Survivability of planetary systems in young and dense star clusters

We perform a simulation using the Astrophysical Multipurpose Software Environment of the Orion Trapezium star cluster in which the evolution of the stars and the dynamics of planetary systems are taken into account. The initial conditions from earlier simulations were selected in which the size and mass distributions of the observed circumstellar disks in this cluster are satisfactorily reproduced. Four, five, or size planets per star were introduced in orbit around the 500 solar-like stars with a maximum orbital separation of 400au. Our study focuses on the production of free-floating planets. A total of 357 become unbound from a total of 2522 planets in the initial conditions of the simulation. Of these, 281 leave the cluster within the crossing timescale of the star cluster; the others remain bound to the cluster as free-floating intra-cluster planets. Five of these free-floating intra-cluster planets are captured at a later time by another star. The two main mechanisms by which planets are lost from their host star, ejection upon a strong encounter with another star or internal planetary scattering, drive the evaporation independent of planet mass of orbital separation at birth. The effect of small perturbations due to slow changes in the cluster potential are important for the evolution of planetary systems. In addition, the probability of a star to lose a planet is independent of the planet mass and independent of its initial orbital separation. As a consequence, the mass distribution of free-floating planets indistinguishable from the mass distribution of planets bound to their host star.

==> figures/captured-vs-migrated.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874753in}{1.988540in}}%
\pgfpathcurveto{\pgfqpoint{0.887776in}{1.988540in}}{\pgfqpoint{0.900267in}{1.993714in}}{\pgfqpoint{0.909475in}{2.002922in}}%
\pgfpathcurveto{\pgfqpoint{0.918683in}{2.012131in}}{\pgfqpoint{0.923857in}{2.024622in}}{\pgfqpoint{0.923857in}{2.037644in}}%
\pgfpathcurveto{\pgfqpoint{0.923857in}{2.050667in}}{\pgfqpoint{0.918683in}{2.063158in}}{\pgfqpoint{0.909475in}{2.072367in}}%
\pgfpathcurveto{\pgfqpoint{0.900267in}{2.081575in}}{\pgfqpoint{0.887776in}{2.086749in}}{\pgfqpoint{0.874753in}{2.086749in}}%
\pgfpathcurveto{\pgfqpoint{0.861730in}{2.086749in}}{\pgfqpoint{0.849239in}{2.081575in}}{\pgfqpoint{0.840031in}{2.072367in}}%
\pgfpathcurveto{\pgfqpoint{0.830822in}{2.063158in}}{\pgfqpoint{0.825648in}{2.050667in}}{\pgfqpoint{0.825648in}{2.037644in}}%
\pgfpathcurveto{\pgfqpoint{0.825648in}{2.024622in}}{\pgfqpoint{0.830822in}{2.012131in}}{\pgfqpoint{0.840031in}{2.002922in}}%
\pgfpathcurveto{\pgfqpoint{0.849239in}{1.993714in}}{\pgfqpoint{0.861730in}{1.988540in}}{\pgfqpoint{0.874753in}{1.988540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708902in}{1.898709in}}%
\pgfpathcurveto{\pgfqpoint{0.721925in}{1.898709in}}{\pgfqpoint{0.734416in}{1.903883in}}{\pgfqpoint{0.743624in}{1.913091in}}%
\pgfpathcurveto{\pgfqpoint{0.752833in}{1.922300in}}{\pgfqpoint{0.758007in}{1.934791in}}{\pgfqpoint{0.758007in}{1.947813in}}%
\pgfpathcurveto{\pgfqpoint{0.758007in}{1.960836in}}{\pgfqpoint{0.752833in}{1.973327in}}{\pgfqpoint{0.743624in}{1.982536in}}%
\pgfpathcurveto{\pgfqpoint{0.734416in}{1.991744in}}{\pgfqpoint{0.721925in}{1.996918in}}{\pgfqpoint{0.708902in}{1.996918in}}%
\pgfpathcurveto{\pgfqpoint{0.695880in}{1.996918in}}{\pgfqpoint{0.683388in}{1.991744in}}{\pgfqpoint{0.674180in}{1.982536in}}%
\pgfpathcurveto{\pgfqpoint{0.664972in}{1.973327in}}{\pgfqpoint{0.659798in}{1.960836in}}{\pgfqpoint{0.659798in}{1.947813in}}%
\pgfpathcurveto{\pgfqpoint{0.659798in}{1.934791in}}{\pgfqpoint{0.664972in}{1.922300in}}{\pgfqpoint{0.674180in}{1.913091in}}%
\pgfpathcurveto{\pgfqpoint{0.683388in}{1.903883in}}{\pgfqpoint{0.695880in}{1.898709in}}{\pgfqpoint{0.708902in}{1.898709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096548in}{0.938347in}}%
\pgfpathcurveto{\pgfqpoint{1.109570in}{0.938347in}}{\pgfqpoint{1.122061in}{0.943521in}}{\pgfqpoint{1.131270in}{0.952729in}}%
\pgfpathcurveto{\pgfqpoint{1.140478in}{0.961938in}}{\pgfqpoint{1.145652in}{0.974429in}}{\pgfqpoint{1.145652in}{0.987452in}}%
\pgfpathcurveto{\pgfqpoint{1.145652in}{1.000474in}}{\pgfqpoint{1.140478in}{1.012965in}}{\pgfqpoint{1.131270in}{1.022174in}}%
\pgfpathcurveto{\pgfqpoint{1.122061in}{1.031382in}}{\pgfqpoint{1.109570in}{1.036556in}}{\pgfqpoint{1.096548in}{1.036556in}}%
\pgfpathcurveto{\pgfqpoint{1.083525in}{1.036556in}}{\pgfqpoint{1.071034in}{1.031382in}}{\pgfqpoint{1.061825in}{1.022174in}}%
\pgfpathcurveto{\pgfqpoint{1.052617in}{1.012965in}}{\pgfqpoint{1.047443in}{1.000474in}}{\pgfqpoint{1.047443in}{0.987452in}}%
\pgfpathcurveto{\pgfqpoint{1.047443in}{0.974429in}}{\pgfqpoint{1.052617in}{0.961938in}}{\pgfqpoint{1.061825in}{0.952729in}}%
\pgfpathcurveto{\pgfqpoint{1.071034in}{0.943521in}}{\pgfqpoint{1.083525in}{0.938347in}}{\pgfqpoint{1.096548in}{0.938347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415632in}{1.563627in}}%
\pgfpathcurveto{\pgfqpoint{1.428655in}{1.563627in}}{\pgfqpoint{1.441146in}{1.568801in}}{\pgfqpoint{1.450355in}{1.578009in}}%
\pgfpathcurveto{\pgfqpoint{1.459563in}{1.587218in}}{\pgfqpoint{1.464737in}{1.599709in}}{\pgfqpoint{1.464737in}{1.612731in}}%
\pgfpathcurveto{\pgfqpoint{1.464737in}{1.625754in}}{\pgfqpoint{1.459563in}{1.638245in}}{\pgfqpoint{1.450355in}{1.647454in}}%
\pgfpathcurveto{\pgfqpoint{1.441146in}{1.656662in}}{\pgfqpoint{1.428655in}{1.661836in}}{\pgfqpoint{1.415632in}{1.661836in}}%
\pgfpathcurveto{\pgfqpoint{1.402610in}{1.661836in}}{\pgfqpoint{1.390119in}{1.656662in}}{\pgfqpoint{1.380910in}{1.647454in}}%
\pgfpathcurveto{\pgfqpoint{1.371702in}{1.638245in}}{\pgfqpoint{1.366528in}{1.625754in}}{\pgfqpoint{1.366528in}{1.612731in}}%
\pgfpathcurveto{\pgfqpoint{1.366528in}{1.599709in}}{\pgfqpoint{1.371702in}{1.587218in}}{\pgfqpoint{1.380910in}{1.578009in}}%
\pgfpathcurveto{\pgfqpoint{1.390119in}{1.568801in}}{\pgfqpoint{1.402610in}{1.563627in}}{\pgfqpoint{1.415632in}{1.563627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777460in}{1.995355in}}%
\pgfpathcurveto{\pgfqpoint{0.790483in}{1.995355in}}{\pgfqpoint{0.802974in}{2.000529in}}{\pgfqpoint{0.812183in}{2.009738in}}%
\pgfpathcurveto{\pgfqpoint{0.821391in}{2.018946in}}{\pgfqpoint{0.826565in}{2.031437in}}{\pgfqpoint{0.826565in}{2.044460in}}%
\pgfpathcurveto{\pgfqpoint{0.826565in}{2.057482in}}{\pgfqpoint{0.821391in}{2.069974in}}{\pgfqpoint{0.812183in}{2.079182in}}%
\pgfpathcurveto{\pgfqpoint{0.802974in}{2.088390in}}{\pgfqpoint{0.790483in}{2.093564in}}{\pgfqpoint{0.777460in}{2.093564in}}%
\pgfpathcurveto{\pgfqpoint{0.764438in}{2.093564in}}{\pgfqpoint{0.751947in}{2.088390in}}{\pgfqpoint{0.742738in}{2.079182in}}%
\pgfpathcurveto{\pgfqpoint{0.733530in}{2.069974in}}{\pgfqpoint{0.728356in}{2.057482in}}{\pgfqpoint{0.728356in}{2.044460in}}%
\pgfpathcurveto{\pgfqpoint{0.728356in}{2.031437in}}{\pgfqpoint{0.733530in}{2.018946in}}{\pgfqpoint{0.742738in}{2.009738in}}%
\pgfpathcurveto{\pgfqpoint{0.751947in}{2.000529in}}{\pgfqpoint{0.764438in}{1.995355in}}{\pgfqpoint{0.777460in}{1.995355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018718in}{1.997975in}}%
\pgfpathcurveto{\pgfqpoint{1.031741in}{1.997975in}}{\pgfqpoint{1.044232in}{2.003149in}}{\pgfqpoint{1.053441in}{2.012357in}}%
\pgfpathcurveto{\pgfqpoint{1.062649in}{2.021566in}}{\pgfqpoint{1.067823in}{2.034057in}}{\pgfqpoint{1.067823in}{2.047079in}}%
\pgfpathcurveto{\pgfqpoint{1.067823in}{2.060102in}}{\pgfqpoint{1.062649in}{2.072593in}}{\pgfqpoint{1.053441in}{2.081802in}}%
\pgfpathcurveto{\pgfqpoint{1.044232in}{2.091010in}}{\pgfqpoint{1.031741in}{2.096184in}}{\pgfqpoint{1.018718in}{2.096184in}}%
\pgfpathcurveto{\pgfqpoint{1.005696in}{2.096184in}}{\pgfqpoint{0.993205in}{2.091010in}}{\pgfqpoint{0.983996in}{2.081802in}}%
\pgfpathcurveto{\pgfqpoint{0.974788in}{2.072593in}}{\pgfqpoint{0.969614in}{2.060102in}}{\pgfqpoint{0.969614in}{2.047079in}}%
\pgfpathcurveto{\pgfqpoint{0.969614in}{2.034057in}}{\pgfqpoint{0.974788in}{2.021566in}}{\pgfqpoint{0.983996in}{2.012357in}}%
\pgfpathcurveto{\pgfqpoint{0.993205in}{2.003149in}}{\pgfqpoint{1.005696in}{1.997975in}}{\pgfqpoint{1.018718in}{1.997975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895197in}{1.931903in}}%
\pgfpathcurveto{\pgfqpoint{1.908220in}{1.931903in}}{\pgfqpoint{1.920711in}{1.937077in}}{\pgfqpoint{1.929920in}{1.946286in}}%
\pgfpathcurveto{\pgfqpoint{1.939128in}{1.955494in}}{\pgfqpoint{1.944302in}{1.967985in}}{\pgfqpoint{1.944302in}{1.981008in}}%
\pgfpathcurveto{\pgfqpoint{1.944302in}{1.994031in}}{\pgfqpoint{1.939128in}{2.006522in}}{\pgfqpoint{1.929920in}{2.015730in}}%
\pgfpathcurveto{\pgfqpoint{1.920711in}{2.024939in}}{\pgfqpoint{1.908220in}{2.030113in}}{\pgfqpoint{1.895197in}{2.030113in}}%
\pgfpathcurveto{\pgfqpoint{1.882175in}{2.030113in}}{\pgfqpoint{1.869684in}{2.024939in}}{\pgfqpoint{1.860475in}{2.015730in}}%
\pgfpathcurveto{\pgfqpoint{1.851267in}{2.006522in}}{\pgfqpoint{1.846093in}{1.994031in}}{\pgfqpoint{1.846093in}{1.981008in}}%
\pgfpathcurveto{\pgfqpoint{1.846093in}{1.967985in}}{\pgfqpoint{1.851267in}{1.955494in}}{\pgfqpoint{1.860475in}{1.946286in}}%
\pgfpathcurveto{\pgfqpoint{1.869684in}{1.937077in}}{\pgfqpoint{1.882175in}{1.931903in}}{\pgfqpoint{1.895197in}{1.931903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721993in}{1.480062in}}%
\pgfpathlineto{\pgfqpoint{1.791438in}{1.549506in}}%
\pgfpathlineto{\pgfqpoint{1.721993in}{1.618951in}}%
\pgfpathlineto{\pgfqpoint{1.652549in}{1.549506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187437in}{0.603281in}}%
\pgfpathlineto{\pgfqpoint{1.256882in}{0.672726in}}%
\pgfpathlineto{\pgfqpoint{1.187437in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.117993in}{0.672726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166765in}{1.136102in}}%
\pgfpathlineto{\pgfqpoint{3.236209in}{1.205547in}}%
\pgfpathlineto{\pgfqpoint{3.166765in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{3.097320in}{1.205547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690934in}{1.654535in}}%
\pgfpathlineto{\pgfqpoint{0.760378in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{0.690934in}{1.793424in}}%
\pgfpathlineto{\pgfqpoint{0.621490in}{1.723980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084646in}{1.450917in}}%
\pgfpathlineto{\pgfqpoint{1.154091in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{1.084646in}{1.589806in}}%
\pgfpathlineto{\pgfqpoint{1.015202in}{1.520361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262074in}{1.538853in}}%
\pgfpathlineto{\pgfqpoint{1.331519in}{1.608297in}}%
\pgfpathlineto{\pgfqpoint{1.262074in}{1.677742in}}%
\pgfpathlineto{\pgfqpoint{1.192630in}{1.608297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672868in}{1.808313in}}%
\pgfpathlineto{\pgfqpoint{1.537934in}{1.808313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154777in}{1.444461in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{2.172164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276290in}{1.380069in}}%
\pgfpathmoveto{\pgfqpoint{0.477500in}{1.380069in}}%
\pgfpathlineto{\pgfqpoint{2.522192in}{1.380069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716693in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{1.716693in}{1.733516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672868in}{1.808313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537934in}{1.808313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154777in}{1.444461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154777in}{2.172164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154777in}{1.808313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154777in}{1.808313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276290in}{1.380069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522192in}{1.380069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716693in}{1.026623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716693in}{1.733516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716693in}{1.380069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068746in}{-0.068746in}}{\pgfqpoint{0.068746in}{0.068746in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.068746in}}%
\pgfpathlineto{\pgfqpoint{0.068746in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.068746in}}%
\pgfpathlineto{\pgfqpoint{-0.068746in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716693in}{1.380069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906560in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906560in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.906560in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208280in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208280in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.208280in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\cdot10^3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969737in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969737in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.969737in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\cdot10^3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.016172in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont a (au)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.626686in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.012340in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.397993in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.783646in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211649in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont e}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cluster-positions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.850000in}{1.807749in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.807749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731250in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{2.064706in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{2.064706in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{1.626974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783350in}{1.227299in}}%
\pgfpathcurveto{\pgfqpoint{1.789174in}{1.227299in}}{\pgfqpoint{1.794760in}{1.229613in}}{\pgfqpoint{1.798878in}{1.233731in}}%
\pgfpathcurveto{\pgfqpoint{1.802996in}{1.237850in}}{\pgfqpoint{1.805310in}{1.243436in}}{\pgfqpoint{1.805310in}{1.249260in}}%
\pgfpathcurveto{\pgfqpoint{1.805310in}{1.255084in}}{\pgfqpoint{1.802996in}{1.260670in}}{\pgfqpoint{1.798878in}{1.264788in}}%
\pgfpathcurveto{\pgfqpoint{1.794760in}{1.268906in}}{\pgfqpoint{1.789174in}{1.271220in}}{\pgfqpoint{1.783350in}{1.271220in}}%
\pgfpathcurveto{\pgfqpoint{1.777526in}{1.271220in}}{\pgfqpoint{1.771940in}{1.268906in}}{\pgfqpoint{1.767822in}{1.264788in}}%
\pgfpathcurveto{\pgfqpoint{1.763703in}{1.260670in}}{\pgfqpoint{1.761390in}{1.255084in}}{\pgfqpoint{1.761390in}{1.249260in}}%
\pgfpathcurveto{\pgfqpoint{1.761390in}{1.243436in}}{\pgfqpoint{1.763703in}{1.237850in}}{\pgfqpoint{1.767822in}{1.233731in}}%
\pgfpathcurveto{\pgfqpoint{1.771940in}{1.229613in}}{\pgfqpoint{1.777526in}{1.227299in}}{\pgfqpoint{1.783350in}{1.227299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778118in}{1.225608in}}%
\pgfpathcurveto{\pgfqpoint{1.783942in}{1.225608in}}{\pgfqpoint{1.789528in}{1.227922in}}{\pgfqpoint{1.793646in}{1.232040in}}%
\pgfpathcurveto{\pgfqpoint{1.797764in}{1.236158in}}{\pgfqpoint{1.800078in}{1.241744in}}{\pgfqpoint{1.800078in}{1.247568in}}%
\pgfpathcurveto{\pgfqpoint{1.800078in}{1.253392in}}{\pgfqpoint{1.797764in}{1.258978in}}{\pgfqpoint{1.793646in}{1.263097in}}%
\pgfpathcurveto{\pgfqpoint{1.789528in}{1.267215in}}{\pgfqpoint{1.783942in}{1.269529in}}{\pgfqpoint{1.778118in}{1.269529in}}%
\pgfpathcurveto{\pgfqpoint{1.772294in}{1.269529in}}{\pgfqpoint{1.766708in}{1.267215in}}{\pgfqpoint{1.762590in}{1.263097in}}%
\pgfpathcurveto{\pgfqpoint{1.758472in}{1.258978in}}{\pgfqpoint{1.756158in}{1.253392in}}{\pgfqpoint{1.756158in}{1.247568in}}%
\pgfpathcurveto{\pgfqpoint{1.756158in}{1.241744in}}{\pgfqpoint{1.758472in}{1.236158in}}{\pgfqpoint{1.762590in}{1.232040in}}%
\pgfpathcurveto{\pgfqpoint{1.766708in}{1.227922in}}{\pgfqpoint{1.772294in}{1.225608in}}{\pgfqpoint{1.778118in}{1.225608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778947in}{1.221158in}}%
\pgfpathcurveto{\pgfqpoint{1.784771in}{1.221158in}}{\pgfqpoint{1.790357in}{1.223472in}}{\pgfqpoint{1.794475in}{1.227590in}}%
\pgfpathcurveto{\pgfqpoint{1.798593in}{1.231708in}}{\pgfqpoint{1.800907in}{1.237294in}}{\pgfqpoint{1.800907in}{1.243118in}}%
\pgfpathcurveto{\pgfqpoint{1.800907in}{1.248942in}}{\pgfqpoint{1.798593in}{1.254528in}}{\pgfqpoint{1.794475in}{1.258647in}}%
\pgfpathcurveto{\pgfqpoint{1.790357in}{1.262765in}}{\pgfqpoint{1.784771in}{1.265079in}}{\pgfqpoint{1.778947in}{1.265079in}}%
\pgfpathcurveto{\pgfqpoint{1.773123in}{1.265079in}}{\pgfqpoint{1.767537in}{1.262765in}}{\pgfqpoint{1.763418in}{1.258647in}}%
\pgfpathcurveto{\pgfqpoint{1.759300in}{1.254528in}}{\pgfqpoint{1.756986in}{1.248942in}}{\pgfqpoint{1.756986in}{1.243118in}}%
\pgfpathcurveto{\pgfqpoint{1.756986in}{1.237294in}}{\pgfqpoint{1.759300in}{1.231708in}}{\pgfqpoint{1.763418in}{1.227590in}}%
\pgfpathcurveto{\pgfqpoint{1.767537in}{1.223472in}}{\pgfqpoint{1.773123in}{1.221158in}}{\pgfqpoint{1.778947in}{1.221158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790012in}{1.202654in}}%
\pgfpathcurveto{\pgfqpoint{1.795836in}{1.202654in}}{\pgfqpoint{1.801422in}{1.204968in}}{\pgfqpoint{1.805541in}{1.209086in}}%
\pgfpathcurveto{\pgfqpoint{1.809659in}{1.213205in}}{\pgfqpoint{1.811973in}{1.218791in}}{\pgfqpoint{1.811973in}{1.224615in}}%
\pgfpathcurveto{\pgfqpoint{1.811973in}{1.230439in}}{\pgfqpoint{1.809659in}{1.236025in}}{\pgfqpoint{1.805541in}{1.240143in}}%
\pgfpathcurveto{\pgfqpoint{1.801422in}{1.244261in}}{\pgfqpoint{1.795836in}{1.246575in}}{\pgfqpoint{1.790012in}{1.246575in}}%
\pgfpathcurveto{\pgfqpoint{1.784188in}{1.246575in}}{\pgfqpoint{1.778602in}{1.244261in}}{\pgfqpoint{1.774484in}{1.240143in}}%
\pgfpathcurveto{\pgfqpoint{1.770366in}{1.236025in}}{\pgfqpoint{1.768052in}{1.230439in}}{\pgfqpoint{1.768052in}{1.224615in}}%
\pgfpathcurveto{\pgfqpoint{1.768052in}{1.218791in}}{\pgfqpoint{1.770366in}{1.213205in}}{\pgfqpoint{1.774484in}{1.209086in}}%
\pgfpathcurveto{\pgfqpoint{1.778602in}{1.204968in}}{\pgfqpoint{1.784188in}{1.202654in}}{\pgfqpoint{1.790012in}{1.202654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772063in}{1.215661in}}%
\pgfpathcurveto{\pgfqpoint{1.777887in}{1.215661in}}{\pgfqpoint{1.783473in}{1.217975in}}{\pgfqpoint{1.787591in}{1.222093in}}%
\pgfpathcurveto{\pgfqpoint{1.791709in}{1.226211in}}{\pgfqpoint{1.794023in}{1.231797in}}{\pgfqpoint{1.794023in}{1.237621in}}%
\pgfpathcurveto{\pgfqpoint{1.794023in}{1.243445in}}{\pgfqpoint{1.791709in}{1.249031in}}{\pgfqpoint{1.787591in}{1.253149in}}%
\pgfpathcurveto{\pgfqpoint{1.783473in}{1.257268in}}{\pgfqpoint{1.777887in}{1.259581in}}{\pgfqpoint{1.772063in}{1.259581in}}%
\pgfpathcurveto{\pgfqpoint{1.766239in}{1.259581in}}{\pgfqpoint{1.760653in}{1.257268in}}{\pgfqpoint{1.756535in}{1.253149in}}%
\pgfpathcurveto{\pgfqpoint{1.752416in}{1.249031in}}{\pgfqpoint{1.750103in}{1.243445in}}{\pgfqpoint{1.750103in}{1.237621in}}%
\pgfpathcurveto{\pgfqpoint{1.750103in}{1.231797in}}{\pgfqpoint{1.752416in}{1.226211in}}{\pgfqpoint{1.756535in}{1.222093in}}%
\pgfpathcurveto{\pgfqpoint{1.760653in}{1.217975in}}{\pgfqpoint{1.766239in}{1.215661in}}{\pgfqpoint{1.772063in}{1.215661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765719in}{1.222456in}}%
\pgfpathcurveto{\pgfqpoint{1.771543in}{1.222456in}}{\pgfqpoint{1.777129in}{1.224770in}}{\pgfqpoint{1.781248in}{1.228888in}}%
\pgfpathcurveto{\pgfqpoint{1.785366in}{1.233006in}}{\pgfqpoint{1.787680in}{1.238592in}}{\pgfqpoint{1.787680in}{1.244416in}}%
\pgfpathcurveto{\pgfqpoint{1.787680in}{1.250240in}}{\pgfqpoint{1.785366in}{1.255826in}}{\pgfqpoint{1.781248in}{1.259944in}}%
\pgfpathcurveto{\pgfqpoint{1.777129in}{1.264063in}}{\pgfqpoint{1.771543in}{1.266377in}}{\pgfqpoint{1.765719in}{1.266377in}}%
\pgfpathcurveto{\pgfqpoint{1.759895in}{1.266377in}}{\pgfqpoint{1.754309in}{1.264063in}}{\pgfqpoint{1.750191in}{1.259944in}}%
\pgfpathcurveto{\pgfqpoint{1.746073in}{1.255826in}}{\pgfqpoint{1.743759in}{1.250240in}}{\pgfqpoint{1.743759in}{1.244416in}}%
\pgfpathcurveto{\pgfqpoint{1.743759in}{1.238592in}}{\pgfqpoint{1.746073in}{1.233006in}}{\pgfqpoint{1.750191in}{1.228888in}}%
\pgfpathcurveto{\pgfqpoint{1.754309in}{1.224770in}}{\pgfqpoint{1.759895in}{1.222456in}}{\pgfqpoint{1.765719in}{1.222456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584549in}{0.540137in}}%
\pgfpathcurveto{\pgfqpoint{0.590373in}{0.540137in}}{\pgfqpoint{0.595959in}{0.542451in}}{\pgfqpoint{0.600078in}{0.546569in}}%
\pgfpathcurveto{\pgfqpoint{0.604196in}{0.550687in}}{\pgfqpoint{0.606510in}{0.556273in}}{\pgfqpoint{0.606510in}{0.562097in}}%
\pgfpathcurveto{\pgfqpoint{0.606510in}{0.567921in}}{\pgfqpoint{0.604196in}{0.573507in}}{\pgfqpoint{0.600078in}{0.577625in}}%
\pgfpathcurveto{\pgfqpoint{0.595959in}{0.581744in}}{\pgfqpoint{0.590373in}{0.584057in}}{\pgfqpoint{0.584549in}{0.584057in}}%
\pgfpathcurveto{\pgfqpoint{0.578725in}{0.584057in}}{\pgfqpoint{0.573139in}{0.581744in}}{\pgfqpoint{0.569021in}{0.577625in}}%
\pgfpathcurveto{\pgfqpoint{0.564903in}{0.573507in}}{\pgfqpoint{0.562589in}{0.567921in}}{\pgfqpoint{0.562589in}{0.562097in}}%
\pgfpathcurveto{\pgfqpoint{0.562589in}{0.556273in}}{\pgfqpoint{0.564903in}{0.550687in}}{\pgfqpoint{0.569021in}{0.546569in}}%
\pgfpathcurveto{\pgfqpoint{0.573139in}{0.542451in}}{\pgfqpoint{0.578725in}{0.540137in}}{\pgfqpoint{0.584549in}{0.540137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795100in}{1.193273in}}%
\pgfpathcurveto{\pgfqpoint{1.800924in}{1.193273in}}{\pgfqpoint{1.806510in}{1.195587in}}{\pgfqpoint{1.810628in}{1.199705in}}%
\pgfpathcurveto{\pgfqpoint{1.814747in}{1.203823in}}{\pgfqpoint{1.817060in}{1.209410in}}{\pgfqpoint{1.817060in}{1.215233in}}%
\pgfpathcurveto{\pgfqpoint{1.817060in}{1.221057in}}{\pgfqpoint{1.814747in}{1.226644in}}{\pgfqpoint{1.810628in}{1.230762in}}%
\pgfpathcurveto{\pgfqpoint{1.806510in}{1.234880in}}{\pgfqpoint{1.800924in}{1.237194in}}{\pgfqpoint{1.795100in}{1.237194in}}%
\pgfpathcurveto{\pgfqpoint{1.789276in}{1.237194in}}{\pgfqpoint{1.783690in}{1.234880in}}{\pgfqpoint{1.779572in}{1.230762in}}%
\pgfpathcurveto{\pgfqpoint{1.775454in}{1.226644in}}{\pgfqpoint{1.773140in}{1.221057in}}{\pgfqpoint{1.773140in}{1.215233in}}%
\pgfpathcurveto{\pgfqpoint{1.773140in}{1.209410in}}{\pgfqpoint{1.775454in}{1.203823in}}{\pgfqpoint{1.779572in}{1.199705in}}%
\pgfpathcurveto{\pgfqpoint{1.783690in}{1.195587in}}{\pgfqpoint{1.789276in}{1.193273in}}{\pgfqpoint{1.795100in}{1.193273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794619in}{1.185254in}}%
\pgfpathcurveto{\pgfqpoint{1.800443in}{1.185254in}}{\pgfqpoint{1.806029in}{1.187568in}}{\pgfqpoint{1.810147in}{1.191686in}}%
\pgfpathcurveto{\pgfqpoint{1.814265in}{1.195804in}}{\pgfqpoint{1.816579in}{1.201390in}}{\pgfqpoint{1.816579in}{1.207214in}}%
\pgfpathcurveto{\pgfqpoint{1.816579in}{1.213038in}}{\pgfqpoint{1.814265in}{1.218624in}}{\pgfqpoint{1.810147in}{1.222742in}}%
\pgfpathcurveto{\pgfqpoint{1.806029in}{1.226860in}}{\pgfqpoint{1.800443in}{1.229174in}}{\pgfqpoint{1.794619in}{1.229174in}}%
\pgfpathcurveto{\pgfqpoint{1.788795in}{1.229174in}}{\pgfqpoint{1.783209in}{1.226860in}}{\pgfqpoint{1.779091in}{1.222742in}}%
\pgfpathcurveto{\pgfqpoint{1.774973in}{1.218624in}}{\pgfqpoint{1.772659in}{1.213038in}}{\pgfqpoint{1.772659in}{1.207214in}}%
\pgfpathcurveto{\pgfqpoint{1.772659in}{1.201390in}}{\pgfqpoint{1.774973in}{1.195804in}}{\pgfqpoint{1.779091in}{1.191686in}}%
\pgfpathcurveto{\pgfqpoint{1.783209in}{1.187568in}}{\pgfqpoint{1.788795in}{1.185254in}}{\pgfqpoint{1.794619in}{1.185254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788395in}{1.192182in}}%
\pgfpathcurveto{\pgfqpoint{1.794219in}{1.192182in}}{\pgfqpoint{1.799805in}{1.194496in}}{\pgfqpoint{1.803924in}{1.198614in}}%
\pgfpathcurveto{\pgfqpoint{1.808042in}{1.202733in}}{\pgfqpoint{1.810356in}{1.208319in}}{\pgfqpoint{1.810356in}{1.214143in}}%
\pgfpathcurveto{\pgfqpoint{1.810356in}{1.219967in}}{\pgfqpoint{1.808042in}{1.225553in}}{\pgfqpoint{1.803924in}{1.229671in}}%
\pgfpathcurveto{\pgfqpoint{1.799805in}{1.233789in}}{\pgfqpoint{1.794219in}{1.236103in}}{\pgfqpoint{1.788395in}{1.236103in}}%
\pgfpathcurveto{\pgfqpoint{1.782571in}{1.236103in}}{\pgfqpoint{1.776985in}{1.233789in}}{\pgfqpoint{1.772867in}{1.229671in}}%
\pgfpathcurveto{\pgfqpoint{1.768749in}{1.225553in}}{\pgfqpoint{1.766435in}{1.219967in}}{\pgfqpoint{1.766435in}{1.214143in}}%
\pgfpathcurveto{\pgfqpoint{1.766435in}{1.208319in}}{\pgfqpoint{1.768749in}{1.202733in}}{\pgfqpoint{1.772867in}{1.198614in}}%
\pgfpathcurveto{\pgfqpoint{1.776985in}{1.194496in}}{\pgfqpoint{1.782571in}{1.192182in}}{\pgfqpoint{1.788395in}{1.192182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795437in}{1.189493in}}%
\pgfpathcurveto{\pgfqpoint{1.801261in}{1.189493in}}{\pgfqpoint{1.806847in}{1.191807in}}{\pgfqpoint{1.810965in}{1.195925in}}%
\pgfpathcurveto{\pgfqpoint{1.815083in}{1.200043in}}{\pgfqpoint{1.817397in}{1.205629in}}{\pgfqpoint{1.817397in}{1.211453in}}%
\pgfpathcurveto{\pgfqpoint{1.817397in}{1.217277in}}{\pgfqpoint{1.815083in}{1.222863in}}{\pgfqpoint{1.810965in}{1.226981in}}%
\pgfpathcurveto{\pgfqpoint{1.806847in}{1.231100in}}{\pgfqpoint{1.801261in}{1.233413in}}{\pgfqpoint{1.795437in}{1.233413in}}%
\pgfpathcurveto{\pgfqpoint{1.789613in}{1.233413in}}{\pgfqpoint{1.784026in}{1.231100in}}{\pgfqpoint{1.779908in}{1.226981in}}%
\pgfpathcurveto{\pgfqpoint{1.775790in}{1.222863in}}{\pgfqpoint{1.773476in}{1.217277in}}{\pgfqpoint{1.773476in}{1.211453in}}%
\pgfpathcurveto{\pgfqpoint{1.773476in}{1.205629in}}{\pgfqpoint{1.775790in}{1.200043in}}{\pgfqpoint{1.779908in}{1.195925in}}%
\pgfpathcurveto{\pgfqpoint{1.784026in}{1.191807in}}{\pgfqpoint{1.789613in}{1.189493in}}{\pgfqpoint{1.795437in}{1.189493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793877in}{1.180647in}}%
\pgfpathcurveto{\pgfqpoint{1.799701in}{1.180647in}}{\pgfqpoint{1.805287in}{1.182961in}}{\pgfqpoint{1.809405in}{1.187079in}}%
\pgfpathcurveto{\pgfqpoint{1.813524in}{1.191197in}}{\pgfqpoint{1.815837in}{1.196783in}}{\pgfqpoint{1.815837in}{1.202607in}}%
\pgfpathcurveto{\pgfqpoint{1.815837in}{1.208431in}}{\pgfqpoint{1.813524in}{1.214017in}}{\pgfqpoint{1.809405in}{1.218136in}}%
\pgfpathcurveto{\pgfqpoint{1.805287in}{1.222254in}}{\pgfqpoint{1.799701in}{1.224568in}}{\pgfqpoint{1.793877in}{1.224568in}}%
\pgfpathcurveto{\pgfqpoint{1.788053in}{1.224568in}}{\pgfqpoint{1.782467in}{1.222254in}}{\pgfqpoint{1.778349in}{1.218136in}}%
\pgfpathcurveto{\pgfqpoint{1.774231in}{1.214017in}}{\pgfqpoint{1.771917in}{1.208431in}}{\pgfqpoint{1.771917in}{1.202607in}}%
\pgfpathcurveto{\pgfqpoint{1.771917in}{1.196783in}}{\pgfqpoint{1.774231in}{1.191197in}}{\pgfqpoint{1.778349in}{1.187079in}}%
\pgfpathcurveto{\pgfqpoint{1.782467in}{1.182961in}}{\pgfqpoint{1.788053in}{1.180647in}}{\pgfqpoint{1.793877in}{1.180647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788969in}{1.190792in}}%
\pgfpathcurveto{\pgfqpoint{1.794793in}{1.190792in}}{\pgfqpoint{1.800379in}{1.193106in}}{\pgfqpoint{1.804497in}{1.197224in}}%
\pgfpathcurveto{\pgfqpoint{1.808615in}{1.201342in}}{\pgfqpoint{1.810929in}{1.206928in}}{\pgfqpoint{1.810929in}{1.212752in}}%
\pgfpathcurveto{\pgfqpoint{1.810929in}{1.218576in}}{\pgfqpoint{1.808615in}{1.224162in}}{\pgfqpoint{1.804497in}{1.228280in}}%
\pgfpathcurveto{\pgfqpoint{1.800379in}{1.232398in}}{\pgfqpoint{1.794793in}{1.234712in}}{\pgfqpoint{1.788969in}{1.234712in}}%
\pgfpathcurveto{\pgfqpoint{1.783145in}{1.234712in}}{\pgfqpoint{1.777559in}{1.232398in}}{\pgfqpoint{1.773441in}{1.228280in}}%
\pgfpathcurveto{\pgfqpoint{1.769322in}{1.224162in}}{\pgfqpoint{1.767009in}{1.218576in}}{\pgfqpoint{1.767009in}{1.212752in}}%
\pgfpathcurveto{\pgfqpoint{1.767009in}{1.206928in}}{\pgfqpoint{1.769322in}{1.201342in}}{\pgfqpoint{1.773441in}{1.197224in}}%
\pgfpathcurveto{\pgfqpoint{1.777559in}{1.193106in}}{\pgfqpoint{1.783145in}{1.190792in}}{\pgfqpoint{1.788969in}{1.190792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285774in}{0.833757in}}%
\pgfpathcurveto{\pgfqpoint{1.291598in}{0.833757in}}{\pgfqpoint{1.297184in}{0.836070in}}{\pgfqpoint{1.301302in}{0.840189in}}%
\pgfpathcurveto{\pgfqpoint{1.305420in}{0.844307in}}{\pgfqpoint{1.307734in}{0.849893in}}{\pgfqpoint{1.307734in}{0.855717in}}%
\pgfpathcurveto{\pgfqpoint{1.307734in}{0.861541in}}{\pgfqpoint{1.305420in}{0.867127in}}{\pgfqpoint{1.301302in}{0.871245in}}%
\pgfpathcurveto{\pgfqpoint{1.297184in}{0.875363in}}{\pgfqpoint{1.291598in}{0.877677in}}{\pgfqpoint{1.285774in}{0.877677in}}%
\pgfpathcurveto{\pgfqpoint{1.279950in}{0.877677in}}{\pgfqpoint{1.274364in}{0.875363in}}{\pgfqpoint{1.270246in}{0.871245in}}%
\pgfpathcurveto{\pgfqpoint{1.266127in}{0.867127in}}{\pgfqpoint{1.263814in}{0.861541in}}{\pgfqpoint{1.263814in}{0.855717in}}%
\pgfpathcurveto{\pgfqpoint{1.263814in}{0.849893in}}{\pgfqpoint{1.266127in}{0.844307in}}{\pgfqpoint{1.270246in}{0.840189in}}%
\pgfpathcurveto{\pgfqpoint{1.274364in}{0.836070in}}{\pgfqpoint{1.279950in}{0.833757in}}{\pgfqpoint{1.285774in}{0.833757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783001in}{1.186918in}}%
\pgfpathcurveto{\pgfqpoint{1.788825in}{1.186918in}}{\pgfqpoint{1.794411in}{1.189232in}}{\pgfqpoint{1.798529in}{1.193350in}}%
\pgfpathcurveto{\pgfqpoint{1.802647in}{1.197468in}}{\pgfqpoint{1.804961in}{1.203054in}}{\pgfqpoint{1.804961in}{1.208878in}}%
\pgfpathcurveto{\pgfqpoint{1.804961in}{1.214702in}}{\pgfqpoint{1.802647in}{1.220288in}}{\pgfqpoint{1.798529in}{1.224407in}}%
\pgfpathcurveto{\pgfqpoint{1.794411in}{1.228525in}}{\pgfqpoint{1.788825in}{1.230839in}}{\pgfqpoint{1.783001in}{1.230839in}}%
\pgfpathcurveto{\pgfqpoint{1.777177in}{1.230839in}}{\pgfqpoint{1.771591in}{1.228525in}}{\pgfqpoint{1.767472in}{1.224407in}}%
\pgfpathcurveto{\pgfqpoint{1.763354in}{1.220288in}}{\pgfqpoint{1.761040in}{1.214702in}}{\pgfqpoint{1.761040in}{1.208878in}}%
\pgfpathcurveto{\pgfqpoint{1.761040in}{1.203054in}}{\pgfqpoint{1.763354in}{1.197468in}}{\pgfqpoint{1.767472in}{1.193350in}}%
\pgfpathcurveto{\pgfqpoint{1.771591in}{1.189232in}}{\pgfqpoint{1.777177in}{1.186918in}}{\pgfqpoint{1.783001in}{1.186918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776832in}{1.193872in}}%
\pgfpathcurveto{\pgfqpoint{1.782656in}{1.193872in}}{\pgfqpoint{1.788242in}{1.196186in}}{\pgfqpoint{1.792360in}{1.200304in}}%
\pgfpathcurveto{\pgfqpoint{1.796478in}{1.204422in}}{\pgfqpoint{1.798792in}{1.210009in}}{\pgfqpoint{1.798792in}{1.215833in}}%
\pgfpathcurveto{\pgfqpoint{1.798792in}{1.221657in}}{\pgfqpoint{1.796478in}{1.227243in}}{\pgfqpoint{1.792360in}{1.231361in}}%
\pgfpathcurveto{\pgfqpoint{1.788242in}{1.235479in}}{\pgfqpoint{1.782656in}{1.237793in}}{\pgfqpoint{1.776832in}{1.237793in}}%
\pgfpathcurveto{\pgfqpoint{1.771008in}{1.237793in}}{\pgfqpoint{1.765421in}{1.235479in}}{\pgfqpoint{1.761303in}{1.231361in}}%
\pgfpathcurveto{\pgfqpoint{1.757185in}{1.227243in}}{\pgfqpoint{1.754871in}{1.221657in}}{\pgfqpoint{1.754871in}{1.215833in}}%
\pgfpathcurveto{\pgfqpoint{1.754871in}{1.210009in}}{\pgfqpoint{1.757185in}{1.204422in}}{\pgfqpoint{1.761303in}{1.200304in}}%
\pgfpathcurveto{\pgfqpoint{1.765421in}{1.196186in}}{\pgfqpoint{1.771008in}{1.193872in}}{\pgfqpoint{1.776832in}{1.193872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291949in}{0.895966in}}%
\pgfpathcurveto{\pgfqpoint{1.297773in}{0.895966in}}{\pgfqpoint{1.303360in}{0.898280in}}{\pgfqpoint{1.307478in}{0.902398in}}%
\pgfpathcurveto{\pgfqpoint{1.311596in}{0.906516in}}{\pgfqpoint{1.313910in}{0.912102in}}{\pgfqpoint{1.313910in}{0.917926in}}%
\pgfpathcurveto{\pgfqpoint{1.313910in}{0.923750in}}{\pgfqpoint{1.311596in}{0.929336in}}{\pgfqpoint{1.307478in}{0.933454in}}%
\pgfpathcurveto{\pgfqpoint{1.303360in}{0.937573in}}{\pgfqpoint{1.297773in}{0.939886in}}{\pgfqpoint{1.291949in}{0.939886in}}%
\pgfpathcurveto{\pgfqpoint{1.286125in}{0.939886in}}{\pgfqpoint{1.280539in}{0.937573in}}{\pgfqpoint{1.276421in}{0.933454in}}%
\pgfpathcurveto{\pgfqpoint{1.272303in}{0.929336in}}{\pgfqpoint{1.269989in}{0.923750in}}{\pgfqpoint{1.269989in}{0.917926in}}%
\pgfpathcurveto{\pgfqpoint{1.269989in}{0.912102in}}{\pgfqpoint{1.272303in}{0.906516in}}{\pgfqpoint{1.276421in}{0.902398in}}%
\pgfpathcurveto{\pgfqpoint{1.280539in}{0.898280in}}{\pgfqpoint{1.286125in}{0.895966in}}{\pgfqpoint{1.291949in}{0.895966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157767in}{0.939578in}}%
\pgfpathcurveto{\pgfqpoint{1.163591in}{0.939578in}}{\pgfqpoint{1.169177in}{0.941892in}}{\pgfqpoint{1.173295in}{0.946010in}}%
\pgfpathcurveto{\pgfqpoint{1.177413in}{0.950129in}}{\pgfqpoint{1.179727in}{0.955715in}}{\pgfqpoint{1.179727in}{0.961539in}}%
\pgfpathcurveto{\pgfqpoint{1.179727in}{0.967363in}}{\pgfqpoint{1.177413in}{0.972949in}}{\pgfqpoint{1.173295in}{0.977067in}}%
\pgfpathcurveto{\pgfqpoint{1.169177in}{0.981185in}}{\pgfqpoint{1.163591in}{0.983499in}}{\pgfqpoint{1.157767in}{0.983499in}}%
\pgfpathcurveto{\pgfqpoint{1.151943in}{0.983499in}}{\pgfqpoint{1.146357in}{0.981185in}}{\pgfqpoint{1.142239in}{0.977067in}}%
\pgfpathcurveto{\pgfqpoint{1.138120in}{0.972949in}}{\pgfqpoint{1.135807in}{0.967363in}}{\pgfqpoint{1.135807in}{0.961539in}}%
\pgfpathcurveto{\pgfqpoint{1.135807in}{0.955715in}}{\pgfqpoint{1.138120in}{0.950129in}}{\pgfqpoint{1.142239in}{0.946010in}}%
\pgfpathcurveto{\pgfqpoint{1.146357in}{0.941892in}}{\pgfqpoint{1.151943in}{0.939578in}}{\pgfqpoint{1.157767in}{0.939578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764291in}{1.183398in}}%
\pgfpathcurveto{\pgfqpoint{1.770115in}{1.183398in}}{\pgfqpoint{1.775701in}{1.185712in}}{\pgfqpoint{1.779819in}{1.189830in}}%
\pgfpathcurveto{\pgfqpoint{1.783937in}{1.193949in}}{\pgfqpoint{1.786251in}{1.199535in}}{\pgfqpoint{1.786251in}{1.205359in}}%
\pgfpathcurveto{\pgfqpoint{1.786251in}{1.211183in}}{\pgfqpoint{1.783937in}{1.216769in}}{\pgfqpoint{1.779819in}{1.220887in}}%
\pgfpathcurveto{\pgfqpoint{1.775701in}{1.225005in}}{\pgfqpoint{1.770115in}{1.227319in}}{\pgfqpoint{1.764291in}{1.227319in}}%
\pgfpathcurveto{\pgfqpoint{1.758467in}{1.227319in}}{\pgfqpoint{1.752881in}{1.225005in}}{\pgfqpoint{1.748762in}{1.220887in}}%
\pgfpathcurveto{\pgfqpoint{1.744644in}{1.216769in}}{\pgfqpoint{1.742330in}{1.211183in}}{\pgfqpoint{1.742330in}{1.205359in}}%
\pgfpathcurveto{\pgfqpoint{1.742330in}{1.199535in}}{\pgfqpoint{1.744644in}{1.193949in}}{\pgfqpoint{1.748762in}{1.189830in}}%
\pgfpathcurveto{\pgfqpoint{1.752881in}{1.185712in}}{\pgfqpoint{1.758467in}{1.183398in}}{\pgfqpoint{1.764291in}{1.183398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297867in}{0.895992in}}%
\pgfpathcurveto{\pgfqpoint{1.303691in}{0.895992in}}{\pgfqpoint{1.309277in}{0.898306in}}{\pgfqpoint{1.313395in}{0.902424in}}%
\pgfpathcurveto{\pgfqpoint{1.317514in}{0.906543in}}{\pgfqpoint{1.319827in}{0.912129in}}{\pgfqpoint{1.319827in}{0.917953in}}%
\pgfpathcurveto{\pgfqpoint{1.319827in}{0.923777in}}{\pgfqpoint{1.317514in}{0.929363in}}{\pgfqpoint{1.313395in}{0.933481in}}%
\pgfpathcurveto{\pgfqpoint{1.309277in}{0.937599in}}{\pgfqpoint{1.303691in}{0.939913in}}{\pgfqpoint{1.297867in}{0.939913in}}%
\pgfpathcurveto{\pgfqpoint{1.292043in}{0.939913in}}{\pgfqpoint{1.286457in}{0.937599in}}{\pgfqpoint{1.282339in}{0.933481in}}%
\pgfpathcurveto{\pgfqpoint{1.278221in}{0.929363in}}{\pgfqpoint{1.275907in}{0.923777in}}{\pgfqpoint{1.275907in}{0.917953in}}%
\pgfpathcurveto{\pgfqpoint{1.275907in}{0.912129in}}{\pgfqpoint{1.278221in}{0.906543in}}{\pgfqpoint{1.282339in}{0.902424in}}%
\pgfpathcurveto{\pgfqpoint{1.286457in}{0.898306in}}{\pgfqpoint{1.292043in}{0.895992in}}{\pgfqpoint{1.297867in}{0.895992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301468in}{0.733174in}}%
\pgfpathcurveto{\pgfqpoint{1.307292in}{0.733174in}}{\pgfqpoint{1.312879in}{0.735488in}}{\pgfqpoint{1.316997in}{0.739606in}}%
\pgfpathcurveto{\pgfqpoint{1.321115in}{0.743724in}}{\pgfqpoint{1.323429in}{0.749310in}}{\pgfqpoint{1.323429in}{0.755134in}}%
\pgfpathcurveto{\pgfqpoint{1.323429in}{0.760958in}}{\pgfqpoint{1.321115in}{0.766544in}}{\pgfqpoint{1.316997in}{0.770662in}}%
\pgfpathcurveto{\pgfqpoint{1.312879in}{0.774780in}}{\pgfqpoint{1.307292in}{0.777094in}}{\pgfqpoint{1.301468in}{0.777094in}}%
\pgfpathcurveto{\pgfqpoint{1.295644in}{0.777094in}}{\pgfqpoint{1.290058in}{0.774780in}}{\pgfqpoint{1.285940in}{0.770662in}}%
\pgfpathcurveto{\pgfqpoint{1.281822in}{0.766544in}}{\pgfqpoint{1.279508in}{0.760958in}}{\pgfqpoint{1.279508in}{0.755134in}}%
\pgfpathcurveto{\pgfqpoint{1.279508in}{0.749310in}}{\pgfqpoint{1.281822in}{0.743724in}}{\pgfqpoint{1.285940in}{0.739606in}}%
\pgfpathcurveto{\pgfqpoint{1.290058in}{0.735488in}}{\pgfqpoint{1.295644in}{0.733174in}}{\pgfqpoint{1.301468in}{0.733174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352184in}{0.743910in}}%
\pgfpathcurveto{\pgfqpoint{1.358007in}{0.743910in}}{\pgfqpoint{1.363594in}{0.746224in}}{\pgfqpoint{1.367712in}{0.750342in}}%
\pgfpathcurveto{\pgfqpoint{1.371830in}{0.754460in}}{\pgfqpoint{1.374144in}{0.760046in}}{\pgfqpoint{1.374144in}{0.765870in}}%
\pgfpathcurveto{\pgfqpoint{1.374144in}{0.771694in}}{\pgfqpoint{1.371830in}{0.777280in}}{\pgfqpoint{1.367712in}{0.781398in}}%
\pgfpathcurveto{\pgfqpoint{1.363594in}{0.785516in}}{\pgfqpoint{1.358007in}{0.787830in}}{\pgfqpoint{1.352184in}{0.787830in}}%
\pgfpathcurveto{\pgfqpoint{1.346360in}{0.787830in}}{\pgfqpoint{1.340773in}{0.785516in}}{\pgfqpoint{1.336655in}{0.781398in}}%
\pgfpathcurveto{\pgfqpoint{1.332537in}{0.777280in}}{\pgfqpoint{1.330223in}{0.771694in}}{\pgfqpoint{1.330223in}{0.765870in}}%
\pgfpathcurveto{\pgfqpoint{1.330223in}{0.760046in}}{\pgfqpoint{1.332537in}{0.754460in}}{\pgfqpoint{1.336655in}{0.750342in}}%
\pgfpathcurveto{\pgfqpoint{1.340773in}{0.746224in}}{\pgfqpoint{1.346360in}{0.743910in}}{\pgfqpoint{1.352184in}{0.743910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761421in}{1.195929in}}%
\pgfpathcurveto{\pgfqpoint{1.767245in}{1.195929in}}{\pgfqpoint{1.772831in}{1.198242in}}{\pgfqpoint{1.776950in}{1.202361in}}%
\pgfpathcurveto{\pgfqpoint{1.781068in}{1.206479in}}{\pgfqpoint{1.783382in}{1.212065in}}{\pgfqpoint{1.783382in}{1.217889in}}%
\pgfpathcurveto{\pgfqpoint{1.783382in}{1.223713in}}{\pgfqpoint{1.781068in}{1.229299in}}{\pgfqpoint{1.776950in}{1.233417in}}%
\pgfpathcurveto{\pgfqpoint{1.772831in}{1.237535in}}{\pgfqpoint{1.767245in}{1.239849in}}{\pgfqpoint{1.761421in}{1.239849in}}%
\pgfpathcurveto{\pgfqpoint{1.755597in}{1.239849in}}{\pgfqpoint{1.750011in}{1.237535in}}{\pgfqpoint{1.745893in}{1.233417in}}%
\pgfpathcurveto{\pgfqpoint{1.741775in}{1.229299in}}{\pgfqpoint{1.739461in}{1.223713in}}{\pgfqpoint{1.739461in}{1.217889in}}%
\pgfpathcurveto{\pgfqpoint{1.739461in}{1.212065in}}{\pgfqpoint{1.741775in}{1.206479in}}{\pgfqpoint{1.745893in}{1.202361in}}%
\pgfpathcurveto{\pgfqpoint{1.750011in}{1.198242in}}{\pgfqpoint{1.755597in}{1.195929in}}{\pgfqpoint{1.761421in}{1.195929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430315in}{0.718814in}}%
\pgfpathcurveto{\pgfqpoint{1.436138in}{0.718814in}}{\pgfqpoint{1.441725in}{0.721128in}}{\pgfqpoint{1.445843in}{0.725246in}}%
\pgfpathcurveto{\pgfqpoint{1.449961in}{0.729364in}}{\pgfqpoint{1.452275in}{0.734950in}}{\pgfqpoint{1.452275in}{0.740774in}}%
\pgfpathcurveto{\pgfqpoint{1.452275in}{0.746598in}}{\pgfqpoint{1.449961in}{0.752184in}}{\pgfqpoint{1.445843in}{0.756302in}}%
\pgfpathcurveto{\pgfqpoint{1.441725in}{0.760420in}}{\pgfqpoint{1.436138in}{0.762734in}}{\pgfqpoint{1.430315in}{0.762734in}}%
\pgfpathcurveto{\pgfqpoint{1.424491in}{0.762734in}}{\pgfqpoint{1.418904in}{0.760420in}}{\pgfqpoint{1.414786in}{0.756302in}}%
\pgfpathcurveto{\pgfqpoint{1.410668in}{0.752184in}}{\pgfqpoint{1.408354in}{0.746598in}}{\pgfqpoint{1.408354in}{0.740774in}}%
\pgfpathcurveto{\pgfqpoint{1.408354in}{0.734950in}}{\pgfqpoint{1.410668in}{0.729364in}}{\pgfqpoint{1.414786in}{0.725246in}}%
\pgfpathcurveto{\pgfqpoint{1.418904in}{0.721128in}}{\pgfqpoint{1.424491in}{0.718814in}}{\pgfqpoint{1.430315in}{0.718814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760318in}{1.190057in}}%
\pgfpathcurveto{\pgfqpoint{1.766142in}{1.190057in}}{\pgfqpoint{1.771728in}{1.192371in}}{\pgfqpoint{1.775846in}{1.196489in}}%
\pgfpathcurveto{\pgfqpoint{1.779964in}{1.200607in}}{\pgfqpoint{1.782278in}{1.206193in}}{\pgfqpoint{1.782278in}{1.212017in}}%
\pgfpathcurveto{\pgfqpoint{1.782278in}{1.217841in}}{\pgfqpoint{1.779964in}{1.223427in}}{\pgfqpoint{1.775846in}{1.227545in}}%
\pgfpathcurveto{\pgfqpoint{1.771728in}{1.231663in}}{\pgfqpoint{1.766142in}{1.233977in}}{\pgfqpoint{1.760318in}{1.233977in}}%
\pgfpathcurveto{\pgfqpoint{1.754494in}{1.233977in}}{\pgfqpoint{1.748908in}{1.231663in}}{\pgfqpoint{1.744790in}{1.227545in}}%
\pgfpathcurveto{\pgfqpoint{1.740672in}{1.223427in}}{\pgfqpoint{1.738358in}{1.217841in}}{\pgfqpoint{1.738358in}{1.212017in}}%
\pgfpathcurveto{\pgfqpoint{1.738358in}{1.206193in}}{\pgfqpoint{1.740672in}{1.200607in}}{\pgfqpoint{1.744790in}{1.196489in}}%
\pgfpathcurveto{\pgfqpoint{1.748908in}{1.192371in}}{\pgfqpoint{1.754494in}{1.190057in}}{\pgfqpoint{1.760318in}{1.190057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799418in}{1.206984in}}%
\pgfpathcurveto{\pgfqpoint{1.805242in}{1.206984in}}{\pgfqpoint{1.810828in}{1.209298in}}{\pgfqpoint{1.814946in}{1.213417in}}%
\pgfpathcurveto{\pgfqpoint{1.819065in}{1.217535in}}{\pgfqpoint{1.821378in}{1.223121in}}{\pgfqpoint{1.821378in}{1.228945in}}%
\pgfpathcurveto{\pgfqpoint{1.821378in}{1.234769in}}{\pgfqpoint{1.819065in}{1.240355in}}{\pgfqpoint{1.814946in}{1.244473in}}%
\pgfpathcurveto{\pgfqpoint{1.810828in}{1.248591in}}{\pgfqpoint{1.805242in}{1.250905in}}{\pgfqpoint{1.799418in}{1.250905in}}%
\pgfpathcurveto{\pgfqpoint{1.793594in}{1.250905in}}{\pgfqpoint{1.788008in}{1.248591in}}{\pgfqpoint{1.783890in}{1.244473in}}%
\pgfpathcurveto{\pgfqpoint{1.779772in}{1.240355in}}{\pgfqpoint{1.777458in}{1.234769in}}{\pgfqpoint{1.777458in}{1.228945in}}%
\pgfpathcurveto{\pgfqpoint{1.777458in}{1.223121in}}{\pgfqpoint{1.779772in}{1.217535in}}{\pgfqpoint{1.783890in}{1.213417in}}%
\pgfpathcurveto{\pgfqpoint{1.788008in}{1.209298in}}{\pgfqpoint{1.793594in}{1.206984in}}{\pgfqpoint{1.799418in}{1.206984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798037in}{1.205918in}}%
\pgfpathcurveto{\pgfqpoint{1.803861in}{1.205918in}}{\pgfqpoint{1.809448in}{1.208232in}}{\pgfqpoint{1.813566in}{1.212350in}}%
\pgfpathcurveto{\pgfqpoint{1.817684in}{1.216468in}}{\pgfqpoint{1.819998in}{1.222054in}}{\pgfqpoint{1.819998in}{1.227878in}}%
\pgfpathcurveto{\pgfqpoint{1.819998in}{1.233702in}}{\pgfqpoint{1.817684in}{1.239288in}}{\pgfqpoint{1.813566in}{1.243407in}}%
\pgfpathcurveto{\pgfqpoint{1.809448in}{1.247525in}}{\pgfqpoint{1.803861in}{1.249839in}}{\pgfqpoint{1.798037in}{1.249839in}}%
\pgfpathcurveto{\pgfqpoint{1.792213in}{1.249839in}}{\pgfqpoint{1.786627in}{1.247525in}}{\pgfqpoint{1.782509in}{1.243407in}}%
\pgfpathcurveto{\pgfqpoint{1.778391in}{1.239288in}}{\pgfqpoint{1.776077in}{1.233702in}}{\pgfqpoint{1.776077in}{1.227878in}}%
\pgfpathcurveto{\pgfqpoint{1.776077in}{1.222054in}}{\pgfqpoint{1.778391in}{1.216468in}}{\pgfqpoint{1.782509in}{1.212350in}}%
\pgfpathcurveto{\pgfqpoint{1.786627in}{1.208232in}}{\pgfqpoint{1.792213in}{1.205918in}}{\pgfqpoint{1.798037in}{1.205918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272485in}{0.669895in}}%
\pgfpathcurveto{\pgfqpoint{1.278309in}{0.669895in}}{\pgfqpoint{1.283896in}{0.672209in}}{\pgfqpoint{1.288014in}{0.676327in}}%
\pgfpathcurveto{\pgfqpoint{1.292132in}{0.680445in}}{\pgfqpoint{1.294446in}{0.686031in}}{\pgfqpoint{1.294446in}{0.691855in}}%
\pgfpathcurveto{\pgfqpoint{1.294446in}{0.697679in}}{\pgfqpoint{1.292132in}{0.703265in}}{\pgfqpoint{1.288014in}{0.707383in}}%
\pgfpathcurveto{\pgfqpoint{1.283896in}{0.711502in}}{\pgfqpoint{1.278309in}{0.713815in}}{\pgfqpoint{1.272485in}{0.713815in}}%
\pgfpathcurveto{\pgfqpoint{1.266662in}{0.713815in}}{\pgfqpoint{1.261075in}{0.711502in}}{\pgfqpoint{1.256957in}{0.707383in}}%
\pgfpathcurveto{\pgfqpoint{1.252839in}{0.703265in}}{\pgfqpoint{1.250525in}{0.697679in}}{\pgfqpoint{1.250525in}{0.691855in}}%
\pgfpathcurveto{\pgfqpoint{1.250525in}{0.686031in}}{\pgfqpoint{1.252839in}{0.680445in}}{\pgfqpoint{1.256957in}{0.676327in}}%
\pgfpathcurveto{\pgfqpoint{1.261075in}{0.672209in}}{\pgfqpoint{1.266662in}{0.669895in}}{\pgfqpoint{1.272485in}{0.669895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787142in}{1.217390in}}%
\pgfpathcurveto{\pgfqpoint{1.792966in}{1.217390in}}{\pgfqpoint{1.798552in}{1.219704in}}{\pgfqpoint{1.802670in}{1.223822in}}%
\pgfpathcurveto{\pgfqpoint{1.806788in}{1.227940in}}{\pgfqpoint{1.809102in}{1.233527in}}{\pgfqpoint{1.809102in}{1.239351in}}%
\pgfpathcurveto{\pgfqpoint{1.809102in}{1.245174in}}{\pgfqpoint{1.806788in}{1.250761in}}{\pgfqpoint{1.802670in}{1.254879in}}%
\pgfpathcurveto{\pgfqpoint{1.798552in}{1.258997in}}{\pgfqpoint{1.792966in}{1.261311in}}{\pgfqpoint{1.787142in}{1.261311in}}%
\pgfpathcurveto{\pgfqpoint{1.781318in}{1.261311in}}{\pgfqpoint{1.775732in}{1.258997in}}{\pgfqpoint{1.771614in}{1.254879in}}%
\pgfpathcurveto{\pgfqpoint{1.767496in}{1.250761in}}{\pgfqpoint{1.765182in}{1.245174in}}{\pgfqpoint{1.765182in}{1.239351in}}%
\pgfpathcurveto{\pgfqpoint{1.765182in}{1.233527in}}{\pgfqpoint{1.767496in}{1.227940in}}{\pgfqpoint{1.771614in}{1.223822in}}%
\pgfpathcurveto{\pgfqpoint{1.775732in}{1.219704in}}{\pgfqpoint{1.781318in}{1.217390in}}{\pgfqpoint{1.787142in}{1.217390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160047in}{0.952771in}}%
\pgfpathcurveto{\pgfqpoint{1.165871in}{0.952771in}}{\pgfqpoint{1.171457in}{0.955085in}}{\pgfqpoint{1.175575in}{0.959203in}}%
\pgfpathcurveto{\pgfqpoint{1.179693in}{0.963321in}}{\pgfqpoint{1.182007in}{0.968908in}}{\pgfqpoint{1.182007in}{0.974732in}}%
\pgfpathcurveto{\pgfqpoint{1.182007in}{0.980555in}}{\pgfqpoint{1.179693in}{0.986142in}}{\pgfqpoint{1.175575in}{0.990260in}}%
\pgfpathcurveto{\pgfqpoint{1.171457in}{0.994378in}}{\pgfqpoint{1.165871in}{0.996692in}}{\pgfqpoint{1.160047in}{0.996692in}}%
\pgfpathcurveto{\pgfqpoint{1.154223in}{0.996692in}}{\pgfqpoint{1.148637in}{0.994378in}}{\pgfqpoint{1.144518in}{0.990260in}}%
\pgfpathcurveto{\pgfqpoint{1.140400in}{0.986142in}}{\pgfqpoint{1.138086in}{0.980555in}}{\pgfqpoint{1.138086in}{0.974732in}}%
\pgfpathcurveto{\pgfqpoint{1.138086in}{0.968908in}}{\pgfqpoint{1.140400in}{0.963321in}}{\pgfqpoint{1.144518in}{0.959203in}}%
\pgfpathcurveto{\pgfqpoint{1.148637in}{0.955085in}}{\pgfqpoint{1.154223in}{0.952771in}}{\pgfqpoint{1.160047in}{0.952771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779931in}{1.211312in}}%
\pgfpathcurveto{\pgfqpoint{1.785755in}{1.211312in}}{\pgfqpoint{1.791341in}{1.213626in}}{\pgfqpoint{1.795459in}{1.217744in}}%
\pgfpathcurveto{\pgfqpoint{1.799577in}{1.221863in}}{\pgfqpoint{1.801891in}{1.227449in}}{\pgfqpoint{1.801891in}{1.233273in}}%
\pgfpathcurveto{\pgfqpoint{1.801891in}{1.239097in}}{\pgfqpoint{1.799577in}{1.244683in}}{\pgfqpoint{1.795459in}{1.248801in}}%
\pgfpathcurveto{\pgfqpoint{1.791341in}{1.252919in}}{\pgfqpoint{1.785755in}{1.255233in}}{\pgfqpoint{1.779931in}{1.255233in}}%
\pgfpathcurveto{\pgfqpoint{1.774107in}{1.255233in}}{\pgfqpoint{1.768521in}{1.252919in}}{\pgfqpoint{1.764403in}{1.248801in}}%
\pgfpathcurveto{\pgfqpoint{1.760285in}{1.244683in}}{\pgfqpoint{1.757971in}{1.239097in}}{\pgfqpoint{1.757971in}{1.233273in}}%
\pgfpathcurveto{\pgfqpoint{1.757971in}{1.227449in}}{\pgfqpoint{1.760285in}{1.221863in}}{\pgfqpoint{1.764403in}{1.217744in}}%
\pgfpathcurveto{\pgfqpoint{1.768521in}{1.213626in}}{\pgfqpoint{1.774107in}{1.211312in}}{\pgfqpoint{1.779931in}{1.211312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784831in}{1.199354in}}%
\pgfpathcurveto{\pgfqpoint{1.790655in}{1.199354in}}{\pgfqpoint{1.796241in}{1.201668in}}{\pgfqpoint{1.800359in}{1.205786in}}%
\pgfpathcurveto{\pgfqpoint{1.804477in}{1.209905in}}{\pgfqpoint{1.806791in}{1.215491in}}{\pgfqpoint{1.806791in}{1.221315in}}%
\pgfpathcurveto{\pgfqpoint{1.806791in}{1.227139in}}{\pgfqpoint{1.804477in}{1.232725in}}{\pgfqpoint{1.800359in}{1.236843in}}%
\pgfpathcurveto{\pgfqpoint{1.796241in}{1.240961in}}{\pgfqpoint{1.790655in}{1.243275in}}{\pgfqpoint{1.784831in}{1.243275in}}%
\pgfpathcurveto{\pgfqpoint{1.779007in}{1.243275in}}{\pgfqpoint{1.773421in}{1.240961in}}{\pgfqpoint{1.769302in}{1.236843in}}%
\pgfpathcurveto{\pgfqpoint{1.765184in}{1.232725in}}{\pgfqpoint{1.762870in}{1.227139in}}{\pgfqpoint{1.762870in}{1.221315in}}%
\pgfpathcurveto{\pgfqpoint{1.762870in}{1.215491in}}{\pgfqpoint{1.765184in}{1.209905in}}{\pgfqpoint{1.769302in}{1.205786in}}%
\pgfpathcurveto{\pgfqpoint{1.773421in}{1.201668in}}{\pgfqpoint{1.779007in}{1.199354in}}{\pgfqpoint{1.784831in}{1.199354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411255in}{0.741580in}}%
\pgfpathcurveto{\pgfqpoint{1.417079in}{0.741580in}}{\pgfqpoint{1.422665in}{0.743894in}}{\pgfqpoint{1.426783in}{0.748012in}}%
\pgfpathcurveto{\pgfqpoint{1.430901in}{0.752130in}}{\pgfqpoint{1.433215in}{0.757716in}}{\pgfqpoint{1.433215in}{0.763540in}}%
\pgfpathcurveto{\pgfqpoint{1.433215in}{0.769364in}}{\pgfqpoint{1.430901in}{0.774950in}}{\pgfqpoint{1.426783in}{0.779068in}}%
\pgfpathcurveto{\pgfqpoint{1.422665in}{0.783186in}}{\pgfqpoint{1.417079in}{0.785500in}}{\pgfqpoint{1.411255in}{0.785500in}}%
\pgfpathcurveto{\pgfqpoint{1.405431in}{0.785500in}}{\pgfqpoint{1.399845in}{0.783186in}}{\pgfqpoint{1.395726in}{0.779068in}}%
\pgfpathcurveto{\pgfqpoint{1.391608in}{0.774950in}}{\pgfqpoint{1.389294in}{0.769364in}}{\pgfqpoint{1.389294in}{0.763540in}}%
\pgfpathcurveto{\pgfqpoint{1.389294in}{0.757716in}}{\pgfqpoint{1.391608in}{0.752130in}}{\pgfqpoint{1.395726in}{0.748012in}}%
\pgfpathcurveto{\pgfqpoint{1.399845in}{0.743894in}}{\pgfqpoint{1.405431in}{0.741580in}}{\pgfqpoint{1.411255in}{0.741580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356029in}{0.713318in}}%
\pgfpathcurveto{\pgfqpoint{1.361853in}{0.713318in}}{\pgfqpoint{1.367439in}{0.715632in}}{\pgfqpoint{1.371558in}{0.719750in}}%
\pgfpathcurveto{\pgfqpoint{1.375676in}{0.723868in}}{\pgfqpoint{1.377990in}{0.729455in}}{\pgfqpoint{1.377990in}{0.735278in}}%
\pgfpathcurveto{\pgfqpoint{1.377990in}{0.741102in}}{\pgfqpoint{1.375676in}{0.746689in}}{\pgfqpoint{1.371558in}{0.750807in}}%
\pgfpathcurveto{\pgfqpoint{1.367439in}{0.754925in}}{\pgfqpoint{1.361853in}{0.757239in}}{\pgfqpoint{1.356029in}{0.757239in}}%
\pgfpathcurveto{\pgfqpoint{1.350205in}{0.757239in}}{\pgfqpoint{1.344619in}{0.754925in}}{\pgfqpoint{1.340501in}{0.750807in}}%
\pgfpathcurveto{\pgfqpoint{1.336383in}{0.746689in}}{\pgfqpoint{1.334069in}{0.741102in}}{\pgfqpoint{1.334069in}{0.735278in}}%
\pgfpathcurveto{\pgfqpoint{1.334069in}{0.729455in}}{\pgfqpoint{1.336383in}{0.723868in}}{\pgfqpoint{1.340501in}{0.719750in}}%
\pgfpathcurveto{\pgfqpoint{1.344619in}{0.715632in}}{\pgfqpoint{1.350205in}{0.713318in}}{\pgfqpoint{1.356029in}{0.713318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597598in}{0.559921in}}%
\pgfpathcurveto{\pgfqpoint{0.603422in}{0.559921in}}{\pgfqpoint{0.609008in}{0.562235in}}{\pgfqpoint{0.613126in}{0.566353in}}%
\pgfpathcurveto{\pgfqpoint{0.617245in}{0.570471in}}{\pgfqpoint{0.619558in}{0.576057in}}{\pgfqpoint{0.619558in}{0.581881in}}%
\pgfpathcurveto{\pgfqpoint{0.619558in}{0.587705in}}{\pgfqpoint{0.617245in}{0.593291in}}{\pgfqpoint{0.613126in}{0.597410in}}%
\pgfpathcurveto{\pgfqpoint{0.609008in}{0.601528in}}{\pgfqpoint{0.603422in}{0.603842in}}{\pgfqpoint{0.597598in}{0.603842in}}%
\pgfpathcurveto{\pgfqpoint{0.591774in}{0.603842in}}{\pgfqpoint{0.586188in}{0.601528in}}{\pgfqpoint{0.582070in}{0.597410in}}%
\pgfpathcurveto{\pgfqpoint{0.577952in}{0.593291in}}{\pgfqpoint{0.575638in}{0.587705in}}{\pgfqpoint{0.575638in}{0.581881in}}%
\pgfpathcurveto{\pgfqpoint{0.575638in}{0.576057in}}{\pgfqpoint{0.577952in}{0.570471in}}{\pgfqpoint{0.582070in}{0.566353in}}%
\pgfpathcurveto{\pgfqpoint{0.586188in}{0.562235in}}{\pgfqpoint{0.591774in}{0.559921in}}{\pgfqpoint{0.597598in}{0.559921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769337in}{1.179957in}}%
\pgfpathcurveto{\pgfqpoint{1.775161in}{1.179957in}}{\pgfqpoint{1.780747in}{1.182271in}}{\pgfqpoint{1.784865in}{1.186389in}}%
\pgfpathcurveto{\pgfqpoint{1.788983in}{1.190507in}}{\pgfqpoint{1.791297in}{1.196093in}}{\pgfqpoint{1.791297in}{1.201917in}}%
\pgfpathcurveto{\pgfqpoint{1.791297in}{1.207741in}}{\pgfqpoint{1.788983in}{1.213327in}}{\pgfqpoint{1.784865in}{1.217445in}}%
\pgfpathcurveto{\pgfqpoint{1.780747in}{1.221563in}}{\pgfqpoint{1.775161in}{1.223877in}}{\pgfqpoint{1.769337in}{1.223877in}}%
\pgfpathcurveto{\pgfqpoint{1.763513in}{1.223877in}}{\pgfqpoint{1.757926in}{1.221563in}}{\pgfqpoint{1.753808in}{1.217445in}}%
\pgfpathcurveto{\pgfqpoint{1.749690in}{1.213327in}}{\pgfqpoint{1.747376in}{1.207741in}}{\pgfqpoint{1.747376in}{1.201917in}}%
\pgfpathcurveto{\pgfqpoint{1.747376in}{1.196093in}}{\pgfqpoint{1.749690in}{1.190507in}}{\pgfqpoint{1.753808in}{1.186389in}}%
\pgfpathcurveto{\pgfqpoint{1.757926in}{1.182271in}}{\pgfqpoint{1.763513in}{1.179957in}}{\pgfqpoint{1.769337in}{1.179957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761302in}{1.179938in}}%
\pgfpathcurveto{\pgfqpoint{1.767126in}{1.179938in}}{\pgfqpoint{1.772713in}{1.182252in}}{\pgfqpoint{1.776831in}{1.186370in}}%
\pgfpathcurveto{\pgfqpoint{1.780949in}{1.190488in}}{\pgfqpoint{1.783263in}{1.196074in}}{\pgfqpoint{1.783263in}{1.201898in}}%
\pgfpathcurveto{\pgfqpoint{1.783263in}{1.207722in}}{\pgfqpoint{1.780949in}{1.213308in}}{\pgfqpoint{1.776831in}{1.217427in}}%
\pgfpathcurveto{\pgfqpoint{1.772713in}{1.221545in}}{\pgfqpoint{1.767126in}{1.223859in}}{\pgfqpoint{1.761302in}{1.223859in}}%
\pgfpathcurveto{\pgfqpoint{1.755478in}{1.223859in}}{\pgfqpoint{1.749892in}{1.221545in}}{\pgfqpoint{1.745774in}{1.217427in}}%
\pgfpathcurveto{\pgfqpoint{1.741656in}{1.213308in}}{\pgfqpoint{1.739342in}{1.207722in}}{\pgfqpoint{1.739342in}{1.201898in}}%
\pgfpathcurveto{\pgfqpoint{1.739342in}{1.196074in}}{\pgfqpoint{1.741656in}{1.190488in}}{\pgfqpoint{1.745774in}{1.186370in}}%
\pgfpathcurveto{\pgfqpoint{1.749892in}{1.182252in}}{\pgfqpoint{1.755478in}{1.179938in}}{\pgfqpoint{1.761302in}{1.179938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670486in}{0.490737in}}%
\pgfpathcurveto{\pgfqpoint{0.676310in}{0.490737in}}{\pgfqpoint{0.681896in}{0.493050in}}{\pgfqpoint{0.686014in}{0.497169in}}%
\pgfpathcurveto{\pgfqpoint{0.690132in}{0.501287in}}{\pgfqpoint{0.692446in}{0.506873in}}{\pgfqpoint{0.692446in}{0.512697in}}%
\pgfpathcurveto{\pgfqpoint{0.692446in}{0.518521in}}{\pgfqpoint{0.690132in}{0.524107in}}{\pgfqpoint{0.686014in}{0.528225in}}%
\pgfpathcurveto{\pgfqpoint{0.681896in}{0.532343in}}{\pgfqpoint{0.676310in}{0.534657in}}{\pgfqpoint{0.670486in}{0.534657in}}%
\pgfpathcurveto{\pgfqpoint{0.664662in}{0.534657in}}{\pgfqpoint{0.659076in}{0.532343in}}{\pgfqpoint{0.654958in}{0.528225in}}%
\pgfpathcurveto{\pgfqpoint{0.650840in}{0.524107in}}{\pgfqpoint{0.648526in}{0.518521in}}{\pgfqpoint{0.648526in}{0.512697in}}%
\pgfpathcurveto{\pgfqpoint{0.648526in}{0.506873in}}{\pgfqpoint{0.650840in}{0.501287in}}{\pgfqpoint{0.654958in}{0.497169in}}%
\pgfpathcurveto{\pgfqpoint{0.659076in}{0.493050in}}{\pgfqpoint{0.664662in}{0.490737in}}{\pgfqpoint{0.670486in}{0.490737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752794in}{1.182301in}}%
\pgfpathcurveto{\pgfqpoint{1.758618in}{1.182301in}}{\pgfqpoint{1.764204in}{1.184615in}}{\pgfqpoint{1.768322in}{1.188733in}}%
\pgfpathcurveto{\pgfqpoint{1.772440in}{1.192851in}}{\pgfqpoint{1.774754in}{1.198437in}}{\pgfqpoint{1.774754in}{1.204261in}}%
\pgfpathcurveto{\pgfqpoint{1.774754in}{1.210085in}}{\pgfqpoint{1.772440in}{1.215671in}}{\pgfqpoint{1.768322in}{1.219789in}}%
\pgfpathcurveto{\pgfqpoint{1.764204in}{1.223907in}}{\pgfqpoint{1.758618in}{1.226221in}}{\pgfqpoint{1.752794in}{1.226221in}}%
\pgfpathcurveto{\pgfqpoint{1.746970in}{1.226221in}}{\pgfqpoint{1.741384in}{1.223907in}}{\pgfqpoint{1.737266in}{1.219789in}}%
\pgfpathcurveto{\pgfqpoint{1.733148in}{1.215671in}}{\pgfqpoint{1.730834in}{1.210085in}}{\pgfqpoint{1.730834in}{1.204261in}}%
\pgfpathcurveto{\pgfqpoint{1.730834in}{1.198437in}}{\pgfqpoint{1.733148in}{1.192851in}}{\pgfqpoint{1.737266in}{1.188733in}}%
\pgfpathcurveto{\pgfqpoint{1.741384in}{1.184615in}}{\pgfqpoint{1.746970in}{1.182301in}}{\pgfqpoint{1.752794in}{1.182301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276734in}{0.801781in}}%
\pgfpathcurveto{\pgfqpoint{1.282558in}{0.801781in}}{\pgfqpoint{1.288144in}{0.804095in}}{\pgfqpoint{1.292262in}{0.808213in}}%
\pgfpathcurveto{\pgfqpoint{1.296380in}{0.812331in}}{\pgfqpoint{1.298694in}{0.817917in}}{\pgfqpoint{1.298694in}{0.823741in}}%
\pgfpathcurveto{\pgfqpoint{1.298694in}{0.829565in}}{\pgfqpoint{1.296380in}{0.835151in}}{\pgfqpoint{1.292262in}{0.839269in}}%
\pgfpathcurveto{\pgfqpoint{1.288144in}{0.843387in}}{\pgfqpoint{1.282558in}{0.845701in}}{\pgfqpoint{1.276734in}{0.845701in}}%
\pgfpathcurveto{\pgfqpoint{1.270910in}{0.845701in}}{\pgfqpoint{1.265323in}{0.843387in}}{\pgfqpoint{1.261205in}{0.839269in}}%
\pgfpathcurveto{\pgfqpoint{1.257087in}{0.835151in}}{\pgfqpoint{1.254773in}{0.829565in}}{\pgfqpoint{1.254773in}{0.823741in}}%
\pgfpathcurveto{\pgfqpoint{1.254773in}{0.817917in}}{\pgfqpoint{1.257087in}{0.812331in}}{\pgfqpoint{1.261205in}{0.808213in}}%
\pgfpathcurveto{\pgfqpoint{1.265323in}{0.804095in}}{\pgfqpoint{1.270910in}{0.801781in}}{\pgfqpoint{1.276734in}{0.801781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128640in}{1.002411in}}%
\pgfpathcurveto{\pgfqpoint{1.134464in}{1.002411in}}{\pgfqpoint{1.140050in}{1.004725in}}{\pgfqpoint{1.144168in}{1.008843in}}%
\pgfpathcurveto{\pgfqpoint{1.148286in}{1.012961in}}{\pgfqpoint{1.150600in}{1.018547in}}{\pgfqpoint{1.150600in}{1.024371in}}%
\pgfpathcurveto{\pgfqpoint{1.150600in}{1.030195in}}{\pgfqpoint{1.148286in}{1.035781in}}{\pgfqpoint{1.144168in}{1.039899in}}%
\pgfpathcurveto{\pgfqpoint{1.140050in}{1.044017in}}{\pgfqpoint{1.134464in}{1.046331in}}{\pgfqpoint{1.128640in}{1.046331in}}%
\pgfpathcurveto{\pgfqpoint{1.122816in}{1.046331in}}{\pgfqpoint{1.117230in}{1.044017in}}{\pgfqpoint{1.113112in}{1.039899in}}%
\pgfpathcurveto{\pgfqpoint{1.108993in}{1.035781in}}{\pgfqpoint{1.106679in}{1.030195in}}{\pgfqpoint{1.106679in}{1.024371in}}%
\pgfpathcurveto{\pgfqpoint{1.106679in}{1.018547in}}{\pgfqpoint{1.108993in}{1.012961in}}{\pgfqpoint{1.113112in}{1.008843in}}%
\pgfpathcurveto{\pgfqpoint{1.117230in}{1.004725in}}{\pgfqpoint{1.122816in}{1.002411in}}{\pgfqpoint{1.128640in}{1.002411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138766in}{0.871965in}}%
\pgfpathcurveto{\pgfqpoint{1.144589in}{0.871965in}}{\pgfqpoint{1.150176in}{0.874278in}}{\pgfqpoint{1.154294in}{0.878397in}}%
\pgfpathcurveto{\pgfqpoint{1.158412in}{0.882515in}}{\pgfqpoint{1.160726in}{0.888101in}}{\pgfqpoint{1.160726in}{0.893925in}}%
\pgfpathcurveto{\pgfqpoint{1.160726in}{0.899749in}}{\pgfqpoint{1.158412in}{0.905335in}}{\pgfqpoint{1.154294in}{0.909453in}}%
\pgfpathcurveto{\pgfqpoint{1.150176in}{0.913571in}}{\pgfqpoint{1.144589in}{0.915885in}}{\pgfqpoint{1.138766in}{0.915885in}}%
\pgfpathcurveto{\pgfqpoint{1.132942in}{0.915885in}}{\pgfqpoint{1.127355in}{0.913571in}}{\pgfqpoint{1.123237in}{0.909453in}}%
\pgfpathcurveto{\pgfqpoint{1.119119in}{0.905335in}}{\pgfqpoint{1.116805in}{0.899749in}}{\pgfqpoint{1.116805in}{0.893925in}}%
\pgfpathcurveto{\pgfqpoint{1.116805in}{0.888101in}}{\pgfqpoint{1.119119in}{0.882515in}}{\pgfqpoint{1.123237in}{0.878397in}}%
\pgfpathcurveto{\pgfqpoint{1.127355in}{0.874278in}}{\pgfqpoint{1.132942in}{0.871965in}}{\pgfqpoint{1.138766in}{0.871965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368656in}{0.758121in}}%
\pgfpathcurveto{\pgfqpoint{1.374480in}{0.758121in}}{\pgfqpoint{1.380066in}{0.760434in}}{\pgfqpoint{1.384185in}{0.764553in}}%
\pgfpathcurveto{\pgfqpoint{1.388303in}{0.768671in}}{\pgfqpoint{1.390617in}{0.774257in}}{\pgfqpoint{1.390617in}{0.780081in}}%
\pgfpathcurveto{\pgfqpoint{1.390617in}{0.785905in}}{\pgfqpoint{1.388303in}{0.791491in}}{\pgfqpoint{1.384185in}{0.795609in}}%
\pgfpathcurveto{\pgfqpoint{1.380066in}{0.799727in}}{\pgfqpoint{1.374480in}{0.802041in}}{\pgfqpoint{1.368656in}{0.802041in}}%
\pgfpathcurveto{\pgfqpoint{1.362832in}{0.802041in}}{\pgfqpoint{1.357246in}{0.799727in}}{\pgfqpoint{1.353128in}{0.795609in}}%
\pgfpathcurveto{\pgfqpoint{1.349010in}{0.791491in}}{\pgfqpoint{1.346696in}{0.785905in}}{\pgfqpoint{1.346696in}{0.780081in}}%
\pgfpathcurveto{\pgfqpoint{1.346696in}{0.774257in}}{\pgfqpoint{1.349010in}{0.768671in}}{\pgfqpoint{1.353128in}{0.764553in}}%
\pgfpathcurveto{\pgfqpoint{1.357246in}{0.760434in}}{\pgfqpoint{1.362832in}{0.758121in}}{\pgfqpoint{1.368656in}{0.758121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769899in}{1.177941in}}%
\pgfpathcurveto{\pgfqpoint{1.775723in}{1.177941in}}{\pgfqpoint{1.781310in}{1.180255in}}{\pgfqpoint{1.785428in}{1.184373in}}%
\pgfpathcurveto{\pgfqpoint{1.789546in}{1.188491in}}{\pgfqpoint{1.791860in}{1.194077in}}{\pgfqpoint{1.791860in}{1.199901in}}%
\pgfpathcurveto{\pgfqpoint{1.791860in}{1.205725in}}{\pgfqpoint{1.789546in}{1.211311in}}{\pgfqpoint{1.785428in}{1.215429in}}%
\pgfpathcurveto{\pgfqpoint{1.781310in}{1.219547in}}{\pgfqpoint{1.775723in}{1.221861in}}{\pgfqpoint{1.769899in}{1.221861in}}%
\pgfpathcurveto{\pgfqpoint{1.764076in}{1.221861in}}{\pgfqpoint{1.758489in}{1.219547in}}{\pgfqpoint{1.754371in}{1.215429in}}%
\pgfpathcurveto{\pgfqpoint{1.750253in}{1.211311in}}{\pgfqpoint{1.747939in}{1.205725in}}{\pgfqpoint{1.747939in}{1.199901in}}%
\pgfpathcurveto{\pgfqpoint{1.747939in}{1.194077in}}{\pgfqpoint{1.750253in}{1.188491in}}{\pgfqpoint{1.754371in}{1.184373in}}%
\pgfpathcurveto{\pgfqpoint{1.758489in}{1.180255in}}{\pgfqpoint{1.764076in}{1.177941in}}{\pgfqpoint{1.769899in}{1.177941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769252in}{1.181222in}}%
\pgfpathcurveto{\pgfqpoint{1.775076in}{1.181222in}}{\pgfqpoint{1.780662in}{1.183536in}}{\pgfqpoint{1.784780in}{1.187654in}}%
\pgfpathcurveto{\pgfqpoint{1.788898in}{1.191772in}}{\pgfqpoint{1.791212in}{1.197358in}}{\pgfqpoint{1.791212in}{1.203182in}}%
\pgfpathcurveto{\pgfqpoint{1.791212in}{1.209006in}}{\pgfqpoint{1.788898in}{1.214592in}}{\pgfqpoint{1.784780in}{1.218711in}}%
\pgfpathcurveto{\pgfqpoint{1.780662in}{1.222829in}}{\pgfqpoint{1.775076in}{1.225143in}}{\pgfqpoint{1.769252in}{1.225143in}}%
\pgfpathcurveto{\pgfqpoint{1.763428in}{1.225143in}}{\pgfqpoint{1.757842in}{1.222829in}}{\pgfqpoint{1.753724in}{1.218711in}}%
\pgfpathcurveto{\pgfqpoint{1.749605in}{1.214592in}}{\pgfqpoint{1.747292in}{1.209006in}}{\pgfqpoint{1.747292in}{1.203182in}}%
\pgfpathcurveto{\pgfqpoint{1.747292in}{1.197358in}}{\pgfqpoint{1.749605in}{1.191772in}}{\pgfqpoint{1.753724in}{1.187654in}}%
\pgfpathcurveto{\pgfqpoint{1.757842in}{1.183536in}}{\pgfqpoint{1.763428in}{1.181222in}}{\pgfqpoint{1.769252in}{1.181222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771342in}{1.172617in}}%
\pgfpathcurveto{\pgfqpoint{1.777166in}{1.172617in}}{\pgfqpoint{1.782752in}{1.174931in}}{\pgfqpoint{1.786870in}{1.179049in}}%
\pgfpathcurveto{\pgfqpoint{1.790988in}{1.183167in}}{\pgfqpoint{1.793302in}{1.188753in}}{\pgfqpoint{1.793302in}{1.194577in}}%
\pgfpathcurveto{\pgfqpoint{1.793302in}{1.200401in}}{\pgfqpoint{1.790988in}{1.205987in}}{\pgfqpoint{1.786870in}{1.210105in}}%
\pgfpathcurveto{\pgfqpoint{1.782752in}{1.214223in}}{\pgfqpoint{1.777166in}{1.216537in}}{\pgfqpoint{1.771342in}{1.216537in}}%
\pgfpathcurveto{\pgfqpoint{1.765518in}{1.216537in}}{\pgfqpoint{1.759932in}{1.214223in}}{\pgfqpoint{1.755814in}{1.210105in}}%
\pgfpathcurveto{\pgfqpoint{1.751696in}{1.205987in}}{\pgfqpoint{1.749382in}{1.200401in}}{\pgfqpoint{1.749382in}{1.194577in}}%
\pgfpathcurveto{\pgfqpoint{1.749382in}{1.188753in}}{\pgfqpoint{1.751696in}{1.183167in}}{\pgfqpoint{1.755814in}{1.179049in}}%
\pgfpathcurveto{\pgfqpoint{1.759932in}{1.174931in}}{\pgfqpoint{1.765518in}{1.172617in}}{\pgfqpoint{1.771342in}{1.172617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757649in}{1.154265in}}%
\pgfpathcurveto{\pgfqpoint{1.763473in}{1.154265in}}{\pgfqpoint{1.769059in}{1.156579in}}{\pgfqpoint{1.773177in}{1.160697in}}%
\pgfpathcurveto{\pgfqpoint{1.777295in}{1.164816in}}{\pgfqpoint{1.779609in}{1.170402in}}{\pgfqpoint{1.779609in}{1.176226in}}%
\pgfpathcurveto{\pgfqpoint{1.779609in}{1.182050in}}{\pgfqpoint{1.777295in}{1.187636in}}{\pgfqpoint{1.773177in}{1.191754in}}%
\pgfpathcurveto{\pgfqpoint{1.769059in}{1.195872in}}{\pgfqpoint{1.763473in}{1.198186in}}{\pgfqpoint{1.757649in}{1.198186in}}%
\pgfpathcurveto{\pgfqpoint{1.751825in}{1.198186in}}{\pgfqpoint{1.746239in}{1.195872in}}{\pgfqpoint{1.742121in}{1.191754in}}%
\pgfpathcurveto{\pgfqpoint{1.738003in}{1.187636in}}{\pgfqpoint{1.735689in}{1.182050in}}{\pgfqpoint{1.735689in}{1.176226in}}%
\pgfpathcurveto{\pgfqpoint{1.735689in}{1.170402in}}{\pgfqpoint{1.738003in}{1.164816in}}{\pgfqpoint{1.742121in}{1.160697in}}%
\pgfpathcurveto{\pgfqpoint{1.746239in}{1.156579in}}{\pgfqpoint{1.751825in}{1.154265in}}{\pgfqpoint{1.757649in}{1.154265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315240in}{0.781567in}}%
\pgfpathcurveto{\pgfqpoint{1.321063in}{0.781567in}}{\pgfqpoint{1.326650in}{0.783881in}}{\pgfqpoint{1.330768in}{0.787999in}}%
\pgfpathcurveto{\pgfqpoint{1.334886in}{0.792118in}}{\pgfqpoint{1.337200in}{0.797704in}}{\pgfqpoint{1.337200in}{0.803528in}}%
\pgfpathcurveto{\pgfqpoint{1.337200in}{0.809352in}}{\pgfqpoint{1.334886in}{0.814938in}}{\pgfqpoint{1.330768in}{0.819056in}}%
\pgfpathcurveto{\pgfqpoint{1.326650in}{0.823174in}}{\pgfqpoint{1.321063in}{0.825488in}}{\pgfqpoint{1.315240in}{0.825488in}}%
\pgfpathcurveto{\pgfqpoint{1.309416in}{0.825488in}}{\pgfqpoint{1.303829in}{0.823174in}}{\pgfqpoint{1.299711in}{0.819056in}}%
\pgfpathcurveto{\pgfqpoint{1.295593in}{0.814938in}}{\pgfqpoint{1.293279in}{0.809352in}}{\pgfqpoint{1.293279in}{0.803528in}}%
\pgfpathcurveto{\pgfqpoint{1.293279in}{0.797704in}}{\pgfqpoint{1.295593in}{0.792118in}}{\pgfqpoint{1.299711in}{0.787999in}}%
\pgfpathcurveto{\pgfqpoint{1.303829in}{0.783881in}}{\pgfqpoint{1.309416in}{0.781567in}}{\pgfqpoint{1.315240in}{0.781567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752627in}{1.162437in}}%
\pgfpathcurveto{\pgfqpoint{1.758451in}{1.162437in}}{\pgfqpoint{1.764037in}{1.164751in}}{\pgfqpoint{1.768155in}{1.168869in}}%
\pgfpathcurveto{\pgfqpoint{1.772274in}{1.172987in}}{\pgfqpoint{1.774587in}{1.178574in}}{\pgfqpoint{1.774587in}{1.184397in}}%
\pgfpathcurveto{\pgfqpoint{1.774587in}{1.190221in}}{\pgfqpoint{1.772274in}{1.195808in}}{\pgfqpoint{1.768155in}{1.199926in}}%
\pgfpathcurveto{\pgfqpoint{1.764037in}{1.204044in}}{\pgfqpoint{1.758451in}{1.206358in}}{\pgfqpoint{1.752627in}{1.206358in}}%
\pgfpathcurveto{\pgfqpoint{1.746803in}{1.206358in}}{\pgfqpoint{1.741217in}{1.204044in}}{\pgfqpoint{1.737099in}{1.199926in}}%
\pgfpathcurveto{\pgfqpoint{1.732981in}{1.195808in}}{\pgfqpoint{1.730667in}{1.190221in}}{\pgfqpoint{1.730667in}{1.184397in}}%
\pgfpathcurveto{\pgfqpoint{1.730667in}{1.178574in}}{\pgfqpoint{1.732981in}{1.172987in}}{\pgfqpoint{1.737099in}{1.168869in}}%
\pgfpathcurveto{\pgfqpoint{1.741217in}{1.164751in}}{\pgfqpoint{1.746803in}{1.162437in}}{\pgfqpoint{1.752627in}{1.162437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755490in}{1.161826in}}%
\pgfpathcurveto{\pgfqpoint{1.761313in}{1.161826in}}{\pgfqpoint{1.766900in}{1.164140in}}{\pgfqpoint{1.771018in}{1.168258in}}%
\pgfpathcurveto{\pgfqpoint{1.775136in}{1.172376in}}{\pgfqpoint{1.777450in}{1.177962in}}{\pgfqpoint{1.777450in}{1.183786in}}%
\pgfpathcurveto{\pgfqpoint{1.777450in}{1.189610in}}{\pgfqpoint{1.775136in}{1.195196in}}{\pgfqpoint{1.771018in}{1.199314in}}%
\pgfpathcurveto{\pgfqpoint{1.766900in}{1.203433in}}{\pgfqpoint{1.761313in}{1.205746in}}{\pgfqpoint{1.755490in}{1.205746in}}%
\pgfpathcurveto{\pgfqpoint{1.749666in}{1.205746in}}{\pgfqpoint{1.744079in}{1.203433in}}{\pgfqpoint{1.739961in}{1.199314in}}%
\pgfpathcurveto{\pgfqpoint{1.735843in}{1.195196in}}{\pgfqpoint{1.733529in}{1.189610in}}{\pgfqpoint{1.733529in}{1.183786in}}%
\pgfpathcurveto{\pgfqpoint{1.733529in}{1.177962in}}{\pgfqpoint{1.735843in}{1.172376in}}{\pgfqpoint{1.739961in}{1.168258in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.164140in}}{\pgfqpoint{1.749666in}{1.161826in}}{\pgfqpoint{1.755490in}{1.161826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313027in}{0.781282in}}%
\pgfpathcurveto{\pgfqpoint{1.318851in}{0.781282in}}{\pgfqpoint{1.324437in}{0.783596in}}{\pgfqpoint{1.328555in}{0.787714in}}%
\pgfpathcurveto{\pgfqpoint{1.332673in}{0.791832in}}{\pgfqpoint{1.334987in}{0.797419in}}{\pgfqpoint{1.334987in}{0.803242in}}%
\pgfpathcurveto{\pgfqpoint{1.334987in}{0.809066in}}{\pgfqpoint{1.332673in}{0.814653in}}{\pgfqpoint{1.328555in}{0.818771in}}%
\pgfpathcurveto{\pgfqpoint{1.324437in}{0.822889in}}{\pgfqpoint{1.318851in}{0.825203in}}{\pgfqpoint{1.313027in}{0.825203in}}%
\pgfpathcurveto{\pgfqpoint{1.307203in}{0.825203in}}{\pgfqpoint{1.301617in}{0.822889in}}{\pgfqpoint{1.297499in}{0.818771in}}%
\pgfpathcurveto{\pgfqpoint{1.293381in}{0.814653in}}{\pgfqpoint{1.291067in}{0.809066in}}{\pgfqpoint{1.291067in}{0.803242in}}%
\pgfpathcurveto{\pgfqpoint{1.291067in}{0.797419in}}{\pgfqpoint{1.293381in}{0.791832in}}{\pgfqpoint{1.297499in}{0.787714in}}%
\pgfpathcurveto{\pgfqpoint{1.301617in}{0.783596in}}{\pgfqpoint{1.307203in}{0.781282in}}{\pgfqpoint{1.313027in}{0.781282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748374in}{1.162312in}}%
\pgfpathcurveto{\pgfqpoint{1.754198in}{1.162312in}}{\pgfqpoint{1.759784in}{1.164626in}}{\pgfqpoint{1.763902in}{1.168744in}}%
\pgfpathcurveto{\pgfqpoint{1.768021in}{1.172862in}}{\pgfqpoint{1.770335in}{1.178449in}}{\pgfqpoint{1.770335in}{1.184272in}}%
\pgfpathcurveto{\pgfqpoint{1.770335in}{1.190096in}}{\pgfqpoint{1.768021in}{1.195683in}}{\pgfqpoint{1.763902in}{1.199801in}}%
\pgfpathcurveto{\pgfqpoint{1.759784in}{1.203919in}}{\pgfqpoint{1.754198in}{1.206233in}}{\pgfqpoint{1.748374in}{1.206233in}}%
\pgfpathcurveto{\pgfqpoint{1.742550in}{1.206233in}}{\pgfqpoint{1.736964in}{1.203919in}}{\pgfqpoint{1.732846in}{1.199801in}}%
\pgfpathcurveto{\pgfqpoint{1.728728in}{1.195683in}}{\pgfqpoint{1.726414in}{1.190096in}}{\pgfqpoint{1.726414in}{1.184272in}}%
\pgfpathcurveto{\pgfqpoint{1.726414in}{1.178449in}}{\pgfqpoint{1.728728in}{1.172862in}}{\pgfqpoint{1.732846in}{1.168744in}}%
\pgfpathcurveto{\pgfqpoint{1.736964in}{1.164626in}}{\pgfqpoint{1.742550in}{1.162312in}}{\pgfqpoint{1.748374in}{1.162312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723066in}{1.230318in}}%
\pgfpathcurveto{\pgfqpoint{1.728890in}{1.230318in}}{\pgfqpoint{1.734476in}{1.232632in}}{\pgfqpoint{1.738594in}{1.236750in}}%
\pgfpathcurveto{\pgfqpoint{1.742712in}{1.240868in}}{\pgfqpoint{1.745026in}{1.246454in}}{\pgfqpoint{1.745026in}{1.252278in}}%
\pgfpathcurveto{\pgfqpoint{1.745026in}{1.258102in}}{\pgfqpoint{1.742712in}{1.263688in}}{\pgfqpoint{1.738594in}{1.267807in}}%
\pgfpathcurveto{\pgfqpoint{1.734476in}{1.271925in}}{\pgfqpoint{1.728890in}{1.274239in}}{\pgfqpoint{1.723066in}{1.274239in}}%
\pgfpathcurveto{\pgfqpoint{1.717242in}{1.274239in}}{\pgfqpoint{1.711655in}{1.271925in}}{\pgfqpoint{1.707537in}{1.267807in}}%
\pgfpathcurveto{\pgfqpoint{1.703419in}{1.263688in}}{\pgfqpoint{1.701105in}{1.258102in}}{\pgfqpoint{1.701105in}{1.252278in}}%
\pgfpathcurveto{\pgfqpoint{1.701105in}{1.246454in}}{\pgfqpoint{1.703419in}{1.240868in}}{\pgfqpoint{1.707537in}{1.236750in}}%
\pgfpathcurveto{\pgfqpoint{1.711655in}{1.232632in}}{\pgfqpoint{1.717242in}{1.230318in}}{\pgfqpoint{1.723066in}{1.230318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715230in}{1.230294in}}%
\pgfpathcurveto{\pgfqpoint{1.721054in}{1.230294in}}{\pgfqpoint{1.726640in}{1.232608in}}{\pgfqpoint{1.730758in}{1.236726in}}%
\pgfpathcurveto{\pgfqpoint{1.734876in}{1.240845in}}{\pgfqpoint{1.737190in}{1.246431in}}{\pgfqpoint{1.737190in}{1.252255in}}%
\pgfpathcurveto{\pgfqpoint{1.737190in}{1.258079in}}{\pgfqpoint{1.734876in}{1.263665in}}{\pgfqpoint{1.730758in}{1.267783in}}%
\pgfpathcurveto{\pgfqpoint{1.726640in}{1.271901in}}{\pgfqpoint{1.721054in}{1.274215in}}{\pgfqpoint{1.715230in}{1.274215in}}%
\pgfpathcurveto{\pgfqpoint{1.709406in}{1.274215in}}{\pgfqpoint{1.703820in}{1.271901in}}{\pgfqpoint{1.699702in}{1.267783in}}%
\pgfpathcurveto{\pgfqpoint{1.695584in}{1.263665in}}{\pgfqpoint{1.693270in}{1.258079in}}{\pgfqpoint{1.693270in}{1.252255in}}%
\pgfpathcurveto{\pgfqpoint{1.693270in}{1.246431in}}{\pgfqpoint{1.695584in}{1.240845in}}{\pgfqpoint{1.699702in}{1.236726in}}%
\pgfpathcurveto{\pgfqpoint{1.703820in}{1.232608in}}{\pgfqpoint{1.709406in}{1.230294in}}{\pgfqpoint{1.715230in}{1.230294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293863in}{0.795344in}}%
\pgfpathcurveto{\pgfqpoint{1.299687in}{0.795344in}}{\pgfqpoint{1.305273in}{0.797658in}}{\pgfqpoint{1.309391in}{0.801776in}}%
\pgfpathcurveto{\pgfqpoint{1.313510in}{0.805894in}}{\pgfqpoint{1.315824in}{0.811481in}}{\pgfqpoint{1.315824in}{0.817304in}}%
\pgfpathcurveto{\pgfqpoint{1.315824in}{0.823128in}}{\pgfqpoint{1.313510in}{0.828715in}}{\pgfqpoint{1.309391in}{0.832833in}}%
\pgfpathcurveto{\pgfqpoint{1.305273in}{0.836951in}}{\pgfqpoint{1.299687in}{0.839265in}}{\pgfqpoint{1.293863in}{0.839265in}}%
\pgfpathcurveto{\pgfqpoint{1.288039in}{0.839265in}}{\pgfqpoint{1.282453in}{0.836951in}}{\pgfqpoint{1.278335in}{0.832833in}}%
\pgfpathcurveto{\pgfqpoint{1.274217in}{0.828715in}}{\pgfqpoint{1.271903in}{0.823128in}}{\pgfqpoint{1.271903in}{0.817304in}}%
\pgfpathcurveto{\pgfqpoint{1.271903in}{0.811481in}}{\pgfqpoint{1.274217in}{0.805894in}}{\pgfqpoint{1.278335in}{0.801776in}}%
\pgfpathcurveto{\pgfqpoint{1.282453in}{0.797658in}}{\pgfqpoint{1.288039in}{0.795344in}}{\pgfqpoint{1.293863in}{0.795344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723486in}{1.226263in}}%
\pgfpathcurveto{\pgfqpoint{1.729310in}{1.226263in}}{\pgfqpoint{1.734896in}{1.228577in}}{\pgfqpoint{1.739015in}{1.232695in}}%
\pgfpathcurveto{\pgfqpoint{1.743133in}{1.236814in}}{\pgfqpoint{1.745447in}{1.242400in}}{\pgfqpoint{1.745447in}{1.248224in}}%
\pgfpathcurveto{\pgfqpoint{1.745447in}{1.254048in}}{\pgfqpoint{1.743133in}{1.259634in}}{\pgfqpoint{1.739015in}{1.263752in}}%
\pgfpathcurveto{\pgfqpoint{1.734896in}{1.267870in}}{\pgfqpoint{1.729310in}{1.270184in}}{\pgfqpoint{1.723486in}{1.270184in}}%
\pgfpathcurveto{\pgfqpoint{1.717662in}{1.270184in}}{\pgfqpoint{1.712076in}{1.267870in}}{\pgfqpoint{1.707958in}{1.263752in}}%
\pgfpathcurveto{\pgfqpoint{1.703840in}{1.259634in}}{\pgfqpoint{1.701526in}{1.254048in}}{\pgfqpoint{1.701526in}{1.248224in}}%
\pgfpathcurveto{\pgfqpoint{1.701526in}{1.242400in}}{\pgfqpoint{1.703840in}{1.236814in}}{\pgfqpoint{1.707958in}{1.232695in}}%
\pgfpathcurveto{\pgfqpoint{1.712076in}{1.228577in}}{\pgfqpoint{1.717662in}{1.226263in}}{\pgfqpoint{1.723486in}{1.226263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721762in}{1.226951in}}%
\pgfpathcurveto{\pgfqpoint{1.727586in}{1.226951in}}{\pgfqpoint{1.733172in}{1.229265in}}{\pgfqpoint{1.737290in}{1.233383in}}%
\pgfpathcurveto{\pgfqpoint{1.741408in}{1.237501in}}{\pgfqpoint{1.743722in}{1.243087in}}{\pgfqpoint{1.743722in}{1.248911in}}%
\pgfpathcurveto{\pgfqpoint{1.743722in}{1.254735in}}{\pgfqpoint{1.741408in}{1.260321in}}{\pgfqpoint{1.737290in}{1.264439in}}%
\pgfpathcurveto{\pgfqpoint{1.733172in}{1.268558in}}{\pgfqpoint{1.727586in}{1.270871in}}{\pgfqpoint{1.721762in}{1.270871in}}%
\pgfpathcurveto{\pgfqpoint{1.715938in}{1.270871in}}{\pgfqpoint{1.710352in}{1.268558in}}{\pgfqpoint{1.706234in}{1.264439in}}%
\pgfpathcurveto{\pgfqpoint{1.702116in}{1.260321in}}{\pgfqpoint{1.699802in}{1.254735in}}{\pgfqpoint{1.699802in}{1.248911in}}%
\pgfpathcurveto{\pgfqpoint{1.699802in}{1.243087in}}{\pgfqpoint{1.702116in}{1.237501in}}{\pgfqpoint{1.706234in}{1.233383in}}%
\pgfpathcurveto{\pgfqpoint{1.710352in}{1.229265in}}{\pgfqpoint{1.715938in}{1.226951in}}{\pgfqpoint{1.721762in}{1.226951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390584in}{0.489341in}}%
\pgfpathcurveto{\pgfqpoint{1.396408in}{0.489341in}}{\pgfqpoint{1.401994in}{0.491655in}}{\pgfqpoint{1.406112in}{0.495773in}}%
\pgfpathcurveto{\pgfqpoint{1.410231in}{0.499891in}}{\pgfqpoint{1.412544in}{0.505477in}}{\pgfqpoint{1.412544in}{0.511301in}}%
\pgfpathcurveto{\pgfqpoint{1.412544in}{0.517125in}}{\pgfqpoint{1.410231in}{0.522711in}}{\pgfqpoint{1.406112in}{0.526829in}}%
\pgfpathcurveto{\pgfqpoint{1.401994in}{0.530948in}}{\pgfqpoint{1.396408in}{0.533261in}}{\pgfqpoint{1.390584in}{0.533261in}}%
\pgfpathcurveto{\pgfqpoint{1.384760in}{0.533261in}}{\pgfqpoint{1.379174in}{0.530948in}}{\pgfqpoint{1.375056in}{0.526829in}}%
\pgfpathcurveto{\pgfqpoint{1.370938in}{0.522711in}}{\pgfqpoint{1.368624in}{0.517125in}}{\pgfqpoint{1.368624in}{0.511301in}}%
\pgfpathcurveto{\pgfqpoint{1.368624in}{0.505477in}}{\pgfqpoint{1.370938in}{0.499891in}}{\pgfqpoint{1.375056in}{0.495773in}}%
\pgfpathcurveto{\pgfqpoint{1.379174in}{0.491655in}}{\pgfqpoint{1.384760in}{0.489341in}}{\pgfqpoint{1.390584in}{0.489341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266805in}{0.670465in}}%
\pgfpathcurveto{\pgfqpoint{1.272629in}{0.670465in}}{\pgfqpoint{1.278215in}{0.672779in}}{\pgfqpoint{1.282333in}{0.676897in}}%
\pgfpathcurveto{\pgfqpoint{1.286451in}{0.681015in}}{\pgfqpoint{1.288765in}{0.686602in}}{\pgfqpoint{1.288765in}{0.692426in}}%
\pgfpathcurveto{\pgfqpoint{1.288765in}{0.698249in}}{\pgfqpoint{1.286451in}{0.703836in}}{\pgfqpoint{1.282333in}{0.707954in}}%
\pgfpathcurveto{\pgfqpoint{1.278215in}{0.712072in}}{\pgfqpoint{1.272629in}{0.714386in}}{\pgfqpoint{1.266805in}{0.714386in}}%
\pgfpathcurveto{\pgfqpoint{1.260981in}{0.714386in}}{\pgfqpoint{1.255395in}{0.712072in}}{\pgfqpoint{1.251276in}{0.707954in}}%
\pgfpathcurveto{\pgfqpoint{1.247158in}{0.703836in}}{\pgfqpoint{1.244844in}{0.698249in}}{\pgfqpoint{1.244844in}{0.692426in}}%
\pgfpathcurveto{\pgfqpoint{1.244844in}{0.686602in}}{\pgfqpoint{1.247158in}{0.681015in}}{\pgfqpoint{1.251276in}{0.676897in}}%
\pgfpathcurveto{\pgfqpoint{1.255395in}{0.672779in}}{\pgfqpoint{1.260981in}{0.670465in}}{\pgfqpoint{1.266805in}{0.670465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720107in}{1.207874in}}%
\pgfpathcurveto{\pgfqpoint{1.725931in}{1.207874in}}{\pgfqpoint{1.731517in}{1.210188in}}{\pgfqpoint{1.735635in}{1.214306in}}%
\pgfpathcurveto{\pgfqpoint{1.739753in}{1.218424in}}{\pgfqpoint{1.742067in}{1.224010in}}{\pgfqpoint{1.742067in}{1.229834in}}%
\pgfpathcurveto{\pgfqpoint{1.742067in}{1.235658in}}{\pgfqpoint{1.739753in}{1.241244in}}{\pgfqpoint{1.735635in}{1.245362in}}%
\pgfpathcurveto{\pgfqpoint{1.731517in}{1.249480in}}{\pgfqpoint{1.725931in}{1.251794in}}{\pgfqpoint{1.720107in}{1.251794in}}%
\pgfpathcurveto{\pgfqpoint{1.714283in}{1.251794in}}{\pgfqpoint{1.708697in}{1.249480in}}{\pgfqpoint{1.704579in}{1.245362in}}%
\pgfpathcurveto{\pgfqpoint{1.700461in}{1.241244in}}{\pgfqpoint{1.698147in}{1.235658in}}{\pgfqpoint{1.698147in}{1.229834in}}%
\pgfpathcurveto{\pgfqpoint{1.698147in}{1.224010in}}{\pgfqpoint{1.700461in}{1.218424in}}{\pgfqpoint{1.704579in}{1.214306in}}%
\pgfpathcurveto{\pgfqpoint{1.708697in}{1.210188in}}{\pgfqpoint{1.714283in}{1.207874in}}{\pgfqpoint{1.720107in}{1.207874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136197in}{0.775225in}}%
\pgfpathcurveto{\pgfqpoint{1.142021in}{0.775225in}}{\pgfqpoint{1.147607in}{0.777539in}}{\pgfqpoint{1.151725in}{0.781657in}}%
\pgfpathcurveto{\pgfqpoint{1.155843in}{0.785775in}}{\pgfqpoint{1.158157in}{0.791361in}}{\pgfqpoint{1.158157in}{0.797185in}}%
\pgfpathcurveto{\pgfqpoint{1.158157in}{0.803009in}}{\pgfqpoint{1.155843in}{0.808595in}}{\pgfqpoint{1.151725in}{0.812713in}}%
\pgfpathcurveto{\pgfqpoint{1.147607in}{0.816831in}}{\pgfqpoint{1.142021in}{0.819145in}}{\pgfqpoint{1.136197in}{0.819145in}}%
\pgfpathcurveto{\pgfqpoint{1.130373in}{0.819145in}}{\pgfqpoint{1.124787in}{0.816831in}}{\pgfqpoint{1.120669in}{0.812713in}}%
\pgfpathcurveto{\pgfqpoint{1.116550in}{0.808595in}}{\pgfqpoint{1.114237in}{0.803009in}}{\pgfqpoint{1.114237in}{0.797185in}}%
\pgfpathcurveto{\pgfqpoint{1.114237in}{0.791361in}}{\pgfqpoint{1.116550in}{0.785775in}}{\pgfqpoint{1.120669in}{0.781657in}}%
\pgfpathcurveto{\pgfqpoint{1.124787in}{0.777539in}}{\pgfqpoint{1.130373in}{0.775225in}}{\pgfqpoint{1.136197in}{0.775225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742555in}{1.204721in}}%
\pgfpathcurveto{\pgfqpoint{1.748379in}{1.204721in}}{\pgfqpoint{1.753966in}{1.207035in}}{\pgfqpoint{1.758084in}{1.211153in}}%
\pgfpathcurveto{\pgfqpoint{1.762202in}{1.215271in}}{\pgfqpoint{1.764516in}{1.220858in}}{\pgfqpoint{1.764516in}{1.226681in}}%
\pgfpathcurveto{\pgfqpoint{1.764516in}{1.232505in}}{\pgfqpoint{1.762202in}{1.238092in}}{\pgfqpoint{1.758084in}{1.242210in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{1.246328in}}{\pgfqpoint{1.748379in}{1.248642in}}{\pgfqpoint{1.742555in}{1.248642in}}%
\pgfpathcurveto{\pgfqpoint{1.736732in}{1.248642in}}{\pgfqpoint{1.731145in}{1.246328in}}{\pgfqpoint{1.727027in}{1.242210in}}%
\pgfpathcurveto{\pgfqpoint{1.722909in}{1.238092in}}{\pgfqpoint{1.720595in}{1.232505in}}{\pgfqpoint{1.720595in}{1.226681in}}%
\pgfpathcurveto{\pgfqpoint{1.720595in}{1.220858in}}{\pgfqpoint{1.722909in}{1.215271in}}{\pgfqpoint{1.727027in}{1.211153in}}%
\pgfpathcurveto{\pgfqpoint{1.731145in}{1.207035in}}{\pgfqpoint{1.736732in}{1.204721in}}{\pgfqpoint{1.742555in}{1.204721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585111in}{0.541020in}}%
\pgfpathcurveto{\pgfqpoint{0.590935in}{0.541020in}}{\pgfqpoint{0.596521in}{0.543334in}}{\pgfqpoint{0.600639in}{0.547452in}}%
\pgfpathcurveto{\pgfqpoint{0.604757in}{0.551570in}}{\pgfqpoint{0.607071in}{0.557156in}}{\pgfqpoint{0.607071in}{0.562980in}}%
\pgfpathcurveto{\pgfqpoint{0.607071in}{0.568804in}}{\pgfqpoint{0.604757in}{0.574390in}}{\pgfqpoint{0.600639in}{0.578508in}}%
\pgfpathcurveto{\pgfqpoint{0.596521in}{0.582627in}}{\pgfqpoint{0.590935in}{0.584940in}}{\pgfqpoint{0.585111in}{0.584940in}}%
\pgfpathcurveto{\pgfqpoint{0.579287in}{0.584940in}}{\pgfqpoint{0.573701in}{0.582627in}}{\pgfqpoint{0.569583in}{0.578508in}}%
\pgfpathcurveto{\pgfqpoint{0.565465in}{0.574390in}}{\pgfqpoint{0.563151in}{0.568804in}}{\pgfqpoint{0.563151in}{0.562980in}}%
\pgfpathcurveto{\pgfqpoint{0.563151in}{0.557156in}}{\pgfqpoint{0.565465in}{0.551570in}}{\pgfqpoint{0.569583in}{0.547452in}}%
\pgfpathcurveto{\pgfqpoint{0.573701in}{0.543334in}}{\pgfqpoint{0.579287in}{0.541020in}}{\pgfqpoint{0.585111in}{0.541020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489372in}{0.572521in}}%
\pgfpathcurveto{\pgfqpoint{0.495196in}{0.572521in}}{\pgfqpoint{0.500782in}{0.574835in}}{\pgfqpoint{0.504901in}{0.578953in}}%
\pgfpathcurveto{\pgfqpoint{0.509019in}{0.583071in}}{\pgfqpoint{0.511333in}{0.588657in}}{\pgfqpoint{0.511333in}{0.594481in}}%
\pgfpathcurveto{\pgfqpoint{0.511333in}{0.600305in}}{\pgfqpoint{0.509019in}{0.605891in}}{\pgfqpoint{0.504901in}{0.610009in}}%
\pgfpathcurveto{\pgfqpoint{0.500782in}{0.614128in}}{\pgfqpoint{0.495196in}{0.616441in}}{\pgfqpoint{0.489372in}{0.616441in}}%
\pgfpathcurveto{\pgfqpoint{0.483548in}{0.616441in}}{\pgfqpoint{0.477962in}{0.614128in}}{\pgfqpoint{0.473844in}{0.610009in}}%
\pgfpathcurveto{\pgfqpoint{0.469726in}{0.605891in}}{\pgfqpoint{0.467412in}{0.600305in}}{\pgfqpoint{0.467412in}{0.594481in}}%
\pgfpathcurveto{\pgfqpoint{0.467412in}{0.588657in}}{\pgfqpoint{0.469726in}{0.583071in}}{\pgfqpoint{0.473844in}{0.578953in}}%
\pgfpathcurveto{\pgfqpoint{0.477962in}{0.574835in}}{\pgfqpoint{0.483548in}{0.572521in}}{\pgfqpoint{0.489372in}{0.572521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604844in}{0.566793in}}%
\pgfpathcurveto{\pgfqpoint{0.610668in}{0.566793in}}{\pgfqpoint{0.616254in}{0.569107in}}{\pgfqpoint{0.620372in}{0.573225in}}%
\pgfpathcurveto{\pgfqpoint{0.624491in}{0.577343in}}{\pgfqpoint{0.626804in}{0.582929in}}{\pgfqpoint{0.626804in}{0.588753in}}%
\pgfpathcurveto{\pgfqpoint{0.626804in}{0.594577in}}{\pgfqpoint{0.624491in}{0.600163in}}{\pgfqpoint{0.620372in}{0.604281in}}%
\pgfpathcurveto{\pgfqpoint{0.616254in}{0.608400in}}{\pgfqpoint{0.610668in}{0.610714in}}{\pgfqpoint{0.604844in}{0.610714in}}%
\pgfpathcurveto{\pgfqpoint{0.599020in}{0.610714in}}{\pgfqpoint{0.593434in}{0.608400in}}{\pgfqpoint{0.589316in}{0.604281in}}%
\pgfpathcurveto{\pgfqpoint{0.585198in}{0.600163in}}{\pgfqpoint{0.582884in}{0.594577in}}{\pgfqpoint{0.582884in}{0.588753in}}%
\pgfpathcurveto{\pgfqpoint{0.582884in}{0.582929in}}{\pgfqpoint{0.585198in}{0.577343in}}{\pgfqpoint{0.589316in}{0.573225in}}%
\pgfpathcurveto{\pgfqpoint{0.593434in}{0.569107in}}{\pgfqpoint{0.599020in}{0.566793in}}{\pgfqpoint{0.604844in}{0.566793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723142in}{1.203169in}}%
\pgfpathcurveto{\pgfqpoint{1.728966in}{1.203169in}}{\pgfqpoint{1.734552in}{1.205483in}}{\pgfqpoint{1.738670in}{1.209601in}}%
\pgfpathcurveto{\pgfqpoint{1.742788in}{1.213719in}}{\pgfqpoint{1.745102in}{1.219305in}}{\pgfqpoint{1.745102in}{1.225129in}}%
\pgfpathcurveto{\pgfqpoint{1.745102in}{1.230953in}}{\pgfqpoint{1.742788in}{1.236539in}}{\pgfqpoint{1.738670in}{1.240657in}}%
\pgfpathcurveto{\pgfqpoint{1.734552in}{1.244775in}}{\pgfqpoint{1.728966in}{1.247089in}}{\pgfqpoint{1.723142in}{1.247089in}}%
\pgfpathcurveto{\pgfqpoint{1.717318in}{1.247089in}}{\pgfqpoint{1.711732in}{1.244775in}}{\pgfqpoint{1.707613in}{1.240657in}}%
\pgfpathcurveto{\pgfqpoint{1.703495in}{1.236539in}}{\pgfqpoint{1.701181in}{1.230953in}}{\pgfqpoint{1.701181in}{1.225129in}}%
\pgfpathcurveto{\pgfqpoint{1.701181in}{1.219305in}}{\pgfqpoint{1.703495in}{1.213719in}}{\pgfqpoint{1.707613in}{1.209601in}}%
\pgfpathcurveto{\pgfqpoint{1.711732in}{1.205483in}}{\pgfqpoint{1.717318in}{1.203169in}}{\pgfqpoint{1.723142in}{1.203169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715131in}{1.200380in}}%
\pgfpathcurveto{\pgfqpoint{1.720955in}{1.200380in}}{\pgfqpoint{1.726541in}{1.202694in}}{\pgfqpoint{1.730659in}{1.206812in}}%
\pgfpathcurveto{\pgfqpoint{1.734777in}{1.210930in}}{\pgfqpoint{1.737091in}{1.216516in}}{\pgfqpoint{1.737091in}{1.222340in}}%
\pgfpathcurveto{\pgfqpoint{1.737091in}{1.228164in}}{\pgfqpoint{1.734777in}{1.233750in}}{\pgfqpoint{1.730659in}{1.237868in}}%
\pgfpathcurveto{\pgfqpoint{1.726541in}{1.241987in}}{\pgfqpoint{1.720955in}{1.244300in}}{\pgfqpoint{1.715131in}{1.244300in}}%
\pgfpathcurveto{\pgfqpoint{1.709307in}{1.244300in}}{\pgfqpoint{1.703721in}{1.241987in}}{\pgfqpoint{1.699603in}{1.237868in}}%
\pgfpathcurveto{\pgfqpoint{1.695485in}{1.233750in}}{\pgfqpoint{1.693171in}{1.228164in}}{\pgfqpoint{1.693171in}{1.222340in}}%
\pgfpathcurveto{\pgfqpoint{1.693171in}{1.216516in}}{\pgfqpoint{1.695485in}{1.210930in}}{\pgfqpoint{1.699603in}{1.206812in}}%
\pgfpathcurveto{\pgfqpoint{1.703721in}{1.202694in}}{\pgfqpoint{1.709307in}{1.200380in}}{\pgfqpoint{1.715131in}{1.200380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729743in}{1.187331in}}%
\pgfpathcurveto{\pgfqpoint{1.735567in}{1.187331in}}{\pgfqpoint{1.741153in}{1.189644in}}{\pgfqpoint{1.745271in}{1.193763in}}%
\pgfpathcurveto{\pgfqpoint{1.749390in}{1.197881in}}{\pgfqpoint{1.751703in}{1.203467in}}{\pgfqpoint{1.751703in}{1.209291in}}%
\pgfpathcurveto{\pgfqpoint{1.751703in}{1.215115in}}{\pgfqpoint{1.749390in}{1.220701in}}{\pgfqpoint{1.745271in}{1.224819in}}%
\pgfpathcurveto{\pgfqpoint{1.741153in}{1.228937in}}{\pgfqpoint{1.735567in}{1.231251in}}{\pgfqpoint{1.729743in}{1.231251in}}%
\pgfpathcurveto{\pgfqpoint{1.723919in}{1.231251in}}{\pgfqpoint{1.718333in}{1.228937in}}{\pgfqpoint{1.714215in}{1.224819in}}%
\pgfpathcurveto{\pgfqpoint{1.710097in}{1.220701in}}{\pgfqpoint{1.707783in}{1.215115in}}{\pgfqpoint{1.707783in}{1.209291in}}%
\pgfpathcurveto{\pgfqpoint{1.707783in}{1.203467in}}{\pgfqpoint{1.710097in}{1.197881in}}{\pgfqpoint{1.714215in}{1.193763in}}%
\pgfpathcurveto{\pgfqpoint{1.718333in}{1.189644in}}{\pgfqpoint{1.723919in}{1.187331in}}{\pgfqpoint{1.729743in}{1.187331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722653in}{1.189117in}}%
\pgfpathcurveto{\pgfqpoint{1.728477in}{1.189117in}}{\pgfqpoint{1.734063in}{1.191431in}}{\pgfqpoint{1.738181in}{1.195549in}}%
\pgfpathcurveto{\pgfqpoint{1.742299in}{1.199668in}}{\pgfqpoint{1.744613in}{1.205254in}}{\pgfqpoint{1.744613in}{1.211078in}}%
\pgfpathcurveto{\pgfqpoint{1.744613in}{1.216902in}}{\pgfqpoint{1.742299in}{1.222488in}}{\pgfqpoint{1.738181in}{1.226606in}}%
\pgfpathcurveto{\pgfqpoint{1.734063in}{1.230724in}}{\pgfqpoint{1.728477in}{1.233038in}}{\pgfqpoint{1.722653in}{1.233038in}}%
\pgfpathcurveto{\pgfqpoint{1.716829in}{1.233038in}}{\pgfqpoint{1.711242in}{1.230724in}}{\pgfqpoint{1.707124in}{1.226606in}}%
\pgfpathcurveto{\pgfqpoint{1.703006in}{1.222488in}}{\pgfqpoint{1.700692in}{1.216902in}}{\pgfqpoint{1.700692in}{1.211078in}}%
\pgfpathcurveto{\pgfqpoint{1.700692in}{1.205254in}}{\pgfqpoint{1.703006in}{1.199668in}}{\pgfqpoint{1.707124in}{1.195549in}}%
\pgfpathcurveto{\pgfqpoint{1.711242in}{1.191431in}}{\pgfqpoint{1.716829in}{1.189117in}}{\pgfqpoint{1.722653in}{1.189117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722070in}{1.187059in}}%
\pgfpathcurveto{\pgfqpoint{1.727894in}{1.187059in}}{\pgfqpoint{1.733480in}{1.189372in}}{\pgfqpoint{1.737598in}{1.193491in}}%
\pgfpathcurveto{\pgfqpoint{1.741716in}{1.197609in}}{\pgfqpoint{1.744030in}{1.203195in}}{\pgfqpoint{1.744030in}{1.209019in}}%
\pgfpathcurveto{\pgfqpoint{1.744030in}{1.214843in}}{\pgfqpoint{1.741716in}{1.220429in}}{\pgfqpoint{1.737598in}{1.224547in}}%
\pgfpathcurveto{\pgfqpoint{1.733480in}{1.228665in}}{\pgfqpoint{1.727894in}{1.230979in}}{\pgfqpoint{1.722070in}{1.230979in}}%
\pgfpathcurveto{\pgfqpoint{1.716246in}{1.230979in}}{\pgfqpoint{1.710660in}{1.228665in}}{\pgfqpoint{1.706542in}{1.224547in}}%
\pgfpathcurveto{\pgfqpoint{1.702424in}{1.220429in}}{\pgfqpoint{1.700110in}{1.214843in}}{\pgfqpoint{1.700110in}{1.209019in}}%
\pgfpathcurveto{\pgfqpoint{1.700110in}{1.203195in}}{\pgfqpoint{1.702424in}{1.197609in}}{\pgfqpoint{1.706542in}{1.193491in}}%
\pgfpathcurveto{\pgfqpoint{1.710660in}{1.189372in}}{\pgfqpoint{1.716246in}{1.187059in}}{\pgfqpoint{1.722070in}{1.187059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712791in}{1.217937in}}%
\pgfpathcurveto{\pgfqpoint{1.718614in}{1.217937in}}{\pgfqpoint{1.724201in}{1.220251in}}{\pgfqpoint{1.728319in}{1.224369in}}%
\pgfpathcurveto{\pgfqpoint{1.732437in}{1.228487in}}{\pgfqpoint{1.734751in}{1.234073in}}{\pgfqpoint{1.734751in}{1.239897in}}%
\pgfpathcurveto{\pgfqpoint{1.734751in}{1.245721in}}{\pgfqpoint{1.732437in}{1.251307in}}{\pgfqpoint{1.728319in}{1.255425in}}%
\pgfpathcurveto{\pgfqpoint{1.724201in}{1.259543in}}{\pgfqpoint{1.718614in}{1.261857in}}{\pgfqpoint{1.712791in}{1.261857in}}%
\pgfpathcurveto{\pgfqpoint{1.706967in}{1.261857in}}{\pgfqpoint{1.701380in}{1.259543in}}{\pgfqpoint{1.697262in}{1.255425in}}%
\pgfpathcurveto{\pgfqpoint{1.693144in}{1.251307in}}{\pgfqpoint{1.690830in}{1.245721in}}{\pgfqpoint{1.690830in}{1.239897in}}%
\pgfpathcurveto{\pgfqpoint{1.690830in}{1.234073in}}{\pgfqpoint{1.693144in}{1.228487in}}{\pgfqpoint{1.697262in}{1.224369in}}%
\pgfpathcurveto{\pgfqpoint{1.701380in}{1.220251in}}{\pgfqpoint{1.706967in}{1.217937in}}{\pgfqpoint{1.712791in}{1.217937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339374in}{0.563523in}}%
\pgfpathcurveto{\pgfqpoint{1.345198in}{0.563523in}}{\pgfqpoint{1.350785in}{0.565837in}}{\pgfqpoint{1.354903in}{0.569955in}}%
\pgfpathcurveto{\pgfqpoint{1.359021in}{0.574073in}}{\pgfqpoint{1.361335in}{0.579659in}}{\pgfqpoint{1.361335in}{0.585483in}}%
\pgfpathcurveto{\pgfqpoint{1.361335in}{0.591307in}}{\pgfqpoint{1.359021in}{0.596893in}}{\pgfqpoint{1.354903in}{0.601012in}}%
\pgfpathcurveto{\pgfqpoint{1.350785in}{0.605130in}}{\pgfqpoint{1.345198in}{0.607444in}}{\pgfqpoint{1.339374in}{0.607444in}}%
\pgfpathcurveto{\pgfqpoint{1.333550in}{0.607444in}}{\pgfqpoint{1.327964in}{0.605130in}}{\pgfqpoint{1.323846in}{0.601012in}}%
\pgfpathcurveto{\pgfqpoint{1.319728in}{0.596893in}}{\pgfqpoint{1.317414in}{0.591307in}}{\pgfqpoint{1.317414in}{0.585483in}}%
\pgfpathcurveto{\pgfqpoint{1.317414in}{0.579659in}}{\pgfqpoint{1.319728in}{0.574073in}}{\pgfqpoint{1.323846in}{0.569955in}}%
\pgfpathcurveto{\pgfqpoint{1.327964in}{0.565837in}}{\pgfqpoint{1.333550in}{0.563523in}}{\pgfqpoint{1.339374in}{0.563523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705824in}{1.219147in}}%
\pgfpathcurveto{\pgfqpoint{1.711648in}{1.219147in}}{\pgfqpoint{1.717234in}{1.221461in}}{\pgfqpoint{1.721352in}{1.225579in}}%
\pgfpathcurveto{\pgfqpoint{1.725470in}{1.229697in}}{\pgfqpoint{1.727784in}{1.235283in}}{\pgfqpoint{1.727784in}{1.241107in}}%
\pgfpathcurveto{\pgfqpoint{1.727784in}{1.246931in}}{\pgfqpoint{1.725470in}{1.252517in}}{\pgfqpoint{1.721352in}{1.256635in}}%
\pgfpathcurveto{\pgfqpoint{1.717234in}{1.260753in}}{\pgfqpoint{1.711648in}{1.263067in}}{\pgfqpoint{1.705824in}{1.263067in}}%
\pgfpathcurveto{\pgfqpoint{1.700000in}{1.263067in}}{\pgfqpoint{1.694414in}{1.260753in}}{\pgfqpoint{1.690296in}{1.256635in}}%
\pgfpathcurveto{\pgfqpoint{1.686177in}{1.252517in}}{\pgfqpoint{1.683864in}{1.246931in}}{\pgfqpoint{1.683864in}{1.241107in}}%
\pgfpathcurveto{\pgfqpoint{1.683864in}{1.235283in}}{\pgfqpoint{1.686177in}{1.229697in}}{\pgfqpoint{1.690296in}{1.225579in}}%
\pgfpathcurveto{\pgfqpoint{1.694414in}{1.221461in}}{\pgfqpoint{1.700000in}{1.219147in}}{\pgfqpoint{1.705824in}{1.219147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718817in}{1.218089in}}%
\pgfpathcurveto{\pgfqpoint{1.724641in}{1.218089in}}{\pgfqpoint{1.730227in}{1.220403in}}{\pgfqpoint{1.734345in}{1.224521in}}%
\pgfpathcurveto{\pgfqpoint{1.738463in}{1.228639in}}{\pgfqpoint{1.740777in}{1.234225in}}{\pgfqpoint{1.740777in}{1.240049in}}%
\pgfpathcurveto{\pgfqpoint{1.740777in}{1.245873in}}{\pgfqpoint{1.738463in}{1.251459in}}{\pgfqpoint{1.734345in}{1.255577in}}%
\pgfpathcurveto{\pgfqpoint{1.730227in}{1.259695in}}{\pgfqpoint{1.724641in}{1.262009in}}{\pgfqpoint{1.718817in}{1.262009in}}%
\pgfpathcurveto{\pgfqpoint{1.712993in}{1.262009in}}{\pgfqpoint{1.707407in}{1.259695in}}{\pgfqpoint{1.703289in}{1.255577in}}%
\pgfpathcurveto{\pgfqpoint{1.699170in}{1.251459in}}{\pgfqpoint{1.696857in}{1.245873in}}{\pgfqpoint{1.696857in}{1.240049in}}%
\pgfpathcurveto{\pgfqpoint{1.696857in}{1.234225in}}{\pgfqpoint{1.699170in}{1.228639in}}{\pgfqpoint{1.703289in}{1.224521in}}%
\pgfpathcurveto{\pgfqpoint{1.707407in}{1.220403in}}{\pgfqpoint{1.712993in}{1.218089in}}{\pgfqpoint{1.718817in}{1.218089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710452in}{1.218635in}}%
\pgfpathcurveto{\pgfqpoint{1.716276in}{1.218635in}}{\pgfqpoint{1.721862in}{1.220949in}}{\pgfqpoint{1.725980in}{1.225067in}}%
\pgfpathcurveto{\pgfqpoint{1.730098in}{1.229185in}}{\pgfqpoint{1.732412in}{1.234771in}}{\pgfqpoint{1.732412in}{1.240595in}}%
\pgfpathcurveto{\pgfqpoint{1.732412in}{1.246419in}}{\pgfqpoint{1.730098in}{1.252005in}}{\pgfqpoint{1.725980in}{1.256123in}}%
\pgfpathcurveto{\pgfqpoint{1.721862in}{1.260241in}}{\pgfqpoint{1.716276in}{1.262555in}}{\pgfqpoint{1.710452in}{1.262555in}}%
\pgfpathcurveto{\pgfqpoint{1.704628in}{1.262555in}}{\pgfqpoint{1.699042in}{1.260241in}}{\pgfqpoint{1.694924in}{1.256123in}}%
\pgfpathcurveto{\pgfqpoint{1.690806in}{1.252005in}}{\pgfqpoint{1.688492in}{1.246419in}}{\pgfqpoint{1.688492in}{1.240595in}}%
\pgfpathcurveto{\pgfqpoint{1.688492in}{1.234771in}}{\pgfqpoint{1.690806in}{1.229185in}}{\pgfqpoint{1.694924in}{1.225067in}}%
\pgfpathcurveto{\pgfqpoint{1.699042in}{1.220949in}}{\pgfqpoint{1.704628in}{1.218635in}}{\pgfqpoint{1.710452in}{1.218635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712462in}{1.216874in}}%
\pgfpathcurveto{\pgfqpoint{1.718286in}{1.216874in}}{\pgfqpoint{1.723872in}{1.219188in}}{\pgfqpoint{1.727990in}{1.223306in}}%
\pgfpathcurveto{\pgfqpoint{1.732109in}{1.227424in}}{\pgfqpoint{1.734422in}{1.233010in}}{\pgfqpoint{1.734422in}{1.238834in}}%
\pgfpathcurveto{\pgfqpoint{1.734422in}{1.244658in}}{\pgfqpoint{1.732109in}{1.250244in}}{\pgfqpoint{1.727990in}{1.254362in}}%
\pgfpathcurveto{\pgfqpoint{1.723872in}{1.258481in}}{\pgfqpoint{1.718286in}{1.260794in}}{\pgfqpoint{1.712462in}{1.260794in}}%
\pgfpathcurveto{\pgfqpoint{1.706638in}{1.260794in}}{\pgfqpoint{1.701052in}{1.258481in}}{\pgfqpoint{1.696934in}{1.254362in}}%
\pgfpathcurveto{\pgfqpoint{1.692816in}{1.250244in}}{\pgfqpoint{1.690502in}{1.244658in}}{\pgfqpoint{1.690502in}{1.238834in}}%
\pgfpathcurveto{\pgfqpoint{1.690502in}{1.233010in}}{\pgfqpoint{1.692816in}{1.227424in}}{\pgfqpoint{1.696934in}{1.223306in}}%
\pgfpathcurveto{\pgfqpoint{1.701052in}{1.219188in}}{\pgfqpoint{1.706638in}{1.216874in}}{\pgfqpoint{1.712462in}{1.216874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713982in}{1.213629in}}%
\pgfpathcurveto{\pgfqpoint{1.719806in}{1.213629in}}{\pgfqpoint{1.725392in}{1.215943in}}{\pgfqpoint{1.729510in}{1.220061in}}%
\pgfpathcurveto{\pgfqpoint{1.733628in}{1.224179in}}{\pgfqpoint{1.735942in}{1.229766in}}{\pgfqpoint{1.735942in}{1.235589in}}%
\pgfpathcurveto{\pgfqpoint{1.735942in}{1.241413in}}{\pgfqpoint{1.733628in}{1.247000in}}{\pgfqpoint{1.729510in}{1.251118in}}%
\pgfpathcurveto{\pgfqpoint{1.725392in}{1.255236in}}{\pgfqpoint{1.719806in}{1.257550in}}{\pgfqpoint{1.713982in}{1.257550in}}%
\pgfpathcurveto{\pgfqpoint{1.708158in}{1.257550in}}{\pgfqpoint{1.702571in}{1.255236in}}{\pgfqpoint{1.698453in}{1.251118in}}%
\pgfpathcurveto{\pgfqpoint{1.694335in}{1.247000in}}{\pgfqpoint{1.692021in}{1.241413in}}{\pgfqpoint{1.692021in}{1.235589in}}%
\pgfpathcurveto{\pgfqpoint{1.692021in}{1.229766in}}{\pgfqpoint{1.694335in}{1.224179in}}{\pgfqpoint{1.698453in}{1.220061in}}%
\pgfpathcurveto{\pgfqpoint{1.702571in}{1.215943in}}{\pgfqpoint{1.708158in}{1.213629in}}{\pgfqpoint{1.713982in}{1.213629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715004in}{1.215134in}}%
\pgfpathcurveto{\pgfqpoint{1.720828in}{1.215134in}}{\pgfqpoint{1.726414in}{1.217448in}}{\pgfqpoint{1.730532in}{1.221566in}}%
\pgfpathcurveto{\pgfqpoint{1.734650in}{1.225684in}}{\pgfqpoint{1.736964in}{1.231270in}}{\pgfqpoint{1.736964in}{1.237094in}}%
\pgfpathcurveto{\pgfqpoint{1.736964in}{1.242918in}}{\pgfqpoint{1.734650in}{1.248504in}}{\pgfqpoint{1.730532in}{1.252622in}}%
\pgfpathcurveto{\pgfqpoint{1.726414in}{1.256741in}}{\pgfqpoint{1.720828in}{1.259054in}}{\pgfqpoint{1.715004in}{1.259054in}}%
\pgfpathcurveto{\pgfqpoint{1.709180in}{1.259054in}}{\pgfqpoint{1.703594in}{1.256741in}}{\pgfqpoint{1.699476in}{1.252622in}}%
\pgfpathcurveto{\pgfqpoint{1.695358in}{1.248504in}}{\pgfqpoint{1.693044in}{1.242918in}}{\pgfqpoint{1.693044in}{1.237094in}}%
\pgfpathcurveto{\pgfqpoint{1.693044in}{1.231270in}}{\pgfqpoint{1.695358in}{1.225684in}}{\pgfqpoint{1.699476in}{1.221566in}}%
\pgfpathcurveto{\pgfqpoint{1.703594in}{1.217448in}}{\pgfqpoint{1.709180in}{1.215134in}}{\pgfqpoint{1.715004in}{1.215134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714573in}{1.207961in}}%
\pgfpathcurveto{\pgfqpoint{1.720396in}{1.207961in}}{\pgfqpoint{1.725983in}{1.210275in}}{\pgfqpoint{1.730101in}{1.214393in}}%
\pgfpathcurveto{\pgfqpoint{1.734219in}{1.218511in}}{\pgfqpoint{1.736533in}{1.224098in}}{\pgfqpoint{1.736533in}{1.229922in}}%
\pgfpathcurveto{\pgfqpoint{1.736533in}{1.235746in}}{\pgfqpoint{1.734219in}{1.241332in}}{\pgfqpoint{1.730101in}{1.245450in}}%
\pgfpathcurveto{\pgfqpoint{1.725983in}{1.249568in}}{\pgfqpoint{1.720396in}{1.251882in}}{\pgfqpoint{1.714573in}{1.251882in}}%
\pgfpathcurveto{\pgfqpoint{1.708749in}{1.251882in}}{\pgfqpoint{1.703162in}{1.249568in}}{\pgfqpoint{1.699044in}{1.245450in}}%
\pgfpathcurveto{\pgfqpoint{1.694926in}{1.241332in}}{\pgfqpoint{1.692612in}{1.235746in}}{\pgfqpoint{1.692612in}{1.229922in}}%
\pgfpathcurveto{\pgfqpoint{1.692612in}{1.224098in}}{\pgfqpoint{1.694926in}{1.218511in}}{\pgfqpoint{1.699044in}{1.214393in}}%
\pgfpathcurveto{\pgfqpoint{1.703162in}{1.210275in}}{\pgfqpoint{1.708749in}{1.207961in}}{\pgfqpoint{1.714573in}{1.207961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587699in}{0.551859in}}%
\pgfpathcurveto{\pgfqpoint{0.593523in}{0.551859in}}{\pgfqpoint{0.599110in}{0.554173in}}{\pgfqpoint{0.603228in}{0.558291in}}%
\pgfpathcurveto{\pgfqpoint{0.607346in}{0.562410in}}{\pgfqpoint{0.609660in}{0.567996in}}{\pgfqpoint{0.609660in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{0.609660in}{0.579644in}}{\pgfqpoint{0.607346in}{0.585230in}}{\pgfqpoint{0.603228in}{0.589348in}}%
\pgfpathcurveto{\pgfqpoint{0.599110in}{0.593466in}}{\pgfqpoint{0.593523in}{0.595780in}}{\pgfqpoint{0.587699in}{0.595780in}}%
\pgfpathcurveto{\pgfqpoint{0.581875in}{0.595780in}}{\pgfqpoint{0.576289in}{0.593466in}}{\pgfqpoint{0.572171in}{0.589348in}}%
\pgfpathcurveto{\pgfqpoint{0.568053in}{0.585230in}}{\pgfqpoint{0.565739in}{0.579644in}}{\pgfqpoint{0.565739in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{0.565739in}{0.567996in}}{\pgfqpoint{0.568053in}{0.562410in}}{\pgfqpoint{0.572171in}{0.558291in}}%
\pgfpathcurveto{\pgfqpoint{0.576289in}{0.554173in}}{\pgfqpoint{0.581875in}{0.551859in}}{\pgfqpoint{0.587699in}{0.551859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373778in}{0.487273in}}%
\pgfpathcurveto{\pgfqpoint{1.379602in}{0.487273in}}{\pgfqpoint{1.385188in}{0.489587in}}{\pgfqpoint{1.389306in}{0.493705in}}%
\pgfpathcurveto{\pgfqpoint{1.393424in}{0.497823in}}{\pgfqpoint{1.395738in}{0.503409in}}{\pgfqpoint{1.395738in}{0.509233in}}%
\pgfpathcurveto{\pgfqpoint{1.395738in}{0.515057in}}{\pgfqpoint{1.393424in}{0.520643in}}{\pgfqpoint{1.389306in}{0.524761in}}%
\pgfpathcurveto{\pgfqpoint{1.385188in}{0.528880in}}{\pgfqpoint{1.379602in}{0.531193in}}{\pgfqpoint{1.373778in}{0.531193in}}%
\pgfpathcurveto{\pgfqpoint{1.367954in}{0.531193in}}{\pgfqpoint{1.362368in}{0.528880in}}{\pgfqpoint{1.358250in}{0.524761in}}%
\pgfpathcurveto{\pgfqpoint{1.354132in}{0.520643in}}{\pgfqpoint{1.351818in}{0.515057in}}{\pgfqpoint{1.351818in}{0.509233in}}%
\pgfpathcurveto{\pgfqpoint{1.351818in}{0.503409in}}{\pgfqpoint{1.354132in}{0.497823in}}{\pgfqpoint{1.358250in}{0.493705in}}%
\pgfpathcurveto{\pgfqpoint{1.362368in}{0.489587in}}{\pgfqpoint{1.367954in}{0.487273in}}{\pgfqpoint{1.373778in}{0.487273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778541in}{0.941150in}}%
\pgfpathcurveto{\pgfqpoint{1.784365in}{0.941150in}}{\pgfqpoint{1.789951in}{0.943464in}}{\pgfqpoint{1.794069in}{0.947582in}}%
\pgfpathcurveto{\pgfqpoint{1.798187in}{0.951700in}}{\pgfqpoint{1.800501in}{0.957287in}}{\pgfqpoint{1.800501in}{0.963111in}}%
\pgfpathcurveto{\pgfqpoint{1.800501in}{0.968934in}}{\pgfqpoint{1.798187in}{0.974521in}}{\pgfqpoint{1.794069in}{0.978639in}}%
\pgfpathcurveto{\pgfqpoint{1.789951in}{0.982757in}}{\pgfqpoint{1.784365in}{0.985071in}}{\pgfqpoint{1.778541in}{0.985071in}}%
\pgfpathcurveto{\pgfqpoint{1.772717in}{0.985071in}}{\pgfqpoint{1.767131in}{0.982757in}}{\pgfqpoint{1.763013in}{0.978639in}}%
\pgfpathcurveto{\pgfqpoint{1.758895in}{0.974521in}}{\pgfqpoint{1.756581in}{0.968934in}}{\pgfqpoint{1.756581in}{0.963111in}}%
\pgfpathcurveto{\pgfqpoint{1.756581in}{0.957287in}}{\pgfqpoint{1.758895in}{0.951700in}}{\pgfqpoint{1.763013in}{0.947582in}}%
\pgfpathcurveto{\pgfqpoint{1.767131in}{0.943464in}}{\pgfqpoint{1.772717in}{0.941150in}}{\pgfqpoint{1.778541in}{0.941150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307400in}{0.757293in}}%
\pgfpathcurveto{\pgfqpoint{1.313224in}{0.757293in}}{\pgfqpoint{1.318810in}{0.759607in}}{\pgfqpoint{1.322928in}{0.763725in}}%
\pgfpathcurveto{\pgfqpoint{1.327046in}{0.767844in}}{\pgfqpoint{1.329360in}{0.773430in}}{\pgfqpoint{1.329360in}{0.779254in}}%
\pgfpathcurveto{\pgfqpoint{1.329360in}{0.785078in}}{\pgfqpoint{1.327046in}{0.790664in}}{\pgfqpoint{1.322928in}{0.794782in}}%
\pgfpathcurveto{\pgfqpoint{1.318810in}{0.798900in}}{\pgfqpoint{1.313224in}{0.801214in}}{\pgfqpoint{1.307400in}{0.801214in}}%
\pgfpathcurveto{\pgfqpoint{1.301576in}{0.801214in}}{\pgfqpoint{1.295990in}{0.798900in}}{\pgfqpoint{1.291872in}{0.794782in}}%
\pgfpathcurveto{\pgfqpoint{1.287753in}{0.790664in}}{\pgfqpoint{1.285440in}{0.785078in}}{\pgfqpoint{1.285440in}{0.779254in}}%
\pgfpathcurveto{\pgfqpoint{1.285440in}{0.773430in}}{\pgfqpoint{1.287753in}{0.767844in}}{\pgfqpoint{1.291872in}{0.763725in}}%
\pgfpathcurveto{\pgfqpoint{1.295990in}{0.759607in}}{\pgfqpoint{1.301576in}{0.757293in}}{\pgfqpoint{1.307400in}{0.757293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761137in}{0.959946in}}%
\pgfpathcurveto{\pgfqpoint{1.766961in}{0.959946in}}{\pgfqpoint{1.772547in}{0.962260in}}{\pgfqpoint{1.776665in}{0.966378in}}%
\pgfpathcurveto{\pgfqpoint{1.780783in}{0.970496in}}{\pgfqpoint{1.783097in}{0.976082in}}{\pgfqpoint{1.783097in}{0.981906in}}%
\pgfpathcurveto{\pgfqpoint{1.783097in}{0.987730in}}{\pgfqpoint{1.780783in}{0.993316in}}{\pgfqpoint{1.776665in}{0.997434in}}%
\pgfpathcurveto{\pgfqpoint{1.772547in}{1.001552in}}{\pgfqpoint{1.766961in}{1.003866in}}{\pgfqpoint{1.761137in}{1.003866in}}%
\pgfpathcurveto{\pgfqpoint{1.755313in}{1.003866in}}{\pgfqpoint{1.749727in}{1.001552in}}{\pgfqpoint{1.745609in}{0.997434in}}%
\pgfpathcurveto{\pgfqpoint{1.741490in}{0.993316in}}{\pgfqpoint{1.739177in}{0.987730in}}{\pgfqpoint{1.739177in}{0.981906in}}%
\pgfpathcurveto{\pgfqpoint{1.739177in}{0.976082in}}{\pgfqpoint{1.741490in}{0.970496in}}{\pgfqpoint{1.745609in}{0.966378in}}%
\pgfpathcurveto{\pgfqpoint{1.749727in}{0.962260in}}{\pgfqpoint{1.755313in}{0.959946in}}{\pgfqpoint{1.761137in}{0.959946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761259in}{0.954087in}}%
\pgfpathcurveto{\pgfqpoint{1.767083in}{0.954087in}}{\pgfqpoint{1.772669in}{0.956400in}}{\pgfqpoint{1.776787in}{0.960519in}}%
\pgfpathcurveto{\pgfqpoint{1.780905in}{0.964637in}}{\pgfqpoint{1.783219in}{0.970223in}}{\pgfqpoint{1.783219in}{0.976047in}}%
\pgfpathcurveto{\pgfqpoint{1.783219in}{0.981871in}}{\pgfqpoint{1.780905in}{0.987457in}}{\pgfqpoint{1.776787in}{0.991575in}}%
\pgfpathcurveto{\pgfqpoint{1.772669in}{0.995693in}}{\pgfqpoint{1.767083in}{0.998007in}}{\pgfqpoint{1.761259in}{0.998007in}}%
\pgfpathcurveto{\pgfqpoint{1.755435in}{0.998007in}}{\pgfqpoint{1.749849in}{0.995693in}}{\pgfqpoint{1.745731in}{0.991575in}}%
\pgfpathcurveto{\pgfqpoint{1.741613in}{0.987457in}}{\pgfqpoint{1.739299in}{0.981871in}}{\pgfqpoint{1.739299in}{0.976047in}}%
\pgfpathcurveto{\pgfqpoint{1.739299in}{0.970223in}}{\pgfqpoint{1.741613in}{0.964637in}}{\pgfqpoint{1.745731in}{0.960519in}}%
\pgfpathcurveto{\pgfqpoint{1.749849in}{0.956400in}}{\pgfqpoint{1.755435in}{0.954087in}}{\pgfqpoint{1.761259in}{0.954087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150075in}{0.847570in}}%
\pgfpathcurveto{\pgfqpoint{1.155899in}{0.847570in}}{\pgfqpoint{1.161485in}{0.849884in}}{\pgfqpoint{1.165603in}{0.854002in}}%
\pgfpathcurveto{\pgfqpoint{1.169722in}{0.858120in}}{\pgfqpoint{1.172035in}{0.863706in}}{\pgfqpoint{1.172035in}{0.869530in}}%
\pgfpathcurveto{\pgfqpoint{1.172035in}{0.875354in}}{\pgfqpoint{1.169722in}{0.880940in}}{\pgfqpoint{1.165603in}{0.885059in}}%
\pgfpathcurveto{\pgfqpoint{1.161485in}{0.889177in}}{\pgfqpoint{1.155899in}{0.891491in}}{\pgfqpoint{1.150075in}{0.891491in}}%
\pgfpathcurveto{\pgfqpoint{1.144251in}{0.891491in}}{\pgfqpoint{1.138665in}{0.889177in}}{\pgfqpoint{1.134547in}{0.885059in}}%
\pgfpathcurveto{\pgfqpoint{1.130429in}{0.880940in}}{\pgfqpoint{1.128115in}{0.875354in}}{\pgfqpoint{1.128115in}{0.869530in}}%
\pgfpathcurveto{\pgfqpoint{1.128115in}{0.863706in}}{\pgfqpoint{1.130429in}{0.858120in}}{\pgfqpoint{1.134547in}{0.854002in}}%
\pgfpathcurveto{\pgfqpoint{1.138665in}{0.849884in}}{\pgfqpoint{1.144251in}{0.847570in}}{\pgfqpoint{1.150075in}{0.847570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763926in}{0.961596in}}%
\pgfpathcurveto{\pgfqpoint{1.769750in}{0.961596in}}{\pgfqpoint{1.775336in}{0.963910in}}{\pgfqpoint{1.779454in}{0.968028in}}%
\pgfpathcurveto{\pgfqpoint{1.783572in}{0.972146in}}{\pgfqpoint{1.785886in}{0.977732in}}{\pgfqpoint{1.785886in}{0.983556in}}%
\pgfpathcurveto{\pgfqpoint{1.785886in}{0.989380in}}{\pgfqpoint{1.783572in}{0.994966in}}{\pgfqpoint{1.779454in}{0.999084in}}%
\pgfpathcurveto{\pgfqpoint{1.775336in}{1.003203in}}{\pgfqpoint{1.769750in}{1.005516in}}{\pgfqpoint{1.763926in}{1.005516in}}%
\pgfpathcurveto{\pgfqpoint{1.758102in}{1.005516in}}{\pgfqpoint{1.752516in}{1.003203in}}{\pgfqpoint{1.748397in}{0.999084in}}%
\pgfpathcurveto{\pgfqpoint{1.744279in}{0.994966in}}{\pgfqpoint{1.741965in}{0.989380in}}{\pgfqpoint{1.741965in}{0.983556in}}%
\pgfpathcurveto{\pgfqpoint{1.741965in}{0.977732in}}{\pgfqpoint{1.744279in}{0.972146in}}{\pgfqpoint{1.748397in}{0.968028in}}%
\pgfpathcurveto{\pgfqpoint{1.752516in}{0.963910in}}{\pgfqpoint{1.758102in}{0.961596in}}{\pgfqpoint{1.763926in}{0.961596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364349in}{0.799511in}}%
\pgfpathcurveto{\pgfqpoint{1.370173in}{0.799511in}}{\pgfqpoint{1.375759in}{0.801825in}}{\pgfqpoint{1.379877in}{0.805943in}}%
\pgfpathcurveto{\pgfqpoint{1.383995in}{0.810061in}}{\pgfqpoint{1.386309in}{0.815647in}}{\pgfqpoint{1.386309in}{0.821471in}}%
\pgfpathcurveto{\pgfqpoint{1.386309in}{0.827295in}}{\pgfqpoint{1.383995in}{0.832881in}}{\pgfqpoint{1.379877in}{0.836999in}}%
\pgfpathcurveto{\pgfqpoint{1.375759in}{0.841117in}}{\pgfqpoint{1.370173in}{0.843431in}}{\pgfqpoint{1.364349in}{0.843431in}}%
\pgfpathcurveto{\pgfqpoint{1.358525in}{0.843431in}}{\pgfqpoint{1.352938in}{0.841117in}}{\pgfqpoint{1.348820in}{0.836999in}}%
\pgfpathcurveto{\pgfqpoint{1.344702in}{0.832881in}}{\pgfqpoint{1.342388in}{0.827295in}}{\pgfqpoint{1.342388in}{0.821471in}}%
\pgfpathcurveto{\pgfqpoint{1.342388in}{0.815647in}}{\pgfqpoint{1.344702in}{0.810061in}}{\pgfqpoint{1.348820in}{0.805943in}}%
\pgfpathcurveto{\pgfqpoint{1.352938in}{0.801825in}}{\pgfqpoint{1.358525in}{0.799511in}}{\pgfqpoint{1.364349in}{0.799511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385701in}{0.700250in}}%
\pgfpathcurveto{\pgfqpoint{1.391525in}{0.700250in}}{\pgfqpoint{1.397111in}{0.702564in}}{\pgfqpoint{1.401229in}{0.706682in}}%
\pgfpathcurveto{\pgfqpoint{1.405347in}{0.710800in}}{\pgfqpoint{1.407661in}{0.716386in}}{\pgfqpoint{1.407661in}{0.722210in}}%
\pgfpathcurveto{\pgfqpoint{1.407661in}{0.728034in}}{\pgfqpoint{1.405347in}{0.733620in}}{\pgfqpoint{1.401229in}{0.737738in}}%
\pgfpathcurveto{\pgfqpoint{1.397111in}{0.741856in}}{\pgfqpoint{1.391525in}{0.744170in}}{\pgfqpoint{1.385701in}{0.744170in}}%
\pgfpathcurveto{\pgfqpoint{1.379877in}{0.744170in}}{\pgfqpoint{1.374291in}{0.741856in}}{\pgfqpoint{1.370173in}{0.737738in}}%
\pgfpathcurveto{\pgfqpoint{1.366055in}{0.733620in}}{\pgfqpoint{1.363741in}{0.728034in}}{\pgfqpoint{1.363741in}{0.722210in}}%
\pgfpathcurveto{\pgfqpoint{1.363741in}{0.716386in}}{\pgfqpoint{1.366055in}{0.710800in}}{\pgfqpoint{1.370173in}{0.706682in}}%
\pgfpathcurveto{\pgfqpoint{1.374291in}{0.702564in}}{\pgfqpoint{1.379877in}{0.700250in}}{\pgfqpoint{1.385701in}{0.700250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777186in}{0.924383in}}%
\pgfpathcurveto{\pgfqpoint{1.783010in}{0.924383in}}{\pgfqpoint{1.788596in}{0.926697in}}{\pgfqpoint{1.792714in}{0.930815in}}%
\pgfpathcurveto{\pgfqpoint{1.796832in}{0.934933in}}{\pgfqpoint{1.799146in}{0.940519in}}{\pgfqpoint{1.799146in}{0.946343in}}%
\pgfpathcurveto{\pgfqpoint{1.799146in}{0.952167in}}{\pgfqpoint{1.796832in}{0.957753in}}{\pgfqpoint{1.792714in}{0.961871in}}%
\pgfpathcurveto{\pgfqpoint{1.788596in}{0.965989in}}{\pgfqpoint{1.783010in}{0.968303in}}{\pgfqpoint{1.777186in}{0.968303in}}%
\pgfpathcurveto{\pgfqpoint{1.771362in}{0.968303in}}{\pgfqpoint{1.765776in}{0.965989in}}{\pgfqpoint{1.761658in}{0.961871in}}%
\pgfpathcurveto{\pgfqpoint{1.757540in}{0.957753in}}{\pgfqpoint{1.755226in}{0.952167in}}{\pgfqpoint{1.755226in}{0.946343in}}%
\pgfpathcurveto{\pgfqpoint{1.755226in}{0.940519in}}{\pgfqpoint{1.757540in}{0.934933in}}{\pgfqpoint{1.761658in}{0.930815in}}%
\pgfpathcurveto{\pgfqpoint{1.765776in}{0.926697in}}{\pgfqpoint{1.771362in}{0.924383in}}{\pgfqpoint{1.777186in}{0.924383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141842in}{0.833563in}}%
\pgfpathcurveto{\pgfqpoint{1.147666in}{0.833563in}}{\pgfqpoint{1.153252in}{0.835877in}}{\pgfqpoint{1.157370in}{0.839995in}}%
\pgfpathcurveto{\pgfqpoint{1.161488in}{0.844113in}}{\pgfqpoint{1.163802in}{0.849699in}}{\pgfqpoint{1.163802in}{0.855523in}}%
\pgfpathcurveto{\pgfqpoint{1.163802in}{0.861347in}}{\pgfqpoint{1.161488in}{0.866933in}}{\pgfqpoint{1.157370in}{0.871051in}}%
\pgfpathcurveto{\pgfqpoint{1.153252in}{0.875170in}}{\pgfqpoint{1.147666in}{0.877483in}}{\pgfqpoint{1.141842in}{0.877483in}}%
\pgfpathcurveto{\pgfqpoint{1.136018in}{0.877483in}}{\pgfqpoint{1.130432in}{0.875170in}}{\pgfqpoint{1.126314in}{0.871051in}}%
\pgfpathcurveto{\pgfqpoint{1.122196in}{0.866933in}}{\pgfqpoint{1.119882in}{0.861347in}}{\pgfqpoint{1.119882in}{0.855523in}}%
\pgfpathcurveto{\pgfqpoint{1.119882in}{0.849699in}}{\pgfqpoint{1.122196in}{0.844113in}}{\pgfqpoint{1.126314in}{0.839995in}}%
\pgfpathcurveto{\pgfqpoint{1.130432in}{0.835877in}}{\pgfqpoint{1.136018in}{0.833563in}}{\pgfqpoint{1.141842in}{0.833563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310534in}{0.546142in}}%
\pgfpathcurveto{\pgfqpoint{1.316358in}{0.546142in}}{\pgfqpoint{1.321945in}{0.548456in}}{\pgfqpoint{1.326063in}{0.552574in}}%
\pgfpathcurveto{\pgfqpoint{1.330181in}{0.556693in}}{\pgfqpoint{1.332495in}{0.562279in}}{\pgfqpoint{1.332495in}{0.568103in}}%
\pgfpathcurveto{\pgfqpoint{1.332495in}{0.573927in}}{\pgfqpoint{1.330181in}{0.579513in}}{\pgfqpoint{1.326063in}{0.583631in}}%
\pgfpathcurveto{\pgfqpoint{1.321945in}{0.587749in}}{\pgfqpoint{1.316358in}{0.590063in}}{\pgfqpoint{1.310534in}{0.590063in}}%
\pgfpathcurveto{\pgfqpoint{1.304710in}{0.590063in}}{\pgfqpoint{1.299124in}{0.587749in}}{\pgfqpoint{1.295006in}{0.583631in}}%
\pgfpathcurveto{\pgfqpoint{1.290888in}{0.579513in}}{\pgfqpoint{1.288574in}{0.573927in}}{\pgfqpoint{1.288574in}{0.568103in}}%
\pgfpathcurveto{\pgfqpoint{1.288574in}{0.562279in}}{\pgfqpoint{1.290888in}{0.556693in}}{\pgfqpoint{1.295006in}{0.552574in}}%
\pgfpathcurveto{\pgfqpoint{1.299124in}{0.548456in}}{\pgfqpoint{1.304710in}{0.546142in}}{\pgfqpoint{1.310534in}{0.546142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778207in}{0.918957in}}%
\pgfpathcurveto{\pgfqpoint{1.784031in}{0.918957in}}{\pgfqpoint{1.789617in}{0.921271in}}{\pgfqpoint{1.793735in}{0.925389in}}%
\pgfpathcurveto{\pgfqpoint{1.797853in}{0.929507in}}{\pgfqpoint{1.800167in}{0.935094in}}{\pgfqpoint{1.800167in}{0.940918in}}%
\pgfpathcurveto{\pgfqpoint{1.800167in}{0.946742in}}{\pgfqpoint{1.797853in}{0.952328in}}{\pgfqpoint{1.793735in}{0.956446in}}%
\pgfpathcurveto{\pgfqpoint{1.789617in}{0.960564in}}{\pgfqpoint{1.784031in}{0.962878in}}{\pgfqpoint{1.778207in}{0.962878in}}%
\pgfpathcurveto{\pgfqpoint{1.772383in}{0.962878in}}{\pgfqpoint{1.766797in}{0.960564in}}{\pgfqpoint{1.762679in}{0.956446in}}%
\pgfpathcurveto{\pgfqpoint{1.758561in}{0.952328in}}{\pgfqpoint{1.756247in}{0.946742in}}{\pgfqpoint{1.756247in}{0.940918in}}%
\pgfpathcurveto{\pgfqpoint{1.756247in}{0.935094in}}{\pgfqpoint{1.758561in}{0.929507in}}{\pgfqpoint{1.762679in}{0.925389in}}%
\pgfpathcurveto{\pgfqpoint{1.766797in}{0.921271in}}{\pgfqpoint{1.772383in}{0.918957in}}{\pgfqpoint{1.778207in}{0.918957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778729in}{0.910428in}}%
\pgfpathcurveto{\pgfqpoint{1.784553in}{0.910428in}}{\pgfqpoint{1.790139in}{0.912742in}}{\pgfqpoint{1.794257in}{0.916860in}}%
\pgfpathcurveto{\pgfqpoint{1.798375in}{0.920978in}}{\pgfqpoint{1.800689in}{0.926564in}}{\pgfqpoint{1.800689in}{0.932388in}}%
\pgfpathcurveto{\pgfqpoint{1.800689in}{0.938212in}}{\pgfqpoint{1.798375in}{0.943798in}}{\pgfqpoint{1.794257in}{0.947916in}}%
\pgfpathcurveto{\pgfqpoint{1.790139in}{0.952035in}}{\pgfqpoint{1.784553in}{0.954348in}}{\pgfqpoint{1.778729in}{0.954348in}}%
\pgfpathcurveto{\pgfqpoint{1.772905in}{0.954348in}}{\pgfqpoint{1.767319in}{0.952035in}}{\pgfqpoint{1.763201in}{0.947916in}}%
\pgfpathcurveto{\pgfqpoint{1.759083in}{0.943798in}}{\pgfqpoint{1.756769in}{0.938212in}}{\pgfqpoint{1.756769in}{0.932388in}}%
\pgfpathcurveto{\pgfqpoint{1.756769in}{0.926564in}}{\pgfqpoint{1.759083in}{0.920978in}}{\pgfqpoint{1.763201in}{0.916860in}}%
\pgfpathcurveto{\pgfqpoint{1.767319in}{0.912742in}}{\pgfqpoint{1.772905in}{0.910428in}}{\pgfqpoint{1.778729in}{0.910428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770319in}{0.909390in}}%
\pgfpathcurveto{\pgfqpoint{1.776143in}{0.909390in}}{\pgfqpoint{1.781729in}{0.911703in}}{\pgfqpoint{1.785848in}{0.915822in}}%
\pgfpathcurveto{\pgfqpoint{1.789966in}{0.919940in}}{\pgfqpoint{1.792280in}{0.925526in}}{\pgfqpoint{1.792280in}{0.931350in}}%
\pgfpathcurveto{\pgfqpoint{1.792280in}{0.937174in}}{\pgfqpoint{1.789966in}{0.942760in}}{\pgfqpoint{1.785848in}{0.946878in}}%
\pgfpathcurveto{\pgfqpoint{1.781729in}{0.950996in}}{\pgfqpoint{1.776143in}{0.953310in}}{\pgfqpoint{1.770319in}{0.953310in}}%
\pgfpathcurveto{\pgfqpoint{1.764495in}{0.953310in}}{\pgfqpoint{1.758909in}{0.950996in}}{\pgfqpoint{1.754791in}{0.946878in}}%
\pgfpathcurveto{\pgfqpoint{1.750673in}{0.942760in}}{\pgfqpoint{1.748359in}{0.937174in}}{\pgfqpoint{1.748359in}{0.931350in}}%
\pgfpathcurveto{\pgfqpoint{1.748359in}{0.925526in}}{\pgfqpoint{1.750673in}{0.919940in}}{\pgfqpoint{1.754791in}{0.915822in}}%
\pgfpathcurveto{\pgfqpoint{1.758909in}{0.911703in}}{\pgfqpoint{1.764495in}{0.909390in}}{\pgfqpoint{1.770319in}{0.909390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763658in}{0.917761in}}%
\pgfpathcurveto{\pgfqpoint{1.769482in}{0.917761in}}{\pgfqpoint{1.775068in}{0.920074in}}{\pgfqpoint{1.779186in}{0.924193in}}%
\pgfpathcurveto{\pgfqpoint{1.783304in}{0.928311in}}{\pgfqpoint{1.785618in}{0.933897in}}{\pgfqpoint{1.785618in}{0.939721in}}%
\pgfpathcurveto{\pgfqpoint{1.785618in}{0.945545in}}{\pgfqpoint{1.783304in}{0.951131in}}{\pgfqpoint{1.779186in}{0.955249in}}%
\pgfpathcurveto{\pgfqpoint{1.775068in}{0.959367in}}{\pgfqpoint{1.769482in}{0.961681in}}{\pgfqpoint{1.763658in}{0.961681in}}%
\pgfpathcurveto{\pgfqpoint{1.757834in}{0.961681in}}{\pgfqpoint{1.752248in}{0.959367in}}{\pgfqpoint{1.748130in}{0.955249in}}%
\pgfpathcurveto{\pgfqpoint{1.744012in}{0.951131in}}{\pgfqpoint{1.741698in}{0.945545in}}{\pgfqpoint{1.741698in}{0.939721in}}%
\pgfpathcurveto{\pgfqpoint{1.741698in}{0.933897in}}{\pgfqpoint{1.744012in}{0.928311in}}{\pgfqpoint{1.748130in}{0.924193in}}%
\pgfpathcurveto{\pgfqpoint{1.752248in}{0.920074in}}{\pgfqpoint{1.757834in}{0.917761in}}{\pgfqpoint{1.763658in}{0.917761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196938in}{0.866766in}}%
\pgfpathcurveto{\pgfqpoint{1.202762in}{0.866766in}}{\pgfqpoint{1.208348in}{0.869080in}}{\pgfqpoint{1.212466in}{0.873198in}}%
\pgfpathcurveto{\pgfqpoint{1.216584in}{0.877316in}}{\pgfqpoint{1.218898in}{0.882902in}}{\pgfqpoint{1.218898in}{0.888726in}}%
\pgfpathcurveto{\pgfqpoint{1.218898in}{0.894550in}}{\pgfqpoint{1.216584in}{0.900136in}}{\pgfqpoint{1.212466in}{0.904254in}}%
\pgfpathcurveto{\pgfqpoint{1.208348in}{0.908372in}}{\pgfqpoint{1.202762in}{0.910686in}}{\pgfqpoint{1.196938in}{0.910686in}}%
\pgfpathcurveto{\pgfqpoint{1.191114in}{0.910686in}}{\pgfqpoint{1.185528in}{0.908372in}}{\pgfqpoint{1.181410in}{0.904254in}}%
\pgfpathcurveto{\pgfqpoint{1.177292in}{0.900136in}}{\pgfqpoint{1.174978in}{0.894550in}}{\pgfqpoint{1.174978in}{0.888726in}}%
\pgfpathcurveto{\pgfqpoint{1.174978in}{0.882902in}}{\pgfqpoint{1.177292in}{0.877316in}}{\pgfqpoint{1.181410in}{0.873198in}}%
\pgfpathcurveto{\pgfqpoint{1.185528in}{0.869080in}}{\pgfqpoint{1.191114in}{0.866766in}}{\pgfqpoint{1.196938in}{0.866766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140298in}{0.948392in}}%
\pgfpathcurveto{\pgfqpoint{1.146122in}{0.948392in}}{\pgfqpoint{1.151708in}{0.950706in}}{\pgfqpoint{1.155826in}{0.954824in}}%
\pgfpathcurveto{\pgfqpoint{1.159944in}{0.958943in}}{\pgfqpoint{1.162258in}{0.964529in}}{\pgfqpoint{1.162258in}{0.970353in}}%
\pgfpathcurveto{\pgfqpoint{1.162258in}{0.976177in}}{\pgfqpoint{1.159944in}{0.981763in}}{\pgfqpoint{1.155826in}{0.985881in}}%
\pgfpathcurveto{\pgfqpoint{1.151708in}{0.989999in}}{\pgfqpoint{1.146122in}{0.992313in}}{\pgfqpoint{1.140298in}{0.992313in}}%
\pgfpathcurveto{\pgfqpoint{1.134474in}{0.992313in}}{\pgfqpoint{1.128888in}{0.989999in}}{\pgfqpoint{1.124770in}{0.985881in}}%
\pgfpathcurveto{\pgfqpoint{1.120652in}{0.981763in}}{\pgfqpoint{1.118338in}{0.976177in}}{\pgfqpoint{1.118338in}{0.970353in}}%
\pgfpathcurveto{\pgfqpoint{1.118338in}{0.964529in}}{\pgfqpoint{1.120652in}{0.958943in}}{\pgfqpoint{1.124770in}{0.954824in}}%
\pgfpathcurveto{\pgfqpoint{1.128888in}{0.950706in}}{\pgfqpoint{1.134474in}{0.948392in}}{\pgfqpoint{1.140298in}{0.948392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503661in}{0.574080in}}%
\pgfpathcurveto{\pgfqpoint{0.509485in}{0.574080in}}{\pgfqpoint{0.515071in}{0.576394in}}{\pgfqpoint{0.519189in}{0.580512in}}%
\pgfpathcurveto{\pgfqpoint{0.523307in}{0.584630in}}{\pgfqpoint{0.525621in}{0.590216in}}{\pgfqpoint{0.525621in}{0.596040in}}%
\pgfpathcurveto{\pgfqpoint{0.525621in}{0.601864in}}{\pgfqpoint{0.523307in}{0.607450in}}{\pgfqpoint{0.519189in}{0.611568in}}%
\pgfpathcurveto{\pgfqpoint{0.515071in}{0.615687in}}{\pgfqpoint{0.509485in}{0.618000in}}{\pgfqpoint{0.503661in}{0.618000in}}%
\pgfpathcurveto{\pgfqpoint{0.497837in}{0.618000in}}{\pgfqpoint{0.492251in}{0.615687in}}{\pgfqpoint{0.488133in}{0.611568in}}%
\pgfpathcurveto{\pgfqpoint{0.484014in}{0.607450in}}{\pgfqpoint{0.481701in}{0.601864in}}{\pgfqpoint{0.481701in}{0.596040in}}%
\pgfpathcurveto{\pgfqpoint{0.481701in}{0.590216in}}{\pgfqpoint{0.484014in}{0.584630in}}{\pgfqpoint{0.488133in}{0.580512in}}%
\pgfpathcurveto{\pgfqpoint{0.492251in}{0.576394in}}{\pgfqpoint{0.497837in}{0.574080in}}{\pgfqpoint{0.503661in}{0.574080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753449in}{0.966775in}}%
\pgfpathcurveto{\pgfqpoint{1.759273in}{0.966775in}}{\pgfqpoint{1.764860in}{0.969089in}}{\pgfqpoint{1.768978in}{0.973207in}}%
\pgfpathcurveto{\pgfqpoint{1.773096in}{0.977325in}}{\pgfqpoint{1.775410in}{0.982912in}}{\pgfqpoint{1.775410in}{0.988736in}}%
\pgfpathcurveto{\pgfqpoint{1.775410in}{0.994559in}}{\pgfqpoint{1.773096in}{1.000146in}}{\pgfqpoint{1.768978in}{1.004264in}}%
\pgfpathcurveto{\pgfqpoint{1.764860in}{1.008382in}}{\pgfqpoint{1.759273in}{1.010696in}}{\pgfqpoint{1.753449in}{1.010696in}}%
\pgfpathcurveto{\pgfqpoint{1.747626in}{1.010696in}}{\pgfqpoint{1.742039in}{1.008382in}}{\pgfqpoint{1.737921in}{1.004264in}}%
\pgfpathcurveto{\pgfqpoint{1.733803in}{1.000146in}}{\pgfqpoint{1.731489in}{0.994559in}}{\pgfqpoint{1.731489in}{0.988736in}}%
\pgfpathcurveto{\pgfqpoint{1.731489in}{0.982912in}}{\pgfqpoint{1.733803in}{0.977325in}}{\pgfqpoint{1.737921in}{0.973207in}}%
\pgfpathcurveto{\pgfqpoint{1.742039in}{0.969089in}}{\pgfqpoint{1.747626in}{0.966775in}}{\pgfqpoint{1.753449in}{0.966775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756468in}{0.956613in}}%
\pgfpathcurveto{\pgfqpoint{1.762292in}{0.956613in}}{\pgfqpoint{1.767878in}{0.958927in}}{\pgfqpoint{1.771996in}{0.963045in}}%
\pgfpathcurveto{\pgfqpoint{1.776114in}{0.967163in}}{\pgfqpoint{1.778428in}{0.972749in}}{\pgfqpoint{1.778428in}{0.978573in}}%
\pgfpathcurveto{\pgfqpoint{1.778428in}{0.984397in}}{\pgfqpoint{1.776114in}{0.989983in}}{\pgfqpoint{1.771996in}{0.994102in}}%
\pgfpathcurveto{\pgfqpoint{1.767878in}{0.998220in}}{\pgfqpoint{1.762292in}{1.000534in}}{\pgfqpoint{1.756468in}{1.000534in}}%
\pgfpathcurveto{\pgfqpoint{1.750644in}{1.000534in}}{\pgfqpoint{1.745058in}{0.998220in}}{\pgfqpoint{1.740939in}{0.994102in}}%
\pgfpathcurveto{\pgfqpoint{1.736821in}{0.989983in}}{\pgfqpoint{1.734507in}{0.984397in}}{\pgfqpoint{1.734507in}{0.978573in}}%
\pgfpathcurveto{\pgfqpoint{1.734507in}{0.972749in}}{\pgfqpoint{1.736821in}{0.967163in}}{\pgfqpoint{1.740939in}{0.963045in}}%
\pgfpathcurveto{\pgfqpoint{1.745058in}{0.958927in}}{\pgfqpoint{1.750644in}{0.956613in}}{\pgfqpoint{1.756468in}{0.956613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749081in}{0.962673in}}%
\pgfpathcurveto{\pgfqpoint{1.754905in}{0.962673in}}{\pgfqpoint{1.760492in}{0.964987in}}{\pgfqpoint{1.764610in}{0.969105in}}%
\pgfpathcurveto{\pgfqpoint{1.768728in}{0.973223in}}{\pgfqpoint{1.771042in}{0.978809in}}{\pgfqpoint{1.771042in}{0.984633in}}%
\pgfpathcurveto{\pgfqpoint{1.771042in}{0.990457in}}{\pgfqpoint{1.768728in}{0.996043in}}{\pgfqpoint{1.764610in}{1.000161in}}%
\pgfpathcurveto{\pgfqpoint{1.760492in}{1.004280in}}{\pgfqpoint{1.754905in}{1.006593in}}{\pgfqpoint{1.749081in}{1.006593in}}%
\pgfpathcurveto{\pgfqpoint{1.743258in}{1.006593in}}{\pgfqpoint{1.737671in}{1.004280in}}{\pgfqpoint{1.733553in}{1.000161in}}%
\pgfpathcurveto{\pgfqpoint{1.729435in}{0.996043in}}{\pgfqpoint{1.727121in}{0.990457in}}{\pgfqpoint{1.727121in}{0.984633in}}%
\pgfpathcurveto{\pgfqpoint{1.727121in}{0.978809in}}{\pgfqpoint{1.729435in}{0.973223in}}{\pgfqpoint{1.733553in}{0.969105in}}%
\pgfpathcurveto{\pgfqpoint{1.737671in}{0.964987in}}{\pgfqpoint{1.743258in}{0.962673in}}{\pgfqpoint{1.749081in}{0.962673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750330in}{0.955542in}}%
\pgfpathcurveto{\pgfqpoint{1.756153in}{0.955542in}}{\pgfqpoint{1.761740in}{0.957856in}}{\pgfqpoint{1.765858in}{0.961974in}}%
\pgfpathcurveto{\pgfqpoint{1.769976in}{0.966092in}}{\pgfqpoint{1.772290in}{0.971678in}}{\pgfqpoint{1.772290in}{0.977502in}}%
\pgfpathcurveto{\pgfqpoint{1.772290in}{0.983326in}}{\pgfqpoint{1.769976in}{0.988912in}}{\pgfqpoint{1.765858in}{0.993031in}}%
\pgfpathcurveto{\pgfqpoint{1.761740in}{0.997149in}}{\pgfqpoint{1.756153in}{0.999463in}}{\pgfqpoint{1.750330in}{0.999463in}}%
\pgfpathcurveto{\pgfqpoint{1.744506in}{0.999463in}}{\pgfqpoint{1.738919in}{0.997149in}}{\pgfqpoint{1.734801in}{0.993031in}}%
\pgfpathcurveto{\pgfqpoint{1.730683in}{0.988912in}}{\pgfqpoint{1.728369in}{0.983326in}}{\pgfqpoint{1.728369in}{0.977502in}}%
\pgfpathcurveto{\pgfqpoint{1.728369in}{0.971678in}}{\pgfqpoint{1.730683in}{0.966092in}}{\pgfqpoint{1.734801in}{0.961974in}}%
\pgfpathcurveto{\pgfqpoint{1.738919in}{0.957856in}}{\pgfqpoint{1.744506in}{0.955542in}}{\pgfqpoint{1.750330in}{0.955542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310561in}{0.541795in}}%
\pgfpathcurveto{\pgfqpoint{1.316385in}{0.541795in}}{\pgfqpoint{1.321971in}{0.544108in}}{\pgfqpoint{1.326089in}{0.548227in}}%
\pgfpathcurveto{\pgfqpoint{1.330207in}{0.552345in}}{\pgfqpoint{1.332521in}{0.557931in}}{\pgfqpoint{1.332521in}{0.563755in}}%
\pgfpathcurveto{\pgfqpoint{1.332521in}{0.569579in}}{\pgfqpoint{1.330207in}{0.575165in}}{\pgfqpoint{1.326089in}{0.579283in}}%
\pgfpathcurveto{\pgfqpoint{1.321971in}{0.583401in}}{\pgfqpoint{1.316385in}{0.585715in}}{\pgfqpoint{1.310561in}{0.585715in}}%
\pgfpathcurveto{\pgfqpoint{1.304737in}{0.585715in}}{\pgfqpoint{1.299151in}{0.583401in}}{\pgfqpoint{1.295033in}{0.579283in}}%
\pgfpathcurveto{\pgfqpoint{1.290915in}{0.575165in}}{\pgfqpoint{1.288601in}{0.569579in}}{\pgfqpoint{1.288601in}{0.563755in}}%
\pgfpathcurveto{\pgfqpoint{1.288601in}{0.557931in}}{\pgfqpoint{1.290915in}{0.552345in}}{\pgfqpoint{1.295033in}{0.548227in}}%
\pgfpathcurveto{\pgfqpoint{1.299151in}{0.544108in}}{\pgfqpoint{1.304737in}{0.541795in}}{\pgfqpoint{1.310561in}{0.541795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745361in}{0.957702in}}%
\pgfpathcurveto{\pgfqpoint{1.751185in}{0.957702in}}{\pgfqpoint{1.756771in}{0.960016in}}{\pgfqpoint{1.760889in}{0.964134in}}%
\pgfpathcurveto{\pgfqpoint{1.765007in}{0.968252in}}{\pgfqpoint{1.767321in}{0.973838in}}{\pgfqpoint{1.767321in}{0.979662in}}%
\pgfpathcurveto{\pgfqpoint{1.767321in}{0.985486in}}{\pgfqpoint{1.765007in}{0.991072in}}{\pgfqpoint{1.760889in}{0.995191in}}%
\pgfpathcurveto{\pgfqpoint{1.756771in}{0.999309in}}{\pgfqpoint{1.751185in}{1.001623in}}{\pgfqpoint{1.745361in}{1.001623in}}%
\pgfpathcurveto{\pgfqpoint{1.739537in}{1.001623in}}{\pgfqpoint{1.733951in}{0.999309in}}{\pgfqpoint{1.729832in}{0.995191in}}%
\pgfpathcurveto{\pgfqpoint{1.725714in}{0.991072in}}{\pgfqpoint{1.723400in}{0.985486in}}{\pgfqpoint{1.723400in}{0.979662in}}%
\pgfpathcurveto{\pgfqpoint{1.723400in}{0.973838in}}{\pgfqpoint{1.725714in}{0.968252in}}{\pgfqpoint{1.729832in}{0.964134in}}%
\pgfpathcurveto{\pgfqpoint{1.733951in}{0.960016in}}{\pgfqpoint{1.739537in}{0.957702in}}{\pgfqpoint{1.745361in}{0.957702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229471in}{0.652423in}}%
\pgfpathcurveto{\pgfqpoint{1.235294in}{0.652423in}}{\pgfqpoint{1.240881in}{0.654736in}}{\pgfqpoint{1.244999in}{0.658855in}}%
\pgfpathcurveto{\pgfqpoint{1.249117in}{0.662973in}}{\pgfqpoint{1.251431in}{0.668559in}}{\pgfqpoint{1.251431in}{0.674383in}}%
\pgfpathcurveto{\pgfqpoint{1.251431in}{0.680207in}}{\pgfqpoint{1.249117in}{0.685793in}}{\pgfqpoint{1.244999in}{0.689911in}}%
\pgfpathcurveto{\pgfqpoint{1.240881in}{0.694029in}}{\pgfqpoint{1.235294in}{0.696343in}}{\pgfqpoint{1.229471in}{0.696343in}}%
\pgfpathcurveto{\pgfqpoint{1.223647in}{0.696343in}}{\pgfqpoint{1.218060in}{0.694029in}}{\pgfqpoint{1.213942in}{0.689911in}}%
\pgfpathcurveto{\pgfqpoint{1.209824in}{0.685793in}}{\pgfqpoint{1.207510in}{0.680207in}}{\pgfqpoint{1.207510in}{0.674383in}}%
\pgfpathcurveto{\pgfqpoint{1.207510in}{0.668559in}}{\pgfqpoint{1.209824in}{0.662973in}}{\pgfqpoint{1.213942in}{0.658855in}}%
\pgfpathcurveto{\pgfqpoint{1.218060in}{0.654736in}}{\pgfqpoint{1.223647in}{0.652423in}}{\pgfqpoint{1.229471in}{0.652423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312100in}{0.756701in}}%
\pgfpathcurveto{\pgfqpoint{1.317924in}{0.756701in}}{\pgfqpoint{1.323510in}{0.759015in}}{\pgfqpoint{1.327628in}{0.763133in}}%
\pgfpathcurveto{\pgfqpoint{1.331746in}{0.767251in}}{\pgfqpoint{1.334060in}{0.772837in}}{\pgfqpoint{1.334060in}{0.778661in}}%
\pgfpathcurveto{\pgfqpoint{1.334060in}{0.784485in}}{\pgfqpoint{1.331746in}{0.790071in}}{\pgfqpoint{1.327628in}{0.794189in}}%
\pgfpathcurveto{\pgfqpoint{1.323510in}{0.798307in}}{\pgfqpoint{1.317924in}{0.800621in}}{\pgfqpoint{1.312100in}{0.800621in}}%
\pgfpathcurveto{\pgfqpoint{1.306276in}{0.800621in}}{\pgfqpoint{1.300690in}{0.798307in}}{\pgfqpoint{1.296572in}{0.794189in}}%
\pgfpathcurveto{\pgfqpoint{1.292454in}{0.790071in}}{\pgfqpoint{1.290140in}{0.784485in}}{\pgfqpoint{1.290140in}{0.778661in}}%
\pgfpathcurveto{\pgfqpoint{1.290140in}{0.772837in}}{\pgfqpoint{1.292454in}{0.767251in}}{\pgfqpoint{1.296572in}{0.763133in}}%
\pgfpathcurveto{\pgfqpoint{1.300690in}{0.759015in}}{\pgfqpoint{1.306276in}{0.756701in}}{\pgfqpoint{1.312100in}{0.756701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737399in}{0.975230in}}%
\pgfpathcurveto{\pgfqpoint{1.743223in}{0.975230in}}{\pgfqpoint{1.748809in}{0.977543in}}{\pgfqpoint{1.752927in}{0.981662in}}%
\pgfpathcurveto{\pgfqpoint{1.757046in}{0.985780in}}{\pgfqpoint{1.759359in}{0.991366in}}{\pgfqpoint{1.759359in}{0.997190in}}%
\pgfpathcurveto{\pgfqpoint{1.759359in}{1.003014in}}{\pgfqpoint{1.757046in}{1.008600in}}{\pgfqpoint{1.752927in}{1.012718in}}%
\pgfpathcurveto{\pgfqpoint{1.748809in}{1.016836in}}{\pgfqpoint{1.743223in}{1.019150in}}{\pgfqpoint{1.737399in}{1.019150in}}%
\pgfpathcurveto{\pgfqpoint{1.731575in}{1.019150in}}{\pgfqpoint{1.725989in}{1.016836in}}{\pgfqpoint{1.721871in}{1.012718in}}%
\pgfpathcurveto{\pgfqpoint{1.717753in}{1.008600in}}{\pgfqpoint{1.715439in}{1.003014in}}{\pgfqpoint{1.715439in}{0.997190in}}%
\pgfpathcurveto{\pgfqpoint{1.715439in}{0.991366in}}{\pgfqpoint{1.717753in}{0.985780in}}{\pgfqpoint{1.721871in}{0.981662in}}%
\pgfpathcurveto{\pgfqpoint{1.725989in}{0.977543in}}{\pgfqpoint{1.731575in}{0.975230in}}{\pgfqpoint{1.737399in}{0.975230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730304in}{0.972902in}}%
\pgfpathcurveto{\pgfqpoint{1.736128in}{0.972902in}}{\pgfqpoint{1.741715in}{0.975216in}}{\pgfqpoint{1.745833in}{0.979334in}}%
\pgfpathcurveto{\pgfqpoint{1.749951in}{0.983452in}}{\pgfqpoint{1.752265in}{0.989039in}}{\pgfqpoint{1.752265in}{0.994862in}}%
\pgfpathcurveto{\pgfqpoint{1.752265in}{1.000686in}}{\pgfqpoint{1.749951in}{1.006273in}}{\pgfqpoint{1.745833in}{1.010391in}}%
\pgfpathcurveto{\pgfqpoint{1.741715in}{1.014509in}}{\pgfqpoint{1.736128in}{1.016823in}}{\pgfqpoint{1.730304in}{1.016823in}}%
\pgfpathcurveto{\pgfqpoint{1.724481in}{1.016823in}}{\pgfqpoint{1.718894in}{1.014509in}}{\pgfqpoint{1.714776in}{1.010391in}}%
\pgfpathcurveto{\pgfqpoint{1.710658in}{1.006273in}}{\pgfqpoint{1.708344in}{1.000686in}}{\pgfqpoint{1.708344in}{0.994862in}}%
\pgfpathcurveto{\pgfqpoint{1.708344in}{0.989039in}}{\pgfqpoint{1.710658in}{0.983452in}}{\pgfqpoint{1.714776in}{0.979334in}}%
\pgfpathcurveto{\pgfqpoint{1.718894in}{0.975216in}}{\pgfqpoint{1.724481in}{0.972902in}}{\pgfqpoint{1.730304in}{0.972902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741053in}{0.966454in}}%
\pgfpathcurveto{\pgfqpoint{1.746877in}{0.966454in}}{\pgfqpoint{1.752463in}{0.968768in}}{\pgfqpoint{1.756581in}{0.972886in}}%
\pgfpathcurveto{\pgfqpoint{1.760699in}{0.977004in}}{\pgfqpoint{1.763013in}{0.982590in}}{\pgfqpoint{1.763013in}{0.988414in}}%
\pgfpathcurveto{\pgfqpoint{1.763013in}{0.994238in}}{\pgfqpoint{1.760699in}{0.999824in}}{\pgfqpoint{1.756581in}{1.003942in}}%
\pgfpathcurveto{\pgfqpoint{1.752463in}{1.008061in}}{\pgfqpoint{1.746877in}{1.010374in}}{\pgfqpoint{1.741053in}{1.010374in}}%
\pgfpathcurveto{\pgfqpoint{1.735229in}{1.010374in}}{\pgfqpoint{1.729643in}{1.008061in}}{\pgfqpoint{1.725524in}{1.003942in}}%
\pgfpathcurveto{\pgfqpoint{1.721406in}{0.999824in}}{\pgfqpoint{1.719092in}{0.994238in}}{\pgfqpoint{1.719092in}{0.988414in}}%
\pgfpathcurveto{\pgfqpoint{1.719092in}{0.982590in}}{\pgfqpoint{1.721406in}{0.977004in}}{\pgfqpoint{1.725524in}{0.972886in}}%
\pgfpathcurveto{\pgfqpoint{1.729643in}{0.968768in}}{\pgfqpoint{1.735229in}{0.966454in}}{\pgfqpoint{1.741053in}{0.966454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738879in}{0.957523in}}%
\pgfpathcurveto{\pgfqpoint{1.744703in}{0.957523in}}{\pgfqpoint{1.750289in}{0.959837in}}{\pgfqpoint{1.754407in}{0.963955in}}%
\pgfpathcurveto{\pgfqpoint{1.758525in}{0.968073in}}{\pgfqpoint{1.760839in}{0.973659in}}{\pgfqpoint{1.760839in}{0.979483in}}%
\pgfpathcurveto{\pgfqpoint{1.760839in}{0.985307in}}{\pgfqpoint{1.758525in}{0.990893in}}{\pgfqpoint{1.754407in}{0.995012in}}%
\pgfpathcurveto{\pgfqpoint{1.750289in}{0.999130in}}{\pgfqpoint{1.744703in}{1.001444in}}{\pgfqpoint{1.738879in}{1.001444in}}%
\pgfpathcurveto{\pgfqpoint{1.733055in}{1.001444in}}{\pgfqpoint{1.727469in}{0.999130in}}{\pgfqpoint{1.723351in}{0.995012in}}%
\pgfpathcurveto{\pgfqpoint{1.719232in}{0.990893in}}{\pgfqpoint{1.716919in}{0.985307in}}{\pgfqpoint{1.716919in}{0.979483in}}%
\pgfpathcurveto{\pgfqpoint{1.716919in}{0.973659in}}{\pgfqpoint{1.719232in}{0.968073in}}{\pgfqpoint{1.723351in}{0.963955in}}%
\pgfpathcurveto{\pgfqpoint{1.727469in}{0.959837in}}{\pgfqpoint{1.733055in}{0.957523in}}{\pgfqpoint{1.738879in}{0.957523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869340in}{0.336881in}}%
\pgfpathcurveto{\pgfqpoint{0.875164in}{0.336881in}}{\pgfqpoint{0.880750in}{0.339195in}}{\pgfqpoint{0.884868in}{0.343313in}}%
\pgfpathcurveto{\pgfqpoint{0.888987in}{0.347432in}}{\pgfqpoint{0.891300in}{0.353018in}}{\pgfqpoint{0.891300in}{0.358842in}}%
\pgfpathcurveto{\pgfqpoint{0.891300in}{0.364666in}}{\pgfqpoint{0.888987in}{0.370252in}}{\pgfqpoint{0.884868in}{0.374370in}}%
\pgfpathcurveto{\pgfqpoint{0.880750in}{0.378488in}}{\pgfqpoint{0.875164in}{0.380802in}}{\pgfqpoint{0.869340in}{0.380802in}}%
\pgfpathcurveto{\pgfqpoint{0.863516in}{0.380802in}}{\pgfqpoint{0.857930in}{0.378488in}}{\pgfqpoint{0.853812in}{0.374370in}}%
\pgfpathcurveto{\pgfqpoint{0.849694in}{0.370252in}}{\pgfqpoint{0.847380in}{0.364666in}}{\pgfqpoint{0.847380in}{0.358842in}}%
\pgfpathcurveto{\pgfqpoint{0.847380in}{0.353018in}}{\pgfqpoint{0.849694in}{0.347432in}}{\pgfqpoint{0.853812in}{0.343313in}}%
\pgfpathcurveto{\pgfqpoint{0.857930in}{0.339195in}}{\pgfqpoint{0.863516in}{0.336881in}}{\pgfqpoint{0.869340in}{0.336881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725012in}{0.962352in}}%
\pgfpathcurveto{\pgfqpoint{1.730836in}{0.962352in}}{\pgfqpoint{1.736422in}{0.964666in}}{\pgfqpoint{1.740541in}{0.968784in}}%
\pgfpathcurveto{\pgfqpoint{1.744659in}{0.972902in}}{\pgfqpoint{1.746973in}{0.978488in}}{\pgfqpoint{1.746973in}{0.984312in}}%
\pgfpathcurveto{\pgfqpoint{1.746973in}{0.990136in}}{\pgfqpoint{1.744659in}{0.995722in}}{\pgfqpoint{1.740541in}{0.999841in}}%
\pgfpathcurveto{\pgfqpoint{1.736422in}{1.003959in}}{\pgfqpoint{1.730836in}{1.006273in}}{\pgfqpoint{1.725012in}{1.006273in}}%
\pgfpathcurveto{\pgfqpoint{1.719188in}{1.006273in}}{\pgfqpoint{1.713602in}{1.003959in}}{\pgfqpoint{1.709484in}{0.999841in}}%
\pgfpathcurveto{\pgfqpoint{1.705366in}{0.995722in}}{\pgfqpoint{1.703052in}{0.990136in}}{\pgfqpoint{1.703052in}{0.984312in}}%
\pgfpathcurveto{\pgfqpoint{1.703052in}{0.978488in}}{\pgfqpoint{1.705366in}{0.972902in}}{\pgfqpoint{1.709484in}{0.968784in}}%
\pgfpathcurveto{\pgfqpoint{1.713602in}{0.964666in}}{\pgfqpoint{1.719188in}{0.962352in}}{\pgfqpoint{1.725012in}{0.962352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726573in}{0.956747in}}%
\pgfpathcurveto{\pgfqpoint{1.732397in}{0.956747in}}{\pgfqpoint{1.737983in}{0.959061in}}{\pgfqpoint{1.742101in}{0.963179in}}%
\pgfpathcurveto{\pgfqpoint{1.746219in}{0.967297in}}{\pgfqpoint{1.748533in}{0.972884in}}{\pgfqpoint{1.748533in}{0.978708in}}%
\pgfpathcurveto{\pgfqpoint{1.748533in}{0.984531in}}{\pgfqpoint{1.746219in}{0.990118in}}{\pgfqpoint{1.742101in}{0.994236in}}%
\pgfpathcurveto{\pgfqpoint{1.737983in}{0.998354in}}{\pgfqpoint{1.732397in}{1.000668in}}{\pgfqpoint{1.726573in}{1.000668in}}%
\pgfpathcurveto{\pgfqpoint{1.720749in}{1.000668in}}{\pgfqpoint{1.715162in}{0.998354in}}{\pgfqpoint{1.711044in}{0.994236in}}%
\pgfpathcurveto{\pgfqpoint{1.706926in}{0.990118in}}{\pgfqpoint{1.704612in}{0.984531in}}{\pgfqpoint{1.704612in}{0.978708in}}%
\pgfpathcurveto{\pgfqpoint{1.704612in}{0.972884in}}{\pgfqpoint{1.706926in}{0.967297in}}{\pgfqpoint{1.711044in}{0.963179in}}%
\pgfpathcurveto{\pgfqpoint{1.715162in}{0.959061in}}{\pgfqpoint{1.720749in}{0.956747in}}{\pgfqpoint{1.726573in}{0.956747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719916in}{0.956115in}}%
\pgfpathcurveto{\pgfqpoint{1.725740in}{0.956115in}}{\pgfqpoint{1.731326in}{0.958429in}}{\pgfqpoint{1.735445in}{0.962547in}}%
\pgfpathcurveto{\pgfqpoint{1.739563in}{0.966665in}}{\pgfqpoint{1.741877in}{0.972251in}}{\pgfqpoint{1.741877in}{0.978075in}}%
\pgfpathcurveto{\pgfqpoint{1.741877in}{0.983899in}}{\pgfqpoint{1.739563in}{0.989485in}}{\pgfqpoint{1.735445in}{0.993603in}}%
\pgfpathcurveto{\pgfqpoint{1.731326in}{0.997721in}}{\pgfqpoint{1.725740in}{1.000035in}}{\pgfqpoint{1.719916in}{1.000035in}}%
\pgfpathcurveto{\pgfqpoint{1.714092in}{1.000035in}}{\pgfqpoint{1.708506in}{0.997721in}}{\pgfqpoint{1.704388in}{0.993603in}}%
\pgfpathcurveto{\pgfqpoint{1.700270in}{0.989485in}}{\pgfqpoint{1.697956in}{0.983899in}}{\pgfqpoint{1.697956in}{0.978075in}}%
\pgfpathcurveto{\pgfqpoint{1.697956in}{0.972251in}}{\pgfqpoint{1.700270in}{0.966665in}}{\pgfqpoint{1.704388in}{0.962547in}}%
\pgfpathcurveto{\pgfqpoint{1.708506in}{0.958429in}}{\pgfqpoint{1.714092in}{0.956115in}}{\pgfqpoint{1.719916in}{0.956115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739309in}{0.978165in}}%
\pgfpathcurveto{\pgfqpoint{1.745133in}{0.978165in}}{\pgfqpoint{1.750719in}{0.980479in}}{\pgfqpoint{1.754837in}{0.984597in}}%
\pgfpathcurveto{\pgfqpoint{1.758955in}{0.988715in}}{\pgfqpoint{1.761269in}{0.994301in}}{\pgfqpoint{1.761269in}{1.000125in}}%
\pgfpathcurveto{\pgfqpoint{1.761269in}{1.005949in}}{\pgfqpoint{1.758955in}{1.011535in}}{\pgfqpoint{1.754837in}{1.015653in}}%
\pgfpathcurveto{\pgfqpoint{1.750719in}{1.019772in}}{\pgfqpoint{1.745133in}{1.022085in}}{\pgfqpoint{1.739309in}{1.022085in}}%
\pgfpathcurveto{\pgfqpoint{1.733485in}{1.022085in}}{\pgfqpoint{1.727899in}{1.019772in}}{\pgfqpoint{1.723781in}{1.015653in}}%
\pgfpathcurveto{\pgfqpoint{1.719663in}{1.011535in}}{\pgfqpoint{1.717349in}{1.005949in}}{\pgfqpoint{1.717349in}{1.000125in}}%
\pgfpathcurveto{\pgfqpoint{1.717349in}{0.994301in}}{\pgfqpoint{1.719663in}{0.988715in}}{\pgfqpoint{1.723781in}{0.984597in}}%
\pgfpathcurveto{\pgfqpoint{1.727899in}{0.980479in}}{\pgfqpoint{1.733485in}{0.978165in}}{\pgfqpoint{1.739309in}{0.978165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736772in}{0.973079in}}%
\pgfpathcurveto{\pgfqpoint{1.742595in}{0.973079in}}{\pgfqpoint{1.748182in}{0.975393in}}{\pgfqpoint{1.752300in}{0.979511in}}%
\pgfpathcurveto{\pgfqpoint{1.756418in}{0.983629in}}{\pgfqpoint{1.758732in}{0.989215in}}{\pgfqpoint{1.758732in}{0.995039in}}%
\pgfpathcurveto{\pgfqpoint{1.758732in}{1.000863in}}{\pgfqpoint{1.756418in}{1.006449in}}{\pgfqpoint{1.752300in}{1.010567in}}%
\pgfpathcurveto{\pgfqpoint{1.748182in}{1.014686in}}{\pgfqpoint{1.742595in}{1.017000in}}{\pgfqpoint{1.736772in}{1.017000in}}%
\pgfpathcurveto{\pgfqpoint{1.730948in}{1.017000in}}{\pgfqpoint{1.725361in}{1.014686in}}{\pgfqpoint{1.721243in}{1.010567in}}%
\pgfpathcurveto{\pgfqpoint{1.717125in}{1.006449in}}{\pgfqpoint{1.714811in}{1.000863in}}{\pgfqpoint{1.714811in}{0.995039in}}%
\pgfpathcurveto{\pgfqpoint{1.714811in}{0.989215in}}{\pgfqpoint{1.717125in}{0.983629in}}{\pgfqpoint{1.721243in}{0.979511in}}%
\pgfpathcurveto{\pgfqpoint{1.725361in}{0.975393in}}{\pgfqpoint{1.730948in}{0.973079in}}{\pgfqpoint{1.736772in}{0.973079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141349in}{0.872039in}}%
\pgfpathcurveto{\pgfqpoint{1.147173in}{0.872039in}}{\pgfqpoint{1.152759in}{0.874353in}}{\pgfqpoint{1.156877in}{0.878471in}}%
\pgfpathcurveto{\pgfqpoint{1.160995in}{0.882590in}}{\pgfqpoint{1.163309in}{0.888176in}}{\pgfqpoint{1.163309in}{0.894000in}}%
\pgfpathcurveto{\pgfqpoint{1.163309in}{0.899824in}}{\pgfqpoint{1.160995in}{0.905410in}}{\pgfqpoint{1.156877in}{0.909528in}}%
\pgfpathcurveto{\pgfqpoint{1.152759in}{0.913646in}}{\pgfqpoint{1.147173in}{0.915960in}}{\pgfqpoint{1.141349in}{0.915960in}}%
\pgfpathcurveto{\pgfqpoint{1.135525in}{0.915960in}}{\pgfqpoint{1.129939in}{0.913646in}}{\pgfqpoint{1.125821in}{0.909528in}}%
\pgfpathcurveto{\pgfqpoint{1.121703in}{0.905410in}}{\pgfqpoint{1.119389in}{0.899824in}}{\pgfqpoint{1.119389in}{0.894000in}}%
\pgfpathcurveto{\pgfqpoint{1.119389in}{0.888176in}}{\pgfqpoint{1.121703in}{0.882590in}}{\pgfqpoint{1.125821in}{0.878471in}}%
\pgfpathcurveto{\pgfqpoint{1.129939in}{0.874353in}}{\pgfqpoint{1.135525in}{0.872039in}}{\pgfqpoint{1.141349in}{0.872039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736743in}{0.952549in}}%
\pgfpathcurveto{\pgfqpoint{1.742567in}{0.952549in}}{\pgfqpoint{1.748154in}{0.954863in}}{\pgfqpoint{1.752272in}{0.958981in}}%
\pgfpathcurveto{\pgfqpoint{1.756390in}{0.963099in}}{\pgfqpoint{1.758704in}{0.968685in}}{\pgfqpoint{1.758704in}{0.974509in}}%
\pgfpathcurveto{\pgfqpoint{1.758704in}{0.980333in}}{\pgfqpoint{1.756390in}{0.985919in}}{\pgfqpoint{1.752272in}{0.990037in}}%
\pgfpathcurveto{\pgfqpoint{1.748154in}{0.994155in}}{\pgfqpoint{1.742567in}{0.996469in}}{\pgfqpoint{1.736743in}{0.996469in}}%
\pgfpathcurveto{\pgfqpoint{1.730919in}{0.996469in}}{\pgfqpoint{1.725333in}{0.994155in}}{\pgfqpoint{1.721215in}{0.990037in}}%
\pgfpathcurveto{\pgfqpoint{1.717097in}{0.985919in}}{\pgfqpoint{1.714783in}{0.980333in}}{\pgfqpoint{1.714783in}{0.974509in}}%
\pgfpathcurveto{\pgfqpoint{1.714783in}{0.968685in}}{\pgfqpoint{1.717097in}{0.963099in}}{\pgfqpoint{1.721215in}{0.958981in}}%
\pgfpathcurveto{\pgfqpoint{1.725333in}{0.954863in}}{\pgfqpoint{1.730919in}{0.952549in}}{\pgfqpoint{1.736743in}{0.952549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729498in}{0.961376in}}%
\pgfpathcurveto{\pgfqpoint{1.735322in}{0.961376in}}{\pgfqpoint{1.740909in}{0.963689in}}{\pgfqpoint{1.745027in}{0.967808in}}%
\pgfpathcurveto{\pgfqpoint{1.749145in}{0.971926in}}{\pgfqpoint{1.751459in}{0.977512in}}{\pgfqpoint{1.751459in}{0.983336in}}%
\pgfpathcurveto{\pgfqpoint{1.751459in}{0.989160in}}{\pgfqpoint{1.749145in}{0.994746in}}{\pgfqpoint{1.745027in}{0.998864in}}%
\pgfpathcurveto{\pgfqpoint{1.740909in}{1.002982in}}{\pgfqpoint{1.735322in}{1.005296in}}{\pgfqpoint{1.729498in}{1.005296in}}%
\pgfpathcurveto{\pgfqpoint{1.723675in}{1.005296in}}{\pgfqpoint{1.718088in}{1.002982in}}{\pgfqpoint{1.713970in}{0.998864in}}%
\pgfpathcurveto{\pgfqpoint{1.709852in}{0.994746in}}{\pgfqpoint{1.707538in}{0.989160in}}{\pgfqpoint{1.707538in}{0.983336in}}%
\pgfpathcurveto{\pgfqpoint{1.707538in}{0.977512in}}{\pgfqpoint{1.709852in}{0.971926in}}{\pgfqpoint{1.713970in}{0.967808in}}%
\pgfpathcurveto{\pgfqpoint{1.718088in}{0.963689in}}{\pgfqpoint{1.723675in}{0.961376in}}{\pgfqpoint{1.729498in}{0.961376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730519in}{0.960930in}}%
\pgfpathcurveto{\pgfqpoint{1.736343in}{0.960930in}}{\pgfqpoint{1.741929in}{0.963244in}}{\pgfqpoint{1.746047in}{0.967362in}}%
\pgfpathcurveto{\pgfqpoint{1.750166in}{0.971481in}}{\pgfqpoint{1.752479in}{0.977067in}}{\pgfqpoint{1.752479in}{0.982891in}}%
\pgfpathcurveto{\pgfqpoint{1.752479in}{0.988715in}}{\pgfqpoint{1.750166in}{0.994301in}}{\pgfqpoint{1.746047in}{0.998419in}}%
\pgfpathcurveto{\pgfqpoint{1.741929in}{1.002537in}}{\pgfqpoint{1.736343in}{1.004851in}}{\pgfqpoint{1.730519in}{1.004851in}}%
\pgfpathcurveto{\pgfqpoint{1.724695in}{1.004851in}}{\pgfqpoint{1.719109in}{1.002537in}}{\pgfqpoint{1.714991in}{0.998419in}}%
\pgfpathcurveto{\pgfqpoint{1.710873in}{0.994301in}}{\pgfqpoint{1.708559in}{0.988715in}}{\pgfqpoint{1.708559in}{0.982891in}}%
\pgfpathcurveto{\pgfqpoint{1.708559in}{0.977067in}}{\pgfqpoint{1.710873in}{0.971481in}}{\pgfqpoint{1.714991in}{0.967362in}}%
\pgfpathcurveto{\pgfqpoint{1.719109in}{0.963244in}}{\pgfqpoint{1.724695in}{0.960930in}}{\pgfqpoint{1.730519in}{0.960930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725684in}{0.962825in}}%
\pgfpathcurveto{\pgfqpoint{1.731507in}{0.962825in}}{\pgfqpoint{1.737094in}{0.965139in}}{\pgfqpoint{1.741212in}{0.969257in}}%
\pgfpathcurveto{\pgfqpoint{1.745330in}{0.973376in}}{\pgfqpoint{1.747644in}{0.978962in}}{\pgfqpoint{1.747644in}{0.984786in}}%
\pgfpathcurveto{\pgfqpoint{1.747644in}{0.990610in}}{\pgfqpoint{1.745330in}{0.996196in}}{\pgfqpoint{1.741212in}{1.000314in}}%
\pgfpathcurveto{\pgfqpoint{1.737094in}{1.004432in}}{\pgfqpoint{1.731507in}{1.006746in}}{\pgfqpoint{1.725684in}{1.006746in}}%
\pgfpathcurveto{\pgfqpoint{1.719860in}{1.006746in}}{\pgfqpoint{1.714273in}{1.004432in}}{\pgfqpoint{1.710155in}{1.000314in}}%
\pgfpathcurveto{\pgfqpoint{1.706037in}{0.996196in}}{\pgfqpoint{1.703723in}{0.990610in}}{\pgfqpoint{1.703723in}{0.984786in}}%
\pgfpathcurveto{\pgfqpoint{1.703723in}{0.978962in}}{\pgfqpoint{1.706037in}{0.973376in}}{\pgfqpoint{1.710155in}{0.969257in}}%
\pgfpathcurveto{\pgfqpoint{1.714273in}{0.965139in}}{\pgfqpoint{1.719860in}{0.962825in}}{\pgfqpoint{1.725684in}{0.962825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127516in}{0.774812in}}%
\pgfpathcurveto{\pgfqpoint{1.133340in}{0.774812in}}{\pgfqpoint{1.138926in}{0.777126in}}{\pgfqpoint{1.143045in}{0.781244in}}%
\pgfpathcurveto{\pgfqpoint{1.147163in}{0.785363in}}{\pgfqpoint{1.149477in}{0.790949in}}{\pgfqpoint{1.149477in}{0.796773in}}%
\pgfpathcurveto{\pgfqpoint{1.149477in}{0.802597in}}{\pgfqpoint{1.147163in}{0.808183in}}{\pgfqpoint{1.143045in}{0.812301in}}%
\pgfpathcurveto{\pgfqpoint{1.138926in}{0.816419in}}{\pgfqpoint{1.133340in}{0.818733in}}{\pgfqpoint{1.127516in}{0.818733in}}%
\pgfpathcurveto{\pgfqpoint{1.121692in}{0.818733in}}{\pgfqpoint{1.116106in}{0.816419in}}{\pgfqpoint{1.111988in}{0.812301in}}%
\pgfpathcurveto{\pgfqpoint{1.107870in}{0.808183in}}{\pgfqpoint{1.105556in}{0.802597in}}{\pgfqpoint{1.105556in}{0.796773in}}%
\pgfpathcurveto{\pgfqpoint{1.105556in}{0.790949in}}{\pgfqpoint{1.107870in}{0.785363in}}{\pgfqpoint{1.111988in}{0.781244in}}%
\pgfpathcurveto{\pgfqpoint{1.116106in}{0.777126in}}{\pgfqpoint{1.121692in}{0.774812in}}{\pgfqpoint{1.127516in}{0.774812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356698in}{0.820137in}}%
\pgfpathcurveto{\pgfqpoint{1.362522in}{0.820137in}}{\pgfqpoint{1.368108in}{0.822451in}}{\pgfqpoint{1.372227in}{0.826569in}}%
\pgfpathcurveto{\pgfqpoint{1.376345in}{0.830687in}}{\pgfqpoint{1.378659in}{0.836273in}}{\pgfqpoint{1.378659in}{0.842097in}}%
\pgfpathcurveto{\pgfqpoint{1.378659in}{0.847921in}}{\pgfqpoint{1.376345in}{0.853507in}}{\pgfqpoint{1.372227in}{0.857625in}}%
\pgfpathcurveto{\pgfqpoint{1.368108in}{0.861743in}}{\pgfqpoint{1.362522in}{0.864057in}}{\pgfqpoint{1.356698in}{0.864057in}}%
\pgfpathcurveto{\pgfqpoint{1.350874in}{0.864057in}}{\pgfqpoint{1.345288in}{0.861743in}}{\pgfqpoint{1.341170in}{0.857625in}}%
\pgfpathcurveto{\pgfqpoint{1.337052in}{0.853507in}}{\pgfqpoint{1.334738in}{0.847921in}}{\pgfqpoint{1.334738in}{0.842097in}}%
\pgfpathcurveto{\pgfqpoint{1.334738in}{0.836273in}}{\pgfqpoint{1.337052in}{0.830687in}}{\pgfqpoint{1.341170in}{0.826569in}}%
\pgfpathcurveto{\pgfqpoint{1.345288in}{0.822451in}}{\pgfqpoint{1.350874in}{0.820137in}}{\pgfqpoint{1.356698in}{0.820137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706411in}{0.985991in}}%
\pgfpathcurveto{\pgfqpoint{1.712235in}{0.985991in}}{\pgfqpoint{1.717821in}{0.988305in}}{\pgfqpoint{1.721939in}{0.992423in}}%
\pgfpathcurveto{\pgfqpoint{1.726057in}{0.996541in}}{\pgfqpoint{1.728371in}{1.002127in}}{\pgfqpoint{1.728371in}{1.007951in}}%
\pgfpathcurveto{\pgfqpoint{1.728371in}{1.013775in}}{\pgfqpoint{1.726057in}{1.019361in}}{\pgfqpoint{1.721939in}{1.023479in}}%
\pgfpathcurveto{\pgfqpoint{1.717821in}{1.027597in}}{\pgfqpoint{1.712235in}{1.029911in}}{\pgfqpoint{1.706411in}{1.029911in}}%
\pgfpathcurveto{\pgfqpoint{1.700587in}{1.029911in}}{\pgfqpoint{1.695000in}{1.027597in}}{\pgfqpoint{1.690882in}{1.023479in}}%
\pgfpathcurveto{\pgfqpoint{1.686764in}{1.019361in}}{\pgfqpoint{1.684450in}{1.013775in}}{\pgfqpoint{1.684450in}{1.007951in}}%
\pgfpathcurveto{\pgfqpoint{1.684450in}{1.002127in}}{\pgfqpoint{1.686764in}{0.996541in}}{\pgfqpoint{1.690882in}{0.992423in}}%
\pgfpathcurveto{\pgfqpoint{1.695000in}{0.988305in}}{\pgfqpoint{1.700587in}{0.985991in}}{\pgfqpoint{1.706411in}{0.985991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705657in}{0.980970in}}%
\pgfpathcurveto{\pgfqpoint{1.711481in}{0.980970in}}{\pgfqpoint{1.717067in}{0.983284in}}{\pgfqpoint{1.721185in}{0.987402in}}%
\pgfpathcurveto{\pgfqpoint{1.725304in}{0.991520in}}{\pgfqpoint{1.727617in}{0.997106in}}{\pgfqpoint{1.727617in}{1.002930in}}%
\pgfpathcurveto{\pgfqpoint{1.727617in}{1.008754in}}{\pgfqpoint{1.725304in}{1.014340in}}{\pgfqpoint{1.721185in}{1.018458in}}%
\pgfpathcurveto{\pgfqpoint{1.717067in}{1.022577in}}{\pgfqpoint{1.711481in}{1.024890in}}{\pgfqpoint{1.705657in}{1.024890in}}%
\pgfpathcurveto{\pgfqpoint{1.699833in}{1.024890in}}{\pgfqpoint{1.694247in}{1.022577in}}{\pgfqpoint{1.690129in}{1.018458in}}%
\pgfpathcurveto{\pgfqpoint{1.686011in}{1.014340in}}{\pgfqpoint{1.683697in}{1.008754in}}{\pgfqpoint{1.683697in}{1.002930in}}%
\pgfpathcurveto{\pgfqpoint{1.683697in}{0.997106in}}{\pgfqpoint{1.686011in}{0.991520in}}{\pgfqpoint{1.690129in}{0.987402in}}%
\pgfpathcurveto{\pgfqpoint{1.694247in}{0.983284in}}{\pgfqpoint{1.699833in}{0.980970in}}{\pgfqpoint{1.705657in}{0.980970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142033in}{0.819455in}}%
\pgfpathcurveto{\pgfqpoint{1.147857in}{0.819455in}}{\pgfqpoint{1.153443in}{0.821769in}}{\pgfqpoint{1.157561in}{0.825887in}}%
\pgfpathcurveto{\pgfqpoint{1.161679in}{0.830005in}}{\pgfqpoint{1.163993in}{0.835591in}}{\pgfqpoint{1.163993in}{0.841415in}}%
\pgfpathcurveto{\pgfqpoint{1.163993in}{0.847239in}}{\pgfqpoint{1.161679in}{0.852825in}}{\pgfqpoint{1.157561in}{0.856944in}}%
\pgfpathcurveto{\pgfqpoint{1.153443in}{0.861062in}}{\pgfqpoint{1.147857in}{0.863376in}}{\pgfqpoint{1.142033in}{0.863376in}}%
\pgfpathcurveto{\pgfqpoint{1.136209in}{0.863376in}}{\pgfqpoint{1.130623in}{0.861062in}}{\pgfqpoint{1.126504in}{0.856944in}}%
\pgfpathcurveto{\pgfqpoint{1.122386in}{0.852825in}}{\pgfqpoint{1.120072in}{0.847239in}}{\pgfqpoint{1.120072in}{0.841415in}}%
\pgfpathcurveto{\pgfqpoint{1.120072in}{0.835591in}}{\pgfqpoint{1.122386in}{0.830005in}}{\pgfqpoint{1.126504in}{0.825887in}}%
\pgfpathcurveto{\pgfqpoint{1.130623in}{0.821769in}}{\pgfqpoint{1.136209in}{0.819455in}}{\pgfqpoint{1.142033in}{0.819455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276963in}{0.779149in}}%
\pgfpathcurveto{\pgfqpoint{1.282787in}{0.779149in}}{\pgfqpoint{1.288374in}{0.781463in}}{\pgfqpoint{1.292492in}{0.785581in}}%
\pgfpathcurveto{\pgfqpoint{1.296610in}{0.789699in}}{\pgfqpoint{1.298924in}{0.795285in}}{\pgfqpoint{1.298924in}{0.801109in}}%
\pgfpathcurveto{\pgfqpoint{1.298924in}{0.806933in}}{\pgfqpoint{1.296610in}{0.812519in}}{\pgfqpoint{1.292492in}{0.816637in}}%
\pgfpathcurveto{\pgfqpoint{1.288374in}{0.820755in}}{\pgfqpoint{1.282787in}{0.823069in}}{\pgfqpoint{1.276963in}{0.823069in}}%
\pgfpathcurveto{\pgfqpoint{1.271139in}{0.823069in}}{\pgfqpoint{1.265553in}{0.820755in}}{\pgfqpoint{1.261435in}{0.816637in}}%
\pgfpathcurveto{\pgfqpoint{1.257317in}{0.812519in}}{\pgfqpoint{1.255003in}{0.806933in}}{\pgfqpoint{1.255003in}{0.801109in}}%
\pgfpathcurveto{\pgfqpoint{1.255003in}{0.795285in}}{\pgfqpoint{1.257317in}{0.789699in}}{\pgfqpoint{1.261435in}{0.785581in}}%
\pgfpathcurveto{\pgfqpoint{1.265553in}{0.781463in}}{\pgfqpoint{1.271139in}{0.779149in}}{\pgfqpoint{1.276963in}{0.779149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698742in}{0.987726in}}%
\pgfpathcurveto{\pgfqpoint{1.704566in}{0.987726in}}{\pgfqpoint{1.710152in}{0.990040in}}{\pgfqpoint{1.714271in}{0.994158in}}%
\pgfpathcurveto{\pgfqpoint{1.718389in}{0.998276in}}{\pgfqpoint{1.720703in}{1.003862in}}{\pgfqpoint{1.720703in}{1.009686in}}%
\pgfpathcurveto{\pgfqpoint{1.720703in}{1.015510in}}{\pgfqpoint{1.718389in}{1.021096in}}{\pgfqpoint{1.714271in}{1.025214in}}%
\pgfpathcurveto{\pgfqpoint{1.710152in}{1.029332in}}{\pgfqpoint{1.704566in}{1.031646in}}{\pgfqpoint{1.698742in}{1.031646in}}%
\pgfpathcurveto{\pgfqpoint{1.692918in}{1.031646in}}{\pgfqpoint{1.687332in}{1.029332in}}{\pgfqpoint{1.683214in}{1.025214in}}%
\pgfpathcurveto{\pgfqpoint{1.679096in}{1.021096in}}{\pgfqpoint{1.676782in}{1.015510in}}{\pgfqpoint{1.676782in}{1.009686in}}%
\pgfpathcurveto{\pgfqpoint{1.676782in}{1.003862in}}{\pgfqpoint{1.679096in}{0.998276in}}{\pgfqpoint{1.683214in}{0.994158in}}%
\pgfpathcurveto{\pgfqpoint{1.687332in}{0.990040in}}{\pgfqpoint{1.692918in}{0.987726in}}{\pgfqpoint{1.698742in}{0.987726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690957in}{0.980781in}}%
\pgfpathcurveto{\pgfqpoint{1.696781in}{0.980781in}}{\pgfqpoint{1.702368in}{0.983095in}}{\pgfqpoint{1.706486in}{0.987213in}}%
\pgfpathcurveto{\pgfqpoint{1.710604in}{0.991331in}}{\pgfqpoint{1.712918in}{0.996917in}}{\pgfqpoint{1.712918in}{1.002741in}}%
\pgfpathcurveto{\pgfqpoint{1.712918in}{1.008565in}}{\pgfqpoint{1.710604in}{1.014151in}}{\pgfqpoint{1.706486in}{1.018269in}}%
\pgfpathcurveto{\pgfqpoint{1.702368in}{1.022387in}}{\pgfqpoint{1.696781in}{1.024701in}}{\pgfqpoint{1.690957in}{1.024701in}}%
\pgfpathcurveto{\pgfqpoint{1.685134in}{1.024701in}}{\pgfqpoint{1.679547in}{1.022387in}}{\pgfqpoint{1.675429in}{1.018269in}}%
\pgfpathcurveto{\pgfqpoint{1.671311in}{1.014151in}}{\pgfqpoint{1.668997in}{1.008565in}}{\pgfqpoint{1.668997in}{1.002741in}}%
\pgfpathcurveto{\pgfqpoint{1.668997in}{0.996917in}}{\pgfqpoint{1.671311in}{0.991331in}}{\pgfqpoint{1.675429in}{0.987213in}}%
\pgfpathcurveto{\pgfqpoint{1.679547in}{0.983095in}}{\pgfqpoint{1.685134in}{0.980781in}}{\pgfqpoint{1.690957in}{0.980781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694599in}{0.976326in}}%
\pgfpathcurveto{\pgfqpoint{1.700423in}{0.976326in}}{\pgfqpoint{1.706009in}{0.978640in}}{\pgfqpoint{1.710127in}{0.982758in}}%
\pgfpathcurveto{\pgfqpoint{1.714246in}{0.986876in}}{\pgfqpoint{1.716559in}{0.992462in}}{\pgfqpoint{1.716559in}{0.998286in}}%
\pgfpathcurveto{\pgfqpoint{1.716559in}{1.004110in}}{\pgfqpoint{1.714246in}{1.009696in}}{\pgfqpoint{1.710127in}{1.013815in}}%
\pgfpathcurveto{\pgfqpoint{1.706009in}{1.017933in}}{\pgfqpoint{1.700423in}{1.020247in}}{\pgfqpoint{1.694599in}{1.020247in}}%
\pgfpathcurveto{\pgfqpoint{1.688775in}{1.020247in}}{\pgfqpoint{1.683189in}{1.017933in}}{\pgfqpoint{1.679071in}{1.013815in}}%
\pgfpathcurveto{\pgfqpoint{1.674953in}{1.009696in}}{\pgfqpoint{1.672639in}{1.004110in}}{\pgfqpoint{1.672639in}{0.998286in}}%
\pgfpathcurveto{\pgfqpoint{1.672639in}{0.992462in}}{\pgfqpoint{1.674953in}{0.986876in}}{\pgfqpoint{1.679071in}{0.982758in}}%
\pgfpathcurveto{\pgfqpoint{1.683189in}{0.978640in}}{\pgfqpoint{1.688775in}{0.976326in}}{\pgfqpoint{1.694599in}{0.976326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693088in}{0.969005in}}%
\pgfpathcurveto{\pgfqpoint{1.698912in}{0.969005in}}{\pgfqpoint{1.704498in}{0.971319in}}{\pgfqpoint{1.708616in}{0.975437in}}%
\pgfpathcurveto{\pgfqpoint{1.712734in}{0.979555in}}{\pgfqpoint{1.715048in}{0.985141in}}{\pgfqpoint{1.715048in}{0.990965in}}%
\pgfpathcurveto{\pgfqpoint{1.715048in}{0.996789in}}{\pgfqpoint{1.712734in}{1.002375in}}{\pgfqpoint{1.708616in}{1.006493in}}%
\pgfpathcurveto{\pgfqpoint{1.704498in}{1.010612in}}{\pgfqpoint{1.698912in}{1.012925in}}{\pgfqpoint{1.693088in}{1.012925in}}%
\pgfpathcurveto{\pgfqpoint{1.687264in}{1.012925in}}{\pgfqpoint{1.681678in}{1.010612in}}{\pgfqpoint{1.677560in}{1.006493in}}%
\pgfpathcurveto{\pgfqpoint{1.673442in}{1.002375in}}{\pgfqpoint{1.671128in}{0.996789in}}{\pgfqpoint{1.671128in}{0.990965in}}%
\pgfpathcurveto{\pgfqpoint{1.671128in}{0.985141in}}{\pgfqpoint{1.673442in}{0.979555in}}{\pgfqpoint{1.677560in}{0.975437in}}%
\pgfpathcurveto{\pgfqpoint{1.681678in}{0.971319in}}{\pgfqpoint{1.687264in}{0.969005in}}{\pgfqpoint{1.693088in}{0.969005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323272in}{0.792070in}}%
\pgfpathcurveto{\pgfqpoint{1.329096in}{0.792070in}}{\pgfqpoint{1.334682in}{0.794384in}}{\pgfqpoint{1.338800in}{0.798502in}}%
\pgfpathcurveto{\pgfqpoint{1.342918in}{0.802620in}}{\pgfqpoint{1.345232in}{0.808206in}}{\pgfqpoint{1.345232in}{0.814030in}}%
\pgfpathcurveto{\pgfqpoint{1.345232in}{0.819854in}}{\pgfqpoint{1.342918in}{0.825440in}}{\pgfqpoint{1.338800in}{0.829558in}}%
\pgfpathcurveto{\pgfqpoint{1.334682in}{0.833676in}}{\pgfqpoint{1.329096in}{0.835990in}}{\pgfqpoint{1.323272in}{0.835990in}}%
\pgfpathcurveto{\pgfqpoint{1.317448in}{0.835990in}}{\pgfqpoint{1.311862in}{0.833676in}}{\pgfqpoint{1.307744in}{0.829558in}}%
\pgfpathcurveto{\pgfqpoint{1.303626in}{0.825440in}}{\pgfqpoint{1.301312in}{0.819854in}}{\pgfqpoint{1.301312in}{0.814030in}}%
\pgfpathcurveto{\pgfqpoint{1.301312in}{0.808206in}}{\pgfqpoint{1.303626in}{0.802620in}}{\pgfqpoint{1.307744in}{0.798502in}}%
\pgfpathcurveto{\pgfqpoint{1.311862in}{0.794384in}}{\pgfqpoint{1.317448in}{0.792070in}}{\pgfqpoint{1.323272in}{0.792070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748648in}{0.951497in}}%
\pgfpathcurveto{\pgfqpoint{1.754472in}{0.951497in}}{\pgfqpoint{1.760058in}{0.953811in}}{\pgfqpoint{1.764176in}{0.957929in}}%
\pgfpathcurveto{\pgfqpoint{1.768294in}{0.962047in}}{\pgfqpoint{1.770608in}{0.967633in}}{\pgfqpoint{1.770608in}{0.973457in}}%
\pgfpathcurveto{\pgfqpoint{1.770608in}{0.979281in}}{\pgfqpoint{1.768294in}{0.984867in}}{\pgfqpoint{1.764176in}{0.988985in}}%
\pgfpathcurveto{\pgfqpoint{1.760058in}{0.993103in}}{\pgfqpoint{1.754472in}{0.995417in}}{\pgfqpoint{1.748648in}{0.995417in}}%
\pgfpathcurveto{\pgfqpoint{1.742824in}{0.995417in}}{\pgfqpoint{1.737238in}{0.993103in}}{\pgfqpoint{1.733120in}{0.988985in}}%
\pgfpathcurveto{\pgfqpoint{1.729002in}{0.984867in}}{\pgfqpoint{1.726688in}{0.979281in}}{\pgfqpoint{1.726688in}{0.973457in}}%
\pgfpathcurveto{\pgfqpoint{1.726688in}{0.967633in}}{\pgfqpoint{1.729002in}{0.962047in}}{\pgfqpoint{1.733120in}{0.957929in}}%
\pgfpathcurveto{\pgfqpoint{1.737238in}{0.953811in}}{\pgfqpoint{1.742824in}{0.951497in}}{\pgfqpoint{1.748648in}{0.951497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747421in}{0.944337in}}%
\pgfpathcurveto{\pgfqpoint{1.753245in}{0.944337in}}{\pgfqpoint{1.758831in}{0.946651in}}{\pgfqpoint{1.762949in}{0.950769in}}%
\pgfpathcurveto{\pgfqpoint{1.767067in}{0.954887in}}{\pgfqpoint{1.769381in}{0.960473in}}{\pgfqpoint{1.769381in}{0.966297in}}%
\pgfpathcurveto{\pgfqpoint{1.769381in}{0.972121in}}{\pgfqpoint{1.767067in}{0.977707in}}{\pgfqpoint{1.762949in}{0.981825in}}%
\pgfpathcurveto{\pgfqpoint{1.758831in}{0.985944in}}{\pgfqpoint{1.753245in}{0.988257in}}{\pgfqpoint{1.747421in}{0.988257in}}%
\pgfpathcurveto{\pgfqpoint{1.741597in}{0.988257in}}{\pgfqpoint{1.736011in}{0.985944in}}{\pgfqpoint{1.731893in}{0.981825in}}%
\pgfpathcurveto{\pgfqpoint{1.727775in}{0.977707in}}{\pgfqpoint{1.725461in}{0.972121in}}{\pgfqpoint{1.725461in}{0.966297in}}%
\pgfpathcurveto{\pgfqpoint{1.725461in}{0.960473in}}{\pgfqpoint{1.727775in}{0.954887in}}{\pgfqpoint{1.731893in}{0.950769in}}%
\pgfpathcurveto{\pgfqpoint{1.736011in}{0.946651in}}{\pgfqpoint{1.741597in}{0.944337in}}{\pgfqpoint{1.747421in}{0.944337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593270in}{0.541956in}}%
\pgfpathcurveto{\pgfqpoint{0.599094in}{0.541956in}}{\pgfqpoint{0.604680in}{0.544270in}}{\pgfqpoint{0.608798in}{0.548388in}}%
\pgfpathcurveto{\pgfqpoint{0.612916in}{0.552507in}}{\pgfqpoint{0.615230in}{0.558093in}}{\pgfqpoint{0.615230in}{0.563917in}}%
\pgfpathcurveto{\pgfqpoint{0.615230in}{0.569741in}}{\pgfqpoint{0.612916in}{0.575327in}}{\pgfqpoint{0.608798in}{0.579445in}}%
\pgfpathcurveto{\pgfqpoint{0.604680in}{0.583563in}}{\pgfqpoint{0.599094in}{0.585877in}}{\pgfqpoint{0.593270in}{0.585877in}}%
\pgfpathcurveto{\pgfqpoint{0.587446in}{0.585877in}}{\pgfqpoint{0.581860in}{0.583563in}}{\pgfqpoint{0.577742in}{0.579445in}}%
\pgfpathcurveto{\pgfqpoint{0.573624in}{0.575327in}}{\pgfqpoint{0.571310in}{0.569741in}}{\pgfqpoint{0.571310in}{0.563917in}}%
\pgfpathcurveto{\pgfqpoint{0.571310in}{0.558093in}}{\pgfqpoint{0.573624in}{0.552507in}}{\pgfqpoint{0.577742in}{0.548388in}}%
\pgfpathcurveto{\pgfqpoint{0.581860in}{0.544270in}}{\pgfqpoint{0.587446in}{0.541956in}}{\pgfqpoint{0.593270in}{0.541956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305480in}{0.542061in}}%
\pgfpathcurveto{\pgfqpoint{1.311304in}{0.542061in}}{\pgfqpoint{1.316890in}{0.544375in}}{\pgfqpoint{1.321008in}{0.548493in}}%
\pgfpathcurveto{\pgfqpoint{1.325126in}{0.552611in}}{\pgfqpoint{1.327440in}{0.558197in}}{\pgfqpoint{1.327440in}{0.564021in}}%
\pgfpathcurveto{\pgfqpoint{1.327440in}{0.569845in}}{\pgfqpoint{1.325126in}{0.575432in}}{\pgfqpoint{1.321008in}{0.579550in}}%
\pgfpathcurveto{\pgfqpoint{1.316890in}{0.583668in}}{\pgfqpoint{1.311304in}{0.585982in}}{\pgfqpoint{1.305480in}{0.585982in}}%
\pgfpathcurveto{\pgfqpoint{1.299656in}{0.585982in}}{\pgfqpoint{1.294070in}{0.583668in}}{\pgfqpoint{1.289952in}{0.579550in}}%
\pgfpathcurveto{\pgfqpoint{1.285833in}{0.575432in}}{\pgfqpoint{1.283520in}{0.569845in}}{\pgfqpoint{1.283520in}{0.564021in}}%
\pgfpathcurveto{\pgfqpoint{1.283520in}{0.558197in}}{\pgfqpoint{1.285833in}{0.552611in}}{\pgfqpoint{1.289952in}{0.548493in}}%
\pgfpathcurveto{\pgfqpoint{1.294070in}{0.544375in}}{\pgfqpoint{1.299656in}{0.542061in}}{\pgfqpoint{1.305480in}{0.542061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625065in}{0.552002in}}%
\pgfpathcurveto{\pgfqpoint{0.630889in}{0.552002in}}{\pgfqpoint{0.636475in}{0.554316in}}{\pgfqpoint{0.640593in}{0.558434in}}%
\pgfpathcurveto{\pgfqpoint{0.644712in}{0.562552in}}{\pgfqpoint{0.647025in}{0.568138in}}{\pgfqpoint{0.647025in}{0.573962in}}%
\pgfpathcurveto{\pgfqpoint{0.647025in}{0.579786in}}{\pgfqpoint{0.644712in}{0.585372in}}{\pgfqpoint{0.640593in}{0.589490in}}%
\pgfpathcurveto{\pgfqpoint{0.636475in}{0.593609in}}{\pgfqpoint{0.630889in}{0.595922in}}{\pgfqpoint{0.625065in}{0.595922in}}%
\pgfpathcurveto{\pgfqpoint{0.619241in}{0.595922in}}{\pgfqpoint{0.613655in}{0.593609in}}{\pgfqpoint{0.609537in}{0.589490in}}%
\pgfpathcurveto{\pgfqpoint{0.605419in}{0.585372in}}{\pgfqpoint{0.603105in}{0.579786in}}{\pgfqpoint{0.603105in}{0.573962in}}%
\pgfpathcurveto{\pgfqpoint{0.603105in}{0.568138in}}{\pgfqpoint{0.605419in}{0.562552in}}{\pgfqpoint{0.609537in}{0.558434in}}%
\pgfpathcurveto{\pgfqpoint{0.613655in}{0.554316in}}{\pgfqpoint{0.619241in}{0.552002in}}{\pgfqpoint{0.625065in}{0.552002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723703in}{0.966889in}}%
\pgfpathcurveto{\pgfqpoint{1.729527in}{0.966889in}}{\pgfqpoint{1.735113in}{0.969203in}}{\pgfqpoint{1.739231in}{0.973321in}}%
\pgfpathcurveto{\pgfqpoint{1.743349in}{0.977439in}}{\pgfqpoint{1.745663in}{0.983025in}}{\pgfqpoint{1.745663in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.745663in}{0.994673in}}{\pgfqpoint{1.743349in}{1.000259in}}{\pgfqpoint{1.739231in}{1.004378in}}%
\pgfpathcurveto{\pgfqpoint{1.735113in}{1.008496in}}{\pgfqpoint{1.729527in}{1.010810in}}{\pgfqpoint{1.723703in}{1.010810in}}%
\pgfpathcurveto{\pgfqpoint{1.717879in}{1.010810in}}{\pgfqpoint{1.712293in}{1.008496in}}{\pgfqpoint{1.708175in}{1.004378in}}%
\pgfpathcurveto{\pgfqpoint{1.704057in}{1.000259in}}{\pgfqpoint{1.701743in}{0.994673in}}{\pgfqpoint{1.701743in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.701743in}{0.983025in}}{\pgfqpoint{1.704057in}{0.977439in}}{\pgfqpoint{1.708175in}{0.973321in}}%
\pgfpathcurveto{\pgfqpoint{1.712293in}{0.969203in}}{\pgfqpoint{1.717879in}{0.966889in}}{\pgfqpoint{1.723703in}{0.966889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273536in}{0.683396in}}%
\pgfpathcurveto{\pgfqpoint{1.279360in}{0.683396in}}{\pgfqpoint{1.284947in}{0.685709in}}{\pgfqpoint{1.289065in}{0.689828in}}%
\pgfpathcurveto{\pgfqpoint{1.293183in}{0.693946in}}{\pgfqpoint{1.295497in}{0.699532in}}{\pgfqpoint{1.295497in}{0.705356in}}%
\pgfpathcurveto{\pgfqpoint{1.295497in}{0.711180in}}{\pgfqpoint{1.293183in}{0.716766in}}{\pgfqpoint{1.289065in}{0.720884in}}%
\pgfpathcurveto{\pgfqpoint{1.284947in}{0.725002in}}{\pgfqpoint{1.279360in}{0.727316in}}{\pgfqpoint{1.273536in}{0.727316in}}%
\pgfpathcurveto{\pgfqpoint{1.267712in}{0.727316in}}{\pgfqpoint{1.262126in}{0.725002in}}{\pgfqpoint{1.258008in}{0.720884in}}%
\pgfpathcurveto{\pgfqpoint{1.253890in}{0.716766in}}{\pgfqpoint{1.251576in}{0.711180in}}{\pgfqpoint{1.251576in}{0.705356in}}%
\pgfpathcurveto{\pgfqpoint{1.251576in}{0.699532in}}{\pgfqpoint{1.253890in}{0.693946in}}{\pgfqpoint{1.258008in}{0.689828in}}%
\pgfpathcurveto{\pgfqpoint{1.262126in}{0.685709in}}{\pgfqpoint{1.267712in}{0.683396in}}{\pgfqpoint{1.273536in}{0.683396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735202in}{0.946652in}}%
\pgfpathcurveto{\pgfqpoint{1.741026in}{0.946652in}}{\pgfqpoint{1.746612in}{0.948965in}}{\pgfqpoint{1.750730in}{0.953084in}}%
\pgfpathcurveto{\pgfqpoint{1.754848in}{0.957202in}}{\pgfqpoint{1.757162in}{0.962788in}}{\pgfqpoint{1.757162in}{0.968612in}}%
\pgfpathcurveto{\pgfqpoint{1.757162in}{0.974436in}}{\pgfqpoint{1.754848in}{0.980022in}}{\pgfqpoint{1.750730in}{0.984140in}}%
\pgfpathcurveto{\pgfqpoint{1.746612in}{0.988258in}}{\pgfqpoint{1.741026in}{0.990572in}}{\pgfqpoint{1.735202in}{0.990572in}}%
\pgfpathcurveto{\pgfqpoint{1.729378in}{0.990572in}}{\pgfqpoint{1.723792in}{0.988258in}}{\pgfqpoint{1.719674in}{0.984140in}}%
\pgfpathcurveto{\pgfqpoint{1.715555in}{0.980022in}}{\pgfqpoint{1.713242in}{0.974436in}}{\pgfqpoint{1.713242in}{0.968612in}}%
\pgfpathcurveto{\pgfqpoint{1.713242in}{0.962788in}}{\pgfqpoint{1.715555in}{0.957202in}}{\pgfqpoint{1.719674in}{0.953084in}}%
\pgfpathcurveto{\pgfqpoint{1.723792in}{0.948965in}}{\pgfqpoint{1.729378in}{0.946652in}}{\pgfqpoint{1.735202in}{0.946652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730136in}{0.948241in}}%
\pgfpathcurveto{\pgfqpoint{1.735960in}{0.948241in}}{\pgfqpoint{1.741546in}{0.950555in}}{\pgfqpoint{1.745664in}{0.954673in}}%
\pgfpathcurveto{\pgfqpoint{1.749782in}{0.958792in}}{\pgfqpoint{1.752096in}{0.964378in}}{\pgfqpoint{1.752096in}{0.970202in}}%
\pgfpathcurveto{\pgfqpoint{1.752096in}{0.976026in}}{\pgfqpoint{1.749782in}{0.981612in}}{\pgfqpoint{1.745664in}{0.985730in}}%
\pgfpathcurveto{\pgfqpoint{1.741546in}{0.989848in}}{\pgfqpoint{1.735960in}{0.992162in}}{\pgfqpoint{1.730136in}{0.992162in}}%
\pgfpathcurveto{\pgfqpoint{1.724312in}{0.992162in}}{\pgfqpoint{1.718726in}{0.989848in}}{\pgfqpoint{1.714608in}{0.985730in}}%
\pgfpathcurveto{\pgfqpoint{1.710489in}{0.981612in}}{\pgfqpoint{1.708176in}{0.976026in}}{\pgfqpoint{1.708176in}{0.970202in}}%
\pgfpathcurveto{\pgfqpoint{1.708176in}{0.964378in}}{\pgfqpoint{1.710489in}{0.958792in}}{\pgfqpoint{1.714608in}{0.954673in}}%
\pgfpathcurveto{\pgfqpoint{1.718726in}{0.950555in}}{\pgfqpoint{1.724312in}{0.948241in}}{\pgfqpoint{1.730136in}{0.948241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152042in}{0.784690in}}%
\pgfpathcurveto{\pgfqpoint{1.157866in}{0.784690in}}{\pgfqpoint{1.163452in}{0.787004in}}{\pgfqpoint{1.167570in}{0.791122in}}%
\pgfpathcurveto{\pgfqpoint{1.171688in}{0.795240in}}{\pgfqpoint{1.174002in}{0.800826in}}{\pgfqpoint{1.174002in}{0.806650in}}%
\pgfpathcurveto{\pgfqpoint{1.174002in}{0.812474in}}{\pgfqpoint{1.171688in}{0.818060in}}{\pgfqpoint{1.167570in}{0.822178in}}%
\pgfpathcurveto{\pgfqpoint{1.163452in}{0.826297in}}{\pgfqpoint{1.157866in}{0.828610in}}{\pgfqpoint{1.152042in}{0.828610in}}%
\pgfpathcurveto{\pgfqpoint{1.146218in}{0.828610in}}{\pgfqpoint{1.140632in}{0.826297in}}{\pgfqpoint{1.136513in}{0.822178in}}%
\pgfpathcurveto{\pgfqpoint{1.132395in}{0.818060in}}{\pgfqpoint{1.130081in}{0.812474in}}{\pgfqpoint{1.130081in}{0.806650in}}%
\pgfpathcurveto{\pgfqpoint{1.130081in}{0.800826in}}{\pgfqpoint{1.132395in}{0.795240in}}{\pgfqpoint{1.136513in}{0.791122in}}%
\pgfpathcurveto{\pgfqpoint{1.140632in}{0.787004in}}{\pgfqpoint{1.146218in}{0.784690in}}{\pgfqpoint{1.152042in}{0.784690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715543in}{0.978070in}}%
\pgfpathcurveto{\pgfqpoint{1.721367in}{0.978070in}}{\pgfqpoint{1.726953in}{0.980384in}}{\pgfqpoint{1.731071in}{0.984502in}}%
\pgfpathcurveto{\pgfqpoint{1.735189in}{0.988620in}}{\pgfqpoint{1.737503in}{0.994207in}}{\pgfqpoint{1.737503in}{1.000031in}}%
\pgfpathcurveto{\pgfqpoint{1.737503in}{1.005854in}}{\pgfqpoint{1.735189in}{1.011441in}}{\pgfqpoint{1.731071in}{1.015559in}}%
\pgfpathcurveto{\pgfqpoint{1.726953in}{1.019677in}}{\pgfqpoint{1.721367in}{1.021991in}}{\pgfqpoint{1.715543in}{1.021991in}}%
\pgfpathcurveto{\pgfqpoint{1.709719in}{1.021991in}}{\pgfqpoint{1.704133in}{1.019677in}}{\pgfqpoint{1.700014in}{1.015559in}}%
\pgfpathcurveto{\pgfqpoint{1.695896in}{1.011441in}}{\pgfqpoint{1.693582in}{1.005854in}}{\pgfqpoint{1.693582in}{1.000031in}}%
\pgfpathcurveto{\pgfqpoint{1.693582in}{0.994207in}}{\pgfqpoint{1.695896in}{0.988620in}}{\pgfqpoint{1.700014in}{0.984502in}}%
\pgfpathcurveto{\pgfqpoint{1.704133in}{0.980384in}}{\pgfqpoint{1.709719in}{0.978070in}}{\pgfqpoint{1.715543in}{0.978070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711206in}{0.968266in}}%
\pgfpathcurveto{\pgfqpoint{1.717030in}{0.968266in}}{\pgfqpoint{1.722617in}{0.970580in}}{\pgfqpoint{1.726735in}{0.974698in}}%
\pgfpathcurveto{\pgfqpoint{1.730853in}{0.978816in}}{\pgfqpoint{1.733167in}{0.984402in}}{\pgfqpoint{1.733167in}{0.990226in}}%
\pgfpathcurveto{\pgfqpoint{1.733167in}{0.996050in}}{\pgfqpoint{1.730853in}{1.001636in}}{\pgfqpoint{1.726735in}{1.005755in}}%
\pgfpathcurveto{\pgfqpoint{1.722617in}{1.009873in}}{\pgfqpoint{1.717030in}{1.012187in}}{\pgfqpoint{1.711206in}{1.012187in}}%
\pgfpathcurveto{\pgfqpoint{1.705383in}{1.012187in}}{\pgfqpoint{1.699796in}{1.009873in}}{\pgfqpoint{1.695678in}{1.005755in}}%
\pgfpathcurveto{\pgfqpoint{1.691560in}{1.001636in}}{\pgfqpoint{1.689246in}{0.996050in}}{\pgfqpoint{1.689246in}{0.990226in}}%
\pgfpathcurveto{\pgfqpoint{1.689246in}{0.984402in}}{\pgfqpoint{1.691560in}{0.978816in}}{\pgfqpoint{1.695678in}{0.974698in}}%
\pgfpathcurveto{\pgfqpoint{1.699796in}{0.970580in}}{\pgfqpoint{1.705383in}{0.968266in}}{\pgfqpoint{1.711206in}{0.968266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372794in}{0.677552in}}%
\pgfpathcurveto{\pgfqpoint{1.378618in}{0.677552in}}{\pgfqpoint{1.384204in}{0.679866in}}{\pgfqpoint{1.388323in}{0.683984in}}%
\pgfpathcurveto{\pgfqpoint{1.392441in}{0.688102in}}{\pgfqpoint{1.394755in}{0.693688in}}{\pgfqpoint{1.394755in}{0.699512in}}%
\pgfpathcurveto{\pgfqpoint{1.394755in}{0.705336in}}{\pgfqpoint{1.392441in}{0.710922in}}{\pgfqpoint{1.388323in}{0.715040in}}%
\pgfpathcurveto{\pgfqpoint{1.384204in}{0.719158in}}{\pgfqpoint{1.378618in}{0.721472in}}{\pgfqpoint{1.372794in}{0.721472in}}%
\pgfpathcurveto{\pgfqpoint{1.366970in}{0.721472in}}{\pgfqpoint{1.361384in}{0.719158in}}{\pgfqpoint{1.357266in}{0.715040in}}%
\pgfpathcurveto{\pgfqpoint{1.353148in}{0.710922in}}{\pgfqpoint{1.350834in}{0.705336in}}{\pgfqpoint{1.350834in}{0.699512in}}%
\pgfpathcurveto{\pgfqpoint{1.350834in}{0.693688in}}{\pgfqpoint{1.353148in}{0.688102in}}{\pgfqpoint{1.357266in}{0.683984in}}%
\pgfpathcurveto{\pgfqpoint{1.361384in}{0.679866in}}{\pgfqpoint{1.366970in}{0.677552in}}{\pgfqpoint{1.372794in}{0.677552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595718in}{0.554271in}}%
\pgfpathcurveto{\pgfqpoint{0.601541in}{0.554271in}}{\pgfqpoint{0.607128in}{0.556585in}}{\pgfqpoint{0.611246in}{0.560703in}}%
\pgfpathcurveto{\pgfqpoint{0.615364in}{0.564821in}}{\pgfqpoint{0.617678in}{0.570407in}}{\pgfqpoint{0.617678in}{0.576231in}}%
\pgfpathcurveto{\pgfqpoint{0.617678in}{0.582055in}}{\pgfqpoint{0.615364in}{0.587641in}}{\pgfqpoint{0.611246in}{0.591759in}}%
\pgfpathcurveto{\pgfqpoint{0.607128in}{0.595877in}}{\pgfqpoint{0.601541in}{0.598191in}}{\pgfqpoint{0.595718in}{0.598191in}}%
\pgfpathcurveto{\pgfqpoint{0.589894in}{0.598191in}}{\pgfqpoint{0.584307in}{0.595877in}}{\pgfqpoint{0.580189in}{0.591759in}}%
\pgfpathcurveto{\pgfqpoint{0.576071in}{0.587641in}}{\pgfqpoint{0.573757in}{0.582055in}}{\pgfqpoint{0.573757in}{0.576231in}}%
\pgfpathcurveto{\pgfqpoint{0.573757in}{0.570407in}}{\pgfqpoint{0.576071in}{0.564821in}}{\pgfqpoint{0.580189in}{0.560703in}}%
\pgfpathcurveto{\pgfqpoint{0.584307in}{0.556585in}}{\pgfqpoint{0.589894in}{0.554271in}}{\pgfqpoint{0.595718in}{0.554271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581251in}{0.559585in}}%
\pgfpathcurveto{\pgfqpoint{0.587075in}{0.559585in}}{\pgfqpoint{0.592662in}{0.561899in}}{\pgfqpoint{0.596780in}{0.566017in}}%
\pgfpathcurveto{\pgfqpoint{0.600898in}{0.570135in}}{\pgfqpoint{0.603212in}{0.575721in}}{\pgfqpoint{0.603212in}{0.581545in}}%
\pgfpathcurveto{\pgfqpoint{0.603212in}{0.587369in}}{\pgfqpoint{0.600898in}{0.592955in}}{\pgfqpoint{0.596780in}{0.597073in}}%
\pgfpathcurveto{\pgfqpoint{0.592662in}{0.601191in}}{\pgfqpoint{0.587075in}{0.603505in}}{\pgfqpoint{0.581251in}{0.603505in}}%
\pgfpathcurveto{\pgfqpoint{0.575428in}{0.603505in}}{\pgfqpoint{0.569841in}{0.601191in}}{\pgfqpoint{0.565723in}{0.597073in}}%
\pgfpathcurveto{\pgfqpoint{0.561605in}{0.592955in}}{\pgfqpoint{0.559291in}{0.587369in}}{\pgfqpoint{0.559291in}{0.581545in}}%
\pgfpathcurveto{\pgfqpoint{0.559291in}{0.575721in}}{\pgfqpoint{0.561605in}{0.570135in}}{\pgfqpoint{0.565723in}{0.566017in}}%
\pgfpathcurveto{\pgfqpoint{0.569841in}{0.561899in}}{\pgfqpoint{0.575428in}{0.559585in}}{\pgfqpoint{0.581251in}{0.559585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097750in}{0.946266in}}%
\pgfpathcurveto{\pgfqpoint{1.103574in}{0.946266in}}{\pgfqpoint{1.109160in}{0.948579in}}{\pgfqpoint{1.113278in}{0.952698in}}%
\pgfpathcurveto{\pgfqpoint{1.117396in}{0.956816in}}{\pgfqpoint{1.119710in}{0.962402in}}{\pgfqpoint{1.119710in}{0.968226in}}%
\pgfpathcurveto{\pgfqpoint{1.119710in}{0.974050in}}{\pgfqpoint{1.117396in}{0.979636in}}{\pgfqpoint{1.113278in}{0.983754in}}%
\pgfpathcurveto{\pgfqpoint{1.109160in}{0.987872in}}{\pgfqpoint{1.103574in}{0.990186in}}{\pgfqpoint{1.097750in}{0.990186in}}%
\pgfpathcurveto{\pgfqpoint{1.091926in}{0.990186in}}{\pgfqpoint{1.086340in}{0.987872in}}{\pgfqpoint{1.082222in}{0.983754in}}%
\pgfpathcurveto{\pgfqpoint{1.078103in}{0.979636in}}{\pgfqpoint{1.075790in}{0.974050in}}{\pgfqpoint{1.075790in}{0.968226in}}%
\pgfpathcurveto{\pgfqpoint{1.075790in}{0.962402in}}{\pgfqpoint{1.078103in}{0.956816in}}{\pgfqpoint{1.082222in}{0.952698in}}%
\pgfpathcurveto{\pgfqpoint{1.086340in}{0.948579in}}{\pgfqpoint{1.091926in}{0.946266in}}{\pgfqpoint{1.097750in}{0.946266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703502in}{0.962711in}}%
\pgfpathcurveto{\pgfqpoint{1.709326in}{0.962711in}}{\pgfqpoint{1.714912in}{0.965024in}}{\pgfqpoint{1.719030in}{0.969143in}}%
\pgfpathcurveto{\pgfqpoint{1.723148in}{0.973261in}}{\pgfqpoint{1.725462in}{0.978847in}}{\pgfqpoint{1.725462in}{0.984671in}}%
\pgfpathcurveto{\pgfqpoint{1.725462in}{0.990495in}}{\pgfqpoint{1.723148in}{0.996081in}}{\pgfqpoint{1.719030in}{1.000199in}}%
\pgfpathcurveto{\pgfqpoint{1.714912in}{1.004317in}}{\pgfqpoint{1.709326in}{1.006631in}}{\pgfqpoint{1.703502in}{1.006631in}}%
\pgfpathcurveto{\pgfqpoint{1.697678in}{1.006631in}}{\pgfqpoint{1.692092in}{1.004317in}}{\pgfqpoint{1.687974in}{1.000199in}}%
\pgfpathcurveto{\pgfqpoint{1.683855in}{0.996081in}}{\pgfqpoint{1.681542in}{0.990495in}}{\pgfqpoint{1.681542in}{0.984671in}}%
\pgfpathcurveto{\pgfqpoint{1.681542in}{0.978847in}}{\pgfqpoint{1.683855in}{0.973261in}}{\pgfqpoint{1.687974in}{0.969143in}}%
\pgfpathcurveto{\pgfqpoint{1.692092in}{0.965024in}}{\pgfqpoint{1.697678in}{0.962711in}}{\pgfqpoint{1.703502in}{0.962711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155692in}{0.937050in}}%
\pgfpathcurveto{\pgfqpoint{1.161516in}{0.937050in}}{\pgfqpoint{1.167102in}{0.939364in}}{\pgfqpoint{1.171220in}{0.943482in}}%
\pgfpathcurveto{\pgfqpoint{1.175338in}{0.947600in}}{\pgfqpoint{1.177652in}{0.953186in}}{\pgfqpoint{1.177652in}{0.959010in}}%
\pgfpathcurveto{\pgfqpoint{1.177652in}{0.964834in}}{\pgfqpoint{1.175338in}{0.970420in}}{\pgfqpoint{1.171220in}{0.974538in}}%
\pgfpathcurveto{\pgfqpoint{1.167102in}{0.978657in}}{\pgfqpoint{1.161516in}{0.980970in}}{\pgfqpoint{1.155692in}{0.980970in}}%
\pgfpathcurveto{\pgfqpoint{1.149868in}{0.980970in}}{\pgfqpoint{1.144282in}{0.978657in}}{\pgfqpoint{1.140164in}{0.974538in}}%
\pgfpathcurveto{\pgfqpoint{1.136046in}{0.970420in}}{\pgfqpoint{1.133732in}{0.964834in}}{\pgfqpoint{1.133732in}{0.959010in}}%
\pgfpathcurveto{\pgfqpoint{1.133732in}{0.953186in}}{\pgfqpoint{1.136046in}{0.947600in}}{\pgfqpoint{1.140164in}{0.943482in}}%
\pgfpathcurveto{\pgfqpoint{1.144282in}{0.939364in}}{\pgfqpoint{1.149868in}{0.937050in}}{\pgfqpoint{1.155692in}{0.937050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717638in}{0.941109in}}%
\pgfpathcurveto{\pgfqpoint{1.723462in}{0.941109in}}{\pgfqpoint{1.729048in}{0.943423in}}{\pgfqpoint{1.733166in}{0.947541in}}%
\pgfpathcurveto{\pgfqpoint{1.737285in}{0.951659in}}{\pgfqpoint{1.739598in}{0.957245in}}{\pgfqpoint{1.739598in}{0.963069in}}%
\pgfpathcurveto{\pgfqpoint{1.739598in}{0.968893in}}{\pgfqpoint{1.737285in}{0.974479in}}{\pgfqpoint{1.733166in}{0.978598in}}%
\pgfpathcurveto{\pgfqpoint{1.729048in}{0.982716in}}{\pgfqpoint{1.723462in}{0.985030in}}{\pgfqpoint{1.717638in}{0.985030in}}%
\pgfpathcurveto{\pgfqpoint{1.711814in}{0.985030in}}{\pgfqpoint{1.706228in}{0.982716in}}{\pgfqpoint{1.702110in}{0.978598in}}%
\pgfpathcurveto{\pgfqpoint{1.697992in}{0.974479in}}{\pgfqpoint{1.695678in}{0.968893in}}{\pgfqpoint{1.695678in}{0.963069in}}%
\pgfpathcurveto{\pgfqpoint{1.695678in}{0.957245in}}{\pgfqpoint{1.697992in}{0.951659in}}{\pgfqpoint{1.702110in}{0.947541in}}%
\pgfpathcurveto{\pgfqpoint{1.706228in}{0.943423in}}{\pgfqpoint{1.711814in}{0.941109in}}{\pgfqpoint{1.717638in}{0.941109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155790in}{0.918928in}}%
\pgfpathcurveto{\pgfqpoint{1.161614in}{0.918928in}}{\pgfqpoint{1.167201in}{0.921242in}}{\pgfqpoint{1.171319in}{0.925360in}}%
\pgfpathcurveto{\pgfqpoint{1.175437in}{0.929478in}}{\pgfqpoint{1.177751in}{0.935064in}}{\pgfqpoint{1.177751in}{0.940888in}}%
\pgfpathcurveto{\pgfqpoint{1.177751in}{0.946712in}}{\pgfqpoint{1.175437in}{0.952298in}}{\pgfqpoint{1.171319in}{0.956416in}}%
\pgfpathcurveto{\pgfqpoint{1.167201in}{0.960534in}}{\pgfqpoint{1.161614in}{0.962848in}}{\pgfqpoint{1.155790in}{0.962848in}}%
\pgfpathcurveto{\pgfqpoint{1.149967in}{0.962848in}}{\pgfqpoint{1.144380in}{0.960534in}}{\pgfqpoint{1.140262in}{0.956416in}}%
\pgfpathcurveto{\pgfqpoint{1.136144in}{0.952298in}}{\pgfqpoint{1.133830in}{0.946712in}}{\pgfqpoint{1.133830in}{0.940888in}}%
\pgfpathcurveto{\pgfqpoint{1.133830in}{0.935064in}}{\pgfqpoint{1.136144in}{0.929478in}}{\pgfqpoint{1.140262in}{0.925360in}}%
\pgfpathcurveto{\pgfqpoint{1.144380in}{0.921242in}}{\pgfqpoint{1.149967in}{0.918928in}}{\pgfqpoint{1.155790in}{0.918928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709112in}{0.940067in}}%
\pgfpathcurveto{\pgfqpoint{1.714936in}{0.940067in}}{\pgfqpoint{1.720522in}{0.942381in}}{\pgfqpoint{1.724640in}{0.946499in}}%
\pgfpathcurveto{\pgfqpoint{1.728758in}{0.950617in}}{\pgfqpoint{1.731072in}{0.956203in}}{\pgfqpoint{1.731072in}{0.962027in}}%
\pgfpathcurveto{\pgfqpoint{1.731072in}{0.967851in}}{\pgfqpoint{1.728758in}{0.973437in}}{\pgfqpoint{1.724640in}{0.977555in}}%
\pgfpathcurveto{\pgfqpoint{1.720522in}{0.981674in}}{\pgfqpoint{1.714936in}{0.983988in}}{\pgfqpoint{1.709112in}{0.983988in}}%
\pgfpathcurveto{\pgfqpoint{1.703288in}{0.983988in}}{\pgfqpoint{1.697702in}{0.981674in}}{\pgfqpoint{1.693584in}{0.977555in}}%
\pgfpathcurveto{\pgfqpoint{1.689465in}{0.973437in}}{\pgfqpoint{1.687152in}{0.967851in}}{\pgfqpoint{1.687152in}{0.962027in}}%
\pgfpathcurveto{\pgfqpoint{1.687152in}{0.956203in}}{\pgfqpoint{1.689465in}{0.950617in}}{\pgfqpoint{1.693584in}{0.946499in}}%
\pgfpathcurveto{\pgfqpoint{1.697702in}{0.942381in}}{\pgfqpoint{1.703288in}{0.940067in}}{\pgfqpoint{1.709112in}{0.940067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714520in}{0.927016in}}%
\pgfpathcurveto{\pgfqpoint{1.720344in}{0.927016in}}{\pgfqpoint{1.725930in}{0.929330in}}{\pgfqpoint{1.730048in}{0.933448in}}%
\pgfpathcurveto{\pgfqpoint{1.734166in}{0.937567in}}{\pgfqpoint{1.736480in}{0.943153in}}{\pgfqpoint{1.736480in}{0.948977in}}%
\pgfpathcurveto{\pgfqpoint{1.736480in}{0.954801in}}{\pgfqpoint{1.734166in}{0.960387in}}{\pgfqpoint{1.730048in}{0.964505in}}%
\pgfpathcurveto{\pgfqpoint{1.725930in}{0.968623in}}{\pgfqpoint{1.720344in}{0.970937in}}{\pgfqpoint{1.714520in}{0.970937in}}%
\pgfpathcurveto{\pgfqpoint{1.708696in}{0.970937in}}{\pgfqpoint{1.703109in}{0.968623in}}{\pgfqpoint{1.698991in}{0.964505in}}%
\pgfpathcurveto{\pgfqpoint{1.694873in}{0.960387in}}{\pgfqpoint{1.692559in}{0.954801in}}{\pgfqpoint{1.692559in}{0.948977in}}%
\pgfpathcurveto{\pgfqpoint{1.692559in}{0.943153in}}{\pgfqpoint{1.694873in}{0.937567in}}{\pgfqpoint{1.698991in}{0.933448in}}%
\pgfpathcurveto{\pgfqpoint{1.703109in}{0.929330in}}{\pgfqpoint{1.708696in}{0.927016in}}{\pgfqpoint{1.714520in}{0.927016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344803in}{0.691379in}}%
\pgfpathcurveto{\pgfqpoint{1.350627in}{0.691379in}}{\pgfqpoint{1.356213in}{0.693692in}}{\pgfqpoint{1.360331in}{0.697811in}}%
\pgfpathcurveto{\pgfqpoint{1.364449in}{0.701929in}}{\pgfqpoint{1.366763in}{0.707515in}}{\pgfqpoint{1.366763in}{0.713339in}}%
\pgfpathcurveto{\pgfqpoint{1.366763in}{0.719163in}}{\pgfqpoint{1.364449in}{0.724749in}}{\pgfqpoint{1.360331in}{0.728867in}}%
\pgfpathcurveto{\pgfqpoint{1.356213in}{0.732985in}}{\pgfqpoint{1.350627in}{0.735299in}}{\pgfqpoint{1.344803in}{0.735299in}}%
\pgfpathcurveto{\pgfqpoint{1.338979in}{0.735299in}}{\pgfqpoint{1.333392in}{0.732985in}}{\pgfqpoint{1.329274in}{0.728867in}}%
\pgfpathcurveto{\pgfqpoint{1.325156in}{0.724749in}}{\pgfqpoint{1.322842in}{0.719163in}}{\pgfqpoint{1.322842in}{0.713339in}}%
\pgfpathcurveto{\pgfqpoint{1.322842in}{0.707515in}}{\pgfqpoint{1.325156in}{0.701929in}}{\pgfqpoint{1.329274in}{0.697811in}}%
\pgfpathcurveto{\pgfqpoint{1.333392in}{0.693692in}}{\pgfqpoint{1.338979in}{0.691379in}}{\pgfqpoint{1.344803in}{0.691379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716229in}{0.918425in}}%
\pgfpathcurveto{\pgfqpoint{1.722053in}{0.918425in}}{\pgfqpoint{1.727639in}{0.920739in}}{\pgfqpoint{1.731757in}{0.924857in}}%
\pgfpathcurveto{\pgfqpoint{1.735876in}{0.928975in}}{\pgfqpoint{1.738189in}{0.934562in}}{\pgfqpoint{1.738189in}{0.940386in}}%
\pgfpathcurveto{\pgfqpoint{1.738189in}{0.946210in}}{\pgfqpoint{1.735876in}{0.951796in}}{\pgfqpoint{1.731757in}{0.955914in}}%
\pgfpathcurveto{\pgfqpoint{1.727639in}{0.960032in}}{\pgfqpoint{1.722053in}{0.962346in}}{\pgfqpoint{1.716229in}{0.962346in}}%
\pgfpathcurveto{\pgfqpoint{1.710405in}{0.962346in}}{\pgfqpoint{1.704819in}{0.960032in}}{\pgfqpoint{1.700701in}{0.955914in}}%
\pgfpathcurveto{\pgfqpoint{1.696583in}{0.951796in}}{\pgfqpoint{1.694269in}{0.946210in}}{\pgfqpoint{1.694269in}{0.940386in}}%
\pgfpathcurveto{\pgfqpoint{1.694269in}{0.934562in}}{\pgfqpoint{1.696583in}{0.928975in}}{\pgfqpoint{1.700701in}{0.924857in}}%
\pgfpathcurveto{\pgfqpoint{1.704819in}{0.920739in}}{\pgfqpoint{1.710405in}{0.918425in}}{\pgfqpoint{1.716229in}{0.918425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709582in}{0.929671in}}%
\pgfpathcurveto{\pgfqpoint{1.715406in}{0.929671in}}{\pgfqpoint{1.720992in}{0.931985in}}{\pgfqpoint{1.725110in}{0.936103in}}%
\pgfpathcurveto{\pgfqpoint{1.729229in}{0.940222in}}{\pgfqpoint{1.731542in}{0.945808in}}{\pgfqpoint{1.731542in}{0.951632in}}%
\pgfpathcurveto{\pgfqpoint{1.731542in}{0.957456in}}{\pgfqpoint{1.729229in}{0.963042in}}{\pgfqpoint{1.725110in}{0.967160in}}%
\pgfpathcurveto{\pgfqpoint{1.720992in}{0.971278in}}{\pgfqpoint{1.715406in}{0.973592in}}{\pgfqpoint{1.709582in}{0.973592in}}%
\pgfpathcurveto{\pgfqpoint{1.703758in}{0.973592in}}{\pgfqpoint{1.698172in}{0.971278in}}{\pgfqpoint{1.694054in}{0.967160in}}%
\pgfpathcurveto{\pgfqpoint{1.689936in}{0.963042in}}{\pgfqpoint{1.687622in}{0.957456in}}{\pgfqpoint{1.687622in}{0.951632in}}%
\pgfpathcurveto{\pgfqpoint{1.687622in}{0.945808in}}{\pgfqpoint{1.689936in}{0.940222in}}{\pgfqpoint{1.694054in}{0.936103in}}%
\pgfpathcurveto{\pgfqpoint{1.698172in}{0.931985in}}{\pgfqpoint{1.703758in}{0.929671in}}{\pgfqpoint{1.709582in}{0.929671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708994in}{0.921263in}}%
\pgfpathcurveto{\pgfqpoint{1.714818in}{0.921263in}}{\pgfqpoint{1.720405in}{0.923577in}}{\pgfqpoint{1.724523in}{0.927695in}}%
\pgfpathcurveto{\pgfqpoint{1.728641in}{0.931813in}}{\pgfqpoint{1.730955in}{0.937399in}}{\pgfqpoint{1.730955in}{0.943223in}}%
\pgfpathcurveto{\pgfqpoint{1.730955in}{0.949047in}}{\pgfqpoint{1.728641in}{0.954633in}}{\pgfqpoint{1.724523in}{0.958751in}}%
\pgfpathcurveto{\pgfqpoint{1.720405in}{0.962870in}}{\pgfqpoint{1.714818in}{0.965183in}}{\pgfqpoint{1.708994in}{0.965183in}}%
\pgfpathcurveto{\pgfqpoint{1.703171in}{0.965183in}}{\pgfqpoint{1.697584in}{0.962870in}}{\pgfqpoint{1.693466in}{0.958751in}}%
\pgfpathcurveto{\pgfqpoint{1.689348in}{0.954633in}}{\pgfqpoint{1.687034in}{0.949047in}}{\pgfqpoint{1.687034in}{0.943223in}}%
\pgfpathcurveto{\pgfqpoint{1.687034in}{0.937399in}}{\pgfqpoint{1.689348in}{0.931813in}}{\pgfqpoint{1.693466in}{0.927695in}}%
\pgfpathcurveto{\pgfqpoint{1.697584in}{0.923577in}}{\pgfqpoint{1.703171in}{0.921263in}}{\pgfqpoint{1.708994in}{0.921263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703006in}{0.927932in}}%
\pgfpathcurveto{\pgfqpoint{1.708830in}{0.927932in}}{\pgfqpoint{1.714416in}{0.930246in}}{\pgfqpoint{1.718534in}{0.934364in}}%
\pgfpathcurveto{\pgfqpoint{1.722652in}{0.938482in}}{\pgfqpoint{1.724966in}{0.944069in}}{\pgfqpoint{1.724966in}{0.949892in}}%
\pgfpathcurveto{\pgfqpoint{1.724966in}{0.955716in}}{\pgfqpoint{1.722652in}{0.961303in}}{\pgfqpoint{1.718534in}{0.965421in}}%
\pgfpathcurveto{\pgfqpoint{1.714416in}{0.969539in}}{\pgfqpoint{1.708830in}{0.971853in}}{\pgfqpoint{1.703006in}{0.971853in}}%
\pgfpathcurveto{\pgfqpoint{1.697182in}{0.971853in}}{\pgfqpoint{1.691596in}{0.969539in}}{\pgfqpoint{1.687478in}{0.965421in}}%
\pgfpathcurveto{\pgfqpoint{1.683359in}{0.961303in}}{\pgfqpoint{1.681046in}{0.955716in}}{\pgfqpoint{1.681046in}{0.949892in}}%
\pgfpathcurveto{\pgfqpoint{1.681046in}{0.944069in}}{\pgfqpoint{1.683359in}{0.938482in}}{\pgfqpoint{1.687478in}{0.934364in}}%
\pgfpathcurveto{\pgfqpoint{1.691596in}{0.930246in}}{\pgfqpoint{1.697182in}{0.927932in}}{\pgfqpoint{1.703006in}{0.927932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191210in}{0.837711in}}%
\pgfpathcurveto{\pgfqpoint{1.197034in}{0.837711in}}{\pgfqpoint{1.202620in}{0.840025in}}{\pgfqpoint{1.206738in}{0.844143in}}%
\pgfpathcurveto{\pgfqpoint{1.210856in}{0.848261in}}{\pgfqpoint{1.213170in}{0.853847in}}{\pgfqpoint{1.213170in}{0.859671in}}%
\pgfpathcurveto{\pgfqpoint{1.213170in}{0.865495in}}{\pgfqpoint{1.210856in}{0.871081in}}{\pgfqpoint{1.206738in}{0.875199in}}%
\pgfpathcurveto{\pgfqpoint{1.202620in}{0.879317in}}{\pgfqpoint{1.197034in}{0.881631in}}{\pgfqpoint{1.191210in}{0.881631in}}%
\pgfpathcurveto{\pgfqpoint{1.185386in}{0.881631in}}{\pgfqpoint{1.179800in}{0.879317in}}{\pgfqpoint{1.175682in}{0.875199in}}%
\pgfpathcurveto{\pgfqpoint{1.171564in}{0.871081in}}{\pgfqpoint{1.169250in}{0.865495in}}{\pgfqpoint{1.169250in}{0.859671in}}%
\pgfpathcurveto{\pgfqpoint{1.169250in}{0.853847in}}{\pgfqpoint{1.171564in}{0.848261in}}{\pgfqpoint{1.175682in}{0.844143in}}%
\pgfpathcurveto{\pgfqpoint{1.179800in}{0.840025in}}{\pgfqpoint{1.185386in}{0.837711in}}{\pgfqpoint{1.191210in}{0.837711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687472in}{1.117350in}}%
\pgfpathcurveto{\pgfqpoint{1.693296in}{1.117350in}}{\pgfqpoint{1.698882in}{1.119664in}}{\pgfqpoint{1.703000in}{1.123782in}}%
\pgfpathcurveto{\pgfqpoint{1.707119in}{1.127900in}}{\pgfqpoint{1.709433in}{1.133487in}}{\pgfqpoint{1.709433in}{1.139311in}}%
\pgfpathcurveto{\pgfqpoint{1.709433in}{1.145134in}}{\pgfqpoint{1.707119in}{1.150721in}}{\pgfqpoint{1.703000in}{1.154839in}}%
\pgfpathcurveto{\pgfqpoint{1.698882in}{1.158957in}}{\pgfqpoint{1.693296in}{1.161271in}}{\pgfqpoint{1.687472in}{1.161271in}}%
\pgfpathcurveto{\pgfqpoint{1.681648in}{1.161271in}}{\pgfqpoint{1.676062in}{1.158957in}}{\pgfqpoint{1.671944in}{1.154839in}}%
\pgfpathcurveto{\pgfqpoint{1.667826in}{1.150721in}}{\pgfqpoint{1.665512in}{1.145134in}}{\pgfqpoint{1.665512in}{1.139311in}}%
\pgfpathcurveto{\pgfqpoint{1.665512in}{1.133487in}}{\pgfqpoint{1.667826in}{1.127900in}}{\pgfqpoint{1.671944in}{1.123782in}}%
\pgfpathcurveto{\pgfqpoint{1.676062in}{1.119664in}}{\pgfqpoint{1.681648in}{1.117350in}}{\pgfqpoint{1.687472in}{1.117350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135414in}{0.782977in}}%
\pgfpathcurveto{\pgfqpoint{1.141238in}{0.782977in}}{\pgfqpoint{1.146824in}{0.785291in}}{\pgfqpoint{1.150943in}{0.789409in}}%
\pgfpathcurveto{\pgfqpoint{1.155061in}{0.793527in}}{\pgfqpoint{1.157375in}{0.799114in}}{\pgfqpoint{1.157375in}{0.804937in}}%
\pgfpathcurveto{\pgfqpoint{1.157375in}{0.810761in}}{\pgfqpoint{1.155061in}{0.816348in}}{\pgfqpoint{1.150943in}{0.820466in}}%
\pgfpathcurveto{\pgfqpoint{1.146824in}{0.824584in}}{\pgfqpoint{1.141238in}{0.826898in}}{\pgfqpoint{1.135414in}{0.826898in}}%
\pgfpathcurveto{\pgfqpoint{1.129590in}{0.826898in}}{\pgfqpoint{1.124004in}{0.824584in}}{\pgfqpoint{1.119886in}{0.820466in}}%
\pgfpathcurveto{\pgfqpoint{1.115768in}{0.816348in}}{\pgfqpoint{1.113454in}{0.810761in}}{\pgfqpoint{1.113454in}{0.804937in}}%
\pgfpathcurveto{\pgfqpoint{1.113454in}{0.799114in}}{\pgfqpoint{1.115768in}{0.793527in}}{\pgfqpoint{1.119886in}{0.789409in}}%
\pgfpathcurveto{\pgfqpoint{1.124004in}{0.785291in}}{\pgfqpoint{1.129590in}{0.782977in}}{\pgfqpoint{1.135414in}{0.782977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688113in}{1.105303in}}%
\pgfpathcurveto{\pgfqpoint{1.693937in}{1.105303in}}{\pgfqpoint{1.699523in}{1.107617in}}{\pgfqpoint{1.703641in}{1.111735in}}%
\pgfpathcurveto{\pgfqpoint{1.707760in}{1.115853in}}{\pgfqpoint{1.710073in}{1.121439in}}{\pgfqpoint{1.710073in}{1.127263in}}%
\pgfpathcurveto{\pgfqpoint{1.710073in}{1.133087in}}{\pgfqpoint{1.707760in}{1.138673in}}{\pgfqpoint{1.703641in}{1.142791in}}%
\pgfpathcurveto{\pgfqpoint{1.699523in}{1.146909in}}{\pgfqpoint{1.693937in}{1.149223in}}{\pgfqpoint{1.688113in}{1.149223in}}%
\pgfpathcurveto{\pgfqpoint{1.682289in}{1.149223in}}{\pgfqpoint{1.676703in}{1.146909in}}{\pgfqpoint{1.672585in}{1.142791in}}%
\pgfpathcurveto{\pgfqpoint{1.668467in}{1.138673in}}{\pgfqpoint{1.666153in}{1.133087in}}{\pgfqpoint{1.666153in}{1.127263in}}%
\pgfpathcurveto{\pgfqpoint{1.666153in}{1.121439in}}{\pgfqpoint{1.668467in}{1.115853in}}{\pgfqpoint{1.672585in}{1.111735in}}%
\pgfpathcurveto{\pgfqpoint{1.676703in}{1.107617in}}{\pgfqpoint{1.682289in}{1.105303in}}{\pgfqpoint{1.688113in}{1.105303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295925in}{0.677779in}}%
\pgfpathcurveto{\pgfqpoint{1.301749in}{0.677779in}}{\pgfqpoint{1.307336in}{0.680093in}}{\pgfqpoint{1.311454in}{0.684211in}}%
\pgfpathcurveto{\pgfqpoint{1.315572in}{0.688329in}}{\pgfqpoint{1.317886in}{0.693915in}}{\pgfqpoint{1.317886in}{0.699739in}}%
\pgfpathcurveto{\pgfqpoint{1.317886in}{0.705563in}}{\pgfqpoint{1.315572in}{0.711149in}}{\pgfqpoint{1.311454in}{0.715267in}}%
\pgfpathcurveto{\pgfqpoint{1.307336in}{0.719386in}}{\pgfqpoint{1.301749in}{0.721699in}}{\pgfqpoint{1.295925in}{0.721699in}}%
\pgfpathcurveto{\pgfqpoint{1.290101in}{0.721699in}}{\pgfqpoint{1.284515in}{0.719386in}}{\pgfqpoint{1.280397in}{0.715267in}}%
\pgfpathcurveto{\pgfqpoint{1.276279in}{0.711149in}}{\pgfqpoint{1.273965in}{0.705563in}}{\pgfqpoint{1.273965in}{0.699739in}}%
\pgfpathcurveto{\pgfqpoint{1.273965in}{0.693915in}}{\pgfqpoint{1.276279in}{0.688329in}}{\pgfqpoint{1.280397in}{0.684211in}}%
\pgfpathcurveto{\pgfqpoint{1.284515in}{0.680093in}}{\pgfqpoint{1.290101in}{0.677779in}}{\pgfqpoint{1.295925in}{0.677779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684202in}{1.109893in}}%
\pgfpathcurveto{\pgfqpoint{1.690026in}{1.109893in}}{\pgfqpoint{1.695612in}{1.112207in}}{\pgfqpoint{1.699731in}{1.116325in}}%
\pgfpathcurveto{\pgfqpoint{1.703849in}{1.120443in}}{\pgfqpoint{1.706163in}{1.126029in}}{\pgfqpoint{1.706163in}{1.131853in}}%
\pgfpathcurveto{\pgfqpoint{1.706163in}{1.137677in}}{\pgfqpoint{1.703849in}{1.143263in}}{\pgfqpoint{1.699731in}{1.147381in}}%
\pgfpathcurveto{\pgfqpoint{1.695612in}{1.151499in}}{\pgfqpoint{1.690026in}{1.153813in}}{\pgfqpoint{1.684202in}{1.153813in}}%
\pgfpathcurveto{\pgfqpoint{1.678378in}{1.153813in}}{\pgfqpoint{1.672792in}{1.151499in}}{\pgfqpoint{1.668674in}{1.147381in}}%
\pgfpathcurveto{\pgfqpoint{1.664556in}{1.143263in}}{\pgfqpoint{1.662242in}{1.137677in}}{\pgfqpoint{1.662242in}{1.131853in}}%
\pgfpathcurveto{\pgfqpoint{1.662242in}{1.126029in}}{\pgfqpoint{1.664556in}{1.120443in}}{\pgfqpoint{1.668674in}{1.116325in}}%
\pgfpathcurveto{\pgfqpoint{1.672792in}{1.112207in}}{\pgfqpoint{1.678378in}{1.109893in}}{\pgfqpoint{1.684202in}{1.109893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675038in}{1.118457in}}%
\pgfpathcurveto{\pgfqpoint{1.680862in}{1.118457in}}{\pgfqpoint{1.686448in}{1.120771in}}{\pgfqpoint{1.690566in}{1.124889in}}%
\pgfpathcurveto{\pgfqpoint{1.694684in}{1.129007in}}{\pgfqpoint{1.696998in}{1.134593in}}{\pgfqpoint{1.696998in}{1.140417in}}%
\pgfpathcurveto{\pgfqpoint{1.696998in}{1.146241in}}{\pgfqpoint{1.694684in}{1.151827in}}{\pgfqpoint{1.690566in}{1.155945in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{1.160063in}}{\pgfqpoint{1.680862in}{1.162377in}}{\pgfqpoint{1.675038in}{1.162377in}}%
\pgfpathcurveto{\pgfqpoint{1.669214in}{1.162377in}}{\pgfqpoint{1.663628in}{1.160063in}}{\pgfqpoint{1.659510in}{1.155945in}}%
\pgfpathcurveto{\pgfqpoint{1.655392in}{1.151827in}}{\pgfqpoint{1.653078in}{1.146241in}}{\pgfqpoint{1.653078in}{1.140417in}}%
\pgfpathcurveto{\pgfqpoint{1.653078in}{1.134593in}}{\pgfqpoint{1.655392in}{1.129007in}}{\pgfqpoint{1.659510in}{1.124889in}}%
\pgfpathcurveto{\pgfqpoint{1.663628in}{1.120771in}}{\pgfqpoint{1.669214in}{1.118457in}}{\pgfqpoint{1.675038in}{1.118457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667707in}{1.127116in}}%
\pgfpathcurveto{\pgfqpoint{1.673530in}{1.127116in}}{\pgfqpoint{1.679117in}{1.129430in}}{\pgfqpoint{1.683235in}{1.133548in}}%
\pgfpathcurveto{\pgfqpoint{1.687353in}{1.137666in}}{\pgfqpoint{1.689667in}{1.143252in}}{\pgfqpoint{1.689667in}{1.149076in}}%
\pgfpathcurveto{\pgfqpoint{1.689667in}{1.154900in}}{\pgfqpoint{1.687353in}{1.160486in}}{\pgfqpoint{1.683235in}{1.164604in}}%
\pgfpathcurveto{\pgfqpoint{1.679117in}{1.168722in}}{\pgfqpoint{1.673530in}{1.171036in}}{\pgfqpoint{1.667707in}{1.171036in}}%
\pgfpathcurveto{\pgfqpoint{1.661883in}{1.171036in}}{\pgfqpoint{1.656296in}{1.168722in}}{\pgfqpoint{1.652178in}{1.164604in}}%
\pgfpathcurveto{\pgfqpoint{1.648060in}{1.160486in}}{\pgfqpoint{1.645746in}{1.154900in}}{\pgfqpoint{1.645746in}{1.149076in}}%
\pgfpathcurveto{\pgfqpoint{1.645746in}{1.143252in}}{\pgfqpoint{1.648060in}{1.137666in}}{\pgfqpoint{1.652178in}{1.133548in}}%
\pgfpathcurveto{\pgfqpoint{1.656296in}{1.129430in}}{\pgfqpoint{1.661883in}{1.127116in}}{\pgfqpoint{1.667707in}{1.127116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124584in}{0.888146in}}%
\pgfpathcurveto{\pgfqpoint{1.130408in}{0.888146in}}{\pgfqpoint{1.135994in}{0.890460in}}{\pgfqpoint{1.140112in}{0.894578in}}%
\pgfpathcurveto{\pgfqpoint{1.144230in}{0.898696in}}{\pgfqpoint{1.146544in}{0.904282in}}{\pgfqpoint{1.146544in}{0.910106in}}%
\pgfpathcurveto{\pgfqpoint{1.146544in}{0.915930in}}{\pgfqpoint{1.144230in}{0.921516in}}{\pgfqpoint{1.140112in}{0.925635in}}%
\pgfpathcurveto{\pgfqpoint{1.135994in}{0.929753in}}{\pgfqpoint{1.130408in}{0.932067in}}{\pgfqpoint{1.124584in}{0.932067in}}%
\pgfpathcurveto{\pgfqpoint{1.118760in}{0.932067in}}{\pgfqpoint{1.113174in}{0.929753in}}{\pgfqpoint{1.109055in}{0.925635in}}%
\pgfpathcurveto{\pgfqpoint{1.104937in}{0.921516in}}{\pgfqpoint{1.102623in}{0.915930in}}{\pgfqpoint{1.102623in}{0.910106in}}%
\pgfpathcurveto{\pgfqpoint{1.102623in}{0.904282in}}{\pgfqpoint{1.104937in}{0.898696in}}{\pgfqpoint{1.109055in}{0.894578in}}%
\pgfpathcurveto{\pgfqpoint{1.113174in}{0.890460in}}{\pgfqpoint{1.118760in}{0.888146in}}{\pgfqpoint{1.124584in}{0.888146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906175in}{0.257401in}}%
\pgfpathcurveto{\pgfqpoint{0.911999in}{0.257401in}}{\pgfqpoint{0.917585in}{0.259715in}}{\pgfqpoint{0.921703in}{0.263833in}}%
\pgfpathcurveto{\pgfqpoint{0.925822in}{0.267951in}}{\pgfqpoint{0.928135in}{0.273538in}}{\pgfqpoint{0.928135in}{0.279361in}}%
\pgfpathcurveto{\pgfqpoint{0.928135in}{0.285185in}}{\pgfqpoint{0.925822in}{0.290772in}}{\pgfqpoint{0.921703in}{0.294890in}}%
\pgfpathcurveto{\pgfqpoint{0.917585in}{0.299008in}}{\pgfqpoint{0.911999in}{0.301322in}}{\pgfqpoint{0.906175in}{0.301322in}}%
\pgfpathcurveto{\pgfqpoint{0.900351in}{0.301322in}}{\pgfqpoint{0.894765in}{0.299008in}}{\pgfqpoint{0.890647in}{0.294890in}}%
\pgfpathcurveto{\pgfqpoint{0.886529in}{0.290772in}}{\pgfqpoint{0.884215in}{0.285185in}}{\pgfqpoint{0.884215in}{0.279361in}}%
\pgfpathcurveto{\pgfqpoint{0.884215in}{0.273538in}}{\pgfqpoint{0.886529in}{0.267951in}}{\pgfqpoint{0.890647in}{0.263833in}}%
\pgfpathcurveto{\pgfqpoint{0.894765in}{0.259715in}}{\pgfqpoint{0.900351in}{0.257401in}}{\pgfqpoint{0.906175in}{0.257401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684879in}{1.121948in}}%
\pgfpathcurveto{\pgfqpoint{1.690703in}{1.121948in}}{\pgfqpoint{1.696289in}{1.124262in}}{\pgfqpoint{1.700407in}{1.128380in}}%
\pgfpathcurveto{\pgfqpoint{1.704525in}{1.132498in}}{\pgfqpoint{1.706839in}{1.138085in}}{\pgfqpoint{1.706839in}{1.143909in}}%
\pgfpathcurveto{\pgfqpoint{1.706839in}{1.149733in}}{\pgfqpoint{1.704525in}{1.155319in}}{\pgfqpoint{1.700407in}{1.159437in}}%
\pgfpathcurveto{\pgfqpoint{1.696289in}{1.163555in}}{\pgfqpoint{1.690703in}{1.165869in}}{\pgfqpoint{1.684879in}{1.165869in}}%
\pgfpathcurveto{\pgfqpoint{1.679055in}{1.165869in}}{\pgfqpoint{1.673469in}{1.163555in}}{\pgfqpoint{1.669351in}{1.159437in}}%
\pgfpathcurveto{\pgfqpoint{1.665233in}{1.155319in}}{\pgfqpoint{1.662919in}{1.149733in}}{\pgfqpoint{1.662919in}{1.143909in}}%
\pgfpathcurveto{\pgfqpoint{1.662919in}{1.138085in}}{\pgfqpoint{1.665233in}{1.132498in}}{\pgfqpoint{1.669351in}{1.128380in}}%
\pgfpathcurveto{\pgfqpoint{1.673469in}{1.124262in}}{\pgfqpoint{1.679055in}{1.121948in}}{\pgfqpoint{1.684879in}{1.121948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134744in}{0.881093in}}%
\pgfpathcurveto{\pgfqpoint{1.140568in}{0.881093in}}{\pgfqpoint{1.146154in}{0.883406in}}{\pgfqpoint{1.150272in}{0.887525in}}%
\pgfpathcurveto{\pgfqpoint{1.154391in}{0.891643in}}{\pgfqpoint{1.156705in}{0.897229in}}{\pgfqpoint{1.156705in}{0.903053in}}%
\pgfpathcurveto{\pgfqpoint{1.156705in}{0.908877in}}{\pgfqpoint{1.154391in}{0.914463in}}{\pgfqpoint{1.150272in}{0.918581in}}%
\pgfpathcurveto{\pgfqpoint{1.146154in}{0.922699in}}{\pgfqpoint{1.140568in}{0.925013in}}{\pgfqpoint{1.134744in}{0.925013in}}%
\pgfpathcurveto{\pgfqpoint{1.128920in}{0.925013in}}{\pgfqpoint{1.123334in}{0.922699in}}{\pgfqpoint{1.119216in}{0.918581in}}%
\pgfpathcurveto{\pgfqpoint{1.115098in}{0.914463in}}{\pgfqpoint{1.112784in}{0.908877in}}{\pgfqpoint{1.112784in}{0.903053in}}%
\pgfpathcurveto{\pgfqpoint{1.112784in}{0.897229in}}{\pgfqpoint{1.115098in}{0.891643in}}{\pgfqpoint{1.119216in}{0.887525in}}%
\pgfpathcurveto{\pgfqpoint{1.123334in}{0.883406in}}{\pgfqpoint{1.128920in}{0.881093in}}{\pgfqpoint{1.134744in}{0.881093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113028in}{0.962612in}}%
\pgfpathcurveto{\pgfqpoint{1.118852in}{0.962612in}}{\pgfqpoint{1.124438in}{0.964926in}}{\pgfqpoint{1.128557in}{0.969044in}}%
\pgfpathcurveto{\pgfqpoint{1.132675in}{0.973162in}}{\pgfqpoint{1.134989in}{0.978749in}}{\pgfqpoint{1.134989in}{0.984572in}}%
\pgfpathcurveto{\pgfqpoint{1.134989in}{0.990396in}}{\pgfqpoint{1.132675in}{0.995983in}}{\pgfqpoint{1.128557in}{1.000101in}}%
\pgfpathcurveto{\pgfqpoint{1.124438in}{1.004219in}}{\pgfqpoint{1.118852in}{1.006533in}}{\pgfqpoint{1.113028in}{1.006533in}}%
\pgfpathcurveto{\pgfqpoint{1.107204in}{1.006533in}}{\pgfqpoint{1.101618in}{1.004219in}}{\pgfqpoint{1.097500in}{1.000101in}}%
\pgfpathcurveto{\pgfqpoint{1.093382in}{0.995983in}}{\pgfqpoint{1.091068in}{0.990396in}}{\pgfqpoint{1.091068in}{0.984572in}}%
\pgfpathcurveto{\pgfqpoint{1.091068in}{0.978749in}}{\pgfqpoint{1.093382in}{0.973162in}}{\pgfqpoint{1.097500in}{0.969044in}}%
\pgfpathcurveto{\pgfqpoint{1.101618in}{0.964926in}}{\pgfqpoint{1.107204in}{0.962612in}}{\pgfqpoint{1.113028in}{0.962612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666168in}{1.128513in}}%
\pgfpathcurveto{\pgfqpoint{1.671992in}{1.128513in}}{\pgfqpoint{1.677578in}{1.130827in}}{\pgfqpoint{1.681696in}{1.134945in}}%
\pgfpathcurveto{\pgfqpoint{1.685814in}{1.139063in}}{\pgfqpoint{1.688128in}{1.144649in}}{\pgfqpoint{1.688128in}{1.150473in}}%
\pgfpathcurveto{\pgfqpoint{1.688128in}{1.156297in}}{\pgfqpoint{1.685814in}{1.161883in}}{\pgfqpoint{1.681696in}{1.166002in}}%
\pgfpathcurveto{\pgfqpoint{1.677578in}{1.170120in}}{\pgfqpoint{1.671992in}{1.172434in}}{\pgfqpoint{1.666168in}{1.172434in}}%
\pgfpathcurveto{\pgfqpoint{1.660344in}{1.172434in}}{\pgfqpoint{1.654758in}{1.170120in}}{\pgfqpoint{1.650640in}{1.166002in}}%
\pgfpathcurveto{\pgfqpoint{1.646522in}{1.161883in}}{\pgfqpoint{1.644208in}{1.156297in}}{\pgfqpoint{1.644208in}{1.150473in}}%
\pgfpathcurveto{\pgfqpoint{1.644208in}{1.144649in}}{\pgfqpoint{1.646522in}{1.139063in}}{\pgfqpoint{1.650640in}{1.134945in}}%
\pgfpathcurveto{\pgfqpoint{1.654758in}{1.130827in}}{\pgfqpoint{1.660344in}{1.128513in}}{\pgfqpoint{1.666168in}{1.128513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667079in}{1.120834in}}%
\pgfpathcurveto{\pgfqpoint{1.672903in}{1.120834in}}{\pgfqpoint{1.678489in}{1.123147in}}{\pgfqpoint{1.682607in}{1.127266in}}%
\pgfpathcurveto{\pgfqpoint{1.686725in}{1.131384in}}{\pgfqpoint{1.689039in}{1.136970in}}{\pgfqpoint{1.689039in}{1.142794in}}%
\pgfpathcurveto{\pgfqpoint{1.689039in}{1.148618in}}{\pgfqpoint{1.686725in}{1.154204in}}{\pgfqpoint{1.682607in}{1.158322in}}%
\pgfpathcurveto{\pgfqpoint{1.678489in}{1.162440in}}{\pgfqpoint{1.672903in}{1.164754in}}{\pgfqpoint{1.667079in}{1.164754in}}%
\pgfpathcurveto{\pgfqpoint{1.661255in}{1.164754in}}{\pgfqpoint{1.655669in}{1.162440in}}{\pgfqpoint{1.651550in}{1.158322in}}%
\pgfpathcurveto{\pgfqpoint{1.647432in}{1.154204in}}{\pgfqpoint{1.645118in}{1.148618in}}{\pgfqpoint{1.645118in}{1.142794in}}%
\pgfpathcurveto{\pgfqpoint{1.645118in}{1.136970in}}{\pgfqpoint{1.647432in}{1.131384in}}{\pgfqpoint{1.651550in}{1.127266in}}%
\pgfpathcurveto{\pgfqpoint{1.655669in}{1.123147in}}{\pgfqpoint{1.661255in}{1.120834in}}{\pgfqpoint{1.667079in}{1.120834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673091in}{1.108033in}}%
\pgfpathcurveto{\pgfqpoint{1.678915in}{1.108033in}}{\pgfqpoint{1.684501in}{1.110347in}}{\pgfqpoint{1.688619in}{1.114465in}}%
\pgfpathcurveto{\pgfqpoint{1.692737in}{1.118584in}}{\pgfqpoint{1.695051in}{1.124170in}}{\pgfqpoint{1.695051in}{1.129994in}}%
\pgfpathcurveto{\pgfqpoint{1.695051in}{1.135818in}}{\pgfqpoint{1.692737in}{1.141404in}}{\pgfqpoint{1.688619in}{1.145522in}}%
\pgfpathcurveto{\pgfqpoint{1.684501in}{1.149640in}}{\pgfqpoint{1.678915in}{1.151954in}}{\pgfqpoint{1.673091in}{1.151954in}}%
\pgfpathcurveto{\pgfqpoint{1.667267in}{1.151954in}}{\pgfqpoint{1.661681in}{1.149640in}}{\pgfqpoint{1.657563in}{1.145522in}}%
\pgfpathcurveto{\pgfqpoint{1.653445in}{1.141404in}}{\pgfqpoint{1.651131in}{1.135818in}}{\pgfqpoint{1.651131in}{1.129994in}}%
\pgfpathcurveto{\pgfqpoint{1.651131in}{1.124170in}}{\pgfqpoint{1.653445in}{1.118584in}}{\pgfqpoint{1.657563in}{1.114465in}}%
\pgfpathcurveto{\pgfqpoint{1.661681in}{1.110347in}}{\pgfqpoint{1.667267in}{1.108033in}}{\pgfqpoint{1.673091in}{1.108033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128830in}{0.791071in}}%
\pgfpathcurveto{\pgfqpoint{1.134654in}{0.791071in}}{\pgfqpoint{1.140240in}{0.793385in}}{\pgfqpoint{1.144358in}{0.797503in}}%
\pgfpathcurveto{\pgfqpoint{1.148477in}{0.801621in}}{\pgfqpoint{1.150790in}{0.807207in}}{\pgfqpoint{1.150790in}{0.813031in}}%
\pgfpathcurveto{\pgfqpoint{1.150790in}{0.818855in}}{\pgfqpoint{1.148477in}{0.824441in}}{\pgfqpoint{1.144358in}{0.828559in}}%
\pgfpathcurveto{\pgfqpoint{1.140240in}{0.832677in}}{\pgfqpoint{1.134654in}{0.834991in}}{\pgfqpoint{1.128830in}{0.834991in}}%
\pgfpathcurveto{\pgfqpoint{1.123006in}{0.834991in}}{\pgfqpoint{1.117420in}{0.832677in}}{\pgfqpoint{1.113302in}{0.828559in}}%
\pgfpathcurveto{\pgfqpoint{1.109184in}{0.824441in}}{\pgfqpoint{1.106870in}{0.818855in}}{\pgfqpoint{1.106870in}{0.813031in}}%
\pgfpathcurveto{\pgfqpoint{1.106870in}{0.807207in}}{\pgfqpoint{1.109184in}{0.801621in}}{\pgfqpoint{1.113302in}{0.797503in}}%
\pgfpathcurveto{\pgfqpoint{1.117420in}{0.793385in}}{\pgfqpoint{1.123006in}{0.791071in}}{\pgfqpoint{1.128830in}{0.791071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131397in}{0.877275in}}%
\pgfpathcurveto{\pgfqpoint{1.137221in}{0.877275in}}{\pgfqpoint{1.142807in}{0.879589in}}{\pgfqpoint{1.146926in}{0.883707in}}%
\pgfpathcurveto{\pgfqpoint{1.151044in}{0.887825in}}{\pgfqpoint{1.153358in}{0.893412in}}{\pgfqpoint{1.153358in}{0.899235in}}%
\pgfpathcurveto{\pgfqpoint{1.153358in}{0.905059in}}{\pgfqpoint{1.151044in}{0.910646in}}{\pgfqpoint{1.146926in}{0.914764in}}%
\pgfpathcurveto{\pgfqpoint{1.142807in}{0.918882in}}{\pgfqpoint{1.137221in}{0.921196in}}{\pgfqpoint{1.131397in}{0.921196in}}%
\pgfpathcurveto{\pgfqpoint{1.125573in}{0.921196in}}{\pgfqpoint{1.119987in}{0.918882in}}{\pgfqpoint{1.115869in}{0.914764in}}%
\pgfpathcurveto{\pgfqpoint{1.111751in}{0.910646in}}{\pgfqpoint{1.109437in}{0.905059in}}{\pgfqpoint{1.109437in}{0.899235in}}%
\pgfpathcurveto{\pgfqpoint{1.109437in}{0.893412in}}{\pgfqpoint{1.111751in}{0.887825in}}{\pgfqpoint{1.115869in}{0.883707in}}%
\pgfpathcurveto{\pgfqpoint{1.119987in}{0.879589in}}{\pgfqpoint{1.125573in}{0.877275in}}{\pgfqpoint{1.131397in}{0.877275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329683in}{0.762726in}}%
\pgfpathcurveto{\pgfqpoint{1.335507in}{0.762726in}}{\pgfqpoint{1.341093in}{0.765040in}}{\pgfqpoint{1.345211in}{0.769158in}}%
\pgfpathcurveto{\pgfqpoint{1.349329in}{0.773276in}}{\pgfqpoint{1.351643in}{0.778862in}}{\pgfqpoint{1.351643in}{0.784686in}}%
\pgfpathcurveto{\pgfqpoint{1.351643in}{0.790510in}}{\pgfqpoint{1.349329in}{0.796097in}}{\pgfqpoint{1.345211in}{0.800215in}}%
\pgfpathcurveto{\pgfqpoint{1.341093in}{0.804333in}}{\pgfqpoint{1.335507in}{0.806647in}}{\pgfqpoint{1.329683in}{0.806647in}}%
\pgfpathcurveto{\pgfqpoint{1.323859in}{0.806647in}}{\pgfqpoint{1.318273in}{0.804333in}}{\pgfqpoint{1.314155in}{0.800215in}}%
\pgfpathcurveto{\pgfqpoint{1.310036in}{0.796097in}}{\pgfqpoint{1.307723in}{0.790510in}}{\pgfqpoint{1.307723in}{0.784686in}}%
\pgfpathcurveto{\pgfqpoint{1.307723in}{0.778862in}}{\pgfqpoint{1.310036in}{0.773276in}}{\pgfqpoint{1.314155in}{0.769158in}}%
\pgfpathcurveto{\pgfqpoint{1.318273in}{0.765040in}}{\pgfqpoint{1.323859in}{0.762726in}}{\pgfqpoint{1.329683in}{0.762726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369699in}{0.806637in}}%
\pgfpathcurveto{\pgfqpoint{1.375523in}{0.806637in}}{\pgfqpoint{1.381110in}{0.808950in}}{\pgfqpoint{1.385228in}{0.813069in}}%
\pgfpathcurveto{\pgfqpoint{1.389346in}{0.817187in}}{\pgfqpoint{1.391660in}{0.822773in}}{\pgfqpoint{1.391660in}{0.828597in}}%
\pgfpathcurveto{\pgfqpoint{1.391660in}{0.834421in}}{\pgfqpoint{1.389346in}{0.840007in}}{\pgfqpoint{1.385228in}{0.844125in}}%
\pgfpathcurveto{\pgfqpoint{1.381110in}{0.848243in}}{\pgfqpoint{1.375523in}{0.850557in}}{\pgfqpoint{1.369699in}{0.850557in}}%
\pgfpathcurveto{\pgfqpoint{1.363876in}{0.850557in}}{\pgfqpoint{1.358289in}{0.848243in}}{\pgfqpoint{1.354171in}{0.844125in}}%
\pgfpathcurveto{\pgfqpoint{1.350053in}{0.840007in}}{\pgfqpoint{1.347739in}{0.834421in}}{\pgfqpoint{1.347739in}{0.828597in}}%
\pgfpathcurveto{\pgfqpoint{1.347739in}{0.822773in}}{\pgfqpoint{1.350053in}{0.817187in}}{\pgfqpoint{1.354171in}{0.813069in}}%
\pgfpathcurveto{\pgfqpoint{1.358289in}{0.808950in}}{\pgfqpoint{1.363876in}{0.806637in}}{\pgfqpoint{1.369699in}{0.806637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212782in}{0.883248in}}%
\pgfpathcurveto{\pgfqpoint{1.218606in}{0.883248in}}{\pgfqpoint{1.224192in}{0.885562in}}{\pgfqpoint{1.228310in}{0.889680in}}%
\pgfpathcurveto{\pgfqpoint{1.232428in}{0.893799in}}{\pgfqpoint{1.234742in}{0.899385in}}{\pgfqpoint{1.234742in}{0.905209in}}%
\pgfpathcurveto{\pgfqpoint{1.234742in}{0.911033in}}{\pgfqpoint{1.232428in}{0.916619in}}{\pgfqpoint{1.228310in}{0.920737in}}%
\pgfpathcurveto{\pgfqpoint{1.224192in}{0.924855in}}{\pgfqpoint{1.218606in}{0.927169in}}{\pgfqpoint{1.212782in}{0.927169in}}%
\pgfpathcurveto{\pgfqpoint{1.206958in}{0.927169in}}{\pgfqpoint{1.201371in}{0.924855in}}{\pgfqpoint{1.197253in}{0.920737in}}%
\pgfpathcurveto{\pgfqpoint{1.193135in}{0.916619in}}{\pgfqpoint{1.190821in}{0.911033in}}{\pgfqpoint{1.190821in}{0.905209in}}%
\pgfpathcurveto{\pgfqpoint{1.190821in}{0.899385in}}{\pgfqpoint{1.193135in}{0.893799in}}{\pgfqpoint{1.197253in}{0.889680in}}%
\pgfpathcurveto{\pgfqpoint{1.201371in}{0.885562in}}{\pgfqpoint{1.206958in}{0.883248in}}{\pgfqpoint{1.212782in}{0.883248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325933in}{0.551565in}}%
\pgfpathcurveto{\pgfqpoint{1.331757in}{0.551565in}}{\pgfqpoint{1.337343in}{0.553878in}}{\pgfqpoint{1.341461in}{0.557997in}}%
\pgfpathcurveto{\pgfqpoint{1.345579in}{0.562115in}}{\pgfqpoint{1.347893in}{0.567701in}}{\pgfqpoint{1.347893in}{0.573525in}}%
\pgfpathcurveto{\pgfqpoint{1.347893in}{0.579349in}}{\pgfqpoint{1.345579in}{0.584935in}}{\pgfqpoint{1.341461in}{0.589053in}}%
\pgfpathcurveto{\pgfqpoint{1.337343in}{0.593171in}}{\pgfqpoint{1.331757in}{0.595485in}}{\pgfqpoint{1.325933in}{0.595485in}}%
\pgfpathcurveto{\pgfqpoint{1.320109in}{0.595485in}}{\pgfqpoint{1.314523in}{0.593171in}}{\pgfqpoint{1.310404in}{0.589053in}}%
\pgfpathcurveto{\pgfqpoint{1.306286in}{0.584935in}}{\pgfqpoint{1.303972in}{0.579349in}}{\pgfqpoint{1.303972in}{0.573525in}}%
\pgfpathcurveto{\pgfqpoint{1.303972in}{0.567701in}}{\pgfqpoint{1.306286in}{0.562115in}}{\pgfqpoint{1.310404in}{0.557997in}}%
\pgfpathcurveto{\pgfqpoint{1.314523in}{0.553878in}}{\pgfqpoint{1.320109in}{0.551565in}}{\pgfqpoint{1.325933in}{0.551565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630918in}{1.115961in}}%
\pgfpathcurveto{\pgfqpoint{1.636742in}{1.115961in}}{\pgfqpoint{1.642328in}{1.118275in}}{\pgfqpoint{1.646446in}{1.122393in}}%
\pgfpathcurveto{\pgfqpoint{1.650564in}{1.126511in}}{\pgfqpoint{1.652878in}{1.132098in}}{\pgfqpoint{1.652878in}{1.137922in}}%
\pgfpathcurveto{\pgfqpoint{1.652878in}{1.143746in}}{\pgfqpoint{1.650564in}{1.149332in}}{\pgfqpoint{1.646446in}{1.153450in}}%
\pgfpathcurveto{\pgfqpoint{1.642328in}{1.157568in}}{\pgfqpoint{1.636742in}{1.159882in}}{\pgfqpoint{1.630918in}{1.159882in}}%
\pgfpathcurveto{\pgfqpoint{1.625094in}{1.159882in}}{\pgfqpoint{1.619508in}{1.157568in}}{\pgfqpoint{1.615390in}{1.153450in}}%
\pgfpathcurveto{\pgfqpoint{1.611272in}{1.149332in}}{\pgfqpoint{1.608958in}{1.143746in}}{\pgfqpoint{1.608958in}{1.137922in}}%
\pgfpathcurveto{\pgfqpoint{1.608958in}{1.132098in}}{\pgfqpoint{1.611272in}{1.126511in}}{\pgfqpoint{1.615390in}{1.122393in}}%
\pgfpathcurveto{\pgfqpoint{1.619508in}{1.118275in}}{\pgfqpoint{1.625094in}{1.115961in}}{\pgfqpoint{1.630918in}{1.115961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631714in}{1.107793in}}%
\pgfpathcurveto{\pgfqpoint{1.637538in}{1.107793in}}{\pgfqpoint{1.643124in}{1.110107in}}{\pgfqpoint{1.647242in}{1.114225in}}%
\pgfpathcurveto{\pgfqpoint{1.651361in}{1.118343in}}{\pgfqpoint{1.653674in}{1.123930in}}{\pgfqpoint{1.653674in}{1.129753in}}%
\pgfpathcurveto{\pgfqpoint{1.653674in}{1.135577in}}{\pgfqpoint{1.651361in}{1.141164in}}{\pgfqpoint{1.647242in}{1.145282in}}%
\pgfpathcurveto{\pgfqpoint{1.643124in}{1.149400in}}{\pgfqpoint{1.637538in}{1.151714in}}{\pgfqpoint{1.631714in}{1.151714in}}%
\pgfpathcurveto{\pgfqpoint{1.625890in}{1.151714in}}{\pgfqpoint{1.620304in}{1.149400in}}{\pgfqpoint{1.616186in}{1.145282in}}%
\pgfpathcurveto{\pgfqpoint{1.612068in}{1.141164in}}{\pgfqpoint{1.609754in}{1.135577in}}{\pgfqpoint{1.609754in}{1.129753in}}%
\pgfpathcurveto{\pgfqpoint{1.609754in}{1.123930in}}{\pgfqpoint{1.612068in}{1.118343in}}{\pgfqpoint{1.616186in}{1.114225in}}%
\pgfpathcurveto{\pgfqpoint{1.620304in}{1.110107in}}{\pgfqpoint{1.625890in}{1.107793in}}{\pgfqpoint{1.631714in}{1.107793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084497in}{0.933880in}}%
\pgfpathcurveto{\pgfqpoint{1.090321in}{0.933880in}}{\pgfqpoint{1.095907in}{0.936194in}}{\pgfqpoint{1.100025in}{0.940312in}}%
\pgfpathcurveto{\pgfqpoint{1.104144in}{0.944431in}}{\pgfqpoint{1.106457in}{0.950017in}}{\pgfqpoint{1.106457in}{0.955841in}}%
\pgfpathcurveto{\pgfqpoint{1.106457in}{0.961665in}}{\pgfqpoint{1.104144in}{0.967251in}}{\pgfqpoint{1.100025in}{0.971369in}}%
\pgfpathcurveto{\pgfqpoint{1.095907in}{0.975487in}}{\pgfqpoint{1.090321in}{0.977801in}}{\pgfqpoint{1.084497in}{0.977801in}}%
\pgfpathcurveto{\pgfqpoint{1.078673in}{0.977801in}}{\pgfqpoint{1.073087in}{0.975487in}}{\pgfqpoint{1.068969in}{0.971369in}}%
\pgfpathcurveto{\pgfqpoint{1.064851in}{0.967251in}}{\pgfqpoint{1.062537in}{0.961665in}}{\pgfqpoint{1.062537in}{0.955841in}}%
\pgfpathcurveto{\pgfqpoint{1.062537in}{0.950017in}}{\pgfqpoint{1.064851in}{0.944431in}}{\pgfqpoint{1.068969in}{0.940312in}}%
\pgfpathcurveto{\pgfqpoint{1.073087in}{0.936194in}}{\pgfqpoint{1.078673in}{0.933880in}}{\pgfqpoint{1.084497in}{0.933880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640511in}{1.106181in}}%
\pgfpathcurveto{\pgfqpoint{1.646335in}{1.106181in}}{\pgfqpoint{1.651921in}{1.108495in}}{\pgfqpoint{1.656039in}{1.112613in}}%
\pgfpathcurveto{\pgfqpoint{1.660157in}{1.116731in}}{\pgfqpoint{1.662471in}{1.122317in}}{\pgfqpoint{1.662471in}{1.128141in}}%
\pgfpathcurveto{\pgfqpoint{1.662471in}{1.133965in}}{\pgfqpoint{1.660157in}{1.139551in}}{\pgfqpoint{1.656039in}{1.143669in}}%
\pgfpathcurveto{\pgfqpoint{1.651921in}{1.147787in}}{\pgfqpoint{1.646335in}{1.150101in}}{\pgfqpoint{1.640511in}{1.150101in}}%
\pgfpathcurveto{\pgfqpoint{1.634687in}{1.150101in}}{\pgfqpoint{1.629101in}{1.147787in}}{\pgfqpoint{1.624983in}{1.143669in}}%
\pgfpathcurveto{\pgfqpoint{1.620865in}{1.139551in}}{\pgfqpoint{1.618551in}{1.133965in}}{\pgfqpoint{1.618551in}{1.128141in}}%
\pgfpathcurveto{\pgfqpoint{1.618551in}{1.122317in}}{\pgfqpoint{1.620865in}{1.116731in}}{\pgfqpoint{1.624983in}{1.112613in}}%
\pgfpathcurveto{\pgfqpoint{1.629101in}{1.108495in}}{\pgfqpoint{1.634687in}{1.106181in}}{\pgfqpoint{1.640511in}{1.106181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634842in}{1.106732in}}%
\pgfpathcurveto{\pgfqpoint{1.640666in}{1.106732in}}{\pgfqpoint{1.646252in}{1.109046in}}{\pgfqpoint{1.650370in}{1.113164in}}%
\pgfpathcurveto{\pgfqpoint{1.654488in}{1.117282in}}{\pgfqpoint{1.656802in}{1.122868in}}{\pgfqpoint{1.656802in}{1.128692in}}%
\pgfpathcurveto{\pgfqpoint{1.656802in}{1.134516in}}{\pgfqpoint{1.654488in}{1.140102in}}{\pgfqpoint{1.650370in}{1.144221in}}%
\pgfpathcurveto{\pgfqpoint{1.646252in}{1.148339in}}{\pgfqpoint{1.640666in}{1.150653in}}{\pgfqpoint{1.634842in}{1.150653in}}%
\pgfpathcurveto{\pgfqpoint{1.629018in}{1.150653in}}{\pgfqpoint{1.623432in}{1.148339in}}{\pgfqpoint{1.619314in}{1.144221in}}%
\pgfpathcurveto{\pgfqpoint{1.615195in}{1.140102in}}{\pgfqpoint{1.612882in}{1.134516in}}{\pgfqpoint{1.612882in}{1.128692in}}%
\pgfpathcurveto{\pgfqpoint{1.612882in}{1.122868in}}{\pgfqpoint{1.615195in}{1.117282in}}{\pgfqpoint{1.619314in}{1.113164in}}%
\pgfpathcurveto{\pgfqpoint{1.623432in}{1.109046in}}{\pgfqpoint{1.629018in}{1.106732in}}{\pgfqpoint{1.634842in}{1.106732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265080in}{0.681616in}}%
\pgfpathcurveto{\pgfqpoint{1.270904in}{0.681616in}}{\pgfqpoint{1.276490in}{0.683930in}}{\pgfqpoint{1.280608in}{0.688048in}}%
\pgfpathcurveto{\pgfqpoint{1.284726in}{0.692166in}}{\pgfqpoint{1.287040in}{0.697752in}}{\pgfqpoint{1.287040in}{0.703576in}}%
\pgfpathcurveto{\pgfqpoint{1.287040in}{0.709400in}}{\pgfqpoint{1.284726in}{0.714986in}}{\pgfqpoint{1.280608in}{0.719104in}}%
\pgfpathcurveto{\pgfqpoint{1.276490in}{0.723222in}}{\pgfqpoint{1.270904in}{0.725536in}}{\pgfqpoint{1.265080in}{0.725536in}}%
\pgfpathcurveto{\pgfqpoint{1.259256in}{0.725536in}}{\pgfqpoint{1.253670in}{0.723222in}}{\pgfqpoint{1.249551in}{0.719104in}}%
\pgfpathcurveto{\pgfqpoint{1.245433in}{0.714986in}}{\pgfqpoint{1.243119in}{0.709400in}}{\pgfqpoint{1.243119in}{0.703576in}}%
\pgfpathcurveto{\pgfqpoint{1.243119in}{0.697752in}}{\pgfqpoint{1.245433in}{0.692166in}}{\pgfqpoint{1.249551in}{0.688048in}}%
\pgfpathcurveto{\pgfqpoint{1.253670in}{0.683930in}}{\pgfqpoint{1.259256in}{0.681616in}}{\pgfqpoint{1.265080in}{0.681616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483255in}{0.563807in}}%
\pgfpathcurveto{\pgfqpoint{0.489079in}{0.563807in}}{\pgfqpoint{0.494665in}{0.566121in}}{\pgfqpoint{0.498784in}{0.570239in}}%
\pgfpathcurveto{\pgfqpoint{0.502902in}{0.574357in}}{\pgfqpoint{0.505216in}{0.579944in}}{\pgfqpoint{0.505216in}{0.585767in}}%
\pgfpathcurveto{\pgfqpoint{0.505216in}{0.591591in}}{\pgfqpoint{0.502902in}{0.597178in}}{\pgfqpoint{0.498784in}{0.601296in}}%
\pgfpathcurveto{\pgfqpoint{0.494665in}{0.605414in}}{\pgfqpoint{0.489079in}{0.607728in}}{\pgfqpoint{0.483255in}{0.607728in}}%
\pgfpathcurveto{\pgfqpoint{0.477431in}{0.607728in}}{\pgfqpoint{0.471845in}{0.605414in}}{\pgfqpoint{0.467727in}{0.601296in}}%
\pgfpathcurveto{\pgfqpoint{0.463609in}{0.597178in}}{\pgfqpoint{0.461295in}{0.591591in}}{\pgfqpoint{0.461295in}{0.585767in}}%
\pgfpathcurveto{\pgfqpoint{0.461295in}{0.579944in}}{\pgfqpoint{0.463609in}{0.574357in}}{\pgfqpoint{0.467727in}{0.570239in}}%
\pgfpathcurveto{\pgfqpoint{0.471845in}{0.566121in}}{\pgfqpoint{0.477431in}{0.563807in}}{\pgfqpoint{0.483255in}{0.563807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664084in}{1.052026in}}%
\pgfpathcurveto{\pgfqpoint{1.669908in}{1.052026in}}{\pgfqpoint{1.675495in}{1.054340in}}{\pgfqpoint{1.679613in}{1.058458in}}%
\pgfpathcurveto{\pgfqpoint{1.683731in}{1.062576in}}{\pgfqpoint{1.686045in}{1.068163in}}{\pgfqpoint{1.686045in}{1.073987in}}%
\pgfpathcurveto{\pgfqpoint{1.686045in}{1.079810in}}{\pgfqpoint{1.683731in}{1.085397in}}{\pgfqpoint{1.679613in}{1.089515in}}%
\pgfpathcurveto{\pgfqpoint{1.675495in}{1.093633in}}{\pgfqpoint{1.669908in}{1.095947in}}{\pgfqpoint{1.664084in}{1.095947in}}%
\pgfpathcurveto{\pgfqpoint{1.658261in}{1.095947in}}{\pgfqpoint{1.652674in}{1.093633in}}{\pgfqpoint{1.648556in}{1.089515in}}%
\pgfpathcurveto{\pgfqpoint{1.644438in}{1.085397in}}{\pgfqpoint{1.642124in}{1.079810in}}{\pgfqpoint{1.642124in}{1.073987in}}%
\pgfpathcurveto{\pgfqpoint{1.642124in}{1.068163in}}{\pgfqpoint{1.644438in}{1.062576in}}{\pgfqpoint{1.648556in}{1.058458in}}%
\pgfpathcurveto{\pgfqpoint{1.652674in}{1.054340in}}{\pgfqpoint{1.658261in}{1.052026in}}{\pgfqpoint{1.664084in}{1.052026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669231in}{1.038844in}}%
\pgfpathcurveto{\pgfqpoint{1.675055in}{1.038844in}}{\pgfqpoint{1.680641in}{1.041158in}}{\pgfqpoint{1.684759in}{1.045276in}}%
\pgfpathcurveto{\pgfqpoint{1.688877in}{1.049394in}}{\pgfqpoint{1.691191in}{1.054980in}}{\pgfqpoint{1.691191in}{1.060804in}}%
\pgfpathcurveto{\pgfqpoint{1.691191in}{1.066628in}}{\pgfqpoint{1.688877in}{1.072215in}}{\pgfqpoint{1.684759in}{1.076333in}}%
\pgfpathcurveto{\pgfqpoint{1.680641in}{1.080451in}}{\pgfqpoint{1.675055in}{1.082765in}}{\pgfqpoint{1.669231in}{1.082765in}}%
\pgfpathcurveto{\pgfqpoint{1.663407in}{1.082765in}}{\pgfqpoint{1.657821in}{1.080451in}}{\pgfqpoint{1.653703in}{1.076333in}}%
\pgfpathcurveto{\pgfqpoint{1.649585in}{1.072215in}}{\pgfqpoint{1.647271in}{1.066628in}}{\pgfqpoint{1.647271in}{1.060804in}}%
\pgfpathcurveto{\pgfqpoint{1.647271in}{1.054980in}}{\pgfqpoint{1.649585in}{1.049394in}}{\pgfqpoint{1.653703in}{1.045276in}}%
\pgfpathcurveto{\pgfqpoint{1.657821in}{1.041158in}}{\pgfqpoint{1.663407in}{1.038844in}}{\pgfqpoint{1.669231in}{1.038844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664474in}{1.041850in}}%
\pgfpathcurveto{\pgfqpoint{1.670297in}{1.041850in}}{\pgfqpoint{1.675884in}{1.044164in}}{\pgfqpoint{1.680002in}{1.048282in}}%
\pgfpathcurveto{\pgfqpoint{1.684120in}{1.052400in}}{\pgfqpoint{1.686434in}{1.057987in}}{\pgfqpoint{1.686434in}{1.063811in}}%
\pgfpathcurveto{\pgfqpoint{1.686434in}{1.069634in}}{\pgfqpoint{1.684120in}{1.075221in}}{\pgfqpoint{1.680002in}{1.079339in}}%
\pgfpathcurveto{\pgfqpoint{1.675884in}{1.083457in}}{\pgfqpoint{1.670297in}{1.085771in}}{\pgfqpoint{1.664474in}{1.085771in}}%
\pgfpathcurveto{\pgfqpoint{1.658650in}{1.085771in}}{\pgfqpoint{1.653063in}{1.083457in}}{\pgfqpoint{1.648945in}{1.079339in}}%
\pgfpathcurveto{\pgfqpoint{1.644827in}{1.075221in}}{\pgfqpoint{1.642513in}{1.069634in}}{\pgfqpoint{1.642513in}{1.063811in}}%
\pgfpathcurveto{\pgfqpoint{1.642513in}{1.057987in}}{\pgfqpoint{1.644827in}{1.052400in}}{\pgfqpoint{1.648945in}{1.048282in}}%
\pgfpathcurveto{\pgfqpoint{1.653063in}{1.044164in}}{\pgfqpoint{1.658650in}{1.041850in}}{\pgfqpoint{1.664474in}{1.041850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074768in}{0.992735in}}%
\pgfpathcurveto{\pgfqpoint{1.080592in}{0.992735in}}{\pgfqpoint{1.086179in}{0.995049in}}{\pgfqpoint{1.090297in}{0.999167in}}%
\pgfpathcurveto{\pgfqpoint{1.094415in}{1.003285in}}{\pgfqpoint{1.096729in}{1.008871in}}{\pgfqpoint{1.096729in}{1.014695in}}%
\pgfpathcurveto{\pgfqpoint{1.096729in}{1.020519in}}{\pgfqpoint{1.094415in}{1.026105in}}{\pgfqpoint{1.090297in}{1.030223in}}%
\pgfpathcurveto{\pgfqpoint{1.086179in}{1.034342in}}{\pgfqpoint{1.080592in}{1.036655in}}{\pgfqpoint{1.074768in}{1.036655in}}%
\pgfpathcurveto{\pgfqpoint{1.068945in}{1.036655in}}{\pgfqpoint{1.063358in}{1.034342in}}{\pgfqpoint{1.059240in}{1.030223in}}%
\pgfpathcurveto{\pgfqpoint{1.055122in}{1.026105in}}{\pgfqpoint{1.052808in}{1.020519in}}{\pgfqpoint{1.052808in}{1.014695in}}%
\pgfpathcurveto{\pgfqpoint{1.052808in}{1.008871in}}{\pgfqpoint{1.055122in}{1.003285in}}{\pgfqpoint{1.059240in}{0.999167in}}%
\pgfpathcurveto{\pgfqpoint{1.063358in}{0.995049in}}{\pgfqpoint{1.068945in}{0.992735in}}{\pgfqpoint{1.074768in}{0.992735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659160in}{1.040105in}}%
\pgfpathcurveto{\pgfqpoint{1.664984in}{1.040105in}}{\pgfqpoint{1.670570in}{1.042418in}}{\pgfqpoint{1.674688in}{1.046537in}}%
\pgfpathcurveto{\pgfqpoint{1.678806in}{1.050655in}}{\pgfqpoint{1.681120in}{1.056241in}}{\pgfqpoint{1.681120in}{1.062065in}}%
\pgfpathcurveto{\pgfqpoint{1.681120in}{1.067889in}}{\pgfqpoint{1.678806in}{1.073475in}}{\pgfqpoint{1.674688in}{1.077593in}}%
\pgfpathcurveto{\pgfqpoint{1.670570in}{1.081711in}}{\pgfqpoint{1.664984in}{1.084025in}}{\pgfqpoint{1.659160in}{1.084025in}}%
\pgfpathcurveto{\pgfqpoint{1.653336in}{1.084025in}}{\pgfqpoint{1.647750in}{1.081711in}}{\pgfqpoint{1.643632in}{1.077593in}}%
\pgfpathcurveto{\pgfqpoint{1.639513in}{1.073475in}}{\pgfqpoint{1.637200in}{1.067889in}}{\pgfqpoint{1.637200in}{1.062065in}}%
\pgfpathcurveto{\pgfqpoint{1.637200in}{1.056241in}}{\pgfqpoint{1.639513in}{1.050655in}}{\pgfqpoint{1.643632in}{1.046537in}}%
\pgfpathcurveto{\pgfqpoint{1.647750in}{1.042418in}}{\pgfqpoint{1.653336in}{1.040105in}}{\pgfqpoint{1.659160in}{1.040105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653451in}{1.041253in}}%
\pgfpathcurveto{\pgfqpoint{1.659275in}{1.041253in}}{\pgfqpoint{1.664861in}{1.043567in}}{\pgfqpoint{1.668979in}{1.047685in}}%
\pgfpathcurveto{\pgfqpoint{1.673098in}{1.051803in}}{\pgfqpoint{1.675411in}{1.057389in}}{\pgfqpoint{1.675411in}{1.063213in}}%
\pgfpathcurveto{\pgfqpoint{1.675411in}{1.069037in}}{\pgfqpoint{1.673098in}{1.074623in}}{\pgfqpoint{1.668979in}{1.078741in}}%
\pgfpathcurveto{\pgfqpoint{1.664861in}{1.082859in}}{\pgfqpoint{1.659275in}{1.085173in}}{\pgfqpoint{1.653451in}{1.085173in}}%
\pgfpathcurveto{\pgfqpoint{1.647627in}{1.085173in}}{\pgfqpoint{1.642041in}{1.082859in}}{\pgfqpoint{1.637923in}{1.078741in}}%
\pgfpathcurveto{\pgfqpoint{1.633805in}{1.074623in}}{\pgfqpoint{1.631491in}{1.069037in}}{\pgfqpoint{1.631491in}{1.063213in}}%
\pgfpathcurveto{\pgfqpoint{1.631491in}{1.057389in}}{\pgfqpoint{1.633805in}{1.051803in}}{\pgfqpoint{1.637923in}{1.047685in}}%
\pgfpathcurveto{\pgfqpoint{1.642041in}{1.043567in}}{\pgfqpoint{1.647627in}{1.041253in}}{\pgfqpoint{1.653451in}{1.041253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362600in}{0.810731in}}%
\pgfpathcurveto{\pgfqpoint{1.368424in}{0.810731in}}{\pgfqpoint{1.374010in}{0.813045in}}{\pgfqpoint{1.378128in}{0.817163in}}%
\pgfpathcurveto{\pgfqpoint{1.382246in}{0.821281in}}{\pgfqpoint{1.384560in}{0.826867in}}{\pgfqpoint{1.384560in}{0.832691in}}%
\pgfpathcurveto{\pgfqpoint{1.384560in}{0.838515in}}{\pgfqpoint{1.382246in}{0.844101in}}{\pgfqpoint{1.378128in}{0.848219in}}%
\pgfpathcurveto{\pgfqpoint{1.374010in}{0.852337in}}{\pgfqpoint{1.368424in}{0.854651in}}{\pgfqpoint{1.362600in}{0.854651in}}%
\pgfpathcurveto{\pgfqpoint{1.356776in}{0.854651in}}{\pgfqpoint{1.351190in}{0.852337in}}{\pgfqpoint{1.347071in}{0.848219in}}%
\pgfpathcurveto{\pgfqpoint{1.342953in}{0.844101in}}{\pgfqpoint{1.340639in}{0.838515in}}{\pgfqpoint{1.340639in}{0.832691in}}%
\pgfpathcurveto{\pgfqpoint{1.340639in}{0.826867in}}{\pgfqpoint{1.342953in}{0.821281in}}{\pgfqpoint{1.347071in}{0.817163in}}%
\pgfpathcurveto{\pgfqpoint{1.351190in}{0.813045in}}{\pgfqpoint{1.356776in}{0.810731in}}{\pgfqpoint{1.362600in}{0.810731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647614in}{1.036002in}}%
\pgfpathcurveto{\pgfqpoint{1.653438in}{1.036002in}}{\pgfqpoint{1.659024in}{1.038316in}}{\pgfqpoint{1.663142in}{1.042434in}}%
\pgfpathcurveto{\pgfqpoint{1.667260in}{1.046552in}}{\pgfqpoint{1.669574in}{1.052138in}}{\pgfqpoint{1.669574in}{1.057962in}}%
\pgfpathcurveto{\pgfqpoint{1.669574in}{1.063786in}}{\pgfqpoint{1.667260in}{1.069372in}}{\pgfqpoint{1.663142in}{1.073490in}}%
\pgfpathcurveto{\pgfqpoint{1.659024in}{1.077609in}}{\pgfqpoint{1.653438in}{1.079922in}}{\pgfqpoint{1.647614in}{1.079922in}}%
\pgfpathcurveto{\pgfqpoint{1.641790in}{1.079922in}}{\pgfqpoint{1.636204in}{1.077609in}}{\pgfqpoint{1.632086in}{1.073490in}}%
\pgfpathcurveto{\pgfqpoint{1.627968in}{1.069372in}}{\pgfqpoint{1.625654in}{1.063786in}}{\pgfqpoint{1.625654in}{1.057962in}}%
\pgfpathcurveto{\pgfqpoint{1.625654in}{1.052138in}}{\pgfqpoint{1.627968in}{1.046552in}}{\pgfqpoint{1.632086in}{1.042434in}}%
\pgfpathcurveto{\pgfqpoint{1.636204in}{1.038316in}}{\pgfqpoint{1.641790in}{1.036002in}}{\pgfqpoint{1.647614in}{1.036002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299831in}{0.538808in}}%
\pgfpathcurveto{\pgfqpoint{1.305655in}{0.538808in}}{\pgfqpoint{1.311241in}{0.541122in}}{\pgfqpoint{1.315359in}{0.545240in}}%
\pgfpathcurveto{\pgfqpoint{1.319477in}{0.549358in}}{\pgfqpoint{1.321791in}{0.554945in}}{\pgfqpoint{1.321791in}{0.560769in}}%
\pgfpathcurveto{\pgfqpoint{1.321791in}{0.566593in}}{\pgfqpoint{1.319477in}{0.572179in}}{\pgfqpoint{1.315359in}{0.576297in}}%
\pgfpathcurveto{\pgfqpoint{1.311241in}{0.580415in}}{\pgfqpoint{1.305655in}{0.582729in}}{\pgfqpoint{1.299831in}{0.582729in}}%
\pgfpathcurveto{\pgfqpoint{1.294007in}{0.582729in}}{\pgfqpoint{1.288421in}{0.580415in}}{\pgfqpoint{1.284302in}{0.576297in}}%
\pgfpathcurveto{\pgfqpoint{1.280184in}{0.572179in}}{\pgfqpoint{1.277870in}{0.566593in}}{\pgfqpoint{1.277870in}{0.560769in}}%
\pgfpathcurveto{\pgfqpoint{1.277870in}{0.554945in}}{\pgfqpoint{1.280184in}{0.549358in}}{\pgfqpoint{1.284302in}{0.545240in}}%
\pgfpathcurveto{\pgfqpoint{1.288421in}{0.541122in}}{\pgfqpoint{1.294007in}{0.538808in}}{\pgfqpoint{1.299831in}{0.538808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641561in}{1.039677in}}%
\pgfpathcurveto{\pgfqpoint{1.647385in}{1.039677in}}{\pgfqpoint{1.652971in}{1.041991in}}{\pgfqpoint{1.657090in}{1.046109in}}%
\pgfpathcurveto{\pgfqpoint{1.661208in}{1.050227in}}{\pgfqpoint{1.663522in}{1.055813in}}{\pgfqpoint{1.663522in}{1.061637in}}%
\pgfpathcurveto{\pgfqpoint{1.663522in}{1.067461in}}{\pgfqpoint{1.661208in}{1.073048in}}{\pgfqpoint{1.657090in}{1.077166in}}%
\pgfpathcurveto{\pgfqpoint{1.652971in}{1.081284in}}{\pgfqpoint{1.647385in}{1.083598in}}{\pgfqpoint{1.641561in}{1.083598in}}%
\pgfpathcurveto{\pgfqpoint{1.635737in}{1.083598in}}{\pgfqpoint{1.630151in}{1.081284in}}{\pgfqpoint{1.626033in}{1.077166in}}%
\pgfpathcurveto{\pgfqpoint{1.621915in}{1.073048in}}{\pgfqpoint{1.619601in}{1.067461in}}{\pgfqpoint{1.619601in}{1.061637in}}%
\pgfpathcurveto{\pgfqpoint{1.619601in}{1.055813in}}{\pgfqpoint{1.621915in}{1.050227in}}{\pgfqpoint{1.626033in}{1.046109in}}%
\pgfpathcurveto{\pgfqpoint{1.630151in}{1.041991in}}{\pgfqpoint{1.635737in}{1.039677in}}{\pgfqpoint{1.641561in}{1.039677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426184in}{0.703448in}}%
\pgfpathcurveto{\pgfqpoint{1.432008in}{0.703448in}}{\pgfqpoint{1.437594in}{0.705762in}}{\pgfqpoint{1.441713in}{0.709880in}}%
\pgfpathcurveto{\pgfqpoint{1.445831in}{0.713998in}}{\pgfqpoint{1.448145in}{0.719584in}}{\pgfqpoint{1.448145in}{0.725408in}}%
\pgfpathcurveto{\pgfqpoint{1.448145in}{0.731232in}}{\pgfqpoint{1.445831in}{0.736818in}}{\pgfqpoint{1.441713in}{0.740937in}}%
\pgfpathcurveto{\pgfqpoint{1.437594in}{0.745055in}}{\pgfqpoint{1.432008in}{0.747369in}}{\pgfqpoint{1.426184in}{0.747369in}}%
\pgfpathcurveto{\pgfqpoint{1.420360in}{0.747369in}}{\pgfqpoint{1.414774in}{0.745055in}}{\pgfqpoint{1.410656in}{0.740937in}}%
\pgfpathcurveto{\pgfqpoint{1.406538in}{0.736818in}}{\pgfqpoint{1.404224in}{0.731232in}}{\pgfqpoint{1.404224in}{0.725408in}}%
\pgfpathcurveto{\pgfqpoint{1.404224in}{0.719584in}}{\pgfqpoint{1.406538in}{0.713998in}}{\pgfqpoint{1.410656in}{0.709880in}}%
\pgfpathcurveto{\pgfqpoint{1.414774in}{0.705762in}}{\pgfqpoint{1.420360in}{0.703448in}}{\pgfqpoint{1.426184in}{0.703448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640519in}{1.032888in}}%
\pgfpathcurveto{\pgfqpoint{1.646343in}{1.032888in}}{\pgfqpoint{1.651929in}{1.035202in}}{\pgfqpoint{1.656047in}{1.039320in}}%
\pgfpathcurveto{\pgfqpoint{1.660165in}{1.043438in}}{\pgfqpoint{1.662479in}{1.049024in}}{\pgfqpoint{1.662479in}{1.054848in}}%
\pgfpathcurveto{\pgfqpoint{1.662479in}{1.060672in}}{\pgfqpoint{1.660165in}{1.066258in}}{\pgfqpoint{1.656047in}{1.070377in}}%
\pgfpathcurveto{\pgfqpoint{1.651929in}{1.074495in}}{\pgfqpoint{1.646343in}{1.076809in}}{\pgfqpoint{1.640519in}{1.076809in}}%
\pgfpathcurveto{\pgfqpoint{1.634695in}{1.076809in}}{\pgfqpoint{1.629109in}{1.074495in}}{\pgfqpoint{1.624991in}{1.070377in}}%
\pgfpathcurveto{\pgfqpoint{1.620873in}{1.066258in}}{\pgfqpoint{1.618559in}{1.060672in}}{\pgfqpoint{1.618559in}{1.054848in}}%
\pgfpathcurveto{\pgfqpoint{1.618559in}{1.049024in}}{\pgfqpoint{1.620873in}{1.043438in}}{\pgfqpoint{1.624991in}{1.039320in}}%
\pgfpathcurveto{\pgfqpoint{1.629109in}{1.035202in}}{\pgfqpoint{1.634695in}{1.032888in}}{\pgfqpoint{1.640519in}{1.032888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634422in}{1.038529in}}%
\pgfpathcurveto{\pgfqpoint{1.640245in}{1.038529in}}{\pgfqpoint{1.645832in}{1.040843in}}{\pgfqpoint{1.649950in}{1.044961in}}%
\pgfpathcurveto{\pgfqpoint{1.654068in}{1.049079in}}{\pgfqpoint{1.656382in}{1.054665in}}{\pgfqpoint{1.656382in}{1.060489in}}%
\pgfpathcurveto{\pgfqpoint{1.656382in}{1.066313in}}{\pgfqpoint{1.654068in}{1.071899in}}{\pgfqpoint{1.649950in}{1.076017in}}%
\pgfpathcurveto{\pgfqpoint{1.645832in}{1.080135in}}{\pgfqpoint{1.640245in}{1.082449in}}{\pgfqpoint{1.634422in}{1.082449in}}%
\pgfpathcurveto{\pgfqpoint{1.628598in}{1.082449in}}{\pgfqpoint{1.623011in}{1.080135in}}{\pgfqpoint{1.618893in}{1.076017in}}%
\pgfpathcurveto{\pgfqpoint{1.614775in}{1.071899in}}{\pgfqpoint{1.612461in}{1.066313in}}{\pgfqpoint{1.612461in}{1.060489in}}%
\pgfpathcurveto{\pgfqpoint{1.612461in}{1.054665in}}{\pgfqpoint{1.614775in}{1.049079in}}{\pgfqpoint{1.618893in}{1.044961in}}%
\pgfpathcurveto{\pgfqpoint{1.623011in}{1.040843in}}{\pgfqpoint{1.628598in}{1.038529in}}{\pgfqpoint{1.634422in}{1.038529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668344in}{0.500087in}}%
\pgfpathcurveto{\pgfqpoint{0.674168in}{0.500087in}}{\pgfqpoint{0.679755in}{0.502401in}}{\pgfqpoint{0.683873in}{0.506519in}}%
\pgfpathcurveto{\pgfqpoint{0.687991in}{0.510637in}}{\pgfqpoint{0.690305in}{0.516223in}}{\pgfqpoint{0.690305in}{0.522047in}}%
\pgfpathcurveto{\pgfqpoint{0.690305in}{0.527871in}}{\pgfqpoint{0.687991in}{0.533457in}}{\pgfqpoint{0.683873in}{0.537576in}}%
\pgfpathcurveto{\pgfqpoint{0.679755in}{0.541694in}}{\pgfqpoint{0.674168in}{0.544008in}}{\pgfqpoint{0.668344in}{0.544008in}}%
\pgfpathcurveto{\pgfqpoint{0.662521in}{0.544008in}}{\pgfqpoint{0.656934in}{0.541694in}}{\pgfqpoint{0.652816in}{0.537576in}}%
\pgfpathcurveto{\pgfqpoint{0.648698in}{0.533457in}}{\pgfqpoint{0.646384in}{0.527871in}}{\pgfqpoint{0.646384in}{0.522047in}}%
\pgfpathcurveto{\pgfqpoint{0.646384in}{0.516223in}}{\pgfqpoint{0.648698in}{0.510637in}}{\pgfqpoint{0.652816in}{0.506519in}}%
\pgfpathcurveto{\pgfqpoint{0.656934in}{0.502401in}}{\pgfqpoint{0.662521in}{0.500087in}}{\pgfqpoint{0.668344in}{0.500087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328010in}{0.782848in}}%
\pgfpathcurveto{\pgfqpoint{1.333834in}{0.782848in}}{\pgfqpoint{1.339420in}{0.785162in}}{\pgfqpoint{1.343538in}{0.789280in}}%
\pgfpathcurveto{\pgfqpoint{1.347656in}{0.793398in}}{\pgfqpoint{1.349970in}{0.798984in}}{\pgfqpoint{1.349970in}{0.804808in}}%
\pgfpathcurveto{\pgfqpoint{1.349970in}{0.810632in}}{\pgfqpoint{1.347656in}{0.816219in}}{\pgfqpoint{1.343538in}{0.820337in}}%
\pgfpathcurveto{\pgfqpoint{1.339420in}{0.824455in}}{\pgfqpoint{1.333834in}{0.826769in}}{\pgfqpoint{1.328010in}{0.826769in}}%
\pgfpathcurveto{\pgfqpoint{1.322186in}{0.826769in}}{\pgfqpoint{1.316600in}{0.824455in}}{\pgfqpoint{1.312481in}{0.820337in}}%
\pgfpathcurveto{\pgfqpoint{1.308363in}{0.816219in}}{\pgfqpoint{1.306049in}{0.810632in}}{\pgfqpoint{1.306049in}{0.804808in}}%
\pgfpathcurveto{\pgfqpoint{1.306049in}{0.798984in}}{\pgfqpoint{1.308363in}{0.793398in}}{\pgfqpoint{1.312481in}{0.789280in}}%
\pgfpathcurveto{\pgfqpoint{1.316600in}{0.785162in}}{\pgfqpoint{1.322186in}{0.782848in}}{\pgfqpoint{1.328010in}{0.782848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856397in}{0.346372in}}%
\pgfpathcurveto{\pgfqpoint{0.862221in}{0.346372in}}{\pgfqpoint{0.867807in}{0.348686in}}{\pgfqpoint{0.871925in}{0.352804in}}%
\pgfpathcurveto{\pgfqpoint{0.876043in}{0.356922in}}{\pgfqpoint{0.878357in}{0.362509in}}{\pgfqpoint{0.878357in}{0.368332in}}%
\pgfpathcurveto{\pgfqpoint{0.878357in}{0.374156in}}{\pgfqpoint{0.876043in}{0.379743in}}{\pgfqpoint{0.871925in}{0.383861in}}%
\pgfpathcurveto{\pgfqpoint{0.867807in}{0.387979in}}{\pgfqpoint{0.862221in}{0.390293in}}{\pgfqpoint{0.856397in}{0.390293in}}%
\pgfpathcurveto{\pgfqpoint{0.850573in}{0.390293in}}{\pgfqpoint{0.844987in}{0.387979in}}{\pgfqpoint{0.840869in}{0.383861in}}%
\pgfpathcurveto{\pgfqpoint{0.836750in}{0.379743in}}{\pgfqpoint{0.834437in}{0.374156in}}{\pgfqpoint{0.834437in}{0.368332in}}%
\pgfpathcurveto{\pgfqpoint{0.834437in}{0.362509in}}{\pgfqpoint{0.836750in}{0.356922in}}{\pgfqpoint{0.840869in}{0.352804in}}%
\pgfpathcurveto{\pgfqpoint{0.844987in}{0.348686in}}{\pgfqpoint{0.850573in}{0.346372in}}{\pgfqpoint{0.856397in}{0.346372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330635in}{0.762790in}}%
\pgfpathcurveto{\pgfqpoint{1.336459in}{0.762790in}}{\pgfqpoint{1.342045in}{0.765103in}}{\pgfqpoint{1.346163in}{0.769222in}}%
\pgfpathcurveto{\pgfqpoint{1.350281in}{0.773340in}}{\pgfqpoint{1.352595in}{0.778926in}}{\pgfqpoint{1.352595in}{0.784750in}}%
\pgfpathcurveto{\pgfqpoint{1.352595in}{0.790574in}}{\pgfqpoint{1.350281in}{0.796160in}}{\pgfqpoint{1.346163in}{0.800278in}}%
\pgfpathcurveto{\pgfqpoint{1.342045in}{0.804396in}}{\pgfqpoint{1.336459in}{0.806710in}}{\pgfqpoint{1.330635in}{0.806710in}}%
\pgfpathcurveto{\pgfqpoint{1.324811in}{0.806710in}}{\pgfqpoint{1.319224in}{0.804396in}}{\pgfqpoint{1.315106in}{0.800278in}}%
\pgfpathcurveto{\pgfqpoint{1.310988in}{0.796160in}}{\pgfqpoint{1.308674in}{0.790574in}}{\pgfqpoint{1.308674in}{0.784750in}}%
\pgfpathcurveto{\pgfqpoint{1.308674in}{0.778926in}}{\pgfqpoint{1.310988in}{0.773340in}}{\pgfqpoint{1.315106in}{0.769222in}}%
\pgfpathcurveto{\pgfqpoint{1.319224in}{0.765103in}}{\pgfqpoint{1.324811in}{0.762790in}}{\pgfqpoint{1.330635in}{0.762790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647926in}{1.030838in}}%
\pgfpathcurveto{\pgfqpoint{1.653750in}{1.030838in}}{\pgfqpoint{1.659336in}{1.033152in}}{\pgfqpoint{1.663454in}{1.037270in}}%
\pgfpathcurveto{\pgfqpoint{1.667572in}{1.041388in}}{\pgfqpoint{1.669886in}{1.046974in}}{\pgfqpoint{1.669886in}{1.052798in}}%
\pgfpathcurveto{\pgfqpoint{1.669886in}{1.058622in}}{\pgfqpoint{1.667572in}{1.064208in}}{\pgfqpoint{1.663454in}{1.068326in}}%
\pgfpathcurveto{\pgfqpoint{1.659336in}{1.072445in}}{\pgfqpoint{1.653750in}{1.074758in}}{\pgfqpoint{1.647926in}{1.074758in}}%
\pgfpathcurveto{\pgfqpoint{1.642102in}{1.074758in}}{\pgfqpoint{1.636516in}{1.072445in}}{\pgfqpoint{1.632397in}{1.068326in}}%
\pgfpathcurveto{\pgfqpoint{1.628279in}{1.064208in}}{\pgfqpoint{1.625965in}{1.058622in}}{\pgfqpoint{1.625965in}{1.052798in}}%
\pgfpathcurveto{\pgfqpoint{1.625965in}{1.046974in}}{\pgfqpoint{1.628279in}{1.041388in}}{\pgfqpoint{1.632397in}{1.037270in}}%
\pgfpathcurveto{\pgfqpoint{1.636516in}{1.033152in}}{\pgfqpoint{1.642102in}{1.030838in}}{\pgfqpoint{1.647926in}{1.030838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641878in}{1.029788in}}%
\pgfpathcurveto{\pgfqpoint{1.647702in}{1.029788in}}{\pgfqpoint{1.653288in}{1.032102in}}{\pgfqpoint{1.657407in}{1.036220in}}%
\pgfpathcurveto{\pgfqpoint{1.661525in}{1.040338in}}{\pgfqpoint{1.663839in}{1.045924in}}{\pgfqpoint{1.663839in}{1.051748in}}%
\pgfpathcurveto{\pgfqpoint{1.663839in}{1.057572in}}{\pgfqpoint{1.661525in}{1.063158in}}{\pgfqpoint{1.657407in}{1.067277in}}%
\pgfpathcurveto{\pgfqpoint{1.653288in}{1.071395in}}{\pgfqpoint{1.647702in}{1.073709in}}{\pgfqpoint{1.641878in}{1.073709in}}%
\pgfpathcurveto{\pgfqpoint{1.636054in}{1.073709in}}{\pgfqpoint{1.630468in}{1.071395in}}{\pgfqpoint{1.626350in}{1.067277in}}%
\pgfpathcurveto{\pgfqpoint{1.622232in}{1.063158in}}{\pgfqpoint{1.619918in}{1.057572in}}{\pgfqpoint{1.619918in}{1.051748in}}%
\pgfpathcurveto{\pgfqpoint{1.619918in}{1.045924in}}{\pgfqpoint{1.622232in}{1.040338in}}{\pgfqpoint{1.626350in}{1.036220in}}%
\pgfpathcurveto{\pgfqpoint{1.630468in}{1.032102in}}{\pgfqpoint{1.636054in}{1.029788in}}{\pgfqpoint{1.641878in}{1.029788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333422in}{0.527578in}}%
\pgfpathcurveto{\pgfqpoint{1.339246in}{0.527578in}}{\pgfqpoint{1.344832in}{0.529892in}}{\pgfqpoint{1.348950in}{0.534010in}}%
\pgfpathcurveto{\pgfqpoint{1.353068in}{0.538128in}}{\pgfqpoint{1.355382in}{0.543714in}}{\pgfqpoint{1.355382in}{0.549538in}}%
\pgfpathcurveto{\pgfqpoint{1.355382in}{0.555362in}}{\pgfqpoint{1.353068in}{0.560948in}}{\pgfqpoint{1.348950in}{0.565066in}}%
\pgfpathcurveto{\pgfqpoint{1.344832in}{0.569185in}}{\pgfqpoint{1.339246in}{0.571499in}}{\pgfqpoint{1.333422in}{0.571499in}}%
\pgfpathcurveto{\pgfqpoint{1.327598in}{0.571499in}}{\pgfqpoint{1.322012in}{0.569185in}}{\pgfqpoint{1.317893in}{0.565066in}}%
\pgfpathcurveto{\pgfqpoint{1.313775in}{0.560948in}}{\pgfqpoint{1.311461in}{0.555362in}}{\pgfqpoint{1.311461in}{0.549538in}}%
\pgfpathcurveto{\pgfqpoint{1.311461in}{0.543714in}}{\pgfqpoint{1.313775in}{0.538128in}}{\pgfqpoint{1.317893in}{0.534010in}}%
\pgfpathcurveto{\pgfqpoint{1.322012in}{0.529892in}}{\pgfqpoint{1.327598in}{0.527578in}}{\pgfqpoint{1.333422in}{0.527578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360136in}{0.509691in}}%
\pgfpathcurveto{\pgfqpoint{1.365960in}{0.509691in}}{\pgfqpoint{1.371546in}{0.512005in}}{\pgfqpoint{1.375665in}{0.516123in}}%
\pgfpathcurveto{\pgfqpoint{1.379783in}{0.520241in}}{\pgfqpoint{1.382097in}{0.525827in}}{\pgfqpoint{1.382097in}{0.531651in}}%
\pgfpathcurveto{\pgfqpoint{1.382097in}{0.537475in}}{\pgfqpoint{1.379783in}{0.543061in}}{\pgfqpoint{1.375665in}{0.547180in}}%
\pgfpathcurveto{\pgfqpoint{1.371546in}{0.551298in}}{\pgfqpoint{1.365960in}{0.553612in}}{\pgfqpoint{1.360136in}{0.553612in}}%
\pgfpathcurveto{\pgfqpoint{1.354312in}{0.553612in}}{\pgfqpoint{1.348726in}{0.551298in}}{\pgfqpoint{1.344608in}{0.547180in}}%
\pgfpathcurveto{\pgfqpoint{1.340490in}{0.543061in}}{\pgfqpoint{1.338176in}{0.537475in}}{\pgfqpoint{1.338176in}{0.531651in}}%
\pgfpathcurveto{\pgfqpoint{1.338176in}{0.525827in}}{\pgfqpoint{1.340490in}{0.520241in}}{\pgfqpoint{1.344608in}{0.516123in}}%
\pgfpathcurveto{\pgfqpoint{1.348726in}{0.512005in}}{\pgfqpoint{1.354312in}{0.509691in}}{\pgfqpoint{1.360136in}{0.509691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641741in}{1.010348in}}%
\pgfpathcurveto{\pgfqpoint{1.647565in}{1.010348in}}{\pgfqpoint{1.653151in}{1.012662in}}{\pgfqpoint{1.657269in}{1.016780in}}%
\pgfpathcurveto{\pgfqpoint{1.661387in}{1.020898in}}{\pgfqpoint{1.663701in}{1.026484in}}{\pgfqpoint{1.663701in}{1.032308in}}%
\pgfpathcurveto{\pgfqpoint{1.663701in}{1.038132in}}{\pgfqpoint{1.661387in}{1.043718in}}{\pgfqpoint{1.657269in}{1.047837in}}%
\pgfpathcurveto{\pgfqpoint{1.653151in}{1.051955in}}{\pgfqpoint{1.647565in}{1.054269in}}{\pgfqpoint{1.641741in}{1.054269in}}%
\pgfpathcurveto{\pgfqpoint{1.635917in}{1.054269in}}{\pgfqpoint{1.630331in}{1.051955in}}{\pgfqpoint{1.626213in}{1.047837in}}%
\pgfpathcurveto{\pgfqpoint{1.622094in}{1.043718in}}{\pgfqpoint{1.619781in}{1.038132in}}{\pgfqpoint{1.619781in}{1.032308in}}%
\pgfpathcurveto{\pgfqpoint{1.619781in}{1.026484in}}{\pgfqpoint{1.622094in}{1.020898in}}{\pgfqpoint{1.626213in}{1.016780in}}%
\pgfpathcurveto{\pgfqpoint{1.630331in}{1.012662in}}{\pgfqpoint{1.635917in}{1.010348in}}{\pgfqpoint{1.641741in}{1.010348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083986in}{0.943085in}}%
\pgfpathcurveto{\pgfqpoint{1.089810in}{0.943085in}}{\pgfqpoint{1.095397in}{0.945399in}}{\pgfqpoint{1.099515in}{0.949517in}}%
\pgfpathcurveto{\pgfqpoint{1.103633in}{0.953635in}}{\pgfqpoint{1.105947in}{0.959221in}}{\pgfqpoint{1.105947in}{0.965045in}}%
\pgfpathcurveto{\pgfqpoint{1.105947in}{0.970869in}}{\pgfqpoint{1.103633in}{0.976455in}}{\pgfqpoint{1.099515in}{0.980573in}}%
\pgfpathcurveto{\pgfqpoint{1.095397in}{0.984691in}}{\pgfqpoint{1.089810in}{0.987005in}}{\pgfqpoint{1.083986in}{0.987005in}}%
\pgfpathcurveto{\pgfqpoint{1.078163in}{0.987005in}}{\pgfqpoint{1.072576in}{0.984691in}}{\pgfqpoint{1.068458in}{0.980573in}}%
\pgfpathcurveto{\pgfqpoint{1.064340in}{0.976455in}}{\pgfqpoint{1.062026in}{0.970869in}}{\pgfqpoint{1.062026in}{0.965045in}}%
\pgfpathcurveto{\pgfqpoint{1.062026in}{0.959221in}}{\pgfqpoint{1.064340in}{0.953635in}}{\pgfqpoint{1.068458in}{0.949517in}}%
\pgfpathcurveto{\pgfqpoint{1.072576in}{0.945399in}}{\pgfqpoint{1.078163in}{0.943085in}}{\pgfqpoint{1.083986in}{0.943085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626687in}{1.010404in}}%
\pgfpathcurveto{\pgfqpoint{1.632511in}{1.010404in}}{\pgfqpoint{1.638097in}{1.012718in}}{\pgfqpoint{1.642215in}{1.016836in}}%
\pgfpathcurveto{\pgfqpoint{1.646333in}{1.020954in}}{\pgfqpoint{1.648647in}{1.026540in}}{\pgfqpoint{1.648647in}{1.032364in}}%
\pgfpathcurveto{\pgfqpoint{1.648647in}{1.038188in}}{\pgfqpoint{1.646333in}{1.043774in}}{\pgfqpoint{1.642215in}{1.047892in}}%
\pgfpathcurveto{\pgfqpoint{1.638097in}{1.052010in}}{\pgfqpoint{1.632511in}{1.054324in}}{\pgfqpoint{1.626687in}{1.054324in}}%
\pgfpathcurveto{\pgfqpoint{1.620863in}{1.054324in}}{\pgfqpoint{1.615277in}{1.052010in}}{\pgfqpoint{1.611159in}{1.047892in}}%
\pgfpathcurveto{\pgfqpoint{1.607040in}{1.043774in}}{\pgfqpoint{1.604726in}{1.038188in}}{\pgfqpoint{1.604726in}{1.032364in}}%
\pgfpathcurveto{\pgfqpoint{1.604726in}{1.026540in}}{\pgfqpoint{1.607040in}{1.020954in}}{\pgfqpoint{1.611159in}{1.016836in}}%
\pgfpathcurveto{\pgfqpoint{1.615277in}{1.012718in}}{\pgfqpoint{1.620863in}{1.010404in}}{\pgfqpoint{1.626687in}{1.010404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627714in}{1.012429in}}%
\pgfpathcurveto{\pgfqpoint{1.633538in}{1.012429in}}{\pgfqpoint{1.639124in}{1.014743in}}{\pgfqpoint{1.643242in}{1.018861in}}%
\pgfpathcurveto{\pgfqpoint{1.647360in}{1.022980in}}{\pgfqpoint{1.649674in}{1.028566in}}{\pgfqpoint{1.649674in}{1.034390in}}%
\pgfpathcurveto{\pgfqpoint{1.649674in}{1.040214in}}{\pgfqpoint{1.647360in}{1.045800in}}{\pgfqpoint{1.643242in}{1.049918in}}%
\pgfpathcurveto{\pgfqpoint{1.639124in}{1.054036in}}{\pgfqpoint{1.633538in}{1.056350in}}{\pgfqpoint{1.627714in}{1.056350in}}%
\pgfpathcurveto{\pgfqpoint{1.621890in}{1.056350in}}{\pgfqpoint{1.616304in}{1.054036in}}{\pgfqpoint{1.612185in}{1.049918in}}%
\pgfpathcurveto{\pgfqpoint{1.608067in}{1.045800in}}{\pgfqpoint{1.605753in}{1.040214in}}{\pgfqpoint{1.605753in}{1.034390in}}%
\pgfpathcurveto{\pgfqpoint{1.605753in}{1.028566in}}{\pgfqpoint{1.608067in}{1.022980in}}{\pgfqpoint{1.612185in}{1.018861in}}%
\pgfpathcurveto{\pgfqpoint{1.616304in}{1.014743in}}{\pgfqpoint{1.621890in}{1.012429in}}{\pgfqpoint{1.627714in}{1.012429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634532in}{1.103297in}}%
\pgfpathcurveto{\pgfqpoint{1.640356in}{1.103297in}}{\pgfqpoint{1.645942in}{1.105611in}}{\pgfqpoint{1.650060in}{1.109729in}}%
\pgfpathcurveto{\pgfqpoint{1.654178in}{1.113847in}}{\pgfqpoint{1.656492in}{1.119433in}}{\pgfqpoint{1.656492in}{1.125257in}}%
\pgfpathcurveto{\pgfqpoint{1.656492in}{1.131081in}}{\pgfqpoint{1.654178in}{1.136667in}}{\pgfqpoint{1.650060in}{1.140786in}}%
\pgfpathcurveto{\pgfqpoint{1.645942in}{1.144904in}}{\pgfqpoint{1.640356in}{1.147218in}}{\pgfqpoint{1.634532in}{1.147218in}}%
\pgfpathcurveto{\pgfqpoint{1.628708in}{1.147218in}}{\pgfqpoint{1.623122in}{1.144904in}}{\pgfqpoint{1.619004in}{1.140786in}}%
\pgfpathcurveto{\pgfqpoint{1.614886in}{1.136667in}}{\pgfqpoint{1.612572in}{1.131081in}}{\pgfqpoint{1.612572in}{1.125257in}}%
\pgfpathcurveto{\pgfqpoint{1.612572in}{1.119433in}}{\pgfqpoint{1.614886in}{1.113847in}}{\pgfqpoint{1.619004in}{1.109729in}}%
\pgfpathcurveto{\pgfqpoint{1.623122in}{1.105611in}}{\pgfqpoint{1.628708in}{1.103297in}}{\pgfqpoint{1.634532in}{1.103297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374873in}{0.487578in}}%
\pgfpathcurveto{\pgfqpoint{1.380697in}{0.487578in}}{\pgfqpoint{1.386283in}{0.489892in}}{\pgfqpoint{1.390402in}{0.494010in}}%
\pgfpathcurveto{\pgfqpoint{1.394520in}{0.498128in}}{\pgfqpoint{1.396834in}{0.503715in}}{\pgfqpoint{1.396834in}{0.509539in}}%
\pgfpathcurveto{\pgfqpoint{1.396834in}{0.515362in}}{\pgfqpoint{1.394520in}{0.520949in}}{\pgfqpoint{1.390402in}{0.525067in}}%
\pgfpathcurveto{\pgfqpoint{1.386283in}{0.529185in}}{\pgfqpoint{1.380697in}{0.531499in}}{\pgfqpoint{1.374873in}{0.531499in}}%
\pgfpathcurveto{\pgfqpoint{1.369049in}{0.531499in}}{\pgfqpoint{1.363463in}{0.529185in}}{\pgfqpoint{1.359345in}{0.525067in}}%
\pgfpathcurveto{\pgfqpoint{1.355227in}{0.520949in}}{\pgfqpoint{1.352913in}{0.515362in}}{\pgfqpoint{1.352913in}{0.509539in}}%
\pgfpathcurveto{\pgfqpoint{1.352913in}{0.503715in}}{\pgfqpoint{1.355227in}{0.498128in}}{\pgfqpoint{1.359345in}{0.494010in}}%
\pgfpathcurveto{\pgfqpoint{1.363463in}{0.489892in}}{\pgfqpoint{1.369049in}{0.487578in}}{\pgfqpoint{1.374873in}{0.487578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153661in}{0.945491in}}%
\pgfpathcurveto{\pgfqpoint{1.159485in}{0.945491in}}{\pgfqpoint{1.165071in}{0.947805in}}{\pgfqpoint{1.169189in}{0.951923in}}%
\pgfpathcurveto{\pgfqpoint{1.173307in}{0.956042in}}{\pgfqpoint{1.175621in}{0.961628in}}{\pgfqpoint{1.175621in}{0.967452in}}%
\pgfpathcurveto{\pgfqpoint{1.175621in}{0.973276in}}{\pgfqpoint{1.173307in}{0.978862in}}{\pgfqpoint{1.169189in}{0.982980in}}%
\pgfpathcurveto{\pgfqpoint{1.165071in}{0.987098in}}{\pgfqpoint{1.159485in}{0.989412in}}{\pgfqpoint{1.153661in}{0.989412in}}%
\pgfpathcurveto{\pgfqpoint{1.147837in}{0.989412in}}{\pgfqpoint{1.142251in}{0.987098in}}{\pgfqpoint{1.138132in}{0.982980in}}%
\pgfpathcurveto{\pgfqpoint{1.134014in}{0.978862in}}{\pgfqpoint{1.131700in}{0.973276in}}{\pgfqpoint{1.131700in}{0.967452in}}%
\pgfpathcurveto{\pgfqpoint{1.131700in}{0.961628in}}{\pgfqpoint{1.134014in}{0.956042in}}{\pgfqpoint{1.138132in}{0.951923in}}%
\pgfpathcurveto{\pgfqpoint{1.142251in}{0.947805in}}{\pgfqpoint{1.147837in}{0.945491in}}{\pgfqpoint{1.153661in}{0.945491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632665in}{1.101306in}}%
\pgfpathcurveto{\pgfqpoint{1.638489in}{1.101306in}}{\pgfqpoint{1.644075in}{1.103620in}}{\pgfqpoint{1.648193in}{1.107738in}}%
\pgfpathcurveto{\pgfqpoint{1.652311in}{1.111856in}}{\pgfqpoint{1.654625in}{1.117442in}}{\pgfqpoint{1.654625in}{1.123266in}}%
\pgfpathcurveto{\pgfqpoint{1.654625in}{1.129090in}}{\pgfqpoint{1.652311in}{1.134676in}}{\pgfqpoint{1.648193in}{1.138795in}}%
\pgfpathcurveto{\pgfqpoint{1.644075in}{1.142913in}}{\pgfqpoint{1.638489in}{1.145227in}}{\pgfqpoint{1.632665in}{1.145227in}}%
\pgfpathcurveto{\pgfqpoint{1.626841in}{1.145227in}}{\pgfqpoint{1.621255in}{1.142913in}}{\pgfqpoint{1.617137in}{1.138795in}}%
\pgfpathcurveto{\pgfqpoint{1.613018in}{1.134676in}}{\pgfqpoint{1.610705in}{1.129090in}}{\pgfqpoint{1.610705in}{1.123266in}}%
\pgfpathcurveto{\pgfqpoint{1.610705in}{1.117442in}}{\pgfqpoint{1.613018in}{1.111856in}}{\pgfqpoint{1.617137in}{1.107738in}}%
\pgfpathcurveto{\pgfqpoint{1.621255in}{1.103620in}}{\pgfqpoint{1.626841in}{1.101306in}}{\pgfqpoint{1.632665in}{1.101306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630957in}{1.092887in}}%
\pgfpathcurveto{\pgfqpoint{1.636780in}{1.092887in}}{\pgfqpoint{1.642367in}{1.095201in}}{\pgfqpoint{1.646485in}{1.099319in}}%
\pgfpathcurveto{\pgfqpoint{1.650603in}{1.103437in}}{\pgfqpoint{1.652917in}{1.109023in}}{\pgfqpoint{1.652917in}{1.114847in}}%
\pgfpathcurveto{\pgfqpoint{1.652917in}{1.120671in}}{\pgfqpoint{1.650603in}{1.126257in}}{\pgfqpoint{1.646485in}{1.130376in}}%
\pgfpathcurveto{\pgfqpoint{1.642367in}{1.134494in}}{\pgfqpoint{1.636780in}{1.136808in}}{\pgfqpoint{1.630957in}{1.136808in}}%
\pgfpathcurveto{\pgfqpoint{1.625133in}{1.136808in}}{\pgfqpoint{1.619546in}{1.134494in}}{\pgfqpoint{1.615428in}{1.130376in}}%
\pgfpathcurveto{\pgfqpoint{1.611310in}{1.126257in}}{\pgfqpoint{1.608996in}{1.120671in}}{\pgfqpoint{1.608996in}{1.114847in}}%
\pgfpathcurveto{\pgfqpoint{1.608996in}{1.109023in}}{\pgfqpoint{1.611310in}{1.103437in}}{\pgfqpoint{1.615428in}{1.099319in}}%
\pgfpathcurveto{\pgfqpoint{1.619546in}{1.095201in}}{\pgfqpoint{1.625133in}{1.092887in}}{\pgfqpoint{1.630957in}{1.092887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632085in}{1.093264in}}%
\pgfpathcurveto{\pgfqpoint{1.637909in}{1.093264in}}{\pgfqpoint{1.643495in}{1.095578in}}{\pgfqpoint{1.647613in}{1.099696in}}%
\pgfpathcurveto{\pgfqpoint{1.651731in}{1.103814in}}{\pgfqpoint{1.654045in}{1.109400in}}{\pgfqpoint{1.654045in}{1.115224in}}%
\pgfpathcurveto{\pgfqpoint{1.654045in}{1.121048in}}{\pgfqpoint{1.651731in}{1.126635in}}{\pgfqpoint{1.647613in}{1.130753in}}%
\pgfpathcurveto{\pgfqpoint{1.643495in}{1.134871in}}{\pgfqpoint{1.637909in}{1.137185in}}{\pgfqpoint{1.632085in}{1.137185in}}%
\pgfpathcurveto{\pgfqpoint{1.626261in}{1.137185in}}{\pgfqpoint{1.620675in}{1.134871in}}{\pgfqpoint{1.616557in}{1.130753in}}%
\pgfpathcurveto{\pgfqpoint{1.612438in}{1.126635in}}{\pgfqpoint{1.610125in}{1.121048in}}{\pgfqpoint{1.610125in}{1.115224in}}%
\pgfpathcurveto{\pgfqpoint{1.610125in}{1.109400in}}{\pgfqpoint{1.612438in}{1.103814in}}{\pgfqpoint{1.616557in}{1.099696in}}%
\pgfpathcurveto{\pgfqpoint{1.620675in}{1.095578in}}{\pgfqpoint{1.626261in}{1.093264in}}{\pgfqpoint{1.632085in}{1.093264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134261in}{0.762906in}}%
\pgfpathcurveto{\pgfqpoint{1.140084in}{0.762906in}}{\pgfqpoint{1.145671in}{0.765220in}}{\pgfqpoint{1.149789in}{0.769338in}}%
\pgfpathcurveto{\pgfqpoint{1.153907in}{0.773456in}}{\pgfqpoint{1.156221in}{0.779042in}}{\pgfqpoint{1.156221in}{0.784866in}}%
\pgfpathcurveto{\pgfqpoint{1.156221in}{0.790690in}}{\pgfqpoint{1.153907in}{0.796276in}}{\pgfqpoint{1.149789in}{0.800394in}}%
\pgfpathcurveto{\pgfqpoint{1.145671in}{0.804512in}}{\pgfqpoint{1.140084in}{0.806826in}}{\pgfqpoint{1.134261in}{0.806826in}}%
\pgfpathcurveto{\pgfqpoint{1.128437in}{0.806826in}}{\pgfqpoint{1.122850in}{0.804512in}}{\pgfqpoint{1.118732in}{0.800394in}}%
\pgfpathcurveto{\pgfqpoint{1.114614in}{0.796276in}}{\pgfqpoint{1.112300in}{0.790690in}}{\pgfqpoint{1.112300in}{0.784866in}}%
\pgfpathcurveto{\pgfqpoint{1.112300in}{0.779042in}}{\pgfqpoint{1.114614in}{0.773456in}}{\pgfqpoint{1.118732in}{0.769338in}}%
\pgfpathcurveto{\pgfqpoint{1.122850in}{0.765220in}}{\pgfqpoint{1.128437in}{0.762906in}}{\pgfqpoint{1.134261in}{0.762906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622505in}{1.084574in}}%
\pgfpathcurveto{\pgfqpoint{1.628329in}{1.084574in}}{\pgfqpoint{1.633915in}{1.086888in}}{\pgfqpoint{1.638033in}{1.091006in}}%
\pgfpathcurveto{\pgfqpoint{1.642151in}{1.095124in}}{\pgfqpoint{1.644465in}{1.100710in}}{\pgfqpoint{1.644465in}{1.106534in}}%
\pgfpathcurveto{\pgfqpoint{1.644465in}{1.112358in}}{\pgfqpoint{1.642151in}{1.117944in}}{\pgfqpoint{1.638033in}{1.122062in}}%
\pgfpathcurveto{\pgfqpoint{1.633915in}{1.126180in}}{\pgfqpoint{1.628329in}{1.128494in}}{\pgfqpoint{1.622505in}{1.128494in}}%
\pgfpathcurveto{\pgfqpoint{1.616681in}{1.128494in}}{\pgfqpoint{1.611095in}{1.126180in}}{\pgfqpoint{1.606977in}{1.122062in}}%
\pgfpathcurveto{\pgfqpoint{1.602859in}{1.117944in}}{\pgfqpoint{1.600545in}{1.112358in}}{\pgfqpoint{1.600545in}{1.106534in}}%
\pgfpathcurveto{\pgfqpoint{1.600545in}{1.100710in}}{\pgfqpoint{1.602859in}{1.095124in}}{\pgfqpoint{1.606977in}{1.091006in}}%
\pgfpathcurveto{\pgfqpoint{1.611095in}{1.086888in}}{\pgfqpoint{1.616681in}{1.084574in}}{\pgfqpoint{1.622505in}{1.084574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620727in}{1.079069in}}%
\pgfpathcurveto{\pgfqpoint{1.626551in}{1.079069in}}{\pgfqpoint{1.632137in}{1.081383in}}{\pgfqpoint{1.636255in}{1.085501in}}%
\pgfpathcurveto{\pgfqpoint{1.640373in}{1.089619in}}{\pgfqpoint{1.642687in}{1.095206in}}{\pgfqpoint{1.642687in}{1.101030in}}%
\pgfpathcurveto{\pgfqpoint{1.642687in}{1.106854in}}{\pgfqpoint{1.640373in}{1.112440in}}{\pgfqpoint{1.636255in}{1.116558in}}%
\pgfpathcurveto{\pgfqpoint{1.632137in}{1.120676in}}{\pgfqpoint{1.626551in}{1.122990in}}{\pgfqpoint{1.620727in}{1.122990in}}%
\pgfpathcurveto{\pgfqpoint{1.614903in}{1.122990in}}{\pgfqpoint{1.609317in}{1.120676in}}{\pgfqpoint{1.605199in}{1.116558in}}%
\pgfpathcurveto{\pgfqpoint{1.601081in}{1.112440in}}{\pgfqpoint{1.598767in}{1.106854in}}{\pgfqpoint{1.598767in}{1.101030in}}%
\pgfpathcurveto{\pgfqpoint{1.598767in}{1.095206in}}{\pgfqpoint{1.601081in}{1.089619in}}{\pgfqpoint{1.605199in}{1.085501in}}%
\pgfpathcurveto{\pgfqpoint{1.609317in}{1.081383in}}{\pgfqpoint{1.614903in}{1.079069in}}{\pgfqpoint{1.620727in}{1.079069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857008in}{0.338250in}}%
\pgfpathcurveto{\pgfqpoint{0.862832in}{0.338250in}}{\pgfqpoint{0.868418in}{0.340564in}}{\pgfqpoint{0.872536in}{0.344682in}}%
\pgfpathcurveto{\pgfqpoint{0.876654in}{0.348800in}}{\pgfqpoint{0.878968in}{0.354387in}}{\pgfqpoint{0.878968in}{0.360210in}}%
\pgfpathcurveto{\pgfqpoint{0.878968in}{0.366034in}}{\pgfqpoint{0.876654in}{0.371621in}}{\pgfqpoint{0.872536in}{0.375739in}}%
\pgfpathcurveto{\pgfqpoint{0.868418in}{0.379857in}}{\pgfqpoint{0.862832in}{0.382171in}}{\pgfqpoint{0.857008in}{0.382171in}}%
\pgfpathcurveto{\pgfqpoint{0.851184in}{0.382171in}}{\pgfqpoint{0.845598in}{0.379857in}}{\pgfqpoint{0.841480in}{0.375739in}}%
\pgfpathcurveto{\pgfqpoint{0.837362in}{0.371621in}}{\pgfqpoint{0.835048in}{0.366034in}}{\pgfqpoint{0.835048in}{0.360210in}}%
\pgfpathcurveto{\pgfqpoint{0.835048in}{0.354387in}}{\pgfqpoint{0.837362in}{0.348800in}}{\pgfqpoint{0.841480in}{0.344682in}}%
\pgfpathcurveto{\pgfqpoint{0.845598in}{0.340564in}}{\pgfqpoint{0.851184in}{0.338250in}}{\pgfqpoint{0.857008in}{0.338250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636832in}{1.048318in}}%
\pgfpathcurveto{\pgfqpoint{1.642656in}{1.048318in}}{\pgfqpoint{1.648242in}{1.050631in}}{\pgfqpoint{1.652360in}{1.054750in}}%
\pgfpathcurveto{\pgfqpoint{1.656479in}{1.058868in}}{\pgfqpoint{1.658792in}{1.064454in}}{\pgfqpoint{1.658792in}{1.070278in}}%
\pgfpathcurveto{\pgfqpoint{1.658792in}{1.076102in}}{\pgfqpoint{1.656479in}{1.081688in}}{\pgfqpoint{1.652360in}{1.085806in}}%
\pgfpathcurveto{\pgfqpoint{1.648242in}{1.089924in}}{\pgfqpoint{1.642656in}{1.092238in}}{\pgfqpoint{1.636832in}{1.092238in}}%
\pgfpathcurveto{\pgfqpoint{1.631008in}{1.092238in}}{\pgfqpoint{1.625422in}{1.089924in}}{\pgfqpoint{1.621304in}{1.085806in}}%
\pgfpathcurveto{\pgfqpoint{1.617186in}{1.081688in}}{\pgfqpoint{1.614872in}{1.076102in}}{\pgfqpoint{1.614872in}{1.070278in}}%
\pgfpathcurveto{\pgfqpoint{1.614872in}{1.064454in}}{\pgfqpoint{1.617186in}{1.058868in}}{\pgfqpoint{1.621304in}{1.054750in}}%
\pgfpathcurveto{\pgfqpoint{1.625422in}{1.050631in}}{\pgfqpoint{1.631008in}{1.048318in}}{\pgfqpoint{1.636832in}{1.048318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632914in}{1.053820in}}%
\pgfpathcurveto{\pgfqpoint{1.638738in}{1.053820in}}{\pgfqpoint{1.644324in}{1.056134in}}{\pgfqpoint{1.648442in}{1.060252in}}%
\pgfpathcurveto{\pgfqpoint{1.652560in}{1.064370in}}{\pgfqpoint{1.654874in}{1.069956in}}{\pgfqpoint{1.654874in}{1.075780in}}%
\pgfpathcurveto{\pgfqpoint{1.654874in}{1.081604in}}{\pgfqpoint{1.652560in}{1.087190in}}{\pgfqpoint{1.648442in}{1.091308in}}%
\pgfpathcurveto{\pgfqpoint{1.644324in}{1.095426in}}{\pgfqpoint{1.638738in}{1.097740in}}{\pgfqpoint{1.632914in}{1.097740in}}%
\pgfpathcurveto{\pgfqpoint{1.627090in}{1.097740in}}{\pgfqpoint{1.621504in}{1.095426in}}{\pgfqpoint{1.617386in}{1.091308in}}%
\pgfpathcurveto{\pgfqpoint{1.613268in}{1.087190in}}{\pgfqpoint{1.610954in}{1.081604in}}{\pgfqpoint{1.610954in}{1.075780in}}%
\pgfpathcurveto{\pgfqpoint{1.610954in}{1.069956in}}{\pgfqpoint{1.613268in}{1.064370in}}{\pgfqpoint{1.617386in}{1.060252in}}%
\pgfpathcurveto{\pgfqpoint{1.621504in}{1.056134in}}{\pgfqpoint{1.627090in}{1.053820in}}{\pgfqpoint{1.632914in}{1.053820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628697in}{1.065449in}}%
\pgfpathcurveto{\pgfqpoint{1.634521in}{1.065449in}}{\pgfqpoint{1.640107in}{1.067763in}}{\pgfqpoint{1.644225in}{1.071881in}}%
\pgfpathcurveto{\pgfqpoint{1.648343in}{1.075999in}}{\pgfqpoint{1.650657in}{1.081585in}}{\pgfqpoint{1.650657in}{1.087409in}}%
\pgfpathcurveto{\pgfqpoint{1.650657in}{1.093233in}}{\pgfqpoint{1.648343in}{1.098819in}}{\pgfqpoint{1.644225in}{1.102938in}}%
\pgfpathcurveto{\pgfqpoint{1.640107in}{1.107056in}}{\pgfqpoint{1.634521in}{1.109370in}}{\pgfqpoint{1.628697in}{1.109370in}}%
\pgfpathcurveto{\pgfqpoint{1.622873in}{1.109370in}}{\pgfqpoint{1.617287in}{1.107056in}}{\pgfqpoint{1.613169in}{1.102938in}}%
\pgfpathcurveto{\pgfqpoint{1.609051in}{1.098819in}}{\pgfqpoint{1.606737in}{1.093233in}}{\pgfqpoint{1.606737in}{1.087409in}}%
\pgfpathcurveto{\pgfqpoint{1.606737in}{1.081585in}}{\pgfqpoint{1.609051in}{1.075999in}}{\pgfqpoint{1.613169in}{1.071881in}}%
\pgfpathcurveto{\pgfqpoint{1.617287in}{1.067763in}}{\pgfqpoint{1.622873in}{1.065449in}}{\pgfqpoint{1.628697in}{1.065449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627523in}{1.057211in}}%
\pgfpathcurveto{\pgfqpoint{1.633347in}{1.057211in}}{\pgfqpoint{1.638933in}{1.059525in}}{\pgfqpoint{1.643051in}{1.063643in}}%
\pgfpathcurveto{\pgfqpoint{1.647169in}{1.067762in}}{\pgfqpoint{1.649483in}{1.073348in}}{\pgfqpoint{1.649483in}{1.079172in}}%
\pgfpathcurveto{\pgfqpoint{1.649483in}{1.084996in}}{\pgfqpoint{1.647169in}{1.090582in}}{\pgfqpoint{1.643051in}{1.094700in}}%
\pgfpathcurveto{\pgfqpoint{1.638933in}{1.098818in}}{\pgfqpoint{1.633347in}{1.101132in}}{\pgfqpoint{1.627523in}{1.101132in}}%
\pgfpathcurveto{\pgfqpoint{1.621699in}{1.101132in}}{\pgfqpoint{1.616112in}{1.098818in}}{\pgfqpoint{1.611994in}{1.094700in}}%
\pgfpathcurveto{\pgfqpoint{1.607876in}{1.090582in}}{\pgfqpoint{1.605562in}{1.084996in}}{\pgfqpoint{1.605562in}{1.079172in}}%
\pgfpathcurveto{\pgfqpoint{1.605562in}{1.073348in}}{\pgfqpoint{1.607876in}{1.067762in}}{\pgfqpoint{1.611994in}{1.063643in}}%
\pgfpathcurveto{\pgfqpoint{1.616112in}{1.059525in}}{\pgfqpoint{1.621699in}{1.057211in}}{\pgfqpoint{1.627523in}{1.057211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677472in}{0.502009in}}%
\pgfpathcurveto{\pgfqpoint{0.683295in}{0.502009in}}{\pgfqpoint{0.688882in}{0.504323in}}{\pgfqpoint{0.693000in}{0.508441in}}%
\pgfpathcurveto{\pgfqpoint{0.697118in}{0.512559in}}{\pgfqpoint{0.699432in}{0.518145in}}{\pgfqpoint{0.699432in}{0.523969in}}%
\pgfpathcurveto{\pgfqpoint{0.699432in}{0.529793in}}{\pgfqpoint{0.697118in}{0.535380in}}{\pgfqpoint{0.693000in}{0.539498in}}%
\pgfpathcurveto{\pgfqpoint{0.688882in}{0.543616in}}{\pgfqpoint{0.683295in}{0.545930in}}{\pgfqpoint{0.677472in}{0.545930in}}%
\pgfpathcurveto{\pgfqpoint{0.671648in}{0.545930in}}{\pgfqpoint{0.666061in}{0.543616in}}{\pgfqpoint{0.661943in}{0.539498in}}%
\pgfpathcurveto{\pgfqpoint{0.657825in}{0.535380in}}{\pgfqpoint{0.655511in}{0.529793in}}{\pgfqpoint{0.655511in}{0.523969in}}%
\pgfpathcurveto{\pgfqpoint{0.655511in}{0.518145in}}{\pgfqpoint{0.657825in}{0.512559in}}{\pgfqpoint{0.661943in}{0.508441in}}%
\pgfpathcurveto{\pgfqpoint{0.666061in}{0.504323in}}{\pgfqpoint{0.671648in}{0.502009in}}{\pgfqpoint{0.677472in}{0.502009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625104in}{1.064802in}}%
\pgfpathcurveto{\pgfqpoint{1.630928in}{1.064802in}}{\pgfqpoint{1.636514in}{1.067116in}}{\pgfqpoint{1.640632in}{1.071234in}}%
\pgfpathcurveto{\pgfqpoint{1.644750in}{1.075352in}}{\pgfqpoint{1.647064in}{1.080938in}}{\pgfqpoint{1.647064in}{1.086762in}}%
\pgfpathcurveto{\pgfqpoint{1.647064in}{1.092586in}}{\pgfqpoint{1.644750in}{1.098172in}}{\pgfqpoint{1.640632in}{1.102290in}}%
\pgfpathcurveto{\pgfqpoint{1.636514in}{1.106408in}}{\pgfqpoint{1.630928in}{1.108722in}}{\pgfqpoint{1.625104in}{1.108722in}}%
\pgfpathcurveto{\pgfqpoint{1.619280in}{1.108722in}}{\pgfqpoint{1.613694in}{1.106408in}}{\pgfqpoint{1.609576in}{1.102290in}}%
\pgfpathcurveto{\pgfqpoint{1.605458in}{1.098172in}}{\pgfqpoint{1.603144in}{1.092586in}}{\pgfqpoint{1.603144in}{1.086762in}}%
\pgfpathcurveto{\pgfqpoint{1.603144in}{1.080938in}}{\pgfqpoint{1.605458in}{1.075352in}}{\pgfqpoint{1.609576in}{1.071234in}}%
\pgfpathcurveto{\pgfqpoint{1.613694in}{1.067116in}}{\pgfqpoint{1.619280in}{1.064802in}}{\pgfqpoint{1.625104in}{1.064802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910105in}{0.241929in}}%
\pgfpathcurveto{\pgfqpoint{0.915929in}{0.241929in}}{\pgfqpoint{0.921515in}{0.244243in}}{\pgfqpoint{0.925633in}{0.248361in}}%
\pgfpathcurveto{\pgfqpoint{0.929751in}{0.252479in}}{\pgfqpoint{0.932065in}{0.258065in}}{\pgfqpoint{0.932065in}{0.263889in}}%
\pgfpathcurveto{\pgfqpoint{0.932065in}{0.269713in}}{\pgfqpoint{0.929751in}{0.275299in}}{\pgfqpoint{0.925633in}{0.279417in}}%
\pgfpathcurveto{\pgfqpoint{0.921515in}{0.283536in}}{\pgfqpoint{0.915929in}{0.285849in}}{\pgfqpoint{0.910105in}{0.285849in}}%
\pgfpathcurveto{\pgfqpoint{0.904281in}{0.285849in}}{\pgfqpoint{0.898695in}{0.283536in}}{\pgfqpoint{0.894577in}{0.279417in}}%
\pgfpathcurveto{\pgfqpoint{0.890459in}{0.275299in}}{\pgfqpoint{0.888145in}{0.269713in}}{\pgfqpoint{0.888145in}{0.263889in}}%
\pgfpathcurveto{\pgfqpoint{0.888145in}{0.258065in}}{\pgfqpoint{0.890459in}{0.252479in}}{\pgfqpoint{0.894577in}{0.248361in}}%
\pgfpathcurveto{\pgfqpoint{0.898695in}{0.244243in}}{\pgfqpoint{0.904281in}{0.241929in}}{\pgfqpoint{0.910105in}{0.241929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141622in}{0.946885in}}%
\pgfpathcurveto{\pgfqpoint{1.147446in}{0.946885in}}{\pgfqpoint{1.153032in}{0.949198in}}{\pgfqpoint{1.157150in}{0.953317in}}%
\pgfpathcurveto{\pgfqpoint{1.161269in}{0.957435in}}{\pgfqpoint{1.163582in}{0.963021in}}{\pgfqpoint{1.163582in}{0.968845in}}%
\pgfpathcurveto{\pgfqpoint{1.163582in}{0.974669in}}{\pgfqpoint{1.161269in}{0.980255in}}{\pgfqpoint{1.157150in}{0.984373in}}%
\pgfpathcurveto{\pgfqpoint{1.153032in}{0.988491in}}{\pgfqpoint{1.147446in}{0.990805in}}{\pgfqpoint{1.141622in}{0.990805in}}%
\pgfpathcurveto{\pgfqpoint{1.135798in}{0.990805in}}{\pgfqpoint{1.130212in}{0.988491in}}{\pgfqpoint{1.126094in}{0.984373in}}%
\pgfpathcurveto{\pgfqpoint{1.121976in}{0.980255in}}{\pgfqpoint{1.119662in}{0.974669in}}{\pgfqpoint{1.119662in}{0.968845in}}%
\pgfpathcurveto{\pgfqpoint{1.119662in}{0.963021in}}{\pgfqpoint{1.121976in}{0.957435in}}{\pgfqpoint{1.126094in}{0.953317in}}%
\pgfpathcurveto{\pgfqpoint{1.130212in}{0.949198in}}{\pgfqpoint{1.135798in}{0.946885in}}{\pgfqpoint{1.141622in}{0.946885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068203in}{0.983398in}}%
\pgfpathcurveto{\pgfqpoint{1.074026in}{0.983398in}}{\pgfqpoint{1.079613in}{0.985712in}}{\pgfqpoint{1.083731in}{0.989830in}}%
\pgfpathcurveto{\pgfqpoint{1.087849in}{0.993948in}}{\pgfqpoint{1.090163in}{0.999534in}}{\pgfqpoint{1.090163in}{1.005358in}}%
\pgfpathcurveto{\pgfqpoint{1.090163in}{1.011182in}}{\pgfqpoint{1.087849in}{1.016768in}}{\pgfqpoint{1.083731in}{1.020886in}}%
\pgfpathcurveto{\pgfqpoint{1.079613in}{1.025004in}}{\pgfqpoint{1.074026in}{1.027318in}}{\pgfqpoint{1.068203in}{1.027318in}}%
\pgfpathcurveto{\pgfqpoint{1.062379in}{1.027318in}}{\pgfqpoint{1.056792in}{1.025004in}}{\pgfqpoint{1.052674in}{1.020886in}}%
\pgfpathcurveto{\pgfqpoint{1.048556in}{1.016768in}}{\pgfqpoint{1.046242in}{1.011182in}}{\pgfqpoint{1.046242in}{1.005358in}}%
\pgfpathcurveto{\pgfqpoint{1.046242in}{0.999534in}}{\pgfqpoint{1.048556in}{0.993948in}}{\pgfqpoint{1.052674in}{0.989830in}}%
\pgfpathcurveto{\pgfqpoint{1.056792in}{0.985712in}}{\pgfqpoint{1.062379in}{0.983398in}}{\pgfqpoint{1.068203in}{0.983398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655290in}{0.538720in}}%
\pgfpathcurveto{\pgfqpoint{0.661114in}{0.538720in}}{\pgfqpoint{0.666700in}{0.541034in}}{\pgfqpoint{0.670818in}{0.545152in}}%
\pgfpathcurveto{\pgfqpoint{0.674936in}{0.549270in}}{\pgfqpoint{0.677250in}{0.554857in}}{\pgfqpoint{0.677250in}{0.560681in}}%
\pgfpathcurveto{\pgfqpoint{0.677250in}{0.566505in}}{\pgfqpoint{0.674936in}{0.572091in}}{\pgfqpoint{0.670818in}{0.576209in}}%
\pgfpathcurveto{\pgfqpoint{0.666700in}{0.580327in}}{\pgfqpoint{0.661114in}{0.582641in}}{\pgfqpoint{0.655290in}{0.582641in}}%
\pgfpathcurveto{\pgfqpoint{0.649466in}{0.582641in}}{\pgfqpoint{0.643880in}{0.580327in}}{\pgfqpoint{0.639761in}{0.576209in}}%
\pgfpathcurveto{\pgfqpoint{0.635643in}{0.572091in}}{\pgfqpoint{0.633329in}{0.566505in}}{\pgfqpoint{0.633329in}{0.560681in}}%
\pgfpathcurveto{\pgfqpoint{0.633329in}{0.554857in}}{\pgfqpoint{0.635643in}{0.549270in}}{\pgfqpoint{0.639761in}{0.545152in}}%
\pgfpathcurveto{\pgfqpoint{0.643880in}{0.541034in}}{\pgfqpoint{0.649466in}{0.538720in}}{\pgfqpoint{0.655290in}{0.538720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107721in}{1.003136in}}%
\pgfpathcurveto{\pgfqpoint{1.113545in}{1.003136in}}{\pgfqpoint{1.119131in}{1.005449in}}{\pgfqpoint{1.123249in}{1.009568in}}%
\pgfpathcurveto{\pgfqpoint{1.127367in}{1.013686in}}{\pgfqpoint{1.129681in}{1.019272in}}{\pgfqpoint{1.129681in}{1.025096in}}%
\pgfpathcurveto{\pgfqpoint{1.129681in}{1.030920in}}{\pgfqpoint{1.127367in}{1.036506in}}{\pgfqpoint{1.123249in}{1.040624in}}%
\pgfpathcurveto{\pgfqpoint{1.119131in}{1.044742in}}{\pgfqpoint{1.113545in}{1.047056in}}{\pgfqpoint{1.107721in}{1.047056in}}%
\pgfpathcurveto{\pgfqpoint{1.101897in}{1.047056in}}{\pgfqpoint{1.096311in}{1.044742in}}{\pgfqpoint{1.092192in}{1.040624in}}%
\pgfpathcurveto{\pgfqpoint{1.088074in}{1.036506in}}{\pgfqpoint{1.085760in}{1.030920in}}{\pgfqpoint{1.085760in}{1.025096in}}%
\pgfpathcurveto{\pgfqpoint{1.085760in}{1.019272in}}{\pgfqpoint{1.088074in}{1.013686in}}{\pgfqpoint{1.092192in}{1.009568in}}%
\pgfpathcurveto{\pgfqpoint{1.096311in}{1.005449in}}{\pgfqpoint{1.101897in}{1.003136in}}{\pgfqpoint{1.107721in}{1.003136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611824in}{1.099662in}}%
\pgfpathcurveto{\pgfqpoint{1.617648in}{1.099662in}}{\pgfqpoint{1.623234in}{1.101976in}}{\pgfqpoint{1.627352in}{1.106094in}}%
\pgfpathcurveto{\pgfqpoint{1.631471in}{1.110212in}}{\pgfqpoint{1.633784in}{1.115799in}}{\pgfqpoint{1.633784in}{1.121623in}}%
\pgfpathcurveto{\pgfqpoint{1.633784in}{1.127446in}}{\pgfqpoint{1.631471in}{1.133033in}}{\pgfqpoint{1.627352in}{1.137151in}}%
\pgfpathcurveto{\pgfqpoint{1.623234in}{1.141269in}}{\pgfqpoint{1.617648in}{1.143583in}}{\pgfqpoint{1.611824in}{1.143583in}}%
\pgfpathcurveto{\pgfqpoint{1.606000in}{1.143583in}}{\pgfqpoint{1.600414in}{1.141269in}}{\pgfqpoint{1.596296in}{1.137151in}}%
\pgfpathcurveto{\pgfqpoint{1.592178in}{1.133033in}}{\pgfqpoint{1.589864in}{1.127446in}}{\pgfqpoint{1.589864in}{1.121623in}}%
\pgfpathcurveto{\pgfqpoint{1.589864in}{1.115799in}}{\pgfqpoint{1.592178in}{1.110212in}}{\pgfqpoint{1.596296in}{1.106094in}}%
\pgfpathcurveto{\pgfqpoint{1.600414in}{1.101976in}}{\pgfqpoint{1.606000in}{1.099662in}}{\pgfqpoint{1.611824in}{1.099662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128041in}{0.814457in}}%
\pgfpathcurveto{\pgfqpoint{1.133865in}{0.814457in}}{\pgfqpoint{1.139451in}{0.816771in}}{\pgfqpoint{1.143569in}{0.820889in}}%
\pgfpathcurveto{\pgfqpoint{1.147687in}{0.825008in}}{\pgfqpoint{1.150001in}{0.830594in}}{\pgfqpoint{1.150001in}{0.836418in}}%
\pgfpathcurveto{\pgfqpoint{1.150001in}{0.842242in}}{\pgfqpoint{1.147687in}{0.847828in}}{\pgfqpoint{1.143569in}{0.851946in}}%
\pgfpathcurveto{\pgfqpoint{1.139451in}{0.856064in}}{\pgfqpoint{1.133865in}{0.858378in}}{\pgfqpoint{1.128041in}{0.858378in}}%
\pgfpathcurveto{\pgfqpoint{1.122217in}{0.858378in}}{\pgfqpoint{1.116631in}{0.856064in}}{\pgfqpoint{1.112512in}{0.851946in}}%
\pgfpathcurveto{\pgfqpoint{1.108394in}{0.847828in}}{\pgfqpoint{1.106080in}{0.842242in}}{\pgfqpoint{1.106080in}{0.836418in}}%
\pgfpathcurveto{\pgfqpoint{1.106080in}{0.830594in}}{\pgfqpoint{1.108394in}{0.825008in}}{\pgfqpoint{1.112512in}{0.820889in}}%
\pgfpathcurveto{\pgfqpoint{1.116631in}{0.816771in}}{\pgfqpoint{1.122217in}{0.814457in}}{\pgfqpoint{1.128041in}{0.814457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306536in}{0.857525in}}%
\pgfpathcurveto{\pgfqpoint{1.312360in}{0.857525in}}{\pgfqpoint{1.317946in}{0.859839in}}{\pgfqpoint{1.322064in}{0.863957in}}%
\pgfpathcurveto{\pgfqpoint{1.326182in}{0.868076in}}{\pgfqpoint{1.328496in}{0.873662in}}{\pgfqpoint{1.328496in}{0.879486in}}%
\pgfpathcurveto{\pgfqpoint{1.328496in}{0.885310in}}{\pgfqpoint{1.326182in}{0.890896in}}{\pgfqpoint{1.322064in}{0.895014in}}%
\pgfpathcurveto{\pgfqpoint{1.317946in}{0.899132in}}{\pgfqpoint{1.312360in}{0.901446in}}{\pgfqpoint{1.306536in}{0.901446in}}%
\pgfpathcurveto{\pgfqpoint{1.300712in}{0.901446in}}{\pgfqpoint{1.295126in}{0.899132in}}{\pgfqpoint{1.291008in}{0.895014in}}%
\pgfpathcurveto{\pgfqpoint{1.286889in}{0.890896in}}{\pgfqpoint{1.284576in}{0.885310in}}{\pgfqpoint{1.284576in}{0.879486in}}%
\pgfpathcurveto{\pgfqpoint{1.284576in}{0.873662in}}{\pgfqpoint{1.286889in}{0.868076in}}{\pgfqpoint{1.291008in}{0.863957in}}%
\pgfpathcurveto{\pgfqpoint{1.295126in}{0.859839in}}{\pgfqpoint{1.300712in}{0.857525in}}{\pgfqpoint{1.306536in}{0.857525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600796in}{1.076191in}}%
\pgfpathcurveto{\pgfqpoint{1.606620in}{1.076191in}}{\pgfqpoint{1.612206in}{1.078505in}}{\pgfqpoint{1.616325in}{1.082623in}}%
\pgfpathcurveto{\pgfqpoint{1.620443in}{1.086742in}}{\pgfqpoint{1.622757in}{1.092328in}}{\pgfqpoint{1.622757in}{1.098152in}}%
\pgfpathcurveto{\pgfqpoint{1.622757in}{1.103976in}}{\pgfqpoint{1.620443in}{1.109562in}}{\pgfqpoint{1.616325in}{1.113680in}}%
\pgfpathcurveto{\pgfqpoint{1.612206in}{1.117798in}}{\pgfqpoint{1.606620in}{1.120112in}}{\pgfqpoint{1.600796in}{1.120112in}}%
\pgfpathcurveto{\pgfqpoint{1.594972in}{1.120112in}}{\pgfqpoint{1.589386in}{1.117798in}}{\pgfqpoint{1.585268in}{1.113680in}}%
\pgfpathcurveto{\pgfqpoint{1.581150in}{1.109562in}}{\pgfqpoint{1.578836in}{1.103976in}}{\pgfqpoint{1.578836in}{1.098152in}}%
\pgfpathcurveto{\pgfqpoint{1.578836in}{1.092328in}}{\pgfqpoint{1.581150in}{1.086742in}}{\pgfqpoint{1.585268in}{1.082623in}}%
\pgfpathcurveto{\pgfqpoint{1.589386in}{1.078505in}}{\pgfqpoint{1.594972in}{1.076191in}}{\pgfqpoint{1.600796in}{1.076191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360861in}{0.807394in}}%
\pgfpathcurveto{\pgfqpoint{1.366685in}{0.807394in}}{\pgfqpoint{1.372271in}{0.809708in}}{\pgfqpoint{1.376390in}{0.813826in}}%
\pgfpathcurveto{\pgfqpoint{1.380508in}{0.817944in}}{\pgfqpoint{1.382822in}{0.823531in}}{\pgfqpoint{1.382822in}{0.829355in}}%
\pgfpathcurveto{\pgfqpoint{1.382822in}{0.835178in}}{\pgfqpoint{1.380508in}{0.840765in}}{\pgfqpoint{1.376390in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{1.372271in}{0.849001in}}{\pgfqpoint{1.366685in}{0.851315in}}{\pgfqpoint{1.360861in}{0.851315in}}%
\pgfpathcurveto{\pgfqpoint{1.355037in}{0.851315in}}{\pgfqpoint{1.349451in}{0.849001in}}{\pgfqpoint{1.345333in}{0.844883in}}%
\pgfpathcurveto{\pgfqpoint{1.341215in}{0.840765in}}{\pgfqpoint{1.338901in}{0.835178in}}{\pgfqpoint{1.338901in}{0.829355in}}%
\pgfpathcurveto{\pgfqpoint{1.338901in}{0.823531in}}{\pgfqpoint{1.341215in}{0.817944in}}{\pgfqpoint{1.345333in}{0.813826in}}%
\pgfpathcurveto{\pgfqpoint{1.349451in}{0.809708in}}{\pgfqpoint{1.355037in}{0.807394in}}{\pgfqpoint{1.360861in}{0.807394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592115in}{1.077343in}}%
\pgfpathcurveto{\pgfqpoint{1.597939in}{1.077343in}}{\pgfqpoint{1.603525in}{1.079657in}}{\pgfqpoint{1.607643in}{1.083775in}}%
\pgfpathcurveto{\pgfqpoint{1.611761in}{1.087893in}}{\pgfqpoint{1.614075in}{1.093480in}}{\pgfqpoint{1.614075in}{1.099303in}}%
\pgfpathcurveto{\pgfqpoint{1.614075in}{1.105127in}}{\pgfqpoint{1.611761in}{1.110714in}}{\pgfqpoint{1.607643in}{1.114832in}}%
\pgfpathcurveto{\pgfqpoint{1.603525in}{1.118950in}}{\pgfqpoint{1.597939in}{1.121264in}}{\pgfqpoint{1.592115in}{1.121264in}}%
\pgfpathcurveto{\pgfqpoint{1.586291in}{1.121264in}}{\pgfqpoint{1.580704in}{1.118950in}}{\pgfqpoint{1.576586in}{1.114832in}}%
\pgfpathcurveto{\pgfqpoint{1.572468in}{1.110714in}}{\pgfqpoint{1.570154in}{1.105127in}}{\pgfqpoint{1.570154in}{1.099303in}}%
\pgfpathcurveto{\pgfqpoint{1.570154in}{1.093480in}}{\pgfqpoint{1.572468in}{1.087893in}}{\pgfqpoint{1.576586in}{1.083775in}}%
\pgfpathcurveto{\pgfqpoint{1.580704in}{1.079657in}}{\pgfqpoint{1.586291in}{1.077343in}}{\pgfqpoint{1.592115in}{1.077343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675200in}{1.024021in}}%
\pgfpathcurveto{\pgfqpoint{1.681024in}{1.024021in}}{\pgfqpoint{1.686610in}{1.026335in}}{\pgfqpoint{1.690728in}{1.030453in}}%
\pgfpathcurveto{\pgfqpoint{1.694846in}{1.034571in}}{\pgfqpoint{1.697160in}{1.040157in}}{\pgfqpoint{1.697160in}{1.045981in}}%
\pgfpathcurveto{\pgfqpoint{1.697160in}{1.051805in}}{\pgfqpoint{1.694846in}{1.057391in}}{\pgfqpoint{1.690728in}{1.061510in}}%
\pgfpathcurveto{\pgfqpoint{1.686610in}{1.065628in}}{\pgfqpoint{1.681024in}{1.067942in}}{\pgfqpoint{1.675200in}{1.067942in}}%
\pgfpathcurveto{\pgfqpoint{1.669376in}{1.067942in}}{\pgfqpoint{1.663790in}{1.065628in}}{\pgfqpoint{1.659672in}{1.061510in}}%
\pgfpathcurveto{\pgfqpoint{1.655553in}{1.057391in}}{\pgfqpoint{1.653240in}{1.051805in}}{\pgfqpoint{1.653240in}{1.045981in}}%
\pgfpathcurveto{\pgfqpoint{1.653240in}{1.040157in}}{\pgfqpoint{1.655553in}{1.034571in}}{\pgfqpoint{1.659672in}{1.030453in}}%
\pgfpathcurveto{\pgfqpoint{1.663790in}{1.026335in}}{\pgfqpoint{1.669376in}{1.024021in}}{\pgfqpoint{1.675200in}{1.024021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674773in}{1.018129in}}%
\pgfpathcurveto{\pgfqpoint{1.680597in}{1.018129in}}{\pgfqpoint{1.686183in}{1.020443in}}{\pgfqpoint{1.690301in}{1.024561in}}%
\pgfpathcurveto{\pgfqpoint{1.694419in}{1.028679in}}{\pgfqpoint{1.696733in}{1.034265in}}{\pgfqpoint{1.696733in}{1.040089in}}%
\pgfpathcurveto{\pgfqpoint{1.696733in}{1.045913in}}{\pgfqpoint{1.694419in}{1.051499in}}{\pgfqpoint{1.690301in}{1.055618in}}%
\pgfpathcurveto{\pgfqpoint{1.686183in}{1.059736in}}{\pgfqpoint{1.680597in}{1.062050in}}{\pgfqpoint{1.674773in}{1.062050in}}%
\pgfpathcurveto{\pgfqpoint{1.668949in}{1.062050in}}{\pgfqpoint{1.663363in}{1.059736in}}{\pgfqpoint{1.659245in}{1.055618in}}%
\pgfpathcurveto{\pgfqpoint{1.655127in}{1.051499in}}{\pgfqpoint{1.652813in}{1.045913in}}{\pgfqpoint{1.652813in}{1.040089in}}%
\pgfpathcurveto{\pgfqpoint{1.652813in}{1.034265in}}{\pgfqpoint{1.655127in}{1.028679in}}{\pgfqpoint{1.659245in}{1.024561in}}%
\pgfpathcurveto{\pgfqpoint{1.663363in}{1.020443in}}{\pgfqpoint{1.668949in}{1.018129in}}{\pgfqpoint{1.674773in}{1.018129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{1.017976in}}%
\pgfpathcurveto{\pgfqpoint{1.680354in}{1.017976in}}{\pgfqpoint{1.685940in}{1.020290in}}{\pgfqpoint{1.690058in}{1.024408in}}%
\pgfpathcurveto{\pgfqpoint{1.694177in}{1.028526in}}{\pgfqpoint{1.696491in}{1.034113in}}{\pgfqpoint{1.696491in}{1.039937in}}%
\pgfpathcurveto{\pgfqpoint{1.696491in}{1.045760in}}{\pgfqpoint{1.694177in}{1.051347in}}{\pgfqpoint{1.690058in}{1.055465in}}%
\pgfpathcurveto{\pgfqpoint{1.685940in}{1.059583in}}{\pgfqpoint{1.680354in}{1.061897in}}{\pgfqpoint{1.674530in}{1.061897in}}%
\pgfpathcurveto{\pgfqpoint{1.668706in}{1.061897in}}{\pgfqpoint{1.663120in}{1.059583in}}{\pgfqpoint{1.659002in}{1.055465in}}%
\pgfpathcurveto{\pgfqpoint{1.654884in}{1.051347in}}{\pgfqpoint{1.652570in}{1.045760in}}{\pgfqpoint{1.652570in}{1.039937in}}%
\pgfpathcurveto{\pgfqpoint{1.652570in}{1.034113in}}{\pgfqpoint{1.654884in}{1.028526in}}{\pgfqpoint{1.659002in}{1.024408in}}%
\pgfpathcurveto{\pgfqpoint{1.663120in}{1.020290in}}{\pgfqpoint{1.668706in}{1.017976in}}{\pgfqpoint{1.674530in}{1.017976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914471in}{0.254312in}}%
\pgfpathcurveto{\pgfqpoint{0.920295in}{0.254312in}}{\pgfqpoint{0.925881in}{0.256626in}}{\pgfqpoint{0.929999in}{0.260744in}}%
\pgfpathcurveto{\pgfqpoint{0.934117in}{0.264862in}}{\pgfqpoint{0.936431in}{0.270448in}}{\pgfqpoint{0.936431in}{0.276272in}}%
\pgfpathcurveto{\pgfqpoint{0.936431in}{0.282096in}}{\pgfqpoint{0.934117in}{0.287682in}}{\pgfqpoint{0.929999in}{0.291800in}}%
\pgfpathcurveto{\pgfqpoint{0.925881in}{0.295918in}}{\pgfqpoint{0.920295in}{0.298232in}}{\pgfqpoint{0.914471in}{0.298232in}}%
\pgfpathcurveto{\pgfqpoint{0.908647in}{0.298232in}}{\pgfqpoint{0.903060in}{0.295918in}}{\pgfqpoint{0.898942in}{0.291800in}}%
\pgfpathcurveto{\pgfqpoint{0.894824in}{0.287682in}}{\pgfqpoint{0.892510in}{0.282096in}}{\pgfqpoint{0.892510in}{0.276272in}}%
\pgfpathcurveto{\pgfqpoint{0.892510in}{0.270448in}}{\pgfqpoint{0.894824in}{0.264862in}}{\pgfqpoint{0.898942in}{0.260744in}}%
\pgfpathcurveto{\pgfqpoint{0.903060in}{0.256626in}}{\pgfqpoint{0.908647in}{0.254312in}}{\pgfqpoint{0.914471in}{0.254312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662075in}{1.022778in}}%
\pgfpathcurveto{\pgfqpoint{1.667899in}{1.022778in}}{\pgfqpoint{1.673485in}{1.025092in}}{\pgfqpoint{1.677603in}{1.029210in}}%
\pgfpathcurveto{\pgfqpoint{1.681721in}{1.033328in}}{\pgfqpoint{1.684035in}{1.038914in}}{\pgfqpoint{1.684035in}{1.044738in}}%
\pgfpathcurveto{\pgfqpoint{1.684035in}{1.050562in}}{\pgfqpoint{1.681721in}{1.056148in}}{\pgfqpoint{1.677603in}{1.060267in}}%
\pgfpathcurveto{\pgfqpoint{1.673485in}{1.064385in}}{\pgfqpoint{1.667899in}{1.066699in}}{\pgfqpoint{1.662075in}{1.066699in}}%
\pgfpathcurveto{\pgfqpoint{1.656251in}{1.066699in}}{\pgfqpoint{1.650665in}{1.064385in}}{\pgfqpoint{1.646547in}{1.060267in}}%
\pgfpathcurveto{\pgfqpoint{1.642428in}{1.056148in}}{\pgfqpoint{1.640115in}{1.050562in}}{\pgfqpoint{1.640115in}{1.044738in}}%
\pgfpathcurveto{\pgfqpoint{1.640115in}{1.038914in}}{\pgfqpoint{1.642428in}{1.033328in}}{\pgfqpoint{1.646547in}{1.029210in}}%
\pgfpathcurveto{\pgfqpoint{1.650665in}{1.025092in}}{\pgfqpoint{1.656251in}{1.022778in}}{\pgfqpoint{1.662075in}{1.022778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663683in}{1.024169in}}%
\pgfpathcurveto{\pgfqpoint{1.669507in}{1.024169in}}{\pgfqpoint{1.675093in}{1.026483in}}{\pgfqpoint{1.679211in}{1.030601in}}%
\pgfpathcurveto{\pgfqpoint{1.683330in}{1.034719in}}{\pgfqpoint{1.685643in}{1.040306in}}{\pgfqpoint{1.685643in}{1.046129in}}%
\pgfpathcurveto{\pgfqpoint{1.685643in}{1.051953in}}{\pgfqpoint{1.683330in}{1.057540in}}{\pgfqpoint{1.679211in}{1.061658in}}%
\pgfpathcurveto{\pgfqpoint{1.675093in}{1.065776in}}{\pgfqpoint{1.669507in}{1.068090in}}{\pgfqpoint{1.663683in}{1.068090in}}%
\pgfpathcurveto{\pgfqpoint{1.657859in}{1.068090in}}{\pgfqpoint{1.652273in}{1.065776in}}{\pgfqpoint{1.648155in}{1.061658in}}%
\pgfpathcurveto{\pgfqpoint{1.644037in}{1.057540in}}{\pgfqpoint{1.641723in}{1.051953in}}{\pgfqpoint{1.641723in}{1.046129in}}%
\pgfpathcurveto{\pgfqpoint{1.641723in}{1.040306in}}{\pgfqpoint{1.644037in}{1.034719in}}{\pgfqpoint{1.648155in}{1.030601in}}%
\pgfpathcurveto{\pgfqpoint{1.652273in}{1.026483in}}{\pgfqpoint{1.657859in}{1.024169in}}{\pgfqpoint{1.663683in}{1.024169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669749in}{1.011304in}}%
\pgfpathcurveto{\pgfqpoint{1.675573in}{1.011304in}}{\pgfqpoint{1.681159in}{1.013618in}}{\pgfqpoint{1.685277in}{1.017736in}}%
\pgfpathcurveto{\pgfqpoint{1.689395in}{1.021854in}}{\pgfqpoint{1.691709in}{1.027440in}}{\pgfqpoint{1.691709in}{1.033264in}}%
\pgfpathcurveto{\pgfqpoint{1.691709in}{1.039088in}}{\pgfqpoint{1.689395in}{1.044674in}}{\pgfqpoint{1.685277in}{1.048792in}}%
\pgfpathcurveto{\pgfqpoint{1.681159in}{1.052910in}}{\pgfqpoint{1.675573in}{1.055224in}}{\pgfqpoint{1.669749in}{1.055224in}}%
\pgfpathcurveto{\pgfqpoint{1.663925in}{1.055224in}}{\pgfqpoint{1.658339in}{1.052910in}}{\pgfqpoint{1.654221in}{1.048792in}}%
\pgfpathcurveto{\pgfqpoint{1.650103in}{1.044674in}}{\pgfqpoint{1.647789in}{1.039088in}}{\pgfqpoint{1.647789in}{1.033264in}}%
\pgfpathcurveto{\pgfqpoint{1.647789in}{1.027440in}}{\pgfqpoint{1.650103in}{1.021854in}}{\pgfqpoint{1.654221in}{1.017736in}}%
\pgfpathcurveto{\pgfqpoint{1.658339in}{1.013618in}}{\pgfqpoint{1.663925in}{1.011304in}}{\pgfqpoint{1.669749in}{1.011304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671383in}{1.001292in}}%
\pgfpathcurveto{\pgfqpoint{1.677207in}{1.001292in}}{\pgfqpoint{1.682793in}{1.003606in}}{\pgfqpoint{1.686911in}{1.007724in}}%
\pgfpathcurveto{\pgfqpoint{1.691029in}{1.011842in}}{\pgfqpoint{1.693343in}{1.017428in}}{\pgfqpoint{1.693343in}{1.023252in}}%
\pgfpathcurveto{\pgfqpoint{1.693343in}{1.029076in}}{\pgfqpoint{1.691029in}{1.034662in}}{\pgfqpoint{1.686911in}{1.038780in}}%
\pgfpathcurveto{\pgfqpoint{1.682793in}{1.042898in}}{\pgfqpoint{1.677207in}{1.045212in}}{\pgfqpoint{1.671383in}{1.045212in}}%
\pgfpathcurveto{\pgfqpoint{1.665559in}{1.045212in}}{\pgfqpoint{1.659973in}{1.042898in}}{\pgfqpoint{1.655855in}{1.038780in}}%
\pgfpathcurveto{\pgfqpoint{1.651737in}{1.034662in}}{\pgfqpoint{1.649423in}{1.029076in}}{\pgfqpoint{1.649423in}{1.023252in}}%
\pgfpathcurveto{\pgfqpoint{1.649423in}{1.017428in}}{\pgfqpoint{1.651737in}{1.011842in}}{\pgfqpoint{1.655855in}{1.007724in}}%
\pgfpathcurveto{\pgfqpoint{1.659973in}{1.003606in}}{\pgfqpoint{1.665559in}{1.001292in}}{\pgfqpoint{1.671383in}{1.001292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372200in}{0.737992in}}%
\pgfpathcurveto{\pgfqpoint{1.378024in}{0.737992in}}{\pgfqpoint{1.383611in}{0.740306in}}{\pgfqpoint{1.387729in}{0.744424in}}%
\pgfpathcurveto{\pgfqpoint{1.391847in}{0.748542in}}{\pgfqpoint{1.394161in}{0.754128in}}{\pgfqpoint{1.394161in}{0.759952in}}%
\pgfpathcurveto{\pgfqpoint{1.394161in}{0.765776in}}{\pgfqpoint{1.391847in}{0.771363in}}{\pgfqpoint{1.387729in}{0.775481in}}%
\pgfpathcurveto{\pgfqpoint{1.383611in}{0.779599in}}{\pgfqpoint{1.378024in}{0.781913in}}{\pgfqpoint{1.372200in}{0.781913in}}%
\pgfpathcurveto{\pgfqpoint{1.366377in}{0.781913in}}{\pgfqpoint{1.360790in}{0.779599in}}{\pgfqpoint{1.356672in}{0.775481in}}%
\pgfpathcurveto{\pgfqpoint{1.352554in}{0.771363in}}{\pgfqpoint{1.350240in}{0.765776in}}{\pgfqpoint{1.350240in}{0.759952in}}%
\pgfpathcurveto{\pgfqpoint{1.350240in}{0.754128in}}{\pgfqpoint{1.352554in}{0.748542in}}{\pgfqpoint{1.356672in}{0.744424in}}%
\pgfpathcurveto{\pgfqpoint{1.360790in}{0.740306in}}{\pgfqpoint{1.366377in}{0.737992in}}{\pgfqpoint{1.372200in}{0.737992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669857in}{1.026374in}}%
\pgfpathcurveto{\pgfqpoint{1.675681in}{1.026374in}}{\pgfqpoint{1.681267in}{1.028688in}}{\pgfqpoint{1.685385in}{1.032806in}}%
\pgfpathcurveto{\pgfqpoint{1.689503in}{1.036924in}}{\pgfqpoint{1.691817in}{1.042510in}}{\pgfqpoint{1.691817in}{1.048334in}}%
\pgfpathcurveto{\pgfqpoint{1.691817in}{1.054158in}}{\pgfqpoint{1.689503in}{1.059745in}}{\pgfqpoint{1.685385in}{1.063863in}}%
\pgfpathcurveto{\pgfqpoint{1.681267in}{1.067981in}}{\pgfqpoint{1.675681in}{1.070295in}}{\pgfqpoint{1.669857in}{1.070295in}}%
\pgfpathcurveto{\pgfqpoint{1.664033in}{1.070295in}}{\pgfqpoint{1.658447in}{1.067981in}}{\pgfqpoint{1.654329in}{1.063863in}}%
\pgfpathcurveto{\pgfqpoint{1.650211in}{1.059745in}}{\pgfqpoint{1.647897in}{1.054158in}}{\pgfqpoint{1.647897in}{1.048334in}}%
\pgfpathcurveto{\pgfqpoint{1.647897in}{1.042510in}}{\pgfqpoint{1.650211in}{1.036924in}}{\pgfqpoint{1.654329in}{1.032806in}}%
\pgfpathcurveto{\pgfqpoint{1.658447in}{1.028688in}}{\pgfqpoint{1.664033in}{1.026374in}}{\pgfqpoint{1.669857in}{1.026374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670979in}{1.025776in}}%
\pgfpathcurveto{\pgfqpoint{1.676803in}{1.025776in}}{\pgfqpoint{1.682389in}{1.028090in}}{\pgfqpoint{1.686507in}{1.032208in}}%
\pgfpathcurveto{\pgfqpoint{1.690625in}{1.036327in}}{\pgfqpoint{1.692939in}{1.041913in}}{\pgfqpoint{1.692939in}{1.047737in}}%
\pgfpathcurveto{\pgfqpoint{1.692939in}{1.053561in}}{\pgfqpoint{1.690625in}{1.059147in}}{\pgfqpoint{1.686507in}{1.063265in}}%
\pgfpathcurveto{\pgfqpoint{1.682389in}{1.067383in}}{\pgfqpoint{1.676803in}{1.069697in}}{\pgfqpoint{1.670979in}{1.069697in}}%
\pgfpathcurveto{\pgfqpoint{1.665155in}{1.069697in}}{\pgfqpoint{1.659569in}{1.067383in}}{\pgfqpoint{1.655450in}{1.063265in}}%
\pgfpathcurveto{\pgfqpoint{1.651332in}{1.059147in}}{\pgfqpoint{1.649018in}{1.053561in}}{\pgfqpoint{1.649018in}{1.047737in}}%
\pgfpathcurveto{\pgfqpoint{1.649018in}{1.041913in}}{\pgfqpoint{1.651332in}{1.036327in}}{\pgfqpoint{1.655450in}{1.032208in}}%
\pgfpathcurveto{\pgfqpoint{1.659569in}{1.028090in}}{\pgfqpoint{1.665155in}{1.025776in}}{\pgfqpoint{1.670979in}{1.025776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665000in}{1.025598in}}%
\pgfpathcurveto{\pgfqpoint{1.670824in}{1.025598in}}{\pgfqpoint{1.676410in}{1.027912in}}{\pgfqpoint{1.680528in}{1.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.684646in}{1.036148in}}{\pgfqpoint{1.686960in}{1.041734in}}{\pgfqpoint{1.686960in}{1.047558in}}%
\pgfpathcurveto{\pgfqpoint{1.686960in}{1.053382in}}{\pgfqpoint{1.684646in}{1.058968in}}{\pgfqpoint{1.680528in}{1.063086in}}%
\pgfpathcurveto{\pgfqpoint{1.676410in}{1.067204in}}{\pgfqpoint{1.670824in}{1.069518in}}{\pgfqpoint{1.665000in}{1.069518in}}%
\pgfpathcurveto{\pgfqpoint{1.659176in}{1.069518in}}{\pgfqpoint{1.653590in}{1.067204in}}{\pgfqpoint{1.649472in}{1.063086in}}%
\pgfpathcurveto{\pgfqpoint{1.645353in}{1.058968in}}{\pgfqpoint{1.643040in}{1.053382in}}{\pgfqpoint{1.643040in}{1.047558in}}%
\pgfpathcurveto{\pgfqpoint{1.643040in}{1.041734in}}{\pgfqpoint{1.645353in}{1.036148in}}{\pgfqpoint{1.649472in}{1.032030in}}%
\pgfpathcurveto{\pgfqpoint{1.653590in}{1.027912in}}{\pgfqpoint{1.659176in}{1.025598in}}{\pgfqpoint{1.665000in}{1.025598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673192in}{1.021304in}}%
\pgfpathcurveto{\pgfqpoint{1.679016in}{1.021304in}}{\pgfqpoint{1.684602in}{1.023618in}}{\pgfqpoint{1.688720in}{1.027736in}}%
\pgfpathcurveto{\pgfqpoint{1.692838in}{1.031854in}}{\pgfqpoint{1.695152in}{1.037440in}}{\pgfqpoint{1.695152in}{1.043264in}}%
\pgfpathcurveto{\pgfqpoint{1.695152in}{1.049088in}}{\pgfqpoint{1.692838in}{1.054674in}}{\pgfqpoint{1.688720in}{1.058792in}}%
\pgfpathcurveto{\pgfqpoint{1.684602in}{1.062911in}}{\pgfqpoint{1.679016in}{1.065224in}}{\pgfqpoint{1.673192in}{1.065224in}}%
\pgfpathcurveto{\pgfqpoint{1.667368in}{1.065224in}}{\pgfqpoint{1.661782in}{1.062911in}}{\pgfqpoint{1.657664in}{1.058792in}}%
\pgfpathcurveto{\pgfqpoint{1.653546in}{1.054674in}}{\pgfqpoint{1.651232in}{1.049088in}}{\pgfqpoint{1.651232in}{1.043264in}}%
\pgfpathcurveto{\pgfqpoint{1.651232in}{1.037440in}}{\pgfqpoint{1.653546in}{1.031854in}}{\pgfqpoint{1.657664in}{1.027736in}}%
\pgfpathcurveto{\pgfqpoint{1.661782in}{1.023618in}}{\pgfqpoint{1.667368in}{1.021304in}}{\pgfqpoint{1.673192in}{1.021304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294463in}{0.860989in}}%
\pgfpathcurveto{\pgfqpoint{1.300287in}{0.860989in}}{\pgfqpoint{1.305873in}{0.863303in}}{\pgfqpoint{1.309991in}{0.867421in}}%
\pgfpathcurveto{\pgfqpoint{1.314110in}{0.871539in}}{\pgfqpoint{1.316423in}{0.877125in}}{\pgfqpoint{1.316423in}{0.882949in}}%
\pgfpathcurveto{\pgfqpoint{1.316423in}{0.888773in}}{\pgfqpoint{1.314110in}{0.894359in}}{\pgfqpoint{1.309991in}{0.898477in}}%
\pgfpathcurveto{\pgfqpoint{1.305873in}{0.902595in}}{\pgfqpoint{1.300287in}{0.904909in}}{\pgfqpoint{1.294463in}{0.904909in}}%
\pgfpathcurveto{\pgfqpoint{1.288639in}{0.904909in}}{\pgfqpoint{1.283053in}{0.902595in}}{\pgfqpoint{1.278935in}{0.898477in}}%
\pgfpathcurveto{\pgfqpoint{1.274817in}{0.894359in}}{\pgfqpoint{1.272503in}{0.888773in}}{\pgfqpoint{1.272503in}{0.882949in}}%
\pgfpathcurveto{\pgfqpoint{1.272503in}{0.877125in}}{\pgfqpoint{1.274817in}{0.871539in}}{\pgfqpoint{1.278935in}{0.867421in}}%
\pgfpathcurveto{\pgfqpoint{1.283053in}{0.863303in}}{\pgfqpoint{1.288639in}{0.860989in}}{\pgfqpoint{1.294463in}{0.860989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858274in}{0.367458in}}%
\pgfpathcurveto{\pgfqpoint{0.864098in}{0.367458in}}{\pgfqpoint{0.869684in}{0.369772in}}{\pgfqpoint{0.873802in}{0.373890in}}%
\pgfpathcurveto{\pgfqpoint{0.877920in}{0.378008in}}{\pgfqpoint{0.880234in}{0.383595in}}{\pgfqpoint{0.880234in}{0.389418in}}%
\pgfpathcurveto{\pgfqpoint{0.880234in}{0.395242in}}{\pgfqpoint{0.877920in}{0.400829in}}{\pgfqpoint{0.873802in}{0.404947in}}%
\pgfpathcurveto{\pgfqpoint{0.869684in}{0.409065in}}{\pgfqpoint{0.864098in}{0.411379in}}{\pgfqpoint{0.858274in}{0.411379in}}%
\pgfpathcurveto{\pgfqpoint{0.852450in}{0.411379in}}{\pgfqpoint{0.846864in}{0.409065in}}{\pgfqpoint{0.842746in}{0.404947in}}%
\pgfpathcurveto{\pgfqpoint{0.838627in}{0.400829in}}{\pgfqpoint{0.836314in}{0.395242in}}{\pgfqpoint{0.836314in}{0.389418in}}%
\pgfpathcurveto{\pgfqpoint{0.836314in}{0.383595in}}{\pgfqpoint{0.838627in}{0.378008in}}{\pgfqpoint{0.842746in}{0.373890in}}%
\pgfpathcurveto{\pgfqpoint{0.846864in}{0.369772in}}{\pgfqpoint{0.852450in}{0.367458in}}{\pgfqpoint{0.858274in}{0.367458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665079in}{1.003327in}}%
\pgfpathcurveto{\pgfqpoint{1.670903in}{1.003327in}}{\pgfqpoint{1.676489in}{1.005640in}}{\pgfqpoint{1.680608in}{1.009759in}}%
\pgfpathcurveto{\pgfqpoint{1.684726in}{1.013877in}}{\pgfqpoint{1.687040in}{1.019463in}}{\pgfqpoint{1.687040in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{1.687040in}{1.031111in}}{\pgfqpoint{1.684726in}{1.036697in}}{\pgfqpoint{1.680608in}{1.040815in}}%
\pgfpathcurveto{\pgfqpoint{1.676489in}{1.044933in}}{\pgfqpoint{1.670903in}{1.047247in}}{\pgfqpoint{1.665079in}{1.047247in}}%
\pgfpathcurveto{\pgfqpoint{1.659255in}{1.047247in}}{\pgfqpoint{1.653669in}{1.044933in}}{\pgfqpoint{1.649551in}{1.040815in}}%
\pgfpathcurveto{\pgfqpoint{1.645433in}{1.036697in}}{\pgfqpoint{1.643119in}{1.031111in}}{\pgfqpoint{1.643119in}{1.025287in}}%
\pgfpathcurveto{\pgfqpoint{1.643119in}{1.019463in}}{\pgfqpoint{1.645433in}{1.013877in}}{\pgfqpoint{1.649551in}{1.009759in}}%
\pgfpathcurveto{\pgfqpoint{1.653669in}{1.005640in}}{\pgfqpoint{1.659255in}{1.003327in}}{\pgfqpoint{1.665079in}{1.003327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665695in}{1.003650in}}%
\pgfpathcurveto{\pgfqpoint{1.671519in}{1.003650in}}{\pgfqpoint{1.677105in}{1.005964in}}{\pgfqpoint{1.681224in}{1.010082in}}%
\pgfpathcurveto{\pgfqpoint{1.685342in}{1.014200in}}{\pgfqpoint{1.687656in}{1.019786in}}{\pgfqpoint{1.687656in}{1.025610in}}%
\pgfpathcurveto{\pgfqpoint{1.687656in}{1.031434in}}{\pgfqpoint{1.685342in}{1.037020in}}{\pgfqpoint{1.681224in}{1.041139in}}%
\pgfpathcurveto{\pgfqpoint{1.677105in}{1.045257in}}{\pgfqpoint{1.671519in}{1.047571in}}{\pgfqpoint{1.665695in}{1.047571in}}%
\pgfpathcurveto{\pgfqpoint{1.659871in}{1.047571in}}{\pgfqpoint{1.654285in}{1.045257in}}{\pgfqpoint{1.650167in}{1.041139in}}%
\pgfpathcurveto{\pgfqpoint{1.646049in}{1.037020in}}{\pgfqpoint{1.643735in}{1.031434in}}{\pgfqpoint{1.643735in}{1.025610in}}%
\pgfpathcurveto{\pgfqpoint{1.643735in}{1.019786in}}{\pgfqpoint{1.646049in}{1.014200in}}{\pgfqpoint{1.650167in}{1.010082in}}%
\pgfpathcurveto{\pgfqpoint{1.654285in}{1.005964in}}{\pgfqpoint{1.659871in}{1.003650in}}{\pgfqpoint{1.665695in}{1.003650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661113in}{1.004427in}}%
\pgfpathcurveto{\pgfqpoint{1.666937in}{1.004427in}}{\pgfqpoint{1.672523in}{1.006741in}}{\pgfqpoint{1.676641in}{1.010860in}}%
\pgfpathcurveto{\pgfqpoint{1.680759in}{1.014978in}}{\pgfqpoint{1.683073in}{1.020564in}}{\pgfqpoint{1.683073in}{1.026388in}}%
\pgfpathcurveto{\pgfqpoint{1.683073in}{1.032212in}}{\pgfqpoint{1.680759in}{1.037798in}}{\pgfqpoint{1.676641in}{1.041916in}}%
\pgfpathcurveto{\pgfqpoint{1.672523in}{1.046034in}}{\pgfqpoint{1.666937in}{1.048348in}}{\pgfqpoint{1.661113in}{1.048348in}}%
\pgfpathcurveto{\pgfqpoint{1.655289in}{1.048348in}}{\pgfqpoint{1.649703in}{1.046034in}}{\pgfqpoint{1.645585in}{1.041916in}}%
\pgfpathcurveto{\pgfqpoint{1.641466in}{1.037798in}}{\pgfqpoint{1.639153in}{1.032212in}}{\pgfqpoint{1.639153in}{1.026388in}}%
\pgfpathcurveto{\pgfqpoint{1.639153in}{1.020564in}}{\pgfqpoint{1.641466in}{1.014978in}}{\pgfqpoint{1.645585in}{1.010860in}}%
\pgfpathcurveto{\pgfqpoint{1.649703in}{1.006741in}}{\pgfqpoint{1.655289in}{1.004427in}}{\pgfqpoint{1.661113in}{1.004427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690010in}{1.007364in}}%
\pgfpathcurveto{\pgfqpoint{1.695834in}{1.007364in}}{\pgfqpoint{1.701420in}{1.009678in}}{\pgfqpoint{1.705539in}{1.013796in}}%
\pgfpathcurveto{\pgfqpoint{1.709657in}{1.017914in}}{\pgfqpoint{1.711971in}{1.023500in}}{\pgfqpoint{1.711971in}{1.029324in}}%
\pgfpathcurveto{\pgfqpoint{1.711971in}{1.035148in}}{\pgfqpoint{1.709657in}{1.040734in}}{\pgfqpoint{1.705539in}{1.044853in}}%
\pgfpathcurveto{\pgfqpoint{1.701420in}{1.048971in}}{\pgfqpoint{1.695834in}{1.051285in}}{\pgfqpoint{1.690010in}{1.051285in}}%
\pgfpathcurveto{\pgfqpoint{1.684186in}{1.051285in}}{\pgfqpoint{1.678600in}{1.048971in}}{\pgfqpoint{1.674482in}{1.044853in}}%
\pgfpathcurveto{\pgfqpoint{1.670364in}{1.040734in}}{\pgfqpoint{1.668050in}{1.035148in}}{\pgfqpoint{1.668050in}{1.029324in}}%
\pgfpathcurveto{\pgfqpoint{1.668050in}{1.023500in}}{\pgfqpoint{1.670364in}{1.017914in}}{\pgfqpoint{1.674482in}{1.013796in}}%
\pgfpathcurveto{\pgfqpoint{1.678600in}{1.009678in}}{\pgfqpoint{1.684186in}{1.007364in}}{\pgfqpoint{1.690010in}{1.007364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314192in}{0.757180in}}%
\pgfpathcurveto{\pgfqpoint{1.320016in}{0.757180in}}{\pgfqpoint{1.325602in}{0.759493in}}{\pgfqpoint{1.329720in}{0.763612in}}%
\pgfpathcurveto{\pgfqpoint{1.333838in}{0.767730in}}{\pgfqpoint{1.336152in}{0.773316in}}{\pgfqpoint{1.336152in}{0.779140in}}%
\pgfpathcurveto{\pgfqpoint{1.336152in}{0.784964in}}{\pgfqpoint{1.333838in}{0.790550in}}{\pgfqpoint{1.329720in}{0.794668in}}%
\pgfpathcurveto{\pgfqpoint{1.325602in}{0.798786in}}{\pgfqpoint{1.320016in}{0.801100in}}{\pgfqpoint{1.314192in}{0.801100in}}%
\pgfpathcurveto{\pgfqpoint{1.308368in}{0.801100in}}{\pgfqpoint{1.302781in}{0.798786in}}{\pgfqpoint{1.298663in}{0.794668in}}%
\pgfpathcurveto{\pgfqpoint{1.294545in}{0.790550in}}{\pgfqpoint{1.292231in}{0.784964in}}{\pgfqpoint{1.292231in}{0.779140in}}%
\pgfpathcurveto{\pgfqpoint{1.292231in}{0.773316in}}{\pgfqpoint{1.294545in}{0.767730in}}{\pgfqpoint{1.298663in}{0.763612in}}%
\pgfpathcurveto{\pgfqpoint{1.302781in}{0.759493in}}{\pgfqpoint{1.308368in}{0.757180in}}{\pgfqpoint{1.314192in}{0.757180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647838in}{0.532998in}}%
\pgfpathcurveto{\pgfqpoint{0.653662in}{0.532998in}}{\pgfqpoint{0.659249in}{0.535312in}}{\pgfqpoint{0.663367in}{0.539430in}}%
\pgfpathcurveto{\pgfqpoint{0.667485in}{0.543549in}}{\pgfqpoint{0.669799in}{0.549135in}}{\pgfqpoint{0.669799in}{0.554959in}}%
\pgfpathcurveto{\pgfqpoint{0.669799in}{0.560783in}}{\pgfqpoint{0.667485in}{0.566369in}}{\pgfqpoint{0.663367in}{0.570487in}}%
\pgfpathcurveto{\pgfqpoint{0.659249in}{0.574605in}}{\pgfqpoint{0.653662in}{0.576919in}}{\pgfqpoint{0.647838in}{0.576919in}}%
\pgfpathcurveto{\pgfqpoint{0.642015in}{0.576919in}}{\pgfqpoint{0.636428in}{0.574605in}}{\pgfqpoint{0.632310in}{0.570487in}}%
\pgfpathcurveto{\pgfqpoint{0.628192in}{0.566369in}}{\pgfqpoint{0.625878in}{0.560783in}}{\pgfqpoint{0.625878in}{0.554959in}}%
\pgfpathcurveto{\pgfqpoint{0.625878in}{0.549135in}}{\pgfqpoint{0.628192in}{0.543549in}}{\pgfqpoint{0.632310in}{0.539430in}}%
\pgfpathcurveto{\pgfqpoint{0.636428in}{0.535312in}}{\pgfqpoint{0.642015in}{0.532998in}}{\pgfqpoint{0.647838in}{0.532998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871453in}{0.368110in}}%
\pgfpathcurveto{\pgfqpoint{0.877277in}{0.368110in}}{\pgfqpoint{0.882863in}{0.370424in}}{\pgfqpoint{0.886981in}{0.374542in}}%
\pgfpathcurveto{\pgfqpoint{0.891099in}{0.378660in}}{\pgfqpoint{0.893413in}{0.384246in}}{\pgfqpoint{0.893413in}{0.390070in}}%
\pgfpathcurveto{\pgfqpoint{0.893413in}{0.395894in}}{\pgfqpoint{0.891099in}{0.401480in}}{\pgfqpoint{0.886981in}{0.405598in}}%
\pgfpathcurveto{\pgfqpoint{0.882863in}{0.409716in}}{\pgfqpoint{0.877277in}{0.412030in}}{\pgfqpoint{0.871453in}{0.412030in}}%
\pgfpathcurveto{\pgfqpoint{0.865629in}{0.412030in}}{\pgfqpoint{0.860043in}{0.409716in}}{\pgfqpoint{0.855925in}{0.405598in}}%
\pgfpathcurveto{\pgfqpoint{0.851807in}{0.401480in}}{\pgfqpoint{0.849493in}{0.395894in}}{\pgfqpoint{0.849493in}{0.390070in}}%
\pgfpathcurveto{\pgfqpoint{0.849493in}{0.384246in}}{\pgfqpoint{0.851807in}{0.378660in}}{\pgfqpoint{0.855925in}{0.374542in}}%
\pgfpathcurveto{\pgfqpoint{0.860043in}{0.370424in}}{\pgfqpoint{0.865629in}{0.368110in}}{\pgfqpoint{0.871453in}{0.368110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317859in}{0.857154in}}%
\pgfpathcurveto{\pgfqpoint{1.323683in}{0.857154in}}{\pgfqpoint{1.329269in}{0.859468in}}{\pgfqpoint{1.333387in}{0.863586in}}%
\pgfpathcurveto{\pgfqpoint{1.337505in}{0.867704in}}{\pgfqpoint{1.339819in}{0.873290in}}{\pgfqpoint{1.339819in}{0.879114in}}%
\pgfpathcurveto{\pgfqpoint{1.339819in}{0.884938in}}{\pgfqpoint{1.337505in}{0.890524in}}{\pgfqpoint{1.333387in}{0.894642in}}%
\pgfpathcurveto{\pgfqpoint{1.329269in}{0.898760in}}{\pgfqpoint{1.323683in}{0.901074in}}{\pgfqpoint{1.317859in}{0.901074in}}%
\pgfpathcurveto{\pgfqpoint{1.312035in}{0.901074in}}{\pgfqpoint{1.306449in}{0.898760in}}{\pgfqpoint{1.302330in}{0.894642in}}%
\pgfpathcurveto{\pgfqpoint{1.298212in}{0.890524in}}{\pgfqpoint{1.295898in}{0.884938in}}{\pgfqpoint{1.295898in}{0.879114in}}%
\pgfpathcurveto{\pgfqpoint{1.295898in}{0.873290in}}{\pgfqpoint{1.298212in}{0.867704in}}{\pgfqpoint{1.302330in}{0.863586in}}%
\pgfpathcurveto{\pgfqpoint{1.306449in}{0.859468in}}{\pgfqpoint{1.312035in}{0.857154in}}{\pgfqpoint{1.317859in}{0.857154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275508in}{0.691449in}}%
\pgfpathcurveto{\pgfqpoint{1.281332in}{0.691449in}}{\pgfqpoint{1.286918in}{0.693763in}}{\pgfqpoint{1.291036in}{0.697881in}}%
\pgfpathcurveto{\pgfqpoint{1.295154in}{0.701999in}}{\pgfqpoint{1.297468in}{0.707585in}}{\pgfqpoint{1.297468in}{0.713409in}}%
\pgfpathcurveto{\pgfqpoint{1.297468in}{0.719233in}}{\pgfqpoint{1.295154in}{0.724819in}}{\pgfqpoint{1.291036in}{0.728937in}}%
\pgfpathcurveto{\pgfqpoint{1.286918in}{0.733055in}}{\pgfqpoint{1.281332in}{0.735369in}}{\pgfqpoint{1.275508in}{0.735369in}}%
\pgfpathcurveto{\pgfqpoint{1.269684in}{0.735369in}}{\pgfqpoint{1.264098in}{0.733055in}}{\pgfqpoint{1.259980in}{0.728937in}}%
\pgfpathcurveto{\pgfqpoint{1.255861in}{0.724819in}}{\pgfqpoint{1.253548in}{0.719233in}}{\pgfqpoint{1.253548in}{0.713409in}}%
\pgfpathcurveto{\pgfqpoint{1.253548in}{0.707585in}}{\pgfqpoint{1.255861in}{0.701999in}}{\pgfqpoint{1.259980in}{0.697881in}}%
\pgfpathcurveto{\pgfqpoint{1.264098in}{0.693763in}}{\pgfqpoint{1.269684in}{0.691449in}}{\pgfqpoint{1.275508in}{0.691449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215095in}{0.881538in}}%
\pgfpathcurveto{\pgfqpoint{1.220919in}{0.881538in}}{\pgfqpoint{1.226505in}{0.883852in}}{\pgfqpoint{1.230623in}{0.887970in}}%
\pgfpathcurveto{\pgfqpoint{1.234741in}{0.892088in}}{\pgfqpoint{1.237055in}{0.897674in}}{\pgfqpoint{1.237055in}{0.903498in}}%
\pgfpathcurveto{\pgfqpoint{1.237055in}{0.909322in}}{\pgfqpoint{1.234741in}{0.914908in}}{\pgfqpoint{1.230623in}{0.919026in}}%
\pgfpathcurveto{\pgfqpoint{1.226505in}{0.923145in}}{\pgfqpoint{1.220919in}{0.925458in}}{\pgfqpoint{1.215095in}{0.925458in}}%
\pgfpathcurveto{\pgfqpoint{1.209271in}{0.925458in}}{\pgfqpoint{1.203685in}{0.923145in}}{\pgfqpoint{1.199567in}{0.919026in}}%
\pgfpathcurveto{\pgfqpoint{1.195448in}{0.914908in}}{\pgfqpoint{1.193135in}{0.909322in}}{\pgfqpoint{1.193135in}{0.903498in}}%
\pgfpathcurveto{\pgfqpoint{1.193135in}{0.897674in}}{\pgfqpoint{1.195448in}{0.892088in}}{\pgfqpoint{1.199567in}{0.887970in}}%
\pgfpathcurveto{\pgfqpoint{1.203685in}{0.883852in}}{\pgfqpoint{1.209271in}{0.881538in}}{\pgfqpoint{1.215095in}{0.881538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668773in}{0.989191in}}%
\pgfpathcurveto{\pgfqpoint{1.674597in}{0.989191in}}{\pgfqpoint{1.680183in}{0.991504in}}{\pgfqpoint{1.684302in}{0.995623in}}%
\pgfpathcurveto{\pgfqpoint{1.688420in}{0.999741in}}{\pgfqpoint{1.690734in}{1.005327in}}{\pgfqpoint{1.690734in}{1.011151in}}%
\pgfpathcurveto{\pgfqpoint{1.690734in}{1.016975in}}{\pgfqpoint{1.688420in}{1.022561in}}{\pgfqpoint{1.684302in}{1.026679in}}%
\pgfpathcurveto{\pgfqpoint{1.680183in}{1.030797in}}{\pgfqpoint{1.674597in}{1.033111in}}{\pgfqpoint{1.668773in}{1.033111in}}%
\pgfpathcurveto{\pgfqpoint{1.662949in}{1.033111in}}{\pgfqpoint{1.657363in}{1.030797in}}{\pgfqpoint{1.653245in}{1.026679in}}%
\pgfpathcurveto{\pgfqpoint{1.649127in}{1.022561in}}{\pgfqpoint{1.646813in}{1.016975in}}{\pgfqpoint{1.646813in}{1.011151in}}%
\pgfpathcurveto{\pgfqpoint{1.646813in}{1.005327in}}{\pgfqpoint{1.649127in}{0.999741in}}{\pgfqpoint{1.653245in}{0.995623in}}%
\pgfpathcurveto{\pgfqpoint{1.657363in}{0.991504in}}{\pgfqpoint{1.662949in}{0.989191in}}{\pgfqpoint{1.668773in}{0.989191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286384in}{0.669865in}}%
\pgfpathcurveto{\pgfqpoint{1.292208in}{0.669865in}}{\pgfqpoint{1.297794in}{0.672179in}}{\pgfqpoint{1.301912in}{0.676297in}}%
\pgfpathcurveto{\pgfqpoint{1.306030in}{0.680415in}}{\pgfqpoint{1.308344in}{0.686001in}}{\pgfqpoint{1.308344in}{0.691825in}}%
\pgfpathcurveto{\pgfqpoint{1.308344in}{0.697649in}}{\pgfqpoint{1.306030in}{0.703235in}}{\pgfqpoint{1.301912in}{0.707353in}}%
\pgfpathcurveto{\pgfqpoint{1.297794in}{0.711472in}}{\pgfqpoint{1.292208in}{0.713785in}}{\pgfqpoint{1.286384in}{0.713785in}}%
\pgfpathcurveto{\pgfqpoint{1.280560in}{0.713785in}}{\pgfqpoint{1.274974in}{0.711472in}}{\pgfqpoint{1.270856in}{0.707353in}}%
\pgfpathcurveto{\pgfqpoint{1.266737in}{0.703235in}}{\pgfqpoint{1.264424in}{0.697649in}}{\pgfqpoint{1.264424in}{0.691825in}}%
\pgfpathcurveto{\pgfqpoint{1.264424in}{0.686001in}}{\pgfqpoint{1.266737in}{0.680415in}}{\pgfqpoint{1.270856in}{0.676297in}}%
\pgfpathcurveto{\pgfqpoint{1.274974in}{0.672179in}}{\pgfqpoint{1.280560in}{0.669865in}}{\pgfqpoint{1.286384in}{0.669865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668796in}{1.033357in}}%
\pgfpathcurveto{\pgfqpoint{1.674620in}{1.033357in}}{\pgfqpoint{1.680206in}{1.035671in}}{\pgfqpoint{1.684325in}{1.039789in}}%
\pgfpathcurveto{\pgfqpoint{1.688443in}{1.043907in}}{\pgfqpoint{1.690757in}{1.049493in}}{\pgfqpoint{1.690757in}{1.055317in}}%
\pgfpathcurveto{\pgfqpoint{1.690757in}{1.061141in}}{\pgfqpoint{1.688443in}{1.066727in}}{\pgfqpoint{1.684325in}{1.070846in}}%
\pgfpathcurveto{\pgfqpoint{1.680206in}{1.074964in}}{\pgfqpoint{1.674620in}{1.077278in}}{\pgfqpoint{1.668796in}{1.077278in}}%
\pgfpathcurveto{\pgfqpoint{1.662972in}{1.077278in}}{\pgfqpoint{1.657386in}{1.074964in}}{\pgfqpoint{1.653268in}{1.070846in}}%
\pgfpathcurveto{\pgfqpoint{1.649150in}{1.066727in}}{\pgfqpoint{1.646836in}{1.061141in}}{\pgfqpoint{1.646836in}{1.055317in}}%
\pgfpathcurveto{\pgfqpoint{1.646836in}{1.049493in}}{\pgfqpoint{1.649150in}{1.043907in}}{\pgfqpoint{1.653268in}{1.039789in}}%
\pgfpathcurveto{\pgfqpoint{1.657386in}{1.035671in}}{\pgfqpoint{1.662972in}{1.033357in}}{\pgfqpoint{1.668796in}{1.033357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661819in}{1.039889in}}%
\pgfpathcurveto{\pgfqpoint{1.667643in}{1.039889in}}{\pgfqpoint{1.673229in}{1.042203in}}{\pgfqpoint{1.677347in}{1.046321in}}%
\pgfpathcurveto{\pgfqpoint{1.681466in}{1.050439in}}{\pgfqpoint{1.683779in}{1.056025in}}{\pgfqpoint{1.683779in}{1.061849in}}%
\pgfpathcurveto{\pgfqpoint{1.683779in}{1.067673in}}{\pgfqpoint{1.681466in}{1.073259in}}{\pgfqpoint{1.677347in}{1.077378in}}%
\pgfpathcurveto{\pgfqpoint{1.673229in}{1.081496in}}{\pgfqpoint{1.667643in}{1.083810in}}{\pgfqpoint{1.661819in}{1.083810in}}%
\pgfpathcurveto{\pgfqpoint{1.655995in}{1.083810in}}{\pgfqpoint{1.650409in}{1.081496in}}{\pgfqpoint{1.646291in}{1.077378in}}%
\pgfpathcurveto{\pgfqpoint{1.642173in}{1.073259in}}{\pgfqpoint{1.639859in}{1.067673in}}{\pgfqpoint{1.639859in}{1.061849in}}%
\pgfpathcurveto{\pgfqpoint{1.639859in}{1.056025in}}{\pgfqpoint{1.642173in}{1.050439in}}{\pgfqpoint{1.646291in}{1.046321in}}%
\pgfpathcurveto{\pgfqpoint{1.650409in}{1.042203in}}{\pgfqpoint{1.655995in}{1.039889in}}{\pgfqpoint{1.661819in}{1.039889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663600in}{1.034302in}}%
\pgfpathcurveto{\pgfqpoint{1.669424in}{1.034302in}}{\pgfqpoint{1.675010in}{1.036616in}}{\pgfqpoint{1.679128in}{1.040734in}}%
\pgfpathcurveto{\pgfqpoint{1.683247in}{1.044852in}}{\pgfqpoint{1.685560in}{1.050438in}}{\pgfqpoint{1.685560in}{1.056262in}}%
\pgfpathcurveto{\pgfqpoint{1.685560in}{1.062086in}}{\pgfqpoint{1.683247in}{1.067672in}}{\pgfqpoint{1.679128in}{1.071790in}}%
\pgfpathcurveto{\pgfqpoint{1.675010in}{1.075908in}}{\pgfqpoint{1.669424in}{1.078222in}}{\pgfqpoint{1.663600in}{1.078222in}}%
\pgfpathcurveto{\pgfqpoint{1.657776in}{1.078222in}}{\pgfqpoint{1.652190in}{1.075908in}}{\pgfqpoint{1.648072in}{1.071790in}}%
\pgfpathcurveto{\pgfqpoint{1.643954in}{1.067672in}}{\pgfqpoint{1.641640in}{1.062086in}}{\pgfqpoint{1.641640in}{1.056262in}}%
\pgfpathcurveto{\pgfqpoint{1.641640in}{1.050438in}}{\pgfqpoint{1.643954in}{1.044852in}}{\pgfqpoint{1.648072in}{1.040734in}}%
\pgfpathcurveto{\pgfqpoint{1.652190in}{1.036616in}}{\pgfqpoint{1.657776in}{1.034302in}}{\pgfqpoint{1.663600in}{1.034302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334421in}{0.761213in}}%
\pgfpathcurveto{\pgfqpoint{1.340245in}{0.761213in}}{\pgfqpoint{1.345831in}{0.763527in}}{\pgfqpoint{1.349949in}{0.767645in}}%
\pgfpathcurveto{\pgfqpoint{1.354067in}{0.771763in}}{\pgfqpoint{1.356381in}{0.777349in}}{\pgfqpoint{1.356381in}{0.783173in}}%
\pgfpathcurveto{\pgfqpoint{1.356381in}{0.788997in}}{\pgfqpoint{1.354067in}{0.794583in}}{\pgfqpoint{1.349949in}{0.798701in}}%
\pgfpathcurveto{\pgfqpoint{1.345831in}{0.802819in}}{\pgfqpoint{1.340245in}{0.805133in}}{\pgfqpoint{1.334421in}{0.805133in}}%
\pgfpathcurveto{\pgfqpoint{1.328597in}{0.805133in}}{\pgfqpoint{1.323011in}{0.802819in}}{\pgfqpoint{1.318893in}{0.798701in}}%
\pgfpathcurveto{\pgfqpoint{1.314775in}{0.794583in}}{\pgfqpoint{1.312461in}{0.788997in}}{\pgfqpoint{1.312461in}{0.783173in}}%
\pgfpathcurveto{\pgfqpoint{1.312461in}{0.777349in}}{\pgfqpoint{1.314775in}{0.771763in}}{\pgfqpoint{1.318893in}{0.767645in}}%
\pgfpathcurveto{\pgfqpoint{1.323011in}{0.763527in}}{\pgfqpoint{1.328597in}{0.761213in}}{\pgfqpoint{1.334421in}{0.761213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664092in}{1.019301in}}%
\pgfpathcurveto{\pgfqpoint{1.669916in}{1.019301in}}{\pgfqpoint{1.675502in}{1.021615in}}{\pgfqpoint{1.679620in}{1.025733in}}%
\pgfpathcurveto{\pgfqpoint{1.683738in}{1.029851in}}{\pgfqpoint{1.686052in}{1.035438in}}{\pgfqpoint{1.686052in}{1.041261in}}%
\pgfpathcurveto{\pgfqpoint{1.686052in}{1.047085in}}{\pgfqpoint{1.683738in}{1.052672in}}{\pgfqpoint{1.679620in}{1.056790in}}%
\pgfpathcurveto{\pgfqpoint{1.675502in}{1.060908in}}{\pgfqpoint{1.669916in}{1.063222in}}{\pgfqpoint{1.664092in}{1.063222in}}%
\pgfpathcurveto{\pgfqpoint{1.658268in}{1.063222in}}{\pgfqpoint{1.652682in}{1.060908in}}{\pgfqpoint{1.648564in}{1.056790in}}%
\pgfpathcurveto{\pgfqpoint{1.644446in}{1.052672in}}{\pgfqpoint{1.642132in}{1.047085in}}{\pgfqpoint{1.642132in}{1.041261in}}%
\pgfpathcurveto{\pgfqpoint{1.642132in}{1.035438in}}{\pgfqpoint{1.644446in}{1.029851in}}{\pgfqpoint{1.648564in}{1.025733in}}%
\pgfpathcurveto{\pgfqpoint{1.652682in}{1.021615in}}{\pgfqpoint{1.658268in}{1.019301in}}{\pgfqpoint{1.664092in}{1.019301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422118in}{0.689106in}}%
\pgfpathcurveto{\pgfqpoint{1.427942in}{0.689106in}}{\pgfqpoint{1.433528in}{0.691420in}}{\pgfqpoint{1.437646in}{0.695538in}}%
\pgfpathcurveto{\pgfqpoint{1.441764in}{0.699656in}}{\pgfqpoint{1.444078in}{0.705242in}}{\pgfqpoint{1.444078in}{0.711066in}}%
\pgfpathcurveto{\pgfqpoint{1.444078in}{0.716890in}}{\pgfqpoint{1.441764in}{0.722476in}}{\pgfqpoint{1.437646in}{0.726594in}}%
\pgfpathcurveto{\pgfqpoint{1.433528in}{0.730712in}}{\pgfqpoint{1.427942in}{0.733026in}}{\pgfqpoint{1.422118in}{0.733026in}}%
\pgfpathcurveto{\pgfqpoint{1.416294in}{0.733026in}}{\pgfqpoint{1.410708in}{0.730712in}}{\pgfqpoint{1.406589in}{0.726594in}}%
\pgfpathcurveto{\pgfqpoint{1.402471in}{0.722476in}}{\pgfqpoint{1.400157in}{0.716890in}}{\pgfqpoint{1.400157in}{0.711066in}}%
\pgfpathcurveto{\pgfqpoint{1.400157in}{0.705242in}}{\pgfqpoint{1.402471in}{0.699656in}}{\pgfqpoint{1.406589in}{0.695538in}}%
\pgfpathcurveto{\pgfqpoint{1.410708in}{0.691420in}}{\pgfqpoint{1.416294in}{0.689106in}}{\pgfqpoint{1.422118in}{0.689106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659726in}{1.032246in}}%
\pgfpathcurveto{\pgfqpoint{1.665550in}{1.032246in}}{\pgfqpoint{1.671136in}{1.034560in}}{\pgfqpoint{1.675255in}{1.038678in}}%
\pgfpathcurveto{\pgfqpoint{1.679373in}{1.042797in}}{\pgfqpoint{1.681687in}{1.048383in}}{\pgfqpoint{1.681687in}{1.054207in}}%
\pgfpathcurveto{\pgfqpoint{1.681687in}{1.060031in}}{\pgfqpoint{1.679373in}{1.065617in}}{\pgfqpoint{1.675255in}{1.069735in}}%
\pgfpathcurveto{\pgfqpoint{1.671136in}{1.073853in}}{\pgfqpoint{1.665550in}{1.076167in}}{\pgfqpoint{1.659726in}{1.076167in}}%
\pgfpathcurveto{\pgfqpoint{1.653902in}{1.076167in}}{\pgfqpoint{1.648316in}{1.073853in}}{\pgfqpoint{1.644198in}{1.069735in}}%
\pgfpathcurveto{\pgfqpoint{1.640080in}{1.065617in}}{\pgfqpoint{1.637766in}{1.060031in}}{\pgfqpoint{1.637766in}{1.054207in}}%
\pgfpathcurveto{\pgfqpoint{1.637766in}{1.048383in}}{\pgfqpoint{1.640080in}{1.042797in}}{\pgfqpoint{1.644198in}{1.038678in}}%
\pgfpathcurveto{\pgfqpoint{1.648316in}{1.034560in}}{\pgfqpoint{1.653902in}{1.032246in}}{\pgfqpoint{1.659726in}{1.032246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653217in}{1.037990in}}%
\pgfpathcurveto{\pgfqpoint{1.659041in}{1.037990in}}{\pgfqpoint{1.664627in}{1.040304in}}{\pgfqpoint{1.668745in}{1.044422in}}%
\pgfpathcurveto{\pgfqpoint{1.672863in}{1.048540in}}{\pgfqpoint{1.675177in}{1.054126in}}{\pgfqpoint{1.675177in}{1.059950in}}%
\pgfpathcurveto{\pgfqpoint{1.675177in}{1.065774in}}{\pgfqpoint{1.672863in}{1.071360in}}{\pgfqpoint{1.668745in}{1.075478in}}%
\pgfpathcurveto{\pgfqpoint{1.664627in}{1.079597in}}{\pgfqpoint{1.659041in}{1.081910in}}{\pgfqpoint{1.653217in}{1.081910in}}%
\pgfpathcurveto{\pgfqpoint{1.647393in}{1.081910in}}{\pgfqpoint{1.641807in}{1.079597in}}{\pgfqpoint{1.637689in}{1.075478in}}%
\pgfpathcurveto{\pgfqpoint{1.633570in}{1.071360in}}{\pgfqpoint{1.631257in}{1.065774in}}{\pgfqpoint{1.631257in}{1.059950in}}%
\pgfpathcurveto{\pgfqpoint{1.631257in}{1.054126in}}{\pgfqpoint{1.633570in}{1.048540in}}{\pgfqpoint{1.637689in}{1.044422in}}%
\pgfpathcurveto{\pgfqpoint{1.641807in}{1.040304in}}{\pgfqpoint{1.647393in}{1.037990in}}{\pgfqpoint{1.653217in}{1.037990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067852in}{0.993766in}}%
\pgfpathcurveto{\pgfqpoint{1.073676in}{0.993766in}}{\pgfqpoint{1.079262in}{0.996080in}}{\pgfqpoint{1.083380in}{1.000198in}}%
\pgfpathcurveto{\pgfqpoint{1.087498in}{1.004317in}}{\pgfqpoint{1.089812in}{1.009903in}}{\pgfqpoint{1.089812in}{1.015727in}}%
\pgfpathcurveto{\pgfqpoint{1.089812in}{1.021551in}}{\pgfqpoint{1.087498in}{1.027137in}}{\pgfqpoint{1.083380in}{1.031255in}}%
\pgfpathcurveto{\pgfqpoint{1.079262in}{1.035373in}}{\pgfqpoint{1.073676in}{1.037687in}}{\pgfqpoint{1.067852in}{1.037687in}}%
\pgfpathcurveto{\pgfqpoint{1.062028in}{1.037687in}}{\pgfqpoint{1.056442in}{1.035373in}}{\pgfqpoint{1.052324in}{1.031255in}}%
\pgfpathcurveto{\pgfqpoint{1.048206in}{1.027137in}}{\pgfqpoint{1.045892in}{1.021551in}}{\pgfqpoint{1.045892in}{1.015727in}}%
\pgfpathcurveto{\pgfqpoint{1.045892in}{1.009903in}}{\pgfqpoint{1.048206in}{1.004317in}}{\pgfqpoint{1.052324in}{1.000198in}}%
\pgfpathcurveto{\pgfqpoint{1.056442in}{0.996080in}}{\pgfqpoint{1.062028in}{0.993766in}}{\pgfqpoint{1.067852in}{0.993766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685363in}{0.987015in}}%
\pgfpathcurveto{\pgfqpoint{1.691187in}{0.987015in}}{\pgfqpoint{1.696773in}{0.989329in}}{\pgfqpoint{1.700892in}{0.993447in}}%
\pgfpathcurveto{\pgfqpoint{1.705010in}{0.997566in}}{\pgfqpoint{1.707324in}{1.003152in}}{\pgfqpoint{1.707324in}{1.008976in}}%
\pgfpathcurveto{\pgfqpoint{1.707324in}{1.014800in}}{\pgfqpoint{1.705010in}{1.020386in}}{\pgfqpoint{1.700892in}{1.024504in}}%
\pgfpathcurveto{\pgfqpoint{1.696773in}{1.028622in}}{\pgfqpoint{1.691187in}{1.030936in}}{\pgfqpoint{1.685363in}{1.030936in}}%
\pgfpathcurveto{\pgfqpoint{1.679539in}{1.030936in}}{\pgfqpoint{1.673953in}{1.028622in}}{\pgfqpoint{1.669835in}{1.024504in}}%
\pgfpathcurveto{\pgfqpoint{1.665717in}{1.020386in}}{\pgfqpoint{1.663403in}{1.014800in}}{\pgfqpoint{1.663403in}{1.008976in}}%
\pgfpathcurveto{\pgfqpoint{1.663403in}{1.003152in}}{\pgfqpoint{1.665717in}{0.997566in}}{\pgfqpoint{1.669835in}{0.993447in}}%
\pgfpathcurveto{\pgfqpoint{1.673953in}{0.989329in}}{\pgfqpoint{1.679539in}{0.987015in}}{\pgfqpoint{1.685363in}{0.987015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220938in}{0.661352in}}%
\pgfpathcurveto{\pgfqpoint{1.226762in}{0.661352in}}{\pgfqpoint{1.232348in}{0.663666in}}{\pgfqpoint{1.236466in}{0.667784in}}%
\pgfpathcurveto{\pgfqpoint{1.240584in}{0.671903in}}{\pgfqpoint{1.242898in}{0.677489in}}{\pgfqpoint{1.242898in}{0.683313in}}%
\pgfpathcurveto{\pgfqpoint{1.242898in}{0.689137in}}{\pgfqpoint{1.240584in}{0.694723in}}{\pgfqpoint{1.236466in}{0.698841in}}%
\pgfpathcurveto{\pgfqpoint{1.232348in}{0.702959in}}{\pgfqpoint{1.226762in}{0.705273in}}{\pgfqpoint{1.220938in}{0.705273in}}%
\pgfpathcurveto{\pgfqpoint{1.215114in}{0.705273in}}{\pgfqpoint{1.209528in}{0.702959in}}{\pgfqpoint{1.205410in}{0.698841in}}%
\pgfpathcurveto{\pgfqpoint{1.201292in}{0.694723in}}{\pgfqpoint{1.198978in}{0.689137in}}{\pgfqpoint{1.198978in}{0.683313in}}%
\pgfpathcurveto{\pgfqpoint{1.198978in}{0.677489in}}{\pgfqpoint{1.201292in}{0.671903in}}{\pgfqpoint{1.205410in}{0.667784in}}%
\pgfpathcurveto{\pgfqpoint{1.209528in}{0.663666in}}{\pgfqpoint{1.215114in}{0.661352in}}{\pgfqpoint{1.220938in}{0.661352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681229in}{0.988072in}}%
\pgfpathcurveto{\pgfqpoint{1.687053in}{0.988072in}}{\pgfqpoint{1.692639in}{0.990386in}}{\pgfqpoint{1.696758in}{0.994504in}}%
\pgfpathcurveto{\pgfqpoint{1.700876in}{0.998622in}}{\pgfqpoint{1.703190in}{1.004208in}}{\pgfqpoint{1.703190in}{1.010032in}}%
\pgfpathcurveto{\pgfqpoint{1.703190in}{1.015856in}}{\pgfqpoint{1.700876in}{1.021442in}}{\pgfqpoint{1.696758in}{1.025560in}}%
\pgfpathcurveto{\pgfqpoint{1.692639in}{1.029679in}}{\pgfqpoint{1.687053in}{1.031992in}}{\pgfqpoint{1.681229in}{1.031992in}}%
\pgfpathcurveto{\pgfqpoint{1.675405in}{1.031992in}}{\pgfqpoint{1.669819in}{1.029679in}}{\pgfqpoint{1.665701in}{1.025560in}}%
\pgfpathcurveto{\pgfqpoint{1.661583in}{1.021442in}}{\pgfqpoint{1.659269in}{1.015856in}}{\pgfqpoint{1.659269in}{1.010032in}}%
\pgfpathcurveto{\pgfqpoint{1.659269in}{1.004208in}}{\pgfqpoint{1.661583in}{0.998622in}}{\pgfqpoint{1.665701in}{0.994504in}}%
\pgfpathcurveto{\pgfqpoint{1.669819in}{0.990386in}}{\pgfqpoint{1.675405in}{0.988072in}}{\pgfqpoint{1.681229in}{0.988072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672685in}{0.988745in}}%
\pgfpathcurveto{\pgfqpoint{1.678509in}{0.988745in}}{\pgfqpoint{1.684095in}{0.991059in}}{\pgfqpoint{1.688213in}{0.995177in}}%
\pgfpathcurveto{\pgfqpoint{1.692331in}{0.999295in}}{\pgfqpoint{1.694645in}{1.004881in}}{\pgfqpoint{1.694645in}{1.010705in}}%
\pgfpathcurveto{\pgfqpoint{1.694645in}{1.016529in}}{\pgfqpoint{1.692331in}{1.022115in}}{\pgfqpoint{1.688213in}{1.026234in}}%
\pgfpathcurveto{\pgfqpoint{1.684095in}{1.030352in}}{\pgfqpoint{1.678509in}{1.032666in}}{\pgfqpoint{1.672685in}{1.032666in}}%
\pgfpathcurveto{\pgfqpoint{1.666861in}{1.032666in}}{\pgfqpoint{1.661275in}{1.030352in}}{\pgfqpoint{1.657157in}{1.026234in}}%
\pgfpathcurveto{\pgfqpoint{1.653039in}{1.022115in}}{\pgfqpoint{1.650725in}{1.016529in}}{\pgfqpoint{1.650725in}{1.010705in}}%
\pgfpathcurveto{\pgfqpoint{1.650725in}{1.004881in}}{\pgfqpoint{1.653039in}{0.999295in}}{\pgfqpoint{1.657157in}{0.995177in}}%
\pgfpathcurveto{\pgfqpoint{1.661275in}{0.991059in}}{\pgfqpoint{1.666861in}{0.988745in}}{\pgfqpoint{1.672685in}{0.988745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671609in}{0.982376in}}%
\pgfpathcurveto{\pgfqpoint{1.677433in}{0.982376in}}{\pgfqpoint{1.683019in}{0.984690in}}{\pgfqpoint{1.687137in}{0.988808in}}%
\pgfpathcurveto{\pgfqpoint{1.691256in}{0.992926in}}{\pgfqpoint{1.693569in}{0.998512in}}{\pgfqpoint{1.693569in}{1.004336in}}%
\pgfpathcurveto{\pgfqpoint{1.693569in}{1.010160in}}{\pgfqpoint{1.691256in}{1.015746in}}{\pgfqpoint{1.687137in}{1.019864in}}%
\pgfpathcurveto{\pgfqpoint{1.683019in}{1.023983in}}{\pgfqpoint{1.677433in}{1.026296in}}{\pgfqpoint{1.671609in}{1.026296in}}%
\pgfpathcurveto{\pgfqpoint{1.665785in}{1.026296in}}{\pgfqpoint{1.660199in}{1.023983in}}{\pgfqpoint{1.656081in}{1.019864in}}%
\pgfpathcurveto{\pgfqpoint{1.651963in}{1.015746in}}{\pgfqpoint{1.649649in}{1.010160in}}{\pgfqpoint{1.649649in}{1.004336in}}%
\pgfpathcurveto{\pgfqpoint{1.649649in}{0.998512in}}{\pgfqpoint{1.651963in}{0.992926in}}{\pgfqpoint{1.656081in}{0.988808in}}%
\pgfpathcurveto{\pgfqpoint{1.660199in}{0.984690in}}{\pgfqpoint{1.665785in}{0.982376in}}{\pgfqpoint{1.671609in}{0.982376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302872in}{0.889704in}}%
\pgfpathcurveto{\pgfqpoint{1.308696in}{0.889704in}}{\pgfqpoint{1.314282in}{0.892018in}}{\pgfqpoint{1.318401in}{0.896136in}}%
\pgfpathcurveto{\pgfqpoint{1.322519in}{0.900254in}}{\pgfqpoint{1.324833in}{0.905840in}}{\pgfqpoint{1.324833in}{0.911664in}}%
\pgfpathcurveto{\pgfqpoint{1.324833in}{0.917488in}}{\pgfqpoint{1.322519in}{0.923074in}}{\pgfqpoint{1.318401in}{0.927193in}}%
\pgfpathcurveto{\pgfqpoint{1.314282in}{0.931311in}}{\pgfqpoint{1.308696in}{0.933625in}}{\pgfqpoint{1.302872in}{0.933625in}}%
\pgfpathcurveto{\pgfqpoint{1.297048in}{0.933625in}}{\pgfqpoint{1.291462in}{0.931311in}}{\pgfqpoint{1.287344in}{0.927193in}}%
\pgfpathcurveto{\pgfqpoint{1.283226in}{0.923074in}}{\pgfqpoint{1.280912in}{0.917488in}}{\pgfqpoint{1.280912in}{0.911664in}}%
\pgfpathcurveto{\pgfqpoint{1.280912in}{0.905840in}}{\pgfqpoint{1.283226in}{0.900254in}}{\pgfqpoint{1.287344in}{0.896136in}}%
\pgfpathcurveto{\pgfqpoint{1.291462in}{0.892018in}}{\pgfqpoint{1.297048in}{0.889704in}}{\pgfqpoint{1.302872in}{0.889704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125375in}{0.904033in}}%
\pgfpathcurveto{\pgfqpoint{1.131199in}{0.904033in}}{\pgfqpoint{1.136785in}{0.906347in}}{\pgfqpoint{1.140903in}{0.910465in}}%
\pgfpathcurveto{\pgfqpoint{1.145022in}{0.914583in}}{\pgfqpoint{1.147335in}{0.920169in}}{\pgfqpoint{1.147335in}{0.925993in}}%
\pgfpathcurveto{\pgfqpoint{1.147335in}{0.931817in}}{\pgfqpoint{1.145022in}{0.937404in}}{\pgfqpoint{1.140903in}{0.941522in}}%
\pgfpathcurveto{\pgfqpoint{1.136785in}{0.945640in}}{\pgfqpoint{1.131199in}{0.947954in}}{\pgfqpoint{1.125375in}{0.947954in}}%
\pgfpathcurveto{\pgfqpoint{1.119551in}{0.947954in}}{\pgfqpoint{1.113965in}{0.945640in}}{\pgfqpoint{1.109847in}{0.941522in}}%
\pgfpathcurveto{\pgfqpoint{1.105729in}{0.937404in}}{\pgfqpoint{1.103415in}{0.931817in}}{\pgfqpoint{1.103415in}{0.925993in}}%
\pgfpathcurveto{\pgfqpoint{1.103415in}{0.920169in}}{\pgfqpoint{1.105729in}{0.914583in}}{\pgfqpoint{1.109847in}{0.910465in}}%
\pgfpathcurveto{\pgfqpoint{1.113965in}{0.906347in}}{\pgfqpoint{1.119551in}{0.904033in}}{\pgfqpoint{1.125375in}{0.904033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664227in}{0.987727in}}%
\pgfpathcurveto{\pgfqpoint{1.670051in}{0.987727in}}{\pgfqpoint{1.675637in}{0.990041in}}{\pgfqpoint{1.679755in}{0.994159in}}%
\pgfpathcurveto{\pgfqpoint{1.683873in}{0.998277in}}{\pgfqpoint{1.686187in}{1.003864in}}{\pgfqpoint{1.686187in}{1.009687in}}%
\pgfpathcurveto{\pgfqpoint{1.686187in}{1.015511in}}{\pgfqpoint{1.683873in}{1.021098in}}{\pgfqpoint{1.679755in}{1.025216in}}%
\pgfpathcurveto{\pgfqpoint{1.675637in}{1.029334in}}{\pgfqpoint{1.670051in}{1.031648in}}{\pgfqpoint{1.664227in}{1.031648in}}%
\pgfpathcurveto{\pgfqpoint{1.658403in}{1.031648in}}{\pgfqpoint{1.652817in}{1.029334in}}{\pgfqpoint{1.648698in}{1.025216in}}%
\pgfpathcurveto{\pgfqpoint{1.644580in}{1.021098in}}{\pgfqpoint{1.642266in}{1.015511in}}{\pgfqpoint{1.642266in}{1.009687in}}%
\pgfpathcurveto{\pgfqpoint{1.642266in}{1.003864in}}{\pgfqpoint{1.644580in}{0.998277in}}{\pgfqpoint{1.648698in}{0.994159in}}%
\pgfpathcurveto{\pgfqpoint{1.652817in}{0.990041in}}{\pgfqpoint{1.658403in}{0.987727in}}{\pgfqpoint{1.664227in}{0.987727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664271in}{0.981790in}}%
\pgfpathcurveto{\pgfqpoint{1.670095in}{0.981790in}}{\pgfqpoint{1.675681in}{0.984104in}}{\pgfqpoint{1.679799in}{0.988222in}}%
\pgfpathcurveto{\pgfqpoint{1.683917in}{0.992340in}}{\pgfqpoint{1.686231in}{0.997926in}}{\pgfqpoint{1.686231in}{1.003750in}}%
\pgfpathcurveto{\pgfqpoint{1.686231in}{1.009574in}}{\pgfqpoint{1.683917in}{1.015160in}}{\pgfqpoint{1.679799in}{1.019278in}}%
\pgfpathcurveto{\pgfqpoint{1.675681in}{1.023396in}}{\pgfqpoint{1.670095in}{1.025710in}}{\pgfqpoint{1.664271in}{1.025710in}}%
\pgfpathcurveto{\pgfqpoint{1.658447in}{1.025710in}}{\pgfqpoint{1.652861in}{1.023396in}}{\pgfqpoint{1.648742in}{1.019278in}}%
\pgfpathcurveto{\pgfqpoint{1.644624in}{1.015160in}}{\pgfqpoint{1.642310in}{1.009574in}}{\pgfqpoint{1.642310in}{1.003750in}}%
\pgfpathcurveto{\pgfqpoint{1.642310in}{0.997926in}}{\pgfqpoint{1.644624in}{0.992340in}}{\pgfqpoint{1.648742in}{0.988222in}}%
\pgfpathcurveto{\pgfqpoint{1.652861in}{0.984104in}}{\pgfqpoint{1.658447in}{0.981790in}}{\pgfqpoint{1.664271in}{0.981790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358167in}{0.759607in}}%
\pgfpathcurveto{\pgfqpoint{1.363991in}{0.759607in}}{\pgfqpoint{1.369577in}{0.761921in}}{\pgfqpoint{1.373695in}{0.766039in}}%
\pgfpathcurveto{\pgfqpoint{1.377814in}{0.770158in}}{\pgfqpoint{1.380127in}{0.775744in}}{\pgfqpoint{1.380127in}{0.781568in}}%
\pgfpathcurveto{\pgfqpoint{1.380127in}{0.787392in}}{\pgfqpoint{1.377814in}{0.792978in}}{\pgfqpoint{1.373695in}{0.797096in}}%
\pgfpathcurveto{\pgfqpoint{1.369577in}{0.801214in}}{\pgfqpoint{1.363991in}{0.803528in}}{\pgfqpoint{1.358167in}{0.803528in}}%
\pgfpathcurveto{\pgfqpoint{1.352343in}{0.803528in}}{\pgfqpoint{1.346757in}{0.801214in}}{\pgfqpoint{1.342639in}{0.797096in}}%
\pgfpathcurveto{\pgfqpoint{1.338521in}{0.792978in}}{\pgfqpoint{1.336207in}{0.787392in}}{\pgfqpoint{1.336207in}{0.781568in}}%
\pgfpathcurveto{\pgfqpoint{1.336207in}{0.775744in}}{\pgfqpoint{1.338521in}{0.770158in}}{\pgfqpoint{1.342639in}{0.766039in}}%
\pgfpathcurveto{\pgfqpoint{1.346757in}{0.761921in}}{\pgfqpoint{1.352343in}{0.759607in}}{\pgfqpoint{1.358167in}{0.759607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155448in}{0.931224in}}%
\pgfpathcurveto{\pgfqpoint{1.161272in}{0.931224in}}{\pgfqpoint{1.166858in}{0.933538in}}{\pgfqpoint{1.170976in}{0.937656in}}%
\pgfpathcurveto{\pgfqpoint{1.175094in}{0.941774in}}{\pgfqpoint{1.177408in}{0.947360in}}{\pgfqpoint{1.177408in}{0.953184in}}%
\pgfpathcurveto{\pgfqpoint{1.177408in}{0.959008in}}{\pgfqpoint{1.175094in}{0.964594in}}{\pgfqpoint{1.170976in}{0.968712in}}%
\pgfpathcurveto{\pgfqpoint{1.166858in}{0.972831in}}{\pgfqpoint{1.161272in}{0.975144in}}{\pgfqpoint{1.155448in}{0.975144in}}%
\pgfpathcurveto{\pgfqpoint{1.149624in}{0.975144in}}{\pgfqpoint{1.144038in}{0.972831in}}{\pgfqpoint{1.139919in}{0.968712in}}%
\pgfpathcurveto{\pgfqpoint{1.135801in}{0.964594in}}{\pgfqpoint{1.133487in}{0.959008in}}{\pgfqpoint{1.133487in}{0.953184in}}%
\pgfpathcurveto{\pgfqpoint{1.133487in}{0.947360in}}{\pgfqpoint{1.135801in}{0.941774in}}{\pgfqpoint{1.139919in}{0.937656in}}%
\pgfpathcurveto{\pgfqpoint{1.144038in}{0.933538in}}{\pgfqpoint{1.149624in}{0.931224in}}{\pgfqpoint{1.155448in}{0.931224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669183in}{1.008313in}}%
\pgfpathcurveto{\pgfqpoint{1.675007in}{1.008313in}}{\pgfqpoint{1.680593in}{1.010627in}}{\pgfqpoint{1.684711in}{1.014745in}}%
\pgfpathcurveto{\pgfqpoint{1.688829in}{1.018864in}}{\pgfqpoint{1.691143in}{1.024450in}}{\pgfqpoint{1.691143in}{1.030274in}}%
\pgfpathcurveto{\pgfqpoint{1.691143in}{1.036098in}}{\pgfqpoint{1.688829in}{1.041684in}}{\pgfqpoint{1.684711in}{1.045802in}}%
\pgfpathcurveto{\pgfqpoint{1.680593in}{1.049920in}}{\pgfqpoint{1.675007in}{1.052234in}}{\pgfqpoint{1.669183in}{1.052234in}}%
\pgfpathcurveto{\pgfqpoint{1.663359in}{1.052234in}}{\pgfqpoint{1.657773in}{1.049920in}}{\pgfqpoint{1.653655in}{1.045802in}}%
\pgfpathcurveto{\pgfqpoint{1.649537in}{1.041684in}}{\pgfqpoint{1.647223in}{1.036098in}}{\pgfqpoint{1.647223in}{1.030274in}}%
\pgfpathcurveto{\pgfqpoint{1.647223in}{1.024450in}}{\pgfqpoint{1.649537in}{1.018864in}}{\pgfqpoint{1.653655in}{1.014745in}}%
\pgfpathcurveto{\pgfqpoint{1.657773in}{1.010627in}}{\pgfqpoint{1.663359in}{1.008313in}}{\pgfqpoint{1.669183in}{1.008313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676128in}{0.998935in}}%
\pgfpathcurveto{\pgfqpoint{1.681952in}{0.998935in}}{\pgfqpoint{1.687539in}{1.001249in}}{\pgfqpoint{1.691657in}{1.005367in}}%
\pgfpathcurveto{\pgfqpoint{1.695775in}{1.009485in}}{\pgfqpoint{1.698089in}{1.015071in}}{\pgfqpoint{1.698089in}{1.020895in}}%
\pgfpathcurveto{\pgfqpoint{1.698089in}{1.026719in}}{\pgfqpoint{1.695775in}{1.032305in}}{\pgfqpoint{1.691657in}{1.036423in}}%
\pgfpathcurveto{\pgfqpoint{1.687539in}{1.040541in}}{\pgfqpoint{1.681952in}{1.042855in}}{\pgfqpoint{1.676128in}{1.042855in}}%
\pgfpathcurveto{\pgfqpoint{1.670305in}{1.042855in}}{\pgfqpoint{1.664718in}{1.040541in}}{\pgfqpoint{1.660600in}{1.036423in}}%
\pgfpathcurveto{\pgfqpoint{1.656482in}{1.032305in}}{\pgfqpoint{1.654168in}{1.026719in}}{\pgfqpoint{1.654168in}{1.020895in}}%
\pgfpathcurveto{\pgfqpoint{1.654168in}{1.015071in}}{\pgfqpoint{1.656482in}{1.009485in}}{\pgfqpoint{1.660600in}{1.005367in}}%
\pgfpathcurveto{\pgfqpoint{1.664718in}{1.001249in}}{\pgfqpoint{1.670305in}{0.998935in}}{\pgfqpoint{1.676128in}{0.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234087in}{0.653867in}}%
\pgfpathcurveto{\pgfqpoint{1.239911in}{0.653867in}}{\pgfqpoint{1.245497in}{0.656181in}}{\pgfqpoint{1.249615in}{0.660299in}}%
\pgfpathcurveto{\pgfqpoint{1.253733in}{0.664418in}}{\pgfqpoint{1.256047in}{0.670004in}}{\pgfqpoint{1.256047in}{0.675828in}}%
\pgfpathcurveto{\pgfqpoint{1.256047in}{0.681652in}}{\pgfqpoint{1.253733in}{0.687238in}}{\pgfqpoint{1.249615in}{0.691356in}}%
\pgfpathcurveto{\pgfqpoint{1.245497in}{0.695474in}}{\pgfqpoint{1.239911in}{0.697788in}}{\pgfqpoint{1.234087in}{0.697788in}}%
\pgfpathcurveto{\pgfqpoint{1.228263in}{0.697788in}}{\pgfqpoint{1.222677in}{0.695474in}}{\pgfqpoint{1.218559in}{0.691356in}}%
\pgfpathcurveto{\pgfqpoint{1.214441in}{0.687238in}}{\pgfqpoint{1.212127in}{0.681652in}}{\pgfqpoint{1.212127in}{0.675828in}}%
\pgfpathcurveto{\pgfqpoint{1.212127in}{0.670004in}}{\pgfqpoint{1.214441in}{0.664418in}}{\pgfqpoint{1.218559in}{0.660299in}}%
\pgfpathcurveto{\pgfqpoint{1.222677in}{0.656181in}}{\pgfqpoint{1.228263in}{0.653867in}}{\pgfqpoint{1.234087in}{0.653867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310950in}{0.881745in}}%
\pgfpathcurveto{\pgfqpoint{1.316774in}{0.881745in}}{\pgfqpoint{1.322360in}{0.884059in}}{\pgfqpoint{1.326478in}{0.888177in}}%
\pgfpathcurveto{\pgfqpoint{1.330596in}{0.892295in}}{\pgfqpoint{1.332910in}{0.897881in}}{\pgfqpoint{1.332910in}{0.903705in}}%
\pgfpathcurveto{\pgfqpoint{1.332910in}{0.909529in}}{\pgfqpoint{1.330596in}{0.915115in}}{\pgfqpoint{1.326478in}{0.919233in}}%
\pgfpathcurveto{\pgfqpoint{1.322360in}{0.923352in}}{\pgfqpoint{1.316774in}{0.925665in}}{\pgfqpoint{1.310950in}{0.925665in}}%
\pgfpathcurveto{\pgfqpoint{1.305126in}{0.925665in}}{\pgfqpoint{1.299540in}{0.923352in}}{\pgfqpoint{1.295422in}{0.919233in}}%
\pgfpathcurveto{\pgfqpoint{1.291303in}{0.915115in}}{\pgfqpoint{1.288990in}{0.909529in}}{\pgfqpoint{1.288990in}{0.903705in}}%
\pgfpathcurveto{\pgfqpoint{1.288990in}{0.897881in}}{\pgfqpoint{1.291303in}{0.892295in}}{\pgfqpoint{1.295422in}{0.888177in}}%
\pgfpathcurveto{\pgfqpoint{1.299540in}{0.884059in}}{\pgfqpoint{1.305126in}{0.881745in}}{\pgfqpoint{1.310950in}{0.881745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483118in}{0.555834in}}%
\pgfpathcurveto{\pgfqpoint{0.488942in}{0.555834in}}{\pgfqpoint{0.494528in}{0.558148in}}{\pgfqpoint{0.498647in}{0.562266in}}%
\pgfpathcurveto{\pgfqpoint{0.502765in}{0.566384in}}{\pgfqpoint{0.505079in}{0.571970in}}{\pgfqpoint{0.505079in}{0.577794in}}%
\pgfpathcurveto{\pgfqpoint{0.505079in}{0.583618in}}{\pgfqpoint{0.502765in}{0.589204in}}{\pgfqpoint{0.498647in}{0.593323in}}%
\pgfpathcurveto{\pgfqpoint{0.494528in}{0.597441in}}{\pgfqpoint{0.488942in}{0.599755in}}{\pgfqpoint{0.483118in}{0.599755in}}%
\pgfpathcurveto{\pgfqpoint{0.477294in}{0.599755in}}{\pgfqpoint{0.471708in}{0.597441in}}{\pgfqpoint{0.467590in}{0.593323in}}%
\pgfpathcurveto{\pgfqpoint{0.463472in}{0.589204in}}{\pgfqpoint{0.461158in}{0.583618in}}{\pgfqpoint{0.461158in}{0.577794in}}%
\pgfpathcurveto{\pgfqpoint{0.461158in}{0.571970in}}{\pgfqpoint{0.463472in}{0.566384in}}{\pgfqpoint{0.467590in}{0.562266in}}%
\pgfpathcurveto{\pgfqpoint{0.471708in}{0.558148in}}{\pgfqpoint{0.477294in}{0.555834in}}{\pgfqpoint{0.483118in}{0.555834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655096in}{1.007998in}}%
\pgfpathcurveto{\pgfqpoint{1.660920in}{1.007998in}}{\pgfqpoint{1.666506in}{1.010312in}}{\pgfqpoint{1.670624in}{1.014430in}}%
\pgfpathcurveto{\pgfqpoint{1.674742in}{1.018548in}}{\pgfqpoint{1.677056in}{1.024134in}}{\pgfqpoint{1.677056in}{1.029958in}}%
\pgfpathcurveto{\pgfqpoint{1.677056in}{1.035782in}}{\pgfqpoint{1.674742in}{1.041368in}}{\pgfqpoint{1.670624in}{1.045486in}}%
\pgfpathcurveto{\pgfqpoint{1.666506in}{1.049604in}}{\pgfqpoint{1.660920in}{1.051918in}}{\pgfqpoint{1.655096in}{1.051918in}}%
\pgfpathcurveto{\pgfqpoint{1.649272in}{1.051918in}}{\pgfqpoint{1.643686in}{1.049604in}}{\pgfqpoint{1.639568in}{1.045486in}}%
\pgfpathcurveto{\pgfqpoint{1.635450in}{1.041368in}}{\pgfqpoint{1.633136in}{1.035782in}}{\pgfqpoint{1.633136in}{1.029958in}}%
\pgfpathcurveto{\pgfqpoint{1.633136in}{1.024134in}}{\pgfqpoint{1.635450in}{1.018548in}}{\pgfqpoint{1.639568in}{1.014430in}}%
\pgfpathcurveto{\pgfqpoint{1.643686in}{1.010312in}}{\pgfqpoint{1.649272in}{1.007998in}}{\pgfqpoint{1.655096in}{1.007998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654851in}{1.006526in}}%
\pgfpathcurveto{\pgfqpoint{1.660675in}{1.006526in}}{\pgfqpoint{1.666261in}{1.008840in}}{\pgfqpoint{1.670379in}{1.012958in}}%
\pgfpathcurveto{\pgfqpoint{1.674497in}{1.017076in}}{\pgfqpoint{1.676811in}{1.022663in}}{\pgfqpoint{1.676811in}{1.028486in}}%
\pgfpathcurveto{\pgfqpoint{1.676811in}{1.034310in}}{\pgfqpoint{1.674497in}{1.039897in}}{\pgfqpoint{1.670379in}{1.044015in}}%
\pgfpathcurveto{\pgfqpoint{1.666261in}{1.048133in}}{\pgfqpoint{1.660675in}{1.050447in}}{\pgfqpoint{1.654851in}{1.050447in}}%
\pgfpathcurveto{\pgfqpoint{1.649027in}{1.050447in}}{\pgfqpoint{1.643441in}{1.048133in}}{\pgfqpoint{1.639323in}{1.044015in}}%
\pgfpathcurveto{\pgfqpoint{1.635205in}{1.039897in}}{\pgfqpoint{1.632891in}{1.034310in}}{\pgfqpoint{1.632891in}{1.028486in}}%
\pgfpathcurveto{\pgfqpoint{1.632891in}{1.022663in}}{\pgfqpoint{1.635205in}{1.017076in}}{\pgfqpoint{1.639323in}{1.012958in}}%
\pgfpathcurveto{\pgfqpoint{1.643441in}{1.008840in}}{\pgfqpoint{1.649027in}{1.006526in}}{\pgfqpoint{1.654851in}{1.006526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645457in}{0.995868in}}%
\pgfpathcurveto{\pgfqpoint{1.651281in}{0.995868in}}{\pgfqpoint{1.656868in}{0.998182in}}{\pgfqpoint{1.660986in}{1.002300in}}%
\pgfpathcurveto{\pgfqpoint{1.665104in}{1.006418in}}{\pgfqpoint{1.667418in}{1.012004in}}{\pgfqpoint{1.667418in}{1.017828in}}%
\pgfpathcurveto{\pgfqpoint{1.667418in}{1.023652in}}{\pgfqpoint{1.665104in}{1.029238in}}{\pgfqpoint{1.660986in}{1.033357in}}%
\pgfpathcurveto{\pgfqpoint{1.656868in}{1.037475in}}{\pgfqpoint{1.651281in}{1.039789in}}{\pgfqpoint{1.645457in}{1.039789in}}%
\pgfpathcurveto{\pgfqpoint{1.639633in}{1.039789in}}{\pgfqpoint{1.634047in}{1.037475in}}{\pgfqpoint{1.629929in}{1.033357in}}%
\pgfpathcurveto{\pgfqpoint{1.625811in}{1.029238in}}{\pgfqpoint{1.623497in}{1.023652in}}{\pgfqpoint{1.623497in}{1.017828in}}%
\pgfpathcurveto{\pgfqpoint{1.623497in}{1.012004in}}{\pgfqpoint{1.625811in}{1.006418in}}{\pgfqpoint{1.629929in}{1.002300in}}%
\pgfpathcurveto{\pgfqpoint{1.634047in}{0.998182in}}{\pgfqpoint{1.639633in}{0.995868in}}{\pgfqpoint{1.645457in}{0.995868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623806in}{0.538378in}}%
\pgfpathcurveto{\pgfqpoint{0.629630in}{0.538378in}}{\pgfqpoint{0.635216in}{0.540692in}}{\pgfqpoint{0.639335in}{0.544810in}}%
\pgfpathcurveto{\pgfqpoint{0.643453in}{0.548929in}}{\pgfqpoint{0.645767in}{0.554515in}}{\pgfqpoint{0.645767in}{0.560339in}}%
\pgfpathcurveto{\pgfqpoint{0.645767in}{0.566163in}}{\pgfqpoint{0.643453in}{0.571749in}}{\pgfqpoint{0.639335in}{0.575867in}}%
\pgfpathcurveto{\pgfqpoint{0.635216in}{0.579985in}}{\pgfqpoint{0.629630in}{0.582299in}}{\pgfqpoint{0.623806in}{0.582299in}}%
\pgfpathcurveto{\pgfqpoint{0.617982in}{0.582299in}}{\pgfqpoint{0.612396in}{0.579985in}}{\pgfqpoint{0.608278in}{0.575867in}}%
\pgfpathcurveto{\pgfqpoint{0.604160in}{0.571749in}}{\pgfqpoint{0.601846in}{0.566163in}}{\pgfqpoint{0.601846in}{0.560339in}}%
\pgfpathcurveto{\pgfqpoint{0.601846in}{0.554515in}}{\pgfqpoint{0.604160in}{0.548929in}}{\pgfqpoint{0.608278in}{0.544810in}}%
\pgfpathcurveto{\pgfqpoint{0.612396in}{0.540692in}}{\pgfqpoint{0.617982in}{0.538378in}}{\pgfqpoint{0.623806in}{0.538378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272804in}{0.674078in}}%
\pgfpathcurveto{\pgfqpoint{1.278628in}{0.674078in}}{\pgfqpoint{1.284214in}{0.676391in}}{\pgfqpoint{1.288332in}{0.680510in}}%
\pgfpathcurveto{\pgfqpoint{1.292450in}{0.684628in}}{\pgfqpoint{1.294764in}{0.690214in}}{\pgfqpoint{1.294764in}{0.696038in}}%
\pgfpathcurveto{\pgfqpoint{1.294764in}{0.701862in}}{\pgfqpoint{1.292450in}{0.707448in}}{\pgfqpoint{1.288332in}{0.711566in}}%
\pgfpathcurveto{\pgfqpoint{1.284214in}{0.715684in}}{\pgfqpoint{1.278628in}{0.717998in}}{\pgfqpoint{1.272804in}{0.717998in}}%
\pgfpathcurveto{\pgfqpoint{1.266980in}{0.717998in}}{\pgfqpoint{1.261394in}{0.715684in}}{\pgfqpoint{1.257276in}{0.711566in}}%
\pgfpathcurveto{\pgfqpoint{1.253158in}{0.707448in}}{\pgfqpoint{1.250844in}{0.701862in}}{\pgfqpoint{1.250844in}{0.696038in}}%
\pgfpathcurveto{\pgfqpoint{1.250844in}{0.690214in}}{\pgfqpoint{1.253158in}{0.684628in}}{\pgfqpoint{1.257276in}{0.680510in}}%
\pgfpathcurveto{\pgfqpoint{1.261394in}{0.676391in}}{\pgfqpoint{1.266980in}{0.674078in}}{\pgfqpoint{1.272804in}{0.674078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631207in}{1.009486in}}%
\pgfpathcurveto{\pgfqpoint{1.637031in}{1.009486in}}{\pgfqpoint{1.642617in}{1.011799in}}{\pgfqpoint{1.646735in}{1.015918in}}%
\pgfpathcurveto{\pgfqpoint{1.650854in}{1.020036in}}{\pgfqpoint{1.653167in}{1.025622in}}{\pgfqpoint{1.653167in}{1.031446in}}%
\pgfpathcurveto{\pgfqpoint{1.653167in}{1.037270in}}{\pgfqpoint{1.650854in}{1.042856in}}{\pgfqpoint{1.646735in}{1.046974in}}%
\pgfpathcurveto{\pgfqpoint{1.642617in}{1.051092in}}{\pgfqpoint{1.637031in}{1.053406in}}{\pgfqpoint{1.631207in}{1.053406in}}%
\pgfpathcurveto{\pgfqpoint{1.625383in}{1.053406in}}{\pgfqpoint{1.619797in}{1.051092in}}{\pgfqpoint{1.615679in}{1.046974in}}%
\pgfpathcurveto{\pgfqpoint{1.611561in}{1.042856in}}{\pgfqpoint{1.609247in}{1.037270in}}{\pgfqpoint{1.609247in}{1.031446in}}%
\pgfpathcurveto{\pgfqpoint{1.609247in}{1.025622in}}{\pgfqpoint{1.611561in}{1.020036in}}{\pgfqpoint{1.615679in}{1.015918in}}%
\pgfpathcurveto{\pgfqpoint{1.619797in}{1.011799in}}{\pgfqpoint{1.625383in}{1.009486in}}{\pgfqpoint{1.631207in}{1.009486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311340in}{0.854729in}}%
\pgfpathcurveto{\pgfqpoint{1.317164in}{0.854729in}}{\pgfqpoint{1.322750in}{0.857043in}}{\pgfqpoint{1.326869in}{0.861161in}}%
\pgfpathcurveto{\pgfqpoint{1.330987in}{0.865279in}}{\pgfqpoint{1.333301in}{0.870865in}}{\pgfqpoint{1.333301in}{0.876689in}}%
\pgfpathcurveto{\pgfqpoint{1.333301in}{0.882513in}}{\pgfqpoint{1.330987in}{0.888099in}}{\pgfqpoint{1.326869in}{0.892217in}}%
\pgfpathcurveto{\pgfqpoint{1.322750in}{0.896335in}}{\pgfqpoint{1.317164in}{0.898649in}}{\pgfqpoint{1.311340in}{0.898649in}}%
\pgfpathcurveto{\pgfqpoint{1.305516in}{0.898649in}}{\pgfqpoint{1.299930in}{0.896335in}}{\pgfqpoint{1.295812in}{0.892217in}}%
\pgfpathcurveto{\pgfqpoint{1.291694in}{0.888099in}}{\pgfqpoint{1.289380in}{0.882513in}}{\pgfqpoint{1.289380in}{0.876689in}}%
\pgfpathcurveto{\pgfqpoint{1.289380in}{0.870865in}}{\pgfqpoint{1.291694in}{0.865279in}}{\pgfqpoint{1.295812in}{0.861161in}}%
\pgfpathcurveto{\pgfqpoint{1.299930in}{0.857043in}}{\pgfqpoint{1.305516in}{0.854729in}}{\pgfqpoint{1.311340in}{0.854729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624959in}{1.008854in}}%
\pgfpathcurveto{\pgfqpoint{1.630783in}{1.008854in}}{\pgfqpoint{1.636369in}{1.011168in}}{\pgfqpoint{1.640488in}{1.015286in}}%
\pgfpathcurveto{\pgfqpoint{1.644606in}{1.019404in}}{\pgfqpoint{1.646920in}{1.024990in}}{\pgfqpoint{1.646920in}{1.030814in}}%
\pgfpathcurveto{\pgfqpoint{1.646920in}{1.036638in}}{\pgfqpoint{1.644606in}{1.042224in}}{\pgfqpoint{1.640488in}{1.046343in}}%
\pgfpathcurveto{\pgfqpoint{1.636369in}{1.050461in}}{\pgfqpoint{1.630783in}{1.052775in}}{\pgfqpoint{1.624959in}{1.052775in}}%
\pgfpathcurveto{\pgfqpoint{1.619135in}{1.052775in}}{\pgfqpoint{1.613549in}{1.050461in}}{\pgfqpoint{1.609431in}{1.046343in}}%
\pgfpathcurveto{\pgfqpoint{1.605313in}{1.042224in}}{\pgfqpoint{1.602999in}{1.036638in}}{\pgfqpoint{1.602999in}{1.030814in}}%
\pgfpathcurveto{\pgfqpoint{1.602999in}{1.024990in}}{\pgfqpoint{1.605313in}{1.019404in}}{\pgfqpoint{1.609431in}{1.015286in}}%
\pgfpathcurveto{\pgfqpoint{1.613549in}{1.011168in}}{\pgfqpoint{1.619135in}{1.008854in}}{\pgfqpoint{1.624959in}{1.008854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631747in}{1.006274in}}%
\pgfpathcurveto{\pgfqpoint{1.637571in}{1.006274in}}{\pgfqpoint{1.643157in}{1.008588in}}{\pgfqpoint{1.647275in}{1.012706in}}%
\pgfpathcurveto{\pgfqpoint{1.651394in}{1.016825in}}{\pgfqpoint{1.653708in}{1.022411in}}{\pgfqpoint{1.653708in}{1.028235in}}%
\pgfpathcurveto{\pgfqpoint{1.653708in}{1.034059in}}{\pgfqpoint{1.651394in}{1.039645in}}{\pgfqpoint{1.647275in}{1.043763in}}%
\pgfpathcurveto{\pgfqpoint{1.643157in}{1.047881in}}{\pgfqpoint{1.637571in}{1.050195in}}{\pgfqpoint{1.631747in}{1.050195in}}%
\pgfpathcurveto{\pgfqpoint{1.625923in}{1.050195in}}{\pgfqpoint{1.620337in}{1.047881in}}{\pgfqpoint{1.616219in}{1.043763in}}%
\pgfpathcurveto{\pgfqpoint{1.612101in}{1.039645in}}{\pgfqpoint{1.609787in}{1.034059in}}{\pgfqpoint{1.609787in}{1.028235in}}%
\pgfpathcurveto{\pgfqpoint{1.609787in}{1.022411in}}{\pgfqpoint{1.612101in}{1.016825in}}{\pgfqpoint{1.616219in}{1.012706in}}%
\pgfpathcurveto{\pgfqpoint{1.620337in}{1.008588in}}{\pgfqpoint{1.625923in}{1.006274in}}{\pgfqpoint{1.631747in}{1.006274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631741in}{0.996713in}}%
\pgfpathcurveto{\pgfqpoint{1.637565in}{0.996713in}}{\pgfqpoint{1.643151in}{0.999026in}}{\pgfqpoint{1.647269in}{1.003145in}}%
\pgfpathcurveto{\pgfqpoint{1.651387in}{1.007263in}}{\pgfqpoint{1.653701in}{1.012849in}}{\pgfqpoint{1.653701in}{1.018673in}}%
\pgfpathcurveto{\pgfqpoint{1.653701in}{1.024497in}}{\pgfqpoint{1.651387in}{1.030083in}}{\pgfqpoint{1.647269in}{1.034201in}}%
\pgfpathcurveto{\pgfqpoint{1.643151in}{1.038319in}}{\pgfqpoint{1.637565in}{1.040633in}}{\pgfqpoint{1.631741in}{1.040633in}}%
\pgfpathcurveto{\pgfqpoint{1.625917in}{1.040633in}}{\pgfqpoint{1.620331in}{1.038319in}}{\pgfqpoint{1.616213in}{1.034201in}}%
\pgfpathcurveto{\pgfqpoint{1.612095in}{1.030083in}}{\pgfqpoint{1.609781in}{1.024497in}}{\pgfqpoint{1.609781in}{1.018673in}}%
\pgfpathcurveto{\pgfqpoint{1.609781in}{1.012849in}}{\pgfqpoint{1.612095in}{1.007263in}}{\pgfqpoint{1.616213in}{1.003145in}}%
\pgfpathcurveto{\pgfqpoint{1.620331in}{0.999026in}}{\pgfqpoint{1.625917in}{0.996713in}}{\pgfqpoint{1.631741in}{0.996713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627058in}{0.998476in}}%
\pgfpathcurveto{\pgfqpoint{1.632882in}{0.998476in}}{\pgfqpoint{1.638469in}{1.000790in}}{\pgfqpoint{1.642587in}{1.004908in}}%
\pgfpathcurveto{\pgfqpoint{1.646705in}{1.009026in}}{\pgfqpoint{1.649019in}{1.014612in}}{\pgfqpoint{1.649019in}{1.020436in}}%
\pgfpathcurveto{\pgfqpoint{1.649019in}{1.026260in}}{\pgfqpoint{1.646705in}{1.031847in}}{\pgfqpoint{1.642587in}{1.035965in}}%
\pgfpathcurveto{\pgfqpoint{1.638469in}{1.040083in}}{\pgfqpoint{1.632882in}{1.042397in}}{\pgfqpoint{1.627058in}{1.042397in}}%
\pgfpathcurveto{\pgfqpoint{1.621235in}{1.042397in}}{\pgfqpoint{1.615648in}{1.040083in}}{\pgfqpoint{1.611530in}{1.035965in}}%
\pgfpathcurveto{\pgfqpoint{1.607412in}{1.031847in}}{\pgfqpoint{1.605098in}{1.026260in}}{\pgfqpoint{1.605098in}{1.020436in}}%
\pgfpathcurveto{\pgfqpoint{1.605098in}{1.014612in}}{\pgfqpoint{1.607412in}{1.009026in}}{\pgfqpoint{1.611530in}{1.004908in}}%
\pgfpathcurveto{\pgfqpoint{1.615648in}{1.000790in}}{\pgfqpoint{1.621235in}{0.998476in}}{\pgfqpoint{1.627058in}{0.998476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619052in}{0.999878in}}%
\pgfpathcurveto{\pgfqpoint{1.624875in}{0.999878in}}{\pgfqpoint{1.630462in}{1.002192in}}{\pgfqpoint{1.634580in}{1.006310in}}%
\pgfpathcurveto{\pgfqpoint{1.638698in}{1.010428in}}{\pgfqpoint{1.641012in}{1.016014in}}{\pgfqpoint{1.641012in}{1.021838in}}%
\pgfpathcurveto{\pgfqpoint{1.641012in}{1.027662in}}{\pgfqpoint{1.638698in}{1.033248in}}{\pgfqpoint{1.634580in}{1.037366in}}%
\pgfpathcurveto{\pgfqpoint{1.630462in}{1.041484in}}{\pgfqpoint{1.624875in}{1.043798in}}{\pgfqpoint{1.619052in}{1.043798in}}%
\pgfpathcurveto{\pgfqpoint{1.613228in}{1.043798in}}{\pgfqpoint{1.607641in}{1.041484in}}{\pgfqpoint{1.603523in}{1.037366in}}%
\pgfpathcurveto{\pgfqpoint{1.599405in}{1.033248in}}{\pgfqpoint{1.597091in}{1.027662in}}{\pgfqpoint{1.597091in}{1.021838in}}%
\pgfpathcurveto{\pgfqpoint{1.597091in}{1.016014in}}{\pgfqpoint{1.599405in}{1.010428in}}{\pgfqpoint{1.603523in}{1.006310in}}%
\pgfpathcurveto{\pgfqpoint{1.607641in}{1.002192in}}{\pgfqpoint{1.613228in}{0.999878in}}{\pgfqpoint{1.619052in}{0.999878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611860in}{1.008562in}}%
\pgfpathcurveto{\pgfqpoint{1.617684in}{1.008562in}}{\pgfqpoint{1.623270in}{1.010876in}}{\pgfqpoint{1.627388in}{1.014994in}}%
\pgfpathcurveto{\pgfqpoint{1.631507in}{1.019112in}}{\pgfqpoint{1.633820in}{1.024698in}}{\pgfqpoint{1.633820in}{1.030522in}}%
\pgfpathcurveto{\pgfqpoint{1.633820in}{1.036346in}}{\pgfqpoint{1.631507in}{1.041932in}}{\pgfqpoint{1.627388in}{1.046050in}}%
\pgfpathcurveto{\pgfqpoint{1.623270in}{1.050168in}}{\pgfqpoint{1.617684in}{1.052482in}}{\pgfqpoint{1.611860in}{1.052482in}}%
\pgfpathcurveto{\pgfqpoint{1.606036in}{1.052482in}}{\pgfqpoint{1.600450in}{1.050168in}}{\pgfqpoint{1.596332in}{1.046050in}}%
\pgfpathcurveto{\pgfqpoint{1.592214in}{1.041932in}}{\pgfqpoint{1.589900in}{1.036346in}}{\pgfqpoint{1.589900in}{1.030522in}}%
\pgfpathcurveto{\pgfqpoint{1.589900in}{1.024698in}}{\pgfqpoint{1.592214in}{1.019112in}}{\pgfqpoint{1.596332in}{1.014994in}}%
\pgfpathcurveto{\pgfqpoint{1.600450in}{1.010876in}}{\pgfqpoint{1.606036in}{1.008562in}}{\pgfqpoint{1.611860in}{1.008562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611713in}{1.000757in}}%
\pgfpathcurveto{\pgfqpoint{1.617537in}{1.000757in}}{\pgfqpoint{1.623123in}{1.003071in}}{\pgfqpoint{1.627241in}{1.007189in}}%
\pgfpathcurveto{\pgfqpoint{1.631359in}{1.011307in}}{\pgfqpoint{1.633673in}{1.016893in}}{\pgfqpoint{1.633673in}{1.022717in}}%
\pgfpathcurveto{\pgfqpoint{1.633673in}{1.028541in}}{\pgfqpoint{1.631359in}{1.034127in}}{\pgfqpoint{1.627241in}{1.038245in}}%
\pgfpathcurveto{\pgfqpoint{1.623123in}{1.042364in}}{\pgfqpoint{1.617537in}{1.044677in}}{\pgfqpoint{1.611713in}{1.044677in}}%
\pgfpathcurveto{\pgfqpoint{1.605889in}{1.044677in}}{\pgfqpoint{1.600303in}{1.042364in}}{\pgfqpoint{1.596185in}{1.038245in}}%
\pgfpathcurveto{\pgfqpoint{1.592067in}{1.034127in}}{\pgfqpoint{1.589753in}{1.028541in}}{\pgfqpoint{1.589753in}{1.022717in}}%
\pgfpathcurveto{\pgfqpoint{1.589753in}{1.016893in}}{\pgfqpoint{1.592067in}{1.011307in}}{\pgfqpoint{1.596185in}{1.007189in}}%
\pgfpathcurveto{\pgfqpoint{1.600303in}{1.003071in}}{\pgfqpoint{1.605889in}{1.000757in}}{\pgfqpoint{1.611713in}{1.000757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619303in}{1.006821in}}%
\pgfpathcurveto{\pgfqpoint{1.625127in}{1.006821in}}{\pgfqpoint{1.630713in}{1.009135in}}{\pgfqpoint{1.634831in}{1.013253in}}%
\pgfpathcurveto{\pgfqpoint{1.638949in}{1.017371in}}{\pgfqpoint{1.641263in}{1.022958in}}{\pgfqpoint{1.641263in}{1.028782in}}%
\pgfpathcurveto{\pgfqpoint{1.641263in}{1.034605in}}{\pgfqpoint{1.638949in}{1.040192in}}{\pgfqpoint{1.634831in}{1.044310in}}%
\pgfpathcurveto{\pgfqpoint{1.630713in}{1.048428in}}{\pgfqpoint{1.625127in}{1.050742in}}{\pgfqpoint{1.619303in}{1.050742in}}%
\pgfpathcurveto{\pgfqpoint{1.613479in}{1.050742in}}{\pgfqpoint{1.607893in}{1.048428in}}{\pgfqpoint{1.603775in}{1.044310in}}%
\pgfpathcurveto{\pgfqpoint{1.599656in}{1.040192in}}{\pgfqpoint{1.597343in}{1.034605in}}{\pgfqpoint{1.597343in}{1.028782in}}%
\pgfpathcurveto{\pgfqpoint{1.597343in}{1.022958in}}{\pgfqpoint{1.599656in}{1.017371in}}{\pgfqpoint{1.603775in}{1.013253in}}%
\pgfpathcurveto{\pgfqpoint{1.607893in}{1.009135in}}{\pgfqpoint{1.613479in}{1.006821in}}{\pgfqpoint{1.619303in}{1.006821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091976in}{0.940248in}}%
\pgfpathcurveto{\pgfqpoint{1.097800in}{0.940248in}}{\pgfqpoint{1.103386in}{0.942562in}}{\pgfqpoint{1.107504in}{0.946680in}}%
\pgfpathcurveto{\pgfqpoint{1.111622in}{0.950798in}}{\pgfqpoint{1.113936in}{0.956385in}}{\pgfqpoint{1.113936in}{0.962208in}}%
\pgfpathcurveto{\pgfqpoint{1.113936in}{0.968032in}}{\pgfqpoint{1.111622in}{0.973619in}}{\pgfqpoint{1.107504in}{0.977737in}}%
\pgfpathcurveto{\pgfqpoint{1.103386in}{0.981855in}}{\pgfqpoint{1.097800in}{0.984169in}}{\pgfqpoint{1.091976in}{0.984169in}}%
\pgfpathcurveto{\pgfqpoint{1.086152in}{0.984169in}}{\pgfqpoint{1.080565in}{0.981855in}}{\pgfqpoint{1.076447in}{0.977737in}}%
\pgfpathcurveto{\pgfqpoint{1.072329in}{0.973619in}}{\pgfqpoint{1.070015in}{0.968032in}}{\pgfqpoint{1.070015in}{0.962208in}}%
\pgfpathcurveto{\pgfqpoint{1.070015in}{0.956385in}}{\pgfqpoint{1.072329in}{0.950798in}}{\pgfqpoint{1.076447in}{0.946680in}}%
\pgfpathcurveto{\pgfqpoint{1.080565in}{0.942562in}}{\pgfqpoint{1.086152in}{0.940248in}}{\pgfqpoint{1.091976in}{0.940248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612774in}{1.006984in}}%
\pgfpathcurveto{\pgfqpoint{1.618598in}{1.006984in}}{\pgfqpoint{1.624185in}{1.009298in}}{\pgfqpoint{1.628303in}{1.013416in}}%
\pgfpathcurveto{\pgfqpoint{1.632421in}{1.017534in}}{\pgfqpoint{1.634735in}{1.023121in}}{\pgfqpoint{1.634735in}{1.028945in}}%
\pgfpathcurveto{\pgfqpoint{1.634735in}{1.034768in}}{\pgfqpoint{1.632421in}{1.040355in}}{\pgfqpoint{1.628303in}{1.044473in}}%
\pgfpathcurveto{\pgfqpoint{1.624185in}{1.048591in}}{\pgfqpoint{1.618598in}{1.050905in}}{\pgfqpoint{1.612774in}{1.050905in}}%
\pgfpathcurveto{\pgfqpoint{1.606950in}{1.050905in}}{\pgfqpoint{1.601364in}{1.048591in}}{\pgfqpoint{1.597246in}{1.044473in}}%
\pgfpathcurveto{\pgfqpoint{1.593128in}{1.040355in}}{\pgfqpoint{1.590814in}{1.034768in}}{\pgfqpoint{1.590814in}{1.028945in}}%
\pgfpathcurveto{\pgfqpoint{1.590814in}{1.023121in}}{\pgfqpoint{1.593128in}{1.017534in}}{\pgfqpoint{1.597246in}{1.013416in}}%
\pgfpathcurveto{\pgfqpoint{1.601364in}{1.009298in}}{\pgfqpoint{1.606950in}{1.006984in}}{\pgfqpoint{1.612774in}{1.006984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603367in}{1.019566in}}%
\pgfpathcurveto{\pgfqpoint{1.609191in}{1.019566in}}{\pgfqpoint{1.614777in}{1.021880in}}{\pgfqpoint{1.618895in}{1.025998in}}%
\pgfpathcurveto{\pgfqpoint{1.623013in}{1.030116in}}{\pgfqpoint{1.625327in}{1.035702in}}{\pgfqpoint{1.625327in}{1.041526in}}%
\pgfpathcurveto{\pgfqpoint{1.625327in}{1.047350in}}{\pgfqpoint{1.623013in}{1.052936in}}{\pgfqpoint{1.618895in}{1.057054in}}%
\pgfpathcurveto{\pgfqpoint{1.614777in}{1.061172in}}{\pgfqpoint{1.609191in}{1.063486in}}{\pgfqpoint{1.603367in}{1.063486in}}%
\pgfpathcurveto{\pgfqpoint{1.597543in}{1.063486in}}{\pgfqpoint{1.591957in}{1.061172in}}{\pgfqpoint{1.587839in}{1.057054in}}%
\pgfpathcurveto{\pgfqpoint{1.583720in}{1.052936in}}{\pgfqpoint{1.581407in}{1.047350in}}{\pgfqpoint{1.581407in}{1.041526in}}%
\pgfpathcurveto{\pgfqpoint{1.581407in}{1.035702in}}{\pgfqpoint{1.583720in}{1.030116in}}{\pgfqpoint{1.587839in}{1.025998in}}%
\pgfpathcurveto{\pgfqpoint{1.591957in}{1.021880in}}{\pgfqpoint{1.597543in}{1.019566in}}{\pgfqpoint{1.603367in}{1.019566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603994in}{1.012274in}}%
\pgfpathcurveto{\pgfqpoint{1.609818in}{1.012274in}}{\pgfqpoint{1.615405in}{1.014588in}}{\pgfqpoint{1.619523in}{1.018706in}}%
\pgfpathcurveto{\pgfqpoint{1.623641in}{1.022824in}}{\pgfqpoint{1.625955in}{1.028411in}}{\pgfqpoint{1.625955in}{1.034235in}}%
\pgfpathcurveto{\pgfqpoint{1.625955in}{1.040059in}}{\pgfqpoint{1.623641in}{1.045645in}}{\pgfqpoint{1.619523in}{1.049763in}}%
\pgfpathcurveto{\pgfqpoint{1.615405in}{1.053881in}}{\pgfqpoint{1.609818in}{1.056195in}}{\pgfqpoint{1.603994in}{1.056195in}}%
\pgfpathcurveto{\pgfqpoint{1.598171in}{1.056195in}}{\pgfqpoint{1.592584in}{1.053881in}}{\pgfqpoint{1.588466in}{1.049763in}}%
\pgfpathcurveto{\pgfqpoint{1.584348in}{1.045645in}}{\pgfqpoint{1.582034in}{1.040059in}}{\pgfqpoint{1.582034in}{1.034235in}}%
\pgfpathcurveto{\pgfqpoint{1.582034in}{1.028411in}}{\pgfqpoint{1.584348in}{1.022824in}}{\pgfqpoint{1.588466in}{1.018706in}}%
\pgfpathcurveto{\pgfqpoint{1.592584in}{1.014588in}}{\pgfqpoint{1.598171in}{1.012274in}}{\pgfqpoint{1.603994in}{1.012274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604738in}{1.011381in}}%
\pgfpathcurveto{\pgfqpoint{1.610562in}{1.011381in}}{\pgfqpoint{1.616148in}{1.013695in}}{\pgfqpoint{1.620266in}{1.017813in}}%
\pgfpathcurveto{\pgfqpoint{1.624384in}{1.021931in}}{\pgfqpoint{1.626698in}{1.027517in}}{\pgfqpoint{1.626698in}{1.033341in}}%
\pgfpathcurveto{\pgfqpoint{1.626698in}{1.039165in}}{\pgfqpoint{1.624384in}{1.044751in}}{\pgfqpoint{1.620266in}{1.048869in}}%
\pgfpathcurveto{\pgfqpoint{1.616148in}{1.052987in}}{\pgfqpoint{1.610562in}{1.055301in}}{\pgfqpoint{1.604738in}{1.055301in}}%
\pgfpathcurveto{\pgfqpoint{1.598914in}{1.055301in}}{\pgfqpoint{1.593328in}{1.052987in}}{\pgfqpoint{1.589209in}{1.048869in}}%
\pgfpathcurveto{\pgfqpoint{1.585091in}{1.044751in}}{\pgfqpoint{1.582777in}{1.039165in}}{\pgfqpoint{1.582777in}{1.033341in}}%
\pgfpathcurveto{\pgfqpoint{1.582777in}{1.027517in}}{\pgfqpoint{1.585091in}{1.021931in}}{\pgfqpoint{1.589209in}{1.017813in}}%
\pgfpathcurveto{\pgfqpoint{1.593328in}{1.013695in}}{\pgfqpoint{1.598914in}{1.011381in}}{\pgfqpoint{1.604738in}{1.011381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614512in}{0.995325in}}%
\pgfpathcurveto{\pgfqpoint{1.620336in}{0.995325in}}{\pgfqpoint{1.625922in}{0.997639in}}{\pgfqpoint{1.630040in}{1.001757in}}%
\pgfpathcurveto{\pgfqpoint{1.634158in}{1.005875in}}{\pgfqpoint{1.636472in}{1.011462in}}{\pgfqpoint{1.636472in}{1.017286in}}%
\pgfpathcurveto{\pgfqpoint{1.636472in}{1.023109in}}{\pgfqpoint{1.634158in}{1.028696in}}{\pgfqpoint{1.630040in}{1.032814in}}%
\pgfpathcurveto{\pgfqpoint{1.625922in}{1.036932in}}{\pgfqpoint{1.620336in}{1.039246in}}{\pgfqpoint{1.614512in}{1.039246in}}%
\pgfpathcurveto{\pgfqpoint{1.608688in}{1.039246in}}{\pgfqpoint{1.603102in}{1.036932in}}{\pgfqpoint{1.598984in}{1.032814in}}%
\pgfpathcurveto{\pgfqpoint{1.594866in}{1.028696in}}{\pgfqpoint{1.592552in}{1.023109in}}{\pgfqpoint{1.592552in}{1.017286in}}%
\pgfpathcurveto{\pgfqpoint{1.592552in}{1.011462in}}{\pgfqpoint{1.594866in}{1.005875in}}{\pgfqpoint{1.598984in}{1.001757in}}%
\pgfpathcurveto{\pgfqpoint{1.603102in}{0.997639in}}{\pgfqpoint{1.608688in}{0.995325in}}{\pgfqpoint{1.614512in}{0.995325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609014in}{1.003261in}}%
\pgfpathcurveto{\pgfqpoint{1.614837in}{1.003261in}}{\pgfqpoint{1.620424in}{1.005575in}}{\pgfqpoint{1.624542in}{1.009693in}}%
\pgfpathcurveto{\pgfqpoint{1.628660in}{1.013812in}}{\pgfqpoint{1.630974in}{1.019398in}}{\pgfqpoint{1.630974in}{1.025222in}}%
\pgfpathcurveto{\pgfqpoint{1.630974in}{1.031046in}}{\pgfqpoint{1.628660in}{1.036632in}}{\pgfqpoint{1.624542in}{1.040750in}}%
\pgfpathcurveto{\pgfqpoint{1.620424in}{1.044868in}}{\pgfqpoint{1.614837in}{1.047182in}}{\pgfqpoint{1.609014in}{1.047182in}}%
\pgfpathcurveto{\pgfqpoint{1.603190in}{1.047182in}}{\pgfqpoint{1.597603in}{1.044868in}}{\pgfqpoint{1.593485in}{1.040750in}}%
\pgfpathcurveto{\pgfqpoint{1.589367in}{1.036632in}}{\pgfqpoint{1.587053in}{1.031046in}}{\pgfqpoint{1.587053in}{1.025222in}}%
\pgfpathcurveto{\pgfqpoint{1.587053in}{1.019398in}}{\pgfqpoint{1.589367in}{1.013812in}}{\pgfqpoint{1.593485in}{1.009693in}}%
\pgfpathcurveto{\pgfqpoint{1.597603in}{1.005575in}}{\pgfqpoint{1.603190in}{1.003261in}}{\pgfqpoint{1.609014in}{1.003261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606913in}{1.002898in}}%
\pgfpathcurveto{\pgfqpoint{1.612737in}{1.002898in}}{\pgfqpoint{1.618323in}{1.005211in}}{\pgfqpoint{1.622441in}{1.009330in}}%
\pgfpathcurveto{\pgfqpoint{1.626559in}{1.013448in}}{\pgfqpoint{1.628873in}{1.019034in}}{\pgfqpoint{1.628873in}{1.024858in}}%
\pgfpathcurveto{\pgfqpoint{1.628873in}{1.030682in}}{\pgfqpoint{1.626559in}{1.036268in}}{\pgfqpoint{1.622441in}{1.040386in}}%
\pgfpathcurveto{\pgfqpoint{1.618323in}{1.044504in}}{\pgfqpoint{1.612737in}{1.046818in}}{\pgfqpoint{1.606913in}{1.046818in}}%
\pgfpathcurveto{\pgfqpoint{1.601089in}{1.046818in}}{\pgfqpoint{1.595503in}{1.044504in}}{\pgfqpoint{1.591385in}{1.040386in}}%
\pgfpathcurveto{\pgfqpoint{1.587267in}{1.036268in}}{\pgfqpoint{1.584953in}{1.030682in}}{\pgfqpoint{1.584953in}{1.024858in}}%
\pgfpathcurveto{\pgfqpoint{1.584953in}{1.019034in}}{\pgfqpoint{1.587267in}{1.013448in}}{\pgfqpoint{1.591385in}{1.009330in}}%
\pgfpathcurveto{\pgfqpoint{1.595503in}{1.005211in}}{\pgfqpoint{1.601089in}{1.002898in}}{\pgfqpoint{1.606913in}{1.002898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602594in}{0.995254in}}%
\pgfpathcurveto{\pgfqpoint{1.608418in}{0.995254in}}{\pgfqpoint{1.614004in}{0.997568in}}{\pgfqpoint{1.618122in}{1.001687in}}%
\pgfpathcurveto{\pgfqpoint{1.622240in}{1.005805in}}{\pgfqpoint{1.624554in}{1.011391in}}{\pgfqpoint{1.624554in}{1.017215in}}%
\pgfpathcurveto{\pgfqpoint{1.624554in}{1.023039in}}{\pgfqpoint{1.622240in}{1.028625in}}{\pgfqpoint{1.618122in}{1.032743in}}%
\pgfpathcurveto{\pgfqpoint{1.614004in}{1.036861in}}{\pgfqpoint{1.608418in}{1.039175in}}{\pgfqpoint{1.602594in}{1.039175in}}%
\pgfpathcurveto{\pgfqpoint{1.596770in}{1.039175in}}{\pgfqpoint{1.591183in}{1.036861in}}{\pgfqpoint{1.587065in}{1.032743in}}%
\pgfpathcurveto{\pgfqpoint{1.582947in}{1.028625in}}{\pgfqpoint{1.580633in}{1.023039in}}{\pgfqpoint{1.580633in}{1.017215in}}%
\pgfpathcurveto{\pgfqpoint{1.580633in}{1.011391in}}{\pgfqpoint{1.582947in}{1.005805in}}{\pgfqpoint{1.587065in}{1.001687in}}%
\pgfpathcurveto{\pgfqpoint{1.591183in}{0.997568in}}{\pgfqpoint{1.596770in}{0.995254in}}{\pgfqpoint{1.602594in}{0.995254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602371in}{0.995079in}}%
\pgfpathcurveto{\pgfqpoint{1.608195in}{0.995079in}}{\pgfqpoint{1.613781in}{0.997393in}}{\pgfqpoint{1.617899in}{1.001511in}}%
\pgfpathcurveto{\pgfqpoint{1.622017in}{1.005629in}}{\pgfqpoint{1.624331in}{1.011215in}}{\pgfqpoint{1.624331in}{1.017039in}}%
\pgfpathcurveto{\pgfqpoint{1.624331in}{1.022863in}}{\pgfqpoint{1.622017in}{1.028449in}}{\pgfqpoint{1.617899in}{1.032567in}}%
\pgfpathcurveto{\pgfqpoint{1.613781in}{1.036686in}}{\pgfqpoint{1.608195in}{1.038999in}}{\pgfqpoint{1.602371in}{1.038999in}}%
\pgfpathcurveto{\pgfqpoint{1.596547in}{1.038999in}}{\pgfqpoint{1.590961in}{1.036686in}}{\pgfqpoint{1.586843in}{1.032567in}}%
\pgfpathcurveto{\pgfqpoint{1.582724in}{1.028449in}}{\pgfqpoint{1.580411in}{1.022863in}}{\pgfqpoint{1.580411in}{1.017039in}}%
\pgfpathcurveto{\pgfqpoint{1.580411in}{1.011215in}}{\pgfqpoint{1.582724in}{1.005629in}}{\pgfqpoint{1.586843in}{1.001511in}}%
\pgfpathcurveto{\pgfqpoint{1.590961in}{0.997393in}}{\pgfqpoint{1.596547in}{0.995079in}}{\pgfqpoint{1.602371in}{0.995079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596335in}{0.995478in}}%
\pgfpathcurveto{\pgfqpoint{1.602159in}{0.995478in}}{\pgfqpoint{1.607745in}{0.997792in}}{\pgfqpoint{1.611864in}{1.001910in}}%
\pgfpathcurveto{\pgfqpoint{1.615982in}{1.006028in}}{\pgfqpoint{1.618296in}{1.011614in}}{\pgfqpoint{1.618296in}{1.017438in}}%
\pgfpathcurveto{\pgfqpoint{1.618296in}{1.023262in}}{\pgfqpoint{1.615982in}{1.028848in}}{\pgfqpoint{1.611864in}{1.032966in}}%
\pgfpathcurveto{\pgfqpoint{1.607745in}{1.037085in}}{\pgfqpoint{1.602159in}{1.039398in}}{\pgfqpoint{1.596335in}{1.039398in}}%
\pgfpathcurveto{\pgfqpoint{1.590511in}{1.039398in}}{\pgfqpoint{1.584925in}{1.037085in}}{\pgfqpoint{1.580807in}{1.032966in}}%
\pgfpathcurveto{\pgfqpoint{1.576689in}{1.028848in}}{\pgfqpoint{1.574375in}{1.023262in}}{\pgfqpoint{1.574375in}{1.017438in}}%
\pgfpathcurveto{\pgfqpoint{1.574375in}{1.011614in}}{\pgfqpoint{1.576689in}{1.006028in}}{\pgfqpoint{1.580807in}{1.001910in}}%
\pgfpathcurveto{\pgfqpoint{1.584925in}{0.997792in}}{\pgfqpoint{1.590511in}{0.995478in}}{\pgfqpoint{1.596335in}{0.995478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857372in}{0.358484in}}%
\pgfpathcurveto{\pgfqpoint{0.863196in}{0.358484in}}{\pgfqpoint{0.868782in}{0.360798in}}{\pgfqpoint{0.872900in}{0.364916in}}%
\pgfpathcurveto{\pgfqpoint{0.877018in}{0.369034in}}{\pgfqpoint{0.879332in}{0.374620in}}{\pgfqpoint{0.879332in}{0.380444in}}%
\pgfpathcurveto{\pgfqpoint{0.879332in}{0.386268in}}{\pgfqpoint{0.877018in}{0.391854in}}{\pgfqpoint{0.872900in}{0.395972in}}%
\pgfpathcurveto{\pgfqpoint{0.868782in}{0.400090in}}{\pgfqpoint{0.863196in}{0.402404in}}{\pgfqpoint{0.857372in}{0.402404in}}%
\pgfpathcurveto{\pgfqpoint{0.851548in}{0.402404in}}{\pgfqpoint{0.845962in}{0.400090in}}{\pgfqpoint{0.841844in}{0.395972in}}%
\pgfpathcurveto{\pgfqpoint{0.837726in}{0.391854in}}{\pgfqpoint{0.835412in}{0.386268in}}{\pgfqpoint{0.835412in}{0.380444in}}%
\pgfpathcurveto{\pgfqpoint{0.835412in}{0.374620in}}{\pgfqpoint{0.837726in}{0.369034in}}{\pgfqpoint{0.841844in}{0.364916in}}%
\pgfpathcurveto{\pgfqpoint{0.845962in}{0.360798in}}{\pgfqpoint{0.851548in}{0.358484in}}{\pgfqpoint{0.857372in}{0.358484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862107in}{0.380512in}}%
\pgfpathcurveto{\pgfqpoint{0.867931in}{0.380512in}}{\pgfqpoint{0.873517in}{0.382826in}}{\pgfqpoint{0.877636in}{0.386944in}}%
\pgfpathcurveto{\pgfqpoint{0.881754in}{0.391063in}}{\pgfqpoint{0.884068in}{0.396649in}}{\pgfqpoint{0.884068in}{0.402473in}}%
\pgfpathcurveto{\pgfqpoint{0.884068in}{0.408297in}}{\pgfqpoint{0.881754in}{0.413883in}}{\pgfqpoint{0.877636in}{0.418001in}}%
\pgfpathcurveto{\pgfqpoint{0.873517in}{0.422119in}}{\pgfqpoint{0.867931in}{0.424433in}}{\pgfqpoint{0.862107in}{0.424433in}}%
\pgfpathcurveto{\pgfqpoint{0.856283in}{0.424433in}}{\pgfqpoint{0.850697in}{0.422119in}}{\pgfqpoint{0.846579in}{0.418001in}}%
\pgfpathcurveto{\pgfqpoint{0.842461in}{0.413883in}}{\pgfqpoint{0.840147in}{0.408297in}}{\pgfqpoint{0.840147in}{0.402473in}}%
\pgfpathcurveto{\pgfqpoint{0.840147in}{0.396649in}}{\pgfqpoint{0.842461in}{0.391063in}}{\pgfqpoint{0.846579in}{0.386944in}}%
\pgfpathcurveto{\pgfqpoint{0.850697in}{0.382826in}}{\pgfqpoint{0.856283in}{0.380512in}}{\pgfqpoint{0.862107in}{0.380512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858445in}{0.354558in}}%
\pgfpathcurveto{\pgfqpoint{0.864269in}{0.354558in}}{\pgfqpoint{0.869855in}{0.356872in}}{\pgfqpoint{0.873973in}{0.360990in}}%
\pgfpathcurveto{\pgfqpoint{0.878091in}{0.365109in}}{\pgfqpoint{0.880405in}{0.370695in}}{\pgfqpoint{0.880405in}{0.376519in}}%
\pgfpathcurveto{\pgfqpoint{0.880405in}{0.382343in}}{\pgfqpoint{0.878091in}{0.387929in}}{\pgfqpoint{0.873973in}{0.392047in}}%
\pgfpathcurveto{\pgfqpoint{0.869855in}{0.396165in}}{\pgfqpoint{0.864269in}{0.398479in}}{\pgfqpoint{0.858445in}{0.398479in}}%
\pgfpathcurveto{\pgfqpoint{0.852621in}{0.398479in}}{\pgfqpoint{0.847035in}{0.396165in}}{\pgfqpoint{0.842916in}{0.392047in}}%
\pgfpathcurveto{\pgfqpoint{0.838798in}{0.387929in}}{\pgfqpoint{0.836484in}{0.382343in}}{\pgfqpoint{0.836484in}{0.376519in}}%
\pgfpathcurveto{\pgfqpoint{0.836484in}{0.370695in}}{\pgfqpoint{0.838798in}{0.365109in}}{\pgfqpoint{0.842916in}{0.360990in}}%
\pgfpathcurveto{\pgfqpoint{0.847035in}{0.356872in}}{\pgfqpoint{0.852621in}{0.354558in}}{\pgfqpoint{0.858445in}{0.354558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790198in}{1.051778in}}%
\pgfpathcurveto{\pgfqpoint{1.796022in}{1.051778in}}{\pgfqpoint{1.801608in}{1.054092in}}{\pgfqpoint{1.805726in}{1.058211in}}%
\pgfpathcurveto{\pgfqpoint{1.809845in}{1.062329in}}{\pgfqpoint{1.812158in}{1.067915in}}{\pgfqpoint{1.812158in}{1.073739in}}%
\pgfpathcurveto{\pgfqpoint{1.812158in}{1.079563in}}{\pgfqpoint{1.809845in}{1.085149in}}{\pgfqpoint{1.805726in}{1.089267in}}%
\pgfpathcurveto{\pgfqpoint{1.801608in}{1.093385in}}{\pgfqpoint{1.796022in}{1.095699in}}{\pgfqpoint{1.790198in}{1.095699in}}%
\pgfpathcurveto{\pgfqpoint{1.784374in}{1.095699in}}{\pgfqpoint{1.778788in}{1.093385in}}{\pgfqpoint{1.774670in}{1.089267in}}%
\pgfpathcurveto{\pgfqpoint{1.770552in}{1.085149in}}{\pgfqpoint{1.768238in}{1.079563in}}{\pgfqpoint{1.768238in}{1.073739in}}%
\pgfpathcurveto{\pgfqpoint{1.768238in}{1.067915in}}{\pgfqpoint{1.770552in}{1.062329in}}{\pgfqpoint{1.774670in}{1.058211in}}%
\pgfpathcurveto{\pgfqpoint{1.778788in}{1.054092in}}{\pgfqpoint{1.784374in}{1.051778in}}{\pgfqpoint{1.790198in}{1.051778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783680in}{1.057274in}}%
\pgfpathcurveto{\pgfqpoint{1.789504in}{1.057274in}}{\pgfqpoint{1.795090in}{1.059588in}}{\pgfqpoint{1.799208in}{1.063706in}}%
\pgfpathcurveto{\pgfqpoint{1.803327in}{1.067824in}}{\pgfqpoint{1.805640in}{1.073410in}}{\pgfqpoint{1.805640in}{1.079234in}}%
\pgfpathcurveto{\pgfqpoint{1.805640in}{1.085058in}}{\pgfqpoint{1.803327in}{1.090644in}}{\pgfqpoint{1.799208in}{1.094763in}}%
\pgfpathcurveto{\pgfqpoint{1.795090in}{1.098881in}}{\pgfqpoint{1.789504in}{1.101195in}}{\pgfqpoint{1.783680in}{1.101195in}}%
\pgfpathcurveto{\pgfqpoint{1.777856in}{1.101195in}}{\pgfqpoint{1.772270in}{1.098881in}}{\pgfqpoint{1.768152in}{1.094763in}}%
\pgfpathcurveto{\pgfqpoint{1.764034in}{1.090644in}}{\pgfqpoint{1.761720in}{1.085058in}}{\pgfqpoint{1.761720in}{1.079234in}}%
\pgfpathcurveto{\pgfqpoint{1.761720in}{1.073410in}}{\pgfqpoint{1.764034in}{1.067824in}}{\pgfqpoint{1.768152in}{1.063706in}}%
\pgfpathcurveto{\pgfqpoint{1.772270in}{1.059588in}}{\pgfqpoint{1.777856in}{1.057274in}}{\pgfqpoint{1.783680in}{1.057274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328572in}{0.808390in}}%
\pgfpathcurveto{\pgfqpoint{1.334395in}{0.808390in}}{\pgfqpoint{1.339982in}{0.810704in}}{\pgfqpoint{1.344100in}{0.814822in}}%
\pgfpathcurveto{\pgfqpoint{1.348218in}{0.818940in}}{\pgfqpoint{1.350532in}{0.824526in}}{\pgfqpoint{1.350532in}{0.830350in}}%
\pgfpathcurveto{\pgfqpoint{1.350532in}{0.836174in}}{\pgfqpoint{1.348218in}{0.841760in}}{\pgfqpoint{1.344100in}{0.845878in}}%
\pgfpathcurveto{\pgfqpoint{1.339982in}{0.849996in}}{\pgfqpoint{1.334395in}{0.852310in}}{\pgfqpoint{1.328572in}{0.852310in}}%
\pgfpathcurveto{\pgfqpoint{1.322748in}{0.852310in}}{\pgfqpoint{1.317161in}{0.849996in}}{\pgfqpoint{1.313043in}{0.845878in}}%
\pgfpathcurveto{\pgfqpoint{1.308925in}{0.841760in}}{\pgfqpoint{1.306611in}{0.836174in}}{\pgfqpoint{1.306611in}{0.830350in}}%
\pgfpathcurveto{\pgfqpoint{1.306611in}{0.824526in}}{\pgfqpoint{1.308925in}{0.818940in}}{\pgfqpoint{1.313043in}{0.814822in}}%
\pgfpathcurveto{\pgfqpoint{1.317161in}{0.810704in}}{\pgfqpoint{1.322748in}{0.808390in}}{\pgfqpoint{1.328572in}{0.808390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787352in}{1.054004in}}%
\pgfpathcurveto{\pgfqpoint{1.793176in}{1.054004in}}{\pgfqpoint{1.798763in}{1.056318in}}{\pgfqpoint{1.802881in}{1.060436in}}%
\pgfpathcurveto{\pgfqpoint{1.806999in}{1.064554in}}{\pgfqpoint{1.809313in}{1.070140in}}{\pgfqpoint{1.809313in}{1.075964in}}%
\pgfpathcurveto{\pgfqpoint{1.809313in}{1.081788in}}{\pgfqpoint{1.806999in}{1.087374in}}{\pgfqpoint{1.802881in}{1.091492in}}%
\pgfpathcurveto{\pgfqpoint{1.798763in}{1.095610in}}{\pgfqpoint{1.793176in}{1.097924in}}{\pgfqpoint{1.787352in}{1.097924in}}%
\pgfpathcurveto{\pgfqpoint{1.781529in}{1.097924in}}{\pgfqpoint{1.775942in}{1.095610in}}{\pgfqpoint{1.771824in}{1.091492in}}%
\pgfpathcurveto{\pgfqpoint{1.767706in}{1.087374in}}{\pgfqpoint{1.765392in}{1.081788in}}{\pgfqpoint{1.765392in}{1.075964in}}%
\pgfpathcurveto{\pgfqpoint{1.765392in}{1.070140in}}{\pgfqpoint{1.767706in}{1.064554in}}{\pgfqpoint{1.771824in}{1.060436in}}%
\pgfpathcurveto{\pgfqpoint{1.775942in}{1.056318in}}{\pgfqpoint{1.781529in}{1.054004in}}{\pgfqpoint{1.787352in}{1.054004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785912in}{1.052717in}}%
\pgfpathcurveto{\pgfqpoint{1.791736in}{1.052717in}}{\pgfqpoint{1.797322in}{1.055031in}}{\pgfqpoint{1.801440in}{1.059149in}}%
\pgfpathcurveto{\pgfqpoint{1.805558in}{1.063267in}}{\pgfqpoint{1.807872in}{1.068854in}}{\pgfqpoint{1.807872in}{1.074678in}}%
\pgfpathcurveto{\pgfqpoint{1.807872in}{1.080501in}}{\pgfqpoint{1.805558in}{1.086088in}}{\pgfqpoint{1.801440in}{1.090206in}}%
\pgfpathcurveto{\pgfqpoint{1.797322in}{1.094324in}}{\pgfqpoint{1.791736in}{1.096638in}}{\pgfqpoint{1.785912in}{1.096638in}}%
\pgfpathcurveto{\pgfqpoint{1.780088in}{1.096638in}}{\pgfqpoint{1.774502in}{1.094324in}}{\pgfqpoint{1.770384in}{1.090206in}}%
\pgfpathcurveto{\pgfqpoint{1.766266in}{1.086088in}}{\pgfqpoint{1.763952in}{1.080501in}}{\pgfqpoint{1.763952in}{1.074678in}}%
\pgfpathcurveto{\pgfqpoint{1.763952in}{1.068854in}}{\pgfqpoint{1.766266in}{1.063267in}}{\pgfqpoint{1.770384in}{1.059149in}}%
\pgfpathcurveto{\pgfqpoint{1.774502in}{1.055031in}}{\pgfqpoint{1.780088in}{1.052717in}}{\pgfqpoint{1.785912in}{1.052717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284265in}{0.897265in}}%
\pgfpathcurveto{\pgfqpoint{1.290089in}{0.897265in}}{\pgfqpoint{1.295675in}{0.899579in}}{\pgfqpoint{1.299793in}{0.903697in}}%
\pgfpathcurveto{\pgfqpoint{1.303911in}{0.907815in}}{\pgfqpoint{1.306225in}{0.913401in}}{\pgfqpoint{1.306225in}{0.919225in}}%
\pgfpathcurveto{\pgfqpoint{1.306225in}{0.925049in}}{\pgfqpoint{1.303911in}{0.930635in}}{\pgfqpoint{1.299793in}{0.934753in}}%
\pgfpathcurveto{\pgfqpoint{1.295675in}{0.938871in}}{\pgfqpoint{1.290089in}{0.941185in}}{\pgfqpoint{1.284265in}{0.941185in}}%
\pgfpathcurveto{\pgfqpoint{1.278441in}{0.941185in}}{\pgfqpoint{1.272855in}{0.938871in}}{\pgfqpoint{1.268736in}{0.934753in}}%
\pgfpathcurveto{\pgfqpoint{1.264618in}{0.930635in}}{\pgfqpoint{1.262304in}{0.925049in}}{\pgfqpoint{1.262304in}{0.919225in}}%
\pgfpathcurveto{\pgfqpoint{1.262304in}{0.913401in}}{\pgfqpoint{1.264618in}{0.907815in}}{\pgfqpoint{1.268736in}{0.903697in}}%
\pgfpathcurveto{\pgfqpoint{1.272855in}{0.899579in}}{\pgfqpoint{1.278441in}{0.897265in}}{\pgfqpoint{1.284265in}{0.897265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771682in}{1.074221in}}%
\pgfpathcurveto{\pgfqpoint{1.777506in}{1.074221in}}{\pgfqpoint{1.783092in}{1.076535in}}{\pgfqpoint{1.787210in}{1.080653in}}%
\pgfpathcurveto{\pgfqpoint{1.791328in}{1.084771in}}{\pgfqpoint{1.793642in}{1.090357in}}{\pgfqpoint{1.793642in}{1.096181in}}%
\pgfpathcurveto{\pgfqpoint{1.793642in}{1.102005in}}{\pgfqpoint{1.791328in}{1.107591in}}{\pgfqpoint{1.787210in}{1.111709in}}%
\pgfpathcurveto{\pgfqpoint{1.783092in}{1.115827in}}{\pgfqpoint{1.777506in}{1.118141in}}{\pgfqpoint{1.771682in}{1.118141in}}%
\pgfpathcurveto{\pgfqpoint{1.765858in}{1.118141in}}{\pgfqpoint{1.760272in}{1.115827in}}{\pgfqpoint{1.756154in}{1.111709in}}%
\pgfpathcurveto{\pgfqpoint{1.752036in}{1.107591in}}{\pgfqpoint{1.749722in}{1.102005in}}{\pgfqpoint{1.749722in}{1.096181in}}%
\pgfpathcurveto{\pgfqpoint{1.749722in}{1.090357in}}{\pgfqpoint{1.752036in}{1.084771in}}{\pgfqpoint{1.756154in}{1.080653in}}%
\pgfpathcurveto{\pgfqpoint{1.760272in}{1.076535in}}{\pgfqpoint{1.765858in}{1.074221in}}{\pgfqpoint{1.771682in}{1.074221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773973in}{1.072510in}}%
\pgfpathcurveto{\pgfqpoint{1.779797in}{1.072510in}}{\pgfqpoint{1.785383in}{1.074823in}}{\pgfqpoint{1.789502in}{1.078942in}}%
\pgfpathcurveto{\pgfqpoint{1.793620in}{1.083060in}}{\pgfqpoint{1.795934in}{1.088646in}}{\pgfqpoint{1.795934in}{1.094470in}}%
\pgfpathcurveto{\pgfqpoint{1.795934in}{1.100294in}}{\pgfqpoint{1.793620in}{1.105880in}}{\pgfqpoint{1.789502in}{1.109998in}}%
\pgfpathcurveto{\pgfqpoint{1.785383in}{1.114116in}}{\pgfqpoint{1.779797in}{1.116430in}}{\pgfqpoint{1.773973in}{1.116430in}}%
\pgfpathcurveto{\pgfqpoint{1.768149in}{1.116430in}}{\pgfqpoint{1.762563in}{1.114116in}}{\pgfqpoint{1.758445in}{1.109998in}}%
\pgfpathcurveto{\pgfqpoint{1.754327in}{1.105880in}}{\pgfqpoint{1.752013in}{1.100294in}}{\pgfqpoint{1.752013in}{1.094470in}}%
\pgfpathcurveto{\pgfqpoint{1.752013in}{1.088646in}}{\pgfqpoint{1.754327in}{1.083060in}}{\pgfqpoint{1.758445in}{1.078942in}}%
\pgfpathcurveto{\pgfqpoint{1.762563in}{1.074823in}}{\pgfqpoint{1.768149in}{1.072510in}}{\pgfqpoint{1.773973in}{1.072510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671898in}{0.534228in}}%
\pgfpathcurveto{\pgfqpoint{0.677722in}{0.534228in}}{\pgfqpoint{0.683308in}{0.536542in}}{\pgfqpoint{0.687426in}{0.540660in}}%
\pgfpathcurveto{\pgfqpoint{0.691544in}{0.544778in}}{\pgfqpoint{0.693858in}{0.550364in}}{\pgfqpoint{0.693858in}{0.556188in}}%
\pgfpathcurveto{\pgfqpoint{0.693858in}{0.562012in}}{\pgfqpoint{0.691544in}{0.567598in}}{\pgfqpoint{0.687426in}{0.571716in}}%
\pgfpathcurveto{\pgfqpoint{0.683308in}{0.575835in}}{\pgfqpoint{0.677722in}{0.578148in}}{\pgfqpoint{0.671898in}{0.578148in}}%
\pgfpathcurveto{\pgfqpoint{0.666074in}{0.578148in}}{\pgfqpoint{0.660488in}{0.575835in}}{\pgfqpoint{0.656370in}{0.571716in}}%
\pgfpathcurveto{\pgfqpoint{0.652252in}{0.567598in}}{\pgfqpoint{0.649938in}{0.562012in}}{\pgfqpoint{0.649938in}{0.556188in}}%
\pgfpathcurveto{\pgfqpoint{0.649938in}{0.550364in}}{\pgfqpoint{0.652252in}{0.544778in}}{\pgfqpoint{0.656370in}{0.540660in}}%
\pgfpathcurveto{\pgfqpoint{0.660488in}{0.536542in}}{\pgfqpoint{0.666074in}{0.534228in}}{\pgfqpoint{0.671898in}{0.534228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113201in}{0.908482in}}%
\pgfpathcurveto{\pgfqpoint{1.119025in}{0.908482in}}{\pgfqpoint{1.124611in}{0.910796in}}{\pgfqpoint{1.128730in}{0.914914in}}%
\pgfpathcurveto{\pgfqpoint{1.132848in}{0.919032in}}{\pgfqpoint{1.135162in}{0.924618in}}{\pgfqpoint{1.135162in}{0.930442in}}%
\pgfpathcurveto{\pgfqpoint{1.135162in}{0.936266in}}{\pgfqpoint{1.132848in}{0.941852in}}{\pgfqpoint{1.128730in}{0.945970in}}%
\pgfpathcurveto{\pgfqpoint{1.124611in}{0.950088in}}{\pgfqpoint{1.119025in}{0.952402in}}{\pgfqpoint{1.113201in}{0.952402in}}%
\pgfpathcurveto{\pgfqpoint{1.107377in}{0.952402in}}{\pgfqpoint{1.101791in}{0.950088in}}{\pgfqpoint{1.097673in}{0.945970in}}%
\pgfpathcurveto{\pgfqpoint{1.093555in}{0.941852in}}{\pgfqpoint{1.091241in}{0.936266in}}{\pgfqpoint{1.091241in}{0.930442in}}%
\pgfpathcurveto{\pgfqpoint{1.091241in}{0.924618in}}{\pgfqpoint{1.093555in}{0.919032in}}{\pgfqpoint{1.097673in}{0.914914in}}%
\pgfpathcurveto{\pgfqpoint{1.101791in}{0.910796in}}{\pgfqpoint{1.107377in}{0.908482in}}{\pgfqpoint{1.113201in}{0.908482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775361in}{1.075870in}}%
\pgfpathcurveto{\pgfqpoint{1.781185in}{1.075870in}}{\pgfqpoint{1.786771in}{1.078184in}}{\pgfqpoint{1.790889in}{1.082302in}}%
\pgfpathcurveto{\pgfqpoint{1.795008in}{1.086420in}}{\pgfqpoint{1.797321in}{1.092006in}}{\pgfqpoint{1.797321in}{1.097830in}}%
\pgfpathcurveto{\pgfqpoint{1.797321in}{1.103654in}}{\pgfqpoint{1.795008in}{1.109240in}}{\pgfqpoint{1.790889in}{1.113358in}}%
\pgfpathcurveto{\pgfqpoint{1.786771in}{1.117477in}}{\pgfqpoint{1.781185in}{1.119790in}}{\pgfqpoint{1.775361in}{1.119790in}}%
\pgfpathcurveto{\pgfqpoint{1.769537in}{1.119790in}}{\pgfqpoint{1.763951in}{1.117477in}}{\pgfqpoint{1.759833in}{1.113358in}}%
\pgfpathcurveto{\pgfqpoint{1.755715in}{1.109240in}}{\pgfqpoint{1.753401in}{1.103654in}}{\pgfqpoint{1.753401in}{1.097830in}}%
\pgfpathcurveto{\pgfqpoint{1.753401in}{1.092006in}}{\pgfqpoint{1.755715in}{1.086420in}}{\pgfqpoint{1.759833in}{1.082302in}}%
\pgfpathcurveto{\pgfqpoint{1.763951in}{1.078184in}}{\pgfqpoint{1.769537in}{1.075870in}}{\pgfqpoint{1.775361in}{1.075870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774887in}{1.075217in}}%
\pgfpathcurveto{\pgfqpoint{1.780711in}{1.075217in}}{\pgfqpoint{1.786297in}{1.077531in}}{\pgfqpoint{1.790415in}{1.081649in}}%
\pgfpathcurveto{\pgfqpoint{1.794533in}{1.085767in}}{\pgfqpoint{1.796847in}{1.091353in}}{\pgfqpoint{1.796847in}{1.097177in}}%
\pgfpathcurveto{\pgfqpoint{1.796847in}{1.103001in}}{\pgfqpoint{1.794533in}{1.108587in}}{\pgfqpoint{1.790415in}{1.112706in}}%
\pgfpathcurveto{\pgfqpoint{1.786297in}{1.116824in}}{\pgfqpoint{1.780711in}{1.119138in}}{\pgfqpoint{1.774887in}{1.119138in}}%
\pgfpathcurveto{\pgfqpoint{1.769063in}{1.119138in}}{\pgfqpoint{1.763477in}{1.116824in}}{\pgfqpoint{1.759359in}{1.112706in}}%
\pgfpathcurveto{\pgfqpoint{1.755240in}{1.108587in}}{\pgfqpoint{1.752927in}{1.103001in}}{\pgfqpoint{1.752927in}{1.097177in}}%
\pgfpathcurveto{\pgfqpoint{1.752927in}{1.091353in}}{\pgfqpoint{1.755240in}{1.085767in}}{\pgfqpoint{1.759359in}{1.081649in}}%
\pgfpathcurveto{\pgfqpoint{1.763477in}{1.077531in}}{\pgfqpoint{1.769063in}{1.075217in}}{\pgfqpoint{1.774887in}{1.075217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785472in}{1.073272in}}%
\pgfpathcurveto{\pgfqpoint{1.791296in}{1.073272in}}{\pgfqpoint{1.796882in}{1.075586in}}{\pgfqpoint{1.801000in}{1.079704in}}%
\pgfpathcurveto{\pgfqpoint{1.805118in}{1.083822in}}{\pgfqpoint{1.807432in}{1.089408in}}{\pgfqpoint{1.807432in}{1.095232in}}%
\pgfpathcurveto{\pgfqpoint{1.807432in}{1.101056in}}{\pgfqpoint{1.805118in}{1.106642in}}{\pgfqpoint{1.801000in}{1.110761in}}%
\pgfpathcurveto{\pgfqpoint{1.796882in}{1.114879in}}{\pgfqpoint{1.791296in}{1.117193in}}{\pgfqpoint{1.785472in}{1.117193in}}%
\pgfpathcurveto{\pgfqpoint{1.779648in}{1.117193in}}{\pgfqpoint{1.774062in}{1.114879in}}{\pgfqpoint{1.769944in}{1.110761in}}%
\pgfpathcurveto{\pgfqpoint{1.765825in}{1.106642in}}{\pgfqpoint{1.763511in}{1.101056in}}{\pgfqpoint{1.763511in}{1.095232in}}%
\pgfpathcurveto{\pgfqpoint{1.763511in}{1.089408in}}{\pgfqpoint{1.765825in}{1.083822in}}{\pgfqpoint{1.769944in}{1.079704in}}%
\pgfpathcurveto{\pgfqpoint{1.774062in}{1.075586in}}{\pgfqpoint{1.779648in}{1.073272in}}{\pgfqpoint{1.785472in}{1.073272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121212in}{1.006014in}}%
\pgfpathcurveto{\pgfqpoint{1.127036in}{1.006014in}}{\pgfqpoint{1.132622in}{1.008328in}}{\pgfqpoint{1.136740in}{1.012446in}}%
\pgfpathcurveto{\pgfqpoint{1.140858in}{1.016564in}}{\pgfqpoint{1.143172in}{1.022150in}}{\pgfqpoint{1.143172in}{1.027974in}}%
\pgfpathcurveto{\pgfqpoint{1.143172in}{1.033798in}}{\pgfqpoint{1.140858in}{1.039384in}}{\pgfqpoint{1.136740in}{1.043502in}}%
\pgfpathcurveto{\pgfqpoint{1.132622in}{1.047620in}}{\pgfqpoint{1.127036in}{1.049934in}}{\pgfqpoint{1.121212in}{1.049934in}}%
\pgfpathcurveto{\pgfqpoint{1.115388in}{1.049934in}}{\pgfqpoint{1.109802in}{1.047620in}}{\pgfqpoint{1.105684in}{1.043502in}}%
\pgfpathcurveto{\pgfqpoint{1.101566in}{1.039384in}}{\pgfqpoint{1.099252in}{1.033798in}}{\pgfqpoint{1.099252in}{1.027974in}}%
\pgfpathcurveto{\pgfqpoint{1.099252in}{1.022150in}}{\pgfqpoint{1.101566in}{1.016564in}}{\pgfqpoint{1.105684in}{1.012446in}}%
\pgfpathcurveto{\pgfqpoint{1.109802in}{1.008328in}}{\pgfqpoint{1.115388in}{1.006014in}}{\pgfqpoint{1.121212in}{1.006014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781189in}{1.073113in}}%
\pgfpathcurveto{\pgfqpoint{1.787013in}{1.073113in}}{\pgfqpoint{1.792599in}{1.075427in}}{\pgfqpoint{1.796717in}{1.079545in}}%
\pgfpathcurveto{\pgfqpoint{1.800835in}{1.083663in}}{\pgfqpoint{1.803149in}{1.089249in}}{\pgfqpoint{1.803149in}{1.095073in}}%
\pgfpathcurveto{\pgfqpoint{1.803149in}{1.100897in}}{\pgfqpoint{1.800835in}{1.106483in}}{\pgfqpoint{1.796717in}{1.110601in}}%
\pgfpathcurveto{\pgfqpoint{1.792599in}{1.114719in}}{\pgfqpoint{1.787013in}{1.117033in}}{\pgfqpoint{1.781189in}{1.117033in}}%
\pgfpathcurveto{\pgfqpoint{1.775365in}{1.117033in}}{\pgfqpoint{1.769779in}{1.114719in}}{\pgfqpoint{1.765660in}{1.110601in}}%
\pgfpathcurveto{\pgfqpoint{1.761542in}{1.106483in}}{\pgfqpoint{1.759228in}{1.100897in}}{\pgfqpoint{1.759228in}{1.095073in}}%
\pgfpathcurveto{\pgfqpoint{1.759228in}{1.089249in}}{\pgfqpoint{1.761542in}{1.083663in}}{\pgfqpoint{1.765660in}{1.079545in}}%
\pgfpathcurveto{\pgfqpoint{1.769779in}{1.075427in}}{\pgfqpoint{1.775365in}{1.073113in}}{\pgfqpoint{1.781189in}{1.073113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787132in}{1.060694in}}%
\pgfpathcurveto{\pgfqpoint{1.792956in}{1.060694in}}{\pgfqpoint{1.798542in}{1.063008in}}{\pgfqpoint{1.802660in}{1.067126in}}%
\pgfpathcurveto{\pgfqpoint{1.806778in}{1.071245in}}{\pgfqpoint{1.809092in}{1.076831in}}{\pgfqpoint{1.809092in}{1.082655in}}%
\pgfpathcurveto{\pgfqpoint{1.809092in}{1.088479in}}{\pgfqpoint{1.806778in}{1.094065in}}{\pgfqpoint{1.802660in}{1.098183in}}%
\pgfpathcurveto{\pgfqpoint{1.798542in}{1.102301in}}{\pgfqpoint{1.792956in}{1.104615in}}{\pgfqpoint{1.787132in}{1.104615in}}%
\pgfpathcurveto{\pgfqpoint{1.781308in}{1.104615in}}{\pgfqpoint{1.775722in}{1.102301in}}{\pgfqpoint{1.771604in}{1.098183in}}%
\pgfpathcurveto{\pgfqpoint{1.767485in}{1.094065in}}{\pgfqpoint{1.765172in}{1.088479in}}{\pgfqpoint{1.765172in}{1.082655in}}%
\pgfpathcurveto{\pgfqpoint{1.765172in}{1.076831in}}{\pgfqpoint{1.767485in}{1.071245in}}{\pgfqpoint{1.771604in}{1.067126in}}%
\pgfpathcurveto{\pgfqpoint{1.775722in}{1.063008in}}{\pgfqpoint{1.781308in}{1.060694in}}{\pgfqpoint{1.787132in}{1.060694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658846in}{0.543903in}}%
\pgfpathcurveto{\pgfqpoint{0.664670in}{0.543903in}}{\pgfqpoint{0.670256in}{0.546217in}}{\pgfqpoint{0.674374in}{0.550335in}}%
\pgfpathcurveto{\pgfqpoint{0.678492in}{0.554453in}}{\pgfqpoint{0.680806in}{0.560039in}}{\pgfqpoint{0.680806in}{0.565863in}}%
\pgfpathcurveto{\pgfqpoint{0.680806in}{0.571687in}}{\pgfqpoint{0.678492in}{0.577273in}}{\pgfqpoint{0.674374in}{0.581392in}}%
\pgfpathcurveto{\pgfqpoint{0.670256in}{0.585510in}}{\pgfqpoint{0.664670in}{0.587824in}}{\pgfqpoint{0.658846in}{0.587824in}}%
\pgfpathcurveto{\pgfqpoint{0.653022in}{0.587824in}}{\pgfqpoint{0.647436in}{0.585510in}}{\pgfqpoint{0.643318in}{0.581392in}}%
\pgfpathcurveto{\pgfqpoint{0.639200in}{0.577273in}}{\pgfqpoint{0.636886in}{0.571687in}}{\pgfqpoint{0.636886in}{0.565863in}}%
\pgfpathcurveto{\pgfqpoint{0.636886in}{0.560039in}}{\pgfqpoint{0.639200in}{0.554453in}}{\pgfqpoint{0.643318in}{0.550335in}}%
\pgfpathcurveto{\pgfqpoint{0.647436in}{0.546217in}}{\pgfqpoint{0.653022in}{0.543903in}}{\pgfqpoint{0.658846in}{0.543903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288535in}{0.685983in}}%
\pgfpathcurveto{\pgfqpoint{1.294359in}{0.685983in}}{\pgfqpoint{1.299946in}{0.688297in}}{\pgfqpoint{1.304064in}{0.692415in}}%
\pgfpathcurveto{\pgfqpoint{1.308182in}{0.696533in}}{\pgfqpoint{1.310496in}{0.702119in}}{\pgfqpoint{1.310496in}{0.707943in}}%
\pgfpathcurveto{\pgfqpoint{1.310496in}{0.713767in}}{\pgfqpoint{1.308182in}{0.719353in}}{\pgfqpoint{1.304064in}{0.723471in}}%
\pgfpathcurveto{\pgfqpoint{1.299946in}{0.727590in}}{\pgfqpoint{1.294359in}{0.729903in}}{\pgfqpoint{1.288535in}{0.729903in}}%
\pgfpathcurveto{\pgfqpoint{1.282712in}{0.729903in}}{\pgfqpoint{1.277125in}{0.727590in}}{\pgfqpoint{1.273007in}{0.723471in}}%
\pgfpathcurveto{\pgfqpoint{1.268889in}{0.719353in}}{\pgfqpoint{1.266575in}{0.713767in}}{\pgfqpoint{1.266575in}{0.707943in}}%
\pgfpathcurveto{\pgfqpoint{1.266575in}{0.702119in}}{\pgfqpoint{1.268889in}{0.696533in}}{\pgfqpoint{1.273007in}{0.692415in}}%
\pgfpathcurveto{\pgfqpoint{1.277125in}{0.688297in}}{\pgfqpoint{1.282712in}{0.685983in}}{\pgfqpoint{1.288535in}{0.685983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755521in}{1.053413in}}%
\pgfpathcurveto{\pgfqpoint{1.761345in}{1.053413in}}{\pgfqpoint{1.766931in}{1.055727in}}{\pgfqpoint{1.771050in}{1.059845in}}%
\pgfpathcurveto{\pgfqpoint{1.775168in}{1.063963in}}{\pgfqpoint{1.777482in}{1.069550in}}{\pgfqpoint{1.777482in}{1.075374in}}%
\pgfpathcurveto{\pgfqpoint{1.777482in}{1.081198in}}{\pgfqpoint{1.775168in}{1.086784in}}{\pgfqpoint{1.771050in}{1.090902in}}%
\pgfpathcurveto{\pgfqpoint{1.766931in}{1.095020in}}{\pgfqpoint{1.761345in}{1.097334in}}{\pgfqpoint{1.755521in}{1.097334in}}%
\pgfpathcurveto{\pgfqpoint{1.749697in}{1.097334in}}{\pgfqpoint{1.744111in}{1.095020in}}{\pgfqpoint{1.739993in}{1.090902in}}%
\pgfpathcurveto{\pgfqpoint{1.735875in}{1.086784in}}{\pgfqpoint{1.733561in}{1.081198in}}{\pgfqpoint{1.733561in}{1.075374in}}%
\pgfpathcurveto{\pgfqpoint{1.733561in}{1.069550in}}{\pgfqpoint{1.735875in}{1.063963in}}{\pgfqpoint{1.739993in}{1.059845in}}%
\pgfpathcurveto{\pgfqpoint{1.744111in}{1.055727in}}{\pgfqpoint{1.749697in}{1.053413in}}{\pgfqpoint{1.755521in}{1.053413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755993in}{1.045962in}}%
\pgfpathcurveto{\pgfqpoint{1.761817in}{1.045962in}}{\pgfqpoint{1.767403in}{1.048276in}}{\pgfqpoint{1.771521in}{1.052394in}}%
\pgfpathcurveto{\pgfqpoint{1.775639in}{1.056512in}}{\pgfqpoint{1.777953in}{1.062099in}}{\pgfqpoint{1.777953in}{1.067922in}}%
\pgfpathcurveto{\pgfqpoint{1.777953in}{1.073746in}}{\pgfqpoint{1.775639in}{1.079333in}}{\pgfqpoint{1.771521in}{1.083451in}}%
\pgfpathcurveto{\pgfqpoint{1.767403in}{1.087569in}}{\pgfqpoint{1.761817in}{1.089883in}}{\pgfqpoint{1.755993in}{1.089883in}}%
\pgfpathcurveto{\pgfqpoint{1.750169in}{1.089883in}}{\pgfqpoint{1.744583in}{1.087569in}}{\pgfqpoint{1.740465in}{1.083451in}}%
\pgfpathcurveto{\pgfqpoint{1.736347in}{1.079333in}}{\pgfqpoint{1.734033in}{1.073746in}}{\pgfqpoint{1.734033in}{1.067922in}}%
\pgfpathcurveto{\pgfqpoint{1.734033in}{1.062099in}}{\pgfqpoint{1.736347in}{1.056512in}}{\pgfqpoint{1.740465in}{1.052394in}}%
\pgfpathcurveto{\pgfqpoint{1.744583in}{1.048276in}}{\pgfqpoint{1.750169in}{1.045962in}}{\pgfqpoint{1.755993in}{1.045962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755025in}{1.044782in}}%
\pgfpathcurveto{\pgfqpoint{1.760849in}{1.044782in}}{\pgfqpoint{1.766435in}{1.047096in}}{\pgfqpoint{1.770553in}{1.051214in}}%
\pgfpathcurveto{\pgfqpoint{1.774671in}{1.055332in}}{\pgfqpoint{1.776985in}{1.060919in}}{\pgfqpoint{1.776985in}{1.066743in}}%
\pgfpathcurveto{\pgfqpoint{1.776985in}{1.072567in}}{\pgfqpoint{1.774671in}{1.078153in}}{\pgfqpoint{1.770553in}{1.082271in}}%
\pgfpathcurveto{\pgfqpoint{1.766435in}{1.086389in}}{\pgfqpoint{1.760849in}{1.088703in}}{\pgfqpoint{1.755025in}{1.088703in}}%
\pgfpathcurveto{\pgfqpoint{1.749201in}{1.088703in}}{\pgfqpoint{1.743615in}{1.086389in}}{\pgfqpoint{1.739496in}{1.082271in}}%
\pgfpathcurveto{\pgfqpoint{1.735378in}{1.078153in}}{\pgfqpoint{1.733064in}{1.072567in}}{\pgfqpoint{1.733064in}{1.066743in}}%
\pgfpathcurveto{\pgfqpoint{1.733064in}{1.060919in}}{\pgfqpoint{1.735378in}{1.055332in}}{\pgfqpoint{1.739496in}{1.051214in}}%
\pgfpathcurveto{\pgfqpoint{1.743615in}{1.047096in}}{\pgfqpoint{1.749201in}{1.044782in}}{\pgfqpoint{1.755025in}{1.044782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736328in}{1.073258in}}%
\pgfpathcurveto{\pgfqpoint{1.742152in}{1.073258in}}{\pgfqpoint{1.747738in}{1.075572in}}{\pgfqpoint{1.751856in}{1.079690in}}%
\pgfpathcurveto{\pgfqpoint{1.755974in}{1.083809in}}{\pgfqpoint{1.758288in}{1.089395in}}{\pgfqpoint{1.758288in}{1.095219in}}%
\pgfpathcurveto{\pgfqpoint{1.758288in}{1.101043in}}{\pgfqpoint{1.755974in}{1.106629in}}{\pgfqpoint{1.751856in}{1.110747in}}%
\pgfpathcurveto{\pgfqpoint{1.747738in}{1.114865in}}{\pgfqpoint{1.742152in}{1.117179in}}{\pgfqpoint{1.736328in}{1.117179in}}%
\pgfpathcurveto{\pgfqpoint{1.730504in}{1.117179in}}{\pgfqpoint{1.724918in}{1.114865in}}{\pgfqpoint{1.720800in}{1.110747in}}%
\pgfpathcurveto{\pgfqpoint{1.716682in}{1.106629in}}{\pgfqpoint{1.714368in}{1.101043in}}{\pgfqpoint{1.714368in}{1.095219in}}%
\pgfpathcurveto{\pgfqpoint{1.714368in}{1.089395in}}{\pgfqpoint{1.716682in}{1.083809in}}{\pgfqpoint{1.720800in}{1.079690in}}%
\pgfpathcurveto{\pgfqpoint{1.724918in}{1.075572in}}{\pgfqpoint{1.730504in}{1.073258in}}{\pgfqpoint{1.736328in}{1.073258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736970in}{1.065506in}}%
\pgfpathcurveto{\pgfqpoint{1.742794in}{1.065506in}}{\pgfqpoint{1.748380in}{1.067819in}}{\pgfqpoint{1.752498in}{1.071938in}}%
\pgfpathcurveto{\pgfqpoint{1.756616in}{1.076056in}}{\pgfqpoint{1.758930in}{1.081642in}}{\pgfqpoint{1.758930in}{1.087466in}}%
\pgfpathcurveto{\pgfqpoint{1.758930in}{1.093290in}}{\pgfqpoint{1.756616in}{1.098876in}}{\pgfqpoint{1.752498in}{1.102994in}}%
\pgfpathcurveto{\pgfqpoint{1.748380in}{1.107112in}}{\pgfqpoint{1.742794in}{1.109426in}}{\pgfqpoint{1.736970in}{1.109426in}}%
\pgfpathcurveto{\pgfqpoint{1.731146in}{1.109426in}}{\pgfqpoint{1.725560in}{1.107112in}}{\pgfqpoint{1.721442in}{1.102994in}}%
\pgfpathcurveto{\pgfqpoint{1.717324in}{1.098876in}}{\pgfqpoint{1.715010in}{1.093290in}}{\pgfqpoint{1.715010in}{1.087466in}}%
\pgfpathcurveto{\pgfqpoint{1.715010in}{1.081642in}}{\pgfqpoint{1.717324in}{1.076056in}}{\pgfqpoint{1.721442in}{1.071938in}}%
\pgfpathcurveto{\pgfqpoint{1.725560in}{1.067819in}}{\pgfqpoint{1.731146in}{1.065506in}}{\pgfqpoint{1.736970in}{1.065506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737500in}{1.065442in}}%
\pgfpathcurveto{\pgfqpoint{1.743324in}{1.065442in}}{\pgfqpoint{1.748910in}{1.067756in}}{\pgfqpoint{1.753028in}{1.071874in}}%
\pgfpathcurveto{\pgfqpoint{1.757147in}{1.075992in}}{\pgfqpoint{1.759460in}{1.081578in}}{\pgfqpoint{1.759460in}{1.087402in}}%
\pgfpathcurveto{\pgfqpoint{1.759460in}{1.093226in}}{\pgfqpoint{1.757147in}{1.098812in}}{\pgfqpoint{1.753028in}{1.102931in}}%
\pgfpathcurveto{\pgfqpoint{1.748910in}{1.107049in}}{\pgfqpoint{1.743324in}{1.109363in}}{\pgfqpoint{1.737500in}{1.109363in}}%
\pgfpathcurveto{\pgfqpoint{1.731676in}{1.109363in}}{\pgfqpoint{1.726090in}{1.107049in}}{\pgfqpoint{1.721972in}{1.102931in}}%
\pgfpathcurveto{\pgfqpoint{1.717854in}{1.098812in}}{\pgfqpoint{1.715540in}{1.093226in}}{\pgfqpoint{1.715540in}{1.087402in}}%
\pgfpathcurveto{\pgfqpoint{1.715540in}{1.081578in}}{\pgfqpoint{1.717854in}{1.075992in}}{\pgfqpoint{1.721972in}{1.071874in}}%
\pgfpathcurveto{\pgfqpoint{1.726090in}{1.067756in}}{\pgfqpoint{1.731676in}{1.065442in}}{\pgfqpoint{1.737500in}{1.065442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747288in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.753112in}{1.071940in}}{\pgfqpoint{1.758698in}{1.074254in}}{\pgfqpoint{1.762817in}{1.078372in}}%
\pgfpathcurveto{\pgfqpoint{1.766935in}{1.082491in}}{\pgfqpoint{1.769249in}{1.088077in}}{\pgfqpoint{1.769249in}{1.093901in}}%
\pgfpathcurveto{\pgfqpoint{1.769249in}{1.099725in}}{\pgfqpoint{1.766935in}{1.105311in}}{\pgfqpoint{1.762817in}{1.109429in}}%
\pgfpathcurveto{\pgfqpoint{1.758698in}{1.113547in}}{\pgfqpoint{1.753112in}{1.115861in}}{\pgfqpoint{1.747288in}{1.115861in}}%
\pgfpathcurveto{\pgfqpoint{1.741464in}{1.115861in}}{\pgfqpoint{1.735878in}{1.113547in}}{\pgfqpoint{1.731760in}{1.109429in}}%
\pgfpathcurveto{\pgfqpoint{1.727642in}{1.105311in}}{\pgfqpoint{1.725328in}{1.099725in}}{\pgfqpoint{1.725328in}{1.093901in}}%
\pgfpathcurveto{\pgfqpoint{1.725328in}{1.088077in}}{\pgfqpoint{1.727642in}{1.082491in}}{\pgfqpoint{1.731760in}{1.078372in}}%
\pgfpathcurveto{\pgfqpoint{1.735878in}{1.074254in}}{\pgfqpoint{1.741464in}{1.071940in}}{\pgfqpoint{1.747288in}{1.071940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309854in}{0.893281in}}%
\pgfpathcurveto{\pgfqpoint{1.315677in}{0.893281in}}{\pgfqpoint{1.321264in}{0.895595in}}{\pgfqpoint{1.325382in}{0.899713in}}%
\pgfpathcurveto{\pgfqpoint{1.329500in}{0.903831in}}{\pgfqpoint{1.331814in}{0.909417in}}{\pgfqpoint{1.331814in}{0.915241in}}%
\pgfpathcurveto{\pgfqpoint{1.331814in}{0.921065in}}{\pgfqpoint{1.329500in}{0.926651in}}{\pgfqpoint{1.325382in}{0.930770in}}%
\pgfpathcurveto{\pgfqpoint{1.321264in}{0.934888in}}{\pgfqpoint{1.315677in}{0.937202in}}{\pgfqpoint{1.309854in}{0.937202in}}%
\pgfpathcurveto{\pgfqpoint{1.304030in}{0.937202in}}{\pgfqpoint{1.298443in}{0.934888in}}{\pgfqpoint{1.294325in}{0.930770in}}%
\pgfpathcurveto{\pgfqpoint{1.290207in}{0.926651in}}{\pgfqpoint{1.287893in}{0.921065in}}{\pgfqpoint{1.287893in}{0.915241in}}%
\pgfpathcurveto{\pgfqpoint{1.287893in}{0.909417in}}{\pgfqpoint{1.290207in}{0.903831in}}{\pgfqpoint{1.294325in}{0.899713in}}%
\pgfpathcurveto{\pgfqpoint{1.298443in}{0.895595in}}{\pgfqpoint{1.304030in}{0.893281in}}{\pgfqpoint{1.309854in}{0.893281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739340in}{1.071810in}}%
\pgfpathcurveto{\pgfqpoint{1.745164in}{1.071810in}}{\pgfqpoint{1.750750in}{1.074123in}}{\pgfqpoint{1.754868in}{1.078242in}}%
\pgfpathcurveto{\pgfqpoint{1.758986in}{1.082360in}}{\pgfqpoint{1.761300in}{1.087946in}}{\pgfqpoint{1.761300in}{1.093770in}}%
\pgfpathcurveto{\pgfqpoint{1.761300in}{1.099594in}}{\pgfqpoint{1.758986in}{1.105180in}}{\pgfqpoint{1.754868in}{1.109298in}}%
\pgfpathcurveto{\pgfqpoint{1.750750in}{1.113416in}}{\pgfqpoint{1.745164in}{1.115730in}}{\pgfqpoint{1.739340in}{1.115730in}}%
\pgfpathcurveto{\pgfqpoint{1.733516in}{1.115730in}}{\pgfqpoint{1.727930in}{1.113416in}}{\pgfqpoint{1.723812in}{1.109298in}}%
\pgfpathcurveto{\pgfqpoint{1.719693in}{1.105180in}}{\pgfqpoint{1.717380in}{1.099594in}}{\pgfqpoint{1.717380in}{1.093770in}}%
\pgfpathcurveto{\pgfqpoint{1.717380in}{1.087946in}}{\pgfqpoint{1.719693in}{1.082360in}}{\pgfqpoint{1.723812in}{1.078242in}}%
\pgfpathcurveto{\pgfqpoint{1.727930in}{1.074123in}}{\pgfqpoint{1.733516in}{1.071810in}}{\pgfqpoint{1.739340in}{1.071810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749083in}{1.030986in}}%
\pgfpathcurveto{\pgfqpoint{1.754907in}{1.030986in}}{\pgfqpoint{1.760493in}{1.033299in}}{\pgfqpoint{1.764611in}{1.037418in}}%
\pgfpathcurveto{\pgfqpoint{1.768729in}{1.041536in}}{\pgfqpoint{1.771043in}{1.047122in}}{\pgfqpoint{1.771043in}{1.052946in}}%
\pgfpathcurveto{\pgfqpoint{1.771043in}{1.058770in}}{\pgfqpoint{1.768729in}{1.064356in}}{\pgfqpoint{1.764611in}{1.068474in}}%
\pgfpathcurveto{\pgfqpoint{1.760493in}{1.072592in}}{\pgfqpoint{1.754907in}{1.074906in}}{\pgfqpoint{1.749083in}{1.074906in}}%
\pgfpathcurveto{\pgfqpoint{1.743259in}{1.074906in}}{\pgfqpoint{1.737673in}{1.072592in}}{\pgfqpoint{1.733555in}{1.068474in}}%
\pgfpathcurveto{\pgfqpoint{1.729436in}{1.064356in}}{\pgfqpoint{1.727123in}{1.058770in}}{\pgfqpoint{1.727123in}{1.052946in}}%
\pgfpathcurveto{\pgfqpoint{1.727123in}{1.047122in}}{\pgfqpoint{1.729436in}{1.041536in}}{\pgfqpoint{1.733555in}{1.037418in}}%
\pgfpathcurveto{\pgfqpoint{1.737673in}{1.033299in}}{\pgfqpoint{1.743259in}{1.030986in}}{\pgfqpoint{1.749083in}{1.030986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668655in}{0.481278in}}%
\pgfpathcurveto{\pgfqpoint{0.674479in}{0.481278in}}{\pgfqpoint{0.680065in}{0.483592in}}{\pgfqpoint{0.684183in}{0.487710in}}%
\pgfpathcurveto{\pgfqpoint{0.688302in}{0.491828in}}{\pgfqpoint{0.690615in}{0.497414in}}{\pgfqpoint{0.690615in}{0.503238in}}%
\pgfpathcurveto{\pgfqpoint{0.690615in}{0.509062in}}{\pgfqpoint{0.688302in}{0.514648in}}{\pgfqpoint{0.684183in}{0.518767in}}%
\pgfpathcurveto{\pgfqpoint{0.680065in}{0.522885in}}{\pgfqpoint{0.674479in}{0.525199in}}{\pgfqpoint{0.668655in}{0.525199in}}%
\pgfpathcurveto{\pgfqpoint{0.662831in}{0.525199in}}{\pgfqpoint{0.657245in}{0.522885in}}{\pgfqpoint{0.653127in}{0.518767in}}%
\pgfpathcurveto{\pgfqpoint{0.649009in}{0.514648in}}{\pgfqpoint{0.646695in}{0.509062in}}{\pgfqpoint{0.646695in}{0.503238in}}%
\pgfpathcurveto{\pgfqpoint{0.646695in}{0.497414in}}{\pgfqpoint{0.649009in}{0.491828in}}{\pgfqpoint{0.653127in}{0.487710in}}%
\pgfpathcurveto{\pgfqpoint{0.657245in}{0.483592in}}{\pgfqpoint{0.662831in}{0.481278in}}{\pgfqpoint{0.668655in}{0.481278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347560in}{0.767254in}}%
\pgfpathcurveto{\pgfqpoint{1.353384in}{0.767254in}}{\pgfqpoint{1.358970in}{0.769568in}}{\pgfqpoint{1.363088in}{0.773686in}}%
\pgfpathcurveto{\pgfqpoint{1.367206in}{0.777804in}}{\pgfqpoint{1.369520in}{0.783391in}}{\pgfqpoint{1.369520in}{0.789215in}}%
\pgfpathcurveto{\pgfqpoint{1.369520in}{0.795038in}}{\pgfqpoint{1.367206in}{0.800625in}}{\pgfqpoint{1.363088in}{0.804743in}}%
\pgfpathcurveto{\pgfqpoint{1.358970in}{0.808861in}}{\pgfqpoint{1.353384in}{0.811175in}}{\pgfqpoint{1.347560in}{0.811175in}}%
\pgfpathcurveto{\pgfqpoint{1.341736in}{0.811175in}}{\pgfqpoint{1.336150in}{0.808861in}}{\pgfqpoint{1.332032in}{0.804743in}}%
\pgfpathcurveto{\pgfqpoint{1.327913in}{0.800625in}}{\pgfqpoint{1.325600in}{0.795038in}}{\pgfqpoint{1.325600in}{0.789215in}}%
\pgfpathcurveto{\pgfqpoint{1.325600in}{0.783391in}}{\pgfqpoint{1.327913in}{0.777804in}}{\pgfqpoint{1.332032in}{0.773686in}}%
\pgfpathcurveto{\pgfqpoint{1.336150in}{0.769568in}}{\pgfqpoint{1.341736in}{0.767254in}}{\pgfqpoint{1.347560in}{0.767254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118506in}{0.782097in}}%
\pgfpathcurveto{\pgfqpoint{1.124330in}{0.782097in}}{\pgfqpoint{1.129916in}{0.784411in}}{\pgfqpoint{1.134034in}{0.788529in}}%
\pgfpathcurveto{\pgfqpoint{1.138152in}{0.792647in}}{\pgfqpoint{1.140466in}{0.798233in}}{\pgfqpoint{1.140466in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{1.140466in}{0.809881in}}{\pgfqpoint{1.138152in}{0.815467in}}{\pgfqpoint{1.134034in}{0.819585in}}%
\pgfpathcurveto{\pgfqpoint{1.129916in}{0.823703in}}{\pgfqpoint{1.124330in}{0.826017in}}{\pgfqpoint{1.118506in}{0.826017in}}%
\pgfpathcurveto{\pgfqpoint{1.112682in}{0.826017in}}{\pgfqpoint{1.107096in}{0.823703in}}{\pgfqpoint{1.102978in}{0.819585in}}%
\pgfpathcurveto{\pgfqpoint{1.098860in}{0.815467in}}{\pgfqpoint{1.096546in}{0.809881in}}{\pgfqpoint{1.096546in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{1.096546in}{0.798233in}}{\pgfqpoint{1.098860in}{0.792647in}}{\pgfqpoint{1.102978in}{0.788529in}}%
\pgfpathcurveto{\pgfqpoint{1.107096in}{0.784411in}}{\pgfqpoint{1.112682in}{0.782097in}}{\pgfqpoint{1.118506in}{0.782097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746556in}{1.026173in}}%
\pgfpathcurveto{\pgfqpoint{1.752380in}{1.026173in}}{\pgfqpoint{1.757966in}{1.028487in}}{\pgfqpoint{1.762084in}{1.032605in}}%
\pgfpathcurveto{\pgfqpoint{1.766202in}{1.036723in}}{\pgfqpoint{1.768516in}{1.042309in}}{\pgfqpoint{1.768516in}{1.048133in}}%
\pgfpathcurveto{\pgfqpoint{1.768516in}{1.053957in}}{\pgfqpoint{1.766202in}{1.059544in}}{\pgfqpoint{1.762084in}{1.063662in}}%
\pgfpathcurveto{\pgfqpoint{1.757966in}{1.067780in}}{\pgfqpoint{1.752380in}{1.070094in}}{\pgfqpoint{1.746556in}{1.070094in}}%
\pgfpathcurveto{\pgfqpoint{1.740732in}{1.070094in}}{\pgfqpoint{1.735146in}{1.067780in}}{\pgfqpoint{1.731027in}{1.063662in}}%
\pgfpathcurveto{\pgfqpoint{1.726909in}{1.059544in}}{\pgfqpoint{1.724595in}{1.053957in}}{\pgfqpoint{1.724595in}{1.048133in}}%
\pgfpathcurveto{\pgfqpoint{1.724595in}{1.042309in}}{\pgfqpoint{1.726909in}{1.036723in}}{\pgfqpoint{1.731027in}{1.032605in}}%
\pgfpathcurveto{\pgfqpoint{1.735146in}{1.028487in}}{\pgfqpoint{1.740732in}{1.026173in}}{\pgfqpoint{1.746556in}{1.026173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742112in}{1.026594in}}%
\pgfpathcurveto{\pgfqpoint{1.747936in}{1.026594in}}{\pgfqpoint{1.753522in}{1.028908in}}{\pgfqpoint{1.757640in}{1.033026in}}%
\pgfpathcurveto{\pgfqpoint{1.761759in}{1.037144in}}{\pgfqpoint{1.764072in}{1.042730in}}{\pgfqpoint{1.764072in}{1.048554in}}%
\pgfpathcurveto{\pgfqpoint{1.764072in}{1.054378in}}{\pgfqpoint{1.761759in}{1.059964in}}{\pgfqpoint{1.757640in}{1.064082in}}%
\pgfpathcurveto{\pgfqpoint{1.753522in}{1.068201in}}{\pgfqpoint{1.747936in}{1.070514in}}{\pgfqpoint{1.742112in}{1.070514in}}%
\pgfpathcurveto{\pgfqpoint{1.736288in}{1.070514in}}{\pgfqpoint{1.730702in}{1.068201in}}{\pgfqpoint{1.726584in}{1.064082in}}%
\pgfpathcurveto{\pgfqpoint{1.722466in}{1.059964in}}{\pgfqpoint{1.720152in}{1.054378in}}{\pgfqpoint{1.720152in}{1.048554in}}%
\pgfpathcurveto{\pgfqpoint{1.720152in}{1.042730in}}{\pgfqpoint{1.722466in}{1.037144in}}{\pgfqpoint{1.726584in}{1.033026in}}%
\pgfpathcurveto{\pgfqpoint{1.730702in}{1.028908in}}{\pgfqpoint{1.736288in}{1.026594in}}{\pgfqpoint{1.742112in}{1.026594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121449in}{0.866906in}}%
\pgfpathcurveto{\pgfqpoint{1.127273in}{0.866906in}}{\pgfqpoint{1.132860in}{0.869219in}}{\pgfqpoint{1.136978in}{0.873338in}}%
\pgfpathcurveto{\pgfqpoint{1.141096in}{0.877456in}}{\pgfqpoint{1.143410in}{0.883042in}}{\pgfqpoint{1.143410in}{0.888866in}}%
\pgfpathcurveto{\pgfqpoint{1.143410in}{0.894690in}}{\pgfqpoint{1.141096in}{0.900276in}}{\pgfqpoint{1.136978in}{0.904394in}}%
\pgfpathcurveto{\pgfqpoint{1.132860in}{0.908512in}}{\pgfqpoint{1.127273in}{0.910826in}}{\pgfqpoint{1.121449in}{0.910826in}}%
\pgfpathcurveto{\pgfqpoint{1.115626in}{0.910826in}}{\pgfqpoint{1.110039in}{0.908512in}}{\pgfqpoint{1.105921in}{0.904394in}}%
\pgfpathcurveto{\pgfqpoint{1.101803in}{0.900276in}}{\pgfqpoint{1.099489in}{0.894690in}}{\pgfqpoint{1.099489in}{0.888866in}}%
\pgfpathcurveto{\pgfqpoint{1.099489in}{0.883042in}}{\pgfqpoint{1.101803in}{0.877456in}}{\pgfqpoint{1.105921in}{0.873338in}}%
\pgfpathcurveto{\pgfqpoint{1.110039in}{0.869219in}}{\pgfqpoint{1.115626in}{0.866906in}}{\pgfqpoint{1.121449in}{0.866906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730768in}{1.018956in}}%
\pgfpathcurveto{\pgfqpoint{1.736592in}{1.018956in}}{\pgfqpoint{1.742178in}{1.021270in}}{\pgfqpoint{1.746297in}{1.025388in}}%
\pgfpathcurveto{\pgfqpoint{1.750415in}{1.029506in}}{\pgfqpoint{1.752729in}{1.035093in}}{\pgfqpoint{1.752729in}{1.040917in}}%
\pgfpathcurveto{\pgfqpoint{1.752729in}{1.046740in}}{\pgfqpoint{1.750415in}{1.052327in}}{\pgfqpoint{1.746297in}{1.056445in}}%
\pgfpathcurveto{\pgfqpoint{1.742178in}{1.060563in}}{\pgfqpoint{1.736592in}{1.062877in}}{\pgfqpoint{1.730768in}{1.062877in}}%
\pgfpathcurveto{\pgfqpoint{1.724944in}{1.062877in}}{\pgfqpoint{1.719358in}{1.060563in}}{\pgfqpoint{1.715240in}{1.056445in}}%
\pgfpathcurveto{\pgfqpoint{1.711122in}{1.052327in}}{\pgfqpoint{1.708808in}{1.046740in}}{\pgfqpoint{1.708808in}{1.040917in}}%
\pgfpathcurveto{\pgfqpoint{1.708808in}{1.035093in}}{\pgfqpoint{1.711122in}{1.029506in}}{\pgfqpoint{1.715240in}{1.025388in}}%
\pgfpathcurveto{\pgfqpoint{1.719358in}{1.021270in}}{\pgfqpoint{1.724944in}{1.018956in}}{\pgfqpoint{1.730768in}{1.018956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268090in}{0.681662in}}%
\pgfpathcurveto{\pgfqpoint{1.273914in}{0.681662in}}{\pgfqpoint{1.279500in}{0.683976in}}{\pgfqpoint{1.283618in}{0.688094in}}%
\pgfpathcurveto{\pgfqpoint{1.287736in}{0.692212in}}{\pgfqpoint{1.290050in}{0.697798in}}{\pgfqpoint{1.290050in}{0.703622in}}%
\pgfpathcurveto{\pgfqpoint{1.290050in}{0.709446in}}{\pgfqpoint{1.287736in}{0.715032in}}{\pgfqpoint{1.283618in}{0.719150in}}%
\pgfpathcurveto{\pgfqpoint{1.279500in}{0.723268in}}{\pgfqpoint{1.273914in}{0.725582in}}{\pgfqpoint{1.268090in}{0.725582in}}%
\pgfpathcurveto{\pgfqpoint{1.262266in}{0.725582in}}{\pgfqpoint{1.256680in}{0.723268in}}{\pgfqpoint{1.252562in}{0.719150in}}%
\pgfpathcurveto{\pgfqpoint{1.248444in}{0.715032in}}{\pgfqpoint{1.246130in}{0.709446in}}{\pgfqpoint{1.246130in}{0.703622in}}%
\pgfpathcurveto{\pgfqpoint{1.246130in}{0.697798in}}{\pgfqpoint{1.248444in}{0.692212in}}{\pgfqpoint{1.252562in}{0.688094in}}%
\pgfpathcurveto{\pgfqpoint{1.256680in}{0.683976in}}{\pgfqpoint{1.262266in}{0.681662in}}{\pgfqpoint{1.268090in}{0.681662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079933in}{0.934285in}}%
\pgfpathcurveto{\pgfqpoint{1.085757in}{0.934285in}}{\pgfqpoint{1.091343in}{0.936599in}}{\pgfqpoint{1.095461in}{0.940717in}}%
\pgfpathcurveto{\pgfqpoint{1.099579in}{0.944836in}}{\pgfqpoint{1.101893in}{0.950422in}}{\pgfqpoint{1.101893in}{0.956246in}}%
\pgfpathcurveto{\pgfqpoint{1.101893in}{0.962070in}}{\pgfqpoint{1.099579in}{0.967656in}}{\pgfqpoint{1.095461in}{0.971774in}}%
\pgfpathcurveto{\pgfqpoint{1.091343in}{0.975892in}}{\pgfqpoint{1.085757in}{0.978206in}}{\pgfqpoint{1.079933in}{0.978206in}}%
\pgfpathcurveto{\pgfqpoint{1.074109in}{0.978206in}}{\pgfqpoint{1.068523in}{0.975892in}}{\pgfqpoint{1.064405in}{0.971774in}}%
\pgfpathcurveto{\pgfqpoint{1.060287in}{0.967656in}}{\pgfqpoint{1.057973in}{0.962070in}}{\pgfqpoint{1.057973in}{0.956246in}}%
\pgfpathcurveto{\pgfqpoint{1.057973in}{0.950422in}}{\pgfqpoint{1.060287in}{0.944836in}}{\pgfqpoint{1.064405in}{0.940717in}}%
\pgfpathcurveto{\pgfqpoint{1.068523in}{0.936599in}}{\pgfqpoint{1.074109in}{0.934285in}}{\pgfqpoint{1.079933in}{0.934285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722083in}{1.034072in}}%
\pgfpathcurveto{\pgfqpoint{1.727907in}{1.034072in}}{\pgfqpoint{1.733493in}{1.036386in}}{\pgfqpoint{1.737611in}{1.040504in}}%
\pgfpathcurveto{\pgfqpoint{1.741729in}{1.044622in}}{\pgfqpoint{1.744043in}{1.050208in}}{\pgfqpoint{1.744043in}{1.056032in}}%
\pgfpathcurveto{\pgfqpoint{1.744043in}{1.061856in}}{\pgfqpoint{1.741729in}{1.067442in}}{\pgfqpoint{1.737611in}{1.071561in}}%
\pgfpathcurveto{\pgfqpoint{1.733493in}{1.075679in}}{\pgfqpoint{1.727907in}{1.077993in}}{\pgfqpoint{1.722083in}{1.077993in}}%
\pgfpathcurveto{\pgfqpoint{1.716259in}{1.077993in}}{\pgfqpoint{1.710673in}{1.075679in}}{\pgfqpoint{1.706555in}{1.071561in}}%
\pgfpathcurveto{\pgfqpoint{1.702436in}{1.067442in}}{\pgfqpoint{1.700123in}{1.061856in}}{\pgfqpoint{1.700123in}{1.056032in}}%
\pgfpathcurveto{\pgfqpoint{1.700123in}{1.050208in}}{\pgfqpoint{1.702436in}{1.044622in}}{\pgfqpoint{1.706555in}{1.040504in}}%
\pgfpathcurveto{\pgfqpoint{1.710673in}{1.036386in}}{\pgfqpoint{1.716259in}{1.034072in}}{\pgfqpoint{1.722083in}{1.034072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892015in}{0.375708in}}%
\pgfpathcurveto{\pgfqpoint{0.897839in}{0.375708in}}{\pgfqpoint{0.903425in}{0.378022in}}{\pgfqpoint{0.907543in}{0.382140in}}%
\pgfpathcurveto{\pgfqpoint{0.911661in}{0.386258in}}{\pgfqpoint{0.913975in}{0.391844in}}{\pgfqpoint{0.913975in}{0.397668in}}%
\pgfpathcurveto{\pgfqpoint{0.913975in}{0.403492in}}{\pgfqpoint{0.911661in}{0.409078in}}{\pgfqpoint{0.907543in}{0.413196in}}%
\pgfpathcurveto{\pgfqpoint{0.903425in}{0.417314in}}{\pgfqpoint{0.897839in}{0.419628in}}{\pgfqpoint{0.892015in}{0.419628in}}%
\pgfpathcurveto{\pgfqpoint{0.886191in}{0.419628in}}{\pgfqpoint{0.880605in}{0.417314in}}{\pgfqpoint{0.876487in}{0.413196in}}%
\pgfpathcurveto{\pgfqpoint{0.872368in}{0.409078in}}{\pgfqpoint{0.870055in}{0.403492in}}{\pgfqpoint{0.870055in}{0.397668in}}%
\pgfpathcurveto{\pgfqpoint{0.870055in}{0.391844in}}{\pgfqpoint{0.872368in}{0.386258in}}{\pgfqpoint{0.876487in}{0.382140in}}%
\pgfpathcurveto{\pgfqpoint{0.880605in}{0.378022in}}{\pgfqpoint{0.886191in}{0.375708in}}{\pgfqpoint{0.892015in}{0.375708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722267in}{1.044853in}}%
\pgfpathcurveto{\pgfqpoint{1.728091in}{1.044853in}}{\pgfqpoint{1.733677in}{1.047167in}}{\pgfqpoint{1.737796in}{1.051285in}}%
\pgfpathcurveto{\pgfqpoint{1.741914in}{1.055403in}}{\pgfqpoint{1.744228in}{1.060989in}}{\pgfqpoint{1.744228in}{1.066813in}}%
\pgfpathcurveto{\pgfqpoint{1.744228in}{1.072637in}}{\pgfqpoint{1.741914in}{1.078223in}}{\pgfqpoint{1.737796in}{1.082341in}}%
\pgfpathcurveto{\pgfqpoint{1.733677in}{1.086460in}}{\pgfqpoint{1.728091in}{1.088773in}}{\pgfqpoint{1.722267in}{1.088773in}}%
\pgfpathcurveto{\pgfqpoint{1.716443in}{1.088773in}}{\pgfqpoint{1.710857in}{1.086460in}}{\pgfqpoint{1.706739in}{1.082341in}}%
\pgfpathcurveto{\pgfqpoint{1.702621in}{1.078223in}}{\pgfqpoint{1.700307in}{1.072637in}}{\pgfqpoint{1.700307in}{1.066813in}}%
\pgfpathcurveto{\pgfqpoint{1.700307in}{1.060989in}}{\pgfqpoint{1.702621in}{1.055403in}}{\pgfqpoint{1.706739in}{1.051285in}}%
\pgfpathcurveto{\pgfqpoint{1.710857in}{1.047167in}}{\pgfqpoint{1.716443in}{1.044853in}}{\pgfqpoint{1.722267in}{1.044853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904257in}{0.342578in}}%
\pgfpathcurveto{\pgfqpoint{0.910081in}{0.342578in}}{\pgfqpoint{0.915667in}{0.344892in}}{\pgfqpoint{0.919785in}{0.349010in}}%
\pgfpathcurveto{\pgfqpoint{0.923903in}{0.353128in}}{\pgfqpoint{0.926217in}{0.358715in}}{\pgfqpoint{0.926217in}{0.364539in}}%
\pgfpathcurveto{\pgfqpoint{0.926217in}{0.370363in}}{\pgfqpoint{0.923903in}{0.375949in}}{\pgfqpoint{0.919785in}{0.380067in}}%
\pgfpathcurveto{\pgfqpoint{0.915667in}{0.384185in}}{\pgfqpoint{0.910081in}{0.386499in}}{\pgfqpoint{0.904257in}{0.386499in}}%
\pgfpathcurveto{\pgfqpoint{0.898433in}{0.386499in}}{\pgfqpoint{0.892847in}{0.384185in}}{\pgfqpoint{0.888728in}{0.380067in}}%
\pgfpathcurveto{\pgfqpoint{0.884610in}{0.375949in}}{\pgfqpoint{0.882296in}{0.370363in}}{\pgfqpoint{0.882296in}{0.364539in}}%
\pgfpathcurveto{\pgfqpoint{0.882296in}{0.358715in}}{\pgfqpoint{0.884610in}{0.353128in}}{\pgfqpoint{0.888728in}{0.349010in}}%
\pgfpathcurveto{\pgfqpoint{0.892847in}{0.344892in}}{\pgfqpoint{0.898433in}{0.342578in}}{\pgfqpoint{0.904257in}{0.342578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715243in}{1.037236in}}%
\pgfpathcurveto{\pgfqpoint{1.721067in}{1.037236in}}{\pgfqpoint{1.726653in}{1.039550in}}{\pgfqpoint{1.730771in}{1.043668in}}%
\pgfpathcurveto{\pgfqpoint{1.734889in}{1.047786in}}{\pgfqpoint{1.737203in}{1.053372in}}{\pgfqpoint{1.737203in}{1.059196in}}%
\pgfpathcurveto{\pgfqpoint{1.737203in}{1.065020in}}{\pgfqpoint{1.734889in}{1.070606in}}{\pgfqpoint{1.730771in}{1.074724in}}%
\pgfpathcurveto{\pgfqpoint{1.726653in}{1.078843in}}{\pgfqpoint{1.721067in}{1.081156in}}{\pgfqpoint{1.715243in}{1.081156in}}%
\pgfpathcurveto{\pgfqpoint{1.709419in}{1.081156in}}{\pgfqpoint{1.703833in}{1.078843in}}{\pgfqpoint{1.699715in}{1.074724in}}%
\pgfpathcurveto{\pgfqpoint{1.695596in}{1.070606in}}{\pgfqpoint{1.693283in}{1.065020in}}{\pgfqpoint{1.693283in}{1.059196in}}%
\pgfpathcurveto{\pgfqpoint{1.693283in}{1.053372in}}{\pgfqpoint{1.695596in}{1.047786in}}{\pgfqpoint{1.699715in}{1.043668in}}%
\pgfpathcurveto{\pgfqpoint{1.703833in}{1.039550in}}{\pgfqpoint{1.709419in}{1.037236in}}{\pgfqpoint{1.715243in}{1.037236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705776in}{1.033268in}}%
\pgfpathcurveto{\pgfqpoint{1.711600in}{1.033268in}}{\pgfqpoint{1.717186in}{1.035582in}}{\pgfqpoint{1.721304in}{1.039700in}}%
\pgfpathcurveto{\pgfqpoint{1.725422in}{1.043818in}}{\pgfqpoint{1.727736in}{1.049404in}}{\pgfqpoint{1.727736in}{1.055228in}}%
\pgfpathcurveto{\pgfqpoint{1.727736in}{1.061052in}}{\pgfqpoint{1.725422in}{1.066638in}}{\pgfqpoint{1.721304in}{1.070756in}}%
\pgfpathcurveto{\pgfqpoint{1.717186in}{1.074874in}}{\pgfqpoint{1.711600in}{1.077188in}}{\pgfqpoint{1.705776in}{1.077188in}}%
\pgfpathcurveto{\pgfqpoint{1.699952in}{1.077188in}}{\pgfqpoint{1.694366in}{1.074874in}}{\pgfqpoint{1.690248in}{1.070756in}}%
\pgfpathcurveto{\pgfqpoint{1.686129in}{1.066638in}}{\pgfqpoint{1.683816in}{1.061052in}}{\pgfqpoint{1.683816in}{1.055228in}}%
\pgfpathcurveto{\pgfqpoint{1.683816in}{1.049404in}}{\pgfqpoint{1.686129in}{1.043818in}}{\pgfqpoint{1.690248in}{1.039700in}}%
\pgfpathcurveto{\pgfqpoint{1.694366in}{1.035582in}}{\pgfqpoint{1.699952in}{1.033268in}}{\pgfqpoint{1.705776in}{1.033268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823899in}{0.373137in}}%
\pgfpathcurveto{\pgfqpoint{0.829723in}{0.373137in}}{\pgfqpoint{0.835309in}{0.375451in}}{\pgfqpoint{0.839427in}{0.379569in}}%
\pgfpathcurveto{\pgfqpoint{0.843545in}{0.383687in}}{\pgfqpoint{0.845859in}{0.389273in}}{\pgfqpoint{0.845859in}{0.395097in}}%
\pgfpathcurveto{\pgfqpoint{0.845859in}{0.400921in}}{\pgfqpoint{0.843545in}{0.406507in}}{\pgfqpoint{0.839427in}{0.410625in}}%
\pgfpathcurveto{\pgfqpoint{0.835309in}{0.414743in}}{\pgfqpoint{0.829723in}{0.417057in}}{\pgfqpoint{0.823899in}{0.417057in}}%
\pgfpathcurveto{\pgfqpoint{0.818075in}{0.417057in}}{\pgfqpoint{0.812489in}{0.414743in}}{\pgfqpoint{0.808371in}{0.410625in}}%
\pgfpathcurveto{\pgfqpoint{0.804253in}{0.406507in}}{\pgfqpoint{0.801939in}{0.400921in}}{\pgfqpoint{0.801939in}{0.395097in}}%
\pgfpathcurveto{\pgfqpoint{0.801939in}{0.389273in}}{\pgfqpoint{0.804253in}{0.383687in}}{\pgfqpoint{0.808371in}{0.379569in}}%
\pgfpathcurveto{\pgfqpoint{0.812489in}{0.375451in}}{\pgfqpoint{0.818075in}{0.373137in}}{\pgfqpoint{0.823899in}{0.373137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492728in}{0.572500in}}%
\pgfpathcurveto{\pgfqpoint{0.498552in}{0.572500in}}{\pgfqpoint{0.504138in}{0.574814in}}{\pgfqpoint{0.508256in}{0.578933in}}%
\pgfpathcurveto{\pgfqpoint{0.512375in}{0.583051in}}{\pgfqpoint{0.514688in}{0.588637in}}{\pgfqpoint{0.514688in}{0.594461in}}%
\pgfpathcurveto{\pgfqpoint{0.514688in}{0.600285in}}{\pgfqpoint{0.512375in}{0.605871in}}{\pgfqpoint{0.508256in}{0.609989in}}%
\pgfpathcurveto{\pgfqpoint{0.504138in}{0.614107in}}{\pgfqpoint{0.498552in}{0.616421in}}{\pgfqpoint{0.492728in}{0.616421in}}%
\pgfpathcurveto{\pgfqpoint{0.486904in}{0.616421in}}{\pgfqpoint{0.481318in}{0.614107in}}{\pgfqpoint{0.477200in}{0.609989in}}%
\pgfpathcurveto{\pgfqpoint{0.473082in}{0.605871in}}{\pgfqpoint{0.470768in}{0.600285in}}{\pgfqpoint{0.470768in}{0.594461in}}%
\pgfpathcurveto{\pgfqpoint{0.470768in}{0.588637in}}{\pgfqpoint{0.473082in}{0.583051in}}{\pgfqpoint{0.477200in}{0.578933in}}%
\pgfpathcurveto{\pgfqpoint{0.481318in}{0.574814in}}{\pgfqpoint{0.486904in}{0.572500in}}{\pgfqpoint{0.492728in}{0.572500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718545in}{1.059795in}}%
\pgfpathcurveto{\pgfqpoint{1.724369in}{1.059795in}}{\pgfqpoint{1.729955in}{1.062109in}}{\pgfqpoint{1.734073in}{1.066227in}}%
\pgfpathcurveto{\pgfqpoint{1.738191in}{1.070345in}}{\pgfqpoint{1.740505in}{1.075931in}}{\pgfqpoint{1.740505in}{1.081755in}}%
\pgfpathcurveto{\pgfqpoint{1.740505in}{1.087579in}}{\pgfqpoint{1.738191in}{1.093165in}}{\pgfqpoint{1.734073in}{1.097283in}}%
\pgfpathcurveto{\pgfqpoint{1.729955in}{1.101401in}}{\pgfqpoint{1.724369in}{1.103715in}}{\pgfqpoint{1.718545in}{1.103715in}}%
\pgfpathcurveto{\pgfqpoint{1.712721in}{1.103715in}}{\pgfqpoint{1.707134in}{1.101401in}}{\pgfqpoint{1.703016in}{1.097283in}}%
\pgfpathcurveto{\pgfqpoint{1.698898in}{1.093165in}}{\pgfqpoint{1.696584in}{1.087579in}}{\pgfqpoint{1.696584in}{1.081755in}}%
\pgfpathcurveto{\pgfqpoint{1.696584in}{1.075931in}}{\pgfqpoint{1.698898in}{1.070345in}}{\pgfqpoint{1.703016in}{1.066227in}}%
\pgfpathcurveto{\pgfqpoint{1.707134in}{1.062109in}}{\pgfqpoint{1.712721in}{1.059795in}}{\pgfqpoint{1.718545in}{1.059795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192484in}{0.888884in}}%
\pgfpathcurveto{\pgfqpoint{1.198308in}{0.888884in}}{\pgfqpoint{1.203894in}{0.891198in}}{\pgfqpoint{1.208013in}{0.895316in}}%
\pgfpathcurveto{\pgfqpoint{1.212131in}{0.899435in}}{\pgfqpoint{1.214445in}{0.905021in}}{\pgfqpoint{1.214445in}{0.910845in}}%
\pgfpathcurveto{\pgfqpoint{1.214445in}{0.916669in}}{\pgfqpoint{1.212131in}{0.922255in}}{\pgfqpoint{1.208013in}{0.926373in}}%
\pgfpathcurveto{\pgfqpoint{1.203894in}{0.930491in}}{\pgfqpoint{1.198308in}{0.932805in}}{\pgfqpoint{1.192484in}{0.932805in}}%
\pgfpathcurveto{\pgfqpoint{1.186660in}{0.932805in}}{\pgfqpoint{1.181074in}{0.930491in}}{\pgfqpoint{1.176956in}{0.926373in}}%
\pgfpathcurveto{\pgfqpoint{1.172838in}{0.922255in}}{\pgfqpoint{1.170524in}{0.916669in}}{\pgfqpoint{1.170524in}{0.910845in}}%
\pgfpathcurveto{\pgfqpoint{1.170524in}{0.905021in}}{\pgfqpoint{1.172838in}{0.899435in}}{\pgfqpoint{1.176956in}{0.895316in}}%
\pgfpathcurveto{\pgfqpoint{1.181074in}{0.891198in}}{\pgfqpoint{1.186660in}{0.888884in}}{\pgfqpoint{1.192484in}{0.888884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711548in}{1.052981in}}%
\pgfpathcurveto{\pgfqpoint{1.717372in}{1.052981in}}{\pgfqpoint{1.722958in}{1.055295in}}{\pgfqpoint{1.727076in}{1.059413in}}%
\pgfpathcurveto{\pgfqpoint{1.731194in}{1.063531in}}{\pgfqpoint{1.733508in}{1.069117in}}{\pgfqpoint{1.733508in}{1.074941in}}%
\pgfpathcurveto{\pgfqpoint{1.733508in}{1.080765in}}{\pgfqpoint{1.731194in}{1.086351in}}{\pgfqpoint{1.727076in}{1.090469in}}%
\pgfpathcurveto{\pgfqpoint{1.722958in}{1.094587in}}{\pgfqpoint{1.717372in}{1.096901in}}{\pgfqpoint{1.711548in}{1.096901in}}%
\pgfpathcurveto{\pgfqpoint{1.705724in}{1.096901in}}{\pgfqpoint{1.700138in}{1.094587in}}{\pgfqpoint{1.696019in}{1.090469in}}%
\pgfpathcurveto{\pgfqpoint{1.691901in}{1.086351in}}{\pgfqpoint{1.689587in}{1.080765in}}{\pgfqpoint{1.689587in}{1.074941in}}%
\pgfpathcurveto{\pgfqpoint{1.689587in}{1.069117in}}{\pgfqpoint{1.691901in}{1.063531in}}{\pgfqpoint{1.696019in}{1.059413in}}%
\pgfpathcurveto{\pgfqpoint{1.700138in}{1.055295in}}{\pgfqpoint{1.705724in}{1.052981in}}{\pgfqpoint{1.711548in}{1.052981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723033in}{1.042646in}}%
\pgfpathcurveto{\pgfqpoint{1.728857in}{1.042646in}}{\pgfqpoint{1.734443in}{1.044959in}}{\pgfqpoint{1.738562in}{1.049078in}}%
\pgfpathcurveto{\pgfqpoint{1.742680in}{1.053196in}}{\pgfqpoint{1.744994in}{1.058782in}}{\pgfqpoint{1.744994in}{1.064606in}}%
\pgfpathcurveto{\pgfqpoint{1.744994in}{1.070430in}}{\pgfqpoint{1.742680in}{1.076016in}}{\pgfqpoint{1.738562in}{1.080134in}}%
\pgfpathcurveto{\pgfqpoint{1.734443in}{1.084252in}}{\pgfqpoint{1.728857in}{1.086566in}}{\pgfqpoint{1.723033in}{1.086566in}}%
\pgfpathcurveto{\pgfqpoint{1.717209in}{1.086566in}}{\pgfqpoint{1.711623in}{1.084252in}}{\pgfqpoint{1.707505in}{1.080134in}}%
\pgfpathcurveto{\pgfqpoint{1.703387in}{1.076016in}}{\pgfqpoint{1.701073in}{1.070430in}}{\pgfqpoint{1.701073in}{1.064606in}}%
\pgfpathcurveto{\pgfqpoint{1.701073in}{1.058782in}}{\pgfqpoint{1.703387in}{1.053196in}}{\pgfqpoint{1.707505in}{1.049078in}}%
\pgfpathcurveto{\pgfqpoint{1.711623in}{1.044959in}}{\pgfqpoint{1.717209in}{1.042646in}}{\pgfqpoint{1.723033in}{1.042646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574784in}{0.566002in}}%
\pgfpathcurveto{\pgfqpoint{0.580608in}{0.566002in}}{\pgfqpoint{0.586194in}{0.568315in}}{\pgfqpoint{0.590312in}{0.572434in}}%
\pgfpathcurveto{\pgfqpoint{0.594430in}{0.576552in}}{\pgfqpoint{0.596744in}{0.582138in}}{\pgfqpoint{0.596744in}{0.587962in}}%
\pgfpathcurveto{\pgfqpoint{0.596744in}{0.593786in}}{\pgfqpoint{0.594430in}{0.599372in}}{\pgfqpoint{0.590312in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.586194in}{0.607608in}}{\pgfqpoint{0.580608in}{0.609922in}}{\pgfqpoint{0.574784in}{0.609922in}}%
\pgfpathcurveto{\pgfqpoint{0.568960in}{0.609922in}}{\pgfqpoint{0.563374in}{0.607608in}}{\pgfqpoint{0.559255in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.555137in}{0.599372in}}{\pgfqpoint{0.552823in}{0.593786in}}{\pgfqpoint{0.552823in}{0.587962in}}%
\pgfpathcurveto{\pgfqpoint{0.552823in}{0.582138in}}{\pgfqpoint{0.555137in}{0.576552in}}{\pgfqpoint{0.559255in}{0.572434in}}%
\pgfpathcurveto{\pgfqpoint{0.563374in}{0.568315in}}{\pgfqpoint{0.568960in}{0.566002in}}{\pgfqpoint{0.574784in}{0.566002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714463in}{1.042279in}}%
\pgfpathcurveto{\pgfqpoint{1.720287in}{1.042279in}}{\pgfqpoint{1.725873in}{1.044592in}}{\pgfqpoint{1.729992in}{1.048711in}}%
\pgfpathcurveto{\pgfqpoint{1.734110in}{1.052829in}}{\pgfqpoint{1.736424in}{1.058415in}}{\pgfqpoint{1.736424in}{1.064239in}}%
\pgfpathcurveto{\pgfqpoint{1.736424in}{1.070063in}}{\pgfqpoint{1.734110in}{1.075649in}}{\pgfqpoint{1.729992in}{1.079767in}}%
\pgfpathcurveto{\pgfqpoint{1.725873in}{1.083885in}}{\pgfqpoint{1.720287in}{1.086199in}}{\pgfqpoint{1.714463in}{1.086199in}}%
\pgfpathcurveto{\pgfqpoint{1.708639in}{1.086199in}}{\pgfqpoint{1.703053in}{1.083885in}}{\pgfqpoint{1.698935in}{1.079767in}}%
\pgfpathcurveto{\pgfqpoint{1.694817in}{1.075649in}}{\pgfqpoint{1.692503in}{1.070063in}}{\pgfqpoint{1.692503in}{1.064239in}}%
\pgfpathcurveto{\pgfqpoint{1.692503in}{1.058415in}}{\pgfqpoint{1.694817in}{1.052829in}}{\pgfqpoint{1.698935in}{1.048711in}}%
\pgfpathcurveto{\pgfqpoint{1.703053in}{1.044592in}}{\pgfqpoint{1.708639in}{1.042279in}}{\pgfqpoint{1.714463in}{1.042279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894733in}{0.345448in}}%
\pgfpathcurveto{\pgfqpoint{0.900557in}{0.345448in}}{\pgfqpoint{0.906143in}{0.347761in}}{\pgfqpoint{0.910261in}{0.351880in}}%
\pgfpathcurveto{\pgfqpoint{0.914379in}{0.355998in}}{\pgfqpoint{0.916693in}{0.361584in}}{\pgfqpoint{0.916693in}{0.367408in}}%
\pgfpathcurveto{\pgfqpoint{0.916693in}{0.373232in}}{\pgfqpoint{0.914379in}{0.378818in}}{\pgfqpoint{0.910261in}{0.382936in}}%
\pgfpathcurveto{\pgfqpoint{0.906143in}{0.387054in}}{\pgfqpoint{0.900557in}{0.389368in}}{\pgfqpoint{0.894733in}{0.389368in}}%
\pgfpathcurveto{\pgfqpoint{0.888909in}{0.389368in}}{\pgfqpoint{0.883323in}{0.387054in}}{\pgfqpoint{0.879205in}{0.382936in}}%
\pgfpathcurveto{\pgfqpoint{0.875087in}{0.378818in}}{\pgfqpoint{0.872773in}{0.373232in}}{\pgfqpoint{0.872773in}{0.367408in}}%
\pgfpathcurveto{\pgfqpoint{0.872773in}{0.361584in}}{\pgfqpoint{0.875087in}{0.355998in}}{\pgfqpoint{0.879205in}{0.351880in}}%
\pgfpathcurveto{\pgfqpoint{0.883323in}{0.347761in}}{\pgfqpoint{0.888909in}{0.345448in}}{\pgfqpoint{0.894733in}{0.345448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698914in}{1.053945in}}%
\pgfpathcurveto{\pgfqpoint{1.704738in}{1.053945in}}{\pgfqpoint{1.710324in}{1.056258in}}{\pgfqpoint{1.714442in}{1.060377in}}%
\pgfpathcurveto{\pgfqpoint{1.718560in}{1.064495in}}{\pgfqpoint{1.720874in}{1.070081in}}{\pgfqpoint{1.720874in}{1.075905in}}%
\pgfpathcurveto{\pgfqpoint{1.720874in}{1.081729in}}{\pgfqpoint{1.718560in}{1.087315in}}{\pgfqpoint{1.714442in}{1.091433in}}%
\pgfpathcurveto{\pgfqpoint{1.710324in}{1.095551in}}{\pgfqpoint{1.704738in}{1.097865in}}{\pgfqpoint{1.698914in}{1.097865in}}%
\pgfpathcurveto{\pgfqpoint{1.693090in}{1.097865in}}{\pgfqpoint{1.687504in}{1.095551in}}{\pgfqpoint{1.683386in}{1.091433in}}%
\pgfpathcurveto{\pgfqpoint{1.679267in}{1.087315in}}{\pgfqpoint{1.676954in}{1.081729in}}{\pgfqpoint{1.676954in}{1.075905in}}%
\pgfpathcurveto{\pgfqpoint{1.676954in}{1.070081in}}{\pgfqpoint{1.679267in}{1.064495in}}{\pgfqpoint{1.683386in}{1.060377in}}%
\pgfpathcurveto{\pgfqpoint{1.687504in}{1.056258in}}{\pgfqpoint{1.693090in}{1.053945in}}{\pgfqpoint{1.698914in}{1.053945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700372in}{1.055777in}}%
\pgfpathcurveto{\pgfqpoint{1.706196in}{1.055777in}}{\pgfqpoint{1.711782in}{1.058091in}}{\pgfqpoint{1.715900in}{1.062209in}}%
\pgfpathcurveto{\pgfqpoint{1.720018in}{1.066327in}}{\pgfqpoint{1.722332in}{1.071913in}}{\pgfqpoint{1.722332in}{1.077737in}}%
\pgfpathcurveto{\pgfqpoint{1.722332in}{1.083561in}}{\pgfqpoint{1.720018in}{1.089147in}}{\pgfqpoint{1.715900in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{1.711782in}{1.097384in}}{\pgfqpoint{1.706196in}{1.099698in}}{\pgfqpoint{1.700372in}{1.099698in}}%
\pgfpathcurveto{\pgfqpoint{1.694548in}{1.099698in}}{\pgfqpoint{1.688962in}{1.097384in}}{\pgfqpoint{1.684844in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{1.680726in}{1.089147in}}{\pgfqpoint{1.678412in}{1.083561in}}{\pgfqpoint{1.678412in}{1.077737in}}%
\pgfpathcurveto{\pgfqpoint{1.678412in}{1.071913in}}{\pgfqpoint{1.680726in}{1.066327in}}{\pgfqpoint{1.684844in}{1.062209in}}%
\pgfpathcurveto{\pgfqpoint{1.688962in}{1.058091in}}{\pgfqpoint{1.694548in}{1.055777in}}{\pgfqpoint{1.700372in}{1.055777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755587in}{0.967963in}}%
\pgfpathcurveto{\pgfqpoint{1.761411in}{0.967963in}}{\pgfqpoint{1.766997in}{0.970277in}}{\pgfqpoint{1.771115in}{0.974395in}}%
\pgfpathcurveto{\pgfqpoint{1.775233in}{0.978513in}}{\pgfqpoint{1.777547in}{0.984100in}}{\pgfqpoint{1.777547in}{0.989924in}}%
\pgfpathcurveto{\pgfqpoint{1.777547in}{0.995747in}}{\pgfqpoint{1.775233in}{1.001334in}}{\pgfqpoint{1.771115in}{1.005452in}}%
\pgfpathcurveto{\pgfqpoint{1.766997in}{1.009570in}}{\pgfqpoint{1.761411in}{1.011884in}}{\pgfqpoint{1.755587in}{1.011884in}}%
\pgfpathcurveto{\pgfqpoint{1.749763in}{1.011884in}}{\pgfqpoint{1.744177in}{1.009570in}}{\pgfqpoint{1.740059in}{1.005452in}}%
\pgfpathcurveto{\pgfqpoint{1.735941in}{1.001334in}}{\pgfqpoint{1.733627in}{0.995747in}}{\pgfqpoint{1.733627in}{0.989924in}}%
\pgfpathcurveto{\pgfqpoint{1.733627in}{0.984100in}}{\pgfqpoint{1.735941in}{0.978513in}}{\pgfqpoint{1.740059in}{0.974395in}}%
\pgfpathcurveto{\pgfqpoint{1.744177in}{0.970277in}}{\pgfqpoint{1.749763in}{0.967963in}}{\pgfqpoint{1.755587in}{0.967963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314548in}{0.775559in}}%
\pgfpathcurveto{\pgfqpoint{1.320372in}{0.775559in}}{\pgfqpoint{1.325959in}{0.777872in}}{\pgfqpoint{1.330077in}{0.781991in}}%
\pgfpathcurveto{\pgfqpoint{1.334195in}{0.786109in}}{\pgfqpoint{1.336509in}{0.791695in}}{\pgfqpoint{1.336509in}{0.797519in}}%
\pgfpathcurveto{\pgfqpoint{1.336509in}{0.803343in}}{\pgfqpoint{1.334195in}{0.808929in}}{\pgfqpoint{1.330077in}{0.813047in}}%
\pgfpathcurveto{\pgfqpoint{1.325959in}{0.817165in}}{\pgfqpoint{1.320372in}{0.819479in}}{\pgfqpoint{1.314548in}{0.819479in}}%
\pgfpathcurveto{\pgfqpoint{1.308724in}{0.819479in}}{\pgfqpoint{1.303138in}{0.817165in}}{\pgfqpoint{1.299020in}{0.813047in}}%
\pgfpathcurveto{\pgfqpoint{1.294902in}{0.808929in}}{\pgfqpoint{1.292588in}{0.803343in}}{\pgfqpoint{1.292588in}{0.797519in}}%
\pgfpathcurveto{\pgfqpoint{1.292588in}{0.791695in}}{\pgfqpoint{1.294902in}{0.786109in}}{\pgfqpoint{1.299020in}{0.781991in}}%
\pgfpathcurveto{\pgfqpoint{1.303138in}{0.777872in}}{\pgfqpoint{1.308724in}{0.775559in}}{\pgfqpoint{1.314548in}{0.775559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749616in}{0.966934in}}%
\pgfpathcurveto{\pgfqpoint{1.755440in}{0.966934in}}{\pgfqpoint{1.761026in}{0.969248in}}{\pgfqpoint{1.765144in}{0.973366in}}%
\pgfpathcurveto{\pgfqpoint{1.769262in}{0.977484in}}{\pgfqpoint{1.771576in}{0.983071in}}{\pgfqpoint{1.771576in}{0.988894in}}%
\pgfpathcurveto{\pgfqpoint{1.771576in}{0.994718in}}{\pgfqpoint{1.769262in}{1.000305in}}{\pgfqpoint{1.765144in}{1.004423in}}%
\pgfpathcurveto{\pgfqpoint{1.761026in}{1.008541in}}{\pgfqpoint{1.755440in}{1.010855in}}{\pgfqpoint{1.749616in}{1.010855in}}%
\pgfpathcurveto{\pgfqpoint{1.743792in}{1.010855in}}{\pgfqpoint{1.738206in}{1.008541in}}{\pgfqpoint{1.734088in}{1.004423in}}%
\pgfpathcurveto{\pgfqpoint{1.729970in}{1.000305in}}{\pgfqpoint{1.727656in}{0.994718in}}{\pgfqpoint{1.727656in}{0.988894in}}%
\pgfpathcurveto{\pgfqpoint{1.727656in}{0.983071in}}{\pgfqpoint{1.729970in}{0.977484in}}{\pgfqpoint{1.734088in}{0.973366in}}%
\pgfpathcurveto{\pgfqpoint{1.738206in}{0.969248in}}{\pgfqpoint{1.743792in}{0.966934in}}{\pgfqpoint{1.749616in}{0.966934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108999in}{1.009681in}}%
\pgfpathcurveto{\pgfqpoint{1.114823in}{1.009681in}}{\pgfqpoint{1.120409in}{1.011995in}}{\pgfqpoint{1.124527in}{1.016113in}}%
\pgfpathcurveto{\pgfqpoint{1.128645in}{1.020232in}}{\pgfqpoint{1.130959in}{1.025818in}}{\pgfqpoint{1.130959in}{1.031642in}}%
\pgfpathcurveto{\pgfqpoint{1.130959in}{1.037466in}}{\pgfqpoint{1.128645in}{1.043052in}}{\pgfqpoint{1.124527in}{1.047170in}}%
\pgfpathcurveto{\pgfqpoint{1.120409in}{1.051288in}}{\pgfqpoint{1.114823in}{1.053602in}}{\pgfqpoint{1.108999in}{1.053602in}}%
\pgfpathcurveto{\pgfqpoint{1.103175in}{1.053602in}}{\pgfqpoint{1.097589in}{1.051288in}}{\pgfqpoint{1.093471in}{1.047170in}}%
\pgfpathcurveto{\pgfqpoint{1.089353in}{1.043052in}}{\pgfqpoint{1.087039in}{1.037466in}}{\pgfqpoint{1.087039in}{1.031642in}}%
\pgfpathcurveto{\pgfqpoint{1.087039in}{1.025818in}}{\pgfqpoint{1.089353in}{1.020232in}}{\pgfqpoint{1.093471in}{1.016113in}}%
\pgfpathcurveto{\pgfqpoint{1.097589in}{1.011995in}}{\pgfqpoint{1.103175in}{1.009681in}}{\pgfqpoint{1.108999in}{1.009681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176463in}{0.884742in}}%
\pgfpathcurveto{\pgfqpoint{1.182287in}{0.884742in}}{\pgfqpoint{1.187873in}{0.887056in}}{\pgfqpoint{1.191991in}{0.891174in}}%
\pgfpathcurveto{\pgfqpoint{1.196109in}{0.895292in}}{\pgfqpoint{1.198423in}{0.900878in}}{\pgfqpoint{1.198423in}{0.906702in}}%
\pgfpathcurveto{\pgfqpoint{1.198423in}{0.912526in}}{\pgfqpoint{1.196109in}{0.918112in}}{\pgfqpoint{1.191991in}{0.922230in}}%
\pgfpathcurveto{\pgfqpoint{1.187873in}{0.926348in}}{\pgfqpoint{1.182287in}{0.928662in}}{\pgfqpoint{1.176463in}{0.928662in}}%
\pgfpathcurveto{\pgfqpoint{1.170639in}{0.928662in}}{\pgfqpoint{1.165053in}{0.926348in}}{\pgfqpoint{1.160935in}{0.922230in}}%
\pgfpathcurveto{\pgfqpoint{1.156816in}{0.918112in}}{\pgfqpoint{1.154503in}{0.912526in}}{\pgfqpoint{1.154503in}{0.906702in}}%
\pgfpathcurveto{\pgfqpoint{1.154503in}{0.900878in}}{\pgfqpoint{1.156816in}{0.895292in}}{\pgfqpoint{1.160935in}{0.891174in}}%
\pgfpathcurveto{\pgfqpoint{1.165053in}{0.887056in}}{\pgfqpoint{1.170639in}{0.884742in}}{\pgfqpoint{1.176463in}{0.884742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238266in}{0.690972in}}%
\pgfpathcurveto{\pgfqpoint{1.244090in}{0.690972in}}{\pgfqpoint{1.249676in}{0.693286in}}{\pgfqpoint{1.253794in}{0.697404in}}%
\pgfpathcurveto{\pgfqpoint{1.257912in}{0.701522in}}{\pgfqpoint{1.260226in}{0.707108in}}{\pgfqpoint{1.260226in}{0.712932in}}%
\pgfpathcurveto{\pgfqpoint{1.260226in}{0.718756in}}{\pgfqpoint{1.257912in}{0.724342in}}{\pgfqpoint{1.253794in}{0.728460in}}%
\pgfpathcurveto{\pgfqpoint{1.249676in}{0.732578in}}{\pgfqpoint{1.244090in}{0.734892in}}{\pgfqpoint{1.238266in}{0.734892in}}%
\pgfpathcurveto{\pgfqpoint{1.232442in}{0.734892in}}{\pgfqpoint{1.226856in}{0.732578in}}{\pgfqpoint{1.222738in}{0.728460in}}%
\pgfpathcurveto{\pgfqpoint{1.218620in}{0.724342in}}{\pgfqpoint{1.216306in}{0.718756in}}{\pgfqpoint{1.216306in}{0.712932in}}%
\pgfpathcurveto{\pgfqpoint{1.216306in}{0.707108in}}{\pgfqpoint{1.218620in}{0.701522in}}{\pgfqpoint{1.222738in}{0.697404in}}%
\pgfpathcurveto{\pgfqpoint{1.226856in}{0.693286in}}{\pgfqpoint{1.232442in}{0.690972in}}{\pgfqpoint{1.238266in}{0.690972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744324in}{0.947767in}}%
\pgfpathcurveto{\pgfqpoint{1.750148in}{0.947767in}}{\pgfqpoint{1.755734in}{0.950081in}}{\pgfqpoint{1.759852in}{0.954199in}}%
\pgfpathcurveto{\pgfqpoint{1.763970in}{0.958318in}}{\pgfqpoint{1.766284in}{0.963904in}}{\pgfqpoint{1.766284in}{0.969728in}}%
\pgfpathcurveto{\pgfqpoint{1.766284in}{0.975552in}}{\pgfqpoint{1.763970in}{0.981138in}}{\pgfqpoint{1.759852in}{0.985256in}}%
\pgfpathcurveto{\pgfqpoint{1.755734in}{0.989374in}}{\pgfqpoint{1.750148in}{0.991688in}}{\pgfqpoint{1.744324in}{0.991688in}}%
\pgfpathcurveto{\pgfqpoint{1.738500in}{0.991688in}}{\pgfqpoint{1.732914in}{0.989374in}}{\pgfqpoint{1.728796in}{0.985256in}}%
\pgfpathcurveto{\pgfqpoint{1.724677in}{0.981138in}}{\pgfqpoint{1.722364in}{0.975552in}}{\pgfqpoint{1.722364in}{0.969728in}}%
\pgfpathcurveto{\pgfqpoint{1.722364in}{0.963904in}}{\pgfqpoint{1.724677in}{0.958318in}}{\pgfqpoint{1.728796in}{0.954199in}}%
\pgfpathcurveto{\pgfqpoint{1.732914in}{0.950081in}}{\pgfqpoint{1.738500in}{0.947767in}}{\pgfqpoint{1.744324in}{0.947767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906207in}{0.261435in}}%
\pgfpathcurveto{\pgfqpoint{0.912031in}{0.261435in}}{\pgfqpoint{0.917617in}{0.263749in}}{\pgfqpoint{0.921735in}{0.267867in}}%
\pgfpathcurveto{\pgfqpoint{0.925853in}{0.271985in}}{\pgfqpoint{0.928167in}{0.277571in}}{\pgfqpoint{0.928167in}{0.283395in}}%
\pgfpathcurveto{\pgfqpoint{0.928167in}{0.289219in}}{\pgfqpoint{0.925853in}{0.294805in}}{\pgfqpoint{0.921735in}{0.298924in}}%
\pgfpathcurveto{\pgfqpoint{0.917617in}{0.303042in}}{\pgfqpoint{0.912031in}{0.305356in}}{\pgfqpoint{0.906207in}{0.305356in}}%
\pgfpathcurveto{\pgfqpoint{0.900383in}{0.305356in}}{\pgfqpoint{0.894797in}{0.303042in}}{\pgfqpoint{0.890678in}{0.298924in}}%
\pgfpathcurveto{\pgfqpoint{0.886560in}{0.294805in}}{\pgfqpoint{0.884246in}{0.289219in}}{\pgfqpoint{0.884246in}{0.283395in}}%
\pgfpathcurveto{\pgfqpoint{0.884246in}{0.277571in}}{\pgfqpoint{0.886560in}{0.271985in}}{\pgfqpoint{0.890678in}{0.267867in}}%
\pgfpathcurveto{\pgfqpoint{0.894797in}{0.263749in}}{\pgfqpoint{0.900383in}{0.261435in}}{\pgfqpoint{0.906207in}{0.261435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738367in}{0.948197in}}%
\pgfpathcurveto{\pgfqpoint{1.744191in}{0.948197in}}{\pgfqpoint{1.749777in}{0.950511in}}{\pgfqpoint{1.753895in}{0.954629in}}%
\pgfpathcurveto{\pgfqpoint{1.758014in}{0.958747in}}{\pgfqpoint{1.760327in}{0.964333in}}{\pgfqpoint{1.760327in}{0.970157in}}%
\pgfpathcurveto{\pgfqpoint{1.760327in}{0.975981in}}{\pgfqpoint{1.758014in}{0.981567in}}{\pgfqpoint{1.753895in}{0.985685in}}%
\pgfpathcurveto{\pgfqpoint{1.749777in}{0.989804in}}{\pgfqpoint{1.744191in}{0.992117in}}{\pgfqpoint{1.738367in}{0.992117in}}%
\pgfpathcurveto{\pgfqpoint{1.732543in}{0.992117in}}{\pgfqpoint{1.726957in}{0.989804in}}{\pgfqpoint{1.722839in}{0.985685in}}%
\pgfpathcurveto{\pgfqpoint{1.718721in}{0.981567in}}{\pgfqpoint{1.716407in}{0.975981in}}{\pgfqpoint{1.716407in}{0.970157in}}%
\pgfpathcurveto{\pgfqpoint{1.716407in}{0.964333in}}{\pgfqpoint{1.718721in}{0.958747in}}{\pgfqpoint{1.722839in}{0.954629in}}%
\pgfpathcurveto{\pgfqpoint{1.726957in}{0.950511in}}{\pgfqpoint{1.732543in}{0.948197in}}{\pgfqpoint{1.738367in}{0.948197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404647in}{0.572620in}}%
\pgfpathcurveto{\pgfqpoint{1.410471in}{0.572620in}}{\pgfqpoint{1.416057in}{0.574934in}}{\pgfqpoint{1.420175in}{0.579052in}}%
\pgfpathcurveto{\pgfqpoint{1.424293in}{0.583170in}}{\pgfqpoint{1.426607in}{0.588756in}}{\pgfqpoint{1.426607in}{0.594580in}}%
\pgfpathcurveto{\pgfqpoint{1.426607in}{0.600404in}}{\pgfqpoint{1.424293in}{0.605990in}}{\pgfqpoint{1.420175in}{0.610109in}}%
\pgfpathcurveto{\pgfqpoint{1.416057in}{0.614227in}}{\pgfqpoint{1.410471in}{0.616541in}}{\pgfqpoint{1.404647in}{0.616541in}}%
\pgfpathcurveto{\pgfqpoint{1.398823in}{0.616541in}}{\pgfqpoint{1.393237in}{0.614227in}}{\pgfqpoint{1.389119in}{0.610109in}}%
\pgfpathcurveto{\pgfqpoint{1.385001in}{0.605990in}}{\pgfqpoint{1.382687in}{0.600404in}}{\pgfqpoint{1.382687in}{0.594580in}}%
\pgfpathcurveto{\pgfqpoint{1.382687in}{0.588756in}}{\pgfqpoint{1.385001in}{0.583170in}}{\pgfqpoint{1.389119in}{0.579052in}}%
\pgfpathcurveto{\pgfqpoint{1.393237in}{0.574934in}}{\pgfqpoint{1.398823in}{0.572620in}}{\pgfqpoint{1.404647in}{0.572620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724917in}{0.988704in}}%
\pgfpathcurveto{\pgfqpoint{1.730741in}{0.988704in}}{\pgfqpoint{1.736327in}{0.991017in}}{\pgfqpoint{1.740445in}{0.995136in}}%
\pgfpathcurveto{\pgfqpoint{1.744563in}{0.999254in}}{\pgfqpoint{1.746877in}{1.004840in}}{\pgfqpoint{1.746877in}{1.010664in}}%
\pgfpathcurveto{\pgfqpoint{1.746877in}{1.016488in}}{\pgfqpoint{1.744563in}{1.022074in}}{\pgfqpoint{1.740445in}{1.026192in}}%
\pgfpathcurveto{\pgfqpoint{1.736327in}{1.030310in}}{\pgfqpoint{1.730741in}{1.032624in}}{\pgfqpoint{1.724917in}{1.032624in}}%
\pgfpathcurveto{\pgfqpoint{1.719093in}{1.032624in}}{\pgfqpoint{1.713507in}{1.030310in}}{\pgfqpoint{1.709388in}{1.026192in}}%
\pgfpathcurveto{\pgfqpoint{1.705270in}{1.022074in}}{\pgfqpoint{1.702956in}{1.016488in}}{\pgfqpoint{1.702956in}{1.010664in}}%
\pgfpathcurveto{\pgfqpoint{1.702956in}{1.004840in}}{\pgfqpoint{1.705270in}{0.999254in}}{\pgfqpoint{1.709388in}{0.995136in}}%
\pgfpathcurveto{\pgfqpoint{1.713507in}{0.991017in}}{\pgfqpoint{1.719093in}{0.988704in}}{\pgfqpoint{1.724917in}{0.988704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726358in}{0.980398in}}%
\pgfpathcurveto{\pgfqpoint{1.732182in}{0.980398in}}{\pgfqpoint{1.737768in}{0.982712in}}{\pgfqpoint{1.741886in}{0.986830in}}%
\pgfpathcurveto{\pgfqpoint{1.746004in}{0.990948in}}{\pgfqpoint{1.748318in}{0.996534in}}{\pgfqpoint{1.748318in}{1.002358in}}%
\pgfpathcurveto{\pgfqpoint{1.748318in}{1.008182in}}{\pgfqpoint{1.746004in}{1.013768in}}{\pgfqpoint{1.741886in}{1.017886in}}%
\pgfpathcurveto{\pgfqpoint{1.737768in}{1.022004in}}{\pgfqpoint{1.732182in}{1.024318in}}{\pgfqpoint{1.726358in}{1.024318in}}%
\pgfpathcurveto{\pgfqpoint{1.720534in}{1.024318in}}{\pgfqpoint{1.714947in}{1.022004in}}{\pgfqpoint{1.710829in}{1.017886in}}%
\pgfpathcurveto{\pgfqpoint{1.706711in}{1.013768in}}{\pgfqpoint{1.704397in}{1.008182in}}{\pgfqpoint{1.704397in}{1.002358in}}%
\pgfpathcurveto{\pgfqpoint{1.704397in}{0.996534in}}{\pgfqpoint{1.706711in}{0.990948in}}{\pgfqpoint{1.710829in}{0.986830in}}%
\pgfpathcurveto{\pgfqpoint{1.714947in}{0.982712in}}{\pgfqpoint{1.720534in}{0.980398in}}{\pgfqpoint{1.726358in}{0.980398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715972in}{0.996589in}}%
\pgfpathcurveto{\pgfqpoint{1.721796in}{0.996589in}}{\pgfqpoint{1.727383in}{0.998903in}}{\pgfqpoint{1.731501in}{1.003021in}}%
\pgfpathcurveto{\pgfqpoint{1.735619in}{1.007139in}}{\pgfqpoint{1.737933in}{1.012725in}}{\pgfqpoint{1.737933in}{1.018549in}}%
\pgfpathcurveto{\pgfqpoint{1.737933in}{1.024373in}}{\pgfqpoint{1.735619in}{1.029959in}}{\pgfqpoint{1.731501in}{1.034077in}}%
\pgfpathcurveto{\pgfqpoint{1.727383in}{1.038195in}}{\pgfqpoint{1.721796in}{1.040509in}}{\pgfqpoint{1.715972in}{1.040509in}}%
\pgfpathcurveto{\pgfqpoint{1.710149in}{1.040509in}}{\pgfqpoint{1.704562in}{1.038195in}}{\pgfqpoint{1.700444in}{1.034077in}}%
\pgfpathcurveto{\pgfqpoint{1.696326in}{1.029959in}}{\pgfqpoint{1.694012in}{1.024373in}}{\pgfqpoint{1.694012in}{1.018549in}}%
\pgfpathcurveto{\pgfqpoint{1.694012in}{1.012725in}}{\pgfqpoint{1.696326in}{1.007139in}}{\pgfqpoint{1.700444in}{1.003021in}}%
\pgfpathcurveto{\pgfqpoint{1.704562in}{0.998903in}}{\pgfqpoint{1.710149in}{0.996589in}}{\pgfqpoint{1.715972in}{0.996589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708753in}{1.003863in}}%
\pgfpathcurveto{\pgfqpoint{1.714577in}{1.003863in}}{\pgfqpoint{1.720163in}{1.006177in}}{\pgfqpoint{1.724281in}{1.010295in}}%
\pgfpathcurveto{\pgfqpoint{1.728399in}{1.014413in}}{\pgfqpoint{1.730713in}{1.019999in}}{\pgfqpoint{1.730713in}{1.025823in}}%
\pgfpathcurveto{\pgfqpoint{1.730713in}{1.031647in}}{\pgfqpoint{1.728399in}{1.037234in}}{\pgfqpoint{1.724281in}{1.041352in}}%
\pgfpathcurveto{\pgfqpoint{1.720163in}{1.045470in}}{\pgfqpoint{1.714577in}{1.047784in}}{\pgfqpoint{1.708753in}{1.047784in}}%
\pgfpathcurveto{\pgfqpoint{1.702929in}{1.047784in}}{\pgfqpoint{1.697343in}{1.045470in}}{\pgfqpoint{1.693224in}{1.041352in}}%
\pgfpathcurveto{\pgfqpoint{1.689106in}{1.037234in}}{\pgfqpoint{1.686792in}{1.031647in}}{\pgfqpoint{1.686792in}{1.025823in}}%
\pgfpathcurveto{\pgfqpoint{1.686792in}{1.019999in}}{\pgfqpoint{1.689106in}{1.014413in}}{\pgfqpoint{1.693224in}{1.010295in}}%
\pgfpathcurveto{\pgfqpoint{1.697343in}{1.006177in}}{\pgfqpoint{1.702929in}{1.003863in}}{\pgfqpoint{1.708753in}{1.003863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430205in}{0.697655in}}%
\pgfpathcurveto{\pgfqpoint{1.436029in}{0.697655in}}{\pgfqpoint{1.441615in}{0.699969in}}{\pgfqpoint{1.445733in}{0.704087in}}%
\pgfpathcurveto{\pgfqpoint{1.449851in}{0.708206in}}{\pgfqpoint{1.452165in}{0.713792in}}{\pgfqpoint{1.452165in}{0.719616in}}%
\pgfpathcurveto{\pgfqpoint{1.452165in}{0.725440in}}{\pgfqpoint{1.449851in}{0.731026in}}{\pgfqpoint{1.445733in}{0.735144in}}%
\pgfpathcurveto{\pgfqpoint{1.441615in}{0.739262in}}{\pgfqpoint{1.436029in}{0.741576in}}{\pgfqpoint{1.430205in}{0.741576in}}%
\pgfpathcurveto{\pgfqpoint{1.424381in}{0.741576in}}{\pgfqpoint{1.418795in}{0.739262in}}{\pgfqpoint{1.414676in}{0.735144in}}%
\pgfpathcurveto{\pgfqpoint{1.410558in}{0.731026in}}{\pgfqpoint{1.408244in}{0.725440in}}{\pgfqpoint{1.408244in}{0.719616in}}%
\pgfpathcurveto{\pgfqpoint{1.408244in}{0.713792in}}{\pgfqpoint{1.410558in}{0.708206in}}{\pgfqpoint{1.414676in}{0.704087in}}%
\pgfpathcurveto{\pgfqpoint{1.418795in}{0.699969in}}{\pgfqpoint{1.424381in}{0.697655in}}{\pgfqpoint{1.430205in}{0.697655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718045in}{0.982095in}}%
\pgfpathcurveto{\pgfqpoint{1.723869in}{0.982095in}}{\pgfqpoint{1.729455in}{0.984408in}}{\pgfqpoint{1.733573in}{0.988527in}}%
\pgfpathcurveto{\pgfqpoint{1.737691in}{0.992645in}}{\pgfqpoint{1.740005in}{0.998231in}}{\pgfqpoint{1.740005in}{1.004055in}}%
\pgfpathcurveto{\pgfqpoint{1.740005in}{1.009879in}}{\pgfqpoint{1.737691in}{1.015465in}}{\pgfqpoint{1.733573in}{1.019583in}}%
\pgfpathcurveto{\pgfqpoint{1.729455in}{1.023701in}}{\pgfqpoint{1.723869in}{1.026015in}}{\pgfqpoint{1.718045in}{1.026015in}}%
\pgfpathcurveto{\pgfqpoint{1.712221in}{1.026015in}}{\pgfqpoint{1.706635in}{1.023701in}}{\pgfqpoint{1.702517in}{1.019583in}}%
\pgfpathcurveto{\pgfqpoint{1.698399in}{1.015465in}}{\pgfqpoint{1.696085in}{1.009879in}}{\pgfqpoint{1.696085in}{1.004055in}}%
\pgfpathcurveto{\pgfqpoint{1.696085in}{0.998231in}}{\pgfqpoint{1.698399in}{0.992645in}}{\pgfqpoint{1.702517in}{0.988527in}}%
\pgfpathcurveto{\pgfqpoint{1.706635in}{0.984408in}}{\pgfqpoint{1.712221in}{0.982095in}}{\pgfqpoint{1.718045in}{0.982095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342379in}{0.780788in}}%
\pgfpathcurveto{\pgfqpoint{1.348203in}{0.780788in}}{\pgfqpoint{1.353789in}{0.783101in}}{\pgfqpoint{1.357907in}{0.787220in}}%
\pgfpathcurveto{\pgfqpoint{1.362025in}{0.791338in}}{\pgfqpoint{1.364339in}{0.796924in}}{\pgfqpoint{1.364339in}{0.802748in}}%
\pgfpathcurveto{\pgfqpoint{1.364339in}{0.808572in}}{\pgfqpoint{1.362025in}{0.814158in}}{\pgfqpoint{1.357907in}{0.818276in}}%
\pgfpathcurveto{\pgfqpoint{1.353789in}{0.822394in}}{\pgfqpoint{1.348203in}{0.824708in}}{\pgfqpoint{1.342379in}{0.824708in}}%
\pgfpathcurveto{\pgfqpoint{1.336555in}{0.824708in}}{\pgfqpoint{1.330969in}{0.822394in}}{\pgfqpoint{1.326851in}{0.818276in}}%
\pgfpathcurveto{\pgfqpoint{1.322733in}{0.814158in}}{\pgfqpoint{1.320419in}{0.808572in}}{\pgfqpoint{1.320419in}{0.802748in}}%
\pgfpathcurveto{\pgfqpoint{1.320419in}{0.796924in}}{\pgfqpoint{1.322733in}{0.791338in}}{\pgfqpoint{1.326851in}{0.787220in}}%
\pgfpathcurveto{\pgfqpoint{1.330969in}{0.783101in}}{\pgfqpoint{1.336555in}{0.780788in}}{\pgfqpoint{1.342379in}{0.780788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711869in}{0.991171in}}%
\pgfpathcurveto{\pgfqpoint{1.717693in}{0.991171in}}{\pgfqpoint{1.723279in}{0.993485in}}{\pgfqpoint{1.727397in}{0.997603in}}%
\pgfpathcurveto{\pgfqpoint{1.731515in}{1.001722in}}{\pgfqpoint{1.733829in}{1.007308in}}{\pgfqpoint{1.733829in}{1.013132in}}%
\pgfpathcurveto{\pgfqpoint{1.733829in}{1.018956in}}{\pgfqpoint{1.731515in}{1.024542in}}{\pgfqpoint{1.727397in}{1.028660in}}%
\pgfpathcurveto{\pgfqpoint{1.723279in}{1.032778in}}{\pgfqpoint{1.717693in}{1.035092in}}{\pgfqpoint{1.711869in}{1.035092in}}%
\pgfpathcurveto{\pgfqpoint{1.706045in}{1.035092in}}{\pgfqpoint{1.700459in}{1.032778in}}{\pgfqpoint{1.696341in}{1.028660in}}%
\pgfpathcurveto{\pgfqpoint{1.692223in}{1.024542in}}{\pgfqpoint{1.689909in}{1.018956in}}{\pgfqpoint{1.689909in}{1.013132in}}%
\pgfpathcurveto{\pgfqpoint{1.689909in}{1.007308in}}{\pgfqpoint{1.692223in}{1.001722in}}{\pgfqpoint{1.696341in}{0.997603in}}%
\pgfpathcurveto{\pgfqpoint{1.700459in}{0.993485in}}{\pgfqpoint{1.706045in}{0.991171in}}{\pgfqpoint{1.711869in}{0.991171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726636in}{0.963917in}}%
\pgfpathcurveto{\pgfqpoint{1.732460in}{0.963917in}}{\pgfqpoint{1.738047in}{0.966231in}}{\pgfqpoint{1.742165in}{0.970349in}}%
\pgfpathcurveto{\pgfqpoint{1.746283in}{0.974467in}}{\pgfqpoint{1.748597in}{0.980053in}}{\pgfqpoint{1.748597in}{0.985877in}}%
\pgfpathcurveto{\pgfqpoint{1.748597in}{0.991701in}}{\pgfqpoint{1.746283in}{0.997287in}}{\pgfqpoint{1.742165in}{1.001405in}}%
\pgfpathcurveto{\pgfqpoint{1.738047in}{1.005523in}}{\pgfqpoint{1.732460in}{1.007837in}}{\pgfqpoint{1.726636in}{1.007837in}}%
\pgfpathcurveto{\pgfqpoint{1.720813in}{1.007837in}}{\pgfqpoint{1.715226in}{1.005523in}}{\pgfqpoint{1.711108in}{1.001405in}}%
\pgfpathcurveto{\pgfqpoint{1.706990in}{0.997287in}}{\pgfqpoint{1.704676in}{0.991701in}}{\pgfqpoint{1.704676in}{0.985877in}}%
\pgfpathcurveto{\pgfqpoint{1.704676in}{0.980053in}}{\pgfqpoint{1.706990in}{0.974467in}}{\pgfqpoint{1.711108in}{0.970349in}}%
\pgfpathcurveto{\pgfqpoint{1.715226in}{0.966231in}}{\pgfqpoint{1.720813in}{0.963917in}}{\pgfqpoint{1.726636in}{0.963917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719777in}{0.956609in}}%
\pgfpathcurveto{\pgfqpoint{1.725601in}{0.956609in}}{\pgfqpoint{1.731187in}{0.958922in}}{\pgfqpoint{1.735305in}{0.963041in}}%
\pgfpathcurveto{\pgfqpoint{1.739423in}{0.967159in}}{\pgfqpoint{1.741737in}{0.972745in}}{\pgfqpoint{1.741737in}{0.978569in}}%
\pgfpathcurveto{\pgfqpoint{1.741737in}{0.984393in}}{\pgfqpoint{1.739423in}{0.989979in}}{\pgfqpoint{1.735305in}{0.994097in}}%
\pgfpathcurveto{\pgfqpoint{1.731187in}{0.998215in}}{\pgfqpoint{1.725601in}{1.000529in}}{\pgfqpoint{1.719777in}{1.000529in}}%
\pgfpathcurveto{\pgfqpoint{1.713953in}{1.000529in}}{\pgfqpoint{1.708367in}{0.998215in}}{\pgfqpoint{1.704249in}{0.994097in}}%
\pgfpathcurveto{\pgfqpoint{1.700131in}{0.989979in}}{\pgfqpoint{1.697817in}{0.984393in}}{\pgfqpoint{1.697817in}{0.978569in}}%
\pgfpathcurveto{\pgfqpoint{1.697817in}{0.972745in}}{\pgfqpoint{1.700131in}{0.967159in}}{\pgfqpoint{1.704249in}{0.963041in}}%
\pgfpathcurveto{\pgfqpoint{1.708367in}{0.958922in}}{\pgfqpoint{1.713953in}{0.956609in}}{\pgfqpoint{1.719777in}{0.956609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722496in}{0.957113in}}%
\pgfpathcurveto{\pgfqpoint{1.728320in}{0.957113in}}{\pgfqpoint{1.733907in}{0.959427in}}{\pgfqpoint{1.738025in}{0.963545in}}%
\pgfpathcurveto{\pgfqpoint{1.742143in}{0.967663in}}{\pgfqpoint{1.744457in}{0.973249in}}{\pgfqpoint{1.744457in}{0.979073in}}%
\pgfpathcurveto{\pgfqpoint{1.744457in}{0.984897in}}{\pgfqpoint{1.742143in}{0.990483in}}{\pgfqpoint{1.738025in}{0.994602in}}%
\pgfpathcurveto{\pgfqpoint{1.733907in}{0.998720in}}{\pgfqpoint{1.728320in}{1.001034in}}{\pgfqpoint{1.722496in}{1.001034in}}%
\pgfpathcurveto{\pgfqpoint{1.716672in}{1.001034in}}{\pgfqpoint{1.711086in}{0.998720in}}{\pgfqpoint{1.706968in}{0.994602in}}%
\pgfpathcurveto{\pgfqpoint{1.702850in}{0.990483in}}{\pgfqpoint{1.700536in}{0.984897in}}{\pgfqpoint{1.700536in}{0.979073in}}%
\pgfpathcurveto{\pgfqpoint{1.700536in}{0.973249in}}{\pgfqpoint{1.702850in}{0.967663in}}{\pgfqpoint{1.706968in}{0.963545in}}%
\pgfpathcurveto{\pgfqpoint{1.711086in}{0.959427in}}{\pgfqpoint{1.716672in}{0.957113in}}{\pgfqpoint{1.722496in}{0.957113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730841in}{0.945297in}}%
\pgfpathcurveto{\pgfqpoint{1.736665in}{0.945297in}}{\pgfqpoint{1.742251in}{0.947611in}}{\pgfqpoint{1.746369in}{0.951729in}}%
\pgfpathcurveto{\pgfqpoint{1.750487in}{0.955847in}}{\pgfqpoint{1.752801in}{0.961433in}}{\pgfqpoint{1.752801in}{0.967257in}}%
\pgfpathcurveto{\pgfqpoint{1.752801in}{0.973081in}}{\pgfqpoint{1.750487in}{0.978667in}}{\pgfqpoint{1.746369in}{0.982786in}}%
\pgfpathcurveto{\pgfqpoint{1.742251in}{0.986904in}}{\pgfqpoint{1.736665in}{0.989218in}}{\pgfqpoint{1.730841in}{0.989218in}}%
\pgfpathcurveto{\pgfqpoint{1.725017in}{0.989218in}}{\pgfqpoint{1.719431in}{0.986904in}}{\pgfqpoint{1.715312in}{0.982786in}}%
\pgfpathcurveto{\pgfqpoint{1.711194in}{0.978667in}}{\pgfqpoint{1.708880in}{0.973081in}}{\pgfqpoint{1.708880in}{0.967257in}}%
\pgfpathcurveto{\pgfqpoint{1.708880in}{0.961433in}}{\pgfqpoint{1.711194in}{0.955847in}}{\pgfqpoint{1.715312in}{0.951729in}}%
\pgfpathcurveto{\pgfqpoint{1.719431in}{0.947611in}}{\pgfqpoint{1.725017in}{0.945297in}}{\pgfqpoint{1.730841in}{0.945297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730095in}{0.947259in}}%
\pgfpathcurveto{\pgfqpoint{1.735919in}{0.947259in}}{\pgfqpoint{1.741506in}{0.949573in}}{\pgfqpoint{1.745624in}{0.953691in}}%
\pgfpathcurveto{\pgfqpoint{1.749742in}{0.957809in}}{\pgfqpoint{1.752056in}{0.963395in}}{\pgfqpoint{1.752056in}{0.969219in}}%
\pgfpathcurveto{\pgfqpoint{1.752056in}{0.975043in}}{\pgfqpoint{1.749742in}{0.980629in}}{\pgfqpoint{1.745624in}{0.984747in}}%
\pgfpathcurveto{\pgfqpoint{1.741506in}{0.988866in}}{\pgfqpoint{1.735919in}{0.991179in}}{\pgfqpoint{1.730095in}{0.991179in}}%
\pgfpathcurveto{\pgfqpoint{1.724272in}{0.991179in}}{\pgfqpoint{1.718685in}{0.988866in}}{\pgfqpoint{1.714567in}{0.984747in}}%
\pgfpathcurveto{\pgfqpoint{1.710449in}{0.980629in}}{\pgfqpoint{1.708135in}{0.975043in}}{\pgfqpoint{1.708135in}{0.969219in}}%
\pgfpathcurveto{\pgfqpoint{1.708135in}{0.963395in}}{\pgfqpoint{1.710449in}{0.957809in}}{\pgfqpoint{1.714567in}{0.953691in}}%
\pgfpathcurveto{\pgfqpoint{1.718685in}{0.949573in}}{\pgfqpoint{1.724272in}{0.947259in}}{\pgfqpoint{1.730095in}{0.947259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729850in}{0.940543in}}%
\pgfpathcurveto{\pgfqpoint{1.735674in}{0.940543in}}{\pgfqpoint{1.741260in}{0.942857in}}{\pgfqpoint{1.745378in}{0.946975in}}%
\pgfpathcurveto{\pgfqpoint{1.749496in}{0.951094in}}{\pgfqpoint{1.751810in}{0.956680in}}{\pgfqpoint{1.751810in}{0.962504in}}%
\pgfpathcurveto{\pgfqpoint{1.751810in}{0.968328in}}{\pgfqpoint{1.749496in}{0.973914in}}{\pgfqpoint{1.745378in}{0.978032in}}%
\pgfpathcurveto{\pgfqpoint{1.741260in}{0.982150in}}{\pgfqpoint{1.735674in}{0.984464in}}{\pgfqpoint{1.729850in}{0.984464in}}%
\pgfpathcurveto{\pgfqpoint{1.724026in}{0.984464in}}{\pgfqpoint{1.718440in}{0.982150in}}{\pgfqpoint{1.714322in}{0.978032in}}%
\pgfpathcurveto{\pgfqpoint{1.710204in}{0.973914in}}{\pgfqpoint{1.707890in}{0.968328in}}{\pgfqpoint{1.707890in}{0.962504in}}%
\pgfpathcurveto{\pgfqpoint{1.707890in}{0.956680in}}{\pgfqpoint{1.710204in}{0.951094in}}{\pgfqpoint{1.714322in}{0.946975in}}%
\pgfpathcurveto{\pgfqpoint{1.718440in}{0.942857in}}{\pgfqpoint{1.724026in}{0.940543in}}{\pgfqpoint{1.729850in}{0.940543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716432in}{0.960548in}}%
\pgfpathcurveto{\pgfqpoint{1.722255in}{0.960548in}}{\pgfqpoint{1.727842in}{0.962862in}}{\pgfqpoint{1.731960in}{0.966980in}}%
\pgfpathcurveto{\pgfqpoint{1.736078in}{0.971098in}}{\pgfqpoint{1.738392in}{0.976684in}}{\pgfqpoint{1.738392in}{0.982508in}}%
\pgfpathcurveto{\pgfqpoint{1.738392in}{0.988332in}}{\pgfqpoint{1.736078in}{0.993919in}}{\pgfqpoint{1.731960in}{0.998037in}}%
\pgfpathcurveto{\pgfqpoint{1.727842in}{1.002155in}}{\pgfqpoint{1.722255in}{1.004469in}}{\pgfqpoint{1.716432in}{1.004469in}}%
\pgfpathcurveto{\pgfqpoint{1.710608in}{1.004469in}}{\pgfqpoint{1.705021in}{1.002155in}}{\pgfqpoint{1.700903in}{0.998037in}}%
\pgfpathcurveto{\pgfqpoint{1.696785in}{0.993919in}}{\pgfqpoint{1.694471in}{0.988332in}}{\pgfqpoint{1.694471in}{0.982508in}}%
\pgfpathcurveto{\pgfqpoint{1.694471in}{0.976684in}}{\pgfqpoint{1.696785in}{0.971098in}}{\pgfqpoint{1.700903in}{0.966980in}}%
\pgfpathcurveto{\pgfqpoint{1.705021in}{0.962862in}}{\pgfqpoint{1.710608in}{0.960548in}}{\pgfqpoint{1.716432in}{0.960548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714603in}{0.959226in}}%
\pgfpathcurveto{\pgfqpoint{1.720427in}{0.959226in}}{\pgfqpoint{1.726013in}{0.961540in}}{\pgfqpoint{1.730131in}{0.965658in}}%
\pgfpathcurveto{\pgfqpoint{1.734250in}{0.969776in}}{\pgfqpoint{1.736563in}{0.975362in}}{\pgfqpoint{1.736563in}{0.981186in}}%
\pgfpathcurveto{\pgfqpoint{1.736563in}{0.987010in}}{\pgfqpoint{1.734250in}{0.992596in}}{\pgfqpoint{1.730131in}{0.996714in}}%
\pgfpathcurveto{\pgfqpoint{1.726013in}{1.000833in}}{\pgfqpoint{1.720427in}{1.003147in}}{\pgfqpoint{1.714603in}{1.003147in}}%
\pgfpathcurveto{\pgfqpoint{1.708779in}{1.003147in}}{\pgfqpoint{1.703193in}{1.000833in}}{\pgfqpoint{1.699075in}{0.996714in}}%
\pgfpathcurveto{\pgfqpoint{1.694957in}{0.992596in}}{\pgfqpoint{1.692643in}{0.987010in}}{\pgfqpoint{1.692643in}{0.981186in}}%
\pgfpathcurveto{\pgfqpoint{1.692643in}{0.975362in}}{\pgfqpoint{1.694957in}{0.969776in}}{\pgfqpoint{1.699075in}{0.965658in}}%
\pgfpathcurveto{\pgfqpoint{1.703193in}{0.961540in}}{\pgfqpoint{1.708779in}{0.959226in}}{\pgfqpoint{1.714603in}{0.959226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708359in}{0.954552in}}%
\pgfpathcurveto{\pgfqpoint{1.714183in}{0.954552in}}{\pgfqpoint{1.719769in}{0.956865in}}{\pgfqpoint{1.723887in}{0.960984in}}%
\pgfpathcurveto{\pgfqpoint{1.728006in}{0.965102in}}{\pgfqpoint{1.730319in}{0.970688in}}{\pgfqpoint{1.730319in}{0.976512in}}%
\pgfpathcurveto{\pgfqpoint{1.730319in}{0.982336in}}{\pgfqpoint{1.728006in}{0.987922in}}{\pgfqpoint{1.723887in}{0.992040in}}%
\pgfpathcurveto{\pgfqpoint{1.719769in}{0.996158in}}{\pgfqpoint{1.714183in}{0.998472in}}{\pgfqpoint{1.708359in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{1.702535in}{0.998472in}}{\pgfqpoint{1.696949in}{0.996158in}}{\pgfqpoint{1.692831in}{0.992040in}}%
\pgfpathcurveto{\pgfqpoint{1.688713in}{0.987922in}}{\pgfqpoint{1.686399in}{0.982336in}}{\pgfqpoint{1.686399in}{0.976512in}}%
\pgfpathcurveto{\pgfqpoint{1.686399in}{0.970688in}}{\pgfqpoint{1.688713in}{0.965102in}}{\pgfqpoint{1.692831in}{0.960984in}}%
\pgfpathcurveto{\pgfqpoint{1.696949in}{0.956865in}}{\pgfqpoint{1.702535in}{0.954552in}}{\pgfqpoint{1.708359in}{0.954552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668640in}{1.103286in}}%
\pgfpathcurveto{\pgfqpoint{1.674464in}{1.103286in}}{\pgfqpoint{1.680050in}{1.105600in}}{\pgfqpoint{1.684168in}{1.109718in}}%
\pgfpathcurveto{\pgfqpoint{1.688287in}{1.113836in}}{\pgfqpoint{1.690600in}{1.119423in}}{\pgfqpoint{1.690600in}{1.125247in}}%
\pgfpathcurveto{\pgfqpoint{1.690600in}{1.131070in}}{\pgfqpoint{1.688287in}{1.136657in}}{\pgfqpoint{1.684168in}{1.140775in}}%
\pgfpathcurveto{\pgfqpoint{1.680050in}{1.144893in}}{\pgfqpoint{1.674464in}{1.147207in}}{\pgfqpoint{1.668640in}{1.147207in}}%
\pgfpathcurveto{\pgfqpoint{1.662816in}{1.147207in}}{\pgfqpoint{1.657230in}{1.144893in}}{\pgfqpoint{1.653112in}{1.140775in}}%
\pgfpathcurveto{\pgfqpoint{1.648994in}{1.136657in}}{\pgfqpoint{1.646680in}{1.131070in}}{\pgfqpoint{1.646680in}{1.125247in}}%
\pgfpathcurveto{\pgfqpoint{1.646680in}{1.119423in}}{\pgfqpoint{1.648994in}{1.113836in}}{\pgfqpoint{1.653112in}{1.109718in}}%
\pgfpathcurveto{\pgfqpoint{1.657230in}{1.105600in}}{\pgfqpoint{1.662816in}{1.103286in}}{\pgfqpoint{1.668640in}{1.103286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342607in}{0.804333in}}%
\pgfpathcurveto{\pgfqpoint{1.348431in}{0.804333in}}{\pgfqpoint{1.354017in}{0.806647in}}{\pgfqpoint{1.358136in}{0.810765in}}%
\pgfpathcurveto{\pgfqpoint{1.362254in}{0.814883in}}{\pgfqpoint{1.364568in}{0.820470in}}{\pgfqpoint{1.364568in}{0.826293in}}%
\pgfpathcurveto{\pgfqpoint{1.364568in}{0.832117in}}{\pgfqpoint{1.362254in}{0.837704in}}{\pgfqpoint{1.358136in}{0.841822in}}%
\pgfpathcurveto{\pgfqpoint{1.354017in}{0.845940in}}{\pgfqpoint{1.348431in}{0.848254in}}{\pgfqpoint{1.342607in}{0.848254in}}%
\pgfpathcurveto{\pgfqpoint{1.336783in}{0.848254in}}{\pgfqpoint{1.331197in}{0.845940in}}{\pgfqpoint{1.327079in}{0.841822in}}%
\pgfpathcurveto{\pgfqpoint{1.322961in}{0.837704in}}{\pgfqpoint{1.320647in}{0.832117in}}{\pgfqpoint{1.320647in}{0.826293in}}%
\pgfpathcurveto{\pgfqpoint{1.320647in}{0.820470in}}{\pgfqpoint{1.322961in}{0.814883in}}{\pgfqpoint{1.327079in}{0.810765in}}%
\pgfpathcurveto{\pgfqpoint{1.331197in}{0.806647in}}{\pgfqpoint{1.336783in}{0.804333in}}{\pgfqpoint{1.342607in}{0.804333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268750in}{0.747853in}}%
\pgfpathcurveto{\pgfqpoint{1.274574in}{0.747853in}}{\pgfqpoint{1.280160in}{0.750167in}}{\pgfqpoint{1.284279in}{0.754285in}}%
\pgfpathcurveto{\pgfqpoint{1.288397in}{0.758403in}}{\pgfqpoint{1.290711in}{0.763989in}}{\pgfqpoint{1.290711in}{0.769813in}}%
\pgfpathcurveto{\pgfqpoint{1.290711in}{0.775637in}}{\pgfqpoint{1.288397in}{0.781223in}}{\pgfqpoint{1.284279in}{0.785341in}}%
\pgfpathcurveto{\pgfqpoint{1.280160in}{0.789460in}}{\pgfqpoint{1.274574in}{0.791773in}}{\pgfqpoint{1.268750in}{0.791773in}}%
\pgfpathcurveto{\pgfqpoint{1.262926in}{0.791773in}}{\pgfqpoint{1.257340in}{0.789460in}}{\pgfqpoint{1.253222in}{0.785341in}}%
\pgfpathcurveto{\pgfqpoint{1.249104in}{0.781223in}}{\pgfqpoint{1.246790in}{0.775637in}}{\pgfqpoint{1.246790in}{0.769813in}}%
\pgfpathcurveto{\pgfqpoint{1.246790in}{0.763989in}}{\pgfqpoint{1.249104in}{0.758403in}}{\pgfqpoint{1.253222in}{0.754285in}}%
\pgfpathcurveto{\pgfqpoint{1.257340in}{0.750167in}}{\pgfqpoint{1.262926in}{0.747853in}}{\pgfqpoint{1.268750in}{0.747853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217368in}{0.655528in}}%
\pgfpathcurveto{\pgfqpoint{1.223192in}{0.655528in}}{\pgfqpoint{1.228778in}{0.657842in}}{\pgfqpoint{1.232896in}{0.661960in}}%
\pgfpathcurveto{\pgfqpoint{1.237014in}{0.666079in}}{\pgfqpoint{1.239328in}{0.671665in}}{\pgfqpoint{1.239328in}{0.677489in}}%
\pgfpathcurveto{\pgfqpoint{1.239328in}{0.683313in}}{\pgfqpoint{1.237014in}{0.688899in}}{\pgfqpoint{1.232896in}{0.693017in}}%
\pgfpathcurveto{\pgfqpoint{1.228778in}{0.697135in}}{\pgfqpoint{1.223192in}{0.699449in}}{\pgfqpoint{1.217368in}{0.699449in}}%
\pgfpathcurveto{\pgfqpoint{1.211544in}{0.699449in}}{\pgfqpoint{1.205958in}{0.697135in}}{\pgfqpoint{1.201839in}{0.693017in}}%
\pgfpathcurveto{\pgfqpoint{1.197721in}{0.688899in}}{\pgfqpoint{1.195407in}{0.683313in}}{\pgfqpoint{1.195407in}{0.677489in}}%
\pgfpathcurveto{\pgfqpoint{1.195407in}{0.671665in}}{\pgfqpoint{1.197721in}{0.666079in}}{\pgfqpoint{1.201839in}{0.661960in}}%
\pgfpathcurveto{\pgfqpoint{1.205958in}{0.657842in}}{\pgfqpoint{1.211544in}{0.655528in}}{\pgfqpoint{1.217368in}{0.655528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663850in}{1.084973in}}%
\pgfpathcurveto{\pgfqpoint{1.669674in}{1.084973in}}{\pgfqpoint{1.675260in}{1.087287in}}{\pgfqpoint{1.679378in}{1.091405in}}%
\pgfpathcurveto{\pgfqpoint{1.683496in}{1.095524in}}{\pgfqpoint{1.685810in}{1.101110in}}{\pgfqpoint{1.685810in}{1.106934in}}%
\pgfpathcurveto{\pgfqpoint{1.685810in}{1.112758in}}{\pgfqpoint{1.683496in}{1.118344in}}{\pgfqpoint{1.679378in}{1.122462in}}%
\pgfpathcurveto{\pgfqpoint{1.675260in}{1.126580in}}{\pgfqpoint{1.669674in}{1.128894in}}{\pgfqpoint{1.663850in}{1.128894in}}%
\pgfpathcurveto{\pgfqpoint{1.658026in}{1.128894in}}{\pgfqpoint{1.652440in}{1.126580in}}{\pgfqpoint{1.648322in}{1.122462in}}%
\pgfpathcurveto{\pgfqpoint{1.644204in}{1.118344in}}{\pgfqpoint{1.641890in}{1.112758in}}{\pgfqpoint{1.641890in}{1.106934in}}%
\pgfpathcurveto{\pgfqpoint{1.641890in}{1.101110in}}{\pgfqpoint{1.644204in}{1.095524in}}{\pgfqpoint{1.648322in}{1.091405in}}%
\pgfpathcurveto{\pgfqpoint{1.652440in}{1.087287in}}{\pgfqpoint{1.658026in}{1.084973in}}{\pgfqpoint{1.663850in}{1.084973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303654in}{0.876957in}}%
\pgfpathcurveto{\pgfqpoint{1.309478in}{0.876957in}}{\pgfqpoint{1.315064in}{0.879271in}}{\pgfqpoint{1.319182in}{0.883389in}}%
\pgfpathcurveto{\pgfqpoint{1.323300in}{0.887507in}}{\pgfqpoint{1.325614in}{0.893093in}}{\pgfqpoint{1.325614in}{0.898917in}}%
\pgfpathcurveto{\pgfqpoint{1.325614in}{0.904741in}}{\pgfqpoint{1.323300in}{0.910327in}}{\pgfqpoint{1.319182in}{0.914445in}}%
\pgfpathcurveto{\pgfqpoint{1.315064in}{0.918563in}}{\pgfqpoint{1.309478in}{0.920877in}}{\pgfqpoint{1.303654in}{0.920877in}}%
\pgfpathcurveto{\pgfqpoint{1.297830in}{0.920877in}}{\pgfqpoint{1.292244in}{0.918563in}}{\pgfqpoint{1.288126in}{0.914445in}}%
\pgfpathcurveto{\pgfqpoint{1.284007in}{0.910327in}}{\pgfqpoint{1.281694in}{0.904741in}}{\pgfqpoint{1.281694in}{0.898917in}}%
\pgfpathcurveto{\pgfqpoint{1.281694in}{0.893093in}}{\pgfqpoint{1.284007in}{0.887507in}}{\pgfqpoint{1.288126in}{0.883389in}}%
\pgfpathcurveto{\pgfqpoint{1.292244in}{0.879271in}}{\pgfqpoint{1.297830in}{0.876957in}}{\pgfqpoint{1.303654in}{0.876957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297293in}{0.891207in}}%
\pgfpathcurveto{\pgfqpoint{1.303117in}{0.891207in}}{\pgfqpoint{1.308703in}{0.893521in}}{\pgfqpoint{1.312821in}{0.897639in}}%
\pgfpathcurveto{\pgfqpoint{1.316939in}{0.901757in}}{\pgfqpoint{1.319253in}{0.907344in}}{\pgfqpoint{1.319253in}{0.913168in}}%
\pgfpathcurveto{\pgfqpoint{1.319253in}{0.918992in}}{\pgfqpoint{1.316939in}{0.924578in}}{\pgfqpoint{1.312821in}{0.928696in}}%
\pgfpathcurveto{\pgfqpoint{1.308703in}{0.932814in}}{\pgfqpoint{1.303117in}{0.935128in}}{\pgfqpoint{1.297293in}{0.935128in}}%
\pgfpathcurveto{\pgfqpoint{1.291469in}{0.935128in}}{\pgfqpoint{1.285882in}{0.932814in}}{\pgfqpoint{1.281764in}{0.928696in}}%
\pgfpathcurveto{\pgfqpoint{1.277646in}{0.924578in}}{\pgfqpoint{1.275332in}{0.918992in}}{\pgfqpoint{1.275332in}{0.913168in}}%
\pgfpathcurveto{\pgfqpoint{1.275332in}{0.907344in}}{\pgfqpoint{1.277646in}{0.901757in}}{\pgfqpoint{1.281764in}{0.897639in}}%
\pgfpathcurveto{\pgfqpoint{1.285882in}{0.893521in}}{\pgfqpoint{1.291469in}{0.891207in}}{\pgfqpoint{1.297293in}{0.891207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657502in}{1.080983in}}%
\pgfpathcurveto{\pgfqpoint{1.663326in}{1.080983in}}{\pgfqpoint{1.668912in}{1.083297in}}{\pgfqpoint{1.673031in}{1.087415in}}%
\pgfpathcurveto{\pgfqpoint{1.677149in}{1.091533in}}{\pgfqpoint{1.679463in}{1.097119in}}{\pgfqpoint{1.679463in}{1.102943in}}%
\pgfpathcurveto{\pgfqpoint{1.679463in}{1.108767in}}{\pgfqpoint{1.677149in}{1.114353in}}{\pgfqpoint{1.673031in}{1.118471in}}%
\pgfpathcurveto{\pgfqpoint{1.668912in}{1.122589in}}{\pgfqpoint{1.663326in}{1.124903in}}{\pgfqpoint{1.657502in}{1.124903in}}%
\pgfpathcurveto{\pgfqpoint{1.651678in}{1.124903in}}{\pgfqpoint{1.646092in}{1.122589in}}{\pgfqpoint{1.641974in}{1.118471in}}%
\pgfpathcurveto{\pgfqpoint{1.637856in}{1.114353in}}{\pgfqpoint{1.635542in}{1.108767in}}{\pgfqpoint{1.635542in}{1.102943in}}%
\pgfpathcurveto{\pgfqpoint{1.635542in}{1.097119in}}{\pgfqpoint{1.637856in}{1.091533in}}{\pgfqpoint{1.641974in}{1.087415in}}%
\pgfpathcurveto{\pgfqpoint{1.646092in}{1.083297in}}{\pgfqpoint{1.651678in}{1.080983in}}{\pgfqpoint{1.657502in}{1.080983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658717in}{1.081991in}}%
\pgfpathcurveto{\pgfqpoint{1.664541in}{1.081991in}}{\pgfqpoint{1.670127in}{1.084305in}}{\pgfqpoint{1.674245in}{1.088423in}}%
\pgfpathcurveto{\pgfqpoint{1.678363in}{1.092541in}}{\pgfqpoint{1.680677in}{1.098127in}}{\pgfqpoint{1.680677in}{1.103951in}}%
\pgfpathcurveto{\pgfqpoint{1.680677in}{1.109775in}}{\pgfqpoint{1.678363in}{1.115361in}}{\pgfqpoint{1.674245in}{1.119480in}}%
\pgfpathcurveto{\pgfqpoint{1.670127in}{1.123598in}}{\pgfqpoint{1.664541in}{1.125912in}}{\pgfqpoint{1.658717in}{1.125912in}}%
\pgfpathcurveto{\pgfqpoint{1.652893in}{1.125912in}}{\pgfqpoint{1.647307in}{1.123598in}}{\pgfqpoint{1.643188in}{1.119480in}}%
\pgfpathcurveto{\pgfqpoint{1.639070in}{1.115361in}}{\pgfqpoint{1.636756in}{1.109775in}}{\pgfqpoint{1.636756in}{1.103951in}}%
\pgfpathcurveto{\pgfqpoint{1.636756in}{1.098127in}}{\pgfqpoint{1.639070in}{1.092541in}}{\pgfqpoint{1.643188in}{1.088423in}}%
\pgfpathcurveto{\pgfqpoint{1.647307in}{1.084305in}}{\pgfqpoint{1.652893in}{1.081991in}}{\pgfqpoint{1.658717in}{1.081991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649332in}{1.089102in}}%
\pgfpathcurveto{\pgfqpoint{1.655156in}{1.089102in}}{\pgfqpoint{1.660743in}{1.091416in}}{\pgfqpoint{1.664861in}{1.095534in}}%
\pgfpathcurveto{\pgfqpoint{1.668979in}{1.099652in}}{\pgfqpoint{1.671293in}{1.105238in}}{\pgfqpoint{1.671293in}{1.111062in}}%
\pgfpathcurveto{\pgfqpoint{1.671293in}{1.116886in}}{\pgfqpoint{1.668979in}{1.122472in}}{\pgfqpoint{1.664861in}{1.126591in}}%
\pgfpathcurveto{\pgfqpoint{1.660743in}{1.130709in}}{\pgfqpoint{1.655156in}{1.133023in}}{\pgfqpoint{1.649332in}{1.133023in}}%
\pgfpathcurveto{\pgfqpoint{1.643509in}{1.133023in}}{\pgfqpoint{1.637922in}{1.130709in}}{\pgfqpoint{1.633804in}{1.126591in}}%
\pgfpathcurveto{\pgfqpoint{1.629686in}{1.122472in}}{\pgfqpoint{1.627372in}{1.116886in}}{\pgfqpoint{1.627372in}{1.111062in}}%
\pgfpathcurveto{\pgfqpoint{1.627372in}{1.105238in}}{\pgfqpoint{1.629686in}{1.099652in}}{\pgfqpoint{1.633804in}{1.095534in}}%
\pgfpathcurveto{\pgfqpoint{1.637922in}{1.091416in}}{\pgfqpoint{1.643509in}{1.089102in}}{\pgfqpoint{1.649332in}{1.089102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647350in}{1.089540in}}%
\pgfpathcurveto{\pgfqpoint{1.653174in}{1.089540in}}{\pgfqpoint{1.658760in}{1.091854in}}{\pgfqpoint{1.662878in}{1.095972in}}%
\pgfpathcurveto{\pgfqpoint{1.666996in}{1.100090in}}{\pgfqpoint{1.669310in}{1.105676in}}{\pgfqpoint{1.669310in}{1.111500in}}%
\pgfpathcurveto{\pgfqpoint{1.669310in}{1.117324in}}{\pgfqpoint{1.666996in}{1.122910in}}{\pgfqpoint{1.662878in}{1.127028in}}%
\pgfpathcurveto{\pgfqpoint{1.658760in}{1.131147in}}{\pgfqpoint{1.653174in}{1.133460in}}{\pgfqpoint{1.647350in}{1.133460in}}%
\pgfpathcurveto{\pgfqpoint{1.641526in}{1.133460in}}{\pgfqpoint{1.635940in}{1.131147in}}{\pgfqpoint{1.631822in}{1.127028in}}%
\pgfpathcurveto{\pgfqpoint{1.627704in}{1.122910in}}{\pgfqpoint{1.625390in}{1.117324in}}{\pgfqpoint{1.625390in}{1.111500in}}%
\pgfpathcurveto{\pgfqpoint{1.625390in}{1.105676in}}{\pgfqpoint{1.627704in}{1.100090in}}{\pgfqpoint{1.631822in}{1.095972in}}%
\pgfpathcurveto{\pgfqpoint{1.635940in}{1.091854in}}{\pgfqpoint{1.641526in}{1.089540in}}{\pgfqpoint{1.647350in}{1.089540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646847in}{1.082842in}}%
\pgfpathcurveto{\pgfqpoint{1.652671in}{1.082842in}}{\pgfqpoint{1.658258in}{1.085156in}}{\pgfqpoint{1.662376in}{1.089274in}}%
\pgfpathcurveto{\pgfqpoint{1.666494in}{1.093392in}}{\pgfqpoint{1.668808in}{1.098978in}}{\pgfqpoint{1.668808in}{1.104802in}}%
\pgfpathcurveto{\pgfqpoint{1.668808in}{1.110626in}}{\pgfqpoint{1.666494in}{1.116212in}}{\pgfqpoint{1.662376in}{1.120330in}}%
\pgfpathcurveto{\pgfqpoint{1.658258in}{1.124448in}}{\pgfqpoint{1.652671in}{1.126762in}}{\pgfqpoint{1.646847in}{1.126762in}}%
\pgfpathcurveto{\pgfqpoint{1.641023in}{1.126762in}}{\pgfqpoint{1.635437in}{1.124448in}}{\pgfqpoint{1.631319in}{1.120330in}}%
\pgfpathcurveto{\pgfqpoint{1.627201in}{1.116212in}}{\pgfqpoint{1.624887in}{1.110626in}}{\pgfqpoint{1.624887in}{1.104802in}}%
\pgfpathcurveto{\pgfqpoint{1.624887in}{1.098978in}}{\pgfqpoint{1.627201in}{1.093392in}}{\pgfqpoint{1.631319in}{1.089274in}}%
\pgfpathcurveto{\pgfqpoint{1.635437in}{1.085156in}}{\pgfqpoint{1.641023in}{1.082842in}}{\pgfqpoint{1.646847in}{1.082842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142902in}{0.943715in}}%
\pgfpathcurveto{\pgfqpoint{1.148726in}{0.943715in}}{\pgfqpoint{1.154313in}{0.946029in}}{\pgfqpoint{1.158431in}{0.950147in}}%
\pgfpathcurveto{\pgfqpoint{1.162549in}{0.954265in}}{\pgfqpoint{1.164863in}{0.959851in}}{\pgfqpoint{1.164863in}{0.965675in}}%
\pgfpathcurveto{\pgfqpoint{1.164863in}{0.971499in}}{\pgfqpoint{1.162549in}{0.977085in}}{\pgfqpoint{1.158431in}{0.981203in}}%
\pgfpathcurveto{\pgfqpoint{1.154313in}{0.985322in}}{\pgfqpoint{1.148726in}{0.987635in}}{\pgfqpoint{1.142902in}{0.987635in}}%
\pgfpathcurveto{\pgfqpoint{1.137078in}{0.987635in}}{\pgfqpoint{1.131492in}{0.985322in}}{\pgfqpoint{1.127374in}{0.981203in}}%
\pgfpathcurveto{\pgfqpoint{1.123256in}{0.977085in}}{\pgfqpoint{1.120942in}{0.971499in}}{\pgfqpoint{1.120942in}{0.965675in}}%
\pgfpathcurveto{\pgfqpoint{1.120942in}{0.959851in}}{\pgfqpoint{1.123256in}{0.954265in}}{\pgfqpoint{1.127374in}{0.950147in}}%
\pgfpathcurveto{\pgfqpoint{1.131492in}{0.946029in}}{\pgfqpoint{1.137078in}{0.943715in}}{\pgfqpoint{1.142902in}{0.943715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908048in}{0.263242in}}%
\pgfpathcurveto{\pgfqpoint{0.913871in}{0.263242in}}{\pgfqpoint{0.919458in}{0.265556in}}{\pgfqpoint{0.923576in}{0.269674in}}%
\pgfpathcurveto{\pgfqpoint{0.927694in}{0.273792in}}{\pgfqpoint{0.930008in}{0.279378in}}{\pgfqpoint{0.930008in}{0.285202in}}%
\pgfpathcurveto{\pgfqpoint{0.930008in}{0.291026in}}{\pgfqpoint{0.927694in}{0.296612in}}{\pgfqpoint{0.923576in}{0.300730in}}%
\pgfpathcurveto{\pgfqpoint{0.919458in}{0.304849in}}{\pgfqpoint{0.913871in}{0.307162in}}{\pgfqpoint{0.908048in}{0.307162in}}%
\pgfpathcurveto{\pgfqpoint{0.902224in}{0.307162in}}{\pgfqpoint{0.896637in}{0.304849in}}{\pgfqpoint{0.892519in}{0.300730in}}%
\pgfpathcurveto{\pgfqpoint{0.888401in}{0.296612in}}{\pgfqpoint{0.886087in}{0.291026in}}{\pgfqpoint{0.886087in}{0.285202in}}%
\pgfpathcurveto{\pgfqpoint{0.886087in}{0.279378in}}{\pgfqpoint{0.888401in}{0.273792in}}{\pgfqpoint{0.892519in}{0.269674in}}%
\pgfpathcurveto{\pgfqpoint{0.896637in}{0.265556in}}{\pgfqpoint{0.902224in}{0.263242in}}{\pgfqpoint{0.908048in}{0.263242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642131in}{1.079724in}}%
\pgfpathcurveto{\pgfqpoint{1.647955in}{1.079724in}}{\pgfqpoint{1.653541in}{1.082038in}}{\pgfqpoint{1.657659in}{1.086156in}}%
\pgfpathcurveto{\pgfqpoint{1.661777in}{1.090274in}}{\pgfqpoint{1.664091in}{1.095861in}}{\pgfqpoint{1.664091in}{1.101684in}}%
\pgfpathcurveto{\pgfqpoint{1.664091in}{1.107508in}}{\pgfqpoint{1.661777in}{1.113095in}}{\pgfqpoint{1.657659in}{1.117213in}}%
\pgfpathcurveto{\pgfqpoint{1.653541in}{1.121331in}}{\pgfqpoint{1.647955in}{1.123645in}}{\pgfqpoint{1.642131in}{1.123645in}}%
\pgfpathcurveto{\pgfqpoint{1.636307in}{1.123645in}}{\pgfqpoint{1.630721in}{1.121331in}}{\pgfqpoint{1.626603in}{1.117213in}}%
\pgfpathcurveto{\pgfqpoint{1.622484in}{1.113095in}}{\pgfqpoint{1.620171in}{1.107508in}}{\pgfqpoint{1.620171in}{1.101684in}}%
\pgfpathcurveto{\pgfqpoint{1.620171in}{1.095861in}}{\pgfqpoint{1.622484in}{1.090274in}}{\pgfqpoint{1.626603in}{1.086156in}}%
\pgfpathcurveto{\pgfqpoint{1.630721in}{1.082038in}}{\pgfqpoint{1.636307in}{1.079724in}}{\pgfqpoint{1.642131in}{1.079724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292912in}{0.794002in}}%
\pgfpathcurveto{\pgfqpoint{1.298736in}{0.794002in}}{\pgfqpoint{1.304322in}{0.796316in}}{\pgfqpoint{1.308440in}{0.800434in}}%
\pgfpathcurveto{\pgfqpoint{1.312558in}{0.804552in}}{\pgfqpoint{1.314872in}{0.810139in}}{\pgfqpoint{1.314872in}{0.815962in}}%
\pgfpathcurveto{\pgfqpoint{1.314872in}{0.821786in}}{\pgfqpoint{1.312558in}{0.827373in}}{\pgfqpoint{1.308440in}{0.831491in}}%
\pgfpathcurveto{\pgfqpoint{1.304322in}{0.835609in}}{\pgfqpoint{1.298736in}{0.837923in}}{\pgfqpoint{1.292912in}{0.837923in}}%
\pgfpathcurveto{\pgfqpoint{1.287088in}{0.837923in}}{\pgfqpoint{1.281502in}{0.835609in}}{\pgfqpoint{1.277383in}{0.831491in}}%
\pgfpathcurveto{\pgfqpoint{1.273265in}{0.827373in}}{\pgfqpoint{1.270951in}{0.821786in}}{\pgfqpoint{1.270951in}{0.815962in}}%
\pgfpathcurveto{\pgfqpoint{1.270951in}{0.810139in}}{\pgfqpoint{1.273265in}{0.804552in}}{\pgfqpoint{1.277383in}{0.800434in}}%
\pgfpathcurveto{\pgfqpoint{1.281502in}{0.796316in}}{\pgfqpoint{1.287088in}{0.794002in}}{\pgfqpoint{1.292912in}{0.794002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638924in}{1.086404in}}%
\pgfpathcurveto{\pgfqpoint{1.644748in}{1.086404in}}{\pgfqpoint{1.650334in}{1.088718in}}{\pgfqpoint{1.654452in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{1.658570in}{1.096955in}}{\pgfqpoint{1.660884in}{1.102541in}}{\pgfqpoint{1.660884in}{1.108365in}}%
\pgfpathcurveto{\pgfqpoint{1.660884in}{1.114189in}}{\pgfqpoint{1.658570in}{1.119775in}}{\pgfqpoint{1.654452in}{1.123893in}}%
\pgfpathcurveto{\pgfqpoint{1.650334in}{1.128011in}}{\pgfqpoint{1.644748in}{1.130325in}}{\pgfqpoint{1.638924in}{1.130325in}}%
\pgfpathcurveto{\pgfqpoint{1.633100in}{1.130325in}}{\pgfqpoint{1.627514in}{1.128011in}}{\pgfqpoint{1.623396in}{1.123893in}}%
\pgfpathcurveto{\pgfqpoint{1.619278in}{1.119775in}}{\pgfqpoint{1.616964in}{1.114189in}}{\pgfqpoint{1.616964in}{1.108365in}}%
\pgfpathcurveto{\pgfqpoint{1.616964in}{1.102541in}}{\pgfqpoint{1.619278in}{1.096955in}}{\pgfqpoint{1.623396in}{1.092837in}}%
\pgfpathcurveto{\pgfqpoint{1.627514in}{1.088718in}}{\pgfqpoint{1.633100in}{1.086404in}}{\pgfqpoint{1.638924in}{1.086404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634052in}{1.085380in}}%
\pgfpathcurveto{\pgfqpoint{1.639876in}{1.085380in}}{\pgfqpoint{1.645462in}{1.087694in}}{\pgfqpoint{1.649580in}{1.091812in}}%
\pgfpathcurveto{\pgfqpoint{1.653698in}{1.095930in}}{\pgfqpoint{1.656012in}{1.101516in}}{\pgfqpoint{1.656012in}{1.107340in}}%
\pgfpathcurveto{\pgfqpoint{1.656012in}{1.113164in}}{\pgfqpoint{1.653698in}{1.118750in}}{\pgfqpoint{1.649580in}{1.122868in}}%
\pgfpathcurveto{\pgfqpoint{1.645462in}{1.126986in}}{\pgfqpoint{1.639876in}{1.129300in}}{\pgfqpoint{1.634052in}{1.129300in}}%
\pgfpathcurveto{\pgfqpoint{1.628228in}{1.129300in}}{\pgfqpoint{1.622641in}{1.126986in}}{\pgfqpoint{1.618523in}{1.122868in}}%
\pgfpathcurveto{\pgfqpoint{1.614405in}{1.118750in}}{\pgfqpoint{1.612091in}{1.113164in}}{\pgfqpoint{1.612091in}{1.107340in}}%
\pgfpathcurveto{\pgfqpoint{1.612091in}{1.101516in}}{\pgfqpoint{1.614405in}{1.095930in}}{\pgfqpoint{1.618523in}{1.091812in}}%
\pgfpathcurveto{\pgfqpoint{1.622641in}{1.087694in}}{\pgfqpoint{1.628228in}{1.085380in}}{\pgfqpoint{1.634052in}{1.085380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347772in}{0.774654in}}%
\pgfpathcurveto{\pgfqpoint{1.353596in}{0.774654in}}{\pgfqpoint{1.359182in}{0.776968in}}{\pgfqpoint{1.363300in}{0.781086in}}%
\pgfpathcurveto{\pgfqpoint{1.367418in}{0.785204in}}{\pgfqpoint{1.369732in}{0.790791in}}{\pgfqpoint{1.369732in}{0.796615in}}%
\pgfpathcurveto{\pgfqpoint{1.369732in}{0.802439in}}{\pgfqpoint{1.367418in}{0.808025in}}{\pgfqpoint{1.363300in}{0.812143in}}%
\pgfpathcurveto{\pgfqpoint{1.359182in}{0.816261in}}{\pgfqpoint{1.353596in}{0.818575in}}{\pgfqpoint{1.347772in}{0.818575in}}%
\pgfpathcurveto{\pgfqpoint{1.341948in}{0.818575in}}{\pgfqpoint{1.336362in}{0.816261in}}{\pgfqpoint{1.332244in}{0.812143in}}%
\pgfpathcurveto{\pgfqpoint{1.328125in}{0.808025in}}{\pgfqpoint{1.325812in}{0.802439in}}{\pgfqpoint{1.325812in}{0.796615in}}%
\pgfpathcurveto{\pgfqpoint{1.325812in}{0.790791in}}{\pgfqpoint{1.328125in}{0.785204in}}{\pgfqpoint{1.332244in}{0.781086in}}%
\pgfpathcurveto{\pgfqpoint{1.336362in}{0.776968in}}{\pgfqpoint{1.341948in}{0.774654in}}{\pgfqpoint{1.347772in}{0.774654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637912in}{1.073686in}}%
\pgfpathcurveto{\pgfqpoint{1.643736in}{1.073686in}}{\pgfqpoint{1.649322in}{1.076000in}}{\pgfqpoint{1.653440in}{1.080118in}}%
\pgfpathcurveto{\pgfqpoint{1.657559in}{1.084236in}}{\pgfqpoint{1.659872in}{1.089822in}}{\pgfqpoint{1.659872in}{1.095646in}}%
\pgfpathcurveto{\pgfqpoint{1.659872in}{1.101470in}}{\pgfqpoint{1.657559in}{1.107056in}}{\pgfqpoint{1.653440in}{1.111174in}}%
\pgfpathcurveto{\pgfqpoint{1.649322in}{1.115292in}}{\pgfqpoint{1.643736in}{1.117606in}}{\pgfqpoint{1.637912in}{1.117606in}}%
\pgfpathcurveto{\pgfqpoint{1.632088in}{1.117606in}}{\pgfqpoint{1.626502in}{1.115292in}}{\pgfqpoint{1.622384in}{1.111174in}}%
\pgfpathcurveto{\pgfqpoint{1.618266in}{1.107056in}}{\pgfqpoint{1.615952in}{1.101470in}}{\pgfqpoint{1.615952in}{1.095646in}}%
\pgfpathcurveto{\pgfqpoint{1.615952in}{1.089822in}}{\pgfqpoint{1.618266in}{1.084236in}}{\pgfqpoint{1.622384in}{1.080118in}}%
\pgfpathcurveto{\pgfqpoint{1.626502in}{1.076000in}}{\pgfqpoint{1.632088in}{1.073686in}}{\pgfqpoint{1.637912in}{1.073686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638003in}{1.068568in}}%
\pgfpathcurveto{\pgfqpoint{1.643827in}{1.068568in}}{\pgfqpoint{1.649414in}{1.070882in}}{\pgfqpoint{1.653532in}{1.075000in}}%
\pgfpathcurveto{\pgfqpoint{1.657650in}{1.079118in}}{\pgfqpoint{1.659964in}{1.084704in}}{\pgfqpoint{1.659964in}{1.090528in}}%
\pgfpathcurveto{\pgfqpoint{1.659964in}{1.096352in}}{\pgfqpoint{1.657650in}{1.101938in}}{\pgfqpoint{1.653532in}{1.106056in}}%
\pgfpathcurveto{\pgfqpoint{1.649414in}{1.110174in}}{\pgfqpoint{1.643827in}{1.112488in}}{\pgfqpoint{1.638003in}{1.112488in}}%
\pgfpathcurveto{\pgfqpoint{1.632180in}{1.112488in}}{\pgfqpoint{1.626593in}{1.110174in}}{\pgfqpoint{1.622475in}{1.106056in}}%
\pgfpathcurveto{\pgfqpoint{1.618357in}{1.101938in}}{\pgfqpoint{1.616043in}{1.096352in}}{\pgfqpoint{1.616043in}{1.090528in}}%
\pgfpathcurveto{\pgfqpoint{1.616043in}{1.084704in}}{\pgfqpoint{1.618357in}{1.079118in}}{\pgfqpoint{1.622475in}{1.075000in}}%
\pgfpathcurveto{\pgfqpoint{1.626593in}{1.070882in}}{\pgfqpoint{1.632180in}{1.068568in}}{\pgfqpoint{1.638003in}{1.068568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160187in}{0.793680in}}%
\pgfpathcurveto{\pgfqpoint{1.166011in}{0.793680in}}{\pgfqpoint{1.171597in}{0.795994in}}{\pgfqpoint{1.175715in}{0.800112in}}%
\pgfpathcurveto{\pgfqpoint{1.179834in}{0.804230in}}{\pgfqpoint{1.182147in}{0.809817in}}{\pgfqpoint{1.182147in}{0.815641in}}%
\pgfpathcurveto{\pgfqpoint{1.182147in}{0.821465in}}{\pgfqpoint{1.179834in}{0.827051in}}{\pgfqpoint{1.175715in}{0.831169in}}%
\pgfpathcurveto{\pgfqpoint{1.171597in}{0.835287in}}{\pgfqpoint{1.166011in}{0.837601in}}{\pgfqpoint{1.160187in}{0.837601in}}%
\pgfpathcurveto{\pgfqpoint{1.154363in}{0.837601in}}{\pgfqpoint{1.148777in}{0.835287in}}{\pgfqpoint{1.144659in}{0.831169in}}%
\pgfpathcurveto{\pgfqpoint{1.140541in}{0.827051in}}{\pgfqpoint{1.138227in}{0.821465in}}{\pgfqpoint{1.138227in}{0.815641in}}%
\pgfpathcurveto{\pgfqpoint{1.138227in}{0.809817in}}{\pgfqpoint{1.140541in}{0.804230in}}{\pgfqpoint{1.144659in}{0.800112in}}%
\pgfpathcurveto{\pgfqpoint{1.148777in}{0.795994in}}{\pgfqpoint{1.154363in}{0.793680in}}{\pgfqpoint{1.160187in}{0.793680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634031in}{1.053686in}}%
\pgfpathcurveto{\pgfqpoint{1.639855in}{1.053686in}}{\pgfqpoint{1.645441in}{1.056000in}}{\pgfqpoint{1.649559in}{1.060118in}}%
\pgfpathcurveto{\pgfqpoint{1.653677in}{1.064236in}}{\pgfqpoint{1.655991in}{1.069822in}}{\pgfqpoint{1.655991in}{1.075646in}}%
\pgfpathcurveto{\pgfqpoint{1.655991in}{1.081470in}}{\pgfqpoint{1.653677in}{1.087056in}}{\pgfqpoint{1.649559in}{1.091174in}}%
\pgfpathcurveto{\pgfqpoint{1.645441in}{1.095292in}}{\pgfqpoint{1.639855in}{1.097606in}}{\pgfqpoint{1.634031in}{1.097606in}}%
\pgfpathcurveto{\pgfqpoint{1.628207in}{1.097606in}}{\pgfqpoint{1.622621in}{1.095292in}}{\pgfqpoint{1.618503in}{1.091174in}}%
\pgfpathcurveto{\pgfqpoint{1.614384in}{1.087056in}}{\pgfqpoint{1.612070in}{1.081470in}}{\pgfqpoint{1.612070in}{1.075646in}}%
\pgfpathcurveto{\pgfqpoint{1.612070in}{1.069822in}}{\pgfqpoint{1.614384in}{1.064236in}}{\pgfqpoint{1.618503in}{1.060118in}}%
\pgfpathcurveto{\pgfqpoint{1.622621in}{1.056000in}}{\pgfqpoint{1.628207in}{1.053686in}}{\pgfqpoint{1.634031in}{1.053686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635373in}{1.051876in}}%
\pgfpathcurveto{\pgfqpoint{1.641197in}{1.051876in}}{\pgfqpoint{1.646783in}{1.054190in}}{\pgfqpoint{1.650901in}{1.058308in}}%
\pgfpathcurveto{\pgfqpoint{1.655019in}{1.062427in}}{\pgfqpoint{1.657333in}{1.068013in}}{\pgfqpoint{1.657333in}{1.073837in}}%
\pgfpathcurveto{\pgfqpoint{1.657333in}{1.079661in}}{\pgfqpoint{1.655019in}{1.085247in}}{\pgfqpoint{1.650901in}{1.089365in}}%
\pgfpathcurveto{\pgfqpoint{1.646783in}{1.093483in}}{\pgfqpoint{1.641197in}{1.095797in}}{\pgfqpoint{1.635373in}{1.095797in}}%
\pgfpathcurveto{\pgfqpoint{1.629549in}{1.095797in}}{\pgfqpoint{1.623963in}{1.093483in}}{\pgfqpoint{1.619845in}{1.089365in}}%
\pgfpathcurveto{\pgfqpoint{1.615726in}{1.085247in}}{\pgfqpoint{1.613413in}{1.079661in}}{\pgfqpoint{1.613413in}{1.073837in}}%
\pgfpathcurveto{\pgfqpoint{1.613413in}{1.068013in}}{\pgfqpoint{1.615726in}{1.062427in}}{\pgfqpoint{1.619845in}{1.058308in}}%
\pgfpathcurveto{\pgfqpoint{1.623963in}{1.054190in}}{\pgfqpoint{1.629549in}{1.051876in}}{\pgfqpoint{1.635373in}{1.051876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146028in}{0.783720in}}%
\pgfpathcurveto{\pgfqpoint{1.151852in}{0.783720in}}{\pgfqpoint{1.157439in}{0.786034in}}{\pgfqpoint{1.161557in}{0.790152in}}%
\pgfpathcurveto{\pgfqpoint{1.165675in}{0.794270in}}{\pgfqpoint{1.167989in}{0.799856in}}{\pgfqpoint{1.167989in}{0.805680in}}%
\pgfpathcurveto{\pgfqpoint{1.167989in}{0.811504in}}{\pgfqpoint{1.165675in}{0.817090in}}{\pgfqpoint{1.161557in}{0.821208in}}%
\pgfpathcurveto{\pgfqpoint{1.157439in}{0.825326in}}{\pgfqpoint{1.151852in}{0.827640in}}{\pgfqpoint{1.146028in}{0.827640in}}%
\pgfpathcurveto{\pgfqpoint{1.140205in}{0.827640in}}{\pgfqpoint{1.134618in}{0.825326in}}{\pgfqpoint{1.130500in}{0.821208in}}%
\pgfpathcurveto{\pgfqpoint{1.126382in}{0.817090in}}{\pgfqpoint{1.124068in}{0.811504in}}{\pgfqpoint{1.124068in}{0.805680in}}%
\pgfpathcurveto{\pgfqpoint{1.124068in}{0.799856in}}{\pgfqpoint{1.126382in}{0.794270in}}{\pgfqpoint{1.130500in}{0.790152in}}%
\pgfpathcurveto{\pgfqpoint{1.134618in}{0.786034in}}{\pgfqpoint{1.140205in}{0.783720in}}{\pgfqpoint{1.146028in}{0.783720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633052in}{1.057014in}}%
\pgfpathcurveto{\pgfqpoint{1.638876in}{1.057014in}}{\pgfqpoint{1.644462in}{1.059328in}}{\pgfqpoint{1.648580in}{1.063446in}}%
\pgfpathcurveto{\pgfqpoint{1.652698in}{1.067564in}}{\pgfqpoint{1.655012in}{1.073150in}}{\pgfqpoint{1.655012in}{1.078974in}}%
\pgfpathcurveto{\pgfqpoint{1.655012in}{1.084798in}}{\pgfqpoint{1.652698in}{1.090384in}}{\pgfqpoint{1.648580in}{1.094502in}}%
\pgfpathcurveto{\pgfqpoint{1.644462in}{1.098620in}}{\pgfqpoint{1.638876in}{1.100934in}}{\pgfqpoint{1.633052in}{1.100934in}}%
\pgfpathcurveto{\pgfqpoint{1.627228in}{1.100934in}}{\pgfqpoint{1.621642in}{1.098620in}}{\pgfqpoint{1.617523in}{1.094502in}}%
\pgfpathcurveto{\pgfqpoint{1.613405in}{1.090384in}}{\pgfqpoint{1.611091in}{1.084798in}}{\pgfqpoint{1.611091in}{1.078974in}}%
\pgfpathcurveto{\pgfqpoint{1.611091in}{1.073150in}}{\pgfqpoint{1.613405in}{1.067564in}}{\pgfqpoint{1.617523in}{1.063446in}}%
\pgfpathcurveto{\pgfqpoint{1.621642in}{1.059328in}}{\pgfqpoint{1.627228in}{1.057014in}}{\pgfqpoint{1.633052in}{1.057014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371414in}{0.682362in}}%
\pgfpathcurveto{\pgfqpoint{1.377238in}{0.682362in}}{\pgfqpoint{1.382824in}{0.684676in}}{\pgfqpoint{1.386943in}{0.688794in}}%
\pgfpathcurveto{\pgfqpoint{1.391061in}{0.692912in}}{\pgfqpoint{1.393375in}{0.698499in}}{\pgfqpoint{1.393375in}{0.704322in}}%
\pgfpathcurveto{\pgfqpoint{1.393375in}{0.710146in}}{\pgfqpoint{1.391061in}{0.715733in}}{\pgfqpoint{1.386943in}{0.719851in}}%
\pgfpathcurveto{\pgfqpoint{1.382824in}{0.723969in}}{\pgfqpoint{1.377238in}{0.726283in}}{\pgfqpoint{1.371414in}{0.726283in}}%
\pgfpathcurveto{\pgfqpoint{1.365590in}{0.726283in}}{\pgfqpoint{1.360004in}{0.723969in}}{\pgfqpoint{1.355886in}{0.719851in}}%
\pgfpathcurveto{\pgfqpoint{1.351768in}{0.715733in}}{\pgfqpoint{1.349454in}{0.710146in}}{\pgfqpoint{1.349454in}{0.704322in}}%
\pgfpathcurveto{\pgfqpoint{1.349454in}{0.698499in}}{\pgfqpoint{1.351768in}{0.692912in}}{\pgfqpoint{1.355886in}{0.688794in}}%
\pgfpathcurveto{\pgfqpoint{1.360004in}{0.684676in}}{\pgfqpoint{1.365590in}{0.682362in}}{\pgfqpoint{1.371414in}{0.682362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334603in}{0.783294in}}%
\pgfpathcurveto{\pgfqpoint{1.340427in}{0.783294in}}{\pgfqpoint{1.346013in}{0.785608in}}{\pgfqpoint{1.350131in}{0.789727in}}%
\pgfpathcurveto{\pgfqpoint{1.354250in}{0.793845in}}{\pgfqpoint{1.356563in}{0.799431in}}{\pgfqpoint{1.356563in}{0.805255in}}%
\pgfpathcurveto{\pgfqpoint{1.356563in}{0.811079in}}{\pgfqpoint{1.354250in}{0.816665in}}{\pgfqpoint{1.350131in}{0.820783in}}%
\pgfpathcurveto{\pgfqpoint{1.346013in}{0.824901in}}{\pgfqpoint{1.340427in}{0.827215in}}{\pgfqpoint{1.334603in}{0.827215in}}%
\pgfpathcurveto{\pgfqpoint{1.328779in}{0.827215in}}{\pgfqpoint{1.323193in}{0.824901in}}{\pgfqpoint{1.319075in}{0.820783in}}%
\pgfpathcurveto{\pgfqpoint{1.314957in}{0.816665in}}{\pgfqpoint{1.312643in}{0.811079in}}{\pgfqpoint{1.312643in}{0.805255in}}%
\pgfpathcurveto{\pgfqpoint{1.312643in}{0.799431in}}{\pgfqpoint{1.314957in}{0.793845in}}{\pgfqpoint{1.319075in}{0.789727in}}%
\pgfpathcurveto{\pgfqpoint{1.323193in}{0.785608in}}{\pgfqpoint{1.328779in}{0.783294in}}{\pgfqpoint{1.334603in}{0.783294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609147in}{1.048891in}}%
\pgfpathcurveto{\pgfqpoint{1.614970in}{1.048891in}}{\pgfqpoint{1.620557in}{1.051204in}}{\pgfqpoint{1.624675in}{1.055323in}}%
\pgfpathcurveto{\pgfqpoint{1.628793in}{1.059441in}}{\pgfqpoint{1.631107in}{1.065027in}}{\pgfqpoint{1.631107in}{1.070851in}}%
\pgfpathcurveto{\pgfqpoint{1.631107in}{1.076675in}}{\pgfqpoint{1.628793in}{1.082261in}}{\pgfqpoint{1.624675in}{1.086379in}}%
\pgfpathcurveto{\pgfqpoint{1.620557in}{1.090497in}}{\pgfqpoint{1.614970in}{1.092811in}}{\pgfqpoint{1.609147in}{1.092811in}}%
\pgfpathcurveto{\pgfqpoint{1.603323in}{1.092811in}}{\pgfqpoint{1.597736in}{1.090497in}}{\pgfqpoint{1.593618in}{1.086379in}}%
\pgfpathcurveto{\pgfqpoint{1.589500in}{1.082261in}}{\pgfqpoint{1.587186in}{1.076675in}}{\pgfqpoint{1.587186in}{1.070851in}}%
\pgfpathcurveto{\pgfqpoint{1.587186in}{1.065027in}}{\pgfqpoint{1.589500in}{1.059441in}}{\pgfqpoint{1.593618in}{1.055323in}}%
\pgfpathcurveto{\pgfqpoint{1.597736in}{1.051204in}}{\pgfqpoint{1.603323in}{1.048891in}}{\pgfqpoint{1.609147in}{1.048891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609830in}{1.040284in}}%
\pgfpathcurveto{\pgfqpoint{1.615654in}{1.040284in}}{\pgfqpoint{1.621240in}{1.042598in}}{\pgfqpoint{1.625358in}{1.046716in}}%
\pgfpathcurveto{\pgfqpoint{1.629476in}{1.050834in}}{\pgfqpoint{1.631790in}{1.056420in}}{\pgfqpoint{1.631790in}{1.062244in}}%
\pgfpathcurveto{\pgfqpoint{1.631790in}{1.068068in}}{\pgfqpoint{1.629476in}{1.073654in}}{\pgfqpoint{1.625358in}{1.077772in}}%
\pgfpathcurveto{\pgfqpoint{1.621240in}{1.081891in}}{\pgfqpoint{1.615654in}{1.084204in}}{\pgfqpoint{1.609830in}{1.084204in}}%
\pgfpathcurveto{\pgfqpoint{1.604006in}{1.084204in}}{\pgfqpoint{1.598420in}{1.081891in}}{\pgfqpoint{1.594302in}{1.077772in}}%
\pgfpathcurveto{\pgfqpoint{1.590184in}{1.073654in}}{\pgfqpoint{1.587870in}{1.068068in}}{\pgfqpoint{1.587870in}{1.062244in}}%
\pgfpathcurveto{\pgfqpoint{1.587870in}{1.056420in}}{\pgfqpoint{1.590184in}{1.050834in}}{\pgfqpoint{1.594302in}{1.046716in}}%
\pgfpathcurveto{\pgfqpoint{1.598420in}{1.042598in}}{\pgfqpoint{1.604006in}{1.040284in}}{\pgfqpoint{1.609830in}{1.040284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264696in}{0.734434in}}%
\pgfpathcurveto{\pgfqpoint{1.270520in}{0.734434in}}{\pgfqpoint{1.276106in}{0.736748in}}{\pgfqpoint{1.280224in}{0.740866in}}%
\pgfpathcurveto{\pgfqpoint{1.284342in}{0.744984in}}{\pgfqpoint{1.286656in}{0.750571in}}{\pgfqpoint{1.286656in}{0.756395in}}%
\pgfpathcurveto{\pgfqpoint{1.286656in}{0.762219in}}{\pgfqpoint{1.284342in}{0.767805in}}{\pgfqpoint{1.280224in}{0.771923in}}%
\pgfpathcurveto{\pgfqpoint{1.276106in}{0.776041in}}{\pgfqpoint{1.270520in}{0.778355in}}{\pgfqpoint{1.264696in}{0.778355in}}%
\pgfpathcurveto{\pgfqpoint{1.258872in}{0.778355in}}{\pgfqpoint{1.253286in}{0.776041in}}{\pgfqpoint{1.249168in}{0.771923in}}%
\pgfpathcurveto{\pgfqpoint{1.245050in}{0.767805in}}{\pgfqpoint{1.242736in}{0.762219in}}{\pgfqpoint{1.242736in}{0.756395in}}%
\pgfpathcurveto{\pgfqpoint{1.242736in}{0.750571in}}{\pgfqpoint{1.245050in}{0.744984in}}{\pgfqpoint{1.249168in}{0.740866in}}%
\pgfpathcurveto{\pgfqpoint{1.253286in}{0.736748in}}{\pgfqpoint{1.258872in}{0.734434in}}{\pgfqpoint{1.264696in}{0.734434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375144in}{0.752605in}}%
\pgfpathcurveto{\pgfqpoint{1.380968in}{0.752605in}}{\pgfqpoint{1.386554in}{0.754919in}}{\pgfqpoint{1.390672in}{0.759037in}}%
\pgfpathcurveto{\pgfqpoint{1.394790in}{0.763155in}}{\pgfqpoint{1.397104in}{0.768742in}}{\pgfqpoint{1.397104in}{0.774565in}}%
\pgfpathcurveto{\pgfqpoint{1.397104in}{0.780389in}}{\pgfqpoint{1.394790in}{0.785976in}}{\pgfqpoint{1.390672in}{0.790094in}}%
\pgfpathcurveto{\pgfqpoint{1.386554in}{0.794212in}}{\pgfqpoint{1.380968in}{0.796526in}}{\pgfqpoint{1.375144in}{0.796526in}}%
\pgfpathcurveto{\pgfqpoint{1.369320in}{0.796526in}}{\pgfqpoint{1.363734in}{0.794212in}}{\pgfqpoint{1.359616in}{0.790094in}}%
\pgfpathcurveto{\pgfqpoint{1.355497in}{0.785976in}}{\pgfqpoint{1.353184in}{0.780389in}}{\pgfqpoint{1.353184in}{0.774565in}}%
\pgfpathcurveto{\pgfqpoint{1.353184in}{0.768742in}}{\pgfqpoint{1.355497in}{0.763155in}}{\pgfqpoint{1.359616in}{0.759037in}}%
\pgfpathcurveto{\pgfqpoint{1.363734in}{0.754919in}}{\pgfqpoint{1.369320in}{0.752605in}}{\pgfqpoint{1.375144in}{0.752605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354574in}{0.705360in}}%
\pgfpathcurveto{\pgfqpoint{1.360398in}{0.705360in}}{\pgfqpoint{1.365984in}{0.707674in}}{\pgfqpoint{1.370102in}{0.711792in}}%
\pgfpathcurveto{\pgfqpoint{1.374220in}{0.715910in}}{\pgfqpoint{1.376534in}{0.721497in}}{\pgfqpoint{1.376534in}{0.727321in}}%
\pgfpathcurveto{\pgfqpoint{1.376534in}{0.733145in}}{\pgfqpoint{1.374220in}{0.738731in}}{\pgfqpoint{1.370102in}{0.742849in}}%
\pgfpathcurveto{\pgfqpoint{1.365984in}{0.746967in}}{\pgfqpoint{1.360398in}{0.749281in}}{\pgfqpoint{1.354574in}{0.749281in}}%
\pgfpathcurveto{\pgfqpoint{1.348750in}{0.749281in}}{\pgfqpoint{1.343163in}{0.746967in}}{\pgfqpoint{1.339045in}{0.742849in}}%
\pgfpathcurveto{\pgfqpoint{1.334927in}{0.738731in}}{\pgfqpoint{1.332613in}{0.733145in}}{\pgfqpoint{1.332613in}{0.727321in}}%
\pgfpathcurveto{\pgfqpoint{1.332613in}{0.721497in}}{\pgfqpoint{1.334927in}{0.715910in}}{\pgfqpoint{1.339045in}{0.711792in}}%
\pgfpathcurveto{\pgfqpoint{1.343163in}{0.707674in}}{\pgfqpoint{1.348750in}{0.705360in}}{\pgfqpoint{1.354574in}{0.705360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596349in}{1.046418in}}%
\pgfpathcurveto{\pgfqpoint{1.602173in}{1.046418in}}{\pgfqpoint{1.607759in}{1.048732in}}{\pgfqpoint{1.611877in}{1.052850in}}%
\pgfpathcurveto{\pgfqpoint{1.615995in}{1.056968in}}{\pgfqpoint{1.618309in}{1.062554in}}{\pgfqpoint{1.618309in}{1.068378in}}%
\pgfpathcurveto{\pgfqpoint{1.618309in}{1.074202in}}{\pgfqpoint{1.615995in}{1.079788in}}{\pgfqpoint{1.611877in}{1.083906in}}%
\pgfpathcurveto{\pgfqpoint{1.607759in}{1.088024in}}{\pgfqpoint{1.602173in}{1.090338in}}{\pgfqpoint{1.596349in}{1.090338in}}%
\pgfpathcurveto{\pgfqpoint{1.590525in}{1.090338in}}{\pgfqpoint{1.584939in}{1.088024in}}{\pgfqpoint{1.580821in}{1.083906in}}%
\pgfpathcurveto{\pgfqpoint{1.576703in}{1.079788in}}{\pgfqpoint{1.574389in}{1.074202in}}{\pgfqpoint{1.574389in}{1.068378in}}%
\pgfpathcurveto{\pgfqpoint{1.574389in}{1.062554in}}{\pgfqpoint{1.576703in}{1.056968in}}{\pgfqpoint{1.580821in}{1.052850in}}%
\pgfpathcurveto{\pgfqpoint{1.584939in}{1.048732in}}{\pgfqpoint{1.590525in}{1.046418in}}{\pgfqpoint{1.596349in}{1.046418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598531in}{1.037195in}}%
\pgfpathcurveto{\pgfqpoint{1.604355in}{1.037195in}}{\pgfqpoint{1.609941in}{1.039509in}}{\pgfqpoint{1.614059in}{1.043628in}}%
\pgfpathcurveto{\pgfqpoint{1.618177in}{1.047746in}}{\pgfqpoint{1.620491in}{1.053332in}}{\pgfqpoint{1.620491in}{1.059156in}}%
\pgfpathcurveto{\pgfqpoint{1.620491in}{1.064980in}}{\pgfqpoint{1.618177in}{1.070566in}}{\pgfqpoint{1.614059in}{1.074684in}}%
\pgfpathcurveto{\pgfqpoint{1.609941in}{1.078802in}}{\pgfqpoint{1.604355in}{1.081116in}}{\pgfqpoint{1.598531in}{1.081116in}}%
\pgfpathcurveto{\pgfqpoint{1.592707in}{1.081116in}}{\pgfqpoint{1.587121in}{1.078802in}}{\pgfqpoint{1.583003in}{1.074684in}}%
\pgfpathcurveto{\pgfqpoint{1.578884in}{1.070566in}}{\pgfqpoint{1.576571in}{1.064980in}}{\pgfqpoint{1.576571in}{1.059156in}}%
\pgfpathcurveto{\pgfqpoint{1.576571in}{1.053332in}}{\pgfqpoint{1.578884in}{1.047746in}}{\pgfqpoint{1.583003in}{1.043628in}}%
\pgfpathcurveto{\pgfqpoint{1.587121in}{1.039509in}}{\pgfqpoint{1.592707in}{1.037195in}}{\pgfqpoint{1.598531in}{1.037195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592525in}{1.046504in}}%
\pgfpathcurveto{\pgfqpoint{1.598349in}{1.046504in}}{\pgfqpoint{1.603935in}{1.048818in}}{\pgfqpoint{1.608054in}{1.052936in}}%
\pgfpathcurveto{\pgfqpoint{1.612172in}{1.057054in}}{\pgfqpoint{1.614486in}{1.062640in}}{\pgfqpoint{1.614486in}{1.068464in}}%
\pgfpathcurveto{\pgfqpoint{1.614486in}{1.074288in}}{\pgfqpoint{1.612172in}{1.079874in}}{\pgfqpoint{1.608054in}{1.083992in}}%
\pgfpathcurveto{\pgfqpoint{1.603935in}{1.088111in}}{\pgfqpoint{1.598349in}{1.090424in}}{\pgfqpoint{1.592525in}{1.090424in}}%
\pgfpathcurveto{\pgfqpoint{1.586701in}{1.090424in}}{\pgfqpoint{1.581115in}{1.088111in}}{\pgfqpoint{1.576997in}{1.083992in}}%
\pgfpathcurveto{\pgfqpoint{1.572879in}{1.079874in}}{\pgfqpoint{1.570565in}{1.074288in}}{\pgfqpoint{1.570565in}{1.068464in}}%
\pgfpathcurveto{\pgfqpoint{1.570565in}{1.062640in}}{\pgfqpoint{1.572879in}{1.057054in}}{\pgfqpoint{1.576997in}{1.052936in}}%
\pgfpathcurveto{\pgfqpoint{1.581115in}{1.048818in}}{\pgfqpoint{1.586701in}{1.046504in}}{\pgfqpoint{1.592525in}{1.046504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584994in}{1.088534in}}%
\pgfpathcurveto{\pgfqpoint{1.590818in}{1.088534in}}{\pgfqpoint{1.596404in}{1.090848in}}{\pgfqpoint{1.600522in}{1.094966in}}%
\pgfpathcurveto{\pgfqpoint{1.604640in}{1.099084in}}{\pgfqpoint{1.606954in}{1.104670in}}{\pgfqpoint{1.606954in}{1.110494in}}%
\pgfpathcurveto{\pgfqpoint{1.606954in}{1.116318in}}{\pgfqpoint{1.604640in}{1.121904in}}{\pgfqpoint{1.600522in}{1.126022in}}%
\pgfpathcurveto{\pgfqpoint{1.596404in}{1.130140in}}{\pgfqpoint{1.590818in}{1.132454in}}{\pgfqpoint{1.584994in}{1.132454in}}%
\pgfpathcurveto{\pgfqpoint{1.579170in}{1.132454in}}{\pgfqpoint{1.573583in}{1.130140in}}{\pgfqpoint{1.569465in}{1.126022in}}%
\pgfpathcurveto{\pgfqpoint{1.565347in}{1.121904in}}{\pgfqpoint{1.563033in}{1.116318in}}{\pgfqpoint{1.563033in}{1.110494in}}%
\pgfpathcurveto{\pgfqpoint{1.563033in}{1.104670in}}{\pgfqpoint{1.565347in}{1.099084in}}{\pgfqpoint{1.569465in}{1.094966in}}%
\pgfpathcurveto{\pgfqpoint{1.573583in}{1.090848in}}{\pgfqpoint{1.579170in}{1.088534in}}{\pgfqpoint{1.584994in}{1.088534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578655in}{1.094835in}}%
\pgfpathcurveto{\pgfqpoint{1.584479in}{1.094835in}}{\pgfqpoint{1.590065in}{1.097149in}}{\pgfqpoint{1.594183in}{1.101267in}}%
\pgfpathcurveto{\pgfqpoint{1.598302in}{1.105385in}}{\pgfqpoint{1.600615in}{1.110971in}}{\pgfqpoint{1.600615in}{1.116795in}}%
\pgfpathcurveto{\pgfqpoint{1.600615in}{1.122619in}}{\pgfqpoint{1.598302in}{1.128205in}}{\pgfqpoint{1.594183in}{1.132324in}}%
\pgfpathcurveto{\pgfqpoint{1.590065in}{1.136442in}}{\pgfqpoint{1.584479in}{1.138756in}}{\pgfqpoint{1.578655in}{1.138756in}}%
\pgfpathcurveto{\pgfqpoint{1.572831in}{1.138756in}}{\pgfqpoint{1.567245in}{1.136442in}}{\pgfqpoint{1.563127in}{1.132324in}}%
\pgfpathcurveto{\pgfqpoint{1.559009in}{1.128205in}}{\pgfqpoint{1.556695in}{1.122619in}}{\pgfqpoint{1.556695in}{1.116795in}}%
\pgfpathcurveto{\pgfqpoint{1.556695in}{1.110971in}}{\pgfqpoint{1.559009in}{1.105385in}}{\pgfqpoint{1.563127in}{1.101267in}}%
\pgfpathcurveto{\pgfqpoint{1.567245in}{1.097149in}}{\pgfqpoint{1.572831in}{1.094835in}}{\pgfqpoint{1.578655in}{1.094835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579893in}{1.087607in}}%
\pgfpathcurveto{\pgfqpoint{1.585717in}{1.087607in}}{\pgfqpoint{1.591303in}{1.089921in}}{\pgfqpoint{1.595421in}{1.094039in}}%
\pgfpathcurveto{\pgfqpoint{1.599540in}{1.098157in}}{\pgfqpoint{1.601853in}{1.103743in}}{\pgfqpoint{1.601853in}{1.109567in}}%
\pgfpathcurveto{\pgfqpoint{1.601853in}{1.115391in}}{\pgfqpoint{1.599540in}{1.120977in}}{\pgfqpoint{1.595421in}{1.125095in}}%
\pgfpathcurveto{\pgfqpoint{1.591303in}{1.129213in}}{\pgfqpoint{1.585717in}{1.131527in}}{\pgfqpoint{1.579893in}{1.131527in}}%
\pgfpathcurveto{\pgfqpoint{1.574069in}{1.131527in}}{\pgfqpoint{1.568483in}{1.129213in}}{\pgfqpoint{1.564365in}{1.125095in}}%
\pgfpathcurveto{\pgfqpoint{1.560247in}{1.120977in}}{\pgfqpoint{1.557933in}{1.115391in}}{\pgfqpoint{1.557933in}{1.109567in}}%
\pgfpathcurveto{\pgfqpoint{1.557933in}{1.103743in}}{\pgfqpoint{1.560247in}{1.098157in}}{\pgfqpoint{1.564365in}{1.094039in}}%
\pgfpathcurveto{\pgfqpoint{1.568483in}{1.089921in}}{\pgfqpoint{1.574069in}{1.087607in}}{\pgfqpoint{1.579893in}{1.087607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587712in}{1.074843in}}%
\pgfpathcurveto{\pgfqpoint{1.593535in}{1.074843in}}{\pgfqpoint{1.599122in}{1.077157in}}{\pgfqpoint{1.603240in}{1.081275in}}%
\pgfpathcurveto{\pgfqpoint{1.607358in}{1.085393in}}{\pgfqpoint{1.609672in}{1.090979in}}{\pgfqpoint{1.609672in}{1.096803in}}%
\pgfpathcurveto{\pgfqpoint{1.609672in}{1.102627in}}{\pgfqpoint{1.607358in}{1.108213in}}{\pgfqpoint{1.603240in}{1.112331in}}%
\pgfpathcurveto{\pgfqpoint{1.599122in}{1.116449in}}{\pgfqpoint{1.593535in}{1.118763in}}{\pgfqpoint{1.587712in}{1.118763in}}%
\pgfpathcurveto{\pgfqpoint{1.581888in}{1.118763in}}{\pgfqpoint{1.576301in}{1.116449in}}{\pgfqpoint{1.572183in}{1.112331in}}%
\pgfpathcurveto{\pgfqpoint{1.568065in}{1.108213in}}{\pgfqpoint{1.565751in}{1.102627in}}{\pgfqpoint{1.565751in}{1.096803in}}%
\pgfpathcurveto{\pgfqpoint{1.565751in}{1.090979in}}{\pgfqpoint{1.568065in}{1.085393in}}{\pgfqpoint{1.572183in}{1.081275in}}%
\pgfpathcurveto{\pgfqpoint{1.576301in}{1.077157in}}{\pgfqpoint{1.581888in}{1.074843in}}{\pgfqpoint{1.587712in}{1.074843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584024in}{1.081607in}}%
\pgfpathcurveto{\pgfqpoint{1.589848in}{1.081607in}}{\pgfqpoint{1.595434in}{1.083921in}}{\pgfqpoint{1.599552in}{1.088039in}}%
\pgfpathcurveto{\pgfqpoint{1.603670in}{1.092157in}}{\pgfqpoint{1.605984in}{1.097743in}}{\pgfqpoint{1.605984in}{1.103567in}}%
\pgfpathcurveto{\pgfqpoint{1.605984in}{1.109391in}}{\pgfqpoint{1.603670in}{1.114977in}}{\pgfqpoint{1.599552in}{1.119096in}}%
\pgfpathcurveto{\pgfqpoint{1.595434in}{1.123214in}}{\pgfqpoint{1.589848in}{1.125528in}}{\pgfqpoint{1.584024in}{1.125528in}}%
\pgfpathcurveto{\pgfqpoint{1.578200in}{1.125528in}}{\pgfqpoint{1.572614in}{1.123214in}}{\pgfqpoint{1.568496in}{1.119096in}}%
\pgfpathcurveto{\pgfqpoint{1.564377in}{1.114977in}}{\pgfqpoint{1.562064in}{1.109391in}}{\pgfqpoint{1.562064in}{1.103567in}}%
\pgfpathcurveto{\pgfqpoint{1.562064in}{1.097743in}}{\pgfqpoint{1.564377in}{1.092157in}}{\pgfqpoint{1.568496in}{1.088039in}}%
\pgfpathcurveto{\pgfqpoint{1.572614in}{1.083921in}}{\pgfqpoint{1.578200in}{1.081607in}}{\pgfqpoint{1.584024in}{1.081607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235744in}{0.697795in}}%
\pgfpathcurveto{\pgfqpoint{1.241568in}{0.697795in}}{\pgfqpoint{1.247154in}{0.700109in}}{\pgfqpoint{1.251272in}{0.704227in}}%
\pgfpathcurveto{\pgfqpoint{1.255390in}{0.708345in}}{\pgfqpoint{1.257704in}{0.713931in}}{\pgfqpoint{1.257704in}{0.719755in}}%
\pgfpathcurveto{\pgfqpoint{1.257704in}{0.725579in}}{\pgfqpoint{1.255390in}{0.731165in}}{\pgfqpoint{1.251272in}{0.735283in}}%
\pgfpathcurveto{\pgfqpoint{1.247154in}{0.739402in}}{\pgfqpoint{1.241568in}{0.741715in}}{\pgfqpoint{1.235744in}{0.741715in}}%
\pgfpathcurveto{\pgfqpoint{1.229920in}{0.741715in}}{\pgfqpoint{1.224334in}{0.739402in}}{\pgfqpoint{1.220215in}{0.735283in}}%
\pgfpathcurveto{\pgfqpoint{1.216097in}{0.731165in}}{\pgfqpoint{1.213783in}{0.725579in}}{\pgfqpoint{1.213783in}{0.719755in}}%
\pgfpathcurveto{\pgfqpoint{1.213783in}{0.713931in}}{\pgfqpoint{1.216097in}{0.708345in}}{\pgfqpoint{1.220215in}{0.704227in}}%
\pgfpathcurveto{\pgfqpoint{1.224334in}{0.700109in}}{\pgfqpoint{1.229920in}{0.697795in}}{\pgfqpoint{1.235744in}{0.697795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144035in}{0.828350in}}%
\pgfpathcurveto{\pgfqpoint{1.149859in}{0.828350in}}{\pgfqpoint{1.155445in}{0.830663in}}{\pgfqpoint{1.159563in}{0.834782in}}%
\pgfpathcurveto{\pgfqpoint{1.163681in}{0.838900in}}{\pgfqpoint{1.165995in}{0.844486in}}{\pgfqpoint{1.165995in}{0.850310in}}%
\pgfpathcurveto{\pgfqpoint{1.165995in}{0.856134in}}{\pgfqpoint{1.163681in}{0.861720in}}{\pgfqpoint{1.159563in}{0.865838in}}%
\pgfpathcurveto{\pgfqpoint{1.155445in}{0.869956in}}{\pgfqpoint{1.149859in}{0.872270in}}{\pgfqpoint{1.144035in}{0.872270in}}%
\pgfpathcurveto{\pgfqpoint{1.138211in}{0.872270in}}{\pgfqpoint{1.132625in}{0.869956in}}{\pgfqpoint{1.128507in}{0.865838in}}%
\pgfpathcurveto{\pgfqpoint{1.124388in}{0.861720in}}{\pgfqpoint{1.122075in}{0.856134in}}{\pgfqpoint{1.122075in}{0.850310in}}%
\pgfpathcurveto{\pgfqpoint{1.122075in}{0.844486in}}{\pgfqpoint{1.124388in}{0.838900in}}{\pgfqpoint{1.128507in}{0.834782in}}%
\pgfpathcurveto{\pgfqpoint{1.132625in}{0.830663in}}{\pgfqpoint{1.138211in}{0.828350in}}{\pgfqpoint{1.144035in}{0.828350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567473in}{1.079990in}}%
\pgfpathcurveto{\pgfqpoint{1.573297in}{1.079990in}}{\pgfqpoint{1.578883in}{1.082304in}}{\pgfqpoint{1.583002in}{1.086422in}}%
\pgfpathcurveto{\pgfqpoint{1.587120in}{1.090540in}}{\pgfqpoint{1.589434in}{1.096126in}}{\pgfqpoint{1.589434in}{1.101950in}}%
\pgfpathcurveto{\pgfqpoint{1.589434in}{1.107774in}}{\pgfqpoint{1.587120in}{1.113360in}}{\pgfqpoint{1.583002in}{1.117479in}}%
\pgfpathcurveto{\pgfqpoint{1.578883in}{1.121597in}}{\pgfqpoint{1.573297in}{1.123911in}}{\pgfqpoint{1.567473in}{1.123911in}}%
\pgfpathcurveto{\pgfqpoint{1.561649in}{1.123911in}}{\pgfqpoint{1.556063in}{1.121597in}}{\pgfqpoint{1.551945in}{1.117479in}}%
\pgfpathcurveto{\pgfqpoint{1.547827in}{1.113360in}}{\pgfqpoint{1.545513in}{1.107774in}}{\pgfqpoint{1.545513in}{1.101950in}}%
\pgfpathcurveto{\pgfqpoint{1.545513in}{1.096126in}}{\pgfqpoint{1.547827in}{1.090540in}}{\pgfqpoint{1.551945in}{1.086422in}}%
\pgfpathcurveto{\pgfqpoint{1.556063in}{1.082304in}}{\pgfqpoint{1.561649in}{1.079990in}}{\pgfqpoint{1.567473in}{1.079990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129932in}{0.871541in}}%
\pgfpathcurveto{\pgfqpoint{1.135756in}{0.871541in}}{\pgfqpoint{1.141343in}{0.873855in}}{\pgfqpoint{1.145461in}{0.877973in}}%
\pgfpathcurveto{\pgfqpoint{1.149579in}{0.882091in}}{\pgfqpoint{1.151893in}{0.887677in}}{\pgfqpoint{1.151893in}{0.893501in}}%
\pgfpathcurveto{\pgfqpoint{1.151893in}{0.899325in}}{\pgfqpoint{1.149579in}{0.904911in}}{\pgfqpoint{1.145461in}{0.909030in}}%
\pgfpathcurveto{\pgfqpoint{1.141343in}{0.913148in}}{\pgfqpoint{1.135756in}{0.915462in}}{\pgfqpoint{1.129932in}{0.915462in}}%
\pgfpathcurveto{\pgfqpoint{1.124108in}{0.915462in}}{\pgfqpoint{1.118522in}{0.913148in}}{\pgfqpoint{1.114404in}{0.909030in}}%
\pgfpathcurveto{\pgfqpoint{1.110286in}{0.904911in}}{\pgfqpoint{1.107972in}{0.899325in}}{\pgfqpoint{1.107972in}{0.893501in}}%
\pgfpathcurveto{\pgfqpoint{1.107972in}{0.887677in}}{\pgfqpoint{1.110286in}{0.882091in}}{\pgfqpoint{1.114404in}{0.877973in}}%
\pgfpathcurveto{\pgfqpoint{1.118522in}{0.873855in}}{\pgfqpoint{1.124108in}{0.871541in}}{\pgfqpoint{1.129932in}{0.871541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128303in}{1.000989in}}%
\pgfpathcurveto{\pgfqpoint{1.134126in}{1.000989in}}{\pgfqpoint{1.139713in}{1.003303in}}{\pgfqpoint{1.143831in}{1.007421in}}%
\pgfpathcurveto{\pgfqpoint{1.147949in}{1.011539in}}{\pgfqpoint{1.150263in}{1.017125in}}{\pgfqpoint{1.150263in}{1.022949in}}%
\pgfpathcurveto{\pgfqpoint{1.150263in}{1.028773in}}{\pgfqpoint{1.147949in}{1.034359in}}{\pgfqpoint{1.143831in}{1.038477in}}%
\pgfpathcurveto{\pgfqpoint{1.139713in}{1.042596in}}{\pgfqpoint{1.134126in}{1.044909in}}{\pgfqpoint{1.128303in}{1.044909in}}%
\pgfpathcurveto{\pgfqpoint{1.122479in}{1.044909in}}{\pgfqpoint{1.116892in}{1.042596in}}{\pgfqpoint{1.112774in}{1.038477in}}%
\pgfpathcurveto{\pgfqpoint{1.108656in}{1.034359in}}{\pgfqpoint{1.106342in}{1.028773in}}{\pgfqpoint{1.106342in}{1.022949in}}%
\pgfpathcurveto{\pgfqpoint{1.106342in}{1.017125in}}{\pgfqpoint{1.108656in}{1.011539in}}{\pgfqpoint{1.112774in}{1.007421in}}%
\pgfpathcurveto{\pgfqpoint{1.116892in}{1.003303in}}{\pgfqpoint{1.122479in}{1.000989in}}{\pgfqpoint{1.128303in}{1.000989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504242in}{0.580369in}}%
\pgfpathcurveto{\pgfqpoint{0.510066in}{0.580369in}}{\pgfqpoint{0.515652in}{0.582683in}}{\pgfqpoint{0.519770in}{0.586801in}}%
\pgfpathcurveto{\pgfqpoint{0.523888in}{0.590919in}}{\pgfqpoint{0.526202in}{0.596505in}}{\pgfqpoint{0.526202in}{0.602329in}}%
\pgfpathcurveto{\pgfqpoint{0.526202in}{0.608153in}}{\pgfqpoint{0.523888in}{0.613739in}}{\pgfqpoint{0.519770in}{0.617857in}}%
\pgfpathcurveto{\pgfqpoint{0.515652in}{0.621975in}}{\pgfqpoint{0.510066in}{0.624289in}}{\pgfqpoint{0.504242in}{0.624289in}}%
\pgfpathcurveto{\pgfqpoint{0.498418in}{0.624289in}}{\pgfqpoint{0.492832in}{0.621975in}}{\pgfqpoint{0.488714in}{0.617857in}}%
\pgfpathcurveto{\pgfqpoint{0.484596in}{0.613739in}}{\pgfqpoint{0.482282in}{0.608153in}}{\pgfqpoint{0.482282in}{0.602329in}}%
\pgfpathcurveto{\pgfqpoint{0.482282in}{0.596505in}}{\pgfqpoint{0.484596in}{0.590919in}}{\pgfqpoint{0.488714in}{0.586801in}}%
\pgfpathcurveto{\pgfqpoint{0.492832in}{0.582683in}}{\pgfqpoint{0.498418in}{0.580369in}}{\pgfqpoint{0.504242in}{0.580369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571589in}{1.078333in}}%
\pgfpathcurveto{\pgfqpoint{1.577413in}{1.078333in}}{\pgfqpoint{1.582999in}{1.080647in}}{\pgfqpoint{1.587117in}{1.084765in}}%
\pgfpathcurveto{\pgfqpoint{1.591236in}{1.088883in}}{\pgfqpoint{1.593549in}{1.094469in}}{\pgfqpoint{1.593549in}{1.100293in}}%
\pgfpathcurveto{\pgfqpoint{1.593549in}{1.106117in}}{\pgfqpoint{1.591236in}{1.111703in}}{\pgfqpoint{1.587117in}{1.115821in}}%
\pgfpathcurveto{\pgfqpoint{1.582999in}{1.119940in}}{\pgfqpoint{1.577413in}{1.122253in}}{\pgfqpoint{1.571589in}{1.122253in}}%
\pgfpathcurveto{\pgfqpoint{1.565765in}{1.122253in}}{\pgfqpoint{1.560179in}{1.119940in}}{\pgfqpoint{1.556061in}{1.115821in}}%
\pgfpathcurveto{\pgfqpoint{1.551943in}{1.111703in}}{\pgfqpoint{1.549629in}{1.106117in}}{\pgfqpoint{1.549629in}{1.100293in}}%
\pgfpathcurveto{\pgfqpoint{1.549629in}{1.094469in}}{\pgfqpoint{1.551943in}{1.088883in}}{\pgfqpoint{1.556061in}{1.084765in}}%
\pgfpathcurveto{\pgfqpoint{1.560179in}{1.080647in}}{\pgfqpoint{1.565765in}{1.078333in}}{\pgfqpoint{1.571589in}{1.078333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567042in}{0.561310in}}%
\pgfpathcurveto{\pgfqpoint{0.572866in}{0.561310in}}{\pgfqpoint{0.578453in}{0.563624in}}{\pgfqpoint{0.582571in}{0.567742in}}%
\pgfpathcurveto{\pgfqpoint{0.586689in}{0.571860in}}{\pgfqpoint{0.589003in}{0.577447in}}{\pgfqpoint{0.589003in}{0.583271in}}%
\pgfpathcurveto{\pgfqpoint{0.589003in}{0.589095in}}{\pgfqpoint{0.586689in}{0.594681in}}{\pgfqpoint{0.582571in}{0.598799in}}%
\pgfpathcurveto{\pgfqpoint{0.578453in}{0.602917in}}{\pgfqpoint{0.572866in}{0.605231in}}{\pgfqpoint{0.567042in}{0.605231in}}%
\pgfpathcurveto{\pgfqpoint{0.561218in}{0.605231in}}{\pgfqpoint{0.555632in}{0.602917in}}{\pgfqpoint{0.551514in}{0.598799in}}%
\pgfpathcurveto{\pgfqpoint{0.547396in}{0.594681in}}{\pgfqpoint{0.545082in}{0.589095in}}{\pgfqpoint{0.545082in}{0.583271in}}%
\pgfpathcurveto{\pgfqpoint{0.545082in}{0.577447in}}{\pgfqpoint{0.547396in}{0.571860in}}{\pgfqpoint{0.551514in}{0.567742in}}%
\pgfpathcurveto{\pgfqpoint{0.555632in}{0.563624in}}{\pgfqpoint{0.561218in}{0.561310in}}{\pgfqpoint{0.567042in}{0.561310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571825in}{0.516257in}}%
\pgfpathcurveto{\pgfqpoint{0.577649in}{0.516257in}}{\pgfqpoint{0.583236in}{0.518571in}}{\pgfqpoint{0.587354in}{0.522689in}}%
\pgfpathcurveto{\pgfqpoint{0.591472in}{0.526808in}}{\pgfqpoint{0.593786in}{0.532394in}}{\pgfqpoint{0.593786in}{0.538218in}}%
\pgfpathcurveto{\pgfqpoint{0.593786in}{0.544042in}}{\pgfqpoint{0.591472in}{0.549628in}}{\pgfqpoint{0.587354in}{0.553746in}}%
\pgfpathcurveto{\pgfqpoint{0.583236in}{0.557864in}}{\pgfqpoint{0.577649in}{0.560178in}}{\pgfqpoint{0.571825in}{0.560178in}}%
\pgfpathcurveto{\pgfqpoint{0.566002in}{0.560178in}}{\pgfqpoint{0.560415in}{0.557864in}}{\pgfqpoint{0.556297in}{0.553746in}}%
\pgfpathcurveto{\pgfqpoint{0.552179in}{0.549628in}}{\pgfqpoint{0.549865in}{0.544042in}}{\pgfqpoint{0.549865in}{0.538218in}}%
\pgfpathcurveto{\pgfqpoint{0.549865in}{0.532394in}}{\pgfqpoint{0.552179in}{0.526808in}}{\pgfqpoint{0.556297in}{0.522689in}}%
\pgfpathcurveto{\pgfqpoint{0.560415in}{0.518571in}}{\pgfqpoint{0.566002in}{0.516257in}}{\pgfqpoint{0.571825in}{0.516257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568795in}{1.085529in}}%
\pgfpathcurveto{\pgfqpoint{1.574619in}{1.085529in}}{\pgfqpoint{1.580205in}{1.087843in}}{\pgfqpoint{1.584323in}{1.091961in}}%
\pgfpathcurveto{\pgfqpoint{1.588442in}{1.096079in}}{\pgfqpoint{1.590755in}{1.101665in}}{\pgfqpoint{1.590755in}{1.107489in}}%
\pgfpathcurveto{\pgfqpoint{1.590755in}{1.113313in}}{\pgfqpoint{1.588442in}{1.118899in}}{\pgfqpoint{1.584323in}{1.123017in}}%
\pgfpathcurveto{\pgfqpoint{1.580205in}{1.127136in}}{\pgfqpoint{1.574619in}{1.129449in}}{\pgfqpoint{1.568795in}{1.129449in}}%
\pgfpathcurveto{\pgfqpoint{1.562971in}{1.129449in}}{\pgfqpoint{1.557385in}{1.127136in}}{\pgfqpoint{1.553267in}{1.123017in}}%
\pgfpathcurveto{\pgfqpoint{1.549149in}{1.118899in}}{\pgfqpoint{1.546835in}{1.113313in}}{\pgfqpoint{1.546835in}{1.107489in}}%
\pgfpathcurveto{\pgfqpoint{1.546835in}{1.101665in}}{\pgfqpoint{1.549149in}{1.096079in}}{\pgfqpoint{1.553267in}{1.091961in}}%
\pgfpathcurveto{\pgfqpoint{1.557385in}{1.087843in}}{\pgfqpoint{1.562971in}{1.085529in}}{\pgfqpoint{1.568795in}{1.085529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151880in}{0.793706in}}%
\pgfpathcurveto{\pgfqpoint{1.157704in}{0.793706in}}{\pgfqpoint{1.163290in}{0.796020in}}{\pgfqpoint{1.167408in}{0.800138in}}%
\pgfpathcurveto{\pgfqpoint{1.171526in}{0.804256in}}{\pgfqpoint{1.173840in}{0.809842in}}{\pgfqpoint{1.173840in}{0.815666in}}%
\pgfpathcurveto{\pgfqpoint{1.173840in}{0.821490in}}{\pgfqpoint{1.171526in}{0.827076in}}{\pgfqpoint{1.167408in}{0.831195in}}%
\pgfpathcurveto{\pgfqpoint{1.163290in}{0.835313in}}{\pgfqpoint{1.157704in}{0.837627in}}{\pgfqpoint{1.151880in}{0.837627in}}%
\pgfpathcurveto{\pgfqpoint{1.146056in}{0.837627in}}{\pgfqpoint{1.140470in}{0.835313in}}{\pgfqpoint{1.136352in}{0.831195in}}%
\pgfpathcurveto{\pgfqpoint{1.132234in}{0.827076in}}{\pgfqpoint{1.129920in}{0.821490in}}{\pgfqpoint{1.129920in}{0.815666in}}%
\pgfpathcurveto{\pgfqpoint{1.129920in}{0.809842in}}{\pgfqpoint{1.132234in}{0.804256in}}{\pgfqpoint{1.136352in}{0.800138in}}%
\pgfpathcurveto{\pgfqpoint{1.140470in}{0.796020in}}{\pgfqpoint{1.146056in}{0.793706in}}{\pgfqpoint{1.151880in}{0.793706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306906in}{0.866765in}}%
\pgfpathcurveto{\pgfqpoint{1.312730in}{0.866765in}}{\pgfqpoint{1.318316in}{0.869079in}}{\pgfqpoint{1.322434in}{0.873197in}}%
\pgfpathcurveto{\pgfqpoint{1.326552in}{0.877315in}}{\pgfqpoint{1.328866in}{0.882901in}}{\pgfqpoint{1.328866in}{0.888725in}}%
\pgfpathcurveto{\pgfqpoint{1.328866in}{0.894549in}}{\pgfqpoint{1.326552in}{0.900135in}}{\pgfqpoint{1.322434in}{0.904254in}}%
\pgfpathcurveto{\pgfqpoint{1.318316in}{0.908372in}}{\pgfqpoint{1.312730in}{0.910686in}}{\pgfqpoint{1.306906in}{0.910686in}}%
\pgfpathcurveto{\pgfqpoint{1.301082in}{0.910686in}}{\pgfqpoint{1.295496in}{0.908372in}}{\pgfqpoint{1.291378in}{0.904254in}}%
\pgfpathcurveto{\pgfqpoint{1.287259in}{0.900135in}}{\pgfqpoint{1.284946in}{0.894549in}}{\pgfqpoint{1.284946in}{0.888725in}}%
\pgfpathcurveto{\pgfqpoint{1.284946in}{0.882901in}}{\pgfqpoint{1.287259in}{0.877315in}}{\pgfqpoint{1.291378in}{0.873197in}}%
\pgfpathcurveto{\pgfqpoint{1.295496in}{0.869079in}}{\pgfqpoint{1.301082in}{0.866765in}}{\pgfqpoint{1.306906in}{0.866765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567720in}{1.065848in}}%
\pgfpathcurveto{\pgfqpoint{1.573544in}{1.065848in}}{\pgfqpoint{1.579130in}{1.068162in}}{\pgfqpoint{1.583248in}{1.072280in}}%
\pgfpathcurveto{\pgfqpoint{1.587366in}{1.076398in}}{\pgfqpoint{1.589680in}{1.081985in}}{\pgfqpoint{1.589680in}{1.087809in}}%
\pgfpathcurveto{\pgfqpoint{1.589680in}{1.093632in}}{\pgfqpoint{1.587366in}{1.099219in}}{\pgfqpoint{1.583248in}{1.103337in}}%
\pgfpathcurveto{\pgfqpoint{1.579130in}{1.107455in}}{\pgfqpoint{1.573544in}{1.109769in}}{\pgfqpoint{1.567720in}{1.109769in}}%
\pgfpathcurveto{\pgfqpoint{1.561896in}{1.109769in}}{\pgfqpoint{1.556310in}{1.107455in}}{\pgfqpoint{1.552192in}{1.103337in}}%
\pgfpathcurveto{\pgfqpoint{1.548074in}{1.099219in}}{\pgfqpoint{1.545760in}{1.093632in}}{\pgfqpoint{1.545760in}{1.087809in}}%
\pgfpathcurveto{\pgfqpoint{1.545760in}{1.081985in}}{\pgfqpoint{1.548074in}{1.076398in}}{\pgfqpoint{1.552192in}{1.072280in}}%
\pgfpathcurveto{\pgfqpoint{1.556310in}{1.068162in}}{\pgfqpoint{1.561896in}{1.065848in}}{\pgfqpoint{1.567720in}{1.065848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673063in}{0.508257in}}%
\pgfpathcurveto{\pgfqpoint{0.678887in}{0.508257in}}{\pgfqpoint{0.684473in}{0.510571in}}{\pgfqpoint{0.688591in}{0.514689in}}%
\pgfpathcurveto{\pgfqpoint{0.692710in}{0.518807in}}{\pgfqpoint{0.695023in}{0.524393in}}{\pgfqpoint{0.695023in}{0.530217in}}%
\pgfpathcurveto{\pgfqpoint{0.695023in}{0.536041in}}{\pgfqpoint{0.692710in}{0.541627in}}{\pgfqpoint{0.688591in}{0.545745in}}%
\pgfpathcurveto{\pgfqpoint{0.684473in}{0.549864in}}{\pgfqpoint{0.678887in}{0.552177in}}{\pgfqpoint{0.673063in}{0.552177in}}%
\pgfpathcurveto{\pgfqpoint{0.667239in}{0.552177in}}{\pgfqpoint{0.661653in}{0.549864in}}{\pgfqpoint{0.657535in}{0.545745in}}%
\pgfpathcurveto{\pgfqpoint{0.653417in}{0.541627in}}{\pgfqpoint{0.651103in}{0.536041in}}{\pgfqpoint{0.651103in}{0.530217in}}%
\pgfpathcurveto{\pgfqpoint{0.651103in}{0.524393in}}{\pgfqpoint{0.653417in}{0.518807in}}{\pgfqpoint{0.657535in}{0.514689in}}%
\pgfpathcurveto{\pgfqpoint{0.661653in}{0.510571in}}{\pgfqpoint{0.667239in}{0.508257in}}{\pgfqpoint{0.673063in}{0.508257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599487in}{1.079855in}}%
\pgfpathcurveto{\pgfqpoint{1.605311in}{1.079855in}}{\pgfqpoint{1.610897in}{1.082169in}}{\pgfqpoint{1.615015in}{1.086287in}}%
\pgfpathcurveto{\pgfqpoint{1.619133in}{1.090405in}}{\pgfqpoint{1.621447in}{1.095991in}}{\pgfqpoint{1.621447in}{1.101815in}}%
\pgfpathcurveto{\pgfqpoint{1.621447in}{1.107639in}}{\pgfqpoint{1.619133in}{1.113225in}}{\pgfqpoint{1.615015in}{1.117343in}}%
\pgfpathcurveto{\pgfqpoint{1.610897in}{1.121461in}}{\pgfqpoint{1.605311in}{1.123775in}}{\pgfqpoint{1.599487in}{1.123775in}}%
\pgfpathcurveto{\pgfqpoint{1.593663in}{1.123775in}}{\pgfqpoint{1.588077in}{1.121461in}}{\pgfqpoint{1.583959in}{1.117343in}}%
\pgfpathcurveto{\pgfqpoint{1.579841in}{1.113225in}}{\pgfqpoint{1.577527in}{1.107639in}}{\pgfqpoint{1.577527in}{1.101815in}}%
\pgfpathcurveto{\pgfqpoint{1.577527in}{1.095991in}}{\pgfqpoint{1.579841in}{1.090405in}}{\pgfqpoint{1.583959in}{1.086287in}}%
\pgfpathcurveto{\pgfqpoint{1.588077in}{1.082169in}}{\pgfqpoint{1.593663in}{1.079855in}}{\pgfqpoint{1.599487in}{1.079855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593401in}{1.087079in}}%
\pgfpathcurveto{\pgfqpoint{1.599225in}{1.087079in}}{\pgfqpoint{1.604811in}{1.089393in}}{\pgfqpoint{1.608929in}{1.093511in}}%
\pgfpathcurveto{\pgfqpoint{1.613047in}{1.097630in}}{\pgfqpoint{1.615361in}{1.103216in}}{\pgfqpoint{1.615361in}{1.109040in}}%
\pgfpathcurveto{\pgfqpoint{1.615361in}{1.114864in}}{\pgfqpoint{1.613047in}{1.120450in}}{\pgfqpoint{1.608929in}{1.124568in}}%
\pgfpathcurveto{\pgfqpoint{1.604811in}{1.128686in}}{\pgfqpoint{1.599225in}{1.131000in}}{\pgfqpoint{1.593401in}{1.131000in}}%
\pgfpathcurveto{\pgfqpoint{1.587577in}{1.131000in}}{\pgfqpoint{1.581991in}{1.128686in}}{\pgfqpoint{1.577873in}{1.124568in}}%
\pgfpathcurveto{\pgfqpoint{1.573755in}{1.120450in}}{\pgfqpoint{1.571441in}{1.114864in}}{\pgfqpoint{1.571441in}{1.109040in}}%
\pgfpathcurveto{\pgfqpoint{1.571441in}{1.103216in}}{\pgfqpoint{1.573755in}{1.097630in}}{\pgfqpoint{1.577873in}{1.093511in}}%
\pgfpathcurveto{\pgfqpoint{1.581991in}{1.089393in}}{\pgfqpoint{1.587577in}{1.087079in}}{\pgfqpoint{1.593401in}{1.087079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162202in}{0.906777in}}%
\pgfpathcurveto{\pgfqpoint{1.168026in}{0.906777in}}{\pgfqpoint{1.173612in}{0.909091in}}{\pgfqpoint{1.177731in}{0.913209in}}%
\pgfpathcurveto{\pgfqpoint{1.181849in}{0.917327in}}{\pgfqpoint{1.184163in}{0.922914in}}{\pgfqpoint{1.184163in}{0.928738in}}%
\pgfpathcurveto{\pgfqpoint{1.184163in}{0.934561in}}{\pgfqpoint{1.181849in}{0.940148in}}{\pgfqpoint{1.177731in}{0.944266in}}%
\pgfpathcurveto{\pgfqpoint{1.173612in}{0.948384in}}{\pgfqpoint{1.168026in}{0.950698in}}{\pgfqpoint{1.162202in}{0.950698in}}%
\pgfpathcurveto{\pgfqpoint{1.156378in}{0.950698in}}{\pgfqpoint{1.150792in}{0.948384in}}{\pgfqpoint{1.146674in}{0.944266in}}%
\pgfpathcurveto{\pgfqpoint{1.142556in}{0.940148in}}{\pgfqpoint{1.140242in}{0.934561in}}{\pgfqpoint{1.140242in}{0.928738in}}%
\pgfpathcurveto{\pgfqpoint{1.140242in}{0.922914in}}{\pgfqpoint{1.142556in}{0.917327in}}{\pgfqpoint{1.146674in}{0.913209in}}%
\pgfpathcurveto{\pgfqpoint{1.150792in}{0.909091in}}{\pgfqpoint{1.156378in}{0.906777in}}{\pgfqpoint{1.162202in}{0.906777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585043in}{1.084682in}}%
\pgfpathcurveto{\pgfqpoint{1.590867in}{1.084682in}}{\pgfqpoint{1.596453in}{1.086996in}}{\pgfqpoint{1.600571in}{1.091114in}}%
\pgfpathcurveto{\pgfqpoint{1.604690in}{1.095232in}}{\pgfqpoint{1.607003in}{1.100819in}}{\pgfqpoint{1.607003in}{1.106643in}}%
\pgfpathcurveto{\pgfqpoint{1.607003in}{1.112466in}}{\pgfqpoint{1.604690in}{1.118053in}}{\pgfqpoint{1.600571in}{1.122171in}}%
\pgfpathcurveto{\pgfqpoint{1.596453in}{1.126289in}}{\pgfqpoint{1.590867in}{1.128603in}}{\pgfqpoint{1.585043in}{1.128603in}}%
\pgfpathcurveto{\pgfqpoint{1.579219in}{1.128603in}}{\pgfqpoint{1.573633in}{1.126289in}}{\pgfqpoint{1.569515in}{1.122171in}}%
\pgfpathcurveto{\pgfqpoint{1.565397in}{1.118053in}}{\pgfqpoint{1.563083in}{1.112466in}}{\pgfqpoint{1.563083in}{1.106643in}}%
\pgfpathcurveto{\pgfqpoint{1.563083in}{1.100819in}}{\pgfqpoint{1.565397in}{1.095232in}}{\pgfqpoint{1.569515in}{1.091114in}}%
\pgfpathcurveto{\pgfqpoint{1.573633in}{1.086996in}}{\pgfqpoint{1.579219in}{1.084682in}}{\pgfqpoint{1.585043in}{1.084682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585700in}{1.075830in}}%
\pgfpathcurveto{\pgfqpoint{1.591523in}{1.075830in}}{\pgfqpoint{1.597110in}{1.078144in}}{\pgfqpoint{1.601228in}{1.082262in}}%
\pgfpathcurveto{\pgfqpoint{1.605346in}{1.086380in}}{\pgfqpoint{1.607660in}{1.091967in}}{\pgfqpoint{1.607660in}{1.097791in}}%
\pgfpathcurveto{\pgfqpoint{1.607660in}{1.103614in}}{\pgfqpoint{1.605346in}{1.109201in}}{\pgfqpoint{1.601228in}{1.113319in}}%
\pgfpathcurveto{\pgfqpoint{1.597110in}{1.117437in}}{\pgfqpoint{1.591523in}{1.119751in}}{\pgfqpoint{1.585700in}{1.119751in}}%
\pgfpathcurveto{\pgfqpoint{1.579876in}{1.119751in}}{\pgfqpoint{1.574289in}{1.117437in}}{\pgfqpoint{1.570171in}{1.113319in}}%
\pgfpathcurveto{\pgfqpoint{1.566053in}{1.109201in}}{\pgfqpoint{1.563739in}{1.103614in}}{\pgfqpoint{1.563739in}{1.097791in}}%
\pgfpathcurveto{\pgfqpoint{1.563739in}{1.091967in}}{\pgfqpoint{1.566053in}{1.086380in}}{\pgfqpoint{1.570171in}{1.082262in}}%
\pgfpathcurveto{\pgfqpoint{1.574289in}{1.078144in}}{\pgfqpoint{1.579876in}{1.075830in}}{\pgfqpoint{1.585700in}{1.075830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595857in}{1.064806in}}%
\pgfpathcurveto{\pgfqpoint{1.601681in}{1.064806in}}{\pgfqpoint{1.607267in}{1.067119in}}{\pgfqpoint{1.611385in}{1.071238in}}%
\pgfpathcurveto{\pgfqpoint{1.615503in}{1.075356in}}{\pgfqpoint{1.617817in}{1.080942in}}{\pgfqpoint{1.617817in}{1.086766in}}%
\pgfpathcurveto{\pgfqpoint{1.617817in}{1.092590in}}{\pgfqpoint{1.615503in}{1.098176in}}{\pgfqpoint{1.611385in}{1.102294in}}%
\pgfpathcurveto{\pgfqpoint{1.607267in}{1.106412in}}{\pgfqpoint{1.601681in}{1.108726in}}{\pgfqpoint{1.595857in}{1.108726in}}%
\pgfpathcurveto{\pgfqpoint{1.590033in}{1.108726in}}{\pgfqpoint{1.584447in}{1.106412in}}{\pgfqpoint{1.580329in}{1.102294in}}%
\pgfpathcurveto{\pgfqpoint{1.576210in}{1.098176in}}{\pgfqpoint{1.573897in}{1.092590in}}{\pgfqpoint{1.573897in}{1.086766in}}%
\pgfpathcurveto{\pgfqpoint{1.573897in}{1.080942in}}{\pgfqpoint{1.576210in}{1.075356in}}{\pgfqpoint{1.580329in}{1.071238in}}%
\pgfpathcurveto{\pgfqpoint{1.584447in}{1.067119in}}{\pgfqpoint{1.590033in}{1.064806in}}{\pgfqpoint{1.595857in}{1.064806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290482in}{0.845766in}}%
\pgfpathcurveto{\pgfqpoint{1.296306in}{0.845766in}}{\pgfqpoint{1.301893in}{0.848080in}}{\pgfqpoint{1.306011in}{0.852198in}}%
\pgfpathcurveto{\pgfqpoint{1.310129in}{0.856317in}}{\pgfqpoint{1.312443in}{0.861903in}}{\pgfqpoint{1.312443in}{0.867727in}}%
\pgfpathcurveto{\pgfqpoint{1.312443in}{0.873551in}}{\pgfqpoint{1.310129in}{0.879137in}}{\pgfqpoint{1.306011in}{0.883255in}}%
\pgfpathcurveto{\pgfqpoint{1.301893in}{0.887373in}}{\pgfqpoint{1.296306in}{0.889687in}}{\pgfqpoint{1.290482in}{0.889687in}}%
\pgfpathcurveto{\pgfqpoint{1.284659in}{0.889687in}}{\pgfqpoint{1.279072in}{0.887373in}}{\pgfqpoint{1.274954in}{0.883255in}}%
\pgfpathcurveto{\pgfqpoint{1.270836in}{0.879137in}}{\pgfqpoint{1.268522in}{0.873551in}}{\pgfqpoint{1.268522in}{0.867727in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{0.861903in}}{\pgfqpoint{1.270836in}{0.856317in}}{\pgfqpoint{1.274954in}{0.852198in}}%
\pgfpathcurveto{\pgfqpoint{1.279072in}{0.848080in}}{\pgfqpoint{1.284659in}{0.845766in}}{\pgfqpoint{1.290482in}{0.845766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109769in}{0.996669in}}%
\pgfpathcurveto{\pgfqpoint{1.115593in}{0.996669in}}{\pgfqpoint{1.121180in}{0.998983in}}{\pgfqpoint{1.125298in}{1.003101in}}%
\pgfpathcurveto{\pgfqpoint{1.129416in}{1.007219in}}{\pgfqpoint{1.131730in}{1.012805in}}{\pgfqpoint{1.131730in}{1.018629in}}%
\pgfpathcurveto{\pgfqpoint{1.131730in}{1.024453in}}{\pgfqpoint{1.129416in}{1.030039in}}{\pgfqpoint{1.125298in}{1.034158in}}%
\pgfpathcurveto{\pgfqpoint{1.121180in}{1.038276in}}{\pgfqpoint{1.115593in}{1.040590in}}{\pgfqpoint{1.109769in}{1.040590in}}%
\pgfpathcurveto{\pgfqpoint{1.103946in}{1.040590in}}{\pgfqpoint{1.098359in}{1.038276in}}{\pgfqpoint{1.094241in}{1.034158in}}%
\pgfpathcurveto{\pgfqpoint{1.090123in}{1.030039in}}{\pgfqpoint{1.087809in}{1.024453in}}{\pgfqpoint{1.087809in}{1.018629in}}%
\pgfpathcurveto{\pgfqpoint{1.087809in}{1.012805in}}{\pgfqpoint{1.090123in}{1.007219in}}{\pgfqpoint{1.094241in}{1.003101in}}%
\pgfpathcurveto{\pgfqpoint{1.098359in}{0.998983in}}{\pgfqpoint{1.103946in}{0.996669in}}{\pgfqpoint{1.109769in}{0.996669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612684in}{1.056205in}}%
\pgfpathcurveto{\pgfqpoint{1.618508in}{1.056205in}}{\pgfqpoint{1.624094in}{1.058519in}}{\pgfqpoint{1.628213in}{1.062637in}}%
\pgfpathcurveto{\pgfqpoint{1.632331in}{1.066755in}}{\pgfqpoint{1.634645in}{1.072341in}}{\pgfqpoint{1.634645in}{1.078165in}}%
\pgfpathcurveto{\pgfqpoint{1.634645in}{1.083989in}}{\pgfqpoint{1.632331in}{1.089575in}}{\pgfqpoint{1.628213in}{1.093693in}}%
\pgfpathcurveto{\pgfqpoint{1.624094in}{1.097812in}}{\pgfqpoint{1.618508in}{1.100126in}}{\pgfqpoint{1.612684in}{1.100126in}}%
\pgfpathcurveto{\pgfqpoint{1.606860in}{1.100126in}}{\pgfqpoint{1.601274in}{1.097812in}}{\pgfqpoint{1.597156in}{1.093693in}}%
\pgfpathcurveto{\pgfqpoint{1.593038in}{1.089575in}}{\pgfqpoint{1.590724in}{1.083989in}}{\pgfqpoint{1.590724in}{1.078165in}}%
\pgfpathcurveto{\pgfqpoint{1.590724in}{1.072341in}}{\pgfqpoint{1.593038in}{1.066755in}}{\pgfqpoint{1.597156in}{1.062637in}}%
\pgfpathcurveto{\pgfqpoint{1.601274in}{1.058519in}}{\pgfqpoint{1.606860in}{1.056205in}}{\pgfqpoint{1.612684in}{1.056205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071992in}{0.927737in}}%
\pgfpathcurveto{\pgfqpoint{1.077816in}{0.927737in}}{\pgfqpoint{1.083402in}{0.930051in}}{\pgfqpoint{1.087520in}{0.934169in}}%
\pgfpathcurveto{\pgfqpoint{1.091638in}{0.938287in}}{\pgfqpoint{1.093952in}{0.943873in}}{\pgfqpoint{1.093952in}{0.949697in}}%
\pgfpathcurveto{\pgfqpoint{1.093952in}{0.955521in}}{\pgfqpoint{1.091638in}{0.961107in}}{\pgfqpoint{1.087520in}{0.965226in}}%
\pgfpathcurveto{\pgfqpoint{1.083402in}{0.969344in}}{\pgfqpoint{1.077816in}{0.971658in}}{\pgfqpoint{1.071992in}{0.971658in}}%
\pgfpathcurveto{\pgfqpoint{1.066168in}{0.971658in}}{\pgfqpoint{1.060582in}{0.969344in}}{\pgfqpoint{1.056464in}{0.965226in}}%
\pgfpathcurveto{\pgfqpoint{1.052346in}{0.961107in}}{\pgfqpoint{1.050032in}{0.955521in}}{\pgfqpoint{1.050032in}{0.949697in}}%
\pgfpathcurveto{\pgfqpoint{1.050032in}{0.943873in}}{\pgfqpoint{1.052346in}{0.938287in}}{\pgfqpoint{1.056464in}{0.934169in}}%
\pgfpathcurveto{\pgfqpoint{1.060582in}{0.930051in}}{\pgfqpoint{1.066168in}{0.927737in}}{\pgfqpoint{1.071992in}{0.927737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603949in}{1.056107in}}%
\pgfpathcurveto{\pgfqpoint{1.609772in}{1.056107in}}{\pgfqpoint{1.615359in}{1.058421in}}{\pgfqpoint{1.619477in}{1.062539in}}%
\pgfpathcurveto{\pgfqpoint{1.623595in}{1.066657in}}{\pgfqpoint{1.625909in}{1.072244in}}{\pgfqpoint{1.625909in}{1.078068in}}%
\pgfpathcurveto{\pgfqpoint{1.625909in}{1.083892in}}{\pgfqpoint{1.623595in}{1.089478in}}{\pgfqpoint{1.619477in}{1.093596in}}%
\pgfpathcurveto{\pgfqpoint{1.615359in}{1.097714in}}{\pgfqpoint{1.609772in}{1.100028in}}{\pgfqpoint{1.603949in}{1.100028in}}%
\pgfpathcurveto{\pgfqpoint{1.598125in}{1.100028in}}{\pgfqpoint{1.592538in}{1.097714in}}{\pgfqpoint{1.588420in}{1.093596in}}%
\pgfpathcurveto{\pgfqpoint{1.584302in}{1.089478in}}{\pgfqpoint{1.581988in}{1.083892in}}{\pgfqpoint{1.581988in}{1.078068in}}%
\pgfpathcurveto{\pgfqpoint{1.581988in}{1.072244in}}{\pgfqpoint{1.584302in}{1.066657in}}{\pgfqpoint{1.588420in}{1.062539in}}%
\pgfpathcurveto{\pgfqpoint{1.592538in}{1.058421in}}{\pgfqpoint{1.598125in}{1.056107in}}{\pgfqpoint{1.603949in}{1.056107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598480in}{1.077186in}}%
\pgfpathcurveto{\pgfqpoint{1.604304in}{1.077186in}}{\pgfqpoint{1.609891in}{1.079500in}}{\pgfqpoint{1.614009in}{1.083618in}}%
\pgfpathcurveto{\pgfqpoint{1.618127in}{1.087736in}}{\pgfqpoint{1.620441in}{1.093323in}}{\pgfqpoint{1.620441in}{1.099147in}}%
\pgfpathcurveto{\pgfqpoint{1.620441in}{1.104970in}}{\pgfqpoint{1.618127in}{1.110557in}}{\pgfqpoint{1.614009in}{1.114675in}}%
\pgfpathcurveto{\pgfqpoint{1.609891in}{1.118793in}}{\pgfqpoint{1.604304in}{1.121107in}}{\pgfqpoint{1.598480in}{1.121107in}}%
\pgfpathcurveto{\pgfqpoint{1.592657in}{1.121107in}}{\pgfqpoint{1.587070in}{1.118793in}}{\pgfqpoint{1.582952in}{1.114675in}}%
\pgfpathcurveto{\pgfqpoint{1.578834in}{1.110557in}}{\pgfqpoint{1.576520in}{1.104970in}}{\pgfqpoint{1.576520in}{1.099147in}}%
\pgfpathcurveto{\pgfqpoint{1.576520in}{1.093323in}}{\pgfqpoint{1.578834in}{1.087736in}}{\pgfqpoint{1.582952in}{1.083618in}}%
\pgfpathcurveto{\pgfqpoint{1.587070in}{1.079500in}}{\pgfqpoint{1.592657in}{1.077186in}}{\pgfqpoint{1.598480in}{1.077186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599526in}{1.070123in}}%
\pgfpathcurveto{\pgfqpoint{1.605350in}{1.070123in}}{\pgfqpoint{1.610936in}{1.072437in}}{\pgfqpoint{1.615054in}{1.076555in}}%
\pgfpathcurveto{\pgfqpoint{1.619172in}{1.080674in}}{\pgfqpoint{1.621486in}{1.086260in}}{\pgfqpoint{1.621486in}{1.092084in}}%
\pgfpathcurveto{\pgfqpoint{1.621486in}{1.097908in}}{\pgfqpoint{1.619172in}{1.103494in}}{\pgfqpoint{1.615054in}{1.107612in}}%
\pgfpathcurveto{\pgfqpoint{1.610936in}{1.111730in}}{\pgfqpoint{1.605350in}{1.114044in}}{\pgfqpoint{1.599526in}{1.114044in}}%
\pgfpathcurveto{\pgfqpoint{1.593702in}{1.114044in}}{\pgfqpoint{1.588116in}{1.111730in}}{\pgfqpoint{1.583997in}{1.107612in}}%
\pgfpathcurveto{\pgfqpoint{1.579879in}{1.103494in}}{\pgfqpoint{1.577565in}{1.097908in}}{\pgfqpoint{1.577565in}{1.092084in}}%
\pgfpathcurveto{\pgfqpoint{1.577565in}{1.086260in}}{\pgfqpoint{1.579879in}{1.080674in}}{\pgfqpoint{1.583997in}{1.076555in}}%
\pgfpathcurveto{\pgfqpoint{1.588116in}{1.072437in}}{\pgfqpoint{1.593702in}{1.070123in}}{\pgfqpoint{1.599526in}{1.070123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593353in}{1.069371in}}%
\pgfpathcurveto{\pgfqpoint{1.599177in}{1.069371in}}{\pgfqpoint{1.604763in}{1.071685in}}{\pgfqpoint{1.608882in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{1.613000in}{1.079922in}}{\pgfqpoint{1.615314in}{1.085508in}}{\pgfqpoint{1.615314in}{1.091332in}}%
\pgfpathcurveto{\pgfqpoint{1.615314in}{1.097156in}}{\pgfqpoint{1.613000in}{1.102742in}}{\pgfqpoint{1.608882in}{1.106860in}}%
\pgfpathcurveto{\pgfqpoint{1.604763in}{1.110978in}}{\pgfqpoint{1.599177in}{1.113292in}}{\pgfqpoint{1.593353in}{1.113292in}}%
\pgfpathcurveto{\pgfqpoint{1.587529in}{1.113292in}}{\pgfqpoint{1.581943in}{1.110978in}}{\pgfqpoint{1.577825in}{1.106860in}}%
\pgfpathcurveto{\pgfqpoint{1.573707in}{1.102742in}}{\pgfqpoint{1.571393in}{1.097156in}}{\pgfqpoint{1.571393in}{1.091332in}}%
\pgfpathcurveto{\pgfqpoint{1.571393in}{1.085508in}}{\pgfqpoint{1.573707in}{1.079922in}}{\pgfqpoint{1.577825in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{1.581943in}{1.071685in}}{\pgfqpoint{1.587529in}{1.069371in}}{\pgfqpoint{1.593353in}{1.069371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598328in}{1.068469in}}%
\pgfpathcurveto{\pgfqpoint{1.604152in}{1.068469in}}{\pgfqpoint{1.609738in}{1.070783in}}{\pgfqpoint{1.613856in}{1.074901in}}%
\pgfpathcurveto{\pgfqpoint{1.617974in}{1.079019in}}{\pgfqpoint{1.620288in}{1.084606in}}{\pgfqpoint{1.620288in}{1.090429in}}%
\pgfpathcurveto{\pgfqpoint{1.620288in}{1.096253in}}{\pgfqpoint{1.617974in}{1.101840in}}{\pgfqpoint{1.613856in}{1.105958in}}%
\pgfpathcurveto{\pgfqpoint{1.609738in}{1.110076in}}{\pgfqpoint{1.604152in}{1.112390in}}{\pgfqpoint{1.598328in}{1.112390in}}%
\pgfpathcurveto{\pgfqpoint{1.592504in}{1.112390in}}{\pgfqpoint{1.586918in}{1.110076in}}{\pgfqpoint{1.582800in}{1.105958in}}%
\pgfpathcurveto{\pgfqpoint{1.578682in}{1.101840in}}{\pgfqpoint{1.576368in}{1.096253in}}{\pgfqpoint{1.576368in}{1.090429in}}%
\pgfpathcurveto{\pgfqpoint{1.576368in}{1.084606in}}{\pgfqpoint{1.578682in}{1.079019in}}{\pgfqpoint{1.582800in}{1.074901in}}%
\pgfpathcurveto{\pgfqpoint{1.586918in}{1.070783in}}{\pgfqpoint{1.592504in}{1.068469in}}{\pgfqpoint{1.598328in}{1.068469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598844in}{1.061174in}}%
\pgfpathcurveto{\pgfqpoint{1.604668in}{1.061174in}}{\pgfqpoint{1.610255in}{1.063487in}}{\pgfqpoint{1.614373in}{1.067606in}}%
\pgfpathcurveto{\pgfqpoint{1.618491in}{1.071724in}}{\pgfqpoint{1.620805in}{1.077310in}}{\pgfqpoint{1.620805in}{1.083134in}}%
\pgfpathcurveto{\pgfqpoint{1.620805in}{1.088958in}}{\pgfqpoint{1.618491in}{1.094544in}}{\pgfqpoint{1.614373in}{1.098662in}}%
\pgfpathcurveto{\pgfqpoint{1.610255in}{1.102780in}}{\pgfqpoint{1.604668in}{1.105094in}}{\pgfqpoint{1.598844in}{1.105094in}}%
\pgfpathcurveto{\pgfqpoint{1.593020in}{1.105094in}}{\pgfqpoint{1.587434in}{1.102780in}}{\pgfqpoint{1.583316in}{1.098662in}}%
\pgfpathcurveto{\pgfqpoint{1.579198in}{1.094544in}}{\pgfqpoint{1.576884in}{1.088958in}}{\pgfqpoint{1.576884in}{1.083134in}}%
\pgfpathcurveto{\pgfqpoint{1.576884in}{1.077310in}}{\pgfqpoint{1.579198in}{1.071724in}}{\pgfqpoint{1.583316in}{1.067606in}}%
\pgfpathcurveto{\pgfqpoint{1.587434in}{1.063487in}}{\pgfqpoint{1.593020in}{1.061174in}}{\pgfqpoint{1.598844in}{1.061174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590457in}{1.061395in}}%
\pgfpathcurveto{\pgfqpoint{1.596281in}{1.061395in}}{\pgfqpoint{1.601867in}{1.063709in}}{\pgfqpoint{1.605985in}{1.067827in}}%
\pgfpathcurveto{\pgfqpoint{1.610103in}{1.071945in}}{\pgfqpoint{1.612417in}{1.077531in}}{\pgfqpoint{1.612417in}{1.083355in}}%
\pgfpathcurveto{\pgfqpoint{1.612417in}{1.089179in}}{\pgfqpoint{1.610103in}{1.094766in}}{\pgfqpoint{1.605985in}{1.098884in}}%
\pgfpathcurveto{\pgfqpoint{1.601867in}{1.103002in}}{\pgfqpoint{1.596281in}{1.105316in}}{\pgfqpoint{1.590457in}{1.105316in}}%
\pgfpathcurveto{\pgfqpoint{1.584633in}{1.105316in}}{\pgfqpoint{1.579047in}{1.103002in}}{\pgfqpoint{1.574929in}{1.098884in}}%
\pgfpathcurveto{\pgfqpoint{1.570811in}{1.094766in}}{\pgfqpoint{1.568497in}{1.089179in}}{\pgfqpoint{1.568497in}{1.083355in}}%
\pgfpathcurveto{\pgfqpoint{1.568497in}{1.077531in}}{\pgfqpoint{1.570811in}{1.071945in}}{\pgfqpoint{1.574929in}{1.067827in}}%
\pgfpathcurveto{\pgfqpoint{1.579047in}{1.063709in}}{\pgfqpoint{1.584633in}{1.061395in}}{\pgfqpoint{1.590457in}{1.061395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646856in}{0.549040in}}%
\pgfpathcurveto{\pgfqpoint{0.652680in}{0.549040in}}{\pgfqpoint{0.658266in}{0.551354in}}{\pgfqpoint{0.662385in}{0.555472in}}%
\pgfpathcurveto{\pgfqpoint{0.666503in}{0.559590in}}{\pgfqpoint{0.668817in}{0.565177in}}{\pgfqpoint{0.668817in}{0.571001in}}%
\pgfpathcurveto{\pgfqpoint{0.668817in}{0.576824in}}{\pgfqpoint{0.666503in}{0.582411in}}{\pgfqpoint{0.662385in}{0.586529in}}%
\pgfpathcurveto{\pgfqpoint{0.658266in}{0.590647in}}{\pgfqpoint{0.652680in}{0.592961in}}{\pgfqpoint{0.646856in}{0.592961in}}%
\pgfpathcurveto{\pgfqpoint{0.641032in}{0.592961in}}{\pgfqpoint{0.635446in}{0.590647in}}{\pgfqpoint{0.631328in}{0.586529in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.582411in}}{\pgfqpoint{0.624896in}{0.576824in}}{\pgfqpoint{0.624896in}{0.571001in}}%
\pgfpathcurveto{\pgfqpoint{0.624896in}{0.565177in}}{\pgfqpoint{0.627210in}{0.559590in}}{\pgfqpoint{0.631328in}{0.555472in}}%
\pgfpathcurveto{\pgfqpoint{0.635446in}{0.551354in}}{\pgfqpoint{0.641032in}{0.549040in}}{\pgfqpoint{0.646856in}{0.549040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376671in}{0.695926in}}%
\pgfpathcurveto{\pgfqpoint{1.382495in}{0.695926in}}{\pgfqpoint{1.388081in}{0.698240in}}{\pgfqpoint{1.392199in}{0.702358in}}%
\pgfpathcurveto{\pgfqpoint{1.396318in}{0.706477in}}{\pgfqpoint{1.398631in}{0.712063in}}{\pgfqpoint{1.398631in}{0.717887in}}%
\pgfpathcurveto{\pgfqpoint{1.398631in}{0.723711in}}{\pgfqpoint{1.396318in}{0.729297in}}{\pgfqpoint{1.392199in}{0.733415in}}%
\pgfpathcurveto{\pgfqpoint{1.388081in}{0.737533in}}{\pgfqpoint{1.382495in}{0.739847in}}{\pgfqpoint{1.376671in}{0.739847in}}%
\pgfpathcurveto{\pgfqpoint{1.370847in}{0.739847in}}{\pgfqpoint{1.365261in}{0.737533in}}{\pgfqpoint{1.361143in}{0.733415in}}%
\pgfpathcurveto{\pgfqpoint{1.357025in}{0.729297in}}{\pgfqpoint{1.354711in}{0.723711in}}{\pgfqpoint{1.354711in}{0.717887in}}%
\pgfpathcurveto{\pgfqpoint{1.354711in}{0.712063in}}{\pgfqpoint{1.357025in}{0.706477in}}{\pgfqpoint{1.361143in}{0.702358in}}%
\pgfpathcurveto{\pgfqpoint{1.365261in}{0.698240in}}{\pgfqpoint{1.370847in}{0.695926in}}{\pgfqpoint{1.376671in}{0.695926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573005in}{1.032804in}}%
\pgfpathcurveto{\pgfqpoint{1.578829in}{1.032804in}}{\pgfqpoint{1.584415in}{1.035117in}}{\pgfqpoint{1.588533in}{1.039236in}}%
\pgfpathcurveto{\pgfqpoint{1.592651in}{1.043354in}}{\pgfqpoint{1.594965in}{1.048940in}}{\pgfqpoint{1.594965in}{1.054764in}}%
\pgfpathcurveto{\pgfqpoint{1.594965in}{1.060588in}}{\pgfqpoint{1.592651in}{1.066174in}}{\pgfqpoint{1.588533in}{1.070292in}}%
\pgfpathcurveto{\pgfqpoint{1.584415in}{1.074410in}}{\pgfqpoint{1.578829in}{1.076724in}}{\pgfqpoint{1.573005in}{1.076724in}}%
\pgfpathcurveto{\pgfqpoint{1.567181in}{1.076724in}}{\pgfqpoint{1.561595in}{1.074410in}}{\pgfqpoint{1.557476in}{1.070292in}}%
\pgfpathcurveto{\pgfqpoint{1.553358in}{1.066174in}}{\pgfqpoint{1.551044in}{1.060588in}}{\pgfqpoint{1.551044in}{1.054764in}}%
\pgfpathcurveto{\pgfqpoint{1.551044in}{1.048940in}}{\pgfqpoint{1.553358in}{1.043354in}}{\pgfqpoint{1.557476in}{1.039236in}}%
\pgfpathcurveto{\pgfqpoint{1.561595in}{1.035117in}}{\pgfqpoint{1.567181in}{1.032804in}}{\pgfqpoint{1.573005in}{1.032804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575792in}{1.037507in}}%
\pgfpathcurveto{\pgfqpoint{1.581616in}{1.037507in}}{\pgfqpoint{1.587202in}{1.039821in}}{\pgfqpoint{1.591320in}{1.043939in}}%
\pgfpathcurveto{\pgfqpoint{1.595439in}{1.048057in}}{\pgfqpoint{1.597752in}{1.053643in}}{\pgfqpoint{1.597752in}{1.059467in}}%
\pgfpathcurveto{\pgfqpoint{1.597752in}{1.065291in}}{\pgfqpoint{1.595439in}{1.070877in}}{\pgfqpoint{1.591320in}{1.074995in}}%
\pgfpathcurveto{\pgfqpoint{1.587202in}{1.079114in}}{\pgfqpoint{1.581616in}{1.081427in}}{\pgfqpoint{1.575792in}{1.081427in}}%
\pgfpathcurveto{\pgfqpoint{1.569968in}{1.081427in}}{\pgfqpoint{1.564382in}{1.079114in}}{\pgfqpoint{1.560264in}{1.074995in}}%
\pgfpathcurveto{\pgfqpoint{1.556146in}{1.070877in}}{\pgfqpoint{1.553832in}{1.065291in}}{\pgfqpoint{1.553832in}{1.059467in}}%
\pgfpathcurveto{\pgfqpoint{1.553832in}{1.053643in}}{\pgfqpoint{1.556146in}{1.048057in}}{\pgfqpoint{1.560264in}{1.043939in}}%
\pgfpathcurveto{\pgfqpoint{1.564382in}{1.039821in}}{\pgfqpoint{1.569968in}{1.037507in}}{\pgfqpoint{1.575792in}{1.037507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577284in}{1.029529in}}%
\pgfpathcurveto{\pgfqpoint{1.583108in}{1.029529in}}{\pgfqpoint{1.588694in}{1.031843in}}{\pgfqpoint{1.592812in}{1.035961in}}%
\pgfpathcurveto{\pgfqpoint{1.596931in}{1.040079in}}{\pgfqpoint{1.599244in}{1.045665in}}{\pgfqpoint{1.599244in}{1.051489in}}%
\pgfpathcurveto{\pgfqpoint{1.599244in}{1.057313in}}{\pgfqpoint{1.596931in}{1.062899in}}{\pgfqpoint{1.592812in}{1.067018in}}%
\pgfpathcurveto{\pgfqpoint{1.588694in}{1.071136in}}{\pgfqpoint{1.583108in}{1.073450in}}{\pgfqpoint{1.577284in}{1.073450in}}%
\pgfpathcurveto{\pgfqpoint{1.571460in}{1.073450in}}{\pgfqpoint{1.565874in}{1.071136in}}{\pgfqpoint{1.561756in}{1.067018in}}%
\pgfpathcurveto{\pgfqpoint{1.557638in}{1.062899in}}{\pgfqpoint{1.555324in}{1.057313in}}{\pgfqpoint{1.555324in}{1.051489in}}%
\pgfpathcurveto{\pgfqpoint{1.555324in}{1.045665in}}{\pgfqpoint{1.557638in}{1.040079in}}{\pgfqpoint{1.561756in}{1.035961in}}%
\pgfpathcurveto{\pgfqpoint{1.565874in}{1.031843in}}{\pgfqpoint{1.571460in}{1.029529in}}{\pgfqpoint{1.577284in}{1.029529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577529in}{1.029425in}}%
\pgfpathcurveto{\pgfqpoint{1.583353in}{1.029425in}}{\pgfqpoint{1.588939in}{1.031739in}}{\pgfqpoint{1.593057in}{1.035857in}}%
\pgfpathcurveto{\pgfqpoint{1.597176in}{1.039975in}}{\pgfqpoint{1.599490in}{1.045561in}}{\pgfqpoint{1.599490in}{1.051385in}}%
\pgfpathcurveto{\pgfqpoint{1.599490in}{1.057209in}}{\pgfqpoint{1.597176in}{1.062796in}}{\pgfqpoint{1.593057in}{1.066914in}}%
\pgfpathcurveto{\pgfqpoint{1.588939in}{1.071032in}}{\pgfqpoint{1.583353in}{1.073346in}}{\pgfqpoint{1.577529in}{1.073346in}}%
\pgfpathcurveto{\pgfqpoint{1.571705in}{1.073346in}}{\pgfqpoint{1.566119in}{1.071032in}}{\pgfqpoint{1.562001in}{1.066914in}}%
\pgfpathcurveto{\pgfqpoint{1.557883in}{1.062796in}}{\pgfqpoint{1.555569in}{1.057209in}}{\pgfqpoint{1.555569in}{1.051385in}}%
\pgfpathcurveto{\pgfqpoint{1.555569in}{1.045561in}}{\pgfqpoint{1.557883in}{1.039975in}}{\pgfqpoint{1.562001in}{1.035857in}}%
\pgfpathcurveto{\pgfqpoint{1.566119in}{1.031739in}}{\pgfqpoint{1.571705in}{1.029425in}}{\pgfqpoint{1.577529in}{1.029425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140260in}{0.936193in}}%
\pgfpathcurveto{\pgfqpoint{1.146084in}{0.936193in}}{\pgfqpoint{1.151670in}{0.938507in}}{\pgfqpoint{1.155788in}{0.942625in}}%
\pgfpathcurveto{\pgfqpoint{1.159907in}{0.946743in}}{\pgfqpoint{1.162220in}{0.952329in}}{\pgfqpoint{1.162220in}{0.958153in}}%
\pgfpathcurveto{\pgfqpoint{1.162220in}{0.963977in}}{\pgfqpoint{1.159907in}{0.969564in}}{\pgfqpoint{1.155788in}{0.973682in}}%
\pgfpathcurveto{\pgfqpoint{1.151670in}{0.977800in}}{\pgfqpoint{1.146084in}{0.980114in}}{\pgfqpoint{1.140260in}{0.980114in}}%
\pgfpathcurveto{\pgfqpoint{1.134436in}{0.980114in}}{\pgfqpoint{1.128850in}{0.977800in}}{\pgfqpoint{1.124732in}{0.973682in}}%
\pgfpathcurveto{\pgfqpoint{1.120614in}{0.969564in}}{\pgfqpoint{1.118300in}{0.963977in}}{\pgfqpoint{1.118300in}{0.958153in}}%
\pgfpathcurveto{\pgfqpoint{1.118300in}{0.952329in}}{\pgfqpoint{1.120614in}{0.946743in}}{\pgfqpoint{1.124732in}{0.942625in}}%
\pgfpathcurveto{\pgfqpoint{1.128850in}{0.938507in}}{\pgfqpoint{1.134436in}{0.936193in}}{\pgfqpoint{1.140260in}{0.936193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328265in}{0.773554in}}%
\pgfpathcurveto{\pgfqpoint{1.334088in}{0.773554in}}{\pgfqpoint{1.339675in}{0.775868in}}{\pgfqpoint{1.343793in}{0.779986in}}%
\pgfpathcurveto{\pgfqpoint{1.347911in}{0.784104in}}{\pgfqpoint{1.350225in}{0.789691in}}{\pgfqpoint{1.350225in}{0.795515in}}%
\pgfpathcurveto{\pgfqpoint{1.350225in}{0.801338in}}{\pgfqpoint{1.347911in}{0.806925in}}{\pgfqpoint{1.343793in}{0.811043in}}%
\pgfpathcurveto{\pgfqpoint{1.339675in}{0.815161in}}{\pgfqpoint{1.334088in}{0.817475in}}{\pgfqpoint{1.328265in}{0.817475in}}%
\pgfpathcurveto{\pgfqpoint{1.322441in}{0.817475in}}{\pgfqpoint{1.316854in}{0.815161in}}{\pgfqpoint{1.312736in}{0.811043in}}%
\pgfpathcurveto{\pgfqpoint{1.308618in}{0.806925in}}{\pgfqpoint{1.306304in}{0.801338in}}{\pgfqpoint{1.306304in}{0.795515in}}%
\pgfpathcurveto{\pgfqpoint{1.306304in}{0.789691in}}{\pgfqpoint{1.308618in}{0.784104in}}{\pgfqpoint{1.312736in}{0.779986in}}%
\pgfpathcurveto{\pgfqpoint{1.316854in}{0.775868in}}{\pgfqpoint{1.322441in}{0.773554in}}{\pgfqpoint{1.328265in}{0.773554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559232in}{1.042630in}}%
\pgfpathcurveto{\pgfqpoint{1.565056in}{1.042630in}}{\pgfqpoint{1.570643in}{1.044943in}}{\pgfqpoint{1.574761in}{1.049062in}}%
\pgfpathcurveto{\pgfqpoint{1.578879in}{1.053180in}}{\pgfqpoint{1.581193in}{1.058766in}}{\pgfqpoint{1.581193in}{1.064590in}}%
\pgfpathcurveto{\pgfqpoint{1.581193in}{1.070414in}}{\pgfqpoint{1.578879in}{1.076000in}}{\pgfqpoint{1.574761in}{1.080118in}}%
\pgfpathcurveto{\pgfqpoint{1.570643in}{1.084236in}}{\pgfqpoint{1.565056in}{1.086550in}}{\pgfqpoint{1.559232in}{1.086550in}}%
\pgfpathcurveto{\pgfqpoint{1.553409in}{1.086550in}}{\pgfqpoint{1.547822in}{1.084236in}}{\pgfqpoint{1.543704in}{1.080118in}}%
\pgfpathcurveto{\pgfqpoint{1.539586in}{1.076000in}}{\pgfqpoint{1.537272in}{1.070414in}}{\pgfqpoint{1.537272in}{1.064590in}}%
\pgfpathcurveto{\pgfqpoint{1.537272in}{1.058766in}}{\pgfqpoint{1.539586in}{1.053180in}}{\pgfqpoint{1.543704in}{1.049062in}}%
\pgfpathcurveto{\pgfqpoint{1.547822in}{1.044943in}}{\pgfqpoint{1.553409in}{1.042630in}}{\pgfqpoint{1.559232in}{1.042630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304947in}{0.805432in}}%
\pgfpathcurveto{\pgfqpoint{1.310770in}{0.805432in}}{\pgfqpoint{1.316357in}{0.807746in}}{\pgfqpoint{1.320475in}{0.811864in}}%
\pgfpathcurveto{\pgfqpoint{1.324593in}{0.815982in}}{\pgfqpoint{1.326907in}{0.821568in}}{\pgfqpoint{1.326907in}{0.827392in}}%
\pgfpathcurveto{\pgfqpoint{1.326907in}{0.833216in}}{\pgfqpoint{1.324593in}{0.838802in}}{\pgfqpoint{1.320475in}{0.842920in}}%
\pgfpathcurveto{\pgfqpoint{1.316357in}{0.847038in}}{\pgfqpoint{1.310770in}{0.849352in}}{\pgfqpoint{1.304947in}{0.849352in}}%
\pgfpathcurveto{\pgfqpoint{1.299123in}{0.849352in}}{\pgfqpoint{1.293536in}{0.847038in}}{\pgfqpoint{1.289418in}{0.842920in}}%
\pgfpathcurveto{\pgfqpoint{1.285300in}{0.838802in}}{\pgfqpoint{1.282986in}{0.833216in}}{\pgfqpoint{1.282986in}{0.827392in}}%
\pgfpathcurveto{\pgfqpoint{1.282986in}{0.821568in}}{\pgfqpoint{1.285300in}{0.815982in}}{\pgfqpoint{1.289418in}{0.811864in}}%
\pgfpathcurveto{\pgfqpoint{1.293536in}{0.807746in}}{\pgfqpoint{1.299123in}{0.805432in}}{\pgfqpoint{1.304947in}{0.805432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670125in}{0.923731in}}%
\pgfpathcurveto{\pgfqpoint{1.675949in}{0.923731in}}{\pgfqpoint{1.681535in}{0.926044in}}{\pgfqpoint{1.685653in}{0.930163in}}%
\pgfpathcurveto{\pgfqpoint{1.689771in}{0.934281in}}{\pgfqpoint{1.692085in}{0.939867in}}{\pgfqpoint{1.692085in}{0.945691in}}%
\pgfpathcurveto{\pgfqpoint{1.692085in}{0.951515in}}{\pgfqpoint{1.689771in}{0.957101in}}{\pgfqpoint{1.685653in}{0.961219in}}%
\pgfpathcurveto{\pgfqpoint{1.681535in}{0.965337in}}{\pgfqpoint{1.675949in}{0.967651in}}{\pgfqpoint{1.670125in}{0.967651in}}%
\pgfpathcurveto{\pgfqpoint{1.664301in}{0.967651in}}{\pgfqpoint{1.658715in}{0.965337in}}{\pgfqpoint{1.654597in}{0.961219in}}%
\pgfpathcurveto{\pgfqpoint{1.650479in}{0.957101in}}{\pgfqpoint{1.648165in}{0.951515in}}{\pgfqpoint{1.648165in}{0.945691in}}%
\pgfpathcurveto{\pgfqpoint{1.648165in}{0.939867in}}{\pgfqpoint{1.650479in}{0.934281in}}{\pgfqpoint{1.654597in}{0.930163in}}%
\pgfpathcurveto{\pgfqpoint{1.658715in}{0.926044in}}{\pgfqpoint{1.664301in}{0.923731in}}{\pgfqpoint{1.670125in}{0.923731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149331in}{0.956772in}}%
\pgfpathcurveto{\pgfqpoint{1.155155in}{0.956772in}}{\pgfqpoint{1.160741in}{0.959086in}}{\pgfqpoint{1.164859in}{0.963204in}}%
\pgfpathcurveto{\pgfqpoint{1.168977in}{0.967322in}}{\pgfqpoint{1.171291in}{0.972908in}}{\pgfqpoint{1.171291in}{0.978732in}}%
\pgfpathcurveto{\pgfqpoint{1.171291in}{0.984556in}}{\pgfqpoint{1.168977in}{0.990143in}}{\pgfqpoint{1.164859in}{0.994261in}}%
\pgfpathcurveto{\pgfqpoint{1.160741in}{0.998379in}}{\pgfqpoint{1.155155in}{1.000693in}}{\pgfqpoint{1.149331in}{1.000693in}}%
\pgfpathcurveto{\pgfqpoint{1.143507in}{1.000693in}}{\pgfqpoint{1.137921in}{0.998379in}}{\pgfqpoint{1.133802in}{0.994261in}}%
\pgfpathcurveto{\pgfqpoint{1.129684in}{0.990143in}}{\pgfqpoint{1.127370in}{0.984556in}}{\pgfqpoint{1.127370in}{0.978732in}}%
\pgfpathcurveto{\pgfqpoint{1.127370in}{0.972908in}}{\pgfqpoint{1.129684in}{0.967322in}}{\pgfqpoint{1.133802in}{0.963204in}}%
\pgfpathcurveto{\pgfqpoint{1.137921in}{0.959086in}}{\pgfqpoint{1.143507in}{0.956772in}}{\pgfqpoint{1.149331in}{0.956772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671003in}{0.915866in}}%
\pgfpathcurveto{\pgfqpoint{1.676827in}{0.915866in}}{\pgfqpoint{1.682413in}{0.918180in}}{\pgfqpoint{1.686532in}{0.922298in}}%
\pgfpathcurveto{\pgfqpoint{1.690650in}{0.926417in}}{\pgfqpoint{1.692964in}{0.932003in}}{\pgfqpoint{1.692964in}{0.937827in}}%
\pgfpathcurveto{\pgfqpoint{1.692964in}{0.943651in}}{\pgfqpoint{1.690650in}{0.949237in}}{\pgfqpoint{1.686532in}{0.953355in}}%
\pgfpathcurveto{\pgfqpoint{1.682413in}{0.957473in}}{\pgfqpoint{1.676827in}{0.959787in}}{\pgfqpoint{1.671003in}{0.959787in}}%
\pgfpathcurveto{\pgfqpoint{1.665179in}{0.959787in}}{\pgfqpoint{1.659593in}{0.957473in}}{\pgfqpoint{1.655475in}{0.953355in}}%
\pgfpathcurveto{\pgfqpoint{1.651357in}{0.949237in}}{\pgfqpoint{1.649043in}{0.943651in}}{\pgfqpoint{1.649043in}{0.937827in}}%
\pgfpathcurveto{\pgfqpoint{1.649043in}{0.932003in}}{\pgfqpoint{1.651357in}{0.926417in}}{\pgfqpoint{1.655475in}{0.922298in}}%
\pgfpathcurveto{\pgfqpoint{1.659593in}{0.918180in}}{\pgfqpoint{1.665179in}{0.915866in}}{\pgfqpoint{1.671003in}{0.915866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669616in}{0.906151in}}%
\pgfpathcurveto{\pgfqpoint{1.675440in}{0.906151in}}{\pgfqpoint{1.681026in}{0.908465in}}{\pgfqpoint{1.685144in}{0.912583in}}%
\pgfpathcurveto{\pgfqpoint{1.689262in}{0.916701in}}{\pgfqpoint{1.691576in}{0.922287in}}{\pgfqpoint{1.691576in}{0.928111in}}%
\pgfpathcurveto{\pgfqpoint{1.691576in}{0.933935in}}{\pgfqpoint{1.689262in}{0.939521in}}{\pgfqpoint{1.685144in}{0.943639in}}%
\pgfpathcurveto{\pgfqpoint{1.681026in}{0.947758in}}{\pgfqpoint{1.675440in}{0.950071in}}{\pgfqpoint{1.669616in}{0.950071in}}%
\pgfpathcurveto{\pgfqpoint{1.663792in}{0.950071in}}{\pgfqpoint{1.658206in}{0.947758in}}{\pgfqpoint{1.654087in}{0.943639in}}%
\pgfpathcurveto{\pgfqpoint{1.649969in}{0.939521in}}{\pgfqpoint{1.647655in}{0.933935in}}{\pgfqpoint{1.647655in}{0.928111in}}%
\pgfpathcurveto{\pgfqpoint{1.647655in}{0.922287in}}{\pgfqpoint{1.649969in}{0.916701in}}{\pgfqpoint{1.654087in}{0.912583in}}%
\pgfpathcurveto{\pgfqpoint{1.658206in}{0.908465in}}{\pgfqpoint{1.663792in}{0.906151in}}{\pgfqpoint{1.669616in}{0.906151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663399in}{0.907961in}}%
\pgfpathcurveto{\pgfqpoint{1.669223in}{0.907961in}}{\pgfqpoint{1.674809in}{0.910275in}}{\pgfqpoint{1.678927in}{0.914393in}}%
\pgfpathcurveto{\pgfqpoint{1.683046in}{0.918511in}}{\pgfqpoint{1.685359in}{0.924098in}}{\pgfqpoint{1.685359in}{0.929922in}}%
\pgfpathcurveto{\pgfqpoint{1.685359in}{0.935745in}}{\pgfqpoint{1.683046in}{0.941332in}}{\pgfqpoint{1.678927in}{0.945450in}}%
\pgfpathcurveto{\pgfqpoint{1.674809in}{0.949568in}}{\pgfqpoint{1.669223in}{0.951882in}}{\pgfqpoint{1.663399in}{0.951882in}}%
\pgfpathcurveto{\pgfqpoint{1.657575in}{0.951882in}}{\pgfqpoint{1.651989in}{0.949568in}}{\pgfqpoint{1.647871in}{0.945450in}}%
\pgfpathcurveto{\pgfqpoint{1.643753in}{0.941332in}}{\pgfqpoint{1.641439in}{0.935745in}}{\pgfqpoint{1.641439in}{0.929922in}}%
\pgfpathcurveto{\pgfqpoint{1.641439in}{0.924098in}}{\pgfqpoint{1.643753in}{0.918511in}}{\pgfqpoint{1.647871in}{0.914393in}}%
\pgfpathcurveto{\pgfqpoint{1.651989in}{0.910275in}}{\pgfqpoint{1.657575in}{0.907961in}}{\pgfqpoint{1.663399in}{0.907961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658336in}{0.912726in}}%
\pgfpathcurveto{\pgfqpoint{1.664160in}{0.912726in}}{\pgfqpoint{1.669746in}{0.915039in}}{\pgfqpoint{1.673864in}{0.919158in}}%
\pgfpathcurveto{\pgfqpoint{1.677982in}{0.923276in}}{\pgfqpoint{1.680296in}{0.928862in}}{\pgfqpoint{1.680296in}{0.934686in}}%
\pgfpathcurveto{\pgfqpoint{1.680296in}{0.940510in}}{\pgfqpoint{1.677982in}{0.946096in}}{\pgfqpoint{1.673864in}{0.950214in}}%
\pgfpathcurveto{\pgfqpoint{1.669746in}{0.954332in}}{\pgfqpoint{1.664160in}{0.956646in}}{\pgfqpoint{1.658336in}{0.956646in}}%
\pgfpathcurveto{\pgfqpoint{1.652512in}{0.956646in}}{\pgfqpoint{1.646926in}{0.954332in}}{\pgfqpoint{1.642808in}{0.950214in}}%
\pgfpathcurveto{\pgfqpoint{1.638690in}{0.946096in}}{\pgfqpoint{1.636376in}{0.940510in}}{\pgfqpoint{1.636376in}{0.934686in}}%
\pgfpathcurveto{\pgfqpoint{1.636376in}{0.928862in}}{\pgfqpoint{1.638690in}{0.923276in}}{\pgfqpoint{1.642808in}{0.919158in}}%
\pgfpathcurveto{\pgfqpoint{1.646926in}{0.915039in}}{\pgfqpoint{1.652512in}{0.912726in}}{\pgfqpoint{1.658336in}{0.912726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656385in}{0.906966in}}%
\pgfpathcurveto{\pgfqpoint{1.662208in}{0.906966in}}{\pgfqpoint{1.667795in}{0.909280in}}{\pgfqpoint{1.671913in}{0.913398in}}%
\pgfpathcurveto{\pgfqpoint{1.676031in}{0.917516in}}{\pgfqpoint{1.678345in}{0.923103in}}{\pgfqpoint{1.678345in}{0.928926in}}%
\pgfpathcurveto{\pgfqpoint{1.678345in}{0.934750in}}{\pgfqpoint{1.676031in}{0.940337in}}{\pgfqpoint{1.671913in}{0.944455in}}%
\pgfpathcurveto{\pgfqpoint{1.667795in}{0.948573in}}{\pgfqpoint{1.662208in}{0.950887in}}{\pgfqpoint{1.656385in}{0.950887in}}%
\pgfpathcurveto{\pgfqpoint{1.650561in}{0.950887in}}{\pgfqpoint{1.644974in}{0.948573in}}{\pgfqpoint{1.640856in}{0.944455in}}%
\pgfpathcurveto{\pgfqpoint{1.636738in}{0.940337in}}{\pgfqpoint{1.634424in}{0.934750in}}{\pgfqpoint{1.634424in}{0.928926in}}%
\pgfpathcurveto{\pgfqpoint{1.634424in}{0.923103in}}{\pgfqpoint{1.636738in}{0.917516in}}{\pgfqpoint{1.640856in}{0.913398in}}%
\pgfpathcurveto{\pgfqpoint{1.644974in}{0.909280in}}{\pgfqpoint{1.650561in}{0.906966in}}{\pgfqpoint{1.656385in}{0.906966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146802in}{0.938802in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{0.938802in}}{\pgfqpoint{1.158212in}{0.941116in}}{\pgfqpoint{1.162330in}{0.945234in}}%
\pgfpathcurveto{\pgfqpoint{1.166448in}{0.949352in}}{\pgfqpoint{1.168762in}{0.954939in}}{\pgfqpoint{1.168762in}{0.960763in}}%
\pgfpathcurveto{\pgfqpoint{1.168762in}{0.966587in}}{\pgfqpoint{1.166448in}{0.972173in}}{\pgfqpoint{1.162330in}{0.976291in}}%
\pgfpathcurveto{\pgfqpoint{1.158212in}{0.980409in}}{\pgfqpoint{1.152626in}{0.982723in}}{\pgfqpoint{1.146802in}{0.982723in}}%
\pgfpathcurveto{\pgfqpoint{1.140978in}{0.982723in}}{\pgfqpoint{1.135392in}{0.980409in}}{\pgfqpoint{1.131274in}{0.976291in}}%
\pgfpathcurveto{\pgfqpoint{1.127156in}{0.972173in}}{\pgfqpoint{1.124842in}{0.966587in}}{\pgfqpoint{1.124842in}{0.960763in}}%
\pgfpathcurveto{\pgfqpoint{1.124842in}{0.954939in}}{\pgfqpoint{1.127156in}{0.949352in}}{\pgfqpoint{1.131274in}{0.945234in}}%
\pgfpathcurveto{\pgfqpoint{1.135392in}{0.941116in}}{\pgfqpoint{1.140978in}{0.938802in}}{\pgfqpoint{1.146802in}{0.938802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676967in}{0.873675in}}%
\pgfpathcurveto{\pgfqpoint{1.682791in}{0.873675in}}{\pgfqpoint{1.688377in}{0.875989in}}{\pgfqpoint{1.692495in}{0.880107in}}%
\pgfpathcurveto{\pgfqpoint{1.696614in}{0.884225in}}{\pgfqpoint{1.698927in}{0.889812in}}{\pgfqpoint{1.698927in}{0.895636in}}%
\pgfpathcurveto{\pgfqpoint{1.698927in}{0.901460in}}{\pgfqpoint{1.696614in}{0.907046in}}{\pgfqpoint{1.692495in}{0.911164in}}%
\pgfpathcurveto{\pgfqpoint{1.688377in}{0.915282in}}{\pgfqpoint{1.682791in}{0.917596in}}{\pgfqpoint{1.676967in}{0.917596in}}%
\pgfpathcurveto{\pgfqpoint{1.671143in}{0.917596in}}{\pgfqpoint{1.665557in}{0.915282in}}{\pgfqpoint{1.661439in}{0.911164in}}%
\pgfpathcurveto{\pgfqpoint{1.657321in}{0.907046in}}{\pgfqpoint{1.655007in}{0.901460in}}{\pgfqpoint{1.655007in}{0.895636in}}%
\pgfpathcurveto{\pgfqpoint{1.655007in}{0.889812in}}{\pgfqpoint{1.657321in}{0.884225in}}{\pgfqpoint{1.661439in}{0.880107in}}%
\pgfpathcurveto{\pgfqpoint{1.665557in}{0.875989in}}{\pgfqpoint{1.671143in}{0.873675in}}{\pgfqpoint{1.676967in}{0.873675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928164in}{0.274399in}}%
\pgfpathcurveto{\pgfqpoint{0.933988in}{0.274399in}}{\pgfqpoint{0.939574in}{0.276713in}}{\pgfqpoint{0.943693in}{0.280831in}}%
\pgfpathcurveto{\pgfqpoint{0.947811in}{0.284949in}}{\pgfqpoint{0.950125in}{0.290535in}}{\pgfqpoint{0.950125in}{0.296359in}}%
\pgfpathcurveto{\pgfqpoint{0.950125in}{0.302183in}}{\pgfqpoint{0.947811in}{0.307769in}}{\pgfqpoint{0.943693in}{0.311887in}}%
\pgfpathcurveto{\pgfqpoint{0.939574in}{0.316005in}}{\pgfqpoint{0.933988in}{0.318319in}}{\pgfqpoint{0.928164in}{0.318319in}}%
\pgfpathcurveto{\pgfqpoint{0.922340in}{0.318319in}}{\pgfqpoint{0.916754in}{0.316005in}}{\pgfqpoint{0.912636in}{0.311887in}}%
\pgfpathcurveto{\pgfqpoint{0.908518in}{0.307769in}}{\pgfqpoint{0.906204in}{0.302183in}}{\pgfqpoint{0.906204in}{0.296359in}}%
\pgfpathcurveto{\pgfqpoint{0.906204in}{0.290535in}}{\pgfqpoint{0.908518in}{0.284949in}}{\pgfqpoint{0.912636in}{0.280831in}}%
\pgfpathcurveto{\pgfqpoint{0.916754in}{0.276713in}}{\pgfqpoint{0.922340in}{0.274399in}}{\pgfqpoint{0.928164in}{0.274399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314656in}{0.803104in}}%
\pgfpathcurveto{\pgfqpoint{1.320480in}{0.803104in}}{\pgfqpoint{1.326066in}{0.805417in}}{\pgfqpoint{1.330184in}{0.809536in}}%
\pgfpathcurveto{\pgfqpoint{1.334302in}{0.813654in}}{\pgfqpoint{1.336616in}{0.819240in}}{\pgfqpoint{1.336616in}{0.825064in}}%
\pgfpathcurveto{\pgfqpoint{1.336616in}{0.830888in}}{\pgfqpoint{1.334302in}{0.836474in}}{\pgfqpoint{1.330184in}{0.840592in}}%
\pgfpathcurveto{\pgfqpoint{1.326066in}{0.844710in}}{\pgfqpoint{1.320480in}{0.847024in}}{\pgfqpoint{1.314656in}{0.847024in}}%
\pgfpathcurveto{\pgfqpoint{1.308832in}{0.847024in}}{\pgfqpoint{1.303246in}{0.844710in}}{\pgfqpoint{1.299128in}{0.840592in}}%
\pgfpathcurveto{\pgfqpoint{1.295009in}{0.836474in}}{\pgfqpoint{1.292696in}{0.830888in}}{\pgfqpoint{1.292696in}{0.825064in}}%
\pgfpathcurveto{\pgfqpoint{1.292696in}{0.819240in}}{\pgfqpoint{1.295009in}{0.813654in}}{\pgfqpoint{1.299128in}{0.809536in}}%
\pgfpathcurveto{\pgfqpoint{1.303246in}{0.805417in}}{\pgfqpoint{1.308832in}{0.803104in}}{\pgfqpoint{1.314656in}{0.803104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347426in}{0.783171in}}%
\pgfpathcurveto{\pgfqpoint{1.353250in}{0.783171in}}{\pgfqpoint{1.358836in}{0.785485in}}{\pgfqpoint{1.362954in}{0.789603in}}%
\pgfpathcurveto{\pgfqpoint{1.367072in}{0.793721in}}{\pgfqpoint{1.369386in}{0.799308in}}{\pgfqpoint{1.369386in}{0.805132in}}%
\pgfpathcurveto{\pgfqpoint{1.369386in}{0.810956in}}{\pgfqpoint{1.367072in}{0.816542in}}{\pgfqpoint{1.362954in}{0.820660in}}%
\pgfpathcurveto{\pgfqpoint{1.358836in}{0.824778in}}{\pgfqpoint{1.353250in}{0.827092in}}{\pgfqpoint{1.347426in}{0.827092in}}%
\pgfpathcurveto{\pgfqpoint{1.341602in}{0.827092in}}{\pgfqpoint{1.336016in}{0.824778in}}{\pgfqpoint{1.331897in}{0.820660in}}%
\pgfpathcurveto{\pgfqpoint{1.327779in}{0.816542in}}{\pgfqpoint{1.325465in}{0.810956in}}{\pgfqpoint{1.325465in}{0.805132in}}%
\pgfpathcurveto{\pgfqpoint{1.325465in}{0.799308in}}{\pgfqpoint{1.327779in}{0.793721in}}{\pgfqpoint{1.331897in}{0.789603in}}%
\pgfpathcurveto{\pgfqpoint{1.336016in}{0.785485in}}{\pgfqpoint{1.341602in}{0.783171in}}{\pgfqpoint{1.347426in}{0.783171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107043in}{0.962981in}}%
\pgfpathcurveto{\pgfqpoint{1.112867in}{0.962981in}}{\pgfqpoint{1.118453in}{0.965294in}}{\pgfqpoint{1.122571in}{0.969413in}}%
\pgfpathcurveto{\pgfqpoint{1.126689in}{0.973531in}}{\pgfqpoint{1.129003in}{0.979117in}}{\pgfqpoint{1.129003in}{0.984941in}}%
\pgfpathcurveto{\pgfqpoint{1.129003in}{0.990765in}}{\pgfqpoint{1.126689in}{0.996351in}}{\pgfqpoint{1.122571in}{1.000469in}}%
\pgfpathcurveto{\pgfqpoint{1.118453in}{1.004587in}}{\pgfqpoint{1.112867in}{1.006901in}}{\pgfqpoint{1.107043in}{1.006901in}}%
\pgfpathcurveto{\pgfqpoint{1.101219in}{1.006901in}}{\pgfqpoint{1.095633in}{1.004587in}}{\pgfqpoint{1.091515in}{1.000469in}}%
\pgfpathcurveto{\pgfqpoint{1.087397in}{0.996351in}}{\pgfqpoint{1.085083in}{0.990765in}}{\pgfqpoint{1.085083in}{0.984941in}}%
\pgfpathcurveto{\pgfqpoint{1.085083in}{0.979117in}}{\pgfqpoint{1.087397in}{0.973531in}}{\pgfqpoint{1.091515in}{0.969413in}}%
\pgfpathcurveto{\pgfqpoint{1.095633in}{0.965294in}}{\pgfqpoint{1.101219in}{0.962981in}}{\pgfqpoint{1.107043in}{0.962981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081060in}{0.928257in}}%
\pgfpathcurveto{\pgfqpoint{1.086884in}{0.928257in}}{\pgfqpoint{1.092470in}{0.930571in}}{\pgfqpoint{1.096588in}{0.934689in}}%
\pgfpathcurveto{\pgfqpoint{1.100707in}{0.938808in}}{\pgfqpoint{1.103020in}{0.944394in}}{\pgfqpoint{1.103020in}{0.950218in}}%
\pgfpathcurveto{\pgfqpoint{1.103020in}{0.956042in}}{\pgfqpoint{1.100707in}{0.961628in}}{\pgfqpoint{1.096588in}{0.965746in}}%
\pgfpathcurveto{\pgfqpoint{1.092470in}{0.969864in}}{\pgfqpoint{1.086884in}{0.972178in}}{\pgfqpoint{1.081060in}{0.972178in}}%
\pgfpathcurveto{\pgfqpoint{1.075236in}{0.972178in}}{\pgfqpoint{1.069650in}{0.969864in}}{\pgfqpoint{1.065532in}{0.965746in}}%
\pgfpathcurveto{\pgfqpoint{1.061414in}{0.961628in}}{\pgfqpoint{1.059100in}{0.956042in}}{\pgfqpoint{1.059100in}{0.950218in}}%
\pgfpathcurveto{\pgfqpoint{1.059100in}{0.944394in}}{\pgfqpoint{1.061414in}{0.938808in}}{\pgfqpoint{1.065532in}{0.934689in}}%
\pgfpathcurveto{\pgfqpoint{1.069650in}{0.930571in}}{\pgfqpoint{1.075236in}{0.928257in}}{\pgfqpoint{1.081060in}{0.928257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665414in}{0.870352in}}%
\pgfpathcurveto{\pgfqpoint{1.671238in}{0.870352in}}{\pgfqpoint{1.676825in}{0.872666in}}{\pgfqpoint{1.680943in}{0.876784in}}%
\pgfpathcurveto{\pgfqpoint{1.685061in}{0.880902in}}{\pgfqpoint{1.687375in}{0.886488in}}{\pgfqpoint{1.687375in}{0.892312in}}%
\pgfpathcurveto{\pgfqpoint{1.687375in}{0.898136in}}{\pgfqpoint{1.685061in}{0.903722in}}{\pgfqpoint{1.680943in}{0.907840in}}%
\pgfpathcurveto{\pgfqpoint{1.676825in}{0.911958in}}{\pgfqpoint{1.671238in}{0.914272in}}{\pgfqpoint{1.665414in}{0.914272in}}%
\pgfpathcurveto{\pgfqpoint{1.659591in}{0.914272in}}{\pgfqpoint{1.654004in}{0.911958in}}{\pgfqpoint{1.649886in}{0.907840in}}%
\pgfpathcurveto{\pgfqpoint{1.645768in}{0.903722in}}{\pgfqpoint{1.643454in}{0.898136in}}{\pgfqpoint{1.643454in}{0.892312in}}%
\pgfpathcurveto{\pgfqpoint{1.643454in}{0.886488in}}{\pgfqpoint{1.645768in}{0.880902in}}{\pgfqpoint{1.649886in}{0.876784in}}%
\pgfpathcurveto{\pgfqpoint{1.654004in}{0.872666in}}{\pgfqpoint{1.659591in}{0.870352in}}{\pgfqpoint{1.665414in}{0.870352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658746in}{0.875907in}}%
\pgfpathcurveto{\pgfqpoint{1.664570in}{0.875907in}}{\pgfqpoint{1.670156in}{0.878221in}}{\pgfqpoint{1.674275in}{0.882339in}}%
\pgfpathcurveto{\pgfqpoint{1.678393in}{0.886457in}}{\pgfqpoint{1.680707in}{0.892043in}}{\pgfqpoint{1.680707in}{0.897867in}}%
\pgfpathcurveto{\pgfqpoint{1.680707in}{0.903691in}}{\pgfqpoint{1.678393in}{0.909277in}}{\pgfqpoint{1.674275in}{0.913395in}}%
\pgfpathcurveto{\pgfqpoint{1.670156in}{0.917514in}}{\pgfqpoint{1.664570in}{0.919828in}}{\pgfqpoint{1.658746in}{0.919828in}}%
\pgfpathcurveto{\pgfqpoint{1.652922in}{0.919828in}}{\pgfqpoint{1.647336in}{0.917514in}}{\pgfqpoint{1.643218in}{0.913395in}}%
\pgfpathcurveto{\pgfqpoint{1.639100in}{0.909277in}}{\pgfqpoint{1.636786in}{0.903691in}}{\pgfqpoint{1.636786in}{0.897867in}}%
\pgfpathcurveto{\pgfqpoint{1.636786in}{0.892043in}}{\pgfqpoint{1.639100in}{0.886457in}}{\pgfqpoint{1.643218in}{0.882339in}}%
\pgfpathcurveto{\pgfqpoint{1.647336in}{0.878221in}}{\pgfqpoint{1.652922in}{0.875907in}}{\pgfqpoint{1.658746in}{0.875907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152902in}{0.783655in}}%
\pgfpathcurveto{\pgfqpoint{1.158726in}{0.783655in}}{\pgfqpoint{1.164312in}{0.785969in}}{\pgfqpoint{1.168430in}{0.790087in}}%
\pgfpathcurveto{\pgfqpoint{1.172548in}{0.794205in}}{\pgfqpoint{1.174862in}{0.799791in}}{\pgfqpoint{1.174862in}{0.805615in}}%
\pgfpathcurveto{\pgfqpoint{1.174862in}{0.811439in}}{\pgfqpoint{1.172548in}{0.817025in}}{\pgfqpoint{1.168430in}{0.821143in}}%
\pgfpathcurveto{\pgfqpoint{1.164312in}{0.825262in}}{\pgfqpoint{1.158726in}{0.827575in}}{\pgfqpoint{1.152902in}{0.827575in}}%
\pgfpathcurveto{\pgfqpoint{1.147078in}{0.827575in}}{\pgfqpoint{1.141492in}{0.825262in}}{\pgfqpoint{1.137374in}{0.821143in}}%
\pgfpathcurveto{\pgfqpoint{1.133256in}{0.817025in}}{\pgfqpoint{1.130942in}{0.811439in}}{\pgfqpoint{1.130942in}{0.805615in}}%
\pgfpathcurveto{\pgfqpoint{1.130942in}{0.799791in}}{\pgfqpoint{1.133256in}{0.794205in}}{\pgfqpoint{1.137374in}{0.790087in}}%
\pgfpathcurveto{\pgfqpoint{1.141492in}{0.785969in}}{\pgfqpoint{1.147078in}{0.783655in}}{\pgfqpoint{1.152902in}{0.783655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318608in}{0.866147in}}%
\pgfpathcurveto{\pgfqpoint{1.324431in}{0.866147in}}{\pgfqpoint{1.330018in}{0.868461in}}{\pgfqpoint{1.334136in}{0.872579in}}%
\pgfpathcurveto{\pgfqpoint{1.338254in}{0.876697in}}{\pgfqpoint{1.340568in}{0.882283in}}{\pgfqpoint{1.340568in}{0.888107in}}%
\pgfpathcurveto{\pgfqpoint{1.340568in}{0.893931in}}{\pgfqpoint{1.338254in}{0.899517in}}{\pgfqpoint{1.334136in}{0.903635in}}%
\pgfpathcurveto{\pgfqpoint{1.330018in}{0.907753in}}{\pgfqpoint{1.324431in}{0.910067in}}{\pgfqpoint{1.318608in}{0.910067in}}%
\pgfpathcurveto{\pgfqpoint{1.312784in}{0.910067in}}{\pgfqpoint{1.307197in}{0.907753in}}{\pgfqpoint{1.303079in}{0.903635in}}%
\pgfpathcurveto{\pgfqpoint{1.298961in}{0.899517in}}{\pgfqpoint{1.296647in}{0.893931in}}{\pgfqpoint{1.296647in}{0.888107in}}%
\pgfpathcurveto{\pgfqpoint{1.296647in}{0.882283in}}{\pgfqpoint{1.298961in}{0.876697in}}{\pgfqpoint{1.303079in}{0.872579in}}%
\pgfpathcurveto{\pgfqpoint{1.307197in}{0.868461in}}{\pgfqpoint{1.312784in}{0.866147in}}{\pgfqpoint{1.318608in}{0.866147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670000in}{0.879745in}}%
\pgfpathcurveto{\pgfqpoint{1.675824in}{0.879745in}}{\pgfqpoint{1.681410in}{0.882059in}}{\pgfqpoint{1.685528in}{0.886177in}}%
\pgfpathcurveto{\pgfqpoint{1.689646in}{0.890295in}}{\pgfqpoint{1.691960in}{0.895881in}}{\pgfqpoint{1.691960in}{0.901705in}}%
\pgfpathcurveto{\pgfqpoint{1.691960in}{0.907529in}}{\pgfqpoint{1.689646in}{0.913115in}}{\pgfqpoint{1.685528in}{0.917233in}}%
\pgfpathcurveto{\pgfqpoint{1.681410in}{0.921351in}}{\pgfqpoint{1.675824in}{0.923665in}}{\pgfqpoint{1.670000in}{0.923665in}}%
\pgfpathcurveto{\pgfqpoint{1.664176in}{0.923665in}}{\pgfqpoint{1.658590in}{0.921351in}}{\pgfqpoint{1.654471in}{0.917233in}}%
\pgfpathcurveto{\pgfqpoint{1.650353in}{0.913115in}}{\pgfqpoint{1.648039in}{0.907529in}}{\pgfqpoint{1.648039in}{0.901705in}}%
\pgfpathcurveto{\pgfqpoint{1.648039in}{0.895881in}}{\pgfqpoint{1.650353in}{0.890295in}}{\pgfqpoint{1.654471in}{0.886177in}}%
\pgfpathcurveto{\pgfqpoint{1.658590in}{0.882059in}}{\pgfqpoint{1.664176in}{0.879745in}}{\pgfqpoint{1.670000in}{0.879745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340014in}{0.703210in}}%
\pgfpathcurveto{\pgfqpoint{1.345838in}{0.703210in}}{\pgfqpoint{1.351425in}{0.705524in}}{\pgfqpoint{1.355543in}{0.709642in}}%
\pgfpathcurveto{\pgfqpoint{1.359661in}{0.713760in}}{\pgfqpoint{1.361975in}{0.719346in}}{\pgfqpoint{1.361975in}{0.725170in}}%
\pgfpathcurveto{\pgfqpoint{1.361975in}{0.730994in}}{\pgfqpoint{1.359661in}{0.736580in}}{\pgfqpoint{1.355543in}{0.740698in}}%
\pgfpathcurveto{\pgfqpoint{1.351425in}{0.744817in}}{\pgfqpoint{1.345838in}{0.747130in}}{\pgfqpoint{1.340014in}{0.747130in}}%
\pgfpathcurveto{\pgfqpoint{1.334191in}{0.747130in}}{\pgfqpoint{1.328604in}{0.744817in}}{\pgfqpoint{1.324486in}{0.740698in}}%
\pgfpathcurveto{\pgfqpoint{1.320368in}{0.736580in}}{\pgfqpoint{1.318054in}{0.730994in}}{\pgfqpoint{1.318054in}{0.725170in}}%
\pgfpathcurveto{\pgfqpoint{1.318054in}{0.719346in}}{\pgfqpoint{1.320368in}{0.713760in}}{\pgfqpoint{1.324486in}{0.709642in}}%
\pgfpathcurveto{\pgfqpoint{1.328604in}{0.705524in}}{\pgfqpoint{1.334191in}{0.703210in}}{\pgfqpoint{1.340014in}{0.703210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654418in}{0.896066in}}%
\pgfpathcurveto{\pgfqpoint{1.660242in}{0.896066in}}{\pgfqpoint{1.665828in}{0.898380in}}{\pgfqpoint{1.669946in}{0.902498in}}%
\pgfpathcurveto{\pgfqpoint{1.674064in}{0.906616in}}{\pgfqpoint{1.676378in}{0.912203in}}{\pgfqpoint{1.676378in}{0.918026in}}%
\pgfpathcurveto{\pgfqpoint{1.676378in}{0.923850in}}{\pgfqpoint{1.674064in}{0.929437in}}{\pgfqpoint{1.669946in}{0.933555in}}%
\pgfpathcurveto{\pgfqpoint{1.665828in}{0.937673in}}{\pgfqpoint{1.660242in}{0.939987in}}{\pgfqpoint{1.654418in}{0.939987in}}%
\pgfpathcurveto{\pgfqpoint{1.648594in}{0.939987in}}{\pgfqpoint{1.643007in}{0.937673in}}{\pgfqpoint{1.638889in}{0.933555in}}%
\pgfpathcurveto{\pgfqpoint{1.634771in}{0.929437in}}{\pgfqpoint{1.632457in}{0.923850in}}{\pgfqpoint{1.632457in}{0.918026in}}%
\pgfpathcurveto{\pgfqpoint{1.632457in}{0.912203in}}{\pgfqpoint{1.634771in}{0.906616in}}{\pgfqpoint{1.638889in}{0.902498in}}%
\pgfpathcurveto{\pgfqpoint{1.643007in}{0.898380in}}{\pgfqpoint{1.648594in}{0.896066in}}{\pgfqpoint{1.654418in}{0.896066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649861in}{0.901686in}}%
\pgfpathcurveto{\pgfqpoint{1.655685in}{0.901686in}}{\pgfqpoint{1.661272in}{0.903999in}}{\pgfqpoint{1.665390in}{0.908118in}}%
\pgfpathcurveto{\pgfqpoint{1.669508in}{0.912236in}}{\pgfqpoint{1.671822in}{0.917822in}}{\pgfqpoint{1.671822in}{0.923646in}}%
\pgfpathcurveto{\pgfqpoint{1.671822in}{0.929470in}}{\pgfqpoint{1.669508in}{0.935056in}}{\pgfqpoint{1.665390in}{0.939174in}}%
\pgfpathcurveto{\pgfqpoint{1.661272in}{0.943292in}}{\pgfqpoint{1.655685in}{0.945606in}}{\pgfqpoint{1.649861in}{0.945606in}}%
\pgfpathcurveto{\pgfqpoint{1.644037in}{0.945606in}}{\pgfqpoint{1.638451in}{0.943292in}}{\pgfqpoint{1.634333in}{0.939174in}}%
\pgfpathcurveto{\pgfqpoint{1.630215in}{0.935056in}}{\pgfqpoint{1.627901in}{0.929470in}}{\pgfqpoint{1.627901in}{0.923646in}}%
\pgfpathcurveto{\pgfqpoint{1.627901in}{0.917822in}}{\pgfqpoint{1.630215in}{0.912236in}}{\pgfqpoint{1.634333in}{0.908118in}}%
\pgfpathcurveto{\pgfqpoint{1.638451in}{0.903999in}}{\pgfqpoint{1.644037in}{0.901686in}}{\pgfqpoint{1.649861in}{0.901686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650853in}{0.904250in}}%
\pgfpathcurveto{\pgfqpoint{1.656677in}{0.904250in}}{\pgfqpoint{1.662263in}{0.906564in}}{\pgfqpoint{1.666381in}{0.910682in}}%
\pgfpathcurveto{\pgfqpoint{1.670500in}{0.914800in}}{\pgfqpoint{1.672813in}{0.920386in}}{\pgfqpoint{1.672813in}{0.926210in}}%
\pgfpathcurveto{\pgfqpoint{1.672813in}{0.932034in}}{\pgfqpoint{1.670500in}{0.937620in}}{\pgfqpoint{1.666381in}{0.941739in}}%
\pgfpathcurveto{\pgfqpoint{1.662263in}{0.945857in}}{\pgfqpoint{1.656677in}{0.948171in}}{\pgfqpoint{1.650853in}{0.948171in}}%
\pgfpathcurveto{\pgfqpoint{1.645029in}{0.948171in}}{\pgfqpoint{1.639443in}{0.945857in}}{\pgfqpoint{1.635325in}{0.941739in}}%
\pgfpathcurveto{\pgfqpoint{1.631207in}{0.937620in}}{\pgfqpoint{1.628893in}{0.932034in}}{\pgfqpoint{1.628893in}{0.926210in}}%
\pgfpathcurveto{\pgfqpoint{1.628893in}{0.920386in}}{\pgfqpoint{1.631207in}{0.914800in}}{\pgfqpoint{1.635325in}{0.910682in}}%
\pgfpathcurveto{\pgfqpoint{1.639443in}{0.906564in}}{\pgfqpoint{1.645029in}{0.904250in}}{\pgfqpoint{1.650853in}{0.904250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653997in}{0.892460in}}%
\pgfpathcurveto{\pgfqpoint{1.659821in}{0.892460in}}{\pgfqpoint{1.665407in}{0.894774in}}{\pgfqpoint{1.669525in}{0.898892in}}%
\pgfpathcurveto{\pgfqpoint{1.673643in}{0.903010in}}{\pgfqpoint{1.675957in}{0.908597in}}{\pgfqpoint{1.675957in}{0.914420in}}%
\pgfpathcurveto{\pgfqpoint{1.675957in}{0.920244in}}{\pgfqpoint{1.673643in}{0.925831in}}{\pgfqpoint{1.669525in}{0.929949in}}%
\pgfpathcurveto{\pgfqpoint{1.665407in}{0.934067in}}{\pgfqpoint{1.659821in}{0.936381in}}{\pgfqpoint{1.653997in}{0.936381in}}%
\pgfpathcurveto{\pgfqpoint{1.648173in}{0.936381in}}{\pgfqpoint{1.642587in}{0.934067in}}{\pgfqpoint{1.638469in}{0.929949in}}%
\pgfpathcurveto{\pgfqpoint{1.634351in}{0.925831in}}{\pgfqpoint{1.632037in}{0.920244in}}{\pgfqpoint{1.632037in}{0.914420in}}%
\pgfpathcurveto{\pgfqpoint{1.632037in}{0.908597in}}{\pgfqpoint{1.634351in}{0.903010in}}{\pgfqpoint{1.638469in}{0.898892in}}%
\pgfpathcurveto{\pgfqpoint{1.642587in}{0.894774in}}{\pgfqpoint{1.648173in}{0.892460in}}{\pgfqpoint{1.653997in}{0.892460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647338in}{0.890002in}}%
\pgfpathcurveto{\pgfqpoint{1.653162in}{0.890002in}}{\pgfqpoint{1.658748in}{0.892316in}}{\pgfqpoint{1.662866in}{0.896434in}}%
\pgfpathcurveto{\pgfqpoint{1.666984in}{0.900553in}}{\pgfqpoint{1.669298in}{0.906139in}}{\pgfqpoint{1.669298in}{0.911963in}}%
\pgfpathcurveto{\pgfqpoint{1.669298in}{0.917787in}}{\pgfqpoint{1.666984in}{0.923373in}}{\pgfqpoint{1.662866in}{0.927491in}}%
\pgfpathcurveto{\pgfqpoint{1.658748in}{0.931609in}}{\pgfqpoint{1.653162in}{0.933923in}}{\pgfqpoint{1.647338in}{0.933923in}}%
\pgfpathcurveto{\pgfqpoint{1.641514in}{0.933923in}}{\pgfqpoint{1.635927in}{0.931609in}}{\pgfqpoint{1.631809in}{0.927491in}}%
\pgfpathcurveto{\pgfqpoint{1.627691in}{0.923373in}}{\pgfqpoint{1.625377in}{0.917787in}}{\pgfqpoint{1.625377in}{0.911963in}}%
\pgfpathcurveto{\pgfqpoint{1.625377in}{0.906139in}}{\pgfqpoint{1.627691in}{0.900553in}}{\pgfqpoint{1.631809in}{0.896434in}}%
\pgfpathcurveto{\pgfqpoint{1.635927in}{0.892316in}}{\pgfqpoint{1.641514in}{0.890002in}}{\pgfqpoint{1.647338in}{0.890002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124592in}{0.885139in}}%
\pgfpathcurveto{\pgfqpoint{1.130416in}{0.885139in}}{\pgfqpoint{1.136002in}{0.887452in}}{\pgfqpoint{1.140120in}{0.891571in}}%
\pgfpathcurveto{\pgfqpoint{1.144238in}{0.895689in}}{\pgfqpoint{1.146552in}{0.901275in}}{\pgfqpoint{1.146552in}{0.907099in}}%
\pgfpathcurveto{\pgfqpoint{1.146552in}{0.912923in}}{\pgfqpoint{1.144238in}{0.918509in}}{\pgfqpoint{1.140120in}{0.922627in}}%
\pgfpathcurveto{\pgfqpoint{1.136002in}{0.926745in}}{\pgfqpoint{1.130416in}{0.929059in}}{\pgfqpoint{1.124592in}{0.929059in}}%
\pgfpathcurveto{\pgfqpoint{1.118768in}{0.929059in}}{\pgfqpoint{1.113182in}{0.926745in}}{\pgfqpoint{1.109064in}{0.922627in}}%
\pgfpathcurveto{\pgfqpoint{1.104945in}{0.918509in}}{\pgfqpoint{1.102632in}{0.912923in}}{\pgfqpoint{1.102632in}{0.907099in}}%
\pgfpathcurveto{\pgfqpoint{1.102632in}{0.901275in}}{\pgfqpoint{1.104945in}{0.895689in}}{\pgfqpoint{1.109064in}{0.891571in}}%
\pgfpathcurveto{\pgfqpoint{1.113182in}{0.887452in}}{\pgfqpoint{1.118768in}{0.885139in}}{\pgfqpoint{1.124592in}{0.885139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212762in}{0.655345in}}%
\pgfpathcurveto{\pgfqpoint{1.218586in}{0.655345in}}{\pgfqpoint{1.224172in}{0.657659in}}{\pgfqpoint{1.228290in}{0.661777in}}%
\pgfpathcurveto{\pgfqpoint{1.232408in}{0.665896in}}{\pgfqpoint{1.234722in}{0.671482in}}{\pgfqpoint{1.234722in}{0.677306in}}%
\pgfpathcurveto{\pgfqpoint{1.234722in}{0.683130in}}{\pgfqpoint{1.232408in}{0.688716in}}{\pgfqpoint{1.228290in}{0.692834in}}%
\pgfpathcurveto{\pgfqpoint{1.224172in}{0.696952in}}{\pgfqpoint{1.218586in}{0.699266in}}{\pgfqpoint{1.212762in}{0.699266in}}%
\pgfpathcurveto{\pgfqpoint{1.206938in}{0.699266in}}{\pgfqpoint{1.201352in}{0.696952in}}{\pgfqpoint{1.197234in}{0.692834in}}%
\pgfpathcurveto{\pgfqpoint{1.193115in}{0.688716in}}{\pgfqpoint{1.190802in}{0.683130in}}{\pgfqpoint{1.190802in}{0.677306in}}%
\pgfpathcurveto{\pgfqpoint{1.190802in}{0.671482in}}{\pgfqpoint{1.193115in}{0.665896in}}{\pgfqpoint{1.197234in}{0.661777in}}%
\pgfpathcurveto{\pgfqpoint{1.201352in}{0.657659in}}{\pgfqpoint{1.206938in}{0.655345in}}{\pgfqpoint{1.212762in}{0.655345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635244in}{0.923471in}}%
\pgfpathcurveto{\pgfqpoint{1.641068in}{0.923471in}}{\pgfqpoint{1.646654in}{0.925785in}}{\pgfqpoint{1.650772in}{0.929903in}}%
\pgfpathcurveto{\pgfqpoint{1.654891in}{0.934021in}}{\pgfqpoint{1.657204in}{0.939607in}}{\pgfqpoint{1.657204in}{0.945431in}}%
\pgfpathcurveto{\pgfqpoint{1.657204in}{0.951255in}}{\pgfqpoint{1.654891in}{0.956841in}}{\pgfqpoint{1.650772in}{0.960959in}}%
\pgfpathcurveto{\pgfqpoint{1.646654in}{0.965078in}}{\pgfqpoint{1.641068in}{0.967391in}}{\pgfqpoint{1.635244in}{0.967391in}}%
\pgfpathcurveto{\pgfqpoint{1.629420in}{0.967391in}}{\pgfqpoint{1.623834in}{0.965078in}}{\pgfqpoint{1.619716in}{0.960959in}}%
\pgfpathcurveto{\pgfqpoint{1.615598in}{0.956841in}}{\pgfqpoint{1.613284in}{0.951255in}}{\pgfqpoint{1.613284in}{0.945431in}}%
\pgfpathcurveto{\pgfqpoint{1.613284in}{0.939607in}}{\pgfqpoint{1.615598in}{0.934021in}}{\pgfqpoint{1.619716in}{0.929903in}}%
\pgfpathcurveto{\pgfqpoint{1.623834in}{0.925785in}}{\pgfqpoint{1.629420in}{0.923471in}}{\pgfqpoint{1.635244in}{0.923471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627591in}{0.923981in}}%
\pgfpathcurveto{\pgfqpoint{1.633415in}{0.923981in}}{\pgfqpoint{1.639001in}{0.926295in}}{\pgfqpoint{1.643119in}{0.930413in}}%
\pgfpathcurveto{\pgfqpoint{1.647237in}{0.934531in}}{\pgfqpoint{1.649551in}{0.940117in}}{\pgfqpoint{1.649551in}{0.945941in}}%
\pgfpathcurveto{\pgfqpoint{1.649551in}{0.951765in}}{\pgfqpoint{1.647237in}{0.957351in}}{\pgfqpoint{1.643119in}{0.961470in}}%
\pgfpathcurveto{\pgfqpoint{1.639001in}{0.965588in}}{\pgfqpoint{1.633415in}{0.967902in}}{\pgfqpoint{1.627591in}{0.967902in}}%
\pgfpathcurveto{\pgfqpoint{1.621767in}{0.967902in}}{\pgfqpoint{1.616181in}{0.965588in}}{\pgfqpoint{1.612063in}{0.961470in}}%
\pgfpathcurveto{\pgfqpoint{1.607945in}{0.957351in}}{\pgfqpoint{1.605631in}{0.951765in}}{\pgfqpoint{1.605631in}{0.945941in}}%
\pgfpathcurveto{\pgfqpoint{1.605631in}{0.940117in}}{\pgfqpoint{1.607945in}{0.934531in}}{\pgfqpoint{1.612063in}{0.930413in}}%
\pgfpathcurveto{\pgfqpoint{1.616181in}{0.926295in}}{\pgfqpoint{1.621767in}{0.923981in}}{\pgfqpoint{1.627591in}{0.923981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639263in}{0.921762in}}%
\pgfpathcurveto{\pgfqpoint{1.645087in}{0.921762in}}{\pgfqpoint{1.650673in}{0.924076in}}{\pgfqpoint{1.654791in}{0.928194in}}%
\pgfpathcurveto{\pgfqpoint{1.658909in}{0.932312in}}{\pgfqpoint{1.661223in}{0.937899in}}{\pgfqpoint{1.661223in}{0.943723in}}%
\pgfpathcurveto{\pgfqpoint{1.661223in}{0.949546in}}{\pgfqpoint{1.658909in}{0.955133in}}{\pgfqpoint{1.654791in}{0.959251in}}%
\pgfpathcurveto{\pgfqpoint{1.650673in}{0.963369in}}{\pgfqpoint{1.645087in}{0.965683in}}{\pgfqpoint{1.639263in}{0.965683in}}%
\pgfpathcurveto{\pgfqpoint{1.633439in}{0.965683in}}{\pgfqpoint{1.627853in}{0.963369in}}{\pgfqpoint{1.623735in}{0.959251in}}%
\pgfpathcurveto{\pgfqpoint{1.619616in}{0.955133in}}{\pgfqpoint{1.617303in}{0.949546in}}{\pgfqpoint{1.617303in}{0.943723in}}%
\pgfpathcurveto{\pgfqpoint{1.617303in}{0.937899in}}{\pgfqpoint{1.619616in}{0.932312in}}{\pgfqpoint{1.623735in}{0.928194in}}%
\pgfpathcurveto{\pgfqpoint{1.627853in}{0.924076in}}{\pgfqpoint{1.633439in}{0.921762in}}{\pgfqpoint{1.639263in}{0.921762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386337in}{0.738663in}}%
\pgfpathcurveto{\pgfqpoint{1.392160in}{0.738663in}}{\pgfqpoint{1.397747in}{0.740977in}}{\pgfqpoint{1.401865in}{0.745095in}}%
\pgfpathcurveto{\pgfqpoint{1.405983in}{0.749213in}}{\pgfqpoint{1.408297in}{0.754800in}}{\pgfqpoint{1.408297in}{0.760624in}}%
\pgfpathcurveto{\pgfqpoint{1.408297in}{0.766447in}}{\pgfqpoint{1.405983in}{0.772034in}}{\pgfqpoint{1.401865in}{0.776152in}}%
\pgfpathcurveto{\pgfqpoint{1.397747in}{0.780270in}}{\pgfqpoint{1.392160in}{0.782584in}}{\pgfqpoint{1.386337in}{0.782584in}}%
\pgfpathcurveto{\pgfqpoint{1.380513in}{0.782584in}}{\pgfqpoint{1.374926in}{0.780270in}}{\pgfqpoint{1.370808in}{0.776152in}}%
\pgfpathcurveto{\pgfqpoint{1.366690in}{0.772034in}}{\pgfqpoint{1.364376in}{0.766447in}}{\pgfqpoint{1.364376in}{0.760624in}}%
\pgfpathcurveto{\pgfqpoint{1.364376in}{0.754800in}}{\pgfqpoint{1.366690in}{0.749213in}}{\pgfqpoint{1.370808in}{0.745095in}}%
\pgfpathcurveto{\pgfqpoint{1.374926in}{0.740977in}}{\pgfqpoint{1.380513in}{0.738663in}}{\pgfqpoint{1.386337in}{0.738663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632979in}{0.915437in}}%
\pgfpathcurveto{\pgfqpoint{1.638803in}{0.915437in}}{\pgfqpoint{1.644389in}{0.917751in}}{\pgfqpoint{1.648507in}{0.921869in}}%
\pgfpathcurveto{\pgfqpoint{1.652626in}{0.925987in}}{\pgfqpoint{1.654939in}{0.931574in}}{\pgfqpoint{1.654939in}{0.937397in}}%
\pgfpathcurveto{\pgfqpoint{1.654939in}{0.943221in}}{\pgfqpoint{1.652626in}{0.948808in}}{\pgfqpoint{1.648507in}{0.952926in}}%
\pgfpathcurveto{\pgfqpoint{1.644389in}{0.957044in}}{\pgfqpoint{1.638803in}{0.959358in}}{\pgfqpoint{1.632979in}{0.959358in}}%
\pgfpathcurveto{\pgfqpoint{1.627155in}{0.959358in}}{\pgfqpoint{1.621569in}{0.957044in}}{\pgfqpoint{1.617451in}{0.952926in}}%
\pgfpathcurveto{\pgfqpoint{1.613333in}{0.948808in}}{\pgfqpoint{1.611019in}{0.943221in}}{\pgfqpoint{1.611019in}{0.937397in}}%
\pgfpathcurveto{\pgfqpoint{1.611019in}{0.931574in}}{\pgfqpoint{1.613333in}{0.925987in}}{\pgfqpoint{1.617451in}{0.921869in}}%
\pgfpathcurveto{\pgfqpoint{1.621569in}{0.917751in}}{\pgfqpoint{1.627155in}{0.915437in}}{\pgfqpoint{1.632979in}{0.915437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621698in}{0.936327in}}%
\pgfpathcurveto{\pgfqpoint{1.627521in}{0.936327in}}{\pgfqpoint{1.633108in}{0.938640in}}{\pgfqpoint{1.637226in}{0.942759in}}%
\pgfpathcurveto{\pgfqpoint{1.641344in}{0.946877in}}{\pgfqpoint{1.643658in}{0.952463in}}{\pgfqpoint{1.643658in}{0.958287in}}%
\pgfpathcurveto{\pgfqpoint{1.643658in}{0.964111in}}{\pgfqpoint{1.641344in}{0.969697in}}{\pgfqpoint{1.637226in}{0.973815in}}%
\pgfpathcurveto{\pgfqpoint{1.633108in}{0.977933in}}{\pgfqpoint{1.627521in}{0.980247in}}{\pgfqpoint{1.621698in}{0.980247in}}%
\pgfpathcurveto{\pgfqpoint{1.615874in}{0.980247in}}{\pgfqpoint{1.610287in}{0.977933in}}{\pgfqpoint{1.606169in}{0.973815in}}%
\pgfpathcurveto{\pgfqpoint{1.602051in}{0.969697in}}{\pgfqpoint{1.599737in}{0.964111in}}{\pgfqpoint{1.599737in}{0.958287in}}%
\pgfpathcurveto{\pgfqpoint{1.599737in}{0.952463in}}{\pgfqpoint{1.602051in}{0.946877in}}{\pgfqpoint{1.606169in}{0.942759in}}%
\pgfpathcurveto{\pgfqpoint{1.610287in}{0.938640in}}{\pgfqpoint{1.615874in}{0.936327in}}{\pgfqpoint{1.621698in}{0.936327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615205in}{0.930646in}}%
\pgfpathcurveto{\pgfqpoint{1.621029in}{0.930646in}}{\pgfqpoint{1.626616in}{0.932960in}}{\pgfqpoint{1.630734in}{0.937078in}}%
\pgfpathcurveto{\pgfqpoint{1.634852in}{0.941196in}}{\pgfqpoint{1.637166in}{0.946782in}}{\pgfqpoint{1.637166in}{0.952606in}}%
\pgfpathcurveto{\pgfqpoint{1.637166in}{0.958430in}}{\pgfqpoint{1.634852in}{0.964016in}}{\pgfqpoint{1.630734in}{0.968134in}}%
\pgfpathcurveto{\pgfqpoint{1.626616in}{0.972252in}}{\pgfqpoint{1.621029in}{0.974566in}}{\pgfqpoint{1.615205in}{0.974566in}}%
\pgfpathcurveto{\pgfqpoint{1.609382in}{0.974566in}}{\pgfqpoint{1.603795in}{0.972252in}}{\pgfqpoint{1.599677in}{0.968134in}}%
\pgfpathcurveto{\pgfqpoint{1.595559in}{0.964016in}}{\pgfqpoint{1.593245in}{0.958430in}}{\pgfqpoint{1.593245in}{0.952606in}}%
\pgfpathcurveto{\pgfqpoint{1.593245in}{0.946782in}}{\pgfqpoint{1.595559in}{0.941196in}}{\pgfqpoint{1.599677in}{0.937078in}}%
\pgfpathcurveto{\pgfqpoint{1.603795in}{0.932960in}}{\pgfqpoint{1.609382in}{0.930646in}}{\pgfqpoint{1.615205in}{0.930646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614656in}{0.928968in}}%
\pgfpathcurveto{\pgfqpoint{1.620480in}{0.928968in}}{\pgfqpoint{1.626066in}{0.931281in}}{\pgfqpoint{1.630185in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{1.634303in}{0.939518in}}{\pgfqpoint{1.636617in}{0.945104in}}{\pgfqpoint{1.636617in}{0.950928in}}%
\pgfpathcurveto{\pgfqpoint{1.636617in}{0.956752in}}{\pgfqpoint{1.634303in}{0.962338in}}{\pgfqpoint{1.630185in}{0.966456in}}%
\pgfpathcurveto{\pgfqpoint{1.626066in}{0.970574in}}{\pgfqpoint{1.620480in}{0.972888in}}{\pgfqpoint{1.614656in}{0.972888in}}%
\pgfpathcurveto{\pgfqpoint{1.608832in}{0.972888in}}{\pgfqpoint{1.603246in}{0.970574in}}{\pgfqpoint{1.599128in}{0.966456in}}%
\pgfpathcurveto{\pgfqpoint{1.595010in}{0.962338in}}{\pgfqpoint{1.592696in}{0.956752in}}{\pgfqpoint{1.592696in}{0.950928in}}%
\pgfpathcurveto{\pgfqpoint{1.592696in}{0.945104in}}{\pgfqpoint{1.595010in}{0.939518in}}{\pgfqpoint{1.599128in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{1.603246in}{0.931281in}}{\pgfqpoint{1.608832in}{0.928968in}}{\pgfqpoint{1.614656in}{0.928968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827530in}{0.377672in}}%
\pgfpathcurveto{\pgfqpoint{0.833354in}{0.377672in}}{\pgfqpoint{0.838940in}{0.379986in}}{\pgfqpoint{0.843058in}{0.384104in}}%
\pgfpathcurveto{\pgfqpoint{0.847176in}{0.388222in}}{\pgfqpoint{0.849490in}{0.393808in}}{\pgfqpoint{0.849490in}{0.399632in}}%
\pgfpathcurveto{\pgfqpoint{0.849490in}{0.405456in}}{\pgfqpoint{0.847176in}{0.411042in}}{\pgfqpoint{0.843058in}{0.415161in}}%
\pgfpathcurveto{\pgfqpoint{0.838940in}{0.419279in}}{\pgfqpoint{0.833354in}{0.421593in}}{\pgfqpoint{0.827530in}{0.421593in}}%
\pgfpathcurveto{\pgfqpoint{0.821706in}{0.421593in}}{\pgfqpoint{0.816120in}{0.419279in}}{\pgfqpoint{0.812002in}{0.415161in}}%
\pgfpathcurveto{\pgfqpoint{0.807883in}{0.411042in}}{\pgfqpoint{0.805569in}{0.405456in}}{\pgfqpoint{0.805569in}{0.399632in}}%
\pgfpathcurveto{\pgfqpoint{0.805569in}{0.393808in}}{\pgfqpoint{0.807883in}{0.388222in}}{\pgfqpoint{0.812002in}{0.384104in}}%
\pgfpathcurveto{\pgfqpoint{0.816120in}{0.379986in}}{\pgfqpoint{0.821706in}{0.377672in}}{\pgfqpoint{0.827530in}{0.377672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339593in}{0.796160in}}%
\pgfpathcurveto{\pgfqpoint{1.345417in}{0.796160in}}{\pgfqpoint{1.351003in}{0.798474in}}{\pgfqpoint{1.355121in}{0.802592in}}%
\pgfpathcurveto{\pgfqpoint{1.359240in}{0.806710in}}{\pgfqpoint{1.361553in}{0.812296in}}{\pgfqpoint{1.361553in}{0.818120in}}%
\pgfpathcurveto{\pgfqpoint{1.361553in}{0.823944in}}{\pgfqpoint{1.359240in}{0.829530in}}{\pgfqpoint{1.355121in}{0.833648in}}%
\pgfpathcurveto{\pgfqpoint{1.351003in}{0.837767in}}{\pgfqpoint{1.345417in}{0.840080in}}{\pgfqpoint{1.339593in}{0.840080in}}%
\pgfpathcurveto{\pgfqpoint{1.333769in}{0.840080in}}{\pgfqpoint{1.328183in}{0.837767in}}{\pgfqpoint{1.324065in}{0.833648in}}%
\pgfpathcurveto{\pgfqpoint{1.319947in}{0.829530in}}{\pgfqpoint{1.317633in}{0.823944in}}{\pgfqpoint{1.317633in}{0.818120in}}%
\pgfpathcurveto{\pgfqpoint{1.317633in}{0.812296in}}{\pgfqpoint{1.319947in}{0.806710in}}{\pgfqpoint{1.324065in}{0.802592in}}%
\pgfpathcurveto{\pgfqpoint{1.328183in}{0.798474in}}{\pgfqpoint{1.333769in}{0.796160in}}{\pgfqpoint{1.339593in}{0.796160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316781in}{0.803923in}}%
\pgfpathcurveto{\pgfqpoint{1.322605in}{0.803923in}}{\pgfqpoint{1.328191in}{0.806237in}}{\pgfqpoint{1.332309in}{0.810355in}}%
\pgfpathcurveto{\pgfqpoint{1.336427in}{0.814473in}}{\pgfqpoint{1.338741in}{0.820059in}}{\pgfqpoint{1.338741in}{0.825883in}}%
\pgfpathcurveto{\pgfqpoint{1.338741in}{0.831707in}}{\pgfqpoint{1.336427in}{0.837293in}}{\pgfqpoint{1.332309in}{0.841412in}}%
\pgfpathcurveto{\pgfqpoint{1.328191in}{0.845530in}}{\pgfqpoint{1.322605in}{0.847844in}}{\pgfqpoint{1.316781in}{0.847844in}}%
\pgfpathcurveto{\pgfqpoint{1.310957in}{0.847844in}}{\pgfqpoint{1.305371in}{0.845530in}}{\pgfqpoint{1.301252in}{0.841412in}}%
\pgfpathcurveto{\pgfqpoint{1.297134in}{0.837293in}}{\pgfqpoint{1.294820in}{0.831707in}}{\pgfqpoint{1.294820in}{0.825883in}}%
\pgfpathcurveto{\pgfqpoint{1.294820in}{0.820059in}}{\pgfqpoint{1.297134in}{0.814473in}}{\pgfqpoint{1.301252in}{0.810355in}}%
\pgfpathcurveto{\pgfqpoint{1.305371in}{0.806237in}}{\pgfqpoint{1.310957in}{0.803923in}}{\pgfqpoint{1.316781in}{0.803923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327346in}{0.558585in}}%
\pgfpathcurveto{\pgfqpoint{1.333170in}{0.558585in}}{\pgfqpoint{1.338756in}{0.560899in}}{\pgfqpoint{1.342874in}{0.565017in}}%
\pgfpathcurveto{\pgfqpoint{1.346993in}{0.569136in}}{\pgfqpoint{1.349306in}{0.574722in}}{\pgfqpoint{1.349306in}{0.580546in}}%
\pgfpathcurveto{\pgfqpoint{1.349306in}{0.586370in}}{\pgfqpoint{1.346993in}{0.591956in}}{\pgfqpoint{1.342874in}{0.596074in}}%
\pgfpathcurveto{\pgfqpoint{1.338756in}{0.600192in}}{\pgfqpoint{1.333170in}{0.602506in}}{\pgfqpoint{1.327346in}{0.602506in}}%
\pgfpathcurveto{\pgfqpoint{1.321522in}{0.602506in}}{\pgfqpoint{1.315936in}{0.600192in}}{\pgfqpoint{1.311818in}{0.596074in}}%
\pgfpathcurveto{\pgfqpoint{1.307700in}{0.591956in}}{\pgfqpoint{1.305386in}{0.586370in}}{\pgfqpoint{1.305386in}{0.580546in}}%
\pgfpathcurveto{\pgfqpoint{1.305386in}{0.574722in}}{\pgfqpoint{1.307700in}{0.569136in}}{\pgfqpoint{1.311818in}{0.565017in}}%
\pgfpathcurveto{\pgfqpoint{1.315936in}{0.560899in}}{\pgfqpoint{1.321522in}{0.558585in}}{\pgfqpoint{1.327346in}{0.558585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613424in}{0.925510in}}%
\pgfpathcurveto{\pgfqpoint{1.619248in}{0.925510in}}{\pgfqpoint{1.624835in}{0.927824in}}{\pgfqpoint{1.628953in}{0.931942in}}%
\pgfpathcurveto{\pgfqpoint{1.633071in}{0.936060in}}{\pgfqpoint{1.635385in}{0.941646in}}{\pgfqpoint{1.635385in}{0.947470in}}%
\pgfpathcurveto{\pgfqpoint{1.635385in}{0.953294in}}{\pgfqpoint{1.633071in}{0.958880in}}{\pgfqpoint{1.628953in}{0.962998in}}%
\pgfpathcurveto{\pgfqpoint{1.624835in}{0.967117in}}{\pgfqpoint{1.619248in}{0.969430in}}{\pgfqpoint{1.613424in}{0.969430in}}%
\pgfpathcurveto{\pgfqpoint{1.607600in}{0.969430in}}{\pgfqpoint{1.602014in}{0.967117in}}{\pgfqpoint{1.597896in}{0.962998in}}%
\pgfpathcurveto{\pgfqpoint{1.593778in}{0.958880in}}{\pgfqpoint{1.591464in}{0.953294in}}{\pgfqpoint{1.591464in}{0.947470in}}%
\pgfpathcurveto{\pgfqpoint{1.591464in}{0.941646in}}{\pgfqpoint{1.593778in}{0.936060in}}{\pgfqpoint{1.597896in}{0.931942in}}%
\pgfpathcurveto{\pgfqpoint{1.602014in}{0.927824in}}{\pgfqpoint{1.607600in}{0.925510in}}{\pgfqpoint{1.613424in}{0.925510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300367in}{0.534539in}}%
\pgfpathcurveto{\pgfqpoint{1.306191in}{0.534539in}}{\pgfqpoint{1.311777in}{0.536852in}}{\pgfqpoint{1.315896in}{0.540971in}}%
\pgfpathcurveto{\pgfqpoint{1.320014in}{0.545089in}}{\pgfqpoint{1.322328in}{0.550675in}}{\pgfqpoint{1.322328in}{0.556499in}}%
\pgfpathcurveto{\pgfqpoint{1.322328in}{0.562323in}}{\pgfqpoint{1.320014in}{0.567909in}}{\pgfqpoint{1.315896in}{0.572027in}}%
\pgfpathcurveto{\pgfqpoint{1.311777in}{0.576145in}}{\pgfqpoint{1.306191in}{0.578459in}}{\pgfqpoint{1.300367in}{0.578459in}}%
\pgfpathcurveto{\pgfqpoint{1.294543in}{0.578459in}}{\pgfqpoint{1.288957in}{0.576145in}}{\pgfqpoint{1.284839in}{0.572027in}}%
\pgfpathcurveto{\pgfqpoint{1.280721in}{0.567909in}}{\pgfqpoint{1.278407in}{0.562323in}}{\pgfqpoint{1.278407in}{0.556499in}}%
\pgfpathcurveto{\pgfqpoint{1.278407in}{0.550675in}}{\pgfqpoint{1.280721in}{0.545089in}}{\pgfqpoint{1.284839in}{0.540971in}}%
\pgfpathcurveto{\pgfqpoint{1.288957in}{0.536852in}}{\pgfqpoint{1.294543in}{0.534539in}}{\pgfqpoint{1.300367in}{0.534539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599512in}{0.929252in}}%
\pgfpathcurveto{\pgfqpoint{1.605336in}{0.929252in}}{\pgfqpoint{1.610922in}{0.931566in}}{\pgfqpoint{1.615040in}{0.935684in}}%
\pgfpathcurveto{\pgfqpoint{1.619158in}{0.939802in}}{\pgfqpoint{1.621472in}{0.945388in}}{\pgfqpoint{1.621472in}{0.951212in}}%
\pgfpathcurveto{\pgfqpoint{1.621472in}{0.957036in}}{\pgfqpoint{1.619158in}{0.962623in}}{\pgfqpoint{1.615040in}{0.966741in}}%
\pgfpathcurveto{\pgfqpoint{1.610922in}{0.970859in}}{\pgfqpoint{1.605336in}{0.973173in}}{\pgfqpoint{1.599512in}{0.973173in}}%
\pgfpathcurveto{\pgfqpoint{1.593688in}{0.973173in}}{\pgfqpoint{1.588102in}{0.970859in}}{\pgfqpoint{1.583984in}{0.966741in}}%
\pgfpathcurveto{\pgfqpoint{1.579866in}{0.962623in}}{\pgfqpoint{1.577552in}{0.957036in}}{\pgfqpoint{1.577552in}{0.951212in}}%
\pgfpathcurveto{\pgfqpoint{1.577552in}{0.945388in}}{\pgfqpoint{1.579866in}{0.939802in}}{\pgfqpoint{1.583984in}{0.935684in}}%
\pgfpathcurveto{\pgfqpoint{1.588102in}{0.931566in}}{\pgfqpoint{1.593688in}{0.929252in}}{\pgfqpoint{1.599512in}{0.929252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291060in}{0.888824in}}%
\pgfpathcurveto{\pgfqpoint{1.296884in}{0.888824in}}{\pgfqpoint{1.302470in}{0.891138in}}{\pgfqpoint{1.306588in}{0.895256in}}%
\pgfpathcurveto{\pgfqpoint{1.310706in}{0.899374in}}{\pgfqpoint{1.313020in}{0.904961in}}{\pgfqpoint{1.313020in}{0.910785in}}%
\pgfpathcurveto{\pgfqpoint{1.313020in}{0.916609in}}{\pgfqpoint{1.310706in}{0.922195in}}{\pgfqpoint{1.306588in}{0.926313in}}%
\pgfpathcurveto{\pgfqpoint{1.302470in}{0.930431in}}{\pgfqpoint{1.296884in}{0.932745in}}{\pgfqpoint{1.291060in}{0.932745in}}%
\pgfpathcurveto{\pgfqpoint{1.285236in}{0.932745in}}{\pgfqpoint{1.279650in}{0.930431in}}{\pgfqpoint{1.275532in}{0.926313in}}%
\pgfpathcurveto{\pgfqpoint{1.271414in}{0.922195in}}{\pgfqpoint{1.269100in}{0.916609in}}{\pgfqpoint{1.269100in}{0.910785in}}%
\pgfpathcurveto{\pgfqpoint{1.269100in}{0.904961in}}{\pgfqpoint{1.271414in}{0.899374in}}{\pgfqpoint{1.275532in}{0.895256in}}%
\pgfpathcurveto{\pgfqpoint{1.279650in}{0.891138in}}{\pgfqpoint{1.285236in}{0.888824in}}{\pgfqpoint{1.291060in}{0.888824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324595in}{0.756721in}}%
\pgfpathcurveto{\pgfqpoint{1.330419in}{0.756721in}}{\pgfqpoint{1.336005in}{0.759035in}}{\pgfqpoint{1.340123in}{0.763153in}}%
\pgfpathcurveto{\pgfqpoint{1.344241in}{0.767271in}}{\pgfqpoint{1.346555in}{0.772858in}}{\pgfqpoint{1.346555in}{0.778682in}}%
\pgfpathcurveto{\pgfqpoint{1.346555in}{0.784505in}}{\pgfqpoint{1.344241in}{0.790092in}}{\pgfqpoint{1.340123in}{0.794210in}}%
\pgfpathcurveto{\pgfqpoint{1.336005in}{0.798328in}}{\pgfqpoint{1.330419in}{0.800642in}}{\pgfqpoint{1.324595in}{0.800642in}}%
\pgfpathcurveto{\pgfqpoint{1.318771in}{0.800642in}}{\pgfqpoint{1.313185in}{0.798328in}}{\pgfqpoint{1.309067in}{0.794210in}}%
\pgfpathcurveto{\pgfqpoint{1.304949in}{0.790092in}}{\pgfqpoint{1.302635in}{0.784505in}}{\pgfqpoint{1.302635in}{0.778682in}}%
\pgfpathcurveto{\pgfqpoint{1.302635in}{0.772858in}}{\pgfqpoint{1.304949in}{0.767271in}}{\pgfqpoint{1.309067in}{0.763153in}}%
\pgfpathcurveto{\pgfqpoint{1.313185in}{0.759035in}}{\pgfqpoint{1.318771in}{0.756721in}}{\pgfqpoint{1.324595in}{0.756721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155189in}{0.923901in}}%
\pgfpathcurveto{\pgfqpoint{1.161013in}{0.923901in}}{\pgfqpoint{1.166600in}{0.926215in}}{\pgfqpoint{1.170718in}{0.930333in}}%
\pgfpathcurveto{\pgfqpoint{1.174836in}{0.934451in}}{\pgfqpoint{1.177150in}{0.940037in}}{\pgfqpoint{1.177150in}{0.945861in}}%
\pgfpathcurveto{\pgfqpoint{1.177150in}{0.951685in}}{\pgfqpoint{1.174836in}{0.957271in}}{\pgfqpoint{1.170718in}{0.961390in}}%
\pgfpathcurveto{\pgfqpoint{1.166600in}{0.965508in}}{\pgfqpoint{1.161013in}{0.967822in}}{\pgfqpoint{1.155189in}{0.967822in}}%
\pgfpathcurveto{\pgfqpoint{1.149365in}{0.967822in}}{\pgfqpoint{1.143779in}{0.965508in}}{\pgfqpoint{1.139661in}{0.961390in}}%
\pgfpathcurveto{\pgfqpoint{1.135543in}{0.957271in}}{\pgfqpoint{1.133229in}{0.951685in}}{\pgfqpoint{1.133229in}{0.945861in}}%
\pgfpathcurveto{\pgfqpoint{1.133229in}{0.940037in}}{\pgfqpoint{1.135543in}{0.934451in}}{\pgfqpoint{1.139661in}{0.930333in}}%
\pgfpathcurveto{\pgfqpoint{1.143779in}{0.926215in}}{\pgfqpoint{1.149365in}{0.923901in}}{\pgfqpoint{1.155189in}{0.923901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602150in}{0.947677in}}%
\pgfpathcurveto{\pgfqpoint{1.607974in}{0.947677in}}{\pgfqpoint{1.613560in}{0.949991in}}{\pgfqpoint{1.617678in}{0.954109in}}%
\pgfpathcurveto{\pgfqpoint{1.621796in}{0.958227in}}{\pgfqpoint{1.624110in}{0.963813in}}{\pgfqpoint{1.624110in}{0.969637in}}%
\pgfpathcurveto{\pgfqpoint{1.624110in}{0.975461in}}{\pgfqpoint{1.621796in}{0.981047in}}{\pgfqpoint{1.617678in}{0.985165in}}%
\pgfpathcurveto{\pgfqpoint{1.613560in}{0.989284in}}{\pgfqpoint{1.607974in}{0.991598in}}{\pgfqpoint{1.602150in}{0.991598in}}%
\pgfpathcurveto{\pgfqpoint{1.596326in}{0.991598in}}{\pgfqpoint{1.590739in}{0.989284in}}{\pgfqpoint{1.586621in}{0.985165in}}%
\pgfpathcurveto{\pgfqpoint{1.582503in}{0.981047in}}{\pgfqpoint{1.580189in}{0.975461in}}{\pgfqpoint{1.580189in}{0.969637in}}%
\pgfpathcurveto{\pgfqpoint{1.580189in}{0.963813in}}{\pgfqpoint{1.582503in}{0.958227in}}{\pgfqpoint{1.586621in}{0.954109in}}%
\pgfpathcurveto{\pgfqpoint{1.590739in}{0.949991in}}{\pgfqpoint{1.596326in}{0.947677in}}{\pgfqpoint{1.602150in}{0.947677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599887in}{0.946902in}}%
\pgfpathcurveto{\pgfqpoint{1.605711in}{0.946902in}}{\pgfqpoint{1.611298in}{0.949216in}}{\pgfqpoint{1.615416in}{0.953334in}}%
\pgfpathcurveto{\pgfqpoint{1.619534in}{0.957452in}}{\pgfqpoint{1.621848in}{0.963038in}}{\pgfqpoint{1.621848in}{0.968862in}}%
\pgfpathcurveto{\pgfqpoint{1.621848in}{0.974686in}}{\pgfqpoint{1.619534in}{0.980272in}}{\pgfqpoint{1.615416in}{0.984390in}}%
\pgfpathcurveto{\pgfqpoint{1.611298in}{0.988508in}}{\pgfqpoint{1.605711in}{0.990822in}}{\pgfqpoint{1.599887in}{0.990822in}}%
\pgfpathcurveto{\pgfqpoint{1.594063in}{0.990822in}}{\pgfqpoint{1.588477in}{0.988508in}}{\pgfqpoint{1.584359in}{0.984390in}}%
\pgfpathcurveto{\pgfqpoint{1.580241in}{0.980272in}}{\pgfqpoint{1.577927in}{0.974686in}}{\pgfqpoint{1.577927in}{0.968862in}}%
\pgfpathcurveto{\pgfqpoint{1.577927in}{0.963038in}}{\pgfqpoint{1.580241in}{0.957452in}}{\pgfqpoint{1.584359in}{0.953334in}}%
\pgfpathcurveto{\pgfqpoint{1.588477in}{0.949216in}}{\pgfqpoint{1.594063in}{0.946902in}}{\pgfqpoint{1.599887in}{0.946902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605754in}{0.934580in}}%
\pgfpathcurveto{\pgfqpoint{1.611578in}{0.934580in}}{\pgfqpoint{1.617164in}{0.936894in}}{\pgfqpoint{1.621282in}{0.941012in}}%
\pgfpathcurveto{\pgfqpoint{1.625401in}{0.945130in}}{\pgfqpoint{1.627714in}{0.950716in}}{\pgfqpoint{1.627714in}{0.956540in}}%
\pgfpathcurveto{\pgfqpoint{1.627714in}{0.962364in}}{\pgfqpoint{1.625401in}{0.967950in}}{\pgfqpoint{1.621282in}{0.972069in}}%
\pgfpathcurveto{\pgfqpoint{1.617164in}{0.976187in}}{\pgfqpoint{1.611578in}{0.978501in}}{\pgfqpoint{1.605754in}{0.978501in}}%
\pgfpathcurveto{\pgfqpoint{1.599930in}{0.978501in}}{\pgfqpoint{1.594344in}{0.976187in}}{\pgfqpoint{1.590226in}{0.972069in}}%
\pgfpathcurveto{\pgfqpoint{1.586108in}{0.967950in}}{\pgfqpoint{1.583794in}{0.962364in}}{\pgfqpoint{1.583794in}{0.956540in}}%
\pgfpathcurveto{\pgfqpoint{1.583794in}{0.950716in}}{\pgfqpoint{1.586108in}{0.945130in}}{\pgfqpoint{1.590226in}{0.941012in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.936894in}}{\pgfqpoint{1.599930in}{0.934580in}}{\pgfqpoint{1.605754in}{0.934580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607170in}{0.928274in}}%
\pgfpathcurveto{\pgfqpoint{1.612994in}{0.928274in}}{\pgfqpoint{1.618580in}{0.930588in}}{\pgfqpoint{1.622698in}{0.934706in}}%
\pgfpathcurveto{\pgfqpoint{1.626816in}{0.938824in}}{\pgfqpoint{1.629130in}{0.944410in}}{\pgfqpoint{1.629130in}{0.950234in}}%
\pgfpathcurveto{\pgfqpoint{1.629130in}{0.956058in}}{\pgfqpoint{1.626816in}{0.961645in}}{\pgfqpoint{1.622698in}{0.965763in}}%
\pgfpathcurveto{\pgfqpoint{1.618580in}{0.969881in}}{\pgfqpoint{1.612994in}{0.972195in}}{\pgfqpoint{1.607170in}{0.972195in}}%
\pgfpathcurveto{\pgfqpoint{1.601346in}{0.972195in}}{\pgfqpoint{1.595760in}{0.969881in}}{\pgfqpoint{1.591642in}{0.965763in}}%
\pgfpathcurveto{\pgfqpoint{1.587524in}{0.961645in}}{\pgfqpoint{1.585210in}{0.956058in}}{\pgfqpoint{1.585210in}{0.950234in}}%
\pgfpathcurveto{\pgfqpoint{1.585210in}{0.944410in}}{\pgfqpoint{1.587524in}{0.938824in}}{\pgfqpoint{1.591642in}{0.934706in}}%
\pgfpathcurveto{\pgfqpoint{1.595760in}{0.930588in}}{\pgfqpoint{1.601346in}{0.928274in}}{\pgfqpoint{1.607170in}{0.928274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870107in}{0.360974in}}%
\pgfpathcurveto{\pgfqpoint{0.875931in}{0.360974in}}{\pgfqpoint{0.881518in}{0.363288in}}{\pgfqpoint{0.885636in}{0.367406in}}%
\pgfpathcurveto{\pgfqpoint{0.889754in}{0.371524in}}{\pgfqpoint{0.892068in}{0.377110in}}{\pgfqpoint{0.892068in}{0.382934in}}%
\pgfpathcurveto{\pgfqpoint{0.892068in}{0.388758in}}{\pgfqpoint{0.889754in}{0.394344in}}{\pgfqpoint{0.885636in}{0.398462in}}%
\pgfpathcurveto{\pgfqpoint{0.881518in}{0.402580in}}{\pgfqpoint{0.875931in}{0.404894in}}{\pgfqpoint{0.870107in}{0.404894in}}%
\pgfpathcurveto{\pgfqpoint{0.864284in}{0.404894in}}{\pgfqpoint{0.858697in}{0.402580in}}{\pgfqpoint{0.854579in}{0.398462in}}%
\pgfpathcurveto{\pgfqpoint{0.850461in}{0.394344in}}{\pgfqpoint{0.848147in}{0.388758in}}{\pgfqpoint{0.848147in}{0.382934in}}%
\pgfpathcurveto{\pgfqpoint{0.848147in}{0.377110in}}{\pgfqpoint{0.850461in}{0.371524in}}{\pgfqpoint{0.854579in}{0.367406in}}%
\pgfpathcurveto{\pgfqpoint{0.858697in}{0.363288in}}{\pgfqpoint{0.864284in}{0.360974in}}{\pgfqpoint{0.870107in}{0.360974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593403in}{0.938971in}}%
\pgfpathcurveto{\pgfqpoint{1.599227in}{0.938971in}}{\pgfqpoint{1.604813in}{0.941285in}}{\pgfqpoint{1.608931in}{0.945403in}}%
\pgfpathcurveto{\pgfqpoint{1.613049in}{0.949521in}}{\pgfqpoint{1.615363in}{0.955107in}}{\pgfqpoint{1.615363in}{0.960931in}}%
\pgfpathcurveto{\pgfqpoint{1.615363in}{0.966755in}}{\pgfqpoint{1.613049in}{0.972342in}}{\pgfqpoint{1.608931in}{0.976460in}}%
\pgfpathcurveto{\pgfqpoint{1.604813in}{0.980578in}}{\pgfqpoint{1.599227in}{0.982892in}}{\pgfqpoint{1.593403in}{0.982892in}}%
\pgfpathcurveto{\pgfqpoint{1.587579in}{0.982892in}}{\pgfqpoint{1.581993in}{0.980578in}}{\pgfqpoint{1.577875in}{0.976460in}}%
\pgfpathcurveto{\pgfqpoint{1.573757in}{0.972342in}}{\pgfqpoint{1.571443in}{0.966755in}}{\pgfqpoint{1.571443in}{0.960931in}}%
\pgfpathcurveto{\pgfqpoint{1.571443in}{0.955107in}}{\pgfqpoint{1.573757in}{0.949521in}}{\pgfqpoint{1.577875in}{0.945403in}}%
\pgfpathcurveto{\pgfqpoint{1.581993in}{0.941285in}}{\pgfqpoint{1.587579in}{0.938971in}}{\pgfqpoint{1.593403in}{0.938971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587570in}{0.939769in}}%
\pgfpathcurveto{\pgfqpoint{1.593394in}{0.939769in}}{\pgfqpoint{1.598980in}{0.942083in}}{\pgfqpoint{1.603098in}{0.946201in}}%
\pgfpathcurveto{\pgfqpoint{1.607216in}{0.950319in}}{\pgfqpoint{1.609530in}{0.955905in}}{\pgfqpoint{1.609530in}{0.961729in}}%
\pgfpathcurveto{\pgfqpoint{1.609530in}{0.967553in}}{\pgfqpoint{1.607216in}{0.973139in}}{\pgfqpoint{1.603098in}{0.977257in}}%
\pgfpathcurveto{\pgfqpoint{1.598980in}{0.981375in}}{\pgfqpoint{1.593394in}{0.983689in}}{\pgfqpoint{1.587570in}{0.983689in}}%
\pgfpathcurveto{\pgfqpoint{1.581746in}{0.983689in}}{\pgfqpoint{1.576160in}{0.981375in}}{\pgfqpoint{1.572041in}{0.977257in}}%
\pgfpathcurveto{\pgfqpoint{1.567923in}{0.973139in}}{\pgfqpoint{1.565609in}{0.967553in}}{\pgfqpoint{1.565609in}{0.961729in}}%
\pgfpathcurveto{\pgfqpoint{1.565609in}{0.955905in}}{\pgfqpoint{1.567923in}{0.950319in}}{\pgfqpoint{1.572041in}{0.946201in}}%
\pgfpathcurveto{\pgfqpoint{1.576160in}{0.942083in}}{\pgfqpoint{1.581746in}{0.939769in}}{\pgfqpoint{1.587570in}{0.939769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409698in}{0.528488in}}%
\pgfpathcurveto{\pgfqpoint{1.415522in}{0.528488in}}{\pgfqpoint{1.421108in}{0.530802in}}{\pgfqpoint{1.425226in}{0.534920in}}%
\pgfpathcurveto{\pgfqpoint{1.429344in}{0.539038in}}{\pgfqpoint{1.431658in}{0.544624in}}{\pgfqpoint{1.431658in}{0.550448in}}%
\pgfpathcurveto{\pgfqpoint{1.431658in}{0.556272in}}{\pgfqpoint{1.429344in}{0.561858in}}{\pgfqpoint{1.425226in}{0.565976in}}%
\pgfpathcurveto{\pgfqpoint{1.421108in}{0.570094in}}{\pgfqpoint{1.415522in}{0.572408in}}{\pgfqpoint{1.409698in}{0.572408in}}%
\pgfpathcurveto{\pgfqpoint{1.403874in}{0.572408in}}{\pgfqpoint{1.398288in}{0.570094in}}{\pgfqpoint{1.394170in}{0.565976in}}%
\pgfpathcurveto{\pgfqpoint{1.390052in}{0.561858in}}{\pgfqpoint{1.387738in}{0.556272in}}{\pgfqpoint{1.387738in}{0.550448in}}%
\pgfpathcurveto{\pgfqpoint{1.387738in}{0.544624in}}{\pgfqpoint{1.390052in}{0.539038in}}{\pgfqpoint{1.394170in}{0.534920in}}%
\pgfpathcurveto{\pgfqpoint{1.398288in}{0.530802in}}{\pgfqpoint{1.403874in}{0.528488in}}{\pgfqpoint{1.409698in}{0.528488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614496in}{0.870343in}}%
\pgfpathcurveto{\pgfqpoint{1.620319in}{0.870343in}}{\pgfqpoint{1.625906in}{0.872657in}}{\pgfqpoint{1.630024in}{0.876775in}}%
\pgfpathcurveto{\pgfqpoint{1.634142in}{0.880893in}}{\pgfqpoint{1.636456in}{0.886479in}}{\pgfqpoint{1.636456in}{0.892303in}}%
\pgfpathcurveto{\pgfqpoint{1.636456in}{0.898127in}}{\pgfqpoint{1.634142in}{0.903713in}}{\pgfqpoint{1.630024in}{0.907831in}}%
\pgfpathcurveto{\pgfqpoint{1.625906in}{0.911949in}}{\pgfqpoint{1.620319in}{0.914263in}}{\pgfqpoint{1.614496in}{0.914263in}}%
\pgfpathcurveto{\pgfqpoint{1.608672in}{0.914263in}}{\pgfqpoint{1.603085in}{0.911949in}}{\pgfqpoint{1.598967in}{0.907831in}}%
\pgfpathcurveto{\pgfqpoint{1.594849in}{0.903713in}}{\pgfqpoint{1.592535in}{0.898127in}}{\pgfqpoint{1.592535in}{0.892303in}}%
\pgfpathcurveto{\pgfqpoint{1.592535in}{0.886479in}}{\pgfqpoint{1.594849in}{0.880893in}}{\pgfqpoint{1.598967in}{0.876775in}}%
\pgfpathcurveto{\pgfqpoint{1.603085in}{0.872657in}}{\pgfqpoint{1.608672in}{0.870343in}}{\pgfqpoint{1.614496in}{0.870343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124232in}{0.953550in}}%
\pgfpathcurveto{\pgfqpoint{1.130056in}{0.953550in}}{\pgfqpoint{1.135642in}{0.955864in}}{\pgfqpoint{1.139760in}{0.959982in}}%
\pgfpathcurveto{\pgfqpoint{1.143878in}{0.964100in}}{\pgfqpoint{1.146192in}{0.969686in}}{\pgfqpoint{1.146192in}{0.975510in}}%
\pgfpathcurveto{\pgfqpoint{1.146192in}{0.981334in}}{\pgfqpoint{1.143878in}{0.986920in}}{\pgfqpoint{1.139760in}{0.991038in}}%
\pgfpathcurveto{\pgfqpoint{1.135642in}{0.995157in}}{\pgfqpoint{1.130056in}{0.997471in}}{\pgfqpoint{1.124232in}{0.997471in}}%
\pgfpathcurveto{\pgfqpoint{1.118408in}{0.997471in}}{\pgfqpoint{1.112822in}{0.995157in}}{\pgfqpoint{1.108703in}{0.991038in}}%
\pgfpathcurveto{\pgfqpoint{1.104585in}{0.986920in}}{\pgfqpoint{1.102271in}{0.981334in}}{\pgfqpoint{1.102271in}{0.975510in}}%
\pgfpathcurveto{\pgfqpoint{1.102271in}{0.969686in}}{\pgfqpoint{1.104585in}{0.964100in}}{\pgfqpoint{1.108703in}{0.959982in}}%
\pgfpathcurveto{\pgfqpoint{1.112822in}{0.955864in}}{\pgfqpoint{1.118408in}{0.953550in}}{\pgfqpoint{1.124232in}{0.953550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613320in}{0.863757in}}%
\pgfpathcurveto{\pgfqpoint{1.619144in}{0.863757in}}{\pgfqpoint{1.624730in}{0.866071in}}{\pgfqpoint{1.628848in}{0.870189in}}%
\pgfpathcurveto{\pgfqpoint{1.632966in}{0.874307in}}{\pgfqpoint{1.635280in}{0.879893in}}{\pgfqpoint{1.635280in}{0.885717in}}%
\pgfpathcurveto{\pgfqpoint{1.635280in}{0.891541in}}{\pgfqpoint{1.632966in}{0.897127in}}{\pgfqpoint{1.628848in}{0.901245in}}%
\pgfpathcurveto{\pgfqpoint{1.624730in}{0.905363in}}{\pgfqpoint{1.619144in}{0.907677in}}{\pgfqpoint{1.613320in}{0.907677in}}%
\pgfpathcurveto{\pgfqpoint{1.607496in}{0.907677in}}{\pgfqpoint{1.601910in}{0.905363in}}{\pgfqpoint{1.597792in}{0.901245in}}%
\pgfpathcurveto{\pgfqpoint{1.593673in}{0.897127in}}{\pgfqpoint{1.591360in}{0.891541in}}{\pgfqpoint{1.591360in}{0.885717in}}%
\pgfpathcurveto{\pgfqpoint{1.591360in}{0.879893in}}{\pgfqpoint{1.593673in}{0.874307in}}{\pgfqpoint{1.597792in}{0.870189in}}%
\pgfpathcurveto{\pgfqpoint{1.601910in}{0.866071in}}{\pgfqpoint{1.607496in}{0.863757in}}{\pgfqpoint{1.613320in}{0.863757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428606in}{0.691229in}}%
\pgfpathcurveto{\pgfqpoint{1.434429in}{0.691229in}}{\pgfqpoint{1.440016in}{0.693542in}}{\pgfqpoint{1.444134in}{0.697661in}}%
\pgfpathcurveto{\pgfqpoint{1.448252in}{0.701779in}}{\pgfqpoint{1.450566in}{0.707365in}}{\pgfqpoint{1.450566in}{0.713189in}}%
\pgfpathcurveto{\pgfqpoint{1.450566in}{0.719013in}}{\pgfqpoint{1.448252in}{0.724599in}}{\pgfqpoint{1.444134in}{0.728717in}}%
\pgfpathcurveto{\pgfqpoint{1.440016in}{0.732835in}}{\pgfqpoint{1.434429in}{0.735149in}}{\pgfqpoint{1.428606in}{0.735149in}}%
\pgfpathcurveto{\pgfqpoint{1.422782in}{0.735149in}}{\pgfqpoint{1.417195in}{0.732835in}}{\pgfqpoint{1.413077in}{0.728717in}}%
\pgfpathcurveto{\pgfqpoint{1.408959in}{0.724599in}}{\pgfqpoint{1.406645in}{0.719013in}}{\pgfqpoint{1.406645in}{0.713189in}}%
\pgfpathcurveto{\pgfqpoint{1.406645in}{0.707365in}}{\pgfqpoint{1.408959in}{0.701779in}}{\pgfqpoint{1.413077in}{0.697661in}}%
\pgfpathcurveto{\pgfqpoint{1.417195in}{0.693542in}}{\pgfqpoint{1.422782in}{0.691229in}}{\pgfqpoint{1.428606in}{0.691229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098395in}{0.939744in}}%
\pgfpathcurveto{\pgfqpoint{1.104219in}{0.939744in}}{\pgfqpoint{1.109805in}{0.942058in}}{\pgfqpoint{1.113923in}{0.946176in}}%
\pgfpathcurveto{\pgfqpoint{1.118041in}{0.950294in}}{\pgfqpoint{1.120355in}{0.955880in}}{\pgfqpoint{1.120355in}{0.961704in}}%
\pgfpathcurveto{\pgfqpoint{1.120355in}{0.967528in}}{\pgfqpoint{1.118041in}{0.973114in}}{\pgfqpoint{1.113923in}{0.977233in}}%
\pgfpathcurveto{\pgfqpoint{1.109805in}{0.981351in}}{\pgfqpoint{1.104219in}{0.983665in}}{\pgfqpoint{1.098395in}{0.983665in}}%
\pgfpathcurveto{\pgfqpoint{1.092571in}{0.983665in}}{\pgfqpoint{1.086985in}{0.981351in}}{\pgfqpoint{1.082867in}{0.977233in}}%
\pgfpathcurveto{\pgfqpoint{1.078748in}{0.973114in}}{\pgfqpoint{1.076435in}{0.967528in}}{\pgfqpoint{1.076435in}{0.961704in}}%
\pgfpathcurveto{\pgfqpoint{1.076435in}{0.955880in}}{\pgfqpoint{1.078748in}{0.950294in}}{\pgfqpoint{1.082867in}{0.946176in}}%
\pgfpathcurveto{\pgfqpoint{1.086985in}{0.942058in}}{\pgfqpoint{1.092571in}{0.939744in}}{\pgfqpoint{1.098395in}{0.939744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613746in}{0.856501in}}%
\pgfpathcurveto{\pgfqpoint{1.619570in}{0.856501in}}{\pgfqpoint{1.625156in}{0.858815in}}{\pgfqpoint{1.629274in}{0.862933in}}%
\pgfpathcurveto{\pgfqpoint{1.633392in}{0.867051in}}{\pgfqpoint{1.635706in}{0.872638in}}{\pgfqpoint{1.635706in}{0.878462in}}%
\pgfpathcurveto{\pgfqpoint{1.635706in}{0.884285in}}{\pgfqpoint{1.633392in}{0.889872in}}{\pgfqpoint{1.629274in}{0.893990in}}%
\pgfpathcurveto{\pgfqpoint{1.625156in}{0.898108in}}{\pgfqpoint{1.619570in}{0.900422in}}{\pgfqpoint{1.613746in}{0.900422in}}%
\pgfpathcurveto{\pgfqpoint{1.607922in}{0.900422in}}{\pgfqpoint{1.602335in}{0.898108in}}{\pgfqpoint{1.598217in}{0.893990in}}%
\pgfpathcurveto{\pgfqpoint{1.594099in}{0.889872in}}{\pgfqpoint{1.591785in}{0.884285in}}{\pgfqpoint{1.591785in}{0.878462in}}%
\pgfpathcurveto{\pgfqpoint{1.591785in}{0.872638in}}{\pgfqpoint{1.594099in}{0.867051in}}{\pgfqpoint{1.598217in}{0.862933in}}%
\pgfpathcurveto{\pgfqpoint{1.602335in}{0.858815in}}{\pgfqpoint{1.607922in}{0.856501in}}{\pgfqpoint{1.613746in}{0.856501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340711in}{0.752291in}}%
\pgfpathcurveto{\pgfqpoint{1.346535in}{0.752291in}}{\pgfqpoint{1.352121in}{0.754604in}}{\pgfqpoint{1.356239in}{0.758723in}}%
\pgfpathcurveto{\pgfqpoint{1.360357in}{0.762841in}}{\pgfqpoint{1.362671in}{0.768427in}}{\pgfqpoint{1.362671in}{0.774251in}}%
\pgfpathcurveto{\pgfqpoint{1.362671in}{0.780075in}}{\pgfqpoint{1.360357in}{0.785661in}}{\pgfqpoint{1.356239in}{0.789779in}}%
\pgfpathcurveto{\pgfqpoint{1.352121in}{0.793897in}}{\pgfqpoint{1.346535in}{0.796211in}}{\pgfqpoint{1.340711in}{0.796211in}}%
\pgfpathcurveto{\pgfqpoint{1.334887in}{0.796211in}}{\pgfqpoint{1.329301in}{0.793897in}}{\pgfqpoint{1.325183in}{0.789779in}}%
\pgfpathcurveto{\pgfqpoint{1.321065in}{0.785661in}}{\pgfqpoint{1.318751in}{0.780075in}}{\pgfqpoint{1.318751in}{0.774251in}}%
\pgfpathcurveto{\pgfqpoint{1.318751in}{0.768427in}}{\pgfqpoint{1.321065in}{0.762841in}}{\pgfqpoint{1.325183in}{0.758723in}}%
\pgfpathcurveto{\pgfqpoint{1.329301in}{0.754604in}}{\pgfqpoint{1.334887in}{0.752291in}}{\pgfqpoint{1.340711in}{0.752291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605508in}{0.849050in}}%
\pgfpathcurveto{\pgfqpoint{1.611332in}{0.849050in}}{\pgfqpoint{1.616918in}{0.851363in}}{\pgfqpoint{1.621036in}{0.855482in}}%
\pgfpathcurveto{\pgfqpoint{1.625155in}{0.859600in}}{\pgfqpoint{1.627468in}{0.865186in}}{\pgfqpoint{1.627468in}{0.871010in}}%
\pgfpathcurveto{\pgfqpoint{1.627468in}{0.876834in}}{\pgfqpoint{1.625155in}{0.882420in}}{\pgfqpoint{1.621036in}{0.886538in}}%
\pgfpathcurveto{\pgfqpoint{1.616918in}{0.890656in}}{\pgfqpoint{1.611332in}{0.892970in}}{\pgfqpoint{1.605508in}{0.892970in}}%
\pgfpathcurveto{\pgfqpoint{1.599684in}{0.892970in}}{\pgfqpoint{1.594098in}{0.890656in}}{\pgfqpoint{1.589980in}{0.886538in}}%
\pgfpathcurveto{\pgfqpoint{1.585862in}{0.882420in}}{\pgfqpoint{1.583548in}{0.876834in}}{\pgfqpoint{1.583548in}{0.871010in}}%
\pgfpathcurveto{\pgfqpoint{1.583548in}{0.865186in}}{\pgfqpoint{1.585862in}{0.859600in}}{\pgfqpoint{1.589980in}{0.855482in}}%
\pgfpathcurveto{\pgfqpoint{1.594098in}{0.851363in}}{\pgfqpoint{1.599684in}{0.849050in}}{\pgfqpoint{1.605508in}{0.849050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599509in}{0.855706in}}%
\pgfpathcurveto{\pgfqpoint{1.605333in}{0.855706in}}{\pgfqpoint{1.610919in}{0.858020in}}{\pgfqpoint{1.615037in}{0.862138in}}%
\pgfpathcurveto{\pgfqpoint{1.619156in}{0.866256in}}{\pgfqpoint{1.621469in}{0.871842in}}{\pgfqpoint{1.621469in}{0.877666in}}%
\pgfpathcurveto{\pgfqpoint{1.621469in}{0.883490in}}{\pgfqpoint{1.619156in}{0.889076in}}{\pgfqpoint{1.615037in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{1.610919in}{0.897313in}}{\pgfqpoint{1.605333in}{0.899626in}}{\pgfqpoint{1.599509in}{0.899626in}}%
\pgfpathcurveto{\pgfqpoint{1.593685in}{0.899626in}}{\pgfqpoint{1.588099in}{0.897313in}}{\pgfqpoint{1.583981in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{1.579863in}{0.889076in}}{\pgfqpoint{1.577549in}{0.883490in}}{\pgfqpoint{1.577549in}{0.877666in}}%
\pgfpathcurveto{\pgfqpoint{1.577549in}{0.871842in}}{\pgfqpoint{1.579863in}{0.866256in}}{\pgfqpoint{1.583981in}{0.862138in}}%
\pgfpathcurveto{\pgfqpoint{1.588099in}{0.858020in}}{\pgfqpoint{1.593685in}{0.855706in}}{\pgfqpoint{1.599509in}{0.855706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309867in}{0.894829in}}%
\pgfpathcurveto{\pgfqpoint{1.315691in}{0.894829in}}{\pgfqpoint{1.321277in}{0.897143in}}{\pgfqpoint{1.325395in}{0.901261in}}%
\pgfpathcurveto{\pgfqpoint{1.329514in}{0.905379in}}{\pgfqpoint{1.331827in}{0.910966in}}{\pgfqpoint{1.331827in}{0.916790in}}%
\pgfpathcurveto{\pgfqpoint{1.331827in}{0.922613in}}{\pgfqpoint{1.329514in}{0.928200in}}{\pgfqpoint{1.325395in}{0.932318in}}%
\pgfpathcurveto{\pgfqpoint{1.321277in}{0.936436in}}{\pgfqpoint{1.315691in}{0.938750in}}{\pgfqpoint{1.309867in}{0.938750in}}%
\pgfpathcurveto{\pgfqpoint{1.304043in}{0.938750in}}{\pgfqpoint{1.298457in}{0.936436in}}{\pgfqpoint{1.294339in}{0.932318in}}%
\pgfpathcurveto{\pgfqpoint{1.290221in}{0.928200in}}{\pgfqpoint{1.287907in}{0.922613in}}{\pgfqpoint{1.287907in}{0.916790in}}%
\pgfpathcurveto{\pgfqpoint{1.287907in}{0.910966in}}{\pgfqpoint{1.290221in}{0.905379in}}{\pgfqpoint{1.294339in}{0.901261in}}%
\pgfpathcurveto{\pgfqpoint{1.298457in}{0.897143in}}{\pgfqpoint{1.304043in}{0.894829in}}{\pgfqpoint{1.309867in}{0.894829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619730in}{0.840108in}}%
\pgfpathcurveto{\pgfqpoint{1.625554in}{0.840108in}}{\pgfqpoint{1.631140in}{0.842422in}}{\pgfqpoint{1.635258in}{0.846540in}}%
\pgfpathcurveto{\pgfqpoint{1.639376in}{0.850658in}}{\pgfqpoint{1.641690in}{0.856245in}}{\pgfqpoint{1.641690in}{0.862068in}}%
\pgfpathcurveto{\pgfqpoint{1.641690in}{0.867892in}}{\pgfqpoint{1.639376in}{0.873479in}}{\pgfqpoint{1.635258in}{0.877597in}}%
\pgfpathcurveto{\pgfqpoint{1.631140in}{0.881715in}}{\pgfqpoint{1.625554in}{0.884029in}}{\pgfqpoint{1.619730in}{0.884029in}}%
\pgfpathcurveto{\pgfqpoint{1.613906in}{0.884029in}}{\pgfqpoint{1.608320in}{0.881715in}}{\pgfqpoint{1.604202in}{0.877597in}}%
\pgfpathcurveto{\pgfqpoint{1.600084in}{0.873479in}}{\pgfqpoint{1.597770in}{0.867892in}}{\pgfqpoint{1.597770in}{0.862068in}}%
\pgfpathcurveto{\pgfqpoint{1.597770in}{0.856245in}}{\pgfqpoint{1.600084in}{0.850658in}}{\pgfqpoint{1.604202in}{0.846540in}}%
\pgfpathcurveto{\pgfqpoint{1.608320in}{0.842422in}}{\pgfqpoint{1.613906in}{0.840108in}}{\pgfqpoint{1.619730in}{0.840108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613075in}{0.847010in}}%
\pgfpathcurveto{\pgfqpoint{1.618899in}{0.847010in}}{\pgfqpoint{1.624485in}{0.849324in}}{\pgfqpoint{1.628604in}{0.853442in}}%
\pgfpathcurveto{\pgfqpoint{1.632722in}{0.857560in}}{\pgfqpoint{1.635036in}{0.863146in}}{\pgfqpoint{1.635036in}{0.868970in}}%
\pgfpathcurveto{\pgfqpoint{1.635036in}{0.874794in}}{\pgfqpoint{1.632722in}{0.880380in}}{\pgfqpoint{1.628604in}{0.884499in}}%
\pgfpathcurveto{\pgfqpoint{1.624485in}{0.888617in}}{\pgfqpoint{1.618899in}{0.890931in}}{\pgfqpoint{1.613075in}{0.890931in}}%
\pgfpathcurveto{\pgfqpoint{1.607251in}{0.890931in}}{\pgfqpoint{1.601665in}{0.888617in}}{\pgfqpoint{1.597547in}{0.884499in}}%
\pgfpathcurveto{\pgfqpoint{1.593429in}{0.880380in}}{\pgfqpoint{1.591115in}{0.874794in}}{\pgfqpoint{1.591115in}{0.868970in}}%
\pgfpathcurveto{\pgfqpoint{1.591115in}{0.863146in}}{\pgfqpoint{1.593429in}{0.857560in}}{\pgfqpoint{1.597547in}{0.853442in}}%
\pgfpathcurveto{\pgfqpoint{1.601665in}{0.849324in}}{\pgfqpoint{1.607251in}{0.847010in}}{\pgfqpoint{1.613075in}{0.847010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152903in}{0.946015in}}%
\pgfpathcurveto{\pgfqpoint{1.158727in}{0.946015in}}{\pgfqpoint{1.164313in}{0.948328in}}{\pgfqpoint{1.168431in}{0.952447in}}%
\pgfpathcurveto{\pgfqpoint{1.172549in}{0.956565in}}{\pgfqpoint{1.174863in}{0.962151in}}{\pgfqpoint{1.174863in}{0.967975in}}%
\pgfpathcurveto{\pgfqpoint{1.174863in}{0.973799in}}{\pgfqpoint{1.172549in}{0.979385in}}{\pgfqpoint{1.168431in}{0.983503in}}%
\pgfpathcurveto{\pgfqpoint{1.164313in}{0.987621in}}{\pgfqpoint{1.158727in}{0.989935in}}{\pgfqpoint{1.152903in}{0.989935in}}%
\pgfpathcurveto{\pgfqpoint{1.147079in}{0.989935in}}{\pgfqpoint{1.141493in}{0.987621in}}{\pgfqpoint{1.137374in}{0.983503in}}%
\pgfpathcurveto{\pgfqpoint{1.133256in}{0.979385in}}{\pgfqpoint{1.130942in}{0.973799in}}{\pgfqpoint{1.130942in}{0.967975in}}%
\pgfpathcurveto{\pgfqpoint{1.130942in}{0.962151in}}{\pgfqpoint{1.133256in}{0.956565in}}{\pgfqpoint{1.137374in}{0.952447in}}%
\pgfpathcurveto{\pgfqpoint{1.141493in}{0.948328in}}{\pgfqpoint{1.147079in}{0.946015in}}{\pgfqpoint{1.152903in}{0.946015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617766in}{0.820604in}}%
\pgfpathcurveto{\pgfqpoint{1.623590in}{0.820604in}}{\pgfqpoint{1.629176in}{0.822918in}}{\pgfqpoint{1.633295in}{0.827036in}}%
\pgfpathcurveto{\pgfqpoint{1.637413in}{0.831155in}}{\pgfqpoint{1.639727in}{0.836741in}}{\pgfqpoint{1.639727in}{0.842565in}}%
\pgfpathcurveto{\pgfqpoint{1.639727in}{0.848389in}}{\pgfqpoint{1.637413in}{0.853975in}}{\pgfqpoint{1.633295in}{0.858093in}}%
\pgfpathcurveto{\pgfqpoint{1.629176in}{0.862211in}}{\pgfqpoint{1.623590in}{0.864525in}}{\pgfqpoint{1.617766in}{0.864525in}}%
\pgfpathcurveto{\pgfqpoint{1.611942in}{0.864525in}}{\pgfqpoint{1.606356in}{0.862211in}}{\pgfqpoint{1.602238in}{0.858093in}}%
\pgfpathcurveto{\pgfqpoint{1.598120in}{0.853975in}}{\pgfqpoint{1.595806in}{0.848389in}}{\pgfqpoint{1.595806in}{0.842565in}}%
\pgfpathcurveto{\pgfqpoint{1.595806in}{0.836741in}}{\pgfqpoint{1.598120in}{0.831155in}}{\pgfqpoint{1.602238in}{0.827036in}}%
\pgfpathcurveto{\pgfqpoint{1.606356in}{0.822918in}}{\pgfqpoint{1.611942in}{0.820604in}}{\pgfqpoint{1.617766in}{0.820604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611682in}{0.827266in}}%
\pgfpathcurveto{\pgfqpoint{1.617506in}{0.827266in}}{\pgfqpoint{1.623093in}{0.829580in}}{\pgfqpoint{1.627211in}{0.833698in}}%
\pgfpathcurveto{\pgfqpoint{1.631329in}{0.837816in}}{\pgfqpoint{1.633643in}{0.843402in}}{\pgfqpoint{1.633643in}{0.849226in}}%
\pgfpathcurveto{\pgfqpoint{1.633643in}{0.855050in}}{\pgfqpoint{1.631329in}{0.860636in}}{\pgfqpoint{1.627211in}{0.864754in}}%
\pgfpathcurveto{\pgfqpoint{1.623093in}{0.868872in}}{\pgfqpoint{1.617506in}{0.871186in}}{\pgfqpoint{1.611682in}{0.871186in}}%
\pgfpathcurveto{\pgfqpoint{1.605859in}{0.871186in}}{\pgfqpoint{1.600272in}{0.868872in}}{\pgfqpoint{1.596154in}{0.864754in}}%
\pgfpathcurveto{\pgfqpoint{1.592036in}{0.860636in}}{\pgfqpoint{1.589722in}{0.855050in}}{\pgfqpoint{1.589722in}{0.849226in}}%
\pgfpathcurveto{\pgfqpoint{1.589722in}{0.843402in}}{\pgfqpoint{1.592036in}{0.837816in}}{\pgfqpoint{1.596154in}{0.833698in}}%
\pgfpathcurveto{\pgfqpoint{1.600272in}{0.829580in}}{\pgfqpoint{1.605859in}{0.827266in}}{\pgfqpoint{1.611682in}{0.827266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891517in}{0.336493in}}%
\pgfpathcurveto{\pgfqpoint{0.897341in}{0.336493in}}{\pgfqpoint{0.902927in}{0.338807in}}{\pgfqpoint{0.907046in}{0.342925in}}%
\pgfpathcurveto{\pgfqpoint{0.911164in}{0.347043in}}{\pgfqpoint{0.913478in}{0.352630in}}{\pgfqpoint{0.913478in}{0.358453in}}%
\pgfpathcurveto{\pgfqpoint{0.913478in}{0.364277in}}{\pgfqpoint{0.911164in}{0.369864in}}{\pgfqpoint{0.907046in}{0.373982in}}%
\pgfpathcurveto{\pgfqpoint{0.902927in}{0.378100in}}{\pgfqpoint{0.897341in}{0.380414in}}{\pgfqpoint{0.891517in}{0.380414in}}%
\pgfpathcurveto{\pgfqpoint{0.885693in}{0.380414in}}{\pgfqpoint{0.880107in}{0.378100in}}{\pgfqpoint{0.875989in}{0.373982in}}%
\pgfpathcurveto{\pgfqpoint{0.871871in}{0.369864in}}{\pgfqpoint{0.869557in}{0.364277in}}{\pgfqpoint{0.869557in}{0.358453in}}%
\pgfpathcurveto{\pgfqpoint{0.869557in}{0.352630in}}{\pgfqpoint{0.871871in}{0.347043in}}{\pgfqpoint{0.875989in}{0.342925in}}%
\pgfpathcurveto{\pgfqpoint{0.880107in}{0.338807in}}{\pgfqpoint{0.885693in}{0.336493in}}{\pgfqpoint{0.891517in}{0.336493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617937in}{0.821973in}}%
\pgfpathcurveto{\pgfqpoint{1.623761in}{0.821973in}}{\pgfqpoint{1.629347in}{0.824287in}}{\pgfqpoint{1.633465in}{0.828405in}}%
\pgfpathcurveto{\pgfqpoint{1.637583in}{0.832524in}}{\pgfqpoint{1.639897in}{0.838110in}}{\pgfqpoint{1.639897in}{0.843934in}}%
\pgfpathcurveto{\pgfqpoint{1.639897in}{0.849758in}}{\pgfqpoint{1.637583in}{0.855344in}}{\pgfqpoint{1.633465in}{0.859462in}}%
\pgfpathcurveto{\pgfqpoint{1.629347in}{0.863580in}}{\pgfqpoint{1.623761in}{0.865894in}}{\pgfqpoint{1.617937in}{0.865894in}}%
\pgfpathcurveto{\pgfqpoint{1.612113in}{0.865894in}}{\pgfqpoint{1.606527in}{0.863580in}}{\pgfqpoint{1.602409in}{0.859462in}}%
\pgfpathcurveto{\pgfqpoint{1.598290in}{0.855344in}}{\pgfqpoint{1.595977in}{0.849758in}}{\pgfqpoint{1.595977in}{0.843934in}}%
\pgfpathcurveto{\pgfqpoint{1.595977in}{0.838110in}}{\pgfqpoint{1.598290in}{0.832524in}}{\pgfqpoint{1.602409in}{0.828405in}}%
\pgfpathcurveto{\pgfqpoint{1.606527in}{0.824287in}}{\pgfqpoint{1.612113in}{0.821973in}}{\pgfqpoint{1.617937in}{0.821973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221059in}{0.708869in}}%
\pgfpathcurveto{\pgfqpoint{1.226883in}{0.708869in}}{\pgfqpoint{1.232470in}{0.711183in}}{\pgfqpoint{1.236588in}{0.715301in}}%
\pgfpathcurveto{\pgfqpoint{1.240706in}{0.719419in}}{\pgfqpoint{1.243020in}{0.725005in}}{\pgfqpoint{1.243020in}{0.730829in}}%
\pgfpathcurveto{\pgfqpoint{1.243020in}{0.736653in}}{\pgfqpoint{1.240706in}{0.742239in}}{\pgfqpoint{1.236588in}{0.746357in}}%
\pgfpathcurveto{\pgfqpoint{1.232470in}{0.750476in}}{\pgfqpoint{1.226883in}{0.752789in}}{\pgfqpoint{1.221059in}{0.752789in}}%
\pgfpathcurveto{\pgfqpoint{1.215236in}{0.752789in}}{\pgfqpoint{1.209649in}{0.750476in}}{\pgfqpoint{1.205531in}{0.746357in}}%
\pgfpathcurveto{\pgfqpoint{1.201413in}{0.742239in}}{\pgfqpoint{1.199099in}{0.736653in}}{\pgfqpoint{1.199099in}{0.730829in}}%
\pgfpathcurveto{\pgfqpoint{1.199099in}{0.725005in}}{\pgfqpoint{1.201413in}{0.719419in}}{\pgfqpoint{1.205531in}{0.715301in}}%
\pgfpathcurveto{\pgfqpoint{1.209649in}{0.711183in}}{\pgfqpoint{1.215236in}{0.708869in}}{\pgfqpoint{1.221059in}{0.708869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627023in}{0.840797in}}%
\pgfpathcurveto{\pgfqpoint{1.632847in}{0.840797in}}{\pgfqpoint{1.638434in}{0.843111in}}{\pgfqpoint{1.642552in}{0.847229in}}%
\pgfpathcurveto{\pgfqpoint{1.646670in}{0.851347in}}{\pgfqpoint{1.648984in}{0.856934in}}{\pgfqpoint{1.648984in}{0.862758in}}%
\pgfpathcurveto{\pgfqpoint{1.648984in}{0.868581in}}{\pgfqpoint{1.646670in}{0.874168in}}{\pgfqpoint{1.642552in}{0.878286in}}%
\pgfpathcurveto{\pgfqpoint{1.638434in}{0.882404in}}{\pgfqpoint{1.632847in}{0.884718in}}{\pgfqpoint{1.627023in}{0.884718in}}%
\pgfpathcurveto{\pgfqpoint{1.621200in}{0.884718in}}{\pgfqpoint{1.615613in}{0.882404in}}{\pgfqpoint{1.611495in}{0.878286in}}%
\pgfpathcurveto{\pgfqpoint{1.607377in}{0.874168in}}{\pgfqpoint{1.605063in}{0.868581in}}{\pgfqpoint{1.605063in}{0.862758in}}%
\pgfpathcurveto{\pgfqpoint{1.605063in}{0.856934in}}{\pgfqpoint{1.607377in}{0.851347in}}{\pgfqpoint{1.611495in}{0.847229in}}%
\pgfpathcurveto{\pgfqpoint{1.615613in}{0.843111in}}{\pgfqpoint{1.621200in}{0.840797in}}{\pgfqpoint{1.627023in}{0.840797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574897in}{0.552812in}}%
\pgfpathcurveto{\pgfqpoint{0.580721in}{0.552812in}}{\pgfqpoint{0.586307in}{0.555126in}}{\pgfqpoint{0.590425in}{0.559244in}}%
\pgfpathcurveto{\pgfqpoint{0.594543in}{0.563362in}}{\pgfqpoint{0.596857in}{0.568949in}}{\pgfqpoint{0.596857in}{0.574773in}}%
\pgfpathcurveto{\pgfqpoint{0.596857in}{0.580596in}}{\pgfqpoint{0.594543in}{0.586183in}}{\pgfqpoint{0.590425in}{0.590301in}}%
\pgfpathcurveto{\pgfqpoint{0.586307in}{0.594419in}}{\pgfqpoint{0.580721in}{0.596733in}}{\pgfqpoint{0.574897in}{0.596733in}}%
\pgfpathcurveto{\pgfqpoint{0.569073in}{0.596733in}}{\pgfqpoint{0.563487in}{0.594419in}}{\pgfqpoint{0.559369in}{0.590301in}}%
\pgfpathcurveto{\pgfqpoint{0.555251in}{0.586183in}}{\pgfqpoint{0.552937in}{0.580596in}}{\pgfqpoint{0.552937in}{0.574773in}}%
\pgfpathcurveto{\pgfqpoint{0.552937in}{0.568949in}}{\pgfqpoint{0.555251in}{0.563362in}}{\pgfqpoint{0.559369in}{0.559244in}}%
\pgfpathcurveto{\pgfqpoint{0.563487in}{0.555126in}}{\pgfqpoint{0.569073in}{0.552812in}}{\pgfqpoint{0.574897in}{0.552812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626526in}{0.832829in}}%
\pgfpathcurveto{\pgfqpoint{1.632350in}{0.832829in}}{\pgfqpoint{1.637937in}{0.835143in}}{\pgfqpoint{1.642055in}{0.839261in}}%
\pgfpathcurveto{\pgfqpoint{1.646173in}{0.843380in}}{\pgfqpoint{1.648487in}{0.848966in}}{\pgfqpoint{1.648487in}{0.854790in}}%
\pgfpathcurveto{\pgfqpoint{1.648487in}{0.860614in}}{\pgfqpoint{1.646173in}{0.866200in}}{\pgfqpoint{1.642055in}{0.870318in}}%
\pgfpathcurveto{\pgfqpoint{1.637937in}{0.874436in}}{\pgfqpoint{1.632350in}{0.876750in}}{\pgfqpoint{1.626526in}{0.876750in}}%
\pgfpathcurveto{\pgfqpoint{1.620703in}{0.876750in}}{\pgfqpoint{1.615116in}{0.874436in}}{\pgfqpoint{1.610998in}{0.870318in}}%
\pgfpathcurveto{\pgfqpoint{1.606880in}{0.866200in}}{\pgfqpoint{1.604566in}{0.860614in}}{\pgfqpoint{1.604566in}{0.854790in}}%
\pgfpathcurveto{\pgfqpoint{1.604566in}{0.848966in}}{\pgfqpoint{1.606880in}{0.843380in}}{\pgfqpoint{1.610998in}{0.839261in}}%
\pgfpathcurveto{\pgfqpoint{1.615116in}{0.835143in}}{\pgfqpoint{1.620703in}{0.832829in}}{\pgfqpoint{1.626526in}{0.832829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082904in}{0.910293in}}%
\pgfpathcurveto{\pgfqpoint{1.088728in}{0.910293in}}{\pgfqpoint{1.094314in}{0.912606in}}{\pgfqpoint{1.098433in}{0.916725in}}%
\pgfpathcurveto{\pgfqpoint{1.102551in}{0.920843in}}{\pgfqpoint{1.104865in}{0.926429in}}{\pgfqpoint{1.104865in}{0.932253in}}%
\pgfpathcurveto{\pgfqpoint{1.104865in}{0.938077in}}{\pgfqpoint{1.102551in}{0.943663in}}{\pgfqpoint{1.098433in}{0.947781in}}%
\pgfpathcurveto{\pgfqpoint{1.094314in}{0.951899in}}{\pgfqpoint{1.088728in}{0.954213in}}{\pgfqpoint{1.082904in}{0.954213in}}%
\pgfpathcurveto{\pgfqpoint{1.077080in}{0.954213in}}{\pgfqpoint{1.071494in}{0.951899in}}{\pgfqpoint{1.067376in}{0.947781in}}%
\pgfpathcurveto{\pgfqpoint{1.063258in}{0.943663in}}{\pgfqpoint{1.060944in}{0.938077in}}{\pgfqpoint{1.060944in}{0.932253in}}%
\pgfpathcurveto{\pgfqpoint{1.060944in}{0.926429in}}{\pgfqpoint{1.063258in}{0.920843in}}{\pgfqpoint{1.067376in}{0.916725in}}%
\pgfpathcurveto{\pgfqpoint{1.071494in}{0.912606in}}{\pgfqpoint{1.077080in}{0.910293in}}{\pgfqpoint{1.082904in}{0.910293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629155in}{0.820233in}}%
\pgfpathcurveto{\pgfqpoint{1.634979in}{0.820233in}}{\pgfqpoint{1.640565in}{0.822546in}}{\pgfqpoint{1.644683in}{0.826665in}}%
\pgfpathcurveto{\pgfqpoint{1.648801in}{0.830783in}}{\pgfqpoint{1.651115in}{0.836369in}}{\pgfqpoint{1.651115in}{0.842193in}}%
\pgfpathcurveto{\pgfqpoint{1.651115in}{0.848017in}}{\pgfqpoint{1.648801in}{0.853603in}}{\pgfqpoint{1.644683in}{0.857721in}}%
\pgfpathcurveto{\pgfqpoint{1.640565in}{0.861839in}}{\pgfqpoint{1.634979in}{0.864153in}}{\pgfqpoint{1.629155in}{0.864153in}}%
\pgfpathcurveto{\pgfqpoint{1.623331in}{0.864153in}}{\pgfqpoint{1.617745in}{0.861839in}}{\pgfqpoint{1.613627in}{0.857721in}}%
\pgfpathcurveto{\pgfqpoint{1.609508in}{0.853603in}}{\pgfqpoint{1.607195in}{0.848017in}}{\pgfqpoint{1.607195in}{0.842193in}}%
\pgfpathcurveto{\pgfqpoint{1.607195in}{0.836369in}}{\pgfqpoint{1.609508in}{0.830783in}}{\pgfqpoint{1.613627in}{0.826665in}}%
\pgfpathcurveto{\pgfqpoint{1.617745in}{0.822546in}}{\pgfqpoint{1.623331in}{0.820233in}}{\pgfqpoint{1.629155in}{0.820233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626623in}{0.822398in}}%
\pgfpathcurveto{\pgfqpoint{1.632447in}{0.822398in}}{\pgfqpoint{1.638033in}{0.824711in}}{\pgfqpoint{1.642151in}{0.828830in}}%
\pgfpathcurveto{\pgfqpoint{1.646269in}{0.832948in}}{\pgfqpoint{1.648583in}{0.838534in}}{\pgfqpoint{1.648583in}{0.844358in}}%
\pgfpathcurveto{\pgfqpoint{1.648583in}{0.850182in}}{\pgfqpoint{1.646269in}{0.855768in}}{\pgfqpoint{1.642151in}{0.859886in}}%
\pgfpathcurveto{\pgfqpoint{1.638033in}{0.864004in}}{\pgfqpoint{1.632447in}{0.866318in}}{\pgfqpoint{1.626623in}{0.866318in}}%
\pgfpathcurveto{\pgfqpoint{1.620799in}{0.866318in}}{\pgfqpoint{1.615213in}{0.864004in}}{\pgfqpoint{1.611095in}{0.859886in}}%
\pgfpathcurveto{\pgfqpoint{1.606976in}{0.855768in}}{\pgfqpoint{1.604663in}{0.850182in}}{\pgfqpoint{1.604663in}{0.844358in}}%
\pgfpathcurveto{\pgfqpoint{1.604663in}{0.838534in}}{\pgfqpoint{1.606976in}{0.832948in}}{\pgfqpoint{1.611095in}{0.828830in}}%
\pgfpathcurveto{\pgfqpoint{1.615213in}{0.824711in}}{\pgfqpoint{1.620799in}{0.822398in}}{\pgfqpoint{1.626623in}{0.822398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310045in}{0.519289in}}%
\pgfpathcurveto{\pgfqpoint{1.315869in}{0.519289in}}{\pgfqpoint{1.321455in}{0.521603in}}{\pgfqpoint{1.325573in}{0.525721in}}%
\pgfpathcurveto{\pgfqpoint{1.329691in}{0.529839in}}{\pgfqpoint{1.332005in}{0.535425in}}{\pgfqpoint{1.332005in}{0.541249in}}%
\pgfpathcurveto{\pgfqpoint{1.332005in}{0.547073in}}{\pgfqpoint{1.329691in}{0.552659in}}{\pgfqpoint{1.325573in}{0.556778in}}%
\pgfpathcurveto{\pgfqpoint{1.321455in}{0.560896in}}{\pgfqpoint{1.315869in}{0.563210in}}{\pgfqpoint{1.310045in}{0.563210in}}%
\pgfpathcurveto{\pgfqpoint{1.304221in}{0.563210in}}{\pgfqpoint{1.298635in}{0.560896in}}{\pgfqpoint{1.294516in}{0.556778in}}%
\pgfpathcurveto{\pgfqpoint{1.290398in}{0.552659in}}{\pgfqpoint{1.288084in}{0.547073in}}{\pgfqpoint{1.288084in}{0.541249in}}%
\pgfpathcurveto{\pgfqpoint{1.288084in}{0.535425in}}{\pgfqpoint{1.290398in}{0.529839in}}{\pgfqpoint{1.294516in}{0.525721in}}%
\pgfpathcurveto{\pgfqpoint{1.298635in}{0.521603in}}{\pgfqpoint{1.304221in}{0.519289in}}{\pgfqpoint{1.310045in}{0.519289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308537in}{0.787129in}}%
\pgfpathcurveto{\pgfqpoint{1.314361in}{0.787129in}}{\pgfqpoint{1.319947in}{0.789443in}}{\pgfqpoint{1.324066in}{0.793561in}}%
\pgfpathcurveto{\pgfqpoint{1.328184in}{0.797679in}}{\pgfqpoint{1.330498in}{0.803265in}}{\pgfqpoint{1.330498in}{0.809089in}}%
\pgfpathcurveto{\pgfqpoint{1.330498in}{0.814913in}}{\pgfqpoint{1.328184in}{0.820499in}}{\pgfqpoint{1.324066in}{0.824617in}}%
\pgfpathcurveto{\pgfqpoint{1.319947in}{0.828736in}}{\pgfqpoint{1.314361in}{0.831049in}}{\pgfqpoint{1.308537in}{0.831049in}}%
\pgfpathcurveto{\pgfqpoint{1.302713in}{0.831049in}}{\pgfqpoint{1.297127in}{0.828736in}}{\pgfqpoint{1.293009in}{0.824617in}}%
\pgfpathcurveto{\pgfqpoint{1.288891in}{0.820499in}}{\pgfqpoint{1.286577in}{0.814913in}}{\pgfqpoint{1.286577in}{0.809089in}}%
\pgfpathcurveto{\pgfqpoint{1.286577in}{0.803265in}}{\pgfqpoint{1.288891in}{0.797679in}}{\pgfqpoint{1.293009in}{0.793561in}}%
\pgfpathcurveto{\pgfqpoint{1.297127in}{0.789443in}}{\pgfqpoint{1.302713in}{0.787129in}}{\pgfqpoint{1.308537in}{0.787129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607107in}{0.825934in}}%
\pgfpathcurveto{\pgfqpoint{1.612931in}{0.825934in}}{\pgfqpoint{1.618517in}{0.828248in}}{\pgfqpoint{1.622636in}{0.832366in}}%
\pgfpathcurveto{\pgfqpoint{1.626754in}{0.836484in}}{\pgfqpoint{1.629068in}{0.842070in}}{\pgfqpoint{1.629068in}{0.847894in}}%
\pgfpathcurveto{\pgfqpoint{1.629068in}{0.853718in}}{\pgfqpoint{1.626754in}{0.859304in}}{\pgfqpoint{1.622636in}{0.863422in}}%
\pgfpathcurveto{\pgfqpoint{1.618517in}{0.867540in}}{\pgfqpoint{1.612931in}{0.869854in}}{\pgfqpoint{1.607107in}{0.869854in}}%
\pgfpathcurveto{\pgfqpoint{1.601283in}{0.869854in}}{\pgfqpoint{1.595697in}{0.867540in}}{\pgfqpoint{1.591579in}{0.863422in}}%
\pgfpathcurveto{\pgfqpoint{1.587461in}{0.859304in}}{\pgfqpoint{1.585147in}{0.853718in}}{\pgfqpoint{1.585147in}{0.847894in}}%
\pgfpathcurveto{\pgfqpoint{1.585147in}{0.842070in}}{\pgfqpoint{1.587461in}{0.836484in}}{\pgfqpoint{1.591579in}{0.832366in}}%
\pgfpathcurveto{\pgfqpoint{1.595697in}{0.828248in}}{\pgfqpoint{1.601283in}{0.825934in}}{\pgfqpoint{1.607107in}{0.825934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819701in}{0.872401in}}%
\pgfpathcurveto{\pgfqpoint{1.825525in}{0.872401in}}{\pgfqpoint{1.831112in}{0.874715in}}{\pgfqpoint{1.835230in}{0.878833in}}%
\pgfpathcurveto{\pgfqpoint{1.839348in}{0.882951in}}{\pgfqpoint{1.841662in}{0.888537in}}{\pgfqpoint{1.841662in}{0.894361in}}%
\pgfpathcurveto{\pgfqpoint{1.841662in}{0.900185in}}{\pgfqpoint{1.839348in}{0.905771in}}{\pgfqpoint{1.835230in}{0.909889in}}%
\pgfpathcurveto{\pgfqpoint{1.831112in}{0.914007in}}{\pgfqpoint{1.825525in}{0.916321in}}{\pgfqpoint{1.819701in}{0.916321in}}%
\pgfpathcurveto{\pgfqpoint{1.813877in}{0.916321in}}{\pgfqpoint{1.808291in}{0.914007in}}{\pgfqpoint{1.804173in}{0.909889in}}%
\pgfpathcurveto{\pgfqpoint{1.800055in}{0.905771in}}{\pgfqpoint{1.797741in}{0.900185in}}{\pgfqpoint{1.797741in}{0.894361in}}%
\pgfpathcurveto{\pgfqpoint{1.797741in}{0.888537in}}{\pgfqpoint{1.800055in}{0.882951in}}{\pgfqpoint{1.804173in}{0.878833in}}%
\pgfpathcurveto{\pgfqpoint{1.808291in}{0.874715in}}{\pgfqpoint{1.813877in}{0.872401in}}{\pgfqpoint{1.819701in}{0.872401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820943in}{0.871406in}}%
\pgfpathcurveto{\pgfqpoint{1.826767in}{0.871406in}}{\pgfqpoint{1.832354in}{0.873720in}}{\pgfqpoint{1.836472in}{0.877838in}}%
\pgfpathcurveto{\pgfqpoint{1.840590in}{0.881957in}}{\pgfqpoint{1.842904in}{0.887543in}}{\pgfqpoint{1.842904in}{0.893367in}}%
\pgfpathcurveto{\pgfqpoint{1.842904in}{0.899191in}}{\pgfqpoint{1.840590in}{0.904777in}}{\pgfqpoint{1.836472in}{0.908895in}}%
\pgfpathcurveto{\pgfqpoint{1.832354in}{0.913013in}}{\pgfqpoint{1.826767in}{0.915327in}}{\pgfqpoint{1.820943in}{0.915327in}}%
\pgfpathcurveto{\pgfqpoint{1.815119in}{0.915327in}}{\pgfqpoint{1.809533in}{0.913013in}}{\pgfqpoint{1.805415in}{0.908895in}}%
\pgfpathcurveto{\pgfqpoint{1.801297in}{0.904777in}}{\pgfqpoint{1.798983in}{0.899191in}}{\pgfqpoint{1.798983in}{0.893367in}}%
\pgfpathcurveto{\pgfqpoint{1.798983in}{0.887543in}}{\pgfqpoint{1.801297in}{0.881957in}}{\pgfqpoint{1.805415in}{0.877838in}}%
\pgfpathcurveto{\pgfqpoint{1.809533in}{0.873720in}}{\pgfqpoint{1.815119in}{0.871406in}}{\pgfqpoint{1.820943in}{0.871406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150234in}{0.780579in}}%
\pgfpathcurveto{\pgfqpoint{1.156058in}{0.780579in}}{\pgfqpoint{1.161645in}{0.782892in}}{\pgfqpoint{1.165763in}{0.787011in}}%
\pgfpathcurveto{\pgfqpoint{1.169881in}{0.791129in}}{\pgfqpoint{1.172195in}{0.796715in}}{\pgfqpoint{1.172195in}{0.802539in}}%
\pgfpathcurveto{\pgfqpoint{1.172195in}{0.808363in}}{\pgfqpoint{1.169881in}{0.813949in}}{\pgfqpoint{1.165763in}{0.818067in}}%
\pgfpathcurveto{\pgfqpoint{1.161645in}{0.822185in}}{\pgfqpoint{1.156058in}{0.824499in}}{\pgfqpoint{1.150234in}{0.824499in}}%
\pgfpathcurveto{\pgfqpoint{1.144410in}{0.824499in}}{\pgfqpoint{1.138824in}{0.822185in}}{\pgfqpoint{1.134706in}{0.818067in}}%
\pgfpathcurveto{\pgfqpoint{1.130588in}{0.813949in}}{\pgfqpoint{1.128274in}{0.808363in}}{\pgfqpoint{1.128274in}{0.802539in}}%
\pgfpathcurveto{\pgfqpoint{1.128274in}{0.796715in}}{\pgfqpoint{1.130588in}{0.791129in}}{\pgfqpoint{1.134706in}{0.787011in}}%
\pgfpathcurveto{\pgfqpoint{1.138824in}{0.782892in}}{\pgfqpoint{1.144410in}{0.780579in}}{\pgfqpoint{1.150234in}{0.780579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094166in}{0.959367in}}%
\pgfpathcurveto{\pgfqpoint{1.099990in}{0.959367in}}{\pgfqpoint{1.105576in}{0.961681in}}{\pgfqpoint{1.109695in}{0.965799in}}%
\pgfpathcurveto{\pgfqpoint{1.113813in}{0.969917in}}{\pgfqpoint{1.116127in}{0.975503in}}{\pgfqpoint{1.116127in}{0.981327in}}%
\pgfpathcurveto{\pgfqpoint{1.116127in}{0.987151in}}{\pgfqpoint{1.113813in}{0.992737in}}{\pgfqpoint{1.109695in}{0.996856in}}%
\pgfpathcurveto{\pgfqpoint{1.105576in}{1.000974in}}{\pgfqpoint{1.099990in}{1.003288in}}{\pgfqpoint{1.094166in}{1.003288in}}%
\pgfpathcurveto{\pgfqpoint{1.088342in}{1.003288in}}{\pgfqpoint{1.082756in}{1.000974in}}{\pgfqpoint{1.078638in}{0.996856in}}%
\pgfpathcurveto{\pgfqpoint{1.074520in}{0.992737in}}{\pgfqpoint{1.072206in}{0.987151in}}{\pgfqpoint{1.072206in}{0.981327in}}%
\pgfpathcurveto{\pgfqpoint{1.072206in}{0.975503in}}{\pgfqpoint{1.074520in}{0.969917in}}{\pgfqpoint{1.078638in}{0.965799in}}%
\pgfpathcurveto{\pgfqpoint{1.082756in}{0.961681in}}{\pgfqpoint{1.088342in}{0.959367in}}{\pgfqpoint{1.094166in}{0.959367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357215in}{0.820048in}}%
\pgfpathcurveto{\pgfqpoint{1.363039in}{0.820048in}}{\pgfqpoint{1.368625in}{0.822362in}}{\pgfqpoint{1.372743in}{0.826480in}}%
\pgfpathcurveto{\pgfqpoint{1.376861in}{0.830598in}}{\pgfqpoint{1.379175in}{0.836184in}}{\pgfqpoint{1.379175in}{0.842008in}}%
\pgfpathcurveto{\pgfqpoint{1.379175in}{0.847832in}}{\pgfqpoint{1.376861in}{0.853419in}}{\pgfqpoint{1.372743in}{0.857537in}}%
\pgfpathcurveto{\pgfqpoint{1.368625in}{0.861655in}}{\pgfqpoint{1.363039in}{0.863969in}}{\pgfqpoint{1.357215in}{0.863969in}}%
\pgfpathcurveto{\pgfqpoint{1.351391in}{0.863969in}}{\pgfqpoint{1.345805in}{0.861655in}}{\pgfqpoint{1.341686in}{0.857537in}}%
\pgfpathcurveto{\pgfqpoint{1.337568in}{0.853419in}}{\pgfqpoint{1.335254in}{0.847832in}}{\pgfqpoint{1.335254in}{0.842008in}}%
\pgfpathcurveto{\pgfqpoint{1.335254in}{0.836184in}}{\pgfqpoint{1.337568in}{0.830598in}}{\pgfqpoint{1.341686in}{0.826480in}}%
\pgfpathcurveto{\pgfqpoint{1.345805in}{0.822362in}}{\pgfqpoint{1.351391in}{0.820048in}}{\pgfqpoint{1.357215in}{0.820048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822744in}{0.866901in}}%
\pgfpathcurveto{\pgfqpoint{1.828568in}{0.866901in}}{\pgfqpoint{1.834154in}{0.869214in}}{\pgfqpoint{1.838272in}{0.873333in}}%
\pgfpathcurveto{\pgfqpoint{1.842390in}{0.877451in}}{\pgfqpoint{1.844704in}{0.883037in}}{\pgfqpoint{1.844704in}{0.888861in}}%
\pgfpathcurveto{\pgfqpoint{1.844704in}{0.894685in}}{\pgfqpoint{1.842390in}{0.900271in}}{\pgfqpoint{1.838272in}{0.904389in}}%
\pgfpathcurveto{\pgfqpoint{1.834154in}{0.908507in}}{\pgfqpoint{1.828568in}{0.910821in}}{\pgfqpoint{1.822744in}{0.910821in}}%
\pgfpathcurveto{\pgfqpoint{1.816920in}{0.910821in}}{\pgfqpoint{1.811334in}{0.908507in}}{\pgfqpoint{1.807215in}{0.904389in}}%
\pgfpathcurveto{\pgfqpoint{1.803097in}{0.900271in}}{\pgfqpoint{1.800783in}{0.894685in}}{\pgfqpoint{1.800783in}{0.888861in}}%
\pgfpathcurveto{\pgfqpoint{1.800783in}{0.883037in}}{\pgfqpoint{1.803097in}{0.877451in}}{\pgfqpoint{1.807215in}{0.873333in}}%
\pgfpathcurveto{\pgfqpoint{1.811334in}{0.869214in}}{\pgfqpoint{1.816920in}{0.866901in}}{\pgfqpoint{1.822744in}{0.866901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509775in}{0.588715in}}%
\pgfpathcurveto{\pgfqpoint{0.515599in}{0.588715in}}{\pgfqpoint{0.521185in}{0.591029in}}{\pgfqpoint{0.525303in}{0.595147in}}%
\pgfpathcurveto{\pgfqpoint{0.529421in}{0.599265in}}{\pgfqpoint{0.531735in}{0.604851in}}{\pgfqpoint{0.531735in}{0.610675in}}%
\pgfpathcurveto{\pgfqpoint{0.531735in}{0.616499in}}{\pgfqpoint{0.529421in}{0.622085in}}{\pgfqpoint{0.525303in}{0.626203in}}%
\pgfpathcurveto{\pgfqpoint{0.521185in}{0.630321in}}{\pgfqpoint{0.515599in}{0.632635in}}{\pgfqpoint{0.509775in}{0.632635in}}%
\pgfpathcurveto{\pgfqpoint{0.503951in}{0.632635in}}{\pgfqpoint{0.498365in}{0.630321in}}{\pgfqpoint{0.494246in}{0.626203in}}%
\pgfpathcurveto{\pgfqpoint{0.490128in}{0.622085in}}{\pgfqpoint{0.487814in}{0.616499in}}{\pgfqpoint{0.487814in}{0.610675in}}%
\pgfpathcurveto{\pgfqpoint{0.487814in}{0.604851in}}{\pgfqpoint{0.490128in}{0.599265in}}{\pgfqpoint{0.494246in}{0.595147in}}%
\pgfpathcurveto{\pgfqpoint{0.498365in}{0.591029in}}{\pgfqpoint{0.503951in}{0.588715in}}{\pgfqpoint{0.509775in}{0.588715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820169in}{0.862717in}}%
\pgfpathcurveto{\pgfqpoint{1.825993in}{0.862717in}}{\pgfqpoint{1.831579in}{0.865031in}}{\pgfqpoint{1.835697in}{0.869149in}}%
\pgfpathcurveto{\pgfqpoint{1.839815in}{0.873267in}}{\pgfqpoint{1.842129in}{0.878853in}}{\pgfqpoint{1.842129in}{0.884677in}}%
\pgfpathcurveto{\pgfqpoint{1.842129in}{0.890501in}}{\pgfqpoint{1.839815in}{0.896087in}}{\pgfqpoint{1.835697in}{0.900206in}}%
\pgfpathcurveto{\pgfqpoint{1.831579in}{0.904324in}}{\pgfqpoint{1.825993in}{0.906638in}}{\pgfqpoint{1.820169in}{0.906638in}}%
\pgfpathcurveto{\pgfqpoint{1.814345in}{0.906638in}}{\pgfqpoint{1.808759in}{0.904324in}}{\pgfqpoint{1.804641in}{0.900206in}}%
\pgfpathcurveto{\pgfqpoint{1.800522in}{0.896087in}}{\pgfqpoint{1.798209in}{0.890501in}}{\pgfqpoint{1.798209in}{0.884677in}}%
\pgfpathcurveto{\pgfqpoint{1.798209in}{0.878853in}}{\pgfqpoint{1.800522in}{0.873267in}}{\pgfqpoint{1.804641in}{0.869149in}}%
\pgfpathcurveto{\pgfqpoint{1.808759in}{0.865031in}}{\pgfqpoint{1.814345in}{0.862717in}}{\pgfqpoint{1.820169in}{0.862717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820009in}{0.860708in}}%
\pgfpathcurveto{\pgfqpoint{1.825833in}{0.860708in}}{\pgfqpoint{1.831419in}{0.863021in}}{\pgfqpoint{1.835537in}{0.867140in}}%
\pgfpathcurveto{\pgfqpoint{1.839655in}{0.871258in}}{\pgfqpoint{1.841969in}{0.876844in}}{\pgfqpoint{1.841969in}{0.882668in}}%
\pgfpathcurveto{\pgfqpoint{1.841969in}{0.888492in}}{\pgfqpoint{1.839655in}{0.894078in}}{\pgfqpoint{1.835537in}{0.898196in}}%
\pgfpathcurveto{\pgfqpoint{1.831419in}{0.902314in}}{\pgfqpoint{1.825833in}{0.904628in}}{\pgfqpoint{1.820009in}{0.904628in}}%
\pgfpathcurveto{\pgfqpoint{1.814185in}{0.904628in}}{\pgfqpoint{1.808599in}{0.902314in}}{\pgfqpoint{1.804481in}{0.898196in}}%
\pgfpathcurveto{\pgfqpoint{1.800362in}{0.894078in}}{\pgfqpoint{1.798049in}{0.888492in}}{\pgfqpoint{1.798049in}{0.882668in}}%
\pgfpathcurveto{\pgfqpoint{1.798049in}{0.876844in}}{\pgfqpoint{1.800362in}{0.871258in}}{\pgfqpoint{1.804481in}{0.867140in}}%
\pgfpathcurveto{\pgfqpoint{1.808599in}{0.863021in}}{\pgfqpoint{1.814185in}{0.860708in}}{\pgfqpoint{1.820009in}{0.860708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845108in}{0.883061in}}%
\pgfpathcurveto{\pgfqpoint{1.850932in}{0.883061in}}{\pgfqpoint{1.856518in}{0.885375in}}{\pgfqpoint{1.860636in}{0.889493in}}%
\pgfpathcurveto{\pgfqpoint{1.864754in}{0.893612in}}{\pgfqpoint{1.867068in}{0.899198in}}{\pgfqpoint{1.867068in}{0.905022in}}%
\pgfpathcurveto{\pgfqpoint{1.867068in}{0.910846in}}{\pgfqpoint{1.864754in}{0.916432in}}{\pgfqpoint{1.860636in}{0.920550in}}%
\pgfpathcurveto{\pgfqpoint{1.856518in}{0.924668in}}{\pgfqpoint{1.850932in}{0.926982in}}{\pgfqpoint{1.845108in}{0.926982in}}%
\pgfpathcurveto{\pgfqpoint{1.839284in}{0.926982in}}{\pgfqpoint{1.833698in}{0.924668in}}{\pgfqpoint{1.829580in}{0.920550in}}%
\pgfpathcurveto{\pgfqpoint{1.825462in}{0.916432in}}{\pgfqpoint{1.823148in}{0.910846in}}{\pgfqpoint{1.823148in}{0.905022in}}%
\pgfpathcurveto{\pgfqpoint{1.823148in}{0.899198in}}{\pgfqpoint{1.825462in}{0.893612in}}{\pgfqpoint{1.829580in}{0.889493in}}%
\pgfpathcurveto{\pgfqpoint{1.833698in}{0.885375in}}{\pgfqpoint{1.839284in}{0.883061in}}{\pgfqpoint{1.845108in}{0.883061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844033in}{0.876526in}}%
\pgfpathcurveto{\pgfqpoint{1.849857in}{0.876526in}}{\pgfqpoint{1.855443in}{0.878840in}}{\pgfqpoint{1.859561in}{0.882958in}}%
\pgfpathcurveto{\pgfqpoint{1.863679in}{0.887076in}}{\pgfqpoint{1.865993in}{0.892662in}}{\pgfqpoint{1.865993in}{0.898486in}}%
\pgfpathcurveto{\pgfqpoint{1.865993in}{0.904310in}}{\pgfqpoint{1.863679in}{0.909896in}}{\pgfqpoint{1.859561in}{0.914014in}}%
\pgfpathcurveto{\pgfqpoint{1.855443in}{0.918133in}}{\pgfqpoint{1.849857in}{0.920446in}}{\pgfqpoint{1.844033in}{0.920446in}}%
\pgfpathcurveto{\pgfqpoint{1.838209in}{0.920446in}}{\pgfqpoint{1.832622in}{0.918133in}}{\pgfqpoint{1.828504in}{0.914014in}}%
\pgfpathcurveto{\pgfqpoint{1.824386in}{0.909896in}}{\pgfqpoint{1.822072in}{0.904310in}}{\pgfqpoint{1.822072in}{0.898486in}}%
\pgfpathcurveto{\pgfqpoint{1.822072in}{0.892662in}}{\pgfqpoint{1.824386in}{0.887076in}}{\pgfqpoint{1.828504in}{0.882958in}}%
\pgfpathcurveto{\pgfqpoint{1.832622in}{0.878840in}}{\pgfqpoint{1.838209in}{0.876526in}}{\pgfqpoint{1.844033in}{0.876526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323533in}{0.575068in}}%
\pgfpathcurveto{\pgfqpoint{1.329357in}{0.575068in}}{\pgfqpoint{1.334943in}{0.577382in}}{\pgfqpoint{1.339061in}{0.581500in}}%
\pgfpathcurveto{\pgfqpoint{1.343179in}{0.585618in}}{\pgfqpoint{1.345493in}{0.591204in}}{\pgfqpoint{1.345493in}{0.597028in}}%
\pgfpathcurveto{\pgfqpoint{1.345493in}{0.602852in}}{\pgfqpoint{1.343179in}{0.608438in}}{\pgfqpoint{1.339061in}{0.612556in}}%
\pgfpathcurveto{\pgfqpoint{1.334943in}{0.616674in}}{\pgfqpoint{1.329357in}{0.618988in}}{\pgfqpoint{1.323533in}{0.618988in}}%
\pgfpathcurveto{\pgfqpoint{1.317709in}{0.618988in}}{\pgfqpoint{1.312123in}{0.616674in}}{\pgfqpoint{1.308005in}{0.612556in}}%
\pgfpathcurveto{\pgfqpoint{1.303887in}{0.608438in}}{\pgfqpoint{1.301573in}{0.602852in}}{\pgfqpoint{1.301573in}{0.597028in}}%
\pgfpathcurveto{\pgfqpoint{1.301573in}{0.591204in}}{\pgfqpoint{1.303887in}{0.585618in}}{\pgfqpoint{1.308005in}{0.581500in}}%
\pgfpathcurveto{\pgfqpoint{1.312123in}{0.577382in}}{\pgfqpoint{1.317709in}{0.575068in}}{\pgfqpoint{1.323533in}{0.575068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843906in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{1.849730in}{0.861420in}}{\pgfqpoint{1.855317in}{0.863734in}}{\pgfqpoint{1.859435in}{0.867852in}}%
\pgfpathcurveto{\pgfqpoint{1.863553in}{0.871970in}}{\pgfqpoint{1.865867in}{0.877556in}}{\pgfqpoint{1.865867in}{0.883380in}}%
\pgfpathcurveto{\pgfqpoint{1.865867in}{0.889204in}}{\pgfqpoint{1.863553in}{0.894790in}}{\pgfqpoint{1.859435in}{0.898908in}}%
\pgfpathcurveto{\pgfqpoint{1.855317in}{0.903027in}}{\pgfqpoint{1.849730in}{0.905340in}}{\pgfqpoint{1.843906in}{0.905340in}}%
\pgfpathcurveto{\pgfqpoint{1.838083in}{0.905340in}}{\pgfqpoint{1.832496in}{0.903027in}}{\pgfqpoint{1.828378in}{0.898908in}}%
\pgfpathcurveto{\pgfqpoint{1.824260in}{0.894790in}}{\pgfqpoint{1.821946in}{0.889204in}}{\pgfqpoint{1.821946in}{0.883380in}}%
\pgfpathcurveto{\pgfqpoint{1.821946in}{0.877556in}}{\pgfqpoint{1.824260in}{0.871970in}}{\pgfqpoint{1.828378in}{0.867852in}}%
\pgfpathcurveto{\pgfqpoint{1.832496in}{0.863734in}}{\pgfqpoint{1.838083in}{0.861420in}}{\pgfqpoint{1.843906in}{0.861420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842728in}{0.855026in}}%
\pgfpathcurveto{\pgfqpoint{1.848552in}{0.855026in}}{\pgfqpoint{1.854138in}{0.857340in}}{\pgfqpoint{1.858256in}{0.861458in}}%
\pgfpathcurveto{\pgfqpoint{1.862374in}{0.865576in}}{\pgfqpoint{1.864688in}{0.871162in}}{\pgfqpoint{1.864688in}{0.876986in}}%
\pgfpathcurveto{\pgfqpoint{1.864688in}{0.882810in}}{\pgfqpoint{1.862374in}{0.888396in}}{\pgfqpoint{1.858256in}{0.892514in}}%
\pgfpathcurveto{\pgfqpoint{1.854138in}{0.896632in}}{\pgfqpoint{1.848552in}{0.898946in}}{\pgfqpoint{1.842728in}{0.898946in}}%
\pgfpathcurveto{\pgfqpoint{1.836904in}{0.898946in}}{\pgfqpoint{1.831318in}{0.896632in}}{\pgfqpoint{1.827199in}{0.892514in}}%
\pgfpathcurveto{\pgfqpoint{1.823081in}{0.888396in}}{\pgfqpoint{1.820767in}{0.882810in}}{\pgfqpoint{1.820767in}{0.876986in}}%
\pgfpathcurveto{\pgfqpoint{1.820767in}{0.871162in}}{\pgfqpoint{1.823081in}{0.865576in}}{\pgfqpoint{1.827199in}{0.861458in}}%
\pgfpathcurveto{\pgfqpoint{1.831318in}{0.857340in}}{\pgfqpoint{1.836904in}{0.855026in}}{\pgfqpoint{1.842728in}{0.855026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834989in}{0.861657in}}%
\pgfpathcurveto{\pgfqpoint{1.840813in}{0.861657in}}{\pgfqpoint{1.846399in}{0.863971in}}{\pgfqpoint{1.850517in}{0.868089in}}%
\pgfpathcurveto{\pgfqpoint{1.854636in}{0.872208in}}{\pgfqpoint{1.856949in}{0.877794in}}{\pgfqpoint{1.856949in}{0.883618in}}%
\pgfpathcurveto{\pgfqpoint{1.856949in}{0.889442in}}{\pgfqpoint{1.854636in}{0.895028in}}{\pgfqpoint{1.850517in}{0.899146in}}%
\pgfpathcurveto{\pgfqpoint{1.846399in}{0.903264in}}{\pgfqpoint{1.840813in}{0.905578in}}{\pgfqpoint{1.834989in}{0.905578in}}%
\pgfpathcurveto{\pgfqpoint{1.829165in}{0.905578in}}{\pgfqpoint{1.823579in}{0.903264in}}{\pgfqpoint{1.819461in}{0.899146in}}%
\pgfpathcurveto{\pgfqpoint{1.815343in}{0.895028in}}{\pgfqpoint{1.813029in}{0.889442in}}{\pgfqpoint{1.813029in}{0.883618in}}%
\pgfpathcurveto{\pgfqpoint{1.813029in}{0.877794in}}{\pgfqpoint{1.815343in}{0.872208in}}{\pgfqpoint{1.819461in}{0.868089in}}%
\pgfpathcurveto{\pgfqpoint{1.823579in}{0.863971in}}{\pgfqpoint{1.829165in}{0.861657in}}{\pgfqpoint{1.834989in}{0.861657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827526in}{0.861259in}}%
\pgfpathcurveto{\pgfqpoint{1.833349in}{0.861259in}}{\pgfqpoint{1.838936in}{0.863572in}}{\pgfqpoint{1.843054in}{0.867691in}}%
\pgfpathcurveto{\pgfqpoint{1.847172in}{0.871809in}}{\pgfqpoint{1.849486in}{0.877395in}}{\pgfqpoint{1.849486in}{0.883219in}}%
\pgfpathcurveto{\pgfqpoint{1.849486in}{0.889043in}}{\pgfqpoint{1.847172in}{0.894629in}}{\pgfqpoint{1.843054in}{0.898747in}}%
\pgfpathcurveto{\pgfqpoint{1.838936in}{0.902865in}}{\pgfqpoint{1.833349in}{0.905179in}}{\pgfqpoint{1.827526in}{0.905179in}}%
\pgfpathcurveto{\pgfqpoint{1.821702in}{0.905179in}}{\pgfqpoint{1.816115in}{0.902865in}}{\pgfqpoint{1.811997in}{0.898747in}}%
\pgfpathcurveto{\pgfqpoint{1.807879in}{0.894629in}}{\pgfqpoint{1.805565in}{0.889043in}}{\pgfqpoint{1.805565in}{0.883219in}}%
\pgfpathcurveto{\pgfqpoint{1.805565in}{0.877395in}}{\pgfqpoint{1.807879in}{0.871809in}}{\pgfqpoint{1.811997in}{0.867691in}}%
\pgfpathcurveto{\pgfqpoint{1.816115in}{0.863572in}}{\pgfqpoint{1.821702in}{0.861259in}}{\pgfqpoint{1.827526in}{0.861259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120631in}{0.806773in}}%
\pgfpathcurveto{\pgfqpoint{1.126455in}{0.806773in}}{\pgfqpoint{1.132041in}{0.809087in}}{\pgfqpoint{1.136159in}{0.813205in}}%
\pgfpathcurveto{\pgfqpoint{1.140277in}{0.817323in}}{\pgfqpoint{1.142591in}{0.822910in}}{\pgfqpoint{1.142591in}{0.828733in}}%
\pgfpathcurveto{\pgfqpoint{1.142591in}{0.834557in}}{\pgfqpoint{1.140277in}{0.840144in}}{\pgfqpoint{1.136159in}{0.844262in}}%
\pgfpathcurveto{\pgfqpoint{1.132041in}{0.848380in}}{\pgfqpoint{1.126455in}{0.850694in}}{\pgfqpoint{1.120631in}{0.850694in}}%
\pgfpathcurveto{\pgfqpoint{1.114807in}{0.850694in}}{\pgfqpoint{1.109221in}{0.848380in}}{\pgfqpoint{1.105103in}{0.844262in}}%
\pgfpathcurveto{\pgfqpoint{1.100984in}{0.840144in}}{\pgfqpoint{1.098670in}{0.834557in}}{\pgfqpoint{1.098670in}{0.828733in}}%
\pgfpathcurveto{\pgfqpoint{1.098670in}{0.822910in}}{\pgfqpoint{1.100984in}{0.817323in}}{\pgfqpoint{1.105103in}{0.813205in}}%
\pgfpathcurveto{\pgfqpoint{1.109221in}{0.809087in}}{\pgfqpoint{1.114807in}{0.806773in}}{\pgfqpoint{1.120631in}{0.806773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676500in}{0.493118in}}%
\pgfpathcurveto{\pgfqpoint{0.682324in}{0.493118in}}{\pgfqpoint{0.687910in}{0.495432in}}{\pgfqpoint{0.692028in}{0.499550in}}%
\pgfpathcurveto{\pgfqpoint{0.696146in}{0.503668in}}{\pgfqpoint{0.698460in}{0.509255in}}{\pgfqpoint{0.698460in}{0.515078in}}%
\pgfpathcurveto{\pgfqpoint{0.698460in}{0.520902in}}{\pgfqpoint{0.696146in}{0.526489in}}{\pgfqpoint{0.692028in}{0.530607in}}%
\pgfpathcurveto{\pgfqpoint{0.687910in}{0.534725in}}{\pgfqpoint{0.682324in}{0.537039in}}{\pgfqpoint{0.676500in}{0.537039in}}%
\pgfpathcurveto{\pgfqpoint{0.670676in}{0.537039in}}{\pgfqpoint{0.665089in}{0.534725in}}{\pgfqpoint{0.660971in}{0.530607in}}%
\pgfpathcurveto{\pgfqpoint{0.656853in}{0.526489in}}{\pgfqpoint{0.654539in}{0.520902in}}{\pgfqpoint{0.654539in}{0.515078in}}%
\pgfpathcurveto{\pgfqpoint{0.654539in}{0.509255in}}{\pgfqpoint{0.656853in}{0.503668in}}{\pgfqpoint{0.660971in}{0.499550in}}%
\pgfpathcurveto{\pgfqpoint{0.665089in}{0.495432in}}{\pgfqpoint{0.670676in}{0.493118in}}{\pgfqpoint{0.676500in}{0.493118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133829in}{0.877827in}}%
\pgfpathcurveto{\pgfqpoint{1.139653in}{0.877827in}}{\pgfqpoint{1.145239in}{0.880141in}}{\pgfqpoint{1.149357in}{0.884259in}}%
\pgfpathcurveto{\pgfqpoint{1.153475in}{0.888377in}}{\pgfqpoint{1.155789in}{0.893963in}}{\pgfqpoint{1.155789in}{0.899787in}}%
\pgfpathcurveto{\pgfqpoint{1.155789in}{0.905611in}}{\pgfqpoint{1.153475in}{0.911198in}}{\pgfqpoint{1.149357in}{0.915316in}}%
\pgfpathcurveto{\pgfqpoint{1.145239in}{0.919434in}}{\pgfqpoint{1.139653in}{0.921748in}}{\pgfqpoint{1.133829in}{0.921748in}}%
\pgfpathcurveto{\pgfqpoint{1.128005in}{0.921748in}}{\pgfqpoint{1.122419in}{0.919434in}}{\pgfqpoint{1.118301in}{0.915316in}}%
\pgfpathcurveto{\pgfqpoint{1.114183in}{0.911198in}}{\pgfqpoint{1.111869in}{0.905611in}}{\pgfqpoint{1.111869in}{0.899787in}}%
\pgfpathcurveto{\pgfqpoint{1.111869in}{0.893963in}}{\pgfqpoint{1.114183in}{0.888377in}}{\pgfqpoint{1.118301in}{0.884259in}}%
\pgfpathcurveto{\pgfqpoint{1.122419in}{0.880141in}}{\pgfqpoint{1.128005in}{0.877827in}}{\pgfqpoint{1.133829in}{0.877827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302482in}{0.901598in}}%
\pgfpathcurveto{\pgfqpoint{1.308306in}{0.901598in}}{\pgfqpoint{1.313892in}{0.903912in}}{\pgfqpoint{1.318010in}{0.908030in}}%
\pgfpathcurveto{\pgfqpoint{1.322128in}{0.912148in}}{\pgfqpoint{1.324442in}{0.917734in}}{\pgfqpoint{1.324442in}{0.923558in}}%
\pgfpathcurveto{\pgfqpoint{1.324442in}{0.929382in}}{\pgfqpoint{1.322128in}{0.934968in}}{\pgfqpoint{1.318010in}{0.939086in}}%
\pgfpathcurveto{\pgfqpoint{1.313892in}{0.943204in}}{\pgfqpoint{1.308306in}{0.945518in}}{\pgfqpoint{1.302482in}{0.945518in}}%
\pgfpathcurveto{\pgfqpoint{1.296658in}{0.945518in}}{\pgfqpoint{1.291072in}{0.943204in}}{\pgfqpoint{1.286953in}{0.939086in}}%
\pgfpathcurveto{\pgfqpoint{1.282835in}{0.934968in}}{\pgfqpoint{1.280521in}{0.929382in}}{\pgfqpoint{1.280521in}{0.923558in}}%
\pgfpathcurveto{\pgfqpoint{1.280521in}{0.917734in}}{\pgfqpoint{1.282835in}{0.912148in}}{\pgfqpoint{1.286953in}{0.908030in}}%
\pgfpathcurveto{\pgfqpoint{1.291072in}{0.903912in}}{\pgfqpoint{1.296658in}{0.901598in}}{\pgfqpoint{1.302482in}{0.901598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109362in}{0.799808in}}%
\pgfpathcurveto{\pgfqpoint{1.115186in}{0.799808in}}{\pgfqpoint{1.120772in}{0.802122in}}{\pgfqpoint{1.124890in}{0.806240in}}%
\pgfpathcurveto{\pgfqpoint{1.129008in}{0.810358in}}{\pgfqpoint{1.131322in}{0.815944in}}{\pgfqpoint{1.131322in}{0.821768in}}%
\pgfpathcurveto{\pgfqpoint{1.131322in}{0.827592in}}{\pgfqpoint{1.129008in}{0.833178in}}{\pgfqpoint{1.124890in}{0.837296in}}%
\pgfpathcurveto{\pgfqpoint{1.120772in}{0.841415in}}{\pgfqpoint{1.115186in}{0.843728in}}{\pgfqpoint{1.109362in}{0.843728in}}%
\pgfpathcurveto{\pgfqpoint{1.103538in}{0.843728in}}{\pgfqpoint{1.097952in}{0.841415in}}{\pgfqpoint{1.093834in}{0.837296in}}%
\pgfpathcurveto{\pgfqpoint{1.089716in}{0.833178in}}{\pgfqpoint{1.087402in}{0.827592in}}{\pgfqpoint{1.087402in}{0.821768in}}%
\pgfpathcurveto{\pgfqpoint{1.087402in}{0.815944in}}{\pgfqpoint{1.089716in}{0.810358in}}{\pgfqpoint{1.093834in}{0.806240in}}%
\pgfpathcurveto{\pgfqpoint{1.097952in}{0.802122in}}{\pgfqpoint{1.103538in}{0.799808in}}{\pgfqpoint{1.109362in}{0.799808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147245in}{0.946728in}}%
\pgfpathcurveto{\pgfqpoint{1.153069in}{0.946728in}}{\pgfqpoint{1.158655in}{0.949042in}}{\pgfqpoint{1.162773in}{0.953160in}}%
\pgfpathcurveto{\pgfqpoint{1.166892in}{0.957279in}}{\pgfqpoint{1.169205in}{0.962865in}}{\pgfqpoint{1.169205in}{0.968689in}}%
\pgfpathcurveto{\pgfqpoint{1.169205in}{0.974513in}}{\pgfqpoint{1.166892in}{0.980099in}}{\pgfqpoint{1.162773in}{0.984217in}}%
\pgfpathcurveto{\pgfqpoint{1.158655in}{0.988335in}}{\pgfqpoint{1.153069in}{0.990649in}}{\pgfqpoint{1.147245in}{0.990649in}}%
\pgfpathcurveto{\pgfqpoint{1.141421in}{0.990649in}}{\pgfqpoint{1.135835in}{0.988335in}}{\pgfqpoint{1.131717in}{0.984217in}}%
\pgfpathcurveto{\pgfqpoint{1.127599in}{0.980099in}}{\pgfqpoint{1.125285in}{0.974513in}}{\pgfqpoint{1.125285in}{0.968689in}}%
\pgfpathcurveto{\pgfqpoint{1.125285in}{0.962865in}}{\pgfqpoint{1.127599in}{0.957279in}}{\pgfqpoint{1.131717in}{0.953160in}}%
\pgfpathcurveto{\pgfqpoint{1.135835in}{0.949042in}}{\pgfqpoint{1.141421in}{0.946728in}}{\pgfqpoint{1.147245in}{0.946728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223919in}{0.705371in}}%
\pgfpathcurveto{\pgfqpoint{1.229743in}{0.705371in}}{\pgfqpoint{1.235329in}{0.707684in}}{\pgfqpoint{1.239447in}{0.711803in}}%
\pgfpathcurveto{\pgfqpoint{1.243565in}{0.715921in}}{\pgfqpoint{1.245879in}{0.721507in}}{\pgfqpoint{1.245879in}{0.727331in}}%
\pgfpathcurveto{\pgfqpoint{1.245879in}{0.733155in}}{\pgfqpoint{1.243565in}{0.738741in}}{\pgfqpoint{1.239447in}{0.742859in}}%
\pgfpathcurveto{\pgfqpoint{1.235329in}{0.746977in}}{\pgfqpoint{1.229743in}{0.749291in}}{\pgfqpoint{1.223919in}{0.749291in}}%
\pgfpathcurveto{\pgfqpoint{1.218095in}{0.749291in}}{\pgfqpoint{1.212509in}{0.746977in}}{\pgfqpoint{1.208391in}{0.742859in}}%
\pgfpathcurveto{\pgfqpoint{1.204272in}{0.738741in}}{\pgfqpoint{1.201959in}{0.733155in}}{\pgfqpoint{1.201959in}{0.727331in}}%
\pgfpathcurveto{\pgfqpoint{1.201959in}{0.721507in}}{\pgfqpoint{1.204272in}{0.715921in}}{\pgfqpoint{1.208391in}{0.711803in}}%
\pgfpathcurveto{\pgfqpoint{1.212509in}{0.707684in}}{\pgfqpoint{1.218095in}{0.705371in}}{\pgfqpoint{1.223919in}{0.705371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804240in}{0.867418in}}%
\pgfpathcurveto{\pgfqpoint{1.810064in}{0.867418in}}{\pgfqpoint{1.815650in}{0.869732in}}{\pgfqpoint{1.819768in}{0.873850in}}%
\pgfpathcurveto{\pgfqpoint{1.823887in}{0.877968in}}{\pgfqpoint{1.826200in}{0.883554in}}{\pgfqpoint{1.826200in}{0.889378in}}%
\pgfpathcurveto{\pgfqpoint{1.826200in}{0.895202in}}{\pgfqpoint{1.823887in}{0.900788in}}{\pgfqpoint{1.819768in}{0.904906in}}%
\pgfpathcurveto{\pgfqpoint{1.815650in}{0.909025in}}{\pgfqpoint{1.810064in}{0.911338in}}{\pgfqpoint{1.804240in}{0.911338in}}%
\pgfpathcurveto{\pgfqpoint{1.798416in}{0.911338in}}{\pgfqpoint{1.792830in}{0.909025in}}{\pgfqpoint{1.788712in}{0.904906in}}%
\pgfpathcurveto{\pgfqpoint{1.784594in}{0.900788in}}{\pgfqpoint{1.782280in}{0.895202in}}{\pgfqpoint{1.782280in}{0.889378in}}%
\pgfpathcurveto{\pgfqpoint{1.782280in}{0.883554in}}{\pgfqpoint{1.784594in}{0.877968in}}{\pgfqpoint{1.788712in}{0.873850in}}%
\pgfpathcurveto{\pgfqpoint{1.792830in}{0.869732in}}{\pgfqpoint{1.798416in}{0.867418in}}{\pgfqpoint{1.804240in}{0.867418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143948in}{0.778031in}}%
\pgfpathcurveto{\pgfqpoint{1.149772in}{0.778031in}}{\pgfqpoint{1.155358in}{0.780345in}}{\pgfqpoint{1.159476in}{0.784463in}}%
\pgfpathcurveto{\pgfqpoint{1.163594in}{0.788581in}}{\pgfqpoint{1.165908in}{0.794168in}}{\pgfqpoint{1.165908in}{0.799992in}}%
\pgfpathcurveto{\pgfqpoint{1.165908in}{0.805816in}}{\pgfqpoint{1.163594in}{0.811402in}}{\pgfqpoint{1.159476in}{0.815520in}}%
\pgfpathcurveto{\pgfqpoint{1.155358in}{0.819638in}}{\pgfqpoint{1.149772in}{0.821952in}}{\pgfqpoint{1.143948in}{0.821952in}}%
\pgfpathcurveto{\pgfqpoint{1.138124in}{0.821952in}}{\pgfqpoint{1.132538in}{0.819638in}}{\pgfqpoint{1.128420in}{0.815520in}}%
\pgfpathcurveto{\pgfqpoint{1.124302in}{0.811402in}}{\pgfqpoint{1.121988in}{0.805816in}}{\pgfqpoint{1.121988in}{0.799992in}}%
\pgfpathcurveto{\pgfqpoint{1.121988in}{0.794168in}}{\pgfqpoint{1.124302in}{0.788581in}}{\pgfqpoint{1.128420in}{0.784463in}}%
\pgfpathcurveto{\pgfqpoint{1.132538in}{0.780345in}}{\pgfqpoint{1.138124in}{0.778031in}}{\pgfqpoint{1.143948in}{0.778031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800206in}{0.876097in}}%
\pgfpathcurveto{\pgfqpoint{1.806030in}{0.876097in}}{\pgfqpoint{1.811616in}{0.878411in}}{\pgfqpoint{1.815735in}{0.882529in}}%
\pgfpathcurveto{\pgfqpoint{1.819853in}{0.886647in}}{\pgfqpoint{1.822167in}{0.892233in}}{\pgfqpoint{1.822167in}{0.898057in}}%
\pgfpathcurveto{\pgfqpoint{1.822167in}{0.903881in}}{\pgfqpoint{1.819853in}{0.909467in}}{\pgfqpoint{1.815735in}{0.913586in}}%
\pgfpathcurveto{\pgfqpoint{1.811616in}{0.917704in}}{\pgfqpoint{1.806030in}{0.920018in}}{\pgfqpoint{1.800206in}{0.920018in}}%
\pgfpathcurveto{\pgfqpoint{1.794382in}{0.920018in}}{\pgfqpoint{1.788796in}{0.917704in}}{\pgfqpoint{1.784678in}{0.913586in}}%
\pgfpathcurveto{\pgfqpoint{1.780560in}{0.909467in}}{\pgfqpoint{1.778246in}{0.903881in}}{\pgfqpoint{1.778246in}{0.898057in}}%
\pgfpathcurveto{\pgfqpoint{1.778246in}{0.892233in}}{\pgfqpoint{1.780560in}{0.886647in}}{\pgfqpoint{1.784678in}{0.882529in}}%
\pgfpathcurveto{\pgfqpoint{1.788796in}{0.878411in}}{\pgfqpoint{1.794382in}{0.876097in}}{\pgfqpoint{1.800206in}{0.876097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799469in}{0.875419in}}%
\pgfpathcurveto{\pgfqpoint{1.805292in}{0.875419in}}{\pgfqpoint{1.810879in}{0.877732in}}{\pgfqpoint{1.814997in}{0.881851in}}%
\pgfpathcurveto{\pgfqpoint{1.819115in}{0.885969in}}{\pgfqpoint{1.821429in}{0.891555in}}{\pgfqpoint{1.821429in}{0.897379in}}%
\pgfpathcurveto{\pgfqpoint{1.821429in}{0.903203in}}{\pgfqpoint{1.819115in}{0.908789in}}{\pgfqpoint{1.814997in}{0.912907in}}%
\pgfpathcurveto{\pgfqpoint{1.810879in}{0.917025in}}{\pgfqpoint{1.805292in}{0.919339in}}{\pgfqpoint{1.799469in}{0.919339in}}%
\pgfpathcurveto{\pgfqpoint{1.793645in}{0.919339in}}{\pgfqpoint{1.788058in}{0.917025in}}{\pgfqpoint{1.783940in}{0.912907in}}%
\pgfpathcurveto{\pgfqpoint{1.779822in}{0.908789in}}{\pgfqpoint{1.777508in}{0.903203in}}{\pgfqpoint{1.777508in}{0.897379in}}%
\pgfpathcurveto{\pgfqpoint{1.777508in}{0.891555in}}{\pgfqpoint{1.779822in}{0.885969in}}{\pgfqpoint{1.783940in}{0.881851in}}%
\pgfpathcurveto{\pgfqpoint{1.788058in}{0.877732in}}{\pgfqpoint{1.793645in}{0.875419in}}{\pgfqpoint{1.799469in}{0.875419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340991in}{0.766371in}}%
\pgfpathcurveto{\pgfqpoint{1.346815in}{0.766371in}}{\pgfqpoint{1.352401in}{0.768685in}}{\pgfqpoint{1.356519in}{0.772803in}}%
\pgfpathcurveto{\pgfqpoint{1.360637in}{0.776921in}}{\pgfqpoint{1.362951in}{0.782507in}}{\pgfqpoint{1.362951in}{0.788331in}}%
\pgfpathcurveto{\pgfqpoint{1.362951in}{0.794155in}}{\pgfqpoint{1.360637in}{0.799741in}}{\pgfqpoint{1.356519in}{0.803859in}}%
\pgfpathcurveto{\pgfqpoint{1.352401in}{0.807978in}}{\pgfqpoint{1.346815in}{0.810291in}}{\pgfqpoint{1.340991in}{0.810291in}}%
\pgfpathcurveto{\pgfqpoint{1.335167in}{0.810291in}}{\pgfqpoint{1.329581in}{0.807978in}}{\pgfqpoint{1.325463in}{0.803859in}}%
\pgfpathcurveto{\pgfqpoint{1.321345in}{0.799741in}}{\pgfqpoint{1.319031in}{0.794155in}}{\pgfqpoint{1.319031in}{0.788331in}}%
\pgfpathcurveto{\pgfqpoint{1.319031in}{0.782507in}}{\pgfqpoint{1.321345in}{0.776921in}}{\pgfqpoint{1.325463in}{0.772803in}}%
\pgfpathcurveto{\pgfqpoint{1.329581in}{0.768685in}}{\pgfqpoint{1.335167in}{0.766371in}}{\pgfqpoint{1.340991in}{0.766371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843736in}{0.885113in}}%
\pgfpathcurveto{\pgfqpoint{1.849560in}{0.885113in}}{\pgfqpoint{1.855146in}{0.887427in}}{\pgfqpoint{1.859264in}{0.891545in}}%
\pgfpathcurveto{\pgfqpoint{1.863382in}{0.895663in}}{\pgfqpoint{1.865696in}{0.901249in}}{\pgfqpoint{1.865696in}{0.907073in}}%
\pgfpathcurveto{\pgfqpoint{1.865696in}{0.912897in}}{\pgfqpoint{1.863382in}{0.918483in}}{\pgfqpoint{1.859264in}{0.922602in}}%
\pgfpathcurveto{\pgfqpoint{1.855146in}{0.926720in}}{\pgfqpoint{1.849560in}{0.929034in}}{\pgfqpoint{1.843736in}{0.929034in}}%
\pgfpathcurveto{\pgfqpoint{1.837912in}{0.929034in}}{\pgfqpoint{1.832326in}{0.926720in}}{\pgfqpoint{1.828207in}{0.922602in}}%
\pgfpathcurveto{\pgfqpoint{1.824089in}{0.918483in}}{\pgfqpoint{1.821775in}{0.912897in}}{\pgfqpoint{1.821775in}{0.907073in}}%
\pgfpathcurveto{\pgfqpoint{1.821775in}{0.901249in}}{\pgfqpoint{1.824089in}{0.895663in}}{\pgfqpoint{1.828207in}{0.891545in}}%
\pgfpathcurveto{\pgfqpoint{1.832326in}{0.887427in}}{\pgfqpoint{1.837912in}{0.885113in}}{\pgfqpoint{1.843736in}{0.885113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834760in}{0.892136in}}%
\pgfpathcurveto{\pgfqpoint{1.840584in}{0.892136in}}{\pgfqpoint{1.846170in}{0.894450in}}{\pgfqpoint{1.850288in}{0.898568in}}%
\pgfpathcurveto{\pgfqpoint{1.854406in}{0.902686in}}{\pgfqpoint{1.856720in}{0.908272in}}{\pgfqpoint{1.856720in}{0.914096in}}%
\pgfpathcurveto{\pgfqpoint{1.856720in}{0.919920in}}{\pgfqpoint{1.854406in}{0.925506in}}{\pgfqpoint{1.850288in}{0.929624in}}%
\pgfpathcurveto{\pgfqpoint{1.846170in}{0.933743in}}{\pgfqpoint{1.840584in}{0.936056in}}{\pgfqpoint{1.834760in}{0.936056in}}%
\pgfpathcurveto{\pgfqpoint{1.828936in}{0.936056in}}{\pgfqpoint{1.823350in}{0.933743in}}{\pgfqpoint{1.819231in}{0.929624in}}%
\pgfpathcurveto{\pgfqpoint{1.815113in}{0.925506in}}{\pgfqpoint{1.812799in}{0.919920in}}{\pgfqpoint{1.812799in}{0.914096in}}%
\pgfpathcurveto{\pgfqpoint{1.812799in}{0.908272in}}{\pgfqpoint{1.815113in}{0.902686in}}{\pgfqpoint{1.819231in}{0.898568in}}%
\pgfpathcurveto{\pgfqpoint{1.823350in}{0.894450in}}{\pgfqpoint{1.828936in}{0.892136in}}{\pgfqpoint{1.834760in}{0.892136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843814in}{0.873478in}}%
\pgfpathcurveto{\pgfqpoint{1.849638in}{0.873478in}}{\pgfqpoint{1.855224in}{0.875792in}}{\pgfqpoint{1.859342in}{0.879910in}}%
\pgfpathcurveto{\pgfqpoint{1.863460in}{0.884028in}}{\pgfqpoint{1.865774in}{0.889614in}}{\pgfqpoint{1.865774in}{0.895438in}}%
\pgfpathcurveto{\pgfqpoint{1.865774in}{0.901262in}}{\pgfqpoint{1.863460in}{0.906848in}}{\pgfqpoint{1.859342in}{0.910966in}}%
\pgfpathcurveto{\pgfqpoint{1.855224in}{0.915085in}}{\pgfqpoint{1.849638in}{0.917398in}}{\pgfqpoint{1.843814in}{0.917398in}}%
\pgfpathcurveto{\pgfqpoint{1.837990in}{0.917398in}}{\pgfqpoint{1.832404in}{0.915085in}}{\pgfqpoint{1.828286in}{0.910966in}}%
\pgfpathcurveto{\pgfqpoint{1.824168in}{0.906848in}}{\pgfqpoint{1.821854in}{0.901262in}}{\pgfqpoint{1.821854in}{0.895438in}}%
\pgfpathcurveto{\pgfqpoint{1.821854in}{0.889614in}}{\pgfqpoint{1.824168in}{0.884028in}}{\pgfqpoint{1.828286in}{0.879910in}}%
\pgfpathcurveto{\pgfqpoint{1.832404in}{0.875792in}}{\pgfqpoint{1.837990in}{0.873478in}}{\pgfqpoint{1.843814in}{0.873478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501217in}{0.569541in}}%
\pgfpathcurveto{\pgfqpoint{0.507041in}{0.569541in}}{\pgfqpoint{0.512628in}{0.571855in}}{\pgfqpoint{0.516746in}{0.575973in}}%
\pgfpathcurveto{\pgfqpoint{0.520864in}{0.580091in}}{\pgfqpoint{0.523178in}{0.585677in}}{\pgfqpoint{0.523178in}{0.591501in}}%
\pgfpathcurveto{\pgfqpoint{0.523178in}{0.597325in}}{\pgfqpoint{0.520864in}{0.602911in}}{\pgfqpoint{0.516746in}{0.607029in}}%
\pgfpathcurveto{\pgfqpoint{0.512628in}{0.611147in}}{\pgfqpoint{0.507041in}{0.613461in}}{\pgfqpoint{0.501217in}{0.613461in}}%
\pgfpathcurveto{\pgfqpoint{0.495393in}{0.613461in}}{\pgfqpoint{0.489807in}{0.611147in}}{\pgfqpoint{0.485689in}{0.607029in}}%
\pgfpathcurveto{\pgfqpoint{0.481571in}{0.602911in}}{\pgfqpoint{0.479257in}{0.597325in}}{\pgfqpoint{0.479257in}{0.591501in}}%
\pgfpathcurveto{\pgfqpoint{0.479257in}{0.585677in}}{\pgfqpoint{0.481571in}{0.580091in}}{\pgfqpoint{0.485689in}{0.575973in}}%
\pgfpathcurveto{\pgfqpoint{0.489807in}{0.571855in}}{\pgfqpoint{0.495393in}{0.569541in}}{\pgfqpoint{0.501217in}{0.569541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835320in}{0.875171in}}%
\pgfpathcurveto{\pgfqpoint{1.841144in}{0.875171in}}{\pgfqpoint{1.846730in}{0.877485in}}{\pgfqpoint{1.850848in}{0.881603in}}%
\pgfpathcurveto{\pgfqpoint{1.854966in}{0.885721in}}{\pgfqpoint{1.857280in}{0.891308in}}{\pgfqpoint{1.857280in}{0.897132in}}%
\pgfpathcurveto{\pgfqpoint{1.857280in}{0.902956in}}{\pgfqpoint{1.854966in}{0.908542in}}{\pgfqpoint{1.850848in}{0.912660in}}%
\pgfpathcurveto{\pgfqpoint{1.846730in}{0.916778in}}{\pgfqpoint{1.841144in}{0.919092in}}{\pgfqpoint{1.835320in}{0.919092in}}%
\pgfpathcurveto{\pgfqpoint{1.829496in}{0.919092in}}{\pgfqpoint{1.823910in}{0.916778in}}{\pgfqpoint{1.819791in}{0.912660in}}%
\pgfpathcurveto{\pgfqpoint{1.815673in}{0.908542in}}{\pgfqpoint{1.813359in}{0.902956in}}{\pgfqpoint{1.813359in}{0.897132in}}%
\pgfpathcurveto{\pgfqpoint{1.813359in}{0.891308in}}{\pgfqpoint{1.815673in}{0.885721in}}{\pgfqpoint{1.819791in}{0.881603in}}%
\pgfpathcurveto{\pgfqpoint{1.823910in}{0.877485in}}{\pgfqpoint{1.829496in}{0.875171in}}{\pgfqpoint{1.835320in}{0.875171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163879in}{0.780211in}}%
\pgfpathcurveto{\pgfqpoint{1.169703in}{0.780211in}}{\pgfqpoint{1.175289in}{0.782525in}}{\pgfqpoint{1.179408in}{0.786643in}}%
\pgfpathcurveto{\pgfqpoint{1.183526in}{0.790761in}}{\pgfqpoint{1.185840in}{0.796347in}}{\pgfqpoint{1.185840in}{0.802171in}}%
\pgfpathcurveto{\pgfqpoint{1.185840in}{0.807995in}}{\pgfqpoint{1.183526in}{0.813581in}}{\pgfqpoint{1.179408in}{0.817699in}}%
\pgfpathcurveto{\pgfqpoint{1.175289in}{0.821818in}}{\pgfqpoint{1.169703in}{0.824131in}}{\pgfqpoint{1.163879in}{0.824131in}}%
\pgfpathcurveto{\pgfqpoint{1.158055in}{0.824131in}}{\pgfqpoint{1.152469in}{0.821818in}}{\pgfqpoint{1.148351in}{0.817699in}}%
\pgfpathcurveto{\pgfqpoint{1.144233in}{0.813581in}}{\pgfqpoint{1.141919in}{0.807995in}}{\pgfqpoint{1.141919in}{0.802171in}}%
\pgfpathcurveto{\pgfqpoint{1.141919in}{0.796347in}}{\pgfqpoint{1.144233in}{0.790761in}}{\pgfqpoint{1.148351in}{0.786643in}}%
\pgfpathcurveto{\pgfqpoint{1.152469in}{0.782525in}}{\pgfqpoint{1.158055in}{0.780211in}}{\pgfqpoint{1.163879in}{0.780211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264034in}{0.676356in}}%
\pgfpathcurveto{\pgfqpoint{1.269858in}{0.676356in}}{\pgfqpoint{1.275445in}{0.678670in}}{\pgfqpoint{1.279563in}{0.682788in}}%
\pgfpathcurveto{\pgfqpoint{1.283681in}{0.686906in}}{\pgfqpoint{1.285995in}{0.692493in}}{\pgfqpoint{1.285995in}{0.698316in}}%
\pgfpathcurveto{\pgfqpoint{1.285995in}{0.704140in}}{\pgfqpoint{1.283681in}{0.709727in}}{\pgfqpoint{1.279563in}{0.713845in}}%
\pgfpathcurveto{\pgfqpoint{1.275445in}{0.717963in}}{\pgfqpoint{1.269858in}{0.720277in}}{\pgfqpoint{1.264034in}{0.720277in}}%
\pgfpathcurveto{\pgfqpoint{1.258211in}{0.720277in}}{\pgfqpoint{1.252624in}{0.717963in}}{\pgfqpoint{1.248506in}{0.713845in}}%
\pgfpathcurveto{\pgfqpoint{1.244388in}{0.709727in}}{\pgfqpoint{1.242074in}{0.704140in}}{\pgfqpoint{1.242074in}{0.698316in}}%
\pgfpathcurveto{\pgfqpoint{1.242074in}{0.692493in}}{\pgfqpoint{1.244388in}{0.686906in}}{\pgfqpoint{1.248506in}{0.682788in}}%
\pgfpathcurveto{\pgfqpoint{1.252624in}{0.678670in}}{\pgfqpoint{1.258211in}{0.676356in}}{\pgfqpoint{1.264034in}{0.676356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825342in}{0.878291in}}%
\pgfpathcurveto{\pgfqpoint{1.831166in}{0.878291in}}{\pgfqpoint{1.836752in}{0.880605in}}{\pgfqpoint{1.840870in}{0.884723in}}%
\pgfpathcurveto{\pgfqpoint{1.844988in}{0.888841in}}{\pgfqpoint{1.847302in}{0.894427in}}{\pgfqpoint{1.847302in}{0.900251in}}%
\pgfpathcurveto{\pgfqpoint{1.847302in}{0.906075in}}{\pgfqpoint{1.844988in}{0.911661in}}{\pgfqpoint{1.840870in}{0.915780in}}%
\pgfpathcurveto{\pgfqpoint{1.836752in}{0.919898in}}{\pgfqpoint{1.831166in}{0.922212in}}{\pgfqpoint{1.825342in}{0.922212in}}%
\pgfpathcurveto{\pgfqpoint{1.819518in}{0.922212in}}{\pgfqpoint{1.813932in}{0.919898in}}{\pgfqpoint{1.809814in}{0.915780in}}%
\pgfpathcurveto{\pgfqpoint{1.805695in}{0.911661in}}{\pgfqpoint{1.803382in}{0.906075in}}{\pgfqpoint{1.803382in}{0.900251in}}%
\pgfpathcurveto{\pgfqpoint{1.803382in}{0.894427in}}{\pgfqpoint{1.805695in}{0.888841in}}{\pgfqpoint{1.809814in}{0.884723in}}%
\pgfpathcurveto{\pgfqpoint{1.813932in}{0.880605in}}{\pgfqpoint{1.819518in}{0.878291in}}{\pgfqpoint{1.825342in}{0.878291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317524in}{0.790022in}}%
\pgfpathcurveto{\pgfqpoint{1.323347in}{0.790022in}}{\pgfqpoint{1.328934in}{0.792336in}}{\pgfqpoint{1.333052in}{0.796454in}}%
\pgfpathcurveto{\pgfqpoint{1.337170in}{0.800573in}}{\pgfqpoint{1.339484in}{0.806159in}}{\pgfqpoint{1.339484in}{0.811983in}}%
\pgfpathcurveto{\pgfqpoint{1.339484in}{0.817807in}}{\pgfqpoint{1.337170in}{0.823393in}}{\pgfqpoint{1.333052in}{0.827511in}}%
\pgfpathcurveto{\pgfqpoint{1.328934in}{0.831629in}}{\pgfqpoint{1.323347in}{0.833943in}}{\pgfqpoint{1.317524in}{0.833943in}}%
\pgfpathcurveto{\pgfqpoint{1.311700in}{0.833943in}}{\pgfqpoint{1.306113in}{0.831629in}}{\pgfqpoint{1.301995in}{0.827511in}}%
\pgfpathcurveto{\pgfqpoint{1.297877in}{0.823393in}}{\pgfqpoint{1.295563in}{0.817807in}}{\pgfqpoint{1.295563in}{0.811983in}}%
\pgfpathcurveto{\pgfqpoint{1.295563in}{0.806159in}}{\pgfqpoint{1.297877in}{0.800573in}}{\pgfqpoint{1.301995in}{0.796454in}}%
\pgfpathcurveto{\pgfqpoint{1.306113in}{0.792336in}}{\pgfqpoint{1.311700in}{0.790022in}}{\pgfqpoint{1.317524in}{0.790022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816696in}{0.906086in}}%
\pgfpathcurveto{\pgfqpoint{1.822520in}{0.906086in}}{\pgfqpoint{1.828106in}{0.908400in}}{\pgfqpoint{1.832224in}{0.912518in}}%
\pgfpathcurveto{\pgfqpoint{1.836342in}{0.916637in}}{\pgfqpoint{1.838656in}{0.922223in}}{\pgfqpoint{1.838656in}{0.928047in}}%
\pgfpathcurveto{\pgfqpoint{1.838656in}{0.933871in}}{\pgfqpoint{1.836342in}{0.939457in}}{\pgfqpoint{1.832224in}{0.943575in}}%
\pgfpathcurveto{\pgfqpoint{1.828106in}{0.947693in}}{\pgfqpoint{1.822520in}{0.950007in}}{\pgfqpoint{1.816696in}{0.950007in}}%
\pgfpathcurveto{\pgfqpoint{1.810872in}{0.950007in}}{\pgfqpoint{1.805286in}{0.947693in}}{\pgfqpoint{1.801168in}{0.943575in}}%
\pgfpathcurveto{\pgfqpoint{1.797049in}{0.939457in}}{\pgfqpoint{1.794736in}{0.933871in}}{\pgfqpoint{1.794736in}{0.928047in}}%
\pgfpathcurveto{\pgfqpoint{1.794736in}{0.922223in}}{\pgfqpoint{1.797049in}{0.916637in}}{\pgfqpoint{1.801168in}{0.912518in}}%
\pgfpathcurveto{\pgfqpoint{1.805286in}{0.908400in}}{\pgfqpoint{1.810872in}{0.906086in}}{\pgfqpoint{1.816696in}{0.906086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370357in}{0.668768in}}%
\pgfpathcurveto{\pgfqpoint{1.376181in}{0.668768in}}{\pgfqpoint{1.381767in}{0.671082in}}{\pgfqpoint{1.385885in}{0.675200in}}%
\pgfpathcurveto{\pgfqpoint{1.390003in}{0.679318in}}{\pgfqpoint{1.392317in}{0.684904in}}{\pgfqpoint{1.392317in}{0.690728in}}%
\pgfpathcurveto{\pgfqpoint{1.392317in}{0.696552in}}{\pgfqpoint{1.390003in}{0.702138in}}{\pgfqpoint{1.385885in}{0.706256in}}%
\pgfpathcurveto{\pgfqpoint{1.381767in}{0.710375in}}{\pgfqpoint{1.376181in}{0.712688in}}{\pgfqpoint{1.370357in}{0.712688in}}%
\pgfpathcurveto{\pgfqpoint{1.364533in}{0.712688in}}{\pgfqpoint{1.358946in}{0.710375in}}{\pgfqpoint{1.354828in}{0.706256in}}%
\pgfpathcurveto{\pgfqpoint{1.350710in}{0.702138in}}{\pgfqpoint{1.348396in}{0.696552in}}{\pgfqpoint{1.348396in}{0.690728in}}%
\pgfpathcurveto{\pgfqpoint{1.348396in}{0.684904in}}{\pgfqpoint{1.350710in}{0.679318in}}{\pgfqpoint{1.354828in}{0.675200in}}%
\pgfpathcurveto{\pgfqpoint{1.358946in}{0.671082in}}{\pgfqpoint{1.364533in}{0.668768in}}{\pgfqpoint{1.370357in}{0.668768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666641in}{0.532645in}}%
\pgfpathcurveto{\pgfqpoint{0.672465in}{0.532645in}}{\pgfqpoint{0.678051in}{0.534959in}}{\pgfqpoint{0.682169in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.686287in}{0.543196in}}{\pgfqpoint{0.688601in}{0.548782in}}{\pgfqpoint{0.688601in}{0.554606in}}%
\pgfpathcurveto{\pgfqpoint{0.688601in}{0.560430in}}{\pgfqpoint{0.686287in}{0.566016in}}{\pgfqpoint{0.682169in}{0.570134in}}%
\pgfpathcurveto{\pgfqpoint{0.678051in}{0.574252in}}{\pgfqpoint{0.672465in}{0.576566in}}{\pgfqpoint{0.666641in}{0.576566in}}%
\pgfpathcurveto{\pgfqpoint{0.660817in}{0.576566in}}{\pgfqpoint{0.655231in}{0.574252in}}{\pgfqpoint{0.651113in}{0.570134in}}%
\pgfpathcurveto{\pgfqpoint{0.646995in}{0.566016in}}{\pgfqpoint{0.644681in}{0.560430in}}{\pgfqpoint{0.644681in}{0.554606in}}%
\pgfpathcurveto{\pgfqpoint{0.644681in}{0.548782in}}{\pgfqpoint{0.646995in}{0.543196in}}{\pgfqpoint{0.651113in}{0.539077in}}%
\pgfpathcurveto{\pgfqpoint{0.655231in}{0.534959in}}{\pgfqpoint{0.660817in}{0.532645in}}{\pgfqpoint{0.666641in}{0.532645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838791in}{0.365023in}}%
\pgfpathcurveto{\pgfqpoint{0.844615in}{0.365023in}}{\pgfqpoint{0.850201in}{0.367337in}}{\pgfqpoint{0.854319in}{0.371455in}}%
\pgfpathcurveto{\pgfqpoint{0.858438in}{0.375573in}}{\pgfqpoint{0.860751in}{0.381159in}}{\pgfqpoint{0.860751in}{0.386983in}}%
\pgfpathcurveto{\pgfqpoint{0.860751in}{0.392807in}}{\pgfqpoint{0.858438in}{0.398393in}}{\pgfqpoint{0.854319in}{0.402511in}}%
\pgfpathcurveto{\pgfqpoint{0.850201in}{0.406629in}}{\pgfqpoint{0.844615in}{0.408943in}}{\pgfqpoint{0.838791in}{0.408943in}}%
\pgfpathcurveto{\pgfqpoint{0.832967in}{0.408943in}}{\pgfqpoint{0.827381in}{0.406629in}}{\pgfqpoint{0.823263in}{0.402511in}}%
\pgfpathcurveto{\pgfqpoint{0.819145in}{0.398393in}}{\pgfqpoint{0.816831in}{0.392807in}}{\pgfqpoint{0.816831in}{0.386983in}}%
\pgfpathcurveto{\pgfqpoint{0.816831in}{0.381159in}}{\pgfqpoint{0.819145in}{0.375573in}}{\pgfqpoint{0.823263in}{0.371455in}}%
\pgfpathcurveto{\pgfqpoint{0.827381in}{0.367337in}}{\pgfqpoint{0.832967in}{0.365023in}}{\pgfqpoint{0.838791in}{0.365023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813874in}{0.905050in}}%
\pgfpathcurveto{\pgfqpoint{1.819698in}{0.905050in}}{\pgfqpoint{1.825284in}{0.907364in}}{\pgfqpoint{1.829402in}{0.911482in}}%
\pgfpathcurveto{\pgfqpoint{1.833520in}{0.915600in}}{\pgfqpoint{1.835834in}{0.921186in}}{\pgfqpoint{1.835834in}{0.927010in}}%
\pgfpathcurveto{\pgfqpoint{1.835834in}{0.932834in}}{\pgfqpoint{1.833520in}{0.938420in}}{\pgfqpoint{1.829402in}{0.942538in}}%
\pgfpathcurveto{\pgfqpoint{1.825284in}{0.946657in}}{\pgfqpoint{1.819698in}{0.948970in}}{\pgfqpoint{1.813874in}{0.948970in}}%
\pgfpathcurveto{\pgfqpoint{1.808050in}{0.948970in}}{\pgfqpoint{1.802464in}{0.946657in}}{\pgfqpoint{1.798346in}{0.942538in}}%
\pgfpathcurveto{\pgfqpoint{1.794228in}{0.938420in}}{\pgfqpoint{1.791914in}{0.932834in}}{\pgfqpoint{1.791914in}{0.927010in}}%
\pgfpathcurveto{\pgfqpoint{1.791914in}{0.921186in}}{\pgfqpoint{1.794228in}{0.915600in}}{\pgfqpoint{1.798346in}{0.911482in}}%
\pgfpathcurveto{\pgfqpoint{1.802464in}{0.907364in}}{\pgfqpoint{1.808050in}{0.905050in}}{\pgfqpoint{1.813874in}{0.905050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818676in}{0.902634in}}%
\pgfpathcurveto{\pgfqpoint{1.824500in}{0.902634in}}{\pgfqpoint{1.830087in}{0.904948in}}{\pgfqpoint{1.834205in}{0.909066in}}%
\pgfpathcurveto{\pgfqpoint{1.838323in}{0.913184in}}{\pgfqpoint{1.840637in}{0.918770in}}{\pgfqpoint{1.840637in}{0.924594in}}%
\pgfpathcurveto{\pgfqpoint{1.840637in}{0.930418in}}{\pgfqpoint{1.838323in}{0.936004in}}{\pgfqpoint{1.834205in}{0.940122in}}%
\pgfpathcurveto{\pgfqpoint{1.830087in}{0.944240in}}{\pgfqpoint{1.824500in}{0.946554in}}{\pgfqpoint{1.818676in}{0.946554in}}%
\pgfpathcurveto{\pgfqpoint{1.812852in}{0.946554in}}{\pgfqpoint{1.807266in}{0.944240in}}{\pgfqpoint{1.803148in}{0.940122in}}%
\pgfpathcurveto{\pgfqpoint{1.799030in}{0.936004in}}{\pgfqpoint{1.796716in}{0.930418in}}{\pgfqpoint{1.796716in}{0.924594in}}%
\pgfpathcurveto{\pgfqpoint{1.796716in}{0.918770in}}{\pgfqpoint{1.799030in}{0.913184in}}{\pgfqpoint{1.803148in}{0.909066in}}%
\pgfpathcurveto{\pgfqpoint{1.807266in}{0.904948in}}{\pgfqpoint{1.812852in}{0.902634in}}{\pgfqpoint{1.818676in}{0.902634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812368in}{0.902582in}}%
\pgfpathcurveto{\pgfqpoint{1.818192in}{0.902582in}}{\pgfqpoint{1.823778in}{0.904896in}}{\pgfqpoint{1.827897in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{1.832015in}{0.913132in}}{\pgfqpoint{1.834329in}{0.918718in}}{\pgfqpoint{1.834329in}{0.924542in}}%
\pgfpathcurveto{\pgfqpoint{1.834329in}{0.930366in}}{\pgfqpoint{1.832015in}{0.935952in}}{\pgfqpoint{1.827897in}{0.940070in}}%
\pgfpathcurveto{\pgfqpoint{1.823778in}{0.944188in}}{\pgfqpoint{1.818192in}{0.946502in}}{\pgfqpoint{1.812368in}{0.946502in}}%
\pgfpathcurveto{\pgfqpoint{1.806544in}{0.946502in}}{\pgfqpoint{1.800958in}{0.944188in}}{\pgfqpoint{1.796840in}{0.940070in}}%
\pgfpathcurveto{\pgfqpoint{1.792722in}{0.935952in}}{\pgfqpoint{1.790408in}{0.930366in}}{\pgfqpoint{1.790408in}{0.924542in}}%
\pgfpathcurveto{\pgfqpoint{1.790408in}{0.918718in}}{\pgfqpoint{1.792722in}{0.913132in}}{\pgfqpoint{1.796840in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{1.800958in}{0.904896in}}{\pgfqpoint{1.806544in}{0.902582in}}{\pgfqpoint{1.812368in}{0.902582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.894126in}}%
\pgfpathcurveto{\pgfqpoint{1.819914in}{0.894126in}}{\pgfqpoint{1.825500in}{0.896440in}}{\pgfqpoint{1.829619in}{0.900558in}}%
\pgfpathcurveto{\pgfqpoint{1.833737in}{0.904676in}}{\pgfqpoint{1.836051in}{0.910262in}}{\pgfqpoint{1.836051in}{0.916086in}}%
\pgfpathcurveto{\pgfqpoint{1.836051in}{0.921910in}}{\pgfqpoint{1.833737in}{0.927496in}}{\pgfqpoint{1.829619in}{0.931614in}}%
\pgfpathcurveto{\pgfqpoint{1.825500in}{0.935732in}}{\pgfqpoint{1.819914in}{0.938046in}}{\pgfqpoint{1.814090in}{0.938046in}}%
\pgfpathcurveto{\pgfqpoint{1.808266in}{0.938046in}}{\pgfqpoint{1.802680in}{0.935732in}}{\pgfqpoint{1.798562in}{0.931614in}}%
\pgfpathcurveto{\pgfqpoint{1.794444in}{0.927496in}}{\pgfqpoint{1.792130in}{0.921910in}}{\pgfqpoint{1.792130in}{0.916086in}}%
\pgfpathcurveto{\pgfqpoint{1.792130in}{0.910262in}}{\pgfqpoint{1.794444in}{0.904676in}}{\pgfqpoint{1.798562in}{0.900558in}}%
\pgfpathcurveto{\pgfqpoint{1.802680in}{0.896440in}}{\pgfqpoint{1.808266in}{0.894126in}}{\pgfqpoint{1.814090in}{0.894126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815847in}{0.915011in}}%
\pgfpathcurveto{\pgfqpoint{1.821671in}{0.915011in}}{\pgfqpoint{1.827257in}{0.917325in}}{\pgfqpoint{1.831375in}{0.921443in}}%
\pgfpathcurveto{\pgfqpoint{1.835493in}{0.925562in}}{\pgfqpoint{1.837807in}{0.931148in}}{\pgfqpoint{1.837807in}{0.936972in}}%
\pgfpathcurveto{\pgfqpoint{1.837807in}{0.942796in}}{\pgfqpoint{1.835493in}{0.948382in}}{\pgfqpoint{1.831375in}{0.952500in}}%
\pgfpathcurveto{\pgfqpoint{1.827257in}{0.956618in}}{\pgfqpoint{1.821671in}{0.958932in}}{\pgfqpoint{1.815847in}{0.958932in}}%
\pgfpathcurveto{\pgfqpoint{1.810023in}{0.958932in}}{\pgfqpoint{1.804437in}{0.956618in}}{\pgfqpoint{1.800319in}{0.952500in}}%
\pgfpathcurveto{\pgfqpoint{1.796201in}{0.948382in}}{\pgfqpoint{1.793887in}{0.942796in}}{\pgfqpoint{1.793887in}{0.936972in}}%
\pgfpathcurveto{\pgfqpoint{1.793887in}{0.931148in}}{\pgfqpoint{1.796201in}{0.925562in}}{\pgfqpoint{1.800319in}{0.921443in}}%
\pgfpathcurveto{\pgfqpoint{1.804437in}{0.917325in}}{\pgfqpoint{1.810023in}{0.915011in}}{\pgfqpoint{1.815847in}{0.915011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816920in}{0.908516in}}%
\pgfpathcurveto{\pgfqpoint{1.822744in}{0.908516in}}{\pgfqpoint{1.828330in}{0.910830in}}{\pgfqpoint{1.832449in}{0.914948in}}%
\pgfpathcurveto{\pgfqpoint{1.836567in}{0.919066in}}{\pgfqpoint{1.838881in}{0.924652in}}{\pgfqpoint{1.838881in}{0.930476in}}%
\pgfpathcurveto{\pgfqpoint{1.838881in}{0.936300in}}{\pgfqpoint{1.836567in}{0.941886in}}{\pgfqpoint{1.832449in}{0.946004in}}%
\pgfpathcurveto{\pgfqpoint{1.828330in}{0.950122in}}{\pgfqpoint{1.822744in}{0.952436in}}{\pgfqpoint{1.816920in}{0.952436in}}%
\pgfpathcurveto{\pgfqpoint{1.811096in}{0.952436in}}{\pgfqpoint{1.805510in}{0.950122in}}{\pgfqpoint{1.801392in}{0.946004in}}%
\pgfpathcurveto{\pgfqpoint{1.797274in}{0.941886in}}{\pgfqpoint{1.794960in}{0.936300in}}{\pgfqpoint{1.794960in}{0.930476in}}%
\pgfpathcurveto{\pgfqpoint{1.794960in}{0.924652in}}{\pgfqpoint{1.797274in}{0.919066in}}{\pgfqpoint{1.801392in}{0.914948in}}%
\pgfpathcurveto{\pgfqpoint{1.805510in}{0.910830in}}{\pgfqpoint{1.811096in}{0.908516in}}{\pgfqpoint{1.816920in}{0.908516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343202in}{0.691006in}}%
\pgfpathcurveto{\pgfqpoint{1.349026in}{0.691006in}}{\pgfqpoint{1.354612in}{0.693319in}}{\pgfqpoint{1.358730in}{0.697438in}}%
\pgfpathcurveto{\pgfqpoint{1.362849in}{0.701556in}}{\pgfqpoint{1.365162in}{0.707142in}}{\pgfqpoint{1.365162in}{0.712966in}}%
\pgfpathcurveto{\pgfqpoint{1.365162in}{0.718790in}}{\pgfqpoint{1.362849in}{0.724376in}}{\pgfqpoint{1.358730in}{0.728494in}}%
\pgfpathcurveto{\pgfqpoint{1.354612in}{0.732612in}}{\pgfqpoint{1.349026in}{0.734926in}}{\pgfqpoint{1.343202in}{0.734926in}}%
\pgfpathcurveto{\pgfqpoint{1.337378in}{0.734926in}}{\pgfqpoint{1.331792in}{0.732612in}}{\pgfqpoint{1.327674in}{0.728494in}}%
\pgfpathcurveto{\pgfqpoint{1.323556in}{0.724376in}}{\pgfqpoint{1.321242in}{0.718790in}}{\pgfqpoint{1.321242in}{0.712966in}}%
\pgfpathcurveto{\pgfqpoint{1.321242in}{0.707142in}}{\pgfqpoint{1.323556in}{0.701556in}}{\pgfqpoint{1.327674in}{0.697438in}}%
\pgfpathcurveto{\pgfqpoint{1.331792in}{0.693319in}}{\pgfqpoint{1.337378in}{0.691006in}}{\pgfqpoint{1.343202in}{0.691006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273749in}{0.665872in}}%
\pgfpathcurveto{\pgfqpoint{1.279573in}{0.665872in}}{\pgfqpoint{1.285159in}{0.668186in}}{\pgfqpoint{1.289277in}{0.672304in}}%
\pgfpathcurveto{\pgfqpoint{1.293395in}{0.676422in}}{\pgfqpoint{1.295709in}{0.682008in}}{\pgfqpoint{1.295709in}{0.687832in}}%
\pgfpathcurveto{\pgfqpoint{1.295709in}{0.693656in}}{\pgfqpoint{1.293395in}{0.699242in}}{\pgfqpoint{1.289277in}{0.703360in}}%
\pgfpathcurveto{\pgfqpoint{1.285159in}{0.707479in}}{\pgfqpoint{1.279573in}{0.709792in}}{\pgfqpoint{1.273749in}{0.709792in}}%
\pgfpathcurveto{\pgfqpoint{1.267925in}{0.709792in}}{\pgfqpoint{1.262339in}{0.707479in}}{\pgfqpoint{1.258221in}{0.703360in}}%
\pgfpathcurveto{\pgfqpoint{1.254102in}{0.699242in}}{\pgfqpoint{1.251789in}{0.693656in}}{\pgfqpoint{1.251789in}{0.687832in}}%
\pgfpathcurveto{\pgfqpoint{1.251789in}{0.682008in}}{\pgfqpoint{1.254102in}{0.676422in}}{\pgfqpoint{1.258221in}{0.672304in}}%
\pgfpathcurveto{\pgfqpoint{1.262339in}{0.668186in}}{\pgfqpoint{1.267925in}{0.665872in}}{\pgfqpoint{1.273749in}{0.665872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801962in}{0.898367in}}%
\pgfpathcurveto{\pgfqpoint{1.807786in}{0.898367in}}{\pgfqpoint{1.813372in}{0.900681in}}{\pgfqpoint{1.817490in}{0.904799in}}%
\pgfpathcurveto{\pgfqpoint{1.821609in}{0.908917in}}{\pgfqpoint{1.823923in}{0.914504in}}{\pgfqpoint{1.823923in}{0.920328in}}%
\pgfpathcurveto{\pgfqpoint{1.823923in}{0.926151in}}{\pgfqpoint{1.821609in}{0.931738in}}{\pgfqpoint{1.817490in}{0.935856in}}%
\pgfpathcurveto{\pgfqpoint{1.813372in}{0.939974in}}{\pgfqpoint{1.807786in}{0.942288in}}{\pgfqpoint{1.801962in}{0.942288in}}%
\pgfpathcurveto{\pgfqpoint{1.796138in}{0.942288in}}{\pgfqpoint{1.790552in}{0.939974in}}{\pgfqpoint{1.786434in}{0.935856in}}%
\pgfpathcurveto{\pgfqpoint{1.782316in}{0.931738in}}{\pgfqpoint{1.780002in}{0.926151in}}{\pgfqpoint{1.780002in}{0.920328in}}%
\pgfpathcurveto{\pgfqpoint{1.780002in}{0.914504in}}{\pgfqpoint{1.782316in}{0.908917in}}{\pgfqpoint{1.786434in}{0.904799in}}%
\pgfpathcurveto{\pgfqpoint{1.790552in}{0.900681in}}{\pgfqpoint{1.796138in}{0.898367in}}{\pgfqpoint{1.801962in}{0.898367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795154in}{0.899785in}}%
\pgfpathcurveto{\pgfqpoint{1.800978in}{0.899785in}}{\pgfqpoint{1.806564in}{0.902099in}}{\pgfqpoint{1.810682in}{0.906217in}}%
\pgfpathcurveto{\pgfqpoint{1.814800in}{0.910335in}}{\pgfqpoint{1.817114in}{0.915921in}}{\pgfqpoint{1.817114in}{0.921745in}}%
\pgfpathcurveto{\pgfqpoint{1.817114in}{0.927569in}}{\pgfqpoint{1.814800in}{0.933155in}}{\pgfqpoint{1.810682in}{0.937273in}}%
\pgfpathcurveto{\pgfqpoint{1.806564in}{0.941392in}}{\pgfqpoint{1.800978in}{0.943705in}}{\pgfqpoint{1.795154in}{0.943705in}}%
\pgfpathcurveto{\pgfqpoint{1.789330in}{0.943705in}}{\pgfqpoint{1.783744in}{0.941392in}}{\pgfqpoint{1.779625in}{0.937273in}}%
\pgfpathcurveto{\pgfqpoint{1.775507in}{0.933155in}}{\pgfqpoint{1.773193in}{0.927569in}}{\pgfqpoint{1.773193in}{0.921745in}}%
\pgfpathcurveto{\pgfqpoint{1.773193in}{0.915921in}}{\pgfqpoint{1.775507in}{0.910335in}}{\pgfqpoint{1.779625in}{0.906217in}}%
\pgfpathcurveto{\pgfqpoint{1.783744in}{0.902099in}}{\pgfqpoint{1.789330in}{0.899785in}}{\pgfqpoint{1.795154in}{0.899785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808085in}{0.898662in}}%
\pgfpathcurveto{\pgfqpoint{1.813909in}{0.898662in}}{\pgfqpoint{1.819495in}{0.900976in}}{\pgfqpoint{1.823613in}{0.905094in}}%
\pgfpathcurveto{\pgfqpoint{1.827731in}{0.909212in}}{\pgfqpoint{1.830045in}{0.914798in}}{\pgfqpoint{1.830045in}{0.920622in}}%
\pgfpathcurveto{\pgfqpoint{1.830045in}{0.926446in}}{\pgfqpoint{1.827731in}{0.932032in}}{\pgfqpoint{1.823613in}{0.936150in}}%
\pgfpathcurveto{\pgfqpoint{1.819495in}{0.940268in}}{\pgfqpoint{1.813909in}{0.942582in}}{\pgfqpoint{1.808085in}{0.942582in}}%
\pgfpathcurveto{\pgfqpoint{1.802261in}{0.942582in}}{\pgfqpoint{1.796675in}{0.940268in}}{\pgfqpoint{1.792556in}{0.936150in}}%
\pgfpathcurveto{\pgfqpoint{1.788438in}{0.932032in}}{\pgfqpoint{1.786124in}{0.926446in}}{\pgfqpoint{1.786124in}{0.920622in}}%
\pgfpathcurveto{\pgfqpoint{1.786124in}{0.914798in}}{\pgfqpoint{1.788438in}{0.909212in}}{\pgfqpoint{1.792556in}{0.905094in}}%
\pgfpathcurveto{\pgfqpoint{1.796675in}{0.900976in}}{\pgfqpoint{1.802261in}{0.898662in}}{\pgfqpoint{1.808085in}{0.898662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809149in}{0.898849in}}%
\pgfpathcurveto{\pgfqpoint{1.814973in}{0.898849in}}{\pgfqpoint{1.820559in}{0.901163in}}{\pgfqpoint{1.824677in}{0.905281in}}%
\pgfpathcurveto{\pgfqpoint{1.828795in}{0.909400in}}{\pgfqpoint{1.831109in}{0.914986in}}{\pgfqpoint{1.831109in}{0.920810in}}%
\pgfpathcurveto{\pgfqpoint{1.831109in}{0.926634in}}{\pgfqpoint{1.828795in}{0.932220in}}{\pgfqpoint{1.824677in}{0.936338in}}%
\pgfpathcurveto{\pgfqpoint{1.820559in}{0.940456in}}{\pgfqpoint{1.814973in}{0.942770in}}{\pgfqpoint{1.809149in}{0.942770in}}%
\pgfpathcurveto{\pgfqpoint{1.803325in}{0.942770in}}{\pgfqpoint{1.797739in}{0.940456in}}{\pgfqpoint{1.793620in}{0.936338in}}%
\pgfpathcurveto{\pgfqpoint{1.789502in}{0.932220in}}{\pgfqpoint{1.787188in}{0.926634in}}{\pgfqpoint{1.787188in}{0.920810in}}%
\pgfpathcurveto{\pgfqpoint{1.787188in}{0.914986in}}{\pgfqpoint{1.789502in}{0.909400in}}{\pgfqpoint{1.793620in}{0.905281in}}%
\pgfpathcurveto{\pgfqpoint{1.797739in}{0.901163in}}{\pgfqpoint{1.803325in}{0.898849in}}{\pgfqpoint{1.809149in}{0.898849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802711in}{0.894135in}}%
\pgfpathcurveto{\pgfqpoint{1.808535in}{0.894135in}}{\pgfqpoint{1.814122in}{0.896449in}}{\pgfqpoint{1.818240in}{0.900567in}}%
\pgfpathcurveto{\pgfqpoint{1.822358in}{0.904685in}}{\pgfqpoint{1.824672in}{0.910271in}}{\pgfqpoint{1.824672in}{0.916095in}}%
\pgfpathcurveto{\pgfqpoint{1.824672in}{0.921919in}}{\pgfqpoint{1.822358in}{0.927505in}}{\pgfqpoint{1.818240in}{0.931623in}}%
\pgfpathcurveto{\pgfqpoint{1.814122in}{0.935741in}}{\pgfqpoint{1.808535in}{0.938055in}}{\pgfqpoint{1.802711in}{0.938055in}}%
\pgfpathcurveto{\pgfqpoint{1.796888in}{0.938055in}}{\pgfqpoint{1.791301in}{0.935741in}}{\pgfqpoint{1.787183in}{0.931623in}}%
\pgfpathcurveto{\pgfqpoint{1.783065in}{0.927505in}}{\pgfqpoint{1.780751in}{0.921919in}}{\pgfqpoint{1.780751in}{0.916095in}}%
\pgfpathcurveto{\pgfqpoint{1.780751in}{0.910271in}}{\pgfqpoint{1.783065in}{0.904685in}}{\pgfqpoint{1.787183in}{0.900567in}}%
\pgfpathcurveto{\pgfqpoint{1.791301in}{0.896449in}}{\pgfqpoint{1.796888in}{0.894135in}}{\pgfqpoint{1.802711in}{0.894135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783975in}{0.839733in}}%
\pgfpathcurveto{\pgfqpoint{1.789799in}{0.839733in}}{\pgfqpoint{1.795385in}{0.842047in}}{\pgfqpoint{1.799503in}{0.846165in}}%
\pgfpathcurveto{\pgfqpoint{1.803621in}{0.850283in}}{\pgfqpoint{1.805935in}{0.855869in}}{\pgfqpoint{1.805935in}{0.861693in}}%
\pgfpathcurveto{\pgfqpoint{1.805935in}{0.867517in}}{\pgfqpoint{1.803621in}{0.873103in}}{\pgfqpoint{1.799503in}{0.877221in}}%
\pgfpathcurveto{\pgfqpoint{1.795385in}{0.881339in}}{\pgfqpoint{1.789799in}{0.883653in}}{\pgfqpoint{1.783975in}{0.883653in}}%
\pgfpathcurveto{\pgfqpoint{1.778151in}{0.883653in}}{\pgfqpoint{1.772565in}{0.881339in}}{\pgfqpoint{1.768447in}{0.877221in}}%
\pgfpathcurveto{\pgfqpoint{1.764328in}{0.873103in}}{\pgfqpoint{1.762015in}{0.867517in}}{\pgfqpoint{1.762015in}{0.861693in}}%
\pgfpathcurveto{\pgfqpoint{1.762015in}{0.855869in}}{\pgfqpoint{1.764328in}{0.850283in}}{\pgfqpoint{1.768447in}{0.846165in}}%
\pgfpathcurveto{\pgfqpoint{1.772565in}{0.842047in}}{\pgfqpoint{1.778151in}{0.839733in}}{\pgfqpoint{1.783975in}{0.839733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776259in}{0.838824in}}%
\pgfpathcurveto{\pgfqpoint{1.782083in}{0.838824in}}{\pgfqpoint{1.787669in}{0.841138in}}{\pgfqpoint{1.791788in}{0.845256in}}%
\pgfpathcurveto{\pgfqpoint{1.795906in}{0.849374in}}{\pgfqpoint{1.798220in}{0.854960in}}{\pgfqpoint{1.798220in}{0.860784in}}%
\pgfpathcurveto{\pgfqpoint{1.798220in}{0.866608in}}{\pgfqpoint{1.795906in}{0.872194in}}{\pgfqpoint{1.791788in}{0.876313in}}%
\pgfpathcurveto{\pgfqpoint{1.787669in}{0.880431in}}{\pgfqpoint{1.782083in}{0.882745in}}{\pgfqpoint{1.776259in}{0.882745in}}%
\pgfpathcurveto{\pgfqpoint{1.770435in}{0.882745in}}{\pgfqpoint{1.764849in}{0.880431in}}{\pgfqpoint{1.760731in}{0.876313in}}%
\pgfpathcurveto{\pgfqpoint{1.756613in}{0.872194in}}{\pgfqpoint{1.754299in}{0.866608in}}{\pgfqpoint{1.754299in}{0.860784in}}%
\pgfpathcurveto{\pgfqpoint{1.754299in}{0.854960in}}{\pgfqpoint{1.756613in}{0.849374in}}{\pgfqpoint{1.760731in}{0.845256in}}%
\pgfpathcurveto{\pgfqpoint{1.764849in}{0.841138in}}{\pgfqpoint{1.770435in}{0.838824in}}{\pgfqpoint{1.776259in}{0.838824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777995in}{0.831441in}}%
\pgfpathcurveto{\pgfqpoint{1.783819in}{0.831441in}}{\pgfqpoint{1.789405in}{0.833754in}}{\pgfqpoint{1.793523in}{0.837873in}}%
\pgfpathcurveto{\pgfqpoint{1.797641in}{0.841991in}}{\pgfqpoint{1.799955in}{0.847577in}}{\pgfqpoint{1.799955in}{0.853401in}}%
\pgfpathcurveto{\pgfqpoint{1.799955in}{0.859225in}}{\pgfqpoint{1.797641in}{0.864811in}}{\pgfqpoint{1.793523in}{0.868929in}}%
\pgfpathcurveto{\pgfqpoint{1.789405in}{0.873047in}}{\pgfqpoint{1.783819in}{0.875361in}}{\pgfqpoint{1.777995in}{0.875361in}}%
\pgfpathcurveto{\pgfqpoint{1.772171in}{0.875361in}}{\pgfqpoint{1.766585in}{0.873047in}}{\pgfqpoint{1.762466in}{0.868929in}}%
\pgfpathcurveto{\pgfqpoint{1.758348in}{0.864811in}}{\pgfqpoint{1.756034in}{0.859225in}}{\pgfqpoint{1.756034in}{0.853401in}}%
\pgfpathcurveto{\pgfqpoint{1.756034in}{0.847577in}}{\pgfqpoint{1.758348in}{0.841991in}}{\pgfqpoint{1.762466in}{0.837873in}}%
\pgfpathcurveto{\pgfqpoint{1.766585in}{0.833754in}}{\pgfqpoint{1.772171in}{0.831441in}}{\pgfqpoint{1.777995in}{0.831441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316665in}{0.524776in}}%
\pgfpathcurveto{\pgfqpoint{1.322488in}{0.524776in}}{\pgfqpoint{1.328075in}{0.527090in}}{\pgfqpoint{1.332193in}{0.531208in}}%
\pgfpathcurveto{\pgfqpoint{1.336311in}{0.535326in}}{\pgfqpoint{1.338625in}{0.540912in}}{\pgfqpoint{1.338625in}{0.546736in}}%
\pgfpathcurveto{\pgfqpoint{1.338625in}{0.552560in}}{\pgfqpoint{1.336311in}{0.558146in}}{\pgfqpoint{1.332193in}{0.562264in}}%
\pgfpathcurveto{\pgfqpoint{1.328075in}{0.566383in}}{\pgfqpoint{1.322488in}{0.568696in}}{\pgfqpoint{1.316665in}{0.568696in}}%
\pgfpathcurveto{\pgfqpoint{1.310841in}{0.568696in}}{\pgfqpoint{1.305254in}{0.566383in}}{\pgfqpoint{1.301136in}{0.562264in}}%
\pgfpathcurveto{\pgfqpoint{1.297018in}{0.558146in}}{\pgfqpoint{1.294704in}{0.552560in}}{\pgfqpoint{1.294704in}{0.546736in}}%
\pgfpathcurveto{\pgfqpoint{1.294704in}{0.540912in}}{\pgfqpoint{1.297018in}{0.535326in}}{\pgfqpoint{1.301136in}{0.531208in}}%
\pgfpathcurveto{\pgfqpoint{1.305254in}{0.527090in}}{\pgfqpoint{1.310841in}{0.524776in}}{\pgfqpoint{1.316665in}{0.524776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192595in}{0.853970in}}%
\pgfpathcurveto{\pgfqpoint{1.198418in}{0.853970in}}{\pgfqpoint{1.204005in}{0.856284in}}{\pgfqpoint{1.208123in}{0.860402in}}%
\pgfpathcurveto{\pgfqpoint{1.212241in}{0.864520in}}{\pgfqpoint{1.214555in}{0.870106in}}{\pgfqpoint{1.214555in}{0.875930in}}%
\pgfpathcurveto{\pgfqpoint{1.214555in}{0.881754in}}{\pgfqpoint{1.212241in}{0.887340in}}{\pgfqpoint{1.208123in}{0.891458in}}%
\pgfpathcurveto{\pgfqpoint{1.204005in}{0.895576in}}{\pgfqpoint{1.198418in}{0.897890in}}{\pgfqpoint{1.192595in}{0.897890in}}%
\pgfpathcurveto{\pgfqpoint{1.186771in}{0.897890in}}{\pgfqpoint{1.181184in}{0.895576in}}{\pgfqpoint{1.177066in}{0.891458in}}%
\pgfpathcurveto{\pgfqpoint{1.172948in}{0.887340in}}{\pgfqpoint{1.170634in}{0.881754in}}{\pgfqpoint{1.170634in}{0.875930in}}%
\pgfpathcurveto{\pgfqpoint{1.170634in}{0.870106in}}{\pgfqpoint{1.172948in}{0.864520in}}{\pgfqpoint{1.177066in}{0.860402in}}%
\pgfpathcurveto{\pgfqpoint{1.181184in}{0.856284in}}{\pgfqpoint{1.186771in}{0.853970in}}{\pgfqpoint{1.192595in}{0.853970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263081in}{0.647508in}}%
\pgfpathcurveto{\pgfqpoint{1.268905in}{0.647508in}}{\pgfqpoint{1.274492in}{0.649822in}}{\pgfqpoint{1.278610in}{0.653940in}}%
\pgfpathcurveto{\pgfqpoint{1.282728in}{0.658058in}}{\pgfqpoint{1.285042in}{0.663644in}}{\pgfqpoint{1.285042in}{0.669468in}}%
\pgfpathcurveto{\pgfqpoint{1.285042in}{0.675292in}}{\pgfqpoint{1.282728in}{0.680878in}}{\pgfqpoint{1.278610in}{0.684997in}}%
\pgfpathcurveto{\pgfqpoint{1.274492in}{0.689115in}}{\pgfqpoint{1.268905in}{0.691429in}}{\pgfqpoint{1.263081in}{0.691429in}}%
\pgfpathcurveto{\pgfqpoint{1.257258in}{0.691429in}}{\pgfqpoint{1.251671in}{0.689115in}}{\pgfqpoint{1.247553in}{0.684997in}}%
\pgfpathcurveto{\pgfqpoint{1.243435in}{0.680878in}}{\pgfqpoint{1.241121in}{0.675292in}}{\pgfqpoint{1.241121in}{0.669468in}}%
\pgfpathcurveto{\pgfqpoint{1.241121in}{0.663644in}}{\pgfqpoint{1.243435in}{0.658058in}}{\pgfqpoint{1.247553in}{0.653940in}}%
\pgfpathcurveto{\pgfqpoint{1.251671in}{0.649822in}}{\pgfqpoint{1.257258in}{0.647508in}}{\pgfqpoint{1.263081in}{0.647508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768336in}{0.828004in}}%
\pgfpathcurveto{\pgfqpoint{1.774160in}{0.828004in}}{\pgfqpoint{1.779746in}{0.830318in}}{\pgfqpoint{1.783864in}{0.834436in}}%
\pgfpathcurveto{\pgfqpoint{1.787982in}{0.838554in}}{\pgfqpoint{1.790296in}{0.844140in}}{\pgfqpoint{1.790296in}{0.849964in}}%
\pgfpathcurveto{\pgfqpoint{1.790296in}{0.855788in}}{\pgfqpoint{1.787982in}{0.861374in}}{\pgfqpoint{1.783864in}{0.865492in}}%
\pgfpathcurveto{\pgfqpoint{1.779746in}{0.869610in}}{\pgfqpoint{1.774160in}{0.871924in}}{\pgfqpoint{1.768336in}{0.871924in}}%
\pgfpathcurveto{\pgfqpoint{1.762512in}{0.871924in}}{\pgfqpoint{1.756926in}{0.869610in}}{\pgfqpoint{1.752808in}{0.865492in}}%
\pgfpathcurveto{\pgfqpoint{1.748690in}{0.861374in}}{\pgfqpoint{1.746376in}{0.855788in}}{\pgfqpoint{1.746376in}{0.849964in}}%
\pgfpathcurveto{\pgfqpoint{1.746376in}{0.844140in}}{\pgfqpoint{1.748690in}{0.838554in}}{\pgfqpoint{1.752808in}{0.834436in}}%
\pgfpathcurveto{\pgfqpoint{1.756926in}{0.830318in}}{\pgfqpoint{1.762512in}{0.828004in}}{\pgfqpoint{1.768336in}{0.828004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768469in}{0.828818in}}%
\pgfpathcurveto{\pgfqpoint{1.774293in}{0.828818in}}{\pgfqpoint{1.779879in}{0.831132in}}{\pgfqpoint{1.783997in}{0.835250in}}%
\pgfpathcurveto{\pgfqpoint{1.788115in}{0.839368in}}{\pgfqpoint{1.790429in}{0.844954in}}{\pgfqpoint{1.790429in}{0.850778in}}%
\pgfpathcurveto{\pgfqpoint{1.790429in}{0.856602in}}{\pgfqpoint{1.788115in}{0.862188in}}{\pgfqpoint{1.783997in}{0.866307in}}%
\pgfpathcurveto{\pgfqpoint{1.779879in}{0.870425in}}{\pgfqpoint{1.774293in}{0.872739in}}{\pgfqpoint{1.768469in}{0.872739in}}%
\pgfpathcurveto{\pgfqpoint{1.762645in}{0.872739in}}{\pgfqpoint{1.757059in}{0.870425in}}{\pgfqpoint{1.752941in}{0.866307in}}%
\pgfpathcurveto{\pgfqpoint{1.748823in}{0.862188in}}{\pgfqpoint{1.746509in}{0.856602in}}{\pgfqpoint{1.746509in}{0.850778in}}%
\pgfpathcurveto{\pgfqpoint{1.746509in}{0.844954in}}{\pgfqpoint{1.748823in}{0.839368in}}{\pgfqpoint{1.752941in}{0.835250in}}%
\pgfpathcurveto{\pgfqpoint{1.757059in}{0.831132in}}{\pgfqpoint{1.762645in}{0.828818in}}{\pgfqpoint{1.768469in}{0.828818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309142in}{0.804364in}}%
\pgfpathcurveto{\pgfqpoint{1.314966in}{0.804364in}}{\pgfqpoint{1.320552in}{0.806678in}}{\pgfqpoint{1.324671in}{0.810796in}}%
\pgfpathcurveto{\pgfqpoint{1.328789in}{0.814914in}}{\pgfqpoint{1.331103in}{0.820501in}}{\pgfqpoint{1.331103in}{0.826324in}}%
\pgfpathcurveto{\pgfqpoint{1.331103in}{0.832148in}}{\pgfqpoint{1.328789in}{0.837735in}}{\pgfqpoint{1.324671in}{0.841853in}}%
\pgfpathcurveto{\pgfqpoint{1.320552in}{0.845971in}}{\pgfqpoint{1.314966in}{0.848285in}}{\pgfqpoint{1.309142in}{0.848285in}}%
\pgfpathcurveto{\pgfqpoint{1.303318in}{0.848285in}}{\pgfqpoint{1.297732in}{0.845971in}}{\pgfqpoint{1.293614in}{0.841853in}}%
\pgfpathcurveto{\pgfqpoint{1.289496in}{0.837735in}}{\pgfqpoint{1.287182in}{0.832148in}}{\pgfqpoint{1.287182in}{0.826324in}}%
\pgfpathcurveto{\pgfqpoint{1.287182in}{0.820501in}}{\pgfqpoint{1.289496in}{0.814914in}}{\pgfqpoint{1.293614in}{0.810796in}}%
\pgfpathcurveto{\pgfqpoint{1.297732in}{0.806678in}}{\pgfqpoint{1.303318in}{0.804364in}}{\pgfqpoint{1.309142in}{0.804364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782453in}{0.811140in}}%
\pgfpathcurveto{\pgfqpoint{1.788276in}{0.811140in}}{\pgfqpoint{1.793863in}{0.813454in}}{\pgfqpoint{1.797981in}{0.817572in}}%
\pgfpathcurveto{\pgfqpoint{1.802099in}{0.821690in}}{\pgfqpoint{1.804413in}{0.827277in}}{\pgfqpoint{1.804413in}{0.833101in}}%
\pgfpathcurveto{\pgfqpoint{1.804413in}{0.838925in}}{\pgfqpoint{1.802099in}{0.844511in}}{\pgfqpoint{1.797981in}{0.848629in}}%
\pgfpathcurveto{\pgfqpoint{1.793863in}{0.852747in}}{\pgfqpoint{1.788276in}{0.855061in}}{\pgfqpoint{1.782453in}{0.855061in}}%
\pgfpathcurveto{\pgfqpoint{1.776629in}{0.855061in}}{\pgfqpoint{1.771042in}{0.852747in}}{\pgfqpoint{1.766924in}{0.848629in}}%
\pgfpathcurveto{\pgfqpoint{1.762806in}{0.844511in}}{\pgfqpoint{1.760492in}{0.838925in}}{\pgfqpoint{1.760492in}{0.833101in}}%
\pgfpathcurveto{\pgfqpoint{1.760492in}{0.827277in}}{\pgfqpoint{1.762806in}{0.821690in}}{\pgfqpoint{1.766924in}{0.817572in}}%
\pgfpathcurveto{\pgfqpoint{1.771042in}{0.813454in}}{\pgfqpoint{1.776629in}{0.811140in}}{\pgfqpoint{1.782453in}{0.811140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325045in}{0.558148in}}%
\pgfpathcurveto{\pgfqpoint{1.330869in}{0.558148in}}{\pgfqpoint{1.336455in}{0.560462in}}{\pgfqpoint{1.340573in}{0.564580in}}%
\pgfpathcurveto{\pgfqpoint{1.344691in}{0.568698in}}{\pgfqpoint{1.347005in}{0.574284in}}{\pgfqpoint{1.347005in}{0.580108in}}%
\pgfpathcurveto{\pgfqpoint{1.347005in}{0.585932in}}{\pgfqpoint{1.344691in}{0.591518in}}{\pgfqpoint{1.340573in}{0.595636in}}%
\pgfpathcurveto{\pgfqpoint{1.336455in}{0.599754in}}{\pgfqpoint{1.330869in}{0.602068in}}{\pgfqpoint{1.325045in}{0.602068in}}%
\pgfpathcurveto{\pgfqpoint{1.319221in}{0.602068in}}{\pgfqpoint{1.313635in}{0.599754in}}{\pgfqpoint{1.309516in}{0.595636in}}%
\pgfpathcurveto{\pgfqpoint{1.305398in}{0.591518in}}{\pgfqpoint{1.303084in}{0.585932in}}{\pgfqpoint{1.303084in}{0.580108in}}%
\pgfpathcurveto{\pgfqpoint{1.303084in}{0.574284in}}{\pgfqpoint{1.305398in}{0.568698in}}{\pgfqpoint{1.309516in}{0.564580in}}%
\pgfpathcurveto{\pgfqpoint{1.313635in}{0.560462in}}{\pgfqpoint{1.319221in}{0.558148in}}{\pgfqpoint{1.325045in}{0.558148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775273in}{0.801497in}}%
\pgfpathcurveto{\pgfqpoint{1.781097in}{0.801497in}}{\pgfqpoint{1.786683in}{0.803811in}}{\pgfqpoint{1.790802in}{0.807929in}}%
\pgfpathcurveto{\pgfqpoint{1.794920in}{0.812047in}}{\pgfqpoint{1.797234in}{0.817634in}}{\pgfqpoint{1.797234in}{0.823458in}}%
\pgfpathcurveto{\pgfqpoint{1.797234in}{0.829281in}}{\pgfqpoint{1.794920in}{0.834868in}}{\pgfqpoint{1.790802in}{0.838986in}}%
\pgfpathcurveto{\pgfqpoint{1.786683in}{0.843104in}}{\pgfqpoint{1.781097in}{0.845418in}}{\pgfqpoint{1.775273in}{0.845418in}}%
\pgfpathcurveto{\pgfqpoint{1.769449in}{0.845418in}}{\pgfqpoint{1.763863in}{0.843104in}}{\pgfqpoint{1.759745in}{0.838986in}}%
\pgfpathcurveto{\pgfqpoint{1.755627in}{0.834868in}}{\pgfqpoint{1.753313in}{0.829281in}}{\pgfqpoint{1.753313in}{0.823458in}}%
\pgfpathcurveto{\pgfqpoint{1.753313in}{0.817634in}}{\pgfqpoint{1.755627in}{0.812047in}}{\pgfqpoint{1.759745in}{0.807929in}}%
\pgfpathcurveto{\pgfqpoint{1.763863in}{0.803811in}}{\pgfqpoint{1.769449in}{0.801497in}}{\pgfqpoint{1.775273in}{0.801497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273170in}{0.662778in}}%
\pgfpathcurveto{\pgfqpoint{1.278994in}{0.662778in}}{\pgfqpoint{1.284580in}{0.665092in}}{\pgfqpoint{1.288698in}{0.669210in}}%
\pgfpathcurveto{\pgfqpoint{1.292816in}{0.673328in}}{\pgfqpoint{1.295130in}{0.678914in}}{\pgfqpoint{1.295130in}{0.684738in}}%
\pgfpathcurveto{\pgfqpoint{1.295130in}{0.690562in}}{\pgfqpoint{1.292816in}{0.696149in}}{\pgfqpoint{1.288698in}{0.700267in}}%
\pgfpathcurveto{\pgfqpoint{1.284580in}{0.704385in}}{\pgfqpoint{1.278994in}{0.706699in}}{\pgfqpoint{1.273170in}{0.706699in}}%
\pgfpathcurveto{\pgfqpoint{1.267346in}{0.706699in}}{\pgfqpoint{1.261760in}{0.704385in}}{\pgfqpoint{1.257642in}{0.700267in}}%
\pgfpathcurveto{\pgfqpoint{1.253523in}{0.696149in}}{\pgfqpoint{1.251210in}{0.690562in}}{\pgfqpoint{1.251210in}{0.684738in}}%
\pgfpathcurveto{\pgfqpoint{1.251210in}{0.678914in}}{\pgfqpoint{1.253523in}{0.673328in}}{\pgfqpoint{1.257642in}{0.669210in}}%
\pgfpathcurveto{\pgfqpoint{1.261760in}{0.665092in}}{\pgfqpoint{1.267346in}{0.662778in}}{\pgfqpoint{1.273170in}{0.662778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334509in}{0.545288in}}%
\pgfpathcurveto{\pgfqpoint{1.340333in}{0.545288in}}{\pgfqpoint{1.345919in}{0.547602in}}{\pgfqpoint{1.350037in}{0.551720in}}%
\pgfpathcurveto{\pgfqpoint{1.354155in}{0.555838in}}{\pgfqpoint{1.356469in}{0.561424in}}{\pgfqpoint{1.356469in}{0.567248in}}%
\pgfpathcurveto{\pgfqpoint{1.356469in}{0.573072in}}{\pgfqpoint{1.354155in}{0.578658in}}{\pgfqpoint{1.350037in}{0.582776in}}%
\pgfpathcurveto{\pgfqpoint{1.345919in}{0.586895in}}{\pgfqpoint{1.340333in}{0.589209in}}{\pgfqpoint{1.334509in}{0.589209in}}%
\pgfpathcurveto{\pgfqpoint{1.328685in}{0.589209in}}{\pgfqpoint{1.323098in}{0.586895in}}{\pgfqpoint{1.318980in}{0.582776in}}%
\pgfpathcurveto{\pgfqpoint{1.314862in}{0.578658in}}{\pgfqpoint{1.312548in}{0.573072in}}{\pgfqpoint{1.312548in}{0.567248in}}%
\pgfpathcurveto{\pgfqpoint{1.312548in}{0.561424in}}{\pgfqpoint{1.314862in}{0.555838in}}{\pgfqpoint{1.318980in}{0.551720in}}%
\pgfpathcurveto{\pgfqpoint{1.323098in}{0.547602in}}{\pgfqpoint{1.328685in}{0.545288in}}{\pgfqpoint{1.334509in}{0.545288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775299in}{0.792234in}}%
\pgfpathcurveto{\pgfqpoint{1.781123in}{0.792234in}}{\pgfqpoint{1.786709in}{0.794548in}}{\pgfqpoint{1.790827in}{0.798666in}}%
\pgfpathcurveto{\pgfqpoint{1.794946in}{0.802784in}}{\pgfqpoint{1.797259in}{0.808370in}}{\pgfqpoint{1.797259in}{0.814194in}}%
\pgfpathcurveto{\pgfqpoint{1.797259in}{0.820018in}}{\pgfqpoint{1.794946in}{0.825604in}}{\pgfqpoint{1.790827in}{0.829722in}}%
\pgfpathcurveto{\pgfqpoint{1.786709in}{0.833841in}}{\pgfqpoint{1.781123in}{0.836154in}}{\pgfqpoint{1.775299in}{0.836154in}}%
\pgfpathcurveto{\pgfqpoint{1.769475in}{0.836154in}}{\pgfqpoint{1.763889in}{0.833841in}}{\pgfqpoint{1.759771in}{0.829722in}}%
\pgfpathcurveto{\pgfqpoint{1.755653in}{0.825604in}}{\pgfqpoint{1.753339in}{0.820018in}}{\pgfqpoint{1.753339in}{0.814194in}}%
\pgfpathcurveto{\pgfqpoint{1.753339in}{0.808370in}}{\pgfqpoint{1.755653in}{0.802784in}}{\pgfqpoint{1.759771in}{0.798666in}}%
\pgfpathcurveto{\pgfqpoint{1.763889in}{0.794548in}}{\pgfqpoint{1.769475in}{0.792234in}}{\pgfqpoint{1.775299in}{0.792234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922118in}{0.238199in}}%
\pgfpathcurveto{\pgfqpoint{0.927942in}{0.238199in}}{\pgfqpoint{0.933528in}{0.240513in}}{\pgfqpoint{0.937646in}{0.244631in}}%
\pgfpathcurveto{\pgfqpoint{0.941764in}{0.248749in}}{\pgfqpoint{0.944078in}{0.254335in}}{\pgfqpoint{0.944078in}{0.260159in}}%
\pgfpathcurveto{\pgfqpoint{0.944078in}{0.265983in}}{\pgfqpoint{0.941764in}{0.271569in}}{\pgfqpoint{0.937646in}{0.275688in}}%
\pgfpathcurveto{\pgfqpoint{0.933528in}{0.279806in}}{\pgfqpoint{0.927942in}{0.282120in}}{\pgfqpoint{0.922118in}{0.282120in}}%
\pgfpathcurveto{\pgfqpoint{0.916294in}{0.282120in}}{\pgfqpoint{0.910708in}{0.279806in}}{\pgfqpoint{0.906590in}{0.275688in}}%
\pgfpathcurveto{\pgfqpoint{0.902471in}{0.271569in}}{\pgfqpoint{0.900158in}{0.265983in}}{\pgfqpoint{0.900158in}{0.260159in}}%
\pgfpathcurveto{\pgfqpoint{0.900158in}{0.254335in}}{\pgfqpoint{0.902471in}{0.248749in}}{\pgfqpoint{0.906590in}{0.244631in}}%
\pgfpathcurveto{\pgfqpoint{0.910708in}{0.240513in}}{\pgfqpoint{0.916294in}{0.238199in}}{\pgfqpoint{0.922118in}{0.238199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142856in}{0.826925in}}%
\pgfpathcurveto{\pgfqpoint{1.148680in}{0.826925in}}{\pgfqpoint{1.154266in}{0.829239in}}{\pgfqpoint{1.158384in}{0.833357in}}%
\pgfpathcurveto{\pgfqpoint{1.162503in}{0.837475in}}{\pgfqpoint{1.164816in}{0.843061in}}{\pgfqpoint{1.164816in}{0.848885in}}%
\pgfpathcurveto{\pgfqpoint{1.164816in}{0.854709in}}{\pgfqpoint{1.162503in}{0.860295in}}{\pgfqpoint{1.158384in}{0.864413in}}%
\pgfpathcurveto{\pgfqpoint{1.154266in}{0.868531in}}{\pgfqpoint{1.148680in}{0.870845in}}{\pgfqpoint{1.142856in}{0.870845in}}%
\pgfpathcurveto{\pgfqpoint{1.137032in}{0.870845in}}{\pgfqpoint{1.131446in}{0.868531in}}{\pgfqpoint{1.127328in}{0.864413in}}%
\pgfpathcurveto{\pgfqpoint{1.123210in}{0.860295in}}{\pgfqpoint{1.120896in}{0.854709in}}{\pgfqpoint{1.120896in}{0.848885in}}%
\pgfpathcurveto{\pgfqpoint{1.120896in}{0.843061in}}{\pgfqpoint{1.123210in}{0.837475in}}{\pgfqpoint{1.127328in}{0.833357in}}%
\pgfpathcurveto{\pgfqpoint{1.131446in}{0.829239in}}{\pgfqpoint{1.137032in}{0.826925in}}{\pgfqpoint{1.142856in}{0.826925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659583in}{0.488543in}}%
\pgfpathcurveto{\pgfqpoint{0.665407in}{0.488543in}}{\pgfqpoint{0.670993in}{0.490857in}}{\pgfqpoint{0.675111in}{0.494975in}}%
\pgfpathcurveto{\pgfqpoint{0.679229in}{0.499093in}}{\pgfqpoint{0.681543in}{0.504679in}}{\pgfqpoint{0.681543in}{0.510503in}}%
\pgfpathcurveto{\pgfqpoint{0.681543in}{0.516327in}}{\pgfqpoint{0.679229in}{0.521913in}}{\pgfqpoint{0.675111in}{0.526031in}}%
\pgfpathcurveto{\pgfqpoint{0.670993in}{0.530150in}}{\pgfqpoint{0.665407in}{0.532463in}}{\pgfqpoint{0.659583in}{0.532463in}}%
\pgfpathcurveto{\pgfqpoint{0.653759in}{0.532463in}}{\pgfqpoint{0.648173in}{0.530150in}}{\pgfqpoint{0.644055in}{0.526031in}}%
\pgfpathcurveto{\pgfqpoint{0.639936in}{0.521913in}}{\pgfqpoint{0.637623in}{0.516327in}}{\pgfqpoint{0.637623in}{0.510503in}}%
\pgfpathcurveto{\pgfqpoint{0.637623in}{0.504679in}}{\pgfqpoint{0.639936in}{0.499093in}}{\pgfqpoint{0.644055in}{0.494975in}}%
\pgfpathcurveto{\pgfqpoint{0.648173in}{0.490857in}}{\pgfqpoint{0.653759in}{0.488543in}}{\pgfqpoint{0.659583in}{0.488543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243598in}{0.689121in}}%
\pgfpathcurveto{\pgfqpoint{1.249422in}{0.689121in}}{\pgfqpoint{1.255008in}{0.691435in}}{\pgfqpoint{1.259126in}{0.695553in}}%
\pgfpathcurveto{\pgfqpoint{1.263244in}{0.699671in}}{\pgfqpoint{1.265558in}{0.705257in}}{\pgfqpoint{1.265558in}{0.711081in}}%
\pgfpathcurveto{\pgfqpoint{1.265558in}{0.716905in}}{\pgfqpoint{1.263244in}{0.722491in}}{\pgfqpoint{1.259126in}{0.726609in}}%
\pgfpathcurveto{\pgfqpoint{1.255008in}{0.730728in}}{\pgfqpoint{1.249422in}{0.733041in}}{\pgfqpoint{1.243598in}{0.733041in}}%
\pgfpathcurveto{\pgfqpoint{1.237774in}{0.733041in}}{\pgfqpoint{1.232188in}{0.730728in}}{\pgfqpoint{1.228070in}{0.726609in}}%
\pgfpathcurveto{\pgfqpoint{1.223952in}{0.722491in}}{\pgfqpoint{1.221638in}{0.716905in}}{\pgfqpoint{1.221638in}{0.711081in}}%
\pgfpathcurveto{\pgfqpoint{1.221638in}{0.705257in}}{\pgfqpoint{1.223952in}{0.699671in}}{\pgfqpoint{1.228070in}{0.695553in}}%
\pgfpathcurveto{\pgfqpoint{1.232188in}{0.691435in}}{\pgfqpoint{1.237774in}{0.689121in}}{\pgfqpoint{1.243598in}{0.689121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762269in}{0.797882in}}%
\pgfpathcurveto{\pgfqpoint{1.768093in}{0.797882in}}{\pgfqpoint{1.773679in}{0.800196in}}{\pgfqpoint{1.777797in}{0.804314in}}%
\pgfpathcurveto{\pgfqpoint{1.781915in}{0.808432in}}{\pgfqpoint{1.784229in}{0.814019in}}{\pgfqpoint{1.784229in}{0.819842in}}%
\pgfpathcurveto{\pgfqpoint{1.784229in}{0.825666in}}{\pgfqpoint{1.781915in}{0.831253in}}{\pgfqpoint{1.777797in}{0.835371in}}%
\pgfpathcurveto{\pgfqpoint{1.773679in}{0.839489in}}{\pgfqpoint{1.768093in}{0.841803in}}{\pgfqpoint{1.762269in}{0.841803in}}%
\pgfpathcurveto{\pgfqpoint{1.756445in}{0.841803in}}{\pgfqpoint{1.750859in}{0.839489in}}{\pgfqpoint{1.746741in}{0.835371in}}%
\pgfpathcurveto{\pgfqpoint{1.742623in}{0.831253in}}{\pgfqpoint{1.740309in}{0.825666in}}{\pgfqpoint{1.740309in}{0.819842in}}%
\pgfpathcurveto{\pgfqpoint{1.740309in}{0.814019in}}{\pgfqpoint{1.742623in}{0.808432in}}{\pgfqpoint{1.746741in}{0.804314in}}%
\pgfpathcurveto{\pgfqpoint{1.750859in}{0.800196in}}{\pgfqpoint{1.756445in}{0.797882in}}{\pgfqpoint{1.762269in}{0.797882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753288in}{0.800345in}}%
\pgfpathcurveto{\pgfqpoint{1.759111in}{0.800345in}}{\pgfqpoint{1.764698in}{0.802659in}}{\pgfqpoint{1.768816in}{0.806777in}}%
\pgfpathcurveto{\pgfqpoint{1.772934in}{0.810895in}}{\pgfqpoint{1.775248in}{0.816481in}}{\pgfqpoint{1.775248in}{0.822305in}}%
\pgfpathcurveto{\pgfqpoint{1.775248in}{0.828129in}}{\pgfqpoint{1.772934in}{0.833715in}}{\pgfqpoint{1.768816in}{0.837833in}}%
\pgfpathcurveto{\pgfqpoint{1.764698in}{0.841952in}}{\pgfqpoint{1.759111in}{0.844265in}}{\pgfqpoint{1.753288in}{0.844265in}}%
\pgfpathcurveto{\pgfqpoint{1.747464in}{0.844265in}}{\pgfqpoint{1.741877in}{0.841952in}}{\pgfqpoint{1.737759in}{0.837833in}}%
\pgfpathcurveto{\pgfqpoint{1.733641in}{0.833715in}}{\pgfqpoint{1.731327in}{0.828129in}}{\pgfqpoint{1.731327in}{0.822305in}}%
\pgfpathcurveto{\pgfqpoint{1.731327in}{0.816481in}}{\pgfqpoint{1.733641in}{0.810895in}}{\pgfqpoint{1.737759in}{0.806777in}}%
\pgfpathcurveto{\pgfqpoint{1.741877in}{0.802659in}}{\pgfqpoint{1.747464in}{0.800345in}}{\pgfqpoint{1.753288in}{0.800345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745350in}{0.817036in}}%
\pgfpathcurveto{\pgfqpoint{1.751174in}{0.817036in}}{\pgfqpoint{1.756760in}{0.819350in}}{\pgfqpoint{1.760878in}{0.823468in}}%
\pgfpathcurveto{\pgfqpoint{1.764996in}{0.827586in}}{\pgfqpoint{1.767310in}{0.833172in}}{\pgfqpoint{1.767310in}{0.838996in}}%
\pgfpathcurveto{\pgfqpoint{1.767310in}{0.844820in}}{\pgfqpoint{1.764996in}{0.850406in}}{\pgfqpoint{1.760878in}{0.854524in}}%
\pgfpathcurveto{\pgfqpoint{1.756760in}{0.858642in}}{\pgfqpoint{1.751174in}{0.860956in}}{\pgfqpoint{1.745350in}{0.860956in}}%
\pgfpathcurveto{\pgfqpoint{1.739526in}{0.860956in}}{\pgfqpoint{1.733940in}{0.858642in}}{\pgfqpoint{1.729822in}{0.854524in}}%
\pgfpathcurveto{\pgfqpoint{1.725704in}{0.850406in}}{\pgfqpoint{1.723390in}{0.844820in}}{\pgfqpoint{1.723390in}{0.838996in}}%
\pgfpathcurveto{\pgfqpoint{1.723390in}{0.833172in}}{\pgfqpoint{1.725704in}{0.827586in}}{\pgfqpoint{1.729822in}{0.823468in}}%
\pgfpathcurveto{\pgfqpoint{1.733940in}{0.819350in}}{\pgfqpoint{1.739526in}{0.817036in}}{\pgfqpoint{1.745350in}{0.817036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744714in}{0.811388in}}%
\pgfpathcurveto{\pgfqpoint{1.750538in}{0.811388in}}{\pgfqpoint{1.756124in}{0.813702in}}{\pgfqpoint{1.760242in}{0.817820in}}%
\pgfpathcurveto{\pgfqpoint{1.764361in}{0.821938in}}{\pgfqpoint{1.766674in}{0.827524in}}{\pgfqpoint{1.766674in}{0.833348in}}%
\pgfpathcurveto{\pgfqpoint{1.766674in}{0.839172in}}{\pgfqpoint{1.764361in}{0.844758in}}{\pgfqpoint{1.760242in}{0.848876in}}%
\pgfpathcurveto{\pgfqpoint{1.756124in}{0.852995in}}{\pgfqpoint{1.750538in}{0.855308in}}{\pgfqpoint{1.744714in}{0.855308in}}%
\pgfpathcurveto{\pgfqpoint{1.738890in}{0.855308in}}{\pgfqpoint{1.733304in}{0.852995in}}{\pgfqpoint{1.729186in}{0.848876in}}%
\pgfpathcurveto{\pgfqpoint{1.725068in}{0.844758in}}{\pgfqpoint{1.722754in}{0.839172in}}{\pgfqpoint{1.722754in}{0.833348in}}%
\pgfpathcurveto{\pgfqpoint{1.722754in}{0.827524in}}{\pgfqpoint{1.725068in}{0.821938in}}{\pgfqpoint{1.729186in}{0.817820in}}%
\pgfpathcurveto{\pgfqpoint{1.733304in}{0.813702in}}{\pgfqpoint{1.738890in}{0.811388in}}{\pgfqpoint{1.744714in}{0.811388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738367in}{0.816724in}}%
\pgfpathcurveto{\pgfqpoint{1.744190in}{0.816724in}}{\pgfqpoint{1.749777in}{0.819038in}}{\pgfqpoint{1.753895in}{0.823156in}}%
\pgfpathcurveto{\pgfqpoint{1.758013in}{0.827274in}}{\pgfqpoint{1.760327in}{0.832860in}}{\pgfqpoint{1.760327in}{0.838684in}}%
\pgfpathcurveto{\pgfqpoint{1.760327in}{0.844508in}}{\pgfqpoint{1.758013in}{0.850094in}}{\pgfqpoint{1.753895in}{0.854212in}}%
\pgfpathcurveto{\pgfqpoint{1.749777in}{0.858331in}}{\pgfqpoint{1.744190in}{0.860644in}}{\pgfqpoint{1.738367in}{0.860644in}}%
\pgfpathcurveto{\pgfqpoint{1.732543in}{0.860644in}}{\pgfqpoint{1.726956in}{0.858331in}}{\pgfqpoint{1.722838in}{0.854212in}}%
\pgfpathcurveto{\pgfqpoint{1.718720in}{0.850094in}}{\pgfqpoint{1.716406in}{0.844508in}}{\pgfqpoint{1.716406in}{0.838684in}}%
\pgfpathcurveto{\pgfqpoint{1.716406in}{0.832860in}}{\pgfqpoint{1.718720in}{0.827274in}}{\pgfqpoint{1.722838in}{0.823156in}}%
\pgfpathcurveto{\pgfqpoint{1.726956in}{0.819038in}}{\pgfqpoint{1.732543in}{0.816724in}}{\pgfqpoint{1.738367in}{0.816724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295781in}{0.806999in}}%
\pgfpathcurveto{\pgfqpoint{1.301605in}{0.806999in}}{\pgfqpoint{1.307191in}{0.809313in}}{\pgfqpoint{1.311309in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{1.315427in}{0.817549in}}{\pgfqpoint{1.317741in}{0.823135in}}{\pgfqpoint{1.317741in}{0.828959in}}%
\pgfpathcurveto{\pgfqpoint{1.317741in}{0.834783in}}{\pgfqpoint{1.315427in}{0.840369in}}{\pgfqpoint{1.311309in}{0.844487in}}%
\pgfpathcurveto{\pgfqpoint{1.307191in}{0.848606in}}{\pgfqpoint{1.301605in}{0.850920in}}{\pgfqpoint{1.295781in}{0.850920in}}%
\pgfpathcurveto{\pgfqpoint{1.289957in}{0.850920in}}{\pgfqpoint{1.284371in}{0.848606in}}{\pgfqpoint{1.280253in}{0.844487in}}%
\pgfpathcurveto{\pgfqpoint{1.276135in}{0.840369in}}{\pgfqpoint{1.273821in}{0.834783in}}{\pgfqpoint{1.273821in}{0.828959in}}%
\pgfpathcurveto{\pgfqpoint{1.273821in}{0.823135in}}{\pgfqpoint{1.276135in}{0.817549in}}{\pgfqpoint{1.280253in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{1.284371in}{0.809313in}}{\pgfqpoint{1.289957in}{0.806999in}}{\pgfqpoint{1.295781in}{0.806999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746703in}{0.807769in}}%
\pgfpathcurveto{\pgfqpoint{1.752527in}{0.807769in}}{\pgfqpoint{1.758113in}{0.810083in}}{\pgfqpoint{1.762231in}{0.814201in}}%
\pgfpathcurveto{\pgfqpoint{1.766349in}{0.818320in}}{\pgfqpoint{1.768663in}{0.823906in}}{\pgfqpoint{1.768663in}{0.829730in}}%
\pgfpathcurveto{\pgfqpoint{1.768663in}{0.835554in}}{\pgfqpoint{1.766349in}{0.841140in}}{\pgfqpoint{1.762231in}{0.845258in}}%
\pgfpathcurveto{\pgfqpoint{1.758113in}{0.849376in}}{\pgfqpoint{1.752527in}{0.851690in}}{\pgfqpoint{1.746703in}{0.851690in}}%
\pgfpathcurveto{\pgfqpoint{1.740879in}{0.851690in}}{\pgfqpoint{1.735293in}{0.849376in}}{\pgfqpoint{1.731175in}{0.845258in}}%
\pgfpathcurveto{\pgfqpoint{1.727057in}{0.841140in}}{\pgfqpoint{1.724743in}{0.835554in}}{\pgfqpoint{1.724743in}{0.829730in}}%
\pgfpathcurveto{\pgfqpoint{1.724743in}{0.823906in}}{\pgfqpoint{1.727057in}{0.818320in}}{\pgfqpoint{1.731175in}{0.814201in}}%
\pgfpathcurveto{\pgfqpoint{1.735293in}{0.810083in}}{\pgfqpoint{1.740879in}{0.807769in}}{\pgfqpoint{1.746703in}{0.807769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748225in}{0.802382in}}%
\pgfpathcurveto{\pgfqpoint{1.754049in}{0.802382in}}{\pgfqpoint{1.759635in}{0.804696in}}{\pgfqpoint{1.763753in}{0.808814in}}%
\pgfpathcurveto{\pgfqpoint{1.767871in}{0.812932in}}{\pgfqpoint{1.770185in}{0.818518in}}{\pgfqpoint{1.770185in}{0.824342in}}%
\pgfpathcurveto{\pgfqpoint{1.770185in}{0.830166in}}{\pgfqpoint{1.767871in}{0.835752in}}{\pgfqpoint{1.763753in}{0.839870in}}%
\pgfpathcurveto{\pgfqpoint{1.759635in}{0.843988in}}{\pgfqpoint{1.754049in}{0.846302in}}{\pgfqpoint{1.748225in}{0.846302in}}%
\pgfpathcurveto{\pgfqpoint{1.742401in}{0.846302in}}{\pgfqpoint{1.736815in}{0.843988in}}{\pgfqpoint{1.732696in}{0.839870in}}%
\pgfpathcurveto{\pgfqpoint{1.728578in}{0.835752in}}{\pgfqpoint{1.726264in}{0.830166in}}{\pgfqpoint{1.726264in}{0.824342in}}%
\pgfpathcurveto{\pgfqpoint{1.726264in}{0.818518in}}{\pgfqpoint{1.728578in}{0.812932in}}{\pgfqpoint{1.732696in}{0.808814in}}%
\pgfpathcurveto{\pgfqpoint{1.736815in}{0.804696in}}{\pgfqpoint{1.742401in}{0.802382in}}{\pgfqpoint{1.748225in}{0.802382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488357in}{0.593901in}}%
\pgfpathcurveto{\pgfqpoint{0.494181in}{0.593901in}}{\pgfqpoint{0.499767in}{0.596215in}}{\pgfqpoint{0.503885in}{0.600333in}}%
\pgfpathcurveto{\pgfqpoint{0.508003in}{0.604451in}}{\pgfqpoint{0.510317in}{0.610037in}}{\pgfqpoint{0.510317in}{0.615861in}}%
\pgfpathcurveto{\pgfqpoint{0.510317in}{0.621685in}}{\pgfqpoint{0.508003in}{0.627271in}}{\pgfqpoint{0.503885in}{0.631390in}}%
\pgfpathcurveto{\pgfqpoint{0.499767in}{0.635508in}}{\pgfqpoint{0.494181in}{0.637822in}}{\pgfqpoint{0.488357in}{0.637822in}}%
\pgfpathcurveto{\pgfqpoint{0.482533in}{0.637822in}}{\pgfqpoint{0.476947in}{0.635508in}}{\pgfqpoint{0.472829in}{0.631390in}}%
\pgfpathcurveto{\pgfqpoint{0.468711in}{0.627271in}}{\pgfqpoint{0.466397in}{0.621685in}}{\pgfqpoint{0.466397in}{0.615861in}}%
\pgfpathcurveto{\pgfqpoint{0.466397in}{0.610037in}}{\pgfqpoint{0.468711in}{0.604451in}}{\pgfqpoint{0.472829in}{0.600333in}}%
\pgfpathcurveto{\pgfqpoint{0.476947in}{0.596215in}}{\pgfqpoint{0.482533in}{0.593901in}}{\pgfqpoint{0.488357in}{0.593901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844661in}{0.650500in}}%
\pgfpathcurveto{\pgfqpoint{1.850485in}{0.650500in}}{\pgfqpoint{1.856071in}{0.652814in}}{\pgfqpoint{1.860189in}{0.656932in}}%
\pgfpathcurveto{\pgfqpoint{1.864307in}{0.661050in}}{\pgfqpoint{1.866621in}{0.666636in}}{\pgfqpoint{1.866621in}{0.672460in}}%
\pgfpathcurveto{\pgfqpoint{1.866621in}{0.678284in}}{\pgfqpoint{1.864307in}{0.683870in}}{\pgfqpoint{1.860189in}{0.687988in}}%
\pgfpathcurveto{\pgfqpoint{1.856071in}{0.692107in}}{\pgfqpoint{1.850485in}{0.694420in}}{\pgfqpoint{1.844661in}{0.694420in}}%
\pgfpathcurveto{\pgfqpoint{1.838837in}{0.694420in}}{\pgfqpoint{1.833250in}{0.692107in}}{\pgfqpoint{1.829132in}{0.687988in}}%
\pgfpathcurveto{\pgfqpoint{1.825014in}{0.683870in}}{\pgfqpoint{1.822700in}{0.678284in}}{\pgfqpoint{1.822700in}{0.672460in}}%
\pgfpathcurveto{\pgfqpoint{1.822700in}{0.666636in}}{\pgfqpoint{1.825014in}{0.661050in}}{\pgfqpoint{1.829132in}{0.656932in}}%
\pgfpathcurveto{\pgfqpoint{1.833250in}{0.652814in}}{\pgfqpoint{1.838837in}{0.650500in}}{\pgfqpoint{1.844661in}{0.650500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839195in}{0.659470in}}%
\pgfpathcurveto{\pgfqpoint{1.845019in}{0.659470in}}{\pgfqpoint{1.850605in}{0.661784in}}{\pgfqpoint{1.854723in}{0.665902in}}%
\pgfpathcurveto{\pgfqpoint{1.858841in}{0.670020in}}{\pgfqpoint{1.861155in}{0.675606in}}{\pgfqpoint{1.861155in}{0.681430in}}%
\pgfpathcurveto{\pgfqpoint{1.861155in}{0.687254in}}{\pgfqpoint{1.858841in}{0.692840in}}{\pgfqpoint{1.854723in}{0.696958in}}%
\pgfpathcurveto{\pgfqpoint{1.850605in}{0.701077in}}{\pgfqpoint{1.845019in}{0.703390in}}{\pgfqpoint{1.839195in}{0.703390in}}%
\pgfpathcurveto{\pgfqpoint{1.833371in}{0.703390in}}{\pgfqpoint{1.827785in}{0.701077in}}{\pgfqpoint{1.823667in}{0.696958in}}%
\pgfpathcurveto{\pgfqpoint{1.819549in}{0.692840in}}{\pgfqpoint{1.817235in}{0.687254in}}{\pgfqpoint{1.817235in}{0.681430in}}%
\pgfpathcurveto{\pgfqpoint{1.817235in}{0.675606in}}{\pgfqpoint{1.819549in}{0.670020in}}{\pgfqpoint{1.823667in}{0.665902in}}%
\pgfpathcurveto{\pgfqpoint{1.827785in}{0.661784in}}{\pgfqpoint{1.833371in}{0.659470in}}{\pgfqpoint{1.839195in}{0.659470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834518in}{0.650675in}}%
\pgfpathcurveto{\pgfqpoint{1.840342in}{0.650675in}}{\pgfqpoint{1.845928in}{0.652989in}}{\pgfqpoint{1.850046in}{0.657107in}}%
\pgfpathcurveto{\pgfqpoint{1.854164in}{0.661225in}}{\pgfqpoint{1.856478in}{0.666811in}}{\pgfqpoint{1.856478in}{0.672635in}}%
\pgfpathcurveto{\pgfqpoint{1.856478in}{0.678459in}}{\pgfqpoint{1.854164in}{0.684045in}}{\pgfqpoint{1.850046in}{0.688163in}}%
\pgfpathcurveto{\pgfqpoint{1.845928in}{0.692281in}}{\pgfqpoint{1.840342in}{0.694595in}}{\pgfqpoint{1.834518in}{0.694595in}}%
\pgfpathcurveto{\pgfqpoint{1.828694in}{0.694595in}}{\pgfqpoint{1.823108in}{0.692281in}}{\pgfqpoint{1.818989in}{0.688163in}}%
\pgfpathcurveto{\pgfqpoint{1.814871in}{0.684045in}}{\pgfqpoint{1.812557in}{0.678459in}}{\pgfqpoint{1.812557in}{0.672635in}}%
\pgfpathcurveto{\pgfqpoint{1.812557in}{0.666811in}}{\pgfqpoint{1.814871in}{0.661225in}}{\pgfqpoint{1.818989in}{0.657107in}}%
\pgfpathcurveto{\pgfqpoint{1.823108in}{0.652989in}}{\pgfqpoint{1.828694in}{0.650675in}}{\pgfqpoint{1.834518in}{0.650675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900896in}{0.355782in}}%
\pgfpathcurveto{\pgfqpoint{0.906720in}{0.355782in}}{\pgfqpoint{0.912306in}{0.358096in}}{\pgfqpoint{0.916424in}{0.362214in}}%
\pgfpathcurveto{\pgfqpoint{0.920542in}{0.366332in}}{\pgfqpoint{0.922856in}{0.371919in}}{\pgfqpoint{0.922856in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{0.922856in}{0.383566in}}{\pgfqpoint{0.920542in}{0.389153in}}{\pgfqpoint{0.916424in}{0.393271in}}%
\pgfpathcurveto{\pgfqpoint{0.912306in}{0.397389in}}{\pgfqpoint{0.906720in}{0.399703in}}{\pgfqpoint{0.900896in}{0.399703in}}%
\pgfpathcurveto{\pgfqpoint{0.895072in}{0.399703in}}{\pgfqpoint{0.889486in}{0.397389in}}{\pgfqpoint{0.885368in}{0.393271in}}%
\pgfpathcurveto{\pgfqpoint{0.881250in}{0.389153in}}{\pgfqpoint{0.878936in}{0.383566in}}{\pgfqpoint{0.878936in}{0.377742in}}%
\pgfpathcurveto{\pgfqpoint{0.878936in}{0.371919in}}{\pgfqpoint{0.881250in}{0.366332in}}{\pgfqpoint{0.885368in}{0.362214in}}%
\pgfpathcurveto{\pgfqpoint{0.889486in}{0.358096in}}{\pgfqpoint{0.895072in}{0.355782in}}{\pgfqpoint{0.900896in}{0.355782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830375in}{0.649699in}}%
\pgfpathcurveto{\pgfqpoint{1.836199in}{0.649699in}}{\pgfqpoint{1.841786in}{0.652013in}}{\pgfqpoint{1.845904in}{0.656131in}}%
\pgfpathcurveto{\pgfqpoint{1.850022in}{0.660249in}}{\pgfqpoint{1.852336in}{0.665835in}}{\pgfqpoint{1.852336in}{0.671659in}}%
\pgfpathcurveto{\pgfqpoint{1.852336in}{0.677483in}}{\pgfqpoint{1.850022in}{0.683069in}}{\pgfqpoint{1.845904in}{0.687188in}}%
\pgfpathcurveto{\pgfqpoint{1.841786in}{0.691306in}}{\pgfqpoint{1.836199in}{0.693620in}}{\pgfqpoint{1.830375in}{0.693620in}}%
\pgfpathcurveto{\pgfqpoint{1.824552in}{0.693620in}}{\pgfqpoint{1.818965in}{0.691306in}}{\pgfqpoint{1.814847in}{0.687188in}}%
\pgfpathcurveto{\pgfqpoint{1.810729in}{0.683069in}}{\pgfqpoint{1.808415in}{0.677483in}}{\pgfqpoint{1.808415in}{0.671659in}}%
\pgfpathcurveto{\pgfqpoint{1.808415in}{0.665835in}}{\pgfqpoint{1.810729in}{0.660249in}}{\pgfqpoint{1.814847in}{0.656131in}}%
\pgfpathcurveto{\pgfqpoint{1.818965in}{0.652013in}}{\pgfqpoint{1.824552in}{0.649699in}}{\pgfqpoint{1.830375in}{0.649699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834348in}{0.647427in}}%
\pgfpathcurveto{\pgfqpoint{1.840172in}{0.647427in}}{\pgfqpoint{1.845758in}{0.649741in}}{\pgfqpoint{1.849876in}{0.653859in}}%
\pgfpathcurveto{\pgfqpoint{1.853994in}{0.657978in}}{\pgfqpoint{1.856308in}{0.663564in}}{\pgfqpoint{1.856308in}{0.669388in}}%
\pgfpathcurveto{\pgfqpoint{1.856308in}{0.675212in}}{\pgfqpoint{1.853994in}{0.680798in}}{\pgfqpoint{1.849876in}{0.684916in}}%
\pgfpathcurveto{\pgfqpoint{1.845758in}{0.689034in}}{\pgfqpoint{1.840172in}{0.691348in}}{\pgfqpoint{1.834348in}{0.691348in}}%
\pgfpathcurveto{\pgfqpoint{1.828524in}{0.691348in}}{\pgfqpoint{1.822938in}{0.689034in}}{\pgfqpoint{1.818820in}{0.684916in}}%
\pgfpathcurveto{\pgfqpoint{1.814701in}{0.680798in}}{\pgfqpoint{1.812388in}{0.675212in}}{\pgfqpoint{1.812388in}{0.669388in}}%
\pgfpathcurveto{\pgfqpoint{1.812388in}{0.663564in}}{\pgfqpoint{1.814701in}{0.657978in}}{\pgfqpoint{1.818820in}{0.653859in}}%
\pgfpathcurveto{\pgfqpoint{1.822938in}{0.649741in}}{\pgfqpoint{1.828524in}{0.647427in}}{\pgfqpoint{1.834348in}{0.647427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109961in}{1.011187in}}%
\pgfpathcurveto{\pgfqpoint{1.115785in}{1.011187in}}{\pgfqpoint{1.121371in}{1.013501in}}{\pgfqpoint{1.125490in}{1.017620in}}%
\pgfpathcurveto{\pgfqpoint{1.129608in}{1.021738in}}{\pgfqpoint{1.131922in}{1.027324in}}{\pgfqpoint{1.131922in}{1.033148in}}%
\pgfpathcurveto{\pgfqpoint{1.131922in}{1.038972in}}{\pgfqpoint{1.129608in}{1.044558in}}{\pgfqpoint{1.125490in}{1.048676in}}%
\pgfpathcurveto{\pgfqpoint{1.121371in}{1.052794in}}{\pgfqpoint{1.115785in}{1.055108in}}{\pgfqpoint{1.109961in}{1.055108in}}%
\pgfpathcurveto{\pgfqpoint{1.104137in}{1.055108in}}{\pgfqpoint{1.098551in}{1.052794in}}{\pgfqpoint{1.094433in}{1.048676in}}%
\pgfpathcurveto{\pgfqpoint{1.090315in}{1.044558in}}{\pgfqpoint{1.088001in}{1.038972in}}{\pgfqpoint{1.088001in}{1.033148in}}%
\pgfpathcurveto{\pgfqpoint{1.088001in}{1.027324in}}{\pgfqpoint{1.090315in}{1.021738in}}{\pgfqpoint{1.094433in}{1.017620in}}%
\pgfpathcurveto{\pgfqpoint{1.098551in}{1.013501in}}{\pgfqpoint{1.104137in}{1.011187in}}{\pgfqpoint{1.109961in}{1.011187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292826in}{0.738355in}}%
\pgfpathcurveto{\pgfqpoint{1.298650in}{0.738355in}}{\pgfqpoint{1.304236in}{0.740669in}}{\pgfqpoint{1.308354in}{0.744787in}}%
\pgfpathcurveto{\pgfqpoint{1.312472in}{0.748905in}}{\pgfqpoint{1.314786in}{0.754491in}}{\pgfqpoint{1.314786in}{0.760315in}}%
\pgfpathcurveto{\pgfqpoint{1.314786in}{0.766139in}}{\pgfqpoint{1.312472in}{0.771725in}}{\pgfqpoint{1.308354in}{0.775843in}}%
\pgfpathcurveto{\pgfqpoint{1.304236in}{0.779962in}}{\pgfqpoint{1.298650in}{0.782275in}}{\pgfqpoint{1.292826in}{0.782275in}}%
\pgfpathcurveto{\pgfqpoint{1.287002in}{0.782275in}}{\pgfqpoint{1.281416in}{0.779962in}}{\pgfqpoint{1.277298in}{0.775843in}}%
\pgfpathcurveto{\pgfqpoint{1.273179in}{0.771725in}}{\pgfqpoint{1.270866in}{0.766139in}}{\pgfqpoint{1.270866in}{0.760315in}}%
\pgfpathcurveto{\pgfqpoint{1.270866in}{0.754491in}}{\pgfqpoint{1.273179in}{0.748905in}}{\pgfqpoint{1.277298in}{0.744787in}}%
\pgfpathcurveto{\pgfqpoint{1.281416in}{0.740669in}}{\pgfqpoint{1.287002in}{0.738355in}}{\pgfqpoint{1.292826in}{0.738355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809791in}{0.690565in}}%
\pgfpathcurveto{\pgfqpoint{1.815615in}{0.690565in}}{\pgfqpoint{1.821201in}{0.692879in}}{\pgfqpoint{1.825319in}{0.696997in}}%
\pgfpathcurveto{\pgfqpoint{1.829437in}{0.701116in}}{\pgfqpoint{1.831751in}{0.706702in}}{\pgfqpoint{1.831751in}{0.712526in}}%
\pgfpathcurveto{\pgfqpoint{1.831751in}{0.718350in}}{\pgfqpoint{1.829437in}{0.723936in}}{\pgfqpoint{1.825319in}{0.728054in}}%
\pgfpathcurveto{\pgfqpoint{1.821201in}{0.732172in}}{\pgfqpoint{1.815615in}{0.734486in}}{\pgfqpoint{1.809791in}{0.734486in}}%
\pgfpathcurveto{\pgfqpoint{1.803967in}{0.734486in}}{\pgfqpoint{1.798381in}{0.732172in}}{\pgfqpoint{1.794263in}{0.728054in}}%
\pgfpathcurveto{\pgfqpoint{1.790144in}{0.723936in}}{\pgfqpoint{1.787831in}{0.718350in}}{\pgfqpoint{1.787831in}{0.712526in}}%
\pgfpathcurveto{\pgfqpoint{1.787831in}{0.706702in}}{\pgfqpoint{1.790144in}{0.701116in}}{\pgfqpoint{1.794263in}{0.696997in}}%
\pgfpathcurveto{\pgfqpoint{1.798381in}{0.692879in}}{\pgfqpoint{1.803967in}{0.690565in}}{\pgfqpoint{1.809791in}{0.690565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802487in}{0.688552in}}%
\pgfpathcurveto{\pgfqpoint{1.808311in}{0.688552in}}{\pgfqpoint{1.813897in}{0.690866in}}{\pgfqpoint{1.818015in}{0.694984in}}%
\pgfpathcurveto{\pgfqpoint{1.822133in}{0.699102in}}{\pgfqpoint{1.824447in}{0.704688in}}{\pgfqpoint{1.824447in}{0.710512in}}%
\pgfpathcurveto{\pgfqpoint{1.824447in}{0.716336in}}{\pgfqpoint{1.822133in}{0.721922in}}{\pgfqpoint{1.818015in}{0.726040in}}%
\pgfpathcurveto{\pgfqpoint{1.813897in}{0.730158in}}{\pgfqpoint{1.808311in}{0.732472in}}{\pgfqpoint{1.802487in}{0.732472in}}%
\pgfpathcurveto{\pgfqpoint{1.796663in}{0.732472in}}{\pgfqpoint{1.791077in}{0.730158in}}{\pgfqpoint{1.786958in}{0.726040in}}%
\pgfpathcurveto{\pgfqpoint{1.782840in}{0.721922in}}{\pgfqpoint{1.780526in}{0.716336in}}{\pgfqpoint{1.780526in}{0.710512in}}%
\pgfpathcurveto{\pgfqpoint{1.780526in}{0.704688in}}{\pgfqpoint{1.782840in}{0.699102in}}{\pgfqpoint{1.786958in}{0.694984in}}%
\pgfpathcurveto{\pgfqpoint{1.791077in}{0.690866in}}{\pgfqpoint{1.796663in}{0.688552in}}{\pgfqpoint{1.802487in}{0.688552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804471in}{0.681550in}}%
\pgfpathcurveto{\pgfqpoint{1.810294in}{0.681550in}}{\pgfqpoint{1.815881in}{0.683864in}}{\pgfqpoint{1.819999in}{0.687982in}}%
\pgfpathcurveto{\pgfqpoint{1.824117in}{0.692100in}}{\pgfqpoint{1.826431in}{0.697686in}}{\pgfqpoint{1.826431in}{0.703510in}}%
\pgfpathcurveto{\pgfqpoint{1.826431in}{0.709334in}}{\pgfqpoint{1.824117in}{0.714920in}}{\pgfqpoint{1.819999in}{0.719039in}}%
\pgfpathcurveto{\pgfqpoint{1.815881in}{0.723157in}}{\pgfqpoint{1.810294in}{0.725471in}}{\pgfqpoint{1.804471in}{0.725471in}}%
\pgfpathcurveto{\pgfqpoint{1.798647in}{0.725471in}}{\pgfqpoint{1.793060in}{0.723157in}}{\pgfqpoint{1.788942in}{0.719039in}}%
\pgfpathcurveto{\pgfqpoint{1.784824in}{0.714920in}}{\pgfqpoint{1.782510in}{0.709334in}}{\pgfqpoint{1.782510in}{0.703510in}}%
\pgfpathcurveto{\pgfqpoint{1.782510in}{0.697686in}}{\pgfqpoint{1.784824in}{0.692100in}}{\pgfqpoint{1.788942in}{0.687982in}}%
\pgfpathcurveto{\pgfqpoint{1.793060in}{0.683864in}}{\pgfqpoint{1.798647in}{0.681550in}}{\pgfqpoint{1.804471in}{0.681550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890065in}{0.361950in}}%
\pgfpathcurveto{\pgfqpoint{0.895889in}{0.361950in}}{\pgfqpoint{0.901475in}{0.364263in}}{\pgfqpoint{0.905594in}{0.368382in}}%
\pgfpathcurveto{\pgfqpoint{0.909712in}{0.372500in}}{\pgfqpoint{0.912026in}{0.378086in}}{\pgfqpoint{0.912026in}{0.383910in}}%
\pgfpathcurveto{\pgfqpoint{0.912026in}{0.389734in}}{\pgfqpoint{0.909712in}{0.395320in}}{\pgfqpoint{0.905594in}{0.399438in}}%
\pgfpathcurveto{\pgfqpoint{0.901475in}{0.403556in}}{\pgfqpoint{0.895889in}{0.405870in}}{\pgfqpoint{0.890065in}{0.405870in}}%
\pgfpathcurveto{\pgfqpoint{0.884241in}{0.405870in}}{\pgfqpoint{0.878655in}{0.403556in}}{\pgfqpoint{0.874537in}{0.399438in}}%
\pgfpathcurveto{\pgfqpoint{0.870419in}{0.395320in}}{\pgfqpoint{0.868105in}{0.389734in}}{\pgfqpoint{0.868105in}{0.383910in}}%
\pgfpathcurveto{\pgfqpoint{0.868105in}{0.378086in}}{\pgfqpoint{0.870419in}{0.372500in}}{\pgfqpoint{0.874537in}{0.368382in}}%
\pgfpathcurveto{\pgfqpoint{0.878655in}{0.364263in}}{\pgfqpoint{0.884241in}{0.361950in}}{\pgfqpoint{0.890065in}{0.361950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812344in}{0.665353in}}%
\pgfpathcurveto{\pgfqpoint{1.818168in}{0.665353in}}{\pgfqpoint{1.823754in}{0.667667in}}{\pgfqpoint{1.827872in}{0.671785in}}%
\pgfpathcurveto{\pgfqpoint{1.831990in}{0.675903in}}{\pgfqpoint{1.834304in}{0.681489in}}{\pgfqpoint{1.834304in}{0.687313in}}%
\pgfpathcurveto{\pgfqpoint{1.834304in}{0.693137in}}{\pgfqpoint{1.831990in}{0.698723in}}{\pgfqpoint{1.827872in}{0.702841in}}%
\pgfpathcurveto{\pgfqpoint{1.823754in}{0.706960in}}{\pgfqpoint{1.818168in}{0.709274in}}{\pgfqpoint{1.812344in}{0.709274in}}%
\pgfpathcurveto{\pgfqpoint{1.806520in}{0.709274in}}{\pgfqpoint{1.800933in}{0.706960in}}{\pgfqpoint{1.796815in}{0.702841in}}%
\pgfpathcurveto{\pgfqpoint{1.792697in}{0.698723in}}{\pgfqpoint{1.790383in}{0.693137in}}{\pgfqpoint{1.790383in}{0.687313in}}%
\pgfpathcurveto{\pgfqpoint{1.790383in}{0.681489in}}{\pgfqpoint{1.792697in}{0.675903in}}{\pgfqpoint{1.796815in}{0.671785in}}%
\pgfpathcurveto{\pgfqpoint{1.800933in}{0.667667in}}{\pgfqpoint{1.806520in}{0.665353in}}{\pgfqpoint{1.812344in}{0.665353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290608in}{0.684099in}}%
\pgfpathcurveto{\pgfqpoint{1.296432in}{0.684099in}}{\pgfqpoint{1.302018in}{0.686412in}}{\pgfqpoint{1.306136in}{0.690531in}}%
\pgfpathcurveto{\pgfqpoint{1.310255in}{0.694649in}}{\pgfqpoint{1.312568in}{0.700235in}}{\pgfqpoint{1.312568in}{0.706059in}}%
\pgfpathcurveto{\pgfqpoint{1.312568in}{0.711883in}}{\pgfqpoint{1.310255in}{0.717469in}}{\pgfqpoint{1.306136in}{0.721587in}}%
\pgfpathcurveto{\pgfqpoint{1.302018in}{0.725705in}}{\pgfqpoint{1.296432in}{0.728019in}}{\pgfqpoint{1.290608in}{0.728019in}}%
\pgfpathcurveto{\pgfqpoint{1.284784in}{0.728019in}}{\pgfqpoint{1.279198in}{0.725705in}}{\pgfqpoint{1.275080in}{0.721587in}}%
\pgfpathcurveto{\pgfqpoint{1.270962in}{0.717469in}}{\pgfqpoint{1.268648in}{0.711883in}}{\pgfqpoint{1.268648in}{0.706059in}}%
\pgfpathcurveto{\pgfqpoint{1.268648in}{0.700235in}}{\pgfqpoint{1.270962in}{0.694649in}}{\pgfqpoint{1.275080in}{0.690531in}}%
\pgfpathcurveto{\pgfqpoint{1.279198in}{0.686412in}}{\pgfqpoint{1.284784in}{0.684099in}}{\pgfqpoint{1.290608in}{0.684099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798460in}{0.685917in}}%
\pgfpathcurveto{\pgfqpoint{1.804284in}{0.685917in}}{\pgfqpoint{1.809870in}{0.688231in}}{\pgfqpoint{1.813988in}{0.692349in}}%
\pgfpathcurveto{\pgfqpoint{1.818106in}{0.696468in}}{\pgfqpoint{1.820420in}{0.702054in}}{\pgfqpoint{1.820420in}{0.707878in}}%
\pgfpathcurveto{\pgfqpoint{1.820420in}{0.713702in}}{\pgfqpoint{1.818106in}{0.719288in}}{\pgfqpoint{1.813988in}{0.723406in}}%
\pgfpathcurveto{\pgfqpoint{1.809870in}{0.727524in}}{\pgfqpoint{1.804284in}{0.729838in}}{\pgfqpoint{1.798460in}{0.729838in}}%
\pgfpathcurveto{\pgfqpoint{1.792636in}{0.729838in}}{\pgfqpoint{1.787050in}{0.727524in}}{\pgfqpoint{1.782932in}{0.723406in}}%
\pgfpathcurveto{\pgfqpoint{1.778814in}{0.719288in}}{\pgfqpoint{1.776500in}{0.713702in}}{\pgfqpoint{1.776500in}{0.707878in}}%
\pgfpathcurveto{\pgfqpoint{1.776500in}{0.702054in}}{\pgfqpoint{1.778814in}{0.696468in}}{\pgfqpoint{1.782932in}{0.692349in}}%
\pgfpathcurveto{\pgfqpoint{1.787050in}{0.688231in}}{\pgfqpoint{1.792636in}{0.685917in}}{\pgfqpoint{1.798460in}{0.685917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388444in}{0.494731in}}%
\pgfpathcurveto{\pgfqpoint{1.394268in}{0.494731in}}{\pgfqpoint{1.399854in}{0.497045in}}{\pgfqpoint{1.403972in}{0.501163in}}%
\pgfpathcurveto{\pgfqpoint{1.408090in}{0.505281in}}{\pgfqpoint{1.410404in}{0.510867in}}{\pgfqpoint{1.410404in}{0.516691in}}%
\pgfpathcurveto{\pgfqpoint{1.410404in}{0.522515in}}{\pgfqpoint{1.408090in}{0.528101in}}{\pgfqpoint{1.403972in}{0.532220in}}%
\pgfpathcurveto{\pgfqpoint{1.399854in}{0.536338in}}{\pgfqpoint{1.394268in}{0.538652in}}{\pgfqpoint{1.388444in}{0.538652in}}%
\pgfpathcurveto{\pgfqpoint{1.382620in}{0.538652in}}{\pgfqpoint{1.377034in}{0.536338in}}{\pgfqpoint{1.372916in}{0.532220in}}%
\pgfpathcurveto{\pgfqpoint{1.368798in}{0.528101in}}{\pgfqpoint{1.366484in}{0.522515in}}{\pgfqpoint{1.366484in}{0.516691in}}%
\pgfpathcurveto{\pgfqpoint{1.366484in}{0.510867in}}{\pgfqpoint{1.368798in}{0.505281in}}{\pgfqpoint{1.372916in}{0.501163in}}%
\pgfpathcurveto{\pgfqpoint{1.377034in}{0.497045in}}{\pgfqpoint{1.382620in}{0.494731in}}{\pgfqpoint{1.388444in}{0.494731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792128in}{0.678552in}}%
\pgfpathcurveto{\pgfqpoint{1.797952in}{0.678552in}}{\pgfqpoint{1.803538in}{0.680865in}}{\pgfqpoint{1.807656in}{0.684984in}}%
\pgfpathcurveto{\pgfqpoint{1.811774in}{0.689102in}}{\pgfqpoint{1.814088in}{0.694688in}}{\pgfqpoint{1.814088in}{0.700512in}}%
\pgfpathcurveto{\pgfqpoint{1.814088in}{0.706336in}}{\pgfqpoint{1.811774in}{0.711922in}}{\pgfqpoint{1.807656in}{0.716040in}}%
\pgfpathcurveto{\pgfqpoint{1.803538in}{0.720158in}}{\pgfqpoint{1.797952in}{0.722472in}}{\pgfqpoint{1.792128in}{0.722472in}}%
\pgfpathcurveto{\pgfqpoint{1.786304in}{0.722472in}}{\pgfqpoint{1.780718in}{0.720158in}}{\pgfqpoint{1.776600in}{0.716040in}}%
\pgfpathcurveto{\pgfqpoint{1.772482in}{0.711922in}}{\pgfqpoint{1.770168in}{0.706336in}}{\pgfqpoint{1.770168in}{0.700512in}}%
\pgfpathcurveto{\pgfqpoint{1.770168in}{0.694688in}}{\pgfqpoint{1.772482in}{0.689102in}}{\pgfqpoint{1.776600in}{0.684984in}}%
\pgfpathcurveto{\pgfqpoint{1.780718in}{0.680865in}}{\pgfqpoint{1.786304in}{0.678552in}}{\pgfqpoint{1.792128in}{0.678552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319112in}{0.806368in}}%
\pgfpathcurveto{\pgfqpoint{1.324936in}{0.806368in}}{\pgfqpoint{1.330522in}{0.808682in}}{\pgfqpoint{1.334640in}{0.812800in}}%
\pgfpathcurveto{\pgfqpoint{1.338759in}{0.816919in}}{\pgfqpoint{1.341072in}{0.822505in}}{\pgfqpoint{1.341072in}{0.828329in}}%
\pgfpathcurveto{\pgfqpoint{1.341072in}{0.834153in}}{\pgfqpoint{1.338759in}{0.839739in}}{\pgfqpoint{1.334640in}{0.843857in}}%
\pgfpathcurveto{\pgfqpoint{1.330522in}{0.847975in}}{\pgfqpoint{1.324936in}{0.850289in}}{\pgfqpoint{1.319112in}{0.850289in}}%
\pgfpathcurveto{\pgfqpoint{1.313288in}{0.850289in}}{\pgfqpoint{1.307702in}{0.847975in}}{\pgfqpoint{1.303584in}{0.843857in}}%
\pgfpathcurveto{\pgfqpoint{1.299466in}{0.839739in}}{\pgfqpoint{1.297152in}{0.834153in}}{\pgfqpoint{1.297152in}{0.828329in}}%
\pgfpathcurveto{\pgfqpoint{1.297152in}{0.822505in}}{\pgfqpoint{1.299466in}{0.816919in}}{\pgfqpoint{1.303584in}{0.812800in}}%
\pgfpathcurveto{\pgfqpoint{1.307702in}{0.808682in}}{\pgfqpoint{1.313288in}{0.806368in}}{\pgfqpoint{1.319112in}{0.806368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216065in}{0.656620in}}%
\pgfpathcurveto{\pgfqpoint{1.221889in}{0.656620in}}{\pgfqpoint{1.227475in}{0.658934in}}{\pgfqpoint{1.231593in}{0.663052in}}%
\pgfpathcurveto{\pgfqpoint{1.235711in}{0.667170in}}{\pgfqpoint{1.238025in}{0.672756in}}{\pgfqpoint{1.238025in}{0.678580in}}%
\pgfpathcurveto{\pgfqpoint{1.238025in}{0.684404in}}{\pgfqpoint{1.235711in}{0.689990in}}{\pgfqpoint{1.231593in}{0.694109in}}%
\pgfpathcurveto{\pgfqpoint{1.227475in}{0.698227in}}{\pgfqpoint{1.221889in}{0.700541in}}{\pgfqpoint{1.216065in}{0.700541in}}%
\pgfpathcurveto{\pgfqpoint{1.210241in}{0.700541in}}{\pgfqpoint{1.204654in}{0.698227in}}{\pgfqpoint{1.200536in}{0.694109in}}%
\pgfpathcurveto{\pgfqpoint{1.196418in}{0.689990in}}{\pgfqpoint{1.194104in}{0.684404in}}{\pgfqpoint{1.194104in}{0.678580in}}%
\pgfpathcurveto{\pgfqpoint{1.194104in}{0.672756in}}{\pgfqpoint{1.196418in}{0.667170in}}{\pgfqpoint{1.200536in}{0.663052in}}%
\pgfpathcurveto{\pgfqpoint{1.204654in}{0.658934in}}{\pgfqpoint{1.210241in}{0.656620in}}{\pgfqpoint{1.216065in}{0.656620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300686in}{0.905369in}}%
\pgfpathcurveto{\pgfqpoint{1.306510in}{0.905369in}}{\pgfqpoint{1.312096in}{0.907683in}}{\pgfqpoint{1.316214in}{0.911801in}}%
\pgfpathcurveto{\pgfqpoint{1.320332in}{0.915919in}}{\pgfqpoint{1.322646in}{0.921505in}}{\pgfqpoint{1.322646in}{0.927329in}}%
\pgfpathcurveto{\pgfqpoint{1.322646in}{0.933153in}}{\pgfqpoint{1.320332in}{0.938739in}}{\pgfqpoint{1.316214in}{0.942857in}}%
\pgfpathcurveto{\pgfqpoint{1.312096in}{0.946976in}}{\pgfqpoint{1.306510in}{0.949289in}}{\pgfqpoint{1.300686in}{0.949289in}}%
\pgfpathcurveto{\pgfqpoint{1.294862in}{0.949289in}}{\pgfqpoint{1.289275in}{0.946976in}}{\pgfqpoint{1.285157in}{0.942857in}}%
\pgfpathcurveto{\pgfqpoint{1.281039in}{0.938739in}}{\pgfqpoint{1.278725in}{0.933153in}}{\pgfqpoint{1.278725in}{0.927329in}}%
\pgfpathcurveto{\pgfqpoint{1.278725in}{0.921505in}}{\pgfqpoint{1.281039in}{0.915919in}}{\pgfqpoint{1.285157in}{0.911801in}}%
\pgfpathcurveto{\pgfqpoint{1.289275in}{0.907683in}}{\pgfqpoint{1.294862in}{0.905369in}}{\pgfqpoint{1.300686in}{0.905369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899441in}{0.388880in}}%
\pgfpathcurveto{\pgfqpoint{0.905265in}{0.388880in}}{\pgfqpoint{0.910851in}{0.391194in}}{\pgfqpoint{0.914969in}{0.395312in}}%
\pgfpathcurveto{\pgfqpoint{0.919088in}{0.399431in}}{\pgfqpoint{0.921401in}{0.405017in}}{\pgfqpoint{0.921401in}{0.410841in}}%
\pgfpathcurveto{\pgfqpoint{0.921401in}{0.416665in}}{\pgfqpoint{0.919088in}{0.422251in}}{\pgfqpoint{0.914969in}{0.426369in}}%
\pgfpathcurveto{\pgfqpoint{0.910851in}{0.430487in}}{\pgfqpoint{0.905265in}{0.432801in}}{\pgfqpoint{0.899441in}{0.432801in}}%
\pgfpathcurveto{\pgfqpoint{0.893617in}{0.432801in}}{\pgfqpoint{0.888031in}{0.430487in}}{\pgfqpoint{0.883913in}{0.426369in}}%
\pgfpathcurveto{\pgfqpoint{0.879795in}{0.422251in}}{\pgfqpoint{0.877481in}{0.416665in}}{\pgfqpoint{0.877481in}{0.410841in}}%
\pgfpathcurveto{\pgfqpoint{0.877481in}{0.405017in}}{\pgfqpoint{0.879795in}{0.399431in}}{\pgfqpoint{0.883913in}{0.395312in}}%
\pgfpathcurveto{\pgfqpoint{0.888031in}{0.391194in}}{\pgfqpoint{0.893617in}{0.388880in}}{\pgfqpoint{0.899441in}{0.388880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811440in}{0.634318in}}%
\pgfpathcurveto{\pgfqpoint{1.817264in}{0.634318in}}{\pgfqpoint{1.822850in}{0.636632in}}{\pgfqpoint{1.826968in}{0.640750in}}%
\pgfpathcurveto{\pgfqpoint{1.831086in}{0.644868in}}{\pgfqpoint{1.833400in}{0.650454in}}{\pgfqpoint{1.833400in}{0.656278in}}%
\pgfpathcurveto{\pgfqpoint{1.833400in}{0.662102in}}{\pgfqpoint{1.831086in}{0.667688in}}{\pgfqpoint{1.826968in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.822850in}{0.675925in}}{\pgfqpoint{1.817264in}{0.678238in}}{\pgfqpoint{1.811440in}{0.678238in}}%
\pgfpathcurveto{\pgfqpoint{1.805616in}{0.678238in}}{\pgfqpoint{1.800030in}{0.675925in}}{\pgfqpoint{1.795912in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.791794in}{0.667688in}}{\pgfqpoint{1.789480in}{0.662102in}}{\pgfqpoint{1.789480in}{0.656278in}}%
\pgfpathcurveto{\pgfqpoint{1.789480in}{0.650454in}}{\pgfqpoint{1.791794in}{0.644868in}}{\pgfqpoint{1.795912in}{0.640750in}}%
\pgfpathcurveto{\pgfqpoint{1.800030in}{0.636632in}}{\pgfqpoint{1.805616in}{0.634318in}}{\pgfqpoint{1.811440in}{0.634318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811076in}{0.633332in}}%
\pgfpathcurveto{\pgfqpoint{1.816900in}{0.633332in}}{\pgfqpoint{1.822486in}{0.635646in}}{\pgfqpoint{1.826604in}{0.639764in}}%
\pgfpathcurveto{\pgfqpoint{1.830722in}{0.643882in}}{\pgfqpoint{1.833036in}{0.649468in}}{\pgfqpoint{1.833036in}{0.655292in}}%
\pgfpathcurveto{\pgfqpoint{1.833036in}{0.661116in}}{\pgfqpoint{1.830722in}{0.666702in}}{\pgfqpoint{1.826604in}{0.670820in}}%
\pgfpathcurveto{\pgfqpoint{1.822486in}{0.674939in}}{\pgfqpoint{1.816900in}{0.677252in}}{\pgfqpoint{1.811076in}{0.677252in}}%
\pgfpathcurveto{\pgfqpoint{1.805252in}{0.677252in}}{\pgfqpoint{1.799666in}{0.674939in}}{\pgfqpoint{1.795548in}{0.670820in}}%
\pgfpathcurveto{\pgfqpoint{1.791430in}{0.666702in}}{\pgfqpoint{1.789116in}{0.661116in}}{\pgfqpoint{1.789116in}{0.655292in}}%
\pgfpathcurveto{\pgfqpoint{1.789116in}{0.649468in}}{\pgfqpoint{1.791430in}{0.643882in}}{\pgfqpoint{1.795548in}{0.639764in}}%
\pgfpathcurveto{\pgfqpoint{1.799666in}{0.635646in}}{\pgfqpoint{1.805252in}{0.633332in}}{\pgfqpoint{1.811076in}{0.633332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805540in}{0.642660in}}%
\pgfpathcurveto{\pgfqpoint{1.811364in}{0.642660in}}{\pgfqpoint{1.816951in}{0.644974in}}{\pgfqpoint{1.821069in}{0.649092in}}%
\pgfpathcurveto{\pgfqpoint{1.825187in}{0.653210in}}{\pgfqpoint{1.827501in}{0.658796in}}{\pgfqpoint{1.827501in}{0.664620in}}%
\pgfpathcurveto{\pgfqpoint{1.827501in}{0.670444in}}{\pgfqpoint{1.825187in}{0.676030in}}{\pgfqpoint{1.821069in}{0.680149in}}%
\pgfpathcurveto{\pgfqpoint{1.816951in}{0.684267in}}{\pgfqpoint{1.811364in}{0.686581in}}{\pgfqpoint{1.805540in}{0.686581in}}%
\pgfpathcurveto{\pgfqpoint{1.799716in}{0.686581in}}{\pgfqpoint{1.794130in}{0.684267in}}{\pgfqpoint{1.790012in}{0.680149in}}%
\pgfpathcurveto{\pgfqpoint{1.785894in}{0.676030in}}{\pgfqpoint{1.783580in}{0.670444in}}{\pgfqpoint{1.783580in}{0.664620in}}%
\pgfpathcurveto{\pgfqpoint{1.783580in}{0.658796in}}{\pgfqpoint{1.785894in}{0.653210in}}{\pgfqpoint{1.790012in}{0.649092in}}%
\pgfpathcurveto{\pgfqpoint{1.794130in}{0.644974in}}{\pgfqpoint{1.799716in}{0.642660in}}{\pgfqpoint{1.805540in}{0.642660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806006in}{0.642009in}}%
\pgfpathcurveto{\pgfqpoint{1.811830in}{0.642009in}}{\pgfqpoint{1.817416in}{0.644322in}}{\pgfqpoint{1.821534in}{0.648441in}}%
\pgfpathcurveto{\pgfqpoint{1.825652in}{0.652559in}}{\pgfqpoint{1.827966in}{0.658145in}}{\pgfqpoint{1.827966in}{0.663969in}}%
\pgfpathcurveto{\pgfqpoint{1.827966in}{0.669793in}}{\pgfqpoint{1.825652in}{0.675379in}}{\pgfqpoint{1.821534in}{0.679497in}}%
\pgfpathcurveto{\pgfqpoint{1.817416in}{0.683615in}}{\pgfqpoint{1.811830in}{0.685929in}}{\pgfqpoint{1.806006in}{0.685929in}}%
\pgfpathcurveto{\pgfqpoint{1.800182in}{0.685929in}}{\pgfqpoint{1.794596in}{0.683615in}}{\pgfqpoint{1.790477in}{0.679497in}}%
\pgfpathcurveto{\pgfqpoint{1.786359in}{0.675379in}}{\pgfqpoint{1.784045in}{0.669793in}}{\pgfqpoint{1.784045in}{0.663969in}}%
\pgfpathcurveto{\pgfqpoint{1.784045in}{0.658145in}}{\pgfqpoint{1.786359in}{0.652559in}}{\pgfqpoint{1.790477in}{0.648441in}}%
\pgfpathcurveto{\pgfqpoint{1.794596in}{0.644322in}}{\pgfqpoint{1.800182in}{0.642009in}}{\pgfqpoint{1.806006in}{0.642009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797567in}{0.642828in}}%
\pgfpathcurveto{\pgfqpoint{1.803391in}{0.642828in}}{\pgfqpoint{1.808977in}{0.645142in}}{\pgfqpoint{1.813095in}{0.649260in}}%
\pgfpathcurveto{\pgfqpoint{1.817213in}{0.653378in}}{\pgfqpoint{1.819527in}{0.658965in}}{\pgfqpoint{1.819527in}{0.664789in}}%
\pgfpathcurveto{\pgfqpoint{1.819527in}{0.670612in}}{\pgfqpoint{1.817213in}{0.676199in}}{\pgfqpoint{1.813095in}{0.680317in}}%
\pgfpathcurveto{\pgfqpoint{1.808977in}{0.684435in}}{\pgfqpoint{1.803391in}{0.686749in}}{\pgfqpoint{1.797567in}{0.686749in}}%
\pgfpathcurveto{\pgfqpoint{1.791743in}{0.686749in}}{\pgfqpoint{1.786157in}{0.684435in}}{\pgfqpoint{1.782038in}{0.680317in}}%
\pgfpathcurveto{\pgfqpoint{1.777920in}{0.676199in}}{\pgfqpoint{1.775606in}{0.670612in}}{\pgfqpoint{1.775606in}{0.664789in}}%
\pgfpathcurveto{\pgfqpoint{1.775606in}{0.658965in}}{\pgfqpoint{1.777920in}{0.653378in}}{\pgfqpoint{1.782038in}{0.649260in}}%
\pgfpathcurveto{\pgfqpoint{1.786157in}{0.645142in}}{\pgfqpoint{1.791743in}{0.642828in}}{\pgfqpoint{1.797567in}{0.642828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589549in}{0.554403in}}%
\pgfpathcurveto{\pgfqpoint{0.595373in}{0.554403in}}{\pgfqpoint{0.600959in}{0.556717in}}{\pgfqpoint{0.605077in}{0.560835in}}%
\pgfpathcurveto{\pgfqpoint{0.609195in}{0.564953in}}{\pgfqpoint{0.611509in}{0.570539in}}{\pgfqpoint{0.611509in}{0.576363in}}%
\pgfpathcurveto{\pgfqpoint{0.611509in}{0.582187in}}{\pgfqpoint{0.609195in}{0.587773in}}{\pgfqpoint{0.605077in}{0.591891in}}%
\pgfpathcurveto{\pgfqpoint{0.600959in}{0.596009in}}{\pgfqpoint{0.595373in}{0.598323in}}{\pgfqpoint{0.589549in}{0.598323in}}%
\pgfpathcurveto{\pgfqpoint{0.583725in}{0.598323in}}{\pgfqpoint{0.578139in}{0.596009in}}{\pgfqpoint{0.574021in}{0.591891in}}%
\pgfpathcurveto{\pgfqpoint{0.569902in}{0.587773in}}{\pgfqpoint{0.567588in}{0.582187in}}{\pgfqpoint{0.567588in}{0.576363in}}%
\pgfpathcurveto{\pgfqpoint{0.567588in}{0.570539in}}{\pgfqpoint{0.569902in}{0.564953in}}{\pgfqpoint{0.574021in}{0.560835in}}%
\pgfpathcurveto{\pgfqpoint{0.578139in}{0.556717in}}{\pgfqpoint{0.583725in}{0.554403in}}{\pgfqpoint{0.589549in}{0.554403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149495in}{0.788955in}}%
\pgfpathcurveto{\pgfqpoint{1.155319in}{0.788955in}}{\pgfqpoint{1.160905in}{0.791269in}}{\pgfqpoint{1.165023in}{0.795387in}}%
\pgfpathcurveto{\pgfqpoint{1.169142in}{0.799506in}}{\pgfqpoint{1.171455in}{0.805092in}}{\pgfqpoint{1.171455in}{0.810916in}}%
\pgfpathcurveto{\pgfqpoint{1.171455in}{0.816740in}}{\pgfqpoint{1.169142in}{0.822326in}}{\pgfqpoint{1.165023in}{0.826444in}}%
\pgfpathcurveto{\pgfqpoint{1.160905in}{0.830562in}}{\pgfqpoint{1.155319in}{0.832876in}}{\pgfqpoint{1.149495in}{0.832876in}}%
\pgfpathcurveto{\pgfqpoint{1.143671in}{0.832876in}}{\pgfqpoint{1.138085in}{0.830562in}}{\pgfqpoint{1.133967in}{0.826444in}}%
\pgfpathcurveto{\pgfqpoint{1.129849in}{0.822326in}}{\pgfqpoint{1.127535in}{0.816740in}}{\pgfqpoint{1.127535in}{0.810916in}}%
\pgfpathcurveto{\pgfqpoint{1.127535in}{0.805092in}}{\pgfqpoint{1.129849in}{0.799506in}}{\pgfqpoint{1.133967in}{0.795387in}}%
\pgfpathcurveto{\pgfqpoint{1.138085in}{0.791269in}}{\pgfqpoint{1.143671in}{0.788955in}}{\pgfqpoint{1.149495in}{0.788955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420816in}{0.690726in}}%
\pgfpathcurveto{\pgfqpoint{1.426640in}{0.690726in}}{\pgfqpoint{1.432227in}{0.693039in}}{\pgfqpoint{1.436345in}{0.697158in}}%
\pgfpathcurveto{\pgfqpoint{1.440463in}{0.701276in}}{\pgfqpoint{1.442777in}{0.706862in}}{\pgfqpoint{1.442777in}{0.712686in}}%
\pgfpathcurveto{\pgfqpoint{1.442777in}{0.718510in}}{\pgfqpoint{1.440463in}{0.724096in}}{\pgfqpoint{1.436345in}{0.728214in}}%
\pgfpathcurveto{\pgfqpoint{1.432227in}{0.732332in}}{\pgfqpoint{1.426640in}{0.734646in}}{\pgfqpoint{1.420816in}{0.734646in}}%
\pgfpathcurveto{\pgfqpoint{1.414992in}{0.734646in}}{\pgfqpoint{1.409406in}{0.732332in}}{\pgfqpoint{1.405288in}{0.728214in}}%
\pgfpathcurveto{\pgfqpoint{1.401170in}{0.724096in}}{\pgfqpoint{1.398856in}{0.718510in}}{\pgfqpoint{1.398856in}{0.712686in}}%
\pgfpathcurveto{\pgfqpoint{1.398856in}{0.706862in}}{\pgfqpoint{1.401170in}{0.701276in}}{\pgfqpoint{1.405288in}{0.697158in}}%
\pgfpathcurveto{\pgfqpoint{1.409406in}{0.693039in}}{\pgfqpoint{1.414992in}{0.690726in}}{\pgfqpoint{1.420816in}{0.690726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118247in}{0.777628in}}%
\pgfpathcurveto{\pgfqpoint{1.124071in}{0.777628in}}{\pgfqpoint{1.129657in}{0.779942in}}{\pgfqpoint{1.133775in}{0.784060in}}%
\pgfpathcurveto{\pgfqpoint{1.137893in}{0.788178in}}{\pgfqpoint{1.140207in}{0.793764in}}{\pgfqpoint{1.140207in}{0.799588in}}%
\pgfpathcurveto{\pgfqpoint{1.140207in}{0.805412in}}{\pgfqpoint{1.137893in}{0.810998in}}{\pgfqpoint{1.133775in}{0.815116in}}%
\pgfpathcurveto{\pgfqpoint{1.129657in}{0.819234in}}{\pgfqpoint{1.124071in}{0.821548in}}{\pgfqpoint{1.118247in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{1.112423in}{0.821548in}}{\pgfqpoint{1.106837in}{0.819234in}}{\pgfqpoint{1.102719in}{0.815116in}}%
\pgfpathcurveto{\pgfqpoint{1.098601in}{0.810998in}}{\pgfqpoint{1.096287in}{0.805412in}}{\pgfqpoint{1.096287in}{0.799588in}}%
\pgfpathcurveto{\pgfqpoint{1.096287in}{0.793764in}}{\pgfqpoint{1.098601in}{0.788178in}}{\pgfqpoint{1.102719in}{0.784060in}}%
\pgfpathcurveto{\pgfqpoint{1.106837in}{0.779942in}}{\pgfqpoint{1.112423in}{0.777628in}}{\pgfqpoint{1.118247in}{0.777628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807278in}{0.690095in}}%
\pgfpathcurveto{\pgfqpoint{1.813102in}{0.690095in}}{\pgfqpoint{1.818688in}{0.692409in}}{\pgfqpoint{1.822806in}{0.696527in}}%
\pgfpathcurveto{\pgfqpoint{1.826924in}{0.700645in}}{\pgfqpoint{1.829238in}{0.706231in}}{\pgfqpoint{1.829238in}{0.712055in}}%
\pgfpathcurveto{\pgfqpoint{1.829238in}{0.717879in}}{\pgfqpoint{1.826924in}{0.723465in}}{\pgfqpoint{1.822806in}{0.727584in}}%
\pgfpathcurveto{\pgfqpoint{1.818688in}{0.731702in}}{\pgfqpoint{1.813102in}{0.734016in}}{\pgfqpoint{1.807278in}{0.734016in}}%
\pgfpathcurveto{\pgfqpoint{1.801454in}{0.734016in}}{\pgfqpoint{1.795868in}{0.731702in}}{\pgfqpoint{1.791750in}{0.727584in}}%
\pgfpathcurveto{\pgfqpoint{1.787632in}{0.723465in}}{\pgfqpoint{1.785318in}{0.717879in}}{\pgfqpoint{1.785318in}{0.712055in}}%
\pgfpathcurveto{\pgfqpoint{1.785318in}{0.706231in}}{\pgfqpoint{1.787632in}{0.700645in}}{\pgfqpoint{1.791750in}{0.696527in}}%
\pgfpathcurveto{\pgfqpoint{1.795868in}{0.692409in}}{\pgfqpoint{1.801454in}{0.690095in}}{\pgfqpoint{1.807278in}{0.690095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132799in}{0.940879in}}%
\pgfpathcurveto{\pgfqpoint{1.138623in}{0.940879in}}{\pgfqpoint{1.144209in}{0.943193in}}{\pgfqpoint{1.148327in}{0.947311in}}%
\pgfpathcurveto{\pgfqpoint{1.152445in}{0.951429in}}{\pgfqpoint{1.154759in}{0.957015in}}{\pgfqpoint{1.154759in}{0.962839in}}%
\pgfpathcurveto{\pgfqpoint{1.154759in}{0.968663in}}{\pgfqpoint{1.152445in}{0.974249in}}{\pgfqpoint{1.148327in}{0.978367in}}%
\pgfpathcurveto{\pgfqpoint{1.144209in}{0.982485in}}{\pgfqpoint{1.138623in}{0.984799in}}{\pgfqpoint{1.132799in}{0.984799in}}%
\pgfpathcurveto{\pgfqpoint{1.126975in}{0.984799in}}{\pgfqpoint{1.121389in}{0.982485in}}{\pgfqpoint{1.117271in}{0.978367in}}%
\pgfpathcurveto{\pgfqpoint{1.113152in}{0.974249in}}{\pgfqpoint{1.110839in}{0.968663in}}{\pgfqpoint{1.110839in}{0.962839in}}%
\pgfpathcurveto{\pgfqpoint{1.110839in}{0.957015in}}{\pgfqpoint{1.113152in}{0.951429in}}{\pgfqpoint{1.117271in}{0.947311in}}%
\pgfpathcurveto{\pgfqpoint{1.121389in}{0.943193in}}{\pgfqpoint{1.126975in}{0.940879in}}{\pgfqpoint{1.132799in}{0.940879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149089in}{0.825023in}}%
\pgfpathcurveto{\pgfqpoint{1.154913in}{0.825023in}}{\pgfqpoint{1.160499in}{0.827337in}}{\pgfqpoint{1.164617in}{0.831455in}}%
\pgfpathcurveto{\pgfqpoint{1.168736in}{0.835573in}}{\pgfqpoint{1.171049in}{0.841159in}}{\pgfqpoint{1.171049in}{0.846983in}}%
\pgfpathcurveto{\pgfqpoint{1.171049in}{0.852807in}}{\pgfqpoint{1.168736in}{0.858393in}}{\pgfqpoint{1.164617in}{0.862512in}}%
\pgfpathcurveto{\pgfqpoint{1.160499in}{0.866630in}}{\pgfqpoint{1.154913in}{0.868944in}}{\pgfqpoint{1.149089in}{0.868944in}}%
\pgfpathcurveto{\pgfqpoint{1.143265in}{0.868944in}}{\pgfqpoint{1.137679in}{0.866630in}}{\pgfqpoint{1.133561in}{0.862512in}}%
\pgfpathcurveto{\pgfqpoint{1.129443in}{0.858393in}}{\pgfqpoint{1.127129in}{0.852807in}}{\pgfqpoint{1.127129in}{0.846983in}}%
\pgfpathcurveto{\pgfqpoint{1.127129in}{0.841159in}}{\pgfqpoint{1.129443in}{0.835573in}}{\pgfqpoint{1.133561in}{0.831455in}}%
\pgfpathcurveto{\pgfqpoint{1.137679in}{0.827337in}}{\pgfqpoint{1.143265in}{0.825023in}}{\pgfqpoint{1.149089in}{0.825023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091154in}{0.935208in}}%
\pgfpathcurveto{\pgfqpoint{1.096978in}{0.935208in}}{\pgfqpoint{1.102564in}{0.937522in}}{\pgfqpoint{1.106683in}{0.941640in}}%
\pgfpathcurveto{\pgfqpoint{1.110801in}{0.945758in}}{\pgfqpoint{1.113115in}{0.951345in}}{\pgfqpoint{1.113115in}{0.957169in}}%
\pgfpathcurveto{\pgfqpoint{1.113115in}{0.962992in}}{\pgfqpoint{1.110801in}{0.968579in}}{\pgfqpoint{1.106683in}{0.972697in}}%
\pgfpathcurveto{\pgfqpoint{1.102564in}{0.976815in}}{\pgfqpoint{1.096978in}{0.979129in}}{\pgfqpoint{1.091154in}{0.979129in}}%
\pgfpathcurveto{\pgfqpoint{1.085330in}{0.979129in}}{\pgfqpoint{1.079744in}{0.976815in}}{\pgfqpoint{1.075626in}{0.972697in}}%
\pgfpathcurveto{\pgfqpoint{1.071508in}{0.968579in}}{\pgfqpoint{1.069194in}{0.962992in}}{\pgfqpoint{1.069194in}{0.957169in}}%
\pgfpathcurveto{\pgfqpoint{1.069194in}{0.951345in}}{\pgfqpoint{1.071508in}{0.945758in}}{\pgfqpoint{1.075626in}{0.941640in}}%
\pgfpathcurveto{\pgfqpoint{1.079744in}{0.937522in}}{\pgfqpoint{1.085330in}{0.935208in}}{\pgfqpoint{1.091154in}{0.935208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792672in}{0.683910in}}%
\pgfpathcurveto{\pgfqpoint{1.798496in}{0.683910in}}{\pgfqpoint{1.804082in}{0.686224in}}{\pgfqpoint{1.808200in}{0.690342in}}%
\pgfpathcurveto{\pgfqpoint{1.812318in}{0.694460in}}{\pgfqpoint{1.814632in}{0.700046in}}{\pgfqpoint{1.814632in}{0.705870in}}%
\pgfpathcurveto{\pgfqpoint{1.814632in}{0.711694in}}{\pgfqpoint{1.812318in}{0.717280in}}{\pgfqpoint{1.808200in}{0.721398in}}%
\pgfpathcurveto{\pgfqpoint{1.804082in}{0.725517in}}{\pgfqpoint{1.798496in}{0.727830in}}{\pgfqpoint{1.792672in}{0.727830in}}%
\pgfpathcurveto{\pgfqpoint{1.786848in}{0.727830in}}{\pgfqpoint{1.781262in}{0.725517in}}{\pgfqpoint{1.777143in}{0.721398in}}%
\pgfpathcurveto{\pgfqpoint{1.773025in}{0.717280in}}{\pgfqpoint{1.770711in}{0.711694in}}{\pgfqpoint{1.770711in}{0.705870in}}%
\pgfpathcurveto{\pgfqpoint{1.770711in}{0.700046in}}{\pgfqpoint{1.773025in}{0.694460in}}{\pgfqpoint{1.777143in}{0.690342in}}%
\pgfpathcurveto{\pgfqpoint{1.781262in}{0.686224in}}{\pgfqpoint{1.786848in}{0.683910in}}{\pgfqpoint{1.792672in}{0.683910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193325in}{0.879613in}}%
\pgfpathcurveto{\pgfqpoint{1.199149in}{0.879613in}}{\pgfqpoint{1.204735in}{0.881927in}}{\pgfqpoint{1.208853in}{0.886045in}}%
\pgfpathcurveto{\pgfqpoint{1.212972in}{0.890163in}}{\pgfqpoint{1.215285in}{0.895750in}}{\pgfqpoint{1.215285in}{0.901574in}}%
\pgfpathcurveto{\pgfqpoint{1.215285in}{0.907398in}}{\pgfqpoint{1.212972in}{0.912984in}}{\pgfqpoint{1.208853in}{0.917102in}}%
\pgfpathcurveto{\pgfqpoint{1.204735in}{0.921220in}}{\pgfqpoint{1.199149in}{0.923534in}}{\pgfqpoint{1.193325in}{0.923534in}}%
\pgfpathcurveto{\pgfqpoint{1.187501in}{0.923534in}}{\pgfqpoint{1.181915in}{0.921220in}}{\pgfqpoint{1.177797in}{0.917102in}}%
\pgfpathcurveto{\pgfqpoint{1.173679in}{0.912984in}}{\pgfqpoint{1.171365in}{0.907398in}}{\pgfqpoint{1.171365in}{0.901574in}}%
\pgfpathcurveto{\pgfqpoint{1.171365in}{0.895750in}}{\pgfqpoint{1.173679in}{0.890163in}}{\pgfqpoint{1.177797in}{0.886045in}}%
\pgfpathcurveto{\pgfqpoint{1.181915in}{0.881927in}}{\pgfqpoint{1.187501in}{0.879613in}}{\pgfqpoint{1.193325in}{0.879613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593340in}{0.518774in}}%
\pgfpathcurveto{\pgfqpoint{0.599164in}{0.518774in}}{\pgfqpoint{0.604750in}{0.521088in}}{\pgfqpoint{0.608868in}{0.525206in}}%
\pgfpathcurveto{\pgfqpoint{0.612986in}{0.529324in}}{\pgfqpoint{0.615300in}{0.534911in}}{\pgfqpoint{0.615300in}{0.540734in}}%
\pgfpathcurveto{\pgfqpoint{0.615300in}{0.546558in}}{\pgfqpoint{0.612986in}{0.552145in}}{\pgfqpoint{0.608868in}{0.556263in}}%
\pgfpathcurveto{\pgfqpoint{0.604750in}{0.560381in}}{\pgfqpoint{0.599164in}{0.562695in}}{\pgfqpoint{0.593340in}{0.562695in}}%
\pgfpathcurveto{\pgfqpoint{0.587516in}{0.562695in}}{\pgfqpoint{0.581930in}{0.560381in}}{\pgfqpoint{0.577811in}{0.556263in}}%
\pgfpathcurveto{\pgfqpoint{0.573693in}{0.552145in}}{\pgfqpoint{0.571379in}{0.546558in}}{\pgfqpoint{0.571379in}{0.540734in}}%
\pgfpathcurveto{\pgfqpoint{0.571379in}{0.534911in}}{\pgfqpoint{0.573693in}{0.529324in}}{\pgfqpoint{0.577811in}{0.525206in}}%
\pgfpathcurveto{\pgfqpoint{0.581930in}{0.521088in}}{\pgfqpoint{0.587516in}{0.518774in}}{\pgfqpoint{0.593340in}{0.518774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306508in}{0.884618in}}%
\pgfpathcurveto{\pgfqpoint{1.312332in}{0.884618in}}{\pgfqpoint{1.317918in}{0.886932in}}{\pgfqpoint{1.322036in}{0.891051in}}%
\pgfpathcurveto{\pgfqpoint{1.326154in}{0.895169in}}{\pgfqpoint{1.328468in}{0.900755in}}{\pgfqpoint{1.328468in}{0.906579in}}%
\pgfpathcurveto{\pgfqpoint{1.328468in}{0.912403in}}{\pgfqpoint{1.326154in}{0.917989in}}{\pgfqpoint{1.322036in}{0.922107in}}%
\pgfpathcurveto{\pgfqpoint{1.317918in}{0.926225in}}{\pgfqpoint{1.312332in}{0.928539in}}{\pgfqpoint{1.306508in}{0.928539in}}%
\pgfpathcurveto{\pgfqpoint{1.300684in}{0.928539in}}{\pgfqpoint{1.295098in}{0.926225in}}{\pgfqpoint{1.290980in}{0.922107in}}%
\pgfpathcurveto{\pgfqpoint{1.286862in}{0.917989in}}{\pgfqpoint{1.284548in}{0.912403in}}{\pgfqpoint{1.284548in}{0.906579in}}%
\pgfpathcurveto{\pgfqpoint{1.284548in}{0.900755in}}{\pgfqpoint{1.286862in}{0.895169in}}{\pgfqpoint{1.290980in}{0.891051in}}%
\pgfpathcurveto{\pgfqpoint{1.295098in}{0.886932in}}{\pgfqpoint{1.300684in}{0.884618in}}{\pgfqpoint{1.306508in}{0.884618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787060in}{0.708753in}}%
\pgfpathcurveto{\pgfqpoint{1.792884in}{0.708753in}}{\pgfqpoint{1.798470in}{0.711067in}}{\pgfqpoint{1.802588in}{0.715185in}}%
\pgfpathcurveto{\pgfqpoint{1.806706in}{0.719304in}}{\pgfqpoint{1.809020in}{0.724890in}}{\pgfqpoint{1.809020in}{0.730714in}}%
\pgfpathcurveto{\pgfqpoint{1.809020in}{0.736538in}}{\pgfqpoint{1.806706in}{0.742124in}}{\pgfqpoint{1.802588in}{0.746242in}}%
\pgfpathcurveto{\pgfqpoint{1.798470in}{0.750360in}}{\pgfqpoint{1.792884in}{0.752674in}}{\pgfqpoint{1.787060in}{0.752674in}}%
\pgfpathcurveto{\pgfqpoint{1.781236in}{0.752674in}}{\pgfqpoint{1.775650in}{0.750360in}}{\pgfqpoint{1.771532in}{0.746242in}}%
\pgfpathcurveto{\pgfqpoint{1.767413in}{0.742124in}}{\pgfqpoint{1.765100in}{0.736538in}}{\pgfqpoint{1.765100in}{0.730714in}}%
\pgfpathcurveto{\pgfqpoint{1.765100in}{0.724890in}}{\pgfqpoint{1.767413in}{0.719304in}}{\pgfqpoint{1.771532in}{0.715185in}}%
\pgfpathcurveto{\pgfqpoint{1.775650in}{0.711067in}}{\pgfqpoint{1.781236in}{0.708753in}}{\pgfqpoint{1.787060in}{0.708753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788211in}{0.702325in}}%
\pgfpathcurveto{\pgfqpoint{1.794035in}{0.702325in}}{\pgfqpoint{1.799622in}{0.704639in}}{\pgfqpoint{1.803740in}{0.708757in}}%
\pgfpathcurveto{\pgfqpoint{1.807858in}{0.712875in}}{\pgfqpoint{1.810172in}{0.718461in}}{\pgfqpoint{1.810172in}{0.724285in}}%
\pgfpathcurveto{\pgfqpoint{1.810172in}{0.730109in}}{\pgfqpoint{1.807858in}{0.735696in}}{\pgfqpoint{1.803740in}{0.739814in}}%
\pgfpathcurveto{\pgfqpoint{1.799622in}{0.743932in}}{\pgfqpoint{1.794035in}{0.746246in}}{\pgfqpoint{1.788211in}{0.746246in}}%
\pgfpathcurveto{\pgfqpoint{1.782387in}{0.746246in}}{\pgfqpoint{1.776801in}{0.743932in}}{\pgfqpoint{1.772683in}{0.739814in}}%
\pgfpathcurveto{\pgfqpoint{1.768565in}{0.735696in}}{\pgfqpoint{1.766251in}{0.730109in}}{\pgfqpoint{1.766251in}{0.724285in}}%
\pgfpathcurveto{\pgfqpoint{1.766251in}{0.718461in}}{\pgfqpoint{1.768565in}{0.712875in}}{\pgfqpoint{1.772683in}{0.708757in}}%
\pgfpathcurveto{\pgfqpoint{1.776801in}{0.704639in}}{\pgfqpoint{1.782387in}{0.702325in}}{\pgfqpoint{1.788211in}{0.702325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322233in}{0.576064in}}%
\pgfpathcurveto{\pgfqpoint{1.328057in}{0.576064in}}{\pgfqpoint{1.333644in}{0.578378in}}{\pgfqpoint{1.337762in}{0.582496in}}%
\pgfpathcurveto{\pgfqpoint{1.341880in}{0.586614in}}{\pgfqpoint{1.344194in}{0.592200in}}{\pgfqpoint{1.344194in}{0.598024in}}%
\pgfpathcurveto{\pgfqpoint{1.344194in}{0.603848in}}{\pgfqpoint{1.341880in}{0.609434in}}{\pgfqpoint{1.337762in}{0.613552in}}%
\pgfpathcurveto{\pgfqpoint{1.333644in}{0.617671in}}{\pgfqpoint{1.328057in}{0.619984in}}{\pgfqpoint{1.322233in}{0.619984in}}%
\pgfpathcurveto{\pgfqpoint{1.316410in}{0.619984in}}{\pgfqpoint{1.310823in}{0.617671in}}{\pgfqpoint{1.306705in}{0.613552in}}%
\pgfpathcurveto{\pgfqpoint{1.302587in}{0.609434in}}{\pgfqpoint{1.300273in}{0.603848in}}{\pgfqpoint{1.300273in}{0.598024in}}%
\pgfpathcurveto{\pgfqpoint{1.300273in}{0.592200in}}{\pgfqpoint{1.302587in}{0.586614in}}{\pgfqpoint{1.306705in}{0.582496in}}%
\pgfpathcurveto{\pgfqpoint{1.310823in}{0.578378in}}{\pgfqpoint{1.316410in}{0.576064in}}{\pgfqpoint{1.322233in}{0.576064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289755in}{0.765068in}}%
\pgfpathcurveto{\pgfqpoint{1.295579in}{0.765068in}}{\pgfqpoint{1.301165in}{0.767382in}}{\pgfqpoint{1.305283in}{0.771500in}}%
\pgfpathcurveto{\pgfqpoint{1.309401in}{0.775618in}}{\pgfqpoint{1.311715in}{0.781204in}}{\pgfqpoint{1.311715in}{0.787028in}}%
\pgfpathcurveto{\pgfqpoint{1.311715in}{0.792852in}}{\pgfqpoint{1.309401in}{0.798438in}}{\pgfqpoint{1.305283in}{0.802556in}}%
\pgfpathcurveto{\pgfqpoint{1.301165in}{0.806674in}}{\pgfqpoint{1.295579in}{0.808988in}}{\pgfqpoint{1.289755in}{0.808988in}}%
\pgfpathcurveto{\pgfqpoint{1.283931in}{0.808988in}}{\pgfqpoint{1.278344in}{0.806674in}}{\pgfqpoint{1.274226in}{0.802556in}}%
\pgfpathcurveto{\pgfqpoint{1.270108in}{0.798438in}}{\pgfqpoint{1.267794in}{0.792852in}}{\pgfqpoint{1.267794in}{0.787028in}}%
\pgfpathcurveto{\pgfqpoint{1.267794in}{0.781204in}}{\pgfqpoint{1.270108in}{0.775618in}}{\pgfqpoint{1.274226in}{0.771500in}}%
\pgfpathcurveto{\pgfqpoint{1.278344in}{0.767382in}}{\pgfqpoint{1.283931in}{0.765068in}}{\pgfqpoint{1.289755in}{0.765068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791908in}{0.694715in}}%
\pgfpathcurveto{\pgfqpoint{1.797731in}{0.694715in}}{\pgfqpoint{1.803318in}{0.697029in}}{\pgfqpoint{1.807436in}{0.701147in}}%
\pgfpathcurveto{\pgfqpoint{1.811554in}{0.705265in}}{\pgfqpoint{1.813868in}{0.710852in}}{\pgfqpoint{1.813868in}{0.716676in}}%
\pgfpathcurveto{\pgfqpoint{1.813868in}{0.722499in}}{\pgfqpoint{1.811554in}{0.728086in}}{\pgfqpoint{1.807436in}{0.732204in}}%
\pgfpathcurveto{\pgfqpoint{1.803318in}{0.736322in}}{\pgfqpoint{1.797731in}{0.738636in}}{\pgfqpoint{1.791908in}{0.738636in}}%
\pgfpathcurveto{\pgfqpoint{1.786084in}{0.738636in}}{\pgfqpoint{1.780497in}{0.736322in}}{\pgfqpoint{1.776379in}{0.732204in}}%
\pgfpathcurveto{\pgfqpoint{1.772261in}{0.728086in}}{\pgfqpoint{1.769947in}{0.722499in}}{\pgfqpoint{1.769947in}{0.716676in}}%
\pgfpathcurveto{\pgfqpoint{1.769947in}{0.710852in}}{\pgfqpoint{1.772261in}{0.705265in}}{\pgfqpoint{1.776379in}{0.701147in}}%
\pgfpathcurveto{\pgfqpoint{1.780497in}{0.697029in}}{\pgfqpoint{1.786084in}{0.694715in}}{\pgfqpoint{1.791908in}{0.694715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792661in}{0.687882in}}%
\pgfpathcurveto{\pgfqpoint{1.798485in}{0.687882in}}{\pgfqpoint{1.804072in}{0.690196in}}{\pgfqpoint{1.808190in}{0.694314in}}%
\pgfpathcurveto{\pgfqpoint{1.812308in}{0.698432in}}{\pgfqpoint{1.814622in}{0.704018in}}{\pgfqpoint{1.814622in}{0.709842in}}%
\pgfpathcurveto{\pgfqpoint{1.814622in}{0.715666in}}{\pgfqpoint{1.812308in}{0.721252in}}{\pgfqpoint{1.808190in}{0.725371in}}%
\pgfpathcurveto{\pgfqpoint{1.804072in}{0.729489in}}{\pgfqpoint{1.798485in}{0.731803in}}{\pgfqpoint{1.792661in}{0.731803in}}%
\pgfpathcurveto{\pgfqpoint{1.786837in}{0.731803in}}{\pgfqpoint{1.781251in}{0.729489in}}{\pgfqpoint{1.777133in}{0.725371in}}%
\pgfpathcurveto{\pgfqpoint{1.773015in}{0.721252in}}{\pgfqpoint{1.770701in}{0.715666in}}{\pgfqpoint{1.770701in}{0.709842in}}%
\pgfpathcurveto{\pgfqpoint{1.770701in}{0.704018in}}{\pgfqpoint{1.773015in}{0.698432in}}{\pgfqpoint{1.777133in}{0.694314in}}%
\pgfpathcurveto{\pgfqpoint{1.781251in}{0.690196in}}{\pgfqpoint{1.786837in}{0.687882in}}{\pgfqpoint{1.792661in}{0.687882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815075in}{0.673814in}}%
\pgfpathcurveto{\pgfqpoint{1.820899in}{0.673814in}}{\pgfqpoint{1.826485in}{0.676128in}}{\pgfqpoint{1.830603in}{0.680246in}}%
\pgfpathcurveto{\pgfqpoint{1.834721in}{0.684364in}}{\pgfqpoint{1.837035in}{0.689950in}}{\pgfqpoint{1.837035in}{0.695774in}}%
\pgfpathcurveto{\pgfqpoint{1.837035in}{0.701598in}}{\pgfqpoint{1.834721in}{0.707184in}}{\pgfqpoint{1.830603in}{0.711302in}}%
\pgfpathcurveto{\pgfqpoint{1.826485in}{0.715420in}}{\pgfqpoint{1.820899in}{0.717734in}}{\pgfqpoint{1.815075in}{0.717734in}}%
\pgfpathcurveto{\pgfqpoint{1.809251in}{0.717734in}}{\pgfqpoint{1.803664in}{0.715420in}}{\pgfqpoint{1.799546in}{0.711302in}}%
\pgfpathcurveto{\pgfqpoint{1.795428in}{0.707184in}}{\pgfqpoint{1.793114in}{0.701598in}}{\pgfqpoint{1.793114in}{0.695774in}}%
\pgfpathcurveto{\pgfqpoint{1.793114in}{0.689950in}}{\pgfqpoint{1.795428in}{0.684364in}}{\pgfqpoint{1.799546in}{0.680246in}}%
\pgfpathcurveto{\pgfqpoint{1.803664in}{0.676128in}}{\pgfqpoint{1.809251in}{0.673814in}}{\pgfqpoint{1.815075in}{0.673814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148863in}{0.875582in}}%
\pgfpathcurveto{\pgfqpoint{1.154687in}{0.875582in}}{\pgfqpoint{1.160274in}{0.877896in}}{\pgfqpoint{1.164392in}{0.882014in}}%
\pgfpathcurveto{\pgfqpoint{1.168510in}{0.886132in}}{\pgfqpoint{1.170824in}{0.891718in}}{\pgfqpoint{1.170824in}{0.897542in}}%
\pgfpathcurveto{\pgfqpoint{1.170824in}{0.903366in}}{\pgfqpoint{1.168510in}{0.908952in}}{\pgfqpoint{1.164392in}{0.913070in}}%
\pgfpathcurveto{\pgfqpoint{1.160274in}{0.917188in}}{\pgfqpoint{1.154687in}{0.919502in}}{\pgfqpoint{1.148863in}{0.919502in}}%
\pgfpathcurveto{\pgfqpoint{1.143039in}{0.919502in}}{\pgfqpoint{1.137453in}{0.917188in}}{\pgfqpoint{1.133335in}{0.913070in}}%
\pgfpathcurveto{\pgfqpoint{1.129217in}{0.908952in}}{\pgfqpoint{1.126903in}{0.903366in}}{\pgfqpoint{1.126903in}{0.897542in}}%
\pgfpathcurveto{\pgfqpoint{1.126903in}{0.891718in}}{\pgfqpoint{1.129217in}{0.886132in}}{\pgfqpoint{1.133335in}{0.882014in}}%
\pgfpathcurveto{\pgfqpoint{1.137453in}{0.877896in}}{\pgfqpoint{1.143039in}{0.875582in}}{\pgfqpoint{1.148863in}{0.875582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864612in}{0.367756in}}%
\pgfpathcurveto{\pgfqpoint{0.870436in}{0.367756in}}{\pgfqpoint{0.876022in}{0.370070in}}{\pgfqpoint{0.880140in}{0.374188in}}%
\pgfpathcurveto{\pgfqpoint{0.884258in}{0.378307in}}{\pgfqpoint{0.886572in}{0.383893in}}{\pgfqpoint{0.886572in}{0.389717in}}%
\pgfpathcurveto{\pgfqpoint{0.886572in}{0.395541in}}{\pgfqpoint{0.884258in}{0.401127in}}{\pgfqpoint{0.880140in}{0.405245in}}%
\pgfpathcurveto{\pgfqpoint{0.876022in}{0.409363in}}{\pgfqpoint{0.870436in}{0.411677in}}{\pgfqpoint{0.864612in}{0.411677in}}%
\pgfpathcurveto{\pgfqpoint{0.858788in}{0.411677in}}{\pgfqpoint{0.853202in}{0.409363in}}{\pgfqpoint{0.849084in}{0.405245in}}%
\pgfpathcurveto{\pgfqpoint{0.844965in}{0.401127in}}{\pgfqpoint{0.842652in}{0.395541in}}{\pgfqpoint{0.842652in}{0.389717in}}%
\pgfpathcurveto{\pgfqpoint{0.842652in}{0.383893in}}{\pgfqpoint{0.844965in}{0.378307in}}{\pgfqpoint{0.849084in}{0.374188in}}%
\pgfpathcurveto{\pgfqpoint{0.853202in}{0.370070in}}{\pgfqpoint{0.858788in}{0.367756in}}{\pgfqpoint{0.864612in}{0.367756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813012in}{0.650899in}}%
\pgfpathcurveto{\pgfqpoint{1.818836in}{0.650899in}}{\pgfqpoint{1.824422in}{0.653213in}}{\pgfqpoint{1.828540in}{0.657331in}}%
\pgfpathcurveto{\pgfqpoint{1.832658in}{0.661449in}}{\pgfqpoint{1.834972in}{0.667035in}}{\pgfqpoint{1.834972in}{0.672859in}}%
\pgfpathcurveto{\pgfqpoint{1.834972in}{0.678683in}}{\pgfqpoint{1.832658in}{0.684269in}}{\pgfqpoint{1.828540in}{0.688388in}}%
\pgfpathcurveto{\pgfqpoint{1.824422in}{0.692506in}}{\pgfqpoint{1.818836in}{0.694820in}}{\pgfqpoint{1.813012in}{0.694820in}}%
\pgfpathcurveto{\pgfqpoint{1.807188in}{0.694820in}}{\pgfqpoint{1.801602in}{0.692506in}}{\pgfqpoint{1.797484in}{0.688388in}}%
\pgfpathcurveto{\pgfqpoint{1.793366in}{0.684269in}}{\pgfqpoint{1.791052in}{0.678683in}}{\pgfqpoint{1.791052in}{0.672859in}}%
\pgfpathcurveto{\pgfqpoint{1.791052in}{0.667035in}}{\pgfqpoint{1.793366in}{0.661449in}}{\pgfqpoint{1.797484in}{0.657331in}}%
\pgfpathcurveto{\pgfqpoint{1.801602in}{0.653213in}}{\pgfqpoint{1.807188in}{0.650899in}}{\pgfqpoint{1.813012in}{0.650899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807639in}{0.658324in}}%
\pgfpathcurveto{\pgfqpoint{1.813463in}{0.658324in}}{\pgfqpoint{1.819049in}{0.660638in}}{\pgfqpoint{1.823167in}{0.664756in}}%
\pgfpathcurveto{\pgfqpoint{1.827285in}{0.668874in}}{\pgfqpoint{1.829599in}{0.674461in}}{\pgfqpoint{1.829599in}{0.680285in}}%
\pgfpathcurveto{\pgfqpoint{1.829599in}{0.686109in}}{\pgfqpoint{1.827285in}{0.691695in}}{\pgfqpoint{1.823167in}{0.695813in}}%
\pgfpathcurveto{\pgfqpoint{1.819049in}{0.699931in}}{\pgfqpoint{1.813463in}{0.702245in}}{\pgfqpoint{1.807639in}{0.702245in}}%
\pgfpathcurveto{\pgfqpoint{1.801815in}{0.702245in}}{\pgfqpoint{1.796229in}{0.699931in}}{\pgfqpoint{1.792110in}{0.695813in}}%
\pgfpathcurveto{\pgfqpoint{1.787992in}{0.691695in}}{\pgfqpoint{1.785678in}{0.686109in}}{\pgfqpoint{1.785678in}{0.680285in}}%
\pgfpathcurveto{\pgfqpoint{1.785678in}{0.674461in}}{\pgfqpoint{1.787992in}{0.668874in}}{\pgfqpoint{1.792110in}{0.664756in}}%
\pgfpathcurveto{\pgfqpoint{1.796229in}{0.660638in}}{\pgfqpoint{1.801815in}{0.658324in}}{\pgfqpoint{1.807639in}{0.658324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806248in}{0.652553in}}%
\pgfpathcurveto{\pgfqpoint{1.812072in}{0.652553in}}{\pgfqpoint{1.817658in}{0.654866in}}{\pgfqpoint{1.821776in}{0.658985in}}%
\pgfpathcurveto{\pgfqpoint{1.825894in}{0.663103in}}{\pgfqpoint{1.828208in}{0.668689in}}{\pgfqpoint{1.828208in}{0.674513in}}%
\pgfpathcurveto{\pgfqpoint{1.828208in}{0.680337in}}{\pgfqpoint{1.825894in}{0.685923in}}{\pgfqpoint{1.821776in}{0.690041in}}%
\pgfpathcurveto{\pgfqpoint{1.817658in}{0.694159in}}{\pgfqpoint{1.812072in}{0.696473in}}{\pgfqpoint{1.806248in}{0.696473in}}%
\pgfpathcurveto{\pgfqpoint{1.800424in}{0.696473in}}{\pgfqpoint{1.794838in}{0.694159in}}{\pgfqpoint{1.790720in}{0.690041in}}%
\pgfpathcurveto{\pgfqpoint{1.786602in}{0.685923in}}{\pgfqpoint{1.784288in}{0.680337in}}{\pgfqpoint{1.784288in}{0.674513in}}%
\pgfpathcurveto{\pgfqpoint{1.784288in}{0.668689in}}{\pgfqpoint{1.786602in}{0.663103in}}{\pgfqpoint{1.790720in}{0.658985in}}%
\pgfpathcurveto{\pgfqpoint{1.794838in}{0.654866in}}{\pgfqpoint{1.800424in}{0.652553in}}{\pgfqpoint{1.806248in}{0.652553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791841in}{0.659653in}}%
\pgfpathcurveto{\pgfqpoint{1.797664in}{0.659653in}}{\pgfqpoint{1.803251in}{0.661967in}}{\pgfqpoint{1.807369in}{0.666085in}}%
\pgfpathcurveto{\pgfqpoint{1.811487in}{0.670203in}}{\pgfqpoint{1.813801in}{0.675789in}}{\pgfqpoint{1.813801in}{0.681613in}}%
\pgfpathcurveto{\pgfqpoint{1.813801in}{0.687437in}}{\pgfqpoint{1.811487in}{0.693024in}}{\pgfqpoint{1.807369in}{0.697142in}}%
\pgfpathcurveto{\pgfqpoint{1.803251in}{0.701260in}}{\pgfqpoint{1.797664in}{0.703574in}}{\pgfqpoint{1.791841in}{0.703574in}}%
\pgfpathcurveto{\pgfqpoint{1.786017in}{0.703574in}}{\pgfqpoint{1.780430in}{0.701260in}}{\pgfqpoint{1.776312in}{0.697142in}}%
\pgfpathcurveto{\pgfqpoint{1.772194in}{0.693024in}}{\pgfqpoint{1.769880in}{0.687437in}}{\pgfqpoint{1.769880in}{0.681613in}}%
\pgfpathcurveto{\pgfqpoint{1.769880in}{0.675789in}}{\pgfqpoint{1.772194in}{0.670203in}}{\pgfqpoint{1.776312in}{0.666085in}}%
\pgfpathcurveto{\pgfqpoint{1.780430in}{0.661967in}}{\pgfqpoint{1.786017in}{0.659653in}}{\pgfqpoint{1.791841in}{0.659653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789706in}{0.651263in}}%
\pgfpathcurveto{\pgfqpoint{1.795530in}{0.651263in}}{\pgfqpoint{1.801116in}{0.653577in}}{\pgfqpoint{1.805234in}{0.657695in}}%
\pgfpathcurveto{\pgfqpoint{1.809352in}{0.661814in}}{\pgfqpoint{1.811666in}{0.667400in}}{\pgfqpoint{1.811666in}{0.673224in}}%
\pgfpathcurveto{\pgfqpoint{1.811666in}{0.679048in}}{\pgfqpoint{1.809352in}{0.684634in}}{\pgfqpoint{1.805234in}{0.688752in}}%
\pgfpathcurveto{\pgfqpoint{1.801116in}{0.692870in}}{\pgfqpoint{1.795530in}{0.695184in}}{\pgfqpoint{1.789706in}{0.695184in}}%
\pgfpathcurveto{\pgfqpoint{1.783882in}{0.695184in}}{\pgfqpoint{1.778296in}{0.692870in}}{\pgfqpoint{1.774177in}{0.688752in}}%
\pgfpathcurveto{\pgfqpoint{1.770059in}{0.684634in}}{\pgfqpoint{1.767745in}{0.679048in}}{\pgfqpoint{1.767745in}{0.673224in}}%
\pgfpathcurveto{\pgfqpoint{1.767745in}{0.667400in}}{\pgfqpoint{1.770059in}{0.661814in}}{\pgfqpoint{1.774177in}{0.657695in}}%
\pgfpathcurveto{\pgfqpoint{1.778296in}{0.653577in}}{\pgfqpoint{1.783882in}{0.651263in}}{\pgfqpoint{1.789706in}{0.651263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791545in}{0.650639in}}%
\pgfpathcurveto{\pgfqpoint{1.797369in}{0.650639in}}{\pgfqpoint{1.802955in}{0.652952in}}{\pgfqpoint{1.807074in}{0.657071in}}%
\pgfpathcurveto{\pgfqpoint{1.811192in}{0.661189in}}{\pgfqpoint{1.813506in}{0.666775in}}{\pgfqpoint{1.813506in}{0.672599in}}%
\pgfpathcurveto{\pgfqpoint{1.813506in}{0.678423in}}{\pgfqpoint{1.811192in}{0.684009in}}{\pgfqpoint{1.807074in}{0.688127in}}%
\pgfpathcurveto{\pgfqpoint{1.802955in}{0.692245in}}{\pgfqpoint{1.797369in}{0.694559in}}{\pgfqpoint{1.791545in}{0.694559in}}%
\pgfpathcurveto{\pgfqpoint{1.785721in}{0.694559in}}{\pgfqpoint{1.780135in}{0.692245in}}{\pgfqpoint{1.776017in}{0.688127in}}%
\pgfpathcurveto{\pgfqpoint{1.771899in}{0.684009in}}{\pgfqpoint{1.769585in}{0.678423in}}{\pgfqpoint{1.769585in}{0.672599in}}%
\pgfpathcurveto{\pgfqpoint{1.769585in}{0.666775in}}{\pgfqpoint{1.771899in}{0.661189in}}{\pgfqpoint{1.776017in}{0.657071in}}%
\pgfpathcurveto{\pgfqpoint{1.780135in}{0.652952in}}{\pgfqpoint{1.785721in}{0.650639in}}{\pgfqpoint{1.791545in}{0.650639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803004in}{0.644333in}}%
\pgfpathcurveto{\pgfqpoint{1.808828in}{0.644333in}}{\pgfqpoint{1.814414in}{0.646647in}}{\pgfqpoint{1.818532in}{0.650765in}}%
\pgfpathcurveto{\pgfqpoint{1.822650in}{0.654883in}}{\pgfqpoint{1.824964in}{0.660469in}}{\pgfqpoint{1.824964in}{0.666293in}}%
\pgfpathcurveto{\pgfqpoint{1.824964in}{0.672117in}}{\pgfqpoint{1.822650in}{0.677703in}}{\pgfqpoint{1.818532in}{0.681822in}}%
\pgfpathcurveto{\pgfqpoint{1.814414in}{0.685940in}}{\pgfqpoint{1.808828in}{0.688254in}}{\pgfqpoint{1.803004in}{0.688254in}}%
\pgfpathcurveto{\pgfqpoint{1.797180in}{0.688254in}}{\pgfqpoint{1.791593in}{0.685940in}}{\pgfqpoint{1.787475in}{0.681822in}}%
\pgfpathcurveto{\pgfqpoint{1.783357in}{0.677703in}}{\pgfqpoint{1.781043in}{0.672117in}}{\pgfqpoint{1.781043in}{0.666293in}}%
\pgfpathcurveto{\pgfqpoint{1.781043in}{0.660469in}}{\pgfqpoint{1.783357in}{0.654883in}}{\pgfqpoint{1.787475in}{0.650765in}}%
\pgfpathcurveto{\pgfqpoint{1.791593in}{0.646647in}}{\pgfqpoint{1.797180in}{0.644333in}}{\pgfqpoint{1.803004in}{0.644333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794773in}{0.650460in}}%
\pgfpathcurveto{\pgfqpoint{1.800597in}{0.650460in}}{\pgfqpoint{1.806184in}{0.652774in}}{\pgfqpoint{1.810302in}{0.656892in}}%
\pgfpathcurveto{\pgfqpoint{1.814420in}{0.661010in}}{\pgfqpoint{1.816734in}{0.666596in}}{\pgfqpoint{1.816734in}{0.672420in}}%
\pgfpathcurveto{\pgfqpoint{1.816734in}{0.678244in}}{\pgfqpoint{1.814420in}{0.683830in}}{\pgfqpoint{1.810302in}{0.687948in}}%
\pgfpathcurveto{\pgfqpoint{1.806184in}{0.692067in}}{\pgfqpoint{1.800597in}{0.694380in}}{\pgfqpoint{1.794773in}{0.694380in}}%
\pgfpathcurveto{\pgfqpoint{1.788950in}{0.694380in}}{\pgfqpoint{1.783363in}{0.692067in}}{\pgfqpoint{1.779245in}{0.687948in}}%
\pgfpathcurveto{\pgfqpoint{1.775127in}{0.683830in}}{\pgfqpoint{1.772813in}{0.678244in}}{\pgfqpoint{1.772813in}{0.672420in}}%
\pgfpathcurveto{\pgfqpoint{1.772813in}{0.666596in}}{\pgfqpoint{1.775127in}{0.661010in}}{\pgfqpoint{1.779245in}{0.656892in}}%
\pgfpathcurveto{\pgfqpoint{1.783363in}{0.652774in}}{\pgfqpoint{1.788950in}{0.650460in}}{\pgfqpoint{1.794773in}{0.650460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163282in}{0.773736in}}%
\pgfpathcurveto{\pgfqpoint{1.169106in}{0.773736in}}{\pgfqpoint{1.174692in}{0.776050in}}{\pgfqpoint{1.178810in}{0.780168in}}%
\pgfpathcurveto{\pgfqpoint{1.182929in}{0.784286in}}{\pgfqpoint{1.185242in}{0.789872in}}{\pgfqpoint{1.185242in}{0.795696in}}%
\pgfpathcurveto{\pgfqpoint{1.185242in}{0.801520in}}{\pgfqpoint{1.182929in}{0.807106in}}{\pgfqpoint{1.178810in}{0.811224in}}%
\pgfpathcurveto{\pgfqpoint{1.174692in}{0.815343in}}{\pgfqpoint{1.169106in}{0.817656in}}{\pgfqpoint{1.163282in}{0.817656in}}%
\pgfpathcurveto{\pgfqpoint{1.157458in}{0.817656in}}{\pgfqpoint{1.151872in}{0.815343in}}{\pgfqpoint{1.147754in}{0.811224in}}%
\pgfpathcurveto{\pgfqpoint{1.143636in}{0.807106in}}{\pgfqpoint{1.141322in}{0.801520in}}{\pgfqpoint{1.141322in}{0.795696in}}%
\pgfpathcurveto{\pgfqpoint{1.141322in}{0.789872in}}{\pgfqpoint{1.143636in}{0.784286in}}{\pgfqpoint{1.147754in}{0.780168in}}%
\pgfpathcurveto{\pgfqpoint{1.151872in}{0.776050in}}{\pgfqpoint{1.157458in}{0.773736in}}{\pgfqpoint{1.163282in}{0.773736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804099in}{0.633494in}}%
\pgfpathcurveto{\pgfqpoint{1.809923in}{0.633494in}}{\pgfqpoint{1.815509in}{0.635808in}}{\pgfqpoint{1.819628in}{0.639926in}}%
\pgfpathcurveto{\pgfqpoint{1.823746in}{0.644044in}}{\pgfqpoint{1.826060in}{0.649630in}}{\pgfqpoint{1.826060in}{0.655454in}}%
\pgfpathcurveto{\pgfqpoint{1.826060in}{0.661278in}}{\pgfqpoint{1.823746in}{0.666864in}}{\pgfqpoint{1.819628in}{0.670982in}}%
\pgfpathcurveto{\pgfqpoint{1.815509in}{0.675101in}}{\pgfqpoint{1.809923in}{0.677414in}}{\pgfqpoint{1.804099in}{0.677414in}}%
\pgfpathcurveto{\pgfqpoint{1.798275in}{0.677414in}}{\pgfqpoint{1.792689in}{0.675101in}}{\pgfqpoint{1.788571in}{0.670982in}}%
\pgfpathcurveto{\pgfqpoint{1.784453in}{0.666864in}}{\pgfqpoint{1.782139in}{0.661278in}}{\pgfqpoint{1.782139in}{0.655454in}}%
\pgfpathcurveto{\pgfqpoint{1.782139in}{0.649630in}}{\pgfqpoint{1.784453in}{0.644044in}}{\pgfqpoint{1.788571in}{0.639926in}}%
\pgfpathcurveto{\pgfqpoint{1.792689in}{0.635808in}}{\pgfqpoint{1.798275in}{0.633494in}}{\pgfqpoint{1.804099in}{0.633494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796528in}{0.635001in}}%
\pgfpathcurveto{\pgfqpoint{1.802352in}{0.635001in}}{\pgfqpoint{1.807938in}{0.637315in}}{\pgfqpoint{1.812056in}{0.641433in}}%
\pgfpathcurveto{\pgfqpoint{1.816174in}{0.645551in}}{\pgfqpoint{1.818488in}{0.651137in}}{\pgfqpoint{1.818488in}{0.656961in}}%
\pgfpathcurveto{\pgfqpoint{1.818488in}{0.662785in}}{\pgfqpoint{1.816174in}{0.668371in}}{\pgfqpoint{1.812056in}{0.672489in}}%
\pgfpathcurveto{\pgfqpoint{1.807938in}{0.676607in}}{\pgfqpoint{1.802352in}{0.678921in}}{\pgfqpoint{1.796528in}{0.678921in}}%
\pgfpathcurveto{\pgfqpoint{1.790704in}{0.678921in}}{\pgfqpoint{1.785118in}{0.676607in}}{\pgfqpoint{1.780999in}{0.672489in}}%
\pgfpathcurveto{\pgfqpoint{1.776881in}{0.668371in}}{\pgfqpoint{1.774567in}{0.662785in}}{\pgfqpoint{1.774567in}{0.656961in}}%
\pgfpathcurveto{\pgfqpoint{1.774567in}{0.651137in}}{\pgfqpoint{1.776881in}{0.645551in}}{\pgfqpoint{1.780999in}{0.641433in}}%
\pgfpathcurveto{\pgfqpoint{1.785118in}{0.637315in}}{\pgfqpoint{1.790704in}{0.635001in}}{\pgfqpoint{1.796528in}{0.635001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796516in}{0.635126in}}%
\pgfpathcurveto{\pgfqpoint{1.802340in}{0.635126in}}{\pgfqpoint{1.807927in}{0.637440in}}{\pgfqpoint{1.812045in}{0.641558in}}%
\pgfpathcurveto{\pgfqpoint{1.816163in}{0.645677in}}{\pgfqpoint{1.818477in}{0.651263in}}{\pgfqpoint{1.818477in}{0.657087in}}%
\pgfpathcurveto{\pgfqpoint{1.818477in}{0.662911in}}{\pgfqpoint{1.816163in}{0.668497in}}{\pgfqpoint{1.812045in}{0.672615in}}%
\pgfpathcurveto{\pgfqpoint{1.807927in}{0.676733in}}{\pgfqpoint{1.802340in}{0.679047in}}{\pgfqpoint{1.796516in}{0.679047in}}%
\pgfpathcurveto{\pgfqpoint{1.790693in}{0.679047in}}{\pgfqpoint{1.785106in}{0.676733in}}{\pgfqpoint{1.780988in}{0.672615in}}%
\pgfpathcurveto{\pgfqpoint{1.776870in}{0.668497in}}{\pgfqpoint{1.774556in}{0.662911in}}{\pgfqpoint{1.774556in}{0.657087in}}%
\pgfpathcurveto{\pgfqpoint{1.774556in}{0.651263in}}{\pgfqpoint{1.776870in}{0.645677in}}{\pgfqpoint{1.780988in}{0.641558in}}%
\pgfpathcurveto{\pgfqpoint{1.785106in}{0.637440in}}{\pgfqpoint{1.790693in}{0.635126in}}{\pgfqpoint{1.796516in}{0.635126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123009in}{0.882062in}}%
\pgfpathcurveto{\pgfqpoint{1.128833in}{0.882062in}}{\pgfqpoint{1.134420in}{0.884376in}}{\pgfqpoint{1.138538in}{0.888494in}}%
\pgfpathcurveto{\pgfqpoint{1.142656in}{0.892612in}}{\pgfqpoint{1.144970in}{0.898198in}}{\pgfqpoint{1.144970in}{0.904022in}}%
\pgfpathcurveto{\pgfqpoint{1.144970in}{0.909846in}}{\pgfqpoint{1.142656in}{0.915433in}}{\pgfqpoint{1.138538in}{0.919551in}}%
\pgfpathcurveto{\pgfqpoint{1.134420in}{0.923669in}}{\pgfqpoint{1.128833in}{0.925983in}}{\pgfqpoint{1.123009in}{0.925983in}}%
\pgfpathcurveto{\pgfqpoint{1.117186in}{0.925983in}}{\pgfqpoint{1.111599in}{0.923669in}}{\pgfqpoint{1.107481in}{0.919551in}}%
\pgfpathcurveto{\pgfqpoint{1.103363in}{0.915433in}}{\pgfqpoint{1.101049in}{0.909846in}}{\pgfqpoint{1.101049in}{0.904022in}}%
\pgfpathcurveto{\pgfqpoint{1.101049in}{0.898198in}}{\pgfqpoint{1.103363in}{0.892612in}}{\pgfqpoint{1.107481in}{0.888494in}}%
\pgfpathcurveto{\pgfqpoint{1.111599in}{0.884376in}}{\pgfqpoint{1.117186in}{0.882062in}}{\pgfqpoint{1.123009in}{0.882062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257911in}{0.647006in}}%
\pgfpathcurveto{\pgfqpoint{1.263735in}{0.647006in}}{\pgfqpoint{1.269321in}{0.649320in}}{\pgfqpoint{1.273440in}{0.653438in}}%
\pgfpathcurveto{\pgfqpoint{1.277558in}{0.657556in}}{\pgfqpoint{1.279872in}{0.663142in}}{\pgfqpoint{1.279872in}{0.668966in}}%
\pgfpathcurveto{\pgfqpoint{1.279872in}{0.674790in}}{\pgfqpoint{1.277558in}{0.680376in}}{\pgfqpoint{1.273440in}{0.684494in}}%
\pgfpathcurveto{\pgfqpoint{1.269321in}{0.688612in}}{\pgfqpoint{1.263735in}{0.690926in}}{\pgfqpoint{1.257911in}{0.690926in}}%
\pgfpathcurveto{\pgfqpoint{1.252087in}{0.690926in}}{\pgfqpoint{1.246501in}{0.688612in}}{\pgfqpoint{1.242383in}{0.684494in}}%
\pgfpathcurveto{\pgfqpoint{1.238265in}{0.680376in}}{\pgfqpoint{1.235951in}{0.674790in}}{\pgfqpoint{1.235951in}{0.668966in}}%
\pgfpathcurveto{\pgfqpoint{1.235951in}{0.663142in}}{\pgfqpoint{1.238265in}{0.657556in}}{\pgfqpoint{1.242383in}{0.653438in}}%
\pgfpathcurveto{\pgfqpoint{1.246501in}{0.649320in}}{\pgfqpoint{1.252087in}{0.647006in}}{\pgfqpoint{1.257911in}{0.647006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782876in}{0.633781in}}%
\pgfpathcurveto{\pgfqpoint{1.788700in}{0.633781in}}{\pgfqpoint{1.794286in}{0.636095in}}{\pgfqpoint{1.798404in}{0.640213in}}%
\pgfpathcurveto{\pgfqpoint{1.802522in}{0.644332in}}{\pgfqpoint{1.804836in}{0.649918in}}{\pgfqpoint{1.804836in}{0.655742in}}%
\pgfpathcurveto{\pgfqpoint{1.804836in}{0.661566in}}{\pgfqpoint{1.802522in}{0.667152in}}{\pgfqpoint{1.798404in}{0.671270in}}%
\pgfpathcurveto{\pgfqpoint{1.794286in}{0.675388in}}{\pgfqpoint{1.788700in}{0.677702in}}{\pgfqpoint{1.782876in}{0.677702in}}%
\pgfpathcurveto{\pgfqpoint{1.777052in}{0.677702in}}{\pgfqpoint{1.771466in}{0.675388in}}{\pgfqpoint{1.767348in}{0.671270in}}%
\pgfpathcurveto{\pgfqpoint{1.763229in}{0.667152in}}{\pgfqpoint{1.760916in}{0.661566in}}{\pgfqpoint{1.760916in}{0.655742in}}%
\pgfpathcurveto{\pgfqpoint{1.760916in}{0.649918in}}{\pgfqpoint{1.763229in}{0.644332in}}{\pgfqpoint{1.767348in}{0.640213in}}%
\pgfpathcurveto{\pgfqpoint{1.771466in}{0.636095in}}{\pgfqpoint{1.777052in}{0.633781in}}{\pgfqpoint{1.782876in}{0.633781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768735in}{0.664692in}}%
\pgfpathcurveto{\pgfqpoint{1.774559in}{0.664692in}}{\pgfqpoint{1.780145in}{0.667006in}}{\pgfqpoint{1.784264in}{0.671124in}}%
\pgfpathcurveto{\pgfqpoint{1.788382in}{0.675243in}}{\pgfqpoint{1.790696in}{0.680829in}}{\pgfqpoint{1.790696in}{0.686653in}}%
\pgfpathcurveto{\pgfqpoint{1.790696in}{0.692477in}}{\pgfqpoint{1.788382in}{0.698063in}}{\pgfqpoint{1.784264in}{0.702181in}}%
\pgfpathcurveto{\pgfqpoint{1.780145in}{0.706299in}}{\pgfqpoint{1.774559in}{0.708613in}}{\pgfqpoint{1.768735in}{0.708613in}}%
\pgfpathcurveto{\pgfqpoint{1.762911in}{0.708613in}}{\pgfqpoint{1.757325in}{0.706299in}}{\pgfqpoint{1.753207in}{0.702181in}}%
\pgfpathcurveto{\pgfqpoint{1.749089in}{0.698063in}}{\pgfqpoint{1.746775in}{0.692477in}}{\pgfqpoint{1.746775in}{0.686653in}}%
\pgfpathcurveto{\pgfqpoint{1.746775in}{0.680829in}}{\pgfqpoint{1.749089in}{0.675243in}}{\pgfqpoint{1.753207in}{0.671124in}}%
\pgfpathcurveto{\pgfqpoint{1.757325in}{0.667006in}}{\pgfqpoint{1.762911in}{0.664692in}}{\pgfqpoint{1.768735in}{0.664692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767809in}{0.657296in}}%
\pgfpathcurveto{\pgfqpoint{1.773633in}{0.657296in}}{\pgfqpoint{1.779219in}{0.659610in}}{\pgfqpoint{1.783337in}{0.663728in}}%
\pgfpathcurveto{\pgfqpoint{1.787455in}{0.667846in}}{\pgfqpoint{1.789769in}{0.673433in}}{\pgfqpoint{1.789769in}{0.679257in}}%
\pgfpathcurveto{\pgfqpoint{1.789769in}{0.685080in}}{\pgfqpoint{1.787455in}{0.690667in}}{\pgfqpoint{1.783337in}{0.694785in}}%
\pgfpathcurveto{\pgfqpoint{1.779219in}{0.698903in}}{\pgfqpoint{1.773633in}{0.701217in}}{\pgfqpoint{1.767809in}{0.701217in}}%
\pgfpathcurveto{\pgfqpoint{1.761985in}{0.701217in}}{\pgfqpoint{1.756399in}{0.698903in}}{\pgfqpoint{1.752281in}{0.694785in}}%
\pgfpathcurveto{\pgfqpoint{1.748162in}{0.690667in}}{\pgfqpoint{1.745849in}{0.685080in}}{\pgfqpoint{1.745849in}{0.679257in}}%
\pgfpathcurveto{\pgfqpoint{1.745849in}{0.673433in}}{\pgfqpoint{1.748162in}{0.667846in}}{\pgfqpoint{1.752281in}{0.663728in}}%
\pgfpathcurveto{\pgfqpoint{1.756399in}{0.659610in}}{\pgfqpoint{1.761985in}{0.657296in}}{\pgfqpoint{1.767809in}{0.657296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310237in}{0.741925in}}%
\pgfpathcurveto{\pgfqpoint{1.316061in}{0.741925in}}{\pgfqpoint{1.321647in}{0.744239in}}{\pgfqpoint{1.325765in}{0.748357in}}%
\pgfpathcurveto{\pgfqpoint{1.329883in}{0.752475in}}{\pgfqpoint{1.332197in}{0.758061in}}{\pgfqpoint{1.332197in}{0.763885in}}%
\pgfpathcurveto{\pgfqpoint{1.332197in}{0.769709in}}{\pgfqpoint{1.329883in}{0.775295in}}{\pgfqpoint{1.325765in}{0.779414in}}%
\pgfpathcurveto{\pgfqpoint{1.321647in}{0.783532in}}{\pgfqpoint{1.316061in}{0.785846in}}{\pgfqpoint{1.310237in}{0.785846in}}%
\pgfpathcurveto{\pgfqpoint{1.304413in}{0.785846in}}{\pgfqpoint{1.298827in}{0.783532in}}{\pgfqpoint{1.294708in}{0.779414in}}%
\pgfpathcurveto{\pgfqpoint{1.290590in}{0.775295in}}{\pgfqpoint{1.288276in}{0.769709in}}{\pgfqpoint{1.288276in}{0.763885in}}%
\pgfpathcurveto{\pgfqpoint{1.288276in}{0.758061in}}{\pgfqpoint{1.290590in}{0.752475in}}{\pgfqpoint{1.294708in}{0.748357in}}%
\pgfpathcurveto{\pgfqpoint{1.298827in}{0.744239in}}{\pgfqpoint{1.304413in}{0.741925in}}{\pgfqpoint{1.310237in}{0.741925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357472in}{0.742938in}}%
\pgfpathcurveto{\pgfqpoint{1.363296in}{0.742938in}}{\pgfqpoint{1.368882in}{0.745252in}}{\pgfqpoint{1.373000in}{0.749370in}}%
\pgfpathcurveto{\pgfqpoint{1.377118in}{0.753488in}}{\pgfqpoint{1.379432in}{0.759075in}}{\pgfqpoint{1.379432in}{0.764899in}}%
\pgfpathcurveto{\pgfqpoint{1.379432in}{0.770723in}}{\pgfqpoint{1.377118in}{0.776309in}}{\pgfqpoint{1.373000in}{0.780427in}}%
\pgfpathcurveto{\pgfqpoint{1.368882in}{0.784545in}}{\pgfqpoint{1.363296in}{0.786859in}}{\pgfqpoint{1.357472in}{0.786859in}}%
\pgfpathcurveto{\pgfqpoint{1.351648in}{0.786859in}}{\pgfqpoint{1.346062in}{0.784545in}}{\pgfqpoint{1.341943in}{0.780427in}}%
\pgfpathcurveto{\pgfqpoint{1.337825in}{0.776309in}}{\pgfqpoint{1.335511in}{0.770723in}}{\pgfqpoint{1.335511in}{0.764899in}}%
\pgfpathcurveto{\pgfqpoint{1.335511in}{0.759075in}}{\pgfqpoint{1.337825in}{0.753488in}}{\pgfqpoint{1.341943in}{0.749370in}}%
\pgfpathcurveto{\pgfqpoint{1.346062in}{0.745252in}}{\pgfqpoint{1.351648in}{0.742938in}}{\pgfqpoint{1.357472in}{0.742938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760105in}{0.658415in}}%
\pgfpathcurveto{\pgfqpoint{1.765929in}{0.658415in}}{\pgfqpoint{1.771515in}{0.660729in}}{\pgfqpoint{1.775633in}{0.664847in}}%
\pgfpathcurveto{\pgfqpoint{1.779751in}{0.668965in}}{\pgfqpoint{1.782065in}{0.674551in}}{\pgfqpoint{1.782065in}{0.680375in}}%
\pgfpathcurveto{\pgfqpoint{1.782065in}{0.686199in}}{\pgfqpoint{1.779751in}{0.691785in}}{\pgfqpoint{1.775633in}{0.695903in}}%
\pgfpathcurveto{\pgfqpoint{1.771515in}{0.700021in}}{\pgfqpoint{1.765929in}{0.702335in}}{\pgfqpoint{1.760105in}{0.702335in}}%
\pgfpathcurveto{\pgfqpoint{1.754281in}{0.702335in}}{\pgfqpoint{1.748695in}{0.700021in}}{\pgfqpoint{1.744577in}{0.695903in}}%
\pgfpathcurveto{\pgfqpoint{1.740459in}{0.691785in}}{\pgfqpoint{1.738145in}{0.686199in}}{\pgfqpoint{1.738145in}{0.680375in}}%
\pgfpathcurveto{\pgfqpoint{1.738145in}{0.674551in}}{\pgfqpoint{1.740459in}{0.668965in}}{\pgfqpoint{1.744577in}{0.664847in}}%
\pgfpathcurveto{\pgfqpoint{1.748695in}{0.660729in}}{\pgfqpoint{1.754281in}{0.658415in}}{\pgfqpoint{1.760105in}{0.658415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758895in}{0.656486in}}%
\pgfpathcurveto{\pgfqpoint{1.764719in}{0.656486in}}{\pgfqpoint{1.770305in}{0.658800in}}{\pgfqpoint{1.774423in}{0.662918in}}%
\pgfpathcurveto{\pgfqpoint{1.778541in}{0.667036in}}{\pgfqpoint{1.780855in}{0.672622in}}{\pgfqpoint{1.780855in}{0.678446in}}%
\pgfpathcurveto{\pgfqpoint{1.780855in}{0.684270in}}{\pgfqpoint{1.778541in}{0.689856in}}{\pgfqpoint{1.774423in}{0.693975in}}%
\pgfpathcurveto{\pgfqpoint{1.770305in}{0.698093in}}{\pgfqpoint{1.764719in}{0.700407in}}{\pgfqpoint{1.758895in}{0.700407in}}%
\pgfpathcurveto{\pgfqpoint{1.753071in}{0.700407in}}{\pgfqpoint{1.747485in}{0.698093in}}{\pgfqpoint{1.743367in}{0.693975in}}%
\pgfpathcurveto{\pgfqpoint{1.739249in}{0.689856in}}{\pgfqpoint{1.736935in}{0.684270in}}{\pgfqpoint{1.736935in}{0.678446in}}%
\pgfpathcurveto{\pgfqpoint{1.736935in}{0.672622in}}{\pgfqpoint{1.739249in}{0.667036in}}{\pgfqpoint{1.743367in}{0.662918in}}%
\pgfpathcurveto{\pgfqpoint{1.747485in}{0.658800in}}{\pgfqpoint{1.753071in}{0.656486in}}{\pgfqpoint{1.758895in}{0.656486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753459in}{0.682131in}}%
\pgfpathcurveto{\pgfqpoint{1.759283in}{0.682131in}}{\pgfqpoint{1.764870in}{0.684445in}}{\pgfqpoint{1.768988in}{0.688563in}}%
\pgfpathcurveto{\pgfqpoint{1.773106in}{0.692681in}}{\pgfqpoint{1.775420in}{0.698267in}}{\pgfqpoint{1.775420in}{0.704091in}}%
\pgfpathcurveto{\pgfqpoint{1.775420in}{0.709915in}}{\pgfqpoint{1.773106in}{0.715501in}}{\pgfqpoint{1.768988in}{0.719619in}}%
\pgfpathcurveto{\pgfqpoint{1.764870in}{0.723737in}}{\pgfqpoint{1.759283in}{0.726051in}}{\pgfqpoint{1.753459in}{0.726051in}}%
\pgfpathcurveto{\pgfqpoint{1.747636in}{0.726051in}}{\pgfqpoint{1.742049in}{0.723737in}}{\pgfqpoint{1.737931in}{0.719619in}}%
\pgfpathcurveto{\pgfqpoint{1.733813in}{0.715501in}}{\pgfqpoint{1.731499in}{0.709915in}}{\pgfqpoint{1.731499in}{0.704091in}}%
\pgfpathcurveto{\pgfqpoint{1.731499in}{0.698267in}}{\pgfqpoint{1.733813in}{0.692681in}}{\pgfqpoint{1.737931in}{0.688563in}}%
\pgfpathcurveto{\pgfqpoint{1.742049in}{0.684445in}}{\pgfqpoint{1.747636in}{0.682131in}}{\pgfqpoint{1.753459in}{0.682131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122521in}{0.945820in}}%
\pgfpathcurveto{\pgfqpoint{1.128345in}{0.945820in}}{\pgfqpoint{1.133932in}{0.948134in}}{\pgfqpoint{1.138050in}{0.952252in}}%
\pgfpathcurveto{\pgfqpoint{1.142168in}{0.956370in}}{\pgfqpoint{1.144482in}{0.961956in}}{\pgfqpoint{1.144482in}{0.967780in}}%
\pgfpathcurveto{\pgfqpoint{1.144482in}{0.973604in}}{\pgfqpoint{1.142168in}{0.979191in}}{\pgfqpoint{1.138050in}{0.983309in}}%
\pgfpathcurveto{\pgfqpoint{1.133932in}{0.987427in}}{\pgfqpoint{1.128345in}{0.989741in}}{\pgfqpoint{1.122521in}{0.989741in}}%
\pgfpathcurveto{\pgfqpoint{1.116698in}{0.989741in}}{\pgfqpoint{1.111111in}{0.987427in}}{\pgfqpoint{1.106993in}{0.983309in}}%
\pgfpathcurveto{\pgfqpoint{1.102875in}{0.979191in}}{\pgfqpoint{1.100561in}{0.973604in}}{\pgfqpoint{1.100561in}{0.967780in}}%
\pgfpathcurveto{\pgfqpoint{1.100561in}{0.961956in}}{\pgfqpoint{1.102875in}{0.956370in}}{\pgfqpoint{1.106993in}{0.952252in}}%
\pgfpathcurveto{\pgfqpoint{1.111111in}{0.948134in}}{\pgfqpoint{1.116698in}{0.945820in}}{\pgfqpoint{1.122521in}{0.945820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132673in}{0.882408in}}%
\pgfpathcurveto{\pgfqpoint{1.138497in}{0.882408in}}{\pgfqpoint{1.144083in}{0.884722in}}{\pgfqpoint{1.148201in}{0.888840in}}%
\pgfpathcurveto{\pgfqpoint{1.152319in}{0.892959in}}{\pgfqpoint{1.154633in}{0.898545in}}{\pgfqpoint{1.154633in}{0.904369in}}%
\pgfpathcurveto{\pgfqpoint{1.154633in}{0.910193in}}{\pgfqpoint{1.152319in}{0.915779in}}{\pgfqpoint{1.148201in}{0.919897in}}%
\pgfpathcurveto{\pgfqpoint{1.144083in}{0.924015in}}{\pgfqpoint{1.138497in}{0.926329in}}{\pgfqpoint{1.132673in}{0.926329in}}%
\pgfpathcurveto{\pgfqpoint{1.126849in}{0.926329in}}{\pgfqpoint{1.121263in}{0.924015in}}{\pgfqpoint{1.117145in}{0.919897in}}%
\pgfpathcurveto{\pgfqpoint{1.113027in}{0.915779in}}{\pgfqpoint{1.110713in}{0.910193in}}{\pgfqpoint{1.110713in}{0.904369in}}%
\pgfpathcurveto{\pgfqpoint{1.110713in}{0.898545in}}{\pgfqpoint{1.113027in}{0.892959in}}{\pgfqpoint{1.117145in}{0.888840in}}%
\pgfpathcurveto{\pgfqpoint{1.121263in}{0.884722in}}{\pgfqpoint{1.126849in}{0.882408in}}{\pgfqpoint{1.132673in}{0.882408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762145in}{0.658974in}}%
\pgfpathcurveto{\pgfqpoint{1.767968in}{0.658974in}}{\pgfqpoint{1.773555in}{0.661288in}}{\pgfqpoint{1.777673in}{0.665406in}}%
\pgfpathcurveto{\pgfqpoint{1.781791in}{0.669524in}}{\pgfqpoint{1.784105in}{0.675110in}}{\pgfqpoint{1.784105in}{0.680934in}}%
\pgfpathcurveto{\pgfqpoint{1.784105in}{0.686758in}}{\pgfqpoint{1.781791in}{0.692344in}}{\pgfqpoint{1.777673in}{0.696462in}}%
\pgfpathcurveto{\pgfqpoint{1.773555in}{0.700581in}}{\pgfqpoint{1.767968in}{0.702894in}}{\pgfqpoint{1.762145in}{0.702894in}}%
\pgfpathcurveto{\pgfqpoint{1.756321in}{0.702894in}}{\pgfqpoint{1.750734in}{0.700581in}}{\pgfqpoint{1.746616in}{0.696462in}}%
\pgfpathcurveto{\pgfqpoint{1.742498in}{0.692344in}}{\pgfqpoint{1.740184in}{0.686758in}}{\pgfqpoint{1.740184in}{0.680934in}}%
\pgfpathcurveto{\pgfqpoint{1.740184in}{0.675110in}}{\pgfqpoint{1.742498in}{0.669524in}}{\pgfqpoint{1.746616in}{0.665406in}}%
\pgfpathcurveto{\pgfqpoint{1.750734in}{0.661288in}}{\pgfqpoint{1.756321in}{0.658974in}}{\pgfqpoint{1.762145in}{0.658974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761650in}{0.651161in}}%
\pgfpathcurveto{\pgfqpoint{1.767474in}{0.651161in}}{\pgfqpoint{1.773060in}{0.653475in}}{\pgfqpoint{1.777178in}{0.657593in}}%
\pgfpathcurveto{\pgfqpoint{1.781296in}{0.661711in}}{\pgfqpoint{1.783610in}{0.667297in}}{\pgfqpoint{1.783610in}{0.673121in}}%
\pgfpathcurveto{\pgfqpoint{1.783610in}{0.678945in}}{\pgfqpoint{1.781296in}{0.684531in}}{\pgfqpoint{1.777178in}{0.688649in}}%
\pgfpathcurveto{\pgfqpoint{1.773060in}{0.692768in}}{\pgfqpoint{1.767474in}{0.695081in}}{\pgfqpoint{1.761650in}{0.695081in}}%
\pgfpathcurveto{\pgfqpoint{1.755826in}{0.695081in}}{\pgfqpoint{1.750240in}{0.692768in}}{\pgfqpoint{1.746122in}{0.688649in}}%
\pgfpathcurveto{\pgfqpoint{1.742004in}{0.684531in}}{\pgfqpoint{1.739690in}{0.678945in}}{\pgfqpoint{1.739690in}{0.673121in}}%
\pgfpathcurveto{\pgfqpoint{1.739690in}{0.667297in}}{\pgfqpoint{1.742004in}{0.661711in}}{\pgfqpoint{1.746122in}{0.657593in}}%
\pgfpathcurveto{\pgfqpoint{1.750240in}{0.653475in}}{\pgfqpoint{1.755826in}{0.651161in}}{\pgfqpoint{1.761650in}{0.651161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764066in}{0.652664in}}%
\pgfpathcurveto{\pgfqpoint{1.769890in}{0.652664in}}{\pgfqpoint{1.775476in}{0.654977in}}{\pgfqpoint{1.779594in}{0.659096in}}%
\pgfpathcurveto{\pgfqpoint{1.783712in}{0.663214in}}{\pgfqpoint{1.786026in}{0.668800in}}{\pgfqpoint{1.786026in}{0.674624in}}%
\pgfpathcurveto{\pgfqpoint{1.786026in}{0.680448in}}{\pgfqpoint{1.783712in}{0.686034in}}{\pgfqpoint{1.779594in}{0.690152in}}%
\pgfpathcurveto{\pgfqpoint{1.775476in}{0.694270in}}{\pgfqpoint{1.769890in}{0.696584in}}{\pgfqpoint{1.764066in}{0.696584in}}%
\pgfpathcurveto{\pgfqpoint{1.758242in}{0.696584in}}{\pgfqpoint{1.752656in}{0.694270in}}{\pgfqpoint{1.748538in}{0.690152in}}%
\pgfpathcurveto{\pgfqpoint{1.744420in}{0.686034in}}{\pgfqpoint{1.742106in}{0.680448in}}{\pgfqpoint{1.742106in}{0.674624in}}%
\pgfpathcurveto{\pgfqpoint{1.742106in}{0.668800in}}{\pgfqpoint{1.744420in}{0.663214in}}{\pgfqpoint{1.748538in}{0.659096in}}%
\pgfpathcurveto{\pgfqpoint{1.752656in}{0.654977in}}{\pgfqpoint{1.758242in}{0.652664in}}{\pgfqpoint{1.764066in}{0.652664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769901in}{0.635945in}}%
\pgfpathcurveto{\pgfqpoint{1.775725in}{0.635945in}}{\pgfqpoint{1.781311in}{0.638259in}}{\pgfqpoint{1.785429in}{0.642377in}}%
\pgfpathcurveto{\pgfqpoint{1.789547in}{0.646495in}}{\pgfqpoint{1.791861in}{0.652081in}}{\pgfqpoint{1.791861in}{0.657905in}}%
\pgfpathcurveto{\pgfqpoint{1.791861in}{0.663729in}}{\pgfqpoint{1.789547in}{0.669315in}}{\pgfqpoint{1.785429in}{0.673433in}}%
\pgfpathcurveto{\pgfqpoint{1.781311in}{0.677552in}}{\pgfqpoint{1.775725in}{0.679865in}}{\pgfqpoint{1.769901in}{0.679865in}}%
\pgfpathcurveto{\pgfqpoint{1.764077in}{0.679865in}}{\pgfqpoint{1.758491in}{0.677552in}}{\pgfqpoint{1.754373in}{0.673433in}}%
\pgfpathcurveto{\pgfqpoint{1.750254in}{0.669315in}}{\pgfqpoint{1.747941in}{0.663729in}}{\pgfqpoint{1.747941in}{0.657905in}}%
\pgfpathcurveto{\pgfqpoint{1.747941in}{0.652081in}}{\pgfqpoint{1.750254in}{0.646495in}}{\pgfqpoint{1.754373in}{0.642377in}}%
\pgfpathcurveto{\pgfqpoint{1.758491in}{0.638259in}}{\pgfqpoint{1.764077in}{0.635945in}}{\pgfqpoint{1.769901in}{0.635945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761299in}{0.645846in}}%
\pgfpathcurveto{\pgfqpoint{1.767123in}{0.645846in}}{\pgfqpoint{1.772709in}{0.648160in}}{\pgfqpoint{1.776827in}{0.652278in}}%
\pgfpathcurveto{\pgfqpoint{1.780945in}{0.656396in}}{\pgfqpoint{1.783259in}{0.661983in}}{\pgfqpoint{1.783259in}{0.667806in}}%
\pgfpathcurveto{\pgfqpoint{1.783259in}{0.673630in}}{\pgfqpoint{1.780945in}{0.679217in}}{\pgfqpoint{1.776827in}{0.683335in}}%
\pgfpathcurveto{\pgfqpoint{1.772709in}{0.687453in}}{\pgfqpoint{1.767123in}{0.689767in}}{\pgfqpoint{1.761299in}{0.689767in}}%
\pgfpathcurveto{\pgfqpoint{1.755475in}{0.689767in}}{\pgfqpoint{1.749889in}{0.687453in}}{\pgfqpoint{1.745771in}{0.683335in}}%
\pgfpathcurveto{\pgfqpoint{1.741652in}{0.679217in}}{\pgfqpoint{1.739339in}{0.673630in}}{\pgfqpoint{1.739339in}{0.667806in}}%
\pgfpathcurveto{\pgfqpoint{1.739339in}{0.661983in}}{\pgfqpoint{1.741652in}{0.656396in}}{\pgfqpoint{1.745771in}{0.652278in}}%
\pgfpathcurveto{\pgfqpoint{1.749889in}{0.648160in}}{\pgfqpoint{1.755475in}{0.645846in}}{\pgfqpoint{1.761299in}{0.645846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763695in}{0.637549in}}%
\pgfpathcurveto{\pgfqpoint{1.769518in}{0.637549in}}{\pgfqpoint{1.775105in}{0.639863in}}{\pgfqpoint{1.779223in}{0.643981in}}%
\pgfpathcurveto{\pgfqpoint{1.783341in}{0.648099in}}{\pgfqpoint{1.785655in}{0.653686in}}{\pgfqpoint{1.785655in}{0.659510in}}%
\pgfpathcurveto{\pgfqpoint{1.785655in}{0.665334in}}{\pgfqpoint{1.783341in}{0.670920in}}{\pgfqpoint{1.779223in}{0.675038in}}%
\pgfpathcurveto{\pgfqpoint{1.775105in}{0.679156in}}{\pgfqpoint{1.769518in}{0.681470in}}{\pgfqpoint{1.763695in}{0.681470in}}%
\pgfpathcurveto{\pgfqpoint{1.757871in}{0.681470in}}{\pgfqpoint{1.752284in}{0.679156in}}{\pgfqpoint{1.748166in}{0.675038in}}%
\pgfpathcurveto{\pgfqpoint{1.744048in}{0.670920in}}{\pgfqpoint{1.741734in}{0.665334in}}{\pgfqpoint{1.741734in}{0.659510in}}%
\pgfpathcurveto{\pgfqpoint{1.741734in}{0.653686in}}{\pgfqpoint{1.744048in}{0.648099in}}{\pgfqpoint{1.748166in}{0.643981in}}%
\pgfpathcurveto{\pgfqpoint{1.752284in}{0.639863in}}{\pgfqpoint{1.757871in}{0.637549in}}{\pgfqpoint{1.763695in}{0.637549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757446in}{0.656403in}}%
\pgfpathcurveto{\pgfqpoint{1.763270in}{0.656403in}}{\pgfqpoint{1.768856in}{0.658717in}}{\pgfqpoint{1.772974in}{0.662835in}}%
\pgfpathcurveto{\pgfqpoint{1.777092in}{0.666953in}}{\pgfqpoint{1.779406in}{0.672539in}}{\pgfqpoint{1.779406in}{0.678363in}}%
\pgfpathcurveto{\pgfqpoint{1.779406in}{0.684187in}}{\pgfqpoint{1.777092in}{0.689773in}}{\pgfqpoint{1.772974in}{0.693891in}}%
\pgfpathcurveto{\pgfqpoint{1.768856in}{0.698010in}}{\pgfqpoint{1.763270in}{0.700323in}}{\pgfqpoint{1.757446in}{0.700323in}}%
\pgfpathcurveto{\pgfqpoint{1.751622in}{0.700323in}}{\pgfqpoint{1.746036in}{0.698010in}}{\pgfqpoint{1.741917in}{0.693891in}}%
\pgfpathcurveto{\pgfqpoint{1.737799in}{0.689773in}}{\pgfqpoint{1.735485in}{0.684187in}}{\pgfqpoint{1.735485in}{0.678363in}}%
\pgfpathcurveto{\pgfqpoint{1.735485in}{0.672539in}}{\pgfqpoint{1.737799in}{0.666953in}}{\pgfqpoint{1.741917in}{0.662835in}}%
\pgfpathcurveto{\pgfqpoint{1.746036in}{0.658717in}}{\pgfqpoint{1.751622in}{0.656403in}}{\pgfqpoint{1.757446in}{0.656403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312193in}{0.848615in}}%
\pgfpathcurveto{\pgfqpoint{1.318017in}{0.848615in}}{\pgfqpoint{1.323603in}{0.850928in}}{\pgfqpoint{1.327721in}{0.855047in}}%
\pgfpathcurveto{\pgfqpoint{1.331839in}{0.859165in}}{\pgfqpoint{1.334153in}{0.864751in}}{\pgfqpoint{1.334153in}{0.870575in}}%
\pgfpathcurveto{\pgfqpoint{1.334153in}{0.876399in}}{\pgfqpoint{1.331839in}{0.881985in}}{\pgfqpoint{1.327721in}{0.886103in}}%
\pgfpathcurveto{\pgfqpoint{1.323603in}{0.890221in}}{\pgfqpoint{1.318017in}{0.892535in}}{\pgfqpoint{1.312193in}{0.892535in}}%
\pgfpathcurveto{\pgfqpoint{1.306369in}{0.892535in}}{\pgfqpoint{1.300783in}{0.890221in}}{\pgfqpoint{1.296665in}{0.886103in}}%
\pgfpathcurveto{\pgfqpoint{1.292547in}{0.881985in}}{\pgfqpoint{1.290233in}{0.876399in}}{\pgfqpoint{1.290233in}{0.870575in}}%
\pgfpathcurveto{\pgfqpoint{1.290233in}{0.864751in}}{\pgfqpoint{1.292547in}{0.859165in}}{\pgfqpoint{1.296665in}{0.855047in}}%
\pgfpathcurveto{\pgfqpoint{1.300783in}{0.850928in}}{\pgfqpoint{1.306369in}{0.848615in}}{\pgfqpoint{1.312193in}{0.848615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750657in}{0.657400in}}%
\pgfpathcurveto{\pgfqpoint{1.756481in}{0.657400in}}{\pgfqpoint{1.762067in}{0.659713in}}{\pgfqpoint{1.766185in}{0.663832in}}%
\pgfpathcurveto{\pgfqpoint{1.770303in}{0.667950in}}{\pgfqpoint{1.772617in}{0.673536in}}{\pgfqpoint{1.772617in}{0.679360in}}%
\pgfpathcurveto{\pgfqpoint{1.772617in}{0.685184in}}{\pgfqpoint{1.770303in}{0.690770in}}{\pgfqpoint{1.766185in}{0.694888in}}%
\pgfpathcurveto{\pgfqpoint{1.762067in}{0.699006in}}{\pgfqpoint{1.756481in}{0.701320in}}{\pgfqpoint{1.750657in}{0.701320in}}%
\pgfpathcurveto{\pgfqpoint{1.744833in}{0.701320in}}{\pgfqpoint{1.739247in}{0.699006in}}{\pgfqpoint{1.735129in}{0.694888in}}%
\pgfpathcurveto{\pgfqpoint{1.731010in}{0.690770in}}{\pgfqpoint{1.728697in}{0.685184in}}{\pgfqpoint{1.728697in}{0.679360in}}%
\pgfpathcurveto{\pgfqpoint{1.728697in}{0.673536in}}{\pgfqpoint{1.731010in}{0.667950in}}{\pgfqpoint{1.735129in}{0.663832in}}%
\pgfpathcurveto{\pgfqpoint{1.739247in}{0.659713in}}{\pgfqpoint{1.744833in}{0.657400in}}{\pgfqpoint{1.750657in}{0.657400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373999in}{0.757724in}}%
\pgfpathcurveto{\pgfqpoint{1.379823in}{0.757724in}}{\pgfqpoint{1.385409in}{0.760038in}}{\pgfqpoint{1.389528in}{0.764156in}}%
\pgfpathcurveto{\pgfqpoint{1.393646in}{0.768274in}}{\pgfqpoint{1.395960in}{0.773861in}}{\pgfqpoint{1.395960in}{0.779684in}}%
\pgfpathcurveto{\pgfqpoint{1.395960in}{0.785508in}}{\pgfqpoint{1.393646in}{0.791095in}}{\pgfqpoint{1.389528in}{0.795213in}}%
\pgfpathcurveto{\pgfqpoint{1.385409in}{0.799331in}}{\pgfqpoint{1.379823in}{0.801645in}}{\pgfqpoint{1.373999in}{0.801645in}}%
\pgfpathcurveto{\pgfqpoint{1.368175in}{0.801645in}}{\pgfqpoint{1.362589in}{0.799331in}}{\pgfqpoint{1.358471in}{0.795213in}}%
\pgfpathcurveto{\pgfqpoint{1.354353in}{0.791095in}}{\pgfqpoint{1.352039in}{0.785508in}}{\pgfqpoint{1.352039in}{0.779684in}}%
\pgfpathcurveto{\pgfqpoint{1.352039in}{0.773861in}}{\pgfqpoint{1.354353in}{0.768274in}}{\pgfqpoint{1.358471in}{0.764156in}}%
\pgfpathcurveto{\pgfqpoint{1.362589in}{0.760038in}}{\pgfqpoint{1.368175in}{0.757724in}}{\pgfqpoint{1.373999in}{0.757724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739965in}{0.678952in}}%
\pgfpathcurveto{\pgfqpoint{1.745789in}{0.678952in}}{\pgfqpoint{1.751375in}{0.681266in}}{\pgfqpoint{1.755493in}{0.685384in}}%
\pgfpathcurveto{\pgfqpoint{1.759612in}{0.689502in}}{\pgfqpoint{1.761925in}{0.695089in}}{\pgfqpoint{1.761925in}{0.700913in}}%
\pgfpathcurveto{\pgfqpoint{1.761925in}{0.706736in}}{\pgfqpoint{1.759612in}{0.712323in}}{\pgfqpoint{1.755493in}{0.716441in}}%
\pgfpathcurveto{\pgfqpoint{1.751375in}{0.720559in}}{\pgfqpoint{1.745789in}{0.722873in}}{\pgfqpoint{1.739965in}{0.722873in}}%
\pgfpathcurveto{\pgfqpoint{1.734141in}{0.722873in}}{\pgfqpoint{1.728555in}{0.720559in}}{\pgfqpoint{1.724437in}{0.716441in}}%
\pgfpathcurveto{\pgfqpoint{1.720319in}{0.712323in}}{\pgfqpoint{1.718005in}{0.706736in}}{\pgfqpoint{1.718005in}{0.700913in}}%
\pgfpathcurveto{\pgfqpoint{1.718005in}{0.695089in}}{\pgfqpoint{1.720319in}{0.689502in}}{\pgfqpoint{1.724437in}{0.685384in}}%
\pgfpathcurveto{\pgfqpoint{1.728555in}{0.681266in}}{\pgfqpoint{1.734141in}{0.678952in}}{\pgfqpoint{1.739965in}{0.678952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732719in}{0.669309in}}%
\pgfpathcurveto{\pgfqpoint{1.738543in}{0.669309in}}{\pgfqpoint{1.744129in}{0.671623in}}{\pgfqpoint{1.748247in}{0.675741in}}%
\pgfpathcurveto{\pgfqpoint{1.752366in}{0.679859in}}{\pgfqpoint{1.754679in}{0.685445in}}{\pgfqpoint{1.754679in}{0.691269in}}%
\pgfpathcurveto{\pgfqpoint{1.754679in}{0.697093in}}{\pgfqpoint{1.752366in}{0.702679in}}{\pgfqpoint{1.748247in}{0.706797in}}%
\pgfpathcurveto{\pgfqpoint{1.744129in}{0.710915in}}{\pgfqpoint{1.738543in}{0.713229in}}{\pgfqpoint{1.732719in}{0.713229in}}%
\pgfpathcurveto{\pgfqpoint{1.726895in}{0.713229in}}{\pgfqpoint{1.721309in}{0.710915in}}{\pgfqpoint{1.717191in}{0.706797in}}%
\pgfpathcurveto{\pgfqpoint{1.713073in}{0.702679in}}{\pgfqpoint{1.710759in}{0.697093in}}{\pgfqpoint{1.710759in}{0.691269in}}%
\pgfpathcurveto{\pgfqpoint{1.710759in}{0.685445in}}{\pgfqpoint{1.713073in}{0.679859in}}{\pgfqpoint{1.717191in}{0.675741in}}%
\pgfpathcurveto{\pgfqpoint{1.721309in}{0.671623in}}{\pgfqpoint{1.726895in}{0.669309in}}{\pgfqpoint{1.732719in}{0.669309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732521in}{0.687590in}}%
\pgfpathcurveto{\pgfqpoint{1.738345in}{0.687590in}}{\pgfqpoint{1.743931in}{0.689904in}}{\pgfqpoint{1.748049in}{0.694022in}}%
\pgfpathcurveto{\pgfqpoint{1.752168in}{0.698141in}}{\pgfqpoint{1.754481in}{0.703727in}}{\pgfqpoint{1.754481in}{0.709551in}}%
\pgfpathcurveto{\pgfqpoint{1.754481in}{0.715375in}}{\pgfqpoint{1.752168in}{0.720961in}}{\pgfqpoint{1.748049in}{0.725079in}}%
\pgfpathcurveto{\pgfqpoint{1.743931in}{0.729197in}}{\pgfqpoint{1.738345in}{0.731511in}}{\pgfqpoint{1.732521in}{0.731511in}}%
\pgfpathcurveto{\pgfqpoint{1.726697in}{0.731511in}}{\pgfqpoint{1.721111in}{0.729197in}}{\pgfqpoint{1.716993in}{0.725079in}}%
\pgfpathcurveto{\pgfqpoint{1.712875in}{0.720961in}}{\pgfqpoint{1.710561in}{0.715375in}}{\pgfqpoint{1.710561in}{0.709551in}}%
\pgfpathcurveto{\pgfqpoint{1.710561in}{0.703727in}}{\pgfqpoint{1.712875in}{0.698141in}}{\pgfqpoint{1.716993in}{0.694022in}}%
\pgfpathcurveto{\pgfqpoint{1.721111in}{0.689904in}}{\pgfqpoint{1.726697in}{0.687590in}}{\pgfqpoint{1.732521in}{0.687590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730905in}{0.688007in}}%
\pgfpathcurveto{\pgfqpoint{1.736729in}{0.688007in}}{\pgfqpoint{1.742315in}{0.690321in}}{\pgfqpoint{1.746433in}{0.694439in}}%
\pgfpathcurveto{\pgfqpoint{1.750552in}{0.698558in}}{\pgfqpoint{1.752865in}{0.704144in}}{\pgfqpoint{1.752865in}{0.709968in}}%
\pgfpathcurveto{\pgfqpoint{1.752865in}{0.715792in}}{\pgfqpoint{1.750552in}{0.721378in}}{\pgfqpoint{1.746433in}{0.725496in}}%
\pgfpathcurveto{\pgfqpoint{1.742315in}{0.729614in}}{\pgfqpoint{1.736729in}{0.731928in}}{\pgfqpoint{1.730905in}{0.731928in}}%
\pgfpathcurveto{\pgfqpoint{1.725081in}{0.731928in}}{\pgfqpoint{1.719495in}{0.729614in}}{\pgfqpoint{1.715377in}{0.725496in}}%
\pgfpathcurveto{\pgfqpoint{1.711259in}{0.721378in}}{\pgfqpoint{1.708945in}{0.715792in}}{\pgfqpoint{1.708945in}{0.709968in}}%
\pgfpathcurveto{\pgfqpoint{1.708945in}{0.704144in}}{\pgfqpoint{1.711259in}{0.698558in}}{\pgfqpoint{1.715377in}{0.694439in}}%
\pgfpathcurveto{\pgfqpoint{1.719495in}{0.690321in}}{\pgfqpoint{1.725081in}{0.688007in}}{\pgfqpoint{1.730905in}{0.688007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268007in}{0.673431in}}%
\pgfpathcurveto{\pgfqpoint{1.273831in}{0.673431in}}{\pgfqpoint{1.279417in}{0.675745in}}{\pgfqpoint{1.283535in}{0.679863in}}%
\pgfpathcurveto{\pgfqpoint{1.287653in}{0.683981in}}{\pgfqpoint{1.289967in}{0.689567in}}{\pgfqpoint{1.289967in}{0.695391in}}%
\pgfpathcurveto{\pgfqpoint{1.289967in}{0.701215in}}{\pgfqpoint{1.287653in}{0.706801in}}{\pgfqpoint{1.283535in}{0.710920in}}%
\pgfpathcurveto{\pgfqpoint{1.279417in}{0.715038in}}{\pgfqpoint{1.273831in}{0.717352in}}{\pgfqpoint{1.268007in}{0.717352in}}%
\pgfpathcurveto{\pgfqpoint{1.262183in}{0.717352in}}{\pgfqpoint{1.256597in}{0.715038in}}{\pgfqpoint{1.252478in}{0.710920in}}%
\pgfpathcurveto{\pgfqpoint{1.248360in}{0.706801in}}{\pgfqpoint{1.246046in}{0.701215in}}{\pgfqpoint{1.246046in}{0.695391in}}%
\pgfpathcurveto{\pgfqpoint{1.246046in}{0.689567in}}{\pgfqpoint{1.248360in}{0.683981in}}{\pgfqpoint{1.252478in}{0.679863in}}%
\pgfpathcurveto{\pgfqpoint{1.256597in}{0.675745in}}{\pgfqpoint{1.262183in}{0.673431in}}{\pgfqpoint{1.268007in}{0.673431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733103in}{0.679376in}}%
\pgfpathcurveto{\pgfqpoint{1.738927in}{0.679376in}}{\pgfqpoint{1.744513in}{0.681690in}}{\pgfqpoint{1.748631in}{0.685808in}}%
\pgfpathcurveto{\pgfqpoint{1.752749in}{0.689927in}}{\pgfqpoint{1.755063in}{0.695513in}}{\pgfqpoint{1.755063in}{0.701337in}}%
\pgfpathcurveto{\pgfqpoint{1.755063in}{0.707161in}}{\pgfqpoint{1.752749in}{0.712747in}}{\pgfqpoint{1.748631in}{0.716865in}}%
\pgfpathcurveto{\pgfqpoint{1.744513in}{0.720983in}}{\pgfqpoint{1.738927in}{0.723297in}}{\pgfqpoint{1.733103in}{0.723297in}}%
\pgfpathcurveto{\pgfqpoint{1.727279in}{0.723297in}}{\pgfqpoint{1.721693in}{0.720983in}}{\pgfqpoint{1.717575in}{0.716865in}}%
\pgfpathcurveto{\pgfqpoint{1.713456in}{0.712747in}}{\pgfqpoint{1.711143in}{0.707161in}}{\pgfqpoint{1.711143in}{0.701337in}}%
\pgfpathcurveto{\pgfqpoint{1.711143in}{0.695513in}}{\pgfqpoint{1.713456in}{0.689927in}}{\pgfqpoint{1.717575in}{0.685808in}}%
\pgfpathcurveto{\pgfqpoint{1.721693in}{0.681690in}}{\pgfqpoint{1.727279in}{0.679376in}}{\pgfqpoint{1.733103in}{0.679376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140368in}{0.830766in}}%
\pgfpathcurveto{\pgfqpoint{1.146192in}{0.830766in}}{\pgfqpoint{1.151778in}{0.833079in}}{\pgfqpoint{1.155896in}{0.837198in}}%
\pgfpathcurveto{\pgfqpoint{1.160014in}{0.841316in}}{\pgfqpoint{1.162328in}{0.846902in}}{\pgfqpoint{1.162328in}{0.852726in}}%
\pgfpathcurveto{\pgfqpoint{1.162328in}{0.858550in}}{\pgfqpoint{1.160014in}{0.864136in}}{\pgfqpoint{1.155896in}{0.868254in}}%
\pgfpathcurveto{\pgfqpoint{1.151778in}{0.872372in}}{\pgfqpoint{1.146192in}{0.874686in}}{\pgfqpoint{1.140368in}{0.874686in}}%
\pgfpathcurveto{\pgfqpoint{1.134544in}{0.874686in}}{\pgfqpoint{1.128958in}{0.872372in}}{\pgfqpoint{1.124840in}{0.868254in}}%
\pgfpathcurveto{\pgfqpoint{1.120721in}{0.864136in}}{\pgfqpoint{1.118408in}{0.858550in}}{\pgfqpoint{1.118408in}{0.852726in}}%
\pgfpathcurveto{\pgfqpoint{1.118408in}{0.846902in}}{\pgfqpoint{1.120721in}{0.841316in}}{\pgfqpoint{1.124840in}{0.837198in}}%
\pgfpathcurveto{\pgfqpoint{1.128958in}{0.833079in}}{\pgfqpoint{1.134544in}{0.830766in}}{\pgfqpoint{1.140368in}{0.830766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726457in}{0.673890in}}%
\pgfpathcurveto{\pgfqpoint{1.732281in}{0.673890in}}{\pgfqpoint{1.737867in}{0.676204in}}{\pgfqpoint{1.741985in}{0.680322in}}%
\pgfpathcurveto{\pgfqpoint{1.746104in}{0.684440in}}{\pgfqpoint{1.748417in}{0.690026in}}{\pgfqpoint{1.748417in}{0.695850in}}%
\pgfpathcurveto{\pgfqpoint{1.748417in}{0.701674in}}{\pgfqpoint{1.746104in}{0.707260in}}{\pgfqpoint{1.741985in}{0.711378in}}%
\pgfpathcurveto{\pgfqpoint{1.737867in}{0.715496in}}{\pgfqpoint{1.732281in}{0.717810in}}{\pgfqpoint{1.726457in}{0.717810in}}%
\pgfpathcurveto{\pgfqpoint{1.720633in}{0.717810in}}{\pgfqpoint{1.715047in}{0.715496in}}{\pgfqpoint{1.710929in}{0.711378in}}%
\pgfpathcurveto{\pgfqpoint{1.706811in}{0.707260in}}{\pgfqpoint{1.704497in}{0.701674in}}{\pgfqpoint{1.704497in}{0.695850in}}%
\pgfpathcurveto{\pgfqpoint{1.704497in}{0.690026in}}{\pgfqpoint{1.706811in}{0.684440in}}{\pgfqpoint{1.710929in}{0.680322in}}%
\pgfpathcurveto{\pgfqpoint{1.715047in}{0.676204in}}{\pgfqpoint{1.720633in}{0.673890in}}{\pgfqpoint{1.726457in}{0.673890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306488in}{0.779363in}}%
\pgfpathcurveto{\pgfqpoint{1.312312in}{0.779363in}}{\pgfqpoint{1.317898in}{0.781677in}}{\pgfqpoint{1.322016in}{0.785795in}}%
\pgfpathcurveto{\pgfqpoint{1.326134in}{0.789914in}}{\pgfqpoint{1.328448in}{0.795500in}}{\pgfqpoint{1.328448in}{0.801324in}}%
\pgfpathcurveto{\pgfqpoint{1.328448in}{0.807148in}}{\pgfqpoint{1.326134in}{0.812734in}}{\pgfqpoint{1.322016in}{0.816852in}}%
\pgfpathcurveto{\pgfqpoint{1.317898in}{0.820970in}}{\pgfqpoint{1.312312in}{0.823284in}}{\pgfqpoint{1.306488in}{0.823284in}}%
\pgfpathcurveto{\pgfqpoint{1.300664in}{0.823284in}}{\pgfqpoint{1.295078in}{0.820970in}}{\pgfqpoint{1.290959in}{0.816852in}}%
\pgfpathcurveto{\pgfqpoint{1.286841in}{0.812734in}}{\pgfqpoint{1.284527in}{0.807148in}}{\pgfqpoint{1.284527in}{0.801324in}}%
\pgfpathcurveto{\pgfqpoint{1.284527in}{0.795500in}}{\pgfqpoint{1.286841in}{0.789914in}}{\pgfqpoint{1.290959in}{0.785795in}}%
\pgfpathcurveto{\pgfqpoint{1.295078in}{0.781677in}}{\pgfqpoint{1.300664in}{0.779363in}}{\pgfqpoint{1.306488in}{0.779363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145613in}{0.795461in}}%
\pgfpathcurveto{\pgfqpoint{1.151437in}{0.795461in}}{\pgfqpoint{1.157023in}{0.797775in}}{\pgfqpoint{1.161141in}{0.801893in}}%
\pgfpathcurveto{\pgfqpoint{1.165259in}{0.806011in}}{\pgfqpoint{1.167573in}{0.811597in}}{\pgfqpoint{1.167573in}{0.817421in}}%
\pgfpathcurveto{\pgfqpoint{1.167573in}{0.823245in}}{\pgfqpoint{1.165259in}{0.828831in}}{\pgfqpoint{1.161141in}{0.832950in}}%
\pgfpathcurveto{\pgfqpoint{1.157023in}{0.837068in}}{\pgfqpoint{1.151437in}{0.839382in}}{\pgfqpoint{1.145613in}{0.839382in}}%
\pgfpathcurveto{\pgfqpoint{1.139789in}{0.839382in}}{\pgfqpoint{1.134203in}{0.837068in}}{\pgfqpoint{1.130085in}{0.832950in}}%
\pgfpathcurveto{\pgfqpoint{1.125967in}{0.828831in}}{\pgfqpoint{1.123653in}{0.823245in}}{\pgfqpoint{1.123653in}{0.817421in}}%
\pgfpathcurveto{\pgfqpoint{1.123653in}{0.811597in}}{\pgfqpoint{1.125967in}{0.806011in}}{\pgfqpoint{1.130085in}{0.801893in}}%
\pgfpathcurveto{\pgfqpoint{1.134203in}{0.797775in}}{\pgfqpoint{1.139789in}{0.795461in}}{\pgfqpoint{1.145613in}{0.795461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709444in}{0.688572in}}%
\pgfpathcurveto{\pgfqpoint{1.715267in}{0.688572in}}{\pgfqpoint{1.720854in}{0.690886in}}{\pgfqpoint{1.724972in}{0.695004in}}%
\pgfpathcurveto{\pgfqpoint{1.729090in}{0.699123in}}{\pgfqpoint{1.731404in}{0.704709in}}{\pgfqpoint{1.731404in}{0.710533in}}%
\pgfpathcurveto{\pgfqpoint{1.731404in}{0.716357in}}{\pgfqpoint{1.729090in}{0.721943in}}{\pgfqpoint{1.724972in}{0.726061in}}%
\pgfpathcurveto{\pgfqpoint{1.720854in}{0.730179in}}{\pgfqpoint{1.715267in}{0.732493in}}{\pgfqpoint{1.709444in}{0.732493in}}%
\pgfpathcurveto{\pgfqpoint{1.703620in}{0.732493in}}{\pgfqpoint{1.698033in}{0.730179in}}{\pgfqpoint{1.693915in}{0.726061in}}%
\pgfpathcurveto{\pgfqpoint{1.689797in}{0.721943in}}{\pgfqpoint{1.687483in}{0.716357in}}{\pgfqpoint{1.687483in}{0.710533in}}%
\pgfpathcurveto{\pgfqpoint{1.687483in}{0.704709in}}{\pgfqpoint{1.689797in}{0.699123in}}{\pgfqpoint{1.693915in}{0.695004in}}%
\pgfpathcurveto{\pgfqpoint{1.698033in}{0.690886in}}{\pgfqpoint{1.703620in}{0.688572in}}{\pgfqpoint{1.709444in}{0.688572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717138in}{0.676271in}}%
\pgfpathcurveto{\pgfqpoint{1.722962in}{0.676271in}}{\pgfqpoint{1.728548in}{0.678585in}}{\pgfqpoint{1.732666in}{0.682703in}}%
\pgfpathcurveto{\pgfqpoint{1.736784in}{0.686821in}}{\pgfqpoint{1.739098in}{0.692407in}}{\pgfqpoint{1.739098in}{0.698231in}}%
\pgfpathcurveto{\pgfqpoint{1.739098in}{0.704055in}}{\pgfqpoint{1.736784in}{0.709641in}}{\pgfqpoint{1.732666in}{0.713759in}}%
\pgfpathcurveto{\pgfqpoint{1.728548in}{0.717877in}}{\pgfqpoint{1.722962in}{0.720191in}}{\pgfqpoint{1.717138in}{0.720191in}}%
\pgfpathcurveto{\pgfqpoint{1.711314in}{0.720191in}}{\pgfqpoint{1.705728in}{0.717877in}}{\pgfqpoint{1.701610in}{0.713759in}}%
\pgfpathcurveto{\pgfqpoint{1.697491in}{0.709641in}}{\pgfqpoint{1.695177in}{0.704055in}}{\pgfqpoint{1.695177in}{0.698231in}}%
\pgfpathcurveto{\pgfqpoint{1.695177in}{0.692407in}}{\pgfqpoint{1.697491in}{0.686821in}}{\pgfqpoint{1.701610in}{0.682703in}}%
\pgfpathcurveto{\pgfqpoint{1.705728in}{0.678585in}}{\pgfqpoint{1.711314in}{0.676271in}}{\pgfqpoint{1.717138in}{0.676271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373715in}{0.659985in}}%
\pgfpathcurveto{\pgfqpoint{1.379539in}{0.659985in}}{\pgfqpoint{1.385125in}{0.662299in}}{\pgfqpoint{1.389244in}{0.666417in}}%
\pgfpathcurveto{\pgfqpoint{1.393362in}{0.670535in}}{\pgfqpoint{1.395676in}{0.676122in}}{\pgfqpoint{1.395676in}{0.681945in}}%
\pgfpathcurveto{\pgfqpoint{1.395676in}{0.687769in}}{\pgfqpoint{1.393362in}{0.693356in}}{\pgfqpoint{1.389244in}{0.697474in}}%
\pgfpathcurveto{\pgfqpoint{1.385125in}{0.701592in}}{\pgfqpoint{1.379539in}{0.703906in}}{\pgfqpoint{1.373715in}{0.703906in}}%
\pgfpathcurveto{\pgfqpoint{1.367891in}{0.703906in}}{\pgfqpoint{1.362305in}{0.701592in}}{\pgfqpoint{1.358187in}{0.697474in}}%
\pgfpathcurveto{\pgfqpoint{1.354069in}{0.693356in}}{\pgfqpoint{1.351755in}{0.687769in}}{\pgfqpoint{1.351755in}{0.681945in}}%
\pgfpathcurveto{\pgfqpoint{1.351755in}{0.676122in}}{\pgfqpoint{1.354069in}{0.670535in}}{\pgfqpoint{1.358187in}{0.666417in}}%
\pgfpathcurveto{\pgfqpoint{1.362305in}{0.662299in}}{\pgfqpoint{1.367891in}{0.659985in}}{\pgfqpoint{1.373715in}{0.659985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710420in}{0.682684in}}%
\pgfpathcurveto{\pgfqpoint{1.716244in}{0.682684in}}{\pgfqpoint{1.721830in}{0.684998in}}{\pgfqpoint{1.725948in}{0.689116in}}%
\pgfpathcurveto{\pgfqpoint{1.730066in}{0.693235in}}{\pgfqpoint{1.732380in}{0.698821in}}{\pgfqpoint{1.732380in}{0.704645in}}%
\pgfpathcurveto{\pgfqpoint{1.732380in}{0.710469in}}{\pgfqpoint{1.730066in}{0.716055in}}{\pgfqpoint{1.725948in}{0.720173in}}%
\pgfpathcurveto{\pgfqpoint{1.721830in}{0.724291in}}{\pgfqpoint{1.716244in}{0.726605in}}{\pgfqpoint{1.710420in}{0.726605in}}%
\pgfpathcurveto{\pgfqpoint{1.704596in}{0.726605in}}{\pgfqpoint{1.699010in}{0.724291in}}{\pgfqpoint{1.694892in}{0.720173in}}%
\pgfpathcurveto{\pgfqpoint{1.690773in}{0.716055in}}{\pgfqpoint{1.688460in}{0.710469in}}{\pgfqpoint{1.688460in}{0.704645in}}%
\pgfpathcurveto{\pgfqpoint{1.688460in}{0.698821in}}{\pgfqpoint{1.690773in}{0.693235in}}{\pgfqpoint{1.694892in}{0.689116in}}%
\pgfpathcurveto{\pgfqpoint{1.699010in}{0.684998in}}{\pgfqpoint{1.704596in}{0.682684in}}{\pgfqpoint{1.710420in}{0.682684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700578in}{0.685714in}}%
\pgfpathcurveto{\pgfqpoint{1.706402in}{0.685714in}}{\pgfqpoint{1.711988in}{0.688028in}}{\pgfqpoint{1.716106in}{0.692146in}}%
\pgfpathcurveto{\pgfqpoint{1.720224in}{0.696264in}}{\pgfqpoint{1.722538in}{0.701851in}}{\pgfqpoint{1.722538in}{0.707674in}}%
\pgfpathcurveto{\pgfqpoint{1.722538in}{0.713498in}}{\pgfqpoint{1.720224in}{0.719085in}}{\pgfqpoint{1.716106in}{0.723203in}}%
\pgfpathcurveto{\pgfqpoint{1.711988in}{0.727321in}}{\pgfqpoint{1.706402in}{0.729635in}}{\pgfqpoint{1.700578in}{0.729635in}}%
\pgfpathcurveto{\pgfqpoint{1.694754in}{0.729635in}}{\pgfqpoint{1.689168in}{0.727321in}}{\pgfqpoint{1.685050in}{0.723203in}}%
\pgfpathcurveto{\pgfqpoint{1.680932in}{0.719085in}}{\pgfqpoint{1.678618in}{0.713498in}}{\pgfqpoint{1.678618in}{0.707674in}}%
\pgfpathcurveto{\pgfqpoint{1.678618in}{0.701851in}}{\pgfqpoint{1.680932in}{0.696264in}}{\pgfqpoint{1.685050in}{0.692146in}}%
\pgfpathcurveto{\pgfqpoint{1.689168in}{0.688028in}}{\pgfqpoint{1.694754in}{0.685714in}}{\pgfqpoint{1.700578in}{0.685714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695649in}{0.684902in}}%
\pgfpathcurveto{\pgfqpoint{1.701473in}{0.684902in}}{\pgfqpoint{1.707059in}{0.687216in}}{\pgfqpoint{1.711177in}{0.691334in}}%
\pgfpathcurveto{\pgfqpoint{1.715295in}{0.695453in}}{\pgfqpoint{1.717609in}{0.701039in}}{\pgfqpoint{1.717609in}{0.706863in}}%
\pgfpathcurveto{\pgfqpoint{1.717609in}{0.712687in}}{\pgfqpoint{1.715295in}{0.718273in}}{\pgfqpoint{1.711177in}{0.722391in}}%
\pgfpathcurveto{\pgfqpoint{1.707059in}{0.726509in}}{\pgfqpoint{1.701473in}{0.728823in}}{\pgfqpoint{1.695649in}{0.728823in}}%
\pgfpathcurveto{\pgfqpoint{1.689825in}{0.728823in}}{\pgfqpoint{1.684239in}{0.726509in}}{\pgfqpoint{1.680121in}{0.722391in}}%
\pgfpathcurveto{\pgfqpoint{1.676003in}{0.718273in}}{\pgfqpoint{1.673689in}{0.712687in}}{\pgfqpoint{1.673689in}{0.706863in}}%
\pgfpathcurveto{\pgfqpoint{1.673689in}{0.701039in}}{\pgfqpoint{1.676003in}{0.695453in}}{\pgfqpoint{1.680121in}{0.691334in}}%
\pgfpathcurveto{\pgfqpoint{1.684239in}{0.687216in}}{\pgfqpoint{1.689825in}{0.684902in}}{\pgfqpoint{1.695649in}{0.684902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497839in}{0.571335in}}%
\pgfpathcurveto{\pgfqpoint{0.503663in}{0.571335in}}{\pgfqpoint{0.509249in}{0.573649in}}{\pgfqpoint{0.513367in}{0.577767in}}%
\pgfpathcurveto{\pgfqpoint{0.517485in}{0.581886in}}{\pgfqpoint{0.519799in}{0.587472in}}{\pgfqpoint{0.519799in}{0.593296in}}%
\pgfpathcurveto{\pgfqpoint{0.519799in}{0.599120in}}{\pgfqpoint{0.517485in}{0.604706in}}{\pgfqpoint{0.513367in}{0.608824in}}%
\pgfpathcurveto{\pgfqpoint{0.509249in}{0.612942in}}{\pgfqpoint{0.503663in}{0.615256in}}{\pgfqpoint{0.497839in}{0.615256in}}%
\pgfpathcurveto{\pgfqpoint{0.492015in}{0.615256in}}{\pgfqpoint{0.486429in}{0.612942in}}{\pgfqpoint{0.482311in}{0.608824in}}%
\pgfpathcurveto{\pgfqpoint{0.478192in}{0.604706in}}{\pgfqpoint{0.475879in}{0.599120in}}{\pgfqpoint{0.475879in}{0.593296in}}%
\pgfpathcurveto{\pgfqpoint{0.475879in}{0.587472in}}{\pgfqpoint{0.478192in}{0.581886in}}{\pgfqpoint{0.482311in}{0.577767in}}%
\pgfpathcurveto{\pgfqpoint{0.486429in}{0.573649in}}{\pgfqpoint{0.492015in}{0.571335in}}{\pgfqpoint{0.497839in}{0.571335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176205in}{0.890019in}}%
\pgfpathcurveto{\pgfqpoint{1.182029in}{0.890019in}}{\pgfqpoint{1.187615in}{0.892333in}}{\pgfqpoint{1.191733in}{0.896451in}}%
\pgfpathcurveto{\pgfqpoint{1.195851in}{0.900569in}}{\pgfqpoint{1.198165in}{0.906155in}}{\pgfqpoint{1.198165in}{0.911979in}}%
\pgfpathcurveto{\pgfqpoint{1.198165in}{0.917803in}}{\pgfqpoint{1.195851in}{0.923389in}}{\pgfqpoint{1.191733in}{0.927508in}}%
\pgfpathcurveto{\pgfqpoint{1.187615in}{0.931626in}}{\pgfqpoint{1.182029in}{0.933940in}}{\pgfqpoint{1.176205in}{0.933940in}}%
\pgfpathcurveto{\pgfqpoint{1.170381in}{0.933940in}}{\pgfqpoint{1.164795in}{0.931626in}}{\pgfqpoint{1.160677in}{0.927508in}}%
\pgfpathcurveto{\pgfqpoint{1.156559in}{0.923389in}}{\pgfqpoint{1.154245in}{0.917803in}}{\pgfqpoint{1.154245in}{0.911979in}}%
\pgfpathcurveto{\pgfqpoint{1.154245in}{0.906155in}}{\pgfqpoint{1.156559in}{0.900569in}}{\pgfqpoint{1.160677in}{0.896451in}}%
\pgfpathcurveto{\pgfqpoint{1.164795in}{0.892333in}}{\pgfqpoint{1.170381in}{0.890019in}}{\pgfqpoint{1.176205in}{0.890019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221336in}{0.660360in}}%
\pgfpathcurveto{\pgfqpoint{1.227160in}{0.660360in}}{\pgfqpoint{1.232746in}{0.662674in}}{\pgfqpoint{1.236865in}{0.666792in}}%
\pgfpathcurveto{\pgfqpoint{1.240983in}{0.670911in}}{\pgfqpoint{1.243297in}{0.676497in}}{\pgfqpoint{1.243297in}{0.682321in}}%
\pgfpathcurveto{\pgfqpoint{1.243297in}{0.688145in}}{\pgfqpoint{1.240983in}{0.693731in}}{\pgfqpoint{1.236865in}{0.697849in}}%
\pgfpathcurveto{\pgfqpoint{1.232746in}{0.701967in}}{\pgfqpoint{1.227160in}{0.704281in}}{\pgfqpoint{1.221336in}{0.704281in}}%
\pgfpathcurveto{\pgfqpoint{1.215512in}{0.704281in}}{\pgfqpoint{1.209926in}{0.701967in}}{\pgfqpoint{1.205808in}{0.697849in}}%
\pgfpathcurveto{\pgfqpoint{1.201690in}{0.693731in}}{\pgfqpoint{1.199376in}{0.688145in}}{\pgfqpoint{1.199376in}{0.682321in}}%
\pgfpathcurveto{\pgfqpoint{1.199376in}{0.676497in}}{\pgfqpoint{1.201690in}{0.670911in}}{\pgfqpoint{1.205808in}{0.666792in}}%
\pgfpathcurveto{\pgfqpoint{1.209926in}{0.662674in}}{\pgfqpoint{1.215512in}{0.660360in}}{\pgfqpoint{1.221336in}{0.660360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303783in}{0.533531in}}%
\pgfpathcurveto{\pgfqpoint{1.309607in}{0.533531in}}{\pgfqpoint{1.315193in}{0.535845in}}{\pgfqpoint{1.319311in}{0.539963in}}%
\pgfpathcurveto{\pgfqpoint{1.323429in}{0.544081in}}{\pgfqpoint{1.325743in}{0.549667in}}{\pgfqpoint{1.325743in}{0.555491in}}%
\pgfpathcurveto{\pgfqpoint{1.325743in}{0.561315in}}{\pgfqpoint{1.323429in}{0.566901in}}{\pgfqpoint{1.319311in}{0.571020in}}%
\pgfpathcurveto{\pgfqpoint{1.315193in}{0.575138in}}{\pgfqpoint{1.309607in}{0.577452in}}{\pgfqpoint{1.303783in}{0.577452in}}%
\pgfpathcurveto{\pgfqpoint{1.297959in}{0.577452in}}{\pgfqpoint{1.292373in}{0.575138in}}{\pgfqpoint{1.288255in}{0.571020in}}%
\pgfpathcurveto{\pgfqpoint{1.284137in}{0.566901in}}{\pgfqpoint{1.281823in}{0.561315in}}{\pgfqpoint{1.281823in}{0.555491in}}%
\pgfpathcurveto{\pgfqpoint{1.281823in}{0.549667in}}{\pgfqpoint{1.284137in}{0.544081in}}{\pgfqpoint{1.288255in}{0.539963in}}%
\pgfpathcurveto{\pgfqpoint{1.292373in}{0.535845in}}{\pgfqpoint{1.297959in}{0.533531in}}{\pgfqpoint{1.303783in}{0.533531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722621in}{0.650441in}}%
\pgfpathcurveto{\pgfqpoint{1.728445in}{0.650441in}}{\pgfqpoint{1.734031in}{0.652755in}}{\pgfqpoint{1.738149in}{0.656873in}}%
\pgfpathcurveto{\pgfqpoint{1.742267in}{0.660991in}}{\pgfqpoint{1.744581in}{0.666577in}}{\pgfqpoint{1.744581in}{0.672401in}}%
\pgfpathcurveto{\pgfqpoint{1.744581in}{0.678225in}}{\pgfqpoint{1.742267in}{0.683811in}}{\pgfqpoint{1.738149in}{0.687929in}}%
\pgfpathcurveto{\pgfqpoint{1.734031in}{0.692047in}}{\pgfqpoint{1.728445in}{0.694361in}}{\pgfqpoint{1.722621in}{0.694361in}}%
\pgfpathcurveto{\pgfqpoint{1.716797in}{0.694361in}}{\pgfqpoint{1.711211in}{0.692047in}}{\pgfqpoint{1.707093in}{0.687929in}}%
\pgfpathcurveto{\pgfqpoint{1.702975in}{0.683811in}}{\pgfqpoint{1.700661in}{0.678225in}}{\pgfqpoint{1.700661in}{0.672401in}}%
\pgfpathcurveto{\pgfqpoint{1.700661in}{0.666577in}}{\pgfqpoint{1.702975in}{0.660991in}}{\pgfqpoint{1.707093in}{0.656873in}}%
\pgfpathcurveto{\pgfqpoint{1.711211in}{0.652755in}}{\pgfqpoint{1.716797in}{0.650441in}}{\pgfqpoint{1.722621in}{0.650441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716065in}{0.645578in}}%
\pgfpathcurveto{\pgfqpoint{1.721889in}{0.645578in}}{\pgfqpoint{1.727475in}{0.647892in}}{\pgfqpoint{1.731593in}{0.652010in}}%
\pgfpathcurveto{\pgfqpoint{1.735712in}{0.656128in}}{\pgfqpoint{1.738025in}{0.661714in}}{\pgfqpoint{1.738025in}{0.667538in}}%
\pgfpathcurveto{\pgfqpoint{1.738025in}{0.673362in}}{\pgfqpoint{1.735712in}{0.678948in}}{\pgfqpoint{1.731593in}{0.683066in}}%
\pgfpathcurveto{\pgfqpoint{1.727475in}{0.687185in}}{\pgfqpoint{1.721889in}{0.689498in}}{\pgfqpoint{1.716065in}{0.689498in}}%
\pgfpathcurveto{\pgfqpoint{1.710241in}{0.689498in}}{\pgfqpoint{1.704655in}{0.687185in}}{\pgfqpoint{1.700537in}{0.683066in}}%
\pgfpathcurveto{\pgfqpoint{1.696419in}{0.678948in}}{\pgfqpoint{1.694105in}{0.673362in}}{\pgfqpoint{1.694105in}{0.667538in}}%
\pgfpathcurveto{\pgfqpoint{1.694105in}{0.661714in}}{\pgfqpoint{1.696419in}{0.656128in}}{\pgfqpoint{1.700537in}{0.652010in}}%
\pgfpathcurveto{\pgfqpoint{1.704655in}{0.647892in}}{\pgfqpoint{1.710241in}{0.645578in}}{\pgfqpoint{1.716065in}{0.645578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715500in}{0.644916in}}%
\pgfpathcurveto{\pgfqpoint{1.721324in}{0.644916in}}{\pgfqpoint{1.726910in}{0.647229in}}{\pgfqpoint{1.731028in}{0.651348in}}%
\pgfpathcurveto{\pgfqpoint{1.735146in}{0.655466in}}{\pgfqpoint{1.737460in}{0.661052in}}{\pgfqpoint{1.737460in}{0.666876in}}%
\pgfpathcurveto{\pgfqpoint{1.737460in}{0.672700in}}{\pgfqpoint{1.735146in}{0.678286in}}{\pgfqpoint{1.731028in}{0.682404in}}%
\pgfpathcurveto{\pgfqpoint{1.726910in}{0.686522in}}{\pgfqpoint{1.721324in}{0.688836in}}{\pgfqpoint{1.715500in}{0.688836in}}%
\pgfpathcurveto{\pgfqpoint{1.709676in}{0.688836in}}{\pgfqpoint{1.704090in}{0.686522in}}{\pgfqpoint{1.699972in}{0.682404in}}%
\pgfpathcurveto{\pgfqpoint{1.695853in}{0.678286in}}{\pgfqpoint{1.693540in}{0.672700in}}{\pgfqpoint{1.693540in}{0.666876in}}%
\pgfpathcurveto{\pgfqpoint{1.693540in}{0.661052in}}{\pgfqpoint{1.695853in}{0.655466in}}{\pgfqpoint{1.699972in}{0.651348in}}%
\pgfpathcurveto{\pgfqpoint{1.704090in}{0.647229in}}{\pgfqpoint{1.709676in}{0.644916in}}{\pgfqpoint{1.715500in}{0.644916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709343in}{0.651315in}}%
\pgfpathcurveto{\pgfqpoint{1.715167in}{0.651315in}}{\pgfqpoint{1.720754in}{0.653628in}}{\pgfqpoint{1.724872in}{0.657747in}}%
\pgfpathcurveto{\pgfqpoint{1.728990in}{0.661865in}}{\pgfqpoint{1.731304in}{0.667451in}}{\pgfqpoint{1.731304in}{0.673275in}}%
\pgfpathcurveto{\pgfqpoint{1.731304in}{0.679099in}}{\pgfqpoint{1.728990in}{0.684685in}}{\pgfqpoint{1.724872in}{0.688803in}}%
\pgfpathcurveto{\pgfqpoint{1.720754in}{0.692921in}}{\pgfqpoint{1.715167in}{0.695235in}}{\pgfqpoint{1.709343in}{0.695235in}}%
\pgfpathcurveto{\pgfqpoint{1.703520in}{0.695235in}}{\pgfqpoint{1.697933in}{0.692921in}}{\pgfqpoint{1.693815in}{0.688803in}}%
\pgfpathcurveto{\pgfqpoint{1.689697in}{0.684685in}}{\pgfqpoint{1.687383in}{0.679099in}}{\pgfqpoint{1.687383in}{0.673275in}}%
\pgfpathcurveto{\pgfqpoint{1.687383in}{0.667451in}}{\pgfqpoint{1.689697in}{0.661865in}}{\pgfqpoint{1.693815in}{0.657747in}}%
\pgfpathcurveto{\pgfqpoint{1.697933in}{0.653628in}}{\pgfqpoint{1.703520in}{0.651315in}}{\pgfqpoint{1.709343in}{0.651315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708586in}{0.644217in}}%
\pgfpathcurveto{\pgfqpoint{1.714410in}{0.644217in}}{\pgfqpoint{1.719997in}{0.646531in}}{\pgfqpoint{1.724115in}{0.650649in}}%
\pgfpathcurveto{\pgfqpoint{1.728233in}{0.654768in}}{\pgfqpoint{1.730547in}{0.660354in}}{\pgfqpoint{1.730547in}{0.666178in}}%
\pgfpathcurveto{\pgfqpoint{1.730547in}{0.672002in}}{\pgfqpoint{1.728233in}{0.677588in}}{\pgfqpoint{1.724115in}{0.681706in}}%
\pgfpathcurveto{\pgfqpoint{1.719997in}{0.685824in}}{\pgfqpoint{1.714410in}{0.688138in}}{\pgfqpoint{1.708586in}{0.688138in}}%
\pgfpathcurveto{\pgfqpoint{1.702762in}{0.688138in}}{\pgfqpoint{1.697176in}{0.685824in}}{\pgfqpoint{1.693058in}{0.681706in}}%
\pgfpathcurveto{\pgfqpoint{1.688940in}{0.677588in}}{\pgfqpoint{1.686626in}{0.672002in}}{\pgfqpoint{1.686626in}{0.666178in}}%
\pgfpathcurveto{\pgfqpoint{1.686626in}{0.660354in}}{\pgfqpoint{1.688940in}{0.654768in}}{\pgfqpoint{1.693058in}{0.650649in}}%
\pgfpathcurveto{\pgfqpoint{1.697176in}{0.646531in}}{\pgfqpoint{1.702762in}{0.644217in}}{\pgfqpoint{1.708586in}{0.644217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702419in}{0.643085in}}%
\pgfpathcurveto{\pgfqpoint{1.708243in}{0.643085in}}{\pgfqpoint{1.713830in}{0.645399in}}{\pgfqpoint{1.717948in}{0.649518in}}%
\pgfpathcurveto{\pgfqpoint{1.722066in}{0.653636in}}{\pgfqpoint{1.724380in}{0.659222in}}{\pgfqpoint{1.724380in}{0.665046in}}%
\pgfpathcurveto{\pgfqpoint{1.724380in}{0.670870in}}{\pgfqpoint{1.722066in}{0.676456in}}{\pgfqpoint{1.717948in}{0.680574in}}%
\pgfpathcurveto{\pgfqpoint{1.713830in}{0.684692in}}{\pgfqpoint{1.708243in}{0.687006in}}{\pgfqpoint{1.702419in}{0.687006in}}%
\pgfpathcurveto{\pgfqpoint{1.696595in}{0.687006in}}{\pgfqpoint{1.691009in}{0.684692in}}{\pgfqpoint{1.686891in}{0.680574in}}%
\pgfpathcurveto{\pgfqpoint{1.682773in}{0.676456in}}{\pgfqpoint{1.680459in}{0.670870in}}{\pgfqpoint{1.680459in}{0.665046in}}%
\pgfpathcurveto{\pgfqpoint{1.680459in}{0.659222in}}{\pgfqpoint{1.682773in}{0.653636in}}{\pgfqpoint{1.686891in}{0.649518in}}%
\pgfpathcurveto{\pgfqpoint{1.691009in}{0.645399in}}{\pgfqpoint{1.696595in}{0.643085in}}{\pgfqpoint{1.702419in}{0.643085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705590in}{0.750013in}}%
\pgfpathcurveto{\pgfqpoint{1.711414in}{0.750013in}}{\pgfqpoint{1.717000in}{0.752327in}}{\pgfqpoint{1.721118in}{0.756445in}}%
\pgfpathcurveto{\pgfqpoint{1.725236in}{0.760563in}}{\pgfqpoint{1.727550in}{0.766149in}}{\pgfqpoint{1.727550in}{0.771973in}}%
\pgfpathcurveto{\pgfqpoint{1.727550in}{0.777797in}}{\pgfqpoint{1.725236in}{0.783383in}}{\pgfqpoint{1.721118in}{0.787501in}}%
\pgfpathcurveto{\pgfqpoint{1.717000in}{0.791620in}}{\pgfqpoint{1.711414in}{0.793933in}}{\pgfqpoint{1.705590in}{0.793933in}}%
\pgfpathcurveto{\pgfqpoint{1.699766in}{0.793933in}}{\pgfqpoint{1.694180in}{0.791620in}}{\pgfqpoint{1.690061in}{0.787501in}}%
\pgfpathcurveto{\pgfqpoint{1.685943in}{0.783383in}}{\pgfqpoint{1.683629in}{0.777797in}}{\pgfqpoint{1.683629in}{0.771973in}}%
\pgfpathcurveto{\pgfqpoint{1.683629in}{0.766149in}}{\pgfqpoint{1.685943in}{0.760563in}}{\pgfqpoint{1.690061in}{0.756445in}}%
\pgfpathcurveto{\pgfqpoint{1.694180in}{0.752327in}}{\pgfqpoint{1.699766in}{0.750013in}}{\pgfqpoint{1.705590in}{0.750013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699088in}{0.749986in}}%
\pgfpathcurveto{\pgfqpoint{1.704912in}{0.749986in}}{\pgfqpoint{1.710498in}{0.752300in}}{\pgfqpoint{1.714616in}{0.756418in}}%
\pgfpathcurveto{\pgfqpoint{1.718734in}{0.760536in}}{\pgfqpoint{1.721048in}{0.766122in}}{\pgfqpoint{1.721048in}{0.771946in}}%
\pgfpathcurveto{\pgfqpoint{1.721048in}{0.777770in}}{\pgfqpoint{1.718734in}{0.783356in}}{\pgfqpoint{1.714616in}{0.787475in}}%
\pgfpathcurveto{\pgfqpoint{1.710498in}{0.791593in}}{\pgfqpoint{1.704912in}{0.793907in}}{\pgfqpoint{1.699088in}{0.793907in}}%
\pgfpathcurveto{\pgfqpoint{1.693264in}{0.793907in}}{\pgfqpoint{1.687678in}{0.791593in}}{\pgfqpoint{1.683559in}{0.787475in}}%
\pgfpathcurveto{\pgfqpoint{1.679441in}{0.783356in}}{\pgfqpoint{1.677127in}{0.777770in}}{\pgfqpoint{1.677127in}{0.771946in}}%
\pgfpathcurveto{\pgfqpoint{1.677127in}{0.766122in}}{\pgfqpoint{1.679441in}{0.760536in}}{\pgfqpoint{1.683559in}{0.756418in}}%
\pgfpathcurveto{\pgfqpoint{1.687678in}{0.752300in}}{\pgfqpoint{1.693264in}{0.749986in}}{\pgfqpoint{1.699088in}{0.749986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700665in}{0.741963in}}%
\pgfpathcurveto{\pgfqpoint{1.706489in}{0.741963in}}{\pgfqpoint{1.712076in}{0.744276in}}{\pgfqpoint{1.716194in}{0.748395in}}%
\pgfpathcurveto{\pgfqpoint{1.720312in}{0.752513in}}{\pgfqpoint{1.722626in}{0.758099in}}{\pgfqpoint{1.722626in}{0.763923in}}%
\pgfpathcurveto{\pgfqpoint{1.722626in}{0.769747in}}{\pgfqpoint{1.720312in}{0.775333in}}{\pgfqpoint{1.716194in}{0.779451in}}%
\pgfpathcurveto{\pgfqpoint{1.712076in}{0.783569in}}{\pgfqpoint{1.706489in}{0.785883in}}{\pgfqpoint{1.700665in}{0.785883in}}%
\pgfpathcurveto{\pgfqpoint{1.694842in}{0.785883in}}{\pgfqpoint{1.689255in}{0.783569in}}{\pgfqpoint{1.685137in}{0.779451in}}%
\pgfpathcurveto{\pgfqpoint{1.681019in}{0.775333in}}{\pgfqpoint{1.678705in}{0.769747in}}{\pgfqpoint{1.678705in}{0.763923in}}%
\pgfpathcurveto{\pgfqpoint{1.678705in}{0.758099in}}{\pgfqpoint{1.681019in}{0.752513in}}{\pgfqpoint{1.685137in}{0.748395in}}%
\pgfpathcurveto{\pgfqpoint{1.689255in}{0.744276in}}{\pgfqpoint{1.694842in}{0.741963in}}{\pgfqpoint{1.700665in}{0.741963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703181in}{0.724744in}}%
\pgfpathcurveto{\pgfqpoint{1.709005in}{0.724744in}}{\pgfqpoint{1.714591in}{0.727058in}}{\pgfqpoint{1.718710in}{0.731176in}}%
\pgfpathcurveto{\pgfqpoint{1.722828in}{0.735294in}}{\pgfqpoint{1.725142in}{0.740880in}}{\pgfqpoint{1.725142in}{0.746704in}}%
\pgfpathcurveto{\pgfqpoint{1.725142in}{0.752528in}}{\pgfqpoint{1.722828in}{0.758114in}}{\pgfqpoint{1.718710in}{0.762233in}}%
\pgfpathcurveto{\pgfqpoint{1.714591in}{0.766351in}}{\pgfqpoint{1.709005in}{0.768665in}}{\pgfqpoint{1.703181in}{0.768665in}}%
\pgfpathcurveto{\pgfqpoint{1.697357in}{0.768665in}}{\pgfqpoint{1.691771in}{0.766351in}}{\pgfqpoint{1.687653in}{0.762233in}}%
\pgfpathcurveto{\pgfqpoint{1.683535in}{0.758114in}}{\pgfqpoint{1.681221in}{0.752528in}}{\pgfqpoint{1.681221in}{0.746704in}}%
\pgfpathcurveto{\pgfqpoint{1.681221in}{0.740880in}}{\pgfqpoint{1.683535in}{0.735294in}}{\pgfqpoint{1.687653in}{0.731176in}}%
\pgfpathcurveto{\pgfqpoint{1.691771in}{0.727058in}}{\pgfqpoint{1.697357in}{0.724744in}}{\pgfqpoint{1.703181in}{0.724744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153515in}{0.962714in}}%
\pgfpathcurveto{\pgfqpoint{1.159339in}{0.962714in}}{\pgfqpoint{1.164925in}{0.965028in}}{\pgfqpoint{1.169043in}{0.969146in}}%
\pgfpathcurveto{\pgfqpoint{1.173161in}{0.973264in}}{\pgfqpoint{1.175475in}{0.978851in}}{\pgfqpoint{1.175475in}{0.984674in}}%
\pgfpathcurveto{\pgfqpoint{1.175475in}{0.990498in}}{\pgfqpoint{1.173161in}{0.996085in}}{\pgfqpoint{1.169043in}{1.000203in}}%
\pgfpathcurveto{\pgfqpoint{1.164925in}{1.004321in}}{\pgfqpoint{1.159339in}{1.006635in}}{\pgfqpoint{1.153515in}{1.006635in}}%
\pgfpathcurveto{\pgfqpoint{1.147691in}{1.006635in}}{\pgfqpoint{1.142105in}{1.004321in}}{\pgfqpoint{1.137987in}{1.000203in}}%
\pgfpathcurveto{\pgfqpoint{1.133869in}{0.996085in}}{\pgfqpoint{1.131555in}{0.990498in}}{\pgfqpoint{1.131555in}{0.984674in}}%
\pgfpathcurveto{\pgfqpoint{1.131555in}{0.978851in}}{\pgfqpoint{1.133869in}{0.973264in}}{\pgfqpoint{1.137987in}{0.969146in}}%
\pgfpathcurveto{\pgfqpoint{1.142105in}{0.965028in}}{\pgfqpoint{1.147691in}{0.962714in}}{\pgfqpoint{1.153515in}{0.962714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352171in}{0.764602in}}%
\pgfpathcurveto{\pgfqpoint{1.357995in}{0.764602in}}{\pgfqpoint{1.363582in}{0.766916in}}{\pgfqpoint{1.367700in}{0.771034in}}%
\pgfpathcurveto{\pgfqpoint{1.371818in}{0.775152in}}{\pgfqpoint{1.374132in}{0.780738in}}{\pgfqpoint{1.374132in}{0.786562in}}%
\pgfpathcurveto{\pgfqpoint{1.374132in}{0.792386in}}{\pgfqpoint{1.371818in}{0.797972in}}{\pgfqpoint{1.367700in}{0.802090in}}%
\pgfpathcurveto{\pgfqpoint{1.363582in}{0.806209in}}{\pgfqpoint{1.357995in}{0.808522in}}{\pgfqpoint{1.352171in}{0.808522in}}%
\pgfpathcurveto{\pgfqpoint{1.346348in}{0.808522in}}{\pgfqpoint{1.340761in}{0.806209in}}{\pgfqpoint{1.336643in}{0.802090in}}%
\pgfpathcurveto{\pgfqpoint{1.332525in}{0.797972in}}{\pgfqpoint{1.330211in}{0.792386in}}{\pgfqpoint{1.330211in}{0.786562in}}%
\pgfpathcurveto{\pgfqpoint{1.330211in}{0.780738in}}{\pgfqpoint{1.332525in}{0.775152in}}{\pgfqpoint{1.336643in}{0.771034in}}%
\pgfpathcurveto{\pgfqpoint{1.340761in}{0.766916in}}{\pgfqpoint{1.346348in}{0.764602in}}{\pgfqpoint{1.352171in}{0.764602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253101in}{0.696737in}}%
\pgfpathcurveto{\pgfqpoint{1.258925in}{0.696737in}}{\pgfqpoint{1.264511in}{0.699051in}}{\pgfqpoint{1.268629in}{0.703169in}}%
\pgfpathcurveto{\pgfqpoint{1.272747in}{0.707288in}}{\pgfqpoint{1.275061in}{0.712874in}}{\pgfqpoint{1.275061in}{0.718698in}}%
\pgfpathcurveto{\pgfqpoint{1.275061in}{0.724522in}}{\pgfqpoint{1.272747in}{0.730108in}}{\pgfqpoint{1.268629in}{0.734226in}}%
\pgfpathcurveto{\pgfqpoint{1.264511in}{0.738344in}}{\pgfqpoint{1.258925in}{0.740658in}}{\pgfqpoint{1.253101in}{0.740658in}}%
\pgfpathcurveto{\pgfqpoint{1.247277in}{0.740658in}}{\pgfqpoint{1.241691in}{0.738344in}}{\pgfqpoint{1.237572in}{0.734226in}}%
\pgfpathcurveto{\pgfqpoint{1.233454in}{0.730108in}}{\pgfqpoint{1.231140in}{0.724522in}}{\pgfqpoint{1.231140in}{0.718698in}}%
\pgfpathcurveto{\pgfqpoint{1.231140in}{0.712874in}}{\pgfqpoint{1.233454in}{0.707288in}}{\pgfqpoint{1.237572in}{0.703169in}}%
\pgfpathcurveto{\pgfqpoint{1.241691in}{0.699051in}}{\pgfqpoint{1.247277in}{0.696737in}}{\pgfqpoint{1.253101in}{0.696737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215086in}{0.888916in}}%
\pgfpathcurveto{\pgfqpoint{1.220910in}{0.888916in}}{\pgfqpoint{1.226496in}{0.891230in}}{\pgfqpoint{1.230615in}{0.895348in}}%
\pgfpathcurveto{\pgfqpoint{1.234733in}{0.899466in}}{\pgfqpoint{1.237047in}{0.905052in}}{\pgfqpoint{1.237047in}{0.910876in}}%
\pgfpathcurveto{\pgfqpoint{1.237047in}{0.916700in}}{\pgfqpoint{1.234733in}{0.922286in}}{\pgfqpoint{1.230615in}{0.926404in}}%
\pgfpathcurveto{\pgfqpoint{1.226496in}{0.930522in}}{\pgfqpoint{1.220910in}{0.932836in}}{\pgfqpoint{1.215086in}{0.932836in}}%
\pgfpathcurveto{\pgfqpoint{1.209262in}{0.932836in}}{\pgfqpoint{1.203676in}{0.930522in}}{\pgfqpoint{1.199558in}{0.926404in}}%
\pgfpathcurveto{\pgfqpoint{1.195440in}{0.922286in}}{\pgfqpoint{1.193126in}{0.916700in}}{\pgfqpoint{1.193126in}{0.910876in}}%
\pgfpathcurveto{\pgfqpoint{1.193126in}{0.905052in}}{\pgfqpoint{1.195440in}{0.899466in}}{\pgfqpoint{1.199558in}{0.895348in}}%
\pgfpathcurveto{\pgfqpoint{1.203676in}{0.891230in}}{\pgfqpoint{1.209262in}{0.888916in}}{\pgfqpoint{1.215086in}{0.888916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155689in}{0.784752in}}%
\pgfpathcurveto{\pgfqpoint{1.161513in}{0.784752in}}{\pgfqpoint{1.167099in}{0.787066in}}{\pgfqpoint{1.171218in}{0.791184in}}%
\pgfpathcurveto{\pgfqpoint{1.175336in}{0.795302in}}{\pgfqpoint{1.177650in}{0.800889in}}{\pgfqpoint{1.177650in}{0.806713in}}%
\pgfpathcurveto{\pgfqpoint{1.177650in}{0.812536in}}{\pgfqpoint{1.175336in}{0.818123in}}{\pgfqpoint{1.171218in}{0.822241in}}%
\pgfpathcurveto{\pgfqpoint{1.167099in}{0.826359in}}{\pgfqpoint{1.161513in}{0.828673in}}{\pgfqpoint{1.155689in}{0.828673in}}%
\pgfpathcurveto{\pgfqpoint{1.149865in}{0.828673in}}{\pgfqpoint{1.144279in}{0.826359in}}{\pgfqpoint{1.140161in}{0.822241in}}%
\pgfpathcurveto{\pgfqpoint{1.136043in}{0.818123in}}{\pgfqpoint{1.133729in}{0.812536in}}{\pgfqpoint{1.133729in}{0.806713in}}%
\pgfpathcurveto{\pgfqpoint{1.133729in}{0.800889in}}{\pgfqpoint{1.136043in}{0.795302in}}{\pgfqpoint{1.140161in}{0.791184in}}%
\pgfpathcurveto{\pgfqpoint{1.144279in}{0.787066in}}{\pgfqpoint{1.149865in}{0.784752in}}{\pgfqpoint{1.155689in}{0.784752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826418in}{0.364553in}}%
\pgfpathcurveto{\pgfqpoint{0.832242in}{0.364553in}}{\pgfqpoint{0.837828in}{0.366867in}}{\pgfqpoint{0.841947in}{0.370985in}}%
\pgfpathcurveto{\pgfqpoint{0.846065in}{0.375103in}}{\pgfqpoint{0.848379in}{0.380690in}}{\pgfqpoint{0.848379in}{0.386513in}}%
\pgfpathcurveto{\pgfqpoint{0.848379in}{0.392337in}}{\pgfqpoint{0.846065in}{0.397924in}}{\pgfqpoint{0.841947in}{0.402042in}}%
\pgfpathcurveto{\pgfqpoint{0.837828in}{0.406160in}}{\pgfqpoint{0.832242in}{0.408474in}}{\pgfqpoint{0.826418in}{0.408474in}}%
\pgfpathcurveto{\pgfqpoint{0.820594in}{0.408474in}}{\pgfqpoint{0.815008in}{0.406160in}}{\pgfqpoint{0.810890in}{0.402042in}}%
\pgfpathcurveto{\pgfqpoint{0.806772in}{0.397924in}}{\pgfqpoint{0.804458in}{0.392337in}}{\pgfqpoint{0.804458in}{0.386513in}}%
\pgfpathcurveto{\pgfqpoint{0.804458in}{0.380690in}}{\pgfqpoint{0.806772in}{0.375103in}}{\pgfqpoint{0.810890in}{0.370985in}}%
\pgfpathcurveto{\pgfqpoint{0.815008in}{0.366867in}}{\pgfqpoint{0.820594in}{0.364553in}}{\pgfqpoint{0.826418in}{0.364553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684378in}{0.734193in}}%
\pgfpathcurveto{\pgfqpoint{1.690201in}{0.734193in}}{\pgfqpoint{1.695788in}{0.736507in}}{\pgfqpoint{1.699906in}{0.740625in}}%
\pgfpathcurveto{\pgfqpoint{1.704024in}{0.744743in}}{\pgfqpoint{1.706338in}{0.750330in}}{\pgfqpoint{1.706338in}{0.756154in}}%
\pgfpathcurveto{\pgfqpoint{1.706338in}{0.761978in}}{\pgfqpoint{1.704024in}{0.767564in}}{\pgfqpoint{1.699906in}{0.771682in}}%
\pgfpathcurveto{\pgfqpoint{1.695788in}{0.775800in}}{\pgfqpoint{1.690201in}{0.778114in}}{\pgfqpoint{1.684378in}{0.778114in}}%
\pgfpathcurveto{\pgfqpoint{1.678554in}{0.778114in}}{\pgfqpoint{1.672967in}{0.775800in}}{\pgfqpoint{1.668849in}{0.771682in}}%
\pgfpathcurveto{\pgfqpoint{1.664731in}{0.767564in}}{\pgfqpoint{1.662417in}{0.761978in}}{\pgfqpoint{1.662417in}{0.756154in}}%
\pgfpathcurveto{\pgfqpoint{1.662417in}{0.750330in}}{\pgfqpoint{1.664731in}{0.744743in}}{\pgfqpoint{1.668849in}{0.740625in}}%
\pgfpathcurveto{\pgfqpoint{1.672967in}{0.736507in}}{\pgfqpoint{1.678554in}{0.734193in}}{\pgfqpoint{1.684378in}{0.734193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369779in}{0.660629in}}%
\pgfpathcurveto{\pgfqpoint{1.375603in}{0.660629in}}{\pgfqpoint{1.381189in}{0.662943in}}{\pgfqpoint{1.385307in}{0.667061in}}%
\pgfpathcurveto{\pgfqpoint{1.389425in}{0.671179in}}{\pgfqpoint{1.391739in}{0.676766in}}{\pgfqpoint{1.391739in}{0.682590in}}%
\pgfpathcurveto{\pgfqpoint{1.391739in}{0.688414in}}{\pgfqpoint{1.389425in}{0.694000in}}{\pgfqpoint{1.385307in}{0.698118in}}%
\pgfpathcurveto{\pgfqpoint{1.381189in}{0.702236in}}{\pgfqpoint{1.375603in}{0.704550in}}{\pgfqpoint{1.369779in}{0.704550in}}%
\pgfpathcurveto{\pgfqpoint{1.363955in}{0.704550in}}{\pgfqpoint{1.358368in}{0.702236in}}{\pgfqpoint{1.354250in}{0.698118in}}%
\pgfpathcurveto{\pgfqpoint{1.350132in}{0.694000in}}{\pgfqpoint{1.347818in}{0.688414in}}{\pgfqpoint{1.347818in}{0.682590in}}%
\pgfpathcurveto{\pgfqpoint{1.347818in}{0.676766in}}{\pgfqpoint{1.350132in}{0.671179in}}{\pgfqpoint{1.354250in}{0.667061in}}%
\pgfpathcurveto{\pgfqpoint{1.358368in}{0.662943in}}{\pgfqpoint{1.363955in}{0.660629in}}{\pgfqpoint{1.369779in}{0.660629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670547in}{0.740276in}}%
\pgfpathcurveto{\pgfqpoint{1.676371in}{0.740276in}}{\pgfqpoint{1.681957in}{0.742590in}}{\pgfqpoint{1.686075in}{0.746708in}}%
\pgfpathcurveto{\pgfqpoint{1.690193in}{0.750826in}}{\pgfqpoint{1.692507in}{0.756412in}}{\pgfqpoint{1.692507in}{0.762236in}}%
\pgfpathcurveto{\pgfqpoint{1.692507in}{0.768060in}}{\pgfqpoint{1.690193in}{0.773646in}}{\pgfqpoint{1.686075in}{0.777764in}}%
\pgfpathcurveto{\pgfqpoint{1.681957in}{0.781882in}}{\pgfqpoint{1.676371in}{0.784196in}}{\pgfqpoint{1.670547in}{0.784196in}}%
\pgfpathcurveto{\pgfqpoint{1.664723in}{0.784196in}}{\pgfqpoint{1.659137in}{0.781882in}}{\pgfqpoint{1.655019in}{0.777764in}}%
\pgfpathcurveto{\pgfqpoint{1.650901in}{0.773646in}}{\pgfqpoint{1.648587in}{0.768060in}}{\pgfqpoint{1.648587in}{0.762236in}}%
\pgfpathcurveto{\pgfqpoint{1.648587in}{0.756412in}}{\pgfqpoint{1.650901in}{0.750826in}}{\pgfqpoint{1.655019in}{0.746708in}}%
\pgfpathcurveto{\pgfqpoint{1.659137in}{0.742590in}}{\pgfqpoint{1.664723in}{0.740276in}}{\pgfqpoint{1.670547in}{0.740276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662221in}{0.739448in}}%
\pgfpathcurveto{\pgfqpoint{1.668045in}{0.739448in}}{\pgfqpoint{1.673631in}{0.741762in}}{\pgfqpoint{1.677749in}{0.745880in}}%
\pgfpathcurveto{\pgfqpoint{1.681867in}{0.749998in}}{\pgfqpoint{1.684181in}{0.755584in}}{\pgfqpoint{1.684181in}{0.761408in}}%
\pgfpathcurveto{\pgfqpoint{1.684181in}{0.767232in}}{\pgfqpoint{1.681867in}{0.772818in}}{\pgfqpoint{1.677749in}{0.776937in}}%
\pgfpathcurveto{\pgfqpoint{1.673631in}{0.781055in}}{\pgfqpoint{1.668045in}{0.783369in}}{\pgfqpoint{1.662221in}{0.783369in}}%
\pgfpathcurveto{\pgfqpoint{1.656397in}{0.783369in}}{\pgfqpoint{1.650810in}{0.781055in}}{\pgfqpoint{1.646692in}{0.776937in}}%
\pgfpathcurveto{\pgfqpoint{1.642574in}{0.772818in}}{\pgfqpoint{1.640260in}{0.767232in}}{\pgfqpoint{1.640260in}{0.761408in}}%
\pgfpathcurveto{\pgfqpoint{1.640260in}{0.755584in}}{\pgfqpoint{1.642574in}{0.749998in}}{\pgfqpoint{1.646692in}{0.745880in}}%
\pgfpathcurveto{\pgfqpoint{1.650810in}{0.741762in}}{\pgfqpoint{1.656397in}{0.739448in}}{\pgfqpoint{1.662221in}{0.739448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661353in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{1.667177in}{0.733588in}}{\pgfqpoint{1.672763in}{0.735902in}}{\pgfqpoint{1.676881in}{0.740020in}}%
\pgfpathcurveto{\pgfqpoint{1.681000in}{0.744138in}}{\pgfqpoint{1.683313in}{0.749724in}}{\pgfqpoint{1.683313in}{0.755548in}}%
\pgfpathcurveto{\pgfqpoint{1.683313in}{0.761372in}}{\pgfqpoint{1.681000in}{0.766958in}}{\pgfqpoint{1.676881in}{0.771076in}}%
\pgfpathcurveto{\pgfqpoint{1.672763in}{0.775195in}}{\pgfqpoint{1.667177in}{0.777508in}}{\pgfqpoint{1.661353in}{0.777508in}}%
\pgfpathcurveto{\pgfqpoint{1.655529in}{0.777508in}}{\pgfqpoint{1.649943in}{0.775195in}}{\pgfqpoint{1.645825in}{0.771076in}}%
\pgfpathcurveto{\pgfqpoint{1.641707in}{0.766958in}}{\pgfqpoint{1.639393in}{0.761372in}}{\pgfqpoint{1.639393in}{0.755548in}}%
\pgfpathcurveto{\pgfqpoint{1.639393in}{0.749724in}}{\pgfqpoint{1.641707in}{0.744138in}}{\pgfqpoint{1.645825in}{0.740020in}}%
\pgfpathcurveto{\pgfqpoint{1.649943in}{0.735902in}}{\pgfqpoint{1.655529in}{0.733588in}}{\pgfqpoint{1.661353in}{0.733588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335495in}{0.804674in}}%
\pgfpathcurveto{\pgfqpoint{1.341319in}{0.804674in}}{\pgfqpoint{1.346905in}{0.806988in}}{\pgfqpoint{1.351023in}{0.811106in}}%
\pgfpathcurveto{\pgfqpoint{1.355141in}{0.815224in}}{\pgfqpoint{1.357455in}{0.820810in}}{\pgfqpoint{1.357455in}{0.826634in}}%
\pgfpathcurveto{\pgfqpoint{1.357455in}{0.832458in}}{\pgfqpoint{1.355141in}{0.838044in}}{\pgfqpoint{1.351023in}{0.842162in}}%
\pgfpathcurveto{\pgfqpoint{1.346905in}{0.846280in}}{\pgfqpoint{1.341319in}{0.848594in}}{\pgfqpoint{1.335495in}{0.848594in}}%
\pgfpathcurveto{\pgfqpoint{1.329671in}{0.848594in}}{\pgfqpoint{1.324085in}{0.846280in}}{\pgfqpoint{1.319966in}{0.842162in}}%
\pgfpathcurveto{\pgfqpoint{1.315848in}{0.838044in}}{\pgfqpoint{1.313534in}{0.832458in}}{\pgfqpoint{1.313534in}{0.826634in}}%
\pgfpathcurveto{\pgfqpoint{1.313534in}{0.820810in}}{\pgfqpoint{1.315848in}{0.815224in}}{\pgfqpoint{1.319966in}{0.811106in}}%
\pgfpathcurveto{\pgfqpoint{1.324085in}{0.806988in}}{\pgfqpoint{1.329671in}{0.804674in}}{\pgfqpoint{1.335495in}{0.804674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656804in}{0.726604in}}%
\pgfpathcurveto{\pgfqpoint{1.662628in}{0.726604in}}{\pgfqpoint{1.668215in}{0.728918in}}{\pgfqpoint{1.672333in}{0.733036in}}%
\pgfpathcurveto{\pgfqpoint{1.676451in}{0.737154in}}{\pgfqpoint{1.678765in}{0.742741in}}{\pgfqpoint{1.678765in}{0.748565in}}%
\pgfpathcurveto{\pgfqpoint{1.678765in}{0.754389in}}{\pgfqpoint{1.676451in}{0.759975in}}{\pgfqpoint{1.672333in}{0.764093in}}%
\pgfpathcurveto{\pgfqpoint{1.668215in}{0.768211in}}{\pgfqpoint{1.662628in}{0.770525in}}{\pgfqpoint{1.656804in}{0.770525in}}%
\pgfpathcurveto{\pgfqpoint{1.650981in}{0.770525in}}{\pgfqpoint{1.645394in}{0.768211in}}{\pgfqpoint{1.641276in}{0.764093in}}%
\pgfpathcurveto{\pgfqpoint{1.637158in}{0.759975in}}{\pgfqpoint{1.634844in}{0.754389in}}{\pgfqpoint{1.634844in}{0.748565in}}%
\pgfpathcurveto{\pgfqpoint{1.634844in}{0.742741in}}{\pgfqpoint{1.637158in}{0.737154in}}{\pgfqpoint{1.641276in}{0.733036in}}%
\pgfpathcurveto{\pgfqpoint{1.645394in}{0.728918in}}{\pgfqpoint{1.650981in}{0.726604in}}{\pgfqpoint{1.656804in}{0.726604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657396in}{0.727438in}}%
\pgfpathcurveto{\pgfqpoint{1.663220in}{0.727438in}}{\pgfqpoint{1.668806in}{0.729752in}}{\pgfqpoint{1.672924in}{0.733870in}}%
\pgfpathcurveto{\pgfqpoint{1.677042in}{0.737988in}}{\pgfqpoint{1.679356in}{0.743574in}}{\pgfqpoint{1.679356in}{0.749398in}}%
\pgfpathcurveto{\pgfqpoint{1.679356in}{0.755222in}}{\pgfqpoint{1.677042in}{0.760808in}}{\pgfqpoint{1.672924in}{0.764926in}}%
\pgfpathcurveto{\pgfqpoint{1.668806in}{0.769044in}}{\pgfqpoint{1.663220in}{0.771358in}}{\pgfqpoint{1.657396in}{0.771358in}}%
\pgfpathcurveto{\pgfqpoint{1.651572in}{0.771358in}}{\pgfqpoint{1.645986in}{0.769044in}}{\pgfqpoint{1.641867in}{0.764926in}}%
\pgfpathcurveto{\pgfqpoint{1.637749in}{0.760808in}}{\pgfqpoint{1.635435in}{0.755222in}}{\pgfqpoint{1.635435in}{0.749398in}}%
\pgfpathcurveto{\pgfqpoint{1.635435in}{0.743574in}}{\pgfqpoint{1.637749in}{0.737988in}}{\pgfqpoint{1.641867in}{0.733870in}}%
\pgfpathcurveto{\pgfqpoint{1.645986in}{0.729752in}}{\pgfqpoint{1.651572in}{0.727438in}}{\pgfqpoint{1.657396in}{0.727438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681267in}{0.714128in}}%
\pgfpathcurveto{\pgfqpoint{1.687091in}{0.714128in}}{\pgfqpoint{1.692678in}{0.716442in}}{\pgfqpoint{1.696796in}{0.720560in}}%
\pgfpathcurveto{\pgfqpoint{1.700914in}{0.724678in}}{\pgfqpoint{1.703228in}{0.730264in}}{\pgfqpoint{1.703228in}{0.736088in}}%
\pgfpathcurveto{\pgfqpoint{1.703228in}{0.741912in}}{\pgfqpoint{1.700914in}{0.747498in}}{\pgfqpoint{1.696796in}{0.751616in}}%
\pgfpathcurveto{\pgfqpoint{1.692678in}{0.755734in}}{\pgfqpoint{1.687091in}{0.758048in}}{\pgfqpoint{1.681267in}{0.758048in}}%
\pgfpathcurveto{\pgfqpoint{1.675443in}{0.758048in}}{\pgfqpoint{1.669857in}{0.755734in}}{\pgfqpoint{1.665739in}{0.751616in}}%
\pgfpathcurveto{\pgfqpoint{1.661621in}{0.747498in}}{\pgfqpoint{1.659307in}{0.741912in}}{\pgfqpoint{1.659307in}{0.736088in}}%
\pgfpathcurveto{\pgfqpoint{1.659307in}{0.730264in}}{\pgfqpoint{1.661621in}{0.724678in}}{\pgfqpoint{1.665739in}{0.720560in}}%
\pgfpathcurveto{\pgfqpoint{1.669857in}{0.716442in}}{\pgfqpoint{1.675443in}{0.714128in}}{\pgfqpoint{1.681267in}{0.714128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679691in}{0.716329in}}%
\pgfpathcurveto{\pgfqpoint{1.685514in}{0.716329in}}{\pgfqpoint{1.691101in}{0.718643in}}{\pgfqpoint{1.695219in}{0.722761in}}%
\pgfpathcurveto{\pgfqpoint{1.699337in}{0.726880in}}{\pgfqpoint{1.701651in}{0.732466in}}{\pgfqpoint{1.701651in}{0.738290in}}%
\pgfpathcurveto{\pgfqpoint{1.701651in}{0.744114in}}{\pgfqpoint{1.699337in}{0.749700in}}{\pgfqpoint{1.695219in}{0.753818in}}%
\pgfpathcurveto{\pgfqpoint{1.691101in}{0.757936in}}{\pgfqpoint{1.685514in}{0.760250in}}{\pgfqpoint{1.679691in}{0.760250in}}%
\pgfpathcurveto{\pgfqpoint{1.673867in}{0.760250in}}{\pgfqpoint{1.668280in}{0.757936in}}{\pgfqpoint{1.664162in}{0.753818in}}%
\pgfpathcurveto{\pgfqpoint{1.660044in}{0.749700in}}{\pgfqpoint{1.657730in}{0.744114in}}{\pgfqpoint{1.657730in}{0.738290in}}%
\pgfpathcurveto{\pgfqpoint{1.657730in}{0.732466in}}{\pgfqpoint{1.660044in}{0.726880in}}{\pgfqpoint{1.664162in}{0.722761in}}%
\pgfpathcurveto{\pgfqpoint{1.668280in}{0.718643in}}{\pgfqpoint{1.673867in}{0.716329in}}{\pgfqpoint{1.679691in}{0.716329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920844in}{0.230084in}}%
\pgfpathcurveto{\pgfqpoint{0.926668in}{0.230084in}}{\pgfqpoint{0.932255in}{0.232398in}}{\pgfqpoint{0.936373in}{0.236516in}}%
\pgfpathcurveto{\pgfqpoint{0.940491in}{0.240634in}}{\pgfqpoint{0.942805in}{0.246221in}}{\pgfqpoint{0.942805in}{0.252045in}}%
\pgfpathcurveto{\pgfqpoint{0.942805in}{0.257868in}}{\pgfqpoint{0.940491in}{0.263455in}}{\pgfqpoint{0.936373in}{0.267573in}}%
\pgfpathcurveto{\pgfqpoint{0.932255in}{0.271691in}}{\pgfqpoint{0.926668in}{0.274005in}}{\pgfqpoint{0.920844in}{0.274005in}}%
\pgfpathcurveto{\pgfqpoint{0.915021in}{0.274005in}}{\pgfqpoint{0.909434in}{0.271691in}}{\pgfqpoint{0.905316in}{0.267573in}}%
\pgfpathcurveto{\pgfqpoint{0.901198in}{0.263455in}}{\pgfqpoint{0.898884in}{0.257868in}}{\pgfqpoint{0.898884in}{0.252045in}}%
\pgfpathcurveto{\pgfqpoint{0.898884in}{0.246221in}}{\pgfqpoint{0.901198in}{0.240634in}}{\pgfqpoint{0.905316in}{0.236516in}}%
\pgfpathcurveto{\pgfqpoint{0.909434in}{0.232398in}}{\pgfqpoint{0.915021in}{0.230084in}}{\pgfqpoint{0.920844in}{0.230084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592350in}{0.545066in}}%
\pgfpathcurveto{\pgfqpoint{0.598174in}{0.545066in}}{\pgfqpoint{0.603760in}{0.547379in}}{\pgfqpoint{0.607879in}{0.551498in}}%
\pgfpathcurveto{\pgfqpoint{0.611997in}{0.555616in}}{\pgfqpoint{0.614311in}{0.561202in}}{\pgfqpoint{0.614311in}{0.567026in}}%
\pgfpathcurveto{\pgfqpoint{0.614311in}{0.572850in}}{\pgfqpoint{0.611997in}{0.578436in}}{\pgfqpoint{0.607879in}{0.582554in}}%
\pgfpathcurveto{\pgfqpoint{0.603760in}{0.586672in}}{\pgfqpoint{0.598174in}{0.588986in}}{\pgfqpoint{0.592350in}{0.588986in}}%
\pgfpathcurveto{\pgfqpoint{0.586526in}{0.588986in}}{\pgfqpoint{0.580940in}{0.586672in}}{\pgfqpoint{0.576822in}{0.582554in}}%
\pgfpathcurveto{\pgfqpoint{0.572704in}{0.578436in}}{\pgfqpoint{0.570390in}{0.572850in}}{\pgfqpoint{0.570390in}{0.567026in}}%
\pgfpathcurveto{\pgfqpoint{0.570390in}{0.561202in}}{\pgfqpoint{0.572704in}{0.555616in}}{\pgfqpoint{0.576822in}{0.551498in}}%
\pgfpathcurveto{\pgfqpoint{0.580940in}{0.547379in}}{\pgfqpoint{0.586526in}{0.545066in}}{\pgfqpoint{0.592350in}{0.545066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130378in}{0.860744in}}%
\pgfpathcurveto{\pgfqpoint{1.136202in}{0.860744in}}{\pgfqpoint{1.141788in}{0.863058in}}{\pgfqpoint{1.145906in}{0.867176in}}%
\pgfpathcurveto{\pgfqpoint{1.150025in}{0.871294in}}{\pgfqpoint{1.152338in}{0.876880in}}{\pgfqpoint{1.152338in}{0.882704in}}%
\pgfpathcurveto{\pgfqpoint{1.152338in}{0.888528in}}{\pgfqpoint{1.150025in}{0.894114in}}{\pgfqpoint{1.145906in}{0.898232in}}%
\pgfpathcurveto{\pgfqpoint{1.141788in}{0.902351in}}{\pgfqpoint{1.136202in}{0.904664in}}{\pgfqpoint{1.130378in}{0.904664in}}%
\pgfpathcurveto{\pgfqpoint{1.124554in}{0.904664in}}{\pgfqpoint{1.118968in}{0.902351in}}{\pgfqpoint{1.114850in}{0.898232in}}%
\pgfpathcurveto{\pgfqpoint{1.110732in}{0.894114in}}{\pgfqpoint{1.108418in}{0.888528in}}{\pgfqpoint{1.108418in}{0.882704in}}%
\pgfpathcurveto{\pgfqpoint{1.108418in}{0.876880in}}{\pgfqpoint{1.110732in}{0.871294in}}{\pgfqpoint{1.114850in}{0.867176in}}%
\pgfpathcurveto{\pgfqpoint{1.118968in}{0.863058in}}{\pgfqpoint{1.124554in}{0.860744in}}{\pgfqpoint{1.130378in}{0.860744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682787in}{0.711485in}}%
\pgfpathcurveto{\pgfqpoint{1.688611in}{0.711485in}}{\pgfqpoint{1.694197in}{0.713798in}}{\pgfqpoint{1.698315in}{0.717917in}}%
\pgfpathcurveto{\pgfqpoint{1.702433in}{0.722035in}}{\pgfqpoint{1.704747in}{0.727621in}}{\pgfqpoint{1.704747in}{0.733445in}}%
\pgfpathcurveto{\pgfqpoint{1.704747in}{0.739269in}}{\pgfqpoint{1.702433in}{0.744855in}}{\pgfqpoint{1.698315in}{0.748973in}}%
\pgfpathcurveto{\pgfqpoint{1.694197in}{0.753091in}}{\pgfqpoint{1.688611in}{0.755405in}}{\pgfqpoint{1.682787in}{0.755405in}}%
\pgfpathcurveto{\pgfqpoint{1.676963in}{0.755405in}}{\pgfqpoint{1.671377in}{0.753091in}}{\pgfqpoint{1.667259in}{0.748973in}}%
\pgfpathcurveto{\pgfqpoint{1.663141in}{0.744855in}}{\pgfqpoint{1.660827in}{0.739269in}}{\pgfqpoint{1.660827in}{0.733445in}}%
\pgfpathcurveto{\pgfqpoint{1.660827in}{0.727621in}}{\pgfqpoint{1.663141in}{0.722035in}}{\pgfqpoint{1.667259in}{0.717917in}}%
\pgfpathcurveto{\pgfqpoint{1.671377in}{0.713798in}}{\pgfqpoint{1.676963in}{0.711485in}}{\pgfqpoint{1.682787in}{0.711485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219962in}{0.661257in}}%
\pgfpathcurveto{\pgfqpoint{1.225786in}{0.661257in}}{\pgfqpoint{1.231372in}{0.663570in}}{\pgfqpoint{1.235490in}{0.667689in}}%
\pgfpathcurveto{\pgfqpoint{1.239608in}{0.671807in}}{\pgfqpoint{1.241922in}{0.677393in}}{\pgfqpoint{1.241922in}{0.683217in}}%
\pgfpathcurveto{\pgfqpoint{1.241922in}{0.689041in}}{\pgfqpoint{1.239608in}{0.694627in}}{\pgfqpoint{1.235490in}{0.698745in}}%
\pgfpathcurveto{\pgfqpoint{1.231372in}{0.702863in}}{\pgfqpoint{1.225786in}{0.705177in}}{\pgfqpoint{1.219962in}{0.705177in}}%
\pgfpathcurveto{\pgfqpoint{1.214138in}{0.705177in}}{\pgfqpoint{1.208552in}{0.702863in}}{\pgfqpoint{1.204434in}{0.698745in}}%
\pgfpathcurveto{\pgfqpoint{1.200316in}{0.694627in}}{\pgfqpoint{1.198002in}{0.689041in}}{\pgfqpoint{1.198002in}{0.683217in}}%
\pgfpathcurveto{\pgfqpoint{1.198002in}{0.677393in}}{\pgfqpoint{1.200316in}{0.671807in}}{\pgfqpoint{1.204434in}{0.667689in}}%
\pgfpathcurveto{\pgfqpoint{1.208552in}{0.663570in}}{\pgfqpoint{1.214138in}{0.661257in}}{\pgfqpoint{1.219962in}{0.661257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673465in}{0.708137in}}%
\pgfpathcurveto{\pgfqpoint{1.679289in}{0.708137in}}{\pgfqpoint{1.684875in}{0.710450in}}{\pgfqpoint{1.688993in}{0.714569in}}%
\pgfpathcurveto{\pgfqpoint{1.693111in}{0.718687in}}{\pgfqpoint{1.695425in}{0.724273in}}{\pgfqpoint{1.695425in}{0.730097in}}%
\pgfpathcurveto{\pgfqpoint{1.695425in}{0.735921in}}{\pgfqpoint{1.693111in}{0.741507in}}{\pgfqpoint{1.688993in}{0.745625in}}%
\pgfpathcurveto{\pgfqpoint{1.684875in}{0.749743in}}{\pgfqpoint{1.679289in}{0.752057in}}{\pgfqpoint{1.673465in}{0.752057in}}%
\pgfpathcurveto{\pgfqpoint{1.667641in}{0.752057in}}{\pgfqpoint{1.662055in}{0.749743in}}{\pgfqpoint{1.657936in}{0.745625in}}%
\pgfpathcurveto{\pgfqpoint{1.653818in}{0.741507in}}{\pgfqpoint{1.651504in}{0.735921in}}{\pgfqpoint{1.651504in}{0.730097in}}%
\pgfpathcurveto{\pgfqpoint{1.651504in}{0.724273in}}{\pgfqpoint{1.653818in}{0.718687in}}{\pgfqpoint{1.657936in}{0.714569in}}%
\pgfpathcurveto{\pgfqpoint{1.662055in}{0.710450in}}{\pgfqpoint{1.667641in}{0.708137in}}{\pgfqpoint{1.673465in}{0.708137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667169in}{0.710677in}}%
\pgfpathcurveto{\pgfqpoint{1.672993in}{0.710677in}}{\pgfqpoint{1.678579in}{0.712991in}}{\pgfqpoint{1.682697in}{0.717109in}}%
\pgfpathcurveto{\pgfqpoint{1.686815in}{0.721227in}}{\pgfqpoint{1.689129in}{0.726813in}}{\pgfqpoint{1.689129in}{0.732637in}}%
\pgfpathcurveto{\pgfqpoint{1.689129in}{0.738461in}}{\pgfqpoint{1.686815in}{0.744047in}}{\pgfqpoint{1.682697in}{0.748165in}}%
\pgfpathcurveto{\pgfqpoint{1.678579in}{0.752284in}}{\pgfqpoint{1.672993in}{0.754597in}}{\pgfqpoint{1.667169in}{0.754597in}}%
\pgfpathcurveto{\pgfqpoint{1.661345in}{0.754597in}}{\pgfqpoint{1.655759in}{0.752284in}}{\pgfqpoint{1.651641in}{0.748165in}}%
\pgfpathcurveto{\pgfqpoint{1.647522in}{0.744047in}}{\pgfqpoint{1.645209in}{0.738461in}}{\pgfqpoint{1.645209in}{0.732637in}}%
\pgfpathcurveto{\pgfqpoint{1.645209in}{0.726813in}}{\pgfqpoint{1.647522in}{0.721227in}}{\pgfqpoint{1.651641in}{0.717109in}}%
\pgfpathcurveto{\pgfqpoint{1.655759in}{0.712991in}}{\pgfqpoint{1.661345in}{0.710677in}}{\pgfqpoint{1.667169in}{0.710677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324607in}{0.559759in}}%
\pgfpathcurveto{\pgfqpoint{1.330431in}{0.559759in}}{\pgfqpoint{1.336017in}{0.562073in}}{\pgfqpoint{1.340135in}{0.566191in}}%
\pgfpathcurveto{\pgfqpoint{1.344253in}{0.570309in}}{\pgfqpoint{1.346567in}{0.575896in}}{\pgfqpoint{1.346567in}{0.581720in}}%
\pgfpathcurveto{\pgfqpoint{1.346567in}{0.587544in}}{\pgfqpoint{1.344253in}{0.593130in}}{\pgfqpoint{1.340135in}{0.597248in}}%
\pgfpathcurveto{\pgfqpoint{1.336017in}{0.601366in}}{\pgfqpoint{1.330431in}{0.603680in}}{\pgfqpoint{1.324607in}{0.603680in}}%
\pgfpathcurveto{\pgfqpoint{1.318783in}{0.603680in}}{\pgfqpoint{1.313197in}{0.601366in}}{\pgfqpoint{1.309079in}{0.597248in}}%
\pgfpathcurveto{\pgfqpoint{1.304961in}{0.593130in}}{\pgfqpoint{1.302647in}{0.587544in}}{\pgfqpoint{1.302647in}{0.581720in}}%
\pgfpathcurveto{\pgfqpoint{1.302647in}{0.575896in}}{\pgfqpoint{1.304961in}{0.570309in}}{\pgfqpoint{1.309079in}{0.566191in}}%
\pgfpathcurveto{\pgfqpoint{1.313197in}{0.562073in}}{\pgfqpoint{1.318783in}{0.559759in}}{\pgfqpoint{1.324607in}{0.559759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704092in}{0.675514in}}%
\pgfpathcurveto{\pgfqpoint{1.709916in}{0.675514in}}{\pgfqpoint{1.715502in}{0.677828in}}{\pgfqpoint{1.719620in}{0.681946in}}%
\pgfpathcurveto{\pgfqpoint{1.723738in}{0.686064in}}{\pgfqpoint{1.726052in}{0.691650in}}{\pgfqpoint{1.726052in}{0.697474in}}%
\pgfpathcurveto{\pgfqpoint{1.726052in}{0.703298in}}{\pgfqpoint{1.723738in}{0.708884in}}{\pgfqpoint{1.719620in}{0.713002in}}%
\pgfpathcurveto{\pgfqpoint{1.715502in}{0.717120in}}{\pgfqpoint{1.709916in}{0.719434in}}{\pgfqpoint{1.704092in}{0.719434in}}%
\pgfpathcurveto{\pgfqpoint{1.698268in}{0.719434in}}{\pgfqpoint{1.692682in}{0.717120in}}{\pgfqpoint{1.688564in}{0.713002in}}%
\pgfpathcurveto{\pgfqpoint{1.684446in}{0.708884in}}{\pgfqpoint{1.682132in}{0.703298in}}{\pgfqpoint{1.682132in}{0.697474in}}%
\pgfpathcurveto{\pgfqpoint{1.682132in}{0.691650in}}{\pgfqpoint{1.684446in}{0.686064in}}{\pgfqpoint{1.688564in}{0.681946in}}%
\pgfpathcurveto{\pgfqpoint{1.692682in}{0.677828in}}{\pgfqpoint{1.698268in}{0.675514in}}{\pgfqpoint{1.704092in}{0.675514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135894in}{0.813029in}}%
\pgfpathcurveto{\pgfqpoint{1.141718in}{0.813029in}}{\pgfqpoint{1.147304in}{0.815343in}}{\pgfqpoint{1.151422in}{0.819461in}}%
\pgfpathcurveto{\pgfqpoint{1.155541in}{0.823579in}}{\pgfqpoint{1.157854in}{0.829165in}}{\pgfqpoint{1.157854in}{0.834989in}}%
\pgfpathcurveto{\pgfqpoint{1.157854in}{0.840813in}}{\pgfqpoint{1.155541in}{0.846400in}}{\pgfqpoint{1.151422in}{0.850518in}}%
\pgfpathcurveto{\pgfqpoint{1.147304in}{0.854636in}}{\pgfqpoint{1.141718in}{0.856950in}}{\pgfqpoint{1.135894in}{0.856950in}}%
\pgfpathcurveto{\pgfqpoint{1.130070in}{0.856950in}}{\pgfqpoint{1.124484in}{0.854636in}}{\pgfqpoint{1.120366in}{0.850518in}}%
\pgfpathcurveto{\pgfqpoint{1.116248in}{0.846400in}}{\pgfqpoint{1.113934in}{0.840813in}}{\pgfqpoint{1.113934in}{0.834989in}}%
\pgfpathcurveto{\pgfqpoint{1.113934in}{0.829165in}}{\pgfqpoint{1.116248in}{0.823579in}}{\pgfqpoint{1.120366in}{0.819461in}}%
\pgfpathcurveto{\pgfqpoint{1.124484in}{0.815343in}}{\pgfqpoint{1.130070in}{0.813029in}}{\pgfqpoint{1.135894in}{0.813029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354687in}{0.806811in}}%
\pgfpathcurveto{\pgfqpoint{1.360511in}{0.806811in}}{\pgfqpoint{1.366097in}{0.809125in}}{\pgfqpoint{1.370216in}{0.813243in}}%
\pgfpathcurveto{\pgfqpoint{1.374334in}{0.817361in}}{\pgfqpoint{1.376648in}{0.822948in}}{\pgfqpoint{1.376648in}{0.828772in}}%
\pgfpathcurveto{\pgfqpoint{1.376648in}{0.834595in}}{\pgfqpoint{1.374334in}{0.840182in}}{\pgfqpoint{1.370216in}{0.844300in}}%
\pgfpathcurveto{\pgfqpoint{1.366097in}{0.848418in}}{\pgfqpoint{1.360511in}{0.850732in}}{\pgfqpoint{1.354687in}{0.850732in}}%
\pgfpathcurveto{\pgfqpoint{1.348863in}{0.850732in}}{\pgfqpoint{1.343277in}{0.848418in}}{\pgfqpoint{1.339159in}{0.844300in}}%
\pgfpathcurveto{\pgfqpoint{1.335041in}{0.840182in}}{\pgfqpoint{1.332727in}{0.834595in}}{\pgfqpoint{1.332727in}{0.828772in}}%
\pgfpathcurveto{\pgfqpoint{1.332727in}{0.822948in}}{\pgfqpoint{1.335041in}{0.817361in}}{\pgfqpoint{1.339159in}{0.813243in}}%
\pgfpathcurveto{\pgfqpoint{1.343277in}{0.809125in}}{\pgfqpoint{1.348863in}{0.806811in}}{\pgfqpoint{1.354687in}{0.806811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703397in}{0.656458in}}%
\pgfpathcurveto{\pgfqpoint{1.709221in}{0.656458in}}{\pgfqpoint{1.714808in}{0.658771in}}{\pgfqpoint{1.718926in}{0.662890in}}%
\pgfpathcurveto{\pgfqpoint{1.723044in}{0.667008in}}{\pgfqpoint{1.725358in}{0.672594in}}{\pgfqpoint{1.725358in}{0.678418in}}%
\pgfpathcurveto{\pgfqpoint{1.725358in}{0.684242in}}{\pgfqpoint{1.723044in}{0.689828in}}{\pgfqpoint{1.718926in}{0.693946in}}%
\pgfpathcurveto{\pgfqpoint{1.714808in}{0.698064in}}{\pgfqpoint{1.709221in}{0.700378in}}{\pgfqpoint{1.703397in}{0.700378in}}%
\pgfpathcurveto{\pgfqpoint{1.697573in}{0.700378in}}{\pgfqpoint{1.691987in}{0.698064in}}{\pgfqpoint{1.687869in}{0.693946in}}%
\pgfpathcurveto{\pgfqpoint{1.683751in}{0.689828in}}{\pgfqpoint{1.681437in}{0.684242in}}{\pgfqpoint{1.681437in}{0.678418in}}%
\pgfpathcurveto{\pgfqpoint{1.681437in}{0.672594in}}{\pgfqpoint{1.683751in}{0.667008in}}{\pgfqpoint{1.687869in}{0.662890in}}%
\pgfpathcurveto{\pgfqpoint{1.691987in}{0.658771in}}{\pgfqpoint{1.697573in}{0.656458in}}{\pgfqpoint{1.703397in}{0.656458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695441in}{0.654828in}}%
\pgfpathcurveto{\pgfqpoint{1.701265in}{0.654828in}}{\pgfqpoint{1.706851in}{0.657142in}}{\pgfqpoint{1.710969in}{0.661260in}}%
\pgfpathcurveto{\pgfqpoint{1.715087in}{0.665378in}}{\pgfqpoint{1.717401in}{0.670964in}}{\pgfqpoint{1.717401in}{0.676788in}}%
\pgfpathcurveto{\pgfqpoint{1.717401in}{0.682612in}}{\pgfqpoint{1.715087in}{0.688198in}}{\pgfqpoint{1.710969in}{0.692317in}}%
\pgfpathcurveto{\pgfqpoint{1.706851in}{0.696435in}}{\pgfqpoint{1.701265in}{0.698749in}}{\pgfqpoint{1.695441in}{0.698749in}}%
\pgfpathcurveto{\pgfqpoint{1.689617in}{0.698749in}}{\pgfqpoint{1.684031in}{0.696435in}}{\pgfqpoint{1.679913in}{0.692317in}}%
\pgfpathcurveto{\pgfqpoint{1.675794in}{0.688198in}}{\pgfqpoint{1.673481in}{0.682612in}}{\pgfqpoint{1.673481in}{0.676788in}}%
\pgfpathcurveto{\pgfqpoint{1.673481in}{0.670964in}}{\pgfqpoint{1.675794in}{0.665378in}}{\pgfqpoint{1.679913in}{0.661260in}}%
\pgfpathcurveto{\pgfqpoint{1.684031in}{0.657142in}}{\pgfqpoint{1.689617in}{0.654828in}}{\pgfqpoint{1.695441in}{0.654828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694739in}{0.664225in}}%
\pgfpathcurveto{\pgfqpoint{1.700563in}{0.664225in}}{\pgfqpoint{1.706149in}{0.666539in}}{\pgfqpoint{1.710268in}{0.670657in}}%
\pgfpathcurveto{\pgfqpoint{1.714386in}{0.674775in}}{\pgfqpoint{1.716700in}{0.680361in}}{\pgfqpoint{1.716700in}{0.686185in}}%
\pgfpathcurveto{\pgfqpoint{1.716700in}{0.692009in}}{\pgfqpoint{1.714386in}{0.697595in}}{\pgfqpoint{1.710268in}{0.701713in}}%
\pgfpathcurveto{\pgfqpoint{1.706149in}{0.705831in}}{\pgfqpoint{1.700563in}{0.708145in}}{\pgfqpoint{1.694739in}{0.708145in}}%
\pgfpathcurveto{\pgfqpoint{1.688915in}{0.708145in}}{\pgfqpoint{1.683329in}{0.705831in}}{\pgfqpoint{1.679211in}{0.701713in}}%
\pgfpathcurveto{\pgfqpoint{1.675093in}{0.697595in}}{\pgfqpoint{1.672779in}{0.692009in}}{\pgfqpoint{1.672779in}{0.686185in}}%
\pgfpathcurveto{\pgfqpoint{1.672779in}{0.680361in}}{\pgfqpoint{1.675093in}{0.674775in}}{\pgfqpoint{1.679211in}{0.670657in}}%
\pgfpathcurveto{\pgfqpoint{1.683329in}{0.666539in}}{\pgfqpoint{1.688915in}{0.664225in}}{\pgfqpoint{1.694739in}{0.664225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693776in}{0.659246in}}%
\pgfpathcurveto{\pgfqpoint{1.699600in}{0.659246in}}{\pgfqpoint{1.705186in}{0.661560in}}{\pgfqpoint{1.709304in}{0.665678in}}%
\pgfpathcurveto{\pgfqpoint{1.713423in}{0.669796in}}{\pgfqpoint{1.715736in}{0.675382in}}{\pgfqpoint{1.715736in}{0.681206in}}%
\pgfpathcurveto{\pgfqpoint{1.715736in}{0.687030in}}{\pgfqpoint{1.713423in}{0.692616in}}{\pgfqpoint{1.709304in}{0.696734in}}%
\pgfpathcurveto{\pgfqpoint{1.705186in}{0.700852in}}{\pgfqpoint{1.699600in}{0.703166in}}{\pgfqpoint{1.693776in}{0.703166in}}%
\pgfpathcurveto{\pgfqpoint{1.687952in}{0.703166in}}{\pgfqpoint{1.682366in}{0.700852in}}{\pgfqpoint{1.678248in}{0.696734in}}%
\pgfpathcurveto{\pgfqpoint{1.674130in}{0.692616in}}{\pgfqpoint{1.671816in}{0.687030in}}{\pgfqpoint{1.671816in}{0.681206in}}%
\pgfpathcurveto{\pgfqpoint{1.671816in}{0.675382in}}{\pgfqpoint{1.674130in}{0.669796in}}{\pgfqpoint{1.678248in}{0.665678in}}%
\pgfpathcurveto{\pgfqpoint{1.682366in}{0.661560in}}{\pgfqpoint{1.687952in}{0.659246in}}{\pgfqpoint{1.693776in}{0.659246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923042in}{0.231579in}}%
\pgfpathcurveto{\pgfqpoint{0.928866in}{0.231579in}}{\pgfqpoint{0.934453in}{0.233893in}}{\pgfqpoint{0.938571in}{0.238011in}}%
\pgfpathcurveto{\pgfqpoint{0.942689in}{0.242129in}}{\pgfqpoint{0.945003in}{0.247716in}}{\pgfqpoint{0.945003in}{0.253540in}}%
\pgfpathcurveto{\pgfqpoint{0.945003in}{0.259364in}}{\pgfqpoint{0.942689in}{0.264950in}}{\pgfqpoint{0.938571in}{0.269068in}}%
\pgfpathcurveto{\pgfqpoint{0.934453in}{0.273186in}}{\pgfqpoint{0.928866in}{0.275500in}}{\pgfqpoint{0.923042in}{0.275500in}}%
\pgfpathcurveto{\pgfqpoint{0.917218in}{0.275500in}}{\pgfqpoint{0.911632in}{0.273186in}}{\pgfqpoint{0.907514in}{0.269068in}}%
\pgfpathcurveto{\pgfqpoint{0.903396in}{0.264950in}}{\pgfqpoint{0.901082in}{0.259364in}}{\pgfqpoint{0.901082in}{0.253540in}}%
\pgfpathcurveto{\pgfqpoint{0.901082in}{0.247716in}}{\pgfqpoint{0.903396in}{0.242129in}}{\pgfqpoint{0.907514in}{0.238011in}}%
\pgfpathcurveto{\pgfqpoint{0.911632in}{0.233893in}}{\pgfqpoint{0.917218in}{0.231579in}}{\pgfqpoint{0.923042in}{0.231579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661218in}{0.681202in}}%
\pgfpathcurveto{\pgfqpoint{1.667042in}{0.681202in}}{\pgfqpoint{1.672628in}{0.683516in}}{\pgfqpoint{1.676746in}{0.687634in}}%
\pgfpathcurveto{\pgfqpoint{1.680864in}{0.691752in}}{\pgfqpoint{1.683178in}{0.697338in}}{\pgfqpoint{1.683178in}{0.703162in}}%
\pgfpathcurveto{\pgfqpoint{1.683178in}{0.708986in}}{\pgfqpoint{1.680864in}{0.714572in}}{\pgfqpoint{1.676746in}{0.718690in}}%
\pgfpathcurveto{\pgfqpoint{1.672628in}{0.722808in}}{\pgfqpoint{1.667042in}{0.725122in}}{\pgfqpoint{1.661218in}{0.725122in}}%
\pgfpathcurveto{\pgfqpoint{1.655394in}{0.725122in}}{\pgfqpoint{1.649807in}{0.722808in}}{\pgfqpoint{1.645689in}{0.718690in}}%
\pgfpathcurveto{\pgfqpoint{1.641571in}{0.714572in}}{\pgfqpoint{1.639257in}{0.708986in}}{\pgfqpoint{1.639257in}{0.703162in}}%
\pgfpathcurveto{\pgfqpoint{1.639257in}{0.697338in}}{\pgfqpoint{1.641571in}{0.691752in}}{\pgfqpoint{1.645689in}{0.687634in}}%
\pgfpathcurveto{\pgfqpoint{1.649807in}{0.683516in}}{\pgfqpoint{1.655394in}{0.681202in}}{\pgfqpoint{1.661218in}{0.681202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845576in}{0.358333in}}%
\pgfpathcurveto{\pgfqpoint{0.851400in}{0.358333in}}{\pgfqpoint{0.856987in}{0.360647in}}{\pgfqpoint{0.861105in}{0.364765in}}%
\pgfpathcurveto{\pgfqpoint{0.865223in}{0.368883in}}{\pgfqpoint{0.867537in}{0.374469in}}{\pgfqpoint{0.867537in}{0.380293in}}%
\pgfpathcurveto{\pgfqpoint{0.867537in}{0.386117in}}{\pgfqpoint{0.865223in}{0.391703in}}{\pgfqpoint{0.861105in}{0.395821in}}%
\pgfpathcurveto{\pgfqpoint{0.856987in}{0.399939in}}{\pgfqpoint{0.851400in}{0.402253in}}{\pgfqpoint{0.845576in}{0.402253in}}%
\pgfpathcurveto{\pgfqpoint{0.839752in}{0.402253in}}{\pgfqpoint{0.834166in}{0.399939in}}{\pgfqpoint{0.830048in}{0.395821in}}%
\pgfpathcurveto{\pgfqpoint{0.825930in}{0.391703in}}{\pgfqpoint{0.823616in}{0.386117in}}{\pgfqpoint{0.823616in}{0.380293in}}%
\pgfpathcurveto{\pgfqpoint{0.823616in}{0.374469in}}{\pgfqpoint{0.825930in}{0.368883in}}{\pgfqpoint{0.830048in}{0.364765in}}%
\pgfpathcurveto{\pgfqpoint{0.834166in}{0.360647in}}{\pgfqpoint{0.839752in}{0.358333in}}{\pgfqpoint{0.845576in}{0.358333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657592in}{0.681209in}}%
\pgfpathcurveto{\pgfqpoint{1.663416in}{0.681209in}}{\pgfqpoint{1.669002in}{0.683523in}}{\pgfqpoint{1.673120in}{0.687641in}}%
\pgfpathcurveto{\pgfqpoint{1.677238in}{0.691760in}}{\pgfqpoint{1.679552in}{0.697346in}}{\pgfqpoint{1.679552in}{0.703170in}}%
\pgfpathcurveto{\pgfqpoint{1.679552in}{0.708994in}}{\pgfqpoint{1.677238in}{0.714580in}}{\pgfqpoint{1.673120in}{0.718698in}}%
\pgfpathcurveto{\pgfqpoint{1.669002in}{0.722816in}}{\pgfqpoint{1.663416in}{0.725130in}}{\pgfqpoint{1.657592in}{0.725130in}}%
\pgfpathcurveto{\pgfqpoint{1.651768in}{0.725130in}}{\pgfqpoint{1.646182in}{0.722816in}}{\pgfqpoint{1.642064in}{0.718698in}}%
\pgfpathcurveto{\pgfqpoint{1.637945in}{0.714580in}}{\pgfqpoint{1.635632in}{0.708994in}}{\pgfqpoint{1.635632in}{0.703170in}}%
\pgfpathcurveto{\pgfqpoint{1.635632in}{0.697346in}}{\pgfqpoint{1.637945in}{0.691760in}}{\pgfqpoint{1.642064in}{0.687641in}}%
\pgfpathcurveto{\pgfqpoint{1.646182in}{0.683523in}}{\pgfqpoint{1.651768in}{0.681209in}}{\pgfqpoint{1.657592in}{0.681209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659465in}{0.671933in}}%
\pgfpathcurveto{\pgfqpoint{1.665289in}{0.671933in}}{\pgfqpoint{1.670875in}{0.674246in}}{\pgfqpoint{1.674994in}{0.678365in}}%
\pgfpathcurveto{\pgfqpoint{1.679112in}{0.682483in}}{\pgfqpoint{1.681426in}{0.688069in}}{\pgfqpoint{1.681426in}{0.693893in}}%
\pgfpathcurveto{\pgfqpoint{1.681426in}{0.699717in}}{\pgfqpoint{1.679112in}{0.705303in}}{\pgfqpoint{1.674994in}{0.709421in}}%
\pgfpathcurveto{\pgfqpoint{1.670875in}{0.713539in}}{\pgfqpoint{1.665289in}{0.715853in}}{\pgfqpoint{1.659465in}{0.715853in}}%
\pgfpathcurveto{\pgfqpoint{1.653641in}{0.715853in}}{\pgfqpoint{1.648055in}{0.713539in}}{\pgfqpoint{1.643937in}{0.709421in}}%
\pgfpathcurveto{\pgfqpoint{1.639819in}{0.705303in}}{\pgfqpoint{1.637505in}{0.699717in}}{\pgfqpoint{1.637505in}{0.693893in}}%
\pgfpathcurveto{\pgfqpoint{1.637505in}{0.688069in}}{\pgfqpoint{1.639819in}{0.682483in}}{\pgfqpoint{1.643937in}{0.678365in}}%
\pgfpathcurveto{\pgfqpoint{1.648055in}{0.674246in}}{\pgfqpoint{1.653641in}{0.671933in}}{\pgfqpoint{1.659465in}{0.671933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156169in}{0.909617in}}%
\pgfpathcurveto{\pgfqpoint{1.161993in}{0.909617in}}{\pgfqpoint{1.167580in}{0.911931in}}{\pgfqpoint{1.171698in}{0.916049in}}%
\pgfpathcurveto{\pgfqpoint{1.175816in}{0.920167in}}{\pgfqpoint{1.178130in}{0.925754in}}{\pgfqpoint{1.178130in}{0.931577in}}%
\pgfpathcurveto{\pgfqpoint{1.178130in}{0.937401in}}{\pgfqpoint{1.175816in}{0.942988in}}{\pgfqpoint{1.171698in}{0.947106in}}%
\pgfpathcurveto{\pgfqpoint{1.167580in}{0.951224in}}{\pgfqpoint{1.161993in}{0.953538in}}{\pgfqpoint{1.156169in}{0.953538in}}%
\pgfpathcurveto{\pgfqpoint{1.150346in}{0.953538in}}{\pgfqpoint{1.144759in}{0.951224in}}{\pgfqpoint{1.140641in}{0.947106in}}%
\pgfpathcurveto{\pgfqpoint{1.136523in}{0.942988in}}{\pgfqpoint{1.134209in}{0.937401in}}{\pgfqpoint{1.134209in}{0.931577in}}%
\pgfpathcurveto{\pgfqpoint{1.134209in}{0.925754in}}{\pgfqpoint{1.136523in}{0.920167in}}{\pgfqpoint{1.140641in}{0.916049in}}%
\pgfpathcurveto{\pgfqpoint{1.144759in}{0.911931in}}{\pgfqpoint{1.150346in}{0.909617in}}{\pgfqpoint{1.156169in}{0.909617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339740in}{0.549127in}}%
\pgfpathcurveto{\pgfqpoint{1.345563in}{0.549127in}}{\pgfqpoint{1.351150in}{0.551441in}}{\pgfqpoint{1.355268in}{0.555559in}}%
\pgfpathcurveto{\pgfqpoint{1.359386in}{0.559677in}}{\pgfqpoint{1.361700in}{0.565263in}}{\pgfqpoint{1.361700in}{0.571087in}}%
\pgfpathcurveto{\pgfqpoint{1.361700in}{0.576911in}}{\pgfqpoint{1.359386in}{0.582497in}}{\pgfqpoint{1.355268in}{0.586615in}}%
\pgfpathcurveto{\pgfqpoint{1.351150in}{0.590734in}}{\pgfqpoint{1.345563in}{0.593047in}}{\pgfqpoint{1.339740in}{0.593047in}}%
\pgfpathcurveto{\pgfqpoint{1.333916in}{0.593047in}}{\pgfqpoint{1.328329in}{0.590734in}}{\pgfqpoint{1.324211in}{0.586615in}}%
\pgfpathcurveto{\pgfqpoint{1.320093in}{0.582497in}}{\pgfqpoint{1.317779in}{0.576911in}}{\pgfqpoint{1.317779in}{0.571087in}}%
\pgfpathcurveto{\pgfqpoint{1.317779in}{0.565263in}}{\pgfqpoint{1.320093in}{0.559677in}}{\pgfqpoint{1.324211in}{0.555559in}}%
\pgfpathcurveto{\pgfqpoint{1.328329in}{0.551441in}}{\pgfqpoint{1.333916in}{0.549127in}}{\pgfqpoint{1.339740in}{0.549127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665514in}{0.661836in}}%
\pgfpathcurveto{\pgfqpoint{1.671337in}{0.661836in}}{\pgfqpoint{1.676924in}{0.664150in}}{\pgfqpoint{1.681042in}{0.668268in}}%
\pgfpathcurveto{\pgfqpoint{1.685160in}{0.672386in}}{\pgfqpoint{1.687474in}{0.677972in}}{\pgfqpoint{1.687474in}{0.683796in}}%
\pgfpathcurveto{\pgfqpoint{1.687474in}{0.689620in}}{\pgfqpoint{1.685160in}{0.695206in}}{\pgfqpoint{1.681042in}{0.699324in}}%
\pgfpathcurveto{\pgfqpoint{1.676924in}{0.703443in}}{\pgfqpoint{1.671337in}{0.705756in}}{\pgfqpoint{1.665514in}{0.705756in}}%
\pgfpathcurveto{\pgfqpoint{1.659690in}{0.705756in}}{\pgfqpoint{1.654103in}{0.703443in}}{\pgfqpoint{1.649985in}{0.699324in}}%
\pgfpathcurveto{\pgfqpoint{1.645867in}{0.695206in}}{\pgfqpoint{1.643553in}{0.689620in}}{\pgfqpoint{1.643553in}{0.683796in}}%
\pgfpathcurveto{\pgfqpoint{1.643553in}{0.677972in}}{\pgfqpoint{1.645867in}{0.672386in}}{\pgfqpoint{1.649985in}{0.668268in}}%
\pgfpathcurveto{\pgfqpoint{1.654103in}{0.664150in}}{\pgfqpoint{1.659690in}{0.661836in}}{\pgfqpoint{1.665514in}{0.661836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658005in}{0.667170in}}%
\pgfpathcurveto{\pgfqpoint{1.663829in}{0.667170in}}{\pgfqpoint{1.669415in}{0.669483in}}{\pgfqpoint{1.673533in}{0.673602in}}%
\pgfpathcurveto{\pgfqpoint{1.677652in}{0.677720in}}{\pgfqpoint{1.679965in}{0.683306in}}{\pgfqpoint{1.679965in}{0.689130in}}%
\pgfpathcurveto{\pgfqpoint{1.679965in}{0.694954in}}{\pgfqpoint{1.677652in}{0.700540in}}{\pgfqpoint{1.673533in}{0.704658in}}%
\pgfpathcurveto{\pgfqpoint{1.669415in}{0.708776in}}{\pgfqpoint{1.663829in}{0.711090in}}{\pgfqpoint{1.658005in}{0.711090in}}%
\pgfpathcurveto{\pgfqpoint{1.652181in}{0.711090in}}{\pgfqpoint{1.646595in}{0.708776in}}{\pgfqpoint{1.642477in}{0.704658in}}%
\pgfpathcurveto{\pgfqpoint{1.638359in}{0.700540in}}{\pgfqpoint{1.636045in}{0.694954in}}{\pgfqpoint{1.636045in}{0.689130in}}%
\pgfpathcurveto{\pgfqpoint{1.636045in}{0.683306in}}{\pgfqpoint{1.638359in}{0.677720in}}{\pgfqpoint{1.642477in}{0.673602in}}%
\pgfpathcurveto{\pgfqpoint{1.646595in}{0.669483in}}{\pgfqpoint{1.652181in}{0.667170in}}{\pgfqpoint{1.658005in}{0.667170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238788in}{0.657984in}}%
\pgfpathcurveto{\pgfqpoint{1.244612in}{0.657984in}}{\pgfqpoint{1.250198in}{0.660298in}}{\pgfqpoint{1.254316in}{0.664416in}}%
\pgfpathcurveto{\pgfqpoint{1.258434in}{0.668534in}}{\pgfqpoint{1.260748in}{0.674120in}}{\pgfqpoint{1.260748in}{0.679944in}}%
\pgfpathcurveto{\pgfqpoint{1.260748in}{0.685768in}}{\pgfqpoint{1.258434in}{0.691354in}}{\pgfqpoint{1.254316in}{0.695472in}}%
\pgfpathcurveto{\pgfqpoint{1.250198in}{0.699591in}}{\pgfqpoint{1.244612in}{0.701904in}}{\pgfqpoint{1.238788in}{0.701904in}}%
\pgfpathcurveto{\pgfqpoint{1.232964in}{0.701904in}}{\pgfqpoint{1.227378in}{0.699591in}}{\pgfqpoint{1.223259in}{0.695472in}}%
\pgfpathcurveto{\pgfqpoint{1.219141in}{0.691354in}}{\pgfqpoint{1.216827in}{0.685768in}}{\pgfqpoint{1.216827in}{0.679944in}}%
\pgfpathcurveto{\pgfqpoint{1.216827in}{0.674120in}}{\pgfqpoint{1.219141in}{0.668534in}}{\pgfqpoint{1.223259in}{0.664416in}}%
\pgfpathcurveto{\pgfqpoint{1.227378in}{0.660298in}}{\pgfqpoint{1.232964in}{0.657984in}}{\pgfqpoint{1.238788in}{0.657984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230604in}{0.714544in}}%
\pgfpathcurveto{\pgfqpoint{1.236428in}{0.714544in}}{\pgfqpoint{1.242014in}{0.716858in}}{\pgfqpoint{1.246133in}{0.720976in}}%
\pgfpathcurveto{\pgfqpoint{1.250251in}{0.725095in}}{\pgfqpoint{1.252565in}{0.730681in}}{\pgfqpoint{1.252565in}{0.736505in}}%
\pgfpathcurveto{\pgfqpoint{1.252565in}{0.742329in}}{\pgfqpoint{1.250251in}{0.747915in}}{\pgfqpoint{1.246133in}{0.752033in}}%
\pgfpathcurveto{\pgfqpoint{1.242014in}{0.756151in}}{\pgfqpoint{1.236428in}{0.758465in}}{\pgfqpoint{1.230604in}{0.758465in}}%
\pgfpathcurveto{\pgfqpoint{1.224780in}{0.758465in}}{\pgfqpoint{1.219194in}{0.756151in}}{\pgfqpoint{1.215076in}{0.752033in}}%
\pgfpathcurveto{\pgfqpoint{1.210958in}{0.747915in}}{\pgfqpoint{1.208644in}{0.742329in}}{\pgfqpoint{1.208644in}{0.736505in}}%
\pgfpathcurveto{\pgfqpoint{1.208644in}{0.730681in}}{\pgfqpoint{1.210958in}{0.725095in}}{\pgfqpoint{1.215076in}{0.720976in}}%
\pgfpathcurveto{\pgfqpoint{1.219194in}{0.716858in}}{\pgfqpoint{1.224780in}{0.714544in}}{\pgfqpoint{1.230604in}{0.714544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667666in}{0.671660in}}%
\pgfpathcurveto{\pgfqpoint{1.673490in}{0.671660in}}{\pgfqpoint{1.679076in}{0.673974in}}{\pgfqpoint{1.683194in}{0.678092in}}%
\pgfpathcurveto{\pgfqpoint{1.687312in}{0.682211in}}{\pgfqpoint{1.689626in}{0.687797in}}{\pgfqpoint{1.689626in}{0.693621in}}%
\pgfpathcurveto{\pgfqpoint{1.689626in}{0.699445in}}{\pgfqpoint{1.687312in}{0.705031in}}{\pgfqpoint{1.683194in}{0.709149in}}%
\pgfpathcurveto{\pgfqpoint{1.679076in}{0.713267in}}{\pgfqpoint{1.673490in}{0.715581in}}{\pgfqpoint{1.667666in}{0.715581in}}%
\pgfpathcurveto{\pgfqpoint{1.661842in}{0.715581in}}{\pgfqpoint{1.656256in}{0.713267in}}{\pgfqpoint{1.652138in}{0.709149in}}%
\pgfpathcurveto{\pgfqpoint{1.648019in}{0.705031in}}{\pgfqpoint{1.645706in}{0.699445in}}{\pgfqpoint{1.645706in}{0.693621in}}%
\pgfpathcurveto{\pgfqpoint{1.645706in}{0.687797in}}{\pgfqpoint{1.648019in}{0.682211in}}{\pgfqpoint{1.652138in}{0.678092in}}%
\pgfpathcurveto{\pgfqpoint{1.656256in}{0.673974in}}{\pgfqpoint{1.661842in}{0.671660in}}{\pgfqpoint{1.667666in}{0.671660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664345in}{0.670809in}}%
\pgfpathcurveto{\pgfqpoint{1.670169in}{0.670809in}}{\pgfqpoint{1.675755in}{0.673123in}}{\pgfqpoint{1.679874in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{1.683992in}{0.681359in}}{\pgfqpoint{1.686306in}{0.686945in}}{\pgfqpoint{1.686306in}{0.692769in}}%
\pgfpathcurveto{\pgfqpoint{1.686306in}{0.698593in}}{\pgfqpoint{1.683992in}{0.704179in}}{\pgfqpoint{1.679874in}{0.708297in}}%
\pgfpathcurveto{\pgfqpoint{1.675755in}{0.712416in}}{\pgfqpoint{1.670169in}{0.714729in}}{\pgfqpoint{1.664345in}{0.714729in}}%
\pgfpathcurveto{\pgfqpoint{1.658521in}{0.714729in}}{\pgfqpoint{1.652935in}{0.712416in}}{\pgfqpoint{1.648817in}{0.708297in}}%
\pgfpathcurveto{\pgfqpoint{1.644699in}{0.704179in}}{\pgfqpoint{1.642385in}{0.698593in}}{\pgfqpoint{1.642385in}{0.692769in}}%
\pgfpathcurveto{\pgfqpoint{1.642385in}{0.686945in}}{\pgfqpoint{1.644699in}{0.681359in}}{\pgfqpoint{1.648817in}{0.677241in}}%
\pgfpathcurveto{\pgfqpoint{1.652935in}{0.673123in}}{\pgfqpoint{1.658521in}{0.670809in}}{\pgfqpoint{1.664345in}{0.670809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668709in}{0.667060in}}%
\pgfpathcurveto{\pgfqpoint{1.674533in}{0.667060in}}{\pgfqpoint{1.680119in}{0.669374in}}{\pgfqpoint{1.684237in}{0.673492in}}%
\pgfpathcurveto{\pgfqpoint{1.688355in}{0.677610in}}{\pgfqpoint{1.690669in}{0.683196in}}{\pgfqpoint{1.690669in}{0.689020in}}%
\pgfpathcurveto{\pgfqpoint{1.690669in}{0.694844in}}{\pgfqpoint{1.688355in}{0.700430in}}{\pgfqpoint{1.684237in}{0.704548in}}%
\pgfpathcurveto{\pgfqpoint{1.680119in}{0.708666in}}{\pgfqpoint{1.674533in}{0.710980in}}{\pgfqpoint{1.668709in}{0.710980in}}%
\pgfpathcurveto{\pgfqpoint{1.662885in}{0.710980in}}{\pgfqpoint{1.657299in}{0.708666in}}{\pgfqpoint{1.653181in}{0.704548in}}%
\pgfpathcurveto{\pgfqpoint{1.649063in}{0.700430in}}{\pgfqpoint{1.646749in}{0.694844in}}{\pgfqpoint{1.646749in}{0.689020in}}%
\pgfpathcurveto{\pgfqpoint{1.646749in}{0.683196in}}{\pgfqpoint{1.649063in}{0.677610in}}{\pgfqpoint{1.653181in}{0.673492in}}%
\pgfpathcurveto{\pgfqpoint{1.657299in}{0.669374in}}{\pgfqpoint{1.662885in}{0.667060in}}{\pgfqpoint{1.668709in}{0.667060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668314in}{0.659982in}}%
\pgfpathcurveto{\pgfqpoint{1.674138in}{0.659982in}}{\pgfqpoint{1.679724in}{0.662296in}}{\pgfqpoint{1.683842in}{0.666414in}}%
\pgfpathcurveto{\pgfqpoint{1.687960in}{0.670532in}}{\pgfqpoint{1.690274in}{0.676118in}}{\pgfqpoint{1.690274in}{0.681942in}}%
\pgfpathcurveto{\pgfqpoint{1.690274in}{0.687766in}}{\pgfqpoint{1.687960in}{0.693352in}}{\pgfqpoint{1.683842in}{0.697470in}}%
\pgfpathcurveto{\pgfqpoint{1.679724in}{0.701589in}}{\pgfqpoint{1.674138in}{0.703903in}}{\pgfqpoint{1.668314in}{0.703903in}}%
\pgfpathcurveto{\pgfqpoint{1.662490in}{0.703903in}}{\pgfqpoint{1.656904in}{0.701589in}}{\pgfqpoint{1.652785in}{0.697470in}}%
\pgfpathcurveto{\pgfqpoint{1.648667in}{0.693352in}}{\pgfqpoint{1.646353in}{0.687766in}}{\pgfqpoint{1.646353in}{0.681942in}}%
\pgfpathcurveto{\pgfqpoint{1.646353in}{0.676118in}}{\pgfqpoint{1.648667in}{0.670532in}}{\pgfqpoint{1.652785in}{0.666414in}}%
\pgfpathcurveto{\pgfqpoint{1.656904in}{0.662296in}}{\pgfqpoint{1.662490in}{0.659982in}}{\pgfqpoint{1.668314in}{0.659982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661828in}{0.659819in}}%
\pgfpathcurveto{\pgfqpoint{1.667652in}{0.659819in}}{\pgfqpoint{1.673239in}{0.662133in}}{\pgfqpoint{1.677357in}{0.666251in}}%
\pgfpathcurveto{\pgfqpoint{1.681475in}{0.670369in}}{\pgfqpoint{1.683789in}{0.675955in}}{\pgfqpoint{1.683789in}{0.681779in}}%
\pgfpathcurveto{\pgfqpoint{1.683789in}{0.687603in}}{\pgfqpoint{1.681475in}{0.693189in}}{\pgfqpoint{1.677357in}{0.697307in}}%
\pgfpathcurveto{\pgfqpoint{1.673239in}{0.701426in}}{\pgfqpoint{1.667652in}{0.703739in}}{\pgfqpoint{1.661828in}{0.703739in}}%
\pgfpathcurveto{\pgfqpoint{1.656004in}{0.703739in}}{\pgfqpoint{1.650418in}{0.701426in}}{\pgfqpoint{1.646300in}{0.697307in}}%
\pgfpathcurveto{\pgfqpoint{1.642182in}{0.693189in}}{\pgfqpoint{1.639868in}{0.687603in}}{\pgfqpoint{1.639868in}{0.681779in}}%
\pgfpathcurveto{\pgfqpoint{1.639868in}{0.675955in}}{\pgfqpoint{1.642182in}{0.670369in}}{\pgfqpoint{1.646300in}{0.666251in}}%
\pgfpathcurveto{\pgfqpoint{1.650418in}{0.662133in}}{\pgfqpoint{1.656004in}{0.659819in}}{\pgfqpoint{1.661828in}{0.659819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661121in}{0.661749in}}%
\pgfpathcurveto{\pgfqpoint{1.666945in}{0.661749in}}{\pgfqpoint{1.672531in}{0.664063in}}{\pgfqpoint{1.676649in}{0.668181in}}%
\pgfpathcurveto{\pgfqpoint{1.680767in}{0.672299in}}{\pgfqpoint{1.683081in}{0.677885in}}{\pgfqpoint{1.683081in}{0.683709in}}%
\pgfpathcurveto{\pgfqpoint{1.683081in}{0.689533in}}{\pgfqpoint{1.680767in}{0.695119in}}{\pgfqpoint{1.676649in}{0.699238in}}%
\pgfpathcurveto{\pgfqpoint{1.672531in}{0.703356in}}{\pgfqpoint{1.666945in}{0.705670in}}{\pgfqpoint{1.661121in}{0.705670in}}%
\pgfpathcurveto{\pgfqpoint{1.655297in}{0.705670in}}{\pgfqpoint{1.649710in}{0.703356in}}{\pgfqpoint{1.645592in}{0.699238in}}%
\pgfpathcurveto{\pgfqpoint{1.641474in}{0.695119in}}{\pgfqpoint{1.639160in}{0.689533in}}{\pgfqpoint{1.639160in}{0.683709in}}%
\pgfpathcurveto{\pgfqpoint{1.639160in}{0.677885in}}{\pgfqpoint{1.641474in}{0.672299in}}{\pgfqpoint{1.645592in}{0.668181in}}%
\pgfpathcurveto{\pgfqpoint{1.649710in}{0.664063in}}{\pgfqpoint{1.655297in}{0.661749in}}{\pgfqpoint{1.661121in}{0.661749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654762in}{0.663610in}}%
\pgfpathcurveto{\pgfqpoint{1.660586in}{0.663610in}}{\pgfqpoint{1.666172in}{0.665923in}}{\pgfqpoint{1.670290in}{0.670042in}}%
\pgfpathcurveto{\pgfqpoint{1.674408in}{0.674160in}}{\pgfqpoint{1.676722in}{0.679746in}}{\pgfqpoint{1.676722in}{0.685570in}}%
\pgfpathcurveto{\pgfqpoint{1.676722in}{0.691394in}}{\pgfqpoint{1.674408in}{0.696980in}}{\pgfqpoint{1.670290in}{0.701098in}}%
\pgfpathcurveto{\pgfqpoint{1.666172in}{0.705216in}}{\pgfqpoint{1.660586in}{0.707530in}}{\pgfqpoint{1.654762in}{0.707530in}}%
\pgfpathcurveto{\pgfqpoint{1.648938in}{0.707530in}}{\pgfqpoint{1.643351in}{0.705216in}}{\pgfqpoint{1.639233in}{0.701098in}}%
\pgfpathcurveto{\pgfqpoint{1.635115in}{0.696980in}}{\pgfqpoint{1.632801in}{0.691394in}}{\pgfqpoint{1.632801in}{0.685570in}}%
\pgfpathcurveto{\pgfqpoint{1.632801in}{0.679746in}}{\pgfqpoint{1.635115in}{0.674160in}}{\pgfqpoint{1.639233in}{0.670042in}}%
\pgfpathcurveto{\pgfqpoint{1.643351in}{0.665923in}}{\pgfqpoint{1.648938in}{0.663610in}}{\pgfqpoint{1.654762in}{0.663610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654986in}{0.657576in}}%
\pgfpathcurveto{\pgfqpoint{1.660809in}{0.657576in}}{\pgfqpoint{1.666396in}{0.659889in}}{\pgfqpoint{1.670514in}{0.664008in}}%
\pgfpathcurveto{\pgfqpoint{1.674632in}{0.668126in}}{\pgfqpoint{1.676946in}{0.673712in}}{\pgfqpoint{1.676946in}{0.679536in}}%
\pgfpathcurveto{\pgfqpoint{1.676946in}{0.685360in}}{\pgfqpoint{1.674632in}{0.690946in}}{\pgfqpoint{1.670514in}{0.695064in}}%
\pgfpathcurveto{\pgfqpoint{1.666396in}{0.699182in}}{\pgfqpoint{1.660809in}{0.701496in}}{\pgfqpoint{1.654986in}{0.701496in}}%
\pgfpathcurveto{\pgfqpoint{1.649162in}{0.701496in}}{\pgfqpoint{1.643575in}{0.699182in}}{\pgfqpoint{1.639457in}{0.695064in}}%
\pgfpathcurveto{\pgfqpoint{1.635339in}{0.690946in}}{\pgfqpoint{1.633025in}{0.685360in}}{\pgfqpoint{1.633025in}{0.679536in}}%
\pgfpathcurveto{\pgfqpoint{1.633025in}{0.673712in}}{\pgfqpoint{1.635339in}{0.668126in}}{\pgfqpoint{1.639457in}{0.664008in}}%
\pgfpathcurveto{\pgfqpoint{1.643575in}{0.659889in}}{\pgfqpoint{1.649162in}{0.657576in}}{\pgfqpoint{1.654986in}{0.657576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191296in}{0.842540in}}%
\pgfpathcurveto{\pgfqpoint{1.197120in}{0.842540in}}{\pgfqpoint{1.202706in}{0.844854in}}{\pgfqpoint{1.206824in}{0.848972in}}%
\pgfpathcurveto{\pgfqpoint{1.210942in}{0.853090in}}{\pgfqpoint{1.213256in}{0.858676in}}{\pgfqpoint{1.213256in}{0.864500in}}%
\pgfpathcurveto{\pgfqpoint{1.213256in}{0.870324in}}{\pgfqpoint{1.210942in}{0.875910in}}{\pgfqpoint{1.206824in}{0.880028in}}%
\pgfpathcurveto{\pgfqpoint{1.202706in}{0.884147in}}{\pgfqpoint{1.197120in}{0.886461in}}{\pgfqpoint{1.191296in}{0.886461in}}%
\pgfpathcurveto{\pgfqpoint{1.185472in}{0.886461in}}{\pgfqpoint{1.179886in}{0.884147in}}{\pgfqpoint{1.175768in}{0.880028in}}%
\pgfpathcurveto{\pgfqpoint{1.171650in}{0.875910in}}{\pgfqpoint{1.169336in}{0.870324in}}{\pgfqpoint{1.169336in}{0.864500in}}%
\pgfpathcurveto{\pgfqpoint{1.169336in}{0.858676in}}{\pgfqpoint{1.171650in}{0.853090in}}{\pgfqpoint{1.175768in}{0.848972in}}%
\pgfpathcurveto{\pgfqpoint{1.179886in}{0.844854in}}{\pgfqpoint{1.185472in}{0.842540in}}{\pgfqpoint{1.191296in}{0.842540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101827in}{0.952336in}}%
\pgfpathcurveto{\pgfqpoint{1.107651in}{0.952336in}}{\pgfqpoint{1.113237in}{0.954650in}}{\pgfqpoint{1.117355in}{0.958768in}}%
\pgfpathcurveto{\pgfqpoint{1.121473in}{0.962886in}}{\pgfqpoint{1.123787in}{0.968472in}}{\pgfqpoint{1.123787in}{0.974296in}}%
\pgfpathcurveto{\pgfqpoint{1.123787in}{0.980120in}}{\pgfqpoint{1.121473in}{0.985706in}}{\pgfqpoint{1.117355in}{0.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.113237in}{0.993943in}}{\pgfqpoint{1.107651in}{0.996257in}}{\pgfqpoint{1.101827in}{0.996257in}}%
\pgfpathcurveto{\pgfqpoint{1.096003in}{0.996257in}}{\pgfqpoint{1.090417in}{0.993943in}}{\pgfqpoint{1.086299in}{0.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.082181in}{0.985706in}}{\pgfqpoint{1.079867in}{0.980120in}}{\pgfqpoint{1.079867in}{0.974296in}}%
\pgfpathcurveto{\pgfqpoint{1.079867in}{0.968472in}}{\pgfqpoint{1.082181in}{0.962886in}}{\pgfqpoint{1.086299in}{0.958768in}}%
\pgfpathcurveto{\pgfqpoint{1.090417in}{0.954650in}}{\pgfqpoint{1.096003in}{0.952336in}}{\pgfqpoint{1.101827in}{0.952336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574997in}{1.012071in}}%
\pgfpathcurveto{\pgfqpoint{1.580821in}{1.012071in}}{\pgfqpoint{1.586407in}{1.014385in}}{\pgfqpoint{1.590525in}{1.018503in}}%
\pgfpathcurveto{\pgfqpoint{1.594643in}{1.022621in}}{\pgfqpoint{1.596957in}{1.028207in}}{\pgfqpoint{1.596957in}{1.034031in}}%
\pgfpathcurveto{\pgfqpoint{1.596957in}{1.039855in}}{\pgfqpoint{1.594643in}{1.045441in}}{\pgfqpoint{1.590525in}{1.049559in}}%
\pgfpathcurveto{\pgfqpoint{1.586407in}{1.053677in}}{\pgfqpoint{1.580821in}{1.055991in}}{\pgfqpoint{1.574997in}{1.055991in}}%
\pgfpathcurveto{\pgfqpoint{1.569173in}{1.055991in}}{\pgfqpoint{1.563587in}{1.053677in}}{\pgfqpoint{1.559469in}{1.049559in}}%
\pgfpathcurveto{\pgfqpoint{1.555350in}{1.045441in}}{\pgfqpoint{1.553037in}{1.039855in}}{\pgfqpoint{1.553037in}{1.034031in}}%
\pgfpathcurveto{\pgfqpoint{1.553037in}{1.028207in}}{\pgfqpoint{1.555350in}{1.022621in}}{\pgfqpoint{1.559469in}{1.018503in}}%
\pgfpathcurveto{\pgfqpoint{1.563587in}{1.014385in}}{\pgfqpoint{1.569173in}{1.012071in}}{\pgfqpoint{1.574997in}{1.012071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136579in}{0.775757in}}%
\pgfpathcurveto{\pgfqpoint{1.142403in}{0.775757in}}{\pgfqpoint{1.147989in}{0.778071in}}{\pgfqpoint{1.152107in}{0.782189in}}%
\pgfpathcurveto{\pgfqpoint{1.156225in}{0.786307in}}{\pgfqpoint{1.158539in}{0.791894in}}{\pgfqpoint{1.158539in}{0.797718in}}%
\pgfpathcurveto{\pgfqpoint{1.158539in}{0.803541in}}{\pgfqpoint{1.156225in}{0.809128in}}{\pgfqpoint{1.152107in}{0.813246in}}%
\pgfpathcurveto{\pgfqpoint{1.147989in}{0.817364in}}{\pgfqpoint{1.142403in}{0.819678in}}{\pgfqpoint{1.136579in}{0.819678in}}%
\pgfpathcurveto{\pgfqpoint{1.130755in}{0.819678in}}{\pgfqpoint{1.125169in}{0.817364in}}{\pgfqpoint{1.121051in}{0.813246in}}%
\pgfpathcurveto{\pgfqpoint{1.116933in}{0.809128in}}{\pgfqpoint{1.114619in}{0.803541in}}{\pgfqpoint{1.114619in}{0.797718in}}%
\pgfpathcurveto{\pgfqpoint{1.114619in}{0.791894in}}{\pgfqpoint{1.116933in}{0.786307in}}{\pgfqpoint{1.121051in}{0.782189in}}%
\pgfpathcurveto{\pgfqpoint{1.125169in}{0.778071in}}{\pgfqpoint{1.130755in}{0.775757in}}{\pgfqpoint{1.136579in}{0.775757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568295in}{1.017880in}}%
\pgfpathcurveto{\pgfqpoint{1.574119in}{1.017880in}}{\pgfqpoint{1.579705in}{1.020193in}}{\pgfqpoint{1.583823in}{1.024312in}}%
\pgfpathcurveto{\pgfqpoint{1.587941in}{1.028430in}}{\pgfqpoint{1.590255in}{1.034016in}}{\pgfqpoint{1.590255in}{1.039840in}}%
\pgfpathcurveto{\pgfqpoint{1.590255in}{1.045664in}}{\pgfqpoint{1.587941in}{1.051250in}}{\pgfqpoint{1.583823in}{1.055368in}}%
\pgfpathcurveto{\pgfqpoint{1.579705in}{1.059486in}}{\pgfqpoint{1.574119in}{1.061800in}}{\pgfqpoint{1.568295in}{1.061800in}}%
\pgfpathcurveto{\pgfqpoint{1.562471in}{1.061800in}}{\pgfqpoint{1.556884in}{1.059486in}}{\pgfqpoint{1.552766in}{1.055368in}}%
\pgfpathcurveto{\pgfqpoint{1.548648in}{1.051250in}}{\pgfqpoint{1.546334in}{1.045664in}}{\pgfqpoint{1.546334in}{1.039840in}}%
\pgfpathcurveto{\pgfqpoint{1.546334in}{1.034016in}}{\pgfqpoint{1.548648in}{1.028430in}}{\pgfqpoint{1.552766in}{1.024312in}}%
\pgfpathcurveto{\pgfqpoint{1.556884in}{1.020193in}}{\pgfqpoint{1.562471in}{1.017880in}}{\pgfqpoint{1.568295in}{1.017880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294685in}{0.853489in}}%
\pgfpathcurveto{\pgfqpoint{1.300508in}{0.853489in}}{\pgfqpoint{1.306095in}{0.855802in}}{\pgfqpoint{1.310213in}{0.859921in}}%
\pgfpathcurveto{\pgfqpoint{1.314331in}{0.864039in}}{\pgfqpoint{1.316645in}{0.869625in}}{\pgfqpoint{1.316645in}{0.875449in}}%
\pgfpathcurveto{\pgfqpoint{1.316645in}{0.881273in}}{\pgfqpoint{1.314331in}{0.886859in}}{\pgfqpoint{1.310213in}{0.890977in}}%
\pgfpathcurveto{\pgfqpoint{1.306095in}{0.895095in}}{\pgfqpoint{1.300508in}{0.897409in}}{\pgfqpoint{1.294685in}{0.897409in}}%
\pgfpathcurveto{\pgfqpoint{1.288861in}{0.897409in}}{\pgfqpoint{1.283274in}{0.895095in}}{\pgfqpoint{1.279156in}{0.890977in}}%
\pgfpathcurveto{\pgfqpoint{1.275038in}{0.886859in}}{\pgfqpoint{1.272724in}{0.881273in}}{\pgfqpoint{1.272724in}{0.875449in}}%
\pgfpathcurveto{\pgfqpoint{1.272724in}{0.869625in}}{\pgfqpoint{1.275038in}{0.864039in}}{\pgfqpoint{1.279156in}{0.859921in}}%
\pgfpathcurveto{\pgfqpoint{1.283274in}{0.855802in}}{\pgfqpoint{1.288861in}{0.853489in}}{\pgfqpoint{1.294685in}{0.853489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569178in}{1.009755in}}%
\pgfpathcurveto{\pgfqpoint{1.575002in}{1.009755in}}{\pgfqpoint{1.580588in}{1.012068in}}{\pgfqpoint{1.584707in}{1.016187in}}%
\pgfpathcurveto{\pgfqpoint{1.588825in}{1.020305in}}{\pgfqpoint{1.591139in}{1.025891in}}{\pgfqpoint{1.591139in}{1.031715in}}%
\pgfpathcurveto{\pgfqpoint{1.591139in}{1.037539in}}{\pgfqpoint{1.588825in}{1.043125in}}{\pgfqpoint{1.584707in}{1.047243in}}%
\pgfpathcurveto{\pgfqpoint{1.580588in}{1.051361in}}{\pgfqpoint{1.575002in}{1.053675in}}{\pgfqpoint{1.569178in}{1.053675in}}%
\pgfpathcurveto{\pgfqpoint{1.563354in}{1.053675in}}{\pgfqpoint{1.557768in}{1.051361in}}{\pgfqpoint{1.553650in}{1.047243in}}%
\pgfpathcurveto{\pgfqpoint{1.549532in}{1.043125in}}{\pgfqpoint{1.547218in}{1.037539in}}{\pgfqpoint{1.547218in}{1.031715in}}%
\pgfpathcurveto{\pgfqpoint{1.547218in}{1.025891in}}{\pgfqpoint{1.549532in}{1.020305in}}{\pgfqpoint{1.553650in}{1.016187in}}%
\pgfpathcurveto{\pgfqpoint{1.557768in}{1.012068in}}{\pgfqpoint{1.563354in}{1.009755in}}{\pgfqpoint{1.569178in}{1.009755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568209in}{1.003742in}}%
\pgfpathcurveto{\pgfqpoint{1.574033in}{1.003742in}}{\pgfqpoint{1.579620in}{1.006056in}}{\pgfqpoint{1.583738in}{1.010174in}}%
\pgfpathcurveto{\pgfqpoint{1.587856in}{1.014292in}}{\pgfqpoint{1.590170in}{1.019879in}}{\pgfqpoint{1.590170in}{1.025703in}}%
\pgfpathcurveto{\pgfqpoint{1.590170in}{1.031526in}}{\pgfqpoint{1.587856in}{1.037113in}}{\pgfqpoint{1.583738in}{1.041231in}}%
\pgfpathcurveto{\pgfqpoint{1.579620in}{1.045349in}}{\pgfqpoint{1.574033in}{1.047663in}}{\pgfqpoint{1.568209in}{1.047663in}}%
\pgfpathcurveto{\pgfqpoint{1.562386in}{1.047663in}}{\pgfqpoint{1.556799in}{1.045349in}}{\pgfqpoint{1.552681in}{1.041231in}}%
\pgfpathcurveto{\pgfqpoint{1.548563in}{1.037113in}}{\pgfqpoint{1.546249in}{1.031526in}}{\pgfqpoint{1.546249in}{1.025703in}}%
\pgfpathcurveto{\pgfqpoint{1.546249in}{1.019879in}}{\pgfqpoint{1.548563in}{1.014292in}}{\pgfqpoint{1.552681in}{1.010174in}}%
\pgfpathcurveto{\pgfqpoint{1.556799in}{1.006056in}}{\pgfqpoint{1.562386in}{1.003742in}}{\pgfqpoint{1.568209in}{1.003742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128225in}{0.804561in}}%
\pgfpathcurveto{\pgfqpoint{1.134049in}{0.804561in}}{\pgfqpoint{1.139635in}{0.806875in}}{\pgfqpoint{1.143754in}{0.810993in}}%
\pgfpathcurveto{\pgfqpoint{1.147872in}{0.815111in}}{\pgfqpoint{1.150186in}{0.820697in}}{\pgfqpoint{1.150186in}{0.826521in}}%
\pgfpathcurveto{\pgfqpoint{1.150186in}{0.832345in}}{\pgfqpoint{1.147872in}{0.837932in}}{\pgfqpoint{1.143754in}{0.842050in}}%
\pgfpathcurveto{\pgfqpoint{1.139635in}{0.846168in}}{\pgfqpoint{1.134049in}{0.848482in}}{\pgfqpoint{1.128225in}{0.848482in}}%
\pgfpathcurveto{\pgfqpoint{1.122401in}{0.848482in}}{\pgfqpoint{1.116815in}{0.846168in}}{\pgfqpoint{1.112697in}{0.842050in}}%
\pgfpathcurveto{\pgfqpoint{1.108579in}{0.837932in}}{\pgfqpoint{1.106265in}{0.832345in}}{\pgfqpoint{1.106265in}{0.826521in}}%
\pgfpathcurveto{\pgfqpoint{1.106265in}{0.820697in}}{\pgfqpoint{1.108579in}{0.815111in}}{\pgfqpoint{1.112697in}{0.810993in}}%
\pgfpathcurveto{\pgfqpoint{1.116815in}{0.806875in}}{\pgfqpoint{1.122401in}{0.804561in}}{\pgfqpoint{1.128225in}{0.804561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556398in}{1.060043in}}%
\pgfpathcurveto{\pgfqpoint{1.562222in}{1.060043in}}{\pgfqpoint{1.567808in}{1.062357in}}{\pgfqpoint{1.571926in}{1.066475in}}%
\pgfpathcurveto{\pgfqpoint{1.576044in}{1.070593in}}{\pgfqpoint{1.578358in}{1.076179in}}{\pgfqpoint{1.578358in}{1.082003in}}%
\pgfpathcurveto{\pgfqpoint{1.578358in}{1.087827in}}{\pgfqpoint{1.576044in}{1.093413in}}{\pgfqpoint{1.571926in}{1.097531in}}%
\pgfpathcurveto{\pgfqpoint{1.567808in}{1.101649in}}{\pgfqpoint{1.562222in}{1.103963in}}{\pgfqpoint{1.556398in}{1.103963in}}%
\pgfpathcurveto{\pgfqpoint{1.550574in}{1.103963in}}{\pgfqpoint{1.544988in}{1.101649in}}{\pgfqpoint{1.540870in}{1.097531in}}%
\pgfpathcurveto{\pgfqpoint{1.536752in}{1.093413in}}{\pgfqpoint{1.534438in}{1.087827in}}{\pgfqpoint{1.534438in}{1.082003in}}%
\pgfpathcurveto{\pgfqpoint{1.534438in}{1.076179in}}{\pgfqpoint{1.536752in}{1.070593in}}{\pgfqpoint{1.540870in}{1.066475in}}%
\pgfpathcurveto{\pgfqpoint{1.544988in}{1.062357in}}{\pgfqpoint{1.550574in}{1.060043in}}{\pgfqpoint{1.556398in}{1.060043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153821in}{0.776669in}}%
\pgfpathcurveto{\pgfqpoint{1.159644in}{0.776669in}}{\pgfqpoint{1.165231in}{0.778983in}}{\pgfqpoint{1.169349in}{0.783101in}}%
\pgfpathcurveto{\pgfqpoint{1.173467in}{0.787219in}}{\pgfqpoint{1.175781in}{0.792806in}}{\pgfqpoint{1.175781in}{0.798629in}}%
\pgfpathcurveto{\pgfqpoint{1.175781in}{0.804453in}}{\pgfqpoint{1.173467in}{0.810040in}}{\pgfqpoint{1.169349in}{0.814158in}}%
\pgfpathcurveto{\pgfqpoint{1.165231in}{0.818276in}}{\pgfqpoint{1.159644in}{0.820590in}}{\pgfqpoint{1.153821in}{0.820590in}}%
\pgfpathcurveto{\pgfqpoint{1.147997in}{0.820590in}}{\pgfqpoint{1.142410in}{0.818276in}}{\pgfqpoint{1.138292in}{0.814158in}}%
\pgfpathcurveto{\pgfqpoint{1.134174in}{0.810040in}}{\pgfqpoint{1.131860in}{0.804453in}}{\pgfqpoint{1.131860in}{0.798629in}}%
\pgfpathcurveto{\pgfqpoint{1.131860in}{0.792806in}}{\pgfqpoint{1.134174in}{0.787219in}}{\pgfqpoint{1.138292in}{0.783101in}}%
\pgfpathcurveto{\pgfqpoint{1.142410in}{0.778983in}}{\pgfqpoint{1.147997in}{0.776669in}}{\pgfqpoint{1.153821in}{0.776669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299097in}{0.878647in}}%
\pgfpathcurveto{\pgfqpoint{1.304921in}{0.878647in}}{\pgfqpoint{1.310507in}{0.880961in}}{\pgfqpoint{1.314625in}{0.885079in}}%
\pgfpathcurveto{\pgfqpoint{1.318744in}{0.889197in}}{\pgfqpoint{1.321057in}{0.894783in}}{\pgfqpoint{1.321057in}{0.900607in}}%
\pgfpathcurveto{\pgfqpoint{1.321057in}{0.906431in}}{\pgfqpoint{1.318744in}{0.912017in}}{\pgfqpoint{1.314625in}{0.916136in}}%
\pgfpathcurveto{\pgfqpoint{1.310507in}{0.920254in}}{\pgfqpoint{1.304921in}{0.922568in}}{\pgfqpoint{1.299097in}{0.922568in}}%
\pgfpathcurveto{\pgfqpoint{1.293273in}{0.922568in}}{\pgfqpoint{1.287687in}{0.920254in}}{\pgfqpoint{1.283569in}{0.916136in}}%
\pgfpathcurveto{\pgfqpoint{1.279451in}{0.912017in}}{\pgfqpoint{1.277137in}{0.906431in}}{\pgfqpoint{1.277137in}{0.900607in}}%
\pgfpathcurveto{\pgfqpoint{1.277137in}{0.894783in}}{\pgfqpoint{1.279451in}{0.889197in}}{\pgfqpoint{1.283569in}{0.885079in}}%
\pgfpathcurveto{\pgfqpoint{1.287687in}{0.880961in}}{\pgfqpoint{1.293273in}{0.878647in}}{\pgfqpoint{1.299097in}{0.878647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133170in}{0.785390in}}%
\pgfpathcurveto{\pgfqpoint{1.138994in}{0.785390in}}{\pgfqpoint{1.144581in}{0.787704in}}{\pgfqpoint{1.148699in}{0.791822in}}%
\pgfpathcurveto{\pgfqpoint{1.152817in}{0.795940in}}{\pgfqpoint{1.155131in}{0.801526in}}{\pgfqpoint{1.155131in}{0.807350in}}%
\pgfpathcurveto{\pgfqpoint{1.155131in}{0.813174in}}{\pgfqpoint{1.152817in}{0.818760in}}{\pgfqpoint{1.148699in}{0.822879in}}%
\pgfpathcurveto{\pgfqpoint{1.144581in}{0.826997in}}{\pgfqpoint{1.138994in}{0.829311in}}{\pgfqpoint{1.133170in}{0.829311in}}%
\pgfpathcurveto{\pgfqpoint{1.127346in}{0.829311in}}{\pgfqpoint{1.121760in}{0.826997in}}{\pgfqpoint{1.117642in}{0.822879in}}%
\pgfpathcurveto{\pgfqpoint{1.113524in}{0.818760in}}{\pgfqpoint{1.111210in}{0.813174in}}{\pgfqpoint{1.111210in}{0.807350in}}%
\pgfpathcurveto{\pgfqpoint{1.111210in}{0.801526in}}{\pgfqpoint{1.113524in}{0.795940in}}{\pgfqpoint{1.117642in}{0.791822in}}%
\pgfpathcurveto{\pgfqpoint{1.121760in}{0.787704in}}{\pgfqpoint{1.127346in}{0.785390in}}{\pgfqpoint{1.133170in}{0.785390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671427in}{0.471035in}}%
\pgfpathcurveto{\pgfqpoint{0.677251in}{0.471035in}}{\pgfqpoint{0.682837in}{0.473349in}}{\pgfqpoint{0.686955in}{0.477467in}}%
\pgfpathcurveto{\pgfqpoint{0.691073in}{0.481585in}}{\pgfqpoint{0.693387in}{0.487171in}}{\pgfqpoint{0.693387in}{0.492995in}}%
\pgfpathcurveto{\pgfqpoint{0.693387in}{0.498819in}}{\pgfqpoint{0.691073in}{0.504405in}}{\pgfqpoint{0.686955in}{0.508523in}}%
\pgfpathcurveto{\pgfqpoint{0.682837in}{0.512641in}}{\pgfqpoint{0.677251in}{0.514955in}}{\pgfqpoint{0.671427in}{0.514955in}}%
\pgfpathcurveto{\pgfqpoint{0.665603in}{0.514955in}}{\pgfqpoint{0.660017in}{0.512641in}}{\pgfqpoint{0.655898in}{0.508523in}}%
\pgfpathcurveto{\pgfqpoint{0.651780in}{0.504405in}}{\pgfqpoint{0.649466in}{0.498819in}}{\pgfqpoint{0.649466in}{0.492995in}}%
\pgfpathcurveto{\pgfqpoint{0.649466in}{0.487171in}}{\pgfqpoint{0.651780in}{0.481585in}}{\pgfqpoint{0.655898in}{0.477467in}}%
\pgfpathcurveto{\pgfqpoint{0.660017in}{0.473349in}}{\pgfqpoint{0.665603in}{0.471035in}}{\pgfqpoint{0.671427in}{0.471035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315800in}{0.846209in}}%
\pgfpathcurveto{\pgfqpoint{1.321624in}{0.846209in}}{\pgfqpoint{1.327210in}{0.848523in}}{\pgfqpoint{1.331328in}{0.852641in}}%
\pgfpathcurveto{\pgfqpoint{1.335446in}{0.856759in}}{\pgfqpoint{1.337760in}{0.862345in}}{\pgfqpoint{1.337760in}{0.868169in}}%
\pgfpathcurveto{\pgfqpoint{1.337760in}{0.873993in}}{\pgfqpoint{1.335446in}{0.879579in}}{\pgfqpoint{1.331328in}{0.883698in}}%
\pgfpathcurveto{\pgfqpoint{1.327210in}{0.887816in}}{\pgfqpoint{1.321624in}{0.890130in}}{\pgfqpoint{1.315800in}{0.890130in}}%
\pgfpathcurveto{\pgfqpoint{1.309976in}{0.890130in}}{\pgfqpoint{1.304390in}{0.887816in}}{\pgfqpoint{1.300271in}{0.883698in}}%
\pgfpathcurveto{\pgfqpoint{1.296153in}{0.879579in}}{\pgfqpoint{1.293839in}{0.873993in}}{\pgfqpoint{1.293839in}{0.868169in}}%
\pgfpathcurveto{\pgfqpoint{1.293839in}{0.862345in}}{\pgfqpoint{1.296153in}{0.856759in}}{\pgfqpoint{1.300271in}{0.852641in}}%
\pgfpathcurveto{\pgfqpoint{1.304390in}{0.848523in}}{\pgfqpoint{1.309976in}{0.846209in}}{\pgfqpoint{1.315800in}{0.846209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551807in}{1.053000in}}%
\pgfpathcurveto{\pgfqpoint{1.557631in}{1.053000in}}{\pgfqpoint{1.563217in}{1.055314in}}{\pgfqpoint{1.567335in}{1.059432in}}%
\pgfpathcurveto{\pgfqpoint{1.571454in}{1.063550in}}{\pgfqpoint{1.573767in}{1.069136in}}{\pgfqpoint{1.573767in}{1.074960in}}%
\pgfpathcurveto{\pgfqpoint{1.573767in}{1.080784in}}{\pgfqpoint{1.571454in}{1.086370in}}{\pgfqpoint{1.567335in}{1.090489in}}%
\pgfpathcurveto{\pgfqpoint{1.563217in}{1.094607in}}{\pgfqpoint{1.557631in}{1.096921in}}{\pgfqpoint{1.551807in}{1.096921in}}%
\pgfpathcurveto{\pgfqpoint{1.545983in}{1.096921in}}{\pgfqpoint{1.540397in}{1.094607in}}{\pgfqpoint{1.536279in}{1.090489in}}%
\pgfpathcurveto{\pgfqpoint{1.532161in}{1.086370in}}{\pgfqpoint{1.529847in}{1.080784in}}{\pgfqpoint{1.529847in}{1.074960in}}%
\pgfpathcurveto{\pgfqpoint{1.529847in}{1.069136in}}{\pgfqpoint{1.532161in}{1.063550in}}{\pgfqpoint{1.536279in}{1.059432in}}%
\pgfpathcurveto{\pgfqpoint{1.540397in}{1.055314in}}{\pgfqpoint{1.545983in}{1.053000in}}{\pgfqpoint{1.551807in}{1.053000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554754in}{1.051927in}}%
\pgfpathcurveto{\pgfqpoint{1.560578in}{1.051927in}}{\pgfqpoint{1.566164in}{1.054241in}}{\pgfqpoint{1.570283in}{1.058359in}}%
\pgfpathcurveto{\pgfqpoint{1.574401in}{1.062477in}}{\pgfqpoint{1.576715in}{1.068063in}}{\pgfqpoint{1.576715in}{1.073887in}}%
\pgfpathcurveto{\pgfqpoint{1.576715in}{1.079711in}}{\pgfqpoint{1.574401in}{1.085297in}}{\pgfqpoint{1.570283in}{1.089415in}}%
\pgfpathcurveto{\pgfqpoint{1.566164in}{1.093534in}}{\pgfqpoint{1.560578in}{1.095847in}}{\pgfqpoint{1.554754in}{1.095847in}}%
\pgfpathcurveto{\pgfqpoint{1.548930in}{1.095847in}}{\pgfqpoint{1.543344in}{1.093534in}}{\pgfqpoint{1.539226in}{1.089415in}}%
\pgfpathcurveto{\pgfqpoint{1.535108in}{1.085297in}}{\pgfqpoint{1.532794in}{1.079711in}}{\pgfqpoint{1.532794in}{1.073887in}}%
\pgfpathcurveto{\pgfqpoint{1.532794in}{1.068063in}}{\pgfqpoint{1.535108in}{1.062477in}}{\pgfqpoint{1.539226in}{1.058359in}}%
\pgfpathcurveto{\pgfqpoint{1.543344in}{1.054241in}}{\pgfqpoint{1.548930in}{1.051927in}}{\pgfqpoint{1.554754in}{1.051927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545509in}{1.051564in}}%
\pgfpathcurveto{\pgfqpoint{1.551333in}{1.051564in}}{\pgfqpoint{1.556919in}{1.053878in}}{\pgfqpoint{1.561038in}{1.057996in}}%
\pgfpathcurveto{\pgfqpoint{1.565156in}{1.062114in}}{\pgfqpoint{1.567470in}{1.067700in}}{\pgfqpoint{1.567470in}{1.073524in}}%
\pgfpathcurveto{\pgfqpoint{1.567470in}{1.079348in}}{\pgfqpoint{1.565156in}{1.084934in}}{\pgfqpoint{1.561038in}{1.089052in}}%
\pgfpathcurveto{\pgfqpoint{1.556919in}{1.093170in}}{\pgfqpoint{1.551333in}{1.095484in}}{\pgfqpoint{1.545509in}{1.095484in}}%
\pgfpathcurveto{\pgfqpoint{1.539685in}{1.095484in}}{\pgfqpoint{1.534099in}{1.093170in}}{\pgfqpoint{1.529981in}{1.089052in}}%
\pgfpathcurveto{\pgfqpoint{1.525863in}{1.084934in}}{\pgfqpoint{1.523549in}{1.079348in}}{\pgfqpoint{1.523549in}{1.073524in}}%
\pgfpathcurveto{\pgfqpoint{1.523549in}{1.067700in}}{\pgfqpoint{1.525863in}{1.062114in}}{\pgfqpoint{1.529981in}{1.057996in}}%
\pgfpathcurveto{\pgfqpoint{1.534099in}{1.053878in}}{\pgfqpoint{1.539685in}{1.051564in}}{\pgfqpoint{1.545509in}{1.051564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324587in}{0.763577in}}%
\pgfpathcurveto{\pgfqpoint{1.330411in}{0.763577in}}{\pgfqpoint{1.335997in}{0.765891in}}{\pgfqpoint{1.340115in}{0.770009in}}%
\pgfpathcurveto{\pgfqpoint{1.344233in}{0.774127in}}{\pgfqpoint{1.346547in}{0.779713in}}{\pgfqpoint{1.346547in}{0.785537in}}%
\pgfpathcurveto{\pgfqpoint{1.346547in}{0.791361in}}{\pgfqpoint{1.344233in}{0.796948in}}{\pgfqpoint{1.340115in}{0.801066in}}%
\pgfpathcurveto{\pgfqpoint{1.335997in}{0.805184in}}{\pgfqpoint{1.330411in}{0.807498in}}{\pgfqpoint{1.324587in}{0.807498in}}%
\pgfpathcurveto{\pgfqpoint{1.318763in}{0.807498in}}{\pgfqpoint{1.313177in}{0.805184in}}{\pgfqpoint{1.309059in}{0.801066in}}%
\pgfpathcurveto{\pgfqpoint{1.304940in}{0.796948in}}{\pgfqpoint{1.302627in}{0.791361in}}{\pgfqpoint{1.302627in}{0.785537in}}%
\pgfpathcurveto{\pgfqpoint{1.302627in}{0.779713in}}{\pgfqpoint{1.304940in}{0.774127in}}{\pgfqpoint{1.309059in}{0.770009in}}%
\pgfpathcurveto{\pgfqpoint{1.313177in}{0.765891in}}{\pgfqpoint{1.318763in}{0.763577in}}{\pgfqpoint{1.324587in}{0.763577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920550in}{0.254638in}}%
\pgfpathcurveto{\pgfqpoint{0.926374in}{0.254638in}}{\pgfqpoint{0.931960in}{0.256952in}}{\pgfqpoint{0.936078in}{0.261070in}}%
\pgfpathcurveto{\pgfqpoint{0.940196in}{0.265188in}}{\pgfqpoint{0.942510in}{0.270774in}}{\pgfqpoint{0.942510in}{0.276598in}}%
\pgfpathcurveto{\pgfqpoint{0.942510in}{0.282422in}}{\pgfqpoint{0.940196in}{0.288008in}}{\pgfqpoint{0.936078in}{0.292127in}}%
\pgfpathcurveto{\pgfqpoint{0.931960in}{0.296245in}}{\pgfqpoint{0.926374in}{0.298559in}}{\pgfqpoint{0.920550in}{0.298559in}}%
\pgfpathcurveto{\pgfqpoint{0.914726in}{0.298559in}}{\pgfqpoint{0.909140in}{0.296245in}}{\pgfqpoint{0.905021in}{0.292127in}}%
\pgfpathcurveto{\pgfqpoint{0.900903in}{0.288008in}}{\pgfqpoint{0.898589in}{0.282422in}}{\pgfqpoint{0.898589in}{0.276598in}}%
\pgfpathcurveto{\pgfqpoint{0.898589in}{0.270774in}}{\pgfqpoint{0.900903in}{0.265188in}}{\pgfqpoint{0.905021in}{0.261070in}}%
\pgfpathcurveto{\pgfqpoint{0.909140in}{0.256952in}}{\pgfqpoint{0.914726in}{0.254638in}}{\pgfqpoint{0.920550in}{0.254638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529738in}{1.030154in}}%
\pgfpathcurveto{\pgfqpoint{1.535562in}{1.030154in}}{\pgfqpoint{1.541148in}{1.032468in}}{\pgfqpoint{1.545266in}{1.036586in}}%
\pgfpathcurveto{\pgfqpoint{1.549384in}{1.040704in}}{\pgfqpoint{1.551698in}{1.046291in}}{\pgfqpoint{1.551698in}{1.052115in}}%
\pgfpathcurveto{\pgfqpoint{1.551698in}{1.057939in}}{\pgfqpoint{1.549384in}{1.063525in}}{\pgfqpoint{1.545266in}{1.067643in}}%
\pgfpathcurveto{\pgfqpoint{1.541148in}{1.071761in}}{\pgfqpoint{1.535562in}{1.074075in}}{\pgfqpoint{1.529738in}{1.074075in}}%
\pgfpathcurveto{\pgfqpoint{1.523914in}{1.074075in}}{\pgfqpoint{1.518328in}{1.071761in}}{\pgfqpoint{1.514210in}{1.067643in}}%
\pgfpathcurveto{\pgfqpoint{1.510092in}{1.063525in}}{\pgfqpoint{1.507778in}{1.057939in}}{\pgfqpoint{1.507778in}{1.052115in}}%
\pgfpathcurveto{\pgfqpoint{1.507778in}{1.046291in}}{\pgfqpoint{1.510092in}{1.040704in}}{\pgfqpoint{1.514210in}{1.036586in}}%
\pgfpathcurveto{\pgfqpoint{1.518328in}{1.032468in}}{\pgfqpoint{1.523914in}{1.030154in}}{\pgfqpoint{1.529738in}{1.030154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533878in}{1.034815in}}%
\pgfpathcurveto{\pgfqpoint{1.539702in}{1.034815in}}{\pgfqpoint{1.545289in}{1.037129in}}{\pgfqpoint{1.549407in}{1.041247in}}%
\pgfpathcurveto{\pgfqpoint{1.553525in}{1.045365in}}{\pgfqpoint{1.555839in}{1.050951in}}{\pgfqpoint{1.555839in}{1.056775in}}%
\pgfpathcurveto{\pgfqpoint{1.555839in}{1.062599in}}{\pgfqpoint{1.553525in}{1.068185in}}{\pgfqpoint{1.549407in}{1.072303in}}%
\pgfpathcurveto{\pgfqpoint{1.545289in}{1.076421in}}{\pgfqpoint{1.539702in}{1.078735in}}{\pgfqpoint{1.533878in}{1.078735in}}%
\pgfpathcurveto{\pgfqpoint{1.528055in}{1.078735in}}{\pgfqpoint{1.522468in}{1.076421in}}{\pgfqpoint{1.518350in}{1.072303in}}%
\pgfpathcurveto{\pgfqpoint{1.514232in}{1.068185in}}{\pgfqpoint{1.511918in}{1.062599in}}{\pgfqpoint{1.511918in}{1.056775in}}%
\pgfpathcurveto{\pgfqpoint{1.511918in}{1.050951in}}{\pgfqpoint{1.514232in}{1.045365in}}{\pgfqpoint{1.518350in}{1.041247in}}%
\pgfpathcurveto{\pgfqpoint{1.522468in}{1.037129in}}{\pgfqpoint{1.528055in}{1.034815in}}{\pgfqpoint{1.533878in}{1.034815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206499in}{0.857064in}}%
\pgfpathcurveto{\pgfqpoint{1.212323in}{0.857064in}}{\pgfqpoint{1.217909in}{0.859378in}}{\pgfqpoint{1.222027in}{0.863496in}}%
\pgfpathcurveto{\pgfqpoint{1.226145in}{0.867614in}}{\pgfqpoint{1.228459in}{0.873200in}}{\pgfqpoint{1.228459in}{0.879024in}}%
\pgfpathcurveto{\pgfqpoint{1.228459in}{0.884848in}}{\pgfqpoint{1.226145in}{0.890434in}}{\pgfqpoint{1.222027in}{0.894552in}}%
\pgfpathcurveto{\pgfqpoint{1.217909in}{0.898670in}}{\pgfqpoint{1.212323in}{0.900984in}}{\pgfqpoint{1.206499in}{0.900984in}}%
\pgfpathcurveto{\pgfqpoint{1.200675in}{0.900984in}}{\pgfqpoint{1.195089in}{0.898670in}}{\pgfqpoint{1.190971in}{0.894552in}}%
\pgfpathcurveto{\pgfqpoint{1.186852in}{0.890434in}}{\pgfqpoint{1.184539in}{0.884848in}}{\pgfqpoint{1.184539in}{0.879024in}}%
\pgfpathcurveto{\pgfqpoint{1.184539in}{0.873200in}}{\pgfqpoint{1.186852in}{0.867614in}}{\pgfqpoint{1.190971in}{0.863496in}}%
\pgfpathcurveto{\pgfqpoint{1.195089in}{0.859378in}}{\pgfqpoint{1.200675in}{0.857064in}}{\pgfqpoint{1.206499in}{0.857064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527527in}{1.028739in}}%
\pgfpathcurveto{\pgfqpoint{1.533351in}{1.028739in}}{\pgfqpoint{1.538937in}{1.031053in}}{\pgfqpoint{1.543055in}{1.035171in}}%
\pgfpathcurveto{\pgfqpoint{1.547173in}{1.039289in}}{\pgfqpoint{1.549487in}{1.044876in}}{\pgfqpoint{1.549487in}{1.050700in}}%
\pgfpathcurveto{\pgfqpoint{1.549487in}{1.056523in}}{\pgfqpoint{1.547173in}{1.062110in}}{\pgfqpoint{1.543055in}{1.066228in}}%
\pgfpathcurveto{\pgfqpoint{1.538937in}{1.070346in}}{\pgfqpoint{1.533351in}{1.072660in}}{\pgfqpoint{1.527527in}{1.072660in}}%
\pgfpathcurveto{\pgfqpoint{1.521703in}{1.072660in}}{\pgfqpoint{1.516117in}{1.070346in}}{\pgfqpoint{1.511999in}{1.066228in}}%
\pgfpathcurveto{\pgfqpoint{1.507881in}{1.062110in}}{\pgfqpoint{1.505567in}{1.056523in}}{\pgfqpoint{1.505567in}{1.050700in}}%
\pgfpathcurveto{\pgfqpoint{1.505567in}{1.044876in}}{\pgfqpoint{1.507881in}{1.039289in}}{\pgfqpoint{1.511999in}{1.035171in}}%
\pgfpathcurveto{\pgfqpoint{1.516117in}{1.031053in}}{\pgfqpoint{1.521703in}{1.028739in}}{\pgfqpoint{1.527527in}{1.028739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389307in}{0.696832in}}%
\pgfpathcurveto{\pgfqpoint{1.395131in}{0.696832in}}{\pgfqpoint{1.400717in}{0.699146in}}{\pgfqpoint{1.404836in}{0.703264in}}%
\pgfpathcurveto{\pgfqpoint{1.408954in}{0.707382in}}{\pgfqpoint{1.411268in}{0.712968in}}{\pgfqpoint{1.411268in}{0.718792in}}%
\pgfpathcurveto{\pgfqpoint{1.411268in}{0.724616in}}{\pgfqpoint{1.408954in}{0.730202in}}{\pgfqpoint{1.404836in}{0.734320in}}%
\pgfpathcurveto{\pgfqpoint{1.400717in}{0.738439in}}{\pgfqpoint{1.395131in}{0.740752in}}{\pgfqpoint{1.389307in}{0.740752in}}%
\pgfpathcurveto{\pgfqpoint{1.383483in}{0.740752in}}{\pgfqpoint{1.377897in}{0.738439in}}{\pgfqpoint{1.373779in}{0.734320in}}%
\pgfpathcurveto{\pgfqpoint{1.369661in}{0.730202in}}{\pgfqpoint{1.367347in}{0.724616in}}{\pgfqpoint{1.367347in}{0.718792in}}%
\pgfpathcurveto{\pgfqpoint{1.367347in}{0.712968in}}{\pgfqpoint{1.369661in}{0.707382in}}{\pgfqpoint{1.373779in}{0.703264in}}%
\pgfpathcurveto{\pgfqpoint{1.377897in}{0.699146in}}{\pgfqpoint{1.383483in}{0.696832in}}{\pgfqpoint{1.389307in}{0.696832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316061in}{0.865688in}}%
\pgfpathcurveto{\pgfqpoint{1.321885in}{0.865688in}}{\pgfqpoint{1.327471in}{0.868002in}}{\pgfqpoint{1.331589in}{0.872120in}}%
\pgfpathcurveto{\pgfqpoint{1.335708in}{0.876238in}}{\pgfqpoint{1.338021in}{0.881824in}}{\pgfqpoint{1.338021in}{0.887648in}}%
\pgfpathcurveto{\pgfqpoint{1.338021in}{0.893472in}}{\pgfqpoint{1.335708in}{0.899058in}}{\pgfqpoint{1.331589in}{0.903176in}}%
\pgfpathcurveto{\pgfqpoint{1.327471in}{0.907294in}}{\pgfqpoint{1.321885in}{0.909608in}}{\pgfqpoint{1.316061in}{0.909608in}}%
\pgfpathcurveto{\pgfqpoint{1.310237in}{0.909608in}}{\pgfqpoint{1.304651in}{0.907294in}}{\pgfqpoint{1.300533in}{0.903176in}}%
\pgfpathcurveto{\pgfqpoint{1.296415in}{0.899058in}}{\pgfqpoint{1.294101in}{0.893472in}}{\pgfqpoint{1.294101in}{0.887648in}}%
\pgfpathcurveto{\pgfqpoint{1.294101in}{0.881824in}}{\pgfqpoint{1.296415in}{0.876238in}}{\pgfqpoint{1.300533in}{0.872120in}}%
\pgfpathcurveto{\pgfqpoint{1.304651in}{0.868002in}}{\pgfqpoint{1.310237in}{0.865688in}}{\pgfqpoint{1.316061in}{0.865688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239458in}{0.713232in}}%
\pgfpathcurveto{\pgfqpoint{1.245282in}{0.713232in}}{\pgfqpoint{1.250868in}{0.715546in}}{\pgfqpoint{1.254986in}{0.719664in}}%
\pgfpathcurveto{\pgfqpoint{1.259104in}{0.723782in}}{\pgfqpoint{1.261418in}{0.729368in}}{\pgfqpoint{1.261418in}{0.735192in}}%
\pgfpathcurveto{\pgfqpoint{1.261418in}{0.741016in}}{\pgfqpoint{1.259104in}{0.746602in}}{\pgfqpoint{1.254986in}{0.750720in}}%
\pgfpathcurveto{\pgfqpoint{1.250868in}{0.754839in}}{\pgfqpoint{1.245282in}{0.757152in}}{\pgfqpoint{1.239458in}{0.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.233634in}{0.757152in}}{\pgfqpoint{1.228048in}{0.754839in}}{\pgfqpoint{1.223930in}{0.750720in}}%
\pgfpathcurveto{\pgfqpoint{1.219811in}{0.746602in}}{\pgfqpoint{1.217498in}{0.741016in}}{\pgfqpoint{1.217498in}{0.735192in}}%
\pgfpathcurveto{\pgfqpoint{1.217498in}{0.729368in}}{\pgfqpoint{1.219811in}{0.723782in}}{\pgfqpoint{1.223930in}{0.719664in}}%
\pgfpathcurveto{\pgfqpoint{1.228048in}{0.715546in}}{\pgfqpoint{1.233634in}{0.713232in}}{\pgfqpoint{1.239458in}{0.713232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365747in}{0.806335in}}%
\pgfpathcurveto{\pgfqpoint{1.371571in}{0.806335in}}{\pgfqpoint{1.377157in}{0.808648in}}{\pgfqpoint{1.381275in}{0.812767in}}%
\pgfpathcurveto{\pgfqpoint{1.385393in}{0.816885in}}{\pgfqpoint{1.387707in}{0.822471in}}{\pgfqpoint{1.387707in}{0.828295in}}%
\pgfpathcurveto{\pgfqpoint{1.387707in}{0.834119in}}{\pgfqpoint{1.385393in}{0.839705in}}{\pgfqpoint{1.381275in}{0.843823in}}%
\pgfpathcurveto{\pgfqpoint{1.377157in}{0.847941in}}{\pgfqpoint{1.371571in}{0.850255in}}{\pgfqpoint{1.365747in}{0.850255in}}%
\pgfpathcurveto{\pgfqpoint{1.359923in}{0.850255in}}{\pgfqpoint{1.354337in}{0.847941in}}{\pgfqpoint{1.350219in}{0.843823in}}%
\pgfpathcurveto{\pgfqpoint{1.346101in}{0.839705in}}{\pgfqpoint{1.343787in}{0.834119in}}{\pgfqpoint{1.343787in}{0.828295in}}%
\pgfpathcurveto{\pgfqpoint{1.343787in}{0.822471in}}{\pgfqpoint{1.346101in}{0.816885in}}{\pgfqpoint{1.350219in}{0.812767in}}%
\pgfpathcurveto{\pgfqpoint{1.354337in}{0.808648in}}{\pgfqpoint{1.359923in}{0.806335in}}{\pgfqpoint{1.365747in}{0.806335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491112in}{0.567175in}}%
\pgfpathcurveto{\pgfqpoint{0.496936in}{0.567175in}}{\pgfqpoint{0.502522in}{0.569489in}}{\pgfqpoint{0.506640in}{0.573607in}}%
\pgfpathcurveto{\pgfqpoint{0.510758in}{0.577725in}}{\pgfqpoint{0.513072in}{0.583311in}}{\pgfqpoint{0.513072in}{0.589135in}}%
\pgfpathcurveto{\pgfqpoint{0.513072in}{0.594959in}}{\pgfqpoint{0.510758in}{0.600545in}}{\pgfqpoint{0.506640in}{0.604664in}}%
\pgfpathcurveto{\pgfqpoint{0.502522in}{0.608782in}}{\pgfqpoint{0.496936in}{0.611096in}}{\pgfqpoint{0.491112in}{0.611096in}}%
\pgfpathcurveto{\pgfqpoint{0.485288in}{0.611096in}}{\pgfqpoint{0.479702in}{0.608782in}}{\pgfqpoint{0.475584in}{0.604664in}}%
\pgfpathcurveto{\pgfqpoint{0.471465in}{0.600545in}}{\pgfqpoint{0.469152in}{0.594959in}}{\pgfqpoint{0.469152in}{0.589135in}}%
\pgfpathcurveto{\pgfqpoint{0.469152in}{0.583311in}}{\pgfqpoint{0.471465in}{0.577725in}}{\pgfqpoint{0.475584in}{0.573607in}}%
\pgfpathcurveto{\pgfqpoint{0.479702in}{0.569489in}}{\pgfqpoint{0.485288in}{0.567175in}}{\pgfqpoint{0.491112in}{0.567175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535956in}{1.108403in}}%
\pgfpathcurveto{\pgfqpoint{1.541780in}{1.108403in}}{\pgfqpoint{1.547366in}{1.110717in}}{\pgfqpoint{1.551485in}{1.114835in}}%
\pgfpathcurveto{\pgfqpoint{1.555603in}{1.118953in}}{\pgfqpoint{1.557917in}{1.124539in}}{\pgfqpoint{1.557917in}{1.130363in}}%
\pgfpathcurveto{\pgfqpoint{1.557917in}{1.136187in}}{\pgfqpoint{1.555603in}{1.141773in}}{\pgfqpoint{1.551485in}{1.145891in}}%
\pgfpathcurveto{\pgfqpoint{1.547366in}{1.150010in}}{\pgfqpoint{1.541780in}{1.152323in}}{\pgfqpoint{1.535956in}{1.152323in}}%
\pgfpathcurveto{\pgfqpoint{1.530132in}{1.152323in}}{\pgfqpoint{1.524546in}{1.150010in}}{\pgfqpoint{1.520428in}{1.145891in}}%
\pgfpathcurveto{\pgfqpoint{1.516310in}{1.141773in}}{\pgfqpoint{1.513996in}{1.136187in}}{\pgfqpoint{1.513996in}{1.130363in}}%
\pgfpathcurveto{\pgfqpoint{1.513996in}{1.124539in}}{\pgfqpoint{1.516310in}{1.118953in}}{\pgfqpoint{1.520428in}{1.114835in}}%
\pgfpathcurveto{\pgfqpoint{1.524546in}{1.110717in}}{\pgfqpoint{1.530132in}{1.108403in}}{\pgfqpoint{1.535956in}{1.108403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527663in}{1.094343in}}%
\pgfpathcurveto{\pgfqpoint{1.533487in}{1.094343in}}{\pgfqpoint{1.539073in}{1.096656in}}{\pgfqpoint{1.543191in}{1.100775in}}%
\pgfpathcurveto{\pgfqpoint{1.547309in}{1.104893in}}{\pgfqpoint{1.549623in}{1.110479in}}{\pgfqpoint{1.549623in}{1.116303in}}%
\pgfpathcurveto{\pgfqpoint{1.549623in}{1.122127in}}{\pgfqpoint{1.547309in}{1.127713in}}{\pgfqpoint{1.543191in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.539073in}{1.135949in}}{\pgfqpoint{1.533487in}{1.138263in}}{\pgfqpoint{1.527663in}{1.138263in}}%
\pgfpathcurveto{\pgfqpoint{1.521839in}{1.138263in}}{\pgfqpoint{1.516253in}{1.135949in}}{\pgfqpoint{1.512135in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.508017in}{1.127713in}}{\pgfqpoint{1.505703in}{1.122127in}}{\pgfqpoint{1.505703in}{1.116303in}}%
\pgfpathcurveto{\pgfqpoint{1.505703in}{1.110479in}}{\pgfqpoint{1.508017in}{1.104893in}}{\pgfqpoint{1.512135in}{1.100775in}}%
\pgfpathcurveto{\pgfqpoint{1.516253in}{1.096656in}}{\pgfqpoint{1.521839in}{1.094343in}}{\pgfqpoint{1.527663in}{1.094343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368859in}{0.775608in}}%
\pgfpathcurveto{\pgfqpoint{1.374683in}{0.775608in}}{\pgfqpoint{1.380269in}{0.777922in}}{\pgfqpoint{1.384387in}{0.782040in}}%
\pgfpathcurveto{\pgfqpoint{1.388505in}{0.786158in}}{\pgfqpoint{1.390819in}{0.791744in}}{\pgfqpoint{1.390819in}{0.797568in}}%
\pgfpathcurveto{\pgfqpoint{1.390819in}{0.803392in}}{\pgfqpoint{1.388505in}{0.808978in}}{\pgfqpoint{1.384387in}{0.813096in}}%
\pgfpathcurveto{\pgfqpoint{1.380269in}{0.817214in}}{\pgfqpoint{1.374683in}{0.819528in}}{\pgfqpoint{1.368859in}{0.819528in}}%
\pgfpathcurveto{\pgfqpoint{1.363035in}{0.819528in}}{\pgfqpoint{1.357449in}{0.817214in}}{\pgfqpoint{1.353331in}{0.813096in}}%
\pgfpathcurveto{\pgfqpoint{1.349213in}{0.808978in}}{\pgfqpoint{1.346899in}{0.803392in}}{\pgfqpoint{1.346899in}{0.797568in}}%
\pgfpathcurveto{\pgfqpoint{1.346899in}{0.791744in}}{\pgfqpoint{1.349213in}{0.786158in}}{\pgfqpoint{1.353331in}{0.782040in}}%
\pgfpathcurveto{\pgfqpoint{1.357449in}{0.777922in}}{\pgfqpoint{1.363035in}{0.775608in}}{\pgfqpoint{1.368859in}{0.775608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327930in}{0.552458in}}%
\pgfpathcurveto{\pgfqpoint{1.333754in}{0.552458in}}{\pgfqpoint{1.339340in}{0.554771in}}{\pgfqpoint{1.343458in}{0.558890in}}%
\pgfpathcurveto{\pgfqpoint{1.347576in}{0.563008in}}{\pgfqpoint{1.349890in}{0.568594in}}{\pgfqpoint{1.349890in}{0.574418in}}%
\pgfpathcurveto{\pgfqpoint{1.349890in}{0.580242in}}{\pgfqpoint{1.347576in}{0.585828in}}{\pgfqpoint{1.343458in}{0.589946in}}%
\pgfpathcurveto{\pgfqpoint{1.339340in}{0.594064in}}{\pgfqpoint{1.333754in}{0.596378in}}{\pgfqpoint{1.327930in}{0.596378in}}%
\pgfpathcurveto{\pgfqpoint{1.322106in}{0.596378in}}{\pgfqpoint{1.316520in}{0.594064in}}{\pgfqpoint{1.312402in}{0.589946in}}%
\pgfpathcurveto{\pgfqpoint{1.308284in}{0.585828in}}{\pgfqpoint{1.305970in}{0.580242in}}{\pgfqpoint{1.305970in}{0.574418in}}%
\pgfpathcurveto{\pgfqpoint{1.305970in}{0.568594in}}{\pgfqpoint{1.308284in}{0.563008in}}{\pgfqpoint{1.312402in}{0.558890in}}%
\pgfpathcurveto{\pgfqpoint{1.316520in}{0.554771in}}{\pgfqpoint{1.322106in}{0.552458in}}{\pgfqpoint{1.327930in}{0.552458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081599in}{0.919353in}}%
\pgfpathcurveto{\pgfqpoint{1.087423in}{0.919353in}}{\pgfqpoint{1.093009in}{0.921667in}}{\pgfqpoint{1.097127in}{0.925785in}}%
\pgfpathcurveto{\pgfqpoint{1.101245in}{0.929903in}}{\pgfqpoint{1.103559in}{0.935489in}}{\pgfqpoint{1.103559in}{0.941313in}}%
\pgfpathcurveto{\pgfqpoint{1.103559in}{0.947137in}}{\pgfqpoint{1.101245in}{0.952723in}}{\pgfqpoint{1.097127in}{0.956842in}}%
\pgfpathcurveto{\pgfqpoint{1.093009in}{0.960960in}}{\pgfqpoint{1.087423in}{0.963274in}}{\pgfqpoint{1.081599in}{0.963274in}}%
\pgfpathcurveto{\pgfqpoint{1.075775in}{0.963274in}}{\pgfqpoint{1.070189in}{0.960960in}}{\pgfqpoint{1.066071in}{0.956842in}}%
\pgfpathcurveto{\pgfqpoint{1.061953in}{0.952723in}}{\pgfqpoint{1.059639in}{0.947137in}}{\pgfqpoint{1.059639in}{0.941313in}}%
\pgfpathcurveto{\pgfqpoint{1.059639in}{0.935489in}}{\pgfqpoint{1.061953in}{0.929903in}}{\pgfqpoint{1.066071in}{0.925785in}}%
\pgfpathcurveto{\pgfqpoint{1.070189in}{0.921667in}}{\pgfqpoint{1.075775in}{0.919353in}}{\pgfqpoint{1.081599in}{0.919353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147646in}{0.874701in}}%
\pgfpathcurveto{\pgfqpoint{1.153470in}{0.874701in}}{\pgfqpoint{1.159056in}{0.877015in}}{\pgfqpoint{1.163174in}{0.881133in}}%
\pgfpathcurveto{\pgfqpoint{1.167293in}{0.885251in}}{\pgfqpoint{1.169606in}{0.890838in}}{\pgfqpoint{1.169606in}{0.896661in}}%
\pgfpathcurveto{\pgfqpoint{1.169606in}{0.902485in}}{\pgfqpoint{1.167293in}{0.908072in}}{\pgfqpoint{1.163174in}{0.912190in}}%
\pgfpathcurveto{\pgfqpoint{1.159056in}{0.916308in}}{\pgfqpoint{1.153470in}{0.918622in}}{\pgfqpoint{1.147646in}{0.918622in}}%
\pgfpathcurveto{\pgfqpoint{1.141822in}{0.918622in}}{\pgfqpoint{1.136236in}{0.916308in}}{\pgfqpoint{1.132118in}{0.912190in}}%
\pgfpathcurveto{\pgfqpoint{1.128000in}{0.908072in}}{\pgfqpoint{1.125686in}{0.902485in}}{\pgfqpoint{1.125686in}{0.896661in}}%
\pgfpathcurveto{\pgfqpoint{1.125686in}{0.890838in}}{\pgfqpoint{1.128000in}{0.885251in}}{\pgfqpoint{1.132118in}{0.881133in}}%
\pgfpathcurveto{\pgfqpoint{1.136236in}{0.877015in}}{\pgfqpoint{1.141822in}{0.874701in}}{\pgfqpoint{1.147646in}{0.874701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520496in}{1.107379in}}%
\pgfpathcurveto{\pgfqpoint{1.526320in}{1.107379in}}{\pgfqpoint{1.531907in}{1.109693in}}{\pgfqpoint{1.536025in}{1.113811in}}%
\pgfpathcurveto{\pgfqpoint{1.540143in}{1.117929in}}{\pgfqpoint{1.542457in}{1.123515in}}{\pgfqpoint{1.542457in}{1.129339in}}%
\pgfpathcurveto{\pgfqpoint{1.542457in}{1.135163in}}{\pgfqpoint{1.540143in}{1.140749in}}{\pgfqpoint{1.536025in}{1.144867in}}%
\pgfpathcurveto{\pgfqpoint{1.531907in}{1.148986in}}{\pgfqpoint{1.526320in}{1.151299in}}{\pgfqpoint{1.520496in}{1.151299in}}%
\pgfpathcurveto{\pgfqpoint{1.514672in}{1.151299in}}{\pgfqpoint{1.509086in}{1.148986in}}{\pgfqpoint{1.504968in}{1.144867in}}%
\pgfpathcurveto{\pgfqpoint{1.500850in}{1.140749in}}{\pgfqpoint{1.498536in}{1.135163in}}{\pgfqpoint{1.498536in}{1.129339in}}%
\pgfpathcurveto{\pgfqpoint{1.498536in}{1.123515in}}{\pgfqpoint{1.500850in}{1.117929in}}{\pgfqpoint{1.504968in}{1.113811in}}%
\pgfpathcurveto{\pgfqpoint{1.509086in}{1.109693in}}{\pgfqpoint{1.514672in}{1.107379in}}{\pgfqpoint{1.520496in}{1.107379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290642in}{0.691925in}}%
\pgfpathcurveto{\pgfqpoint{1.296466in}{0.691925in}}{\pgfqpoint{1.302052in}{0.694239in}}{\pgfqpoint{1.306170in}{0.698357in}}%
\pgfpathcurveto{\pgfqpoint{1.310288in}{0.702475in}}{\pgfqpoint{1.312602in}{0.708061in}}{\pgfqpoint{1.312602in}{0.713885in}}%
\pgfpathcurveto{\pgfqpoint{1.312602in}{0.719709in}}{\pgfqpoint{1.310288in}{0.725295in}}{\pgfqpoint{1.306170in}{0.729414in}}%
\pgfpathcurveto{\pgfqpoint{1.302052in}{0.733532in}}{\pgfqpoint{1.296466in}{0.735846in}}{\pgfqpoint{1.290642in}{0.735846in}}%
\pgfpathcurveto{\pgfqpoint{1.284818in}{0.735846in}}{\pgfqpoint{1.279232in}{0.733532in}}{\pgfqpoint{1.275114in}{0.729414in}}%
\pgfpathcurveto{\pgfqpoint{1.270995in}{0.725295in}}{\pgfqpoint{1.268682in}{0.719709in}}{\pgfqpoint{1.268682in}{0.713885in}}%
\pgfpathcurveto{\pgfqpoint{1.268682in}{0.708061in}}{\pgfqpoint{1.270995in}{0.702475in}}{\pgfqpoint{1.275114in}{0.698357in}}%
\pgfpathcurveto{\pgfqpoint{1.279232in}{0.694239in}}{\pgfqpoint{1.284818in}{0.691925in}}{\pgfqpoint{1.290642in}{0.691925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539482in}{1.068938in}}%
\pgfpathcurveto{\pgfqpoint{1.545305in}{1.068938in}}{\pgfqpoint{1.550892in}{1.071252in}}{\pgfqpoint{1.555010in}{1.075370in}}%
\pgfpathcurveto{\pgfqpoint{1.559128in}{1.079488in}}{\pgfqpoint{1.561442in}{1.085075in}}{\pgfqpoint{1.561442in}{1.090899in}}%
\pgfpathcurveto{\pgfqpoint{1.561442in}{1.096722in}}{\pgfqpoint{1.559128in}{1.102309in}}{\pgfqpoint{1.555010in}{1.106427in}}%
\pgfpathcurveto{\pgfqpoint{1.550892in}{1.110545in}}{\pgfqpoint{1.545305in}{1.112859in}}{\pgfqpoint{1.539482in}{1.112859in}}%
\pgfpathcurveto{\pgfqpoint{1.533658in}{1.112859in}}{\pgfqpoint{1.528071in}{1.110545in}}{\pgfqpoint{1.523953in}{1.106427in}}%
\pgfpathcurveto{\pgfqpoint{1.519835in}{1.102309in}}{\pgfqpoint{1.517521in}{1.096722in}}{\pgfqpoint{1.517521in}{1.090899in}}%
\pgfpathcurveto{\pgfqpoint{1.517521in}{1.085075in}}{\pgfqpoint{1.519835in}{1.079488in}}{\pgfqpoint{1.523953in}{1.075370in}}%
\pgfpathcurveto{\pgfqpoint{1.528071in}{1.071252in}}{\pgfqpoint{1.533658in}{1.068938in}}{\pgfqpoint{1.539482in}{1.068938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529957in}{1.073413in}}%
\pgfpathcurveto{\pgfqpoint{1.535781in}{1.073413in}}{\pgfqpoint{1.541367in}{1.075727in}}{\pgfqpoint{1.545485in}{1.079845in}}%
\pgfpathcurveto{\pgfqpoint{1.549603in}{1.083963in}}{\pgfqpoint{1.551917in}{1.089549in}}{\pgfqpoint{1.551917in}{1.095373in}}%
\pgfpathcurveto{\pgfqpoint{1.551917in}{1.101197in}}{\pgfqpoint{1.549603in}{1.106783in}}{\pgfqpoint{1.545485in}{1.110901in}}%
\pgfpathcurveto{\pgfqpoint{1.541367in}{1.115019in}}{\pgfqpoint{1.535781in}{1.117333in}}{\pgfqpoint{1.529957in}{1.117333in}}%
\pgfpathcurveto{\pgfqpoint{1.524133in}{1.117333in}}{\pgfqpoint{1.518547in}{1.115019in}}{\pgfqpoint{1.514429in}{1.110901in}}%
\pgfpathcurveto{\pgfqpoint{1.510310in}{1.106783in}}{\pgfqpoint{1.507997in}{1.101197in}}{\pgfqpoint{1.507997in}{1.095373in}}%
\pgfpathcurveto{\pgfqpoint{1.507997in}{1.089549in}}{\pgfqpoint{1.510310in}{1.083963in}}{\pgfqpoint{1.514429in}{1.079845in}}%
\pgfpathcurveto{\pgfqpoint{1.518547in}{1.075727in}}{\pgfqpoint{1.524133in}{1.073413in}}{\pgfqpoint{1.529957in}{1.073413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527661in}{1.070703in}}%
\pgfpathcurveto{\pgfqpoint{1.533485in}{1.070703in}}{\pgfqpoint{1.539071in}{1.073016in}}{\pgfqpoint{1.543189in}{1.077135in}}%
\pgfpathcurveto{\pgfqpoint{1.547307in}{1.081253in}}{\pgfqpoint{1.549621in}{1.086839in}}{\pgfqpoint{1.549621in}{1.092663in}}%
\pgfpathcurveto{\pgfqpoint{1.549621in}{1.098487in}}{\pgfqpoint{1.547307in}{1.104073in}}{\pgfqpoint{1.543189in}{1.108191in}}%
\pgfpathcurveto{\pgfqpoint{1.539071in}{1.112309in}}{\pgfqpoint{1.533485in}{1.114623in}}{\pgfqpoint{1.527661in}{1.114623in}}%
\pgfpathcurveto{\pgfqpoint{1.521837in}{1.114623in}}{\pgfqpoint{1.516251in}{1.112309in}}{\pgfqpoint{1.512133in}{1.108191in}}%
\pgfpathcurveto{\pgfqpoint{1.508015in}{1.104073in}}{\pgfqpoint{1.505701in}{1.098487in}}{\pgfqpoint{1.505701in}{1.092663in}}%
\pgfpathcurveto{\pgfqpoint{1.505701in}{1.086839in}}{\pgfqpoint{1.508015in}{1.081253in}}{\pgfqpoint{1.512133in}{1.077135in}}%
\pgfpathcurveto{\pgfqpoint{1.516251in}{1.073016in}}{\pgfqpoint{1.521837in}{1.070703in}}{\pgfqpoint{1.527661in}{1.070703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526592in}{1.062241in}}%
\pgfpathcurveto{\pgfqpoint{1.532416in}{1.062241in}}{\pgfqpoint{1.538003in}{1.064555in}}{\pgfqpoint{1.542121in}{1.068673in}}%
\pgfpathcurveto{\pgfqpoint{1.546239in}{1.072791in}}{\pgfqpoint{1.548553in}{1.078377in}}{\pgfqpoint{1.548553in}{1.084201in}}%
\pgfpathcurveto{\pgfqpoint{1.548553in}{1.090025in}}{\pgfqpoint{1.546239in}{1.095611in}}{\pgfqpoint{1.542121in}{1.099730in}}%
\pgfpathcurveto{\pgfqpoint{1.538003in}{1.103848in}}{\pgfqpoint{1.532416in}{1.106162in}}{\pgfqpoint{1.526592in}{1.106162in}}%
\pgfpathcurveto{\pgfqpoint{1.520769in}{1.106162in}}{\pgfqpoint{1.515182in}{1.103848in}}{\pgfqpoint{1.511064in}{1.099730in}}%
\pgfpathcurveto{\pgfqpoint{1.506946in}{1.095611in}}{\pgfqpoint{1.504632in}{1.090025in}}{\pgfqpoint{1.504632in}{1.084201in}}%
\pgfpathcurveto{\pgfqpoint{1.504632in}{1.078377in}}{\pgfqpoint{1.506946in}{1.072791in}}{\pgfqpoint{1.511064in}{1.068673in}}%
\pgfpathcurveto{\pgfqpoint{1.515182in}{1.064555in}}{\pgfqpoint{1.520769in}{1.062241in}}{\pgfqpoint{1.526592in}{1.062241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521749in}{1.070400in}}%
\pgfpathcurveto{\pgfqpoint{1.527573in}{1.070400in}}{\pgfqpoint{1.533159in}{1.072714in}}{\pgfqpoint{1.537277in}{1.076832in}}%
\pgfpathcurveto{\pgfqpoint{1.541395in}{1.080950in}}{\pgfqpoint{1.543709in}{1.086536in}}{\pgfqpoint{1.543709in}{1.092360in}}%
\pgfpathcurveto{\pgfqpoint{1.543709in}{1.098184in}}{\pgfqpoint{1.541395in}{1.103771in}}{\pgfqpoint{1.537277in}{1.107889in}}%
\pgfpathcurveto{\pgfqpoint{1.533159in}{1.112007in}}{\pgfqpoint{1.527573in}{1.114321in}}{\pgfqpoint{1.521749in}{1.114321in}}%
\pgfpathcurveto{\pgfqpoint{1.515925in}{1.114321in}}{\pgfqpoint{1.510339in}{1.112007in}}{\pgfqpoint{1.506221in}{1.107889in}}%
\pgfpathcurveto{\pgfqpoint{1.502103in}{1.103771in}}{\pgfqpoint{1.499789in}{1.098184in}}{\pgfqpoint{1.499789in}{1.092360in}}%
\pgfpathcurveto{\pgfqpoint{1.499789in}{1.086536in}}{\pgfqpoint{1.502103in}{1.080950in}}{\pgfqpoint{1.506221in}{1.076832in}}%
\pgfpathcurveto{\pgfqpoint{1.510339in}{1.072714in}}{\pgfqpoint{1.515925in}{1.070400in}}{\pgfqpoint{1.521749in}{1.070400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530581in}{1.067430in}}%
\pgfpathcurveto{\pgfqpoint{1.536405in}{1.067430in}}{\pgfqpoint{1.541991in}{1.069744in}}{\pgfqpoint{1.546109in}{1.073862in}}%
\pgfpathcurveto{\pgfqpoint{1.550227in}{1.077980in}}{\pgfqpoint{1.552541in}{1.083566in}}{\pgfqpoint{1.552541in}{1.089390in}}%
\pgfpathcurveto{\pgfqpoint{1.552541in}{1.095214in}}{\pgfqpoint{1.550227in}{1.100800in}}{\pgfqpoint{1.546109in}{1.104919in}}%
\pgfpathcurveto{\pgfqpoint{1.541991in}{1.109037in}}{\pgfqpoint{1.536405in}{1.111351in}}{\pgfqpoint{1.530581in}{1.111351in}}%
\pgfpathcurveto{\pgfqpoint{1.524757in}{1.111351in}}{\pgfqpoint{1.519171in}{1.109037in}}{\pgfqpoint{1.515053in}{1.104919in}}%
\pgfpathcurveto{\pgfqpoint{1.510935in}{1.100800in}}{\pgfqpoint{1.508621in}{1.095214in}}{\pgfqpoint{1.508621in}{1.089390in}}%
\pgfpathcurveto{\pgfqpoint{1.508621in}{1.083566in}}{\pgfqpoint{1.510935in}{1.077980in}}{\pgfqpoint{1.515053in}{1.073862in}}%
\pgfpathcurveto{\pgfqpoint{1.519171in}{1.069744in}}{\pgfqpoint{1.524757in}{1.067430in}}{\pgfqpoint{1.530581in}{1.067430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524087in}{1.071511in}}%
\pgfpathcurveto{\pgfqpoint{1.529911in}{1.071511in}}{\pgfqpoint{1.535497in}{1.073825in}}{\pgfqpoint{1.539615in}{1.077943in}}%
\pgfpathcurveto{\pgfqpoint{1.543733in}{1.082061in}}{\pgfqpoint{1.546047in}{1.087648in}}{\pgfqpoint{1.546047in}{1.093472in}}%
\pgfpathcurveto{\pgfqpoint{1.546047in}{1.099295in}}{\pgfqpoint{1.543733in}{1.104882in}}{\pgfqpoint{1.539615in}{1.109000in}}%
\pgfpathcurveto{\pgfqpoint{1.535497in}{1.113118in}}{\pgfqpoint{1.529911in}{1.115432in}}{\pgfqpoint{1.524087in}{1.115432in}}%
\pgfpathcurveto{\pgfqpoint{1.518263in}{1.115432in}}{\pgfqpoint{1.512677in}{1.113118in}}{\pgfqpoint{1.508559in}{1.109000in}}%
\pgfpathcurveto{\pgfqpoint{1.504441in}{1.104882in}}{\pgfqpoint{1.502127in}{1.099295in}}{\pgfqpoint{1.502127in}{1.093472in}}%
\pgfpathcurveto{\pgfqpoint{1.502127in}{1.087648in}}{\pgfqpoint{1.504441in}{1.082061in}}{\pgfqpoint{1.508559in}{1.077943in}}%
\pgfpathcurveto{\pgfqpoint{1.512677in}{1.073825in}}{\pgfqpoint{1.518263in}{1.071511in}}{\pgfqpoint{1.524087in}{1.071511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523766in}{1.064991in}}%
\pgfpathcurveto{\pgfqpoint{1.529590in}{1.064991in}}{\pgfqpoint{1.535176in}{1.067305in}}{\pgfqpoint{1.539295in}{1.071423in}}%
\pgfpathcurveto{\pgfqpoint{1.543413in}{1.075541in}}{\pgfqpoint{1.545727in}{1.081128in}}{\pgfqpoint{1.545727in}{1.086952in}}%
\pgfpathcurveto{\pgfqpoint{1.545727in}{1.092775in}}{\pgfqpoint{1.543413in}{1.098362in}}{\pgfqpoint{1.539295in}{1.102480in}}%
\pgfpathcurveto{\pgfqpoint{1.535176in}{1.106598in}}{\pgfqpoint{1.529590in}{1.108912in}}{\pgfqpoint{1.523766in}{1.108912in}}%
\pgfpathcurveto{\pgfqpoint{1.517942in}{1.108912in}}{\pgfqpoint{1.512356in}{1.106598in}}{\pgfqpoint{1.508238in}{1.102480in}}%
\pgfpathcurveto{\pgfqpoint{1.504120in}{1.098362in}}{\pgfqpoint{1.501806in}{1.092775in}}{\pgfqpoint{1.501806in}{1.086952in}}%
\pgfpathcurveto{\pgfqpoint{1.501806in}{1.081128in}}{\pgfqpoint{1.504120in}{1.075541in}}{\pgfqpoint{1.508238in}{1.071423in}}%
\pgfpathcurveto{\pgfqpoint{1.512356in}{1.067305in}}{\pgfqpoint{1.517942in}{1.064991in}}{\pgfqpoint{1.523766in}{1.064991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500118in}{1.064800in}}%
\pgfpathcurveto{\pgfqpoint{1.505942in}{1.064800in}}{\pgfqpoint{1.511528in}{1.067114in}}{\pgfqpoint{1.515646in}{1.071232in}}%
\pgfpathcurveto{\pgfqpoint{1.519764in}{1.075350in}}{\pgfqpoint{1.522078in}{1.080936in}}{\pgfqpoint{1.522078in}{1.086760in}}%
\pgfpathcurveto{\pgfqpoint{1.522078in}{1.092584in}}{\pgfqpoint{1.519764in}{1.098170in}}{\pgfqpoint{1.515646in}{1.102288in}}%
\pgfpathcurveto{\pgfqpoint{1.511528in}{1.106407in}}{\pgfqpoint{1.505942in}{1.108720in}}{\pgfqpoint{1.500118in}{1.108720in}}%
\pgfpathcurveto{\pgfqpoint{1.494294in}{1.108720in}}{\pgfqpoint{1.488708in}{1.106407in}}{\pgfqpoint{1.484590in}{1.102288in}}%
\pgfpathcurveto{\pgfqpoint{1.480471in}{1.098170in}}{\pgfqpoint{1.478158in}{1.092584in}}{\pgfqpoint{1.478158in}{1.086760in}}%
\pgfpathcurveto{\pgfqpoint{1.478158in}{1.080936in}}{\pgfqpoint{1.480471in}{1.075350in}}{\pgfqpoint{1.484590in}{1.071232in}}%
\pgfpathcurveto{\pgfqpoint{1.488708in}{1.067114in}}{\pgfqpoint{1.494294in}{1.064800in}}{\pgfqpoint{1.500118in}{1.064800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109394in}{0.806991in}}%
\pgfpathcurveto{\pgfqpoint{1.115218in}{0.806991in}}{\pgfqpoint{1.120805in}{0.809304in}}{\pgfqpoint{1.124923in}{0.813423in}}%
\pgfpathcurveto{\pgfqpoint{1.129041in}{0.817541in}}{\pgfqpoint{1.131355in}{0.823127in}}{\pgfqpoint{1.131355in}{0.828951in}}%
\pgfpathcurveto{\pgfqpoint{1.131355in}{0.834775in}}{\pgfqpoint{1.129041in}{0.840361in}}{\pgfqpoint{1.124923in}{0.844479in}}%
\pgfpathcurveto{\pgfqpoint{1.120805in}{0.848597in}}{\pgfqpoint{1.115218in}{0.850911in}}{\pgfqpoint{1.109394in}{0.850911in}}%
\pgfpathcurveto{\pgfqpoint{1.103570in}{0.850911in}}{\pgfqpoint{1.097984in}{0.848597in}}{\pgfqpoint{1.093866in}{0.844479in}}%
\pgfpathcurveto{\pgfqpoint{1.089748in}{0.840361in}}{\pgfqpoint{1.087434in}{0.834775in}}{\pgfqpoint{1.087434in}{0.828951in}}%
\pgfpathcurveto{\pgfqpoint{1.087434in}{0.823127in}}{\pgfqpoint{1.089748in}{0.817541in}}{\pgfqpoint{1.093866in}{0.813423in}}%
\pgfpathcurveto{\pgfqpoint{1.097984in}{0.809304in}}{\pgfqpoint{1.103570in}{0.806991in}}{\pgfqpoint{1.109394in}{0.806991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493757in}{1.071264in}}%
\pgfpathcurveto{\pgfqpoint{1.499581in}{1.071264in}}{\pgfqpoint{1.505167in}{1.073578in}}{\pgfqpoint{1.509285in}{1.077696in}}%
\pgfpathcurveto{\pgfqpoint{1.513403in}{1.081814in}}{\pgfqpoint{1.515717in}{1.087401in}}{\pgfqpoint{1.515717in}{1.093224in}}%
\pgfpathcurveto{\pgfqpoint{1.515717in}{1.099048in}}{\pgfqpoint{1.513403in}{1.104635in}}{\pgfqpoint{1.509285in}{1.108753in}}%
\pgfpathcurveto{\pgfqpoint{1.505167in}{1.112871in}}{\pgfqpoint{1.499581in}{1.115185in}}{\pgfqpoint{1.493757in}{1.115185in}}%
\pgfpathcurveto{\pgfqpoint{1.487933in}{1.115185in}}{\pgfqpoint{1.482347in}{1.112871in}}{\pgfqpoint{1.478228in}{1.108753in}}%
\pgfpathcurveto{\pgfqpoint{1.474110in}{1.104635in}}{\pgfqpoint{1.471796in}{1.099048in}}{\pgfqpoint{1.471796in}{1.093224in}}%
\pgfpathcurveto{\pgfqpoint{1.471796in}{1.087401in}}{\pgfqpoint{1.474110in}{1.081814in}}{\pgfqpoint{1.478228in}{1.077696in}}%
\pgfpathcurveto{\pgfqpoint{1.482347in}{1.073578in}}{\pgfqpoint{1.487933in}{1.071264in}}{\pgfqpoint{1.493757in}{1.071264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644741in}{0.569852in}}%
\pgfpathcurveto{\pgfqpoint{0.650565in}{0.569852in}}{\pgfqpoint{0.656151in}{0.572166in}}{\pgfqpoint{0.660269in}{0.576284in}}%
\pgfpathcurveto{\pgfqpoint{0.664388in}{0.580402in}}{\pgfqpoint{0.666701in}{0.585989in}}{\pgfqpoint{0.666701in}{0.591812in}}%
\pgfpathcurveto{\pgfqpoint{0.666701in}{0.597636in}}{\pgfqpoint{0.664388in}{0.603223in}}{\pgfqpoint{0.660269in}{0.607341in}}%
\pgfpathcurveto{\pgfqpoint{0.656151in}{0.611459in}}{\pgfqpoint{0.650565in}{0.613773in}}{\pgfqpoint{0.644741in}{0.613773in}}%
\pgfpathcurveto{\pgfqpoint{0.638917in}{0.613773in}}{\pgfqpoint{0.633331in}{0.611459in}}{\pgfqpoint{0.629213in}{0.607341in}}%
\pgfpathcurveto{\pgfqpoint{0.625095in}{0.603223in}}{\pgfqpoint{0.622781in}{0.597636in}}{\pgfqpoint{0.622781in}{0.591812in}}%
\pgfpathcurveto{\pgfqpoint{0.622781in}{0.585989in}}{\pgfqpoint{0.625095in}{0.580402in}}{\pgfqpoint{0.629213in}{0.576284in}}%
\pgfpathcurveto{\pgfqpoint{0.633331in}{0.572166in}}{\pgfqpoint{0.638917in}{0.569852in}}{\pgfqpoint{0.644741in}{0.569852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127286in}{0.876452in}}%
\pgfpathcurveto{\pgfqpoint{1.133110in}{0.876452in}}{\pgfqpoint{1.138697in}{0.878766in}}{\pgfqpoint{1.142815in}{0.882884in}}%
\pgfpathcurveto{\pgfqpoint{1.146933in}{0.887002in}}{\pgfqpoint{1.149247in}{0.892589in}}{\pgfqpoint{1.149247in}{0.898412in}}%
\pgfpathcurveto{\pgfqpoint{1.149247in}{0.904236in}}{\pgfqpoint{1.146933in}{0.909823in}}{\pgfqpoint{1.142815in}{0.913941in}}%
\pgfpathcurveto{\pgfqpoint{1.138697in}{0.918059in}}{\pgfqpoint{1.133110in}{0.920373in}}{\pgfqpoint{1.127286in}{0.920373in}}%
\pgfpathcurveto{\pgfqpoint{1.121463in}{0.920373in}}{\pgfqpoint{1.115876in}{0.918059in}}{\pgfqpoint{1.111758in}{0.913941in}}%
\pgfpathcurveto{\pgfqpoint{1.107640in}{0.909823in}}{\pgfqpoint{1.105326in}{0.904236in}}{\pgfqpoint{1.105326in}{0.898412in}}%
\pgfpathcurveto{\pgfqpoint{1.105326in}{0.892589in}}{\pgfqpoint{1.107640in}{0.887002in}}{\pgfqpoint{1.111758in}{0.882884in}}%
\pgfpathcurveto{\pgfqpoint{1.115876in}{0.878766in}}{\pgfqpoint{1.121463in}{0.876452in}}{\pgfqpoint{1.127286in}{0.876452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497323in}{1.067942in}}%
\pgfpathcurveto{\pgfqpoint{1.503147in}{1.067942in}}{\pgfqpoint{1.508733in}{1.070256in}}{\pgfqpoint{1.512852in}{1.074374in}}%
\pgfpathcurveto{\pgfqpoint{1.516970in}{1.078492in}}{\pgfqpoint{1.519284in}{1.084078in}}{\pgfqpoint{1.519284in}{1.089902in}}%
\pgfpathcurveto{\pgfqpoint{1.519284in}{1.095726in}}{\pgfqpoint{1.516970in}{1.101312in}}{\pgfqpoint{1.512852in}{1.105430in}}%
\pgfpathcurveto{\pgfqpoint{1.508733in}{1.109548in}}{\pgfqpoint{1.503147in}{1.111862in}}{\pgfqpoint{1.497323in}{1.111862in}}%
\pgfpathcurveto{\pgfqpoint{1.491499in}{1.111862in}}{\pgfqpoint{1.485913in}{1.109548in}}{\pgfqpoint{1.481795in}{1.105430in}}%
\pgfpathcurveto{\pgfqpoint{1.477677in}{1.101312in}}{\pgfqpoint{1.475363in}{1.095726in}}{\pgfqpoint{1.475363in}{1.089902in}}%
\pgfpathcurveto{\pgfqpoint{1.475363in}{1.084078in}}{\pgfqpoint{1.477677in}{1.078492in}}{\pgfqpoint{1.481795in}{1.074374in}}%
\pgfpathcurveto{\pgfqpoint{1.485913in}{1.070256in}}{\pgfqpoint{1.491499in}{1.067942in}}{\pgfqpoint{1.497323in}{1.067942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313859in}{0.794488in}}%
\pgfpathcurveto{\pgfqpoint{1.319683in}{0.794488in}}{\pgfqpoint{1.325269in}{0.796802in}}{\pgfqpoint{1.329387in}{0.800920in}}%
\pgfpathcurveto{\pgfqpoint{1.333506in}{0.805038in}}{\pgfqpoint{1.335819in}{0.810625in}}{\pgfqpoint{1.335819in}{0.816449in}}%
\pgfpathcurveto{\pgfqpoint{1.335819in}{0.822272in}}{\pgfqpoint{1.333506in}{0.827859in}}{\pgfqpoint{1.329387in}{0.831977in}}%
\pgfpathcurveto{\pgfqpoint{1.325269in}{0.836095in}}{\pgfqpoint{1.319683in}{0.838409in}}{\pgfqpoint{1.313859in}{0.838409in}}%
\pgfpathcurveto{\pgfqpoint{1.308035in}{0.838409in}}{\pgfqpoint{1.302449in}{0.836095in}}{\pgfqpoint{1.298331in}{0.831977in}}%
\pgfpathcurveto{\pgfqpoint{1.294213in}{0.827859in}}{\pgfqpoint{1.291899in}{0.822272in}}{\pgfqpoint{1.291899in}{0.816449in}}%
\pgfpathcurveto{\pgfqpoint{1.291899in}{0.810625in}}{\pgfqpoint{1.294213in}{0.805038in}}{\pgfqpoint{1.298331in}{0.800920in}}%
\pgfpathcurveto{\pgfqpoint{1.302449in}{0.796802in}}{\pgfqpoint{1.308035in}{0.794488in}}{\pgfqpoint{1.313859in}{0.794488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185022in}{0.888115in}}%
\pgfpathcurveto{\pgfqpoint{1.190846in}{0.888115in}}{\pgfqpoint{1.196433in}{0.890429in}}{\pgfqpoint{1.200551in}{0.894547in}}%
\pgfpathcurveto{\pgfqpoint{1.204669in}{0.898665in}}{\pgfqpoint{1.206983in}{0.904251in}}{\pgfqpoint{1.206983in}{0.910075in}}%
\pgfpathcurveto{\pgfqpoint{1.206983in}{0.915899in}}{\pgfqpoint{1.204669in}{0.921485in}}{\pgfqpoint{1.200551in}{0.925604in}}%
\pgfpathcurveto{\pgfqpoint{1.196433in}{0.929722in}}{\pgfqpoint{1.190846in}{0.932036in}}{\pgfqpoint{1.185022in}{0.932036in}}%
\pgfpathcurveto{\pgfqpoint{1.179199in}{0.932036in}}{\pgfqpoint{1.173612in}{0.929722in}}{\pgfqpoint{1.169494in}{0.925604in}}%
\pgfpathcurveto{\pgfqpoint{1.165376in}{0.921485in}}{\pgfqpoint{1.163062in}{0.915899in}}{\pgfqpoint{1.163062in}{0.910075in}}%
\pgfpathcurveto{\pgfqpoint{1.163062in}{0.904251in}}{\pgfqpoint{1.165376in}{0.898665in}}{\pgfqpoint{1.169494in}{0.894547in}}%
\pgfpathcurveto{\pgfqpoint{1.173612in}{0.890429in}}{\pgfqpoint{1.179199in}{0.888115in}}{\pgfqpoint{1.185022in}{0.888115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126441in}{0.904002in}}%
\pgfpathcurveto{\pgfqpoint{1.132264in}{0.904002in}}{\pgfqpoint{1.137851in}{0.906316in}}{\pgfqpoint{1.141969in}{0.910434in}}%
\pgfpathcurveto{\pgfqpoint{1.146087in}{0.914552in}}{\pgfqpoint{1.148401in}{0.920139in}}{\pgfqpoint{1.148401in}{0.925963in}}%
\pgfpathcurveto{\pgfqpoint{1.148401in}{0.931786in}}{\pgfqpoint{1.146087in}{0.937373in}}{\pgfqpoint{1.141969in}{0.941491in}}%
\pgfpathcurveto{\pgfqpoint{1.137851in}{0.945609in}}{\pgfqpoint{1.132264in}{0.947923in}}{\pgfqpoint{1.126441in}{0.947923in}}%
\pgfpathcurveto{\pgfqpoint{1.120617in}{0.947923in}}{\pgfqpoint{1.115030in}{0.945609in}}{\pgfqpoint{1.110912in}{0.941491in}}%
\pgfpathcurveto{\pgfqpoint{1.106794in}{0.937373in}}{\pgfqpoint{1.104480in}{0.931786in}}{\pgfqpoint{1.104480in}{0.925963in}}%
\pgfpathcurveto{\pgfqpoint{1.104480in}{0.920139in}}{\pgfqpoint{1.106794in}{0.914552in}}{\pgfqpoint{1.110912in}{0.910434in}}%
\pgfpathcurveto{\pgfqpoint{1.115030in}{0.906316in}}{\pgfqpoint{1.120617in}{0.904002in}}{\pgfqpoint{1.126441in}{0.904002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621556in}{0.542413in}}%
\pgfpathcurveto{\pgfqpoint{0.627380in}{0.542413in}}{\pgfqpoint{0.632966in}{0.544726in}}{\pgfqpoint{0.637084in}{0.548845in}}%
\pgfpathcurveto{\pgfqpoint{0.641202in}{0.552963in}}{\pgfqpoint{0.643516in}{0.558549in}}{\pgfqpoint{0.643516in}{0.564373in}}%
\pgfpathcurveto{\pgfqpoint{0.643516in}{0.570197in}}{\pgfqpoint{0.641202in}{0.575783in}}{\pgfqpoint{0.637084in}{0.579901in}}%
\pgfpathcurveto{\pgfqpoint{0.632966in}{0.584019in}}{\pgfqpoint{0.627380in}{0.586333in}}{\pgfqpoint{0.621556in}{0.586333in}}%
\pgfpathcurveto{\pgfqpoint{0.615732in}{0.586333in}}{\pgfqpoint{0.610146in}{0.584019in}}{\pgfqpoint{0.606028in}{0.579901in}}%
\pgfpathcurveto{\pgfqpoint{0.601909in}{0.575783in}}{\pgfqpoint{0.599596in}{0.570197in}}{\pgfqpoint{0.599596in}{0.564373in}}%
\pgfpathcurveto{\pgfqpoint{0.599596in}{0.558549in}}{\pgfqpoint{0.601909in}{0.552963in}}{\pgfqpoint{0.606028in}{0.548845in}}%
\pgfpathcurveto{\pgfqpoint{0.610146in}{0.544726in}}{\pgfqpoint{0.615732in}{0.542413in}}{\pgfqpoint{0.621556in}{0.542413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293651in}{0.687631in}}%
\pgfpathcurveto{\pgfqpoint{1.299475in}{0.687631in}}{\pgfqpoint{1.305061in}{0.689945in}}{\pgfqpoint{1.309179in}{0.694063in}}%
\pgfpathcurveto{\pgfqpoint{1.313297in}{0.698181in}}{\pgfqpoint{1.315611in}{0.703767in}}{\pgfqpoint{1.315611in}{0.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.315611in}{0.715415in}}{\pgfqpoint{1.313297in}{0.721001in}}{\pgfqpoint{1.309179in}{0.725120in}}%
\pgfpathcurveto{\pgfqpoint{1.305061in}{0.729238in}}{\pgfqpoint{1.299475in}{0.731552in}}{\pgfqpoint{1.293651in}{0.731552in}}%
\pgfpathcurveto{\pgfqpoint{1.287827in}{0.731552in}}{\pgfqpoint{1.282241in}{0.729238in}}{\pgfqpoint{1.278123in}{0.725120in}}%
\pgfpathcurveto{\pgfqpoint{1.274005in}{0.721001in}}{\pgfqpoint{1.271691in}{0.715415in}}{\pgfqpoint{1.271691in}{0.709591in}}%
\pgfpathcurveto{\pgfqpoint{1.271691in}{0.703767in}}{\pgfqpoint{1.274005in}{0.698181in}}{\pgfqpoint{1.278123in}{0.694063in}}%
\pgfpathcurveto{\pgfqpoint{1.282241in}{0.689945in}}{\pgfqpoint{1.287827in}{0.687631in}}{\pgfqpoint{1.293651in}{0.687631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144710in}{0.853828in}}%
\pgfpathcurveto{\pgfqpoint{1.150534in}{0.853828in}}{\pgfqpoint{1.156120in}{0.856141in}}{\pgfqpoint{1.160238in}{0.860260in}}%
\pgfpathcurveto{\pgfqpoint{1.164356in}{0.864378in}}{\pgfqpoint{1.166670in}{0.869964in}}{\pgfqpoint{1.166670in}{0.875788in}}%
\pgfpathcurveto{\pgfqpoint{1.166670in}{0.881612in}}{\pgfqpoint{1.164356in}{0.887198in}}{\pgfqpoint{1.160238in}{0.891316in}}%
\pgfpathcurveto{\pgfqpoint{1.156120in}{0.895434in}}{\pgfqpoint{1.150534in}{0.897748in}}{\pgfqpoint{1.144710in}{0.897748in}}%
\pgfpathcurveto{\pgfqpoint{1.138886in}{0.897748in}}{\pgfqpoint{1.133300in}{0.895434in}}{\pgfqpoint{1.129182in}{0.891316in}}%
\pgfpathcurveto{\pgfqpoint{1.125064in}{0.887198in}}{\pgfqpoint{1.122750in}{0.881612in}}{\pgfqpoint{1.122750in}{0.875788in}}%
\pgfpathcurveto{\pgfqpoint{1.122750in}{0.869964in}}{\pgfqpoint{1.125064in}{0.864378in}}{\pgfqpoint{1.129182in}{0.860260in}}%
\pgfpathcurveto{\pgfqpoint{1.133300in}{0.856141in}}{\pgfqpoint{1.138886in}{0.853828in}}{\pgfqpoint{1.144710in}{0.853828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524849in}{1.006220in}}%
\pgfpathcurveto{\pgfqpoint{1.530672in}{1.006220in}}{\pgfqpoint{1.536259in}{1.008534in}}{\pgfqpoint{1.540377in}{1.012653in}}%
\pgfpathcurveto{\pgfqpoint{1.544495in}{1.016771in}}{\pgfqpoint{1.546809in}{1.022357in}}{\pgfqpoint{1.546809in}{1.028181in}}%
\pgfpathcurveto{\pgfqpoint{1.546809in}{1.034005in}}{\pgfqpoint{1.544495in}{1.039591in}}{\pgfqpoint{1.540377in}{1.043709in}}%
\pgfpathcurveto{\pgfqpoint{1.536259in}{1.047827in}}{\pgfqpoint{1.530672in}{1.050141in}}{\pgfqpoint{1.524849in}{1.050141in}}%
\pgfpathcurveto{\pgfqpoint{1.519025in}{1.050141in}}{\pgfqpoint{1.513438in}{1.047827in}}{\pgfqpoint{1.509320in}{1.043709in}}%
\pgfpathcurveto{\pgfqpoint{1.505202in}{1.039591in}}{\pgfqpoint{1.502888in}{1.034005in}}{\pgfqpoint{1.502888in}{1.028181in}}%
\pgfpathcurveto{\pgfqpoint{1.502888in}{1.022357in}}{\pgfqpoint{1.505202in}{1.016771in}}{\pgfqpoint{1.509320in}{1.012653in}}%
\pgfpathcurveto{\pgfqpoint{1.513438in}{1.008534in}}{\pgfqpoint{1.519025in}{1.006220in}}{\pgfqpoint{1.524849in}{1.006220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352361in}{0.738609in}}%
\pgfpathcurveto{\pgfqpoint{1.358185in}{0.738609in}}{\pgfqpoint{1.363771in}{0.740923in}}{\pgfqpoint{1.367889in}{0.745041in}}%
\pgfpathcurveto{\pgfqpoint{1.372007in}{0.749159in}}{\pgfqpoint{1.374321in}{0.754745in}}{\pgfqpoint{1.374321in}{0.760569in}}%
\pgfpathcurveto{\pgfqpoint{1.374321in}{0.766393in}}{\pgfqpoint{1.372007in}{0.771979in}}{\pgfqpoint{1.367889in}{0.776097in}}%
\pgfpathcurveto{\pgfqpoint{1.363771in}{0.780215in}}{\pgfqpoint{1.358185in}{0.782529in}}{\pgfqpoint{1.352361in}{0.782529in}}%
\pgfpathcurveto{\pgfqpoint{1.346537in}{0.782529in}}{\pgfqpoint{1.340951in}{0.780215in}}{\pgfqpoint{1.336833in}{0.776097in}}%
\pgfpathcurveto{\pgfqpoint{1.332715in}{0.771979in}}{\pgfqpoint{1.330401in}{0.766393in}}{\pgfqpoint{1.330401in}{0.760569in}}%
\pgfpathcurveto{\pgfqpoint{1.330401in}{0.754745in}}{\pgfqpoint{1.332715in}{0.749159in}}{\pgfqpoint{1.336833in}{0.745041in}}%
\pgfpathcurveto{\pgfqpoint{1.340951in}{0.740923in}}{\pgfqpoint{1.346537in}{0.738609in}}{\pgfqpoint{1.352361in}{0.738609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077344in}{0.912452in}}%
\pgfpathcurveto{\pgfqpoint{1.083168in}{0.912452in}}{\pgfqpoint{1.088755in}{0.914766in}}{\pgfqpoint{1.092873in}{0.918884in}}%
\pgfpathcurveto{\pgfqpoint{1.096991in}{0.923003in}}{\pgfqpoint{1.099305in}{0.928589in}}{\pgfqpoint{1.099305in}{0.934413in}}%
\pgfpathcurveto{\pgfqpoint{1.099305in}{0.940237in}}{\pgfqpoint{1.096991in}{0.945823in}}{\pgfqpoint{1.092873in}{0.949941in}}%
\pgfpathcurveto{\pgfqpoint{1.088755in}{0.954059in}}{\pgfqpoint{1.083168in}{0.956373in}}{\pgfqpoint{1.077344in}{0.956373in}}%
\pgfpathcurveto{\pgfqpoint{1.071521in}{0.956373in}}{\pgfqpoint{1.065934in}{0.954059in}}{\pgfqpoint{1.061816in}{0.949941in}}%
\pgfpathcurveto{\pgfqpoint{1.057698in}{0.945823in}}{\pgfqpoint{1.055384in}{0.940237in}}{\pgfqpoint{1.055384in}{0.934413in}}%
\pgfpathcurveto{\pgfqpoint{1.055384in}{0.928589in}}{\pgfqpoint{1.057698in}{0.923003in}}{\pgfqpoint{1.061816in}{0.918884in}}%
\pgfpathcurveto{\pgfqpoint{1.065934in}{0.914766in}}{\pgfqpoint{1.071521in}{0.912452in}}{\pgfqpoint{1.077344in}{0.912452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515589in}{1.030572in}}%
\pgfpathcurveto{\pgfqpoint{1.521413in}{1.030572in}}{\pgfqpoint{1.527000in}{1.032886in}}{\pgfqpoint{1.531118in}{1.037004in}}%
\pgfpathcurveto{\pgfqpoint{1.535236in}{1.041123in}}{\pgfqpoint{1.537550in}{1.046709in}}{\pgfqpoint{1.537550in}{1.052533in}}%
\pgfpathcurveto{\pgfqpoint{1.537550in}{1.058357in}}{\pgfqpoint{1.535236in}{1.063943in}}{\pgfqpoint{1.531118in}{1.068061in}}%
\pgfpathcurveto{\pgfqpoint{1.527000in}{1.072179in}}{\pgfqpoint{1.521413in}{1.074493in}}{\pgfqpoint{1.515589in}{1.074493in}}%
\pgfpathcurveto{\pgfqpoint{1.509766in}{1.074493in}}{\pgfqpoint{1.504179in}{1.072179in}}{\pgfqpoint{1.500061in}{1.068061in}}%
\pgfpathcurveto{\pgfqpoint{1.495943in}{1.063943in}}{\pgfqpoint{1.493629in}{1.058357in}}{\pgfqpoint{1.493629in}{1.052533in}}%
\pgfpathcurveto{\pgfqpoint{1.493629in}{1.046709in}}{\pgfqpoint{1.495943in}{1.041123in}}{\pgfqpoint{1.500061in}{1.037004in}}%
\pgfpathcurveto{\pgfqpoint{1.504179in}{1.032886in}}{\pgfqpoint{1.509766in}{1.030572in}}{\pgfqpoint{1.515589in}{1.030572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514042in}{1.021317in}}%
\pgfpathcurveto{\pgfqpoint{1.519866in}{1.021317in}}{\pgfqpoint{1.525452in}{1.023631in}}{\pgfqpoint{1.529570in}{1.027749in}}%
\pgfpathcurveto{\pgfqpoint{1.533688in}{1.031867in}}{\pgfqpoint{1.536002in}{1.037453in}}{\pgfqpoint{1.536002in}{1.043277in}}%
\pgfpathcurveto{\pgfqpoint{1.536002in}{1.049101in}}{\pgfqpoint{1.533688in}{1.054687in}}{\pgfqpoint{1.529570in}{1.058806in}}%
\pgfpathcurveto{\pgfqpoint{1.525452in}{1.062924in}}{\pgfqpoint{1.519866in}{1.065238in}}{\pgfqpoint{1.514042in}{1.065238in}}%
\pgfpathcurveto{\pgfqpoint{1.508218in}{1.065238in}}{\pgfqpoint{1.502632in}{1.062924in}}{\pgfqpoint{1.498514in}{1.058806in}}%
\pgfpathcurveto{\pgfqpoint{1.494395in}{1.054687in}}{\pgfqpoint{1.492082in}{1.049101in}}{\pgfqpoint{1.492082in}{1.043277in}}%
\pgfpathcurveto{\pgfqpoint{1.492082in}{1.037453in}}{\pgfqpoint{1.494395in}{1.031867in}}{\pgfqpoint{1.498514in}{1.027749in}}%
\pgfpathcurveto{\pgfqpoint{1.502632in}{1.023631in}}{\pgfqpoint{1.508218in}{1.021317in}}{\pgfqpoint{1.514042in}{1.021317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509062in}{1.030812in}}%
\pgfpathcurveto{\pgfqpoint{1.514886in}{1.030812in}}{\pgfqpoint{1.520472in}{1.033126in}}{\pgfqpoint{1.524590in}{1.037244in}}%
\pgfpathcurveto{\pgfqpoint{1.528709in}{1.041362in}}{\pgfqpoint{1.531022in}{1.046948in}}{\pgfqpoint{1.531022in}{1.052772in}}%
\pgfpathcurveto{\pgfqpoint{1.531022in}{1.058596in}}{\pgfqpoint{1.528709in}{1.064183in}}{\pgfqpoint{1.524590in}{1.068301in}}%
\pgfpathcurveto{\pgfqpoint{1.520472in}{1.072419in}}{\pgfqpoint{1.514886in}{1.074733in}}{\pgfqpoint{1.509062in}{1.074733in}}%
\pgfpathcurveto{\pgfqpoint{1.503238in}{1.074733in}}{\pgfqpoint{1.497652in}{1.072419in}}{\pgfqpoint{1.493534in}{1.068301in}}%
\pgfpathcurveto{\pgfqpoint{1.489416in}{1.064183in}}{\pgfqpoint{1.487102in}{1.058596in}}{\pgfqpoint{1.487102in}{1.052772in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.046948in}}{\pgfqpoint{1.489416in}{1.041362in}}{\pgfqpoint{1.493534in}{1.037244in}}%
\pgfpathcurveto{\pgfqpoint{1.497652in}{1.033126in}}{\pgfqpoint{1.503238in}{1.030812in}}{\pgfqpoint{1.509062in}{1.030812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502377in}{1.021302in}}%
\pgfpathcurveto{\pgfqpoint{1.508201in}{1.021302in}}{\pgfqpoint{1.513787in}{1.023616in}}{\pgfqpoint{1.517905in}{1.027734in}}%
\pgfpathcurveto{\pgfqpoint{1.522023in}{1.031852in}}{\pgfqpoint{1.524337in}{1.037438in}}{\pgfqpoint{1.524337in}{1.043262in}}%
\pgfpathcurveto{\pgfqpoint{1.524337in}{1.049086in}}{\pgfqpoint{1.522023in}{1.054672in}}{\pgfqpoint{1.517905in}{1.058790in}}%
\pgfpathcurveto{\pgfqpoint{1.513787in}{1.062908in}}{\pgfqpoint{1.508201in}{1.065222in}}{\pgfqpoint{1.502377in}{1.065222in}}%
\pgfpathcurveto{\pgfqpoint{1.496553in}{1.065222in}}{\pgfqpoint{1.490967in}{1.062908in}}{\pgfqpoint{1.486848in}{1.058790in}}%
\pgfpathcurveto{\pgfqpoint{1.482730in}{1.054672in}}{\pgfqpoint{1.480416in}{1.049086in}}{\pgfqpoint{1.480416in}{1.043262in}}%
\pgfpathcurveto{\pgfqpoint{1.480416in}{1.037438in}}{\pgfqpoint{1.482730in}{1.031852in}}{\pgfqpoint{1.486848in}{1.027734in}}%
\pgfpathcurveto{\pgfqpoint{1.490967in}{1.023616in}}{\pgfqpoint{1.496553in}{1.021302in}}{\pgfqpoint{1.502377in}{1.021302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501440in}{1.023864in}}%
\pgfpathcurveto{\pgfqpoint{1.507264in}{1.023864in}}{\pgfqpoint{1.512851in}{1.026178in}}{\pgfqpoint{1.516969in}{1.030296in}}%
\pgfpathcurveto{\pgfqpoint{1.521087in}{1.034414in}}{\pgfqpoint{1.523401in}{1.040001in}}{\pgfqpoint{1.523401in}{1.045825in}}%
\pgfpathcurveto{\pgfqpoint{1.523401in}{1.051649in}}{\pgfqpoint{1.521087in}{1.057235in}}{\pgfqpoint{1.516969in}{1.061353in}}%
\pgfpathcurveto{\pgfqpoint{1.512851in}{1.065471in}}{\pgfqpoint{1.507264in}{1.067785in}}{\pgfqpoint{1.501440in}{1.067785in}}%
\pgfpathcurveto{\pgfqpoint{1.495617in}{1.067785in}}{\pgfqpoint{1.490030in}{1.065471in}}{\pgfqpoint{1.485912in}{1.061353in}}%
\pgfpathcurveto{\pgfqpoint{1.481794in}{1.057235in}}{\pgfqpoint{1.479480in}{1.051649in}}{\pgfqpoint{1.479480in}{1.045825in}}%
\pgfpathcurveto{\pgfqpoint{1.479480in}{1.040001in}}{\pgfqpoint{1.481794in}{1.034414in}}{\pgfqpoint{1.485912in}{1.030296in}}%
\pgfpathcurveto{\pgfqpoint{1.490030in}{1.026178in}}{\pgfqpoint{1.495617in}{1.023864in}}{\pgfqpoint{1.501440in}{1.023864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496214in}{1.021286in}}%
\pgfpathcurveto{\pgfqpoint{1.502038in}{1.021286in}}{\pgfqpoint{1.507624in}{1.023600in}}{\pgfqpoint{1.511742in}{1.027718in}}%
\pgfpathcurveto{\pgfqpoint{1.515860in}{1.031836in}}{\pgfqpoint{1.518174in}{1.037422in}}{\pgfqpoint{1.518174in}{1.043246in}}%
\pgfpathcurveto{\pgfqpoint{1.518174in}{1.049070in}}{\pgfqpoint{1.515860in}{1.054656in}}{\pgfqpoint{1.511742in}{1.058774in}}%
\pgfpathcurveto{\pgfqpoint{1.507624in}{1.062892in}}{\pgfqpoint{1.502038in}{1.065206in}}{\pgfqpoint{1.496214in}{1.065206in}}%
\pgfpathcurveto{\pgfqpoint{1.490390in}{1.065206in}}{\pgfqpoint{1.484803in}{1.062892in}}{\pgfqpoint{1.480685in}{1.058774in}}%
\pgfpathcurveto{\pgfqpoint{1.476567in}{1.054656in}}{\pgfqpoint{1.474253in}{1.049070in}}{\pgfqpoint{1.474253in}{1.043246in}}%
\pgfpathcurveto{\pgfqpoint{1.474253in}{1.037422in}}{\pgfqpoint{1.476567in}{1.031836in}}{\pgfqpoint{1.480685in}{1.027718in}}%
\pgfpathcurveto{\pgfqpoint{1.484803in}{1.023600in}}{\pgfqpoint{1.490390in}{1.021286in}}{\pgfqpoint{1.496214in}{1.021286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432142in}{0.711856in}}%
\pgfpathcurveto{\pgfqpoint{1.437966in}{0.711856in}}{\pgfqpoint{1.443552in}{0.714170in}}{\pgfqpoint{1.447670in}{0.718288in}}%
\pgfpathcurveto{\pgfqpoint{1.451788in}{0.722406in}}{\pgfqpoint{1.454102in}{0.727992in}}{\pgfqpoint{1.454102in}{0.733816in}}%
\pgfpathcurveto{\pgfqpoint{1.454102in}{0.739640in}}{\pgfqpoint{1.451788in}{0.745226in}}{\pgfqpoint{1.447670in}{0.749344in}}%
\pgfpathcurveto{\pgfqpoint{1.443552in}{0.753462in}}{\pgfqpoint{1.437966in}{0.755776in}}{\pgfqpoint{1.432142in}{0.755776in}}%
\pgfpathcurveto{\pgfqpoint{1.426318in}{0.755776in}}{\pgfqpoint{1.420731in}{0.753462in}}{\pgfqpoint{1.416613in}{0.749344in}}%
\pgfpathcurveto{\pgfqpoint{1.412495in}{0.745226in}}{\pgfqpoint{1.410181in}{0.739640in}}{\pgfqpoint{1.410181in}{0.733816in}}%
\pgfpathcurveto{\pgfqpoint{1.410181in}{0.727992in}}{\pgfqpoint{1.412495in}{0.722406in}}{\pgfqpoint{1.416613in}{0.718288in}}%
\pgfpathcurveto{\pgfqpoint{1.420731in}{0.714170in}}{\pgfqpoint{1.426318in}{0.711856in}}{\pgfqpoint{1.432142in}{0.711856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147570in}{0.958202in}}%
\pgfpathcurveto{\pgfqpoint{1.153394in}{0.958202in}}{\pgfqpoint{1.158980in}{0.960516in}}{\pgfqpoint{1.163098in}{0.964634in}}%
\pgfpathcurveto{\pgfqpoint{1.167216in}{0.968752in}}{\pgfqpoint{1.169530in}{0.974338in}}{\pgfqpoint{1.169530in}{0.980162in}}%
\pgfpathcurveto{\pgfqpoint{1.169530in}{0.985986in}}{\pgfqpoint{1.167216in}{0.991572in}}{\pgfqpoint{1.163098in}{0.995690in}}%
\pgfpathcurveto{\pgfqpoint{1.158980in}{0.999809in}}{\pgfqpoint{1.153394in}{1.002122in}}{\pgfqpoint{1.147570in}{1.002122in}}%
\pgfpathcurveto{\pgfqpoint{1.141746in}{1.002122in}}{\pgfqpoint{1.136160in}{0.999809in}}{\pgfqpoint{1.132041in}{0.995690in}}%
\pgfpathcurveto{\pgfqpoint{1.127923in}{0.991572in}}{\pgfqpoint{1.125609in}{0.985986in}}{\pgfqpoint{1.125609in}{0.980162in}}%
\pgfpathcurveto{\pgfqpoint{1.125609in}{0.974338in}}{\pgfqpoint{1.127923in}{0.968752in}}{\pgfqpoint{1.132041in}{0.964634in}}%
\pgfpathcurveto{\pgfqpoint{1.136160in}{0.960516in}}{\pgfqpoint{1.141746in}{0.958202in}}{\pgfqpoint{1.147570in}{0.958202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481951in}{1.025880in}}%
\pgfpathcurveto{\pgfqpoint{1.487775in}{1.025880in}}{\pgfqpoint{1.493361in}{1.028194in}}{\pgfqpoint{1.497479in}{1.032312in}}%
\pgfpathcurveto{\pgfqpoint{1.501598in}{1.036431in}}{\pgfqpoint{1.503911in}{1.042017in}}{\pgfqpoint{1.503911in}{1.047841in}}%
\pgfpathcurveto{\pgfqpoint{1.503911in}{1.053665in}}{\pgfqpoint{1.501598in}{1.059251in}}{\pgfqpoint{1.497479in}{1.063369in}}%
\pgfpathcurveto{\pgfqpoint{1.493361in}{1.067487in}}{\pgfqpoint{1.487775in}{1.069801in}}{\pgfqpoint{1.481951in}{1.069801in}}%
\pgfpathcurveto{\pgfqpoint{1.476127in}{1.069801in}}{\pgfqpoint{1.470541in}{1.067487in}}{\pgfqpoint{1.466423in}{1.063369in}}%
\pgfpathcurveto{\pgfqpoint{1.462305in}{1.059251in}}{\pgfqpoint{1.459991in}{1.053665in}}{\pgfqpoint{1.459991in}{1.047841in}}%
\pgfpathcurveto{\pgfqpoint{1.459991in}{1.042017in}}{\pgfqpoint{1.462305in}{1.036431in}}{\pgfqpoint{1.466423in}{1.032312in}}%
\pgfpathcurveto{\pgfqpoint{1.470541in}{1.028194in}}{\pgfqpoint{1.476127in}{1.025880in}}{\pgfqpoint{1.481951in}{1.025880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491312in}{0.567147in}}%
\pgfpathcurveto{\pgfqpoint{0.497136in}{0.567147in}}{\pgfqpoint{0.502722in}{0.569460in}}{\pgfqpoint{0.506840in}{0.573579in}}%
\pgfpathcurveto{\pgfqpoint{0.510958in}{0.577697in}}{\pgfqpoint{0.513272in}{0.583283in}}{\pgfqpoint{0.513272in}{0.589107in}}%
\pgfpathcurveto{\pgfqpoint{0.513272in}{0.594931in}}{\pgfqpoint{0.510958in}{0.600517in}}{\pgfqpoint{0.506840in}{0.604635in}}%
\pgfpathcurveto{\pgfqpoint{0.502722in}{0.608753in}}{\pgfqpoint{0.497136in}{0.611067in}}{\pgfqpoint{0.491312in}{0.611067in}}%
\pgfpathcurveto{\pgfqpoint{0.485488in}{0.611067in}}{\pgfqpoint{0.479901in}{0.608753in}}{\pgfqpoint{0.475783in}{0.604635in}}%
\pgfpathcurveto{\pgfqpoint{0.471665in}{0.600517in}}{\pgfqpoint{0.469351in}{0.594931in}}{\pgfqpoint{0.469351in}{0.589107in}}%
\pgfpathcurveto{\pgfqpoint{0.469351in}{0.583283in}}{\pgfqpoint{0.471665in}{0.577697in}}{\pgfqpoint{0.475783in}{0.573579in}}%
\pgfpathcurveto{\pgfqpoint{0.479901in}{0.569460in}}{\pgfqpoint{0.485488in}{0.567147in}}{\pgfqpoint{0.491312in}{0.567147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077064in}{0.994331in}}%
\pgfpathcurveto{\pgfqpoint{1.082888in}{0.994331in}}{\pgfqpoint{1.088474in}{0.996644in}}{\pgfqpoint{1.092592in}{1.000763in}}%
\pgfpathcurveto{\pgfqpoint{1.096710in}{1.004881in}}{\pgfqpoint{1.099024in}{1.010467in}}{\pgfqpoint{1.099024in}{1.016291in}}%
\pgfpathcurveto{\pgfqpoint{1.099024in}{1.022115in}}{\pgfqpoint{1.096710in}{1.027701in}}{\pgfqpoint{1.092592in}{1.031819in}}%
\pgfpathcurveto{\pgfqpoint{1.088474in}{1.035937in}}{\pgfqpoint{1.082888in}{1.038251in}}{\pgfqpoint{1.077064in}{1.038251in}}%
\pgfpathcurveto{\pgfqpoint{1.071240in}{1.038251in}}{\pgfqpoint{1.065654in}{1.035937in}}{\pgfqpoint{1.061535in}{1.031819in}}%
\pgfpathcurveto{\pgfqpoint{1.057417in}{1.027701in}}{\pgfqpoint{1.055103in}{1.022115in}}{\pgfqpoint{1.055103in}{1.016291in}}%
\pgfpathcurveto{\pgfqpoint{1.055103in}{1.010467in}}{\pgfqpoint{1.057417in}{1.004881in}}{\pgfqpoint{1.061535in}{1.000763in}}%
\pgfpathcurveto{\pgfqpoint{1.065654in}{0.996644in}}{\pgfqpoint{1.071240in}{0.994331in}}{\pgfqpoint{1.077064in}{0.994331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481700in}{1.004736in}}%
\pgfpathcurveto{\pgfqpoint{1.487524in}{1.004736in}}{\pgfqpoint{1.493110in}{1.007050in}}{\pgfqpoint{1.497229in}{1.011168in}}%
\pgfpathcurveto{\pgfqpoint{1.501347in}{1.015286in}}{\pgfqpoint{1.503661in}{1.020872in}}{\pgfqpoint{1.503661in}{1.026696in}}%
\pgfpathcurveto{\pgfqpoint{1.503661in}{1.032520in}}{\pgfqpoint{1.501347in}{1.038106in}}{\pgfqpoint{1.497229in}{1.042224in}}%
\pgfpathcurveto{\pgfqpoint{1.493110in}{1.046343in}}{\pgfqpoint{1.487524in}{1.048656in}}{\pgfqpoint{1.481700in}{1.048656in}}%
\pgfpathcurveto{\pgfqpoint{1.475876in}{1.048656in}}{\pgfqpoint{1.470290in}{1.046343in}}{\pgfqpoint{1.466172in}{1.042224in}}%
\pgfpathcurveto{\pgfqpoint{1.462054in}{1.038106in}}{\pgfqpoint{1.459740in}{1.032520in}}{\pgfqpoint{1.459740in}{1.026696in}}%
\pgfpathcurveto{\pgfqpoint{1.459740in}{1.020872in}}{\pgfqpoint{1.462054in}{1.015286in}}{\pgfqpoint{1.466172in}{1.011168in}}%
\pgfpathcurveto{\pgfqpoint{1.470290in}{1.007050in}}{\pgfqpoint{1.475876in}{1.004736in}}{\pgfqpoint{1.481700in}{1.004736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496002in}{1.033539in}}%
\pgfpathcurveto{\pgfqpoint{1.501826in}{1.033539in}}{\pgfqpoint{1.507412in}{1.035853in}}{\pgfqpoint{1.511530in}{1.039971in}}%
\pgfpathcurveto{\pgfqpoint{1.515648in}{1.044089in}}{\pgfqpoint{1.517962in}{1.049675in}}{\pgfqpoint{1.517962in}{1.055499in}}%
\pgfpathcurveto{\pgfqpoint{1.517962in}{1.061323in}}{\pgfqpoint{1.515648in}{1.066909in}}{\pgfqpoint{1.511530in}{1.071027in}}%
\pgfpathcurveto{\pgfqpoint{1.507412in}{1.075145in}}{\pgfqpoint{1.501826in}{1.077459in}}{\pgfqpoint{1.496002in}{1.077459in}}%
\pgfpathcurveto{\pgfqpoint{1.490178in}{1.077459in}}{\pgfqpoint{1.484592in}{1.075145in}}{\pgfqpoint{1.480474in}{1.071027in}}%
\pgfpathcurveto{\pgfqpoint{1.476356in}{1.066909in}}{\pgfqpoint{1.474042in}{1.061323in}}{\pgfqpoint{1.474042in}{1.055499in}}%
\pgfpathcurveto{\pgfqpoint{1.474042in}{1.049675in}}{\pgfqpoint{1.476356in}{1.044089in}}{\pgfqpoint{1.480474in}{1.039971in}}%
\pgfpathcurveto{\pgfqpoint{1.484592in}{1.035853in}}{\pgfqpoint{1.490178in}{1.033539in}}{\pgfqpoint{1.496002in}{1.033539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496146in}{1.027135in}}%
\pgfpathcurveto{\pgfqpoint{1.501970in}{1.027135in}}{\pgfqpoint{1.507556in}{1.029449in}}{\pgfqpoint{1.511674in}{1.033567in}}%
\pgfpathcurveto{\pgfqpoint{1.515792in}{1.037685in}}{\pgfqpoint{1.518106in}{1.043271in}}{\pgfqpoint{1.518106in}{1.049095in}}%
\pgfpathcurveto{\pgfqpoint{1.518106in}{1.054919in}}{\pgfqpoint{1.515792in}{1.060505in}}{\pgfqpoint{1.511674in}{1.064623in}}%
\pgfpathcurveto{\pgfqpoint{1.507556in}{1.068741in}}{\pgfqpoint{1.501970in}{1.071055in}}{\pgfqpoint{1.496146in}{1.071055in}}%
\pgfpathcurveto{\pgfqpoint{1.490322in}{1.071055in}}{\pgfqpoint{1.484736in}{1.068741in}}{\pgfqpoint{1.480618in}{1.064623in}}%
\pgfpathcurveto{\pgfqpoint{1.476500in}{1.060505in}}{\pgfqpoint{1.474186in}{1.054919in}}{\pgfqpoint{1.474186in}{1.049095in}}%
\pgfpathcurveto{\pgfqpoint{1.474186in}{1.043271in}}{\pgfqpoint{1.476500in}{1.037685in}}{\pgfqpoint{1.480618in}{1.033567in}}%
\pgfpathcurveto{\pgfqpoint{1.484736in}{1.029449in}}{\pgfqpoint{1.490322in}{1.027135in}}{\pgfqpoint{1.496146in}{1.027135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490073in}{1.033759in}}%
\pgfpathcurveto{\pgfqpoint{1.495897in}{1.033759in}}{\pgfqpoint{1.501483in}{1.036073in}}{\pgfqpoint{1.505601in}{1.040191in}}%
\pgfpathcurveto{\pgfqpoint{1.509719in}{1.044309in}}{\pgfqpoint{1.512033in}{1.049895in}}{\pgfqpoint{1.512033in}{1.055719in}}%
\pgfpathcurveto{\pgfqpoint{1.512033in}{1.061543in}}{\pgfqpoint{1.509719in}{1.067129in}}{\pgfqpoint{1.505601in}{1.071248in}}%
\pgfpathcurveto{\pgfqpoint{1.501483in}{1.075366in}}{\pgfqpoint{1.495897in}{1.077680in}}{\pgfqpoint{1.490073in}{1.077680in}}%
\pgfpathcurveto{\pgfqpoint{1.484249in}{1.077680in}}{\pgfqpoint{1.478663in}{1.075366in}}{\pgfqpoint{1.474545in}{1.071248in}}%
\pgfpathcurveto{\pgfqpoint{1.470427in}{1.067129in}}{\pgfqpoint{1.468113in}{1.061543in}}{\pgfqpoint{1.468113in}{1.055719in}}%
\pgfpathcurveto{\pgfqpoint{1.468113in}{1.049895in}}{\pgfqpoint{1.470427in}{1.044309in}}{\pgfqpoint{1.474545in}{1.040191in}}%
\pgfpathcurveto{\pgfqpoint{1.478663in}{1.036073in}}{\pgfqpoint{1.484249in}{1.033759in}}{\pgfqpoint{1.490073in}{1.033759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480141in}{1.027228in}}%
\pgfpathcurveto{\pgfqpoint{1.485964in}{1.027228in}}{\pgfqpoint{1.491551in}{1.029542in}}{\pgfqpoint{1.495669in}{1.033660in}}%
\pgfpathcurveto{\pgfqpoint{1.499787in}{1.037778in}}{\pgfqpoint{1.502101in}{1.043364in}}{\pgfqpoint{1.502101in}{1.049188in}}%
\pgfpathcurveto{\pgfqpoint{1.502101in}{1.055012in}}{\pgfqpoint{1.499787in}{1.060598in}}{\pgfqpoint{1.495669in}{1.064717in}}%
\pgfpathcurveto{\pgfqpoint{1.491551in}{1.068835in}}{\pgfqpoint{1.485964in}{1.071149in}}{\pgfqpoint{1.480141in}{1.071149in}}%
\pgfpathcurveto{\pgfqpoint{1.474317in}{1.071149in}}{\pgfqpoint{1.468730in}{1.068835in}}{\pgfqpoint{1.464612in}{1.064717in}}%
\pgfpathcurveto{\pgfqpoint{1.460494in}{1.060598in}}{\pgfqpoint{1.458180in}{1.055012in}}{\pgfqpoint{1.458180in}{1.049188in}}%
\pgfpathcurveto{\pgfqpoint{1.458180in}{1.043364in}}{\pgfqpoint{1.460494in}{1.037778in}}{\pgfqpoint{1.464612in}{1.033660in}}%
\pgfpathcurveto{\pgfqpoint{1.468730in}{1.029542in}}{\pgfqpoint{1.474317in}{1.027228in}}{\pgfqpoint{1.480141in}{1.027228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471884in}{1.032499in}}%
\pgfpathcurveto{\pgfqpoint{1.477708in}{1.032499in}}{\pgfqpoint{1.483294in}{1.034813in}}{\pgfqpoint{1.487412in}{1.038931in}}%
\pgfpathcurveto{\pgfqpoint{1.491531in}{1.043049in}}{\pgfqpoint{1.493844in}{1.048635in}}{\pgfqpoint{1.493844in}{1.054459in}}%
\pgfpathcurveto{\pgfqpoint{1.493844in}{1.060283in}}{\pgfqpoint{1.491531in}{1.065869in}}{\pgfqpoint{1.487412in}{1.069987in}}%
\pgfpathcurveto{\pgfqpoint{1.483294in}{1.074105in}}{\pgfqpoint{1.477708in}{1.076419in}}{\pgfqpoint{1.471884in}{1.076419in}}%
\pgfpathcurveto{\pgfqpoint{1.466060in}{1.076419in}}{\pgfqpoint{1.460474in}{1.074105in}}{\pgfqpoint{1.456356in}{1.069987in}}%
\pgfpathcurveto{\pgfqpoint{1.452238in}{1.065869in}}{\pgfqpoint{1.449924in}{1.060283in}}{\pgfqpoint{1.449924in}{1.054459in}}%
\pgfpathcurveto{\pgfqpoint{1.449924in}{1.048635in}}{\pgfqpoint{1.452238in}{1.043049in}}{\pgfqpoint{1.456356in}{1.038931in}}%
\pgfpathcurveto{\pgfqpoint{1.460474in}{1.034813in}}{\pgfqpoint{1.466060in}{1.032499in}}{\pgfqpoint{1.471884in}{1.032499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182295in}{0.883748in}}%
\pgfpathcurveto{\pgfqpoint{1.188119in}{0.883748in}}{\pgfqpoint{1.193705in}{0.886062in}}{\pgfqpoint{1.197823in}{0.890180in}}%
\pgfpathcurveto{\pgfqpoint{1.201941in}{0.894298in}}{\pgfqpoint{1.204255in}{0.899884in}}{\pgfqpoint{1.204255in}{0.905708in}}%
\pgfpathcurveto{\pgfqpoint{1.204255in}{0.911532in}}{\pgfqpoint{1.201941in}{0.917118in}}{\pgfqpoint{1.197823in}{0.921236in}}%
\pgfpathcurveto{\pgfqpoint{1.193705in}{0.925355in}}{\pgfqpoint{1.188119in}{0.927668in}}{\pgfqpoint{1.182295in}{0.927668in}}%
\pgfpathcurveto{\pgfqpoint{1.176471in}{0.927668in}}{\pgfqpoint{1.170885in}{0.925355in}}{\pgfqpoint{1.166766in}{0.921236in}}%
\pgfpathcurveto{\pgfqpoint{1.162648in}{0.917118in}}{\pgfqpoint{1.160334in}{0.911532in}}{\pgfqpoint{1.160334in}{0.905708in}}%
\pgfpathcurveto{\pgfqpoint{1.160334in}{0.899884in}}{\pgfqpoint{1.162648in}{0.894298in}}{\pgfqpoint{1.166766in}{0.890180in}}%
\pgfpathcurveto{\pgfqpoint{1.170885in}{0.886062in}}{\pgfqpoint{1.176471in}{0.883748in}}{\pgfqpoint{1.182295in}{0.883748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313200in}{0.797170in}}%
\pgfpathcurveto{\pgfqpoint{1.319024in}{0.797170in}}{\pgfqpoint{1.324610in}{0.799484in}}{\pgfqpoint{1.328729in}{0.803602in}}%
\pgfpathcurveto{\pgfqpoint{1.332847in}{0.807720in}}{\pgfqpoint{1.335161in}{0.813306in}}{\pgfqpoint{1.335161in}{0.819130in}}%
\pgfpathcurveto{\pgfqpoint{1.335161in}{0.824954in}}{\pgfqpoint{1.332847in}{0.830540in}}{\pgfqpoint{1.328729in}{0.834658in}}%
\pgfpathcurveto{\pgfqpoint{1.324610in}{0.838777in}}{\pgfqpoint{1.319024in}{0.841090in}}{\pgfqpoint{1.313200in}{0.841090in}}%
\pgfpathcurveto{\pgfqpoint{1.307376in}{0.841090in}}{\pgfqpoint{1.301790in}{0.838777in}}{\pgfqpoint{1.297672in}{0.834658in}}%
\pgfpathcurveto{\pgfqpoint{1.293554in}{0.830540in}}{\pgfqpoint{1.291240in}{0.824954in}}{\pgfqpoint{1.291240in}{0.819130in}}%
\pgfpathcurveto{\pgfqpoint{1.291240in}{0.813306in}}{\pgfqpoint{1.293554in}{0.807720in}}{\pgfqpoint{1.297672in}{0.803602in}}%
\pgfpathcurveto{\pgfqpoint{1.301790in}{0.799484in}}{\pgfqpoint{1.307376in}{0.797170in}}{\pgfqpoint{1.313200in}{0.797170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481968in}{1.027055in}}%
\pgfpathcurveto{\pgfqpoint{1.487792in}{1.027055in}}{\pgfqpoint{1.493378in}{1.029369in}}{\pgfqpoint{1.497496in}{1.033487in}}%
\pgfpathcurveto{\pgfqpoint{1.501614in}{1.037605in}}{\pgfqpoint{1.503928in}{1.043192in}}{\pgfqpoint{1.503928in}{1.049015in}}%
\pgfpathcurveto{\pgfqpoint{1.503928in}{1.054839in}}{\pgfqpoint{1.501614in}{1.060426in}}{\pgfqpoint{1.497496in}{1.064544in}}%
\pgfpathcurveto{\pgfqpoint{1.493378in}{1.068662in}}{\pgfqpoint{1.487792in}{1.070976in}}{\pgfqpoint{1.481968in}{1.070976in}}%
\pgfpathcurveto{\pgfqpoint{1.476144in}{1.070976in}}{\pgfqpoint{1.470558in}{1.068662in}}{\pgfqpoint{1.466439in}{1.064544in}}%
\pgfpathcurveto{\pgfqpoint{1.462321in}{1.060426in}}{\pgfqpoint{1.460007in}{1.054839in}}{\pgfqpoint{1.460007in}{1.049015in}}%
\pgfpathcurveto{\pgfqpoint{1.460007in}{1.043192in}}{\pgfqpoint{1.462321in}{1.037605in}}{\pgfqpoint{1.466439in}{1.033487in}}%
\pgfpathcurveto{\pgfqpoint{1.470558in}{1.029369in}}{\pgfqpoint{1.476144in}{1.027055in}}{\pgfqpoint{1.481968in}{1.027055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476647in}{1.034362in}}%
\pgfpathcurveto{\pgfqpoint{1.482471in}{1.034362in}}{\pgfqpoint{1.488057in}{1.036676in}}{\pgfqpoint{1.492175in}{1.040794in}}%
\pgfpathcurveto{\pgfqpoint{1.496293in}{1.044912in}}{\pgfqpoint{1.498607in}{1.050499in}}{\pgfqpoint{1.498607in}{1.056323in}}%
\pgfpathcurveto{\pgfqpoint{1.498607in}{1.062146in}}{\pgfqpoint{1.496293in}{1.067733in}}{\pgfqpoint{1.492175in}{1.071851in}}%
\pgfpathcurveto{\pgfqpoint{1.488057in}{1.075969in}}{\pgfqpoint{1.482471in}{1.078283in}}{\pgfqpoint{1.476647in}{1.078283in}}%
\pgfpathcurveto{\pgfqpoint{1.470823in}{1.078283in}}{\pgfqpoint{1.465237in}{1.075969in}}{\pgfqpoint{1.461118in}{1.071851in}}%
\pgfpathcurveto{\pgfqpoint{1.457000in}{1.067733in}}{\pgfqpoint{1.454686in}{1.062146in}}{\pgfqpoint{1.454686in}{1.056323in}}%
\pgfpathcurveto{\pgfqpoint{1.454686in}{1.050499in}}{\pgfqpoint{1.457000in}{1.044912in}}{\pgfqpoint{1.461118in}{1.040794in}}%
\pgfpathcurveto{\pgfqpoint{1.465237in}{1.036676in}}{\pgfqpoint{1.470823in}{1.034362in}}{\pgfqpoint{1.476647in}{1.034362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422155in}{0.680415in}}%
\pgfpathcurveto{\pgfqpoint{1.427979in}{0.680415in}}{\pgfqpoint{1.433565in}{0.682729in}}{\pgfqpoint{1.437683in}{0.686847in}}%
\pgfpathcurveto{\pgfqpoint{1.441802in}{0.690966in}}{\pgfqpoint{1.444115in}{0.696552in}}{\pgfqpoint{1.444115in}{0.702376in}}%
\pgfpathcurveto{\pgfqpoint{1.444115in}{0.708200in}}{\pgfqpoint{1.441802in}{0.713786in}}{\pgfqpoint{1.437683in}{0.717904in}}%
\pgfpathcurveto{\pgfqpoint{1.433565in}{0.722022in}}{\pgfqpoint{1.427979in}{0.724336in}}{\pgfqpoint{1.422155in}{0.724336in}}%
\pgfpathcurveto{\pgfqpoint{1.416331in}{0.724336in}}{\pgfqpoint{1.410745in}{0.722022in}}{\pgfqpoint{1.406627in}{0.717904in}}%
\pgfpathcurveto{\pgfqpoint{1.402509in}{0.713786in}}{\pgfqpoint{1.400195in}{0.708200in}}{\pgfqpoint{1.400195in}{0.702376in}}%
\pgfpathcurveto{\pgfqpoint{1.400195in}{0.696552in}}{\pgfqpoint{1.402509in}{0.690966in}}{\pgfqpoint{1.406627in}{0.686847in}}%
\pgfpathcurveto{\pgfqpoint{1.410745in}{0.682729in}}{\pgfqpoint{1.416331in}{0.680415in}}{\pgfqpoint{1.422155in}{0.680415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124045in}{0.891213in}}%
\pgfpathcurveto{\pgfqpoint{1.129869in}{0.891213in}}{\pgfqpoint{1.135455in}{0.893527in}}{\pgfqpoint{1.139573in}{0.897645in}}%
\pgfpathcurveto{\pgfqpoint{1.143692in}{0.901763in}}{\pgfqpoint{1.146005in}{0.907349in}}{\pgfqpoint{1.146005in}{0.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.146005in}{0.918997in}}{\pgfqpoint{1.143692in}{0.924583in}}{\pgfqpoint{1.139573in}{0.928701in}}%
\pgfpathcurveto{\pgfqpoint{1.135455in}{0.932819in}}{\pgfqpoint{1.129869in}{0.935133in}}{\pgfqpoint{1.124045in}{0.935133in}}%
\pgfpathcurveto{\pgfqpoint{1.118221in}{0.935133in}}{\pgfqpoint{1.112635in}{0.932819in}}{\pgfqpoint{1.108517in}{0.928701in}}%
\pgfpathcurveto{\pgfqpoint{1.104399in}{0.924583in}}{\pgfqpoint{1.102085in}{0.918997in}}{\pgfqpoint{1.102085in}{0.913173in}}%
\pgfpathcurveto{\pgfqpoint{1.102085in}{0.907349in}}{\pgfqpoint{1.104399in}{0.901763in}}{\pgfqpoint{1.108517in}{0.897645in}}%
\pgfpathcurveto{\pgfqpoint{1.112635in}{0.893527in}}{\pgfqpoint{1.118221in}{0.891213in}}{\pgfqpoint{1.124045in}{0.891213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594749in}{0.547945in}}%
\pgfpathcurveto{\pgfqpoint{0.600573in}{0.547945in}}{\pgfqpoint{0.606159in}{0.550259in}}{\pgfqpoint{0.610278in}{0.554377in}}%
\pgfpathcurveto{\pgfqpoint{0.614396in}{0.558495in}}{\pgfqpoint{0.616710in}{0.564082in}}{\pgfqpoint{0.616710in}{0.569906in}}%
\pgfpathcurveto{\pgfqpoint{0.616710in}{0.575730in}}{\pgfqpoint{0.614396in}{0.581316in}}{\pgfqpoint{0.610278in}{0.585434in}}%
\pgfpathcurveto{\pgfqpoint{0.606159in}{0.589552in}}{\pgfqpoint{0.600573in}{0.591866in}}{\pgfqpoint{0.594749in}{0.591866in}}%
\pgfpathcurveto{\pgfqpoint{0.588925in}{0.591866in}}{\pgfqpoint{0.583339in}{0.589552in}}{\pgfqpoint{0.579221in}{0.585434in}}%
\pgfpathcurveto{\pgfqpoint{0.575103in}{0.581316in}}{\pgfqpoint{0.572789in}{0.575730in}}{\pgfqpoint{0.572789in}{0.569906in}}%
\pgfpathcurveto{\pgfqpoint{0.572789in}{0.564082in}}{\pgfqpoint{0.575103in}{0.558495in}}{\pgfqpoint{0.579221in}{0.554377in}}%
\pgfpathcurveto{\pgfqpoint{0.583339in}{0.550259in}}{\pgfqpoint{0.588925in}{0.547945in}}{\pgfqpoint{0.594749in}{0.547945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490734in}{1.100099in}}%
\pgfpathcurveto{\pgfqpoint{1.496558in}{1.100099in}}{\pgfqpoint{1.502144in}{1.102413in}}{\pgfqpoint{1.506263in}{1.106531in}}%
\pgfpathcurveto{\pgfqpoint{1.510381in}{1.110649in}}{\pgfqpoint{1.512695in}{1.116235in}}{\pgfqpoint{1.512695in}{1.122059in}}%
\pgfpathcurveto{\pgfqpoint{1.512695in}{1.127883in}}{\pgfqpoint{1.510381in}{1.133469in}}{\pgfqpoint{1.506263in}{1.137587in}}%
\pgfpathcurveto{\pgfqpoint{1.502144in}{1.141705in}}{\pgfqpoint{1.496558in}{1.144019in}}{\pgfqpoint{1.490734in}{1.144019in}}%
\pgfpathcurveto{\pgfqpoint{1.484910in}{1.144019in}}{\pgfqpoint{1.479324in}{1.141705in}}{\pgfqpoint{1.475206in}{1.137587in}}%
\pgfpathcurveto{\pgfqpoint{1.471088in}{1.133469in}}{\pgfqpoint{1.468774in}{1.127883in}}{\pgfqpoint{1.468774in}{1.122059in}}%
\pgfpathcurveto{\pgfqpoint{1.468774in}{1.116235in}}{\pgfqpoint{1.471088in}{1.110649in}}{\pgfqpoint{1.475206in}{1.106531in}}%
\pgfpathcurveto{\pgfqpoint{1.479324in}{1.102413in}}{\pgfqpoint{1.484910in}{1.100099in}}{\pgfqpoint{1.490734in}{1.100099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384495in}{0.694261in}}%
\pgfpathcurveto{\pgfqpoint{1.390319in}{0.694261in}}{\pgfqpoint{1.395905in}{0.696575in}}{\pgfqpoint{1.400024in}{0.700693in}}%
\pgfpathcurveto{\pgfqpoint{1.404142in}{0.704811in}}{\pgfqpoint{1.406456in}{0.710397in}}{\pgfqpoint{1.406456in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.406456in}{0.722045in}}{\pgfqpoint{1.404142in}{0.727631in}}{\pgfqpoint{1.400024in}{0.731750in}}%
\pgfpathcurveto{\pgfqpoint{1.395905in}{0.735868in}}{\pgfqpoint{1.390319in}{0.738182in}}{\pgfqpoint{1.384495in}{0.738182in}}%
\pgfpathcurveto{\pgfqpoint{1.378671in}{0.738182in}}{\pgfqpoint{1.373085in}{0.735868in}}{\pgfqpoint{1.368967in}{0.731750in}}%
\pgfpathcurveto{\pgfqpoint{1.364849in}{0.727631in}}{\pgfqpoint{1.362535in}{0.722045in}}{\pgfqpoint{1.362535in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.362535in}{0.710397in}}{\pgfqpoint{1.364849in}{0.704811in}}{\pgfqpoint{1.368967in}{0.700693in}}%
\pgfpathcurveto{\pgfqpoint{1.373085in}{0.696575in}}{\pgfqpoint{1.378671in}{0.694261in}}{\pgfqpoint{1.384495in}{0.694261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486528in}{1.093160in}}%
\pgfpathcurveto{\pgfqpoint{1.492352in}{1.093160in}}{\pgfqpoint{1.497938in}{1.095473in}}{\pgfqpoint{1.502056in}{1.099592in}}%
\pgfpathcurveto{\pgfqpoint{1.506174in}{1.103710in}}{\pgfqpoint{1.508488in}{1.109296in}}{\pgfqpoint{1.508488in}{1.115120in}}%
\pgfpathcurveto{\pgfqpoint{1.508488in}{1.120944in}}{\pgfqpoint{1.506174in}{1.126530in}}{\pgfqpoint{1.502056in}{1.130648in}}%
\pgfpathcurveto{\pgfqpoint{1.497938in}{1.134766in}}{\pgfqpoint{1.492352in}{1.137080in}}{\pgfqpoint{1.486528in}{1.137080in}}%
\pgfpathcurveto{\pgfqpoint{1.480704in}{1.137080in}}{\pgfqpoint{1.475118in}{1.134766in}}{\pgfqpoint{1.471000in}{1.130648in}}%
\pgfpathcurveto{\pgfqpoint{1.466882in}{1.126530in}}{\pgfqpoint{1.464568in}{1.120944in}}{\pgfqpoint{1.464568in}{1.115120in}}%
\pgfpathcurveto{\pgfqpoint{1.464568in}{1.109296in}}{\pgfqpoint{1.466882in}{1.103710in}}{\pgfqpoint{1.471000in}{1.099592in}}%
\pgfpathcurveto{\pgfqpoint{1.475118in}{1.095473in}}{\pgfqpoint{1.480704in}{1.093160in}}{\pgfqpoint{1.486528in}{1.093160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320968in}{0.793043in}}%
\pgfpathcurveto{\pgfqpoint{1.326791in}{0.793043in}}{\pgfqpoint{1.332378in}{0.795357in}}{\pgfqpoint{1.336496in}{0.799475in}}%
\pgfpathcurveto{\pgfqpoint{1.340614in}{0.803593in}}{\pgfqpoint{1.342928in}{0.809180in}}{\pgfqpoint{1.342928in}{0.815004in}}%
\pgfpathcurveto{\pgfqpoint{1.342928in}{0.820827in}}{\pgfqpoint{1.340614in}{0.826414in}}{\pgfqpoint{1.336496in}{0.830532in}}%
\pgfpathcurveto{\pgfqpoint{1.332378in}{0.834650in}}{\pgfqpoint{1.326791in}{0.836964in}}{\pgfqpoint{1.320968in}{0.836964in}}%
\pgfpathcurveto{\pgfqpoint{1.315144in}{0.836964in}}{\pgfqpoint{1.309557in}{0.834650in}}{\pgfqpoint{1.305439in}{0.830532in}}%
\pgfpathcurveto{\pgfqpoint{1.301321in}{0.826414in}}{\pgfqpoint{1.299007in}{0.820827in}}{\pgfqpoint{1.299007in}{0.815004in}}%
\pgfpathcurveto{\pgfqpoint{1.299007in}{0.809180in}}{\pgfqpoint{1.301321in}{0.803593in}}{\pgfqpoint{1.305439in}{0.799475in}}%
\pgfpathcurveto{\pgfqpoint{1.309557in}{0.795357in}}{\pgfqpoint{1.315144in}{0.793043in}}{\pgfqpoint{1.320968in}{0.793043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218893in}{0.709772in}}%
\pgfpathcurveto{\pgfqpoint{1.224717in}{0.709772in}}{\pgfqpoint{1.230303in}{0.712085in}}{\pgfqpoint{1.234421in}{0.716204in}}%
\pgfpathcurveto{\pgfqpoint{1.238539in}{0.720322in}}{\pgfqpoint{1.240853in}{0.725908in}}{\pgfqpoint{1.240853in}{0.731732in}}%
\pgfpathcurveto{\pgfqpoint{1.240853in}{0.737556in}}{\pgfqpoint{1.238539in}{0.743142in}}{\pgfqpoint{1.234421in}{0.747260in}}%
\pgfpathcurveto{\pgfqpoint{1.230303in}{0.751378in}}{\pgfqpoint{1.224717in}{0.753692in}}{\pgfqpoint{1.218893in}{0.753692in}}%
\pgfpathcurveto{\pgfqpoint{1.213069in}{0.753692in}}{\pgfqpoint{1.207483in}{0.751378in}}{\pgfqpoint{1.203365in}{0.747260in}}%
\pgfpathcurveto{\pgfqpoint{1.199246in}{0.743142in}}{\pgfqpoint{1.196933in}{0.737556in}}{\pgfqpoint{1.196933in}{0.731732in}}%
\pgfpathcurveto{\pgfqpoint{1.196933in}{0.725908in}}{\pgfqpoint{1.199246in}{0.720322in}}{\pgfqpoint{1.203365in}{0.716204in}}%
\pgfpathcurveto{\pgfqpoint{1.207483in}{0.712085in}}{\pgfqpoint{1.213069in}{0.709772in}}{\pgfqpoint{1.218893in}{0.709772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487350in}{1.089982in}}%
\pgfpathcurveto{\pgfqpoint{1.493174in}{1.089982in}}{\pgfqpoint{1.498760in}{1.092296in}}{\pgfqpoint{1.502878in}{1.096414in}}%
\pgfpathcurveto{\pgfqpoint{1.506996in}{1.100532in}}{\pgfqpoint{1.509310in}{1.106118in}}{\pgfqpoint{1.509310in}{1.111942in}}%
\pgfpathcurveto{\pgfqpoint{1.509310in}{1.117766in}}{\pgfqpoint{1.506996in}{1.123352in}}{\pgfqpoint{1.502878in}{1.127471in}}%
\pgfpathcurveto{\pgfqpoint{1.498760in}{1.131589in}}{\pgfqpoint{1.493174in}{1.133903in}}{\pgfqpoint{1.487350in}{1.133903in}}%
\pgfpathcurveto{\pgfqpoint{1.481526in}{1.133903in}}{\pgfqpoint{1.475939in}{1.131589in}}{\pgfqpoint{1.471821in}{1.127471in}}%
\pgfpathcurveto{\pgfqpoint{1.467703in}{1.123352in}}{\pgfqpoint{1.465389in}{1.117766in}}{\pgfqpoint{1.465389in}{1.111942in}}%
\pgfpathcurveto{\pgfqpoint{1.465389in}{1.106118in}}{\pgfqpoint{1.467703in}{1.100532in}}{\pgfqpoint{1.471821in}{1.096414in}}%
\pgfpathcurveto{\pgfqpoint{1.475939in}{1.092296in}}{\pgfqpoint{1.481526in}{1.089982in}}{\pgfqpoint{1.487350in}{1.089982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497344in}{1.064465in}}%
\pgfpathcurveto{\pgfqpoint{1.503168in}{1.064465in}}{\pgfqpoint{1.508755in}{1.066779in}}{\pgfqpoint{1.512873in}{1.070897in}}%
\pgfpathcurveto{\pgfqpoint{1.516991in}{1.075015in}}{\pgfqpoint{1.519305in}{1.080602in}}{\pgfqpoint{1.519305in}{1.086425in}}%
\pgfpathcurveto{\pgfqpoint{1.519305in}{1.092249in}}{\pgfqpoint{1.516991in}{1.097836in}}{\pgfqpoint{1.512873in}{1.101954in}}%
\pgfpathcurveto{\pgfqpoint{1.508755in}{1.106072in}}{\pgfqpoint{1.503168in}{1.108386in}}{\pgfqpoint{1.497344in}{1.108386in}}%
\pgfpathcurveto{\pgfqpoint{1.491521in}{1.108386in}}{\pgfqpoint{1.485934in}{1.106072in}}{\pgfqpoint{1.481816in}{1.101954in}}%
\pgfpathcurveto{\pgfqpoint{1.477698in}{1.097836in}}{\pgfqpoint{1.475384in}{1.092249in}}{\pgfqpoint{1.475384in}{1.086425in}}%
\pgfpathcurveto{\pgfqpoint{1.475384in}{1.080602in}}{\pgfqpoint{1.477698in}{1.075015in}}{\pgfqpoint{1.481816in}{1.070897in}}%
\pgfpathcurveto{\pgfqpoint{1.485934in}{1.066779in}}{\pgfqpoint{1.491521in}{1.064465in}}{\pgfqpoint{1.497344in}{1.064465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499068in}{1.064469in}}%
\pgfpathcurveto{\pgfqpoint{1.504891in}{1.064469in}}{\pgfqpoint{1.510478in}{1.066783in}}{\pgfqpoint{1.514596in}{1.070901in}}%
\pgfpathcurveto{\pgfqpoint{1.518714in}{1.075019in}}{\pgfqpoint{1.521028in}{1.080605in}}{\pgfqpoint{1.521028in}{1.086429in}}%
\pgfpathcurveto{\pgfqpoint{1.521028in}{1.092253in}}{\pgfqpoint{1.518714in}{1.097839in}}{\pgfqpoint{1.514596in}{1.101957in}}%
\pgfpathcurveto{\pgfqpoint{1.510478in}{1.106075in}}{\pgfqpoint{1.504891in}{1.108389in}}{\pgfqpoint{1.499068in}{1.108389in}}%
\pgfpathcurveto{\pgfqpoint{1.493244in}{1.108389in}}{\pgfqpoint{1.487657in}{1.106075in}}{\pgfqpoint{1.483539in}{1.101957in}}%
\pgfpathcurveto{\pgfqpoint{1.479421in}{1.097839in}}{\pgfqpoint{1.477107in}{1.092253in}}{\pgfqpoint{1.477107in}{1.086429in}}%
\pgfpathcurveto{\pgfqpoint{1.477107in}{1.080605in}}{\pgfqpoint{1.479421in}{1.075019in}}{\pgfqpoint{1.483539in}{1.070901in}}%
\pgfpathcurveto{\pgfqpoint{1.487657in}{1.066783in}}{\pgfqpoint{1.493244in}{1.064469in}}{\pgfqpoint{1.499068in}{1.064469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490064in}{1.063902in}}%
\pgfpathcurveto{\pgfqpoint{1.495888in}{1.063902in}}{\pgfqpoint{1.501474in}{1.066216in}}{\pgfqpoint{1.505592in}{1.070334in}}%
\pgfpathcurveto{\pgfqpoint{1.509710in}{1.074453in}}{\pgfqpoint{1.512024in}{1.080039in}}{\pgfqpoint{1.512024in}{1.085863in}}%
\pgfpathcurveto{\pgfqpoint{1.512024in}{1.091687in}}{\pgfqpoint{1.509710in}{1.097273in}}{\pgfqpoint{1.505592in}{1.101391in}}%
\pgfpathcurveto{\pgfqpoint{1.501474in}{1.105509in}}{\pgfqpoint{1.495888in}{1.107823in}}{\pgfqpoint{1.490064in}{1.107823in}}%
\pgfpathcurveto{\pgfqpoint{1.484240in}{1.107823in}}{\pgfqpoint{1.478654in}{1.105509in}}{\pgfqpoint{1.474536in}{1.101391in}}%
\pgfpathcurveto{\pgfqpoint{1.470417in}{1.097273in}}{\pgfqpoint{1.468103in}{1.091687in}}{\pgfqpoint{1.468103in}{1.085863in}}%
\pgfpathcurveto{\pgfqpoint{1.468103in}{1.080039in}}{\pgfqpoint{1.470417in}{1.074453in}}{\pgfqpoint{1.474536in}{1.070334in}}%
\pgfpathcurveto{\pgfqpoint{1.478654in}{1.066216in}}{\pgfqpoint{1.484240in}{1.063902in}}{\pgfqpoint{1.490064in}{1.063902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120631in}{0.914449in}}%
\pgfpathcurveto{\pgfqpoint{1.126455in}{0.914449in}}{\pgfqpoint{1.132041in}{0.916763in}}{\pgfqpoint{1.136159in}{0.920881in}}%
\pgfpathcurveto{\pgfqpoint{1.140278in}{0.924999in}}{\pgfqpoint{1.142591in}{0.930585in}}{\pgfqpoint{1.142591in}{0.936409in}}%
\pgfpathcurveto{\pgfqpoint{1.142591in}{0.942233in}}{\pgfqpoint{1.140278in}{0.947819in}}{\pgfqpoint{1.136159in}{0.951937in}}%
\pgfpathcurveto{\pgfqpoint{1.132041in}{0.956056in}}{\pgfqpoint{1.126455in}{0.958369in}}{\pgfqpoint{1.120631in}{0.958369in}}%
\pgfpathcurveto{\pgfqpoint{1.114807in}{0.958369in}}{\pgfqpoint{1.109221in}{0.956056in}}{\pgfqpoint{1.105103in}{0.951937in}}%
\pgfpathcurveto{\pgfqpoint{1.100985in}{0.947819in}}{\pgfqpoint{1.098671in}{0.942233in}}{\pgfqpoint{1.098671in}{0.936409in}}%
\pgfpathcurveto{\pgfqpoint{1.098671in}{0.930585in}}{\pgfqpoint{1.100985in}{0.924999in}}{\pgfqpoint{1.105103in}{0.920881in}}%
\pgfpathcurveto{\pgfqpoint{1.109221in}{0.916763in}}{\pgfqpoint{1.114807in}{0.914449in}}{\pgfqpoint{1.120631in}{0.914449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828276in}{0.380243in}}%
\pgfpathcurveto{\pgfqpoint{0.834100in}{0.380243in}}{\pgfqpoint{0.839687in}{0.382557in}}{\pgfqpoint{0.843805in}{0.386675in}}%
\pgfpathcurveto{\pgfqpoint{0.847923in}{0.390793in}}{\pgfqpoint{0.850237in}{0.396379in}}{\pgfqpoint{0.850237in}{0.402203in}}%
\pgfpathcurveto{\pgfqpoint{0.850237in}{0.408027in}}{\pgfqpoint{0.847923in}{0.413613in}}{\pgfqpoint{0.843805in}{0.417731in}}%
\pgfpathcurveto{\pgfqpoint{0.839687in}{0.421849in}}{\pgfqpoint{0.834100in}{0.424163in}}{\pgfqpoint{0.828276in}{0.424163in}}%
\pgfpathcurveto{\pgfqpoint{0.822453in}{0.424163in}}{\pgfqpoint{0.816866in}{0.421849in}}{\pgfqpoint{0.812748in}{0.417731in}}%
\pgfpathcurveto{\pgfqpoint{0.808630in}{0.413613in}}{\pgfqpoint{0.806316in}{0.408027in}}{\pgfqpoint{0.806316in}{0.402203in}}%
\pgfpathcurveto{\pgfqpoint{0.806316in}{0.396379in}}{\pgfqpoint{0.808630in}{0.390793in}}{\pgfqpoint{0.812748in}{0.386675in}}%
\pgfpathcurveto{\pgfqpoint{0.816866in}{0.382557in}}{\pgfqpoint{0.822453in}{0.380243in}}{\pgfqpoint{0.828276in}{0.380243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347523in}{0.766686in}}%
\pgfpathcurveto{\pgfqpoint{1.353347in}{0.766686in}}{\pgfqpoint{1.358934in}{0.769000in}}{\pgfqpoint{1.363052in}{0.773118in}}%
\pgfpathcurveto{\pgfqpoint{1.367170in}{0.777236in}}{\pgfqpoint{1.369484in}{0.782822in}}{\pgfqpoint{1.369484in}{0.788646in}}%
\pgfpathcurveto{\pgfqpoint{1.369484in}{0.794470in}}{\pgfqpoint{1.367170in}{0.800056in}}{\pgfqpoint{1.363052in}{0.804174in}}%
\pgfpathcurveto{\pgfqpoint{1.358934in}{0.808292in}}{\pgfqpoint{1.353347in}{0.810606in}}{\pgfqpoint{1.347523in}{0.810606in}}%
\pgfpathcurveto{\pgfqpoint{1.341699in}{0.810606in}}{\pgfqpoint{1.336113in}{0.808292in}}{\pgfqpoint{1.331995in}{0.804174in}}%
\pgfpathcurveto{\pgfqpoint{1.327877in}{0.800056in}}{\pgfqpoint{1.325563in}{0.794470in}}{\pgfqpoint{1.325563in}{0.788646in}}%
\pgfpathcurveto{\pgfqpoint{1.325563in}{0.782822in}}{\pgfqpoint{1.327877in}{0.777236in}}{\pgfqpoint{1.331995in}{0.773118in}}%
\pgfpathcurveto{\pgfqpoint{1.336113in}{0.769000in}}{\pgfqpoint{1.341699in}{0.766686in}}{\pgfqpoint{1.347523in}{0.766686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486696in}{1.053142in}}%
\pgfpathcurveto{\pgfqpoint{1.492520in}{1.053142in}}{\pgfqpoint{1.498106in}{1.055456in}}{\pgfqpoint{1.502224in}{1.059574in}}%
\pgfpathcurveto{\pgfqpoint{1.506342in}{1.063692in}}{\pgfqpoint{1.508656in}{1.069278in}}{\pgfqpoint{1.508656in}{1.075102in}}%
\pgfpathcurveto{\pgfqpoint{1.508656in}{1.080926in}}{\pgfqpoint{1.506342in}{1.086512in}}{\pgfqpoint{1.502224in}{1.090630in}}%
\pgfpathcurveto{\pgfqpoint{1.498106in}{1.094749in}}{\pgfqpoint{1.492520in}{1.097062in}}{\pgfqpoint{1.486696in}{1.097062in}}%
\pgfpathcurveto{\pgfqpoint{1.480872in}{1.097062in}}{\pgfqpoint{1.475286in}{1.094749in}}{\pgfqpoint{1.471168in}{1.090630in}}%
\pgfpathcurveto{\pgfqpoint{1.467049in}{1.086512in}}{\pgfqpoint{1.464736in}{1.080926in}}{\pgfqpoint{1.464736in}{1.075102in}}%
\pgfpathcurveto{\pgfqpoint{1.464736in}{1.069278in}}{\pgfqpoint{1.467049in}{1.063692in}}{\pgfqpoint{1.471168in}{1.059574in}}%
\pgfpathcurveto{\pgfqpoint{1.475286in}{1.055456in}}{\pgfqpoint{1.480872in}{1.053142in}}{\pgfqpoint{1.486696in}{1.053142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485542in}{1.044079in}}%
\pgfpathcurveto{\pgfqpoint{1.491366in}{1.044079in}}{\pgfqpoint{1.496952in}{1.046393in}}{\pgfqpoint{1.501071in}{1.050511in}}%
\pgfpathcurveto{\pgfqpoint{1.505189in}{1.054629in}}{\pgfqpoint{1.507503in}{1.060215in}}{\pgfqpoint{1.507503in}{1.066039in}}%
\pgfpathcurveto{\pgfqpoint{1.507503in}{1.071863in}}{\pgfqpoint{1.505189in}{1.077449in}}{\pgfqpoint{1.501071in}{1.081568in}}%
\pgfpathcurveto{\pgfqpoint{1.496952in}{1.085686in}}{\pgfqpoint{1.491366in}{1.088000in}}{\pgfqpoint{1.485542in}{1.088000in}}%
\pgfpathcurveto{\pgfqpoint{1.479718in}{1.088000in}}{\pgfqpoint{1.474132in}{1.085686in}}{\pgfqpoint{1.470014in}{1.081568in}}%
\pgfpathcurveto{\pgfqpoint{1.465896in}{1.077449in}}{\pgfqpoint{1.463582in}{1.071863in}}{\pgfqpoint{1.463582in}{1.066039in}}%
\pgfpathcurveto{\pgfqpoint{1.463582in}{1.060215in}}{\pgfqpoint{1.465896in}{1.054629in}}{\pgfqpoint{1.470014in}{1.050511in}}%
\pgfpathcurveto{\pgfqpoint{1.474132in}{1.046393in}}{\pgfqpoint{1.479718in}{1.044079in}}{\pgfqpoint{1.485542in}{1.044079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479662in}{1.050510in}}%
\pgfpathcurveto{\pgfqpoint{1.485486in}{1.050510in}}{\pgfqpoint{1.491072in}{1.052824in}}{\pgfqpoint{1.495190in}{1.056942in}}%
\pgfpathcurveto{\pgfqpoint{1.499308in}{1.061061in}}{\pgfqpoint{1.501622in}{1.066647in}}{\pgfqpoint{1.501622in}{1.072471in}}%
\pgfpathcurveto{\pgfqpoint{1.501622in}{1.078295in}}{\pgfqpoint{1.499308in}{1.083881in}}{\pgfqpoint{1.495190in}{1.087999in}}%
\pgfpathcurveto{\pgfqpoint{1.491072in}{1.092117in}}{\pgfqpoint{1.485486in}{1.094431in}}{\pgfqpoint{1.479662in}{1.094431in}}%
\pgfpathcurveto{\pgfqpoint{1.473838in}{1.094431in}}{\pgfqpoint{1.468252in}{1.092117in}}{\pgfqpoint{1.464133in}{1.087999in}}%
\pgfpathcurveto{\pgfqpoint{1.460015in}{1.083881in}}{\pgfqpoint{1.457701in}{1.078295in}}{\pgfqpoint{1.457701in}{1.072471in}}%
\pgfpathcurveto{\pgfqpoint{1.457701in}{1.066647in}}{\pgfqpoint{1.460015in}{1.061061in}}{\pgfqpoint{1.464133in}{1.056942in}}%
\pgfpathcurveto{\pgfqpoint{1.468252in}{1.052824in}}{\pgfqpoint{1.473838in}{1.050510in}}{\pgfqpoint{1.479662in}{1.050510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484853in}{1.103462in}}%
\pgfpathcurveto{\pgfqpoint{1.490677in}{1.103462in}}{\pgfqpoint{1.496263in}{1.105776in}}{\pgfqpoint{1.500381in}{1.109894in}}%
\pgfpathcurveto{\pgfqpoint{1.504499in}{1.114012in}}{\pgfqpoint{1.506813in}{1.119598in}}{\pgfqpoint{1.506813in}{1.125422in}}%
\pgfpathcurveto{\pgfqpoint{1.506813in}{1.131246in}}{\pgfqpoint{1.504499in}{1.136832in}}{\pgfqpoint{1.500381in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{1.496263in}{1.145068in}}{\pgfqpoint{1.490677in}{1.147382in}}{\pgfqpoint{1.484853in}{1.147382in}}%
\pgfpathcurveto{\pgfqpoint{1.479029in}{1.147382in}}{\pgfqpoint{1.473443in}{1.145068in}}{\pgfqpoint{1.469324in}{1.140950in}}%
\pgfpathcurveto{\pgfqpoint{1.465206in}{1.136832in}}{\pgfqpoint{1.462892in}{1.131246in}}{\pgfqpoint{1.462892in}{1.125422in}}%
\pgfpathcurveto{\pgfqpoint{1.462892in}{1.119598in}}{\pgfqpoint{1.465206in}{1.114012in}}{\pgfqpoint{1.469324in}{1.109894in}}%
\pgfpathcurveto{\pgfqpoint{1.473443in}{1.105776in}}{\pgfqpoint{1.479029in}{1.103462in}}{\pgfqpoint{1.484853in}{1.103462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483759in}{1.096174in}}%
\pgfpathcurveto{\pgfqpoint{1.489583in}{1.096174in}}{\pgfqpoint{1.495169in}{1.098488in}}{\pgfqpoint{1.499287in}{1.102606in}}%
\pgfpathcurveto{\pgfqpoint{1.503405in}{1.106724in}}{\pgfqpoint{1.505719in}{1.112310in}}{\pgfqpoint{1.505719in}{1.118134in}}%
\pgfpathcurveto{\pgfqpoint{1.505719in}{1.123958in}}{\pgfqpoint{1.503405in}{1.129544in}}{\pgfqpoint{1.499287in}{1.133662in}}%
\pgfpathcurveto{\pgfqpoint{1.495169in}{1.137780in}}{\pgfqpoint{1.489583in}{1.140094in}}{\pgfqpoint{1.483759in}{1.140094in}}%
\pgfpathcurveto{\pgfqpoint{1.477935in}{1.140094in}}{\pgfqpoint{1.472349in}{1.137780in}}{\pgfqpoint{1.468231in}{1.133662in}}%
\pgfpathcurveto{\pgfqpoint{1.464113in}{1.129544in}}{\pgfqpoint{1.461799in}{1.123958in}}{\pgfqpoint{1.461799in}{1.118134in}}%
\pgfpathcurveto{\pgfqpoint{1.461799in}{1.112310in}}{\pgfqpoint{1.464113in}{1.106724in}}{\pgfqpoint{1.468231in}{1.102606in}}%
\pgfpathcurveto{\pgfqpoint{1.472349in}{1.098488in}}{\pgfqpoint{1.477935in}{1.096174in}}{\pgfqpoint{1.483759in}{1.096174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478094in}{1.102222in}}%
\pgfpathcurveto{\pgfqpoint{1.483918in}{1.102222in}}{\pgfqpoint{1.489505in}{1.104536in}}{\pgfqpoint{1.493623in}{1.108654in}}%
\pgfpathcurveto{\pgfqpoint{1.497741in}{1.112772in}}{\pgfqpoint{1.500055in}{1.118358in}}{\pgfqpoint{1.500055in}{1.124182in}}%
\pgfpathcurveto{\pgfqpoint{1.500055in}{1.130006in}}{\pgfqpoint{1.497741in}{1.135592in}}{\pgfqpoint{1.493623in}{1.139711in}}%
\pgfpathcurveto{\pgfqpoint{1.489505in}{1.143829in}}{\pgfqpoint{1.483918in}{1.146143in}}{\pgfqpoint{1.478094in}{1.146143in}}%
\pgfpathcurveto{\pgfqpoint{1.472271in}{1.146143in}}{\pgfqpoint{1.466684in}{1.143829in}}{\pgfqpoint{1.462566in}{1.139711in}}%
\pgfpathcurveto{\pgfqpoint{1.458448in}{1.135592in}}{\pgfqpoint{1.456134in}{1.130006in}}{\pgfqpoint{1.456134in}{1.124182in}}%
\pgfpathcurveto{\pgfqpoint{1.456134in}{1.118358in}}{\pgfqpoint{1.458448in}{1.112772in}}{\pgfqpoint{1.462566in}{1.108654in}}%
\pgfpathcurveto{\pgfqpoint{1.466684in}{1.104536in}}{\pgfqpoint{1.472271in}{1.102222in}}{\pgfqpoint{1.478094in}{1.102222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594954in}{0.549858in}}%
\pgfpathcurveto{\pgfqpoint{0.600778in}{0.549858in}}{\pgfqpoint{0.606364in}{0.552172in}}{\pgfqpoint{0.610482in}{0.556290in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.560408in}}{\pgfqpoint{0.616914in}{0.565994in}}{\pgfqpoint{0.616914in}{0.571818in}}%
\pgfpathcurveto{\pgfqpoint{0.616914in}{0.577642in}}{\pgfqpoint{0.614600in}{0.583228in}}{\pgfqpoint{0.610482in}{0.587346in}}%
\pgfpathcurveto{\pgfqpoint{0.606364in}{0.591464in}}{\pgfqpoint{0.600778in}{0.593778in}}{\pgfqpoint{0.594954in}{0.593778in}}%
\pgfpathcurveto{\pgfqpoint{0.589130in}{0.593778in}}{\pgfqpoint{0.583544in}{0.591464in}}{\pgfqpoint{0.579426in}{0.587346in}}%
\pgfpathcurveto{\pgfqpoint{0.575307in}{0.583228in}}{\pgfqpoint{0.572994in}{0.577642in}}{\pgfqpoint{0.572994in}{0.571818in}}%
\pgfpathcurveto{\pgfqpoint{0.572994in}{0.565994in}}{\pgfqpoint{0.575307in}{0.560408in}}{\pgfqpoint{0.579426in}{0.556290in}}%
\pgfpathcurveto{\pgfqpoint{0.583544in}{0.552172in}}{\pgfqpoint{0.589130in}{0.549858in}}{\pgfqpoint{0.594954in}{0.549858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480609in}{1.085305in}}%
\pgfpathcurveto{\pgfqpoint{1.486433in}{1.085305in}}{\pgfqpoint{1.492019in}{1.087619in}}{\pgfqpoint{1.496138in}{1.091737in}}%
\pgfpathcurveto{\pgfqpoint{1.500256in}{1.095856in}}{\pgfqpoint{1.502570in}{1.101442in}}{\pgfqpoint{1.502570in}{1.107266in}}%
\pgfpathcurveto{\pgfqpoint{1.502570in}{1.113090in}}{\pgfqpoint{1.500256in}{1.118676in}}{\pgfqpoint{1.496138in}{1.122794in}}%
\pgfpathcurveto{\pgfqpoint{1.492019in}{1.126912in}}{\pgfqpoint{1.486433in}{1.129226in}}{\pgfqpoint{1.480609in}{1.129226in}}%
\pgfpathcurveto{\pgfqpoint{1.474785in}{1.129226in}}{\pgfqpoint{1.469199in}{1.126912in}}{\pgfqpoint{1.465081in}{1.122794in}}%
\pgfpathcurveto{\pgfqpoint{1.460963in}{1.118676in}}{\pgfqpoint{1.458649in}{1.113090in}}{\pgfqpoint{1.458649in}{1.107266in}}%
\pgfpathcurveto{\pgfqpoint{1.458649in}{1.101442in}}{\pgfqpoint{1.460963in}{1.095856in}}{\pgfqpoint{1.465081in}{1.091737in}}%
\pgfpathcurveto{\pgfqpoint{1.469199in}{1.087619in}}{\pgfqpoint{1.474785in}{1.085305in}}{\pgfqpoint{1.480609in}{1.085305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480175in}{1.077771in}}%
\pgfpathcurveto{\pgfqpoint{1.485999in}{1.077771in}}{\pgfqpoint{1.491585in}{1.080085in}}{\pgfqpoint{1.495703in}{1.084203in}}%
\pgfpathcurveto{\pgfqpoint{1.499821in}{1.088321in}}{\pgfqpoint{1.502135in}{1.093907in}}{\pgfqpoint{1.502135in}{1.099731in}}%
\pgfpathcurveto{\pgfqpoint{1.502135in}{1.105555in}}{\pgfqpoint{1.499821in}{1.111142in}}{\pgfqpoint{1.495703in}{1.115260in}}%
\pgfpathcurveto{\pgfqpoint{1.491585in}{1.119378in}}{\pgfqpoint{1.485999in}{1.121692in}}{\pgfqpoint{1.480175in}{1.121692in}}%
\pgfpathcurveto{\pgfqpoint{1.474351in}{1.121692in}}{\pgfqpoint{1.468765in}{1.119378in}}{\pgfqpoint{1.464646in}{1.115260in}}%
\pgfpathcurveto{\pgfqpoint{1.460528in}{1.111142in}}{\pgfqpoint{1.458214in}{1.105555in}}{\pgfqpoint{1.458214in}{1.099731in}}%
\pgfpathcurveto{\pgfqpoint{1.458214in}{1.093907in}}{\pgfqpoint{1.460528in}{1.088321in}}{\pgfqpoint{1.464646in}{1.084203in}}%
\pgfpathcurveto{\pgfqpoint{1.468765in}{1.080085in}}{\pgfqpoint{1.474351in}{1.077771in}}{\pgfqpoint{1.480175in}{1.077771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343729in}{0.879097in}}%
\pgfpathcurveto{\pgfqpoint{1.349553in}{0.879097in}}{\pgfqpoint{1.355139in}{0.881411in}}{\pgfqpoint{1.359257in}{0.885529in}}%
\pgfpathcurveto{\pgfqpoint{1.363375in}{0.889648in}}{\pgfqpoint{1.365689in}{0.895234in}}{\pgfqpoint{1.365689in}{0.901058in}}%
\pgfpathcurveto{\pgfqpoint{1.365689in}{0.906882in}}{\pgfqpoint{1.363375in}{0.912468in}}{\pgfqpoint{1.359257in}{0.916586in}}%
\pgfpathcurveto{\pgfqpoint{1.355139in}{0.920704in}}{\pgfqpoint{1.349553in}{0.923018in}}{\pgfqpoint{1.343729in}{0.923018in}}%
\pgfpathcurveto{\pgfqpoint{1.337905in}{0.923018in}}{\pgfqpoint{1.332319in}{0.920704in}}{\pgfqpoint{1.328200in}{0.916586in}}%
\pgfpathcurveto{\pgfqpoint{1.324082in}{0.912468in}}{\pgfqpoint{1.321768in}{0.906882in}}{\pgfqpoint{1.321768in}{0.901058in}}%
\pgfpathcurveto{\pgfqpoint{1.321768in}{0.895234in}}{\pgfqpoint{1.324082in}{0.889648in}}{\pgfqpoint{1.328200in}{0.885529in}}%
\pgfpathcurveto{\pgfqpoint{1.332319in}{0.881411in}}{\pgfqpoint{1.337905in}{0.879097in}}{\pgfqpoint{1.343729in}{0.879097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323794in}{0.880787in}}%
\pgfpathcurveto{\pgfqpoint{1.329618in}{0.880787in}}{\pgfqpoint{1.335204in}{0.883101in}}{\pgfqpoint{1.339323in}{0.887219in}}%
\pgfpathcurveto{\pgfqpoint{1.343441in}{0.891337in}}{\pgfqpoint{1.345755in}{0.896924in}}{\pgfqpoint{1.345755in}{0.902747in}}%
\pgfpathcurveto{\pgfqpoint{1.345755in}{0.908571in}}{\pgfqpoint{1.343441in}{0.914158in}}{\pgfqpoint{1.339323in}{0.918276in}}%
\pgfpathcurveto{\pgfqpoint{1.335204in}{0.922394in}}{\pgfqpoint{1.329618in}{0.924708in}}{\pgfqpoint{1.323794in}{0.924708in}}%
\pgfpathcurveto{\pgfqpoint{1.317970in}{0.924708in}}{\pgfqpoint{1.312384in}{0.922394in}}{\pgfqpoint{1.308266in}{0.918276in}}%
\pgfpathcurveto{\pgfqpoint{1.304148in}{0.914158in}}{\pgfqpoint{1.301834in}{0.908571in}}{\pgfqpoint{1.301834in}{0.902747in}}%
\pgfpathcurveto{\pgfqpoint{1.301834in}{0.896924in}}{\pgfqpoint{1.304148in}{0.891337in}}{\pgfqpoint{1.308266in}{0.887219in}}%
\pgfpathcurveto{\pgfqpoint{1.312384in}{0.883101in}}{\pgfqpoint{1.317970in}{0.880787in}}{\pgfqpoint{1.323794in}{0.880787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343158in}{0.888224in}}%
\pgfpathcurveto{\pgfqpoint{1.348982in}{0.888224in}}{\pgfqpoint{1.354568in}{0.890538in}}{\pgfqpoint{1.358686in}{0.894656in}}%
\pgfpathcurveto{\pgfqpoint{1.362804in}{0.898774in}}{\pgfqpoint{1.365118in}{0.904360in}}{\pgfqpoint{1.365118in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{1.365118in}{0.916008in}}{\pgfqpoint{1.362804in}{0.921594in}}{\pgfqpoint{1.358686in}{0.925713in}}%
\pgfpathcurveto{\pgfqpoint{1.354568in}{0.929831in}}{\pgfqpoint{1.348982in}{0.932145in}}{\pgfqpoint{1.343158in}{0.932145in}}%
\pgfpathcurveto{\pgfqpoint{1.337334in}{0.932145in}}{\pgfqpoint{1.331748in}{0.929831in}}{\pgfqpoint{1.327630in}{0.925713in}}%
\pgfpathcurveto{\pgfqpoint{1.323512in}{0.921594in}}{\pgfqpoint{1.321198in}{0.916008in}}{\pgfqpoint{1.321198in}{0.910184in}}%
\pgfpathcurveto{\pgfqpoint{1.321198in}{0.904360in}}{\pgfqpoint{1.323512in}{0.898774in}}{\pgfqpoint{1.327630in}{0.894656in}}%
\pgfpathcurveto{\pgfqpoint{1.331748in}{0.890538in}}{\pgfqpoint{1.337334in}{0.888224in}}{\pgfqpoint{1.343158in}{0.888224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445393in}{1.128453in}}%
\pgfpathcurveto{\pgfqpoint{1.451217in}{1.128453in}}{\pgfqpoint{1.456803in}{1.130767in}}{\pgfqpoint{1.460921in}{1.134885in}}%
\pgfpathcurveto{\pgfqpoint{1.465039in}{1.139003in}}{\pgfqpoint{1.467353in}{1.144590in}}{\pgfqpoint{1.467353in}{1.150414in}}%
\pgfpathcurveto{\pgfqpoint{1.467353in}{1.156237in}}{\pgfqpoint{1.465039in}{1.161824in}}{\pgfqpoint{1.460921in}{1.165942in}}%
\pgfpathcurveto{\pgfqpoint{1.456803in}{1.170060in}}{\pgfqpoint{1.451217in}{1.172374in}}{\pgfqpoint{1.445393in}{1.172374in}}%
\pgfpathcurveto{\pgfqpoint{1.439569in}{1.172374in}}{\pgfqpoint{1.433983in}{1.170060in}}{\pgfqpoint{1.429864in}{1.165942in}}%
\pgfpathcurveto{\pgfqpoint{1.425746in}{1.161824in}}{\pgfqpoint{1.423432in}{1.156237in}}{\pgfqpoint{1.423432in}{1.150414in}}%
\pgfpathcurveto{\pgfqpoint{1.423432in}{1.144590in}}{\pgfqpoint{1.425746in}{1.139003in}}{\pgfqpoint{1.429864in}{1.134885in}}%
\pgfpathcurveto{\pgfqpoint{1.433983in}{1.130767in}}{\pgfqpoint{1.439569in}{1.128453in}}{\pgfqpoint{1.445393in}{1.128453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439024in}{1.125981in}}%
\pgfpathcurveto{\pgfqpoint{1.444848in}{1.125981in}}{\pgfqpoint{1.450434in}{1.128295in}}{\pgfqpoint{1.454552in}{1.132413in}}%
\pgfpathcurveto{\pgfqpoint{1.458670in}{1.136531in}}{\pgfqpoint{1.460984in}{1.142117in}}{\pgfqpoint{1.460984in}{1.147941in}}%
\pgfpathcurveto{\pgfqpoint{1.460984in}{1.153765in}}{\pgfqpoint{1.458670in}{1.159351in}}{\pgfqpoint{1.454552in}{1.163469in}}%
\pgfpathcurveto{\pgfqpoint{1.450434in}{1.167588in}}{\pgfqpoint{1.444848in}{1.169902in}}{\pgfqpoint{1.439024in}{1.169902in}}%
\pgfpathcurveto{\pgfqpoint{1.433200in}{1.169902in}}{\pgfqpoint{1.427614in}{1.167588in}}{\pgfqpoint{1.423496in}{1.163469in}}%
\pgfpathcurveto{\pgfqpoint{1.419377in}{1.159351in}}{\pgfqpoint{1.417064in}{1.153765in}}{\pgfqpoint{1.417064in}{1.147941in}}%
\pgfpathcurveto{\pgfqpoint{1.417064in}{1.142117in}}{\pgfqpoint{1.419377in}{1.136531in}}{\pgfqpoint{1.423496in}{1.132413in}}%
\pgfpathcurveto{\pgfqpoint{1.427614in}{1.128295in}}{\pgfqpoint{1.433200in}{1.125981in}}{\pgfqpoint{1.439024in}{1.125981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266360in}{0.672478in}}%
\pgfpathcurveto{\pgfqpoint{1.272184in}{0.672478in}}{\pgfqpoint{1.277770in}{0.674792in}}{\pgfqpoint{1.281888in}{0.678910in}}%
\pgfpathcurveto{\pgfqpoint{1.286006in}{0.683029in}}{\pgfqpoint{1.288320in}{0.688615in}}{\pgfqpoint{1.288320in}{0.694439in}}%
\pgfpathcurveto{\pgfqpoint{1.288320in}{0.700263in}}{\pgfqpoint{1.286006in}{0.705849in}}{\pgfqpoint{1.281888in}{0.709967in}}%
\pgfpathcurveto{\pgfqpoint{1.277770in}{0.714085in}}{\pgfqpoint{1.272184in}{0.716399in}}{\pgfqpoint{1.266360in}{0.716399in}}%
\pgfpathcurveto{\pgfqpoint{1.260536in}{0.716399in}}{\pgfqpoint{1.254949in}{0.714085in}}{\pgfqpoint{1.250831in}{0.709967in}}%
\pgfpathcurveto{\pgfqpoint{1.246713in}{0.705849in}}{\pgfqpoint{1.244399in}{0.700263in}}{\pgfqpoint{1.244399in}{0.694439in}}%
\pgfpathcurveto{\pgfqpoint{1.244399in}{0.688615in}}{\pgfqpoint{1.246713in}{0.683029in}}{\pgfqpoint{1.250831in}{0.678910in}}%
\pgfpathcurveto{\pgfqpoint{1.254949in}{0.674792in}}{\pgfqpoint{1.260536in}{0.672478in}}{\pgfqpoint{1.266360in}{0.672478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303002in}{0.807604in}}%
\pgfpathcurveto{\pgfqpoint{1.308826in}{0.807604in}}{\pgfqpoint{1.314412in}{0.809918in}}{\pgfqpoint{1.318530in}{0.814036in}}%
\pgfpathcurveto{\pgfqpoint{1.322648in}{0.818154in}}{\pgfqpoint{1.324962in}{0.823740in}}{\pgfqpoint{1.324962in}{0.829564in}}%
\pgfpathcurveto{\pgfqpoint{1.324962in}{0.835388in}}{\pgfqpoint{1.322648in}{0.840974in}}{\pgfqpoint{1.318530in}{0.845093in}}%
\pgfpathcurveto{\pgfqpoint{1.314412in}{0.849211in}}{\pgfqpoint{1.308826in}{0.851525in}}{\pgfqpoint{1.303002in}{0.851525in}}%
\pgfpathcurveto{\pgfqpoint{1.297178in}{0.851525in}}{\pgfqpoint{1.291592in}{0.849211in}}{\pgfqpoint{1.287474in}{0.845093in}}%
\pgfpathcurveto{\pgfqpoint{1.283355in}{0.840974in}}{\pgfqpoint{1.281042in}{0.835388in}}{\pgfqpoint{1.281042in}{0.829564in}}%
\pgfpathcurveto{\pgfqpoint{1.281042in}{0.823740in}}{\pgfqpoint{1.283355in}{0.818154in}}{\pgfqpoint{1.287474in}{0.814036in}}%
\pgfpathcurveto{\pgfqpoint{1.291592in}{0.809918in}}{\pgfqpoint{1.297178in}{0.807604in}}{\pgfqpoint{1.303002in}{0.807604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162743in}{0.954569in}}%
\pgfpathcurveto{\pgfqpoint{1.168567in}{0.954569in}}{\pgfqpoint{1.174154in}{0.956883in}}{\pgfqpoint{1.178272in}{0.961001in}}%
\pgfpathcurveto{\pgfqpoint{1.182390in}{0.965119in}}{\pgfqpoint{1.184704in}{0.970705in}}{\pgfqpoint{1.184704in}{0.976529in}}%
\pgfpathcurveto{\pgfqpoint{1.184704in}{0.982353in}}{\pgfqpoint{1.182390in}{0.987940in}}{\pgfqpoint{1.178272in}{0.992058in}}%
\pgfpathcurveto{\pgfqpoint{1.174154in}{0.996176in}}{\pgfqpoint{1.168567in}{0.998490in}}{\pgfqpoint{1.162743in}{0.998490in}}%
\pgfpathcurveto{\pgfqpoint{1.156920in}{0.998490in}}{\pgfqpoint{1.151333in}{0.996176in}}{\pgfqpoint{1.147215in}{0.992058in}}%
\pgfpathcurveto{\pgfqpoint{1.143097in}{0.987940in}}{\pgfqpoint{1.140783in}{0.982353in}}{\pgfqpoint{1.140783in}{0.976529in}}%
\pgfpathcurveto{\pgfqpoint{1.140783in}{0.970705in}}{\pgfqpoint{1.143097in}{0.965119in}}{\pgfqpoint{1.147215in}{0.961001in}}%
\pgfpathcurveto{\pgfqpoint{1.151333in}{0.956883in}}{\pgfqpoint{1.156920in}{0.954569in}}{\pgfqpoint{1.162743in}{0.954569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820348in}{0.376337in}}%
\pgfpathcurveto{\pgfqpoint{0.826172in}{0.376337in}}{\pgfqpoint{0.831758in}{0.378651in}}{\pgfqpoint{0.835876in}{0.382769in}}%
\pgfpathcurveto{\pgfqpoint{0.839994in}{0.386887in}}{\pgfqpoint{0.842308in}{0.392473in}}{\pgfqpoint{0.842308in}{0.398297in}}%
\pgfpathcurveto{\pgfqpoint{0.842308in}{0.404121in}}{\pgfqpoint{0.839994in}{0.409707in}}{\pgfqpoint{0.835876in}{0.413826in}}%
\pgfpathcurveto{\pgfqpoint{0.831758in}{0.417944in}}{\pgfqpoint{0.826172in}{0.420258in}}{\pgfqpoint{0.820348in}{0.420258in}}%
\pgfpathcurveto{\pgfqpoint{0.814524in}{0.420258in}}{\pgfqpoint{0.808938in}{0.417944in}}{\pgfqpoint{0.804820in}{0.413826in}}%
\pgfpathcurveto{\pgfqpoint{0.800702in}{0.409707in}}{\pgfqpoint{0.798388in}{0.404121in}}{\pgfqpoint{0.798388in}{0.398297in}}%
\pgfpathcurveto{\pgfqpoint{0.798388in}{0.392473in}}{\pgfqpoint{0.800702in}{0.386887in}}{\pgfqpoint{0.804820in}{0.382769in}}%
\pgfpathcurveto{\pgfqpoint{0.808938in}{0.378651in}}{\pgfqpoint{0.814524in}{0.376337in}}{\pgfqpoint{0.820348in}{0.376337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090040in}{0.935810in}}%
\pgfpathcurveto{\pgfqpoint{1.095864in}{0.935810in}}{\pgfqpoint{1.101450in}{0.938124in}}{\pgfqpoint{1.105568in}{0.942242in}}%
\pgfpathcurveto{\pgfqpoint{1.109686in}{0.946361in}}{\pgfqpoint{1.112000in}{0.951947in}}{\pgfqpoint{1.112000in}{0.957771in}}%
\pgfpathcurveto{\pgfqpoint{1.112000in}{0.963595in}}{\pgfqpoint{1.109686in}{0.969181in}}{\pgfqpoint{1.105568in}{0.973299in}}%
\pgfpathcurveto{\pgfqpoint{1.101450in}{0.977417in}}{\pgfqpoint{1.095864in}{0.979731in}}{\pgfqpoint{1.090040in}{0.979731in}}%
\pgfpathcurveto{\pgfqpoint{1.084216in}{0.979731in}}{\pgfqpoint{1.078630in}{0.977417in}}{\pgfqpoint{1.074511in}{0.973299in}}%
\pgfpathcurveto{\pgfqpoint{1.070393in}{0.969181in}}{\pgfqpoint{1.068079in}{0.963595in}}{\pgfqpoint{1.068079in}{0.957771in}}%
\pgfpathcurveto{\pgfqpoint{1.068079in}{0.951947in}}{\pgfqpoint{1.070393in}{0.946361in}}{\pgfqpoint{1.074511in}{0.942242in}}%
\pgfpathcurveto{\pgfqpoint{1.078630in}{0.938124in}}{\pgfqpoint{1.084216in}{0.935810in}}{\pgfqpoint{1.090040in}{0.935810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323922in}{0.808346in}}%
\pgfpathcurveto{\pgfqpoint{1.329746in}{0.808346in}}{\pgfqpoint{1.335333in}{0.810660in}}{\pgfqpoint{1.339451in}{0.814778in}}%
\pgfpathcurveto{\pgfqpoint{1.343569in}{0.818896in}}{\pgfqpoint{1.345883in}{0.824483in}}{\pgfqpoint{1.345883in}{0.830307in}}%
\pgfpathcurveto{\pgfqpoint{1.345883in}{0.836130in}}{\pgfqpoint{1.343569in}{0.841717in}}{\pgfqpoint{1.339451in}{0.845835in}}%
\pgfpathcurveto{\pgfqpoint{1.335333in}{0.849953in}}{\pgfqpoint{1.329746in}{0.852267in}}{\pgfqpoint{1.323922in}{0.852267in}}%
\pgfpathcurveto{\pgfqpoint{1.318099in}{0.852267in}}{\pgfqpoint{1.312512in}{0.849953in}}{\pgfqpoint{1.308394in}{0.845835in}}%
\pgfpathcurveto{\pgfqpoint{1.304276in}{0.841717in}}{\pgfqpoint{1.301962in}{0.836130in}}{\pgfqpoint{1.301962in}{0.830307in}}%
\pgfpathcurveto{\pgfqpoint{1.301962in}{0.824483in}}{\pgfqpoint{1.304276in}{0.818896in}}{\pgfqpoint{1.308394in}{0.814778in}}%
\pgfpathcurveto{\pgfqpoint{1.312512in}{0.810660in}}{\pgfqpoint{1.318099in}{0.808346in}}{\pgfqpoint{1.323922in}{0.808346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423732in}{1.145370in}}%
\pgfpathcurveto{\pgfqpoint{1.429556in}{1.145370in}}{\pgfqpoint{1.435142in}{1.147684in}}{\pgfqpoint{1.439260in}{1.151802in}}%
\pgfpathcurveto{\pgfqpoint{1.443378in}{1.155920in}}{\pgfqpoint{1.445692in}{1.161507in}}{\pgfqpoint{1.445692in}{1.167330in}}%
\pgfpathcurveto{\pgfqpoint{1.445692in}{1.173154in}}{\pgfqpoint{1.443378in}{1.178741in}}{\pgfqpoint{1.439260in}{1.182859in}}%
\pgfpathcurveto{\pgfqpoint{1.435142in}{1.186977in}}{\pgfqpoint{1.429556in}{1.189291in}}{\pgfqpoint{1.423732in}{1.189291in}}%
\pgfpathcurveto{\pgfqpoint{1.417908in}{1.189291in}}{\pgfqpoint{1.412322in}{1.186977in}}{\pgfqpoint{1.408204in}{1.182859in}}%
\pgfpathcurveto{\pgfqpoint{1.404086in}{1.178741in}}{\pgfqpoint{1.401772in}{1.173154in}}{\pgfqpoint{1.401772in}{1.167330in}}%
\pgfpathcurveto{\pgfqpoint{1.401772in}{1.161507in}}{\pgfqpoint{1.404086in}{1.155920in}}{\pgfqpoint{1.408204in}{1.151802in}}%
\pgfpathcurveto{\pgfqpoint{1.412322in}{1.147684in}}{\pgfqpoint{1.417908in}{1.145370in}}{\pgfqpoint{1.423732in}{1.145370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439960in}{1.110621in}}%
\pgfpathcurveto{\pgfqpoint{1.445784in}{1.110621in}}{\pgfqpoint{1.451370in}{1.112935in}}{\pgfqpoint{1.455488in}{1.117053in}}%
\pgfpathcurveto{\pgfqpoint{1.459606in}{1.121172in}}{\pgfqpoint{1.461920in}{1.126758in}}{\pgfqpoint{1.461920in}{1.132582in}}%
\pgfpathcurveto{\pgfqpoint{1.461920in}{1.138406in}}{\pgfqpoint{1.459606in}{1.143992in}}{\pgfqpoint{1.455488in}{1.148110in}}%
\pgfpathcurveto{\pgfqpoint{1.451370in}{1.152228in}}{\pgfqpoint{1.445784in}{1.154542in}}{\pgfqpoint{1.439960in}{1.154542in}}%
\pgfpathcurveto{\pgfqpoint{1.434136in}{1.154542in}}{\pgfqpoint{1.428550in}{1.152228in}}{\pgfqpoint{1.424432in}{1.148110in}}%
\pgfpathcurveto{\pgfqpoint{1.420314in}{1.143992in}}{\pgfqpoint{1.418000in}{1.138406in}}{\pgfqpoint{1.418000in}{1.132582in}}%
\pgfpathcurveto{\pgfqpoint{1.418000in}{1.126758in}}{\pgfqpoint{1.420314in}{1.121172in}}{\pgfqpoint{1.424432in}{1.117053in}}%
\pgfpathcurveto{\pgfqpoint{1.428550in}{1.112935in}}{\pgfqpoint{1.434136in}{1.110621in}}{\pgfqpoint{1.439960in}{1.110621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439517in}{1.105691in}}%
\pgfpathcurveto{\pgfqpoint{1.445341in}{1.105691in}}{\pgfqpoint{1.450927in}{1.108004in}}{\pgfqpoint{1.455045in}{1.112123in}}%
\pgfpathcurveto{\pgfqpoint{1.459163in}{1.116241in}}{\pgfqpoint{1.461477in}{1.121827in}}{\pgfqpoint{1.461477in}{1.127651in}}%
\pgfpathcurveto{\pgfqpoint{1.461477in}{1.133475in}}{\pgfqpoint{1.459163in}{1.139061in}}{\pgfqpoint{1.455045in}{1.143179in}}%
\pgfpathcurveto{\pgfqpoint{1.450927in}{1.147297in}}{\pgfqpoint{1.445341in}{1.149611in}}{\pgfqpoint{1.439517in}{1.149611in}}%
\pgfpathcurveto{\pgfqpoint{1.433693in}{1.149611in}}{\pgfqpoint{1.428107in}{1.147297in}}{\pgfqpoint{1.423989in}{1.143179in}}%
\pgfpathcurveto{\pgfqpoint{1.419871in}{1.139061in}}{\pgfqpoint{1.417557in}{1.133475in}}{\pgfqpoint{1.417557in}{1.127651in}}%
\pgfpathcurveto{\pgfqpoint{1.417557in}{1.121827in}}{\pgfqpoint{1.419871in}{1.116241in}}{\pgfqpoint{1.423989in}{1.112123in}}%
\pgfpathcurveto{\pgfqpoint{1.428107in}{1.108004in}}{\pgfqpoint{1.433693in}{1.105691in}}{\pgfqpoint{1.439517in}{1.105691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152150in}{0.938369in}}%
\pgfpathcurveto{\pgfqpoint{1.157974in}{0.938369in}}{\pgfqpoint{1.163560in}{0.940683in}}{\pgfqpoint{1.167679in}{0.944801in}}%
\pgfpathcurveto{\pgfqpoint{1.171797in}{0.948920in}}{\pgfqpoint{1.174111in}{0.954506in}}{\pgfqpoint{1.174111in}{0.960330in}}%
\pgfpathcurveto{\pgfqpoint{1.174111in}{0.966154in}}{\pgfqpoint{1.171797in}{0.971740in}}{\pgfqpoint{1.167679in}{0.975858in}}%
\pgfpathcurveto{\pgfqpoint{1.163560in}{0.979976in}}{\pgfqpoint{1.157974in}{0.982290in}}{\pgfqpoint{1.152150in}{0.982290in}}%
\pgfpathcurveto{\pgfqpoint{1.146326in}{0.982290in}}{\pgfqpoint{1.140740in}{0.979976in}}{\pgfqpoint{1.136622in}{0.975858in}}%
\pgfpathcurveto{\pgfqpoint{1.132504in}{0.971740in}}{\pgfqpoint{1.130190in}{0.966154in}}{\pgfqpoint{1.130190in}{0.960330in}}%
\pgfpathcurveto{\pgfqpoint{1.130190in}{0.954506in}}{\pgfqpoint{1.132504in}{0.948920in}}{\pgfqpoint{1.136622in}{0.944801in}}%
\pgfpathcurveto{\pgfqpoint{1.140740in}{0.940683in}}{\pgfqpoint{1.146326in}{0.938369in}}{\pgfqpoint{1.152150in}{0.938369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440900in}{1.092683in}}%
\pgfpathcurveto{\pgfqpoint{1.446724in}{1.092683in}}{\pgfqpoint{1.452310in}{1.094997in}}{\pgfqpoint{1.456428in}{1.099115in}}%
\pgfpathcurveto{\pgfqpoint{1.460546in}{1.103234in}}{\pgfqpoint{1.462860in}{1.108820in}}{\pgfqpoint{1.462860in}{1.114644in}}%
\pgfpathcurveto{\pgfqpoint{1.462860in}{1.120468in}}{\pgfqpoint{1.460546in}{1.126054in}}{\pgfqpoint{1.456428in}{1.130172in}}%
\pgfpathcurveto{\pgfqpoint{1.452310in}{1.134290in}}{\pgfqpoint{1.446724in}{1.136604in}}{\pgfqpoint{1.440900in}{1.136604in}}%
\pgfpathcurveto{\pgfqpoint{1.435076in}{1.136604in}}{\pgfqpoint{1.429490in}{1.134290in}}{\pgfqpoint{1.425371in}{1.130172in}}%
\pgfpathcurveto{\pgfqpoint{1.421253in}{1.126054in}}{\pgfqpoint{1.418939in}{1.120468in}}{\pgfqpoint{1.418939in}{1.114644in}}%
\pgfpathcurveto{\pgfqpoint{1.418939in}{1.108820in}}{\pgfqpoint{1.421253in}{1.103234in}}{\pgfqpoint{1.425371in}{1.099115in}}%
\pgfpathcurveto{\pgfqpoint{1.429490in}{1.094997in}}{\pgfqpoint{1.435076in}{1.092683in}}{\pgfqpoint{1.440900in}{1.092683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441006in}{1.093279in}}%
\pgfpathcurveto{\pgfqpoint{1.446829in}{1.093279in}}{\pgfqpoint{1.452416in}{1.095593in}}{\pgfqpoint{1.456534in}{1.099711in}}%
\pgfpathcurveto{\pgfqpoint{1.460652in}{1.103830in}}{\pgfqpoint{1.462966in}{1.109416in}}{\pgfqpoint{1.462966in}{1.115240in}}%
\pgfpathcurveto{\pgfqpoint{1.462966in}{1.121064in}}{\pgfqpoint{1.460652in}{1.126650in}}{\pgfqpoint{1.456534in}{1.130768in}}%
\pgfpathcurveto{\pgfqpoint{1.452416in}{1.134886in}}{\pgfqpoint{1.446829in}{1.137200in}}{\pgfqpoint{1.441006in}{1.137200in}}%
\pgfpathcurveto{\pgfqpoint{1.435182in}{1.137200in}}{\pgfqpoint{1.429595in}{1.134886in}}{\pgfqpoint{1.425477in}{1.130768in}}%
\pgfpathcurveto{\pgfqpoint{1.421359in}{1.126650in}}{\pgfqpoint{1.419045in}{1.121064in}}{\pgfqpoint{1.419045in}{1.115240in}}%
\pgfpathcurveto{\pgfqpoint{1.419045in}{1.109416in}}{\pgfqpoint{1.421359in}{1.103830in}}{\pgfqpoint{1.425477in}{1.099711in}}%
\pgfpathcurveto{\pgfqpoint{1.429595in}{1.095593in}}{\pgfqpoint{1.435182in}{1.093279in}}{\pgfqpoint{1.441006in}{1.093279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433848in}{1.092436in}}%
\pgfpathcurveto{\pgfqpoint{1.439671in}{1.092436in}}{\pgfqpoint{1.445258in}{1.094750in}}{\pgfqpoint{1.449376in}{1.098868in}}%
\pgfpathcurveto{\pgfqpoint{1.453494in}{1.102986in}}{\pgfqpoint{1.455808in}{1.108572in}}{\pgfqpoint{1.455808in}{1.114396in}}%
\pgfpathcurveto{\pgfqpoint{1.455808in}{1.120220in}}{\pgfqpoint{1.453494in}{1.125806in}}{\pgfqpoint{1.449376in}{1.129924in}}%
\pgfpathcurveto{\pgfqpoint{1.445258in}{1.134042in}}{\pgfqpoint{1.439671in}{1.136356in}}{\pgfqpoint{1.433848in}{1.136356in}}%
\pgfpathcurveto{\pgfqpoint{1.428024in}{1.136356in}}{\pgfqpoint{1.422437in}{1.134042in}}{\pgfqpoint{1.418319in}{1.129924in}}%
\pgfpathcurveto{\pgfqpoint{1.414201in}{1.125806in}}{\pgfqpoint{1.411887in}{1.120220in}}{\pgfqpoint{1.411887in}{1.114396in}}%
\pgfpathcurveto{\pgfqpoint{1.411887in}{1.108572in}}{\pgfqpoint{1.414201in}{1.102986in}}{\pgfqpoint{1.418319in}{1.098868in}}%
\pgfpathcurveto{\pgfqpoint{1.422437in}{1.094750in}}{\pgfqpoint{1.428024in}{1.092436in}}{\pgfqpoint{1.433848in}{1.092436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134363in}{0.862665in}}%
\pgfpathcurveto{\pgfqpoint{1.140187in}{0.862665in}}{\pgfqpoint{1.145773in}{0.864979in}}{\pgfqpoint{1.149891in}{0.869097in}}%
\pgfpathcurveto{\pgfqpoint{1.154009in}{0.873215in}}{\pgfqpoint{1.156323in}{0.878801in}}{\pgfqpoint{1.156323in}{0.884625in}}%
\pgfpathcurveto{\pgfqpoint{1.156323in}{0.890449in}}{\pgfqpoint{1.154009in}{0.896035in}}{\pgfqpoint{1.149891in}{0.900153in}}%
\pgfpathcurveto{\pgfqpoint{1.145773in}{0.904272in}}{\pgfqpoint{1.140187in}{0.906585in}}{\pgfqpoint{1.134363in}{0.906585in}}%
\pgfpathcurveto{\pgfqpoint{1.128539in}{0.906585in}}{\pgfqpoint{1.122953in}{0.904272in}}{\pgfqpoint{1.118835in}{0.900153in}}%
\pgfpathcurveto{\pgfqpoint{1.114717in}{0.896035in}}{\pgfqpoint{1.112403in}{0.890449in}}{\pgfqpoint{1.112403in}{0.884625in}}%
\pgfpathcurveto{\pgfqpoint{1.112403in}{0.878801in}}{\pgfqpoint{1.114717in}{0.873215in}}{\pgfqpoint{1.118835in}{0.869097in}}%
\pgfpathcurveto{\pgfqpoint{1.122953in}{0.864979in}}{\pgfqpoint{1.128539in}{0.862665in}}{\pgfqpoint{1.134363in}{0.862665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424223in}{0.697641in}}%
\pgfpathcurveto{\pgfqpoint{1.430047in}{0.697641in}}{\pgfqpoint{1.435633in}{0.699955in}}{\pgfqpoint{1.439752in}{0.704073in}}%
\pgfpathcurveto{\pgfqpoint{1.443870in}{0.708191in}}{\pgfqpoint{1.446184in}{0.713777in}}{\pgfqpoint{1.446184in}{0.719601in}}%
\pgfpathcurveto{\pgfqpoint{1.446184in}{0.725425in}}{\pgfqpoint{1.443870in}{0.731011in}}{\pgfqpoint{1.439752in}{0.735129in}}%
\pgfpathcurveto{\pgfqpoint{1.435633in}{0.739247in}}{\pgfqpoint{1.430047in}{0.741561in}}{\pgfqpoint{1.424223in}{0.741561in}}%
\pgfpathcurveto{\pgfqpoint{1.418399in}{0.741561in}}{\pgfqpoint{1.412813in}{0.739247in}}{\pgfqpoint{1.408695in}{0.735129in}}%
\pgfpathcurveto{\pgfqpoint{1.404577in}{0.731011in}}{\pgfqpoint{1.402263in}{0.725425in}}{\pgfqpoint{1.402263in}{0.719601in}}%
\pgfpathcurveto{\pgfqpoint{1.402263in}{0.713777in}}{\pgfqpoint{1.404577in}{0.708191in}}{\pgfqpoint{1.408695in}{0.704073in}}%
\pgfpathcurveto{\pgfqpoint{1.412813in}{0.699955in}}{\pgfqpoint{1.418399in}{0.697641in}}{\pgfqpoint{1.424223in}{0.697641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422046in}{1.098044in}}%
\pgfpathcurveto{\pgfqpoint{1.427870in}{1.098044in}}{\pgfqpoint{1.433456in}{1.100358in}}{\pgfqpoint{1.437575in}{1.104476in}}%
\pgfpathcurveto{\pgfqpoint{1.441693in}{1.108594in}}{\pgfqpoint{1.444007in}{1.114180in}}{\pgfqpoint{1.444007in}{1.120004in}}%
\pgfpathcurveto{\pgfqpoint{1.444007in}{1.125828in}}{\pgfqpoint{1.441693in}{1.131414in}}{\pgfqpoint{1.437575in}{1.135532in}}%
\pgfpathcurveto{\pgfqpoint{1.433456in}{1.139650in}}{\pgfqpoint{1.427870in}{1.141964in}}{\pgfqpoint{1.422046in}{1.141964in}}%
\pgfpathcurveto{\pgfqpoint{1.416222in}{1.141964in}}{\pgfqpoint{1.410636in}{1.139650in}}{\pgfqpoint{1.406518in}{1.135532in}}%
\pgfpathcurveto{\pgfqpoint{1.402400in}{1.131414in}}{\pgfqpoint{1.400086in}{1.125828in}}{\pgfqpoint{1.400086in}{1.120004in}}%
\pgfpathcurveto{\pgfqpoint{1.400086in}{1.114180in}}{\pgfqpoint{1.402400in}{1.108594in}}{\pgfqpoint{1.406518in}{1.104476in}}%
\pgfpathcurveto{\pgfqpoint{1.410636in}{1.100358in}}{\pgfqpoint{1.416222in}{1.098044in}}{\pgfqpoint{1.422046in}{1.098044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403226in}{1.106387in}}%
\pgfpathcurveto{\pgfqpoint{1.409050in}{1.106387in}}{\pgfqpoint{1.414636in}{1.108701in}}{\pgfqpoint{1.418754in}{1.112819in}}%
\pgfpathcurveto{\pgfqpoint{1.422873in}{1.116937in}}{\pgfqpoint{1.425186in}{1.122523in}}{\pgfqpoint{1.425186in}{1.128347in}}%
\pgfpathcurveto{\pgfqpoint{1.425186in}{1.134171in}}{\pgfqpoint{1.422873in}{1.139757in}}{\pgfqpoint{1.418754in}{1.143875in}}%
\pgfpathcurveto{\pgfqpoint{1.414636in}{1.147993in}}{\pgfqpoint{1.409050in}{1.150307in}}{\pgfqpoint{1.403226in}{1.150307in}}%
\pgfpathcurveto{\pgfqpoint{1.397402in}{1.150307in}}{\pgfqpoint{1.391816in}{1.147993in}}{\pgfqpoint{1.387698in}{1.143875in}}%
\pgfpathcurveto{\pgfqpoint{1.383580in}{1.139757in}}{\pgfqpoint{1.381266in}{1.134171in}}{\pgfqpoint{1.381266in}{1.128347in}}%
\pgfpathcurveto{\pgfqpoint{1.381266in}{1.122523in}}{\pgfqpoint{1.383580in}{1.116937in}}{\pgfqpoint{1.387698in}{1.112819in}}%
\pgfpathcurveto{\pgfqpoint{1.391816in}{1.108701in}}{\pgfqpoint{1.397402in}{1.106387in}}{\pgfqpoint{1.403226in}{1.106387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336110in}{0.525628in}}%
\pgfpathcurveto{\pgfqpoint{1.341934in}{0.525628in}}{\pgfqpoint{1.347520in}{0.527941in}}{\pgfqpoint{1.351638in}{0.532060in}}%
\pgfpathcurveto{\pgfqpoint{1.355757in}{0.536178in}}{\pgfqpoint{1.358070in}{0.541764in}}{\pgfqpoint{1.358070in}{0.547588in}}%
\pgfpathcurveto{\pgfqpoint{1.358070in}{0.553412in}}{\pgfqpoint{1.355757in}{0.558998in}}{\pgfqpoint{1.351638in}{0.563116in}}%
\pgfpathcurveto{\pgfqpoint{1.347520in}{0.567234in}}{\pgfqpoint{1.341934in}{0.569548in}}{\pgfqpoint{1.336110in}{0.569548in}}%
\pgfpathcurveto{\pgfqpoint{1.330286in}{0.569548in}}{\pgfqpoint{1.324700in}{0.567234in}}{\pgfqpoint{1.320582in}{0.563116in}}%
\pgfpathcurveto{\pgfqpoint{1.316464in}{0.558998in}}{\pgfqpoint{1.314150in}{0.553412in}}{\pgfqpoint{1.314150in}{0.547588in}}%
\pgfpathcurveto{\pgfqpoint{1.314150in}{0.541764in}}{\pgfqpoint{1.316464in}{0.536178in}}{\pgfqpoint{1.320582in}{0.532060in}}%
\pgfpathcurveto{\pgfqpoint{1.324700in}{0.527941in}}{\pgfqpoint{1.330286in}{0.525628in}}{\pgfqpoint{1.336110in}{0.525628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421965in}{0.584825in}}%
\pgfpathcurveto{\pgfqpoint{1.427789in}{0.584825in}}{\pgfqpoint{1.433375in}{0.587139in}}{\pgfqpoint{1.437493in}{0.591257in}}%
\pgfpathcurveto{\pgfqpoint{1.441611in}{0.595375in}}{\pgfqpoint{1.443925in}{0.600962in}}{\pgfqpoint{1.443925in}{0.606785in}}%
\pgfpathcurveto{\pgfqpoint{1.443925in}{0.612609in}}{\pgfqpoint{1.441611in}{0.618196in}}{\pgfqpoint{1.437493in}{0.622314in}}%
\pgfpathcurveto{\pgfqpoint{1.433375in}{0.626432in}}{\pgfqpoint{1.427789in}{0.628746in}}{\pgfqpoint{1.421965in}{0.628746in}}%
\pgfpathcurveto{\pgfqpoint{1.416141in}{0.628746in}}{\pgfqpoint{1.410555in}{0.626432in}}{\pgfqpoint{1.406436in}{0.622314in}}%
\pgfpathcurveto{\pgfqpoint{1.402318in}{0.618196in}}{\pgfqpoint{1.400004in}{0.612609in}}{\pgfqpoint{1.400004in}{0.606785in}}%
\pgfpathcurveto{\pgfqpoint{1.400004in}{0.600962in}}{\pgfqpoint{1.402318in}{0.595375in}}{\pgfqpoint{1.406436in}{0.591257in}}%
\pgfpathcurveto{\pgfqpoint{1.410555in}{0.587139in}}{\pgfqpoint{1.416141in}{0.584825in}}{\pgfqpoint{1.421965in}{0.584825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403270in}{0.496372in}}%
\pgfpathcurveto{\pgfqpoint{1.409094in}{0.496372in}}{\pgfqpoint{1.414680in}{0.498685in}}{\pgfqpoint{1.418798in}{0.502804in}}%
\pgfpathcurveto{\pgfqpoint{1.422916in}{0.506922in}}{\pgfqpoint{1.425230in}{0.512508in}}{\pgfqpoint{1.425230in}{0.518332in}}%
\pgfpathcurveto{\pgfqpoint{1.425230in}{0.524156in}}{\pgfqpoint{1.422916in}{0.529742in}}{\pgfqpoint{1.418798in}{0.533860in}}%
\pgfpathcurveto{\pgfqpoint{1.414680in}{0.537978in}}{\pgfqpoint{1.409094in}{0.540292in}}{\pgfqpoint{1.403270in}{0.540292in}}%
\pgfpathcurveto{\pgfqpoint{1.397446in}{0.540292in}}{\pgfqpoint{1.391860in}{0.537978in}}{\pgfqpoint{1.387742in}{0.533860in}}%
\pgfpathcurveto{\pgfqpoint{1.383624in}{0.529742in}}{\pgfqpoint{1.381310in}{0.524156in}}{\pgfqpoint{1.381310in}{0.518332in}}%
\pgfpathcurveto{\pgfqpoint{1.381310in}{0.512508in}}{\pgfqpoint{1.383624in}{0.506922in}}{\pgfqpoint{1.387742in}{0.502804in}}%
\pgfpathcurveto{\pgfqpoint{1.391860in}{0.498685in}}{\pgfqpoint{1.397446in}{0.496372in}}{\pgfqpoint{1.403270in}{0.496372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295462in}{0.873010in}}%
\pgfpathcurveto{\pgfqpoint{1.301286in}{0.873010in}}{\pgfqpoint{1.306872in}{0.875324in}}{\pgfqpoint{1.310990in}{0.879442in}}%
\pgfpathcurveto{\pgfqpoint{1.315108in}{0.883560in}}{\pgfqpoint{1.317422in}{0.889147in}}{\pgfqpoint{1.317422in}{0.894970in}}%
\pgfpathcurveto{\pgfqpoint{1.317422in}{0.900794in}}{\pgfqpoint{1.315108in}{0.906381in}}{\pgfqpoint{1.310990in}{0.910499in}}%
\pgfpathcurveto{\pgfqpoint{1.306872in}{0.914617in}}{\pgfqpoint{1.301286in}{0.916931in}}{\pgfqpoint{1.295462in}{0.916931in}}%
\pgfpathcurveto{\pgfqpoint{1.289638in}{0.916931in}}{\pgfqpoint{1.284052in}{0.914617in}}{\pgfqpoint{1.279934in}{0.910499in}}%
\pgfpathcurveto{\pgfqpoint{1.275816in}{0.906381in}}{\pgfqpoint{1.273502in}{0.900794in}}{\pgfqpoint{1.273502in}{0.894970in}}%
\pgfpathcurveto{\pgfqpoint{1.273502in}{0.889147in}}{\pgfqpoint{1.275816in}{0.883560in}}{\pgfqpoint{1.279934in}{0.879442in}}%
\pgfpathcurveto{\pgfqpoint{1.284052in}{0.875324in}}{\pgfqpoint{1.289638in}{0.873010in}}{\pgfqpoint{1.295462in}{0.873010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396725in}{1.115231in}}%
\pgfpathcurveto{\pgfqpoint{1.402549in}{1.115231in}}{\pgfqpoint{1.408135in}{1.117545in}}{\pgfqpoint{1.412253in}{1.121663in}}%
\pgfpathcurveto{\pgfqpoint{1.416372in}{1.125781in}}{\pgfqpoint{1.418685in}{1.131367in}}{\pgfqpoint{1.418685in}{1.137191in}}%
\pgfpathcurveto{\pgfqpoint{1.418685in}{1.143015in}}{\pgfqpoint{1.416372in}{1.148601in}}{\pgfqpoint{1.412253in}{1.152720in}}%
\pgfpathcurveto{\pgfqpoint{1.408135in}{1.156838in}}{\pgfqpoint{1.402549in}{1.159152in}}{\pgfqpoint{1.396725in}{1.159152in}}%
\pgfpathcurveto{\pgfqpoint{1.390901in}{1.159152in}}{\pgfqpoint{1.385315in}{1.156838in}}{\pgfqpoint{1.381197in}{1.152720in}}%
\pgfpathcurveto{\pgfqpoint{1.377079in}{1.148601in}}{\pgfqpoint{1.374765in}{1.143015in}}{\pgfqpoint{1.374765in}{1.137191in}}%
\pgfpathcurveto{\pgfqpoint{1.374765in}{1.131367in}}{\pgfqpoint{1.377079in}{1.125781in}}{\pgfqpoint{1.381197in}{1.121663in}}%
\pgfpathcurveto{\pgfqpoint{1.385315in}{1.117545in}}{\pgfqpoint{1.390901in}{1.115231in}}{\pgfqpoint{1.396725in}{1.115231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149105in}{0.950899in}}%
\pgfpathcurveto{\pgfqpoint{1.154929in}{0.950899in}}{\pgfqpoint{1.160516in}{0.953213in}}{\pgfqpoint{1.164634in}{0.957331in}}%
\pgfpathcurveto{\pgfqpoint{1.168752in}{0.961449in}}{\pgfqpoint{1.171066in}{0.967035in}}{\pgfqpoint{1.171066in}{0.972859in}}%
\pgfpathcurveto{\pgfqpoint{1.171066in}{0.978683in}}{\pgfqpoint{1.168752in}{0.984269in}}{\pgfqpoint{1.164634in}{0.988387in}}%
\pgfpathcurveto{\pgfqpoint{1.160516in}{0.992506in}}{\pgfqpoint{1.154929in}{0.994820in}}{\pgfqpoint{1.149105in}{0.994820in}}%
\pgfpathcurveto{\pgfqpoint{1.143281in}{0.994820in}}{\pgfqpoint{1.137695in}{0.992506in}}{\pgfqpoint{1.133577in}{0.988387in}}%
\pgfpathcurveto{\pgfqpoint{1.129459in}{0.984269in}}{\pgfqpoint{1.127145in}{0.978683in}}{\pgfqpoint{1.127145in}{0.972859in}}%
\pgfpathcurveto{\pgfqpoint{1.127145in}{0.967035in}}{\pgfqpoint{1.129459in}{0.961449in}}{\pgfqpoint{1.133577in}{0.957331in}}%
\pgfpathcurveto{\pgfqpoint{1.137695in}{0.953213in}}{\pgfqpoint{1.143281in}{0.950899in}}{\pgfqpoint{1.149105in}{0.950899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394764in}{1.106873in}}%
\pgfpathcurveto{\pgfqpoint{1.400588in}{1.106873in}}{\pgfqpoint{1.406174in}{1.109187in}}{\pgfqpoint{1.410292in}{1.113305in}}%
\pgfpathcurveto{\pgfqpoint{1.414410in}{1.117423in}}{\pgfqpoint{1.416724in}{1.123009in}}{\pgfqpoint{1.416724in}{1.128833in}}%
\pgfpathcurveto{\pgfqpoint{1.416724in}{1.134657in}}{\pgfqpoint{1.414410in}{1.140243in}}{\pgfqpoint{1.410292in}{1.144362in}}%
\pgfpathcurveto{\pgfqpoint{1.406174in}{1.148480in}}{\pgfqpoint{1.400588in}{1.150794in}}{\pgfqpoint{1.394764in}{1.150794in}}%
\pgfpathcurveto{\pgfqpoint{1.388940in}{1.150794in}}{\pgfqpoint{1.383354in}{1.148480in}}{\pgfqpoint{1.379235in}{1.144362in}}%
\pgfpathcurveto{\pgfqpoint{1.375117in}{1.140243in}}{\pgfqpoint{1.372803in}{1.134657in}}{\pgfqpoint{1.372803in}{1.128833in}}%
\pgfpathcurveto{\pgfqpoint{1.372803in}{1.123009in}}{\pgfqpoint{1.375117in}{1.117423in}}{\pgfqpoint{1.379235in}{1.113305in}}%
\pgfpathcurveto{\pgfqpoint{1.383354in}{1.109187in}}{\pgfqpoint{1.388940in}{1.106873in}}{\pgfqpoint{1.394764in}{1.106873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666260in}{0.533559in}}%
\pgfpathcurveto{\pgfqpoint{0.672084in}{0.533559in}}{\pgfqpoint{0.677670in}{0.535873in}}{\pgfqpoint{0.681789in}{0.539991in}}%
\pgfpathcurveto{\pgfqpoint{0.685907in}{0.544110in}}{\pgfqpoint{0.688221in}{0.549696in}}{\pgfqpoint{0.688221in}{0.555520in}}%
\pgfpathcurveto{\pgfqpoint{0.688221in}{0.561344in}}{\pgfqpoint{0.685907in}{0.566930in}}{\pgfqpoint{0.681789in}{0.571048in}}%
\pgfpathcurveto{\pgfqpoint{0.677670in}{0.575166in}}{\pgfqpoint{0.672084in}{0.577480in}}{\pgfqpoint{0.666260in}{0.577480in}}%
\pgfpathcurveto{\pgfqpoint{0.660436in}{0.577480in}}{\pgfqpoint{0.654850in}{0.575166in}}{\pgfqpoint{0.650732in}{0.571048in}}%
\pgfpathcurveto{\pgfqpoint{0.646614in}{0.566930in}}{\pgfqpoint{0.644300in}{0.561344in}}{\pgfqpoint{0.644300in}{0.555520in}}%
\pgfpathcurveto{\pgfqpoint{0.644300in}{0.549696in}}{\pgfqpoint{0.646614in}{0.544110in}}{\pgfqpoint{0.650732in}{0.539991in}}%
\pgfpathcurveto{\pgfqpoint{0.654850in}{0.535873in}}{\pgfqpoint{0.660436in}{0.533559in}}{\pgfqpoint{0.666260in}{0.533559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436725in}{1.160295in}}%
\pgfpathcurveto{\pgfqpoint{1.442548in}{1.160295in}}{\pgfqpoint{1.448135in}{1.162609in}}{\pgfqpoint{1.452253in}{1.166727in}}%
\pgfpathcurveto{\pgfqpoint{1.456371in}{1.170845in}}{\pgfqpoint{1.458685in}{1.176431in}}{\pgfqpoint{1.458685in}{1.182255in}}%
\pgfpathcurveto{\pgfqpoint{1.458685in}{1.188079in}}{\pgfqpoint{1.456371in}{1.193665in}}{\pgfqpoint{1.452253in}{1.197783in}}%
\pgfpathcurveto{\pgfqpoint{1.448135in}{1.201901in}}{\pgfqpoint{1.442548in}{1.204215in}}{\pgfqpoint{1.436725in}{1.204215in}}%
\pgfpathcurveto{\pgfqpoint{1.430901in}{1.204215in}}{\pgfqpoint{1.425314in}{1.201901in}}{\pgfqpoint{1.421196in}{1.197783in}}%
\pgfpathcurveto{\pgfqpoint{1.417078in}{1.193665in}}{\pgfqpoint{1.414764in}{1.188079in}}{\pgfqpoint{1.414764in}{1.182255in}}%
\pgfpathcurveto{\pgfqpoint{1.414764in}{1.176431in}}{\pgfqpoint{1.417078in}{1.170845in}}{\pgfqpoint{1.421196in}{1.166727in}}%
\pgfpathcurveto{\pgfqpoint{1.425314in}{1.162609in}}{\pgfqpoint{1.430901in}{1.160295in}}{\pgfqpoint{1.436725in}{1.160295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437833in}{1.152375in}}%
\pgfpathcurveto{\pgfqpoint{1.443657in}{1.152375in}}{\pgfqpoint{1.449243in}{1.154689in}}{\pgfqpoint{1.453361in}{1.158807in}}%
\pgfpathcurveto{\pgfqpoint{1.457479in}{1.162925in}}{\pgfqpoint{1.459793in}{1.168511in}}{\pgfqpoint{1.459793in}{1.174335in}}%
\pgfpathcurveto{\pgfqpoint{1.459793in}{1.180159in}}{\pgfqpoint{1.457479in}{1.185745in}}{\pgfqpoint{1.453361in}{1.189864in}}%
\pgfpathcurveto{\pgfqpoint{1.449243in}{1.193982in}}{\pgfqpoint{1.443657in}{1.196296in}}{\pgfqpoint{1.437833in}{1.196296in}}%
\pgfpathcurveto{\pgfqpoint{1.432009in}{1.196296in}}{\pgfqpoint{1.426423in}{1.193982in}}{\pgfqpoint{1.422305in}{1.189864in}}%
\pgfpathcurveto{\pgfqpoint{1.418186in}{1.185745in}}{\pgfqpoint{1.415873in}{1.180159in}}{\pgfqpoint{1.415873in}{1.174335in}}%
\pgfpathcurveto{\pgfqpoint{1.415873in}{1.168511in}}{\pgfqpoint{1.418186in}{1.162925in}}{\pgfqpoint{1.422305in}{1.158807in}}%
\pgfpathcurveto{\pgfqpoint{1.426423in}{1.154689in}}{\pgfqpoint{1.432009in}{1.152375in}}{\pgfqpoint{1.437833in}{1.152375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431097in}{1.159739in}}%
\pgfpathcurveto{\pgfqpoint{1.436921in}{1.159739in}}{\pgfqpoint{1.442507in}{1.162053in}}{\pgfqpoint{1.446625in}{1.166171in}}%
\pgfpathcurveto{\pgfqpoint{1.450743in}{1.170289in}}{\pgfqpoint{1.453057in}{1.175875in}}{\pgfqpoint{1.453057in}{1.181699in}}%
\pgfpathcurveto{\pgfqpoint{1.453057in}{1.187523in}}{\pgfqpoint{1.450743in}{1.193109in}}{\pgfqpoint{1.446625in}{1.197228in}}%
\pgfpathcurveto{\pgfqpoint{1.442507in}{1.201346in}}{\pgfqpoint{1.436921in}{1.203660in}}{\pgfqpoint{1.431097in}{1.203660in}}%
\pgfpathcurveto{\pgfqpoint{1.425273in}{1.203660in}}{\pgfqpoint{1.419687in}{1.201346in}}{\pgfqpoint{1.415569in}{1.197228in}}%
\pgfpathcurveto{\pgfqpoint{1.411451in}{1.193109in}}{\pgfqpoint{1.409137in}{1.187523in}}{\pgfqpoint{1.409137in}{1.181699in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.175875in}}{\pgfqpoint{1.411451in}{1.170289in}}{\pgfqpoint{1.415569in}{1.166171in}}%
\pgfpathcurveto{\pgfqpoint{1.419687in}{1.162053in}}{\pgfqpoint{1.425273in}{1.159739in}}{\pgfqpoint{1.431097in}{1.159739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422461in}{1.151531in}}%
\pgfpathcurveto{\pgfqpoint{1.428285in}{1.151531in}}{\pgfqpoint{1.433871in}{1.153845in}}{\pgfqpoint{1.437989in}{1.157963in}}%
\pgfpathcurveto{\pgfqpoint{1.442107in}{1.162081in}}{\pgfqpoint{1.444421in}{1.167667in}}{\pgfqpoint{1.444421in}{1.173491in}}%
\pgfpathcurveto{\pgfqpoint{1.444421in}{1.179315in}}{\pgfqpoint{1.442107in}{1.184901in}}{\pgfqpoint{1.437989in}{1.189020in}}%
\pgfpathcurveto{\pgfqpoint{1.433871in}{1.193138in}}{\pgfqpoint{1.428285in}{1.195452in}}{\pgfqpoint{1.422461in}{1.195452in}}%
\pgfpathcurveto{\pgfqpoint{1.416637in}{1.195452in}}{\pgfqpoint{1.411050in}{1.193138in}}{\pgfqpoint{1.406932in}{1.189020in}}%
\pgfpathcurveto{\pgfqpoint{1.402814in}{1.184901in}}{\pgfqpoint{1.400500in}{1.179315in}}{\pgfqpoint{1.400500in}{1.173491in}}%
\pgfpathcurveto{\pgfqpoint{1.400500in}{1.167667in}}{\pgfqpoint{1.402814in}{1.162081in}}{\pgfqpoint{1.406932in}{1.157963in}}%
\pgfpathcurveto{\pgfqpoint{1.411050in}{1.153845in}}{\pgfqpoint{1.416637in}{1.151531in}}{\pgfqpoint{1.422461in}{1.151531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423510in}{1.151685in}}%
\pgfpathcurveto{\pgfqpoint{1.429334in}{1.151685in}}{\pgfqpoint{1.434920in}{1.153999in}}{\pgfqpoint{1.439038in}{1.158117in}}%
\pgfpathcurveto{\pgfqpoint{1.443156in}{1.162235in}}{\pgfqpoint{1.445470in}{1.167821in}}{\pgfqpoint{1.445470in}{1.173645in}}%
\pgfpathcurveto{\pgfqpoint{1.445470in}{1.179469in}}{\pgfqpoint{1.443156in}{1.185055in}}{\pgfqpoint{1.439038in}{1.189173in}}%
\pgfpathcurveto{\pgfqpoint{1.434920in}{1.193291in}}{\pgfqpoint{1.429334in}{1.195605in}}{\pgfqpoint{1.423510in}{1.195605in}}%
\pgfpathcurveto{\pgfqpoint{1.417686in}{1.195605in}}{\pgfqpoint{1.412100in}{1.193291in}}{\pgfqpoint{1.407982in}{1.189173in}}%
\pgfpathcurveto{\pgfqpoint{1.403864in}{1.185055in}}{\pgfqpoint{1.401550in}{1.179469in}}{\pgfqpoint{1.401550in}{1.173645in}}%
\pgfpathcurveto{\pgfqpoint{1.401550in}{1.167821in}}{\pgfqpoint{1.403864in}{1.162235in}}{\pgfqpoint{1.407982in}{1.158117in}}%
\pgfpathcurveto{\pgfqpoint{1.412100in}{1.153999in}}{\pgfqpoint{1.417686in}{1.151685in}}{\pgfqpoint{1.423510in}{1.151685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415888in}{1.151470in}}%
\pgfpathcurveto{\pgfqpoint{1.421712in}{1.151470in}}{\pgfqpoint{1.427298in}{1.153784in}}{\pgfqpoint{1.431416in}{1.157902in}}%
\pgfpathcurveto{\pgfqpoint{1.435534in}{1.162020in}}{\pgfqpoint{1.437848in}{1.167606in}}{\pgfqpoint{1.437848in}{1.173430in}}%
\pgfpathcurveto{\pgfqpoint{1.437848in}{1.179254in}}{\pgfqpoint{1.435534in}{1.184840in}}{\pgfqpoint{1.431416in}{1.188958in}}%
\pgfpathcurveto{\pgfqpoint{1.427298in}{1.193077in}}{\pgfqpoint{1.421712in}{1.195390in}}{\pgfqpoint{1.415888in}{1.195390in}}%
\pgfpathcurveto{\pgfqpoint{1.410064in}{1.195390in}}{\pgfqpoint{1.404478in}{1.193077in}}{\pgfqpoint{1.400360in}{1.188958in}}%
\pgfpathcurveto{\pgfqpoint{1.396241in}{1.184840in}}{\pgfqpoint{1.393927in}{1.179254in}}{\pgfqpoint{1.393927in}{1.173430in}}%
\pgfpathcurveto{\pgfqpoint{1.393927in}{1.167606in}}{\pgfqpoint{1.396241in}{1.162020in}}{\pgfqpoint{1.400360in}{1.157902in}}%
\pgfpathcurveto{\pgfqpoint{1.404478in}{1.153784in}}{\pgfqpoint{1.410064in}{1.151470in}}{\pgfqpoint{1.415888in}{1.151470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419190in}{1.144835in}}%
\pgfpathcurveto{\pgfqpoint{1.425014in}{1.144835in}}{\pgfqpoint{1.430600in}{1.147149in}}{\pgfqpoint{1.434718in}{1.151267in}}%
\pgfpathcurveto{\pgfqpoint{1.438836in}{1.155385in}}{\pgfqpoint{1.441150in}{1.160971in}}{\pgfqpoint{1.441150in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{1.441150in}{1.172619in}}{\pgfqpoint{1.438836in}{1.178205in}}{\pgfqpoint{1.434718in}{1.182323in}}%
\pgfpathcurveto{\pgfqpoint{1.430600in}{1.186441in}}{\pgfqpoint{1.425014in}{1.188755in}}{\pgfqpoint{1.419190in}{1.188755in}}%
\pgfpathcurveto{\pgfqpoint{1.413366in}{1.188755in}}{\pgfqpoint{1.407780in}{1.186441in}}{\pgfqpoint{1.403662in}{1.182323in}}%
\pgfpathcurveto{\pgfqpoint{1.399543in}{1.178205in}}{\pgfqpoint{1.397230in}{1.172619in}}{\pgfqpoint{1.397230in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{1.397230in}{1.160971in}}{\pgfqpoint{1.399543in}{1.155385in}}{\pgfqpoint{1.403662in}{1.151267in}}%
\pgfpathcurveto{\pgfqpoint{1.407780in}{1.147149in}}{\pgfqpoint{1.413366in}{1.144835in}}{\pgfqpoint{1.419190in}{1.144835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176382in}{0.871186in}}%
\pgfpathcurveto{\pgfqpoint{1.182206in}{0.871186in}}{\pgfqpoint{1.187792in}{0.873500in}}{\pgfqpoint{1.191910in}{0.877618in}}%
\pgfpathcurveto{\pgfqpoint{1.196028in}{0.881736in}}{\pgfqpoint{1.198342in}{0.887322in}}{\pgfqpoint{1.198342in}{0.893146in}}%
\pgfpathcurveto{\pgfqpoint{1.198342in}{0.898970in}}{\pgfqpoint{1.196028in}{0.904556in}}{\pgfqpoint{1.191910in}{0.908674in}}%
\pgfpathcurveto{\pgfqpoint{1.187792in}{0.912793in}}{\pgfqpoint{1.182206in}{0.915106in}}{\pgfqpoint{1.176382in}{0.915106in}}%
\pgfpathcurveto{\pgfqpoint{1.170558in}{0.915106in}}{\pgfqpoint{1.164972in}{0.912793in}}{\pgfqpoint{1.160854in}{0.908674in}}%
\pgfpathcurveto{\pgfqpoint{1.156736in}{0.904556in}}{\pgfqpoint{1.154422in}{0.898970in}}{\pgfqpoint{1.154422in}{0.893146in}}%
\pgfpathcurveto{\pgfqpoint{1.154422in}{0.887322in}}{\pgfqpoint{1.156736in}{0.881736in}}{\pgfqpoint{1.160854in}{0.877618in}}%
\pgfpathcurveto{\pgfqpoint{1.164972in}{0.873500in}}{\pgfqpoint{1.170558in}{0.871186in}}{\pgfqpoint{1.176382in}{0.871186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141282in}{0.951238in}}%
\pgfpathcurveto{\pgfqpoint{1.147106in}{0.951238in}}{\pgfqpoint{1.152692in}{0.953552in}}{\pgfqpoint{1.156810in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{1.160928in}{0.961788in}}{\pgfqpoint{1.163242in}{0.967374in}}{\pgfqpoint{1.163242in}{0.973198in}}%
\pgfpathcurveto{\pgfqpoint{1.163242in}{0.979022in}}{\pgfqpoint{1.160928in}{0.984608in}}{\pgfqpoint{1.156810in}{0.988727in}}%
\pgfpathcurveto{\pgfqpoint{1.152692in}{0.992845in}}{\pgfqpoint{1.147106in}{0.995159in}}{\pgfqpoint{1.141282in}{0.995159in}}%
\pgfpathcurveto{\pgfqpoint{1.135458in}{0.995159in}}{\pgfqpoint{1.129872in}{0.992845in}}{\pgfqpoint{1.125753in}{0.988727in}}%
\pgfpathcurveto{\pgfqpoint{1.121635in}{0.984608in}}{\pgfqpoint{1.119321in}{0.979022in}}{\pgfqpoint{1.119321in}{0.973198in}}%
\pgfpathcurveto{\pgfqpoint{1.119321in}{0.967374in}}{\pgfqpoint{1.121635in}{0.961788in}}{\pgfqpoint{1.125753in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{1.129872in}{0.953552in}}{\pgfqpoint{1.135458in}{0.951238in}}{\pgfqpoint{1.141282in}{0.951238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397872in}{1.154692in}}%
\pgfpathcurveto{\pgfqpoint{1.403696in}{1.154692in}}{\pgfqpoint{1.409282in}{1.157005in}}{\pgfqpoint{1.413400in}{1.161124in}}%
\pgfpathcurveto{\pgfqpoint{1.417518in}{1.165242in}}{\pgfqpoint{1.419832in}{1.170828in}}{\pgfqpoint{1.419832in}{1.176652in}}%
\pgfpathcurveto{\pgfqpoint{1.419832in}{1.182476in}}{\pgfqpoint{1.417518in}{1.188062in}}{\pgfqpoint{1.413400in}{1.192180in}}%
\pgfpathcurveto{\pgfqpoint{1.409282in}{1.196298in}}{\pgfqpoint{1.403696in}{1.198612in}}{\pgfqpoint{1.397872in}{1.198612in}}%
\pgfpathcurveto{\pgfqpoint{1.392048in}{1.198612in}}{\pgfqpoint{1.386462in}{1.196298in}}{\pgfqpoint{1.382344in}{1.192180in}}%
\pgfpathcurveto{\pgfqpoint{1.378225in}{1.188062in}}{\pgfqpoint{1.375912in}{1.182476in}}{\pgfqpoint{1.375912in}{1.176652in}}%
\pgfpathcurveto{\pgfqpoint{1.375912in}{1.170828in}}{\pgfqpoint{1.378225in}{1.165242in}}{\pgfqpoint{1.382344in}{1.161124in}}%
\pgfpathcurveto{\pgfqpoint{1.386462in}{1.157005in}}{\pgfqpoint{1.392048in}{1.154692in}}{\pgfqpoint{1.397872in}{1.154692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398962in}{1.154693in}}%
\pgfpathcurveto{\pgfqpoint{1.404785in}{1.154693in}}{\pgfqpoint{1.410372in}{1.157007in}}{\pgfqpoint{1.414490in}{1.161125in}}%
\pgfpathcurveto{\pgfqpoint{1.418608in}{1.165243in}}{\pgfqpoint{1.420922in}{1.170829in}}{\pgfqpoint{1.420922in}{1.176653in}}%
\pgfpathcurveto{\pgfqpoint{1.420922in}{1.182477in}}{\pgfqpoint{1.418608in}{1.188063in}}{\pgfqpoint{1.414490in}{1.192181in}}%
\pgfpathcurveto{\pgfqpoint{1.410372in}{1.196300in}}{\pgfqpoint{1.404785in}{1.198613in}}{\pgfqpoint{1.398962in}{1.198613in}}%
\pgfpathcurveto{\pgfqpoint{1.393138in}{1.198613in}}{\pgfqpoint{1.387551in}{1.196300in}}{\pgfqpoint{1.383433in}{1.192181in}}%
\pgfpathcurveto{\pgfqpoint{1.379315in}{1.188063in}}{\pgfqpoint{1.377001in}{1.182477in}}{\pgfqpoint{1.377001in}{1.176653in}}%
\pgfpathcurveto{\pgfqpoint{1.377001in}{1.170829in}}{\pgfqpoint{1.379315in}{1.165243in}}{\pgfqpoint{1.383433in}{1.161125in}}%
\pgfpathcurveto{\pgfqpoint{1.387551in}{1.157007in}}{\pgfqpoint{1.393138in}{1.154693in}}{\pgfqpoint{1.398962in}{1.154693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399372in}{1.148023in}}%
\pgfpathcurveto{\pgfqpoint{1.405196in}{1.148023in}}{\pgfqpoint{1.410782in}{1.150337in}}{\pgfqpoint{1.414900in}{1.154455in}}%
\pgfpathcurveto{\pgfqpoint{1.419018in}{1.158573in}}{\pgfqpoint{1.421332in}{1.164159in}}{\pgfqpoint{1.421332in}{1.169983in}}%
\pgfpathcurveto{\pgfqpoint{1.421332in}{1.175807in}}{\pgfqpoint{1.419018in}{1.181393in}}{\pgfqpoint{1.414900in}{1.185511in}}%
\pgfpathcurveto{\pgfqpoint{1.410782in}{1.189630in}}{\pgfqpoint{1.405196in}{1.191943in}}{\pgfqpoint{1.399372in}{1.191943in}}%
\pgfpathcurveto{\pgfqpoint{1.393548in}{1.191943in}}{\pgfqpoint{1.387962in}{1.189630in}}{\pgfqpoint{1.383844in}{1.185511in}}%
\pgfpathcurveto{\pgfqpoint{1.379726in}{1.181393in}}{\pgfqpoint{1.377412in}{1.175807in}}{\pgfqpoint{1.377412in}{1.169983in}}%
\pgfpathcurveto{\pgfqpoint{1.377412in}{1.164159in}}{\pgfqpoint{1.379726in}{1.158573in}}{\pgfqpoint{1.383844in}{1.154455in}}%
\pgfpathcurveto{\pgfqpoint{1.387962in}{1.150337in}}{\pgfqpoint{1.393548in}{1.148023in}}{\pgfqpoint{1.399372in}{1.148023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367222in}{0.745042in}}%
\pgfpathcurveto{\pgfqpoint{1.373046in}{0.745042in}}{\pgfqpoint{1.378632in}{0.747356in}}{\pgfqpoint{1.382750in}{0.751474in}}%
\pgfpathcurveto{\pgfqpoint{1.386868in}{0.755592in}}{\pgfqpoint{1.389182in}{0.761179in}}{\pgfqpoint{1.389182in}{0.767002in}}%
\pgfpathcurveto{\pgfqpoint{1.389182in}{0.772826in}}{\pgfqpoint{1.386868in}{0.778413in}}{\pgfqpoint{1.382750in}{0.782531in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{0.786649in}}{\pgfqpoint{1.373046in}{0.788963in}}{\pgfqpoint{1.367222in}{0.788963in}}%
\pgfpathcurveto{\pgfqpoint{1.361398in}{0.788963in}}{\pgfqpoint{1.355812in}{0.786649in}}{\pgfqpoint{1.351693in}{0.782531in}}%
\pgfpathcurveto{\pgfqpoint{1.347575in}{0.778413in}}{\pgfqpoint{1.345261in}{0.772826in}}{\pgfqpoint{1.345261in}{0.767002in}}%
\pgfpathcurveto{\pgfqpoint{1.345261in}{0.761179in}}{\pgfqpoint{1.347575in}{0.755592in}}{\pgfqpoint{1.351693in}{0.751474in}}%
\pgfpathcurveto{\pgfqpoint{1.355812in}{0.747356in}}{\pgfqpoint{1.361398in}{0.745042in}}{\pgfqpoint{1.367222in}{0.745042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399710in}{1.140723in}}%
\pgfpathcurveto{\pgfqpoint{1.405534in}{1.140723in}}{\pgfqpoint{1.411120in}{1.143037in}}{\pgfqpoint{1.415239in}{1.147155in}}%
\pgfpathcurveto{\pgfqpoint{1.419357in}{1.151273in}}{\pgfqpoint{1.421671in}{1.156859in}}{\pgfqpoint{1.421671in}{1.162683in}}%
\pgfpathcurveto{\pgfqpoint{1.421671in}{1.168507in}}{\pgfqpoint{1.419357in}{1.174093in}}{\pgfqpoint{1.415239in}{1.178211in}}%
\pgfpathcurveto{\pgfqpoint{1.411120in}{1.182330in}}{\pgfqpoint{1.405534in}{1.184643in}}{\pgfqpoint{1.399710in}{1.184643in}}%
\pgfpathcurveto{\pgfqpoint{1.393886in}{1.184643in}}{\pgfqpoint{1.388300in}{1.182330in}}{\pgfqpoint{1.384182in}{1.178211in}}%
\pgfpathcurveto{\pgfqpoint{1.380064in}{1.174093in}}{\pgfqpoint{1.377750in}{1.168507in}}{\pgfqpoint{1.377750in}{1.162683in}}%
\pgfpathcurveto{\pgfqpoint{1.377750in}{1.156859in}}{\pgfqpoint{1.380064in}{1.151273in}}{\pgfqpoint{1.384182in}{1.147155in}}%
\pgfpathcurveto{\pgfqpoint{1.388300in}{1.143037in}}{\pgfqpoint{1.393886in}{1.140723in}}{\pgfqpoint{1.399710in}{1.140723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401221in}{1.141320in}}%
\pgfpathcurveto{\pgfqpoint{1.407045in}{1.141320in}}{\pgfqpoint{1.412631in}{1.143633in}}{\pgfqpoint{1.416749in}{1.147752in}}%
\pgfpathcurveto{\pgfqpoint{1.420868in}{1.151870in}}{\pgfqpoint{1.423181in}{1.157456in}}{\pgfqpoint{1.423181in}{1.163280in}}%
\pgfpathcurveto{\pgfqpoint{1.423181in}{1.169104in}}{\pgfqpoint{1.420868in}{1.174690in}}{\pgfqpoint{1.416749in}{1.178808in}}%
\pgfpathcurveto{\pgfqpoint{1.412631in}{1.182926in}}{\pgfqpoint{1.407045in}{1.185240in}}{\pgfqpoint{1.401221in}{1.185240in}}%
\pgfpathcurveto{\pgfqpoint{1.395397in}{1.185240in}}{\pgfqpoint{1.389811in}{1.182926in}}{\pgfqpoint{1.385693in}{1.178808in}}%
\pgfpathcurveto{\pgfqpoint{1.381575in}{1.174690in}}{\pgfqpoint{1.379261in}{1.169104in}}{\pgfqpoint{1.379261in}{1.163280in}}%
\pgfpathcurveto{\pgfqpoint{1.379261in}{1.157456in}}{\pgfqpoint{1.381575in}{1.151870in}}{\pgfqpoint{1.385693in}{1.147752in}}%
\pgfpathcurveto{\pgfqpoint{1.389811in}{1.143633in}}{\pgfqpoint{1.395397in}{1.141320in}}{\pgfqpoint{1.401221in}{1.141320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398412in}{1.152260in}}%
\pgfpathcurveto{\pgfqpoint{1.404236in}{1.152260in}}{\pgfqpoint{1.409822in}{1.154574in}}{\pgfqpoint{1.413941in}{1.158692in}}%
\pgfpathcurveto{\pgfqpoint{1.418059in}{1.162810in}}{\pgfqpoint{1.420373in}{1.168396in}}{\pgfqpoint{1.420373in}{1.174220in}}%
\pgfpathcurveto{\pgfqpoint{1.420373in}{1.180044in}}{\pgfqpoint{1.418059in}{1.185630in}}{\pgfqpoint{1.413941in}{1.189748in}}%
\pgfpathcurveto{\pgfqpoint{1.409822in}{1.193866in}}{\pgfqpoint{1.404236in}{1.196180in}}{\pgfqpoint{1.398412in}{1.196180in}}%
\pgfpathcurveto{\pgfqpoint{1.392588in}{1.196180in}}{\pgfqpoint{1.387002in}{1.193866in}}{\pgfqpoint{1.382884in}{1.189748in}}%
\pgfpathcurveto{\pgfqpoint{1.378766in}{1.185630in}}{\pgfqpoint{1.376452in}{1.180044in}}{\pgfqpoint{1.376452in}{1.174220in}}%
\pgfpathcurveto{\pgfqpoint{1.376452in}{1.168396in}}{\pgfqpoint{1.378766in}{1.162810in}}{\pgfqpoint{1.382884in}{1.158692in}}%
\pgfpathcurveto{\pgfqpoint{1.387002in}{1.154574in}}{\pgfqpoint{1.392588in}{1.152260in}}{\pgfqpoint{1.398412in}{1.152260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850038in}{0.346903in}}%
\pgfpathcurveto{\pgfqpoint{0.855862in}{0.346903in}}{\pgfqpoint{0.861448in}{0.349217in}}{\pgfqpoint{0.865566in}{0.353335in}}%
\pgfpathcurveto{\pgfqpoint{0.869684in}{0.357453in}}{\pgfqpoint{0.871998in}{0.363039in}}{\pgfqpoint{0.871998in}{0.368863in}}%
\pgfpathcurveto{\pgfqpoint{0.871998in}{0.374687in}}{\pgfqpoint{0.869684in}{0.380273in}}{\pgfqpoint{0.865566in}{0.384391in}}%
\pgfpathcurveto{\pgfqpoint{0.861448in}{0.388510in}}{\pgfqpoint{0.855862in}{0.390823in}}{\pgfqpoint{0.850038in}{0.390823in}}%
\pgfpathcurveto{\pgfqpoint{0.844214in}{0.390823in}}{\pgfqpoint{0.838628in}{0.388510in}}{\pgfqpoint{0.834510in}{0.384391in}}%
\pgfpathcurveto{\pgfqpoint{0.830392in}{0.380273in}}{\pgfqpoint{0.828078in}{0.374687in}}{\pgfqpoint{0.828078in}{0.368863in}}%
\pgfpathcurveto{\pgfqpoint{0.828078in}{0.363039in}}{\pgfqpoint{0.830392in}{0.357453in}}{\pgfqpoint{0.834510in}{0.353335in}}%
\pgfpathcurveto{\pgfqpoint{0.838628in}{0.349217in}}{\pgfqpoint{0.844214in}{0.346903in}}{\pgfqpoint{0.850038in}{0.346903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390100in}{1.153434in}}%
\pgfpathcurveto{\pgfqpoint{1.395924in}{1.153434in}}{\pgfqpoint{1.401510in}{1.155748in}}{\pgfqpoint{1.405628in}{1.159866in}}%
\pgfpathcurveto{\pgfqpoint{1.409746in}{1.163984in}}{\pgfqpoint{1.412060in}{1.169570in}}{\pgfqpoint{1.412060in}{1.175394in}}%
\pgfpathcurveto{\pgfqpoint{1.412060in}{1.181218in}}{\pgfqpoint{1.409746in}{1.186804in}}{\pgfqpoint{1.405628in}{1.190922in}}%
\pgfpathcurveto{\pgfqpoint{1.401510in}{1.195040in}}{\pgfqpoint{1.395924in}{1.197354in}}{\pgfqpoint{1.390100in}{1.197354in}}%
\pgfpathcurveto{\pgfqpoint{1.384276in}{1.197354in}}{\pgfqpoint{1.378690in}{1.195040in}}{\pgfqpoint{1.374571in}{1.190922in}}%
\pgfpathcurveto{\pgfqpoint{1.370453in}{1.186804in}}{\pgfqpoint{1.368139in}{1.181218in}}{\pgfqpoint{1.368139in}{1.175394in}}%
\pgfpathcurveto{\pgfqpoint{1.368139in}{1.169570in}}{\pgfqpoint{1.370453in}{1.163984in}}{\pgfqpoint{1.374571in}{1.159866in}}%
\pgfpathcurveto{\pgfqpoint{1.378690in}{1.155748in}}{\pgfqpoint{1.384276in}{1.153434in}}{\pgfqpoint{1.390100in}{1.153434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420646in}{1.124864in}}%
\pgfpathcurveto{\pgfqpoint{1.426470in}{1.124864in}}{\pgfqpoint{1.432056in}{1.127178in}}{\pgfqpoint{1.436174in}{1.131296in}}%
\pgfpathcurveto{\pgfqpoint{1.440293in}{1.135414in}}{\pgfqpoint{1.442606in}{1.141000in}}{\pgfqpoint{1.442606in}{1.146824in}}%
\pgfpathcurveto{\pgfqpoint{1.442606in}{1.152648in}}{\pgfqpoint{1.440293in}{1.158235in}}{\pgfqpoint{1.436174in}{1.162353in}}%
\pgfpathcurveto{\pgfqpoint{1.432056in}{1.166471in}}{\pgfqpoint{1.426470in}{1.168785in}}{\pgfqpoint{1.420646in}{1.168785in}}%
\pgfpathcurveto{\pgfqpoint{1.414822in}{1.168785in}}{\pgfqpoint{1.409236in}{1.166471in}}{\pgfqpoint{1.405118in}{1.162353in}}%
\pgfpathcurveto{\pgfqpoint{1.401000in}{1.158235in}}{\pgfqpoint{1.398686in}{1.152648in}}{\pgfqpoint{1.398686in}{1.146824in}}%
\pgfpathcurveto{\pgfqpoint{1.398686in}{1.141000in}}{\pgfqpoint{1.401000in}{1.135414in}}{\pgfqpoint{1.405118in}{1.131296in}}%
\pgfpathcurveto{\pgfqpoint{1.409236in}{1.127178in}}{\pgfqpoint{1.414822in}{1.124864in}}{\pgfqpoint{1.420646in}{1.124864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415579in}{1.131150in}}%
\pgfpathcurveto{\pgfqpoint{1.421403in}{1.131150in}}{\pgfqpoint{1.426989in}{1.133464in}}{\pgfqpoint{1.431107in}{1.137582in}}%
\pgfpathcurveto{\pgfqpoint{1.435225in}{1.141700in}}{\pgfqpoint{1.437539in}{1.147287in}}{\pgfqpoint{1.437539in}{1.153111in}}%
\pgfpathcurveto{\pgfqpoint{1.437539in}{1.158935in}}{\pgfqpoint{1.435225in}{1.164521in}}{\pgfqpoint{1.431107in}{1.168639in}}%
\pgfpathcurveto{\pgfqpoint{1.426989in}{1.172757in}}{\pgfqpoint{1.421403in}{1.175071in}}{\pgfqpoint{1.415579in}{1.175071in}}%
\pgfpathcurveto{\pgfqpoint{1.409755in}{1.175071in}}{\pgfqpoint{1.404169in}{1.172757in}}{\pgfqpoint{1.400051in}{1.168639in}}%
\pgfpathcurveto{\pgfqpoint{1.395932in}{1.164521in}}{\pgfqpoint{1.393619in}{1.158935in}}{\pgfqpoint{1.393619in}{1.153111in}}%
\pgfpathcurveto{\pgfqpoint{1.393619in}{1.147287in}}{\pgfqpoint{1.395932in}{1.141700in}}{\pgfqpoint{1.400051in}{1.137582in}}%
\pgfpathcurveto{\pgfqpoint{1.404169in}{1.133464in}}{\pgfqpoint{1.409755in}{1.131150in}}{\pgfqpoint{1.415579in}{1.131150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415169in}{1.125874in}}%
\pgfpathcurveto{\pgfqpoint{1.420993in}{1.125874in}}{\pgfqpoint{1.426579in}{1.128187in}}{\pgfqpoint{1.430698in}{1.132306in}}%
\pgfpathcurveto{\pgfqpoint{1.434816in}{1.136424in}}{\pgfqpoint{1.437130in}{1.142010in}}{\pgfqpoint{1.437130in}{1.147834in}}%
\pgfpathcurveto{\pgfqpoint{1.437130in}{1.153658in}}{\pgfqpoint{1.434816in}{1.159244in}}{\pgfqpoint{1.430698in}{1.163362in}}%
\pgfpathcurveto{\pgfqpoint{1.426579in}{1.167480in}}{\pgfqpoint{1.420993in}{1.169794in}}{\pgfqpoint{1.415169in}{1.169794in}}%
\pgfpathcurveto{\pgfqpoint{1.409345in}{1.169794in}}{\pgfqpoint{1.403759in}{1.167480in}}{\pgfqpoint{1.399641in}{1.163362in}}%
\pgfpathcurveto{\pgfqpoint{1.395523in}{1.159244in}}{\pgfqpoint{1.393209in}{1.153658in}}{\pgfqpoint{1.393209in}{1.147834in}}%
\pgfpathcurveto{\pgfqpoint{1.393209in}{1.142010in}}{\pgfqpoint{1.395523in}{1.136424in}}{\pgfqpoint{1.399641in}{1.132306in}}%
\pgfpathcurveto{\pgfqpoint{1.403759in}{1.128187in}}{\pgfqpoint{1.409345in}{1.125874in}}{\pgfqpoint{1.415169in}{1.125874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418413in}{1.118013in}}%
\pgfpathcurveto{\pgfqpoint{1.424237in}{1.118013in}}{\pgfqpoint{1.429824in}{1.120327in}}{\pgfqpoint{1.433942in}{1.124445in}}%
\pgfpathcurveto{\pgfqpoint{1.438060in}{1.128563in}}{\pgfqpoint{1.440374in}{1.134149in}}{\pgfqpoint{1.440374in}{1.139973in}}%
\pgfpathcurveto{\pgfqpoint{1.440374in}{1.145797in}}{\pgfqpoint{1.438060in}{1.151383in}}{\pgfqpoint{1.433942in}{1.155502in}}%
\pgfpathcurveto{\pgfqpoint{1.429824in}{1.159620in}}{\pgfqpoint{1.424237in}{1.161934in}}{\pgfqpoint{1.418413in}{1.161934in}}%
\pgfpathcurveto{\pgfqpoint{1.412589in}{1.161934in}}{\pgfqpoint{1.407003in}{1.159620in}}{\pgfqpoint{1.402885in}{1.155502in}}%
\pgfpathcurveto{\pgfqpoint{1.398767in}{1.151383in}}{\pgfqpoint{1.396453in}{1.145797in}}{\pgfqpoint{1.396453in}{1.139973in}}%
\pgfpathcurveto{\pgfqpoint{1.396453in}{1.134149in}}{\pgfqpoint{1.398767in}{1.128563in}}{\pgfqpoint{1.402885in}{1.124445in}}%
\pgfpathcurveto{\pgfqpoint{1.407003in}{1.120327in}}{\pgfqpoint{1.412589in}{1.118013in}}{\pgfqpoint{1.418413in}{1.118013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413440in}{1.122796in}}%
\pgfpathcurveto{\pgfqpoint{1.419264in}{1.122796in}}{\pgfqpoint{1.424850in}{1.125110in}}{\pgfqpoint{1.428968in}{1.129228in}}%
\pgfpathcurveto{\pgfqpoint{1.433087in}{1.133346in}}{\pgfqpoint{1.435400in}{1.138933in}}{\pgfqpoint{1.435400in}{1.144756in}}%
\pgfpathcurveto{\pgfqpoint{1.435400in}{1.150580in}}{\pgfqpoint{1.433087in}{1.156167in}}{\pgfqpoint{1.428968in}{1.160285in}}%
\pgfpathcurveto{\pgfqpoint{1.424850in}{1.164403in}}{\pgfqpoint{1.419264in}{1.166717in}}{\pgfqpoint{1.413440in}{1.166717in}}%
\pgfpathcurveto{\pgfqpoint{1.407616in}{1.166717in}}{\pgfqpoint{1.402030in}{1.164403in}}{\pgfqpoint{1.397912in}{1.160285in}}%
\pgfpathcurveto{\pgfqpoint{1.393794in}{1.156167in}}{\pgfqpoint{1.391480in}{1.150580in}}{\pgfqpoint{1.391480in}{1.144756in}}%
\pgfpathcurveto{\pgfqpoint{1.391480in}{1.138933in}}{\pgfqpoint{1.393794in}{1.133346in}}{\pgfqpoint{1.397912in}{1.129228in}}%
\pgfpathcurveto{\pgfqpoint{1.402030in}{1.125110in}}{\pgfqpoint{1.407616in}{1.122796in}}{\pgfqpoint{1.413440in}{1.122796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139861in}{0.831314in}}%
\pgfpathcurveto{\pgfqpoint{1.145685in}{0.831314in}}{\pgfqpoint{1.151271in}{0.833627in}}{\pgfqpoint{1.155389in}{0.837746in}}%
\pgfpathcurveto{\pgfqpoint{1.159507in}{0.841864in}}{\pgfqpoint{1.161821in}{0.847450in}}{\pgfqpoint{1.161821in}{0.853274in}}%
\pgfpathcurveto{\pgfqpoint{1.161821in}{0.859098in}}{\pgfqpoint{1.159507in}{0.864684in}}{\pgfqpoint{1.155389in}{0.868802in}}%
\pgfpathcurveto{\pgfqpoint{1.151271in}{0.872920in}}{\pgfqpoint{1.145685in}{0.875234in}}{\pgfqpoint{1.139861in}{0.875234in}}%
\pgfpathcurveto{\pgfqpoint{1.134037in}{0.875234in}}{\pgfqpoint{1.128451in}{0.872920in}}{\pgfqpoint{1.124333in}{0.868802in}}%
\pgfpathcurveto{\pgfqpoint{1.120214in}{0.864684in}}{\pgfqpoint{1.117901in}{0.859098in}}{\pgfqpoint{1.117901in}{0.853274in}}%
\pgfpathcurveto{\pgfqpoint{1.117901in}{0.847450in}}{\pgfqpoint{1.120214in}{0.841864in}}{\pgfqpoint{1.124333in}{0.837746in}}%
\pgfpathcurveto{\pgfqpoint{1.128451in}{0.833627in}}{\pgfqpoint{1.134037in}{0.831314in}}{\pgfqpoint{1.139861in}{0.831314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138744in}{0.848281in}}%
\pgfpathcurveto{\pgfqpoint{1.144568in}{0.848281in}}{\pgfqpoint{1.150154in}{0.850595in}}{\pgfqpoint{1.154272in}{0.854713in}}%
\pgfpathcurveto{\pgfqpoint{1.158391in}{0.858831in}}{\pgfqpoint{1.160704in}{0.864417in}}{\pgfqpoint{1.160704in}{0.870241in}}%
\pgfpathcurveto{\pgfqpoint{1.160704in}{0.876065in}}{\pgfqpoint{1.158391in}{0.881651in}}{\pgfqpoint{1.154272in}{0.885769in}}%
\pgfpathcurveto{\pgfqpoint{1.150154in}{0.889887in}}{\pgfqpoint{1.144568in}{0.892201in}}{\pgfqpoint{1.138744in}{0.892201in}}%
\pgfpathcurveto{\pgfqpoint{1.132920in}{0.892201in}}{\pgfqpoint{1.127334in}{0.889887in}}{\pgfqpoint{1.123216in}{0.885769in}}%
\pgfpathcurveto{\pgfqpoint{1.119098in}{0.881651in}}{\pgfqpoint{1.116784in}{0.876065in}}{\pgfqpoint{1.116784in}{0.870241in}}%
\pgfpathcurveto{\pgfqpoint{1.116784in}{0.864417in}}{\pgfqpoint{1.119098in}{0.858831in}}{\pgfqpoint{1.123216in}{0.854713in}}%
\pgfpathcurveto{\pgfqpoint{1.127334in}{0.850595in}}{\pgfqpoint{1.132920in}{0.848281in}}{\pgfqpoint{1.138744in}{0.848281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363038in}{0.769867in}}%
\pgfpathcurveto{\pgfqpoint{1.368862in}{0.769867in}}{\pgfqpoint{1.374448in}{0.772181in}}{\pgfqpoint{1.378566in}{0.776299in}}%
\pgfpathcurveto{\pgfqpoint{1.382684in}{0.780417in}}{\pgfqpoint{1.384998in}{0.786004in}}{\pgfqpoint{1.384998in}{0.791828in}}%
\pgfpathcurveto{\pgfqpoint{1.384998in}{0.797651in}}{\pgfqpoint{1.382684in}{0.803238in}}{\pgfqpoint{1.378566in}{0.807356in}}%
\pgfpathcurveto{\pgfqpoint{1.374448in}{0.811474in}}{\pgfqpoint{1.368862in}{0.813788in}}{\pgfqpoint{1.363038in}{0.813788in}}%
\pgfpathcurveto{\pgfqpoint{1.357214in}{0.813788in}}{\pgfqpoint{1.351628in}{0.811474in}}{\pgfqpoint{1.347509in}{0.807356in}}%
\pgfpathcurveto{\pgfqpoint{1.343391in}{0.803238in}}{\pgfqpoint{1.341077in}{0.797651in}}{\pgfqpoint{1.341077in}{0.791828in}}%
\pgfpathcurveto{\pgfqpoint{1.341077in}{0.786004in}}{\pgfqpoint{1.343391in}{0.780417in}}{\pgfqpoint{1.347509in}{0.776299in}}%
\pgfpathcurveto{\pgfqpoint{1.351628in}{0.772181in}}{\pgfqpoint{1.357214in}{0.769867in}}{\pgfqpoint{1.363038in}{0.769867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397886in}{1.135280in}}%
\pgfpathcurveto{\pgfqpoint{1.403710in}{1.135280in}}{\pgfqpoint{1.409296in}{1.137594in}}{\pgfqpoint{1.413414in}{1.141712in}}%
\pgfpathcurveto{\pgfqpoint{1.417532in}{1.145830in}}{\pgfqpoint{1.419846in}{1.151417in}}{\pgfqpoint{1.419846in}{1.157240in}}%
\pgfpathcurveto{\pgfqpoint{1.419846in}{1.163064in}}{\pgfqpoint{1.417532in}{1.168651in}}{\pgfqpoint{1.413414in}{1.172769in}}%
\pgfpathcurveto{\pgfqpoint{1.409296in}{1.176887in}}{\pgfqpoint{1.403710in}{1.179201in}}{\pgfqpoint{1.397886in}{1.179201in}}%
\pgfpathcurveto{\pgfqpoint{1.392062in}{1.179201in}}{\pgfqpoint{1.386476in}{1.176887in}}{\pgfqpoint{1.382358in}{1.172769in}}%
\pgfpathcurveto{\pgfqpoint{1.378240in}{1.168651in}}{\pgfqpoint{1.375926in}{1.163064in}}{\pgfqpoint{1.375926in}{1.157240in}}%
\pgfpathcurveto{\pgfqpoint{1.375926in}{1.151417in}}{\pgfqpoint{1.378240in}{1.145830in}}{\pgfqpoint{1.382358in}{1.141712in}}%
\pgfpathcurveto{\pgfqpoint{1.386476in}{1.137594in}}{\pgfqpoint{1.392062in}{1.135280in}}{\pgfqpoint{1.397886in}{1.135280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490393in}{1.000291in}}%
\pgfpathcurveto{\pgfqpoint{1.496216in}{1.000291in}}{\pgfqpoint{1.501803in}{1.002605in}}{\pgfqpoint{1.505921in}{1.006723in}}%
\pgfpathcurveto{\pgfqpoint{1.510039in}{1.010841in}}{\pgfqpoint{1.512353in}{1.016427in}}{\pgfqpoint{1.512353in}{1.022251in}}%
\pgfpathcurveto{\pgfqpoint{1.512353in}{1.028075in}}{\pgfqpoint{1.510039in}{1.033661in}}{\pgfqpoint{1.505921in}{1.037780in}}%
\pgfpathcurveto{\pgfqpoint{1.501803in}{1.041898in}}{\pgfqpoint{1.496216in}{1.044212in}}{\pgfqpoint{1.490393in}{1.044212in}}%
\pgfpathcurveto{\pgfqpoint{1.484569in}{1.044212in}}{\pgfqpoint{1.478982in}{1.041898in}}{\pgfqpoint{1.474864in}{1.037780in}}%
\pgfpathcurveto{\pgfqpoint{1.470746in}{1.033661in}}{\pgfqpoint{1.468432in}{1.028075in}}{\pgfqpoint{1.468432in}{1.022251in}}%
\pgfpathcurveto{\pgfqpoint{1.468432in}{1.016427in}}{\pgfqpoint{1.470746in}{1.010841in}}{\pgfqpoint{1.474864in}{1.006723in}}%
\pgfpathcurveto{\pgfqpoint{1.478982in}{1.002605in}}{\pgfqpoint{1.484569in}{1.000291in}}{\pgfqpoint{1.490393in}{1.000291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488856in}{0.993039in}}%
\pgfpathcurveto{\pgfqpoint{1.494680in}{0.993039in}}{\pgfqpoint{1.500266in}{0.995353in}}{\pgfqpoint{1.504385in}{0.999471in}}%
\pgfpathcurveto{\pgfqpoint{1.508503in}{1.003589in}}{\pgfqpoint{1.510817in}{1.009175in}}{\pgfqpoint{1.510817in}{1.014999in}}%
\pgfpathcurveto{\pgfqpoint{1.510817in}{1.020823in}}{\pgfqpoint{1.508503in}{1.026409in}}{\pgfqpoint{1.504385in}{1.030527in}}%
\pgfpathcurveto{\pgfqpoint{1.500266in}{1.034645in}}{\pgfqpoint{1.494680in}{1.036959in}}{\pgfqpoint{1.488856in}{1.036959in}}%
\pgfpathcurveto{\pgfqpoint{1.483032in}{1.036959in}}{\pgfqpoint{1.477446in}{1.034645in}}{\pgfqpoint{1.473328in}{1.030527in}}%
\pgfpathcurveto{\pgfqpoint{1.469210in}{1.026409in}}{\pgfqpoint{1.466896in}{1.020823in}}{\pgfqpoint{1.466896in}{1.014999in}}%
\pgfpathcurveto{\pgfqpoint{1.466896in}{1.009175in}}{\pgfqpoint{1.469210in}{1.003589in}}{\pgfqpoint{1.473328in}{0.999471in}}%
\pgfpathcurveto{\pgfqpoint{1.477446in}{0.995353in}}{\pgfqpoint{1.483032in}{0.993039in}}{\pgfqpoint{1.488856in}{0.993039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301507in}{0.515060in}}%
\pgfpathcurveto{\pgfqpoint{1.307330in}{0.515060in}}{\pgfqpoint{1.312917in}{0.517374in}}{\pgfqpoint{1.317035in}{0.521492in}}%
\pgfpathcurveto{\pgfqpoint{1.321153in}{0.525610in}}{\pgfqpoint{1.323467in}{0.531196in}}{\pgfqpoint{1.323467in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{1.323467in}{0.542844in}}{\pgfqpoint{1.321153in}{0.548430in}}{\pgfqpoint{1.317035in}{0.552548in}}%
\pgfpathcurveto{\pgfqpoint{1.312917in}{0.556666in}}{\pgfqpoint{1.307330in}{0.558980in}}{\pgfqpoint{1.301507in}{0.558980in}}%
\pgfpathcurveto{\pgfqpoint{1.295683in}{0.558980in}}{\pgfqpoint{1.290096in}{0.556666in}}{\pgfqpoint{1.285978in}{0.552548in}}%
\pgfpathcurveto{\pgfqpoint{1.281860in}{0.548430in}}{\pgfqpoint{1.279546in}{0.542844in}}{\pgfqpoint{1.279546in}{0.537020in}}%
\pgfpathcurveto{\pgfqpoint{1.279546in}{0.531196in}}{\pgfqpoint{1.281860in}{0.525610in}}{\pgfqpoint{1.285978in}{0.521492in}}%
\pgfpathcurveto{\pgfqpoint{1.290096in}{0.517374in}}{\pgfqpoint{1.295683in}{0.515060in}}{\pgfqpoint{1.301507in}{0.515060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489842in}{0.982436in}}%
\pgfpathcurveto{\pgfqpoint{1.495666in}{0.982436in}}{\pgfqpoint{1.501252in}{0.984750in}}{\pgfqpoint{1.505370in}{0.988868in}}%
\pgfpathcurveto{\pgfqpoint{1.509488in}{0.992986in}}{\pgfqpoint{1.511802in}{0.998572in}}{\pgfqpoint{1.511802in}{1.004396in}}%
\pgfpathcurveto{\pgfqpoint{1.511802in}{1.010220in}}{\pgfqpoint{1.509488in}{1.015806in}}{\pgfqpoint{1.505370in}{1.019924in}}%
\pgfpathcurveto{\pgfqpoint{1.501252in}{1.024043in}}{\pgfqpoint{1.495666in}{1.026356in}}{\pgfqpoint{1.489842in}{1.026356in}}%
\pgfpathcurveto{\pgfqpoint{1.484018in}{1.026356in}}{\pgfqpoint{1.478432in}{1.024043in}}{\pgfqpoint{1.474314in}{1.019924in}}%
\pgfpathcurveto{\pgfqpoint{1.470196in}{1.015806in}}{\pgfqpoint{1.467882in}{1.010220in}}{\pgfqpoint{1.467882in}{1.004396in}}%
\pgfpathcurveto{\pgfqpoint{1.467882in}{0.998572in}}{\pgfqpoint{1.470196in}{0.992986in}}{\pgfqpoint{1.474314in}{0.988868in}}%
\pgfpathcurveto{\pgfqpoint{1.478432in}{0.984750in}}{\pgfqpoint{1.484018in}{0.982436in}}{\pgfqpoint{1.489842in}{0.982436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320824in}{0.780890in}}%
\pgfpathcurveto{\pgfqpoint{1.326648in}{0.780890in}}{\pgfqpoint{1.332234in}{0.783204in}}{\pgfqpoint{1.336352in}{0.787322in}}%
\pgfpathcurveto{\pgfqpoint{1.340470in}{0.791440in}}{\pgfqpoint{1.342784in}{0.797026in}}{\pgfqpoint{1.342784in}{0.802850in}}%
\pgfpathcurveto{\pgfqpoint{1.342784in}{0.808674in}}{\pgfqpoint{1.340470in}{0.814260in}}{\pgfqpoint{1.336352in}{0.818378in}}%
\pgfpathcurveto{\pgfqpoint{1.332234in}{0.822497in}}{\pgfqpoint{1.326648in}{0.824810in}}{\pgfqpoint{1.320824in}{0.824810in}}%
\pgfpathcurveto{\pgfqpoint{1.315000in}{0.824810in}}{\pgfqpoint{1.309414in}{0.822497in}}{\pgfqpoint{1.305295in}{0.818378in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.814260in}}{\pgfqpoint{1.298863in}{0.808674in}}{\pgfqpoint{1.298863in}{0.802850in}}%
\pgfpathcurveto{\pgfqpoint{1.298863in}{0.797026in}}{\pgfqpoint{1.301177in}{0.791440in}}{\pgfqpoint{1.305295in}{0.787322in}}%
\pgfpathcurveto{\pgfqpoint{1.309414in}{0.783204in}}{\pgfqpoint{1.315000in}{0.780890in}}{\pgfqpoint{1.320824in}{0.780890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484135in}{0.981236in}}%
\pgfpathcurveto{\pgfqpoint{1.489959in}{0.981236in}}{\pgfqpoint{1.495545in}{0.983550in}}{\pgfqpoint{1.499663in}{0.987668in}}%
\pgfpathcurveto{\pgfqpoint{1.503781in}{0.991787in}}{\pgfqpoint{1.506095in}{0.997373in}}{\pgfqpoint{1.506095in}{1.003197in}}%
\pgfpathcurveto{\pgfqpoint{1.506095in}{1.009021in}}{\pgfqpoint{1.503781in}{1.014607in}}{\pgfqpoint{1.499663in}{1.018725in}}%
\pgfpathcurveto{\pgfqpoint{1.495545in}{1.022843in}}{\pgfqpoint{1.489959in}{1.025157in}}{\pgfqpoint{1.484135in}{1.025157in}}%
\pgfpathcurveto{\pgfqpoint{1.478311in}{1.025157in}}{\pgfqpoint{1.472724in}{1.022843in}}{\pgfqpoint{1.468606in}{1.018725in}}%
\pgfpathcurveto{\pgfqpoint{1.464488in}{1.014607in}}{\pgfqpoint{1.462174in}{1.009021in}}{\pgfqpoint{1.462174in}{1.003197in}}%
\pgfpathcurveto{\pgfqpoint{1.462174in}{0.997373in}}{\pgfqpoint{1.464488in}{0.991787in}}{\pgfqpoint{1.468606in}{0.987668in}}%
\pgfpathcurveto{\pgfqpoint{1.472724in}{0.983550in}}{\pgfqpoint{1.478311in}{0.981236in}}{\pgfqpoint{1.484135in}{0.981236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475666in}{1.006065in}}%
\pgfpathcurveto{\pgfqpoint{1.481490in}{1.006065in}}{\pgfqpoint{1.487076in}{1.008379in}}{\pgfqpoint{1.491194in}{1.012497in}}%
\pgfpathcurveto{\pgfqpoint{1.495312in}{1.016615in}}{\pgfqpoint{1.497626in}{1.022202in}}{\pgfqpoint{1.497626in}{1.028025in}}%
\pgfpathcurveto{\pgfqpoint{1.497626in}{1.033849in}}{\pgfqpoint{1.495312in}{1.039436in}}{\pgfqpoint{1.491194in}{1.043554in}}%
\pgfpathcurveto{\pgfqpoint{1.487076in}{1.047672in}}{\pgfqpoint{1.481490in}{1.049986in}}{\pgfqpoint{1.475666in}{1.049986in}}%
\pgfpathcurveto{\pgfqpoint{1.469842in}{1.049986in}}{\pgfqpoint{1.464256in}{1.047672in}}{\pgfqpoint{1.460138in}{1.043554in}}%
\pgfpathcurveto{\pgfqpoint{1.456020in}{1.039436in}}{\pgfqpoint{1.453706in}{1.033849in}}{\pgfqpoint{1.453706in}{1.028025in}}%
\pgfpathcurveto{\pgfqpoint{1.453706in}{1.022202in}}{\pgfqpoint{1.456020in}{1.016615in}}{\pgfqpoint{1.460138in}{1.012497in}}%
\pgfpathcurveto{\pgfqpoint{1.464256in}{1.008379in}}{\pgfqpoint{1.469842in}{1.006065in}}{\pgfqpoint{1.475666in}{1.006065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258527in}{0.697002in}}%
\pgfpathcurveto{\pgfqpoint{1.264351in}{0.697002in}}{\pgfqpoint{1.269937in}{0.699316in}}{\pgfqpoint{1.274055in}{0.703434in}}%
\pgfpathcurveto{\pgfqpoint{1.278173in}{0.707552in}}{\pgfqpoint{1.280487in}{0.713138in}}{\pgfqpoint{1.280487in}{0.718962in}}%
\pgfpathcurveto{\pgfqpoint{1.280487in}{0.724786in}}{\pgfqpoint{1.278173in}{0.730372in}}{\pgfqpoint{1.274055in}{0.734491in}}%
\pgfpathcurveto{\pgfqpoint{1.269937in}{0.738609in}}{\pgfqpoint{1.264351in}{0.740923in}}{\pgfqpoint{1.258527in}{0.740923in}}%
\pgfpathcurveto{\pgfqpoint{1.252703in}{0.740923in}}{\pgfqpoint{1.247117in}{0.738609in}}{\pgfqpoint{1.242999in}{0.734491in}}%
\pgfpathcurveto{\pgfqpoint{1.238880in}{0.730372in}}{\pgfqpoint{1.236567in}{0.724786in}}{\pgfqpoint{1.236567in}{0.718962in}}%
\pgfpathcurveto{\pgfqpoint{1.236567in}{0.713138in}}{\pgfqpoint{1.238880in}{0.707552in}}{\pgfqpoint{1.242999in}{0.703434in}}%
\pgfpathcurveto{\pgfqpoint{1.247117in}{0.699316in}}{\pgfqpoint{1.252703in}{0.697002in}}{\pgfqpoint{1.258527in}{0.697002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473391in}{0.996438in}}%
\pgfpathcurveto{\pgfqpoint{1.479215in}{0.996438in}}{\pgfqpoint{1.484801in}{0.998752in}}{\pgfqpoint{1.488919in}{1.002870in}}%
\pgfpathcurveto{\pgfqpoint{1.493038in}{1.006988in}}{\pgfqpoint{1.495351in}{1.012575in}}{\pgfqpoint{1.495351in}{1.018398in}}%
\pgfpathcurveto{\pgfqpoint{1.495351in}{1.024222in}}{\pgfqpoint{1.493038in}{1.029809in}}{\pgfqpoint{1.488919in}{1.033927in}}%
\pgfpathcurveto{\pgfqpoint{1.484801in}{1.038045in}}{\pgfqpoint{1.479215in}{1.040359in}}{\pgfqpoint{1.473391in}{1.040359in}}%
\pgfpathcurveto{\pgfqpoint{1.467567in}{1.040359in}}{\pgfqpoint{1.461981in}{1.038045in}}{\pgfqpoint{1.457863in}{1.033927in}}%
\pgfpathcurveto{\pgfqpoint{1.453745in}{1.029809in}}{\pgfqpoint{1.451431in}{1.024222in}}{\pgfqpoint{1.451431in}{1.018398in}}%
\pgfpathcurveto{\pgfqpoint{1.451431in}{1.012575in}}{\pgfqpoint{1.453745in}{1.006988in}}{\pgfqpoint{1.457863in}{1.002870in}}%
\pgfpathcurveto{\pgfqpoint{1.461981in}{0.998752in}}{\pgfqpoint{1.467567in}{0.996438in}}{\pgfqpoint{1.473391in}{0.996438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461678in}{0.999837in}}%
\pgfpathcurveto{\pgfqpoint{1.467502in}{0.999837in}}{\pgfqpoint{1.473088in}{1.002151in}}{\pgfqpoint{1.477206in}{1.006269in}}%
\pgfpathcurveto{\pgfqpoint{1.481324in}{1.010387in}}{\pgfqpoint{1.483638in}{1.015973in}}{\pgfqpoint{1.483638in}{1.021797in}}%
\pgfpathcurveto{\pgfqpoint{1.483638in}{1.027621in}}{\pgfqpoint{1.481324in}{1.033207in}}{\pgfqpoint{1.477206in}{1.037325in}}%
\pgfpathcurveto{\pgfqpoint{1.473088in}{1.041444in}}{\pgfqpoint{1.467502in}{1.043757in}}{\pgfqpoint{1.461678in}{1.043757in}}%
\pgfpathcurveto{\pgfqpoint{1.455854in}{1.043757in}}{\pgfqpoint{1.450268in}{1.041444in}}{\pgfqpoint{1.446150in}{1.037325in}}%
\pgfpathcurveto{\pgfqpoint{1.442031in}{1.033207in}}{\pgfqpoint{1.439718in}{1.027621in}}{\pgfqpoint{1.439718in}{1.021797in}}%
\pgfpathcurveto{\pgfqpoint{1.439718in}{1.015973in}}{\pgfqpoint{1.442031in}{1.010387in}}{\pgfqpoint{1.446150in}{1.006269in}}%
\pgfpathcurveto{\pgfqpoint{1.450268in}{1.002151in}}{\pgfqpoint{1.455854in}{0.999837in}}{\pgfqpoint{1.461678in}{0.999837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463021in}{0.999194in}}%
\pgfpathcurveto{\pgfqpoint{1.468845in}{0.999194in}}{\pgfqpoint{1.474431in}{1.001508in}}{\pgfqpoint{1.478549in}{1.005626in}}%
\pgfpathcurveto{\pgfqpoint{1.482668in}{1.009745in}}{\pgfqpoint{1.484982in}{1.015331in}}{\pgfqpoint{1.484982in}{1.021155in}}%
\pgfpathcurveto{\pgfqpoint{1.484982in}{1.026979in}}{\pgfqpoint{1.482668in}{1.032565in}}{\pgfqpoint{1.478549in}{1.036683in}}%
\pgfpathcurveto{\pgfqpoint{1.474431in}{1.040801in}}{\pgfqpoint{1.468845in}{1.043115in}}{\pgfqpoint{1.463021in}{1.043115in}}%
\pgfpathcurveto{\pgfqpoint{1.457197in}{1.043115in}}{\pgfqpoint{1.451611in}{1.040801in}}{\pgfqpoint{1.447493in}{1.036683in}}%
\pgfpathcurveto{\pgfqpoint{1.443375in}{1.032565in}}{\pgfqpoint{1.441061in}{1.026979in}}{\pgfqpoint{1.441061in}{1.021155in}}%
\pgfpathcurveto{\pgfqpoint{1.441061in}{1.015331in}}{\pgfqpoint{1.443375in}{1.009745in}}{\pgfqpoint{1.447493in}{1.005626in}}%
\pgfpathcurveto{\pgfqpoint{1.451611in}{1.001508in}}{\pgfqpoint{1.457197in}{0.999194in}}{\pgfqpoint{1.463021in}{0.999194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364194in}{0.817669in}}%
\pgfpathcurveto{\pgfqpoint{1.370018in}{0.817669in}}{\pgfqpoint{1.375604in}{0.819983in}}{\pgfqpoint{1.379722in}{0.824101in}}%
\pgfpathcurveto{\pgfqpoint{1.383840in}{0.828220in}}{\pgfqpoint{1.386154in}{0.833806in}}{\pgfqpoint{1.386154in}{0.839630in}}%
\pgfpathcurveto{\pgfqpoint{1.386154in}{0.845454in}}{\pgfqpoint{1.383840in}{0.851040in}}{\pgfqpoint{1.379722in}{0.855158in}}%
\pgfpathcurveto{\pgfqpoint{1.375604in}{0.859276in}}{\pgfqpoint{1.370018in}{0.861590in}}{\pgfqpoint{1.364194in}{0.861590in}}%
\pgfpathcurveto{\pgfqpoint{1.358370in}{0.861590in}}{\pgfqpoint{1.352784in}{0.859276in}}{\pgfqpoint{1.348666in}{0.855158in}}%
\pgfpathcurveto{\pgfqpoint{1.344548in}{0.851040in}}{\pgfqpoint{1.342234in}{0.845454in}}{\pgfqpoint{1.342234in}{0.839630in}}%
\pgfpathcurveto{\pgfqpoint{1.342234in}{0.833806in}}{\pgfqpoint{1.344548in}{0.828220in}}{\pgfqpoint{1.348666in}{0.824101in}}%
\pgfpathcurveto{\pgfqpoint{1.352784in}{0.819983in}}{\pgfqpoint{1.358370in}{0.817669in}}{\pgfqpoint{1.364194in}{0.817669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505841in}{0.574100in}}%
\pgfpathcurveto{\pgfqpoint{0.511665in}{0.574100in}}{\pgfqpoint{0.517251in}{0.576414in}}{\pgfqpoint{0.521369in}{0.580532in}}%
\pgfpathcurveto{\pgfqpoint{0.525488in}{0.584650in}}{\pgfqpoint{0.527801in}{0.590236in}}{\pgfqpoint{0.527801in}{0.596060in}}%
\pgfpathcurveto{\pgfqpoint{0.527801in}{0.601884in}}{\pgfqpoint{0.525488in}{0.607470in}}{\pgfqpoint{0.521369in}{0.611588in}}%
\pgfpathcurveto{\pgfqpoint{0.517251in}{0.615706in}}{\pgfqpoint{0.511665in}{0.618020in}}{\pgfqpoint{0.505841in}{0.618020in}}%
\pgfpathcurveto{\pgfqpoint{0.500017in}{0.618020in}}{\pgfqpoint{0.494431in}{0.615706in}}{\pgfqpoint{0.490313in}{0.611588in}}%
\pgfpathcurveto{\pgfqpoint{0.486195in}{0.607470in}}{\pgfqpoint{0.483881in}{0.601884in}}{\pgfqpoint{0.483881in}{0.596060in}}%
\pgfpathcurveto{\pgfqpoint{0.483881in}{0.590236in}}{\pgfqpoint{0.486195in}{0.584650in}}{\pgfqpoint{0.490313in}{0.580532in}}%
\pgfpathcurveto{\pgfqpoint{0.494431in}{0.576414in}}{\pgfqpoint{0.500017in}{0.574100in}}{\pgfqpoint{0.505841in}{0.574100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457482in}{1.000034in}}%
\pgfpathcurveto{\pgfqpoint{1.463306in}{1.000034in}}{\pgfqpoint{1.468892in}{1.002348in}}{\pgfqpoint{1.473010in}{1.006467in}}%
\pgfpathcurveto{\pgfqpoint{1.477129in}{1.010585in}}{\pgfqpoint{1.479443in}{1.016171in}}{\pgfqpoint{1.479443in}{1.021995in}}%
\pgfpathcurveto{\pgfqpoint{1.479443in}{1.027819in}}{\pgfqpoint{1.477129in}{1.033405in}}{\pgfqpoint{1.473010in}{1.037523in}}%
\pgfpathcurveto{\pgfqpoint{1.468892in}{1.041641in}}{\pgfqpoint{1.463306in}{1.043955in}}{\pgfqpoint{1.457482in}{1.043955in}}%
\pgfpathcurveto{\pgfqpoint{1.451658in}{1.043955in}}{\pgfqpoint{1.446072in}{1.041641in}}{\pgfqpoint{1.441954in}{1.037523in}}%
\pgfpathcurveto{\pgfqpoint{1.437836in}{1.033405in}}{\pgfqpoint{1.435522in}{1.027819in}}{\pgfqpoint{1.435522in}{1.021995in}}%
\pgfpathcurveto{\pgfqpoint{1.435522in}{1.016171in}}{\pgfqpoint{1.437836in}{1.010585in}}{\pgfqpoint{1.441954in}{1.006467in}}%
\pgfpathcurveto{\pgfqpoint{1.446072in}{1.002348in}}{\pgfqpoint{1.451658in}{1.000034in}}{\pgfqpoint{1.457482in}{1.000034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340127in}{0.563304in}}%
\pgfpathcurveto{\pgfqpoint{1.345951in}{0.563304in}}{\pgfqpoint{1.351537in}{0.565618in}}{\pgfqpoint{1.355656in}{0.569736in}}%
\pgfpathcurveto{\pgfqpoint{1.359774in}{0.573854in}}{\pgfqpoint{1.362088in}{0.579441in}}{\pgfqpoint{1.362088in}{0.585265in}}%
\pgfpathcurveto{\pgfqpoint{1.362088in}{0.591088in}}{\pgfqpoint{1.359774in}{0.596675in}}{\pgfqpoint{1.355656in}{0.600793in}}%
\pgfpathcurveto{\pgfqpoint{1.351537in}{0.604911in}}{\pgfqpoint{1.345951in}{0.607225in}}{\pgfqpoint{1.340127in}{0.607225in}}%
\pgfpathcurveto{\pgfqpoint{1.334303in}{0.607225in}}{\pgfqpoint{1.328717in}{0.604911in}}{\pgfqpoint{1.324599in}{0.600793in}}%
\pgfpathcurveto{\pgfqpoint{1.320481in}{0.596675in}}{\pgfqpoint{1.318167in}{0.591088in}}{\pgfqpoint{1.318167in}{0.585265in}}%
\pgfpathcurveto{\pgfqpoint{1.318167in}{0.579441in}}{\pgfqpoint{1.320481in}{0.573854in}}{\pgfqpoint{1.324599in}{0.569736in}}%
\pgfpathcurveto{\pgfqpoint{1.328717in}{0.565618in}}{\pgfqpoint{1.334303in}{0.563304in}}{\pgfqpoint{1.340127in}{0.563304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451853in}{0.990719in}}%
\pgfpathcurveto{\pgfqpoint{1.457677in}{0.990719in}}{\pgfqpoint{1.463264in}{0.993033in}}{\pgfqpoint{1.467382in}{0.997151in}}%
\pgfpathcurveto{\pgfqpoint{1.471500in}{1.001269in}}{\pgfqpoint{1.473814in}{1.006856in}}{\pgfqpoint{1.473814in}{1.012679in}}%
\pgfpathcurveto{\pgfqpoint{1.473814in}{1.018503in}}{\pgfqpoint{1.471500in}{1.024090in}}{\pgfqpoint{1.467382in}{1.028208in}}%
\pgfpathcurveto{\pgfqpoint{1.463264in}{1.032326in}}{\pgfqpoint{1.457677in}{1.034640in}}{\pgfqpoint{1.451853in}{1.034640in}}%
\pgfpathcurveto{\pgfqpoint{1.446029in}{1.034640in}}{\pgfqpoint{1.440443in}{1.032326in}}{\pgfqpoint{1.436325in}{1.028208in}}%
\pgfpathcurveto{\pgfqpoint{1.432207in}{1.024090in}}{\pgfqpoint{1.429893in}{1.018503in}}{\pgfqpoint{1.429893in}{1.012679in}}%
\pgfpathcurveto{\pgfqpoint{1.429893in}{1.006856in}}{\pgfqpoint{1.432207in}{1.001269in}}{\pgfqpoint{1.436325in}{0.997151in}}%
\pgfpathcurveto{\pgfqpoint{1.440443in}{0.993033in}}{\pgfqpoint{1.446029in}{0.990719in}}{\pgfqpoint{1.451853in}{0.990719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450603in}{0.984291in}}%
\pgfpathcurveto{\pgfqpoint{1.456426in}{0.984291in}}{\pgfqpoint{1.462013in}{0.986604in}}{\pgfqpoint{1.466131in}{0.990723in}}%
\pgfpathcurveto{\pgfqpoint{1.470249in}{0.994841in}}{\pgfqpoint{1.472563in}{1.000427in}}{\pgfqpoint{1.472563in}{1.006251in}}%
\pgfpathcurveto{\pgfqpoint{1.472563in}{1.012075in}}{\pgfqpoint{1.470249in}{1.017661in}}{\pgfqpoint{1.466131in}{1.021779in}}%
\pgfpathcurveto{\pgfqpoint{1.462013in}{1.025897in}}{\pgfqpoint{1.456426in}{1.028211in}}{\pgfqpoint{1.450603in}{1.028211in}}%
\pgfpathcurveto{\pgfqpoint{1.444779in}{1.028211in}}{\pgfqpoint{1.439192in}{1.025897in}}{\pgfqpoint{1.435074in}{1.021779in}}%
\pgfpathcurveto{\pgfqpoint{1.430956in}{1.017661in}}{\pgfqpoint{1.428642in}{1.012075in}}{\pgfqpoint{1.428642in}{1.006251in}}%
\pgfpathcurveto{\pgfqpoint{1.428642in}{1.000427in}}{\pgfqpoint{1.430956in}{0.994841in}}{\pgfqpoint{1.435074in}{0.990723in}}%
\pgfpathcurveto{\pgfqpoint{1.439192in}{0.986604in}}{\pgfqpoint{1.444779in}{0.984291in}}{\pgfqpoint{1.450603in}{0.984291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444715in}{0.983783in}}%
\pgfpathcurveto{\pgfqpoint{1.450539in}{0.983783in}}{\pgfqpoint{1.456125in}{0.986096in}}{\pgfqpoint{1.460243in}{0.990215in}}%
\pgfpathcurveto{\pgfqpoint{1.464361in}{0.994333in}}{\pgfqpoint{1.466675in}{0.999919in}}{\pgfqpoint{1.466675in}{1.005743in}}%
\pgfpathcurveto{\pgfqpoint{1.466675in}{1.011567in}}{\pgfqpoint{1.464361in}{1.017153in}}{\pgfqpoint{1.460243in}{1.021271in}}%
\pgfpathcurveto{\pgfqpoint{1.456125in}{1.025389in}}{\pgfqpoint{1.450539in}{1.027703in}}{\pgfqpoint{1.444715in}{1.027703in}}%
\pgfpathcurveto{\pgfqpoint{1.438891in}{1.027703in}}{\pgfqpoint{1.433305in}{1.025389in}}{\pgfqpoint{1.429187in}{1.021271in}}%
\pgfpathcurveto{\pgfqpoint{1.425069in}{1.017153in}}{\pgfqpoint{1.422755in}{1.011567in}}{\pgfqpoint{1.422755in}{1.005743in}}%
\pgfpathcurveto{\pgfqpoint{1.422755in}{0.999919in}}{\pgfqpoint{1.425069in}{0.994333in}}{\pgfqpoint{1.429187in}{0.990215in}}%
\pgfpathcurveto{\pgfqpoint{1.433305in}{0.986096in}}{\pgfqpoint{1.438891in}{0.983783in}}{\pgfqpoint{1.444715in}{0.983783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453902in}{0.993109in}}%
\pgfpathcurveto{\pgfqpoint{1.459726in}{0.993109in}}{\pgfqpoint{1.465312in}{0.995423in}}{\pgfqpoint{1.469430in}{0.999541in}}%
\pgfpathcurveto{\pgfqpoint{1.473548in}{1.003659in}}{\pgfqpoint{1.475862in}{1.009245in}}{\pgfqpoint{1.475862in}{1.015069in}}%
\pgfpathcurveto{\pgfqpoint{1.475862in}{1.020893in}}{\pgfqpoint{1.473548in}{1.026479in}}{\pgfqpoint{1.469430in}{1.030597in}}%
\pgfpathcurveto{\pgfqpoint{1.465312in}{1.034716in}}{\pgfqpoint{1.459726in}{1.037029in}}{\pgfqpoint{1.453902in}{1.037029in}}%
\pgfpathcurveto{\pgfqpoint{1.448078in}{1.037029in}}{\pgfqpoint{1.442492in}{1.034716in}}{\pgfqpoint{1.438374in}{1.030597in}}%
\pgfpathcurveto{\pgfqpoint{1.434256in}{1.026479in}}{\pgfqpoint{1.431942in}{1.020893in}}{\pgfqpoint{1.431942in}{1.015069in}}%
\pgfpathcurveto{\pgfqpoint{1.431942in}{1.009245in}}{\pgfqpoint{1.434256in}{1.003659in}}{\pgfqpoint{1.438374in}{0.999541in}}%
\pgfpathcurveto{\pgfqpoint{1.442492in}{0.995423in}}{\pgfqpoint{1.448078in}{0.993109in}}{\pgfqpoint{1.453902in}{0.993109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282825in}{0.829523in}}%
\pgfpathcurveto{\pgfqpoint{1.288649in}{0.829523in}}{\pgfqpoint{1.294235in}{0.831837in}}{\pgfqpoint{1.298353in}{0.835955in}}%
\pgfpathcurveto{\pgfqpoint{1.302471in}{0.840074in}}{\pgfqpoint{1.304785in}{0.845660in}}{\pgfqpoint{1.304785in}{0.851484in}}%
\pgfpathcurveto{\pgfqpoint{1.304785in}{0.857308in}}{\pgfqpoint{1.302471in}{0.862894in}}{\pgfqpoint{1.298353in}{0.867012in}}%
\pgfpathcurveto{\pgfqpoint{1.294235in}{0.871130in}}{\pgfqpoint{1.288649in}{0.873444in}}{\pgfqpoint{1.282825in}{0.873444in}}%
\pgfpathcurveto{\pgfqpoint{1.277001in}{0.873444in}}{\pgfqpoint{1.271415in}{0.871130in}}{\pgfqpoint{1.267296in}{0.867012in}}%
\pgfpathcurveto{\pgfqpoint{1.263178in}{0.862894in}}{\pgfqpoint{1.260864in}{0.857308in}}{\pgfqpoint{1.260864in}{0.851484in}}%
\pgfpathcurveto{\pgfqpoint{1.260864in}{0.845660in}}{\pgfqpoint{1.263178in}{0.840074in}}{\pgfqpoint{1.267296in}{0.835955in}}%
\pgfpathcurveto{\pgfqpoint{1.271415in}{0.831837in}}{\pgfqpoint{1.277001in}{0.829523in}}{\pgfqpoint{1.282825in}{0.829523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325308in}{0.904745in}}%
\pgfpathcurveto{\pgfqpoint{1.331131in}{0.904745in}}{\pgfqpoint{1.336718in}{0.907059in}}{\pgfqpoint{1.340836in}{0.911177in}}%
\pgfpathcurveto{\pgfqpoint{1.344954in}{0.915296in}}{\pgfqpoint{1.347268in}{0.920882in}}{\pgfqpoint{1.347268in}{0.926706in}}%
\pgfpathcurveto{\pgfqpoint{1.347268in}{0.932530in}}{\pgfqpoint{1.344954in}{0.938116in}}{\pgfqpoint{1.340836in}{0.942234in}}%
\pgfpathcurveto{\pgfqpoint{1.336718in}{0.946352in}}{\pgfqpoint{1.331131in}{0.948666in}}{\pgfqpoint{1.325308in}{0.948666in}}%
\pgfpathcurveto{\pgfqpoint{1.319484in}{0.948666in}}{\pgfqpoint{1.313897in}{0.946352in}}{\pgfqpoint{1.309779in}{0.942234in}}%
\pgfpathcurveto{\pgfqpoint{1.305661in}{0.938116in}}{\pgfqpoint{1.303347in}{0.932530in}}{\pgfqpoint{1.303347in}{0.926706in}}%
\pgfpathcurveto{\pgfqpoint{1.303347in}{0.920882in}}{\pgfqpoint{1.305661in}{0.915296in}}{\pgfqpoint{1.309779in}{0.911177in}}%
\pgfpathcurveto{\pgfqpoint{1.313897in}{0.907059in}}{\pgfqpoint{1.319484in}{0.904745in}}{\pgfqpoint{1.325308in}{0.904745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461790in}{0.974332in}}%
\pgfpathcurveto{\pgfqpoint{1.467614in}{0.974332in}}{\pgfqpoint{1.473200in}{0.976646in}}{\pgfqpoint{1.477319in}{0.980764in}}%
\pgfpathcurveto{\pgfqpoint{1.481437in}{0.984882in}}{\pgfqpoint{1.483751in}{0.990468in}}{\pgfqpoint{1.483751in}{0.996292in}}%
\pgfpathcurveto{\pgfqpoint{1.483751in}{1.002116in}}{\pgfqpoint{1.481437in}{1.007702in}}{\pgfqpoint{1.477319in}{1.011820in}}%
\pgfpathcurveto{\pgfqpoint{1.473200in}{1.015938in}}{\pgfqpoint{1.467614in}{1.018252in}}{\pgfqpoint{1.461790in}{1.018252in}}%
\pgfpathcurveto{\pgfqpoint{1.455966in}{1.018252in}}{\pgfqpoint{1.450380in}{1.015938in}}{\pgfqpoint{1.446262in}{1.011820in}}%
\pgfpathcurveto{\pgfqpoint{1.442144in}{1.007702in}}{\pgfqpoint{1.439830in}{1.002116in}}{\pgfqpoint{1.439830in}{0.996292in}}%
\pgfpathcurveto{\pgfqpoint{1.439830in}{0.990468in}}{\pgfqpoint{1.442144in}{0.984882in}}{\pgfqpoint{1.446262in}{0.980764in}}%
\pgfpathcurveto{\pgfqpoint{1.450380in}{0.976646in}}{\pgfqpoint{1.455966in}{0.974332in}}{\pgfqpoint{1.461790in}{0.974332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452565in}{0.975723in}}%
\pgfpathcurveto{\pgfqpoint{1.458389in}{0.975723in}}{\pgfqpoint{1.463975in}{0.978037in}}{\pgfqpoint{1.468094in}{0.982155in}}%
\pgfpathcurveto{\pgfqpoint{1.472212in}{0.986273in}}{\pgfqpoint{1.474526in}{0.991859in}}{\pgfqpoint{1.474526in}{0.997683in}}%
\pgfpathcurveto{\pgfqpoint{1.474526in}{1.003507in}}{\pgfqpoint{1.472212in}{1.009093in}}{\pgfqpoint{1.468094in}{1.013211in}}%
\pgfpathcurveto{\pgfqpoint{1.463975in}{1.017330in}}{\pgfqpoint{1.458389in}{1.019643in}}{\pgfqpoint{1.452565in}{1.019643in}}%
\pgfpathcurveto{\pgfqpoint{1.446741in}{1.019643in}}{\pgfqpoint{1.441155in}{1.017330in}}{\pgfqpoint{1.437037in}{1.013211in}}%
\pgfpathcurveto{\pgfqpoint{1.432919in}{1.009093in}}{\pgfqpoint{1.430605in}{1.003507in}}{\pgfqpoint{1.430605in}{0.997683in}}%
\pgfpathcurveto{\pgfqpoint{1.430605in}{0.991859in}}{\pgfqpoint{1.432919in}{0.986273in}}{\pgfqpoint{1.437037in}{0.982155in}}%
\pgfpathcurveto{\pgfqpoint{1.441155in}{0.978037in}}{\pgfqpoint{1.446741in}{0.975723in}}{\pgfqpoint{1.452565in}{0.975723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455372in}{0.973612in}}%
\pgfpathcurveto{\pgfqpoint{1.461196in}{0.973612in}}{\pgfqpoint{1.466782in}{0.975925in}}{\pgfqpoint{1.470901in}{0.980044in}}%
\pgfpathcurveto{\pgfqpoint{1.475019in}{0.984162in}}{\pgfqpoint{1.477333in}{0.989748in}}{\pgfqpoint{1.477333in}{0.995572in}}%
\pgfpathcurveto{\pgfqpoint{1.477333in}{1.001396in}}{\pgfqpoint{1.475019in}{1.006982in}}{\pgfqpoint{1.470901in}{1.011100in}}%
\pgfpathcurveto{\pgfqpoint{1.466782in}{1.015218in}}{\pgfqpoint{1.461196in}{1.017532in}}{\pgfqpoint{1.455372in}{1.017532in}}%
\pgfpathcurveto{\pgfqpoint{1.449548in}{1.017532in}}{\pgfqpoint{1.443962in}{1.015218in}}{\pgfqpoint{1.439844in}{1.011100in}}%
\pgfpathcurveto{\pgfqpoint{1.435726in}{1.006982in}}{\pgfqpoint{1.433412in}{1.001396in}}{\pgfqpoint{1.433412in}{0.995572in}}%
\pgfpathcurveto{\pgfqpoint{1.433412in}{0.989748in}}{\pgfqpoint{1.435726in}{0.984162in}}{\pgfqpoint{1.439844in}{0.980044in}}%
\pgfpathcurveto{\pgfqpoint{1.443962in}{0.975925in}}{\pgfqpoint{1.449548in}{0.973612in}}{\pgfqpoint{1.455372in}{0.973612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447230in}{0.976400in}}%
\pgfpathcurveto{\pgfqpoint{1.453054in}{0.976400in}}{\pgfqpoint{1.458640in}{0.978714in}}{\pgfqpoint{1.462758in}{0.982832in}}%
\pgfpathcurveto{\pgfqpoint{1.466877in}{0.986951in}}{\pgfqpoint{1.469190in}{0.992537in}}{\pgfqpoint{1.469190in}{0.998361in}}%
\pgfpathcurveto{\pgfqpoint{1.469190in}{1.004185in}}{\pgfqpoint{1.466877in}{1.009771in}}{\pgfqpoint{1.462758in}{1.013889in}}%
\pgfpathcurveto{\pgfqpoint{1.458640in}{1.018007in}}{\pgfqpoint{1.453054in}{1.020321in}}{\pgfqpoint{1.447230in}{1.020321in}}%
\pgfpathcurveto{\pgfqpoint{1.441406in}{1.020321in}}{\pgfqpoint{1.435820in}{1.018007in}}{\pgfqpoint{1.431702in}{1.013889in}}%
\pgfpathcurveto{\pgfqpoint{1.427584in}{1.009771in}}{\pgfqpoint{1.425270in}{1.004185in}}{\pgfqpoint{1.425270in}{0.998361in}}%
\pgfpathcurveto{\pgfqpoint{1.425270in}{0.992537in}}{\pgfqpoint{1.427584in}{0.986951in}}{\pgfqpoint{1.431702in}{0.982832in}}%
\pgfpathcurveto{\pgfqpoint{1.435820in}{0.978714in}}{\pgfqpoint{1.441406in}{0.976400in}}{\pgfqpoint{1.447230in}{0.976400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440188in}{0.976289in}}%
\pgfpathcurveto{\pgfqpoint{1.446012in}{0.976289in}}{\pgfqpoint{1.451599in}{0.978603in}}{\pgfqpoint{1.455717in}{0.982721in}}%
\pgfpathcurveto{\pgfqpoint{1.459835in}{0.986839in}}{\pgfqpoint{1.462149in}{0.992425in}}{\pgfqpoint{1.462149in}{0.998249in}}%
\pgfpathcurveto{\pgfqpoint{1.462149in}{1.004073in}}{\pgfqpoint{1.459835in}{1.009659in}}{\pgfqpoint{1.455717in}{1.013777in}}%
\pgfpathcurveto{\pgfqpoint{1.451599in}{1.017895in}}{\pgfqpoint{1.446012in}{1.020209in}}{\pgfqpoint{1.440188in}{1.020209in}}%
\pgfpathcurveto{\pgfqpoint{1.434364in}{1.020209in}}{\pgfqpoint{1.428778in}{1.017895in}}{\pgfqpoint{1.424660in}{1.013777in}}%
\pgfpathcurveto{\pgfqpoint{1.420542in}{1.009659in}}{\pgfqpoint{1.418228in}{1.004073in}}{\pgfqpoint{1.418228in}{0.998249in}}%
\pgfpathcurveto{\pgfqpoint{1.418228in}{0.992425in}}{\pgfqpoint{1.420542in}{0.986839in}}{\pgfqpoint{1.424660in}{0.982721in}}%
\pgfpathcurveto{\pgfqpoint{1.428778in}{0.978603in}}{\pgfqpoint{1.434364in}{0.976289in}}{\pgfqpoint{1.440188in}{0.976289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284241in}{0.778761in}}%
\pgfpathcurveto{\pgfqpoint{1.290065in}{0.778761in}}{\pgfqpoint{1.295652in}{0.781075in}}{\pgfqpoint{1.299770in}{0.785193in}}%
\pgfpathcurveto{\pgfqpoint{1.303888in}{0.789311in}}{\pgfqpoint{1.306202in}{0.794897in}}{\pgfqpoint{1.306202in}{0.800721in}}%
\pgfpathcurveto{\pgfqpoint{1.306202in}{0.806545in}}{\pgfqpoint{1.303888in}{0.812131in}}{\pgfqpoint{1.299770in}{0.816249in}}%
\pgfpathcurveto{\pgfqpoint{1.295652in}{0.820368in}}{\pgfqpoint{1.290065in}{0.822681in}}{\pgfqpoint{1.284241in}{0.822681in}}%
\pgfpathcurveto{\pgfqpoint{1.278417in}{0.822681in}}{\pgfqpoint{1.272831in}{0.820368in}}{\pgfqpoint{1.268713in}{0.816249in}}%
\pgfpathcurveto{\pgfqpoint{1.264595in}{0.812131in}}{\pgfqpoint{1.262281in}{0.806545in}}{\pgfqpoint{1.262281in}{0.800721in}}%
\pgfpathcurveto{\pgfqpoint{1.262281in}{0.794897in}}{\pgfqpoint{1.264595in}{0.789311in}}{\pgfqpoint{1.268713in}{0.785193in}}%
\pgfpathcurveto{\pgfqpoint{1.272831in}{0.781075in}}{\pgfqpoint{1.278417in}{0.778761in}}{\pgfqpoint{1.284241in}{0.778761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336762in}{0.541198in}}%
\pgfpathcurveto{\pgfqpoint{1.342586in}{0.541198in}}{\pgfqpoint{1.348172in}{0.543512in}}{\pgfqpoint{1.352291in}{0.547630in}}%
\pgfpathcurveto{\pgfqpoint{1.356409in}{0.551748in}}{\pgfqpoint{1.358723in}{0.557334in}}{\pgfqpoint{1.358723in}{0.563158in}}%
\pgfpathcurveto{\pgfqpoint{1.358723in}{0.568982in}}{\pgfqpoint{1.356409in}{0.574568in}}{\pgfqpoint{1.352291in}{0.578686in}}%
\pgfpathcurveto{\pgfqpoint{1.348172in}{0.582805in}}{\pgfqpoint{1.342586in}{0.585118in}}{\pgfqpoint{1.336762in}{0.585118in}}%
\pgfpathcurveto{\pgfqpoint{1.330938in}{0.585118in}}{\pgfqpoint{1.325352in}{0.582805in}}{\pgfqpoint{1.321234in}{0.578686in}}%
\pgfpathcurveto{\pgfqpoint{1.317116in}{0.574568in}}{\pgfqpoint{1.314802in}{0.568982in}}{\pgfqpoint{1.314802in}{0.563158in}}%
\pgfpathcurveto{\pgfqpoint{1.314802in}{0.557334in}}{\pgfqpoint{1.317116in}{0.551748in}}{\pgfqpoint{1.321234in}{0.547630in}}%
\pgfpathcurveto{\pgfqpoint{1.325352in}{0.543512in}}{\pgfqpoint{1.330938in}{0.541198in}}{\pgfqpoint{1.336762in}{0.541198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487927in}{1.044054in}}%
\pgfpathcurveto{\pgfqpoint{1.493751in}{1.044054in}}{\pgfqpoint{1.499337in}{1.046368in}}{\pgfqpoint{1.503455in}{1.050486in}}%
\pgfpathcurveto{\pgfqpoint{1.507573in}{1.054604in}}{\pgfqpoint{1.509887in}{1.060190in}}{\pgfqpoint{1.509887in}{1.066014in}}%
\pgfpathcurveto{\pgfqpoint{1.509887in}{1.071838in}}{\pgfqpoint{1.507573in}{1.077424in}}{\pgfqpoint{1.503455in}{1.081542in}}%
\pgfpathcurveto{\pgfqpoint{1.499337in}{1.085660in}}{\pgfqpoint{1.493751in}{1.087974in}}{\pgfqpoint{1.487927in}{1.087974in}}%
\pgfpathcurveto{\pgfqpoint{1.482103in}{1.087974in}}{\pgfqpoint{1.476517in}{1.085660in}}{\pgfqpoint{1.472399in}{1.081542in}}%
\pgfpathcurveto{\pgfqpoint{1.468280in}{1.077424in}}{\pgfqpoint{1.465967in}{1.071838in}}{\pgfqpoint{1.465967in}{1.066014in}}%
\pgfpathcurveto{\pgfqpoint{1.465967in}{1.060190in}}{\pgfqpoint{1.468280in}{1.054604in}}{\pgfqpoint{1.472399in}{1.050486in}}%
\pgfpathcurveto{\pgfqpoint{1.476517in}{1.046368in}}{\pgfqpoint{1.482103in}{1.044054in}}{\pgfqpoint{1.487927in}{1.044054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374088in}{0.676666in}}%
\pgfpathcurveto{\pgfqpoint{1.379912in}{0.676666in}}{\pgfqpoint{1.385498in}{0.678980in}}{\pgfqpoint{1.389616in}{0.683098in}}%
\pgfpathcurveto{\pgfqpoint{1.393734in}{0.687216in}}{\pgfqpoint{1.396048in}{0.692802in}}{\pgfqpoint{1.396048in}{0.698626in}}%
\pgfpathcurveto{\pgfqpoint{1.396048in}{0.704450in}}{\pgfqpoint{1.393734in}{0.710036in}}{\pgfqpoint{1.389616in}{0.714154in}}%
\pgfpathcurveto{\pgfqpoint{1.385498in}{0.718273in}}{\pgfqpoint{1.379912in}{0.720587in}}{\pgfqpoint{1.374088in}{0.720587in}}%
\pgfpathcurveto{\pgfqpoint{1.368264in}{0.720587in}}{\pgfqpoint{1.362677in}{0.718273in}}{\pgfqpoint{1.358559in}{0.714154in}}%
\pgfpathcurveto{\pgfqpoint{1.354441in}{0.710036in}}{\pgfqpoint{1.352127in}{0.704450in}}{\pgfqpoint{1.352127in}{0.698626in}}%
\pgfpathcurveto{\pgfqpoint{1.352127in}{0.692802in}}{\pgfqpoint{1.354441in}{0.687216in}}{\pgfqpoint{1.358559in}{0.683098in}}%
\pgfpathcurveto{\pgfqpoint{1.362677in}{0.678980in}}{\pgfqpoint{1.368264in}{0.676666in}}{\pgfqpoint{1.374088in}{0.676666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480312in}{1.048206in}}%
\pgfpathcurveto{\pgfqpoint{1.486136in}{1.048206in}}{\pgfqpoint{1.491723in}{1.050520in}}{\pgfqpoint{1.495841in}{1.054638in}}%
\pgfpathcurveto{\pgfqpoint{1.499959in}{1.058756in}}{\pgfqpoint{1.502273in}{1.064342in}}{\pgfqpoint{1.502273in}{1.070166in}}%
\pgfpathcurveto{\pgfqpoint{1.502273in}{1.075990in}}{\pgfqpoint{1.499959in}{1.081576in}}{\pgfqpoint{1.495841in}{1.085695in}}%
\pgfpathcurveto{\pgfqpoint{1.491723in}{1.089813in}}{\pgfqpoint{1.486136in}{1.092127in}}{\pgfqpoint{1.480312in}{1.092127in}}%
\pgfpathcurveto{\pgfqpoint{1.474489in}{1.092127in}}{\pgfqpoint{1.468902in}{1.089813in}}{\pgfqpoint{1.464784in}{1.085695in}}%
\pgfpathcurveto{\pgfqpoint{1.460666in}{1.081576in}}{\pgfqpoint{1.458352in}{1.075990in}}{\pgfqpoint{1.458352in}{1.070166in}}%
\pgfpathcurveto{\pgfqpoint{1.458352in}{1.064342in}}{\pgfqpoint{1.460666in}{1.058756in}}{\pgfqpoint{1.464784in}{1.054638in}}%
\pgfpathcurveto{\pgfqpoint{1.468902in}{1.050520in}}{\pgfqpoint{1.474489in}{1.048206in}}{\pgfqpoint{1.480312in}{1.048206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475020in}{1.053144in}}%
\pgfpathcurveto{\pgfqpoint{1.480844in}{1.053144in}}{\pgfqpoint{1.486430in}{1.055458in}}{\pgfqpoint{1.490548in}{1.059576in}}%
\pgfpathcurveto{\pgfqpoint{1.494666in}{1.063694in}}{\pgfqpoint{1.496980in}{1.069280in}}{\pgfqpoint{1.496980in}{1.075104in}}%
\pgfpathcurveto{\pgfqpoint{1.496980in}{1.080928in}}{\pgfqpoint{1.494666in}{1.086514in}}{\pgfqpoint{1.490548in}{1.090632in}}%
\pgfpathcurveto{\pgfqpoint{1.486430in}{1.094750in}}{\pgfqpoint{1.480844in}{1.097064in}}{\pgfqpoint{1.475020in}{1.097064in}}%
\pgfpathcurveto{\pgfqpoint{1.469196in}{1.097064in}}{\pgfqpoint{1.463610in}{1.094750in}}{\pgfqpoint{1.459491in}{1.090632in}}%
\pgfpathcurveto{\pgfqpoint{1.455373in}{1.086514in}}{\pgfqpoint{1.453059in}{1.080928in}}{\pgfqpoint{1.453059in}{1.075104in}}%
\pgfpathcurveto{\pgfqpoint{1.453059in}{1.069280in}}{\pgfqpoint{1.455373in}{1.063694in}}{\pgfqpoint{1.459491in}{1.059576in}}%
\pgfpathcurveto{\pgfqpoint{1.463610in}{1.055458in}}{\pgfqpoint{1.469196in}{1.053144in}}{\pgfqpoint{1.475020in}{1.053144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473796in}{1.047041in}}%
\pgfpathcurveto{\pgfqpoint{1.479620in}{1.047041in}}{\pgfqpoint{1.485206in}{1.049355in}}{\pgfqpoint{1.489324in}{1.053473in}}%
\pgfpathcurveto{\pgfqpoint{1.493443in}{1.057591in}}{\pgfqpoint{1.495756in}{1.063177in}}{\pgfqpoint{1.495756in}{1.069001in}}%
\pgfpathcurveto{\pgfqpoint{1.495756in}{1.074825in}}{\pgfqpoint{1.493443in}{1.080411in}}{\pgfqpoint{1.489324in}{1.084530in}}%
\pgfpathcurveto{\pgfqpoint{1.485206in}{1.088648in}}{\pgfqpoint{1.479620in}{1.090962in}}{\pgfqpoint{1.473796in}{1.090962in}}%
\pgfpathcurveto{\pgfqpoint{1.467972in}{1.090962in}}{\pgfqpoint{1.462386in}{1.088648in}}{\pgfqpoint{1.458268in}{1.084530in}}%
\pgfpathcurveto{\pgfqpoint{1.454150in}{1.080411in}}{\pgfqpoint{1.451836in}{1.074825in}}{\pgfqpoint{1.451836in}{1.069001in}}%
\pgfpathcurveto{\pgfqpoint{1.451836in}{1.063177in}}{\pgfqpoint{1.454150in}{1.057591in}}{\pgfqpoint{1.458268in}{1.053473in}}%
\pgfpathcurveto{\pgfqpoint{1.462386in}{1.049355in}}{\pgfqpoint{1.467972in}{1.047041in}}{\pgfqpoint{1.473796in}{1.047041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480883in}{1.041926in}}%
\pgfpathcurveto{\pgfqpoint{1.486707in}{1.041926in}}{\pgfqpoint{1.492293in}{1.044240in}}{\pgfqpoint{1.496411in}{1.048358in}}%
\pgfpathcurveto{\pgfqpoint{1.500529in}{1.052476in}}{\pgfqpoint{1.502843in}{1.058062in}}{\pgfqpoint{1.502843in}{1.063886in}}%
\pgfpathcurveto{\pgfqpoint{1.502843in}{1.069710in}}{\pgfqpoint{1.500529in}{1.075296in}}{\pgfqpoint{1.496411in}{1.079415in}}%
\pgfpathcurveto{\pgfqpoint{1.492293in}{1.083533in}}{\pgfqpoint{1.486707in}{1.085847in}}{\pgfqpoint{1.480883in}{1.085847in}}%
\pgfpathcurveto{\pgfqpoint{1.475059in}{1.085847in}}{\pgfqpoint{1.469473in}{1.083533in}}{\pgfqpoint{1.465355in}{1.079415in}}%
\pgfpathcurveto{\pgfqpoint{1.461237in}{1.075296in}}{\pgfqpoint{1.458923in}{1.069710in}}{\pgfqpoint{1.458923in}{1.063886in}}%
\pgfpathcurveto{\pgfqpoint{1.458923in}{1.058062in}}{\pgfqpoint{1.461237in}{1.052476in}}{\pgfqpoint{1.465355in}{1.048358in}}%
\pgfpathcurveto{\pgfqpoint{1.469473in}{1.044240in}}{\pgfqpoint{1.475059in}{1.041926in}}{\pgfqpoint{1.480883in}{1.041926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090879in}{0.993627in}}%
\pgfpathcurveto{\pgfqpoint{1.096703in}{0.993627in}}{\pgfqpoint{1.102289in}{0.995941in}}{\pgfqpoint{1.106407in}{1.000059in}}%
\pgfpathcurveto{\pgfqpoint{1.110525in}{1.004177in}}{\pgfqpoint{1.112839in}{1.009763in}}{\pgfqpoint{1.112839in}{1.015587in}}%
\pgfpathcurveto{\pgfqpoint{1.112839in}{1.021411in}}{\pgfqpoint{1.110525in}{1.026997in}}{\pgfqpoint{1.106407in}{1.031115in}}%
\pgfpathcurveto{\pgfqpoint{1.102289in}{1.035233in}}{\pgfqpoint{1.096703in}{1.037547in}}{\pgfqpoint{1.090879in}{1.037547in}}%
\pgfpathcurveto{\pgfqpoint{1.085055in}{1.037547in}}{\pgfqpoint{1.079468in}{1.035233in}}{\pgfqpoint{1.075350in}{1.031115in}}%
\pgfpathcurveto{\pgfqpoint{1.071232in}{1.026997in}}{\pgfqpoint{1.068918in}{1.021411in}}{\pgfqpoint{1.068918in}{1.015587in}}%
\pgfpathcurveto{\pgfqpoint{1.068918in}{1.009763in}}{\pgfqpoint{1.071232in}{1.004177in}}{\pgfqpoint{1.075350in}{1.000059in}}%
\pgfpathcurveto{\pgfqpoint{1.079468in}{0.995941in}}{\pgfqpoint{1.085055in}{0.993627in}}{\pgfqpoint{1.090879in}{0.993627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473770in}{1.036065in}}%
\pgfpathcurveto{\pgfqpoint{1.479594in}{1.036065in}}{\pgfqpoint{1.485180in}{1.038379in}}{\pgfqpoint{1.489299in}{1.042497in}}%
\pgfpathcurveto{\pgfqpoint{1.493417in}{1.046615in}}{\pgfqpoint{1.495731in}{1.052201in}}{\pgfqpoint{1.495731in}{1.058025in}}%
\pgfpathcurveto{\pgfqpoint{1.495731in}{1.063849in}}{\pgfqpoint{1.493417in}{1.069435in}}{\pgfqpoint{1.489299in}{1.073553in}}%
\pgfpathcurveto{\pgfqpoint{1.485180in}{1.077671in}}{\pgfqpoint{1.479594in}{1.079985in}}{\pgfqpoint{1.473770in}{1.079985in}}%
\pgfpathcurveto{\pgfqpoint{1.467946in}{1.079985in}}{\pgfqpoint{1.462360in}{1.077671in}}{\pgfqpoint{1.458242in}{1.073553in}}%
\pgfpathcurveto{\pgfqpoint{1.454124in}{1.069435in}}{\pgfqpoint{1.451810in}{1.063849in}}{\pgfqpoint{1.451810in}{1.058025in}}%
\pgfpathcurveto{\pgfqpoint{1.451810in}{1.052201in}}{\pgfqpoint{1.454124in}{1.046615in}}{\pgfqpoint{1.458242in}{1.042497in}}%
\pgfpathcurveto{\pgfqpoint{1.462360in}{1.038379in}}{\pgfqpoint{1.467946in}{1.036065in}}{\pgfqpoint{1.473770in}{1.036065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498450in}{1.004856in}}%
\pgfpathcurveto{\pgfqpoint{1.504274in}{1.004856in}}{\pgfqpoint{1.509860in}{1.007170in}}{\pgfqpoint{1.513978in}{1.011288in}}%
\pgfpathcurveto{\pgfqpoint{1.518096in}{1.015407in}}{\pgfqpoint{1.520410in}{1.020993in}}{\pgfqpoint{1.520410in}{1.026817in}}%
\pgfpathcurveto{\pgfqpoint{1.520410in}{1.032641in}}{\pgfqpoint{1.518096in}{1.038227in}}{\pgfqpoint{1.513978in}{1.042345in}}%
\pgfpathcurveto{\pgfqpoint{1.509860in}{1.046463in}}{\pgfqpoint{1.504274in}{1.048777in}}{\pgfqpoint{1.498450in}{1.048777in}}%
\pgfpathcurveto{\pgfqpoint{1.492626in}{1.048777in}}{\pgfqpoint{1.487040in}{1.046463in}}{\pgfqpoint{1.482921in}{1.042345in}}%
\pgfpathcurveto{\pgfqpoint{1.478803in}{1.038227in}}{\pgfqpoint{1.476489in}{1.032641in}}{\pgfqpoint{1.476489in}{1.026817in}}%
\pgfpathcurveto{\pgfqpoint{1.476489in}{1.020993in}}{\pgfqpoint{1.478803in}{1.015407in}}{\pgfqpoint{1.482921in}{1.011288in}}%
\pgfpathcurveto{\pgfqpoint{1.487040in}{1.007170in}}{\pgfqpoint{1.492626in}{1.004856in}}{\pgfqpoint{1.498450in}{1.004856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490054in}{1.011928in}}%
\pgfpathcurveto{\pgfqpoint{1.495878in}{1.011928in}}{\pgfqpoint{1.501464in}{1.014242in}}{\pgfqpoint{1.505582in}{1.018360in}}%
\pgfpathcurveto{\pgfqpoint{1.509701in}{1.022478in}}{\pgfqpoint{1.512014in}{1.028064in}}{\pgfqpoint{1.512014in}{1.033888in}}%
\pgfpathcurveto{\pgfqpoint{1.512014in}{1.039712in}}{\pgfqpoint{1.509701in}{1.045298in}}{\pgfqpoint{1.505582in}{1.049416in}}%
\pgfpathcurveto{\pgfqpoint{1.501464in}{1.053534in}}{\pgfqpoint{1.495878in}{1.055848in}}{\pgfqpoint{1.490054in}{1.055848in}}%
\pgfpathcurveto{\pgfqpoint{1.484230in}{1.055848in}}{\pgfqpoint{1.478644in}{1.053534in}}{\pgfqpoint{1.474526in}{1.049416in}}%
\pgfpathcurveto{\pgfqpoint{1.470408in}{1.045298in}}{\pgfqpoint{1.468094in}{1.039712in}}{\pgfqpoint{1.468094in}{1.033888in}}%
\pgfpathcurveto{\pgfqpoint{1.468094in}{1.028064in}}{\pgfqpoint{1.470408in}{1.022478in}}{\pgfqpoint{1.474526in}{1.018360in}}%
\pgfpathcurveto{\pgfqpoint{1.478644in}{1.014242in}}{\pgfqpoint{1.484230in}{1.011928in}}{\pgfqpoint{1.490054in}{1.011928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492914in}{1.007021in}}%
\pgfpathcurveto{\pgfqpoint{1.498738in}{1.007021in}}{\pgfqpoint{1.504324in}{1.009334in}}{\pgfqpoint{1.508442in}{1.013453in}}%
\pgfpathcurveto{\pgfqpoint{1.512560in}{1.017571in}}{\pgfqpoint{1.514874in}{1.023157in}}{\pgfqpoint{1.514874in}{1.028981in}}%
\pgfpathcurveto{\pgfqpoint{1.514874in}{1.034805in}}{\pgfqpoint{1.512560in}{1.040391in}}{\pgfqpoint{1.508442in}{1.044509in}}%
\pgfpathcurveto{\pgfqpoint{1.504324in}{1.048627in}}{\pgfqpoint{1.498738in}{1.050941in}}{\pgfqpoint{1.492914in}{1.050941in}}%
\pgfpathcurveto{\pgfqpoint{1.487090in}{1.050941in}}{\pgfqpoint{1.481504in}{1.048627in}}{\pgfqpoint{1.477385in}{1.044509in}}%
\pgfpathcurveto{\pgfqpoint{1.473267in}{1.040391in}}{\pgfqpoint{1.470953in}{1.034805in}}{\pgfqpoint{1.470953in}{1.028981in}}%
\pgfpathcurveto{\pgfqpoint{1.470953in}{1.023157in}}{\pgfqpoint{1.473267in}{1.017571in}}{\pgfqpoint{1.477385in}{1.013453in}}%
\pgfpathcurveto{\pgfqpoint{1.481504in}{1.009334in}}{\pgfqpoint{1.487090in}{1.007021in}}{\pgfqpoint{1.492914in}{1.007021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501564in}{0.999699in}}%
\pgfpathcurveto{\pgfqpoint{1.507388in}{0.999699in}}{\pgfqpoint{1.512974in}{1.002013in}}{\pgfqpoint{1.517092in}{1.006131in}}%
\pgfpathcurveto{\pgfqpoint{1.521210in}{1.010249in}}{\pgfqpoint{1.523524in}{1.015835in}}{\pgfqpoint{1.523524in}{1.021659in}}%
\pgfpathcurveto{\pgfqpoint{1.523524in}{1.027483in}}{\pgfqpoint{1.521210in}{1.033069in}}{\pgfqpoint{1.517092in}{1.037187in}}%
\pgfpathcurveto{\pgfqpoint{1.512974in}{1.041305in}}{\pgfqpoint{1.507388in}{1.043619in}}{\pgfqpoint{1.501564in}{1.043619in}}%
\pgfpathcurveto{\pgfqpoint{1.495740in}{1.043619in}}{\pgfqpoint{1.490154in}{1.041305in}}{\pgfqpoint{1.486036in}{1.037187in}}%
\pgfpathcurveto{\pgfqpoint{1.481918in}{1.033069in}}{\pgfqpoint{1.479604in}{1.027483in}}{\pgfqpoint{1.479604in}{1.021659in}}%
\pgfpathcurveto{\pgfqpoint{1.479604in}{1.015835in}}{\pgfqpoint{1.481918in}{1.010249in}}{\pgfqpoint{1.486036in}{1.006131in}}%
\pgfpathcurveto{\pgfqpoint{1.490154in}{1.002013in}}{\pgfqpoint{1.495740in}{0.999699in}}{\pgfqpoint{1.501564in}{0.999699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079606in}{0.921338in}}%
\pgfpathcurveto{\pgfqpoint{1.085430in}{0.921338in}}{\pgfqpoint{1.091016in}{0.923652in}}{\pgfqpoint{1.095134in}{0.927770in}}%
\pgfpathcurveto{\pgfqpoint{1.099252in}{0.931888in}}{\pgfqpoint{1.101566in}{0.937474in}}{\pgfqpoint{1.101566in}{0.943298in}}%
\pgfpathcurveto{\pgfqpoint{1.101566in}{0.949122in}}{\pgfqpoint{1.099252in}{0.954708in}}{\pgfqpoint{1.095134in}{0.958827in}}%
\pgfpathcurveto{\pgfqpoint{1.091016in}{0.962945in}}{\pgfqpoint{1.085430in}{0.965259in}}{\pgfqpoint{1.079606in}{0.965259in}}%
\pgfpathcurveto{\pgfqpoint{1.073782in}{0.965259in}}{\pgfqpoint{1.068195in}{0.962945in}}{\pgfqpoint{1.064077in}{0.958827in}}%
\pgfpathcurveto{\pgfqpoint{1.059959in}{0.954708in}}{\pgfqpoint{1.057645in}{0.949122in}}{\pgfqpoint{1.057645in}{0.943298in}}%
\pgfpathcurveto{\pgfqpoint{1.057645in}{0.937474in}}{\pgfqpoint{1.059959in}{0.931888in}}{\pgfqpoint{1.064077in}{0.927770in}}%
\pgfpathcurveto{\pgfqpoint{1.068195in}{0.923652in}}{\pgfqpoint{1.073782in}{0.921338in}}{\pgfqpoint{1.079606in}{0.921338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496179in}{0.995661in}}%
\pgfpathcurveto{\pgfqpoint{1.502003in}{0.995661in}}{\pgfqpoint{1.507589in}{0.997975in}}{\pgfqpoint{1.511708in}{1.002093in}}%
\pgfpathcurveto{\pgfqpoint{1.515826in}{1.006211in}}{\pgfqpoint{1.518140in}{1.011797in}}{\pgfqpoint{1.518140in}{1.017621in}}%
\pgfpathcurveto{\pgfqpoint{1.518140in}{1.023445in}}{\pgfqpoint{1.515826in}{1.029031in}}{\pgfqpoint{1.511708in}{1.033149in}}%
\pgfpathcurveto{\pgfqpoint{1.507589in}{1.037267in}}{\pgfqpoint{1.502003in}{1.039581in}}{\pgfqpoint{1.496179in}{1.039581in}}%
\pgfpathcurveto{\pgfqpoint{1.490355in}{1.039581in}}{\pgfqpoint{1.484769in}{1.037267in}}{\pgfqpoint{1.480651in}{1.033149in}}%
\pgfpathcurveto{\pgfqpoint{1.476533in}{1.029031in}}{\pgfqpoint{1.474219in}{1.023445in}}{\pgfqpoint{1.474219in}{1.017621in}}%
\pgfpathcurveto{\pgfqpoint{1.474219in}{1.011797in}}{\pgfqpoint{1.476533in}{1.006211in}}{\pgfqpoint{1.480651in}{1.002093in}}%
\pgfpathcurveto{\pgfqpoint{1.484769in}{0.997975in}}{\pgfqpoint{1.490355in}{0.995661in}}{\pgfqpoint{1.496179in}{0.995661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481273in}{1.000233in}}%
\pgfpathcurveto{\pgfqpoint{1.487097in}{1.000233in}}{\pgfqpoint{1.492683in}{1.002547in}}{\pgfqpoint{1.496801in}{1.006665in}}%
\pgfpathcurveto{\pgfqpoint{1.500919in}{1.010783in}}{\pgfqpoint{1.503233in}{1.016370in}}{\pgfqpoint{1.503233in}{1.022194in}}%
\pgfpathcurveto{\pgfqpoint{1.503233in}{1.028017in}}{\pgfqpoint{1.500919in}{1.033604in}}{\pgfqpoint{1.496801in}{1.037722in}}%
\pgfpathcurveto{\pgfqpoint{1.492683in}{1.041840in}}{\pgfqpoint{1.487097in}{1.044154in}}{\pgfqpoint{1.481273in}{1.044154in}}%
\pgfpathcurveto{\pgfqpoint{1.475449in}{1.044154in}}{\pgfqpoint{1.469863in}{1.041840in}}{\pgfqpoint{1.465745in}{1.037722in}}%
\pgfpathcurveto{\pgfqpoint{1.461627in}{1.033604in}}{\pgfqpoint{1.459313in}{1.028017in}}{\pgfqpoint{1.459313in}{1.022194in}}%
\pgfpathcurveto{\pgfqpoint{1.459313in}{1.016370in}}{\pgfqpoint{1.461627in}{1.010783in}}{\pgfqpoint{1.465745in}{1.006665in}}%
\pgfpathcurveto{\pgfqpoint{1.469863in}{1.002547in}}{\pgfqpoint{1.475449in}{1.000233in}}{\pgfqpoint{1.481273in}{1.000233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345523in}{0.549802in}}%
\pgfpathcurveto{\pgfqpoint{1.351347in}{0.549802in}}{\pgfqpoint{1.356933in}{0.552116in}}{\pgfqpoint{1.361052in}{0.556234in}}%
\pgfpathcurveto{\pgfqpoint{1.365170in}{0.560352in}}{\pgfqpoint{1.367484in}{0.565938in}}{\pgfqpoint{1.367484in}{0.571762in}}%
\pgfpathcurveto{\pgfqpoint{1.367484in}{0.577586in}}{\pgfqpoint{1.365170in}{0.583172in}}{\pgfqpoint{1.361052in}{0.587290in}}%
\pgfpathcurveto{\pgfqpoint{1.356933in}{0.591408in}}{\pgfqpoint{1.351347in}{0.593722in}}{\pgfqpoint{1.345523in}{0.593722in}}%
\pgfpathcurveto{\pgfqpoint{1.339699in}{0.593722in}}{\pgfqpoint{1.334113in}{0.591408in}}{\pgfqpoint{1.329995in}{0.587290in}}%
\pgfpathcurveto{\pgfqpoint{1.325877in}{0.583172in}}{\pgfqpoint{1.323563in}{0.577586in}}{\pgfqpoint{1.323563in}{0.571762in}}%
\pgfpathcurveto{\pgfqpoint{1.323563in}{0.565938in}}{\pgfqpoint{1.325877in}{0.560352in}}{\pgfqpoint{1.329995in}{0.556234in}}%
\pgfpathcurveto{\pgfqpoint{1.334113in}{0.552116in}}{\pgfqpoint{1.339699in}{0.549802in}}{\pgfqpoint{1.345523in}{0.549802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480486in}{0.994678in}}%
\pgfpathcurveto{\pgfqpoint{1.486310in}{0.994678in}}{\pgfqpoint{1.491896in}{0.996991in}}{\pgfqpoint{1.496014in}{1.001110in}}%
\pgfpathcurveto{\pgfqpoint{1.500133in}{1.005228in}}{\pgfqpoint{1.502446in}{1.010814in}}{\pgfqpoint{1.502446in}{1.016638in}}%
\pgfpathcurveto{\pgfqpoint{1.502446in}{1.022462in}}{\pgfqpoint{1.500133in}{1.028048in}}{\pgfqpoint{1.496014in}{1.032166in}}%
\pgfpathcurveto{\pgfqpoint{1.491896in}{1.036284in}}{\pgfqpoint{1.486310in}{1.038598in}}{\pgfqpoint{1.480486in}{1.038598in}}%
\pgfpathcurveto{\pgfqpoint{1.474662in}{1.038598in}}{\pgfqpoint{1.469076in}{1.036284in}}{\pgfqpoint{1.464958in}{1.032166in}}%
\pgfpathcurveto{\pgfqpoint{1.460840in}{1.028048in}}{\pgfqpoint{1.458526in}{1.022462in}}{\pgfqpoint{1.458526in}{1.016638in}}%
\pgfpathcurveto{\pgfqpoint{1.458526in}{1.010814in}}{\pgfqpoint{1.460840in}{1.005228in}}{\pgfqpoint{1.464958in}{1.001110in}}%
\pgfpathcurveto{\pgfqpoint{1.469076in}{0.996991in}}{\pgfqpoint{1.474662in}{0.994678in}}{\pgfqpoint{1.480486in}{0.994678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455410in}{1.050675in}}%
\pgfpathcurveto{\pgfqpoint{1.461233in}{1.050675in}}{\pgfqpoint{1.466820in}{1.052989in}}{\pgfqpoint{1.470938in}{1.057107in}}%
\pgfpathcurveto{\pgfqpoint{1.475056in}{1.061226in}}{\pgfqpoint{1.477370in}{1.066812in}}{\pgfqpoint{1.477370in}{1.072636in}}%
\pgfpathcurveto{\pgfqpoint{1.477370in}{1.078460in}}{\pgfqpoint{1.475056in}{1.084046in}}{\pgfqpoint{1.470938in}{1.088164in}}%
\pgfpathcurveto{\pgfqpoint{1.466820in}{1.092282in}}{\pgfqpoint{1.461233in}{1.094596in}}{\pgfqpoint{1.455410in}{1.094596in}}%
\pgfpathcurveto{\pgfqpoint{1.449586in}{1.094596in}}{\pgfqpoint{1.443999in}{1.092282in}}{\pgfqpoint{1.439881in}{1.088164in}}%
\pgfpathcurveto{\pgfqpoint{1.435763in}{1.084046in}}{\pgfqpoint{1.433449in}{1.078460in}}{\pgfqpoint{1.433449in}{1.072636in}}%
\pgfpathcurveto{\pgfqpoint{1.433449in}{1.066812in}}{\pgfqpoint{1.435763in}{1.061226in}}{\pgfqpoint{1.439881in}{1.057107in}}%
\pgfpathcurveto{\pgfqpoint{1.443999in}{1.052989in}}{\pgfqpoint{1.449586in}{1.050675in}}{\pgfqpoint{1.455410in}{1.050675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455845in}{1.044486in}}%
\pgfpathcurveto{\pgfqpoint{1.461669in}{1.044486in}}{\pgfqpoint{1.467255in}{1.046800in}}{\pgfqpoint{1.471373in}{1.050918in}}%
\pgfpathcurveto{\pgfqpoint{1.475492in}{1.055037in}}{\pgfqpoint{1.477805in}{1.060623in}}{\pgfqpoint{1.477805in}{1.066447in}}%
\pgfpathcurveto{\pgfqpoint{1.477805in}{1.072271in}}{\pgfqpoint{1.475492in}{1.077857in}}{\pgfqpoint{1.471373in}{1.081975in}}%
\pgfpathcurveto{\pgfqpoint{1.467255in}{1.086093in}}{\pgfqpoint{1.461669in}{1.088407in}}{\pgfqpoint{1.455845in}{1.088407in}}%
\pgfpathcurveto{\pgfqpoint{1.450021in}{1.088407in}}{\pgfqpoint{1.444435in}{1.086093in}}{\pgfqpoint{1.440317in}{1.081975in}}%
\pgfpathcurveto{\pgfqpoint{1.436199in}{1.077857in}}{\pgfqpoint{1.433885in}{1.072271in}}{\pgfqpoint{1.433885in}{1.066447in}}%
\pgfpathcurveto{\pgfqpoint{1.433885in}{1.060623in}}{\pgfqpoint{1.436199in}{1.055037in}}{\pgfqpoint{1.440317in}{1.050918in}}%
\pgfpathcurveto{\pgfqpoint{1.444435in}{1.046800in}}{\pgfqpoint{1.450021in}{1.044486in}}{\pgfqpoint{1.455845in}{1.044486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355559in}{0.710371in}}%
\pgfpathcurveto{\pgfqpoint{1.361383in}{0.710371in}}{\pgfqpoint{1.366969in}{0.712685in}}{\pgfqpoint{1.371087in}{0.716803in}}%
\pgfpathcurveto{\pgfqpoint{1.375205in}{0.720922in}}{\pgfqpoint{1.377519in}{0.726508in}}{\pgfqpoint{1.377519in}{0.732332in}}%
\pgfpathcurveto{\pgfqpoint{1.377519in}{0.738156in}}{\pgfqpoint{1.375205in}{0.743742in}}{\pgfqpoint{1.371087in}{0.747860in}}%
\pgfpathcurveto{\pgfqpoint{1.366969in}{0.751978in}}{\pgfqpoint{1.361383in}{0.754292in}}{\pgfqpoint{1.355559in}{0.754292in}}%
\pgfpathcurveto{\pgfqpoint{1.349735in}{0.754292in}}{\pgfqpoint{1.344149in}{0.751978in}}{\pgfqpoint{1.340031in}{0.747860in}}%
\pgfpathcurveto{\pgfqpoint{1.335912in}{0.743742in}}{\pgfqpoint{1.333599in}{0.738156in}}{\pgfqpoint{1.333599in}{0.732332in}}%
\pgfpathcurveto{\pgfqpoint{1.333599in}{0.726508in}}{\pgfqpoint{1.335912in}{0.720922in}}{\pgfqpoint{1.340031in}{0.716803in}}%
\pgfpathcurveto{\pgfqpoint{1.344149in}{0.712685in}}{\pgfqpoint{1.349735in}{0.710371in}}{\pgfqpoint{1.355559in}{0.710371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590262in}{0.560717in}}%
\pgfpathcurveto{\pgfqpoint{0.596086in}{0.560717in}}{\pgfqpoint{0.601673in}{0.563031in}}{\pgfqpoint{0.605791in}{0.567149in}}%
\pgfpathcurveto{\pgfqpoint{0.609909in}{0.571267in}}{\pgfqpoint{0.612223in}{0.576854in}}{\pgfqpoint{0.612223in}{0.582678in}}%
\pgfpathcurveto{\pgfqpoint{0.612223in}{0.588501in}}{\pgfqpoint{0.609909in}{0.594088in}}{\pgfqpoint{0.605791in}{0.598206in}}%
\pgfpathcurveto{\pgfqpoint{0.601673in}{0.602324in}}{\pgfqpoint{0.596086in}{0.604638in}}{\pgfqpoint{0.590262in}{0.604638in}}%
\pgfpathcurveto{\pgfqpoint{0.584438in}{0.604638in}}{\pgfqpoint{0.578852in}{0.602324in}}{\pgfqpoint{0.574734in}{0.598206in}}%
\pgfpathcurveto{\pgfqpoint{0.570616in}{0.594088in}}{\pgfqpoint{0.568302in}{0.588501in}}{\pgfqpoint{0.568302in}{0.582678in}}%
\pgfpathcurveto{\pgfqpoint{0.568302in}{0.576854in}}{\pgfqpoint{0.570616in}{0.571267in}}{\pgfqpoint{0.574734in}{0.567149in}}%
\pgfpathcurveto{\pgfqpoint{0.578852in}{0.563031in}}{\pgfqpoint{0.584438in}{0.560717in}}{\pgfqpoint{0.590262in}{0.560717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358415in}{0.810587in}}%
\pgfpathcurveto{\pgfqpoint{1.364239in}{0.810587in}}{\pgfqpoint{1.369825in}{0.812901in}}{\pgfqpoint{1.373944in}{0.817019in}}%
\pgfpathcurveto{\pgfqpoint{1.378062in}{0.821138in}}{\pgfqpoint{1.380376in}{0.826724in}}{\pgfqpoint{1.380376in}{0.832548in}}%
\pgfpathcurveto{\pgfqpoint{1.380376in}{0.838372in}}{\pgfqpoint{1.378062in}{0.843958in}}{\pgfqpoint{1.373944in}{0.848076in}}%
\pgfpathcurveto{\pgfqpoint{1.369825in}{0.852194in}}{\pgfqpoint{1.364239in}{0.854508in}}{\pgfqpoint{1.358415in}{0.854508in}}%
\pgfpathcurveto{\pgfqpoint{1.352591in}{0.854508in}}{\pgfqpoint{1.347005in}{0.852194in}}{\pgfqpoint{1.342887in}{0.848076in}}%
\pgfpathcurveto{\pgfqpoint{1.338769in}{0.843958in}}{\pgfqpoint{1.336455in}{0.838372in}}{\pgfqpoint{1.336455in}{0.832548in}}%
\pgfpathcurveto{\pgfqpoint{1.336455in}{0.826724in}}{\pgfqpoint{1.338769in}{0.821138in}}{\pgfqpoint{1.342887in}{0.817019in}}%
\pgfpathcurveto{\pgfqpoint{1.347005in}{0.812901in}}{\pgfqpoint{1.352591in}{0.810587in}}{\pgfqpoint{1.358415in}{0.810587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449338in}{1.046802in}}%
\pgfpathcurveto{\pgfqpoint{1.455162in}{1.046802in}}{\pgfqpoint{1.460748in}{1.049116in}}{\pgfqpoint{1.464866in}{1.053234in}}%
\pgfpathcurveto{\pgfqpoint{1.468984in}{1.057352in}}{\pgfqpoint{1.471298in}{1.062938in}}{\pgfqpoint{1.471298in}{1.068762in}}%
\pgfpathcurveto{\pgfqpoint{1.471298in}{1.074586in}}{\pgfqpoint{1.468984in}{1.080172in}}{\pgfqpoint{1.464866in}{1.084291in}}%
\pgfpathcurveto{\pgfqpoint{1.460748in}{1.088409in}}{\pgfqpoint{1.455162in}{1.090723in}}{\pgfqpoint{1.449338in}{1.090723in}}%
\pgfpathcurveto{\pgfqpoint{1.443514in}{1.090723in}}{\pgfqpoint{1.437928in}{1.088409in}}{\pgfqpoint{1.433810in}{1.084291in}}%
\pgfpathcurveto{\pgfqpoint{1.429692in}{1.080172in}}{\pgfqpoint{1.427378in}{1.074586in}}{\pgfqpoint{1.427378in}{1.068762in}}%
\pgfpathcurveto{\pgfqpoint{1.427378in}{1.062938in}}{\pgfqpoint{1.429692in}{1.057352in}}{\pgfqpoint{1.433810in}{1.053234in}}%
\pgfpathcurveto{\pgfqpoint{1.437928in}{1.049116in}}{\pgfqpoint{1.443514in}{1.046802in}}{\pgfqpoint{1.449338in}{1.046802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461962in}{1.036008in}}%
\pgfpathcurveto{\pgfqpoint{1.467786in}{1.036008in}}{\pgfqpoint{1.473372in}{1.038322in}}{\pgfqpoint{1.477490in}{1.042440in}}%
\pgfpathcurveto{\pgfqpoint{1.481608in}{1.046558in}}{\pgfqpoint{1.483922in}{1.052144in}}{\pgfqpoint{1.483922in}{1.057968in}}%
\pgfpathcurveto{\pgfqpoint{1.483922in}{1.063792in}}{\pgfqpoint{1.481608in}{1.069378in}}{\pgfqpoint{1.477490in}{1.073496in}}%
\pgfpathcurveto{\pgfqpoint{1.473372in}{1.077615in}}{\pgfqpoint{1.467786in}{1.079929in}}{\pgfqpoint{1.461962in}{1.079929in}}%
\pgfpathcurveto{\pgfqpoint{1.456138in}{1.079929in}}{\pgfqpoint{1.450552in}{1.077615in}}{\pgfqpoint{1.446434in}{1.073496in}}%
\pgfpathcurveto{\pgfqpoint{1.442316in}{1.069378in}}{\pgfqpoint{1.440002in}{1.063792in}}{\pgfqpoint{1.440002in}{1.057968in}}%
\pgfpathcurveto{\pgfqpoint{1.440002in}{1.052144in}}{\pgfqpoint{1.442316in}{1.046558in}}{\pgfqpoint{1.446434in}{1.042440in}}%
\pgfpathcurveto{\pgfqpoint{1.450552in}{1.038322in}}{\pgfqpoint{1.456138in}{1.036008in}}{\pgfqpoint{1.461962in}{1.036008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461534in}{1.031550in}}%
\pgfpathcurveto{\pgfqpoint{1.467358in}{1.031550in}}{\pgfqpoint{1.472944in}{1.033864in}}{\pgfqpoint{1.477063in}{1.037982in}}%
\pgfpathcurveto{\pgfqpoint{1.481181in}{1.042100in}}{\pgfqpoint{1.483495in}{1.047686in}}{\pgfqpoint{1.483495in}{1.053510in}}%
\pgfpathcurveto{\pgfqpoint{1.483495in}{1.059334in}}{\pgfqpoint{1.481181in}{1.064920in}}{\pgfqpoint{1.477063in}{1.069039in}}%
\pgfpathcurveto{\pgfqpoint{1.472944in}{1.073157in}}{\pgfqpoint{1.467358in}{1.075471in}}{\pgfqpoint{1.461534in}{1.075471in}}%
\pgfpathcurveto{\pgfqpoint{1.455710in}{1.075471in}}{\pgfqpoint{1.450124in}{1.073157in}}{\pgfqpoint{1.446006in}{1.069039in}}%
\pgfpathcurveto{\pgfqpoint{1.441888in}{1.064920in}}{\pgfqpoint{1.439574in}{1.059334in}}{\pgfqpoint{1.439574in}{1.053510in}}%
\pgfpathcurveto{\pgfqpoint{1.439574in}{1.047686in}}{\pgfqpoint{1.441888in}{1.042100in}}{\pgfqpoint{1.446006in}{1.037982in}}%
\pgfpathcurveto{\pgfqpoint{1.450124in}{1.033864in}}{\pgfqpoint{1.455710in}{1.031550in}}{\pgfqpoint{1.461534in}{1.031550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223856in}{0.702867in}}%
\pgfpathcurveto{\pgfqpoint{1.229680in}{0.702867in}}{\pgfqpoint{1.235266in}{0.705181in}}{\pgfqpoint{1.239384in}{0.709299in}}%
\pgfpathcurveto{\pgfqpoint{1.243503in}{0.713417in}}{\pgfqpoint{1.245816in}{0.719003in}}{\pgfqpoint{1.245816in}{0.724827in}}%
\pgfpathcurveto{\pgfqpoint{1.245816in}{0.730651in}}{\pgfqpoint{1.243503in}{0.736237in}}{\pgfqpoint{1.239384in}{0.740356in}}%
\pgfpathcurveto{\pgfqpoint{1.235266in}{0.744474in}}{\pgfqpoint{1.229680in}{0.746788in}}{\pgfqpoint{1.223856in}{0.746788in}}%
\pgfpathcurveto{\pgfqpoint{1.218032in}{0.746788in}}{\pgfqpoint{1.212446in}{0.744474in}}{\pgfqpoint{1.208328in}{0.740356in}}%
\pgfpathcurveto{\pgfqpoint{1.204210in}{0.736237in}}{\pgfqpoint{1.201896in}{0.730651in}}{\pgfqpoint{1.201896in}{0.724827in}}%
\pgfpathcurveto{\pgfqpoint{1.201896in}{0.719003in}}{\pgfqpoint{1.204210in}{0.713417in}}{\pgfqpoint{1.208328in}{0.709299in}}%
\pgfpathcurveto{\pgfqpoint{1.212446in}{0.705181in}}{\pgfqpoint{1.218032in}{0.702867in}}{\pgfqpoint{1.223856in}{0.702867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284028in}{0.772997in}}%
\pgfpathcurveto{\pgfqpoint{1.289851in}{0.772997in}}{\pgfqpoint{1.295438in}{0.775311in}}{\pgfqpoint{1.299556in}{0.779429in}}%
\pgfpathcurveto{\pgfqpoint{1.303674in}{0.783547in}}{\pgfqpoint{1.305988in}{0.789133in}}{\pgfqpoint{1.305988in}{0.794957in}}%
\pgfpathcurveto{\pgfqpoint{1.305988in}{0.800781in}}{\pgfqpoint{1.303674in}{0.806367in}}{\pgfqpoint{1.299556in}{0.810486in}}%
\pgfpathcurveto{\pgfqpoint{1.295438in}{0.814604in}}{\pgfqpoint{1.289851in}{0.816918in}}{\pgfqpoint{1.284028in}{0.816918in}}%
\pgfpathcurveto{\pgfqpoint{1.278204in}{0.816918in}}{\pgfqpoint{1.272617in}{0.814604in}}{\pgfqpoint{1.268499in}{0.810486in}}%
\pgfpathcurveto{\pgfqpoint{1.264381in}{0.806367in}}{\pgfqpoint{1.262067in}{0.800781in}}{\pgfqpoint{1.262067in}{0.794957in}}%
\pgfpathcurveto{\pgfqpoint{1.262067in}{0.789133in}}{\pgfqpoint{1.264381in}{0.783547in}}{\pgfqpoint{1.268499in}{0.779429in}}%
\pgfpathcurveto{\pgfqpoint{1.272617in}{0.775311in}}{\pgfqpoint{1.278204in}{0.772997in}}{\pgfqpoint{1.284028in}{0.772997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478733in}{0.963780in}}%
\pgfpathcurveto{\pgfqpoint{1.484557in}{0.963780in}}{\pgfqpoint{1.490143in}{0.966094in}}{\pgfqpoint{1.494261in}{0.970212in}}%
\pgfpathcurveto{\pgfqpoint{1.498379in}{0.974330in}}{\pgfqpoint{1.500693in}{0.979916in}}{\pgfqpoint{1.500693in}{0.985740in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{0.991564in}}{\pgfqpoint{1.498379in}{0.997150in}}{\pgfqpoint{1.494261in}{1.001269in}}%
\pgfpathcurveto{\pgfqpoint{1.490143in}{1.005387in}}{\pgfqpoint{1.484557in}{1.007701in}}{\pgfqpoint{1.478733in}{1.007701in}}%
\pgfpathcurveto{\pgfqpoint{1.472909in}{1.007701in}}{\pgfqpoint{1.467323in}{1.005387in}}{\pgfqpoint{1.463205in}{1.001269in}}%
\pgfpathcurveto{\pgfqpoint{1.459087in}{0.997150in}}{\pgfqpoint{1.456773in}{0.991564in}}{\pgfqpoint{1.456773in}{0.985740in}}%
\pgfpathcurveto{\pgfqpoint{1.456773in}{0.979916in}}{\pgfqpoint{1.459087in}{0.974330in}}{\pgfqpoint{1.463205in}{0.970212in}}%
\pgfpathcurveto{\pgfqpoint{1.467323in}{0.966094in}}{\pgfqpoint{1.472909in}{0.963780in}}{\pgfqpoint{1.478733in}{0.963780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403210in}{0.482237in}}%
\pgfpathcurveto{\pgfqpoint{1.409034in}{0.482237in}}{\pgfqpoint{1.414620in}{0.484550in}}{\pgfqpoint{1.418738in}{0.488669in}}%
\pgfpathcurveto{\pgfqpoint{1.422856in}{0.492787in}}{\pgfqpoint{1.425170in}{0.498373in}}{\pgfqpoint{1.425170in}{0.504197in}}%
\pgfpathcurveto{\pgfqpoint{1.425170in}{0.510021in}}{\pgfqpoint{1.422856in}{0.515607in}}{\pgfqpoint{1.418738in}{0.519725in}}%
\pgfpathcurveto{\pgfqpoint{1.414620in}{0.523843in}}{\pgfqpoint{1.409034in}{0.526157in}}{\pgfqpoint{1.403210in}{0.526157in}}%
\pgfpathcurveto{\pgfqpoint{1.397386in}{0.526157in}}{\pgfqpoint{1.391800in}{0.523843in}}{\pgfqpoint{1.387682in}{0.519725in}}%
\pgfpathcurveto{\pgfqpoint{1.383564in}{0.515607in}}{\pgfqpoint{1.381250in}{0.510021in}}{\pgfqpoint{1.381250in}{0.504197in}}%
\pgfpathcurveto{\pgfqpoint{1.381250in}{0.498373in}}{\pgfqpoint{1.383564in}{0.492787in}}{\pgfqpoint{1.387682in}{0.488669in}}%
\pgfpathcurveto{\pgfqpoint{1.391800in}{0.484550in}}{\pgfqpoint{1.397386in}{0.482237in}}{\pgfqpoint{1.403210in}{0.482237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126101in}{0.875487in}}%
\pgfpathcurveto{\pgfqpoint{1.131925in}{0.875487in}}{\pgfqpoint{1.137511in}{0.877801in}}{\pgfqpoint{1.141630in}{0.881919in}}%
\pgfpathcurveto{\pgfqpoint{1.145748in}{0.886037in}}{\pgfqpoint{1.148062in}{0.891623in}}{\pgfqpoint{1.148062in}{0.897447in}}%
\pgfpathcurveto{\pgfqpoint{1.148062in}{0.903271in}}{\pgfqpoint{1.145748in}{0.908857in}}{\pgfqpoint{1.141630in}{0.912975in}}%
\pgfpathcurveto{\pgfqpoint{1.137511in}{0.917093in}}{\pgfqpoint{1.131925in}{0.919407in}}{\pgfqpoint{1.126101in}{0.919407in}}%
\pgfpathcurveto{\pgfqpoint{1.120277in}{0.919407in}}{\pgfqpoint{1.114691in}{0.917093in}}{\pgfqpoint{1.110573in}{0.912975in}}%
\pgfpathcurveto{\pgfqpoint{1.106455in}{0.908857in}}{\pgfqpoint{1.104141in}{0.903271in}}{\pgfqpoint{1.104141in}{0.897447in}}%
\pgfpathcurveto{\pgfqpoint{1.104141in}{0.891623in}}{\pgfqpoint{1.106455in}{0.886037in}}{\pgfqpoint{1.110573in}{0.881919in}}%
\pgfpathcurveto{\pgfqpoint{1.114691in}{0.877801in}}{\pgfqpoint{1.120277in}{0.875487in}}{\pgfqpoint{1.126101in}{0.875487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468098in}{0.967104in}}%
\pgfpathcurveto{\pgfqpoint{1.473922in}{0.967104in}}{\pgfqpoint{1.479508in}{0.969418in}}{\pgfqpoint{1.483626in}{0.973536in}}%
\pgfpathcurveto{\pgfqpoint{1.487744in}{0.977654in}}{\pgfqpoint{1.490058in}{0.983240in}}{\pgfqpoint{1.490058in}{0.989064in}}%
\pgfpathcurveto{\pgfqpoint{1.490058in}{0.994888in}}{\pgfqpoint{1.487744in}{1.000474in}}{\pgfqpoint{1.483626in}{1.004592in}}%
\pgfpathcurveto{\pgfqpoint{1.479508in}{1.008711in}}{\pgfqpoint{1.473922in}{1.011024in}}{\pgfqpoint{1.468098in}{1.011024in}}%
\pgfpathcurveto{\pgfqpoint{1.462274in}{1.011024in}}{\pgfqpoint{1.456688in}{1.008711in}}{\pgfqpoint{1.452570in}{1.004592in}}%
\pgfpathcurveto{\pgfqpoint{1.448451in}{1.000474in}}{\pgfqpoint{1.446138in}{0.994888in}}{\pgfqpoint{1.446138in}{0.989064in}}%
\pgfpathcurveto{\pgfqpoint{1.446138in}{0.983240in}}{\pgfqpoint{1.448451in}{0.977654in}}{\pgfqpoint{1.452570in}{0.973536in}}%
\pgfpathcurveto{\pgfqpoint{1.456688in}{0.969418in}}{\pgfqpoint{1.462274in}{0.967104in}}{\pgfqpoint{1.468098in}{0.967104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467061in}{0.962168in}}%
\pgfpathcurveto{\pgfqpoint{1.472885in}{0.962168in}}{\pgfqpoint{1.478471in}{0.964482in}}{\pgfqpoint{1.482589in}{0.968600in}}%
\pgfpathcurveto{\pgfqpoint{1.486707in}{0.972718in}}{\pgfqpoint{1.489021in}{0.978304in}}{\pgfqpoint{1.489021in}{0.984128in}}%
\pgfpathcurveto{\pgfqpoint{1.489021in}{0.989952in}}{\pgfqpoint{1.486707in}{0.995538in}}{\pgfqpoint{1.482589in}{0.999657in}}%
\pgfpathcurveto{\pgfqpoint{1.478471in}{1.003775in}}{\pgfqpoint{1.472885in}{1.006089in}}{\pgfqpoint{1.467061in}{1.006089in}}%
\pgfpathcurveto{\pgfqpoint{1.461237in}{1.006089in}}{\pgfqpoint{1.455651in}{1.003775in}}{\pgfqpoint{1.451533in}{0.999657in}}%
\pgfpathcurveto{\pgfqpoint{1.447414in}{0.995538in}}{\pgfqpoint{1.445101in}{0.989952in}}{\pgfqpoint{1.445101in}{0.984128in}}%
\pgfpathcurveto{\pgfqpoint{1.445101in}{0.978304in}}{\pgfqpoint{1.447414in}{0.972718in}}{\pgfqpoint{1.451533in}{0.968600in}}%
\pgfpathcurveto{\pgfqpoint{1.455651in}{0.964482in}}{\pgfqpoint{1.461237in}{0.962168in}}{\pgfqpoint{1.467061in}{0.962168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464000in}{0.971327in}}%
\pgfpathcurveto{\pgfqpoint{1.469824in}{0.971327in}}{\pgfqpoint{1.475410in}{0.973641in}}{\pgfqpoint{1.479528in}{0.977759in}}%
\pgfpathcurveto{\pgfqpoint{1.483646in}{0.981877in}}{\pgfqpoint{1.485960in}{0.987463in}}{\pgfqpoint{1.485960in}{0.993287in}}%
\pgfpathcurveto{\pgfqpoint{1.485960in}{0.999111in}}{\pgfqpoint{1.483646in}{1.004697in}}{\pgfqpoint{1.479528in}{1.008815in}}%
\pgfpathcurveto{\pgfqpoint{1.475410in}{1.012934in}}{\pgfqpoint{1.469824in}{1.015247in}}{\pgfqpoint{1.464000in}{1.015247in}}%
\pgfpathcurveto{\pgfqpoint{1.458176in}{1.015247in}}{\pgfqpoint{1.452590in}{1.012934in}}{\pgfqpoint{1.448472in}{1.008815in}}%
\pgfpathcurveto{\pgfqpoint{1.444353in}{1.004697in}}{\pgfqpoint{1.442040in}{0.999111in}}{\pgfqpoint{1.442040in}{0.993287in}}%
\pgfpathcurveto{\pgfqpoint{1.442040in}{0.987463in}}{\pgfqpoint{1.444353in}{0.981877in}}{\pgfqpoint{1.448472in}{0.977759in}}%
\pgfpathcurveto{\pgfqpoint{1.452590in}{0.973641in}}{\pgfqpoint{1.458176in}{0.971327in}}{\pgfqpoint{1.464000in}{0.971327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144301in}{0.833094in}}%
\pgfpathcurveto{\pgfqpoint{1.150125in}{0.833094in}}{\pgfqpoint{1.155711in}{0.835408in}}{\pgfqpoint{1.159829in}{0.839526in}}%
\pgfpathcurveto{\pgfqpoint{1.163948in}{0.843644in}}{\pgfqpoint{1.166261in}{0.849230in}}{\pgfqpoint{1.166261in}{0.855054in}}%
\pgfpathcurveto{\pgfqpoint{1.166261in}{0.860878in}}{\pgfqpoint{1.163948in}{0.866464in}}{\pgfqpoint{1.159829in}{0.870582in}}%
\pgfpathcurveto{\pgfqpoint{1.155711in}{0.874700in}}{\pgfqpoint{1.150125in}{0.877014in}}{\pgfqpoint{1.144301in}{0.877014in}}%
\pgfpathcurveto{\pgfqpoint{1.138477in}{0.877014in}}{\pgfqpoint{1.132891in}{0.874700in}}{\pgfqpoint{1.128773in}{0.870582in}}%
\pgfpathcurveto{\pgfqpoint{1.124655in}{0.866464in}}{\pgfqpoint{1.122341in}{0.860878in}}{\pgfqpoint{1.122341in}{0.855054in}}%
\pgfpathcurveto{\pgfqpoint{1.122341in}{0.849230in}}{\pgfqpoint{1.124655in}{0.843644in}}{\pgfqpoint{1.128773in}{0.839526in}}%
\pgfpathcurveto{\pgfqpoint{1.132891in}{0.835408in}}{\pgfqpoint{1.138477in}{0.833094in}}{\pgfqpoint{1.144301in}{0.833094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333183in}{0.556648in}}%
\pgfpathcurveto{\pgfqpoint{1.339007in}{0.556648in}}{\pgfqpoint{1.344593in}{0.558962in}}{\pgfqpoint{1.348711in}{0.563080in}}%
\pgfpathcurveto{\pgfqpoint{1.352829in}{0.567198in}}{\pgfqpoint{1.355143in}{0.572784in}}{\pgfqpoint{1.355143in}{0.578608in}}%
\pgfpathcurveto{\pgfqpoint{1.355143in}{0.584432in}}{\pgfqpoint{1.352829in}{0.590018in}}{\pgfqpoint{1.348711in}{0.594136in}}%
\pgfpathcurveto{\pgfqpoint{1.344593in}{0.598254in}}{\pgfqpoint{1.339007in}{0.600568in}}{\pgfqpoint{1.333183in}{0.600568in}}%
\pgfpathcurveto{\pgfqpoint{1.327359in}{0.600568in}}{\pgfqpoint{1.321773in}{0.598254in}}{\pgfqpoint{1.317654in}{0.594136in}}%
\pgfpathcurveto{\pgfqpoint{1.313536in}{0.590018in}}{\pgfqpoint{1.311222in}{0.584432in}}{\pgfqpoint{1.311222in}{0.578608in}}%
\pgfpathcurveto{\pgfqpoint{1.311222in}{0.572784in}}{\pgfqpoint{1.313536in}{0.567198in}}{\pgfqpoint{1.317654in}{0.563080in}}%
\pgfpathcurveto{\pgfqpoint{1.321773in}{0.558962in}}{\pgfqpoint{1.327359in}{0.556648in}}{\pgfqpoint{1.333183in}{0.556648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450679in}{0.977724in}}%
\pgfpathcurveto{\pgfqpoint{1.456503in}{0.977724in}}{\pgfqpoint{1.462089in}{0.980038in}}{\pgfqpoint{1.466207in}{0.984156in}}%
\pgfpathcurveto{\pgfqpoint{1.470325in}{0.988274in}}{\pgfqpoint{1.472639in}{0.993860in}}{\pgfqpoint{1.472639in}{0.999684in}}%
\pgfpathcurveto{\pgfqpoint{1.472639in}{1.005508in}}{\pgfqpoint{1.470325in}{1.011094in}}{\pgfqpoint{1.466207in}{1.015212in}}%
\pgfpathcurveto{\pgfqpoint{1.462089in}{1.019330in}}{\pgfqpoint{1.456503in}{1.021644in}}{\pgfqpoint{1.450679in}{1.021644in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{1.021644in}}{\pgfqpoint{1.439269in}{1.019330in}}{\pgfqpoint{1.435150in}{1.015212in}}%
\pgfpathcurveto{\pgfqpoint{1.431032in}{1.011094in}}{\pgfqpoint{1.428718in}{1.005508in}}{\pgfqpoint{1.428718in}{0.999684in}}%
\pgfpathcurveto{\pgfqpoint{1.428718in}{0.993860in}}{\pgfqpoint{1.431032in}{0.988274in}}{\pgfqpoint{1.435150in}{0.984156in}}%
\pgfpathcurveto{\pgfqpoint{1.439269in}{0.980038in}}{\pgfqpoint{1.444855in}{0.977724in}}{\pgfqpoint{1.450679in}{0.977724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451290in}{0.968749in}}%
\pgfpathcurveto{\pgfqpoint{1.457114in}{0.968749in}}{\pgfqpoint{1.462700in}{0.971063in}}{\pgfqpoint{1.466818in}{0.975181in}}%
\pgfpathcurveto{\pgfqpoint{1.470936in}{0.979299in}}{\pgfqpoint{1.473250in}{0.984886in}}{\pgfqpoint{1.473250in}{0.990710in}}%
\pgfpathcurveto{\pgfqpoint{1.473250in}{0.996533in}}{\pgfqpoint{1.470936in}{1.002120in}}{\pgfqpoint{1.466818in}{1.006238in}}%
\pgfpathcurveto{\pgfqpoint{1.462700in}{1.010356in}}{\pgfqpoint{1.457114in}{1.012670in}}{\pgfqpoint{1.451290in}{1.012670in}}%
\pgfpathcurveto{\pgfqpoint{1.445466in}{1.012670in}}{\pgfqpoint{1.439880in}{1.010356in}}{\pgfqpoint{1.435762in}{1.006238in}}%
\pgfpathcurveto{\pgfqpoint{1.431643in}{1.002120in}}{\pgfqpoint{1.429330in}{0.996533in}}{\pgfqpoint{1.429330in}{0.990710in}}%
\pgfpathcurveto{\pgfqpoint{1.429330in}{0.984886in}}{\pgfqpoint{1.431643in}{0.979299in}}{\pgfqpoint{1.435762in}{0.975181in}}%
\pgfpathcurveto{\pgfqpoint{1.439880in}{0.971063in}}{\pgfqpoint{1.445466in}{0.968749in}}{\pgfqpoint{1.451290in}{0.968749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442985in}{0.978384in}}%
\pgfpathcurveto{\pgfqpoint{1.448809in}{0.978384in}}{\pgfqpoint{1.454395in}{0.980698in}}{\pgfqpoint{1.458513in}{0.984816in}}%
\pgfpathcurveto{\pgfqpoint{1.462632in}{0.988935in}}{\pgfqpoint{1.464945in}{0.994521in}}{\pgfqpoint{1.464945in}{1.000345in}}%
\pgfpathcurveto{\pgfqpoint{1.464945in}{1.006169in}}{\pgfqpoint{1.462632in}{1.011755in}}{\pgfqpoint{1.458513in}{1.015873in}}%
\pgfpathcurveto{\pgfqpoint{1.454395in}{1.019991in}}{\pgfqpoint{1.448809in}{1.022305in}}{\pgfqpoint{1.442985in}{1.022305in}}%
\pgfpathcurveto{\pgfqpoint{1.437161in}{1.022305in}}{\pgfqpoint{1.431575in}{1.019991in}}{\pgfqpoint{1.427457in}{1.015873in}}%
\pgfpathcurveto{\pgfqpoint{1.423339in}{1.011755in}}{\pgfqpoint{1.421025in}{1.006169in}}{\pgfqpoint{1.421025in}{1.000345in}}%
\pgfpathcurveto{\pgfqpoint{1.421025in}{0.994521in}}{\pgfqpoint{1.423339in}{0.988935in}}{\pgfqpoint{1.427457in}{0.984816in}}%
\pgfpathcurveto{\pgfqpoint{1.431575in}{0.980698in}}{\pgfqpoint{1.437161in}{0.978384in}}{\pgfqpoint{1.442985in}{0.978384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143168in}{0.873671in}}%
\pgfpathcurveto{\pgfqpoint{1.148992in}{0.873671in}}{\pgfqpoint{1.154578in}{0.875985in}}{\pgfqpoint{1.158696in}{0.880103in}}%
\pgfpathcurveto{\pgfqpoint{1.162815in}{0.884221in}}{\pgfqpoint{1.165128in}{0.889807in}}{\pgfqpoint{1.165128in}{0.895631in}}%
\pgfpathcurveto{\pgfqpoint{1.165128in}{0.901455in}}{\pgfqpoint{1.162815in}{0.907041in}}{\pgfqpoint{1.158696in}{0.911159in}}%
\pgfpathcurveto{\pgfqpoint{1.154578in}{0.915277in}}{\pgfqpoint{1.148992in}{0.917591in}}{\pgfqpoint{1.143168in}{0.917591in}}%
\pgfpathcurveto{\pgfqpoint{1.137344in}{0.917591in}}{\pgfqpoint{1.131758in}{0.915277in}}{\pgfqpoint{1.127640in}{0.911159in}}%
\pgfpathcurveto{\pgfqpoint{1.123522in}{0.907041in}}{\pgfqpoint{1.121208in}{0.901455in}}{\pgfqpoint{1.121208in}{0.895631in}}%
\pgfpathcurveto{\pgfqpoint{1.121208in}{0.889807in}}{\pgfqpoint{1.123522in}{0.884221in}}{\pgfqpoint{1.127640in}{0.880103in}}%
\pgfpathcurveto{\pgfqpoint{1.131758in}{0.875985in}}{\pgfqpoint{1.137344in}{0.873671in}}{\pgfqpoint{1.143168in}{0.873671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895326in}{0.255068in}}%
\pgfpathcurveto{\pgfqpoint{0.901150in}{0.255068in}}{\pgfqpoint{0.906736in}{0.257382in}}{\pgfqpoint{0.910854in}{0.261500in}}%
\pgfpathcurveto{\pgfqpoint{0.914972in}{0.265618in}}{\pgfqpoint{0.917286in}{0.271204in}}{\pgfqpoint{0.917286in}{0.277028in}}%
\pgfpathcurveto{\pgfqpoint{0.917286in}{0.282852in}}{\pgfqpoint{0.914972in}{0.288438in}}{\pgfqpoint{0.910854in}{0.292557in}}%
\pgfpathcurveto{\pgfqpoint{0.906736in}{0.296675in}}{\pgfqpoint{0.901150in}{0.298989in}}{\pgfqpoint{0.895326in}{0.298989in}}%
\pgfpathcurveto{\pgfqpoint{0.889502in}{0.298989in}}{\pgfqpoint{0.883916in}{0.296675in}}{\pgfqpoint{0.879798in}{0.292557in}}%
\pgfpathcurveto{\pgfqpoint{0.875680in}{0.288438in}}{\pgfqpoint{0.873366in}{0.282852in}}{\pgfqpoint{0.873366in}{0.277028in}}%
\pgfpathcurveto{\pgfqpoint{0.873366in}{0.271204in}}{\pgfqpoint{0.875680in}{0.265618in}}{\pgfqpoint{0.879798in}{0.261500in}}%
\pgfpathcurveto{\pgfqpoint{0.883916in}{0.257382in}}{\pgfqpoint{0.889502in}{0.255068in}}{\pgfqpoint{0.895326in}{0.255068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426136in}{0.967688in}}%
\pgfpathcurveto{\pgfqpoint{1.431960in}{0.967688in}}{\pgfqpoint{1.437546in}{0.970001in}}{\pgfqpoint{1.441664in}{0.974120in}}%
\pgfpathcurveto{\pgfqpoint{1.445782in}{0.978238in}}{\pgfqpoint{1.448096in}{0.983824in}}{\pgfqpoint{1.448096in}{0.989648in}}%
\pgfpathcurveto{\pgfqpoint{1.448096in}{0.995472in}}{\pgfqpoint{1.445782in}{1.001058in}}{\pgfqpoint{1.441664in}{1.005176in}}%
\pgfpathcurveto{\pgfqpoint{1.437546in}{1.009294in}}{\pgfqpoint{1.431960in}{1.011608in}}{\pgfqpoint{1.426136in}{1.011608in}}%
\pgfpathcurveto{\pgfqpoint{1.420312in}{1.011608in}}{\pgfqpoint{1.414726in}{1.009294in}}{\pgfqpoint{1.410608in}{1.005176in}}%
\pgfpathcurveto{\pgfqpoint{1.406489in}{1.001058in}}{\pgfqpoint{1.404176in}{0.995472in}}{\pgfqpoint{1.404176in}{0.989648in}}%
\pgfpathcurveto{\pgfqpoint{1.404176in}{0.983824in}}{\pgfqpoint{1.406489in}{0.978238in}}{\pgfqpoint{1.410608in}{0.974120in}}%
\pgfpathcurveto{\pgfqpoint{1.414726in}{0.970001in}}{\pgfqpoint{1.420312in}{0.967688in}}{\pgfqpoint{1.426136in}{0.967688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437323in}{0.976530in}}%
\pgfpathcurveto{\pgfqpoint{1.443147in}{0.976530in}}{\pgfqpoint{1.448733in}{0.978844in}}{\pgfqpoint{1.452852in}{0.982962in}}%
\pgfpathcurveto{\pgfqpoint{1.456970in}{0.987080in}}{\pgfqpoint{1.459284in}{0.992666in}}{\pgfqpoint{1.459284in}{0.998490in}}%
\pgfpathcurveto{\pgfqpoint{1.459284in}{1.004314in}}{\pgfqpoint{1.456970in}{1.009900in}}{\pgfqpoint{1.452852in}{1.014018in}}%
\pgfpathcurveto{\pgfqpoint{1.448733in}{1.018137in}}{\pgfqpoint{1.443147in}{1.020450in}}{\pgfqpoint{1.437323in}{1.020450in}}%
\pgfpathcurveto{\pgfqpoint{1.431499in}{1.020450in}}{\pgfqpoint{1.425913in}{1.018137in}}{\pgfqpoint{1.421795in}{1.014018in}}%
\pgfpathcurveto{\pgfqpoint{1.417677in}{1.009900in}}{\pgfqpoint{1.415363in}{1.004314in}}{\pgfqpoint{1.415363in}{0.998490in}}%
\pgfpathcurveto{\pgfqpoint{1.415363in}{0.992666in}}{\pgfqpoint{1.417677in}{0.987080in}}{\pgfqpoint{1.421795in}{0.982962in}}%
\pgfpathcurveto{\pgfqpoint{1.425913in}{0.978844in}}{\pgfqpoint{1.431499in}{0.976530in}}{\pgfqpoint{1.437323in}{0.976530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438762in}{0.971347in}}%
\pgfpathcurveto{\pgfqpoint{1.444585in}{0.971347in}}{\pgfqpoint{1.450172in}{0.973661in}}{\pgfqpoint{1.454290in}{0.977779in}}%
\pgfpathcurveto{\pgfqpoint{1.458408in}{0.981897in}}{\pgfqpoint{1.460722in}{0.987483in}}{\pgfqpoint{1.460722in}{0.993307in}}%
\pgfpathcurveto{\pgfqpoint{1.460722in}{0.999131in}}{\pgfqpoint{1.458408in}{1.004717in}}{\pgfqpoint{1.454290in}{1.008835in}}%
\pgfpathcurveto{\pgfqpoint{1.450172in}{1.012954in}}{\pgfqpoint{1.444585in}{1.015267in}}{\pgfqpoint{1.438762in}{1.015267in}}%
\pgfpathcurveto{\pgfqpoint{1.432938in}{1.015267in}}{\pgfqpoint{1.427351in}{1.012954in}}{\pgfqpoint{1.423233in}{1.008835in}}%
\pgfpathcurveto{\pgfqpoint{1.419115in}{1.004717in}}{\pgfqpoint{1.416801in}{0.999131in}}{\pgfqpoint{1.416801in}{0.993307in}}%
\pgfpathcurveto{\pgfqpoint{1.416801in}{0.987483in}}{\pgfqpoint{1.419115in}{0.981897in}}{\pgfqpoint{1.423233in}{0.977779in}}%
\pgfpathcurveto{\pgfqpoint{1.427351in}{0.973661in}}{\pgfqpoint{1.432938in}{0.971347in}}{\pgfqpoint{1.438762in}{0.971347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429710in}{0.976295in}}%
\pgfpathcurveto{\pgfqpoint{1.435534in}{0.976295in}}{\pgfqpoint{1.441120in}{0.978609in}}{\pgfqpoint{1.445238in}{0.982727in}}%
\pgfpathcurveto{\pgfqpoint{1.449356in}{0.986845in}}{\pgfqpoint{1.451670in}{0.992432in}}{\pgfqpoint{1.451670in}{0.998255in}}%
\pgfpathcurveto{\pgfqpoint{1.451670in}{1.004079in}}{\pgfqpoint{1.449356in}{1.009666in}}{\pgfqpoint{1.445238in}{1.013784in}}%
\pgfpathcurveto{\pgfqpoint{1.441120in}{1.017902in}}{\pgfqpoint{1.435534in}{1.020216in}}{\pgfqpoint{1.429710in}{1.020216in}}%
\pgfpathcurveto{\pgfqpoint{1.423886in}{1.020216in}}{\pgfqpoint{1.418300in}{1.017902in}}{\pgfqpoint{1.414182in}{1.013784in}}%
\pgfpathcurveto{\pgfqpoint{1.410064in}{1.009666in}}{\pgfqpoint{1.407750in}{1.004079in}}{\pgfqpoint{1.407750in}{0.998255in}}%
\pgfpathcurveto{\pgfqpoint{1.407750in}{0.992432in}}{\pgfqpoint{1.410064in}{0.986845in}}{\pgfqpoint{1.414182in}{0.982727in}}%
\pgfpathcurveto{\pgfqpoint{1.418300in}{0.978609in}}{\pgfqpoint{1.423886in}{0.976295in}}{\pgfqpoint{1.429710in}{0.976295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454364in}{0.946708in}}%
\pgfpathcurveto{\pgfqpoint{1.460188in}{0.946708in}}{\pgfqpoint{1.465774in}{0.949022in}}{\pgfqpoint{1.469892in}{0.953140in}}%
\pgfpathcurveto{\pgfqpoint{1.474010in}{0.957258in}}{\pgfqpoint{1.476324in}{0.962845in}}{\pgfqpoint{1.476324in}{0.968668in}}%
\pgfpathcurveto{\pgfqpoint{1.476324in}{0.974492in}}{\pgfqpoint{1.474010in}{0.980079in}}{\pgfqpoint{1.469892in}{0.984197in}}%
\pgfpathcurveto{\pgfqpoint{1.465774in}{0.988315in}}{\pgfqpoint{1.460188in}{0.990629in}}{\pgfqpoint{1.454364in}{0.990629in}}%
\pgfpathcurveto{\pgfqpoint{1.448540in}{0.990629in}}{\pgfqpoint{1.442954in}{0.988315in}}{\pgfqpoint{1.438835in}{0.984197in}}%
\pgfpathcurveto{\pgfqpoint{1.434717in}{0.980079in}}{\pgfqpoint{1.432403in}{0.974492in}}{\pgfqpoint{1.432403in}{0.968668in}}%
\pgfpathcurveto{\pgfqpoint{1.432403in}{0.962845in}}{\pgfqpoint{1.434717in}{0.957258in}}{\pgfqpoint{1.438835in}{0.953140in}}%
\pgfpathcurveto{\pgfqpoint{1.442954in}{0.949022in}}{\pgfqpoint{1.448540in}{0.946708in}}{\pgfqpoint{1.454364in}{0.946708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456004in}{0.946978in}}%
\pgfpathcurveto{\pgfqpoint{1.461828in}{0.946978in}}{\pgfqpoint{1.467415in}{0.949292in}}{\pgfqpoint{1.471533in}{0.953410in}}%
\pgfpathcurveto{\pgfqpoint{1.475651in}{0.957528in}}{\pgfqpoint{1.477965in}{0.963114in}}{\pgfqpoint{1.477965in}{0.968938in}}%
\pgfpathcurveto{\pgfqpoint{1.477965in}{0.974762in}}{\pgfqpoint{1.475651in}{0.980348in}}{\pgfqpoint{1.471533in}{0.984466in}}%
\pgfpathcurveto{\pgfqpoint{1.467415in}{0.988584in}}{\pgfqpoint{1.461828in}{0.990898in}}{\pgfqpoint{1.456004in}{0.990898in}}%
\pgfpathcurveto{\pgfqpoint{1.450180in}{0.990898in}}{\pgfqpoint{1.444594in}{0.988584in}}{\pgfqpoint{1.440476in}{0.984466in}}%
\pgfpathcurveto{\pgfqpoint{1.436358in}{0.980348in}}{\pgfqpoint{1.434044in}{0.974762in}}{\pgfqpoint{1.434044in}{0.968938in}}%
\pgfpathcurveto{\pgfqpoint{1.434044in}{0.963114in}}{\pgfqpoint{1.436358in}{0.957528in}}{\pgfqpoint{1.440476in}{0.953410in}}%
\pgfpathcurveto{\pgfqpoint{1.444594in}{0.949292in}}{\pgfqpoint{1.450180in}{0.946978in}}{\pgfqpoint{1.456004in}{0.946978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448902in}{0.937527in}}%
\pgfpathcurveto{\pgfqpoint{1.454726in}{0.937527in}}{\pgfqpoint{1.460312in}{0.939841in}}{\pgfqpoint{1.464430in}{0.943959in}}%
\pgfpathcurveto{\pgfqpoint{1.468548in}{0.948077in}}{\pgfqpoint{1.470862in}{0.953664in}}{\pgfqpoint{1.470862in}{0.959488in}}%
\pgfpathcurveto{\pgfqpoint{1.470862in}{0.965312in}}{\pgfqpoint{1.468548in}{0.970898in}}{\pgfqpoint{1.464430in}{0.975016in}}%
\pgfpathcurveto{\pgfqpoint{1.460312in}{0.979134in}}{\pgfqpoint{1.454726in}{0.981448in}}{\pgfqpoint{1.448902in}{0.981448in}}%
\pgfpathcurveto{\pgfqpoint{1.443078in}{0.981448in}}{\pgfqpoint{1.437492in}{0.979134in}}{\pgfqpoint{1.433374in}{0.975016in}}%
\pgfpathcurveto{\pgfqpoint{1.429255in}{0.970898in}}{\pgfqpoint{1.426942in}{0.965312in}}{\pgfqpoint{1.426942in}{0.959488in}}%
\pgfpathcurveto{\pgfqpoint{1.426942in}{0.953664in}}{\pgfqpoint{1.429255in}{0.948077in}}{\pgfqpoint{1.433374in}{0.943959in}}%
\pgfpathcurveto{\pgfqpoint{1.437492in}{0.939841in}}{\pgfqpoint{1.443078in}{0.937527in}}{\pgfqpoint{1.448902in}{0.937527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306972in}{0.804752in}}%
\pgfpathcurveto{\pgfqpoint{1.312796in}{0.804752in}}{\pgfqpoint{1.318382in}{0.807066in}}{\pgfqpoint{1.322500in}{0.811184in}}%
\pgfpathcurveto{\pgfqpoint{1.326618in}{0.815302in}}{\pgfqpoint{1.328932in}{0.820888in}}{\pgfqpoint{1.328932in}{0.826712in}}%
\pgfpathcurveto{\pgfqpoint{1.328932in}{0.832536in}}{\pgfqpoint{1.326618in}{0.838122in}}{\pgfqpoint{1.322500in}{0.842241in}}%
\pgfpathcurveto{\pgfqpoint{1.318382in}{0.846359in}}{\pgfqpoint{1.312796in}{0.848673in}}{\pgfqpoint{1.306972in}{0.848673in}}%
\pgfpathcurveto{\pgfqpoint{1.301148in}{0.848673in}}{\pgfqpoint{1.295562in}{0.846359in}}{\pgfqpoint{1.291443in}{0.842241in}}%
\pgfpathcurveto{\pgfqpoint{1.287325in}{0.838122in}}{\pgfqpoint{1.285011in}{0.832536in}}{\pgfqpoint{1.285011in}{0.826712in}}%
\pgfpathcurveto{\pgfqpoint{1.285011in}{0.820888in}}{\pgfqpoint{1.287325in}{0.815302in}}{\pgfqpoint{1.291443in}{0.811184in}}%
\pgfpathcurveto{\pgfqpoint{1.295562in}{0.807066in}}{\pgfqpoint{1.301148in}{0.804752in}}{\pgfqpoint{1.306972in}{0.804752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299597in}{0.801239in}}%
\pgfpathcurveto{\pgfqpoint{1.305420in}{0.801239in}}{\pgfqpoint{1.311007in}{0.803553in}}{\pgfqpoint{1.315125in}{0.807671in}}%
\pgfpathcurveto{\pgfqpoint{1.319243in}{0.811789in}}{\pgfqpoint{1.321557in}{0.817376in}}{\pgfqpoint{1.321557in}{0.823199in}}%
\pgfpathcurveto{\pgfqpoint{1.321557in}{0.829023in}}{\pgfqpoint{1.319243in}{0.834610in}}{\pgfqpoint{1.315125in}{0.838728in}}%
\pgfpathcurveto{\pgfqpoint{1.311007in}{0.842846in}}{\pgfqpoint{1.305420in}{0.845160in}}{\pgfqpoint{1.299597in}{0.845160in}}%
\pgfpathcurveto{\pgfqpoint{1.293773in}{0.845160in}}{\pgfqpoint{1.288186in}{0.842846in}}{\pgfqpoint{1.284068in}{0.838728in}}%
\pgfpathcurveto{\pgfqpoint{1.279950in}{0.834610in}}{\pgfqpoint{1.277636in}{0.829023in}}{\pgfqpoint{1.277636in}{0.823199in}}%
\pgfpathcurveto{\pgfqpoint{1.277636in}{0.817376in}}{\pgfqpoint{1.279950in}{0.811789in}}{\pgfqpoint{1.284068in}{0.807671in}}%
\pgfpathcurveto{\pgfqpoint{1.288186in}{0.803553in}}{\pgfqpoint{1.293773in}{0.801239in}}{\pgfqpoint{1.299597in}{0.801239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439281in}{0.951495in}}%
\pgfpathcurveto{\pgfqpoint{1.445105in}{0.951495in}}{\pgfqpoint{1.450691in}{0.953809in}}{\pgfqpoint{1.454809in}{0.957927in}}%
\pgfpathcurveto{\pgfqpoint{1.458928in}{0.962045in}}{\pgfqpoint{1.461241in}{0.967631in}}{\pgfqpoint{1.461241in}{0.973455in}}%
\pgfpathcurveto{\pgfqpoint{1.461241in}{0.979279in}}{\pgfqpoint{1.458928in}{0.984865in}}{\pgfqpoint{1.454809in}{0.988983in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.993101in}}{\pgfqpoint{1.445105in}{0.995415in}}{\pgfqpoint{1.439281in}{0.995415in}}%
\pgfpathcurveto{\pgfqpoint{1.433457in}{0.995415in}}{\pgfqpoint{1.427871in}{0.993101in}}{\pgfqpoint{1.423753in}{0.988983in}}%
\pgfpathcurveto{\pgfqpoint{1.419635in}{0.984865in}}{\pgfqpoint{1.417321in}{0.979279in}}{\pgfqpoint{1.417321in}{0.973455in}}%
\pgfpathcurveto{\pgfqpoint{1.417321in}{0.967631in}}{\pgfqpoint{1.419635in}{0.962045in}}{\pgfqpoint{1.423753in}{0.957927in}}%
\pgfpathcurveto{\pgfqpoint{1.427871in}{0.953809in}}{\pgfqpoint{1.433457in}{0.951495in}}{\pgfqpoint{1.439281in}{0.951495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441281in}{0.947267in}}%
\pgfpathcurveto{\pgfqpoint{1.447105in}{0.947267in}}{\pgfqpoint{1.452691in}{0.949581in}}{\pgfqpoint{1.456809in}{0.953699in}}%
\pgfpathcurveto{\pgfqpoint{1.460927in}{0.957817in}}{\pgfqpoint{1.463241in}{0.963403in}}{\pgfqpoint{1.463241in}{0.969227in}}%
\pgfpathcurveto{\pgfqpoint{1.463241in}{0.975051in}}{\pgfqpoint{1.460927in}{0.980637in}}{\pgfqpoint{1.456809in}{0.984755in}}%
\pgfpathcurveto{\pgfqpoint{1.452691in}{0.988873in}}{\pgfqpoint{1.447105in}{0.991187in}}{\pgfqpoint{1.441281in}{0.991187in}}%
\pgfpathcurveto{\pgfqpoint{1.435457in}{0.991187in}}{\pgfqpoint{1.429870in}{0.988873in}}{\pgfqpoint{1.425752in}{0.984755in}}%
\pgfpathcurveto{\pgfqpoint{1.421634in}{0.980637in}}{\pgfqpoint{1.419320in}{0.975051in}}{\pgfqpoint{1.419320in}{0.969227in}}%
\pgfpathcurveto{\pgfqpoint{1.419320in}{0.963403in}}{\pgfqpoint{1.421634in}{0.957817in}}{\pgfqpoint{1.425752in}{0.953699in}}%
\pgfpathcurveto{\pgfqpoint{1.429870in}{0.949581in}}{\pgfqpoint{1.435457in}{0.947267in}}{\pgfqpoint{1.441281in}{0.947267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432671in}{0.947516in}}%
\pgfpathcurveto{\pgfqpoint{1.438495in}{0.947516in}}{\pgfqpoint{1.444081in}{0.949830in}}{\pgfqpoint{1.448199in}{0.953948in}}%
\pgfpathcurveto{\pgfqpoint{1.452318in}{0.958066in}}{\pgfqpoint{1.454631in}{0.963652in}}{\pgfqpoint{1.454631in}{0.969476in}}%
\pgfpathcurveto{\pgfqpoint{1.454631in}{0.975300in}}{\pgfqpoint{1.452318in}{0.980886in}}{\pgfqpoint{1.448199in}{0.985004in}}%
\pgfpathcurveto{\pgfqpoint{1.444081in}{0.989123in}}{\pgfqpoint{1.438495in}{0.991436in}}{\pgfqpoint{1.432671in}{0.991436in}}%
\pgfpathcurveto{\pgfqpoint{1.426847in}{0.991436in}}{\pgfqpoint{1.421261in}{0.989123in}}{\pgfqpoint{1.417143in}{0.985004in}}%
\pgfpathcurveto{\pgfqpoint{1.413025in}{0.980886in}}{\pgfqpoint{1.410711in}{0.975300in}}{\pgfqpoint{1.410711in}{0.969476in}}%
\pgfpathcurveto{\pgfqpoint{1.410711in}{0.963652in}}{\pgfqpoint{1.413025in}{0.958066in}}{\pgfqpoint{1.417143in}{0.953948in}}%
\pgfpathcurveto{\pgfqpoint{1.421261in}{0.949830in}}{\pgfqpoint{1.426847in}{0.947516in}}{\pgfqpoint{1.432671in}{0.947516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820776in}{0.371208in}}%
\pgfpathcurveto{\pgfqpoint{0.826600in}{0.371208in}}{\pgfqpoint{0.832186in}{0.373522in}}{\pgfqpoint{0.836304in}{0.377640in}}%
\pgfpathcurveto{\pgfqpoint{0.840423in}{0.381758in}}{\pgfqpoint{0.842736in}{0.387344in}}{\pgfqpoint{0.842736in}{0.393168in}}%
\pgfpathcurveto{\pgfqpoint{0.842736in}{0.398992in}}{\pgfqpoint{0.840423in}{0.404578in}}{\pgfqpoint{0.836304in}{0.408697in}}%
\pgfpathcurveto{\pgfqpoint{0.832186in}{0.412815in}}{\pgfqpoint{0.826600in}{0.415129in}}{\pgfqpoint{0.820776in}{0.415129in}}%
\pgfpathcurveto{\pgfqpoint{0.814952in}{0.415129in}}{\pgfqpoint{0.809366in}{0.412815in}}{\pgfqpoint{0.805248in}{0.408697in}}%
\pgfpathcurveto{\pgfqpoint{0.801130in}{0.404578in}}{\pgfqpoint{0.798816in}{0.398992in}}{\pgfqpoint{0.798816in}{0.393168in}}%
\pgfpathcurveto{\pgfqpoint{0.798816in}{0.387344in}}{\pgfqpoint{0.801130in}{0.381758in}}{\pgfqpoint{0.805248in}{0.377640in}}%
\pgfpathcurveto{\pgfqpoint{0.809366in}{0.373522in}}{\pgfqpoint{0.814952in}{0.371208in}}{\pgfqpoint{0.820776in}{0.371208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536050in}{0.741422in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{0.741422in}}{\pgfqpoint{1.547460in}{0.743736in}}{\pgfqpoint{1.551579in}{0.747854in}}%
\pgfpathcurveto{\pgfqpoint{1.555697in}{0.751972in}}{\pgfqpoint{1.558011in}{0.757558in}}{\pgfqpoint{1.558011in}{0.763382in}}%
\pgfpathcurveto{\pgfqpoint{1.558011in}{0.769206in}}{\pgfqpoint{1.555697in}{0.774792in}}{\pgfqpoint{1.551579in}{0.778910in}}%
\pgfpathcurveto{\pgfqpoint{1.547460in}{0.783029in}}{\pgfqpoint{1.541874in}{0.785342in}}{\pgfqpoint{1.536050in}{0.785342in}}%
\pgfpathcurveto{\pgfqpoint{1.530226in}{0.785342in}}{\pgfqpoint{1.524640in}{0.783029in}}{\pgfqpoint{1.520522in}{0.778910in}}%
\pgfpathcurveto{\pgfqpoint{1.516404in}{0.774792in}}{\pgfqpoint{1.514090in}{0.769206in}}{\pgfqpoint{1.514090in}{0.763382in}}%
\pgfpathcurveto{\pgfqpoint{1.514090in}{0.757558in}}{\pgfqpoint{1.516404in}{0.751972in}}{\pgfqpoint{1.520522in}{0.747854in}}%
\pgfpathcurveto{\pgfqpoint{1.524640in}{0.743736in}}{\pgfqpoint{1.530226in}{0.741422in}}{\pgfqpoint{1.536050in}{0.741422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928294in}{0.261068in}}%
\pgfpathcurveto{\pgfqpoint{0.934118in}{0.261068in}}{\pgfqpoint{0.939704in}{0.263382in}}{\pgfqpoint{0.943822in}{0.267500in}}%
\pgfpathcurveto{\pgfqpoint{0.947940in}{0.271618in}}{\pgfqpoint{0.950254in}{0.277204in}}{\pgfqpoint{0.950254in}{0.283028in}}%
\pgfpathcurveto{\pgfqpoint{0.950254in}{0.288852in}}{\pgfqpoint{0.947940in}{0.294439in}}{\pgfqpoint{0.943822in}{0.298557in}}%
\pgfpathcurveto{\pgfqpoint{0.939704in}{0.302675in}}{\pgfqpoint{0.934118in}{0.304989in}}{\pgfqpoint{0.928294in}{0.304989in}}%
\pgfpathcurveto{\pgfqpoint{0.922470in}{0.304989in}}{\pgfqpoint{0.916883in}{0.302675in}}{\pgfqpoint{0.912765in}{0.298557in}}%
\pgfpathcurveto{\pgfqpoint{0.908647in}{0.294439in}}{\pgfqpoint{0.906333in}{0.288852in}}{\pgfqpoint{0.906333in}{0.283028in}}%
\pgfpathcurveto{\pgfqpoint{0.906333in}{0.277204in}}{\pgfqpoint{0.908647in}{0.271618in}}{\pgfqpoint{0.912765in}{0.267500in}}%
\pgfpathcurveto{\pgfqpoint{0.916883in}{0.263382in}}{\pgfqpoint{0.922470in}{0.261068in}}{\pgfqpoint{0.928294in}{0.261068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674531in}{0.494327in}}%
\pgfpathcurveto{\pgfqpoint{0.680355in}{0.494327in}}{\pgfqpoint{0.685941in}{0.496641in}}{\pgfqpoint{0.690059in}{0.500759in}}%
\pgfpathcurveto{\pgfqpoint{0.694177in}{0.504877in}}{\pgfqpoint{0.696491in}{0.510463in}}{\pgfqpoint{0.696491in}{0.516287in}}%
\pgfpathcurveto{\pgfqpoint{0.696491in}{0.522111in}}{\pgfqpoint{0.694177in}{0.527697in}}{\pgfqpoint{0.690059in}{0.531815in}}%
\pgfpathcurveto{\pgfqpoint{0.685941in}{0.535933in}}{\pgfqpoint{0.680355in}{0.538247in}}{\pgfqpoint{0.674531in}{0.538247in}}%
\pgfpathcurveto{\pgfqpoint{0.668707in}{0.538247in}}{\pgfqpoint{0.663121in}{0.535933in}}{\pgfqpoint{0.659003in}{0.531815in}}%
\pgfpathcurveto{\pgfqpoint{0.654885in}{0.527697in}}{\pgfqpoint{0.652571in}{0.522111in}}{\pgfqpoint{0.652571in}{0.516287in}}%
\pgfpathcurveto{\pgfqpoint{0.652571in}{0.510463in}}{\pgfqpoint{0.654885in}{0.504877in}}{\pgfqpoint{0.659003in}{0.500759in}}%
\pgfpathcurveto{\pgfqpoint{0.663121in}{0.496641in}}{\pgfqpoint{0.668707in}{0.494327in}}{\pgfqpoint{0.674531in}{0.494327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523667in}{0.739938in}}%
\pgfpathcurveto{\pgfqpoint{1.529491in}{0.739938in}}{\pgfqpoint{1.535077in}{0.742252in}}{\pgfqpoint{1.539195in}{0.746370in}}%
\pgfpathcurveto{\pgfqpoint{1.543314in}{0.750488in}}{\pgfqpoint{1.545627in}{0.756074in}}{\pgfqpoint{1.545627in}{0.761898in}}%
\pgfpathcurveto{\pgfqpoint{1.545627in}{0.767722in}}{\pgfqpoint{1.543314in}{0.773308in}}{\pgfqpoint{1.539195in}{0.777427in}}%
\pgfpathcurveto{\pgfqpoint{1.535077in}{0.781545in}}{\pgfqpoint{1.529491in}{0.783859in}}{\pgfqpoint{1.523667in}{0.783859in}}%
\pgfpathcurveto{\pgfqpoint{1.517843in}{0.783859in}}{\pgfqpoint{1.512257in}{0.781545in}}{\pgfqpoint{1.508139in}{0.777427in}}%
\pgfpathcurveto{\pgfqpoint{1.504021in}{0.773308in}}{\pgfqpoint{1.501707in}{0.767722in}}{\pgfqpoint{1.501707in}{0.761898in}}%
\pgfpathcurveto{\pgfqpoint{1.501707in}{0.756074in}}{\pgfqpoint{1.504021in}{0.750488in}}{\pgfqpoint{1.508139in}{0.746370in}}%
\pgfpathcurveto{\pgfqpoint{1.512257in}{0.742252in}}{\pgfqpoint{1.517843in}{0.739938in}}{\pgfqpoint{1.523667in}{0.739938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515323in}{0.745754in}}%
\pgfpathcurveto{\pgfqpoint{1.521147in}{0.745754in}}{\pgfqpoint{1.526733in}{0.748068in}}{\pgfqpoint{1.530852in}{0.752186in}}%
\pgfpathcurveto{\pgfqpoint{1.534970in}{0.756304in}}{\pgfqpoint{1.537284in}{0.761890in}}{\pgfqpoint{1.537284in}{0.767714in}}%
\pgfpathcurveto{\pgfqpoint{1.537284in}{0.773538in}}{\pgfqpoint{1.534970in}{0.779124in}}{\pgfqpoint{1.530852in}{0.783242in}}%
\pgfpathcurveto{\pgfqpoint{1.526733in}{0.787360in}}{\pgfqpoint{1.521147in}{0.789674in}}{\pgfqpoint{1.515323in}{0.789674in}}%
\pgfpathcurveto{\pgfqpoint{1.509499in}{0.789674in}}{\pgfqpoint{1.503913in}{0.787360in}}{\pgfqpoint{1.499795in}{0.783242in}}%
\pgfpathcurveto{\pgfqpoint{1.495677in}{0.779124in}}{\pgfqpoint{1.493363in}{0.773538in}}{\pgfqpoint{1.493363in}{0.767714in}}%
\pgfpathcurveto{\pgfqpoint{1.493363in}{0.761890in}}{\pgfqpoint{1.495677in}{0.756304in}}{\pgfqpoint{1.499795in}{0.752186in}}%
\pgfpathcurveto{\pgfqpoint{1.503913in}{0.748068in}}{\pgfqpoint{1.509499in}{0.745754in}}{\pgfqpoint{1.515323in}{0.745754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514820in}{0.740085in}}%
\pgfpathcurveto{\pgfqpoint{1.520644in}{0.740085in}}{\pgfqpoint{1.526230in}{0.742399in}}{\pgfqpoint{1.530348in}{0.746517in}}%
\pgfpathcurveto{\pgfqpoint{1.534467in}{0.750635in}}{\pgfqpoint{1.536780in}{0.756221in}}{\pgfqpoint{1.536780in}{0.762045in}}%
\pgfpathcurveto{\pgfqpoint{1.536780in}{0.767869in}}{\pgfqpoint{1.534467in}{0.773455in}}{\pgfqpoint{1.530348in}{0.777573in}}%
\pgfpathcurveto{\pgfqpoint{1.526230in}{0.781692in}}{\pgfqpoint{1.520644in}{0.784005in}}{\pgfqpoint{1.514820in}{0.784005in}}%
\pgfpathcurveto{\pgfqpoint{1.508996in}{0.784005in}}{\pgfqpoint{1.503410in}{0.781692in}}{\pgfqpoint{1.499292in}{0.777573in}}%
\pgfpathcurveto{\pgfqpoint{1.495174in}{0.773455in}}{\pgfqpoint{1.492860in}{0.767869in}}{\pgfqpoint{1.492860in}{0.762045in}}%
\pgfpathcurveto{\pgfqpoint{1.492860in}{0.756221in}}{\pgfqpoint{1.495174in}{0.750635in}}{\pgfqpoint{1.499292in}{0.746517in}}%
\pgfpathcurveto{\pgfqpoint{1.503410in}{0.742399in}}{\pgfqpoint{1.508996in}{0.740085in}}{\pgfqpoint{1.514820in}{0.740085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524007in}{0.729830in}}%
\pgfpathcurveto{\pgfqpoint{1.529831in}{0.729830in}}{\pgfqpoint{1.535417in}{0.732144in}}{\pgfqpoint{1.539535in}{0.736262in}}%
\pgfpathcurveto{\pgfqpoint{1.543653in}{0.740380in}}{\pgfqpoint{1.545967in}{0.745966in}}{\pgfqpoint{1.545967in}{0.751790in}}%
\pgfpathcurveto{\pgfqpoint{1.545967in}{0.757614in}}{\pgfqpoint{1.543653in}{0.763200in}}{\pgfqpoint{1.539535in}{0.767318in}}%
\pgfpathcurveto{\pgfqpoint{1.535417in}{0.771436in}}{\pgfqpoint{1.529831in}{0.773750in}}{\pgfqpoint{1.524007in}{0.773750in}}%
\pgfpathcurveto{\pgfqpoint{1.518183in}{0.773750in}}{\pgfqpoint{1.512597in}{0.771436in}}{\pgfqpoint{1.508479in}{0.767318in}}%
\pgfpathcurveto{\pgfqpoint{1.504361in}{0.763200in}}{\pgfqpoint{1.502047in}{0.757614in}}{\pgfqpoint{1.502047in}{0.751790in}}%
\pgfpathcurveto{\pgfqpoint{1.502047in}{0.745966in}}{\pgfqpoint{1.504361in}{0.740380in}}{\pgfqpoint{1.508479in}{0.736262in}}%
\pgfpathcurveto{\pgfqpoint{1.512597in}{0.732144in}}{\pgfqpoint{1.518183in}{0.729830in}}{\pgfqpoint{1.524007in}{0.729830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192364in}{0.856959in}}%
\pgfpathcurveto{\pgfqpoint{1.198188in}{0.856959in}}{\pgfqpoint{1.203774in}{0.859273in}}{\pgfqpoint{1.207892in}{0.863391in}}%
\pgfpathcurveto{\pgfqpoint{1.212011in}{0.867510in}}{\pgfqpoint{1.214324in}{0.873096in}}{\pgfqpoint{1.214324in}{0.878920in}}%
\pgfpathcurveto{\pgfqpoint{1.214324in}{0.884744in}}{\pgfqpoint{1.212011in}{0.890330in}}{\pgfqpoint{1.207892in}{0.894448in}}%
\pgfpathcurveto{\pgfqpoint{1.203774in}{0.898566in}}{\pgfqpoint{1.198188in}{0.900880in}}{\pgfqpoint{1.192364in}{0.900880in}}%
\pgfpathcurveto{\pgfqpoint{1.186540in}{0.900880in}}{\pgfqpoint{1.180954in}{0.898566in}}{\pgfqpoint{1.176836in}{0.894448in}}%
\pgfpathcurveto{\pgfqpoint{1.172718in}{0.890330in}}{\pgfqpoint{1.170404in}{0.884744in}}{\pgfqpoint{1.170404in}{0.878920in}}%
\pgfpathcurveto{\pgfqpoint{1.170404in}{0.873096in}}{\pgfqpoint{1.172718in}{0.867510in}}{\pgfqpoint{1.176836in}{0.863391in}}%
\pgfpathcurveto{\pgfqpoint{1.180954in}{0.859273in}}{\pgfqpoint{1.186540in}{0.856959in}}{\pgfqpoint{1.192364in}{0.856959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517303in}{0.731274in}}%
\pgfpathcurveto{\pgfqpoint{1.523127in}{0.731274in}}{\pgfqpoint{1.528713in}{0.733588in}}{\pgfqpoint{1.532832in}{0.737706in}}%
\pgfpathcurveto{\pgfqpoint{1.536950in}{0.741824in}}{\pgfqpoint{1.539264in}{0.747411in}}{\pgfqpoint{1.539264in}{0.753235in}}%
\pgfpathcurveto{\pgfqpoint{1.539264in}{0.759058in}}{\pgfqpoint{1.536950in}{0.764645in}}{\pgfqpoint{1.532832in}{0.768763in}}%
\pgfpathcurveto{\pgfqpoint{1.528713in}{0.772881in}}{\pgfqpoint{1.523127in}{0.775195in}}{\pgfqpoint{1.517303in}{0.775195in}}%
\pgfpathcurveto{\pgfqpoint{1.511479in}{0.775195in}}{\pgfqpoint{1.505893in}{0.772881in}}{\pgfqpoint{1.501775in}{0.768763in}}%
\pgfpathcurveto{\pgfqpoint{1.497657in}{0.764645in}}{\pgfqpoint{1.495343in}{0.759058in}}{\pgfqpoint{1.495343in}{0.753235in}}%
\pgfpathcurveto{\pgfqpoint{1.495343in}{0.747411in}}{\pgfqpoint{1.497657in}{0.741824in}}{\pgfqpoint{1.501775in}{0.737706in}}%
\pgfpathcurveto{\pgfqpoint{1.505893in}{0.733588in}}{\pgfqpoint{1.511479in}{0.731274in}}{\pgfqpoint{1.517303in}{0.731274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516273in}{0.736991in}}%
\pgfpathcurveto{\pgfqpoint{1.522097in}{0.736991in}}{\pgfqpoint{1.527683in}{0.739305in}}{\pgfqpoint{1.531801in}{0.743423in}}%
\pgfpathcurveto{\pgfqpoint{1.535919in}{0.747541in}}{\pgfqpoint{1.538233in}{0.753127in}}{\pgfqpoint{1.538233in}{0.758951in}}%
\pgfpathcurveto{\pgfqpoint{1.538233in}{0.764775in}}{\pgfqpoint{1.535919in}{0.770361in}}{\pgfqpoint{1.531801in}{0.774479in}}%
\pgfpathcurveto{\pgfqpoint{1.527683in}{0.778598in}}{\pgfqpoint{1.522097in}{0.780911in}}{\pgfqpoint{1.516273in}{0.780911in}}%
\pgfpathcurveto{\pgfqpoint{1.510449in}{0.780911in}}{\pgfqpoint{1.504863in}{0.778598in}}{\pgfqpoint{1.500745in}{0.774479in}}%
\pgfpathcurveto{\pgfqpoint{1.496627in}{0.770361in}}{\pgfqpoint{1.494313in}{0.764775in}}{\pgfqpoint{1.494313in}{0.758951in}}%
\pgfpathcurveto{\pgfqpoint{1.494313in}{0.753127in}}{\pgfqpoint{1.496627in}{0.747541in}}{\pgfqpoint{1.500745in}{0.743423in}}%
\pgfpathcurveto{\pgfqpoint{1.504863in}{0.739305in}}{\pgfqpoint{1.510449in}{0.736991in}}{\pgfqpoint{1.516273in}{0.736991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516626in}{0.735071in}}%
\pgfpathcurveto{\pgfqpoint{1.522450in}{0.735071in}}{\pgfqpoint{1.528036in}{0.737385in}}{\pgfqpoint{1.532154in}{0.741503in}}%
\pgfpathcurveto{\pgfqpoint{1.536272in}{0.745622in}}{\pgfqpoint{1.538586in}{0.751208in}}{\pgfqpoint{1.538586in}{0.757032in}}%
\pgfpathcurveto{\pgfqpoint{1.538586in}{0.762856in}}{\pgfqpoint{1.536272in}{0.768442in}}{\pgfqpoint{1.532154in}{0.772560in}}%
\pgfpathcurveto{\pgfqpoint{1.528036in}{0.776678in}}{\pgfqpoint{1.522450in}{0.778992in}}{\pgfqpoint{1.516626in}{0.778992in}}%
\pgfpathcurveto{\pgfqpoint{1.510802in}{0.778992in}}{\pgfqpoint{1.505216in}{0.776678in}}{\pgfqpoint{1.501098in}{0.772560in}}%
\pgfpathcurveto{\pgfqpoint{1.496980in}{0.768442in}}{\pgfqpoint{1.494666in}{0.762856in}}{\pgfqpoint{1.494666in}{0.757032in}}%
\pgfpathcurveto{\pgfqpoint{1.494666in}{0.751208in}}{\pgfqpoint{1.496980in}{0.745622in}}{\pgfqpoint{1.501098in}{0.741503in}}%
\pgfpathcurveto{\pgfqpoint{1.505216in}{0.737385in}}{\pgfqpoint{1.510802in}{0.735071in}}{\pgfqpoint{1.516626in}{0.735071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517158in}{0.729767in}}%
\pgfpathcurveto{\pgfqpoint{1.522982in}{0.729767in}}{\pgfqpoint{1.528569in}{0.732081in}}{\pgfqpoint{1.532687in}{0.736199in}}%
\pgfpathcurveto{\pgfqpoint{1.536805in}{0.740318in}}{\pgfqpoint{1.539119in}{0.745904in}}{\pgfqpoint{1.539119in}{0.751728in}}%
\pgfpathcurveto{\pgfqpoint{1.539119in}{0.757552in}}{\pgfqpoint{1.536805in}{0.763138in}}{\pgfqpoint{1.532687in}{0.767256in}}%
\pgfpathcurveto{\pgfqpoint{1.528569in}{0.771374in}}{\pgfqpoint{1.522982in}{0.773688in}}{\pgfqpoint{1.517158in}{0.773688in}}%
\pgfpathcurveto{\pgfqpoint{1.511335in}{0.773688in}}{\pgfqpoint{1.505748in}{0.771374in}}{\pgfqpoint{1.501630in}{0.767256in}}%
\pgfpathcurveto{\pgfqpoint{1.497512in}{0.763138in}}{\pgfqpoint{1.495198in}{0.757552in}}{\pgfqpoint{1.495198in}{0.751728in}}%
\pgfpathcurveto{\pgfqpoint{1.495198in}{0.745904in}}{\pgfqpoint{1.497512in}{0.740318in}}{\pgfqpoint{1.501630in}{0.736199in}}%
\pgfpathcurveto{\pgfqpoint{1.505748in}{0.732081in}}{\pgfqpoint{1.511335in}{0.729767in}}{\pgfqpoint{1.517158in}{0.729767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501332in}{0.748729in}}%
\pgfpathcurveto{\pgfqpoint{1.507156in}{0.748729in}}{\pgfqpoint{1.512742in}{0.751043in}}{\pgfqpoint{1.516860in}{0.755161in}}%
\pgfpathcurveto{\pgfqpoint{1.520979in}{0.759280in}}{\pgfqpoint{1.523292in}{0.764866in}}{\pgfqpoint{1.523292in}{0.770690in}}%
\pgfpathcurveto{\pgfqpoint{1.523292in}{0.776514in}}{\pgfqpoint{1.520979in}{0.782100in}}{\pgfqpoint{1.516860in}{0.786218in}}%
\pgfpathcurveto{\pgfqpoint{1.512742in}{0.790336in}}{\pgfqpoint{1.507156in}{0.792650in}}{\pgfqpoint{1.501332in}{0.792650in}}%
\pgfpathcurveto{\pgfqpoint{1.495508in}{0.792650in}}{\pgfqpoint{1.489922in}{0.790336in}}{\pgfqpoint{1.485804in}{0.786218in}}%
\pgfpathcurveto{\pgfqpoint{1.481686in}{0.782100in}}{\pgfqpoint{1.479372in}{0.776514in}}{\pgfqpoint{1.479372in}{0.770690in}}%
\pgfpathcurveto{\pgfqpoint{1.479372in}{0.764866in}}{\pgfqpoint{1.481686in}{0.759280in}}{\pgfqpoint{1.485804in}{0.755161in}}%
\pgfpathcurveto{\pgfqpoint{1.489922in}{0.751043in}}{\pgfqpoint{1.495508in}{0.748729in}}{\pgfqpoint{1.501332in}{0.748729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316323in}{0.574706in}}%
\pgfpathcurveto{\pgfqpoint{1.322147in}{0.574706in}}{\pgfqpoint{1.327733in}{0.577020in}}{\pgfqpoint{1.331851in}{0.581138in}}%
\pgfpathcurveto{\pgfqpoint{1.335969in}{0.585256in}}{\pgfqpoint{1.338283in}{0.590842in}}{\pgfqpoint{1.338283in}{0.596666in}}%
\pgfpathcurveto{\pgfqpoint{1.338283in}{0.602490in}}{\pgfqpoint{1.335969in}{0.608076in}}{\pgfqpoint{1.331851in}{0.612194in}}%
\pgfpathcurveto{\pgfqpoint{1.327733in}{0.616312in}}{\pgfqpoint{1.322147in}{0.618626in}}{\pgfqpoint{1.316323in}{0.618626in}}%
\pgfpathcurveto{\pgfqpoint{1.310499in}{0.618626in}}{\pgfqpoint{1.304913in}{0.616312in}}{\pgfqpoint{1.300794in}{0.612194in}}%
\pgfpathcurveto{\pgfqpoint{1.296676in}{0.608076in}}{\pgfqpoint{1.294362in}{0.602490in}}{\pgfqpoint{1.294362in}{0.596666in}}%
\pgfpathcurveto{\pgfqpoint{1.294362in}{0.590842in}}{\pgfqpoint{1.296676in}{0.585256in}}{\pgfqpoint{1.300794in}{0.581138in}}%
\pgfpathcurveto{\pgfqpoint{1.304913in}{0.577020in}}{\pgfqpoint{1.310499in}{0.574706in}}{\pgfqpoint{1.316323in}{0.574706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{0.756725in}}%
\pgfpathcurveto{\pgfqpoint{1.299855in}{0.756725in}}{\pgfqpoint{1.305442in}{0.759039in}}{\pgfqpoint{1.309560in}{0.763157in}}%
\pgfpathcurveto{\pgfqpoint{1.313678in}{0.767275in}}{\pgfqpoint{1.315992in}{0.772861in}}{\pgfqpoint{1.315992in}{0.778685in}}%
\pgfpathcurveto{\pgfqpoint{1.315992in}{0.784509in}}{\pgfqpoint{1.313678in}{0.790095in}}{\pgfqpoint{1.309560in}{0.794213in}}%
\pgfpathcurveto{\pgfqpoint{1.305442in}{0.798332in}}{\pgfqpoint{1.299855in}{0.800645in}}{\pgfqpoint{1.294031in}{0.800645in}}%
\pgfpathcurveto{\pgfqpoint{1.288207in}{0.800645in}}{\pgfqpoint{1.282621in}{0.798332in}}{\pgfqpoint{1.278503in}{0.794213in}}%
\pgfpathcurveto{\pgfqpoint{1.274385in}{0.790095in}}{\pgfqpoint{1.272071in}{0.784509in}}{\pgfqpoint{1.272071in}{0.778685in}}%
\pgfpathcurveto{\pgfqpoint{1.272071in}{0.772861in}}{\pgfqpoint{1.274385in}{0.767275in}}{\pgfqpoint{1.278503in}{0.763157in}}%
\pgfpathcurveto{\pgfqpoint{1.282621in}{0.759039in}}{\pgfqpoint{1.288207in}{0.756725in}}{\pgfqpoint{1.294031in}{0.756725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308488in}{0.796227in}}%
\pgfpathcurveto{\pgfqpoint{1.314312in}{0.796227in}}{\pgfqpoint{1.319899in}{0.798540in}}{\pgfqpoint{1.324017in}{0.802659in}}%
\pgfpathcurveto{\pgfqpoint{1.328135in}{0.806777in}}{\pgfqpoint{1.330449in}{0.812363in}}{\pgfqpoint{1.330449in}{0.818187in}}%
\pgfpathcurveto{\pgfqpoint{1.330449in}{0.824011in}}{\pgfqpoint{1.328135in}{0.829597in}}{\pgfqpoint{1.324017in}{0.833715in}}%
\pgfpathcurveto{\pgfqpoint{1.319899in}{0.837833in}}{\pgfqpoint{1.314312in}{0.840147in}}{\pgfqpoint{1.308488in}{0.840147in}}%
\pgfpathcurveto{\pgfqpoint{1.302665in}{0.840147in}}{\pgfqpoint{1.297078in}{0.837833in}}{\pgfqpoint{1.292960in}{0.833715in}}%
\pgfpathcurveto{\pgfqpoint{1.288842in}{0.829597in}}{\pgfqpoint{1.286528in}{0.824011in}}{\pgfqpoint{1.286528in}{0.818187in}}%
\pgfpathcurveto{\pgfqpoint{1.286528in}{0.812363in}}{\pgfqpoint{1.288842in}{0.806777in}}{\pgfqpoint{1.292960in}{0.802659in}}%
\pgfpathcurveto{\pgfqpoint{1.297078in}{0.798540in}}{\pgfqpoint{1.302665in}{0.796227in}}{\pgfqpoint{1.308488in}{0.796227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495286in}{0.739603in}}%
\pgfpathcurveto{\pgfqpoint{1.501110in}{0.739603in}}{\pgfqpoint{1.506696in}{0.741917in}}{\pgfqpoint{1.510815in}{0.746035in}}%
\pgfpathcurveto{\pgfqpoint{1.514933in}{0.750153in}}{\pgfqpoint{1.517247in}{0.755739in}}{\pgfqpoint{1.517247in}{0.761563in}}%
\pgfpathcurveto{\pgfqpoint{1.517247in}{0.767387in}}{\pgfqpoint{1.514933in}{0.772974in}}{\pgfqpoint{1.510815in}{0.777092in}}%
\pgfpathcurveto{\pgfqpoint{1.506696in}{0.781210in}}{\pgfqpoint{1.501110in}{0.783524in}}{\pgfqpoint{1.495286in}{0.783524in}}%
\pgfpathcurveto{\pgfqpoint{1.489462in}{0.783524in}}{\pgfqpoint{1.483876in}{0.781210in}}{\pgfqpoint{1.479758in}{0.777092in}}%
\pgfpathcurveto{\pgfqpoint{1.475640in}{0.772974in}}{\pgfqpoint{1.473326in}{0.767387in}}{\pgfqpoint{1.473326in}{0.761563in}}%
\pgfpathcurveto{\pgfqpoint{1.473326in}{0.755739in}}{\pgfqpoint{1.475640in}{0.750153in}}{\pgfqpoint{1.479758in}{0.746035in}}%
\pgfpathcurveto{\pgfqpoint{1.483876in}{0.741917in}}{\pgfqpoint{1.489462in}{0.739603in}}{\pgfqpoint{1.495286in}{0.739603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494254in}{0.729942in}}%
\pgfpathcurveto{\pgfqpoint{1.500078in}{0.729942in}}{\pgfqpoint{1.505664in}{0.732256in}}{\pgfqpoint{1.509782in}{0.736374in}}%
\pgfpathcurveto{\pgfqpoint{1.513900in}{0.740492in}}{\pgfqpoint{1.516214in}{0.746078in}}{\pgfqpoint{1.516214in}{0.751902in}}%
\pgfpathcurveto{\pgfqpoint{1.516214in}{0.757726in}}{\pgfqpoint{1.513900in}{0.763312in}}{\pgfqpoint{1.509782in}{0.767430in}}%
\pgfpathcurveto{\pgfqpoint{1.505664in}{0.771548in}}{\pgfqpoint{1.500078in}{0.773862in}}{\pgfqpoint{1.494254in}{0.773862in}}%
\pgfpathcurveto{\pgfqpoint{1.488430in}{0.773862in}}{\pgfqpoint{1.482844in}{0.771548in}}{\pgfqpoint{1.478725in}{0.767430in}}%
\pgfpathcurveto{\pgfqpoint{1.474607in}{0.763312in}}{\pgfqpoint{1.472293in}{0.757726in}}{\pgfqpoint{1.472293in}{0.751902in}}%
\pgfpathcurveto{\pgfqpoint{1.472293in}{0.746078in}}{\pgfqpoint{1.474607in}{0.740492in}}{\pgfqpoint{1.478725in}{0.736374in}}%
\pgfpathcurveto{\pgfqpoint{1.482844in}{0.732256in}}{\pgfqpoint{1.488430in}{0.729942in}}{\pgfqpoint{1.494254in}{0.729942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300070in}{0.795620in}}%
\pgfpathcurveto{\pgfqpoint{1.305894in}{0.795620in}}{\pgfqpoint{1.311480in}{0.797934in}}{\pgfqpoint{1.315598in}{0.802052in}}%
\pgfpathcurveto{\pgfqpoint{1.319716in}{0.806170in}}{\pgfqpoint{1.322030in}{0.811757in}}{\pgfqpoint{1.322030in}{0.817580in}}%
\pgfpathcurveto{\pgfqpoint{1.322030in}{0.823404in}}{\pgfqpoint{1.319716in}{0.828991in}}{\pgfqpoint{1.315598in}{0.833109in}}%
\pgfpathcurveto{\pgfqpoint{1.311480in}{0.837227in}}{\pgfqpoint{1.305894in}{0.839541in}}{\pgfqpoint{1.300070in}{0.839541in}}%
\pgfpathcurveto{\pgfqpoint{1.294246in}{0.839541in}}{\pgfqpoint{1.288660in}{0.837227in}}{\pgfqpoint{1.284542in}{0.833109in}}%
\pgfpathcurveto{\pgfqpoint{1.280423in}{0.828991in}}{\pgfqpoint{1.278110in}{0.823404in}}{\pgfqpoint{1.278110in}{0.817580in}}%
\pgfpathcurveto{\pgfqpoint{1.278110in}{0.811757in}}{\pgfqpoint{1.280423in}{0.806170in}}{\pgfqpoint{1.284542in}{0.802052in}}%
\pgfpathcurveto{\pgfqpoint{1.288660in}{0.797934in}}{\pgfqpoint{1.294246in}{0.795620in}}{\pgfqpoint{1.300070in}{0.795620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518416in}{0.737326in}}%
\pgfpathcurveto{\pgfqpoint{1.524240in}{0.737326in}}{\pgfqpoint{1.529826in}{0.739639in}}{\pgfqpoint{1.533944in}{0.743758in}}%
\pgfpathcurveto{\pgfqpoint{1.538062in}{0.747876in}}{\pgfqpoint{1.540376in}{0.753462in}}{\pgfqpoint{1.540376in}{0.759286in}}%
\pgfpathcurveto{\pgfqpoint{1.540376in}{0.765110in}}{\pgfqpoint{1.538062in}{0.770696in}}{\pgfqpoint{1.533944in}{0.774814in}}%
\pgfpathcurveto{\pgfqpoint{1.529826in}{0.778932in}}{\pgfqpoint{1.524240in}{0.781246in}}{\pgfqpoint{1.518416in}{0.781246in}}%
\pgfpathcurveto{\pgfqpoint{1.512592in}{0.781246in}}{\pgfqpoint{1.507006in}{0.778932in}}{\pgfqpoint{1.502888in}{0.774814in}}%
\pgfpathcurveto{\pgfqpoint{1.498769in}{0.770696in}}{\pgfqpoint{1.496456in}{0.765110in}}{\pgfqpoint{1.496456in}{0.759286in}}%
\pgfpathcurveto{\pgfqpoint{1.496456in}{0.753462in}}{\pgfqpoint{1.498769in}{0.747876in}}{\pgfqpoint{1.502888in}{0.743758in}}%
\pgfpathcurveto{\pgfqpoint{1.507006in}{0.739639in}}{\pgfqpoint{1.512592in}{0.737326in}}{\pgfqpoint{1.518416in}{0.737326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512919in}{0.738195in}}%
\pgfpathcurveto{\pgfqpoint{1.518743in}{0.738195in}}{\pgfqpoint{1.524329in}{0.740509in}}{\pgfqpoint{1.528447in}{0.744627in}}%
\pgfpathcurveto{\pgfqpoint{1.532565in}{0.748745in}}{\pgfqpoint{1.534879in}{0.754332in}}{\pgfqpoint{1.534879in}{0.760156in}}%
\pgfpathcurveto{\pgfqpoint{1.534879in}{0.765980in}}{\pgfqpoint{1.532565in}{0.771566in}}{\pgfqpoint{1.528447in}{0.775684in}}%
\pgfpathcurveto{\pgfqpoint{1.524329in}{0.779802in}}{\pgfqpoint{1.518743in}{0.782116in}}{\pgfqpoint{1.512919in}{0.782116in}}%
\pgfpathcurveto{\pgfqpoint{1.507095in}{0.782116in}}{\pgfqpoint{1.501508in}{0.779802in}}{\pgfqpoint{1.497390in}{0.775684in}}%
\pgfpathcurveto{\pgfqpoint{1.493272in}{0.771566in}}{\pgfqpoint{1.490958in}{0.765980in}}{\pgfqpoint{1.490958in}{0.760156in}}%
\pgfpathcurveto{\pgfqpoint{1.490958in}{0.754332in}}{\pgfqpoint{1.493272in}{0.748745in}}{\pgfqpoint{1.497390in}{0.744627in}}%
\pgfpathcurveto{\pgfqpoint{1.501508in}{0.740509in}}{\pgfqpoint{1.507095in}{0.738195in}}{\pgfqpoint{1.512919in}{0.738195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516101in}{0.748049in}}%
\pgfpathcurveto{\pgfqpoint{1.521925in}{0.748049in}}{\pgfqpoint{1.527511in}{0.750363in}}{\pgfqpoint{1.531629in}{0.754481in}}%
\pgfpathcurveto{\pgfqpoint{1.535748in}{0.758599in}}{\pgfqpoint{1.538061in}{0.764186in}}{\pgfqpoint{1.538061in}{0.770009in}}%
\pgfpathcurveto{\pgfqpoint{1.538061in}{0.775833in}}{\pgfqpoint{1.535748in}{0.781420in}}{\pgfqpoint{1.531629in}{0.785538in}}%
\pgfpathcurveto{\pgfqpoint{1.527511in}{0.789656in}}{\pgfqpoint{1.521925in}{0.791970in}}{\pgfqpoint{1.516101in}{0.791970in}}%
\pgfpathcurveto{\pgfqpoint{1.510277in}{0.791970in}}{\pgfqpoint{1.504691in}{0.789656in}}{\pgfqpoint{1.500573in}{0.785538in}}%
\pgfpathcurveto{\pgfqpoint{1.496455in}{0.781420in}}{\pgfqpoint{1.494141in}{0.775833in}}{\pgfqpoint{1.494141in}{0.770009in}}%
\pgfpathcurveto{\pgfqpoint{1.494141in}{0.764186in}}{\pgfqpoint{1.496455in}{0.758599in}}{\pgfqpoint{1.500573in}{0.754481in}}%
\pgfpathcurveto{\pgfqpoint{1.504691in}{0.750363in}}{\pgfqpoint{1.510277in}{0.748049in}}{\pgfqpoint{1.516101in}{0.748049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515281in}{0.747063in}}%
\pgfpathcurveto{\pgfqpoint{1.521105in}{0.747063in}}{\pgfqpoint{1.526691in}{0.749376in}}{\pgfqpoint{1.530809in}{0.753495in}}%
\pgfpathcurveto{\pgfqpoint{1.534927in}{0.757613in}}{\pgfqpoint{1.537241in}{0.763199in}}{\pgfqpoint{1.537241in}{0.769023in}}%
\pgfpathcurveto{\pgfqpoint{1.537241in}{0.774847in}}{\pgfqpoint{1.534927in}{0.780433in}}{\pgfqpoint{1.530809in}{0.784551in}}%
\pgfpathcurveto{\pgfqpoint{1.526691in}{0.788669in}}{\pgfqpoint{1.521105in}{0.790983in}}{\pgfqpoint{1.515281in}{0.790983in}}%
\pgfpathcurveto{\pgfqpoint{1.509457in}{0.790983in}}{\pgfqpoint{1.503871in}{0.788669in}}{\pgfqpoint{1.499753in}{0.784551in}}%
\pgfpathcurveto{\pgfqpoint{1.495634in}{0.780433in}}{\pgfqpoint{1.493321in}{0.774847in}}{\pgfqpoint{1.493321in}{0.769023in}}%
\pgfpathcurveto{\pgfqpoint{1.493321in}{0.763199in}}{\pgfqpoint{1.495634in}{0.757613in}}{\pgfqpoint{1.499753in}{0.753495in}}%
\pgfpathcurveto{\pgfqpoint{1.503871in}{0.749376in}}{\pgfqpoint{1.509457in}{0.747063in}}{\pgfqpoint{1.515281in}{0.747063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283641in}{0.827501in}}%
\pgfpathcurveto{\pgfqpoint{1.289465in}{0.827501in}}{\pgfqpoint{1.295052in}{0.829815in}}{\pgfqpoint{1.299170in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{1.303288in}{0.838051in}}{\pgfqpoint{1.305602in}{0.843637in}}{\pgfqpoint{1.305602in}{0.849461in}}%
\pgfpathcurveto{\pgfqpoint{1.305602in}{0.855285in}}{\pgfqpoint{1.303288in}{0.860871in}}{\pgfqpoint{1.299170in}{0.864989in}}%
\pgfpathcurveto{\pgfqpoint{1.295052in}{0.869107in}}{\pgfqpoint{1.289465in}{0.871421in}}{\pgfqpoint{1.283641in}{0.871421in}}%
\pgfpathcurveto{\pgfqpoint{1.277818in}{0.871421in}}{\pgfqpoint{1.272231in}{0.869107in}}{\pgfqpoint{1.268113in}{0.864989in}}%
\pgfpathcurveto{\pgfqpoint{1.263995in}{0.860871in}}{\pgfqpoint{1.261681in}{0.855285in}}{\pgfqpoint{1.261681in}{0.849461in}}%
\pgfpathcurveto{\pgfqpoint{1.261681in}{0.843637in}}{\pgfqpoint{1.263995in}{0.838051in}}{\pgfqpoint{1.268113in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{1.272231in}{0.829815in}}{\pgfqpoint{1.277818in}{0.827501in}}{\pgfqpoint{1.283641in}{0.827501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545923in}{0.532918in}}%
\pgfpathcurveto{\pgfqpoint{0.551747in}{0.532918in}}{\pgfqpoint{0.557333in}{0.535232in}}{\pgfqpoint{0.561451in}{0.539350in}}%
\pgfpathcurveto{\pgfqpoint{0.565569in}{0.543469in}}{\pgfqpoint{0.567883in}{0.549055in}}{\pgfqpoint{0.567883in}{0.554879in}}%
\pgfpathcurveto{\pgfqpoint{0.567883in}{0.560703in}}{\pgfqpoint{0.565569in}{0.566289in}}{\pgfqpoint{0.561451in}{0.570407in}}%
\pgfpathcurveto{\pgfqpoint{0.557333in}{0.574525in}}{\pgfqpoint{0.551747in}{0.576839in}}{\pgfqpoint{0.545923in}{0.576839in}}%
\pgfpathcurveto{\pgfqpoint{0.540099in}{0.576839in}}{\pgfqpoint{0.534513in}{0.574525in}}{\pgfqpoint{0.530395in}{0.570407in}}%
\pgfpathcurveto{\pgfqpoint{0.526277in}{0.566289in}}{\pgfqpoint{0.523963in}{0.560703in}}{\pgfqpoint{0.523963in}{0.554879in}}%
\pgfpathcurveto{\pgfqpoint{0.523963in}{0.549055in}}{\pgfqpoint{0.526277in}{0.543469in}}{\pgfqpoint{0.530395in}{0.539350in}}%
\pgfpathcurveto{\pgfqpoint{0.534513in}{0.535232in}}{\pgfqpoint{0.540099in}{0.532918in}}{\pgfqpoint{0.545923in}{0.532918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316954in}{0.783288in}}%
\pgfpathcurveto{\pgfqpoint{1.322778in}{0.783288in}}{\pgfqpoint{1.328364in}{0.785602in}}{\pgfqpoint{1.332483in}{0.789720in}}%
\pgfpathcurveto{\pgfqpoint{1.336601in}{0.793838in}}{\pgfqpoint{1.338915in}{0.799424in}}{\pgfqpoint{1.338915in}{0.805248in}}%
\pgfpathcurveto{\pgfqpoint{1.338915in}{0.811072in}}{\pgfqpoint{1.336601in}{0.816658in}}{\pgfqpoint{1.332483in}{0.820776in}}%
\pgfpathcurveto{\pgfqpoint{1.328364in}{0.824894in}}{\pgfqpoint{1.322778in}{0.827208in}}{\pgfqpoint{1.316954in}{0.827208in}}%
\pgfpathcurveto{\pgfqpoint{1.311130in}{0.827208in}}{\pgfqpoint{1.305544in}{0.824894in}}{\pgfqpoint{1.301426in}{0.820776in}}%
\pgfpathcurveto{\pgfqpoint{1.297308in}{0.816658in}}{\pgfqpoint{1.294994in}{0.811072in}}{\pgfqpoint{1.294994in}{0.805248in}}%
\pgfpathcurveto{\pgfqpoint{1.294994in}{0.799424in}}{\pgfqpoint{1.297308in}{0.793838in}}{\pgfqpoint{1.301426in}{0.789720in}}%
\pgfpathcurveto{\pgfqpoint{1.305544in}{0.785602in}}{\pgfqpoint{1.311130in}{0.783288in}}{\pgfqpoint{1.316954in}{0.783288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497500in}{0.724090in}}%
\pgfpathcurveto{\pgfqpoint{1.503324in}{0.724090in}}{\pgfqpoint{1.508910in}{0.726404in}}{\pgfqpoint{1.513029in}{0.730522in}}%
\pgfpathcurveto{\pgfqpoint{1.517147in}{0.734640in}}{\pgfqpoint{1.519461in}{0.740226in}}{\pgfqpoint{1.519461in}{0.746050in}}%
\pgfpathcurveto{\pgfqpoint{1.519461in}{0.751874in}}{\pgfqpoint{1.517147in}{0.757460in}}{\pgfqpoint{1.513029in}{0.761578in}}%
\pgfpathcurveto{\pgfqpoint{1.508910in}{0.765697in}}{\pgfqpoint{1.503324in}{0.768010in}}{\pgfqpoint{1.497500in}{0.768010in}}%
\pgfpathcurveto{\pgfqpoint{1.491676in}{0.768010in}}{\pgfqpoint{1.486090in}{0.765697in}}{\pgfqpoint{1.481972in}{0.761578in}}%
\pgfpathcurveto{\pgfqpoint{1.477854in}{0.757460in}}{\pgfqpoint{1.475540in}{0.751874in}}{\pgfqpoint{1.475540in}{0.746050in}}%
\pgfpathcurveto{\pgfqpoint{1.475540in}{0.740226in}}{\pgfqpoint{1.477854in}{0.734640in}}{\pgfqpoint{1.481972in}{0.730522in}}%
\pgfpathcurveto{\pgfqpoint{1.486090in}{0.726404in}}{\pgfqpoint{1.491676in}{0.724090in}}{\pgfqpoint{1.497500in}{0.724090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545416in}{0.716449in}}%
\pgfpathcurveto{\pgfqpoint{1.551240in}{0.716449in}}{\pgfqpoint{1.556826in}{0.718763in}}{\pgfqpoint{1.560944in}{0.722881in}}%
\pgfpathcurveto{\pgfqpoint{1.565062in}{0.726999in}}{\pgfqpoint{1.567376in}{0.732585in}}{\pgfqpoint{1.567376in}{0.738409in}}%
\pgfpathcurveto{\pgfqpoint{1.567376in}{0.744233in}}{\pgfqpoint{1.565062in}{0.749819in}}{\pgfqpoint{1.560944in}{0.753937in}}%
\pgfpathcurveto{\pgfqpoint{1.556826in}{0.758055in}}{\pgfqpoint{1.551240in}{0.760369in}}{\pgfqpoint{1.545416in}{0.760369in}}%
\pgfpathcurveto{\pgfqpoint{1.539592in}{0.760369in}}{\pgfqpoint{1.534006in}{0.758055in}}{\pgfqpoint{1.529888in}{0.753937in}}%
\pgfpathcurveto{\pgfqpoint{1.525769in}{0.749819in}}{\pgfqpoint{1.523456in}{0.744233in}}{\pgfqpoint{1.523456in}{0.738409in}}%
\pgfpathcurveto{\pgfqpoint{1.523456in}{0.732585in}}{\pgfqpoint{1.525769in}{0.726999in}}{\pgfqpoint{1.529888in}{0.722881in}}%
\pgfpathcurveto{\pgfqpoint{1.534006in}{0.718763in}}{\pgfqpoint{1.539592in}{0.716449in}}{\pgfqpoint{1.545416in}{0.716449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537859in}{0.716159in}}%
\pgfpathcurveto{\pgfqpoint{1.543683in}{0.716159in}}{\pgfqpoint{1.549269in}{0.718473in}}{\pgfqpoint{1.553387in}{0.722591in}}%
\pgfpathcurveto{\pgfqpoint{1.557505in}{0.726710in}}{\pgfqpoint{1.559819in}{0.732296in}}{\pgfqpoint{1.559819in}{0.738120in}}%
\pgfpathcurveto{\pgfqpoint{1.559819in}{0.743944in}}{\pgfqpoint{1.557505in}{0.749530in}}{\pgfqpoint{1.553387in}{0.753648in}}%
\pgfpathcurveto{\pgfqpoint{1.549269in}{0.757766in}}{\pgfqpoint{1.543683in}{0.760080in}}{\pgfqpoint{1.537859in}{0.760080in}}%
\pgfpathcurveto{\pgfqpoint{1.532035in}{0.760080in}}{\pgfqpoint{1.526449in}{0.757766in}}{\pgfqpoint{1.522331in}{0.753648in}}%
\pgfpathcurveto{\pgfqpoint{1.518213in}{0.749530in}}{\pgfqpoint{1.515899in}{0.743944in}}{\pgfqpoint{1.515899in}{0.738120in}}%
\pgfpathcurveto{\pgfqpoint{1.515899in}{0.732296in}}{\pgfqpoint{1.518213in}{0.726710in}}{\pgfqpoint{1.522331in}{0.722591in}}%
\pgfpathcurveto{\pgfqpoint{1.526449in}{0.718473in}}{\pgfqpoint{1.532035in}{0.716159in}}{\pgfqpoint{1.537859in}{0.716159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537803in}{0.709490in}}%
\pgfpathcurveto{\pgfqpoint{1.543627in}{0.709490in}}{\pgfqpoint{1.549213in}{0.711804in}}{\pgfqpoint{1.553331in}{0.715922in}}%
\pgfpathcurveto{\pgfqpoint{1.557449in}{0.720040in}}{\pgfqpoint{1.559763in}{0.725626in}}{\pgfqpoint{1.559763in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{1.559763in}{0.737274in}}{\pgfqpoint{1.557449in}{0.742860in}}{\pgfqpoint{1.553331in}{0.746978in}}%
\pgfpathcurveto{\pgfqpoint{1.549213in}{0.751096in}}{\pgfqpoint{1.543627in}{0.753410in}}{\pgfqpoint{1.537803in}{0.753410in}}%
\pgfpathcurveto{\pgfqpoint{1.531979in}{0.753410in}}{\pgfqpoint{1.526393in}{0.751096in}}{\pgfqpoint{1.522275in}{0.746978in}}%
\pgfpathcurveto{\pgfqpoint{1.518157in}{0.742860in}}{\pgfqpoint{1.515843in}{0.737274in}}{\pgfqpoint{1.515843in}{0.731450in}}%
\pgfpathcurveto{\pgfqpoint{1.515843in}{0.725626in}}{\pgfqpoint{1.518157in}{0.720040in}}{\pgfqpoint{1.522275in}{0.715922in}}%
\pgfpathcurveto{\pgfqpoint{1.526393in}{0.711804in}}{\pgfqpoint{1.531979in}{0.709490in}}{\pgfqpoint{1.537803in}{0.709490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544983in}{0.724356in}}%
\pgfpathcurveto{\pgfqpoint{1.550807in}{0.724356in}}{\pgfqpoint{1.556393in}{0.726670in}}{\pgfqpoint{1.560511in}{0.730788in}}%
\pgfpathcurveto{\pgfqpoint{1.564629in}{0.734906in}}{\pgfqpoint{1.566943in}{0.740492in}}{\pgfqpoint{1.566943in}{0.746316in}}%
\pgfpathcurveto{\pgfqpoint{1.566943in}{0.752140in}}{\pgfqpoint{1.564629in}{0.757726in}}{\pgfqpoint{1.560511in}{0.761844in}}%
\pgfpathcurveto{\pgfqpoint{1.556393in}{0.765962in}}{\pgfqpoint{1.550807in}{0.768276in}}{\pgfqpoint{1.544983in}{0.768276in}}%
\pgfpathcurveto{\pgfqpoint{1.539159in}{0.768276in}}{\pgfqpoint{1.533573in}{0.765962in}}{\pgfqpoint{1.529455in}{0.761844in}}%
\pgfpathcurveto{\pgfqpoint{1.525337in}{0.757726in}}{\pgfqpoint{1.523023in}{0.752140in}}{\pgfqpoint{1.523023in}{0.746316in}}%
\pgfpathcurveto{\pgfqpoint{1.523023in}{0.740492in}}{\pgfqpoint{1.525337in}{0.734906in}}{\pgfqpoint{1.529455in}{0.730788in}}%
\pgfpathcurveto{\pgfqpoint{1.533573in}{0.726670in}}{\pgfqpoint{1.539159in}{0.724356in}}{\pgfqpoint{1.544983in}{0.724356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543692in}{0.717839in}}%
\pgfpathcurveto{\pgfqpoint{1.549516in}{0.717839in}}{\pgfqpoint{1.555102in}{0.720152in}}{\pgfqpoint{1.559220in}{0.724271in}}%
\pgfpathcurveto{\pgfqpoint{1.563338in}{0.728389in}}{\pgfqpoint{1.565652in}{0.733975in}}{\pgfqpoint{1.565652in}{0.739799in}}%
\pgfpathcurveto{\pgfqpoint{1.565652in}{0.745623in}}{\pgfqpoint{1.563338in}{0.751209in}}{\pgfqpoint{1.559220in}{0.755327in}}%
\pgfpathcurveto{\pgfqpoint{1.555102in}{0.759445in}}{\pgfqpoint{1.549516in}{0.761759in}}{\pgfqpoint{1.543692in}{0.761759in}}%
\pgfpathcurveto{\pgfqpoint{1.537868in}{0.761759in}}{\pgfqpoint{1.532282in}{0.759445in}}{\pgfqpoint{1.528163in}{0.755327in}}%
\pgfpathcurveto{\pgfqpoint{1.524045in}{0.751209in}}{\pgfqpoint{1.521731in}{0.745623in}}{\pgfqpoint{1.521731in}{0.739799in}}%
\pgfpathcurveto{\pgfqpoint{1.521731in}{0.733975in}}{\pgfqpoint{1.524045in}{0.728389in}}{\pgfqpoint{1.528163in}{0.724271in}}%
\pgfpathcurveto{\pgfqpoint{1.532282in}{0.720152in}}{\pgfqpoint{1.537868in}{0.717839in}}{\pgfqpoint{1.543692in}{0.717839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066570in}{0.991671in}}%
\pgfpathcurveto{\pgfqpoint{1.072394in}{0.991671in}}{\pgfqpoint{1.077980in}{0.993985in}}{\pgfqpoint{1.082098in}{0.998103in}}%
\pgfpathcurveto{\pgfqpoint{1.086217in}{1.002221in}}{\pgfqpoint{1.088530in}{1.007808in}}{\pgfqpoint{1.088530in}{1.013632in}}%
\pgfpathcurveto{\pgfqpoint{1.088530in}{1.019455in}}{\pgfqpoint{1.086217in}{1.025042in}}{\pgfqpoint{1.082098in}{1.029160in}}%
\pgfpathcurveto{\pgfqpoint{1.077980in}{1.033278in}}{\pgfqpoint{1.072394in}{1.035592in}}{\pgfqpoint{1.066570in}{1.035592in}}%
\pgfpathcurveto{\pgfqpoint{1.060746in}{1.035592in}}{\pgfqpoint{1.055160in}{1.033278in}}{\pgfqpoint{1.051042in}{1.029160in}}%
\pgfpathcurveto{\pgfqpoint{1.046924in}{1.025042in}}{\pgfqpoint{1.044610in}{1.019455in}}{\pgfqpoint{1.044610in}{1.013632in}}%
\pgfpathcurveto{\pgfqpoint{1.044610in}{1.007808in}}{\pgfqpoint{1.046924in}{1.002221in}}{\pgfqpoint{1.051042in}{0.998103in}}%
\pgfpathcurveto{\pgfqpoint{1.055160in}{0.993985in}}{\pgfqpoint{1.060746in}{0.991671in}}{\pgfqpoint{1.066570in}{0.991671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824966in}{0.361597in}}%
\pgfpathcurveto{\pgfqpoint{0.830789in}{0.361597in}}{\pgfqpoint{0.836376in}{0.363911in}}{\pgfqpoint{0.840494in}{0.368029in}}%
\pgfpathcurveto{\pgfqpoint{0.844612in}{0.372147in}}{\pgfqpoint{0.846926in}{0.377734in}}{\pgfqpoint{0.846926in}{0.383557in}}%
\pgfpathcurveto{\pgfqpoint{0.846926in}{0.389381in}}{\pgfqpoint{0.844612in}{0.394968in}}{\pgfqpoint{0.840494in}{0.399086in}}%
\pgfpathcurveto{\pgfqpoint{0.836376in}{0.403204in}}{\pgfqpoint{0.830789in}{0.405518in}}{\pgfqpoint{0.824966in}{0.405518in}}%
\pgfpathcurveto{\pgfqpoint{0.819142in}{0.405518in}}{\pgfqpoint{0.813555in}{0.403204in}}{\pgfqpoint{0.809437in}{0.399086in}}%
\pgfpathcurveto{\pgfqpoint{0.805319in}{0.394968in}}{\pgfqpoint{0.803005in}{0.389381in}}{\pgfqpoint{0.803005in}{0.383557in}}%
\pgfpathcurveto{\pgfqpoint{0.803005in}{0.377734in}}{\pgfqpoint{0.805319in}{0.372147in}}{\pgfqpoint{0.809437in}{0.368029in}}%
\pgfpathcurveto{\pgfqpoint{0.813555in}{0.363911in}}{\pgfqpoint{0.819142in}{0.361597in}}{\pgfqpoint{0.824966in}{0.361597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615123in}{0.544638in}}%
\pgfpathcurveto{\pgfqpoint{0.620947in}{0.544638in}}{\pgfqpoint{0.626533in}{0.546952in}}{\pgfqpoint{0.630651in}{0.551070in}}%
\pgfpathcurveto{\pgfqpoint{0.634770in}{0.555189in}}{\pgfqpoint{0.637084in}{0.560775in}}{\pgfqpoint{0.637084in}{0.566599in}}%
\pgfpathcurveto{\pgfqpoint{0.637084in}{0.572423in}}{\pgfqpoint{0.634770in}{0.578009in}}{\pgfqpoint{0.630651in}{0.582127in}}%
\pgfpathcurveto{\pgfqpoint{0.626533in}{0.586245in}}{\pgfqpoint{0.620947in}{0.588559in}}{\pgfqpoint{0.615123in}{0.588559in}}%
\pgfpathcurveto{\pgfqpoint{0.609299in}{0.588559in}}{\pgfqpoint{0.603713in}{0.586245in}}{\pgfqpoint{0.599595in}{0.582127in}}%
\pgfpathcurveto{\pgfqpoint{0.595477in}{0.578009in}}{\pgfqpoint{0.593163in}{0.572423in}}{\pgfqpoint{0.593163in}{0.566599in}}%
\pgfpathcurveto{\pgfqpoint{0.593163in}{0.560775in}}{\pgfqpoint{0.595477in}{0.555189in}}{\pgfqpoint{0.599595in}{0.551070in}}%
\pgfpathcurveto{\pgfqpoint{0.603713in}{0.546952in}}{\pgfqpoint{0.609299in}{0.544638in}}{\pgfqpoint{0.615123in}{0.544638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534683in}{0.699639in}}%
\pgfpathcurveto{\pgfqpoint{1.540507in}{0.699639in}}{\pgfqpoint{1.546093in}{0.701953in}}{\pgfqpoint{1.550211in}{0.706071in}}%
\pgfpathcurveto{\pgfqpoint{1.554329in}{0.710189in}}{\pgfqpoint{1.556643in}{0.715775in}}{\pgfqpoint{1.556643in}{0.721599in}}%
\pgfpathcurveto{\pgfqpoint{1.556643in}{0.727423in}}{\pgfqpoint{1.554329in}{0.733009in}}{\pgfqpoint{1.550211in}{0.737127in}}%
\pgfpathcurveto{\pgfqpoint{1.546093in}{0.741246in}}{\pgfqpoint{1.540507in}{0.743559in}}{\pgfqpoint{1.534683in}{0.743559in}}%
\pgfpathcurveto{\pgfqpoint{1.528859in}{0.743559in}}{\pgfqpoint{1.523273in}{0.741246in}}{\pgfqpoint{1.519155in}{0.737127in}}%
\pgfpathcurveto{\pgfqpoint{1.515036in}{0.733009in}}{\pgfqpoint{1.512723in}{0.727423in}}{\pgfqpoint{1.512723in}{0.721599in}}%
\pgfpathcurveto{\pgfqpoint{1.512723in}{0.715775in}}{\pgfqpoint{1.515036in}{0.710189in}}{\pgfqpoint{1.519155in}{0.706071in}}%
\pgfpathcurveto{\pgfqpoint{1.523273in}{0.701953in}}{\pgfqpoint{1.528859in}{0.699639in}}{\pgfqpoint{1.534683in}{0.699639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140287in}{0.761999in}}%
\pgfpathcurveto{\pgfqpoint{1.146111in}{0.761999in}}{\pgfqpoint{1.151697in}{0.764313in}}{\pgfqpoint{1.155815in}{0.768431in}}%
\pgfpathcurveto{\pgfqpoint{1.159934in}{0.772549in}}{\pgfqpoint{1.162247in}{0.778135in}}{\pgfqpoint{1.162247in}{0.783959in}}%
\pgfpathcurveto{\pgfqpoint{1.162247in}{0.789783in}}{\pgfqpoint{1.159934in}{0.795369in}}{\pgfqpoint{1.155815in}{0.799488in}}%
\pgfpathcurveto{\pgfqpoint{1.151697in}{0.803606in}}{\pgfqpoint{1.146111in}{0.805920in}}{\pgfqpoint{1.140287in}{0.805920in}}%
\pgfpathcurveto{\pgfqpoint{1.134463in}{0.805920in}}{\pgfqpoint{1.128877in}{0.803606in}}{\pgfqpoint{1.124759in}{0.799488in}}%
\pgfpathcurveto{\pgfqpoint{1.120641in}{0.795369in}}{\pgfqpoint{1.118327in}{0.789783in}}{\pgfqpoint{1.118327in}{0.783959in}}%
\pgfpathcurveto{\pgfqpoint{1.118327in}{0.778135in}}{\pgfqpoint{1.120641in}{0.772549in}}{\pgfqpoint{1.124759in}{0.768431in}}%
\pgfpathcurveto{\pgfqpoint{1.128877in}{0.764313in}}{\pgfqpoint{1.134463in}{0.761999in}}{\pgfqpoint{1.140287in}{0.761999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289272in}{0.800964in}}%
\pgfpathcurveto{\pgfqpoint{1.295096in}{0.800964in}}{\pgfqpoint{1.300682in}{0.803278in}}{\pgfqpoint{1.304801in}{0.807396in}}%
\pgfpathcurveto{\pgfqpoint{1.308919in}{0.811514in}}{\pgfqpoint{1.311233in}{0.817100in}}{\pgfqpoint{1.311233in}{0.822924in}}%
\pgfpathcurveto{\pgfqpoint{1.311233in}{0.828748in}}{\pgfqpoint{1.308919in}{0.834334in}}{\pgfqpoint{1.304801in}{0.838452in}}%
\pgfpathcurveto{\pgfqpoint{1.300682in}{0.842570in}}{\pgfqpoint{1.295096in}{0.844884in}}{\pgfqpoint{1.289272in}{0.844884in}}%
\pgfpathcurveto{\pgfqpoint{1.283448in}{0.844884in}}{\pgfqpoint{1.277862in}{0.842570in}}{\pgfqpoint{1.273744in}{0.838452in}}%
\pgfpathcurveto{\pgfqpoint{1.269626in}{0.834334in}}{\pgfqpoint{1.267312in}{0.828748in}}{\pgfqpoint{1.267312in}{0.822924in}}%
\pgfpathcurveto{\pgfqpoint{1.267312in}{0.817100in}}{\pgfqpoint{1.269626in}{0.811514in}}{\pgfqpoint{1.273744in}{0.807396in}}%
\pgfpathcurveto{\pgfqpoint{1.277862in}{0.803278in}}{\pgfqpoint{1.283448in}{0.800964in}}{\pgfqpoint{1.289272in}{0.800964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592101in}{0.526124in}}%
\pgfpathcurveto{\pgfqpoint{0.597925in}{0.526124in}}{\pgfqpoint{0.603511in}{0.528438in}}{\pgfqpoint{0.607629in}{0.532556in}}%
\pgfpathcurveto{\pgfqpoint{0.611748in}{0.536674in}}{\pgfqpoint{0.614061in}{0.542261in}}{\pgfqpoint{0.614061in}{0.548085in}}%
\pgfpathcurveto{\pgfqpoint{0.614061in}{0.553909in}}{\pgfqpoint{0.611748in}{0.559495in}}{\pgfqpoint{0.607629in}{0.563613in}}%
\pgfpathcurveto{\pgfqpoint{0.603511in}{0.567731in}}{\pgfqpoint{0.597925in}{0.570045in}}{\pgfqpoint{0.592101in}{0.570045in}}%
\pgfpathcurveto{\pgfqpoint{0.586277in}{0.570045in}}{\pgfqpoint{0.580691in}{0.567731in}}{\pgfqpoint{0.576573in}{0.563613in}}%
\pgfpathcurveto{\pgfqpoint{0.572455in}{0.559495in}}{\pgfqpoint{0.570141in}{0.553909in}}{\pgfqpoint{0.570141in}{0.548085in}}%
\pgfpathcurveto{\pgfqpoint{0.570141in}{0.542261in}}{\pgfqpoint{0.572455in}{0.536674in}}{\pgfqpoint{0.576573in}{0.532556in}}%
\pgfpathcurveto{\pgfqpoint{0.580691in}{0.528438in}}{\pgfqpoint{0.586277in}{0.526124in}}{\pgfqpoint{0.592101in}{0.526124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509483in}{0.736606in}}%
\pgfpathcurveto{\pgfqpoint{1.515307in}{0.736606in}}{\pgfqpoint{1.520893in}{0.738920in}}{\pgfqpoint{1.525011in}{0.743038in}}%
\pgfpathcurveto{\pgfqpoint{1.529129in}{0.747156in}}{\pgfqpoint{1.531443in}{0.752743in}}{\pgfqpoint{1.531443in}{0.758566in}}%
\pgfpathcurveto{\pgfqpoint{1.531443in}{0.764390in}}{\pgfqpoint{1.529129in}{0.769977in}}{\pgfqpoint{1.525011in}{0.774095in}}%
\pgfpathcurveto{\pgfqpoint{1.520893in}{0.778213in}}{\pgfqpoint{1.515307in}{0.780527in}}{\pgfqpoint{1.509483in}{0.780527in}}%
\pgfpathcurveto{\pgfqpoint{1.503659in}{0.780527in}}{\pgfqpoint{1.498073in}{0.778213in}}{\pgfqpoint{1.493955in}{0.774095in}}%
\pgfpathcurveto{\pgfqpoint{1.489836in}{0.769977in}}{\pgfqpoint{1.487523in}{0.764390in}}{\pgfqpoint{1.487523in}{0.758566in}}%
\pgfpathcurveto{\pgfqpoint{1.487523in}{0.752743in}}{\pgfqpoint{1.489836in}{0.747156in}}{\pgfqpoint{1.493955in}{0.743038in}}%
\pgfpathcurveto{\pgfqpoint{1.498073in}{0.738920in}}{\pgfqpoint{1.503659in}{0.736606in}}{\pgfqpoint{1.509483in}{0.736606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503006in}{0.731357in}}%
\pgfpathcurveto{\pgfqpoint{1.508829in}{0.731357in}}{\pgfqpoint{1.514416in}{0.733671in}}{\pgfqpoint{1.518534in}{0.737789in}}%
\pgfpathcurveto{\pgfqpoint{1.522652in}{0.741907in}}{\pgfqpoint{1.524966in}{0.747493in}}{\pgfqpoint{1.524966in}{0.753317in}}%
\pgfpathcurveto{\pgfqpoint{1.524966in}{0.759141in}}{\pgfqpoint{1.522652in}{0.764727in}}{\pgfqpoint{1.518534in}{0.768845in}}%
\pgfpathcurveto{\pgfqpoint{1.514416in}{0.772963in}}{\pgfqpoint{1.508829in}{0.775277in}}{\pgfqpoint{1.503006in}{0.775277in}}%
\pgfpathcurveto{\pgfqpoint{1.497182in}{0.775277in}}{\pgfqpoint{1.491595in}{0.772963in}}{\pgfqpoint{1.487477in}{0.768845in}}%
\pgfpathcurveto{\pgfqpoint{1.483359in}{0.764727in}}{\pgfqpoint{1.481045in}{0.759141in}}{\pgfqpoint{1.481045in}{0.753317in}}%
\pgfpathcurveto{\pgfqpoint{1.481045in}{0.747493in}}{\pgfqpoint{1.483359in}{0.741907in}}{\pgfqpoint{1.487477in}{0.737789in}}%
\pgfpathcurveto{\pgfqpoint{1.491595in}{0.733671in}}{\pgfqpoint{1.497182in}{0.731357in}}{\pgfqpoint{1.503006in}{0.731357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105791in}{0.960813in}}%
\pgfpathcurveto{\pgfqpoint{1.111615in}{0.960813in}}{\pgfqpoint{1.117201in}{0.963127in}}{\pgfqpoint{1.121319in}{0.967245in}}%
\pgfpathcurveto{\pgfqpoint{1.125438in}{0.971363in}}{\pgfqpoint{1.127751in}{0.976950in}}{\pgfqpoint{1.127751in}{0.982774in}}%
\pgfpathcurveto{\pgfqpoint{1.127751in}{0.988597in}}{\pgfqpoint{1.125438in}{0.994184in}}{\pgfqpoint{1.121319in}{0.998302in}}%
\pgfpathcurveto{\pgfqpoint{1.117201in}{1.002420in}}{\pgfqpoint{1.111615in}{1.004734in}}{\pgfqpoint{1.105791in}{1.004734in}}%
\pgfpathcurveto{\pgfqpoint{1.099967in}{1.004734in}}{\pgfqpoint{1.094381in}{1.002420in}}{\pgfqpoint{1.090263in}{0.998302in}}%
\pgfpathcurveto{\pgfqpoint{1.086145in}{0.994184in}}{\pgfqpoint{1.083831in}{0.988597in}}{\pgfqpoint{1.083831in}{0.982774in}}%
\pgfpathcurveto{\pgfqpoint{1.083831in}{0.976950in}}{\pgfqpoint{1.086145in}{0.971363in}}{\pgfqpoint{1.090263in}{0.967245in}}%
\pgfpathcurveto{\pgfqpoint{1.094381in}{0.963127in}}{\pgfqpoint{1.099967in}{0.960813in}}{\pgfqpoint{1.105791in}{0.960813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291434in}{0.537279in}}%
\pgfpathcurveto{\pgfqpoint{1.297258in}{0.537279in}}{\pgfqpoint{1.302844in}{0.539593in}}{\pgfqpoint{1.306962in}{0.543711in}}%
\pgfpathcurveto{\pgfqpoint{1.311080in}{0.547829in}}{\pgfqpoint{1.313394in}{0.553415in}}{\pgfqpoint{1.313394in}{0.559239in}}%
\pgfpathcurveto{\pgfqpoint{1.313394in}{0.565063in}}{\pgfqpoint{1.311080in}{0.570649in}}{\pgfqpoint{1.306962in}{0.574767in}}%
\pgfpathcurveto{\pgfqpoint{1.302844in}{0.578885in}}{\pgfqpoint{1.297258in}{0.581199in}}{\pgfqpoint{1.291434in}{0.581199in}}%
\pgfpathcurveto{\pgfqpoint{1.285610in}{0.581199in}}{\pgfqpoint{1.280024in}{0.578885in}}{\pgfqpoint{1.275906in}{0.574767in}}%
\pgfpathcurveto{\pgfqpoint{1.271788in}{0.570649in}}{\pgfqpoint{1.269474in}{0.565063in}}{\pgfqpoint{1.269474in}{0.559239in}}%
\pgfpathcurveto{\pgfqpoint{1.269474in}{0.553415in}}{\pgfqpoint{1.271788in}{0.547829in}}{\pgfqpoint{1.275906in}{0.543711in}}%
\pgfpathcurveto{\pgfqpoint{1.280024in}{0.539593in}}{\pgfqpoint{1.285610in}{0.537279in}}{\pgfqpoint{1.291434in}{0.537279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330897in}{0.560731in}}%
\pgfpathcurveto{\pgfqpoint{1.336721in}{0.560731in}}{\pgfqpoint{1.342307in}{0.563045in}}{\pgfqpoint{1.346426in}{0.567163in}}%
\pgfpathcurveto{\pgfqpoint{1.350544in}{0.571281in}}{\pgfqpoint{1.352858in}{0.576867in}}{\pgfqpoint{1.352858in}{0.582691in}}%
\pgfpathcurveto{\pgfqpoint{1.352858in}{0.588515in}}{\pgfqpoint{1.350544in}{0.594101in}}{\pgfqpoint{1.346426in}{0.598219in}}%
\pgfpathcurveto{\pgfqpoint{1.342307in}{0.602338in}}{\pgfqpoint{1.336721in}{0.604651in}}{\pgfqpoint{1.330897in}{0.604651in}}%
\pgfpathcurveto{\pgfqpoint{1.325073in}{0.604651in}}{\pgfqpoint{1.319487in}{0.602338in}}{\pgfqpoint{1.315369in}{0.598219in}}%
\pgfpathcurveto{\pgfqpoint{1.311251in}{0.594101in}}{\pgfqpoint{1.308937in}{0.588515in}}{\pgfqpoint{1.308937in}{0.582691in}}%
\pgfpathcurveto{\pgfqpoint{1.308937in}{0.576867in}}{\pgfqpoint{1.311251in}{0.571281in}}{\pgfqpoint{1.315369in}{0.567163in}}%
\pgfpathcurveto{\pgfqpoint{1.319487in}{0.563045in}}{\pgfqpoint{1.325073in}{0.560731in}}{\pgfqpoint{1.330897in}{0.560731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500152in}{0.721798in}}%
\pgfpathcurveto{\pgfqpoint{1.505976in}{0.721798in}}{\pgfqpoint{1.511562in}{0.724111in}}{\pgfqpoint{1.515680in}{0.728230in}}%
\pgfpathcurveto{\pgfqpoint{1.519798in}{0.732348in}}{\pgfqpoint{1.522112in}{0.737934in}}{\pgfqpoint{1.522112in}{0.743758in}}%
\pgfpathcurveto{\pgfqpoint{1.522112in}{0.749582in}}{\pgfqpoint{1.519798in}{0.755168in}}{\pgfqpoint{1.515680in}{0.759286in}}%
\pgfpathcurveto{\pgfqpoint{1.511562in}{0.763404in}}{\pgfqpoint{1.505976in}{0.765718in}}{\pgfqpoint{1.500152in}{0.765718in}}%
\pgfpathcurveto{\pgfqpoint{1.494328in}{0.765718in}}{\pgfqpoint{1.488742in}{0.763404in}}{\pgfqpoint{1.484624in}{0.759286in}}%
\pgfpathcurveto{\pgfqpoint{1.480505in}{0.755168in}}{\pgfqpoint{1.478192in}{0.749582in}}{\pgfqpoint{1.478192in}{0.743758in}}%
\pgfpathcurveto{\pgfqpoint{1.478192in}{0.737934in}}{\pgfqpoint{1.480505in}{0.732348in}}{\pgfqpoint{1.484624in}{0.728230in}}%
\pgfpathcurveto{\pgfqpoint{1.488742in}{0.724111in}}{\pgfqpoint{1.494328in}{0.721798in}}{\pgfqpoint{1.500152in}{0.721798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514531in}{0.704824in}}%
\pgfpathcurveto{\pgfqpoint{1.520355in}{0.704824in}}{\pgfqpoint{1.525941in}{0.707138in}}{\pgfqpoint{1.530059in}{0.711256in}}%
\pgfpathcurveto{\pgfqpoint{1.534178in}{0.715375in}}{\pgfqpoint{1.536491in}{0.720961in}}{\pgfqpoint{1.536491in}{0.726785in}}%
\pgfpathcurveto{\pgfqpoint{1.536491in}{0.732609in}}{\pgfqpoint{1.534178in}{0.738195in}}{\pgfqpoint{1.530059in}{0.742313in}}%
\pgfpathcurveto{\pgfqpoint{1.525941in}{0.746431in}}{\pgfqpoint{1.520355in}{0.748745in}}{\pgfqpoint{1.514531in}{0.748745in}}%
\pgfpathcurveto{\pgfqpoint{1.508707in}{0.748745in}}{\pgfqpoint{1.503121in}{0.746431in}}{\pgfqpoint{1.499003in}{0.742313in}}%
\pgfpathcurveto{\pgfqpoint{1.494885in}{0.738195in}}{\pgfqpoint{1.492571in}{0.732609in}}{\pgfqpoint{1.492571in}{0.726785in}}%
\pgfpathcurveto{\pgfqpoint{1.492571in}{0.720961in}}{\pgfqpoint{1.494885in}{0.715375in}}{\pgfqpoint{1.499003in}{0.711256in}}%
\pgfpathcurveto{\pgfqpoint{1.503121in}{0.707138in}}{\pgfqpoint{1.508707in}{0.704824in}}{\pgfqpoint{1.514531in}{0.704824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129179in}{0.798286in}}%
\pgfpathcurveto{\pgfqpoint{1.135002in}{0.798286in}}{\pgfqpoint{1.140589in}{0.800600in}}{\pgfqpoint{1.144707in}{0.804718in}}%
\pgfpathcurveto{\pgfqpoint{1.148825in}{0.808836in}}{\pgfqpoint{1.151139in}{0.814422in}}{\pgfqpoint{1.151139in}{0.820246in}}%
\pgfpathcurveto{\pgfqpoint{1.151139in}{0.826070in}}{\pgfqpoint{1.148825in}{0.831656in}}{\pgfqpoint{1.144707in}{0.835774in}}%
\pgfpathcurveto{\pgfqpoint{1.140589in}{0.839892in}}{\pgfqpoint{1.135002in}{0.842206in}}{\pgfqpoint{1.129179in}{0.842206in}}%
\pgfpathcurveto{\pgfqpoint{1.123355in}{0.842206in}}{\pgfqpoint{1.117768in}{0.839892in}}{\pgfqpoint{1.113650in}{0.835774in}}%
\pgfpathcurveto{\pgfqpoint{1.109532in}{0.831656in}}{\pgfqpoint{1.107218in}{0.826070in}}{\pgfqpoint{1.107218in}{0.820246in}}%
\pgfpathcurveto{\pgfqpoint{1.107218in}{0.814422in}}{\pgfqpoint{1.109532in}{0.808836in}}{\pgfqpoint{1.113650in}{0.804718in}}%
\pgfpathcurveto{\pgfqpoint{1.117768in}{0.800600in}}{\pgfqpoint{1.123355in}{0.798286in}}{\pgfqpoint{1.129179in}{0.798286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506974in}{0.699919in}}%
\pgfpathcurveto{\pgfqpoint{1.512798in}{0.699919in}}{\pgfqpoint{1.518384in}{0.702233in}}{\pgfqpoint{1.522503in}{0.706351in}}%
\pgfpathcurveto{\pgfqpoint{1.526621in}{0.710469in}}{\pgfqpoint{1.528935in}{0.716055in}}{\pgfqpoint{1.528935in}{0.721879in}}%
\pgfpathcurveto{\pgfqpoint{1.528935in}{0.727703in}}{\pgfqpoint{1.526621in}{0.733289in}}{\pgfqpoint{1.522503in}{0.737408in}}%
\pgfpathcurveto{\pgfqpoint{1.518384in}{0.741526in}}{\pgfqpoint{1.512798in}{0.743840in}}{\pgfqpoint{1.506974in}{0.743840in}}%
\pgfpathcurveto{\pgfqpoint{1.501150in}{0.743840in}}{\pgfqpoint{1.495564in}{0.741526in}}{\pgfqpoint{1.491446in}{0.737408in}}%
\pgfpathcurveto{\pgfqpoint{1.487328in}{0.733289in}}{\pgfqpoint{1.485014in}{0.727703in}}{\pgfqpoint{1.485014in}{0.721879in}}%
\pgfpathcurveto{\pgfqpoint{1.485014in}{0.716055in}}{\pgfqpoint{1.487328in}{0.710469in}}{\pgfqpoint{1.491446in}{0.706351in}}%
\pgfpathcurveto{\pgfqpoint{1.495564in}{0.702233in}}{\pgfqpoint{1.501150in}{0.699919in}}{\pgfqpoint{1.506974in}{0.699919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144314in}{0.850616in}}%
\pgfpathcurveto{\pgfqpoint{1.150138in}{0.850616in}}{\pgfqpoint{1.155724in}{0.852930in}}{\pgfqpoint{1.159842in}{0.857048in}}%
\pgfpathcurveto{\pgfqpoint{1.163960in}{0.861166in}}{\pgfqpoint{1.166274in}{0.866752in}}{\pgfqpoint{1.166274in}{0.872576in}}%
\pgfpathcurveto{\pgfqpoint{1.166274in}{0.878400in}}{\pgfqpoint{1.163960in}{0.883986in}}{\pgfqpoint{1.159842in}{0.888104in}}%
\pgfpathcurveto{\pgfqpoint{1.155724in}{0.892223in}}{\pgfqpoint{1.150138in}{0.894536in}}{\pgfqpoint{1.144314in}{0.894536in}}%
\pgfpathcurveto{\pgfqpoint{1.138490in}{0.894536in}}{\pgfqpoint{1.132904in}{0.892223in}}{\pgfqpoint{1.128785in}{0.888104in}}%
\pgfpathcurveto{\pgfqpoint{1.124667in}{0.883986in}}{\pgfqpoint{1.122353in}{0.878400in}}{\pgfqpoint{1.122353in}{0.872576in}}%
\pgfpathcurveto{\pgfqpoint{1.122353in}{0.866752in}}{\pgfqpoint{1.124667in}{0.861166in}}{\pgfqpoint{1.128785in}{0.857048in}}%
\pgfpathcurveto{\pgfqpoint{1.132904in}{0.852930in}}{\pgfqpoint{1.138490in}{0.850616in}}{\pgfqpoint{1.144314in}{0.850616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257586in}{0.670862in}}%
\pgfpathcurveto{\pgfqpoint{1.263410in}{0.670862in}}{\pgfqpoint{1.268996in}{0.673176in}}{\pgfqpoint{1.273114in}{0.677294in}}%
\pgfpathcurveto{\pgfqpoint{1.277233in}{0.681412in}}{\pgfqpoint{1.279546in}{0.686998in}}{\pgfqpoint{1.279546in}{0.692822in}}%
\pgfpathcurveto{\pgfqpoint{1.279546in}{0.698646in}}{\pgfqpoint{1.277233in}{0.704232in}}{\pgfqpoint{1.273114in}{0.708350in}}%
\pgfpathcurveto{\pgfqpoint{1.268996in}{0.712468in}}{\pgfqpoint{1.263410in}{0.714782in}}{\pgfqpoint{1.257586in}{0.714782in}}%
\pgfpathcurveto{\pgfqpoint{1.251762in}{0.714782in}}{\pgfqpoint{1.246176in}{0.712468in}}{\pgfqpoint{1.242058in}{0.708350in}}%
\pgfpathcurveto{\pgfqpoint{1.237940in}{0.704232in}}{\pgfqpoint{1.235626in}{0.698646in}}{\pgfqpoint{1.235626in}{0.692822in}}%
\pgfpathcurveto{\pgfqpoint{1.235626in}{0.686998in}}{\pgfqpoint{1.237940in}{0.681412in}}{\pgfqpoint{1.242058in}{0.677294in}}%
\pgfpathcurveto{\pgfqpoint{1.246176in}{0.673176in}}{\pgfqpoint{1.251762in}{0.670862in}}{\pgfqpoint{1.257586in}{0.670862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494571in}{0.695679in}}%
\pgfpathcurveto{\pgfqpoint{1.500395in}{0.695679in}}{\pgfqpoint{1.505981in}{0.697993in}}{\pgfqpoint{1.510099in}{0.702111in}}%
\pgfpathcurveto{\pgfqpoint{1.514218in}{0.706229in}}{\pgfqpoint{1.516531in}{0.711815in}}{\pgfqpoint{1.516531in}{0.717639in}}%
\pgfpathcurveto{\pgfqpoint{1.516531in}{0.723463in}}{\pgfqpoint{1.514218in}{0.729049in}}{\pgfqpoint{1.510099in}{0.733167in}}%
\pgfpathcurveto{\pgfqpoint{1.505981in}{0.737285in}}{\pgfqpoint{1.500395in}{0.739599in}}{\pgfqpoint{1.494571in}{0.739599in}}%
\pgfpathcurveto{\pgfqpoint{1.488747in}{0.739599in}}{\pgfqpoint{1.483161in}{0.737285in}}{\pgfqpoint{1.479043in}{0.733167in}}%
\pgfpathcurveto{\pgfqpoint{1.474925in}{0.729049in}}{\pgfqpoint{1.472611in}{0.723463in}}{\pgfqpoint{1.472611in}{0.717639in}}%
\pgfpathcurveto{\pgfqpoint{1.472611in}{0.711815in}}{\pgfqpoint{1.474925in}{0.706229in}}{\pgfqpoint{1.479043in}{0.702111in}}%
\pgfpathcurveto{\pgfqpoint{1.483161in}{0.697993in}}{\pgfqpoint{1.488747in}{0.695679in}}{\pgfqpoint{1.494571in}{0.695679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495988in}{0.707843in}}%
\pgfpathcurveto{\pgfqpoint{1.501812in}{0.707843in}}{\pgfqpoint{1.507398in}{0.710157in}}{\pgfqpoint{1.511517in}{0.714275in}}%
\pgfpathcurveto{\pgfqpoint{1.515635in}{0.718393in}}{\pgfqpoint{1.517949in}{0.723980in}}{\pgfqpoint{1.517949in}{0.729804in}}%
\pgfpathcurveto{\pgfqpoint{1.517949in}{0.735627in}}{\pgfqpoint{1.515635in}{0.741214in}}{\pgfqpoint{1.511517in}{0.745332in}}%
\pgfpathcurveto{\pgfqpoint{1.507398in}{0.749450in}}{\pgfqpoint{1.501812in}{0.751764in}}{\pgfqpoint{1.495988in}{0.751764in}}%
\pgfpathcurveto{\pgfqpoint{1.490164in}{0.751764in}}{\pgfqpoint{1.484578in}{0.749450in}}{\pgfqpoint{1.480460in}{0.745332in}}%
\pgfpathcurveto{\pgfqpoint{1.476342in}{0.741214in}}{\pgfqpoint{1.474028in}{0.735627in}}{\pgfqpoint{1.474028in}{0.729804in}}%
\pgfpathcurveto{\pgfqpoint{1.474028in}{0.723980in}}{\pgfqpoint{1.476342in}{0.718393in}}{\pgfqpoint{1.480460in}{0.714275in}}%
\pgfpathcurveto{\pgfqpoint{1.484578in}{0.710157in}}{\pgfqpoint{1.490164in}{0.707843in}}{\pgfqpoint{1.495988in}{0.707843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494856in}{0.699129in}}%
\pgfpathcurveto{\pgfqpoint{1.500680in}{0.699129in}}{\pgfqpoint{1.506266in}{0.701443in}}{\pgfqpoint{1.510384in}{0.705561in}}%
\pgfpathcurveto{\pgfqpoint{1.514503in}{0.709679in}}{\pgfqpoint{1.516816in}{0.715265in}}{\pgfqpoint{1.516816in}{0.721089in}}%
\pgfpathcurveto{\pgfqpoint{1.516816in}{0.726913in}}{\pgfqpoint{1.514503in}{0.732499in}}{\pgfqpoint{1.510384in}{0.736617in}}%
\pgfpathcurveto{\pgfqpoint{1.506266in}{0.740735in}}{\pgfqpoint{1.500680in}{0.743049in}}{\pgfqpoint{1.494856in}{0.743049in}}%
\pgfpathcurveto{\pgfqpoint{1.489032in}{0.743049in}}{\pgfqpoint{1.483446in}{0.740735in}}{\pgfqpoint{1.479328in}{0.736617in}}%
\pgfpathcurveto{\pgfqpoint{1.475210in}{0.732499in}}{\pgfqpoint{1.472896in}{0.726913in}}{\pgfqpoint{1.472896in}{0.721089in}}%
\pgfpathcurveto{\pgfqpoint{1.472896in}{0.715265in}}{\pgfqpoint{1.475210in}{0.709679in}}{\pgfqpoint{1.479328in}{0.705561in}}%
\pgfpathcurveto{\pgfqpoint{1.483446in}{0.701443in}}{\pgfqpoint{1.489032in}{0.699129in}}{\pgfqpoint{1.494856in}{0.699129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378729in}{0.677346in}}%
\pgfpathcurveto{\pgfqpoint{1.384553in}{0.677346in}}{\pgfqpoint{1.390139in}{0.679659in}}{\pgfqpoint{1.394257in}{0.683778in}}%
\pgfpathcurveto{\pgfqpoint{1.398375in}{0.687896in}}{\pgfqpoint{1.400689in}{0.693482in}}{\pgfqpoint{1.400689in}{0.699306in}}%
\pgfpathcurveto{\pgfqpoint{1.400689in}{0.705130in}}{\pgfqpoint{1.398375in}{0.710716in}}{\pgfqpoint{1.394257in}{0.714834in}}%
\pgfpathcurveto{\pgfqpoint{1.390139in}{0.718952in}}{\pgfqpoint{1.384553in}{0.721266in}}{\pgfqpoint{1.378729in}{0.721266in}}%
\pgfpathcurveto{\pgfqpoint{1.372905in}{0.721266in}}{\pgfqpoint{1.367319in}{0.718952in}}{\pgfqpoint{1.363201in}{0.714834in}}%
\pgfpathcurveto{\pgfqpoint{1.359082in}{0.710716in}}{\pgfqpoint{1.356769in}{0.705130in}}{\pgfqpoint{1.356769in}{0.699306in}}%
\pgfpathcurveto{\pgfqpoint{1.356769in}{0.693482in}}{\pgfqpoint{1.359082in}{0.687896in}}{\pgfqpoint{1.363201in}{0.683778in}}%
\pgfpathcurveto{\pgfqpoint{1.367319in}{0.679659in}}{\pgfqpoint{1.372905in}{0.677346in}}{\pgfqpoint{1.378729in}{0.677346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482153in}{0.734943in}}%
\pgfpathcurveto{\pgfqpoint{1.487977in}{0.734943in}}{\pgfqpoint{1.493563in}{0.737257in}}{\pgfqpoint{1.497681in}{0.741375in}}%
\pgfpathcurveto{\pgfqpoint{1.501799in}{0.745493in}}{\pgfqpoint{1.504113in}{0.751080in}}{\pgfqpoint{1.504113in}{0.756903in}}%
\pgfpathcurveto{\pgfqpoint{1.504113in}{0.762727in}}{\pgfqpoint{1.501799in}{0.768314in}}{\pgfqpoint{1.497681in}{0.772432in}}%
\pgfpathcurveto{\pgfqpoint{1.493563in}{0.776550in}}{\pgfqpoint{1.487977in}{0.778864in}}{\pgfqpoint{1.482153in}{0.778864in}}%
\pgfpathcurveto{\pgfqpoint{1.476329in}{0.778864in}}{\pgfqpoint{1.470743in}{0.776550in}}{\pgfqpoint{1.466624in}{0.772432in}}%
\pgfpathcurveto{\pgfqpoint{1.462506in}{0.768314in}}{\pgfqpoint{1.460192in}{0.762727in}}{\pgfqpoint{1.460192in}{0.756903in}}%
\pgfpathcurveto{\pgfqpoint{1.460192in}{0.751080in}}{\pgfqpoint{1.462506in}{0.745493in}}{\pgfqpoint{1.466624in}{0.741375in}}%
\pgfpathcurveto{\pgfqpoint{1.470743in}{0.737257in}}{\pgfqpoint{1.476329in}{0.734943in}}{\pgfqpoint{1.482153in}{0.734943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475179in}{0.742129in}}%
\pgfpathcurveto{\pgfqpoint{1.481003in}{0.742129in}}{\pgfqpoint{1.486589in}{0.744442in}}{\pgfqpoint{1.490707in}{0.748561in}}%
\pgfpathcurveto{\pgfqpoint{1.494826in}{0.752679in}}{\pgfqpoint{1.497139in}{0.758265in}}{\pgfqpoint{1.497139in}{0.764089in}}%
\pgfpathcurveto{\pgfqpoint{1.497139in}{0.769913in}}{\pgfqpoint{1.494826in}{0.775499in}}{\pgfqpoint{1.490707in}{0.779617in}}%
\pgfpathcurveto{\pgfqpoint{1.486589in}{0.783735in}}{\pgfqpoint{1.481003in}{0.786049in}}{\pgfqpoint{1.475179in}{0.786049in}}%
\pgfpathcurveto{\pgfqpoint{1.469355in}{0.786049in}}{\pgfqpoint{1.463769in}{0.783735in}}{\pgfqpoint{1.459651in}{0.779617in}}%
\pgfpathcurveto{\pgfqpoint{1.455533in}{0.775499in}}{\pgfqpoint{1.453219in}{0.769913in}}{\pgfqpoint{1.453219in}{0.764089in}}%
\pgfpathcurveto{\pgfqpoint{1.453219in}{0.758265in}}{\pgfqpoint{1.455533in}{0.752679in}}{\pgfqpoint{1.459651in}{0.748561in}}%
\pgfpathcurveto{\pgfqpoint{1.463769in}{0.744442in}}{\pgfqpoint{1.469355in}{0.742129in}}{\pgfqpoint{1.475179in}{0.742129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475984in}{0.740452in}}%
\pgfpathcurveto{\pgfqpoint{1.481808in}{0.740452in}}{\pgfqpoint{1.487395in}{0.742766in}}{\pgfqpoint{1.491513in}{0.746884in}}%
\pgfpathcurveto{\pgfqpoint{1.495631in}{0.751003in}}{\pgfqpoint{1.497945in}{0.756589in}}{\pgfqpoint{1.497945in}{0.762413in}}%
\pgfpathcurveto{\pgfqpoint{1.497945in}{0.768237in}}{\pgfqpoint{1.495631in}{0.773823in}}{\pgfqpoint{1.491513in}{0.777941in}}%
\pgfpathcurveto{\pgfqpoint{1.487395in}{0.782059in}}{\pgfqpoint{1.481808in}{0.784373in}}{\pgfqpoint{1.475984in}{0.784373in}}%
\pgfpathcurveto{\pgfqpoint{1.470161in}{0.784373in}}{\pgfqpoint{1.464574in}{0.782059in}}{\pgfqpoint{1.460456in}{0.777941in}}%
\pgfpathcurveto{\pgfqpoint{1.456338in}{0.773823in}}{\pgfqpoint{1.454024in}{0.768237in}}{\pgfqpoint{1.454024in}{0.762413in}}%
\pgfpathcurveto{\pgfqpoint{1.454024in}{0.756589in}}{\pgfqpoint{1.456338in}{0.751003in}}{\pgfqpoint{1.460456in}{0.746884in}}%
\pgfpathcurveto{\pgfqpoint{1.464574in}{0.742766in}}{\pgfqpoint{1.470161in}{0.740452in}}{\pgfqpoint{1.475984in}{0.740452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899092in}{0.380999in}}%
\pgfpathcurveto{\pgfqpoint{0.904916in}{0.380999in}}{\pgfqpoint{0.910502in}{0.383313in}}{\pgfqpoint{0.914620in}{0.387431in}}%
\pgfpathcurveto{\pgfqpoint{0.918738in}{0.391550in}}{\pgfqpoint{0.921052in}{0.397136in}}{\pgfqpoint{0.921052in}{0.402960in}}%
\pgfpathcurveto{\pgfqpoint{0.921052in}{0.408784in}}{\pgfqpoint{0.918738in}{0.414370in}}{\pgfqpoint{0.914620in}{0.418488in}}%
\pgfpathcurveto{\pgfqpoint{0.910502in}{0.422606in}}{\pgfqpoint{0.904916in}{0.424920in}}{\pgfqpoint{0.899092in}{0.424920in}}%
\pgfpathcurveto{\pgfqpoint{0.893268in}{0.424920in}}{\pgfqpoint{0.887682in}{0.422606in}}{\pgfqpoint{0.883564in}{0.418488in}}%
\pgfpathcurveto{\pgfqpoint{0.879445in}{0.414370in}}{\pgfqpoint{0.877132in}{0.408784in}}{\pgfqpoint{0.877132in}{0.402960in}}%
\pgfpathcurveto{\pgfqpoint{0.877132in}{0.397136in}}{\pgfqpoint{0.879445in}{0.391550in}}{\pgfqpoint{0.883564in}{0.387431in}}%
\pgfpathcurveto{\pgfqpoint{0.887682in}{0.383313in}}{\pgfqpoint{0.893268in}{0.380999in}}{\pgfqpoint{0.899092in}{0.380999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467502in}{0.729858in}}%
\pgfpathcurveto{\pgfqpoint{1.473326in}{0.729858in}}{\pgfqpoint{1.478912in}{0.732172in}}{\pgfqpoint{1.483030in}{0.736290in}}%
\pgfpathcurveto{\pgfqpoint{1.487148in}{0.740409in}}{\pgfqpoint{1.489462in}{0.745995in}}{\pgfqpoint{1.489462in}{0.751819in}}%
\pgfpathcurveto{\pgfqpoint{1.489462in}{0.757643in}}{\pgfqpoint{1.487148in}{0.763229in}}{\pgfqpoint{1.483030in}{0.767347in}}%
\pgfpathcurveto{\pgfqpoint{1.478912in}{0.771465in}}{\pgfqpoint{1.473326in}{0.773779in}}{\pgfqpoint{1.467502in}{0.773779in}}%
\pgfpathcurveto{\pgfqpoint{1.461678in}{0.773779in}}{\pgfqpoint{1.456092in}{0.771465in}}{\pgfqpoint{1.451974in}{0.767347in}}%
\pgfpathcurveto{\pgfqpoint{1.447855in}{0.763229in}}{\pgfqpoint{1.445542in}{0.757643in}}{\pgfqpoint{1.445542in}{0.751819in}}%
\pgfpathcurveto{\pgfqpoint{1.445542in}{0.745995in}}{\pgfqpoint{1.447855in}{0.740409in}}{\pgfqpoint{1.451974in}{0.736290in}}%
\pgfpathcurveto{\pgfqpoint{1.456092in}{0.732172in}}{\pgfqpoint{1.461678in}{0.729858in}}{\pgfqpoint{1.467502in}{0.729858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458266in}{0.739346in}}%
\pgfpathcurveto{\pgfqpoint{1.464090in}{0.739346in}}{\pgfqpoint{1.469676in}{0.741659in}}{\pgfqpoint{1.473795in}{0.745778in}}%
\pgfpathcurveto{\pgfqpoint{1.477913in}{0.749896in}}{\pgfqpoint{1.480227in}{0.755482in}}{\pgfqpoint{1.480227in}{0.761306in}}%
\pgfpathcurveto{\pgfqpoint{1.480227in}{0.767130in}}{\pgfqpoint{1.477913in}{0.772716in}}{\pgfqpoint{1.473795in}{0.776834in}}%
\pgfpathcurveto{\pgfqpoint{1.469676in}{0.780952in}}{\pgfqpoint{1.464090in}{0.783266in}}{\pgfqpoint{1.458266in}{0.783266in}}%
\pgfpathcurveto{\pgfqpoint{1.452442in}{0.783266in}}{\pgfqpoint{1.446856in}{0.780952in}}{\pgfqpoint{1.442738in}{0.776834in}}%
\pgfpathcurveto{\pgfqpoint{1.438620in}{0.772716in}}{\pgfqpoint{1.436306in}{0.767130in}}{\pgfqpoint{1.436306in}{0.761306in}}%
\pgfpathcurveto{\pgfqpoint{1.436306in}{0.755482in}}{\pgfqpoint{1.438620in}{0.749896in}}{\pgfqpoint{1.442738in}{0.745778in}}%
\pgfpathcurveto{\pgfqpoint{1.446856in}{0.741659in}}{\pgfqpoint{1.452442in}{0.739346in}}{\pgfqpoint{1.458266in}{0.739346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612432in}{0.559166in}}%
\pgfpathcurveto{\pgfqpoint{0.618256in}{0.559166in}}{\pgfqpoint{0.623843in}{0.561480in}}{\pgfqpoint{0.627961in}{0.565598in}}%
\pgfpathcurveto{\pgfqpoint{0.632079in}{0.569716in}}{\pgfqpoint{0.634393in}{0.575302in}}{\pgfqpoint{0.634393in}{0.581126in}}%
\pgfpathcurveto{\pgfqpoint{0.634393in}{0.586950in}}{\pgfqpoint{0.632079in}{0.592536in}}{\pgfqpoint{0.627961in}{0.596654in}}%
\pgfpathcurveto{\pgfqpoint{0.623843in}{0.600772in}}{\pgfqpoint{0.618256in}{0.603086in}}{\pgfqpoint{0.612432in}{0.603086in}}%
\pgfpathcurveto{\pgfqpoint{0.606608in}{0.603086in}}{\pgfqpoint{0.601022in}{0.600772in}}{\pgfqpoint{0.596904in}{0.596654in}}%
\pgfpathcurveto{\pgfqpoint{0.592786in}{0.592536in}}{\pgfqpoint{0.590472in}{0.586950in}}{\pgfqpoint{0.590472in}{0.581126in}}%
\pgfpathcurveto{\pgfqpoint{0.590472in}{0.575302in}}{\pgfqpoint{0.592786in}{0.569716in}}{\pgfqpoint{0.596904in}{0.565598in}}%
\pgfpathcurveto{\pgfqpoint{0.601022in}{0.561480in}}{\pgfqpoint{0.606608in}{0.559166in}}{\pgfqpoint{0.612432in}{0.559166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680922in}{0.481647in}}%
\pgfpathcurveto{\pgfqpoint{0.686746in}{0.481647in}}{\pgfqpoint{0.692332in}{0.483961in}}{\pgfqpoint{0.696450in}{0.488080in}}%
\pgfpathcurveto{\pgfqpoint{0.700569in}{0.492198in}}{\pgfqpoint{0.702882in}{0.497784in}}{\pgfqpoint{0.702882in}{0.503608in}}%
\pgfpathcurveto{\pgfqpoint{0.702882in}{0.509432in}}{\pgfqpoint{0.700569in}{0.515018in}}{\pgfqpoint{0.696450in}{0.519136in}}%
\pgfpathcurveto{\pgfqpoint{0.692332in}{0.523254in}}{\pgfqpoint{0.686746in}{0.525568in}}{\pgfqpoint{0.680922in}{0.525568in}}%
\pgfpathcurveto{\pgfqpoint{0.675098in}{0.525568in}}{\pgfqpoint{0.669512in}{0.523254in}}{\pgfqpoint{0.665394in}{0.519136in}}%
\pgfpathcurveto{\pgfqpoint{0.661276in}{0.515018in}}{\pgfqpoint{0.658962in}{0.509432in}}{\pgfqpoint{0.658962in}{0.503608in}}%
\pgfpathcurveto{\pgfqpoint{0.658962in}{0.497784in}}{\pgfqpoint{0.661276in}{0.492198in}}{\pgfqpoint{0.665394in}{0.488080in}}%
\pgfpathcurveto{\pgfqpoint{0.669512in}{0.483961in}}{\pgfqpoint{0.675098in}{0.481647in}}{\pgfqpoint{0.680922in}{0.481647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458799in}{0.723478in}}%
\pgfpathcurveto{\pgfqpoint{1.464622in}{0.723478in}}{\pgfqpoint{1.470209in}{0.725791in}}{\pgfqpoint{1.474327in}{0.729910in}}%
\pgfpathcurveto{\pgfqpoint{1.478445in}{0.734028in}}{\pgfqpoint{1.480759in}{0.739614in}}{\pgfqpoint{1.480759in}{0.745438in}}%
\pgfpathcurveto{\pgfqpoint{1.480759in}{0.751262in}}{\pgfqpoint{1.478445in}{0.756848in}}{\pgfqpoint{1.474327in}{0.760966in}}%
\pgfpathcurveto{\pgfqpoint{1.470209in}{0.765084in}}{\pgfqpoint{1.464622in}{0.767398in}}{\pgfqpoint{1.458799in}{0.767398in}}%
\pgfpathcurveto{\pgfqpoint{1.452975in}{0.767398in}}{\pgfqpoint{1.447388in}{0.765084in}}{\pgfqpoint{1.443270in}{0.760966in}}%
\pgfpathcurveto{\pgfqpoint{1.439152in}{0.756848in}}{\pgfqpoint{1.436838in}{0.751262in}}{\pgfqpoint{1.436838in}{0.745438in}}%
\pgfpathcurveto{\pgfqpoint{1.436838in}{0.739614in}}{\pgfqpoint{1.439152in}{0.734028in}}{\pgfqpoint{1.443270in}{0.729910in}}%
\pgfpathcurveto{\pgfqpoint{1.447388in}{0.725791in}}{\pgfqpoint{1.452975in}{0.723478in}}{\pgfqpoint{1.458799in}{0.723478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456359in}{0.747440in}}%
\pgfpathcurveto{\pgfqpoint{1.462183in}{0.747440in}}{\pgfqpoint{1.467769in}{0.749754in}}{\pgfqpoint{1.471887in}{0.753872in}}%
\pgfpathcurveto{\pgfqpoint{1.476005in}{0.757990in}}{\pgfqpoint{1.478319in}{0.763576in}}{\pgfqpoint{1.478319in}{0.769400in}}%
\pgfpathcurveto{\pgfqpoint{1.478319in}{0.775224in}}{\pgfqpoint{1.476005in}{0.780810in}}{\pgfqpoint{1.471887in}{0.784929in}}%
\pgfpathcurveto{\pgfqpoint{1.467769in}{0.789047in}}{\pgfqpoint{1.462183in}{0.791361in}}{\pgfqpoint{1.456359in}{0.791361in}}%
\pgfpathcurveto{\pgfqpoint{1.450535in}{0.791361in}}{\pgfqpoint{1.444949in}{0.789047in}}{\pgfqpoint{1.440830in}{0.784929in}}%
\pgfpathcurveto{\pgfqpoint{1.436712in}{0.780810in}}{\pgfqpoint{1.434398in}{0.775224in}}{\pgfqpoint{1.434398in}{0.769400in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{0.763576in}}{\pgfqpoint{1.436712in}{0.757990in}}{\pgfqpoint{1.440830in}{0.753872in}}%
\pgfpathcurveto{\pgfqpoint{1.444949in}{0.749754in}}{\pgfqpoint{1.450535in}{0.747440in}}{\pgfqpoint{1.456359in}{0.747440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451508in}{0.748314in}}%
\pgfpathcurveto{\pgfqpoint{1.457332in}{0.748314in}}{\pgfqpoint{1.462918in}{0.750628in}}{\pgfqpoint{1.467036in}{0.754746in}}%
\pgfpathcurveto{\pgfqpoint{1.471154in}{0.758864in}}{\pgfqpoint{1.473468in}{0.764450in}}{\pgfqpoint{1.473468in}{0.770274in}}%
\pgfpathcurveto{\pgfqpoint{1.473468in}{0.776098in}}{\pgfqpoint{1.471154in}{0.781684in}}{\pgfqpoint{1.467036in}{0.785802in}}%
\pgfpathcurveto{\pgfqpoint{1.462918in}{0.789921in}}{\pgfqpoint{1.457332in}{0.792234in}}{\pgfqpoint{1.451508in}{0.792234in}}%
\pgfpathcurveto{\pgfqpoint{1.445684in}{0.792234in}}{\pgfqpoint{1.440098in}{0.789921in}}{\pgfqpoint{1.435979in}{0.785802in}}%
\pgfpathcurveto{\pgfqpoint{1.431861in}{0.781684in}}{\pgfqpoint{1.429547in}{0.776098in}}{\pgfqpoint{1.429547in}{0.770274in}}%
\pgfpathcurveto{\pgfqpoint{1.429547in}{0.764450in}}{\pgfqpoint{1.431861in}{0.758864in}}{\pgfqpoint{1.435979in}{0.754746in}}%
\pgfpathcurveto{\pgfqpoint{1.440098in}{0.750628in}}{\pgfqpoint{1.445684in}{0.748314in}}{\pgfqpoint{1.451508in}{0.748314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451388in}{0.748099in}}%
\pgfpathcurveto{\pgfqpoint{1.457212in}{0.748099in}}{\pgfqpoint{1.462798in}{0.750413in}}{\pgfqpoint{1.466917in}{0.754531in}}%
\pgfpathcurveto{\pgfqpoint{1.471035in}{0.758649in}}{\pgfqpoint{1.473349in}{0.764235in}}{\pgfqpoint{1.473349in}{0.770059in}}%
\pgfpathcurveto{\pgfqpoint{1.473349in}{0.775883in}}{\pgfqpoint{1.471035in}{0.781469in}}{\pgfqpoint{1.466917in}{0.785588in}}%
\pgfpathcurveto{\pgfqpoint{1.462798in}{0.789706in}}{\pgfqpoint{1.457212in}{0.792020in}}{\pgfqpoint{1.451388in}{0.792020in}}%
\pgfpathcurveto{\pgfqpoint{1.445564in}{0.792020in}}{\pgfqpoint{1.439978in}{0.789706in}}{\pgfqpoint{1.435860in}{0.785588in}}%
\pgfpathcurveto{\pgfqpoint{1.431742in}{0.781469in}}{\pgfqpoint{1.429428in}{0.775883in}}{\pgfqpoint{1.429428in}{0.770059in}}%
\pgfpathcurveto{\pgfqpoint{1.429428in}{0.764235in}}{\pgfqpoint{1.431742in}{0.758649in}}{\pgfqpoint{1.435860in}{0.754531in}}%
\pgfpathcurveto{\pgfqpoint{1.439978in}{0.750413in}}{\pgfqpoint{1.445564in}{0.748099in}}{\pgfqpoint{1.451388in}{0.748099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440138in}{0.754403in}}%
\pgfpathcurveto{\pgfqpoint{1.445962in}{0.754403in}}{\pgfqpoint{1.451548in}{0.756717in}}{\pgfqpoint{1.455667in}{0.760835in}}%
\pgfpathcurveto{\pgfqpoint{1.459785in}{0.764953in}}{\pgfqpoint{1.462099in}{0.770540in}}{\pgfqpoint{1.462099in}{0.776364in}}%
\pgfpathcurveto{\pgfqpoint{1.462099in}{0.782187in}}{\pgfqpoint{1.459785in}{0.787774in}}{\pgfqpoint{1.455667in}{0.791892in}}%
\pgfpathcurveto{\pgfqpoint{1.451548in}{0.796010in}}{\pgfqpoint{1.445962in}{0.798324in}}{\pgfqpoint{1.440138in}{0.798324in}}%
\pgfpathcurveto{\pgfqpoint{1.434314in}{0.798324in}}{\pgfqpoint{1.428728in}{0.796010in}}{\pgfqpoint{1.424610in}{0.791892in}}%
\pgfpathcurveto{\pgfqpoint{1.420492in}{0.787774in}}{\pgfqpoint{1.418178in}{0.782187in}}{\pgfqpoint{1.418178in}{0.776364in}}%
\pgfpathcurveto{\pgfqpoint{1.418178in}{0.770540in}}{\pgfqpoint{1.420492in}{0.764953in}}{\pgfqpoint{1.424610in}{0.760835in}}%
\pgfpathcurveto{\pgfqpoint{1.428728in}{0.756717in}}{\pgfqpoint{1.434314in}{0.754403in}}{\pgfqpoint{1.440138in}{0.754403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438440in}{0.748112in}}%
\pgfpathcurveto{\pgfqpoint{1.444264in}{0.748112in}}{\pgfqpoint{1.449850in}{0.750426in}}{\pgfqpoint{1.453968in}{0.754544in}}%
\pgfpathcurveto{\pgfqpoint{1.458087in}{0.758662in}}{\pgfqpoint{1.460400in}{0.764248in}}{\pgfqpoint{1.460400in}{0.770072in}}%
\pgfpathcurveto{\pgfqpoint{1.460400in}{0.775896in}}{\pgfqpoint{1.458087in}{0.781482in}}{\pgfqpoint{1.453968in}{0.785600in}}%
\pgfpathcurveto{\pgfqpoint{1.449850in}{0.789719in}}{\pgfqpoint{1.444264in}{0.792032in}}{\pgfqpoint{1.438440in}{0.792032in}}%
\pgfpathcurveto{\pgfqpoint{1.432616in}{0.792032in}}{\pgfqpoint{1.427030in}{0.789719in}}{\pgfqpoint{1.422912in}{0.785600in}}%
\pgfpathcurveto{\pgfqpoint{1.418794in}{0.781482in}}{\pgfqpoint{1.416480in}{0.775896in}}{\pgfqpoint{1.416480in}{0.770072in}}%
\pgfpathcurveto{\pgfqpoint{1.416480in}{0.764248in}}{\pgfqpoint{1.418794in}{0.758662in}}{\pgfqpoint{1.422912in}{0.754544in}}%
\pgfpathcurveto{\pgfqpoint{1.427030in}{0.750426in}}{\pgfqpoint{1.432616in}{0.748112in}}{\pgfqpoint{1.438440in}{0.748112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434676in}{0.753525in}}%
\pgfpathcurveto{\pgfqpoint{1.440500in}{0.753525in}}{\pgfqpoint{1.446086in}{0.755839in}}{\pgfqpoint{1.450204in}{0.759957in}}%
\pgfpathcurveto{\pgfqpoint{1.454322in}{0.764075in}}{\pgfqpoint{1.456636in}{0.769661in}}{\pgfqpoint{1.456636in}{0.775485in}}%
\pgfpathcurveto{\pgfqpoint{1.456636in}{0.781309in}}{\pgfqpoint{1.454322in}{0.786895in}}{\pgfqpoint{1.450204in}{0.791013in}}%
\pgfpathcurveto{\pgfqpoint{1.446086in}{0.795132in}}{\pgfqpoint{1.440500in}{0.797445in}}{\pgfqpoint{1.434676in}{0.797445in}}%
\pgfpathcurveto{\pgfqpoint{1.428852in}{0.797445in}}{\pgfqpoint{1.423266in}{0.795132in}}{\pgfqpoint{1.419148in}{0.791013in}}%
\pgfpathcurveto{\pgfqpoint{1.415029in}{0.786895in}}{\pgfqpoint{1.412716in}{0.781309in}}{\pgfqpoint{1.412716in}{0.775485in}}%
\pgfpathcurveto{\pgfqpoint{1.412716in}{0.769661in}}{\pgfqpoint{1.415029in}{0.764075in}}{\pgfqpoint{1.419148in}{0.759957in}}%
\pgfpathcurveto{\pgfqpoint{1.423266in}{0.755839in}}{\pgfqpoint{1.428852in}{0.753525in}}{\pgfqpoint{1.434676in}{0.753525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446329in}{0.729598in}}%
\pgfpathcurveto{\pgfqpoint{1.452153in}{0.729598in}}{\pgfqpoint{1.457739in}{0.731912in}}{\pgfqpoint{1.461857in}{0.736030in}}%
\pgfpathcurveto{\pgfqpoint{1.465976in}{0.740148in}}{\pgfqpoint{1.468289in}{0.745735in}}{\pgfqpoint{1.468289in}{0.751558in}}%
\pgfpathcurveto{\pgfqpoint{1.468289in}{0.757382in}}{\pgfqpoint{1.465976in}{0.762969in}}{\pgfqpoint{1.461857in}{0.767087in}}%
\pgfpathcurveto{\pgfqpoint{1.457739in}{0.771205in}}{\pgfqpoint{1.452153in}{0.773519in}}{\pgfqpoint{1.446329in}{0.773519in}}%
\pgfpathcurveto{\pgfqpoint{1.440505in}{0.773519in}}{\pgfqpoint{1.434919in}{0.771205in}}{\pgfqpoint{1.430801in}{0.767087in}}%
\pgfpathcurveto{\pgfqpoint{1.426683in}{0.762969in}}{\pgfqpoint{1.424369in}{0.757382in}}{\pgfqpoint{1.424369in}{0.751558in}}%
\pgfpathcurveto{\pgfqpoint{1.424369in}{0.745735in}}{\pgfqpoint{1.426683in}{0.740148in}}{\pgfqpoint{1.430801in}{0.736030in}}%
\pgfpathcurveto{\pgfqpoint{1.434919in}{0.731912in}}{\pgfqpoint{1.440505in}{0.729598in}}{\pgfqpoint{1.446329in}{0.729598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444527in}{0.729241in}}%
\pgfpathcurveto{\pgfqpoint{1.450351in}{0.729241in}}{\pgfqpoint{1.455937in}{0.731555in}}{\pgfqpoint{1.460055in}{0.735673in}}%
\pgfpathcurveto{\pgfqpoint{1.464173in}{0.739792in}}{\pgfqpoint{1.466487in}{0.745378in}}{\pgfqpoint{1.466487in}{0.751202in}}%
\pgfpathcurveto{\pgfqpoint{1.466487in}{0.757026in}}{\pgfqpoint{1.464173in}{0.762612in}}{\pgfqpoint{1.460055in}{0.766730in}}%
\pgfpathcurveto{\pgfqpoint{1.455937in}{0.770848in}}{\pgfqpoint{1.450351in}{0.773162in}}{\pgfqpoint{1.444527in}{0.773162in}}%
\pgfpathcurveto{\pgfqpoint{1.438703in}{0.773162in}}{\pgfqpoint{1.433117in}{0.770848in}}{\pgfqpoint{1.428999in}{0.766730in}}%
\pgfpathcurveto{\pgfqpoint{1.424881in}{0.762612in}}{\pgfqpoint{1.422567in}{0.757026in}}{\pgfqpoint{1.422567in}{0.751202in}}%
\pgfpathcurveto{\pgfqpoint{1.422567in}{0.745378in}}{\pgfqpoint{1.424881in}{0.739792in}}{\pgfqpoint{1.428999in}{0.735673in}}%
\pgfpathcurveto{\pgfqpoint{1.433117in}{0.731555in}}{\pgfqpoint{1.438703in}{0.729241in}}{\pgfqpoint{1.444527in}{0.729241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146566in}{0.873496in}}%
\pgfpathcurveto{\pgfqpoint{1.152390in}{0.873496in}}{\pgfqpoint{1.157976in}{0.875809in}}{\pgfqpoint{1.162094in}{0.879928in}}%
\pgfpathcurveto{\pgfqpoint{1.166212in}{0.884046in}}{\pgfqpoint{1.168526in}{0.889632in}}{\pgfqpoint{1.168526in}{0.895456in}}%
\pgfpathcurveto{\pgfqpoint{1.168526in}{0.901280in}}{\pgfqpoint{1.166212in}{0.906866in}}{\pgfqpoint{1.162094in}{0.910984in}}%
\pgfpathcurveto{\pgfqpoint{1.157976in}{0.915102in}}{\pgfqpoint{1.152390in}{0.917416in}}{\pgfqpoint{1.146566in}{0.917416in}}%
\pgfpathcurveto{\pgfqpoint{1.140742in}{0.917416in}}{\pgfqpoint{1.135156in}{0.915102in}}{\pgfqpoint{1.131038in}{0.910984in}}%
\pgfpathcurveto{\pgfqpoint{1.126920in}{0.906866in}}{\pgfqpoint{1.124606in}{0.901280in}}{\pgfqpoint{1.124606in}{0.895456in}}%
\pgfpathcurveto{\pgfqpoint{1.124606in}{0.889632in}}{\pgfqpoint{1.126920in}{0.884046in}}{\pgfqpoint{1.131038in}{0.879928in}}%
\pgfpathcurveto{\pgfqpoint{1.135156in}{0.875809in}}{\pgfqpoint{1.140742in}{0.873496in}}{\pgfqpoint{1.146566in}{0.873496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201418in}{0.887102in}}%
\pgfpathcurveto{\pgfqpoint{1.207242in}{0.887102in}}{\pgfqpoint{1.212828in}{0.889416in}}{\pgfqpoint{1.216947in}{0.893534in}}%
\pgfpathcurveto{\pgfqpoint{1.221065in}{0.897652in}}{\pgfqpoint{1.223379in}{0.903238in}}{\pgfqpoint{1.223379in}{0.909062in}}%
\pgfpathcurveto{\pgfqpoint{1.223379in}{0.914886in}}{\pgfqpoint{1.221065in}{0.920472in}}{\pgfqpoint{1.216947in}{0.924591in}}%
\pgfpathcurveto{\pgfqpoint{1.212828in}{0.928709in}}{\pgfqpoint{1.207242in}{0.931023in}}{\pgfqpoint{1.201418in}{0.931023in}}%
\pgfpathcurveto{\pgfqpoint{1.195594in}{0.931023in}}{\pgfqpoint{1.190008in}{0.928709in}}{\pgfqpoint{1.185890in}{0.924591in}}%
\pgfpathcurveto{\pgfqpoint{1.181772in}{0.920472in}}{\pgfqpoint{1.179458in}{0.914886in}}{\pgfqpoint{1.179458in}{0.909062in}}%
\pgfpathcurveto{\pgfqpoint{1.179458in}{0.903238in}}{\pgfqpoint{1.181772in}{0.897652in}}{\pgfqpoint{1.185890in}{0.893534in}}%
\pgfpathcurveto{\pgfqpoint{1.190008in}{0.889416in}}{\pgfqpoint{1.195594in}{0.887102in}}{\pgfqpoint{1.201418in}{0.887102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432228in}{0.725986in}}%
\pgfpathcurveto{\pgfqpoint{1.438052in}{0.725986in}}{\pgfqpoint{1.443639in}{0.728300in}}{\pgfqpoint{1.447757in}{0.732418in}}%
\pgfpathcurveto{\pgfqpoint{1.451875in}{0.736537in}}{\pgfqpoint{1.454189in}{0.742123in}}{\pgfqpoint{1.454189in}{0.747947in}}%
\pgfpathcurveto{\pgfqpoint{1.454189in}{0.753771in}}{\pgfqpoint{1.451875in}{0.759357in}}{\pgfqpoint{1.447757in}{0.763475in}}%
\pgfpathcurveto{\pgfqpoint{1.443639in}{0.767593in}}{\pgfqpoint{1.438052in}{0.769907in}}{\pgfqpoint{1.432228in}{0.769907in}}%
\pgfpathcurveto{\pgfqpoint{1.426404in}{0.769907in}}{\pgfqpoint{1.420818in}{0.767593in}}{\pgfqpoint{1.416700in}{0.763475in}}%
\pgfpathcurveto{\pgfqpoint{1.412582in}{0.759357in}}{\pgfqpoint{1.410268in}{0.753771in}}{\pgfqpoint{1.410268in}{0.747947in}}%
\pgfpathcurveto{\pgfqpoint{1.410268in}{0.742123in}}{\pgfqpoint{1.412582in}{0.736537in}}{\pgfqpoint{1.416700in}{0.732418in}}%
\pgfpathcurveto{\pgfqpoint{1.420818in}{0.728300in}}{\pgfqpoint{1.426404in}{0.725986in}}{\pgfqpoint{1.432228in}{0.725986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430806in}{0.717464in}}%
\pgfpathcurveto{\pgfqpoint{1.436630in}{0.717464in}}{\pgfqpoint{1.442216in}{0.719778in}}{\pgfqpoint{1.446334in}{0.723896in}}%
\pgfpathcurveto{\pgfqpoint{1.450453in}{0.728014in}}{\pgfqpoint{1.452766in}{0.733601in}}{\pgfqpoint{1.452766in}{0.739425in}}%
\pgfpathcurveto{\pgfqpoint{1.452766in}{0.745248in}}{\pgfqpoint{1.450453in}{0.750835in}}{\pgfqpoint{1.446334in}{0.754953in}}%
\pgfpathcurveto{\pgfqpoint{1.442216in}{0.759071in}}{\pgfqpoint{1.436630in}{0.761385in}}{\pgfqpoint{1.430806in}{0.761385in}}%
\pgfpathcurveto{\pgfqpoint{1.424982in}{0.761385in}}{\pgfqpoint{1.419396in}{0.759071in}}{\pgfqpoint{1.415278in}{0.754953in}}%
\pgfpathcurveto{\pgfqpoint{1.411160in}{0.750835in}}{\pgfqpoint{1.408846in}{0.745248in}}{\pgfqpoint{1.408846in}{0.739425in}}%
\pgfpathcurveto{\pgfqpoint{1.408846in}{0.733601in}}{\pgfqpoint{1.411160in}{0.728014in}}{\pgfqpoint{1.415278in}{0.723896in}}%
\pgfpathcurveto{\pgfqpoint{1.419396in}{0.719778in}}{\pgfqpoint{1.424982in}{0.717464in}}{\pgfqpoint{1.430806in}{0.717464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439528in}{0.721592in}}%
\pgfpathcurveto{\pgfqpoint{1.445352in}{0.721592in}}{\pgfqpoint{1.450938in}{0.723906in}}{\pgfqpoint{1.455056in}{0.728024in}}%
\pgfpathcurveto{\pgfqpoint{1.459174in}{0.732142in}}{\pgfqpoint{1.461488in}{0.737729in}}{\pgfqpoint{1.461488in}{0.743553in}}%
\pgfpathcurveto{\pgfqpoint{1.461488in}{0.749376in}}{\pgfqpoint{1.459174in}{0.754963in}}{\pgfqpoint{1.455056in}{0.759081in}}%
\pgfpathcurveto{\pgfqpoint{1.450938in}{0.763199in}}{\pgfqpoint{1.445352in}{0.765513in}}{\pgfqpoint{1.439528in}{0.765513in}}%
\pgfpathcurveto{\pgfqpoint{1.433704in}{0.765513in}}{\pgfqpoint{1.428118in}{0.763199in}}{\pgfqpoint{1.423999in}{0.759081in}}%
\pgfpathcurveto{\pgfqpoint{1.419881in}{0.754963in}}{\pgfqpoint{1.417567in}{0.749376in}}{\pgfqpoint{1.417567in}{0.743553in}}%
\pgfpathcurveto{\pgfqpoint{1.417567in}{0.737729in}}{\pgfqpoint{1.419881in}{0.732142in}}{\pgfqpoint{1.423999in}{0.728024in}}%
\pgfpathcurveto{\pgfqpoint{1.428118in}{0.723906in}}{\pgfqpoint{1.433704in}{0.721592in}}{\pgfqpoint{1.439528in}{0.721592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113696in}{0.907287in}}%
\pgfpathcurveto{\pgfqpoint{1.119520in}{0.907287in}}{\pgfqpoint{1.125106in}{0.909601in}}{\pgfqpoint{1.129224in}{0.913719in}}%
\pgfpathcurveto{\pgfqpoint{1.133342in}{0.917837in}}{\pgfqpoint{1.135656in}{0.923423in}}{\pgfqpoint{1.135656in}{0.929247in}}%
\pgfpathcurveto{\pgfqpoint{1.135656in}{0.935071in}}{\pgfqpoint{1.133342in}{0.940657in}}{\pgfqpoint{1.129224in}{0.944776in}}%
\pgfpathcurveto{\pgfqpoint{1.125106in}{0.948894in}}{\pgfqpoint{1.119520in}{0.951208in}}{\pgfqpoint{1.113696in}{0.951208in}}%
\pgfpathcurveto{\pgfqpoint{1.107872in}{0.951208in}}{\pgfqpoint{1.102286in}{0.948894in}}{\pgfqpoint{1.098167in}{0.944776in}}%
\pgfpathcurveto{\pgfqpoint{1.094049in}{0.940657in}}{\pgfqpoint{1.091735in}{0.935071in}}{\pgfqpoint{1.091735in}{0.929247in}}%
\pgfpathcurveto{\pgfqpoint{1.091735in}{0.923423in}}{\pgfqpoint{1.094049in}{0.917837in}}{\pgfqpoint{1.098167in}{0.913719in}}%
\pgfpathcurveto{\pgfqpoint{1.102286in}{0.909601in}}{\pgfqpoint{1.107872in}{0.907287in}}{\pgfqpoint{1.113696in}{0.907287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153271in}{0.784620in}}%
\pgfpathcurveto{\pgfqpoint{1.159095in}{0.784620in}}{\pgfqpoint{1.164682in}{0.786934in}}{\pgfqpoint{1.168800in}{0.791052in}}%
\pgfpathcurveto{\pgfqpoint{1.172918in}{0.795171in}}{\pgfqpoint{1.175232in}{0.800757in}}{\pgfqpoint{1.175232in}{0.806581in}}%
\pgfpathcurveto{\pgfqpoint{1.175232in}{0.812405in}}{\pgfqpoint{1.172918in}{0.817991in}}{\pgfqpoint{1.168800in}{0.822109in}}%
\pgfpathcurveto{\pgfqpoint{1.164682in}{0.826227in}}{\pgfqpoint{1.159095in}{0.828541in}}{\pgfqpoint{1.153271in}{0.828541in}}%
\pgfpathcurveto{\pgfqpoint{1.147447in}{0.828541in}}{\pgfqpoint{1.141861in}{0.826227in}}{\pgfqpoint{1.137743in}{0.822109in}}%
\pgfpathcurveto{\pgfqpoint{1.133625in}{0.817991in}}{\pgfqpoint{1.131311in}{0.812405in}}{\pgfqpoint{1.131311in}{0.806581in}}%
\pgfpathcurveto{\pgfqpoint{1.131311in}{0.800757in}}{\pgfqpoint{1.133625in}{0.795171in}}{\pgfqpoint{1.137743in}{0.791052in}}%
\pgfpathcurveto{\pgfqpoint{1.141861in}{0.786934in}}{\pgfqpoint{1.147447in}{0.784620in}}{\pgfqpoint{1.153271in}{0.784620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380612in}{0.679321in}}%
\pgfpathcurveto{\pgfqpoint{1.386436in}{0.679321in}}{\pgfqpoint{1.392022in}{0.681635in}}{\pgfqpoint{1.396141in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{1.400259in}{0.689871in}}{\pgfqpoint{1.402573in}{0.695457in}}{\pgfqpoint{1.402573in}{0.701281in}}%
\pgfpathcurveto{\pgfqpoint{1.402573in}{0.707105in}}{\pgfqpoint{1.400259in}{0.712691in}}{\pgfqpoint{1.396141in}{0.716809in}}%
\pgfpathcurveto{\pgfqpoint{1.392022in}{0.720927in}}{\pgfqpoint{1.386436in}{0.723241in}}{\pgfqpoint{1.380612in}{0.723241in}}%
\pgfpathcurveto{\pgfqpoint{1.374788in}{0.723241in}}{\pgfqpoint{1.369202in}{0.720927in}}{\pgfqpoint{1.365084in}{0.716809in}}%
\pgfpathcurveto{\pgfqpoint{1.360966in}{0.712691in}}{\pgfqpoint{1.358652in}{0.707105in}}{\pgfqpoint{1.358652in}{0.701281in}}%
\pgfpathcurveto{\pgfqpoint{1.358652in}{0.695457in}}{\pgfqpoint{1.360966in}{0.689871in}}{\pgfqpoint{1.365084in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{1.369202in}{0.681635in}}{\pgfqpoint{1.374788in}{0.679321in}}{\pgfqpoint{1.380612in}{0.679321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438088in}{0.703373in}}%
\pgfpathcurveto{\pgfqpoint{1.443912in}{0.703373in}}{\pgfqpoint{1.449498in}{0.705687in}}{\pgfqpoint{1.453616in}{0.709805in}}%
\pgfpathcurveto{\pgfqpoint{1.457734in}{0.713923in}}{\pgfqpoint{1.460048in}{0.719509in}}{\pgfqpoint{1.460048in}{0.725333in}}%
\pgfpathcurveto{\pgfqpoint{1.460048in}{0.731157in}}{\pgfqpoint{1.457734in}{0.736743in}}{\pgfqpoint{1.453616in}{0.740861in}}%
\pgfpathcurveto{\pgfqpoint{1.449498in}{0.744980in}}{\pgfqpoint{1.443912in}{0.747293in}}{\pgfqpoint{1.438088in}{0.747293in}}%
\pgfpathcurveto{\pgfqpoint{1.432264in}{0.747293in}}{\pgfqpoint{1.426678in}{0.744980in}}{\pgfqpoint{1.422559in}{0.740861in}}%
\pgfpathcurveto{\pgfqpoint{1.418441in}{0.736743in}}{\pgfqpoint{1.416127in}{0.731157in}}{\pgfqpoint{1.416127in}{0.725333in}}%
\pgfpathcurveto{\pgfqpoint{1.416127in}{0.719509in}}{\pgfqpoint{1.418441in}{0.713923in}}{\pgfqpoint{1.422559in}{0.709805in}}%
\pgfpathcurveto{\pgfqpoint{1.426678in}{0.705687in}}{\pgfqpoint{1.432264in}{0.703373in}}{\pgfqpoint{1.438088in}{0.703373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647439in}{0.530168in}}%
\pgfpathcurveto{\pgfqpoint{0.653263in}{0.530168in}}{\pgfqpoint{0.658849in}{0.532482in}}{\pgfqpoint{0.662967in}{0.536600in}}%
\pgfpathcurveto{\pgfqpoint{0.667085in}{0.540718in}}{\pgfqpoint{0.669399in}{0.546304in}}{\pgfqpoint{0.669399in}{0.552128in}}%
\pgfpathcurveto{\pgfqpoint{0.669399in}{0.557952in}}{\pgfqpoint{0.667085in}{0.563538in}}{\pgfqpoint{0.662967in}{0.567656in}}%
\pgfpathcurveto{\pgfqpoint{0.658849in}{0.571775in}}{\pgfqpoint{0.653263in}{0.574088in}}{\pgfqpoint{0.647439in}{0.574088in}}%
\pgfpathcurveto{\pgfqpoint{0.641615in}{0.574088in}}{\pgfqpoint{0.636029in}{0.571775in}}{\pgfqpoint{0.631911in}{0.567656in}}%
\pgfpathcurveto{\pgfqpoint{0.627792in}{0.563538in}}{\pgfqpoint{0.625479in}{0.557952in}}{\pgfqpoint{0.625479in}{0.552128in}}%
\pgfpathcurveto{\pgfqpoint{0.625479in}{0.546304in}}{\pgfqpoint{0.627792in}{0.540718in}}{\pgfqpoint{0.631911in}{0.536600in}}%
\pgfpathcurveto{\pgfqpoint{0.636029in}{0.532482in}}{\pgfqpoint{0.641615in}{0.530168in}}{\pgfqpoint{0.647439in}{0.530168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438574in}{0.808847in}}%
\pgfpathcurveto{\pgfqpoint{1.444398in}{0.808847in}}{\pgfqpoint{1.449984in}{0.811161in}}{\pgfqpoint{1.454102in}{0.815279in}}%
\pgfpathcurveto{\pgfqpoint{1.458220in}{0.819397in}}{\pgfqpoint{1.460534in}{0.824983in}}{\pgfqpoint{1.460534in}{0.830807in}}%
\pgfpathcurveto{\pgfqpoint{1.460534in}{0.836631in}}{\pgfqpoint{1.458220in}{0.842217in}}{\pgfqpoint{1.454102in}{0.846335in}}%
\pgfpathcurveto{\pgfqpoint{1.449984in}{0.850453in}}{\pgfqpoint{1.444398in}{0.852767in}}{\pgfqpoint{1.438574in}{0.852767in}}%
\pgfpathcurveto{\pgfqpoint{1.432750in}{0.852767in}}{\pgfqpoint{1.427164in}{0.850453in}}{\pgfqpoint{1.423045in}{0.846335in}}%
\pgfpathcurveto{\pgfqpoint{1.418927in}{0.842217in}}{\pgfqpoint{1.416613in}{0.836631in}}{\pgfqpoint{1.416613in}{0.830807in}}%
\pgfpathcurveto{\pgfqpoint{1.416613in}{0.824983in}}{\pgfqpoint{1.418927in}{0.819397in}}{\pgfqpoint{1.423045in}{0.815279in}}%
\pgfpathcurveto{\pgfqpoint{1.427164in}{0.811161in}}{\pgfqpoint{1.432750in}{0.808847in}}{\pgfqpoint{1.438574in}{0.808847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366387in}{0.764902in}}%
\pgfpathcurveto{\pgfqpoint{1.372211in}{0.764902in}}{\pgfqpoint{1.377797in}{0.767216in}}{\pgfqpoint{1.381915in}{0.771334in}}%
\pgfpathcurveto{\pgfqpoint{1.386033in}{0.775452in}}{\pgfqpoint{1.388347in}{0.781038in}}{\pgfqpoint{1.388347in}{0.786862in}}%
\pgfpathcurveto{\pgfqpoint{1.388347in}{0.792686in}}{\pgfqpoint{1.386033in}{0.798272in}}{\pgfqpoint{1.381915in}{0.802390in}}%
\pgfpathcurveto{\pgfqpoint{1.377797in}{0.806508in}}{\pgfqpoint{1.372211in}{0.808822in}}{\pgfqpoint{1.366387in}{0.808822in}}%
\pgfpathcurveto{\pgfqpoint{1.360563in}{0.808822in}}{\pgfqpoint{1.354977in}{0.806508in}}{\pgfqpoint{1.350858in}{0.802390in}}%
\pgfpathcurveto{\pgfqpoint{1.346740in}{0.798272in}}{\pgfqpoint{1.344426in}{0.792686in}}{\pgfqpoint{1.344426in}{0.786862in}}%
\pgfpathcurveto{\pgfqpoint{1.344426in}{0.781038in}}{\pgfqpoint{1.346740in}{0.775452in}}{\pgfqpoint{1.350858in}{0.771334in}}%
\pgfpathcurveto{\pgfqpoint{1.354977in}{0.767216in}}{\pgfqpoint{1.360563in}{0.764902in}}{\pgfqpoint{1.366387in}{0.764902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430131in}{0.801797in}}%
\pgfpathcurveto{\pgfqpoint{1.435954in}{0.801797in}}{\pgfqpoint{1.441541in}{0.804111in}}{\pgfqpoint{1.445659in}{0.808229in}}%
\pgfpathcurveto{\pgfqpoint{1.449777in}{0.812347in}}{\pgfqpoint{1.452091in}{0.817933in}}{\pgfqpoint{1.452091in}{0.823757in}}%
\pgfpathcurveto{\pgfqpoint{1.452091in}{0.829581in}}{\pgfqpoint{1.449777in}{0.835167in}}{\pgfqpoint{1.445659in}{0.839285in}}%
\pgfpathcurveto{\pgfqpoint{1.441541in}{0.843404in}}{\pgfqpoint{1.435954in}{0.845717in}}{\pgfqpoint{1.430131in}{0.845717in}}%
\pgfpathcurveto{\pgfqpoint{1.424307in}{0.845717in}}{\pgfqpoint{1.418720in}{0.843404in}}{\pgfqpoint{1.414602in}{0.839285in}}%
\pgfpathcurveto{\pgfqpoint{1.410484in}{0.835167in}}{\pgfqpoint{1.408170in}{0.829581in}}{\pgfqpoint{1.408170in}{0.823757in}}%
\pgfpathcurveto{\pgfqpoint{1.408170in}{0.817933in}}{\pgfqpoint{1.410484in}{0.812347in}}{\pgfqpoint{1.414602in}{0.808229in}}%
\pgfpathcurveto{\pgfqpoint{1.418720in}{0.804111in}}{\pgfqpoint{1.424307in}{0.801797in}}{\pgfqpoint{1.430131in}{0.801797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322921in}{0.565555in}}%
\pgfpathcurveto{\pgfqpoint{1.328745in}{0.565555in}}{\pgfqpoint{1.334331in}{0.567868in}}{\pgfqpoint{1.338449in}{0.571987in}}%
\pgfpathcurveto{\pgfqpoint{1.342567in}{0.576105in}}{\pgfqpoint{1.344881in}{0.581691in}}{\pgfqpoint{1.344881in}{0.587515in}}%
\pgfpathcurveto{\pgfqpoint{1.344881in}{0.593339in}}{\pgfqpoint{1.342567in}{0.598925in}}{\pgfqpoint{1.338449in}{0.603043in}}%
\pgfpathcurveto{\pgfqpoint{1.334331in}{0.607161in}}{\pgfqpoint{1.328745in}{0.609475in}}{\pgfqpoint{1.322921in}{0.609475in}}%
\pgfpathcurveto{\pgfqpoint{1.317097in}{0.609475in}}{\pgfqpoint{1.311511in}{0.607161in}}{\pgfqpoint{1.307392in}{0.603043in}}%
\pgfpathcurveto{\pgfqpoint{1.303274in}{0.598925in}}{\pgfqpoint{1.300960in}{0.593339in}}{\pgfqpoint{1.300960in}{0.587515in}}%
\pgfpathcurveto{\pgfqpoint{1.300960in}{0.581691in}}{\pgfqpoint{1.303274in}{0.576105in}}{\pgfqpoint{1.307392in}{0.571987in}}%
\pgfpathcurveto{\pgfqpoint{1.311511in}{0.567868in}}{\pgfqpoint{1.317097in}{0.565555in}}{\pgfqpoint{1.322921in}{0.565555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284393in}{0.796736in}}%
\pgfpathcurveto{\pgfqpoint{1.290216in}{0.796736in}}{\pgfqpoint{1.295803in}{0.799050in}}{\pgfqpoint{1.299921in}{0.803168in}}%
\pgfpathcurveto{\pgfqpoint{1.304039in}{0.807286in}}{\pgfqpoint{1.306353in}{0.812873in}}{\pgfqpoint{1.306353in}{0.818697in}}%
\pgfpathcurveto{\pgfqpoint{1.306353in}{0.824520in}}{\pgfqpoint{1.304039in}{0.830107in}}{\pgfqpoint{1.299921in}{0.834225in}}%
\pgfpathcurveto{\pgfqpoint{1.295803in}{0.838343in}}{\pgfqpoint{1.290216in}{0.840657in}}{\pgfqpoint{1.284393in}{0.840657in}}%
\pgfpathcurveto{\pgfqpoint{1.278569in}{0.840657in}}{\pgfqpoint{1.272982in}{0.838343in}}{\pgfqpoint{1.268864in}{0.834225in}}%
\pgfpathcurveto{\pgfqpoint{1.264746in}{0.830107in}}{\pgfqpoint{1.262432in}{0.824520in}}{\pgfqpoint{1.262432in}{0.818697in}}%
\pgfpathcurveto{\pgfqpoint{1.262432in}{0.812873in}}{\pgfqpoint{1.264746in}{0.807286in}}{\pgfqpoint{1.268864in}{0.803168in}}%
\pgfpathcurveto{\pgfqpoint{1.272982in}{0.799050in}}{\pgfqpoint{1.278569in}{0.796736in}}{\pgfqpoint{1.284393in}{0.796736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426395in}{0.804014in}}%
\pgfpathcurveto{\pgfqpoint{1.432219in}{0.804014in}}{\pgfqpoint{1.437805in}{0.806328in}}{\pgfqpoint{1.441923in}{0.810446in}}%
\pgfpathcurveto{\pgfqpoint{1.446041in}{0.814565in}}{\pgfqpoint{1.448355in}{0.820151in}}{\pgfqpoint{1.448355in}{0.825975in}}%
\pgfpathcurveto{\pgfqpoint{1.448355in}{0.831799in}}{\pgfqpoint{1.446041in}{0.837385in}}{\pgfqpoint{1.441923in}{0.841503in}}%
\pgfpathcurveto{\pgfqpoint{1.437805in}{0.845621in}}{\pgfqpoint{1.432219in}{0.847935in}}{\pgfqpoint{1.426395in}{0.847935in}}%
\pgfpathcurveto{\pgfqpoint{1.420571in}{0.847935in}}{\pgfqpoint{1.414985in}{0.845621in}}{\pgfqpoint{1.410867in}{0.841503in}}%
\pgfpathcurveto{\pgfqpoint{1.406748in}{0.837385in}}{\pgfqpoint{1.404435in}{0.831799in}}{\pgfqpoint{1.404435in}{0.825975in}}%
\pgfpathcurveto{\pgfqpoint{1.404435in}{0.820151in}}{\pgfqpoint{1.406748in}{0.814565in}}{\pgfqpoint{1.410867in}{0.810446in}}%
\pgfpathcurveto{\pgfqpoint{1.414985in}{0.806328in}}{\pgfqpoint{1.420571in}{0.804014in}}{\pgfqpoint{1.426395in}{0.804014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892545in}{0.388113in}}%
\pgfpathcurveto{\pgfqpoint{0.898369in}{0.388113in}}{\pgfqpoint{0.903956in}{0.390427in}}{\pgfqpoint{0.908074in}{0.394545in}}%
\pgfpathcurveto{\pgfqpoint{0.912192in}{0.398663in}}{\pgfqpoint{0.914506in}{0.404250in}}{\pgfqpoint{0.914506in}{0.410073in}}%
\pgfpathcurveto{\pgfqpoint{0.914506in}{0.415897in}}{\pgfqpoint{0.912192in}{0.421484in}}{\pgfqpoint{0.908074in}{0.425602in}}%
\pgfpathcurveto{\pgfqpoint{0.903956in}{0.429720in}}{\pgfqpoint{0.898369in}{0.432034in}}{\pgfqpoint{0.892545in}{0.432034in}}%
\pgfpathcurveto{\pgfqpoint{0.886722in}{0.432034in}}{\pgfqpoint{0.881135in}{0.429720in}}{\pgfqpoint{0.877017in}{0.425602in}}%
\pgfpathcurveto{\pgfqpoint{0.872899in}{0.421484in}}{\pgfqpoint{0.870585in}{0.415897in}}{\pgfqpoint{0.870585in}{0.410073in}}%
\pgfpathcurveto{\pgfqpoint{0.870585in}{0.404250in}}{\pgfqpoint{0.872899in}{0.398663in}}{\pgfqpoint{0.877017in}{0.394545in}}%
\pgfpathcurveto{\pgfqpoint{0.881135in}{0.390427in}}{\pgfqpoint{0.886722in}{0.388113in}}{\pgfqpoint{0.892545in}{0.388113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922629in}{0.236283in}}%
\pgfpathcurveto{\pgfqpoint{0.928453in}{0.236283in}}{\pgfqpoint{0.934039in}{0.238597in}}{\pgfqpoint{0.938157in}{0.242715in}}%
\pgfpathcurveto{\pgfqpoint{0.942275in}{0.246833in}}{\pgfqpoint{0.944589in}{0.252419in}}{\pgfqpoint{0.944589in}{0.258243in}}%
\pgfpathcurveto{\pgfqpoint{0.944589in}{0.264067in}}{\pgfqpoint{0.942275in}{0.269653in}}{\pgfqpoint{0.938157in}{0.273771in}}%
\pgfpathcurveto{\pgfqpoint{0.934039in}{0.277890in}}{\pgfqpoint{0.928453in}{0.280203in}}{\pgfqpoint{0.922629in}{0.280203in}}%
\pgfpathcurveto{\pgfqpoint{0.916805in}{0.280203in}}{\pgfqpoint{0.911219in}{0.277890in}}{\pgfqpoint{0.907100in}{0.273771in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.269653in}}{\pgfqpoint{0.900668in}{0.264067in}}{\pgfqpoint{0.900668in}{0.258243in}}%
\pgfpathcurveto{\pgfqpoint{0.900668in}{0.252419in}}{\pgfqpoint{0.902982in}{0.246833in}}{\pgfqpoint{0.907100in}{0.242715in}}%
\pgfpathcurveto{\pgfqpoint{0.911219in}{0.238597in}}{\pgfqpoint{0.916805in}{0.236283in}}{\pgfqpoint{0.922629in}{0.236283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900852in}{0.261466in}}%
\pgfpathcurveto{\pgfqpoint{0.906675in}{0.261466in}}{\pgfqpoint{0.912262in}{0.263780in}}{\pgfqpoint{0.916380in}{0.267898in}}%
\pgfpathcurveto{\pgfqpoint{0.920498in}{0.272016in}}{\pgfqpoint{0.922812in}{0.277603in}}{\pgfqpoint{0.922812in}{0.283427in}}%
\pgfpathcurveto{\pgfqpoint{0.922812in}{0.289250in}}{\pgfqpoint{0.920498in}{0.294837in}}{\pgfqpoint{0.916380in}{0.298955in}}%
\pgfpathcurveto{\pgfqpoint{0.912262in}{0.303073in}}{\pgfqpoint{0.906675in}{0.305387in}}{\pgfqpoint{0.900852in}{0.305387in}}%
\pgfpathcurveto{\pgfqpoint{0.895028in}{0.305387in}}{\pgfqpoint{0.889441in}{0.303073in}}{\pgfqpoint{0.885323in}{0.298955in}}%
\pgfpathcurveto{\pgfqpoint{0.881205in}{0.294837in}}{\pgfqpoint{0.878891in}{0.289250in}}{\pgfqpoint{0.878891in}{0.283427in}}%
\pgfpathcurveto{\pgfqpoint{0.878891in}{0.277603in}}{\pgfqpoint{0.881205in}{0.272016in}}{\pgfqpoint{0.885323in}{0.267898in}}%
\pgfpathcurveto{\pgfqpoint{0.889441in}{0.263780in}}{\pgfqpoint{0.895028in}{0.261466in}}{\pgfqpoint{0.900852in}{0.261466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412207in}{0.774624in}}%
\pgfpathcurveto{\pgfqpoint{1.418031in}{0.774624in}}{\pgfqpoint{1.423617in}{0.776937in}}{\pgfqpoint{1.427735in}{0.781056in}}%
\pgfpathcurveto{\pgfqpoint{1.431853in}{0.785174in}}{\pgfqpoint{1.434167in}{0.790760in}}{\pgfqpoint{1.434167in}{0.796584in}}%
\pgfpathcurveto{\pgfqpoint{1.434167in}{0.802408in}}{\pgfqpoint{1.431853in}{0.807994in}}{\pgfqpoint{1.427735in}{0.812112in}}%
\pgfpathcurveto{\pgfqpoint{1.423617in}{0.816230in}}{\pgfqpoint{1.418031in}{0.818544in}}{\pgfqpoint{1.412207in}{0.818544in}}%
\pgfpathcurveto{\pgfqpoint{1.406383in}{0.818544in}}{\pgfqpoint{1.400797in}{0.816230in}}{\pgfqpoint{1.396678in}{0.812112in}}%
\pgfpathcurveto{\pgfqpoint{1.392560in}{0.807994in}}{\pgfqpoint{1.390246in}{0.802408in}}{\pgfqpoint{1.390246in}{0.796584in}}%
\pgfpathcurveto{\pgfqpoint{1.390246in}{0.790760in}}{\pgfqpoint{1.392560in}{0.785174in}}{\pgfqpoint{1.396678in}{0.781056in}}%
\pgfpathcurveto{\pgfqpoint{1.400797in}{0.776937in}}{\pgfqpoint{1.406383in}{0.774624in}}{\pgfqpoint{1.412207in}{0.774624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404165in}{0.774011in}}%
\pgfpathcurveto{\pgfqpoint{1.409989in}{0.774011in}}{\pgfqpoint{1.415575in}{0.776325in}}{\pgfqpoint{1.419693in}{0.780443in}}%
\pgfpathcurveto{\pgfqpoint{1.423812in}{0.784562in}}{\pgfqpoint{1.426125in}{0.790148in}}{\pgfqpoint{1.426125in}{0.795972in}}%
\pgfpathcurveto{\pgfqpoint{1.426125in}{0.801796in}}{\pgfqpoint{1.423812in}{0.807382in}}{\pgfqpoint{1.419693in}{0.811500in}}%
\pgfpathcurveto{\pgfqpoint{1.415575in}{0.815618in}}{\pgfqpoint{1.409989in}{0.817932in}}{\pgfqpoint{1.404165in}{0.817932in}}%
\pgfpathcurveto{\pgfqpoint{1.398341in}{0.817932in}}{\pgfqpoint{1.392755in}{0.815618in}}{\pgfqpoint{1.388637in}{0.811500in}}%
\pgfpathcurveto{\pgfqpoint{1.384519in}{0.807382in}}{\pgfqpoint{1.382205in}{0.801796in}}{\pgfqpoint{1.382205in}{0.795972in}}%
\pgfpathcurveto{\pgfqpoint{1.382205in}{0.790148in}}{\pgfqpoint{1.384519in}{0.784562in}}{\pgfqpoint{1.388637in}{0.780443in}}%
\pgfpathcurveto{\pgfqpoint{1.392755in}{0.776325in}}{\pgfqpoint{1.398341in}{0.774011in}}{\pgfqpoint{1.404165in}{0.774011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123158in}{1.000059in}}%
\pgfpathcurveto{\pgfqpoint{1.128982in}{1.000059in}}{\pgfqpoint{1.134568in}{1.002373in}}{\pgfqpoint{1.138686in}{1.006491in}}%
\pgfpathcurveto{\pgfqpoint{1.142804in}{1.010609in}}{\pgfqpoint{1.145118in}{1.016195in}}{\pgfqpoint{1.145118in}{1.022019in}}%
\pgfpathcurveto{\pgfqpoint{1.145118in}{1.027843in}}{\pgfqpoint{1.142804in}{1.033429in}}{\pgfqpoint{1.138686in}{1.037548in}}%
\pgfpathcurveto{\pgfqpoint{1.134568in}{1.041666in}}{\pgfqpoint{1.128982in}{1.043980in}}{\pgfqpoint{1.123158in}{1.043980in}}%
\pgfpathcurveto{\pgfqpoint{1.117334in}{1.043980in}}{\pgfqpoint{1.111748in}{1.041666in}}{\pgfqpoint{1.107630in}{1.037548in}}%
\pgfpathcurveto{\pgfqpoint{1.103511in}{1.033429in}}{\pgfqpoint{1.101198in}{1.027843in}}{\pgfqpoint{1.101198in}{1.022019in}}%
\pgfpathcurveto{\pgfqpoint{1.101198in}{1.016195in}}{\pgfqpoint{1.103511in}{1.010609in}}{\pgfqpoint{1.107630in}{1.006491in}}%
\pgfpathcurveto{\pgfqpoint{1.111748in}{1.002373in}}{\pgfqpoint{1.117334in}{1.000059in}}{\pgfqpoint{1.123158in}{1.000059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411361in}{0.765967in}}%
\pgfpathcurveto{\pgfqpoint{1.417185in}{0.765967in}}{\pgfqpoint{1.422772in}{0.768281in}}{\pgfqpoint{1.426890in}{0.772399in}}%
\pgfpathcurveto{\pgfqpoint{1.431008in}{0.776518in}}{\pgfqpoint{1.433322in}{0.782104in}}{\pgfqpoint{1.433322in}{0.787928in}}%
\pgfpathcurveto{\pgfqpoint{1.433322in}{0.793752in}}{\pgfqpoint{1.431008in}{0.799338in}}{\pgfqpoint{1.426890in}{0.803456in}}%
\pgfpathcurveto{\pgfqpoint{1.422772in}{0.807574in}}{\pgfqpoint{1.417185in}{0.809888in}}{\pgfqpoint{1.411361in}{0.809888in}}%
\pgfpathcurveto{\pgfqpoint{1.405538in}{0.809888in}}{\pgfqpoint{1.399951in}{0.807574in}}{\pgfqpoint{1.395833in}{0.803456in}}%
\pgfpathcurveto{\pgfqpoint{1.391715in}{0.799338in}}{\pgfqpoint{1.389401in}{0.793752in}}{\pgfqpoint{1.389401in}{0.787928in}}%
\pgfpathcurveto{\pgfqpoint{1.389401in}{0.782104in}}{\pgfqpoint{1.391715in}{0.776518in}}{\pgfqpoint{1.395833in}{0.772399in}}%
\pgfpathcurveto{\pgfqpoint{1.399951in}{0.768281in}}{\pgfqpoint{1.405538in}{0.765967in}}{\pgfqpoint{1.411361in}{0.765967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842941in}{0.373213in}}%
\pgfpathcurveto{\pgfqpoint{0.848765in}{0.373213in}}{\pgfqpoint{0.854352in}{0.375527in}}{\pgfqpoint{0.858470in}{0.379645in}}%
\pgfpathcurveto{\pgfqpoint{0.862588in}{0.383764in}}{\pgfqpoint{0.864902in}{0.389350in}}{\pgfqpoint{0.864902in}{0.395174in}}%
\pgfpathcurveto{\pgfqpoint{0.864902in}{0.400998in}}{\pgfqpoint{0.862588in}{0.406584in}}{\pgfqpoint{0.858470in}{0.410702in}}%
\pgfpathcurveto{\pgfqpoint{0.854352in}{0.414820in}}{\pgfqpoint{0.848765in}{0.417134in}}{\pgfqpoint{0.842941in}{0.417134in}}%
\pgfpathcurveto{\pgfqpoint{0.837117in}{0.417134in}}{\pgfqpoint{0.831531in}{0.414820in}}{\pgfqpoint{0.827413in}{0.410702in}}%
\pgfpathcurveto{\pgfqpoint{0.823295in}{0.406584in}}{\pgfqpoint{0.820981in}{0.400998in}}{\pgfqpoint{0.820981in}{0.395174in}}%
\pgfpathcurveto{\pgfqpoint{0.820981in}{0.389350in}}{\pgfqpoint{0.823295in}{0.383764in}}{\pgfqpoint{0.827413in}{0.379645in}}%
\pgfpathcurveto{\pgfqpoint{0.831531in}{0.375527in}}{\pgfqpoint{0.837117in}{0.373213in}}{\pgfqpoint{0.842941in}{0.373213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902780in}{0.264214in}}%
\pgfpathcurveto{\pgfqpoint{0.908603in}{0.264214in}}{\pgfqpoint{0.914190in}{0.266528in}}{\pgfqpoint{0.918308in}{0.270646in}}%
\pgfpathcurveto{\pgfqpoint{0.922426in}{0.274764in}}{\pgfqpoint{0.924740in}{0.280350in}}{\pgfqpoint{0.924740in}{0.286174in}}%
\pgfpathcurveto{\pgfqpoint{0.924740in}{0.291998in}}{\pgfqpoint{0.922426in}{0.297584in}}{\pgfqpoint{0.918308in}{0.301703in}}%
\pgfpathcurveto{\pgfqpoint{0.914190in}{0.305821in}}{\pgfqpoint{0.908603in}{0.308135in}}{\pgfqpoint{0.902780in}{0.308135in}}%
\pgfpathcurveto{\pgfqpoint{0.896956in}{0.308135in}}{\pgfqpoint{0.891369in}{0.305821in}}{\pgfqpoint{0.887251in}{0.301703in}}%
\pgfpathcurveto{\pgfqpoint{0.883133in}{0.297584in}}{\pgfqpoint{0.880819in}{0.291998in}}{\pgfqpoint{0.880819in}{0.286174in}}%
\pgfpathcurveto{\pgfqpoint{0.880819in}{0.280350in}}{\pgfqpoint{0.883133in}{0.274764in}}{\pgfqpoint{0.887251in}{0.270646in}}%
\pgfpathcurveto{\pgfqpoint{0.891369in}{0.266528in}}{\pgfqpoint{0.896956in}{0.264214in}}{\pgfqpoint{0.902780in}{0.264214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276178in}{0.744670in}}%
\pgfpathcurveto{\pgfqpoint{1.282002in}{0.744670in}}{\pgfqpoint{1.287588in}{0.746984in}}{\pgfqpoint{1.291706in}{0.751102in}}%
\pgfpathcurveto{\pgfqpoint{1.295824in}{0.755220in}}{\pgfqpoint{1.298138in}{0.760806in}}{\pgfqpoint{1.298138in}{0.766630in}}%
\pgfpathcurveto{\pgfqpoint{1.298138in}{0.772454in}}{\pgfqpoint{1.295824in}{0.778040in}}{\pgfqpoint{1.291706in}{0.782159in}}%
\pgfpathcurveto{\pgfqpoint{1.287588in}{0.786277in}}{\pgfqpoint{1.282002in}{0.788591in}}{\pgfqpoint{1.276178in}{0.788591in}}%
\pgfpathcurveto{\pgfqpoint{1.270354in}{0.788591in}}{\pgfqpoint{1.264768in}{0.786277in}}{\pgfqpoint{1.260650in}{0.782159in}}%
\pgfpathcurveto{\pgfqpoint{1.256532in}{0.778040in}}{\pgfqpoint{1.254218in}{0.772454in}}{\pgfqpoint{1.254218in}{0.766630in}}%
\pgfpathcurveto{\pgfqpoint{1.254218in}{0.760806in}}{\pgfqpoint{1.256532in}{0.755220in}}{\pgfqpoint{1.260650in}{0.751102in}}%
\pgfpathcurveto{\pgfqpoint{1.264768in}{0.746984in}}{\pgfqpoint{1.270354in}{0.744670in}}{\pgfqpoint{1.276178in}{0.744670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422158in}{0.577469in}}%
\pgfpathcurveto{\pgfqpoint{1.427982in}{0.577469in}}{\pgfqpoint{1.433568in}{0.579782in}}{\pgfqpoint{1.437686in}{0.583901in}}%
\pgfpathcurveto{\pgfqpoint{1.441804in}{0.588019in}}{\pgfqpoint{1.444118in}{0.593605in}}{\pgfqpoint{1.444118in}{0.599429in}}%
\pgfpathcurveto{\pgfqpoint{1.444118in}{0.605253in}}{\pgfqpoint{1.441804in}{0.610839in}}{\pgfqpoint{1.437686in}{0.614957in}}%
\pgfpathcurveto{\pgfqpoint{1.433568in}{0.619075in}}{\pgfqpoint{1.427982in}{0.621389in}}{\pgfqpoint{1.422158in}{0.621389in}}%
\pgfpathcurveto{\pgfqpoint{1.416334in}{0.621389in}}{\pgfqpoint{1.410748in}{0.619075in}}{\pgfqpoint{1.406630in}{0.614957in}}%
\pgfpathcurveto{\pgfqpoint{1.402512in}{0.610839in}}{\pgfqpoint{1.400198in}{0.605253in}}{\pgfqpoint{1.400198in}{0.599429in}}%
\pgfpathcurveto{\pgfqpoint{1.400198in}{0.593605in}}{\pgfqpoint{1.402512in}{0.588019in}}{\pgfqpoint{1.406630in}{0.583901in}}%
\pgfpathcurveto{\pgfqpoint{1.410748in}{0.579782in}}{\pgfqpoint{1.416334in}{0.577469in}}{\pgfqpoint{1.422158in}{0.577469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255909in}{0.647250in}}%
\pgfpathcurveto{\pgfqpoint{1.261733in}{0.647250in}}{\pgfqpoint{1.267319in}{0.649563in}}{\pgfqpoint{1.271437in}{0.653682in}}%
\pgfpathcurveto{\pgfqpoint{1.275555in}{0.657800in}}{\pgfqpoint{1.277869in}{0.663386in}}{\pgfqpoint{1.277869in}{0.669210in}}%
\pgfpathcurveto{\pgfqpoint{1.277869in}{0.675034in}}{\pgfqpoint{1.275555in}{0.680620in}}{\pgfqpoint{1.271437in}{0.684738in}}%
\pgfpathcurveto{\pgfqpoint{1.267319in}{0.688856in}}{\pgfqpoint{1.261733in}{0.691170in}}{\pgfqpoint{1.255909in}{0.691170in}}%
\pgfpathcurveto{\pgfqpoint{1.250085in}{0.691170in}}{\pgfqpoint{1.244498in}{0.688856in}}{\pgfqpoint{1.240380in}{0.684738in}}%
\pgfpathcurveto{\pgfqpoint{1.236262in}{0.680620in}}{\pgfqpoint{1.233948in}{0.675034in}}{\pgfqpoint{1.233948in}{0.669210in}}%
\pgfpathcurveto{\pgfqpoint{1.233948in}{0.663386in}}{\pgfqpoint{1.236262in}{0.657800in}}{\pgfqpoint{1.240380in}{0.653682in}}%
\pgfpathcurveto{\pgfqpoint{1.244498in}{0.649563in}}{\pgfqpoint{1.250085in}{0.647250in}}{\pgfqpoint{1.255909in}{0.647250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405206in}{0.770972in}}%
\pgfpathcurveto{\pgfqpoint{1.411030in}{0.770972in}}{\pgfqpoint{1.416616in}{0.773286in}}{\pgfqpoint{1.420734in}{0.777404in}}%
\pgfpathcurveto{\pgfqpoint{1.424852in}{0.781522in}}{\pgfqpoint{1.427166in}{0.787108in}}{\pgfqpoint{1.427166in}{0.792932in}}%
\pgfpathcurveto{\pgfqpoint{1.427166in}{0.798756in}}{\pgfqpoint{1.424852in}{0.804342in}}{\pgfqpoint{1.420734in}{0.808460in}}%
\pgfpathcurveto{\pgfqpoint{1.416616in}{0.812578in}}{\pgfqpoint{1.411030in}{0.814892in}}{\pgfqpoint{1.405206in}{0.814892in}}%
\pgfpathcurveto{\pgfqpoint{1.399382in}{0.814892in}}{\pgfqpoint{1.393796in}{0.812578in}}{\pgfqpoint{1.389678in}{0.808460in}}%
\pgfpathcurveto{\pgfqpoint{1.385559in}{0.804342in}}{\pgfqpoint{1.383246in}{0.798756in}}{\pgfqpoint{1.383246in}{0.792932in}}%
\pgfpathcurveto{\pgfqpoint{1.383246in}{0.787108in}}{\pgfqpoint{1.385559in}{0.781522in}}{\pgfqpoint{1.389678in}{0.777404in}}%
\pgfpathcurveto{\pgfqpoint{1.393796in}{0.773286in}}{\pgfqpoint{1.399382in}{0.770972in}}{\pgfqpoint{1.405206in}{0.770972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405388in}{0.763990in}}%
\pgfpathcurveto{\pgfqpoint{1.411212in}{0.763990in}}{\pgfqpoint{1.416798in}{0.766304in}}{\pgfqpoint{1.420916in}{0.770422in}}%
\pgfpathcurveto{\pgfqpoint{1.425034in}{0.774541in}}{\pgfqpoint{1.427348in}{0.780127in}}{\pgfqpoint{1.427348in}{0.785951in}}%
\pgfpathcurveto{\pgfqpoint{1.427348in}{0.791775in}}{\pgfqpoint{1.425034in}{0.797361in}}{\pgfqpoint{1.420916in}{0.801479in}}%
\pgfpathcurveto{\pgfqpoint{1.416798in}{0.805597in}}{\pgfqpoint{1.411212in}{0.807911in}}{\pgfqpoint{1.405388in}{0.807911in}}%
\pgfpathcurveto{\pgfqpoint{1.399564in}{0.807911in}}{\pgfqpoint{1.393978in}{0.805597in}}{\pgfqpoint{1.389860in}{0.801479in}}%
\pgfpathcurveto{\pgfqpoint{1.385742in}{0.797361in}}{\pgfqpoint{1.383428in}{0.791775in}}{\pgfqpoint{1.383428in}{0.785951in}}%
\pgfpathcurveto{\pgfqpoint{1.383428in}{0.780127in}}{\pgfqpoint{1.385742in}{0.774541in}}{\pgfqpoint{1.389860in}{0.770422in}}%
\pgfpathcurveto{\pgfqpoint{1.393978in}{0.766304in}}{\pgfqpoint{1.399564in}{0.763990in}}{\pgfqpoint{1.405388in}{0.763990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318629in}{0.805288in}}%
\pgfpathcurveto{\pgfqpoint{1.324453in}{0.805288in}}{\pgfqpoint{1.330039in}{0.807602in}}{\pgfqpoint{1.334157in}{0.811720in}}%
\pgfpathcurveto{\pgfqpoint{1.338276in}{0.815838in}}{\pgfqpoint{1.340589in}{0.821424in}}{\pgfqpoint{1.340589in}{0.827248in}}%
\pgfpathcurveto{\pgfqpoint{1.340589in}{0.833072in}}{\pgfqpoint{1.338276in}{0.838658in}}{\pgfqpoint{1.334157in}{0.842777in}}%
\pgfpathcurveto{\pgfqpoint{1.330039in}{0.846895in}}{\pgfqpoint{1.324453in}{0.849209in}}{\pgfqpoint{1.318629in}{0.849209in}}%
\pgfpathcurveto{\pgfqpoint{1.312805in}{0.849209in}}{\pgfqpoint{1.307219in}{0.846895in}}{\pgfqpoint{1.303101in}{0.842777in}}%
\pgfpathcurveto{\pgfqpoint{1.298983in}{0.838658in}}{\pgfqpoint{1.296669in}{0.833072in}}{\pgfqpoint{1.296669in}{0.827248in}}%
\pgfpathcurveto{\pgfqpoint{1.296669in}{0.821424in}}{\pgfqpoint{1.298983in}{0.815838in}}{\pgfqpoint{1.303101in}{0.811720in}}%
\pgfpathcurveto{\pgfqpoint{1.307219in}{0.807602in}}{\pgfqpoint{1.312805in}{0.805288in}}{\pgfqpoint{1.318629in}{0.805288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396598in}{0.773464in}}%
\pgfpathcurveto{\pgfqpoint{1.402422in}{0.773464in}}{\pgfqpoint{1.408008in}{0.775778in}}{\pgfqpoint{1.412126in}{0.779896in}}%
\pgfpathcurveto{\pgfqpoint{1.416244in}{0.784014in}}{\pgfqpoint{1.418558in}{0.789600in}}{\pgfqpoint{1.418558in}{0.795424in}}%
\pgfpathcurveto{\pgfqpoint{1.418558in}{0.801248in}}{\pgfqpoint{1.416244in}{0.806834in}}{\pgfqpoint{1.412126in}{0.810952in}}%
\pgfpathcurveto{\pgfqpoint{1.408008in}{0.815071in}}{\pgfqpoint{1.402422in}{0.817384in}}{\pgfqpoint{1.396598in}{0.817384in}}%
\pgfpathcurveto{\pgfqpoint{1.390774in}{0.817384in}}{\pgfqpoint{1.385187in}{0.815071in}}{\pgfqpoint{1.381069in}{0.810952in}}%
\pgfpathcurveto{\pgfqpoint{1.376951in}{0.806834in}}{\pgfqpoint{1.374637in}{0.801248in}}{\pgfqpoint{1.374637in}{0.795424in}}%
\pgfpathcurveto{\pgfqpoint{1.374637in}{0.789600in}}{\pgfqpoint{1.376951in}{0.784014in}}{\pgfqpoint{1.381069in}{0.779896in}}%
\pgfpathcurveto{\pgfqpoint{1.385187in}{0.775778in}}{\pgfqpoint{1.390774in}{0.773464in}}{\pgfqpoint{1.396598in}{0.773464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395754in}{0.768787in}}%
\pgfpathcurveto{\pgfqpoint{1.401578in}{0.768787in}}{\pgfqpoint{1.407164in}{0.771101in}}{\pgfqpoint{1.411282in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.415400in}{0.779338in}}{\pgfqpoint{1.417714in}{0.784924in}}{\pgfqpoint{1.417714in}{0.790748in}}%
\pgfpathcurveto{\pgfqpoint{1.417714in}{0.796572in}}{\pgfqpoint{1.415400in}{0.802158in}}{\pgfqpoint{1.411282in}{0.806276in}}%
\pgfpathcurveto{\pgfqpoint{1.407164in}{0.810394in}}{\pgfqpoint{1.401578in}{0.812708in}}{\pgfqpoint{1.395754in}{0.812708in}}%
\pgfpathcurveto{\pgfqpoint{1.389930in}{0.812708in}}{\pgfqpoint{1.384344in}{0.810394in}}{\pgfqpoint{1.380226in}{0.806276in}}%
\pgfpathcurveto{\pgfqpoint{1.376108in}{0.802158in}}{\pgfqpoint{1.373794in}{0.796572in}}{\pgfqpoint{1.373794in}{0.790748in}}%
\pgfpathcurveto{\pgfqpoint{1.373794in}{0.784924in}}{\pgfqpoint{1.376108in}{0.779338in}}{\pgfqpoint{1.380226in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.384344in}{0.771101in}}{\pgfqpoint{1.389930in}{0.768787in}}{\pgfqpoint{1.395754in}{0.768787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388615in}{0.767785in}}%
\pgfpathcurveto{\pgfqpoint{1.394439in}{0.767785in}}{\pgfqpoint{1.400026in}{0.770099in}}{\pgfqpoint{1.404144in}{0.774217in}}%
\pgfpathcurveto{\pgfqpoint{1.408262in}{0.778335in}}{\pgfqpoint{1.410576in}{0.783921in}}{\pgfqpoint{1.410576in}{0.789745in}}%
\pgfpathcurveto{\pgfqpoint{1.410576in}{0.795569in}}{\pgfqpoint{1.408262in}{0.801155in}}{\pgfqpoint{1.404144in}{0.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.400026in}{0.809391in}}{\pgfqpoint{1.394439in}{0.811705in}}{\pgfqpoint{1.388615in}{0.811705in}}%
\pgfpathcurveto{\pgfqpoint{1.382792in}{0.811705in}}{\pgfqpoint{1.377205in}{0.809391in}}{\pgfqpoint{1.373087in}{0.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.368969in}{0.801155in}}{\pgfqpoint{1.366655in}{0.795569in}}{\pgfqpoint{1.366655in}{0.789745in}}%
\pgfpathcurveto{\pgfqpoint{1.366655in}{0.783921in}}{\pgfqpoint{1.368969in}{0.778335in}}{\pgfqpoint{1.373087in}{0.774217in}}%
\pgfpathcurveto{\pgfqpoint{1.377205in}{0.770099in}}{\pgfqpoint{1.382792in}{0.767785in}}{\pgfqpoint{1.388615in}{0.767785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331501in}{0.552148in}}%
\pgfpathcurveto{\pgfqpoint{1.337325in}{0.552148in}}{\pgfqpoint{1.342911in}{0.554462in}}{\pgfqpoint{1.347029in}{0.558580in}}%
\pgfpathcurveto{\pgfqpoint{1.351147in}{0.562698in}}{\pgfqpoint{1.353461in}{0.568284in}}{\pgfqpoint{1.353461in}{0.574108in}}%
\pgfpathcurveto{\pgfqpoint{1.353461in}{0.579932in}}{\pgfqpoint{1.351147in}{0.585518in}}{\pgfqpoint{1.347029in}{0.589636in}}%
\pgfpathcurveto{\pgfqpoint{1.342911in}{0.593754in}}{\pgfqpoint{1.337325in}{0.596068in}}{\pgfqpoint{1.331501in}{0.596068in}}%
\pgfpathcurveto{\pgfqpoint{1.325677in}{0.596068in}}{\pgfqpoint{1.320091in}{0.593754in}}{\pgfqpoint{1.315973in}{0.589636in}}%
\pgfpathcurveto{\pgfqpoint{1.311855in}{0.585518in}}{\pgfqpoint{1.309541in}{0.579932in}}{\pgfqpoint{1.309541in}{0.574108in}}%
\pgfpathcurveto{\pgfqpoint{1.309541in}{0.568284in}}{\pgfqpoint{1.311855in}{0.562698in}}{\pgfqpoint{1.315973in}{0.558580in}}%
\pgfpathcurveto{\pgfqpoint{1.320091in}{0.554462in}}{\pgfqpoint{1.325677in}{0.552148in}}{\pgfqpoint{1.331501in}{0.552148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115259in}{0.947671in}}%
\pgfpathcurveto{\pgfqpoint{1.121083in}{0.947671in}}{\pgfqpoint{1.126669in}{0.949985in}}{\pgfqpoint{1.130787in}{0.954103in}}%
\pgfpathcurveto{\pgfqpoint{1.134905in}{0.958221in}}{\pgfqpoint{1.137219in}{0.963807in}}{\pgfqpoint{1.137219in}{0.969631in}}%
\pgfpathcurveto{\pgfqpoint{1.137219in}{0.975455in}}{\pgfqpoint{1.134905in}{0.981041in}}{\pgfqpoint{1.130787in}{0.985160in}}%
\pgfpathcurveto{\pgfqpoint{1.126669in}{0.989278in}}{\pgfqpoint{1.121083in}{0.991592in}}{\pgfqpoint{1.115259in}{0.991592in}}%
\pgfpathcurveto{\pgfqpoint{1.109435in}{0.991592in}}{\pgfqpoint{1.103849in}{0.989278in}}{\pgfqpoint{1.099731in}{0.985160in}}%
\pgfpathcurveto{\pgfqpoint{1.095613in}{0.981041in}}{\pgfqpoint{1.093299in}{0.975455in}}{\pgfqpoint{1.093299in}{0.969631in}}%
\pgfpathcurveto{\pgfqpoint{1.093299in}{0.963807in}}{\pgfqpoint{1.095613in}{0.958221in}}{\pgfqpoint{1.099731in}{0.954103in}}%
\pgfpathcurveto{\pgfqpoint{1.103849in}{0.949985in}}{\pgfqpoint{1.109435in}{0.947671in}}{\pgfqpoint{1.115259in}{0.947671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860668in}{0.364593in}}%
\pgfpathcurveto{\pgfqpoint{0.866492in}{0.364593in}}{\pgfqpoint{0.872078in}{0.366907in}}{\pgfqpoint{0.876196in}{0.371025in}}%
\pgfpathcurveto{\pgfqpoint{0.880314in}{0.375143in}}{\pgfqpoint{0.882628in}{0.380729in}}{\pgfqpoint{0.882628in}{0.386553in}}%
\pgfpathcurveto{\pgfqpoint{0.882628in}{0.392377in}}{\pgfqpoint{0.880314in}{0.397963in}}{\pgfqpoint{0.876196in}{0.402081in}}%
\pgfpathcurveto{\pgfqpoint{0.872078in}{0.406200in}}{\pgfqpoint{0.866492in}{0.408513in}}{\pgfqpoint{0.860668in}{0.408513in}}%
\pgfpathcurveto{\pgfqpoint{0.854844in}{0.408513in}}{\pgfqpoint{0.849258in}{0.406200in}}{\pgfqpoint{0.845140in}{0.402081in}}%
\pgfpathcurveto{\pgfqpoint{0.841022in}{0.397963in}}{\pgfqpoint{0.838708in}{0.392377in}}{\pgfqpoint{0.838708in}{0.386553in}}%
\pgfpathcurveto{\pgfqpoint{0.838708in}{0.380729in}}{\pgfqpoint{0.841022in}{0.375143in}}{\pgfqpoint{0.845140in}{0.371025in}}%
\pgfpathcurveto{\pgfqpoint{0.849258in}{0.366907in}}{\pgfqpoint{0.854844in}{0.364593in}}{\pgfqpoint{0.860668in}{0.364593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377876in}{0.822947in}}%
\pgfpathcurveto{\pgfqpoint{1.383700in}{0.822947in}}{\pgfqpoint{1.389286in}{0.825261in}}{\pgfqpoint{1.393404in}{0.829379in}}%
\pgfpathcurveto{\pgfqpoint{1.397522in}{0.833497in}}{\pgfqpoint{1.399836in}{0.839083in}}{\pgfqpoint{1.399836in}{0.844907in}}%
\pgfpathcurveto{\pgfqpoint{1.399836in}{0.850731in}}{\pgfqpoint{1.397522in}{0.856317in}}{\pgfqpoint{1.393404in}{0.860435in}}%
\pgfpathcurveto{\pgfqpoint{1.389286in}{0.864554in}}{\pgfqpoint{1.383700in}{0.866867in}}{\pgfqpoint{1.377876in}{0.866867in}}%
\pgfpathcurveto{\pgfqpoint{1.372052in}{0.866867in}}{\pgfqpoint{1.366466in}{0.864554in}}{\pgfqpoint{1.362348in}{0.860435in}}%
\pgfpathcurveto{\pgfqpoint{1.358230in}{0.856317in}}{\pgfqpoint{1.355916in}{0.850731in}}{\pgfqpoint{1.355916in}{0.844907in}}%
\pgfpathcurveto{\pgfqpoint{1.355916in}{0.839083in}}{\pgfqpoint{1.358230in}{0.833497in}}{\pgfqpoint{1.362348in}{0.829379in}}%
\pgfpathcurveto{\pgfqpoint{1.366466in}{0.825261in}}{\pgfqpoint{1.372052in}{0.822947in}}{\pgfqpoint{1.377876in}{0.822947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371942in}{0.828709in}}%
\pgfpathcurveto{\pgfqpoint{1.377766in}{0.828709in}}{\pgfqpoint{1.383352in}{0.831023in}}{\pgfqpoint{1.387470in}{0.835142in}}%
\pgfpathcurveto{\pgfqpoint{1.391589in}{0.839260in}}{\pgfqpoint{1.393902in}{0.844846in}}{\pgfqpoint{1.393902in}{0.850670in}}%
\pgfpathcurveto{\pgfqpoint{1.393902in}{0.856494in}}{\pgfqpoint{1.391589in}{0.862080in}}{\pgfqpoint{1.387470in}{0.866198in}}%
\pgfpathcurveto{\pgfqpoint{1.383352in}{0.870316in}}{\pgfqpoint{1.377766in}{0.872630in}}{\pgfqpoint{1.371942in}{0.872630in}}%
\pgfpathcurveto{\pgfqpoint{1.366118in}{0.872630in}}{\pgfqpoint{1.360532in}{0.870316in}}{\pgfqpoint{1.356414in}{0.866198in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{0.862080in}}{\pgfqpoint{1.349982in}{0.856494in}}{\pgfqpoint{1.349982in}{0.850670in}}%
\pgfpathcurveto{\pgfqpoint{1.349982in}{0.844846in}}{\pgfqpoint{1.352296in}{0.839260in}}{\pgfqpoint{1.356414in}{0.835142in}}%
\pgfpathcurveto{\pgfqpoint{1.360532in}{0.831023in}}{\pgfqpoint{1.366118in}{0.828709in}}{\pgfqpoint{1.371942in}{0.828709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370311in}{0.821703in}}%
\pgfpathcurveto{\pgfqpoint{1.376135in}{0.821703in}}{\pgfqpoint{1.381721in}{0.824017in}}{\pgfqpoint{1.385839in}{0.828135in}}%
\pgfpathcurveto{\pgfqpoint{1.389957in}{0.832253in}}{\pgfqpoint{1.392271in}{0.837839in}}{\pgfqpoint{1.392271in}{0.843663in}}%
\pgfpathcurveto{\pgfqpoint{1.392271in}{0.849487in}}{\pgfqpoint{1.389957in}{0.855073in}}{\pgfqpoint{1.385839in}{0.859192in}}%
\pgfpathcurveto{\pgfqpoint{1.381721in}{0.863310in}}{\pgfqpoint{1.376135in}{0.865624in}}{\pgfqpoint{1.370311in}{0.865624in}}%
\pgfpathcurveto{\pgfqpoint{1.364487in}{0.865624in}}{\pgfqpoint{1.358901in}{0.863310in}}{\pgfqpoint{1.354783in}{0.859192in}}%
\pgfpathcurveto{\pgfqpoint{1.350665in}{0.855073in}}{\pgfqpoint{1.348351in}{0.849487in}}{\pgfqpoint{1.348351in}{0.843663in}}%
\pgfpathcurveto{\pgfqpoint{1.348351in}{0.837839in}}{\pgfqpoint{1.350665in}{0.832253in}}{\pgfqpoint{1.354783in}{0.828135in}}%
\pgfpathcurveto{\pgfqpoint{1.358901in}{0.824017in}}{\pgfqpoint{1.364487in}{0.821703in}}{\pgfqpoint{1.370311in}{0.821703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363627in}{0.813654in}}%
\pgfpathcurveto{\pgfqpoint{1.369451in}{0.813654in}}{\pgfqpoint{1.375037in}{0.815968in}}{\pgfqpoint{1.379155in}{0.820086in}}%
\pgfpathcurveto{\pgfqpoint{1.383273in}{0.824204in}}{\pgfqpoint{1.385587in}{0.829790in}}{\pgfqpoint{1.385587in}{0.835614in}}%
\pgfpathcurveto{\pgfqpoint{1.385587in}{0.841438in}}{\pgfqpoint{1.383273in}{0.847025in}}{\pgfqpoint{1.379155in}{0.851143in}}%
\pgfpathcurveto{\pgfqpoint{1.375037in}{0.855261in}}{\pgfqpoint{1.369451in}{0.857575in}}{\pgfqpoint{1.363627in}{0.857575in}}%
\pgfpathcurveto{\pgfqpoint{1.357803in}{0.857575in}}{\pgfqpoint{1.352217in}{0.855261in}}{\pgfqpoint{1.348098in}{0.851143in}}%
\pgfpathcurveto{\pgfqpoint{1.343980in}{0.847025in}}{\pgfqpoint{1.341666in}{0.841438in}}{\pgfqpoint{1.341666in}{0.835614in}}%
\pgfpathcurveto{\pgfqpoint{1.341666in}{0.829790in}}{\pgfqpoint{1.343980in}{0.824204in}}{\pgfqpoint{1.348098in}{0.820086in}}%
\pgfpathcurveto{\pgfqpoint{1.352217in}{0.815968in}}{\pgfqpoint{1.357803in}{0.813654in}}{\pgfqpoint{1.363627in}{0.813654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132938in}{0.783375in}}%
\pgfpathcurveto{\pgfqpoint{1.138762in}{0.783375in}}{\pgfqpoint{1.144348in}{0.785689in}}{\pgfqpoint{1.148466in}{0.789807in}}%
\pgfpathcurveto{\pgfqpoint{1.152584in}{0.793925in}}{\pgfqpoint{1.154898in}{0.799511in}}{\pgfqpoint{1.154898in}{0.805335in}}%
\pgfpathcurveto{\pgfqpoint{1.154898in}{0.811159in}}{\pgfqpoint{1.152584in}{0.816745in}}{\pgfqpoint{1.148466in}{0.820863in}}%
\pgfpathcurveto{\pgfqpoint{1.144348in}{0.824982in}}{\pgfqpoint{1.138762in}{0.827295in}}{\pgfqpoint{1.132938in}{0.827295in}}%
\pgfpathcurveto{\pgfqpoint{1.127114in}{0.827295in}}{\pgfqpoint{1.121528in}{0.824982in}}{\pgfqpoint{1.117409in}{0.820863in}}%
\pgfpathcurveto{\pgfqpoint{1.113291in}{0.816745in}}{\pgfqpoint{1.110977in}{0.811159in}}{\pgfqpoint{1.110977in}{0.805335in}}%
\pgfpathcurveto{\pgfqpoint{1.110977in}{0.799511in}}{\pgfqpoint{1.113291in}{0.793925in}}{\pgfqpoint{1.117409in}{0.789807in}}%
\pgfpathcurveto{\pgfqpoint{1.121528in}{0.785689in}}{\pgfqpoint{1.127114in}{0.783375in}}{\pgfqpoint{1.132938in}{0.783375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358254in}{0.805406in}}%
\pgfpathcurveto{\pgfqpoint{1.364078in}{0.805406in}}{\pgfqpoint{1.369664in}{0.807720in}}{\pgfqpoint{1.373782in}{0.811838in}}%
\pgfpathcurveto{\pgfqpoint{1.377901in}{0.815957in}}{\pgfqpoint{1.380214in}{0.821543in}}{\pgfqpoint{1.380214in}{0.827367in}}%
\pgfpathcurveto{\pgfqpoint{1.380214in}{0.833191in}}{\pgfqpoint{1.377901in}{0.838777in}}{\pgfqpoint{1.373782in}{0.842895in}}%
\pgfpathcurveto{\pgfqpoint{1.369664in}{0.847013in}}{\pgfqpoint{1.364078in}{0.849327in}}{\pgfqpoint{1.358254in}{0.849327in}}%
\pgfpathcurveto{\pgfqpoint{1.352430in}{0.849327in}}{\pgfqpoint{1.346844in}{0.847013in}}{\pgfqpoint{1.342726in}{0.842895in}}%
\pgfpathcurveto{\pgfqpoint{1.338608in}{0.838777in}}{\pgfqpoint{1.336294in}{0.833191in}}{\pgfqpoint{1.336294in}{0.827367in}}%
\pgfpathcurveto{\pgfqpoint{1.336294in}{0.821543in}}{\pgfqpoint{1.338608in}{0.815957in}}{\pgfqpoint{1.342726in}{0.811838in}}%
\pgfpathcurveto{\pgfqpoint{1.346844in}{0.807720in}}{\pgfqpoint{1.352430in}{0.805406in}}{\pgfqpoint{1.358254in}{0.805406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301363in}{0.524716in}}%
\pgfpathcurveto{\pgfqpoint{1.307187in}{0.524716in}}{\pgfqpoint{1.312773in}{0.527030in}}{\pgfqpoint{1.316891in}{0.531148in}}%
\pgfpathcurveto{\pgfqpoint{1.321010in}{0.535267in}}{\pgfqpoint{1.323323in}{0.540853in}}{\pgfqpoint{1.323323in}{0.546677in}}%
\pgfpathcurveto{\pgfqpoint{1.323323in}{0.552501in}}{\pgfqpoint{1.321010in}{0.558087in}}{\pgfqpoint{1.316891in}{0.562205in}}%
\pgfpathcurveto{\pgfqpoint{1.312773in}{0.566323in}}{\pgfqpoint{1.307187in}{0.568637in}}{\pgfqpoint{1.301363in}{0.568637in}}%
\pgfpathcurveto{\pgfqpoint{1.295539in}{0.568637in}}{\pgfqpoint{1.289953in}{0.566323in}}{\pgfqpoint{1.285835in}{0.562205in}}%
\pgfpathcurveto{\pgfqpoint{1.281717in}{0.558087in}}{\pgfqpoint{1.279403in}{0.552501in}}{\pgfqpoint{1.279403in}{0.546677in}}%
\pgfpathcurveto{\pgfqpoint{1.279403in}{0.540853in}}{\pgfqpoint{1.281717in}{0.535267in}}{\pgfqpoint{1.285835in}{0.531148in}}%
\pgfpathcurveto{\pgfqpoint{1.289953in}{0.527030in}}{\pgfqpoint{1.295539in}{0.524716in}}{\pgfqpoint{1.301363in}{0.524716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136852in}{0.868526in}}%
\pgfpathcurveto{\pgfqpoint{1.142675in}{0.868526in}}{\pgfqpoint{1.148262in}{0.870840in}}{\pgfqpoint{1.152380in}{0.874958in}}%
\pgfpathcurveto{\pgfqpoint{1.156498in}{0.879076in}}{\pgfqpoint{1.158812in}{0.884662in}}{\pgfqpoint{1.158812in}{0.890486in}}%
\pgfpathcurveto{\pgfqpoint{1.158812in}{0.896310in}}{\pgfqpoint{1.156498in}{0.901896in}}{\pgfqpoint{1.152380in}{0.906014in}}%
\pgfpathcurveto{\pgfqpoint{1.148262in}{0.910132in}}{\pgfqpoint{1.142675in}{0.912446in}}{\pgfqpoint{1.136852in}{0.912446in}}%
\pgfpathcurveto{\pgfqpoint{1.131028in}{0.912446in}}{\pgfqpoint{1.125441in}{0.910132in}}{\pgfqpoint{1.121323in}{0.906014in}}%
\pgfpathcurveto{\pgfqpoint{1.117205in}{0.901896in}}{\pgfqpoint{1.114891in}{0.896310in}}{\pgfqpoint{1.114891in}{0.890486in}}%
\pgfpathcurveto{\pgfqpoint{1.114891in}{0.884662in}}{\pgfqpoint{1.117205in}{0.879076in}}{\pgfqpoint{1.121323in}{0.874958in}}%
\pgfpathcurveto{\pgfqpoint{1.125441in}{0.870840in}}{\pgfqpoint{1.131028in}{0.868526in}}{\pgfqpoint{1.136852in}{0.868526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668395in}{0.516666in}}%
\pgfpathcurveto{\pgfqpoint{0.674219in}{0.516666in}}{\pgfqpoint{0.679805in}{0.518980in}}{\pgfqpoint{0.683923in}{0.523098in}}%
\pgfpathcurveto{\pgfqpoint{0.688041in}{0.527216in}}{\pgfqpoint{0.690355in}{0.532802in}}{\pgfqpoint{0.690355in}{0.538626in}}%
\pgfpathcurveto{\pgfqpoint{0.690355in}{0.544450in}}{\pgfqpoint{0.688041in}{0.550036in}}{\pgfqpoint{0.683923in}{0.554154in}}%
\pgfpathcurveto{\pgfqpoint{0.679805in}{0.558272in}}{\pgfqpoint{0.674219in}{0.560586in}}{\pgfqpoint{0.668395in}{0.560586in}}%
\pgfpathcurveto{\pgfqpoint{0.662571in}{0.560586in}}{\pgfqpoint{0.656985in}{0.558272in}}{\pgfqpoint{0.652867in}{0.554154in}}%
\pgfpathcurveto{\pgfqpoint{0.648749in}{0.550036in}}{\pgfqpoint{0.646435in}{0.544450in}}{\pgfqpoint{0.646435in}{0.538626in}}%
\pgfpathcurveto{\pgfqpoint{0.646435in}{0.532802in}}{\pgfqpoint{0.648749in}{0.527216in}}{\pgfqpoint{0.652867in}{0.523098in}}%
\pgfpathcurveto{\pgfqpoint{0.656985in}{0.518980in}}{\pgfqpoint{0.662571in}{0.516666in}}{\pgfqpoint{0.668395in}{0.516666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383573in}{0.839862in}}%
\pgfpathcurveto{\pgfqpoint{1.389397in}{0.839862in}}{\pgfqpoint{1.394983in}{0.842175in}}{\pgfqpoint{1.399101in}{0.846294in}}%
\pgfpathcurveto{\pgfqpoint{1.403219in}{0.850412in}}{\pgfqpoint{1.405533in}{0.855998in}}{\pgfqpoint{1.405533in}{0.861822in}}%
\pgfpathcurveto{\pgfqpoint{1.405533in}{0.867646in}}{\pgfqpoint{1.403219in}{0.873232in}}{\pgfqpoint{1.399101in}{0.877350in}}%
\pgfpathcurveto{\pgfqpoint{1.394983in}{0.881468in}}{\pgfqpoint{1.389397in}{0.883782in}}{\pgfqpoint{1.383573in}{0.883782in}}%
\pgfpathcurveto{\pgfqpoint{1.377749in}{0.883782in}}{\pgfqpoint{1.372163in}{0.881468in}}{\pgfqpoint{1.368045in}{0.877350in}}%
\pgfpathcurveto{\pgfqpoint{1.363927in}{0.873232in}}{\pgfqpoint{1.361613in}{0.867646in}}{\pgfqpoint{1.361613in}{0.861822in}}%
\pgfpathcurveto{\pgfqpoint{1.361613in}{0.855998in}}{\pgfqpoint{1.363927in}{0.850412in}}{\pgfqpoint{1.368045in}{0.846294in}}%
\pgfpathcurveto{\pgfqpoint{1.372163in}{0.842175in}}{\pgfqpoint{1.377749in}{0.839862in}}{\pgfqpoint{1.383573in}{0.839862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381436in}{0.832564in}}%
\pgfpathcurveto{\pgfqpoint{1.387260in}{0.832564in}}{\pgfqpoint{1.392846in}{0.834878in}}{\pgfqpoint{1.396964in}{0.838996in}}%
\pgfpathcurveto{\pgfqpoint{1.401082in}{0.843114in}}{\pgfqpoint{1.403396in}{0.848700in}}{\pgfqpoint{1.403396in}{0.854524in}}%
\pgfpathcurveto{\pgfqpoint{1.403396in}{0.860348in}}{\pgfqpoint{1.401082in}{0.865934in}}{\pgfqpoint{1.396964in}{0.870052in}}%
\pgfpathcurveto{\pgfqpoint{1.392846in}{0.874171in}}{\pgfqpoint{1.387260in}{0.876484in}}{\pgfqpoint{1.381436in}{0.876484in}}%
\pgfpathcurveto{\pgfqpoint{1.375612in}{0.876484in}}{\pgfqpoint{1.370026in}{0.874171in}}{\pgfqpoint{1.365908in}{0.870052in}}%
\pgfpathcurveto{\pgfqpoint{1.361789in}{0.865934in}}{\pgfqpoint{1.359476in}{0.860348in}}{\pgfqpoint{1.359476in}{0.854524in}}%
\pgfpathcurveto{\pgfqpoint{1.359476in}{0.848700in}}{\pgfqpoint{1.361789in}{0.843114in}}{\pgfqpoint{1.365908in}{0.838996in}}%
\pgfpathcurveto{\pgfqpoint{1.370026in}{0.834878in}}{\pgfqpoint{1.375612in}{0.832564in}}{\pgfqpoint{1.381436in}{0.832564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376413in}{0.838057in}}%
\pgfpathcurveto{\pgfqpoint{1.382237in}{0.838057in}}{\pgfqpoint{1.387823in}{0.840371in}}{\pgfqpoint{1.391942in}{0.844489in}}%
\pgfpathcurveto{\pgfqpoint{1.396060in}{0.848607in}}{\pgfqpoint{1.398374in}{0.854193in}}{\pgfqpoint{1.398374in}{0.860017in}}%
\pgfpathcurveto{\pgfqpoint{1.398374in}{0.865841in}}{\pgfqpoint{1.396060in}{0.871427in}}{\pgfqpoint{1.391942in}{0.875545in}}%
\pgfpathcurveto{\pgfqpoint{1.387823in}{0.879663in}}{\pgfqpoint{1.382237in}{0.881977in}}{\pgfqpoint{1.376413in}{0.881977in}}%
\pgfpathcurveto{\pgfqpoint{1.370589in}{0.881977in}}{\pgfqpoint{1.365003in}{0.879663in}}{\pgfqpoint{1.360885in}{0.875545in}}%
\pgfpathcurveto{\pgfqpoint{1.356767in}{0.871427in}}{\pgfqpoint{1.354453in}{0.865841in}}{\pgfqpoint{1.354453in}{0.860017in}}%
\pgfpathcurveto{\pgfqpoint{1.354453in}{0.854193in}}{\pgfqpoint{1.356767in}{0.848607in}}{\pgfqpoint{1.360885in}{0.844489in}}%
\pgfpathcurveto{\pgfqpoint{1.365003in}{0.840371in}}{\pgfqpoint{1.370589in}{0.838057in}}{\pgfqpoint{1.376413in}{0.838057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371724in}{0.825107in}}%
\pgfpathcurveto{\pgfqpoint{1.377548in}{0.825107in}}{\pgfqpoint{1.383134in}{0.827421in}}{\pgfqpoint{1.387252in}{0.831539in}}%
\pgfpathcurveto{\pgfqpoint{1.391370in}{0.835657in}}{\pgfqpoint{1.393684in}{0.841243in}}{\pgfqpoint{1.393684in}{0.847067in}}%
\pgfpathcurveto{\pgfqpoint{1.393684in}{0.852891in}}{\pgfqpoint{1.391370in}{0.858477in}}{\pgfqpoint{1.387252in}{0.862596in}}%
\pgfpathcurveto{\pgfqpoint{1.383134in}{0.866714in}}{\pgfqpoint{1.377548in}{0.869028in}}{\pgfqpoint{1.371724in}{0.869028in}}%
\pgfpathcurveto{\pgfqpoint{1.365900in}{0.869028in}}{\pgfqpoint{1.360314in}{0.866714in}}{\pgfqpoint{1.356196in}{0.862596in}}%
\pgfpathcurveto{\pgfqpoint{1.352078in}{0.858477in}}{\pgfqpoint{1.349764in}{0.852891in}}{\pgfqpoint{1.349764in}{0.847067in}}%
\pgfpathcurveto{\pgfqpoint{1.349764in}{0.841243in}}{\pgfqpoint{1.352078in}{0.835657in}}{\pgfqpoint{1.356196in}{0.831539in}}%
\pgfpathcurveto{\pgfqpoint{1.360314in}{0.827421in}}{\pgfqpoint{1.365900in}{0.825107in}}{\pgfqpoint{1.371724in}{0.825107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325230in}{0.539884in}}%
\pgfpathcurveto{\pgfqpoint{1.331054in}{0.539884in}}{\pgfqpoint{1.336640in}{0.542198in}}{\pgfqpoint{1.340758in}{0.546316in}}%
\pgfpathcurveto{\pgfqpoint{1.344876in}{0.550434in}}{\pgfqpoint{1.347190in}{0.556020in}}{\pgfqpoint{1.347190in}{0.561844in}}%
\pgfpathcurveto{\pgfqpoint{1.347190in}{0.567668in}}{\pgfqpoint{1.344876in}{0.573254in}}{\pgfqpoint{1.340758in}{0.577372in}}%
\pgfpathcurveto{\pgfqpoint{1.336640in}{0.581491in}}{\pgfqpoint{1.331054in}{0.583804in}}{\pgfqpoint{1.325230in}{0.583804in}}%
\pgfpathcurveto{\pgfqpoint{1.319406in}{0.583804in}}{\pgfqpoint{1.313820in}{0.581491in}}{\pgfqpoint{1.309702in}{0.577372in}}%
\pgfpathcurveto{\pgfqpoint{1.305584in}{0.573254in}}{\pgfqpoint{1.303270in}{0.567668in}}{\pgfqpoint{1.303270in}{0.561844in}}%
\pgfpathcurveto{\pgfqpoint{1.303270in}{0.556020in}}{\pgfqpoint{1.305584in}{0.550434in}}{\pgfqpoint{1.309702in}{0.546316in}}%
\pgfpathcurveto{\pgfqpoint{1.313820in}{0.542198in}}{\pgfqpoint{1.319406in}{0.539884in}}{\pgfqpoint{1.325230in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373408in}{0.820435in}}%
\pgfpathcurveto{\pgfqpoint{1.379232in}{0.820435in}}{\pgfqpoint{1.384818in}{0.822749in}}{\pgfqpoint{1.388936in}{0.826867in}}%
\pgfpathcurveto{\pgfqpoint{1.393054in}{0.830985in}}{\pgfqpoint{1.395368in}{0.836572in}}{\pgfqpoint{1.395368in}{0.842396in}}%
\pgfpathcurveto{\pgfqpoint{1.395368in}{0.848220in}}{\pgfqpoint{1.393054in}{0.853806in}}{\pgfqpoint{1.388936in}{0.857924in}}%
\pgfpathcurveto{\pgfqpoint{1.384818in}{0.862042in}}{\pgfqpoint{1.379232in}{0.864356in}}{\pgfqpoint{1.373408in}{0.864356in}}%
\pgfpathcurveto{\pgfqpoint{1.367584in}{0.864356in}}{\pgfqpoint{1.361998in}{0.862042in}}{\pgfqpoint{1.357879in}{0.857924in}}%
\pgfpathcurveto{\pgfqpoint{1.353761in}{0.853806in}}{\pgfqpoint{1.351447in}{0.848220in}}{\pgfqpoint{1.351447in}{0.842396in}}%
\pgfpathcurveto{\pgfqpoint{1.351447in}{0.836572in}}{\pgfqpoint{1.353761in}{0.830985in}}{\pgfqpoint{1.357879in}{0.826867in}}%
\pgfpathcurveto{\pgfqpoint{1.361998in}{0.822749in}}{\pgfqpoint{1.367584in}{0.820435in}}{\pgfqpoint{1.373408in}{0.820435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370017in}{0.824052in}}%
\pgfpathcurveto{\pgfqpoint{1.375840in}{0.824052in}}{\pgfqpoint{1.381427in}{0.826366in}}{\pgfqpoint{1.385545in}{0.830484in}}%
\pgfpathcurveto{\pgfqpoint{1.389663in}{0.834602in}}{\pgfqpoint{1.391977in}{0.840188in}}{\pgfqpoint{1.391977in}{0.846012in}}%
\pgfpathcurveto{\pgfqpoint{1.391977in}{0.851836in}}{\pgfqpoint{1.389663in}{0.857422in}}{\pgfqpoint{1.385545in}{0.861541in}}%
\pgfpathcurveto{\pgfqpoint{1.381427in}{0.865659in}}{\pgfqpoint{1.375840in}{0.867973in}}{\pgfqpoint{1.370017in}{0.867973in}}%
\pgfpathcurveto{\pgfqpoint{1.364193in}{0.867973in}}{\pgfqpoint{1.358606in}{0.865659in}}{\pgfqpoint{1.354488in}{0.861541in}}%
\pgfpathcurveto{\pgfqpoint{1.350370in}{0.857422in}}{\pgfqpoint{1.348056in}{0.851836in}}{\pgfqpoint{1.348056in}{0.846012in}}%
\pgfpathcurveto{\pgfqpoint{1.348056in}{0.840188in}}{\pgfqpoint{1.350370in}{0.834602in}}{\pgfqpoint{1.354488in}{0.830484in}}%
\pgfpathcurveto{\pgfqpoint{1.358606in}{0.826366in}}{\pgfqpoint{1.364193in}{0.824052in}}{\pgfqpoint{1.370017in}{0.824052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368672in}{0.824616in}}%
\pgfpathcurveto{\pgfqpoint{1.374496in}{0.824616in}}{\pgfqpoint{1.380082in}{0.826930in}}{\pgfqpoint{1.384200in}{0.831048in}}%
\pgfpathcurveto{\pgfqpoint{1.388318in}{0.835166in}}{\pgfqpoint{1.390632in}{0.840752in}}{\pgfqpoint{1.390632in}{0.846576in}}%
\pgfpathcurveto{\pgfqpoint{1.390632in}{0.852400in}}{\pgfqpoint{1.388318in}{0.857986in}}{\pgfqpoint{1.384200in}{0.862104in}}%
\pgfpathcurveto{\pgfqpoint{1.380082in}{0.866222in}}{\pgfqpoint{1.374496in}{0.868536in}}{\pgfqpoint{1.368672in}{0.868536in}}%
\pgfpathcurveto{\pgfqpoint{1.362848in}{0.868536in}}{\pgfqpoint{1.357262in}{0.866222in}}{\pgfqpoint{1.353144in}{0.862104in}}%
\pgfpathcurveto{\pgfqpoint{1.349026in}{0.857986in}}{\pgfqpoint{1.346712in}{0.852400in}}{\pgfqpoint{1.346712in}{0.846576in}}%
\pgfpathcurveto{\pgfqpoint{1.346712in}{0.840752in}}{\pgfqpoint{1.349026in}{0.835166in}}{\pgfqpoint{1.353144in}{0.831048in}}%
\pgfpathcurveto{\pgfqpoint{1.357262in}{0.826930in}}{\pgfqpoint{1.362848in}{0.824616in}}{\pgfqpoint{1.368672in}{0.824616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839567in}{0.378639in}}%
\pgfpathcurveto{\pgfqpoint{0.845391in}{0.378639in}}{\pgfqpoint{0.850977in}{0.380953in}}{\pgfqpoint{0.855095in}{0.385071in}}%
\pgfpathcurveto{\pgfqpoint{0.859214in}{0.389189in}}{\pgfqpoint{0.861527in}{0.394775in}}{\pgfqpoint{0.861527in}{0.400599in}}%
\pgfpathcurveto{\pgfqpoint{0.861527in}{0.406423in}}{\pgfqpoint{0.859214in}{0.412009in}}{\pgfqpoint{0.855095in}{0.416127in}}%
\pgfpathcurveto{\pgfqpoint{0.850977in}{0.420245in}}{\pgfqpoint{0.845391in}{0.422559in}}{\pgfqpoint{0.839567in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.833743in}{0.422559in}}{\pgfqpoint{0.828157in}{0.420245in}}{\pgfqpoint{0.824039in}{0.416127in}}%
\pgfpathcurveto{\pgfqpoint{0.819921in}{0.412009in}}{\pgfqpoint{0.817607in}{0.406423in}}{\pgfqpoint{0.817607in}{0.400599in}}%
\pgfpathcurveto{\pgfqpoint{0.817607in}{0.394775in}}{\pgfqpoint{0.819921in}{0.389189in}}{\pgfqpoint{0.824039in}{0.385071in}}%
\pgfpathcurveto{\pgfqpoint{0.828157in}{0.380953in}}{\pgfqpoint{0.833743in}{0.378639in}}{\pgfqpoint{0.839567in}{0.378639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361467in}{0.854179in}}%
\pgfpathcurveto{\pgfqpoint{1.367291in}{0.854179in}}{\pgfqpoint{1.372877in}{0.856493in}}{\pgfqpoint{1.376995in}{0.860611in}}%
\pgfpathcurveto{\pgfqpoint{1.381113in}{0.864729in}}{\pgfqpoint{1.383427in}{0.870316in}}{\pgfqpoint{1.383427in}{0.876140in}}%
\pgfpathcurveto{\pgfqpoint{1.383427in}{0.881963in}}{\pgfqpoint{1.381113in}{0.887550in}}{\pgfqpoint{1.376995in}{0.891668in}}%
\pgfpathcurveto{\pgfqpoint{1.372877in}{0.895786in}}{\pgfqpoint{1.367291in}{0.898100in}}{\pgfqpoint{1.361467in}{0.898100in}}%
\pgfpathcurveto{\pgfqpoint{1.355643in}{0.898100in}}{\pgfqpoint{1.350057in}{0.895786in}}{\pgfqpoint{1.345939in}{0.891668in}}%
\pgfpathcurveto{\pgfqpoint{1.341821in}{0.887550in}}{\pgfqpoint{1.339507in}{0.881963in}}{\pgfqpoint{1.339507in}{0.876140in}}%
\pgfpathcurveto{\pgfqpoint{1.339507in}{0.870316in}}{\pgfqpoint{1.341821in}{0.864729in}}{\pgfqpoint{1.345939in}{0.860611in}}%
\pgfpathcurveto{\pgfqpoint{1.350057in}{0.856493in}}{\pgfqpoint{1.355643in}{0.854179in}}{\pgfqpoint{1.361467in}{0.854179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232953in}{0.658010in}}%
\pgfpathcurveto{\pgfqpoint{1.238777in}{0.658010in}}{\pgfqpoint{1.244363in}{0.660324in}}{\pgfqpoint{1.248481in}{0.664442in}}%
\pgfpathcurveto{\pgfqpoint{1.252599in}{0.668560in}}{\pgfqpoint{1.254913in}{0.674146in}}{\pgfqpoint{1.254913in}{0.679970in}}%
\pgfpathcurveto{\pgfqpoint{1.254913in}{0.685794in}}{\pgfqpoint{1.252599in}{0.691380in}}{\pgfqpoint{1.248481in}{0.695498in}}%
\pgfpathcurveto{\pgfqpoint{1.244363in}{0.699617in}}{\pgfqpoint{1.238777in}{0.701930in}}{\pgfqpoint{1.232953in}{0.701930in}}%
\pgfpathcurveto{\pgfqpoint{1.227129in}{0.701930in}}{\pgfqpoint{1.221543in}{0.699617in}}{\pgfqpoint{1.217425in}{0.695498in}}%
\pgfpathcurveto{\pgfqpoint{1.213307in}{0.691380in}}{\pgfqpoint{1.210993in}{0.685794in}}{\pgfqpoint{1.210993in}{0.679970in}}%
\pgfpathcurveto{\pgfqpoint{1.210993in}{0.674146in}}{\pgfqpoint{1.213307in}{0.668560in}}{\pgfqpoint{1.217425in}{0.664442in}}%
\pgfpathcurveto{\pgfqpoint{1.221543in}{0.660324in}}{\pgfqpoint{1.227129in}{0.658010in}}{\pgfqpoint{1.232953in}{0.658010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353945in}{0.853247in}}%
\pgfpathcurveto{\pgfqpoint{1.359769in}{0.853247in}}{\pgfqpoint{1.365355in}{0.855561in}}{\pgfqpoint{1.369474in}{0.859679in}}%
\pgfpathcurveto{\pgfqpoint{1.373592in}{0.863797in}}{\pgfqpoint{1.375906in}{0.869383in}}{\pgfqpoint{1.375906in}{0.875207in}}%
\pgfpathcurveto{\pgfqpoint{1.375906in}{0.881031in}}{\pgfqpoint{1.373592in}{0.886617in}}{\pgfqpoint{1.369474in}{0.890735in}}%
\pgfpathcurveto{\pgfqpoint{1.365355in}{0.894853in}}{\pgfqpoint{1.359769in}{0.897167in}}{\pgfqpoint{1.353945in}{0.897167in}}%
\pgfpathcurveto{\pgfqpoint{1.348121in}{0.897167in}}{\pgfqpoint{1.342535in}{0.894853in}}{\pgfqpoint{1.338417in}{0.890735in}}%
\pgfpathcurveto{\pgfqpoint{1.334299in}{0.886617in}}{\pgfqpoint{1.331985in}{0.881031in}}{\pgfqpoint{1.331985in}{0.875207in}}%
\pgfpathcurveto{\pgfqpoint{1.331985in}{0.869383in}}{\pgfqpoint{1.334299in}{0.863797in}}{\pgfqpoint{1.338417in}{0.859679in}}%
\pgfpathcurveto{\pgfqpoint{1.342535in}{0.855561in}}{\pgfqpoint{1.348121in}{0.853247in}}{\pgfqpoint{1.353945in}{0.853247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358502in}{0.847117in}}%
\pgfpathcurveto{\pgfqpoint{1.364326in}{0.847117in}}{\pgfqpoint{1.369912in}{0.849431in}}{\pgfqpoint{1.374030in}{0.853549in}}%
\pgfpathcurveto{\pgfqpoint{1.378148in}{0.857667in}}{\pgfqpoint{1.380462in}{0.863253in}}{\pgfqpoint{1.380462in}{0.869077in}}%
\pgfpathcurveto{\pgfqpoint{1.380462in}{0.874901in}}{\pgfqpoint{1.378148in}{0.880487in}}{\pgfqpoint{1.374030in}{0.884605in}}%
\pgfpathcurveto{\pgfqpoint{1.369912in}{0.888723in}}{\pgfqpoint{1.364326in}{0.891037in}}{\pgfqpoint{1.358502in}{0.891037in}}%
\pgfpathcurveto{\pgfqpoint{1.352678in}{0.891037in}}{\pgfqpoint{1.347092in}{0.888723in}}{\pgfqpoint{1.342973in}{0.884605in}}%
\pgfpathcurveto{\pgfqpoint{1.338855in}{0.880487in}}{\pgfqpoint{1.336541in}{0.874901in}}{\pgfqpoint{1.336541in}{0.869077in}}%
\pgfpathcurveto{\pgfqpoint{1.336541in}{0.863253in}}{\pgfqpoint{1.338855in}{0.857667in}}{\pgfqpoint{1.342973in}{0.853549in}}%
\pgfpathcurveto{\pgfqpoint{1.347092in}{0.849431in}}{\pgfqpoint{1.352678in}{0.847117in}}{\pgfqpoint{1.358502in}{0.847117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357888in}{0.846606in}}%
\pgfpathcurveto{\pgfqpoint{1.363712in}{0.846606in}}{\pgfqpoint{1.369298in}{0.848920in}}{\pgfqpoint{1.373416in}{0.853038in}}%
\pgfpathcurveto{\pgfqpoint{1.377535in}{0.857156in}}{\pgfqpoint{1.379848in}{0.862743in}}{\pgfqpoint{1.379848in}{0.868566in}}%
\pgfpathcurveto{\pgfqpoint{1.379848in}{0.874390in}}{\pgfqpoint{1.377535in}{0.879977in}}{\pgfqpoint{1.373416in}{0.884095in}}%
\pgfpathcurveto{\pgfqpoint{1.369298in}{0.888213in}}{\pgfqpoint{1.363712in}{0.890527in}}{\pgfqpoint{1.357888in}{0.890527in}}%
\pgfpathcurveto{\pgfqpoint{1.352064in}{0.890527in}}{\pgfqpoint{1.346478in}{0.888213in}}{\pgfqpoint{1.342360in}{0.884095in}}%
\pgfpathcurveto{\pgfqpoint{1.338242in}{0.879977in}}{\pgfqpoint{1.335928in}{0.874390in}}{\pgfqpoint{1.335928in}{0.868566in}}%
\pgfpathcurveto{\pgfqpoint{1.335928in}{0.862743in}}{\pgfqpoint{1.338242in}{0.857156in}}{\pgfqpoint{1.342360in}{0.853038in}}%
\pgfpathcurveto{\pgfqpoint{1.346478in}{0.848920in}}{\pgfqpoint{1.352064in}{0.846606in}}{\pgfqpoint{1.357888in}{0.846606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373631in}{0.675344in}}%
\pgfpathcurveto{\pgfqpoint{1.379455in}{0.675344in}}{\pgfqpoint{1.385041in}{0.677658in}}{\pgfqpoint{1.389159in}{0.681776in}}%
\pgfpathcurveto{\pgfqpoint{1.393277in}{0.685894in}}{\pgfqpoint{1.395591in}{0.691480in}}{\pgfqpoint{1.395591in}{0.697304in}}%
\pgfpathcurveto{\pgfqpoint{1.395591in}{0.703128in}}{\pgfqpoint{1.393277in}{0.708715in}}{\pgfqpoint{1.389159in}{0.712833in}}%
\pgfpathcurveto{\pgfqpoint{1.385041in}{0.716951in}}{\pgfqpoint{1.379455in}{0.719265in}}{\pgfqpoint{1.373631in}{0.719265in}}%
\pgfpathcurveto{\pgfqpoint{1.367807in}{0.719265in}}{\pgfqpoint{1.362221in}{0.716951in}}{\pgfqpoint{1.358103in}{0.712833in}}%
\pgfpathcurveto{\pgfqpoint{1.353984in}{0.708715in}}{\pgfqpoint{1.351670in}{0.703128in}}{\pgfqpoint{1.351670in}{0.697304in}}%
\pgfpathcurveto{\pgfqpoint{1.351670in}{0.691480in}}{\pgfqpoint{1.353984in}{0.685894in}}{\pgfqpoint{1.358103in}{0.681776in}}%
\pgfpathcurveto{\pgfqpoint{1.362221in}{0.677658in}}{\pgfqpoint{1.367807in}{0.675344in}}{\pgfqpoint{1.373631in}{0.675344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348677in}{0.855160in}}%
\pgfpathcurveto{\pgfqpoint{1.354501in}{0.855160in}}{\pgfqpoint{1.360087in}{0.857474in}}{\pgfqpoint{1.364205in}{0.861592in}}%
\pgfpathcurveto{\pgfqpoint{1.368323in}{0.865710in}}{\pgfqpoint{1.370637in}{0.871296in}}{\pgfqpoint{1.370637in}{0.877120in}}%
\pgfpathcurveto{\pgfqpoint{1.370637in}{0.882944in}}{\pgfqpoint{1.368323in}{0.888530in}}{\pgfqpoint{1.364205in}{0.892648in}}%
\pgfpathcurveto{\pgfqpoint{1.360087in}{0.896766in}}{\pgfqpoint{1.354501in}{0.899080in}}{\pgfqpoint{1.348677in}{0.899080in}}%
\pgfpathcurveto{\pgfqpoint{1.342853in}{0.899080in}}{\pgfqpoint{1.337267in}{0.896766in}}{\pgfqpoint{1.333149in}{0.892648in}}%
\pgfpathcurveto{\pgfqpoint{1.329030in}{0.888530in}}{\pgfqpoint{1.326717in}{0.882944in}}{\pgfqpoint{1.326717in}{0.877120in}}%
\pgfpathcurveto{\pgfqpoint{1.326717in}{0.871296in}}{\pgfqpoint{1.329030in}{0.865710in}}{\pgfqpoint{1.333149in}{0.861592in}}%
\pgfpathcurveto{\pgfqpoint{1.337267in}{0.857474in}}{\pgfqpoint{1.342853in}{0.855160in}}{\pgfqpoint{1.348677in}{0.855160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145774in}{0.947813in}}%
\pgfpathcurveto{\pgfqpoint{1.151598in}{0.947813in}}{\pgfqpoint{1.157184in}{0.950127in}}{\pgfqpoint{1.161303in}{0.954245in}}%
\pgfpathcurveto{\pgfqpoint{1.165421in}{0.958364in}}{\pgfqpoint{1.167735in}{0.963950in}}{\pgfqpoint{1.167735in}{0.969774in}}%
\pgfpathcurveto{\pgfqpoint{1.167735in}{0.975598in}}{\pgfqpoint{1.165421in}{0.981184in}}{\pgfqpoint{1.161303in}{0.985302in}}%
\pgfpathcurveto{\pgfqpoint{1.157184in}{0.989420in}}{\pgfqpoint{1.151598in}{0.991734in}}{\pgfqpoint{1.145774in}{0.991734in}}%
\pgfpathcurveto{\pgfqpoint{1.139950in}{0.991734in}}{\pgfqpoint{1.134364in}{0.989420in}}{\pgfqpoint{1.130246in}{0.985302in}}%
\pgfpathcurveto{\pgfqpoint{1.126128in}{0.981184in}}{\pgfqpoint{1.123814in}{0.975598in}}{\pgfqpoint{1.123814in}{0.969774in}}%
\pgfpathcurveto{\pgfqpoint{1.123814in}{0.963950in}}{\pgfqpoint{1.126128in}{0.958364in}}{\pgfqpoint{1.130246in}{0.954245in}}%
\pgfpathcurveto{\pgfqpoint{1.134364in}{0.950127in}}{\pgfqpoint{1.139950in}{0.947813in}}{\pgfqpoint{1.145774in}{0.947813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343588in}{0.855444in}}%
\pgfpathcurveto{\pgfqpoint{1.349412in}{0.855444in}}{\pgfqpoint{1.354998in}{0.857758in}}{\pgfqpoint{1.359116in}{0.861876in}}%
\pgfpathcurveto{\pgfqpoint{1.363234in}{0.865994in}}{\pgfqpoint{1.365548in}{0.871580in}}{\pgfqpoint{1.365548in}{0.877404in}}%
\pgfpathcurveto{\pgfqpoint{1.365548in}{0.883228in}}{\pgfqpoint{1.363234in}{0.888814in}}{\pgfqpoint{1.359116in}{0.892933in}}%
\pgfpathcurveto{\pgfqpoint{1.354998in}{0.897051in}}{\pgfqpoint{1.349412in}{0.899365in}}{\pgfqpoint{1.343588in}{0.899365in}}%
\pgfpathcurveto{\pgfqpoint{1.337764in}{0.899365in}}{\pgfqpoint{1.332177in}{0.897051in}}{\pgfqpoint{1.328059in}{0.892933in}}%
\pgfpathcurveto{\pgfqpoint{1.323941in}{0.888814in}}{\pgfqpoint{1.321627in}{0.883228in}}{\pgfqpoint{1.321627in}{0.877404in}}%
\pgfpathcurveto{\pgfqpoint{1.321627in}{0.871580in}}{\pgfqpoint{1.323941in}{0.865994in}}{\pgfqpoint{1.328059in}{0.861876in}}%
\pgfpathcurveto{\pgfqpoint{1.332177in}{0.857758in}}{\pgfqpoint{1.337764in}{0.855444in}}{\pgfqpoint{1.343588in}{0.855444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304046in}{0.890602in}}%
\pgfpathcurveto{\pgfqpoint{1.309870in}{0.890602in}}{\pgfqpoint{1.315456in}{0.892916in}}{\pgfqpoint{1.319574in}{0.897034in}}%
\pgfpathcurveto{\pgfqpoint{1.323692in}{0.901152in}}{\pgfqpoint{1.326006in}{0.906738in}}{\pgfqpoint{1.326006in}{0.912562in}}%
\pgfpathcurveto{\pgfqpoint{1.326006in}{0.918386in}}{\pgfqpoint{1.323692in}{0.923972in}}{\pgfqpoint{1.319574in}{0.928090in}}%
\pgfpathcurveto{\pgfqpoint{1.315456in}{0.932208in}}{\pgfqpoint{1.309870in}{0.934522in}}{\pgfqpoint{1.304046in}{0.934522in}}%
\pgfpathcurveto{\pgfqpoint{1.298222in}{0.934522in}}{\pgfqpoint{1.292636in}{0.932208in}}{\pgfqpoint{1.288518in}{0.928090in}}%
\pgfpathcurveto{\pgfqpoint{1.284400in}{0.923972in}}{\pgfqpoint{1.282086in}{0.918386in}}{\pgfqpoint{1.282086in}{0.912562in}}%
\pgfpathcurveto{\pgfqpoint{1.282086in}{0.906738in}}{\pgfqpoint{1.284400in}{0.901152in}}{\pgfqpoint{1.288518in}{0.897034in}}%
\pgfpathcurveto{\pgfqpoint{1.292636in}{0.892916in}}{\pgfqpoint{1.298222in}{0.890602in}}{\pgfqpoint{1.304046in}{0.890602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409068in}{0.805230in}}%
\pgfpathcurveto{\pgfqpoint{1.414892in}{0.805230in}}{\pgfqpoint{1.420478in}{0.807544in}}{\pgfqpoint{1.424596in}{0.811662in}}%
\pgfpathcurveto{\pgfqpoint{1.428714in}{0.815780in}}{\pgfqpoint{1.431028in}{0.821366in}}{\pgfqpoint{1.431028in}{0.827190in}}%
\pgfpathcurveto{\pgfqpoint{1.431028in}{0.833014in}}{\pgfqpoint{1.428714in}{0.838600in}}{\pgfqpoint{1.424596in}{0.842718in}}%
\pgfpathcurveto{\pgfqpoint{1.420478in}{0.846836in}}{\pgfqpoint{1.414892in}{0.849150in}}{\pgfqpoint{1.409068in}{0.849150in}}%
\pgfpathcurveto{\pgfqpoint{1.403244in}{0.849150in}}{\pgfqpoint{1.397658in}{0.846836in}}{\pgfqpoint{1.393539in}{0.842718in}}%
\pgfpathcurveto{\pgfqpoint{1.389421in}{0.838600in}}{\pgfqpoint{1.387107in}{0.833014in}}{\pgfqpoint{1.387107in}{0.827190in}}%
\pgfpathcurveto{\pgfqpoint{1.387107in}{0.821366in}}{\pgfqpoint{1.389421in}{0.815780in}}{\pgfqpoint{1.393539in}{0.811662in}}%
\pgfpathcurveto{\pgfqpoint{1.397658in}{0.807544in}}{\pgfqpoint{1.403244in}{0.805230in}}{\pgfqpoint{1.409068in}{0.805230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405568in}{0.797486in}}%
\pgfpathcurveto{\pgfqpoint{1.411392in}{0.797486in}}{\pgfqpoint{1.416978in}{0.799800in}}{\pgfqpoint{1.421096in}{0.803918in}}%
\pgfpathcurveto{\pgfqpoint{1.425214in}{0.808036in}}{\pgfqpoint{1.427528in}{0.813622in}}{\pgfqpoint{1.427528in}{0.819446in}}%
\pgfpathcurveto{\pgfqpoint{1.427528in}{0.825270in}}{\pgfqpoint{1.425214in}{0.830856in}}{\pgfqpoint{1.421096in}{0.834974in}}%
\pgfpathcurveto{\pgfqpoint{1.416978in}{0.839093in}}{\pgfqpoint{1.411392in}{0.841406in}}{\pgfqpoint{1.405568in}{0.841406in}}%
\pgfpathcurveto{\pgfqpoint{1.399744in}{0.841406in}}{\pgfqpoint{1.394158in}{0.839093in}}{\pgfqpoint{1.390040in}{0.834974in}}%
\pgfpathcurveto{\pgfqpoint{1.385922in}{0.830856in}}{\pgfqpoint{1.383608in}{0.825270in}}{\pgfqpoint{1.383608in}{0.819446in}}%
\pgfpathcurveto{\pgfqpoint{1.383608in}{0.813622in}}{\pgfqpoint{1.385922in}{0.808036in}}{\pgfqpoint{1.390040in}{0.803918in}}%
\pgfpathcurveto{\pgfqpoint{1.394158in}{0.799800in}}{\pgfqpoint{1.399744in}{0.797486in}}{\pgfqpoint{1.405568in}{0.797486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383564in}{0.679010in}}%
\pgfpathcurveto{\pgfqpoint{1.389388in}{0.679010in}}{\pgfqpoint{1.394974in}{0.681324in}}{\pgfqpoint{1.399092in}{0.685442in}}%
\pgfpathcurveto{\pgfqpoint{1.403210in}{0.689560in}}{\pgfqpoint{1.405524in}{0.695147in}}{\pgfqpoint{1.405524in}{0.700971in}}%
\pgfpathcurveto{\pgfqpoint{1.405524in}{0.706794in}}{\pgfqpoint{1.403210in}{0.712381in}}{\pgfqpoint{1.399092in}{0.716499in}}%
\pgfpathcurveto{\pgfqpoint{1.394974in}{0.720617in}}{\pgfqpoint{1.389388in}{0.722931in}}{\pgfqpoint{1.383564in}{0.722931in}}%
\pgfpathcurveto{\pgfqpoint{1.377740in}{0.722931in}}{\pgfqpoint{1.372154in}{0.720617in}}{\pgfqpoint{1.368036in}{0.716499in}}%
\pgfpathcurveto{\pgfqpoint{1.363918in}{0.712381in}}{\pgfqpoint{1.361604in}{0.706794in}}{\pgfqpoint{1.361604in}{0.700971in}}%
\pgfpathcurveto{\pgfqpoint{1.361604in}{0.695147in}}{\pgfqpoint{1.363918in}{0.689560in}}{\pgfqpoint{1.368036in}{0.685442in}}%
\pgfpathcurveto{\pgfqpoint{1.372154in}{0.681324in}}{\pgfqpoint{1.377740in}{0.679010in}}{\pgfqpoint{1.383564in}{0.679010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386422in}{0.806924in}}%
\pgfpathcurveto{\pgfqpoint{1.392246in}{0.806924in}}{\pgfqpoint{1.397832in}{0.809238in}}{\pgfqpoint{1.401950in}{0.813356in}}%
\pgfpathcurveto{\pgfqpoint{1.406068in}{0.817474in}}{\pgfqpoint{1.408382in}{0.823060in}}{\pgfqpoint{1.408382in}{0.828884in}}%
\pgfpathcurveto{\pgfqpoint{1.408382in}{0.834708in}}{\pgfqpoint{1.406068in}{0.840295in}}{\pgfqpoint{1.401950in}{0.844413in}}%
\pgfpathcurveto{\pgfqpoint{1.397832in}{0.848531in}}{\pgfqpoint{1.392246in}{0.850845in}}{\pgfqpoint{1.386422in}{0.850845in}}%
\pgfpathcurveto{\pgfqpoint{1.380598in}{0.850845in}}{\pgfqpoint{1.375012in}{0.848531in}}{\pgfqpoint{1.370894in}{0.844413in}}%
\pgfpathcurveto{\pgfqpoint{1.366775in}{0.840295in}}{\pgfqpoint{1.364462in}{0.834708in}}{\pgfqpoint{1.364462in}{0.828884in}}%
\pgfpathcurveto{\pgfqpoint{1.364462in}{0.823060in}}{\pgfqpoint{1.366775in}{0.817474in}}{\pgfqpoint{1.370894in}{0.813356in}}%
\pgfpathcurveto{\pgfqpoint{1.375012in}{0.809238in}}{\pgfqpoint{1.380598in}{0.806924in}}{\pgfqpoint{1.386422in}{0.806924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146477in}{0.825267in}}%
\pgfpathcurveto{\pgfqpoint{1.152301in}{0.825267in}}{\pgfqpoint{1.157887in}{0.827581in}}{\pgfqpoint{1.162005in}{0.831699in}}%
\pgfpathcurveto{\pgfqpoint{1.166123in}{0.835817in}}{\pgfqpoint{1.168437in}{0.841404in}}{\pgfqpoint{1.168437in}{0.847228in}}%
\pgfpathcurveto{\pgfqpoint{1.168437in}{0.853051in}}{\pgfqpoint{1.166123in}{0.858638in}}{\pgfqpoint{1.162005in}{0.862756in}}%
\pgfpathcurveto{\pgfqpoint{1.157887in}{0.866874in}}{\pgfqpoint{1.152301in}{0.869188in}}{\pgfqpoint{1.146477in}{0.869188in}}%
\pgfpathcurveto{\pgfqpoint{1.140653in}{0.869188in}}{\pgfqpoint{1.135067in}{0.866874in}}{\pgfqpoint{1.130949in}{0.862756in}}%
\pgfpathcurveto{\pgfqpoint{1.126831in}{0.858638in}}{\pgfqpoint{1.124517in}{0.853051in}}{\pgfqpoint{1.124517in}{0.847228in}}%
\pgfpathcurveto{\pgfqpoint{1.124517in}{0.841404in}}{\pgfqpoint{1.126831in}{0.835817in}}{\pgfqpoint{1.130949in}{0.831699in}}%
\pgfpathcurveto{\pgfqpoint{1.135067in}{0.827581in}}{\pgfqpoint{1.140653in}{0.825267in}}{\pgfqpoint{1.146477in}{0.825267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259468in}{0.690047in}}%
\pgfpathcurveto{\pgfqpoint{1.265292in}{0.690047in}}{\pgfqpoint{1.270878in}{0.692361in}}{\pgfqpoint{1.274997in}{0.696479in}}%
\pgfpathcurveto{\pgfqpoint{1.279115in}{0.700597in}}{\pgfqpoint{1.281429in}{0.706183in}}{\pgfqpoint{1.281429in}{0.712007in}}%
\pgfpathcurveto{\pgfqpoint{1.281429in}{0.717831in}}{\pgfqpoint{1.279115in}{0.723417in}}{\pgfqpoint{1.274997in}{0.727535in}}%
\pgfpathcurveto{\pgfqpoint{1.270878in}{0.731654in}}{\pgfqpoint{1.265292in}{0.733967in}}{\pgfqpoint{1.259468in}{0.733967in}}%
\pgfpathcurveto{\pgfqpoint{1.253644in}{0.733967in}}{\pgfqpoint{1.248058in}{0.731654in}}{\pgfqpoint{1.243940in}{0.727535in}}%
\pgfpathcurveto{\pgfqpoint{1.239822in}{0.723417in}}{\pgfqpoint{1.237508in}{0.717831in}}{\pgfqpoint{1.237508in}{0.712007in}}%
\pgfpathcurveto{\pgfqpoint{1.237508in}{0.706183in}}{\pgfqpoint{1.239822in}{0.700597in}}{\pgfqpoint{1.243940in}{0.696479in}}%
\pgfpathcurveto{\pgfqpoint{1.248058in}{0.692361in}}{\pgfqpoint{1.253644in}{0.690047in}}{\pgfqpoint{1.259468in}{0.690047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325181in}{0.903900in}}%
\pgfpathcurveto{\pgfqpoint{1.331005in}{0.903900in}}{\pgfqpoint{1.336591in}{0.906214in}}{\pgfqpoint{1.340710in}{0.910332in}}%
\pgfpathcurveto{\pgfqpoint{1.344828in}{0.914451in}}{\pgfqpoint{1.347142in}{0.920037in}}{\pgfqpoint{1.347142in}{0.925861in}}%
\pgfpathcurveto{\pgfqpoint{1.347142in}{0.931685in}}{\pgfqpoint{1.344828in}{0.937271in}}{\pgfqpoint{1.340710in}{0.941389in}}%
\pgfpathcurveto{\pgfqpoint{1.336591in}{0.945507in}}{\pgfqpoint{1.331005in}{0.947821in}}{\pgfqpoint{1.325181in}{0.947821in}}%
\pgfpathcurveto{\pgfqpoint{1.319357in}{0.947821in}}{\pgfqpoint{1.313771in}{0.945507in}}{\pgfqpoint{1.309653in}{0.941389in}}%
\pgfpathcurveto{\pgfqpoint{1.305535in}{0.937271in}}{\pgfqpoint{1.303221in}{0.931685in}}{\pgfqpoint{1.303221in}{0.925861in}}%
\pgfpathcurveto{\pgfqpoint{1.303221in}{0.920037in}}{\pgfqpoint{1.305535in}{0.914451in}}{\pgfqpoint{1.309653in}{0.910332in}}%
\pgfpathcurveto{\pgfqpoint{1.313771in}{0.906214in}}{\pgfqpoint{1.319357in}{0.903900in}}{\pgfqpoint{1.325181in}{0.903900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389607in}{0.792067in}}%
\pgfpathcurveto{\pgfqpoint{1.395431in}{0.792067in}}{\pgfqpoint{1.401017in}{0.794381in}}{\pgfqpoint{1.405135in}{0.798499in}}%
\pgfpathcurveto{\pgfqpoint{1.409254in}{0.802617in}}{\pgfqpoint{1.411567in}{0.808203in}}{\pgfqpoint{1.411567in}{0.814027in}}%
\pgfpathcurveto{\pgfqpoint{1.411567in}{0.819851in}}{\pgfqpoint{1.409254in}{0.825437in}}{\pgfqpoint{1.405135in}{0.829556in}}%
\pgfpathcurveto{\pgfqpoint{1.401017in}{0.833674in}}{\pgfqpoint{1.395431in}{0.835988in}}{\pgfqpoint{1.389607in}{0.835988in}}%
\pgfpathcurveto{\pgfqpoint{1.383783in}{0.835988in}}{\pgfqpoint{1.378197in}{0.833674in}}{\pgfqpoint{1.374079in}{0.829556in}}%
\pgfpathcurveto{\pgfqpoint{1.369961in}{0.825437in}}{\pgfqpoint{1.367647in}{0.819851in}}{\pgfqpoint{1.367647in}{0.814027in}}%
\pgfpathcurveto{\pgfqpoint{1.367647in}{0.808203in}}{\pgfqpoint{1.369961in}{0.802617in}}{\pgfqpoint{1.374079in}{0.798499in}}%
\pgfpathcurveto{\pgfqpoint{1.378197in}{0.794381in}}{\pgfqpoint{1.383783in}{0.792067in}}{\pgfqpoint{1.389607in}{0.792067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406916in}{0.770503in}}%
\pgfpathcurveto{\pgfqpoint{1.412740in}{0.770503in}}{\pgfqpoint{1.418326in}{0.772817in}}{\pgfqpoint{1.422444in}{0.776935in}}%
\pgfpathcurveto{\pgfqpoint{1.426562in}{0.781053in}}{\pgfqpoint{1.428876in}{0.786639in}}{\pgfqpoint{1.428876in}{0.792463in}}%
\pgfpathcurveto{\pgfqpoint{1.428876in}{0.798287in}}{\pgfqpoint{1.426562in}{0.803873in}}{\pgfqpoint{1.422444in}{0.807991in}}%
\pgfpathcurveto{\pgfqpoint{1.418326in}{0.812109in}}{\pgfqpoint{1.412740in}{0.814423in}}{\pgfqpoint{1.406916in}{0.814423in}}%
\pgfpathcurveto{\pgfqpoint{1.401092in}{0.814423in}}{\pgfqpoint{1.395506in}{0.812109in}}{\pgfqpoint{1.391388in}{0.807991in}}%
\pgfpathcurveto{\pgfqpoint{1.387269in}{0.803873in}}{\pgfqpoint{1.384956in}{0.798287in}}{\pgfqpoint{1.384956in}{0.792463in}}%
\pgfpathcurveto{\pgfqpoint{1.384956in}{0.786639in}}{\pgfqpoint{1.387269in}{0.781053in}}{\pgfqpoint{1.391388in}{0.776935in}}%
\pgfpathcurveto{\pgfqpoint{1.395506in}{0.772817in}}{\pgfqpoint{1.401092in}{0.770503in}}{\pgfqpoint{1.406916in}{0.770503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402290in}{0.768763in}}%
\pgfpathcurveto{\pgfqpoint{1.408114in}{0.768763in}}{\pgfqpoint{1.413700in}{0.771077in}}{\pgfqpoint{1.417818in}{0.775195in}}%
\pgfpathcurveto{\pgfqpoint{1.421936in}{0.779313in}}{\pgfqpoint{1.424250in}{0.784900in}}{\pgfqpoint{1.424250in}{0.790724in}}%
\pgfpathcurveto{\pgfqpoint{1.424250in}{0.796547in}}{\pgfqpoint{1.421936in}{0.802134in}}{\pgfqpoint{1.417818in}{0.806252in}}%
\pgfpathcurveto{\pgfqpoint{1.413700in}{0.810370in}}{\pgfqpoint{1.408114in}{0.812684in}}{\pgfqpoint{1.402290in}{0.812684in}}%
\pgfpathcurveto{\pgfqpoint{1.396466in}{0.812684in}}{\pgfqpoint{1.390880in}{0.810370in}}{\pgfqpoint{1.386761in}{0.806252in}}%
\pgfpathcurveto{\pgfqpoint{1.382643in}{0.802134in}}{\pgfqpoint{1.380329in}{0.796547in}}{\pgfqpoint{1.380329in}{0.790724in}}%
\pgfpathcurveto{\pgfqpoint{1.380329in}{0.784900in}}{\pgfqpoint{1.382643in}{0.779313in}}{\pgfqpoint{1.386761in}{0.775195in}}%
\pgfpathcurveto{\pgfqpoint{1.390880in}{0.771077in}}{\pgfqpoint{1.396466in}{0.768763in}}{\pgfqpoint{1.402290in}{0.768763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586784in}{0.527134in}}%
\pgfpathcurveto{\pgfqpoint{0.592608in}{0.527134in}}{\pgfqpoint{0.598195in}{0.529448in}}{\pgfqpoint{0.602313in}{0.533566in}}%
\pgfpathcurveto{\pgfqpoint{0.606431in}{0.537684in}}{\pgfqpoint{0.608745in}{0.543270in}}{\pgfqpoint{0.608745in}{0.549094in}}%
\pgfpathcurveto{\pgfqpoint{0.608745in}{0.554918in}}{\pgfqpoint{0.606431in}{0.560504in}}{\pgfqpoint{0.602313in}{0.564623in}}%
\pgfpathcurveto{\pgfqpoint{0.598195in}{0.568741in}}{\pgfqpoint{0.592608in}{0.571055in}}{\pgfqpoint{0.586784in}{0.571055in}}%
\pgfpathcurveto{\pgfqpoint{0.580961in}{0.571055in}}{\pgfqpoint{0.575374in}{0.568741in}}{\pgfqpoint{0.571256in}{0.564623in}}%
\pgfpathcurveto{\pgfqpoint{0.567138in}{0.560504in}}{\pgfqpoint{0.564824in}{0.554918in}}{\pgfqpoint{0.564824in}{0.549094in}}%
\pgfpathcurveto{\pgfqpoint{0.564824in}{0.543270in}}{\pgfqpoint{0.567138in}{0.537684in}}{\pgfqpoint{0.571256in}{0.533566in}}%
\pgfpathcurveto{\pgfqpoint{0.575374in}{0.529448in}}{\pgfqpoint{0.580961in}{0.527134in}}{\pgfqpoint{0.586784in}{0.527134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890931in}{0.356007in}}%
\pgfpathcurveto{\pgfqpoint{0.896755in}{0.356007in}}{\pgfqpoint{0.902341in}{0.358320in}}{\pgfqpoint{0.906459in}{0.362439in}}%
\pgfpathcurveto{\pgfqpoint{0.910578in}{0.366557in}}{\pgfqpoint{0.912891in}{0.372143in}}{\pgfqpoint{0.912891in}{0.377967in}}%
\pgfpathcurveto{\pgfqpoint{0.912891in}{0.383791in}}{\pgfqpoint{0.910578in}{0.389377in}}{\pgfqpoint{0.906459in}{0.393495in}}%
\pgfpathcurveto{\pgfqpoint{0.902341in}{0.397613in}}{\pgfqpoint{0.896755in}{0.399927in}}{\pgfqpoint{0.890931in}{0.399927in}}%
\pgfpathcurveto{\pgfqpoint{0.885107in}{0.399927in}}{\pgfqpoint{0.879521in}{0.397613in}}{\pgfqpoint{0.875403in}{0.393495in}}%
\pgfpathcurveto{\pgfqpoint{0.871285in}{0.389377in}}{\pgfqpoint{0.868971in}{0.383791in}}{\pgfqpoint{0.868971in}{0.377967in}}%
\pgfpathcurveto{\pgfqpoint{0.868971in}{0.372143in}}{\pgfqpoint{0.871285in}{0.366557in}}{\pgfqpoint{0.875403in}{0.362439in}}%
\pgfpathcurveto{\pgfqpoint{0.879521in}{0.358320in}}{\pgfqpoint{0.885107in}{0.356007in}}{\pgfqpoint{0.890931in}{0.356007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408393in}{0.754120in}}%
\pgfpathcurveto{\pgfqpoint{1.414217in}{0.754120in}}{\pgfqpoint{1.419803in}{0.756434in}}{\pgfqpoint{1.423921in}{0.760552in}}%
\pgfpathcurveto{\pgfqpoint{1.428039in}{0.764670in}}{\pgfqpoint{1.430353in}{0.770256in}}{\pgfqpoint{1.430353in}{0.776080in}}%
\pgfpathcurveto{\pgfqpoint{1.430353in}{0.781904in}}{\pgfqpoint{1.428039in}{0.787490in}}{\pgfqpoint{1.423921in}{0.791608in}}%
\pgfpathcurveto{\pgfqpoint{1.419803in}{0.795726in}}{\pgfqpoint{1.414217in}{0.798040in}}{\pgfqpoint{1.408393in}{0.798040in}}%
\pgfpathcurveto{\pgfqpoint{1.402569in}{0.798040in}}{\pgfqpoint{1.396983in}{0.795726in}}{\pgfqpoint{1.392865in}{0.791608in}}%
\pgfpathcurveto{\pgfqpoint{1.388747in}{0.787490in}}{\pgfqpoint{1.386433in}{0.781904in}}{\pgfqpoint{1.386433in}{0.776080in}}%
\pgfpathcurveto{\pgfqpoint{1.386433in}{0.770256in}}{\pgfqpoint{1.388747in}{0.764670in}}{\pgfqpoint{1.392865in}{0.760552in}}%
\pgfpathcurveto{\pgfqpoint{1.396983in}{0.756434in}}{\pgfqpoint{1.402569in}{0.754120in}}{\pgfqpoint{1.408393in}{0.754120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403339in}{0.760847in}}%
\pgfpathcurveto{\pgfqpoint{1.409163in}{0.760847in}}{\pgfqpoint{1.414749in}{0.763161in}}{\pgfqpoint{1.418867in}{0.767279in}}%
\pgfpathcurveto{\pgfqpoint{1.422985in}{0.771397in}}{\pgfqpoint{1.425299in}{0.776983in}}{\pgfqpoint{1.425299in}{0.782807in}}%
\pgfpathcurveto{\pgfqpoint{1.425299in}{0.788631in}}{\pgfqpoint{1.422985in}{0.794217in}}{\pgfqpoint{1.418867in}{0.798336in}}%
\pgfpathcurveto{\pgfqpoint{1.414749in}{0.802454in}}{\pgfqpoint{1.409163in}{0.804768in}}{\pgfqpoint{1.403339in}{0.804768in}}%
\pgfpathcurveto{\pgfqpoint{1.397515in}{0.804768in}}{\pgfqpoint{1.391929in}{0.802454in}}{\pgfqpoint{1.387811in}{0.798336in}}%
\pgfpathcurveto{\pgfqpoint{1.383693in}{0.794217in}}{\pgfqpoint{1.381379in}{0.788631in}}{\pgfqpoint{1.381379in}{0.782807in}}%
\pgfpathcurveto{\pgfqpoint{1.381379in}{0.776983in}}{\pgfqpoint{1.383693in}{0.771397in}}{\pgfqpoint{1.387811in}{0.767279in}}%
\pgfpathcurveto{\pgfqpoint{1.391929in}{0.763161in}}{\pgfqpoint{1.397515in}{0.760847in}}{\pgfqpoint{1.403339in}{0.760847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262874in}{0.681306in}}%
\pgfpathcurveto{\pgfqpoint{1.268698in}{0.681306in}}{\pgfqpoint{1.274284in}{0.683620in}}{\pgfqpoint{1.278402in}{0.687738in}}%
\pgfpathcurveto{\pgfqpoint{1.282520in}{0.691856in}}{\pgfqpoint{1.284834in}{0.697442in}}{\pgfqpoint{1.284834in}{0.703266in}}%
\pgfpathcurveto{\pgfqpoint{1.284834in}{0.709090in}}{\pgfqpoint{1.282520in}{0.714676in}}{\pgfqpoint{1.278402in}{0.718795in}}%
\pgfpathcurveto{\pgfqpoint{1.274284in}{0.722913in}}{\pgfqpoint{1.268698in}{0.725227in}}{\pgfqpoint{1.262874in}{0.725227in}}%
\pgfpathcurveto{\pgfqpoint{1.257050in}{0.725227in}}{\pgfqpoint{1.251464in}{0.722913in}}{\pgfqpoint{1.247345in}{0.718795in}}%
\pgfpathcurveto{\pgfqpoint{1.243227in}{0.714676in}}{\pgfqpoint{1.240913in}{0.709090in}}{\pgfqpoint{1.240913in}{0.703266in}}%
\pgfpathcurveto{\pgfqpoint{1.240913in}{0.697442in}}{\pgfqpoint{1.243227in}{0.691856in}}{\pgfqpoint{1.247345in}{0.687738in}}%
\pgfpathcurveto{\pgfqpoint{1.251464in}{0.683620in}}{\pgfqpoint{1.257050in}{0.681306in}}{\pgfqpoint{1.262874in}{0.681306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353338in}{0.765197in}}%
\pgfpathcurveto{\pgfqpoint{1.359162in}{0.765197in}}{\pgfqpoint{1.364748in}{0.767511in}}{\pgfqpoint{1.368866in}{0.771629in}}%
\pgfpathcurveto{\pgfqpoint{1.372984in}{0.775748in}}{\pgfqpoint{1.375298in}{0.781334in}}{\pgfqpoint{1.375298in}{0.787158in}}%
\pgfpathcurveto{\pgfqpoint{1.375298in}{0.792982in}}{\pgfqpoint{1.372984in}{0.798568in}}{\pgfqpoint{1.368866in}{0.802686in}}%
\pgfpathcurveto{\pgfqpoint{1.364748in}{0.806804in}}{\pgfqpoint{1.359162in}{0.809118in}}{\pgfqpoint{1.353338in}{0.809118in}}%
\pgfpathcurveto{\pgfqpoint{1.347514in}{0.809118in}}{\pgfqpoint{1.341928in}{0.806804in}}{\pgfqpoint{1.337810in}{0.802686in}}%
\pgfpathcurveto{\pgfqpoint{1.333692in}{0.798568in}}{\pgfqpoint{1.331378in}{0.792982in}}{\pgfqpoint{1.331378in}{0.787158in}}%
\pgfpathcurveto{\pgfqpoint{1.331378in}{0.781334in}}{\pgfqpoint{1.333692in}{0.775748in}}{\pgfqpoint{1.337810in}{0.771629in}}%
\pgfpathcurveto{\pgfqpoint{1.341928in}{0.767511in}}{\pgfqpoint{1.347514in}{0.765197in}}{\pgfqpoint{1.353338in}{0.765197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386275in}{0.764125in}}%
\pgfpathcurveto{\pgfqpoint{1.392099in}{0.764125in}}{\pgfqpoint{1.397685in}{0.766439in}}{\pgfqpoint{1.401803in}{0.770557in}}%
\pgfpathcurveto{\pgfqpoint{1.405921in}{0.774675in}}{\pgfqpoint{1.408235in}{0.780261in}}{\pgfqpoint{1.408235in}{0.786085in}}%
\pgfpathcurveto{\pgfqpoint{1.408235in}{0.791909in}}{\pgfqpoint{1.405921in}{0.797495in}}{\pgfqpoint{1.401803in}{0.801613in}}%
\pgfpathcurveto{\pgfqpoint{1.397685in}{0.805732in}}{\pgfqpoint{1.392099in}{0.808045in}}{\pgfqpoint{1.386275in}{0.808045in}}%
\pgfpathcurveto{\pgfqpoint{1.380451in}{0.808045in}}{\pgfqpoint{1.374865in}{0.805732in}}{\pgfqpoint{1.370747in}{0.801613in}}%
\pgfpathcurveto{\pgfqpoint{1.366629in}{0.797495in}}{\pgfqpoint{1.364315in}{0.791909in}}{\pgfqpoint{1.364315in}{0.786085in}}%
\pgfpathcurveto{\pgfqpoint{1.364315in}{0.780261in}}{\pgfqpoint{1.366629in}{0.774675in}}{\pgfqpoint{1.370747in}{0.770557in}}%
\pgfpathcurveto{\pgfqpoint{1.374865in}{0.766439in}}{\pgfqpoint{1.380451in}{0.764125in}}{\pgfqpoint{1.386275in}{0.764125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146308in}{0.938523in}}%
\pgfpathcurveto{\pgfqpoint{1.152132in}{0.938523in}}{\pgfqpoint{1.157718in}{0.940837in}}{\pgfqpoint{1.161837in}{0.944955in}}%
\pgfpathcurveto{\pgfqpoint{1.165955in}{0.949073in}}{\pgfqpoint{1.168269in}{0.954659in}}{\pgfqpoint{1.168269in}{0.960483in}}%
\pgfpathcurveto{\pgfqpoint{1.168269in}{0.966307in}}{\pgfqpoint{1.165955in}{0.971893in}}{\pgfqpoint{1.161837in}{0.976012in}}%
\pgfpathcurveto{\pgfqpoint{1.157718in}{0.980130in}}{\pgfqpoint{1.152132in}{0.982444in}}{\pgfqpoint{1.146308in}{0.982444in}}%
\pgfpathcurveto{\pgfqpoint{1.140484in}{0.982444in}}{\pgfqpoint{1.134898in}{0.980130in}}{\pgfqpoint{1.130780in}{0.976012in}}%
\pgfpathcurveto{\pgfqpoint{1.126662in}{0.971893in}}{\pgfqpoint{1.124348in}{0.966307in}}{\pgfqpoint{1.124348in}{0.960483in}}%
\pgfpathcurveto{\pgfqpoint{1.124348in}{0.954659in}}{\pgfqpoint{1.126662in}{0.949073in}}{\pgfqpoint{1.130780in}{0.944955in}}%
\pgfpathcurveto{\pgfqpoint{1.134898in}{0.940837in}}{\pgfqpoint{1.140484in}{0.938523in}}{\pgfqpoint{1.146308in}{0.938523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379956in}{0.802584in}}%
\pgfpathcurveto{\pgfqpoint{1.385780in}{0.802584in}}{\pgfqpoint{1.391366in}{0.804898in}}{\pgfqpoint{1.395485in}{0.809016in}}%
\pgfpathcurveto{\pgfqpoint{1.399603in}{0.813134in}}{\pgfqpoint{1.401917in}{0.818720in}}{\pgfqpoint{1.401917in}{0.824544in}}%
\pgfpathcurveto{\pgfqpoint{1.401917in}{0.830368in}}{\pgfqpoint{1.399603in}{0.835954in}}{\pgfqpoint{1.395485in}{0.840072in}}%
\pgfpathcurveto{\pgfqpoint{1.391366in}{0.844191in}}{\pgfqpoint{1.385780in}{0.846504in}}{\pgfqpoint{1.379956in}{0.846504in}}%
\pgfpathcurveto{\pgfqpoint{1.374132in}{0.846504in}}{\pgfqpoint{1.368546in}{0.844191in}}{\pgfqpoint{1.364428in}{0.840072in}}%
\pgfpathcurveto{\pgfqpoint{1.360310in}{0.835954in}}{\pgfqpoint{1.357996in}{0.830368in}}{\pgfqpoint{1.357996in}{0.824544in}}%
\pgfpathcurveto{\pgfqpoint{1.357996in}{0.818720in}}{\pgfqpoint{1.360310in}{0.813134in}}{\pgfqpoint{1.364428in}{0.809016in}}%
\pgfpathcurveto{\pgfqpoint{1.368546in}{0.804898in}}{\pgfqpoint{1.374132in}{0.802584in}}{\pgfqpoint{1.379956in}{0.802584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371934in}{0.802705in}}%
\pgfpathcurveto{\pgfqpoint{1.377758in}{0.802705in}}{\pgfqpoint{1.383344in}{0.805019in}}{\pgfqpoint{1.387462in}{0.809137in}}%
\pgfpathcurveto{\pgfqpoint{1.391580in}{0.813255in}}{\pgfqpoint{1.393894in}{0.818841in}}{\pgfqpoint{1.393894in}{0.824665in}}%
\pgfpathcurveto{\pgfqpoint{1.393894in}{0.830489in}}{\pgfqpoint{1.391580in}{0.836075in}}{\pgfqpoint{1.387462in}{0.840193in}}%
\pgfpathcurveto{\pgfqpoint{1.383344in}{0.844312in}}{\pgfqpoint{1.377758in}{0.846625in}}{\pgfqpoint{1.371934in}{0.846625in}}%
\pgfpathcurveto{\pgfqpoint{1.366110in}{0.846625in}}{\pgfqpoint{1.360524in}{0.844312in}}{\pgfqpoint{1.356406in}{0.840193in}}%
\pgfpathcurveto{\pgfqpoint{1.352287in}{0.836075in}}{\pgfqpoint{1.349974in}{0.830489in}}{\pgfqpoint{1.349974in}{0.824665in}}%
\pgfpathcurveto{\pgfqpoint{1.349974in}{0.818841in}}{\pgfqpoint{1.352287in}{0.813255in}}{\pgfqpoint{1.356406in}{0.809137in}}%
\pgfpathcurveto{\pgfqpoint{1.360524in}{0.805019in}}{\pgfqpoint{1.366110in}{0.802705in}}{\pgfqpoint{1.371934in}{0.802705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376797in}{0.790387in}}%
\pgfpathcurveto{\pgfqpoint{1.382621in}{0.790387in}}{\pgfqpoint{1.388207in}{0.792701in}}{\pgfqpoint{1.392325in}{0.796819in}}%
\pgfpathcurveto{\pgfqpoint{1.396443in}{0.800937in}}{\pgfqpoint{1.398757in}{0.806523in}}{\pgfqpoint{1.398757in}{0.812347in}}%
\pgfpathcurveto{\pgfqpoint{1.398757in}{0.818171in}}{\pgfqpoint{1.396443in}{0.823757in}}{\pgfqpoint{1.392325in}{0.827875in}}%
\pgfpathcurveto{\pgfqpoint{1.388207in}{0.831993in}}{\pgfqpoint{1.382621in}{0.834307in}}{\pgfqpoint{1.376797in}{0.834307in}}%
\pgfpathcurveto{\pgfqpoint{1.370973in}{0.834307in}}{\pgfqpoint{1.365387in}{0.831993in}}{\pgfqpoint{1.361269in}{0.827875in}}%
\pgfpathcurveto{\pgfqpoint{1.357150in}{0.823757in}}{\pgfqpoint{1.354837in}{0.818171in}}{\pgfqpoint{1.354837in}{0.812347in}}%
\pgfpathcurveto{\pgfqpoint{1.354837in}{0.806523in}}{\pgfqpoint{1.357150in}{0.800937in}}{\pgfqpoint{1.361269in}{0.796819in}}%
\pgfpathcurveto{\pgfqpoint{1.365387in}{0.792701in}}{\pgfqpoint{1.370973in}{0.790387in}}{\pgfqpoint{1.376797in}{0.790387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367175in}{0.504340in}}%
\pgfpathcurveto{\pgfqpoint{1.372999in}{0.504340in}}{\pgfqpoint{1.378585in}{0.506654in}}{\pgfqpoint{1.382703in}{0.510772in}}%
\pgfpathcurveto{\pgfqpoint{1.386821in}{0.514890in}}{\pgfqpoint{1.389135in}{0.520477in}}{\pgfqpoint{1.389135in}{0.526300in}}%
\pgfpathcurveto{\pgfqpoint{1.389135in}{0.532124in}}{\pgfqpoint{1.386821in}{0.537711in}}{\pgfqpoint{1.382703in}{0.541829in}}%
\pgfpathcurveto{\pgfqpoint{1.378585in}{0.545947in}}{\pgfqpoint{1.372999in}{0.548261in}}{\pgfqpoint{1.367175in}{0.548261in}}%
\pgfpathcurveto{\pgfqpoint{1.361351in}{0.548261in}}{\pgfqpoint{1.355765in}{0.545947in}}{\pgfqpoint{1.351646in}{0.541829in}}%
\pgfpathcurveto{\pgfqpoint{1.347528in}{0.537711in}}{\pgfqpoint{1.345214in}{0.532124in}}{\pgfqpoint{1.345214in}{0.526300in}}%
\pgfpathcurveto{\pgfqpoint{1.345214in}{0.520477in}}{\pgfqpoint{1.347528in}{0.514890in}}{\pgfqpoint{1.351646in}{0.510772in}}%
\pgfpathcurveto{\pgfqpoint{1.355765in}{0.506654in}}{\pgfqpoint{1.361351in}{0.504340in}}{\pgfqpoint{1.367175in}{0.504340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370994in}{0.790306in}}%
\pgfpathcurveto{\pgfqpoint{1.376818in}{0.790306in}}{\pgfqpoint{1.382404in}{0.792620in}}{\pgfqpoint{1.386522in}{0.796738in}}%
\pgfpathcurveto{\pgfqpoint{1.390640in}{0.800856in}}{\pgfqpoint{1.392954in}{0.806442in}}{\pgfqpoint{1.392954in}{0.812266in}}%
\pgfpathcurveto{\pgfqpoint{1.392954in}{0.818090in}}{\pgfqpoint{1.390640in}{0.823676in}}{\pgfqpoint{1.386522in}{0.827794in}}%
\pgfpathcurveto{\pgfqpoint{1.382404in}{0.831912in}}{\pgfqpoint{1.376818in}{0.834226in}}{\pgfqpoint{1.370994in}{0.834226in}}%
\pgfpathcurveto{\pgfqpoint{1.365170in}{0.834226in}}{\pgfqpoint{1.359584in}{0.831912in}}{\pgfqpoint{1.355465in}{0.827794in}}%
\pgfpathcurveto{\pgfqpoint{1.351347in}{0.823676in}}{\pgfqpoint{1.349033in}{0.818090in}}{\pgfqpoint{1.349033in}{0.812266in}}%
\pgfpathcurveto{\pgfqpoint{1.349033in}{0.806442in}}{\pgfqpoint{1.351347in}{0.800856in}}{\pgfqpoint{1.355465in}{0.796738in}}%
\pgfpathcurveto{\pgfqpoint{1.359584in}{0.792620in}}{\pgfqpoint{1.365170in}{0.790306in}}{\pgfqpoint{1.370994in}{0.790306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297745in}{0.864451in}}%
\pgfpathcurveto{\pgfqpoint{1.303568in}{0.864451in}}{\pgfqpoint{1.309155in}{0.866765in}}{\pgfqpoint{1.313273in}{0.870883in}}%
\pgfpathcurveto{\pgfqpoint{1.317391in}{0.875001in}}{\pgfqpoint{1.319705in}{0.880588in}}{\pgfqpoint{1.319705in}{0.886411in}}%
\pgfpathcurveto{\pgfqpoint{1.319705in}{0.892235in}}{\pgfqpoint{1.317391in}{0.897822in}}{\pgfqpoint{1.313273in}{0.901940in}}%
\pgfpathcurveto{\pgfqpoint{1.309155in}{0.906058in}}{\pgfqpoint{1.303568in}{0.908372in}}{\pgfqpoint{1.297745in}{0.908372in}}%
\pgfpathcurveto{\pgfqpoint{1.291921in}{0.908372in}}{\pgfqpoint{1.286334in}{0.906058in}}{\pgfqpoint{1.282216in}{0.901940in}}%
\pgfpathcurveto{\pgfqpoint{1.278098in}{0.897822in}}{\pgfqpoint{1.275784in}{0.892235in}}{\pgfqpoint{1.275784in}{0.886411in}}%
\pgfpathcurveto{\pgfqpoint{1.275784in}{0.880588in}}{\pgfqpoint{1.278098in}{0.875001in}}{\pgfqpoint{1.282216in}{0.870883in}}%
\pgfpathcurveto{\pgfqpoint{1.286334in}{0.866765in}}{\pgfqpoint{1.291921in}{0.864451in}}{\pgfqpoint{1.297745in}{0.864451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364199in}{0.805908in}}%
\pgfpathcurveto{\pgfqpoint{1.370023in}{0.805908in}}{\pgfqpoint{1.375610in}{0.808221in}}{\pgfqpoint{1.379728in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{1.383846in}{0.816458in}}{\pgfqpoint{1.386160in}{0.822044in}}{\pgfqpoint{1.386160in}{0.827868in}}%
\pgfpathcurveto{\pgfqpoint{1.386160in}{0.833692in}}{\pgfqpoint{1.383846in}{0.839278in}}{\pgfqpoint{1.379728in}{0.843396in}}%
\pgfpathcurveto{\pgfqpoint{1.375610in}{0.847514in}}{\pgfqpoint{1.370023in}{0.849828in}}{\pgfqpoint{1.364199in}{0.849828in}}%
\pgfpathcurveto{\pgfqpoint{1.358376in}{0.849828in}}{\pgfqpoint{1.352789in}{0.847514in}}{\pgfqpoint{1.348671in}{0.843396in}}%
\pgfpathcurveto{\pgfqpoint{1.344553in}{0.839278in}}{\pgfqpoint{1.342239in}{0.833692in}}{\pgfqpoint{1.342239in}{0.827868in}}%
\pgfpathcurveto{\pgfqpoint{1.342239in}{0.822044in}}{\pgfqpoint{1.344553in}{0.816458in}}{\pgfqpoint{1.348671in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{1.352789in}{0.808221in}}{\pgfqpoint{1.358376in}{0.805908in}}{\pgfqpoint{1.364199in}{0.805908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373510in}{0.664861in}}%
\pgfpathcurveto{\pgfqpoint{1.379334in}{0.664861in}}{\pgfqpoint{1.384920in}{0.667175in}}{\pgfqpoint{1.389038in}{0.671293in}}%
\pgfpathcurveto{\pgfqpoint{1.393157in}{0.675412in}}{\pgfqpoint{1.395470in}{0.680998in}}{\pgfqpoint{1.395470in}{0.686822in}}%
\pgfpathcurveto{\pgfqpoint{1.395470in}{0.692646in}}{\pgfqpoint{1.393157in}{0.698232in}}{\pgfqpoint{1.389038in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{1.384920in}{0.706468in}}{\pgfqpoint{1.379334in}{0.708782in}}{\pgfqpoint{1.373510in}{0.708782in}}%
\pgfpathcurveto{\pgfqpoint{1.367686in}{0.708782in}}{\pgfqpoint{1.362100in}{0.706468in}}{\pgfqpoint{1.357982in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{1.353864in}{0.698232in}}{\pgfqpoint{1.351550in}{0.692646in}}{\pgfqpoint{1.351550in}{0.686822in}}%
\pgfpathcurveto{\pgfqpoint{1.351550in}{0.680998in}}{\pgfqpoint{1.353864in}{0.675412in}}{\pgfqpoint{1.357982in}{0.671293in}}%
\pgfpathcurveto{\pgfqpoint{1.362100in}{0.667175in}}{\pgfqpoint{1.367686in}{0.664861in}}{\pgfqpoint{1.373510in}{0.664861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599144in}{0.550792in}}%
\pgfpathcurveto{\pgfqpoint{0.604968in}{0.550792in}}{\pgfqpoint{0.610554in}{0.553106in}}{\pgfqpoint{0.614672in}{0.557224in}}%
\pgfpathcurveto{\pgfqpoint{0.618790in}{0.561342in}}{\pgfqpoint{0.621104in}{0.566928in}}{\pgfqpoint{0.621104in}{0.572752in}}%
\pgfpathcurveto{\pgfqpoint{0.621104in}{0.578576in}}{\pgfqpoint{0.618790in}{0.584162in}}{\pgfqpoint{0.614672in}{0.588280in}}%
\pgfpathcurveto{\pgfqpoint{0.610554in}{0.592399in}}{\pgfqpoint{0.604968in}{0.594712in}}{\pgfqpoint{0.599144in}{0.594712in}}%
\pgfpathcurveto{\pgfqpoint{0.593320in}{0.594712in}}{\pgfqpoint{0.587734in}{0.592399in}}{\pgfqpoint{0.583616in}{0.588280in}}%
\pgfpathcurveto{\pgfqpoint{0.579498in}{0.584162in}}{\pgfqpoint{0.577184in}{0.578576in}}{\pgfqpoint{0.577184in}{0.572752in}}%
\pgfpathcurveto{\pgfqpoint{0.577184in}{0.566928in}}{\pgfqpoint{0.579498in}{0.561342in}}{\pgfqpoint{0.583616in}{0.557224in}}%
\pgfpathcurveto{\pgfqpoint{0.587734in}{0.553106in}}{\pgfqpoint{0.593320in}{0.550792in}}{\pgfqpoint{0.599144in}{0.550792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370414in}{0.761235in}}%
\pgfpathcurveto{\pgfqpoint{1.376238in}{0.761235in}}{\pgfqpoint{1.381824in}{0.763549in}}{\pgfqpoint{1.385943in}{0.767667in}}%
\pgfpathcurveto{\pgfqpoint{1.390061in}{0.771786in}}{\pgfqpoint{1.392375in}{0.777372in}}{\pgfqpoint{1.392375in}{0.783196in}}%
\pgfpathcurveto{\pgfqpoint{1.392375in}{0.789020in}}{\pgfqpoint{1.390061in}{0.794606in}}{\pgfqpoint{1.385943in}{0.798724in}}%
\pgfpathcurveto{\pgfqpoint{1.381824in}{0.802842in}}{\pgfqpoint{1.376238in}{0.805156in}}{\pgfqpoint{1.370414in}{0.805156in}}%
\pgfpathcurveto{\pgfqpoint{1.364590in}{0.805156in}}{\pgfqpoint{1.359004in}{0.802842in}}{\pgfqpoint{1.354886in}{0.798724in}}%
\pgfpathcurveto{\pgfqpoint{1.350768in}{0.794606in}}{\pgfqpoint{1.348454in}{0.789020in}}{\pgfqpoint{1.348454in}{0.783196in}}%
\pgfpathcurveto{\pgfqpoint{1.348454in}{0.777372in}}{\pgfqpoint{1.350768in}{0.771786in}}{\pgfqpoint{1.354886in}{0.767667in}}%
\pgfpathcurveto{\pgfqpoint{1.359004in}{0.763549in}}{\pgfqpoint{1.364590in}{0.761235in}}{\pgfqpoint{1.370414in}{0.761235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365245in}{0.760219in}}%
\pgfpathcurveto{\pgfqpoint{1.371069in}{0.760219in}}{\pgfqpoint{1.376655in}{0.762533in}}{\pgfqpoint{1.380773in}{0.766651in}}%
\pgfpathcurveto{\pgfqpoint{1.384891in}{0.770770in}}{\pgfqpoint{1.387205in}{0.776356in}}{\pgfqpoint{1.387205in}{0.782180in}}%
\pgfpathcurveto{\pgfqpoint{1.387205in}{0.788004in}}{\pgfqpoint{1.384891in}{0.793590in}}{\pgfqpoint{1.380773in}{0.797708in}}%
\pgfpathcurveto{\pgfqpoint{1.376655in}{0.801826in}}{\pgfqpoint{1.371069in}{0.804140in}}{\pgfqpoint{1.365245in}{0.804140in}}%
\pgfpathcurveto{\pgfqpoint{1.359421in}{0.804140in}}{\pgfqpoint{1.353835in}{0.801826in}}{\pgfqpoint{1.349717in}{0.797708in}}%
\pgfpathcurveto{\pgfqpoint{1.345599in}{0.793590in}}{\pgfqpoint{1.343285in}{0.788004in}}{\pgfqpoint{1.343285in}{0.782180in}}%
\pgfpathcurveto{\pgfqpoint{1.343285in}{0.776356in}}{\pgfqpoint{1.345599in}{0.770770in}}{\pgfqpoint{1.349717in}{0.766651in}}%
\pgfpathcurveto{\pgfqpoint{1.353835in}{0.762533in}}{\pgfqpoint{1.359421in}{0.760219in}}{\pgfqpoint{1.365245in}{0.760219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282150in}{0.735501in}}%
\pgfpathcurveto{\pgfqpoint{1.287974in}{0.735501in}}{\pgfqpoint{1.293560in}{0.737815in}}{\pgfqpoint{1.297678in}{0.741933in}}%
\pgfpathcurveto{\pgfqpoint{1.301796in}{0.746051in}}{\pgfqpoint{1.304110in}{0.751637in}}{\pgfqpoint{1.304110in}{0.757461in}}%
\pgfpathcurveto{\pgfqpoint{1.304110in}{0.763285in}}{\pgfqpoint{1.301796in}{0.768871in}}{\pgfqpoint{1.297678in}{0.772989in}}%
\pgfpathcurveto{\pgfqpoint{1.293560in}{0.777107in}}{\pgfqpoint{1.287974in}{0.779421in}}{\pgfqpoint{1.282150in}{0.779421in}}%
\pgfpathcurveto{\pgfqpoint{1.276326in}{0.779421in}}{\pgfqpoint{1.270739in}{0.777107in}}{\pgfqpoint{1.266621in}{0.772989in}}%
\pgfpathcurveto{\pgfqpoint{1.262503in}{0.768871in}}{\pgfqpoint{1.260189in}{0.763285in}}{\pgfqpoint{1.260189in}{0.757461in}}%
\pgfpathcurveto{\pgfqpoint{1.260189in}{0.751637in}}{\pgfqpoint{1.262503in}{0.746051in}}{\pgfqpoint{1.266621in}{0.741933in}}%
\pgfpathcurveto{\pgfqpoint{1.270739in}{0.737815in}}{\pgfqpoint{1.276326in}{0.735501in}}{\pgfqpoint{1.282150in}{0.735501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357595in}{0.771019in}}%
\pgfpathcurveto{\pgfqpoint{1.363419in}{0.771019in}}{\pgfqpoint{1.369005in}{0.773333in}}{\pgfqpoint{1.373124in}{0.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.377242in}{0.781569in}}{\pgfqpoint{1.379556in}{0.787155in}}{\pgfqpoint{1.379556in}{0.792979in}}%
\pgfpathcurveto{\pgfqpoint{1.379556in}{0.798803in}}{\pgfqpoint{1.377242in}{0.804389in}}{\pgfqpoint{1.373124in}{0.808507in}}%
\pgfpathcurveto{\pgfqpoint{1.369005in}{0.812625in}}{\pgfqpoint{1.363419in}{0.814939in}}{\pgfqpoint{1.357595in}{0.814939in}}%
\pgfpathcurveto{\pgfqpoint{1.351771in}{0.814939in}}{\pgfqpoint{1.346185in}{0.812625in}}{\pgfqpoint{1.342067in}{0.808507in}}%
\pgfpathcurveto{\pgfqpoint{1.337949in}{0.804389in}}{\pgfqpoint{1.335635in}{0.798803in}}{\pgfqpoint{1.335635in}{0.792979in}}%
\pgfpathcurveto{\pgfqpoint{1.335635in}{0.787155in}}{\pgfqpoint{1.337949in}{0.781569in}}{\pgfqpoint{1.342067in}{0.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.346185in}{0.773333in}}{\pgfqpoint{1.351771in}{0.771019in}}{\pgfqpoint{1.357595in}{0.771019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148011in}{0.935976in}}%
\pgfpathcurveto{\pgfqpoint{1.153835in}{0.935976in}}{\pgfqpoint{1.159422in}{0.938290in}}{\pgfqpoint{1.163540in}{0.942408in}}%
\pgfpathcurveto{\pgfqpoint{1.167658in}{0.946526in}}{\pgfqpoint{1.169972in}{0.952112in}}{\pgfqpoint{1.169972in}{0.957936in}}%
\pgfpathcurveto{\pgfqpoint{1.169972in}{0.963760in}}{\pgfqpoint{1.167658in}{0.969346in}}{\pgfqpoint{1.163540in}{0.973464in}}%
\pgfpathcurveto{\pgfqpoint{1.159422in}{0.977583in}}{\pgfqpoint{1.153835in}{0.979896in}}{\pgfqpoint{1.148011in}{0.979896in}}%
\pgfpathcurveto{\pgfqpoint{1.142188in}{0.979896in}}{\pgfqpoint{1.136601in}{0.977583in}}{\pgfqpoint{1.132483in}{0.973464in}}%
\pgfpathcurveto{\pgfqpoint{1.128365in}{0.969346in}}{\pgfqpoint{1.126051in}{0.963760in}}{\pgfqpoint{1.126051in}{0.957936in}}%
\pgfpathcurveto{\pgfqpoint{1.126051in}{0.952112in}}{\pgfqpoint{1.128365in}{0.946526in}}{\pgfqpoint{1.132483in}{0.942408in}}%
\pgfpathcurveto{\pgfqpoint{1.136601in}{0.938290in}}{\pgfqpoint{1.142188in}{0.935976in}}{\pgfqpoint{1.148011in}{0.935976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355974in}{0.759062in}}%
\pgfpathcurveto{\pgfqpoint{1.361798in}{0.759062in}}{\pgfqpoint{1.367384in}{0.761376in}}{\pgfqpoint{1.371502in}{0.765494in}}%
\pgfpathcurveto{\pgfqpoint{1.375620in}{0.769612in}}{\pgfqpoint{1.377934in}{0.775199in}}{\pgfqpoint{1.377934in}{0.781023in}}%
\pgfpathcurveto{\pgfqpoint{1.377934in}{0.786847in}}{\pgfqpoint{1.375620in}{0.792433in}}{\pgfqpoint{1.371502in}{0.796551in}}%
\pgfpathcurveto{\pgfqpoint{1.367384in}{0.800669in}}{\pgfqpoint{1.361798in}{0.802983in}}{\pgfqpoint{1.355974in}{0.802983in}}%
\pgfpathcurveto{\pgfqpoint{1.350150in}{0.802983in}}{\pgfqpoint{1.344564in}{0.800669in}}{\pgfqpoint{1.340445in}{0.796551in}}%
\pgfpathcurveto{\pgfqpoint{1.336327in}{0.792433in}}{\pgfqpoint{1.334013in}{0.786847in}}{\pgfqpoint{1.334013in}{0.781023in}}%
\pgfpathcurveto{\pgfqpoint{1.334013in}{0.775199in}}{\pgfqpoint{1.336327in}{0.769612in}}{\pgfqpoint{1.340445in}{0.765494in}}%
\pgfpathcurveto{\pgfqpoint{1.344564in}{0.761376in}}{\pgfqpoint{1.350150in}{0.759062in}}{\pgfqpoint{1.355974in}{0.759062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145800in}{0.787125in}}%
\pgfpathcurveto{\pgfqpoint{1.151624in}{0.787125in}}{\pgfqpoint{1.157210in}{0.789439in}}{\pgfqpoint{1.161328in}{0.793557in}}%
\pgfpathcurveto{\pgfqpoint{1.165446in}{0.797676in}}{\pgfqpoint{1.167760in}{0.803262in}}{\pgfqpoint{1.167760in}{0.809086in}}%
\pgfpathcurveto{\pgfqpoint{1.167760in}{0.814910in}}{\pgfqpoint{1.165446in}{0.820496in}}{\pgfqpoint{1.161328in}{0.824614in}}%
\pgfpathcurveto{\pgfqpoint{1.157210in}{0.828732in}}{\pgfqpoint{1.151624in}{0.831046in}}{\pgfqpoint{1.145800in}{0.831046in}}%
\pgfpathcurveto{\pgfqpoint{1.139976in}{0.831046in}}{\pgfqpoint{1.134390in}{0.828732in}}{\pgfqpoint{1.130271in}{0.824614in}}%
\pgfpathcurveto{\pgfqpoint{1.126153in}{0.820496in}}{\pgfqpoint{1.123839in}{0.814910in}}{\pgfqpoint{1.123839in}{0.809086in}}%
\pgfpathcurveto{\pgfqpoint{1.123839in}{0.803262in}}{\pgfqpoint{1.126153in}{0.797676in}}{\pgfqpoint{1.130271in}{0.793557in}}%
\pgfpathcurveto{\pgfqpoint{1.134390in}{0.789439in}}{\pgfqpoint{1.139976in}{0.787125in}}{\pgfqpoint{1.145800in}{0.787125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351087in}{0.759117in}}%
\pgfpathcurveto{\pgfqpoint{1.356911in}{0.759117in}}{\pgfqpoint{1.362497in}{0.761431in}}{\pgfqpoint{1.366615in}{0.765549in}}%
\pgfpathcurveto{\pgfqpoint{1.370733in}{0.769668in}}{\pgfqpoint{1.373047in}{0.775254in}}{\pgfqpoint{1.373047in}{0.781078in}}%
\pgfpathcurveto{\pgfqpoint{1.373047in}{0.786902in}}{\pgfqpoint{1.370733in}{0.792488in}}{\pgfqpoint{1.366615in}{0.796606in}}%
\pgfpathcurveto{\pgfqpoint{1.362497in}{0.800724in}}{\pgfqpoint{1.356911in}{0.803038in}}{\pgfqpoint{1.351087in}{0.803038in}}%
\pgfpathcurveto{\pgfqpoint{1.345263in}{0.803038in}}{\pgfqpoint{1.339677in}{0.800724in}}{\pgfqpoint{1.335559in}{0.796606in}}%
\pgfpathcurveto{\pgfqpoint{1.331440in}{0.792488in}}{\pgfqpoint{1.329127in}{0.786902in}}{\pgfqpoint{1.329127in}{0.781078in}}%
\pgfpathcurveto{\pgfqpoint{1.329127in}{0.775254in}}{\pgfqpoint{1.331440in}{0.769668in}}{\pgfqpoint{1.335559in}{0.765549in}}%
\pgfpathcurveto{\pgfqpoint{1.339677in}{0.761431in}}{\pgfqpoint{1.345263in}{0.759117in}}{\pgfqpoint{1.351087in}{0.759117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366829in}{0.742055in}}%
\pgfpathcurveto{\pgfqpoint{1.372653in}{0.742055in}}{\pgfqpoint{1.378239in}{0.744368in}}{\pgfqpoint{1.382357in}{0.748487in}}%
\pgfpathcurveto{\pgfqpoint{1.386476in}{0.752605in}}{\pgfqpoint{1.388789in}{0.758191in}}{\pgfqpoint{1.388789in}{0.764015in}}%
\pgfpathcurveto{\pgfqpoint{1.388789in}{0.769839in}}{\pgfqpoint{1.386476in}{0.775425in}}{\pgfqpoint{1.382357in}{0.779543in}}%
\pgfpathcurveto{\pgfqpoint{1.378239in}{0.783661in}}{\pgfqpoint{1.372653in}{0.785975in}}{\pgfqpoint{1.366829in}{0.785975in}}%
\pgfpathcurveto{\pgfqpoint{1.361005in}{0.785975in}}{\pgfqpoint{1.355419in}{0.783661in}}{\pgfqpoint{1.351301in}{0.779543in}}%
\pgfpathcurveto{\pgfqpoint{1.347183in}{0.775425in}}{\pgfqpoint{1.344869in}{0.769839in}}{\pgfqpoint{1.344869in}{0.764015in}}%
\pgfpathcurveto{\pgfqpoint{1.344869in}{0.758191in}}{\pgfqpoint{1.347183in}{0.752605in}}{\pgfqpoint{1.351301in}{0.748487in}}%
\pgfpathcurveto{\pgfqpoint{1.355419in}{0.744368in}}{\pgfqpoint{1.361005in}{0.742055in}}{\pgfqpoint{1.366829in}{0.742055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365793in}{0.742480in}}%
\pgfpathcurveto{\pgfqpoint{1.371616in}{0.742480in}}{\pgfqpoint{1.377203in}{0.744794in}}{\pgfqpoint{1.381321in}{0.748912in}}%
\pgfpathcurveto{\pgfqpoint{1.385439in}{0.753030in}}{\pgfqpoint{1.387753in}{0.758616in}}{\pgfqpoint{1.387753in}{0.764440in}}%
\pgfpathcurveto{\pgfqpoint{1.387753in}{0.770264in}}{\pgfqpoint{1.385439in}{0.775850in}}{\pgfqpoint{1.381321in}{0.779968in}}%
\pgfpathcurveto{\pgfqpoint{1.377203in}{0.784086in}}{\pgfqpoint{1.371616in}{0.786400in}}{\pgfqpoint{1.365793in}{0.786400in}}%
\pgfpathcurveto{\pgfqpoint{1.359969in}{0.786400in}}{\pgfqpoint{1.354382in}{0.784086in}}{\pgfqpoint{1.350264in}{0.779968in}}%
\pgfpathcurveto{\pgfqpoint{1.346146in}{0.775850in}}{\pgfqpoint{1.343832in}{0.770264in}}{\pgfqpoint{1.343832in}{0.764440in}}%
\pgfpathcurveto{\pgfqpoint{1.343832in}{0.758616in}}{\pgfqpoint{1.346146in}{0.753030in}}{\pgfqpoint{1.350264in}{0.748912in}}%
\pgfpathcurveto{\pgfqpoint{1.354382in}{0.744794in}}{\pgfqpoint{1.359969in}{0.742480in}}{\pgfqpoint{1.365793in}{0.742480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362355in}{0.776415in}}%
\pgfpathcurveto{\pgfqpoint{1.368179in}{0.776415in}}{\pgfqpoint{1.373766in}{0.778729in}}{\pgfqpoint{1.377884in}{0.782847in}}%
\pgfpathcurveto{\pgfqpoint{1.382002in}{0.786965in}}{\pgfqpoint{1.384316in}{0.792551in}}{\pgfqpoint{1.384316in}{0.798375in}}%
\pgfpathcurveto{\pgfqpoint{1.384316in}{0.804199in}}{\pgfqpoint{1.382002in}{0.809785in}}{\pgfqpoint{1.377884in}{0.813903in}}%
\pgfpathcurveto{\pgfqpoint{1.373766in}{0.818021in}}{\pgfqpoint{1.368179in}{0.820335in}}{\pgfqpoint{1.362355in}{0.820335in}}%
\pgfpathcurveto{\pgfqpoint{1.356531in}{0.820335in}}{\pgfqpoint{1.350945in}{0.818021in}}{\pgfqpoint{1.346827in}{0.813903in}}%
\pgfpathcurveto{\pgfqpoint{1.342709in}{0.809785in}}{\pgfqpoint{1.340395in}{0.804199in}}{\pgfqpoint{1.340395in}{0.798375in}}%
\pgfpathcurveto{\pgfqpoint{1.340395in}{0.792551in}}{\pgfqpoint{1.342709in}{0.786965in}}{\pgfqpoint{1.346827in}{0.782847in}}%
\pgfpathcurveto{\pgfqpoint{1.350945in}{0.778729in}}{\pgfqpoint{1.356531in}{0.776415in}}{\pgfqpoint{1.362355in}{0.776415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906694in}{0.255400in}}%
\pgfpathcurveto{\pgfqpoint{0.912518in}{0.255400in}}{\pgfqpoint{0.918104in}{0.257714in}}{\pgfqpoint{0.922223in}{0.261832in}}%
\pgfpathcurveto{\pgfqpoint{0.926341in}{0.265950in}}{\pgfqpoint{0.928655in}{0.271537in}}{\pgfqpoint{0.928655in}{0.277360in}}%
\pgfpathcurveto{\pgfqpoint{0.928655in}{0.283184in}}{\pgfqpoint{0.926341in}{0.288771in}}{\pgfqpoint{0.922223in}{0.292889in}}%
\pgfpathcurveto{\pgfqpoint{0.918104in}{0.297007in}}{\pgfqpoint{0.912518in}{0.299321in}}{\pgfqpoint{0.906694in}{0.299321in}}%
\pgfpathcurveto{\pgfqpoint{0.900870in}{0.299321in}}{\pgfqpoint{0.895284in}{0.297007in}}{\pgfqpoint{0.891166in}{0.292889in}}%
\pgfpathcurveto{\pgfqpoint{0.887048in}{0.288771in}}{\pgfqpoint{0.884734in}{0.283184in}}{\pgfqpoint{0.884734in}{0.277360in}}%
\pgfpathcurveto{\pgfqpoint{0.884734in}{0.271537in}}{\pgfqpoint{0.887048in}{0.265950in}}{\pgfqpoint{0.891166in}{0.261832in}}%
\pgfpathcurveto{\pgfqpoint{0.895284in}{0.257714in}}{\pgfqpoint{0.900870in}{0.255400in}}{\pgfqpoint{0.906694in}{0.255400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357388in}{0.731346in}}%
\pgfpathcurveto{\pgfqpoint{1.363212in}{0.731346in}}{\pgfqpoint{1.368798in}{0.733660in}}{\pgfqpoint{1.372916in}{0.737778in}}%
\pgfpathcurveto{\pgfqpoint{1.377034in}{0.741896in}}{\pgfqpoint{1.379348in}{0.747482in}}{\pgfqpoint{1.379348in}{0.753306in}}%
\pgfpathcurveto{\pgfqpoint{1.379348in}{0.759130in}}{\pgfqpoint{1.377034in}{0.764716in}}{\pgfqpoint{1.372916in}{0.768834in}}%
\pgfpathcurveto{\pgfqpoint{1.368798in}{0.772952in}}{\pgfqpoint{1.363212in}{0.775266in}}{\pgfqpoint{1.357388in}{0.775266in}}%
\pgfpathcurveto{\pgfqpoint{1.351564in}{0.775266in}}{\pgfqpoint{1.345978in}{0.772952in}}{\pgfqpoint{1.341860in}{0.768834in}}%
\pgfpathcurveto{\pgfqpoint{1.337741in}{0.764716in}}{\pgfqpoint{1.335428in}{0.759130in}}{\pgfqpoint{1.335428in}{0.753306in}}%
\pgfpathcurveto{\pgfqpoint{1.335428in}{0.747482in}}{\pgfqpoint{1.337741in}{0.741896in}}{\pgfqpoint{1.341860in}{0.737778in}}%
\pgfpathcurveto{\pgfqpoint{1.345978in}{0.733660in}}{\pgfqpoint{1.351564in}{0.731346in}}{\pgfqpoint{1.357388in}{0.731346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351683in}{0.733931in}}%
\pgfpathcurveto{\pgfqpoint{1.357507in}{0.733931in}}{\pgfqpoint{1.363093in}{0.736245in}}{\pgfqpoint{1.367211in}{0.740363in}}%
\pgfpathcurveto{\pgfqpoint{1.371329in}{0.744482in}}{\pgfqpoint{1.373643in}{0.750068in}}{\pgfqpoint{1.373643in}{0.755892in}}%
\pgfpathcurveto{\pgfqpoint{1.373643in}{0.761716in}}{\pgfqpoint{1.371329in}{0.767302in}}{\pgfqpoint{1.367211in}{0.771420in}}%
\pgfpathcurveto{\pgfqpoint{1.363093in}{0.775538in}}{\pgfqpoint{1.357507in}{0.777852in}}{\pgfqpoint{1.351683in}{0.777852in}}%
\pgfpathcurveto{\pgfqpoint{1.345859in}{0.777852in}}{\pgfqpoint{1.340273in}{0.775538in}}{\pgfqpoint{1.336155in}{0.771420in}}%
\pgfpathcurveto{\pgfqpoint{1.332036in}{0.767302in}}{\pgfqpoint{1.329723in}{0.761716in}}{\pgfqpoint{1.329723in}{0.755892in}}%
\pgfpathcurveto{\pgfqpoint{1.329723in}{0.750068in}}{\pgfqpoint{1.332036in}{0.744482in}}{\pgfqpoint{1.336155in}{0.740363in}}%
\pgfpathcurveto{\pgfqpoint{1.340273in}{0.736245in}}{\pgfqpoint{1.345859in}{0.733931in}}{\pgfqpoint{1.351683in}{0.733931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277920in}{0.794285in}}%
\pgfpathcurveto{\pgfqpoint{1.283744in}{0.794285in}}{\pgfqpoint{1.289330in}{0.796599in}}{\pgfqpoint{1.293448in}{0.800717in}}%
\pgfpathcurveto{\pgfqpoint{1.297566in}{0.804835in}}{\pgfqpoint{1.299880in}{0.810421in}}{\pgfqpoint{1.299880in}{0.816245in}}%
\pgfpathcurveto{\pgfqpoint{1.299880in}{0.822069in}}{\pgfqpoint{1.297566in}{0.827655in}}{\pgfqpoint{1.293448in}{0.831773in}}%
\pgfpathcurveto{\pgfqpoint{1.289330in}{0.835892in}}{\pgfqpoint{1.283744in}{0.838205in}}{\pgfqpoint{1.277920in}{0.838205in}}%
\pgfpathcurveto{\pgfqpoint{1.272096in}{0.838205in}}{\pgfqpoint{1.266510in}{0.835892in}}{\pgfqpoint{1.262392in}{0.831773in}}%
\pgfpathcurveto{\pgfqpoint{1.258273in}{0.827655in}}{\pgfqpoint{1.255960in}{0.822069in}}{\pgfqpoint{1.255960in}{0.816245in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{0.810421in}}{\pgfqpoint{1.258273in}{0.804835in}}{\pgfqpoint{1.262392in}{0.800717in}}%
\pgfpathcurveto{\pgfqpoint{1.266510in}{0.796599in}}{\pgfqpoint{1.272096in}{0.794285in}}{\pgfqpoint{1.277920in}{0.794285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353542in}{0.739581in}}%
\pgfpathcurveto{\pgfqpoint{1.359366in}{0.739581in}}{\pgfqpoint{1.364953in}{0.741895in}}{\pgfqpoint{1.369071in}{0.746013in}}%
\pgfpathcurveto{\pgfqpoint{1.373189in}{0.750131in}}{\pgfqpoint{1.375503in}{0.755717in}}{\pgfqpoint{1.375503in}{0.761541in}}%
\pgfpathcurveto{\pgfqpoint{1.375503in}{0.767365in}}{\pgfqpoint{1.373189in}{0.772951in}}{\pgfqpoint{1.369071in}{0.777069in}}%
\pgfpathcurveto{\pgfqpoint{1.364953in}{0.781187in}}{\pgfqpoint{1.359366in}{0.783501in}}{\pgfqpoint{1.353542in}{0.783501in}}%
\pgfpathcurveto{\pgfqpoint{1.347718in}{0.783501in}}{\pgfqpoint{1.342132in}{0.781187in}}{\pgfqpoint{1.338014in}{0.777069in}}%
\pgfpathcurveto{\pgfqpoint{1.333896in}{0.772951in}}{\pgfqpoint{1.331582in}{0.767365in}}{\pgfqpoint{1.331582in}{0.761541in}}%
\pgfpathcurveto{\pgfqpoint{1.331582in}{0.755717in}}{\pgfqpoint{1.333896in}{0.750131in}}{\pgfqpoint{1.338014in}{0.746013in}}%
\pgfpathcurveto{\pgfqpoint{1.342132in}{0.741895in}}{\pgfqpoint{1.347718in}{0.739581in}}{\pgfqpoint{1.353542in}{0.739581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353211in}{0.734523in}}%
\pgfpathcurveto{\pgfqpoint{1.359035in}{0.734523in}}{\pgfqpoint{1.364621in}{0.736836in}}{\pgfqpoint{1.368740in}{0.740955in}}%
\pgfpathcurveto{\pgfqpoint{1.372858in}{0.745073in}}{\pgfqpoint{1.375172in}{0.750659in}}{\pgfqpoint{1.375172in}{0.756483in}}%
\pgfpathcurveto{\pgfqpoint{1.375172in}{0.762307in}}{\pgfqpoint{1.372858in}{0.767893in}}{\pgfqpoint{1.368740in}{0.772011in}}%
\pgfpathcurveto{\pgfqpoint{1.364621in}{0.776129in}}{\pgfqpoint{1.359035in}{0.778443in}}{\pgfqpoint{1.353211in}{0.778443in}}%
\pgfpathcurveto{\pgfqpoint{1.347387in}{0.778443in}}{\pgfqpoint{1.341801in}{0.776129in}}{\pgfqpoint{1.337683in}{0.772011in}}%
\pgfpathcurveto{\pgfqpoint{1.333565in}{0.767893in}}{\pgfqpoint{1.331251in}{0.762307in}}{\pgfqpoint{1.331251in}{0.756483in}}%
\pgfpathcurveto{\pgfqpoint{1.331251in}{0.750659in}}{\pgfqpoint{1.333565in}{0.745073in}}{\pgfqpoint{1.337683in}{0.740955in}}%
\pgfpathcurveto{\pgfqpoint{1.341801in}{0.736836in}}{\pgfqpoint{1.347387in}{0.734523in}}{\pgfqpoint{1.353211in}{0.734523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861717in}{0.339201in}}%
\pgfpathcurveto{\pgfqpoint{0.867541in}{0.339201in}}{\pgfqpoint{0.873128in}{0.341515in}}{\pgfqpoint{0.877246in}{0.345633in}}%
\pgfpathcurveto{\pgfqpoint{0.881364in}{0.349751in}}{\pgfqpoint{0.883678in}{0.355337in}}{\pgfqpoint{0.883678in}{0.361161in}}%
\pgfpathcurveto{\pgfqpoint{0.883678in}{0.366985in}}{\pgfqpoint{0.881364in}{0.372571in}}{\pgfqpoint{0.877246in}{0.376689in}}%
\pgfpathcurveto{\pgfqpoint{0.873128in}{0.380807in}}{\pgfqpoint{0.867541in}{0.383121in}}{\pgfqpoint{0.861717in}{0.383121in}}%
\pgfpathcurveto{\pgfqpoint{0.855894in}{0.383121in}}{\pgfqpoint{0.850307in}{0.380807in}}{\pgfqpoint{0.846189in}{0.376689in}}%
\pgfpathcurveto{\pgfqpoint{0.842071in}{0.372571in}}{\pgfqpoint{0.839757in}{0.366985in}}{\pgfqpoint{0.839757in}{0.361161in}}%
\pgfpathcurveto{\pgfqpoint{0.839757in}{0.355337in}}{\pgfqpoint{0.842071in}{0.349751in}}{\pgfqpoint{0.846189in}{0.345633in}}%
\pgfpathcurveto{\pgfqpoint{0.850307in}{0.341515in}}{\pgfqpoint{0.855894in}{0.339201in}}{\pgfqpoint{0.861717in}{0.339201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352108in}{0.740394in}}%
\pgfpathcurveto{\pgfqpoint{1.357932in}{0.740394in}}{\pgfqpoint{1.363518in}{0.742707in}}{\pgfqpoint{1.367637in}{0.746826in}}%
\pgfpathcurveto{\pgfqpoint{1.371755in}{0.750944in}}{\pgfqpoint{1.374069in}{0.756530in}}{\pgfqpoint{1.374069in}{0.762354in}}%
\pgfpathcurveto{\pgfqpoint{1.374069in}{0.768178in}}{\pgfqpoint{1.371755in}{0.773764in}}{\pgfqpoint{1.367637in}{0.777882in}}%
\pgfpathcurveto{\pgfqpoint{1.363518in}{0.782000in}}{\pgfqpoint{1.357932in}{0.784314in}}{\pgfqpoint{1.352108in}{0.784314in}}%
\pgfpathcurveto{\pgfqpoint{1.346284in}{0.784314in}}{\pgfqpoint{1.340698in}{0.782000in}}{\pgfqpoint{1.336580in}{0.777882in}}%
\pgfpathcurveto{\pgfqpoint{1.332462in}{0.773764in}}{\pgfqpoint{1.330148in}{0.768178in}}{\pgfqpoint{1.330148in}{0.762354in}}%
\pgfpathcurveto{\pgfqpoint{1.330148in}{0.756530in}}{\pgfqpoint{1.332462in}{0.750944in}}{\pgfqpoint{1.336580in}{0.746826in}}%
\pgfpathcurveto{\pgfqpoint{1.340698in}{0.742707in}}{\pgfqpoint{1.346284in}{0.740394in}}{\pgfqpoint{1.352108in}{0.740394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{0.881241in}}%
\pgfpathcurveto{\pgfqpoint{1.335465in}{0.881241in}}{\pgfqpoint{1.341051in}{0.883555in}}{\pgfqpoint{1.345170in}{0.887673in}}%
\pgfpathcurveto{\pgfqpoint{1.349288in}{0.891791in}}{\pgfqpoint{1.351602in}{0.897378in}}{\pgfqpoint{1.351602in}{0.903201in}}%
\pgfpathcurveto{\pgfqpoint{1.351602in}{0.909025in}}{\pgfqpoint{1.349288in}{0.914612in}}{\pgfqpoint{1.345170in}{0.918730in}}%
\pgfpathcurveto{\pgfqpoint{1.341051in}{0.922848in}}{\pgfqpoint{1.335465in}{0.925162in}}{\pgfqpoint{1.329641in}{0.925162in}}%
\pgfpathcurveto{\pgfqpoint{1.323817in}{0.925162in}}{\pgfqpoint{1.318231in}{0.922848in}}{\pgfqpoint{1.314113in}{0.918730in}}%
\pgfpathcurveto{\pgfqpoint{1.309995in}{0.914612in}}{\pgfqpoint{1.307681in}{0.909025in}}{\pgfqpoint{1.307681in}{0.903201in}}%
\pgfpathcurveto{\pgfqpoint{1.307681in}{0.897378in}}{\pgfqpoint{1.309995in}{0.891791in}}{\pgfqpoint{1.314113in}{0.887673in}}%
\pgfpathcurveto{\pgfqpoint{1.318231in}{0.883555in}}{\pgfqpoint{1.323817in}{0.881241in}}{\pgfqpoint{1.329641in}{0.881241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129744in}{0.821779in}}%
\pgfpathcurveto{\pgfqpoint{1.135568in}{0.821779in}}{\pgfqpoint{1.141154in}{0.824093in}}{\pgfqpoint{1.145272in}{0.828211in}}%
\pgfpathcurveto{\pgfqpoint{1.149391in}{0.832329in}}{\pgfqpoint{1.151704in}{0.837916in}}{\pgfqpoint{1.151704in}{0.843740in}}%
\pgfpathcurveto{\pgfqpoint{1.151704in}{0.849563in}}{\pgfqpoint{1.149391in}{0.855150in}}{\pgfqpoint{1.145272in}{0.859268in}}%
\pgfpathcurveto{\pgfqpoint{1.141154in}{0.863386in}}{\pgfqpoint{1.135568in}{0.865700in}}{\pgfqpoint{1.129744in}{0.865700in}}%
\pgfpathcurveto{\pgfqpoint{1.123920in}{0.865700in}}{\pgfqpoint{1.118334in}{0.863386in}}{\pgfqpoint{1.114216in}{0.859268in}}%
\pgfpathcurveto{\pgfqpoint{1.110098in}{0.855150in}}{\pgfqpoint{1.107784in}{0.849563in}}{\pgfqpoint{1.107784in}{0.843740in}}%
\pgfpathcurveto{\pgfqpoint{1.107784in}{0.837916in}}{\pgfqpoint{1.110098in}{0.832329in}}{\pgfqpoint{1.114216in}{0.828211in}}%
\pgfpathcurveto{\pgfqpoint{1.118334in}{0.824093in}}{\pgfqpoint{1.123920in}{0.821779in}}{\pgfqpoint{1.129744in}{0.821779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334240in}{0.736512in}}%
\pgfpathcurveto{\pgfqpoint{1.340064in}{0.736512in}}{\pgfqpoint{1.345650in}{0.738826in}}{\pgfqpoint{1.349768in}{0.742944in}}%
\pgfpathcurveto{\pgfqpoint{1.353886in}{0.747062in}}{\pgfqpoint{1.356200in}{0.752648in}}{\pgfqpoint{1.356200in}{0.758472in}}%
\pgfpathcurveto{\pgfqpoint{1.356200in}{0.764296in}}{\pgfqpoint{1.353886in}{0.769882in}}{\pgfqpoint{1.349768in}{0.774000in}}%
\pgfpathcurveto{\pgfqpoint{1.345650in}{0.778118in}}{\pgfqpoint{1.340064in}{0.780432in}}{\pgfqpoint{1.334240in}{0.780432in}}%
\pgfpathcurveto{\pgfqpoint{1.328416in}{0.780432in}}{\pgfqpoint{1.322830in}{0.778118in}}{\pgfqpoint{1.318712in}{0.774000in}}%
\pgfpathcurveto{\pgfqpoint{1.314594in}{0.769882in}}{\pgfqpoint{1.312280in}{0.764296in}}{\pgfqpoint{1.312280in}{0.758472in}}%
\pgfpathcurveto{\pgfqpoint{1.312280in}{0.752648in}}{\pgfqpoint{1.314594in}{0.747062in}}{\pgfqpoint{1.318712in}{0.742944in}}%
\pgfpathcurveto{\pgfqpoint{1.322830in}{0.738826in}}{\pgfqpoint{1.328416in}{0.736512in}}{\pgfqpoint{1.334240in}{0.736512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638907in}{0.560852in}}%
\pgfpathcurveto{\pgfqpoint{0.644731in}{0.560852in}}{\pgfqpoint{0.650317in}{0.563166in}}{\pgfqpoint{0.654435in}{0.567284in}}%
\pgfpathcurveto{\pgfqpoint{0.658553in}{0.571403in}}{\pgfqpoint{0.660867in}{0.576989in}}{\pgfqpoint{0.660867in}{0.582813in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{0.588637in}}{\pgfqpoint{0.658553in}{0.594223in}}{\pgfqpoint{0.654435in}{0.598341in}}%
\pgfpathcurveto{\pgfqpoint{0.650317in}{0.602459in}}{\pgfqpoint{0.644731in}{0.604773in}}{\pgfqpoint{0.638907in}{0.604773in}}%
\pgfpathcurveto{\pgfqpoint{0.633083in}{0.604773in}}{\pgfqpoint{0.627497in}{0.602459in}}{\pgfqpoint{0.623378in}{0.598341in}}%
\pgfpathcurveto{\pgfqpoint{0.619260in}{0.594223in}}{\pgfqpoint{0.616946in}{0.588637in}}{\pgfqpoint{0.616946in}{0.582813in}}%
\pgfpathcurveto{\pgfqpoint{0.616946in}{0.576989in}}{\pgfqpoint{0.619260in}{0.571403in}}{\pgfqpoint{0.623378in}{0.567284in}}%
\pgfpathcurveto{\pgfqpoint{0.627497in}{0.563166in}}{\pgfqpoint{0.633083in}{0.560852in}}{\pgfqpoint{0.638907in}{0.560852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341820in}{0.733314in}}%
\pgfpathcurveto{\pgfqpoint{1.347644in}{0.733314in}}{\pgfqpoint{1.353231in}{0.735628in}}{\pgfqpoint{1.357349in}{0.739746in}}%
\pgfpathcurveto{\pgfqpoint{1.361467in}{0.743864in}}{\pgfqpoint{1.363781in}{0.749450in}}{\pgfqpoint{1.363781in}{0.755274in}}%
\pgfpathcurveto{\pgfqpoint{1.363781in}{0.761098in}}{\pgfqpoint{1.361467in}{0.766684in}}{\pgfqpoint{1.357349in}{0.770802in}}%
\pgfpathcurveto{\pgfqpoint{1.353231in}{0.774921in}}{\pgfqpoint{1.347644in}{0.777235in}}{\pgfqpoint{1.341820in}{0.777235in}}%
\pgfpathcurveto{\pgfqpoint{1.335996in}{0.777235in}}{\pgfqpoint{1.330410in}{0.774921in}}{\pgfqpoint{1.326292in}{0.770802in}}%
\pgfpathcurveto{\pgfqpoint{1.322174in}{0.766684in}}{\pgfqpoint{1.319860in}{0.761098in}}{\pgfqpoint{1.319860in}{0.755274in}}%
\pgfpathcurveto{\pgfqpoint{1.319860in}{0.749450in}}{\pgfqpoint{1.322174in}{0.743864in}}{\pgfqpoint{1.326292in}{0.739746in}}%
\pgfpathcurveto{\pgfqpoint{1.330410in}{0.735628in}}{\pgfqpoint{1.335996in}{0.733314in}}{\pgfqpoint{1.341820in}{0.733314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336095in}{0.739876in}}%
\pgfpathcurveto{\pgfqpoint{1.341919in}{0.739876in}}{\pgfqpoint{1.347505in}{0.742190in}}{\pgfqpoint{1.351624in}{0.746308in}}%
\pgfpathcurveto{\pgfqpoint{1.355742in}{0.750426in}}{\pgfqpoint{1.358056in}{0.756013in}}{\pgfqpoint{1.358056in}{0.761837in}}%
\pgfpathcurveto{\pgfqpoint{1.358056in}{0.767660in}}{\pgfqpoint{1.355742in}{0.773247in}}{\pgfqpoint{1.351624in}{0.777365in}}%
\pgfpathcurveto{\pgfqpoint{1.347505in}{0.781483in}}{\pgfqpoint{1.341919in}{0.783797in}}{\pgfqpoint{1.336095in}{0.783797in}}%
\pgfpathcurveto{\pgfqpoint{1.330271in}{0.783797in}}{\pgfqpoint{1.324685in}{0.781483in}}{\pgfqpoint{1.320567in}{0.777365in}}%
\pgfpathcurveto{\pgfqpoint{1.316449in}{0.773247in}}{\pgfqpoint{1.314135in}{0.767660in}}{\pgfqpoint{1.314135in}{0.761837in}}%
\pgfpathcurveto{\pgfqpoint{1.314135in}{0.756013in}}{\pgfqpoint{1.316449in}{0.750426in}}{\pgfqpoint{1.320567in}{0.746308in}}%
\pgfpathcurveto{\pgfqpoint{1.324685in}{0.742190in}}{\pgfqpoint{1.330271in}{0.739876in}}{\pgfqpoint{1.336095in}{0.739876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335208in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{1.341032in}{0.733221in}}{\pgfqpoint{1.346618in}{0.735535in}}{\pgfqpoint{1.350737in}{0.739653in}}%
\pgfpathcurveto{\pgfqpoint{1.354855in}{0.743772in}}{\pgfqpoint{1.357169in}{0.749358in}}{\pgfqpoint{1.357169in}{0.755182in}}%
\pgfpathcurveto{\pgfqpoint{1.357169in}{0.761006in}}{\pgfqpoint{1.354855in}{0.766592in}}{\pgfqpoint{1.350737in}{0.770710in}}%
\pgfpathcurveto{\pgfqpoint{1.346618in}{0.774828in}}{\pgfqpoint{1.341032in}{0.777142in}}{\pgfqpoint{1.335208in}{0.777142in}}%
\pgfpathcurveto{\pgfqpoint{1.329384in}{0.777142in}}{\pgfqpoint{1.323798in}{0.774828in}}{\pgfqpoint{1.319680in}{0.770710in}}%
\pgfpathcurveto{\pgfqpoint{1.315562in}{0.766592in}}{\pgfqpoint{1.313248in}{0.761006in}}{\pgfqpoint{1.313248in}{0.755182in}}%
\pgfpathcurveto{\pgfqpoint{1.313248in}{0.749358in}}{\pgfqpoint{1.315562in}{0.743772in}}{\pgfqpoint{1.319680in}{0.739653in}}%
\pgfpathcurveto{\pgfqpoint{1.323798in}{0.735535in}}{\pgfqpoint{1.329384in}{0.733221in}}{\pgfqpoint{1.335208in}{0.733221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379797in}{0.770338in}}%
\pgfpathcurveto{\pgfqpoint{1.385620in}{0.770338in}}{\pgfqpoint{1.391207in}{0.772652in}}{\pgfqpoint{1.395325in}{0.776770in}}%
\pgfpathcurveto{\pgfqpoint{1.399443in}{0.780888in}}{\pgfqpoint{1.401757in}{0.786474in}}{\pgfqpoint{1.401757in}{0.792298in}}%
\pgfpathcurveto{\pgfqpoint{1.401757in}{0.798122in}}{\pgfqpoint{1.399443in}{0.803708in}}{\pgfqpoint{1.395325in}{0.807827in}}%
\pgfpathcurveto{\pgfqpoint{1.391207in}{0.811945in}}{\pgfqpoint{1.385620in}{0.814259in}}{\pgfqpoint{1.379797in}{0.814259in}}%
\pgfpathcurveto{\pgfqpoint{1.373973in}{0.814259in}}{\pgfqpoint{1.368386in}{0.811945in}}{\pgfqpoint{1.364268in}{0.807827in}}%
\pgfpathcurveto{\pgfqpoint{1.360150in}{0.803708in}}{\pgfqpoint{1.357836in}{0.798122in}}{\pgfqpoint{1.357836in}{0.792298in}}%
\pgfpathcurveto{\pgfqpoint{1.357836in}{0.786474in}}{\pgfqpoint{1.360150in}{0.780888in}}{\pgfqpoint{1.364268in}{0.776770in}}%
\pgfpathcurveto{\pgfqpoint{1.368386in}{0.772652in}}{\pgfqpoint{1.373973in}{0.770338in}}{\pgfqpoint{1.379797in}{0.770338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381385in}{0.768666in}}%
\pgfpathcurveto{\pgfqpoint{1.387208in}{0.768666in}}{\pgfqpoint{1.392795in}{0.770980in}}{\pgfqpoint{1.396913in}{0.775098in}}%
\pgfpathcurveto{\pgfqpoint{1.401031in}{0.779216in}}{\pgfqpoint{1.403345in}{0.784803in}}{\pgfqpoint{1.403345in}{0.790626in}}%
\pgfpathcurveto{\pgfqpoint{1.403345in}{0.796450in}}{\pgfqpoint{1.401031in}{0.802037in}}{\pgfqpoint{1.396913in}{0.806155in}}%
\pgfpathcurveto{\pgfqpoint{1.392795in}{0.810273in}}{\pgfqpoint{1.387208in}{0.812587in}}{\pgfqpoint{1.381385in}{0.812587in}}%
\pgfpathcurveto{\pgfqpoint{1.375561in}{0.812587in}}{\pgfqpoint{1.369974in}{0.810273in}}{\pgfqpoint{1.365856in}{0.806155in}}%
\pgfpathcurveto{\pgfqpoint{1.361738in}{0.802037in}}{\pgfqpoint{1.359424in}{0.796450in}}{\pgfqpoint{1.359424in}{0.790626in}}%
\pgfpathcurveto{\pgfqpoint{1.359424in}{0.784803in}}{\pgfqpoint{1.361738in}{0.779216in}}{\pgfqpoint{1.365856in}{0.775098in}}%
\pgfpathcurveto{\pgfqpoint{1.369974in}{0.770980in}}{\pgfqpoint{1.375561in}{0.768666in}}{\pgfqpoint{1.381385in}{0.768666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375049in}{0.762809in}}%
\pgfpathcurveto{\pgfqpoint{1.380873in}{0.762809in}}{\pgfqpoint{1.386459in}{0.765123in}}{\pgfqpoint{1.390577in}{0.769241in}}%
\pgfpathcurveto{\pgfqpoint{1.394695in}{0.773359in}}{\pgfqpoint{1.397009in}{0.778945in}}{\pgfqpoint{1.397009in}{0.784769in}}%
\pgfpathcurveto{\pgfqpoint{1.397009in}{0.790593in}}{\pgfqpoint{1.394695in}{0.796179in}}{\pgfqpoint{1.390577in}{0.800297in}}%
\pgfpathcurveto{\pgfqpoint{1.386459in}{0.804415in}}{\pgfqpoint{1.380873in}{0.806729in}}{\pgfqpoint{1.375049in}{0.806729in}}%
\pgfpathcurveto{\pgfqpoint{1.369225in}{0.806729in}}{\pgfqpoint{1.363638in}{0.804415in}}{\pgfqpoint{1.359520in}{0.800297in}}%
\pgfpathcurveto{\pgfqpoint{1.355402in}{0.796179in}}{\pgfqpoint{1.353088in}{0.790593in}}{\pgfqpoint{1.353088in}{0.784769in}}%
\pgfpathcurveto{\pgfqpoint{1.353088in}{0.778945in}}{\pgfqpoint{1.355402in}{0.773359in}}{\pgfqpoint{1.359520in}{0.769241in}}%
\pgfpathcurveto{\pgfqpoint{1.363638in}{0.765123in}}{\pgfqpoint{1.369225in}{0.762809in}}{\pgfqpoint{1.375049in}{0.762809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366703in}{0.775918in}}%
\pgfpathcurveto{\pgfqpoint{1.372527in}{0.775918in}}{\pgfqpoint{1.378113in}{0.778232in}}{\pgfqpoint{1.382231in}{0.782350in}}%
\pgfpathcurveto{\pgfqpoint{1.386349in}{0.786469in}}{\pgfqpoint{1.388663in}{0.792055in}}{\pgfqpoint{1.388663in}{0.797879in}}%
\pgfpathcurveto{\pgfqpoint{1.388663in}{0.803703in}}{\pgfqpoint{1.386349in}{0.809289in}}{\pgfqpoint{1.382231in}{0.813407in}}%
\pgfpathcurveto{\pgfqpoint{1.378113in}{0.817525in}}{\pgfqpoint{1.372527in}{0.819839in}}{\pgfqpoint{1.366703in}{0.819839in}}%
\pgfpathcurveto{\pgfqpoint{1.360879in}{0.819839in}}{\pgfqpoint{1.355293in}{0.817525in}}{\pgfqpoint{1.351175in}{0.813407in}}%
\pgfpathcurveto{\pgfqpoint{1.347057in}{0.809289in}}{\pgfqpoint{1.344743in}{0.803703in}}{\pgfqpoint{1.344743in}{0.797879in}}%
\pgfpathcurveto{\pgfqpoint{1.344743in}{0.792055in}}{\pgfqpoint{1.347057in}{0.786469in}}{\pgfqpoint{1.351175in}{0.782350in}}%
\pgfpathcurveto{\pgfqpoint{1.355293in}{0.778232in}}{\pgfqpoint{1.360879in}{0.775918in}}{\pgfqpoint{1.366703in}{0.775918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362438in}{0.781600in}}%
\pgfpathcurveto{\pgfqpoint{1.368262in}{0.781600in}}{\pgfqpoint{1.373848in}{0.783913in}}{\pgfqpoint{1.377966in}{0.788032in}}%
\pgfpathcurveto{\pgfqpoint{1.382084in}{0.792150in}}{\pgfqpoint{1.384398in}{0.797736in}}{\pgfqpoint{1.384398in}{0.803560in}}%
\pgfpathcurveto{\pgfqpoint{1.384398in}{0.809384in}}{\pgfqpoint{1.382084in}{0.814970in}}{\pgfqpoint{1.377966in}{0.819088in}}%
\pgfpathcurveto{\pgfqpoint{1.373848in}{0.823206in}}{\pgfqpoint{1.368262in}{0.825520in}}{\pgfqpoint{1.362438in}{0.825520in}}%
\pgfpathcurveto{\pgfqpoint{1.356614in}{0.825520in}}{\pgfqpoint{1.351028in}{0.823206in}}{\pgfqpoint{1.346910in}{0.819088in}}%
\pgfpathcurveto{\pgfqpoint{1.342792in}{0.814970in}}{\pgfqpoint{1.340478in}{0.809384in}}{\pgfqpoint{1.340478in}{0.803560in}}%
\pgfpathcurveto{\pgfqpoint{1.340478in}{0.797736in}}{\pgfqpoint{1.342792in}{0.792150in}}{\pgfqpoint{1.346910in}{0.788032in}}%
\pgfpathcurveto{\pgfqpoint{1.351028in}{0.783913in}}{\pgfqpoint{1.356614in}{0.781600in}}{\pgfqpoint{1.362438in}{0.781600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360346in}{0.773403in}}%
\pgfpathcurveto{\pgfqpoint{1.366170in}{0.773403in}}{\pgfqpoint{1.371756in}{0.775717in}}{\pgfqpoint{1.375874in}{0.779835in}}%
\pgfpathcurveto{\pgfqpoint{1.379992in}{0.783953in}}{\pgfqpoint{1.382306in}{0.789539in}}{\pgfqpoint{1.382306in}{0.795363in}}%
\pgfpathcurveto{\pgfqpoint{1.382306in}{0.801187in}}{\pgfqpoint{1.379992in}{0.806773in}}{\pgfqpoint{1.375874in}{0.810891in}}%
\pgfpathcurveto{\pgfqpoint{1.371756in}{0.815009in}}{\pgfqpoint{1.366170in}{0.817323in}}{\pgfqpoint{1.360346in}{0.817323in}}%
\pgfpathcurveto{\pgfqpoint{1.354522in}{0.817323in}}{\pgfqpoint{1.348936in}{0.815009in}}{\pgfqpoint{1.344817in}{0.810891in}}%
\pgfpathcurveto{\pgfqpoint{1.340699in}{0.806773in}}{\pgfqpoint{1.338385in}{0.801187in}}{\pgfqpoint{1.338385in}{0.795363in}}%
\pgfpathcurveto{\pgfqpoint{1.338385in}{0.789539in}}{\pgfqpoint{1.340699in}{0.783953in}}{\pgfqpoint{1.344817in}{0.779835in}}%
\pgfpathcurveto{\pgfqpoint{1.348936in}{0.775717in}}{\pgfqpoint{1.354522in}{0.773403in}}{\pgfqpoint{1.360346in}{0.773403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370475in}{0.769014in}}%
\pgfpathcurveto{\pgfqpoint{1.376299in}{0.769014in}}{\pgfqpoint{1.381885in}{0.771328in}}{\pgfqpoint{1.386003in}{0.775446in}}%
\pgfpathcurveto{\pgfqpoint{1.390121in}{0.779564in}}{\pgfqpoint{1.392435in}{0.785150in}}{\pgfqpoint{1.392435in}{0.790974in}}%
\pgfpathcurveto{\pgfqpoint{1.392435in}{0.796798in}}{\pgfqpoint{1.390121in}{0.802384in}}{\pgfqpoint{1.386003in}{0.806502in}}%
\pgfpathcurveto{\pgfqpoint{1.381885in}{0.810621in}}{\pgfqpoint{1.376299in}{0.812934in}}{\pgfqpoint{1.370475in}{0.812934in}}%
\pgfpathcurveto{\pgfqpoint{1.364651in}{0.812934in}}{\pgfqpoint{1.359065in}{0.810621in}}{\pgfqpoint{1.354947in}{0.806502in}}%
\pgfpathcurveto{\pgfqpoint{1.350829in}{0.802384in}}{\pgfqpoint{1.348515in}{0.796798in}}{\pgfqpoint{1.348515in}{0.790974in}}%
\pgfpathcurveto{\pgfqpoint{1.348515in}{0.785150in}}{\pgfqpoint{1.350829in}{0.779564in}}{\pgfqpoint{1.354947in}{0.775446in}}%
\pgfpathcurveto{\pgfqpoint{1.359065in}{0.771328in}}{\pgfqpoint{1.364651in}{0.769014in}}{\pgfqpoint{1.370475in}{0.769014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130815in}{0.872380in}}%
\pgfpathcurveto{\pgfqpoint{1.136639in}{0.872380in}}{\pgfqpoint{1.142225in}{0.874694in}}{\pgfqpoint{1.146343in}{0.878812in}}%
\pgfpathcurveto{\pgfqpoint{1.150461in}{0.882930in}}{\pgfqpoint{1.152775in}{0.888517in}}{\pgfqpoint{1.152775in}{0.894341in}}%
\pgfpathcurveto{\pgfqpoint{1.152775in}{0.900164in}}{\pgfqpoint{1.150461in}{0.905751in}}{\pgfqpoint{1.146343in}{0.909869in}}%
\pgfpathcurveto{\pgfqpoint{1.142225in}{0.913987in}}{\pgfqpoint{1.136639in}{0.916301in}}{\pgfqpoint{1.130815in}{0.916301in}}%
\pgfpathcurveto{\pgfqpoint{1.124991in}{0.916301in}}{\pgfqpoint{1.119405in}{0.913987in}}{\pgfqpoint{1.115286in}{0.909869in}}%
\pgfpathcurveto{\pgfqpoint{1.111168in}{0.905751in}}{\pgfqpoint{1.108854in}{0.900164in}}{\pgfqpoint{1.108854in}{0.894341in}}%
\pgfpathcurveto{\pgfqpoint{1.108854in}{0.888517in}}{\pgfqpoint{1.111168in}{0.882930in}}{\pgfqpoint{1.115286in}{0.878812in}}%
\pgfpathcurveto{\pgfqpoint{1.119405in}{0.874694in}}{\pgfqpoint{1.124991in}{0.872380in}}{\pgfqpoint{1.130815in}{0.872380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331945in}{0.798013in}}%
\pgfpathcurveto{\pgfqpoint{1.337769in}{0.798013in}}{\pgfqpoint{1.343355in}{0.800326in}}{\pgfqpoint{1.347473in}{0.804445in}}%
\pgfpathcurveto{\pgfqpoint{1.351591in}{0.808563in}}{\pgfqpoint{1.353905in}{0.814149in}}{\pgfqpoint{1.353905in}{0.819973in}}%
\pgfpathcurveto{\pgfqpoint{1.353905in}{0.825797in}}{\pgfqpoint{1.351591in}{0.831383in}}{\pgfqpoint{1.347473in}{0.835501in}}%
\pgfpathcurveto{\pgfqpoint{1.343355in}{0.839619in}}{\pgfqpoint{1.337769in}{0.841933in}}{\pgfqpoint{1.331945in}{0.841933in}}%
\pgfpathcurveto{\pgfqpoint{1.326121in}{0.841933in}}{\pgfqpoint{1.320535in}{0.839619in}}{\pgfqpoint{1.316417in}{0.835501in}}%
\pgfpathcurveto{\pgfqpoint{1.312298in}{0.831383in}}{\pgfqpoint{1.309985in}{0.825797in}}{\pgfqpoint{1.309985in}{0.819973in}}%
\pgfpathcurveto{\pgfqpoint{1.309985in}{0.814149in}}{\pgfqpoint{1.312298in}{0.808563in}}{\pgfqpoint{1.316417in}{0.804445in}}%
\pgfpathcurveto{\pgfqpoint{1.320535in}{0.800326in}}{\pgfqpoint{1.326121in}{0.798013in}}{\pgfqpoint{1.331945in}{0.798013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378329in}{0.742804in}}%
\pgfpathcurveto{\pgfqpoint{1.384153in}{0.742804in}}{\pgfqpoint{1.389739in}{0.745118in}}{\pgfqpoint{1.393857in}{0.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.397975in}{0.753354in}}{\pgfqpoint{1.400289in}{0.758941in}}{\pgfqpoint{1.400289in}{0.764765in}}%
\pgfpathcurveto{\pgfqpoint{1.400289in}{0.770589in}}{\pgfqpoint{1.397975in}{0.776175in}}{\pgfqpoint{1.393857in}{0.780293in}}%
\pgfpathcurveto{\pgfqpoint{1.389739in}{0.784411in}}{\pgfqpoint{1.384153in}{0.786725in}}{\pgfqpoint{1.378329in}{0.786725in}}%
\pgfpathcurveto{\pgfqpoint{1.372505in}{0.786725in}}{\pgfqpoint{1.366919in}{0.784411in}}{\pgfqpoint{1.362801in}{0.780293in}}%
\pgfpathcurveto{\pgfqpoint{1.358683in}{0.776175in}}{\pgfqpoint{1.356369in}{0.770589in}}{\pgfqpoint{1.356369in}{0.764765in}}%
\pgfpathcurveto{\pgfqpoint{1.356369in}{0.758941in}}{\pgfqpoint{1.358683in}{0.753354in}}{\pgfqpoint{1.362801in}{0.749236in}}%
\pgfpathcurveto{\pgfqpoint{1.366919in}{0.745118in}}{\pgfqpoint{1.372505in}{0.742804in}}{\pgfqpoint{1.378329in}{0.742804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379414in}{0.743740in}}%
\pgfpathcurveto{\pgfqpoint{1.385238in}{0.743740in}}{\pgfqpoint{1.390824in}{0.746054in}}{\pgfqpoint{1.394942in}{0.750172in}}%
\pgfpathcurveto{\pgfqpoint{1.399060in}{0.754291in}}{\pgfqpoint{1.401374in}{0.759877in}}{\pgfqpoint{1.401374in}{0.765701in}}%
\pgfpathcurveto{\pgfqpoint{1.401374in}{0.771525in}}{\pgfqpoint{1.399060in}{0.777111in}}{\pgfqpoint{1.394942in}{0.781229in}}%
\pgfpathcurveto{\pgfqpoint{1.390824in}{0.785347in}}{\pgfqpoint{1.385238in}{0.787661in}}{\pgfqpoint{1.379414in}{0.787661in}}%
\pgfpathcurveto{\pgfqpoint{1.373590in}{0.787661in}}{\pgfqpoint{1.368004in}{0.785347in}}{\pgfqpoint{1.363885in}{0.781229in}}%
\pgfpathcurveto{\pgfqpoint{1.359767in}{0.777111in}}{\pgfqpoint{1.357453in}{0.771525in}}{\pgfqpoint{1.357453in}{0.765701in}}%
\pgfpathcurveto{\pgfqpoint{1.357453in}{0.759877in}}{\pgfqpoint{1.359767in}{0.754291in}}{\pgfqpoint{1.363885in}{0.750172in}}%
\pgfpathcurveto{\pgfqpoint{1.368004in}{0.746054in}}{\pgfqpoint{1.373590in}{0.743740in}}{\pgfqpoint{1.379414in}{0.743740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574970in}{0.561554in}}%
\pgfpathcurveto{\pgfqpoint{0.580794in}{0.561554in}}{\pgfqpoint{0.586380in}{0.563868in}}{\pgfqpoint{0.590498in}{0.567986in}}%
\pgfpathcurveto{\pgfqpoint{0.594616in}{0.572105in}}{\pgfqpoint{0.596930in}{0.577691in}}{\pgfqpoint{0.596930in}{0.583515in}}%
\pgfpathcurveto{\pgfqpoint{0.596930in}{0.589339in}}{\pgfqpoint{0.594616in}{0.594925in}}{\pgfqpoint{0.590498in}{0.599043in}}%
\pgfpathcurveto{\pgfqpoint{0.586380in}{0.603161in}}{\pgfqpoint{0.580794in}{0.605475in}}{\pgfqpoint{0.574970in}{0.605475in}}%
\pgfpathcurveto{\pgfqpoint{0.569146in}{0.605475in}}{\pgfqpoint{0.563560in}{0.603161in}}{\pgfqpoint{0.559442in}{0.599043in}}%
\pgfpathcurveto{\pgfqpoint{0.555324in}{0.594925in}}{\pgfqpoint{0.553010in}{0.589339in}}{\pgfqpoint{0.553010in}{0.583515in}}%
\pgfpathcurveto{\pgfqpoint{0.553010in}{0.577691in}}{\pgfqpoint{0.555324in}{0.572105in}}{\pgfqpoint{0.559442in}{0.567986in}}%
\pgfpathcurveto{\pgfqpoint{0.563560in}{0.563868in}}{\pgfqpoint{0.569146in}{0.561554in}}{\pgfqpoint{0.574970in}{0.561554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366493in}{0.762400in}}%
\pgfpathcurveto{\pgfqpoint{1.372316in}{0.762400in}}{\pgfqpoint{1.377903in}{0.764714in}}{\pgfqpoint{1.382021in}{0.768832in}}%
\pgfpathcurveto{\pgfqpoint{1.386139in}{0.772950in}}{\pgfqpoint{1.388453in}{0.778536in}}{\pgfqpoint{1.388453in}{0.784360in}}%
\pgfpathcurveto{\pgfqpoint{1.388453in}{0.790184in}}{\pgfqpoint{1.386139in}{0.795770in}}{\pgfqpoint{1.382021in}{0.799888in}}%
\pgfpathcurveto{\pgfqpoint{1.377903in}{0.804006in}}{\pgfqpoint{1.372316in}{0.806320in}}{\pgfqpoint{1.366493in}{0.806320in}}%
\pgfpathcurveto{\pgfqpoint{1.360669in}{0.806320in}}{\pgfqpoint{1.355082in}{0.804006in}}{\pgfqpoint{1.350964in}{0.799888in}}%
\pgfpathcurveto{\pgfqpoint{1.346846in}{0.795770in}}{\pgfqpoint{1.344532in}{0.790184in}}{\pgfqpoint{1.344532in}{0.784360in}}%
\pgfpathcurveto{\pgfqpoint{1.344532in}{0.778536in}}{\pgfqpoint{1.346846in}{0.772950in}}{\pgfqpoint{1.350964in}{0.768832in}}%
\pgfpathcurveto{\pgfqpoint{1.355082in}{0.764714in}}{\pgfqpoint{1.360669in}{0.762400in}}{\pgfqpoint{1.366493in}{0.762400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367018in}{0.761050in}}%
\pgfpathcurveto{\pgfqpoint{1.372842in}{0.761050in}}{\pgfqpoint{1.378429in}{0.763364in}}{\pgfqpoint{1.382547in}{0.767482in}}%
\pgfpathcurveto{\pgfqpoint{1.386665in}{0.771600in}}{\pgfqpoint{1.388979in}{0.777187in}}{\pgfqpoint{1.388979in}{0.783010in}}%
\pgfpathcurveto{\pgfqpoint{1.388979in}{0.788834in}}{\pgfqpoint{1.386665in}{0.794421in}}{\pgfqpoint{1.382547in}{0.798539in}}%
\pgfpathcurveto{\pgfqpoint{1.378429in}{0.802657in}}{\pgfqpoint{1.372842in}{0.804971in}}{\pgfqpoint{1.367018in}{0.804971in}}%
\pgfpathcurveto{\pgfqpoint{1.361195in}{0.804971in}}{\pgfqpoint{1.355608in}{0.802657in}}{\pgfqpoint{1.351490in}{0.798539in}}%
\pgfpathcurveto{\pgfqpoint{1.347372in}{0.794421in}}{\pgfqpoint{1.345058in}{0.788834in}}{\pgfqpoint{1.345058in}{0.783010in}}%
\pgfpathcurveto{\pgfqpoint{1.345058in}{0.777187in}}{\pgfqpoint{1.347372in}{0.771600in}}{\pgfqpoint{1.351490in}{0.767482in}}%
\pgfpathcurveto{\pgfqpoint{1.355608in}{0.763364in}}{\pgfqpoint{1.361195in}{0.761050in}}{\pgfqpoint{1.367018in}{0.761050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275058in}{0.669624in}}%
\pgfpathcurveto{\pgfqpoint{1.280882in}{0.669624in}}{\pgfqpoint{1.286468in}{0.671938in}}{\pgfqpoint{1.290586in}{0.676056in}}%
\pgfpathcurveto{\pgfqpoint{1.294704in}{0.680174in}}{\pgfqpoint{1.297018in}{0.685760in}}{\pgfqpoint{1.297018in}{0.691584in}}%
\pgfpathcurveto{\pgfqpoint{1.297018in}{0.697408in}}{\pgfqpoint{1.294704in}{0.702994in}}{\pgfqpoint{1.290586in}{0.707113in}}%
\pgfpathcurveto{\pgfqpoint{1.286468in}{0.711231in}}{\pgfqpoint{1.280882in}{0.713545in}}{\pgfqpoint{1.275058in}{0.713545in}}%
\pgfpathcurveto{\pgfqpoint{1.269234in}{0.713545in}}{\pgfqpoint{1.263648in}{0.711231in}}{\pgfqpoint{1.259530in}{0.707113in}}%
\pgfpathcurveto{\pgfqpoint{1.255411in}{0.702994in}}{\pgfqpoint{1.253098in}{0.697408in}}{\pgfqpoint{1.253098in}{0.691584in}}%
\pgfpathcurveto{\pgfqpoint{1.253098in}{0.685760in}}{\pgfqpoint{1.255411in}{0.680174in}}{\pgfqpoint{1.259530in}{0.676056in}}%
\pgfpathcurveto{\pgfqpoint{1.263648in}{0.671938in}}{\pgfqpoint{1.269234in}{0.669624in}}{\pgfqpoint{1.275058in}{0.669624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325581in}{0.559602in}}%
\pgfpathcurveto{\pgfqpoint{1.331405in}{0.559602in}}{\pgfqpoint{1.336991in}{0.561916in}}{\pgfqpoint{1.341109in}{0.566034in}}%
\pgfpathcurveto{\pgfqpoint{1.345227in}{0.570152in}}{\pgfqpoint{1.347541in}{0.575738in}}{\pgfqpoint{1.347541in}{0.581562in}}%
\pgfpathcurveto{\pgfqpoint{1.347541in}{0.587386in}}{\pgfqpoint{1.345227in}{0.592972in}}{\pgfqpoint{1.341109in}{0.597090in}}%
\pgfpathcurveto{\pgfqpoint{1.336991in}{0.601208in}}{\pgfqpoint{1.331405in}{0.603522in}}{\pgfqpoint{1.325581in}{0.603522in}}%
\pgfpathcurveto{\pgfqpoint{1.319757in}{0.603522in}}{\pgfqpoint{1.314171in}{0.601208in}}{\pgfqpoint{1.310053in}{0.597090in}}%
\pgfpathcurveto{\pgfqpoint{1.305935in}{0.592972in}}{\pgfqpoint{1.303621in}{0.587386in}}{\pgfqpoint{1.303621in}{0.581562in}}%
\pgfpathcurveto{\pgfqpoint{1.303621in}{0.575738in}}{\pgfqpoint{1.305935in}{0.570152in}}{\pgfqpoint{1.310053in}{0.566034in}}%
\pgfpathcurveto{\pgfqpoint{1.314171in}{0.561916in}}{\pgfqpoint{1.319757in}{0.559602in}}{\pgfqpoint{1.325581in}{0.559602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364325in}{0.744962in}}%
\pgfpathcurveto{\pgfqpoint{1.370149in}{0.744962in}}{\pgfqpoint{1.375735in}{0.747276in}}{\pgfqpoint{1.379853in}{0.751394in}}%
\pgfpathcurveto{\pgfqpoint{1.383971in}{0.755512in}}{\pgfqpoint{1.386285in}{0.761098in}}{\pgfqpoint{1.386285in}{0.766922in}}%
\pgfpathcurveto{\pgfqpoint{1.386285in}{0.772746in}}{\pgfqpoint{1.383971in}{0.778332in}}{\pgfqpoint{1.379853in}{0.782450in}}%
\pgfpathcurveto{\pgfqpoint{1.375735in}{0.786569in}}{\pgfqpoint{1.370149in}{0.788882in}}{\pgfqpoint{1.364325in}{0.788882in}}%
\pgfpathcurveto{\pgfqpoint{1.358501in}{0.788882in}}{\pgfqpoint{1.352915in}{0.786569in}}{\pgfqpoint{1.348797in}{0.782450in}}%
\pgfpathcurveto{\pgfqpoint{1.344678in}{0.778332in}}{\pgfqpoint{1.342365in}{0.772746in}}{\pgfqpoint{1.342365in}{0.766922in}}%
\pgfpathcurveto{\pgfqpoint{1.342365in}{0.761098in}}{\pgfqpoint{1.344678in}{0.755512in}}{\pgfqpoint{1.348797in}{0.751394in}}%
\pgfpathcurveto{\pgfqpoint{1.352915in}{0.747276in}}{\pgfqpoint{1.358501in}{0.744962in}}{\pgfqpoint{1.364325in}{0.744962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357102in}{0.744930in}}%
\pgfpathcurveto{\pgfqpoint{1.362926in}{0.744930in}}{\pgfqpoint{1.368512in}{0.747244in}}{\pgfqpoint{1.372631in}{0.751362in}}%
\pgfpathcurveto{\pgfqpoint{1.376749in}{0.755480in}}{\pgfqpoint{1.379063in}{0.761067in}}{\pgfqpoint{1.379063in}{0.766891in}}%
\pgfpathcurveto{\pgfqpoint{1.379063in}{0.772715in}}{\pgfqpoint{1.376749in}{0.778301in}}{\pgfqpoint{1.372631in}{0.782419in}}%
\pgfpathcurveto{\pgfqpoint{1.368512in}{0.786537in}}{\pgfqpoint{1.362926in}{0.788851in}}{\pgfqpoint{1.357102in}{0.788851in}}%
\pgfpathcurveto{\pgfqpoint{1.351278in}{0.788851in}}{\pgfqpoint{1.345692in}{0.786537in}}{\pgfqpoint{1.341574in}{0.782419in}}%
\pgfpathcurveto{\pgfqpoint{1.337456in}{0.778301in}}{\pgfqpoint{1.335142in}{0.772715in}}{\pgfqpoint{1.335142in}{0.766891in}}%
\pgfpathcurveto{\pgfqpoint{1.335142in}{0.761067in}}{\pgfqpoint{1.337456in}{0.755480in}}{\pgfqpoint{1.341574in}{0.751362in}}%
\pgfpathcurveto{\pgfqpoint{1.345692in}{0.747244in}}{\pgfqpoint{1.351278in}{0.744930in}}{\pgfqpoint{1.357102in}{0.744930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340957in}{0.774297in}}%
\pgfpathcurveto{\pgfqpoint{1.346781in}{0.774297in}}{\pgfqpoint{1.352367in}{0.776611in}}{\pgfqpoint{1.356485in}{0.780729in}}%
\pgfpathcurveto{\pgfqpoint{1.360603in}{0.784847in}}{\pgfqpoint{1.362917in}{0.790433in}}{\pgfqpoint{1.362917in}{0.796257in}}%
\pgfpathcurveto{\pgfqpoint{1.362917in}{0.802081in}}{\pgfqpoint{1.360603in}{0.807667in}}{\pgfqpoint{1.356485in}{0.811785in}}%
\pgfpathcurveto{\pgfqpoint{1.352367in}{0.815904in}}{\pgfqpoint{1.346781in}{0.818217in}}{\pgfqpoint{1.340957in}{0.818217in}}%
\pgfpathcurveto{\pgfqpoint{1.335133in}{0.818217in}}{\pgfqpoint{1.329547in}{0.815904in}}{\pgfqpoint{1.325429in}{0.811785in}}%
\pgfpathcurveto{\pgfqpoint{1.321311in}{0.807667in}}{\pgfqpoint{1.318997in}{0.802081in}}{\pgfqpoint{1.318997in}{0.796257in}}%
\pgfpathcurveto{\pgfqpoint{1.318997in}{0.790433in}}{\pgfqpoint{1.321311in}{0.784847in}}{\pgfqpoint{1.325429in}{0.780729in}}%
\pgfpathcurveto{\pgfqpoint{1.329547in}{0.776611in}}{\pgfqpoint{1.335133in}{0.774297in}}{\pgfqpoint{1.340957in}{0.774297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334135in}{0.781781in}}%
\pgfpathcurveto{\pgfqpoint{1.339959in}{0.781781in}}{\pgfqpoint{1.345545in}{0.784095in}}{\pgfqpoint{1.349663in}{0.788213in}}%
\pgfpathcurveto{\pgfqpoint{1.353781in}{0.792331in}}{\pgfqpoint{1.356095in}{0.797917in}}{\pgfqpoint{1.356095in}{0.803741in}}%
\pgfpathcurveto{\pgfqpoint{1.356095in}{0.809565in}}{\pgfqpoint{1.353781in}{0.815151in}}{\pgfqpoint{1.349663in}{0.819269in}}%
\pgfpathcurveto{\pgfqpoint{1.345545in}{0.823387in}}{\pgfqpoint{1.339959in}{0.825701in}}{\pgfqpoint{1.334135in}{0.825701in}}%
\pgfpathcurveto{\pgfqpoint{1.328311in}{0.825701in}}{\pgfqpoint{1.322725in}{0.823387in}}{\pgfqpoint{1.318606in}{0.819269in}}%
\pgfpathcurveto{\pgfqpoint{1.314488in}{0.815151in}}{\pgfqpoint{1.312174in}{0.809565in}}{\pgfqpoint{1.312174in}{0.803741in}}%
\pgfpathcurveto{\pgfqpoint{1.312174in}{0.797917in}}{\pgfqpoint{1.314488in}{0.792331in}}{\pgfqpoint{1.318606in}{0.788213in}}%
\pgfpathcurveto{\pgfqpoint{1.322725in}{0.784095in}}{\pgfqpoint{1.328311in}{0.781781in}}{\pgfqpoint{1.334135in}{0.781781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335437in}{0.772043in}}%
\pgfpathcurveto{\pgfqpoint{1.341261in}{0.772043in}}{\pgfqpoint{1.346847in}{0.774357in}}{\pgfqpoint{1.350966in}{0.778475in}}%
\pgfpathcurveto{\pgfqpoint{1.355084in}{0.782593in}}{\pgfqpoint{1.357398in}{0.788179in}}{\pgfqpoint{1.357398in}{0.794003in}}%
\pgfpathcurveto{\pgfqpoint{1.357398in}{0.799827in}}{\pgfqpoint{1.355084in}{0.805413in}}{\pgfqpoint{1.350966in}{0.809532in}}%
\pgfpathcurveto{\pgfqpoint{1.346847in}{0.813650in}}{\pgfqpoint{1.341261in}{0.815964in}}{\pgfqpoint{1.335437in}{0.815964in}}%
\pgfpathcurveto{\pgfqpoint{1.329613in}{0.815964in}}{\pgfqpoint{1.324027in}{0.813650in}}{\pgfqpoint{1.319909in}{0.809532in}}%
\pgfpathcurveto{\pgfqpoint{1.315791in}{0.805413in}}{\pgfqpoint{1.313477in}{0.799827in}}{\pgfqpoint{1.313477in}{0.794003in}}%
\pgfpathcurveto{\pgfqpoint{1.313477in}{0.788179in}}{\pgfqpoint{1.315791in}{0.782593in}}{\pgfqpoint{1.319909in}{0.778475in}}%
\pgfpathcurveto{\pgfqpoint{1.324027in}{0.774357in}}{\pgfqpoint{1.329613in}{0.772043in}}{\pgfqpoint{1.335437in}{0.772043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338797in}{0.771270in}}%
\pgfpathcurveto{\pgfqpoint{1.344621in}{0.771270in}}{\pgfqpoint{1.350207in}{0.773583in}}{\pgfqpoint{1.354325in}{0.777702in}}%
\pgfpathcurveto{\pgfqpoint{1.358443in}{0.781820in}}{\pgfqpoint{1.360757in}{0.787406in}}{\pgfqpoint{1.360757in}{0.793230in}}%
\pgfpathcurveto{\pgfqpoint{1.360757in}{0.799054in}}{\pgfqpoint{1.358443in}{0.804640in}}{\pgfqpoint{1.354325in}{0.808758in}}%
\pgfpathcurveto{\pgfqpoint{1.350207in}{0.812876in}}{\pgfqpoint{1.344621in}{0.815190in}}{\pgfqpoint{1.338797in}{0.815190in}}%
\pgfpathcurveto{\pgfqpoint{1.332973in}{0.815190in}}{\pgfqpoint{1.327387in}{0.812876in}}{\pgfqpoint{1.323269in}{0.808758in}}%
\pgfpathcurveto{\pgfqpoint{1.319150in}{0.804640in}}{\pgfqpoint{1.316837in}{0.799054in}}{\pgfqpoint{1.316837in}{0.793230in}}%
\pgfpathcurveto{\pgfqpoint{1.316837in}{0.787406in}}{\pgfqpoint{1.319150in}{0.781820in}}{\pgfqpoint{1.323269in}{0.777702in}}%
\pgfpathcurveto{\pgfqpoint{1.327387in}{0.773583in}}{\pgfqpoint{1.332973in}{0.771270in}}{\pgfqpoint{1.338797in}{0.771270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331802in}{0.771440in}}%
\pgfpathcurveto{\pgfqpoint{1.337626in}{0.771440in}}{\pgfqpoint{1.343212in}{0.773753in}}{\pgfqpoint{1.347330in}{0.777872in}}%
\pgfpathcurveto{\pgfqpoint{1.351449in}{0.781990in}}{\pgfqpoint{1.353762in}{0.787576in}}{\pgfqpoint{1.353762in}{0.793400in}}%
\pgfpathcurveto{\pgfqpoint{1.353762in}{0.799224in}}{\pgfqpoint{1.351449in}{0.804810in}}{\pgfqpoint{1.347330in}{0.808928in}}%
\pgfpathcurveto{\pgfqpoint{1.343212in}{0.813046in}}{\pgfqpoint{1.337626in}{0.815360in}}{\pgfqpoint{1.331802in}{0.815360in}}%
\pgfpathcurveto{\pgfqpoint{1.325978in}{0.815360in}}{\pgfqpoint{1.320392in}{0.813046in}}{\pgfqpoint{1.316274in}{0.808928in}}%
\pgfpathcurveto{\pgfqpoint{1.312156in}{0.804810in}}{\pgfqpoint{1.309842in}{0.799224in}}{\pgfqpoint{1.309842in}{0.793400in}}%
\pgfpathcurveto{\pgfqpoint{1.309842in}{0.787576in}}{\pgfqpoint{1.312156in}{0.781990in}}{\pgfqpoint{1.316274in}{0.777872in}}%
\pgfpathcurveto{\pgfqpoint{1.320392in}{0.773753in}}{\pgfqpoint{1.325978in}{0.771440in}}{\pgfqpoint{1.331802in}{0.771440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128000in}{0.862474in}}%
\pgfpathcurveto{\pgfqpoint{1.133824in}{0.862474in}}{\pgfqpoint{1.139410in}{0.864788in}}{\pgfqpoint{1.143528in}{0.868906in}}%
\pgfpathcurveto{\pgfqpoint{1.147647in}{0.873024in}}{\pgfqpoint{1.149960in}{0.878610in}}{\pgfqpoint{1.149960in}{0.884434in}}%
\pgfpathcurveto{\pgfqpoint{1.149960in}{0.890258in}}{\pgfqpoint{1.147647in}{0.895844in}}{\pgfqpoint{1.143528in}{0.899962in}}%
\pgfpathcurveto{\pgfqpoint{1.139410in}{0.904080in}}{\pgfqpoint{1.133824in}{0.906394in}}{\pgfqpoint{1.128000in}{0.906394in}}%
\pgfpathcurveto{\pgfqpoint{1.122176in}{0.906394in}}{\pgfqpoint{1.116590in}{0.904080in}}{\pgfqpoint{1.112472in}{0.899962in}}%
\pgfpathcurveto{\pgfqpoint{1.108354in}{0.895844in}}{\pgfqpoint{1.106040in}{0.890258in}}{\pgfqpoint{1.106040in}{0.884434in}}%
\pgfpathcurveto{\pgfqpoint{1.106040in}{0.878610in}}{\pgfqpoint{1.108354in}{0.873024in}}{\pgfqpoint{1.112472in}{0.868906in}}%
\pgfpathcurveto{\pgfqpoint{1.116590in}{0.864788in}}{\pgfqpoint{1.122176in}{0.862474in}}{\pgfqpoint{1.128000in}{0.862474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342628in}{0.771676in}}%
\pgfpathcurveto{\pgfqpoint{1.348452in}{0.771676in}}{\pgfqpoint{1.354038in}{0.773990in}}{\pgfqpoint{1.358156in}{0.778108in}}%
\pgfpathcurveto{\pgfqpoint{1.362274in}{0.782226in}}{\pgfqpoint{1.364588in}{0.787813in}}{\pgfqpoint{1.364588in}{0.793637in}}%
\pgfpathcurveto{\pgfqpoint{1.364588in}{0.799460in}}{\pgfqpoint{1.362274in}{0.805047in}}{\pgfqpoint{1.358156in}{0.809165in}}%
\pgfpathcurveto{\pgfqpoint{1.354038in}{0.813283in}}{\pgfqpoint{1.348452in}{0.815597in}}{\pgfqpoint{1.342628in}{0.815597in}}%
\pgfpathcurveto{\pgfqpoint{1.336804in}{0.815597in}}{\pgfqpoint{1.331218in}{0.813283in}}{\pgfqpoint{1.327100in}{0.809165in}}%
\pgfpathcurveto{\pgfqpoint{1.322981in}{0.805047in}}{\pgfqpoint{1.320668in}{0.799460in}}{\pgfqpoint{1.320668in}{0.793637in}}%
\pgfpathcurveto{\pgfqpoint{1.320668in}{0.787813in}}{\pgfqpoint{1.322981in}{0.782226in}}{\pgfqpoint{1.327100in}{0.778108in}}%
\pgfpathcurveto{\pgfqpoint{1.331218in}{0.773990in}}{\pgfqpoint{1.336804in}{0.771676in}}{\pgfqpoint{1.342628in}{0.771676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343648in}{0.772792in}}%
\pgfpathcurveto{\pgfqpoint{1.349472in}{0.772792in}}{\pgfqpoint{1.355058in}{0.775106in}}{\pgfqpoint{1.359176in}{0.779224in}}%
\pgfpathcurveto{\pgfqpoint{1.363294in}{0.783342in}}{\pgfqpoint{1.365608in}{0.788929in}}{\pgfqpoint{1.365608in}{0.794752in}}%
\pgfpathcurveto{\pgfqpoint{1.365608in}{0.800576in}}{\pgfqpoint{1.363294in}{0.806163in}}{\pgfqpoint{1.359176in}{0.810281in}}%
\pgfpathcurveto{\pgfqpoint{1.355058in}{0.814399in}}{\pgfqpoint{1.349472in}{0.816713in}}{\pgfqpoint{1.343648in}{0.816713in}}%
\pgfpathcurveto{\pgfqpoint{1.337824in}{0.816713in}}{\pgfqpoint{1.332238in}{0.814399in}}{\pgfqpoint{1.328119in}{0.810281in}}%
\pgfpathcurveto{\pgfqpoint{1.324001in}{0.806163in}}{\pgfqpoint{1.321687in}{0.800576in}}{\pgfqpoint{1.321687in}{0.794752in}}%
\pgfpathcurveto{\pgfqpoint{1.321687in}{0.788929in}}{\pgfqpoint{1.324001in}{0.783342in}}{\pgfqpoint{1.328119in}{0.779224in}}%
\pgfpathcurveto{\pgfqpoint{1.332238in}{0.775106in}}{\pgfqpoint{1.337824in}{0.772792in}}{\pgfqpoint{1.343648in}{0.772792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342030in}{0.766153in}}%
\pgfpathcurveto{\pgfqpoint{1.347854in}{0.766153in}}{\pgfqpoint{1.353440in}{0.768467in}}{\pgfqpoint{1.357558in}{0.772585in}}%
\pgfpathcurveto{\pgfqpoint{1.361677in}{0.776704in}}{\pgfqpoint{1.363990in}{0.782290in}}{\pgfqpoint{1.363990in}{0.788114in}}%
\pgfpathcurveto{\pgfqpoint{1.363990in}{0.793938in}}{\pgfqpoint{1.361677in}{0.799524in}}{\pgfqpoint{1.357558in}{0.803642in}}%
\pgfpathcurveto{\pgfqpoint{1.353440in}{0.807760in}}{\pgfqpoint{1.347854in}{0.810074in}}{\pgfqpoint{1.342030in}{0.810074in}}%
\pgfpathcurveto{\pgfqpoint{1.336206in}{0.810074in}}{\pgfqpoint{1.330620in}{0.807760in}}{\pgfqpoint{1.326502in}{0.803642in}}%
\pgfpathcurveto{\pgfqpoint{1.322384in}{0.799524in}}{\pgfqpoint{1.320070in}{0.793938in}}{\pgfqpoint{1.320070in}{0.788114in}}%
\pgfpathcurveto{\pgfqpoint{1.320070in}{0.782290in}}{\pgfqpoint{1.322384in}{0.776704in}}{\pgfqpoint{1.326502in}{0.772585in}}%
\pgfpathcurveto{\pgfqpoint{1.330620in}{0.768467in}}{\pgfqpoint{1.336206in}{0.766153in}}{\pgfqpoint{1.342030in}{0.766153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260707in}{0.657232in}}%
\pgfpathcurveto{\pgfqpoint{1.266531in}{0.657232in}}{\pgfqpoint{1.272117in}{0.659546in}}{\pgfqpoint{1.276235in}{0.663664in}}%
\pgfpathcurveto{\pgfqpoint{1.280353in}{0.667782in}}{\pgfqpoint{1.282667in}{0.673369in}}{\pgfqpoint{1.282667in}{0.679193in}}%
\pgfpathcurveto{\pgfqpoint{1.282667in}{0.685017in}}{\pgfqpoint{1.280353in}{0.690603in}}{\pgfqpoint{1.276235in}{0.694721in}}%
\pgfpathcurveto{\pgfqpoint{1.272117in}{0.698839in}}{\pgfqpoint{1.266531in}{0.701153in}}{\pgfqpoint{1.260707in}{0.701153in}}%
\pgfpathcurveto{\pgfqpoint{1.254883in}{0.701153in}}{\pgfqpoint{1.249297in}{0.698839in}}{\pgfqpoint{1.245178in}{0.694721in}}%
\pgfpathcurveto{\pgfqpoint{1.241060in}{0.690603in}}{\pgfqpoint{1.238746in}{0.685017in}}{\pgfqpoint{1.238746in}{0.679193in}}%
\pgfpathcurveto{\pgfqpoint{1.238746in}{0.673369in}}{\pgfqpoint{1.241060in}{0.667782in}}{\pgfqpoint{1.245178in}{0.663664in}}%
\pgfpathcurveto{\pgfqpoint{1.249297in}{0.659546in}}{\pgfqpoint{1.254883in}{0.657232in}}{\pgfqpoint{1.260707in}{0.657232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343098in}{0.706738in}}%
\pgfpathcurveto{\pgfqpoint{1.348922in}{0.706738in}}{\pgfqpoint{1.354508in}{0.709052in}}{\pgfqpoint{1.358626in}{0.713170in}}%
\pgfpathcurveto{\pgfqpoint{1.362744in}{0.717288in}}{\pgfqpoint{1.365058in}{0.722875in}}{\pgfqpoint{1.365058in}{0.728699in}}%
\pgfpathcurveto{\pgfqpoint{1.365058in}{0.734522in}}{\pgfqpoint{1.362744in}{0.740109in}}{\pgfqpoint{1.358626in}{0.744227in}}%
\pgfpathcurveto{\pgfqpoint{1.354508in}{0.748345in}}{\pgfqpoint{1.348922in}{0.750659in}}{\pgfqpoint{1.343098in}{0.750659in}}%
\pgfpathcurveto{\pgfqpoint{1.337274in}{0.750659in}}{\pgfqpoint{1.331688in}{0.748345in}}{\pgfqpoint{1.327570in}{0.744227in}}%
\pgfpathcurveto{\pgfqpoint{1.323451in}{0.740109in}}{\pgfqpoint{1.321138in}{0.734522in}}{\pgfqpoint{1.321138in}{0.728699in}}%
\pgfpathcurveto{\pgfqpoint{1.321138in}{0.722875in}}{\pgfqpoint{1.323451in}{0.717288in}}{\pgfqpoint{1.327570in}{0.713170in}}%
\pgfpathcurveto{\pgfqpoint{1.331688in}{0.709052in}}{\pgfqpoint{1.337274in}{0.706738in}}{\pgfqpoint{1.343098in}{0.706738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338692in}{0.564109in}}%
\pgfpathcurveto{\pgfqpoint{1.344516in}{0.564109in}}{\pgfqpoint{1.350103in}{0.566423in}}{\pgfqpoint{1.354221in}{0.570541in}}%
\pgfpathcurveto{\pgfqpoint{1.358339in}{0.574659in}}{\pgfqpoint{1.360653in}{0.580246in}}{\pgfqpoint{1.360653in}{0.586069in}}%
\pgfpathcurveto{\pgfqpoint{1.360653in}{0.591893in}}{\pgfqpoint{1.358339in}{0.597480in}}{\pgfqpoint{1.354221in}{0.601598in}}%
\pgfpathcurveto{\pgfqpoint{1.350103in}{0.605716in}}{\pgfqpoint{1.344516in}{0.608030in}}{\pgfqpoint{1.338692in}{0.608030in}}%
\pgfpathcurveto{\pgfqpoint{1.332868in}{0.608030in}}{\pgfqpoint{1.327282in}{0.605716in}}{\pgfqpoint{1.323164in}{0.601598in}}%
\pgfpathcurveto{\pgfqpoint{1.319046in}{0.597480in}}{\pgfqpoint{1.316732in}{0.591893in}}{\pgfqpoint{1.316732in}{0.586069in}}%
\pgfpathcurveto{\pgfqpoint{1.316732in}{0.580246in}}{\pgfqpoint{1.319046in}{0.574659in}}{\pgfqpoint{1.323164in}{0.570541in}}%
\pgfpathcurveto{\pgfqpoint{1.327282in}{0.566423in}}{\pgfqpoint{1.332868in}{0.564109in}}{\pgfqpoint{1.338692in}{0.564109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850745in}{0.381605in}}%
\pgfpathcurveto{\pgfqpoint{0.856569in}{0.381605in}}{\pgfqpoint{0.862155in}{0.383919in}}{\pgfqpoint{0.866274in}{0.388037in}}%
\pgfpathcurveto{\pgfqpoint{0.870392in}{0.392155in}}{\pgfqpoint{0.872706in}{0.397741in}}{\pgfqpoint{0.872706in}{0.403565in}}%
\pgfpathcurveto{\pgfqpoint{0.872706in}{0.409389in}}{\pgfqpoint{0.870392in}{0.414975in}}{\pgfqpoint{0.866274in}{0.419093in}}%
\pgfpathcurveto{\pgfqpoint{0.862155in}{0.423212in}}{\pgfqpoint{0.856569in}{0.425525in}}{\pgfqpoint{0.850745in}{0.425525in}}%
\pgfpathcurveto{\pgfqpoint{0.844921in}{0.425525in}}{\pgfqpoint{0.839335in}{0.423212in}}{\pgfqpoint{0.835217in}{0.419093in}}%
\pgfpathcurveto{\pgfqpoint{0.831099in}{0.414975in}}{\pgfqpoint{0.828785in}{0.409389in}}{\pgfqpoint{0.828785in}{0.403565in}}%
\pgfpathcurveto{\pgfqpoint{0.828785in}{0.397741in}}{\pgfqpoint{0.831099in}{0.392155in}}{\pgfqpoint{0.835217in}{0.388037in}}%
\pgfpathcurveto{\pgfqpoint{0.839335in}{0.383919in}}{\pgfqpoint{0.844921in}{0.381605in}}{\pgfqpoint{0.850745in}{0.381605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151496in}{0.938993in}}%
\pgfpathcurveto{\pgfqpoint{1.157320in}{0.938993in}}{\pgfqpoint{1.162906in}{0.941307in}}{\pgfqpoint{1.167024in}{0.945425in}}%
\pgfpathcurveto{\pgfqpoint{1.171142in}{0.949543in}}{\pgfqpoint{1.173456in}{0.955129in}}{\pgfqpoint{1.173456in}{0.960953in}}%
\pgfpathcurveto{\pgfqpoint{1.173456in}{0.966777in}}{\pgfqpoint{1.171142in}{0.972363in}}{\pgfqpoint{1.167024in}{0.976481in}}%
\pgfpathcurveto{\pgfqpoint{1.162906in}{0.980599in}}{\pgfqpoint{1.157320in}{0.982913in}}{\pgfqpoint{1.151496in}{0.982913in}}%
\pgfpathcurveto{\pgfqpoint{1.145672in}{0.982913in}}{\pgfqpoint{1.140086in}{0.980599in}}{\pgfqpoint{1.135968in}{0.976481in}}%
\pgfpathcurveto{\pgfqpoint{1.131850in}{0.972363in}}{\pgfqpoint{1.129536in}{0.966777in}}{\pgfqpoint{1.129536in}{0.960953in}}%
\pgfpathcurveto{\pgfqpoint{1.129536in}{0.955129in}}{\pgfqpoint{1.131850in}{0.949543in}}{\pgfqpoint{1.135968in}{0.945425in}}%
\pgfpathcurveto{\pgfqpoint{1.140086in}{0.941307in}}{\pgfqpoint{1.145672in}{0.938993in}}{\pgfqpoint{1.151496in}{0.938993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284397in}{0.888945in}}%
\pgfpathcurveto{\pgfqpoint{1.290221in}{0.888945in}}{\pgfqpoint{1.295807in}{0.891259in}}{\pgfqpoint{1.299926in}{0.895377in}}%
\pgfpathcurveto{\pgfqpoint{1.304044in}{0.899495in}}{\pgfqpoint{1.306358in}{0.905081in}}{\pgfqpoint{1.306358in}{0.910905in}}%
\pgfpathcurveto{\pgfqpoint{1.306358in}{0.916729in}}{\pgfqpoint{1.304044in}{0.922315in}}{\pgfqpoint{1.299926in}{0.926434in}}%
\pgfpathcurveto{\pgfqpoint{1.295807in}{0.930552in}}{\pgfqpoint{1.290221in}{0.932866in}}{\pgfqpoint{1.284397in}{0.932866in}}%
\pgfpathcurveto{\pgfqpoint{1.278573in}{0.932866in}}{\pgfqpoint{1.272987in}{0.930552in}}{\pgfqpoint{1.268869in}{0.926434in}}%
\pgfpathcurveto{\pgfqpoint{1.264751in}{0.922315in}}{\pgfqpoint{1.262437in}{0.916729in}}{\pgfqpoint{1.262437in}{0.910905in}}%
\pgfpathcurveto{\pgfqpoint{1.262437in}{0.905081in}}{\pgfqpoint{1.264751in}{0.899495in}}{\pgfqpoint{1.268869in}{0.895377in}}%
\pgfpathcurveto{\pgfqpoint{1.272987in}{0.891259in}}{\pgfqpoint{1.278573in}{0.888945in}}{\pgfqpoint{1.284397in}{0.888945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299927in}{0.528095in}}%
\pgfpathcurveto{\pgfqpoint{1.305751in}{0.528095in}}{\pgfqpoint{1.311337in}{0.530409in}}{\pgfqpoint{1.315455in}{0.534527in}}%
\pgfpathcurveto{\pgfqpoint{1.319573in}{0.538645in}}{\pgfqpoint{1.321887in}{0.544232in}}{\pgfqpoint{1.321887in}{0.550056in}}%
\pgfpathcurveto{\pgfqpoint{1.321887in}{0.555879in}}{\pgfqpoint{1.319573in}{0.561466in}}{\pgfqpoint{1.315455in}{0.565584in}}%
\pgfpathcurveto{\pgfqpoint{1.311337in}{0.569702in}}{\pgfqpoint{1.305751in}{0.572016in}}{\pgfqpoint{1.299927in}{0.572016in}}%
\pgfpathcurveto{\pgfqpoint{1.294103in}{0.572016in}}{\pgfqpoint{1.288517in}{0.569702in}}{\pgfqpoint{1.284399in}{0.565584in}}%
\pgfpathcurveto{\pgfqpoint{1.280281in}{0.561466in}}{\pgfqpoint{1.277967in}{0.555879in}}{\pgfqpoint{1.277967in}{0.550056in}}%
\pgfpathcurveto{\pgfqpoint{1.277967in}{0.544232in}}{\pgfqpoint{1.280281in}{0.538645in}}{\pgfqpoint{1.284399in}{0.534527in}}%
\pgfpathcurveto{\pgfqpoint{1.288517in}{0.530409in}}{\pgfqpoint{1.294103in}{0.528095in}}{\pgfqpoint{1.299927in}{0.528095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335381in}{0.708208in}}%
\pgfpathcurveto{\pgfqpoint{1.341204in}{0.708208in}}{\pgfqpoint{1.346791in}{0.710522in}}{\pgfqpoint{1.350909in}{0.714640in}}%
\pgfpathcurveto{\pgfqpoint{1.355027in}{0.718758in}}{\pgfqpoint{1.357341in}{0.724344in}}{\pgfqpoint{1.357341in}{0.730168in}}%
\pgfpathcurveto{\pgfqpoint{1.357341in}{0.735992in}}{\pgfqpoint{1.355027in}{0.741578in}}{\pgfqpoint{1.350909in}{0.745697in}}%
\pgfpathcurveto{\pgfqpoint{1.346791in}{0.749815in}}{\pgfqpoint{1.341204in}{0.752129in}}{\pgfqpoint{1.335381in}{0.752129in}}%
\pgfpathcurveto{\pgfqpoint{1.329557in}{0.752129in}}{\pgfqpoint{1.323970in}{0.749815in}}{\pgfqpoint{1.319852in}{0.745697in}}%
\pgfpathcurveto{\pgfqpoint{1.315734in}{0.741578in}}{\pgfqpoint{1.313420in}{0.735992in}}{\pgfqpoint{1.313420in}{0.730168in}}%
\pgfpathcurveto{\pgfqpoint{1.313420in}{0.724344in}}{\pgfqpoint{1.315734in}{0.718758in}}{\pgfqpoint{1.319852in}{0.714640in}}%
\pgfpathcurveto{\pgfqpoint{1.323970in}{0.710522in}}{\pgfqpoint{1.329557in}{0.708208in}}{\pgfqpoint{1.335381in}{0.708208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223152in}{0.653835in}}%
\pgfpathcurveto{\pgfqpoint{1.228976in}{0.653835in}}{\pgfqpoint{1.234562in}{0.656149in}}{\pgfqpoint{1.238680in}{0.660267in}}%
\pgfpathcurveto{\pgfqpoint{1.242799in}{0.664386in}}{\pgfqpoint{1.245112in}{0.669972in}}{\pgfqpoint{1.245112in}{0.675796in}}%
\pgfpathcurveto{\pgfqpoint{1.245112in}{0.681620in}}{\pgfqpoint{1.242799in}{0.687206in}}{\pgfqpoint{1.238680in}{0.691324in}}%
\pgfpathcurveto{\pgfqpoint{1.234562in}{0.695442in}}{\pgfqpoint{1.228976in}{0.697756in}}{\pgfqpoint{1.223152in}{0.697756in}}%
\pgfpathcurveto{\pgfqpoint{1.217328in}{0.697756in}}{\pgfqpoint{1.211742in}{0.695442in}}{\pgfqpoint{1.207624in}{0.691324in}}%
\pgfpathcurveto{\pgfqpoint{1.203506in}{0.687206in}}{\pgfqpoint{1.201192in}{0.681620in}}{\pgfqpoint{1.201192in}{0.675796in}}%
\pgfpathcurveto{\pgfqpoint{1.201192in}{0.669972in}}{\pgfqpoint{1.203506in}{0.664386in}}{\pgfqpoint{1.207624in}{0.660267in}}%
\pgfpathcurveto{\pgfqpoint{1.211742in}{0.656149in}}{\pgfqpoint{1.217328in}{0.653835in}}{\pgfqpoint{1.223152in}{0.653835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293211in}{0.735584in}}%
\pgfpathcurveto{\pgfqpoint{1.299035in}{0.735584in}}{\pgfqpoint{1.304621in}{0.737898in}}{\pgfqpoint{1.308739in}{0.742016in}}%
\pgfpathcurveto{\pgfqpoint{1.312857in}{0.746134in}}{\pgfqpoint{1.315171in}{0.751721in}}{\pgfqpoint{1.315171in}{0.757544in}}%
\pgfpathcurveto{\pgfqpoint{1.315171in}{0.763368in}}{\pgfqpoint{1.312857in}{0.768955in}}{\pgfqpoint{1.308739in}{0.773073in}}%
\pgfpathcurveto{\pgfqpoint{1.304621in}{0.777191in}}{\pgfqpoint{1.299035in}{0.779505in}}{\pgfqpoint{1.293211in}{0.779505in}}%
\pgfpathcurveto{\pgfqpoint{1.287387in}{0.779505in}}{\pgfqpoint{1.281801in}{0.777191in}}{\pgfqpoint{1.277683in}{0.773073in}}%
\pgfpathcurveto{\pgfqpoint{1.273565in}{0.768955in}}{\pgfqpoint{1.271251in}{0.763368in}}{\pgfqpoint{1.271251in}{0.757544in}}%
\pgfpathcurveto{\pgfqpoint{1.271251in}{0.751721in}}{\pgfqpoint{1.273565in}{0.746134in}}{\pgfqpoint{1.277683in}{0.742016in}}%
\pgfpathcurveto{\pgfqpoint{1.281801in}{0.737898in}}{\pgfqpoint{1.287387in}{0.735584in}}{\pgfqpoint{1.293211in}{0.735584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349483in}{0.702475in}}%
\pgfpathcurveto{\pgfqpoint{1.355307in}{0.702475in}}{\pgfqpoint{1.360893in}{0.704788in}}{\pgfqpoint{1.365011in}{0.708907in}}%
\pgfpathcurveto{\pgfqpoint{1.369129in}{0.713025in}}{\pgfqpoint{1.371443in}{0.718611in}}{\pgfqpoint{1.371443in}{0.724435in}}%
\pgfpathcurveto{\pgfqpoint{1.371443in}{0.730259in}}{\pgfqpoint{1.369129in}{0.735845in}}{\pgfqpoint{1.365011in}{0.739963in}}%
\pgfpathcurveto{\pgfqpoint{1.360893in}{0.744081in}}{\pgfqpoint{1.355307in}{0.746395in}}{\pgfqpoint{1.349483in}{0.746395in}}%
\pgfpathcurveto{\pgfqpoint{1.343659in}{0.746395in}}{\pgfqpoint{1.338073in}{0.744081in}}{\pgfqpoint{1.333955in}{0.739963in}}%
\pgfpathcurveto{\pgfqpoint{1.329836in}{0.735845in}}{\pgfqpoint{1.327523in}{0.730259in}}{\pgfqpoint{1.327523in}{0.724435in}}%
\pgfpathcurveto{\pgfqpoint{1.327523in}{0.718611in}}{\pgfqpoint{1.329836in}{0.713025in}}{\pgfqpoint{1.333955in}{0.708907in}}%
\pgfpathcurveto{\pgfqpoint{1.338073in}{0.704788in}}{\pgfqpoint{1.343659in}{0.702475in}}{\pgfqpoint{1.349483in}{0.702475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334673in}{0.547971in}}%
\pgfpathcurveto{\pgfqpoint{1.340497in}{0.547971in}}{\pgfqpoint{1.346083in}{0.550285in}}{\pgfqpoint{1.350201in}{0.554403in}}%
\pgfpathcurveto{\pgfqpoint{1.354319in}{0.558521in}}{\pgfqpoint{1.356633in}{0.564107in}}{\pgfqpoint{1.356633in}{0.569931in}}%
\pgfpathcurveto{\pgfqpoint{1.356633in}{0.575755in}}{\pgfqpoint{1.354319in}{0.581341in}}{\pgfqpoint{1.350201in}{0.585459in}}%
\pgfpathcurveto{\pgfqpoint{1.346083in}{0.589578in}}{\pgfqpoint{1.340497in}{0.591891in}}{\pgfqpoint{1.334673in}{0.591891in}}%
\pgfpathcurveto{\pgfqpoint{1.328849in}{0.591891in}}{\pgfqpoint{1.323263in}{0.589578in}}{\pgfqpoint{1.319145in}{0.585459in}}%
\pgfpathcurveto{\pgfqpoint{1.315027in}{0.581341in}}{\pgfqpoint{1.312713in}{0.575755in}}{\pgfqpoint{1.312713in}{0.569931in}}%
\pgfpathcurveto{\pgfqpoint{1.312713in}{0.564107in}}{\pgfqpoint{1.315027in}{0.558521in}}{\pgfqpoint{1.319145in}{0.554403in}}%
\pgfpathcurveto{\pgfqpoint{1.323263in}{0.550285in}}{\pgfqpoint{1.328849in}{0.547971in}}{\pgfqpoint{1.334673in}{0.547971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345249in}{0.549124in}}%
\pgfpathcurveto{\pgfqpoint{1.351073in}{0.549124in}}{\pgfqpoint{1.356659in}{0.551438in}}{\pgfqpoint{1.360777in}{0.555556in}}%
\pgfpathcurveto{\pgfqpoint{1.364895in}{0.559674in}}{\pgfqpoint{1.367209in}{0.565260in}}{\pgfqpoint{1.367209in}{0.571084in}}%
\pgfpathcurveto{\pgfqpoint{1.367209in}{0.576908in}}{\pgfqpoint{1.364895in}{0.582494in}}{\pgfqpoint{1.360777in}{0.586612in}}%
\pgfpathcurveto{\pgfqpoint{1.356659in}{0.590730in}}{\pgfqpoint{1.351073in}{0.593044in}}{\pgfqpoint{1.345249in}{0.593044in}}%
\pgfpathcurveto{\pgfqpoint{1.339425in}{0.593044in}}{\pgfqpoint{1.333839in}{0.590730in}}{\pgfqpoint{1.329721in}{0.586612in}}%
\pgfpathcurveto{\pgfqpoint{1.325603in}{0.582494in}}{\pgfqpoint{1.323289in}{0.576908in}}{\pgfqpoint{1.323289in}{0.571084in}}%
\pgfpathcurveto{\pgfqpoint{1.323289in}{0.565260in}}{\pgfqpoint{1.325603in}{0.559674in}}{\pgfqpoint{1.329721in}{0.555556in}}%
\pgfpathcurveto{\pgfqpoint{1.333839in}{0.551438in}}{\pgfqpoint{1.339425in}{0.549124in}}{\pgfqpoint{1.345249in}{0.549124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620917in}{0.551566in}}%
\pgfpathcurveto{\pgfqpoint{0.626741in}{0.551566in}}{\pgfqpoint{0.632327in}{0.553880in}}{\pgfqpoint{0.636445in}{0.557998in}}%
\pgfpathcurveto{\pgfqpoint{0.640563in}{0.562116in}}{\pgfqpoint{0.642877in}{0.567703in}}{\pgfqpoint{0.642877in}{0.573527in}}%
\pgfpathcurveto{\pgfqpoint{0.642877in}{0.579350in}}{\pgfqpoint{0.640563in}{0.584937in}}{\pgfqpoint{0.636445in}{0.589055in}}%
\pgfpathcurveto{\pgfqpoint{0.632327in}{0.593173in}}{\pgfqpoint{0.626741in}{0.595487in}}{\pgfqpoint{0.620917in}{0.595487in}}%
\pgfpathcurveto{\pgfqpoint{0.615093in}{0.595487in}}{\pgfqpoint{0.609507in}{0.593173in}}{\pgfqpoint{0.605389in}{0.589055in}}%
\pgfpathcurveto{\pgfqpoint{0.601270in}{0.584937in}}{\pgfqpoint{0.598957in}{0.579350in}}{\pgfqpoint{0.598957in}{0.573527in}}%
\pgfpathcurveto{\pgfqpoint{0.598957in}{0.567703in}}{\pgfqpoint{0.601270in}{0.562116in}}{\pgfqpoint{0.605389in}{0.557998in}}%
\pgfpathcurveto{\pgfqpoint{0.609507in}{0.553880in}}{\pgfqpoint{0.615093in}{0.551566in}}{\pgfqpoint{0.620917in}{0.551566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288863in}{0.743268in}}%
\pgfpathcurveto{\pgfqpoint{1.294687in}{0.743268in}}{\pgfqpoint{1.300273in}{0.745582in}}{\pgfqpoint{1.304391in}{0.749700in}}%
\pgfpathcurveto{\pgfqpoint{1.308509in}{0.753818in}}{\pgfqpoint{1.310823in}{0.759405in}}{\pgfqpoint{1.310823in}{0.765228in}}%
\pgfpathcurveto{\pgfqpoint{1.310823in}{0.771052in}}{\pgfqpoint{1.308509in}{0.776639in}}{\pgfqpoint{1.304391in}{0.780757in}}%
\pgfpathcurveto{\pgfqpoint{1.300273in}{0.784875in}}{\pgfqpoint{1.294687in}{0.787189in}}{\pgfqpoint{1.288863in}{0.787189in}}%
\pgfpathcurveto{\pgfqpoint{1.283039in}{0.787189in}}{\pgfqpoint{1.277453in}{0.784875in}}{\pgfqpoint{1.273334in}{0.780757in}}%
\pgfpathcurveto{\pgfqpoint{1.269216in}{0.776639in}}{\pgfqpoint{1.266902in}{0.771052in}}{\pgfqpoint{1.266902in}{0.765228in}}%
\pgfpathcurveto{\pgfqpoint{1.266902in}{0.759405in}}{\pgfqpoint{1.269216in}{0.753818in}}{\pgfqpoint{1.273334in}{0.749700in}}%
\pgfpathcurveto{\pgfqpoint{1.277453in}{0.745582in}}{\pgfqpoint{1.283039in}{0.743268in}}{\pgfqpoint{1.288863in}{0.743268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904123in}{0.348716in}}%
\pgfpathcurveto{\pgfqpoint{0.909947in}{0.348716in}}{\pgfqpoint{0.915533in}{0.351030in}}{\pgfqpoint{0.919651in}{0.355148in}}%
\pgfpathcurveto{\pgfqpoint{0.923769in}{0.359266in}}{\pgfqpoint{0.926083in}{0.364852in}}{\pgfqpoint{0.926083in}{0.370676in}}%
\pgfpathcurveto{\pgfqpoint{0.926083in}{0.376500in}}{\pgfqpoint{0.923769in}{0.382086in}}{\pgfqpoint{0.919651in}{0.386204in}}%
\pgfpathcurveto{\pgfqpoint{0.915533in}{0.390323in}}{\pgfqpoint{0.909947in}{0.392636in}}{\pgfqpoint{0.904123in}{0.392636in}}%
\pgfpathcurveto{\pgfqpoint{0.898299in}{0.392636in}}{\pgfqpoint{0.892713in}{0.390323in}}{\pgfqpoint{0.888595in}{0.386204in}}%
\pgfpathcurveto{\pgfqpoint{0.884476in}{0.382086in}}{\pgfqpoint{0.882163in}{0.376500in}}{\pgfqpoint{0.882163in}{0.370676in}}%
\pgfpathcurveto{\pgfqpoint{0.882163in}{0.364852in}}{\pgfqpoint{0.884476in}{0.359266in}}{\pgfqpoint{0.888595in}{0.355148in}}%
\pgfpathcurveto{\pgfqpoint{0.892713in}{0.351030in}}{\pgfqpoint{0.898299in}{0.348716in}}{\pgfqpoint{0.904123in}{0.348716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338316in}{0.679728in}}%
\pgfpathcurveto{\pgfqpoint{1.344140in}{0.679728in}}{\pgfqpoint{1.349726in}{0.682042in}}{\pgfqpoint{1.353844in}{0.686160in}}%
\pgfpathcurveto{\pgfqpoint{1.357962in}{0.690279in}}{\pgfqpoint{1.360276in}{0.695865in}}{\pgfqpoint{1.360276in}{0.701689in}}%
\pgfpathcurveto{\pgfqpoint{1.360276in}{0.707513in}}{\pgfqpoint{1.357962in}{0.713099in}}{\pgfqpoint{1.353844in}{0.717217in}}%
\pgfpathcurveto{\pgfqpoint{1.349726in}{0.721335in}}{\pgfqpoint{1.344140in}{0.723649in}}{\pgfqpoint{1.338316in}{0.723649in}}%
\pgfpathcurveto{\pgfqpoint{1.332492in}{0.723649in}}{\pgfqpoint{1.326905in}{0.721335in}}{\pgfqpoint{1.322787in}{0.717217in}}%
\pgfpathcurveto{\pgfqpoint{1.318669in}{0.713099in}}{\pgfqpoint{1.316355in}{0.707513in}}{\pgfqpoint{1.316355in}{0.701689in}}%
\pgfpathcurveto{\pgfqpoint{1.316355in}{0.695865in}}{\pgfqpoint{1.318669in}{0.690279in}}{\pgfqpoint{1.322787in}{0.686160in}}%
\pgfpathcurveto{\pgfqpoint{1.326905in}{0.682042in}}{\pgfqpoint{1.332492in}{0.679728in}}{\pgfqpoint{1.338316in}{0.679728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337873in}{0.678882in}}%
\pgfpathcurveto{\pgfqpoint{1.343697in}{0.678882in}}{\pgfqpoint{1.349283in}{0.681196in}}{\pgfqpoint{1.353402in}{0.685314in}}%
\pgfpathcurveto{\pgfqpoint{1.357520in}{0.689432in}}{\pgfqpoint{1.359834in}{0.695018in}}{\pgfqpoint{1.359834in}{0.700842in}}%
\pgfpathcurveto{\pgfqpoint{1.359834in}{0.706666in}}{\pgfqpoint{1.357520in}{0.712252in}}{\pgfqpoint{1.353402in}{0.716371in}}%
\pgfpathcurveto{\pgfqpoint{1.349283in}{0.720489in}}{\pgfqpoint{1.343697in}{0.722803in}}{\pgfqpoint{1.337873in}{0.722803in}}%
\pgfpathcurveto{\pgfqpoint{1.332049in}{0.722803in}}{\pgfqpoint{1.326463in}{0.720489in}}{\pgfqpoint{1.322345in}{0.716371in}}%
\pgfpathcurveto{\pgfqpoint{1.318227in}{0.712252in}}{\pgfqpoint{1.315913in}{0.706666in}}{\pgfqpoint{1.315913in}{0.700842in}}%
\pgfpathcurveto{\pgfqpoint{1.315913in}{0.695018in}}{\pgfqpoint{1.318227in}{0.689432in}}{\pgfqpoint{1.322345in}{0.685314in}}%
\pgfpathcurveto{\pgfqpoint{1.326463in}{0.681196in}}{\pgfqpoint{1.332049in}{0.678882in}}{\pgfqpoint{1.337873in}{0.678882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346350in}{0.689300in}}%
\pgfpathcurveto{\pgfqpoint{1.352174in}{0.689300in}}{\pgfqpoint{1.357760in}{0.691614in}}{\pgfqpoint{1.361878in}{0.695732in}}%
\pgfpathcurveto{\pgfqpoint{1.365996in}{0.699850in}}{\pgfqpoint{1.368310in}{0.705436in}}{\pgfqpoint{1.368310in}{0.711260in}}%
\pgfpathcurveto{\pgfqpoint{1.368310in}{0.717084in}}{\pgfqpoint{1.365996in}{0.722671in}}{\pgfqpoint{1.361878in}{0.726789in}}%
\pgfpathcurveto{\pgfqpoint{1.357760in}{0.730907in}}{\pgfqpoint{1.352174in}{0.733221in}}{\pgfqpoint{1.346350in}{0.733221in}}%
\pgfpathcurveto{\pgfqpoint{1.340526in}{0.733221in}}{\pgfqpoint{1.334939in}{0.730907in}}{\pgfqpoint{1.330821in}{0.726789in}}%
\pgfpathcurveto{\pgfqpoint{1.326703in}{0.722671in}}{\pgfqpoint{1.324389in}{0.717084in}}{\pgfqpoint{1.324389in}{0.711260in}}%
\pgfpathcurveto{\pgfqpoint{1.324389in}{0.705436in}}{\pgfqpoint{1.326703in}{0.699850in}}{\pgfqpoint{1.330821in}{0.695732in}}%
\pgfpathcurveto{\pgfqpoint{1.334939in}{0.691614in}}{\pgfqpoint{1.340526in}{0.689300in}}{\pgfqpoint{1.346350in}{0.689300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346414in}{0.687945in}}%
\pgfpathcurveto{\pgfqpoint{1.352238in}{0.687945in}}{\pgfqpoint{1.357824in}{0.690259in}}{\pgfqpoint{1.361942in}{0.694377in}}%
\pgfpathcurveto{\pgfqpoint{1.366060in}{0.698496in}}{\pgfqpoint{1.368374in}{0.704082in}}{\pgfqpoint{1.368374in}{0.709906in}}%
\pgfpathcurveto{\pgfqpoint{1.368374in}{0.715730in}}{\pgfqpoint{1.366060in}{0.721316in}}{\pgfqpoint{1.361942in}{0.725434in}}%
\pgfpathcurveto{\pgfqpoint{1.357824in}{0.729552in}}{\pgfqpoint{1.352238in}{0.731866in}}{\pgfqpoint{1.346414in}{0.731866in}}%
\pgfpathcurveto{\pgfqpoint{1.340590in}{0.731866in}}{\pgfqpoint{1.335004in}{0.729552in}}{\pgfqpoint{1.330886in}{0.725434in}}%
\pgfpathcurveto{\pgfqpoint{1.326768in}{0.721316in}}{\pgfqpoint{1.324454in}{0.715730in}}{\pgfqpoint{1.324454in}{0.709906in}}%
\pgfpathcurveto{\pgfqpoint{1.324454in}{0.704082in}}{\pgfqpoint{1.326768in}{0.698496in}}{\pgfqpoint{1.330886in}{0.694377in}}%
\pgfpathcurveto{\pgfqpoint{1.335004in}{0.690259in}}{\pgfqpoint{1.340590in}{0.687945in}}{\pgfqpoint{1.346414in}{0.687945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065878in}{0.931196in}}%
\pgfpathcurveto{\pgfqpoint{1.071702in}{0.931196in}}{\pgfqpoint{1.077288in}{0.933510in}}{\pgfqpoint{1.081406in}{0.937628in}}%
\pgfpathcurveto{\pgfqpoint{1.085524in}{0.941746in}}{\pgfqpoint{1.087838in}{0.947332in}}{\pgfqpoint{1.087838in}{0.953156in}}%
\pgfpathcurveto{\pgfqpoint{1.087838in}{0.958980in}}{\pgfqpoint{1.085524in}{0.964566in}}{\pgfqpoint{1.081406in}{0.968684in}}%
\pgfpathcurveto{\pgfqpoint{1.077288in}{0.972802in}}{\pgfqpoint{1.071702in}{0.975116in}}{\pgfqpoint{1.065878in}{0.975116in}}%
\pgfpathcurveto{\pgfqpoint{1.060054in}{0.975116in}}{\pgfqpoint{1.054468in}{0.972802in}}{\pgfqpoint{1.050350in}{0.968684in}}%
\pgfpathcurveto{\pgfqpoint{1.046232in}{0.964566in}}{\pgfqpoint{1.043918in}{0.958980in}}{\pgfqpoint{1.043918in}{0.953156in}}%
\pgfpathcurveto{\pgfqpoint{1.043918in}{0.947332in}}{\pgfqpoint{1.046232in}{0.941746in}}{\pgfqpoint{1.050350in}{0.937628in}}%
\pgfpathcurveto{\pgfqpoint{1.054468in}{0.933510in}}{\pgfqpoint{1.060054in}{0.931196in}}{\pgfqpoint{1.065878in}{0.931196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350614in}{0.693619in}}%
\pgfpathcurveto{\pgfqpoint{1.356438in}{0.693619in}}{\pgfqpoint{1.362024in}{0.695932in}}{\pgfqpoint{1.366143in}{0.700051in}}%
\pgfpathcurveto{\pgfqpoint{1.370261in}{0.704169in}}{\pgfqpoint{1.372575in}{0.709755in}}{\pgfqpoint{1.372575in}{0.715579in}}%
\pgfpathcurveto{\pgfqpoint{1.372575in}{0.721403in}}{\pgfqpoint{1.370261in}{0.726989in}}{\pgfqpoint{1.366143in}{0.731107in}}%
\pgfpathcurveto{\pgfqpoint{1.362024in}{0.735225in}}{\pgfqpoint{1.356438in}{0.737539in}}{\pgfqpoint{1.350614in}{0.737539in}}%
\pgfpathcurveto{\pgfqpoint{1.344790in}{0.737539in}}{\pgfqpoint{1.339204in}{0.735225in}}{\pgfqpoint{1.335086in}{0.731107in}}%
\pgfpathcurveto{\pgfqpoint{1.330968in}{0.726989in}}{\pgfqpoint{1.328654in}{0.721403in}}{\pgfqpoint{1.328654in}{0.715579in}}%
\pgfpathcurveto{\pgfqpoint{1.328654in}{0.709755in}}{\pgfqpoint{1.330968in}{0.704169in}}{\pgfqpoint{1.335086in}{0.700051in}}%
\pgfpathcurveto{\pgfqpoint{1.339204in}{0.695932in}}{\pgfqpoint{1.344790in}{0.693619in}}{\pgfqpoint{1.350614in}{0.693619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350784in}{0.692377in}}%
\pgfpathcurveto{\pgfqpoint{1.356608in}{0.692377in}}{\pgfqpoint{1.362194in}{0.694691in}}{\pgfqpoint{1.366312in}{0.698809in}}%
\pgfpathcurveto{\pgfqpoint{1.370431in}{0.702927in}}{\pgfqpoint{1.372744in}{0.708513in}}{\pgfqpoint{1.372744in}{0.714337in}}%
\pgfpathcurveto{\pgfqpoint{1.372744in}{0.720161in}}{\pgfqpoint{1.370431in}{0.725747in}}{\pgfqpoint{1.366312in}{0.729866in}}%
\pgfpathcurveto{\pgfqpoint{1.362194in}{0.733984in}}{\pgfqpoint{1.356608in}{0.736298in}}{\pgfqpoint{1.350784in}{0.736298in}}%
\pgfpathcurveto{\pgfqpoint{1.344960in}{0.736298in}}{\pgfqpoint{1.339374in}{0.733984in}}{\pgfqpoint{1.335256in}{0.729866in}}%
\pgfpathcurveto{\pgfqpoint{1.331138in}{0.725747in}}{\pgfqpoint{1.328824in}{0.720161in}}{\pgfqpoint{1.328824in}{0.714337in}}%
\pgfpathcurveto{\pgfqpoint{1.328824in}{0.708513in}}{\pgfqpoint{1.331138in}{0.702927in}}{\pgfqpoint{1.335256in}{0.698809in}}%
\pgfpathcurveto{\pgfqpoint{1.339374in}{0.694691in}}{\pgfqpoint{1.344960in}{0.692377in}}{\pgfqpoint{1.350784in}{0.692377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341827in}{0.699869in}}%
\pgfpathcurveto{\pgfqpoint{1.347651in}{0.699869in}}{\pgfqpoint{1.353238in}{0.702182in}}{\pgfqpoint{1.357356in}{0.706301in}}%
\pgfpathcurveto{\pgfqpoint{1.361474in}{0.710419in}}{\pgfqpoint{1.363788in}{0.716005in}}{\pgfqpoint{1.363788in}{0.721829in}}%
\pgfpathcurveto{\pgfqpoint{1.363788in}{0.727653in}}{\pgfqpoint{1.361474in}{0.733239in}}{\pgfqpoint{1.357356in}{0.737357in}}%
\pgfpathcurveto{\pgfqpoint{1.353238in}{0.741475in}}{\pgfqpoint{1.347651in}{0.743789in}}{\pgfqpoint{1.341827in}{0.743789in}}%
\pgfpathcurveto{\pgfqpoint{1.336003in}{0.743789in}}{\pgfqpoint{1.330417in}{0.741475in}}{\pgfqpoint{1.326299in}{0.737357in}}%
\pgfpathcurveto{\pgfqpoint{1.322181in}{0.733239in}}{\pgfqpoint{1.319867in}{0.727653in}}{\pgfqpoint{1.319867in}{0.721829in}}%
\pgfpathcurveto{\pgfqpoint{1.319867in}{0.716005in}}{\pgfqpoint{1.322181in}{0.710419in}}{\pgfqpoint{1.326299in}{0.706301in}}%
\pgfpathcurveto{\pgfqpoint{1.330417in}{0.702182in}}{\pgfqpoint{1.336003in}{0.699869in}}{\pgfqpoint{1.341827in}{0.699869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317399in}{0.793943in}}%
\pgfpathcurveto{\pgfqpoint{1.323222in}{0.793943in}}{\pgfqpoint{1.328809in}{0.796257in}}{\pgfqpoint{1.332927in}{0.800375in}}%
\pgfpathcurveto{\pgfqpoint{1.337045in}{0.804493in}}{\pgfqpoint{1.339359in}{0.810080in}}{\pgfqpoint{1.339359in}{0.815903in}}%
\pgfpathcurveto{\pgfqpoint{1.339359in}{0.821727in}}{\pgfqpoint{1.337045in}{0.827314in}}{\pgfqpoint{1.332927in}{0.831432in}}%
\pgfpathcurveto{\pgfqpoint{1.328809in}{0.835550in}}{\pgfqpoint{1.323222in}{0.837864in}}{\pgfqpoint{1.317399in}{0.837864in}}%
\pgfpathcurveto{\pgfqpoint{1.311575in}{0.837864in}}{\pgfqpoint{1.305988in}{0.835550in}}{\pgfqpoint{1.301870in}{0.831432in}}%
\pgfpathcurveto{\pgfqpoint{1.297752in}{0.827314in}}{\pgfqpoint{1.295438in}{0.821727in}}{\pgfqpoint{1.295438in}{0.815903in}}%
\pgfpathcurveto{\pgfqpoint{1.295438in}{0.810080in}}{\pgfqpoint{1.297752in}{0.804493in}}{\pgfqpoint{1.301870in}{0.800375in}}%
\pgfpathcurveto{\pgfqpoint{1.305988in}{0.796257in}}{\pgfqpoint{1.311575in}{0.793943in}}{\pgfqpoint{1.317399in}{0.793943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299311in}{0.737126in}}%
\pgfpathcurveto{\pgfqpoint{1.305135in}{0.737126in}}{\pgfqpoint{1.310721in}{0.739440in}}{\pgfqpoint{1.314839in}{0.743558in}}%
\pgfpathcurveto{\pgfqpoint{1.318957in}{0.747676in}}{\pgfqpoint{1.321271in}{0.753262in}}{\pgfqpoint{1.321271in}{0.759086in}}%
\pgfpathcurveto{\pgfqpoint{1.321271in}{0.764910in}}{\pgfqpoint{1.318957in}{0.770496in}}{\pgfqpoint{1.314839in}{0.774614in}}%
\pgfpathcurveto{\pgfqpoint{1.310721in}{0.778733in}}{\pgfqpoint{1.305135in}{0.781046in}}{\pgfqpoint{1.299311in}{0.781046in}}%
\pgfpathcurveto{\pgfqpoint{1.293487in}{0.781046in}}{\pgfqpoint{1.287901in}{0.778733in}}{\pgfqpoint{1.283783in}{0.774614in}}%
\pgfpathcurveto{\pgfqpoint{1.279665in}{0.770496in}}{\pgfqpoint{1.277351in}{0.764910in}}{\pgfqpoint{1.277351in}{0.759086in}}%
\pgfpathcurveto{\pgfqpoint{1.277351in}{0.753262in}}{\pgfqpoint{1.279665in}{0.747676in}}{\pgfqpoint{1.283783in}{0.743558in}}%
\pgfpathcurveto{\pgfqpoint{1.287901in}{0.739440in}}{\pgfqpoint{1.293487in}{0.737126in}}{\pgfqpoint{1.299311in}{0.737126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348929in}{0.742716in}}%
\pgfpathcurveto{\pgfqpoint{1.354752in}{0.742716in}}{\pgfqpoint{1.360339in}{0.745030in}}{\pgfqpoint{1.364457in}{0.749148in}}%
\pgfpathcurveto{\pgfqpoint{1.368575in}{0.753266in}}{\pgfqpoint{1.370889in}{0.758852in}}{\pgfqpoint{1.370889in}{0.764676in}}%
\pgfpathcurveto{\pgfqpoint{1.370889in}{0.770500in}}{\pgfqpoint{1.368575in}{0.776086in}}{\pgfqpoint{1.364457in}{0.780204in}}%
\pgfpathcurveto{\pgfqpoint{1.360339in}{0.784323in}}{\pgfqpoint{1.354752in}{0.786636in}}{\pgfqpoint{1.348929in}{0.786636in}}%
\pgfpathcurveto{\pgfqpoint{1.343105in}{0.786636in}}{\pgfqpoint{1.337518in}{0.784323in}}{\pgfqpoint{1.333400in}{0.780204in}}%
\pgfpathcurveto{\pgfqpoint{1.329282in}{0.776086in}}{\pgfqpoint{1.326968in}{0.770500in}}{\pgfqpoint{1.326968in}{0.764676in}}%
\pgfpathcurveto{\pgfqpoint{1.326968in}{0.758852in}}{\pgfqpoint{1.329282in}{0.753266in}}{\pgfqpoint{1.333400in}{0.749148in}}%
\pgfpathcurveto{\pgfqpoint{1.337518in}{0.745030in}}{\pgfqpoint{1.343105in}{0.742716in}}{\pgfqpoint{1.348929in}{0.742716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307952in}{0.966697in}}%
\pgfpathcurveto{\pgfqpoint{1.313776in}{0.966697in}}{\pgfqpoint{1.319362in}{0.969011in}}{\pgfqpoint{1.323480in}{0.973129in}}%
\pgfpathcurveto{\pgfqpoint{1.327598in}{0.977247in}}{\pgfqpoint{1.329912in}{0.982833in}}{\pgfqpoint{1.329912in}{0.988657in}}%
\pgfpathcurveto{\pgfqpoint{1.329912in}{0.994481in}}{\pgfqpoint{1.327598in}{1.000067in}}{\pgfqpoint{1.323480in}{1.004185in}}%
\pgfpathcurveto{\pgfqpoint{1.319362in}{1.008304in}}{\pgfqpoint{1.313776in}{1.010617in}}{\pgfqpoint{1.307952in}{1.010617in}}%
\pgfpathcurveto{\pgfqpoint{1.302128in}{1.010617in}}{\pgfqpoint{1.296541in}{1.008304in}}{\pgfqpoint{1.292423in}{1.004185in}}%
\pgfpathcurveto{\pgfqpoint{1.288305in}{1.000067in}}{\pgfqpoint{1.285991in}{0.994481in}}{\pgfqpoint{1.285991in}{0.988657in}}%
\pgfpathcurveto{\pgfqpoint{1.285991in}{0.982833in}}{\pgfqpoint{1.288305in}{0.977247in}}{\pgfqpoint{1.292423in}{0.973129in}}%
\pgfpathcurveto{\pgfqpoint{1.296541in}{0.969011in}}{\pgfqpoint{1.302128in}{0.966697in}}{\pgfqpoint{1.307952in}{0.966697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309255in}{0.958323in}}%
\pgfpathcurveto{\pgfqpoint{1.315079in}{0.958323in}}{\pgfqpoint{1.320666in}{0.960637in}}{\pgfqpoint{1.324784in}{0.964755in}}%
\pgfpathcurveto{\pgfqpoint{1.328902in}{0.968873in}}{\pgfqpoint{1.331216in}{0.974460in}}{\pgfqpoint{1.331216in}{0.980283in}}%
\pgfpathcurveto{\pgfqpoint{1.331216in}{0.986107in}}{\pgfqpoint{1.328902in}{0.991694in}}{\pgfqpoint{1.324784in}{0.995812in}}%
\pgfpathcurveto{\pgfqpoint{1.320666in}{0.999930in}}{\pgfqpoint{1.315079in}{1.002244in}}{\pgfqpoint{1.309255in}{1.002244in}}%
\pgfpathcurveto{\pgfqpoint{1.303432in}{1.002244in}}{\pgfqpoint{1.297845in}{0.999930in}}{\pgfqpoint{1.293727in}{0.995812in}}%
\pgfpathcurveto{\pgfqpoint{1.289609in}{0.991694in}}{\pgfqpoint{1.287295in}{0.986107in}}{\pgfqpoint{1.287295in}{0.980283in}}%
\pgfpathcurveto{\pgfqpoint{1.287295in}{0.974460in}}{\pgfqpoint{1.289609in}{0.968873in}}{\pgfqpoint{1.293727in}{0.964755in}}%
\pgfpathcurveto{\pgfqpoint{1.297845in}{0.960637in}}{\pgfqpoint{1.303432in}{0.958323in}}{\pgfqpoint{1.309255in}{0.958323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310523in}{0.958393in}}%
\pgfpathcurveto{\pgfqpoint{1.316347in}{0.958393in}}{\pgfqpoint{1.321933in}{0.960707in}}{\pgfqpoint{1.326051in}{0.964825in}}%
\pgfpathcurveto{\pgfqpoint{1.330169in}{0.968944in}}{\pgfqpoint{1.332483in}{0.974530in}}{\pgfqpoint{1.332483in}{0.980354in}}%
\pgfpathcurveto{\pgfqpoint{1.332483in}{0.986178in}}{\pgfqpoint{1.330169in}{0.991764in}}{\pgfqpoint{1.326051in}{0.995882in}}%
\pgfpathcurveto{\pgfqpoint{1.321933in}{1.000000in}}{\pgfqpoint{1.316347in}{1.002314in}}{\pgfqpoint{1.310523in}{1.002314in}}%
\pgfpathcurveto{\pgfqpoint{1.304699in}{1.002314in}}{\pgfqpoint{1.299113in}{1.000000in}}{\pgfqpoint{1.294995in}{0.995882in}}%
\pgfpathcurveto{\pgfqpoint{1.290877in}{0.991764in}}{\pgfqpoint{1.288563in}{0.986178in}}{\pgfqpoint{1.288563in}{0.980354in}}%
\pgfpathcurveto{\pgfqpoint{1.288563in}{0.974530in}}{\pgfqpoint{1.290877in}{0.968944in}}{\pgfqpoint{1.294995in}{0.964825in}}%
\pgfpathcurveto{\pgfqpoint{1.299113in}{0.960707in}}{\pgfqpoint{1.304699in}{0.958393in}}{\pgfqpoint{1.310523in}{0.958393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292800in}{0.962034in}}%
\pgfpathcurveto{\pgfqpoint{1.298624in}{0.962034in}}{\pgfqpoint{1.304210in}{0.964348in}}{\pgfqpoint{1.308328in}{0.968466in}}%
\pgfpathcurveto{\pgfqpoint{1.312446in}{0.972584in}}{\pgfqpoint{1.314760in}{0.978170in}}{\pgfqpoint{1.314760in}{0.983994in}}%
\pgfpathcurveto{\pgfqpoint{1.314760in}{0.989818in}}{\pgfqpoint{1.312446in}{0.995404in}}{\pgfqpoint{1.308328in}{0.999523in}}%
\pgfpathcurveto{\pgfqpoint{1.304210in}{1.003641in}}{\pgfqpoint{1.298624in}{1.005955in}}{\pgfqpoint{1.292800in}{1.005955in}}%
\pgfpathcurveto{\pgfqpoint{1.286976in}{1.005955in}}{\pgfqpoint{1.281390in}{1.003641in}}{\pgfqpoint{1.277272in}{0.999523in}}%
\pgfpathcurveto{\pgfqpoint{1.273154in}{0.995404in}}{\pgfqpoint{1.270840in}{0.989818in}}{\pgfqpoint{1.270840in}{0.983994in}}%
\pgfpathcurveto{\pgfqpoint{1.270840in}{0.978170in}}{\pgfqpoint{1.273154in}{0.972584in}}{\pgfqpoint{1.277272in}{0.968466in}}%
\pgfpathcurveto{\pgfqpoint{1.281390in}{0.964348in}}{\pgfqpoint{1.286976in}{0.962034in}}{\pgfqpoint{1.292800in}{0.962034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292881in}{0.962563in}}%
\pgfpathcurveto{\pgfqpoint{1.298704in}{0.962563in}}{\pgfqpoint{1.304291in}{0.964877in}}{\pgfqpoint{1.308409in}{0.968995in}}%
\pgfpathcurveto{\pgfqpoint{1.312527in}{0.973113in}}{\pgfqpoint{1.314841in}{0.978699in}}{\pgfqpoint{1.314841in}{0.984523in}}%
\pgfpathcurveto{\pgfqpoint{1.314841in}{0.990347in}}{\pgfqpoint{1.312527in}{0.995933in}}{\pgfqpoint{1.308409in}{1.000051in}}%
\pgfpathcurveto{\pgfqpoint{1.304291in}{1.004169in}}{\pgfqpoint{1.298704in}{1.006483in}}{\pgfqpoint{1.292881in}{1.006483in}}%
\pgfpathcurveto{\pgfqpoint{1.287057in}{1.006483in}}{\pgfqpoint{1.281470in}{1.004169in}}{\pgfqpoint{1.277352in}{1.000051in}}%
\pgfpathcurveto{\pgfqpoint{1.273234in}{0.995933in}}{\pgfqpoint{1.270920in}{0.990347in}}{\pgfqpoint{1.270920in}{0.984523in}}%
\pgfpathcurveto{\pgfqpoint{1.270920in}{0.978699in}}{\pgfqpoint{1.273234in}{0.973113in}}{\pgfqpoint{1.277352in}{0.968995in}}%
\pgfpathcurveto{\pgfqpoint{1.281470in}{0.964877in}}{\pgfqpoint{1.287057in}{0.962563in}}{\pgfqpoint{1.292881in}{0.962563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316203in}{0.755813in}}%
\pgfpathcurveto{\pgfqpoint{1.322027in}{0.755813in}}{\pgfqpoint{1.327613in}{0.758126in}}{\pgfqpoint{1.331732in}{0.762245in}}%
\pgfpathcurveto{\pgfqpoint{1.335850in}{0.766363in}}{\pgfqpoint{1.338164in}{0.771949in}}{\pgfqpoint{1.338164in}{0.777773in}}%
\pgfpathcurveto{\pgfqpoint{1.338164in}{0.783597in}}{\pgfqpoint{1.335850in}{0.789183in}}{\pgfqpoint{1.331732in}{0.793301in}}%
\pgfpathcurveto{\pgfqpoint{1.327613in}{0.797419in}}{\pgfqpoint{1.322027in}{0.799733in}}{\pgfqpoint{1.316203in}{0.799733in}}%
\pgfpathcurveto{\pgfqpoint{1.310379in}{0.799733in}}{\pgfqpoint{1.304793in}{0.797419in}}{\pgfqpoint{1.300675in}{0.793301in}}%
\pgfpathcurveto{\pgfqpoint{1.296557in}{0.789183in}}{\pgfqpoint{1.294243in}{0.783597in}}{\pgfqpoint{1.294243in}{0.777773in}}%
\pgfpathcurveto{\pgfqpoint{1.294243in}{0.771949in}}{\pgfqpoint{1.296557in}{0.766363in}}{\pgfqpoint{1.300675in}{0.762245in}}%
\pgfpathcurveto{\pgfqpoint{1.304793in}{0.758126in}}{\pgfqpoint{1.310379in}{0.755813in}}{\pgfqpoint{1.316203in}{0.755813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292849in}{0.953670in}}%
\pgfpathcurveto{\pgfqpoint{1.298673in}{0.953670in}}{\pgfqpoint{1.304259in}{0.955984in}}{\pgfqpoint{1.308378in}{0.960102in}}%
\pgfpathcurveto{\pgfqpoint{1.312496in}{0.964220in}}{\pgfqpoint{1.314810in}{0.969806in}}{\pgfqpoint{1.314810in}{0.975630in}}%
\pgfpathcurveto{\pgfqpoint{1.314810in}{0.981454in}}{\pgfqpoint{1.312496in}{0.987040in}}{\pgfqpoint{1.308378in}{0.991159in}}%
\pgfpathcurveto{\pgfqpoint{1.304259in}{0.995277in}}{\pgfqpoint{1.298673in}{0.997591in}}{\pgfqpoint{1.292849in}{0.997591in}}%
\pgfpathcurveto{\pgfqpoint{1.287025in}{0.997591in}}{\pgfqpoint{1.281439in}{0.995277in}}{\pgfqpoint{1.277321in}{0.991159in}}%
\pgfpathcurveto{\pgfqpoint{1.273203in}{0.987040in}}{\pgfqpoint{1.270889in}{0.981454in}}{\pgfqpoint{1.270889in}{0.975630in}}%
\pgfpathcurveto{\pgfqpoint{1.270889in}{0.969806in}}{\pgfqpoint{1.273203in}{0.964220in}}{\pgfqpoint{1.277321in}{0.960102in}}%
\pgfpathcurveto{\pgfqpoint{1.281439in}{0.955984in}}{\pgfqpoint{1.287025in}{0.953670in}}{\pgfqpoint{1.292849in}{0.953670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285464in}{0.963758in}}%
\pgfpathcurveto{\pgfqpoint{1.291287in}{0.963758in}}{\pgfqpoint{1.296874in}{0.966072in}}{\pgfqpoint{1.300992in}{0.970190in}}%
\pgfpathcurveto{\pgfqpoint{1.305110in}{0.974308in}}{\pgfqpoint{1.307424in}{0.979894in}}{\pgfqpoint{1.307424in}{0.985718in}}%
\pgfpathcurveto{\pgfqpoint{1.307424in}{0.991542in}}{\pgfqpoint{1.305110in}{0.997128in}}{\pgfqpoint{1.300992in}{1.001246in}}%
\pgfpathcurveto{\pgfqpoint{1.296874in}{1.005365in}}{\pgfqpoint{1.291287in}{1.007678in}}{\pgfqpoint{1.285464in}{1.007678in}}%
\pgfpathcurveto{\pgfqpoint{1.279640in}{1.007678in}}{\pgfqpoint{1.274053in}{1.005365in}}{\pgfqpoint{1.269935in}{1.001246in}}%
\pgfpathcurveto{\pgfqpoint{1.265817in}{0.997128in}}{\pgfqpoint{1.263503in}{0.991542in}}{\pgfqpoint{1.263503in}{0.985718in}}%
\pgfpathcurveto{\pgfqpoint{1.263503in}{0.979894in}}{\pgfqpoint{1.265817in}{0.974308in}}{\pgfqpoint{1.269935in}{0.970190in}}%
\pgfpathcurveto{\pgfqpoint{1.274053in}{0.966072in}}{\pgfqpoint{1.279640in}{0.963758in}}{\pgfqpoint{1.285464in}{0.963758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311208in}{0.574080in}}%
\pgfpathcurveto{\pgfqpoint{1.317032in}{0.574080in}}{\pgfqpoint{1.322618in}{0.576394in}}{\pgfqpoint{1.326736in}{0.580512in}}%
\pgfpathcurveto{\pgfqpoint{1.330854in}{0.584631in}}{\pgfqpoint{1.333168in}{0.590217in}}{\pgfqpoint{1.333168in}{0.596041in}}%
\pgfpathcurveto{\pgfqpoint{1.333168in}{0.601865in}}{\pgfqpoint{1.330854in}{0.607451in}}{\pgfqpoint{1.326736in}{0.611569in}}%
\pgfpathcurveto{\pgfqpoint{1.322618in}{0.615687in}}{\pgfqpoint{1.317032in}{0.618001in}}{\pgfqpoint{1.311208in}{0.618001in}}%
\pgfpathcurveto{\pgfqpoint{1.305384in}{0.618001in}}{\pgfqpoint{1.299798in}{0.615687in}}{\pgfqpoint{1.295680in}{0.611569in}}%
\pgfpathcurveto{\pgfqpoint{1.291562in}{0.607451in}}{\pgfqpoint{1.289248in}{0.601865in}}{\pgfqpoint{1.289248in}{0.596041in}}%
\pgfpathcurveto{\pgfqpoint{1.289248in}{0.590217in}}{\pgfqpoint{1.291562in}{0.584631in}}{\pgfqpoint{1.295680in}{0.580512in}}%
\pgfpathcurveto{\pgfqpoint{1.299798in}{0.576394in}}{\pgfqpoint{1.305384in}{0.574080in}}{\pgfqpoint{1.311208in}{0.574080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309831in}{0.827711in}}%
\pgfpathcurveto{\pgfqpoint{1.315655in}{0.827711in}}{\pgfqpoint{1.321241in}{0.830025in}}{\pgfqpoint{1.325360in}{0.834143in}}%
\pgfpathcurveto{\pgfqpoint{1.329478in}{0.838261in}}{\pgfqpoint{1.331792in}{0.843848in}}{\pgfqpoint{1.331792in}{0.849671in}}%
\pgfpathcurveto{\pgfqpoint{1.331792in}{0.855495in}}{\pgfqpoint{1.329478in}{0.861082in}}{\pgfqpoint{1.325360in}{0.865200in}}%
\pgfpathcurveto{\pgfqpoint{1.321241in}{0.869318in}}{\pgfqpoint{1.315655in}{0.871632in}}{\pgfqpoint{1.309831in}{0.871632in}}%
\pgfpathcurveto{\pgfqpoint{1.304007in}{0.871632in}}{\pgfqpoint{1.298421in}{0.869318in}}{\pgfqpoint{1.294303in}{0.865200in}}%
\pgfpathcurveto{\pgfqpoint{1.290185in}{0.861082in}}{\pgfqpoint{1.287871in}{0.855495in}}{\pgfqpoint{1.287871in}{0.849671in}}%
\pgfpathcurveto{\pgfqpoint{1.287871in}{0.843848in}}{\pgfqpoint{1.290185in}{0.838261in}}{\pgfqpoint{1.294303in}{0.834143in}}%
\pgfpathcurveto{\pgfqpoint{1.298421in}{0.830025in}}{\pgfqpoint{1.304007in}{0.827711in}}{\pgfqpoint{1.309831in}{0.827711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309995in}{0.948725in}}%
\pgfpathcurveto{\pgfqpoint{1.315819in}{0.948725in}}{\pgfqpoint{1.321405in}{0.951039in}}{\pgfqpoint{1.325523in}{0.955157in}}%
\pgfpathcurveto{\pgfqpoint{1.329641in}{0.959275in}}{\pgfqpoint{1.331955in}{0.964861in}}{\pgfqpoint{1.331955in}{0.970685in}}%
\pgfpathcurveto{\pgfqpoint{1.331955in}{0.976509in}}{\pgfqpoint{1.329641in}{0.982095in}}{\pgfqpoint{1.325523in}{0.986213in}}%
\pgfpathcurveto{\pgfqpoint{1.321405in}{0.990331in}}{\pgfqpoint{1.315819in}{0.992645in}}{\pgfqpoint{1.309995in}{0.992645in}}%
\pgfpathcurveto{\pgfqpoint{1.304171in}{0.992645in}}{\pgfqpoint{1.298585in}{0.990331in}}{\pgfqpoint{1.294466in}{0.986213in}}%
\pgfpathcurveto{\pgfqpoint{1.290348in}{0.982095in}}{\pgfqpoint{1.288034in}{0.976509in}}{\pgfqpoint{1.288034in}{0.970685in}}%
\pgfpathcurveto{\pgfqpoint{1.288034in}{0.964861in}}{\pgfqpoint{1.290348in}{0.959275in}}{\pgfqpoint{1.294466in}{0.955157in}}%
\pgfpathcurveto{\pgfqpoint{1.298585in}{0.951039in}}{\pgfqpoint{1.304171in}{0.948725in}}{\pgfqpoint{1.309995in}{0.948725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060200in}{0.930779in}}%
\pgfpathcurveto{\pgfqpoint{1.066024in}{0.930779in}}{\pgfqpoint{1.071610in}{0.933093in}}{\pgfqpoint{1.075728in}{0.937211in}}%
\pgfpathcurveto{\pgfqpoint{1.079846in}{0.941329in}}{\pgfqpoint{1.082160in}{0.946915in}}{\pgfqpoint{1.082160in}{0.952739in}}%
\pgfpathcurveto{\pgfqpoint{1.082160in}{0.958563in}}{\pgfqpoint{1.079846in}{0.964149in}}{\pgfqpoint{1.075728in}{0.968267in}}%
\pgfpathcurveto{\pgfqpoint{1.071610in}{0.972385in}}{\pgfqpoint{1.066024in}{0.974699in}}{\pgfqpoint{1.060200in}{0.974699in}}%
\pgfpathcurveto{\pgfqpoint{1.054376in}{0.974699in}}{\pgfqpoint{1.048790in}{0.972385in}}{\pgfqpoint{1.044672in}{0.968267in}}%
\pgfpathcurveto{\pgfqpoint{1.040554in}{0.964149in}}{\pgfqpoint{1.038240in}{0.958563in}}{\pgfqpoint{1.038240in}{0.952739in}}%
\pgfpathcurveto{\pgfqpoint{1.038240in}{0.946915in}}{\pgfqpoint{1.040554in}{0.941329in}}{\pgfqpoint{1.044672in}{0.937211in}}%
\pgfpathcurveto{\pgfqpoint{1.048790in}{0.933093in}}{\pgfqpoint{1.054376in}{0.930779in}}{\pgfqpoint{1.060200in}{0.930779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309227in}{0.937877in}}%
\pgfpathcurveto{\pgfqpoint{1.315051in}{0.937877in}}{\pgfqpoint{1.320637in}{0.940191in}}{\pgfqpoint{1.324755in}{0.944309in}}%
\pgfpathcurveto{\pgfqpoint{1.328873in}{0.948428in}}{\pgfqpoint{1.331187in}{0.954014in}}{\pgfqpoint{1.331187in}{0.959838in}}%
\pgfpathcurveto{\pgfqpoint{1.331187in}{0.965662in}}{\pgfqpoint{1.328873in}{0.971248in}}{\pgfqpoint{1.324755in}{0.975366in}}%
\pgfpathcurveto{\pgfqpoint{1.320637in}{0.979484in}}{\pgfqpoint{1.315051in}{0.981798in}}{\pgfqpoint{1.309227in}{0.981798in}}%
\pgfpathcurveto{\pgfqpoint{1.303403in}{0.981798in}}{\pgfqpoint{1.297817in}{0.979484in}}{\pgfqpoint{1.293698in}{0.975366in}}%
\pgfpathcurveto{\pgfqpoint{1.289580in}{0.971248in}}{\pgfqpoint{1.287266in}{0.965662in}}{\pgfqpoint{1.287266in}{0.959838in}}%
\pgfpathcurveto{\pgfqpoint{1.287266in}{0.954014in}}{\pgfqpoint{1.289580in}{0.948428in}}{\pgfqpoint{1.293698in}{0.944309in}}%
\pgfpathcurveto{\pgfqpoint{1.297817in}{0.940191in}}{\pgfqpoint{1.303403in}{0.937877in}}{\pgfqpoint{1.309227in}{0.937877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307038in}{0.932587in}}%
\pgfpathcurveto{\pgfqpoint{1.312862in}{0.932587in}}{\pgfqpoint{1.318448in}{0.934901in}}{\pgfqpoint{1.322566in}{0.939019in}}%
\pgfpathcurveto{\pgfqpoint{1.326684in}{0.943137in}}{\pgfqpoint{1.328998in}{0.948723in}}{\pgfqpoint{1.328998in}{0.954547in}}%
\pgfpathcurveto{\pgfqpoint{1.328998in}{0.960371in}}{\pgfqpoint{1.326684in}{0.965957in}}{\pgfqpoint{1.322566in}{0.970075in}}%
\pgfpathcurveto{\pgfqpoint{1.318448in}{0.974193in}}{\pgfqpoint{1.312862in}{0.976507in}}{\pgfqpoint{1.307038in}{0.976507in}}%
\pgfpathcurveto{\pgfqpoint{1.301214in}{0.976507in}}{\pgfqpoint{1.295628in}{0.974193in}}{\pgfqpoint{1.291510in}{0.970075in}}%
\pgfpathcurveto{\pgfqpoint{1.287392in}{0.965957in}}{\pgfqpoint{1.285078in}{0.960371in}}{\pgfqpoint{1.285078in}{0.954547in}}%
\pgfpathcurveto{\pgfqpoint{1.285078in}{0.948723in}}{\pgfqpoint{1.287392in}{0.943137in}}{\pgfqpoint{1.291510in}{0.939019in}}%
\pgfpathcurveto{\pgfqpoint{1.295628in}{0.934901in}}{\pgfqpoint{1.301214in}{0.932587in}}{\pgfqpoint{1.307038in}{0.932587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300356in}{0.930392in}}%
\pgfpathcurveto{\pgfqpoint{1.306180in}{0.930392in}}{\pgfqpoint{1.311766in}{0.932706in}}{\pgfqpoint{1.315884in}{0.936824in}}%
\pgfpathcurveto{\pgfqpoint{1.320002in}{0.940943in}}{\pgfqpoint{1.322316in}{0.946529in}}{\pgfqpoint{1.322316in}{0.952353in}}%
\pgfpathcurveto{\pgfqpoint{1.322316in}{0.958177in}}{\pgfqpoint{1.320002in}{0.963763in}}{\pgfqpoint{1.315884in}{0.967881in}}%
\pgfpathcurveto{\pgfqpoint{1.311766in}{0.971999in}}{\pgfqpoint{1.306180in}{0.974313in}}{\pgfqpoint{1.300356in}{0.974313in}}%
\pgfpathcurveto{\pgfqpoint{1.294532in}{0.974313in}}{\pgfqpoint{1.288946in}{0.971999in}}{\pgfqpoint{1.284828in}{0.967881in}}%
\pgfpathcurveto{\pgfqpoint{1.280710in}{0.963763in}}{\pgfqpoint{1.278396in}{0.958177in}}{\pgfqpoint{1.278396in}{0.952353in}}%
\pgfpathcurveto{\pgfqpoint{1.278396in}{0.946529in}}{\pgfqpoint{1.280710in}{0.940943in}}{\pgfqpoint{1.284828in}{0.936824in}}%
\pgfpathcurveto{\pgfqpoint{1.288946in}{0.932706in}}{\pgfqpoint{1.294532in}{0.930392in}}{\pgfqpoint{1.300356in}{0.930392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287726in}{0.954062in}}%
\pgfpathcurveto{\pgfqpoint{1.293550in}{0.954062in}}{\pgfqpoint{1.299136in}{0.956376in}}{\pgfqpoint{1.303254in}{0.960494in}}%
\pgfpathcurveto{\pgfqpoint{1.307372in}{0.964613in}}{\pgfqpoint{1.309686in}{0.970199in}}{\pgfqpoint{1.309686in}{0.976023in}}%
\pgfpathcurveto{\pgfqpoint{1.309686in}{0.981847in}}{\pgfqpoint{1.307372in}{0.987433in}}{\pgfqpoint{1.303254in}{0.991551in}}%
\pgfpathcurveto{\pgfqpoint{1.299136in}{0.995669in}}{\pgfqpoint{1.293550in}{0.997983in}}{\pgfqpoint{1.287726in}{0.997983in}}%
\pgfpathcurveto{\pgfqpoint{1.281902in}{0.997983in}}{\pgfqpoint{1.276316in}{0.995669in}}{\pgfqpoint{1.272198in}{0.991551in}}%
\pgfpathcurveto{\pgfqpoint{1.268080in}{0.987433in}}{\pgfqpoint{1.265766in}{0.981847in}}{\pgfqpoint{1.265766in}{0.976023in}}%
\pgfpathcurveto{\pgfqpoint{1.265766in}{0.970199in}}{\pgfqpoint{1.268080in}{0.964613in}}{\pgfqpoint{1.272198in}{0.960494in}}%
\pgfpathcurveto{\pgfqpoint{1.276316in}{0.956376in}}{\pgfqpoint{1.281902in}{0.954062in}}{\pgfqpoint{1.287726in}{0.954062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288186in}{0.952980in}}%
\pgfpathcurveto{\pgfqpoint{1.294010in}{0.952980in}}{\pgfqpoint{1.299597in}{0.955293in}}{\pgfqpoint{1.303715in}{0.959412in}}%
\pgfpathcurveto{\pgfqpoint{1.307833in}{0.963530in}}{\pgfqpoint{1.310147in}{0.969116in}}{\pgfqpoint{1.310147in}{0.974940in}}%
\pgfpathcurveto{\pgfqpoint{1.310147in}{0.980764in}}{\pgfqpoint{1.307833in}{0.986350in}}{\pgfqpoint{1.303715in}{0.990468in}}%
\pgfpathcurveto{\pgfqpoint{1.299597in}{0.994586in}}{\pgfqpoint{1.294010in}{0.996900in}}{\pgfqpoint{1.288186in}{0.996900in}}%
\pgfpathcurveto{\pgfqpoint{1.282363in}{0.996900in}}{\pgfqpoint{1.276776in}{0.994586in}}{\pgfqpoint{1.272658in}{0.990468in}}%
\pgfpathcurveto{\pgfqpoint{1.268540in}{0.986350in}}{\pgfqpoint{1.266226in}{0.980764in}}{\pgfqpoint{1.266226in}{0.974940in}}%
\pgfpathcurveto{\pgfqpoint{1.266226in}{0.969116in}}{\pgfqpoint{1.268540in}{0.963530in}}{\pgfqpoint{1.272658in}{0.959412in}}%
\pgfpathcurveto{\pgfqpoint{1.276776in}{0.955293in}}{\pgfqpoint{1.282363in}{0.952980in}}{\pgfqpoint{1.288186in}{0.952980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288560in}{0.947820in}}%
\pgfpathcurveto{\pgfqpoint{1.294384in}{0.947820in}}{\pgfqpoint{1.299970in}{0.950134in}}{\pgfqpoint{1.304089in}{0.954252in}}%
\pgfpathcurveto{\pgfqpoint{1.308207in}{0.958370in}}{\pgfqpoint{1.310521in}{0.963956in}}{\pgfqpoint{1.310521in}{0.969780in}}%
\pgfpathcurveto{\pgfqpoint{1.310521in}{0.975604in}}{\pgfqpoint{1.308207in}{0.981190in}}{\pgfqpoint{1.304089in}{0.985308in}}%
\pgfpathcurveto{\pgfqpoint{1.299970in}{0.989427in}}{\pgfqpoint{1.294384in}{0.991740in}}{\pgfqpoint{1.288560in}{0.991740in}}%
\pgfpathcurveto{\pgfqpoint{1.282736in}{0.991740in}}{\pgfqpoint{1.277150in}{0.989427in}}{\pgfqpoint{1.273032in}{0.985308in}}%
\pgfpathcurveto{\pgfqpoint{1.268914in}{0.981190in}}{\pgfqpoint{1.266600in}{0.975604in}}{\pgfqpoint{1.266600in}{0.969780in}}%
\pgfpathcurveto{\pgfqpoint{1.266600in}{0.963956in}}{\pgfqpoint{1.268914in}{0.958370in}}{\pgfqpoint{1.273032in}{0.954252in}}%
\pgfpathcurveto{\pgfqpoint{1.277150in}{0.950134in}}{\pgfqpoint{1.282736in}{0.947820in}}{\pgfqpoint{1.288560in}{0.947820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359591in}{0.813139in}}%
\pgfpathcurveto{\pgfqpoint{1.365415in}{0.813139in}}{\pgfqpoint{1.371001in}{0.815453in}}{\pgfqpoint{1.375119in}{0.819571in}}%
\pgfpathcurveto{\pgfqpoint{1.379237in}{0.823689in}}{\pgfqpoint{1.381551in}{0.829275in}}{\pgfqpoint{1.381551in}{0.835099in}}%
\pgfpathcurveto{\pgfqpoint{1.381551in}{0.840923in}}{\pgfqpoint{1.379237in}{0.846509in}}{\pgfqpoint{1.375119in}{0.850628in}}%
\pgfpathcurveto{\pgfqpoint{1.371001in}{0.854746in}}{\pgfqpoint{1.365415in}{0.857060in}}{\pgfqpoint{1.359591in}{0.857060in}}%
\pgfpathcurveto{\pgfqpoint{1.353767in}{0.857060in}}{\pgfqpoint{1.348181in}{0.854746in}}{\pgfqpoint{1.344063in}{0.850628in}}%
\pgfpathcurveto{\pgfqpoint{1.339945in}{0.846509in}}{\pgfqpoint{1.337631in}{0.840923in}}{\pgfqpoint{1.337631in}{0.835099in}}%
\pgfpathcurveto{\pgfqpoint{1.337631in}{0.829275in}}{\pgfqpoint{1.339945in}{0.823689in}}{\pgfqpoint{1.344063in}{0.819571in}}%
\pgfpathcurveto{\pgfqpoint{1.348181in}{0.815453in}}{\pgfqpoint{1.353767in}{0.813139in}}{\pgfqpoint{1.359591in}{0.813139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278777in}{0.841576in}}%
\pgfpathcurveto{\pgfqpoint{1.284601in}{0.841576in}}{\pgfqpoint{1.290187in}{0.843890in}}{\pgfqpoint{1.294305in}{0.848009in}}%
\pgfpathcurveto{\pgfqpoint{1.298423in}{0.852127in}}{\pgfqpoint{1.300737in}{0.857713in}}{\pgfqpoint{1.300737in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{1.300737in}{0.869361in}}{\pgfqpoint{1.298423in}{0.874947in}}{\pgfqpoint{1.294305in}{0.879065in}}%
\pgfpathcurveto{\pgfqpoint{1.290187in}{0.883183in}}{\pgfqpoint{1.284601in}{0.885497in}}{\pgfqpoint{1.278777in}{0.885497in}}%
\pgfpathcurveto{\pgfqpoint{1.272953in}{0.885497in}}{\pgfqpoint{1.267367in}{0.883183in}}{\pgfqpoint{1.263249in}{0.879065in}}%
\pgfpathcurveto{\pgfqpoint{1.259131in}{0.874947in}}{\pgfqpoint{1.256817in}{0.869361in}}{\pgfqpoint{1.256817in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{1.256817in}{0.857713in}}{\pgfqpoint{1.259131in}{0.852127in}}{\pgfqpoint{1.263249in}{0.848009in}}%
\pgfpathcurveto{\pgfqpoint{1.267367in}{0.843890in}}{\pgfqpoint{1.272953in}{0.841576in}}{\pgfqpoint{1.278777in}{0.841576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274535in}{0.970210in}}%
\pgfpathcurveto{\pgfqpoint{1.280359in}{0.970210in}}{\pgfqpoint{1.285945in}{0.972524in}}{\pgfqpoint{1.290063in}{0.976642in}}%
\pgfpathcurveto{\pgfqpoint{1.294181in}{0.980760in}}{\pgfqpoint{1.296495in}{0.986347in}}{\pgfqpoint{1.296495in}{0.992170in}}%
\pgfpathcurveto{\pgfqpoint{1.296495in}{0.997994in}}{\pgfqpoint{1.294181in}{1.003581in}}{\pgfqpoint{1.290063in}{1.007699in}}%
\pgfpathcurveto{\pgfqpoint{1.285945in}{1.011817in}}{\pgfqpoint{1.280359in}{1.014131in}}{\pgfqpoint{1.274535in}{1.014131in}}%
\pgfpathcurveto{\pgfqpoint{1.268711in}{1.014131in}}{\pgfqpoint{1.263125in}{1.011817in}}{\pgfqpoint{1.259007in}{1.007699in}}%
\pgfpathcurveto{\pgfqpoint{1.254889in}{1.003581in}}{\pgfqpoint{1.252575in}{0.997994in}}{\pgfqpoint{1.252575in}{0.992170in}}%
\pgfpathcurveto{\pgfqpoint{1.252575in}{0.986347in}}{\pgfqpoint{1.254889in}{0.980760in}}{\pgfqpoint{1.259007in}{0.976642in}}%
\pgfpathcurveto{\pgfqpoint{1.263125in}{0.972524in}}{\pgfqpoint{1.268711in}{0.970210in}}{\pgfqpoint{1.274535in}{0.970210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891148in}{0.381127in}}%
\pgfpathcurveto{\pgfqpoint{0.896972in}{0.381127in}}{\pgfqpoint{0.902558in}{0.383440in}}{\pgfqpoint{0.906676in}{0.387559in}}%
\pgfpathcurveto{\pgfqpoint{0.910794in}{0.391677in}}{\pgfqpoint{0.913108in}{0.397263in}}{\pgfqpoint{0.913108in}{0.403087in}}%
\pgfpathcurveto{\pgfqpoint{0.913108in}{0.408911in}}{\pgfqpoint{0.910794in}{0.414497in}}{\pgfqpoint{0.906676in}{0.418615in}}%
\pgfpathcurveto{\pgfqpoint{0.902558in}{0.422733in}}{\pgfqpoint{0.896972in}{0.425047in}}{\pgfqpoint{0.891148in}{0.425047in}}%
\pgfpathcurveto{\pgfqpoint{0.885324in}{0.425047in}}{\pgfqpoint{0.879738in}{0.422733in}}{\pgfqpoint{0.875620in}{0.418615in}}%
\pgfpathcurveto{\pgfqpoint{0.871501in}{0.414497in}}{\pgfqpoint{0.869188in}{0.408911in}}{\pgfqpoint{0.869188in}{0.403087in}}%
\pgfpathcurveto{\pgfqpoint{0.869188in}{0.397263in}}{\pgfqpoint{0.871501in}{0.391677in}}{\pgfqpoint{0.875620in}{0.387559in}}%
\pgfpathcurveto{\pgfqpoint{0.879738in}{0.383440in}}{\pgfqpoint{0.885324in}{0.381127in}}{\pgfqpoint{0.891148in}{0.381127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379462in}{0.708021in}}%
\pgfpathcurveto{\pgfqpoint{1.385285in}{0.708021in}}{\pgfqpoint{1.390872in}{0.710335in}}{\pgfqpoint{1.394990in}{0.714453in}}%
\pgfpathcurveto{\pgfqpoint{1.399108in}{0.718571in}}{\pgfqpoint{1.401422in}{0.724157in}}{\pgfqpoint{1.401422in}{0.729981in}}%
\pgfpathcurveto{\pgfqpoint{1.401422in}{0.735805in}}{\pgfqpoint{1.399108in}{0.741391in}}{\pgfqpoint{1.394990in}{0.745510in}}%
\pgfpathcurveto{\pgfqpoint{1.390872in}{0.749628in}}{\pgfqpoint{1.385285in}{0.751942in}}{\pgfqpoint{1.379462in}{0.751942in}}%
\pgfpathcurveto{\pgfqpoint{1.373638in}{0.751942in}}{\pgfqpoint{1.368051in}{0.749628in}}{\pgfqpoint{1.363933in}{0.745510in}}%
\pgfpathcurveto{\pgfqpoint{1.359815in}{0.741391in}}{\pgfqpoint{1.357501in}{0.735805in}}{\pgfqpoint{1.357501in}{0.729981in}}%
\pgfpathcurveto{\pgfqpoint{1.357501in}{0.724157in}}{\pgfqpoint{1.359815in}{0.718571in}}{\pgfqpoint{1.363933in}{0.714453in}}%
\pgfpathcurveto{\pgfqpoint{1.368051in}{0.710335in}}{\pgfqpoint{1.373638in}{0.708021in}}{\pgfqpoint{1.379462in}{0.708021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273717in}{0.957433in}}%
\pgfpathcurveto{\pgfqpoint{1.279541in}{0.957433in}}{\pgfqpoint{1.285127in}{0.959747in}}{\pgfqpoint{1.289246in}{0.963865in}}%
\pgfpathcurveto{\pgfqpoint{1.293364in}{0.967983in}}{\pgfqpoint{1.295678in}{0.973570in}}{\pgfqpoint{1.295678in}{0.979394in}}%
\pgfpathcurveto{\pgfqpoint{1.295678in}{0.985218in}}{\pgfqpoint{1.293364in}{0.990804in}}{\pgfqpoint{1.289246in}{0.994922in}}%
\pgfpathcurveto{\pgfqpoint{1.285127in}{0.999040in}}{\pgfqpoint{1.279541in}{1.001354in}}{\pgfqpoint{1.273717in}{1.001354in}}%
\pgfpathcurveto{\pgfqpoint{1.267893in}{1.001354in}}{\pgfqpoint{1.262307in}{0.999040in}}{\pgfqpoint{1.258189in}{0.994922in}}%
\pgfpathcurveto{\pgfqpoint{1.254071in}{0.990804in}}{\pgfqpoint{1.251757in}{0.985218in}}{\pgfqpoint{1.251757in}{0.979394in}}%
\pgfpathcurveto{\pgfqpoint{1.251757in}{0.973570in}}{\pgfqpoint{1.254071in}{0.967983in}}{\pgfqpoint{1.258189in}{0.963865in}}%
\pgfpathcurveto{\pgfqpoint{1.262307in}{0.959747in}}{\pgfqpoint{1.267893in}{0.957433in}}{\pgfqpoint{1.273717in}{0.957433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268367in}{0.682167in}}%
\pgfpathcurveto{\pgfqpoint{1.274191in}{0.682167in}}{\pgfqpoint{1.279777in}{0.684481in}}{\pgfqpoint{1.283895in}{0.688599in}}%
\pgfpathcurveto{\pgfqpoint{1.288013in}{0.692717in}}{\pgfqpoint{1.290327in}{0.698303in}}{\pgfqpoint{1.290327in}{0.704127in}}%
\pgfpathcurveto{\pgfqpoint{1.290327in}{0.709951in}}{\pgfqpoint{1.288013in}{0.715537in}}{\pgfqpoint{1.283895in}{0.719655in}}%
\pgfpathcurveto{\pgfqpoint{1.279777in}{0.723774in}}{\pgfqpoint{1.274191in}{0.726087in}}{\pgfqpoint{1.268367in}{0.726087in}}%
\pgfpathcurveto{\pgfqpoint{1.262543in}{0.726087in}}{\pgfqpoint{1.256957in}{0.723774in}}{\pgfqpoint{1.252839in}{0.719655in}}%
\pgfpathcurveto{\pgfqpoint{1.248721in}{0.715537in}}{\pgfqpoint{1.246407in}{0.709951in}}{\pgfqpoint{1.246407in}{0.704127in}}%
\pgfpathcurveto{\pgfqpoint{1.246407in}{0.698303in}}{\pgfqpoint{1.248721in}{0.692717in}}{\pgfqpoint{1.252839in}{0.688599in}}%
\pgfpathcurveto{\pgfqpoint{1.256957in}{0.684481in}}{\pgfqpoint{1.262543in}{0.682167in}}{\pgfqpoint{1.268367in}{0.682167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263254in}{0.968541in}}%
\pgfpathcurveto{\pgfqpoint{1.269078in}{0.968541in}}{\pgfqpoint{1.274664in}{0.970855in}}{\pgfqpoint{1.278782in}{0.974973in}}%
\pgfpathcurveto{\pgfqpoint{1.282900in}{0.979091in}}{\pgfqpoint{1.285214in}{0.984677in}}{\pgfqpoint{1.285214in}{0.990501in}}%
\pgfpathcurveto{\pgfqpoint{1.285214in}{0.996325in}}{\pgfqpoint{1.282900in}{1.001911in}}{\pgfqpoint{1.278782in}{1.006029in}}%
\pgfpathcurveto{\pgfqpoint{1.274664in}{1.010147in}}{\pgfqpoint{1.269078in}{1.012461in}}{\pgfqpoint{1.263254in}{1.012461in}}%
\pgfpathcurveto{\pgfqpoint{1.257430in}{1.012461in}}{\pgfqpoint{1.251844in}{1.010147in}}{\pgfqpoint{1.247726in}{1.006029in}}%
\pgfpathcurveto{\pgfqpoint{1.243608in}{1.001911in}}{\pgfqpoint{1.241294in}{0.996325in}}{\pgfqpoint{1.241294in}{0.990501in}}%
\pgfpathcurveto{\pgfqpoint{1.241294in}{0.984677in}}{\pgfqpoint{1.243608in}{0.979091in}}{\pgfqpoint{1.247726in}{0.974973in}}%
\pgfpathcurveto{\pgfqpoint{1.251844in}{0.970855in}}{\pgfqpoint{1.257430in}{0.968541in}}{\pgfqpoint{1.263254in}{0.968541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264861in}{0.960158in}}%
\pgfpathcurveto{\pgfqpoint{1.270685in}{0.960158in}}{\pgfqpoint{1.276271in}{0.962472in}}{\pgfqpoint{1.280390in}{0.966590in}}%
\pgfpathcurveto{\pgfqpoint{1.284508in}{0.970709in}}{\pgfqpoint{1.286822in}{0.976295in}}{\pgfqpoint{1.286822in}{0.982119in}}%
\pgfpathcurveto{\pgfqpoint{1.286822in}{0.987943in}}{\pgfqpoint{1.284508in}{0.993529in}}{\pgfqpoint{1.280390in}{0.997647in}}%
\pgfpathcurveto{\pgfqpoint{1.276271in}{1.001765in}}{\pgfqpoint{1.270685in}{1.004079in}}{\pgfqpoint{1.264861in}{1.004079in}}%
\pgfpathcurveto{\pgfqpoint{1.259037in}{1.004079in}}{\pgfqpoint{1.253451in}{1.001765in}}{\pgfqpoint{1.249333in}{0.997647in}}%
\pgfpathcurveto{\pgfqpoint{1.245215in}{0.993529in}}{\pgfqpoint{1.242901in}{0.987943in}}{\pgfqpoint{1.242901in}{0.982119in}}%
\pgfpathcurveto{\pgfqpoint{1.242901in}{0.976295in}}{\pgfqpoint{1.245215in}{0.970709in}}{\pgfqpoint{1.249333in}{0.966590in}}%
\pgfpathcurveto{\pgfqpoint{1.253451in}{0.962472in}}{\pgfqpoint{1.259037in}{0.960158in}}{\pgfqpoint{1.264861in}{0.960158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884895in}{0.343988in}}%
\pgfpathcurveto{\pgfqpoint{0.890719in}{0.343988in}}{\pgfqpoint{0.896305in}{0.346302in}}{\pgfqpoint{0.900423in}{0.350420in}}%
\pgfpathcurveto{\pgfqpoint{0.904541in}{0.354538in}}{\pgfqpoint{0.906855in}{0.360124in}}{\pgfqpoint{0.906855in}{0.365948in}}%
\pgfpathcurveto{\pgfqpoint{0.906855in}{0.371772in}}{\pgfqpoint{0.904541in}{0.377358in}}{\pgfqpoint{0.900423in}{0.381476in}}%
\pgfpathcurveto{\pgfqpoint{0.896305in}{0.385594in}}{\pgfqpoint{0.890719in}{0.387908in}}{\pgfqpoint{0.884895in}{0.387908in}}%
\pgfpathcurveto{\pgfqpoint{0.879071in}{0.387908in}}{\pgfqpoint{0.873485in}{0.385594in}}{\pgfqpoint{0.869367in}{0.381476in}}%
\pgfpathcurveto{\pgfqpoint{0.865249in}{0.377358in}}{\pgfqpoint{0.862935in}{0.371772in}}{\pgfqpoint{0.862935in}{0.365948in}}%
\pgfpathcurveto{\pgfqpoint{0.862935in}{0.360124in}}{\pgfqpoint{0.865249in}{0.354538in}}{\pgfqpoint{0.869367in}{0.350420in}}%
\pgfpathcurveto{\pgfqpoint{0.873485in}{0.346302in}}{\pgfqpoint{0.879071in}{0.343988in}}{\pgfqpoint{0.884895in}{0.343988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291061in}{0.971920in}}%
\pgfpathcurveto{\pgfqpoint{1.296885in}{0.971920in}}{\pgfqpoint{1.302471in}{0.974234in}}{\pgfqpoint{1.306589in}{0.978352in}}%
\pgfpathcurveto{\pgfqpoint{1.310707in}{0.982470in}}{\pgfqpoint{1.313021in}{0.988056in}}{\pgfqpoint{1.313021in}{0.993880in}}%
\pgfpathcurveto{\pgfqpoint{1.313021in}{0.999704in}}{\pgfqpoint{1.310707in}{1.005290in}}{\pgfqpoint{1.306589in}{1.009408in}}%
\pgfpathcurveto{\pgfqpoint{1.302471in}{1.013526in}}{\pgfqpoint{1.296885in}{1.015840in}}{\pgfqpoint{1.291061in}{1.015840in}}%
\pgfpathcurveto{\pgfqpoint{1.285237in}{1.015840in}}{\pgfqpoint{1.279651in}{1.013526in}}{\pgfqpoint{1.275533in}{1.009408in}}%
\pgfpathcurveto{\pgfqpoint{1.271414in}{1.005290in}}{\pgfqpoint{1.269101in}{0.999704in}}{\pgfqpoint{1.269101in}{0.993880in}}%
\pgfpathcurveto{\pgfqpoint{1.269101in}{0.988056in}}{\pgfqpoint{1.271414in}{0.982470in}}{\pgfqpoint{1.275533in}{0.978352in}}%
\pgfpathcurveto{\pgfqpoint{1.279651in}{0.974234in}}{\pgfqpoint{1.285237in}{0.971920in}}{\pgfqpoint{1.291061in}{0.971920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427093in}{0.711784in}}%
\pgfpathcurveto{\pgfqpoint{1.432916in}{0.711784in}}{\pgfqpoint{1.438503in}{0.714098in}}{\pgfqpoint{1.442621in}{0.718216in}}%
\pgfpathcurveto{\pgfqpoint{1.446739in}{0.722334in}}{\pgfqpoint{1.449053in}{0.727920in}}{\pgfqpoint{1.449053in}{0.733744in}}%
\pgfpathcurveto{\pgfqpoint{1.449053in}{0.739568in}}{\pgfqpoint{1.446739in}{0.745154in}}{\pgfqpoint{1.442621in}{0.749273in}}%
\pgfpathcurveto{\pgfqpoint{1.438503in}{0.753391in}}{\pgfqpoint{1.432916in}{0.755705in}}{\pgfqpoint{1.427093in}{0.755705in}}%
\pgfpathcurveto{\pgfqpoint{1.421269in}{0.755705in}}{\pgfqpoint{1.415682in}{0.753391in}}{\pgfqpoint{1.411564in}{0.749273in}}%
\pgfpathcurveto{\pgfqpoint{1.407446in}{0.745154in}}{\pgfqpoint{1.405132in}{0.739568in}}{\pgfqpoint{1.405132in}{0.733744in}}%
\pgfpathcurveto{\pgfqpoint{1.405132in}{0.727920in}}{\pgfqpoint{1.407446in}{0.722334in}}{\pgfqpoint{1.411564in}{0.718216in}}%
\pgfpathcurveto{\pgfqpoint{1.415682in}{0.714098in}}{\pgfqpoint{1.421269in}{0.711784in}}{\pgfqpoint{1.427093in}{0.711784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294160in}{0.959796in}}%
\pgfpathcurveto{\pgfqpoint{1.299984in}{0.959796in}}{\pgfqpoint{1.305570in}{0.962110in}}{\pgfqpoint{1.309688in}{0.966228in}}%
\pgfpathcurveto{\pgfqpoint{1.313806in}{0.970346in}}{\pgfqpoint{1.316120in}{0.975932in}}{\pgfqpoint{1.316120in}{0.981756in}}%
\pgfpathcurveto{\pgfqpoint{1.316120in}{0.987580in}}{\pgfqpoint{1.313806in}{0.993166in}}{\pgfqpoint{1.309688in}{0.997284in}}%
\pgfpathcurveto{\pgfqpoint{1.305570in}{1.001403in}}{\pgfqpoint{1.299984in}{1.003716in}}{\pgfqpoint{1.294160in}{1.003716in}}%
\pgfpathcurveto{\pgfqpoint{1.288336in}{1.003716in}}{\pgfqpoint{1.282750in}{1.001403in}}{\pgfqpoint{1.278631in}{0.997284in}}%
\pgfpathcurveto{\pgfqpoint{1.274513in}{0.993166in}}{\pgfqpoint{1.272199in}{0.987580in}}{\pgfqpoint{1.272199in}{0.981756in}}%
\pgfpathcurveto{\pgfqpoint{1.272199in}{0.975932in}}{\pgfqpoint{1.274513in}{0.970346in}}{\pgfqpoint{1.278631in}{0.966228in}}%
\pgfpathcurveto{\pgfqpoint{1.282750in}{0.962110in}}{\pgfqpoint{1.288336in}{0.959796in}}{\pgfqpoint{1.294160in}{0.959796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113453in}{0.998951in}}%
\pgfpathcurveto{\pgfqpoint{1.119277in}{0.998951in}}{\pgfqpoint{1.124863in}{1.001265in}}{\pgfqpoint{1.128981in}{1.005383in}}%
\pgfpathcurveto{\pgfqpoint{1.133100in}{1.009501in}}{\pgfqpoint{1.135413in}{1.015088in}}{\pgfqpoint{1.135413in}{1.020912in}}%
\pgfpathcurveto{\pgfqpoint{1.135413in}{1.026736in}}{\pgfqpoint{1.133100in}{1.032322in}}{\pgfqpoint{1.128981in}{1.036440in}}%
\pgfpathcurveto{\pgfqpoint{1.124863in}{1.040558in}}{\pgfqpoint{1.119277in}{1.042872in}}{\pgfqpoint{1.113453in}{1.042872in}}%
\pgfpathcurveto{\pgfqpoint{1.107629in}{1.042872in}}{\pgfqpoint{1.102043in}{1.040558in}}{\pgfqpoint{1.097925in}{1.036440in}}%
\pgfpathcurveto{\pgfqpoint{1.093807in}{1.032322in}}{\pgfqpoint{1.091493in}{1.026736in}}{\pgfqpoint{1.091493in}{1.020912in}}%
\pgfpathcurveto{\pgfqpoint{1.091493in}{1.015088in}}{\pgfqpoint{1.093807in}{1.009501in}}{\pgfqpoint{1.097925in}{1.005383in}}%
\pgfpathcurveto{\pgfqpoint{1.102043in}{1.001265in}}{\pgfqpoint{1.107629in}{0.998951in}}{\pgfqpoint{1.113453in}{0.998951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289434in}{0.953223in}}%
\pgfpathcurveto{\pgfqpoint{1.295258in}{0.953223in}}{\pgfqpoint{1.300844in}{0.955537in}}{\pgfqpoint{1.304962in}{0.959655in}}%
\pgfpathcurveto{\pgfqpoint{1.309081in}{0.963773in}}{\pgfqpoint{1.311394in}{0.969359in}}{\pgfqpoint{1.311394in}{0.975183in}}%
\pgfpathcurveto{\pgfqpoint{1.311394in}{0.981007in}}{\pgfqpoint{1.309081in}{0.986593in}}{\pgfqpoint{1.304962in}{0.990711in}}%
\pgfpathcurveto{\pgfqpoint{1.300844in}{0.994830in}}{\pgfqpoint{1.295258in}{0.997143in}}{\pgfqpoint{1.289434in}{0.997143in}}%
\pgfpathcurveto{\pgfqpoint{1.283610in}{0.997143in}}{\pgfqpoint{1.278024in}{0.994830in}}{\pgfqpoint{1.273906in}{0.990711in}}%
\pgfpathcurveto{\pgfqpoint{1.269788in}{0.986593in}}{\pgfqpoint{1.267474in}{0.981007in}}{\pgfqpoint{1.267474in}{0.975183in}}%
\pgfpathcurveto{\pgfqpoint{1.267474in}{0.969359in}}{\pgfqpoint{1.269788in}{0.963773in}}{\pgfqpoint{1.273906in}{0.959655in}}%
\pgfpathcurveto{\pgfqpoint{1.278024in}{0.955537in}}{\pgfqpoint{1.283610in}{0.953223in}}{\pgfqpoint{1.289434in}{0.953223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309956in}{0.810134in}}%
\pgfpathcurveto{\pgfqpoint{1.315780in}{0.810134in}}{\pgfqpoint{1.321366in}{0.812448in}}{\pgfqpoint{1.325484in}{0.816566in}}%
\pgfpathcurveto{\pgfqpoint{1.329602in}{0.820684in}}{\pgfqpoint{1.331916in}{0.826270in}}{\pgfqpoint{1.331916in}{0.832094in}}%
\pgfpathcurveto{\pgfqpoint{1.331916in}{0.837918in}}{\pgfqpoint{1.329602in}{0.843504in}}{\pgfqpoint{1.325484in}{0.847622in}}%
\pgfpathcurveto{\pgfqpoint{1.321366in}{0.851741in}}{\pgfqpoint{1.315780in}{0.854054in}}{\pgfqpoint{1.309956in}{0.854054in}}%
\pgfpathcurveto{\pgfqpoint{1.304132in}{0.854054in}}{\pgfqpoint{1.298546in}{0.851741in}}{\pgfqpoint{1.294428in}{0.847622in}}%
\pgfpathcurveto{\pgfqpoint{1.290309in}{0.843504in}}{\pgfqpoint{1.287995in}{0.837918in}}{\pgfqpoint{1.287995in}{0.832094in}}%
\pgfpathcurveto{\pgfqpoint{1.287995in}{0.826270in}}{\pgfqpoint{1.290309in}{0.820684in}}{\pgfqpoint{1.294428in}{0.816566in}}%
\pgfpathcurveto{\pgfqpoint{1.298546in}{0.812448in}}{\pgfqpoint{1.304132in}{0.810134in}}{\pgfqpoint{1.309956in}{0.810134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269233in}{0.967101in}}%
\pgfpathcurveto{\pgfqpoint{1.275057in}{0.967101in}}{\pgfqpoint{1.280643in}{0.969415in}}{\pgfqpoint{1.284761in}{0.973533in}}%
\pgfpathcurveto{\pgfqpoint{1.288879in}{0.977652in}}{\pgfqpoint{1.291193in}{0.983238in}}{\pgfqpoint{1.291193in}{0.989062in}}%
\pgfpathcurveto{\pgfqpoint{1.291193in}{0.994886in}}{\pgfqpoint{1.288879in}{1.000472in}}{\pgfqpoint{1.284761in}{1.004590in}}%
\pgfpathcurveto{\pgfqpoint{1.280643in}{1.008708in}}{\pgfqpoint{1.275057in}{1.011022in}}{\pgfqpoint{1.269233in}{1.011022in}}%
\pgfpathcurveto{\pgfqpoint{1.263409in}{1.011022in}}{\pgfqpoint{1.257823in}{1.008708in}}{\pgfqpoint{1.253704in}{1.004590in}}%
\pgfpathcurveto{\pgfqpoint{1.249586in}{1.000472in}}{\pgfqpoint{1.247272in}{0.994886in}}{\pgfqpoint{1.247272in}{0.989062in}}%
\pgfpathcurveto{\pgfqpoint{1.247272in}{0.983238in}}{\pgfqpoint{1.249586in}{0.977652in}}{\pgfqpoint{1.253704in}{0.973533in}}%
\pgfpathcurveto{\pgfqpoint{1.257823in}{0.969415in}}{\pgfqpoint{1.263409in}{0.967101in}}{\pgfqpoint{1.269233in}{0.967101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190607in}{0.889704in}}%
\pgfpathcurveto{\pgfqpoint{1.196431in}{0.889704in}}{\pgfqpoint{1.202017in}{0.892018in}}{\pgfqpoint{1.206135in}{0.896136in}}%
\pgfpathcurveto{\pgfqpoint{1.210254in}{0.900254in}}{\pgfqpoint{1.212567in}{0.905840in}}{\pgfqpoint{1.212567in}{0.911664in}}%
\pgfpathcurveto{\pgfqpoint{1.212567in}{0.917488in}}{\pgfqpoint{1.210254in}{0.923074in}}{\pgfqpoint{1.206135in}{0.927192in}}%
\pgfpathcurveto{\pgfqpoint{1.202017in}{0.931310in}}{\pgfqpoint{1.196431in}{0.933624in}}{\pgfqpoint{1.190607in}{0.933624in}}%
\pgfpathcurveto{\pgfqpoint{1.184783in}{0.933624in}}{\pgfqpoint{1.179197in}{0.931310in}}{\pgfqpoint{1.175079in}{0.927192in}}%
\pgfpathcurveto{\pgfqpoint{1.170961in}{0.923074in}}{\pgfqpoint{1.168647in}{0.917488in}}{\pgfqpoint{1.168647in}{0.911664in}}%
\pgfpathcurveto{\pgfqpoint{1.168647in}{0.905840in}}{\pgfqpoint{1.170961in}{0.900254in}}{\pgfqpoint{1.175079in}{0.896136in}}%
\pgfpathcurveto{\pgfqpoint{1.179197in}{0.892018in}}{\pgfqpoint{1.184783in}{0.889704in}}{\pgfqpoint{1.190607in}{0.889704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287406in}{0.936813in}}%
\pgfpathcurveto{\pgfqpoint{1.293230in}{0.936813in}}{\pgfqpoint{1.298816in}{0.939127in}}{\pgfqpoint{1.302934in}{0.943245in}}%
\pgfpathcurveto{\pgfqpoint{1.307052in}{0.947363in}}{\pgfqpoint{1.309366in}{0.952950in}}{\pgfqpoint{1.309366in}{0.958774in}}%
\pgfpathcurveto{\pgfqpoint{1.309366in}{0.964598in}}{\pgfqpoint{1.307052in}{0.970184in}}{\pgfqpoint{1.302934in}{0.974302in}}%
\pgfpathcurveto{\pgfqpoint{1.298816in}{0.978420in}}{\pgfqpoint{1.293230in}{0.980734in}}{\pgfqpoint{1.287406in}{0.980734in}}%
\pgfpathcurveto{\pgfqpoint{1.281582in}{0.980734in}}{\pgfqpoint{1.275996in}{0.978420in}}{\pgfqpoint{1.271878in}{0.974302in}}%
\pgfpathcurveto{\pgfqpoint{1.267760in}{0.970184in}}{\pgfqpoint{1.265446in}{0.964598in}}{\pgfqpoint{1.265446in}{0.958774in}}%
\pgfpathcurveto{\pgfqpoint{1.265446in}{0.952950in}}{\pgfqpoint{1.267760in}{0.947363in}}{\pgfqpoint{1.271878in}{0.943245in}}%
\pgfpathcurveto{\pgfqpoint{1.275996in}{0.939127in}}{\pgfqpoint{1.281582in}{0.936813in}}{\pgfqpoint{1.287406in}{0.936813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279911in}{0.935119in}}%
\pgfpathcurveto{\pgfqpoint{1.285735in}{0.935119in}}{\pgfqpoint{1.291321in}{0.937433in}}{\pgfqpoint{1.295439in}{0.941551in}}%
\pgfpathcurveto{\pgfqpoint{1.299557in}{0.945669in}}{\pgfqpoint{1.301871in}{0.951256in}}{\pgfqpoint{1.301871in}{0.957080in}}%
\pgfpathcurveto{\pgfqpoint{1.301871in}{0.962903in}}{\pgfqpoint{1.299557in}{0.968490in}}{\pgfqpoint{1.295439in}{0.972608in}}%
\pgfpathcurveto{\pgfqpoint{1.291321in}{0.976726in}}{\pgfqpoint{1.285735in}{0.979040in}}{\pgfqpoint{1.279911in}{0.979040in}}%
\pgfpathcurveto{\pgfqpoint{1.274087in}{0.979040in}}{\pgfqpoint{1.268501in}{0.976726in}}{\pgfqpoint{1.264383in}{0.972608in}}%
\pgfpathcurveto{\pgfqpoint{1.260265in}{0.968490in}}{\pgfqpoint{1.257951in}{0.962903in}}{\pgfqpoint{1.257951in}{0.957080in}}%
\pgfpathcurveto{\pgfqpoint{1.257951in}{0.951256in}}{\pgfqpoint{1.260265in}{0.945669in}}{\pgfqpoint{1.264383in}{0.941551in}}%
\pgfpathcurveto{\pgfqpoint{1.268501in}{0.937433in}}{\pgfqpoint{1.274087in}{0.935119in}}{\pgfqpoint{1.279911in}{0.935119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281342in}{0.928136in}}%
\pgfpathcurveto{\pgfqpoint{1.287166in}{0.928136in}}{\pgfqpoint{1.292753in}{0.930450in}}{\pgfqpoint{1.296871in}{0.934568in}}%
\pgfpathcurveto{\pgfqpoint{1.300989in}{0.938686in}}{\pgfqpoint{1.303303in}{0.944272in}}{\pgfqpoint{1.303303in}{0.950096in}}%
\pgfpathcurveto{\pgfqpoint{1.303303in}{0.955920in}}{\pgfqpoint{1.300989in}{0.961506in}}{\pgfqpoint{1.296871in}{0.965625in}}%
\pgfpathcurveto{\pgfqpoint{1.292753in}{0.969743in}}{\pgfqpoint{1.287166in}{0.972057in}}{\pgfqpoint{1.281342in}{0.972057in}}%
\pgfpathcurveto{\pgfqpoint{1.275518in}{0.972057in}}{\pgfqpoint{1.269932in}{0.969743in}}{\pgfqpoint{1.265814in}{0.965625in}}%
\pgfpathcurveto{\pgfqpoint{1.261696in}{0.961506in}}{\pgfqpoint{1.259382in}{0.955920in}}{\pgfqpoint{1.259382in}{0.950096in}}%
\pgfpathcurveto{\pgfqpoint{1.259382in}{0.944272in}}{\pgfqpoint{1.261696in}{0.938686in}}{\pgfqpoint{1.265814in}{0.934568in}}%
\pgfpathcurveto{\pgfqpoint{1.269932in}{0.930450in}}{\pgfqpoint{1.275518in}{0.928136in}}{\pgfqpoint{1.281342in}{0.928136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326319in}{0.557724in}}%
\pgfpathcurveto{\pgfqpoint{1.332143in}{0.557724in}}{\pgfqpoint{1.337729in}{0.560038in}}{\pgfqpoint{1.341847in}{0.564156in}}%
\pgfpathcurveto{\pgfqpoint{1.345966in}{0.568274in}}{\pgfqpoint{1.348279in}{0.573860in}}{\pgfqpoint{1.348279in}{0.579684in}}%
\pgfpathcurveto{\pgfqpoint{1.348279in}{0.585508in}}{\pgfqpoint{1.345966in}{0.591094in}}{\pgfqpoint{1.341847in}{0.595212in}}%
\pgfpathcurveto{\pgfqpoint{1.337729in}{0.599330in}}{\pgfqpoint{1.332143in}{0.601644in}}{\pgfqpoint{1.326319in}{0.601644in}}%
\pgfpathcurveto{\pgfqpoint{1.320495in}{0.601644in}}{\pgfqpoint{1.314909in}{0.599330in}}{\pgfqpoint{1.310791in}{0.595212in}}%
\pgfpathcurveto{\pgfqpoint{1.306673in}{0.591094in}}{\pgfqpoint{1.304359in}{0.585508in}}{\pgfqpoint{1.304359in}{0.579684in}}%
\pgfpathcurveto{\pgfqpoint{1.304359in}{0.573860in}}{\pgfqpoint{1.306673in}{0.568274in}}{\pgfqpoint{1.310791in}{0.564156in}}%
\pgfpathcurveto{\pgfqpoint{1.314909in}{0.560038in}}{\pgfqpoint{1.320495in}{0.557724in}}{\pgfqpoint{1.326319in}{0.557724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267316in}{0.947121in}}%
\pgfpathcurveto{\pgfqpoint{1.273140in}{0.947121in}}{\pgfqpoint{1.278727in}{0.949435in}}{\pgfqpoint{1.282845in}{0.953553in}}%
\pgfpathcurveto{\pgfqpoint{1.286963in}{0.957671in}}{\pgfqpoint{1.289277in}{0.963258in}}{\pgfqpoint{1.289277in}{0.969082in}}%
\pgfpathcurveto{\pgfqpoint{1.289277in}{0.974906in}}{\pgfqpoint{1.286963in}{0.980492in}}{\pgfqpoint{1.282845in}{0.984610in}}%
\pgfpathcurveto{\pgfqpoint{1.278727in}{0.988728in}}{\pgfqpoint{1.273140in}{0.991042in}}{\pgfqpoint{1.267316in}{0.991042in}}%
\pgfpathcurveto{\pgfqpoint{1.261492in}{0.991042in}}{\pgfqpoint{1.255906in}{0.988728in}}{\pgfqpoint{1.251788in}{0.984610in}}%
\pgfpathcurveto{\pgfqpoint{1.247670in}{0.980492in}}{\pgfqpoint{1.245356in}{0.974906in}}{\pgfqpoint{1.245356in}{0.969082in}}%
\pgfpathcurveto{\pgfqpoint{1.245356in}{0.963258in}}{\pgfqpoint{1.247670in}{0.957671in}}{\pgfqpoint{1.251788in}{0.953553in}}%
\pgfpathcurveto{\pgfqpoint{1.255906in}{0.949435in}}{\pgfqpoint{1.261492in}{0.947121in}}{\pgfqpoint{1.267316in}{0.947121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268156in}{0.938590in}}%
\pgfpathcurveto{\pgfqpoint{1.273980in}{0.938590in}}{\pgfqpoint{1.279566in}{0.940903in}}{\pgfqpoint{1.283684in}{0.945022in}}%
\pgfpathcurveto{\pgfqpoint{1.287802in}{0.949140in}}{\pgfqpoint{1.290116in}{0.954726in}}{\pgfqpoint{1.290116in}{0.960550in}}%
\pgfpathcurveto{\pgfqpoint{1.290116in}{0.966374in}}{\pgfqpoint{1.287802in}{0.971960in}}{\pgfqpoint{1.283684in}{0.976078in}}%
\pgfpathcurveto{\pgfqpoint{1.279566in}{0.980196in}}{\pgfqpoint{1.273980in}{0.982510in}}{\pgfqpoint{1.268156in}{0.982510in}}%
\pgfpathcurveto{\pgfqpoint{1.262332in}{0.982510in}}{\pgfqpoint{1.256746in}{0.980196in}}{\pgfqpoint{1.252627in}{0.976078in}}%
\pgfpathcurveto{\pgfqpoint{1.248509in}{0.971960in}}{\pgfqpoint{1.246195in}{0.966374in}}{\pgfqpoint{1.246195in}{0.960550in}}%
\pgfpathcurveto{\pgfqpoint{1.246195in}{0.954726in}}{\pgfqpoint{1.248509in}{0.949140in}}{\pgfqpoint{1.252627in}{0.945022in}}%
\pgfpathcurveto{\pgfqpoint{1.256746in}{0.940903in}}{\pgfqpoint{1.262332in}{0.938590in}}{\pgfqpoint{1.268156in}{0.938590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300584in}{0.795048in}}%
\pgfpathcurveto{\pgfqpoint{1.306408in}{0.795048in}}{\pgfqpoint{1.311994in}{0.797362in}}{\pgfqpoint{1.316112in}{0.801480in}}%
\pgfpathcurveto{\pgfqpoint{1.320230in}{0.805598in}}{\pgfqpoint{1.322544in}{0.811184in}}{\pgfqpoint{1.322544in}{0.817008in}}%
\pgfpathcurveto{\pgfqpoint{1.322544in}{0.822832in}}{\pgfqpoint{1.320230in}{0.828418in}}{\pgfqpoint{1.316112in}{0.832536in}}%
\pgfpathcurveto{\pgfqpoint{1.311994in}{0.836655in}}{\pgfqpoint{1.306408in}{0.838968in}}{\pgfqpoint{1.300584in}{0.838968in}}%
\pgfpathcurveto{\pgfqpoint{1.294760in}{0.838968in}}{\pgfqpoint{1.289174in}{0.836655in}}{\pgfqpoint{1.285056in}{0.832536in}}%
\pgfpathcurveto{\pgfqpoint{1.280937in}{0.828418in}}{\pgfqpoint{1.278624in}{0.822832in}}{\pgfqpoint{1.278624in}{0.817008in}}%
\pgfpathcurveto{\pgfqpoint{1.278624in}{0.811184in}}{\pgfqpoint{1.280937in}{0.805598in}}{\pgfqpoint{1.285056in}{0.801480in}}%
\pgfpathcurveto{\pgfqpoint{1.289174in}{0.797362in}}{\pgfqpoint{1.294760in}{0.795048in}}{\pgfqpoint{1.300584in}{0.795048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845174in}{0.365161in}}%
\pgfpathcurveto{\pgfqpoint{0.850998in}{0.365161in}}{\pgfqpoint{0.856585in}{0.367475in}}{\pgfqpoint{0.860703in}{0.371593in}}%
\pgfpathcurveto{\pgfqpoint{0.864821in}{0.375711in}}{\pgfqpoint{0.867135in}{0.381297in}}{\pgfqpoint{0.867135in}{0.387121in}}%
\pgfpathcurveto{\pgfqpoint{0.867135in}{0.392945in}}{\pgfqpoint{0.864821in}{0.398532in}}{\pgfqpoint{0.860703in}{0.402650in}}%
\pgfpathcurveto{\pgfqpoint{0.856585in}{0.406768in}}{\pgfqpoint{0.850998in}{0.409082in}}{\pgfqpoint{0.845174in}{0.409082in}}%
\pgfpathcurveto{\pgfqpoint{0.839351in}{0.409082in}}{\pgfqpoint{0.833764in}{0.406768in}}{\pgfqpoint{0.829646in}{0.402650in}}%
\pgfpathcurveto{\pgfqpoint{0.825528in}{0.398532in}}{\pgfqpoint{0.823214in}{0.392945in}}{\pgfqpoint{0.823214in}{0.387121in}}%
\pgfpathcurveto{\pgfqpoint{0.823214in}{0.381297in}}{\pgfqpoint{0.825528in}{0.375711in}}{\pgfqpoint{0.829646in}{0.371593in}}%
\pgfpathcurveto{\pgfqpoint{0.833764in}{0.367475in}}{\pgfqpoint{0.839351in}{0.365161in}}{\pgfqpoint{0.845174in}{0.365161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266100in}{0.942335in}}%
\pgfpathcurveto{\pgfqpoint{1.271924in}{0.942335in}}{\pgfqpoint{1.277510in}{0.944649in}}{\pgfqpoint{1.281628in}{0.948767in}}%
\pgfpathcurveto{\pgfqpoint{1.285747in}{0.952886in}}{\pgfqpoint{1.288060in}{0.958472in}}{\pgfqpoint{1.288060in}{0.964296in}}%
\pgfpathcurveto{\pgfqpoint{1.288060in}{0.970120in}}{\pgfqpoint{1.285747in}{0.975706in}}{\pgfqpoint{1.281628in}{0.979824in}}%
\pgfpathcurveto{\pgfqpoint{1.277510in}{0.983942in}}{\pgfqpoint{1.271924in}{0.986256in}}{\pgfqpoint{1.266100in}{0.986256in}}%
\pgfpathcurveto{\pgfqpoint{1.260276in}{0.986256in}}{\pgfqpoint{1.254690in}{0.983942in}}{\pgfqpoint{1.250572in}{0.979824in}}%
\pgfpathcurveto{\pgfqpoint{1.246454in}{0.975706in}}{\pgfqpoint{1.244140in}{0.970120in}}{\pgfqpoint{1.244140in}{0.964296in}}%
\pgfpathcurveto{\pgfqpoint{1.244140in}{0.958472in}}{\pgfqpoint{1.246454in}{0.952886in}}{\pgfqpoint{1.250572in}{0.948767in}}%
\pgfpathcurveto{\pgfqpoint{1.254690in}{0.944649in}}{\pgfqpoint{1.260276in}{0.942335in}}{\pgfqpoint{1.266100in}{0.942335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260659in}{0.958350in}}%
\pgfpathcurveto{\pgfqpoint{1.266482in}{0.958350in}}{\pgfqpoint{1.272069in}{0.960663in}}{\pgfqpoint{1.276187in}{0.964782in}}%
\pgfpathcurveto{\pgfqpoint{1.280305in}{0.968900in}}{\pgfqpoint{1.282619in}{0.974486in}}{\pgfqpoint{1.282619in}{0.980310in}}%
\pgfpathcurveto{\pgfqpoint{1.282619in}{0.986134in}}{\pgfqpoint{1.280305in}{0.991720in}}{\pgfqpoint{1.276187in}{0.995838in}}%
\pgfpathcurveto{\pgfqpoint{1.272069in}{0.999956in}}{\pgfqpoint{1.266482in}{1.002270in}}{\pgfqpoint{1.260659in}{1.002270in}}%
\pgfpathcurveto{\pgfqpoint{1.254835in}{1.002270in}}{\pgfqpoint{1.249248in}{0.999956in}}{\pgfqpoint{1.245130in}{0.995838in}}%
\pgfpathcurveto{\pgfqpoint{1.241012in}{0.991720in}}{\pgfqpoint{1.238698in}{0.986134in}}{\pgfqpoint{1.238698in}{0.980310in}}%
\pgfpathcurveto{\pgfqpoint{1.238698in}{0.974486in}}{\pgfqpoint{1.241012in}{0.968900in}}{\pgfqpoint{1.245130in}{0.964782in}}%
\pgfpathcurveto{\pgfqpoint{1.249248in}{0.960663in}}{\pgfqpoint{1.254835in}{0.958350in}}{\pgfqpoint{1.260659in}{0.958350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255439in}{0.968521in}}%
\pgfpathcurveto{\pgfqpoint{1.261263in}{0.968521in}}{\pgfqpoint{1.266849in}{0.970835in}}{\pgfqpoint{1.270967in}{0.974953in}}%
\pgfpathcurveto{\pgfqpoint{1.275086in}{0.979071in}}{\pgfqpoint{1.277399in}{0.984657in}}{\pgfqpoint{1.277399in}{0.990481in}}%
\pgfpathcurveto{\pgfqpoint{1.277399in}{0.996305in}}{\pgfqpoint{1.275086in}{1.001891in}}{\pgfqpoint{1.270967in}{1.006009in}}%
\pgfpathcurveto{\pgfqpoint{1.266849in}{1.010128in}}{\pgfqpoint{1.261263in}{1.012441in}}{\pgfqpoint{1.255439in}{1.012441in}}%
\pgfpathcurveto{\pgfqpoint{1.249615in}{1.012441in}}{\pgfqpoint{1.244029in}{1.010128in}}{\pgfqpoint{1.239911in}{1.006009in}}%
\pgfpathcurveto{\pgfqpoint{1.235793in}{1.001891in}}{\pgfqpoint{1.233479in}{0.996305in}}{\pgfqpoint{1.233479in}{0.990481in}}%
\pgfpathcurveto{\pgfqpoint{1.233479in}{0.984657in}}{\pgfqpoint{1.235793in}{0.979071in}}{\pgfqpoint{1.239911in}{0.974953in}}%
\pgfpathcurveto{\pgfqpoint{1.244029in}{0.970835in}}{\pgfqpoint{1.249615in}{0.968521in}}{\pgfqpoint{1.255439in}{0.968521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256045in}{0.959036in}}%
\pgfpathcurveto{\pgfqpoint{1.261869in}{0.959036in}}{\pgfqpoint{1.267455in}{0.961349in}}{\pgfqpoint{1.271573in}{0.965468in}}%
\pgfpathcurveto{\pgfqpoint{1.275691in}{0.969586in}}{\pgfqpoint{1.278005in}{0.975172in}}{\pgfqpoint{1.278005in}{0.980996in}}%
\pgfpathcurveto{\pgfqpoint{1.278005in}{0.986820in}}{\pgfqpoint{1.275691in}{0.992406in}}{\pgfqpoint{1.271573in}{0.996524in}}%
\pgfpathcurveto{\pgfqpoint{1.267455in}{1.000642in}}{\pgfqpoint{1.261869in}{1.002956in}}{\pgfqpoint{1.256045in}{1.002956in}}%
\pgfpathcurveto{\pgfqpoint{1.250221in}{1.002956in}}{\pgfqpoint{1.244635in}{1.000642in}}{\pgfqpoint{1.240516in}{0.996524in}}%
\pgfpathcurveto{\pgfqpoint{1.236398in}{0.992406in}}{\pgfqpoint{1.234084in}{0.986820in}}{\pgfqpoint{1.234084in}{0.980996in}}%
\pgfpathcurveto{\pgfqpoint{1.234084in}{0.975172in}}{\pgfqpoint{1.236398in}{0.969586in}}{\pgfqpoint{1.240516in}{0.965468in}}%
\pgfpathcurveto{\pgfqpoint{1.244635in}{0.961349in}}{\pgfqpoint{1.250221in}{0.959036in}}{\pgfqpoint{1.256045in}{0.959036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168587in}{0.950400in}}%
\pgfpathcurveto{\pgfqpoint{1.174411in}{0.950400in}}{\pgfqpoint{1.179997in}{0.952714in}}{\pgfqpoint{1.184115in}{0.956832in}}%
\pgfpathcurveto{\pgfqpoint{1.188233in}{0.960950in}}{\pgfqpoint{1.190547in}{0.966537in}}{\pgfqpoint{1.190547in}{0.972360in}}%
\pgfpathcurveto{\pgfqpoint{1.190547in}{0.978184in}}{\pgfqpoint{1.188233in}{0.983771in}}{\pgfqpoint{1.184115in}{0.987889in}}%
\pgfpathcurveto{\pgfqpoint{1.179997in}{0.992007in}}{\pgfqpoint{1.174411in}{0.994321in}}{\pgfqpoint{1.168587in}{0.994321in}}%
\pgfpathcurveto{\pgfqpoint{1.162763in}{0.994321in}}{\pgfqpoint{1.157177in}{0.992007in}}{\pgfqpoint{1.153059in}{0.987889in}}%
\pgfpathcurveto{\pgfqpoint{1.148941in}{0.983771in}}{\pgfqpoint{1.146627in}{0.978184in}}{\pgfqpoint{1.146627in}{0.972360in}}%
\pgfpathcurveto{\pgfqpoint{1.146627in}{0.966537in}}{\pgfqpoint{1.148941in}{0.960950in}}{\pgfqpoint{1.153059in}{0.956832in}}%
\pgfpathcurveto{\pgfqpoint{1.157177in}{0.952714in}}{\pgfqpoint{1.162763in}{0.950400in}}{\pgfqpoint{1.168587in}{0.950400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258826in}{0.962023in}}%
\pgfpathcurveto{\pgfqpoint{1.264650in}{0.962023in}}{\pgfqpoint{1.270236in}{0.964336in}}{\pgfqpoint{1.274354in}{0.968455in}}%
\pgfpathcurveto{\pgfqpoint{1.278472in}{0.972573in}}{\pgfqpoint{1.280786in}{0.978159in}}{\pgfqpoint{1.280786in}{0.983983in}}%
\pgfpathcurveto{\pgfqpoint{1.280786in}{0.989807in}}{\pgfqpoint{1.278472in}{0.995393in}}{\pgfqpoint{1.274354in}{0.999511in}}%
\pgfpathcurveto{\pgfqpoint{1.270236in}{1.003629in}}{\pgfqpoint{1.264650in}{1.005943in}}{\pgfqpoint{1.258826in}{1.005943in}}%
\pgfpathcurveto{\pgfqpoint{1.253002in}{1.005943in}}{\pgfqpoint{1.247415in}{1.003629in}}{\pgfqpoint{1.243297in}{0.999511in}}%
\pgfpathcurveto{\pgfqpoint{1.239179in}{0.995393in}}{\pgfqpoint{1.236865in}{0.989807in}}{\pgfqpoint{1.236865in}{0.983983in}}%
\pgfpathcurveto{\pgfqpoint{1.236865in}{0.978159in}}{\pgfqpoint{1.239179in}{0.972573in}}{\pgfqpoint{1.243297in}{0.968455in}}%
\pgfpathcurveto{\pgfqpoint{1.247415in}{0.964336in}}{\pgfqpoint{1.253002in}{0.962023in}}{\pgfqpoint{1.258826in}{0.962023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252682in}{0.966852in}}%
\pgfpathcurveto{\pgfqpoint{1.258506in}{0.966852in}}{\pgfqpoint{1.264092in}{0.969165in}}{\pgfqpoint{1.268210in}{0.973284in}}%
\pgfpathcurveto{\pgfqpoint{1.272328in}{0.977402in}}{\pgfqpoint{1.274642in}{0.982988in}}{\pgfqpoint{1.274642in}{0.988812in}}%
\pgfpathcurveto{\pgfqpoint{1.274642in}{0.994636in}}{\pgfqpoint{1.272328in}{1.000222in}}{\pgfqpoint{1.268210in}{1.004340in}}%
\pgfpathcurveto{\pgfqpoint{1.264092in}{1.008458in}}{\pgfqpoint{1.258506in}{1.010772in}}{\pgfqpoint{1.252682in}{1.010772in}}%
\pgfpathcurveto{\pgfqpoint{1.246858in}{1.010772in}}{\pgfqpoint{1.241272in}{1.008458in}}{\pgfqpoint{1.237153in}{1.004340in}}%
\pgfpathcurveto{\pgfqpoint{1.233035in}{1.000222in}}{\pgfqpoint{1.230721in}{0.994636in}}{\pgfqpoint{1.230721in}{0.988812in}}%
\pgfpathcurveto{\pgfqpoint{1.230721in}{0.982988in}}{\pgfqpoint{1.233035in}{0.977402in}}{\pgfqpoint{1.237153in}{0.973284in}}%
\pgfpathcurveto{\pgfqpoint{1.241272in}{0.969165in}}{\pgfqpoint{1.246858in}{0.966852in}}{\pgfqpoint{1.252682in}{0.966852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260246in}{0.957284in}}%
\pgfpathcurveto{\pgfqpoint{1.266070in}{0.957284in}}{\pgfqpoint{1.271656in}{0.959598in}}{\pgfqpoint{1.275774in}{0.963716in}}%
\pgfpathcurveto{\pgfqpoint{1.279892in}{0.967834in}}{\pgfqpoint{1.282206in}{0.973420in}}{\pgfqpoint{1.282206in}{0.979244in}}%
\pgfpathcurveto{\pgfqpoint{1.282206in}{0.985068in}}{\pgfqpoint{1.279892in}{0.990654in}}{\pgfqpoint{1.275774in}{0.994772in}}%
\pgfpathcurveto{\pgfqpoint{1.271656in}{0.998891in}}{\pgfqpoint{1.266070in}{1.001204in}}{\pgfqpoint{1.260246in}{1.001204in}}%
\pgfpathcurveto{\pgfqpoint{1.254422in}{1.001204in}}{\pgfqpoint{1.248836in}{0.998891in}}{\pgfqpoint{1.244718in}{0.994772in}}%
\pgfpathcurveto{\pgfqpoint{1.240600in}{0.990654in}}{\pgfqpoint{1.238286in}{0.985068in}}{\pgfqpoint{1.238286in}{0.979244in}}%
\pgfpathcurveto{\pgfqpoint{1.238286in}{0.973420in}}{\pgfqpoint{1.240600in}{0.967834in}}{\pgfqpoint{1.244718in}{0.963716in}}%
\pgfpathcurveto{\pgfqpoint{1.248836in}{0.959598in}}{\pgfqpoint{1.254422in}{0.957284in}}{\pgfqpoint{1.260246in}{0.957284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260619in}{0.951867in}}%
\pgfpathcurveto{\pgfqpoint{1.266443in}{0.951867in}}{\pgfqpoint{1.272029in}{0.954181in}}{\pgfqpoint{1.276147in}{0.958299in}}%
\pgfpathcurveto{\pgfqpoint{1.280265in}{0.962417in}}{\pgfqpoint{1.282579in}{0.968003in}}{\pgfqpoint{1.282579in}{0.973827in}}%
\pgfpathcurveto{\pgfqpoint{1.282579in}{0.979651in}}{\pgfqpoint{1.280265in}{0.985237in}}{\pgfqpoint{1.276147in}{0.989355in}}%
\pgfpathcurveto{\pgfqpoint{1.272029in}{0.993474in}}{\pgfqpoint{1.266443in}{0.995787in}}{\pgfqpoint{1.260619in}{0.995787in}}%
\pgfpathcurveto{\pgfqpoint{1.254795in}{0.995787in}}{\pgfqpoint{1.249209in}{0.993474in}}{\pgfqpoint{1.245091in}{0.989355in}}%
\pgfpathcurveto{\pgfqpoint{1.240972in}{0.985237in}}{\pgfqpoint{1.238659in}{0.979651in}}{\pgfqpoint{1.238659in}{0.973827in}}%
\pgfpathcurveto{\pgfqpoint{1.238659in}{0.968003in}}{\pgfqpoint{1.240972in}{0.962417in}}{\pgfqpoint{1.245091in}{0.958299in}}%
\pgfpathcurveto{\pgfqpoint{1.249209in}{0.954181in}}{\pgfqpoint{1.254795in}{0.951867in}}{\pgfqpoint{1.260619in}{0.951867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254519in}{0.955924in}}%
\pgfpathcurveto{\pgfqpoint{1.260342in}{0.955924in}}{\pgfqpoint{1.265929in}{0.958238in}}{\pgfqpoint{1.270047in}{0.962356in}}%
\pgfpathcurveto{\pgfqpoint{1.274165in}{0.966475in}}{\pgfqpoint{1.276479in}{0.972061in}}{\pgfqpoint{1.276479in}{0.977885in}}%
\pgfpathcurveto{\pgfqpoint{1.276479in}{0.983709in}}{\pgfqpoint{1.274165in}{0.989295in}}{\pgfqpoint{1.270047in}{0.993413in}}%
\pgfpathcurveto{\pgfqpoint{1.265929in}{0.997531in}}{\pgfqpoint{1.260342in}{0.999845in}}{\pgfqpoint{1.254519in}{0.999845in}}%
\pgfpathcurveto{\pgfqpoint{1.248695in}{0.999845in}}{\pgfqpoint{1.243108in}{0.997531in}}{\pgfqpoint{1.238990in}{0.993413in}}%
\pgfpathcurveto{\pgfqpoint{1.234872in}{0.989295in}}{\pgfqpoint{1.232558in}{0.983709in}}{\pgfqpoint{1.232558in}{0.977885in}}%
\pgfpathcurveto{\pgfqpoint{1.232558in}{0.972061in}}{\pgfqpoint{1.234872in}{0.966475in}}{\pgfqpoint{1.238990in}{0.962356in}}%
\pgfpathcurveto{\pgfqpoint{1.243108in}{0.958238in}}{\pgfqpoint{1.248695in}{0.955924in}}{\pgfqpoint{1.254519in}{0.955924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262943in}{0.992364in}}%
\pgfpathcurveto{\pgfqpoint{1.268767in}{0.992364in}}{\pgfqpoint{1.274353in}{0.994678in}}{\pgfqpoint{1.278471in}{0.998796in}}%
\pgfpathcurveto{\pgfqpoint{1.282589in}{1.002914in}}{\pgfqpoint{1.284903in}{1.008500in}}{\pgfqpoint{1.284903in}{1.014324in}}%
\pgfpathcurveto{\pgfqpoint{1.284903in}{1.020148in}}{\pgfqpoint{1.282589in}{1.025734in}}{\pgfqpoint{1.278471in}{1.029852in}}%
\pgfpathcurveto{\pgfqpoint{1.274353in}{1.033970in}}{\pgfqpoint{1.268767in}{1.036284in}}{\pgfqpoint{1.262943in}{1.036284in}}%
\pgfpathcurveto{\pgfqpoint{1.257119in}{1.036284in}}{\pgfqpoint{1.251533in}{1.033970in}}{\pgfqpoint{1.247415in}{1.029852in}}%
\pgfpathcurveto{\pgfqpoint{1.243296in}{1.025734in}}{\pgfqpoint{1.240983in}{1.020148in}}{\pgfqpoint{1.240983in}{1.014324in}}%
\pgfpathcurveto{\pgfqpoint{1.240983in}{1.008500in}}{\pgfqpoint{1.243296in}{1.002914in}}{\pgfqpoint{1.247415in}{0.998796in}}%
\pgfpathcurveto{\pgfqpoint{1.251533in}{0.994678in}}{\pgfqpoint{1.257119in}{0.992364in}}{\pgfqpoint{1.262943in}{0.992364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262258in}{0.985491in}}%
\pgfpathcurveto{\pgfqpoint{1.268082in}{0.985491in}}{\pgfqpoint{1.273668in}{0.987805in}}{\pgfqpoint{1.277786in}{0.991923in}}%
\pgfpathcurveto{\pgfqpoint{1.281904in}{0.996041in}}{\pgfqpoint{1.284218in}{1.001628in}}{\pgfqpoint{1.284218in}{1.007451in}}%
\pgfpathcurveto{\pgfqpoint{1.284218in}{1.013275in}}{\pgfqpoint{1.281904in}{1.018862in}}{\pgfqpoint{1.277786in}{1.022980in}}%
\pgfpathcurveto{\pgfqpoint{1.273668in}{1.027098in}}{\pgfqpoint{1.268082in}{1.029412in}}{\pgfqpoint{1.262258in}{1.029412in}}%
\pgfpathcurveto{\pgfqpoint{1.256434in}{1.029412in}}{\pgfqpoint{1.250848in}{1.027098in}}{\pgfqpoint{1.246729in}{1.022980in}}%
\pgfpathcurveto{\pgfqpoint{1.242611in}{1.018862in}}{\pgfqpoint{1.240297in}{1.013275in}}{\pgfqpoint{1.240297in}{1.007451in}}%
\pgfpathcurveto{\pgfqpoint{1.240297in}{1.001628in}}{\pgfqpoint{1.242611in}{0.996041in}}{\pgfqpoint{1.246729in}{0.991923in}}%
\pgfpathcurveto{\pgfqpoint{1.250848in}{0.987805in}}{\pgfqpoint{1.256434in}{0.985491in}}{\pgfqpoint{1.262258in}{0.985491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255389in}{0.987164in}}%
\pgfpathcurveto{\pgfqpoint{1.261213in}{0.987164in}}{\pgfqpoint{1.266799in}{0.989478in}}{\pgfqpoint{1.270917in}{0.993596in}}%
\pgfpathcurveto{\pgfqpoint{1.275035in}{0.997714in}}{\pgfqpoint{1.277349in}{1.003300in}}{\pgfqpoint{1.277349in}{1.009124in}}%
\pgfpathcurveto{\pgfqpoint{1.277349in}{1.014948in}}{\pgfqpoint{1.275035in}{1.020534in}}{\pgfqpoint{1.270917in}{1.024652in}}%
\pgfpathcurveto{\pgfqpoint{1.266799in}{1.028771in}}{\pgfqpoint{1.261213in}{1.031085in}}{\pgfqpoint{1.255389in}{1.031085in}}%
\pgfpathcurveto{\pgfqpoint{1.249565in}{1.031085in}}{\pgfqpoint{1.243979in}{1.028771in}}{\pgfqpoint{1.239861in}{1.024652in}}%
\pgfpathcurveto{\pgfqpoint{1.235743in}{1.020534in}}{\pgfqpoint{1.233429in}{1.014948in}}{\pgfqpoint{1.233429in}{1.009124in}}%
\pgfpathcurveto{\pgfqpoint{1.233429in}{1.003300in}}{\pgfqpoint{1.235743in}{0.997714in}}{\pgfqpoint{1.239861in}{0.993596in}}%
\pgfpathcurveto{\pgfqpoint{1.243979in}{0.989478in}}{\pgfqpoint{1.249565in}{0.987164in}}{\pgfqpoint{1.255389in}{0.987164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314534in}{0.876302in}}%
\pgfpathcurveto{\pgfqpoint{1.320358in}{0.876302in}}{\pgfqpoint{1.325944in}{0.878616in}}{\pgfqpoint{1.330062in}{0.882734in}}%
\pgfpathcurveto{\pgfqpoint{1.334181in}{0.886853in}}{\pgfqpoint{1.336494in}{0.892439in}}{\pgfqpoint{1.336494in}{0.898263in}}%
\pgfpathcurveto{\pgfqpoint{1.336494in}{0.904087in}}{\pgfqpoint{1.334181in}{0.909673in}}{\pgfqpoint{1.330062in}{0.913791in}}%
\pgfpathcurveto{\pgfqpoint{1.325944in}{0.917909in}}{\pgfqpoint{1.320358in}{0.920223in}}{\pgfqpoint{1.314534in}{0.920223in}}%
\pgfpathcurveto{\pgfqpoint{1.308710in}{0.920223in}}{\pgfqpoint{1.303124in}{0.917909in}}{\pgfqpoint{1.299006in}{0.913791in}}%
\pgfpathcurveto{\pgfqpoint{1.294888in}{0.909673in}}{\pgfqpoint{1.292574in}{0.904087in}}{\pgfqpoint{1.292574in}{0.898263in}}%
\pgfpathcurveto{\pgfqpoint{1.292574in}{0.892439in}}{\pgfqpoint{1.294888in}{0.886853in}}{\pgfqpoint{1.299006in}{0.882734in}}%
\pgfpathcurveto{\pgfqpoint{1.303124in}{0.878616in}}{\pgfqpoint{1.308710in}{0.876302in}}{\pgfqpoint{1.314534in}{0.876302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248459in}{0.990281in}}%
\pgfpathcurveto{\pgfqpoint{1.254283in}{0.990281in}}{\pgfqpoint{1.259869in}{0.992595in}}{\pgfqpoint{1.263987in}{0.996713in}}%
\pgfpathcurveto{\pgfqpoint{1.268105in}{1.000832in}}{\pgfqpoint{1.270419in}{1.006418in}}{\pgfqpoint{1.270419in}{1.012242in}}%
\pgfpathcurveto{\pgfqpoint{1.270419in}{1.018066in}}{\pgfqpoint{1.268105in}{1.023652in}}{\pgfqpoint{1.263987in}{1.027770in}}%
\pgfpathcurveto{\pgfqpoint{1.259869in}{1.031888in}}{\pgfqpoint{1.254283in}{1.034202in}}{\pgfqpoint{1.248459in}{1.034202in}}%
\pgfpathcurveto{\pgfqpoint{1.242635in}{1.034202in}}{\pgfqpoint{1.237049in}{1.031888in}}{\pgfqpoint{1.232931in}{1.027770in}}%
\pgfpathcurveto{\pgfqpoint{1.228813in}{1.023652in}}{\pgfqpoint{1.226499in}{1.018066in}}{\pgfqpoint{1.226499in}{1.012242in}}%
\pgfpathcurveto{\pgfqpoint{1.226499in}{1.006418in}}{\pgfqpoint{1.228813in}{1.000832in}}{\pgfqpoint{1.232931in}{0.996713in}}%
\pgfpathcurveto{\pgfqpoint{1.237049in}{0.992595in}}{\pgfqpoint{1.242635in}{0.990281in}}{\pgfqpoint{1.248459in}{0.990281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239998in}{0.997721in}}%
\pgfpathcurveto{\pgfqpoint{1.245822in}{0.997721in}}{\pgfqpoint{1.251408in}{1.000035in}}{\pgfqpoint{1.255526in}{1.004153in}}%
\pgfpathcurveto{\pgfqpoint{1.259644in}{1.008272in}}{\pgfqpoint{1.261958in}{1.013858in}}{\pgfqpoint{1.261958in}{1.019682in}}%
\pgfpathcurveto{\pgfqpoint{1.261958in}{1.025506in}}{\pgfqpoint{1.259644in}{1.031092in}}{\pgfqpoint{1.255526in}{1.035210in}}%
\pgfpathcurveto{\pgfqpoint{1.251408in}{1.039328in}}{\pgfqpoint{1.245822in}{1.041642in}}{\pgfqpoint{1.239998in}{1.041642in}}%
\pgfpathcurveto{\pgfqpoint{1.234174in}{1.041642in}}{\pgfqpoint{1.228588in}{1.039328in}}{\pgfqpoint{1.224470in}{1.035210in}}%
\pgfpathcurveto{\pgfqpoint{1.220351in}{1.031092in}}{\pgfqpoint{1.218038in}{1.025506in}}{\pgfqpoint{1.218038in}{1.019682in}}%
\pgfpathcurveto{\pgfqpoint{1.218038in}{1.013858in}}{\pgfqpoint{1.220351in}{1.008272in}}{\pgfqpoint{1.224470in}{1.004153in}}%
\pgfpathcurveto{\pgfqpoint{1.228588in}{1.000035in}}{\pgfqpoint{1.234174in}{0.997721in}}{\pgfqpoint{1.239998in}{0.997721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315925in}{0.854935in}}%
\pgfpathcurveto{\pgfqpoint{1.321749in}{0.854935in}}{\pgfqpoint{1.327335in}{0.857249in}}{\pgfqpoint{1.331453in}{0.861367in}}%
\pgfpathcurveto{\pgfqpoint{1.335571in}{0.865485in}}{\pgfqpoint{1.337885in}{0.871071in}}{\pgfqpoint{1.337885in}{0.876895in}}%
\pgfpathcurveto{\pgfqpoint{1.337885in}{0.882719in}}{\pgfqpoint{1.335571in}{0.888305in}}{\pgfqpoint{1.331453in}{0.892423in}}%
\pgfpathcurveto{\pgfqpoint{1.327335in}{0.896541in}}{\pgfqpoint{1.321749in}{0.898855in}}{\pgfqpoint{1.315925in}{0.898855in}}%
\pgfpathcurveto{\pgfqpoint{1.310101in}{0.898855in}}{\pgfqpoint{1.304515in}{0.896541in}}{\pgfqpoint{1.300397in}{0.892423in}}%
\pgfpathcurveto{\pgfqpoint{1.296278in}{0.888305in}}{\pgfqpoint{1.293965in}{0.882719in}}{\pgfqpoint{1.293965in}{0.876895in}}%
\pgfpathcurveto{\pgfqpoint{1.293965in}{0.871071in}}{\pgfqpoint{1.296278in}{0.865485in}}{\pgfqpoint{1.300397in}{0.861367in}}%
\pgfpathcurveto{\pgfqpoint{1.304515in}{0.857249in}}{\pgfqpoint{1.310101in}{0.854935in}}{\pgfqpoint{1.315925in}{0.854935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244769in}{0.974099in}}%
\pgfpathcurveto{\pgfqpoint{1.250592in}{0.974099in}}{\pgfqpoint{1.256179in}{0.976413in}}{\pgfqpoint{1.260297in}{0.980531in}}%
\pgfpathcurveto{\pgfqpoint{1.264415in}{0.984649in}}{\pgfqpoint{1.266729in}{0.990235in}}{\pgfqpoint{1.266729in}{0.996059in}}%
\pgfpathcurveto{\pgfqpoint{1.266729in}{1.001883in}}{\pgfqpoint{1.264415in}{1.007469in}}{\pgfqpoint{1.260297in}{1.011587in}}%
\pgfpathcurveto{\pgfqpoint{1.256179in}{1.015706in}}{\pgfqpoint{1.250592in}{1.018019in}}{\pgfqpoint{1.244769in}{1.018019in}}%
\pgfpathcurveto{\pgfqpoint{1.238945in}{1.018019in}}{\pgfqpoint{1.233358in}{1.015706in}}{\pgfqpoint{1.229240in}{1.011587in}}%
\pgfpathcurveto{\pgfqpoint{1.225122in}{1.007469in}}{\pgfqpoint{1.222808in}{1.001883in}}{\pgfqpoint{1.222808in}{0.996059in}}%
\pgfpathcurveto{\pgfqpoint{1.222808in}{0.990235in}}{\pgfqpoint{1.225122in}{0.984649in}}{\pgfqpoint{1.229240in}{0.980531in}}%
\pgfpathcurveto{\pgfqpoint{1.233358in}{0.976413in}}{\pgfqpoint{1.238945in}{0.974099in}}{\pgfqpoint{1.244769in}{0.974099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241031in}{0.982780in}}%
\pgfpathcurveto{\pgfqpoint{1.246855in}{0.982780in}}{\pgfqpoint{1.252441in}{0.985094in}}{\pgfqpoint{1.256559in}{0.989212in}}%
\pgfpathcurveto{\pgfqpoint{1.260677in}{0.993331in}}{\pgfqpoint{1.262991in}{0.998917in}}{\pgfqpoint{1.262991in}{1.004741in}}%
\pgfpathcurveto{\pgfqpoint{1.262991in}{1.010565in}}{\pgfqpoint{1.260677in}{1.016151in}}{\pgfqpoint{1.256559in}{1.020269in}}%
\pgfpathcurveto{\pgfqpoint{1.252441in}{1.024387in}}{\pgfqpoint{1.246855in}{1.026701in}}{\pgfqpoint{1.241031in}{1.026701in}}%
\pgfpathcurveto{\pgfqpoint{1.235207in}{1.026701in}}{\pgfqpoint{1.229621in}{1.024387in}}{\pgfqpoint{1.225503in}{1.020269in}}%
\pgfpathcurveto{\pgfqpoint{1.221385in}{1.016151in}}{\pgfqpoint{1.219071in}{1.010565in}}{\pgfqpoint{1.219071in}{1.004741in}}%
\pgfpathcurveto{\pgfqpoint{1.219071in}{0.998917in}}{\pgfqpoint{1.221385in}{0.993331in}}{\pgfqpoint{1.225503in}{0.989212in}}%
\pgfpathcurveto{\pgfqpoint{1.229621in}{0.985094in}}{\pgfqpoint{1.235207in}{0.982780in}}{\pgfqpoint{1.241031in}{0.982780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090098in}{0.946405in}}%
\pgfpathcurveto{\pgfqpoint{1.095922in}{0.946405in}}{\pgfqpoint{1.101508in}{0.948719in}}{\pgfqpoint{1.105626in}{0.952837in}}%
\pgfpathcurveto{\pgfqpoint{1.109744in}{0.956955in}}{\pgfqpoint{1.112058in}{0.962541in}}{\pgfqpoint{1.112058in}{0.968365in}}%
\pgfpathcurveto{\pgfqpoint{1.112058in}{0.974189in}}{\pgfqpoint{1.109744in}{0.979775in}}{\pgfqpoint{1.105626in}{0.983893in}}%
\pgfpathcurveto{\pgfqpoint{1.101508in}{0.988012in}}{\pgfqpoint{1.095922in}{0.990325in}}{\pgfqpoint{1.090098in}{0.990325in}}%
\pgfpathcurveto{\pgfqpoint{1.084274in}{0.990325in}}{\pgfqpoint{1.078688in}{0.988012in}}{\pgfqpoint{1.074570in}{0.983893in}}%
\pgfpathcurveto{\pgfqpoint{1.070451in}{0.979775in}}{\pgfqpoint{1.068137in}{0.974189in}}{\pgfqpoint{1.068137in}{0.968365in}}%
\pgfpathcurveto{\pgfqpoint{1.068137in}{0.962541in}}{\pgfqpoint{1.070451in}{0.956955in}}{\pgfqpoint{1.074570in}{0.952837in}}%
\pgfpathcurveto{\pgfqpoint{1.078688in}{0.948719in}}{\pgfqpoint{1.084274in}{0.946405in}}{\pgfqpoint{1.090098in}{0.946405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234145in}{1.019340in}}%
\pgfpathcurveto{\pgfqpoint{1.239969in}{1.019340in}}{\pgfqpoint{1.245555in}{1.021654in}}{\pgfqpoint{1.249674in}{1.025772in}}%
\pgfpathcurveto{\pgfqpoint{1.253792in}{1.029890in}}{\pgfqpoint{1.256106in}{1.035476in}}{\pgfqpoint{1.256106in}{1.041300in}}%
\pgfpathcurveto{\pgfqpoint{1.256106in}{1.047124in}}{\pgfqpoint{1.253792in}{1.052711in}}{\pgfqpoint{1.249674in}{1.056829in}}%
\pgfpathcurveto{\pgfqpoint{1.245555in}{1.060947in}}{\pgfqpoint{1.239969in}{1.063261in}}{\pgfqpoint{1.234145in}{1.063261in}}%
\pgfpathcurveto{\pgfqpoint{1.228321in}{1.063261in}}{\pgfqpoint{1.222735in}{1.060947in}}{\pgfqpoint{1.218617in}{1.056829in}}%
\pgfpathcurveto{\pgfqpoint{1.214499in}{1.052711in}}{\pgfqpoint{1.212185in}{1.047124in}}{\pgfqpoint{1.212185in}{1.041300in}}%
\pgfpathcurveto{\pgfqpoint{1.212185in}{1.035476in}}{\pgfqpoint{1.214499in}{1.029890in}}{\pgfqpoint{1.218617in}{1.025772in}}%
\pgfpathcurveto{\pgfqpoint{1.222735in}{1.021654in}}{\pgfqpoint{1.228321in}{1.019340in}}{\pgfqpoint{1.234145in}{1.019340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319750in}{0.780423in}}%
\pgfpathcurveto{\pgfqpoint{1.325574in}{0.780423in}}{\pgfqpoint{1.331160in}{0.782737in}}{\pgfqpoint{1.335278in}{0.786855in}}%
\pgfpathcurveto{\pgfqpoint{1.339396in}{0.790973in}}{\pgfqpoint{1.341710in}{0.796560in}}{\pgfqpoint{1.341710in}{0.802384in}}%
\pgfpathcurveto{\pgfqpoint{1.341710in}{0.808207in}}{\pgfqpoint{1.339396in}{0.813794in}}{\pgfqpoint{1.335278in}{0.817912in}}%
\pgfpathcurveto{\pgfqpoint{1.331160in}{0.822030in}}{\pgfqpoint{1.325574in}{0.824344in}}{\pgfqpoint{1.319750in}{0.824344in}}%
\pgfpathcurveto{\pgfqpoint{1.313926in}{0.824344in}}{\pgfqpoint{1.308340in}{0.822030in}}{\pgfqpoint{1.304222in}{0.817912in}}%
\pgfpathcurveto{\pgfqpoint{1.300104in}{0.813794in}}{\pgfqpoint{1.297790in}{0.808207in}}{\pgfqpoint{1.297790in}{0.802384in}}%
\pgfpathcurveto{\pgfqpoint{1.297790in}{0.796560in}}{\pgfqpoint{1.300104in}{0.790973in}}{\pgfqpoint{1.304222in}{0.786855in}}%
\pgfpathcurveto{\pgfqpoint{1.308340in}{0.782737in}}{\pgfqpoint{1.313926in}{0.780423in}}{\pgfqpoint{1.319750in}{0.780423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230197in}{1.004931in}}%
\pgfpathcurveto{\pgfqpoint{1.236021in}{1.004931in}}{\pgfqpoint{1.241607in}{1.007245in}}{\pgfqpoint{1.245725in}{1.011363in}}%
\pgfpathcurveto{\pgfqpoint{1.249843in}{1.015481in}}{\pgfqpoint{1.252157in}{1.021068in}}{\pgfqpoint{1.252157in}{1.026891in}}%
\pgfpathcurveto{\pgfqpoint{1.252157in}{1.032715in}}{\pgfqpoint{1.249843in}{1.038302in}}{\pgfqpoint{1.245725in}{1.042420in}}%
\pgfpathcurveto{\pgfqpoint{1.241607in}{1.046538in}}{\pgfqpoint{1.236021in}{1.048852in}}{\pgfqpoint{1.230197in}{1.048852in}}%
\pgfpathcurveto{\pgfqpoint{1.224373in}{1.048852in}}{\pgfqpoint{1.218787in}{1.046538in}}{\pgfqpoint{1.214668in}{1.042420in}}%
\pgfpathcurveto{\pgfqpoint{1.210550in}{1.038302in}}{\pgfqpoint{1.208236in}{1.032715in}}{\pgfqpoint{1.208236in}{1.026891in}}%
\pgfpathcurveto{\pgfqpoint{1.208236in}{1.021068in}}{\pgfqpoint{1.210550in}{1.015481in}}{\pgfqpoint{1.214668in}{1.011363in}}%
\pgfpathcurveto{\pgfqpoint{1.218787in}{1.007245in}}{\pgfqpoint{1.224373in}{1.004931in}}{\pgfqpoint{1.230197in}{1.004931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661202in}{0.546903in}}%
\pgfpathcurveto{\pgfqpoint{0.667026in}{0.546903in}}{\pgfqpoint{0.672612in}{0.549217in}}{\pgfqpoint{0.676731in}{0.553335in}}%
\pgfpathcurveto{\pgfqpoint{0.680849in}{0.557453in}}{\pgfqpoint{0.683163in}{0.563040in}}{\pgfqpoint{0.683163in}{0.568864in}}%
\pgfpathcurveto{\pgfqpoint{0.683163in}{0.574687in}}{\pgfqpoint{0.680849in}{0.580274in}}{\pgfqpoint{0.676731in}{0.584392in}}%
\pgfpathcurveto{\pgfqpoint{0.672612in}{0.588510in}}{\pgfqpoint{0.667026in}{0.590824in}}{\pgfqpoint{0.661202in}{0.590824in}}%
\pgfpathcurveto{\pgfqpoint{0.655378in}{0.590824in}}{\pgfqpoint{0.649792in}{0.588510in}}{\pgfqpoint{0.645674in}{0.584392in}}%
\pgfpathcurveto{\pgfqpoint{0.641556in}{0.580274in}}{\pgfqpoint{0.639242in}{0.574687in}}{\pgfqpoint{0.639242in}{0.568864in}}%
\pgfpathcurveto{\pgfqpoint{0.639242in}{0.563040in}}{\pgfqpoint{0.641556in}{0.557453in}}{\pgfqpoint{0.645674in}{0.553335in}}%
\pgfpathcurveto{\pgfqpoint{0.649792in}{0.549217in}}{\pgfqpoint{0.655378in}{0.546903in}}{\pgfqpoint{0.661202in}{0.546903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895163in}{0.396984in}}%
\pgfpathcurveto{\pgfqpoint{0.900987in}{0.396984in}}{\pgfqpoint{0.906573in}{0.399298in}}{\pgfqpoint{0.910691in}{0.403416in}}%
\pgfpathcurveto{\pgfqpoint{0.914810in}{0.407534in}}{\pgfqpoint{0.917123in}{0.413120in}}{\pgfqpoint{0.917123in}{0.418944in}}%
\pgfpathcurveto{\pgfqpoint{0.917123in}{0.424768in}}{\pgfqpoint{0.914810in}{0.430355in}}{\pgfqpoint{0.910691in}{0.434473in}}%
\pgfpathcurveto{\pgfqpoint{0.906573in}{0.438591in}}{\pgfqpoint{0.900987in}{0.440905in}}{\pgfqpoint{0.895163in}{0.440905in}}%
\pgfpathcurveto{\pgfqpoint{0.889339in}{0.440905in}}{\pgfqpoint{0.883753in}{0.438591in}}{\pgfqpoint{0.879635in}{0.434473in}}%
\pgfpathcurveto{\pgfqpoint{0.875517in}{0.430355in}}{\pgfqpoint{0.873203in}{0.424768in}}{\pgfqpoint{0.873203in}{0.418944in}}%
\pgfpathcurveto{\pgfqpoint{0.873203in}{0.413120in}}{\pgfqpoint{0.875517in}{0.407534in}}{\pgfqpoint{0.879635in}{0.403416in}}%
\pgfpathcurveto{\pgfqpoint{0.883753in}{0.399298in}}{\pgfqpoint{0.889339in}{0.396984in}}{\pgfqpoint{0.895163in}{0.396984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147942in}{0.869482in}}%
\pgfpathcurveto{\pgfqpoint{1.153766in}{0.869482in}}{\pgfqpoint{1.159352in}{0.871796in}}{\pgfqpoint{1.163470in}{0.875914in}}%
\pgfpathcurveto{\pgfqpoint{1.167588in}{0.880032in}}{\pgfqpoint{1.169902in}{0.885618in}}{\pgfqpoint{1.169902in}{0.891442in}}%
\pgfpathcurveto{\pgfqpoint{1.169902in}{0.897266in}}{\pgfqpoint{1.167588in}{0.902852in}}{\pgfqpoint{1.163470in}{0.906971in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.911089in}}{\pgfqpoint{1.153766in}{0.913403in}}{\pgfqpoint{1.147942in}{0.913403in}}%
\pgfpathcurveto{\pgfqpoint{1.142118in}{0.913403in}}{\pgfqpoint{1.136532in}{0.911089in}}{\pgfqpoint{1.132414in}{0.906971in}}%
\pgfpathcurveto{\pgfqpoint{1.128295in}{0.902852in}}{\pgfqpoint{1.125982in}{0.897266in}}{\pgfqpoint{1.125982in}{0.891442in}}%
\pgfpathcurveto{\pgfqpoint{1.125982in}{0.885618in}}{\pgfqpoint{1.128295in}{0.880032in}}{\pgfqpoint{1.132414in}{0.875914in}}%
\pgfpathcurveto{\pgfqpoint{1.136532in}{0.871796in}}{\pgfqpoint{1.142118in}{0.869482in}}{\pgfqpoint{1.147942in}{0.869482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221395in}{1.025724in}}%
\pgfpathcurveto{\pgfqpoint{1.227219in}{1.025724in}}{\pgfqpoint{1.232805in}{1.028038in}}{\pgfqpoint{1.236924in}{1.032156in}}%
\pgfpathcurveto{\pgfqpoint{1.241042in}{1.036275in}}{\pgfqpoint{1.243356in}{1.041861in}}{\pgfqpoint{1.243356in}{1.047685in}}%
\pgfpathcurveto{\pgfqpoint{1.243356in}{1.053509in}}{\pgfqpoint{1.241042in}{1.059095in}}{\pgfqpoint{1.236924in}{1.063213in}}%
\pgfpathcurveto{\pgfqpoint{1.232805in}{1.067331in}}{\pgfqpoint{1.227219in}{1.069645in}}{\pgfqpoint{1.221395in}{1.069645in}}%
\pgfpathcurveto{\pgfqpoint{1.215571in}{1.069645in}}{\pgfqpoint{1.209985in}{1.067331in}}{\pgfqpoint{1.205867in}{1.063213in}}%
\pgfpathcurveto{\pgfqpoint{1.201749in}{1.059095in}}{\pgfqpoint{1.199435in}{1.053509in}}{\pgfqpoint{1.199435in}{1.047685in}}%
\pgfpathcurveto{\pgfqpoint{1.199435in}{1.041861in}}{\pgfqpoint{1.201749in}{1.036275in}}{\pgfqpoint{1.205867in}{1.032156in}}%
\pgfpathcurveto{\pgfqpoint{1.209985in}{1.028038in}}{\pgfqpoint{1.215571in}{1.025724in}}{\pgfqpoint{1.221395in}{1.025724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213008in}{1.024553in}}%
\pgfpathcurveto{\pgfqpoint{1.218832in}{1.024553in}}{\pgfqpoint{1.224419in}{1.026867in}}{\pgfqpoint{1.228537in}{1.030985in}}%
\pgfpathcurveto{\pgfqpoint{1.232655in}{1.035103in}}{\pgfqpoint{1.234969in}{1.040689in}}{\pgfqpoint{1.234969in}{1.046513in}}%
\pgfpathcurveto{\pgfqpoint{1.234969in}{1.052337in}}{\pgfqpoint{1.232655in}{1.057923in}}{\pgfqpoint{1.228537in}{1.062042in}}%
\pgfpathcurveto{\pgfqpoint{1.224419in}{1.066160in}}{\pgfqpoint{1.218832in}{1.068474in}}{\pgfqpoint{1.213008in}{1.068474in}}%
\pgfpathcurveto{\pgfqpoint{1.207184in}{1.068474in}}{\pgfqpoint{1.201598in}{1.066160in}}{\pgfqpoint{1.197480in}{1.062042in}}%
\pgfpathcurveto{\pgfqpoint{1.193362in}{1.057923in}}{\pgfqpoint{1.191048in}{1.052337in}}{\pgfqpoint{1.191048in}{1.046513in}}%
\pgfpathcurveto{\pgfqpoint{1.191048in}{1.040689in}}{\pgfqpoint{1.193362in}{1.035103in}}{\pgfqpoint{1.197480in}{1.030985in}}%
\pgfpathcurveto{\pgfqpoint{1.201598in}{1.026867in}}{\pgfqpoint{1.207184in}{1.024553in}}{\pgfqpoint{1.213008in}{1.024553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231212in}{1.010368in}}%
\pgfpathcurveto{\pgfqpoint{1.237036in}{1.010368in}}{\pgfqpoint{1.242622in}{1.012682in}}{\pgfqpoint{1.246740in}{1.016800in}}%
\pgfpathcurveto{\pgfqpoint{1.250858in}{1.020918in}}{\pgfqpoint{1.253172in}{1.026504in}}{\pgfqpoint{1.253172in}{1.032328in}}%
\pgfpathcurveto{\pgfqpoint{1.253172in}{1.038152in}}{\pgfqpoint{1.250858in}{1.043738in}}{\pgfqpoint{1.246740in}{1.047856in}}%
\pgfpathcurveto{\pgfqpoint{1.242622in}{1.051974in}}{\pgfqpoint{1.237036in}{1.054288in}}{\pgfqpoint{1.231212in}{1.054288in}}%
\pgfpathcurveto{\pgfqpoint{1.225388in}{1.054288in}}{\pgfqpoint{1.219802in}{1.051974in}}{\pgfqpoint{1.215684in}{1.047856in}}%
\pgfpathcurveto{\pgfqpoint{1.211565in}{1.043738in}}{\pgfqpoint{1.209252in}{1.038152in}}{\pgfqpoint{1.209252in}{1.032328in}}%
\pgfpathcurveto{\pgfqpoint{1.209252in}{1.026504in}}{\pgfqpoint{1.211565in}{1.020918in}}{\pgfqpoint{1.215684in}{1.016800in}}%
\pgfpathcurveto{\pgfqpoint{1.219802in}{1.012682in}}{\pgfqpoint{1.225388in}{1.010368in}}{\pgfqpoint{1.231212in}{1.010368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228841in}{1.010141in}}%
\pgfpathcurveto{\pgfqpoint{1.234665in}{1.010141in}}{\pgfqpoint{1.240251in}{1.012455in}}{\pgfqpoint{1.244369in}{1.016573in}}%
\pgfpathcurveto{\pgfqpoint{1.248487in}{1.020691in}}{\pgfqpoint{1.250801in}{1.026277in}}{\pgfqpoint{1.250801in}{1.032101in}}%
\pgfpathcurveto{\pgfqpoint{1.250801in}{1.037925in}}{\pgfqpoint{1.248487in}{1.043511in}}{\pgfqpoint{1.244369in}{1.047629in}}%
\pgfpathcurveto{\pgfqpoint{1.240251in}{1.051748in}}{\pgfqpoint{1.234665in}{1.054061in}}{\pgfqpoint{1.228841in}{1.054061in}}%
\pgfpathcurveto{\pgfqpoint{1.223017in}{1.054061in}}{\pgfqpoint{1.217431in}{1.051748in}}{\pgfqpoint{1.213312in}{1.047629in}}%
\pgfpathcurveto{\pgfqpoint{1.209194in}{1.043511in}}{\pgfqpoint{1.206880in}{1.037925in}}{\pgfqpoint{1.206880in}{1.032101in}}%
\pgfpathcurveto{\pgfqpoint{1.206880in}{1.026277in}}{\pgfqpoint{1.209194in}{1.020691in}}{\pgfqpoint{1.213312in}{1.016573in}}%
\pgfpathcurveto{\pgfqpoint{1.217431in}{1.012455in}}{\pgfqpoint{1.223017in}{1.010141in}}{\pgfqpoint{1.228841in}{1.010141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223180in}{1.012068in}}%
\pgfpathcurveto{\pgfqpoint{1.229004in}{1.012068in}}{\pgfqpoint{1.234590in}{1.014382in}}{\pgfqpoint{1.238709in}{1.018500in}}%
\pgfpathcurveto{\pgfqpoint{1.242827in}{1.022618in}}{\pgfqpoint{1.245141in}{1.028204in}}{\pgfqpoint{1.245141in}{1.034028in}}%
\pgfpathcurveto{\pgfqpoint{1.245141in}{1.039852in}}{\pgfqpoint{1.242827in}{1.045438in}}{\pgfqpoint{1.238709in}{1.049557in}}%
\pgfpathcurveto{\pgfqpoint{1.234590in}{1.053675in}}{\pgfqpoint{1.229004in}{1.055989in}}{\pgfqpoint{1.223180in}{1.055989in}}%
\pgfpathcurveto{\pgfqpoint{1.217356in}{1.055989in}}{\pgfqpoint{1.211770in}{1.053675in}}{\pgfqpoint{1.207652in}{1.049557in}}%
\pgfpathcurveto{\pgfqpoint{1.203534in}{1.045438in}}{\pgfqpoint{1.201220in}{1.039852in}}{\pgfqpoint{1.201220in}{1.034028in}}%
\pgfpathcurveto{\pgfqpoint{1.201220in}{1.028204in}}{\pgfqpoint{1.203534in}{1.022618in}}{\pgfqpoint{1.207652in}{1.018500in}}%
\pgfpathcurveto{\pgfqpoint{1.211770in}{1.014382in}}{\pgfqpoint{1.217356in}{1.012068in}}{\pgfqpoint{1.223180in}{1.012068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133470in}{0.932388in}}%
\pgfpathcurveto{\pgfqpoint{1.139294in}{0.932388in}}{\pgfqpoint{1.144881in}{0.934702in}}{\pgfqpoint{1.148999in}{0.938820in}}%
\pgfpathcurveto{\pgfqpoint{1.153117in}{0.942938in}}{\pgfqpoint{1.155431in}{0.948524in}}{\pgfqpoint{1.155431in}{0.954348in}}%
\pgfpathcurveto{\pgfqpoint{1.155431in}{0.960172in}}{\pgfqpoint{1.153117in}{0.965759in}}{\pgfqpoint{1.148999in}{0.969877in}}%
\pgfpathcurveto{\pgfqpoint{1.144881in}{0.973995in}}{\pgfqpoint{1.139294in}{0.976309in}}{\pgfqpoint{1.133470in}{0.976309in}}%
\pgfpathcurveto{\pgfqpoint{1.127646in}{0.976309in}}{\pgfqpoint{1.122060in}{0.973995in}}{\pgfqpoint{1.117942in}{0.969877in}}%
\pgfpathcurveto{\pgfqpoint{1.113824in}{0.965759in}}{\pgfqpoint{1.111510in}{0.960172in}}{\pgfqpoint{1.111510in}{0.954348in}}%
\pgfpathcurveto{\pgfqpoint{1.111510in}{0.948524in}}{\pgfqpoint{1.113824in}{0.942938in}}{\pgfqpoint{1.117942in}{0.938820in}}%
\pgfpathcurveto{\pgfqpoint{1.122060in}{0.934702in}}{\pgfqpoint{1.127646in}{0.932388in}}{\pgfqpoint{1.133470in}{0.932388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390305in}{0.687249in}}%
\pgfpathcurveto{\pgfqpoint{1.396129in}{0.687249in}}{\pgfqpoint{1.401715in}{0.689563in}}{\pgfqpoint{1.405833in}{0.693681in}}%
\pgfpathcurveto{\pgfqpoint{1.409951in}{0.697799in}}{\pgfqpoint{1.412265in}{0.703385in}}{\pgfqpoint{1.412265in}{0.709209in}}%
\pgfpathcurveto{\pgfqpoint{1.412265in}{0.715033in}}{\pgfqpoint{1.409951in}{0.720619in}}{\pgfqpoint{1.405833in}{0.724737in}}%
\pgfpathcurveto{\pgfqpoint{1.401715in}{0.728855in}}{\pgfqpoint{1.396129in}{0.731169in}}{\pgfqpoint{1.390305in}{0.731169in}}%
\pgfpathcurveto{\pgfqpoint{1.384481in}{0.731169in}}{\pgfqpoint{1.378895in}{0.728855in}}{\pgfqpoint{1.374777in}{0.724737in}}%
\pgfpathcurveto{\pgfqpoint{1.370659in}{0.720619in}}{\pgfqpoint{1.368345in}{0.715033in}}{\pgfqpoint{1.368345in}{0.709209in}}%
\pgfpathcurveto{\pgfqpoint{1.368345in}{0.703385in}}{\pgfqpoint{1.370659in}{0.697799in}}{\pgfqpoint{1.374777in}{0.693681in}}%
\pgfpathcurveto{\pgfqpoint{1.378895in}{0.689563in}}{\pgfqpoint{1.384481in}{0.687249in}}{\pgfqpoint{1.390305in}{0.687249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427892in}{0.579607in}}%
\pgfpathcurveto{\pgfqpoint{1.433716in}{0.579607in}}{\pgfqpoint{1.439303in}{0.581921in}}{\pgfqpoint{1.443421in}{0.586039in}}%
\pgfpathcurveto{\pgfqpoint{1.447539in}{0.590157in}}{\pgfqpoint{1.449853in}{0.595743in}}{\pgfqpoint{1.449853in}{0.601567in}}%
\pgfpathcurveto{\pgfqpoint{1.449853in}{0.607391in}}{\pgfqpoint{1.447539in}{0.612977in}}{\pgfqpoint{1.443421in}{0.617096in}}%
\pgfpathcurveto{\pgfqpoint{1.439303in}{0.621214in}}{\pgfqpoint{1.433716in}{0.623528in}}{\pgfqpoint{1.427892in}{0.623528in}}%
\pgfpathcurveto{\pgfqpoint{1.422069in}{0.623528in}}{\pgfqpoint{1.416482in}{0.621214in}}{\pgfqpoint{1.412364in}{0.617096in}}%
\pgfpathcurveto{\pgfqpoint{1.408246in}{0.612977in}}{\pgfqpoint{1.405932in}{0.607391in}}{\pgfqpoint{1.405932in}{0.601567in}}%
\pgfpathcurveto{\pgfqpoint{1.405932in}{0.595743in}}{\pgfqpoint{1.408246in}{0.590157in}}{\pgfqpoint{1.412364in}{0.586039in}}%
\pgfpathcurveto{\pgfqpoint{1.416482in}{0.581921in}}{\pgfqpoint{1.422069in}{0.579607in}}{\pgfqpoint{1.427892in}{0.579607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403792in}{0.488628in}}%
\pgfpathcurveto{\pgfqpoint{1.409616in}{0.488628in}}{\pgfqpoint{1.415202in}{0.490941in}}{\pgfqpoint{1.419320in}{0.495060in}}%
\pgfpathcurveto{\pgfqpoint{1.423439in}{0.499178in}}{\pgfqpoint{1.425752in}{0.504764in}}{\pgfqpoint{1.425752in}{0.510588in}}%
\pgfpathcurveto{\pgfqpoint{1.425752in}{0.516412in}}{\pgfqpoint{1.423439in}{0.521998in}}{\pgfqpoint{1.419320in}{0.526116in}}%
\pgfpathcurveto{\pgfqpoint{1.415202in}{0.530234in}}{\pgfqpoint{1.409616in}{0.532548in}}{\pgfqpoint{1.403792in}{0.532548in}}%
\pgfpathcurveto{\pgfqpoint{1.397968in}{0.532548in}}{\pgfqpoint{1.392382in}{0.530234in}}{\pgfqpoint{1.388264in}{0.526116in}}%
\pgfpathcurveto{\pgfqpoint{1.384146in}{0.521998in}}{\pgfqpoint{1.381832in}{0.516412in}}{\pgfqpoint{1.381832in}{0.510588in}}%
\pgfpathcurveto{\pgfqpoint{1.381832in}{0.504764in}}{\pgfqpoint{1.384146in}{0.499178in}}{\pgfqpoint{1.388264in}{0.495060in}}%
\pgfpathcurveto{\pgfqpoint{1.392382in}{0.490941in}}{\pgfqpoint{1.397968in}{0.488628in}}{\pgfqpoint{1.403792in}{0.488628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212871in}{1.009404in}}%
\pgfpathcurveto{\pgfqpoint{1.218695in}{1.009404in}}{\pgfqpoint{1.224281in}{1.011718in}}{\pgfqpoint{1.228399in}{1.015836in}}%
\pgfpathcurveto{\pgfqpoint{1.232517in}{1.019954in}}{\pgfqpoint{1.234831in}{1.025540in}}{\pgfqpoint{1.234831in}{1.031364in}}%
\pgfpathcurveto{\pgfqpoint{1.234831in}{1.037188in}}{\pgfqpoint{1.232517in}{1.042775in}}{\pgfqpoint{1.228399in}{1.046893in}}%
\pgfpathcurveto{\pgfqpoint{1.224281in}{1.051011in}}{\pgfqpoint{1.218695in}{1.053325in}}{\pgfqpoint{1.212871in}{1.053325in}}%
\pgfpathcurveto{\pgfqpoint{1.207047in}{1.053325in}}{\pgfqpoint{1.201461in}{1.051011in}}{\pgfqpoint{1.197343in}{1.046893in}}%
\pgfpathcurveto{\pgfqpoint{1.193224in}{1.042775in}}{\pgfqpoint{1.190911in}{1.037188in}}{\pgfqpoint{1.190911in}{1.031364in}}%
\pgfpathcurveto{\pgfqpoint{1.190911in}{1.025540in}}{\pgfqpoint{1.193224in}{1.019954in}}{\pgfqpoint{1.197343in}{1.015836in}}%
\pgfpathcurveto{\pgfqpoint{1.201461in}{1.011718in}}{\pgfqpoint{1.207047in}{1.009404in}}{\pgfqpoint{1.212871in}{1.009404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214090in}{1.010108in}}%
\pgfpathcurveto{\pgfqpoint{1.219914in}{1.010108in}}{\pgfqpoint{1.225500in}{1.012421in}}{\pgfqpoint{1.229618in}{1.016540in}}%
\pgfpathcurveto{\pgfqpoint{1.233736in}{1.020658in}}{\pgfqpoint{1.236050in}{1.026244in}}{\pgfqpoint{1.236050in}{1.032068in}}%
\pgfpathcurveto{\pgfqpoint{1.236050in}{1.037892in}}{\pgfqpoint{1.233736in}{1.043478in}}{\pgfqpoint{1.229618in}{1.047596in}}%
\pgfpathcurveto{\pgfqpoint{1.225500in}{1.051714in}}{\pgfqpoint{1.219914in}{1.054028in}}{\pgfqpoint{1.214090in}{1.054028in}}%
\pgfpathcurveto{\pgfqpoint{1.208266in}{1.054028in}}{\pgfqpoint{1.202680in}{1.051714in}}{\pgfqpoint{1.198561in}{1.047596in}}%
\pgfpathcurveto{\pgfqpoint{1.194443in}{1.043478in}}{\pgfqpoint{1.192129in}{1.037892in}}{\pgfqpoint{1.192129in}{1.032068in}}%
\pgfpathcurveto{\pgfqpoint{1.192129in}{1.026244in}}{\pgfqpoint{1.194443in}{1.020658in}}{\pgfqpoint{1.198561in}{1.016540in}}%
\pgfpathcurveto{\pgfqpoint{1.202680in}{1.012421in}}{\pgfqpoint{1.208266in}{1.010108in}}{\pgfqpoint{1.214090in}{1.010108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157849in}{0.769817in}}%
\pgfpathcurveto{\pgfqpoint{1.163673in}{0.769817in}}{\pgfqpoint{1.169260in}{0.772131in}}{\pgfqpoint{1.173378in}{0.776249in}}%
\pgfpathcurveto{\pgfqpoint{1.177496in}{0.780367in}}{\pgfqpoint{1.179810in}{0.785953in}}{\pgfqpoint{1.179810in}{0.791777in}}%
\pgfpathcurveto{\pgfqpoint{1.179810in}{0.797601in}}{\pgfqpoint{1.177496in}{0.803187in}}{\pgfqpoint{1.173378in}{0.807305in}}%
\pgfpathcurveto{\pgfqpoint{1.169260in}{0.811424in}}{\pgfqpoint{1.163673in}{0.813737in}}{\pgfqpoint{1.157849in}{0.813737in}}%
\pgfpathcurveto{\pgfqpoint{1.152025in}{0.813737in}}{\pgfqpoint{1.146439in}{0.811424in}}{\pgfqpoint{1.142321in}{0.807305in}}%
\pgfpathcurveto{\pgfqpoint{1.138203in}{0.803187in}}{\pgfqpoint{1.135889in}{0.797601in}}{\pgfqpoint{1.135889in}{0.791777in}}%
\pgfpathcurveto{\pgfqpoint{1.135889in}{0.785953in}}{\pgfqpoint{1.138203in}{0.780367in}}{\pgfqpoint{1.142321in}{0.776249in}}%
\pgfpathcurveto{\pgfqpoint{1.146439in}{0.772131in}}{\pgfqpoint{1.152025in}{0.769817in}}{\pgfqpoint{1.157849in}{0.769817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180643in}{1.118113in}}%
\pgfpathcurveto{\pgfqpoint{1.186467in}{1.118113in}}{\pgfqpoint{1.192053in}{1.120427in}}{\pgfqpoint{1.196172in}{1.124545in}}%
\pgfpathcurveto{\pgfqpoint{1.200290in}{1.128663in}}{\pgfqpoint{1.202604in}{1.134250in}}{\pgfqpoint{1.202604in}{1.140074in}}%
\pgfpathcurveto{\pgfqpoint{1.202604in}{1.145898in}}{\pgfqpoint{1.200290in}{1.151484in}}{\pgfqpoint{1.196172in}{1.155602in}}%
\pgfpathcurveto{\pgfqpoint{1.192053in}{1.159720in}}{\pgfqpoint{1.186467in}{1.162034in}}{\pgfqpoint{1.180643in}{1.162034in}}%
\pgfpathcurveto{\pgfqpoint{1.174819in}{1.162034in}}{\pgfqpoint{1.169233in}{1.159720in}}{\pgfqpoint{1.165115in}{1.155602in}}%
\pgfpathcurveto{\pgfqpoint{1.160997in}{1.151484in}}{\pgfqpoint{1.158683in}{1.145898in}}{\pgfqpoint{1.158683in}{1.140074in}}%
\pgfpathcurveto{\pgfqpoint{1.158683in}{1.134250in}}{\pgfqpoint{1.160997in}{1.128663in}}{\pgfqpoint{1.165115in}{1.124545in}}%
\pgfpathcurveto{\pgfqpoint{1.169233in}{1.120427in}}{\pgfqpoint{1.174819in}{1.118113in}}{\pgfqpoint{1.180643in}{1.118113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180651in}{1.117677in}}%
\pgfpathcurveto{\pgfqpoint{1.186475in}{1.117677in}}{\pgfqpoint{1.192061in}{1.119991in}}{\pgfqpoint{1.196179in}{1.124109in}}%
\pgfpathcurveto{\pgfqpoint{1.200297in}{1.128227in}}{\pgfqpoint{1.202611in}{1.133813in}}{\pgfqpoint{1.202611in}{1.139637in}}%
\pgfpathcurveto{\pgfqpoint{1.202611in}{1.145461in}}{\pgfqpoint{1.200297in}{1.151047in}}{\pgfqpoint{1.196179in}{1.155165in}}%
\pgfpathcurveto{\pgfqpoint{1.192061in}{1.159284in}}{\pgfqpoint{1.186475in}{1.161597in}}{\pgfqpoint{1.180651in}{1.161597in}}%
\pgfpathcurveto{\pgfqpoint{1.174827in}{1.161597in}}{\pgfqpoint{1.169241in}{1.159284in}}{\pgfqpoint{1.165123in}{1.155165in}}%
\pgfpathcurveto{\pgfqpoint{1.161004in}{1.151047in}}{\pgfqpoint{1.158691in}{1.145461in}}{\pgfqpoint{1.158691in}{1.139637in}}%
\pgfpathcurveto{\pgfqpoint{1.158691in}{1.133813in}}{\pgfqpoint{1.161004in}{1.128227in}}{\pgfqpoint{1.165123in}{1.124109in}}%
\pgfpathcurveto{\pgfqpoint{1.169241in}{1.119991in}}{\pgfqpoint{1.174827in}{1.117677in}}{\pgfqpoint{1.180651in}{1.117677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171735in}{1.131235in}}%
\pgfpathcurveto{\pgfqpoint{1.177559in}{1.131235in}}{\pgfqpoint{1.183146in}{1.133549in}}{\pgfqpoint{1.187264in}{1.137667in}}%
\pgfpathcurveto{\pgfqpoint{1.191382in}{1.141785in}}{\pgfqpoint{1.193696in}{1.147371in}}{\pgfqpoint{1.193696in}{1.153195in}}%
\pgfpathcurveto{\pgfqpoint{1.193696in}{1.159019in}}{\pgfqpoint{1.191382in}{1.164605in}}{\pgfqpoint{1.187264in}{1.168723in}}%
\pgfpathcurveto{\pgfqpoint{1.183146in}{1.172841in}}{\pgfqpoint{1.177559in}{1.175155in}}{\pgfqpoint{1.171735in}{1.175155in}}%
\pgfpathcurveto{\pgfqpoint{1.165911in}{1.175155in}}{\pgfqpoint{1.160325in}{1.172841in}}{\pgfqpoint{1.156207in}{1.168723in}}%
\pgfpathcurveto{\pgfqpoint{1.152089in}{1.164605in}}{\pgfqpoint{1.149775in}{1.159019in}}{\pgfqpoint{1.149775in}{1.153195in}}%
\pgfpathcurveto{\pgfqpoint{1.149775in}{1.147371in}}{\pgfqpoint{1.152089in}{1.141785in}}{\pgfqpoint{1.156207in}{1.137667in}}%
\pgfpathcurveto{\pgfqpoint{1.160325in}{1.133549in}}{\pgfqpoint{1.165911in}{1.131235in}}{\pgfqpoint{1.171735in}{1.131235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164429in}{1.141007in}}%
\pgfpathcurveto{\pgfqpoint{1.170253in}{1.141007in}}{\pgfqpoint{1.175839in}{1.143321in}}{\pgfqpoint{1.179957in}{1.147439in}}%
\pgfpathcurveto{\pgfqpoint{1.184075in}{1.151557in}}{\pgfqpoint{1.186389in}{1.157144in}}{\pgfqpoint{1.186389in}{1.162968in}}%
\pgfpathcurveto{\pgfqpoint{1.186389in}{1.168792in}}{\pgfqpoint{1.184075in}{1.174378in}}{\pgfqpoint{1.179957in}{1.178496in}}%
\pgfpathcurveto{\pgfqpoint{1.175839in}{1.182614in}}{\pgfqpoint{1.170253in}{1.184928in}}{\pgfqpoint{1.164429in}{1.184928in}}%
\pgfpathcurveto{\pgfqpoint{1.158605in}{1.184928in}}{\pgfqpoint{1.153019in}{1.182614in}}{\pgfqpoint{1.148901in}{1.178496in}}%
\pgfpathcurveto{\pgfqpoint{1.144782in}{1.174378in}}{\pgfqpoint{1.142469in}{1.168792in}}{\pgfqpoint{1.142469in}{1.162968in}}%
\pgfpathcurveto{\pgfqpoint{1.142469in}{1.157144in}}{\pgfqpoint{1.144782in}{1.151557in}}{\pgfqpoint{1.148901in}{1.147439in}}%
\pgfpathcurveto{\pgfqpoint{1.153019in}{1.143321in}}{\pgfqpoint{1.158605in}{1.141007in}}{\pgfqpoint{1.164429in}{1.141007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166123in}{1.132286in}}%
\pgfpathcurveto{\pgfqpoint{1.171947in}{1.132286in}}{\pgfqpoint{1.177533in}{1.134600in}}{\pgfqpoint{1.181651in}{1.138718in}}%
\pgfpathcurveto{\pgfqpoint{1.185769in}{1.142836in}}{\pgfqpoint{1.188083in}{1.148422in}}{\pgfqpoint{1.188083in}{1.154246in}}%
\pgfpathcurveto{\pgfqpoint{1.188083in}{1.160070in}}{\pgfqpoint{1.185769in}{1.165656in}}{\pgfqpoint{1.181651in}{1.169774in}}%
\pgfpathcurveto{\pgfqpoint{1.177533in}{1.173892in}}{\pgfqpoint{1.171947in}{1.176206in}}{\pgfqpoint{1.166123in}{1.176206in}}%
\pgfpathcurveto{\pgfqpoint{1.160299in}{1.176206in}}{\pgfqpoint{1.154713in}{1.173892in}}{\pgfqpoint{1.150594in}{1.169774in}}%
\pgfpathcurveto{\pgfqpoint{1.146476in}{1.165656in}}{\pgfqpoint{1.144162in}{1.160070in}}{\pgfqpoint{1.144162in}{1.154246in}}%
\pgfpathcurveto{\pgfqpoint{1.144162in}{1.148422in}}{\pgfqpoint{1.146476in}{1.142836in}}{\pgfqpoint{1.150594in}{1.138718in}}%
\pgfpathcurveto{\pgfqpoint{1.154713in}{1.134600in}}{\pgfqpoint{1.160299in}{1.132286in}}{\pgfqpoint{1.166123in}{1.132286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166481in}{1.121569in}}%
\pgfpathcurveto{\pgfqpoint{1.172305in}{1.121569in}}{\pgfqpoint{1.177891in}{1.123882in}}{\pgfqpoint{1.182009in}{1.128001in}}%
\pgfpathcurveto{\pgfqpoint{1.186127in}{1.132119in}}{\pgfqpoint{1.188441in}{1.137705in}}{\pgfqpoint{1.188441in}{1.143529in}}%
\pgfpathcurveto{\pgfqpoint{1.188441in}{1.149353in}}{\pgfqpoint{1.186127in}{1.154939in}}{\pgfqpoint{1.182009in}{1.159057in}}%
\pgfpathcurveto{\pgfqpoint{1.177891in}{1.163175in}}{\pgfqpoint{1.172305in}{1.165489in}}{\pgfqpoint{1.166481in}{1.165489in}}%
\pgfpathcurveto{\pgfqpoint{1.160657in}{1.165489in}}{\pgfqpoint{1.155071in}{1.163175in}}{\pgfqpoint{1.150953in}{1.159057in}}%
\pgfpathcurveto{\pgfqpoint{1.146835in}{1.154939in}}{\pgfqpoint{1.144521in}{1.149353in}}{\pgfqpoint{1.144521in}{1.143529in}}%
\pgfpathcurveto{\pgfqpoint{1.144521in}{1.137705in}}{\pgfqpoint{1.146835in}{1.132119in}}{\pgfqpoint{1.150953in}{1.128001in}}%
\pgfpathcurveto{\pgfqpoint{1.155071in}{1.123882in}}{\pgfqpoint{1.160657in}{1.121569in}}{\pgfqpoint{1.166481in}{1.121569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166684in}{1.114092in}}%
\pgfpathcurveto{\pgfqpoint{1.172508in}{1.114092in}}{\pgfqpoint{1.178094in}{1.116406in}}{\pgfqpoint{1.182212in}{1.120524in}}%
\pgfpathcurveto{\pgfqpoint{1.186330in}{1.124642in}}{\pgfqpoint{1.188644in}{1.130228in}}{\pgfqpoint{1.188644in}{1.136052in}}%
\pgfpathcurveto{\pgfqpoint{1.188644in}{1.141876in}}{\pgfqpoint{1.186330in}{1.147462in}}{\pgfqpoint{1.182212in}{1.151580in}}%
\pgfpathcurveto{\pgfqpoint{1.178094in}{1.155698in}}{\pgfqpoint{1.172508in}{1.158012in}}{\pgfqpoint{1.166684in}{1.158012in}}%
\pgfpathcurveto{\pgfqpoint{1.160860in}{1.158012in}}{\pgfqpoint{1.155274in}{1.155698in}}{\pgfqpoint{1.151156in}{1.151580in}}%
\pgfpathcurveto{\pgfqpoint{1.147038in}{1.147462in}}{\pgfqpoint{1.144724in}{1.141876in}}{\pgfqpoint{1.144724in}{1.136052in}}%
\pgfpathcurveto{\pgfqpoint{1.144724in}{1.130228in}}{\pgfqpoint{1.147038in}{1.124642in}}{\pgfqpoint{1.151156in}{1.120524in}}%
\pgfpathcurveto{\pgfqpoint{1.155274in}{1.116406in}}{\pgfqpoint{1.160860in}{1.114092in}}{\pgfqpoint{1.166684in}{1.114092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305207in}{0.854628in}}%
\pgfpathcurveto{\pgfqpoint{1.311031in}{0.854628in}}{\pgfqpoint{1.316617in}{0.856942in}}{\pgfqpoint{1.320735in}{0.861061in}}%
\pgfpathcurveto{\pgfqpoint{1.324854in}{0.865179in}}{\pgfqpoint{1.327167in}{0.870765in}}{\pgfqpoint{1.327167in}{0.876589in}}%
\pgfpathcurveto{\pgfqpoint{1.327167in}{0.882413in}}{\pgfqpoint{1.324854in}{0.887999in}}{\pgfqpoint{1.320735in}{0.892117in}}%
\pgfpathcurveto{\pgfqpoint{1.316617in}{0.896235in}}{\pgfqpoint{1.311031in}{0.898549in}}{\pgfqpoint{1.305207in}{0.898549in}}%
\pgfpathcurveto{\pgfqpoint{1.299383in}{0.898549in}}{\pgfqpoint{1.293797in}{0.896235in}}{\pgfqpoint{1.289679in}{0.892117in}}%
\pgfpathcurveto{\pgfqpoint{1.285561in}{0.887999in}}{\pgfqpoint{1.283247in}{0.882413in}}{\pgfqpoint{1.283247in}{0.876589in}}%
\pgfpathcurveto{\pgfqpoint{1.283247in}{0.870765in}}{\pgfqpoint{1.285561in}{0.865179in}}{\pgfqpoint{1.289679in}{0.861061in}}%
\pgfpathcurveto{\pgfqpoint{1.293797in}{0.856942in}}{\pgfqpoint{1.299383in}{0.854628in}}{\pgfqpoint{1.305207in}{0.854628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187123in}{1.129098in}}%
\pgfpathcurveto{\pgfqpoint{1.192947in}{1.129098in}}{\pgfqpoint{1.198533in}{1.131412in}}{\pgfqpoint{1.202651in}{1.135530in}}%
\pgfpathcurveto{\pgfqpoint{1.206769in}{1.139648in}}{\pgfqpoint{1.209083in}{1.145235in}}{\pgfqpoint{1.209083in}{1.151058in}}%
\pgfpathcurveto{\pgfqpoint{1.209083in}{1.156882in}}{\pgfqpoint{1.206769in}{1.162469in}}{\pgfqpoint{1.202651in}{1.166587in}}%
\pgfpathcurveto{\pgfqpoint{1.198533in}{1.170705in}}{\pgfqpoint{1.192947in}{1.173019in}}{\pgfqpoint{1.187123in}{1.173019in}}%
\pgfpathcurveto{\pgfqpoint{1.181299in}{1.173019in}}{\pgfqpoint{1.175713in}{1.170705in}}{\pgfqpoint{1.171595in}{1.166587in}}%
\pgfpathcurveto{\pgfqpoint{1.167476in}{1.162469in}}{\pgfqpoint{1.165163in}{1.156882in}}{\pgfqpoint{1.165163in}{1.151058in}}%
\pgfpathcurveto{\pgfqpoint{1.165163in}{1.145235in}}{\pgfqpoint{1.167476in}{1.139648in}}{\pgfqpoint{1.171595in}{1.135530in}}%
\pgfpathcurveto{\pgfqpoint{1.175713in}{1.131412in}}{\pgfqpoint{1.181299in}{1.129098in}}{\pgfqpoint{1.187123in}{1.129098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184931in}{1.131276in}}%
\pgfpathcurveto{\pgfqpoint{1.190754in}{1.131276in}}{\pgfqpoint{1.196341in}{1.133589in}}{\pgfqpoint{1.200459in}{1.137708in}}%
\pgfpathcurveto{\pgfqpoint{1.204577in}{1.141826in}}{\pgfqpoint{1.206891in}{1.147412in}}{\pgfqpoint{1.206891in}{1.153236in}}%
\pgfpathcurveto{\pgfqpoint{1.206891in}{1.159060in}}{\pgfqpoint{1.204577in}{1.164646in}}{\pgfqpoint{1.200459in}{1.168764in}}%
\pgfpathcurveto{\pgfqpoint{1.196341in}{1.172882in}}{\pgfqpoint{1.190754in}{1.175196in}}{\pgfqpoint{1.184931in}{1.175196in}}%
\pgfpathcurveto{\pgfqpoint{1.179107in}{1.175196in}}{\pgfqpoint{1.173520in}{1.172882in}}{\pgfqpoint{1.169402in}{1.168764in}}%
\pgfpathcurveto{\pgfqpoint{1.165284in}{1.164646in}}{\pgfqpoint{1.162970in}{1.159060in}}{\pgfqpoint{1.162970in}{1.153236in}}%
\pgfpathcurveto{\pgfqpoint{1.162970in}{1.147412in}}{\pgfqpoint{1.165284in}{1.141826in}}{\pgfqpoint{1.169402in}{1.137708in}}%
\pgfpathcurveto{\pgfqpoint{1.173520in}{1.133589in}}{\pgfqpoint{1.179107in}{1.131276in}}{\pgfqpoint{1.184931in}{1.131276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901057in}{0.261514in}}%
\pgfpathcurveto{\pgfqpoint{0.906881in}{0.261514in}}{\pgfqpoint{0.912468in}{0.263828in}}{\pgfqpoint{0.916586in}{0.267946in}}%
\pgfpathcurveto{\pgfqpoint{0.920704in}{0.272064in}}{\pgfqpoint{0.923018in}{0.277650in}}{\pgfqpoint{0.923018in}{0.283474in}}%
\pgfpathcurveto{\pgfqpoint{0.923018in}{0.289298in}}{\pgfqpoint{0.920704in}{0.294884in}}{\pgfqpoint{0.916586in}{0.299002in}}%
\pgfpathcurveto{\pgfqpoint{0.912468in}{0.303121in}}{\pgfqpoint{0.906881in}{0.305434in}}{\pgfqpoint{0.901057in}{0.305434in}}%
\pgfpathcurveto{\pgfqpoint{0.895234in}{0.305434in}}{\pgfqpoint{0.889647in}{0.303121in}}{\pgfqpoint{0.885529in}{0.299002in}}%
\pgfpathcurveto{\pgfqpoint{0.881411in}{0.294884in}}{\pgfqpoint{0.879097in}{0.289298in}}{\pgfqpoint{0.879097in}{0.283474in}}%
\pgfpathcurveto{\pgfqpoint{0.879097in}{0.277650in}}{\pgfqpoint{0.881411in}{0.272064in}}{\pgfqpoint{0.885529in}{0.267946in}}%
\pgfpathcurveto{\pgfqpoint{0.889647in}{0.263828in}}{\pgfqpoint{0.895234in}{0.261514in}}{\pgfqpoint{0.901057in}{0.261514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125074in}{0.930893in}}%
\pgfpathcurveto{\pgfqpoint{1.130898in}{0.930893in}}{\pgfqpoint{1.136485in}{0.933207in}}{\pgfqpoint{1.140603in}{0.937325in}}%
\pgfpathcurveto{\pgfqpoint{1.144721in}{0.941443in}}{\pgfqpoint{1.147035in}{0.947029in}}{\pgfqpoint{1.147035in}{0.952853in}}%
\pgfpathcurveto{\pgfqpoint{1.147035in}{0.958677in}}{\pgfqpoint{1.144721in}{0.964263in}}{\pgfqpoint{1.140603in}{0.968382in}}%
\pgfpathcurveto{\pgfqpoint{1.136485in}{0.972500in}}{\pgfqpoint{1.130898in}{0.974814in}}{\pgfqpoint{1.125074in}{0.974814in}}%
\pgfpathcurveto{\pgfqpoint{1.119250in}{0.974814in}}{\pgfqpoint{1.113664in}{0.972500in}}{\pgfqpoint{1.109546in}{0.968382in}}%
\pgfpathcurveto{\pgfqpoint{1.105428in}{0.964263in}}{\pgfqpoint{1.103114in}{0.958677in}}{\pgfqpoint{1.103114in}{0.952853in}}%
\pgfpathcurveto{\pgfqpoint{1.103114in}{0.947029in}}{\pgfqpoint{1.105428in}{0.941443in}}{\pgfqpoint{1.109546in}{0.937325in}}%
\pgfpathcurveto{\pgfqpoint{1.113664in}{0.933207in}}{\pgfqpoint{1.119250in}{0.930893in}}{\pgfqpoint{1.125074in}{0.930893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408489in}{0.733096in}}%
\pgfpathcurveto{\pgfqpoint{1.414313in}{0.733096in}}{\pgfqpoint{1.419899in}{0.735410in}}{\pgfqpoint{1.424017in}{0.739528in}}%
\pgfpathcurveto{\pgfqpoint{1.428135in}{0.743647in}}{\pgfqpoint{1.430449in}{0.749233in}}{\pgfqpoint{1.430449in}{0.755057in}}%
\pgfpathcurveto{\pgfqpoint{1.430449in}{0.760881in}}{\pgfqpoint{1.428135in}{0.766467in}}{\pgfqpoint{1.424017in}{0.770585in}}%
\pgfpathcurveto{\pgfqpoint{1.419899in}{0.774703in}}{\pgfqpoint{1.414313in}{0.777017in}}{\pgfqpoint{1.408489in}{0.777017in}}%
\pgfpathcurveto{\pgfqpoint{1.402665in}{0.777017in}}{\pgfqpoint{1.397079in}{0.774703in}}{\pgfqpoint{1.392960in}{0.770585in}}%
\pgfpathcurveto{\pgfqpoint{1.388842in}{0.766467in}}{\pgfqpoint{1.386528in}{0.760881in}}{\pgfqpoint{1.386528in}{0.755057in}}%
\pgfpathcurveto{\pgfqpoint{1.386528in}{0.749233in}}{\pgfqpoint{1.388842in}{0.743647in}}{\pgfqpoint{1.392960in}{0.739528in}}%
\pgfpathcurveto{\pgfqpoint{1.397079in}{0.735410in}}{\pgfqpoint{1.402665in}{0.733096in}}{\pgfqpoint{1.408489in}{0.733096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833184in}{0.374434in}}%
\pgfpathcurveto{\pgfqpoint{0.839008in}{0.374434in}}{\pgfqpoint{0.844594in}{0.376748in}}{\pgfqpoint{0.848712in}{0.380866in}}%
\pgfpathcurveto{\pgfqpoint{0.852831in}{0.384984in}}{\pgfqpoint{0.855144in}{0.390570in}}{\pgfqpoint{0.855144in}{0.396394in}}%
\pgfpathcurveto{\pgfqpoint{0.855144in}{0.402218in}}{\pgfqpoint{0.852831in}{0.407804in}}{\pgfqpoint{0.848712in}{0.411922in}}%
\pgfpathcurveto{\pgfqpoint{0.844594in}{0.416040in}}{\pgfqpoint{0.839008in}{0.418354in}}{\pgfqpoint{0.833184in}{0.418354in}}%
\pgfpathcurveto{\pgfqpoint{0.827360in}{0.418354in}}{\pgfqpoint{0.821774in}{0.416040in}}{\pgfqpoint{0.817656in}{0.411922in}}%
\pgfpathcurveto{\pgfqpoint{0.813538in}{0.407804in}}{\pgfqpoint{0.811224in}{0.402218in}}{\pgfqpoint{0.811224in}{0.396394in}}%
\pgfpathcurveto{\pgfqpoint{0.811224in}{0.390570in}}{\pgfqpoint{0.813538in}{0.384984in}}{\pgfqpoint{0.817656in}{0.380866in}}%
\pgfpathcurveto{\pgfqpoint{0.821774in}{0.376748in}}{\pgfqpoint{0.827360in}{0.374434in}}{\pgfqpoint{0.833184in}{0.374434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353448in}{0.757568in}}%
\pgfpathcurveto{\pgfqpoint{1.359272in}{0.757568in}}{\pgfqpoint{1.364858in}{0.759882in}}{\pgfqpoint{1.368976in}{0.764000in}}%
\pgfpathcurveto{\pgfqpoint{1.373094in}{0.768118in}}{\pgfqpoint{1.375408in}{0.773704in}}{\pgfqpoint{1.375408in}{0.779528in}}%
\pgfpathcurveto{\pgfqpoint{1.375408in}{0.785352in}}{\pgfqpoint{1.373094in}{0.790938in}}{\pgfqpoint{1.368976in}{0.795056in}}%
\pgfpathcurveto{\pgfqpoint{1.364858in}{0.799175in}}{\pgfqpoint{1.359272in}{0.801488in}}{\pgfqpoint{1.353448in}{0.801488in}}%
\pgfpathcurveto{\pgfqpoint{1.347624in}{0.801488in}}{\pgfqpoint{1.342038in}{0.799175in}}{\pgfqpoint{1.337920in}{0.795056in}}%
\pgfpathcurveto{\pgfqpoint{1.333802in}{0.790938in}}{\pgfqpoint{1.331488in}{0.785352in}}{\pgfqpoint{1.331488in}{0.779528in}}%
\pgfpathcurveto{\pgfqpoint{1.331488in}{0.773704in}}{\pgfqpoint{1.333802in}{0.768118in}}{\pgfqpoint{1.337920in}{0.764000in}}%
\pgfpathcurveto{\pgfqpoint{1.342038in}{0.759882in}}{\pgfqpoint{1.347624in}{0.757568in}}{\pgfqpoint{1.353448in}{0.757568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280527in}{0.644090in}}%
\pgfpathcurveto{\pgfqpoint{1.286351in}{0.644090in}}{\pgfqpoint{1.291938in}{0.646404in}}{\pgfqpoint{1.296056in}{0.650522in}}%
\pgfpathcurveto{\pgfqpoint{1.300174in}{0.654640in}}{\pgfqpoint{1.302488in}{0.660226in}}{\pgfqpoint{1.302488in}{0.666050in}}%
\pgfpathcurveto{\pgfqpoint{1.302488in}{0.671874in}}{\pgfqpoint{1.300174in}{0.677461in}}{\pgfqpoint{1.296056in}{0.681579in}}%
\pgfpathcurveto{\pgfqpoint{1.291938in}{0.685697in}}{\pgfqpoint{1.286351in}{0.688011in}}{\pgfqpoint{1.280527in}{0.688011in}}%
\pgfpathcurveto{\pgfqpoint{1.274703in}{0.688011in}}{\pgfqpoint{1.269117in}{0.685697in}}{\pgfqpoint{1.264999in}{0.681579in}}%
\pgfpathcurveto{\pgfqpoint{1.260881in}{0.677461in}}{\pgfqpoint{1.258567in}{0.671874in}}{\pgfqpoint{1.258567in}{0.666050in}}%
\pgfpathcurveto{\pgfqpoint{1.258567in}{0.660226in}}{\pgfqpoint{1.260881in}{0.654640in}}{\pgfqpoint{1.264999in}{0.650522in}}%
\pgfpathcurveto{\pgfqpoint{1.269117in}{0.646404in}}{\pgfqpoint{1.274703in}{0.644090in}}{\pgfqpoint{1.280527in}{0.644090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308672in}{0.517992in}}%
\pgfpathcurveto{\pgfqpoint{1.314496in}{0.517992in}}{\pgfqpoint{1.320082in}{0.520306in}}{\pgfqpoint{1.324200in}{0.524424in}}%
\pgfpathcurveto{\pgfqpoint{1.328318in}{0.528542in}}{\pgfqpoint{1.330632in}{0.534128in}}{\pgfqpoint{1.330632in}{0.539952in}}%
\pgfpathcurveto{\pgfqpoint{1.330632in}{0.545776in}}{\pgfqpoint{1.328318in}{0.551362in}}{\pgfqpoint{1.324200in}{0.555480in}}%
\pgfpathcurveto{\pgfqpoint{1.320082in}{0.559598in}}{\pgfqpoint{1.314496in}{0.561912in}}{\pgfqpoint{1.308672in}{0.561912in}}%
\pgfpathcurveto{\pgfqpoint{1.302848in}{0.561912in}}{\pgfqpoint{1.297262in}{0.559598in}}{\pgfqpoint{1.293143in}{0.555480in}}%
\pgfpathcurveto{\pgfqpoint{1.289025in}{0.551362in}}{\pgfqpoint{1.286711in}{0.545776in}}{\pgfqpoint{1.286711in}{0.539952in}}%
\pgfpathcurveto{\pgfqpoint{1.286711in}{0.534128in}}{\pgfqpoint{1.289025in}{0.528542in}}{\pgfqpoint{1.293143in}{0.524424in}}%
\pgfpathcurveto{\pgfqpoint{1.297262in}{0.520306in}}{\pgfqpoint{1.302848in}{0.517992in}}{\pgfqpoint{1.308672in}{0.517992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103724in}{0.799498in}}%
\pgfpathcurveto{\pgfqpoint{1.109548in}{0.799498in}}{\pgfqpoint{1.115134in}{0.801812in}}{\pgfqpoint{1.119252in}{0.805930in}}%
\pgfpathcurveto{\pgfqpoint{1.123371in}{0.810048in}}{\pgfqpoint{1.125684in}{0.815635in}}{\pgfqpoint{1.125684in}{0.821458in}}%
\pgfpathcurveto{\pgfqpoint{1.125684in}{0.827282in}}{\pgfqpoint{1.123371in}{0.832869in}}{\pgfqpoint{1.119252in}{0.836987in}}%
\pgfpathcurveto{\pgfqpoint{1.115134in}{0.841105in}}{\pgfqpoint{1.109548in}{0.843419in}}{\pgfqpoint{1.103724in}{0.843419in}}%
\pgfpathcurveto{\pgfqpoint{1.097900in}{0.843419in}}{\pgfqpoint{1.092314in}{0.841105in}}{\pgfqpoint{1.088196in}{0.836987in}}%
\pgfpathcurveto{\pgfqpoint{1.084078in}{0.832869in}}{\pgfqpoint{1.081764in}{0.827282in}}{\pgfqpoint{1.081764in}{0.821458in}}%
\pgfpathcurveto{\pgfqpoint{1.081764in}{0.815635in}}{\pgfqpoint{1.084078in}{0.810048in}}{\pgfqpoint{1.088196in}{0.805930in}}%
\pgfpathcurveto{\pgfqpoint{1.092314in}{0.801812in}}{\pgfqpoint{1.097900in}{0.799498in}}{\pgfqpoint{1.103724in}{0.799498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369729in}{0.800246in}}%
\pgfpathcurveto{\pgfqpoint{1.375553in}{0.800246in}}{\pgfqpoint{1.381140in}{0.802559in}}{\pgfqpoint{1.385258in}{0.806678in}}%
\pgfpathcurveto{\pgfqpoint{1.389376in}{0.810796in}}{\pgfqpoint{1.391690in}{0.816382in}}{\pgfqpoint{1.391690in}{0.822206in}}%
\pgfpathcurveto{\pgfqpoint{1.391690in}{0.828030in}}{\pgfqpoint{1.389376in}{0.833616in}}{\pgfqpoint{1.385258in}{0.837734in}}%
\pgfpathcurveto{\pgfqpoint{1.381140in}{0.841852in}}{\pgfqpoint{1.375553in}{0.844166in}}{\pgfqpoint{1.369729in}{0.844166in}}%
\pgfpathcurveto{\pgfqpoint{1.363906in}{0.844166in}}{\pgfqpoint{1.358319in}{0.841852in}}{\pgfqpoint{1.354201in}{0.837734in}}%
\pgfpathcurveto{\pgfqpoint{1.350083in}{0.833616in}}{\pgfqpoint{1.347769in}{0.828030in}}{\pgfqpoint{1.347769in}{0.822206in}}%
\pgfpathcurveto{\pgfqpoint{1.347769in}{0.816382in}}{\pgfqpoint{1.350083in}{0.810796in}}{\pgfqpoint{1.354201in}{0.806678in}}%
\pgfpathcurveto{\pgfqpoint{1.358319in}{0.802559in}}{\pgfqpoint{1.363906in}{0.800246in}}{\pgfqpoint{1.369729in}{0.800246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151923in}{1.115229in}}%
\pgfpathcurveto{\pgfqpoint{1.157747in}{1.115229in}}{\pgfqpoint{1.163334in}{1.117543in}}{\pgfqpoint{1.167452in}{1.121661in}}%
\pgfpathcurveto{\pgfqpoint{1.171570in}{1.125780in}}{\pgfqpoint{1.173884in}{1.131366in}}{\pgfqpoint{1.173884in}{1.137190in}}%
\pgfpathcurveto{\pgfqpoint{1.173884in}{1.143014in}}{\pgfqpoint{1.171570in}{1.148600in}}{\pgfqpoint{1.167452in}{1.152718in}}%
\pgfpathcurveto{\pgfqpoint{1.163334in}{1.156836in}}{\pgfqpoint{1.157747in}{1.159150in}}{\pgfqpoint{1.151923in}{1.159150in}}%
\pgfpathcurveto{\pgfqpoint{1.146099in}{1.159150in}}{\pgfqpoint{1.140513in}{1.156836in}}{\pgfqpoint{1.136395in}{1.152718in}}%
\pgfpathcurveto{\pgfqpoint{1.132277in}{1.148600in}}{\pgfqpoint{1.129963in}{1.143014in}}{\pgfqpoint{1.129963in}{1.137190in}}%
\pgfpathcurveto{\pgfqpoint{1.129963in}{1.131366in}}{\pgfqpoint{1.132277in}{1.125780in}}{\pgfqpoint{1.136395in}{1.121661in}}%
\pgfpathcurveto{\pgfqpoint{1.140513in}{1.117543in}}{\pgfqpoint{1.146099in}{1.115229in}}{\pgfqpoint{1.151923in}{1.115229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143903in}{1.138792in}}%
\pgfpathcurveto{\pgfqpoint{1.149727in}{1.138792in}}{\pgfqpoint{1.155313in}{1.141106in}}{\pgfqpoint{1.159431in}{1.145224in}}%
\pgfpathcurveto{\pgfqpoint{1.163549in}{1.149342in}}{\pgfqpoint{1.165863in}{1.154928in}}{\pgfqpoint{1.165863in}{1.160752in}}%
\pgfpathcurveto{\pgfqpoint{1.165863in}{1.166576in}}{\pgfqpoint{1.163549in}{1.172162in}}{\pgfqpoint{1.159431in}{1.176280in}}%
\pgfpathcurveto{\pgfqpoint{1.155313in}{1.180398in}}{\pgfqpoint{1.149727in}{1.182712in}}{\pgfqpoint{1.143903in}{1.182712in}}%
\pgfpathcurveto{\pgfqpoint{1.138079in}{1.182712in}}{\pgfqpoint{1.132493in}{1.180398in}}{\pgfqpoint{1.128375in}{1.176280in}}%
\pgfpathcurveto{\pgfqpoint{1.124257in}{1.172162in}}{\pgfqpoint{1.121943in}{1.166576in}}{\pgfqpoint{1.121943in}{1.160752in}}%
\pgfpathcurveto{\pgfqpoint{1.121943in}{1.154928in}}{\pgfqpoint{1.124257in}{1.149342in}}{\pgfqpoint{1.128375in}{1.145224in}}%
\pgfpathcurveto{\pgfqpoint{1.132493in}{1.141106in}}{\pgfqpoint{1.138079in}{1.138792in}}{\pgfqpoint{1.143903in}{1.138792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135812in}{1.136471in}}%
\pgfpathcurveto{\pgfqpoint{1.141635in}{1.136471in}}{\pgfqpoint{1.147222in}{1.138785in}}{\pgfqpoint{1.151340in}{1.142903in}}%
\pgfpathcurveto{\pgfqpoint{1.155458in}{1.147021in}}{\pgfqpoint{1.157772in}{1.152607in}}{\pgfqpoint{1.157772in}{1.158431in}}%
\pgfpathcurveto{\pgfqpoint{1.157772in}{1.164255in}}{\pgfqpoint{1.155458in}{1.169842in}}{\pgfqpoint{1.151340in}{1.173960in}}%
\pgfpathcurveto{\pgfqpoint{1.147222in}{1.178078in}}{\pgfqpoint{1.141635in}{1.180392in}}{\pgfqpoint{1.135812in}{1.180392in}}%
\pgfpathcurveto{\pgfqpoint{1.129988in}{1.180392in}}{\pgfqpoint{1.124401in}{1.178078in}}{\pgfqpoint{1.120283in}{1.173960in}}%
\pgfpathcurveto{\pgfqpoint{1.116165in}{1.169842in}}{\pgfqpoint{1.113851in}{1.164255in}}{\pgfqpoint{1.113851in}{1.158431in}}%
\pgfpathcurveto{\pgfqpoint{1.113851in}{1.152607in}}{\pgfqpoint{1.116165in}{1.147021in}}{\pgfqpoint{1.120283in}{1.142903in}}%
\pgfpathcurveto{\pgfqpoint{1.124401in}{1.138785in}}{\pgfqpoint{1.129988in}{1.136471in}}{\pgfqpoint{1.135812in}{1.136471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135639in}{1.130825in}}%
\pgfpathcurveto{\pgfqpoint{1.141463in}{1.130825in}}{\pgfqpoint{1.147050in}{1.133139in}}{\pgfqpoint{1.151168in}{1.137257in}}%
\pgfpathcurveto{\pgfqpoint{1.155286in}{1.141375in}}{\pgfqpoint{1.157600in}{1.146961in}}{\pgfqpoint{1.157600in}{1.152785in}}%
\pgfpathcurveto{\pgfqpoint{1.157600in}{1.158609in}}{\pgfqpoint{1.155286in}{1.164196in}}{\pgfqpoint{1.151168in}{1.168314in}}%
\pgfpathcurveto{\pgfqpoint{1.147050in}{1.172432in}}{\pgfqpoint{1.141463in}{1.174746in}}{\pgfqpoint{1.135639in}{1.174746in}}%
\pgfpathcurveto{\pgfqpoint{1.129816in}{1.174746in}}{\pgfqpoint{1.124229in}{1.172432in}}{\pgfqpoint{1.120111in}{1.168314in}}%
\pgfpathcurveto{\pgfqpoint{1.115993in}{1.164196in}}{\pgfqpoint{1.113679in}{1.158609in}}{\pgfqpoint{1.113679in}{1.152785in}}%
\pgfpathcurveto{\pgfqpoint{1.113679in}{1.146961in}}{\pgfqpoint{1.115993in}{1.141375in}}{\pgfqpoint{1.120111in}{1.137257in}}%
\pgfpathcurveto{\pgfqpoint{1.124229in}{1.133139in}}{\pgfqpoint{1.129816in}{1.130825in}}{\pgfqpoint{1.135639in}{1.130825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146711in}{1.138054in}}%
\pgfpathcurveto{\pgfqpoint{1.152535in}{1.138054in}}{\pgfqpoint{1.158121in}{1.140368in}}{\pgfqpoint{1.162239in}{1.144486in}}%
\pgfpathcurveto{\pgfqpoint{1.166357in}{1.148604in}}{\pgfqpoint{1.168671in}{1.154190in}}{\pgfqpoint{1.168671in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{1.168671in}{1.165838in}}{\pgfqpoint{1.166357in}{1.171425in}}{\pgfqpoint{1.162239in}{1.175543in}}%
\pgfpathcurveto{\pgfqpoint{1.158121in}{1.179661in}}{\pgfqpoint{1.152535in}{1.181975in}}{\pgfqpoint{1.146711in}{1.181975in}}%
\pgfpathcurveto{\pgfqpoint{1.140887in}{1.181975in}}{\pgfqpoint{1.135301in}{1.179661in}}{\pgfqpoint{1.131183in}{1.175543in}}%
\pgfpathcurveto{\pgfqpoint{1.127065in}{1.171425in}}{\pgfqpoint{1.124751in}{1.165838in}}{\pgfqpoint{1.124751in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{1.124751in}{1.154190in}}{\pgfqpoint{1.127065in}{1.148604in}}{\pgfqpoint{1.131183in}{1.144486in}}%
\pgfpathcurveto{\pgfqpoint{1.135301in}{1.140368in}}{\pgfqpoint{1.140887in}{1.138054in}}{\pgfqpoint{1.146711in}{1.138054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268931in}{0.657042in}}%
\pgfpathcurveto{\pgfqpoint{1.274755in}{0.657042in}}{\pgfqpoint{1.280341in}{0.659356in}}{\pgfqpoint{1.284459in}{0.663474in}}%
\pgfpathcurveto{\pgfqpoint{1.288578in}{0.667593in}}{\pgfqpoint{1.290891in}{0.673179in}}{\pgfqpoint{1.290891in}{0.679003in}}%
\pgfpathcurveto{\pgfqpoint{1.290891in}{0.684827in}}{\pgfqpoint{1.288578in}{0.690413in}}{\pgfqpoint{1.284459in}{0.694531in}}%
\pgfpathcurveto{\pgfqpoint{1.280341in}{0.698649in}}{\pgfqpoint{1.274755in}{0.700963in}}{\pgfqpoint{1.268931in}{0.700963in}}%
\pgfpathcurveto{\pgfqpoint{1.263107in}{0.700963in}}{\pgfqpoint{1.257521in}{0.698649in}}{\pgfqpoint{1.253403in}{0.694531in}}%
\pgfpathcurveto{\pgfqpoint{1.249285in}{0.690413in}}{\pgfqpoint{1.246971in}{0.684827in}}{\pgfqpoint{1.246971in}{0.679003in}}%
\pgfpathcurveto{\pgfqpoint{1.246971in}{0.673179in}}{\pgfqpoint{1.249285in}{0.667593in}}{\pgfqpoint{1.253403in}{0.663474in}}%
\pgfpathcurveto{\pgfqpoint{1.257521in}{0.659356in}}{\pgfqpoint{1.263107in}{0.657042in}}{\pgfqpoint{1.268931in}{0.657042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239050in}{0.665549in}}%
\pgfpathcurveto{\pgfqpoint{1.244874in}{0.665549in}}{\pgfqpoint{1.250461in}{0.667862in}}{\pgfqpoint{1.254579in}{0.671981in}}%
\pgfpathcurveto{\pgfqpoint{1.258697in}{0.676099in}}{\pgfqpoint{1.261011in}{0.681685in}}{\pgfqpoint{1.261011in}{0.687509in}}%
\pgfpathcurveto{\pgfqpoint{1.261011in}{0.693333in}}{\pgfqpoint{1.258697in}{0.698919in}}{\pgfqpoint{1.254579in}{0.703037in}}%
\pgfpathcurveto{\pgfqpoint{1.250461in}{0.707155in}}{\pgfqpoint{1.244874in}{0.709469in}}{\pgfqpoint{1.239050in}{0.709469in}}%
\pgfpathcurveto{\pgfqpoint{1.233227in}{0.709469in}}{\pgfqpoint{1.227640in}{0.707155in}}{\pgfqpoint{1.223522in}{0.703037in}}%
\pgfpathcurveto{\pgfqpoint{1.219404in}{0.698919in}}{\pgfqpoint{1.217090in}{0.693333in}}{\pgfqpoint{1.217090in}{0.687509in}}%
\pgfpathcurveto{\pgfqpoint{1.217090in}{0.681685in}}{\pgfqpoint{1.219404in}{0.676099in}}{\pgfqpoint{1.223522in}{0.671981in}}%
\pgfpathcurveto{\pgfqpoint{1.227640in}{0.667862in}}{\pgfqpoint{1.233227in}{0.665549in}}{\pgfqpoint{1.239050in}{0.665549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202589in}{1.059828in}}%
\pgfpathcurveto{\pgfqpoint{1.208413in}{1.059828in}}{\pgfqpoint{1.213999in}{1.062142in}}{\pgfqpoint{1.218118in}{1.066260in}}%
\pgfpathcurveto{\pgfqpoint{1.222236in}{1.070379in}}{\pgfqpoint{1.224550in}{1.075965in}}{\pgfqpoint{1.224550in}{1.081789in}}%
\pgfpathcurveto{\pgfqpoint{1.224550in}{1.087613in}}{\pgfqpoint{1.222236in}{1.093199in}}{\pgfqpoint{1.218118in}{1.097317in}}%
\pgfpathcurveto{\pgfqpoint{1.213999in}{1.101435in}}{\pgfqpoint{1.208413in}{1.103749in}}{\pgfqpoint{1.202589in}{1.103749in}}%
\pgfpathcurveto{\pgfqpoint{1.196765in}{1.103749in}}{\pgfqpoint{1.191179in}{1.101435in}}{\pgfqpoint{1.187061in}{1.097317in}}%
\pgfpathcurveto{\pgfqpoint{1.182943in}{1.093199in}}{\pgfqpoint{1.180629in}{1.087613in}}{\pgfqpoint{1.180629in}{1.081789in}}%
\pgfpathcurveto{\pgfqpoint{1.180629in}{1.075965in}}{\pgfqpoint{1.182943in}{1.070379in}}{\pgfqpoint{1.187061in}{1.066260in}}%
\pgfpathcurveto{\pgfqpoint{1.191179in}{1.062142in}}{\pgfqpoint{1.196765in}{1.059828in}}{\pgfqpoint{1.202589in}{1.059828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203409in}{1.050578in}}%
\pgfpathcurveto{\pgfqpoint{1.209233in}{1.050578in}}{\pgfqpoint{1.214819in}{1.052892in}}{\pgfqpoint{1.218937in}{1.057010in}}%
\pgfpathcurveto{\pgfqpoint{1.223056in}{1.061129in}}{\pgfqpoint{1.225369in}{1.066715in}}{\pgfqpoint{1.225369in}{1.072539in}}%
\pgfpathcurveto{\pgfqpoint{1.225369in}{1.078363in}}{\pgfqpoint{1.223056in}{1.083949in}}{\pgfqpoint{1.218937in}{1.088067in}}%
\pgfpathcurveto{\pgfqpoint{1.214819in}{1.092185in}}{\pgfqpoint{1.209233in}{1.094499in}}{\pgfqpoint{1.203409in}{1.094499in}}%
\pgfpathcurveto{\pgfqpoint{1.197585in}{1.094499in}}{\pgfqpoint{1.191999in}{1.092185in}}{\pgfqpoint{1.187881in}{1.088067in}}%
\pgfpathcurveto{\pgfqpoint{1.183763in}{1.083949in}}{\pgfqpoint{1.181449in}{1.078363in}}{\pgfqpoint{1.181449in}{1.072539in}}%
\pgfpathcurveto{\pgfqpoint{1.181449in}{1.066715in}}{\pgfqpoint{1.183763in}{1.061129in}}{\pgfqpoint{1.187881in}{1.057010in}}%
\pgfpathcurveto{\pgfqpoint{1.191999in}{1.052892in}}{\pgfqpoint{1.197585in}{1.050578in}}{\pgfqpoint{1.203409in}{1.050578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197604in}{1.059674in}}%
\pgfpathcurveto{\pgfqpoint{1.203428in}{1.059674in}}{\pgfqpoint{1.209014in}{1.061988in}}{\pgfqpoint{1.213132in}{1.066106in}}%
\pgfpathcurveto{\pgfqpoint{1.217250in}{1.070224in}}{\pgfqpoint{1.219564in}{1.075810in}}{\pgfqpoint{1.219564in}{1.081634in}}%
\pgfpathcurveto{\pgfqpoint{1.219564in}{1.087458in}}{\pgfqpoint{1.217250in}{1.093044in}}{\pgfqpoint{1.213132in}{1.097162in}}%
\pgfpathcurveto{\pgfqpoint{1.209014in}{1.101281in}}{\pgfqpoint{1.203428in}{1.103594in}}{\pgfqpoint{1.197604in}{1.103594in}}%
\pgfpathcurveto{\pgfqpoint{1.191780in}{1.103594in}}{\pgfqpoint{1.186194in}{1.101281in}}{\pgfqpoint{1.182075in}{1.097162in}}%
\pgfpathcurveto{\pgfqpoint{1.177957in}{1.093044in}}{\pgfqpoint{1.175643in}{1.087458in}}{\pgfqpoint{1.175643in}{1.081634in}}%
\pgfpathcurveto{\pgfqpoint{1.175643in}{1.075810in}}{\pgfqpoint{1.177957in}{1.070224in}}{\pgfqpoint{1.182075in}{1.066106in}}%
\pgfpathcurveto{\pgfqpoint{1.186194in}{1.061988in}}{\pgfqpoint{1.191780in}{1.059674in}}{\pgfqpoint{1.197604in}{1.059674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185209in}{1.071292in}}%
\pgfpathcurveto{\pgfqpoint{1.191033in}{1.071292in}}{\pgfqpoint{1.196619in}{1.073605in}}{\pgfqpoint{1.200737in}{1.077724in}}%
\pgfpathcurveto{\pgfqpoint{1.204855in}{1.081842in}}{\pgfqpoint{1.207169in}{1.087428in}}{\pgfqpoint{1.207169in}{1.093252in}}%
\pgfpathcurveto{\pgfqpoint{1.207169in}{1.099076in}}{\pgfqpoint{1.204855in}{1.104662in}}{\pgfqpoint{1.200737in}{1.108780in}}%
\pgfpathcurveto{\pgfqpoint{1.196619in}{1.112898in}}{\pgfqpoint{1.191033in}{1.115212in}}{\pgfqpoint{1.185209in}{1.115212in}}%
\pgfpathcurveto{\pgfqpoint{1.179385in}{1.115212in}}{\pgfqpoint{1.173799in}{1.112898in}}{\pgfqpoint{1.169681in}{1.108780in}}%
\pgfpathcurveto{\pgfqpoint{1.165562in}{1.104662in}}{\pgfqpoint{1.163249in}{1.099076in}}{\pgfqpoint{1.163249in}{1.093252in}}%
\pgfpathcurveto{\pgfqpoint{1.163249in}{1.087428in}}{\pgfqpoint{1.165562in}{1.081842in}}{\pgfqpoint{1.169681in}{1.077724in}}%
\pgfpathcurveto{\pgfqpoint{1.173799in}{1.073605in}}{\pgfqpoint{1.179385in}{1.071292in}}{\pgfqpoint{1.185209in}{1.071292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186862in}{1.065559in}}%
\pgfpathcurveto{\pgfqpoint{1.192686in}{1.065559in}}{\pgfqpoint{1.198272in}{1.067872in}}{\pgfqpoint{1.202390in}{1.071991in}}%
\pgfpathcurveto{\pgfqpoint{1.206508in}{1.076109in}}{\pgfqpoint{1.208822in}{1.081695in}}{\pgfqpoint{1.208822in}{1.087519in}}%
\pgfpathcurveto{\pgfqpoint{1.208822in}{1.093343in}}{\pgfqpoint{1.206508in}{1.098929in}}{\pgfqpoint{1.202390in}{1.103047in}}%
\pgfpathcurveto{\pgfqpoint{1.198272in}{1.107165in}}{\pgfqpoint{1.192686in}{1.109479in}}{\pgfqpoint{1.186862in}{1.109479in}}%
\pgfpathcurveto{\pgfqpoint{1.181038in}{1.109479in}}{\pgfqpoint{1.175451in}{1.107165in}}{\pgfqpoint{1.171333in}{1.103047in}}%
\pgfpathcurveto{\pgfqpoint{1.167215in}{1.098929in}}{\pgfqpoint{1.164901in}{1.093343in}}{\pgfqpoint{1.164901in}{1.087519in}}%
\pgfpathcurveto{\pgfqpoint{1.164901in}{1.081695in}}{\pgfqpoint{1.167215in}{1.076109in}}{\pgfqpoint{1.171333in}{1.071991in}}%
\pgfpathcurveto{\pgfqpoint{1.175451in}{1.067872in}}{\pgfqpoint{1.181038in}{1.065559in}}{\pgfqpoint{1.186862in}{1.065559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178792in}{1.071173in}}%
\pgfpathcurveto{\pgfqpoint{1.184616in}{1.071173in}}{\pgfqpoint{1.190202in}{1.073487in}}{\pgfqpoint{1.194320in}{1.077605in}}%
\pgfpathcurveto{\pgfqpoint{1.198438in}{1.081724in}}{\pgfqpoint{1.200752in}{1.087310in}}{\pgfqpoint{1.200752in}{1.093134in}}%
\pgfpathcurveto{\pgfqpoint{1.200752in}{1.098958in}}{\pgfqpoint{1.198438in}{1.104544in}}{\pgfqpoint{1.194320in}{1.108662in}}%
\pgfpathcurveto{\pgfqpoint{1.190202in}{1.112780in}}{\pgfqpoint{1.184616in}{1.115094in}}{\pgfqpoint{1.178792in}{1.115094in}}%
\pgfpathcurveto{\pgfqpoint{1.172968in}{1.115094in}}{\pgfqpoint{1.167382in}{1.112780in}}{\pgfqpoint{1.163263in}{1.108662in}}%
\pgfpathcurveto{\pgfqpoint{1.159145in}{1.104544in}}{\pgfqpoint{1.156831in}{1.098958in}}{\pgfqpoint{1.156831in}{1.093134in}}%
\pgfpathcurveto{\pgfqpoint{1.156831in}{1.087310in}}{\pgfqpoint{1.159145in}{1.081724in}}{\pgfqpoint{1.163263in}{1.077605in}}%
\pgfpathcurveto{\pgfqpoint{1.167382in}{1.073487in}}{\pgfqpoint{1.172968in}{1.071173in}}{\pgfqpoint{1.178792in}{1.071173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186644in}{1.051278in}}%
\pgfpathcurveto{\pgfqpoint{1.192468in}{1.051278in}}{\pgfqpoint{1.198054in}{1.053592in}}{\pgfqpoint{1.202172in}{1.057710in}}%
\pgfpathcurveto{\pgfqpoint{1.206290in}{1.061829in}}{\pgfqpoint{1.208604in}{1.067415in}}{\pgfqpoint{1.208604in}{1.073239in}}%
\pgfpathcurveto{\pgfqpoint{1.208604in}{1.079063in}}{\pgfqpoint{1.206290in}{1.084649in}}{\pgfqpoint{1.202172in}{1.088767in}}%
\pgfpathcurveto{\pgfqpoint{1.198054in}{1.092885in}}{\pgfqpoint{1.192468in}{1.095199in}}{\pgfqpoint{1.186644in}{1.095199in}}%
\pgfpathcurveto{\pgfqpoint{1.180820in}{1.095199in}}{\pgfqpoint{1.175234in}{1.092885in}}{\pgfqpoint{1.171116in}{1.088767in}}%
\pgfpathcurveto{\pgfqpoint{1.166998in}{1.084649in}}{\pgfqpoint{1.164684in}{1.079063in}}{\pgfqpoint{1.164684in}{1.073239in}}%
\pgfpathcurveto{\pgfqpoint{1.164684in}{1.067415in}}{\pgfqpoint{1.166998in}{1.061829in}}{\pgfqpoint{1.171116in}{1.057710in}}%
\pgfpathcurveto{\pgfqpoint{1.175234in}{1.053592in}}{\pgfqpoint{1.180820in}{1.051278in}}{\pgfqpoint{1.186644in}{1.051278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181388in}{1.061037in}}%
\pgfpathcurveto{\pgfqpoint{1.187212in}{1.061037in}}{\pgfqpoint{1.192799in}{1.063351in}}{\pgfqpoint{1.196917in}{1.067469in}}%
\pgfpathcurveto{\pgfqpoint{1.201035in}{1.071587in}}{\pgfqpoint{1.203349in}{1.077173in}}{\pgfqpoint{1.203349in}{1.082997in}}%
\pgfpathcurveto{\pgfqpoint{1.203349in}{1.088821in}}{\pgfqpoint{1.201035in}{1.094407in}}{\pgfqpoint{1.196917in}{1.098525in}}%
\pgfpathcurveto{\pgfqpoint{1.192799in}{1.102644in}}{\pgfqpoint{1.187212in}{1.104957in}}{\pgfqpoint{1.181388in}{1.104957in}}%
\pgfpathcurveto{\pgfqpoint{1.175564in}{1.104957in}}{\pgfqpoint{1.169978in}{1.102644in}}{\pgfqpoint{1.165860in}{1.098525in}}%
\pgfpathcurveto{\pgfqpoint{1.161742in}{1.094407in}}{\pgfqpoint{1.159428in}{1.088821in}}{\pgfqpoint{1.159428in}{1.082997in}}%
\pgfpathcurveto{\pgfqpoint{1.159428in}{1.077173in}}{\pgfqpoint{1.161742in}{1.071587in}}{\pgfqpoint{1.165860in}{1.067469in}}%
\pgfpathcurveto{\pgfqpoint{1.169978in}{1.063351in}}{\pgfqpoint{1.175564in}{1.061037in}}{\pgfqpoint{1.181388in}{1.061037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250681in}{0.684751in}}%
\pgfpathcurveto{\pgfqpoint{1.256505in}{0.684751in}}{\pgfqpoint{1.262091in}{0.687065in}}{\pgfqpoint{1.266209in}{0.691183in}}%
\pgfpathcurveto{\pgfqpoint{1.270327in}{0.695301in}}{\pgfqpoint{1.272641in}{0.700888in}}{\pgfqpoint{1.272641in}{0.706712in}}%
\pgfpathcurveto{\pgfqpoint{1.272641in}{0.712536in}}{\pgfqpoint{1.270327in}{0.718122in}}{\pgfqpoint{1.266209in}{0.722240in}}%
\pgfpathcurveto{\pgfqpoint{1.262091in}{0.726358in}}{\pgfqpoint{1.256505in}{0.728672in}}{\pgfqpoint{1.250681in}{0.728672in}}%
\pgfpathcurveto{\pgfqpoint{1.244857in}{0.728672in}}{\pgfqpoint{1.239271in}{0.726358in}}{\pgfqpoint{1.235152in}{0.722240in}}%
\pgfpathcurveto{\pgfqpoint{1.231034in}{0.718122in}}{\pgfqpoint{1.228720in}{0.712536in}}{\pgfqpoint{1.228720in}{0.706712in}}%
\pgfpathcurveto{\pgfqpoint{1.228720in}{0.700888in}}{\pgfqpoint{1.231034in}{0.695301in}}{\pgfqpoint{1.235152in}{0.691183in}}%
\pgfpathcurveto{\pgfqpoint{1.239271in}{0.687065in}}{\pgfqpoint{1.244857in}{0.684751in}}{\pgfqpoint{1.250681in}{0.684751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156951in}{1.066085in}}%
\pgfpathcurveto{\pgfqpoint{1.162775in}{1.066085in}}{\pgfqpoint{1.168361in}{1.068399in}}{\pgfqpoint{1.172479in}{1.072517in}}%
\pgfpathcurveto{\pgfqpoint{1.176597in}{1.076635in}}{\pgfqpoint{1.178911in}{1.082222in}}{\pgfqpoint{1.178911in}{1.088046in}}%
\pgfpathcurveto{\pgfqpoint{1.178911in}{1.093869in}}{\pgfqpoint{1.176597in}{1.099456in}}{\pgfqpoint{1.172479in}{1.103574in}}%
\pgfpathcurveto{\pgfqpoint{1.168361in}{1.107692in}}{\pgfqpoint{1.162775in}{1.110006in}}{\pgfqpoint{1.156951in}{1.110006in}}%
\pgfpathcurveto{\pgfqpoint{1.151127in}{1.110006in}}{\pgfqpoint{1.145541in}{1.107692in}}{\pgfqpoint{1.141423in}{1.103574in}}%
\pgfpathcurveto{\pgfqpoint{1.137304in}{1.099456in}}{\pgfqpoint{1.134991in}{1.093869in}}{\pgfqpoint{1.134991in}{1.088046in}}%
\pgfpathcurveto{\pgfqpoint{1.134991in}{1.082222in}}{\pgfqpoint{1.137304in}{1.076635in}}{\pgfqpoint{1.141423in}{1.072517in}}%
\pgfpathcurveto{\pgfqpoint{1.145541in}{1.068399in}}{\pgfqpoint{1.151127in}{1.066085in}}{\pgfqpoint{1.156951in}{1.066085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346498in}{0.758583in}}%
\pgfpathcurveto{\pgfqpoint{1.352321in}{0.758583in}}{\pgfqpoint{1.357908in}{0.760897in}}{\pgfqpoint{1.362026in}{0.765015in}}%
\pgfpathcurveto{\pgfqpoint{1.366144in}{0.769133in}}{\pgfqpoint{1.368458in}{0.774719in}}{\pgfqpoint{1.368458in}{0.780543in}}%
\pgfpathcurveto{\pgfqpoint{1.368458in}{0.786367in}}{\pgfqpoint{1.366144in}{0.791953in}}{\pgfqpoint{1.362026in}{0.796071in}}%
\pgfpathcurveto{\pgfqpoint{1.357908in}{0.800189in}}{\pgfqpoint{1.352321in}{0.802503in}}{\pgfqpoint{1.346498in}{0.802503in}}%
\pgfpathcurveto{\pgfqpoint{1.340674in}{0.802503in}}{\pgfqpoint{1.335087in}{0.800189in}}{\pgfqpoint{1.330969in}{0.796071in}}%
\pgfpathcurveto{\pgfqpoint{1.326851in}{0.791953in}}{\pgfqpoint{1.324537in}{0.786367in}}{\pgfqpoint{1.324537in}{0.780543in}}%
\pgfpathcurveto{\pgfqpoint{1.324537in}{0.774719in}}{\pgfqpoint{1.326851in}{0.769133in}}{\pgfqpoint{1.330969in}{0.765015in}}%
\pgfpathcurveto{\pgfqpoint{1.335087in}{0.760897in}}{\pgfqpoint{1.340674in}{0.758583in}}{\pgfqpoint{1.346498in}{0.758583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148264in}{1.072546in}}%
\pgfpathcurveto{\pgfqpoint{1.154088in}{1.072546in}}{\pgfqpoint{1.159674in}{1.074860in}}{\pgfqpoint{1.163792in}{1.078978in}}%
\pgfpathcurveto{\pgfqpoint{1.167911in}{1.083096in}}{\pgfqpoint{1.170224in}{1.088683in}}{\pgfqpoint{1.170224in}{1.094506in}}%
\pgfpathcurveto{\pgfqpoint{1.170224in}{1.100330in}}{\pgfqpoint{1.167911in}{1.105917in}}{\pgfqpoint{1.163792in}{1.110035in}}%
\pgfpathcurveto{\pgfqpoint{1.159674in}{1.114153in}}{\pgfqpoint{1.154088in}{1.116467in}}{\pgfqpoint{1.148264in}{1.116467in}}%
\pgfpathcurveto{\pgfqpoint{1.142440in}{1.116467in}}{\pgfqpoint{1.136854in}{1.114153in}}{\pgfqpoint{1.132736in}{1.110035in}}%
\pgfpathcurveto{\pgfqpoint{1.128618in}{1.105917in}}{\pgfqpoint{1.126304in}{1.100330in}}{\pgfqpoint{1.126304in}{1.094506in}}%
\pgfpathcurveto{\pgfqpoint{1.126304in}{1.088683in}}{\pgfqpoint{1.128618in}{1.083096in}}{\pgfqpoint{1.132736in}{1.078978in}}%
\pgfpathcurveto{\pgfqpoint{1.136854in}{1.074860in}}{\pgfqpoint{1.142440in}{1.072546in}}{\pgfqpoint{1.148264in}{1.072546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839831in}{0.358481in}}%
\pgfpathcurveto{\pgfqpoint{0.845655in}{0.358481in}}{\pgfqpoint{0.851241in}{0.360795in}}{\pgfqpoint{0.855359in}{0.364913in}}%
\pgfpathcurveto{\pgfqpoint{0.859477in}{0.369031in}}{\pgfqpoint{0.861791in}{0.374617in}}{\pgfqpoint{0.861791in}{0.380441in}}%
\pgfpathcurveto{\pgfqpoint{0.861791in}{0.386265in}}{\pgfqpoint{0.859477in}{0.391851in}}{\pgfqpoint{0.855359in}{0.395970in}}%
\pgfpathcurveto{\pgfqpoint{0.851241in}{0.400088in}}{\pgfqpoint{0.845655in}{0.402402in}}{\pgfqpoint{0.839831in}{0.402402in}}%
\pgfpathcurveto{\pgfqpoint{0.834007in}{0.402402in}}{\pgfqpoint{0.828420in}{0.400088in}}{\pgfqpoint{0.824302in}{0.395970in}}%
\pgfpathcurveto{\pgfqpoint{0.820184in}{0.391851in}}{\pgfqpoint{0.817870in}{0.386265in}}{\pgfqpoint{0.817870in}{0.380441in}}%
\pgfpathcurveto{\pgfqpoint{0.817870in}{0.374617in}}{\pgfqpoint{0.820184in}{0.369031in}}{\pgfqpoint{0.824302in}{0.364913in}}%
\pgfpathcurveto{\pgfqpoint{0.828420in}{0.360795in}}{\pgfqpoint{0.834007in}{0.358481in}}{\pgfqpoint{0.839831in}{0.358481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325936in}{0.524691in}}%
\pgfpathcurveto{\pgfqpoint{1.331760in}{0.524691in}}{\pgfqpoint{1.337346in}{0.527005in}}{\pgfqpoint{1.341465in}{0.531123in}}%
\pgfpathcurveto{\pgfqpoint{1.345583in}{0.535241in}}{\pgfqpoint{1.347897in}{0.540828in}}{\pgfqpoint{1.347897in}{0.546652in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{0.552476in}}{\pgfqpoint{1.345583in}{0.558062in}}{\pgfqpoint{1.341465in}{0.562180in}}%
\pgfpathcurveto{\pgfqpoint{1.337346in}{0.566298in}}{\pgfqpoint{1.331760in}{0.568612in}}{\pgfqpoint{1.325936in}{0.568612in}}%
\pgfpathcurveto{\pgfqpoint{1.320112in}{0.568612in}}{\pgfqpoint{1.314526in}{0.566298in}}{\pgfqpoint{1.310408in}{0.562180in}}%
\pgfpathcurveto{\pgfqpoint{1.306290in}{0.558062in}}{\pgfqpoint{1.303976in}{0.552476in}}{\pgfqpoint{1.303976in}{0.546652in}}%
\pgfpathcurveto{\pgfqpoint{1.303976in}{0.540828in}}{\pgfqpoint{1.306290in}{0.535241in}}{\pgfqpoint{1.310408in}{0.531123in}}%
\pgfpathcurveto{\pgfqpoint{1.314526in}{0.527005in}}{\pgfqpoint{1.320112in}{0.524691in}}{\pgfqpoint{1.325936in}{0.524691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148120in}{1.050101in}}%
\pgfpathcurveto{\pgfqpoint{1.153944in}{1.050101in}}{\pgfqpoint{1.159530in}{1.052415in}}{\pgfqpoint{1.163648in}{1.056533in}}%
\pgfpathcurveto{\pgfqpoint{1.167766in}{1.060651in}}{\pgfqpoint{1.170080in}{1.066238in}}{\pgfqpoint{1.170080in}{1.072062in}}%
\pgfpathcurveto{\pgfqpoint{1.170080in}{1.077886in}}{\pgfqpoint{1.167766in}{1.083472in}}{\pgfqpoint{1.163648in}{1.087590in}}%
\pgfpathcurveto{\pgfqpoint{1.159530in}{1.091708in}}{\pgfqpoint{1.153944in}{1.094022in}}{\pgfqpoint{1.148120in}{1.094022in}}%
\pgfpathcurveto{\pgfqpoint{1.142296in}{1.094022in}}{\pgfqpoint{1.136710in}{1.091708in}}{\pgfqpoint{1.132592in}{1.087590in}}%
\pgfpathcurveto{\pgfqpoint{1.128473in}{1.083472in}}{\pgfqpoint{1.126160in}{1.077886in}}{\pgfqpoint{1.126160in}{1.072062in}}%
\pgfpathcurveto{\pgfqpoint{1.126160in}{1.066238in}}{\pgfqpoint{1.128473in}{1.060651in}}{\pgfqpoint{1.132592in}{1.056533in}}%
\pgfpathcurveto{\pgfqpoint{1.136710in}{1.052415in}}{\pgfqpoint{1.142296in}{1.050101in}}{\pgfqpoint{1.148120in}{1.050101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157709in}{1.052345in}}%
\pgfpathcurveto{\pgfqpoint{1.163533in}{1.052345in}}{\pgfqpoint{1.169119in}{1.054659in}}{\pgfqpoint{1.173237in}{1.058777in}}%
\pgfpathcurveto{\pgfqpoint{1.177355in}{1.062895in}}{\pgfqpoint{1.179669in}{1.068481in}}{\pgfqpoint{1.179669in}{1.074305in}}%
\pgfpathcurveto{\pgfqpoint{1.179669in}{1.080129in}}{\pgfqpoint{1.177355in}{1.085715in}}{\pgfqpoint{1.173237in}{1.089833in}}%
\pgfpathcurveto{\pgfqpoint{1.169119in}{1.093951in}}{\pgfqpoint{1.163533in}{1.096265in}}{\pgfqpoint{1.157709in}{1.096265in}}%
\pgfpathcurveto{\pgfqpoint{1.151885in}{1.096265in}}{\pgfqpoint{1.146298in}{1.093951in}}{\pgfqpoint{1.142180in}{1.089833in}}%
\pgfpathcurveto{\pgfqpoint{1.138062in}{1.085715in}}{\pgfqpoint{1.135748in}{1.080129in}}{\pgfqpoint{1.135748in}{1.074305in}}%
\pgfpathcurveto{\pgfqpoint{1.135748in}{1.068481in}}{\pgfqpoint{1.138062in}{1.062895in}}{\pgfqpoint{1.142180in}{1.058777in}}%
\pgfpathcurveto{\pgfqpoint{1.146298in}{1.054659in}}{\pgfqpoint{1.151885in}{1.052345in}}{\pgfqpoint{1.157709in}{1.052345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156063in}{1.052617in}}%
\pgfpathcurveto{\pgfqpoint{1.161887in}{1.052617in}}{\pgfqpoint{1.167473in}{1.054931in}}{\pgfqpoint{1.171592in}{1.059049in}}%
\pgfpathcurveto{\pgfqpoint{1.175710in}{1.063167in}}{\pgfqpoint{1.178024in}{1.068753in}}{\pgfqpoint{1.178024in}{1.074577in}}%
\pgfpathcurveto{\pgfqpoint{1.178024in}{1.080401in}}{\pgfqpoint{1.175710in}{1.085988in}}{\pgfqpoint{1.171592in}{1.090106in}}%
\pgfpathcurveto{\pgfqpoint{1.167473in}{1.094224in}}{\pgfqpoint{1.161887in}{1.096538in}}{\pgfqpoint{1.156063in}{1.096538in}}%
\pgfpathcurveto{\pgfqpoint{1.150239in}{1.096538in}}{\pgfqpoint{1.144653in}{1.094224in}}{\pgfqpoint{1.140535in}{1.090106in}}%
\pgfpathcurveto{\pgfqpoint{1.136417in}{1.085988in}}{\pgfqpoint{1.134103in}{1.080401in}}{\pgfqpoint{1.134103in}{1.074577in}}%
\pgfpathcurveto{\pgfqpoint{1.134103in}{1.068753in}}{\pgfqpoint{1.136417in}{1.063167in}}{\pgfqpoint{1.140535in}{1.059049in}}%
\pgfpathcurveto{\pgfqpoint{1.144653in}{1.054931in}}{\pgfqpoint{1.150239in}{1.052617in}}{\pgfqpoint{1.156063in}{1.052617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150420in}{1.051216in}}%
\pgfpathcurveto{\pgfqpoint{1.156244in}{1.051216in}}{\pgfqpoint{1.161830in}{1.053530in}}{\pgfqpoint{1.165948in}{1.057648in}}%
\pgfpathcurveto{\pgfqpoint{1.170066in}{1.061767in}}{\pgfqpoint{1.172380in}{1.067353in}}{\pgfqpoint{1.172380in}{1.073177in}}%
\pgfpathcurveto{\pgfqpoint{1.172380in}{1.079001in}}{\pgfqpoint{1.170066in}{1.084587in}}{\pgfqpoint{1.165948in}{1.088705in}}%
\pgfpathcurveto{\pgfqpoint{1.161830in}{1.092823in}}{\pgfqpoint{1.156244in}{1.095137in}}{\pgfqpoint{1.150420in}{1.095137in}}%
\pgfpathcurveto{\pgfqpoint{1.144596in}{1.095137in}}{\pgfqpoint{1.139010in}{1.092823in}}{\pgfqpoint{1.134891in}{1.088705in}}%
\pgfpathcurveto{\pgfqpoint{1.130773in}{1.084587in}}{\pgfqpoint{1.128459in}{1.079001in}}{\pgfqpoint{1.128459in}{1.073177in}}%
\pgfpathcurveto{\pgfqpoint{1.128459in}{1.067353in}}{\pgfqpoint{1.130773in}{1.061767in}}{\pgfqpoint{1.134891in}{1.057648in}}%
\pgfpathcurveto{\pgfqpoint{1.139010in}{1.053530in}}{\pgfqpoint{1.144596in}{1.051216in}}{\pgfqpoint{1.150420in}{1.051216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165350in}{1.053008in}}%
\pgfpathcurveto{\pgfqpoint{1.171174in}{1.053008in}}{\pgfqpoint{1.176760in}{1.055322in}}{\pgfqpoint{1.180878in}{1.059440in}}%
\pgfpathcurveto{\pgfqpoint{1.184996in}{1.063558in}}{\pgfqpoint{1.187310in}{1.069144in}}{\pgfqpoint{1.187310in}{1.074968in}}%
\pgfpathcurveto{\pgfqpoint{1.187310in}{1.080792in}}{\pgfqpoint{1.184996in}{1.086378in}}{\pgfqpoint{1.180878in}{1.090497in}}%
\pgfpathcurveto{\pgfqpoint{1.176760in}{1.094615in}}{\pgfqpoint{1.171174in}{1.096929in}}{\pgfqpoint{1.165350in}{1.096929in}}%
\pgfpathcurveto{\pgfqpoint{1.159526in}{1.096929in}}{\pgfqpoint{1.153940in}{1.094615in}}{\pgfqpoint{1.149822in}{1.090497in}}%
\pgfpathcurveto{\pgfqpoint{1.145704in}{1.086378in}}{\pgfqpoint{1.143390in}{1.080792in}}{\pgfqpoint{1.143390in}{1.074968in}}%
\pgfpathcurveto{\pgfqpoint{1.143390in}{1.069144in}}{\pgfqpoint{1.145704in}{1.063558in}}{\pgfqpoint{1.149822in}{1.059440in}}%
\pgfpathcurveto{\pgfqpoint{1.153940in}{1.055322in}}{\pgfqpoint{1.159526in}{1.053008in}}{\pgfqpoint{1.165350in}{1.053008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679561in}{0.505914in}}%
\pgfpathcurveto{\pgfqpoint{0.685385in}{0.505914in}}{\pgfqpoint{0.690971in}{0.508228in}}{\pgfqpoint{0.695089in}{0.512346in}}%
\pgfpathcurveto{\pgfqpoint{0.699207in}{0.516464in}}{\pgfqpoint{0.701521in}{0.522050in}}{\pgfqpoint{0.701521in}{0.527874in}}%
\pgfpathcurveto{\pgfqpoint{0.701521in}{0.533698in}}{\pgfqpoint{0.699207in}{0.539284in}}{\pgfqpoint{0.695089in}{0.543403in}}%
\pgfpathcurveto{\pgfqpoint{0.690971in}{0.547521in}}{\pgfqpoint{0.685385in}{0.549835in}}{\pgfqpoint{0.679561in}{0.549835in}}%
\pgfpathcurveto{\pgfqpoint{0.673737in}{0.549835in}}{\pgfqpoint{0.668151in}{0.547521in}}{\pgfqpoint{0.664033in}{0.543403in}}%
\pgfpathcurveto{\pgfqpoint{0.659915in}{0.539284in}}{\pgfqpoint{0.657601in}{0.533698in}}{\pgfqpoint{0.657601in}{0.527874in}}%
\pgfpathcurveto{\pgfqpoint{0.657601in}{0.522050in}}{\pgfqpoint{0.659915in}{0.516464in}}{\pgfqpoint{0.664033in}{0.512346in}}%
\pgfpathcurveto{\pgfqpoint{0.668151in}{0.508228in}}{\pgfqpoint{0.673737in}{0.505914in}}{\pgfqpoint{0.679561in}{0.505914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160188in}{1.051270in}}%
\pgfpathcurveto{\pgfqpoint{1.166012in}{1.051270in}}{\pgfqpoint{1.171598in}{1.053584in}}{\pgfqpoint{1.175716in}{1.057702in}}%
\pgfpathcurveto{\pgfqpoint{1.179834in}{1.061820in}}{\pgfqpoint{1.182148in}{1.067407in}}{\pgfqpoint{1.182148in}{1.073231in}}%
\pgfpathcurveto{\pgfqpoint{1.182148in}{1.079054in}}{\pgfqpoint{1.179834in}{1.084641in}}{\pgfqpoint{1.175716in}{1.088759in}}%
\pgfpathcurveto{\pgfqpoint{1.171598in}{1.092877in}}{\pgfqpoint{1.166012in}{1.095191in}}{\pgfqpoint{1.160188in}{1.095191in}}%
\pgfpathcurveto{\pgfqpoint{1.154364in}{1.095191in}}{\pgfqpoint{1.148778in}{1.092877in}}{\pgfqpoint{1.144659in}{1.088759in}}%
\pgfpathcurveto{\pgfqpoint{1.140541in}{1.084641in}}{\pgfqpoint{1.138227in}{1.079054in}}{\pgfqpoint{1.138227in}{1.073231in}}%
\pgfpathcurveto{\pgfqpoint{1.138227in}{1.067407in}}{\pgfqpoint{1.140541in}{1.061820in}}{\pgfqpoint{1.144659in}{1.057702in}}%
\pgfpathcurveto{\pgfqpoint{1.148778in}{1.053584in}}{\pgfqpoint{1.154364in}{1.051270in}}{\pgfqpoint{1.160188in}{1.051270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164512in}{1.053356in}}%
\pgfpathcurveto{\pgfqpoint{1.170336in}{1.053356in}}{\pgfqpoint{1.175922in}{1.055669in}}{\pgfqpoint{1.180041in}{1.059788in}}%
\pgfpathcurveto{\pgfqpoint{1.184159in}{1.063906in}}{\pgfqpoint{1.186473in}{1.069492in}}{\pgfqpoint{1.186473in}{1.075316in}}%
\pgfpathcurveto{\pgfqpoint{1.186473in}{1.081140in}}{\pgfqpoint{1.184159in}{1.086726in}}{\pgfqpoint{1.180041in}{1.090844in}}%
\pgfpathcurveto{\pgfqpoint{1.175922in}{1.094962in}}{\pgfqpoint{1.170336in}{1.097276in}}{\pgfqpoint{1.164512in}{1.097276in}}%
\pgfpathcurveto{\pgfqpoint{1.158688in}{1.097276in}}{\pgfqpoint{1.153102in}{1.094962in}}{\pgfqpoint{1.148984in}{1.090844in}}%
\pgfpathcurveto{\pgfqpoint{1.144866in}{1.086726in}}{\pgfqpoint{1.142552in}{1.081140in}}{\pgfqpoint{1.142552in}{1.075316in}}%
\pgfpathcurveto{\pgfqpoint{1.142552in}{1.069492in}}{\pgfqpoint{1.144866in}{1.063906in}}{\pgfqpoint{1.148984in}{1.059788in}}%
\pgfpathcurveto{\pgfqpoint{1.153102in}{1.055669in}}{\pgfqpoint{1.158688in}{1.053356in}}{\pgfqpoint{1.164512in}{1.053356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158423in}{1.055733in}}%
\pgfpathcurveto{\pgfqpoint{1.164246in}{1.055733in}}{\pgfqpoint{1.169833in}{1.058046in}}{\pgfqpoint{1.173951in}{1.062165in}}%
\pgfpathcurveto{\pgfqpoint{1.178069in}{1.066283in}}{\pgfqpoint{1.180383in}{1.071869in}}{\pgfqpoint{1.180383in}{1.077693in}}%
\pgfpathcurveto{\pgfqpoint{1.180383in}{1.083517in}}{\pgfqpoint{1.178069in}{1.089103in}}{\pgfqpoint{1.173951in}{1.093221in}}%
\pgfpathcurveto{\pgfqpoint{1.169833in}{1.097339in}}{\pgfqpoint{1.164246in}{1.099653in}}{\pgfqpoint{1.158423in}{1.099653in}}%
\pgfpathcurveto{\pgfqpoint{1.152599in}{1.099653in}}{\pgfqpoint{1.147012in}{1.097339in}}{\pgfqpoint{1.142894in}{1.093221in}}%
\pgfpathcurveto{\pgfqpoint{1.138776in}{1.089103in}}{\pgfqpoint{1.136462in}{1.083517in}}{\pgfqpoint{1.136462in}{1.077693in}}%
\pgfpathcurveto{\pgfqpoint{1.136462in}{1.071869in}}{\pgfqpoint{1.138776in}{1.066283in}}{\pgfqpoint{1.142894in}{1.062165in}}%
\pgfpathcurveto{\pgfqpoint{1.147012in}{1.058046in}}{\pgfqpoint{1.152599in}{1.055733in}}{\pgfqpoint{1.158423in}{1.055733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144436in}{0.846858in}}%
\pgfpathcurveto{\pgfqpoint{1.150260in}{0.846858in}}{\pgfqpoint{1.155847in}{0.849172in}}{\pgfqpoint{1.159965in}{0.853290in}}%
\pgfpathcurveto{\pgfqpoint{1.164083in}{0.857408in}}{\pgfqpoint{1.166397in}{0.862995in}}{\pgfqpoint{1.166397in}{0.868818in}}%
\pgfpathcurveto{\pgfqpoint{1.166397in}{0.874642in}}{\pgfqpoint{1.164083in}{0.880229in}}{\pgfqpoint{1.159965in}{0.884347in}}%
\pgfpathcurveto{\pgfqpoint{1.155847in}{0.888465in}}{\pgfqpoint{1.150260in}{0.890779in}}{\pgfqpoint{1.144436in}{0.890779in}}%
\pgfpathcurveto{\pgfqpoint{1.138613in}{0.890779in}}{\pgfqpoint{1.133026in}{0.888465in}}{\pgfqpoint{1.128908in}{0.884347in}}%
\pgfpathcurveto{\pgfqpoint{1.124790in}{0.880229in}}{\pgfqpoint{1.122476in}{0.874642in}}{\pgfqpoint{1.122476in}{0.868818in}}%
\pgfpathcurveto{\pgfqpoint{1.122476in}{0.862995in}}{\pgfqpoint{1.124790in}{0.857408in}}{\pgfqpoint{1.128908in}{0.853290in}}%
\pgfpathcurveto{\pgfqpoint{1.133026in}{0.849172in}}{\pgfqpoint{1.138613in}{0.846858in}}{\pgfqpoint{1.144436in}{0.846858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160969in}{1.030445in}}%
\pgfpathcurveto{\pgfqpoint{1.166792in}{1.030445in}}{\pgfqpoint{1.172379in}{1.032759in}}{\pgfqpoint{1.176497in}{1.036877in}}%
\pgfpathcurveto{\pgfqpoint{1.180615in}{1.040995in}}{\pgfqpoint{1.182929in}{1.046581in}}{\pgfqpoint{1.182929in}{1.052405in}}%
\pgfpathcurveto{\pgfqpoint{1.182929in}{1.058229in}}{\pgfqpoint{1.180615in}{1.063815in}}{\pgfqpoint{1.176497in}{1.067933in}}%
\pgfpathcurveto{\pgfqpoint{1.172379in}{1.072052in}}{\pgfqpoint{1.166792in}{1.074366in}}{\pgfqpoint{1.160969in}{1.074366in}}%
\pgfpathcurveto{\pgfqpoint{1.155145in}{1.074366in}}{\pgfqpoint{1.149558in}{1.072052in}}{\pgfqpoint{1.145440in}{1.067933in}}%
\pgfpathcurveto{\pgfqpoint{1.141322in}{1.063815in}}{\pgfqpoint{1.139008in}{1.058229in}}{\pgfqpoint{1.139008in}{1.052405in}}%
\pgfpathcurveto{\pgfqpoint{1.139008in}{1.046581in}}{\pgfqpoint{1.141322in}{1.040995in}}{\pgfqpoint{1.145440in}{1.036877in}}%
\pgfpathcurveto{\pgfqpoint{1.149558in}{1.032759in}}{\pgfqpoint{1.155145in}{1.030445in}}{\pgfqpoint{1.160969in}{1.030445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161896in}{1.030746in}}%
\pgfpathcurveto{\pgfqpoint{1.167720in}{1.030746in}}{\pgfqpoint{1.173306in}{1.033060in}}{\pgfqpoint{1.177424in}{1.037178in}}%
\pgfpathcurveto{\pgfqpoint{1.181543in}{1.041296in}}{\pgfqpoint{1.183856in}{1.046882in}}{\pgfqpoint{1.183856in}{1.052706in}}%
\pgfpathcurveto{\pgfqpoint{1.183856in}{1.058530in}}{\pgfqpoint{1.181543in}{1.064116in}}{\pgfqpoint{1.177424in}{1.068235in}}%
\pgfpathcurveto{\pgfqpoint{1.173306in}{1.072353in}}{\pgfqpoint{1.167720in}{1.074667in}}{\pgfqpoint{1.161896in}{1.074667in}}%
\pgfpathcurveto{\pgfqpoint{1.156072in}{1.074667in}}{\pgfqpoint{1.150486in}{1.072353in}}{\pgfqpoint{1.146368in}{1.068235in}}%
\pgfpathcurveto{\pgfqpoint{1.142250in}{1.064116in}}{\pgfqpoint{1.139936in}{1.058530in}}{\pgfqpoint{1.139936in}{1.052706in}}%
\pgfpathcurveto{\pgfqpoint{1.139936in}{1.046882in}}{\pgfqpoint{1.142250in}{1.041296in}}{\pgfqpoint{1.146368in}{1.037178in}}%
\pgfpathcurveto{\pgfqpoint{1.150486in}{1.033060in}}{\pgfqpoint{1.156072in}{1.030746in}}{\pgfqpoint{1.161896in}{1.030746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156936in}{1.032293in}}%
\pgfpathcurveto{\pgfqpoint{1.162760in}{1.032293in}}{\pgfqpoint{1.168346in}{1.034607in}}{\pgfqpoint{1.172464in}{1.038725in}}%
\pgfpathcurveto{\pgfqpoint{1.176582in}{1.042844in}}{\pgfqpoint{1.178896in}{1.048430in}}{\pgfqpoint{1.178896in}{1.054254in}}%
\pgfpathcurveto{\pgfqpoint{1.178896in}{1.060078in}}{\pgfqpoint{1.176582in}{1.065664in}}{\pgfqpoint{1.172464in}{1.069782in}}%
\pgfpathcurveto{\pgfqpoint{1.168346in}{1.073900in}}{\pgfqpoint{1.162760in}{1.076214in}}{\pgfqpoint{1.156936in}{1.076214in}}%
\pgfpathcurveto{\pgfqpoint{1.151112in}{1.076214in}}{\pgfqpoint{1.145526in}{1.073900in}}{\pgfqpoint{1.141408in}{1.069782in}}%
\pgfpathcurveto{\pgfqpoint{1.137290in}{1.065664in}}{\pgfqpoint{1.134976in}{1.060078in}}{\pgfqpoint{1.134976in}{1.054254in}}%
\pgfpathcurveto{\pgfqpoint{1.134976in}{1.048430in}}{\pgfqpoint{1.137290in}{1.042844in}}{\pgfqpoint{1.141408in}{1.038725in}}%
\pgfpathcurveto{\pgfqpoint{1.145526in}{1.034607in}}{\pgfqpoint{1.151112in}{1.032293in}}{\pgfqpoint{1.156936in}{1.032293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638143in}{0.550009in}}%
\pgfpathcurveto{\pgfqpoint{0.643967in}{0.550009in}}{\pgfqpoint{0.649553in}{0.552322in}}{\pgfqpoint{0.653671in}{0.556441in}}%
\pgfpathcurveto{\pgfqpoint{0.657789in}{0.560559in}}{\pgfqpoint{0.660103in}{0.566145in}}{\pgfqpoint{0.660103in}{0.571969in}}%
\pgfpathcurveto{\pgfqpoint{0.660103in}{0.577793in}}{\pgfqpoint{0.657789in}{0.583379in}}{\pgfqpoint{0.653671in}{0.587497in}}%
\pgfpathcurveto{\pgfqpoint{0.649553in}{0.591615in}}{\pgfqpoint{0.643967in}{0.593929in}}{\pgfqpoint{0.638143in}{0.593929in}}%
\pgfpathcurveto{\pgfqpoint{0.632319in}{0.593929in}}{\pgfqpoint{0.626733in}{0.591615in}}{\pgfqpoint{0.622615in}{0.587497in}}%
\pgfpathcurveto{\pgfqpoint{0.618496in}{0.583379in}}{\pgfqpoint{0.616183in}{0.577793in}}{\pgfqpoint{0.616183in}{0.571969in}}%
\pgfpathcurveto{\pgfqpoint{0.616183in}{0.566145in}}{\pgfqpoint{0.618496in}{0.560559in}}{\pgfqpoint{0.622615in}{0.556441in}}%
\pgfpathcurveto{\pgfqpoint{0.626733in}{0.552322in}}{\pgfqpoint{0.632319in}{0.550009in}}{\pgfqpoint{0.638143in}{0.550009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137510in}{1.117828in}}%
\pgfpathcurveto{\pgfqpoint{1.143333in}{1.117828in}}{\pgfqpoint{1.148920in}{1.120142in}}{\pgfqpoint{1.153038in}{1.124260in}}%
\pgfpathcurveto{\pgfqpoint{1.157156in}{1.128378in}}{\pgfqpoint{1.159470in}{1.133965in}}{\pgfqpoint{1.159470in}{1.139789in}}%
\pgfpathcurveto{\pgfqpoint{1.159470in}{1.145612in}}{\pgfqpoint{1.157156in}{1.151199in}}{\pgfqpoint{1.153038in}{1.155317in}}%
\pgfpathcurveto{\pgfqpoint{1.148920in}{1.159435in}}{\pgfqpoint{1.143333in}{1.161749in}}{\pgfqpoint{1.137510in}{1.161749in}}%
\pgfpathcurveto{\pgfqpoint{1.131686in}{1.161749in}}{\pgfqpoint{1.126099in}{1.159435in}}{\pgfqpoint{1.121981in}{1.155317in}}%
\pgfpathcurveto{\pgfqpoint{1.117863in}{1.151199in}}{\pgfqpoint{1.115549in}{1.145612in}}{\pgfqpoint{1.115549in}{1.139789in}}%
\pgfpathcurveto{\pgfqpoint{1.115549in}{1.133965in}}{\pgfqpoint{1.117863in}{1.128378in}}{\pgfqpoint{1.121981in}{1.124260in}}%
\pgfpathcurveto{\pgfqpoint{1.126099in}{1.120142in}}{\pgfqpoint{1.131686in}{1.117828in}}{\pgfqpoint{1.137510in}{1.117828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140510in}{0.939511in}}%
\pgfpathcurveto{\pgfqpoint{1.146334in}{0.939511in}}{\pgfqpoint{1.151920in}{0.941824in}}{\pgfqpoint{1.156038in}{0.945943in}}%
\pgfpathcurveto{\pgfqpoint{1.160156in}{0.950061in}}{\pgfqpoint{1.162470in}{0.955647in}}{\pgfqpoint{1.162470in}{0.961471in}}%
\pgfpathcurveto{\pgfqpoint{1.162470in}{0.967295in}}{\pgfqpoint{1.160156in}{0.972881in}}{\pgfqpoint{1.156038in}{0.976999in}}%
\pgfpathcurveto{\pgfqpoint{1.151920in}{0.981117in}}{\pgfqpoint{1.146334in}{0.983431in}}{\pgfqpoint{1.140510in}{0.983431in}}%
\pgfpathcurveto{\pgfqpoint{1.134686in}{0.983431in}}{\pgfqpoint{1.129100in}{0.981117in}}{\pgfqpoint{1.124982in}{0.976999in}}%
\pgfpathcurveto{\pgfqpoint{1.120864in}{0.972881in}}{\pgfqpoint{1.118550in}{0.967295in}}{\pgfqpoint{1.118550in}{0.961471in}}%
\pgfpathcurveto{\pgfqpoint{1.118550in}{0.955647in}}{\pgfqpoint{1.120864in}{0.950061in}}{\pgfqpoint{1.124982in}{0.945943in}}%
\pgfpathcurveto{\pgfqpoint{1.129100in}{0.941824in}}{\pgfqpoint{1.134686in}{0.939511in}}{\pgfqpoint{1.140510in}{0.939511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292154in}{0.784375in}}%
\pgfpathcurveto{\pgfqpoint{1.297978in}{0.784375in}}{\pgfqpoint{1.303564in}{0.786689in}}{\pgfqpoint{1.307683in}{0.790807in}}%
\pgfpathcurveto{\pgfqpoint{1.311801in}{0.794926in}}{\pgfqpoint{1.314115in}{0.800512in}}{\pgfqpoint{1.314115in}{0.806336in}}%
\pgfpathcurveto{\pgfqpoint{1.314115in}{0.812160in}}{\pgfqpoint{1.311801in}{0.817746in}}{\pgfqpoint{1.307683in}{0.821864in}}%
\pgfpathcurveto{\pgfqpoint{1.303564in}{0.825982in}}{\pgfqpoint{1.297978in}{0.828296in}}{\pgfqpoint{1.292154in}{0.828296in}}%
\pgfpathcurveto{\pgfqpoint{1.286330in}{0.828296in}}{\pgfqpoint{1.280744in}{0.825982in}}{\pgfqpoint{1.276626in}{0.821864in}}%
\pgfpathcurveto{\pgfqpoint{1.272508in}{0.817746in}}{\pgfqpoint{1.270194in}{0.812160in}}{\pgfqpoint{1.270194in}{0.806336in}}%
\pgfpathcurveto{\pgfqpoint{1.270194in}{0.800512in}}{\pgfqpoint{1.272508in}{0.794926in}}{\pgfqpoint{1.276626in}{0.790807in}}%
\pgfpathcurveto{\pgfqpoint{1.280744in}{0.786689in}}{\pgfqpoint{1.286330in}{0.784375in}}{\pgfqpoint{1.292154in}{0.784375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340975in}{0.570008in}}%
\pgfpathcurveto{\pgfqpoint{1.346799in}{0.570008in}}{\pgfqpoint{1.352385in}{0.572322in}}{\pgfqpoint{1.356503in}{0.576440in}}%
\pgfpathcurveto{\pgfqpoint{1.360621in}{0.580558in}}{\pgfqpoint{1.362935in}{0.586144in}}{\pgfqpoint{1.362935in}{0.591968in}}%
\pgfpathcurveto{\pgfqpoint{1.362935in}{0.597792in}}{\pgfqpoint{1.360621in}{0.603378in}}{\pgfqpoint{1.356503in}{0.607496in}}%
\pgfpathcurveto{\pgfqpoint{1.352385in}{0.611614in}}{\pgfqpoint{1.346799in}{0.613928in}}{\pgfqpoint{1.340975in}{0.613928in}}%
\pgfpathcurveto{\pgfqpoint{1.335151in}{0.613928in}}{\pgfqpoint{1.329565in}{0.611614in}}{\pgfqpoint{1.325447in}{0.607496in}}%
\pgfpathcurveto{\pgfqpoint{1.321329in}{0.603378in}}{\pgfqpoint{1.319015in}{0.597792in}}{\pgfqpoint{1.319015in}{0.591968in}}%
\pgfpathcurveto{\pgfqpoint{1.319015in}{0.586144in}}{\pgfqpoint{1.321329in}{0.580558in}}{\pgfqpoint{1.325447in}{0.576440in}}%
\pgfpathcurveto{\pgfqpoint{1.329565in}{0.572322in}}{\pgfqpoint{1.335151in}{0.570008in}}{\pgfqpoint{1.340975in}{0.570008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116469in}{1.122177in}}%
\pgfpathcurveto{\pgfqpoint{1.122293in}{1.122177in}}{\pgfqpoint{1.127879in}{1.124491in}}{\pgfqpoint{1.131997in}{1.128609in}}%
\pgfpathcurveto{\pgfqpoint{1.136115in}{1.132727in}}{\pgfqpoint{1.138429in}{1.138313in}}{\pgfqpoint{1.138429in}{1.144137in}}%
\pgfpathcurveto{\pgfqpoint{1.138429in}{1.149961in}}{\pgfqpoint{1.136115in}{1.155547in}}{\pgfqpoint{1.131997in}{1.159666in}}%
\pgfpathcurveto{\pgfqpoint{1.127879in}{1.163784in}}{\pgfqpoint{1.122293in}{1.166098in}}{\pgfqpoint{1.116469in}{1.166098in}}%
\pgfpathcurveto{\pgfqpoint{1.110645in}{1.166098in}}{\pgfqpoint{1.105059in}{1.163784in}}{\pgfqpoint{1.100941in}{1.159666in}}%
\pgfpathcurveto{\pgfqpoint{1.096823in}{1.155547in}}{\pgfqpoint{1.094509in}{1.149961in}}{\pgfqpoint{1.094509in}{1.144137in}}%
\pgfpathcurveto{\pgfqpoint{1.094509in}{1.138313in}}{\pgfqpoint{1.096823in}{1.132727in}}{\pgfqpoint{1.100941in}{1.128609in}}%
\pgfpathcurveto{\pgfqpoint{1.105059in}{1.124491in}}{\pgfqpoint{1.110645in}{1.122177in}}{\pgfqpoint{1.116469in}{1.122177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119981in}{1.125722in}}%
\pgfpathcurveto{\pgfqpoint{1.125805in}{1.125722in}}{\pgfqpoint{1.131391in}{1.128036in}}{\pgfqpoint{1.135509in}{1.132154in}}%
\pgfpathcurveto{\pgfqpoint{1.139627in}{1.136272in}}{\pgfqpoint{1.141941in}{1.141859in}}{\pgfqpoint{1.141941in}{1.147683in}}%
\pgfpathcurveto{\pgfqpoint{1.141941in}{1.153506in}}{\pgfqpoint{1.139627in}{1.159093in}}{\pgfqpoint{1.135509in}{1.163211in}}%
\pgfpathcurveto{\pgfqpoint{1.131391in}{1.167329in}}{\pgfqpoint{1.125805in}{1.169643in}}{\pgfqpoint{1.119981in}{1.169643in}}%
\pgfpathcurveto{\pgfqpoint{1.114157in}{1.169643in}}{\pgfqpoint{1.108570in}{1.167329in}}{\pgfqpoint{1.104452in}{1.163211in}}%
\pgfpathcurveto{\pgfqpoint{1.100334in}{1.159093in}}{\pgfqpoint{1.098020in}{1.153506in}}{\pgfqpoint{1.098020in}{1.147683in}}%
\pgfpathcurveto{\pgfqpoint{1.098020in}{1.141859in}}{\pgfqpoint{1.100334in}{1.136272in}}{\pgfqpoint{1.104452in}{1.132154in}}%
\pgfpathcurveto{\pgfqpoint{1.108570in}{1.128036in}}{\pgfqpoint{1.114157in}{1.125722in}}{\pgfqpoint{1.119981in}{1.125722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112244in}{1.132207in}}%
\pgfpathcurveto{\pgfqpoint{1.118068in}{1.132207in}}{\pgfqpoint{1.123654in}{1.134521in}}{\pgfqpoint{1.127772in}{1.138639in}}%
\pgfpathcurveto{\pgfqpoint{1.131890in}{1.142757in}}{\pgfqpoint{1.134204in}{1.148344in}}{\pgfqpoint{1.134204in}{1.154168in}}%
\pgfpathcurveto{\pgfqpoint{1.134204in}{1.159992in}}{\pgfqpoint{1.131890in}{1.165578in}}{\pgfqpoint{1.127772in}{1.169696in}}%
\pgfpathcurveto{\pgfqpoint{1.123654in}{1.173814in}}{\pgfqpoint{1.118068in}{1.176128in}}{\pgfqpoint{1.112244in}{1.176128in}}%
\pgfpathcurveto{\pgfqpoint{1.106420in}{1.176128in}}{\pgfqpoint{1.100834in}{1.173814in}}{\pgfqpoint{1.096716in}{1.169696in}}%
\pgfpathcurveto{\pgfqpoint{1.092597in}{1.165578in}}{\pgfqpoint{1.090284in}{1.159992in}}{\pgfqpoint{1.090284in}{1.154168in}}%
\pgfpathcurveto{\pgfqpoint{1.090284in}{1.148344in}}{\pgfqpoint{1.092597in}{1.142757in}}{\pgfqpoint{1.096716in}{1.138639in}}%
\pgfpathcurveto{\pgfqpoint{1.100834in}{1.134521in}}{\pgfqpoint{1.106420in}{1.132207in}}{\pgfqpoint{1.112244in}{1.132207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095987in}{0.954414in}}%
\pgfpathcurveto{\pgfqpoint{1.101811in}{0.954414in}}{\pgfqpoint{1.107397in}{0.956728in}}{\pgfqpoint{1.111515in}{0.960846in}}%
\pgfpathcurveto{\pgfqpoint{1.115633in}{0.964964in}}{\pgfqpoint{1.117947in}{0.970551in}}{\pgfqpoint{1.117947in}{0.976375in}}%
\pgfpathcurveto{\pgfqpoint{1.117947in}{0.982198in}}{\pgfqpoint{1.115633in}{0.987785in}}{\pgfqpoint{1.111515in}{0.991903in}}%
\pgfpathcurveto{\pgfqpoint{1.107397in}{0.996021in}}{\pgfqpoint{1.101811in}{0.998335in}}{\pgfqpoint{1.095987in}{0.998335in}}%
\pgfpathcurveto{\pgfqpoint{1.090163in}{0.998335in}}{\pgfqpoint{1.084577in}{0.996021in}}{\pgfqpoint{1.080459in}{0.991903in}}%
\pgfpathcurveto{\pgfqpoint{1.076341in}{0.987785in}}{\pgfqpoint{1.074027in}{0.982198in}}{\pgfqpoint{1.074027in}{0.976375in}}%
\pgfpathcurveto{\pgfqpoint{1.074027in}{0.970551in}}{\pgfqpoint{1.076341in}{0.964964in}}{\pgfqpoint{1.080459in}{0.960846in}}%
\pgfpathcurveto{\pgfqpoint{1.084577in}{0.956728in}}{\pgfqpoint{1.090163in}{0.954414in}}{\pgfqpoint{1.095987in}{0.954414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108877in}{1.154427in}}%
\pgfpathcurveto{\pgfqpoint{1.114701in}{1.154427in}}{\pgfqpoint{1.120287in}{1.156741in}}{\pgfqpoint{1.124405in}{1.160859in}}%
\pgfpathcurveto{\pgfqpoint{1.128524in}{1.164978in}}{\pgfqpoint{1.130837in}{1.170564in}}{\pgfqpoint{1.130837in}{1.176388in}}%
\pgfpathcurveto{\pgfqpoint{1.130837in}{1.182212in}}{\pgfqpoint{1.128524in}{1.187798in}}{\pgfqpoint{1.124405in}{1.191916in}}%
\pgfpathcurveto{\pgfqpoint{1.120287in}{1.196034in}}{\pgfqpoint{1.114701in}{1.198348in}}{\pgfqpoint{1.108877in}{1.198348in}}%
\pgfpathcurveto{\pgfqpoint{1.103053in}{1.198348in}}{\pgfqpoint{1.097467in}{1.196034in}}{\pgfqpoint{1.093349in}{1.191916in}}%
\pgfpathcurveto{\pgfqpoint{1.089231in}{1.187798in}}{\pgfqpoint{1.086917in}{1.182212in}}{\pgfqpoint{1.086917in}{1.176388in}}%
\pgfpathcurveto{\pgfqpoint{1.086917in}{1.170564in}}{\pgfqpoint{1.089231in}{1.164978in}}{\pgfqpoint{1.093349in}{1.160859in}}%
\pgfpathcurveto{\pgfqpoint{1.097467in}{1.156741in}}{\pgfqpoint{1.103053in}{1.154427in}}{\pgfqpoint{1.108877in}{1.154427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107673in}{1.147122in}}%
\pgfpathcurveto{\pgfqpoint{1.113497in}{1.147122in}}{\pgfqpoint{1.119083in}{1.149436in}}{\pgfqpoint{1.123201in}{1.153554in}}%
\pgfpathcurveto{\pgfqpoint{1.127319in}{1.157672in}}{\pgfqpoint{1.129633in}{1.163259in}}{\pgfqpoint{1.129633in}{1.169082in}}%
\pgfpathcurveto{\pgfqpoint{1.129633in}{1.174906in}}{\pgfqpoint{1.127319in}{1.180493in}}{\pgfqpoint{1.123201in}{1.184611in}}%
\pgfpathcurveto{\pgfqpoint{1.119083in}{1.188729in}}{\pgfqpoint{1.113497in}{1.191043in}}{\pgfqpoint{1.107673in}{1.191043in}}%
\pgfpathcurveto{\pgfqpoint{1.101849in}{1.191043in}}{\pgfqpoint{1.096263in}{1.188729in}}{\pgfqpoint{1.092144in}{1.184611in}}%
\pgfpathcurveto{\pgfqpoint{1.088026in}{1.180493in}}{\pgfqpoint{1.085712in}{1.174906in}}{\pgfqpoint{1.085712in}{1.169082in}}%
\pgfpathcurveto{\pgfqpoint{1.085712in}{1.163259in}}{\pgfqpoint{1.088026in}{1.157672in}}{\pgfqpoint{1.092144in}{1.153554in}}%
\pgfpathcurveto{\pgfqpoint{1.096263in}{1.149436in}}{\pgfqpoint{1.101849in}{1.147122in}}{\pgfqpoint{1.107673in}{1.147122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420799in}{0.727145in}}%
\pgfpathcurveto{\pgfqpoint{1.426623in}{0.727145in}}{\pgfqpoint{1.432210in}{0.729459in}}{\pgfqpoint{1.436328in}{0.733577in}}%
\pgfpathcurveto{\pgfqpoint{1.440446in}{0.737695in}}{\pgfqpoint{1.442760in}{0.743281in}}{\pgfqpoint{1.442760in}{0.749105in}}%
\pgfpathcurveto{\pgfqpoint{1.442760in}{0.754929in}}{\pgfqpoint{1.440446in}{0.760515in}}{\pgfqpoint{1.436328in}{0.764633in}}%
\pgfpathcurveto{\pgfqpoint{1.432210in}{0.768751in}}{\pgfqpoint{1.426623in}{0.771065in}}{\pgfqpoint{1.420799in}{0.771065in}}%
\pgfpathcurveto{\pgfqpoint{1.414976in}{0.771065in}}{\pgfqpoint{1.409389in}{0.768751in}}{\pgfqpoint{1.405271in}{0.764633in}}%
\pgfpathcurveto{\pgfqpoint{1.401153in}{0.760515in}}{\pgfqpoint{1.398839in}{0.754929in}}{\pgfqpoint{1.398839in}{0.749105in}}%
\pgfpathcurveto{\pgfqpoint{1.398839in}{0.743281in}}{\pgfqpoint{1.401153in}{0.737695in}}{\pgfqpoint{1.405271in}{0.733577in}}%
\pgfpathcurveto{\pgfqpoint{1.409389in}{0.729459in}}{\pgfqpoint{1.414976in}{0.727145in}}{\pgfqpoint{1.420799in}{0.727145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107138in}{1.131841in}}%
\pgfpathcurveto{\pgfqpoint{1.112962in}{1.131841in}}{\pgfqpoint{1.118548in}{1.134154in}}{\pgfqpoint{1.122666in}{1.138273in}}%
\pgfpathcurveto{\pgfqpoint{1.126784in}{1.142391in}}{\pgfqpoint{1.129098in}{1.147977in}}{\pgfqpoint{1.129098in}{1.153801in}}%
\pgfpathcurveto{\pgfqpoint{1.129098in}{1.159625in}}{\pgfqpoint{1.126784in}{1.165211in}}{\pgfqpoint{1.122666in}{1.169329in}}%
\pgfpathcurveto{\pgfqpoint{1.118548in}{1.173447in}}{\pgfqpoint{1.112962in}{1.175761in}}{\pgfqpoint{1.107138in}{1.175761in}}%
\pgfpathcurveto{\pgfqpoint{1.101314in}{1.175761in}}{\pgfqpoint{1.095728in}{1.173447in}}{\pgfqpoint{1.091610in}{1.169329in}}%
\pgfpathcurveto{\pgfqpoint{1.087491in}{1.165211in}}{\pgfqpoint{1.085178in}{1.159625in}}{\pgfqpoint{1.085178in}{1.153801in}}%
\pgfpathcurveto{\pgfqpoint{1.085178in}{1.147977in}}{\pgfqpoint{1.087491in}{1.142391in}}{\pgfqpoint{1.091610in}{1.138273in}}%
\pgfpathcurveto{\pgfqpoint{1.095728in}{1.134154in}}{\pgfqpoint{1.101314in}{1.131841in}}{\pgfqpoint{1.107138in}{1.131841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352217in}{0.794352in}}%
\pgfpathcurveto{\pgfqpoint{1.358041in}{0.794352in}}{\pgfqpoint{1.363627in}{0.796666in}}{\pgfqpoint{1.367745in}{0.800784in}}%
\pgfpathcurveto{\pgfqpoint{1.371863in}{0.804902in}}{\pgfqpoint{1.374177in}{0.810489in}}{\pgfqpoint{1.374177in}{0.816313in}}%
\pgfpathcurveto{\pgfqpoint{1.374177in}{0.822136in}}{\pgfqpoint{1.371863in}{0.827723in}}{\pgfqpoint{1.367745in}{0.831841in}}%
\pgfpathcurveto{\pgfqpoint{1.363627in}{0.835959in}}{\pgfqpoint{1.358041in}{0.838273in}}{\pgfqpoint{1.352217in}{0.838273in}}%
\pgfpathcurveto{\pgfqpoint{1.346393in}{0.838273in}}{\pgfqpoint{1.340807in}{0.835959in}}{\pgfqpoint{1.336689in}{0.831841in}}%
\pgfpathcurveto{\pgfqpoint{1.332571in}{0.827723in}}{\pgfqpoint{1.330257in}{0.822136in}}{\pgfqpoint{1.330257in}{0.816313in}}%
\pgfpathcurveto{\pgfqpoint{1.330257in}{0.810489in}}{\pgfqpoint{1.332571in}{0.804902in}}{\pgfqpoint{1.336689in}{0.800784in}}%
\pgfpathcurveto{\pgfqpoint{1.340807in}{0.796666in}}{\pgfqpoint{1.346393in}{0.794352in}}{\pgfqpoint{1.352217in}{0.794352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822822in}{0.376562in}}%
\pgfpathcurveto{\pgfqpoint{0.828646in}{0.376562in}}{\pgfqpoint{0.834233in}{0.378876in}}{\pgfqpoint{0.838351in}{0.382994in}}%
\pgfpathcurveto{\pgfqpoint{0.842469in}{0.387112in}}{\pgfqpoint{0.844783in}{0.392698in}}{\pgfqpoint{0.844783in}{0.398522in}}%
\pgfpathcurveto{\pgfqpoint{0.844783in}{0.404346in}}{\pgfqpoint{0.842469in}{0.409932in}}{\pgfqpoint{0.838351in}{0.414050in}}%
\pgfpathcurveto{\pgfqpoint{0.834233in}{0.418169in}}{\pgfqpoint{0.828646in}{0.420482in}}{\pgfqpoint{0.822822in}{0.420482in}}%
\pgfpathcurveto{\pgfqpoint{0.816999in}{0.420482in}}{\pgfqpoint{0.811412in}{0.418169in}}{\pgfqpoint{0.807294in}{0.414050in}}%
\pgfpathcurveto{\pgfqpoint{0.803176in}{0.409932in}}{\pgfqpoint{0.800862in}{0.404346in}}{\pgfqpoint{0.800862in}{0.398522in}}%
\pgfpathcurveto{\pgfqpoint{0.800862in}{0.392698in}}{\pgfqpoint{0.803176in}{0.387112in}}{\pgfqpoint{0.807294in}{0.382994in}}%
\pgfpathcurveto{\pgfqpoint{0.811412in}{0.378876in}}{\pgfqpoint{0.816999in}{0.376562in}}{\pgfqpoint{0.822822in}{0.376562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095718in}{1.136655in}}%
\pgfpathcurveto{\pgfqpoint{1.101542in}{1.136655in}}{\pgfqpoint{1.107128in}{1.138969in}}{\pgfqpoint{1.111246in}{1.143087in}}%
\pgfpathcurveto{\pgfqpoint{1.115364in}{1.147205in}}{\pgfqpoint{1.117678in}{1.152791in}}{\pgfqpoint{1.117678in}{1.158615in}}%
\pgfpathcurveto{\pgfqpoint{1.117678in}{1.164439in}}{\pgfqpoint{1.115364in}{1.170025in}}{\pgfqpoint{1.111246in}{1.174144in}}%
\pgfpathcurveto{\pgfqpoint{1.107128in}{1.178262in}}{\pgfqpoint{1.101542in}{1.180576in}}{\pgfqpoint{1.095718in}{1.180576in}}%
\pgfpathcurveto{\pgfqpoint{1.089894in}{1.180576in}}{\pgfqpoint{1.084308in}{1.178262in}}{\pgfqpoint{1.080190in}{1.174144in}}%
\pgfpathcurveto{\pgfqpoint{1.076071in}{1.170025in}}{\pgfqpoint{1.073758in}{1.164439in}}{\pgfqpoint{1.073758in}{1.158615in}}%
\pgfpathcurveto{\pgfqpoint{1.073758in}{1.152791in}}{\pgfqpoint{1.076071in}{1.147205in}}{\pgfqpoint{1.080190in}{1.143087in}}%
\pgfpathcurveto{\pgfqpoint{1.084308in}{1.138969in}}{\pgfqpoint{1.089894in}{1.136655in}}{\pgfqpoint{1.095718in}{1.136655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821188in}{0.377504in}}%
\pgfpathcurveto{\pgfqpoint{0.827012in}{0.377504in}}{\pgfqpoint{0.832598in}{0.379818in}}{\pgfqpoint{0.836717in}{0.383936in}}%
\pgfpathcurveto{\pgfqpoint{0.840835in}{0.388054in}}{\pgfqpoint{0.843149in}{0.393640in}}{\pgfqpoint{0.843149in}{0.399464in}}%
\pgfpathcurveto{\pgfqpoint{0.843149in}{0.405288in}}{\pgfqpoint{0.840835in}{0.410874in}}{\pgfqpoint{0.836717in}{0.414993in}}%
\pgfpathcurveto{\pgfqpoint{0.832598in}{0.419111in}}{\pgfqpoint{0.827012in}{0.421425in}}{\pgfqpoint{0.821188in}{0.421425in}}%
\pgfpathcurveto{\pgfqpoint{0.815364in}{0.421425in}}{\pgfqpoint{0.809778in}{0.419111in}}{\pgfqpoint{0.805660in}{0.414993in}}%
\pgfpathcurveto{\pgfqpoint{0.801542in}{0.410874in}}{\pgfqpoint{0.799228in}{0.405288in}}{\pgfqpoint{0.799228in}{0.399464in}}%
\pgfpathcurveto{\pgfqpoint{0.799228in}{0.393640in}}{\pgfqpoint{0.801542in}{0.388054in}}{\pgfqpoint{0.805660in}{0.383936in}}%
\pgfpathcurveto{\pgfqpoint{0.809778in}{0.379818in}}{\pgfqpoint{0.815364in}{0.377504in}}{\pgfqpoint{0.821188in}{0.377504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088805in}{1.129522in}}%
\pgfpathcurveto{\pgfqpoint{1.094629in}{1.129522in}}{\pgfqpoint{1.100215in}{1.131836in}}{\pgfqpoint{1.104333in}{1.135954in}}%
\pgfpathcurveto{\pgfqpoint{1.108451in}{1.140072in}}{\pgfqpoint{1.110765in}{1.145658in}}{\pgfqpoint{1.110765in}{1.151482in}}%
\pgfpathcurveto{\pgfqpoint{1.110765in}{1.157306in}}{\pgfqpoint{1.108451in}{1.162892in}}{\pgfqpoint{1.104333in}{1.167010in}}%
\pgfpathcurveto{\pgfqpoint{1.100215in}{1.171129in}}{\pgfqpoint{1.094629in}{1.173443in}}{\pgfqpoint{1.088805in}{1.173443in}}%
\pgfpathcurveto{\pgfqpoint{1.082981in}{1.173443in}}{\pgfqpoint{1.077395in}{1.171129in}}{\pgfqpoint{1.073277in}{1.167010in}}%
\pgfpathcurveto{\pgfqpoint{1.069159in}{1.162892in}}{\pgfqpoint{1.066845in}{1.157306in}}{\pgfqpoint{1.066845in}{1.151482in}}%
\pgfpathcurveto{\pgfqpoint{1.066845in}{1.145658in}}{\pgfqpoint{1.069159in}{1.140072in}}{\pgfqpoint{1.073277in}{1.135954in}}%
\pgfpathcurveto{\pgfqpoint{1.077395in}{1.131836in}}{\pgfqpoint{1.082981in}{1.129522in}}{\pgfqpoint{1.088805in}{1.129522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{0.755952in}}%
\pgfpathcurveto{\pgfqpoint{1.359816in}{0.755952in}}{\pgfqpoint{1.365402in}{0.758266in}}{\pgfqpoint{1.369520in}{0.762385in}}%
\pgfpathcurveto{\pgfqpoint{1.373638in}{0.766503in}}{\pgfqpoint{1.375952in}{0.772089in}}{\pgfqpoint{1.375952in}{0.777913in}}%
\pgfpathcurveto{\pgfqpoint{1.375952in}{0.783737in}}{\pgfqpoint{1.373638in}{0.789323in}}{\pgfqpoint{1.369520in}{0.793441in}}%
\pgfpathcurveto{\pgfqpoint{1.365402in}{0.797559in}}{\pgfqpoint{1.359816in}{0.799873in}}{\pgfqpoint{1.353992in}{0.799873in}}%
\pgfpathcurveto{\pgfqpoint{1.348168in}{0.799873in}}{\pgfqpoint{1.342582in}{0.797559in}}{\pgfqpoint{1.338463in}{0.793441in}}%
\pgfpathcurveto{\pgfqpoint{1.334345in}{0.789323in}}{\pgfqpoint{1.332031in}{0.783737in}}{\pgfqpoint{1.332031in}{0.777913in}}%
\pgfpathcurveto{\pgfqpoint{1.332031in}{0.772089in}}{\pgfqpoint{1.334345in}{0.766503in}}{\pgfqpoint{1.338463in}{0.762385in}}%
\pgfpathcurveto{\pgfqpoint{1.342582in}{0.758266in}}{\pgfqpoint{1.348168in}{0.755952in}}{\pgfqpoint{1.353992in}{0.755952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108902in}{1.118024in}}%
\pgfpathcurveto{\pgfqpoint{1.114726in}{1.118024in}}{\pgfqpoint{1.120312in}{1.120338in}}{\pgfqpoint{1.124430in}{1.124456in}}%
\pgfpathcurveto{\pgfqpoint{1.128548in}{1.128574in}}{\pgfqpoint{1.130862in}{1.134161in}}{\pgfqpoint{1.130862in}{1.139984in}}%
\pgfpathcurveto{\pgfqpoint{1.130862in}{1.145808in}}{\pgfqpoint{1.128548in}{1.151395in}}{\pgfqpoint{1.124430in}{1.155513in}}%
\pgfpathcurveto{\pgfqpoint{1.120312in}{1.159631in}}{\pgfqpoint{1.114726in}{1.161945in}}{\pgfqpoint{1.108902in}{1.161945in}}%
\pgfpathcurveto{\pgfqpoint{1.103078in}{1.161945in}}{\pgfqpoint{1.097492in}{1.159631in}}{\pgfqpoint{1.093374in}{1.155513in}}%
\pgfpathcurveto{\pgfqpoint{1.089256in}{1.151395in}}{\pgfqpoint{1.086942in}{1.145808in}}{\pgfqpoint{1.086942in}{1.139984in}}%
\pgfpathcurveto{\pgfqpoint{1.086942in}{1.134161in}}{\pgfqpoint{1.089256in}{1.128574in}}{\pgfqpoint{1.093374in}{1.124456in}}%
\pgfpathcurveto{\pgfqpoint{1.097492in}{1.120338in}}{\pgfqpoint{1.103078in}{1.118024in}}{\pgfqpoint{1.108902in}{1.118024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101943in}{1.127532in}}%
\pgfpathcurveto{\pgfqpoint{1.107767in}{1.127532in}}{\pgfqpoint{1.113353in}{1.129846in}}{\pgfqpoint{1.117471in}{1.133964in}}%
\pgfpathcurveto{\pgfqpoint{1.121589in}{1.138082in}}{\pgfqpoint{1.123903in}{1.143668in}}{\pgfqpoint{1.123903in}{1.149492in}}%
\pgfpathcurveto{\pgfqpoint{1.123903in}{1.155316in}}{\pgfqpoint{1.121589in}{1.160902in}}{\pgfqpoint{1.117471in}{1.165021in}}%
\pgfpathcurveto{\pgfqpoint{1.113353in}{1.169139in}}{\pgfqpoint{1.107767in}{1.171453in}}{\pgfqpoint{1.101943in}{1.171453in}}%
\pgfpathcurveto{\pgfqpoint{1.096119in}{1.171453in}}{\pgfqpoint{1.090533in}{1.169139in}}{\pgfqpoint{1.086415in}{1.165021in}}%
\pgfpathcurveto{\pgfqpoint{1.082297in}{1.160902in}}{\pgfqpoint{1.079983in}{1.155316in}}{\pgfqpoint{1.079983in}{1.149492in}}%
\pgfpathcurveto{\pgfqpoint{1.079983in}{1.143668in}}{\pgfqpoint{1.082297in}{1.138082in}}{\pgfqpoint{1.086415in}{1.133964in}}%
\pgfpathcurveto{\pgfqpoint{1.090533in}{1.129846in}}{\pgfqpoint{1.096119in}{1.127532in}}{\pgfqpoint{1.101943in}{1.127532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092344in}{1.116196in}}%
\pgfpathcurveto{\pgfqpoint{1.098168in}{1.116196in}}{\pgfqpoint{1.103754in}{1.118509in}}{\pgfqpoint{1.107873in}{1.122628in}}%
\pgfpathcurveto{\pgfqpoint{1.111991in}{1.126746in}}{\pgfqpoint{1.114305in}{1.132332in}}{\pgfqpoint{1.114305in}{1.138156in}}%
\pgfpathcurveto{\pgfqpoint{1.114305in}{1.143980in}}{\pgfqpoint{1.111991in}{1.149566in}}{\pgfqpoint{1.107873in}{1.153684in}}%
\pgfpathcurveto{\pgfqpoint{1.103754in}{1.157802in}}{\pgfqpoint{1.098168in}{1.160116in}}{\pgfqpoint{1.092344in}{1.160116in}}%
\pgfpathcurveto{\pgfqpoint{1.086520in}{1.160116in}}{\pgfqpoint{1.080934in}{1.157802in}}{\pgfqpoint{1.076816in}{1.153684in}}%
\pgfpathcurveto{\pgfqpoint{1.072698in}{1.149566in}}{\pgfqpoint{1.070384in}{1.143980in}}{\pgfqpoint{1.070384in}{1.138156in}}%
\pgfpathcurveto{\pgfqpoint{1.070384in}{1.132332in}}{\pgfqpoint{1.072698in}{1.126746in}}{\pgfqpoint{1.076816in}{1.122628in}}%
\pgfpathcurveto{\pgfqpoint{1.080934in}{1.118509in}}{\pgfqpoint{1.086520in}{1.116196in}}{\pgfqpoint{1.092344in}{1.116196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085940in}{1.123726in}}%
\pgfpathcurveto{\pgfqpoint{1.091764in}{1.123726in}}{\pgfqpoint{1.097351in}{1.126040in}}{\pgfqpoint{1.101469in}{1.130158in}}%
\pgfpathcurveto{\pgfqpoint{1.105587in}{1.134276in}}{\pgfqpoint{1.107901in}{1.139863in}}{\pgfqpoint{1.107901in}{1.145686in}}%
\pgfpathcurveto{\pgfqpoint{1.107901in}{1.151510in}}{\pgfqpoint{1.105587in}{1.157097in}}{\pgfqpoint{1.101469in}{1.161215in}}%
\pgfpathcurveto{\pgfqpoint{1.097351in}{1.165333in}}{\pgfqpoint{1.091764in}{1.167647in}}{\pgfqpoint{1.085940in}{1.167647in}}%
\pgfpathcurveto{\pgfqpoint{1.080117in}{1.167647in}}{\pgfqpoint{1.074530in}{1.165333in}}{\pgfqpoint{1.070412in}{1.161215in}}%
\pgfpathcurveto{\pgfqpoint{1.066294in}{1.157097in}}{\pgfqpoint{1.063980in}{1.151510in}}{\pgfqpoint{1.063980in}{1.145686in}}%
\pgfpathcurveto{\pgfqpoint{1.063980in}{1.139863in}}{\pgfqpoint{1.066294in}{1.134276in}}{\pgfqpoint{1.070412in}{1.130158in}}%
\pgfpathcurveto{\pgfqpoint{1.074530in}{1.126040in}}{\pgfqpoint{1.080117in}{1.123726in}}{\pgfqpoint{1.085940in}{1.123726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088384in}{1.117927in}}%
\pgfpathcurveto{\pgfqpoint{1.094208in}{1.117927in}}{\pgfqpoint{1.099794in}{1.120241in}}{\pgfqpoint{1.103912in}{1.124359in}}%
\pgfpathcurveto{\pgfqpoint{1.108030in}{1.128477in}}{\pgfqpoint{1.110344in}{1.134063in}}{\pgfqpoint{1.110344in}{1.139887in}}%
\pgfpathcurveto{\pgfqpoint{1.110344in}{1.145711in}}{\pgfqpoint{1.108030in}{1.151297in}}{\pgfqpoint{1.103912in}{1.155415in}}%
\pgfpathcurveto{\pgfqpoint{1.099794in}{1.159533in}}{\pgfqpoint{1.094208in}{1.161847in}}{\pgfqpoint{1.088384in}{1.161847in}}%
\pgfpathcurveto{\pgfqpoint{1.082560in}{1.161847in}}{\pgfqpoint{1.076974in}{1.159533in}}{\pgfqpoint{1.072855in}{1.155415in}}%
\pgfpathcurveto{\pgfqpoint{1.068737in}{1.151297in}}{\pgfqpoint{1.066423in}{1.145711in}}{\pgfqpoint{1.066423in}{1.139887in}}%
\pgfpathcurveto{\pgfqpoint{1.066423in}{1.134063in}}{\pgfqpoint{1.068737in}{1.128477in}}{\pgfqpoint{1.072855in}{1.124359in}}%
\pgfpathcurveto{\pgfqpoint{1.076974in}{1.120241in}}{\pgfqpoint{1.082560in}{1.117927in}}{\pgfqpoint{1.088384in}{1.117927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367337in}{0.492904in}}%
\pgfpathcurveto{\pgfqpoint{1.373161in}{0.492904in}}{\pgfqpoint{1.378747in}{0.495218in}}{\pgfqpoint{1.382865in}{0.499336in}}%
\pgfpathcurveto{\pgfqpoint{1.386983in}{0.503454in}}{\pgfqpoint{1.389297in}{0.509041in}}{\pgfqpoint{1.389297in}{0.514864in}}%
\pgfpathcurveto{\pgfqpoint{1.389297in}{0.520688in}}{\pgfqpoint{1.386983in}{0.526275in}}{\pgfqpoint{1.382865in}{0.530393in}}%
\pgfpathcurveto{\pgfqpoint{1.378747in}{0.534511in}}{\pgfqpoint{1.373161in}{0.536825in}}{\pgfqpoint{1.367337in}{0.536825in}}%
\pgfpathcurveto{\pgfqpoint{1.361513in}{0.536825in}}{\pgfqpoint{1.355927in}{0.534511in}}{\pgfqpoint{1.351809in}{0.530393in}}%
\pgfpathcurveto{\pgfqpoint{1.347691in}{0.526275in}}{\pgfqpoint{1.345377in}{0.520688in}}{\pgfqpoint{1.345377in}{0.514864in}}%
\pgfpathcurveto{\pgfqpoint{1.345377in}{0.509041in}}{\pgfqpoint{1.347691in}{0.503454in}}{\pgfqpoint{1.351809in}{0.499336in}}%
\pgfpathcurveto{\pgfqpoint{1.355927in}{0.495218in}}{\pgfqpoint{1.361513in}{0.492904in}}{\pgfqpoint{1.367337in}{0.492904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085229in}{1.107344in}}%
\pgfpathcurveto{\pgfqpoint{1.091053in}{1.107344in}}{\pgfqpoint{1.096639in}{1.109658in}}{\pgfqpoint{1.100757in}{1.113776in}}%
\pgfpathcurveto{\pgfqpoint{1.104875in}{1.117894in}}{\pgfqpoint{1.107189in}{1.123480in}}{\pgfqpoint{1.107189in}{1.129304in}}%
\pgfpathcurveto{\pgfqpoint{1.107189in}{1.135128in}}{\pgfqpoint{1.104875in}{1.140714in}}{\pgfqpoint{1.100757in}{1.144832in}}%
\pgfpathcurveto{\pgfqpoint{1.096639in}{1.148950in}}{\pgfqpoint{1.091053in}{1.151264in}}{\pgfqpoint{1.085229in}{1.151264in}}%
\pgfpathcurveto{\pgfqpoint{1.079405in}{1.151264in}}{\pgfqpoint{1.073819in}{1.148950in}}{\pgfqpoint{1.069700in}{1.144832in}}%
\pgfpathcurveto{\pgfqpoint{1.065582in}{1.140714in}}{\pgfqpoint{1.063268in}{1.135128in}}{\pgfqpoint{1.063268in}{1.129304in}}%
\pgfpathcurveto{\pgfqpoint{1.063268in}{1.123480in}}{\pgfqpoint{1.065582in}{1.117894in}}{\pgfqpoint{1.069700in}{1.113776in}}%
\pgfpathcurveto{\pgfqpoint{1.073819in}{1.109658in}}{\pgfqpoint{1.079405in}{1.107344in}}{\pgfqpoint{1.085229in}{1.107344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124767in}{0.871802in}}%
\pgfpathcurveto{\pgfqpoint{1.130591in}{0.871802in}}{\pgfqpoint{1.136177in}{0.874115in}}{\pgfqpoint{1.140295in}{0.878234in}}%
\pgfpathcurveto{\pgfqpoint{1.144413in}{0.882352in}}{\pgfqpoint{1.146727in}{0.887938in}}{\pgfqpoint{1.146727in}{0.893762in}}%
\pgfpathcurveto{\pgfqpoint{1.146727in}{0.899586in}}{\pgfqpoint{1.144413in}{0.905172in}}{\pgfqpoint{1.140295in}{0.909290in}}%
\pgfpathcurveto{\pgfqpoint{1.136177in}{0.913408in}}{\pgfqpoint{1.130591in}{0.915722in}}{\pgfqpoint{1.124767in}{0.915722in}}%
\pgfpathcurveto{\pgfqpoint{1.118943in}{0.915722in}}{\pgfqpoint{1.113357in}{0.913408in}}{\pgfqpoint{1.109239in}{0.909290in}}%
\pgfpathcurveto{\pgfqpoint{1.105121in}{0.905172in}}{\pgfqpoint{1.102807in}{0.899586in}}{\pgfqpoint{1.102807in}{0.893762in}}%
\pgfpathcurveto{\pgfqpoint{1.102807in}{0.887938in}}{\pgfqpoint{1.105121in}{0.882352in}}{\pgfqpoint{1.109239in}{0.878234in}}%
\pgfpathcurveto{\pgfqpoint{1.113357in}{0.874115in}}{\pgfqpoint{1.118943in}{0.871802in}}{\pgfqpoint{1.124767in}{0.871802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321340in}{0.569713in}}%
\pgfpathcurveto{\pgfqpoint{1.327164in}{0.569713in}}{\pgfqpoint{1.332750in}{0.572026in}}{\pgfqpoint{1.336868in}{0.576145in}}%
\pgfpathcurveto{\pgfqpoint{1.340986in}{0.580263in}}{\pgfqpoint{1.343300in}{0.585849in}}{\pgfqpoint{1.343300in}{0.591673in}}%
\pgfpathcurveto{\pgfqpoint{1.343300in}{0.597497in}}{\pgfqpoint{1.340986in}{0.603083in}}{\pgfqpoint{1.336868in}{0.607201in}}%
\pgfpathcurveto{\pgfqpoint{1.332750in}{0.611319in}}{\pgfqpoint{1.327164in}{0.613633in}}{\pgfqpoint{1.321340in}{0.613633in}}%
\pgfpathcurveto{\pgfqpoint{1.315516in}{0.613633in}}{\pgfqpoint{1.309930in}{0.611319in}}{\pgfqpoint{1.305811in}{0.607201in}}%
\pgfpathcurveto{\pgfqpoint{1.301693in}{0.603083in}}{\pgfqpoint{1.299379in}{0.597497in}}{\pgfqpoint{1.299379in}{0.591673in}}%
\pgfpathcurveto{\pgfqpoint{1.299379in}{0.585849in}}{\pgfqpoint{1.301693in}{0.580263in}}{\pgfqpoint{1.305811in}{0.576145in}}%
\pgfpathcurveto{\pgfqpoint{1.309930in}{0.572026in}}{\pgfqpoint{1.315516in}{0.569713in}}{\pgfqpoint{1.321340in}{0.569713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135491in}{0.774679in}}%
\pgfpathcurveto{\pgfqpoint{1.141315in}{0.774679in}}{\pgfqpoint{1.146901in}{0.776993in}}{\pgfqpoint{1.151020in}{0.781111in}}%
\pgfpathcurveto{\pgfqpoint{1.155138in}{0.785229in}}{\pgfqpoint{1.157452in}{0.790815in}}{\pgfqpoint{1.157452in}{0.796639in}}%
\pgfpathcurveto{\pgfqpoint{1.157452in}{0.802463in}}{\pgfqpoint{1.155138in}{0.808049in}}{\pgfqpoint{1.151020in}{0.812168in}}%
\pgfpathcurveto{\pgfqpoint{1.146901in}{0.816286in}}{\pgfqpoint{1.141315in}{0.818600in}}{\pgfqpoint{1.135491in}{0.818600in}}%
\pgfpathcurveto{\pgfqpoint{1.129667in}{0.818600in}}{\pgfqpoint{1.124081in}{0.816286in}}{\pgfqpoint{1.119963in}{0.812168in}}%
\pgfpathcurveto{\pgfqpoint{1.115845in}{0.808049in}}{\pgfqpoint{1.113531in}{0.802463in}}{\pgfqpoint{1.113531in}{0.796639in}}%
\pgfpathcurveto{\pgfqpoint{1.113531in}{0.790815in}}{\pgfqpoint{1.115845in}{0.785229in}}{\pgfqpoint{1.119963in}{0.781111in}}%
\pgfpathcurveto{\pgfqpoint{1.124081in}{0.776993in}}{\pgfqpoint{1.129667in}{0.774679in}}{\pgfqpoint{1.135491in}{0.774679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160903in}{0.955955in}}%
\pgfpathcurveto{\pgfqpoint{1.166727in}{0.955955in}}{\pgfqpoint{1.172314in}{0.958269in}}{\pgfqpoint{1.176432in}{0.962387in}}%
\pgfpathcurveto{\pgfqpoint{1.180550in}{0.966505in}}{\pgfqpoint{1.182864in}{0.972091in}}{\pgfqpoint{1.182864in}{0.977915in}}%
\pgfpathcurveto{\pgfqpoint{1.182864in}{0.983739in}}{\pgfqpoint{1.180550in}{0.989325in}}{\pgfqpoint{1.176432in}{0.993444in}}%
\pgfpathcurveto{\pgfqpoint{1.172314in}{0.997562in}}{\pgfqpoint{1.166727in}{0.999876in}}{\pgfqpoint{1.160903in}{0.999876in}}%
\pgfpathcurveto{\pgfqpoint{1.155079in}{0.999876in}}{\pgfqpoint{1.149493in}{0.997562in}}{\pgfqpoint{1.145375in}{0.993444in}}%
\pgfpathcurveto{\pgfqpoint{1.141257in}{0.989325in}}{\pgfqpoint{1.138943in}{0.983739in}}{\pgfqpoint{1.138943in}{0.977915in}}%
\pgfpathcurveto{\pgfqpoint{1.138943in}{0.972091in}}{\pgfqpoint{1.141257in}{0.966505in}}{\pgfqpoint{1.145375in}{0.962387in}}%
\pgfpathcurveto{\pgfqpoint{1.149493in}{0.958269in}}{\pgfqpoint{1.155079in}{0.955955in}}{\pgfqpoint{1.160903in}{0.955955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155200in}{0.966411in}}%
\pgfpathcurveto{\pgfqpoint{1.161024in}{0.966411in}}{\pgfqpoint{1.166610in}{0.968725in}}{\pgfqpoint{1.170728in}{0.972843in}}%
\pgfpathcurveto{\pgfqpoint{1.174847in}{0.976961in}}{\pgfqpoint{1.177160in}{0.982548in}}{\pgfqpoint{1.177160in}{0.988372in}}%
\pgfpathcurveto{\pgfqpoint{1.177160in}{0.994195in}}{\pgfqpoint{1.174847in}{0.999782in}}{\pgfqpoint{1.170728in}{1.003900in}}%
\pgfpathcurveto{\pgfqpoint{1.166610in}{1.008018in}}{\pgfqpoint{1.161024in}{1.010332in}}{\pgfqpoint{1.155200in}{1.010332in}}%
\pgfpathcurveto{\pgfqpoint{1.149376in}{1.010332in}}{\pgfqpoint{1.143790in}{1.008018in}}{\pgfqpoint{1.139672in}{1.003900in}}%
\pgfpathcurveto{\pgfqpoint{1.135554in}{0.999782in}}{\pgfqpoint{1.133240in}{0.994195in}}{\pgfqpoint{1.133240in}{0.988372in}}%
\pgfpathcurveto{\pgfqpoint{1.133240in}{0.982548in}}{\pgfqpoint{1.135554in}{0.976961in}}{\pgfqpoint{1.139672in}{0.972843in}}%
\pgfpathcurveto{\pgfqpoint{1.143790in}{0.968725in}}{\pgfqpoint{1.149376in}{0.966411in}}{\pgfqpoint{1.155200in}{0.966411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298438in}{0.544091in}}%
\pgfpathcurveto{\pgfqpoint{1.304261in}{0.544091in}}{\pgfqpoint{1.309848in}{0.546405in}}{\pgfqpoint{1.313966in}{0.550523in}}%
\pgfpathcurveto{\pgfqpoint{1.318084in}{0.554641in}}{\pgfqpoint{1.320398in}{0.560227in}}{\pgfqpoint{1.320398in}{0.566051in}}%
\pgfpathcurveto{\pgfqpoint{1.320398in}{0.571875in}}{\pgfqpoint{1.318084in}{0.577461in}}{\pgfqpoint{1.313966in}{0.581580in}}%
\pgfpathcurveto{\pgfqpoint{1.309848in}{0.585698in}}{\pgfqpoint{1.304261in}{0.588012in}}{\pgfqpoint{1.298438in}{0.588012in}}%
\pgfpathcurveto{\pgfqpoint{1.292614in}{0.588012in}}{\pgfqpoint{1.287027in}{0.585698in}}{\pgfqpoint{1.282909in}{0.581580in}}%
\pgfpathcurveto{\pgfqpoint{1.278791in}{0.577461in}}{\pgfqpoint{1.276477in}{0.571875in}}{\pgfqpoint{1.276477in}{0.566051in}}%
\pgfpathcurveto{\pgfqpoint{1.276477in}{0.560227in}}{\pgfqpoint{1.278791in}{0.554641in}}{\pgfqpoint{1.282909in}{0.550523in}}%
\pgfpathcurveto{\pgfqpoint{1.287027in}{0.546405in}}{\pgfqpoint{1.292614in}{0.544091in}}{\pgfqpoint{1.298438in}{0.544091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067479in}{0.922765in}}%
\pgfpathcurveto{\pgfqpoint{1.073303in}{0.922765in}}{\pgfqpoint{1.078889in}{0.925079in}}{\pgfqpoint{1.083007in}{0.929197in}}%
\pgfpathcurveto{\pgfqpoint{1.087126in}{0.933315in}}{\pgfqpoint{1.089439in}{0.938902in}}{\pgfqpoint{1.089439in}{0.944726in}}%
\pgfpathcurveto{\pgfqpoint{1.089439in}{0.950549in}}{\pgfqpoint{1.087126in}{0.956136in}}{\pgfqpoint{1.083007in}{0.960254in}}%
\pgfpathcurveto{\pgfqpoint{1.078889in}{0.964372in}}{\pgfqpoint{1.073303in}{0.966686in}}{\pgfqpoint{1.067479in}{0.966686in}}%
\pgfpathcurveto{\pgfqpoint{1.061655in}{0.966686in}}{\pgfqpoint{1.056069in}{0.964372in}}{\pgfqpoint{1.051951in}{0.960254in}}%
\pgfpathcurveto{\pgfqpoint{1.047833in}{0.956136in}}{\pgfqpoint{1.045519in}{0.950549in}}{\pgfqpoint{1.045519in}{0.944726in}}%
\pgfpathcurveto{\pgfqpoint{1.045519in}{0.938902in}}{\pgfqpoint{1.047833in}{0.933315in}}{\pgfqpoint{1.051951in}{0.929197in}}%
\pgfpathcurveto{\pgfqpoint{1.056069in}{0.925079in}}{\pgfqpoint{1.061655in}{0.922765in}}{\pgfqpoint{1.067479in}{0.922765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150402in}{0.940001in}}%
\pgfpathcurveto{\pgfqpoint{1.156226in}{0.940001in}}{\pgfqpoint{1.161812in}{0.942315in}}{\pgfqpoint{1.165930in}{0.946433in}}%
\pgfpathcurveto{\pgfqpoint{1.170048in}{0.950551in}}{\pgfqpoint{1.172362in}{0.956137in}}{\pgfqpoint{1.172362in}{0.961961in}}%
\pgfpathcurveto{\pgfqpoint{1.172362in}{0.967785in}}{\pgfqpoint{1.170048in}{0.973371in}}{\pgfqpoint{1.165930in}{0.977489in}}%
\pgfpathcurveto{\pgfqpoint{1.161812in}{0.981608in}}{\pgfqpoint{1.156226in}{0.983921in}}{\pgfqpoint{1.150402in}{0.983921in}}%
\pgfpathcurveto{\pgfqpoint{1.144578in}{0.983921in}}{\pgfqpoint{1.138992in}{0.981608in}}{\pgfqpoint{1.134873in}{0.977489in}}%
\pgfpathcurveto{\pgfqpoint{1.130755in}{0.973371in}}{\pgfqpoint{1.128441in}{0.967785in}}{\pgfqpoint{1.128441in}{0.961961in}}%
\pgfpathcurveto{\pgfqpoint{1.128441in}{0.956137in}}{\pgfqpoint{1.130755in}{0.950551in}}{\pgfqpoint{1.134873in}{0.946433in}}%
\pgfpathcurveto{\pgfqpoint{1.138992in}{0.942315in}}{\pgfqpoint{1.144578in}{0.940001in}}{\pgfqpoint{1.150402in}{0.940001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142215in}{0.947848in}}%
\pgfpathcurveto{\pgfqpoint{1.148038in}{0.947848in}}{\pgfqpoint{1.153625in}{0.950162in}}{\pgfqpoint{1.157743in}{0.954280in}}%
\pgfpathcurveto{\pgfqpoint{1.161861in}{0.958398in}}{\pgfqpoint{1.164175in}{0.963985in}}{\pgfqpoint{1.164175in}{0.969808in}}%
\pgfpathcurveto{\pgfqpoint{1.164175in}{0.975632in}}{\pgfqpoint{1.161861in}{0.981219in}}{\pgfqpoint{1.157743in}{0.985337in}}%
\pgfpathcurveto{\pgfqpoint{1.153625in}{0.989455in}}{\pgfqpoint{1.148038in}{0.991769in}}{\pgfqpoint{1.142215in}{0.991769in}}%
\pgfpathcurveto{\pgfqpoint{1.136391in}{0.991769in}}{\pgfqpoint{1.130804in}{0.989455in}}{\pgfqpoint{1.126686in}{0.985337in}}%
\pgfpathcurveto{\pgfqpoint{1.122568in}{0.981219in}}{\pgfqpoint{1.120254in}{0.975632in}}{\pgfqpoint{1.120254in}{0.969808in}}%
\pgfpathcurveto{\pgfqpoint{1.120254in}{0.963985in}}{\pgfqpoint{1.122568in}{0.958398in}}{\pgfqpoint{1.126686in}{0.954280in}}%
\pgfpathcurveto{\pgfqpoint{1.130804in}{0.950162in}}{\pgfqpoint{1.136391in}{0.947848in}}{\pgfqpoint{1.142215in}{0.947848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.756811in}}%
\pgfpathcurveto{\pgfqpoint{1.341465in}{0.756811in}}{\pgfqpoint{1.347051in}{0.759125in}}{\pgfqpoint{1.351169in}{0.763243in}}%
\pgfpathcurveto{\pgfqpoint{1.355287in}{0.767361in}}{\pgfqpoint{1.357601in}{0.772947in}}{\pgfqpoint{1.357601in}{0.778771in}}%
\pgfpathcurveto{\pgfqpoint{1.357601in}{0.784595in}}{\pgfqpoint{1.355287in}{0.790181in}}{\pgfqpoint{1.351169in}{0.794300in}}%
\pgfpathcurveto{\pgfqpoint{1.347051in}{0.798418in}}{\pgfqpoint{1.341465in}{0.800732in}}{\pgfqpoint{1.335641in}{0.800732in}}%
\pgfpathcurveto{\pgfqpoint{1.329817in}{0.800732in}}{\pgfqpoint{1.324231in}{0.798418in}}{\pgfqpoint{1.320113in}{0.794300in}}%
\pgfpathcurveto{\pgfqpoint{1.315994in}{0.790181in}}{\pgfqpoint{1.313680in}{0.784595in}}{\pgfqpoint{1.313680in}{0.778771in}}%
\pgfpathcurveto{\pgfqpoint{1.313680in}{0.772947in}}{\pgfqpoint{1.315994in}{0.767361in}}{\pgfqpoint{1.320113in}{0.763243in}}%
\pgfpathcurveto{\pgfqpoint{1.324231in}{0.759125in}}{\pgfqpoint{1.329817in}{0.756811in}}{\pgfqpoint{1.335641in}{0.756811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376805in}{0.682460in}}%
\pgfpathcurveto{\pgfqpoint{1.382629in}{0.682460in}}{\pgfqpoint{1.388215in}{0.684774in}}{\pgfqpoint{1.392333in}{0.688892in}}%
\pgfpathcurveto{\pgfqpoint{1.396451in}{0.693010in}}{\pgfqpoint{1.398765in}{0.698596in}}{\pgfqpoint{1.398765in}{0.704420in}}%
\pgfpathcurveto{\pgfqpoint{1.398765in}{0.710244in}}{\pgfqpoint{1.396451in}{0.715830in}}{\pgfqpoint{1.392333in}{0.719948in}}%
\pgfpathcurveto{\pgfqpoint{1.388215in}{0.724067in}}{\pgfqpoint{1.382629in}{0.726380in}}{\pgfqpoint{1.376805in}{0.726380in}}%
\pgfpathcurveto{\pgfqpoint{1.370981in}{0.726380in}}{\pgfqpoint{1.365395in}{0.724067in}}{\pgfqpoint{1.361277in}{0.719948in}}%
\pgfpathcurveto{\pgfqpoint{1.357159in}{0.715830in}}{\pgfqpoint{1.354845in}{0.710244in}}{\pgfqpoint{1.354845in}{0.704420in}}%
\pgfpathcurveto{\pgfqpoint{1.354845in}{0.698596in}}{\pgfqpoint{1.357159in}{0.693010in}}{\pgfqpoint{1.361277in}{0.688892in}}%
\pgfpathcurveto{\pgfqpoint{1.365395in}{0.684774in}}{\pgfqpoint{1.370981in}{0.682460in}}{\pgfqpoint{1.376805in}{0.682460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159043in}{0.948323in}}%
\pgfpathcurveto{\pgfqpoint{1.164867in}{0.948323in}}{\pgfqpoint{1.170453in}{0.950637in}}{\pgfqpoint{1.174571in}{0.954755in}}%
\pgfpathcurveto{\pgfqpoint{1.178689in}{0.958873in}}{\pgfqpoint{1.181003in}{0.964459in}}{\pgfqpoint{1.181003in}{0.970283in}}%
\pgfpathcurveto{\pgfqpoint{1.181003in}{0.976107in}}{\pgfqpoint{1.178689in}{0.981693in}}{\pgfqpoint{1.174571in}{0.985811in}}%
\pgfpathcurveto{\pgfqpoint{1.170453in}{0.989929in}}{\pgfqpoint{1.164867in}{0.992243in}}{\pgfqpoint{1.159043in}{0.992243in}}%
\pgfpathcurveto{\pgfqpoint{1.153219in}{0.992243in}}{\pgfqpoint{1.147632in}{0.989929in}}{\pgfqpoint{1.143514in}{0.985811in}}%
\pgfpathcurveto{\pgfqpoint{1.139396in}{0.981693in}}{\pgfqpoint{1.137082in}{0.976107in}}{\pgfqpoint{1.137082in}{0.970283in}}%
\pgfpathcurveto{\pgfqpoint{1.137082in}{0.964459in}}{\pgfqpoint{1.139396in}{0.958873in}}{\pgfqpoint{1.143514in}{0.954755in}}%
\pgfpathcurveto{\pgfqpoint{1.147632in}{0.950637in}}{\pgfqpoint{1.153219in}{0.948323in}}{\pgfqpoint{1.159043in}{0.948323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159609in}{0.941632in}}%
\pgfpathcurveto{\pgfqpoint{1.165433in}{0.941632in}}{\pgfqpoint{1.171019in}{0.943945in}}{\pgfqpoint{1.175137in}{0.948064in}}%
\pgfpathcurveto{\pgfqpoint{1.179256in}{0.952182in}}{\pgfqpoint{1.181569in}{0.957768in}}{\pgfqpoint{1.181569in}{0.963592in}}%
\pgfpathcurveto{\pgfqpoint{1.181569in}{0.969416in}}{\pgfqpoint{1.179256in}{0.975002in}}{\pgfqpoint{1.175137in}{0.979120in}}%
\pgfpathcurveto{\pgfqpoint{1.171019in}{0.983238in}}{\pgfqpoint{1.165433in}{0.985552in}}{\pgfqpoint{1.159609in}{0.985552in}}%
\pgfpathcurveto{\pgfqpoint{1.153785in}{0.985552in}}{\pgfqpoint{1.148199in}{0.983238in}}{\pgfqpoint{1.144081in}{0.979120in}}%
\pgfpathcurveto{\pgfqpoint{1.139963in}{0.975002in}}{\pgfqpoint{1.137649in}{0.969416in}}{\pgfqpoint{1.137649in}{0.963592in}}%
\pgfpathcurveto{\pgfqpoint{1.137649in}{0.957768in}}{\pgfqpoint{1.139963in}{0.952182in}}{\pgfqpoint{1.144081in}{0.948064in}}%
\pgfpathcurveto{\pgfqpoint{1.148199in}{0.943945in}}{\pgfqpoint{1.153785in}{0.941632in}}{\pgfqpoint{1.159609in}{0.941632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152420in}{0.962472in}}%
\pgfpathcurveto{\pgfqpoint{1.158244in}{0.962472in}}{\pgfqpoint{1.163831in}{0.964786in}}{\pgfqpoint{1.167949in}{0.968904in}}%
\pgfpathcurveto{\pgfqpoint{1.172067in}{0.973022in}}{\pgfqpoint{1.174381in}{0.978608in}}{\pgfqpoint{1.174381in}{0.984432in}}%
\pgfpathcurveto{\pgfqpoint{1.174381in}{0.990256in}}{\pgfqpoint{1.172067in}{0.995842in}}{\pgfqpoint{1.167949in}{0.999960in}}%
\pgfpathcurveto{\pgfqpoint{1.163831in}{1.004078in}}{\pgfqpoint{1.158244in}{1.006392in}}{\pgfqpoint{1.152420in}{1.006392in}}%
\pgfpathcurveto{\pgfqpoint{1.146597in}{1.006392in}}{\pgfqpoint{1.141010in}{1.004078in}}{\pgfqpoint{1.136892in}{0.999960in}}%
\pgfpathcurveto{\pgfqpoint{1.132774in}{0.995842in}}{\pgfqpoint{1.130460in}{0.990256in}}{\pgfqpoint{1.130460in}{0.984432in}}%
\pgfpathcurveto{\pgfqpoint{1.130460in}{0.978608in}}{\pgfqpoint{1.132774in}{0.973022in}}{\pgfqpoint{1.136892in}{0.968904in}}%
\pgfpathcurveto{\pgfqpoint{1.141010in}{0.964786in}}{\pgfqpoint{1.146597in}{0.962472in}}{\pgfqpoint{1.152420in}{0.962472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144260in}{0.962538in}}%
\pgfpathcurveto{\pgfqpoint{1.150084in}{0.962538in}}{\pgfqpoint{1.155670in}{0.964852in}}{\pgfqpoint{1.159788in}{0.968970in}}%
\pgfpathcurveto{\pgfqpoint{1.163906in}{0.973088in}}{\pgfqpoint{1.166220in}{0.978674in}}{\pgfqpoint{1.166220in}{0.984498in}}%
\pgfpathcurveto{\pgfqpoint{1.166220in}{0.990322in}}{\pgfqpoint{1.163906in}{0.995908in}}{\pgfqpoint{1.159788in}{1.000027in}}%
\pgfpathcurveto{\pgfqpoint{1.155670in}{1.004145in}}{\pgfqpoint{1.150084in}{1.006459in}}{\pgfqpoint{1.144260in}{1.006459in}}%
\pgfpathcurveto{\pgfqpoint{1.138436in}{1.006459in}}{\pgfqpoint{1.132850in}{1.004145in}}{\pgfqpoint{1.128732in}{1.000027in}}%
\pgfpathcurveto{\pgfqpoint{1.124614in}{0.995908in}}{\pgfqpoint{1.122300in}{0.990322in}}{\pgfqpoint{1.122300in}{0.984498in}}%
\pgfpathcurveto{\pgfqpoint{1.122300in}{0.978674in}}{\pgfqpoint{1.124614in}{0.973088in}}{\pgfqpoint{1.128732in}{0.968970in}}%
\pgfpathcurveto{\pgfqpoint{1.132850in}{0.964852in}}{\pgfqpoint{1.138436in}{0.962538in}}{\pgfqpoint{1.144260in}{0.962538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144949in}{0.953036in}}%
\pgfpathcurveto{\pgfqpoint{1.150773in}{0.953036in}}{\pgfqpoint{1.156359in}{0.955350in}}{\pgfqpoint{1.160477in}{0.959468in}}%
\pgfpathcurveto{\pgfqpoint{1.164595in}{0.963586in}}{\pgfqpoint{1.166909in}{0.969172in}}{\pgfqpoint{1.166909in}{0.974996in}}%
\pgfpathcurveto{\pgfqpoint{1.166909in}{0.980820in}}{\pgfqpoint{1.164595in}{0.986406in}}{\pgfqpoint{1.160477in}{0.990524in}}%
\pgfpathcurveto{\pgfqpoint{1.156359in}{0.994643in}}{\pgfqpoint{1.150773in}{0.996956in}}{\pgfqpoint{1.144949in}{0.996956in}}%
\pgfpathcurveto{\pgfqpoint{1.139125in}{0.996956in}}{\pgfqpoint{1.133539in}{0.994643in}}{\pgfqpoint{1.129421in}{0.990524in}}%
\pgfpathcurveto{\pgfqpoint{1.125303in}{0.986406in}}{\pgfqpoint{1.122989in}{0.980820in}}{\pgfqpoint{1.122989in}{0.974996in}}%
\pgfpathcurveto{\pgfqpoint{1.122989in}{0.969172in}}{\pgfqpoint{1.125303in}{0.963586in}}{\pgfqpoint{1.129421in}{0.959468in}}%
\pgfpathcurveto{\pgfqpoint{1.133539in}{0.955350in}}{\pgfqpoint{1.139125in}{0.953036in}}{\pgfqpoint{1.144949in}{0.953036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153555in}{0.946654in}}%
\pgfpathcurveto{\pgfqpoint{1.159379in}{0.946654in}}{\pgfqpoint{1.164965in}{0.948968in}}{\pgfqpoint{1.169084in}{0.953086in}}%
\pgfpathcurveto{\pgfqpoint{1.173202in}{0.957205in}}{\pgfqpoint{1.175516in}{0.962791in}}{\pgfqpoint{1.175516in}{0.968615in}}%
\pgfpathcurveto{\pgfqpoint{1.175516in}{0.974439in}}{\pgfqpoint{1.173202in}{0.980025in}}{\pgfqpoint{1.169084in}{0.984143in}}%
\pgfpathcurveto{\pgfqpoint{1.164965in}{0.988261in}}{\pgfqpoint{1.159379in}{0.990575in}}{\pgfqpoint{1.153555in}{0.990575in}}%
\pgfpathcurveto{\pgfqpoint{1.147731in}{0.990575in}}{\pgfqpoint{1.142145in}{0.988261in}}{\pgfqpoint{1.138027in}{0.984143in}}%
\pgfpathcurveto{\pgfqpoint{1.133909in}{0.980025in}}{\pgfqpoint{1.131595in}{0.974439in}}{\pgfqpoint{1.131595in}{0.968615in}}%
\pgfpathcurveto{\pgfqpoint{1.131595in}{0.962791in}}{\pgfqpoint{1.133909in}{0.957205in}}{\pgfqpoint{1.138027in}{0.953086in}}%
\pgfpathcurveto{\pgfqpoint{1.142145in}{0.948968in}}{\pgfqpoint{1.147731in}{0.946654in}}{\pgfqpoint{1.153555in}{0.946654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144739in}{0.940858in}}%
\pgfpathcurveto{\pgfqpoint{1.150563in}{0.940858in}}{\pgfqpoint{1.156149in}{0.943172in}}{\pgfqpoint{1.160268in}{0.947290in}}%
\pgfpathcurveto{\pgfqpoint{1.164386in}{0.951408in}}{\pgfqpoint{1.166700in}{0.956995in}}{\pgfqpoint{1.166700in}{0.962819in}}%
\pgfpathcurveto{\pgfqpoint{1.166700in}{0.968642in}}{\pgfqpoint{1.164386in}{0.974229in}}{\pgfqpoint{1.160268in}{0.978347in}}%
\pgfpathcurveto{\pgfqpoint{1.156149in}{0.982465in}}{\pgfqpoint{1.150563in}{0.984779in}}{\pgfqpoint{1.144739in}{0.984779in}}%
\pgfpathcurveto{\pgfqpoint{1.138915in}{0.984779in}}{\pgfqpoint{1.133329in}{0.982465in}}{\pgfqpoint{1.129211in}{0.978347in}}%
\pgfpathcurveto{\pgfqpoint{1.125093in}{0.974229in}}{\pgfqpoint{1.122779in}{0.968642in}}{\pgfqpoint{1.122779in}{0.962819in}}%
\pgfpathcurveto{\pgfqpoint{1.122779in}{0.956995in}}{\pgfqpoint{1.125093in}{0.951408in}}{\pgfqpoint{1.129211in}{0.947290in}}%
\pgfpathcurveto{\pgfqpoint{1.133329in}{0.943172in}}{\pgfqpoint{1.138915in}{0.940858in}}{\pgfqpoint{1.144739in}{0.940858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144458in}{0.939714in}}%
\pgfpathcurveto{\pgfqpoint{1.150282in}{0.939714in}}{\pgfqpoint{1.155868in}{0.942028in}}{\pgfqpoint{1.159986in}{0.946146in}}%
\pgfpathcurveto{\pgfqpoint{1.164104in}{0.950265in}}{\pgfqpoint{1.166418in}{0.955851in}}{\pgfqpoint{1.166418in}{0.961675in}}%
\pgfpathcurveto{\pgfqpoint{1.166418in}{0.967499in}}{\pgfqpoint{1.164104in}{0.973085in}}{\pgfqpoint{1.159986in}{0.977203in}}%
\pgfpathcurveto{\pgfqpoint{1.155868in}{0.981321in}}{\pgfqpoint{1.150282in}{0.983635in}}{\pgfqpoint{1.144458in}{0.983635in}}%
\pgfpathcurveto{\pgfqpoint{1.138634in}{0.983635in}}{\pgfqpoint{1.133048in}{0.981321in}}{\pgfqpoint{1.128930in}{0.977203in}}%
\pgfpathcurveto{\pgfqpoint{1.124812in}{0.973085in}}{\pgfqpoint{1.122498in}{0.967499in}}{\pgfqpoint{1.122498in}{0.961675in}}%
\pgfpathcurveto{\pgfqpoint{1.122498in}{0.955851in}}{\pgfqpoint{1.124812in}{0.950265in}}{\pgfqpoint{1.128930in}{0.946146in}}%
\pgfpathcurveto{\pgfqpoint{1.133048in}{0.942028in}}{\pgfqpoint{1.138634in}{0.939714in}}{\pgfqpoint{1.144458in}{0.939714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316593in}{0.868407in}}%
\pgfpathcurveto{\pgfqpoint{1.322417in}{0.868407in}}{\pgfqpoint{1.328004in}{0.870721in}}{\pgfqpoint{1.332122in}{0.874839in}}%
\pgfpathcurveto{\pgfqpoint{1.336240in}{0.878957in}}{\pgfqpoint{1.338554in}{0.884543in}}{\pgfqpoint{1.338554in}{0.890367in}}%
\pgfpathcurveto{\pgfqpoint{1.338554in}{0.896191in}}{\pgfqpoint{1.336240in}{0.901777in}}{\pgfqpoint{1.332122in}{0.905895in}}%
\pgfpathcurveto{\pgfqpoint{1.328004in}{0.910013in}}{\pgfqpoint{1.322417in}{0.912327in}}{\pgfqpoint{1.316593in}{0.912327in}}%
\pgfpathcurveto{\pgfqpoint{1.310769in}{0.912327in}}{\pgfqpoint{1.305183in}{0.910013in}}{\pgfqpoint{1.301065in}{0.905895in}}%
\pgfpathcurveto{\pgfqpoint{1.296947in}{0.901777in}}{\pgfqpoint{1.294633in}{0.896191in}}{\pgfqpoint{1.294633in}{0.890367in}}%
\pgfpathcurveto{\pgfqpoint{1.294633in}{0.884543in}}{\pgfqpoint{1.296947in}{0.878957in}}{\pgfqpoint{1.301065in}{0.874839in}}%
\pgfpathcurveto{\pgfqpoint{1.305183in}{0.870721in}}{\pgfqpoint{1.310769in}{0.868407in}}{\pgfqpoint{1.316593in}{0.868407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136200in}{0.959700in}}%
\pgfpathcurveto{\pgfqpoint{1.142024in}{0.959700in}}{\pgfqpoint{1.147610in}{0.962014in}}{\pgfqpoint{1.151729in}{0.966132in}}%
\pgfpathcurveto{\pgfqpoint{1.155847in}{0.970250in}}{\pgfqpoint{1.158161in}{0.975836in}}{\pgfqpoint{1.158161in}{0.981660in}}%
\pgfpathcurveto{\pgfqpoint{1.158161in}{0.987484in}}{\pgfqpoint{1.155847in}{0.993070in}}{\pgfqpoint{1.151729in}{0.997189in}}%
\pgfpathcurveto{\pgfqpoint{1.147610in}{1.001307in}}{\pgfqpoint{1.142024in}{1.003621in}}{\pgfqpoint{1.136200in}{1.003621in}}%
\pgfpathcurveto{\pgfqpoint{1.130376in}{1.003621in}}{\pgfqpoint{1.124790in}{1.001307in}}{\pgfqpoint{1.120672in}{0.997189in}}%
\pgfpathcurveto{\pgfqpoint{1.116554in}{0.993070in}}{\pgfqpoint{1.114240in}{0.987484in}}{\pgfqpoint{1.114240in}{0.981660in}}%
\pgfpathcurveto{\pgfqpoint{1.114240in}{0.975836in}}{\pgfqpoint{1.116554in}{0.970250in}}{\pgfqpoint{1.120672in}{0.966132in}}%
\pgfpathcurveto{\pgfqpoint{1.124790in}{0.962014in}}{\pgfqpoint{1.130376in}{0.959700in}}{\pgfqpoint{1.136200in}{0.959700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129544in}{0.961725in}}%
\pgfpathcurveto{\pgfqpoint{1.135368in}{0.961725in}}{\pgfqpoint{1.140954in}{0.964039in}}{\pgfqpoint{1.145072in}{0.968157in}}%
\pgfpathcurveto{\pgfqpoint{1.149190in}{0.972275in}}{\pgfqpoint{1.151504in}{0.977861in}}{\pgfqpoint{1.151504in}{0.983685in}}%
\pgfpathcurveto{\pgfqpoint{1.151504in}{0.989509in}}{\pgfqpoint{1.149190in}{0.995095in}}{\pgfqpoint{1.145072in}{0.999213in}}%
\pgfpathcurveto{\pgfqpoint{1.140954in}{1.003331in}}{\pgfqpoint{1.135368in}{1.005645in}}{\pgfqpoint{1.129544in}{1.005645in}}%
\pgfpathcurveto{\pgfqpoint{1.123720in}{1.005645in}}{\pgfqpoint{1.118134in}{1.003331in}}{\pgfqpoint{1.114015in}{0.999213in}}%
\pgfpathcurveto{\pgfqpoint{1.109897in}{0.995095in}}{\pgfqpoint{1.107583in}{0.989509in}}{\pgfqpoint{1.107583in}{0.983685in}}%
\pgfpathcurveto{\pgfqpoint{1.107583in}{0.977861in}}{\pgfqpoint{1.109897in}{0.972275in}}{\pgfqpoint{1.114015in}{0.968157in}}%
\pgfpathcurveto{\pgfqpoint{1.118134in}{0.964039in}}{\pgfqpoint{1.123720in}{0.961725in}}{\pgfqpoint{1.129544in}{0.961725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133977in}{0.961065in}}%
\pgfpathcurveto{\pgfqpoint{1.139801in}{0.961065in}}{\pgfqpoint{1.145387in}{0.963379in}}{\pgfqpoint{1.149505in}{0.967497in}}%
\pgfpathcurveto{\pgfqpoint{1.153623in}{0.971615in}}{\pgfqpoint{1.155937in}{0.977201in}}{\pgfqpoint{1.155937in}{0.983025in}}%
\pgfpathcurveto{\pgfqpoint{1.155937in}{0.988849in}}{\pgfqpoint{1.153623in}{0.994435in}}{\pgfqpoint{1.149505in}{0.998554in}}%
\pgfpathcurveto{\pgfqpoint{1.145387in}{1.002672in}}{\pgfqpoint{1.139801in}{1.004986in}}{\pgfqpoint{1.133977in}{1.004986in}}%
\pgfpathcurveto{\pgfqpoint{1.128153in}{1.004986in}}{\pgfqpoint{1.122567in}{1.002672in}}{\pgfqpoint{1.118449in}{0.998554in}}%
\pgfpathcurveto{\pgfqpoint{1.114330in}{0.994435in}}{\pgfqpoint{1.112017in}{0.988849in}}{\pgfqpoint{1.112017in}{0.983025in}}%
\pgfpathcurveto{\pgfqpoint{1.112017in}{0.977201in}}{\pgfqpoint{1.114330in}{0.971615in}}{\pgfqpoint{1.118449in}{0.967497in}}%
\pgfpathcurveto{\pgfqpoint{1.122567in}{0.963379in}}{\pgfqpoint{1.128153in}{0.961065in}}{\pgfqpoint{1.133977in}{0.961065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127524in}{0.961476in}}%
\pgfpathcurveto{\pgfqpoint{1.133348in}{0.961476in}}{\pgfqpoint{1.138935in}{0.963789in}}{\pgfqpoint{1.143053in}{0.967908in}}%
\pgfpathcurveto{\pgfqpoint{1.147171in}{0.972026in}}{\pgfqpoint{1.149485in}{0.977612in}}{\pgfqpoint{1.149485in}{0.983436in}}%
\pgfpathcurveto{\pgfqpoint{1.149485in}{0.989260in}}{\pgfqpoint{1.147171in}{0.994846in}}{\pgfqpoint{1.143053in}{0.998964in}}%
\pgfpathcurveto{\pgfqpoint{1.138935in}{1.003082in}}{\pgfqpoint{1.133348in}{1.005396in}}{\pgfqpoint{1.127524in}{1.005396in}}%
\pgfpathcurveto{\pgfqpoint{1.121701in}{1.005396in}}{\pgfqpoint{1.116114in}{1.003082in}}{\pgfqpoint{1.111996in}{0.998964in}}%
\pgfpathcurveto{\pgfqpoint{1.107878in}{0.994846in}}{\pgfqpoint{1.105564in}{0.989260in}}{\pgfqpoint{1.105564in}{0.983436in}}%
\pgfpathcurveto{\pgfqpoint{1.105564in}{0.977612in}}{\pgfqpoint{1.107878in}{0.972026in}}{\pgfqpoint{1.111996in}{0.967908in}}%
\pgfpathcurveto{\pgfqpoint{1.116114in}{0.963789in}}{\pgfqpoint{1.121701in}{0.961476in}}{\pgfqpoint{1.127524in}{0.961476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126925in}{0.951692in}}%
\pgfpathcurveto{\pgfqpoint{1.132749in}{0.951692in}}{\pgfqpoint{1.138336in}{0.954006in}}{\pgfqpoint{1.142454in}{0.958124in}}%
\pgfpathcurveto{\pgfqpoint{1.146572in}{0.962242in}}{\pgfqpoint{1.148886in}{0.967828in}}{\pgfqpoint{1.148886in}{0.973652in}}%
\pgfpathcurveto{\pgfqpoint{1.148886in}{0.979476in}}{\pgfqpoint{1.146572in}{0.985062in}}{\pgfqpoint{1.142454in}{0.989180in}}%
\pgfpathcurveto{\pgfqpoint{1.138336in}{0.993298in}}{\pgfqpoint{1.132749in}{0.995612in}}{\pgfqpoint{1.126925in}{0.995612in}}%
\pgfpathcurveto{\pgfqpoint{1.121101in}{0.995612in}}{\pgfqpoint{1.115515in}{0.993298in}}{\pgfqpoint{1.111397in}{0.989180in}}%
\pgfpathcurveto{\pgfqpoint{1.107279in}{0.985062in}}{\pgfqpoint{1.104965in}{0.979476in}}{\pgfqpoint{1.104965in}{0.973652in}}%
\pgfpathcurveto{\pgfqpoint{1.104965in}{0.967828in}}{\pgfqpoint{1.107279in}{0.962242in}}{\pgfqpoint{1.111397in}{0.958124in}}%
\pgfpathcurveto{\pgfqpoint{1.115515in}{0.954006in}}{\pgfqpoint{1.121101in}{0.951692in}}{\pgfqpoint{1.126925in}{0.951692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135053in}{0.946976in}}%
\pgfpathcurveto{\pgfqpoint{1.140877in}{0.946976in}}{\pgfqpoint{1.146463in}{0.949290in}}{\pgfqpoint{1.150581in}{0.953408in}}%
\pgfpathcurveto{\pgfqpoint{1.154699in}{0.957527in}}{\pgfqpoint{1.157013in}{0.963113in}}{\pgfqpoint{1.157013in}{0.968937in}}%
\pgfpathcurveto{\pgfqpoint{1.157013in}{0.974761in}}{\pgfqpoint{1.154699in}{0.980347in}}{\pgfqpoint{1.150581in}{0.984465in}}%
\pgfpathcurveto{\pgfqpoint{1.146463in}{0.988583in}}{\pgfqpoint{1.140877in}{0.990897in}}{\pgfqpoint{1.135053in}{0.990897in}}%
\pgfpathcurveto{\pgfqpoint{1.129229in}{0.990897in}}{\pgfqpoint{1.123643in}{0.988583in}}{\pgfqpoint{1.119524in}{0.984465in}}%
\pgfpathcurveto{\pgfqpoint{1.115406in}{0.980347in}}{\pgfqpoint{1.113092in}{0.974761in}}{\pgfqpoint{1.113092in}{0.968937in}}%
\pgfpathcurveto{\pgfqpoint{1.113092in}{0.963113in}}{\pgfqpoint{1.115406in}{0.957527in}}{\pgfqpoint{1.119524in}{0.953408in}}%
\pgfpathcurveto{\pgfqpoint{1.123643in}{0.949290in}}{\pgfqpoint{1.129229in}{0.946976in}}{\pgfqpoint{1.135053in}{0.946976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858778in}{0.376969in}}%
\pgfpathcurveto{\pgfqpoint{0.864602in}{0.376969in}}{\pgfqpoint{0.870189in}{0.379283in}}{\pgfqpoint{0.874307in}{0.383401in}}%
\pgfpathcurveto{\pgfqpoint{0.878425in}{0.387519in}}{\pgfqpoint{0.880739in}{0.393106in}}{\pgfqpoint{0.880739in}{0.398930in}}%
\pgfpathcurveto{\pgfqpoint{0.880739in}{0.404753in}}{\pgfqpoint{0.878425in}{0.410340in}}{\pgfqpoint{0.874307in}{0.414458in}}%
\pgfpathcurveto{\pgfqpoint{0.870189in}{0.418576in}}{\pgfqpoint{0.864602in}{0.420890in}}{\pgfqpoint{0.858778in}{0.420890in}}%
\pgfpathcurveto{\pgfqpoint{0.852955in}{0.420890in}}{\pgfqpoint{0.847368in}{0.418576in}}{\pgfqpoint{0.843250in}{0.414458in}}%
\pgfpathcurveto{\pgfqpoint{0.839132in}{0.410340in}}{\pgfqpoint{0.836818in}{0.404753in}}{\pgfqpoint{0.836818in}{0.398930in}}%
\pgfpathcurveto{\pgfqpoint{0.836818in}{0.393106in}}{\pgfqpoint{0.839132in}{0.387519in}}{\pgfqpoint{0.843250in}{0.383401in}}%
\pgfpathcurveto{\pgfqpoint{0.847368in}{0.379283in}}{\pgfqpoint{0.852955in}{0.376969in}}{\pgfqpoint{0.858778in}{0.376969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127441in}{0.946180in}}%
\pgfpathcurveto{\pgfqpoint{1.133265in}{0.946180in}}{\pgfqpoint{1.138852in}{0.948494in}}{\pgfqpoint{1.142970in}{0.952612in}}%
\pgfpathcurveto{\pgfqpoint{1.147088in}{0.956731in}}{\pgfqpoint{1.149402in}{0.962317in}}{\pgfqpoint{1.149402in}{0.968141in}}%
\pgfpathcurveto{\pgfqpoint{1.149402in}{0.973965in}}{\pgfqpoint{1.147088in}{0.979551in}}{\pgfqpoint{1.142970in}{0.983669in}}%
\pgfpathcurveto{\pgfqpoint{1.138852in}{0.987787in}}{\pgfqpoint{1.133265in}{0.990101in}}{\pgfqpoint{1.127441in}{0.990101in}}%
\pgfpathcurveto{\pgfqpoint{1.121617in}{0.990101in}}{\pgfqpoint{1.116031in}{0.987787in}}{\pgfqpoint{1.111913in}{0.983669in}}%
\pgfpathcurveto{\pgfqpoint{1.107795in}{0.979551in}}{\pgfqpoint{1.105481in}{0.973965in}}{\pgfqpoint{1.105481in}{0.968141in}}%
\pgfpathcurveto{\pgfqpoint{1.105481in}{0.962317in}}{\pgfqpoint{1.107795in}{0.956731in}}{\pgfqpoint{1.111913in}{0.952612in}}%
\pgfpathcurveto{\pgfqpoint{1.116031in}{0.948494in}}{\pgfqpoint{1.121617in}{0.946180in}}{\pgfqpoint{1.127441in}{0.946180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148225in}{0.935811in}}%
\pgfpathcurveto{\pgfqpoint{1.154049in}{0.935811in}}{\pgfqpoint{1.159635in}{0.938125in}}{\pgfqpoint{1.163753in}{0.942243in}}%
\pgfpathcurveto{\pgfqpoint{1.167871in}{0.946361in}}{\pgfqpoint{1.170185in}{0.951947in}}{\pgfqpoint{1.170185in}{0.957771in}}%
\pgfpathcurveto{\pgfqpoint{1.170185in}{0.963595in}}{\pgfqpoint{1.167871in}{0.969181in}}{\pgfqpoint{1.163753in}{0.973299in}}%
\pgfpathcurveto{\pgfqpoint{1.159635in}{0.977417in}}{\pgfqpoint{1.154049in}{0.979731in}}{\pgfqpoint{1.148225in}{0.979731in}}%
\pgfpathcurveto{\pgfqpoint{1.142401in}{0.979731in}}{\pgfqpoint{1.136815in}{0.977417in}}{\pgfqpoint{1.132697in}{0.973299in}}%
\pgfpathcurveto{\pgfqpoint{1.128579in}{0.969181in}}{\pgfqpoint{1.126265in}{0.963595in}}{\pgfqpoint{1.126265in}{0.957771in}}%
\pgfpathcurveto{\pgfqpoint{1.126265in}{0.951947in}}{\pgfqpoint{1.128579in}{0.946361in}}{\pgfqpoint{1.132697in}{0.942243in}}%
\pgfpathcurveto{\pgfqpoint{1.136815in}{0.938125in}}{\pgfqpoint{1.142401in}{0.935811in}}{\pgfqpoint{1.148225in}{0.935811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198639in}{0.842776in}}%
\pgfpathcurveto{\pgfqpoint{1.204463in}{0.842776in}}{\pgfqpoint{1.210049in}{0.845089in}}{\pgfqpoint{1.214167in}{0.849208in}}%
\pgfpathcurveto{\pgfqpoint{1.218285in}{0.853326in}}{\pgfqpoint{1.220599in}{0.858912in}}{\pgfqpoint{1.220599in}{0.864736in}}%
\pgfpathcurveto{\pgfqpoint{1.220599in}{0.870560in}}{\pgfqpoint{1.218285in}{0.876146in}}{\pgfqpoint{1.214167in}{0.880264in}}%
\pgfpathcurveto{\pgfqpoint{1.210049in}{0.884382in}}{\pgfqpoint{1.204463in}{0.886696in}}{\pgfqpoint{1.198639in}{0.886696in}}%
\pgfpathcurveto{\pgfqpoint{1.192815in}{0.886696in}}{\pgfqpoint{1.187229in}{0.884382in}}{\pgfqpoint{1.183111in}{0.880264in}}%
\pgfpathcurveto{\pgfqpoint{1.178992in}{0.876146in}}{\pgfqpoint{1.176678in}{0.870560in}}{\pgfqpoint{1.176678in}{0.864736in}}%
\pgfpathcurveto{\pgfqpoint{1.176678in}{0.858912in}}{\pgfqpoint{1.178992in}{0.853326in}}{\pgfqpoint{1.183111in}{0.849208in}}%
\pgfpathcurveto{\pgfqpoint{1.187229in}{0.845089in}}{\pgfqpoint{1.192815in}{0.842776in}}{\pgfqpoint{1.198639in}{0.842776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112503in}{0.928803in}}%
\pgfpathcurveto{\pgfqpoint{1.118327in}{0.928803in}}{\pgfqpoint{1.123914in}{0.931117in}}{\pgfqpoint{1.128032in}{0.935235in}}%
\pgfpathcurveto{\pgfqpoint{1.132150in}{0.939353in}}{\pgfqpoint{1.134464in}{0.944939in}}{\pgfqpoint{1.134464in}{0.950763in}}%
\pgfpathcurveto{\pgfqpoint{1.134464in}{0.956587in}}{\pgfqpoint{1.132150in}{0.962173in}}{\pgfqpoint{1.128032in}{0.966292in}}%
\pgfpathcurveto{\pgfqpoint{1.123914in}{0.970410in}}{\pgfqpoint{1.118327in}{0.972724in}}{\pgfqpoint{1.112503in}{0.972724in}}%
\pgfpathcurveto{\pgfqpoint{1.106679in}{0.972724in}}{\pgfqpoint{1.101093in}{0.970410in}}{\pgfqpoint{1.096975in}{0.966292in}}%
\pgfpathcurveto{\pgfqpoint{1.092857in}{0.962173in}}{\pgfqpoint{1.090543in}{0.956587in}}{\pgfqpoint{1.090543in}{0.950763in}}%
\pgfpathcurveto{\pgfqpoint{1.090543in}{0.944939in}}{\pgfqpoint{1.092857in}{0.939353in}}{\pgfqpoint{1.096975in}{0.935235in}}%
\pgfpathcurveto{\pgfqpoint{1.101093in}{0.931117in}}{\pgfqpoint{1.106679in}{0.928803in}}{\pgfqpoint{1.112503in}{0.928803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173935in}{0.981462in}}%
\pgfpathcurveto{\pgfqpoint{1.179759in}{0.981462in}}{\pgfqpoint{1.185345in}{0.983775in}}{\pgfqpoint{1.189463in}{0.987894in}}%
\pgfpathcurveto{\pgfqpoint{1.193582in}{0.992012in}}{\pgfqpoint{1.195896in}{0.997598in}}{\pgfqpoint{1.195896in}{1.003422in}}%
\pgfpathcurveto{\pgfqpoint{1.195896in}{1.009246in}}{\pgfqpoint{1.193582in}{1.014832in}}{\pgfqpoint{1.189463in}{1.018950in}}%
\pgfpathcurveto{\pgfqpoint{1.185345in}{1.023068in}}{\pgfqpoint{1.179759in}{1.025382in}}{\pgfqpoint{1.173935in}{1.025382in}}%
\pgfpathcurveto{\pgfqpoint{1.168111in}{1.025382in}}{\pgfqpoint{1.162525in}{1.023068in}}{\pgfqpoint{1.158407in}{1.018950in}}%
\pgfpathcurveto{\pgfqpoint{1.154289in}{1.014832in}}{\pgfqpoint{1.151975in}{1.009246in}}{\pgfqpoint{1.151975in}{1.003422in}}%
\pgfpathcurveto{\pgfqpoint{1.151975in}{0.997598in}}{\pgfqpoint{1.154289in}{0.992012in}}{\pgfqpoint{1.158407in}{0.987894in}}%
\pgfpathcurveto{\pgfqpoint{1.162525in}{0.983775in}}{\pgfqpoint{1.168111in}{0.981462in}}{\pgfqpoint{1.173935in}{0.981462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170329in}{0.981343in}}%
\pgfpathcurveto{\pgfqpoint{1.176153in}{0.981343in}}{\pgfqpoint{1.181739in}{0.983657in}}{\pgfqpoint{1.185857in}{0.987775in}}%
\pgfpathcurveto{\pgfqpoint{1.189976in}{0.991893in}}{\pgfqpoint{1.192289in}{0.997479in}}{\pgfqpoint{1.192289in}{1.003303in}}%
\pgfpathcurveto{\pgfqpoint{1.192289in}{1.009127in}}{\pgfqpoint{1.189976in}{1.014713in}}{\pgfqpoint{1.185857in}{1.018831in}}%
\pgfpathcurveto{\pgfqpoint{1.181739in}{1.022950in}}{\pgfqpoint{1.176153in}{1.025263in}}{\pgfqpoint{1.170329in}{1.025263in}}%
\pgfpathcurveto{\pgfqpoint{1.164505in}{1.025263in}}{\pgfqpoint{1.158919in}{1.022950in}}{\pgfqpoint{1.154801in}{1.018831in}}%
\pgfpathcurveto{\pgfqpoint{1.150683in}{1.014713in}}{\pgfqpoint{1.148369in}{1.009127in}}{\pgfqpoint{1.148369in}{1.003303in}}%
\pgfpathcurveto{\pgfqpoint{1.148369in}{0.997479in}}{\pgfqpoint{1.150683in}{0.991893in}}{\pgfqpoint{1.154801in}{0.987775in}}%
\pgfpathcurveto{\pgfqpoint{1.158919in}{0.983657in}}{\pgfqpoint{1.164505in}{0.981343in}}{\pgfqpoint{1.170329in}{0.981343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168731in}{0.979795in}}%
\pgfpathcurveto{\pgfqpoint{1.174555in}{0.979795in}}{\pgfqpoint{1.180141in}{0.982109in}}{\pgfqpoint{1.184259in}{0.986227in}}%
\pgfpathcurveto{\pgfqpoint{1.188377in}{0.990345in}}{\pgfqpoint{1.190691in}{0.995931in}}{\pgfqpoint{1.190691in}{1.001755in}}%
\pgfpathcurveto{\pgfqpoint{1.190691in}{1.007579in}}{\pgfqpoint{1.188377in}{1.013165in}}{\pgfqpoint{1.184259in}{1.017284in}}%
\pgfpathcurveto{\pgfqpoint{1.180141in}{1.021402in}}{\pgfqpoint{1.174555in}{1.023716in}}{\pgfqpoint{1.168731in}{1.023716in}}%
\pgfpathcurveto{\pgfqpoint{1.162907in}{1.023716in}}{\pgfqpoint{1.157321in}{1.021402in}}{\pgfqpoint{1.153203in}{1.017284in}}%
\pgfpathcurveto{\pgfqpoint{1.149085in}{1.013165in}}{\pgfqpoint{1.146771in}{1.007579in}}{\pgfqpoint{1.146771in}{1.001755in}}%
\pgfpathcurveto{\pgfqpoint{1.146771in}{0.995931in}}{\pgfqpoint{1.149085in}{0.990345in}}{\pgfqpoint{1.153203in}{0.986227in}}%
\pgfpathcurveto{\pgfqpoint{1.157321in}{0.982109in}}{\pgfqpoint{1.162907in}{0.979795in}}{\pgfqpoint{1.168731in}{0.979795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170691in}{0.972473in}}%
\pgfpathcurveto{\pgfqpoint{1.176515in}{0.972473in}}{\pgfqpoint{1.182102in}{0.974786in}}{\pgfqpoint{1.186220in}{0.978905in}}%
\pgfpathcurveto{\pgfqpoint{1.190338in}{0.983023in}}{\pgfqpoint{1.192652in}{0.988609in}}{\pgfqpoint{1.192652in}{0.994433in}}%
\pgfpathcurveto{\pgfqpoint{1.192652in}{1.000257in}}{\pgfqpoint{1.190338in}{1.005843in}}{\pgfqpoint{1.186220in}{1.009961in}}%
\pgfpathcurveto{\pgfqpoint{1.182102in}{1.014079in}}{\pgfqpoint{1.176515in}{1.016393in}}{\pgfqpoint{1.170691in}{1.016393in}}%
\pgfpathcurveto{\pgfqpoint{1.164868in}{1.016393in}}{\pgfqpoint{1.159281in}{1.014079in}}{\pgfqpoint{1.155163in}{1.009961in}}%
\pgfpathcurveto{\pgfqpoint{1.151045in}{1.005843in}}{\pgfqpoint{1.148731in}{1.000257in}}{\pgfqpoint{1.148731in}{0.994433in}}%
\pgfpathcurveto{\pgfqpoint{1.148731in}{0.988609in}}{\pgfqpoint{1.151045in}{0.983023in}}{\pgfqpoint{1.155163in}{0.978905in}}%
\pgfpathcurveto{\pgfqpoint{1.159281in}{0.974786in}}{\pgfqpoint{1.164868in}{0.972473in}}{\pgfqpoint{1.170691in}{0.972473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257497in}{0.672492in}}%
\pgfpathcurveto{\pgfqpoint{1.263321in}{0.672492in}}{\pgfqpoint{1.268907in}{0.674806in}}{\pgfqpoint{1.273025in}{0.678924in}}%
\pgfpathcurveto{\pgfqpoint{1.277143in}{0.683042in}}{\pgfqpoint{1.279457in}{0.688628in}}{\pgfqpoint{1.279457in}{0.694452in}}%
\pgfpathcurveto{\pgfqpoint{1.279457in}{0.700276in}}{\pgfqpoint{1.277143in}{0.705862in}}{\pgfqpoint{1.273025in}{0.709980in}}%
\pgfpathcurveto{\pgfqpoint{1.268907in}{0.714099in}}{\pgfqpoint{1.263321in}{0.716412in}}{\pgfqpoint{1.257497in}{0.716412in}}%
\pgfpathcurveto{\pgfqpoint{1.251673in}{0.716412in}}{\pgfqpoint{1.246087in}{0.714099in}}{\pgfqpoint{1.241969in}{0.709980in}}%
\pgfpathcurveto{\pgfqpoint{1.237850in}{0.705862in}}{\pgfqpoint{1.235537in}{0.700276in}}{\pgfqpoint{1.235537in}{0.694452in}}%
\pgfpathcurveto{\pgfqpoint{1.235537in}{0.688628in}}{\pgfqpoint{1.237850in}{0.683042in}}{\pgfqpoint{1.241969in}{0.678924in}}%
\pgfpathcurveto{\pgfqpoint{1.246087in}{0.674806in}}{\pgfqpoint{1.251673in}{0.672492in}}{\pgfqpoint{1.257497in}{0.672492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250651in}{0.687784in}}%
\pgfpathcurveto{\pgfqpoint{1.256475in}{0.687784in}}{\pgfqpoint{1.262061in}{0.690098in}}{\pgfqpoint{1.266179in}{0.694216in}}%
\pgfpathcurveto{\pgfqpoint{1.270297in}{0.698334in}}{\pgfqpoint{1.272611in}{0.703920in}}{\pgfqpoint{1.272611in}{0.709744in}}%
\pgfpathcurveto{\pgfqpoint{1.272611in}{0.715568in}}{\pgfqpoint{1.270297in}{0.721154in}}{\pgfqpoint{1.266179in}{0.725272in}}%
\pgfpathcurveto{\pgfqpoint{1.262061in}{0.729390in}}{\pgfqpoint{1.256475in}{0.731704in}}{\pgfqpoint{1.250651in}{0.731704in}}%
\pgfpathcurveto{\pgfqpoint{1.244827in}{0.731704in}}{\pgfqpoint{1.239241in}{0.729390in}}{\pgfqpoint{1.235123in}{0.725272in}}%
\pgfpathcurveto{\pgfqpoint{1.231005in}{0.721154in}}{\pgfqpoint{1.228691in}{0.715568in}}{\pgfqpoint{1.228691in}{0.709744in}}%
\pgfpathcurveto{\pgfqpoint{1.228691in}{0.703920in}}{\pgfqpoint{1.231005in}{0.698334in}}{\pgfqpoint{1.235123in}{0.694216in}}%
\pgfpathcurveto{\pgfqpoint{1.239241in}{0.690098in}}{\pgfqpoint{1.244827in}{0.687784in}}{\pgfqpoint{1.250651in}{0.687784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185203in}{0.965247in}}%
\pgfpathcurveto{\pgfqpoint{1.191027in}{0.965247in}}{\pgfqpoint{1.196613in}{0.967561in}}{\pgfqpoint{1.200732in}{0.971679in}}%
\pgfpathcurveto{\pgfqpoint{1.204850in}{0.975797in}}{\pgfqpoint{1.207164in}{0.981383in}}{\pgfqpoint{1.207164in}{0.987207in}}%
\pgfpathcurveto{\pgfqpoint{1.207164in}{0.993031in}}{\pgfqpoint{1.204850in}{0.998617in}}{\pgfqpoint{1.200732in}{1.002735in}}%
\pgfpathcurveto{\pgfqpoint{1.196613in}{1.006853in}}{\pgfqpoint{1.191027in}{1.009167in}}{\pgfqpoint{1.185203in}{1.009167in}}%
\pgfpathcurveto{\pgfqpoint{1.179379in}{1.009167in}}{\pgfqpoint{1.173793in}{1.006853in}}{\pgfqpoint{1.169675in}{1.002735in}}%
\pgfpathcurveto{\pgfqpoint{1.165557in}{0.998617in}}{\pgfqpoint{1.163243in}{0.993031in}}{\pgfqpoint{1.163243in}{0.987207in}}%
\pgfpathcurveto{\pgfqpoint{1.163243in}{0.981383in}}{\pgfqpoint{1.165557in}{0.975797in}}{\pgfqpoint{1.169675in}{0.971679in}}%
\pgfpathcurveto{\pgfqpoint{1.173793in}{0.967561in}}{\pgfqpoint{1.179379in}{0.965247in}}{\pgfqpoint{1.185203in}{0.965247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183485in}{0.966924in}}%
\pgfpathcurveto{\pgfqpoint{1.189309in}{0.966924in}}{\pgfqpoint{1.194895in}{0.969238in}}{\pgfqpoint{1.199013in}{0.973356in}}%
\pgfpathcurveto{\pgfqpoint{1.203131in}{0.977474in}}{\pgfqpoint{1.205445in}{0.983060in}}{\pgfqpoint{1.205445in}{0.988884in}}%
\pgfpathcurveto{\pgfqpoint{1.205445in}{0.994708in}}{\pgfqpoint{1.203131in}{1.000294in}}{\pgfqpoint{1.199013in}{1.004412in}}%
\pgfpathcurveto{\pgfqpoint{1.194895in}{1.008530in}}{\pgfqpoint{1.189309in}{1.010844in}}{\pgfqpoint{1.183485in}{1.010844in}}%
\pgfpathcurveto{\pgfqpoint{1.177661in}{1.010844in}}{\pgfqpoint{1.172075in}{1.008530in}}{\pgfqpoint{1.167957in}{1.004412in}}%
\pgfpathcurveto{\pgfqpoint{1.163839in}{1.000294in}}{\pgfqpoint{1.161525in}{0.994708in}}{\pgfqpoint{1.161525in}{0.988884in}}%
\pgfpathcurveto{\pgfqpoint{1.161525in}{0.983060in}}{\pgfqpoint{1.163839in}{0.977474in}}{\pgfqpoint{1.167957in}{0.973356in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.969238in}}{\pgfqpoint{1.177661in}{0.966924in}}{\pgfqpoint{1.183485in}{0.966924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177399in}{0.961292in}}%
\pgfpathcurveto{\pgfqpoint{1.183223in}{0.961292in}}{\pgfqpoint{1.188809in}{0.963606in}}{\pgfqpoint{1.192927in}{0.967724in}}%
\pgfpathcurveto{\pgfqpoint{1.197046in}{0.971843in}}{\pgfqpoint{1.199359in}{0.977429in}}{\pgfqpoint{1.199359in}{0.983253in}}%
\pgfpathcurveto{\pgfqpoint{1.199359in}{0.989077in}}{\pgfqpoint{1.197046in}{0.994663in}}{\pgfqpoint{1.192927in}{0.998781in}}%
\pgfpathcurveto{\pgfqpoint{1.188809in}{1.002899in}}{\pgfqpoint{1.183223in}{1.005213in}}{\pgfqpoint{1.177399in}{1.005213in}}%
\pgfpathcurveto{\pgfqpoint{1.171575in}{1.005213in}}{\pgfqpoint{1.165989in}{1.002899in}}{\pgfqpoint{1.161871in}{0.998781in}}%
\pgfpathcurveto{\pgfqpoint{1.157753in}{0.994663in}}{\pgfqpoint{1.155439in}{0.989077in}}{\pgfqpoint{1.155439in}{0.983253in}}%
\pgfpathcurveto{\pgfqpoint{1.155439in}{0.977429in}}{\pgfqpoint{1.157753in}{0.971843in}}{\pgfqpoint{1.161871in}{0.967724in}}%
\pgfpathcurveto{\pgfqpoint{1.165989in}{0.963606in}}{\pgfqpoint{1.171575in}{0.961292in}}{\pgfqpoint{1.177399in}{0.961292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655587in}{0.529010in}}%
\pgfpathcurveto{\pgfqpoint{0.661411in}{0.529010in}}{\pgfqpoint{0.666997in}{0.531324in}}{\pgfqpoint{0.671115in}{0.535442in}}%
\pgfpathcurveto{\pgfqpoint{0.675233in}{0.539560in}}{\pgfqpoint{0.677547in}{0.545146in}}{\pgfqpoint{0.677547in}{0.550970in}}%
\pgfpathcurveto{\pgfqpoint{0.677547in}{0.556794in}}{\pgfqpoint{0.675233in}{0.562380in}}{\pgfqpoint{0.671115in}{0.566499in}}%
\pgfpathcurveto{\pgfqpoint{0.666997in}{0.570617in}}{\pgfqpoint{0.661411in}{0.572931in}}{\pgfqpoint{0.655587in}{0.572931in}}%
\pgfpathcurveto{\pgfqpoint{0.649763in}{0.572931in}}{\pgfqpoint{0.644177in}{0.570617in}}{\pgfqpoint{0.640058in}{0.566499in}}%
\pgfpathcurveto{\pgfqpoint{0.635940in}{0.562380in}}{\pgfqpoint{0.633626in}{0.556794in}}{\pgfqpoint{0.633626in}{0.550970in}}%
\pgfpathcurveto{\pgfqpoint{0.633626in}{0.545146in}}{\pgfqpoint{0.635940in}{0.539560in}}{\pgfqpoint{0.640058in}{0.535442in}}%
\pgfpathcurveto{\pgfqpoint{0.644177in}{0.531324in}}{\pgfqpoint{0.649763in}{0.529010in}}{\pgfqpoint{0.655587in}{0.529010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332952in}{0.702640in}}%
\pgfpathcurveto{\pgfqpoint{1.338776in}{0.702640in}}{\pgfqpoint{1.344362in}{0.704954in}}{\pgfqpoint{1.348480in}{0.709072in}}%
\pgfpathcurveto{\pgfqpoint{1.352598in}{0.713190in}}{\pgfqpoint{1.354912in}{0.718776in}}{\pgfqpoint{1.354912in}{0.724600in}}%
\pgfpathcurveto{\pgfqpoint{1.354912in}{0.730424in}}{\pgfqpoint{1.352598in}{0.736010in}}{\pgfqpoint{1.348480in}{0.740128in}}%
\pgfpathcurveto{\pgfqpoint{1.344362in}{0.744247in}}{\pgfqpoint{1.338776in}{0.746560in}}{\pgfqpoint{1.332952in}{0.746560in}}%
\pgfpathcurveto{\pgfqpoint{1.327128in}{0.746560in}}{\pgfqpoint{1.321542in}{0.744247in}}{\pgfqpoint{1.317424in}{0.740128in}}%
\pgfpathcurveto{\pgfqpoint{1.313306in}{0.736010in}}{\pgfqpoint{1.310992in}{0.730424in}}{\pgfqpoint{1.310992in}{0.724600in}}%
\pgfpathcurveto{\pgfqpoint{1.310992in}{0.718776in}}{\pgfqpoint{1.313306in}{0.713190in}}{\pgfqpoint{1.317424in}{0.709072in}}%
\pgfpathcurveto{\pgfqpoint{1.321542in}{0.704954in}}{\pgfqpoint{1.327128in}{0.702640in}}{\pgfqpoint{1.332952in}{0.702640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313567in}{0.770732in}}%
\pgfpathcurveto{\pgfqpoint{1.319391in}{0.770732in}}{\pgfqpoint{1.324977in}{0.773046in}}{\pgfqpoint{1.329096in}{0.777164in}}%
\pgfpathcurveto{\pgfqpoint{1.333214in}{0.781282in}}{\pgfqpoint{1.335528in}{0.786868in}}{\pgfqpoint{1.335528in}{0.792692in}}%
\pgfpathcurveto{\pgfqpoint{1.335528in}{0.798516in}}{\pgfqpoint{1.333214in}{0.804102in}}{\pgfqpoint{1.329096in}{0.808220in}}%
\pgfpathcurveto{\pgfqpoint{1.324977in}{0.812339in}}{\pgfqpoint{1.319391in}{0.814652in}}{\pgfqpoint{1.313567in}{0.814652in}}%
\pgfpathcurveto{\pgfqpoint{1.307743in}{0.814652in}}{\pgfqpoint{1.302157in}{0.812339in}}{\pgfqpoint{1.298039in}{0.808220in}}%
\pgfpathcurveto{\pgfqpoint{1.293921in}{0.804102in}}{\pgfqpoint{1.291607in}{0.798516in}}{\pgfqpoint{1.291607in}{0.792692in}}%
\pgfpathcurveto{\pgfqpoint{1.291607in}{0.786868in}}{\pgfqpoint{1.293921in}{0.781282in}}{\pgfqpoint{1.298039in}{0.777164in}}%
\pgfpathcurveto{\pgfqpoint{1.302157in}{0.773046in}}{\pgfqpoint{1.307743in}{0.770732in}}{\pgfqpoint{1.313567in}{0.770732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816405in}{0.374751in}}%
\pgfpathcurveto{\pgfqpoint{0.822229in}{0.374751in}}{\pgfqpoint{0.827815in}{0.377065in}}{\pgfqpoint{0.831933in}{0.381183in}}%
\pgfpathcurveto{\pgfqpoint{0.836052in}{0.385302in}}{\pgfqpoint{0.838365in}{0.390888in}}{\pgfqpoint{0.838365in}{0.396712in}}%
\pgfpathcurveto{\pgfqpoint{0.838365in}{0.402536in}}{\pgfqpoint{0.836052in}{0.408122in}}{\pgfqpoint{0.831933in}{0.412240in}}%
\pgfpathcurveto{\pgfqpoint{0.827815in}{0.416358in}}{\pgfqpoint{0.822229in}{0.418672in}}{\pgfqpoint{0.816405in}{0.418672in}}%
\pgfpathcurveto{\pgfqpoint{0.810581in}{0.418672in}}{\pgfqpoint{0.804995in}{0.416358in}}{\pgfqpoint{0.800877in}{0.412240in}}%
\pgfpathcurveto{\pgfqpoint{0.796759in}{0.408122in}}{\pgfqpoint{0.794445in}{0.402536in}}{\pgfqpoint{0.794445in}{0.396712in}}%
\pgfpathcurveto{\pgfqpoint{0.794445in}{0.390888in}}{\pgfqpoint{0.796759in}{0.385302in}}{\pgfqpoint{0.800877in}{0.381183in}}%
\pgfpathcurveto{\pgfqpoint{0.804995in}{0.377065in}}{\pgfqpoint{0.810581in}{0.374751in}}{\pgfqpoint{0.816405in}{0.374751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731250in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174201in}{0.956879in}}%
\pgfpathcurveto{\pgfqpoint{1.180025in}{0.956879in}}{\pgfqpoint{1.185611in}{0.959193in}}{\pgfqpoint{1.189729in}{0.963311in}}%
\pgfpathcurveto{\pgfqpoint{1.193847in}{0.967429in}}{\pgfqpoint{1.196161in}{0.973015in}}{\pgfqpoint{1.196161in}{0.978839in}}%
\pgfpathcurveto{\pgfqpoint{1.196161in}{0.984663in}}{\pgfqpoint{1.193847in}{0.990249in}}{\pgfqpoint{1.189729in}{0.994367in}}%
\pgfpathcurveto{\pgfqpoint{1.185611in}{0.998486in}}{\pgfqpoint{1.180025in}{1.000799in}}{\pgfqpoint{1.174201in}{1.000799in}}%
\pgfpathcurveto{\pgfqpoint{1.168377in}{1.000799in}}{\pgfqpoint{1.162791in}{0.998486in}}{\pgfqpoint{1.158672in}{0.994367in}}%
\pgfpathcurveto{\pgfqpoint{1.154554in}{0.990249in}}{\pgfqpoint{1.152240in}{0.984663in}}{\pgfqpoint{1.152240in}{0.978839in}}%
\pgfpathcurveto{\pgfqpoint{1.152240in}{0.973015in}}{\pgfqpoint{1.154554in}{0.967429in}}{\pgfqpoint{1.158672in}{0.963311in}}%
\pgfpathcurveto{\pgfqpoint{1.162791in}{0.959193in}}{\pgfqpoint{1.168377in}{0.956879in}}{\pgfqpoint{1.174201in}{0.956879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731250in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731250in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.731250in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064614in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064614in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.064614in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397978in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397978in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397978in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731342in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731342in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.731342in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064706in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064706in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.064706in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397978in,y=-0.042349in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont x (au)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731250in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064706in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675694in,y=0.180775in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731250in}{0.542325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064706in}{0.542325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675694in,y=0.542325in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731250in}{0.903875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064706in}{0.903875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675694in,y=0.903875in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731250in}{1.265425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064706in}{1.265425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675694in,y=1.265425in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731250in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064706in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675694in,y=1.626974in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.363577in,y=0.903875in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont y (au)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731250in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{2.064706in}{1.626974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064706in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{2.064706in}{1.626974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731250in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{2.064706in}{0.180775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731250in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{1.626974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331397in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{3.664853in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{3.664853in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{2.331397in}{1.626974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164426in}{0.971691in}}%
\pgfpathcurveto{\pgfqpoint{3.170250in}{0.971691in}}{\pgfqpoint{3.175837in}{0.974005in}}{\pgfqpoint{3.179955in}{0.978123in}}%
\pgfpathcurveto{\pgfqpoint{3.184073in}{0.982241in}}{\pgfqpoint{3.186387in}{0.987828in}}{\pgfqpoint{3.186387in}{0.993652in}}%
\pgfpathcurveto{\pgfqpoint{3.186387in}{0.999476in}}{\pgfqpoint{3.184073in}{1.005062in}}{\pgfqpoint{3.179955in}{1.009180in}}%
\pgfpathcurveto{\pgfqpoint{3.175837in}{1.013298in}}{\pgfqpoint{3.170250in}{1.015612in}}{\pgfqpoint{3.164426in}{1.015612in}}%
\pgfpathcurveto{\pgfqpoint{3.158603in}{1.015612in}}{\pgfqpoint{3.153016in}{1.013298in}}{\pgfqpoint{3.148898in}{1.009180in}}%
\pgfpathcurveto{\pgfqpoint{3.144780in}{1.005062in}}{\pgfqpoint{3.142466in}{0.999476in}}{\pgfqpoint{3.142466in}{0.993652in}}%
\pgfpathcurveto{\pgfqpoint{3.142466in}{0.987828in}}{\pgfqpoint{3.144780in}{0.982241in}}{\pgfqpoint{3.148898in}{0.978123in}}%
\pgfpathcurveto{\pgfqpoint{3.153016in}{0.974005in}}{\pgfqpoint{3.158603in}{0.971691in}}{\pgfqpoint{3.164426in}{0.971691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038527in}{1.047475in}}%
\pgfpathcurveto{\pgfqpoint{3.044351in}{1.047475in}}{\pgfqpoint{3.049937in}{1.049789in}}{\pgfqpoint{3.054055in}{1.053907in}}%
\pgfpathcurveto{\pgfqpoint{3.058173in}{1.058025in}}{\pgfqpoint{3.060487in}{1.063611in}}{\pgfqpoint{3.060487in}{1.069435in}}%
\pgfpathcurveto{\pgfqpoint{3.060487in}{1.075259in}}{\pgfqpoint{3.058173in}{1.080845in}}{\pgfqpoint{3.054055in}{1.084963in}}%
\pgfpathcurveto{\pgfqpoint{3.049937in}{1.089081in}}{\pgfqpoint{3.044351in}{1.091395in}}{\pgfqpoint{3.038527in}{1.091395in}}%
\pgfpathcurveto{\pgfqpoint{3.032703in}{1.091395in}}{\pgfqpoint{3.027117in}{1.089081in}}{\pgfqpoint{3.022999in}{1.084963in}}%
\pgfpathcurveto{\pgfqpoint{3.018880in}{1.080845in}}{\pgfqpoint{3.016567in}{1.075259in}}{\pgfqpoint{3.016567in}{1.069435in}}%
\pgfpathcurveto{\pgfqpoint{3.016567in}{1.063611in}}{\pgfqpoint{3.018880in}{1.058025in}}{\pgfqpoint{3.022999in}{1.053907in}}%
\pgfpathcurveto{\pgfqpoint{3.027117in}{1.049789in}}{\pgfqpoint{3.032703in}{1.047475in}}{\pgfqpoint{3.038527in}{1.047475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969171in}{0.751449in}}%
\pgfpathcurveto{\pgfqpoint{2.974995in}{0.751449in}}{\pgfqpoint{2.980581in}{0.753763in}}{\pgfqpoint{2.984699in}{0.757881in}}%
\pgfpathcurveto{\pgfqpoint{2.988817in}{0.761999in}}{\pgfqpoint{2.991131in}{0.767585in}}{\pgfqpoint{2.991131in}{0.773409in}}%
\pgfpathcurveto{\pgfqpoint{2.991131in}{0.779233in}}{\pgfqpoint{2.988817in}{0.784819in}}{\pgfqpoint{2.984699in}{0.788938in}}%
\pgfpathcurveto{\pgfqpoint{2.980581in}{0.793056in}}{\pgfqpoint{2.974995in}{0.795370in}}{\pgfqpoint{2.969171in}{0.795370in}}%
\pgfpathcurveto{\pgfqpoint{2.963347in}{0.795370in}}{\pgfqpoint{2.957761in}{0.793056in}}{\pgfqpoint{2.953643in}{0.788938in}}%
\pgfpathcurveto{\pgfqpoint{2.949525in}{0.784819in}}{\pgfqpoint{2.947211in}{0.779233in}}{\pgfqpoint{2.947211in}{0.773409in}}%
\pgfpathcurveto{\pgfqpoint{2.947211in}{0.767585in}}{\pgfqpoint{2.949525in}{0.761999in}}{\pgfqpoint{2.953643in}{0.757881in}}%
\pgfpathcurveto{\pgfqpoint{2.957761in}{0.753763in}}{\pgfqpoint{2.963347in}{0.751449in}}{\pgfqpoint{2.969171in}{0.751449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037943in}{1.046955in}}%
\pgfpathcurveto{\pgfqpoint{3.043766in}{1.046955in}}{\pgfqpoint{3.049353in}{1.049269in}}{\pgfqpoint{3.053471in}{1.053387in}}%
\pgfpathcurveto{\pgfqpoint{3.057589in}{1.057506in}}{\pgfqpoint{3.059903in}{1.063092in}}{\pgfqpoint{3.059903in}{1.068916in}}%
\pgfpathcurveto{\pgfqpoint{3.059903in}{1.074740in}}{\pgfqpoint{3.057589in}{1.080326in}}{\pgfqpoint{3.053471in}{1.084444in}}%
\pgfpathcurveto{\pgfqpoint{3.049353in}{1.088562in}}{\pgfqpoint{3.043766in}{1.090876in}}{\pgfqpoint{3.037943in}{1.090876in}}%
\pgfpathcurveto{\pgfqpoint{3.032119in}{1.090876in}}{\pgfqpoint{3.026532in}{1.088562in}}{\pgfqpoint{3.022414in}{1.084444in}}%
\pgfpathcurveto{\pgfqpoint{3.018296in}{1.080326in}}{\pgfqpoint{3.015982in}{1.074740in}}{\pgfqpoint{3.015982in}{1.068916in}}%
\pgfpathcurveto{\pgfqpoint{3.015982in}{1.063092in}}{\pgfqpoint{3.018296in}{1.057506in}}{\pgfqpoint{3.022414in}{1.053387in}}%
\pgfpathcurveto{\pgfqpoint{3.026532in}{1.049269in}}{\pgfqpoint{3.032119in}{1.046955in}}{\pgfqpoint{3.037943in}{1.046955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187949in}{0.867342in}}%
\pgfpathcurveto{\pgfqpoint{3.193773in}{0.867342in}}{\pgfqpoint{3.199359in}{0.869656in}}{\pgfqpoint{3.203477in}{0.873774in}}%
\pgfpathcurveto{\pgfqpoint{3.207596in}{0.877892in}}{\pgfqpoint{3.209909in}{0.883478in}}{\pgfqpoint{3.209909in}{0.889302in}}%
\pgfpathcurveto{\pgfqpoint{3.209909in}{0.895126in}}{\pgfqpoint{3.207596in}{0.900712in}}{\pgfqpoint{3.203477in}{0.904831in}}%
\pgfpathcurveto{\pgfqpoint{3.199359in}{0.908949in}}{\pgfqpoint{3.193773in}{0.911263in}}{\pgfqpoint{3.187949in}{0.911263in}}%
\pgfpathcurveto{\pgfqpoint{3.182125in}{0.911263in}}{\pgfqpoint{3.176539in}{0.908949in}}{\pgfqpoint{3.172421in}{0.904831in}}%
\pgfpathcurveto{\pgfqpoint{3.168303in}{0.900712in}}{\pgfqpoint{3.165989in}{0.895126in}}{\pgfqpoint{3.165989in}{0.889302in}}%
\pgfpathcurveto{\pgfqpoint{3.165989in}{0.883478in}}{\pgfqpoint{3.168303in}{0.877892in}}{\pgfqpoint{3.172421in}{0.873774in}}%
\pgfpathcurveto{\pgfqpoint{3.176539in}{0.869656in}}{\pgfqpoint{3.182125in}{0.867342in}}{\pgfqpoint{3.187949in}{0.867342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180588in}{0.643953in}}%
\pgfpathcurveto{\pgfqpoint{3.186412in}{0.643953in}}{\pgfqpoint{3.191999in}{0.646267in}}{\pgfqpoint{3.196117in}{0.650385in}}%
\pgfpathcurveto{\pgfqpoint{3.200235in}{0.654503in}}{\pgfqpoint{3.202549in}{0.660089in}}{\pgfqpoint{3.202549in}{0.665913in}}%
\pgfpathcurveto{\pgfqpoint{3.202549in}{0.671737in}}{\pgfqpoint{3.200235in}{0.677323in}}{\pgfqpoint{3.196117in}{0.681441in}}%
\pgfpathcurveto{\pgfqpoint{3.191999in}{0.685560in}}{\pgfqpoint{3.186412in}{0.687873in}}{\pgfqpoint{3.180588in}{0.687873in}}%
\pgfpathcurveto{\pgfqpoint{3.174765in}{0.687873in}}{\pgfqpoint{3.169178in}{0.685560in}}{\pgfqpoint{3.165060in}{0.681441in}}%
\pgfpathcurveto{\pgfqpoint{3.160942in}{0.677323in}}{\pgfqpoint{3.158628in}{0.671737in}}{\pgfqpoint{3.158628in}{0.665913in}}%
\pgfpathcurveto{\pgfqpoint{3.158628in}{0.660089in}}{\pgfqpoint{3.160942in}{0.654503in}}{\pgfqpoint{3.165060in}{0.650385in}}%
\pgfpathcurveto{\pgfqpoint{3.169178in}{0.646267in}}{\pgfqpoint{3.174765in}{0.643953in}}{\pgfqpoint{3.180588in}{0.643953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038533in}{1.047446in}}%
\pgfpathcurveto{\pgfqpoint{3.044357in}{1.047446in}}{\pgfqpoint{3.049943in}{1.049760in}}{\pgfqpoint{3.054061in}{1.053878in}}%
\pgfpathcurveto{\pgfqpoint{3.058179in}{1.057996in}}{\pgfqpoint{3.060493in}{1.063582in}}{\pgfqpoint{3.060493in}{1.069406in}}%
\pgfpathcurveto{\pgfqpoint{3.060493in}{1.075230in}}{\pgfqpoint{3.058179in}{1.080816in}}{\pgfqpoint{3.054061in}{1.084934in}}%
\pgfpathcurveto{\pgfqpoint{3.049943in}{1.089052in}}{\pgfqpoint{3.044357in}{1.091366in}}{\pgfqpoint{3.038533in}{1.091366in}}%
\pgfpathcurveto{\pgfqpoint{3.032709in}{1.091366in}}{\pgfqpoint{3.027123in}{1.089052in}}{\pgfqpoint{3.023004in}{1.084934in}}%
\pgfpathcurveto{\pgfqpoint{3.018886in}{1.080816in}}{\pgfqpoint{3.016572in}{1.075230in}}{\pgfqpoint{3.016572in}{1.069406in}}%
\pgfpathcurveto{\pgfqpoint{3.016572in}{1.063582in}}{\pgfqpoint{3.018886in}{1.057996in}}{\pgfqpoint{3.023004in}{1.053878in}}%
\pgfpathcurveto{\pgfqpoint{3.027123in}{1.049760in}}{\pgfqpoint{3.032709in}{1.047446in}}{\pgfqpoint{3.038533in}{1.047446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970051in}{0.449821in}}%
\pgfpathcurveto{\pgfqpoint{2.975875in}{0.449821in}}{\pgfqpoint{2.981461in}{0.452135in}}{\pgfqpoint{2.985579in}{0.456253in}}%
\pgfpathcurveto{\pgfqpoint{2.989697in}{0.460371in}}{\pgfqpoint{2.992011in}{0.465957in}}{\pgfqpoint{2.992011in}{0.471781in}}%
\pgfpathcurveto{\pgfqpoint{2.992011in}{0.477605in}}{\pgfqpoint{2.989697in}{0.483191in}}{\pgfqpoint{2.985579in}{0.487309in}}%
\pgfpathcurveto{\pgfqpoint{2.981461in}{0.491428in}}{\pgfqpoint{2.975875in}{0.493741in}}{\pgfqpoint{2.970051in}{0.493741in}}%
\pgfpathcurveto{\pgfqpoint{2.964227in}{0.493741in}}{\pgfqpoint{2.958641in}{0.491428in}}{\pgfqpoint{2.954522in}{0.487309in}}%
\pgfpathcurveto{\pgfqpoint{2.950404in}{0.483191in}}{\pgfqpoint{2.948090in}{0.477605in}}{\pgfqpoint{2.948090in}{0.471781in}}%
\pgfpathcurveto{\pgfqpoint{2.948090in}{0.465957in}}{\pgfqpoint{2.950404in}{0.460371in}}{\pgfqpoint{2.954522in}{0.456253in}}%
\pgfpathcurveto{\pgfqpoint{2.958641in}{0.452135in}}{\pgfqpoint{2.964227in}{0.449821in}}{\pgfqpoint{2.970051in}{0.449821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092683in}{1.014133in}}%
\pgfpathcurveto{\pgfqpoint{3.098507in}{1.014133in}}{\pgfqpoint{3.104093in}{1.016447in}}{\pgfqpoint{3.108211in}{1.020565in}}%
\pgfpathcurveto{\pgfqpoint{3.112330in}{1.024683in}}{\pgfqpoint{3.114643in}{1.030269in}}{\pgfqpoint{3.114643in}{1.036093in}}%
\pgfpathcurveto{\pgfqpoint{3.114643in}{1.041917in}}{\pgfqpoint{3.112330in}{1.047503in}}{\pgfqpoint{3.108211in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{3.104093in}{1.055740in}}{\pgfqpoint{3.098507in}{1.058053in}}{\pgfqpoint{3.092683in}{1.058053in}}%
\pgfpathcurveto{\pgfqpoint{3.086859in}{1.058053in}}{\pgfqpoint{3.081273in}{1.055740in}}{\pgfqpoint{3.077155in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{3.073037in}{1.047503in}}{\pgfqpoint{3.070723in}{1.041917in}}{\pgfqpoint{3.070723in}{1.036093in}}%
\pgfpathcurveto{\pgfqpoint{3.070723in}{1.030269in}}{\pgfqpoint{3.073037in}{1.024683in}}{\pgfqpoint{3.077155in}{1.020565in}}%
\pgfpathcurveto{\pgfqpoint{3.081273in}{1.016447in}}{\pgfqpoint{3.086859in}{1.014133in}}{\pgfqpoint{3.092683in}{1.014133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045748in}{1.050865in}}%
\pgfpathcurveto{\pgfqpoint{3.051572in}{1.050865in}}{\pgfqpoint{3.057158in}{1.053179in}}{\pgfqpoint{3.061276in}{1.057297in}}%
\pgfpathcurveto{\pgfqpoint{3.065395in}{1.061415in}}{\pgfqpoint{3.067708in}{1.067001in}}{\pgfqpoint{3.067708in}{1.072825in}}%
\pgfpathcurveto{\pgfqpoint{3.067708in}{1.078649in}}{\pgfqpoint{3.065395in}{1.084235in}}{\pgfqpoint{3.061276in}{1.088354in}}%
\pgfpathcurveto{\pgfqpoint{3.057158in}{1.092472in}}{\pgfqpoint{3.051572in}{1.094786in}}{\pgfqpoint{3.045748in}{1.094786in}}%
\pgfpathcurveto{\pgfqpoint{3.039924in}{1.094786in}}{\pgfqpoint{3.034338in}{1.092472in}}{\pgfqpoint{3.030220in}{1.088354in}}%
\pgfpathcurveto{\pgfqpoint{3.026102in}{1.084235in}}{\pgfqpoint{3.023788in}{1.078649in}}{\pgfqpoint{3.023788in}{1.072825in}}%
\pgfpathcurveto{\pgfqpoint{3.023788in}{1.067001in}}{\pgfqpoint{3.026102in}{1.061415in}}{\pgfqpoint{3.030220in}{1.057297in}}%
\pgfpathcurveto{\pgfqpoint{3.034338in}{1.053179in}}{\pgfqpoint{3.039924in}{1.050865in}}{\pgfqpoint{3.045748in}{1.050865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980571in}{1.022686in}}%
\pgfpathcurveto{\pgfqpoint{2.986395in}{1.022686in}}{\pgfqpoint{2.991981in}{1.025000in}}{\pgfqpoint{2.996099in}{1.029118in}}%
\pgfpathcurveto{\pgfqpoint{3.000217in}{1.033236in}}{\pgfqpoint{3.002531in}{1.038822in}}{\pgfqpoint{3.002531in}{1.044646in}}%
\pgfpathcurveto{\pgfqpoint{3.002531in}{1.050470in}}{\pgfqpoint{3.000217in}{1.056056in}}{\pgfqpoint{2.996099in}{1.060175in}}%
\pgfpathcurveto{\pgfqpoint{2.991981in}{1.064293in}}{\pgfqpoint{2.986395in}{1.066607in}}{\pgfqpoint{2.980571in}{1.066607in}}%
\pgfpathcurveto{\pgfqpoint{2.974747in}{1.066607in}}{\pgfqpoint{2.969161in}{1.064293in}}{\pgfqpoint{2.965043in}{1.060175in}}%
\pgfpathcurveto{\pgfqpoint{2.960925in}{1.056056in}}{\pgfqpoint{2.958611in}{1.050470in}}{\pgfqpoint{2.958611in}{1.044646in}}%
\pgfpathcurveto{\pgfqpoint{2.958611in}{1.038822in}}{\pgfqpoint{2.960925in}{1.033236in}}{\pgfqpoint{2.965043in}{1.029118in}}%
\pgfpathcurveto{\pgfqpoint{2.969161in}{1.025000in}}{\pgfqpoint{2.974747in}{1.022686in}}{\pgfqpoint{2.980571in}{1.022686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908227in}{0.686358in}}%
\pgfpathcurveto{\pgfqpoint{2.914051in}{0.686358in}}{\pgfqpoint{2.919637in}{0.688672in}}{\pgfqpoint{2.923755in}{0.692790in}}%
\pgfpathcurveto{\pgfqpoint{2.927873in}{0.696908in}}{\pgfqpoint{2.930187in}{0.702494in}}{\pgfqpoint{2.930187in}{0.708318in}}%
\pgfpathcurveto{\pgfqpoint{2.930187in}{0.714142in}}{\pgfqpoint{2.927873in}{0.719728in}}{\pgfqpoint{2.923755in}{0.723846in}}%
\pgfpathcurveto{\pgfqpoint{2.919637in}{0.727964in}}{\pgfqpoint{2.914051in}{0.730278in}}{\pgfqpoint{2.908227in}{0.730278in}}%
\pgfpathcurveto{\pgfqpoint{2.902403in}{0.730278in}}{\pgfqpoint{2.896817in}{0.727964in}}{\pgfqpoint{2.892698in}{0.723846in}}%
\pgfpathcurveto{\pgfqpoint{2.888580in}{0.719728in}}{\pgfqpoint{2.886266in}{0.714142in}}{\pgfqpoint{2.886266in}{0.708318in}}%
\pgfpathcurveto{\pgfqpoint{2.886266in}{0.702494in}}{\pgfqpoint{2.888580in}{0.696908in}}{\pgfqpoint{2.892698in}{0.692790in}}%
\pgfpathcurveto{\pgfqpoint{2.896817in}{0.688672in}}{\pgfqpoint{2.902403in}{0.686358in}}{\pgfqpoint{2.908227in}{0.686358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279606in}{1.181979in}}%
\pgfpathcurveto{\pgfqpoint{3.285430in}{1.181979in}}{\pgfqpoint{3.291016in}{1.184293in}}{\pgfqpoint{3.295134in}{1.188411in}}%
\pgfpathcurveto{\pgfqpoint{3.299252in}{1.192529in}}{\pgfqpoint{3.301566in}{1.198115in}}{\pgfqpoint{3.301566in}{1.203939in}}%
\pgfpathcurveto{\pgfqpoint{3.301566in}{1.209763in}}{\pgfqpoint{3.299252in}{1.215350in}}{\pgfqpoint{3.295134in}{1.219468in}}%
\pgfpathcurveto{\pgfqpoint{3.291016in}{1.223586in}}{\pgfqpoint{3.285430in}{1.225900in}}{\pgfqpoint{3.279606in}{1.225900in}}%
\pgfpathcurveto{\pgfqpoint{3.273782in}{1.225900in}}{\pgfqpoint{3.268196in}{1.223586in}}{\pgfqpoint{3.264078in}{1.219468in}}%
\pgfpathcurveto{\pgfqpoint{3.259960in}{1.215350in}}{\pgfqpoint{3.257646in}{1.209763in}}{\pgfqpoint{3.257646in}{1.203939in}}%
\pgfpathcurveto{\pgfqpoint{3.257646in}{1.198115in}}{\pgfqpoint{3.259960in}{1.192529in}}{\pgfqpoint{3.264078in}{1.188411in}}%
\pgfpathcurveto{\pgfqpoint{3.268196in}{1.184293in}}{\pgfqpoint{3.273782in}{1.181979in}}{\pgfqpoint{3.279606in}{1.181979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068933in}{0.894175in}}%
\pgfpathcurveto{\pgfqpoint{3.074757in}{0.894175in}}{\pgfqpoint{3.080343in}{0.896489in}}{\pgfqpoint{3.084461in}{0.900607in}}%
\pgfpathcurveto{\pgfqpoint{3.088579in}{0.904725in}}{\pgfqpoint{3.090893in}{0.910312in}}{\pgfqpoint{3.090893in}{0.916136in}}%
\pgfpathcurveto{\pgfqpoint{3.090893in}{0.921960in}}{\pgfqpoint{3.088579in}{0.927546in}}{\pgfqpoint{3.084461in}{0.931664in}}%
\pgfpathcurveto{\pgfqpoint{3.080343in}{0.935782in}}{\pgfqpoint{3.074757in}{0.938096in}}{\pgfqpoint{3.068933in}{0.938096in}}%
\pgfpathcurveto{\pgfqpoint{3.063109in}{0.938096in}}{\pgfqpoint{3.057523in}{0.935782in}}{\pgfqpoint{3.053404in}{0.931664in}}%
\pgfpathcurveto{\pgfqpoint{3.049286in}{0.927546in}}{\pgfqpoint{3.046972in}{0.921960in}}{\pgfqpoint{3.046972in}{0.916136in}}%
\pgfpathcurveto{\pgfqpoint{3.046972in}{0.910312in}}{\pgfqpoint{3.049286in}{0.904725in}}{\pgfqpoint{3.053404in}{0.900607in}}%
\pgfpathcurveto{\pgfqpoint{3.057523in}{0.896489in}}{\pgfqpoint{3.063109in}{0.894175in}}{\pgfqpoint{3.068933in}{0.894175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095755in}{0.216557in}}%
\pgfpathcurveto{\pgfqpoint{2.101579in}{0.216557in}}{\pgfqpoint{2.107165in}{0.218871in}}{\pgfqpoint{2.111283in}{0.222989in}}%
\pgfpathcurveto{\pgfqpoint{2.115401in}{0.227107in}}{\pgfqpoint{2.117715in}{0.232694in}}{\pgfqpoint{2.117715in}{0.238517in}}%
\pgfpathcurveto{\pgfqpoint{2.117715in}{0.244341in}}{\pgfqpoint{2.115401in}{0.249928in}}{\pgfqpoint{2.111283in}{0.254046in}}%
\pgfpathcurveto{\pgfqpoint{2.107165in}{0.258164in}}{\pgfqpoint{2.101579in}{0.260478in}}{\pgfqpoint{2.095755in}{0.260478in}}%
\pgfpathcurveto{\pgfqpoint{2.089931in}{0.260478in}}{\pgfqpoint{2.084345in}{0.258164in}}{\pgfqpoint{2.080227in}{0.254046in}}%
\pgfpathcurveto{\pgfqpoint{2.076108in}{0.249928in}}{\pgfqpoint{2.073795in}{0.244341in}}{\pgfqpoint{2.073795in}{0.238517in}}%
\pgfpathcurveto{\pgfqpoint{2.073795in}{0.232694in}}{\pgfqpoint{2.076108in}{0.227107in}}{\pgfqpoint{2.080227in}{0.222989in}}%
\pgfpathcurveto{\pgfqpoint{2.084345in}{0.218871in}}{\pgfqpoint{2.089931in}{0.216557in}}{\pgfqpoint{2.095755in}{0.216557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977318in}{1.304550in}}%
\pgfpathcurveto{\pgfqpoint{2.983142in}{1.304550in}}{\pgfqpoint{2.988728in}{1.306864in}}{\pgfqpoint{2.992846in}{1.310982in}}%
\pgfpathcurveto{\pgfqpoint{2.996965in}{1.315100in}}{\pgfqpoint{2.999278in}{1.320686in}}{\pgfqpoint{2.999278in}{1.326510in}}%
\pgfpathcurveto{\pgfqpoint{2.999278in}{1.332334in}}{\pgfqpoint{2.996965in}{1.337920in}}{\pgfqpoint{2.992846in}{1.342039in}}%
\pgfpathcurveto{\pgfqpoint{2.988728in}{1.346157in}}{\pgfqpoint{2.983142in}{1.348471in}}{\pgfqpoint{2.977318in}{1.348471in}}%
\pgfpathcurveto{\pgfqpoint{2.971494in}{1.348471in}}{\pgfqpoint{2.965908in}{1.346157in}}{\pgfqpoint{2.961790in}{1.342039in}}%
\pgfpathcurveto{\pgfqpoint{2.957672in}{1.337920in}}{\pgfqpoint{2.955358in}{1.332334in}}{\pgfqpoint{2.955358in}{1.326510in}}%
\pgfpathcurveto{\pgfqpoint{2.955358in}{1.320686in}}{\pgfqpoint{2.957672in}{1.315100in}}{\pgfqpoint{2.961790in}{1.310982in}}%
\pgfpathcurveto{\pgfqpoint{2.965908in}{1.306864in}}{\pgfqpoint{2.971494in}{1.304550in}}{\pgfqpoint{2.977318in}{1.304550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147632in}{1.047521in}}%
\pgfpathcurveto{\pgfqpoint{3.153456in}{1.047521in}}{\pgfqpoint{3.159042in}{1.049835in}}{\pgfqpoint{3.163160in}{1.053953in}}%
\pgfpathcurveto{\pgfqpoint{3.167278in}{1.058071in}}{\pgfqpoint{3.169592in}{1.063657in}}{\pgfqpoint{3.169592in}{1.069481in}}%
\pgfpathcurveto{\pgfqpoint{3.169592in}{1.075305in}}{\pgfqpoint{3.167278in}{1.080891in}}{\pgfqpoint{3.163160in}{1.085010in}}%
\pgfpathcurveto{\pgfqpoint{3.159042in}{1.089128in}}{\pgfqpoint{3.153456in}{1.091442in}}{\pgfqpoint{3.147632in}{1.091442in}}%
\pgfpathcurveto{\pgfqpoint{3.141808in}{1.091442in}}{\pgfqpoint{3.136222in}{1.089128in}}{\pgfqpoint{3.132104in}{1.085010in}}%
\pgfpathcurveto{\pgfqpoint{3.127985in}{1.080891in}}{\pgfqpoint{3.125672in}{1.075305in}}{\pgfqpoint{3.125672in}{1.069481in}}%
\pgfpathcurveto{\pgfqpoint{3.125672in}{1.063657in}}{\pgfqpoint{3.127985in}{1.058071in}}{\pgfqpoint{3.132104in}{1.053953in}}%
\pgfpathcurveto{\pgfqpoint{3.136222in}{1.049835in}}{\pgfqpoint{3.141808in}{1.047521in}}{\pgfqpoint{3.147632in}{1.047521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906836in}{0.586533in}}%
\pgfpathcurveto{\pgfqpoint{2.912660in}{0.586533in}}{\pgfqpoint{2.918246in}{0.588847in}}{\pgfqpoint{2.922364in}{0.592965in}}%
\pgfpathcurveto{\pgfqpoint{2.926482in}{0.597083in}}{\pgfqpoint{2.928796in}{0.602669in}}{\pgfqpoint{2.928796in}{0.608493in}}%
\pgfpathcurveto{\pgfqpoint{2.928796in}{0.614317in}}{\pgfqpoint{2.926482in}{0.619903in}}{\pgfqpoint{2.922364in}{0.624021in}}%
\pgfpathcurveto{\pgfqpoint{2.918246in}{0.628139in}}{\pgfqpoint{2.912660in}{0.630453in}}{\pgfqpoint{2.906836in}{0.630453in}}%
\pgfpathcurveto{\pgfqpoint{2.901012in}{0.630453in}}{\pgfqpoint{2.895426in}{0.628139in}}{\pgfqpoint{2.891307in}{0.624021in}}%
\pgfpathcurveto{\pgfqpoint{2.887189in}{0.619903in}}{\pgfqpoint{2.884875in}{0.614317in}}{\pgfqpoint{2.884875in}{0.608493in}}%
\pgfpathcurveto{\pgfqpoint{2.884875in}{0.602669in}}{\pgfqpoint{2.887189in}{0.597083in}}{\pgfqpoint{2.891307in}{0.592965in}}%
\pgfpathcurveto{\pgfqpoint{2.895426in}{0.588847in}}{\pgfqpoint{2.901012in}{0.586533in}}{\pgfqpoint{2.906836in}{0.586533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247713in}{1.103467in}}%
\pgfpathcurveto{\pgfqpoint{3.253537in}{1.103467in}}{\pgfqpoint{3.259123in}{1.105781in}}{\pgfqpoint{3.263241in}{1.109899in}}%
\pgfpathcurveto{\pgfqpoint{3.267360in}{1.114017in}}{\pgfqpoint{3.269673in}{1.119604in}}{\pgfqpoint{3.269673in}{1.125428in}}%
\pgfpathcurveto{\pgfqpoint{3.269673in}{1.131252in}}{\pgfqpoint{3.267360in}{1.136838in}}{\pgfqpoint{3.263241in}{1.140956in}}%
\pgfpathcurveto{\pgfqpoint{3.259123in}{1.145074in}}{\pgfqpoint{3.253537in}{1.147388in}}{\pgfqpoint{3.247713in}{1.147388in}}%
\pgfpathcurveto{\pgfqpoint{3.241889in}{1.147388in}}{\pgfqpoint{3.236303in}{1.145074in}}{\pgfqpoint{3.232185in}{1.140956in}}%
\pgfpathcurveto{\pgfqpoint{3.228067in}{1.136838in}}{\pgfqpoint{3.225753in}{1.131252in}}{\pgfqpoint{3.225753in}{1.125428in}}%
\pgfpathcurveto{\pgfqpoint{3.225753in}{1.119604in}}{\pgfqpoint{3.228067in}{1.114017in}}{\pgfqpoint{3.232185in}{1.109899in}}%
\pgfpathcurveto{\pgfqpoint{3.236303in}{1.105781in}}{\pgfqpoint{3.241889in}{1.103467in}}{\pgfqpoint{3.247713in}{1.103467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769799in}{0.700566in}}%
\pgfpathcurveto{\pgfqpoint{2.775623in}{0.700566in}}{\pgfqpoint{2.781210in}{0.702880in}}{\pgfqpoint{2.785328in}{0.706998in}}%
\pgfpathcurveto{\pgfqpoint{2.789446in}{0.711116in}}{\pgfqpoint{2.791760in}{0.716702in}}{\pgfqpoint{2.791760in}{0.722526in}}%
\pgfpathcurveto{\pgfqpoint{2.791760in}{0.728350in}}{\pgfqpoint{2.789446in}{0.733936in}}{\pgfqpoint{2.785328in}{0.738055in}}%
\pgfpathcurveto{\pgfqpoint{2.781210in}{0.742173in}}{\pgfqpoint{2.775623in}{0.744487in}}{\pgfqpoint{2.769799in}{0.744487in}}%
\pgfpathcurveto{\pgfqpoint{2.763975in}{0.744487in}}{\pgfqpoint{2.758389in}{0.742173in}}{\pgfqpoint{2.754271in}{0.738055in}}%
\pgfpathcurveto{\pgfqpoint{2.750153in}{0.733936in}}{\pgfqpoint{2.747839in}{0.728350in}}{\pgfqpoint{2.747839in}{0.722526in}}%
\pgfpathcurveto{\pgfqpoint{2.747839in}{0.716702in}}{\pgfqpoint{2.750153in}{0.711116in}}{\pgfqpoint{2.754271in}{0.706998in}}%
\pgfpathcurveto{\pgfqpoint{2.758389in}{0.702880in}}{\pgfqpoint{2.763975in}{0.700566in}}{\pgfqpoint{2.769799in}{0.700566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928383in}{0.858203in}}%
\pgfpathcurveto{\pgfqpoint{2.934207in}{0.858203in}}{\pgfqpoint{2.939793in}{0.860517in}}{\pgfqpoint{2.943911in}{0.864635in}}%
\pgfpathcurveto{\pgfqpoint{2.948029in}{0.868753in}}{\pgfqpoint{2.950343in}{0.874339in}}{\pgfqpoint{2.950343in}{0.880163in}}%
\pgfpathcurveto{\pgfqpoint{2.950343in}{0.885987in}}{\pgfqpoint{2.948029in}{0.891573in}}{\pgfqpoint{2.943911in}{0.895691in}}%
\pgfpathcurveto{\pgfqpoint{2.939793in}{0.899810in}}{\pgfqpoint{2.934207in}{0.902123in}}{\pgfqpoint{2.928383in}{0.902123in}}%
\pgfpathcurveto{\pgfqpoint{2.922559in}{0.902123in}}{\pgfqpoint{2.916973in}{0.899810in}}{\pgfqpoint{2.912855in}{0.895691in}}%
\pgfpathcurveto{\pgfqpoint{2.908736in}{0.891573in}}{\pgfqpoint{2.906423in}{0.885987in}}{\pgfqpoint{2.906423in}{0.880163in}}%
\pgfpathcurveto{\pgfqpoint{2.906423in}{0.874339in}}{\pgfqpoint{2.908736in}{0.868753in}}{\pgfqpoint{2.912855in}{0.864635in}}%
\pgfpathcurveto{\pgfqpoint{2.916973in}{0.860517in}}{\pgfqpoint{2.922559in}{0.858203in}}{\pgfqpoint{2.928383in}{0.858203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137825in}{0.986460in}}%
\pgfpathcurveto{\pgfqpoint{3.143649in}{0.986460in}}{\pgfqpoint{3.149235in}{0.988774in}}{\pgfqpoint{3.153353in}{0.992892in}}%
\pgfpathcurveto{\pgfqpoint{3.157471in}{0.997010in}}{\pgfqpoint{3.159785in}{1.002596in}}{\pgfqpoint{3.159785in}{1.008420in}}%
\pgfpathcurveto{\pgfqpoint{3.159785in}{1.014244in}}{\pgfqpoint{3.157471in}{1.019830in}}{\pgfqpoint{3.153353in}{1.023949in}}%
\pgfpathcurveto{\pgfqpoint{3.149235in}{1.028067in}}{\pgfqpoint{3.143649in}{1.030381in}}{\pgfqpoint{3.137825in}{1.030381in}}%
\pgfpathcurveto{\pgfqpoint{3.132001in}{1.030381in}}{\pgfqpoint{3.126415in}{1.028067in}}{\pgfqpoint{3.122297in}{1.023949in}}%
\pgfpathcurveto{\pgfqpoint{3.118179in}{1.019830in}}{\pgfqpoint{3.115865in}{1.014244in}}{\pgfqpoint{3.115865in}{1.008420in}}%
\pgfpathcurveto{\pgfqpoint{3.115865in}{1.002596in}}{\pgfqpoint{3.118179in}{0.997010in}}{\pgfqpoint{3.122297in}{0.992892in}}%
\pgfpathcurveto{\pgfqpoint{3.126415in}{0.988774in}}{\pgfqpoint{3.132001in}{0.986460in}}{\pgfqpoint{3.137825in}{0.986460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242508in}{0.156299in}}%
\pgfpathcurveto{\pgfqpoint{2.248332in}{0.156299in}}{\pgfqpoint{2.253918in}{0.158612in}}{\pgfqpoint{2.258036in}{0.162731in}}%
\pgfpathcurveto{\pgfqpoint{2.262154in}{0.166849in}}{\pgfqpoint{2.264468in}{0.172435in}}{\pgfqpoint{2.264468in}{0.178259in}}%
\pgfpathcurveto{\pgfqpoint{2.264468in}{0.184083in}}{\pgfqpoint{2.262154in}{0.189669in}}{\pgfqpoint{2.258036in}{0.193787in}}%
\pgfpathcurveto{\pgfqpoint{2.253918in}{0.197905in}}{\pgfqpoint{2.248332in}{0.200219in}}{\pgfqpoint{2.242508in}{0.200219in}}%
\pgfpathcurveto{\pgfqpoint{2.236684in}{0.200219in}}{\pgfqpoint{2.231098in}{0.197905in}}{\pgfqpoint{2.226980in}{0.193787in}}%
\pgfpathcurveto{\pgfqpoint{2.222862in}{0.189669in}}{\pgfqpoint{2.220548in}{0.184083in}}{\pgfqpoint{2.220548in}{0.178259in}}%
\pgfpathcurveto{\pgfqpoint{2.220548in}{0.172435in}}{\pgfqpoint{2.222862in}{0.166849in}}{\pgfqpoint{2.226980in}{0.162731in}}%
\pgfpathcurveto{\pgfqpoint{2.231098in}{0.158612in}}{\pgfqpoint{2.236684in}{0.156299in}}{\pgfqpoint{2.242508in}{0.156299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589365in}{1.569952in}}%
\pgfpathcurveto{\pgfqpoint{2.595189in}{1.569952in}}{\pgfqpoint{2.600775in}{1.572266in}}{\pgfqpoint{2.604893in}{1.576384in}}%
\pgfpathcurveto{\pgfqpoint{2.609011in}{1.580502in}}{\pgfqpoint{2.611325in}{1.586088in}}{\pgfqpoint{2.611325in}{1.591912in}}%
\pgfpathcurveto{\pgfqpoint{2.611325in}{1.597736in}}{\pgfqpoint{2.609011in}{1.603322in}}{\pgfqpoint{2.604893in}{1.607440in}}%
\pgfpathcurveto{\pgfqpoint{2.600775in}{1.611558in}}{\pgfqpoint{2.595189in}{1.613872in}}{\pgfqpoint{2.589365in}{1.613872in}}%
\pgfpathcurveto{\pgfqpoint{2.583541in}{1.613872in}}{\pgfqpoint{2.577955in}{1.611558in}}{\pgfqpoint{2.573837in}{1.607440in}}%
\pgfpathcurveto{\pgfqpoint{2.569719in}{1.603322in}}{\pgfqpoint{2.567405in}{1.597736in}}{\pgfqpoint{2.567405in}{1.591912in}}%
\pgfpathcurveto{\pgfqpoint{2.567405in}{1.586088in}}{\pgfqpoint{2.569719in}{1.580502in}}{\pgfqpoint{2.573837in}{1.576384in}}%
\pgfpathcurveto{\pgfqpoint{2.577955in}{1.572266in}}{\pgfqpoint{2.583541in}{1.569952in}}{\pgfqpoint{2.589365in}{1.569952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297268in}{1.039697in}}%
\pgfpathcurveto{\pgfqpoint{3.303092in}{1.039697in}}{\pgfqpoint{3.308679in}{1.042011in}}{\pgfqpoint{3.312797in}{1.046129in}}%
\pgfpathcurveto{\pgfqpoint{3.316915in}{1.050247in}}{\pgfqpoint{3.319229in}{1.055833in}}{\pgfqpoint{3.319229in}{1.061657in}}%
\pgfpathcurveto{\pgfqpoint{3.319229in}{1.067481in}}{\pgfqpoint{3.316915in}{1.073067in}}{\pgfqpoint{3.312797in}{1.077186in}}%
\pgfpathcurveto{\pgfqpoint{3.308679in}{1.081304in}}{\pgfqpoint{3.303092in}{1.083618in}}{\pgfqpoint{3.297268in}{1.083618in}}%
\pgfpathcurveto{\pgfqpoint{3.291445in}{1.083618in}}{\pgfqpoint{3.285858in}{1.081304in}}{\pgfqpoint{3.281740in}{1.077186in}}%
\pgfpathcurveto{\pgfqpoint{3.277622in}{1.073067in}}{\pgfqpoint{3.275308in}{1.067481in}}{\pgfqpoint{3.275308in}{1.061657in}}%
\pgfpathcurveto{\pgfqpoint{3.275308in}{1.055833in}}{\pgfqpoint{3.277622in}{1.050247in}}{\pgfqpoint{3.281740in}{1.046129in}}%
\pgfpathcurveto{\pgfqpoint{3.285858in}{1.042011in}}{\pgfqpoint{3.291445in}{1.039697in}}{\pgfqpoint{3.297268in}{1.039697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228050in}{0.962135in}}%
\pgfpathcurveto{\pgfqpoint{3.233874in}{0.962135in}}{\pgfqpoint{3.239460in}{0.964449in}}{\pgfqpoint{3.243579in}{0.968567in}}%
\pgfpathcurveto{\pgfqpoint{3.247697in}{0.972685in}}{\pgfqpoint{3.250011in}{0.978271in}}{\pgfqpoint{3.250011in}{0.984095in}}%
\pgfpathcurveto{\pgfqpoint{3.250011in}{0.989919in}}{\pgfqpoint{3.247697in}{0.995505in}}{\pgfqpoint{3.243579in}{0.999623in}}%
\pgfpathcurveto{\pgfqpoint{3.239460in}{1.003741in}}{\pgfqpoint{3.233874in}{1.006055in}}{\pgfqpoint{3.228050in}{1.006055in}}%
\pgfpathcurveto{\pgfqpoint{3.222226in}{1.006055in}}{\pgfqpoint{3.216640in}{1.003741in}}{\pgfqpoint{3.212522in}{0.999623in}}%
\pgfpathcurveto{\pgfqpoint{3.208404in}{0.995505in}}{\pgfqpoint{3.206090in}{0.989919in}}{\pgfqpoint{3.206090in}{0.984095in}}%
\pgfpathcurveto{\pgfqpoint{3.206090in}{0.978271in}}{\pgfqpoint{3.208404in}{0.972685in}}{\pgfqpoint{3.212522in}{0.968567in}}%
\pgfpathcurveto{\pgfqpoint{3.216640in}{0.964449in}}{\pgfqpoint{3.222226in}{0.962135in}}{\pgfqpoint{3.228050in}{0.962135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112833in}{1.019889in}}%
\pgfpathcurveto{\pgfqpoint{3.118657in}{1.019889in}}{\pgfqpoint{3.124243in}{1.022203in}}{\pgfqpoint{3.128362in}{1.026321in}}%
\pgfpathcurveto{\pgfqpoint{3.132480in}{1.030439in}}{\pgfqpoint{3.134794in}{1.036025in}}{\pgfqpoint{3.134794in}{1.041849in}}%
\pgfpathcurveto{\pgfqpoint{3.134794in}{1.047673in}}{\pgfqpoint{3.132480in}{1.053259in}}{\pgfqpoint{3.128362in}{1.057377in}}%
\pgfpathcurveto{\pgfqpoint{3.124243in}{1.061495in}}{\pgfqpoint{3.118657in}{1.063809in}}{\pgfqpoint{3.112833in}{1.063809in}}%
\pgfpathcurveto{\pgfqpoint{3.107009in}{1.063809in}}{\pgfqpoint{3.101423in}{1.061495in}}{\pgfqpoint{3.097305in}{1.057377in}}%
\pgfpathcurveto{\pgfqpoint{3.093187in}{1.053259in}}{\pgfqpoint{3.090873in}{1.047673in}}{\pgfqpoint{3.090873in}{1.041849in}}%
\pgfpathcurveto{\pgfqpoint{3.090873in}{1.036025in}}{\pgfqpoint{3.093187in}{1.030439in}}{\pgfqpoint{3.097305in}{1.026321in}}%
\pgfpathcurveto{\pgfqpoint{3.101423in}{1.022203in}}{\pgfqpoint{3.107009in}{1.019889in}}{\pgfqpoint{3.112833in}{1.019889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180450in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{3.186274in}{0.953585in}}{\pgfqpoint{3.191860in}{0.955899in}}{\pgfqpoint{3.195978in}{0.960017in}}%
\pgfpathcurveto{\pgfqpoint{3.200096in}{0.964135in}}{\pgfqpoint{3.202410in}{0.969722in}}{\pgfqpoint{3.202410in}{0.975545in}}%
\pgfpathcurveto{\pgfqpoint{3.202410in}{0.981369in}}{\pgfqpoint{3.200096in}{0.986956in}}{\pgfqpoint{3.195978in}{0.991074in}}%
\pgfpathcurveto{\pgfqpoint{3.191860in}{0.995192in}}{\pgfqpoint{3.186274in}{0.997506in}}{\pgfqpoint{3.180450in}{0.997506in}}%
\pgfpathcurveto{\pgfqpoint{3.174626in}{0.997506in}}{\pgfqpoint{3.169039in}{0.995192in}}{\pgfqpoint{3.164921in}{0.991074in}}%
\pgfpathcurveto{\pgfqpoint{3.160803in}{0.986956in}}{\pgfqpoint{3.158489in}{0.981369in}}{\pgfqpoint{3.158489in}{0.975545in}}%
\pgfpathcurveto{\pgfqpoint{3.158489in}{0.969722in}}{\pgfqpoint{3.160803in}{0.964135in}}{\pgfqpoint{3.164921in}{0.960017in}}%
\pgfpathcurveto{\pgfqpoint{3.169039in}{0.955899in}}{\pgfqpoint{3.174626in}{0.953585in}}{\pgfqpoint{3.180450in}{0.953585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724489in}{0.489622in}}%
\pgfpathcurveto{\pgfqpoint{2.730313in}{0.489622in}}{\pgfqpoint{2.735900in}{0.491936in}}{\pgfqpoint{2.740018in}{0.496054in}}%
\pgfpathcurveto{\pgfqpoint{2.744136in}{0.500172in}}{\pgfqpoint{2.746450in}{0.505759in}}{\pgfqpoint{2.746450in}{0.511583in}}%
\pgfpathcurveto{\pgfqpoint{2.746450in}{0.517406in}}{\pgfqpoint{2.744136in}{0.522993in}}{\pgfqpoint{2.740018in}{0.527111in}}%
\pgfpathcurveto{\pgfqpoint{2.735900in}{0.531229in}}{\pgfqpoint{2.730313in}{0.533543in}}{\pgfqpoint{2.724489in}{0.533543in}}%
\pgfpathcurveto{\pgfqpoint{2.718666in}{0.533543in}}{\pgfqpoint{2.713079in}{0.531229in}}{\pgfqpoint{2.708961in}{0.527111in}}%
\pgfpathcurveto{\pgfqpoint{2.704843in}{0.522993in}}{\pgfqpoint{2.702529in}{0.517406in}}{\pgfqpoint{2.702529in}{0.511583in}}%
\pgfpathcurveto{\pgfqpoint{2.702529in}{0.505759in}}{\pgfqpoint{2.704843in}{0.500172in}}{\pgfqpoint{2.708961in}{0.496054in}}%
\pgfpathcurveto{\pgfqpoint{2.713079in}{0.491936in}}{\pgfqpoint{2.718666in}{0.489622in}}{\pgfqpoint{2.724489in}{0.489622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046026in}{1.051133in}}%
\pgfpathcurveto{\pgfqpoint{3.051850in}{1.051133in}}{\pgfqpoint{3.057436in}{1.053447in}}{\pgfqpoint{3.061554in}{1.057565in}}%
\pgfpathcurveto{\pgfqpoint{3.065673in}{1.061683in}}{\pgfqpoint{3.067986in}{1.067270in}}{\pgfqpoint{3.067986in}{1.073093in}}%
\pgfpathcurveto{\pgfqpoint{3.067986in}{1.078917in}}{\pgfqpoint{3.065673in}{1.084504in}}{\pgfqpoint{3.061554in}{1.088622in}}%
\pgfpathcurveto{\pgfqpoint{3.057436in}{1.092740in}}{\pgfqpoint{3.051850in}{1.095054in}}{\pgfqpoint{3.046026in}{1.095054in}}%
\pgfpathcurveto{\pgfqpoint{3.040202in}{1.095054in}}{\pgfqpoint{3.034616in}{1.092740in}}{\pgfqpoint{3.030498in}{1.088622in}}%
\pgfpathcurveto{\pgfqpoint{3.026380in}{1.084504in}}{\pgfqpoint{3.024066in}{1.078917in}}{\pgfqpoint{3.024066in}{1.073093in}}%
\pgfpathcurveto{\pgfqpoint{3.024066in}{1.067270in}}{\pgfqpoint{3.026380in}{1.061683in}}{\pgfqpoint{3.030498in}{1.057565in}}%
\pgfpathcurveto{\pgfqpoint{3.034616in}{1.053447in}}{\pgfqpoint{3.040202in}{1.051133in}}{\pgfqpoint{3.046026in}{1.051133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917924in}{0.464361in}}%
\pgfpathcurveto{\pgfqpoint{2.923748in}{0.464361in}}{\pgfqpoint{2.929334in}{0.466674in}}{\pgfqpoint{2.933452in}{0.470793in}}%
\pgfpathcurveto{\pgfqpoint{2.937570in}{0.474911in}}{\pgfqpoint{2.939884in}{0.480497in}}{\pgfqpoint{2.939884in}{0.486321in}}%
\pgfpathcurveto{\pgfqpoint{2.939884in}{0.492145in}}{\pgfqpoint{2.937570in}{0.497731in}}{\pgfqpoint{2.933452in}{0.501849in}}%
\pgfpathcurveto{\pgfqpoint{2.929334in}{0.505967in}}{\pgfqpoint{2.923748in}{0.508281in}}{\pgfqpoint{2.917924in}{0.508281in}}%
\pgfpathcurveto{\pgfqpoint{2.912100in}{0.508281in}}{\pgfqpoint{2.906514in}{0.505967in}}{\pgfqpoint{2.902395in}{0.501849in}}%
\pgfpathcurveto{\pgfqpoint{2.898277in}{0.497731in}}{\pgfqpoint{2.895963in}{0.492145in}}{\pgfqpoint{2.895963in}{0.486321in}}%
\pgfpathcurveto{\pgfqpoint{2.895963in}{0.480497in}}{\pgfqpoint{2.898277in}{0.474911in}}{\pgfqpoint{2.902395in}{0.470793in}}%
\pgfpathcurveto{\pgfqpoint{2.906514in}{0.466674in}}{\pgfqpoint{2.912100in}{0.464361in}}{\pgfqpoint{2.917924in}{0.464361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936187in}{0.650013in}}%
\pgfpathcurveto{\pgfqpoint{2.942011in}{0.650013in}}{\pgfqpoint{2.947597in}{0.652327in}}{\pgfqpoint{2.951715in}{0.656445in}}%
\pgfpathcurveto{\pgfqpoint{2.955833in}{0.660564in}}{\pgfqpoint{2.958147in}{0.666150in}}{\pgfqpoint{2.958147in}{0.671974in}}%
\pgfpathcurveto{\pgfqpoint{2.958147in}{0.677798in}}{\pgfqpoint{2.955833in}{0.683384in}}{\pgfqpoint{2.951715in}{0.687502in}}%
\pgfpathcurveto{\pgfqpoint{2.947597in}{0.691620in}}{\pgfqpoint{2.942011in}{0.693934in}}{\pgfqpoint{2.936187in}{0.693934in}}%
\pgfpathcurveto{\pgfqpoint{2.930363in}{0.693934in}}{\pgfqpoint{2.924777in}{0.691620in}}{\pgfqpoint{2.920659in}{0.687502in}}%
\pgfpathcurveto{\pgfqpoint{2.916541in}{0.683384in}}{\pgfqpoint{2.914227in}{0.677798in}}{\pgfqpoint{2.914227in}{0.671974in}}%
\pgfpathcurveto{\pgfqpoint{2.914227in}{0.666150in}}{\pgfqpoint{2.916541in}{0.660564in}}{\pgfqpoint{2.920659in}{0.656445in}}%
\pgfpathcurveto{\pgfqpoint{2.924777in}{0.652327in}}{\pgfqpoint{2.930363in}{0.650013in}}{\pgfqpoint{2.936187in}{0.650013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140370in}{0.999946in}}%
\pgfpathcurveto{\pgfqpoint{3.146194in}{0.999946in}}{\pgfqpoint{3.151780in}{1.002260in}}{\pgfqpoint{3.155898in}{1.006378in}}%
\pgfpathcurveto{\pgfqpoint{3.160016in}{1.010496in}}{\pgfqpoint{3.162330in}{1.016082in}}{\pgfqpoint{3.162330in}{1.021906in}}%
\pgfpathcurveto{\pgfqpoint{3.162330in}{1.027730in}}{\pgfqpoint{3.160016in}{1.033316in}}{\pgfqpoint{3.155898in}{1.037434in}}%
\pgfpathcurveto{\pgfqpoint{3.151780in}{1.041553in}}{\pgfqpoint{3.146194in}{1.043866in}}{\pgfqpoint{3.140370in}{1.043866in}}%
\pgfpathcurveto{\pgfqpoint{3.134546in}{1.043866in}}{\pgfqpoint{3.128959in}{1.041553in}}{\pgfqpoint{3.124841in}{1.037434in}}%
\pgfpathcurveto{\pgfqpoint{3.120723in}{1.033316in}}{\pgfqpoint{3.118409in}{1.027730in}}{\pgfqpoint{3.118409in}{1.021906in}}%
\pgfpathcurveto{\pgfqpoint{3.118409in}{1.016082in}}{\pgfqpoint{3.120723in}{1.010496in}}{\pgfqpoint{3.124841in}{1.006378in}}%
\pgfpathcurveto{\pgfqpoint{3.128959in}{1.002260in}}{\pgfqpoint{3.134546in}{0.999946in}}{\pgfqpoint{3.140370in}{0.999946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060836in}{0.981376in}}%
\pgfpathcurveto{\pgfqpoint{3.066660in}{0.981376in}}{\pgfqpoint{3.072246in}{0.983690in}}{\pgfqpoint{3.076364in}{0.987808in}}%
\pgfpathcurveto{\pgfqpoint{3.080482in}{0.991927in}}{\pgfqpoint{3.082796in}{0.997513in}}{\pgfqpoint{3.082796in}{1.003337in}}%
\pgfpathcurveto{\pgfqpoint{3.082796in}{1.009161in}}{\pgfqpoint{3.080482in}{1.014747in}}{\pgfqpoint{3.076364in}{1.018865in}}%
\pgfpathcurveto{\pgfqpoint{3.072246in}{1.022983in}}{\pgfqpoint{3.066660in}{1.025297in}}{\pgfqpoint{3.060836in}{1.025297in}}%
\pgfpathcurveto{\pgfqpoint{3.055012in}{1.025297in}}{\pgfqpoint{3.049426in}{1.022983in}}{\pgfqpoint{3.045308in}{1.018865in}}%
\pgfpathcurveto{\pgfqpoint{3.041190in}{1.014747in}}{\pgfqpoint{3.038876in}{1.009161in}}{\pgfqpoint{3.038876in}{1.003337in}}%
\pgfpathcurveto{\pgfqpoint{3.038876in}{0.997513in}}{\pgfqpoint{3.041190in}{0.991927in}}{\pgfqpoint{3.045308in}{0.987808in}}%
\pgfpathcurveto{\pgfqpoint{3.049426in}{0.983690in}}{\pgfqpoint{3.055012in}{0.981376in}}{\pgfqpoint{3.060836in}{0.981376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507296in}{0.577381in}}%
\pgfpathcurveto{\pgfqpoint{3.513120in}{0.577381in}}{\pgfqpoint{3.518706in}{0.579695in}}{\pgfqpoint{3.522824in}{0.583813in}}%
\pgfpathcurveto{\pgfqpoint{3.526942in}{0.587931in}}{\pgfqpoint{3.529256in}{0.593517in}}{\pgfqpoint{3.529256in}{0.599341in}}%
\pgfpathcurveto{\pgfqpoint{3.529256in}{0.605165in}}{\pgfqpoint{3.526942in}{0.610751in}}{\pgfqpoint{3.522824in}{0.614869in}}%
\pgfpathcurveto{\pgfqpoint{3.518706in}{0.618988in}}{\pgfqpoint{3.513120in}{0.621301in}}{\pgfqpoint{3.507296in}{0.621301in}}%
\pgfpathcurveto{\pgfqpoint{3.501472in}{0.621301in}}{\pgfqpoint{3.495886in}{0.618988in}}{\pgfqpoint{3.491767in}{0.614869in}}%
\pgfpathcurveto{\pgfqpoint{3.487649in}{0.610751in}}{\pgfqpoint{3.485335in}{0.605165in}}{\pgfqpoint{3.485335in}{0.599341in}}%
\pgfpathcurveto{\pgfqpoint{3.485335in}{0.593517in}}{\pgfqpoint{3.487649in}{0.587931in}}{\pgfqpoint{3.491767in}{0.583813in}}%
\pgfpathcurveto{\pgfqpoint{3.495886in}{0.579695in}}{\pgfqpoint{3.501472in}{0.577381in}}{\pgfqpoint{3.507296in}{0.577381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058408in}{0.110752in}}%
\pgfpathcurveto{\pgfqpoint{2.064232in}{0.110752in}}{\pgfqpoint{2.069818in}{0.113066in}}{\pgfqpoint{2.073936in}{0.117184in}}%
\pgfpathcurveto{\pgfqpoint{2.078055in}{0.121302in}}{\pgfqpoint{2.080368in}{0.126889in}}{\pgfqpoint{2.080368in}{0.132713in}}%
\pgfpathcurveto{\pgfqpoint{2.080368in}{0.138536in}}{\pgfqpoint{2.078055in}{0.144123in}}{\pgfqpoint{2.073936in}{0.148241in}}%
\pgfpathcurveto{\pgfqpoint{2.069818in}{0.152359in}}{\pgfqpoint{2.064232in}{0.154673in}}{\pgfqpoint{2.058408in}{0.154673in}}%
\pgfpathcurveto{\pgfqpoint{2.052584in}{0.154673in}}{\pgfqpoint{2.046998in}{0.152359in}}{\pgfqpoint{2.042880in}{0.148241in}}%
\pgfpathcurveto{\pgfqpoint{2.038762in}{0.144123in}}{\pgfqpoint{2.036448in}{0.138536in}}{\pgfqpoint{2.036448in}{0.132713in}}%
\pgfpathcurveto{\pgfqpoint{2.036448in}{0.126889in}}{\pgfqpoint{2.038762in}{0.121302in}}{\pgfqpoint{2.042880in}{0.117184in}}%
\pgfpathcurveto{\pgfqpoint{2.046998in}{0.113066in}}{\pgfqpoint{2.052584in}{0.110752in}}{\pgfqpoint{2.058408in}{0.110752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210539in}{0.128966in}}%
\pgfpathcurveto{\pgfqpoint{2.216363in}{0.128966in}}{\pgfqpoint{2.221949in}{0.131280in}}{\pgfqpoint{2.226068in}{0.135398in}}%
\pgfpathcurveto{\pgfqpoint{2.230186in}{0.139516in}}{\pgfqpoint{2.232500in}{0.145102in}}{\pgfqpoint{2.232500in}{0.150926in}}%
\pgfpathcurveto{\pgfqpoint{2.232500in}{0.156750in}}{\pgfqpoint{2.230186in}{0.162336in}}{\pgfqpoint{2.226068in}{0.166454in}}%
\pgfpathcurveto{\pgfqpoint{2.221949in}{0.170573in}}{\pgfqpoint{2.216363in}{0.172886in}}{\pgfqpoint{2.210539in}{0.172886in}}%
\pgfpathcurveto{\pgfqpoint{2.204715in}{0.172886in}}{\pgfqpoint{2.199129in}{0.170573in}}{\pgfqpoint{2.195011in}{0.166454in}}%
\pgfpathcurveto{\pgfqpoint{2.190893in}{0.162336in}}{\pgfqpoint{2.188579in}{0.156750in}}{\pgfqpoint{2.188579in}{0.150926in}}%
\pgfpathcurveto{\pgfqpoint{2.188579in}{0.145102in}}{\pgfqpoint{2.190893in}{0.139516in}}{\pgfqpoint{2.195011in}{0.135398in}}%
\pgfpathcurveto{\pgfqpoint{2.199129in}{0.131280in}}{\pgfqpoint{2.204715in}{0.128966in}}{\pgfqpoint{2.210539in}{0.128966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479951in}{0.421770in}}%
\pgfpathcurveto{\pgfqpoint{2.485775in}{0.421770in}}{\pgfqpoint{2.491361in}{0.424084in}}{\pgfqpoint{2.495479in}{0.428202in}}%
\pgfpathcurveto{\pgfqpoint{2.499597in}{0.432320in}}{\pgfqpoint{2.501911in}{0.437907in}}{\pgfqpoint{2.501911in}{0.443731in}}%
\pgfpathcurveto{\pgfqpoint{2.501911in}{0.449554in}}{\pgfqpoint{2.499597in}{0.455141in}}{\pgfqpoint{2.495479in}{0.459259in}}%
\pgfpathcurveto{\pgfqpoint{2.491361in}{0.463377in}}{\pgfqpoint{2.485775in}{0.465691in}}{\pgfqpoint{2.479951in}{0.465691in}}%
\pgfpathcurveto{\pgfqpoint{2.474127in}{0.465691in}}{\pgfqpoint{2.468541in}{0.463377in}}{\pgfqpoint{2.464423in}{0.459259in}}%
\pgfpathcurveto{\pgfqpoint{2.460304in}{0.455141in}}{\pgfqpoint{2.457991in}{0.449554in}}{\pgfqpoint{2.457991in}{0.443731in}}%
\pgfpathcurveto{\pgfqpoint{2.457991in}{0.437907in}}{\pgfqpoint{2.460304in}{0.432320in}}{\pgfqpoint{2.464423in}{0.428202in}}%
\pgfpathcurveto{\pgfqpoint{2.468541in}{0.424084in}}{\pgfqpoint{2.474127in}{0.421770in}}{\pgfqpoint{2.479951in}{0.421770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927908in}{0.860677in}}%
\pgfpathcurveto{\pgfqpoint{2.933732in}{0.860677in}}{\pgfqpoint{2.939318in}{0.862991in}}{\pgfqpoint{2.943437in}{0.867109in}}%
\pgfpathcurveto{\pgfqpoint{2.947555in}{0.871227in}}{\pgfqpoint{2.949869in}{0.876814in}}{\pgfqpoint{2.949869in}{0.882638in}}%
\pgfpathcurveto{\pgfqpoint{2.949869in}{0.888461in}}{\pgfqpoint{2.947555in}{0.894048in}}{\pgfqpoint{2.943437in}{0.898166in}}%
\pgfpathcurveto{\pgfqpoint{2.939318in}{0.902284in}}{\pgfqpoint{2.933732in}{0.904598in}}{\pgfqpoint{2.927908in}{0.904598in}}%
\pgfpathcurveto{\pgfqpoint{2.922084in}{0.904598in}}{\pgfqpoint{2.916498in}{0.902284in}}{\pgfqpoint{2.912380in}{0.898166in}}%
\pgfpathcurveto{\pgfqpoint{2.908262in}{0.894048in}}{\pgfqpoint{2.905948in}{0.888461in}}{\pgfqpoint{2.905948in}{0.882638in}}%
\pgfpathcurveto{\pgfqpoint{2.905948in}{0.876814in}}{\pgfqpoint{2.908262in}{0.871227in}}{\pgfqpoint{2.912380in}{0.867109in}}%
\pgfpathcurveto{\pgfqpoint{2.916498in}{0.862991in}}{\pgfqpoint{2.922084in}{0.860677in}}{\pgfqpoint{2.927908in}{0.860677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095933in}{1.013414in}}%
\pgfpathcurveto{\pgfqpoint{3.101757in}{1.013414in}}{\pgfqpoint{3.107344in}{1.015728in}}{\pgfqpoint{3.111462in}{1.019846in}}%
\pgfpathcurveto{\pgfqpoint{3.115580in}{1.023964in}}{\pgfqpoint{3.117894in}{1.029550in}}{\pgfqpoint{3.117894in}{1.035374in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{1.041198in}}{\pgfqpoint{3.115580in}{1.046784in}}{\pgfqpoint{3.111462in}{1.050902in}}%
\pgfpathcurveto{\pgfqpoint{3.107344in}{1.055020in}}{\pgfqpoint{3.101757in}{1.057334in}}{\pgfqpoint{3.095933in}{1.057334in}}%
\pgfpathcurveto{\pgfqpoint{3.090110in}{1.057334in}}{\pgfqpoint{3.084523in}{1.055020in}}{\pgfqpoint{3.080405in}{1.050902in}}%
\pgfpathcurveto{\pgfqpoint{3.076287in}{1.046784in}}{\pgfqpoint{3.073973in}{1.041198in}}{\pgfqpoint{3.073973in}{1.035374in}}%
\pgfpathcurveto{\pgfqpoint{3.073973in}{1.029550in}}{\pgfqpoint{3.076287in}{1.023964in}}{\pgfqpoint{3.080405in}{1.019846in}}%
\pgfpathcurveto{\pgfqpoint{3.084523in}{1.015728in}}{\pgfqpoint{3.090110in}{1.013414in}}{\pgfqpoint{3.095933in}{1.013414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965247in}{0.454999in}}%
\pgfpathcurveto{\pgfqpoint{2.971071in}{0.454999in}}{\pgfqpoint{2.976657in}{0.457313in}}{\pgfqpoint{2.980775in}{0.461431in}}%
\pgfpathcurveto{\pgfqpoint{2.984893in}{0.465550in}}{\pgfqpoint{2.987207in}{0.471136in}}{\pgfqpoint{2.987207in}{0.476960in}}%
\pgfpathcurveto{\pgfqpoint{2.987207in}{0.482784in}}{\pgfqpoint{2.984893in}{0.488370in}}{\pgfqpoint{2.980775in}{0.492488in}}%
\pgfpathcurveto{\pgfqpoint{2.976657in}{0.496606in}}{\pgfqpoint{2.971071in}{0.498920in}}{\pgfqpoint{2.965247in}{0.498920in}}%
\pgfpathcurveto{\pgfqpoint{2.959423in}{0.498920in}}{\pgfqpoint{2.953837in}{0.496606in}}{\pgfqpoint{2.949719in}{0.492488in}}%
\pgfpathcurveto{\pgfqpoint{2.945601in}{0.488370in}}{\pgfqpoint{2.943287in}{0.482784in}}{\pgfqpoint{2.943287in}{0.476960in}}%
\pgfpathcurveto{\pgfqpoint{2.943287in}{0.471136in}}{\pgfqpoint{2.945601in}{0.465550in}}{\pgfqpoint{2.949719in}{0.461431in}}%
\pgfpathcurveto{\pgfqpoint{2.953837in}{0.457313in}}{\pgfqpoint{2.959423in}{0.454999in}}{\pgfqpoint{2.965247in}{0.454999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313381in}{1.030955in}}%
\pgfpathcurveto{\pgfqpoint{3.319205in}{1.030955in}}{\pgfqpoint{3.324791in}{1.033269in}}{\pgfqpoint{3.328909in}{1.037387in}}%
\pgfpathcurveto{\pgfqpoint{3.333027in}{1.041506in}}{\pgfqpoint{3.335341in}{1.047092in}}{\pgfqpoint{3.335341in}{1.052916in}}%
\pgfpathcurveto{\pgfqpoint{3.335341in}{1.058740in}}{\pgfqpoint{3.333027in}{1.064326in}}{\pgfqpoint{3.328909in}{1.068444in}}%
\pgfpathcurveto{\pgfqpoint{3.324791in}{1.072562in}}{\pgfqpoint{3.319205in}{1.074876in}}{\pgfqpoint{3.313381in}{1.074876in}}%
\pgfpathcurveto{\pgfqpoint{3.307557in}{1.074876in}}{\pgfqpoint{3.301971in}{1.072562in}}{\pgfqpoint{3.297853in}{1.068444in}}%
\pgfpathcurveto{\pgfqpoint{3.293734in}{1.064326in}}{\pgfqpoint{3.291421in}{1.058740in}}{\pgfqpoint{3.291421in}{1.052916in}}%
\pgfpathcurveto{\pgfqpoint{3.291421in}{1.047092in}}{\pgfqpoint{3.293734in}{1.041506in}}{\pgfqpoint{3.297853in}{1.037387in}}%
\pgfpathcurveto{\pgfqpoint{3.301971in}{1.033269in}}{\pgfqpoint{3.307557in}{1.030955in}}{\pgfqpoint{3.313381in}{1.030955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898074in}{0.294175in}}%
\pgfpathcurveto{\pgfqpoint{1.903897in}{0.294175in}}{\pgfqpoint{1.909484in}{0.296489in}}{\pgfqpoint{1.913602in}{0.300607in}}%
\pgfpathcurveto{\pgfqpoint{1.917720in}{0.304725in}}{\pgfqpoint{1.920034in}{0.310312in}}{\pgfqpoint{1.920034in}{0.316136in}}%
\pgfpathcurveto{\pgfqpoint{1.920034in}{0.321959in}}{\pgfqpoint{1.917720in}{0.327546in}}{\pgfqpoint{1.913602in}{0.331664in}}%
\pgfpathcurveto{\pgfqpoint{1.909484in}{0.335782in}}{\pgfqpoint{1.903897in}{0.338096in}}{\pgfqpoint{1.898074in}{0.338096in}}%
\pgfpathcurveto{\pgfqpoint{1.892250in}{0.338096in}}{\pgfqpoint{1.886663in}{0.335782in}}{\pgfqpoint{1.882545in}{0.331664in}}%
\pgfpathcurveto{\pgfqpoint{1.878427in}{0.327546in}}{\pgfqpoint{1.876113in}{0.321959in}}{\pgfqpoint{1.876113in}{0.316136in}}%
\pgfpathcurveto{\pgfqpoint{1.876113in}{0.310312in}}{\pgfqpoint{1.878427in}{0.304725in}}{\pgfqpoint{1.882545in}{0.300607in}}%
\pgfpathcurveto{\pgfqpoint{1.886663in}{0.296489in}}{\pgfqpoint{1.892250in}{0.294175in}}{\pgfqpoint{1.898074in}{0.294175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198620in}{1.029263in}}%
\pgfpathcurveto{\pgfqpoint{3.204444in}{1.029263in}}{\pgfqpoint{3.210030in}{1.031576in}}{\pgfqpoint{3.214148in}{1.035695in}}%
\pgfpathcurveto{\pgfqpoint{3.218266in}{1.039813in}}{\pgfqpoint{3.220580in}{1.045399in}}{\pgfqpoint{3.220580in}{1.051223in}}%
\pgfpathcurveto{\pgfqpoint{3.220580in}{1.057047in}}{\pgfqpoint{3.218266in}{1.062633in}}{\pgfqpoint{3.214148in}{1.066751in}}%
\pgfpathcurveto{\pgfqpoint{3.210030in}{1.070869in}}{\pgfqpoint{3.204444in}{1.073183in}}{\pgfqpoint{3.198620in}{1.073183in}}%
\pgfpathcurveto{\pgfqpoint{3.192796in}{1.073183in}}{\pgfqpoint{3.187210in}{1.070869in}}{\pgfqpoint{3.183091in}{1.066751in}}%
\pgfpathcurveto{\pgfqpoint{3.178973in}{1.062633in}}{\pgfqpoint{3.176659in}{1.057047in}}{\pgfqpoint{3.176659in}{1.051223in}}%
\pgfpathcurveto{\pgfqpoint{3.176659in}{1.045399in}}{\pgfqpoint{3.178973in}{1.039813in}}{\pgfqpoint{3.183091in}{1.035695in}}%
\pgfpathcurveto{\pgfqpoint{3.187210in}{1.031576in}}{\pgfqpoint{3.192796in}{1.029263in}}{\pgfqpoint{3.198620in}{1.029263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120075in}{0.961784in}}%
\pgfpathcurveto{\pgfqpoint{3.125899in}{0.961784in}}{\pgfqpoint{3.131485in}{0.964098in}}{\pgfqpoint{3.135603in}{0.968216in}}%
\pgfpathcurveto{\pgfqpoint{3.139721in}{0.972334in}}{\pgfqpoint{3.142035in}{0.977921in}}{\pgfqpoint{3.142035in}{0.983744in}}%
\pgfpathcurveto{\pgfqpoint{3.142035in}{0.989568in}}{\pgfqpoint{3.139721in}{0.995155in}}{\pgfqpoint{3.135603in}{0.999273in}}%
\pgfpathcurveto{\pgfqpoint{3.131485in}{1.003391in}}{\pgfqpoint{3.125899in}{1.005705in}}{\pgfqpoint{3.120075in}{1.005705in}}%
\pgfpathcurveto{\pgfqpoint{3.114251in}{1.005705in}}{\pgfqpoint{3.108665in}{1.003391in}}{\pgfqpoint{3.104547in}{0.999273in}}%
\pgfpathcurveto{\pgfqpoint{3.100428in}{0.995155in}}{\pgfqpoint{3.098115in}{0.989568in}}{\pgfqpoint{3.098115in}{0.983744in}}%
\pgfpathcurveto{\pgfqpoint{3.098115in}{0.977921in}}{\pgfqpoint{3.100428in}{0.972334in}}{\pgfqpoint{3.104547in}{0.968216in}}%
\pgfpathcurveto{\pgfqpoint{3.108665in}{0.964098in}}{\pgfqpoint{3.114251in}{0.961784in}}{\pgfqpoint{3.120075in}{0.961784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847088in}{0.756666in}}%
\pgfpathcurveto{\pgfqpoint{2.852912in}{0.756666in}}{\pgfqpoint{2.858498in}{0.758980in}}{\pgfqpoint{2.862616in}{0.763098in}}%
\pgfpathcurveto{\pgfqpoint{2.866734in}{0.767216in}}{\pgfqpoint{2.869048in}{0.772802in}}{\pgfqpoint{2.869048in}{0.778626in}}%
\pgfpathcurveto{\pgfqpoint{2.869048in}{0.784450in}}{\pgfqpoint{2.866734in}{0.790036in}}{\pgfqpoint{2.862616in}{0.794155in}}%
\pgfpathcurveto{\pgfqpoint{2.858498in}{0.798273in}}{\pgfqpoint{2.852912in}{0.800587in}}{\pgfqpoint{2.847088in}{0.800587in}}%
\pgfpathcurveto{\pgfqpoint{2.841264in}{0.800587in}}{\pgfqpoint{2.835678in}{0.798273in}}{\pgfqpoint{2.831560in}{0.794155in}}%
\pgfpathcurveto{\pgfqpoint{2.827441in}{0.790036in}}{\pgfqpoint{2.825128in}{0.784450in}}{\pgfqpoint{2.825128in}{0.778626in}}%
\pgfpathcurveto{\pgfqpoint{2.825128in}{0.772802in}}{\pgfqpoint{2.827441in}{0.767216in}}{\pgfqpoint{2.831560in}{0.763098in}}%
\pgfpathcurveto{\pgfqpoint{2.835678in}{0.758980in}}{\pgfqpoint{2.841264in}{0.756666in}}{\pgfqpoint{2.847088in}{0.756666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061339in}{1.211939in}}%
\pgfpathcurveto{\pgfqpoint{3.067163in}{1.211939in}}{\pgfqpoint{3.072749in}{1.214253in}}{\pgfqpoint{3.076867in}{1.218371in}}%
\pgfpathcurveto{\pgfqpoint{3.080985in}{1.222489in}}{\pgfqpoint{3.083299in}{1.228075in}}{\pgfqpoint{3.083299in}{1.233899in}}%
\pgfpathcurveto{\pgfqpoint{3.083299in}{1.239723in}}{\pgfqpoint{3.080985in}{1.245309in}}{\pgfqpoint{3.076867in}{1.249428in}}%
\pgfpathcurveto{\pgfqpoint{3.072749in}{1.253546in}}{\pgfqpoint{3.067163in}{1.255860in}}{\pgfqpoint{3.061339in}{1.255860in}}%
\pgfpathcurveto{\pgfqpoint{3.055515in}{1.255860in}}{\pgfqpoint{3.049929in}{1.253546in}}{\pgfqpoint{3.045811in}{1.249428in}}%
\pgfpathcurveto{\pgfqpoint{3.041693in}{1.245309in}}{\pgfqpoint{3.039379in}{1.239723in}}{\pgfqpoint{3.039379in}{1.233899in}}%
\pgfpathcurveto{\pgfqpoint{3.039379in}{1.228075in}}{\pgfqpoint{3.041693in}{1.222489in}}{\pgfqpoint{3.045811in}{1.218371in}}%
\pgfpathcurveto{\pgfqpoint{3.049929in}{1.214253in}}{\pgfqpoint{3.055515in}{1.211939in}}{\pgfqpoint{3.061339in}{1.211939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895089in}{0.852711in}}%
\pgfpathcurveto{\pgfqpoint{2.900912in}{0.852711in}}{\pgfqpoint{2.906499in}{0.855025in}}{\pgfqpoint{2.910617in}{0.859143in}}%
\pgfpathcurveto{\pgfqpoint{2.914735in}{0.863261in}}{\pgfqpoint{2.917049in}{0.868847in}}{\pgfqpoint{2.917049in}{0.874671in}}%
\pgfpathcurveto{\pgfqpoint{2.917049in}{0.880495in}}{\pgfqpoint{2.914735in}{0.886081in}}{\pgfqpoint{2.910617in}{0.890199in}}%
\pgfpathcurveto{\pgfqpoint{2.906499in}{0.894318in}}{\pgfqpoint{2.900912in}{0.896631in}}{\pgfqpoint{2.895089in}{0.896631in}}%
\pgfpathcurveto{\pgfqpoint{2.889265in}{0.896631in}}{\pgfqpoint{2.883678in}{0.894318in}}{\pgfqpoint{2.879560in}{0.890199in}}%
\pgfpathcurveto{\pgfqpoint{2.875442in}{0.886081in}}{\pgfqpoint{2.873128in}{0.880495in}}{\pgfqpoint{2.873128in}{0.874671in}}%
\pgfpathcurveto{\pgfqpoint{2.873128in}{0.868847in}}{\pgfqpoint{2.875442in}{0.863261in}}{\pgfqpoint{2.879560in}{0.859143in}}%
\pgfpathcurveto{\pgfqpoint{2.883678in}{0.855025in}}{\pgfqpoint{2.889265in}{0.852711in}}{\pgfqpoint{2.895089in}{0.852711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098287in}{0.677251in}}%
\pgfpathcurveto{\pgfqpoint{2.104111in}{0.677251in}}{\pgfqpoint{2.109697in}{0.679565in}}{\pgfqpoint{2.113816in}{0.683683in}}%
\pgfpathcurveto{\pgfqpoint{2.117934in}{0.687801in}}{\pgfqpoint{2.120248in}{0.693387in}}{\pgfqpoint{2.120248in}{0.699211in}}%
\pgfpathcurveto{\pgfqpoint{2.120248in}{0.705035in}}{\pgfqpoint{2.117934in}{0.710621in}}{\pgfqpoint{2.113816in}{0.714739in}}%
\pgfpathcurveto{\pgfqpoint{2.109697in}{0.718858in}}{\pgfqpoint{2.104111in}{0.721172in}}{\pgfqpoint{2.098287in}{0.721172in}}%
\pgfpathcurveto{\pgfqpoint{2.092463in}{0.721172in}}{\pgfqpoint{2.086877in}{0.718858in}}{\pgfqpoint{2.082759in}{0.714739in}}%
\pgfpathcurveto{\pgfqpoint{2.078641in}{0.710621in}}{\pgfqpoint{2.076327in}{0.705035in}}{\pgfqpoint{2.076327in}{0.699211in}}%
\pgfpathcurveto{\pgfqpoint{2.076327in}{0.693387in}}{\pgfqpoint{2.078641in}{0.687801in}}{\pgfqpoint{2.082759in}{0.683683in}}%
\pgfpathcurveto{\pgfqpoint{2.086877in}{0.679565in}}{\pgfqpoint{2.092463in}{0.677251in}}{\pgfqpoint{2.098287in}{0.677251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926020in}{0.712146in}}%
\pgfpathcurveto{\pgfqpoint{2.931844in}{0.712146in}}{\pgfqpoint{2.937430in}{0.714460in}}{\pgfqpoint{2.941548in}{0.718578in}}%
\pgfpathcurveto{\pgfqpoint{2.945666in}{0.722697in}}{\pgfqpoint{2.947980in}{0.728283in}}{\pgfqpoint{2.947980in}{0.734107in}}%
\pgfpathcurveto{\pgfqpoint{2.947980in}{0.739931in}}{\pgfqpoint{2.945666in}{0.745517in}}{\pgfqpoint{2.941548in}{0.749635in}}%
\pgfpathcurveto{\pgfqpoint{2.937430in}{0.753753in}}{\pgfqpoint{2.931844in}{0.756067in}}{\pgfqpoint{2.926020in}{0.756067in}}%
\pgfpathcurveto{\pgfqpoint{2.920196in}{0.756067in}}{\pgfqpoint{2.914610in}{0.753753in}}{\pgfqpoint{2.910492in}{0.749635in}}%
\pgfpathcurveto{\pgfqpoint{2.906373in}{0.745517in}}{\pgfqpoint{2.904060in}{0.739931in}}{\pgfqpoint{2.904060in}{0.734107in}}%
\pgfpathcurveto{\pgfqpoint{2.904060in}{0.728283in}}{\pgfqpoint{2.906373in}{0.722697in}}{\pgfqpoint{2.910492in}{0.718578in}}%
\pgfpathcurveto{\pgfqpoint{2.914610in}{0.714460in}}{\pgfqpoint{2.920196in}{0.712146in}}{\pgfqpoint{2.926020in}{0.712146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914674in}{0.696158in}}%
\pgfpathcurveto{\pgfqpoint{2.920498in}{0.696158in}}{\pgfqpoint{2.926085in}{0.698472in}}{\pgfqpoint{2.930203in}{0.702590in}}%
\pgfpathcurveto{\pgfqpoint{2.934321in}{0.706708in}}{\pgfqpoint{2.936635in}{0.712294in}}{\pgfqpoint{2.936635in}{0.718118in}}%
\pgfpathcurveto{\pgfqpoint{2.936635in}{0.723942in}}{\pgfqpoint{2.934321in}{0.729528in}}{\pgfqpoint{2.930203in}{0.733647in}}%
\pgfpathcurveto{\pgfqpoint{2.926085in}{0.737765in}}{\pgfqpoint{2.920498in}{0.740079in}}{\pgfqpoint{2.914674in}{0.740079in}}%
\pgfpathcurveto{\pgfqpoint{2.908850in}{0.740079in}}{\pgfqpoint{2.903264in}{0.737765in}}{\pgfqpoint{2.899146in}{0.733647in}}%
\pgfpathcurveto{\pgfqpoint{2.895028in}{0.729528in}}{\pgfqpoint{2.892714in}{0.723942in}}{\pgfqpoint{2.892714in}{0.718118in}}%
\pgfpathcurveto{\pgfqpoint{2.892714in}{0.712294in}}{\pgfqpoint{2.895028in}{0.706708in}}{\pgfqpoint{2.899146in}{0.702590in}}%
\pgfpathcurveto{\pgfqpoint{2.903264in}{0.698472in}}{\pgfqpoint{2.908850in}{0.696158in}}{\pgfqpoint{2.914674in}{0.696158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862320in}{0.598122in}}%
\pgfpathcurveto{\pgfqpoint{2.868144in}{0.598122in}}{\pgfqpoint{2.873730in}{0.600436in}}{\pgfqpoint{2.877848in}{0.604554in}}%
\pgfpathcurveto{\pgfqpoint{2.881966in}{0.608672in}}{\pgfqpoint{2.884280in}{0.614258in}}{\pgfqpoint{2.884280in}{0.620082in}}%
\pgfpathcurveto{\pgfqpoint{2.884280in}{0.625906in}}{\pgfqpoint{2.881966in}{0.631492in}}{\pgfqpoint{2.877848in}{0.635610in}}%
\pgfpathcurveto{\pgfqpoint{2.873730in}{0.639729in}}{\pgfqpoint{2.868144in}{0.642042in}}{\pgfqpoint{2.862320in}{0.642042in}}%
\pgfpathcurveto{\pgfqpoint{2.856496in}{0.642042in}}{\pgfqpoint{2.850910in}{0.639729in}}{\pgfqpoint{2.846791in}{0.635610in}}%
\pgfpathcurveto{\pgfqpoint{2.842673in}{0.631492in}}{\pgfqpoint{2.840359in}{0.625906in}}{\pgfqpoint{2.840359in}{0.620082in}}%
\pgfpathcurveto{\pgfqpoint{2.840359in}{0.614258in}}{\pgfqpoint{2.842673in}{0.608672in}}{\pgfqpoint{2.846791in}{0.604554in}}%
\pgfpathcurveto{\pgfqpoint{2.850910in}{0.600436in}}{\pgfqpoint{2.856496in}{0.598122in}}{\pgfqpoint{2.862320in}{0.598122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120800in}{1.650951in}}%
\pgfpathcurveto{\pgfqpoint{2.126624in}{1.650951in}}{\pgfqpoint{2.132210in}{1.653264in}}{\pgfqpoint{2.136329in}{1.657383in}}%
\pgfpathcurveto{\pgfqpoint{2.140447in}{1.661501in}}{\pgfqpoint{2.142761in}{1.667087in}}{\pgfqpoint{2.142761in}{1.672911in}}%
\pgfpathcurveto{\pgfqpoint{2.142761in}{1.678735in}}{\pgfqpoint{2.140447in}{1.684321in}}{\pgfqpoint{2.136329in}{1.688439in}}%
\pgfpathcurveto{\pgfqpoint{2.132210in}{1.692557in}}{\pgfqpoint{2.126624in}{1.694871in}}{\pgfqpoint{2.120800in}{1.694871in}}%
\pgfpathcurveto{\pgfqpoint{2.114976in}{1.694871in}}{\pgfqpoint{2.109390in}{1.692557in}}{\pgfqpoint{2.105272in}{1.688439in}}%
\pgfpathcurveto{\pgfqpoint{2.101154in}{1.684321in}}{\pgfqpoint{2.098840in}{1.678735in}}{\pgfqpoint{2.098840in}{1.672911in}}%
\pgfpathcurveto{\pgfqpoint{2.098840in}{1.667087in}}{\pgfqpoint{2.101154in}{1.661501in}}{\pgfqpoint{2.105272in}{1.657383in}}%
\pgfpathcurveto{\pgfqpoint{2.109390in}{1.653264in}}{\pgfqpoint{2.114976in}{1.650951in}}{\pgfqpoint{2.120800in}{1.650951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309230in}{0.308111in}}%
\pgfpathcurveto{\pgfqpoint{2.315054in}{0.308111in}}{\pgfqpoint{2.320640in}{0.310425in}}{\pgfqpoint{2.324758in}{0.314543in}}%
\pgfpathcurveto{\pgfqpoint{2.328877in}{0.318661in}}{\pgfqpoint{2.331190in}{0.324247in}}{\pgfqpoint{2.331190in}{0.330071in}}%
\pgfpathcurveto{\pgfqpoint{2.331190in}{0.335895in}}{\pgfqpoint{2.328877in}{0.341481in}}{\pgfqpoint{2.324758in}{0.345599in}}%
\pgfpathcurveto{\pgfqpoint{2.320640in}{0.349717in}}{\pgfqpoint{2.315054in}{0.352031in}}{\pgfqpoint{2.309230in}{0.352031in}}%
\pgfpathcurveto{\pgfqpoint{2.303406in}{0.352031in}}{\pgfqpoint{2.297820in}{0.349717in}}{\pgfqpoint{2.293702in}{0.345599in}}%
\pgfpathcurveto{\pgfqpoint{2.289584in}{0.341481in}}{\pgfqpoint{2.287270in}{0.335895in}}{\pgfqpoint{2.287270in}{0.330071in}}%
\pgfpathcurveto{\pgfqpoint{2.287270in}{0.324247in}}{\pgfqpoint{2.289584in}{0.318661in}}{\pgfqpoint{2.293702in}{0.314543in}}%
\pgfpathcurveto{\pgfqpoint{2.297820in}{0.310425in}}{\pgfqpoint{2.303406in}{0.308111in}}{\pgfqpoint{2.309230in}{0.308111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266843in}{0.200025in}}%
\pgfpathcurveto{\pgfqpoint{2.272666in}{0.200025in}}{\pgfqpoint{2.278253in}{0.202339in}}{\pgfqpoint{2.282371in}{0.206457in}}%
\pgfpathcurveto{\pgfqpoint{2.286489in}{0.210575in}}{\pgfqpoint{2.288803in}{0.216162in}}{\pgfqpoint{2.288803in}{0.221985in}}%
\pgfpathcurveto{\pgfqpoint{2.288803in}{0.227809in}}{\pgfqpoint{2.286489in}{0.233396in}}{\pgfqpoint{2.282371in}{0.237514in}}%
\pgfpathcurveto{\pgfqpoint{2.278253in}{0.241632in}}{\pgfqpoint{2.272666in}{0.243946in}}{\pgfqpoint{2.266843in}{0.243946in}}%
\pgfpathcurveto{\pgfqpoint{2.261019in}{0.243946in}}{\pgfqpoint{2.255432in}{0.241632in}}{\pgfqpoint{2.251314in}{0.237514in}}%
\pgfpathcurveto{\pgfqpoint{2.247196in}{0.233396in}}{\pgfqpoint{2.244882in}{0.227809in}}{\pgfqpoint{2.244882in}{0.221985in}}%
\pgfpathcurveto{\pgfqpoint{2.244882in}{0.216162in}}{\pgfqpoint{2.247196in}{0.210575in}}{\pgfqpoint{2.251314in}{0.206457in}}%
\pgfpathcurveto{\pgfqpoint{2.255432in}{0.202339in}}{\pgfqpoint{2.261019in}{0.200025in}}{\pgfqpoint{2.266843in}{0.200025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941089in}{1.065564in}}%
\pgfpathcurveto{\pgfqpoint{2.946913in}{1.065564in}}{\pgfqpoint{2.952499in}{1.067878in}}{\pgfqpoint{2.956617in}{1.071996in}}%
\pgfpathcurveto{\pgfqpoint{2.960735in}{1.076114in}}{\pgfqpoint{2.963049in}{1.081700in}}{\pgfqpoint{2.963049in}{1.087524in}}%
\pgfpathcurveto{\pgfqpoint{2.963049in}{1.093348in}}{\pgfqpoint{2.960735in}{1.098934in}}{\pgfqpoint{2.956617in}{1.103053in}}%
\pgfpathcurveto{\pgfqpoint{2.952499in}{1.107171in}}{\pgfqpoint{2.946913in}{1.109485in}}{\pgfqpoint{2.941089in}{1.109485in}}%
\pgfpathcurveto{\pgfqpoint{2.935265in}{1.109485in}}{\pgfqpoint{2.929679in}{1.107171in}}{\pgfqpoint{2.925561in}{1.103053in}}%
\pgfpathcurveto{\pgfqpoint{2.921443in}{1.098934in}}{\pgfqpoint{2.919129in}{1.093348in}}{\pgfqpoint{2.919129in}{1.087524in}}%
\pgfpathcurveto{\pgfqpoint{2.919129in}{1.081700in}}{\pgfqpoint{2.921443in}{1.076114in}}{\pgfqpoint{2.925561in}{1.071996in}}%
\pgfpathcurveto{\pgfqpoint{2.929679in}{1.067878in}}{\pgfqpoint{2.935265in}{1.065564in}}{\pgfqpoint{2.941089in}{1.065564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160711in}{0.951295in}}%
\pgfpathcurveto{\pgfqpoint{3.166535in}{0.951295in}}{\pgfqpoint{3.172121in}{0.953609in}}{\pgfqpoint{3.176240in}{0.957727in}}%
\pgfpathcurveto{\pgfqpoint{3.180358in}{0.961846in}}{\pgfqpoint{3.182672in}{0.967432in}}{\pgfqpoint{3.182672in}{0.973256in}}%
\pgfpathcurveto{\pgfqpoint{3.182672in}{0.979080in}}{\pgfqpoint{3.180358in}{0.984666in}}{\pgfqpoint{3.176240in}{0.988784in}}%
\pgfpathcurveto{\pgfqpoint{3.172121in}{0.992902in}}{\pgfqpoint{3.166535in}{0.995216in}}{\pgfqpoint{3.160711in}{0.995216in}}%
\pgfpathcurveto{\pgfqpoint{3.154887in}{0.995216in}}{\pgfqpoint{3.149301in}{0.992902in}}{\pgfqpoint{3.145183in}{0.988784in}}%
\pgfpathcurveto{\pgfqpoint{3.141065in}{0.984666in}}{\pgfqpoint{3.138751in}{0.979080in}}{\pgfqpoint{3.138751in}{0.973256in}}%
\pgfpathcurveto{\pgfqpoint{3.138751in}{0.967432in}}{\pgfqpoint{3.141065in}{0.961846in}}{\pgfqpoint{3.145183in}{0.957727in}}%
\pgfpathcurveto{\pgfqpoint{3.149301in}{0.953609in}}{\pgfqpoint{3.154887in}{0.951295in}}{\pgfqpoint{3.160711in}{0.951295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098218in}{1.053636in}}%
\pgfpathcurveto{\pgfqpoint{3.104041in}{1.053636in}}{\pgfqpoint{3.109628in}{1.055950in}}{\pgfqpoint{3.113746in}{1.060068in}}%
\pgfpathcurveto{\pgfqpoint{3.117864in}{1.064186in}}{\pgfqpoint{3.120178in}{1.069772in}}{\pgfqpoint{3.120178in}{1.075596in}}%
\pgfpathcurveto{\pgfqpoint{3.120178in}{1.081420in}}{\pgfqpoint{3.117864in}{1.087006in}}{\pgfqpoint{3.113746in}{1.091124in}}%
\pgfpathcurveto{\pgfqpoint{3.109628in}{1.095242in}}{\pgfqpoint{3.104041in}{1.097556in}}{\pgfqpoint{3.098218in}{1.097556in}}%
\pgfpathcurveto{\pgfqpoint{3.092394in}{1.097556in}}{\pgfqpoint{3.086807in}{1.095242in}}{\pgfqpoint{3.082689in}{1.091124in}}%
\pgfpathcurveto{\pgfqpoint{3.078571in}{1.087006in}}{\pgfqpoint{3.076257in}{1.081420in}}{\pgfqpoint{3.076257in}{1.075596in}}%
\pgfpathcurveto{\pgfqpoint{3.076257in}{1.069772in}}{\pgfqpoint{3.078571in}{1.064186in}}{\pgfqpoint{3.082689in}{1.060068in}}%
\pgfpathcurveto{\pgfqpoint{3.086807in}{1.055950in}}{\pgfqpoint{3.092394in}{1.053636in}}{\pgfqpoint{3.098218in}{1.053636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212362in}{0.189225in}}%
\pgfpathcurveto{\pgfqpoint{2.218186in}{0.189225in}}{\pgfqpoint{2.223772in}{0.191539in}}{\pgfqpoint{2.227890in}{0.195657in}}%
\pgfpathcurveto{\pgfqpoint{2.232008in}{0.199775in}}{\pgfqpoint{2.234322in}{0.205362in}}{\pgfqpoint{2.234322in}{0.211186in}}%
\pgfpathcurveto{\pgfqpoint{2.234322in}{0.217009in}}{\pgfqpoint{2.232008in}{0.222596in}}{\pgfqpoint{2.227890in}{0.226714in}}%
\pgfpathcurveto{\pgfqpoint{2.223772in}{0.230832in}}{\pgfqpoint{2.218186in}{0.233146in}}{\pgfqpoint{2.212362in}{0.233146in}}%
\pgfpathcurveto{\pgfqpoint{2.206538in}{0.233146in}}{\pgfqpoint{2.200952in}{0.230832in}}{\pgfqpoint{2.196834in}{0.226714in}}%
\pgfpathcurveto{\pgfqpoint{2.192716in}{0.222596in}}{\pgfqpoint{2.190402in}{0.217009in}}{\pgfqpoint{2.190402in}{0.211186in}}%
\pgfpathcurveto{\pgfqpoint{2.190402in}{0.205362in}}{\pgfqpoint{2.192716in}{0.199775in}}{\pgfqpoint{2.196834in}{0.195657in}}%
\pgfpathcurveto{\pgfqpoint{2.200952in}{0.191539in}}{\pgfqpoint{2.206538in}{0.189225in}}{\pgfqpoint{2.212362in}{0.189225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259786in}{0.172737in}}%
\pgfpathcurveto{\pgfqpoint{2.265610in}{0.172737in}}{\pgfqpoint{2.271197in}{0.175051in}}{\pgfqpoint{2.275315in}{0.179169in}}%
\pgfpathcurveto{\pgfqpoint{2.279433in}{0.183287in}}{\pgfqpoint{2.281747in}{0.188873in}}{\pgfqpoint{2.281747in}{0.194697in}}%
\pgfpathcurveto{\pgfqpoint{2.281747in}{0.200521in}}{\pgfqpoint{2.279433in}{0.206107in}}{\pgfqpoint{2.275315in}{0.210225in}}%
\pgfpathcurveto{\pgfqpoint{2.271197in}{0.214343in}}{\pgfqpoint{2.265610in}{0.216657in}}{\pgfqpoint{2.259786in}{0.216657in}}%
\pgfpathcurveto{\pgfqpoint{2.253962in}{0.216657in}}{\pgfqpoint{2.248376in}{0.214343in}}{\pgfqpoint{2.244258in}{0.210225in}}%
\pgfpathcurveto{\pgfqpoint{2.240140in}{0.206107in}}{\pgfqpoint{2.237826in}{0.200521in}}{\pgfqpoint{2.237826in}{0.194697in}}%
\pgfpathcurveto{\pgfqpoint{2.237826in}{0.188873in}}{\pgfqpoint{2.240140in}{0.183287in}}{\pgfqpoint{2.244258in}{0.179169in}}%
\pgfpathcurveto{\pgfqpoint{2.248376in}{0.175051in}}{\pgfqpoint{2.253962in}{0.172737in}}{\pgfqpoint{2.259786in}{0.172737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923690in}{0.859561in}}%
\pgfpathcurveto{\pgfqpoint{2.929514in}{0.859561in}}{\pgfqpoint{2.935100in}{0.861875in}}{\pgfqpoint{2.939218in}{0.865993in}}%
\pgfpathcurveto{\pgfqpoint{2.943336in}{0.870111in}}{\pgfqpoint{2.945650in}{0.875698in}}{\pgfqpoint{2.945650in}{0.881522in}}%
\pgfpathcurveto{\pgfqpoint{2.945650in}{0.887346in}}{\pgfqpoint{2.943336in}{0.892932in}}{\pgfqpoint{2.939218in}{0.897050in}}%
\pgfpathcurveto{\pgfqpoint{2.935100in}{0.901168in}}{\pgfqpoint{2.929514in}{0.903482in}}{\pgfqpoint{2.923690in}{0.903482in}}%
\pgfpathcurveto{\pgfqpoint{2.917866in}{0.903482in}}{\pgfqpoint{2.912280in}{0.901168in}}{\pgfqpoint{2.908161in}{0.897050in}}%
\pgfpathcurveto{\pgfqpoint{2.904043in}{0.892932in}}{\pgfqpoint{2.901729in}{0.887346in}}{\pgfqpoint{2.901729in}{0.881522in}}%
\pgfpathcurveto{\pgfqpoint{2.901729in}{0.875698in}}{\pgfqpoint{2.904043in}{0.870111in}}{\pgfqpoint{2.908161in}{0.865993in}}%
\pgfpathcurveto{\pgfqpoint{2.912280in}{0.861875in}}{\pgfqpoint{2.917866in}{0.859561in}}{\pgfqpoint{2.923690in}{0.859561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078348in}{0.944247in}}%
\pgfpathcurveto{\pgfqpoint{3.084172in}{0.944247in}}{\pgfqpoint{3.089758in}{0.946561in}}{\pgfqpoint{3.093876in}{0.950679in}}%
\pgfpathcurveto{\pgfqpoint{3.097994in}{0.954797in}}{\pgfqpoint{3.100308in}{0.960383in}}{\pgfqpoint{3.100308in}{0.966207in}}%
\pgfpathcurveto{\pgfqpoint{3.100308in}{0.972031in}}{\pgfqpoint{3.097994in}{0.977617in}}{\pgfqpoint{3.093876in}{0.981735in}}%
\pgfpathcurveto{\pgfqpoint{3.089758in}{0.985854in}}{\pgfqpoint{3.084172in}{0.988167in}}{\pgfqpoint{3.078348in}{0.988167in}}%
\pgfpathcurveto{\pgfqpoint{3.072524in}{0.988167in}}{\pgfqpoint{3.066938in}{0.985854in}}{\pgfqpoint{3.062820in}{0.981735in}}%
\pgfpathcurveto{\pgfqpoint{3.058702in}{0.977617in}}{\pgfqpoint{3.056388in}{0.972031in}}{\pgfqpoint{3.056388in}{0.966207in}}%
\pgfpathcurveto{\pgfqpoint{3.056388in}{0.960383in}}{\pgfqpoint{3.058702in}{0.954797in}}{\pgfqpoint{3.062820in}{0.950679in}}%
\pgfpathcurveto{\pgfqpoint{3.066938in}{0.946561in}}{\pgfqpoint{3.072524in}{0.944247in}}{\pgfqpoint{3.078348in}{0.944247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099814in}{0.998341in}}%
\pgfpathcurveto{\pgfqpoint{3.105638in}{0.998341in}}{\pgfqpoint{3.111224in}{1.000655in}}{\pgfqpoint{3.115343in}{1.004773in}}%
\pgfpathcurveto{\pgfqpoint{3.119461in}{1.008891in}}{\pgfqpoint{3.121775in}{1.014477in}}{\pgfqpoint{3.121775in}{1.020301in}}%
\pgfpathcurveto{\pgfqpoint{3.121775in}{1.026125in}}{\pgfqpoint{3.119461in}{1.031711in}}{\pgfqpoint{3.115343in}{1.035829in}}%
\pgfpathcurveto{\pgfqpoint{3.111224in}{1.039947in}}{\pgfqpoint{3.105638in}{1.042261in}}{\pgfqpoint{3.099814in}{1.042261in}}%
\pgfpathcurveto{\pgfqpoint{3.093990in}{1.042261in}}{\pgfqpoint{3.088404in}{1.039947in}}{\pgfqpoint{3.084286in}{1.035829in}}%
\pgfpathcurveto{\pgfqpoint{3.080168in}{1.031711in}}{\pgfqpoint{3.077854in}{1.026125in}}{\pgfqpoint{3.077854in}{1.020301in}}%
\pgfpathcurveto{\pgfqpoint{3.077854in}{1.014477in}}{\pgfqpoint{3.080168in}{1.008891in}}{\pgfqpoint{3.084286in}{1.004773in}}%
\pgfpathcurveto{\pgfqpoint{3.088404in}{1.000655in}}{\pgfqpoint{3.093990in}{0.998341in}}{\pgfqpoint{3.099814in}{0.998341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607132in}{1.456518in}}%
\pgfpathcurveto{\pgfqpoint{2.612956in}{1.456518in}}{\pgfqpoint{2.618542in}{1.458832in}}{\pgfqpoint{2.622660in}{1.462950in}}%
\pgfpathcurveto{\pgfqpoint{2.626778in}{1.467068in}}{\pgfqpoint{2.629092in}{1.472654in}}{\pgfqpoint{2.629092in}{1.478478in}}%
\pgfpathcurveto{\pgfqpoint{2.629092in}{1.484302in}}{\pgfqpoint{2.626778in}{1.489888in}}{\pgfqpoint{2.622660in}{1.494006in}}%
\pgfpathcurveto{\pgfqpoint{2.618542in}{1.498125in}}{\pgfqpoint{2.612956in}{1.500438in}}{\pgfqpoint{2.607132in}{1.500438in}}%
\pgfpathcurveto{\pgfqpoint{2.601308in}{1.500438in}}{\pgfqpoint{2.595722in}{1.498125in}}{\pgfqpoint{2.591604in}{1.494006in}}%
\pgfpathcurveto{\pgfqpoint{2.587485in}{1.489888in}}{\pgfqpoint{2.585172in}{1.484302in}}{\pgfqpoint{2.585172in}{1.478478in}}%
\pgfpathcurveto{\pgfqpoint{2.585172in}{1.472654in}}{\pgfqpoint{2.587485in}{1.467068in}}{\pgfqpoint{2.591604in}{1.462950in}}%
\pgfpathcurveto{\pgfqpoint{2.595722in}{1.458832in}}{\pgfqpoint{2.601308in}{1.456518in}}{\pgfqpoint{2.607132in}{1.456518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149596in}{0.517470in}}%
\pgfpathcurveto{\pgfqpoint{2.155419in}{0.517470in}}{\pgfqpoint{2.161006in}{0.519784in}}{\pgfqpoint{2.165124in}{0.523902in}}%
\pgfpathcurveto{\pgfqpoint{2.169242in}{0.528020in}}{\pgfqpoint{2.171556in}{0.533606in}}{\pgfqpoint{2.171556in}{0.539430in}}%
\pgfpathcurveto{\pgfqpoint{2.171556in}{0.545254in}}{\pgfqpoint{2.169242in}{0.550840in}}{\pgfqpoint{2.165124in}{0.554958in}}%
\pgfpathcurveto{\pgfqpoint{2.161006in}{0.559076in}}{\pgfqpoint{2.155419in}{0.561390in}}{\pgfqpoint{2.149596in}{0.561390in}}%
\pgfpathcurveto{\pgfqpoint{2.143772in}{0.561390in}}{\pgfqpoint{2.138185in}{0.559076in}}{\pgfqpoint{2.134067in}{0.554958in}}%
\pgfpathcurveto{\pgfqpoint{2.129949in}{0.550840in}}{\pgfqpoint{2.127635in}{0.545254in}}{\pgfqpoint{2.127635in}{0.539430in}}%
\pgfpathcurveto{\pgfqpoint{2.127635in}{0.533606in}}{\pgfqpoint{2.129949in}{0.528020in}}{\pgfqpoint{2.134067in}{0.523902in}}%
\pgfpathcurveto{\pgfqpoint{2.138185in}{0.519784in}}{\pgfqpoint{2.143772in}{0.517470in}}{\pgfqpoint{2.149596in}{0.517470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240335in}{0.988604in}}%
\pgfpathcurveto{\pgfqpoint{3.246159in}{0.988604in}}{\pgfqpoint{3.251745in}{0.990917in}}{\pgfqpoint{3.255863in}{0.995036in}}%
\pgfpathcurveto{\pgfqpoint{3.259981in}{0.999154in}}{\pgfqpoint{3.262295in}{1.004740in}}{\pgfqpoint{3.262295in}{1.010564in}}%
\pgfpathcurveto{\pgfqpoint{3.262295in}{1.016388in}}{\pgfqpoint{3.259981in}{1.021974in}}{\pgfqpoint{3.255863in}{1.026092in}}%
\pgfpathcurveto{\pgfqpoint{3.251745in}{1.030210in}}{\pgfqpoint{3.246159in}{1.032524in}}{\pgfqpoint{3.240335in}{1.032524in}}%
\pgfpathcurveto{\pgfqpoint{3.234511in}{1.032524in}}{\pgfqpoint{3.228925in}{1.030210in}}{\pgfqpoint{3.224807in}{1.026092in}}%
\pgfpathcurveto{\pgfqpoint{3.220688in}{1.021974in}}{\pgfqpoint{3.218375in}{1.016388in}}{\pgfqpoint{3.218375in}{1.010564in}}%
\pgfpathcurveto{\pgfqpoint{3.218375in}{1.004740in}}{\pgfqpoint{3.220688in}{0.999154in}}{\pgfqpoint{3.224807in}{0.995036in}}%
\pgfpathcurveto{\pgfqpoint{3.228925in}{0.990917in}}{\pgfqpoint{3.234511in}{0.988604in}}{\pgfqpoint{3.240335in}{0.988604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914331in}{0.656992in}}%
\pgfpathcurveto{\pgfqpoint{2.920155in}{0.656992in}}{\pgfqpoint{2.925741in}{0.659306in}}{\pgfqpoint{2.929860in}{0.663424in}}%
\pgfpathcurveto{\pgfqpoint{2.933978in}{0.667542in}}{\pgfqpoint{2.936292in}{0.673128in}}{\pgfqpoint{2.936292in}{0.678952in}}%
\pgfpathcurveto{\pgfqpoint{2.936292in}{0.684776in}}{\pgfqpoint{2.933978in}{0.690362in}}{\pgfqpoint{2.929860in}{0.694480in}}%
\pgfpathcurveto{\pgfqpoint{2.925741in}{0.698598in}}{\pgfqpoint{2.920155in}{0.700912in}}{\pgfqpoint{2.914331in}{0.700912in}}%
\pgfpathcurveto{\pgfqpoint{2.908507in}{0.700912in}}{\pgfqpoint{2.902921in}{0.698598in}}{\pgfqpoint{2.898803in}{0.694480in}}%
\pgfpathcurveto{\pgfqpoint{2.894685in}{0.690362in}}{\pgfqpoint{2.892371in}{0.684776in}}{\pgfqpoint{2.892371in}{0.678952in}}%
\pgfpathcurveto{\pgfqpoint{2.892371in}{0.673128in}}{\pgfqpoint{2.894685in}{0.667542in}}{\pgfqpoint{2.898803in}{0.663424in}}%
\pgfpathcurveto{\pgfqpoint{2.902921in}{0.659306in}}{\pgfqpoint{2.908507in}{0.656992in}}{\pgfqpoint{2.914331in}{0.656992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264022in}{0.396573in}}%
\pgfpathcurveto{\pgfqpoint{2.269846in}{0.396573in}}{\pgfqpoint{2.275432in}{0.398887in}}{\pgfqpoint{2.279550in}{0.403005in}}%
\pgfpathcurveto{\pgfqpoint{2.283668in}{0.407123in}}{\pgfqpoint{2.285982in}{0.412709in}}{\pgfqpoint{2.285982in}{0.418533in}}%
\pgfpathcurveto{\pgfqpoint{2.285982in}{0.424357in}}{\pgfqpoint{2.283668in}{0.429943in}}{\pgfqpoint{2.279550in}{0.434061in}}%
\pgfpathcurveto{\pgfqpoint{2.275432in}{0.438179in}}{\pgfqpoint{2.269846in}{0.440493in}}{\pgfqpoint{2.264022in}{0.440493in}}%
\pgfpathcurveto{\pgfqpoint{2.258198in}{0.440493in}}{\pgfqpoint{2.252612in}{0.438179in}}{\pgfqpoint{2.248494in}{0.434061in}}%
\pgfpathcurveto{\pgfqpoint{2.244375in}{0.429943in}}{\pgfqpoint{2.242062in}{0.424357in}}{\pgfqpoint{2.242062in}{0.418533in}}%
\pgfpathcurveto{\pgfqpoint{2.242062in}{0.412709in}}{\pgfqpoint{2.244375in}{0.407123in}}{\pgfqpoint{2.248494in}{0.403005in}}%
\pgfpathcurveto{\pgfqpoint{2.252612in}{0.398887in}}{\pgfqpoint{2.258198in}{0.396573in}}{\pgfqpoint{2.264022in}{0.396573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262019in}{0.877879in}}%
\pgfpathcurveto{\pgfqpoint{3.267843in}{0.877879in}}{\pgfqpoint{3.273430in}{0.880193in}}{\pgfqpoint{3.277548in}{0.884311in}}%
\pgfpathcurveto{\pgfqpoint{3.281666in}{0.888429in}}{\pgfqpoint{3.283980in}{0.894015in}}{\pgfqpoint{3.283980in}{0.899839in}}%
\pgfpathcurveto{\pgfqpoint{3.283980in}{0.905663in}}{\pgfqpoint{3.281666in}{0.911249in}}{\pgfqpoint{3.277548in}{0.915367in}}%
\pgfpathcurveto{\pgfqpoint{3.273430in}{0.919485in}}{\pgfqpoint{3.267843in}{0.921799in}}{\pgfqpoint{3.262019in}{0.921799in}}%
\pgfpathcurveto{\pgfqpoint{3.256196in}{0.921799in}}{\pgfqpoint{3.250609in}{0.919485in}}{\pgfqpoint{3.246491in}{0.915367in}}%
\pgfpathcurveto{\pgfqpoint{3.242373in}{0.911249in}}{\pgfqpoint{3.240059in}{0.905663in}}{\pgfqpoint{3.240059in}{0.899839in}}%
\pgfpathcurveto{\pgfqpoint{3.240059in}{0.894015in}}{\pgfqpoint{3.242373in}{0.888429in}}{\pgfqpoint{3.246491in}{0.884311in}}%
\pgfpathcurveto{\pgfqpoint{3.250609in}{0.880193in}}{\pgfqpoint{3.256196in}{0.877879in}}{\pgfqpoint{3.262019in}{0.877879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029841in}{1.021502in}}%
\pgfpathcurveto{\pgfqpoint{3.035665in}{1.021502in}}{\pgfqpoint{3.041251in}{1.023816in}}{\pgfqpoint{3.045369in}{1.027934in}}%
\pgfpathcurveto{\pgfqpoint{3.049487in}{1.032052in}}{\pgfqpoint{3.051801in}{1.037639in}}{\pgfqpoint{3.051801in}{1.043462in}}%
\pgfpathcurveto{\pgfqpoint{3.051801in}{1.049286in}}{\pgfqpoint{3.049487in}{1.054873in}}{\pgfqpoint{3.045369in}{1.058991in}}%
\pgfpathcurveto{\pgfqpoint{3.041251in}{1.063109in}}{\pgfqpoint{3.035665in}{1.065423in}}{\pgfqpoint{3.029841in}{1.065423in}}%
\pgfpathcurveto{\pgfqpoint{3.024017in}{1.065423in}}{\pgfqpoint{3.018431in}{1.063109in}}{\pgfqpoint{3.014313in}{1.058991in}}%
\pgfpathcurveto{\pgfqpoint{3.010194in}{1.054873in}}{\pgfqpoint{3.007881in}{1.049286in}}{\pgfqpoint{3.007881in}{1.043462in}}%
\pgfpathcurveto{\pgfqpoint{3.007881in}{1.037639in}}{\pgfqpoint{3.010194in}{1.032052in}}{\pgfqpoint{3.014313in}{1.027934in}}%
\pgfpathcurveto{\pgfqpoint{3.018431in}{1.023816in}}{\pgfqpoint{3.024017in}{1.021502in}}{\pgfqpoint{3.029841in}{1.021502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131744in}{1.014842in}}%
\pgfpathcurveto{\pgfqpoint{3.137568in}{1.014842in}}{\pgfqpoint{3.143154in}{1.017156in}}{\pgfqpoint{3.147272in}{1.021274in}}%
\pgfpathcurveto{\pgfqpoint{3.151390in}{1.025392in}}{\pgfqpoint{3.153704in}{1.030979in}}{\pgfqpoint{3.153704in}{1.036802in}}%
\pgfpathcurveto{\pgfqpoint{3.153704in}{1.042626in}}{\pgfqpoint{3.151390in}{1.048213in}}{\pgfqpoint{3.147272in}{1.052331in}}%
\pgfpathcurveto{\pgfqpoint{3.143154in}{1.056449in}}{\pgfqpoint{3.137568in}{1.058763in}}{\pgfqpoint{3.131744in}{1.058763in}}%
\pgfpathcurveto{\pgfqpoint{3.125920in}{1.058763in}}{\pgfqpoint{3.120334in}{1.056449in}}{\pgfqpoint{3.116215in}{1.052331in}}%
\pgfpathcurveto{\pgfqpoint{3.112097in}{1.048213in}}{\pgfqpoint{3.109783in}{1.042626in}}{\pgfqpoint{3.109783in}{1.036802in}}%
\pgfpathcurveto{\pgfqpoint{3.109783in}{1.030979in}}{\pgfqpoint{3.112097in}{1.025392in}}{\pgfqpoint{3.116215in}{1.021274in}}%
\pgfpathcurveto{\pgfqpoint{3.120334in}{1.017156in}}{\pgfqpoint{3.125920in}{1.014842in}}{\pgfqpoint{3.131744in}{1.014842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071788in}{0.945175in}}%
\pgfpathcurveto{\pgfqpoint{3.077611in}{0.945175in}}{\pgfqpoint{3.083198in}{0.947489in}}{\pgfqpoint{3.087316in}{0.951607in}}%
\pgfpathcurveto{\pgfqpoint{3.091434in}{0.955725in}}{\pgfqpoint{3.093748in}{0.961311in}}{\pgfqpoint{3.093748in}{0.967135in}}%
\pgfpathcurveto{\pgfqpoint{3.093748in}{0.972959in}}{\pgfqpoint{3.091434in}{0.978545in}}{\pgfqpoint{3.087316in}{0.982663in}}%
\pgfpathcurveto{\pgfqpoint{3.083198in}{0.986781in}}{\pgfqpoint{3.077611in}{0.989095in}}{\pgfqpoint{3.071788in}{0.989095in}}%
\pgfpathcurveto{\pgfqpoint{3.065964in}{0.989095in}}{\pgfqpoint{3.060377in}{0.986781in}}{\pgfqpoint{3.056259in}{0.982663in}}%
\pgfpathcurveto{\pgfqpoint{3.052141in}{0.978545in}}{\pgfqpoint{3.049827in}{0.972959in}}{\pgfqpoint{3.049827in}{0.967135in}}%
\pgfpathcurveto{\pgfqpoint{3.049827in}{0.961311in}}{\pgfqpoint{3.052141in}{0.955725in}}{\pgfqpoint{3.056259in}{0.951607in}}%
\pgfpathcurveto{\pgfqpoint{3.060377in}{0.947489in}}{\pgfqpoint{3.065964in}{0.945175in}}{\pgfqpoint{3.071788in}{0.945175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083266in}{0.950375in}}%
\pgfpathcurveto{\pgfqpoint{3.089090in}{0.950375in}}{\pgfqpoint{3.094676in}{0.952689in}}{\pgfqpoint{3.098794in}{0.956807in}}%
\pgfpathcurveto{\pgfqpoint{3.102912in}{0.960925in}}{\pgfqpoint{3.105226in}{0.966511in}}{\pgfqpoint{3.105226in}{0.972335in}}%
\pgfpathcurveto{\pgfqpoint{3.105226in}{0.978159in}}{\pgfqpoint{3.102912in}{0.983745in}}{\pgfqpoint{3.098794in}{0.987863in}}%
\pgfpathcurveto{\pgfqpoint{3.094676in}{0.991982in}}{\pgfqpoint{3.089090in}{0.994295in}}{\pgfqpoint{3.083266in}{0.994295in}}%
\pgfpathcurveto{\pgfqpoint{3.077442in}{0.994295in}}{\pgfqpoint{3.071856in}{0.991982in}}{\pgfqpoint{3.067738in}{0.987863in}}%
\pgfpathcurveto{\pgfqpoint{3.063620in}{0.983745in}}{\pgfqpoint{3.061306in}{0.978159in}}{\pgfqpoint{3.061306in}{0.972335in}}%
\pgfpathcurveto{\pgfqpoint{3.061306in}{0.966511in}}{\pgfqpoint{3.063620in}{0.960925in}}{\pgfqpoint{3.067738in}{0.956807in}}%
\pgfpathcurveto{\pgfqpoint{3.071856in}{0.952689in}}{\pgfqpoint{3.077442in}{0.950375in}}{\pgfqpoint{3.083266in}{0.950375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117394in}{0.954170in}}%
\pgfpathcurveto{\pgfqpoint{3.123217in}{0.954170in}}{\pgfqpoint{3.128804in}{0.956483in}}{\pgfqpoint{3.132922in}{0.960602in}}%
\pgfpathcurveto{\pgfqpoint{3.137040in}{0.964720in}}{\pgfqpoint{3.139354in}{0.970306in}}{\pgfqpoint{3.139354in}{0.976130in}}%
\pgfpathcurveto{\pgfqpoint{3.139354in}{0.981954in}}{\pgfqpoint{3.137040in}{0.987540in}}{\pgfqpoint{3.132922in}{0.991658in}}%
\pgfpathcurveto{\pgfqpoint{3.128804in}{0.995776in}}{\pgfqpoint{3.123217in}{0.998090in}}{\pgfqpoint{3.117394in}{0.998090in}}%
\pgfpathcurveto{\pgfqpoint{3.111570in}{0.998090in}}{\pgfqpoint{3.105983in}{0.995776in}}{\pgfqpoint{3.101865in}{0.991658in}}%
\pgfpathcurveto{\pgfqpoint{3.097747in}{0.987540in}}{\pgfqpoint{3.095433in}{0.981954in}}{\pgfqpoint{3.095433in}{0.976130in}}%
\pgfpathcurveto{\pgfqpoint{3.095433in}{0.970306in}}{\pgfqpoint{3.097747in}{0.964720in}}{\pgfqpoint{3.101865in}{0.960602in}}%
\pgfpathcurveto{\pgfqpoint{3.105983in}{0.956483in}}{\pgfqpoint{3.111570in}{0.954170in}}{\pgfqpoint{3.117394in}{0.954170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078004in}{1.025418in}}%
\pgfpathcurveto{\pgfqpoint{3.083828in}{1.025418in}}{\pgfqpoint{3.089414in}{1.027732in}}{\pgfqpoint{3.093532in}{1.031850in}}%
\pgfpathcurveto{\pgfqpoint{3.097650in}{1.035968in}}{\pgfqpoint{3.099964in}{1.041554in}}{\pgfqpoint{3.099964in}{1.047378in}}%
\pgfpathcurveto{\pgfqpoint{3.099964in}{1.053202in}}{\pgfqpoint{3.097650in}{1.058788in}}{\pgfqpoint{3.093532in}{1.062906in}}%
\pgfpathcurveto{\pgfqpoint{3.089414in}{1.067024in}}{\pgfqpoint{3.083828in}{1.069338in}}{\pgfqpoint{3.078004in}{1.069338in}}%
\pgfpathcurveto{\pgfqpoint{3.072180in}{1.069338in}}{\pgfqpoint{3.066594in}{1.067024in}}{\pgfqpoint{3.062476in}{1.062906in}}%
\pgfpathcurveto{\pgfqpoint{3.058357in}{1.058788in}}{\pgfqpoint{3.056044in}{1.053202in}}{\pgfqpoint{3.056044in}{1.047378in}}%
\pgfpathcurveto{\pgfqpoint{3.056044in}{1.041554in}}{\pgfqpoint{3.058357in}{1.035968in}}{\pgfqpoint{3.062476in}{1.031850in}}%
\pgfpathcurveto{\pgfqpoint{3.066594in}{1.027732in}}{\pgfqpoint{3.072180in}{1.025418in}}{\pgfqpoint{3.078004in}{1.025418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090402in}{1.014178in}}%
\pgfpathcurveto{\pgfqpoint{3.096226in}{1.014178in}}{\pgfqpoint{3.101813in}{1.016492in}}{\pgfqpoint{3.105931in}{1.020610in}}%
\pgfpathcurveto{\pgfqpoint{3.110049in}{1.024728in}}{\pgfqpoint{3.112363in}{1.030314in}}{\pgfqpoint{3.112363in}{1.036138in}}%
\pgfpathcurveto{\pgfqpoint{3.112363in}{1.041962in}}{\pgfqpoint{3.110049in}{1.047549in}}{\pgfqpoint{3.105931in}{1.051667in}}%
\pgfpathcurveto{\pgfqpoint{3.101813in}{1.055785in}}{\pgfqpoint{3.096226in}{1.058099in}}{\pgfqpoint{3.090402in}{1.058099in}}%
\pgfpathcurveto{\pgfqpoint{3.084579in}{1.058099in}}{\pgfqpoint{3.078992in}{1.055785in}}{\pgfqpoint{3.074874in}{1.051667in}}%
\pgfpathcurveto{\pgfqpoint{3.070756in}{1.047549in}}{\pgfqpoint{3.068442in}{1.041962in}}{\pgfqpoint{3.068442in}{1.036138in}}%
\pgfpathcurveto{\pgfqpoint{3.068442in}{1.030314in}}{\pgfqpoint{3.070756in}{1.024728in}}{\pgfqpoint{3.074874in}{1.020610in}}%
\pgfpathcurveto{\pgfqpoint{3.078992in}{1.016492in}}{\pgfqpoint{3.084579in}{1.014178in}}{\pgfqpoint{3.090402in}{1.014178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203334in}{0.985552in}}%
\pgfpathcurveto{\pgfqpoint{3.209158in}{0.985552in}}{\pgfqpoint{3.214744in}{0.987866in}}{\pgfqpoint{3.218863in}{0.991984in}}%
\pgfpathcurveto{\pgfqpoint{3.222981in}{0.996102in}}{\pgfqpoint{3.225295in}{1.001688in}}{\pgfqpoint{3.225295in}{1.007512in}}%
\pgfpathcurveto{\pgfqpoint{3.225295in}{1.013336in}}{\pgfqpoint{3.222981in}{1.018923in}}{\pgfqpoint{3.218863in}{1.023041in}}%
\pgfpathcurveto{\pgfqpoint{3.214744in}{1.027159in}}{\pgfqpoint{3.209158in}{1.029473in}}{\pgfqpoint{3.203334in}{1.029473in}}%
\pgfpathcurveto{\pgfqpoint{3.197510in}{1.029473in}}{\pgfqpoint{3.191924in}{1.027159in}}{\pgfqpoint{3.187806in}{1.023041in}}%
\pgfpathcurveto{\pgfqpoint{3.183688in}{1.018923in}}{\pgfqpoint{3.181374in}{1.013336in}}{\pgfqpoint{3.181374in}{1.007512in}}%
\pgfpathcurveto{\pgfqpoint{3.181374in}{1.001688in}}{\pgfqpoint{3.183688in}{0.996102in}}{\pgfqpoint{3.187806in}{0.991984in}}%
\pgfpathcurveto{\pgfqpoint{3.191924in}{0.987866in}}{\pgfqpoint{3.197510in}{0.985552in}}{\pgfqpoint{3.203334in}{0.985552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218632in}{0.184339in}}%
\pgfpathcurveto{\pgfqpoint{2.224456in}{0.184339in}}{\pgfqpoint{2.230042in}{0.186652in}}{\pgfqpoint{2.234160in}{0.190771in}}%
\pgfpathcurveto{\pgfqpoint{2.238278in}{0.194889in}}{\pgfqpoint{2.240592in}{0.200475in}}{\pgfqpoint{2.240592in}{0.206299in}}%
\pgfpathcurveto{\pgfqpoint{2.240592in}{0.212123in}}{\pgfqpoint{2.238278in}{0.217709in}}{\pgfqpoint{2.234160in}{0.221827in}}%
\pgfpathcurveto{\pgfqpoint{2.230042in}{0.225945in}}{\pgfqpoint{2.224456in}{0.228259in}}{\pgfqpoint{2.218632in}{0.228259in}}%
\pgfpathcurveto{\pgfqpoint{2.212808in}{0.228259in}}{\pgfqpoint{2.207222in}{0.225945in}}{\pgfqpoint{2.203103in}{0.221827in}}%
\pgfpathcurveto{\pgfqpoint{2.198985in}{0.217709in}}{\pgfqpoint{2.196671in}{0.212123in}}{\pgfqpoint{2.196671in}{0.206299in}}%
\pgfpathcurveto{\pgfqpoint{2.196671in}{0.200475in}}{\pgfqpoint{2.198985in}{0.194889in}}{\pgfqpoint{2.203103in}{0.190771in}}%
\pgfpathcurveto{\pgfqpoint{2.207222in}{0.186652in}}{\pgfqpoint{2.212808in}{0.184339in}}{\pgfqpoint{2.218632in}{0.184339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895151in}{0.594528in}}%
\pgfpathcurveto{\pgfqpoint{2.900975in}{0.594528in}}{\pgfqpoint{2.906561in}{0.596842in}}{\pgfqpoint{2.910680in}{0.600960in}}%
\pgfpathcurveto{\pgfqpoint{2.914798in}{0.605078in}}{\pgfqpoint{2.917112in}{0.610664in}}{\pgfqpoint{2.917112in}{0.616488in}}%
\pgfpathcurveto{\pgfqpoint{2.917112in}{0.622312in}}{\pgfqpoint{2.914798in}{0.627898in}}{\pgfqpoint{2.910680in}{0.632017in}}%
\pgfpathcurveto{\pgfqpoint{2.906561in}{0.636135in}}{\pgfqpoint{2.900975in}{0.638449in}}{\pgfqpoint{2.895151in}{0.638449in}}%
\pgfpathcurveto{\pgfqpoint{2.889327in}{0.638449in}}{\pgfqpoint{2.883741in}{0.636135in}}{\pgfqpoint{2.879623in}{0.632017in}}%
\pgfpathcurveto{\pgfqpoint{2.875505in}{0.627898in}}{\pgfqpoint{2.873191in}{0.622312in}}{\pgfqpoint{2.873191in}{0.616488in}}%
\pgfpathcurveto{\pgfqpoint{2.873191in}{0.610664in}}{\pgfqpoint{2.875505in}{0.605078in}}{\pgfqpoint{2.879623in}{0.600960in}}%
\pgfpathcurveto{\pgfqpoint{2.883741in}{0.596842in}}{\pgfqpoint{2.889327in}{0.594528in}}{\pgfqpoint{2.895151in}{0.594528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450038in}{1.537774in}}%
\pgfpathcurveto{\pgfqpoint{3.455862in}{1.537774in}}{\pgfqpoint{3.461448in}{1.540088in}}{\pgfqpoint{3.465566in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{3.469684in}{1.548324in}}{\pgfqpoint{3.471998in}{1.553910in}}{\pgfqpoint{3.471998in}{1.559734in}}%
\pgfpathcurveto{\pgfqpoint{3.471998in}{1.565558in}}{\pgfqpoint{3.469684in}{1.571144in}}{\pgfqpoint{3.465566in}{1.575262in}}%
\pgfpathcurveto{\pgfqpoint{3.461448in}{1.579380in}}{\pgfqpoint{3.455862in}{1.581694in}}{\pgfqpoint{3.450038in}{1.581694in}}%
\pgfpathcurveto{\pgfqpoint{3.444214in}{1.581694in}}{\pgfqpoint{3.438628in}{1.579380in}}{\pgfqpoint{3.434510in}{1.575262in}}%
\pgfpathcurveto{\pgfqpoint{3.430391in}{1.571144in}}{\pgfqpoint{3.428077in}{1.565558in}}{\pgfqpoint{3.428077in}{1.559734in}}%
\pgfpathcurveto{\pgfqpoint{3.428077in}{1.553910in}}{\pgfqpoint{3.430391in}{1.548324in}}{\pgfqpoint{3.434510in}{1.544206in}}%
\pgfpathcurveto{\pgfqpoint{3.438628in}{1.540088in}}{\pgfqpoint{3.444214in}{1.537774in}}{\pgfqpoint{3.450038in}{1.537774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080563in}{0.975041in}}%
\pgfpathcurveto{\pgfqpoint{3.086387in}{0.975041in}}{\pgfqpoint{3.091973in}{0.977355in}}{\pgfqpoint{3.096091in}{0.981473in}}%
\pgfpathcurveto{\pgfqpoint{3.100209in}{0.985591in}}{\pgfqpoint{3.102523in}{0.991178in}}{\pgfqpoint{3.102523in}{0.997002in}}%
\pgfpathcurveto{\pgfqpoint{3.102523in}{1.002826in}}{\pgfqpoint{3.100209in}{1.008412in}}{\pgfqpoint{3.096091in}{1.012530in}}%
\pgfpathcurveto{\pgfqpoint{3.091973in}{1.016648in}}{\pgfqpoint{3.086387in}{1.018962in}}{\pgfqpoint{3.080563in}{1.018962in}}%
\pgfpathcurveto{\pgfqpoint{3.074739in}{1.018962in}}{\pgfqpoint{3.069152in}{1.016648in}}{\pgfqpoint{3.065034in}{1.012530in}}%
\pgfpathcurveto{\pgfqpoint{3.060916in}{1.008412in}}{\pgfqpoint{3.058602in}{1.002826in}}{\pgfqpoint{3.058602in}{0.997002in}}%
\pgfpathcurveto{\pgfqpoint{3.058602in}{0.991178in}}{\pgfqpoint{3.060916in}{0.985591in}}{\pgfqpoint{3.065034in}{0.981473in}}%
\pgfpathcurveto{\pgfqpoint{3.069152in}{0.977355in}}{\pgfqpoint{3.074739in}{0.975041in}}{\pgfqpoint{3.080563in}{0.975041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022858in}{0.809546in}}%
\pgfpathcurveto{\pgfqpoint{3.028682in}{0.809546in}}{\pgfqpoint{3.034268in}{0.811860in}}{\pgfqpoint{3.038386in}{0.815978in}}%
\pgfpathcurveto{\pgfqpoint{3.042504in}{0.820097in}}{\pgfqpoint{3.044818in}{0.825683in}}{\pgfqpoint{3.044818in}{0.831507in}}%
\pgfpathcurveto{\pgfqpoint{3.044818in}{0.837331in}}{\pgfqpoint{3.042504in}{0.842917in}}{\pgfqpoint{3.038386in}{0.847035in}}%
\pgfpathcurveto{\pgfqpoint{3.034268in}{0.851153in}}{\pgfqpoint{3.028682in}{0.853467in}}{\pgfqpoint{3.022858in}{0.853467in}}%
\pgfpathcurveto{\pgfqpoint{3.017034in}{0.853467in}}{\pgfqpoint{3.011448in}{0.851153in}}{\pgfqpoint{3.007330in}{0.847035in}}%
\pgfpathcurveto{\pgfqpoint{3.003212in}{0.842917in}}{\pgfqpoint{3.000898in}{0.837331in}}{\pgfqpoint{3.000898in}{0.831507in}}%
\pgfpathcurveto{\pgfqpoint{3.000898in}{0.825683in}}{\pgfqpoint{3.003212in}{0.820097in}}{\pgfqpoint{3.007330in}{0.815978in}}%
\pgfpathcurveto{\pgfqpoint{3.011448in}{0.811860in}}{\pgfqpoint{3.017034in}{0.809546in}}{\pgfqpoint{3.022858in}{0.809546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022464in}{1.023246in}}%
\pgfpathcurveto{\pgfqpoint{3.028288in}{1.023246in}}{\pgfqpoint{3.033874in}{1.025560in}}{\pgfqpoint{3.037992in}{1.029678in}}%
\pgfpathcurveto{\pgfqpoint{3.042110in}{1.033796in}}{\pgfqpoint{3.044424in}{1.039383in}}{\pgfqpoint{3.044424in}{1.045207in}}%
\pgfpathcurveto{\pgfqpoint{3.044424in}{1.051031in}}{\pgfqpoint{3.042110in}{1.056617in}}{\pgfqpoint{3.037992in}{1.060735in}}%
\pgfpathcurveto{\pgfqpoint{3.033874in}{1.064853in}}{\pgfqpoint{3.028288in}{1.067167in}}{\pgfqpoint{3.022464in}{1.067167in}}%
\pgfpathcurveto{\pgfqpoint{3.016640in}{1.067167in}}{\pgfqpoint{3.011054in}{1.064853in}}{\pgfqpoint{3.006936in}{1.060735in}}%
\pgfpathcurveto{\pgfqpoint{3.002817in}{1.056617in}}{\pgfqpoint{3.000504in}{1.051031in}}{\pgfqpoint{3.000504in}{1.045207in}}%
\pgfpathcurveto{\pgfqpoint{3.000504in}{1.039383in}}{\pgfqpoint{3.002817in}{1.033796in}}{\pgfqpoint{3.006936in}{1.029678in}}%
\pgfpathcurveto{\pgfqpoint{3.011054in}{1.025560in}}{\pgfqpoint{3.016640in}{1.023246in}}{\pgfqpoint{3.022464in}{1.023246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113889in}{0.947908in}}%
\pgfpathcurveto{\pgfqpoint{3.119713in}{0.947908in}}{\pgfqpoint{3.125299in}{0.950222in}}{\pgfqpoint{3.129417in}{0.954340in}}%
\pgfpathcurveto{\pgfqpoint{3.133535in}{0.958459in}}{\pgfqpoint{3.135849in}{0.964045in}}{\pgfqpoint{3.135849in}{0.969869in}}%
\pgfpathcurveto{\pgfqpoint{3.135849in}{0.975693in}}{\pgfqpoint{3.133535in}{0.981279in}}{\pgfqpoint{3.129417in}{0.985397in}}%
\pgfpathcurveto{\pgfqpoint{3.125299in}{0.989515in}}{\pgfqpoint{3.119713in}{0.991829in}}{\pgfqpoint{3.113889in}{0.991829in}}%
\pgfpathcurveto{\pgfqpoint{3.108065in}{0.991829in}}{\pgfqpoint{3.102479in}{0.989515in}}{\pgfqpoint{3.098361in}{0.985397in}}%
\pgfpathcurveto{\pgfqpoint{3.094243in}{0.981279in}}{\pgfqpoint{3.091929in}{0.975693in}}{\pgfqpoint{3.091929in}{0.969869in}}%
\pgfpathcurveto{\pgfqpoint{3.091929in}{0.964045in}}{\pgfqpoint{3.094243in}{0.958459in}}{\pgfqpoint{3.098361in}{0.954340in}}%
\pgfpathcurveto{\pgfqpoint{3.102479in}{0.950222in}}{\pgfqpoint{3.108065in}{0.947908in}}{\pgfqpoint{3.113889in}{0.947908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020374in}{0.777636in}}%
\pgfpathcurveto{\pgfqpoint{3.026198in}{0.777636in}}{\pgfqpoint{3.031784in}{0.779950in}}{\pgfqpoint{3.035902in}{0.784068in}}%
\pgfpathcurveto{\pgfqpoint{3.040020in}{0.788186in}}{\pgfqpoint{3.042334in}{0.793772in}}{\pgfqpoint{3.042334in}{0.799596in}}%
\pgfpathcurveto{\pgfqpoint{3.042334in}{0.805420in}}{\pgfqpoint{3.040020in}{0.811006in}}{\pgfqpoint{3.035902in}{0.815124in}}%
\pgfpathcurveto{\pgfqpoint{3.031784in}{0.819242in}}{\pgfqpoint{3.026198in}{0.821556in}}{\pgfqpoint{3.020374in}{0.821556in}}%
\pgfpathcurveto{\pgfqpoint{3.014550in}{0.821556in}}{\pgfqpoint{3.008964in}{0.819242in}}{\pgfqpoint{3.004846in}{0.815124in}}%
\pgfpathcurveto{\pgfqpoint{3.000728in}{0.811006in}}{\pgfqpoint{2.998414in}{0.805420in}}{\pgfqpoint{2.998414in}{0.799596in}}%
\pgfpathcurveto{\pgfqpoint{2.998414in}{0.793772in}}{\pgfqpoint{3.000728in}{0.788186in}}{\pgfqpoint{3.004846in}{0.784068in}}%
\pgfpathcurveto{\pgfqpoint{3.008964in}{0.779950in}}{\pgfqpoint{3.014550in}{0.777636in}}{\pgfqpoint{3.020374in}{0.777636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260051in}{0.755217in}}%
\pgfpathcurveto{\pgfqpoint{3.265874in}{0.755217in}}{\pgfqpoint{3.271461in}{0.757531in}}{\pgfqpoint{3.275579in}{0.761649in}}%
\pgfpathcurveto{\pgfqpoint{3.279697in}{0.765767in}}{\pgfqpoint{3.282011in}{0.771353in}}{\pgfqpoint{3.282011in}{0.777177in}}%
\pgfpathcurveto{\pgfqpoint{3.282011in}{0.783001in}}{\pgfqpoint{3.279697in}{0.788587in}}{\pgfqpoint{3.275579in}{0.792705in}}%
\pgfpathcurveto{\pgfqpoint{3.271461in}{0.796824in}}{\pgfqpoint{3.265874in}{0.799137in}}{\pgfqpoint{3.260051in}{0.799137in}}%
\pgfpathcurveto{\pgfqpoint{3.254227in}{0.799137in}}{\pgfqpoint{3.248640in}{0.796824in}}{\pgfqpoint{3.244522in}{0.792705in}}%
\pgfpathcurveto{\pgfqpoint{3.240404in}{0.788587in}}{\pgfqpoint{3.238090in}{0.783001in}}{\pgfqpoint{3.238090in}{0.777177in}}%
\pgfpathcurveto{\pgfqpoint{3.238090in}{0.771353in}}{\pgfqpoint{3.240404in}{0.765767in}}{\pgfqpoint{3.244522in}{0.761649in}}%
\pgfpathcurveto{\pgfqpoint{3.248640in}{0.757531in}}{\pgfqpoint{3.254227in}{0.755217in}}{\pgfqpoint{3.260051in}{0.755217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067071in}{0.895391in}}%
\pgfpathcurveto{\pgfqpoint{3.072895in}{0.895391in}}{\pgfqpoint{3.078481in}{0.897705in}}{\pgfqpoint{3.082599in}{0.901823in}}%
\pgfpathcurveto{\pgfqpoint{3.086717in}{0.905941in}}{\pgfqpoint{3.089031in}{0.911527in}}{\pgfqpoint{3.089031in}{0.917351in}}%
\pgfpathcurveto{\pgfqpoint{3.089031in}{0.923175in}}{\pgfqpoint{3.086717in}{0.928761in}}{\pgfqpoint{3.082599in}{0.932879in}}%
\pgfpathcurveto{\pgfqpoint{3.078481in}{0.936997in}}{\pgfqpoint{3.072895in}{0.939311in}}{\pgfqpoint{3.067071in}{0.939311in}}%
\pgfpathcurveto{\pgfqpoint{3.061247in}{0.939311in}}{\pgfqpoint{3.055661in}{0.936997in}}{\pgfqpoint{3.051543in}{0.932879in}}%
\pgfpathcurveto{\pgfqpoint{3.047424in}{0.928761in}}{\pgfqpoint{3.045111in}{0.923175in}}{\pgfqpoint{3.045111in}{0.917351in}}%
\pgfpathcurveto{\pgfqpoint{3.045111in}{0.911527in}}{\pgfqpoint{3.047424in}{0.905941in}}{\pgfqpoint{3.051543in}{0.901823in}}%
\pgfpathcurveto{\pgfqpoint{3.055661in}{0.897705in}}{\pgfqpoint{3.061247in}{0.895391in}}{\pgfqpoint{3.067071in}{0.895391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899376in}{0.864968in}}%
\pgfpathcurveto{\pgfqpoint{2.905200in}{0.864968in}}{\pgfqpoint{2.910786in}{0.867282in}}{\pgfqpoint{2.914904in}{0.871400in}}%
\pgfpathcurveto{\pgfqpoint{2.919022in}{0.875518in}}{\pgfqpoint{2.921336in}{0.881104in}}{\pgfqpoint{2.921336in}{0.886928in}}%
\pgfpathcurveto{\pgfqpoint{2.921336in}{0.892752in}}{\pgfqpoint{2.919022in}{0.898338in}}{\pgfqpoint{2.914904in}{0.902456in}}%
\pgfpathcurveto{\pgfqpoint{2.910786in}{0.906574in}}{\pgfqpoint{2.905200in}{0.908888in}}{\pgfqpoint{2.899376in}{0.908888in}}%
\pgfpathcurveto{\pgfqpoint{2.893552in}{0.908888in}}{\pgfqpoint{2.887965in}{0.906574in}}{\pgfqpoint{2.883847in}{0.902456in}}%
\pgfpathcurveto{\pgfqpoint{2.879729in}{0.898338in}}{\pgfqpoint{2.877415in}{0.892752in}}{\pgfqpoint{2.877415in}{0.886928in}}%
\pgfpathcurveto{\pgfqpoint{2.877415in}{0.881104in}}{\pgfqpoint{2.879729in}{0.875518in}}{\pgfqpoint{2.883847in}{0.871400in}}%
\pgfpathcurveto{\pgfqpoint{2.887965in}{0.867282in}}{\pgfqpoint{2.893552in}{0.864968in}}{\pgfqpoint{2.899376in}{0.864968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046251in}{1.008988in}}%
\pgfpathcurveto{\pgfqpoint{3.052075in}{1.008988in}}{\pgfqpoint{3.057661in}{1.011302in}}{\pgfqpoint{3.061779in}{1.015420in}}%
\pgfpathcurveto{\pgfqpoint{3.065897in}{1.019538in}}{\pgfqpoint{3.068211in}{1.025124in}}{\pgfqpoint{3.068211in}{1.030948in}}%
\pgfpathcurveto{\pgfqpoint{3.068211in}{1.036772in}}{\pgfqpoint{3.065897in}{1.042358in}}{\pgfqpoint{3.061779in}{1.046476in}}%
\pgfpathcurveto{\pgfqpoint{3.057661in}{1.050594in}}{\pgfqpoint{3.052075in}{1.052908in}}{\pgfqpoint{3.046251in}{1.052908in}}%
\pgfpathcurveto{\pgfqpoint{3.040427in}{1.052908in}}{\pgfqpoint{3.034841in}{1.050594in}}{\pgfqpoint{3.030722in}{1.046476in}}%
\pgfpathcurveto{\pgfqpoint{3.026604in}{1.042358in}}{\pgfqpoint{3.024290in}{1.036772in}}{\pgfqpoint{3.024290in}{1.030948in}}%
\pgfpathcurveto{\pgfqpoint{3.024290in}{1.025124in}}{\pgfqpoint{3.026604in}{1.019538in}}{\pgfqpoint{3.030722in}{1.015420in}}%
\pgfpathcurveto{\pgfqpoint{3.034841in}{1.011302in}}{\pgfqpoint{3.040427in}{1.008988in}}{\pgfqpoint{3.046251in}{1.008988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316741in}{0.514197in}}%
\pgfpathcurveto{\pgfqpoint{3.322565in}{0.514197in}}{\pgfqpoint{3.328151in}{0.516511in}}{\pgfqpoint{3.332269in}{0.520629in}}%
\pgfpathcurveto{\pgfqpoint{3.336387in}{0.524747in}}{\pgfqpoint{3.338701in}{0.530333in}}{\pgfqpoint{3.338701in}{0.536157in}}%
\pgfpathcurveto{\pgfqpoint{3.338701in}{0.541981in}}{\pgfqpoint{3.336387in}{0.547567in}}{\pgfqpoint{3.332269in}{0.551685in}}%
\pgfpathcurveto{\pgfqpoint{3.328151in}{0.555803in}}{\pgfqpoint{3.322565in}{0.558117in}}{\pgfqpoint{3.316741in}{0.558117in}}%
\pgfpathcurveto{\pgfqpoint{3.310917in}{0.558117in}}{\pgfqpoint{3.305331in}{0.555803in}}{\pgfqpoint{3.301213in}{0.551685in}}%
\pgfpathcurveto{\pgfqpoint{3.297095in}{0.547567in}}{\pgfqpoint{3.294781in}{0.541981in}}{\pgfqpoint{3.294781in}{0.536157in}}%
\pgfpathcurveto{\pgfqpoint{3.294781in}{0.530333in}}{\pgfqpoint{3.297095in}{0.524747in}}{\pgfqpoint{3.301213in}{0.520629in}}%
\pgfpathcurveto{\pgfqpoint{3.305331in}{0.516511in}}{\pgfqpoint{3.310917in}{0.514197in}}{\pgfqpoint{3.316741in}{0.514197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052840in}{1.097240in}}%
\pgfpathcurveto{\pgfqpoint{3.058664in}{1.097240in}}{\pgfqpoint{3.064251in}{1.099554in}}{\pgfqpoint{3.068369in}{1.103672in}}%
\pgfpathcurveto{\pgfqpoint{3.072487in}{1.107790in}}{\pgfqpoint{3.074801in}{1.113376in}}{\pgfqpoint{3.074801in}{1.119200in}}%
\pgfpathcurveto{\pgfqpoint{3.074801in}{1.125024in}}{\pgfqpoint{3.072487in}{1.130610in}}{\pgfqpoint{3.068369in}{1.134728in}}%
\pgfpathcurveto{\pgfqpoint{3.064251in}{1.138846in}}{\pgfqpoint{3.058664in}{1.141160in}}{\pgfqpoint{3.052840in}{1.141160in}}%
\pgfpathcurveto{\pgfqpoint{3.047016in}{1.141160in}}{\pgfqpoint{3.041430in}{1.138846in}}{\pgfqpoint{3.037312in}{1.134728in}}%
\pgfpathcurveto{\pgfqpoint{3.033194in}{1.130610in}}{\pgfqpoint{3.030880in}{1.125024in}}{\pgfqpoint{3.030880in}{1.119200in}}%
\pgfpathcurveto{\pgfqpoint{3.030880in}{1.113376in}}{\pgfqpoint{3.033194in}{1.107790in}}{\pgfqpoint{3.037312in}{1.103672in}}%
\pgfpathcurveto{\pgfqpoint{3.041430in}{1.099554in}}{\pgfqpoint{3.047016in}{1.097240in}}{\pgfqpoint{3.052840in}{1.097240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238090in}{0.202636in}}%
\pgfpathcurveto{\pgfqpoint{2.243913in}{0.202636in}}{\pgfqpoint{2.249500in}{0.204950in}}{\pgfqpoint{2.253618in}{0.209068in}}%
\pgfpathcurveto{\pgfqpoint{2.257736in}{0.213187in}}{\pgfqpoint{2.260050in}{0.218773in}}{\pgfqpoint{2.260050in}{0.224597in}}%
\pgfpathcurveto{\pgfqpoint{2.260050in}{0.230421in}}{\pgfqpoint{2.257736in}{0.236007in}}{\pgfqpoint{2.253618in}{0.240125in}}%
\pgfpathcurveto{\pgfqpoint{2.249500in}{0.244243in}}{\pgfqpoint{2.243913in}{0.246557in}}{\pgfqpoint{2.238090in}{0.246557in}}%
\pgfpathcurveto{\pgfqpoint{2.232266in}{0.246557in}}{\pgfqpoint{2.226679in}{0.244243in}}{\pgfqpoint{2.222561in}{0.240125in}}%
\pgfpathcurveto{\pgfqpoint{2.218443in}{0.236007in}}{\pgfqpoint{2.216129in}{0.230421in}}{\pgfqpoint{2.216129in}{0.224597in}}%
\pgfpathcurveto{\pgfqpoint{2.216129in}{0.218773in}}{\pgfqpoint{2.218443in}{0.213187in}}{\pgfqpoint{2.222561in}{0.209068in}}%
\pgfpathcurveto{\pgfqpoint{2.226679in}{0.204950in}}{\pgfqpoint{2.232266in}{0.202636in}}{\pgfqpoint{2.238090in}{0.202636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213388in}{1.119140in}}%
\pgfpathcurveto{\pgfqpoint{3.219212in}{1.119140in}}{\pgfqpoint{3.224798in}{1.121454in}}{\pgfqpoint{3.228916in}{1.125572in}}%
\pgfpathcurveto{\pgfqpoint{3.233034in}{1.129690in}}{\pgfqpoint{3.235348in}{1.135276in}}{\pgfqpoint{3.235348in}{1.141100in}}%
\pgfpathcurveto{\pgfqpoint{3.235348in}{1.146924in}}{\pgfqpoint{3.233034in}{1.152510in}}{\pgfqpoint{3.228916in}{1.156628in}}%
\pgfpathcurveto{\pgfqpoint{3.224798in}{1.160746in}}{\pgfqpoint{3.219212in}{1.163060in}}{\pgfqpoint{3.213388in}{1.163060in}}%
\pgfpathcurveto{\pgfqpoint{3.207564in}{1.163060in}}{\pgfqpoint{3.201978in}{1.160746in}}{\pgfqpoint{3.197860in}{1.156628in}}%
\pgfpathcurveto{\pgfqpoint{3.193742in}{1.152510in}}{\pgfqpoint{3.191428in}{1.146924in}}{\pgfqpoint{3.191428in}{1.141100in}}%
\pgfpathcurveto{\pgfqpoint{3.191428in}{1.135276in}}{\pgfqpoint{3.193742in}{1.129690in}}{\pgfqpoint{3.197860in}{1.125572in}}%
\pgfpathcurveto{\pgfqpoint{3.201978in}{1.121454in}}{\pgfqpoint{3.207564in}{1.119140in}}{\pgfqpoint{3.213388in}{1.119140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925349in}{0.884111in}}%
\pgfpathcurveto{\pgfqpoint{2.931173in}{0.884111in}}{\pgfqpoint{2.936759in}{0.886425in}}{\pgfqpoint{2.940877in}{0.890543in}}%
\pgfpathcurveto{\pgfqpoint{2.944995in}{0.894661in}}{\pgfqpoint{2.947309in}{0.900247in}}{\pgfqpoint{2.947309in}{0.906071in}}%
\pgfpathcurveto{\pgfqpoint{2.947309in}{0.911895in}}{\pgfqpoint{2.944995in}{0.917481in}}{\pgfqpoint{2.940877in}{0.921599in}}%
\pgfpathcurveto{\pgfqpoint{2.936759in}{0.925717in}}{\pgfqpoint{2.931173in}{0.928031in}}{\pgfqpoint{2.925349in}{0.928031in}}%
\pgfpathcurveto{\pgfqpoint{2.919525in}{0.928031in}}{\pgfqpoint{2.913939in}{0.925717in}}{\pgfqpoint{2.909821in}{0.921599in}}%
\pgfpathcurveto{\pgfqpoint{2.905703in}{0.917481in}}{\pgfqpoint{2.903389in}{0.911895in}}{\pgfqpoint{2.903389in}{0.906071in}}%
\pgfpathcurveto{\pgfqpoint{2.903389in}{0.900247in}}{\pgfqpoint{2.905703in}{0.894661in}}{\pgfqpoint{2.909821in}{0.890543in}}%
\pgfpathcurveto{\pgfqpoint{2.913939in}{0.886425in}}{\pgfqpoint{2.919525in}{0.884111in}}{\pgfqpoint{2.925349in}{0.884111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923825in}{0.857930in}}%
\pgfpathcurveto{\pgfqpoint{2.929649in}{0.857930in}}{\pgfqpoint{2.935235in}{0.860244in}}{\pgfqpoint{2.939353in}{0.864362in}}%
\pgfpathcurveto{\pgfqpoint{2.943472in}{0.868480in}}{\pgfqpoint{2.945785in}{0.874067in}}{\pgfqpoint{2.945785in}{0.879890in}}%
\pgfpathcurveto{\pgfqpoint{2.945785in}{0.885714in}}{\pgfqpoint{2.943472in}{0.891301in}}{\pgfqpoint{2.939353in}{0.895419in}}%
\pgfpathcurveto{\pgfqpoint{2.935235in}{0.899537in}}{\pgfqpoint{2.929649in}{0.901851in}}{\pgfqpoint{2.923825in}{0.901851in}}%
\pgfpathcurveto{\pgfqpoint{2.918001in}{0.901851in}}{\pgfqpoint{2.912415in}{0.899537in}}{\pgfqpoint{2.908297in}{0.895419in}}%
\pgfpathcurveto{\pgfqpoint{2.904179in}{0.891301in}}{\pgfqpoint{2.901865in}{0.885714in}}{\pgfqpoint{2.901865in}{0.879890in}}%
\pgfpathcurveto{\pgfqpoint{2.901865in}{0.874067in}}{\pgfqpoint{2.904179in}{0.868480in}}{\pgfqpoint{2.908297in}{0.864362in}}%
\pgfpathcurveto{\pgfqpoint{2.912415in}{0.860244in}}{\pgfqpoint{2.918001in}{0.857930in}}{\pgfqpoint{2.923825in}{0.857930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268946in}{0.064510in}}%
\pgfpathcurveto{\pgfqpoint{2.274770in}{0.064510in}}{\pgfqpoint{2.280356in}{0.066824in}}{\pgfqpoint{2.284474in}{0.070942in}}%
\pgfpathcurveto{\pgfqpoint{2.288592in}{0.075061in}}{\pgfqpoint{2.290906in}{0.080647in}}{\pgfqpoint{2.290906in}{0.086471in}}%
\pgfpathcurveto{\pgfqpoint{2.290906in}{0.092295in}}{\pgfqpoint{2.288592in}{0.097881in}}{\pgfqpoint{2.284474in}{0.101999in}}%
\pgfpathcurveto{\pgfqpoint{2.280356in}{0.106117in}}{\pgfqpoint{2.274770in}{0.108431in}}{\pgfqpoint{2.268946in}{0.108431in}}%
\pgfpathcurveto{\pgfqpoint{2.263122in}{0.108431in}}{\pgfqpoint{2.257536in}{0.106117in}}{\pgfqpoint{2.253418in}{0.101999in}}%
\pgfpathcurveto{\pgfqpoint{2.249300in}{0.097881in}}{\pgfqpoint{2.246986in}{0.092295in}}{\pgfqpoint{2.246986in}{0.086471in}}%
\pgfpathcurveto{\pgfqpoint{2.246986in}{0.080647in}}{\pgfqpoint{2.249300in}{0.075061in}}{\pgfqpoint{2.253418in}{0.070942in}}%
\pgfpathcurveto{\pgfqpoint{2.257536in}{0.066824in}}{\pgfqpoint{2.263122in}{0.064510in}}{\pgfqpoint{2.268946in}{0.064510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247710in}{1.103286in}}%
\pgfpathcurveto{\pgfqpoint{3.253534in}{1.103286in}}{\pgfqpoint{3.259120in}{1.105600in}}{\pgfqpoint{3.263238in}{1.109718in}}%
\pgfpathcurveto{\pgfqpoint{3.267356in}{1.113836in}}{\pgfqpoint{3.269670in}{1.119422in}}{\pgfqpoint{3.269670in}{1.125246in}}%
\pgfpathcurveto{\pgfqpoint{3.269670in}{1.131070in}}{\pgfqpoint{3.267356in}{1.136656in}}{\pgfqpoint{3.263238in}{1.140775in}}%
\pgfpathcurveto{\pgfqpoint{3.259120in}{1.144893in}}{\pgfqpoint{3.253534in}{1.147207in}}{\pgfqpoint{3.247710in}{1.147207in}}%
\pgfpathcurveto{\pgfqpoint{3.241886in}{1.147207in}}{\pgfqpoint{3.236300in}{1.144893in}}{\pgfqpoint{3.232181in}{1.140775in}}%
\pgfpathcurveto{\pgfqpoint{3.228063in}{1.136656in}}{\pgfqpoint{3.225749in}{1.131070in}}{\pgfqpoint{3.225749in}{1.125246in}}%
\pgfpathcurveto{\pgfqpoint{3.225749in}{1.119422in}}{\pgfqpoint{3.228063in}{1.113836in}}{\pgfqpoint{3.232181in}{1.109718in}}%
\pgfpathcurveto{\pgfqpoint{3.236300in}{1.105600in}}{\pgfqpoint{3.241886in}{1.103286in}}{\pgfqpoint{3.247710in}{1.103286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180071in}{0.885258in}}%
\pgfpathcurveto{\pgfqpoint{3.185895in}{0.885258in}}{\pgfqpoint{3.191481in}{0.887572in}}{\pgfqpoint{3.195600in}{0.891690in}}%
\pgfpathcurveto{\pgfqpoint{3.199718in}{0.895808in}}{\pgfqpoint{3.202032in}{0.901394in}}{\pgfqpoint{3.202032in}{0.907218in}}%
\pgfpathcurveto{\pgfqpoint{3.202032in}{0.913042in}}{\pgfqpoint{3.199718in}{0.918628in}}{\pgfqpoint{3.195600in}{0.922746in}}%
\pgfpathcurveto{\pgfqpoint{3.191481in}{0.926865in}}{\pgfqpoint{3.185895in}{0.929178in}}{\pgfqpoint{3.180071in}{0.929178in}}%
\pgfpathcurveto{\pgfqpoint{3.174247in}{0.929178in}}{\pgfqpoint{3.168661in}{0.926865in}}{\pgfqpoint{3.164543in}{0.922746in}}%
\pgfpathcurveto{\pgfqpoint{3.160425in}{0.918628in}}{\pgfqpoint{3.158111in}{0.913042in}}{\pgfqpoint{3.158111in}{0.907218in}}%
\pgfpathcurveto{\pgfqpoint{3.158111in}{0.901394in}}{\pgfqpoint{3.160425in}{0.895808in}}{\pgfqpoint{3.164543in}{0.891690in}}%
\pgfpathcurveto{\pgfqpoint{3.168661in}{0.887572in}}{\pgfqpoint{3.174247in}{0.885258in}}{\pgfqpoint{3.180071in}{0.885258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164428in}{0.931497in}}%
\pgfpathcurveto{\pgfqpoint{3.170252in}{0.931497in}}{\pgfqpoint{3.175838in}{0.933811in}}{\pgfqpoint{3.179957in}{0.937929in}}%
\pgfpathcurveto{\pgfqpoint{3.184075in}{0.942048in}}{\pgfqpoint{3.186389in}{0.947634in}}{\pgfqpoint{3.186389in}{0.953458in}}%
\pgfpathcurveto{\pgfqpoint{3.186389in}{0.959282in}}{\pgfqpoint{3.184075in}{0.964868in}}{\pgfqpoint{3.179957in}{0.968986in}}%
\pgfpathcurveto{\pgfqpoint{3.175838in}{0.973104in}}{\pgfqpoint{3.170252in}{0.975418in}}{\pgfqpoint{3.164428in}{0.975418in}}%
\pgfpathcurveto{\pgfqpoint{3.158604in}{0.975418in}}{\pgfqpoint{3.153018in}{0.973104in}}{\pgfqpoint{3.148900in}{0.968986in}}%
\pgfpathcurveto{\pgfqpoint{3.144782in}{0.964868in}}{\pgfqpoint{3.142468in}{0.959282in}}{\pgfqpoint{3.142468in}{0.953458in}}%
\pgfpathcurveto{\pgfqpoint{3.142468in}{0.947634in}}{\pgfqpoint{3.144782in}{0.942048in}}{\pgfqpoint{3.148900in}{0.937929in}}%
\pgfpathcurveto{\pgfqpoint{3.153018in}{0.933811in}}{\pgfqpoint{3.158604in}{0.931497in}}{\pgfqpoint{3.164428in}{0.931497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875947in}{0.695600in}}%
\pgfpathcurveto{\pgfqpoint{2.881771in}{0.695600in}}{\pgfqpoint{2.887358in}{0.697914in}}{\pgfqpoint{2.891476in}{0.702032in}}%
\pgfpathcurveto{\pgfqpoint{2.895594in}{0.706150in}}{\pgfqpoint{2.897908in}{0.711736in}}{\pgfqpoint{2.897908in}{0.717560in}}%
\pgfpathcurveto{\pgfqpoint{2.897908in}{0.723384in}}{\pgfqpoint{2.895594in}{0.728970in}}{\pgfqpoint{2.891476in}{0.733088in}}%
\pgfpathcurveto{\pgfqpoint{2.887358in}{0.737206in}}{\pgfqpoint{2.881771in}{0.739520in}}{\pgfqpoint{2.875947in}{0.739520in}}%
\pgfpathcurveto{\pgfqpoint{2.870124in}{0.739520in}}{\pgfqpoint{2.864537in}{0.737206in}}{\pgfqpoint{2.860419in}{0.733088in}}%
\pgfpathcurveto{\pgfqpoint{2.856301in}{0.728970in}}{\pgfqpoint{2.853987in}{0.723384in}}{\pgfqpoint{2.853987in}{0.717560in}}%
\pgfpathcurveto{\pgfqpoint{2.853987in}{0.711736in}}{\pgfqpoint{2.856301in}{0.706150in}}{\pgfqpoint{2.860419in}{0.702032in}}%
\pgfpathcurveto{\pgfqpoint{2.864537in}{0.697914in}}{\pgfqpoint{2.870124in}{0.695600in}}{\pgfqpoint{2.875947in}{0.695600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868233in}{0.902641in}}%
\pgfpathcurveto{\pgfqpoint{2.874057in}{0.902641in}}{\pgfqpoint{2.879643in}{0.904955in}}{\pgfqpoint{2.883761in}{0.909073in}}%
\pgfpathcurveto{\pgfqpoint{2.887879in}{0.913191in}}{\pgfqpoint{2.890193in}{0.918777in}}{\pgfqpoint{2.890193in}{0.924601in}}%
\pgfpathcurveto{\pgfqpoint{2.890193in}{0.930425in}}{\pgfqpoint{2.887879in}{0.936011in}}{\pgfqpoint{2.883761in}{0.940129in}}%
\pgfpathcurveto{\pgfqpoint{2.879643in}{0.944247in}}{\pgfqpoint{2.874057in}{0.946561in}}{\pgfqpoint{2.868233in}{0.946561in}}%
\pgfpathcurveto{\pgfqpoint{2.862409in}{0.946561in}}{\pgfqpoint{2.856823in}{0.944247in}}{\pgfqpoint{2.852705in}{0.940129in}}%
\pgfpathcurveto{\pgfqpoint{2.848587in}{0.936011in}}{\pgfqpoint{2.846273in}{0.930425in}}{\pgfqpoint{2.846273in}{0.924601in}}%
\pgfpathcurveto{\pgfqpoint{2.846273in}{0.918777in}}{\pgfqpoint{2.848587in}{0.913191in}}{\pgfqpoint{2.852705in}{0.909073in}}%
\pgfpathcurveto{\pgfqpoint{2.856823in}{0.904955in}}{\pgfqpoint{2.862409in}{0.902641in}}{\pgfqpoint{2.868233in}{0.902641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153533in}{0.963230in}}%
\pgfpathcurveto{\pgfqpoint{3.159357in}{0.963230in}}{\pgfqpoint{3.164943in}{0.965544in}}{\pgfqpoint{3.169061in}{0.969662in}}%
\pgfpathcurveto{\pgfqpoint{3.173179in}{0.973780in}}{\pgfqpoint{3.175493in}{0.979366in}}{\pgfqpoint{3.175493in}{0.985190in}}%
\pgfpathcurveto{\pgfqpoint{3.175493in}{0.991014in}}{\pgfqpoint{3.173179in}{0.996600in}}{\pgfqpoint{3.169061in}{1.000718in}}%
\pgfpathcurveto{\pgfqpoint{3.164943in}{1.004837in}}{\pgfqpoint{3.159357in}{1.007150in}}{\pgfqpoint{3.153533in}{1.007150in}}%
\pgfpathcurveto{\pgfqpoint{3.147709in}{1.007150in}}{\pgfqpoint{3.142123in}{1.004837in}}{\pgfqpoint{3.138005in}{1.000718in}}%
\pgfpathcurveto{\pgfqpoint{3.133886in}{0.996600in}}{\pgfqpoint{3.131573in}{0.991014in}}{\pgfqpoint{3.131573in}{0.985190in}}%
\pgfpathcurveto{\pgfqpoint{3.131573in}{0.979366in}}{\pgfqpoint{3.133886in}{0.973780in}}{\pgfqpoint{3.138005in}{0.969662in}}%
\pgfpathcurveto{\pgfqpoint{3.142123in}{0.965544in}}{\pgfqpoint{3.147709in}{0.963230in}}{\pgfqpoint{3.153533in}{0.963230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230916in}{0.182065in}}%
\pgfpathcurveto{\pgfqpoint{2.236740in}{0.182065in}}{\pgfqpoint{2.242326in}{0.184379in}}{\pgfqpoint{2.246444in}{0.188497in}}%
\pgfpathcurveto{\pgfqpoint{2.250563in}{0.192615in}}{\pgfqpoint{2.252876in}{0.198201in}}{\pgfqpoint{2.252876in}{0.204025in}}%
\pgfpathcurveto{\pgfqpoint{2.252876in}{0.209849in}}{\pgfqpoint{2.250563in}{0.215435in}}{\pgfqpoint{2.246444in}{0.219553in}}%
\pgfpathcurveto{\pgfqpoint{2.242326in}{0.223671in}}{\pgfqpoint{2.236740in}{0.225985in}}{\pgfqpoint{2.230916in}{0.225985in}}%
\pgfpathcurveto{\pgfqpoint{2.225092in}{0.225985in}}{\pgfqpoint{2.219506in}{0.223671in}}{\pgfqpoint{2.215388in}{0.219553in}}%
\pgfpathcurveto{\pgfqpoint{2.211270in}{0.215435in}}{\pgfqpoint{2.208956in}{0.209849in}}{\pgfqpoint{2.208956in}{0.204025in}}%
\pgfpathcurveto{\pgfqpoint{2.208956in}{0.198201in}}{\pgfqpoint{2.211270in}{0.192615in}}{\pgfqpoint{2.215388in}{0.188497in}}%
\pgfpathcurveto{\pgfqpoint{2.219506in}{0.184379in}}{\pgfqpoint{2.225092in}{0.182065in}}{\pgfqpoint{2.230916in}{0.182065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234256in}{0.219221in}}%
\pgfpathcurveto{\pgfqpoint{2.240080in}{0.219221in}}{\pgfqpoint{2.245666in}{0.221535in}}{\pgfqpoint{2.249784in}{0.225653in}}%
\pgfpathcurveto{\pgfqpoint{2.253903in}{0.229771in}}{\pgfqpoint{2.256216in}{0.235357in}}{\pgfqpoint{2.256216in}{0.241181in}}%
\pgfpathcurveto{\pgfqpoint{2.256216in}{0.247005in}}{\pgfqpoint{2.253903in}{0.252591in}}{\pgfqpoint{2.249784in}{0.256710in}}%
\pgfpathcurveto{\pgfqpoint{2.245666in}{0.260828in}}{\pgfqpoint{2.240080in}{0.263142in}}{\pgfqpoint{2.234256in}{0.263142in}}%
\pgfpathcurveto{\pgfqpoint{2.228432in}{0.263142in}}{\pgfqpoint{2.222846in}{0.260828in}}{\pgfqpoint{2.218728in}{0.256710in}}%
\pgfpathcurveto{\pgfqpoint{2.214610in}{0.252591in}}{\pgfqpoint{2.212296in}{0.247005in}}{\pgfqpoint{2.212296in}{0.241181in}}%
\pgfpathcurveto{\pgfqpoint{2.212296in}{0.235357in}}{\pgfqpoint{2.214610in}{0.229771in}}{\pgfqpoint{2.218728in}{0.225653in}}%
\pgfpathcurveto{\pgfqpoint{2.222846in}{0.221535in}}{\pgfqpoint{2.228432in}{0.219221in}}{\pgfqpoint{2.234256in}{0.219221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134544in}{0.862435in}}%
\pgfpathcurveto{\pgfqpoint{3.140368in}{0.862435in}}{\pgfqpoint{3.145954in}{0.864749in}}{\pgfqpoint{3.150073in}{0.868867in}}%
\pgfpathcurveto{\pgfqpoint{3.154191in}{0.872986in}}{\pgfqpoint{3.156505in}{0.878572in}}{\pgfqpoint{3.156505in}{0.884396in}}%
\pgfpathcurveto{\pgfqpoint{3.156505in}{0.890220in}}{\pgfqpoint{3.154191in}{0.895806in}}{\pgfqpoint{3.150073in}{0.899924in}}%
\pgfpathcurveto{\pgfqpoint{3.145954in}{0.904042in}}{\pgfqpoint{3.140368in}{0.906356in}}{\pgfqpoint{3.134544in}{0.906356in}}%
\pgfpathcurveto{\pgfqpoint{3.128720in}{0.906356in}}{\pgfqpoint{3.123134in}{0.904042in}}{\pgfqpoint{3.119016in}{0.899924in}}%
\pgfpathcurveto{\pgfqpoint{3.114898in}{0.895806in}}{\pgfqpoint{3.112584in}{0.890220in}}{\pgfqpoint{3.112584in}{0.884396in}}%
\pgfpathcurveto{\pgfqpoint{3.112584in}{0.878572in}}{\pgfqpoint{3.114898in}{0.872986in}}{\pgfqpoint{3.119016in}{0.868867in}}%
\pgfpathcurveto{\pgfqpoint{3.123134in}{0.864749in}}{\pgfqpoint{3.128720in}{0.862435in}}{\pgfqpoint{3.134544in}{0.862435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134532in}{0.862489in}}%
\pgfpathcurveto{\pgfqpoint{3.140356in}{0.862489in}}{\pgfqpoint{3.145942in}{0.864803in}}{\pgfqpoint{3.150060in}{0.868921in}}%
\pgfpathcurveto{\pgfqpoint{3.154178in}{0.873039in}}{\pgfqpoint{3.156492in}{0.878625in}}{\pgfqpoint{3.156492in}{0.884449in}}%
\pgfpathcurveto{\pgfqpoint{3.156492in}{0.890273in}}{\pgfqpoint{3.154178in}{0.895859in}}{\pgfqpoint{3.150060in}{0.899978in}}%
\pgfpathcurveto{\pgfqpoint{3.145942in}{0.904096in}}{\pgfqpoint{3.140356in}{0.906410in}}{\pgfqpoint{3.134532in}{0.906410in}}%
\pgfpathcurveto{\pgfqpoint{3.128708in}{0.906410in}}{\pgfqpoint{3.123122in}{0.904096in}}{\pgfqpoint{3.119003in}{0.899978in}}%
\pgfpathcurveto{\pgfqpoint{3.114885in}{0.895859in}}{\pgfqpoint{3.112571in}{0.890273in}}{\pgfqpoint{3.112571in}{0.884449in}}%
\pgfpathcurveto{\pgfqpoint{3.112571in}{0.878625in}}{\pgfqpoint{3.114885in}{0.873039in}}{\pgfqpoint{3.119003in}{0.868921in}}%
\pgfpathcurveto{\pgfqpoint{3.123122in}{0.864803in}}{\pgfqpoint{3.128708in}{0.862489in}}{\pgfqpoint{3.134532in}{0.862489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335294in}{0.910392in}}%
\pgfpathcurveto{\pgfqpoint{3.341118in}{0.910392in}}{\pgfqpoint{3.346704in}{0.912706in}}{\pgfqpoint{3.350822in}{0.916824in}}%
\pgfpathcurveto{\pgfqpoint{3.354940in}{0.920942in}}{\pgfqpoint{3.357254in}{0.926528in}}{\pgfqpoint{3.357254in}{0.932352in}}%
\pgfpathcurveto{\pgfqpoint{3.357254in}{0.938176in}}{\pgfqpoint{3.354940in}{0.943762in}}{\pgfqpoint{3.350822in}{0.947880in}}%
\pgfpathcurveto{\pgfqpoint{3.346704in}{0.951998in}}{\pgfqpoint{3.341118in}{0.954312in}}{\pgfqpoint{3.335294in}{0.954312in}}%
\pgfpathcurveto{\pgfqpoint{3.329470in}{0.954312in}}{\pgfqpoint{3.323884in}{0.951998in}}{\pgfqpoint{3.319766in}{0.947880in}}%
\pgfpathcurveto{\pgfqpoint{3.315647in}{0.943762in}}{\pgfqpoint{3.313334in}{0.938176in}}{\pgfqpoint{3.313334in}{0.932352in}}%
\pgfpathcurveto{\pgfqpoint{3.313334in}{0.926528in}}{\pgfqpoint{3.315647in}{0.920942in}}{\pgfqpoint{3.319766in}{0.916824in}}%
\pgfpathcurveto{\pgfqpoint{3.323884in}{0.912706in}}{\pgfqpoint{3.329470in}{0.910392in}}{\pgfqpoint{3.335294in}{0.910392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232415in}{0.200180in}}%
\pgfpathcurveto{\pgfqpoint{2.238239in}{0.200180in}}{\pgfqpoint{2.243825in}{0.202494in}}{\pgfqpoint{2.247943in}{0.206612in}}%
\pgfpathcurveto{\pgfqpoint{2.252061in}{0.210730in}}{\pgfqpoint{2.254375in}{0.216316in}}{\pgfqpoint{2.254375in}{0.222140in}}%
\pgfpathcurveto{\pgfqpoint{2.254375in}{0.227964in}}{\pgfqpoint{2.252061in}{0.233550in}}{\pgfqpoint{2.247943in}{0.237668in}}%
\pgfpathcurveto{\pgfqpoint{2.243825in}{0.241786in}}{\pgfqpoint{2.238239in}{0.244100in}}{\pgfqpoint{2.232415in}{0.244100in}}%
\pgfpathcurveto{\pgfqpoint{2.226591in}{0.244100in}}{\pgfqpoint{2.221005in}{0.241786in}}{\pgfqpoint{2.216887in}{0.237668in}}%
\pgfpathcurveto{\pgfqpoint{2.212769in}{0.233550in}}{\pgfqpoint{2.210455in}{0.227964in}}{\pgfqpoint{2.210455in}{0.222140in}}%
\pgfpathcurveto{\pgfqpoint{2.210455in}{0.216316in}}{\pgfqpoint{2.212769in}{0.210730in}}{\pgfqpoint{2.216887in}{0.206612in}}%
\pgfpathcurveto{\pgfqpoint{2.221005in}{0.202494in}}{\pgfqpoint{2.226591in}{0.200180in}}{\pgfqpoint{2.232415in}{0.200180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164055in}{0.869334in}}%
\pgfpathcurveto{\pgfqpoint{3.169879in}{0.869334in}}{\pgfqpoint{3.175465in}{0.871648in}}{\pgfqpoint{3.179583in}{0.875766in}}%
\pgfpathcurveto{\pgfqpoint{3.183701in}{0.879885in}}{\pgfqpoint{3.186015in}{0.885471in}}{\pgfqpoint{3.186015in}{0.891295in}}%
\pgfpathcurveto{\pgfqpoint{3.186015in}{0.897119in}}{\pgfqpoint{3.183701in}{0.902705in}}{\pgfqpoint{3.179583in}{0.906823in}}%
\pgfpathcurveto{\pgfqpoint{3.175465in}{0.910941in}}{\pgfqpoint{3.169879in}{0.913255in}}{\pgfqpoint{3.164055in}{0.913255in}}%
\pgfpathcurveto{\pgfqpoint{3.158231in}{0.913255in}}{\pgfqpoint{3.152645in}{0.910941in}}{\pgfqpoint{3.148527in}{0.906823in}}%
\pgfpathcurveto{\pgfqpoint{3.144409in}{0.902705in}}{\pgfqpoint{3.142095in}{0.897119in}}{\pgfqpoint{3.142095in}{0.891295in}}%
\pgfpathcurveto{\pgfqpoint{3.142095in}{0.885471in}}{\pgfqpoint{3.144409in}{0.879885in}}{\pgfqpoint{3.148527in}{0.875766in}}%
\pgfpathcurveto{\pgfqpoint{3.152645in}{0.871648in}}{\pgfqpoint{3.158231in}{0.869334in}}{\pgfqpoint{3.164055in}{0.869334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256403in}{0.187562in}}%
\pgfpathcurveto{\pgfqpoint{2.262227in}{0.187562in}}{\pgfqpoint{2.267813in}{0.189876in}}{\pgfqpoint{2.271932in}{0.193994in}}%
\pgfpathcurveto{\pgfqpoint{2.276050in}{0.198112in}}{\pgfqpoint{2.278364in}{0.203699in}}{\pgfqpoint{2.278364in}{0.209523in}}%
\pgfpathcurveto{\pgfqpoint{2.278364in}{0.215346in}}{\pgfqpoint{2.276050in}{0.220933in}}{\pgfqpoint{2.271932in}{0.225051in}}%
\pgfpathcurveto{\pgfqpoint{2.267813in}{0.229169in}}{\pgfqpoint{2.262227in}{0.231483in}}{\pgfqpoint{2.256403in}{0.231483in}}%
\pgfpathcurveto{\pgfqpoint{2.250579in}{0.231483in}}{\pgfqpoint{2.244993in}{0.229169in}}{\pgfqpoint{2.240875in}{0.225051in}}%
\pgfpathcurveto{\pgfqpoint{2.236757in}{0.220933in}}{\pgfqpoint{2.234443in}{0.215346in}}{\pgfqpoint{2.234443in}{0.209523in}}%
\pgfpathcurveto{\pgfqpoint{2.234443in}{0.203699in}}{\pgfqpoint{2.236757in}{0.198112in}}{\pgfqpoint{2.240875in}{0.193994in}}%
\pgfpathcurveto{\pgfqpoint{2.244993in}{0.189876in}}{\pgfqpoint{2.250579in}{0.187562in}}{\pgfqpoint{2.256403in}{0.187562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152279in}{0.958134in}}%
\pgfpathcurveto{\pgfqpoint{3.158103in}{0.958134in}}{\pgfqpoint{3.163689in}{0.960448in}}{\pgfqpoint{3.167807in}{0.964566in}}%
\pgfpathcurveto{\pgfqpoint{3.171925in}{0.968684in}}{\pgfqpoint{3.174239in}{0.974271in}}{\pgfqpoint{3.174239in}{0.980094in}}%
\pgfpathcurveto{\pgfqpoint{3.174239in}{0.985918in}}{\pgfqpoint{3.171925in}{0.991505in}}{\pgfqpoint{3.167807in}{0.995623in}}%
\pgfpathcurveto{\pgfqpoint{3.163689in}{0.999741in}}{\pgfqpoint{3.158103in}{1.002055in}}{\pgfqpoint{3.152279in}{1.002055in}}%
\pgfpathcurveto{\pgfqpoint{3.146455in}{1.002055in}}{\pgfqpoint{3.140869in}{0.999741in}}{\pgfqpoint{3.136751in}{0.995623in}}%
\pgfpathcurveto{\pgfqpoint{3.132632in}{0.991505in}}{\pgfqpoint{3.130318in}{0.985918in}}{\pgfqpoint{3.130318in}{0.980094in}}%
\pgfpathcurveto{\pgfqpoint{3.130318in}{0.974271in}}{\pgfqpoint{3.132632in}{0.968684in}}{\pgfqpoint{3.136751in}{0.964566in}}%
\pgfpathcurveto{\pgfqpoint{3.140869in}{0.960448in}}{\pgfqpoint{3.146455in}{0.958134in}}{\pgfqpoint{3.152279in}{0.958134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254971in}{0.189679in}}%
\pgfpathcurveto{\pgfqpoint{2.260795in}{0.189679in}}{\pgfqpoint{2.266381in}{0.191993in}}{\pgfqpoint{2.270499in}{0.196111in}}%
\pgfpathcurveto{\pgfqpoint{2.274618in}{0.200229in}}{\pgfqpoint{2.276931in}{0.205816in}}{\pgfqpoint{2.276931in}{0.211640in}}%
\pgfpathcurveto{\pgfqpoint{2.276931in}{0.217464in}}{\pgfqpoint{2.274618in}{0.223050in}}{\pgfqpoint{2.270499in}{0.227168in}}%
\pgfpathcurveto{\pgfqpoint{2.266381in}{0.231286in}}{\pgfqpoint{2.260795in}{0.233600in}}{\pgfqpoint{2.254971in}{0.233600in}}%
\pgfpathcurveto{\pgfqpoint{2.249147in}{0.233600in}}{\pgfqpoint{2.243561in}{0.231286in}}{\pgfqpoint{2.239443in}{0.227168in}}%
\pgfpathcurveto{\pgfqpoint{2.235325in}{0.223050in}}{\pgfqpoint{2.233011in}{0.217464in}}{\pgfqpoint{2.233011in}{0.211640in}}%
\pgfpathcurveto{\pgfqpoint{2.233011in}{0.205816in}}{\pgfqpoint{2.235325in}{0.200229in}}{\pgfqpoint{2.239443in}{0.196111in}}%
\pgfpathcurveto{\pgfqpoint{2.243561in}{0.191993in}}{\pgfqpoint{2.249147in}{0.189679in}}{\pgfqpoint{2.254971in}{0.189679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907449in}{0.671480in}}%
\pgfpathcurveto{\pgfqpoint{2.913273in}{0.671480in}}{\pgfqpoint{2.918859in}{0.673794in}}{\pgfqpoint{2.922977in}{0.677912in}}%
\pgfpathcurveto{\pgfqpoint{2.927095in}{0.682030in}}{\pgfqpoint{2.929409in}{0.687617in}}{\pgfqpoint{2.929409in}{0.693441in}}%
\pgfpathcurveto{\pgfqpoint{2.929409in}{0.699264in}}{\pgfqpoint{2.927095in}{0.704851in}}{\pgfqpoint{2.922977in}{0.708969in}}%
\pgfpathcurveto{\pgfqpoint{2.918859in}{0.713087in}}{\pgfqpoint{2.913273in}{0.715401in}}{\pgfqpoint{2.907449in}{0.715401in}}%
\pgfpathcurveto{\pgfqpoint{2.901625in}{0.715401in}}{\pgfqpoint{2.896039in}{0.713087in}}{\pgfqpoint{2.891921in}{0.708969in}}%
\pgfpathcurveto{\pgfqpoint{2.887803in}{0.704851in}}{\pgfqpoint{2.885489in}{0.699264in}}{\pgfqpoint{2.885489in}{0.693441in}}%
\pgfpathcurveto{\pgfqpoint{2.885489in}{0.687617in}}{\pgfqpoint{2.887803in}{0.682030in}}{\pgfqpoint{2.891921in}{0.677912in}}%
\pgfpathcurveto{\pgfqpoint{2.896039in}{0.673794in}}{\pgfqpoint{2.901625in}{0.671480in}}{\pgfqpoint{2.907449in}{0.671480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972324in}{0.483906in}}%
\pgfpathcurveto{\pgfqpoint{1.978148in}{0.483906in}}{\pgfqpoint{1.983734in}{0.486220in}}{\pgfqpoint{1.987852in}{0.490338in}}%
\pgfpathcurveto{\pgfqpoint{1.991970in}{0.494456in}}{\pgfqpoint{1.994284in}{0.500042in}}{\pgfqpoint{1.994284in}{0.505866in}}%
\pgfpathcurveto{\pgfqpoint{1.994284in}{0.511690in}}{\pgfqpoint{1.991970in}{0.517276in}}{\pgfqpoint{1.987852in}{0.521394in}}%
\pgfpathcurveto{\pgfqpoint{1.983734in}{0.525512in}}{\pgfqpoint{1.978148in}{0.527826in}}{\pgfqpoint{1.972324in}{0.527826in}}%
\pgfpathcurveto{\pgfqpoint{1.966500in}{0.527826in}}{\pgfqpoint{1.960914in}{0.525512in}}{\pgfqpoint{1.956796in}{0.521394in}}%
\pgfpathcurveto{\pgfqpoint{1.952678in}{0.517276in}}{\pgfqpoint{1.950364in}{0.511690in}}{\pgfqpoint{1.950364in}{0.505866in}}%
\pgfpathcurveto{\pgfqpoint{1.950364in}{0.500042in}}{\pgfqpoint{1.952678in}{0.494456in}}{\pgfqpoint{1.956796in}{0.490338in}}%
\pgfpathcurveto{\pgfqpoint{1.960914in}{0.486220in}}{\pgfqpoint{1.966500in}{0.483906in}}{\pgfqpoint{1.972324in}{0.483906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191635in}{0.895567in}}%
\pgfpathcurveto{\pgfqpoint{3.197459in}{0.895567in}}{\pgfqpoint{3.203045in}{0.897881in}}{\pgfqpoint{3.207163in}{0.901999in}}%
\pgfpathcurveto{\pgfqpoint{3.211281in}{0.906117in}}{\pgfqpoint{3.213595in}{0.911703in}}{\pgfqpoint{3.213595in}{0.917527in}}%
\pgfpathcurveto{\pgfqpoint{3.213595in}{0.923351in}}{\pgfqpoint{3.211281in}{0.928937in}}{\pgfqpoint{3.207163in}{0.933055in}}%
\pgfpathcurveto{\pgfqpoint{3.203045in}{0.937173in}}{\pgfqpoint{3.197459in}{0.939487in}}{\pgfqpoint{3.191635in}{0.939487in}}%
\pgfpathcurveto{\pgfqpoint{3.185811in}{0.939487in}}{\pgfqpoint{3.180225in}{0.937173in}}{\pgfqpoint{3.176106in}{0.933055in}}%
\pgfpathcurveto{\pgfqpoint{3.171988in}{0.928937in}}{\pgfqpoint{3.169674in}{0.923351in}}{\pgfqpoint{3.169674in}{0.917527in}}%
\pgfpathcurveto{\pgfqpoint{3.169674in}{0.911703in}}{\pgfqpoint{3.171988in}{0.906117in}}{\pgfqpoint{3.176106in}{0.901999in}}%
\pgfpathcurveto{\pgfqpoint{3.180225in}{0.897881in}}{\pgfqpoint{3.185811in}{0.895567in}}{\pgfqpoint{3.191635in}{0.895567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312372in}{0.715278in}}%
\pgfpathcurveto{\pgfqpoint{3.318196in}{0.715278in}}{\pgfqpoint{3.323782in}{0.717592in}}{\pgfqpoint{3.327900in}{0.721710in}}%
\pgfpathcurveto{\pgfqpoint{3.332018in}{0.725828in}}{\pgfqpoint{3.334332in}{0.731414in}}{\pgfqpoint{3.334332in}{0.737238in}}%
\pgfpathcurveto{\pgfqpoint{3.334332in}{0.743062in}}{\pgfqpoint{3.332018in}{0.748648in}}{\pgfqpoint{3.327900in}{0.752766in}}%
\pgfpathcurveto{\pgfqpoint{3.323782in}{0.756884in}}{\pgfqpoint{3.318196in}{0.759198in}}{\pgfqpoint{3.312372in}{0.759198in}}%
\pgfpathcurveto{\pgfqpoint{3.306548in}{0.759198in}}{\pgfqpoint{3.300962in}{0.756884in}}{\pgfqpoint{3.296844in}{0.752766in}}%
\pgfpathcurveto{\pgfqpoint{3.292725in}{0.748648in}}{\pgfqpoint{3.290412in}{0.743062in}}{\pgfqpoint{3.290412in}{0.737238in}}%
\pgfpathcurveto{\pgfqpoint{3.290412in}{0.731414in}}{\pgfqpoint{3.292725in}{0.725828in}}{\pgfqpoint{3.296844in}{0.721710in}}%
\pgfpathcurveto{\pgfqpoint{3.300962in}{0.717592in}}{\pgfqpoint{3.306548in}{0.715278in}}{\pgfqpoint{3.312372in}{0.715278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189447in}{0.856558in}}%
\pgfpathcurveto{\pgfqpoint{3.195271in}{0.856558in}}{\pgfqpoint{3.200857in}{0.858871in}}{\pgfqpoint{3.204975in}{0.862990in}}%
\pgfpathcurveto{\pgfqpoint{3.209093in}{0.867108in}}{\pgfqpoint{3.211407in}{0.872694in}}{\pgfqpoint{3.211407in}{0.878518in}}%
\pgfpathcurveto{\pgfqpoint{3.211407in}{0.884342in}}{\pgfqpoint{3.209093in}{0.889928in}}{\pgfqpoint{3.204975in}{0.894046in}}%
\pgfpathcurveto{\pgfqpoint{3.200857in}{0.898164in}}{\pgfqpoint{3.195271in}{0.900478in}}{\pgfqpoint{3.189447in}{0.900478in}}%
\pgfpathcurveto{\pgfqpoint{3.183623in}{0.900478in}}{\pgfqpoint{3.178037in}{0.898164in}}{\pgfqpoint{3.173918in}{0.894046in}}%
\pgfpathcurveto{\pgfqpoint{3.169800in}{0.889928in}}{\pgfqpoint{3.167486in}{0.884342in}}{\pgfqpoint{3.167486in}{0.878518in}}%
\pgfpathcurveto{\pgfqpoint{3.167486in}{0.872694in}}{\pgfqpoint{3.169800in}{0.867108in}}{\pgfqpoint{3.173918in}{0.862990in}}%
\pgfpathcurveto{\pgfqpoint{3.178037in}{0.858871in}}{\pgfqpoint{3.183623in}{0.856558in}}{\pgfqpoint{3.189447in}{0.856558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332498in}{1.243972in}}%
\pgfpathcurveto{\pgfqpoint{3.338322in}{1.243972in}}{\pgfqpoint{3.343909in}{1.246286in}}{\pgfqpoint{3.348027in}{1.250404in}}%
\pgfpathcurveto{\pgfqpoint{3.352145in}{1.254522in}}{\pgfqpoint{3.354459in}{1.260108in}}{\pgfqpoint{3.354459in}{1.265932in}}%
\pgfpathcurveto{\pgfqpoint{3.354459in}{1.271756in}}{\pgfqpoint{3.352145in}{1.277342in}}{\pgfqpoint{3.348027in}{1.281460in}}%
\pgfpathcurveto{\pgfqpoint{3.343909in}{1.285578in}}{\pgfqpoint{3.338322in}{1.287892in}}{\pgfqpoint{3.332498in}{1.287892in}}%
\pgfpathcurveto{\pgfqpoint{3.326675in}{1.287892in}}{\pgfqpoint{3.321088in}{1.285578in}}{\pgfqpoint{3.316970in}{1.281460in}}%
\pgfpathcurveto{\pgfqpoint{3.312852in}{1.277342in}}{\pgfqpoint{3.310538in}{1.271756in}}{\pgfqpoint{3.310538in}{1.265932in}}%
\pgfpathcurveto{\pgfqpoint{3.310538in}{1.260108in}}{\pgfqpoint{3.312852in}{1.254522in}}{\pgfqpoint{3.316970in}{1.250404in}}%
\pgfpathcurveto{\pgfqpoint{3.321088in}{1.246286in}}{\pgfqpoint{3.326675in}{1.243972in}}{\pgfqpoint{3.332498in}{1.243972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189585in}{0.897183in}}%
\pgfpathcurveto{\pgfqpoint{3.195409in}{0.897183in}}{\pgfqpoint{3.200995in}{0.899497in}}{\pgfqpoint{3.205114in}{0.903615in}}%
\pgfpathcurveto{\pgfqpoint{3.209232in}{0.907733in}}{\pgfqpoint{3.211546in}{0.913320in}}{\pgfqpoint{3.211546in}{0.919143in}}%
\pgfpathcurveto{\pgfqpoint{3.211546in}{0.924967in}}{\pgfqpoint{3.209232in}{0.930554in}}{\pgfqpoint{3.205114in}{0.934672in}}%
\pgfpathcurveto{\pgfqpoint{3.200995in}{0.938790in}}{\pgfqpoint{3.195409in}{0.941104in}}{\pgfqpoint{3.189585in}{0.941104in}}%
\pgfpathcurveto{\pgfqpoint{3.183761in}{0.941104in}}{\pgfqpoint{3.178175in}{0.938790in}}{\pgfqpoint{3.174057in}{0.934672in}}%
\pgfpathcurveto{\pgfqpoint{3.169939in}{0.930554in}}{\pgfqpoint{3.167625in}{0.924967in}}{\pgfqpoint{3.167625in}{0.919143in}}%
\pgfpathcurveto{\pgfqpoint{3.167625in}{0.913320in}}{\pgfqpoint{3.169939in}{0.907733in}}{\pgfqpoint{3.174057in}{0.903615in}}%
\pgfpathcurveto{\pgfqpoint{3.178175in}{0.899497in}}{\pgfqpoint{3.183761in}{0.897183in}}{\pgfqpoint{3.189585in}{0.897183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523332in}{0.614523in}}%
\pgfpathcurveto{\pgfqpoint{1.529156in}{0.614523in}}{\pgfqpoint{1.534742in}{0.616837in}}{\pgfqpoint{1.538860in}{0.620955in}}%
\pgfpathcurveto{\pgfqpoint{1.542978in}{0.625073in}}{\pgfqpoint{1.545292in}{0.630659in}}{\pgfqpoint{1.545292in}{0.636483in}}%
\pgfpathcurveto{\pgfqpoint{1.545292in}{0.642307in}}{\pgfqpoint{1.542978in}{0.647893in}}{\pgfqpoint{1.538860in}{0.652011in}}%
\pgfpathcurveto{\pgfqpoint{1.534742in}{0.656129in}}{\pgfqpoint{1.529156in}{0.658443in}}{\pgfqpoint{1.523332in}{0.658443in}}%
\pgfpathcurveto{\pgfqpoint{1.517508in}{0.658443in}}{\pgfqpoint{1.511922in}{0.656129in}}{\pgfqpoint{1.507804in}{0.652011in}}%
\pgfpathcurveto{\pgfqpoint{1.503686in}{0.647893in}}{\pgfqpoint{1.501372in}{0.642307in}}{\pgfqpoint{1.501372in}{0.636483in}}%
\pgfpathcurveto{\pgfqpoint{1.501372in}{0.630659in}}{\pgfqpoint{1.503686in}{0.625073in}}{\pgfqpoint{1.507804in}{0.620955in}}%
\pgfpathcurveto{\pgfqpoint{1.511922in}{0.616837in}}{\pgfqpoint{1.517508in}{0.614523in}}{\pgfqpoint{1.523332in}{0.614523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090905in}{1.078628in}}%
\pgfpathcurveto{\pgfqpoint{3.096729in}{1.078628in}}{\pgfqpoint{3.102315in}{1.080942in}}{\pgfqpoint{3.106433in}{1.085060in}}%
\pgfpathcurveto{\pgfqpoint{3.110551in}{1.089178in}}{\pgfqpoint{3.112865in}{1.094764in}}{\pgfqpoint{3.112865in}{1.100588in}}%
\pgfpathcurveto{\pgfqpoint{3.112865in}{1.106412in}}{\pgfqpoint{3.110551in}{1.111998in}}{\pgfqpoint{3.106433in}{1.116116in}}%
\pgfpathcurveto{\pgfqpoint{3.102315in}{1.120235in}}{\pgfqpoint{3.096729in}{1.122548in}}{\pgfqpoint{3.090905in}{1.122548in}}%
\pgfpathcurveto{\pgfqpoint{3.085081in}{1.122548in}}{\pgfqpoint{3.079495in}{1.120235in}}{\pgfqpoint{3.075377in}{1.116116in}}%
\pgfpathcurveto{\pgfqpoint{3.071259in}{1.111998in}}{\pgfqpoint{3.068945in}{1.106412in}}{\pgfqpoint{3.068945in}{1.100588in}}%
\pgfpathcurveto{\pgfqpoint{3.068945in}{1.094764in}}{\pgfqpoint{3.071259in}{1.089178in}}{\pgfqpoint{3.075377in}{1.085060in}}%
\pgfpathcurveto{\pgfqpoint{3.079495in}{1.080942in}}{\pgfqpoint{3.085081in}{1.078628in}}{\pgfqpoint{3.090905in}{1.078628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203435in}{0.954320in}}%
\pgfpathcurveto{\pgfqpoint{3.209259in}{0.954320in}}{\pgfqpoint{3.214845in}{0.956634in}}{\pgfqpoint{3.218963in}{0.960752in}}%
\pgfpathcurveto{\pgfqpoint{3.223082in}{0.964871in}}{\pgfqpoint{3.225395in}{0.970457in}}{\pgfqpoint{3.225395in}{0.976281in}}%
\pgfpathcurveto{\pgfqpoint{3.225395in}{0.982105in}}{\pgfqpoint{3.223082in}{0.987691in}}{\pgfqpoint{3.218963in}{0.991809in}}%
\pgfpathcurveto{\pgfqpoint{3.214845in}{0.995927in}}{\pgfqpoint{3.209259in}{0.998241in}}{\pgfqpoint{3.203435in}{0.998241in}}%
\pgfpathcurveto{\pgfqpoint{3.197611in}{0.998241in}}{\pgfqpoint{3.192025in}{0.995927in}}{\pgfqpoint{3.187907in}{0.991809in}}%
\pgfpathcurveto{\pgfqpoint{3.183789in}{0.987691in}}{\pgfqpoint{3.181475in}{0.982105in}}{\pgfqpoint{3.181475in}{0.976281in}}%
\pgfpathcurveto{\pgfqpoint{3.181475in}{0.970457in}}{\pgfqpoint{3.183789in}{0.964871in}}{\pgfqpoint{3.187907in}{0.960752in}}%
\pgfpathcurveto{\pgfqpoint{3.192025in}{0.956634in}}{\pgfqpoint{3.197611in}{0.954320in}}{\pgfqpoint{3.203435in}{0.954320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138261in}{0.881273in}}%
\pgfpathcurveto{\pgfqpoint{3.144085in}{0.881273in}}{\pgfqpoint{3.149671in}{0.883587in}}{\pgfqpoint{3.153789in}{0.887705in}}%
\pgfpathcurveto{\pgfqpoint{3.157908in}{0.891824in}}{\pgfqpoint{3.160221in}{0.897410in}}{\pgfqpoint{3.160221in}{0.903234in}}%
\pgfpathcurveto{\pgfqpoint{3.160221in}{0.909058in}}{\pgfqpoint{3.157908in}{0.914644in}}{\pgfqpoint{3.153789in}{0.918762in}}%
\pgfpathcurveto{\pgfqpoint{3.149671in}{0.922880in}}{\pgfqpoint{3.144085in}{0.925194in}}{\pgfqpoint{3.138261in}{0.925194in}}%
\pgfpathcurveto{\pgfqpoint{3.132437in}{0.925194in}}{\pgfqpoint{3.126851in}{0.922880in}}{\pgfqpoint{3.122733in}{0.918762in}}%
\pgfpathcurveto{\pgfqpoint{3.118615in}{0.914644in}}{\pgfqpoint{3.116301in}{0.909058in}}{\pgfqpoint{3.116301in}{0.903234in}}%
\pgfpathcurveto{\pgfqpoint{3.116301in}{0.897410in}}{\pgfqpoint{3.118615in}{0.891824in}}{\pgfqpoint{3.122733in}{0.887705in}}%
\pgfpathcurveto{\pgfqpoint{3.126851in}{0.883587in}}{\pgfqpoint{3.132437in}{0.881273in}}{\pgfqpoint{3.138261in}{0.881273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105541in}{0.909929in}}%
\pgfpathcurveto{\pgfqpoint{3.111365in}{0.909929in}}{\pgfqpoint{3.116951in}{0.912243in}}{\pgfqpoint{3.121069in}{0.916361in}}%
\pgfpathcurveto{\pgfqpoint{3.125187in}{0.920480in}}{\pgfqpoint{3.127501in}{0.926066in}}{\pgfqpoint{3.127501in}{0.931890in}}%
\pgfpathcurveto{\pgfqpoint{3.127501in}{0.937714in}}{\pgfqpoint{3.125187in}{0.943300in}}{\pgfqpoint{3.121069in}{0.947418in}}%
\pgfpathcurveto{\pgfqpoint{3.116951in}{0.951536in}}{\pgfqpoint{3.111365in}{0.953850in}}{\pgfqpoint{3.105541in}{0.953850in}}%
\pgfpathcurveto{\pgfqpoint{3.099717in}{0.953850in}}{\pgfqpoint{3.094131in}{0.951536in}}{\pgfqpoint{3.090013in}{0.947418in}}%
\pgfpathcurveto{\pgfqpoint{3.085895in}{0.943300in}}{\pgfqpoint{3.083581in}{0.937714in}}{\pgfqpoint{3.083581in}{0.931890in}}%
\pgfpathcurveto{\pgfqpoint{3.083581in}{0.926066in}}{\pgfqpoint{3.085895in}{0.920480in}}{\pgfqpoint{3.090013in}{0.916361in}}%
\pgfpathcurveto{\pgfqpoint{3.094131in}{0.912243in}}{\pgfqpoint{3.099717in}{0.909929in}}{\pgfqpoint{3.105541in}{0.909929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923028in}{0.699405in}}%
\pgfpathcurveto{\pgfqpoint{2.928852in}{0.699405in}}{\pgfqpoint{2.934438in}{0.701719in}}{\pgfqpoint{2.938556in}{0.705837in}}%
\pgfpathcurveto{\pgfqpoint{2.942674in}{0.709955in}}{\pgfqpoint{2.944988in}{0.715542in}}{\pgfqpoint{2.944988in}{0.721366in}}%
\pgfpathcurveto{\pgfqpoint{2.944988in}{0.727189in}}{\pgfqpoint{2.942674in}{0.732776in}}{\pgfqpoint{2.938556in}{0.736894in}}%
\pgfpathcurveto{\pgfqpoint{2.934438in}{0.741012in}}{\pgfqpoint{2.928852in}{0.743326in}}{\pgfqpoint{2.923028in}{0.743326in}}%
\pgfpathcurveto{\pgfqpoint{2.917204in}{0.743326in}}{\pgfqpoint{2.911618in}{0.741012in}}{\pgfqpoint{2.907500in}{0.736894in}}%
\pgfpathcurveto{\pgfqpoint{2.903382in}{0.732776in}}{\pgfqpoint{2.901068in}{0.727189in}}{\pgfqpoint{2.901068in}{0.721366in}}%
\pgfpathcurveto{\pgfqpoint{2.901068in}{0.715542in}}{\pgfqpoint{2.903382in}{0.709955in}}{\pgfqpoint{2.907500in}{0.705837in}}%
\pgfpathcurveto{\pgfqpoint{2.911618in}{0.701719in}}{\pgfqpoint{2.917204in}{0.699405in}}{\pgfqpoint{2.923028in}{0.699405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152430in}{0.879047in}}%
\pgfpathcurveto{\pgfqpoint{3.158254in}{0.879047in}}{\pgfqpoint{3.163840in}{0.881361in}}{\pgfqpoint{3.167959in}{0.885479in}}%
\pgfpathcurveto{\pgfqpoint{3.172077in}{0.889598in}}{\pgfqpoint{3.174391in}{0.895184in}}{\pgfqpoint{3.174391in}{0.901008in}}%
\pgfpathcurveto{\pgfqpoint{3.174391in}{0.906832in}}{\pgfqpoint{3.172077in}{0.912418in}}{\pgfqpoint{3.167959in}{0.916536in}}%
\pgfpathcurveto{\pgfqpoint{3.163840in}{0.920654in}}{\pgfqpoint{3.158254in}{0.922968in}}{\pgfqpoint{3.152430in}{0.922968in}}%
\pgfpathcurveto{\pgfqpoint{3.146606in}{0.922968in}}{\pgfqpoint{3.141020in}{0.920654in}}{\pgfqpoint{3.136902in}{0.916536in}}%
\pgfpathcurveto{\pgfqpoint{3.132784in}{0.912418in}}{\pgfqpoint{3.130470in}{0.906832in}}{\pgfqpoint{3.130470in}{0.901008in}}%
\pgfpathcurveto{\pgfqpoint{3.130470in}{0.895184in}}{\pgfqpoint{3.132784in}{0.889598in}}{\pgfqpoint{3.136902in}{0.885479in}}%
\pgfpathcurveto{\pgfqpoint{3.141020in}{0.881361in}}{\pgfqpoint{3.146606in}{0.879047in}}{\pgfqpoint{3.152430in}{0.879047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010180in}{0.390851in}}%
\pgfpathcurveto{\pgfqpoint{2.016004in}{0.390851in}}{\pgfqpoint{2.021590in}{0.393164in}}{\pgfqpoint{2.025709in}{0.397283in}}%
\pgfpathcurveto{\pgfqpoint{2.029827in}{0.401401in}}{\pgfqpoint{2.032141in}{0.406987in}}{\pgfqpoint{2.032141in}{0.412811in}}%
\pgfpathcurveto{\pgfqpoint{2.032141in}{0.418635in}}{\pgfqpoint{2.029827in}{0.424221in}}{\pgfqpoint{2.025709in}{0.428339in}}%
\pgfpathcurveto{\pgfqpoint{2.021590in}{0.432457in}}{\pgfqpoint{2.016004in}{0.434771in}}{\pgfqpoint{2.010180in}{0.434771in}}%
\pgfpathcurveto{\pgfqpoint{2.004356in}{0.434771in}}{\pgfqpoint{1.998770in}{0.432457in}}{\pgfqpoint{1.994652in}{0.428339in}}%
\pgfpathcurveto{\pgfqpoint{1.990534in}{0.424221in}}{\pgfqpoint{1.988220in}{0.418635in}}{\pgfqpoint{1.988220in}{0.412811in}}%
\pgfpathcurveto{\pgfqpoint{1.988220in}{0.406987in}}{\pgfqpoint{1.990534in}{0.401401in}}{\pgfqpoint{1.994652in}{0.397283in}}%
\pgfpathcurveto{\pgfqpoint{1.998770in}{0.393164in}}{\pgfqpoint{2.004356in}{0.390851in}}{\pgfqpoint{2.010180in}{0.390851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958159in}{0.676769in}}%
\pgfpathcurveto{\pgfqpoint{2.963983in}{0.676769in}}{\pgfqpoint{2.969570in}{0.679083in}}{\pgfqpoint{2.973688in}{0.683201in}}%
\pgfpathcurveto{\pgfqpoint{2.977806in}{0.687319in}}{\pgfqpoint{2.980120in}{0.692905in}}{\pgfqpoint{2.980120in}{0.698729in}}%
\pgfpathcurveto{\pgfqpoint{2.980120in}{0.704553in}}{\pgfqpoint{2.977806in}{0.710139in}}{\pgfqpoint{2.973688in}{0.714257in}}%
\pgfpathcurveto{\pgfqpoint{2.969570in}{0.718375in}}{\pgfqpoint{2.963983in}{0.720689in}}{\pgfqpoint{2.958159in}{0.720689in}}%
\pgfpathcurveto{\pgfqpoint{2.952336in}{0.720689in}}{\pgfqpoint{2.946749in}{0.718375in}}{\pgfqpoint{2.942631in}{0.714257in}}%
\pgfpathcurveto{\pgfqpoint{2.938513in}{0.710139in}}{\pgfqpoint{2.936199in}{0.704553in}}{\pgfqpoint{2.936199in}{0.698729in}}%
\pgfpathcurveto{\pgfqpoint{2.936199in}{0.692905in}}{\pgfqpoint{2.938513in}{0.687319in}}{\pgfqpoint{2.942631in}{0.683201in}}%
\pgfpathcurveto{\pgfqpoint{2.946749in}{0.679083in}}{\pgfqpoint{2.952336in}{0.676769in}}{\pgfqpoint{2.958159in}{0.676769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928966in}{0.860951in}}%
\pgfpathcurveto{\pgfqpoint{2.934790in}{0.860951in}}{\pgfqpoint{2.940376in}{0.863265in}}{\pgfqpoint{2.944494in}{0.867383in}}%
\pgfpathcurveto{\pgfqpoint{2.948612in}{0.871501in}}{\pgfqpoint{2.950926in}{0.877087in}}{\pgfqpoint{2.950926in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{2.950926in}{0.888735in}}{\pgfqpoint{2.948612in}{0.894321in}}{\pgfqpoint{2.944494in}{0.898439in}}%
\pgfpathcurveto{\pgfqpoint{2.940376in}{0.902557in}}{\pgfqpoint{2.934790in}{0.904871in}}{\pgfqpoint{2.928966in}{0.904871in}}%
\pgfpathcurveto{\pgfqpoint{2.923142in}{0.904871in}}{\pgfqpoint{2.917556in}{0.902557in}}{\pgfqpoint{2.913437in}{0.898439in}}%
\pgfpathcurveto{\pgfqpoint{2.909319in}{0.894321in}}{\pgfqpoint{2.907005in}{0.888735in}}{\pgfqpoint{2.907005in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{2.907005in}{0.877087in}}{\pgfqpoint{2.909319in}{0.871501in}}{\pgfqpoint{2.913437in}{0.867383in}}%
\pgfpathcurveto{\pgfqpoint{2.917556in}{0.863265in}}{\pgfqpoint{2.923142in}{0.860951in}}{\pgfqpoint{2.928966in}{0.860951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982723in}{0.680702in}}%
\pgfpathcurveto{\pgfqpoint{2.988547in}{0.680702in}}{\pgfqpoint{2.994133in}{0.683016in}}{\pgfqpoint{2.998252in}{0.687134in}}%
\pgfpathcurveto{\pgfqpoint{3.002370in}{0.691253in}}{\pgfqpoint{3.004684in}{0.696839in}}{\pgfqpoint{3.004684in}{0.702663in}}%
\pgfpathcurveto{\pgfqpoint{3.004684in}{0.708487in}}{\pgfqpoint{3.002370in}{0.714073in}}{\pgfqpoint{2.998252in}{0.718191in}}%
\pgfpathcurveto{\pgfqpoint{2.994133in}{0.722309in}}{\pgfqpoint{2.988547in}{0.724623in}}{\pgfqpoint{2.982723in}{0.724623in}}%
\pgfpathcurveto{\pgfqpoint{2.976899in}{0.724623in}}{\pgfqpoint{2.971313in}{0.722309in}}{\pgfqpoint{2.967195in}{0.718191in}}%
\pgfpathcurveto{\pgfqpoint{2.963077in}{0.714073in}}{\pgfqpoint{2.960763in}{0.708487in}}{\pgfqpoint{2.960763in}{0.702663in}}%
\pgfpathcurveto{\pgfqpoint{2.960763in}{0.696839in}}{\pgfqpoint{2.963077in}{0.691253in}}{\pgfqpoint{2.967195in}{0.687134in}}%
\pgfpathcurveto{\pgfqpoint{2.971313in}{0.683016in}}{\pgfqpoint{2.976899in}{0.680702in}}{\pgfqpoint{2.982723in}{0.680702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932881in}{0.700946in}}%
\pgfpathcurveto{\pgfqpoint{2.938705in}{0.700946in}}{\pgfqpoint{2.944291in}{0.703260in}}{\pgfqpoint{2.948409in}{0.707378in}}%
\pgfpathcurveto{\pgfqpoint{2.952527in}{0.711497in}}{\pgfqpoint{2.954841in}{0.717083in}}{\pgfqpoint{2.954841in}{0.722907in}}%
\pgfpathcurveto{\pgfqpoint{2.954841in}{0.728731in}}{\pgfqpoint{2.952527in}{0.734317in}}{\pgfqpoint{2.948409in}{0.738435in}}%
\pgfpathcurveto{\pgfqpoint{2.944291in}{0.742553in}}{\pgfqpoint{2.938705in}{0.744867in}}{\pgfqpoint{2.932881in}{0.744867in}}%
\pgfpathcurveto{\pgfqpoint{2.927057in}{0.744867in}}{\pgfqpoint{2.921471in}{0.742553in}}{\pgfqpoint{2.917352in}{0.738435in}}%
\pgfpathcurveto{\pgfqpoint{2.913234in}{0.734317in}}{\pgfqpoint{2.910920in}{0.728731in}}{\pgfqpoint{2.910920in}{0.722907in}}%
\pgfpathcurveto{\pgfqpoint{2.910920in}{0.717083in}}{\pgfqpoint{2.913234in}{0.711497in}}{\pgfqpoint{2.917352in}{0.707378in}}%
\pgfpathcurveto{\pgfqpoint{2.921471in}{0.703260in}}{\pgfqpoint{2.927057in}{0.700946in}}{\pgfqpoint{2.932881in}{0.700946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110617in}{0.948657in}}%
\pgfpathcurveto{\pgfqpoint{3.116441in}{0.948657in}}{\pgfqpoint{3.122027in}{0.950971in}}{\pgfqpoint{3.126146in}{0.955089in}}%
\pgfpathcurveto{\pgfqpoint{3.130264in}{0.959207in}}{\pgfqpoint{3.132578in}{0.964793in}}{\pgfqpoint{3.132578in}{0.970617in}}%
\pgfpathcurveto{\pgfqpoint{3.132578in}{0.976441in}}{\pgfqpoint{3.130264in}{0.982027in}}{\pgfqpoint{3.126146in}{0.986145in}}%
\pgfpathcurveto{\pgfqpoint{3.122027in}{0.990263in}}{\pgfqpoint{3.116441in}{0.992577in}}{\pgfqpoint{3.110617in}{0.992577in}}%
\pgfpathcurveto{\pgfqpoint{3.104793in}{0.992577in}}{\pgfqpoint{3.099207in}{0.990263in}}{\pgfqpoint{3.095089in}{0.986145in}}%
\pgfpathcurveto{\pgfqpoint{3.090971in}{0.982027in}}{\pgfqpoint{3.088657in}{0.976441in}}{\pgfqpoint{3.088657in}{0.970617in}}%
\pgfpathcurveto{\pgfqpoint{3.088657in}{0.964793in}}{\pgfqpoint{3.090971in}{0.959207in}}{\pgfqpoint{3.095089in}{0.955089in}}%
\pgfpathcurveto{\pgfqpoint{3.099207in}{0.950971in}}{\pgfqpoint{3.104793in}{0.948657in}}{\pgfqpoint{3.110617in}{0.948657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149560in}{0.516654in}}%
\pgfpathcurveto{\pgfqpoint{2.155384in}{0.516654in}}{\pgfqpoint{2.160971in}{0.518968in}}{\pgfqpoint{2.165089in}{0.523086in}}%
\pgfpathcurveto{\pgfqpoint{2.169207in}{0.527204in}}{\pgfqpoint{2.171521in}{0.532790in}}{\pgfqpoint{2.171521in}{0.538614in}}%
\pgfpathcurveto{\pgfqpoint{2.171521in}{0.544438in}}{\pgfqpoint{2.169207in}{0.550024in}}{\pgfqpoint{2.165089in}{0.554142in}}%
\pgfpathcurveto{\pgfqpoint{2.160971in}{0.558260in}}{\pgfqpoint{2.155384in}{0.560574in}}{\pgfqpoint{2.149560in}{0.560574in}}%
\pgfpathcurveto{\pgfqpoint{2.143737in}{0.560574in}}{\pgfqpoint{2.138150in}{0.558260in}}{\pgfqpoint{2.134032in}{0.554142in}}%
\pgfpathcurveto{\pgfqpoint{2.129914in}{0.550024in}}{\pgfqpoint{2.127600in}{0.544438in}}{\pgfqpoint{2.127600in}{0.538614in}}%
\pgfpathcurveto{\pgfqpoint{2.127600in}{0.532790in}}{\pgfqpoint{2.129914in}{0.527204in}}{\pgfqpoint{2.134032in}{0.523086in}}%
\pgfpathcurveto{\pgfqpoint{2.138150in}{0.518968in}}{\pgfqpoint{2.143737in}{0.516654in}}{\pgfqpoint{2.149560in}{0.516654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098436in}{0.677145in}}%
\pgfpathcurveto{\pgfqpoint{2.104260in}{0.677145in}}{\pgfqpoint{2.109846in}{0.679459in}}{\pgfqpoint{2.113964in}{0.683577in}}%
\pgfpathcurveto{\pgfqpoint{2.118082in}{0.687696in}}{\pgfqpoint{2.120396in}{0.693282in}}{\pgfqpoint{2.120396in}{0.699106in}}%
\pgfpathcurveto{\pgfqpoint{2.120396in}{0.704930in}}{\pgfqpoint{2.118082in}{0.710516in}}{\pgfqpoint{2.113964in}{0.714634in}}%
\pgfpathcurveto{\pgfqpoint{2.109846in}{0.718752in}}{\pgfqpoint{2.104260in}{0.721066in}}{\pgfqpoint{2.098436in}{0.721066in}}%
\pgfpathcurveto{\pgfqpoint{2.092612in}{0.721066in}}{\pgfqpoint{2.087026in}{0.718752in}}{\pgfqpoint{2.082907in}{0.714634in}}%
\pgfpathcurveto{\pgfqpoint{2.078789in}{0.710516in}}{\pgfqpoint{2.076475in}{0.704930in}}{\pgfqpoint{2.076475in}{0.699106in}}%
\pgfpathcurveto{\pgfqpoint{2.076475in}{0.693282in}}{\pgfqpoint{2.078789in}{0.687696in}}{\pgfqpoint{2.082907in}{0.683577in}}%
\pgfpathcurveto{\pgfqpoint{2.087026in}{0.679459in}}{\pgfqpoint{2.092612in}{0.677145in}}{\pgfqpoint{2.098436in}{0.677145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244920in}{0.084314in}}%
\pgfpathcurveto{\pgfqpoint{2.250744in}{0.084314in}}{\pgfqpoint{2.256330in}{0.086628in}}{\pgfqpoint{2.260448in}{0.090746in}}%
\pgfpathcurveto{\pgfqpoint{2.264566in}{0.094864in}}{\pgfqpoint{2.266880in}{0.100450in}}{\pgfqpoint{2.266880in}{0.106274in}}%
\pgfpathcurveto{\pgfqpoint{2.266880in}{0.112098in}}{\pgfqpoint{2.264566in}{0.117684in}}{\pgfqpoint{2.260448in}{0.121802in}}%
\pgfpathcurveto{\pgfqpoint{2.256330in}{0.125920in}}{\pgfqpoint{2.250744in}{0.128234in}}{\pgfqpoint{2.244920in}{0.128234in}}%
\pgfpathcurveto{\pgfqpoint{2.239096in}{0.128234in}}{\pgfqpoint{2.233510in}{0.125920in}}{\pgfqpoint{2.229392in}{0.121802in}}%
\pgfpathcurveto{\pgfqpoint{2.225274in}{0.117684in}}{\pgfqpoint{2.222960in}{0.112098in}}{\pgfqpoint{2.222960in}{0.106274in}}%
\pgfpathcurveto{\pgfqpoint{2.222960in}{0.100450in}}{\pgfqpoint{2.225274in}{0.094864in}}{\pgfqpoint{2.229392in}{0.090746in}}%
\pgfpathcurveto{\pgfqpoint{2.233510in}{0.086628in}}{\pgfqpoint{2.239096in}{0.084314in}}{\pgfqpoint{2.244920in}{0.084314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259055in}{0.997619in}}%
\pgfpathcurveto{\pgfqpoint{3.264879in}{0.997619in}}{\pgfqpoint{3.270465in}{0.999933in}}{\pgfqpoint{3.274583in}{1.004051in}}%
\pgfpathcurveto{\pgfqpoint{3.278701in}{1.008169in}}{\pgfqpoint{3.281015in}{1.013755in}}{\pgfqpoint{3.281015in}{1.019579in}}%
\pgfpathcurveto{\pgfqpoint{3.281015in}{1.025403in}}{\pgfqpoint{3.278701in}{1.030989in}}{\pgfqpoint{3.274583in}{1.035108in}}%
\pgfpathcurveto{\pgfqpoint{3.270465in}{1.039226in}}{\pgfqpoint{3.264879in}{1.041540in}}{\pgfqpoint{3.259055in}{1.041540in}}%
\pgfpathcurveto{\pgfqpoint{3.253231in}{1.041540in}}{\pgfqpoint{3.247645in}{1.039226in}}{\pgfqpoint{3.243526in}{1.035108in}}%
\pgfpathcurveto{\pgfqpoint{3.239408in}{1.030989in}}{\pgfqpoint{3.237094in}{1.025403in}}{\pgfqpoint{3.237094in}{1.019579in}}%
\pgfpathcurveto{\pgfqpoint{3.237094in}{1.013755in}}{\pgfqpoint{3.239408in}{1.008169in}}{\pgfqpoint{3.243526in}{1.004051in}}%
\pgfpathcurveto{\pgfqpoint{3.247645in}{0.999933in}}{\pgfqpoint{3.253231in}{0.997619in}}{\pgfqpoint{3.259055in}{0.997619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240111in}{0.176616in}}%
\pgfpathcurveto{\pgfqpoint{2.245935in}{0.176616in}}{\pgfqpoint{2.251521in}{0.178930in}}{\pgfqpoint{2.255639in}{0.183048in}}%
\pgfpathcurveto{\pgfqpoint{2.259758in}{0.187166in}}{\pgfqpoint{2.262071in}{0.192752in}}{\pgfqpoint{2.262071in}{0.198576in}}%
\pgfpathcurveto{\pgfqpoint{2.262071in}{0.204400in}}{\pgfqpoint{2.259758in}{0.209986in}}{\pgfqpoint{2.255639in}{0.214104in}}%
\pgfpathcurveto{\pgfqpoint{2.251521in}{0.218222in}}{\pgfqpoint{2.245935in}{0.220536in}}{\pgfqpoint{2.240111in}{0.220536in}}%
\pgfpathcurveto{\pgfqpoint{2.234287in}{0.220536in}}{\pgfqpoint{2.228701in}{0.218222in}}{\pgfqpoint{2.224583in}{0.214104in}}%
\pgfpathcurveto{\pgfqpoint{2.220465in}{0.209986in}}{\pgfqpoint{2.218151in}{0.204400in}}{\pgfqpoint{2.218151in}{0.198576in}}%
\pgfpathcurveto{\pgfqpoint{2.218151in}{0.192752in}}{\pgfqpoint{2.220465in}{0.187166in}}{\pgfqpoint{2.224583in}{0.183048in}}%
\pgfpathcurveto{\pgfqpoint{2.228701in}{0.178930in}}{\pgfqpoint{2.234287in}{0.176616in}}{\pgfqpoint{2.240111in}{0.176616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764323in}{0.817402in}}%
\pgfpathcurveto{\pgfqpoint{2.770146in}{0.817402in}}{\pgfqpoint{2.775733in}{0.819716in}}{\pgfqpoint{2.779851in}{0.823834in}}%
\pgfpathcurveto{\pgfqpoint{2.783969in}{0.827952in}}{\pgfqpoint{2.786283in}{0.833538in}}{\pgfqpoint{2.786283in}{0.839362in}}%
\pgfpathcurveto{\pgfqpoint{2.786283in}{0.845186in}}{\pgfqpoint{2.783969in}{0.850772in}}{\pgfqpoint{2.779851in}{0.854891in}}%
\pgfpathcurveto{\pgfqpoint{2.775733in}{0.859009in}}{\pgfqpoint{2.770146in}{0.861323in}}{\pgfqpoint{2.764323in}{0.861323in}}%
\pgfpathcurveto{\pgfqpoint{2.758499in}{0.861323in}}{\pgfqpoint{2.752912in}{0.859009in}}{\pgfqpoint{2.748794in}{0.854891in}}%
\pgfpathcurveto{\pgfqpoint{2.744676in}{0.850772in}}{\pgfqpoint{2.742362in}{0.845186in}}{\pgfqpoint{2.742362in}{0.839362in}}%
\pgfpathcurveto{\pgfqpoint{2.742362in}{0.833538in}}{\pgfqpoint{2.744676in}{0.827952in}}{\pgfqpoint{2.748794in}{0.823834in}}%
\pgfpathcurveto{\pgfqpoint{2.752912in}{0.819716in}}{\pgfqpoint{2.758499in}{0.817402in}}{\pgfqpoint{2.764323in}{0.817402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425016in}{0.884731in}}%
\pgfpathcurveto{\pgfqpoint{2.430840in}{0.884731in}}{\pgfqpoint{2.436426in}{0.887045in}}{\pgfqpoint{2.440545in}{0.891163in}}%
\pgfpathcurveto{\pgfqpoint{2.444663in}{0.895281in}}{\pgfqpoint{2.446977in}{0.900867in}}{\pgfqpoint{2.446977in}{0.906691in}}%
\pgfpathcurveto{\pgfqpoint{2.446977in}{0.912515in}}{\pgfqpoint{2.444663in}{0.918102in}}{\pgfqpoint{2.440545in}{0.922220in}}%
\pgfpathcurveto{\pgfqpoint{2.436426in}{0.926338in}}{\pgfqpoint{2.430840in}{0.928652in}}{\pgfqpoint{2.425016in}{0.928652in}}%
\pgfpathcurveto{\pgfqpoint{2.419192in}{0.928652in}}{\pgfqpoint{2.413606in}{0.926338in}}{\pgfqpoint{2.409488in}{0.922220in}}%
\pgfpathcurveto{\pgfqpoint{2.405370in}{0.918102in}}{\pgfqpoint{2.403056in}{0.912515in}}{\pgfqpoint{2.403056in}{0.906691in}}%
\pgfpathcurveto{\pgfqpoint{2.403056in}{0.900867in}}{\pgfqpoint{2.405370in}{0.895281in}}{\pgfqpoint{2.409488in}{0.891163in}}%
\pgfpathcurveto{\pgfqpoint{2.413606in}{0.887045in}}{\pgfqpoint{2.419192in}{0.884731in}}{\pgfqpoint{2.425016in}{0.884731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018931in}{0.919411in}}%
\pgfpathcurveto{\pgfqpoint{3.024755in}{0.919411in}}{\pgfqpoint{3.030341in}{0.921725in}}{\pgfqpoint{3.034459in}{0.925843in}}%
\pgfpathcurveto{\pgfqpoint{3.038577in}{0.929961in}}{\pgfqpoint{3.040891in}{0.935547in}}{\pgfqpoint{3.040891in}{0.941371in}}%
\pgfpathcurveto{\pgfqpoint{3.040891in}{0.947195in}}{\pgfqpoint{3.038577in}{0.952781in}}{\pgfqpoint{3.034459in}{0.956899in}}%
\pgfpathcurveto{\pgfqpoint{3.030341in}{0.961017in}}{\pgfqpoint{3.024755in}{0.963331in}}{\pgfqpoint{3.018931in}{0.963331in}}%
\pgfpathcurveto{\pgfqpoint{3.013107in}{0.963331in}}{\pgfqpoint{3.007521in}{0.961017in}}{\pgfqpoint{3.003403in}{0.956899in}}%
\pgfpathcurveto{\pgfqpoint{2.999284in}{0.952781in}}{\pgfqpoint{2.996971in}{0.947195in}}{\pgfqpoint{2.996971in}{0.941371in}}%
\pgfpathcurveto{\pgfqpoint{2.996971in}{0.935547in}}{\pgfqpoint{2.999284in}{0.929961in}}{\pgfqpoint{3.003403in}{0.925843in}}%
\pgfpathcurveto{\pgfqpoint{3.007521in}{0.921725in}}{\pgfqpoint{3.013107in}{0.919411in}}{\pgfqpoint{3.018931in}{0.919411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302319in}{1.002198in}}%
\pgfpathcurveto{\pgfqpoint{3.308143in}{1.002198in}}{\pgfqpoint{3.313729in}{1.004512in}}{\pgfqpoint{3.317848in}{1.008630in}}%
\pgfpathcurveto{\pgfqpoint{3.321966in}{1.012748in}}{\pgfqpoint{3.324280in}{1.018334in}}{\pgfqpoint{3.324280in}{1.024158in}}%
\pgfpathcurveto{\pgfqpoint{3.324280in}{1.029982in}}{\pgfqpoint{3.321966in}{1.035568in}}{\pgfqpoint{3.317848in}{1.039687in}}%
\pgfpathcurveto{\pgfqpoint{3.313729in}{1.043805in}}{\pgfqpoint{3.308143in}{1.046119in}}{\pgfqpoint{3.302319in}{1.046119in}}%
\pgfpathcurveto{\pgfqpoint{3.296495in}{1.046119in}}{\pgfqpoint{3.290909in}{1.043805in}}{\pgfqpoint{3.286791in}{1.039687in}}%
\pgfpathcurveto{\pgfqpoint{3.282673in}{1.035568in}}{\pgfqpoint{3.280359in}{1.029982in}}{\pgfqpoint{3.280359in}{1.024158in}}%
\pgfpathcurveto{\pgfqpoint{3.280359in}{1.018334in}}{\pgfqpoint{3.282673in}{1.012748in}}{\pgfqpoint{3.286791in}{1.008630in}}%
\pgfpathcurveto{\pgfqpoint{3.290909in}{1.004512in}}{\pgfqpoint{3.296495in}{1.002198in}}{\pgfqpoint{3.302319in}{1.002198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032955in}{0.852970in}}%
\pgfpathcurveto{\pgfqpoint{3.038779in}{0.852970in}}{\pgfqpoint{3.044365in}{0.855284in}}{\pgfqpoint{3.048483in}{0.859402in}}%
\pgfpathcurveto{\pgfqpoint{3.052601in}{0.863520in}}{\pgfqpoint{3.054915in}{0.869106in}}{\pgfqpoint{3.054915in}{0.874930in}}%
\pgfpathcurveto{\pgfqpoint{3.054915in}{0.880754in}}{\pgfqpoint{3.052601in}{0.886340in}}{\pgfqpoint{3.048483in}{0.890459in}}%
\pgfpathcurveto{\pgfqpoint{3.044365in}{0.894577in}}{\pgfqpoint{3.038779in}{0.896891in}}{\pgfqpoint{3.032955in}{0.896891in}}%
\pgfpathcurveto{\pgfqpoint{3.027131in}{0.896891in}}{\pgfqpoint{3.021545in}{0.894577in}}{\pgfqpoint{3.017427in}{0.890459in}}%
\pgfpathcurveto{\pgfqpoint{3.013309in}{0.886340in}}{\pgfqpoint{3.010995in}{0.880754in}}{\pgfqpoint{3.010995in}{0.874930in}}%
\pgfpathcurveto{\pgfqpoint{3.010995in}{0.869106in}}{\pgfqpoint{3.013309in}{0.863520in}}{\pgfqpoint{3.017427in}{0.859402in}}%
\pgfpathcurveto{\pgfqpoint{3.021545in}{0.855284in}}{\pgfqpoint{3.027131in}{0.852970in}}{\pgfqpoint{3.032955in}{0.852970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925604in}{0.822233in}}%
\pgfpathcurveto{\pgfqpoint{2.931428in}{0.822233in}}{\pgfqpoint{2.937014in}{0.824547in}}{\pgfqpoint{2.941132in}{0.828665in}}%
\pgfpathcurveto{\pgfqpoint{2.945251in}{0.832783in}}{\pgfqpoint{2.947564in}{0.838369in}}{\pgfqpoint{2.947564in}{0.844193in}}%
\pgfpathcurveto{\pgfqpoint{2.947564in}{0.850017in}}{\pgfqpoint{2.945251in}{0.855603in}}{\pgfqpoint{2.941132in}{0.859721in}}%
\pgfpathcurveto{\pgfqpoint{2.937014in}{0.863840in}}{\pgfqpoint{2.931428in}{0.866153in}}{\pgfqpoint{2.925604in}{0.866153in}}%
\pgfpathcurveto{\pgfqpoint{2.919780in}{0.866153in}}{\pgfqpoint{2.914194in}{0.863840in}}{\pgfqpoint{2.910076in}{0.859721in}}%
\pgfpathcurveto{\pgfqpoint{2.905958in}{0.855603in}}{\pgfqpoint{2.903644in}{0.850017in}}{\pgfqpoint{2.903644in}{0.844193in}}%
\pgfpathcurveto{\pgfqpoint{2.903644in}{0.838369in}}{\pgfqpoint{2.905958in}{0.832783in}}{\pgfqpoint{2.910076in}{0.828665in}}%
\pgfpathcurveto{\pgfqpoint{2.914194in}{0.824547in}}{\pgfqpoint{2.919780in}{0.822233in}}{\pgfqpoint{2.925604in}{0.822233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488289in}{0.056992in}}%
\pgfpathcurveto{\pgfqpoint{2.494113in}{0.056992in}}{\pgfqpoint{2.499699in}{0.059306in}}{\pgfqpoint{2.503817in}{0.063424in}}%
\pgfpathcurveto{\pgfqpoint{2.507936in}{0.067542in}}{\pgfqpoint{2.510249in}{0.073129in}}{\pgfqpoint{2.510249in}{0.078953in}}%
\pgfpathcurveto{\pgfqpoint{2.510249in}{0.084777in}}{\pgfqpoint{2.507936in}{0.090363in}}{\pgfqpoint{2.503817in}{0.094481in}}%
\pgfpathcurveto{\pgfqpoint{2.499699in}{0.098599in}}{\pgfqpoint{2.494113in}{0.100913in}}{\pgfqpoint{2.488289in}{0.100913in}}%
\pgfpathcurveto{\pgfqpoint{2.482465in}{0.100913in}}{\pgfqpoint{2.476879in}{0.098599in}}{\pgfqpoint{2.472761in}{0.094481in}}%
\pgfpathcurveto{\pgfqpoint{2.468643in}{0.090363in}}{\pgfqpoint{2.466329in}{0.084777in}}{\pgfqpoint{2.466329in}{0.078953in}}%
\pgfpathcurveto{\pgfqpoint{2.466329in}{0.073129in}}{\pgfqpoint{2.468643in}{0.067542in}}{\pgfqpoint{2.472761in}{0.063424in}}%
\pgfpathcurveto{\pgfqpoint{2.476879in}{0.059306in}}{\pgfqpoint{2.482465in}{0.056992in}}{\pgfqpoint{2.488289in}{0.056992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015209in}{0.633199in}}%
\pgfpathcurveto{\pgfqpoint{3.021033in}{0.633199in}}{\pgfqpoint{3.026619in}{0.635513in}}{\pgfqpoint{3.030737in}{0.639631in}}%
\pgfpathcurveto{\pgfqpoint{3.034855in}{0.643749in}}{\pgfqpoint{3.037169in}{0.649336in}}{\pgfqpoint{3.037169in}{0.655159in}}%
\pgfpathcurveto{\pgfqpoint{3.037169in}{0.660983in}}{\pgfqpoint{3.034855in}{0.666570in}}{\pgfqpoint{3.030737in}{0.670688in}}%
\pgfpathcurveto{\pgfqpoint{3.026619in}{0.674806in}}{\pgfqpoint{3.021033in}{0.677120in}}{\pgfqpoint{3.015209in}{0.677120in}}%
\pgfpathcurveto{\pgfqpoint{3.009385in}{0.677120in}}{\pgfqpoint{3.003799in}{0.674806in}}{\pgfqpoint{2.999681in}{0.670688in}}%
\pgfpathcurveto{\pgfqpoint{2.995563in}{0.666570in}}{\pgfqpoint{2.993249in}{0.660983in}}{\pgfqpoint{2.993249in}{0.655159in}}%
\pgfpathcurveto{\pgfqpoint{2.993249in}{0.649336in}}{\pgfqpoint{2.995563in}{0.643749in}}{\pgfqpoint{2.999681in}{0.639631in}}%
\pgfpathcurveto{\pgfqpoint{3.003799in}{0.635513in}}{\pgfqpoint{3.009385in}{0.633199in}}{\pgfqpoint{3.015209in}{0.633199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183976in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{3.189800in}{0.892228in}}{\pgfqpoint{3.195386in}{0.894542in}}{\pgfqpoint{3.199504in}{0.898660in}}%
\pgfpathcurveto{\pgfqpoint{3.203622in}{0.902778in}}{\pgfqpoint{3.205936in}{0.908365in}}{\pgfqpoint{3.205936in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{3.205936in}{0.920012in}}{\pgfqpoint{3.203622in}{0.925599in}}{\pgfqpoint{3.199504in}{0.929717in}}%
\pgfpathcurveto{\pgfqpoint{3.195386in}{0.933835in}}{\pgfqpoint{3.189800in}{0.936149in}}{\pgfqpoint{3.183976in}{0.936149in}}%
\pgfpathcurveto{\pgfqpoint{3.178152in}{0.936149in}}{\pgfqpoint{3.172566in}{0.933835in}}{\pgfqpoint{3.168447in}{0.929717in}}%
\pgfpathcurveto{\pgfqpoint{3.164329in}{0.925599in}}{\pgfqpoint{3.162015in}{0.920012in}}{\pgfqpoint{3.162015in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{3.162015in}{0.908365in}}{\pgfqpoint{3.164329in}{0.902778in}}{\pgfqpoint{3.168447in}{0.898660in}}%
\pgfpathcurveto{\pgfqpoint{3.172566in}{0.894542in}}{\pgfqpoint{3.178152in}{0.892228in}}{\pgfqpoint{3.183976in}{0.892228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927135in}{1.038171in}}%
\pgfpathcurveto{\pgfqpoint{2.932959in}{1.038171in}}{\pgfqpoint{2.938545in}{1.040485in}}{\pgfqpoint{2.942663in}{1.044603in}}%
\pgfpathcurveto{\pgfqpoint{2.946781in}{1.048721in}}{\pgfqpoint{2.949095in}{1.054307in}}{\pgfqpoint{2.949095in}{1.060131in}}%
\pgfpathcurveto{\pgfqpoint{2.949095in}{1.065955in}}{\pgfqpoint{2.946781in}{1.071541in}}{\pgfqpoint{2.942663in}{1.075659in}}%
\pgfpathcurveto{\pgfqpoint{2.938545in}{1.079778in}}{\pgfqpoint{2.932959in}{1.082091in}}{\pgfqpoint{2.927135in}{1.082091in}}%
\pgfpathcurveto{\pgfqpoint{2.921311in}{1.082091in}}{\pgfqpoint{2.915725in}{1.079778in}}{\pgfqpoint{2.911607in}{1.075659in}}%
\pgfpathcurveto{\pgfqpoint{2.907488in}{1.071541in}}{\pgfqpoint{2.905175in}{1.065955in}}{\pgfqpoint{2.905175in}{1.060131in}}%
\pgfpathcurveto{\pgfqpoint{2.905175in}{1.054307in}}{\pgfqpoint{2.907488in}{1.048721in}}{\pgfqpoint{2.911607in}{1.044603in}}%
\pgfpathcurveto{\pgfqpoint{2.915725in}{1.040485in}}{\pgfqpoint{2.921311in}{1.038171in}}{\pgfqpoint{2.927135in}{1.038171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267906in}{0.205500in}}%
\pgfpathcurveto{\pgfqpoint{2.273730in}{0.205500in}}{\pgfqpoint{2.279316in}{0.207814in}}{\pgfqpoint{2.283434in}{0.211932in}}%
\pgfpathcurveto{\pgfqpoint{2.287553in}{0.216050in}}{\pgfqpoint{2.289866in}{0.221636in}}{\pgfqpoint{2.289866in}{0.227460in}}%
\pgfpathcurveto{\pgfqpoint{2.289866in}{0.233284in}}{\pgfqpoint{2.287553in}{0.238870in}}{\pgfqpoint{2.283434in}{0.242989in}}%
\pgfpathcurveto{\pgfqpoint{2.279316in}{0.247107in}}{\pgfqpoint{2.273730in}{0.249421in}}{\pgfqpoint{2.267906in}{0.249421in}}%
\pgfpathcurveto{\pgfqpoint{2.262082in}{0.249421in}}{\pgfqpoint{2.256496in}{0.247107in}}{\pgfqpoint{2.252378in}{0.242989in}}%
\pgfpathcurveto{\pgfqpoint{2.248260in}{0.238870in}}{\pgfqpoint{2.245946in}{0.233284in}}{\pgfqpoint{2.245946in}{0.227460in}}%
\pgfpathcurveto{\pgfqpoint{2.245946in}{0.221636in}}{\pgfqpoint{2.248260in}{0.216050in}}{\pgfqpoint{2.252378in}{0.211932in}}%
\pgfpathcurveto{\pgfqpoint{2.256496in}{0.207814in}}{\pgfqpoint{2.262082in}{0.205500in}}{\pgfqpoint{2.267906in}{0.205500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609927in}{2.065110in}}%
\pgfpathcurveto{\pgfqpoint{3.615751in}{2.065110in}}{\pgfqpoint{3.621337in}{2.067424in}}{\pgfqpoint{3.625455in}{2.071542in}}%
\pgfpathcurveto{\pgfqpoint{3.629574in}{2.075660in}}{\pgfqpoint{3.631887in}{2.081246in}}{\pgfqpoint{3.631887in}{2.087070in}}%
\pgfpathcurveto{\pgfqpoint{3.631887in}{2.092894in}}{\pgfqpoint{3.629574in}{2.098480in}}{\pgfqpoint{3.625455in}{2.102598in}}%
\pgfpathcurveto{\pgfqpoint{3.621337in}{2.106717in}}{\pgfqpoint{3.615751in}{2.109030in}}{\pgfqpoint{3.609927in}{2.109030in}}%
\pgfpathcurveto{\pgfqpoint{3.604103in}{2.109030in}}{\pgfqpoint{3.598517in}{2.106717in}}{\pgfqpoint{3.594399in}{2.102598in}}%
\pgfpathcurveto{\pgfqpoint{3.590281in}{2.098480in}}{\pgfqpoint{3.587967in}{2.092894in}}{\pgfqpoint{3.587967in}{2.087070in}}%
\pgfpathcurveto{\pgfqpoint{3.587967in}{2.081246in}}{\pgfqpoint{3.590281in}{2.075660in}}{\pgfqpoint{3.594399in}{2.071542in}}%
\pgfpathcurveto{\pgfqpoint{3.598517in}{2.067424in}}{\pgfqpoint{3.604103in}{2.065110in}}{\pgfqpoint{3.609927in}{2.065110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828114in}{0.687739in}}%
\pgfpathcurveto{\pgfqpoint{2.833938in}{0.687739in}}{\pgfqpoint{2.839524in}{0.690053in}}{\pgfqpoint{2.843642in}{0.694171in}}%
\pgfpathcurveto{\pgfqpoint{2.847760in}{0.698289in}}{\pgfqpoint{2.850074in}{0.703875in}}{\pgfqpoint{2.850074in}{0.709699in}}%
\pgfpathcurveto{\pgfqpoint{2.850074in}{0.715523in}}{\pgfqpoint{2.847760in}{0.721109in}}{\pgfqpoint{2.843642in}{0.725227in}}%
\pgfpathcurveto{\pgfqpoint{2.839524in}{0.729345in}}{\pgfqpoint{2.833938in}{0.731659in}}{\pgfqpoint{2.828114in}{0.731659in}}%
\pgfpathcurveto{\pgfqpoint{2.822290in}{0.731659in}}{\pgfqpoint{2.816703in}{0.729345in}}{\pgfqpoint{2.812585in}{0.725227in}}%
\pgfpathcurveto{\pgfqpoint{2.808467in}{0.721109in}}{\pgfqpoint{2.806153in}{0.715523in}}{\pgfqpoint{2.806153in}{0.709699in}}%
\pgfpathcurveto{\pgfqpoint{2.806153in}{0.703875in}}{\pgfqpoint{2.808467in}{0.698289in}}{\pgfqpoint{2.812585in}{0.694171in}}%
\pgfpathcurveto{\pgfqpoint{2.816703in}{0.690053in}}{\pgfqpoint{2.822290in}{0.687739in}}{\pgfqpoint{2.828114in}{0.687739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292710in}{0.980484in}}%
\pgfpathcurveto{\pgfqpoint{3.298534in}{0.980484in}}{\pgfqpoint{3.304120in}{0.982798in}}{\pgfqpoint{3.308238in}{0.986916in}}%
\pgfpathcurveto{\pgfqpoint{3.312356in}{0.991034in}}{\pgfqpoint{3.314670in}{0.996620in}}{\pgfqpoint{3.314670in}{1.002444in}}%
\pgfpathcurveto{\pgfqpoint{3.314670in}{1.008268in}}{\pgfqpoint{3.312356in}{1.013854in}}{\pgfqpoint{3.308238in}{1.017972in}}%
\pgfpathcurveto{\pgfqpoint{3.304120in}{1.022091in}}{\pgfqpoint{3.298534in}{1.024404in}}{\pgfqpoint{3.292710in}{1.024404in}}%
\pgfpathcurveto{\pgfqpoint{3.286886in}{1.024404in}}{\pgfqpoint{3.281300in}{1.022091in}}{\pgfqpoint{3.277182in}{1.017972in}}%
\pgfpathcurveto{\pgfqpoint{3.273063in}{1.013854in}}{\pgfqpoint{3.270750in}{1.008268in}}{\pgfqpoint{3.270750in}{1.002444in}}%
\pgfpathcurveto{\pgfqpoint{3.270750in}{0.996620in}}{\pgfqpoint{3.273063in}{0.991034in}}{\pgfqpoint{3.277182in}{0.986916in}}%
\pgfpathcurveto{\pgfqpoint{3.281300in}{0.982798in}}{\pgfqpoint{3.286886in}{0.980484in}}{\pgfqpoint{3.292710in}{0.980484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191079in}{0.883049in}}%
\pgfpathcurveto{\pgfqpoint{3.196903in}{0.883049in}}{\pgfqpoint{3.202489in}{0.885363in}}{\pgfqpoint{3.206607in}{0.889481in}}%
\pgfpathcurveto{\pgfqpoint{3.210725in}{0.893599in}}{\pgfqpoint{3.213039in}{0.899185in}}{\pgfqpoint{3.213039in}{0.905009in}}%
\pgfpathcurveto{\pgfqpoint{3.213039in}{0.910833in}}{\pgfqpoint{3.210725in}{0.916419in}}{\pgfqpoint{3.206607in}{0.920537in}}%
\pgfpathcurveto{\pgfqpoint{3.202489in}{0.924655in}}{\pgfqpoint{3.196903in}{0.926969in}}{\pgfqpoint{3.191079in}{0.926969in}}%
\pgfpathcurveto{\pgfqpoint{3.185255in}{0.926969in}}{\pgfqpoint{3.179668in}{0.924655in}}{\pgfqpoint{3.175550in}{0.920537in}}%
\pgfpathcurveto{\pgfqpoint{3.171432in}{0.916419in}}{\pgfqpoint{3.169118in}{0.910833in}}{\pgfqpoint{3.169118in}{0.905009in}}%
\pgfpathcurveto{\pgfqpoint{3.169118in}{0.899185in}}{\pgfqpoint{3.171432in}{0.893599in}}{\pgfqpoint{3.175550in}{0.889481in}}%
\pgfpathcurveto{\pgfqpoint{3.179668in}{0.885363in}}{\pgfqpoint{3.185255in}{0.883049in}}{\pgfqpoint{3.191079in}{0.883049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075336in}{1.071272in}}%
\pgfpathcurveto{\pgfqpoint{3.081160in}{1.071272in}}{\pgfqpoint{3.086746in}{1.073586in}}{\pgfqpoint{3.090864in}{1.077704in}}%
\pgfpathcurveto{\pgfqpoint{3.094982in}{1.081822in}}{\pgfqpoint{3.097296in}{1.087409in}}{\pgfqpoint{3.097296in}{1.093232in}}%
\pgfpathcurveto{\pgfqpoint{3.097296in}{1.099056in}}{\pgfqpoint{3.094982in}{1.104643in}}{\pgfqpoint{3.090864in}{1.108761in}}%
\pgfpathcurveto{\pgfqpoint{3.086746in}{1.112879in}}{\pgfqpoint{3.081160in}{1.115193in}}{\pgfqpoint{3.075336in}{1.115193in}}%
\pgfpathcurveto{\pgfqpoint{3.069512in}{1.115193in}}{\pgfqpoint{3.063926in}{1.112879in}}{\pgfqpoint{3.059808in}{1.108761in}}%
\pgfpathcurveto{\pgfqpoint{3.055690in}{1.104643in}}{\pgfqpoint{3.053376in}{1.099056in}}{\pgfqpoint{3.053376in}{1.093232in}}%
\pgfpathcurveto{\pgfqpoint{3.053376in}{1.087409in}}{\pgfqpoint{3.055690in}{1.081822in}}{\pgfqpoint{3.059808in}{1.077704in}}%
\pgfpathcurveto{\pgfqpoint{3.063926in}{1.073586in}}{\pgfqpoint{3.069512in}{1.071272in}}{\pgfqpoint{3.075336in}{1.071272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191192in}{0.949921in}}%
\pgfpathcurveto{\pgfqpoint{3.197016in}{0.949921in}}{\pgfqpoint{3.202602in}{0.952235in}}{\pgfqpoint{3.206721in}{0.956353in}}%
\pgfpathcurveto{\pgfqpoint{3.210839in}{0.960471in}}{\pgfqpoint{3.213153in}{0.966057in}}{\pgfqpoint{3.213153in}{0.971881in}}%
\pgfpathcurveto{\pgfqpoint{3.213153in}{0.977705in}}{\pgfqpoint{3.210839in}{0.983291in}}{\pgfqpoint{3.206721in}{0.987410in}}%
\pgfpathcurveto{\pgfqpoint{3.202602in}{0.991528in}}{\pgfqpoint{3.197016in}{0.993842in}}{\pgfqpoint{3.191192in}{0.993842in}}%
\pgfpathcurveto{\pgfqpoint{3.185368in}{0.993842in}}{\pgfqpoint{3.179782in}{0.991528in}}{\pgfqpoint{3.175664in}{0.987410in}}%
\pgfpathcurveto{\pgfqpoint{3.171546in}{0.983291in}}{\pgfqpoint{3.169232in}{0.977705in}}{\pgfqpoint{3.169232in}{0.971881in}}%
\pgfpathcurveto{\pgfqpoint{3.169232in}{0.966057in}}{\pgfqpoint{3.171546in}{0.960471in}}{\pgfqpoint{3.175664in}{0.956353in}}%
\pgfpathcurveto{\pgfqpoint{3.179782in}{0.952235in}}{\pgfqpoint{3.185368in}{0.949921in}}{\pgfqpoint{3.191192in}{0.949921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916103in}{0.696203in}}%
\pgfpathcurveto{\pgfqpoint{2.921927in}{0.696203in}}{\pgfqpoint{2.927514in}{0.698517in}}{\pgfqpoint{2.931632in}{0.702635in}}%
\pgfpathcurveto{\pgfqpoint{2.935750in}{0.706753in}}{\pgfqpoint{2.938064in}{0.712339in}}{\pgfqpoint{2.938064in}{0.718163in}}%
\pgfpathcurveto{\pgfqpoint{2.938064in}{0.723987in}}{\pgfqpoint{2.935750in}{0.729573in}}{\pgfqpoint{2.931632in}{0.733692in}}%
\pgfpathcurveto{\pgfqpoint{2.927514in}{0.737810in}}{\pgfqpoint{2.921927in}{0.740124in}}{\pgfqpoint{2.916103in}{0.740124in}}%
\pgfpathcurveto{\pgfqpoint{2.910280in}{0.740124in}}{\pgfqpoint{2.904693in}{0.737810in}}{\pgfqpoint{2.900575in}{0.733692in}}%
\pgfpathcurveto{\pgfqpoint{2.896457in}{0.729573in}}{\pgfqpoint{2.894143in}{0.723987in}}{\pgfqpoint{2.894143in}{0.718163in}}%
\pgfpathcurveto{\pgfqpoint{2.894143in}{0.712339in}}{\pgfqpoint{2.896457in}{0.706753in}}{\pgfqpoint{2.900575in}{0.702635in}}%
\pgfpathcurveto{\pgfqpoint{2.904693in}{0.698517in}}{\pgfqpoint{2.910280in}{0.696203in}}{\pgfqpoint{2.916103in}{0.696203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056264in}{1.007762in}}%
\pgfpathcurveto{\pgfqpoint{3.062088in}{1.007762in}}{\pgfqpoint{3.067675in}{1.010076in}}{\pgfqpoint{3.071793in}{1.014194in}}%
\pgfpathcurveto{\pgfqpoint{3.075911in}{1.018312in}}{\pgfqpoint{3.078225in}{1.023899in}}{\pgfqpoint{3.078225in}{1.029723in}}%
\pgfpathcurveto{\pgfqpoint{3.078225in}{1.035547in}}{\pgfqpoint{3.075911in}{1.041133in}}{\pgfqpoint{3.071793in}{1.045251in}}%
\pgfpathcurveto{\pgfqpoint{3.067675in}{1.049369in}}{\pgfqpoint{3.062088in}{1.051683in}}{\pgfqpoint{3.056264in}{1.051683in}}%
\pgfpathcurveto{\pgfqpoint{3.050440in}{1.051683in}}{\pgfqpoint{3.044854in}{1.049369in}}{\pgfqpoint{3.040736in}{1.045251in}}%
\pgfpathcurveto{\pgfqpoint{3.036618in}{1.041133in}}{\pgfqpoint{3.034304in}{1.035547in}}{\pgfqpoint{3.034304in}{1.029723in}}%
\pgfpathcurveto{\pgfqpoint{3.034304in}{1.023899in}}{\pgfqpoint{3.036618in}{1.018312in}}{\pgfqpoint{3.040736in}{1.014194in}}%
\pgfpathcurveto{\pgfqpoint{3.044854in}{1.010076in}}{\pgfqpoint{3.050440in}{1.007762in}}{\pgfqpoint{3.056264in}{1.007762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206941in}{0.894524in}}%
\pgfpathcurveto{\pgfqpoint{3.212765in}{0.894524in}}{\pgfqpoint{3.218351in}{0.896838in}}{\pgfqpoint{3.222469in}{0.900956in}}%
\pgfpathcurveto{\pgfqpoint{3.226587in}{0.905074in}}{\pgfqpoint{3.228901in}{0.910661in}}{\pgfqpoint{3.228901in}{0.916485in}}%
\pgfpathcurveto{\pgfqpoint{3.228901in}{0.922308in}}{\pgfqpoint{3.226587in}{0.927895in}}{\pgfqpoint{3.222469in}{0.932013in}}%
\pgfpathcurveto{\pgfqpoint{3.218351in}{0.936131in}}{\pgfqpoint{3.212765in}{0.938445in}}{\pgfqpoint{3.206941in}{0.938445in}}%
\pgfpathcurveto{\pgfqpoint{3.201117in}{0.938445in}}{\pgfqpoint{3.195531in}{0.936131in}}{\pgfqpoint{3.191413in}{0.932013in}}%
\pgfpathcurveto{\pgfqpoint{3.187294in}{0.927895in}}{\pgfqpoint{3.184981in}{0.922308in}}{\pgfqpoint{3.184981in}{0.916485in}}%
\pgfpathcurveto{\pgfqpoint{3.184981in}{0.910661in}}{\pgfqpoint{3.187294in}{0.905074in}}{\pgfqpoint{3.191413in}{0.900956in}}%
\pgfpathcurveto{\pgfqpoint{3.195531in}{0.896838in}}{\pgfqpoint{3.201117in}{0.894524in}}{\pgfqpoint{3.206941in}{0.894524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909007in}{0.697899in}}%
\pgfpathcurveto{\pgfqpoint{2.914831in}{0.697899in}}{\pgfqpoint{2.920417in}{0.700213in}}{\pgfqpoint{2.924535in}{0.704331in}}%
\pgfpathcurveto{\pgfqpoint{2.928653in}{0.708449in}}{\pgfqpoint{2.930967in}{0.714035in}}{\pgfqpoint{2.930967in}{0.719859in}}%
\pgfpathcurveto{\pgfqpoint{2.930967in}{0.725683in}}{\pgfqpoint{2.928653in}{0.731269in}}{\pgfqpoint{2.924535in}{0.735387in}}%
\pgfpathcurveto{\pgfqpoint{2.920417in}{0.739506in}}{\pgfqpoint{2.914831in}{0.741819in}}{\pgfqpoint{2.909007in}{0.741819in}}%
\pgfpathcurveto{\pgfqpoint{2.903183in}{0.741819in}}{\pgfqpoint{2.897597in}{0.739506in}}{\pgfqpoint{2.893479in}{0.735387in}}%
\pgfpathcurveto{\pgfqpoint{2.889360in}{0.731269in}}{\pgfqpoint{2.887047in}{0.725683in}}{\pgfqpoint{2.887047in}{0.719859in}}%
\pgfpathcurveto{\pgfqpoint{2.887047in}{0.714035in}}{\pgfqpoint{2.889360in}{0.708449in}}{\pgfqpoint{2.893479in}{0.704331in}}%
\pgfpathcurveto{\pgfqpoint{2.897597in}{0.700213in}}{\pgfqpoint{2.903183in}{0.697899in}}{\pgfqpoint{2.909007in}{0.697899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911309in}{0.897167in}}%
\pgfpathcurveto{\pgfqpoint{2.917133in}{0.897167in}}{\pgfqpoint{2.922719in}{0.899481in}}{\pgfqpoint{2.926837in}{0.903599in}}%
\pgfpathcurveto{\pgfqpoint{2.930955in}{0.907718in}}{\pgfqpoint{2.933269in}{0.913304in}}{\pgfqpoint{2.933269in}{0.919128in}}%
\pgfpathcurveto{\pgfqpoint{2.933269in}{0.924952in}}{\pgfqpoint{2.930955in}{0.930538in}}{\pgfqpoint{2.926837in}{0.934656in}}%
\pgfpathcurveto{\pgfqpoint{2.922719in}{0.938774in}}{\pgfqpoint{2.917133in}{0.941088in}}{\pgfqpoint{2.911309in}{0.941088in}}%
\pgfpathcurveto{\pgfqpoint{2.905485in}{0.941088in}}{\pgfqpoint{2.899899in}{0.938774in}}{\pgfqpoint{2.895780in}{0.934656in}}%
\pgfpathcurveto{\pgfqpoint{2.891662in}{0.930538in}}{\pgfqpoint{2.889348in}{0.924952in}}{\pgfqpoint{2.889348in}{0.919128in}}%
\pgfpathcurveto{\pgfqpoint{2.889348in}{0.913304in}}{\pgfqpoint{2.891662in}{0.907718in}}{\pgfqpoint{2.895780in}{0.903599in}}%
\pgfpathcurveto{\pgfqpoint{2.899899in}{0.899481in}}{\pgfqpoint{2.905485in}{0.897167in}}{\pgfqpoint{2.911309in}{0.897167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100243in}{0.963276in}}%
\pgfpathcurveto{\pgfqpoint{3.106067in}{0.963276in}}{\pgfqpoint{3.111653in}{0.965590in}}{\pgfqpoint{3.115771in}{0.969708in}}%
\pgfpathcurveto{\pgfqpoint{3.119889in}{0.973827in}}{\pgfqpoint{3.122203in}{0.979413in}}{\pgfqpoint{3.122203in}{0.985237in}}%
\pgfpathcurveto{\pgfqpoint{3.122203in}{0.991061in}}{\pgfqpoint{3.119889in}{0.996647in}}{\pgfqpoint{3.115771in}{1.000765in}}%
\pgfpathcurveto{\pgfqpoint{3.111653in}{1.004883in}}{\pgfqpoint{3.106067in}{1.007197in}}{\pgfqpoint{3.100243in}{1.007197in}}%
\pgfpathcurveto{\pgfqpoint{3.094419in}{1.007197in}}{\pgfqpoint{3.088833in}{1.004883in}}{\pgfqpoint{3.084715in}{1.000765in}}%
\pgfpathcurveto{\pgfqpoint{3.080597in}{0.996647in}}{\pgfqpoint{3.078283in}{0.991061in}}{\pgfqpoint{3.078283in}{0.985237in}}%
\pgfpathcurveto{\pgfqpoint{3.078283in}{0.979413in}}{\pgfqpoint{3.080597in}{0.973827in}}{\pgfqpoint{3.084715in}{0.969708in}}%
\pgfpathcurveto{\pgfqpoint{3.088833in}{0.965590in}}{\pgfqpoint{3.094419in}{0.963276in}}{\pgfqpoint{3.100243in}{0.963276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069188in}{0.937930in}}%
\pgfpathcurveto{\pgfqpoint{3.075012in}{0.937930in}}{\pgfqpoint{3.080598in}{0.940244in}}{\pgfqpoint{3.084716in}{0.944362in}}%
\pgfpathcurveto{\pgfqpoint{3.088835in}{0.948480in}}{\pgfqpoint{3.091148in}{0.954066in}}{\pgfqpoint{3.091148in}{0.959890in}}%
\pgfpathcurveto{\pgfqpoint{3.091148in}{0.965714in}}{\pgfqpoint{3.088835in}{0.971300in}}{\pgfqpoint{3.084716in}{0.975418in}}%
\pgfpathcurveto{\pgfqpoint{3.080598in}{0.979536in}}{\pgfqpoint{3.075012in}{0.981850in}}{\pgfqpoint{3.069188in}{0.981850in}}%
\pgfpathcurveto{\pgfqpoint{3.063364in}{0.981850in}}{\pgfqpoint{3.057778in}{0.979536in}}{\pgfqpoint{3.053660in}{0.975418in}}%
\pgfpathcurveto{\pgfqpoint{3.049542in}{0.971300in}}{\pgfqpoint{3.047228in}{0.965714in}}{\pgfqpoint{3.047228in}{0.959890in}}%
\pgfpathcurveto{\pgfqpoint{3.047228in}{0.954066in}}{\pgfqpoint{3.049542in}{0.948480in}}{\pgfqpoint{3.053660in}{0.944362in}}%
\pgfpathcurveto{\pgfqpoint{3.057778in}{0.940244in}}{\pgfqpoint{3.063364in}{0.937930in}}{\pgfqpoint{3.069188in}{0.937930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352056in}{1.160891in}}%
\pgfpathcurveto{\pgfqpoint{3.357880in}{1.160891in}}{\pgfqpoint{3.363466in}{1.163205in}}{\pgfqpoint{3.367584in}{1.167323in}}%
\pgfpathcurveto{\pgfqpoint{3.371702in}{1.171441in}}{\pgfqpoint{3.374016in}{1.177027in}}{\pgfqpoint{3.374016in}{1.182851in}}%
\pgfpathcurveto{\pgfqpoint{3.374016in}{1.188675in}}{\pgfqpoint{3.371702in}{1.194262in}}{\pgfqpoint{3.367584in}{1.198380in}}%
\pgfpathcurveto{\pgfqpoint{3.363466in}{1.202498in}}{\pgfqpoint{3.357880in}{1.204812in}}{\pgfqpoint{3.352056in}{1.204812in}}%
\pgfpathcurveto{\pgfqpoint{3.346232in}{1.204812in}}{\pgfqpoint{3.340646in}{1.202498in}}{\pgfqpoint{3.336527in}{1.198380in}}%
\pgfpathcurveto{\pgfqpoint{3.332409in}{1.194262in}}{\pgfqpoint{3.330095in}{1.188675in}}{\pgfqpoint{3.330095in}{1.182851in}}%
\pgfpathcurveto{\pgfqpoint{3.330095in}{1.177027in}}{\pgfqpoint{3.332409in}{1.171441in}}{\pgfqpoint{3.336527in}{1.167323in}}%
\pgfpathcurveto{\pgfqpoint{3.340646in}{1.163205in}}{\pgfqpoint{3.346232in}{1.160891in}}{\pgfqpoint{3.352056in}{1.160891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924978in}{0.715081in}}%
\pgfpathcurveto{\pgfqpoint{2.930802in}{0.715081in}}{\pgfqpoint{2.936388in}{0.717395in}}{\pgfqpoint{2.940506in}{0.721513in}}%
\pgfpathcurveto{\pgfqpoint{2.944624in}{0.725631in}}{\pgfqpoint{2.946938in}{0.731218in}}{\pgfqpoint{2.946938in}{0.737042in}}%
\pgfpathcurveto{\pgfqpoint{2.946938in}{0.742865in}}{\pgfqpoint{2.944624in}{0.748452in}}{\pgfqpoint{2.940506in}{0.752570in}}%
\pgfpathcurveto{\pgfqpoint{2.936388in}{0.756688in}}{\pgfqpoint{2.930802in}{0.759002in}}{\pgfqpoint{2.924978in}{0.759002in}}%
\pgfpathcurveto{\pgfqpoint{2.919154in}{0.759002in}}{\pgfqpoint{2.913568in}{0.756688in}}{\pgfqpoint{2.909450in}{0.752570in}}%
\pgfpathcurveto{\pgfqpoint{2.905332in}{0.748452in}}{\pgfqpoint{2.903018in}{0.742865in}}{\pgfqpoint{2.903018in}{0.737042in}}%
\pgfpathcurveto{\pgfqpoint{2.903018in}{0.731218in}}{\pgfqpoint{2.905332in}{0.725631in}}{\pgfqpoint{2.909450in}{0.721513in}}%
\pgfpathcurveto{\pgfqpoint{2.913568in}{0.717395in}}{\pgfqpoint{2.919154in}{0.715081in}}{\pgfqpoint{2.924978in}{0.715081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022052in}{0.892315in}}%
\pgfpathcurveto{\pgfqpoint{3.027876in}{0.892315in}}{\pgfqpoint{3.033462in}{0.894629in}}{\pgfqpoint{3.037580in}{0.898748in}}%
\pgfpathcurveto{\pgfqpoint{3.041698in}{0.902866in}}{\pgfqpoint{3.044012in}{0.908452in}}{\pgfqpoint{3.044012in}{0.914276in}}%
\pgfpathcurveto{\pgfqpoint{3.044012in}{0.920100in}}{\pgfqpoint{3.041698in}{0.925686in}}{\pgfqpoint{3.037580in}{0.929804in}}%
\pgfpathcurveto{\pgfqpoint{3.033462in}{0.933922in}}{\pgfqpoint{3.027876in}{0.936236in}}{\pgfqpoint{3.022052in}{0.936236in}}%
\pgfpathcurveto{\pgfqpoint{3.016228in}{0.936236in}}{\pgfqpoint{3.010642in}{0.933922in}}{\pgfqpoint{3.006524in}{0.929804in}}%
\pgfpathcurveto{\pgfqpoint{3.002406in}{0.925686in}}{\pgfqpoint{3.000092in}{0.920100in}}{\pgfqpoint{3.000092in}{0.914276in}}%
\pgfpathcurveto{\pgfqpoint{3.000092in}{0.908452in}}{\pgfqpoint{3.002406in}{0.902866in}}{\pgfqpoint{3.006524in}{0.898748in}}%
\pgfpathcurveto{\pgfqpoint{3.010642in}{0.894629in}}{\pgfqpoint{3.016228in}{0.892315in}}{\pgfqpoint{3.022052in}{0.892315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874596in}{0.548745in}}%
\pgfpathcurveto{\pgfqpoint{2.880420in}{0.548745in}}{\pgfqpoint{2.886006in}{0.551059in}}{\pgfqpoint{2.890124in}{0.555177in}}%
\pgfpathcurveto{\pgfqpoint{2.894242in}{0.559295in}}{\pgfqpoint{2.896556in}{0.564881in}}{\pgfqpoint{2.896556in}{0.570705in}}%
\pgfpathcurveto{\pgfqpoint{2.896556in}{0.576529in}}{\pgfqpoint{2.894242in}{0.582115in}}{\pgfqpoint{2.890124in}{0.586234in}}%
\pgfpathcurveto{\pgfqpoint{2.886006in}{0.590352in}}{\pgfqpoint{2.880420in}{0.592666in}}{\pgfqpoint{2.874596in}{0.592666in}}%
\pgfpathcurveto{\pgfqpoint{2.868772in}{0.592666in}}{\pgfqpoint{2.863186in}{0.590352in}}{\pgfqpoint{2.859068in}{0.586234in}}%
\pgfpathcurveto{\pgfqpoint{2.854950in}{0.582115in}}{\pgfqpoint{2.852636in}{0.576529in}}{\pgfqpoint{2.852636in}{0.570705in}}%
\pgfpathcurveto{\pgfqpoint{2.852636in}{0.564881in}}{\pgfqpoint{2.854950in}{0.559295in}}{\pgfqpoint{2.859068in}{0.555177in}}%
\pgfpathcurveto{\pgfqpoint{2.863186in}{0.551059in}}{\pgfqpoint{2.868772in}{0.548745in}}{\pgfqpoint{2.874596in}{0.548745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281255in}{0.237765in}}%
\pgfpathcurveto{\pgfqpoint{2.287079in}{0.237765in}}{\pgfqpoint{2.292665in}{0.240079in}}{\pgfqpoint{2.296783in}{0.244197in}}%
\pgfpathcurveto{\pgfqpoint{2.300902in}{0.248316in}}{\pgfqpoint{2.303215in}{0.253902in}}{\pgfqpoint{2.303215in}{0.259726in}}%
\pgfpathcurveto{\pgfqpoint{2.303215in}{0.265550in}}{\pgfqpoint{2.300902in}{0.271136in}}{\pgfqpoint{2.296783in}{0.275254in}}%
\pgfpathcurveto{\pgfqpoint{2.292665in}{0.279372in}}{\pgfqpoint{2.287079in}{0.281686in}}{\pgfqpoint{2.281255in}{0.281686in}}%
\pgfpathcurveto{\pgfqpoint{2.275431in}{0.281686in}}{\pgfqpoint{2.269845in}{0.279372in}}{\pgfqpoint{2.265727in}{0.275254in}}%
\pgfpathcurveto{\pgfqpoint{2.261609in}{0.271136in}}{\pgfqpoint{2.259295in}{0.265550in}}{\pgfqpoint{2.259295in}{0.259726in}}%
\pgfpathcurveto{\pgfqpoint{2.259295in}{0.253902in}}{\pgfqpoint{2.261609in}{0.248316in}}{\pgfqpoint{2.265727in}{0.244197in}}%
\pgfpathcurveto{\pgfqpoint{2.269845in}{0.240079in}}{\pgfqpoint{2.275431in}{0.237765in}}{\pgfqpoint{2.281255in}{0.237765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153418in}{1.070261in}}%
\pgfpathcurveto{\pgfqpoint{3.159242in}{1.070261in}}{\pgfqpoint{3.164828in}{1.072575in}}{\pgfqpoint{3.168946in}{1.076693in}}%
\pgfpathcurveto{\pgfqpoint{3.173064in}{1.080811in}}{\pgfqpoint{3.175378in}{1.086397in}}{\pgfqpoint{3.175378in}{1.092221in}}%
\pgfpathcurveto{\pgfqpoint{3.175378in}{1.098045in}}{\pgfqpoint{3.173064in}{1.103631in}}{\pgfqpoint{3.168946in}{1.107749in}}%
\pgfpathcurveto{\pgfqpoint{3.164828in}{1.111867in}}{\pgfqpoint{3.159242in}{1.114181in}}{\pgfqpoint{3.153418in}{1.114181in}}%
\pgfpathcurveto{\pgfqpoint{3.147594in}{1.114181in}}{\pgfqpoint{3.142008in}{1.111867in}}{\pgfqpoint{3.137890in}{1.107749in}}%
\pgfpathcurveto{\pgfqpoint{3.133772in}{1.103631in}}{\pgfqpoint{3.131458in}{1.098045in}}{\pgfqpoint{3.131458in}{1.092221in}}%
\pgfpathcurveto{\pgfqpoint{3.131458in}{1.086397in}}{\pgfqpoint{3.133772in}{1.080811in}}{\pgfqpoint{3.137890in}{1.076693in}}%
\pgfpathcurveto{\pgfqpoint{3.142008in}{1.072575in}}{\pgfqpoint{3.147594in}{1.070261in}}{\pgfqpoint{3.153418in}{1.070261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582690in}{0.608152in}}%
\pgfpathcurveto{\pgfqpoint{3.588514in}{0.608152in}}{\pgfqpoint{3.594100in}{0.610466in}}{\pgfqpoint{3.598218in}{0.614584in}}%
\pgfpathcurveto{\pgfqpoint{3.602336in}{0.618702in}}{\pgfqpoint{3.604650in}{0.624288in}}{\pgfqpoint{3.604650in}{0.630112in}}%
\pgfpathcurveto{\pgfqpoint{3.604650in}{0.635936in}}{\pgfqpoint{3.602336in}{0.641522in}}{\pgfqpoint{3.598218in}{0.645640in}}%
\pgfpathcurveto{\pgfqpoint{3.594100in}{0.649758in}}{\pgfqpoint{3.588514in}{0.652072in}}{\pgfqpoint{3.582690in}{0.652072in}}%
\pgfpathcurveto{\pgfqpoint{3.576866in}{0.652072in}}{\pgfqpoint{3.571280in}{0.649758in}}{\pgfqpoint{3.567162in}{0.645640in}}%
\pgfpathcurveto{\pgfqpoint{3.563043in}{0.641522in}}{\pgfqpoint{3.560730in}{0.635936in}}{\pgfqpoint{3.560730in}{0.630112in}}%
\pgfpathcurveto{\pgfqpoint{3.560730in}{0.624288in}}{\pgfqpoint{3.563043in}{0.618702in}}{\pgfqpoint{3.567162in}{0.614584in}}%
\pgfpathcurveto{\pgfqpoint{3.571280in}{0.610466in}}{\pgfqpoint{3.576866in}{0.608152in}}{\pgfqpoint{3.582690in}{0.608152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425709in}{1.125689in}}%
\pgfpathcurveto{\pgfqpoint{3.431533in}{1.125689in}}{\pgfqpoint{3.437119in}{1.128003in}}{\pgfqpoint{3.441237in}{1.132121in}}%
\pgfpathcurveto{\pgfqpoint{3.445355in}{1.136239in}}{\pgfqpoint{3.447669in}{1.141825in}}{\pgfqpoint{3.447669in}{1.147649in}}%
\pgfpathcurveto{\pgfqpoint{3.447669in}{1.153473in}}{\pgfqpoint{3.445355in}{1.159059in}}{\pgfqpoint{3.441237in}{1.163177in}}%
\pgfpathcurveto{\pgfqpoint{3.437119in}{1.167295in}}{\pgfqpoint{3.431533in}{1.169609in}}{\pgfqpoint{3.425709in}{1.169609in}}%
\pgfpathcurveto{\pgfqpoint{3.419885in}{1.169609in}}{\pgfqpoint{3.414299in}{1.167295in}}{\pgfqpoint{3.410180in}{1.163177in}}%
\pgfpathcurveto{\pgfqpoint{3.406062in}{1.159059in}}{\pgfqpoint{3.403748in}{1.153473in}}{\pgfqpoint{3.403748in}{1.147649in}}%
\pgfpathcurveto{\pgfqpoint{3.403748in}{1.141825in}}{\pgfqpoint{3.406062in}{1.136239in}}{\pgfqpoint{3.410180in}{1.132121in}}%
\pgfpathcurveto{\pgfqpoint{3.414299in}{1.128003in}}{\pgfqpoint{3.419885in}{1.125689in}}{\pgfqpoint{3.425709in}{1.125689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066489in}{0.929198in}}%
\pgfpathcurveto{\pgfqpoint{3.072313in}{0.929198in}}{\pgfqpoint{3.077899in}{0.931512in}}{\pgfqpoint{3.082017in}{0.935630in}}%
\pgfpathcurveto{\pgfqpoint{3.086136in}{0.939748in}}{\pgfqpoint{3.088449in}{0.945334in}}{\pgfqpoint{3.088449in}{0.951158in}}%
\pgfpathcurveto{\pgfqpoint{3.088449in}{0.956982in}}{\pgfqpoint{3.086136in}{0.962568in}}{\pgfqpoint{3.082017in}{0.966687in}}%
\pgfpathcurveto{\pgfqpoint{3.077899in}{0.970805in}}{\pgfqpoint{3.072313in}{0.973119in}}{\pgfqpoint{3.066489in}{0.973119in}}%
\pgfpathcurveto{\pgfqpoint{3.060665in}{0.973119in}}{\pgfqpoint{3.055079in}{0.970805in}}{\pgfqpoint{3.050961in}{0.966687in}}%
\pgfpathcurveto{\pgfqpoint{3.046843in}{0.962568in}}{\pgfqpoint{3.044529in}{0.956982in}}{\pgfqpoint{3.044529in}{0.951158in}}%
\pgfpathcurveto{\pgfqpoint{3.044529in}{0.945334in}}{\pgfqpoint{3.046843in}{0.939748in}}{\pgfqpoint{3.050961in}{0.935630in}}%
\pgfpathcurveto{\pgfqpoint{3.055079in}{0.931512in}}{\pgfqpoint{3.060665in}{0.929198in}}{\pgfqpoint{3.066489in}{0.929198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090436in}{1.014135in}}%
\pgfpathcurveto{\pgfqpoint{3.096260in}{1.014135in}}{\pgfqpoint{3.101847in}{1.016449in}}{\pgfqpoint{3.105965in}{1.020567in}}%
\pgfpathcurveto{\pgfqpoint{3.110083in}{1.024685in}}{\pgfqpoint{3.112397in}{1.030272in}}{\pgfqpoint{3.112397in}{1.036095in}}%
\pgfpathcurveto{\pgfqpoint{3.112397in}{1.041919in}}{\pgfqpoint{3.110083in}{1.047506in}}{\pgfqpoint{3.105965in}{1.051624in}}%
\pgfpathcurveto{\pgfqpoint{3.101847in}{1.055742in}}{\pgfqpoint{3.096260in}{1.058056in}}{\pgfqpoint{3.090436in}{1.058056in}}%
\pgfpathcurveto{\pgfqpoint{3.084613in}{1.058056in}}{\pgfqpoint{3.079026in}{1.055742in}}{\pgfqpoint{3.074908in}{1.051624in}}%
\pgfpathcurveto{\pgfqpoint{3.070790in}{1.047506in}}{\pgfqpoint{3.068476in}{1.041919in}}{\pgfqpoint{3.068476in}{1.036095in}}%
\pgfpathcurveto{\pgfqpoint{3.068476in}{1.030272in}}{\pgfqpoint{3.070790in}{1.024685in}}{\pgfqpoint{3.074908in}{1.020567in}}%
\pgfpathcurveto{\pgfqpoint{3.079026in}{1.016449in}}{\pgfqpoint{3.084613in}{1.014135in}}{\pgfqpoint{3.090436in}{1.014135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827723in}{0.445129in}}%
\pgfpathcurveto{\pgfqpoint{2.833547in}{0.445129in}}{\pgfqpoint{2.839133in}{0.447443in}}{\pgfqpoint{2.843251in}{0.451561in}}%
\pgfpathcurveto{\pgfqpoint{2.847369in}{0.455679in}}{\pgfqpoint{2.849683in}{0.461265in}}{\pgfqpoint{2.849683in}{0.467089in}}%
\pgfpathcurveto{\pgfqpoint{2.849683in}{0.472913in}}{\pgfqpoint{2.847369in}{0.478499in}}{\pgfqpoint{2.843251in}{0.482617in}}%
\pgfpathcurveto{\pgfqpoint{2.839133in}{0.486736in}}{\pgfqpoint{2.833547in}{0.489049in}}{\pgfqpoint{2.827723in}{0.489049in}}%
\pgfpathcurveto{\pgfqpoint{2.821899in}{0.489049in}}{\pgfqpoint{2.816313in}{0.486736in}}{\pgfqpoint{2.812195in}{0.482617in}}%
\pgfpathcurveto{\pgfqpoint{2.808077in}{0.478499in}}{\pgfqpoint{2.805763in}{0.472913in}}{\pgfqpoint{2.805763in}{0.467089in}}%
\pgfpathcurveto{\pgfqpoint{2.805763in}{0.461265in}}{\pgfqpoint{2.808077in}{0.455679in}}{\pgfqpoint{2.812195in}{0.451561in}}%
\pgfpathcurveto{\pgfqpoint{2.816313in}{0.447443in}}{\pgfqpoint{2.821899in}{0.445129in}}{\pgfqpoint{2.827723in}{0.445129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306744in}{1.011842in}}%
\pgfpathcurveto{\pgfqpoint{3.312568in}{1.011842in}}{\pgfqpoint{3.318154in}{1.014156in}}{\pgfqpoint{3.322272in}{1.018274in}}%
\pgfpathcurveto{\pgfqpoint{3.326390in}{1.022392in}}{\pgfqpoint{3.328704in}{1.027978in}}{\pgfqpoint{3.328704in}{1.033802in}}%
\pgfpathcurveto{\pgfqpoint{3.328704in}{1.039626in}}{\pgfqpoint{3.326390in}{1.045212in}}{\pgfqpoint{3.322272in}{1.049330in}}%
\pgfpathcurveto{\pgfqpoint{3.318154in}{1.053449in}}{\pgfqpoint{3.312568in}{1.055762in}}{\pgfqpoint{3.306744in}{1.055762in}}%
\pgfpathcurveto{\pgfqpoint{3.300920in}{1.055762in}}{\pgfqpoint{3.295334in}{1.053449in}}{\pgfqpoint{3.291215in}{1.049330in}}%
\pgfpathcurveto{\pgfqpoint{3.287097in}{1.045212in}}{\pgfqpoint{3.284783in}{1.039626in}}{\pgfqpoint{3.284783in}{1.033802in}}%
\pgfpathcurveto{\pgfqpoint{3.284783in}{1.027978in}}{\pgfqpoint{3.287097in}{1.022392in}}{\pgfqpoint{3.291215in}{1.018274in}}%
\pgfpathcurveto{\pgfqpoint{3.295334in}{1.014156in}}{\pgfqpoint{3.300920in}{1.011842in}}{\pgfqpoint{3.306744in}{1.011842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789601in}{0.674903in}}%
\pgfpathcurveto{\pgfqpoint{2.795425in}{0.674903in}}{\pgfqpoint{2.801011in}{0.677217in}}{\pgfqpoint{2.805129in}{0.681335in}}%
\pgfpathcurveto{\pgfqpoint{2.809247in}{0.685454in}}{\pgfqpoint{2.811561in}{0.691040in}}{\pgfqpoint{2.811561in}{0.696864in}}%
\pgfpathcurveto{\pgfqpoint{2.811561in}{0.702688in}}{\pgfqpoint{2.809247in}{0.708274in}}{\pgfqpoint{2.805129in}{0.712392in}}%
\pgfpathcurveto{\pgfqpoint{2.801011in}{0.716510in}}{\pgfqpoint{2.795425in}{0.718824in}}{\pgfqpoint{2.789601in}{0.718824in}}%
\pgfpathcurveto{\pgfqpoint{2.783777in}{0.718824in}}{\pgfqpoint{2.778191in}{0.716510in}}{\pgfqpoint{2.774073in}{0.712392in}}%
\pgfpathcurveto{\pgfqpoint{2.769955in}{0.708274in}}{\pgfqpoint{2.767641in}{0.702688in}}{\pgfqpoint{2.767641in}{0.696864in}}%
\pgfpathcurveto{\pgfqpoint{2.767641in}{0.691040in}}{\pgfqpoint{2.769955in}{0.685454in}}{\pgfqpoint{2.774073in}{0.681335in}}%
\pgfpathcurveto{\pgfqpoint{2.778191in}{0.677217in}}{\pgfqpoint{2.783777in}{0.674903in}}{\pgfqpoint{2.789601in}{0.674903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925884in}{1.028528in}}%
\pgfpathcurveto{\pgfqpoint{2.931708in}{1.028528in}}{\pgfqpoint{2.937294in}{1.030842in}}{\pgfqpoint{2.941412in}{1.034960in}}%
\pgfpathcurveto{\pgfqpoint{2.945530in}{1.039079in}}{\pgfqpoint{2.947844in}{1.044665in}}{\pgfqpoint{2.947844in}{1.050489in}}%
\pgfpathcurveto{\pgfqpoint{2.947844in}{1.056313in}}{\pgfqpoint{2.945530in}{1.061899in}}{\pgfqpoint{2.941412in}{1.066017in}}%
\pgfpathcurveto{\pgfqpoint{2.937294in}{1.070135in}}{\pgfqpoint{2.931708in}{1.072449in}}{\pgfqpoint{2.925884in}{1.072449in}}%
\pgfpathcurveto{\pgfqpoint{2.920060in}{1.072449in}}{\pgfqpoint{2.914474in}{1.070135in}}{\pgfqpoint{2.910356in}{1.066017in}}%
\pgfpathcurveto{\pgfqpoint{2.906237in}{1.061899in}}{\pgfqpoint{2.903924in}{1.056313in}}{\pgfqpoint{2.903924in}{1.050489in}}%
\pgfpathcurveto{\pgfqpoint{2.903924in}{1.044665in}}{\pgfqpoint{2.906237in}{1.039079in}}{\pgfqpoint{2.910356in}{1.034960in}}%
\pgfpathcurveto{\pgfqpoint{2.914474in}{1.030842in}}{\pgfqpoint{2.920060in}{1.028528in}}{\pgfqpoint{2.925884in}{1.028528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309900in}{1.040893in}}%
\pgfpathcurveto{\pgfqpoint{3.315724in}{1.040893in}}{\pgfqpoint{3.321310in}{1.043207in}}{\pgfqpoint{3.325428in}{1.047325in}}%
\pgfpathcurveto{\pgfqpoint{3.329546in}{1.051443in}}{\pgfqpoint{3.331860in}{1.057030in}}{\pgfqpoint{3.331860in}{1.062854in}}%
\pgfpathcurveto{\pgfqpoint{3.331860in}{1.068678in}}{\pgfqpoint{3.329546in}{1.074264in}}{\pgfqpoint{3.325428in}{1.078382in}}%
\pgfpathcurveto{\pgfqpoint{3.321310in}{1.082500in}}{\pgfqpoint{3.315724in}{1.084814in}}{\pgfqpoint{3.309900in}{1.084814in}}%
\pgfpathcurveto{\pgfqpoint{3.304076in}{1.084814in}}{\pgfqpoint{3.298490in}{1.082500in}}{\pgfqpoint{3.294371in}{1.078382in}}%
\pgfpathcurveto{\pgfqpoint{3.290253in}{1.074264in}}{\pgfqpoint{3.287939in}{1.068678in}}{\pgfqpoint{3.287939in}{1.062854in}}%
\pgfpathcurveto{\pgfqpoint{3.287939in}{1.057030in}}{\pgfqpoint{3.290253in}{1.051443in}}{\pgfqpoint{3.294371in}{1.047325in}}%
\pgfpathcurveto{\pgfqpoint{3.298490in}{1.043207in}}{\pgfqpoint{3.304076in}{1.040893in}}{\pgfqpoint{3.309900in}{1.040893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185309in}{0.883427in}}%
\pgfpathcurveto{\pgfqpoint{3.191133in}{0.883427in}}{\pgfqpoint{3.196719in}{0.885741in}}{\pgfqpoint{3.200837in}{0.889859in}}%
\pgfpathcurveto{\pgfqpoint{3.204955in}{0.893977in}}{\pgfqpoint{3.207269in}{0.899563in}}{\pgfqpoint{3.207269in}{0.905387in}}%
\pgfpathcurveto{\pgfqpoint{3.207269in}{0.911211in}}{\pgfqpoint{3.204955in}{0.916797in}}{\pgfqpoint{3.200837in}{0.920915in}}%
\pgfpathcurveto{\pgfqpoint{3.196719in}{0.925033in}}{\pgfqpoint{3.191133in}{0.927347in}}{\pgfqpoint{3.185309in}{0.927347in}}%
\pgfpathcurveto{\pgfqpoint{3.179485in}{0.927347in}}{\pgfqpoint{3.173898in}{0.925033in}}{\pgfqpoint{3.169780in}{0.920915in}}%
\pgfpathcurveto{\pgfqpoint{3.165662in}{0.916797in}}{\pgfqpoint{3.163348in}{0.911211in}}{\pgfqpoint{3.163348in}{0.905387in}}%
\pgfpathcurveto{\pgfqpoint{3.163348in}{0.899563in}}{\pgfqpoint{3.165662in}{0.893977in}}{\pgfqpoint{3.169780in}{0.889859in}}%
\pgfpathcurveto{\pgfqpoint{3.173898in}{0.885741in}}{\pgfqpoint{3.179485in}{0.883427in}}{\pgfqpoint{3.185309in}{0.883427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912697in}{0.708563in}}%
\pgfpathcurveto{\pgfqpoint{2.918521in}{0.708563in}}{\pgfqpoint{2.924107in}{0.710877in}}{\pgfqpoint{2.928225in}{0.714995in}}%
\pgfpathcurveto{\pgfqpoint{2.932343in}{0.719113in}}{\pgfqpoint{2.934657in}{0.724700in}}{\pgfqpoint{2.934657in}{0.730524in}}%
\pgfpathcurveto{\pgfqpoint{2.934657in}{0.736348in}}{\pgfqpoint{2.932343in}{0.741934in}}{\pgfqpoint{2.928225in}{0.746052in}}%
\pgfpathcurveto{\pgfqpoint{2.924107in}{0.750170in}}{\pgfqpoint{2.918521in}{0.752484in}}{\pgfqpoint{2.912697in}{0.752484in}}%
\pgfpathcurveto{\pgfqpoint{2.906873in}{0.752484in}}{\pgfqpoint{2.901287in}{0.750170in}}{\pgfqpoint{2.897169in}{0.746052in}}%
\pgfpathcurveto{\pgfqpoint{2.893051in}{0.741934in}}{\pgfqpoint{2.890737in}{0.736348in}}{\pgfqpoint{2.890737in}{0.730524in}}%
\pgfpathcurveto{\pgfqpoint{2.890737in}{0.724700in}}{\pgfqpoint{2.893051in}{0.719113in}}{\pgfqpoint{2.897169in}{0.714995in}}%
\pgfpathcurveto{\pgfqpoint{2.901287in}{0.710877in}}{\pgfqpoint{2.906873in}{0.708563in}}{\pgfqpoint{2.912697in}{0.708563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838120in}{1.008552in}}%
\pgfpathcurveto{\pgfqpoint{2.843944in}{1.008552in}}{\pgfqpoint{2.849530in}{1.010866in}}{\pgfqpoint{2.853648in}{1.014984in}}%
\pgfpathcurveto{\pgfqpoint{2.857766in}{1.019102in}}{\pgfqpoint{2.860080in}{1.024688in}}{\pgfqpoint{2.860080in}{1.030512in}}%
\pgfpathcurveto{\pgfqpoint{2.860080in}{1.036336in}}{\pgfqpoint{2.857766in}{1.041922in}}{\pgfqpoint{2.853648in}{1.046040in}}%
\pgfpathcurveto{\pgfqpoint{2.849530in}{1.050158in}}{\pgfqpoint{2.843944in}{1.052472in}}{\pgfqpoint{2.838120in}{1.052472in}}%
\pgfpathcurveto{\pgfqpoint{2.832296in}{1.052472in}}{\pgfqpoint{2.826710in}{1.050158in}}{\pgfqpoint{2.822591in}{1.046040in}}%
\pgfpathcurveto{\pgfqpoint{2.818473in}{1.041922in}}{\pgfqpoint{2.816159in}{1.036336in}}{\pgfqpoint{2.816159in}{1.030512in}}%
\pgfpathcurveto{\pgfqpoint{2.816159in}{1.024688in}}{\pgfqpoint{2.818473in}{1.019102in}}{\pgfqpoint{2.822591in}{1.014984in}}%
\pgfpathcurveto{\pgfqpoint{2.826710in}{1.010866in}}{\pgfqpoint{2.832296in}{1.008552in}}{\pgfqpoint{2.838120in}{1.008552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209216in}{0.999723in}}%
\pgfpathcurveto{\pgfqpoint{3.215040in}{0.999723in}}{\pgfqpoint{3.220626in}{1.002037in}}{\pgfqpoint{3.224744in}{1.006155in}}%
\pgfpathcurveto{\pgfqpoint{3.228862in}{1.010273in}}{\pgfqpoint{3.231176in}{1.015859in}}{\pgfqpoint{3.231176in}{1.021683in}}%
\pgfpathcurveto{\pgfqpoint{3.231176in}{1.027507in}}{\pgfqpoint{3.228862in}{1.033093in}}{\pgfqpoint{3.224744in}{1.037211in}}%
\pgfpathcurveto{\pgfqpoint{3.220626in}{1.041329in}}{\pgfqpoint{3.215040in}{1.043643in}}{\pgfqpoint{3.209216in}{1.043643in}}%
\pgfpathcurveto{\pgfqpoint{3.203392in}{1.043643in}}{\pgfqpoint{3.197806in}{1.041329in}}{\pgfqpoint{3.193688in}{1.037211in}}%
\pgfpathcurveto{\pgfqpoint{3.189570in}{1.033093in}}{\pgfqpoint{3.187256in}{1.027507in}}{\pgfqpoint{3.187256in}{1.021683in}}%
\pgfpathcurveto{\pgfqpoint{3.187256in}{1.015859in}}{\pgfqpoint{3.189570in}{1.010273in}}{\pgfqpoint{3.193688in}{1.006155in}}%
\pgfpathcurveto{\pgfqpoint{3.197806in}{1.002037in}}{\pgfqpoint{3.203392in}{0.999723in}}{\pgfqpoint{3.209216in}{0.999723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052562in}{1.099919in}}%
\pgfpathcurveto{\pgfqpoint{3.058386in}{1.099919in}}{\pgfqpoint{3.063972in}{1.102233in}}{\pgfqpoint{3.068090in}{1.106351in}}%
\pgfpathcurveto{\pgfqpoint{3.072208in}{1.110469in}}{\pgfqpoint{3.074522in}{1.116055in}}{\pgfqpoint{3.074522in}{1.121879in}}%
\pgfpathcurveto{\pgfqpoint{3.074522in}{1.127703in}}{\pgfqpoint{3.072208in}{1.133289in}}{\pgfqpoint{3.068090in}{1.137407in}}%
\pgfpathcurveto{\pgfqpoint{3.063972in}{1.141526in}}{\pgfqpoint{3.058386in}{1.143839in}}{\pgfqpoint{3.052562in}{1.143839in}}%
\pgfpathcurveto{\pgfqpoint{3.046738in}{1.143839in}}{\pgfqpoint{3.041151in}{1.141526in}}{\pgfqpoint{3.037033in}{1.137407in}}%
\pgfpathcurveto{\pgfqpoint{3.032915in}{1.133289in}}{\pgfqpoint{3.030601in}{1.127703in}}{\pgfqpoint{3.030601in}{1.121879in}}%
\pgfpathcurveto{\pgfqpoint{3.030601in}{1.116055in}}{\pgfqpoint{3.032915in}{1.110469in}}{\pgfqpoint{3.037033in}{1.106351in}}%
\pgfpathcurveto{\pgfqpoint{3.041151in}{1.102233in}}{\pgfqpoint{3.046738in}{1.099919in}}{\pgfqpoint{3.052562in}{1.099919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845129in}{0.637555in}}%
\pgfpathcurveto{\pgfqpoint{2.850953in}{0.637555in}}{\pgfqpoint{2.856540in}{0.639869in}}{\pgfqpoint{2.860658in}{0.643987in}}%
\pgfpathcurveto{\pgfqpoint{2.864776in}{0.648106in}}{\pgfqpoint{2.867090in}{0.653692in}}{\pgfqpoint{2.867090in}{0.659516in}}%
\pgfpathcurveto{\pgfqpoint{2.867090in}{0.665340in}}{\pgfqpoint{2.864776in}{0.670926in}}{\pgfqpoint{2.860658in}{0.675044in}}%
\pgfpathcurveto{\pgfqpoint{2.856540in}{0.679162in}}{\pgfqpoint{2.850953in}{0.681476in}}{\pgfqpoint{2.845129in}{0.681476in}}%
\pgfpathcurveto{\pgfqpoint{2.839305in}{0.681476in}}{\pgfqpoint{2.833719in}{0.679162in}}{\pgfqpoint{2.829601in}{0.675044in}}%
\pgfpathcurveto{\pgfqpoint{2.825483in}{0.670926in}}{\pgfqpoint{2.823169in}{0.665340in}}{\pgfqpoint{2.823169in}{0.659516in}}%
\pgfpathcurveto{\pgfqpoint{2.823169in}{0.653692in}}{\pgfqpoint{2.825483in}{0.648106in}}{\pgfqpoint{2.829601in}{0.643987in}}%
\pgfpathcurveto{\pgfqpoint{2.833719in}{0.639869in}}{\pgfqpoint{2.839305in}{0.637555in}}{\pgfqpoint{2.845129in}{0.637555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426849in}{0.986437in}}%
\pgfpathcurveto{\pgfqpoint{3.432672in}{0.986437in}}{\pgfqpoint{3.438259in}{0.988751in}}{\pgfqpoint{3.442377in}{0.992869in}}%
\pgfpathcurveto{\pgfqpoint{3.446495in}{0.996987in}}{\pgfqpoint{3.448809in}{1.002573in}}{\pgfqpoint{3.448809in}{1.008397in}}%
\pgfpathcurveto{\pgfqpoint{3.448809in}{1.014221in}}{\pgfqpoint{3.446495in}{1.019807in}}{\pgfqpoint{3.442377in}{1.023925in}}%
\pgfpathcurveto{\pgfqpoint{3.438259in}{1.028043in}}{\pgfqpoint{3.432672in}{1.030357in}}{\pgfqpoint{3.426849in}{1.030357in}}%
\pgfpathcurveto{\pgfqpoint{3.421025in}{1.030357in}}{\pgfqpoint{3.415438in}{1.028043in}}{\pgfqpoint{3.411320in}{1.023925in}}%
\pgfpathcurveto{\pgfqpoint{3.407202in}{1.019807in}}{\pgfqpoint{3.404888in}{1.014221in}}{\pgfqpoint{3.404888in}{1.008397in}}%
\pgfpathcurveto{\pgfqpoint{3.404888in}{1.002573in}}{\pgfqpoint{3.407202in}{0.996987in}}{\pgfqpoint{3.411320in}{0.992869in}}%
\pgfpathcurveto{\pgfqpoint{3.415438in}{0.988751in}}{\pgfqpoint{3.421025in}{0.986437in}}{\pgfqpoint{3.426849in}{0.986437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098841in}{1.046621in}}%
\pgfpathcurveto{\pgfqpoint{3.104665in}{1.046621in}}{\pgfqpoint{3.110251in}{1.048935in}}{\pgfqpoint{3.114370in}{1.053053in}}%
\pgfpathcurveto{\pgfqpoint{3.118488in}{1.057171in}}{\pgfqpoint{3.120802in}{1.062757in}}{\pgfqpoint{3.120802in}{1.068581in}}%
\pgfpathcurveto{\pgfqpoint{3.120802in}{1.074405in}}{\pgfqpoint{3.118488in}{1.079991in}}{\pgfqpoint{3.114370in}{1.084109in}}%
\pgfpathcurveto{\pgfqpoint{3.110251in}{1.088228in}}{\pgfqpoint{3.104665in}{1.090541in}}{\pgfqpoint{3.098841in}{1.090541in}}%
\pgfpathcurveto{\pgfqpoint{3.093017in}{1.090541in}}{\pgfqpoint{3.087431in}{1.088228in}}{\pgfqpoint{3.083313in}{1.084109in}}%
\pgfpathcurveto{\pgfqpoint{3.079195in}{1.079991in}}{\pgfqpoint{3.076881in}{1.074405in}}{\pgfqpoint{3.076881in}{1.068581in}}%
\pgfpathcurveto{\pgfqpoint{3.076881in}{1.062757in}}{\pgfqpoint{3.079195in}{1.057171in}}{\pgfqpoint{3.083313in}{1.053053in}}%
\pgfpathcurveto{\pgfqpoint{3.087431in}{1.048935in}}{\pgfqpoint{3.093017in}{1.046621in}}{\pgfqpoint{3.098841in}{1.046621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912914in}{0.696805in}}%
\pgfpathcurveto{\pgfqpoint{2.918738in}{0.696805in}}{\pgfqpoint{2.924324in}{0.699119in}}{\pgfqpoint{2.928443in}{0.703237in}}%
\pgfpathcurveto{\pgfqpoint{2.932561in}{0.707356in}}{\pgfqpoint{2.934875in}{0.712942in}}{\pgfqpoint{2.934875in}{0.718766in}}%
\pgfpathcurveto{\pgfqpoint{2.934875in}{0.724590in}}{\pgfqpoint{2.932561in}{0.730176in}}{\pgfqpoint{2.928443in}{0.734294in}}%
\pgfpathcurveto{\pgfqpoint{2.924324in}{0.738412in}}{\pgfqpoint{2.918738in}{0.740726in}}{\pgfqpoint{2.912914in}{0.740726in}}%
\pgfpathcurveto{\pgfqpoint{2.907090in}{0.740726in}}{\pgfqpoint{2.901504in}{0.738412in}}{\pgfqpoint{2.897386in}{0.734294in}}%
\pgfpathcurveto{\pgfqpoint{2.893268in}{0.730176in}}{\pgfqpoint{2.890954in}{0.724590in}}{\pgfqpoint{2.890954in}{0.718766in}}%
\pgfpathcurveto{\pgfqpoint{2.890954in}{0.712942in}}{\pgfqpoint{2.893268in}{0.707356in}}{\pgfqpoint{2.897386in}{0.703237in}}%
\pgfpathcurveto{\pgfqpoint{2.901504in}{0.699119in}}{\pgfqpoint{2.907090in}{0.696805in}}{\pgfqpoint{2.912914in}{0.696805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086231in}{-0.383165in}}%
\pgfpathcurveto{\pgfqpoint{2.092055in}{-0.383165in}}{\pgfqpoint{2.097641in}{-0.380851in}}{\pgfqpoint{2.101759in}{-0.376733in}}%
\pgfpathcurveto{\pgfqpoint{2.105878in}{-0.372615in}}{\pgfqpoint{2.108192in}{-0.367029in}}{\pgfqpoint{2.108192in}{-0.361205in}}%
\pgfpathcurveto{\pgfqpoint{2.108192in}{-0.355381in}}{\pgfqpoint{2.105878in}{-0.349795in}}{\pgfqpoint{2.101759in}{-0.345677in}}%
\pgfpathcurveto{\pgfqpoint{2.097641in}{-0.341559in}}{\pgfqpoint{2.092055in}{-0.339245in}}{\pgfqpoint{2.086231in}{-0.339245in}}%
\pgfpathcurveto{\pgfqpoint{2.080407in}{-0.339245in}}{\pgfqpoint{2.074821in}{-0.341559in}}{\pgfqpoint{2.070703in}{-0.345677in}}%
\pgfpathcurveto{\pgfqpoint{2.066585in}{-0.349795in}}{\pgfqpoint{2.064271in}{-0.355381in}}{\pgfqpoint{2.064271in}{-0.361205in}}%
\pgfpathcurveto{\pgfqpoint{2.064271in}{-0.367029in}}{\pgfqpoint{2.066585in}{-0.372615in}}{\pgfqpoint{2.070703in}{-0.376733in}}%
\pgfpathcurveto{\pgfqpoint{2.074821in}{-0.380851in}}{\pgfqpoint{2.080407in}{-0.383165in}}{\pgfqpoint{2.086231in}{-0.383165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962947in}{0.821517in}}%
\pgfpathcurveto{\pgfqpoint{2.968771in}{0.821517in}}{\pgfqpoint{2.974358in}{0.823831in}}{\pgfqpoint{2.978476in}{0.827949in}}%
\pgfpathcurveto{\pgfqpoint{2.982594in}{0.832067in}}{\pgfqpoint{2.984908in}{0.837653in}}{\pgfqpoint{2.984908in}{0.843477in}}%
\pgfpathcurveto{\pgfqpoint{2.984908in}{0.849301in}}{\pgfqpoint{2.982594in}{0.854887in}}{\pgfqpoint{2.978476in}{0.859006in}}%
\pgfpathcurveto{\pgfqpoint{2.974358in}{0.863124in}}{\pgfqpoint{2.968771in}{0.865438in}}{\pgfqpoint{2.962947in}{0.865438in}}%
\pgfpathcurveto{\pgfqpoint{2.957123in}{0.865438in}}{\pgfqpoint{2.951537in}{0.863124in}}{\pgfqpoint{2.947419in}{0.859006in}}%
\pgfpathcurveto{\pgfqpoint{2.943301in}{0.854887in}}{\pgfqpoint{2.940987in}{0.849301in}}{\pgfqpoint{2.940987in}{0.843477in}}%
\pgfpathcurveto{\pgfqpoint{2.940987in}{0.837653in}}{\pgfqpoint{2.943301in}{0.832067in}}{\pgfqpoint{2.947419in}{0.827949in}}%
\pgfpathcurveto{\pgfqpoint{2.951537in}{0.823831in}}{\pgfqpoint{2.957123in}{0.821517in}}{\pgfqpoint{2.962947in}{0.821517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110752in}{1.093296in}}%
\pgfpathcurveto{\pgfqpoint{3.116576in}{1.093296in}}{\pgfqpoint{3.122162in}{1.095610in}}{\pgfqpoint{3.126280in}{1.099728in}}%
\pgfpathcurveto{\pgfqpoint{3.130398in}{1.103846in}}{\pgfqpoint{3.132712in}{1.109432in}}{\pgfqpoint{3.132712in}{1.115256in}}%
\pgfpathcurveto{\pgfqpoint{3.132712in}{1.121080in}}{\pgfqpoint{3.130398in}{1.126666in}}{\pgfqpoint{3.126280in}{1.130784in}}%
\pgfpathcurveto{\pgfqpoint{3.122162in}{1.134903in}}{\pgfqpoint{3.116576in}{1.137216in}}{\pgfqpoint{3.110752in}{1.137216in}}%
\pgfpathcurveto{\pgfqpoint{3.104928in}{1.137216in}}{\pgfqpoint{3.099342in}{1.134903in}}{\pgfqpoint{3.095224in}{1.130784in}}%
\pgfpathcurveto{\pgfqpoint{3.091105in}{1.126666in}}{\pgfqpoint{3.088792in}{1.121080in}}{\pgfqpoint{3.088792in}{1.115256in}}%
\pgfpathcurveto{\pgfqpoint{3.088792in}{1.109432in}}{\pgfqpoint{3.091105in}{1.103846in}}{\pgfqpoint{3.095224in}{1.099728in}}%
\pgfpathcurveto{\pgfqpoint{3.099342in}{1.095610in}}{\pgfqpoint{3.104928in}{1.093296in}}{\pgfqpoint{3.110752in}{1.093296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806115in}{0.641468in}}%
\pgfpathcurveto{\pgfqpoint{2.811939in}{0.641468in}}{\pgfqpoint{2.817525in}{0.643782in}}{\pgfqpoint{2.821643in}{0.647900in}}%
\pgfpathcurveto{\pgfqpoint{2.825761in}{0.652018in}}{\pgfqpoint{2.828075in}{0.657604in}}{\pgfqpoint{2.828075in}{0.663428in}}%
\pgfpathcurveto{\pgfqpoint{2.828075in}{0.669252in}}{\pgfqpoint{2.825761in}{0.674838in}}{\pgfqpoint{2.821643in}{0.678956in}}%
\pgfpathcurveto{\pgfqpoint{2.817525in}{0.683074in}}{\pgfqpoint{2.811939in}{0.685388in}}{\pgfqpoint{2.806115in}{0.685388in}}%
\pgfpathcurveto{\pgfqpoint{2.800291in}{0.685388in}}{\pgfqpoint{2.794705in}{0.683074in}}{\pgfqpoint{2.790587in}{0.678956in}}%
\pgfpathcurveto{\pgfqpoint{2.786468in}{0.674838in}}{\pgfqpoint{2.784155in}{0.669252in}}{\pgfqpoint{2.784155in}{0.663428in}}%
\pgfpathcurveto{\pgfqpoint{2.784155in}{0.657604in}}{\pgfqpoint{2.786468in}{0.652018in}}{\pgfqpoint{2.790587in}{0.647900in}}%
\pgfpathcurveto{\pgfqpoint{2.794705in}{0.643782in}}{\pgfqpoint{2.800291in}{0.641468in}}{\pgfqpoint{2.806115in}{0.641468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188591in}{0.963740in}}%
\pgfpathcurveto{\pgfqpoint{3.194415in}{0.963740in}}{\pgfqpoint{3.200001in}{0.966054in}}{\pgfqpoint{3.204120in}{0.970172in}}%
\pgfpathcurveto{\pgfqpoint{3.208238in}{0.974290in}}{\pgfqpoint{3.210552in}{0.979877in}}{\pgfqpoint{3.210552in}{0.985700in}}%
\pgfpathcurveto{\pgfqpoint{3.210552in}{0.991524in}}{\pgfqpoint{3.208238in}{0.997111in}}{\pgfqpoint{3.204120in}{1.001229in}}%
\pgfpathcurveto{\pgfqpoint{3.200001in}{1.005347in}}{\pgfqpoint{3.194415in}{1.007661in}}{\pgfqpoint{3.188591in}{1.007661in}}%
\pgfpathcurveto{\pgfqpoint{3.182767in}{1.007661in}}{\pgfqpoint{3.177181in}{1.005347in}}{\pgfqpoint{3.173063in}{1.001229in}}%
\pgfpathcurveto{\pgfqpoint{3.168945in}{0.997111in}}{\pgfqpoint{3.166631in}{0.991524in}}{\pgfqpoint{3.166631in}{0.985700in}}%
\pgfpathcurveto{\pgfqpoint{3.166631in}{0.979877in}}{\pgfqpoint{3.168945in}{0.974290in}}{\pgfqpoint{3.173063in}{0.970172in}}%
\pgfpathcurveto{\pgfqpoint{3.177181in}{0.966054in}}{\pgfqpoint{3.182767in}{0.963740in}}{\pgfqpoint{3.188591in}{0.963740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716989in}{1.702948in}}%
\pgfpathcurveto{\pgfqpoint{2.722813in}{1.702948in}}{\pgfqpoint{2.728399in}{1.705262in}}{\pgfqpoint{2.732517in}{1.709380in}}%
\pgfpathcurveto{\pgfqpoint{2.736635in}{1.713498in}}{\pgfqpoint{2.738949in}{1.719085in}}{\pgfqpoint{2.738949in}{1.724909in}}%
\pgfpathcurveto{\pgfqpoint{2.738949in}{1.730732in}}{\pgfqpoint{2.736635in}{1.736319in}}{\pgfqpoint{2.732517in}{1.740437in}}%
\pgfpathcurveto{\pgfqpoint{2.728399in}{1.744555in}}{\pgfqpoint{2.722813in}{1.746869in}}{\pgfqpoint{2.716989in}{1.746869in}}%
\pgfpathcurveto{\pgfqpoint{2.711165in}{1.746869in}}{\pgfqpoint{2.705579in}{1.744555in}}{\pgfqpoint{2.701461in}{1.740437in}}%
\pgfpathcurveto{\pgfqpoint{2.697343in}{1.736319in}}{\pgfqpoint{2.695029in}{1.730732in}}{\pgfqpoint{2.695029in}{1.724909in}}%
\pgfpathcurveto{\pgfqpoint{2.695029in}{1.719085in}}{\pgfqpoint{2.697343in}{1.713498in}}{\pgfqpoint{2.701461in}{1.709380in}}%
\pgfpathcurveto{\pgfqpoint{2.705579in}{1.705262in}}{\pgfqpoint{2.711165in}{1.702948in}}{\pgfqpoint{2.716989in}{1.702948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029857in}{1.049502in}}%
\pgfpathcurveto{\pgfqpoint{3.035681in}{1.049502in}}{\pgfqpoint{3.041268in}{1.051816in}}{\pgfqpoint{3.045386in}{1.055934in}}%
\pgfpathcurveto{\pgfqpoint{3.049504in}{1.060052in}}{\pgfqpoint{3.051818in}{1.065638in}}{\pgfqpoint{3.051818in}{1.071462in}}%
\pgfpathcurveto{\pgfqpoint{3.051818in}{1.077286in}}{\pgfqpoint{3.049504in}{1.082872in}}{\pgfqpoint{3.045386in}{1.086990in}}%
\pgfpathcurveto{\pgfqpoint{3.041268in}{1.091108in}}{\pgfqpoint{3.035681in}{1.093422in}}{\pgfqpoint{3.029857in}{1.093422in}}%
\pgfpathcurveto{\pgfqpoint{3.024034in}{1.093422in}}{\pgfqpoint{3.018447in}{1.091108in}}{\pgfqpoint{3.014329in}{1.086990in}}%
\pgfpathcurveto{\pgfqpoint{3.010211in}{1.082872in}}{\pgfqpoint{3.007897in}{1.077286in}}{\pgfqpoint{3.007897in}{1.071462in}}%
\pgfpathcurveto{\pgfqpoint{3.007897in}{1.065638in}}{\pgfqpoint{3.010211in}{1.060052in}}{\pgfqpoint{3.014329in}{1.055934in}}%
\pgfpathcurveto{\pgfqpoint{3.018447in}{1.051816in}}{\pgfqpoint{3.024034in}{1.049502in}}{\pgfqpoint{3.029857in}{1.049502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283175in}{0.935756in}}%
\pgfpathcurveto{\pgfqpoint{3.288999in}{0.935756in}}{\pgfqpoint{3.294585in}{0.938070in}}{\pgfqpoint{3.298703in}{0.942188in}}%
\pgfpathcurveto{\pgfqpoint{3.302822in}{0.946306in}}{\pgfqpoint{3.305135in}{0.951893in}}{\pgfqpoint{3.305135in}{0.957717in}}%
\pgfpathcurveto{\pgfqpoint{3.305135in}{0.963540in}}{\pgfqpoint{3.302822in}{0.969127in}}{\pgfqpoint{3.298703in}{0.973245in}}%
\pgfpathcurveto{\pgfqpoint{3.294585in}{0.977363in}}{\pgfqpoint{3.288999in}{0.979677in}}{\pgfqpoint{3.283175in}{0.979677in}}%
\pgfpathcurveto{\pgfqpoint{3.277351in}{0.979677in}}{\pgfqpoint{3.271765in}{0.977363in}}{\pgfqpoint{3.267647in}{0.973245in}}%
\pgfpathcurveto{\pgfqpoint{3.263529in}{0.969127in}}{\pgfqpoint{3.261215in}{0.963540in}}{\pgfqpoint{3.261215in}{0.957717in}}%
\pgfpathcurveto{\pgfqpoint{3.261215in}{0.951893in}}{\pgfqpoint{3.263529in}{0.946306in}}{\pgfqpoint{3.267647in}{0.942188in}}%
\pgfpathcurveto{\pgfqpoint{3.271765in}{0.938070in}}{\pgfqpoint{3.277351in}{0.935756in}}{\pgfqpoint{3.283175in}{0.935756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108108in}{0.955277in}}%
\pgfpathcurveto{\pgfqpoint{3.113932in}{0.955277in}}{\pgfqpoint{3.119518in}{0.957591in}}{\pgfqpoint{3.123636in}{0.961709in}}%
\pgfpathcurveto{\pgfqpoint{3.127754in}{0.965827in}}{\pgfqpoint{3.130068in}{0.971413in}}{\pgfqpoint{3.130068in}{0.977237in}}%
\pgfpathcurveto{\pgfqpoint{3.130068in}{0.983061in}}{\pgfqpoint{3.127754in}{0.988647in}}{\pgfqpoint{3.123636in}{0.992765in}}%
\pgfpathcurveto{\pgfqpoint{3.119518in}{0.996884in}}{\pgfqpoint{3.113932in}{0.999197in}}{\pgfqpoint{3.108108in}{0.999197in}}%
\pgfpathcurveto{\pgfqpoint{3.102284in}{0.999197in}}{\pgfqpoint{3.096697in}{0.996884in}}{\pgfqpoint{3.092579in}{0.992765in}}%
\pgfpathcurveto{\pgfqpoint{3.088461in}{0.988647in}}{\pgfqpoint{3.086147in}{0.983061in}}{\pgfqpoint{3.086147in}{0.977237in}}%
\pgfpathcurveto{\pgfqpoint{3.086147in}{0.971413in}}{\pgfqpoint{3.088461in}{0.965827in}}{\pgfqpoint{3.092579in}{0.961709in}}%
\pgfpathcurveto{\pgfqpoint{3.096697in}{0.957591in}}{\pgfqpoint{3.102284in}{0.955277in}}{\pgfqpoint{3.108108in}{0.955277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007216in}{0.717894in}}%
\pgfpathcurveto{\pgfqpoint{3.013040in}{0.717894in}}{\pgfqpoint{3.018627in}{0.720208in}}{\pgfqpoint{3.022745in}{0.724326in}}%
\pgfpathcurveto{\pgfqpoint{3.026863in}{0.728444in}}{\pgfqpoint{3.029177in}{0.734030in}}{\pgfqpoint{3.029177in}{0.739854in}}%
\pgfpathcurveto{\pgfqpoint{3.029177in}{0.745678in}}{\pgfqpoint{3.026863in}{0.751264in}}{\pgfqpoint{3.022745in}{0.755383in}}%
\pgfpathcurveto{\pgfqpoint{3.018627in}{0.759501in}}{\pgfqpoint{3.013040in}{0.761815in}}{\pgfqpoint{3.007216in}{0.761815in}}%
\pgfpathcurveto{\pgfqpoint{3.001393in}{0.761815in}}{\pgfqpoint{2.995806in}{0.759501in}}{\pgfqpoint{2.991688in}{0.755383in}}%
\pgfpathcurveto{\pgfqpoint{2.987570in}{0.751264in}}{\pgfqpoint{2.985256in}{0.745678in}}{\pgfqpoint{2.985256in}{0.739854in}}%
\pgfpathcurveto{\pgfqpoint{2.985256in}{0.734030in}}{\pgfqpoint{2.987570in}{0.728444in}}{\pgfqpoint{2.991688in}{0.724326in}}%
\pgfpathcurveto{\pgfqpoint{2.995806in}{0.720208in}}{\pgfqpoint{3.001393in}{0.717894in}}{\pgfqpoint{3.007216in}{0.717894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229005in}{0.218874in}}%
\pgfpathcurveto{\pgfqpoint{2.234829in}{0.218874in}}{\pgfqpoint{2.240415in}{0.221188in}}{\pgfqpoint{2.244533in}{0.225306in}}%
\pgfpathcurveto{\pgfqpoint{2.248651in}{0.229424in}}{\pgfqpoint{2.250965in}{0.235010in}}{\pgfqpoint{2.250965in}{0.240834in}}%
\pgfpathcurveto{\pgfqpoint{2.250965in}{0.246658in}}{\pgfqpoint{2.248651in}{0.252244in}}{\pgfqpoint{2.244533in}{0.256362in}}%
\pgfpathcurveto{\pgfqpoint{2.240415in}{0.260480in}}{\pgfqpoint{2.234829in}{0.262794in}}{\pgfqpoint{2.229005in}{0.262794in}}%
\pgfpathcurveto{\pgfqpoint{2.223181in}{0.262794in}}{\pgfqpoint{2.217595in}{0.260480in}}{\pgfqpoint{2.213477in}{0.256362in}}%
\pgfpathcurveto{\pgfqpoint{2.209359in}{0.252244in}}{\pgfqpoint{2.207045in}{0.246658in}}{\pgfqpoint{2.207045in}{0.240834in}}%
\pgfpathcurveto{\pgfqpoint{2.207045in}{0.235010in}}{\pgfqpoint{2.209359in}{0.229424in}}{\pgfqpoint{2.213477in}{0.225306in}}%
\pgfpathcurveto{\pgfqpoint{2.217595in}{0.221188in}}{\pgfqpoint{2.223181in}{0.218874in}}{\pgfqpoint{2.229005in}{0.218874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677955in}{0.393758in}}%
\pgfpathcurveto{\pgfqpoint{2.683779in}{0.393758in}}{\pgfqpoint{2.689365in}{0.396072in}}{\pgfqpoint{2.693484in}{0.400190in}}%
\pgfpathcurveto{\pgfqpoint{2.697602in}{0.404309in}}{\pgfqpoint{2.699916in}{0.409895in}}{\pgfqpoint{2.699916in}{0.415719in}}%
\pgfpathcurveto{\pgfqpoint{2.699916in}{0.421543in}}{\pgfqpoint{2.697602in}{0.427129in}}{\pgfqpoint{2.693484in}{0.431247in}}%
\pgfpathcurveto{\pgfqpoint{2.689365in}{0.435365in}}{\pgfqpoint{2.683779in}{0.437679in}}{\pgfqpoint{2.677955in}{0.437679in}}%
\pgfpathcurveto{\pgfqpoint{2.672131in}{0.437679in}}{\pgfqpoint{2.666545in}{0.435365in}}{\pgfqpoint{2.662427in}{0.431247in}}%
\pgfpathcurveto{\pgfqpoint{2.658309in}{0.427129in}}{\pgfqpoint{2.655995in}{0.421543in}}{\pgfqpoint{2.655995in}{0.415719in}}%
\pgfpathcurveto{\pgfqpoint{2.655995in}{0.409895in}}{\pgfqpoint{2.658309in}{0.404309in}}{\pgfqpoint{2.662427in}{0.400190in}}%
\pgfpathcurveto{\pgfqpoint{2.666545in}{0.396072in}}{\pgfqpoint{2.672131in}{0.393758in}}{\pgfqpoint{2.677955in}{0.393758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191996in}{0.882825in}}%
\pgfpathcurveto{\pgfqpoint{3.197820in}{0.882825in}}{\pgfqpoint{3.203406in}{0.885139in}}{\pgfqpoint{3.207524in}{0.889257in}}%
\pgfpathcurveto{\pgfqpoint{3.211642in}{0.893375in}}{\pgfqpoint{3.213956in}{0.898961in}}{\pgfqpoint{3.213956in}{0.904785in}}%
\pgfpathcurveto{\pgfqpoint{3.213956in}{0.910609in}}{\pgfqpoint{3.211642in}{0.916195in}}{\pgfqpoint{3.207524in}{0.920313in}}%
\pgfpathcurveto{\pgfqpoint{3.203406in}{0.924432in}}{\pgfqpoint{3.197820in}{0.926745in}}{\pgfqpoint{3.191996in}{0.926745in}}%
\pgfpathcurveto{\pgfqpoint{3.186172in}{0.926745in}}{\pgfqpoint{3.180586in}{0.924432in}}{\pgfqpoint{3.176468in}{0.920313in}}%
\pgfpathcurveto{\pgfqpoint{3.172349in}{0.916195in}}{\pgfqpoint{3.170035in}{0.910609in}}{\pgfqpoint{3.170035in}{0.904785in}}%
\pgfpathcurveto{\pgfqpoint{3.170035in}{0.898961in}}{\pgfqpoint{3.172349in}{0.893375in}}{\pgfqpoint{3.176468in}{0.889257in}}%
\pgfpathcurveto{\pgfqpoint{3.180586in}{0.885139in}}{\pgfqpoint{3.186172in}{0.882825in}}{\pgfqpoint{3.191996in}{0.882825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364585in}{0.834101in}}%
\pgfpathcurveto{\pgfqpoint{3.370409in}{0.834101in}}{\pgfqpoint{3.375995in}{0.836415in}}{\pgfqpoint{3.380113in}{0.840533in}}%
\pgfpathcurveto{\pgfqpoint{3.384231in}{0.844651in}}{\pgfqpoint{3.386545in}{0.850237in}}{\pgfqpoint{3.386545in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{3.386545in}{0.861885in}}{\pgfqpoint{3.384231in}{0.867471in}}{\pgfqpoint{3.380113in}{0.871589in}}%
\pgfpathcurveto{\pgfqpoint{3.375995in}{0.875708in}}{\pgfqpoint{3.370409in}{0.878021in}}{\pgfqpoint{3.364585in}{0.878021in}}%
\pgfpathcurveto{\pgfqpoint{3.358761in}{0.878021in}}{\pgfqpoint{3.353175in}{0.875708in}}{\pgfqpoint{3.349057in}{0.871589in}}%
\pgfpathcurveto{\pgfqpoint{3.344938in}{0.867471in}}{\pgfqpoint{3.342625in}{0.861885in}}{\pgfqpoint{3.342625in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{3.342625in}{0.850237in}}{\pgfqpoint{3.344938in}{0.844651in}}{\pgfqpoint{3.349057in}{0.840533in}}%
\pgfpathcurveto{\pgfqpoint{3.353175in}{0.836415in}}{\pgfqpoint{3.358761in}{0.834101in}}{\pgfqpoint{3.364585in}{0.834101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123803in}{0.986642in}}%
\pgfpathcurveto{\pgfqpoint{3.129627in}{0.986642in}}{\pgfqpoint{3.135213in}{0.988956in}}{\pgfqpoint{3.139331in}{0.993074in}}%
\pgfpathcurveto{\pgfqpoint{3.143450in}{0.997192in}}{\pgfqpoint{3.145763in}{1.002779in}}{\pgfqpoint{3.145763in}{1.008603in}}%
\pgfpathcurveto{\pgfqpoint{3.145763in}{1.014427in}}{\pgfqpoint{3.143450in}{1.020013in}}{\pgfqpoint{3.139331in}{1.024131in}}%
\pgfpathcurveto{\pgfqpoint{3.135213in}{1.028249in}}{\pgfqpoint{3.129627in}{1.030563in}}{\pgfqpoint{3.123803in}{1.030563in}}%
\pgfpathcurveto{\pgfqpoint{3.117979in}{1.030563in}}{\pgfqpoint{3.112393in}{1.028249in}}{\pgfqpoint{3.108275in}{1.024131in}}%
\pgfpathcurveto{\pgfqpoint{3.104157in}{1.020013in}}{\pgfqpoint{3.101843in}{1.014427in}}{\pgfqpoint{3.101843in}{1.008603in}}%
\pgfpathcurveto{\pgfqpoint{3.101843in}{1.002779in}}{\pgfqpoint{3.104157in}{0.997192in}}{\pgfqpoint{3.108275in}{0.993074in}}%
\pgfpathcurveto{\pgfqpoint{3.112393in}{0.988956in}}{\pgfqpoint{3.117979in}{0.986642in}}{\pgfqpoint{3.123803in}{0.986642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096145in}{0.986186in}}%
\pgfpathcurveto{\pgfqpoint{3.101969in}{0.986186in}}{\pgfqpoint{3.107556in}{0.988500in}}{\pgfqpoint{3.111674in}{0.992618in}}%
\pgfpathcurveto{\pgfqpoint{3.115792in}{0.996736in}}{\pgfqpoint{3.118106in}{1.002322in}}{\pgfqpoint{3.118106in}{1.008146in}}%
\pgfpathcurveto{\pgfqpoint{3.118106in}{1.013970in}}{\pgfqpoint{3.115792in}{1.019556in}}{\pgfqpoint{3.111674in}{1.023674in}}%
\pgfpathcurveto{\pgfqpoint{3.107556in}{1.027792in}}{\pgfqpoint{3.101969in}{1.030106in}}{\pgfqpoint{3.096145in}{1.030106in}}%
\pgfpathcurveto{\pgfqpoint{3.090321in}{1.030106in}}{\pgfqpoint{3.084735in}{1.027792in}}{\pgfqpoint{3.080617in}{1.023674in}}%
\pgfpathcurveto{\pgfqpoint{3.076499in}{1.019556in}}{\pgfqpoint{3.074185in}{1.013970in}}{\pgfqpoint{3.074185in}{1.008146in}}%
\pgfpathcurveto{\pgfqpoint{3.074185in}{1.002322in}}{\pgfqpoint{3.076499in}{0.996736in}}{\pgfqpoint{3.080617in}{0.992618in}}%
\pgfpathcurveto{\pgfqpoint{3.084735in}{0.988500in}}{\pgfqpoint{3.090321in}{0.986186in}}{\pgfqpoint{3.096145in}{0.986186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288682in}{1.010166in}}%
\pgfpathcurveto{\pgfqpoint{3.294506in}{1.010166in}}{\pgfqpoint{3.300092in}{1.012480in}}{\pgfqpoint{3.304210in}{1.016598in}}%
\pgfpathcurveto{\pgfqpoint{3.308328in}{1.020717in}}{\pgfqpoint{3.310642in}{1.026303in}}{\pgfqpoint{3.310642in}{1.032127in}}%
\pgfpathcurveto{\pgfqpoint{3.310642in}{1.037951in}}{\pgfqpoint{3.308328in}{1.043537in}}{\pgfqpoint{3.304210in}{1.047655in}}%
\pgfpathcurveto{\pgfqpoint{3.300092in}{1.051773in}}{\pgfqpoint{3.294506in}{1.054087in}}{\pgfqpoint{3.288682in}{1.054087in}}%
\pgfpathcurveto{\pgfqpoint{3.282858in}{1.054087in}}{\pgfqpoint{3.277272in}{1.051773in}}{\pgfqpoint{3.273154in}{1.047655in}}%
\pgfpathcurveto{\pgfqpoint{3.269036in}{1.043537in}}{\pgfqpoint{3.266722in}{1.037951in}}{\pgfqpoint{3.266722in}{1.032127in}}%
\pgfpathcurveto{\pgfqpoint{3.266722in}{1.026303in}}{\pgfqpoint{3.269036in}{1.020717in}}{\pgfqpoint{3.273154in}{1.016598in}}%
\pgfpathcurveto{\pgfqpoint{3.277272in}{1.012480in}}{\pgfqpoint{3.282858in}{1.010166in}}{\pgfqpoint{3.288682in}{1.010166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127905in}{1.059630in}}%
\pgfpathcurveto{\pgfqpoint{3.133729in}{1.059630in}}{\pgfqpoint{3.139315in}{1.061943in}}{\pgfqpoint{3.143434in}{1.066062in}}%
\pgfpathcurveto{\pgfqpoint{3.147552in}{1.070180in}}{\pgfqpoint{3.149866in}{1.075766in}}{\pgfqpoint{3.149866in}{1.081590in}}%
\pgfpathcurveto{\pgfqpoint{3.149866in}{1.087414in}}{\pgfqpoint{3.147552in}{1.093000in}}{\pgfqpoint{3.143434in}{1.097118in}}%
\pgfpathcurveto{\pgfqpoint{3.139315in}{1.101236in}}{\pgfqpoint{3.133729in}{1.103550in}}{\pgfqpoint{3.127905in}{1.103550in}}%
\pgfpathcurveto{\pgfqpoint{3.122081in}{1.103550in}}{\pgfqpoint{3.116495in}{1.101236in}}{\pgfqpoint{3.112377in}{1.097118in}}%
\pgfpathcurveto{\pgfqpoint{3.108259in}{1.093000in}}{\pgfqpoint{3.105945in}{1.087414in}}{\pgfqpoint{3.105945in}{1.081590in}}%
\pgfpathcurveto{\pgfqpoint{3.105945in}{1.075766in}}{\pgfqpoint{3.108259in}{1.070180in}}{\pgfqpoint{3.112377in}{1.066062in}}%
\pgfpathcurveto{\pgfqpoint{3.116495in}{1.061943in}}{\pgfqpoint{3.122081in}{1.059630in}}{\pgfqpoint{3.127905in}{1.059630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194911in}{0.878947in}}%
\pgfpathcurveto{\pgfqpoint{3.200735in}{0.878947in}}{\pgfqpoint{3.206321in}{0.881261in}}{\pgfqpoint{3.210439in}{0.885379in}}%
\pgfpathcurveto{\pgfqpoint{3.214557in}{0.889497in}}{\pgfqpoint{3.216871in}{0.895083in}}{\pgfqpoint{3.216871in}{0.900907in}}%
\pgfpathcurveto{\pgfqpoint{3.216871in}{0.906731in}}{\pgfqpoint{3.214557in}{0.912317in}}{\pgfqpoint{3.210439in}{0.916435in}}%
\pgfpathcurveto{\pgfqpoint{3.206321in}{0.920553in}}{\pgfqpoint{3.200735in}{0.922867in}}{\pgfqpoint{3.194911in}{0.922867in}}%
\pgfpathcurveto{\pgfqpoint{3.189087in}{0.922867in}}{\pgfqpoint{3.183501in}{0.920553in}}{\pgfqpoint{3.179383in}{0.916435in}}%
\pgfpathcurveto{\pgfqpoint{3.175264in}{0.912317in}}{\pgfqpoint{3.172951in}{0.906731in}}{\pgfqpoint{3.172951in}{0.900907in}}%
\pgfpathcurveto{\pgfqpoint{3.172951in}{0.895083in}}{\pgfqpoint{3.175264in}{0.889497in}}{\pgfqpoint{3.179383in}{0.885379in}}%
\pgfpathcurveto{\pgfqpoint{3.183501in}{0.881261in}}{\pgfqpoint{3.189087in}{0.878947in}}{\pgfqpoint{3.194911in}{0.878947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605709in}{0.639343in}}%
\pgfpathcurveto{\pgfqpoint{2.611533in}{0.639343in}}{\pgfqpoint{2.617119in}{0.641657in}}{\pgfqpoint{2.621237in}{0.645775in}}%
\pgfpathcurveto{\pgfqpoint{2.625355in}{0.649893in}}{\pgfqpoint{2.627669in}{0.655479in}}{\pgfqpoint{2.627669in}{0.661303in}}%
\pgfpathcurveto{\pgfqpoint{2.627669in}{0.667127in}}{\pgfqpoint{2.625355in}{0.672713in}}{\pgfqpoint{2.621237in}{0.676831in}}%
\pgfpathcurveto{\pgfqpoint{2.617119in}{0.680950in}}{\pgfqpoint{2.611533in}{0.683263in}}{\pgfqpoint{2.605709in}{0.683263in}}%
\pgfpathcurveto{\pgfqpoint{2.599885in}{0.683263in}}{\pgfqpoint{2.594299in}{0.680950in}}{\pgfqpoint{2.590181in}{0.676831in}}%
\pgfpathcurveto{\pgfqpoint{2.586063in}{0.672713in}}{\pgfqpoint{2.583749in}{0.667127in}}{\pgfqpoint{2.583749in}{0.661303in}}%
\pgfpathcurveto{\pgfqpoint{2.583749in}{0.655479in}}{\pgfqpoint{2.586063in}{0.649893in}}{\pgfqpoint{2.590181in}{0.645775in}}%
\pgfpathcurveto{\pgfqpoint{2.594299in}{0.641657in}}{\pgfqpoint{2.599885in}{0.639343in}}{\pgfqpoint{2.605709in}{0.639343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143357in}{0.975359in}}%
\pgfpathcurveto{\pgfqpoint{3.149181in}{0.975359in}}{\pgfqpoint{3.154767in}{0.977673in}}{\pgfqpoint{3.158885in}{0.981791in}}%
\pgfpathcurveto{\pgfqpoint{3.163003in}{0.985909in}}{\pgfqpoint{3.165317in}{0.991495in}}{\pgfqpoint{3.165317in}{0.997319in}}%
\pgfpathcurveto{\pgfqpoint{3.165317in}{1.003143in}}{\pgfqpoint{3.163003in}{1.008729in}}{\pgfqpoint{3.158885in}{1.012847in}}%
\pgfpathcurveto{\pgfqpoint{3.154767in}{1.016966in}}{\pgfqpoint{3.149181in}{1.019279in}}{\pgfqpoint{3.143357in}{1.019279in}}%
\pgfpathcurveto{\pgfqpoint{3.137533in}{1.019279in}}{\pgfqpoint{3.131947in}{1.016966in}}{\pgfqpoint{3.127829in}{1.012847in}}%
\pgfpathcurveto{\pgfqpoint{3.123710in}{1.008729in}}{\pgfqpoint{3.121397in}{1.003143in}}{\pgfqpoint{3.121397in}{0.997319in}}%
\pgfpathcurveto{\pgfqpoint{3.121397in}{0.991495in}}{\pgfqpoint{3.123710in}{0.985909in}}{\pgfqpoint{3.127829in}{0.981791in}}%
\pgfpathcurveto{\pgfqpoint{3.131947in}{0.977673in}}{\pgfqpoint{3.137533in}{0.975359in}}{\pgfqpoint{3.143357in}{0.975359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998326in}{0.991740in}}%
\pgfpathcurveto{\pgfqpoint{3.004149in}{0.991740in}}{\pgfqpoint{3.009736in}{0.994054in}}{\pgfqpoint{3.013854in}{0.998172in}}%
\pgfpathcurveto{\pgfqpoint{3.017972in}{1.002291in}}{\pgfqpoint{3.020286in}{1.007877in}}{\pgfqpoint{3.020286in}{1.013701in}}%
\pgfpathcurveto{\pgfqpoint{3.020286in}{1.019525in}}{\pgfqpoint{3.017972in}{1.025111in}}{\pgfqpoint{3.013854in}{1.029229in}}%
\pgfpathcurveto{\pgfqpoint{3.009736in}{1.033347in}}{\pgfqpoint{3.004149in}{1.035661in}}{\pgfqpoint{2.998326in}{1.035661in}}%
\pgfpathcurveto{\pgfqpoint{2.992502in}{1.035661in}}{\pgfqpoint{2.986915in}{1.033347in}}{\pgfqpoint{2.982797in}{1.029229in}}%
\pgfpathcurveto{\pgfqpoint{2.978679in}{1.025111in}}{\pgfqpoint{2.976365in}{1.019525in}}{\pgfqpoint{2.976365in}{1.013701in}}%
\pgfpathcurveto{\pgfqpoint{2.976365in}{1.007877in}}{\pgfqpoint{2.978679in}{1.002291in}}{\pgfqpoint{2.982797in}{0.998172in}}%
\pgfpathcurveto{\pgfqpoint{2.986915in}{0.994054in}}{\pgfqpoint{2.992502in}{0.991740in}}{\pgfqpoint{2.998326in}{0.991740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076541in}{0.939318in}}%
\pgfpathcurveto{\pgfqpoint{3.082365in}{0.939318in}}{\pgfqpoint{3.087951in}{0.941632in}}{\pgfqpoint{3.092069in}{0.945750in}}%
\pgfpathcurveto{\pgfqpoint{3.096188in}{0.949868in}}{\pgfqpoint{3.098501in}{0.955454in}}{\pgfqpoint{3.098501in}{0.961278in}}%
\pgfpathcurveto{\pgfqpoint{3.098501in}{0.967102in}}{\pgfqpoint{3.096188in}{0.972688in}}{\pgfqpoint{3.092069in}{0.976806in}}%
\pgfpathcurveto{\pgfqpoint{3.087951in}{0.980925in}}{\pgfqpoint{3.082365in}{0.983238in}}{\pgfqpoint{3.076541in}{0.983238in}}%
\pgfpathcurveto{\pgfqpoint{3.070717in}{0.983238in}}{\pgfqpoint{3.065131in}{0.980925in}}{\pgfqpoint{3.061013in}{0.976806in}}%
\pgfpathcurveto{\pgfqpoint{3.056895in}{0.972688in}}{\pgfqpoint{3.054581in}{0.967102in}}{\pgfqpoint{3.054581in}{0.961278in}}%
\pgfpathcurveto{\pgfqpoint{3.054581in}{0.955454in}}{\pgfqpoint{3.056895in}{0.949868in}}{\pgfqpoint{3.061013in}{0.945750in}}%
\pgfpathcurveto{\pgfqpoint{3.065131in}{0.941632in}}{\pgfqpoint{3.070717in}{0.939318in}}{\pgfqpoint{3.076541in}{0.939318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970621in}{0.850130in}}%
\pgfpathcurveto{\pgfqpoint{2.976445in}{0.850130in}}{\pgfqpoint{2.982031in}{0.852444in}}{\pgfqpoint{2.986149in}{0.856562in}}%
\pgfpathcurveto{\pgfqpoint{2.990268in}{0.860680in}}{\pgfqpoint{2.992581in}{0.866267in}}{\pgfqpoint{2.992581in}{0.872091in}}%
\pgfpathcurveto{\pgfqpoint{2.992581in}{0.877915in}}{\pgfqpoint{2.990268in}{0.883501in}}{\pgfqpoint{2.986149in}{0.887619in}}%
\pgfpathcurveto{\pgfqpoint{2.982031in}{0.891737in}}{\pgfqpoint{2.976445in}{0.894051in}}{\pgfqpoint{2.970621in}{0.894051in}}%
\pgfpathcurveto{\pgfqpoint{2.964797in}{0.894051in}}{\pgfqpoint{2.959211in}{0.891737in}}{\pgfqpoint{2.955093in}{0.887619in}}%
\pgfpathcurveto{\pgfqpoint{2.950975in}{0.883501in}}{\pgfqpoint{2.948661in}{0.877915in}}{\pgfqpoint{2.948661in}{0.872091in}}%
\pgfpathcurveto{\pgfqpoint{2.948661in}{0.866267in}}{\pgfqpoint{2.950975in}{0.860680in}}{\pgfqpoint{2.955093in}{0.856562in}}%
\pgfpathcurveto{\pgfqpoint{2.959211in}{0.852444in}}{\pgfqpoint{2.964797in}{0.850130in}}{\pgfqpoint{2.970621in}{0.850130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215377in}{1.121501in}}%
\pgfpathcurveto{\pgfqpoint{3.221201in}{1.121501in}}{\pgfqpoint{3.226787in}{1.123815in}}{\pgfqpoint{3.230906in}{1.127933in}}%
\pgfpathcurveto{\pgfqpoint{3.235024in}{1.132051in}}{\pgfqpoint{3.237338in}{1.137637in}}{\pgfqpoint{3.237338in}{1.143461in}}%
\pgfpathcurveto{\pgfqpoint{3.237338in}{1.149285in}}{\pgfqpoint{3.235024in}{1.154871in}}{\pgfqpoint{3.230906in}{1.158989in}}%
\pgfpathcurveto{\pgfqpoint{3.226787in}{1.163107in}}{\pgfqpoint{3.221201in}{1.165421in}}{\pgfqpoint{3.215377in}{1.165421in}}%
\pgfpathcurveto{\pgfqpoint{3.209553in}{1.165421in}}{\pgfqpoint{3.203967in}{1.163107in}}{\pgfqpoint{3.199849in}{1.158989in}}%
\pgfpathcurveto{\pgfqpoint{3.195731in}{1.154871in}}{\pgfqpoint{3.193417in}{1.149285in}}{\pgfqpoint{3.193417in}{1.143461in}}%
\pgfpathcurveto{\pgfqpoint{3.193417in}{1.137637in}}{\pgfqpoint{3.195731in}{1.132051in}}{\pgfqpoint{3.199849in}{1.127933in}}%
\pgfpathcurveto{\pgfqpoint{3.203967in}{1.123815in}}{\pgfqpoint{3.209553in}{1.121501in}}{\pgfqpoint{3.215377in}{1.121501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200571in}{0.889639in}}%
\pgfpathcurveto{\pgfqpoint{3.206395in}{0.889639in}}{\pgfqpoint{3.211981in}{0.891953in}}{\pgfqpoint{3.216100in}{0.896071in}}%
\pgfpathcurveto{\pgfqpoint{3.220218in}{0.900189in}}{\pgfqpoint{3.222532in}{0.905775in}}{\pgfqpoint{3.222532in}{0.911599in}}%
\pgfpathcurveto{\pgfqpoint{3.222532in}{0.917423in}}{\pgfqpoint{3.220218in}{0.923009in}}{\pgfqpoint{3.216100in}{0.927127in}}%
\pgfpathcurveto{\pgfqpoint{3.211981in}{0.931245in}}{\pgfqpoint{3.206395in}{0.933559in}}{\pgfqpoint{3.200571in}{0.933559in}}%
\pgfpathcurveto{\pgfqpoint{3.194747in}{0.933559in}}{\pgfqpoint{3.189161in}{0.931245in}}{\pgfqpoint{3.185043in}{0.927127in}}%
\pgfpathcurveto{\pgfqpoint{3.180925in}{0.923009in}}{\pgfqpoint{3.178611in}{0.917423in}}{\pgfqpoint{3.178611in}{0.911599in}}%
\pgfpathcurveto{\pgfqpoint{3.178611in}{0.905775in}}{\pgfqpoint{3.180925in}{0.900189in}}{\pgfqpoint{3.185043in}{0.896071in}}%
\pgfpathcurveto{\pgfqpoint{3.189161in}{0.891953in}}{\pgfqpoint{3.194747in}{0.889639in}}{\pgfqpoint{3.200571in}{0.889639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693289in}{0.972743in}}%
\pgfpathcurveto{\pgfqpoint{2.699113in}{0.972743in}}{\pgfqpoint{2.704699in}{0.975057in}}{\pgfqpoint{2.708817in}{0.979175in}}%
\pgfpathcurveto{\pgfqpoint{2.712935in}{0.983293in}}{\pgfqpoint{2.715249in}{0.988880in}}{\pgfqpoint{2.715249in}{0.994703in}}%
\pgfpathcurveto{\pgfqpoint{2.715249in}{1.000527in}}{\pgfqpoint{2.712935in}{1.006114in}}{\pgfqpoint{2.708817in}{1.010232in}}%
\pgfpathcurveto{\pgfqpoint{2.704699in}{1.014350in}}{\pgfqpoint{2.699113in}{1.016664in}}{\pgfqpoint{2.693289in}{1.016664in}}%
\pgfpathcurveto{\pgfqpoint{2.687465in}{1.016664in}}{\pgfqpoint{2.681879in}{1.014350in}}{\pgfqpoint{2.677761in}{1.010232in}}%
\pgfpathcurveto{\pgfqpoint{2.673643in}{1.006114in}}{\pgfqpoint{2.671329in}{1.000527in}}{\pgfqpoint{2.671329in}{0.994703in}}%
\pgfpathcurveto{\pgfqpoint{2.671329in}{0.988880in}}{\pgfqpoint{2.673643in}{0.983293in}}{\pgfqpoint{2.677761in}{0.979175in}}%
\pgfpathcurveto{\pgfqpoint{2.681879in}{0.975057in}}{\pgfqpoint{2.687465in}{0.972743in}}{\pgfqpoint{2.693289in}{0.972743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767740in}{0.577115in}}%
\pgfpathcurveto{\pgfqpoint{2.773564in}{0.577115in}}{\pgfqpoint{2.779150in}{0.579429in}}{\pgfqpoint{2.783268in}{0.583547in}}%
\pgfpathcurveto{\pgfqpoint{2.787387in}{0.587665in}}{\pgfqpoint{2.789700in}{0.593251in}}{\pgfqpoint{2.789700in}{0.599075in}}%
\pgfpathcurveto{\pgfqpoint{2.789700in}{0.604899in}}{\pgfqpoint{2.787387in}{0.610485in}}{\pgfqpoint{2.783268in}{0.614603in}}%
\pgfpathcurveto{\pgfqpoint{2.779150in}{0.618721in}}{\pgfqpoint{2.773564in}{0.621035in}}{\pgfqpoint{2.767740in}{0.621035in}}%
\pgfpathcurveto{\pgfqpoint{2.761916in}{0.621035in}}{\pgfqpoint{2.756330in}{0.618721in}}{\pgfqpoint{2.752212in}{0.614603in}}%
\pgfpathcurveto{\pgfqpoint{2.748094in}{0.610485in}}{\pgfqpoint{2.745780in}{0.604899in}}{\pgfqpoint{2.745780in}{0.599075in}}%
\pgfpathcurveto{\pgfqpoint{2.745780in}{0.593251in}}{\pgfqpoint{2.748094in}{0.587665in}}{\pgfqpoint{2.752212in}{0.583547in}}%
\pgfpathcurveto{\pgfqpoint{2.756330in}{0.579429in}}{\pgfqpoint{2.761916in}{0.577115in}}{\pgfqpoint{2.767740in}{0.577115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021830in}{1.041829in}}%
\pgfpathcurveto{\pgfqpoint{3.027654in}{1.041829in}}{\pgfqpoint{3.033241in}{1.044143in}}{\pgfqpoint{3.037359in}{1.048261in}}%
\pgfpathcurveto{\pgfqpoint{3.041477in}{1.052379in}}{\pgfqpoint{3.043791in}{1.057966in}}{\pgfqpoint{3.043791in}{1.063790in}}%
\pgfpathcurveto{\pgfqpoint{3.043791in}{1.069613in}}{\pgfqpoint{3.041477in}{1.075200in}}{\pgfqpoint{3.037359in}{1.079318in}}%
\pgfpathcurveto{\pgfqpoint{3.033241in}{1.083436in}}{\pgfqpoint{3.027654in}{1.085750in}}{\pgfqpoint{3.021830in}{1.085750in}}%
\pgfpathcurveto{\pgfqpoint{3.016006in}{1.085750in}}{\pgfqpoint{3.010420in}{1.083436in}}{\pgfqpoint{3.006302in}{1.079318in}}%
\pgfpathcurveto{\pgfqpoint{3.002184in}{1.075200in}}{\pgfqpoint{2.999870in}{1.069613in}}{\pgfqpoint{2.999870in}{1.063790in}}%
\pgfpathcurveto{\pgfqpoint{2.999870in}{1.057966in}}{\pgfqpoint{3.002184in}{1.052379in}}{\pgfqpoint{3.006302in}{1.048261in}}%
\pgfpathcurveto{\pgfqpoint{3.010420in}{1.044143in}}{\pgfqpoint{3.016006in}{1.041829in}}{\pgfqpoint{3.021830in}{1.041829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098031in}{0.973629in}}%
\pgfpathcurveto{\pgfqpoint{3.103854in}{0.973629in}}{\pgfqpoint{3.109441in}{0.975943in}}{\pgfqpoint{3.113559in}{0.980061in}}%
\pgfpathcurveto{\pgfqpoint{3.117677in}{0.984179in}}{\pgfqpoint{3.119991in}{0.989765in}}{\pgfqpoint{3.119991in}{0.995589in}}%
\pgfpathcurveto{\pgfqpoint{3.119991in}{1.001413in}}{\pgfqpoint{3.117677in}{1.006999in}}{\pgfqpoint{3.113559in}{1.011118in}}%
\pgfpathcurveto{\pgfqpoint{3.109441in}{1.015236in}}{\pgfqpoint{3.103854in}{1.017550in}}{\pgfqpoint{3.098031in}{1.017550in}}%
\pgfpathcurveto{\pgfqpoint{3.092207in}{1.017550in}}{\pgfqpoint{3.086620in}{1.015236in}}{\pgfqpoint{3.082502in}{1.011118in}}%
\pgfpathcurveto{\pgfqpoint{3.078384in}{1.006999in}}{\pgfqpoint{3.076070in}{1.001413in}}{\pgfqpoint{3.076070in}{0.995589in}}%
\pgfpathcurveto{\pgfqpoint{3.076070in}{0.989765in}}{\pgfqpoint{3.078384in}{0.984179in}}{\pgfqpoint{3.082502in}{0.980061in}}%
\pgfpathcurveto{\pgfqpoint{3.086620in}{0.975943in}}{\pgfqpoint{3.092207in}{0.973629in}}{\pgfqpoint{3.098031in}{0.973629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085689in}{1.035161in}}%
\pgfpathcurveto{\pgfqpoint{3.091513in}{1.035161in}}{\pgfqpoint{3.097099in}{1.037475in}}{\pgfqpoint{3.101217in}{1.041593in}}%
\pgfpathcurveto{\pgfqpoint{3.105335in}{1.045711in}}{\pgfqpoint{3.107649in}{1.051297in}}{\pgfqpoint{3.107649in}{1.057121in}}%
\pgfpathcurveto{\pgfqpoint{3.107649in}{1.062945in}}{\pgfqpoint{3.105335in}{1.068531in}}{\pgfqpoint{3.101217in}{1.072649in}}%
\pgfpathcurveto{\pgfqpoint{3.097099in}{1.076767in}}{\pgfqpoint{3.091513in}{1.079081in}}{\pgfqpoint{3.085689in}{1.079081in}}%
\pgfpathcurveto{\pgfqpoint{3.079865in}{1.079081in}}{\pgfqpoint{3.074279in}{1.076767in}}{\pgfqpoint{3.070161in}{1.072649in}}%
\pgfpathcurveto{\pgfqpoint{3.066042in}{1.068531in}}{\pgfqpoint{3.063729in}{1.062945in}}{\pgfqpoint{3.063729in}{1.057121in}}%
\pgfpathcurveto{\pgfqpoint{3.063729in}{1.051297in}}{\pgfqpoint{3.066042in}{1.045711in}}{\pgfqpoint{3.070161in}{1.041593in}}%
\pgfpathcurveto{\pgfqpoint{3.074279in}{1.037475in}}{\pgfqpoint{3.079865in}{1.035161in}}{\pgfqpoint{3.085689in}{1.035161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937107in}{0.535388in}}%
\pgfpathcurveto{\pgfqpoint{2.942931in}{0.535388in}}{\pgfqpoint{2.948517in}{0.537701in}}{\pgfqpoint{2.952635in}{0.541820in}}%
\pgfpathcurveto{\pgfqpoint{2.956753in}{0.545938in}}{\pgfqpoint{2.959067in}{0.551524in}}{\pgfqpoint{2.959067in}{0.557348in}}%
\pgfpathcurveto{\pgfqpoint{2.959067in}{0.563172in}}{\pgfqpoint{2.956753in}{0.568758in}}{\pgfqpoint{2.952635in}{0.572876in}}%
\pgfpathcurveto{\pgfqpoint{2.948517in}{0.576994in}}{\pgfqpoint{2.942931in}{0.579308in}}{\pgfqpoint{2.937107in}{0.579308in}}%
\pgfpathcurveto{\pgfqpoint{2.931283in}{0.579308in}}{\pgfqpoint{2.925696in}{0.576994in}}{\pgfqpoint{2.921578in}{0.572876in}}%
\pgfpathcurveto{\pgfqpoint{2.917460in}{0.568758in}}{\pgfqpoint{2.915146in}{0.563172in}}{\pgfqpoint{2.915146in}{0.557348in}}%
\pgfpathcurveto{\pgfqpoint{2.915146in}{0.551524in}}{\pgfqpoint{2.917460in}{0.545938in}}{\pgfqpoint{2.921578in}{0.541820in}}%
\pgfpathcurveto{\pgfqpoint{2.925696in}{0.537701in}}{\pgfqpoint{2.931283in}{0.535388in}}{\pgfqpoint{2.937107in}{0.535388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136122in}{1.092616in}}%
\pgfpathcurveto{\pgfqpoint{3.141945in}{1.092616in}}{\pgfqpoint{3.147532in}{1.094930in}}{\pgfqpoint{3.151650in}{1.099048in}}%
\pgfpathcurveto{\pgfqpoint{3.155768in}{1.103166in}}{\pgfqpoint{3.158082in}{1.108752in}}{\pgfqpoint{3.158082in}{1.114576in}}%
\pgfpathcurveto{\pgfqpoint{3.158082in}{1.120400in}}{\pgfqpoint{3.155768in}{1.125986in}}{\pgfqpoint{3.151650in}{1.130105in}}%
\pgfpathcurveto{\pgfqpoint{3.147532in}{1.134223in}}{\pgfqpoint{3.141945in}{1.136537in}}{\pgfqpoint{3.136122in}{1.136537in}}%
\pgfpathcurveto{\pgfqpoint{3.130298in}{1.136537in}}{\pgfqpoint{3.124711in}{1.134223in}}{\pgfqpoint{3.120593in}{1.130105in}}%
\pgfpathcurveto{\pgfqpoint{3.116475in}{1.125986in}}{\pgfqpoint{3.114161in}{1.120400in}}{\pgfqpoint{3.114161in}{1.114576in}}%
\pgfpathcurveto{\pgfqpoint{3.114161in}{1.108752in}}{\pgfqpoint{3.116475in}{1.103166in}}{\pgfqpoint{3.120593in}{1.099048in}}%
\pgfpathcurveto{\pgfqpoint{3.124711in}{1.094930in}}{\pgfqpoint{3.130298in}{1.092616in}}{\pgfqpoint{3.136122in}{1.092616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240985in}{0.944211in}}%
\pgfpathcurveto{\pgfqpoint{3.246809in}{0.944211in}}{\pgfqpoint{3.252395in}{0.946525in}}{\pgfqpoint{3.256513in}{0.950643in}}%
\pgfpathcurveto{\pgfqpoint{3.260631in}{0.954761in}}{\pgfqpoint{3.262945in}{0.960347in}}{\pgfqpoint{3.262945in}{0.966171in}}%
\pgfpathcurveto{\pgfqpoint{3.262945in}{0.971995in}}{\pgfqpoint{3.260631in}{0.977581in}}{\pgfqpoint{3.256513in}{0.981699in}}%
\pgfpathcurveto{\pgfqpoint{3.252395in}{0.985817in}}{\pgfqpoint{3.246809in}{0.988131in}}{\pgfqpoint{3.240985in}{0.988131in}}%
\pgfpathcurveto{\pgfqpoint{3.235161in}{0.988131in}}{\pgfqpoint{3.229574in}{0.985817in}}{\pgfqpoint{3.225456in}{0.981699in}}%
\pgfpathcurveto{\pgfqpoint{3.221338in}{0.977581in}}{\pgfqpoint{3.219024in}{0.971995in}}{\pgfqpoint{3.219024in}{0.966171in}}%
\pgfpathcurveto{\pgfqpoint{3.219024in}{0.960347in}}{\pgfqpoint{3.221338in}{0.954761in}}{\pgfqpoint{3.225456in}{0.950643in}}%
\pgfpathcurveto{\pgfqpoint{3.229574in}{0.946525in}}{\pgfqpoint{3.235161in}{0.944211in}}{\pgfqpoint{3.240985in}{0.944211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191556in}{0.928295in}}%
\pgfpathcurveto{\pgfqpoint{3.197380in}{0.928295in}}{\pgfqpoint{3.202966in}{0.930609in}}{\pgfqpoint{3.207085in}{0.934727in}}%
\pgfpathcurveto{\pgfqpoint{3.211203in}{0.938845in}}{\pgfqpoint{3.213517in}{0.944431in}}{\pgfqpoint{3.213517in}{0.950255in}}%
\pgfpathcurveto{\pgfqpoint{3.213517in}{0.956079in}}{\pgfqpoint{3.211203in}{0.961665in}}{\pgfqpoint{3.207085in}{0.965784in}}%
\pgfpathcurveto{\pgfqpoint{3.202966in}{0.969902in}}{\pgfqpoint{3.197380in}{0.972216in}}{\pgfqpoint{3.191556in}{0.972216in}}%
\pgfpathcurveto{\pgfqpoint{3.185732in}{0.972216in}}{\pgfqpoint{3.180146in}{0.969902in}}{\pgfqpoint{3.176028in}{0.965784in}}%
\pgfpathcurveto{\pgfqpoint{3.171910in}{0.961665in}}{\pgfqpoint{3.169596in}{0.956079in}}{\pgfqpoint{3.169596in}{0.950255in}}%
\pgfpathcurveto{\pgfqpoint{3.169596in}{0.944431in}}{\pgfqpoint{3.171910in}{0.938845in}}{\pgfqpoint{3.176028in}{0.934727in}}%
\pgfpathcurveto{\pgfqpoint{3.180146in}{0.930609in}}{\pgfqpoint{3.185732in}{0.928295in}}{\pgfqpoint{3.191556in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078186in}{0.829478in}}%
\pgfpathcurveto{\pgfqpoint{3.084009in}{0.829478in}}{\pgfqpoint{3.089596in}{0.831792in}}{\pgfqpoint{3.093714in}{0.835910in}}%
\pgfpathcurveto{\pgfqpoint{3.097832in}{0.840028in}}{\pgfqpoint{3.100146in}{0.845614in}}{\pgfqpoint{3.100146in}{0.851438in}}%
\pgfpathcurveto{\pgfqpoint{3.100146in}{0.857262in}}{\pgfqpoint{3.097832in}{0.862848in}}{\pgfqpoint{3.093714in}{0.866966in}}%
\pgfpathcurveto{\pgfqpoint{3.089596in}{0.871084in}}{\pgfqpoint{3.084009in}{0.873398in}}{\pgfqpoint{3.078186in}{0.873398in}}%
\pgfpathcurveto{\pgfqpoint{3.072362in}{0.873398in}}{\pgfqpoint{3.066775in}{0.871084in}}{\pgfqpoint{3.062657in}{0.866966in}}%
\pgfpathcurveto{\pgfqpoint{3.058539in}{0.862848in}}{\pgfqpoint{3.056225in}{0.857262in}}{\pgfqpoint{3.056225in}{0.851438in}}%
\pgfpathcurveto{\pgfqpoint{3.056225in}{0.845614in}}{\pgfqpoint{3.058539in}{0.840028in}}{\pgfqpoint{3.062657in}{0.835910in}}%
\pgfpathcurveto{\pgfqpoint{3.066775in}{0.831792in}}{\pgfqpoint{3.072362in}{0.829478in}}{\pgfqpoint{3.078186in}{0.829478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151424in}{0.918447in}}%
\pgfpathcurveto{\pgfqpoint{3.157248in}{0.918447in}}{\pgfqpoint{3.162834in}{0.920761in}}{\pgfqpoint{3.166953in}{0.924879in}}%
\pgfpathcurveto{\pgfqpoint{3.171071in}{0.928997in}}{\pgfqpoint{3.173385in}{0.934583in}}{\pgfqpoint{3.173385in}{0.940407in}}%
\pgfpathcurveto{\pgfqpoint{3.173385in}{0.946231in}}{\pgfqpoint{3.171071in}{0.951817in}}{\pgfqpoint{3.166953in}{0.955936in}}%
\pgfpathcurveto{\pgfqpoint{3.162834in}{0.960054in}}{\pgfqpoint{3.157248in}{0.962368in}}{\pgfqpoint{3.151424in}{0.962368in}}%
\pgfpathcurveto{\pgfqpoint{3.145600in}{0.962368in}}{\pgfqpoint{3.140014in}{0.960054in}}{\pgfqpoint{3.135896in}{0.955936in}}%
\pgfpathcurveto{\pgfqpoint{3.131778in}{0.951817in}}{\pgfqpoint{3.129464in}{0.946231in}}{\pgfqpoint{3.129464in}{0.940407in}}%
\pgfpathcurveto{\pgfqpoint{3.129464in}{0.934583in}}{\pgfqpoint{3.131778in}{0.928997in}}{\pgfqpoint{3.135896in}{0.924879in}}%
\pgfpathcurveto{\pgfqpoint{3.140014in}{0.920761in}}{\pgfqpoint{3.145600in}{0.918447in}}{\pgfqpoint{3.151424in}{0.918447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228213in}{1.112929in}}%
\pgfpathcurveto{\pgfqpoint{3.234037in}{1.112929in}}{\pgfqpoint{3.239624in}{1.115242in}}{\pgfqpoint{3.243742in}{1.119361in}}%
\pgfpathcurveto{\pgfqpoint{3.247860in}{1.123479in}}{\pgfqpoint{3.250174in}{1.129065in}}{\pgfqpoint{3.250174in}{1.134889in}}%
\pgfpathcurveto{\pgfqpoint{3.250174in}{1.140713in}}{\pgfqpoint{3.247860in}{1.146299in}}{\pgfqpoint{3.243742in}{1.150417in}}%
\pgfpathcurveto{\pgfqpoint{3.239624in}{1.154535in}}{\pgfqpoint{3.234037in}{1.156849in}}{\pgfqpoint{3.228213in}{1.156849in}}%
\pgfpathcurveto{\pgfqpoint{3.222390in}{1.156849in}}{\pgfqpoint{3.216803in}{1.154535in}}{\pgfqpoint{3.212685in}{1.150417in}}%
\pgfpathcurveto{\pgfqpoint{3.208567in}{1.146299in}}{\pgfqpoint{3.206253in}{1.140713in}}{\pgfqpoint{3.206253in}{1.134889in}}%
\pgfpathcurveto{\pgfqpoint{3.206253in}{1.129065in}}{\pgfqpoint{3.208567in}{1.123479in}}{\pgfqpoint{3.212685in}{1.119361in}}%
\pgfpathcurveto{\pgfqpoint{3.216803in}{1.115242in}}{\pgfqpoint{3.222390in}{1.112929in}}{\pgfqpoint{3.228213in}{1.112929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002103in}{0.832910in}}%
\pgfpathcurveto{\pgfqpoint{3.007927in}{0.832910in}}{\pgfqpoint{3.013514in}{0.835224in}}{\pgfqpoint{3.017632in}{0.839342in}}%
\pgfpathcurveto{\pgfqpoint{3.021750in}{0.843460in}}{\pgfqpoint{3.024064in}{0.849046in}}{\pgfqpoint{3.024064in}{0.854870in}}%
\pgfpathcurveto{\pgfqpoint{3.024064in}{0.860694in}}{\pgfqpoint{3.021750in}{0.866281in}}{\pgfqpoint{3.017632in}{0.870399in}}%
\pgfpathcurveto{\pgfqpoint{3.013514in}{0.874517in}}{\pgfqpoint{3.007927in}{0.876831in}}{\pgfqpoint{3.002103in}{0.876831in}}%
\pgfpathcurveto{\pgfqpoint{2.996279in}{0.876831in}}{\pgfqpoint{2.990693in}{0.874517in}}{\pgfqpoint{2.986575in}{0.870399in}}%
\pgfpathcurveto{\pgfqpoint{2.982457in}{0.866281in}}{\pgfqpoint{2.980143in}{0.860694in}}{\pgfqpoint{2.980143in}{0.854870in}}%
\pgfpathcurveto{\pgfqpoint{2.980143in}{0.849046in}}{\pgfqpoint{2.982457in}{0.843460in}}{\pgfqpoint{2.986575in}{0.839342in}}%
\pgfpathcurveto{\pgfqpoint{2.990693in}{0.835224in}}{\pgfqpoint{2.996279in}{0.832910in}}{\pgfqpoint{3.002103in}{0.832910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625006in}{1.591101in}}%
\pgfpathcurveto{\pgfqpoint{2.630830in}{1.591101in}}{\pgfqpoint{2.636416in}{1.593415in}}{\pgfqpoint{2.640534in}{1.597533in}}%
\pgfpathcurveto{\pgfqpoint{2.644652in}{1.601651in}}{\pgfqpoint{2.646966in}{1.607237in}}{\pgfqpoint{2.646966in}{1.613061in}}%
\pgfpathcurveto{\pgfqpoint{2.646966in}{1.618885in}}{\pgfqpoint{2.644652in}{1.624471in}}{\pgfqpoint{2.640534in}{1.628589in}}%
\pgfpathcurveto{\pgfqpoint{2.636416in}{1.632707in}}{\pgfqpoint{2.630830in}{1.635021in}}{\pgfqpoint{2.625006in}{1.635021in}}%
\pgfpathcurveto{\pgfqpoint{2.619182in}{1.635021in}}{\pgfqpoint{2.613596in}{1.632707in}}{\pgfqpoint{2.609478in}{1.628589in}}%
\pgfpathcurveto{\pgfqpoint{2.605359in}{1.624471in}}{\pgfqpoint{2.603046in}{1.618885in}}{\pgfqpoint{2.603046in}{1.613061in}}%
\pgfpathcurveto{\pgfqpoint{2.603046in}{1.607237in}}{\pgfqpoint{2.605359in}{1.601651in}}{\pgfqpoint{2.609478in}{1.597533in}}%
\pgfpathcurveto{\pgfqpoint{2.613596in}{1.593415in}}{\pgfqpoint{2.619182in}{1.591101in}}{\pgfqpoint{2.625006in}{1.591101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024047in}{1.406445in}}%
\pgfpathcurveto{\pgfqpoint{3.029870in}{1.406445in}}{\pgfqpoint{3.035457in}{1.408759in}}{\pgfqpoint{3.039575in}{1.412877in}}%
\pgfpathcurveto{\pgfqpoint{3.043693in}{1.416995in}}{\pgfqpoint{3.046007in}{1.422581in}}{\pgfqpoint{3.046007in}{1.428405in}}%
\pgfpathcurveto{\pgfqpoint{3.046007in}{1.434229in}}{\pgfqpoint{3.043693in}{1.439815in}}{\pgfqpoint{3.039575in}{1.443934in}}%
\pgfpathcurveto{\pgfqpoint{3.035457in}{1.448052in}}{\pgfqpoint{3.029870in}{1.450366in}}{\pgfqpoint{3.024047in}{1.450366in}}%
\pgfpathcurveto{\pgfqpoint{3.018223in}{1.450366in}}{\pgfqpoint{3.012636in}{1.448052in}}{\pgfqpoint{3.008518in}{1.443934in}}%
\pgfpathcurveto{\pgfqpoint{3.004400in}{1.439815in}}{\pgfqpoint{3.002086in}{1.434229in}}{\pgfqpoint{3.002086in}{1.428405in}}%
\pgfpathcurveto{\pgfqpoint{3.002086in}{1.422581in}}{\pgfqpoint{3.004400in}{1.416995in}}{\pgfqpoint{3.008518in}{1.412877in}}%
\pgfpathcurveto{\pgfqpoint{3.012636in}{1.408759in}}{\pgfqpoint{3.018223in}{1.406445in}}{\pgfqpoint{3.024047in}{1.406445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097457in}{0.966925in}}%
\pgfpathcurveto{\pgfqpoint{3.103281in}{0.966925in}}{\pgfqpoint{3.108867in}{0.969239in}}{\pgfqpoint{3.112985in}{0.973357in}}%
\pgfpathcurveto{\pgfqpoint{3.117103in}{0.977475in}}{\pgfqpoint{3.119417in}{0.983061in}}{\pgfqpoint{3.119417in}{0.988885in}}%
\pgfpathcurveto{\pgfqpoint{3.119417in}{0.994709in}}{\pgfqpoint{3.117103in}{1.000295in}}{\pgfqpoint{3.112985in}{1.004413in}}%
\pgfpathcurveto{\pgfqpoint{3.108867in}{1.008532in}}{\pgfqpoint{3.103281in}{1.010845in}}{\pgfqpoint{3.097457in}{1.010845in}}%
\pgfpathcurveto{\pgfqpoint{3.091633in}{1.010845in}}{\pgfqpoint{3.086047in}{1.008532in}}{\pgfqpoint{3.081928in}{1.004413in}}%
\pgfpathcurveto{\pgfqpoint{3.077810in}{1.000295in}}{\pgfqpoint{3.075496in}{0.994709in}}{\pgfqpoint{3.075496in}{0.988885in}}%
\pgfpathcurveto{\pgfqpoint{3.075496in}{0.983061in}}{\pgfqpoint{3.077810in}{0.977475in}}{\pgfqpoint{3.081928in}{0.973357in}}%
\pgfpathcurveto{\pgfqpoint{3.086047in}{0.969239in}}{\pgfqpoint{3.091633in}{0.966925in}}{\pgfqpoint{3.097457in}{0.966925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172678in}{0.411829in}}%
\pgfpathcurveto{\pgfqpoint{3.178502in}{0.411829in}}{\pgfqpoint{3.184088in}{0.414143in}}{\pgfqpoint{3.188206in}{0.418261in}}%
\pgfpathcurveto{\pgfqpoint{3.192324in}{0.422379in}}{\pgfqpoint{3.194638in}{0.427965in}}{\pgfqpoint{3.194638in}{0.433789in}}%
\pgfpathcurveto{\pgfqpoint{3.194638in}{0.439613in}}{\pgfqpoint{3.192324in}{0.445199in}}{\pgfqpoint{3.188206in}{0.449318in}}%
\pgfpathcurveto{\pgfqpoint{3.184088in}{0.453436in}}{\pgfqpoint{3.178502in}{0.455750in}}{\pgfqpoint{3.172678in}{0.455750in}}%
\pgfpathcurveto{\pgfqpoint{3.166854in}{0.455750in}}{\pgfqpoint{3.161267in}{0.453436in}}{\pgfqpoint{3.157149in}{0.449318in}}%
\pgfpathcurveto{\pgfqpoint{3.153031in}{0.445199in}}{\pgfqpoint{3.150717in}{0.439613in}}{\pgfqpoint{3.150717in}{0.433789in}}%
\pgfpathcurveto{\pgfqpoint{3.150717in}{0.427965in}}{\pgfqpoint{3.153031in}{0.422379in}}{\pgfqpoint{3.157149in}{0.418261in}}%
\pgfpathcurveto{\pgfqpoint{3.161267in}{0.414143in}}{\pgfqpoint{3.166854in}{0.411829in}}{\pgfqpoint{3.172678in}{0.411829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236145in}{0.170574in}}%
\pgfpathcurveto{\pgfqpoint{2.241969in}{0.170574in}}{\pgfqpoint{2.247555in}{0.172888in}}{\pgfqpoint{2.251673in}{0.177006in}}%
\pgfpathcurveto{\pgfqpoint{2.255791in}{0.181124in}}{\pgfqpoint{2.258105in}{0.186710in}}{\pgfqpoint{2.258105in}{0.192534in}}%
\pgfpathcurveto{\pgfqpoint{2.258105in}{0.198358in}}{\pgfqpoint{2.255791in}{0.203944in}}{\pgfqpoint{2.251673in}{0.208062in}}%
\pgfpathcurveto{\pgfqpoint{2.247555in}{0.212180in}}{\pgfqpoint{2.241969in}{0.214494in}}{\pgfqpoint{2.236145in}{0.214494in}}%
\pgfpathcurveto{\pgfqpoint{2.230321in}{0.214494in}}{\pgfqpoint{2.224735in}{0.212180in}}{\pgfqpoint{2.220617in}{0.208062in}}%
\pgfpathcurveto{\pgfqpoint{2.216498in}{0.203944in}}{\pgfqpoint{2.214185in}{0.198358in}}{\pgfqpoint{2.214185in}{0.192534in}}%
\pgfpathcurveto{\pgfqpoint{2.214185in}{0.186710in}}{\pgfqpoint{2.216498in}{0.181124in}}{\pgfqpoint{2.220617in}{0.177006in}}%
\pgfpathcurveto{\pgfqpoint{2.224735in}{0.172888in}}{\pgfqpoint{2.230321in}{0.170574in}}{\pgfqpoint{2.236145in}{0.170574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529797in}{0.677236in}}%
\pgfpathcurveto{\pgfqpoint{2.535621in}{0.677236in}}{\pgfqpoint{2.541208in}{0.679550in}}{\pgfqpoint{2.545326in}{0.683668in}}%
\pgfpathcurveto{\pgfqpoint{2.549444in}{0.687786in}}{\pgfqpoint{2.551758in}{0.693372in}}{\pgfqpoint{2.551758in}{0.699196in}}%
\pgfpathcurveto{\pgfqpoint{2.551758in}{0.705020in}}{\pgfqpoint{2.549444in}{0.710606in}}{\pgfqpoint{2.545326in}{0.714724in}}%
\pgfpathcurveto{\pgfqpoint{2.541208in}{0.718842in}}{\pgfqpoint{2.535621in}{0.721156in}}{\pgfqpoint{2.529797in}{0.721156in}}%
\pgfpathcurveto{\pgfqpoint{2.523973in}{0.721156in}}{\pgfqpoint{2.518387in}{0.718842in}}{\pgfqpoint{2.514269in}{0.714724in}}%
\pgfpathcurveto{\pgfqpoint{2.510151in}{0.710606in}}{\pgfqpoint{2.507837in}{0.705020in}}{\pgfqpoint{2.507837in}{0.699196in}}%
\pgfpathcurveto{\pgfqpoint{2.507837in}{0.693372in}}{\pgfqpoint{2.510151in}{0.687786in}}{\pgfqpoint{2.514269in}{0.683668in}}%
\pgfpathcurveto{\pgfqpoint{2.518387in}{0.679550in}}{\pgfqpoint{2.523973in}{0.677236in}}{\pgfqpoint{2.529797in}{0.677236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975640in}{0.792560in}}%
\pgfpathcurveto{\pgfqpoint{2.981464in}{0.792560in}}{\pgfqpoint{2.987050in}{0.794874in}}{\pgfqpoint{2.991168in}{0.798992in}}%
\pgfpathcurveto{\pgfqpoint{2.995287in}{0.803110in}}{\pgfqpoint{2.997600in}{0.808696in}}{\pgfqpoint{2.997600in}{0.814520in}}%
\pgfpathcurveto{\pgfqpoint{2.997600in}{0.820344in}}{\pgfqpoint{2.995287in}{0.825931in}}{\pgfqpoint{2.991168in}{0.830049in}}%
\pgfpathcurveto{\pgfqpoint{2.987050in}{0.834167in}}{\pgfqpoint{2.981464in}{0.836481in}}{\pgfqpoint{2.975640in}{0.836481in}}%
\pgfpathcurveto{\pgfqpoint{2.969816in}{0.836481in}}{\pgfqpoint{2.964230in}{0.834167in}}{\pgfqpoint{2.960112in}{0.830049in}}%
\pgfpathcurveto{\pgfqpoint{2.955994in}{0.825931in}}{\pgfqpoint{2.953680in}{0.820344in}}{\pgfqpoint{2.953680in}{0.814520in}}%
\pgfpathcurveto{\pgfqpoint{2.953680in}{0.808696in}}{\pgfqpoint{2.955994in}{0.803110in}}{\pgfqpoint{2.960112in}{0.798992in}}%
\pgfpathcurveto{\pgfqpoint{2.964230in}{0.794874in}}{\pgfqpoint{2.969816in}{0.792560in}}{\pgfqpoint{2.975640in}{0.792560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888182in}{0.760348in}}%
\pgfpathcurveto{\pgfqpoint{2.894006in}{0.760348in}}{\pgfqpoint{2.899593in}{0.762662in}}{\pgfqpoint{2.903711in}{0.766780in}}%
\pgfpathcurveto{\pgfqpoint{2.907829in}{0.770899in}}{\pgfqpoint{2.910143in}{0.776485in}}{\pgfqpoint{2.910143in}{0.782309in}}%
\pgfpathcurveto{\pgfqpoint{2.910143in}{0.788133in}}{\pgfqpoint{2.907829in}{0.793719in}}{\pgfqpoint{2.903711in}{0.797837in}}%
\pgfpathcurveto{\pgfqpoint{2.899593in}{0.801955in}}{\pgfqpoint{2.894006in}{0.804269in}}{\pgfqpoint{2.888182in}{0.804269in}}%
\pgfpathcurveto{\pgfqpoint{2.882359in}{0.804269in}}{\pgfqpoint{2.876772in}{0.801955in}}{\pgfqpoint{2.872654in}{0.797837in}}%
\pgfpathcurveto{\pgfqpoint{2.868536in}{0.793719in}}{\pgfqpoint{2.866222in}{0.788133in}}{\pgfqpoint{2.866222in}{0.782309in}}%
\pgfpathcurveto{\pgfqpoint{2.866222in}{0.776485in}}{\pgfqpoint{2.868536in}{0.770899in}}{\pgfqpoint{2.872654in}{0.766780in}}%
\pgfpathcurveto{\pgfqpoint{2.876772in}{0.762662in}}{\pgfqpoint{2.882359in}{0.760348in}}{\pgfqpoint{2.888182in}{0.760348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127540in}{0.879101in}}%
\pgfpathcurveto{\pgfqpoint{3.133363in}{0.879101in}}{\pgfqpoint{3.138950in}{0.881415in}}{\pgfqpoint{3.143068in}{0.885533in}}%
\pgfpathcurveto{\pgfqpoint{3.147186in}{0.889651in}}{\pgfqpoint{3.149500in}{0.895237in}}{\pgfqpoint{3.149500in}{0.901061in}}%
\pgfpathcurveto{\pgfqpoint{3.149500in}{0.906885in}}{\pgfqpoint{3.147186in}{0.912471in}}{\pgfqpoint{3.143068in}{0.916589in}}%
\pgfpathcurveto{\pgfqpoint{3.138950in}{0.920708in}}{\pgfqpoint{3.133363in}{0.923021in}}{\pgfqpoint{3.127540in}{0.923021in}}%
\pgfpathcurveto{\pgfqpoint{3.121716in}{0.923021in}}{\pgfqpoint{3.116129in}{0.920708in}}{\pgfqpoint{3.112011in}{0.916589in}}%
\pgfpathcurveto{\pgfqpoint{3.107893in}{0.912471in}}{\pgfqpoint{3.105579in}{0.906885in}}{\pgfqpoint{3.105579in}{0.901061in}}%
\pgfpathcurveto{\pgfqpoint{3.105579in}{0.895237in}}{\pgfqpoint{3.107893in}{0.889651in}}{\pgfqpoint{3.112011in}{0.885533in}}%
\pgfpathcurveto{\pgfqpoint{3.116129in}{0.881415in}}{\pgfqpoint{3.121716in}{0.879101in}}{\pgfqpoint{3.127540in}{0.879101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873880in}{0.823785in}}%
\pgfpathcurveto{\pgfqpoint{2.879704in}{0.823785in}}{\pgfqpoint{2.885291in}{0.826098in}}{\pgfqpoint{2.889409in}{0.830217in}}%
\pgfpathcurveto{\pgfqpoint{2.893527in}{0.834335in}}{\pgfqpoint{2.895841in}{0.839921in}}{\pgfqpoint{2.895841in}{0.845745in}}%
\pgfpathcurveto{\pgfqpoint{2.895841in}{0.851569in}}{\pgfqpoint{2.893527in}{0.857155in}}{\pgfqpoint{2.889409in}{0.861273in}}%
\pgfpathcurveto{\pgfqpoint{2.885291in}{0.865391in}}{\pgfqpoint{2.879704in}{0.867705in}}{\pgfqpoint{2.873880in}{0.867705in}}%
\pgfpathcurveto{\pgfqpoint{2.868057in}{0.867705in}}{\pgfqpoint{2.862470in}{0.865391in}}{\pgfqpoint{2.858352in}{0.861273in}}%
\pgfpathcurveto{\pgfqpoint{2.854234in}{0.857155in}}{\pgfqpoint{2.851920in}{0.851569in}}{\pgfqpoint{2.851920in}{0.845745in}}%
\pgfpathcurveto{\pgfqpoint{2.851920in}{0.839921in}}{\pgfqpoint{2.854234in}{0.834335in}}{\pgfqpoint{2.858352in}{0.830217in}}%
\pgfpathcurveto{\pgfqpoint{2.862470in}{0.826098in}}{\pgfqpoint{2.868057in}{0.823785in}}{\pgfqpoint{2.873880in}{0.823785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049414in}{0.733932in}}%
\pgfpathcurveto{\pgfqpoint{3.055238in}{0.733932in}}{\pgfqpoint{3.060824in}{0.736246in}}{\pgfqpoint{3.064942in}{0.740364in}}%
\pgfpathcurveto{\pgfqpoint{3.069061in}{0.744482in}}{\pgfqpoint{3.071374in}{0.750068in}}{\pgfqpoint{3.071374in}{0.755892in}}%
\pgfpathcurveto{\pgfqpoint{3.071374in}{0.761716in}}{\pgfqpoint{3.069061in}{0.767302in}}{\pgfqpoint{3.064942in}{0.771421in}}%
\pgfpathcurveto{\pgfqpoint{3.060824in}{0.775539in}}{\pgfqpoint{3.055238in}{0.777853in}}{\pgfqpoint{3.049414in}{0.777853in}}%
\pgfpathcurveto{\pgfqpoint{3.043590in}{0.777853in}}{\pgfqpoint{3.038004in}{0.775539in}}{\pgfqpoint{3.033886in}{0.771421in}}%
\pgfpathcurveto{\pgfqpoint{3.029768in}{0.767302in}}{\pgfqpoint{3.027454in}{0.761716in}}{\pgfqpoint{3.027454in}{0.755892in}}%
\pgfpathcurveto{\pgfqpoint{3.027454in}{0.750068in}}{\pgfqpoint{3.029768in}{0.744482in}}{\pgfqpoint{3.033886in}{0.740364in}}%
\pgfpathcurveto{\pgfqpoint{3.038004in}{0.736246in}}{\pgfqpoint{3.043590in}{0.733932in}}{\pgfqpoint{3.049414in}{0.733932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914673in}{0.647050in}}%
\pgfpathcurveto{\pgfqpoint{2.920497in}{0.647050in}}{\pgfqpoint{2.926083in}{0.649364in}}{\pgfqpoint{2.930201in}{0.653482in}}%
\pgfpathcurveto{\pgfqpoint{2.934319in}{0.657600in}}{\pgfqpoint{2.936633in}{0.663187in}}{\pgfqpoint{2.936633in}{0.669011in}}%
\pgfpathcurveto{\pgfqpoint{2.936633in}{0.674835in}}{\pgfqpoint{2.934319in}{0.680421in}}{\pgfqpoint{2.930201in}{0.684539in}}%
\pgfpathcurveto{\pgfqpoint{2.926083in}{0.688657in}}{\pgfqpoint{2.920497in}{0.690971in}}{\pgfqpoint{2.914673in}{0.690971in}}%
\pgfpathcurveto{\pgfqpoint{2.908849in}{0.690971in}}{\pgfqpoint{2.903263in}{0.688657in}}{\pgfqpoint{2.899144in}{0.684539in}}%
\pgfpathcurveto{\pgfqpoint{2.895026in}{0.680421in}}{\pgfqpoint{2.892712in}{0.674835in}}{\pgfqpoint{2.892712in}{0.669011in}}%
\pgfpathcurveto{\pgfqpoint{2.892712in}{0.663187in}}{\pgfqpoint{2.895026in}{0.657600in}}{\pgfqpoint{2.899144in}{0.653482in}}%
\pgfpathcurveto{\pgfqpoint{2.903263in}{0.649364in}}{\pgfqpoint{2.908849in}{0.647050in}}{\pgfqpoint{2.914673in}{0.647050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923685in}{0.859555in}}%
\pgfpathcurveto{\pgfqpoint{2.929509in}{0.859555in}}{\pgfqpoint{2.935095in}{0.861869in}}{\pgfqpoint{2.939213in}{0.865987in}}%
\pgfpathcurveto{\pgfqpoint{2.943331in}{0.870105in}}{\pgfqpoint{2.945645in}{0.875691in}}{\pgfqpoint{2.945645in}{0.881515in}}%
\pgfpathcurveto{\pgfqpoint{2.945645in}{0.887339in}}{\pgfqpoint{2.943331in}{0.892925in}}{\pgfqpoint{2.939213in}{0.897043in}}%
\pgfpathcurveto{\pgfqpoint{2.935095in}{0.901161in}}{\pgfqpoint{2.929509in}{0.903475in}}{\pgfqpoint{2.923685in}{0.903475in}}%
\pgfpathcurveto{\pgfqpoint{2.917861in}{0.903475in}}{\pgfqpoint{2.912275in}{0.901161in}}{\pgfqpoint{2.908157in}{0.897043in}}%
\pgfpathcurveto{\pgfqpoint{2.904039in}{0.892925in}}{\pgfqpoint{2.901725in}{0.887339in}}{\pgfqpoint{2.901725in}{0.881515in}}%
\pgfpathcurveto{\pgfqpoint{2.901725in}{0.875691in}}{\pgfqpoint{2.904039in}{0.870105in}}{\pgfqpoint{2.908157in}{0.865987in}}%
\pgfpathcurveto{\pgfqpoint{2.912275in}{0.861869in}}{\pgfqpoint{2.917861in}{0.859555in}}{\pgfqpoint{2.923685in}{0.859555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990166in}{0.844111in}}%
\pgfpathcurveto{\pgfqpoint{2.995989in}{0.844111in}}{\pgfqpoint{3.001576in}{0.846425in}}{\pgfqpoint{3.005694in}{0.850543in}}%
\pgfpathcurveto{\pgfqpoint{3.009812in}{0.854661in}}{\pgfqpoint{3.012126in}{0.860247in}}{\pgfqpoint{3.012126in}{0.866071in}}%
\pgfpathcurveto{\pgfqpoint{3.012126in}{0.871895in}}{\pgfqpoint{3.009812in}{0.877482in}}{\pgfqpoint{3.005694in}{0.881600in}}%
\pgfpathcurveto{\pgfqpoint{3.001576in}{0.885718in}}{\pgfqpoint{2.995989in}{0.888032in}}{\pgfqpoint{2.990166in}{0.888032in}}%
\pgfpathcurveto{\pgfqpoint{2.984342in}{0.888032in}}{\pgfqpoint{2.978755in}{0.885718in}}{\pgfqpoint{2.974637in}{0.881600in}}%
\pgfpathcurveto{\pgfqpoint{2.970519in}{0.877482in}}{\pgfqpoint{2.968205in}{0.871895in}}{\pgfqpoint{2.968205in}{0.866071in}}%
\pgfpathcurveto{\pgfqpoint{2.968205in}{0.860247in}}{\pgfqpoint{2.970519in}{0.854661in}}{\pgfqpoint{2.974637in}{0.850543in}}%
\pgfpathcurveto{\pgfqpoint{2.978755in}{0.846425in}}{\pgfqpoint{2.984342in}{0.844111in}}{\pgfqpoint{2.990166in}{0.844111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428806in}{0.179392in}}%
\pgfpathcurveto{\pgfqpoint{2.434630in}{0.179392in}}{\pgfqpoint{2.440216in}{0.181706in}}{\pgfqpoint{2.444335in}{0.185824in}}%
\pgfpathcurveto{\pgfqpoint{2.448453in}{0.189942in}}{\pgfqpoint{2.450767in}{0.195528in}}{\pgfqpoint{2.450767in}{0.201352in}}%
\pgfpathcurveto{\pgfqpoint{2.450767in}{0.207176in}}{\pgfqpoint{2.448453in}{0.212762in}}{\pgfqpoint{2.444335in}{0.216880in}}%
\pgfpathcurveto{\pgfqpoint{2.440216in}{0.220999in}}{\pgfqpoint{2.434630in}{0.223312in}}{\pgfqpoint{2.428806in}{0.223312in}}%
\pgfpathcurveto{\pgfqpoint{2.422982in}{0.223312in}}{\pgfqpoint{2.417396in}{0.220999in}}{\pgfqpoint{2.413278in}{0.216880in}}%
\pgfpathcurveto{\pgfqpoint{2.409160in}{0.212762in}}{\pgfqpoint{2.406846in}{0.207176in}}{\pgfqpoint{2.406846in}{0.201352in}}%
\pgfpathcurveto{\pgfqpoint{2.406846in}{0.195528in}}{\pgfqpoint{2.409160in}{0.189942in}}{\pgfqpoint{2.413278in}{0.185824in}}%
\pgfpathcurveto{\pgfqpoint{2.417396in}{0.181706in}}{\pgfqpoint{2.422982in}{0.179392in}}{\pgfqpoint{2.428806in}{0.179392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102028in}{1.089307in}}%
\pgfpathcurveto{\pgfqpoint{3.107852in}{1.089307in}}{\pgfqpoint{3.113438in}{1.091621in}}{\pgfqpoint{3.117556in}{1.095739in}}%
\pgfpathcurveto{\pgfqpoint{3.121674in}{1.099858in}}{\pgfqpoint{3.123988in}{1.105444in}}{\pgfqpoint{3.123988in}{1.111268in}}%
\pgfpathcurveto{\pgfqpoint{3.123988in}{1.117092in}}{\pgfqpoint{3.121674in}{1.122678in}}{\pgfqpoint{3.117556in}{1.126796in}}%
\pgfpathcurveto{\pgfqpoint{3.113438in}{1.130914in}}{\pgfqpoint{3.107852in}{1.133228in}}{\pgfqpoint{3.102028in}{1.133228in}}%
\pgfpathcurveto{\pgfqpoint{3.096204in}{1.133228in}}{\pgfqpoint{3.090618in}{1.130914in}}{\pgfqpoint{3.086499in}{1.126796in}}%
\pgfpathcurveto{\pgfqpoint{3.082381in}{1.122678in}}{\pgfqpoint{3.080067in}{1.117092in}}{\pgfqpoint{3.080067in}{1.111268in}}%
\pgfpathcurveto{\pgfqpoint{3.080067in}{1.105444in}}{\pgfqpoint{3.082381in}{1.099858in}}{\pgfqpoint{3.086499in}{1.095739in}}%
\pgfpathcurveto{\pgfqpoint{3.090618in}{1.091621in}}{\pgfqpoint{3.096204in}{1.089307in}}{\pgfqpoint{3.102028in}{1.089307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278265in}{1.031015in}}%
\pgfpathcurveto{\pgfqpoint{3.284088in}{1.031015in}}{\pgfqpoint{3.289675in}{1.033329in}}{\pgfqpoint{3.293793in}{1.037447in}}%
\pgfpathcurveto{\pgfqpoint{3.297911in}{1.041565in}}{\pgfqpoint{3.300225in}{1.047152in}}{\pgfqpoint{3.300225in}{1.052976in}}%
\pgfpathcurveto{\pgfqpoint{3.300225in}{1.058800in}}{\pgfqpoint{3.297911in}{1.064386in}}{\pgfqpoint{3.293793in}{1.068504in}}%
\pgfpathcurveto{\pgfqpoint{3.289675in}{1.072622in}}{\pgfqpoint{3.284088in}{1.074936in}}{\pgfqpoint{3.278265in}{1.074936in}}%
\pgfpathcurveto{\pgfqpoint{3.272441in}{1.074936in}}{\pgfqpoint{3.266854in}{1.072622in}}{\pgfqpoint{3.262736in}{1.068504in}}%
\pgfpathcurveto{\pgfqpoint{3.258618in}{1.064386in}}{\pgfqpoint{3.256304in}{1.058800in}}{\pgfqpoint{3.256304in}{1.052976in}}%
\pgfpathcurveto{\pgfqpoint{3.256304in}{1.047152in}}{\pgfqpoint{3.258618in}{1.041565in}}{\pgfqpoint{3.262736in}{1.037447in}}%
\pgfpathcurveto{\pgfqpoint{3.266854in}{1.033329in}}{\pgfqpoint{3.272441in}{1.031015in}}{\pgfqpoint{3.278265in}{1.031015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979158in}{0.905320in}}%
\pgfpathcurveto{\pgfqpoint{2.984982in}{0.905320in}}{\pgfqpoint{2.990568in}{0.907634in}}{\pgfqpoint{2.994686in}{0.911752in}}%
\pgfpathcurveto{\pgfqpoint{2.998805in}{0.915870in}}{\pgfqpoint{3.001118in}{0.921457in}}{\pgfqpoint{3.001118in}{0.927281in}}%
\pgfpathcurveto{\pgfqpoint{3.001118in}{0.933104in}}{\pgfqpoint{2.998805in}{0.938691in}}{\pgfqpoint{2.994686in}{0.942809in}}%
\pgfpathcurveto{\pgfqpoint{2.990568in}{0.946927in}}{\pgfqpoint{2.984982in}{0.949241in}}{\pgfqpoint{2.979158in}{0.949241in}}%
\pgfpathcurveto{\pgfqpoint{2.973334in}{0.949241in}}{\pgfqpoint{2.967748in}{0.946927in}}{\pgfqpoint{2.963630in}{0.942809in}}%
\pgfpathcurveto{\pgfqpoint{2.959512in}{0.938691in}}{\pgfqpoint{2.957198in}{0.933104in}}{\pgfqpoint{2.957198in}{0.927281in}}%
\pgfpathcurveto{\pgfqpoint{2.957198in}{0.921457in}}{\pgfqpoint{2.959512in}{0.915870in}}{\pgfqpoint{2.963630in}{0.911752in}}%
\pgfpathcurveto{\pgfqpoint{2.967748in}{0.907634in}}{\pgfqpoint{2.973334in}{0.905320in}}{\pgfqpoint{2.979158in}{0.905320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017239in}{1.078109in}}%
\pgfpathcurveto{\pgfqpoint{3.023063in}{1.078109in}}{\pgfqpoint{3.028649in}{1.080423in}}{\pgfqpoint{3.032768in}{1.084541in}}%
\pgfpathcurveto{\pgfqpoint{3.036886in}{1.088660in}}{\pgfqpoint{3.039200in}{1.094246in}}{\pgfqpoint{3.039200in}{1.100070in}}%
\pgfpathcurveto{\pgfqpoint{3.039200in}{1.105894in}}{\pgfqpoint{3.036886in}{1.111480in}}{\pgfqpoint{3.032768in}{1.115598in}}%
\pgfpathcurveto{\pgfqpoint{3.028649in}{1.119716in}}{\pgfqpoint{3.023063in}{1.122030in}}{\pgfqpoint{3.017239in}{1.122030in}}%
\pgfpathcurveto{\pgfqpoint{3.011415in}{1.122030in}}{\pgfqpoint{3.005829in}{1.119716in}}{\pgfqpoint{3.001711in}{1.115598in}}%
\pgfpathcurveto{\pgfqpoint{2.997593in}{1.111480in}}{\pgfqpoint{2.995279in}{1.105894in}}{\pgfqpoint{2.995279in}{1.100070in}}%
\pgfpathcurveto{\pgfqpoint{2.995279in}{1.094246in}}{\pgfqpoint{2.997593in}{1.088660in}}{\pgfqpoint{3.001711in}{1.084541in}}%
\pgfpathcurveto{\pgfqpoint{3.005829in}{1.080423in}}{\pgfqpoint{3.011415in}{1.078109in}}{\pgfqpoint{3.017239in}{1.078109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925867in}{0.821080in}}%
\pgfpathcurveto{\pgfqpoint{2.931691in}{0.821080in}}{\pgfqpoint{2.937277in}{0.823394in}}{\pgfqpoint{2.941395in}{0.827512in}}%
\pgfpathcurveto{\pgfqpoint{2.945514in}{0.831631in}}{\pgfqpoint{2.947827in}{0.837217in}}{\pgfqpoint{2.947827in}{0.843041in}}%
\pgfpathcurveto{\pgfqpoint{2.947827in}{0.848865in}}{\pgfqpoint{2.945514in}{0.854451in}}{\pgfqpoint{2.941395in}{0.858569in}}%
\pgfpathcurveto{\pgfqpoint{2.937277in}{0.862687in}}{\pgfqpoint{2.931691in}{0.865001in}}{\pgfqpoint{2.925867in}{0.865001in}}%
\pgfpathcurveto{\pgfqpoint{2.920043in}{0.865001in}}{\pgfqpoint{2.914457in}{0.862687in}}{\pgfqpoint{2.910339in}{0.858569in}}%
\pgfpathcurveto{\pgfqpoint{2.906221in}{0.854451in}}{\pgfqpoint{2.903907in}{0.848865in}}{\pgfqpoint{2.903907in}{0.843041in}}%
\pgfpathcurveto{\pgfqpoint{2.903907in}{0.837217in}}{\pgfqpoint{2.906221in}{0.831631in}}{\pgfqpoint{2.910339in}{0.827512in}}%
\pgfpathcurveto{\pgfqpoint{2.914457in}{0.823394in}}{\pgfqpoint{2.920043in}{0.821080in}}{\pgfqpoint{2.925867in}{0.821080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966571in}{1.242384in}}%
\pgfpathcurveto{\pgfqpoint{2.972395in}{1.242384in}}{\pgfqpoint{2.977982in}{1.244697in}}{\pgfqpoint{2.982100in}{1.248816in}}%
\pgfpathcurveto{\pgfqpoint{2.986218in}{1.252934in}}{\pgfqpoint{2.988532in}{1.258520in}}{\pgfqpoint{2.988532in}{1.264344in}}%
\pgfpathcurveto{\pgfqpoint{2.988532in}{1.270168in}}{\pgfqpoint{2.986218in}{1.275754in}}{\pgfqpoint{2.982100in}{1.279872in}}%
\pgfpathcurveto{\pgfqpoint{2.977982in}{1.283990in}}{\pgfqpoint{2.972395in}{1.286304in}}{\pgfqpoint{2.966571in}{1.286304in}}%
\pgfpathcurveto{\pgfqpoint{2.960748in}{1.286304in}}{\pgfqpoint{2.955161in}{1.283990in}}{\pgfqpoint{2.951043in}{1.279872in}}%
\pgfpathcurveto{\pgfqpoint{2.946925in}{1.275754in}}{\pgfqpoint{2.944611in}{1.270168in}}{\pgfqpoint{2.944611in}{1.264344in}}%
\pgfpathcurveto{\pgfqpoint{2.944611in}{1.258520in}}{\pgfqpoint{2.946925in}{1.252934in}}{\pgfqpoint{2.951043in}{1.248816in}}%
\pgfpathcurveto{\pgfqpoint{2.955161in}{1.244697in}}{\pgfqpoint{2.960748in}{1.242384in}}{\pgfqpoint{2.966571in}{1.242384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220860in}{0.939094in}}%
\pgfpathcurveto{\pgfqpoint{3.226684in}{0.939094in}}{\pgfqpoint{3.232270in}{0.941407in}}{\pgfqpoint{3.236388in}{0.945526in}}%
\pgfpathcurveto{\pgfqpoint{3.240506in}{0.949644in}}{\pgfqpoint{3.242820in}{0.955230in}}{\pgfqpoint{3.242820in}{0.961054in}}%
\pgfpathcurveto{\pgfqpoint{3.242820in}{0.966878in}}{\pgfqpoint{3.240506in}{0.972464in}}{\pgfqpoint{3.236388in}{0.976582in}}%
\pgfpathcurveto{\pgfqpoint{3.232270in}{0.980700in}}{\pgfqpoint{3.226684in}{0.983014in}}{\pgfqpoint{3.220860in}{0.983014in}}%
\pgfpathcurveto{\pgfqpoint{3.215036in}{0.983014in}}{\pgfqpoint{3.209450in}{0.980700in}}{\pgfqpoint{3.205332in}{0.976582in}}%
\pgfpathcurveto{\pgfqpoint{3.201214in}{0.972464in}}{\pgfqpoint{3.198900in}{0.966878in}}{\pgfqpoint{3.198900in}{0.961054in}}%
\pgfpathcurveto{\pgfqpoint{3.198900in}{0.955230in}}{\pgfqpoint{3.201214in}{0.949644in}}{\pgfqpoint{3.205332in}{0.945526in}}%
\pgfpathcurveto{\pgfqpoint{3.209450in}{0.941407in}}{\pgfqpoint{3.215036in}{0.939094in}}{\pgfqpoint{3.220860in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295741in}{0.131100in}}%
\pgfpathcurveto{\pgfqpoint{2.301565in}{0.131100in}}{\pgfqpoint{2.307151in}{0.133414in}}{\pgfqpoint{2.311269in}{0.137532in}}%
\pgfpathcurveto{\pgfqpoint{2.315387in}{0.141650in}}{\pgfqpoint{2.317701in}{0.147236in}}{\pgfqpoint{2.317701in}{0.153060in}}%
\pgfpathcurveto{\pgfqpoint{2.317701in}{0.158884in}}{\pgfqpoint{2.315387in}{0.164470in}}{\pgfqpoint{2.311269in}{0.168588in}}%
\pgfpathcurveto{\pgfqpoint{2.307151in}{0.172706in}}{\pgfqpoint{2.301565in}{0.175020in}}{\pgfqpoint{2.295741in}{0.175020in}}%
\pgfpathcurveto{\pgfqpoint{2.289917in}{0.175020in}}{\pgfqpoint{2.284331in}{0.172706in}}{\pgfqpoint{2.280213in}{0.168588in}}%
\pgfpathcurveto{\pgfqpoint{2.276094in}{0.164470in}}{\pgfqpoint{2.273781in}{0.158884in}}{\pgfqpoint{2.273781in}{0.153060in}}%
\pgfpathcurveto{\pgfqpoint{2.273781in}{0.147236in}}{\pgfqpoint{2.276094in}{0.141650in}}{\pgfqpoint{2.280213in}{0.137532in}}%
\pgfpathcurveto{\pgfqpoint{2.284331in}{0.133414in}}{\pgfqpoint{2.289917in}{0.131100in}}{\pgfqpoint{2.295741in}{0.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011274in}{0.932810in}}%
\pgfpathcurveto{\pgfqpoint{3.017098in}{0.932810in}}{\pgfqpoint{3.022685in}{0.935124in}}{\pgfqpoint{3.026803in}{0.939242in}}%
\pgfpathcurveto{\pgfqpoint{3.030921in}{0.943360in}}{\pgfqpoint{3.033235in}{0.948946in}}{\pgfqpoint{3.033235in}{0.954770in}}%
\pgfpathcurveto{\pgfqpoint{3.033235in}{0.960594in}}{\pgfqpoint{3.030921in}{0.966180in}}{\pgfqpoint{3.026803in}{0.970299in}}%
\pgfpathcurveto{\pgfqpoint{3.022685in}{0.974417in}}{\pgfqpoint{3.017098in}{0.976731in}}{\pgfqpoint{3.011274in}{0.976731in}}%
\pgfpathcurveto{\pgfqpoint{3.005451in}{0.976731in}}{\pgfqpoint{2.999864in}{0.974417in}}{\pgfqpoint{2.995746in}{0.970299in}}%
\pgfpathcurveto{\pgfqpoint{2.991628in}{0.966180in}}{\pgfqpoint{2.989314in}{0.960594in}}{\pgfqpoint{2.989314in}{0.954770in}}%
\pgfpathcurveto{\pgfqpoint{2.989314in}{0.948946in}}{\pgfqpoint{2.991628in}{0.943360in}}{\pgfqpoint{2.995746in}{0.939242in}}%
\pgfpathcurveto{\pgfqpoint{2.999864in}{0.935124in}}{\pgfqpoint{3.005451in}{0.932810in}}{\pgfqpoint{3.011274in}{0.932810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128976in}{1.027783in}}%
\pgfpathcurveto{\pgfqpoint{3.134800in}{1.027783in}}{\pgfqpoint{3.140386in}{1.030097in}}{\pgfqpoint{3.144505in}{1.034215in}}%
\pgfpathcurveto{\pgfqpoint{3.148623in}{1.038333in}}{\pgfqpoint{3.150937in}{1.043919in}}{\pgfqpoint{3.150937in}{1.049743in}}%
\pgfpathcurveto{\pgfqpoint{3.150937in}{1.055567in}}{\pgfqpoint{3.148623in}{1.061153in}}{\pgfqpoint{3.144505in}{1.065272in}}%
\pgfpathcurveto{\pgfqpoint{3.140386in}{1.069390in}}{\pgfqpoint{3.134800in}{1.071704in}}{\pgfqpoint{3.128976in}{1.071704in}}%
\pgfpathcurveto{\pgfqpoint{3.123152in}{1.071704in}}{\pgfqpoint{3.117566in}{1.069390in}}{\pgfqpoint{3.113448in}{1.065272in}}%
\pgfpathcurveto{\pgfqpoint{3.109330in}{1.061153in}}{\pgfqpoint{3.107016in}{1.055567in}}{\pgfqpoint{3.107016in}{1.049743in}}%
\pgfpathcurveto{\pgfqpoint{3.107016in}{1.043919in}}{\pgfqpoint{3.109330in}{1.038333in}}{\pgfqpoint{3.113448in}{1.034215in}}%
\pgfpathcurveto{\pgfqpoint{3.117566in}{1.030097in}}{\pgfqpoint{3.123152in}{1.027783in}}{\pgfqpoint{3.128976in}{1.027783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966853in}{1.242374in}}%
\pgfpathcurveto{\pgfqpoint{2.972677in}{1.242374in}}{\pgfqpoint{2.978263in}{1.244688in}}{\pgfqpoint{2.982382in}{1.248806in}}%
\pgfpathcurveto{\pgfqpoint{2.986500in}{1.252924in}}{\pgfqpoint{2.988814in}{1.258511in}}{\pgfqpoint{2.988814in}{1.264335in}}%
\pgfpathcurveto{\pgfqpoint{2.988814in}{1.270159in}}{\pgfqpoint{2.986500in}{1.275745in}}{\pgfqpoint{2.982382in}{1.279863in}}%
\pgfpathcurveto{\pgfqpoint{2.978263in}{1.283981in}}{\pgfqpoint{2.972677in}{1.286295in}}{\pgfqpoint{2.966853in}{1.286295in}}%
\pgfpathcurveto{\pgfqpoint{2.961029in}{1.286295in}}{\pgfqpoint{2.955443in}{1.283981in}}{\pgfqpoint{2.951325in}{1.279863in}}%
\pgfpathcurveto{\pgfqpoint{2.947207in}{1.275745in}}{\pgfqpoint{2.944893in}{1.270159in}}{\pgfqpoint{2.944893in}{1.264335in}}%
\pgfpathcurveto{\pgfqpoint{2.944893in}{1.258511in}}{\pgfqpoint{2.947207in}{1.252924in}}{\pgfqpoint{2.951325in}{1.248806in}}%
\pgfpathcurveto{\pgfqpoint{2.955443in}{1.244688in}}{\pgfqpoint{2.961029in}{1.242374in}}{\pgfqpoint{2.966853in}{1.242374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127310in}{1.499149in}}%
\pgfpathcurveto{\pgfqpoint{0.133134in}{1.499149in}}{\pgfqpoint{0.138720in}{1.501462in}}{\pgfqpoint{0.142839in}{1.505581in}}%
\pgfpathcurveto{\pgfqpoint{0.146957in}{1.509699in}}{\pgfqpoint{0.149271in}{1.515285in}}{\pgfqpoint{0.149271in}{1.521109in}}%
\pgfpathcurveto{\pgfqpoint{0.149271in}{1.526933in}}{\pgfqpoint{0.146957in}{1.532519in}}{\pgfqpoint{0.142839in}{1.536637in}}%
\pgfpathcurveto{\pgfqpoint{0.138720in}{1.540755in}}{\pgfqpoint{0.133134in}{1.543069in}}{\pgfqpoint{0.127310in}{1.543069in}}%
\pgfpathcurveto{\pgfqpoint{0.121486in}{1.543069in}}{\pgfqpoint{0.115900in}{1.540755in}}{\pgfqpoint{0.111782in}{1.536637in}}%
\pgfpathcurveto{\pgfqpoint{0.107664in}{1.532519in}}{\pgfqpoint{0.105350in}{1.526933in}}{\pgfqpoint{0.105350in}{1.521109in}}%
\pgfpathcurveto{\pgfqpoint{0.105350in}{1.515285in}}{\pgfqpoint{0.107664in}{1.509699in}}{\pgfqpoint{0.111782in}{1.505581in}}%
\pgfpathcurveto{\pgfqpoint{0.115900in}{1.501462in}}{\pgfqpoint{0.121486in}{1.499149in}}{\pgfqpoint{0.127310in}{1.499149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277068in}{0.825620in}}%
\pgfpathcurveto{\pgfqpoint{3.282892in}{0.825620in}}{\pgfqpoint{3.288478in}{0.827934in}}{\pgfqpoint{3.292597in}{0.832052in}}%
\pgfpathcurveto{\pgfqpoint{3.296715in}{0.836170in}}{\pgfqpoint{3.299029in}{0.841756in}}{\pgfqpoint{3.299029in}{0.847580in}}%
\pgfpathcurveto{\pgfqpoint{3.299029in}{0.853404in}}{\pgfqpoint{3.296715in}{0.858990in}}{\pgfqpoint{3.292597in}{0.863108in}}%
\pgfpathcurveto{\pgfqpoint{3.288478in}{0.867227in}}{\pgfqpoint{3.282892in}{0.869540in}}{\pgfqpoint{3.277068in}{0.869540in}}%
\pgfpathcurveto{\pgfqpoint{3.271244in}{0.869540in}}{\pgfqpoint{3.265658in}{0.867227in}}{\pgfqpoint{3.261540in}{0.863108in}}%
\pgfpathcurveto{\pgfqpoint{3.257422in}{0.858990in}}{\pgfqpoint{3.255108in}{0.853404in}}{\pgfqpoint{3.255108in}{0.847580in}}%
\pgfpathcurveto{\pgfqpoint{3.255108in}{0.841756in}}{\pgfqpoint{3.257422in}{0.836170in}}{\pgfqpoint{3.261540in}{0.832052in}}%
\pgfpathcurveto{\pgfqpoint{3.265658in}{0.827934in}}{\pgfqpoint{3.271244in}{0.825620in}}{\pgfqpoint{3.277068in}{0.825620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902222in}{1.238105in}}%
\pgfpathcurveto{\pgfqpoint{2.908046in}{1.238105in}}{\pgfqpoint{2.913632in}{1.240418in}}{\pgfqpoint{2.917750in}{1.244537in}}%
\pgfpathcurveto{\pgfqpoint{2.921868in}{1.248655in}}{\pgfqpoint{2.924182in}{1.254241in}}{\pgfqpoint{2.924182in}{1.260065in}}%
\pgfpathcurveto{\pgfqpoint{2.924182in}{1.265889in}}{\pgfqpoint{2.921868in}{1.271475in}}{\pgfqpoint{2.917750in}{1.275593in}}%
\pgfpathcurveto{\pgfqpoint{2.913632in}{1.279711in}}{\pgfqpoint{2.908046in}{1.282025in}}{\pgfqpoint{2.902222in}{1.282025in}}%
\pgfpathcurveto{\pgfqpoint{2.896398in}{1.282025in}}{\pgfqpoint{2.890812in}{1.279711in}}{\pgfqpoint{2.886694in}{1.275593in}}%
\pgfpathcurveto{\pgfqpoint{2.882576in}{1.271475in}}{\pgfqpoint{2.880262in}{1.265889in}}{\pgfqpoint{2.880262in}{1.260065in}}%
\pgfpathcurveto{\pgfqpoint{2.880262in}{1.254241in}}{\pgfqpoint{2.882576in}{1.248655in}}{\pgfqpoint{2.886694in}{1.244537in}}%
\pgfpathcurveto{\pgfqpoint{2.890812in}{1.240418in}}{\pgfqpoint{2.896398in}{1.238105in}}{\pgfqpoint{2.902222in}{1.238105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137553in}{1.036819in}}%
\pgfpathcurveto{\pgfqpoint{3.143377in}{1.036819in}}{\pgfqpoint{3.148964in}{1.039133in}}{\pgfqpoint{3.153082in}{1.043251in}}%
\pgfpathcurveto{\pgfqpoint{3.157200in}{1.047369in}}{\pgfqpoint{3.159514in}{1.052955in}}{\pgfqpoint{3.159514in}{1.058779in}}%
\pgfpathcurveto{\pgfqpoint{3.159514in}{1.064603in}}{\pgfqpoint{3.157200in}{1.070189in}}{\pgfqpoint{3.153082in}{1.074308in}}%
\pgfpathcurveto{\pgfqpoint{3.148964in}{1.078426in}}{\pgfqpoint{3.143377in}{1.080740in}}{\pgfqpoint{3.137553in}{1.080740in}}%
\pgfpathcurveto{\pgfqpoint{3.131730in}{1.080740in}}{\pgfqpoint{3.126143in}{1.078426in}}{\pgfqpoint{3.122025in}{1.074308in}}%
\pgfpathcurveto{\pgfqpoint{3.117907in}{1.070189in}}{\pgfqpoint{3.115593in}{1.064603in}}{\pgfqpoint{3.115593in}{1.058779in}}%
\pgfpathcurveto{\pgfqpoint{3.115593in}{1.052955in}}{\pgfqpoint{3.117907in}{1.047369in}}{\pgfqpoint{3.122025in}{1.043251in}}%
\pgfpathcurveto{\pgfqpoint{3.126143in}{1.039133in}}{\pgfqpoint{3.131730in}{1.036819in}}{\pgfqpoint{3.137553in}{1.036819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339325in}{0.143230in}}%
\pgfpathcurveto{\pgfqpoint{2.345149in}{0.143230in}}{\pgfqpoint{2.350735in}{0.145543in}}{\pgfqpoint{2.354854in}{0.149662in}}%
\pgfpathcurveto{\pgfqpoint{2.358972in}{0.153780in}}{\pgfqpoint{2.361286in}{0.159366in}}{\pgfqpoint{2.361286in}{0.165190in}}%
\pgfpathcurveto{\pgfqpoint{2.361286in}{0.171014in}}{\pgfqpoint{2.358972in}{0.176600in}}{\pgfqpoint{2.354854in}{0.180718in}}%
\pgfpathcurveto{\pgfqpoint{2.350735in}{0.184836in}}{\pgfqpoint{2.345149in}{0.187150in}}{\pgfqpoint{2.339325in}{0.187150in}}%
\pgfpathcurveto{\pgfqpoint{2.333501in}{0.187150in}}{\pgfqpoint{2.327915in}{0.184836in}}{\pgfqpoint{2.323797in}{0.180718in}}%
\pgfpathcurveto{\pgfqpoint{2.319679in}{0.176600in}}{\pgfqpoint{2.317365in}{0.171014in}}{\pgfqpoint{2.317365in}{0.165190in}}%
\pgfpathcurveto{\pgfqpoint{2.317365in}{0.159366in}}{\pgfqpoint{2.319679in}{0.153780in}}{\pgfqpoint{2.323797in}{0.149662in}}%
\pgfpathcurveto{\pgfqpoint{2.327915in}{0.145543in}}{\pgfqpoint{2.333501in}{0.143230in}}{\pgfqpoint{2.339325in}{0.143230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165437in}{0.796720in}}%
\pgfpathcurveto{\pgfqpoint{3.171261in}{0.796720in}}{\pgfqpoint{3.176847in}{0.799034in}}{\pgfqpoint{3.180965in}{0.803153in}}%
\pgfpathcurveto{\pgfqpoint{3.185084in}{0.807271in}}{\pgfqpoint{3.187397in}{0.812857in}}{\pgfqpoint{3.187397in}{0.818681in}}%
\pgfpathcurveto{\pgfqpoint{3.187397in}{0.824505in}}{\pgfqpoint{3.185084in}{0.830091in}}{\pgfqpoint{3.180965in}{0.834209in}}%
\pgfpathcurveto{\pgfqpoint{3.176847in}{0.838327in}}{\pgfqpoint{3.171261in}{0.840641in}}{\pgfqpoint{3.165437in}{0.840641in}}%
\pgfpathcurveto{\pgfqpoint{3.159613in}{0.840641in}}{\pgfqpoint{3.154027in}{0.838327in}}{\pgfqpoint{3.149909in}{0.834209in}}%
\pgfpathcurveto{\pgfqpoint{3.145791in}{0.830091in}}{\pgfqpoint{3.143477in}{0.824505in}}{\pgfqpoint{3.143477in}{0.818681in}}%
\pgfpathcurveto{\pgfqpoint{3.143477in}{0.812857in}}{\pgfqpoint{3.145791in}{0.807271in}}{\pgfqpoint{3.149909in}{0.803153in}}%
\pgfpathcurveto{\pgfqpoint{3.154027in}{0.799034in}}{\pgfqpoint{3.159613in}{0.796720in}}{\pgfqpoint{3.165437in}{0.796720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408406in}{0.462431in}}%
\pgfpathcurveto{\pgfqpoint{3.414229in}{0.462431in}}{\pgfqpoint{3.419816in}{0.464744in}}{\pgfqpoint{3.423934in}{0.468863in}}%
\pgfpathcurveto{\pgfqpoint{3.428052in}{0.472981in}}{\pgfqpoint{3.430366in}{0.478567in}}{\pgfqpoint{3.430366in}{0.484391in}}%
\pgfpathcurveto{\pgfqpoint{3.430366in}{0.490215in}}{\pgfqpoint{3.428052in}{0.495801in}}{\pgfqpoint{3.423934in}{0.499919in}}%
\pgfpathcurveto{\pgfqpoint{3.419816in}{0.504037in}}{\pgfqpoint{3.414229in}{0.506351in}}{\pgfqpoint{3.408406in}{0.506351in}}%
\pgfpathcurveto{\pgfqpoint{3.402582in}{0.506351in}}{\pgfqpoint{3.396995in}{0.504037in}}{\pgfqpoint{3.392877in}{0.499919in}}%
\pgfpathcurveto{\pgfqpoint{3.388759in}{0.495801in}}{\pgfqpoint{3.386445in}{0.490215in}}{\pgfqpoint{3.386445in}{0.484391in}}%
\pgfpathcurveto{\pgfqpoint{3.386445in}{0.478567in}}{\pgfqpoint{3.388759in}{0.472981in}}{\pgfqpoint{3.392877in}{0.468863in}}%
\pgfpathcurveto{\pgfqpoint{3.396995in}{0.464744in}}{\pgfqpoint{3.402582in}{0.462431in}}{\pgfqpoint{3.408406in}{0.462431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135262in}{0.687009in}}%
\pgfpathcurveto{\pgfqpoint{3.141086in}{0.687009in}}{\pgfqpoint{3.146673in}{0.689323in}}{\pgfqpoint{3.150791in}{0.693441in}}%
\pgfpathcurveto{\pgfqpoint{3.154909in}{0.697559in}}{\pgfqpoint{3.157223in}{0.703145in}}{\pgfqpoint{3.157223in}{0.708969in}}%
\pgfpathcurveto{\pgfqpoint{3.157223in}{0.714793in}}{\pgfqpoint{3.154909in}{0.720379in}}{\pgfqpoint{3.150791in}{0.724497in}}%
\pgfpathcurveto{\pgfqpoint{3.146673in}{0.728616in}}{\pgfqpoint{3.141086in}{0.730929in}}{\pgfqpoint{3.135262in}{0.730929in}}%
\pgfpathcurveto{\pgfqpoint{3.129439in}{0.730929in}}{\pgfqpoint{3.123852in}{0.728616in}}{\pgfqpoint{3.119734in}{0.724497in}}%
\pgfpathcurveto{\pgfqpoint{3.115616in}{0.720379in}}{\pgfqpoint{3.113302in}{0.714793in}}{\pgfqpoint{3.113302in}{0.708969in}}%
\pgfpathcurveto{\pgfqpoint{3.113302in}{0.703145in}}{\pgfqpoint{3.115616in}{0.697559in}}{\pgfqpoint{3.119734in}{0.693441in}}%
\pgfpathcurveto{\pgfqpoint{3.123852in}{0.689323in}}{\pgfqpoint{3.129439in}{0.687009in}}{\pgfqpoint{3.135262in}{0.687009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894093in}{0.815855in}}%
\pgfpathcurveto{\pgfqpoint{2.899917in}{0.815855in}}{\pgfqpoint{2.905503in}{0.818168in}}{\pgfqpoint{2.909622in}{0.822287in}}%
\pgfpathcurveto{\pgfqpoint{2.913740in}{0.826405in}}{\pgfqpoint{2.916054in}{0.831991in}}{\pgfqpoint{2.916054in}{0.837815in}}%
\pgfpathcurveto{\pgfqpoint{2.916054in}{0.843639in}}{\pgfqpoint{2.913740in}{0.849225in}}{\pgfqpoint{2.909622in}{0.853343in}}%
\pgfpathcurveto{\pgfqpoint{2.905503in}{0.857461in}}{\pgfqpoint{2.899917in}{0.859775in}}{\pgfqpoint{2.894093in}{0.859775in}}%
\pgfpathcurveto{\pgfqpoint{2.888269in}{0.859775in}}{\pgfqpoint{2.882683in}{0.857461in}}{\pgfqpoint{2.878565in}{0.853343in}}%
\pgfpathcurveto{\pgfqpoint{2.874447in}{0.849225in}}{\pgfqpoint{2.872133in}{0.843639in}}{\pgfqpoint{2.872133in}{0.837815in}}%
\pgfpathcurveto{\pgfqpoint{2.872133in}{0.831991in}}{\pgfqpoint{2.874447in}{0.826405in}}{\pgfqpoint{2.878565in}{0.822287in}}%
\pgfpathcurveto{\pgfqpoint{2.882683in}{0.818168in}}{\pgfqpoint{2.888269in}{0.815855in}}{\pgfqpoint{2.894093in}{0.815855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958954in}{0.839102in}}%
\pgfpathcurveto{\pgfqpoint{2.964778in}{0.839102in}}{\pgfqpoint{2.970364in}{0.841416in}}{\pgfqpoint{2.974482in}{0.845534in}}%
\pgfpathcurveto{\pgfqpoint{2.978600in}{0.849652in}}{\pgfqpoint{2.980914in}{0.855238in}}{\pgfqpoint{2.980914in}{0.861062in}}%
\pgfpathcurveto{\pgfqpoint{2.980914in}{0.866886in}}{\pgfqpoint{2.978600in}{0.872472in}}{\pgfqpoint{2.974482in}{0.876590in}}%
\pgfpathcurveto{\pgfqpoint{2.970364in}{0.880708in}}{\pgfqpoint{2.964778in}{0.883022in}}{\pgfqpoint{2.958954in}{0.883022in}}%
\pgfpathcurveto{\pgfqpoint{2.953130in}{0.883022in}}{\pgfqpoint{2.947544in}{0.880708in}}{\pgfqpoint{2.943426in}{0.876590in}}%
\pgfpathcurveto{\pgfqpoint{2.939307in}{0.872472in}}{\pgfqpoint{2.936994in}{0.866886in}}{\pgfqpoint{2.936994in}{0.861062in}}%
\pgfpathcurveto{\pgfqpoint{2.936994in}{0.855238in}}{\pgfqpoint{2.939307in}{0.849652in}}{\pgfqpoint{2.943426in}{0.845534in}}%
\pgfpathcurveto{\pgfqpoint{2.947544in}{0.841416in}}{\pgfqpoint{2.953130in}{0.839102in}}{\pgfqpoint{2.958954in}{0.839102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006325in}{0.986734in}}%
\pgfpathcurveto{\pgfqpoint{3.012149in}{0.986734in}}{\pgfqpoint{3.017735in}{0.989047in}}{\pgfqpoint{3.021853in}{0.993166in}}%
\pgfpathcurveto{\pgfqpoint{3.025971in}{0.997284in}}{\pgfqpoint{3.028285in}{1.002870in}}{\pgfqpoint{3.028285in}{1.008694in}}%
\pgfpathcurveto{\pgfqpoint{3.028285in}{1.014518in}}{\pgfqpoint{3.025971in}{1.020104in}}{\pgfqpoint{3.021853in}{1.024222in}}%
\pgfpathcurveto{\pgfqpoint{3.017735in}{1.028340in}}{\pgfqpoint{3.012149in}{1.030654in}}{\pgfqpoint{3.006325in}{1.030654in}}%
\pgfpathcurveto{\pgfqpoint{3.000501in}{1.030654in}}{\pgfqpoint{2.994914in}{1.028340in}}{\pgfqpoint{2.990796in}{1.024222in}}%
\pgfpathcurveto{\pgfqpoint{2.986678in}{1.020104in}}{\pgfqpoint{2.984364in}{1.014518in}}{\pgfqpoint{2.984364in}{1.008694in}}%
\pgfpathcurveto{\pgfqpoint{2.984364in}{1.002870in}}{\pgfqpoint{2.986678in}{0.997284in}}{\pgfqpoint{2.990796in}{0.993166in}}%
\pgfpathcurveto{\pgfqpoint{2.994914in}{0.989047in}}{\pgfqpoint{3.000501in}{0.986734in}}{\pgfqpoint{3.006325in}{0.986734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062941in}{1.055486in}}%
\pgfpathcurveto{\pgfqpoint{3.068765in}{1.055486in}}{\pgfqpoint{3.074351in}{1.057800in}}{\pgfqpoint{3.078469in}{1.061918in}}%
\pgfpathcurveto{\pgfqpoint{3.082587in}{1.066036in}}{\pgfqpoint{3.084901in}{1.071622in}}{\pgfqpoint{3.084901in}{1.077446in}}%
\pgfpathcurveto{\pgfqpoint{3.084901in}{1.083270in}}{\pgfqpoint{3.082587in}{1.088857in}}{\pgfqpoint{3.078469in}{1.092975in}}%
\pgfpathcurveto{\pgfqpoint{3.074351in}{1.097093in}}{\pgfqpoint{3.068765in}{1.099407in}}{\pgfqpoint{3.062941in}{1.099407in}}%
\pgfpathcurveto{\pgfqpoint{3.057117in}{1.099407in}}{\pgfqpoint{3.051530in}{1.097093in}}{\pgfqpoint{3.047412in}{1.092975in}}%
\pgfpathcurveto{\pgfqpoint{3.043294in}{1.088857in}}{\pgfqpoint{3.040980in}{1.083270in}}{\pgfqpoint{3.040980in}{1.077446in}}%
\pgfpathcurveto{\pgfqpoint{3.040980in}{1.071622in}}{\pgfqpoint{3.043294in}{1.066036in}}{\pgfqpoint{3.047412in}{1.061918in}}%
\pgfpathcurveto{\pgfqpoint{3.051530in}{1.057800in}}{\pgfqpoint{3.057117in}{1.055486in}}{\pgfqpoint{3.062941in}{1.055486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814884in}{0.999921in}}%
\pgfpathcurveto{\pgfqpoint{2.820708in}{0.999921in}}{\pgfqpoint{2.826294in}{1.002235in}}{\pgfqpoint{2.830412in}{1.006353in}}%
\pgfpathcurveto{\pgfqpoint{2.834531in}{1.010471in}}{\pgfqpoint{2.836844in}{1.016057in}}{\pgfqpoint{2.836844in}{1.021881in}}%
\pgfpathcurveto{\pgfqpoint{2.836844in}{1.027705in}}{\pgfqpoint{2.834531in}{1.033291in}}{\pgfqpoint{2.830412in}{1.037410in}}%
\pgfpathcurveto{\pgfqpoint{2.826294in}{1.041528in}}{\pgfqpoint{2.820708in}{1.043842in}}{\pgfqpoint{2.814884in}{1.043842in}}%
\pgfpathcurveto{\pgfqpoint{2.809060in}{1.043842in}}{\pgfqpoint{2.803474in}{1.041528in}}{\pgfqpoint{2.799356in}{1.037410in}}%
\pgfpathcurveto{\pgfqpoint{2.795238in}{1.033291in}}{\pgfqpoint{2.792924in}{1.027705in}}{\pgfqpoint{2.792924in}{1.021881in}}%
\pgfpathcurveto{\pgfqpoint{2.792924in}{1.016057in}}{\pgfqpoint{2.795238in}{1.010471in}}{\pgfqpoint{2.799356in}{1.006353in}}%
\pgfpathcurveto{\pgfqpoint{2.803474in}{1.002235in}}{\pgfqpoint{2.809060in}{0.999921in}}{\pgfqpoint{2.814884in}{0.999921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162143in}{0.894233in}}%
\pgfpathcurveto{\pgfqpoint{3.167967in}{0.894233in}}{\pgfqpoint{3.173553in}{0.896547in}}{\pgfqpoint{3.177671in}{0.900665in}}%
\pgfpathcurveto{\pgfqpoint{3.181789in}{0.904783in}}{\pgfqpoint{3.184103in}{0.910369in}}{\pgfqpoint{3.184103in}{0.916193in}}%
\pgfpathcurveto{\pgfqpoint{3.184103in}{0.922017in}}{\pgfqpoint{3.181789in}{0.927603in}}{\pgfqpoint{3.177671in}{0.931721in}}%
\pgfpathcurveto{\pgfqpoint{3.173553in}{0.935839in}}{\pgfqpoint{3.167967in}{0.938153in}}{\pgfqpoint{3.162143in}{0.938153in}}%
\pgfpathcurveto{\pgfqpoint{3.156319in}{0.938153in}}{\pgfqpoint{3.150733in}{0.935839in}}{\pgfqpoint{3.146614in}{0.931721in}}%
\pgfpathcurveto{\pgfqpoint{3.142496in}{0.927603in}}{\pgfqpoint{3.140182in}{0.922017in}}{\pgfqpoint{3.140182in}{0.916193in}}%
\pgfpathcurveto{\pgfqpoint{3.140182in}{0.910369in}}{\pgfqpoint{3.142496in}{0.904783in}}{\pgfqpoint{3.146614in}{0.900665in}}%
\pgfpathcurveto{\pgfqpoint{3.150733in}{0.896547in}}{\pgfqpoint{3.156319in}{0.894233in}}{\pgfqpoint{3.162143in}{0.894233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279050in}{0.841779in}}%
\pgfpathcurveto{\pgfqpoint{3.284874in}{0.841779in}}{\pgfqpoint{3.290461in}{0.844093in}}{\pgfqpoint{3.294579in}{0.848211in}}%
\pgfpathcurveto{\pgfqpoint{3.298697in}{0.852330in}}{\pgfqpoint{3.301011in}{0.857916in}}{\pgfqpoint{3.301011in}{0.863740in}}%
\pgfpathcurveto{\pgfqpoint{3.301011in}{0.869564in}}{\pgfqpoint{3.298697in}{0.875150in}}{\pgfqpoint{3.294579in}{0.879268in}}%
\pgfpathcurveto{\pgfqpoint{3.290461in}{0.883386in}}{\pgfqpoint{3.284874in}{0.885700in}}{\pgfqpoint{3.279050in}{0.885700in}}%
\pgfpathcurveto{\pgfqpoint{3.273226in}{0.885700in}}{\pgfqpoint{3.267640in}{0.883386in}}{\pgfqpoint{3.263522in}{0.879268in}}%
\pgfpathcurveto{\pgfqpoint{3.259404in}{0.875150in}}{\pgfqpoint{3.257090in}{0.869564in}}{\pgfqpoint{3.257090in}{0.863740in}}%
\pgfpathcurveto{\pgfqpoint{3.257090in}{0.857916in}}{\pgfqpoint{3.259404in}{0.852330in}}{\pgfqpoint{3.263522in}{0.848211in}}%
\pgfpathcurveto{\pgfqpoint{3.267640in}{0.844093in}}{\pgfqpoint{3.273226in}{0.841779in}}{\pgfqpoint{3.279050in}{0.841779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102993in}{0.894386in}}%
\pgfpathcurveto{\pgfqpoint{3.108817in}{0.894386in}}{\pgfqpoint{3.114403in}{0.896700in}}{\pgfqpoint{3.118521in}{0.900818in}}%
\pgfpathcurveto{\pgfqpoint{3.122639in}{0.904936in}}{\pgfqpoint{3.124953in}{0.910522in}}{\pgfqpoint{3.124953in}{0.916346in}}%
\pgfpathcurveto{\pgfqpoint{3.124953in}{0.922170in}}{\pgfqpoint{3.122639in}{0.927756in}}{\pgfqpoint{3.118521in}{0.931875in}}%
\pgfpathcurveto{\pgfqpoint{3.114403in}{0.935993in}}{\pgfqpoint{3.108817in}{0.938307in}}{\pgfqpoint{3.102993in}{0.938307in}}%
\pgfpathcurveto{\pgfqpoint{3.097169in}{0.938307in}}{\pgfqpoint{3.091583in}{0.935993in}}{\pgfqpoint{3.087465in}{0.931875in}}%
\pgfpathcurveto{\pgfqpoint{3.083347in}{0.927756in}}{\pgfqpoint{3.081033in}{0.922170in}}{\pgfqpoint{3.081033in}{0.916346in}}%
\pgfpathcurveto{\pgfqpoint{3.081033in}{0.910522in}}{\pgfqpoint{3.083347in}{0.904936in}}{\pgfqpoint{3.087465in}{0.900818in}}%
\pgfpathcurveto{\pgfqpoint{3.091583in}{0.896700in}}{\pgfqpoint{3.097169in}{0.894386in}}{\pgfqpoint{3.102993in}{0.894386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160429in}{1.004307in}}%
\pgfpathcurveto{\pgfqpoint{3.166253in}{1.004307in}}{\pgfqpoint{3.171840in}{1.006621in}}{\pgfqpoint{3.175958in}{1.010739in}}%
\pgfpathcurveto{\pgfqpoint{3.180076in}{1.014857in}}{\pgfqpoint{3.182390in}{1.020444in}}{\pgfqpoint{3.182390in}{1.026267in}}%
\pgfpathcurveto{\pgfqpoint{3.182390in}{1.032091in}}{\pgfqpoint{3.180076in}{1.037678in}}{\pgfqpoint{3.175958in}{1.041796in}}%
\pgfpathcurveto{\pgfqpoint{3.171840in}{1.045914in}}{\pgfqpoint{3.166253in}{1.048228in}}{\pgfqpoint{3.160429in}{1.048228in}}%
\pgfpathcurveto{\pgfqpoint{3.154605in}{1.048228in}}{\pgfqpoint{3.149019in}{1.045914in}}{\pgfqpoint{3.144901in}{1.041796in}}%
\pgfpathcurveto{\pgfqpoint{3.140783in}{1.037678in}}{\pgfqpoint{3.138469in}{1.032091in}}{\pgfqpoint{3.138469in}{1.026267in}}%
\pgfpathcurveto{\pgfqpoint{3.138469in}{1.020444in}}{\pgfqpoint{3.140783in}{1.014857in}}{\pgfqpoint{3.144901in}{1.010739in}}%
\pgfpathcurveto{\pgfqpoint{3.149019in}{1.006621in}}{\pgfqpoint{3.154605in}{1.004307in}}{\pgfqpoint{3.160429in}{1.004307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147685in}{1.124045in}}%
\pgfpathcurveto{\pgfqpoint{3.153509in}{1.124045in}}{\pgfqpoint{3.159095in}{1.126359in}}{\pgfqpoint{3.163213in}{1.130477in}}%
\pgfpathcurveto{\pgfqpoint{3.167332in}{1.134595in}}{\pgfqpoint{3.169645in}{1.140182in}}{\pgfqpoint{3.169645in}{1.146005in}}%
\pgfpathcurveto{\pgfqpoint{3.169645in}{1.151829in}}{\pgfqpoint{3.167332in}{1.157416in}}{\pgfqpoint{3.163213in}{1.161534in}}%
\pgfpathcurveto{\pgfqpoint{3.159095in}{1.165652in}}{\pgfqpoint{3.153509in}{1.167966in}}{\pgfqpoint{3.147685in}{1.167966in}}%
\pgfpathcurveto{\pgfqpoint{3.141861in}{1.167966in}}{\pgfqpoint{3.136275in}{1.165652in}}{\pgfqpoint{3.132157in}{1.161534in}}%
\pgfpathcurveto{\pgfqpoint{3.128039in}{1.157416in}}{\pgfqpoint{3.125725in}{1.151829in}}{\pgfqpoint{3.125725in}{1.146005in}}%
\pgfpathcurveto{\pgfqpoint{3.125725in}{1.140182in}}{\pgfqpoint{3.128039in}{1.134595in}}{\pgfqpoint{3.132157in}{1.130477in}}%
\pgfpathcurveto{\pgfqpoint{3.136275in}{1.126359in}}{\pgfqpoint{3.141861in}{1.124045in}}{\pgfqpoint{3.147685in}{1.124045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187334in}{1.044910in}}%
\pgfpathcurveto{\pgfqpoint{3.193158in}{1.044910in}}{\pgfqpoint{3.198744in}{1.047224in}}{\pgfqpoint{3.202862in}{1.051342in}}%
\pgfpathcurveto{\pgfqpoint{3.206980in}{1.055460in}}{\pgfqpoint{3.209294in}{1.061046in}}{\pgfqpoint{3.209294in}{1.066870in}}%
\pgfpathcurveto{\pgfqpoint{3.209294in}{1.072694in}}{\pgfqpoint{3.206980in}{1.078280in}}{\pgfqpoint{3.202862in}{1.082399in}}%
\pgfpathcurveto{\pgfqpoint{3.198744in}{1.086517in}}{\pgfqpoint{3.193158in}{1.088831in}}{\pgfqpoint{3.187334in}{1.088831in}}%
\pgfpathcurveto{\pgfqpoint{3.181510in}{1.088831in}}{\pgfqpoint{3.175924in}{1.086517in}}{\pgfqpoint{3.171806in}{1.082399in}}%
\pgfpathcurveto{\pgfqpoint{3.167688in}{1.078280in}}{\pgfqpoint{3.165374in}{1.072694in}}{\pgfqpoint{3.165374in}{1.066870in}}%
\pgfpathcurveto{\pgfqpoint{3.165374in}{1.061046in}}{\pgfqpoint{3.167688in}{1.055460in}}{\pgfqpoint{3.171806in}{1.051342in}}%
\pgfpathcurveto{\pgfqpoint{3.175924in}{1.047224in}}{\pgfqpoint{3.181510in}{1.044910in}}{\pgfqpoint{3.187334in}{1.044910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910548in}{0.692994in}}%
\pgfpathcurveto{\pgfqpoint{1.916372in}{0.692994in}}{\pgfqpoint{1.921958in}{0.695308in}}{\pgfqpoint{1.926076in}{0.699426in}}%
\pgfpathcurveto{\pgfqpoint{1.930194in}{0.703544in}}{\pgfqpoint{1.932508in}{0.709130in}}{\pgfqpoint{1.932508in}{0.714954in}}%
\pgfpathcurveto{\pgfqpoint{1.932508in}{0.720778in}}{\pgfqpoint{1.930194in}{0.726364in}}{\pgfqpoint{1.926076in}{0.730482in}}%
\pgfpathcurveto{\pgfqpoint{1.921958in}{0.734600in}}{\pgfqpoint{1.916372in}{0.736914in}}{\pgfqpoint{1.910548in}{0.736914in}}%
\pgfpathcurveto{\pgfqpoint{1.904724in}{0.736914in}}{\pgfqpoint{1.899138in}{0.734600in}}{\pgfqpoint{1.895019in}{0.730482in}}%
\pgfpathcurveto{\pgfqpoint{1.890901in}{0.726364in}}{\pgfqpoint{1.888587in}{0.720778in}}{\pgfqpoint{1.888587in}{0.714954in}}%
\pgfpathcurveto{\pgfqpoint{1.888587in}{0.709130in}}{\pgfqpoint{1.890901in}{0.703544in}}{\pgfqpoint{1.895019in}{0.699426in}}%
\pgfpathcurveto{\pgfqpoint{1.899138in}{0.695308in}}{\pgfqpoint{1.904724in}{0.692994in}}{\pgfqpoint{1.910548in}{0.692994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080750in}{0.971659in}}%
\pgfpathcurveto{\pgfqpoint{3.086574in}{0.971659in}}{\pgfqpoint{3.092160in}{0.973973in}}{\pgfqpoint{3.096278in}{0.978091in}}%
\pgfpathcurveto{\pgfqpoint{3.100396in}{0.982209in}}{\pgfqpoint{3.102710in}{0.987796in}}{\pgfqpoint{3.102710in}{0.993619in}}%
\pgfpathcurveto{\pgfqpoint{3.102710in}{0.999443in}}{\pgfqpoint{3.100396in}{1.005030in}}{\pgfqpoint{3.096278in}{1.009148in}}%
\pgfpathcurveto{\pgfqpoint{3.092160in}{1.013266in}}{\pgfqpoint{3.086574in}{1.015580in}}{\pgfqpoint{3.080750in}{1.015580in}}%
\pgfpathcurveto{\pgfqpoint{3.074926in}{1.015580in}}{\pgfqpoint{3.069340in}{1.013266in}}{\pgfqpoint{3.065221in}{1.009148in}}%
\pgfpathcurveto{\pgfqpoint{3.061103in}{1.005030in}}{\pgfqpoint{3.058789in}{0.999443in}}{\pgfqpoint{3.058789in}{0.993619in}}%
\pgfpathcurveto{\pgfqpoint{3.058789in}{0.987796in}}{\pgfqpoint{3.061103in}{0.982209in}}{\pgfqpoint{3.065221in}{0.978091in}}%
\pgfpathcurveto{\pgfqpoint{3.069340in}{0.973973in}}{\pgfqpoint{3.074926in}{0.971659in}}{\pgfqpoint{3.080750in}{0.971659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415007in}{0.829739in}}%
\pgfpathcurveto{\pgfqpoint{3.420831in}{0.829739in}}{\pgfqpoint{3.426417in}{0.832053in}}{\pgfqpoint{3.430536in}{0.836171in}}%
\pgfpathcurveto{\pgfqpoint{3.434654in}{0.840289in}}{\pgfqpoint{3.436968in}{0.845875in}}{\pgfqpoint{3.436968in}{0.851699in}}%
\pgfpathcurveto{\pgfqpoint{3.436968in}{0.857523in}}{\pgfqpoint{3.434654in}{0.863109in}}{\pgfqpoint{3.430536in}{0.867227in}}%
\pgfpathcurveto{\pgfqpoint{3.426417in}{0.871345in}}{\pgfqpoint{3.420831in}{0.873659in}}{\pgfqpoint{3.415007in}{0.873659in}}%
\pgfpathcurveto{\pgfqpoint{3.409183in}{0.873659in}}{\pgfqpoint{3.403597in}{0.871345in}}{\pgfqpoint{3.399479in}{0.867227in}}%
\pgfpathcurveto{\pgfqpoint{3.395361in}{0.863109in}}{\pgfqpoint{3.393047in}{0.857523in}}{\pgfqpoint{3.393047in}{0.851699in}}%
\pgfpathcurveto{\pgfqpoint{3.393047in}{0.845875in}}{\pgfqpoint{3.395361in}{0.840289in}}{\pgfqpoint{3.399479in}{0.836171in}}%
\pgfpathcurveto{\pgfqpoint{3.403597in}{0.832053in}}{\pgfqpoint{3.409183in}{0.829739in}}{\pgfqpoint{3.415007in}{0.829739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160587in}{0.897394in}}%
\pgfpathcurveto{\pgfqpoint{3.166410in}{0.897394in}}{\pgfqpoint{3.171997in}{0.899708in}}{\pgfqpoint{3.176115in}{0.903826in}}%
\pgfpathcurveto{\pgfqpoint{3.180233in}{0.907944in}}{\pgfqpoint{3.182547in}{0.913530in}}{\pgfqpoint{3.182547in}{0.919354in}}%
\pgfpathcurveto{\pgfqpoint{3.182547in}{0.925178in}}{\pgfqpoint{3.180233in}{0.930764in}}{\pgfqpoint{3.176115in}{0.934883in}}%
\pgfpathcurveto{\pgfqpoint{3.171997in}{0.939001in}}{\pgfqpoint{3.166410in}{0.941315in}}{\pgfqpoint{3.160587in}{0.941315in}}%
\pgfpathcurveto{\pgfqpoint{3.154763in}{0.941315in}}{\pgfqpoint{3.149176in}{0.939001in}}{\pgfqpoint{3.145058in}{0.934883in}}%
\pgfpathcurveto{\pgfqpoint{3.140940in}{0.930764in}}{\pgfqpoint{3.138626in}{0.925178in}}{\pgfqpoint{3.138626in}{0.919354in}}%
\pgfpathcurveto{\pgfqpoint{3.138626in}{0.913530in}}{\pgfqpoint{3.140940in}{0.907944in}}{\pgfqpoint{3.145058in}{0.903826in}}%
\pgfpathcurveto{\pgfqpoint{3.149176in}{0.899708in}}{\pgfqpoint{3.154763in}{0.897394in}}{\pgfqpoint{3.160587in}{0.897394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160491in}{1.004374in}}%
\pgfpathcurveto{\pgfqpoint{3.166315in}{1.004374in}}{\pgfqpoint{3.171901in}{1.006688in}}{\pgfqpoint{3.176020in}{1.010806in}}%
\pgfpathcurveto{\pgfqpoint{3.180138in}{1.014924in}}{\pgfqpoint{3.182452in}{1.020510in}}{\pgfqpoint{3.182452in}{1.026334in}}%
\pgfpathcurveto{\pgfqpoint{3.182452in}{1.032158in}}{\pgfqpoint{3.180138in}{1.037745in}}{\pgfqpoint{3.176020in}{1.041863in}}%
\pgfpathcurveto{\pgfqpoint{3.171901in}{1.045981in}}{\pgfqpoint{3.166315in}{1.048295in}}{\pgfqpoint{3.160491in}{1.048295in}}%
\pgfpathcurveto{\pgfqpoint{3.154667in}{1.048295in}}{\pgfqpoint{3.149081in}{1.045981in}}{\pgfqpoint{3.144963in}{1.041863in}}%
\pgfpathcurveto{\pgfqpoint{3.140845in}{1.037745in}}{\pgfqpoint{3.138531in}{1.032158in}}{\pgfqpoint{3.138531in}{1.026334in}}%
\pgfpathcurveto{\pgfqpoint{3.138531in}{1.020510in}}{\pgfqpoint{3.140845in}{1.014924in}}{\pgfqpoint{3.144963in}{1.010806in}}%
\pgfpathcurveto{\pgfqpoint{3.149081in}{1.006688in}}{\pgfqpoint{3.154667in}{1.004374in}}{\pgfqpoint{3.160491in}{1.004374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744452in}{0.289195in}}%
\pgfpathcurveto{\pgfqpoint{1.750276in}{0.289195in}}{\pgfqpoint{1.755863in}{0.291508in}}{\pgfqpoint{1.759981in}{0.295627in}}%
\pgfpathcurveto{\pgfqpoint{1.764099in}{0.299745in}}{\pgfqpoint{1.766413in}{0.305331in}}{\pgfqpoint{1.766413in}{0.311155in}}%
\pgfpathcurveto{\pgfqpoint{1.766413in}{0.316979in}}{\pgfqpoint{1.764099in}{0.322565in}}{\pgfqpoint{1.759981in}{0.326683in}}%
\pgfpathcurveto{\pgfqpoint{1.755863in}{0.330801in}}{\pgfqpoint{1.750276in}{0.333115in}}{\pgfqpoint{1.744452in}{0.333115in}}%
\pgfpathcurveto{\pgfqpoint{1.738628in}{0.333115in}}{\pgfqpoint{1.733042in}{0.330801in}}{\pgfqpoint{1.728924in}{0.326683in}}%
\pgfpathcurveto{\pgfqpoint{1.724806in}{0.322565in}}{\pgfqpoint{1.722492in}{0.316979in}}{\pgfqpoint{1.722492in}{0.311155in}}%
\pgfpathcurveto{\pgfqpoint{1.722492in}{0.305331in}}{\pgfqpoint{1.724806in}{0.299745in}}{\pgfqpoint{1.728924in}{0.295627in}}%
\pgfpathcurveto{\pgfqpoint{1.733042in}{0.291508in}}{\pgfqpoint{1.738628in}{0.289195in}}{\pgfqpoint{1.744452in}{0.289195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066491in}{1.059077in}}%
\pgfpathcurveto{\pgfqpoint{3.072315in}{1.059077in}}{\pgfqpoint{3.077901in}{1.061391in}}{\pgfqpoint{3.082019in}{1.065509in}}%
\pgfpathcurveto{\pgfqpoint{3.086137in}{1.069627in}}{\pgfqpoint{3.088451in}{1.075213in}}{\pgfqpoint{3.088451in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{3.088451in}{1.086861in}}{\pgfqpoint{3.086137in}{1.092447in}}{\pgfqpoint{3.082019in}{1.096565in}}%
\pgfpathcurveto{\pgfqpoint{3.077901in}{1.100683in}}{\pgfqpoint{3.072315in}{1.102997in}}{\pgfqpoint{3.066491in}{1.102997in}}%
\pgfpathcurveto{\pgfqpoint{3.060667in}{1.102997in}}{\pgfqpoint{3.055081in}{1.100683in}}{\pgfqpoint{3.050963in}{1.096565in}}%
\pgfpathcurveto{\pgfqpoint{3.046844in}{1.092447in}}{\pgfqpoint{3.044531in}{1.086861in}}{\pgfqpoint{3.044531in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{3.044531in}{1.075213in}}{\pgfqpoint{3.046844in}{1.069627in}}{\pgfqpoint{3.050963in}{1.065509in}}%
\pgfpathcurveto{\pgfqpoint{3.055081in}{1.061391in}}{\pgfqpoint{3.060667in}{1.059077in}}{\pgfqpoint{3.066491in}{1.059077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136583in}{0.933825in}}%
\pgfpathcurveto{\pgfqpoint{3.142407in}{0.933825in}}{\pgfqpoint{3.147993in}{0.936139in}}{\pgfqpoint{3.152111in}{0.940257in}}%
\pgfpathcurveto{\pgfqpoint{3.156230in}{0.944375in}}{\pgfqpoint{3.158543in}{0.949962in}}{\pgfqpoint{3.158543in}{0.955786in}}%
\pgfpathcurveto{\pgfqpoint{3.158543in}{0.961610in}}{\pgfqpoint{3.156230in}{0.967196in}}{\pgfqpoint{3.152111in}{0.971314in}}%
\pgfpathcurveto{\pgfqpoint{3.147993in}{0.975432in}}{\pgfqpoint{3.142407in}{0.977746in}}{\pgfqpoint{3.136583in}{0.977746in}}%
\pgfpathcurveto{\pgfqpoint{3.130759in}{0.977746in}}{\pgfqpoint{3.125173in}{0.975432in}}{\pgfqpoint{3.121055in}{0.971314in}}%
\pgfpathcurveto{\pgfqpoint{3.116937in}{0.967196in}}{\pgfqpoint{3.114623in}{0.961610in}}{\pgfqpoint{3.114623in}{0.955786in}}%
\pgfpathcurveto{\pgfqpoint{3.114623in}{0.949962in}}{\pgfqpoint{3.116937in}{0.944375in}}{\pgfqpoint{3.121055in}{0.940257in}}%
\pgfpathcurveto{\pgfqpoint{3.125173in}{0.936139in}}{\pgfqpoint{3.130759in}{0.933825in}}{\pgfqpoint{3.136583in}{0.933825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973175in}{0.761655in}}%
\pgfpathcurveto{\pgfqpoint{2.978999in}{0.761655in}}{\pgfqpoint{2.984585in}{0.763969in}}{\pgfqpoint{2.988703in}{0.768087in}}%
\pgfpathcurveto{\pgfqpoint{2.992821in}{0.772206in}}{\pgfqpoint{2.995135in}{0.777792in}}{\pgfqpoint{2.995135in}{0.783616in}}%
\pgfpathcurveto{\pgfqpoint{2.995135in}{0.789440in}}{\pgfqpoint{2.992821in}{0.795026in}}{\pgfqpoint{2.988703in}{0.799144in}}%
\pgfpathcurveto{\pgfqpoint{2.984585in}{0.803262in}}{\pgfqpoint{2.978999in}{0.805576in}}{\pgfqpoint{2.973175in}{0.805576in}}%
\pgfpathcurveto{\pgfqpoint{2.967351in}{0.805576in}}{\pgfqpoint{2.961765in}{0.803262in}}{\pgfqpoint{2.957647in}{0.799144in}}%
\pgfpathcurveto{\pgfqpoint{2.953528in}{0.795026in}}{\pgfqpoint{2.951215in}{0.789440in}}{\pgfqpoint{2.951215in}{0.783616in}}%
\pgfpathcurveto{\pgfqpoint{2.951215in}{0.777792in}}{\pgfqpoint{2.953528in}{0.772206in}}{\pgfqpoint{2.957647in}{0.768087in}}%
\pgfpathcurveto{\pgfqpoint{2.961765in}{0.763969in}}{\pgfqpoint{2.967351in}{0.761655in}}{\pgfqpoint{2.973175in}{0.761655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053096in}{1.015170in}}%
\pgfpathcurveto{\pgfqpoint{3.058920in}{1.015170in}}{\pgfqpoint{3.064506in}{1.017484in}}{\pgfqpoint{3.068624in}{1.021602in}}%
\pgfpathcurveto{\pgfqpoint{3.072742in}{1.025720in}}{\pgfqpoint{3.075056in}{1.031306in}}{\pgfqpoint{3.075056in}{1.037130in}}%
\pgfpathcurveto{\pgfqpoint{3.075056in}{1.042954in}}{\pgfqpoint{3.072742in}{1.048540in}}{\pgfqpoint{3.068624in}{1.052658in}}%
\pgfpathcurveto{\pgfqpoint{3.064506in}{1.056777in}}{\pgfqpoint{3.058920in}{1.059090in}}{\pgfqpoint{3.053096in}{1.059090in}}%
\pgfpathcurveto{\pgfqpoint{3.047272in}{1.059090in}}{\pgfqpoint{3.041686in}{1.056777in}}{\pgfqpoint{3.037568in}{1.052658in}}%
\pgfpathcurveto{\pgfqpoint{3.033450in}{1.048540in}}{\pgfqpoint{3.031136in}{1.042954in}}{\pgfqpoint{3.031136in}{1.037130in}}%
\pgfpathcurveto{\pgfqpoint{3.031136in}{1.031306in}}{\pgfqpoint{3.033450in}{1.025720in}}{\pgfqpoint{3.037568in}{1.021602in}}%
\pgfpathcurveto{\pgfqpoint{3.041686in}{1.017484in}}{\pgfqpoint{3.047272in}{1.015170in}}{\pgfqpoint{3.053096in}{1.015170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120817in}{0.886742in}}%
\pgfpathcurveto{\pgfqpoint{3.126641in}{0.886742in}}{\pgfqpoint{3.132227in}{0.889056in}}{\pgfqpoint{3.136345in}{0.893174in}}%
\pgfpathcurveto{\pgfqpoint{3.140463in}{0.897292in}}{\pgfqpoint{3.142777in}{0.902879in}}{\pgfqpoint{3.142777in}{0.908703in}}%
\pgfpathcurveto{\pgfqpoint{3.142777in}{0.914526in}}{\pgfqpoint{3.140463in}{0.920113in}}{\pgfqpoint{3.136345in}{0.924231in}}%
\pgfpathcurveto{\pgfqpoint{3.132227in}{0.928349in}}{\pgfqpoint{3.126641in}{0.930663in}}{\pgfqpoint{3.120817in}{0.930663in}}%
\pgfpathcurveto{\pgfqpoint{3.114993in}{0.930663in}}{\pgfqpoint{3.109407in}{0.928349in}}{\pgfqpoint{3.105288in}{0.924231in}}%
\pgfpathcurveto{\pgfqpoint{3.101170in}{0.920113in}}{\pgfqpoint{3.098856in}{0.914526in}}{\pgfqpoint{3.098856in}{0.908703in}}%
\pgfpathcurveto{\pgfqpoint{3.098856in}{0.902879in}}{\pgfqpoint{3.101170in}{0.897292in}}{\pgfqpoint{3.105288in}{0.893174in}}%
\pgfpathcurveto{\pgfqpoint{3.109407in}{0.889056in}}{\pgfqpoint{3.114993in}{0.886742in}}{\pgfqpoint{3.120817in}{0.886742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729317in}{1.635096in}}%
\pgfpathcurveto{\pgfqpoint{2.735141in}{1.635096in}}{\pgfqpoint{2.740728in}{1.637410in}}{\pgfqpoint{2.744846in}{1.641528in}}%
\pgfpathcurveto{\pgfqpoint{2.748964in}{1.645646in}}{\pgfqpoint{2.751278in}{1.651232in}}{\pgfqpoint{2.751278in}{1.657056in}}%
\pgfpathcurveto{\pgfqpoint{2.751278in}{1.662880in}}{\pgfqpoint{2.748964in}{1.668466in}}{\pgfqpoint{2.744846in}{1.672584in}}%
\pgfpathcurveto{\pgfqpoint{2.740728in}{1.676702in}}{\pgfqpoint{2.735141in}{1.679016in}}{\pgfqpoint{2.729317in}{1.679016in}}%
\pgfpathcurveto{\pgfqpoint{2.723494in}{1.679016in}}{\pgfqpoint{2.717907in}{1.676702in}}{\pgfqpoint{2.713789in}{1.672584in}}%
\pgfpathcurveto{\pgfqpoint{2.709671in}{1.668466in}}{\pgfqpoint{2.707357in}{1.662880in}}{\pgfqpoint{2.707357in}{1.657056in}}%
\pgfpathcurveto{\pgfqpoint{2.707357in}{1.651232in}}{\pgfqpoint{2.709671in}{1.645646in}}{\pgfqpoint{2.713789in}{1.641528in}}%
\pgfpathcurveto{\pgfqpoint{2.717907in}{1.637410in}}{\pgfqpoint{2.723494in}{1.635096in}}{\pgfqpoint{2.729317in}{1.635096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147806in}{0.951261in}}%
\pgfpathcurveto{\pgfqpoint{3.153630in}{0.951261in}}{\pgfqpoint{3.159216in}{0.953575in}}{\pgfqpoint{3.163334in}{0.957693in}}%
\pgfpathcurveto{\pgfqpoint{3.167452in}{0.961811in}}{\pgfqpoint{3.169766in}{0.967398in}}{\pgfqpoint{3.169766in}{0.973221in}}%
\pgfpathcurveto{\pgfqpoint{3.169766in}{0.979045in}}{\pgfqpoint{3.167452in}{0.984632in}}{\pgfqpoint{3.163334in}{0.988750in}}%
\pgfpathcurveto{\pgfqpoint{3.159216in}{0.992868in}}{\pgfqpoint{3.153630in}{0.995182in}}{\pgfqpoint{3.147806in}{0.995182in}}%
\pgfpathcurveto{\pgfqpoint{3.141982in}{0.995182in}}{\pgfqpoint{3.136395in}{0.992868in}}{\pgfqpoint{3.132277in}{0.988750in}}%
\pgfpathcurveto{\pgfqpoint{3.128159in}{0.984632in}}{\pgfqpoint{3.125845in}{0.979045in}}{\pgfqpoint{3.125845in}{0.973221in}}%
\pgfpathcurveto{\pgfqpoint{3.125845in}{0.967398in}}{\pgfqpoint{3.128159in}{0.961811in}}{\pgfqpoint{3.132277in}{0.957693in}}%
\pgfpathcurveto{\pgfqpoint{3.136395in}{0.953575in}}{\pgfqpoint{3.141982in}{0.951261in}}{\pgfqpoint{3.147806in}{0.951261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186702in}{0.996715in}}%
\pgfpathcurveto{\pgfqpoint{3.192526in}{0.996715in}}{\pgfqpoint{3.198112in}{0.999028in}}{\pgfqpoint{3.202230in}{1.003147in}}%
\pgfpathcurveto{\pgfqpoint{3.206348in}{1.007265in}}{\pgfqpoint{3.208662in}{1.012851in}}{\pgfqpoint{3.208662in}{1.018675in}}%
\pgfpathcurveto{\pgfqpoint{3.208662in}{1.024499in}}{\pgfqpoint{3.206348in}{1.030085in}}{\pgfqpoint{3.202230in}{1.034203in}}%
\pgfpathcurveto{\pgfqpoint{3.198112in}{1.038321in}}{\pgfqpoint{3.192526in}{1.040635in}}{\pgfqpoint{3.186702in}{1.040635in}}%
\pgfpathcurveto{\pgfqpoint{3.180878in}{1.040635in}}{\pgfqpoint{3.175292in}{1.038321in}}{\pgfqpoint{3.171174in}{1.034203in}}%
\pgfpathcurveto{\pgfqpoint{3.167056in}{1.030085in}}{\pgfqpoint{3.164742in}{1.024499in}}{\pgfqpoint{3.164742in}{1.018675in}}%
\pgfpathcurveto{\pgfqpoint{3.164742in}{1.012851in}}{\pgfqpoint{3.167056in}{1.007265in}}{\pgfqpoint{3.171174in}{1.003147in}}%
\pgfpathcurveto{\pgfqpoint{3.175292in}{0.999028in}}{\pgfqpoint{3.180878in}{0.996715in}}{\pgfqpoint{3.186702in}{0.996715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838801in}{1.591988in}}%
\pgfpathcurveto{\pgfqpoint{1.844625in}{1.591988in}}{\pgfqpoint{1.850211in}{1.594302in}}{\pgfqpoint{1.854329in}{1.598420in}}%
\pgfpathcurveto{\pgfqpoint{1.858447in}{1.602538in}}{\pgfqpoint{1.860761in}{1.608124in}}{\pgfqpoint{1.860761in}{1.613948in}}%
\pgfpathcurveto{\pgfqpoint{1.860761in}{1.619772in}}{\pgfqpoint{1.858447in}{1.625358in}}{\pgfqpoint{1.854329in}{1.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.850211in}{1.633594in}}{\pgfqpoint{1.844625in}{1.635908in}}{\pgfqpoint{1.838801in}{1.635908in}}%
\pgfpathcurveto{\pgfqpoint{1.832977in}{1.635908in}}{\pgfqpoint{1.827391in}{1.633594in}}{\pgfqpoint{1.823272in}{1.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.819154in}{1.625358in}}{\pgfqpoint{1.816840in}{1.619772in}}{\pgfqpoint{1.816840in}{1.613948in}}%
\pgfpathcurveto{\pgfqpoint{1.816840in}{1.608124in}}{\pgfqpoint{1.819154in}{1.602538in}}{\pgfqpoint{1.823272in}{1.598420in}}%
\pgfpathcurveto{\pgfqpoint{1.827391in}{1.594302in}}{\pgfqpoint{1.832977in}{1.591988in}}{\pgfqpoint{1.838801in}{1.591988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431681in}{0.519616in}}%
\pgfpathcurveto{\pgfqpoint{2.437505in}{0.519616in}}{\pgfqpoint{2.443091in}{0.521930in}}{\pgfqpoint{2.447209in}{0.526048in}}%
\pgfpathcurveto{\pgfqpoint{2.451327in}{0.530167in}}{\pgfqpoint{2.453641in}{0.535753in}}{\pgfqpoint{2.453641in}{0.541577in}}%
\pgfpathcurveto{\pgfqpoint{2.453641in}{0.547401in}}{\pgfqpoint{2.451327in}{0.552987in}}{\pgfqpoint{2.447209in}{0.557105in}}%
\pgfpathcurveto{\pgfqpoint{2.443091in}{0.561223in}}{\pgfqpoint{2.437505in}{0.563537in}}{\pgfqpoint{2.431681in}{0.563537in}}%
\pgfpathcurveto{\pgfqpoint{2.425857in}{0.563537in}}{\pgfqpoint{2.420271in}{0.561223in}}{\pgfqpoint{2.416152in}{0.557105in}}%
\pgfpathcurveto{\pgfqpoint{2.412034in}{0.552987in}}{\pgfqpoint{2.409720in}{0.547401in}}{\pgfqpoint{2.409720in}{0.541577in}}%
\pgfpathcurveto{\pgfqpoint{2.409720in}{0.535753in}}{\pgfqpoint{2.412034in}{0.530167in}}{\pgfqpoint{2.416152in}{0.526048in}}%
\pgfpathcurveto{\pgfqpoint{2.420271in}{0.521930in}}{\pgfqpoint{2.425857in}{0.519616in}}{\pgfqpoint{2.431681in}{0.519616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127327in}{0.281419in}}%
\pgfpathcurveto{\pgfqpoint{2.133151in}{0.281419in}}{\pgfqpoint{2.138737in}{0.283733in}}{\pgfqpoint{2.142855in}{0.287851in}}%
\pgfpathcurveto{\pgfqpoint{2.146973in}{0.291970in}}{\pgfqpoint{2.149287in}{0.297556in}}{\pgfqpoint{2.149287in}{0.303380in}}%
\pgfpathcurveto{\pgfqpoint{2.149287in}{0.309204in}}{\pgfqpoint{2.146973in}{0.314790in}}{\pgfqpoint{2.142855in}{0.318908in}}%
\pgfpathcurveto{\pgfqpoint{2.138737in}{0.323026in}}{\pgfqpoint{2.133151in}{0.325340in}}{\pgfqpoint{2.127327in}{0.325340in}}%
\pgfpathcurveto{\pgfqpoint{2.121503in}{0.325340in}}{\pgfqpoint{2.115917in}{0.323026in}}{\pgfqpoint{2.111799in}{0.318908in}}%
\pgfpathcurveto{\pgfqpoint{2.107680in}{0.314790in}}{\pgfqpoint{2.105367in}{0.309204in}}{\pgfqpoint{2.105367in}{0.303380in}}%
\pgfpathcurveto{\pgfqpoint{2.105367in}{0.297556in}}{\pgfqpoint{2.107680in}{0.291970in}}{\pgfqpoint{2.111799in}{0.287851in}}%
\pgfpathcurveto{\pgfqpoint{2.115917in}{0.283733in}}{\pgfqpoint{2.121503in}{0.281419in}}{\pgfqpoint{2.127327in}{0.281419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223260in}{0.111029in}}%
\pgfpathcurveto{\pgfqpoint{2.229083in}{0.111029in}}{\pgfqpoint{2.234670in}{0.113343in}}{\pgfqpoint{2.238788in}{0.117461in}}%
\pgfpathcurveto{\pgfqpoint{2.242906in}{0.121579in}}{\pgfqpoint{2.245220in}{0.127165in}}{\pgfqpoint{2.245220in}{0.132989in}}%
\pgfpathcurveto{\pgfqpoint{2.245220in}{0.138813in}}{\pgfqpoint{2.242906in}{0.144399in}}{\pgfqpoint{2.238788in}{0.148517in}}%
\pgfpathcurveto{\pgfqpoint{2.234670in}{0.152635in}}{\pgfqpoint{2.229083in}{0.154949in}}{\pgfqpoint{2.223260in}{0.154949in}}%
\pgfpathcurveto{\pgfqpoint{2.217436in}{0.154949in}}{\pgfqpoint{2.211849in}{0.152635in}}{\pgfqpoint{2.207731in}{0.148517in}}%
\pgfpathcurveto{\pgfqpoint{2.203613in}{0.144399in}}{\pgfqpoint{2.201299in}{0.138813in}}{\pgfqpoint{2.201299in}{0.132989in}}%
\pgfpathcurveto{\pgfqpoint{2.201299in}{0.127165in}}{\pgfqpoint{2.203613in}{0.121579in}}{\pgfqpoint{2.207731in}{0.117461in}}%
\pgfpathcurveto{\pgfqpoint{2.211849in}{0.113343in}}{\pgfqpoint{2.217436in}{0.111029in}}{\pgfqpoint{2.223260in}{0.111029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808009in}{1.166778in}}%
\pgfpathcurveto{\pgfqpoint{3.813833in}{1.166778in}}{\pgfqpoint{3.819419in}{1.169092in}}{\pgfqpoint{3.823538in}{1.173210in}}%
\pgfpathcurveto{\pgfqpoint{3.827656in}{1.177329in}}{\pgfqpoint{3.829970in}{1.182915in}}{\pgfqpoint{3.829970in}{1.188739in}}%
\pgfpathcurveto{\pgfqpoint{3.829970in}{1.194563in}}{\pgfqpoint{3.827656in}{1.200149in}}{\pgfqpoint{3.823538in}{1.204267in}}%
\pgfpathcurveto{\pgfqpoint{3.819419in}{1.208385in}}{\pgfqpoint{3.813833in}{1.210699in}}{\pgfqpoint{3.808009in}{1.210699in}}%
\pgfpathcurveto{\pgfqpoint{3.802185in}{1.210699in}}{\pgfqpoint{3.796599in}{1.208385in}}{\pgfqpoint{3.792481in}{1.204267in}}%
\pgfpathcurveto{\pgfqpoint{3.788363in}{1.200149in}}{\pgfqpoint{3.786049in}{1.194563in}}{\pgfqpoint{3.786049in}{1.188739in}}%
\pgfpathcurveto{\pgfqpoint{3.786049in}{1.182915in}}{\pgfqpoint{3.788363in}{1.177329in}}{\pgfqpoint{3.792481in}{1.173210in}}%
\pgfpathcurveto{\pgfqpoint{3.796599in}{1.169092in}}{\pgfqpoint{3.802185in}{1.166778in}}{\pgfqpoint{3.808009in}{1.166778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778782in}{1.313128in}}%
\pgfpathcurveto{\pgfqpoint{2.784606in}{1.313128in}}{\pgfqpoint{2.790192in}{1.315442in}}{\pgfqpoint{2.794310in}{1.319560in}}%
\pgfpathcurveto{\pgfqpoint{2.798428in}{1.323679in}}{\pgfqpoint{2.800742in}{1.329265in}}{\pgfqpoint{2.800742in}{1.335089in}}%
\pgfpathcurveto{\pgfqpoint{2.800742in}{1.340913in}}{\pgfqpoint{2.798428in}{1.346499in}}{\pgfqpoint{2.794310in}{1.350617in}}%
\pgfpathcurveto{\pgfqpoint{2.790192in}{1.354735in}}{\pgfqpoint{2.784606in}{1.357049in}}{\pgfqpoint{2.778782in}{1.357049in}}%
\pgfpathcurveto{\pgfqpoint{2.772958in}{1.357049in}}{\pgfqpoint{2.767372in}{1.354735in}}{\pgfqpoint{2.763253in}{1.350617in}}%
\pgfpathcurveto{\pgfqpoint{2.759135in}{1.346499in}}{\pgfqpoint{2.756821in}{1.340913in}}{\pgfqpoint{2.756821in}{1.335089in}}%
\pgfpathcurveto{\pgfqpoint{2.756821in}{1.329265in}}{\pgfqpoint{2.759135in}{1.323679in}}{\pgfqpoint{2.763253in}{1.319560in}}%
\pgfpathcurveto{\pgfqpoint{2.767372in}{1.315442in}}{\pgfqpoint{2.772958in}{1.313128in}}{\pgfqpoint{2.778782in}{1.313128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148251in}{1.101769in}}%
\pgfpathcurveto{\pgfqpoint{3.154075in}{1.101769in}}{\pgfqpoint{3.159661in}{1.104083in}}{\pgfqpoint{3.163779in}{1.108201in}}%
\pgfpathcurveto{\pgfqpoint{3.167897in}{1.112320in}}{\pgfqpoint{3.170211in}{1.117906in}}{\pgfqpoint{3.170211in}{1.123730in}}%
\pgfpathcurveto{\pgfqpoint{3.170211in}{1.129554in}}{\pgfqpoint{3.167897in}{1.135140in}}{\pgfqpoint{3.163779in}{1.139258in}}%
\pgfpathcurveto{\pgfqpoint{3.159661in}{1.143376in}}{\pgfqpoint{3.154075in}{1.145690in}}{\pgfqpoint{3.148251in}{1.145690in}}%
\pgfpathcurveto{\pgfqpoint{3.142427in}{1.145690in}}{\pgfqpoint{3.136841in}{1.143376in}}{\pgfqpoint{3.132723in}{1.139258in}}%
\pgfpathcurveto{\pgfqpoint{3.128605in}{1.135140in}}{\pgfqpoint{3.126291in}{1.129554in}}{\pgfqpoint{3.126291in}{1.123730in}}%
\pgfpathcurveto{\pgfqpoint{3.126291in}{1.117906in}}{\pgfqpoint{3.128605in}{1.112320in}}{\pgfqpoint{3.132723in}{1.108201in}}%
\pgfpathcurveto{\pgfqpoint{3.136841in}{1.104083in}}{\pgfqpoint{3.142427in}{1.101769in}}{\pgfqpoint{3.148251in}{1.101769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219957in}{0.890509in}}%
\pgfpathcurveto{\pgfqpoint{3.225780in}{0.890509in}}{\pgfqpoint{3.231367in}{0.892823in}}{\pgfqpoint{3.235485in}{0.896941in}}%
\pgfpathcurveto{\pgfqpoint{3.239603in}{0.901059in}}{\pgfqpoint{3.241917in}{0.906645in}}{\pgfqpoint{3.241917in}{0.912469in}}%
\pgfpathcurveto{\pgfqpoint{3.241917in}{0.918293in}}{\pgfqpoint{3.239603in}{0.923879in}}{\pgfqpoint{3.235485in}{0.927997in}}%
\pgfpathcurveto{\pgfqpoint{3.231367in}{0.932115in}}{\pgfqpoint{3.225780in}{0.934429in}}{\pgfqpoint{3.219957in}{0.934429in}}%
\pgfpathcurveto{\pgfqpoint{3.214133in}{0.934429in}}{\pgfqpoint{3.208546in}{0.932115in}}{\pgfqpoint{3.204428in}{0.927997in}}%
\pgfpathcurveto{\pgfqpoint{3.200310in}{0.923879in}}{\pgfqpoint{3.197996in}{0.918293in}}{\pgfqpoint{3.197996in}{0.912469in}}%
\pgfpathcurveto{\pgfqpoint{3.197996in}{0.906645in}}{\pgfqpoint{3.200310in}{0.901059in}}{\pgfqpoint{3.204428in}{0.896941in}}%
\pgfpathcurveto{\pgfqpoint{3.208546in}{0.892823in}}{\pgfqpoint{3.214133in}{0.890509in}}{\pgfqpoint{3.219957in}{0.890509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245832in}{0.125443in}}%
\pgfpathcurveto{\pgfqpoint{2.251656in}{0.125443in}}{\pgfqpoint{2.257242in}{0.127756in}}{\pgfqpoint{2.261360in}{0.131875in}}%
\pgfpathcurveto{\pgfqpoint{2.265478in}{0.135993in}}{\pgfqpoint{2.267792in}{0.141579in}}{\pgfqpoint{2.267792in}{0.147403in}}%
\pgfpathcurveto{\pgfqpoint{2.267792in}{0.153227in}}{\pgfqpoint{2.265478in}{0.158813in}}{\pgfqpoint{2.261360in}{0.162931in}}%
\pgfpathcurveto{\pgfqpoint{2.257242in}{0.167049in}}{\pgfqpoint{2.251656in}{0.169363in}}{\pgfqpoint{2.245832in}{0.169363in}}%
\pgfpathcurveto{\pgfqpoint{2.240008in}{0.169363in}}{\pgfqpoint{2.234422in}{0.167049in}}{\pgfqpoint{2.230304in}{0.162931in}}%
\pgfpathcurveto{\pgfqpoint{2.226185in}{0.158813in}}{\pgfqpoint{2.223872in}{0.153227in}}{\pgfqpoint{2.223872in}{0.147403in}}%
\pgfpathcurveto{\pgfqpoint{2.223872in}{0.141579in}}{\pgfqpoint{2.226185in}{0.135993in}}{\pgfqpoint{2.230304in}{0.131875in}}%
\pgfpathcurveto{\pgfqpoint{2.234422in}{0.127756in}}{\pgfqpoint{2.240008in}{0.125443in}}{\pgfqpoint{2.245832in}{0.125443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891761in}{0.688842in}}%
\pgfpathcurveto{\pgfqpoint{2.897585in}{0.688842in}}{\pgfqpoint{2.903171in}{0.691156in}}{\pgfqpoint{2.907289in}{0.695274in}}%
\pgfpathcurveto{\pgfqpoint{2.911407in}{0.699392in}}{\pgfqpoint{2.913721in}{0.704978in}}{\pgfqpoint{2.913721in}{0.710802in}}%
\pgfpathcurveto{\pgfqpoint{2.913721in}{0.716626in}}{\pgfqpoint{2.911407in}{0.722212in}}{\pgfqpoint{2.907289in}{0.726330in}}%
\pgfpathcurveto{\pgfqpoint{2.903171in}{0.730449in}}{\pgfqpoint{2.897585in}{0.732763in}}{\pgfqpoint{2.891761in}{0.732763in}}%
\pgfpathcurveto{\pgfqpoint{2.885937in}{0.732763in}}{\pgfqpoint{2.880351in}{0.730449in}}{\pgfqpoint{2.876233in}{0.726330in}}%
\pgfpathcurveto{\pgfqpoint{2.872115in}{0.722212in}}{\pgfqpoint{2.869801in}{0.716626in}}{\pgfqpoint{2.869801in}{0.710802in}}%
\pgfpathcurveto{\pgfqpoint{2.869801in}{0.704978in}}{\pgfqpoint{2.872115in}{0.699392in}}{\pgfqpoint{2.876233in}{0.695274in}}%
\pgfpathcurveto{\pgfqpoint{2.880351in}{0.691156in}}{\pgfqpoint{2.885937in}{0.688842in}}{\pgfqpoint{2.891761in}{0.688842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035450in}{0.931964in}}%
\pgfpathcurveto{\pgfqpoint{3.041274in}{0.931964in}}{\pgfqpoint{3.046860in}{0.934278in}}{\pgfqpoint{3.050978in}{0.938396in}}%
\pgfpathcurveto{\pgfqpoint{3.055096in}{0.942514in}}{\pgfqpoint{3.057410in}{0.948100in}}{\pgfqpoint{3.057410in}{0.953924in}}%
\pgfpathcurveto{\pgfqpoint{3.057410in}{0.959748in}}{\pgfqpoint{3.055096in}{0.965334in}}{\pgfqpoint{3.050978in}{0.969453in}}%
\pgfpathcurveto{\pgfqpoint{3.046860in}{0.973571in}}{\pgfqpoint{3.041274in}{0.975885in}}{\pgfqpoint{3.035450in}{0.975885in}}%
\pgfpathcurveto{\pgfqpoint{3.029626in}{0.975885in}}{\pgfqpoint{3.024040in}{0.973571in}}{\pgfqpoint{3.019921in}{0.969453in}}%
\pgfpathcurveto{\pgfqpoint{3.015803in}{0.965334in}}{\pgfqpoint{3.013489in}{0.959748in}}{\pgfqpoint{3.013489in}{0.953924in}}%
\pgfpathcurveto{\pgfqpoint{3.013489in}{0.948100in}}{\pgfqpoint{3.015803in}{0.942514in}}{\pgfqpoint{3.019921in}{0.938396in}}%
\pgfpathcurveto{\pgfqpoint{3.024040in}{0.934278in}}{\pgfqpoint{3.029626in}{0.931964in}}{\pgfqpoint{3.035450in}{0.931964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901697in}{0.691340in}}%
\pgfpathcurveto{\pgfqpoint{2.907521in}{0.691340in}}{\pgfqpoint{2.913107in}{0.693654in}}{\pgfqpoint{2.917225in}{0.697772in}}%
\pgfpathcurveto{\pgfqpoint{2.921343in}{0.701890in}}{\pgfqpoint{2.923657in}{0.707477in}}{\pgfqpoint{2.923657in}{0.713301in}}%
\pgfpathcurveto{\pgfqpoint{2.923657in}{0.719124in}}{\pgfqpoint{2.921343in}{0.724711in}}{\pgfqpoint{2.917225in}{0.728829in}}%
\pgfpathcurveto{\pgfqpoint{2.913107in}{0.732947in}}{\pgfqpoint{2.907521in}{0.735261in}}{\pgfqpoint{2.901697in}{0.735261in}}%
\pgfpathcurveto{\pgfqpoint{2.895873in}{0.735261in}}{\pgfqpoint{2.890287in}{0.732947in}}{\pgfqpoint{2.886169in}{0.728829in}}%
\pgfpathcurveto{\pgfqpoint{2.882051in}{0.724711in}}{\pgfqpoint{2.879737in}{0.719124in}}{\pgfqpoint{2.879737in}{0.713301in}}%
\pgfpathcurveto{\pgfqpoint{2.879737in}{0.707477in}}{\pgfqpoint{2.882051in}{0.701890in}}{\pgfqpoint{2.886169in}{0.697772in}}%
\pgfpathcurveto{\pgfqpoint{2.890287in}{0.693654in}}{\pgfqpoint{2.895873in}{0.691340in}}{\pgfqpoint{2.901697in}{0.691340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068587in}{1.059565in}}%
\pgfpathcurveto{\pgfqpoint{3.074411in}{1.059565in}}{\pgfqpoint{3.079997in}{1.061879in}}{\pgfqpoint{3.084116in}{1.065997in}}%
\pgfpathcurveto{\pgfqpoint{3.088234in}{1.070115in}}{\pgfqpoint{3.090548in}{1.075702in}}{\pgfqpoint{3.090548in}{1.081526in}}%
\pgfpathcurveto{\pgfqpoint{3.090548in}{1.087349in}}{\pgfqpoint{3.088234in}{1.092936in}}{\pgfqpoint{3.084116in}{1.097054in}}%
\pgfpathcurveto{\pgfqpoint{3.079997in}{1.101172in}}{\pgfqpoint{3.074411in}{1.103486in}}{\pgfqpoint{3.068587in}{1.103486in}}%
\pgfpathcurveto{\pgfqpoint{3.062763in}{1.103486in}}{\pgfqpoint{3.057177in}{1.101172in}}{\pgfqpoint{3.053059in}{1.097054in}}%
\pgfpathcurveto{\pgfqpoint{3.048941in}{1.092936in}}{\pgfqpoint{3.046627in}{1.087349in}}{\pgfqpoint{3.046627in}{1.081526in}}%
\pgfpathcurveto{\pgfqpoint{3.046627in}{1.075702in}}{\pgfqpoint{3.048941in}{1.070115in}}{\pgfqpoint{3.053059in}{1.065997in}}%
\pgfpathcurveto{\pgfqpoint{3.057177in}{1.061879in}}{\pgfqpoint{3.062763in}{1.059565in}}{\pgfqpoint{3.068587in}{1.059565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087355in}{0.941354in}}%
\pgfpathcurveto{\pgfqpoint{3.093179in}{0.941354in}}{\pgfqpoint{3.098765in}{0.943668in}}{\pgfqpoint{3.102883in}{0.947787in}}%
\pgfpathcurveto{\pgfqpoint{3.107001in}{0.951905in}}{\pgfqpoint{3.109315in}{0.957491in}}{\pgfqpoint{3.109315in}{0.963315in}}%
\pgfpathcurveto{\pgfqpoint{3.109315in}{0.969139in}}{\pgfqpoint{3.107001in}{0.974725in}}{\pgfqpoint{3.102883in}{0.978843in}}%
\pgfpathcurveto{\pgfqpoint{3.098765in}{0.982961in}}{\pgfqpoint{3.093179in}{0.985275in}}{\pgfqpoint{3.087355in}{0.985275in}}%
\pgfpathcurveto{\pgfqpoint{3.081531in}{0.985275in}}{\pgfqpoint{3.075945in}{0.982961in}}{\pgfqpoint{3.071826in}{0.978843in}}%
\pgfpathcurveto{\pgfqpoint{3.067708in}{0.974725in}}{\pgfqpoint{3.065394in}{0.969139in}}{\pgfqpoint{3.065394in}{0.963315in}}%
\pgfpathcurveto{\pgfqpoint{3.065394in}{0.957491in}}{\pgfqpoint{3.067708in}{0.951905in}}{\pgfqpoint{3.071826in}{0.947787in}}%
\pgfpathcurveto{\pgfqpoint{3.075945in}{0.943668in}}{\pgfqpoint{3.081531in}{0.941354in}}{\pgfqpoint{3.087355in}{0.941354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886731in}{1.215220in}}%
\pgfpathcurveto{\pgfqpoint{2.892555in}{1.215220in}}{\pgfqpoint{2.898142in}{1.217534in}}{\pgfqpoint{2.902260in}{1.221652in}}%
\pgfpathcurveto{\pgfqpoint{2.906378in}{1.225770in}}{\pgfqpoint{2.908692in}{1.231356in}}{\pgfqpoint{2.908692in}{1.237180in}}%
\pgfpathcurveto{\pgfqpoint{2.908692in}{1.243004in}}{\pgfqpoint{2.906378in}{1.248590in}}{\pgfqpoint{2.902260in}{1.252709in}}%
\pgfpathcurveto{\pgfqpoint{2.898142in}{1.256827in}}{\pgfqpoint{2.892555in}{1.259141in}}{\pgfqpoint{2.886731in}{1.259141in}}%
\pgfpathcurveto{\pgfqpoint{2.880907in}{1.259141in}}{\pgfqpoint{2.875321in}{1.256827in}}{\pgfqpoint{2.871203in}{1.252709in}}%
\pgfpathcurveto{\pgfqpoint{2.867085in}{1.248590in}}{\pgfqpoint{2.864771in}{1.243004in}}{\pgfqpoint{2.864771in}{1.237180in}}%
\pgfpathcurveto{\pgfqpoint{2.864771in}{1.231356in}}{\pgfqpoint{2.867085in}{1.225770in}}{\pgfqpoint{2.871203in}{1.221652in}}%
\pgfpathcurveto{\pgfqpoint{2.875321in}{1.217534in}}{\pgfqpoint{2.880907in}{1.215220in}}{\pgfqpoint{2.886731in}{1.215220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137667in}{0.987862in}}%
\pgfpathcurveto{\pgfqpoint{3.143491in}{0.987862in}}{\pgfqpoint{3.149077in}{0.990176in}}{\pgfqpoint{3.153195in}{0.994294in}}%
\pgfpathcurveto{\pgfqpoint{3.157313in}{0.998412in}}{\pgfqpoint{3.159627in}{1.003998in}}{\pgfqpoint{3.159627in}{1.009822in}}%
\pgfpathcurveto{\pgfqpoint{3.159627in}{1.015646in}}{\pgfqpoint{3.157313in}{1.021232in}}{\pgfqpoint{3.153195in}{1.025350in}}%
\pgfpathcurveto{\pgfqpoint{3.149077in}{1.029469in}}{\pgfqpoint{3.143491in}{1.031782in}}{\pgfqpoint{3.137667in}{1.031782in}}%
\pgfpathcurveto{\pgfqpoint{3.131843in}{1.031782in}}{\pgfqpoint{3.126257in}{1.029469in}}{\pgfqpoint{3.122138in}{1.025350in}}%
\pgfpathcurveto{\pgfqpoint{3.118020in}{1.021232in}}{\pgfqpoint{3.115706in}{1.015646in}}{\pgfqpoint{3.115706in}{1.009822in}}%
\pgfpathcurveto{\pgfqpoint{3.115706in}{1.003998in}}{\pgfqpoint{3.118020in}{0.998412in}}{\pgfqpoint{3.122138in}{0.994294in}}%
\pgfpathcurveto{\pgfqpoint{3.126257in}{0.990176in}}{\pgfqpoint{3.131843in}{0.987862in}}{\pgfqpoint{3.137667in}{0.987862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116852in}{0.941764in}}%
\pgfpathcurveto{\pgfqpoint{3.122676in}{0.941764in}}{\pgfqpoint{3.128262in}{0.944078in}}{\pgfqpoint{3.132380in}{0.948196in}}%
\pgfpathcurveto{\pgfqpoint{3.136498in}{0.952314in}}{\pgfqpoint{3.138812in}{0.957900in}}{\pgfqpoint{3.138812in}{0.963724in}}%
\pgfpathcurveto{\pgfqpoint{3.138812in}{0.969548in}}{\pgfqpoint{3.136498in}{0.975134in}}{\pgfqpoint{3.132380in}{0.979252in}}%
\pgfpathcurveto{\pgfqpoint{3.128262in}{0.983371in}}{\pgfqpoint{3.122676in}{0.985684in}}{\pgfqpoint{3.116852in}{0.985684in}}%
\pgfpathcurveto{\pgfqpoint{3.111028in}{0.985684in}}{\pgfqpoint{3.105442in}{0.983371in}}{\pgfqpoint{3.101324in}{0.979252in}}%
\pgfpathcurveto{\pgfqpoint{3.097205in}{0.975134in}}{\pgfqpoint{3.094892in}{0.969548in}}{\pgfqpoint{3.094892in}{0.963724in}}%
\pgfpathcurveto{\pgfqpoint{3.094892in}{0.957900in}}{\pgfqpoint{3.097205in}{0.952314in}}{\pgfqpoint{3.101324in}{0.948196in}}%
\pgfpathcurveto{\pgfqpoint{3.105442in}{0.944078in}}{\pgfqpoint{3.111028in}{0.941764in}}{\pgfqpoint{3.116852in}{0.941764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224641in}{0.165497in}}%
\pgfpathcurveto{\pgfqpoint{2.230465in}{0.165497in}}{\pgfqpoint{2.236051in}{0.167810in}}{\pgfqpoint{2.240169in}{0.171929in}}%
\pgfpathcurveto{\pgfqpoint{2.244287in}{0.176047in}}{\pgfqpoint{2.246601in}{0.181633in}}{\pgfqpoint{2.246601in}{0.187457in}}%
\pgfpathcurveto{\pgfqpoint{2.246601in}{0.193281in}}{\pgfqpoint{2.244287in}{0.198867in}}{\pgfqpoint{2.240169in}{0.202985in}}%
\pgfpathcurveto{\pgfqpoint{2.236051in}{0.207103in}}{\pgfqpoint{2.230465in}{0.209417in}}{\pgfqpoint{2.224641in}{0.209417in}}%
\pgfpathcurveto{\pgfqpoint{2.218817in}{0.209417in}}{\pgfqpoint{2.213231in}{0.207103in}}{\pgfqpoint{2.209112in}{0.202985in}}%
\pgfpathcurveto{\pgfqpoint{2.204994in}{0.198867in}}{\pgfqpoint{2.202680in}{0.193281in}}{\pgfqpoint{2.202680in}{0.187457in}}%
\pgfpathcurveto{\pgfqpoint{2.202680in}{0.181633in}}{\pgfqpoint{2.204994in}{0.176047in}}{\pgfqpoint{2.209112in}{0.171929in}}%
\pgfpathcurveto{\pgfqpoint{2.213231in}{0.167810in}}{\pgfqpoint{2.218817in}{0.165497in}}{\pgfqpoint{2.224641in}{0.165497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139361in}{0.775085in}}%
\pgfpathcurveto{\pgfqpoint{3.145185in}{0.775085in}}{\pgfqpoint{3.150771in}{0.777399in}}{\pgfqpoint{3.154889in}{0.781517in}}%
\pgfpathcurveto{\pgfqpoint{3.159007in}{0.785635in}}{\pgfqpoint{3.161321in}{0.791221in}}{\pgfqpoint{3.161321in}{0.797045in}}%
\pgfpathcurveto{\pgfqpoint{3.161321in}{0.802869in}}{\pgfqpoint{3.159007in}{0.808456in}}{\pgfqpoint{3.154889in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{3.150771in}{0.816692in}}{\pgfqpoint{3.145185in}{0.819006in}}{\pgfqpoint{3.139361in}{0.819006in}}%
\pgfpathcurveto{\pgfqpoint{3.133537in}{0.819006in}}{\pgfqpoint{3.127951in}{0.816692in}}{\pgfqpoint{3.123833in}{0.812574in}}%
\pgfpathcurveto{\pgfqpoint{3.119714in}{0.808456in}}{\pgfqpoint{3.117401in}{0.802869in}}{\pgfqpoint{3.117401in}{0.797045in}}%
\pgfpathcurveto{\pgfqpoint{3.117401in}{0.791221in}}{\pgfqpoint{3.119714in}{0.785635in}}{\pgfqpoint{3.123833in}{0.781517in}}%
\pgfpathcurveto{\pgfqpoint{3.127951in}{0.777399in}}{\pgfqpoint{3.133537in}{0.775085in}}{\pgfqpoint{3.139361in}{0.775085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156598in}{1.030033in}}%
\pgfpathcurveto{\pgfqpoint{3.162422in}{1.030033in}}{\pgfqpoint{3.168008in}{1.032347in}}{\pgfqpoint{3.172126in}{1.036465in}}%
\pgfpathcurveto{\pgfqpoint{3.176244in}{1.040583in}}{\pgfqpoint{3.178558in}{1.046169in}}{\pgfqpoint{3.178558in}{1.051993in}}%
\pgfpathcurveto{\pgfqpoint{3.178558in}{1.057817in}}{\pgfqpoint{3.176244in}{1.063403in}}{\pgfqpoint{3.172126in}{1.067521in}}%
\pgfpathcurveto{\pgfqpoint{3.168008in}{1.071640in}}{\pgfqpoint{3.162422in}{1.073953in}}{\pgfqpoint{3.156598in}{1.073953in}}%
\pgfpathcurveto{\pgfqpoint{3.150774in}{1.073953in}}{\pgfqpoint{3.145188in}{1.071640in}}{\pgfqpoint{3.141070in}{1.067521in}}%
\pgfpathcurveto{\pgfqpoint{3.136951in}{1.063403in}}{\pgfqpoint{3.134638in}{1.057817in}}{\pgfqpoint{3.134638in}{1.051993in}}%
\pgfpathcurveto{\pgfqpoint{3.134638in}{1.046169in}}{\pgfqpoint{3.136951in}{1.040583in}}{\pgfqpoint{3.141070in}{1.036465in}}%
\pgfpathcurveto{\pgfqpoint{3.145188in}{1.032347in}}{\pgfqpoint{3.150774in}{1.030033in}}{\pgfqpoint{3.156598in}{1.030033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173788in}{1.079636in}}%
\pgfpathcurveto{\pgfqpoint{3.179612in}{1.079636in}}{\pgfqpoint{3.185198in}{1.081950in}}{\pgfqpoint{3.189316in}{1.086068in}}%
\pgfpathcurveto{\pgfqpoint{3.193434in}{1.090186in}}{\pgfqpoint{3.195748in}{1.095772in}}{\pgfqpoint{3.195748in}{1.101596in}}%
\pgfpathcurveto{\pgfqpoint{3.195748in}{1.107420in}}{\pgfqpoint{3.193434in}{1.113006in}}{\pgfqpoint{3.189316in}{1.117124in}}%
\pgfpathcurveto{\pgfqpoint{3.185198in}{1.121242in}}{\pgfqpoint{3.179612in}{1.123556in}}{\pgfqpoint{3.173788in}{1.123556in}}%
\pgfpathcurveto{\pgfqpoint{3.167964in}{1.123556in}}{\pgfqpoint{3.162378in}{1.121242in}}{\pgfqpoint{3.158260in}{1.117124in}}%
\pgfpathcurveto{\pgfqpoint{3.154141in}{1.113006in}}{\pgfqpoint{3.151828in}{1.107420in}}{\pgfqpoint{3.151828in}{1.101596in}}%
\pgfpathcurveto{\pgfqpoint{3.151828in}{1.095772in}}{\pgfqpoint{3.154141in}{1.090186in}}{\pgfqpoint{3.158260in}{1.086068in}}%
\pgfpathcurveto{\pgfqpoint{3.162378in}{1.081950in}}{\pgfqpoint{3.167964in}{1.079636in}}{\pgfqpoint{3.173788in}{1.079636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096776in}{1.018979in}}%
\pgfpathcurveto{\pgfqpoint{3.102600in}{1.018979in}}{\pgfqpoint{3.108186in}{1.021292in}}{\pgfqpoint{3.112305in}{1.025411in}}%
\pgfpathcurveto{\pgfqpoint{3.116423in}{1.029529in}}{\pgfqpoint{3.118737in}{1.035115in}}{\pgfqpoint{3.118737in}{1.040939in}}%
\pgfpathcurveto{\pgfqpoint{3.118737in}{1.046763in}}{\pgfqpoint{3.116423in}{1.052349in}}{\pgfqpoint{3.112305in}{1.056467in}}%
\pgfpathcurveto{\pgfqpoint{3.108186in}{1.060585in}}{\pgfqpoint{3.102600in}{1.062899in}}{\pgfqpoint{3.096776in}{1.062899in}}%
\pgfpathcurveto{\pgfqpoint{3.090952in}{1.062899in}}{\pgfqpoint{3.085366in}{1.060585in}}{\pgfqpoint{3.081248in}{1.056467in}}%
\pgfpathcurveto{\pgfqpoint{3.077130in}{1.052349in}}{\pgfqpoint{3.074816in}{1.046763in}}{\pgfqpoint{3.074816in}{1.040939in}}%
\pgfpathcurveto{\pgfqpoint{3.074816in}{1.035115in}}{\pgfqpoint{3.077130in}{1.029529in}}{\pgfqpoint{3.081248in}{1.025411in}}%
\pgfpathcurveto{\pgfqpoint{3.085366in}{1.021292in}}{\pgfqpoint{3.090952in}{1.018979in}}{\pgfqpoint{3.096776in}{1.018979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028412in}{1.023132in}}%
\pgfpathcurveto{\pgfqpoint{3.034236in}{1.023132in}}{\pgfqpoint{3.039822in}{1.025446in}}{\pgfqpoint{3.043940in}{1.029564in}}%
\pgfpathcurveto{\pgfqpoint{3.048058in}{1.033682in}}{\pgfqpoint{3.050372in}{1.039268in}}{\pgfqpoint{3.050372in}{1.045092in}}%
\pgfpathcurveto{\pgfqpoint{3.050372in}{1.050916in}}{\pgfqpoint{3.048058in}{1.056502in}}{\pgfqpoint{3.043940in}{1.060620in}}%
\pgfpathcurveto{\pgfqpoint{3.039822in}{1.064738in}}{\pgfqpoint{3.034236in}{1.067052in}}{\pgfqpoint{3.028412in}{1.067052in}}%
\pgfpathcurveto{\pgfqpoint{3.022588in}{1.067052in}}{\pgfqpoint{3.017002in}{1.064738in}}{\pgfqpoint{3.012884in}{1.060620in}}%
\pgfpathcurveto{\pgfqpoint{3.008766in}{1.056502in}}{\pgfqpoint{3.006452in}{1.050916in}}{\pgfqpoint{3.006452in}{1.045092in}}%
\pgfpathcurveto{\pgfqpoint{3.006452in}{1.039268in}}{\pgfqpoint{3.008766in}{1.033682in}}{\pgfqpoint{3.012884in}{1.029564in}}%
\pgfpathcurveto{\pgfqpoint{3.017002in}{1.025446in}}{\pgfqpoint{3.022588in}{1.023132in}}{\pgfqpoint{3.028412in}{1.023132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097846in}{1.025671in}}%
\pgfpathcurveto{\pgfqpoint{3.103670in}{1.025671in}}{\pgfqpoint{3.109256in}{1.027985in}}{\pgfqpoint{3.113374in}{1.032103in}}%
\pgfpathcurveto{\pgfqpoint{3.117492in}{1.036221in}}{\pgfqpoint{3.119806in}{1.041807in}}{\pgfqpoint{3.119806in}{1.047631in}}%
\pgfpathcurveto{\pgfqpoint{3.119806in}{1.053455in}}{\pgfqpoint{3.117492in}{1.059041in}}{\pgfqpoint{3.113374in}{1.063159in}}%
\pgfpathcurveto{\pgfqpoint{3.109256in}{1.067278in}}{\pgfqpoint{3.103670in}{1.069591in}}{\pgfqpoint{3.097846in}{1.069591in}}%
\pgfpathcurveto{\pgfqpoint{3.092022in}{1.069591in}}{\pgfqpoint{3.086436in}{1.067278in}}{\pgfqpoint{3.082318in}{1.063159in}}%
\pgfpathcurveto{\pgfqpoint{3.078200in}{1.059041in}}{\pgfqpoint{3.075886in}{1.053455in}}{\pgfqpoint{3.075886in}{1.047631in}}%
\pgfpathcurveto{\pgfqpoint{3.075886in}{1.041807in}}{\pgfqpoint{3.078200in}{1.036221in}}{\pgfqpoint{3.082318in}{1.032103in}}%
\pgfpathcurveto{\pgfqpoint{3.086436in}{1.027985in}}{\pgfqpoint{3.092022in}{1.025671in}}{\pgfqpoint{3.097846in}{1.025671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304901in}{1.160857in}}%
\pgfpathcurveto{\pgfqpoint{3.310725in}{1.160857in}}{\pgfqpoint{3.316311in}{1.163171in}}{\pgfqpoint{3.320429in}{1.167289in}}%
\pgfpathcurveto{\pgfqpoint{3.324547in}{1.171407in}}{\pgfqpoint{3.326861in}{1.176993in}}{\pgfqpoint{3.326861in}{1.182817in}}%
\pgfpathcurveto{\pgfqpoint{3.326861in}{1.188641in}}{\pgfqpoint{3.324547in}{1.194227in}}{\pgfqpoint{3.320429in}{1.198345in}}%
\pgfpathcurveto{\pgfqpoint{3.316311in}{1.202463in}}{\pgfqpoint{3.310725in}{1.204777in}}{\pgfqpoint{3.304901in}{1.204777in}}%
\pgfpathcurveto{\pgfqpoint{3.299077in}{1.204777in}}{\pgfqpoint{3.293491in}{1.202463in}}{\pgfqpoint{3.289373in}{1.198345in}}%
\pgfpathcurveto{\pgfqpoint{3.285254in}{1.194227in}}{\pgfqpoint{3.282941in}{1.188641in}}{\pgfqpoint{3.282941in}{1.182817in}}%
\pgfpathcurveto{\pgfqpoint{3.282941in}{1.176993in}}{\pgfqpoint{3.285254in}{1.171407in}}{\pgfqpoint{3.289373in}{1.167289in}}%
\pgfpathcurveto{\pgfqpoint{3.293491in}{1.163171in}}{\pgfqpoint{3.299077in}{1.160857in}}{\pgfqpoint{3.304901in}{1.160857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094197in}{0.897568in}}%
\pgfpathcurveto{\pgfqpoint{3.100021in}{0.897568in}}{\pgfqpoint{3.105608in}{0.899881in}}{\pgfqpoint{3.109726in}{0.904000in}}%
\pgfpathcurveto{\pgfqpoint{3.113844in}{0.908118in}}{\pgfqpoint{3.116158in}{0.913704in}}{\pgfqpoint{3.116158in}{0.919528in}}%
\pgfpathcurveto{\pgfqpoint{3.116158in}{0.925352in}}{\pgfqpoint{3.113844in}{0.930938in}}{\pgfqpoint{3.109726in}{0.935056in}}%
\pgfpathcurveto{\pgfqpoint{3.105608in}{0.939174in}}{\pgfqpoint{3.100021in}{0.941488in}}{\pgfqpoint{3.094197in}{0.941488in}}%
\pgfpathcurveto{\pgfqpoint{3.088373in}{0.941488in}}{\pgfqpoint{3.082787in}{0.939174in}}{\pgfqpoint{3.078669in}{0.935056in}}%
\pgfpathcurveto{\pgfqpoint{3.074551in}{0.930938in}}{\pgfqpoint{3.072237in}{0.925352in}}{\pgfqpoint{3.072237in}{0.919528in}}%
\pgfpathcurveto{\pgfqpoint{3.072237in}{0.913704in}}{\pgfqpoint{3.074551in}{0.908118in}}{\pgfqpoint{3.078669in}{0.904000in}}%
\pgfpathcurveto{\pgfqpoint{3.082787in}{0.899881in}}{\pgfqpoint{3.088373in}{0.897568in}}{\pgfqpoint{3.094197in}{0.897568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976094in}{2.160217in}}%
\pgfpathcurveto{\pgfqpoint{2.981918in}{2.160217in}}{\pgfqpoint{2.987505in}{2.162531in}}{\pgfqpoint{2.991623in}{2.166649in}}%
\pgfpathcurveto{\pgfqpoint{2.995741in}{2.170767in}}{\pgfqpoint{2.998055in}{2.176353in}}{\pgfqpoint{2.998055in}{2.182177in}}%
\pgfpathcurveto{\pgfqpoint{2.998055in}{2.188001in}}{\pgfqpoint{2.995741in}{2.193587in}}{\pgfqpoint{2.991623in}{2.197705in}}%
\pgfpathcurveto{\pgfqpoint{2.987505in}{2.201824in}}{\pgfqpoint{2.981918in}{2.204137in}}{\pgfqpoint{2.976094in}{2.204137in}}%
\pgfpathcurveto{\pgfqpoint{2.970271in}{2.204137in}}{\pgfqpoint{2.964684in}{2.201824in}}{\pgfqpoint{2.960566in}{2.197705in}}%
\pgfpathcurveto{\pgfqpoint{2.956448in}{2.193587in}}{\pgfqpoint{2.954134in}{2.188001in}}{\pgfqpoint{2.954134in}{2.182177in}}%
\pgfpathcurveto{\pgfqpoint{2.954134in}{2.176353in}}{\pgfqpoint{2.956448in}{2.170767in}}{\pgfqpoint{2.960566in}{2.166649in}}%
\pgfpathcurveto{\pgfqpoint{2.964684in}{2.162531in}}{\pgfqpoint{2.970271in}{2.160217in}}{\pgfqpoint{2.976094in}{2.160217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252685in}{1.042881in}}%
\pgfpathcurveto{\pgfqpoint{3.258508in}{1.042881in}}{\pgfqpoint{3.264095in}{1.045195in}}{\pgfqpoint{3.268213in}{1.049313in}}%
\pgfpathcurveto{\pgfqpoint{3.272331in}{1.053431in}}{\pgfqpoint{3.274645in}{1.059017in}}{\pgfqpoint{3.274645in}{1.064841in}}%
\pgfpathcurveto{\pgfqpoint{3.274645in}{1.070665in}}{\pgfqpoint{3.272331in}{1.076251in}}{\pgfqpoint{3.268213in}{1.080369in}}%
\pgfpathcurveto{\pgfqpoint{3.264095in}{1.084488in}}{\pgfqpoint{3.258508in}{1.086801in}}{\pgfqpoint{3.252685in}{1.086801in}}%
\pgfpathcurveto{\pgfqpoint{3.246861in}{1.086801in}}{\pgfqpoint{3.241274in}{1.084488in}}{\pgfqpoint{3.237156in}{1.080369in}}%
\pgfpathcurveto{\pgfqpoint{3.233038in}{1.076251in}}{\pgfqpoint{3.230724in}{1.070665in}}{\pgfqpoint{3.230724in}{1.064841in}}%
\pgfpathcurveto{\pgfqpoint{3.230724in}{1.059017in}}{\pgfqpoint{3.233038in}{1.053431in}}{\pgfqpoint{3.237156in}{1.049313in}}%
\pgfpathcurveto{\pgfqpoint{3.241274in}{1.045195in}}{\pgfqpoint{3.246861in}{1.042881in}}{\pgfqpoint{3.252685in}{1.042881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888868in}{0.674004in}}%
\pgfpathcurveto{\pgfqpoint{2.894692in}{0.674004in}}{\pgfqpoint{2.900278in}{0.676317in}}{\pgfqpoint{2.904396in}{0.680436in}}%
\pgfpathcurveto{\pgfqpoint{2.908514in}{0.684554in}}{\pgfqpoint{2.910828in}{0.690140in}}{\pgfqpoint{2.910828in}{0.695964in}}%
\pgfpathcurveto{\pgfqpoint{2.910828in}{0.701788in}}{\pgfqpoint{2.908514in}{0.707374in}}{\pgfqpoint{2.904396in}{0.711492in}}%
\pgfpathcurveto{\pgfqpoint{2.900278in}{0.715610in}}{\pgfqpoint{2.894692in}{0.717924in}}{\pgfqpoint{2.888868in}{0.717924in}}%
\pgfpathcurveto{\pgfqpoint{2.883044in}{0.717924in}}{\pgfqpoint{2.877458in}{0.715610in}}{\pgfqpoint{2.873339in}{0.711492in}}%
\pgfpathcurveto{\pgfqpoint{2.869221in}{0.707374in}}{\pgfqpoint{2.866907in}{0.701788in}}{\pgfqpoint{2.866907in}{0.695964in}}%
\pgfpathcurveto{\pgfqpoint{2.866907in}{0.690140in}}{\pgfqpoint{2.869221in}{0.684554in}}{\pgfqpoint{2.873339in}{0.680436in}}%
\pgfpathcurveto{\pgfqpoint{2.877458in}{0.676317in}}{\pgfqpoint{2.883044in}{0.674004in}}{\pgfqpoint{2.888868in}{0.674004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206162in}{0.970713in}}%
\pgfpathcurveto{\pgfqpoint{3.211986in}{0.970713in}}{\pgfqpoint{3.217573in}{0.973027in}}{\pgfqpoint{3.221691in}{0.977145in}}%
\pgfpathcurveto{\pgfqpoint{3.225809in}{0.981263in}}{\pgfqpoint{3.228123in}{0.986850in}}{\pgfqpoint{3.228123in}{0.992674in}}%
\pgfpathcurveto{\pgfqpoint{3.228123in}{0.998497in}}{\pgfqpoint{3.225809in}{1.004084in}}{\pgfqpoint{3.221691in}{1.008202in}}%
\pgfpathcurveto{\pgfqpoint{3.217573in}{1.012320in}}{\pgfqpoint{3.211986in}{1.014634in}}{\pgfqpoint{3.206162in}{1.014634in}}%
\pgfpathcurveto{\pgfqpoint{3.200338in}{1.014634in}}{\pgfqpoint{3.194752in}{1.012320in}}{\pgfqpoint{3.190634in}{1.008202in}}%
\pgfpathcurveto{\pgfqpoint{3.186516in}{1.004084in}}{\pgfqpoint{3.184202in}{0.998497in}}{\pgfqpoint{3.184202in}{0.992674in}}%
\pgfpathcurveto{\pgfqpoint{3.184202in}{0.986850in}}{\pgfqpoint{3.186516in}{0.981263in}}{\pgfqpoint{3.190634in}{0.977145in}}%
\pgfpathcurveto{\pgfqpoint{3.194752in}{0.973027in}}{\pgfqpoint{3.200338in}{0.970713in}}{\pgfqpoint{3.206162in}{0.970713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942041in}{1.049311in}}%
\pgfpathcurveto{\pgfqpoint{3.947865in}{1.049311in}}{\pgfqpoint{3.953451in}{1.051625in}}{\pgfqpoint{3.957569in}{1.055743in}}%
\pgfpathcurveto{\pgfqpoint{3.961687in}{1.059862in}}{\pgfqpoint{3.964001in}{1.065448in}}{\pgfqpoint{3.964001in}{1.071272in}}%
\pgfpathcurveto{\pgfqpoint{3.964001in}{1.077096in}}{\pgfqpoint{3.961687in}{1.082682in}}{\pgfqpoint{3.957569in}{1.086800in}}%
\pgfpathcurveto{\pgfqpoint{3.953451in}{1.090918in}}{\pgfqpoint{3.947865in}{1.093232in}}{\pgfqpoint{3.942041in}{1.093232in}}%
\pgfpathcurveto{\pgfqpoint{3.936217in}{1.093232in}}{\pgfqpoint{3.930631in}{1.090918in}}{\pgfqpoint{3.926513in}{1.086800in}}%
\pgfpathcurveto{\pgfqpoint{3.922395in}{1.082682in}}{\pgfqpoint{3.920081in}{1.077096in}}{\pgfqpoint{3.920081in}{1.071272in}}%
\pgfpathcurveto{\pgfqpoint{3.920081in}{1.065448in}}{\pgfqpoint{3.922395in}{1.059862in}}{\pgfqpoint{3.926513in}{1.055743in}}%
\pgfpathcurveto{\pgfqpoint{3.930631in}{1.051625in}}{\pgfqpoint{3.936217in}{1.049311in}}{\pgfqpoint{3.942041in}{1.049311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168798in}{1.067146in}}%
\pgfpathcurveto{\pgfqpoint{3.174622in}{1.067146in}}{\pgfqpoint{3.180209in}{1.069460in}}{\pgfqpoint{3.184327in}{1.073578in}}%
\pgfpathcurveto{\pgfqpoint{3.188445in}{1.077696in}}{\pgfqpoint{3.190759in}{1.083282in}}{\pgfqpoint{3.190759in}{1.089106in}}%
\pgfpathcurveto{\pgfqpoint{3.190759in}{1.094930in}}{\pgfqpoint{3.188445in}{1.100517in}}{\pgfqpoint{3.184327in}{1.104635in}}%
\pgfpathcurveto{\pgfqpoint{3.180209in}{1.108753in}}{\pgfqpoint{3.174622in}{1.111067in}}{\pgfqpoint{3.168798in}{1.111067in}}%
\pgfpathcurveto{\pgfqpoint{3.162974in}{1.111067in}}{\pgfqpoint{3.157388in}{1.108753in}}{\pgfqpoint{3.153270in}{1.104635in}}%
\pgfpathcurveto{\pgfqpoint{3.149152in}{1.100517in}}{\pgfqpoint{3.146838in}{1.094930in}}{\pgfqpoint{3.146838in}{1.089106in}}%
\pgfpathcurveto{\pgfqpoint{3.146838in}{1.083282in}}{\pgfqpoint{3.149152in}{1.077696in}}{\pgfqpoint{3.153270in}{1.073578in}}%
\pgfpathcurveto{\pgfqpoint{3.157388in}{1.069460in}}{\pgfqpoint{3.162974in}{1.067146in}}{\pgfqpoint{3.168798in}{1.067146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157760in}{0.945992in}}%
\pgfpathcurveto{\pgfqpoint{3.163584in}{0.945992in}}{\pgfqpoint{3.169170in}{0.948306in}}{\pgfqpoint{3.173288in}{0.952424in}}%
\pgfpathcurveto{\pgfqpoint{3.177406in}{0.956543in}}{\pgfqpoint{3.179720in}{0.962129in}}{\pgfqpoint{3.179720in}{0.967953in}}%
\pgfpathcurveto{\pgfqpoint{3.179720in}{0.973777in}}{\pgfqpoint{3.177406in}{0.979363in}}{\pgfqpoint{3.173288in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{3.169170in}{0.987599in}}{\pgfqpoint{3.163584in}{0.989913in}}{\pgfqpoint{3.157760in}{0.989913in}}%
\pgfpathcurveto{\pgfqpoint{3.151936in}{0.989913in}}{\pgfqpoint{3.146350in}{0.987599in}}{\pgfqpoint{3.142232in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{3.138113in}{0.979363in}}{\pgfqpoint{3.135800in}{0.973777in}}{\pgfqpoint{3.135800in}{0.967953in}}%
\pgfpathcurveto{\pgfqpoint{3.135800in}{0.962129in}}{\pgfqpoint{3.138113in}{0.956543in}}{\pgfqpoint{3.142232in}{0.952424in}}%
\pgfpathcurveto{\pgfqpoint{3.146350in}{0.948306in}}{\pgfqpoint{3.151936in}{0.945992in}}{\pgfqpoint{3.157760in}{0.945992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258438in}{1.051779in}}%
\pgfpathcurveto{\pgfqpoint{3.264262in}{1.051779in}}{\pgfqpoint{3.269848in}{1.054093in}}{\pgfqpoint{3.273966in}{1.058211in}}%
\pgfpathcurveto{\pgfqpoint{3.278084in}{1.062329in}}{\pgfqpoint{3.280398in}{1.067916in}}{\pgfqpoint{3.280398in}{1.073740in}}%
\pgfpathcurveto{\pgfqpoint{3.280398in}{1.079563in}}{\pgfqpoint{3.278084in}{1.085150in}}{\pgfqpoint{3.273966in}{1.089268in}}%
\pgfpathcurveto{\pgfqpoint{3.269848in}{1.093386in}}{\pgfqpoint{3.264262in}{1.095700in}}{\pgfqpoint{3.258438in}{1.095700in}}%
\pgfpathcurveto{\pgfqpoint{3.252614in}{1.095700in}}{\pgfqpoint{3.247028in}{1.093386in}}{\pgfqpoint{3.242910in}{1.089268in}}%
\pgfpathcurveto{\pgfqpoint{3.238792in}{1.085150in}}{\pgfqpoint{3.236478in}{1.079563in}}{\pgfqpoint{3.236478in}{1.073740in}}%
\pgfpathcurveto{\pgfqpoint{3.236478in}{1.067916in}}{\pgfqpoint{3.238792in}{1.062329in}}{\pgfqpoint{3.242910in}{1.058211in}}%
\pgfpathcurveto{\pgfqpoint{3.247028in}{1.054093in}}{\pgfqpoint{3.252614in}{1.051779in}}{\pgfqpoint{3.258438in}{1.051779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893500in}{0.744470in}}%
\pgfpathcurveto{\pgfqpoint{2.899324in}{0.744470in}}{\pgfqpoint{2.904910in}{0.746783in}}{\pgfqpoint{2.909028in}{0.750902in}}%
\pgfpathcurveto{\pgfqpoint{2.913147in}{0.755020in}}{\pgfqpoint{2.915460in}{0.760606in}}{\pgfqpoint{2.915460in}{0.766430in}}%
\pgfpathcurveto{\pgfqpoint{2.915460in}{0.772254in}}{\pgfqpoint{2.913147in}{0.777840in}}{\pgfqpoint{2.909028in}{0.781958in}}%
\pgfpathcurveto{\pgfqpoint{2.904910in}{0.786076in}}{\pgfqpoint{2.899324in}{0.788390in}}{\pgfqpoint{2.893500in}{0.788390in}}%
\pgfpathcurveto{\pgfqpoint{2.887676in}{0.788390in}}{\pgfqpoint{2.882090in}{0.786076in}}{\pgfqpoint{2.877972in}{0.781958in}}%
\pgfpathcurveto{\pgfqpoint{2.873854in}{0.777840in}}{\pgfqpoint{2.871540in}{0.772254in}}{\pgfqpoint{2.871540in}{0.766430in}}%
\pgfpathcurveto{\pgfqpoint{2.871540in}{0.760606in}}{\pgfqpoint{2.873854in}{0.755020in}}{\pgfqpoint{2.877972in}{0.750902in}}%
\pgfpathcurveto{\pgfqpoint{2.882090in}{0.746783in}}{\pgfqpoint{2.887676in}{0.744470in}}{\pgfqpoint{2.893500in}{0.744470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232692in}{0.189575in}}%
\pgfpathcurveto{\pgfqpoint{2.238516in}{0.189575in}}{\pgfqpoint{2.244102in}{0.191889in}}{\pgfqpoint{2.248220in}{0.196007in}}%
\pgfpathcurveto{\pgfqpoint{2.252338in}{0.200125in}}{\pgfqpoint{2.254652in}{0.205711in}}{\pgfqpoint{2.254652in}{0.211535in}}%
\pgfpathcurveto{\pgfqpoint{2.254652in}{0.217359in}}{\pgfqpoint{2.252338in}{0.222945in}}{\pgfqpoint{2.248220in}{0.227063in}}%
\pgfpathcurveto{\pgfqpoint{2.244102in}{0.231182in}}{\pgfqpoint{2.238516in}{0.233495in}}{\pgfqpoint{2.232692in}{0.233495in}}%
\pgfpathcurveto{\pgfqpoint{2.226868in}{0.233495in}}{\pgfqpoint{2.221282in}{0.231182in}}{\pgfqpoint{2.217164in}{0.227063in}}%
\pgfpathcurveto{\pgfqpoint{2.213046in}{0.222945in}}{\pgfqpoint{2.210732in}{0.217359in}}{\pgfqpoint{2.210732in}{0.211535in}}%
\pgfpathcurveto{\pgfqpoint{2.210732in}{0.205711in}}{\pgfqpoint{2.213046in}{0.200125in}}{\pgfqpoint{2.217164in}{0.196007in}}%
\pgfpathcurveto{\pgfqpoint{2.221282in}{0.191889in}}{\pgfqpoint{2.226868in}{0.189575in}}{\pgfqpoint{2.232692in}{0.189575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118242in}{0.274073in}}%
\pgfpathcurveto{\pgfqpoint{2.124066in}{0.274073in}}{\pgfqpoint{2.129653in}{0.276387in}}{\pgfqpoint{2.133771in}{0.280505in}}%
\pgfpathcurveto{\pgfqpoint{2.137889in}{0.284623in}}{\pgfqpoint{2.140203in}{0.290209in}}{\pgfqpoint{2.140203in}{0.296033in}}%
\pgfpathcurveto{\pgfqpoint{2.140203in}{0.301857in}}{\pgfqpoint{2.137889in}{0.307443in}}{\pgfqpoint{2.133771in}{0.311561in}}%
\pgfpathcurveto{\pgfqpoint{2.129653in}{0.315680in}}{\pgfqpoint{2.124066in}{0.317993in}}{\pgfqpoint{2.118242in}{0.317993in}}%
\pgfpathcurveto{\pgfqpoint{2.112419in}{0.317993in}}{\pgfqpoint{2.106832in}{0.315680in}}{\pgfqpoint{2.102714in}{0.311561in}}%
\pgfpathcurveto{\pgfqpoint{2.098596in}{0.307443in}}{\pgfqpoint{2.096282in}{0.301857in}}{\pgfqpoint{2.096282in}{0.296033in}}%
\pgfpathcurveto{\pgfqpoint{2.096282in}{0.290209in}}{\pgfqpoint{2.098596in}{0.284623in}}{\pgfqpoint{2.102714in}{0.280505in}}%
\pgfpathcurveto{\pgfqpoint{2.106832in}{0.276387in}}{\pgfqpoint{2.112419in}{0.274073in}}{\pgfqpoint{2.118242in}{0.274073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721448in}{0.715874in}}%
\pgfpathcurveto{\pgfqpoint{2.727272in}{0.715874in}}{\pgfqpoint{2.732858in}{0.718188in}}{\pgfqpoint{2.736976in}{0.722306in}}%
\pgfpathcurveto{\pgfqpoint{2.741094in}{0.726424in}}{\pgfqpoint{2.743408in}{0.732010in}}{\pgfqpoint{2.743408in}{0.737834in}}%
\pgfpathcurveto{\pgfqpoint{2.743408in}{0.743658in}}{\pgfqpoint{2.741094in}{0.749244in}}{\pgfqpoint{2.736976in}{0.753362in}}%
\pgfpathcurveto{\pgfqpoint{2.732858in}{0.757481in}}{\pgfqpoint{2.727272in}{0.759794in}}{\pgfqpoint{2.721448in}{0.759794in}}%
\pgfpathcurveto{\pgfqpoint{2.715624in}{0.759794in}}{\pgfqpoint{2.710038in}{0.757481in}}{\pgfqpoint{2.705919in}{0.753362in}}%
\pgfpathcurveto{\pgfqpoint{2.701801in}{0.749244in}}{\pgfqpoint{2.699487in}{0.743658in}}{\pgfqpoint{2.699487in}{0.737834in}}%
\pgfpathcurveto{\pgfqpoint{2.699487in}{0.732010in}}{\pgfqpoint{2.701801in}{0.726424in}}{\pgfqpoint{2.705919in}{0.722306in}}%
\pgfpathcurveto{\pgfqpoint{2.710038in}{0.718188in}}{\pgfqpoint{2.715624in}{0.715874in}}{\pgfqpoint{2.721448in}{0.715874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168793in}{1.067186in}}%
\pgfpathcurveto{\pgfqpoint{3.174617in}{1.067186in}}{\pgfqpoint{3.180203in}{1.069500in}}{\pgfqpoint{3.184321in}{1.073618in}}%
\pgfpathcurveto{\pgfqpoint{3.188440in}{1.077736in}}{\pgfqpoint{3.190753in}{1.083322in}}{\pgfqpoint{3.190753in}{1.089146in}}%
\pgfpathcurveto{\pgfqpoint{3.190753in}{1.094970in}}{\pgfqpoint{3.188440in}{1.100556in}}{\pgfqpoint{3.184321in}{1.104674in}}%
\pgfpathcurveto{\pgfqpoint{3.180203in}{1.108793in}}{\pgfqpoint{3.174617in}{1.111106in}}{\pgfqpoint{3.168793in}{1.111106in}}%
\pgfpathcurveto{\pgfqpoint{3.162969in}{1.111106in}}{\pgfqpoint{3.157383in}{1.108793in}}{\pgfqpoint{3.153265in}{1.104674in}}%
\pgfpathcurveto{\pgfqpoint{3.149147in}{1.100556in}}{\pgfqpoint{3.146833in}{1.094970in}}{\pgfqpoint{3.146833in}{1.089146in}}%
\pgfpathcurveto{\pgfqpoint{3.146833in}{1.083322in}}{\pgfqpoint{3.149147in}{1.077736in}}{\pgfqpoint{3.153265in}{1.073618in}}%
\pgfpathcurveto{\pgfqpoint{3.157383in}{1.069500in}}{\pgfqpoint{3.162969in}{1.067186in}}{\pgfqpoint{3.168793in}{1.067186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101527in}{1.150811in}}%
\pgfpathcurveto{\pgfqpoint{3.107350in}{1.150811in}}{\pgfqpoint{3.112937in}{1.153125in}}{\pgfqpoint{3.117055in}{1.157243in}}%
\pgfpathcurveto{\pgfqpoint{3.121173in}{1.161361in}}{\pgfqpoint{3.123487in}{1.166947in}}{\pgfqpoint{3.123487in}{1.172771in}}%
\pgfpathcurveto{\pgfqpoint{3.123487in}{1.178595in}}{\pgfqpoint{3.121173in}{1.184181in}}{\pgfqpoint{3.117055in}{1.188299in}}%
\pgfpathcurveto{\pgfqpoint{3.112937in}{1.192418in}}{\pgfqpoint{3.107350in}{1.194731in}}{\pgfqpoint{3.101527in}{1.194731in}}%
\pgfpathcurveto{\pgfqpoint{3.095703in}{1.194731in}}{\pgfqpoint{3.090116in}{1.192418in}}{\pgfqpoint{3.085998in}{1.188299in}}%
\pgfpathcurveto{\pgfqpoint{3.081880in}{1.184181in}}{\pgfqpoint{3.079566in}{1.178595in}}{\pgfqpoint{3.079566in}{1.172771in}}%
\pgfpathcurveto{\pgfqpoint{3.079566in}{1.166947in}}{\pgfqpoint{3.081880in}{1.161361in}}{\pgfqpoint{3.085998in}{1.157243in}}%
\pgfpathcurveto{\pgfqpoint{3.090116in}{1.153125in}}{\pgfqpoint{3.095703in}{1.150811in}}{\pgfqpoint{3.101527in}{1.150811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206162in}{0.970505in}}%
\pgfpathcurveto{\pgfqpoint{3.211986in}{0.970505in}}{\pgfqpoint{3.217572in}{0.972819in}}{\pgfqpoint{3.221690in}{0.976937in}}%
\pgfpathcurveto{\pgfqpoint{3.225809in}{0.981055in}}{\pgfqpoint{3.228123in}{0.986641in}}{\pgfqpoint{3.228123in}{0.992465in}}%
\pgfpathcurveto{\pgfqpoint{3.228123in}{0.998289in}}{\pgfqpoint{3.225809in}{1.003875in}}{\pgfqpoint{3.221690in}{1.007993in}}%
\pgfpathcurveto{\pgfqpoint{3.217572in}{1.012112in}}{\pgfqpoint{3.211986in}{1.014425in}}{\pgfqpoint{3.206162in}{1.014425in}}%
\pgfpathcurveto{\pgfqpoint{3.200338in}{1.014425in}}{\pgfqpoint{3.194752in}{1.012112in}}{\pgfqpoint{3.190634in}{1.007993in}}%
\pgfpathcurveto{\pgfqpoint{3.186516in}{1.003875in}}{\pgfqpoint{3.184202in}{0.998289in}}{\pgfqpoint{3.184202in}{0.992465in}}%
\pgfpathcurveto{\pgfqpoint{3.184202in}{0.986641in}}{\pgfqpoint{3.186516in}{0.981055in}}{\pgfqpoint{3.190634in}{0.976937in}}%
\pgfpathcurveto{\pgfqpoint{3.194752in}{0.972819in}}{\pgfqpoint{3.200338in}{0.970505in}}{\pgfqpoint{3.206162in}{0.970505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192608in}{1.025506in}}%
\pgfpathcurveto{\pgfqpoint{3.198432in}{1.025506in}}{\pgfqpoint{3.204018in}{1.027820in}}{\pgfqpoint{3.208136in}{1.031938in}}%
\pgfpathcurveto{\pgfqpoint{3.212254in}{1.036056in}}{\pgfqpoint{3.214568in}{1.041643in}}{\pgfqpoint{3.214568in}{1.047467in}}%
\pgfpathcurveto{\pgfqpoint{3.214568in}{1.053291in}}{\pgfqpoint{3.212254in}{1.058877in}}{\pgfqpoint{3.208136in}{1.062995in}}%
\pgfpathcurveto{\pgfqpoint{3.204018in}{1.067113in}}{\pgfqpoint{3.198432in}{1.069427in}}{\pgfqpoint{3.192608in}{1.069427in}}%
\pgfpathcurveto{\pgfqpoint{3.186784in}{1.069427in}}{\pgfqpoint{3.181198in}{1.067113in}}{\pgfqpoint{3.177079in}{1.062995in}}%
\pgfpathcurveto{\pgfqpoint{3.172961in}{1.058877in}}{\pgfqpoint{3.170647in}{1.053291in}}{\pgfqpoint{3.170647in}{1.047467in}}%
\pgfpathcurveto{\pgfqpoint{3.170647in}{1.041643in}}{\pgfqpoint{3.172961in}{1.036056in}}{\pgfqpoint{3.177079in}{1.031938in}}%
\pgfpathcurveto{\pgfqpoint{3.181198in}{1.027820in}}{\pgfqpoint{3.186784in}{1.025506in}}{\pgfqpoint{3.192608in}{1.025506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179634in}{1.026470in}}%
\pgfpathcurveto{\pgfqpoint{3.185458in}{1.026470in}}{\pgfqpoint{3.191044in}{1.028783in}}{\pgfqpoint{3.195162in}{1.032902in}}%
\pgfpathcurveto{\pgfqpoint{3.199280in}{1.037020in}}{\pgfqpoint{3.201594in}{1.042606in}}{\pgfqpoint{3.201594in}{1.048430in}}%
\pgfpathcurveto{\pgfqpoint{3.201594in}{1.054254in}}{\pgfqpoint{3.199280in}{1.059840in}}{\pgfqpoint{3.195162in}{1.063958in}}%
\pgfpathcurveto{\pgfqpoint{3.191044in}{1.068076in}}{\pgfqpoint{3.185458in}{1.070390in}}{\pgfqpoint{3.179634in}{1.070390in}}%
\pgfpathcurveto{\pgfqpoint{3.173810in}{1.070390in}}{\pgfqpoint{3.168224in}{1.068076in}}{\pgfqpoint{3.164106in}{1.063958in}}%
\pgfpathcurveto{\pgfqpoint{3.159988in}{1.059840in}}{\pgfqpoint{3.157674in}{1.054254in}}{\pgfqpoint{3.157674in}{1.048430in}}%
\pgfpathcurveto{\pgfqpoint{3.157674in}{1.042606in}}{\pgfqpoint{3.159988in}{1.037020in}}{\pgfqpoint{3.164106in}{1.032902in}}%
\pgfpathcurveto{\pgfqpoint{3.168224in}{1.028783in}}{\pgfqpoint{3.173810in}{1.026470in}}{\pgfqpoint{3.179634in}{1.026470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024549in}{0.216000in}}%
\pgfpathcurveto{\pgfqpoint{2.030372in}{0.216000in}}{\pgfqpoint{2.035959in}{0.218314in}}{\pgfqpoint{2.040077in}{0.222432in}}%
\pgfpathcurveto{\pgfqpoint{2.044195in}{0.226550in}}{\pgfqpoint{2.046509in}{0.232137in}}{\pgfqpoint{2.046509in}{0.237961in}}%
\pgfpathcurveto{\pgfqpoint{2.046509in}{0.243784in}}{\pgfqpoint{2.044195in}{0.249371in}}{\pgfqpoint{2.040077in}{0.253489in}}%
\pgfpathcurveto{\pgfqpoint{2.035959in}{0.257607in}}{\pgfqpoint{2.030372in}{0.259921in}}{\pgfqpoint{2.024549in}{0.259921in}}%
\pgfpathcurveto{\pgfqpoint{2.018725in}{0.259921in}}{\pgfqpoint{2.013138in}{0.257607in}}{\pgfqpoint{2.009020in}{0.253489in}}%
\pgfpathcurveto{\pgfqpoint{2.004902in}{0.249371in}}{\pgfqpoint{2.002588in}{0.243784in}}{\pgfqpoint{2.002588in}{0.237961in}}%
\pgfpathcurveto{\pgfqpoint{2.002588in}{0.232137in}}{\pgfqpoint{2.004902in}{0.226550in}}{\pgfqpoint{2.009020in}{0.222432in}}%
\pgfpathcurveto{\pgfqpoint{2.013138in}{0.218314in}}{\pgfqpoint{2.018725in}{0.216000in}}{\pgfqpoint{2.024549in}{0.216000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932174in}{0.750570in}}%
\pgfpathcurveto{\pgfqpoint{2.937998in}{0.750570in}}{\pgfqpoint{2.943584in}{0.752883in}}{\pgfqpoint{2.947702in}{0.757002in}}%
\pgfpathcurveto{\pgfqpoint{2.951820in}{0.761120in}}{\pgfqpoint{2.954134in}{0.766706in}}{\pgfqpoint{2.954134in}{0.772530in}}%
\pgfpathcurveto{\pgfqpoint{2.954134in}{0.778354in}}{\pgfqpoint{2.951820in}{0.783940in}}{\pgfqpoint{2.947702in}{0.788058in}}%
\pgfpathcurveto{\pgfqpoint{2.943584in}{0.792176in}}{\pgfqpoint{2.937998in}{0.794490in}}{\pgfqpoint{2.932174in}{0.794490in}}%
\pgfpathcurveto{\pgfqpoint{2.926350in}{0.794490in}}{\pgfqpoint{2.920764in}{0.792176in}}{\pgfqpoint{2.916646in}{0.788058in}}%
\pgfpathcurveto{\pgfqpoint{2.912528in}{0.783940in}}{\pgfqpoint{2.910214in}{0.778354in}}{\pgfqpoint{2.910214in}{0.772530in}}%
\pgfpathcurveto{\pgfqpoint{2.910214in}{0.766706in}}{\pgfqpoint{2.912528in}{0.761120in}}{\pgfqpoint{2.916646in}{0.757002in}}%
\pgfpathcurveto{\pgfqpoint{2.920764in}{0.752883in}}{\pgfqpoint{2.926350in}{0.750570in}}{\pgfqpoint{2.932174in}{0.750570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634797in}{0.838163in}}%
\pgfpathcurveto{\pgfqpoint{3.640621in}{0.838163in}}{\pgfqpoint{3.646207in}{0.840477in}}{\pgfqpoint{3.650326in}{0.844596in}}%
\pgfpathcurveto{\pgfqpoint{3.654444in}{0.848714in}}{\pgfqpoint{3.656758in}{0.854300in}}{\pgfqpoint{3.656758in}{0.860124in}}%
\pgfpathcurveto{\pgfqpoint{3.656758in}{0.865948in}}{\pgfqpoint{3.654444in}{0.871534in}}{\pgfqpoint{3.650326in}{0.875652in}}%
\pgfpathcurveto{\pgfqpoint{3.646207in}{0.879770in}}{\pgfqpoint{3.640621in}{0.882084in}}{\pgfqpoint{3.634797in}{0.882084in}}%
\pgfpathcurveto{\pgfqpoint{3.628973in}{0.882084in}}{\pgfqpoint{3.623387in}{0.879770in}}{\pgfqpoint{3.619269in}{0.875652in}}%
\pgfpathcurveto{\pgfqpoint{3.615151in}{0.871534in}}{\pgfqpoint{3.612837in}{0.865948in}}{\pgfqpoint{3.612837in}{0.860124in}}%
\pgfpathcurveto{\pgfqpoint{3.612837in}{0.854300in}}{\pgfqpoint{3.615151in}{0.848714in}}{\pgfqpoint{3.619269in}{0.844596in}}%
\pgfpathcurveto{\pgfqpoint{3.623387in}{0.840477in}}{\pgfqpoint{3.628973in}{0.838163in}}{\pgfqpoint{3.634797in}{0.838163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150530in}{1.191616in}}%
\pgfpathcurveto{\pgfqpoint{3.156354in}{1.191616in}}{\pgfqpoint{3.161940in}{1.193930in}}{\pgfqpoint{3.166058in}{1.198048in}}%
\pgfpathcurveto{\pgfqpoint{3.170176in}{1.202167in}}{\pgfqpoint{3.172490in}{1.207753in}}{\pgfqpoint{3.172490in}{1.213577in}}%
\pgfpathcurveto{\pgfqpoint{3.172490in}{1.219401in}}{\pgfqpoint{3.170176in}{1.224987in}}{\pgfqpoint{3.166058in}{1.229105in}}%
\pgfpathcurveto{\pgfqpoint{3.161940in}{1.233223in}}{\pgfqpoint{3.156354in}{1.235537in}}{\pgfqpoint{3.150530in}{1.235537in}}%
\pgfpathcurveto{\pgfqpoint{3.144706in}{1.235537in}}{\pgfqpoint{3.139120in}{1.233223in}}{\pgfqpoint{3.135002in}{1.229105in}}%
\pgfpathcurveto{\pgfqpoint{3.130883in}{1.224987in}}{\pgfqpoint{3.128570in}{1.219401in}}{\pgfqpoint{3.128570in}{1.213577in}}%
\pgfpathcurveto{\pgfqpoint{3.128570in}{1.207753in}}{\pgfqpoint{3.130883in}{1.202167in}}{\pgfqpoint{3.135002in}{1.198048in}}%
\pgfpathcurveto{\pgfqpoint{3.139120in}{1.193930in}}{\pgfqpoint{3.144706in}{1.191616in}}{\pgfqpoint{3.150530in}{1.191616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042676in}{0.780688in}}%
\pgfpathcurveto{\pgfqpoint{3.048500in}{0.780688in}}{\pgfqpoint{3.054086in}{0.783002in}}{\pgfqpoint{3.058204in}{0.787120in}}%
\pgfpathcurveto{\pgfqpoint{3.062322in}{0.791238in}}{\pgfqpoint{3.064636in}{0.796825in}}{\pgfqpoint{3.064636in}{0.802648in}}%
\pgfpathcurveto{\pgfqpoint{3.064636in}{0.808472in}}{\pgfqpoint{3.062322in}{0.814059in}}{\pgfqpoint{3.058204in}{0.818177in}}%
\pgfpathcurveto{\pgfqpoint{3.054086in}{0.822295in}}{\pgfqpoint{3.048500in}{0.824609in}}{\pgfqpoint{3.042676in}{0.824609in}}%
\pgfpathcurveto{\pgfqpoint{3.036852in}{0.824609in}}{\pgfqpoint{3.031266in}{0.822295in}}{\pgfqpoint{3.027148in}{0.818177in}}%
\pgfpathcurveto{\pgfqpoint{3.023030in}{0.814059in}}{\pgfqpoint{3.020716in}{0.808472in}}{\pgfqpoint{3.020716in}{0.802648in}}%
\pgfpathcurveto{\pgfqpoint{3.020716in}{0.796825in}}{\pgfqpoint{3.023030in}{0.791238in}}{\pgfqpoint{3.027148in}{0.787120in}}%
\pgfpathcurveto{\pgfqpoint{3.031266in}{0.783002in}}{\pgfqpoint{3.036852in}{0.780688in}}{\pgfqpoint{3.042676in}{0.780688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070382in}{0.950017in}}%
\pgfpathcurveto{\pgfqpoint{3.076206in}{0.950017in}}{\pgfqpoint{3.081792in}{0.952331in}}{\pgfqpoint{3.085910in}{0.956449in}}%
\pgfpathcurveto{\pgfqpoint{3.090028in}{0.960567in}}{\pgfqpoint{3.092342in}{0.966154in}}{\pgfqpoint{3.092342in}{0.971977in}}%
\pgfpathcurveto{\pgfqpoint{3.092342in}{0.977801in}}{\pgfqpoint{3.090028in}{0.983388in}}{\pgfqpoint{3.085910in}{0.987506in}}%
\pgfpathcurveto{\pgfqpoint{3.081792in}{0.991624in}}{\pgfqpoint{3.076206in}{0.993938in}}{\pgfqpoint{3.070382in}{0.993938in}}%
\pgfpathcurveto{\pgfqpoint{3.064558in}{0.993938in}}{\pgfqpoint{3.058972in}{0.991624in}}{\pgfqpoint{3.054854in}{0.987506in}}%
\pgfpathcurveto{\pgfqpoint{3.050735in}{0.983388in}}{\pgfqpoint{3.048422in}{0.977801in}}{\pgfqpoint{3.048422in}{0.971977in}}%
\pgfpathcurveto{\pgfqpoint{3.048422in}{0.966154in}}{\pgfqpoint{3.050735in}{0.960567in}}{\pgfqpoint{3.054854in}{0.956449in}}%
\pgfpathcurveto{\pgfqpoint{3.058972in}{0.952331in}}{\pgfqpoint{3.064558in}{0.950017in}}{\pgfqpoint{3.070382in}{0.950017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902747in}{0.831426in}}%
\pgfpathcurveto{\pgfqpoint{2.908571in}{0.831426in}}{\pgfqpoint{2.914157in}{0.833740in}}{\pgfqpoint{2.918275in}{0.837858in}}%
\pgfpathcurveto{\pgfqpoint{2.922393in}{0.841976in}}{\pgfqpoint{2.924707in}{0.847562in}}{\pgfqpoint{2.924707in}{0.853386in}}%
\pgfpathcurveto{\pgfqpoint{2.924707in}{0.859210in}}{\pgfqpoint{2.922393in}{0.864796in}}{\pgfqpoint{2.918275in}{0.868914in}}%
\pgfpathcurveto{\pgfqpoint{2.914157in}{0.873033in}}{\pgfqpoint{2.908571in}{0.875346in}}{\pgfqpoint{2.902747in}{0.875346in}}%
\pgfpathcurveto{\pgfqpoint{2.896923in}{0.875346in}}{\pgfqpoint{2.891337in}{0.873033in}}{\pgfqpoint{2.887219in}{0.868914in}}%
\pgfpathcurveto{\pgfqpoint{2.883100in}{0.864796in}}{\pgfqpoint{2.880787in}{0.859210in}}{\pgfqpoint{2.880787in}{0.853386in}}%
\pgfpathcurveto{\pgfqpoint{2.880787in}{0.847562in}}{\pgfqpoint{2.883100in}{0.841976in}}{\pgfqpoint{2.887219in}{0.837858in}}%
\pgfpathcurveto{\pgfqpoint{2.891337in}{0.833740in}}{\pgfqpoint{2.896923in}{0.831426in}}{\pgfqpoint{2.902747in}{0.831426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905370in}{0.704974in}}%
\pgfpathcurveto{\pgfqpoint{2.911194in}{0.704974in}}{\pgfqpoint{2.916780in}{0.707288in}}{\pgfqpoint{2.920898in}{0.711406in}}%
\pgfpathcurveto{\pgfqpoint{2.925016in}{0.715524in}}{\pgfqpoint{2.927330in}{0.721110in}}{\pgfqpoint{2.927330in}{0.726934in}}%
\pgfpathcurveto{\pgfqpoint{2.927330in}{0.732758in}}{\pgfqpoint{2.925016in}{0.738344in}}{\pgfqpoint{2.920898in}{0.742462in}}%
\pgfpathcurveto{\pgfqpoint{2.916780in}{0.746580in}}{\pgfqpoint{2.911194in}{0.748894in}}{\pgfqpoint{2.905370in}{0.748894in}}%
\pgfpathcurveto{\pgfqpoint{2.899546in}{0.748894in}}{\pgfqpoint{2.893960in}{0.746580in}}{\pgfqpoint{2.889842in}{0.742462in}}%
\pgfpathcurveto{\pgfqpoint{2.885723in}{0.738344in}}{\pgfqpoint{2.883410in}{0.732758in}}{\pgfqpoint{2.883410in}{0.726934in}}%
\pgfpathcurveto{\pgfqpoint{2.883410in}{0.721110in}}{\pgfqpoint{2.885723in}{0.715524in}}{\pgfqpoint{2.889842in}{0.711406in}}%
\pgfpathcurveto{\pgfqpoint{2.893960in}{0.707288in}}{\pgfqpoint{2.899546in}{0.704974in}}{\pgfqpoint{2.905370in}{0.704974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116206in}{0.510097in}}%
\pgfpathcurveto{\pgfqpoint{2.122029in}{0.510097in}}{\pgfqpoint{2.127616in}{0.512411in}}{\pgfqpoint{2.131734in}{0.516529in}}%
\pgfpathcurveto{\pgfqpoint{2.135852in}{0.520647in}}{\pgfqpoint{2.138166in}{0.526234in}}{\pgfqpoint{2.138166in}{0.532057in}}%
\pgfpathcurveto{\pgfqpoint{2.138166in}{0.537881in}}{\pgfqpoint{2.135852in}{0.543468in}}{\pgfqpoint{2.131734in}{0.547586in}}%
\pgfpathcurveto{\pgfqpoint{2.127616in}{0.551704in}}{\pgfqpoint{2.122029in}{0.554018in}}{\pgfqpoint{2.116206in}{0.554018in}}%
\pgfpathcurveto{\pgfqpoint{2.110382in}{0.554018in}}{\pgfqpoint{2.104795in}{0.551704in}}{\pgfqpoint{2.100677in}{0.547586in}}%
\pgfpathcurveto{\pgfqpoint{2.096559in}{0.543468in}}{\pgfqpoint{2.094245in}{0.537881in}}{\pgfqpoint{2.094245in}{0.532057in}}%
\pgfpathcurveto{\pgfqpoint{2.094245in}{0.526234in}}{\pgfqpoint{2.096559in}{0.520647in}}{\pgfqpoint{2.100677in}{0.516529in}}%
\pgfpathcurveto{\pgfqpoint{2.104795in}{0.512411in}}{\pgfqpoint{2.110382in}{0.510097in}}{\pgfqpoint{2.116206in}{0.510097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133487in}{0.836136in}}%
\pgfpathcurveto{\pgfqpoint{3.139311in}{0.836136in}}{\pgfqpoint{3.144897in}{0.838450in}}{\pgfqpoint{3.149015in}{0.842568in}}%
\pgfpathcurveto{\pgfqpoint{3.153134in}{0.846687in}}{\pgfqpoint{3.155447in}{0.852273in}}{\pgfqpoint{3.155447in}{0.858097in}}%
\pgfpathcurveto{\pgfqpoint{3.155447in}{0.863921in}}{\pgfqpoint{3.153134in}{0.869507in}}{\pgfqpoint{3.149015in}{0.873625in}}%
\pgfpathcurveto{\pgfqpoint{3.144897in}{0.877743in}}{\pgfqpoint{3.139311in}{0.880057in}}{\pgfqpoint{3.133487in}{0.880057in}}%
\pgfpathcurveto{\pgfqpoint{3.127663in}{0.880057in}}{\pgfqpoint{3.122077in}{0.877743in}}{\pgfqpoint{3.117959in}{0.873625in}}%
\pgfpathcurveto{\pgfqpoint{3.113841in}{0.869507in}}{\pgfqpoint{3.111527in}{0.863921in}}{\pgfqpoint{3.111527in}{0.858097in}}%
\pgfpathcurveto{\pgfqpoint{3.111527in}{0.852273in}}{\pgfqpoint{3.113841in}{0.846687in}}{\pgfqpoint{3.117959in}{0.842568in}}%
\pgfpathcurveto{\pgfqpoint{3.122077in}{0.838450in}}{\pgfqpoint{3.127663in}{0.836136in}}{\pgfqpoint{3.133487in}{0.836136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229629in}{0.179178in}}%
\pgfpathcurveto{\pgfqpoint{2.235453in}{0.179178in}}{\pgfqpoint{2.241039in}{0.181492in}}{\pgfqpoint{2.245157in}{0.185610in}}%
\pgfpathcurveto{\pgfqpoint{2.249275in}{0.189728in}}{\pgfqpoint{2.251589in}{0.195314in}}{\pgfqpoint{2.251589in}{0.201138in}}%
\pgfpathcurveto{\pgfqpoint{2.251589in}{0.206962in}}{\pgfqpoint{2.249275in}{0.212548in}}{\pgfqpoint{2.245157in}{0.216666in}}%
\pgfpathcurveto{\pgfqpoint{2.241039in}{0.220785in}}{\pgfqpoint{2.235453in}{0.223098in}}{\pgfqpoint{2.229629in}{0.223098in}}%
\pgfpathcurveto{\pgfqpoint{2.223805in}{0.223098in}}{\pgfqpoint{2.218219in}{0.220785in}}{\pgfqpoint{2.214101in}{0.216666in}}%
\pgfpathcurveto{\pgfqpoint{2.209983in}{0.212548in}}{\pgfqpoint{2.207669in}{0.206962in}}{\pgfqpoint{2.207669in}{0.201138in}}%
\pgfpathcurveto{\pgfqpoint{2.207669in}{0.195314in}}{\pgfqpoint{2.209983in}{0.189728in}}{\pgfqpoint{2.214101in}{0.185610in}}%
\pgfpathcurveto{\pgfqpoint{2.218219in}{0.181492in}}{\pgfqpoint{2.223805in}{0.179178in}}{\pgfqpoint{2.229629in}{0.179178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102214in}{0.998739in}}%
\pgfpathcurveto{\pgfqpoint{3.108038in}{0.998739in}}{\pgfqpoint{3.113624in}{1.001053in}}{\pgfqpoint{3.117742in}{1.005171in}}%
\pgfpathcurveto{\pgfqpoint{3.121860in}{1.009289in}}{\pgfqpoint{3.124174in}{1.014876in}}{\pgfqpoint{3.124174in}{1.020699in}}%
\pgfpathcurveto{\pgfqpoint{3.124174in}{1.026523in}}{\pgfqpoint{3.121860in}{1.032110in}}{\pgfqpoint{3.117742in}{1.036228in}}%
\pgfpathcurveto{\pgfqpoint{3.113624in}{1.040346in}}{\pgfqpoint{3.108038in}{1.042660in}}{\pgfqpoint{3.102214in}{1.042660in}}%
\pgfpathcurveto{\pgfqpoint{3.096390in}{1.042660in}}{\pgfqpoint{3.090804in}{1.040346in}}{\pgfqpoint{3.086686in}{1.036228in}}%
\pgfpathcurveto{\pgfqpoint{3.082568in}{1.032110in}}{\pgfqpoint{3.080254in}{1.026523in}}{\pgfqpoint{3.080254in}{1.020699in}}%
\pgfpathcurveto{\pgfqpoint{3.080254in}{1.014876in}}{\pgfqpoint{3.082568in}{1.009289in}}{\pgfqpoint{3.086686in}{1.005171in}}%
\pgfpathcurveto{\pgfqpoint{3.090804in}{1.001053in}}{\pgfqpoint{3.096390in}{0.998739in}}{\pgfqpoint{3.102214in}{0.998739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392780in}{0.810668in}}%
\pgfpathcurveto{\pgfqpoint{3.398604in}{0.810668in}}{\pgfqpoint{3.404190in}{0.812982in}}{\pgfqpoint{3.408308in}{0.817100in}}%
\pgfpathcurveto{\pgfqpoint{3.412426in}{0.821219in}}{\pgfqpoint{3.414740in}{0.826805in}}{\pgfqpoint{3.414740in}{0.832629in}}%
\pgfpathcurveto{\pgfqpoint{3.414740in}{0.838453in}}{\pgfqpoint{3.412426in}{0.844039in}}{\pgfqpoint{3.408308in}{0.848157in}}%
\pgfpathcurveto{\pgfqpoint{3.404190in}{0.852275in}}{\pgfqpoint{3.398604in}{0.854589in}}{\pgfqpoint{3.392780in}{0.854589in}}%
\pgfpathcurveto{\pgfqpoint{3.386956in}{0.854589in}}{\pgfqpoint{3.381370in}{0.852275in}}{\pgfqpoint{3.377252in}{0.848157in}}%
\pgfpathcurveto{\pgfqpoint{3.373134in}{0.844039in}}{\pgfqpoint{3.370820in}{0.838453in}}{\pgfqpoint{3.370820in}{0.832629in}}%
\pgfpathcurveto{\pgfqpoint{3.370820in}{0.826805in}}{\pgfqpoint{3.373134in}{0.821219in}}{\pgfqpoint{3.377252in}{0.817100in}}%
\pgfpathcurveto{\pgfqpoint{3.381370in}{0.812982in}}{\pgfqpoint{3.386956in}{0.810668in}}{\pgfqpoint{3.392780in}{0.810668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135442in}{0.493561in}}%
\pgfpathcurveto{\pgfqpoint{3.141266in}{0.493561in}}{\pgfqpoint{3.146852in}{0.495875in}}{\pgfqpoint{3.150970in}{0.499993in}}%
\pgfpathcurveto{\pgfqpoint{3.155089in}{0.504111in}}{\pgfqpoint{3.157402in}{0.509697in}}{\pgfqpoint{3.157402in}{0.515521in}}%
\pgfpathcurveto{\pgfqpoint{3.157402in}{0.521345in}}{\pgfqpoint{3.155089in}{0.526931in}}{\pgfqpoint{3.150970in}{0.531049in}}%
\pgfpathcurveto{\pgfqpoint{3.146852in}{0.535167in}}{\pgfqpoint{3.141266in}{0.537481in}}{\pgfqpoint{3.135442in}{0.537481in}}%
\pgfpathcurveto{\pgfqpoint{3.129618in}{0.537481in}}{\pgfqpoint{3.124032in}{0.535167in}}{\pgfqpoint{3.119914in}{0.531049in}}%
\pgfpathcurveto{\pgfqpoint{3.115796in}{0.526931in}}{\pgfqpoint{3.113482in}{0.521345in}}{\pgfqpoint{3.113482in}{0.515521in}}%
\pgfpathcurveto{\pgfqpoint{3.113482in}{0.509697in}}{\pgfqpoint{3.115796in}{0.504111in}}{\pgfqpoint{3.119914in}{0.499993in}}%
\pgfpathcurveto{\pgfqpoint{3.124032in}{0.495875in}}{\pgfqpoint{3.129618in}{0.493561in}}{\pgfqpoint{3.135442in}{0.493561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235600in}{0.915284in}}%
\pgfpathcurveto{\pgfqpoint{3.241424in}{0.915284in}}{\pgfqpoint{3.247011in}{0.917598in}}{\pgfqpoint{3.251129in}{0.921716in}}%
\pgfpathcurveto{\pgfqpoint{3.255247in}{0.925834in}}{\pgfqpoint{3.257561in}{0.931420in}}{\pgfqpoint{3.257561in}{0.937244in}}%
\pgfpathcurveto{\pgfqpoint{3.257561in}{0.943068in}}{\pgfqpoint{3.255247in}{0.948654in}}{\pgfqpoint{3.251129in}{0.952772in}}%
\pgfpathcurveto{\pgfqpoint{3.247011in}{0.956891in}}{\pgfqpoint{3.241424in}{0.959204in}}{\pgfqpoint{3.235600in}{0.959204in}}%
\pgfpathcurveto{\pgfqpoint{3.229777in}{0.959204in}}{\pgfqpoint{3.224190in}{0.956891in}}{\pgfqpoint{3.220072in}{0.952772in}}%
\pgfpathcurveto{\pgfqpoint{3.215954in}{0.948654in}}{\pgfqpoint{3.213640in}{0.943068in}}{\pgfqpoint{3.213640in}{0.937244in}}%
\pgfpathcurveto{\pgfqpoint{3.213640in}{0.931420in}}{\pgfqpoint{3.215954in}{0.925834in}}{\pgfqpoint{3.220072in}{0.921716in}}%
\pgfpathcurveto{\pgfqpoint{3.224190in}{0.917598in}}{\pgfqpoint{3.229777in}{0.915284in}}{\pgfqpoint{3.235600in}{0.915284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102027in}{1.000795in}}%
\pgfpathcurveto{\pgfqpoint{3.107851in}{1.000795in}}{\pgfqpoint{3.113437in}{1.003109in}}{\pgfqpoint{3.117555in}{1.007227in}}%
\pgfpathcurveto{\pgfqpoint{3.121673in}{1.011345in}}{\pgfqpoint{3.123987in}{1.016932in}}{\pgfqpoint{3.123987in}{1.022756in}}%
\pgfpathcurveto{\pgfqpoint{3.123987in}{1.028580in}}{\pgfqpoint{3.121673in}{1.034166in}}{\pgfqpoint{3.117555in}{1.038284in}}%
\pgfpathcurveto{\pgfqpoint{3.113437in}{1.042402in}}{\pgfqpoint{3.107851in}{1.044716in}}{\pgfqpoint{3.102027in}{1.044716in}}%
\pgfpathcurveto{\pgfqpoint{3.096203in}{1.044716in}}{\pgfqpoint{3.090617in}{1.042402in}}{\pgfqpoint{3.086499in}{1.038284in}}%
\pgfpathcurveto{\pgfqpoint{3.082380in}{1.034166in}}{\pgfqpoint{3.080067in}{1.028580in}}{\pgfqpoint{3.080067in}{1.022756in}}%
\pgfpathcurveto{\pgfqpoint{3.080067in}{1.016932in}}{\pgfqpoint{3.082380in}{1.011345in}}{\pgfqpoint{3.086499in}{1.007227in}}%
\pgfpathcurveto{\pgfqpoint{3.090617in}{1.003109in}}{\pgfqpoint{3.096203in}{1.000795in}}{\pgfqpoint{3.102027in}{1.000795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252217in}{0.122870in}}%
\pgfpathcurveto{\pgfqpoint{2.258041in}{0.122870in}}{\pgfqpoint{2.263627in}{0.125184in}}{\pgfqpoint{2.267745in}{0.129302in}}%
\pgfpathcurveto{\pgfqpoint{2.271863in}{0.133420in}}{\pgfqpoint{2.274177in}{0.139006in}}{\pgfqpoint{2.274177in}{0.144830in}}%
\pgfpathcurveto{\pgfqpoint{2.274177in}{0.150654in}}{\pgfqpoint{2.271863in}{0.156240in}}{\pgfqpoint{2.267745in}{0.160359in}}%
\pgfpathcurveto{\pgfqpoint{2.263627in}{0.164477in}}{\pgfqpoint{2.258041in}{0.166791in}}{\pgfqpoint{2.252217in}{0.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.246393in}{0.166791in}}{\pgfqpoint{2.240807in}{0.164477in}}{\pgfqpoint{2.236688in}{0.160359in}}%
\pgfpathcurveto{\pgfqpoint{2.232570in}{0.156240in}}{\pgfqpoint{2.230256in}{0.150654in}}{\pgfqpoint{2.230256in}{0.144830in}}%
\pgfpathcurveto{\pgfqpoint{2.230256in}{0.139006in}}{\pgfqpoint{2.232570in}{0.133420in}}{\pgfqpoint{2.236688in}{0.129302in}}%
\pgfpathcurveto{\pgfqpoint{2.240807in}{0.125184in}}{\pgfqpoint{2.246393in}{0.122870in}}{\pgfqpoint{2.252217in}{0.122870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562818in}{0.435085in}}%
\pgfpathcurveto{\pgfqpoint{1.568642in}{0.435085in}}{\pgfqpoint{1.574228in}{0.437398in}}{\pgfqpoint{1.578346in}{0.441517in}}%
\pgfpathcurveto{\pgfqpoint{1.582464in}{0.445635in}}{\pgfqpoint{1.584778in}{0.451221in}}{\pgfqpoint{1.584778in}{0.457045in}}%
\pgfpathcurveto{\pgfqpoint{1.584778in}{0.462869in}}{\pgfqpoint{1.582464in}{0.468455in}}{\pgfqpoint{1.578346in}{0.472573in}}%
\pgfpathcurveto{\pgfqpoint{1.574228in}{0.476691in}}{\pgfqpoint{1.568642in}{0.479005in}}{\pgfqpoint{1.562818in}{0.479005in}}%
\pgfpathcurveto{\pgfqpoint{1.556994in}{0.479005in}}{\pgfqpoint{1.551408in}{0.476691in}}{\pgfqpoint{1.547290in}{0.472573in}}%
\pgfpathcurveto{\pgfqpoint{1.543171in}{0.468455in}}{\pgfqpoint{1.540858in}{0.462869in}}{\pgfqpoint{1.540858in}{0.457045in}}%
\pgfpathcurveto{\pgfqpoint{1.540858in}{0.451221in}}{\pgfqpoint{1.543171in}{0.445635in}}{\pgfqpoint{1.547290in}{0.441517in}}%
\pgfpathcurveto{\pgfqpoint{1.551408in}{0.437398in}}{\pgfqpoint{1.556994in}{0.435085in}}{\pgfqpoint{1.562818in}{0.435085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080131in}{0.930413in}}%
\pgfpathcurveto{\pgfqpoint{3.085955in}{0.930413in}}{\pgfqpoint{3.091541in}{0.932727in}}{\pgfqpoint{3.095660in}{0.936845in}}%
\pgfpathcurveto{\pgfqpoint{3.099778in}{0.940964in}}{\pgfqpoint{3.102092in}{0.946550in}}{\pgfqpoint{3.102092in}{0.952374in}}%
\pgfpathcurveto{\pgfqpoint{3.102092in}{0.958198in}}{\pgfqpoint{3.099778in}{0.963784in}}{\pgfqpoint{3.095660in}{0.967902in}}%
\pgfpathcurveto{\pgfqpoint{3.091541in}{0.972020in}}{\pgfqpoint{3.085955in}{0.974334in}}{\pgfqpoint{3.080131in}{0.974334in}}%
\pgfpathcurveto{\pgfqpoint{3.074307in}{0.974334in}}{\pgfqpoint{3.068721in}{0.972020in}}{\pgfqpoint{3.064603in}{0.967902in}}%
\pgfpathcurveto{\pgfqpoint{3.060485in}{0.963784in}}{\pgfqpoint{3.058171in}{0.958198in}}{\pgfqpoint{3.058171in}{0.952374in}}%
\pgfpathcurveto{\pgfqpoint{3.058171in}{0.946550in}}{\pgfqpoint{3.060485in}{0.940964in}}{\pgfqpoint{3.064603in}{0.936845in}}%
\pgfpathcurveto{\pgfqpoint{3.068721in}{0.932727in}}{\pgfqpoint{3.074307in}{0.930413in}}{\pgfqpoint{3.080131in}{0.930413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831292in}{0.716286in}}%
\pgfpathcurveto{\pgfqpoint{2.837116in}{0.716286in}}{\pgfqpoint{2.842702in}{0.718600in}}{\pgfqpoint{2.846820in}{0.722718in}}%
\pgfpathcurveto{\pgfqpoint{2.850938in}{0.726836in}}{\pgfqpoint{2.853252in}{0.732422in}}{\pgfqpoint{2.853252in}{0.738246in}}%
\pgfpathcurveto{\pgfqpoint{2.853252in}{0.744070in}}{\pgfqpoint{2.850938in}{0.749656in}}{\pgfqpoint{2.846820in}{0.753774in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{0.757892in}}{\pgfqpoint{2.837116in}{0.760206in}}{\pgfqpoint{2.831292in}{0.760206in}}%
\pgfpathcurveto{\pgfqpoint{2.825468in}{0.760206in}}{\pgfqpoint{2.819882in}{0.757892in}}{\pgfqpoint{2.815763in}{0.753774in}}%
\pgfpathcurveto{\pgfqpoint{2.811645in}{0.749656in}}{\pgfqpoint{2.809331in}{0.744070in}}{\pgfqpoint{2.809331in}{0.738246in}}%
\pgfpathcurveto{\pgfqpoint{2.809331in}{0.732422in}}{\pgfqpoint{2.811645in}{0.726836in}}{\pgfqpoint{2.815763in}{0.722718in}}%
\pgfpathcurveto{\pgfqpoint{2.819882in}{0.718600in}}{\pgfqpoint{2.825468in}{0.716286in}}{\pgfqpoint{2.831292in}{0.716286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902430in}{0.661435in}}%
\pgfpathcurveto{\pgfqpoint{2.908254in}{0.661435in}}{\pgfqpoint{2.913840in}{0.663749in}}{\pgfqpoint{2.917958in}{0.667867in}}%
\pgfpathcurveto{\pgfqpoint{2.922076in}{0.671986in}}{\pgfqpoint{2.924390in}{0.677572in}}{\pgfqpoint{2.924390in}{0.683396in}}%
\pgfpathcurveto{\pgfqpoint{2.924390in}{0.689220in}}{\pgfqpoint{2.922076in}{0.694806in}}{\pgfqpoint{2.917958in}{0.698924in}}%
\pgfpathcurveto{\pgfqpoint{2.913840in}{0.703042in}}{\pgfqpoint{2.908254in}{0.705356in}}{\pgfqpoint{2.902430in}{0.705356in}}%
\pgfpathcurveto{\pgfqpoint{2.896606in}{0.705356in}}{\pgfqpoint{2.891020in}{0.703042in}}{\pgfqpoint{2.886902in}{0.698924in}}%
\pgfpathcurveto{\pgfqpoint{2.882783in}{0.694806in}}{\pgfqpoint{2.880470in}{0.689220in}}{\pgfqpoint{2.880470in}{0.683396in}}%
\pgfpathcurveto{\pgfqpoint{2.880470in}{0.677572in}}{\pgfqpoint{2.882783in}{0.671986in}}{\pgfqpoint{2.886902in}{0.667867in}}%
\pgfpathcurveto{\pgfqpoint{2.891020in}{0.663749in}}{\pgfqpoint{2.896606in}{0.661435in}}{\pgfqpoint{2.902430in}{0.661435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179292in}{1.069305in}}%
\pgfpathcurveto{\pgfqpoint{3.185116in}{1.069305in}}{\pgfqpoint{3.190702in}{1.071619in}}{\pgfqpoint{3.194820in}{1.075737in}}%
\pgfpathcurveto{\pgfqpoint{3.198938in}{1.079856in}}{\pgfqpoint{3.201252in}{1.085442in}}{\pgfqpoint{3.201252in}{1.091266in}}%
\pgfpathcurveto{\pgfqpoint{3.201252in}{1.097090in}}{\pgfqpoint{3.198938in}{1.102676in}}{\pgfqpoint{3.194820in}{1.106794in}}%
\pgfpathcurveto{\pgfqpoint{3.190702in}{1.110912in}}{\pgfqpoint{3.185116in}{1.113226in}}{\pgfqpoint{3.179292in}{1.113226in}}%
\pgfpathcurveto{\pgfqpoint{3.173468in}{1.113226in}}{\pgfqpoint{3.167881in}{1.110912in}}{\pgfqpoint{3.163763in}{1.106794in}}%
\pgfpathcurveto{\pgfqpoint{3.159645in}{1.102676in}}{\pgfqpoint{3.157331in}{1.097090in}}{\pgfqpoint{3.157331in}{1.091266in}}%
\pgfpathcurveto{\pgfqpoint{3.157331in}{1.085442in}}{\pgfqpoint{3.159645in}{1.079856in}}{\pgfqpoint{3.163763in}{1.075737in}}%
\pgfpathcurveto{\pgfqpoint{3.167881in}{1.071619in}}{\pgfqpoint{3.173468in}{1.069305in}}{\pgfqpoint{3.179292in}{1.069305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017216in}{0.878366in}}%
\pgfpathcurveto{\pgfqpoint{3.023040in}{0.878366in}}{\pgfqpoint{3.028626in}{0.880679in}}{\pgfqpoint{3.032745in}{0.884798in}}%
\pgfpathcurveto{\pgfqpoint{3.036863in}{0.888916in}}{\pgfqpoint{3.039177in}{0.894502in}}{\pgfqpoint{3.039177in}{0.900326in}}%
\pgfpathcurveto{\pgfqpoint{3.039177in}{0.906150in}}{\pgfqpoint{3.036863in}{0.911736in}}{\pgfqpoint{3.032745in}{0.915854in}}%
\pgfpathcurveto{\pgfqpoint{3.028626in}{0.919972in}}{\pgfqpoint{3.023040in}{0.922286in}}{\pgfqpoint{3.017216in}{0.922286in}}%
\pgfpathcurveto{\pgfqpoint{3.011392in}{0.922286in}}{\pgfqpoint{3.005806in}{0.919972in}}{\pgfqpoint{3.001688in}{0.915854in}}%
\pgfpathcurveto{\pgfqpoint{2.997570in}{0.911736in}}{\pgfqpoint{2.995256in}{0.906150in}}{\pgfqpoint{2.995256in}{0.900326in}}%
\pgfpathcurveto{\pgfqpoint{2.995256in}{0.894502in}}{\pgfqpoint{2.997570in}{0.888916in}}{\pgfqpoint{3.001688in}{0.884798in}}%
\pgfpathcurveto{\pgfqpoint{3.005806in}{0.880679in}}{\pgfqpoint{3.011392in}{0.878366in}}{\pgfqpoint{3.017216in}{0.878366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843567in}{0.777229in}}%
\pgfpathcurveto{\pgfqpoint{2.849391in}{0.777229in}}{\pgfqpoint{2.854977in}{0.779543in}}{\pgfqpoint{2.859095in}{0.783661in}}%
\pgfpathcurveto{\pgfqpoint{2.863214in}{0.787779in}}{\pgfqpoint{2.865527in}{0.793365in}}{\pgfqpoint{2.865527in}{0.799189in}}%
\pgfpathcurveto{\pgfqpoint{2.865527in}{0.805013in}}{\pgfqpoint{2.863214in}{0.810599in}}{\pgfqpoint{2.859095in}{0.814718in}}%
\pgfpathcurveto{\pgfqpoint{2.854977in}{0.818836in}}{\pgfqpoint{2.849391in}{0.821150in}}{\pgfqpoint{2.843567in}{0.821150in}}%
\pgfpathcurveto{\pgfqpoint{2.837743in}{0.821150in}}{\pgfqpoint{2.832157in}{0.818836in}}{\pgfqpoint{2.828039in}{0.814718in}}%
\pgfpathcurveto{\pgfqpoint{2.823921in}{0.810599in}}{\pgfqpoint{2.821607in}{0.805013in}}{\pgfqpoint{2.821607in}{0.799189in}}%
\pgfpathcurveto{\pgfqpoint{2.821607in}{0.793365in}}{\pgfqpoint{2.823921in}{0.787779in}}{\pgfqpoint{2.828039in}{0.783661in}}%
\pgfpathcurveto{\pgfqpoint{2.832157in}{0.779543in}}{\pgfqpoint{2.837743in}{0.777229in}}{\pgfqpoint{2.843567in}{0.777229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431068in}{0.670751in}}%
\pgfpathcurveto{\pgfqpoint{3.436892in}{0.670751in}}{\pgfqpoint{3.442478in}{0.673064in}}{\pgfqpoint{3.446596in}{0.677183in}}%
\pgfpathcurveto{\pgfqpoint{3.450715in}{0.681301in}}{\pgfqpoint{3.453028in}{0.686887in}}{\pgfqpoint{3.453028in}{0.692711in}}%
\pgfpathcurveto{\pgfqpoint{3.453028in}{0.698535in}}{\pgfqpoint{3.450715in}{0.704121in}}{\pgfqpoint{3.446596in}{0.708239in}}%
\pgfpathcurveto{\pgfqpoint{3.442478in}{0.712357in}}{\pgfqpoint{3.436892in}{0.714671in}}{\pgfqpoint{3.431068in}{0.714671in}}%
\pgfpathcurveto{\pgfqpoint{3.425244in}{0.714671in}}{\pgfqpoint{3.419658in}{0.712357in}}{\pgfqpoint{3.415540in}{0.708239in}}%
\pgfpathcurveto{\pgfqpoint{3.411422in}{0.704121in}}{\pgfqpoint{3.409108in}{0.698535in}}{\pgfqpoint{3.409108in}{0.692711in}}%
\pgfpathcurveto{\pgfqpoint{3.409108in}{0.686887in}}{\pgfqpoint{3.411422in}{0.681301in}}{\pgfqpoint{3.415540in}{0.677183in}}%
\pgfpathcurveto{\pgfqpoint{3.419658in}{0.673064in}}{\pgfqpoint{3.425244in}{0.670751in}}{\pgfqpoint{3.431068in}{0.670751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179418in}{0.202335in}}%
\pgfpathcurveto{\pgfqpoint{2.185242in}{0.202335in}}{\pgfqpoint{2.190828in}{0.204649in}}{\pgfqpoint{2.194946in}{0.208767in}}%
\pgfpathcurveto{\pgfqpoint{2.199064in}{0.212885in}}{\pgfqpoint{2.201378in}{0.218471in}}{\pgfqpoint{2.201378in}{0.224295in}}%
\pgfpathcurveto{\pgfqpoint{2.201378in}{0.230119in}}{\pgfqpoint{2.199064in}{0.235705in}}{\pgfqpoint{2.194946in}{0.239823in}}%
\pgfpathcurveto{\pgfqpoint{2.190828in}{0.243942in}}{\pgfqpoint{2.185242in}{0.246256in}}{\pgfqpoint{2.179418in}{0.246256in}}%
\pgfpathcurveto{\pgfqpoint{2.173594in}{0.246256in}}{\pgfqpoint{2.168008in}{0.243942in}}{\pgfqpoint{2.163889in}{0.239823in}}%
\pgfpathcurveto{\pgfqpoint{2.159771in}{0.235705in}}{\pgfqpoint{2.157457in}{0.230119in}}{\pgfqpoint{2.157457in}{0.224295in}}%
\pgfpathcurveto{\pgfqpoint{2.157457in}{0.218471in}}{\pgfqpoint{2.159771in}{0.212885in}}{\pgfqpoint{2.163889in}{0.208767in}}%
\pgfpathcurveto{\pgfqpoint{2.168008in}{0.204649in}}{\pgfqpoint{2.173594in}{0.202335in}}{\pgfqpoint{2.179418in}{0.202335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915754in}{0.703589in}}%
\pgfpathcurveto{\pgfqpoint{2.921578in}{0.703589in}}{\pgfqpoint{2.927164in}{0.705903in}}{\pgfqpoint{2.931282in}{0.710021in}}%
\pgfpathcurveto{\pgfqpoint{2.935400in}{0.714139in}}{\pgfqpoint{2.937714in}{0.719725in}}{\pgfqpoint{2.937714in}{0.725549in}}%
\pgfpathcurveto{\pgfqpoint{2.937714in}{0.731373in}}{\pgfqpoint{2.935400in}{0.736959in}}{\pgfqpoint{2.931282in}{0.741078in}}%
\pgfpathcurveto{\pgfqpoint{2.927164in}{0.745196in}}{\pgfqpoint{2.921578in}{0.747510in}}{\pgfqpoint{2.915754in}{0.747510in}}%
\pgfpathcurveto{\pgfqpoint{2.909930in}{0.747510in}}{\pgfqpoint{2.904344in}{0.745196in}}{\pgfqpoint{2.900226in}{0.741078in}}%
\pgfpathcurveto{\pgfqpoint{2.896108in}{0.736959in}}{\pgfqpoint{2.893794in}{0.731373in}}{\pgfqpoint{2.893794in}{0.725549in}}%
\pgfpathcurveto{\pgfqpoint{2.893794in}{0.719725in}}{\pgfqpoint{2.896108in}{0.714139in}}{\pgfqpoint{2.900226in}{0.710021in}}%
\pgfpathcurveto{\pgfqpoint{2.904344in}{0.705903in}}{\pgfqpoint{2.909930in}{0.703589in}}{\pgfqpoint{2.915754in}{0.703589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184057in}{0.881642in}}%
\pgfpathcurveto{\pgfqpoint{3.189881in}{0.881642in}}{\pgfqpoint{3.195467in}{0.883956in}}{\pgfqpoint{3.199585in}{0.888074in}}%
\pgfpathcurveto{\pgfqpoint{3.203703in}{0.892192in}}{\pgfqpoint{3.206017in}{0.897778in}}{\pgfqpoint{3.206017in}{0.903602in}}%
\pgfpathcurveto{\pgfqpoint{3.206017in}{0.909426in}}{\pgfqpoint{3.203703in}{0.915012in}}{\pgfqpoint{3.199585in}{0.919130in}}%
\pgfpathcurveto{\pgfqpoint{3.195467in}{0.923249in}}{\pgfqpoint{3.189881in}{0.925562in}}{\pgfqpoint{3.184057in}{0.925562in}}%
\pgfpathcurveto{\pgfqpoint{3.178233in}{0.925562in}}{\pgfqpoint{3.172647in}{0.923249in}}{\pgfqpoint{3.168528in}{0.919130in}}%
\pgfpathcurveto{\pgfqpoint{3.164410in}{0.915012in}}{\pgfqpoint{3.162096in}{0.909426in}}{\pgfqpoint{3.162096in}{0.903602in}}%
\pgfpathcurveto{\pgfqpoint{3.162096in}{0.897778in}}{\pgfqpoint{3.164410in}{0.892192in}}{\pgfqpoint{3.168528in}{0.888074in}}%
\pgfpathcurveto{\pgfqpoint{3.172647in}{0.883956in}}{\pgfqpoint{3.178233in}{0.881642in}}{\pgfqpoint{3.184057in}{0.881642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234161in}{0.856907in}}%
\pgfpathcurveto{\pgfqpoint{3.239985in}{0.856907in}}{\pgfqpoint{3.245571in}{0.859221in}}{\pgfqpoint{3.249690in}{0.863339in}}%
\pgfpathcurveto{\pgfqpoint{3.253808in}{0.867457in}}{\pgfqpoint{3.256122in}{0.873044in}}{\pgfqpoint{3.256122in}{0.878868in}}%
\pgfpathcurveto{\pgfqpoint{3.256122in}{0.884691in}}{\pgfqpoint{3.253808in}{0.890278in}}{\pgfqpoint{3.249690in}{0.894396in}}%
\pgfpathcurveto{\pgfqpoint{3.245571in}{0.898514in}}{\pgfqpoint{3.239985in}{0.900828in}}{\pgfqpoint{3.234161in}{0.900828in}}%
\pgfpathcurveto{\pgfqpoint{3.228337in}{0.900828in}}{\pgfqpoint{3.222751in}{0.898514in}}{\pgfqpoint{3.218633in}{0.894396in}}%
\pgfpathcurveto{\pgfqpoint{3.214515in}{0.890278in}}{\pgfqpoint{3.212201in}{0.884691in}}{\pgfqpoint{3.212201in}{0.878868in}}%
\pgfpathcurveto{\pgfqpoint{3.212201in}{0.873044in}}{\pgfqpoint{3.214515in}{0.867457in}}{\pgfqpoint{3.218633in}{0.863339in}}%
\pgfpathcurveto{\pgfqpoint{3.222751in}{0.859221in}}{\pgfqpoint{3.228337in}{0.856907in}}{\pgfqpoint{3.234161in}{0.856907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169717in}{0.003668in}}%
\pgfpathcurveto{\pgfqpoint{2.175541in}{0.003668in}}{\pgfqpoint{2.181127in}{0.005982in}}{\pgfqpoint{2.185245in}{0.010100in}}%
\pgfpathcurveto{\pgfqpoint{2.189363in}{0.014218in}}{\pgfqpoint{2.191677in}{0.019804in}}{\pgfqpoint{2.191677in}{0.025628in}}%
\pgfpathcurveto{\pgfqpoint{2.191677in}{0.031452in}}{\pgfqpoint{2.189363in}{0.037038in}}{\pgfqpoint{2.185245in}{0.041157in}}%
\pgfpathcurveto{\pgfqpoint{2.181127in}{0.045275in}}{\pgfqpoint{2.175541in}{0.047589in}}{\pgfqpoint{2.169717in}{0.047589in}}%
\pgfpathcurveto{\pgfqpoint{2.163893in}{0.047589in}}{\pgfqpoint{2.158307in}{0.045275in}}{\pgfqpoint{2.154189in}{0.041157in}}%
\pgfpathcurveto{\pgfqpoint{2.150070in}{0.037038in}}{\pgfqpoint{2.147757in}{0.031452in}}{\pgfqpoint{2.147757in}{0.025628in}}%
\pgfpathcurveto{\pgfqpoint{2.147757in}{0.019804in}}{\pgfqpoint{2.150070in}{0.014218in}}{\pgfqpoint{2.154189in}{0.010100in}}%
\pgfpathcurveto{\pgfqpoint{2.158307in}{0.005982in}}{\pgfqpoint{2.163893in}{0.003668in}}{\pgfqpoint{2.169717in}{0.003668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228878in}{0.183722in}}%
\pgfpathcurveto{\pgfqpoint{2.234702in}{0.183722in}}{\pgfqpoint{2.240288in}{0.186036in}}{\pgfqpoint{2.244406in}{0.190154in}}%
\pgfpathcurveto{\pgfqpoint{2.248525in}{0.194272in}}{\pgfqpoint{2.250838in}{0.199858in}}{\pgfqpoint{2.250838in}{0.205682in}}%
\pgfpathcurveto{\pgfqpoint{2.250838in}{0.211506in}}{\pgfqpoint{2.248525in}{0.217092in}}{\pgfqpoint{2.244406in}{0.221211in}}%
\pgfpathcurveto{\pgfqpoint{2.240288in}{0.225329in}}{\pgfqpoint{2.234702in}{0.227643in}}{\pgfqpoint{2.228878in}{0.227643in}}%
\pgfpathcurveto{\pgfqpoint{2.223054in}{0.227643in}}{\pgfqpoint{2.217468in}{0.225329in}}{\pgfqpoint{2.213350in}{0.221211in}}%
\pgfpathcurveto{\pgfqpoint{2.209232in}{0.217092in}}{\pgfqpoint{2.206918in}{0.211506in}}{\pgfqpoint{2.206918in}{0.205682in}}%
\pgfpathcurveto{\pgfqpoint{2.206918in}{0.199858in}}{\pgfqpoint{2.209232in}{0.194272in}}{\pgfqpoint{2.213350in}{0.190154in}}%
\pgfpathcurveto{\pgfqpoint{2.217468in}{0.186036in}}{\pgfqpoint{2.223054in}{0.183722in}}{\pgfqpoint{2.228878in}{0.183722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982161in}{0.325341in}}%
\pgfpathcurveto{\pgfqpoint{2.987985in}{0.325341in}}{\pgfqpoint{2.993571in}{0.327655in}}{\pgfqpoint{2.997689in}{0.331773in}}%
\pgfpathcurveto{\pgfqpoint{3.001808in}{0.335891in}}{\pgfqpoint{3.004121in}{0.341478in}}{\pgfqpoint{3.004121in}{0.347301in}}%
\pgfpathcurveto{\pgfqpoint{3.004121in}{0.353125in}}{\pgfqpoint{3.001808in}{0.358712in}}{\pgfqpoint{2.997689in}{0.362830in}}%
\pgfpathcurveto{\pgfqpoint{2.993571in}{0.366948in}}{\pgfqpoint{2.987985in}{0.369262in}}{\pgfqpoint{2.982161in}{0.369262in}}%
\pgfpathcurveto{\pgfqpoint{2.976337in}{0.369262in}}{\pgfqpoint{2.970751in}{0.366948in}}{\pgfqpoint{2.966633in}{0.362830in}}%
\pgfpathcurveto{\pgfqpoint{2.962515in}{0.358712in}}{\pgfqpoint{2.960201in}{0.353125in}}{\pgfqpoint{2.960201in}{0.347301in}}%
\pgfpathcurveto{\pgfqpoint{2.960201in}{0.341478in}}{\pgfqpoint{2.962515in}{0.335891in}}{\pgfqpoint{2.966633in}{0.331773in}}%
\pgfpathcurveto{\pgfqpoint{2.970751in}{0.327655in}}{\pgfqpoint{2.976337in}{0.325341in}}{\pgfqpoint{2.982161in}{0.325341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065301in}{1.029376in}}%
\pgfpathcurveto{\pgfqpoint{3.071125in}{1.029376in}}{\pgfqpoint{3.076711in}{1.031690in}}{\pgfqpoint{3.080829in}{1.035808in}}%
\pgfpathcurveto{\pgfqpoint{3.084947in}{1.039927in}}{\pgfqpoint{3.087261in}{1.045513in}}{\pgfqpoint{3.087261in}{1.051337in}}%
\pgfpathcurveto{\pgfqpoint{3.087261in}{1.057161in}}{\pgfqpoint{3.084947in}{1.062747in}}{\pgfqpoint{3.080829in}{1.066865in}}%
\pgfpathcurveto{\pgfqpoint{3.076711in}{1.070983in}}{\pgfqpoint{3.071125in}{1.073297in}}{\pgfqpoint{3.065301in}{1.073297in}}%
\pgfpathcurveto{\pgfqpoint{3.059477in}{1.073297in}}{\pgfqpoint{3.053891in}{1.070983in}}{\pgfqpoint{3.049772in}{1.066865in}}%
\pgfpathcurveto{\pgfqpoint{3.045654in}{1.062747in}}{\pgfqpoint{3.043340in}{1.057161in}}{\pgfqpoint{3.043340in}{1.051337in}}%
\pgfpathcurveto{\pgfqpoint{3.043340in}{1.045513in}}{\pgfqpoint{3.045654in}{1.039927in}}{\pgfqpoint{3.049772in}{1.035808in}}%
\pgfpathcurveto{\pgfqpoint{3.053891in}{1.031690in}}{\pgfqpoint{3.059477in}{1.029376in}}{\pgfqpoint{3.065301in}{1.029376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245133in}{1.410985in}}%
\pgfpathcurveto{\pgfqpoint{3.250957in}{1.410985in}}{\pgfqpoint{3.256543in}{1.413299in}}{\pgfqpoint{3.260661in}{1.417417in}}%
\pgfpathcurveto{\pgfqpoint{3.264779in}{1.421535in}}{\pgfqpoint{3.267093in}{1.427121in}}{\pgfqpoint{3.267093in}{1.432945in}}%
\pgfpathcurveto{\pgfqpoint{3.267093in}{1.438769in}}{\pgfqpoint{3.264779in}{1.444355in}}{\pgfqpoint{3.260661in}{1.448473in}}%
\pgfpathcurveto{\pgfqpoint{3.256543in}{1.452591in}}{\pgfqpoint{3.250957in}{1.454905in}}{\pgfqpoint{3.245133in}{1.454905in}}%
\pgfpathcurveto{\pgfqpoint{3.239309in}{1.454905in}}{\pgfqpoint{3.233723in}{1.452591in}}{\pgfqpoint{3.229605in}{1.448473in}}%
\pgfpathcurveto{\pgfqpoint{3.225486in}{1.444355in}}{\pgfqpoint{3.223173in}{1.438769in}}{\pgfqpoint{3.223173in}{1.432945in}}%
\pgfpathcurveto{\pgfqpoint{3.223173in}{1.427121in}}{\pgfqpoint{3.225486in}{1.421535in}}{\pgfqpoint{3.229605in}{1.417417in}}%
\pgfpathcurveto{\pgfqpoint{3.233723in}{1.413299in}}{\pgfqpoint{3.239309in}{1.410985in}}{\pgfqpoint{3.245133in}{1.410985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168893in}{0.968248in}}%
\pgfpathcurveto{\pgfqpoint{3.174717in}{0.968248in}}{\pgfqpoint{3.180303in}{0.970562in}}{\pgfqpoint{3.184421in}{0.974680in}}%
\pgfpathcurveto{\pgfqpoint{3.188539in}{0.978798in}}{\pgfqpoint{3.190853in}{0.984384in}}{\pgfqpoint{3.190853in}{0.990208in}}%
\pgfpathcurveto{\pgfqpoint{3.190853in}{0.996032in}}{\pgfqpoint{3.188539in}{1.001618in}}{\pgfqpoint{3.184421in}{1.005736in}}%
\pgfpathcurveto{\pgfqpoint{3.180303in}{1.009854in}}{\pgfqpoint{3.174717in}{1.012168in}}{\pgfqpoint{3.168893in}{1.012168in}}%
\pgfpathcurveto{\pgfqpoint{3.163069in}{1.012168in}}{\pgfqpoint{3.157483in}{1.009854in}}{\pgfqpoint{3.153365in}{1.005736in}}%
\pgfpathcurveto{\pgfqpoint{3.149247in}{1.001618in}}{\pgfqpoint{3.146933in}{0.996032in}}{\pgfqpoint{3.146933in}{0.990208in}}%
\pgfpathcurveto{\pgfqpoint{3.146933in}{0.984384in}}{\pgfqpoint{3.149247in}{0.978798in}}{\pgfqpoint{3.153365in}{0.974680in}}%
\pgfpathcurveto{\pgfqpoint{3.157483in}{0.970562in}}{\pgfqpoint{3.163069in}{0.968248in}}{\pgfqpoint{3.168893in}{0.968248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.465845in}{0.218845in}}%
\pgfpathcurveto{\pgfqpoint{-0.460021in}{0.218845in}}{\pgfqpoint{-0.454435in}{0.221159in}}{\pgfqpoint{-0.450317in}{0.225277in}}%
\pgfpathcurveto{\pgfqpoint{-0.446198in}{0.229395in}}{\pgfqpoint{-0.443885in}{0.234982in}}{\pgfqpoint{-0.443885in}{0.240805in}}%
\pgfpathcurveto{\pgfqpoint{-0.443885in}{0.246629in}}{\pgfqpoint{-0.446198in}{0.252216in}}{\pgfqpoint{-0.450317in}{0.256334in}}%
\pgfpathcurveto{\pgfqpoint{-0.454435in}{0.260452in}}{\pgfqpoint{-0.460021in}{0.262766in}}{\pgfqpoint{-0.465845in}{0.262766in}}%
\pgfpathcurveto{\pgfqpoint{-0.471669in}{0.262766in}}{\pgfqpoint{-0.477255in}{0.260452in}}{\pgfqpoint{-0.481373in}{0.256334in}}%
\pgfpathcurveto{\pgfqpoint{-0.485491in}{0.252216in}}{\pgfqpoint{-0.487805in}{0.246629in}}{\pgfqpoint{-0.487805in}{0.240805in}}%
\pgfpathcurveto{\pgfqpoint{-0.487805in}{0.234982in}}{\pgfqpoint{-0.485491in}{0.229395in}}{\pgfqpoint{-0.481373in}{0.225277in}}%
\pgfpathcurveto{\pgfqpoint{-0.477255in}{0.221159in}}{\pgfqpoint{-0.471669in}{0.218845in}}{\pgfqpoint{-0.465845in}{0.218845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875736in}{1.308680in}}%
\pgfpathcurveto{\pgfqpoint{2.881559in}{1.308680in}}{\pgfqpoint{2.887146in}{1.310994in}}{\pgfqpoint{2.891264in}{1.315112in}}%
\pgfpathcurveto{\pgfqpoint{2.895382in}{1.319231in}}{\pgfqpoint{2.897696in}{1.324817in}}{\pgfqpoint{2.897696in}{1.330641in}}%
\pgfpathcurveto{\pgfqpoint{2.897696in}{1.336465in}}{\pgfqpoint{2.895382in}{1.342051in}}{\pgfqpoint{2.891264in}{1.346169in}}%
\pgfpathcurveto{\pgfqpoint{2.887146in}{1.350287in}}{\pgfqpoint{2.881559in}{1.352601in}}{\pgfqpoint{2.875736in}{1.352601in}}%
\pgfpathcurveto{\pgfqpoint{2.869912in}{1.352601in}}{\pgfqpoint{2.864325in}{1.350287in}}{\pgfqpoint{2.860207in}{1.346169in}}%
\pgfpathcurveto{\pgfqpoint{2.856089in}{1.342051in}}{\pgfqpoint{2.853775in}{1.336465in}}{\pgfqpoint{2.853775in}{1.330641in}}%
\pgfpathcurveto{\pgfqpoint{2.853775in}{1.324817in}}{\pgfqpoint{2.856089in}{1.319231in}}{\pgfqpoint{2.860207in}{1.315112in}}%
\pgfpathcurveto{\pgfqpoint{2.864325in}{1.310994in}}{\pgfqpoint{2.869912in}{1.308680in}}{\pgfqpoint{2.875736in}{1.308680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659240in}{1.307689in}}%
\pgfpathcurveto{\pgfqpoint{3.665064in}{1.307689in}}{\pgfqpoint{3.670650in}{1.310003in}}{\pgfqpoint{3.674768in}{1.314121in}}%
\pgfpathcurveto{\pgfqpoint{3.678887in}{1.318240in}}{\pgfqpoint{3.681200in}{1.323826in}}{\pgfqpoint{3.681200in}{1.329650in}}%
\pgfpathcurveto{\pgfqpoint{3.681200in}{1.335474in}}{\pgfqpoint{3.678887in}{1.341060in}}{\pgfqpoint{3.674768in}{1.345178in}}%
\pgfpathcurveto{\pgfqpoint{3.670650in}{1.349296in}}{\pgfqpoint{3.665064in}{1.351610in}}{\pgfqpoint{3.659240in}{1.351610in}}%
\pgfpathcurveto{\pgfqpoint{3.653416in}{1.351610in}}{\pgfqpoint{3.647830in}{1.349296in}}{\pgfqpoint{3.643712in}{1.345178in}}%
\pgfpathcurveto{\pgfqpoint{3.639594in}{1.341060in}}{\pgfqpoint{3.637280in}{1.335474in}}{\pgfqpoint{3.637280in}{1.329650in}}%
\pgfpathcurveto{\pgfqpoint{3.637280in}{1.323826in}}{\pgfqpoint{3.639594in}{1.318240in}}{\pgfqpoint{3.643712in}{1.314121in}}%
\pgfpathcurveto{\pgfqpoint{3.647830in}{1.310003in}}{\pgfqpoint{3.653416in}{1.307689in}}{\pgfqpoint{3.659240in}{1.307689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956611in}{0.614323in}}%
\pgfpathcurveto{\pgfqpoint{3.962435in}{0.614323in}}{\pgfqpoint{3.968021in}{0.616636in}}{\pgfqpoint{3.972139in}{0.620755in}}%
\pgfpathcurveto{\pgfqpoint{3.976258in}{0.624873in}}{\pgfqpoint{3.978571in}{0.630459in}}{\pgfqpoint{3.978571in}{0.636283in}}%
\pgfpathcurveto{\pgfqpoint{3.978571in}{0.642107in}}{\pgfqpoint{3.976258in}{0.647693in}}{\pgfqpoint{3.972139in}{0.651811in}}%
\pgfpathcurveto{\pgfqpoint{3.968021in}{0.655929in}}{\pgfqpoint{3.962435in}{0.658243in}}{\pgfqpoint{3.956611in}{0.658243in}}%
\pgfpathcurveto{\pgfqpoint{3.950787in}{0.658243in}}{\pgfqpoint{3.945201in}{0.655929in}}{\pgfqpoint{3.941083in}{0.651811in}}%
\pgfpathcurveto{\pgfqpoint{3.936965in}{0.647693in}}{\pgfqpoint{3.934651in}{0.642107in}}{\pgfqpoint{3.934651in}{0.636283in}}%
\pgfpathcurveto{\pgfqpoint{3.934651in}{0.630459in}}{\pgfqpoint{3.936965in}{0.624873in}}{\pgfqpoint{3.941083in}{0.620755in}}%
\pgfpathcurveto{\pgfqpoint{3.945201in}{0.616636in}}{\pgfqpoint{3.950787in}{0.614323in}}{\pgfqpoint{3.956611in}{0.614323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180974in}{0.201173in}}%
\pgfpathcurveto{\pgfqpoint{2.186798in}{0.201173in}}{\pgfqpoint{2.192384in}{0.203487in}}{\pgfqpoint{2.196502in}{0.207605in}}%
\pgfpathcurveto{\pgfqpoint{2.200620in}{0.211723in}}{\pgfqpoint{2.202934in}{0.217309in}}{\pgfqpoint{2.202934in}{0.223133in}}%
\pgfpathcurveto{\pgfqpoint{2.202934in}{0.228957in}}{\pgfqpoint{2.200620in}{0.234543in}}{\pgfqpoint{2.196502in}{0.238661in}}%
\pgfpathcurveto{\pgfqpoint{2.192384in}{0.242779in}}{\pgfqpoint{2.186798in}{0.245093in}}{\pgfqpoint{2.180974in}{0.245093in}}%
\pgfpathcurveto{\pgfqpoint{2.175150in}{0.245093in}}{\pgfqpoint{2.169564in}{0.242779in}}{\pgfqpoint{2.165445in}{0.238661in}}%
\pgfpathcurveto{\pgfqpoint{2.161327in}{0.234543in}}{\pgfqpoint{2.159013in}{0.228957in}}{\pgfqpoint{2.159013in}{0.223133in}}%
\pgfpathcurveto{\pgfqpoint{2.159013in}{0.217309in}}{\pgfqpoint{2.161327in}{0.211723in}}{\pgfqpoint{2.165445in}{0.207605in}}%
\pgfpathcurveto{\pgfqpoint{2.169564in}{0.203487in}}{\pgfqpoint{2.175150in}{0.201173in}}{\pgfqpoint{2.180974in}{0.201173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876337in}{0.863338in}}%
\pgfpathcurveto{\pgfqpoint{2.882161in}{0.863338in}}{\pgfqpoint{2.887747in}{0.865652in}}{\pgfqpoint{2.891865in}{0.869770in}}%
\pgfpathcurveto{\pgfqpoint{2.895983in}{0.873889in}}{\pgfqpoint{2.898297in}{0.879475in}}{\pgfqpoint{2.898297in}{0.885299in}}%
\pgfpathcurveto{\pgfqpoint{2.898297in}{0.891123in}}{\pgfqpoint{2.895983in}{0.896709in}}{\pgfqpoint{2.891865in}{0.900827in}}%
\pgfpathcurveto{\pgfqpoint{2.887747in}{0.904945in}}{\pgfqpoint{2.882161in}{0.907259in}}{\pgfqpoint{2.876337in}{0.907259in}}%
\pgfpathcurveto{\pgfqpoint{2.870513in}{0.907259in}}{\pgfqpoint{2.864927in}{0.904945in}}{\pgfqpoint{2.860809in}{0.900827in}}%
\pgfpathcurveto{\pgfqpoint{2.856691in}{0.896709in}}{\pgfqpoint{2.854377in}{0.891123in}}{\pgfqpoint{2.854377in}{0.885299in}}%
\pgfpathcurveto{\pgfqpoint{2.854377in}{0.879475in}}{\pgfqpoint{2.856691in}{0.873889in}}{\pgfqpoint{2.860809in}{0.869770in}}%
\pgfpathcurveto{\pgfqpoint{2.864927in}{0.865652in}}{\pgfqpoint{2.870513in}{0.863338in}}{\pgfqpoint{2.876337in}{0.863338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228546in}{0.126735in}}%
\pgfpathcurveto{\pgfqpoint{2.234370in}{0.126735in}}{\pgfqpoint{2.239956in}{0.129049in}}{\pgfqpoint{2.244074in}{0.133167in}}%
\pgfpathcurveto{\pgfqpoint{2.248192in}{0.137285in}}{\pgfqpoint{2.250506in}{0.142871in}}{\pgfqpoint{2.250506in}{0.148695in}}%
\pgfpathcurveto{\pgfqpoint{2.250506in}{0.154519in}}{\pgfqpoint{2.248192in}{0.160105in}}{\pgfqpoint{2.244074in}{0.164223in}}%
\pgfpathcurveto{\pgfqpoint{2.239956in}{0.168341in}}{\pgfqpoint{2.234370in}{0.170655in}}{\pgfqpoint{2.228546in}{0.170655in}}%
\pgfpathcurveto{\pgfqpoint{2.222722in}{0.170655in}}{\pgfqpoint{2.217136in}{0.168341in}}{\pgfqpoint{2.213017in}{0.164223in}}%
\pgfpathcurveto{\pgfqpoint{2.208899in}{0.160105in}}{\pgfqpoint{2.206585in}{0.154519in}}{\pgfqpoint{2.206585in}{0.148695in}}%
\pgfpathcurveto{\pgfqpoint{2.206585in}{0.142871in}}{\pgfqpoint{2.208899in}{0.137285in}}{\pgfqpoint{2.213017in}{0.133167in}}%
\pgfpathcurveto{\pgfqpoint{2.217136in}{0.129049in}}{\pgfqpoint{2.222722in}{0.126735in}}{\pgfqpoint{2.228546in}{0.126735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962601in}{0.823699in}}%
\pgfpathcurveto{\pgfqpoint{2.968425in}{0.823699in}}{\pgfqpoint{2.974011in}{0.826013in}}{\pgfqpoint{2.978129in}{0.830131in}}%
\pgfpathcurveto{\pgfqpoint{2.982247in}{0.834249in}}{\pgfqpoint{2.984561in}{0.839835in}}{\pgfqpoint{2.984561in}{0.845659in}}%
\pgfpathcurveto{\pgfqpoint{2.984561in}{0.851483in}}{\pgfqpoint{2.982247in}{0.857069in}}{\pgfqpoint{2.978129in}{0.861187in}}%
\pgfpathcurveto{\pgfqpoint{2.974011in}{0.865305in}}{\pgfqpoint{2.968425in}{0.867619in}}{\pgfqpoint{2.962601in}{0.867619in}}%
\pgfpathcurveto{\pgfqpoint{2.956777in}{0.867619in}}{\pgfqpoint{2.951191in}{0.865305in}}{\pgfqpoint{2.947073in}{0.861187in}}%
\pgfpathcurveto{\pgfqpoint{2.942955in}{0.857069in}}{\pgfqpoint{2.940641in}{0.851483in}}{\pgfqpoint{2.940641in}{0.845659in}}%
\pgfpathcurveto{\pgfqpoint{2.940641in}{0.839835in}}{\pgfqpoint{2.942955in}{0.834249in}}{\pgfqpoint{2.947073in}{0.830131in}}%
\pgfpathcurveto{\pgfqpoint{2.951191in}{0.826013in}}{\pgfqpoint{2.956777in}{0.823699in}}{\pgfqpoint{2.962601in}{0.823699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290827in}{0.107548in}}%
\pgfpathcurveto{\pgfqpoint{2.296651in}{0.107548in}}{\pgfqpoint{2.302237in}{0.109862in}}{\pgfqpoint{2.306355in}{0.113980in}}%
\pgfpathcurveto{\pgfqpoint{2.310473in}{0.118098in}}{\pgfqpoint{2.312787in}{0.123685in}}{\pgfqpoint{2.312787in}{0.129508in}}%
\pgfpathcurveto{\pgfqpoint{2.312787in}{0.135332in}}{\pgfqpoint{2.310473in}{0.140919in}}{\pgfqpoint{2.306355in}{0.145037in}}%
\pgfpathcurveto{\pgfqpoint{2.302237in}{0.149155in}}{\pgfqpoint{2.296651in}{0.151469in}}{\pgfqpoint{2.290827in}{0.151469in}}%
\pgfpathcurveto{\pgfqpoint{2.285003in}{0.151469in}}{\pgfqpoint{2.279416in}{0.149155in}}{\pgfqpoint{2.275298in}{0.145037in}}%
\pgfpathcurveto{\pgfqpoint{2.271180in}{0.140919in}}{\pgfqpoint{2.268866in}{0.135332in}}{\pgfqpoint{2.268866in}{0.129508in}}%
\pgfpathcurveto{\pgfqpoint{2.268866in}{0.123685in}}{\pgfqpoint{2.271180in}{0.118098in}}{\pgfqpoint{2.275298in}{0.113980in}}%
\pgfpathcurveto{\pgfqpoint{2.279416in}{0.109862in}}{\pgfqpoint{2.285003in}{0.107548in}}{\pgfqpoint{2.290827in}{0.107548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127820in}{0.865535in}}%
\pgfpathcurveto{\pgfqpoint{3.133644in}{0.865535in}}{\pgfqpoint{3.139230in}{0.867849in}}{\pgfqpoint{3.143348in}{0.871967in}}%
\pgfpathcurveto{\pgfqpoint{3.147467in}{0.876085in}}{\pgfqpoint{3.149780in}{0.881671in}}{\pgfqpoint{3.149780in}{0.887495in}}%
\pgfpathcurveto{\pgfqpoint{3.149780in}{0.893319in}}{\pgfqpoint{3.147467in}{0.898905in}}{\pgfqpoint{3.143348in}{0.903023in}}%
\pgfpathcurveto{\pgfqpoint{3.139230in}{0.907142in}}{\pgfqpoint{3.133644in}{0.909456in}}{\pgfqpoint{3.127820in}{0.909456in}}%
\pgfpathcurveto{\pgfqpoint{3.121996in}{0.909456in}}{\pgfqpoint{3.116410in}{0.907142in}}{\pgfqpoint{3.112292in}{0.903023in}}%
\pgfpathcurveto{\pgfqpoint{3.108174in}{0.898905in}}{\pgfqpoint{3.105860in}{0.893319in}}{\pgfqpoint{3.105860in}{0.887495in}}%
\pgfpathcurveto{\pgfqpoint{3.105860in}{0.881671in}}{\pgfqpoint{3.108174in}{0.876085in}}{\pgfqpoint{3.112292in}{0.871967in}}%
\pgfpathcurveto{\pgfqpoint{3.116410in}{0.867849in}}{\pgfqpoint{3.121996in}{0.865535in}}{\pgfqpoint{3.127820in}{0.865535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576057in}{1.297870in}}%
\pgfpathcurveto{\pgfqpoint{2.581881in}{1.297870in}}{\pgfqpoint{2.587467in}{1.300184in}}{\pgfqpoint{2.591585in}{1.304302in}}%
\pgfpathcurveto{\pgfqpoint{2.595704in}{1.308420in}}{\pgfqpoint{2.598017in}{1.314007in}}{\pgfqpoint{2.598017in}{1.319831in}}%
\pgfpathcurveto{\pgfqpoint{2.598017in}{1.325655in}}{\pgfqpoint{2.595704in}{1.331241in}}{\pgfqpoint{2.591585in}{1.335359in}}%
\pgfpathcurveto{\pgfqpoint{2.587467in}{1.339477in}}{\pgfqpoint{2.581881in}{1.341791in}}{\pgfqpoint{2.576057in}{1.341791in}}%
\pgfpathcurveto{\pgfqpoint{2.570233in}{1.341791in}}{\pgfqpoint{2.564647in}{1.339477in}}{\pgfqpoint{2.560529in}{1.335359in}}%
\pgfpathcurveto{\pgfqpoint{2.556411in}{1.331241in}}{\pgfqpoint{2.554097in}{1.325655in}}{\pgfqpoint{2.554097in}{1.319831in}}%
\pgfpathcurveto{\pgfqpoint{2.554097in}{1.314007in}}{\pgfqpoint{2.556411in}{1.308420in}}{\pgfqpoint{2.560529in}{1.304302in}}%
\pgfpathcurveto{\pgfqpoint{2.564647in}{1.300184in}}{\pgfqpoint{2.570233in}{1.297870in}}{\pgfqpoint{2.576057in}{1.297870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260098in}{1.025959in}}%
\pgfpathcurveto{\pgfqpoint{3.265922in}{1.025959in}}{\pgfqpoint{3.271508in}{1.028273in}}{\pgfqpoint{3.275626in}{1.032391in}}%
\pgfpathcurveto{\pgfqpoint{3.279744in}{1.036509in}}{\pgfqpoint{3.282058in}{1.042095in}}{\pgfqpoint{3.282058in}{1.047919in}}%
\pgfpathcurveto{\pgfqpoint{3.282058in}{1.053743in}}{\pgfqpoint{3.279744in}{1.059330in}}{\pgfqpoint{3.275626in}{1.063448in}}%
\pgfpathcurveto{\pgfqpoint{3.271508in}{1.067566in}}{\pgfqpoint{3.265922in}{1.069880in}}{\pgfqpoint{3.260098in}{1.069880in}}%
\pgfpathcurveto{\pgfqpoint{3.254274in}{1.069880in}}{\pgfqpoint{3.248688in}{1.067566in}}{\pgfqpoint{3.244570in}{1.063448in}}%
\pgfpathcurveto{\pgfqpoint{3.240451in}{1.059330in}}{\pgfqpoint{3.238138in}{1.053743in}}{\pgfqpoint{3.238138in}{1.047919in}}%
\pgfpathcurveto{\pgfqpoint{3.238138in}{1.042095in}}{\pgfqpoint{3.240451in}{1.036509in}}{\pgfqpoint{3.244570in}{1.032391in}}%
\pgfpathcurveto{\pgfqpoint{3.248688in}{1.028273in}}{\pgfqpoint{3.254274in}{1.025959in}}{\pgfqpoint{3.260098in}{1.025959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252362in}{-0.012047in}}%
\pgfpathcurveto{\pgfqpoint{2.258186in}{-0.012047in}}{\pgfqpoint{2.263773in}{-0.009733in}}{\pgfqpoint{2.267891in}{-0.005615in}}%
\pgfpathcurveto{\pgfqpoint{2.272009in}{-0.001497in}}{\pgfqpoint{2.274323in}{0.004089in}}{\pgfqpoint{2.274323in}{0.009913in}}%
\pgfpathcurveto{\pgfqpoint{2.274323in}{0.015737in}}{\pgfqpoint{2.272009in}{0.021323in}}{\pgfqpoint{2.267891in}{0.025442in}}%
\pgfpathcurveto{\pgfqpoint{2.263773in}{0.029560in}}{\pgfqpoint{2.258186in}{0.031874in}}{\pgfqpoint{2.252362in}{0.031874in}}%
\pgfpathcurveto{\pgfqpoint{2.246538in}{0.031874in}}{\pgfqpoint{2.240952in}{0.029560in}}{\pgfqpoint{2.236834in}{0.025442in}}%
\pgfpathcurveto{\pgfqpoint{2.232716in}{0.021323in}}{\pgfqpoint{2.230402in}{0.015737in}}{\pgfqpoint{2.230402in}{0.009913in}}%
\pgfpathcurveto{\pgfqpoint{2.230402in}{0.004089in}}{\pgfqpoint{2.232716in}{-0.001497in}}{\pgfqpoint{2.236834in}{-0.005615in}}%
\pgfpathcurveto{\pgfqpoint{2.240952in}{-0.009733in}}{\pgfqpoint{2.246538in}{-0.012047in}}{\pgfqpoint{2.252362in}{-0.012047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240992in}{0.810084in}}%
\pgfpathcurveto{\pgfqpoint{3.246816in}{0.810084in}}{\pgfqpoint{3.252402in}{0.812398in}}{\pgfqpoint{3.256520in}{0.816516in}}%
\pgfpathcurveto{\pgfqpoint{3.260638in}{0.820634in}}{\pgfqpoint{3.262952in}{0.826221in}}{\pgfqpoint{3.262952in}{0.832044in}}%
\pgfpathcurveto{\pgfqpoint{3.262952in}{0.837868in}}{\pgfqpoint{3.260638in}{0.843455in}}{\pgfqpoint{3.256520in}{0.847573in}}%
\pgfpathcurveto{\pgfqpoint{3.252402in}{0.851691in}}{\pgfqpoint{3.246816in}{0.854005in}}{\pgfqpoint{3.240992in}{0.854005in}}%
\pgfpathcurveto{\pgfqpoint{3.235168in}{0.854005in}}{\pgfqpoint{3.229582in}{0.851691in}}{\pgfqpoint{3.225464in}{0.847573in}}%
\pgfpathcurveto{\pgfqpoint{3.221346in}{0.843455in}}{\pgfqpoint{3.219032in}{0.837868in}}{\pgfqpoint{3.219032in}{0.832044in}}%
\pgfpathcurveto{\pgfqpoint{3.219032in}{0.826221in}}{\pgfqpoint{3.221346in}{0.820634in}}{\pgfqpoint{3.225464in}{0.816516in}}%
\pgfpathcurveto{\pgfqpoint{3.229582in}{0.812398in}}{\pgfqpoint{3.235168in}{0.810084in}}{\pgfqpoint{3.240992in}{0.810084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899649in}{1.284116in}}%
\pgfpathcurveto{\pgfqpoint{2.905473in}{1.284116in}}{\pgfqpoint{2.911059in}{1.286430in}}{\pgfqpoint{2.915177in}{1.290548in}}%
\pgfpathcurveto{\pgfqpoint{2.919296in}{1.294667in}}{\pgfqpoint{2.921609in}{1.300253in}}{\pgfqpoint{2.921609in}{1.306077in}}%
\pgfpathcurveto{\pgfqpoint{2.921609in}{1.311901in}}{\pgfqpoint{2.919296in}{1.317487in}}{\pgfqpoint{2.915177in}{1.321605in}}%
\pgfpathcurveto{\pgfqpoint{2.911059in}{1.325723in}}{\pgfqpoint{2.905473in}{1.328037in}}{\pgfqpoint{2.899649in}{1.328037in}}%
\pgfpathcurveto{\pgfqpoint{2.893825in}{1.328037in}}{\pgfqpoint{2.888239in}{1.325723in}}{\pgfqpoint{2.884121in}{1.321605in}}%
\pgfpathcurveto{\pgfqpoint{2.880003in}{1.317487in}}{\pgfqpoint{2.877689in}{1.311901in}}{\pgfqpoint{2.877689in}{1.306077in}}%
\pgfpathcurveto{\pgfqpoint{2.877689in}{1.300253in}}{\pgfqpoint{2.880003in}{1.294667in}}{\pgfqpoint{2.884121in}{1.290548in}}%
\pgfpathcurveto{\pgfqpoint{2.888239in}{1.286430in}}{\pgfqpoint{2.893825in}{1.284116in}}{\pgfqpoint{2.899649in}{1.284116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151379in}{0.983537in}}%
\pgfpathcurveto{\pgfqpoint{3.157202in}{0.983537in}}{\pgfqpoint{3.162789in}{0.985850in}}{\pgfqpoint{3.166907in}{0.989969in}}%
\pgfpathcurveto{\pgfqpoint{3.171025in}{0.994087in}}{\pgfqpoint{3.173339in}{0.999673in}}{\pgfqpoint{3.173339in}{1.005497in}}%
\pgfpathcurveto{\pgfqpoint{3.173339in}{1.011321in}}{\pgfqpoint{3.171025in}{1.016907in}}{\pgfqpoint{3.166907in}{1.021025in}}%
\pgfpathcurveto{\pgfqpoint{3.162789in}{1.025143in}}{\pgfqpoint{3.157202in}{1.027457in}}{\pgfqpoint{3.151379in}{1.027457in}}%
\pgfpathcurveto{\pgfqpoint{3.145555in}{1.027457in}}{\pgfqpoint{3.139968in}{1.025143in}}{\pgfqpoint{3.135850in}{1.021025in}}%
\pgfpathcurveto{\pgfqpoint{3.131732in}{1.016907in}}{\pgfqpoint{3.129418in}{1.011321in}}{\pgfqpoint{3.129418in}{1.005497in}}%
\pgfpathcurveto{\pgfqpoint{3.129418in}{0.999673in}}{\pgfqpoint{3.131732in}{0.994087in}}{\pgfqpoint{3.135850in}{0.989969in}}%
\pgfpathcurveto{\pgfqpoint{3.139968in}{0.985850in}}{\pgfqpoint{3.145555in}{0.983537in}}{\pgfqpoint{3.151379in}{0.983537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918806in}{0.862940in}}%
\pgfpathcurveto{\pgfqpoint{2.924630in}{0.862940in}}{\pgfqpoint{2.930216in}{0.865253in}}{\pgfqpoint{2.934334in}{0.869372in}}%
\pgfpathcurveto{\pgfqpoint{2.938452in}{0.873490in}}{\pgfqpoint{2.940766in}{0.879076in}}{\pgfqpoint{2.940766in}{0.884900in}}%
\pgfpathcurveto{\pgfqpoint{2.940766in}{0.890724in}}{\pgfqpoint{2.938452in}{0.896310in}}{\pgfqpoint{2.934334in}{0.900428in}}%
\pgfpathcurveto{\pgfqpoint{2.930216in}{0.904546in}}{\pgfqpoint{2.924630in}{0.906860in}}{\pgfqpoint{2.918806in}{0.906860in}}%
\pgfpathcurveto{\pgfqpoint{2.912982in}{0.906860in}}{\pgfqpoint{2.907396in}{0.904546in}}{\pgfqpoint{2.903278in}{0.900428in}}%
\pgfpathcurveto{\pgfqpoint{2.899160in}{0.896310in}}{\pgfqpoint{2.896846in}{0.890724in}}{\pgfqpoint{2.896846in}{0.884900in}}%
\pgfpathcurveto{\pgfqpoint{2.896846in}{0.879076in}}{\pgfqpoint{2.899160in}{0.873490in}}{\pgfqpoint{2.903278in}{0.869372in}}%
\pgfpathcurveto{\pgfqpoint{2.907396in}{0.865253in}}{\pgfqpoint{2.912982in}{0.862940in}}{\pgfqpoint{2.918806in}{0.862940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193754in}{0.872928in}}%
\pgfpathcurveto{\pgfqpoint{3.199578in}{0.872928in}}{\pgfqpoint{3.205164in}{0.875242in}}{\pgfqpoint{3.209283in}{0.879360in}}%
\pgfpathcurveto{\pgfqpoint{3.213401in}{0.883478in}}{\pgfqpoint{3.215715in}{0.889064in}}{\pgfqpoint{3.215715in}{0.894888in}}%
\pgfpathcurveto{\pgfqpoint{3.215715in}{0.900712in}}{\pgfqpoint{3.213401in}{0.906298in}}{\pgfqpoint{3.209283in}{0.910416in}}%
\pgfpathcurveto{\pgfqpoint{3.205164in}{0.914535in}}{\pgfqpoint{3.199578in}{0.916848in}}{\pgfqpoint{3.193754in}{0.916848in}}%
\pgfpathcurveto{\pgfqpoint{3.187930in}{0.916848in}}{\pgfqpoint{3.182344in}{0.914535in}}{\pgfqpoint{3.178226in}{0.910416in}}%
\pgfpathcurveto{\pgfqpoint{3.174108in}{0.906298in}}{\pgfqpoint{3.171794in}{0.900712in}}{\pgfqpoint{3.171794in}{0.894888in}}%
\pgfpathcurveto{\pgfqpoint{3.171794in}{0.889064in}}{\pgfqpoint{3.174108in}{0.883478in}}{\pgfqpoint{3.178226in}{0.879360in}}%
\pgfpathcurveto{\pgfqpoint{3.182344in}{0.875242in}}{\pgfqpoint{3.187930in}{0.872928in}}{\pgfqpoint{3.193754in}{0.872928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913915in}{0.151340in}}%
\pgfpathcurveto{\pgfqpoint{1.919739in}{0.151340in}}{\pgfqpoint{1.925325in}{0.153653in}}{\pgfqpoint{1.929444in}{0.157772in}}%
\pgfpathcurveto{\pgfqpoint{1.933562in}{0.161890in}}{\pgfqpoint{1.935876in}{0.167476in}}{\pgfqpoint{1.935876in}{0.173300in}}%
\pgfpathcurveto{\pgfqpoint{1.935876in}{0.179124in}}{\pgfqpoint{1.933562in}{0.184710in}}{\pgfqpoint{1.929444in}{0.188828in}}%
\pgfpathcurveto{\pgfqpoint{1.925325in}{0.192946in}}{\pgfqpoint{1.919739in}{0.195260in}}{\pgfqpoint{1.913915in}{0.195260in}}%
\pgfpathcurveto{\pgfqpoint{1.908091in}{0.195260in}}{\pgfqpoint{1.902505in}{0.192946in}}{\pgfqpoint{1.898387in}{0.188828in}}%
\pgfpathcurveto{\pgfqpoint{1.894269in}{0.184710in}}{\pgfqpoint{1.891955in}{0.179124in}}{\pgfqpoint{1.891955in}{0.173300in}}%
\pgfpathcurveto{\pgfqpoint{1.891955in}{0.167476in}}{\pgfqpoint{1.894269in}{0.161890in}}{\pgfqpoint{1.898387in}{0.157772in}}%
\pgfpathcurveto{\pgfqpoint{1.902505in}{0.153653in}}{\pgfqpoint{1.908091in}{0.151340in}}{\pgfqpoint{1.913915in}{0.151340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715082in}{0.651381in}}%
\pgfpathcurveto{\pgfqpoint{2.720906in}{0.651381in}}{\pgfqpoint{2.726492in}{0.653695in}}{\pgfqpoint{2.730610in}{0.657813in}}%
\pgfpathcurveto{\pgfqpoint{2.734728in}{0.661931in}}{\pgfqpoint{2.737042in}{0.667517in}}{\pgfqpoint{2.737042in}{0.673341in}}%
\pgfpathcurveto{\pgfqpoint{2.737042in}{0.679165in}}{\pgfqpoint{2.734728in}{0.684751in}}{\pgfqpoint{2.730610in}{0.688870in}}%
\pgfpathcurveto{\pgfqpoint{2.726492in}{0.692988in}}{\pgfqpoint{2.720906in}{0.695302in}}{\pgfqpoint{2.715082in}{0.695302in}}%
\pgfpathcurveto{\pgfqpoint{2.709258in}{0.695302in}}{\pgfqpoint{2.703672in}{0.692988in}}{\pgfqpoint{2.699554in}{0.688870in}}%
\pgfpathcurveto{\pgfqpoint{2.695435in}{0.684751in}}{\pgfqpoint{2.693122in}{0.679165in}}{\pgfqpoint{2.693122in}{0.673341in}}%
\pgfpathcurveto{\pgfqpoint{2.693122in}{0.667517in}}{\pgfqpoint{2.695435in}{0.661931in}}{\pgfqpoint{2.699554in}{0.657813in}}%
\pgfpathcurveto{\pgfqpoint{2.703672in}{0.653695in}}{\pgfqpoint{2.709258in}{0.651381in}}{\pgfqpoint{2.715082in}{0.651381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720633in}{0.893491in}}%
\pgfpathcurveto{\pgfqpoint{2.726457in}{0.893491in}}{\pgfqpoint{2.732043in}{0.895805in}}{\pgfqpoint{2.736161in}{0.899923in}}%
\pgfpathcurveto{\pgfqpoint{2.740279in}{0.904041in}}{\pgfqpoint{2.742593in}{0.909628in}}{\pgfqpoint{2.742593in}{0.915452in}}%
\pgfpathcurveto{\pgfqpoint{2.742593in}{0.921275in}}{\pgfqpoint{2.740279in}{0.926862in}}{\pgfqpoint{2.736161in}{0.930980in}}%
\pgfpathcurveto{\pgfqpoint{2.732043in}{0.935098in}}{\pgfqpoint{2.726457in}{0.937412in}}{\pgfqpoint{2.720633in}{0.937412in}}%
\pgfpathcurveto{\pgfqpoint{2.714809in}{0.937412in}}{\pgfqpoint{2.709223in}{0.935098in}}{\pgfqpoint{2.705105in}{0.930980in}}%
\pgfpathcurveto{\pgfqpoint{2.700987in}{0.926862in}}{\pgfqpoint{2.698673in}{0.921275in}}{\pgfqpoint{2.698673in}{0.915452in}}%
\pgfpathcurveto{\pgfqpoint{2.698673in}{0.909628in}}{\pgfqpoint{2.700987in}{0.904041in}}{\pgfqpoint{2.705105in}{0.899923in}}%
\pgfpathcurveto{\pgfqpoint{2.709223in}{0.895805in}}{\pgfqpoint{2.714809in}{0.893491in}}{\pgfqpoint{2.720633in}{0.893491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080145in}{0.947452in}}%
\pgfpathcurveto{\pgfqpoint{3.085969in}{0.947452in}}{\pgfqpoint{3.091555in}{0.949766in}}{\pgfqpoint{3.095673in}{0.953884in}}%
\pgfpathcurveto{\pgfqpoint{3.099791in}{0.958002in}}{\pgfqpoint{3.102105in}{0.963588in}}{\pgfqpoint{3.102105in}{0.969412in}}%
\pgfpathcurveto{\pgfqpoint{3.102105in}{0.975236in}}{\pgfqpoint{3.099791in}{0.980822in}}{\pgfqpoint{3.095673in}{0.984940in}}%
\pgfpathcurveto{\pgfqpoint{3.091555in}{0.989058in}}{\pgfqpoint{3.085969in}{0.991372in}}{\pgfqpoint{3.080145in}{0.991372in}}%
\pgfpathcurveto{\pgfqpoint{3.074321in}{0.991372in}}{\pgfqpoint{3.068735in}{0.989058in}}{\pgfqpoint{3.064616in}{0.984940in}}%
\pgfpathcurveto{\pgfqpoint{3.060498in}{0.980822in}}{\pgfqpoint{3.058184in}{0.975236in}}{\pgfqpoint{3.058184in}{0.969412in}}%
\pgfpathcurveto{\pgfqpoint{3.058184in}{0.963588in}}{\pgfqpoint{3.060498in}{0.958002in}}{\pgfqpoint{3.064616in}{0.953884in}}%
\pgfpathcurveto{\pgfqpoint{3.068735in}{0.949766in}}{\pgfqpoint{3.074321in}{0.947452in}}{\pgfqpoint{3.080145in}{0.947452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934077in}{0.845028in}}%
\pgfpathcurveto{\pgfqpoint{2.939901in}{0.845028in}}{\pgfqpoint{2.945487in}{0.847342in}}{\pgfqpoint{2.949605in}{0.851460in}}%
\pgfpathcurveto{\pgfqpoint{2.953723in}{0.855578in}}{\pgfqpoint{2.956037in}{0.861165in}}{\pgfqpoint{2.956037in}{0.866989in}}%
\pgfpathcurveto{\pgfqpoint{2.956037in}{0.872812in}}{\pgfqpoint{2.953723in}{0.878399in}}{\pgfqpoint{2.949605in}{0.882517in}}%
\pgfpathcurveto{\pgfqpoint{2.945487in}{0.886635in}}{\pgfqpoint{2.939901in}{0.888949in}}{\pgfqpoint{2.934077in}{0.888949in}}%
\pgfpathcurveto{\pgfqpoint{2.928253in}{0.888949in}}{\pgfqpoint{2.922667in}{0.886635in}}{\pgfqpoint{2.918549in}{0.882517in}}%
\pgfpathcurveto{\pgfqpoint{2.914430in}{0.878399in}}{\pgfqpoint{2.912117in}{0.872812in}}{\pgfqpoint{2.912117in}{0.866989in}}%
\pgfpathcurveto{\pgfqpoint{2.912117in}{0.861165in}}{\pgfqpoint{2.914430in}{0.855578in}}{\pgfqpoint{2.918549in}{0.851460in}}%
\pgfpathcurveto{\pgfqpoint{2.922667in}{0.847342in}}{\pgfqpoint{2.928253in}{0.845028in}}{\pgfqpoint{2.934077in}{0.845028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359608in}{1.308386in}}%
\pgfpathcurveto{\pgfqpoint{3.365432in}{1.308386in}}{\pgfqpoint{3.371018in}{1.310700in}}{\pgfqpoint{3.375136in}{1.314818in}}%
\pgfpathcurveto{\pgfqpoint{3.379254in}{1.318936in}}{\pgfqpoint{3.381568in}{1.324522in}}{\pgfqpoint{3.381568in}{1.330346in}}%
\pgfpathcurveto{\pgfqpoint{3.381568in}{1.336170in}}{\pgfqpoint{3.379254in}{1.341756in}}{\pgfqpoint{3.375136in}{1.345874in}}%
\pgfpathcurveto{\pgfqpoint{3.371018in}{1.349992in}}{\pgfqpoint{3.365432in}{1.352306in}}{\pgfqpoint{3.359608in}{1.352306in}}%
\pgfpathcurveto{\pgfqpoint{3.353784in}{1.352306in}}{\pgfqpoint{3.348198in}{1.349992in}}{\pgfqpoint{3.344080in}{1.345874in}}%
\pgfpathcurveto{\pgfqpoint{3.339962in}{1.341756in}}{\pgfqpoint{3.337648in}{1.336170in}}{\pgfqpoint{3.337648in}{1.330346in}}%
\pgfpathcurveto{\pgfqpoint{3.337648in}{1.324522in}}{\pgfqpoint{3.339962in}{1.318936in}}{\pgfqpoint{3.344080in}{1.314818in}}%
\pgfpathcurveto{\pgfqpoint{3.348198in}{1.310700in}}{\pgfqpoint{3.353784in}{1.308386in}}{\pgfqpoint{3.359608in}{1.308386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257238in}{1.120905in}}%
\pgfpathcurveto{\pgfqpoint{3.263062in}{1.120905in}}{\pgfqpoint{3.268648in}{1.123219in}}{\pgfqpoint{3.272766in}{1.127337in}}%
\pgfpathcurveto{\pgfqpoint{3.276884in}{1.131455in}}{\pgfqpoint{3.279198in}{1.137042in}}{\pgfqpoint{3.279198in}{1.142866in}}%
\pgfpathcurveto{\pgfqpoint{3.279198in}{1.148689in}}{\pgfqpoint{3.276884in}{1.154276in}}{\pgfqpoint{3.272766in}{1.158394in}}%
\pgfpathcurveto{\pgfqpoint{3.268648in}{1.162512in}}{\pgfqpoint{3.263062in}{1.164826in}}{\pgfqpoint{3.257238in}{1.164826in}}%
\pgfpathcurveto{\pgfqpoint{3.251414in}{1.164826in}}{\pgfqpoint{3.245828in}{1.162512in}}{\pgfqpoint{3.241710in}{1.158394in}}%
\pgfpathcurveto{\pgfqpoint{3.237592in}{1.154276in}}{\pgfqpoint{3.235278in}{1.148689in}}{\pgfqpoint{3.235278in}{1.142866in}}%
\pgfpathcurveto{\pgfqpoint{3.235278in}{1.137042in}}{\pgfqpoint{3.237592in}{1.131455in}}{\pgfqpoint{3.241710in}{1.127337in}}%
\pgfpathcurveto{\pgfqpoint{3.245828in}{1.123219in}}{\pgfqpoint{3.251414in}{1.120905in}}{\pgfqpoint{3.257238in}{1.120905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264784in}{0.842838in}}%
\pgfpathcurveto{\pgfqpoint{2.270608in}{0.842838in}}{\pgfqpoint{2.276194in}{0.845152in}}{\pgfqpoint{2.280313in}{0.849270in}}%
\pgfpathcurveto{\pgfqpoint{2.284431in}{0.853388in}}{\pgfqpoint{2.286745in}{0.858975in}}{\pgfqpoint{2.286745in}{0.864798in}}%
\pgfpathcurveto{\pgfqpoint{2.286745in}{0.870622in}}{\pgfqpoint{2.284431in}{0.876209in}}{\pgfqpoint{2.280313in}{0.880327in}}%
\pgfpathcurveto{\pgfqpoint{2.276194in}{0.884445in}}{\pgfqpoint{2.270608in}{0.886759in}}{\pgfqpoint{2.264784in}{0.886759in}}%
\pgfpathcurveto{\pgfqpoint{2.258960in}{0.886759in}}{\pgfqpoint{2.253374in}{0.884445in}}{\pgfqpoint{2.249256in}{0.880327in}}%
\pgfpathcurveto{\pgfqpoint{2.245138in}{0.876209in}}{\pgfqpoint{2.242824in}{0.870622in}}{\pgfqpoint{2.242824in}{0.864798in}}%
\pgfpathcurveto{\pgfqpoint{2.242824in}{0.858975in}}{\pgfqpoint{2.245138in}{0.853388in}}{\pgfqpoint{2.249256in}{0.849270in}}%
\pgfpathcurveto{\pgfqpoint{2.253374in}{0.845152in}}{\pgfqpoint{2.258960in}{0.842838in}}{\pgfqpoint{2.264784in}{0.842838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916281in}{0.692930in}}%
\pgfpathcurveto{\pgfqpoint{2.922105in}{0.692930in}}{\pgfqpoint{2.927691in}{0.695244in}}{\pgfqpoint{2.931809in}{0.699362in}}%
\pgfpathcurveto{\pgfqpoint{2.935927in}{0.703480in}}{\pgfqpoint{2.938241in}{0.709066in}}{\pgfqpoint{2.938241in}{0.714890in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{0.720714in}}{\pgfqpoint{2.935927in}{0.726300in}}{\pgfqpoint{2.931809in}{0.730418in}}%
\pgfpathcurveto{\pgfqpoint{2.927691in}{0.734536in}}{\pgfqpoint{2.922105in}{0.736850in}}{\pgfqpoint{2.916281in}{0.736850in}}%
\pgfpathcurveto{\pgfqpoint{2.910457in}{0.736850in}}{\pgfqpoint{2.904871in}{0.734536in}}{\pgfqpoint{2.900753in}{0.730418in}}%
\pgfpathcurveto{\pgfqpoint{2.896635in}{0.726300in}}{\pgfqpoint{2.894321in}{0.720714in}}{\pgfqpoint{2.894321in}{0.714890in}}%
\pgfpathcurveto{\pgfqpoint{2.894321in}{0.709066in}}{\pgfqpoint{2.896635in}{0.703480in}}{\pgfqpoint{2.900753in}{0.699362in}}%
\pgfpathcurveto{\pgfqpoint{2.904871in}{0.695244in}}{\pgfqpoint{2.910457in}{0.692930in}}{\pgfqpoint{2.916281in}{0.692930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319272in}{1.105542in}}%
\pgfpathcurveto{\pgfqpoint{3.325096in}{1.105542in}}{\pgfqpoint{3.330682in}{1.107856in}}{\pgfqpoint{3.334800in}{1.111974in}}%
\pgfpathcurveto{\pgfqpoint{3.338919in}{1.116092in}}{\pgfqpoint{3.341232in}{1.121678in}}{\pgfqpoint{3.341232in}{1.127502in}}%
\pgfpathcurveto{\pgfqpoint{3.341232in}{1.133326in}}{\pgfqpoint{3.338919in}{1.138912in}}{\pgfqpoint{3.334800in}{1.143030in}}%
\pgfpathcurveto{\pgfqpoint{3.330682in}{1.147149in}}{\pgfqpoint{3.325096in}{1.149462in}}{\pgfqpoint{3.319272in}{1.149462in}}%
\pgfpathcurveto{\pgfqpoint{3.313448in}{1.149462in}}{\pgfqpoint{3.307862in}{1.147149in}}{\pgfqpoint{3.303744in}{1.143030in}}%
\pgfpathcurveto{\pgfqpoint{3.299626in}{1.138912in}}{\pgfqpoint{3.297312in}{1.133326in}}{\pgfqpoint{3.297312in}{1.127502in}}%
\pgfpathcurveto{\pgfqpoint{3.297312in}{1.121678in}}{\pgfqpoint{3.299626in}{1.116092in}}{\pgfqpoint{3.303744in}{1.111974in}}%
\pgfpathcurveto{\pgfqpoint{3.307862in}{1.107856in}}{\pgfqpoint{3.313448in}{1.105542in}}{\pgfqpoint{3.319272in}{1.105542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978002in}{5.279739in}}%
\pgfpathcurveto{\pgfqpoint{0.983826in}{5.279739in}}{\pgfqpoint{0.989412in}{5.282053in}}{\pgfqpoint{0.993531in}{5.286171in}}%
\pgfpathcurveto{\pgfqpoint{0.997649in}{5.290289in}}{\pgfqpoint{0.999963in}{5.295875in}}{\pgfqpoint{0.999963in}{5.301699in}}%
\pgfpathcurveto{\pgfqpoint{0.999963in}{5.307523in}}{\pgfqpoint{0.997649in}{5.313109in}}{\pgfqpoint{0.993531in}{5.317227in}}%
\pgfpathcurveto{\pgfqpoint{0.989412in}{5.321346in}}{\pgfqpoint{0.983826in}{5.323659in}}{\pgfqpoint{0.978002in}{5.323659in}}%
\pgfpathcurveto{\pgfqpoint{0.972178in}{5.323659in}}{\pgfqpoint{0.966592in}{5.321346in}}{\pgfqpoint{0.962474in}{5.317227in}}%
\pgfpathcurveto{\pgfqpoint{0.958356in}{5.313109in}}{\pgfqpoint{0.956042in}{5.307523in}}{\pgfqpoint{0.956042in}{5.301699in}}%
\pgfpathcurveto{\pgfqpoint{0.956042in}{5.295875in}}{\pgfqpoint{0.958356in}{5.290289in}}{\pgfqpoint{0.962474in}{5.286171in}}%
\pgfpathcurveto{\pgfqpoint{0.966592in}{5.282053in}}{\pgfqpoint{0.972178in}{5.279739in}}{\pgfqpoint{0.978002in}{5.279739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066805in}{1.023537in}}%
\pgfpathcurveto{\pgfqpoint{3.072629in}{1.023537in}}{\pgfqpoint{3.078215in}{1.025851in}}{\pgfqpoint{3.082333in}{1.029969in}}%
\pgfpathcurveto{\pgfqpoint{3.086452in}{1.034087in}}{\pgfqpoint{3.088765in}{1.039673in}}{\pgfqpoint{3.088765in}{1.045497in}}%
\pgfpathcurveto{\pgfqpoint{3.088765in}{1.051321in}}{\pgfqpoint{3.086452in}{1.056907in}}{\pgfqpoint{3.082333in}{1.061025in}}%
\pgfpathcurveto{\pgfqpoint{3.078215in}{1.065144in}}{\pgfqpoint{3.072629in}{1.067457in}}{\pgfqpoint{3.066805in}{1.067457in}}%
\pgfpathcurveto{\pgfqpoint{3.060981in}{1.067457in}}{\pgfqpoint{3.055395in}{1.065144in}}{\pgfqpoint{3.051277in}{1.061025in}}%
\pgfpathcurveto{\pgfqpoint{3.047159in}{1.056907in}}{\pgfqpoint{3.044845in}{1.051321in}}{\pgfqpoint{3.044845in}{1.045497in}}%
\pgfpathcurveto{\pgfqpoint{3.044845in}{1.039673in}}{\pgfqpoint{3.047159in}{1.034087in}}{\pgfqpoint{3.051277in}{1.029969in}}%
\pgfpathcurveto{\pgfqpoint{3.055395in}{1.025851in}}{\pgfqpoint{3.060981in}{1.023537in}}{\pgfqpoint{3.066805in}{1.023537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146308in}{1.093808in}}%
\pgfpathcurveto{\pgfqpoint{3.152132in}{1.093808in}}{\pgfqpoint{3.157718in}{1.096122in}}{\pgfqpoint{3.161836in}{1.100240in}}%
\pgfpathcurveto{\pgfqpoint{3.165954in}{1.104358in}}{\pgfqpoint{3.168268in}{1.109945in}}{\pgfqpoint{3.168268in}{1.115769in}}%
\pgfpathcurveto{\pgfqpoint{3.168268in}{1.121592in}}{\pgfqpoint{3.165954in}{1.127179in}}{\pgfqpoint{3.161836in}{1.131297in}}%
\pgfpathcurveto{\pgfqpoint{3.157718in}{1.135415in}}{\pgfqpoint{3.152132in}{1.137729in}}{\pgfqpoint{3.146308in}{1.137729in}}%
\pgfpathcurveto{\pgfqpoint{3.140484in}{1.137729in}}{\pgfqpoint{3.134898in}{1.135415in}}{\pgfqpoint{3.130780in}{1.131297in}}%
\pgfpathcurveto{\pgfqpoint{3.126662in}{1.127179in}}{\pgfqpoint{3.124348in}{1.121592in}}{\pgfqpoint{3.124348in}{1.115769in}}%
\pgfpathcurveto{\pgfqpoint{3.124348in}{1.109945in}}{\pgfqpoint{3.126662in}{1.104358in}}{\pgfqpoint{3.130780in}{1.100240in}}%
\pgfpathcurveto{\pgfqpoint{3.134898in}{1.096122in}}{\pgfqpoint{3.140484in}{1.093808in}}{\pgfqpoint{3.146308in}{1.093808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131794in}{0.947249in}}%
\pgfpathcurveto{\pgfqpoint{3.137618in}{0.947249in}}{\pgfqpoint{3.143205in}{0.949562in}}{\pgfqpoint{3.147323in}{0.953681in}}%
\pgfpathcurveto{\pgfqpoint{3.151441in}{0.957799in}}{\pgfqpoint{3.153755in}{0.963385in}}{\pgfqpoint{3.153755in}{0.969209in}}%
\pgfpathcurveto{\pgfqpoint{3.153755in}{0.975033in}}{\pgfqpoint{3.151441in}{0.980619in}}{\pgfqpoint{3.147323in}{0.984737in}}%
\pgfpathcurveto{\pgfqpoint{3.143205in}{0.988855in}}{\pgfqpoint{3.137618in}{0.991169in}}{\pgfqpoint{3.131794in}{0.991169in}}%
\pgfpathcurveto{\pgfqpoint{3.125971in}{0.991169in}}{\pgfqpoint{3.120384in}{0.988855in}}{\pgfqpoint{3.116266in}{0.984737in}}%
\pgfpathcurveto{\pgfqpoint{3.112148in}{0.980619in}}{\pgfqpoint{3.109834in}{0.975033in}}{\pgfqpoint{3.109834in}{0.969209in}}%
\pgfpathcurveto{\pgfqpoint{3.109834in}{0.963385in}}{\pgfqpoint{3.112148in}{0.957799in}}{\pgfqpoint{3.116266in}{0.953681in}}%
\pgfpathcurveto{\pgfqpoint{3.120384in}{0.949562in}}{\pgfqpoint{3.125971in}{0.947249in}}{\pgfqpoint{3.131794in}{0.947249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959268in}{0.697749in}}%
\pgfpathcurveto{\pgfqpoint{2.965092in}{0.697749in}}{\pgfqpoint{2.970678in}{0.700063in}}{\pgfqpoint{2.974796in}{0.704181in}}%
\pgfpathcurveto{\pgfqpoint{2.978914in}{0.708300in}}{\pgfqpoint{2.981228in}{0.713886in}}{\pgfqpoint{2.981228in}{0.719710in}}%
\pgfpathcurveto{\pgfqpoint{2.981228in}{0.725534in}}{\pgfqpoint{2.978914in}{0.731120in}}{\pgfqpoint{2.974796in}{0.735238in}}%
\pgfpathcurveto{\pgfqpoint{2.970678in}{0.739356in}}{\pgfqpoint{2.965092in}{0.741670in}}{\pgfqpoint{2.959268in}{0.741670in}}%
\pgfpathcurveto{\pgfqpoint{2.953444in}{0.741670in}}{\pgfqpoint{2.947858in}{0.739356in}}{\pgfqpoint{2.943740in}{0.735238in}}%
\pgfpathcurveto{\pgfqpoint{2.939621in}{0.731120in}}{\pgfqpoint{2.937308in}{0.725534in}}{\pgfqpoint{2.937308in}{0.719710in}}%
\pgfpathcurveto{\pgfqpoint{2.937308in}{0.713886in}}{\pgfqpoint{2.939621in}{0.708300in}}{\pgfqpoint{2.943740in}{0.704181in}}%
\pgfpathcurveto{\pgfqpoint{2.947858in}{0.700063in}}{\pgfqpoint{2.953444in}{0.697749in}}{\pgfqpoint{2.959268in}{0.697749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679188in}{0.114615in}}%
\pgfpathcurveto{\pgfqpoint{1.685012in}{0.114615in}}{\pgfqpoint{1.690598in}{0.116929in}}{\pgfqpoint{1.694716in}{0.121047in}}%
\pgfpathcurveto{\pgfqpoint{1.698835in}{0.125166in}}{\pgfqpoint{1.701148in}{0.130752in}}{\pgfqpoint{1.701148in}{0.136576in}}%
\pgfpathcurveto{\pgfqpoint{1.701148in}{0.142400in}}{\pgfqpoint{1.698835in}{0.147986in}}{\pgfqpoint{1.694716in}{0.152104in}}%
\pgfpathcurveto{\pgfqpoint{1.690598in}{0.156222in}}{\pgfqpoint{1.685012in}{0.158536in}}{\pgfqpoint{1.679188in}{0.158536in}}%
\pgfpathcurveto{\pgfqpoint{1.673364in}{0.158536in}}{\pgfqpoint{1.667778in}{0.156222in}}{\pgfqpoint{1.663660in}{0.152104in}}%
\pgfpathcurveto{\pgfqpoint{1.659542in}{0.147986in}}{\pgfqpoint{1.657228in}{0.142400in}}{\pgfqpoint{1.657228in}{0.136576in}}%
\pgfpathcurveto{\pgfqpoint{1.657228in}{0.130752in}}{\pgfqpoint{1.659542in}{0.125166in}}{\pgfqpoint{1.663660in}{0.121047in}}%
\pgfpathcurveto{\pgfqpoint{1.667778in}{0.116929in}}{\pgfqpoint{1.673364in}{0.114615in}}{\pgfqpoint{1.679188in}{0.114615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116897in}{0.593702in}}%
\pgfpathcurveto{\pgfqpoint{2.122721in}{0.593702in}}{\pgfqpoint{2.128307in}{0.596016in}}{\pgfqpoint{2.132425in}{0.600134in}}%
\pgfpathcurveto{\pgfqpoint{2.136544in}{0.604252in}}{\pgfqpoint{2.138857in}{0.609838in}}{\pgfqpoint{2.138857in}{0.615662in}}%
\pgfpathcurveto{\pgfqpoint{2.138857in}{0.621486in}}{\pgfqpoint{2.136544in}{0.627072in}}{\pgfqpoint{2.132425in}{0.631190in}}%
\pgfpathcurveto{\pgfqpoint{2.128307in}{0.635309in}}{\pgfqpoint{2.122721in}{0.637622in}}{\pgfqpoint{2.116897in}{0.637622in}}%
\pgfpathcurveto{\pgfqpoint{2.111073in}{0.637622in}}{\pgfqpoint{2.105487in}{0.635309in}}{\pgfqpoint{2.101369in}{0.631190in}}%
\pgfpathcurveto{\pgfqpoint{2.097251in}{0.627072in}}{\pgfqpoint{2.094937in}{0.621486in}}{\pgfqpoint{2.094937in}{0.615662in}}%
\pgfpathcurveto{\pgfqpoint{2.094937in}{0.609838in}}{\pgfqpoint{2.097251in}{0.604252in}}{\pgfqpoint{2.101369in}{0.600134in}}%
\pgfpathcurveto{\pgfqpoint{2.105487in}{0.596016in}}{\pgfqpoint{2.111073in}{0.593702in}}{\pgfqpoint{2.116897in}{0.593702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923898in}{0.659111in}}%
\pgfpathcurveto{\pgfqpoint{2.929722in}{0.659111in}}{\pgfqpoint{2.935308in}{0.661425in}}{\pgfqpoint{2.939426in}{0.665543in}}%
\pgfpathcurveto{\pgfqpoint{2.943544in}{0.669661in}}{\pgfqpoint{2.945858in}{0.675247in}}{\pgfqpoint{2.945858in}{0.681071in}}%
\pgfpathcurveto{\pgfqpoint{2.945858in}{0.686895in}}{\pgfqpoint{2.943544in}{0.692481in}}{\pgfqpoint{2.939426in}{0.696599in}}%
\pgfpathcurveto{\pgfqpoint{2.935308in}{0.700717in}}{\pgfqpoint{2.929722in}{0.703031in}}{\pgfqpoint{2.923898in}{0.703031in}}%
\pgfpathcurveto{\pgfqpoint{2.918074in}{0.703031in}}{\pgfqpoint{2.912488in}{0.700717in}}{\pgfqpoint{2.908370in}{0.696599in}}%
\pgfpathcurveto{\pgfqpoint{2.904252in}{0.692481in}}{\pgfqpoint{2.901938in}{0.686895in}}{\pgfqpoint{2.901938in}{0.681071in}}%
\pgfpathcurveto{\pgfqpoint{2.901938in}{0.675247in}}{\pgfqpoint{2.904252in}{0.669661in}}{\pgfqpoint{2.908370in}{0.665543in}}%
\pgfpathcurveto{\pgfqpoint{2.912488in}{0.661425in}}{\pgfqpoint{2.918074in}{0.659111in}}{\pgfqpoint{2.923898in}{0.659111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195378in}{0.928959in}}%
\pgfpathcurveto{\pgfqpoint{3.201202in}{0.928959in}}{\pgfqpoint{3.206788in}{0.931273in}}{\pgfqpoint{3.210906in}{0.935391in}}%
\pgfpathcurveto{\pgfqpoint{3.215024in}{0.939510in}}{\pgfqpoint{3.217338in}{0.945096in}}{\pgfqpoint{3.217338in}{0.950920in}}%
\pgfpathcurveto{\pgfqpoint{3.217338in}{0.956744in}}{\pgfqpoint{3.215024in}{0.962330in}}{\pgfqpoint{3.210906in}{0.966448in}}%
\pgfpathcurveto{\pgfqpoint{3.206788in}{0.970566in}}{\pgfqpoint{3.201202in}{0.972880in}}{\pgfqpoint{3.195378in}{0.972880in}}%
\pgfpathcurveto{\pgfqpoint{3.189554in}{0.972880in}}{\pgfqpoint{3.183967in}{0.970566in}}{\pgfqpoint{3.179849in}{0.966448in}}%
\pgfpathcurveto{\pgfqpoint{3.175731in}{0.962330in}}{\pgfqpoint{3.173417in}{0.956744in}}{\pgfqpoint{3.173417in}{0.950920in}}%
\pgfpathcurveto{\pgfqpoint{3.173417in}{0.945096in}}{\pgfqpoint{3.175731in}{0.939510in}}{\pgfqpoint{3.179849in}{0.935391in}}%
\pgfpathcurveto{\pgfqpoint{3.183967in}{0.931273in}}{\pgfqpoint{3.189554in}{0.928959in}}{\pgfqpoint{3.195378in}{0.928959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151661in}{0.915028in}}%
\pgfpathcurveto{\pgfqpoint{3.157485in}{0.915028in}}{\pgfqpoint{3.163071in}{0.917342in}}{\pgfqpoint{3.167189in}{0.921460in}}%
\pgfpathcurveto{\pgfqpoint{3.171307in}{0.925578in}}{\pgfqpoint{3.173621in}{0.931164in}}{\pgfqpoint{3.173621in}{0.936988in}}%
\pgfpathcurveto{\pgfqpoint{3.173621in}{0.942812in}}{\pgfqpoint{3.171307in}{0.948398in}}{\pgfqpoint{3.167189in}{0.952516in}}%
\pgfpathcurveto{\pgfqpoint{3.163071in}{0.956635in}}{\pgfqpoint{3.157485in}{0.958948in}}{\pgfqpoint{3.151661in}{0.958948in}}%
\pgfpathcurveto{\pgfqpoint{3.145837in}{0.958948in}}{\pgfqpoint{3.140251in}{0.956635in}}{\pgfqpoint{3.136133in}{0.952516in}}%
\pgfpathcurveto{\pgfqpoint{3.132014in}{0.948398in}}{\pgfqpoint{3.129701in}{0.942812in}}{\pgfqpoint{3.129701in}{0.936988in}}%
\pgfpathcurveto{\pgfqpoint{3.129701in}{0.931164in}}{\pgfqpoint{3.132014in}{0.925578in}}{\pgfqpoint{3.136133in}{0.921460in}}%
\pgfpathcurveto{\pgfqpoint{3.140251in}{0.917342in}}{\pgfqpoint{3.145837in}{0.915028in}}{\pgfqpoint{3.151661in}{0.915028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984983in}{0.740781in}}%
\pgfpathcurveto{\pgfqpoint{2.990807in}{0.740781in}}{\pgfqpoint{2.996393in}{0.743095in}}{\pgfqpoint{3.000512in}{0.747213in}}%
\pgfpathcurveto{\pgfqpoint{3.004630in}{0.751331in}}{\pgfqpoint{3.006944in}{0.756918in}}{\pgfqpoint{3.006944in}{0.762741in}}%
\pgfpathcurveto{\pgfqpoint{3.006944in}{0.768565in}}{\pgfqpoint{3.004630in}{0.774152in}}{\pgfqpoint{3.000512in}{0.778270in}}%
\pgfpathcurveto{\pgfqpoint{2.996393in}{0.782388in}}{\pgfqpoint{2.990807in}{0.784702in}}{\pgfqpoint{2.984983in}{0.784702in}}%
\pgfpathcurveto{\pgfqpoint{2.979159in}{0.784702in}}{\pgfqpoint{2.973573in}{0.782388in}}{\pgfqpoint{2.969455in}{0.778270in}}%
\pgfpathcurveto{\pgfqpoint{2.965337in}{0.774152in}}{\pgfqpoint{2.963023in}{0.768565in}}{\pgfqpoint{2.963023in}{0.762741in}}%
\pgfpathcurveto{\pgfqpoint{2.963023in}{0.756918in}}{\pgfqpoint{2.965337in}{0.751331in}}{\pgfqpoint{2.969455in}{0.747213in}}%
\pgfpathcurveto{\pgfqpoint{2.973573in}{0.743095in}}{\pgfqpoint{2.979159in}{0.740781in}}{\pgfqpoint{2.984983in}{0.740781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002743in}{0.445652in}}%
\pgfpathcurveto{\pgfqpoint{2.008567in}{0.445652in}}{\pgfqpoint{2.014153in}{0.447966in}}{\pgfqpoint{2.018271in}{0.452084in}}%
\pgfpathcurveto{\pgfqpoint{2.022389in}{0.456203in}}{\pgfqpoint{2.024703in}{0.461789in}}{\pgfqpoint{2.024703in}{0.467613in}}%
\pgfpathcurveto{\pgfqpoint{2.024703in}{0.473437in}}{\pgfqpoint{2.022389in}{0.479023in}}{\pgfqpoint{2.018271in}{0.483141in}}%
\pgfpathcurveto{\pgfqpoint{2.014153in}{0.487259in}}{\pgfqpoint{2.008567in}{0.489573in}}{\pgfqpoint{2.002743in}{0.489573in}}%
\pgfpathcurveto{\pgfqpoint{1.996919in}{0.489573in}}{\pgfqpoint{1.991333in}{0.487259in}}{\pgfqpoint{1.987215in}{0.483141in}}%
\pgfpathcurveto{\pgfqpoint{1.983096in}{0.479023in}}{\pgfqpoint{1.980783in}{0.473437in}}{\pgfqpoint{1.980783in}{0.467613in}}%
\pgfpathcurveto{\pgfqpoint{1.980783in}{0.461789in}}{\pgfqpoint{1.983096in}{0.456203in}}{\pgfqpoint{1.987215in}{0.452084in}}%
\pgfpathcurveto{\pgfqpoint{1.991333in}{0.447966in}}{\pgfqpoint{1.996919in}{0.445652in}}{\pgfqpoint{2.002743in}{0.445652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247758in}{0.941224in}}%
\pgfpathcurveto{\pgfqpoint{3.253582in}{0.941224in}}{\pgfqpoint{3.259168in}{0.943538in}}{\pgfqpoint{3.263286in}{0.947656in}}%
\pgfpathcurveto{\pgfqpoint{3.267404in}{0.951774in}}{\pgfqpoint{3.269718in}{0.957360in}}{\pgfqpoint{3.269718in}{0.963184in}}%
\pgfpathcurveto{\pgfqpoint{3.269718in}{0.969008in}}{\pgfqpoint{3.267404in}{0.974594in}}{\pgfqpoint{3.263286in}{0.978713in}}%
\pgfpathcurveto{\pgfqpoint{3.259168in}{0.982831in}}{\pgfqpoint{3.253582in}{0.985145in}}{\pgfqpoint{3.247758in}{0.985145in}}%
\pgfpathcurveto{\pgfqpoint{3.241934in}{0.985145in}}{\pgfqpoint{3.236348in}{0.982831in}}{\pgfqpoint{3.232230in}{0.978713in}}%
\pgfpathcurveto{\pgfqpoint{3.228112in}{0.974594in}}{\pgfqpoint{3.225798in}{0.969008in}}{\pgfqpoint{3.225798in}{0.963184in}}%
\pgfpathcurveto{\pgfqpoint{3.225798in}{0.957360in}}{\pgfqpoint{3.228112in}{0.951774in}}{\pgfqpoint{3.232230in}{0.947656in}}%
\pgfpathcurveto{\pgfqpoint{3.236348in}{0.943538in}}{\pgfqpoint{3.241934in}{0.941224in}}{\pgfqpoint{3.247758in}{0.941224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169067in}{1.123236in}}%
\pgfpathcurveto{\pgfqpoint{3.174891in}{1.123236in}}{\pgfqpoint{3.180477in}{1.125550in}}{\pgfqpoint{3.184596in}{1.129668in}}%
\pgfpathcurveto{\pgfqpoint{3.188714in}{1.133786in}}{\pgfqpoint{3.191028in}{1.139373in}}{\pgfqpoint{3.191028in}{1.145197in}}%
\pgfpathcurveto{\pgfqpoint{3.191028in}{1.151021in}}{\pgfqpoint{3.188714in}{1.156607in}}{\pgfqpoint{3.184596in}{1.160725in}}%
\pgfpathcurveto{\pgfqpoint{3.180477in}{1.164843in}}{\pgfqpoint{3.174891in}{1.167157in}}{\pgfqpoint{3.169067in}{1.167157in}}%
\pgfpathcurveto{\pgfqpoint{3.163243in}{1.167157in}}{\pgfqpoint{3.157657in}{1.164843in}}{\pgfqpoint{3.153539in}{1.160725in}}%
\pgfpathcurveto{\pgfqpoint{3.149421in}{1.156607in}}{\pgfqpoint{3.147107in}{1.151021in}}{\pgfqpoint{3.147107in}{1.145197in}}%
\pgfpathcurveto{\pgfqpoint{3.147107in}{1.139373in}}{\pgfqpoint{3.149421in}{1.133786in}}{\pgfqpoint{3.153539in}{1.129668in}}%
\pgfpathcurveto{\pgfqpoint{3.157657in}{1.125550in}}{\pgfqpoint{3.163243in}{1.123236in}}{\pgfqpoint{3.169067in}{1.123236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199396in}{0.373742in}}%
\pgfpathcurveto{\pgfqpoint{2.205220in}{0.373742in}}{\pgfqpoint{2.210806in}{0.376056in}}{\pgfqpoint{2.214925in}{0.380174in}}%
\pgfpathcurveto{\pgfqpoint{2.219043in}{0.384292in}}{\pgfqpoint{2.221357in}{0.389878in}}{\pgfqpoint{2.221357in}{0.395702in}}%
\pgfpathcurveto{\pgfqpoint{2.221357in}{0.401526in}}{\pgfqpoint{2.219043in}{0.407112in}}{\pgfqpoint{2.214925in}{0.411230in}}%
\pgfpathcurveto{\pgfqpoint{2.210806in}{0.415349in}}{\pgfqpoint{2.205220in}{0.417662in}}{\pgfqpoint{2.199396in}{0.417662in}}%
\pgfpathcurveto{\pgfqpoint{2.193572in}{0.417662in}}{\pgfqpoint{2.187986in}{0.415349in}}{\pgfqpoint{2.183868in}{0.411230in}}%
\pgfpathcurveto{\pgfqpoint{2.179750in}{0.407112in}}{\pgfqpoint{2.177436in}{0.401526in}}{\pgfqpoint{2.177436in}{0.395702in}}%
\pgfpathcurveto{\pgfqpoint{2.177436in}{0.389878in}}{\pgfqpoint{2.179750in}{0.384292in}}{\pgfqpoint{2.183868in}{0.380174in}}%
\pgfpathcurveto{\pgfqpoint{2.187986in}{0.376056in}}{\pgfqpoint{2.193572in}{0.373742in}}{\pgfqpoint{2.199396in}{0.373742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797924in}{1.064766in}}%
\pgfpathcurveto{\pgfqpoint{2.803748in}{1.064766in}}{\pgfqpoint{2.809334in}{1.067080in}}{\pgfqpoint{2.813452in}{1.071198in}}%
\pgfpathcurveto{\pgfqpoint{2.817570in}{1.075316in}}{\pgfqpoint{2.819884in}{1.080902in}}{\pgfqpoint{2.819884in}{1.086726in}}%
\pgfpathcurveto{\pgfqpoint{2.819884in}{1.092550in}}{\pgfqpoint{2.817570in}{1.098136in}}{\pgfqpoint{2.813452in}{1.102254in}}%
\pgfpathcurveto{\pgfqpoint{2.809334in}{1.106373in}}{\pgfqpoint{2.803748in}{1.108686in}}{\pgfqpoint{2.797924in}{1.108686in}}%
\pgfpathcurveto{\pgfqpoint{2.792100in}{1.108686in}}{\pgfqpoint{2.786514in}{1.106373in}}{\pgfqpoint{2.782396in}{1.102254in}}%
\pgfpathcurveto{\pgfqpoint{2.778278in}{1.098136in}}{\pgfqpoint{2.775964in}{1.092550in}}{\pgfqpoint{2.775964in}{1.086726in}}%
\pgfpathcurveto{\pgfqpoint{2.775964in}{1.080902in}}{\pgfqpoint{2.778278in}{1.075316in}}{\pgfqpoint{2.782396in}{1.071198in}}%
\pgfpathcurveto{\pgfqpoint{2.786514in}{1.067080in}}{\pgfqpoint{2.792100in}{1.064766in}}{\pgfqpoint{2.797924in}{1.064766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788608in}{1.246085in}}%
\pgfpathcurveto{\pgfqpoint{2.794432in}{1.246085in}}{\pgfqpoint{2.800018in}{1.248399in}}{\pgfqpoint{2.804137in}{1.252517in}}%
\pgfpathcurveto{\pgfqpoint{2.808255in}{1.256635in}}{\pgfqpoint{2.810569in}{1.262221in}}{\pgfqpoint{2.810569in}{1.268045in}}%
\pgfpathcurveto{\pgfqpoint{2.810569in}{1.273869in}}{\pgfqpoint{2.808255in}{1.279455in}}{\pgfqpoint{2.804137in}{1.283574in}}%
\pgfpathcurveto{\pgfqpoint{2.800018in}{1.287692in}}{\pgfqpoint{2.794432in}{1.290006in}}{\pgfqpoint{2.788608in}{1.290006in}}%
\pgfpathcurveto{\pgfqpoint{2.782784in}{1.290006in}}{\pgfqpoint{2.777198in}{1.287692in}}{\pgfqpoint{2.773080in}{1.283574in}}%
\pgfpathcurveto{\pgfqpoint{2.768962in}{1.279455in}}{\pgfqpoint{2.766648in}{1.273869in}}{\pgfqpoint{2.766648in}{1.268045in}}%
\pgfpathcurveto{\pgfqpoint{2.766648in}{1.262221in}}{\pgfqpoint{2.768962in}{1.256635in}}{\pgfqpoint{2.773080in}{1.252517in}}%
\pgfpathcurveto{\pgfqpoint{2.777198in}{1.248399in}}{\pgfqpoint{2.782784in}{1.246085in}}{\pgfqpoint{2.788608in}{1.246085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838196in}{0.897071in}}%
\pgfpathcurveto{\pgfqpoint{2.844020in}{0.897071in}}{\pgfqpoint{2.849606in}{0.899385in}}{\pgfqpoint{2.853724in}{0.903503in}}%
\pgfpathcurveto{\pgfqpoint{2.857842in}{0.907621in}}{\pgfqpoint{2.860156in}{0.913208in}}{\pgfqpoint{2.860156in}{0.919032in}}%
\pgfpathcurveto{\pgfqpoint{2.860156in}{0.924856in}}{\pgfqpoint{2.857842in}{0.930442in}}{\pgfqpoint{2.853724in}{0.934560in}}%
\pgfpathcurveto{\pgfqpoint{2.849606in}{0.938678in}}{\pgfqpoint{2.844020in}{0.940992in}}{\pgfqpoint{2.838196in}{0.940992in}}%
\pgfpathcurveto{\pgfqpoint{2.832372in}{0.940992in}}{\pgfqpoint{2.826786in}{0.938678in}}{\pgfqpoint{2.822668in}{0.934560in}}%
\pgfpathcurveto{\pgfqpoint{2.818550in}{0.930442in}}{\pgfqpoint{2.816236in}{0.924856in}}{\pgfqpoint{2.816236in}{0.919032in}}%
\pgfpathcurveto{\pgfqpoint{2.816236in}{0.913208in}}{\pgfqpoint{2.818550in}{0.907621in}}{\pgfqpoint{2.822668in}{0.903503in}}%
\pgfpathcurveto{\pgfqpoint{2.826786in}{0.899385in}}{\pgfqpoint{2.832372in}{0.897071in}}{\pgfqpoint{2.838196in}{0.897071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915596in}{0.689633in}}%
\pgfpathcurveto{\pgfqpoint{2.921420in}{0.689633in}}{\pgfqpoint{2.927006in}{0.691947in}}{\pgfqpoint{2.931125in}{0.696065in}}%
\pgfpathcurveto{\pgfqpoint{2.935243in}{0.700183in}}{\pgfqpoint{2.937557in}{0.705769in}}{\pgfqpoint{2.937557in}{0.711593in}}%
\pgfpathcurveto{\pgfqpoint{2.937557in}{0.717417in}}{\pgfqpoint{2.935243in}{0.723003in}}{\pgfqpoint{2.931125in}{0.727122in}}%
\pgfpathcurveto{\pgfqpoint{2.927006in}{0.731240in}}{\pgfqpoint{2.921420in}{0.733554in}}{\pgfqpoint{2.915596in}{0.733554in}}%
\pgfpathcurveto{\pgfqpoint{2.909772in}{0.733554in}}{\pgfqpoint{2.904186in}{0.731240in}}{\pgfqpoint{2.900068in}{0.727122in}}%
\pgfpathcurveto{\pgfqpoint{2.895950in}{0.723003in}}{\pgfqpoint{2.893636in}{0.717417in}}{\pgfqpoint{2.893636in}{0.711593in}}%
\pgfpathcurveto{\pgfqpoint{2.893636in}{0.705769in}}{\pgfqpoint{2.895950in}{0.700183in}}{\pgfqpoint{2.900068in}{0.696065in}}%
\pgfpathcurveto{\pgfqpoint{2.904186in}{0.691947in}}{\pgfqpoint{2.909772in}{0.689633in}}{\pgfqpoint{2.915596in}{0.689633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247834in}{0.941347in}}%
\pgfpathcurveto{\pgfqpoint{3.253658in}{0.941347in}}{\pgfqpoint{3.259244in}{0.943661in}}{\pgfqpoint{3.263363in}{0.947779in}}%
\pgfpathcurveto{\pgfqpoint{3.267481in}{0.951898in}}{\pgfqpoint{3.269795in}{0.957484in}}{\pgfqpoint{3.269795in}{0.963308in}}%
\pgfpathcurveto{\pgfqpoint{3.269795in}{0.969132in}}{\pgfqpoint{3.267481in}{0.974718in}}{\pgfqpoint{3.263363in}{0.978836in}}%
\pgfpathcurveto{\pgfqpoint{3.259244in}{0.982954in}}{\pgfqpoint{3.253658in}{0.985268in}}{\pgfqpoint{3.247834in}{0.985268in}}%
\pgfpathcurveto{\pgfqpoint{3.242010in}{0.985268in}}{\pgfqpoint{3.236424in}{0.982954in}}{\pgfqpoint{3.232306in}{0.978836in}}%
\pgfpathcurveto{\pgfqpoint{3.228188in}{0.974718in}}{\pgfqpoint{3.225874in}{0.969132in}}{\pgfqpoint{3.225874in}{0.963308in}}%
\pgfpathcurveto{\pgfqpoint{3.225874in}{0.957484in}}{\pgfqpoint{3.228188in}{0.951898in}}{\pgfqpoint{3.232306in}{0.947779in}}%
\pgfpathcurveto{\pgfqpoint{3.236424in}{0.943661in}}{\pgfqpoint{3.242010in}{0.941347in}}{\pgfqpoint{3.247834in}{0.941347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868142in}{0.729725in}}%
\pgfpathcurveto{\pgfqpoint{2.873966in}{0.729725in}}{\pgfqpoint{2.879552in}{0.732039in}}{\pgfqpoint{2.883670in}{0.736157in}}%
\pgfpathcurveto{\pgfqpoint{2.887788in}{0.740276in}}{\pgfqpoint{2.890102in}{0.745862in}}{\pgfqpoint{2.890102in}{0.751686in}}%
\pgfpathcurveto{\pgfqpoint{2.890102in}{0.757510in}}{\pgfqpoint{2.887788in}{0.763096in}}{\pgfqpoint{2.883670in}{0.767214in}}%
\pgfpathcurveto{\pgfqpoint{2.879552in}{0.771332in}}{\pgfqpoint{2.873966in}{0.773646in}}{\pgfqpoint{2.868142in}{0.773646in}}%
\pgfpathcurveto{\pgfqpoint{2.862318in}{0.773646in}}{\pgfqpoint{2.856731in}{0.771332in}}{\pgfqpoint{2.852613in}{0.767214in}}%
\pgfpathcurveto{\pgfqpoint{2.848495in}{0.763096in}}{\pgfqpoint{2.846181in}{0.757510in}}{\pgfqpoint{2.846181in}{0.751686in}}%
\pgfpathcurveto{\pgfqpoint{2.846181in}{0.745862in}}{\pgfqpoint{2.848495in}{0.740276in}}{\pgfqpoint{2.852613in}{0.736157in}}%
\pgfpathcurveto{\pgfqpoint{2.856731in}{0.732039in}}{\pgfqpoint{2.862318in}{0.729725in}}{\pgfqpoint{2.868142in}{0.729725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056917in}{1.139299in}}%
\pgfpathcurveto{\pgfqpoint{3.062741in}{1.139299in}}{\pgfqpoint{3.068327in}{1.141613in}}{\pgfqpoint{3.072445in}{1.145731in}}%
\pgfpathcurveto{\pgfqpoint{3.076563in}{1.149849in}}{\pgfqpoint{3.078877in}{1.155435in}}{\pgfqpoint{3.078877in}{1.161259in}}%
\pgfpathcurveto{\pgfqpoint{3.078877in}{1.167083in}}{\pgfqpoint{3.076563in}{1.172669in}}{\pgfqpoint{3.072445in}{1.176788in}}%
\pgfpathcurveto{\pgfqpoint{3.068327in}{1.180906in}}{\pgfqpoint{3.062741in}{1.183220in}}{\pgfqpoint{3.056917in}{1.183220in}}%
\pgfpathcurveto{\pgfqpoint{3.051093in}{1.183220in}}{\pgfqpoint{3.045507in}{1.180906in}}{\pgfqpoint{3.041389in}{1.176788in}}%
\pgfpathcurveto{\pgfqpoint{3.037271in}{1.172669in}}{\pgfqpoint{3.034957in}{1.167083in}}{\pgfqpoint{3.034957in}{1.161259in}}%
\pgfpathcurveto{\pgfqpoint{3.034957in}{1.155435in}}{\pgfqpoint{3.037271in}{1.149849in}}{\pgfqpoint{3.041389in}{1.145731in}}%
\pgfpathcurveto{\pgfqpoint{3.045507in}{1.141613in}}{\pgfqpoint{3.051093in}{1.139299in}}{\pgfqpoint{3.056917in}{1.139299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206060in}{1.497269in}}%
\pgfpathcurveto{\pgfqpoint{2.211884in}{1.497269in}}{\pgfqpoint{2.217470in}{1.499583in}}{\pgfqpoint{2.221588in}{1.503701in}}%
\pgfpathcurveto{\pgfqpoint{2.225706in}{1.507819in}}{\pgfqpoint{2.228020in}{1.513406in}}{\pgfqpoint{2.228020in}{1.519230in}}%
\pgfpathcurveto{\pgfqpoint{2.228020in}{1.525053in}}{\pgfqpoint{2.225706in}{1.530640in}}{\pgfqpoint{2.221588in}{1.534758in}}%
\pgfpathcurveto{\pgfqpoint{2.217470in}{1.538876in}}{\pgfqpoint{2.211884in}{1.541190in}}{\pgfqpoint{2.206060in}{1.541190in}}%
\pgfpathcurveto{\pgfqpoint{2.200236in}{1.541190in}}{\pgfqpoint{2.194650in}{1.538876in}}{\pgfqpoint{2.190532in}{1.534758in}}%
\pgfpathcurveto{\pgfqpoint{2.186414in}{1.530640in}}{\pgfqpoint{2.184100in}{1.525053in}}{\pgfqpoint{2.184100in}{1.519230in}}%
\pgfpathcurveto{\pgfqpoint{2.184100in}{1.513406in}}{\pgfqpoint{2.186414in}{1.507819in}}{\pgfqpoint{2.190532in}{1.503701in}}%
\pgfpathcurveto{\pgfqpoint{2.194650in}{1.499583in}}{\pgfqpoint{2.200236in}{1.497269in}}{\pgfqpoint{2.206060in}{1.497269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237417in}{1.240847in}}%
\pgfpathcurveto{\pgfqpoint{3.243240in}{1.240847in}}{\pgfqpoint{3.248827in}{1.243161in}}{\pgfqpoint{3.252945in}{1.247279in}}%
\pgfpathcurveto{\pgfqpoint{3.257063in}{1.251398in}}{\pgfqpoint{3.259377in}{1.256984in}}{\pgfqpoint{3.259377in}{1.262808in}}%
\pgfpathcurveto{\pgfqpoint{3.259377in}{1.268632in}}{\pgfqpoint{3.257063in}{1.274218in}}{\pgfqpoint{3.252945in}{1.278336in}}%
\pgfpathcurveto{\pgfqpoint{3.248827in}{1.282454in}}{\pgfqpoint{3.243240in}{1.284768in}}{\pgfqpoint{3.237417in}{1.284768in}}%
\pgfpathcurveto{\pgfqpoint{3.231593in}{1.284768in}}{\pgfqpoint{3.226006in}{1.282454in}}{\pgfqpoint{3.221888in}{1.278336in}}%
\pgfpathcurveto{\pgfqpoint{3.217770in}{1.274218in}}{\pgfqpoint{3.215456in}{1.268632in}}{\pgfqpoint{3.215456in}{1.262808in}}%
\pgfpathcurveto{\pgfqpoint{3.215456in}{1.256984in}}{\pgfqpoint{3.217770in}{1.251398in}}{\pgfqpoint{3.221888in}{1.247279in}}%
\pgfpathcurveto{\pgfqpoint{3.226006in}{1.243161in}}{\pgfqpoint{3.231593in}{1.240847in}}{\pgfqpoint{3.237417in}{1.240847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309350in}{0.885033in}}%
\pgfpathcurveto{\pgfqpoint{3.315174in}{0.885033in}}{\pgfqpoint{3.320760in}{0.887347in}}{\pgfqpoint{3.324878in}{0.891465in}}%
\pgfpathcurveto{\pgfqpoint{3.328996in}{0.895583in}}{\pgfqpoint{3.331310in}{0.901170in}}{\pgfqpoint{3.331310in}{0.906993in}}%
\pgfpathcurveto{\pgfqpoint{3.331310in}{0.912817in}}{\pgfqpoint{3.328996in}{0.918404in}}{\pgfqpoint{3.324878in}{0.922522in}}%
\pgfpathcurveto{\pgfqpoint{3.320760in}{0.926640in}}{\pgfqpoint{3.315174in}{0.928954in}}{\pgfqpoint{3.309350in}{0.928954in}}%
\pgfpathcurveto{\pgfqpoint{3.303526in}{0.928954in}}{\pgfqpoint{3.297940in}{0.926640in}}{\pgfqpoint{3.293822in}{0.922522in}}%
\pgfpathcurveto{\pgfqpoint{3.289704in}{0.918404in}}{\pgfqpoint{3.287390in}{0.912817in}}{\pgfqpoint{3.287390in}{0.906993in}}%
\pgfpathcurveto{\pgfqpoint{3.287390in}{0.901170in}}{\pgfqpoint{3.289704in}{0.895583in}}{\pgfqpoint{3.293822in}{0.891465in}}%
\pgfpathcurveto{\pgfqpoint{3.297940in}{0.887347in}}{\pgfqpoint{3.303526in}{0.885033in}}{\pgfqpoint{3.309350in}{0.885033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070560in}{1.065381in}}%
\pgfpathcurveto{\pgfqpoint{3.076383in}{1.065381in}}{\pgfqpoint{3.081970in}{1.067695in}}{\pgfqpoint{3.086088in}{1.071813in}}%
\pgfpathcurveto{\pgfqpoint{3.090206in}{1.075931in}}{\pgfqpoint{3.092520in}{1.081518in}}{\pgfqpoint{3.092520in}{1.087342in}}%
\pgfpathcurveto{\pgfqpoint{3.092520in}{1.093166in}}{\pgfqpoint{3.090206in}{1.098752in}}{\pgfqpoint{3.086088in}{1.102870in}}%
\pgfpathcurveto{\pgfqpoint{3.081970in}{1.106988in}}{\pgfqpoint{3.076383in}{1.109302in}}{\pgfqpoint{3.070560in}{1.109302in}}%
\pgfpathcurveto{\pgfqpoint{3.064736in}{1.109302in}}{\pgfqpoint{3.059149in}{1.106988in}}{\pgfqpoint{3.055031in}{1.102870in}}%
\pgfpathcurveto{\pgfqpoint{3.050913in}{1.098752in}}{\pgfqpoint{3.048599in}{1.093166in}}{\pgfqpoint{3.048599in}{1.087342in}}%
\pgfpathcurveto{\pgfqpoint{3.048599in}{1.081518in}}{\pgfqpoint{3.050913in}{1.075931in}}{\pgfqpoint{3.055031in}{1.071813in}}%
\pgfpathcurveto{\pgfqpoint{3.059149in}{1.067695in}}{\pgfqpoint{3.064736in}{1.065381in}}{\pgfqpoint{3.070560in}{1.065381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004618in}{1.329608in}}%
\pgfpathcurveto{\pgfqpoint{3.010442in}{1.329608in}}{\pgfqpoint{3.016028in}{1.331921in}}{\pgfqpoint{3.020146in}{1.336040in}}%
\pgfpathcurveto{\pgfqpoint{3.024264in}{1.340158in}}{\pgfqpoint{3.026578in}{1.345744in}}{\pgfqpoint{3.026578in}{1.351568in}}%
\pgfpathcurveto{\pgfqpoint{3.026578in}{1.357392in}}{\pgfqpoint{3.024264in}{1.362978in}}{\pgfqpoint{3.020146in}{1.367096in}}%
\pgfpathcurveto{\pgfqpoint{3.016028in}{1.371214in}}{\pgfqpoint{3.010442in}{1.373528in}}{\pgfqpoint{3.004618in}{1.373528in}}%
\pgfpathcurveto{\pgfqpoint{2.998794in}{1.373528in}}{\pgfqpoint{2.993207in}{1.371214in}}{\pgfqpoint{2.989089in}{1.367096in}}%
\pgfpathcurveto{\pgfqpoint{2.984971in}{1.362978in}}{\pgfqpoint{2.982657in}{1.357392in}}{\pgfqpoint{2.982657in}{1.351568in}}%
\pgfpathcurveto{\pgfqpoint{2.982657in}{1.345744in}}{\pgfqpoint{2.984971in}{1.340158in}}{\pgfqpoint{2.989089in}{1.336040in}}%
\pgfpathcurveto{\pgfqpoint{2.993207in}{1.331921in}}{\pgfqpoint{2.998794in}{1.329608in}}{\pgfqpoint{3.004618in}{1.329608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119717in}{1.068727in}}%
\pgfpathcurveto{\pgfqpoint{3.125541in}{1.068727in}}{\pgfqpoint{3.131127in}{1.071041in}}{\pgfqpoint{3.135246in}{1.075159in}}%
\pgfpathcurveto{\pgfqpoint{3.139364in}{1.079278in}}{\pgfqpoint{3.141678in}{1.084864in}}{\pgfqpoint{3.141678in}{1.090688in}}%
\pgfpathcurveto{\pgfqpoint{3.141678in}{1.096512in}}{\pgfqpoint{3.139364in}{1.102098in}}{\pgfqpoint{3.135246in}{1.106216in}}%
\pgfpathcurveto{\pgfqpoint{3.131127in}{1.110334in}}{\pgfqpoint{3.125541in}{1.112648in}}{\pgfqpoint{3.119717in}{1.112648in}}%
\pgfpathcurveto{\pgfqpoint{3.113893in}{1.112648in}}{\pgfqpoint{3.108307in}{1.110334in}}{\pgfqpoint{3.104189in}{1.106216in}}%
\pgfpathcurveto{\pgfqpoint{3.100071in}{1.102098in}}{\pgfqpoint{3.097757in}{1.096512in}}{\pgfqpoint{3.097757in}{1.090688in}}%
\pgfpathcurveto{\pgfqpoint{3.097757in}{1.084864in}}{\pgfqpoint{3.100071in}{1.079278in}}{\pgfqpoint{3.104189in}{1.075159in}}%
\pgfpathcurveto{\pgfqpoint{3.108307in}{1.071041in}}{\pgfqpoint{3.113893in}{1.068727in}}{\pgfqpoint{3.119717in}{1.068727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912267in}{0.704068in}}%
\pgfpathcurveto{\pgfqpoint{2.918091in}{0.704068in}}{\pgfqpoint{2.923677in}{0.706382in}}{\pgfqpoint{2.927795in}{0.710500in}}%
\pgfpathcurveto{\pgfqpoint{2.931913in}{0.714618in}}{\pgfqpoint{2.934227in}{0.720205in}}{\pgfqpoint{2.934227in}{0.726029in}}%
\pgfpathcurveto{\pgfqpoint{2.934227in}{0.731852in}}{\pgfqpoint{2.931913in}{0.737439in}}{\pgfqpoint{2.927795in}{0.741557in}}%
\pgfpathcurveto{\pgfqpoint{2.923677in}{0.745675in}}{\pgfqpoint{2.918091in}{0.747989in}}{\pgfqpoint{2.912267in}{0.747989in}}%
\pgfpathcurveto{\pgfqpoint{2.906443in}{0.747989in}}{\pgfqpoint{2.900856in}{0.745675in}}{\pgfqpoint{2.896738in}{0.741557in}}%
\pgfpathcurveto{\pgfqpoint{2.892620in}{0.737439in}}{\pgfqpoint{2.890306in}{0.731852in}}{\pgfqpoint{2.890306in}{0.726029in}}%
\pgfpathcurveto{\pgfqpoint{2.890306in}{0.720205in}}{\pgfqpoint{2.892620in}{0.714618in}}{\pgfqpoint{2.896738in}{0.710500in}}%
\pgfpathcurveto{\pgfqpoint{2.900856in}{0.706382in}}{\pgfqpoint{2.906443in}{0.704068in}}{\pgfqpoint{2.912267in}{0.704068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991578in}{1.169939in}}%
\pgfpathcurveto{\pgfqpoint{2.997402in}{1.169939in}}{\pgfqpoint{3.002988in}{1.172252in}}{\pgfqpoint{3.007106in}{1.176371in}}%
\pgfpathcurveto{\pgfqpoint{3.011224in}{1.180489in}}{\pgfqpoint{3.013538in}{1.186075in}}{\pgfqpoint{3.013538in}{1.191899in}}%
\pgfpathcurveto{\pgfqpoint{3.013538in}{1.197723in}}{\pgfqpoint{3.011224in}{1.203309in}}{\pgfqpoint{3.007106in}{1.207427in}}%
\pgfpathcurveto{\pgfqpoint{3.002988in}{1.211545in}}{\pgfqpoint{2.997402in}{1.213859in}}{\pgfqpoint{2.991578in}{1.213859in}}%
\pgfpathcurveto{\pgfqpoint{2.985754in}{1.213859in}}{\pgfqpoint{2.980168in}{1.211545in}}{\pgfqpoint{2.976050in}{1.207427in}}%
\pgfpathcurveto{\pgfqpoint{2.971931in}{1.203309in}}{\pgfqpoint{2.969618in}{1.197723in}}{\pgfqpoint{2.969618in}{1.191899in}}%
\pgfpathcurveto{\pgfqpoint{2.969618in}{1.186075in}}{\pgfqpoint{2.971931in}{1.180489in}}{\pgfqpoint{2.976050in}{1.176371in}}%
\pgfpathcurveto{\pgfqpoint{2.980168in}{1.172252in}}{\pgfqpoint{2.985754in}{1.169939in}}{\pgfqpoint{2.991578in}{1.169939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038281in}{1.275186in}}%
\pgfpathcurveto{\pgfqpoint{3.044105in}{1.275186in}}{\pgfqpoint{3.049691in}{1.277500in}}{\pgfqpoint{3.053809in}{1.281618in}}%
\pgfpathcurveto{\pgfqpoint{3.057927in}{1.285736in}}{\pgfqpoint{3.060241in}{1.291322in}}{\pgfqpoint{3.060241in}{1.297146in}}%
\pgfpathcurveto{\pgfqpoint{3.060241in}{1.302970in}}{\pgfqpoint{3.057927in}{1.308556in}}{\pgfqpoint{3.053809in}{1.312674in}}%
\pgfpathcurveto{\pgfqpoint{3.049691in}{1.316793in}}{\pgfqpoint{3.044105in}{1.319106in}}{\pgfqpoint{3.038281in}{1.319106in}}%
\pgfpathcurveto{\pgfqpoint{3.032457in}{1.319106in}}{\pgfqpoint{3.026871in}{1.316793in}}{\pgfqpoint{3.022752in}{1.312674in}}%
\pgfpathcurveto{\pgfqpoint{3.018634in}{1.308556in}}{\pgfqpoint{3.016320in}{1.302970in}}{\pgfqpoint{3.016320in}{1.297146in}}%
\pgfpathcurveto{\pgfqpoint{3.016320in}{1.291322in}}{\pgfqpoint{3.018634in}{1.285736in}}{\pgfqpoint{3.022752in}{1.281618in}}%
\pgfpathcurveto{\pgfqpoint{3.026871in}{1.277500in}}{\pgfqpoint{3.032457in}{1.275186in}}{\pgfqpoint{3.038281in}{1.275186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185418in}{0.833147in}}%
\pgfpathcurveto{\pgfqpoint{3.191242in}{0.833147in}}{\pgfqpoint{3.196828in}{0.835461in}}{\pgfqpoint{3.200946in}{0.839579in}}%
\pgfpathcurveto{\pgfqpoint{3.205065in}{0.843697in}}{\pgfqpoint{3.207378in}{0.849283in}}{\pgfqpoint{3.207378in}{0.855107in}}%
\pgfpathcurveto{\pgfqpoint{3.207378in}{0.860931in}}{\pgfqpoint{3.205065in}{0.866517in}}{\pgfqpoint{3.200946in}{0.870636in}}%
\pgfpathcurveto{\pgfqpoint{3.196828in}{0.874754in}}{\pgfqpoint{3.191242in}{0.877068in}}{\pgfqpoint{3.185418in}{0.877068in}}%
\pgfpathcurveto{\pgfqpoint{3.179594in}{0.877068in}}{\pgfqpoint{3.174008in}{0.874754in}}{\pgfqpoint{3.169890in}{0.870636in}}%
\pgfpathcurveto{\pgfqpoint{3.165772in}{0.866517in}}{\pgfqpoint{3.163458in}{0.860931in}}{\pgfqpoint{3.163458in}{0.855107in}}%
\pgfpathcurveto{\pgfqpoint{3.163458in}{0.849283in}}{\pgfqpoint{3.165772in}{0.843697in}}{\pgfqpoint{3.169890in}{0.839579in}}%
\pgfpathcurveto{\pgfqpoint{3.174008in}{0.835461in}}{\pgfqpoint{3.179594in}{0.833147in}}{\pgfqpoint{3.185418in}{0.833147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792012in}{0.813650in}}%
\pgfpathcurveto{\pgfqpoint{2.797836in}{0.813650in}}{\pgfqpoint{2.803422in}{0.815963in}}{\pgfqpoint{2.807541in}{0.820082in}}%
\pgfpathcurveto{\pgfqpoint{2.811659in}{0.824200in}}{\pgfqpoint{2.813973in}{0.829786in}}{\pgfqpoint{2.813973in}{0.835610in}}%
\pgfpathcurveto{\pgfqpoint{2.813973in}{0.841434in}}{\pgfqpoint{2.811659in}{0.847020in}}{\pgfqpoint{2.807541in}{0.851138in}}%
\pgfpathcurveto{\pgfqpoint{2.803422in}{0.855256in}}{\pgfqpoint{2.797836in}{0.857570in}}{\pgfqpoint{2.792012in}{0.857570in}}%
\pgfpathcurveto{\pgfqpoint{2.786188in}{0.857570in}}{\pgfqpoint{2.780602in}{0.855256in}}{\pgfqpoint{2.776484in}{0.851138in}}%
\pgfpathcurveto{\pgfqpoint{2.772366in}{0.847020in}}{\pgfqpoint{2.770052in}{0.841434in}}{\pgfqpoint{2.770052in}{0.835610in}}%
\pgfpathcurveto{\pgfqpoint{2.770052in}{0.829786in}}{\pgfqpoint{2.772366in}{0.824200in}}{\pgfqpoint{2.776484in}{0.820082in}}%
\pgfpathcurveto{\pgfqpoint{2.780602in}{0.815963in}}{\pgfqpoint{2.786188in}{0.813650in}}{\pgfqpoint{2.792012in}{0.813650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811551in}{0.590796in}}%
\pgfpathcurveto{\pgfqpoint{2.817375in}{0.590796in}}{\pgfqpoint{2.822961in}{0.593110in}}{\pgfqpoint{2.827079in}{0.597228in}}%
\pgfpathcurveto{\pgfqpoint{2.831198in}{0.601346in}}{\pgfqpoint{2.833512in}{0.606933in}}{\pgfqpoint{2.833512in}{0.612757in}}%
\pgfpathcurveto{\pgfqpoint{2.833512in}{0.618580in}}{\pgfqpoint{2.831198in}{0.624167in}}{\pgfqpoint{2.827079in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.822961in}{0.632403in}}{\pgfqpoint{2.817375in}{0.634717in}}{\pgfqpoint{2.811551in}{0.634717in}}%
\pgfpathcurveto{\pgfqpoint{2.805727in}{0.634717in}}{\pgfqpoint{2.800141in}{0.632403in}}{\pgfqpoint{2.796023in}{0.628285in}}%
\pgfpathcurveto{\pgfqpoint{2.791905in}{0.624167in}}{\pgfqpoint{2.789591in}{0.618580in}}{\pgfqpoint{2.789591in}{0.612757in}}%
\pgfpathcurveto{\pgfqpoint{2.789591in}{0.606933in}}{\pgfqpoint{2.791905in}{0.601346in}}{\pgfqpoint{2.796023in}{0.597228in}}%
\pgfpathcurveto{\pgfqpoint{2.800141in}{0.593110in}}{\pgfqpoint{2.805727in}{0.590796in}}{\pgfqpoint{2.811551in}{0.590796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942006in}{0.903589in}}%
\pgfpathcurveto{\pgfqpoint{2.947830in}{0.903589in}}{\pgfqpoint{2.953417in}{0.905903in}}{\pgfqpoint{2.957535in}{0.910021in}}%
\pgfpathcurveto{\pgfqpoint{2.961653in}{0.914140in}}{\pgfqpoint{2.963967in}{0.919726in}}{\pgfqpoint{2.963967in}{0.925550in}}%
\pgfpathcurveto{\pgfqpoint{2.963967in}{0.931374in}}{\pgfqpoint{2.961653in}{0.936960in}}{\pgfqpoint{2.957535in}{0.941078in}}%
\pgfpathcurveto{\pgfqpoint{2.953417in}{0.945196in}}{\pgfqpoint{2.947830in}{0.947510in}}{\pgfqpoint{2.942006in}{0.947510in}}%
\pgfpathcurveto{\pgfqpoint{2.936182in}{0.947510in}}{\pgfqpoint{2.930596in}{0.945196in}}{\pgfqpoint{2.926478in}{0.941078in}}%
\pgfpathcurveto{\pgfqpoint{2.922360in}{0.936960in}}{\pgfqpoint{2.920046in}{0.931374in}}{\pgfqpoint{2.920046in}{0.925550in}}%
\pgfpathcurveto{\pgfqpoint{2.920046in}{0.919726in}}{\pgfqpoint{2.922360in}{0.914140in}}{\pgfqpoint{2.926478in}{0.910021in}}%
\pgfpathcurveto{\pgfqpoint{2.930596in}{0.905903in}}{\pgfqpoint{2.936182in}{0.903589in}}{\pgfqpoint{2.942006in}{0.903589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163595in}{0.642095in}}%
\pgfpathcurveto{\pgfqpoint{2.169419in}{0.642095in}}{\pgfqpoint{2.175005in}{0.644409in}}{\pgfqpoint{2.179123in}{0.648527in}}%
\pgfpathcurveto{\pgfqpoint{2.183241in}{0.652645in}}{\pgfqpoint{2.185555in}{0.658232in}}{\pgfqpoint{2.185555in}{0.664056in}}%
\pgfpathcurveto{\pgfqpoint{2.185555in}{0.669880in}}{\pgfqpoint{2.183241in}{0.675466in}}{\pgfqpoint{2.179123in}{0.679584in}}%
\pgfpathcurveto{\pgfqpoint{2.175005in}{0.683702in}}{\pgfqpoint{2.169419in}{0.686016in}}{\pgfqpoint{2.163595in}{0.686016in}}%
\pgfpathcurveto{\pgfqpoint{2.157771in}{0.686016in}}{\pgfqpoint{2.152185in}{0.683702in}}{\pgfqpoint{2.148066in}{0.679584in}}%
\pgfpathcurveto{\pgfqpoint{2.143948in}{0.675466in}}{\pgfqpoint{2.141634in}{0.669880in}}{\pgfqpoint{2.141634in}{0.664056in}}%
\pgfpathcurveto{\pgfqpoint{2.141634in}{0.658232in}}{\pgfqpoint{2.143948in}{0.652645in}}{\pgfqpoint{2.148066in}{0.648527in}}%
\pgfpathcurveto{\pgfqpoint{2.152185in}{0.644409in}}{\pgfqpoint{2.157771in}{0.642095in}}{\pgfqpoint{2.163595in}{0.642095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227292in}{1.029584in}}%
\pgfpathcurveto{\pgfqpoint{3.233116in}{1.029584in}}{\pgfqpoint{3.238702in}{1.031897in}}{\pgfqpoint{3.242820in}{1.036016in}}%
\pgfpathcurveto{\pgfqpoint{3.246938in}{1.040134in}}{\pgfqpoint{3.249252in}{1.045720in}}{\pgfqpoint{3.249252in}{1.051544in}}%
\pgfpathcurveto{\pgfqpoint{3.249252in}{1.057368in}}{\pgfqpoint{3.246938in}{1.062954in}}{\pgfqpoint{3.242820in}{1.067072in}}%
\pgfpathcurveto{\pgfqpoint{3.238702in}{1.071190in}}{\pgfqpoint{3.233116in}{1.073504in}}{\pgfqpoint{3.227292in}{1.073504in}}%
\pgfpathcurveto{\pgfqpoint{3.221468in}{1.073504in}}{\pgfqpoint{3.215882in}{1.071190in}}{\pgfqpoint{3.211763in}{1.067072in}}%
\pgfpathcurveto{\pgfqpoint{3.207645in}{1.062954in}}{\pgfqpoint{3.205331in}{1.057368in}}{\pgfqpoint{3.205331in}{1.051544in}}%
\pgfpathcurveto{\pgfqpoint{3.205331in}{1.045720in}}{\pgfqpoint{3.207645in}{1.040134in}}{\pgfqpoint{3.211763in}{1.036016in}}%
\pgfpathcurveto{\pgfqpoint{3.215882in}{1.031897in}}{\pgfqpoint{3.221468in}{1.029584in}}{\pgfqpoint{3.227292in}{1.029584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811109in}{1.286046in}}%
\pgfpathcurveto{\pgfqpoint{2.816933in}{1.286046in}}{\pgfqpoint{2.822519in}{1.288360in}}{\pgfqpoint{2.826637in}{1.292478in}}%
\pgfpathcurveto{\pgfqpoint{2.830755in}{1.296596in}}{\pgfqpoint{2.833069in}{1.302182in}}{\pgfqpoint{2.833069in}{1.308006in}}%
\pgfpathcurveto{\pgfqpoint{2.833069in}{1.313830in}}{\pgfqpoint{2.830755in}{1.319416in}}{\pgfqpoint{2.826637in}{1.323534in}}%
\pgfpathcurveto{\pgfqpoint{2.822519in}{1.327652in}}{\pgfqpoint{2.816933in}{1.329966in}}{\pgfqpoint{2.811109in}{1.329966in}}%
\pgfpathcurveto{\pgfqpoint{2.805285in}{1.329966in}}{\pgfqpoint{2.799699in}{1.327652in}}{\pgfqpoint{2.795581in}{1.323534in}}%
\pgfpathcurveto{\pgfqpoint{2.791462in}{1.319416in}}{\pgfqpoint{2.789149in}{1.313830in}}{\pgfqpoint{2.789149in}{1.308006in}}%
\pgfpathcurveto{\pgfqpoint{2.789149in}{1.302182in}}{\pgfqpoint{2.791462in}{1.296596in}}{\pgfqpoint{2.795581in}{1.292478in}}%
\pgfpathcurveto{\pgfqpoint{2.799699in}{1.288360in}}{\pgfqpoint{2.805285in}{1.286046in}}{\pgfqpoint{2.811109in}{1.286046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989653in}{1.032237in}}%
\pgfpathcurveto{\pgfqpoint{2.995477in}{1.032237in}}{\pgfqpoint{3.001063in}{1.034550in}}{\pgfqpoint{3.005182in}{1.038669in}}%
\pgfpathcurveto{\pgfqpoint{3.009300in}{1.042787in}}{\pgfqpoint{3.011614in}{1.048373in}}{\pgfqpoint{3.011614in}{1.054197in}}%
\pgfpathcurveto{\pgfqpoint{3.011614in}{1.060021in}}{\pgfqpoint{3.009300in}{1.065607in}}{\pgfqpoint{3.005182in}{1.069725in}}%
\pgfpathcurveto{\pgfqpoint{3.001063in}{1.073843in}}{\pgfqpoint{2.995477in}{1.076157in}}{\pgfqpoint{2.989653in}{1.076157in}}%
\pgfpathcurveto{\pgfqpoint{2.983829in}{1.076157in}}{\pgfqpoint{2.978243in}{1.073843in}}{\pgfqpoint{2.974125in}{1.069725in}}%
\pgfpathcurveto{\pgfqpoint{2.970007in}{1.065607in}}{\pgfqpoint{2.967693in}{1.060021in}}{\pgfqpoint{2.967693in}{1.054197in}}%
\pgfpathcurveto{\pgfqpoint{2.967693in}{1.048373in}}{\pgfqpoint{2.970007in}{1.042787in}}{\pgfqpoint{2.974125in}{1.038669in}}%
\pgfpathcurveto{\pgfqpoint{2.978243in}{1.034550in}}{\pgfqpoint{2.983829in}{1.032237in}}{\pgfqpoint{2.989653in}{1.032237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235740in}{1.243523in}}%
\pgfpathcurveto{\pgfqpoint{3.241564in}{1.243523in}}{\pgfqpoint{3.247150in}{1.245837in}}{\pgfqpoint{3.251268in}{1.249955in}}%
\pgfpathcurveto{\pgfqpoint{3.255386in}{1.254073in}}{\pgfqpoint{3.257700in}{1.259659in}}{\pgfqpoint{3.257700in}{1.265483in}}%
\pgfpathcurveto{\pgfqpoint{3.257700in}{1.271307in}}{\pgfqpoint{3.255386in}{1.276894in}}{\pgfqpoint{3.251268in}{1.281012in}}%
\pgfpathcurveto{\pgfqpoint{3.247150in}{1.285130in}}{\pgfqpoint{3.241564in}{1.287444in}}{\pgfqpoint{3.235740in}{1.287444in}}%
\pgfpathcurveto{\pgfqpoint{3.229916in}{1.287444in}}{\pgfqpoint{3.224329in}{1.285130in}}{\pgfqpoint{3.220211in}{1.281012in}}%
\pgfpathcurveto{\pgfqpoint{3.216093in}{1.276894in}}{\pgfqpoint{3.213779in}{1.271307in}}{\pgfqpoint{3.213779in}{1.265483in}}%
\pgfpathcurveto{\pgfqpoint{3.213779in}{1.259659in}}{\pgfqpoint{3.216093in}{1.254073in}}{\pgfqpoint{3.220211in}{1.249955in}}%
\pgfpathcurveto{\pgfqpoint{3.224329in}{1.245837in}}{\pgfqpoint{3.229916in}{1.243523in}}{\pgfqpoint{3.235740in}{1.243523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189738in}{0.893785in}}%
\pgfpathcurveto{\pgfqpoint{3.195562in}{0.893785in}}{\pgfqpoint{3.201148in}{0.896099in}}{\pgfqpoint{3.205266in}{0.900217in}}%
\pgfpathcurveto{\pgfqpoint{3.209384in}{0.904335in}}{\pgfqpoint{3.211698in}{0.909921in}}{\pgfqpoint{3.211698in}{0.915745in}}%
\pgfpathcurveto{\pgfqpoint{3.211698in}{0.921569in}}{\pgfqpoint{3.209384in}{0.927155in}}{\pgfqpoint{3.205266in}{0.931274in}}%
\pgfpathcurveto{\pgfqpoint{3.201148in}{0.935392in}}{\pgfqpoint{3.195562in}{0.937706in}}{\pgfqpoint{3.189738in}{0.937706in}}%
\pgfpathcurveto{\pgfqpoint{3.183914in}{0.937706in}}{\pgfqpoint{3.178328in}{0.935392in}}{\pgfqpoint{3.174210in}{0.931274in}}%
\pgfpathcurveto{\pgfqpoint{3.170091in}{0.927155in}}{\pgfqpoint{3.167778in}{0.921569in}}{\pgfqpoint{3.167778in}{0.915745in}}%
\pgfpathcurveto{\pgfqpoint{3.167778in}{0.909921in}}{\pgfqpoint{3.170091in}{0.904335in}}{\pgfqpoint{3.174210in}{0.900217in}}%
\pgfpathcurveto{\pgfqpoint{3.178328in}{0.896099in}}{\pgfqpoint{3.183914in}{0.893785in}}{\pgfqpoint{3.189738in}{0.893785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167428in}{0.163185in}}%
\pgfpathcurveto{\pgfqpoint{2.173252in}{0.163185in}}{\pgfqpoint{2.178838in}{0.165499in}}{\pgfqpoint{2.182956in}{0.169617in}}%
\pgfpathcurveto{\pgfqpoint{2.187075in}{0.173735in}}{\pgfqpoint{2.189388in}{0.179322in}}{\pgfqpoint{2.189388in}{0.185146in}}%
\pgfpathcurveto{\pgfqpoint{2.189388in}{0.190969in}}{\pgfqpoint{2.187075in}{0.196556in}}{\pgfqpoint{2.182956in}{0.200674in}}%
\pgfpathcurveto{\pgfqpoint{2.178838in}{0.204792in}}{\pgfqpoint{2.173252in}{0.207106in}}{\pgfqpoint{2.167428in}{0.207106in}}%
\pgfpathcurveto{\pgfqpoint{2.161604in}{0.207106in}}{\pgfqpoint{2.156018in}{0.204792in}}{\pgfqpoint{2.151900in}{0.200674in}}%
\pgfpathcurveto{\pgfqpoint{2.147782in}{0.196556in}}{\pgfqpoint{2.145468in}{0.190969in}}{\pgfqpoint{2.145468in}{0.185146in}}%
\pgfpathcurveto{\pgfqpoint{2.145468in}{0.179322in}}{\pgfqpoint{2.147782in}{0.173735in}}{\pgfqpoint{2.151900in}{0.169617in}}%
\pgfpathcurveto{\pgfqpoint{2.156018in}{0.165499in}}{\pgfqpoint{2.161604in}{0.163185in}}{\pgfqpoint{2.167428in}{0.163185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444799in}{-0.323440in}}%
\pgfpathcurveto{\pgfqpoint{2.450623in}{-0.323440in}}{\pgfqpoint{2.456209in}{-0.321126in}}{\pgfqpoint{2.460327in}{-0.317008in}}%
\pgfpathcurveto{\pgfqpoint{2.464446in}{-0.312889in}}{\pgfqpoint{2.466760in}{-0.307303in}}{\pgfqpoint{2.466760in}{-0.301479in}}%
\pgfpathcurveto{\pgfqpoint{2.466760in}{-0.295655in}}{\pgfqpoint{2.464446in}{-0.290069in}}{\pgfqpoint{2.460327in}{-0.285951in}}%
\pgfpathcurveto{\pgfqpoint{2.456209in}{-0.281833in}}{\pgfqpoint{2.450623in}{-0.279519in}}{\pgfqpoint{2.444799in}{-0.279519in}}%
\pgfpathcurveto{\pgfqpoint{2.438975in}{-0.279519in}}{\pgfqpoint{2.433389in}{-0.281833in}}{\pgfqpoint{2.429271in}{-0.285951in}}%
\pgfpathcurveto{\pgfqpoint{2.425153in}{-0.290069in}}{\pgfqpoint{2.422839in}{-0.295655in}}{\pgfqpoint{2.422839in}{-0.301479in}}%
\pgfpathcurveto{\pgfqpoint{2.422839in}{-0.307303in}}{\pgfqpoint{2.425153in}{-0.312889in}}{\pgfqpoint{2.429271in}{-0.317008in}}%
\pgfpathcurveto{\pgfqpoint{2.433389in}{-0.321126in}}{\pgfqpoint{2.438975in}{-0.323440in}}{\pgfqpoint{2.444799in}{-0.323440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968433in}{0.926423in}}%
\pgfpathcurveto{\pgfqpoint{2.974257in}{0.926423in}}{\pgfqpoint{2.979844in}{0.928737in}}{\pgfqpoint{2.983962in}{0.932855in}}%
\pgfpathcurveto{\pgfqpoint{2.988080in}{0.936973in}}{\pgfqpoint{2.990394in}{0.942559in}}{\pgfqpoint{2.990394in}{0.948383in}}%
\pgfpathcurveto{\pgfqpoint{2.990394in}{0.954207in}}{\pgfqpoint{2.988080in}{0.959794in}}{\pgfqpoint{2.983962in}{0.963912in}}%
\pgfpathcurveto{\pgfqpoint{2.979844in}{0.968030in}}{\pgfqpoint{2.974257in}{0.970344in}}{\pgfqpoint{2.968433in}{0.970344in}}%
\pgfpathcurveto{\pgfqpoint{2.962609in}{0.970344in}}{\pgfqpoint{2.957023in}{0.968030in}}{\pgfqpoint{2.952905in}{0.963912in}}%
\pgfpathcurveto{\pgfqpoint{2.948787in}{0.959794in}}{\pgfqpoint{2.946473in}{0.954207in}}{\pgfqpoint{2.946473in}{0.948383in}}%
\pgfpathcurveto{\pgfqpoint{2.946473in}{0.942559in}}{\pgfqpoint{2.948787in}{0.936973in}}{\pgfqpoint{2.952905in}{0.932855in}}%
\pgfpathcurveto{\pgfqpoint{2.957023in}{0.928737in}}{\pgfqpoint{2.962609in}{0.926423in}}{\pgfqpoint{2.968433in}{0.926423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192317in}{0.176096in}}%
\pgfpathcurveto{\pgfqpoint{2.198141in}{0.176096in}}{\pgfqpoint{2.203727in}{0.178410in}}{\pgfqpoint{2.207846in}{0.182528in}}%
\pgfpathcurveto{\pgfqpoint{2.211964in}{0.186646in}}{\pgfqpoint{2.214278in}{0.192232in}}{\pgfqpoint{2.214278in}{0.198056in}}%
\pgfpathcurveto{\pgfqpoint{2.214278in}{0.203880in}}{\pgfqpoint{2.211964in}{0.209466in}}{\pgfqpoint{2.207846in}{0.213584in}}%
\pgfpathcurveto{\pgfqpoint{2.203727in}{0.217703in}}{\pgfqpoint{2.198141in}{0.220016in}}{\pgfqpoint{2.192317in}{0.220016in}}%
\pgfpathcurveto{\pgfqpoint{2.186493in}{0.220016in}}{\pgfqpoint{2.180907in}{0.217703in}}{\pgfqpoint{2.176789in}{0.213584in}}%
\pgfpathcurveto{\pgfqpoint{2.172671in}{0.209466in}}{\pgfqpoint{2.170357in}{0.203880in}}{\pgfqpoint{2.170357in}{0.198056in}}%
\pgfpathcurveto{\pgfqpoint{2.170357in}{0.192232in}}{\pgfqpoint{2.172671in}{0.186646in}}{\pgfqpoint{2.176789in}{0.182528in}}%
\pgfpathcurveto{\pgfqpoint{2.180907in}{0.178410in}}{\pgfqpoint{2.186493in}{0.176096in}}{\pgfqpoint{2.192317in}{0.176096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912699in}{0.859022in}}%
\pgfpathcurveto{\pgfqpoint{2.918523in}{0.859022in}}{\pgfqpoint{2.924109in}{0.861335in}}{\pgfqpoint{2.928227in}{0.865454in}}%
\pgfpathcurveto{\pgfqpoint{2.932345in}{0.869572in}}{\pgfqpoint{2.934659in}{0.875158in}}{\pgfqpoint{2.934659in}{0.880982in}}%
\pgfpathcurveto{\pgfqpoint{2.934659in}{0.886806in}}{\pgfqpoint{2.932345in}{0.892392in}}{\pgfqpoint{2.928227in}{0.896510in}}%
\pgfpathcurveto{\pgfqpoint{2.924109in}{0.900628in}}{\pgfqpoint{2.918523in}{0.902942in}}{\pgfqpoint{2.912699in}{0.902942in}}%
\pgfpathcurveto{\pgfqpoint{2.906875in}{0.902942in}}{\pgfqpoint{2.901289in}{0.900628in}}{\pgfqpoint{2.897171in}{0.896510in}}%
\pgfpathcurveto{\pgfqpoint{2.893052in}{0.892392in}}{\pgfqpoint{2.890738in}{0.886806in}}{\pgfqpoint{2.890738in}{0.880982in}}%
\pgfpathcurveto{\pgfqpoint{2.890738in}{0.875158in}}{\pgfqpoint{2.893052in}{0.869572in}}{\pgfqpoint{2.897171in}{0.865454in}}%
\pgfpathcurveto{\pgfqpoint{2.901289in}{0.861335in}}{\pgfqpoint{2.906875in}{0.859022in}}{\pgfqpoint{2.912699in}{0.859022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457372in}{0.548102in}}%
\pgfpathcurveto{\pgfqpoint{2.463196in}{0.548102in}}{\pgfqpoint{2.468782in}{0.550416in}}{\pgfqpoint{2.472900in}{0.554534in}}%
\pgfpathcurveto{\pgfqpoint{2.477018in}{0.558652in}}{\pgfqpoint{2.479332in}{0.564238in}}{\pgfqpoint{2.479332in}{0.570062in}}%
\pgfpathcurveto{\pgfqpoint{2.479332in}{0.575886in}}{\pgfqpoint{2.477018in}{0.581472in}}{\pgfqpoint{2.472900in}{0.585591in}}%
\pgfpathcurveto{\pgfqpoint{2.468782in}{0.589709in}}{\pgfqpoint{2.463196in}{0.592023in}}{\pgfqpoint{2.457372in}{0.592023in}}%
\pgfpathcurveto{\pgfqpoint{2.451548in}{0.592023in}}{\pgfqpoint{2.445962in}{0.589709in}}{\pgfqpoint{2.441844in}{0.585591in}}%
\pgfpathcurveto{\pgfqpoint{2.437726in}{0.581472in}}{\pgfqpoint{2.435412in}{0.575886in}}{\pgfqpoint{2.435412in}{0.570062in}}%
\pgfpathcurveto{\pgfqpoint{2.435412in}{0.564238in}}{\pgfqpoint{2.437726in}{0.558652in}}{\pgfqpoint{2.441844in}{0.554534in}}%
\pgfpathcurveto{\pgfqpoint{2.445962in}{0.550416in}}{\pgfqpoint{2.451548in}{0.548102in}}{\pgfqpoint{2.457372in}{0.548102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115608in}{0.899169in}}%
\pgfpathcurveto{\pgfqpoint{3.121432in}{0.899169in}}{\pgfqpoint{3.127018in}{0.901482in}}{\pgfqpoint{3.131136in}{0.905601in}}%
\pgfpathcurveto{\pgfqpoint{3.135254in}{0.909719in}}{\pgfqpoint{3.137568in}{0.915305in}}{\pgfqpoint{3.137568in}{0.921129in}}%
\pgfpathcurveto{\pgfqpoint{3.137568in}{0.926953in}}{\pgfqpoint{3.135254in}{0.932539in}}{\pgfqpoint{3.131136in}{0.936657in}}%
\pgfpathcurveto{\pgfqpoint{3.127018in}{0.940775in}}{\pgfqpoint{3.121432in}{0.943089in}}{\pgfqpoint{3.115608in}{0.943089in}}%
\pgfpathcurveto{\pgfqpoint{3.109784in}{0.943089in}}{\pgfqpoint{3.104198in}{0.940775in}}{\pgfqpoint{3.100079in}{0.936657in}}%
\pgfpathcurveto{\pgfqpoint{3.095961in}{0.932539in}}{\pgfqpoint{3.093647in}{0.926953in}}{\pgfqpoint{3.093647in}{0.921129in}}%
\pgfpathcurveto{\pgfqpoint{3.093647in}{0.915305in}}{\pgfqpoint{3.095961in}{0.909719in}}{\pgfqpoint{3.100079in}{0.905601in}}%
\pgfpathcurveto{\pgfqpoint{3.104198in}{0.901482in}}{\pgfqpoint{3.109784in}{0.899169in}}{\pgfqpoint{3.115608in}{0.899169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095794in}{0.953851in}}%
\pgfpathcurveto{\pgfqpoint{3.101618in}{0.953851in}}{\pgfqpoint{3.107205in}{0.956165in}}{\pgfqpoint{3.111323in}{0.960283in}}%
\pgfpathcurveto{\pgfqpoint{3.115441in}{0.964401in}}{\pgfqpoint{3.117755in}{0.969987in}}{\pgfqpoint{3.117755in}{0.975811in}}%
\pgfpathcurveto{\pgfqpoint{3.117755in}{0.981635in}}{\pgfqpoint{3.115441in}{0.987221in}}{\pgfqpoint{3.111323in}{0.991339in}}%
\pgfpathcurveto{\pgfqpoint{3.107205in}{0.995458in}}{\pgfqpoint{3.101618in}{0.997771in}}{\pgfqpoint{3.095794in}{0.997771in}}%
\pgfpathcurveto{\pgfqpoint{3.089970in}{0.997771in}}{\pgfqpoint{3.084384in}{0.995458in}}{\pgfqpoint{3.080266in}{0.991339in}}%
\pgfpathcurveto{\pgfqpoint{3.076148in}{0.987221in}}{\pgfqpoint{3.073834in}{0.981635in}}{\pgfqpoint{3.073834in}{0.975811in}}%
\pgfpathcurveto{\pgfqpoint{3.073834in}{0.969987in}}{\pgfqpoint{3.076148in}{0.964401in}}{\pgfqpoint{3.080266in}{0.960283in}}%
\pgfpathcurveto{\pgfqpoint{3.084384in}{0.956165in}}{\pgfqpoint{3.089970in}{0.953851in}}{\pgfqpoint{3.095794in}{0.953851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937641in}{0.561784in}}%
\pgfpathcurveto{\pgfqpoint{1.943465in}{0.561784in}}{\pgfqpoint{1.949051in}{0.564098in}}{\pgfqpoint{1.953169in}{0.568216in}}%
\pgfpathcurveto{\pgfqpoint{1.957288in}{0.572334in}}{\pgfqpoint{1.959601in}{0.577920in}}{\pgfqpoint{1.959601in}{0.583744in}}%
\pgfpathcurveto{\pgfqpoint{1.959601in}{0.589568in}}{\pgfqpoint{1.957288in}{0.595154in}}{\pgfqpoint{1.953169in}{0.599272in}}%
\pgfpathcurveto{\pgfqpoint{1.949051in}{0.603391in}}{\pgfqpoint{1.943465in}{0.605704in}}{\pgfqpoint{1.937641in}{0.605704in}}%
\pgfpathcurveto{\pgfqpoint{1.931817in}{0.605704in}}{\pgfqpoint{1.926231in}{0.603391in}}{\pgfqpoint{1.922113in}{0.599272in}}%
\pgfpathcurveto{\pgfqpoint{1.917995in}{0.595154in}}{\pgfqpoint{1.915681in}{0.589568in}}{\pgfqpoint{1.915681in}{0.583744in}}%
\pgfpathcurveto{\pgfqpoint{1.915681in}{0.577920in}}{\pgfqpoint{1.917995in}{0.572334in}}{\pgfqpoint{1.922113in}{0.568216in}}%
\pgfpathcurveto{\pgfqpoint{1.926231in}{0.564098in}}{\pgfqpoint{1.931817in}{0.561784in}}{\pgfqpoint{1.937641in}{0.561784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913955in}{0.691515in}}%
\pgfpathcurveto{\pgfqpoint{2.919779in}{0.691515in}}{\pgfqpoint{2.925365in}{0.693829in}}{\pgfqpoint{2.929484in}{0.697948in}}%
\pgfpathcurveto{\pgfqpoint{2.933602in}{0.702066in}}{\pgfqpoint{2.935916in}{0.707652in}}{\pgfqpoint{2.935916in}{0.713476in}}%
\pgfpathcurveto{\pgfqpoint{2.935916in}{0.719300in}}{\pgfqpoint{2.933602in}{0.724886in}}{\pgfqpoint{2.929484in}{0.729004in}}%
\pgfpathcurveto{\pgfqpoint{2.925365in}{0.733122in}}{\pgfqpoint{2.919779in}{0.735436in}}{\pgfqpoint{2.913955in}{0.735436in}}%
\pgfpathcurveto{\pgfqpoint{2.908131in}{0.735436in}}{\pgfqpoint{2.902545in}{0.733122in}}{\pgfqpoint{2.898427in}{0.729004in}}%
\pgfpathcurveto{\pgfqpoint{2.894309in}{0.724886in}}{\pgfqpoint{2.891995in}{0.719300in}}{\pgfqpoint{2.891995in}{0.713476in}}%
\pgfpathcurveto{\pgfqpoint{2.891995in}{0.707652in}}{\pgfqpoint{2.894309in}{0.702066in}}{\pgfqpoint{2.898427in}{0.697948in}}%
\pgfpathcurveto{\pgfqpoint{2.902545in}{0.693829in}}{\pgfqpoint{2.908131in}{0.691515in}}{\pgfqpoint{2.913955in}{0.691515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114534in}{1.017769in}}%
\pgfpathcurveto{\pgfqpoint{3.120358in}{1.017769in}}{\pgfqpoint{3.125944in}{1.020083in}}{\pgfqpoint{3.130062in}{1.024201in}}%
\pgfpathcurveto{\pgfqpoint{3.134181in}{1.028319in}}{\pgfqpoint{3.136494in}{1.033905in}}{\pgfqpoint{3.136494in}{1.039729in}}%
\pgfpathcurveto{\pgfqpoint{3.136494in}{1.045553in}}{\pgfqpoint{3.134181in}{1.051139in}}{\pgfqpoint{3.130062in}{1.055257in}}%
\pgfpathcurveto{\pgfqpoint{3.125944in}{1.059376in}}{\pgfqpoint{3.120358in}{1.061689in}}{\pgfqpoint{3.114534in}{1.061689in}}%
\pgfpathcurveto{\pgfqpoint{3.108710in}{1.061689in}}{\pgfqpoint{3.103124in}{1.059376in}}{\pgfqpoint{3.099006in}{1.055257in}}%
\pgfpathcurveto{\pgfqpoint{3.094888in}{1.051139in}}{\pgfqpoint{3.092574in}{1.045553in}}{\pgfqpoint{3.092574in}{1.039729in}}%
\pgfpathcurveto{\pgfqpoint{3.092574in}{1.033905in}}{\pgfqpoint{3.094888in}{1.028319in}}{\pgfqpoint{3.099006in}{1.024201in}}%
\pgfpathcurveto{\pgfqpoint{3.103124in}{1.020083in}}{\pgfqpoint{3.108710in}{1.017769in}}{\pgfqpoint{3.114534in}{1.017769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257082in}{0.107108in}}%
\pgfpathcurveto{\pgfqpoint{2.262906in}{0.107108in}}{\pgfqpoint{2.268492in}{0.109422in}}{\pgfqpoint{2.272610in}{0.113540in}}%
\pgfpathcurveto{\pgfqpoint{2.276728in}{0.117658in}}{\pgfqpoint{2.279042in}{0.123244in}}{\pgfqpoint{2.279042in}{0.129068in}}%
\pgfpathcurveto{\pgfqpoint{2.279042in}{0.134892in}}{\pgfqpoint{2.276728in}{0.140479in}}{\pgfqpoint{2.272610in}{0.144597in}}%
\pgfpathcurveto{\pgfqpoint{2.268492in}{0.148715in}}{\pgfqpoint{2.262906in}{0.151029in}}{\pgfqpoint{2.257082in}{0.151029in}}%
\pgfpathcurveto{\pgfqpoint{2.251258in}{0.151029in}}{\pgfqpoint{2.245672in}{0.148715in}}{\pgfqpoint{2.241554in}{0.144597in}}%
\pgfpathcurveto{\pgfqpoint{2.237436in}{0.140479in}}{\pgfqpoint{2.235122in}{0.134892in}}{\pgfqpoint{2.235122in}{0.129068in}}%
\pgfpathcurveto{\pgfqpoint{2.235122in}{0.123244in}}{\pgfqpoint{2.237436in}{0.117658in}}{\pgfqpoint{2.241554in}{0.113540in}}%
\pgfpathcurveto{\pgfqpoint{2.245672in}{0.109422in}}{\pgfqpoint{2.251258in}{0.107108in}}{\pgfqpoint{2.257082in}{0.107108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923012in}{0.831456in}}%
\pgfpathcurveto{\pgfqpoint{2.928836in}{0.831456in}}{\pgfqpoint{2.934422in}{0.833770in}}{\pgfqpoint{2.938541in}{0.837888in}}%
\pgfpathcurveto{\pgfqpoint{2.942659in}{0.842007in}}{\pgfqpoint{2.944973in}{0.847593in}}{\pgfqpoint{2.944973in}{0.853417in}}%
\pgfpathcurveto{\pgfqpoint{2.944973in}{0.859241in}}{\pgfqpoint{2.942659in}{0.864827in}}{\pgfqpoint{2.938541in}{0.868945in}}%
\pgfpathcurveto{\pgfqpoint{2.934422in}{0.873063in}}{\pgfqpoint{2.928836in}{0.875377in}}{\pgfqpoint{2.923012in}{0.875377in}}%
\pgfpathcurveto{\pgfqpoint{2.917188in}{0.875377in}}{\pgfqpoint{2.911602in}{0.873063in}}{\pgfqpoint{2.907484in}{0.868945in}}%
\pgfpathcurveto{\pgfqpoint{2.903366in}{0.864827in}}{\pgfqpoint{2.901052in}{0.859241in}}{\pgfqpoint{2.901052in}{0.853417in}}%
\pgfpathcurveto{\pgfqpoint{2.901052in}{0.847593in}}{\pgfqpoint{2.903366in}{0.842007in}}{\pgfqpoint{2.907484in}{0.837888in}}%
\pgfpathcurveto{\pgfqpoint{2.911602in}{0.833770in}}{\pgfqpoint{2.917188in}{0.831456in}}{\pgfqpoint{2.923012in}{0.831456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194902in}{1.019772in}}%
\pgfpathcurveto{\pgfqpoint{3.200726in}{1.019772in}}{\pgfqpoint{3.206313in}{1.022085in}}{\pgfqpoint{3.210431in}{1.026204in}}%
\pgfpathcurveto{\pgfqpoint{3.214549in}{1.030322in}}{\pgfqpoint{3.216863in}{1.035908in}}{\pgfqpoint{3.216863in}{1.041732in}}%
\pgfpathcurveto{\pgfqpoint{3.216863in}{1.047556in}}{\pgfqpoint{3.214549in}{1.053142in}}{\pgfqpoint{3.210431in}{1.057260in}}%
\pgfpathcurveto{\pgfqpoint{3.206313in}{1.061378in}}{\pgfqpoint{3.200726in}{1.063692in}}{\pgfqpoint{3.194902in}{1.063692in}}%
\pgfpathcurveto{\pgfqpoint{3.189079in}{1.063692in}}{\pgfqpoint{3.183492in}{1.061378in}}{\pgfqpoint{3.179374in}{1.057260in}}%
\pgfpathcurveto{\pgfqpoint{3.175256in}{1.053142in}}{\pgfqpoint{3.172942in}{1.047556in}}{\pgfqpoint{3.172942in}{1.041732in}}%
\pgfpathcurveto{\pgfqpoint{3.172942in}{1.035908in}}{\pgfqpoint{3.175256in}{1.030322in}}{\pgfqpoint{3.179374in}{1.026204in}}%
\pgfpathcurveto{\pgfqpoint{3.183492in}{1.022085in}}{\pgfqpoint{3.189079in}{1.019772in}}{\pgfqpoint{3.194902in}{1.019772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153904in}{1.172772in}}%
\pgfpathcurveto{\pgfqpoint{3.159728in}{1.172772in}}{\pgfqpoint{3.165314in}{1.175086in}}{\pgfqpoint{3.169432in}{1.179204in}}%
\pgfpathcurveto{\pgfqpoint{3.173550in}{1.183323in}}{\pgfqpoint{3.175864in}{1.188909in}}{\pgfqpoint{3.175864in}{1.194733in}}%
\pgfpathcurveto{\pgfqpoint{3.175864in}{1.200557in}}{\pgfqpoint{3.173550in}{1.206143in}}{\pgfqpoint{3.169432in}{1.210261in}}%
\pgfpathcurveto{\pgfqpoint{3.165314in}{1.214379in}}{\pgfqpoint{3.159728in}{1.216693in}}{\pgfqpoint{3.153904in}{1.216693in}}%
\pgfpathcurveto{\pgfqpoint{3.148080in}{1.216693in}}{\pgfqpoint{3.142494in}{1.214379in}}{\pgfqpoint{3.138376in}{1.210261in}}%
\pgfpathcurveto{\pgfqpoint{3.134258in}{1.206143in}}{\pgfqpoint{3.131944in}{1.200557in}}{\pgfqpoint{3.131944in}{1.194733in}}%
\pgfpathcurveto{\pgfqpoint{3.131944in}{1.188909in}}{\pgfqpoint{3.134258in}{1.183323in}}{\pgfqpoint{3.138376in}{1.179204in}}%
\pgfpathcurveto{\pgfqpoint{3.142494in}{1.175086in}}{\pgfqpoint{3.148080in}{1.172772in}}{\pgfqpoint{3.153904in}{1.172772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201728in}{0.947305in}}%
\pgfpathcurveto{\pgfqpoint{3.207552in}{0.947305in}}{\pgfqpoint{3.213138in}{0.949619in}}{\pgfqpoint{3.217256in}{0.953737in}}%
\pgfpathcurveto{\pgfqpoint{3.221374in}{0.957855in}}{\pgfqpoint{3.223688in}{0.963441in}}{\pgfqpoint{3.223688in}{0.969265in}}%
\pgfpathcurveto{\pgfqpoint{3.223688in}{0.975089in}}{\pgfqpoint{3.221374in}{0.980675in}}{\pgfqpoint{3.217256in}{0.984793in}}%
\pgfpathcurveto{\pgfqpoint{3.213138in}{0.988911in}}{\pgfqpoint{3.207552in}{0.991225in}}{\pgfqpoint{3.201728in}{0.991225in}}%
\pgfpathcurveto{\pgfqpoint{3.195904in}{0.991225in}}{\pgfqpoint{3.190318in}{0.988911in}}{\pgfqpoint{3.186200in}{0.984793in}}%
\pgfpathcurveto{\pgfqpoint{3.182082in}{0.980675in}}{\pgfqpoint{3.179768in}{0.975089in}}{\pgfqpoint{3.179768in}{0.969265in}}%
\pgfpathcurveto{\pgfqpoint{3.179768in}{0.963441in}}{\pgfqpoint{3.182082in}{0.957855in}}{\pgfqpoint{3.186200in}{0.953737in}}%
\pgfpathcurveto{\pgfqpoint{3.190318in}{0.949619in}}{\pgfqpoint{3.195904in}{0.947305in}}{\pgfqpoint{3.201728in}{0.947305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146939in}{0.773536in}}%
\pgfpathcurveto{\pgfqpoint{3.152763in}{0.773536in}}{\pgfqpoint{3.158349in}{0.775850in}}{\pgfqpoint{3.162467in}{0.779968in}}%
\pgfpathcurveto{\pgfqpoint{3.166585in}{0.784086in}}{\pgfqpoint{3.168899in}{0.789672in}}{\pgfqpoint{3.168899in}{0.795496in}}%
\pgfpathcurveto{\pgfqpoint{3.168899in}{0.801320in}}{\pgfqpoint{3.166585in}{0.806906in}}{\pgfqpoint{3.162467in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{3.158349in}{0.815143in}}{\pgfqpoint{3.152763in}{0.817457in}}{\pgfqpoint{3.146939in}{0.817457in}}%
\pgfpathcurveto{\pgfqpoint{3.141115in}{0.817457in}}{\pgfqpoint{3.135529in}{0.815143in}}{\pgfqpoint{3.131410in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{3.127292in}{0.806906in}}{\pgfqpoint{3.124978in}{0.801320in}}{\pgfqpoint{3.124978in}{0.795496in}}%
\pgfpathcurveto{\pgfqpoint{3.124978in}{0.789672in}}{\pgfqpoint{3.127292in}{0.784086in}}{\pgfqpoint{3.131410in}{0.779968in}}%
\pgfpathcurveto{\pgfqpoint{3.135529in}{0.775850in}}{\pgfqpoint{3.141115in}{0.773536in}}{\pgfqpoint{3.146939in}{0.773536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074626in}{1.071198in}}%
\pgfpathcurveto{\pgfqpoint{3.080450in}{1.071198in}}{\pgfqpoint{3.086036in}{1.073512in}}{\pgfqpoint{3.090154in}{1.077630in}}%
\pgfpathcurveto{\pgfqpoint{3.094272in}{1.081748in}}{\pgfqpoint{3.096586in}{1.087334in}}{\pgfqpoint{3.096586in}{1.093158in}}%
\pgfpathcurveto{\pgfqpoint{3.096586in}{1.098982in}}{\pgfqpoint{3.094272in}{1.104568in}}{\pgfqpoint{3.090154in}{1.108687in}}%
\pgfpathcurveto{\pgfqpoint{3.086036in}{1.112805in}}{\pgfqpoint{3.080450in}{1.115119in}}{\pgfqpoint{3.074626in}{1.115119in}}%
\pgfpathcurveto{\pgfqpoint{3.068802in}{1.115119in}}{\pgfqpoint{3.063216in}{1.112805in}}{\pgfqpoint{3.059097in}{1.108687in}}%
\pgfpathcurveto{\pgfqpoint{3.054979in}{1.104568in}}{\pgfqpoint{3.052665in}{1.098982in}}{\pgfqpoint{3.052665in}{1.093158in}}%
\pgfpathcurveto{\pgfqpoint{3.052665in}{1.087334in}}{\pgfqpoint{3.054979in}{1.081748in}}{\pgfqpoint{3.059097in}{1.077630in}}%
\pgfpathcurveto{\pgfqpoint{3.063216in}{1.073512in}}{\pgfqpoint{3.068802in}{1.071198in}}{\pgfqpoint{3.074626in}{1.071198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218313in}{0.986631in}}%
\pgfpathcurveto{\pgfqpoint{3.224137in}{0.986631in}}{\pgfqpoint{3.229723in}{0.988945in}}{\pgfqpoint{3.233841in}{0.993063in}}%
\pgfpathcurveto{\pgfqpoint{3.237959in}{0.997181in}}{\pgfqpoint{3.240273in}{1.002767in}}{\pgfqpoint{3.240273in}{1.008591in}}%
\pgfpathcurveto{\pgfqpoint{3.240273in}{1.014415in}}{\pgfqpoint{3.237959in}{1.020002in}}{\pgfqpoint{3.233841in}{1.024120in}}%
\pgfpathcurveto{\pgfqpoint{3.229723in}{1.028238in}}{\pgfqpoint{3.224137in}{1.030552in}}{\pgfqpoint{3.218313in}{1.030552in}}%
\pgfpathcurveto{\pgfqpoint{3.212489in}{1.030552in}}{\pgfqpoint{3.206903in}{1.028238in}}{\pgfqpoint{3.202785in}{1.024120in}}%
\pgfpathcurveto{\pgfqpoint{3.198666in}{1.020002in}}{\pgfqpoint{3.196353in}{1.014415in}}{\pgfqpoint{3.196353in}{1.008591in}}%
\pgfpathcurveto{\pgfqpoint{3.196353in}{1.002767in}}{\pgfqpoint{3.198666in}{0.997181in}}{\pgfqpoint{3.202785in}{0.993063in}}%
\pgfpathcurveto{\pgfqpoint{3.206903in}{0.988945in}}{\pgfqpoint{3.212489in}{0.986631in}}{\pgfqpoint{3.218313in}{0.986631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246792in}{0.176246in}}%
\pgfpathcurveto{\pgfqpoint{2.252615in}{0.176246in}}{\pgfqpoint{2.258202in}{0.178560in}}{\pgfqpoint{2.262320in}{0.182678in}}%
\pgfpathcurveto{\pgfqpoint{2.266438in}{0.186797in}}{\pgfqpoint{2.268752in}{0.192383in}}{\pgfqpoint{2.268752in}{0.198207in}}%
\pgfpathcurveto{\pgfqpoint{2.268752in}{0.204031in}}{\pgfqpoint{2.266438in}{0.209617in}}{\pgfqpoint{2.262320in}{0.213735in}}%
\pgfpathcurveto{\pgfqpoint{2.258202in}{0.217853in}}{\pgfqpoint{2.252615in}{0.220167in}}{\pgfqpoint{2.246792in}{0.220167in}}%
\pgfpathcurveto{\pgfqpoint{2.240968in}{0.220167in}}{\pgfqpoint{2.235381in}{0.217853in}}{\pgfqpoint{2.231263in}{0.213735in}}%
\pgfpathcurveto{\pgfqpoint{2.227145in}{0.209617in}}{\pgfqpoint{2.224831in}{0.204031in}}{\pgfqpoint{2.224831in}{0.198207in}}%
\pgfpathcurveto{\pgfqpoint{2.224831in}{0.192383in}}{\pgfqpoint{2.227145in}{0.186797in}}{\pgfqpoint{2.231263in}{0.182678in}}%
\pgfpathcurveto{\pgfqpoint{2.235381in}{0.178560in}}{\pgfqpoint{2.240968in}{0.176246in}}{\pgfqpoint{2.246792in}{0.176246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188015in}{0.920737in}}%
\pgfpathcurveto{\pgfqpoint{3.193839in}{0.920737in}}{\pgfqpoint{3.199425in}{0.923051in}}{\pgfqpoint{3.203544in}{0.927169in}}%
\pgfpathcurveto{\pgfqpoint{3.207662in}{0.931288in}}{\pgfqpoint{3.209976in}{0.936874in}}{\pgfqpoint{3.209976in}{0.942698in}}%
\pgfpathcurveto{\pgfqpoint{3.209976in}{0.948522in}}{\pgfqpoint{3.207662in}{0.954108in}}{\pgfqpoint{3.203544in}{0.958226in}}%
\pgfpathcurveto{\pgfqpoint{3.199425in}{0.962344in}}{\pgfqpoint{3.193839in}{0.964658in}}{\pgfqpoint{3.188015in}{0.964658in}}%
\pgfpathcurveto{\pgfqpoint{3.182191in}{0.964658in}}{\pgfqpoint{3.176605in}{0.962344in}}{\pgfqpoint{3.172487in}{0.958226in}}%
\pgfpathcurveto{\pgfqpoint{3.168369in}{0.954108in}}{\pgfqpoint{3.166055in}{0.948522in}}{\pgfqpoint{3.166055in}{0.942698in}}%
\pgfpathcurveto{\pgfqpoint{3.166055in}{0.936874in}}{\pgfqpoint{3.168369in}{0.931288in}}{\pgfqpoint{3.172487in}{0.927169in}}%
\pgfpathcurveto{\pgfqpoint{3.176605in}{0.923051in}}{\pgfqpoint{3.182191in}{0.920737in}}{\pgfqpoint{3.188015in}{0.920737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423255in}{1.083470in}}%
\pgfpathcurveto{\pgfqpoint{3.429079in}{1.083470in}}{\pgfqpoint{3.434665in}{1.085784in}}{\pgfqpoint{3.438784in}{1.089902in}}%
\pgfpathcurveto{\pgfqpoint{3.442902in}{1.094020in}}{\pgfqpoint{3.445216in}{1.099606in}}{\pgfqpoint{3.445216in}{1.105430in}}%
\pgfpathcurveto{\pgfqpoint{3.445216in}{1.111254in}}{\pgfqpoint{3.442902in}{1.116840in}}{\pgfqpoint{3.438784in}{1.120958in}}%
\pgfpathcurveto{\pgfqpoint{3.434665in}{1.125076in}}{\pgfqpoint{3.429079in}{1.127390in}}{\pgfqpoint{3.423255in}{1.127390in}}%
\pgfpathcurveto{\pgfqpoint{3.417431in}{1.127390in}}{\pgfqpoint{3.411845in}{1.125076in}}{\pgfqpoint{3.407727in}{1.120958in}}%
\pgfpathcurveto{\pgfqpoint{3.403609in}{1.116840in}}{\pgfqpoint{3.401295in}{1.111254in}}{\pgfqpoint{3.401295in}{1.105430in}}%
\pgfpathcurveto{\pgfqpoint{3.401295in}{1.099606in}}{\pgfqpoint{3.403609in}{1.094020in}}{\pgfqpoint{3.407727in}{1.089902in}}%
\pgfpathcurveto{\pgfqpoint{3.411845in}{1.085784in}}{\pgfqpoint{3.417431in}{1.083470in}}{\pgfqpoint{3.423255in}{1.083470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054364in}{1.121791in}}%
\pgfpathcurveto{\pgfqpoint{3.060187in}{1.121791in}}{\pgfqpoint{3.065774in}{1.124105in}}{\pgfqpoint{3.069892in}{1.128223in}}%
\pgfpathcurveto{\pgfqpoint{3.074010in}{1.132341in}}{\pgfqpoint{3.076324in}{1.137928in}}{\pgfqpoint{3.076324in}{1.143752in}}%
\pgfpathcurveto{\pgfqpoint{3.076324in}{1.149575in}}{\pgfqpoint{3.074010in}{1.155162in}}{\pgfqpoint{3.069892in}{1.159280in}}%
\pgfpathcurveto{\pgfqpoint{3.065774in}{1.163398in}}{\pgfqpoint{3.060187in}{1.165712in}}{\pgfqpoint{3.054364in}{1.165712in}}%
\pgfpathcurveto{\pgfqpoint{3.048540in}{1.165712in}}{\pgfqpoint{3.042953in}{1.163398in}}{\pgfqpoint{3.038835in}{1.159280in}}%
\pgfpathcurveto{\pgfqpoint{3.034717in}{1.155162in}}{\pgfqpoint{3.032403in}{1.149575in}}{\pgfqpoint{3.032403in}{1.143752in}}%
\pgfpathcurveto{\pgfqpoint{3.032403in}{1.137928in}}{\pgfqpoint{3.034717in}{1.132341in}}{\pgfqpoint{3.038835in}{1.128223in}}%
\pgfpathcurveto{\pgfqpoint{3.042953in}{1.124105in}}{\pgfqpoint{3.048540in}{1.121791in}}{\pgfqpoint{3.054364in}{1.121791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143358in}{0.024225in}}%
\pgfpathcurveto{\pgfqpoint{2.149182in}{0.024225in}}{\pgfqpoint{2.154768in}{0.026539in}}{\pgfqpoint{2.158886in}{0.030657in}}%
\pgfpathcurveto{\pgfqpoint{2.163004in}{0.034775in}}{\pgfqpoint{2.165318in}{0.040361in}}{\pgfqpoint{2.165318in}{0.046185in}}%
\pgfpathcurveto{\pgfqpoint{2.165318in}{0.052009in}}{\pgfqpoint{2.163004in}{0.057595in}}{\pgfqpoint{2.158886in}{0.061713in}}%
\pgfpathcurveto{\pgfqpoint{2.154768in}{0.065832in}}{\pgfqpoint{2.149182in}{0.068145in}}{\pgfqpoint{2.143358in}{0.068145in}}%
\pgfpathcurveto{\pgfqpoint{2.137534in}{0.068145in}}{\pgfqpoint{2.131948in}{0.065832in}}{\pgfqpoint{2.127830in}{0.061713in}}%
\pgfpathcurveto{\pgfqpoint{2.123712in}{0.057595in}}{\pgfqpoint{2.121398in}{0.052009in}}{\pgfqpoint{2.121398in}{0.046185in}}%
\pgfpathcurveto{\pgfqpoint{2.121398in}{0.040361in}}{\pgfqpoint{2.123712in}{0.034775in}}{\pgfqpoint{2.127830in}{0.030657in}}%
\pgfpathcurveto{\pgfqpoint{2.131948in}{0.026539in}}{\pgfqpoint{2.137534in}{0.024225in}}{\pgfqpoint{2.143358in}{0.024225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170857in}{0.985140in}}%
\pgfpathcurveto{\pgfqpoint{3.176681in}{0.985140in}}{\pgfqpoint{3.182268in}{0.987454in}}{\pgfqpoint{3.186386in}{0.991572in}}%
\pgfpathcurveto{\pgfqpoint{3.190504in}{0.995690in}}{\pgfqpoint{3.192818in}{1.001276in}}{\pgfqpoint{3.192818in}{1.007100in}}%
\pgfpathcurveto{\pgfqpoint{3.192818in}{1.012924in}}{\pgfqpoint{3.190504in}{1.018510in}}{\pgfqpoint{3.186386in}{1.022628in}}%
\pgfpathcurveto{\pgfqpoint{3.182268in}{1.026747in}}{\pgfqpoint{3.176681in}{1.029060in}}{\pgfqpoint{3.170857in}{1.029060in}}%
\pgfpathcurveto{\pgfqpoint{3.165033in}{1.029060in}}{\pgfqpoint{3.159447in}{1.026747in}}{\pgfqpoint{3.155329in}{1.022628in}}%
\pgfpathcurveto{\pgfqpoint{3.151211in}{1.018510in}}{\pgfqpoint{3.148897in}{1.012924in}}{\pgfqpoint{3.148897in}{1.007100in}}%
\pgfpathcurveto{\pgfqpoint{3.148897in}{1.001276in}}{\pgfqpoint{3.151211in}{0.995690in}}{\pgfqpoint{3.155329in}{0.991572in}}%
\pgfpathcurveto{\pgfqpoint{3.159447in}{0.987454in}}{\pgfqpoint{3.165033in}{0.985140in}}{\pgfqpoint{3.170857in}{0.985140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441870in}{0.864210in}}%
\pgfpathcurveto{\pgfqpoint{2.447694in}{0.864210in}}{\pgfqpoint{2.453280in}{0.866524in}}{\pgfqpoint{2.457398in}{0.870642in}}%
\pgfpathcurveto{\pgfqpoint{2.461516in}{0.874760in}}{\pgfqpoint{2.463830in}{0.880346in}}{\pgfqpoint{2.463830in}{0.886170in}}%
\pgfpathcurveto{\pgfqpoint{2.463830in}{0.891994in}}{\pgfqpoint{2.461516in}{0.897580in}}{\pgfqpoint{2.457398in}{0.901698in}}%
\pgfpathcurveto{\pgfqpoint{2.453280in}{0.905816in}}{\pgfqpoint{2.447694in}{0.908130in}}{\pgfqpoint{2.441870in}{0.908130in}}%
\pgfpathcurveto{\pgfqpoint{2.436046in}{0.908130in}}{\pgfqpoint{2.430460in}{0.905816in}}{\pgfqpoint{2.426342in}{0.901698in}}%
\pgfpathcurveto{\pgfqpoint{2.422224in}{0.897580in}}{\pgfqpoint{2.419910in}{0.891994in}}{\pgfqpoint{2.419910in}{0.886170in}}%
\pgfpathcurveto{\pgfqpoint{2.419910in}{0.880346in}}{\pgfqpoint{2.422224in}{0.874760in}}{\pgfqpoint{2.426342in}{0.870642in}}%
\pgfpathcurveto{\pgfqpoint{2.430460in}{0.866524in}}{\pgfqpoint{2.436046in}{0.864210in}}{\pgfqpoint{2.441870in}{0.864210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147971in}{0.879264in}}%
\pgfpathcurveto{\pgfqpoint{3.153795in}{0.879264in}}{\pgfqpoint{3.159381in}{0.881577in}}{\pgfqpoint{3.163499in}{0.885696in}}%
\pgfpathcurveto{\pgfqpoint{3.167617in}{0.889814in}}{\pgfqpoint{3.169931in}{0.895400in}}{\pgfqpoint{3.169931in}{0.901224in}}%
\pgfpathcurveto{\pgfqpoint{3.169931in}{0.907048in}}{\pgfqpoint{3.167617in}{0.912634in}}{\pgfqpoint{3.163499in}{0.916752in}}%
\pgfpathcurveto{\pgfqpoint{3.159381in}{0.920870in}}{\pgfqpoint{3.153795in}{0.923184in}}{\pgfqpoint{3.147971in}{0.923184in}}%
\pgfpathcurveto{\pgfqpoint{3.142147in}{0.923184in}}{\pgfqpoint{3.136561in}{0.920870in}}{\pgfqpoint{3.132443in}{0.916752in}}%
\pgfpathcurveto{\pgfqpoint{3.128324in}{0.912634in}}{\pgfqpoint{3.126011in}{0.907048in}}{\pgfqpoint{3.126011in}{0.901224in}}%
\pgfpathcurveto{\pgfqpoint{3.126011in}{0.895400in}}{\pgfqpoint{3.128324in}{0.889814in}}{\pgfqpoint{3.132443in}{0.885696in}}%
\pgfpathcurveto{\pgfqpoint{3.136561in}{0.881577in}}{\pgfqpoint{3.142147in}{0.879264in}}{\pgfqpoint{3.147971in}{0.879264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826731in}{0.606175in}}%
\pgfpathcurveto{\pgfqpoint{2.832555in}{0.606175in}}{\pgfqpoint{2.838141in}{0.608489in}}{\pgfqpoint{2.842259in}{0.612607in}}%
\pgfpathcurveto{\pgfqpoint{2.846377in}{0.616725in}}{\pgfqpoint{2.848691in}{0.622311in}}{\pgfqpoint{2.848691in}{0.628135in}}%
\pgfpathcurveto{\pgfqpoint{2.848691in}{0.633959in}}{\pgfqpoint{2.846377in}{0.639545in}}{\pgfqpoint{2.842259in}{0.643663in}}%
\pgfpathcurveto{\pgfqpoint{2.838141in}{0.647781in}}{\pgfqpoint{2.832555in}{0.650095in}}{\pgfqpoint{2.826731in}{0.650095in}}%
\pgfpathcurveto{\pgfqpoint{2.820907in}{0.650095in}}{\pgfqpoint{2.815321in}{0.647781in}}{\pgfqpoint{2.811203in}{0.643663in}}%
\pgfpathcurveto{\pgfqpoint{2.807085in}{0.639545in}}{\pgfqpoint{2.804771in}{0.633959in}}{\pgfqpoint{2.804771in}{0.628135in}}%
\pgfpathcurveto{\pgfqpoint{2.804771in}{0.622311in}}{\pgfqpoint{2.807085in}{0.616725in}}{\pgfqpoint{2.811203in}{0.612607in}}%
\pgfpathcurveto{\pgfqpoint{2.815321in}{0.608489in}}{\pgfqpoint{2.820907in}{0.606175in}}{\pgfqpoint{2.826731in}{0.606175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754168in}{0.735030in}}%
\pgfpathcurveto{\pgfqpoint{2.759992in}{0.735030in}}{\pgfqpoint{2.765579in}{0.737344in}}{\pgfqpoint{2.769697in}{0.741462in}}%
\pgfpathcurveto{\pgfqpoint{2.773815in}{0.745580in}}{\pgfqpoint{2.776129in}{0.751166in}}{\pgfqpoint{2.776129in}{0.756990in}}%
\pgfpathcurveto{\pgfqpoint{2.776129in}{0.762814in}}{\pgfqpoint{2.773815in}{0.768400in}}{\pgfqpoint{2.769697in}{0.772518in}}%
\pgfpathcurveto{\pgfqpoint{2.765579in}{0.776637in}}{\pgfqpoint{2.759992in}{0.778950in}}{\pgfqpoint{2.754168in}{0.778950in}}%
\pgfpathcurveto{\pgfqpoint{2.748345in}{0.778950in}}{\pgfqpoint{2.742758in}{0.776637in}}{\pgfqpoint{2.738640in}{0.772518in}}%
\pgfpathcurveto{\pgfqpoint{2.734522in}{0.768400in}}{\pgfqpoint{2.732208in}{0.762814in}}{\pgfqpoint{2.732208in}{0.756990in}}%
\pgfpathcurveto{\pgfqpoint{2.732208in}{0.751166in}}{\pgfqpoint{2.734522in}{0.745580in}}{\pgfqpoint{2.738640in}{0.741462in}}%
\pgfpathcurveto{\pgfqpoint{2.742758in}{0.737344in}}{\pgfqpoint{2.748345in}{0.735030in}}{\pgfqpoint{2.754168in}{0.735030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249131in}{0.854479in}}%
\pgfpathcurveto{\pgfqpoint{3.254955in}{0.854479in}}{\pgfqpoint{3.260541in}{0.856793in}}{\pgfqpoint{3.264660in}{0.860911in}}%
\pgfpathcurveto{\pgfqpoint{3.268778in}{0.865029in}}{\pgfqpoint{3.271092in}{0.870615in}}{\pgfqpoint{3.271092in}{0.876439in}}%
\pgfpathcurveto{\pgfqpoint{3.271092in}{0.882263in}}{\pgfqpoint{3.268778in}{0.887849in}}{\pgfqpoint{3.264660in}{0.891967in}}%
\pgfpathcurveto{\pgfqpoint{3.260541in}{0.896085in}}{\pgfqpoint{3.254955in}{0.898399in}}{\pgfqpoint{3.249131in}{0.898399in}}%
\pgfpathcurveto{\pgfqpoint{3.243307in}{0.898399in}}{\pgfqpoint{3.237721in}{0.896085in}}{\pgfqpoint{3.233603in}{0.891967in}}%
\pgfpathcurveto{\pgfqpoint{3.229485in}{0.887849in}}{\pgfqpoint{3.227171in}{0.882263in}}{\pgfqpoint{3.227171in}{0.876439in}}%
\pgfpathcurveto{\pgfqpoint{3.227171in}{0.870615in}}{\pgfqpoint{3.229485in}{0.865029in}}{\pgfqpoint{3.233603in}{0.860911in}}%
\pgfpathcurveto{\pgfqpoint{3.237721in}{0.856793in}}{\pgfqpoint{3.243307in}{0.854479in}}{\pgfqpoint{3.249131in}{0.854479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144552in}{1.014892in}}%
\pgfpathcurveto{\pgfqpoint{3.150376in}{1.014892in}}{\pgfqpoint{3.155962in}{1.017206in}}{\pgfqpoint{3.160080in}{1.021324in}}%
\pgfpathcurveto{\pgfqpoint{3.164198in}{1.025443in}}{\pgfqpoint{3.166512in}{1.031029in}}{\pgfqpoint{3.166512in}{1.036853in}}%
\pgfpathcurveto{\pgfqpoint{3.166512in}{1.042677in}}{\pgfqpoint{3.164198in}{1.048263in}}{\pgfqpoint{3.160080in}{1.052381in}}%
\pgfpathcurveto{\pgfqpoint{3.155962in}{1.056499in}}{\pgfqpoint{3.150376in}{1.058813in}}{\pgfqpoint{3.144552in}{1.058813in}}%
\pgfpathcurveto{\pgfqpoint{3.138728in}{1.058813in}}{\pgfqpoint{3.133142in}{1.056499in}}{\pgfqpoint{3.129023in}{1.052381in}}%
\pgfpathcurveto{\pgfqpoint{3.124905in}{1.048263in}}{\pgfqpoint{3.122591in}{1.042677in}}{\pgfqpoint{3.122591in}{1.036853in}}%
\pgfpathcurveto{\pgfqpoint{3.122591in}{1.031029in}}{\pgfqpoint{3.124905in}{1.025443in}}{\pgfqpoint{3.129023in}{1.021324in}}%
\pgfpathcurveto{\pgfqpoint{3.133142in}{1.017206in}}{\pgfqpoint{3.138728in}{1.014892in}}{\pgfqpoint{3.144552in}{1.014892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165402in}{0.999705in}}%
\pgfpathcurveto{\pgfqpoint{3.171226in}{0.999705in}}{\pgfqpoint{3.176812in}{1.002019in}}{\pgfqpoint{3.180930in}{1.006137in}}%
\pgfpathcurveto{\pgfqpoint{3.185048in}{1.010255in}}{\pgfqpoint{3.187362in}{1.015841in}}{\pgfqpoint{3.187362in}{1.021665in}}%
\pgfpathcurveto{\pgfqpoint{3.187362in}{1.027489in}}{\pgfqpoint{3.185048in}{1.033075in}}{\pgfqpoint{3.180930in}{1.037193in}}%
\pgfpathcurveto{\pgfqpoint{3.176812in}{1.041311in}}{\pgfqpoint{3.171226in}{1.043625in}}{\pgfqpoint{3.165402in}{1.043625in}}%
\pgfpathcurveto{\pgfqpoint{3.159578in}{1.043625in}}{\pgfqpoint{3.153992in}{1.041311in}}{\pgfqpoint{3.149873in}{1.037193in}}%
\pgfpathcurveto{\pgfqpoint{3.145755in}{1.033075in}}{\pgfqpoint{3.143441in}{1.027489in}}{\pgfqpoint{3.143441in}{1.021665in}}%
\pgfpathcurveto{\pgfqpoint{3.143441in}{1.015841in}}{\pgfqpoint{3.145755in}{1.010255in}}{\pgfqpoint{3.149873in}{1.006137in}}%
\pgfpathcurveto{\pgfqpoint{3.153992in}{1.002019in}}{\pgfqpoint{3.159578in}{0.999705in}}{\pgfqpoint{3.165402in}{0.999705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129717in}{1.031200in}}%
\pgfpathcurveto{\pgfqpoint{3.135541in}{1.031200in}}{\pgfqpoint{3.141127in}{1.033514in}}{\pgfqpoint{3.145245in}{1.037632in}}%
\pgfpathcurveto{\pgfqpoint{3.149363in}{1.041750in}}{\pgfqpoint{3.151677in}{1.047336in}}{\pgfqpoint{3.151677in}{1.053160in}}%
\pgfpathcurveto{\pgfqpoint{3.151677in}{1.058984in}}{\pgfqpoint{3.149363in}{1.064570in}}{\pgfqpoint{3.145245in}{1.068688in}}%
\pgfpathcurveto{\pgfqpoint{3.141127in}{1.072806in}}{\pgfqpoint{3.135541in}{1.075120in}}{\pgfqpoint{3.129717in}{1.075120in}}%
\pgfpathcurveto{\pgfqpoint{3.123893in}{1.075120in}}{\pgfqpoint{3.118306in}{1.072806in}}{\pgfqpoint{3.114188in}{1.068688in}}%
\pgfpathcurveto{\pgfqpoint{3.110070in}{1.064570in}}{\pgfqpoint{3.107756in}{1.058984in}}{\pgfqpoint{3.107756in}{1.053160in}}%
\pgfpathcurveto{\pgfqpoint{3.107756in}{1.047336in}}{\pgfqpoint{3.110070in}{1.041750in}}{\pgfqpoint{3.114188in}{1.037632in}}%
\pgfpathcurveto{\pgfqpoint{3.118306in}{1.033514in}}{\pgfqpoint{3.123893in}{1.031200in}}{\pgfqpoint{3.129717in}{1.031200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119990in}{1.013641in}}%
\pgfpathcurveto{\pgfqpoint{3.125814in}{1.013641in}}{\pgfqpoint{3.131400in}{1.015954in}}{\pgfqpoint{3.135518in}{1.020073in}}%
\pgfpathcurveto{\pgfqpoint{3.139636in}{1.024191in}}{\pgfqpoint{3.141950in}{1.029777in}}{\pgfqpoint{3.141950in}{1.035601in}}%
\pgfpathcurveto{\pgfqpoint{3.141950in}{1.041425in}}{\pgfqpoint{3.139636in}{1.047011in}}{\pgfqpoint{3.135518in}{1.051129in}}%
\pgfpathcurveto{\pgfqpoint{3.131400in}{1.055247in}}{\pgfqpoint{3.125814in}{1.057561in}}{\pgfqpoint{3.119990in}{1.057561in}}%
\pgfpathcurveto{\pgfqpoint{3.114166in}{1.057561in}}{\pgfqpoint{3.108580in}{1.055247in}}{\pgfqpoint{3.104462in}{1.051129in}}%
\pgfpathcurveto{\pgfqpoint{3.100344in}{1.047011in}}{\pgfqpoint{3.098030in}{1.041425in}}{\pgfqpoint{3.098030in}{1.035601in}}%
\pgfpathcurveto{\pgfqpoint{3.098030in}{1.029777in}}{\pgfqpoint{3.100344in}{1.024191in}}{\pgfqpoint{3.104462in}{1.020073in}}%
\pgfpathcurveto{\pgfqpoint{3.108580in}{1.015954in}}{\pgfqpoint{3.114166in}{1.013641in}}{\pgfqpoint{3.119990in}{1.013641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005493in}{0.822047in}}%
\pgfpathcurveto{\pgfqpoint{3.011317in}{0.822047in}}{\pgfqpoint{3.016903in}{0.824361in}}{\pgfqpoint{3.021022in}{0.828479in}}%
\pgfpathcurveto{\pgfqpoint{3.025140in}{0.832597in}}{\pgfqpoint{3.027454in}{0.838183in}}{\pgfqpoint{3.027454in}{0.844007in}}%
\pgfpathcurveto{\pgfqpoint{3.027454in}{0.849831in}}{\pgfqpoint{3.025140in}{0.855417in}}{\pgfqpoint{3.021022in}{0.859535in}}%
\pgfpathcurveto{\pgfqpoint{3.016903in}{0.863653in}}{\pgfqpoint{3.011317in}{0.865967in}}{\pgfqpoint{3.005493in}{0.865967in}}%
\pgfpathcurveto{\pgfqpoint{2.999669in}{0.865967in}}{\pgfqpoint{2.994083in}{0.863653in}}{\pgfqpoint{2.989965in}{0.859535in}}%
\pgfpathcurveto{\pgfqpoint{2.985847in}{0.855417in}}{\pgfqpoint{2.983533in}{0.849831in}}{\pgfqpoint{2.983533in}{0.844007in}}%
\pgfpathcurveto{\pgfqpoint{2.983533in}{0.838183in}}{\pgfqpoint{2.985847in}{0.832597in}}{\pgfqpoint{2.989965in}{0.828479in}}%
\pgfpathcurveto{\pgfqpoint{2.994083in}{0.824361in}}{\pgfqpoint{2.999669in}{0.822047in}}{\pgfqpoint{3.005493in}{0.822047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098717in}{1.014347in}}%
\pgfpathcurveto{\pgfqpoint{3.104541in}{1.014347in}}{\pgfqpoint{3.110127in}{1.016661in}}{\pgfqpoint{3.114245in}{1.020779in}}%
\pgfpathcurveto{\pgfqpoint{3.118363in}{1.024897in}}{\pgfqpoint{3.120677in}{1.030483in}}{\pgfqpoint{3.120677in}{1.036307in}}%
\pgfpathcurveto{\pgfqpoint{3.120677in}{1.042131in}}{\pgfqpoint{3.118363in}{1.047717in}}{\pgfqpoint{3.114245in}{1.051836in}}%
\pgfpathcurveto{\pgfqpoint{3.110127in}{1.055954in}}{\pgfqpoint{3.104541in}{1.058268in}}{\pgfqpoint{3.098717in}{1.058268in}}%
\pgfpathcurveto{\pgfqpoint{3.092893in}{1.058268in}}{\pgfqpoint{3.087307in}{1.055954in}}{\pgfqpoint{3.083189in}{1.051836in}}%
\pgfpathcurveto{\pgfqpoint{3.079070in}{1.047717in}}{\pgfqpoint{3.076757in}{1.042131in}}{\pgfqpoint{3.076757in}{1.036307in}}%
\pgfpathcurveto{\pgfqpoint{3.076757in}{1.030483in}}{\pgfqpoint{3.079070in}{1.024897in}}{\pgfqpoint{3.083189in}{1.020779in}}%
\pgfpathcurveto{\pgfqpoint{3.087307in}{1.016661in}}{\pgfqpoint{3.092893in}{1.014347in}}{\pgfqpoint{3.098717in}{1.014347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147321in}{0.924692in}}%
\pgfpathcurveto{\pgfqpoint{3.153145in}{0.924692in}}{\pgfqpoint{3.158731in}{0.927006in}}{\pgfqpoint{3.162849in}{0.931124in}}%
\pgfpathcurveto{\pgfqpoint{3.166967in}{0.935242in}}{\pgfqpoint{3.169281in}{0.940828in}}{\pgfqpoint{3.169281in}{0.946652in}}%
\pgfpathcurveto{\pgfqpoint{3.169281in}{0.952476in}}{\pgfqpoint{3.166967in}{0.958062in}}{\pgfqpoint{3.162849in}{0.962180in}}%
\pgfpathcurveto{\pgfqpoint{3.158731in}{0.966298in}}{\pgfqpoint{3.153145in}{0.968612in}}{\pgfqpoint{3.147321in}{0.968612in}}%
\pgfpathcurveto{\pgfqpoint{3.141497in}{0.968612in}}{\pgfqpoint{3.135911in}{0.966298in}}{\pgfqpoint{3.131793in}{0.962180in}}%
\pgfpathcurveto{\pgfqpoint{3.127675in}{0.958062in}}{\pgfqpoint{3.125361in}{0.952476in}}{\pgfqpoint{3.125361in}{0.946652in}}%
\pgfpathcurveto{\pgfqpoint{3.125361in}{0.940828in}}{\pgfqpoint{3.127675in}{0.935242in}}{\pgfqpoint{3.131793in}{0.931124in}}%
\pgfpathcurveto{\pgfqpoint{3.135911in}{0.927006in}}{\pgfqpoint{3.141497in}{0.924692in}}{\pgfqpoint{3.147321in}{0.924692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389544in}{1.378464in}}%
\pgfpathcurveto{\pgfqpoint{3.395368in}{1.378464in}}{\pgfqpoint{3.400954in}{1.380778in}}{\pgfqpoint{3.405072in}{1.384896in}}%
\pgfpathcurveto{\pgfqpoint{3.409190in}{1.389014in}}{\pgfqpoint{3.411504in}{1.394600in}}{\pgfqpoint{3.411504in}{1.400424in}}%
\pgfpathcurveto{\pgfqpoint{3.411504in}{1.406248in}}{\pgfqpoint{3.409190in}{1.411834in}}{\pgfqpoint{3.405072in}{1.415952in}}%
\pgfpathcurveto{\pgfqpoint{3.400954in}{1.420070in}}{\pgfqpoint{3.395368in}{1.422384in}}{\pgfqpoint{3.389544in}{1.422384in}}%
\pgfpathcurveto{\pgfqpoint{3.383720in}{1.422384in}}{\pgfqpoint{3.378134in}{1.420070in}}{\pgfqpoint{3.374015in}{1.415952in}}%
\pgfpathcurveto{\pgfqpoint{3.369897in}{1.411834in}}{\pgfqpoint{3.367583in}{1.406248in}}{\pgfqpoint{3.367583in}{1.400424in}}%
\pgfpathcurveto{\pgfqpoint{3.367583in}{1.394600in}}{\pgfqpoint{3.369897in}{1.389014in}}{\pgfqpoint{3.374015in}{1.384896in}}%
\pgfpathcurveto{\pgfqpoint{3.378134in}{1.380778in}}{\pgfqpoint{3.383720in}{1.378464in}}{\pgfqpoint{3.389544in}{1.378464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591893in}{0.889675in}}%
\pgfpathcurveto{\pgfqpoint{2.597717in}{0.889675in}}{\pgfqpoint{2.603303in}{0.891988in}}{\pgfqpoint{2.607421in}{0.896107in}}%
\pgfpathcurveto{\pgfqpoint{2.611539in}{0.900225in}}{\pgfqpoint{2.613853in}{0.905811in}}{\pgfqpoint{2.613853in}{0.911635in}}%
\pgfpathcurveto{\pgfqpoint{2.613853in}{0.917459in}}{\pgfqpoint{2.611539in}{0.923045in}}{\pgfqpoint{2.607421in}{0.927163in}}%
\pgfpathcurveto{\pgfqpoint{2.603303in}{0.931281in}}{\pgfqpoint{2.597717in}{0.933595in}}{\pgfqpoint{2.591893in}{0.933595in}}%
\pgfpathcurveto{\pgfqpoint{2.586069in}{0.933595in}}{\pgfqpoint{2.580483in}{0.931281in}}{\pgfqpoint{2.576365in}{0.927163in}}%
\pgfpathcurveto{\pgfqpoint{2.572247in}{0.923045in}}{\pgfqpoint{2.569933in}{0.917459in}}{\pgfqpoint{2.569933in}{0.911635in}}%
\pgfpathcurveto{\pgfqpoint{2.569933in}{0.905811in}}{\pgfqpoint{2.572247in}{0.900225in}}{\pgfqpoint{2.576365in}{0.896107in}}%
\pgfpathcurveto{\pgfqpoint{2.580483in}{0.891988in}}{\pgfqpoint{2.586069in}{0.889675in}}{\pgfqpoint{2.591893in}{0.889675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169510in}{0.389379in}}%
\pgfpathcurveto{\pgfqpoint{2.175333in}{0.389379in}}{\pgfqpoint{2.180920in}{0.391693in}}{\pgfqpoint{2.185038in}{0.395811in}}%
\pgfpathcurveto{\pgfqpoint{2.189156in}{0.399929in}}{\pgfqpoint{2.191470in}{0.405515in}}{\pgfqpoint{2.191470in}{0.411339in}}%
\pgfpathcurveto{\pgfqpoint{2.191470in}{0.417163in}}{\pgfqpoint{2.189156in}{0.422750in}}{\pgfqpoint{2.185038in}{0.426868in}}%
\pgfpathcurveto{\pgfqpoint{2.180920in}{0.430986in}}{\pgfqpoint{2.175333in}{0.433300in}}{\pgfqpoint{2.169510in}{0.433300in}}%
\pgfpathcurveto{\pgfqpoint{2.163686in}{0.433300in}}{\pgfqpoint{2.158099in}{0.430986in}}{\pgfqpoint{2.153981in}{0.426868in}}%
\pgfpathcurveto{\pgfqpoint{2.149863in}{0.422750in}}{\pgfqpoint{2.147549in}{0.417163in}}{\pgfqpoint{2.147549in}{0.411339in}}%
\pgfpathcurveto{\pgfqpoint{2.147549in}{0.405515in}}{\pgfqpoint{2.149863in}{0.399929in}}{\pgfqpoint{2.153981in}{0.395811in}}%
\pgfpathcurveto{\pgfqpoint{2.158099in}{0.391693in}}{\pgfqpoint{2.163686in}{0.389379in}}{\pgfqpoint{2.169510in}{0.389379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038737in}{0.957305in}}%
\pgfpathcurveto{\pgfqpoint{3.044561in}{0.957305in}}{\pgfqpoint{3.050147in}{0.959619in}}{\pgfqpoint{3.054265in}{0.963737in}}%
\pgfpathcurveto{\pgfqpoint{3.058384in}{0.967856in}}{\pgfqpoint{3.060697in}{0.973442in}}{\pgfqpoint{3.060697in}{0.979266in}}%
\pgfpathcurveto{\pgfqpoint{3.060697in}{0.985090in}}{\pgfqpoint{3.058384in}{0.990676in}}{\pgfqpoint{3.054265in}{0.994794in}}%
\pgfpathcurveto{\pgfqpoint{3.050147in}{0.998912in}}{\pgfqpoint{3.044561in}{1.001226in}}{\pgfqpoint{3.038737in}{1.001226in}}%
\pgfpathcurveto{\pgfqpoint{3.032913in}{1.001226in}}{\pgfqpoint{3.027327in}{0.998912in}}{\pgfqpoint{3.023209in}{0.994794in}}%
\pgfpathcurveto{\pgfqpoint{3.019091in}{0.990676in}}{\pgfqpoint{3.016777in}{0.985090in}}{\pgfqpoint{3.016777in}{0.979266in}}%
\pgfpathcurveto{\pgfqpoint{3.016777in}{0.973442in}}{\pgfqpoint{3.019091in}{0.967856in}}{\pgfqpoint{3.023209in}{0.963737in}}%
\pgfpathcurveto{\pgfqpoint{3.027327in}{0.959619in}}{\pgfqpoint{3.032913in}{0.957305in}}{\pgfqpoint{3.038737in}{0.957305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033008in}{0.752144in}}%
\pgfpathcurveto{\pgfqpoint{3.038832in}{0.752144in}}{\pgfqpoint{3.044418in}{0.754458in}}{\pgfqpoint{3.048536in}{0.758576in}}%
\pgfpathcurveto{\pgfqpoint{3.052654in}{0.762694in}}{\pgfqpoint{3.054968in}{0.768280in}}{\pgfqpoint{3.054968in}{0.774104in}}%
\pgfpathcurveto{\pgfqpoint{3.054968in}{0.779928in}}{\pgfqpoint{3.052654in}{0.785514in}}{\pgfqpoint{3.048536in}{0.789632in}}%
\pgfpathcurveto{\pgfqpoint{3.044418in}{0.793750in}}{\pgfqpoint{3.038832in}{0.796064in}}{\pgfqpoint{3.033008in}{0.796064in}}%
\pgfpathcurveto{\pgfqpoint{3.027184in}{0.796064in}}{\pgfqpoint{3.021598in}{0.793750in}}{\pgfqpoint{3.017479in}{0.789632in}}%
\pgfpathcurveto{\pgfqpoint{3.013361in}{0.785514in}}{\pgfqpoint{3.011047in}{0.779928in}}{\pgfqpoint{3.011047in}{0.774104in}}%
\pgfpathcurveto{\pgfqpoint{3.011047in}{0.768280in}}{\pgfqpoint{3.013361in}{0.762694in}}{\pgfqpoint{3.017479in}{0.758576in}}%
\pgfpathcurveto{\pgfqpoint{3.021598in}{0.754458in}}{\pgfqpoint{3.027184in}{0.752144in}}{\pgfqpoint{3.033008in}{0.752144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231608in}{0.193119in}}%
\pgfpathcurveto{\pgfqpoint{2.237432in}{0.193119in}}{\pgfqpoint{2.243018in}{0.195433in}}{\pgfqpoint{2.247136in}{0.199551in}}%
\pgfpathcurveto{\pgfqpoint{2.251255in}{0.203669in}}{\pgfqpoint{2.253568in}{0.209256in}}{\pgfqpoint{2.253568in}{0.215079in}}%
\pgfpathcurveto{\pgfqpoint{2.253568in}{0.220903in}}{\pgfqpoint{2.251255in}{0.226490in}}{\pgfqpoint{2.247136in}{0.230608in}}%
\pgfpathcurveto{\pgfqpoint{2.243018in}{0.234726in}}{\pgfqpoint{2.237432in}{0.237040in}}{\pgfqpoint{2.231608in}{0.237040in}}%
\pgfpathcurveto{\pgfqpoint{2.225784in}{0.237040in}}{\pgfqpoint{2.220198in}{0.234726in}}{\pgfqpoint{2.216080in}{0.230608in}}%
\pgfpathcurveto{\pgfqpoint{2.211962in}{0.226490in}}{\pgfqpoint{2.209648in}{0.220903in}}{\pgfqpoint{2.209648in}{0.215079in}}%
\pgfpathcurveto{\pgfqpoint{2.209648in}{0.209256in}}{\pgfqpoint{2.211962in}{0.203669in}}{\pgfqpoint{2.216080in}{0.199551in}}%
\pgfpathcurveto{\pgfqpoint{2.220198in}{0.195433in}}{\pgfqpoint{2.225784in}{0.193119in}}{\pgfqpoint{2.231608in}{0.193119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828576in}{0.248181in}}%
\pgfpathcurveto{\pgfqpoint{1.834400in}{0.248181in}}{\pgfqpoint{1.839987in}{0.250495in}}{\pgfqpoint{1.844105in}{0.254613in}}%
\pgfpathcurveto{\pgfqpoint{1.848223in}{0.258731in}}{\pgfqpoint{1.850537in}{0.264318in}}{\pgfqpoint{1.850537in}{0.270142in}}%
\pgfpathcurveto{\pgfqpoint{1.850537in}{0.275965in}}{\pgfqpoint{1.848223in}{0.281552in}}{\pgfqpoint{1.844105in}{0.285670in}}%
\pgfpathcurveto{\pgfqpoint{1.839987in}{0.289788in}}{\pgfqpoint{1.834400in}{0.292102in}}{\pgfqpoint{1.828576in}{0.292102in}}%
\pgfpathcurveto{\pgfqpoint{1.822752in}{0.292102in}}{\pgfqpoint{1.817166in}{0.289788in}}{\pgfqpoint{1.813048in}{0.285670in}}%
\pgfpathcurveto{\pgfqpoint{1.808930in}{0.281552in}}{\pgfqpoint{1.806616in}{0.275965in}}{\pgfqpoint{1.806616in}{0.270142in}}%
\pgfpathcurveto{\pgfqpoint{1.806616in}{0.264318in}}{\pgfqpoint{1.808930in}{0.258731in}}{\pgfqpoint{1.813048in}{0.254613in}}%
\pgfpathcurveto{\pgfqpoint{1.817166in}{0.250495in}}{\pgfqpoint{1.822752in}{0.248181in}}{\pgfqpoint{1.828576in}{0.248181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190988in}{0.923892in}}%
\pgfpathcurveto{\pgfqpoint{3.196812in}{0.923892in}}{\pgfqpoint{3.202398in}{0.926205in}}{\pgfqpoint{3.206516in}{0.930324in}}%
\pgfpathcurveto{\pgfqpoint{3.210634in}{0.934442in}}{\pgfqpoint{3.212948in}{0.940028in}}{\pgfqpoint{3.212948in}{0.945852in}}%
\pgfpathcurveto{\pgfqpoint{3.212948in}{0.951676in}}{\pgfqpoint{3.210634in}{0.957262in}}{\pgfqpoint{3.206516in}{0.961380in}}%
\pgfpathcurveto{\pgfqpoint{3.202398in}{0.965498in}}{\pgfqpoint{3.196812in}{0.967812in}}{\pgfqpoint{3.190988in}{0.967812in}}%
\pgfpathcurveto{\pgfqpoint{3.185164in}{0.967812in}}{\pgfqpoint{3.179578in}{0.965498in}}{\pgfqpoint{3.175460in}{0.961380in}}%
\pgfpathcurveto{\pgfqpoint{3.171342in}{0.957262in}}{\pgfqpoint{3.169028in}{0.951676in}}{\pgfqpoint{3.169028in}{0.945852in}}%
\pgfpathcurveto{\pgfqpoint{3.169028in}{0.940028in}}{\pgfqpoint{3.171342in}{0.934442in}}{\pgfqpoint{3.175460in}{0.930324in}}%
\pgfpathcurveto{\pgfqpoint{3.179578in}{0.926205in}}{\pgfqpoint{3.185164in}{0.923892in}}{\pgfqpoint{3.190988in}{0.923892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116665in}{0.982173in}}%
\pgfpathcurveto{\pgfqpoint{3.122489in}{0.982173in}}{\pgfqpoint{3.128075in}{0.984487in}}{\pgfqpoint{3.132193in}{0.988605in}}%
\pgfpathcurveto{\pgfqpoint{3.136311in}{0.992723in}}{\pgfqpoint{3.138625in}{0.998309in}}{\pgfqpoint{3.138625in}{1.004133in}}%
\pgfpathcurveto{\pgfqpoint{3.138625in}{1.009957in}}{\pgfqpoint{3.136311in}{1.015543in}}{\pgfqpoint{3.132193in}{1.019661in}}%
\pgfpathcurveto{\pgfqpoint{3.128075in}{1.023779in}}{\pgfqpoint{3.122489in}{1.026093in}}{\pgfqpoint{3.116665in}{1.026093in}}%
\pgfpathcurveto{\pgfqpoint{3.110841in}{1.026093in}}{\pgfqpoint{3.105255in}{1.023779in}}{\pgfqpoint{3.101137in}{1.019661in}}%
\pgfpathcurveto{\pgfqpoint{3.097019in}{1.015543in}}{\pgfqpoint{3.094705in}{1.009957in}}{\pgfqpoint{3.094705in}{1.004133in}}%
\pgfpathcurveto{\pgfqpoint{3.094705in}{0.998309in}}{\pgfqpoint{3.097019in}{0.992723in}}{\pgfqpoint{3.101137in}{0.988605in}}%
\pgfpathcurveto{\pgfqpoint{3.105255in}{0.984487in}}{\pgfqpoint{3.110841in}{0.982173in}}{\pgfqpoint{3.116665in}{0.982173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105850in}{1.086654in}}%
\pgfpathcurveto{\pgfqpoint{3.111674in}{1.086654in}}{\pgfqpoint{3.117261in}{1.088968in}}{\pgfqpoint{3.121379in}{1.093086in}}%
\pgfpathcurveto{\pgfqpoint{3.125497in}{1.097205in}}{\pgfqpoint{3.127811in}{1.102791in}}{\pgfqpoint{3.127811in}{1.108615in}}%
\pgfpathcurveto{\pgfqpoint{3.127811in}{1.114439in}}{\pgfqpoint{3.125497in}{1.120025in}}{\pgfqpoint{3.121379in}{1.124143in}}%
\pgfpathcurveto{\pgfqpoint{3.117261in}{1.128261in}}{\pgfqpoint{3.111674in}{1.130575in}}{\pgfqpoint{3.105850in}{1.130575in}}%
\pgfpathcurveto{\pgfqpoint{3.100027in}{1.130575in}}{\pgfqpoint{3.094440in}{1.128261in}}{\pgfqpoint{3.090322in}{1.124143in}}%
\pgfpathcurveto{\pgfqpoint{3.086204in}{1.120025in}}{\pgfqpoint{3.083890in}{1.114439in}}{\pgfqpoint{3.083890in}{1.108615in}}%
\pgfpathcurveto{\pgfqpoint{3.083890in}{1.102791in}}{\pgfqpoint{3.086204in}{1.097205in}}{\pgfqpoint{3.090322in}{1.093086in}}%
\pgfpathcurveto{\pgfqpoint{3.094440in}{1.088968in}}{\pgfqpoint{3.100027in}{1.086654in}}{\pgfqpoint{3.105850in}{1.086654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978855in}{0.867925in}}%
\pgfpathcurveto{\pgfqpoint{2.984679in}{0.867925in}}{\pgfqpoint{2.990265in}{0.870239in}}{\pgfqpoint{2.994383in}{0.874357in}}%
\pgfpathcurveto{\pgfqpoint{2.998501in}{0.878475in}}{\pgfqpoint{3.000815in}{0.884061in}}{\pgfqpoint{3.000815in}{0.889885in}}%
\pgfpathcurveto{\pgfqpoint{3.000815in}{0.895709in}}{\pgfqpoint{2.998501in}{0.901295in}}{\pgfqpoint{2.994383in}{0.905414in}}%
\pgfpathcurveto{\pgfqpoint{2.990265in}{0.909532in}}{\pgfqpoint{2.984679in}{0.911846in}}{\pgfqpoint{2.978855in}{0.911846in}}%
\pgfpathcurveto{\pgfqpoint{2.973031in}{0.911846in}}{\pgfqpoint{2.967445in}{0.909532in}}{\pgfqpoint{2.963327in}{0.905414in}}%
\pgfpathcurveto{\pgfqpoint{2.959209in}{0.901295in}}{\pgfqpoint{2.956895in}{0.895709in}}{\pgfqpoint{2.956895in}{0.889885in}}%
\pgfpathcurveto{\pgfqpoint{2.956895in}{0.884061in}}{\pgfqpoint{2.959209in}{0.878475in}}{\pgfqpoint{2.963327in}{0.874357in}}%
\pgfpathcurveto{\pgfqpoint{2.967445in}{0.870239in}}{\pgfqpoint{2.973031in}{0.867925in}}{\pgfqpoint{2.978855in}{0.867925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246946in}{0.178382in}}%
\pgfpathcurveto{\pgfqpoint{2.252770in}{0.178382in}}{\pgfqpoint{2.258356in}{0.180696in}}{\pgfqpoint{2.262474in}{0.184814in}}%
\pgfpathcurveto{\pgfqpoint{2.266592in}{0.188932in}}{\pgfqpoint{2.268906in}{0.194519in}}{\pgfqpoint{2.268906in}{0.200343in}}%
\pgfpathcurveto{\pgfqpoint{2.268906in}{0.206166in}}{\pgfqpoint{2.266592in}{0.211753in}}{\pgfqpoint{2.262474in}{0.215871in}}%
\pgfpathcurveto{\pgfqpoint{2.258356in}{0.219989in}}{\pgfqpoint{2.252770in}{0.222303in}}{\pgfqpoint{2.246946in}{0.222303in}}%
\pgfpathcurveto{\pgfqpoint{2.241122in}{0.222303in}}{\pgfqpoint{2.235536in}{0.219989in}}{\pgfqpoint{2.231417in}{0.215871in}}%
\pgfpathcurveto{\pgfqpoint{2.227299in}{0.211753in}}{\pgfqpoint{2.224985in}{0.206166in}}{\pgfqpoint{2.224985in}{0.200343in}}%
\pgfpathcurveto{\pgfqpoint{2.224985in}{0.194519in}}{\pgfqpoint{2.227299in}{0.188932in}}{\pgfqpoint{2.231417in}{0.184814in}}%
\pgfpathcurveto{\pgfqpoint{2.235536in}{0.180696in}}{\pgfqpoint{2.241122in}{0.178382in}}{\pgfqpoint{2.246946in}{0.178382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071214in}{0.246143in}}%
\pgfpathcurveto{\pgfqpoint{3.077038in}{0.246143in}}{\pgfqpoint{3.082624in}{0.248457in}}{\pgfqpoint{3.086742in}{0.252575in}}%
\pgfpathcurveto{\pgfqpoint{3.090860in}{0.256693in}}{\pgfqpoint{3.093174in}{0.262279in}}{\pgfqpoint{3.093174in}{0.268103in}}%
\pgfpathcurveto{\pgfqpoint{3.093174in}{0.273927in}}{\pgfqpoint{3.090860in}{0.279513in}}{\pgfqpoint{3.086742in}{0.283632in}}%
\pgfpathcurveto{\pgfqpoint{3.082624in}{0.287750in}}{\pgfqpoint{3.077038in}{0.290064in}}{\pgfqpoint{3.071214in}{0.290064in}}%
\pgfpathcurveto{\pgfqpoint{3.065390in}{0.290064in}}{\pgfqpoint{3.059804in}{0.287750in}}{\pgfqpoint{3.055686in}{0.283632in}}%
\pgfpathcurveto{\pgfqpoint{3.051568in}{0.279513in}}{\pgfqpoint{3.049254in}{0.273927in}}{\pgfqpoint{3.049254in}{0.268103in}}%
\pgfpathcurveto{\pgfqpoint{3.049254in}{0.262279in}}{\pgfqpoint{3.051568in}{0.256693in}}{\pgfqpoint{3.055686in}{0.252575in}}%
\pgfpathcurveto{\pgfqpoint{3.059804in}{0.248457in}}{\pgfqpoint{3.065390in}{0.246143in}}{\pgfqpoint{3.071214in}{0.246143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026096in}{1.064554in}}%
\pgfpathcurveto{\pgfqpoint{3.031920in}{1.064554in}}{\pgfqpoint{3.037506in}{1.066868in}}{\pgfqpoint{3.041624in}{1.070986in}}%
\pgfpathcurveto{\pgfqpoint{3.045742in}{1.075104in}}{\pgfqpoint{3.048056in}{1.080690in}}{\pgfqpoint{3.048056in}{1.086514in}}%
\pgfpathcurveto{\pgfqpoint{3.048056in}{1.092338in}}{\pgfqpoint{3.045742in}{1.097924in}}{\pgfqpoint{3.041624in}{1.102042in}}%
\pgfpathcurveto{\pgfqpoint{3.037506in}{1.106160in}}{\pgfqpoint{3.031920in}{1.108474in}}{\pgfqpoint{3.026096in}{1.108474in}}%
\pgfpathcurveto{\pgfqpoint{3.020272in}{1.108474in}}{\pgfqpoint{3.014686in}{1.106160in}}{\pgfqpoint{3.010568in}{1.102042in}}%
\pgfpathcurveto{\pgfqpoint{3.006449in}{1.097924in}}{\pgfqpoint{3.004136in}{1.092338in}}{\pgfqpoint{3.004136in}{1.086514in}}%
\pgfpathcurveto{\pgfqpoint{3.004136in}{1.080690in}}{\pgfqpoint{3.006449in}{1.075104in}}{\pgfqpoint{3.010568in}{1.070986in}}%
\pgfpathcurveto{\pgfqpoint{3.014686in}{1.066868in}}{\pgfqpoint{3.020272in}{1.064554in}}{\pgfqpoint{3.026096in}{1.064554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033066in}{1.051130in}}%
\pgfpathcurveto{\pgfqpoint{3.038890in}{1.051130in}}{\pgfqpoint{3.044476in}{1.053444in}}{\pgfqpoint{3.048594in}{1.057562in}}%
\pgfpathcurveto{\pgfqpoint{3.052712in}{1.061681in}}{\pgfqpoint{3.055026in}{1.067267in}}{\pgfqpoint{3.055026in}{1.073091in}}%
\pgfpathcurveto{\pgfqpoint{3.055026in}{1.078915in}}{\pgfqpoint{3.052712in}{1.084501in}}{\pgfqpoint{3.048594in}{1.088619in}}%
\pgfpathcurveto{\pgfqpoint{3.044476in}{1.092737in}}{\pgfqpoint{3.038890in}{1.095051in}}{\pgfqpoint{3.033066in}{1.095051in}}%
\pgfpathcurveto{\pgfqpoint{3.027242in}{1.095051in}}{\pgfqpoint{3.021656in}{1.092737in}}{\pgfqpoint{3.017538in}{1.088619in}}%
\pgfpathcurveto{\pgfqpoint{3.013419in}{1.084501in}}{\pgfqpoint{3.011106in}{1.078915in}}{\pgfqpoint{3.011106in}{1.073091in}}%
\pgfpathcurveto{\pgfqpoint{3.011106in}{1.067267in}}{\pgfqpoint{3.013419in}{1.061681in}}{\pgfqpoint{3.017538in}{1.057562in}}%
\pgfpathcurveto{\pgfqpoint{3.021656in}{1.053444in}}{\pgfqpoint{3.027242in}{1.051130in}}{\pgfqpoint{3.033066in}{1.051130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130370in}{0.889575in}}%
\pgfpathcurveto{\pgfqpoint{3.136194in}{0.889575in}}{\pgfqpoint{3.141780in}{0.891888in}}{\pgfqpoint{3.145898in}{0.896007in}}%
\pgfpathcurveto{\pgfqpoint{3.150016in}{0.900125in}}{\pgfqpoint{3.152330in}{0.905711in}}{\pgfqpoint{3.152330in}{0.911535in}}%
\pgfpathcurveto{\pgfqpoint{3.152330in}{0.917359in}}{\pgfqpoint{3.150016in}{0.922945in}}{\pgfqpoint{3.145898in}{0.927063in}}%
\pgfpathcurveto{\pgfqpoint{3.141780in}{0.931181in}}{\pgfqpoint{3.136194in}{0.933495in}}{\pgfqpoint{3.130370in}{0.933495in}}%
\pgfpathcurveto{\pgfqpoint{3.124546in}{0.933495in}}{\pgfqpoint{3.118960in}{0.931181in}}{\pgfqpoint{3.114842in}{0.927063in}}%
\pgfpathcurveto{\pgfqpoint{3.110723in}{0.922945in}}{\pgfqpoint{3.108409in}{0.917359in}}{\pgfqpoint{3.108409in}{0.911535in}}%
\pgfpathcurveto{\pgfqpoint{3.108409in}{0.905711in}}{\pgfqpoint{3.110723in}{0.900125in}}{\pgfqpoint{3.114842in}{0.896007in}}%
\pgfpathcurveto{\pgfqpoint{3.118960in}{0.891888in}}{\pgfqpoint{3.124546in}{0.889575in}}{\pgfqpoint{3.130370in}{0.889575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840251in}{0.837645in}}%
\pgfpathcurveto{\pgfqpoint{2.846075in}{0.837645in}}{\pgfqpoint{2.851661in}{0.839958in}}{\pgfqpoint{2.855779in}{0.844077in}}%
\pgfpathcurveto{\pgfqpoint{2.859897in}{0.848195in}}{\pgfqpoint{2.862211in}{0.853781in}}{\pgfqpoint{2.862211in}{0.859605in}}%
\pgfpathcurveto{\pgfqpoint{2.862211in}{0.865429in}}{\pgfqpoint{2.859897in}{0.871015in}}{\pgfqpoint{2.855779in}{0.875133in}}%
\pgfpathcurveto{\pgfqpoint{2.851661in}{0.879251in}}{\pgfqpoint{2.846075in}{0.881565in}}{\pgfqpoint{2.840251in}{0.881565in}}%
\pgfpathcurveto{\pgfqpoint{2.834427in}{0.881565in}}{\pgfqpoint{2.828841in}{0.879251in}}{\pgfqpoint{2.824723in}{0.875133in}}%
\pgfpathcurveto{\pgfqpoint{2.820605in}{0.871015in}}{\pgfqpoint{2.818291in}{0.865429in}}{\pgfqpoint{2.818291in}{0.859605in}}%
\pgfpathcurveto{\pgfqpoint{2.818291in}{0.853781in}}{\pgfqpoint{2.820605in}{0.848195in}}{\pgfqpoint{2.824723in}{0.844077in}}%
\pgfpathcurveto{\pgfqpoint{2.828841in}{0.839958in}}{\pgfqpoint{2.834427in}{0.837645in}}{\pgfqpoint{2.840251in}{0.837645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174218in}{1.897787in}}%
\pgfpathcurveto{\pgfqpoint{2.180042in}{1.897787in}}{\pgfqpoint{2.185628in}{1.900101in}}{\pgfqpoint{2.189747in}{1.904219in}}%
\pgfpathcurveto{\pgfqpoint{2.193865in}{1.908337in}}{\pgfqpoint{2.196179in}{1.913923in}}{\pgfqpoint{2.196179in}{1.919747in}}%
\pgfpathcurveto{\pgfqpoint{2.196179in}{1.925571in}}{\pgfqpoint{2.193865in}{1.931157in}}{\pgfqpoint{2.189747in}{1.935276in}}%
\pgfpathcurveto{\pgfqpoint{2.185628in}{1.939394in}}{\pgfqpoint{2.180042in}{1.941708in}}{\pgfqpoint{2.174218in}{1.941708in}}%
\pgfpathcurveto{\pgfqpoint{2.168394in}{1.941708in}}{\pgfqpoint{2.162808in}{1.939394in}}{\pgfqpoint{2.158690in}{1.935276in}}%
\pgfpathcurveto{\pgfqpoint{2.154572in}{1.931157in}}{\pgfqpoint{2.152258in}{1.925571in}}{\pgfqpoint{2.152258in}{1.919747in}}%
\pgfpathcurveto{\pgfqpoint{2.152258in}{1.913923in}}{\pgfqpoint{2.154572in}{1.908337in}}{\pgfqpoint{2.158690in}{1.904219in}}%
\pgfpathcurveto{\pgfqpoint{2.162808in}{1.900101in}}{\pgfqpoint{2.168394in}{1.897787in}}{\pgfqpoint{2.174218in}{1.897787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261885in}{0.200981in}}%
\pgfpathcurveto{\pgfqpoint{2.267709in}{0.200981in}}{\pgfqpoint{2.273295in}{0.203295in}}{\pgfqpoint{2.277414in}{0.207413in}}%
\pgfpathcurveto{\pgfqpoint{2.281532in}{0.211532in}}{\pgfqpoint{2.283846in}{0.217118in}}{\pgfqpoint{2.283846in}{0.222942in}}%
\pgfpathcurveto{\pgfqpoint{2.283846in}{0.228766in}}{\pgfqpoint{2.281532in}{0.234352in}}{\pgfqpoint{2.277414in}{0.238470in}}%
\pgfpathcurveto{\pgfqpoint{2.273295in}{0.242588in}}{\pgfqpoint{2.267709in}{0.244902in}}{\pgfqpoint{2.261885in}{0.244902in}}%
\pgfpathcurveto{\pgfqpoint{2.256061in}{0.244902in}}{\pgfqpoint{2.250475in}{0.242588in}}{\pgfqpoint{2.246357in}{0.238470in}}%
\pgfpathcurveto{\pgfqpoint{2.242239in}{0.234352in}}{\pgfqpoint{2.239925in}{0.228766in}}{\pgfqpoint{2.239925in}{0.222942in}}%
\pgfpathcurveto{\pgfqpoint{2.239925in}{0.217118in}}{\pgfqpoint{2.242239in}{0.211532in}}{\pgfqpoint{2.246357in}{0.207413in}}%
\pgfpathcurveto{\pgfqpoint{2.250475in}{0.203295in}}{\pgfqpoint{2.256061in}{0.200981in}}{\pgfqpoint{2.261885in}{0.200981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241215in}{0.145831in}}%
\pgfpathcurveto{\pgfqpoint{2.247039in}{0.145831in}}{\pgfqpoint{2.252625in}{0.148145in}}{\pgfqpoint{2.256743in}{0.152263in}}%
\pgfpathcurveto{\pgfqpoint{2.260861in}{0.156382in}}{\pgfqpoint{2.263175in}{0.161968in}}{\pgfqpoint{2.263175in}{0.167792in}}%
\pgfpathcurveto{\pgfqpoint{2.263175in}{0.173616in}}{\pgfqpoint{2.260861in}{0.179202in}}{\pgfqpoint{2.256743in}{0.183320in}}%
\pgfpathcurveto{\pgfqpoint{2.252625in}{0.187438in}}{\pgfqpoint{2.247039in}{0.189752in}}{\pgfqpoint{2.241215in}{0.189752in}}%
\pgfpathcurveto{\pgfqpoint{2.235391in}{0.189752in}}{\pgfqpoint{2.229805in}{0.187438in}}{\pgfqpoint{2.225687in}{0.183320in}}%
\pgfpathcurveto{\pgfqpoint{2.221568in}{0.179202in}}{\pgfqpoint{2.219255in}{0.173616in}}{\pgfqpoint{2.219255in}{0.167792in}}%
\pgfpathcurveto{\pgfqpoint{2.219255in}{0.161968in}}{\pgfqpoint{2.221568in}{0.156382in}}{\pgfqpoint{2.225687in}{0.152263in}}%
\pgfpathcurveto{\pgfqpoint{2.229805in}{0.148145in}}{\pgfqpoint{2.235391in}{0.145831in}}{\pgfqpoint{2.241215in}{0.145831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807342in}{0.546031in}}%
\pgfpathcurveto{\pgfqpoint{1.813166in}{0.546031in}}{\pgfqpoint{1.818752in}{0.548345in}}{\pgfqpoint{1.822871in}{0.552463in}}%
\pgfpathcurveto{\pgfqpoint{1.826989in}{0.556581in}}{\pgfqpoint{1.829303in}{0.562167in}}{\pgfqpoint{1.829303in}{0.567991in}}%
\pgfpathcurveto{\pgfqpoint{1.829303in}{0.573815in}}{\pgfqpoint{1.826989in}{0.579401in}}{\pgfqpoint{1.822871in}{0.583519in}}%
\pgfpathcurveto{\pgfqpoint{1.818752in}{0.587637in}}{\pgfqpoint{1.813166in}{0.589951in}}{\pgfqpoint{1.807342in}{0.589951in}}%
\pgfpathcurveto{\pgfqpoint{1.801518in}{0.589951in}}{\pgfqpoint{1.795932in}{0.587637in}}{\pgfqpoint{1.791814in}{0.583519in}}%
\pgfpathcurveto{\pgfqpoint{1.787696in}{0.579401in}}{\pgfqpoint{1.785382in}{0.573815in}}{\pgfqpoint{1.785382in}{0.567991in}}%
\pgfpathcurveto{\pgfqpoint{1.785382in}{0.562167in}}{\pgfqpoint{1.787696in}{0.556581in}}{\pgfqpoint{1.791814in}{0.552463in}}%
\pgfpathcurveto{\pgfqpoint{1.795932in}{0.548345in}}{\pgfqpoint{1.801518in}{0.546031in}}{\pgfqpoint{1.807342in}{0.546031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126727in}{0.985149in}}%
\pgfpathcurveto{\pgfqpoint{3.132551in}{0.985149in}}{\pgfqpoint{3.138137in}{0.987463in}}{\pgfqpoint{3.142255in}{0.991581in}}%
\pgfpathcurveto{\pgfqpoint{3.146373in}{0.995699in}}{\pgfqpoint{3.148687in}{1.001285in}}{\pgfqpoint{3.148687in}{1.007109in}}%
\pgfpathcurveto{\pgfqpoint{3.148687in}{1.012933in}}{\pgfqpoint{3.146373in}{1.018519in}}{\pgfqpoint{3.142255in}{1.022637in}}%
\pgfpathcurveto{\pgfqpoint{3.138137in}{1.026756in}}{\pgfqpoint{3.132551in}{1.029070in}}{\pgfqpoint{3.126727in}{1.029070in}}%
\pgfpathcurveto{\pgfqpoint{3.120903in}{1.029070in}}{\pgfqpoint{3.115317in}{1.026756in}}{\pgfqpoint{3.111198in}{1.022637in}}%
\pgfpathcurveto{\pgfqpoint{3.107080in}{1.018519in}}{\pgfqpoint{3.104766in}{1.012933in}}{\pgfqpoint{3.104766in}{1.007109in}}%
\pgfpathcurveto{\pgfqpoint{3.104766in}{1.001285in}}{\pgfqpoint{3.107080in}{0.995699in}}{\pgfqpoint{3.111198in}{0.991581in}}%
\pgfpathcurveto{\pgfqpoint{3.115317in}{0.987463in}}{\pgfqpoint{3.120903in}{0.985149in}}{\pgfqpoint{3.126727in}{0.985149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125224in}{0.986006in}}%
\pgfpathcurveto{\pgfqpoint{3.131048in}{0.986006in}}{\pgfqpoint{3.136634in}{0.988320in}}{\pgfqpoint{3.140752in}{0.992438in}}%
\pgfpathcurveto{\pgfqpoint{3.144870in}{0.996556in}}{\pgfqpoint{3.147184in}{1.002142in}}{\pgfqpoint{3.147184in}{1.007966in}}%
\pgfpathcurveto{\pgfqpoint{3.147184in}{1.013790in}}{\pgfqpoint{3.144870in}{1.019376in}}{\pgfqpoint{3.140752in}{1.023494in}}%
\pgfpathcurveto{\pgfqpoint{3.136634in}{1.027613in}}{\pgfqpoint{3.131048in}{1.029926in}}{\pgfqpoint{3.125224in}{1.029926in}}%
\pgfpathcurveto{\pgfqpoint{3.119400in}{1.029926in}}{\pgfqpoint{3.113814in}{1.027613in}}{\pgfqpoint{3.109696in}{1.023494in}}%
\pgfpathcurveto{\pgfqpoint{3.105578in}{1.019376in}}{\pgfqpoint{3.103264in}{1.013790in}}{\pgfqpoint{3.103264in}{1.007966in}}%
\pgfpathcurveto{\pgfqpoint{3.103264in}{1.002142in}}{\pgfqpoint{3.105578in}{0.996556in}}{\pgfqpoint{3.109696in}{0.992438in}}%
\pgfpathcurveto{\pgfqpoint{3.113814in}{0.988320in}}{\pgfqpoint{3.119400in}{0.986006in}}{\pgfqpoint{3.125224in}{0.986006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023396in}{1.054252in}}%
\pgfpathcurveto{\pgfqpoint{3.029220in}{1.054252in}}{\pgfqpoint{3.034806in}{1.056566in}}{\pgfqpoint{3.038925in}{1.060684in}}%
\pgfpathcurveto{\pgfqpoint{3.043043in}{1.064803in}}{\pgfqpoint{3.045357in}{1.070389in}}{\pgfqpoint{3.045357in}{1.076213in}}%
\pgfpathcurveto{\pgfqpoint{3.045357in}{1.082037in}}{\pgfqpoint{3.043043in}{1.087623in}}{\pgfqpoint{3.038925in}{1.091741in}}%
\pgfpathcurveto{\pgfqpoint{3.034806in}{1.095859in}}{\pgfqpoint{3.029220in}{1.098173in}}{\pgfqpoint{3.023396in}{1.098173in}}%
\pgfpathcurveto{\pgfqpoint{3.017572in}{1.098173in}}{\pgfqpoint{3.011986in}{1.095859in}}{\pgfqpoint{3.007868in}{1.091741in}}%
\pgfpathcurveto{\pgfqpoint{3.003750in}{1.087623in}}{\pgfqpoint{3.001436in}{1.082037in}}{\pgfqpoint{3.001436in}{1.076213in}}%
\pgfpathcurveto{\pgfqpoint{3.001436in}{1.070389in}}{\pgfqpoint{3.003750in}{1.064803in}}{\pgfqpoint{3.007868in}{1.060684in}}%
\pgfpathcurveto{\pgfqpoint{3.011986in}{1.056566in}}{\pgfqpoint{3.017572in}{1.054252in}}{\pgfqpoint{3.023396in}{1.054252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044757in}{1.241098in}}%
\pgfpathcurveto{\pgfqpoint{3.050581in}{1.241098in}}{\pgfqpoint{3.056168in}{1.243412in}}{\pgfqpoint{3.060286in}{1.247530in}}%
\pgfpathcurveto{\pgfqpoint{3.064404in}{1.251648in}}{\pgfqpoint{3.066718in}{1.257234in}}{\pgfqpoint{3.066718in}{1.263058in}}%
\pgfpathcurveto{\pgfqpoint{3.066718in}{1.268882in}}{\pgfqpoint{3.064404in}{1.274468in}}{\pgfqpoint{3.060286in}{1.278586in}}%
\pgfpathcurveto{\pgfqpoint{3.056168in}{1.282704in}}{\pgfqpoint{3.050581in}{1.285018in}}{\pgfqpoint{3.044757in}{1.285018in}}%
\pgfpathcurveto{\pgfqpoint{3.038934in}{1.285018in}}{\pgfqpoint{3.033347in}{1.282704in}}{\pgfqpoint{3.029229in}{1.278586in}}%
\pgfpathcurveto{\pgfqpoint{3.025111in}{1.274468in}}{\pgfqpoint{3.022797in}{1.268882in}}{\pgfqpoint{3.022797in}{1.263058in}}%
\pgfpathcurveto{\pgfqpoint{3.022797in}{1.257234in}}{\pgfqpoint{3.025111in}{1.251648in}}{\pgfqpoint{3.029229in}{1.247530in}}%
\pgfpathcurveto{\pgfqpoint{3.033347in}{1.243412in}}{\pgfqpoint{3.038934in}{1.241098in}}{\pgfqpoint{3.044757in}{1.241098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195560in}{0.888007in}}%
\pgfpathcurveto{\pgfqpoint{3.201384in}{0.888007in}}{\pgfqpoint{3.206970in}{0.890321in}}{\pgfqpoint{3.211088in}{0.894439in}}%
\pgfpathcurveto{\pgfqpoint{3.215206in}{0.898557in}}{\pgfqpoint{3.217520in}{0.904143in}}{\pgfqpoint{3.217520in}{0.909967in}}%
\pgfpathcurveto{\pgfqpoint{3.217520in}{0.915791in}}{\pgfqpoint{3.215206in}{0.921377in}}{\pgfqpoint{3.211088in}{0.925495in}}%
\pgfpathcurveto{\pgfqpoint{3.206970in}{0.929613in}}{\pgfqpoint{3.201384in}{0.931927in}}{\pgfqpoint{3.195560in}{0.931927in}}%
\pgfpathcurveto{\pgfqpoint{3.189736in}{0.931927in}}{\pgfqpoint{3.184150in}{0.929613in}}{\pgfqpoint{3.180032in}{0.925495in}}%
\pgfpathcurveto{\pgfqpoint{3.175914in}{0.921377in}}{\pgfqpoint{3.173600in}{0.915791in}}{\pgfqpoint{3.173600in}{0.909967in}}%
\pgfpathcurveto{\pgfqpoint{3.173600in}{0.904143in}}{\pgfqpoint{3.175914in}{0.898557in}}{\pgfqpoint{3.180032in}{0.894439in}}%
\pgfpathcurveto{\pgfqpoint{3.184150in}{0.890321in}}{\pgfqpoint{3.189736in}{0.888007in}}{\pgfqpoint{3.195560in}{0.888007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137268in}{1.030786in}}%
\pgfpathcurveto{\pgfqpoint{3.143092in}{1.030786in}}{\pgfqpoint{3.148678in}{1.033100in}}{\pgfqpoint{3.152796in}{1.037218in}}%
\pgfpathcurveto{\pgfqpoint{3.156914in}{1.041336in}}{\pgfqpoint{3.159228in}{1.046923in}}{\pgfqpoint{3.159228in}{1.052746in}}%
\pgfpathcurveto{\pgfqpoint{3.159228in}{1.058570in}}{\pgfqpoint{3.156914in}{1.064157in}}{\pgfqpoint{3.152796in}{1.068275in}}%
\pgfpathcurveto{\pgfqpoint{3.148678in}{1.072393in}}{\pgfqpoint{3.143092in}{1.074707in}}{\pgfqpoint{3.137268in}{1.074707in}}%
\pgfpathcurveto{\pgfqpoint{3.131444in}{1.074707in}}{\pgfqpoint{3.125858in}{1.072393in}}{\pgfqpoint{3.121740in}{1.068275in}}%
\pgfpathcurveto{\pgfqpoint{3.117621in}{1.064157in}}{\pgfqpoint{3.115308in}{1.058570in}}{\pgfqpoint{3.115308in}{1.052746in}}%
\pgfpathcurveto{\pgfqpoint{3.115308in}{1.046923in}}{\pgfqpoint{3.117621in}{1.041336in}}{\pgfqpoint{3.121740in}{1.037218in}}%
\pgfpathcurveto{\pgfqpoint{3.125858in}{1.033100in}}{\pgfqpoint{3.131444in}{1.030786in}}{\pgfqpoint{3.137268in}{1.030786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161289in}{0.222956in}}%
\pgfpathcurveto{\pgfqpoint{2.167113in}{0.222956in}}{\pgfqpoint{2.172699in}{0.225269in}}{\pgfqpoint{2.176818in}{0.229388in}}%
\pgfpathcurveto{\pgfqpoint{2.180936in}{0.233506in}}{\pgfqpoint{2.183250in}{0.239092in}}{\pgfqpoint{2.183250in}{0.244916in}}%
\pgfpathcurveto{\pgfqpoint{2.183250in}{0.250740in}}{\pgfqpoint{2.180936in}{0.256326in}}{\pgfqpoint{2.176818in}{0.260444in}}%
\pgfpathcurveto{\pgfqpoint{2.172699in}{0.264562in}}{\pgfqpoint{2.167113in}{0.266876in}}{\pgfqpoint{2.161289in}{0.266876in}}%
\pgfpathcurveto{\pgfqpoint{2.155465in}{0.266876in}}{\pgfqpoint{2.149879in}{0.264562in}}{\pgfqpoint{2.145761in}{0.260444in}}%
\pgfpathcurveto{\pgfqpoint{2.141643in}{0.256326in}}{\pgfqpoint{2.139329in}{0.250740in}}{\pgfqpoint{2.139329in}{0.244916in}}%
\pgfpathcurveto{\pgfqpoint{2.139329in}{0.239092in}}{\pgfqpoint{2.141643in}{0.233506in}}{\pgfqpoint{2.145761in}{0.229388in}}%
\pgfpathcurveto{\pgfqpoint{2.149879in}{0.225269in}}{\pgfqpoint{2.155465in}{0.222956in}}{\pgfqpoint{2.161289in}{0.222956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143501in}{1.100705in}}%
\pgfpathcurveto{\pgfqpoint{3.149325in}{1.100705in}}{\pgfqpoint{3.154911in}{1.103019in}}{\pgfqpoint{3.159029in}{1.107137in}}%
\pgfpathcurveto{\pgfqpoint{3.163147in}{1.111255in}}{\pgfqpoint{3.165461in}{1.116841in}}{\pgfqpoint{3.165461in}{1.122665in}}%
\pgfpathcurveto{\pgfqpoint{3.165461in}{1.128489in}}{\pgfqpoint{3.163147in}{1.134075in}}{\pgfqpoint{3.159029in}{1.138193in}}%
\pgfpathcurveto{\pgfqpoint{3.154911in}{1.142311in}}{\pgfqpoint{3.149325in}{1.144625in}}{\pgfqpoint{3.143501in}{1.144625in}}%
\pgfpathcurveto{\pgfqpoint{3.137677in}{1.144625in}}{\pgfqpoint{3.132091in}{1.142311in}}{\pgfqpoint{3.127973in}{1.138193in}}%
\pgfpathcurveto{\pgfqpoint{3.123854in}{1.134075in}}{\pgfqpoint{3.121541in}{1.128489in}}{\pgfqpoint{3.121541in}{1.122665in}}%
\pgfpathcurveto{\pgfqpoint{3.121541in}{1.116841in}}{\pgfqpoint{3.123854in}{1.111255in}}{\pgfqpoint{3.127973in}{1.107137in}}%
\pgfpathcurveto{\pgfqpoint{3.132091in}{1.103019in}}{\pgfqpoint{3.137677in}{1.100705in}}{\pgfqpoint{3.143501in}{1.100705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911134in}{0.695499in}}%
\pgfpathcurveto{\pgfqpoint{2.916958in}{0.695499in}}{\pgfqpoint{2.922544in}{0.697813in}}{\pgfqpoint{2.926662in}{0.701931in}}%
\pgfpathcurveto{\pgfqpoint{2.930780in}{0.706049in}}{\pgfqpoint{2.933094in}{0.711636in}}{\pgfqpoint{2.933094in}{0.717459in}}%
\pgfpathcurveto{\pgfqpoint{2.933094in}{0.723283in}}{\pgfqpoint{2.930780in}{0.728870in}}{\pgfqpoint{2.926662in}{0.732988in}}%
\pgfpathcurveto{\pgfqpoint{2.922544in}{0.737106in}}{\pgfqpoint{2.916958in}{0.739420in}}{\pgfqpoint{2.911134in}{0.739420in}}%
\pgfpathcurveto{\pgfqpoint{2.905310in}{0.739420in}}{\pgfqpoint{2.899724in}{0.737106in}}{\pgfqpoint{2.895606in}{0.732988in}}%
\pgfpathcurveto{\pgfqpoint{2.891488in}{0.728870in}}{\pgfqpoint{2.889174in}{0.723283in}}{\pgfqpoint{2.889174in}{0.717459in}}%
\pgfpathcurveto{\pgfqpoint{2.889174in}{0.711636in}}{\pgfqpoint{2.891488in}{0.706049in}}{\pgfqpoint{2.895606in}{0.701931in}}%
\pgfpathcurveto{\pgfqpoint{2.899724in}{0.697813in}}{\pgfqpoint{2.905310in}{0.695499in}}{\pgfqpoint{2.911134in}{0.695499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093684in}{0.964656in}}%
\pgfpathcurveto{\pgfqpoint{3.099507in}{0.964656in}}{\pgfqpoint{3.105094in}{0.966970in}}{\pgfqpoint{3.109212in}{0.971088in}}%
\pgfpathcurveto{\pgfqpoint{3.113330in}{0.975206in}}{\pgfqpoint{3.115644in}{0.980792in}}{\pgfqpoint{3.115644in}{0.986616in}}%
\pgfpathcurveto{\pgfqpoint{3.115644in}{0.992440in}}{\pgfqpoint{3.113330in}{0.998026in}}{\pgfqpoint{3.109212in}{1.002144in}}%
\pgfpathcurveto{\pgfqpoint{3.105094in}{1.006262in}}{\pgfqpoint{3.099507in}{1.008576in}}{\pgfqpoint{3.093684in}{1.008576in}}%
\pgfpathcurveto{\pgfqpoint{3.087860in}{1.008576in}}{\pgfqpoint{3.082273in}{1.006262in}}{\pgfqpoint{3.078155in}{1.002144in}}%
\pgfpathcurveto{\pgfqpoint{3.074037in}{0.998026in}}{\pgfqpoint{3.071723in}{0.992440in}}{\pgfqpoint{3.071723in}{0.986616in}}%
\pgfpathcurveto{\pgfqpoint{3.071723in}{0.980792in}}{\pgfqpoint{3.074037in}{0.975206in}}{\pgfqpoint{3.078155in}{0.971088in}}%
\pgfpathcurveto{\pgfqpoint{3.082273in}{0.966970in}}{\pgfqpoint{3.087860in}{0.964656in}}{\pgfqpoint{3.093684in}{0.964656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924664in}{0.492201in}}%
\pgfpathcurveto{\pgfqpoint{1.930488in}{0.492201in}}{\pgfqpoint{1.936074in}{0.494514in}}{\pgfqpoint{1.940193in}{0.498633in}}%
\pgfpathcurveto{\pgfqpoint{1.944311in}{0.502751in}}{\pgfqpoint{1.946625in}{0.508337in}}{\pgfqpoint{1.946625in}{0.514161in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{0.519985in}}{\pgfqpoint{1.944311in}{0.525571in}}{\pgfqpoint{1.940193in}{0.529689in}}%
\pgfpathcurveto{\pgfqpoint{1.936074in}{0.533807in}}{\pgfqpoint{1.930488in}{0.536121in}}{\pgfqpoint{1.924664in}{0.536121in}}%
\pgfpathcurveto{\pgfqpoint{1.918840in}{0.536121in}}{\pgfqpoint{1.913254in}{0.533807in}}{\pgfqpoint{1.909136in}{0.529689in}}%
\pgfpathcurveto{\pgfqpoint{1.905018in}{0.525571in}}{\pgfqpoint{1.902704in}{0.519985in}}{\pgfqpoint{1.902704in}{0.514161in}}%
\pgfpathcurveto{\pgfqpoint{1.902704in}{0.508337in}}{\pgfqpoint{1.905018in}{0.502751in}}{\pgfqpoint{1.909136in}{0.498633in}}%
\pgfpathcurveto{\pgfqpoint{1.913254in}{0.494514in}}{\pgfqpoint{1.918840in}{0.492201in}}{\pgfqpoint{1.924664in}{0.492201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105762in}{1.008705in}}%
\pgfpathcurveto{\pgfqpoint{3.111585in}{1.008705in}}{\pgfqpoint{3.117172in}{1.011019in}}{\pgfqpoint{3.121290in}{1.015137in}}%
\pgfpathcurveto{\pgfqpoint{3.125408in}{1.019255in}}{\pgfqpoint{3.127722in}{1.024841in}}{\pgfqpoint{3.127722in}{1.030665in}}%
\pgfpathcurveto{\pgfqpoint{3.127722in}{1.036489in}}{\pgfqpoint{3.125408in}{1.042075in}}{\pgfqpoint{3.121290in}{1.046194in}}%
\pgfpathcurveto{\pgfqpoint{3.117172in}{1.050312in}}{\pgfqpoint{3.111585in}{1.052626in}}{\pgfqpoint{3.105762in}{1.052626in}}%
\pgfpathcurveto{\pgfqpoint{3.099938in}{1.052626in}}{\pgfqpoint{3.094351in}{1.050312in}}{\pgfqpoint{3.090233in}{1.046194in}}%
\pgfpathcurveto{\pgfqpoint{3.086115in}{1.042075in}}{\pgfqpoint{3.083801in}{1.036489in}}{\pgfqpoint{3.083801in}{1.030665in}}%
\pgfpathcurveto{\pgfqpoint{3.083801in}{1.024841in}}{\pgfqpoint{3.086115in}{1.019255in}}{\pgfqpoint{3.090233in}{1.015137in}}%
\pgfpathcurveto{\pgfqpoint{3.094351in}{1.011019in}}{\pgfqpoint{3.099938in}{1.008705in}}{\pgfqpoint{3.105762in}{1.008705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066789in}{0.976542in}}%
\pgfpathcurveto{\pgfqpoint{3.072613in}{0.976542in}}{\pgfqpoint{3.078199in}{0.978856in}}{\pgfqpoint{3.082318in}{0.982974in}}%
\pgfpathcurveto{\pgfqpoint{3.086436in}{0.987092in}}{\pgfqpoint{3.088750in}{0.992678in}}{\pgfqpoint{3.088750in}{0.998502in}}%
\pgfpathcurveto{\pgfqpoint{3.088750in}{1.004326in}}{\pgfqpoint{3.086436in}{1.009912in}}{\pgfqpoint{3.082318in}{1.014031in}}%
\pgfpathcurveto{\pgfqpoint{3.078199in}{1.018149in}}{\pgfqpoint{3.072613in}{1.020463in}}{\pgfqpoint{3.066789in}{1.020463in}}%
\pgfpathcurveto{\pgfqpoint{3.060965in}{1.020463in}}{\pgfqpoint{3.055379in}{1.018149in}}{\pgfqpoint{3.051261in}{1.014031in}}%
\pgfpathcurveto{\pgfqpoint{3.047143in}{1.009912in}}{\pgfqpoint{3.044829in}{1.004326in}}{\pgfqpoint{3.044829in}{0.998502in}}%
\pgfpathcurveto{\pgfqpoint{3.044829in}{0.992678in}}{\pgfqpoint{3.047143in}{0.987092in}}{\pgfqpoint{3.051261in}{0.982974in}}%
\pgfpathcurveto{\pgfqpoint{3.055379in}{0.978856in}}{\pgfqpoint{3.060965in}{0.976542in}}{\pgfqpoint{3.066789in}{0.976542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113832in}{2.001417in}}%
\pgfpathcurveto{\pgfqpoint{3.119656in}{2.001417in}}{\pgfqpoint{3.125242in}{2.003731in}}{\pgfqpoint{3.129360in}{2.007849in}}%
\pgfpathcurveto{\pgfqpoint{3.133478in}{2.011967in}}{\pgfqpoint{3.135792in}{2.017554in}}{\pgfqpoint{3.135792in}{2.023378in}}%
\pgfpathcurveto{\pgfqpoint{3.135792in}{2.029201in}}{\pgfqpoint{3.133478in}{2.034788in}}{\pgfqpoint{3.129360in}{2.038906in}}%
\pgfpathcurveto{\pgfqpoint{3.125242in}{2.043024in}}{\pgfqpoint{3.119656in}{2.045338in}}{\pgfqpoint{3.113832in}{2.045338in}}%
\pgfpathcurveto{\pgfqpoint{3.108008in}{2.045338in}}{\pgfqpoint{3.102422in}{2.043024in}}{\pgfqpoint{3.098304in}{2.038906in}}%
\pgfpathcurveto{\pgfqpoint{3.094186in}{2.034788in}}{\pgfqpoint{3.091872in}{2.029201in}}{\pgfqpoint{3.091872in}{2.023378in}}%
\pgfpathcurveto{\pgfqpoint{3.091872in}{2.017554in}}{\pgfqpoint{3.094186in}{2.011967in}}{\pgfqpoint{3.098304in}{2.007849in}}%
\pgfpathcurveto{\pgfqpoint{3.102422in}{2.003731in}}{\pgfqpoint{3.108008in}{2.001417in}}{\pgfqpoint{3.113832in}{2.001417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914212in}{0.803375in}}%
\pgfpathcurveto{\pgfqpoint{2.920036in}{0.803375in}}{\pgfqpoint{2.925622in}{0.805689in}}{\pgfqpoint{2.929740in}{0.809807in}}%
\pgfpathcurveto{\pgfqpoint{2.933858in}{0.813925in}}{\pgfqpoint{2.936172in}{0.819511in}}{\pgfqpoint{2.936172in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{2.936172in}{0.831159in}}{\pgfqpoint{2.933858in}{0.836745in}}{\pgfqpoint{2.929740in}{0.840864in}}%
\pgfpathcurveto{\pgfqpoint{2.925622in}{0.844982in}}{\pgfqpoint{2.920036in}{0.847296in}}{\pgfqpoint{2.914212in}{0.847296in}}%
\pgfpathcurveto{\pgfqpoint{2.908388in}{0.847296in}}{\pgfqpoint{2.902802in}{0.844982in}}{\pgfqpoint{2.898684in}{0.840864in}}%
\pgfpathcurveto{\pgfqpoint{2.894566in}{0.836745in}}{\pgfqpoint{2.892252in}{0.831159in}}{\pgfqpoint{2.892252in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{2.892252in}{0.819511in}}{\pgfqpoint{2.894566in}{0.813925in}}{\pgfqpoint{2.898684in}{0.809807in}}%
\pgfpathcurveto{\pgfqpoint{2.902802in}{0.805689in}}{\pgfqpoint{2.908388in}{0.803375in}}{\pgfqpoint{2.914212in}{0.803375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597950in}{0.701972in}}%
\pgfpathcurveto{\pgfqpoint{3.603774in}{0.701972in}}{\pgfqpoint{3.609360in}{0.704286in}}{\pgfqpoint{3.613478in}{0.708404in}}%
\pgfpathcurveto{\pgfqpoint{3.617596in}{0.712522in}}{\pgfqpoint{3.619910in}{0.718108in}}{\pgfqpoint{3.619910in}{0.723932in}}%
\pgfpathcurveto{\pgfqpoint{3.619910in}{0.729756in}}{\pgfqpoint{3.617596in}{0.735342in}}{\pgfqpoint{3.613478in}{0.739460in}}%
\pgfpathcurveto{\pgfqpoint{3.609360in}{0.743578in}}{\pgfqpoint{3.603774in}{0.745892in}}{\pgfqpoint{3.597950in}{0.745892in}}%
\pgfpathcurveto{\pgfqpoint{3.592126in}{0.745892in}}{\pgfqpoint{3.586540in}{0.743578in}}{\pgfqpoint{3.582422in}{0.739460in}}%
\pgfpathcurveto{\pgfqpoint{3.578304in}{0.735342in}}{\pgfqpoint{3.575990in}{0.729756in}}{\pgfqpoint{3.575990in}{0.723932in}}%
\pgfpathcurveto{\pgfqpoint{3.575990in}{0.718108in}}{\pgfqpoint{3.578304in}{0.712522in}}{\pgfqpoint{3.582422in}{0.708404in}}%
\pgfpathcurveto{\pgfqpoint{3.586540in}{0.704286in}}{\pgfqpoint{3.592126in}{0.701972in}}{\pgfqpoint{3.597950in}{0.701972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935246in}{0.851003in}}%
\pgfpathcurveto{\pgfqpoint{2.941070in}{0.851003in}}{\pgfqpoint{2.946656in}{0.853317in}}{\pgfqpoint{2.950774in}{0.857435in}}%
\pgfpathcurveto{\pgfqpoint{2.954892in}{0.861553in}}{\pgfqpoint{2.957206in}{0.867139in}}{\pgfqpoint{2.957206in}{0.872963in}}%
\pgfpathcurveto{\pgfqpoint{2.957206in}{0.878787in}}{\pgfqpoint{2.954892in}{0.884373in}}{\pgfqpoint{2.950774in}{0.888492in}}%
\pgfpathcurveto{\pgfqpoint{2.946656in}{0.892610in}}{\pgfqpoint{2.941070in}{0.894924in}}{\pgfqpoint{2.935246in}{0.894924in}}%
\pgfpathcurveto{\pgfqpoint{2.929422in}{0.894924in}}{\pgfqpoint{2.923836in}{0.892610in}}{\pgfqpoint{2.919718in}{0.888492in}}%
\pgfpathcurveto{\pgfqpoint{2.915600in}{0.884373in}}{\pgfqpoint{2.913286in}{0.878787in}}{\pgfqpoint{2.913286in}{0.872963in}}%
\pgfpathcurveto{\pgfqpoint{2.913286in}{0.867139in}}{\pgfqpoint{2.915600in}{0.861553in}}{\pgfqpoint{2.919718in}{0.857435in}}%
\pgfpathcurveto{\pgfqpoint{2.923836in}{0.853317in}}{\pgfqpoint{2.929422in}{0.851003in}}{\pgfqpoint{2.935246in}{0.851003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350018in}{1.278873in}}%
\pgfpathcurveto{\pgfqpoint{3.355841in}{1.278873in}}{\pgfqpoint{3.361428in}{1.281187in}}{\pgfqpoint{3.365546in}{1.285305in}}%
\pgfpathcurveto{\pgfqpoint{3.369664in}{1.289423in}}{\pgfqpoint{3.371978in}{1.295009in}}{\pgfqpoint{3.371978in}{1.300833in}}%
\pgfpathcurveto{\pgfqpoint{3.371978in}{1.306657in}}{\pgfqpoint{3.369664in}{1.312243in}}{\pgfqpoint{3.365546in}{1.316361in}}%
\pgfpathcurveto{\pgfqpoint{3.361428in}{1.320480in}}{\pgfqpoint{3.355841in}{1.322793in}}{\pgfqpoint{3.350018in}{1.322793in}}%
\pgfpathcurveto{\pgfqpoint{3.344194in}{1.322793in}}{\pgfqpoint{3.338607in}{1.320480in}}{\pgfqpoint{3.334489in}{1.316361in}}%
\pgfpathcurveto{\pgfqpoint{3.330371in}{1.312243in}}{\pgfqpoint{3.328057in}{1.306657in}}{\pgfqpoint{3.328057in}{1.300833in}}%
\pgfpathcurveto{\pgfqpoint{3.328057in}{1.295009in}}{\pgfqpoint{3.330371in}{1.289423in}}{\pgfqpoint{3.334489in}{1.285305in}}%
\pgfpathcurveto{\pgfqpoint{3.338607in}{1.281187in}}{\pgfqpoint{3.344194in}{1.278873in}}{\pgfqpoint{3.350018in}{1.278873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243994in}{1.112387in}}%
\pgfpathcurveto{\pgfqpoint{3.249818in}{1.112387in}}{\pgfqpoint{3.255404in}{1.114701in}}{\pgfqpoint{3.259522in}{1.118819in}}%
\pgfpathcurveto{\pgfqpoint{3.263641in}{1.122937in}}{\pgfqpoint{3.265954in}{1.128524in}}{\pgfqpoint{3.265954in}{1.134348in}}%
\pgfpathcurveto{\pgfqpoint{3.265954in}{1.140171in}}{\pgfqpoint{3.263641in}{1.145758in}}{\pgfqpoint{3.259522in}{1.149876in}}%
\pgfpathcurveto{\pgfqpoint{3.255404in}{1.153994in}}{\pgfqpoint{3.249818in}{1.156308in}}{\pgfqpoint{3.243994in}{1.156308in}}%
\pgfpathcurveto{\pgfqpoint{3.238170in}{1.156308in}}{\pgfqpoint{3.232584in}{1.153994in}}{\pgfqpoint{3.228466in}{1.149876in}}%
\pgfpathcurveto{\pgfqpoint{3.224348in}{1.145758in}}{\pgfqpoint{3.222034in}{1.140171in}}{\pgfqpoint{3.222034in}{1.134348in}}%
\pgfpathcurveto{\pgfqpoint{3.222034in}{1.128524in}}{\pgfqpoint{3.224348in}{1.122937in}}{\pgfqpoint{3.228466in}{1.118819in}}%
\pgfpathcurveto{\pgfqpoint{3.232584in}{1.114701in}}{\pgfqpoint{3.238170in}{1.112387in}}{\pgfqpoint{3.243994in}{1.112387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233216in}{0.337186in}}%
\pgfpathcurveto{\pgfqpoint{2.239040in}{0.337186in}}{\pgfqpoint{2.244626in}{0.339499in}}{\pgfqpoint{2.248744in}{0.343618in}}%
\pgfpathcurveto{\pgfqpoint{2.252862in}{0.347736in}}{\pgfqpoint{2.255176in}{0.353322in}}{\pgfqpoint{2.255176in}{0.359146in}}%
\pgfpathcurveto{\pgfqpoint{2.255176in}{0.364970in}}{\pgfqpoint{2.252862in}{0.370556in}}{\pgfqpoint{2.248744in}{0.374674in}}%
\pgfpathcurveto{\pgfqpoint{2.244626in}{0.378792in}}{\pgfqpoint{2.239040in}{0.381106in}}{\pgfqpoint{2.233216in}{0.381106in}}%
\pgfpathcurveto{\pgfqpoint{2.227392in}{0.381106in}}{\pgfqpoint{2.221806in}{0.378792in}}{\pgfqpoint{2.217688in}{0.374674in}}%
\pgfpathcurveto{\pgfqpoint{2.213569in}{0.370556in}}{\pgfqpoint{2.211256in}{0.364970in}}{\pgfqpoint{2.211256in}{0.359146in}}%
\pgfpathcurveto{\pgfqpoint{2.211256in}{0.353322in}}{\pgfqpoint{2.213569in}{0.347736in}}{\pgfqpoint{2.217688in}{0.343618in}}%
\pgfpathcurveto{\pgfqpoint{2.221806in}{0.339499in}}{\pgfqpoint{2.227392in}{0.337186in}}{\pgfqpoint{2.233216in}{0.337186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095629in}{0.966202in}}%
\pgfpathcurveto{\pgfqpoint{3.101453in}{0.966202in}}{\pgfqpoint{3.107039in}{0.968516in}}{\pgfqpoint{3.111157in}{0.972634in}}%
\pgfpathcurveto{\pgfqpoint{3.115275in}{0.976753in}}{\pgfqpoint{3.117589in}{0.982339in}}{\pgfqpoint{3.117589in}{0.988163in}}%
\pgfpathcurveto{\pgfqpoint{3.117589in}{0.993987in}}{\pgfqpoint{3.115275in}{0.999573in}}{\pgfqpoint{3.111157in}{1.003691in}}%
\pgfpathcurveto{\pgfqpoint{3.107039in}{1.007809in}}{\pgfqpoint{3.101453in}{1.010123in}}{\pgfqpoint{3.095629in}{1.010123in}}%
\pgfpathcurveto{\pgfqpoint{3.089805in}{1.010123in}}{\pgfqpoint{3.084219in}{1.007809in}}{\pgfqpoint{3.080100in}{1.003691in}}%
\pgfpathcurveto{\pgfqpoint{3.075982in}{0.999573in}}{\pgfqpoint{3.073668in}{0.993987in}}{\pgfqpoint{3.073668in}{0.988163in}}%
\pgfpathcurveto{\pgfqpoint{3.073668in}{0.982339in}}{\pgfqpoint{3.075982in}{0.976753in}}{\pgfqpoint{3.080100in}{0.972634in}}%
\pgfpathcurveto{\pgfqpoint{3.084219in}{0.968516in}}{\pgfqpoint{3.089805in}{0.966202in}}{\pgfqpoint{3.095629in}{0.966202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720780in}{1.221955in}}%
\pgfpathcurveto{\pgfqpoint{3.726604in}{1.221955in}}{\pgfqpoint{3.732190in}{1.224269in}}{\pgfqpoint{3.736308in}{1.228387in}}%
\pgfpathcurveto{\pgfqpoint{3.740427in}{1.232505in}}{\pgfqpoint{3.742740in}{1.238091in}}{\pgfqpoint{3.742740in}{1.243915in}}%
\pgfpathcurveto{\pgfqpoint{3.742740in}{1.249739in}}{\pgfqpoint{3.740427in}{1.255325in}}{\pgfqpoint{3.736308in}{1.259444in}}%
\pgfpathcurveto{\pgfqpoint{3.732190in}{1.263562in}}{\pgfqpoint{3.726604in}{1.265876in}}{\pgfqpoint{3.720780in}{1.265876in}}%
\pgfpathcurveto{\pgfqpoint{3.714956in}{1.265876in}}{\pgfqpoint{3.709370in}{1.263562in}}{\pgfqpoint{3.705252in}{1.259444in}}%
\pgfpathcurveto{\pgfqpoint{3.701134in}{1.255325in}}{\pgfqpoint{3.698820in}{1.249739in}}{\pgfqpoint{3.698820in}{1.243915in}}%
\pgfpathcurveto{\pgfqpoint{3.698820in}{1.238091in}}{\pgfqpoint{3.701134in}{1.232505in}}{\pgfqpoint{3.705252in}{1.228387in}}%
\pgfpathcurveto{\pgfqpoint{3.709370in}{1.224269in}}{\pgfqpoint{3.714956in}{1.221955in}}{\pgfqpoint{3.720780in}{1.221955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505698in}{0.866154in}}%
\pgfpathcurveto{\pgfqpoint{2.511522in}{0.866154in}}{\pgfqpoint{2.517108in}{0.868468in}}{\pgfqpoint{2.521227in}{0.872586in}}%
\pgfpathcurveto{\pgfqpoint{2.525345in}{0.876704in}}{\pgfqpoint{2.527659in}{0.882290in}}{\pgfqpoint{2.527659in}{0.888114in}}%
\pgfpathcurveto{\pgfqpoint{2.527659in}{0.893938in}}{\pgfqpoint{2.525345in}{0.899524in}}{\pgfqpoint{2.521227in}{0.903643in}}%
\pgfpathcurveto{\pgfqpoint{2.517108in}{0.907761in}}{\pgfqpoint{2.511522in}{0.910075in}}{\pgfqpoint{2.505698in}{0.910075in}}%
\pgfpathcurveto{\pgfqpoint{2.499874in}{0.910075in}}{\pgfqpoint{2.494288in}{0.907761in}}{\pgfqpoint{2.490170in}{0.903643in}}%
\pgfpathcurveto{\pgfqpoint{2.486052in}{0.899524in}}{\pgfqpoint{2.483738in}{0.893938in}}{\pgfqpoint{2.483738in}{0.888114in}}%
\pgfpathcurveto{\pgfqpoint{2.483738in}{0.882290in}}{\pgfqpoint{2.486052in}{0.876704in}}{\pgfqpoint{2.490170in}{0.872586in}}%
\pgfpathcurveto{\pgfqpoint{2.494288in}{0.868468in}}{\pgfqpoint{2.499874in}{0.866154in}}{\pgfqpoint{2.505698in}{0.866154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904756in}{0.707104in}}%
\pgfpathcurveto{\pgfqpoint{2.910580in}{0.707104in}}{\pgfqpoint{2.916166in}{0.709418in}}{\pgfqpoint{2.920284in}{0.713536in}}%
\pgfpathcurveto{\pgfqpoint{2.924402in}{0.717654in}}{\pgfqpoint{2.926716in}{0.723240in}}{\pgfqpoint{2.926716in}{0.729064in}}%
\pgfpathcurveto{\pgfqpoint{2.926716in}{0.734888in}}{\pgfqpoint{2.924402in}{0.740474in}}{\pgfqpoint{2.920284in}{0.744592in}}%
\pgfpathcurveto{\pgfqpoint{2.916166in}{0.748711in}}{\pgfqpoint{2.910580in}{0.751024in}}{\pgfqpoint{2.904756in}{0.751024in}}%
\pgfpathcurveto{\pgfqpoint{2.898932in}{0.751024in}}{\pgfqpoint{2.893346in}{0.748711in}}{\pgfqpoint{2.889227in}{0.744592in}}%
\pgfpathcurveto{\pgfqpoint{2.885109in}{0.740474in}}{\pgfqpoint{2.882795in}{0.734888in}}{\pgfqpoint{2.882795in}{0.729064in}}%
\pgfpathcurveto{\pgfqpoint{2.882795in}{0.723240in}}{\pgfqpoint{2.885109in}{0.717654in}}{\pgfqpoint{2.889227in}{0.713536in}}%
\pgfpathcurveto{\pgfqpoint{2.893346in}{0.709418in}}{\pgfqpoint{2.898932in}{0.707104in}}{\pgfqpoint{2.904756in}{0.707104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146080in}{1.088016in}}%
\pgfpathcurveto{\pgfqpoint{3.151904in}{1.088016in}}{\pgfqpoint{3.157490in}{1.090330in}}{\pgfqpoint{3.161608in}{1.094448in}}%
\pgfpathcurveto{\pgfqpoint{3.165727in}{1.098566in}}{\pgfqpoint{3.168040in}{1.104152in}}{\pgfqpoint{3.168040in}{1.109976in}}%
\pgfpathcurveto{\pgfqpoint{3.168040in}{1.115800in}}{\pgfqpoint{3.165727in}{1.121386in}}{\pgfqpoint{3.161608in}{1.125504in}}%
\pgfpathcurveto{\pgfqpoint{3.157490in}{1.129622in}}{\pgfqpoint{3.151904in}{1.131936in}}{\pgfqpoint{3.146080in}{1.131936in}}%
\pgfpathcurveto{\pgfqpoint{3.140256in}{1.131936in}}{\pgfqpoint{3.134670in}{1.129622in}}{\pgfqpoint{3.130552in}{1.125504in}}%
\pgfpathcurveto{\pgfqpoint{3.126434in}{1.121386in}}{\pgfqpoint{3.124120in}{1.115800in}}{\pgfqpoint{3.124120in}{1.109976in}}%
\pgfpathcurveto{\pgfqpoint{3.124120in}{1.104152in}}{\pgfqpoint{3.126434in}{1.098566in}}{\pgfqpoint{3.130552in}{1.094448in}}%
\pgfpathcurveto{\pgfqpoint{3.134670in}{1.090330in}}{\pgfqpoint{3.140256in}{1.088016in}}{\pgfqpoint{3.146080in}{1.088016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035667in}{0.996568in}}%
\pgfpathcurveto{\pgfqpoint{3.041491in}{0.996568in}}{\pgfqpoint{3.047077in}{0.998881in}}{\pgfqpoint{3.051196in}{1.003000in}}%
\pgfpathcurveto{\pgfqpoint{3.055314in}{1.007118in}}{\pgfqpoint{3.057628in}{1.012704in}}{\pgfqpoint{3.057628in}{1.018528in}}%
\pgfpathcurveto{\pgfqpoint{3.057628in}{1.024352in}}{\pgfqpoint{3.055314in}{1.029938in}}{\pgfqpoint{3.051196in}{1.034056in}}%
\pgfpathcurveto{\pgfqpoint{3.047077in}{1.038174in}}{\pgfqpoint{3.041491in}{1.040488in}}{\pgfqpoint{3.035667in}{1.040488in}}%
\pgfpathcurveto{\pgfqpoint{3.029843in}{1.040488in}}{\pgfqpoint{3.024257in}{1.038174in}}{\pgfqpoint{3.020139in}{1.034056in}}%
\pgfpathcurveto{\pgfqpoint{3.016021in}{1.029938in}}{\pgfqpoint{3.013707in}{1.024352in}}{\pgfqpoint{3.013707in}{1.018528in}}%
\pgfpathcurveto{\pgfqpoint{3.013707in}{1.012704in}}{\pgfqpoint{3.016021in}{1.007118in}}{\pgfqpoint{3.020139in}{1.003000in}}%
\pgfpathcurveto{\pgfqpoint{3.024257in}{0.998881in}}{\pgfqpoint{3.029843in}{0.996568in}}{\pgfqpoint{3.035667in}{0.996568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091008in}{1.003314in}}%
\pgfpathcurveto{\pgfqpoint{3.096832in}{1.003314in}}{\pgfqpoint{3.102419in}{1.005628in}}{\pgfqpoint{3.106537in}{1.009746in}}%
\pgfpathcurveto{\pgfqpoint{3.110655in}{1.013864in}}{\pgfqpoint{3.112969in}{1.019450in}}{\pgfqpoint{3.112969in}{1.025274in}}%
\pgfpathcurveto{\pgfqpoint{3.112969in}{1.031098in}}{\pgfqpoint{3.110655in}{1.036684in}}{\pgfqpoint{3.106537in}{1.040802in}}%
\pgfpathcurveto{\pgfqpoint{3.102419in}{1.044921in}}{\pgfqpoint{3.096832in}{1.047234in}}{\pgfqpoint{3.091008in}{1.047234in}}%
\pgfpathcurveto{\pgfqpoint{3.085184in}{1.047234in}}{\pgfqpoint{3.079598in}{1.044921in}}{\pgfqpoint{3.075480in}{1.040802in}}%
\pgfpathcurveto{\pgfqpoint{3.071362in}{1.036684in}}{\pgfqpoint{3.069048in}{1.031098in}}{\pgfqpoint{3.069048in}{1.025274in}}%
\pgfpathcurveto{\pgfqpoint{3.069048in}{1.019450in}}{\pgfqpoint{3.071362in}{1.013864in}}{\pgfqpoint{3.075480in}{1.009746in}}%
\pgfpathcurveto{\pgfqpoint{3.079598in}{1.005628in}}{\pgfqpoint{3.085184in}{1.003314in}}{\pgfqpoint{3.091008in}{1.003314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095395in}{0.965865in}}%
\pgfpathcurveto{\pgfqpoint{3.101219in}{0.965865in}}{\pgfqpoint{3.106805in}{0.968179in}}{\pgfqpoint{3.110923in}{0.972297in}}%
\pgfpathcurveto{\pgfqpoint{3.115041in}{0.976415in}}{\pgfqpoint{3.117355in}{0.982002in}}{\pgfqpoint{3.117355in}{0.987826in}}%
\pgfpathcurveto{\pgfqpoint{3.117355in}{0.993650in}}{\pgfqpoint{3.115041in}{0.999236in}}{\pgfqpoint{3.110923in}{1.003354in}}%
\pgfpathcurveto{\pgfqpoint{3.106805in}{1.007472in}}{\pgfqpoint{3.101219in}{1.009786in}}{\pgfqpoint{3.095395in}{1.009786in}}%
\pgfpathcurveto{\pgfqpoint{3.089571in}{1.009786in}}{\pgfqpoint{3.083985in}{1.007472in}}{\pgfqpoint{3.079867in}{1.003354in}}%
\pgfpathcurveto{\pgfqpoint{3.075749in}{0.999236in}}{\pgfqpoint{3.073435in}{0.993650in}}{\pgfqpoint{3.073435in}{0.987826in}}%
\pgfpathcurveto{\pgfqpoint{3.073435in}{0.982002in}}{\pgfqpoint{3.075749in}{0.976415in}}{\pgfqpoint{3.079867in}{0.972297in}}%
\pgfpathcurveto{\pgfqpoint{3.083985in}{0.968179in}}{\pgfqpoint{3.089571in}{0.965865in}}{\pgfqpoint{3.095395in}{0.965865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692734in}{1.031920in}}%
\pgfpathcurveto{\pgfqpoint{2.698558in}{1.031920in}}{\pgfqpoint{2.704144in}{1.034234in}}{\pgfqpoint{2.708262in}{1.038352in}}%
\pgfpathcurveto{\pgfqpoint{2.712380in}{1.042470in}}{\pgfqpoint{2.714694in}{1.048056in}}{\pgfqpoint{2.714694in}{1.053880in}}%
\pgfpathcurveto{\pgfqpoint{2.714694in}{1.059704in}}{\pgfqpoint{2.712380in}{1.065290in}}{\pgfqpoint{2.708262in}{1.069408in}}%
\pgfpathcurveto{\pgfqpoint{2.704144in}{1.073526in}}{\pgfqpoint{2.698558in}{1.075840in}}{\pgfqpoint{2.692734in}{1.075840in}}%
\pgfpathcurveto{\pgfqpoint{2.686910in}{1.075840in}}{\pgfqpoint{2.681324in}{1.073526in}}{\pgfqpoint{2.677205in}{1.069408in}}%
\pgfpathcurveto{\pgfqpoint{2.673087in}{1.065290in}}{\pgfqpoint{2.670773in}{1.059704in}}{\pgfqpoint{2.670773in}{1.053880in}}%
\pgfpathcurveto{\pgfqpoint{2.670773in}{1.048056in}}{\pgfqpoint{2.673087in}{1.042470in}}{\pgfqpoint{2.677205in}{1.038352in}}%
\pgfpathcurveto{\pgfqpoint{2.681324in}{1.034234in}}{\pgfqpoint{2.686910in}{1.031920in}}{\pgfqpoint{2.692734in}{1.031920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116433in}{1.075119in}}%
\pgfpathcurveto{\pgfqpoint{3.122256in}{1.075119in}}{\pgfqpoint{3.127843in}{1.077433in}}{\pgfqpoint{3.131961in}{1.081551in}}%
\pgfpathcurveto{\pgfqpoint{3.136079in}{1.085669in}}{\pgfqpoint{3.138393in}{1.091255in}}{\pgfqpoint{3.138393in}{1.097079in}}%
\pgfpathcurveto{\pgfqpoint{3.138393in}{1.102903in}}{\pgfqpoint{3.136079in}{1.108489in}}{\pgfqpoint{3.131961in}{1.112607in}}%
\pgfpathcurveto{\pgfqpoint{3.127843in}{1.116725in}}{\pgfqpoint{3.122256in}{1.119039in}}{\pgfqpoint{3.116433in}{1.119039in}}%
\pgfpathcurveto{\pgfqpoint{3.110609in}{1.119039in}}{\pgfqpoint{3.105022in}{1.116725in}}{\pgfqpoint{3.100904in}{1.112607in}}%
\pgfpathcurveto{\pgfqpoint{3.096786in}{1.108489in}}{\pgfqpoint{3.094472in}{1.102903in}}{\pgfqpoint{3.094472in}{1.097079in}}%
\pgfpathcurveto{\pgfqpoint{3.094472in}{1.091255in}}{\pgfqpoint{3.096786in}{1.085669in}}{\pgfqpoint{3.100904in}{1.081551in}}%
\pgfpathcurveto{\pgfqpoint{3.105022in}{1.077433in}}{\pgfqpoint{3.110609in}{1.075119in}}{\pgfqpoint{3.116433in}{1.075119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441099in}{1.113401in}}%
\pgfpathcurveto{\pgfqpoint{4.446923in}{1.113401in}}{\pgfqpoint{4.452509in}{1.115715in}}{\pgfqpoint{4.456627in}{1.119833in}}%
\pgfpathcurveto{\pgfqpoint{4.460746in}{1.123951in}}{\pgfqpoint{4.463059in}{1.129537in}}{\pgfqpoint{4.463059in}{1.135361in}}%
\pgfpathcurveto{\pgfqpoint{4.463059in}{1.141185in}}{\pgfqpoint{4.460746in}{1.146771in}}{\pgfqpoint{4.456627in}{1.150889in}}%
\pgfpathcurveto{\pgfqpoint{4.452509in}{1.155008in}}{\pgfqpoint{4.446923in}{1.157321in}}{\pgfqpoint{4.441099in}{1.157321in}}%
\pgfpathcurveto{\pgfqpoint{4.435275in}{1.157321in}}{\pgfqpoint{4.429689in}{1.155008in}}{\pgfqpoint{4.425571in}{1.150889in}}%
\pgfpathcurveto{\pgfqpoint{4.421453in}{1.146771in}}{\pgfqpoint{4.419139in}{1.141185in}}{\pgfqpoint{4.419139in}{1.135361in}}%
\pgfpathcurveto{\pgfqpoint{4.419139in}{1.129537in}}{\pgfqpoint{4.421453in}{1.123951in}}{\pgfqpoint{4.425571in}{1.119833in}}%
\pgfpathcurveto{\pgfqpoint{4.429689in}{1.115715in}}{\pgfqpoint{4.435275in}{1.113401in}}{\pgfqpoint{4.441099in}{1.113401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095528in}{0.940814in}}%
\pgfpathcurveto{\pgfqpoint{3.101352in}{0.940814in}}{\pgfqpoint{3.106938in}{0.943128in}}{\pgfqpoint{3.111056in}{0.947246in}}%
\pgfpathcurveto{\pgfqpoint{3.115174in}{0.951364in}}{\pgfqpoint{3.117488in}{0.956951in}}{\pgfqpoint{3.117488in}{0.962774in}}%
\pgfpathcurveto{\pgfqpoint{3.117488in}{0.968598in}}{\pgfqpoint{3.115174in}{0.974185in}}{\pgfqpoint{3.111056in}{0.978303in}}%
\pgfpathcurveto{\pgfqpoint{3.106938in}{0.982421in}}{\pgfqpoint{3.101352in}{0.984735in}}{\pgfqpoint{3.095528in}{0.984735in}}%
\pgfpathcurveto{\pgfqpoint{3.089704in}{0.984735in}}{\pgfqpoint{3.084118in}{0.982421in}}{\pgfqpoint{3.080000in}{0.978303in}}%
\pgfpathcurveto{\pgfqpoint{3.075882in}{0.974185in}}{\pgfqpoint{3.073568in}{0.968598in}}{\pgfqpoint{3.073568in}{0.962774in}}%
\pgfpathcurveto{\pgfqpoint{3.073568in}{0.956951in}}{\pgfqpoint{3.075882in}{0.951364in}}{\pgfqpoint{3.080000in}{0.947246in}}%
\pgfpathcurveto{\pgfqpoint{3.084118in}{0.943128in}}{\pgfqpoint{3.089704in}{0.940814in}}{\pgfqpoint{3.095528in}{0.940814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250966in}{0.193599in}}%
\pgfpathcurveto{\pgfqpoint{2.256790in}{0.193599in}}{\pgfqpoint{2.262376in}{0.195913in}}{\pgfqpoint{2.266494in}{0.200031in}}%
\pgfpathcurveto{\pgfqpoint{2.270613in}{0.204149in}}{\pgfqpoint{2.272926in}{0.209735in}}{\pgfqpoint{2.272926in}{0.215559in}}%
\pgfpathcurveto{\pgfqpoint{2.272926in}{0.221383in}}{\pgfqpoint{2.270613in}{0.226969in}}{\pgfqpoint{2.266494in}{0.231087in}}%
\pgfpathcurveto{\pgfqpoint{2.262376in}{0.235206in}}{\pgfqpoint{2.256790in}{0.237519in}}{\pgfqpoint{2.250966in}{0.237519in}}%
\pgfpathcurveto{\pgfqpoint{2.245142in}{0.237519in}}{\pgfqpoint{2.239556in}{0.235206in}}{\pgfqpoint{2.235438in}{0.231087in}}%
\pgfpathcurveto{\pgfqpoint{2.231320in}{0.226969in}}{\pgfqpoint{2.229006in}{0.221383in}}{\pgfqpoint{2.229006in}{0.215559in}}%
\pgfpathcurveto{\pgfqpoint{2.229006in}{0.209735in}}{\pgfqpoint{2.231320in}{0.204149in}}{\pgfqpoint{2.235438in}{0.200031in}}%
\pgfpathcurveto{\pgfqpoint{2.239556in}{0.195913in}}{\pgfqpoint{2.245142in}{0.193599in}}{\pgfqpoint{2.250966in}{0.193599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315937in}{0.181610in}}%
\pgfpathcurveto{\pgfqpoint{2.321761in}{0.181610in}}{\pgfqpoint{2.327348in}{0.183923in}}{\pgfqpoint{2.331466in}{0.188042in}}%
\pgfpathcurveto{\pgfqpoint{2.335584in}{0.192160in}}{\pgfqpoint{2.337898in}{0.197746in}}{\pgfqpoint{2.337898in}{0.203570in}}%
\pgfpathcurveto{\pgfqpoint{2.337898in}{0.209394in}}{\pgfqpoint{2.335584in}{0.214980in}}{\pgfqpoint{2.331466in}{0.219098in}}%
\pgfpathcurveto{\pgfqpoint{2.327348in}{0.223216in}}{\pgfqpoint{2.321761in}{0.225530in}}{\pgfqpoint{2.315937in}{0.225530in}}%
\pgfpathcurveto{\pgfqpoint{2.310114in}{0.225530in}}{\pgfqpoint{2.304527in}{0.223216in}}{\pgfqpoint{2.300409in}{0.219098in}}%
\pgfpathcurveto{\pgfqpoint{2.296291in}{0.214980in}}{\pgfqpoint{2.293977in}{0.209394in}}{\pgfqpoint{2.293977in}{0.203570in}}%
\pgfpathcurveto{\pgfqpoint{2.293977in}{0.197746in}}{\pgfqpoint{2.296291in}{0.192160in}}{\pgfqpoint{2.300409in}{0.188042in}}%
\pgfpathcurveto{\pgfqpoint{2.304527in}{0.183923in}}{\pgfqpoint{2.310114in}{0.181610in}}{\pgfqpoint{2.315937in}{0.181610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189298in}{0.171703in}}%
\pgfpathcurveto{\pgfqpoint{2.195122in}{0.171703in}}{\pgfqpoint{2.200708in}{0.174017in}}{\pgfqpoint{2.204826in}{0.178135in}}%
\pgfpathcurveto{\pgfqpoint{2.208945in}{0.182253in}}{\pgfqpoint{2.211258in}{0.187840in}}{\pgfqpoint{2.211258in}{0.193664in}}%
\pgfpathcurveto{\pgfqpoint{2.211258in}{0.199488in}}{\pgfqpoint{2.208945in}{0.205074in}}{\pgfqpoint{2.204826in}{0.209192in}}%
\pgfpathcurveto{\pgfqpoint{2.200708in}{0.213310in}}{\pgfqpoint{2.195122in}{0.215624in}}{\pgfqpoint{2.189298in}{0.215624in}}%
\pgfpathcurveto{\pgfqpoint{2.183474in}{0.215624in}}{\pgfqpoint{2.177888in}{0.213310in}}{\pgfqpoint{2.173770in}{0.209192in}}%
\pgfpathcurveto{\pgfqpoint{2.169652in}{0.205074in}}{\pgfqpoint{2.167338in}{0.199488in}}{\pgfqpoint{2.167338in}{0.193664in}}%
\pgfpathcurveto{\pgfqpoint{2.167338in}{0.187840in}}{\pgfqpoint{2.169652in}{0.182253in}}{\pgfqpoint{2.173770in}{0.178135in}}%
\pgfpathcurveto{\pgfqpoint{2.177888in}{0.174017in}}{\pgfqpoint{2.183474in}{0.171703in}}{\pgfqpoint{2.189298in}{0.171703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194689in}{1.004717in}}%
\pgfpathcurveto{\pgfqpoint{3.200513in}{1.004717in}}{\pgfqpoint{3.206099in}{1.007031in}}{\pgfqpoint{3.210217in}{1.011149in}}%
\pgfpathcurveto{\pgfqpoint{3.214335in}{1.015267in}}{\pgfqpoint{3.216649in}{1.020854in}}{\pgfqpoint{3.216649in}{1.026678in}}%
\pgfpathcurveto{\pgfqpoint{3.216649in}{1.032502in}}{\pgfqpoint{3.214335in}{1.038088in}}{\pgfqpoint{3.210217in}{1.042206in}}%
\pgfpathcurveto{\pgfqpoint{3.206099in}{1.046324in}}{\pgfqpoint{3.200513in}{1.048638in}}{\pgfqpoint{3.194689in}{1.048638in}}%
\pgfpathcurveto{\pgfqpoint{3.188865in}{1.048638in}}{\pgfqpoint{3.183279in}{1.046324in}}{\pgfqpoint{3.179160in}{1.042206in}}%
\pgfpathcurveto{\pgfqpoint{3.175042in}{1.038088in}}{\pgfqpoint{3.172728in}{1.032502in}}{\pgfqpoint{3.172728in}{1.026678in}}%
\pgfpathcurveto{\pgfqpoint{3.172728in}{1.020854in}}{\pgfqpoint{3.175042in}{1.015267in}}{\pgfqpoint{3.179160in}{1.011149in}}%
\pgfpathcurveto{\pgfqpoint{3.183279in}{1.007031in}}{\pgfqpoint{3.188865in}{1.004717in}}{\pgfqpoint{3.194689in}{1.004717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091962in}{1.083504in}}%
\pgfpathcurveto{\pgfqpoint{3.097786in}{1.083504in}}{\pgfqpoint{3.103372in}{1.085817in}}{\pgfqpoint{3.107491in}{1.089936in}}%
\pgfpathcurveto{\pgfqpoint{3.111609in}{1.094054in}}{\pgfqpoint{3.113923in}{1.099640in}}{\pgfqpoint{3.113923in}{1.105464in}}%
\pgfpathcurveto{\pgfqpoint{3.113923in}{1.111288in}}{\pgfqpoint{3.111609in}{1.116874in}}{\pgfqpoint{3.107491in}{1.120992in}}%
\pgfpathcurveto{\pgfqpoint{3.103372in}{1.125110in}}{\pgfqpoint{3.097786in}{1.127424in}}{\pgfqpoint{3.091962in}{1.127424in}}%
\pgfpathcurveto{\pgfqpoint{3.086138in}{1.127424in}}{\pgfqpoint{3.080552in}{1.125110in}}{\pgfqpoint{3.076434in}{1.120992in}}%
\pgfpathcurveto{\pgfqpoint{3.072316in}{1.116874in}}{\pgfqpoint{3.070002in}{1.111288in}}{\pgfqpoint{3.070002in}{1.105464in}}%
\pgfpathcurveto{\pgfqpoint{3.070002in}{1.099640in}}{\pgfqpoint{3.072316in}{1.094054in}}{\pgfqpoint{3.076434in}{1.089936in}}%
\pgfpathcurveto{\pgfqpoint{3.080552in}{1.085817in}}{\pgfqpoint{3.086138in}{1.083504in}}{\pgfqpoint{3.091962in}{1.083504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928707in}{0.826301in}}%
\pgfpathcurveto{\pgfqpoint{2.934531in}{0.826301in}}{\pgfqpoint{2.940117in}{0.828615in}}{\pgfqpoint{2.944235in}{0.832733in}}%
\pgfpathcurveto{\pgfqpoint{2.948353in}{0.836851in}}{\pgfqpoint{2.950667in}{0.842437in}}{\pgfqpoint{2.950667in}{0.848261in}}%
\pgfpathcurveto{\pgfqpoint{2.950667in}{0.854085in}}{\pgfqpoint{2.948353in}{0.859671in}}{\pgfqpoint{2.944235in}{0.863789in}}%
\pgfpathcurveto{\pgfqpoint{2.940117in}{0.867908in}}{\pgfqpoint{2.934531in}{0.870221in}}{\pgfqpoint{2.928707in}{0.870221in}}%
\pgfpathcurveto{\pgfqpoint{2.922883in}{0.870221in}}{\pgfqpoint{2.917297in}{0.867908in}}{\pgfqpoint{2.913178in}{0.863789in}}%
\pgfpathcurveto{\pgfqpoint{2.909060in}{0.859671in}}{\pgfqpoint{2.906746in}{0.854085in}}{\pgfqpoint{2.906746in}{0.848261in}}%
\pgfpathcurveto{\pgfqpoint{2.906746in}{0.842437in}}{\pgfqpoint{2.909060in}{0.836851in}}{\pgfqpoint{2.913178in}{0.832733in}}%
\pgfpathcurveto{\pgfqpoint{2.917297in}{0.828615in}}{\pgfqpoint{2.922883in}{0.826301in}}{\pgfqpoint{2.928707in}{0.826301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209502in}{0.143668in}}%
\pgfpathcurveto{\pgfqpoint{2.215326in}{0.143668in}}{\pgfqpoint{2.220912in}{0.145982in}}{\pgfqpoint{2.225031in}{0.150100in}}%
\pgfpathcurveto{\pgfqpoint{2.229149in}{0.154218in}}{\pgfqpoint{2.231463in}{0.159804in}}{\pgfqpoint{2.231463in}{0.165628in}}%
\pgfpathcurveto{\pgfqpoint{2.231463in}{0.171452in}}{\pgfqpoint{2.229149in}{0.177038in}}{\pgfqpoint{2.225031in}{0.181156in}}%
\pgfpathcurveto{\pgfqpoint{2.220912in}{0.185275in}}{\pgfqpoint{2.215326in}{0.187588in}}{\pgfqpoint{2.209502in}{0.187588in}}%
\pgfpathcurveto{\pgfqpoint{2.203678in}{0.187588in}}{\pgfqpoint{2.198092in}{0.185275in}}{\pgfqpoint{2.193974in}{0.181156in}}%
\pgfpathcurveto{\pgfqpoint{2.189856in}{0.177038in}}{\pgfqpoint{2.187542in}{0.171452in}}{\pgfqpoint{2.187542in}{0.165628in}}%
\pgfpathcurveto{\pgfqpoint{2.187542in}{0.159804in}}{\pgfqpoint{2.189856in}{0.154218in}}{\pgfqpoint{2.193974in}{0.150100in}}%
\pgfpathcurveto{\pgfqpoint{2.198092in}{0.145982in}}{\pgfqpoint{2.203678in}{0.143668in}}{\pgfqpoint{2.209502in}{0.143668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881543in}{0.810931in}}%
\pgfpathcurveto{\pgfqpoint{2.887367in}{0.810931in}}{\pgfqpoint{2.892953in}{0.813245in}}{\pgfqpoint{2.897071in}{0.817363in}}%
\pgfpathcurveto{\pgfqpoint{2.901189in}{0.821481in}}{\pgfqpoint{2.903503in}{0.827067in}}{\pgfqpoint{2.903503in}{0.832891in}}%
\pgfpathcurveto{\pgfqpoint{2.903503in}{0.838715in}}{\pgfqpoint{2.901189in}{0.844301in}}{\pgfqpoint{2.897071in}{0.848420in}}%
\pgfpathcurveto{\pgfqpoint{2.892953in}{0.852538in}}{\pgfqpoint{2.887367in}{0.854852in}}{\pgfqpoint{2.881543in}{0.854852in}}%
\pgfpathcurveto{\pgfqpoint{2.875719in}{0.854852in}}{\pgfqpoint{2.870133in}{0.852538in}}{\pgfqpoint{2.866014in}{0.848420in}}%
\pgfpathcurveto{\pgfqpoint{2.861896in}{0.844301in}}{\pgfqpoint{2.859582in}{0.838715in}}{\pgfqpoint{2.859582in}{0.832891in}}%
\pgfpathcurveto{\pgfqpoint{2.859582in}{0.827067in}}{\pgfqpoint{2.861896in}{0.821481in}}{\pgfqpoint{2.866014in}{0.817363in}}%
\pgfpathcurveto{\pgfqpoint{2.870133in}{0.813245in}}{\pgfqpoint{2.875719in}{0.810931in}}{\pgfqpoint{2.881543in}{0.810931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926536in}{0.639729in}}%
\pgfpathcurveto{\pgfqpoint{2.932360in}{0.639729in}}{\pgfqpoint{2.937946in}{0.642043in}}{\pgfqpoint{2.942064in}{0.646161in}}%
\pgfpathcurveto{\pgfqpoint{2.946182in}{0.650279in}}{\pgfqpoint{2.948496in}{0.655865in}}{\pgfqpoint{2.948496in}{0.661689in}}%
\pgfpathcurveto{\pgfqpoint{2.948496in}{0.667513in}}{\pgfqpoint{2.946182in}{0.673099in}}{\pgfqpoint{2.942064in}{0.677217in}}%
\pgfpathcurveto{\pgfqpoint{2.937946in}{0.681336in}}{\pgfqpoint{2.932360in}{0.683649in}}{\pgfqpoint{2.926536in}{0.683649in}}%
\pgfpathcurveto{\pgfqpoint{2.920712in}{0.683649in}}{\pgfqpoint{2.915126in}{0.681336in}}{\pgfqpoint{2.911008in}{0.677217in}}%
\pgfpathcurveto{\pgfqpoint{2.906889in}{0.673099in}}{\pgfqpoint{2.904576in}{0.667513in}}{\pgfqpoint{2.904576in}{0.661689in}}%
\pgfpathcurveto{\pgfqpoint{2.904576in}{0.655865in}}{\pgfqpoint{2.906889in}{0.650279in}}{\pgfqpoint{2.911008in}{0.646161in}}%
\pgfpathcurveto{\pgfqpoint{2.915126in}{0.642043in}}{\pgfqpoint{2.920712in}{0.639729in}}{\pgfqpoint{2.926536in}{0.639729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074225in}{0.981059in}}%
\pgfpathcurveto{\pgfqpoint{3.080049in}{0.981059in}}{\pgfqpoint{3.085635in}{0.983373in}}{\pgfqpoint{3.089753in}{0.987491in}}%
\pgfpathcurveto{\pgfqpoint{3.093872in}{0.991609in}}{\pgfqpoint{3.096185in}{0.997196in}}{\pgfqpoint{3.096185in}{1.003019in}}%
\pgfpathcurveto{\pgfqpoint{3.096185in}{1.008843in}}{\pgfqpoint{3.093872in}{1.014430in}}{\pgfqpoint{3.089753in}{1.018548in}}%
\pgfpathcurveto{\pgfqpoint{3.085635in}{1.022666in}}{\pgfqpoint{3.080049in}{1.024980in}}{\pgfqpoint{3.074225in}{1.024980in}}%
\pgfpathcurveto{\pgfqpoint{3.068401in}{1.024980in}}{\pgfqpoint{3.062815in}{1.022666in}}{\pgfqpoint{3.058697in}{1.018548in}}%
\pgfpathcurveto{\pgfqpoint{3.054579in}{1.014430in}}{\pgfqpoint{3.052265in}{1.008843in}}{\pgfqpoint{3.052265in}{1.003019in}}%
\pgfpathcurveto{\pgfqpoint{3.052265in}{0.997196in}}{\pgfqpoint{3.054579in}{0.991609in}}{\pgfqpoint{3.058697in}{0.987491in}}%
\pgfpathcurveto{\pgfqpoint{3.062815in}{0.983373in}}{\pgfqpoint{3.068401in}{0.981059in}}{\pgfqpoint{3.074225in}{0.981059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219678in}{0.886663in}}%
\pgfpathcurveto{\pgfqpoint{3.225502in}{0.886663in}}{\pgfqpoint{3.231089in}{0.888977in}}{\pgfqpoint{3.235207in}{0.893095in}}%
\pgfpathcurveto{\pgfqpoint{3.239325in}{0.897213in}}{\pgfqpoint{3.241639in}{0.902799in}}{\pgfqpoint{3.241639in}{0.908623in}}%
\pgfpathcurveto{\pgfqpoint{3.241639in}{0.914447in}}{\pgfqpoint{3.239325in}{0.920033in}}{\pgfqpoint{3.235207in}{0.924152in}}%
\pgfpathcurveto{\pgfqpoint{3.231089in}{0.928270in}}{\pgfqpoint{3.225502in}{0.930584in}}{\pgfqpoint{3.219678in}{0.930584in}}%
\pgfpathcurveto{\pgfqpoint{3.213855in}{0.930584in}}{\pgfqpoint{3.208268in}{0.928270in}}{\pgfqpoint{3.204150in}{0.924152in}}%
\pgfpathcurveto{\pgfqpoint{3.200032in}{0.920033in}}{\pgfqpoint{3.197718in}{0.914447in}}{\pgfqpoint{3.197718in}{0.908623in}}%
\pgfpathcurveto{\pgfqpoint{3.197718in}{0.902799in}}{\pgfqpoint{3.200032in}{0.897213in}}{\pgfqpoint{3.204150in}{0.893095in}}%
\pgfpathcurveto{\pgfqpoint{3.208268in}{0.888977in}}{\pgfqpoint{3.213855in}{0.886663in}}{\pgfqpoint{3.219678in}{0.886663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953493in}{0.694325in}}%
\pgfpathcurveto{\pgfqpoint{2.959317in}{0.694325in}}{\pgfqpoint{2.964903in}{0.696639in}}{\pgfqpoint{2.969021in}{0.700757in}}%
\pgfpathcurveto{\pgfqpoint{2.973139in}{0.704875in}}{\pgfqpoint{2.975453in}{0.710461in}}{\pgfqpoint{2.975453in}{0.716285in}}%
\pgfpathcurveto{\pgfqpoint{2.975453in}{0.722109in}}{\pgfqpoint{2.973139in}{0.727695in}}{\pgfqpoint{2.969021in}{0.731813in}}%
\pgfpathcurveto{\pgfqpoint{2.964903in}{0.735931in}}{\pgfqpoint{2.959317in}{0.738245in}}{\pgfqpoint{2.953493in}{0.738245in}}%
\pgfpathcurveto{\pgfqpoint{2.947669in}{0.738245in}}{\pgfqpoint{2.942083in}{0.735931in}}{\pgfqpoint{2.937965in}{0.731813in}}%
\pgfpathcurveto{\pgfqpoint{2.933846in}{0.727695in}}{\pgfqpoint{2.931533in}{0.722109in}}{\pgfqpoint{2.931533in}{0.716285in}}%
\pgfpathcurveto{\pgfqpoint{2.931533in}{0.710461in}}{\pgfqpoint{2.933846in}{0.704875in}}{\pgfqpoint{2.937965in}{0.700757in}}%
\pgfpathcurveto{\pgfqpoint{2.942083in}{0.696639in}}{\pgfqpoint{2.947669in}{0.694325in}}{\pgfqpoint{2.953493in}{0.694325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902659in}{0.715254in}}%
\pgfpathcurveto{\pgfqpoint{2.908483in}{0.715254in}}{\pgfqpoint{2.914069in}{0.717568in}}{\pgfqpoint{2.918187in}{0.721686in}}%
\pgfpathcurveto{\pgfqpoint{2.922306in}{0.725804in}}{\pgfqpoint{2.924619in}{0.731390in}}{\pgfqpoint{2.924619in}{0.737214in}}%
\pgfpathcurveto{\pgfqpoint{2.924619in}{0.743038in}}{\pgfqpoint{2.922306in}{0.748625in}}{\pgfqpoint{2.918187in}{0.752743in}}%
\pgfpathcurveto{\pgfqpoint{2.914069in}{0.756861in}}{\pgfqpoint{2.908483in}{0.759175in}}{\pgfqpoint{2.902659in}{0.759175in}}%
\pgfpathcurveto{\pgfqpoint{2.896835in}{0.759175in}}{\pgfqpoint{2.891249in}{0.756861in}}{\pgfqpoint{2.887131in}{0.752743in}}%
\pgfpathcurveto{\pgfqpoint{2.883013in}{0.748625in}}{\pgfqpoint{2.880699in}{0.743038in}}{\pgfqpoint{2.880699in}{0.737214in}}%
\pgfpathcurveto{\pgfqpoint{2.880699in}{0.731390in}}{\pgfqpoint{2.883013in}{0.725804in}}{\pgfqpoint{2.887131in}{0.721686in}}%
\pgfpathcurveto{\pgfqpoint{2.891249in}{0.717568in}}{\pgfqpoint{2.896835in}{0.715254in}}{\pgfqpoint{2.902659in}{0.715254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242578in}{0.259264in}}%
\pgfpathcurveto{\pgfqpoint{2.248402in}{0.259264in}}{\pgfqpoint{2.253989in}{0.261578in}}{\pgfqpoint{2.258107in}{0.265696in}}%
\pgfpathcurveto{\pgfqpoint{2.262225in}{0.269814in}}{\pgfqpoint{2.264539in}{0.275400in}}{\pgfqpoint{2.264539in}{0.281224in}}%
\pgfpathcurveto{\pgfqpoint{2.264539in}{0.287048in}}{\pgfqpoint{2.262225in}{0.292634in}}{\pgfqpoint{2.258107in}{0.296752in}}%
\pgfpathcurveto{\pgfqpoint{2.253989in}{0.300870in}}{\pgfqpoint{2.248402in}{0.303184in}}{\pgfqpoint{2.242578in}{0.303184in}}%
\pgfpathcurveto{\pgfqpoint{2.236755in}{0.303184in}}{\pgfqpoint{2.231168in}{0.300870in}}{\pgfqpoint{2.227050in}{0.296752in}}%
\pgfpathcurveto{\pgfqpoint{2.222932in}{0.292634in}}{\pgfqpoint{2.220618in}{0.287048in}}{\pgfqpoint{2.220618in}{0.281224in}}%
\pgfpathcurveto{\pgfqpoint{2.220618in}{0.275400in}}{\pgfqpoint{2.222932in}{0.269814in}}{\pgfqpoint{2.227050in}{0.265696in}}%
\pgfpathcurveto{\pgfqpoint{2.231168in}{0.261578in}}{\pgfqpoint{2.236755in}{0.259264in}}{\pgfqpoint{2.242578in}{0.259264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291737in}{1.504227in}}%
\pgfpathcurveto{\pgfqpoint{3.297561in}{1.504227in}}{\pgfqpoint{3.303147in}{1.506541in}}{\pgfqpoint{3.307265in}{1.510659in}}%
\pgfpathcurveto{\pgfqpoint{3.311383in}{1.514777in}}{\pgfqpoint{3.313697in}{1.520363in}}{\pgfqpoint{3.313697in}{1.526187in}}%
\pgfpathcurveto{\pgfqpoint{3.313697in}{1.532011in}}{\pgfqpoint{3.311383in}{1.537597in}}{\pgfqpoint{3.307265in}{1.541715in}}%
\pgfpathcurveto{\pgfqpoint{3.303147in}{1.545834in}}{\pgfqpoint{3.297561in}{1.548147in}}{\pgfqpoint{3.291737in}{1.548147in}}%
\pgfpathcurveto{\pgfqpoint{3.285913in}{1.548147in}}{\pgfqpoint{3.280326in}{1.545834in}}{\pgfqpoint{3.276208in}{1.541715in}}%
\pgfpathcurveto{\pgfqpoint{3.272090in}{1.537597in}}{\pgfqpoint{3.269776in}{1.532011in}}{\pgfqpoint{3.269776in}{1.526187in}}%
\pgfpathcurveto{\pgfqpoint{3.269776in}{1.520363in}}{\pgfqpoint{3.272090in}{1.514777in}}{\pgfqpoint{3.276208in}{1.510659in}}%
\pgfpathcurveto{\pgfqpoint{3.280326in}{1.506541in}}{\pgfqpoint{3.285913in}{1.504227in}}{\pgfqpoint{3.291737in}{1.504227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973402in}{0.848713in}}%
\pgfpathcurveto{\pgfqpoint{2.979226in}{0.848713in}}{\pgfqpoint{2.984812in}{0.851027in}}{\pgfqpoint{2.988930in}{0.855145in}}%
\pgfpathcurveto{\pgfqpoint{2.993049in}{0.859263in}}{\pgfqpoint{2.995362in}{0.864849in}}{\pgfqpoint{2.995362in}{0.870673in}}%
\pgfpathcurveto{\pgfqpoint{2.995362in}{0.876497in}}{\pgfqpoint{2.993049in}{0.882084in}}{\pgfqpoint{2.988930in}{0.886202in}}%
\pgfpathcurveto{\pgfqpoint{2.984812in}{0.890320in}}{\pgfqpoint{2.979226in}{0.892634in}}{\pgfqpoint{2.973402in}{0.892634in}}%
\pgfpathcurveto{\pgfqpoint{2.967578in}{0.892634in}}{\pgfqpoint{2.961992in}{0.890320in}}{\pgfqpoint{2.957874in}{0.886202in}}%
\pgfpathcurveto{\pgfqpoint{2.953756in}{0.882084in}}{\pgfqpoint{2.951442in}{0.876497in}}{\pgfqpoint{2.951442in}{0.870673in}}%
\pgfpathcurveto{\pgfqpoint{2.951442in}{0.864849in}}{\pgfqpoint{2.953756in}{0.859263in}}{\pgfqpoint{2.957874in}{0.855145in}}%
\pgfpathcurveto{\pgfqpoint{2.961992in}{0.851027in}}{\pgfqpoint{2.967578in}{0.848713in}}{\pgfqpoint{2.973402in}{0.848713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913218in}{0.690900in}}%
\pgfpathcurveto{\pgfqpoint{2.919042in}{0.690900in}}{\pgfqpoint{2.924628in}{0.693214in}}{\pgfqpoint{2.928747in}{0.697332in}}%
\pgfpathcurveto{\pgfqpoint{2.932865in}{0.701450in}}{\pgfqpoint{2.935179in}{0.707036in}}{\pgfqpoint{2.935179in}{0.712860in}}%
\pgfpathcurveto{\pgfqpoint{2.935179in}{0.718684in}}{\pgfqpoint{2.932865in}{0.724270in}}{\pgfqpoint{2.928747in}{0.728388in}}%
\pgfpathcurveto{\pgfqpoint{2.924628in}{0.732506in}}{\pgfqpoint{2.919042in}{0.734820in}}{\pgfqpoint{2.913218in}{0.734820in}}%
\pgfpathcurveto{\pgfqpoint{2.907394in}{0.734820in}}{\pgfqpoint{2.901808in}{0.732506in}}{\pgfqpoint{2.897690in}{0.728388in}}%
\pgfpathcurveto{\pgfqpoint{2.893572in}{0.724270in}}{\pgfqpoint{2.891258in}{0.718684in}}{\pgfqpoint{2.891258in}{0.712860in}}%
\pgfpathcurveto{\pgfqpoint{2.891258in}{0.707036in}}{\pgfqpoint{2.893572in}{0.701450in}}{\pgfqpoint{2.897690in}{0.697332in}}%
\pgfpathcurveto{\pgfqpoint{2.901808in}{0.693214in}}{\pgfqpoint{2.907394in}{0.690900in}}{\pgfqpoint{2.913218in}{0.690900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886545in}{0.647046in}}%
\pgfpathcurveto{\pgfqpoint{2.892369in}{0.647046in}}{\pgfqpoint{2.897955in}{0.649360in}}{\pgfqpoint{2.902073in}{0.653478in}}%
\pgfpathcurveto{\pgfqpoint{2.906192in}{0.657596in}}{\pgfqpoint{2.908505in}{0.663182in}}{\pgfqpoint{2.908505in}{0.669006in}}%
\pgfpathcurveto{\pgfqpoint{2.908505in}{0.674830in}}{\pgfqpoint{2.906192in}{0.680416in}}{\pgfqpoint{2.902073in}{0.684534in}}%
\pgfpathcurveto{\pgfqpoint{2.897955in}{0.688652in}}{\pgfqpoint{2.892369in}{0.690966in}}{\pgfqpoint{2.886545in}{0.690966in}}%
\pgfpathcurveto{\pgfqpoint{2.880721in}{0.690966in}}{\pgfqpoint{2.875135in}{0.688652in}}{\pgfqpoint{2.871017in}{0.684534in}}%
\pgfpathcurveto{\pgfqpoint{2.866899in}{0.680416in}}{\pgfqpoint{2.864585in}{0.674830in}}{\pgfqpoint{2.864585in}{0.669006in}}%
\pgfpathcurveto{\pgfqpoint{2.864585in}{0.663182in}}{\pgfqpoint{2.866899in}{0.657596in}}{\pgfqpoint{2.871017in}{0.653478in}}%
\pgfpathcurveto{\pgfqpoint{2.875135in}{0.649360in}}{\pgfqpoint{2.880721in}{0.647046in}}{\pgfqpoint{2.886545in}{0.647046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957367in}{0.885081in}}%
\pgfpathcurveto{\pgfqpoint{2.963191in}{0.885081in}}{\pgfqpoint{2.968777in}{0.887395in}}{\pgfqpoint{2.972895in}{0.891513in}}%
\pgfpathcurveto{\pgfqpoint{2.977013in}{0.895631in}}{\pgfqpoint{2.979327in}{0.901217in}}{\pgfqpoint{2.979327in}{0.907041in}}%
\pgfpathcurveto{\pgfqpoint{2.979327in}{0.912865in}}{\pgfqpoint{2.977013in}{0.918451in}}{\pgfqpoint{2.972895in}{0.922570in}}%
\pgfpathcurveto{\pgfqpoint{2.968777in}{0.926688in}}{\pgfqpoint{2.963191in}{0.929002in}}{\pgfqpoint{2.957367in}{0.929002in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{0.929002in}}{\pgfqpoint{2.945957in}{0.926688in}}{\pgfqpoint{2.941839in}{0.922570in}}%
\pgfpathcurveto{\pgfqpoint{2.937721in}{0.918451in}}{\pgfqpoint{2.935407in}{0.912865in}}{\pgfqpoint{2.935407in}{0.907041in}}%
\pgfpathcurveto{\pgfqpoint{2.935407in}{0.901217in}}{\pgfqpoint{2.937721in}{0.895631in}}{\pgfqpoint{2.941839in}{0.891513in}}%
\pgfpathcurveto{\pgfqpoint{2.945957in}{0.887395in}}{\pgfqpoint{2.951543in}{0.885081in}}{\pgfqpoint{2.957367in}{0.885081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093546in}{1.447634in}}%
\pgfpathcurveto{\pgfqpoint{3.099370in}{1.447634in}}{\pgfqpoint{3.104956in}{1.449948in}}{\pgfqpoint{3.109075in}{1.454066in}}%
\pgfpathcurveto{\pgfqpoint{3.113193in}{1.458184in}}{\pgfqpoint{3.115507in}{1.463771in}}{\pgfqpoint{3.115507in}{1.469595in}}%
\pgfpathcurveto{\pgfqpoint{3.115507in}{1.475418in}}{\pgfqpoint{3.113193in}{1.481005in}}{\pgfqpoint{3.109075in}{1.485123in}}%
\pgfpathcurveto{\pgfqpoint{3.104956in}{1.489241in}}{\pgfqpoint{3.099370in}{1.491555in}}{\pgfqpoint{3.093546in}{1.491555in}}%
\pgfpathcurveto{\pgfqpoint{3.087722in}{1.491555in}}{\pgfqpoint{3.082136in}{1.489241in}}{\pgfqpoint{3.078018in}{1.485123in}}%
\pgfpathcurveto{\pgfqpoint{3.073900in}{1.481005in}}{\pgfqpoint{3.071586in}{1.475418in}}{\pgfqpoint{3.071586in}{1.469595in}}%
\pgfpathcurveto{\pgfqpoint{3.071586in}{1.463771in}}{\pgfqpoint{3.073900in}{1.458184in}}{\pgfqpoint{3.078018in}{1.454066in}}%
\pgfpathcurveto{\pgfqpoint{3.082136in}{1.449948in}}{\pgfqpoint{3.087722in}{1.447634in}}{\pgfqpoint{3.093546in}{1.447634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936282in}{0.899175in}}%
\pgfpathcurveto{\pgfqpoint{2.942106in}{0.899175in}}{\pgfqpoint{2.947693in}{0.901489in}}{\pgfqpoint{2.951811in}{0.905607in}}%
\pgfpathcurveto{\pgfqpoint{2.955929in}{0.909725in}}{\pgfqpoint{2.958243in}{0.915311in}}{\pgfqpoint{2.958243in}{0.921135in}}%
\pgfpathcurveto{\pgfqpoint{2.958243in}{0.926959in}}{\pgfqpoint{2.955929in}{0.932545in}}{\pgfqpoint{2.951811in}{0.936663in}}%
\pgfpathcurveto{\pgfqpoint{2.947693in}{0.940781in}}{\pgfqpoint{2.942106in}{0.943095in}}{\pgfqpoint{2.936282in}{0.943095in}}%
\pgfpathcurveto{\pgfqpoint{2.930459in}{0.943095in}}{\pgfqpoint{2.924872in}{0.940781in}}{\pgfqpoint{2.920754in}{0.936663in}}%
\pgfpathcurveto{\pgfqpoint{2.916636in}{0.932545in}}{\pgfqpoint{2.914322in}{0.926959in}}{\pgfqpoint{2.914322in}{0.921135in}}%
\pgfpathcurveto{\pgfqpoint{2.914322in}{0.915311in}}{\pgfqpoint{2.916636in}{0.909725in}}{\pgfqpoint{2.920754in}{0.905607in}}%
\pgfpathcurveto{\pgfqpoint{2.924872in}{0.901489in}}{\pgfqpoint{2.930459in}{0.899175in}}{\pgfqpoint{2.936282in}{0.899175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937628in}{0.440572in}}%
\pgfpathcurveto{\pgfqpoint{1.943452in}{0.440572in}}{\pgfqpoint{1.949038in}{0.442886in}}{\pgfqpoint{1.953156in}{0.447004in}}%
\pgfpathcurveto{\pgfqpoint{1.957274in}{0.451122in}}{\pgfqpoint{1.959588in}{0.456709in}}{\pgfqpoint{1.959588in}{0.462533in}}%
\pgfpathcurveto{\pgfqpoint{1.959588in}{0.468356in}}{\pgfqpoint{1.957274in}{0.473943in}}{\pgfqpoint{1.953156in}{0.478061in}}%
\pgfpathcurveto{\pgfqpoint{1.949038in}{0.482179in}}{\pgfqpoint{1.943452in}{0.484493in}}{\pgfqpoint{1.937628in}{0.484493in}}%
\pgfpathcurveto{\pgfqpoint{1.931804in}{0.484493in}}{\pgfqpoint{1.926218in}{0.482179in}}{\pgfqpoint{1.922100in}{0.478061in}}%
\pgfpathcurveto{\pgfqpoint{1.917982in}{0.473943in}}{\pgfqpoint{1.915668in}{0.468356in}}{\pgfqpoint{1.915668in}{0.462533in}}%
\pgfpathcurveto{\pgfqpoint{1.915668in}{0.456709in}}{\pgfqpoint{1.917982in}{0.451122in}}{\pgfqpoint{1.922100in}{0.447004in}}%
\pgfpathcurveto{\pgfqpoint{1.926218in}{0.442886in}}{\pgfqpoint{1.931804in}{0.440572in}}{\pgfqpoint{1.937628in}{0.440572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240393in}{0.182598in}}%
\pgfpathcurveto{\pgfqpoint{2.246217in}{0.182598in}}{\pgfqpoint{2.251803in}{0.184911in}}{\pgfqpoint{2.255922in}{0.189030in}}%
\pgfpathcurveto{\pgfqpoint{2.260040in}{0.193148in}}{\pgfqpoint{2.262354in}{0.198734in}}{\pgfqpoint{2.262354in}{0.204558in}}%
\pgfpathcurveto{\pgfqpoint{2.262354in}{0.210382in}}{\pgfqpoint{2.260040in}{0.215968in}}{\pgfqpoint{2.255922in}{0.220086in}}%
\pgfpathcurveto{\pgfqpoint{2.251803in}{0.224204in}}{\pgfqpoint{2.246217in}{0.226518in}}{\pgfqpoint{2.240393in}{0.226518in}}%
\pgfpathcurveto{\pgfqpoint{2.234569in}{0.226518in}}{\pgfqpoint{2.228983in}{0.224204in}}{\pgfqpoint{2.224865in}{0.220086in}}%
\pgfpathcurveto{\pgfqpoint{2.220747in}{0.215968in}}{\pgfqpoint{2.218433in}{0.210382in}}{\pgfqpoint{2.218433in}{0.204558in}}%
\pgfpathcurveto{\pgfqpoint{2.218433in}{0.198734in}}{\pgfqpoint{2.220747in}{0.193148in}}{\pgfqpoint{2.224865in}{0.189030in}}%
\pgfpathcurveto{\pgfqpoint{2.228983in}{0.184911in}}{\pgfqpoint{2.234569in}{0.182598in}}{\pgfqpoint{2.240393in}{0.182598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261974in}{0.175875in}}%
\pgfpathcurveto{\pgfqpoint{2.267798in}{0.175875in}}{\pgfqpoint{2.273384in}{0.178188in}}{\pgfqpoint{2.277502in}{0.182307in}}%
\pgfpathcurveto{\pgfqpoint{2.281620in}{0.186425in}}{\pgfqpoint{2.283934in}{0.192011in}}{\pgfqpoint{2.283934in}{0.197835in}}%
\pgfpathcurveto{\pgfqpoint{2.283934in}{0.203659in}}{\pgfqpoint{2.281620in}{0.209245in}}{\pgfqpoint{2.277502in}{0.213363in}}%
\pgfpathcurveto{\pgfqpoint{2.273384in}{0.217481in}}{\pgfqpoint{2.267798in}{0.219795in}}{\pgfqpoint{2.261974in}{0.219795in}}%
\pgfpathcurveto{\pgfqpoint{2.256150in}{0.219795in}}{\pgfqpoint{2.250564in}{0.217481in}}{\pgfqpoint{2.246445in}{0.213363in}}%
\pgfpathcurveto{\pgfqpoint{2.242327in}{0.209245in}}{\pgfqpoint{2.240013in}{0.203659in}}{\pgfqpoint{2.240013in}{0.197835in}}%
\pgfpathcurveto{\pgfqpoint{2.240013in}{0.192011in}}{\pgfqpoint{2.242327in}{0.186425in}}{\pgfqpoint{2.246445in}{0.182307in}}%
\pgfpathcurveto{\pgfqpoint{2.250564in}{0.178188in}}{\pgfqpoint{2.256150in}{0.175875in}}{\pgfqpoint{2.261974in}{0.175875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194434in}{0.922614in}}%
\pgfpathcurveto{\pgfqpoint{3.200258in}{0.922614in}}{\pgfqpoint{3.205844in}{0.924928in}}{\pgfqpoint{3.209962in}{0.929046in}}%
\pgfpathcurveto{\pgfqpoint{3.214081in}{0.933164in}}{\pgfqpoint{3.216395in}{0.938750in}}{\pgfqpoint{3.216395in}{0.944574in}}%
\pgfpathcurveto{\pgfqpoint{3.216395in}{0.950398in}}{\pgfqpoint{3.214081in}{0.955984in}}{\pgfqpoint{3.209962in}{0.960103in}}%
\pgfpathcurveto{\pgfqpoint{3.205844in}{0.964221in}}{\pgfqpoint{3.200258in}{0.966535in}}{\pgfqpoint{3.194434in}{0.966535in}}%
\pgfpathcurveto{\pgfqpoint{3.188610in}{0.966535in}}{\pgfqpoint{3.183024in}{0.964221in}}{\pgfqpoint{3.178906in}{0.960103in}}%
\pgfpathcurveto{\pgfqpoint{3.174788in}{0.955984in}}{\pgfqpoint{3.172474in}{0.950398in}}{\pgfqpoint{3.172474in}{0.944574in}}%
\pgfpathcurveto{\pgfqpoint{3.172474in}{0.938750in}}{\pgfqpoint{3.174788in}{0.933164in}}{\pgfqpoint{3.178906in}{0.929046in}}%
\pgfpathcurveto{\pgfqpoint{3.183024in}{0.924928in}}{\pgfqpoint{3.188610in}{0.922614in}}{\pgfqpoint{3.194434in}{0.922614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012607in}{-0.870416in}}%
\pgfpathcurveto{\pgfqpoint{2.018431in}{-0.870416in}}{\pgfqpoint{2.024017in}{-0.868102in}}{\pgfqpoint{2.028135in}{-0.863984in}}%
\pgfpathcurveto{\pgfqpoint{2.032253in}{-0.859866in}}{\pgfqpoint{2.034567in}{-0.854279in}}{\pgfqpoint{2.034567in}{-0.848456in}}%
\pgfpathcurveto{\pgfqpoint{2.034567in}{-0.842632in}}{\pgfqpoint{2.032253in}{-0.837045in}}{\pgfqpoint{2.028135in}{-0.832927in}}%
\pgfpathcurveto{\pgfqpoint{2.024017in}{-0.828809in}}{\pgfqpoint{2.018431in}{-0.826495in}}{\pgfqpoint{2.012607in}{-0.826495in}}%
\pgfpathcurveto{\pgfqpoint{2.006783in}{-0.826495in}}{\pgfqpoint{2.001197in}{-0.828809in}}{\pgfqpoint{1.997079in}{-0.832927in}}%
\pgfpathcurveto{\pgfqpoint{1.992960in}{-0.837045in}}{\pgfqpoint{1.990647in}{-0.842632in}}{\pgfqpoint{1.990647in}{-0.848456in}}%
\pgfpathcurveto{\pgfqpoint{1.990647in}{-0.854279in}}{\pgfqpoint{1.992960in}{-0.859866in}}{\pgfqpoint{1.997079in}{-0.863984in}}%
\pgfpathcurveto{\pgfqpoint{2.001197in}{-0.868102in}}{\pgfqpoint{2.006783in}{-0.870416in}}{\pgfqpoint{2.012607in}{-0.870416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059362in}{0.936148in}}%
\pgfpathcurveto{\pgfqpoint{3.065186in}{0.936148in}}{\pgfqpoint{3.070772in}{0.938462in}}{\pgfqpoint{3.074890in}{0.942580in}}%
\pgfpathcurveto{\pgfqpoint{3.079009in}{0.946698in}}{\pgfqpoint{3.081322in}{0.952284in}}{\pgfqpoint{3.081322in}{0.958108in}}%
\pgfpathcurveto{\pgfqpoint{3.081322in}{0.963932in}}{\pgfqpoint{3.079009in}{0.969518in}}{\pgfqpoint{3.074890in}{0.973637in}}%
\pgfpathcurveto{\pgfqpoint{3.070772in}{0.977755in}}{\pgfqpoint{3.065186in}{0.980069in}}{\pgfqpoint{3.059362in}{0.980069in}}%
\pgfpathcurveto{\pgfqpoint{3.053538in}{0.980069in}}{\pgfqpoint{3.047952in}{0.977755in}}{\pgfqpoint{3.043834in}{0.973637in}}%
\pgfpathcurveto{\pgfqpoint{3.039716in}{0.969518in}}{\pgfqpoint{3.037402in}{0.963932in}}{\pgfqpoint{3.037402in}{0.958108in}}%
\pgfpathcurveto{\pgfqpoint{3.037402in}{0.952284in}}{\pgfqpoint{3.039716in}{0.946698in}}{\pgfqpoint{3.043834in}{0.942580in}}%
\pgfpathcurveto{\pgfqpoint{3.047952in}{0.938462in}}{\pgfqpoint{3.053538in}{0.936148in}}{\pgfqpoint{3.059362in}{0.936148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289342in}{3.497621in}}%
\pgfpathcurveto{\pgfqpoint{5.295166in}{3.497621in}}{\pgfqpoint{5.300752in}{3.499935in}}{\pgfqpoint{5.304870in}{3.504053in}}%
\pgfpathcurveto{\pgfqpoint{5.308989in}{3.508171in}}{\pgfqpoint{5.311302in}{3.513757in}}{\pgfqpoint{5.311302in}{3.519581in}}%
\pgfpathcurveto{\pgfqpoint{5.311302in}{3.525405in}}{\pgfqpoint{5.308989in}{3.530991in}}{\pgfqpoint{5.304870in}{3.535110in}}%
\pgfpathcurveto{\pgfqpoint{5.300752in}{3.539228in}}{\pgfqpoint{5.295166in}{3.541542in}}{\pgfqpoint{5.289342in}{3.541542in}}%
\pgfpathcurveto{\pgfqpoint{5.283518in}{3.541542in}}{\pgfqpoint{5.277932in}{3.539228in}}{\pgfqpoint{5.273814in}{3.535110in}}%
\pgfpathcurveto{\pgfqpoint{5.269696in}{3.530991in}}{\pgfqpoint{5.267382in}{3.525405in}}{\pgfqpoint{5.267382in}{3.519581in}}%
\pgfpathcurveto{\pgfqpoint{5.267382in}{3.513757in}}{\pgfqpoint{5.269696in}{3.508171in}}{\pgfqpoint{5.273814in}{3.504053in}}%
\pgfpathcurveto{\pgfqpoint{5.277932in}{3.499935in}}{\pgfqpoint{5.283518in}{3.497621in}}{\pgfqpoint{5.289342in}{3.497621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916496in}{-0.043933in}}%
\pgfpathcurveto{\pgfqpoint{3.922320in}{-0.043933in}}{\pgfqpoint{3.927906in}{-0.041619in}}{\pgfqpoint{3.932024in}{-0.037501in}}%
\pgfpathcurveto{\pgfqpoint{3.936142in}{-0.033383in}}{\pgfqpoint{3.938456in}{-0.027797in}}{\pgfqpoint{3.938456in}{-0.021973in}}%
\pgfpathcurveto{\pgfqpoint{3.938456in}{-0.016149in}}{\pgfqpoint{3.936142in}{-0.010563in}}{\pgfqpoint{3.932024in}{-0.006444in}}%
\pgfpathcurveto{\pgfqpoint{3.927906in}{-0.002326in}}{\pgfqpoint{3.922320in}{-0.000012in}}{\pgfqpoint{3.916496in}{-0.000012in}}%
\pgfpathcurveto{\pgfqpoint{3.910672in}{-0.000012in}}{\pgfqpoint{3.905086in}{-0.002326in}}{\pgfqpoint{3.900967in}{-0.006444in}}%
\pgfpathcurveto{\pgfqpoint{3.896849in}{-0.010563in}}{\pgfqpoint{3.894535in}{-0.016149in}}{\pgfqpoint{3.894535in}{-0.021973in}}%
\pgfpathcurveto{\pgfqpoint{3.894535in}{-0.027797in}}{\pgfqpoint{3.896849in}{-0.033383in}}{\pgfqpoint{3.900967in}{-0.037501in}}%
\pgfpathcurveto{\pgfqpoint{3.905086in}{-0.041619in}}{\pgfqpoint{3.910672in}{-0.043933in}}{\pgfqpoint{3.916496in}{-0.043933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252600in}{0.808651in}}%
\pgfpathcurveto{\pgfqpoint{3.258424in}{0.808651in}}{\pgfqpoint{3.264010in}{0.810965in}}{\pgfqpoint{3.268128in}{0.815083in}}%
\pgfpathcurveto{\pgfqpoint{3.272246in}{0.819201in}}{\pgfqpoint{3.274560in}{0.824787in}}{\pgfqpoint{3.274560in}{0.830611in}}%
\pgfpathcurveto{\pgfqpoint{3.274560in}{0.836435in}}{\pgfqpoint{3.272246in}{0.842021in}}{\pgfqpoint{3.268128in}{0.846139in}}%
\pgfpathcurveto{\pgfqpoint{3.264010in}{0.850257in}}{\pgfqpoint{3.258424in}{0.852571in}}{\pgfqpoint{3.252600in}{0.852571in}}%
\pgfpathcurveto{\pgfqpoint{3.246776in}{0.852571in}}{\pgfqpoint{3.241190in}{0.850257in}}{\pgfqpoint{3.237072in}{0.846139in}}%
\pgfpathcurveto{\pgfqpoint{3.232953in}{0.842021in}}{\pgfqpoint{3.230640in}{0.836435in}}{\pgfqpoint{3.230640in}{0.830611in}}%
\pgfpathcurveto{\pgfqpoint{3.230640in}{0.824787in}}{\pgfqpoint{3.232953in}{0.819201in}}{\pgfqpoint{3.237072in}{0.815083in}}%
\pgfpathcurveto{\pgfqpoint{3.241190in}{0.810965in}}{\pgfqpoint{3.246776in}{0.808651in}}{\pgfqpoint{3.252600in}{0.808651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731077in}{0.351753in}}%
\pgfpathcurveto{\pgfqpoint{3.736901in}{0.351753in}}{\pgfqpoint{3.742487in}{0.354067in}}{\pgfqpoint{3.746605in}{0.358185in}}%
\pgfpathcurveto{\pgfqpoint{3.750724in}{0.362304in}}{\pgfqpoint{3.753037in}{0.367890in}}{\pgfqpoint{3.753037in}{0.373714in}}%
\pgfpathcurveto{\pgfqpoint{3.753037in}{0.379538in}}{\pgfqpoint{3.750724in}{0.385124in}}{\pgfqpoint{3.746605in}{0.389242in}}%
\pgfpathcurveto{\pgfqpoint{3.742487in}{0.393360in}}{\pgfqpoint{3.736901in}{0.395674in}}{\pgfqpoint{3.731077in}{0.395674in}}%
\pgfpathcurveto{\pgfqpoint{3.725253in}{0.395674in}}{\pgfqpoint{3.719667in}{0.393360in}}{\pgfqpoint{3.715549in}{0.389242in}}%
\pgfpathcurveto{\pgfqpoint{3.711431in}{0.385124in}}{\pgfqpoint{3.709117in}{0.379538in}}{\pgfqpoint{3.709117in}{0.373714in}}%
\pgfpathcurveto{\pgfqpoint{3.709117in}{0.367890in}}{\pgfqpoint{3.711431in}{0.362304in}}{\pgfqpoint{3.715549in}{0.358185in}}%
\pgfpathcurveto{\pgfqpoint{3.719667in}{0.354067in}}{\pgfqpoint{3.725253in}{0.351753in}}{\pgfqpoint{3.731077in}{0.351753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216613in}{0.886275in}}%
\pgfpathcurveto{\pgfqpoint{3.222437in}{0.886275in}}{\pgfqpoint{3.228023in}{0.888589in}}{\pgfqpoint{3.232141in}{0.892707in}}%
\pgfpathcurveto{\pgfqpoint{3.236259in}{0.896825in}}{\pgfqpoint{3.238573in}{0.902412in}}{\pgfqpoint{3.238573in}{0.908236in}}%
\pgfpathcurveto{\pgfqpoint{3.238573in}{0.914059in}}{\pgfqpoint{3.236259in}{0.919646in}}{\pgfqpoint{3.232141in}{0.923764in}}%
\pgfpathcurveto{\pgfqpoint{3.228023in}{0.927882in}}{\pgfqpoint{3.222437in}{0.930196in}}{\pgfqpoint{3.216613in}{0.930196in}}%
\pgfpathcurveto{\pgfqpoint{3.210789in}{0.930196in}}{\pgfqpoint{3.205203in}{0.927882in}}{\pgfqpoint{3.201085in}{0.923764in}}%
\pgfpathcurveto{\pgfqpoint{3.196966in}{0.919646in}}{\pgfqpoint{3.194653in}{0.914059in}}{\pgfqpoint{3.194653in}{0.908236in}}%
\pgfpathcurveto{\pgfqpoint{3.194653in}{0.902412in}}{\pgfqpoint{3.196966in}{0.896825in}}{\pgfqpoint{3.201085in}{0.892707in}}%
\pgfpathcurveto{\pgfqpoint{3.205203in}{0.888589in}}{\pgfqpoint{3.210789in}{0.886275in}}{\pgfqpoint{3.216613in}{0.886275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565871in}{1.635709in}}%
\pgfpathcurveto{\pgfqpoint{3.571695in}{1.635709in}}{\pgfqpoint{3.577282in}{1.638023in}}{\pgfqpoint{3.581400in}{1.642141in}}%
\pgfpathcurveto{\pgfqpoint{3.585518in}{1.646259in}}{\pgfqpoint{3.587832in}{1.651845in}}{\pgfqpoint{3.587832in}{1.657669in}}%
\pgfpathcurveto{\pgfqpoint{3.587832in}{1.663493in}}{\pgfqpoint{3.585518in}{1.669079in}}{\pgfqpoint{3.581400in}{1.673197in}}%
\pgfpathcurveto{\pgfqpoint{3.577282in}{1.677316in}}{\pgfqpoint{3.571695in}{1.679629in}}{\pgfqpoint{3.565871in}{1.679629in}}%
\pgfpathcurveto{\pgfqpoint{3.560048in}{1.679629in}}{\pgfqpoint{3.554461in}{1.677316in}}{\pgfqpoint{3.550343in}{1.673197in}}%
\pgfpathcurveto{\pgfqpoint{3.546225in}{1.669079in}}{\pgfqpoint{3.543911in}{1.663493in}}{\pgfqpoint{3.543911in}{1.657669in}}%
\pgfpathcurveto{\pgfqpoint{3.543911in}{1.651845in}}{\pgfqpoint{3.546225in}{1.646259in}}{\pgfqpoint{3.550343in}{1.642141in}}%
\pgfpathcurveto{\pgfqpoint{3.554461in}{1.638023in}}{\pgfqpoint{3.560048in}{1.635709in}}{\pgfqpoint{3.565871in}{1.635709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946441in}{0.854260in}}%
\pgfpathcurveto{\pgfqpoint{2.952265in}{0.854260in}}{\pgfqpoint{2.957852in}{0.856574in}}{\pgfqpoint{2.961970in}{0.860692in}}%
\pgfpathcurveto{\pgfqpoint{2.966088in}{0.864810in}}{\pgfqpoint{2.968402in}{0.870396in}}{\pgfqpoint{2.968402in}{0.876220in}}%
\pgfpathcurveto{\pgfqpoint{2.968402in}{0.882044in}}{\pgfqpoint{2.966088in}{0.887631in}}{\pgfqpoint{2.961970in}{0.891749in}}%
\pgfpathcurveto{\pgfqpoint{2.957852in}{0.895867in}}{\pgfqpoint{2.952265in}{0.898181in}}{\pgfqpoint{2.946441in}{0.898181in}}%
\pgfpathcurveto{\pgfqpoint{2.940618in}{0.898181in}}{\pgfqpoint{2.935031in}{0.895867in}}{\pgfqpoint{2.930913in}{0.891749in}}%
\pgfpathcurveto{\pgfqpoint{2.926795in}{0.887631in}}{\pgfqpoint{2.924481in}{0.882044in}}{\pgfqpoint{2.924481in}{0.876220in}}%
\pgfpathcurveto{\pgfqpoint{2.924481in}{0.870396in}}{\pgfqpoint{2.926795in}{0.864810in}}{\pgfqpoint{2.930913in}{0.860692in}}%
\pgfpathcurveto{\pgfqpoint{2.935031in}{0.856574in}}{\pgfqpoint{2.940618in}{0.854260in}}{\pgfqpoint{2.946441in}{0.854260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226337in}{0.180749in}}%
\pgfpathcurveto{\pgfqpoint{2.232161in}{0.180749in}}{\pgfqpoint{2.237747in}{0.183062in}}{\pgfqpoint{2.241865in}{0.187181in}}%
\pgfpathcurveto{\pgfqpoint{2.245983in}{0.191299in}}{\pgfqpoint{2.248297in}{0.196885in}}{\pgfqpoint{2.248297in}{0.202709in}}%
\pgfpathcurveto{\pgfqpoint{2.248297in}{0.208533in}}{\pgfqpoint{2.245983in}{0.214119in}}{\pgfqpoint{2.241865in}{0.218237in}}%
\pgfpathcurveto{\pgfqpoint{2.237747in}{0.222355in}}{\pgfqpoint{2.232161in}{0.224669in}}{\pgfqpoint{2.226337in}{0.224669in}}%
\pgfpathcurveto{\pgfqpoint{2.220513in}{0.224669in}}{\pgfqpoint{2.214927in}{0.222355in}}{\pgfqpoint{2.210809in}{0.218237in}}%
\pgfpathcurveto{\pgfqpoint{2.206690in}{0.214119in}}{\pgfqpoint{2.204377in}{0.208533in}}{\pgfqpoint{2.204377in}{0.202709in}}%
\pgfpathcurveto{\pgfqpoint{2.204377in}{0.196885in}}{\pgfqpoint{2.206690in}{0.191299in}}{\pgfqpoint{2.210809in}{0.187181in}}%
\pgfpathcurveto{\pgfqpoint{2.214927in}{0.183062in}}{\pgfqpoint{2.220513in}{0.180749in}}{\pgfqpoint{2.226337in}{0.180749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228274in}{0.202624in}}%
\pgfpathcurveto{\pgfqpoint{2.234098in}{0.202624in}}{\pgfqpoint{2.239684in}{0.204938in}}{\pgfqpoint{2.243803in}{0.209056in}}%
\pgfpathcurveto{\pgfqpoint{2.247921in}{0.213174in}}{\pgfqpoint{2.250235in}{0.218760in}}{\pgfqpoint{2.250235in}{0.224584in}}%
\pgfpathcurveto{\pgfqpoint{2.250235in}{0.230408in}}{\pgfqpoint{2.247921in}{0.235994in}}{\pgfqpoint{2.243803in}{0.240112in}}%
\pgfpathcurveto{\pgfqpoint{2.239684in}{0.244231in}}{\pgfqpoint{2.234098in}{0.246544in}}{\pgfqpoint{2.228274in}{0.246544in}}%
\pgfpathcurveto{\pgfqpoint{2.222450in}{0.246544in}}{\pgfqpoint{2.216864in}{0.244231in}}{\pgfqpoint{2.212746in}{0.240112in}}%
\pgfpathcurveto{\pgfqpoint{2.208628in}{0.235994in}}{\pgfqpoint{2.206314in}{0.230408in}}{\pgfqpoint{2.206314in}{0.224584in}}%
\pgfpathcurveto{\pgfqpoint{2.206314in}{0.218760in}}{\pgfqpoint{2.208628in}{0.213174in}}{\pgfqpoint{2.212746in}{0.209056in}}%
\pgfpathcurveto{\pgfqpoint{2.216864in}{0.204938in}}{\pgfqpoint{2.222450in}{0.202624in}}{\pgfqpoint{2.228274in}{0.202624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018214in}{0.584594in}}%
\pgfpathcurveto{\pgfqpoint{3.024038in}{0.584594in}}{\pgfqpoint{3.029624in}{0.586908in}}{\pgfqpoint{3.033742in}{0.591026in}}%
\pgfpathcurveto{\pgfqpoint{3.037860in}{0.595145in}}{\pgfqpoint{3.040174in}{0.600731in}}{\pgfqpoint{3.040174in}{0.606555in}}%
\pgfpathcurveto{\pgfqpoint{3.040174in}{0.612379in}}{\pgfqpoint{3.037860in}{0.617965in}}{\pgfqpoint{3.033742in}{0.622083in}}%
\pgfpathcurveto{\pgfqpoint{3.029624in}{0.626201in}}{\pgfqpoint{3.024038in}{0.628515in}}{\pgfqpoint{3.018214in}{0.628515in}}%
\pgfpathcurveto{\pgfqpoint{3.012390in}{0.628515in}}{\pgfqpoint{3.006804in}{0.626201in}}{\pgfqpoint{3.002686in}{0.622083in}}%
\pgfpathcurveto{\pgfqpoint{2.998568in}{0.617965in}}{\pgfqpoint{2.996254in}{0.612379in}}{\pgfqpoint{2.996254in}{0.606555in}}%
\pgfpathcurveto{\pgfqpoint{2.996254in}{0.600731in}}{\pgfqpoint{2.998568in}{0.595145in}}{\pgfqpoint{3.002686in}{0.591026in}}%
\pgfpathcurveto{\pgfqpoint{3.006804in}{0.586908in}}{\pgfqpoint{3.012390in}{0.584594in}}{\pgfqpoint{3.018214in}{0.584594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944232in}{0.856732in}}%
\pgfpathcurveto{\pgfqpoint{2.950056in}{0.856732in}}{\pgfqpoint{2.955643in}{0.859046in}}{\pgfqpoint{2.959761in}{0.863164in}}%
\pgfpathcurveto{\pgfqpoint{2.963879in}{0.867282in}}{\pgfqpoint{2.966193in}{0.872868in}}{\pgfqpoint{2.966193in}{0.878692in}}%
\pgfpathcurveto{\pgfqpoint{2.966193in}{0.884516in}}{\pgfqpoint{2.963879in}{0.890102in}}{\pgfqpoint{2.959761in}{0.894220in}}%
\pgfpathcurveto{\pgfqpoint{2.955643in}{0.898339in}}{\pgfqpoint{2.950056in}{0.900652in}}{\pgfqpoint{2.944232in}{0.900652in}}%
\pgfpathcurveto{\pgfqpoint{2.938408in}{0.900652in}}{\pgfqpoint{2.932822in}{0.898339in}}{\pgfqpoint{2.928704in}{0.894220in}}%
\pgfpathcurveto{\pgfqpoint{2.924586in}{0.890102in}}{\pgfqpoint{2.922272in}{0.884516in}}{\pgfqpoint{2.922272in}{0.878692in}}%
\pgfpathcurveto{\pgfqpoint{2.922272in}{0.872868in}}{\pgfqpoint{2.924586in}{0.867282in}}{\pgfqpoint{2.928704in}{0.863164in}}%
\pgfpathcurveto{\pgfqpoint{2.932822in}{0.859046in}}{\pgfqpoint{2.938408in}{0.856732in}}{\pgfqpoint{2.944232in}{0.856732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237121in}{0.179215in}}%
\pgfpathcurveto{\pgfqpoint{2.242945in}{0.179215in}}{\pgfqpoint{2.248531in}{0.181528in}}{\pgfqpoint{2.252649in}{0.185647in}}%
\pgfpathcurveto{\pgfqpoint{2.256767in}{0.189765in}}{\pgfqpoint{2.259081in}{0.195351in}}{\pgfqpoint{2.259081in}{0.201175in}}%
\pgfpathcurveto{\pgfqpoint{2.259081in}{0.206999in}}{\pgfqpoint{2.256767in}{0.212585in}}{\pgfqpoint{2.252649in}{0.216703in}}%
\pgfpathcurveto{\pgfqpoint{2.248531in}{0.220821in}}{\pgfqpoint{2.242945in}{0.223135in}}{\pgfqpoint{2.237121in}{0.223135in}}%
\pgfpathcurveto{\pgfqpoint{2.231297in}{0.223135in}}{\pgfqpoint{2.225711in}{0.220821in}}{\pgfqpoint{2.221593in}{0.216703in}}%
\pgfpathcurveto{\pgfqpoint{2.217475in}{0.212585in}}{\pgfqpoint{2.215161in}{0.206999in}}{\pgfqpoint{2.215161in}{0.201175in}}%
\pgfpathcurveto{\pgfqpoint{2.215161in}{0.195351in}}{\pgfqpoint{2.217475in}{0.189765in}}{\pgfqpoint{2.221593in}{0.185647in}}%
\pgfpathcurveto{\pgfqpoint{2.225711in}{0.181528in}}{\pgfqpoint{2.231297in}{0.179215in}}{\pgfqpoint{2.237121in}{0.179215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189052in}{0.309006in}}%
\pgfpathcurveto{\pgfqpoint{3.194876in}{0.309006in}}{\pgfqpoint{3.200462in}{0.311320in}}{\pgfqpoint{3.204580in}{0.315438in}}%
\pgfpathcurveto{\pgfqpoint{3.208698in}{0.319556in}}{\pgfqpoint{3.211012in}{0.325142in}}{\pgfqpoint{3.211012in}{0.330966in}}%
\pgfpathcurveto{\pgfqpoint{3.211012in}{0.336790in}}{\pgfqpoint{3.208698in}{0.342376in}}{\pgfqpoint{3.204580in}{0.346494in}}%
\pgfpathcurveto{\pgfqpoint{3.200462in}{0.350612in}}{\pgfqpoint{3.194876in}{0.352926in}}{\pgfqpoint{3.189052in}{0.352926in}}%
\pgfpathcurveto{\pgfqpoint{3.183228in}{0.352926in}}{\pgfqpoint{3.177642in}{0.350612in}}{\pgfqpoint{3.173523in}{0.346494in}}%
\pgfpathcurveto{\pgfqpoint{3.169405in}{0.342376in}}{\pgfqpoint{3.167091in}{0.336790in}}{\pgfqpoint{3.167091in}{0.330966in}}%
\pgfpathcurveto{\pgfqpoint{3.167091in}{0.325142in}}{\pgfqpoint{3.169405in}{0.319556in}}{\pgfqpoint{3.173523in}{0.315438in}}%
\pgfpathcurveto{\pgfqpoint{3.177642in}{0.311320in}}{\pgfqpoint{3.183228in}{0.309006in}}{\pgfqpoint{3.189052in}{0.309006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210084in}{0.189210in}}%
\pgfpathcurveto{\pgfqpoint{2.215908in}{0.189210in}}{\pgfqpoint{2.221494in}{0.191524in}}{\pgfqpoint{2.225612in}{0.195642in}}%
\pgfpathcurveto{\pgfqpoint{2.229731in}{0.199760in}}{\pgfqpoint{2.232044in}{0.205346in}}{\pgfqpoint{2.232044in}{0.211170in}}%
\pgfpathcurveto{\pgfqpoint{2.232044in}{0.216994in}}{\pgfqpoint{2.229731in}{0.222580in}}{\pgfqpoint{2.225612in}{0.226699in}}%
\pgfpathcurveto{\pgfqpoint{2.221494in}{0.230817in}}{\pgfqpoint{2.215908in}{0.233131in}}{\pgfqpoint{2.210084in}{0.233131in}}%
\pgfpathcurveto{\pgfqpoint{2.204260in}{0.233131in}}{\pgfqpoint{2.198674in}{0.230817in}}{\pgfqpoint{2.194556in}{0.226699in}}%
\pgfpathcurveto{\pgfqpoint{2.190438in}{0.222580in}}{\pgfqpoint{2.188124in}{0.216994in}}{\pgfqpoint{2.188124in}{0.211170in}}%
\pgfpathcurveto{\pgfqpoint{2.188124in}{0.205346in}}{\pgfqpoint{2.190438in}{0.199760in}}{\pgfqpoint{2.194556in}{0.195642in}}%
\pgfpathcurveto{\pgfqpoint{2.198674in}{0.191524in}}{\pgfqpoint{2.204260in}{0.189210in}}{\pgfqpoint{2.210084in}{0.189210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110933in}{1.077376in}}%
\pgfpathcurveto{\pgfqpoint{3.116757in}{1.077376in}}{\pgfqpoint{3.122343in}{1.079690in}}{\pgfqpoint{3.126461in}{1.083808in}}%
\pgfpathcurveto{\pgfqpoint{3.130579in}{1.087927in}}{\pgfqpoint{3.132893in}{1.093513in}}{\pgfqpoint{3.132893in}{1.099337in}}%
\pgfpathcurveto{\pgfqpoint{3.132893in}{1.105161in}}{\pgfqpoint{3.130579in}{1.110747in}}{\pgfqpoint{3.126461in}{1.114865in}}%
\pgfpathcurveto{\pgfqpoint{3.122343in}{1.118983in}}{\pgfqpoint{3.116757in}{1.121297in}}{\pgfqpoint{3.110933in}{1.121297in}}%
\pgfpathcurveto{\pgfqpoint{3.105109in}{1.121297in}}{\pgfqpoint{3.099523in}{1.118983in}}{\pgfqpoint{3.095405in}{1.114865in}}%
\pgfpathcurveto{\pgfqpoint{3.091286in}{1.110747in}}{\pgfqpoint{3.088973in}{1.105161in}}{\pgfqpoint{3.088973in}{1.099337in}}%
\pgfpathcurveto{\pgfqpoint{3.088973in}{1.093513in}}{\pgfqpoint{3.091286in}{1.087927in}}{\pgfqpoint{3.095405in}{1.083808in}}%
\pgfpathcurveto{\pgfqpoint{3.099523in}{1.079690in}}{\pgfqpoint{3.105109in}{1.077376in}}{\pgfqpoint{3.110933in}{1.077376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570204in}{2.776559in}}%
\pgfpathcurveto{\pgfqpoint{2.576028in}{2.776559in}}{\pgfqpoint{2.581614in}{2.778873in}}{\pgfqpoint{2.585732in}{2.782991in}}%
\pgfpathcurveto{\pgfqpoint{2.589851in}{2.787109in}}{\pgfqpoint{2.592164in}{2.792695in}}{\pgfqpoint{2.592164in}{2.798519in}}%
\pgfpathcurveto{\pgfqpoint{2.592164in}{2.804343in}}{\pgfqpoint{2.589851in}{2.809929in}}{\pgfqpoint{2.585732in}{2.814047in}}%
\pgfpathcurveto{\pgfqpoint{2.581614in}{2.818165in}}{\pgfqpoint{2.576028in}{2.820479in}}{\pgfqpoint{2.570204in}{2.820479in}}%
\pgfpathcurveto{\pgfqpoint{2.564380in}{2.820479in}}{\pgfqpoint{2.558794in}{2.818165in}}{\pgfqpoint{2.554676in}{2.814047in}}%
\pgfpathcurveto{\pgfqpoint{2.550558in}{2.809929in}}{\pgfqpoint{2.548244in}{2.804343in}}{\pgfqpoint{2.548244in}{2.798519in}}%
\pgfpathcurveto{\pgfqpoint{2.548244in}{2.792695in}}{\pgfqpoint{2.550558in}{2.787109in}}{\pgfqpoint{2.554676in}{2.782991in}}%
\pgfpathcurveto{\pgfqpoint{2.558794in}{2.778873in}}{\pgfqpoint{2.564380in}{2.776559in}}{\pgfqpoint{2.570204in}{2.776559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920152in}{0.769448in}}%
\pgfpathcurveto{\pgfqpoint{2.925976in}{0.769448in}}{\pgfqpoint{2.931562in}{0.771761in}}{\pgfqpoint{2.935680in}{0.775880in}}%
\pgfpathcurveto{\pgfqpoint{2.939798in}{0.779998in}}{\pgfqpoint{2.942112in}{0.785584in}}{\pgfqpoint{2.942112in}{0.791408in}}%
\pgfpathcurveto{\pgfqpoint{2.942112in}{0.797232in}}{\pgfqpoint{2.939798in}{0.802818in}}{\pgfqpoint{2.935680in}{0.806936in}}%
\pgfpathcurveto{\pgfqpoint{2.931562in}{0.811054in}}{\pgfqpoint{2.925976in}{0.813368in}}{\pgfqpoint{2.920152in}{0.813368in}}%
\pgfpathcurveto{\pgfqpoint{2.914328in}{0.813368in}}{\pgfqpoint{2.908741in}{0.811054in}}{\pgfqpoint{2.904623in}{0.806936in}}%
\pgfpathcurveto{\pgfqpoint{2.900505in}{0.802818in}}{\pgfqpoint{2.898191in}{0.797232in}}{\pgfqpoint{2.898191in}{0.791408in}}%
\pgfpathcurveto{\pgfqpoint{2.898191in}{0.785584in}}{\pgfqpoint{2.900505in}{0.779998in}}{\pgfqpoint{2.904623in}{0.775880in}}%
\pgfpathcurveto{\pgfqpoint{2.908741in}{0.771761in}}{\pgfqpoint{2.914328in}{0.769448in}}{\pgfqpoint{2.920152in}{0.769448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026282in}{0.844313in}}%
\pgfpathcurveto{\pgfqpoint{3.032106in}{0.844313in}}{\pgfqpoint{3.037692in}{0.846626in}}{\pgfqpoint{3.041810in}{0.850745in}}%
\pgfpathcurveto{\pgfqpoint{3.045928in}{0.854863in}}{\pgfqpoint{3.048242in}{0.860449in}}{\pgfqpoint{3.048242in}{0.866273in}}%
\pgfpathcurveto{\pgfqpoint{3.048242in}{0.872097in}}{\pgfqpoint{3.045928in}{0.877683in}}{\pgfqpoint{3.041810in}{0.881801in}}%
\pgfpathcurveto{\pgfqpoint{3.037692in}{0.885919in}}{\pgfqpoint{3.032106in}{0.888233in}}{\pgfqpoint{3.026282in}{0.888233in}}%
\pgfpathcurveto{\pgfqpoint{3.020458in}{0.888233in}}{\pgfqpoint{3.014872in}{0.885919in}}{\pgfqpoint{3.010754in}{0.881801in}}%
\pgfpathcurveto{\pgfqpoint{3.006636in}{0.877683in}}{\pgfqpoint{3.004322in}{0.872097in}}{\pgfqpoint{3.004322in}{0.866273in}}%
\pgfpathcurveto{\pgfqpoint{3.004322in}{0.860449in}}{\pgfqpoint{3.006636in}{0.854863in}}{\pgfqpoint{3.010754in}{0.850745in}}%
\pgfpathcurveto{\pgfqpoint{3.014872in}{0.846626in}}{\pgfqpoint{3.020458in}{0.844313in}}{\pgfqpoint{3.026282in}{0.844313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564106in}{0.920448in}}%
\pgfpathcurveto{\pgfqpoint{3.569930in}{0.920448in}}{\pgfqpoint{3.575516in}{0.922762in}}{\pgfqpoint{3.579634in}{0.926880in}}%
\pgfpathcurveto{\pgfqpoint{3.583752in}{0.930998in}}{\pgfqpoint{3.586066in}{0.936585in}}{\pgfqpoint{3.586066in}{0.942408in}}%
\pgfpathcurveto{\pgfqpoint{3.586066in}{0.948232in}}{\pgfqpoint{3.583752in}{0.953819in}}{\pgfqpoint{3.579634in}{0.957937in}}%
\pgfpathcurveto{\pgfqpoint{3.575516in}{0.962055in}}{\pgfqpoint{3.569930in}{0.964369in}}{\pgfqpoint{3.564106in}{0.964369in}}%
\pgfpathcurveto{\pgfqpoint{3.558282in}{0.964369in}}{\pgfqpoint{3.552695in}{0.962055in}}{\pgfqpoint{3.548577in}{0.957937in}}%
\pgfpathcurveto{\pgfqpoint{3.544459in}{0.953819in}}{\pgfqpoint{3.542145in}{0.948232in}}{\pgfqpoint{3.542145in}{0.942408in}}%
\pgfpathcurveto{\pgfqpoint{3.542145in}{0.936585in}}{\pgfqpoint{3.544459in}{0.930998in}}{\pgfqpoint{3.548577in}{0.926880in}}%
\pgfpathcurveto{\pgfqpoint{3.552695in}{0.922762in}}{\pgfqpoint{3.558282in}{0.920448in}}{\pgfqpoint{3.564106in}{0.920448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305400in}{0.724915in}}%
\pgfpathcurveto{\pgfqpoint{3.311224in}{0.724915in}}{\pgfqpoint{3.316810in}{0.727229in}}{\pgfqpoint{3.320928in}{0.731347in}}%
\pgfpathcurveto{\pgfqpoint{3.325046in}{0.735465in}}{\pgfqpoint{3.327360in}{0.741051in}}{\pgfqpoint{3.327360in}{0.746875in}}%
\pgfpathcurveto{\pgfqpoint{3.327360in}{0.752699in}}{\pgfqpoint{3.325046in}{0.758285in}}{\pgfqpoint{3.320928in}{0.762403in}}%
\pgfpathcurveto{\pgfqpoint{3.316810in}{0.766521in}}{\pgfqpoint{3.311224in}{0.768835in}}{\pgfqpoint{3.305400in}{0.768835in}}%
\pgfpathcurveto{\pgfqpoint{3.299576in}{0.768835in}}{\pgfqpoint{3.293990in}{0.766521in}}{\pgfqpoint{3.289872in}{0.762403in}}%
\pgfpathcurveto{\pgfqpoint{3.285754in}{0.758285in}}{\pgfqpoint{3.283440in}{0.752699in}}{\pgfqpoint{3.283440in}{0.746875in}}%
\pgfpathcurveto{\pgfqpoint{3.283440in}{0.741051in}}{\pgfqpoint{3.285754in}{0.735465in}}{\pgfqpoint{3.289872in}{0.731347in}}%
\pgfpathcurveto{\pgfqpoint{3.293990in}{0.727229in}}{\pgfqpoint{3.299576in}{0.724915in}}{\pgfqpoint{3.305400in}{0.724915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119263in}{0.960292in}}%
\pgfpathcurveto{\pgfqpoint{3.125087in}{0.960292in}}{\pgfqpoint{3.130673in}{0.962605in}}{\pgfqpoint{3.134791in}{0.966724in}}%
\pgfpathcurveto{\pgfqpoint{3.138909in}{0.970842in}}{\pgfqpoint{3.141223in}{0.976428in}}{\pgfqpoint{3.141223in}{0.982252in}}%
\pgfpathcurveto{\pgfqpoint{3.141223in}{0.988076in}}{\pgfqpoint{3.138909in}{0.993662in}}{\pgfqpoint{3.134791in}{0.997780in}}%
\pgfpathcurveto{\pgfqpoint{3.130673in}{1.001898in}}{\pgfqpoint{3.125087in}{1.004212in}}{\pgfqpoint{3.119263in}{1.004212in}}%
\pgfpathcurveto{\pgfqpoint{3.113439in}{1.004212in}}{\pgfqpoint{3.107852in}{1.001898in}}{\pgfqpoint{3.103734in}{0.997780in}}%
\pgfpathcurveto{\pgfqpoint{3.099616in}{0.993662in}}{\pgfqpoint{3.097302in}{0.988076in}}{\pgfqpoint{3.097302in}{0.982252in}}%
\pgfpathcurveto{\pgfqpoint{3.097302in}{0.976428in}}{\pgfqpoint{3.099616in}{0.970842in}}{\pgfqpoint{3.103734in}{0.966724in}}%
\pgfpathcurveto{\pgfqpoint{3.107852in}{0.962605in}}{\pgfqpoint{3.113439in}{0.960292in}}{\pgfqpoint{3.119263in}{0.960292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244496in}{1.047914in}}%
\pgfpathcurveto{\pgfqpoint{3.250320in}{1.047914in}}{\pgfqpoint{3.255906in}{1.050228in}}{\pgfqpoint{3.260024in}{1.054346in}}%
\pgfpathcurveto{\pgfqpoint{3.264143in}{1.058465in}}{\pgfqpoint{3.266456in}{1.064051in}}{\pgfqpoint{3.266456in}{1.069875in}}%
\pgfpathcurveto{\pgfqpoint{3.266456in}{1.075699in}}{\pgfqpoint{3.264143in}{1.081285in}}{\pgfqpoint{3.260024in}{1.085403in}}%
\pgfpathcurveto{\pgfqpoint{3.255906in}{1.089521in}}{\pgfqpoint{3.250320in}{1.091835in}}{\pgfqpoint{3.244496in}{1.091835in}}%
\pgfpathcurveto{\pgfqpoint{3.238672in}{1.091835in}}{\pgfqpoint{3.233086in}{1.089521in}}{\pgfqpoint{3.228968in}{1.085403in}}%
\pgfpathcurveto{\pgfqpoint{3.224850in}{1.081285in}}{\pgfqpoint{3.222536in}{1.075699in}}{\pgfqpoint{3.222536in}{1.069875in}}%
\pgfpathcurveto{\pgfqpoint{3.222536in}{1.064051in}}{\pgfqpoint{3.224850in}{1.058465in}}{\pgfqpoint{3.228968in}{1.054346in}}%
\pgfpathcurveto{\pgfqpoint{3.233086in}{1.050228in}}{\pgfqpoint{3.238672in}{1.047914in}}{\pgfqpoint{3.244496in}{1.047914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247457in}{0.704323in}}%
\pgfpathcurveto{\pgfqpoint{3.253281in}{0.704323in}}{\pgfqpoint{3.258867in}{0.706637in}}{\pgfqpoint{3.262986in}{0.710755in}}%
\pgfpathcurveto{\pgfqpoint{3.267104in}{0.714874in}}{\pgfqpoint{3.269418in}{0.720460in}}{\pgfqpoint{3.269418in}{0.726284in}}%
\pgfpathcurveto{\pgfqpoint{3.269418in}{0.732108in}}{\pgfqpoint{3.267104in}{0.737694in}}{\pgfqpoint{3.262986in}{0.741812in}}%
\pgfpathcurveto{\pgfqpoint{3.258867in}{0.745930in}}{\pgfqpoint{3.253281in}{0.748244in}}{\pgfqpoint{3.247457in}{0.748244in}}%
\pgfpathcurveto{\pgfqpoint{3.241633in}{0.748244in}}{\pgfqpoint{3.236047in}{0.745930in}}{\pgfqpoint{3.231929in}{0.741812in}}%
\pgfpathcurveto{\pgfqpoint{3.227811in}{0.737694in}}{\pgfqpoint{3.225497in}{0.732108in}}{\pgfqpoint{3.225497in}{0.726284in}}%
\pgfpathcurveto{\pgfqpoint{3.225497in}{0.720460in}}{\pgfqpoint{3.227811in}{0.714874in}}{\pgfqpoint{3.231929in}{0.710755in}}%
\pgfpathcurveto{\pgfqpoint{3.236047in}{0.706637in}}{\pgfqpoint{3.241633in}{0.704323in}}{\pgfqpoint{3.247457in}{0.704323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275687in}{2.151374in}}%
\pgfpathcurveto{\pgfqpoint{1.281511in}{2.151374in}}{\pgfqpoint{1.287097in}{2.153687in}}{\pgfqpoint{1.291215in}{2.157806in}}%
\pgfpathcurveto{\pgfqpoint{1.295333in}{2.161924in}}{\pgfqpoint{1.297647in}{2.167510in}}{\pgfqpoint{1.297647in}{2.173334in}}%
\pgfpathcurveto{\pgfqpoint{1.297647in}{2.179158in}}{\pgfqpoint{1.295333in}{2.184744in}}{\pgfqpoint{1.291215in}{2.188862in}}%
\pgfpathcurveto{\pgfqpoint{1.287097in}{2.192980in}}{\pgfqpoint{1.281511in}{2.195294in}}{\pgfqpoint{1.275687in}{2.195294in}}%
\pgfpathcurveto{\pgfqpoint{1.269863in}{2.195294in}}{\pgfqpoint{1.264277in}{2.192980in}}{\pgfqpoint{1.260158in}{2.188862in}}%
\pgfpathcurveto{\pgfqpoint{1.256040in}{2.184744in}}{\pgfqpoint{1.253726in}{2.179158in}}{\pgfqpoint{1.253726in}{2.173334in}}%
\pgfpathcurveto{\pgfqpoint{1.253726in}{2.167510in}}{\pgfqpoint{1.256040in}{2.161924in}}{\pgfqpoint{1.260158in}{2.157806in}}%
\pgfpathcurveto{\pgfqpoint{1.264277in}{2.153687in}}{\pgfqpoint{1.269863in}{2.151374in}}{\pgfqpoint{1.275687in}{2.151374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730300in}{0.591446in}}%
\pgfpathcurveto{\pgfqpoint{5.736124in}{0.591446in}}{\pgfqpoint{5.741710in}{0.593760in}}{\pgfqpoint{5.745829in}{0.597878in}}%
\pgfpathcurveto{\pgfqpoint{5.749947in}{0.601996in}}{\pgfqpoint{5.752261in}{0.607582in}}{\pgfqpoint{5.752261in}{0.613406in}}%
\pgfpathcurveto{\pgfqpoint{5.752261in}{0.619230in}}{\pgfqpoint{5.749947in}{0.624817in}}{\pgfqpoint{5.745829in}{0.628935in}}%
\pgfpathcurveto{\pgfqpoint{5.741710in}{0.633053in}}{\pgfqpoint{5.736124in}{0.635367in}}{\pgfqpoint{5.730300in}{0.635367in}}%
\pgfpathcurveto{\pgfqpoint{5.724476in}{0.635367in}}{\pgfqpoint{5.718890in}{0.633053in}}{\pgfqpoint{5.714772in}{0.628935in}}%
\pgfpathcurveto{\pgfqpoint{5.710654in}{0.624817in}}{\pgfqpoint{5.708340in}{0.619230in}}{\pgfqpoint{5.708340in}{0.613406in}}%
\pgfpathcurveto{\pgfqpoint{5.708340in}{0.607582in}}{\pgfqpoint{5.710654in}{0.601996in}}{\pgfqpoint{5.714772in}{0.597878in}}%
\pgfpathcurveto{\pgfqpoint{5.718890in}{0.593760in}}{\pgfqpoint{5.724476in}{0.591446in}}{\pgfqpoint{5.730300in}{0.591446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034383in}{0.963619in}}%
\pgfpathcurveto{\pgfqpoint{3.040207in}{0.963619in}}{\pgfqpoint{3.045793in}{0.965933in}}{\pgfqpoint{3.049911in}{0.970051in}}%
\pgfpathcurveto{\pgfqpoint{3.054029in}{0.974170in}}{\pgfqpoint{3.056343in}{0.979756in}}{\pgfqpoint{3.056343in}{0.985580in}}%
\pgfpathcurveto{\pgfqpoint{3.056343in}{0.991404in}}{\pgfqpoint{3.054029in}{0.996990in}}{\pgfqpoint{3.049911in}{1.001108in}}%
\pgfpathcurveto{\pgfqpoint{3.045793in}{1.005226in}}{\pgfqpoint{3.040207in}{1.007540in}}{\pgfqpoint{3.034383in}{1.007540in}}%
\pgfpathcurveto{\pgfqpoint{3.028559in}{1.007540in}}{\pgfqpoint{3.022973in}{1.005226in}}{\pgfqpoint{3.018854in}{1.001108in}}%
\pgfpathcurveto{\pgfqpoint{3.014736in}{0.996990in}}{\pgfqpoint{3.012422in}{0.991404in}}{\pgfqpoint{3.012422in}{0.985580in}}%
\pgfpathcurveto{\pgfqpoint{3.012422in}{0.979756in}}{\pgfqpoint{3.014736in}{0.974170in}}{\pgfqpoint{3.018854in}{0.970051in}}%
\pgfpathcurveto{\pgfqpoint{3.022973in}{0.965933in}}{\pgfqpoint{3.028559in}{0.963619in}}{\pgfqpoint{3.034383in}{0.963619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740499in}{0.904439in}}%
\pgfpathcurveto{\pgfqpoint{3.746322in}{0.904439in}}{\pgfqpoint{3.751909in}{0.906753in}}{\pgfqpoint{3.756027in}{0.910871in}}%
\pgfpathcurveto{\pgfqpoint{3.760145in}{0.914989in}}{\pgfqpoint{3.762459in}{0.920575in}}{\pgfqpoint{3.762459in}{0.926399in}}%
\pgfpathcurveto{\pgfqpoint{3.762459in}{0.932223in}}{\pgfqpoint{3.760145in}{0.937809in}}{\pgfqpoint{3.756027in}{0.941927in}}%
\pgfpathcurveto{\pgfqpoint{3.751909in}{0.946046in}}{\pgfqpoint{3.746322in}{0.948359in}}{\pgfqpoint{3.740499in}{0.948359in}}%
\pgfpathcurveto{\pgfqpoint{3.734675in}{0.948359in}}{\pgfqpoint{3.729088in}{0.946046in}}{\pgfqpoint{3.724970in}{0.941927in}}%
\pgfpathcurveto{\pgfqpoint{3.720852in}{0.937809in}}{\pgfqpoint{3.718538in}{0.932223in}}{\pgfqpoint{3.718538in}{0.926399in}}%
\pgfpathcurveto{\pgfqpoint{3.718538in}{0.920575in}}{\pgfqpoint{3.720852in}{0.914989in}}{\pgfqpoint{3.724970in}{0.910871in}}%
\pgfpathcurveto{\pgfqpoint{3.729088in}{0.906753in}}{\pgfqpoint{3.734675in}{0.904439in}}{\pgfqpoint{3.740499in}{0.904439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177880in}{0.920858in}}%
\pgfpathcurveto{\pgfqpoint{3.183704in}{0.920858in}}{\pgfqpoint{3.189290in}{0.923172in}}{\pgfqpoint{3.193408in}{0.927290in}}%
\pgfpathcurveto{\pgfqpoint{3.197526in}{0.931408in}}{\pgfqpoint{3.199840in}{0.936994in}}{\pgfqpoint{3.199840in}{0.942818in}}%
\pgfpathcurveto{\pgfqpoint{3.199840in}{0.948642in}}{\pgfqpoint{3.197526in}{0.954228in}}{\pgfqpoint{3.193408in}{0.958346in}}%
\pgfpathcurveto{\pgfqpoint{3.189290in}{0.962465in}}{\pgfqpoint{3.183704in}{0.964778in}}{\pgfqpoint{3.177880in}{0.964778in}}%
\pgfpathcurveto{\pgfqpoint{3.172056in}{0.964778in}}{\pgfqpoint{3.166469in}{0.962465in}}{\pgfqpoint{3.162351in}{0.958346in}}%
\pgfpathcurveto{\pgfqpoint{3.158233in}{0.954228in}}{\pgfqpoint{3.155919in}{0.948642in}}{\pgfqpoint{3.155919in}{0.942818in}}%
\pgfpathcurveto{\pgfqpoint{3.155919in}{0.936994in}}{\pgfqpoint{3.158233in}{0.931408in}}{\pgfqpoint{3.162351in}{0.927290in}}%
\pgfpathcurveto{\pgfqpoint{3.166469in}{0.923172in}}{\pgfqpoint{3.172056in}{0.920858in}}{\pgfqpoint{3.177880in}{0.920858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137461in}{0.971457in}}%
\pgfpathcurveto{\pgfqpoint{3.143285in}{0.971457in}}{\pgfqpoint{3.148871in}{0.973770in}}{\pgfqpoint{3.152989in}{0.977889in}}%
\pgfpathcurveto{\pgfqpoint{3.157107in}{0.982007in}}{\pgfqpoint{3.159421in}{0.987593in}}{\pgfqpoint{3.159421in}{0.993417in}}%
\pgfpathcurveto{\pgfqpoint{3.159421in}{0.999241in}}{\pgfqpoint{3.157107in}{1.004827in}}{\pgfqpoint{3.152989in}{1.008945in}}%
\pgfpathcurveto{\pgfqpoint{3.148871in}{1.013063in}}{\pgfqpoint{3.143285in}{1.015377in}}{\pgfqpoint{3.137461in}{1.015377in}}%
\pgfpathcurveto{\pgfqpoint{3.131637in}{1.015377in}}{\pgfqpoint{3.126050in}{1.013063in}}{\pgfqpoint{3.121932in}{1.008945in}}%
\pgfpathcurveto{\pgfqpoint{3.117814in}{1.004827in}}{\pgfqpoint{3.115500in}{0.999241in}}{\pgfqpoint{3.115500in}{0.993417in}}%
\pgfpathcurveto{\pgfqpoint{3.115500in}{0.987593in}}{\pgfqpoint{3.117814in}{0.982007in}}{\pgfqpoint{3.121932in}{0.977889in}}%
\pgfpathcurveto{\pgfqpoint{3.126050in}{0.973770in}}{\pgfqpoint{3.131637in}{0.971457in}}{\pgfqpoint{3.137461in}{0.971457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914862in}{0.698616in}}%
\pgfpathcurveto{\pgfqpoint{2.920686in}{0.698616in}}{\pgfqpoint{2.926272in}{0.700930in}}{\pgfqpoint{2.930391in}{0.705048in}}%
\pgfpathcurveto{\pgfqpoint{2.934509in}{0.709166in}}{\pgfqpoint{2.936823in}{0.714753in}}{\pgfqpoint{2.936823in}{0.720577in}}%
\pgfpathcurveto{\pgfqpoint{2.936823in}{0.726400in}}{\pgfqpoint{2.934509in}{0.731987in}}{\pgfqpoint{2.930391in}{0.736105in}}%
\pgfpathcurveto{\pgfqpoint{2.926272in}{0.740223in}}{\pgfqpoint{2.920686in}{0.742537in}}{\pgfqpoint{2.914862in}{0.742537in}}%
\pgfpathcurveto{\pgfqpoint{2.909038in}{0.742537in}}{\pgfqpoint{2.903452in}{0.740223in}}{\pgfqpoint{2.899334in}{0.736105in}}%
\pgfpathcurveto{\pgfqpoint{2.895216in}{0.731987in}}{\pgfqpoint{2.892902in}{0.726400in}}{\pgfqpoint{2.892902in}{0.720577in}}%
\pgfpathcurveto{\pgfqpoint{2.892902in}{0.714753in}}{\pgfqpoint{2.895216in}{0.709166in}}{\pgfqpoint{2.899334in}{0.705048in}}%
\pgfpathcurveto{\pgfqpoint{2.903452in}{0.700930in}}{\pgfqpoint{2.909038in}{0.698616in}}{\pgfqpoint{2.914862in}{0.698616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902686in}{0.774629in}}%
\pgfpathcurveto{\pgfqpoint{2.908510in}{0.774629in}}{\pgfqpoint{2.914096in}{0.776943in}}{\pgfqpoint{2.918214in}{0.781061in}}%
\pgfpathcurveto{\pgfqpoint{2.922332in}{0.785179in}}{\pgfqpoint{2.924646in}{0.790765in}}{\pgfqpoint{2.924646in}{0.796589in}}%
\pgfpathcurveto{\pgfqpoint{2.924646in}{0.802413in}}{\pgfqpoint{2.922332in}{0.807999in}}{\pgfqpoint{2.918214in}{0.812117in}}%
\pgfpathcurveto{\pgfqpoint{2.914096in}{0.816235in}}{\pgfqpoint{2.908510in}{0.818549in}}{\pgfqpoint{2.902686in}{0.818549in}}%
\pgfpathcurveto{\pgfqpoint{2.896862in}{0.818549in}}{\pgfqpoint{2.891276in}{0.816235in}}{\pgfqpoint{2.887157in}{0.812117in}}%
\pgfpathcurveto{\pgfqpoint{2.883039in}{0.807999in}}{\pgfqpoint{2.880725in}{0.802413in}}{\pgfqpoint{2.880725in}{0.796589in}}%
\pgfpathcurveto{\pgfqpoint{2.880725in}{0.790765in}}{\pgfqpoint{2.883039in}{0.785179in}}{\pgfqpoint{2.887157in}{0.781061in}}%
\pgfpathcurveto{\pgfqpoint{2.891276in}{0.776943in}}{\pgfqpoint{2.896862in}{0.774629in}}{\pgfqpoint{2.902686in}{0.774629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508736in}{0.691267in}}%
\pgfpathcurveto{\pgfqpoint{3.514560in}{0.691267in}}{\pgfqpoint{3.520146in}{0.693581in}}{\pgfqpoint{3.524264in}{0.697699in}}%
\pgfpathcurveto{\pgfqpoint{3.528382in}{0.701818in}}{\pgfqpoint{3.530696in}{0.707404in}}{\pgfqpoint{3.530696in}{0.713228in}}%
\pgfpathcurveto{\pgfqpoint{3.530696in}{0.719052in}}{\pgfqpoint{3.528382in}{0.724638in}}{\pgfqpoint{3.524264in}{0.728756in}}%
\pgfpathcurveto{\pgfqpoint{3.520146in}{0.732874in}}{\pgfqpoint{3.514560in}{0.735188in}}{\pgfqpoint{3.508736in}{0.735188in}}%
\pgfpathcurveto{\pgfqpoint{3.502912in}{0.735188in}}{\pgfqpoint{3.497326in}{0.732874in}}{\pgfqpoint{3.493207in}{0.728756in}}%
\pgfpathcurveto{\pgfqpoint{3.489089in}{0.724638in}}{\pgfqpoint{3.486775in}{0.719052in}}{\pgfqpoint{3.486775in}{0.713228in}}%
\pgfpathcurveto{\pgfqpoint{3.486775in}{0.707404in}}{\pgfqpoint{3.489089in}{0.701818in}}{\pgfqpoint{3.493207in}{0.697699in}}%
\pgfpathcurveto{\pgfqpoint{3.497326in}{0.693581in}}{\pgfqpoint{3.502912in}{0.691267in}}{\pgfqpoint{3.508736in}{0.691267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855323in}{0.907287in}}%
\pgfpathcurveto{\pgfqpoint{2.861147in}{0.907287in}}{\pgfqpoint{2.866733in}{0.909601in}}{\pgfqpoint{2.870851in}{0.913719in}}%
\pgfpathcurveto{\pgfqpoint{2.874969in}{0.917837in}}{\pgfqpoint{2.877283in}{0.923424in}}{\pgfqpoint{2.877283in}{0.929247in}}%
\pgfpathcurveto{\pgfqpoint{2.877283in}{0.935071in}}{\pgfqpoint{2.874969in}{0.940658in}}{\pgfqpoint{2.870851in}{0.944776in}}%
\pgfpathcurveto{\pgfqpoint{2.866733in}{0.948894in}}{\pgfqpoint{2.861147in}{0.951208in}}{\pgfqpoint{2.855323in}{0.951208in}}%
\pgfpathcurveto{\pgfqpoint{2.849499in}{0.951208in}}{\pgfqpoint{2.843913in}{0.948894in}}{\pgfqpoint{2.839794in}{0.944776in}}%
\pgfpathcurveto{\pgfqpoint{2.835676in}{0.940658in}}{\pgfqpoint{2.833362in}{0.935071in}}{\pgfqpoint{2.833362in}{0.929247in}}%
\pgfpathcurveto{\pgfqpoint{2.833362in}{0.923424in}}{\pgfqpoint{2.835676in}{0.917837in}}{\pgfqpoint{2.839794in}{0.913719in}}%
\pgfpathcurveto{\pgfqpoint{2.843913in}{0.909601in}}{\pgfqpoint{2.849499in}{0.907287in}}{\pgfqpoint{2.855323in}{0.907287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260141in}{0.983950in}}%
\pgfpathcurveto{\pgfqpoint{3.265965in}{0.983950in}}{\pgfqpoint{3.271552in}{0.986264in}}{\pgfqpoint{3.275670in}{0.990382in}}%
\pgfpathcurveto{\pgfqpoint{3.279788in}{0.994500in}}{\pgfqpoint{3.282102in}{1.000086in}}{\pgfqpoint{3.282102in}{1.005910in}}%
\pgfpathcurveto{\pgfqpoint{3.282102in}{1.011734in}}{\pgfqpoint{3.279788in}{1.017320in}}{\pgfqpoint{3.275670in}{1.021439in}}%
\pgfpathcurveto{\pgfqpoint{3.271552in}{1.025557in}}{\pgfqpoint{3.265965in}{1.027871in}}{\pgfqpoint{3.260141in}{1.027871in}}%
\pgfpathcurveto{\pgfqpoint{3.254318in}{1.027871in}}{\pgfqpoint{3.248731in}{1.025557in}}{\pgfqpoint{3.244613in}{1.021439in}}%
\pgfpathcurveto{\pgfqpoint{3.240495in}{1.017320in}}{\pgfqpoint{3.238181in}{1.011734in}}{\pgfqpoint{3.238181in}{1.005910in}}%
\pgfpathcurveto{\pgfqpoint{3.238181in}{1.000086in}}{\pgfqpoint{3.240495in}{0.994500in}}{\pgfqpoint{3.244613in}{0.990382in}}%
\pgfpathcurveto{\pgfqpoint{3.248731in}{0.986264in}}{\pgfqpoint{3.254318in}{0.983950in}}{\pgfqpoint{3.260141in}{0.983950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137352in}{0.971438in}}%
\pgfpathcurveto{\pgfqpoint{3.143176in}{0.971438in}}{\pgfqpoint{3.148762in}{0.973752in}}{\pgfqpoint{3.152881in}{0.977870in}}%
\pgfpathcurveto{\pgfqpoint{3.156999in}{0.981988in}}{\pgfqpoint{3.159313in}{0.987574in}}{\pgfqpoint{3.159313in}{0.993398in}}%
\pgfpathcurveto{\pgfqpoint{3.159313in}{0.999222in}}{\pgfqpoint{3.156999in}{1.004808in}}{\pgfqpoint{3.152881in}{1.008927in}}%
\pgfpathcurveto{\pgfqpoint{3.148762in}{1.013045in}}{\pgfqpoint{3.143176in}{1.015359in}}{\pgfqpoint{3.137352in}{1.015359in}}%
\pgfpathcurveto{\pgfqpoint{3.131528in}{1.015359in}}{\pgfqpoint{3.125942in}{1.013045in}}{\pgfqpoint{3.121824in}{1.008927in}}%
\pgfpathcurveto{\pgfqpoint{3.117706in}{1.004808in}}{\pgfqpoint{3.115392in}{0.999222in}}{\pgfqpoint{3.115392in}{0.993398in}}%
\pgfpathcurveto{\pgfqpoint{3.115392in}{0.987574in}}{\pgfqpoint{3.117706in}{0.981988in}}{\pgfqpoint{3.121824in}{0.977870in}}%
\pgfpathcurveto{\pgfqpoint{3.125942in}{0.973752in}}{\pgfqpoint{3.131528in}{0.971438in}}{\pgfqpoint{3.137352in}{0.971438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917336in}{0.862688in}}%
\pgfpathcurveto{\pgfqpoint{2.923160in}{0.862688in}}{\pgfqpoint{2.928747in}{0.865002in}}{\pgfqpoint{2.932865in}{0.869120in}}%
\pgfpathcurveto{\pgfqpoint{2.936983in}{0.873238in}}{\pgfqpoint{2.939297in}{0.878824in}}{\pgfqpoint{2.939297in}{0.884648in}}%
\pgfpathcurveto{\pgfqpoint{2.939297in}{0.890472in}}{\pgfqpoint{2.936983in}{0.896058in}}{\pgfqpoint{2.932865in}{0.900176in}}%
\pgfpathcurveto{\pgfqpoint{2.928747in}{0.904294in}}{\pgfqpoint{2.923160in}{0.906608in}}{\pgfqpoint{2.917336in}{0.906608in}}%
\pgfpathcurveto{\pgfqpoint{2.911513in}{0.906608in}}{\pgfqpoint{2.905926in}{0.904294in}}{\pgfqpoint{2.901808in}{0.900176in}}%
\pgfpathcurveto{\pgfqpoint{2.897690in}{0.896058in}}{\pgfqpoint{2.895376in}{0.890472in}}{\pgfqpoint{2.895376in}{0.884648in}}%
\pgfpathcurveto{\pgfqpoint{2.895376in}{0.878824in}}{\pgfqpoint{2.897690in}{0.873238in}}{\pgfqpoint{2.901808in}{0.869120in}}%
\pgfpathcurveto{\pgfqpoint{2.905926in}{0.865002in}}{\pgfqpoint{2.911513in}{0.862688in}}{\pgfqpoint{2.917336in}{0.862688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307971in}{0.948857in}}%
\pgfpathcurveto{\pgfqpoint{3.313795in}{0.948857in}}{\pgfqpoint{3.319381in}{0.951171in}}{\pgfqpoint{3.323500in}{0.955289in}}%
\pgfpathcurveto{\pgfqpoint{3.327618in}{0.959407in}}{\pgfqpoint{3.329932in}{0.964994in}}{\pgfqpoint{3.329932in}{0.970817in}}%
\pgfpathcurveto{\pgfqpoint{3.329932in}{0.976641in}}{\pgfqpoint{3.327618in}{0.982228in}}{\pgfqpoint{3.323500in}{0.986346in}}%
\pgfpathcurveto{\pgfqpoint{3.319381in}{0.990464in}}{\pgfqpoint{3.313795in}{0.992778in}}{\pgfqpoint{3.307971in}{0.992778in}}%
\pgfpathcurveto{\pgfqpoint{3.302147in}{0.992778in}}{\pgfqpoint{3.296561in}{0.990464in}}{\pgfqpoint{3.292443in}{0.986346in}}%
\pgfpathcurveto{\pgfqpoint{3.288325in}{0.982228in}}{\pgfqpoint{3.286011in}{0.976641in}}{\pgfqpoint{3.286011in}{0.970817in}}%
\pgfpathcurveto{\pgfqpoint{3.286011in}{0.964994in}}{\pgfqpoint{3.288325in}{0.959407in}}{\pgfqpoint{3.292443in}{0.955289in}}%
\pgfpathcurveto{\pgfqpoint{3.296561in}{0.951171in}}{\pgfqpoint{3.302147in}{0.948857in}}{\pgfqpoint{3.307971in}{0.948857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387285in}{1.425151in}}%
\pgfpathcurveto{\pgfqpoint{4.393109in}{1.425151in}}{\pgfqpoint{4.398695in}{1.427465in}}{\pgfqpoint{4.402813in}{1.431583in}}%
\pgfpathcurveto{\pgfqpoint{4.406932in}{1.435701in}}{\pgfqpoint{4.409245in}{1.441288in}}{\pgfqpoint{4.409245in}{1.447111in}}%
\pgfpathcurveto{\pgfqpoint{4.409245in}{1.452935in}}{\pgfqpoint{4.406932in}{1.458522in}}{\pgfqpoint{4.402813in}{1.462640in}}%
\pgfpathcurveto{\pgfqpoint{4.398695in}{1.466758in}}{\pgfqpoint{4.393109in}{1.469072in}}{\pgfqpoint{4.387285in}{1.469072in}}%
\pgfpathcurveto{\pgfqpoint{4.381461in}{1.469072in}}{\pgfqpoint{4.375875in}{1.466758in}}{\pgfqpoint{4.371757in}{1.462640in}}%
\pgfpathcurveto{\pgfqpoint{4.367639in}{1.458522in}}{\pgfqpoint{4.365325in}{1.452935in}}{\pgfqpoint{4.365325in}{1.447111in}}%
\pgfpathcurveto{\pgfqpoint{4.365325in}{1.441288in}}{\pgfqpoint{4.367639in}{1.435701in}}{\pgfqpoint{4.371757in}{1.431583in}}%
\pgfpathcurveto{\pgfqpoint{4.375875in}{1.427465in}}{\pgfqpoint{4.381461in}{1.425151in}}{\pgfqpoint{4.387285in}{1.425151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957609in}{0.831805in}}%
\pgfpathcurveto{\pgfqpoint{2.963433in}{0.831805in}}{\pgfqpoint{2.969019in}{0.834119in}}{\pgfqpoint{2.973137in}{0.838237in}}%
\pgfpathcurveto{\pgfqpoint{2.977255in}{0.842356in}}{\pgfqpoint{2.979569in}{0.847942in}}{\pgfqpoint{2.979569in}{0.853766in}}%
\pgfpathcurveto{\pgfqpoint{2.979569in}{0.859590in}}{\pgfqpoint{2.977255in}{0.865176in}}{\pgfqpoint{2.973137in}{0.869294in}}%
\pgfpathcurveto{\pgfqpoint{2.969019in}{0.873412in}}{\pgfqpoint{2.963433in}{0.875726in}}{\pgfqpoint{2.957609in}{0.875726in}}%
\pgfpathcurveto{\pgfqpoint{2.951785in}{0.875726in}}{\pgfqpoint{2.946199in}{0.873412in}}{\pgfqpoint{2.942080in}{0.869294in}}%
\pgfpathcurveto{\pgfqpoint{2.937962in}{0.865176in}}{\pgfqpoint{2.935648in}{0.859590in}}{\pgfqpoint{2.935648in}{0.853766in}}%
\pgfpathcurveto{\pgfqpoint{2.935648in}{0.847942in}}{\pgfqpoint{2.937962in}{0.842356in}}{\pgfqpoint{2.942080in}{0.838237in}}%
\pgfpathcurveto{\pgfqpoint{2.946199in}{0.834119in}}{\pgfqpoint{2.951785in}{0.831805in}}{\pgfqpoint{2.957609in}{0.831805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471798in}{0.975540in}}%
\pgfpathcurveto{\pgfqpoint{3.477621in}{0.975540in}}{\pgfqpoint{3.483208in}{0.977854in}}{\pgfqpoint{3.487326in}{0.981972in}}%
\pgfpathcurveto{\pgfqpoint{3.491444in}{0.986090in}}{\pgfqpoint{3.493758in}{0.991677in}}{\pgfqpoint{3.493758in}{0.997501in}}%
\pgfpathcurveto{\pgfqpoint{3.493758in}{1.003324in}}{\pgfqpoint{3.491444in}{1.008911in}}{\pgfqpoint{3.487326in}{1.013029in}}%
\pgfpathcurveto{\pgfqpoint{3.483208in}{1.017147in}}{\pgfqpoint{3.477621in}{1.019461in}}{\pgfqpoint{3.471798in}{1.019461in}}%
\pgfpathcurveto{\pgfqpoint{3.465974in}{1.019461in}}{\pgfqpoint{3.460387in}{1.017147in}}{\pgfqpoint{3.456269in}{1.013029in}}%
\pgfpathcurveto{\pgfqpoint{3.452151in}{1.008911in}}{\pgfqpoint{3.449837in}{1.003324in}}{\pgfqpoint{3.449837in}{0.997501in}}%
\pgfpathcurveto{\pgfqpoint{3.449837in}{0.991677in}}{\pgfqpoint{3.452151in}{0.986090in}}{\pgfqpoint{3.456269in}{0.981972in}}%
\pgfpathcurveto{\pgfqpoint{3.460387in}{0.977854in}}{\pgfqpoint{3.465974in}{0.975540in}}{\pgfqpoint{3.471798in}{0.975540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861252in}{0.623982in}}%
\pgfpathcurveto{\pgfqpoint{2.867076in}{0.623982in}}{\pgfqpoint{2.872662in}{0.626296in}}{\pgfqpoint{2.876780in}{0.630414in}}%
\pgfpathcurveto{\pgfqpoint{2.880898in}{0.634532in}}{\pgfqpoint{2.883212in}{0.640119in}}{\pgfqpoint{2.883212in}{0.645943in}}%
\pgfpathcurveto{\pgfqpoint{2.883212in}{0.651766in}}{\pgfqpoint{2.880898in}{0.657353in}}{\pgfqpoint{2.876780in}{0.661471in}}%
\pgfpathcurveto{\pgfqpoint{2.872662in}{0.665589in}}{\pgfqpoint{2.867076in}{0.667903in}}{\pgfqpoint{2.861252in}{0.667903in}}%
\pgfpathcurveto{\pgfqpoint{2.855428in}{0.667903in}}{\pgfqpoint{2.849842in}{0.665589in}}{\pgfqpoint{2.845724in}{0.661471in}}%
\pgfpathcurveto{\pgfqpoint{2.841606in}{0.657353in}}{\pgfqpoint{2.839292in}{0.651766in}}{\pgfqpoint{2.839292in}{0.645943in}}%
\pgfpathcurveto{\pgfqpoint{2.839292in}{0.640119in}}{\pgfqpoint{2.841606in}{0.634532in}}{\pgfqpoint{2.845724in}{0.630414in}}%
\pgfpathcurveto{\pgfqpoint{2.849842in}{0.626296in}}{\pgfqpoint{2.855428in}{0.623982in}}{\pgfqpoint{2.861252in}{0.623982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913723in}{0.698453in}}%
\pgfpathcurveto{\pgfqpoint{2.919547in}{0.698453in}}{\pgfqpoint{2.925133in}{0.700767in}}{\pgfqpoint{2.929251in}{0.704885in}}%
\pgfpathcurveto{\pgfqpoint{2.933369in}{0.709003in}}{\pgfqpoint{2.935683in}{0.714589in}}{\pgfqpoint{2.935683in}{0.720413in}}%
\pgfpathcurveto{\pgfqpoint{2.935683in}{0.726237in}}{\pgfqpoint{2.933369in}{0.731823in}}{\pgfqpoint{2.929251in}{0.735942in}}%
\pgfpathcurveto{\pgfqpoint{2.925133in}{0.740060in}}{\pgfqpoint{2.919547in}{0.742374in}}{\pgfqpoint{2.913723in}{0.742374in}}%
\pgfpathcurveto{\pgfqpoint{2.907899in}{0.742374in}}{\pgfqpoint{2.902313in}{0.740060in}}{\pgfqpoint{2.898195in}{0.735942in}}%
\pgfpathcurveto{\pgfqpoint{2.894077in}{0.731823in}}{\pgfqpoint{2.891763in}{0.726237in}}{\pgfqpoint{2.891763in}{0.720413in}}%
\pgfpathcurveto{\pgfqpoint{2.891763in}{0.714589in}}{\pgfqpoint{2.894077in}{0.709003in}}{\pgfqpoint{2.898195in}{0.704885in}}%
\pgfpathcurveto{\pgfqpoint{2.902313in}{0.700767in}}{\pgfqpoint{2.907899in}{0.698453in}}{\pgfqpoint{2.913723in}{0.698453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983399in}{0.864940in}}%
\pgfpathcurveto{\pgfqpoint{2.989223in}{0.864940in}}{\pgfqpoint{2.994810in}{0.867254in}}{\pgfqpoint{2.998928in}{0.871372in}}%
\pgfpathcurveto{\pgfqpoint{3.003046in}{0.875490in}}{\pgfqpoint{3.005360in}{0.881076in}}{\pgfqpoint{3.005360in}{0.886900in}}%
\pgfpathcurveto{\pgfqpoint{3.005360in}{0.892724in}}{\pgfqpoint{3.003046in}{0.898310in}}{\pgfqpoint{2.998928in}{0.902428in}}%
\pgfpathcurveto{\pgfqpoint{2.994810in}{0.906546in}}{\pgfqpoint{2.989223in}{0.908860in}}{\pgfqpoint{2.983399in}{0.908860in}}%
\pgfpathcurveto{\pgfqpoint{2.977575in}{0.908860in}}{\pgfqpoint{2.971989in}{0.906546in}}{\pgfqpoint{2.967871in}{0.902428in}}%
\pgfpathcurveto{\pgfqpoint{2.963753in}{0.898310in}}{\pgfqpoint{2.961439in}{0.892724in}}{\pgfqpoint{2.961439in}{0.886900in}}%
\pgfpathcurveto{\pgfqpoint{2.961439in}{0.881076in}}{\pgfqpoint{2.963753in}{0.875490in}}{\pgfqpoint{2.967871in}{0.871372in}}%
\pgfpathcurveto{\pgfqpoint{2.971989in}{0.867254in}}{\pgfqpoint{2.977575in}{0.864940in}}{\pgfqpoint{2.983399in}{0.864940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913486in}{0.704336in}}%
\pgfpathcurveto{\pgfqpoint{2.919310in}{0.704336in}}{\pgfqpoint{2.924896in}{0.706650in}}{\pgfqpoint{2.929014in}{0.710768in}}%
\pgfpathcurveto{\pgfqpoint{2.933132in}{0.714886in}}{\pgfqpoint{2.935446in}{0.720472in}}{\pgfqpoint{2.935446in}{0.726296in}}%
\pgfpathcurveto{\pgfqpoint{2.935446in}{0.732120in}}{\pgfqpoint{2.933132in}{0.737706in}}{\pgfqpoint{2.929014in}{0.741824in}}%
\pgfpathcurveto{\pgfqpoint{2.924896in}{0.745942in}}{\pgfqpoint{2.919310in}{0.748256in}}{\pgfqpoint{2.913486in}{0.748256in}}%
\pgfpathcurveto{\pgfqpoint{2.907662in}{0.748256in}}{\pgfqpoint{2.902076in}{0.745942in}}{\pgfqpoint{2.897957in}{0.741824in}}%
\pgfpathcurveto{\pgfqpoint{2.893839in}{0.737706in}}{\pgfqpoint{2.891525in}{0.732120in}}{\pgfqpoint{2.891525in}{0.726296in}}%
\pgfpathcurveto{\pgfqpoint{2.891525in}{0.720472in}}{\pgfqpoint{2.893839in}{0.714886in}}{\pgfqpoint{2.897957in}{0.710768in}}%
\pgfpathcurveto{\pgfqpoint{2.902076in}{0.706650in}}{\pgfqpoint{2.907662in}{0.704336in}}{\pgfqpoint{2.913486in}{0.704336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077781in}{1.775325in}}%
\pgfpathcurveto{\pgfqpoint{5.083605in}{1.775325in}}{\pgfqpoint{5.089191in}{1.777639in}}{\pgfqpoint{5.093309in}{1.781757in}}%
\pgfpathcurveto{\pgfqpoint{5.097427in}{1.785876in}}{\pgfqpoint{5.099741in}{1.791462in}}{\pgfqpoint{5.099741in}{1.797286in}}%
\pgfpathcurveto{\pgfqpoint{5.099741in}{1.803110in}}{\pgfqpoint{5.097427in}{1.808696in}}{\pgfqpoint{5.093309in}{1.812814in}}%
\pgfpathcurveto{\pgfqpoint{5.089191in}{1.816932in}}{\pgfqpoint{5.083605in}{1.819246in}}{\pgfqpoint{5.077781in}{1.819246in}}%
\pgfpathcurveto{\pgfqpoint{5.071957in}{1.819246in}}{\pgfqpoint{5.066371in}{1.816932in}}{\pgfqpoint{5.062253in}{1.812814in}}%
\pgfpathcurveto{\pgfqpoint{5.058135in}{1.808696in}}{\pgfqpoint{5.055821in}{1.803110in}}{\pgfqpoint{5.055821in}{1.797286in}}%
\pgfpathcurveto{\pgfqpoint{5.055821in}{1.791462in}}{\pgfqpoint{5.058135in}{1.785876in}}{\pgfqpoint{5.062253in}{1.781757in}}%
\pgfpathcurveto{\pgfqpoint{5.066371in}{1.777639in}}{\pgfqpoint{5.071957in}{1.775325in}}{\pgfqpoint{5.077781in}{1.775325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192921in}{0.891725in}}%
\pgfpathcurveto{\pgfqpoint{3.198744in}{0.891725in}}{\pgfqpoint{3.204331in}{0.894039in}}{\pgfqpoint{3.208449in}{0.898157in}}%
\pgfpathcurveto{\pgfqpoint{3.212567in}{0.902276in}}{\pgfqpoint{3.214881in}{0.907862in}}{\pgfqpoint{3.214881in}{0.913686in}}%
\pgfpathcurveto{\pgfqpoint{3.214881in}{0.919510in}}{\pgfqpoint{3.212567in}{0.925096in}}{\pgfqpoint{3.208449in}{0.929214in}}%
\pgfpathcurveto{\pgfqpoint{3.204331in}{0.933332in}}{\pgfqpoint{3.198744in}{0.935646in}}{\pgfqpoint{3.192921in}{0.935646in}}%
\pgfpathcurveto{\pgfqpoint{3.187097in}{0.935646in}}{\pgfqpoint{3.181510in}{0.933332in}}{\pgfqpoint{3.177392in}{0.929214in}}%
\pgfpathcurveto{\pgfqpoint{3.173274in}{0.925096in}}{\pgfqpoint{3.170960in}{0.919510in}}{\pgfqpoint{3.170960in}{0.913686in}}%
\pgfpathcurveto{\pgfqpoint{3.170960in}{0.907862in}}{\pgfqpoint{3.173274in}{0.902276in}}{\pgfqpoint{3.177392in}{0.898157in}}%
\pgfpathcurveto{\pgfqpoint{3.181510in}{0.894039in}}{\pgfqpoint{3.187097in}{0.891725in}}{\pgfqpoint{3.192921in}{0.891725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112223in}{1.169832in}}%
\pgfpathcurveto{\pgfqpoint{3.118047in}{1.169832in}}{\pgfqpoint{3.123633in}{1.172146in}}{\pgfqpoint{3.127751in}{1.176264in}}%
\pgfpathcurveto{\pgfqpoint{3.131869in}{1.180383in}}{\pgfqpoint{3.134183in}{1.185969in}}{\pgfqpoint{3.134183in}{1.191793in}}%
\pgfpathcurveto{\pgfqpoint{3.134183in}{1.197617in}}{\pgfqpoint{3.131869in}{1.203203in}}{\pgfqpoint{3.127751in}{1.207321in}}%
\pgfpathcurveto{\pgfqpoint{3.123633in}{1.211439in}}{\pgfqpoint{3.118047in}{1.213753in}}{\pgfqpoint{3.112223in}{1.213753in}}%
\pgfpathcurveto{\pgfqpoint{3.106399in}{1.213753in}}{\pgfqpoint{3.100813in}{1.211439in}}{\pgfqpoint{3.096694in}{1.207321in}}%
\pgfpathcurveto{\pgfqpoint{3.092576in}{1.203203in}}{\pgfqpoint{3.090262in}{1.197617in}}{\pgfqpoint{3.090262in}{1.191793in}}%
\pgfpathcurveto{\pgfqpoint{3.090262in}{1.185969in}}{\pgfqpoint{3.092576in}{1.180383in}}{\pgfqpoint{3.096694in}{1.176264in}}%
\pgfpathcurveto{\pgfqpoint{3.100813in}{1.172146in}}{\pgfqpoint{3.106399in}{1.169832in}}{\pgfqpoint{3.112223in}{1.169832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229140in}{0.207107in}}%
\pgfpathcurveto{\pgfqpoint{2.234964in}{0.207107in}}{\pgfqpoint{2.240551in}{0.209421in}}{\pgfqpoint{2.244669in}{0.213539in}}%
\pgfpathcurveto{\pgfqpoint{2.248787in}{0.217657in}}{\pgfqpoint{2.251101in}{0.223243in}}{\pgfqpoint{2.251101in}{0.229067in}}%
\pgfpathcurveto{\pgfqpoint{2.251101in}{0.234891in}}{\pgfqpoint{2.248787in}{0.240477in}}{\pgfqpoint{2.244669in}{0.244595in}}%
\pgfpathcurveto{\pgfqpoint{2.240551in}{0.248713in}}{\pgfqpoint{2.234964in}{0.251027in}}{\pgfqpoint{2.229140in}{0.251027in}}%
\pgfpathcurveto{\pgfqpoint{2.223316in}{0.251027in}}{\pgfqpoint{2.217730in}{0.248713in}}{\pgfqpoint{2.213612in}{0.244595in}}%
\pgfpathcurveto{\pgfqpoint{2.209494in}{0.240477in}}{\pgfqpoint{2.207180in}{0.234891in}}{\pgfqpoint{2.207180in}{0.229067in}}%
\pgfpathcurveto{\pgfqpoint{2.207180in}{0.223243in}}{\pgfqpoint{2.209494in}{0.217657in}}{\pgfqpoint{2.213612in}{0.213539in}}%
\pgfpathcurveto{\pgfqpoint{2.217730in}{0.209421in}}{\pgfqpoint{2.223316in}{0.207107in}}{\pgfqpoint{2.229140in}{0.207107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451811in}{0.538537in}}%
\pgfpathcurveto{\pgfqpoint{3.457635in}{0.538537in}}{\pgfqpoint{3.463221in}{0.540851in}}{\pgfqpoint{3.467340in}{0.544969in}}%
\pgfpathcurveto{\pgfqpoint{3.471458in}{0.549087in}}{\pgfqpoint{3.473772in}{0.554674in}}{\pgfqpoint{3.473772in}{0.560497in}}%
\pgfpathcurveto{\pgfqpoint{3.473772in}{0.566321in}}{\pgfqpoint{3.471458in}{0.571908in}}{\pgfqpoint{3.467340in}{0.576026in}}%
\pgfpathcurveto{\pgfqpoint{3.463221in}{0.580144in}}{\pgfqpoint{3.457635in}{0.582458in}}{\pgfqpoint{3.451811in}{0.582458in}}%
\pgfpathcurveto{\pgfqpoint{3.445987in}{0.582458in}}{\pgfqpoint{3.440401in}{0.580144in}}{\pgfqpoint{3.436283in}{0.576026in}}%
\pgfpathcurveto{\pgfqpoint{3.432165in}{0.571908in}}{\pgfqpoint{3.429851in}{0.566321in}}{\pgfqpoint{3.429851in}{0.560497in}}%
\pgfpathcurveto{\pgfqpoint{3.429851in}{0.554674in}}{\pgfqpoint{3.432165in}{0.549087in}}{\pgfqpoint{3.436283in}{0.544969in}}%
\pgfpathcurveto{\pgfqpoint{3.440401in}{0.540851in}}{\pgfqpoint{3.445987in}{0.538537in}}{\pgfqpoint{3.451811in}{0.538537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236569in}{0.918757in}}%
\pgfpathcurveto{\pgfqpoint{3.242393in}{0.918757in}}{\pgfqpoint{3.247979in}{0.921071in}}{\pgfqpoint{3.252097in}{0.925189in}}%
\pgfpathcurveto{\pgfqpoint{3.256215in}{0.929307in}}{\pgfqpoint{3.258529in}{0.934893in}}{\pgfqpoint{3.258529in}{0.940717in}}%
\pgfpathcurveto{\pgfqpoint{3.258529in}{0.946541in}}{\pgfqpoint{3.256215in}{0.952128in}}{\pgfqpoint{3.252097in}{0.956246in}}%
\pgfpathcurveto{\pgfqpoint{3.247979in}{0.960364in}}{\pgfqpoint{3.242393in}{0.962678in}}{\pgfqpoint{3.236569in}{0.962678in}}%
\pgfpathcurveto{\pgfqpoint{3.230745in}{0.962678in}}{\pgfqpoint{3.225159in}{0.960364in}}{\pgfqpoint{3.221041in}{0.956246in}}%
\pgfpathcurveto{\pgfqpoint{3.216923in}{0.952128in}}{\pgfqpoint{3.214609in}{0.946541in}}{\pgfqpoint{3.214609in}{0.940717in}}%
\pgfpathcurveto{\pgfqpoint{3.214609in}{0.934893in}}{\pgfqpoint{3.216923in}{0.929307in}}{\pgfqpoint{3.221041in}{0.925189in}}%
\pgfpathcurveto{\pgfqpoint{3.225159in}{0.921071in}}{\pgfqpoint{3.230745in}{0.918757in}}{\pgfqpoint{3.236569in}{0.918757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655677in}{-1.530276in}}%
\pgfpathcurveto{\pgfqpoint{3.661501in}{-1.530276in}}{\pgfqpoint{3.667087in}{-1.527962in}}{\pgfqpoint{3.671205in}{-1.523844in}}%
\pgfpathcurveto{\pgfqpoint{3.675324in}{-1.519726in}}{\pgfqpoint{3.677637in}{-1.514140in}}{\pgfqpoint{3.677637in}{-1.508316in}}%
\pgfpathcurveto{\pgfqpoint{3.677637in}{-1.502492in}}{\pgfqpoint{3.675324in}{-1.496906in}}{\pgfqpoint{3.671205in}{-1.492788in}}%
\pgfpathcurveto{\pgfqpoint{3.667087in}{-1.488670in}}{\pgfqpoint{3.661501in}{-1.486356in}}{\pgfqpoint{3.655677in}{-1.486356in}}%
\pgfpathcurveto{\pgfqpoint{3.649853in}{-1.486356in}}{\pgfqpoint{3.644267in}{-1.488670in}}{\pgfqpoint{3.640149in}{-1.492788in}}%
\pgfpathcurveto{\pgfqpoint{3.636031in}{-1.496906in}}{\pgfqpoint{3.633717in}{-1.502492in}}{\pgfqpoint{3.633717in}{-1.508316in}}%
\pgfpathcurveto{\pgfqpoint{3.633717in}{-1.514140in}}{\pgfqpoint{3.636031in}{-1.519726in}}{\pgfqpoint{3.640149in}{-1.523844in}}%
\pgfpathcurveto{\pgfqpoint{3.644267in}{-1.527962in}}{\pgfqpoint{3.649853in}{-1.530276in}}{\pgfqpoint{3.655677in}{-1.530276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232366in}{0.166542in}}%
\pgfpathcurveto{\pgfqpoint{2.238190in}{0.166542in}}{\pgfqpoint{2.243776in}{0.168855in}}{\pgfqpoint{2.247894in}{0.172974in}}%
\pgfpathcurveto{\pgfqpoint{2.252012in}{0.177092in}}{\pgfqpoint{2.254326in}{0.182678in}}{\pgfqpoint{2.254326in}{0.188502in}}%
\pgfpathcurveto{\pgfqpoint{2.254326in}{0.194326in}}{\pgfqpoint{2.252012in}{0.199912in}}{\pgfqpoint{2.247894in}{0.204030in}}%
\pgfpathcurveto{\pgfqpoint{2.243776in}{0.208148in}}{\pgfqpoint{2.238190in}{0.210462in}}{\pgfqpoint{2.232366in}{0.210462in}}%
\pgfpathcurveto{\pgfqpoint{2.226542in}{0.210462in}}{\pgfqpoint{2.220956in}{0.208148in}}{\pgfqpoint{2.216837in}{0.204030in}}%
\pgfpathcurveto{\pgfqpoint{2.212719in}{0.199912in}}{\pgfqpoint{2.210405in}{0.194326in}}{\pgfqpoint{2.210405in}{0.188502in}}%
\pgfpathcurveto{\pgfqpoint{2.210405in}{0.182678in}}{\pgfqpoint{2.212719in}{0.177092in}}{\pgfqpoint{2.216837in}{0.172974in}}%
\pgfpathcurveto{\pgfqpoint{2.220956in}{0.168855in}}{\pgfqpoint{2.226542in}{0.166542in}}{\pgfqpoint{2.232366in}{0.166542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917774in}{0.698601in}}%
\pgfpathcurveto{\pgfqpoint{2.923597in}{0.698601in}}{\pgfqpoint{2.929184in}{0.700915in}}{\pgfqpoint{2.933302in}{0.705033in}}%
\pgfpathcurveto{\pgfqpoint{2.937420in}{0.709151in}}{\pgfqpoint{2.939734in}{0.714738in}}{\pgfqpoint{2.939734in}{0.720561in}}%
\pgfpathcurveto{\pgfqpoint{2.939734in}{0.726385in}}{\pgfqpoint{2.937420in}{0.731972in}}{\pgfqpoint{2.933302in}{0.736090in}}%
\pgfpathcurveto{\pgfqpoint{2.929184in}{0.740208in}}{\pgfqpoint{2.923597in}{0.742522in}}{\pgfqpoint{2.917774in}{0.742522in}}%
\pgfpathcurveto{\pgfqpoint{2.911950in}{0.742522in}}{\pgfqpoint{2.906363in}{0.740208in}}{\pgfqpoint{2.902245in}{0.736090in}}%
\pgfpathcurveto{\pgfqpoint{2.898127in}{0.731972in}}{\pgfqpoint{2.895813in}{0.726385in}}{\pgfqpoint{2.895813in}{0.720561in}}%
\pgfpathcurveto{\pgfqpoint{2.895813in}{0.714738in}}{\pgfqpoint{2.898127in}{0.709151in}}{\pgfqpoint{2.902245in}{0.705033in}}%
\pgfpathcurveto{\pgfqpoint{2.906363in}{0.700915in}}{\pgfqpoint{2.911950in}{0.698601in}}{\pgfqpoint{2.917774in}{0.698601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207337in}{0.854077in}}%
\pgfpathcurveto{\pgfqpoint{3.213161in}{0.854077in}}{\pgfqpoint{3.218747in}{0.856391in}}{\pgfqpoint{3.222865in}{0.860509in}}%
\pgfpathcurveto{\pgfqpoint{3.226983in}{0.864628in}}{\pgfqpoint{3.229297in}{0.870214in}}{\pgfqpoint{3.229297in}{0.876038in}}%
\pgfpathcurveto{\pgfqpoint{3.229297in}{0.881862in}}{\pgfqpoint{3.226983in}{0.887448in}}{\pgfqpoint{3.222865in}{0.891566in}}%
\pgfpathcurveto{\pgfqpoint{3.218747in}{0.895684in}}{\pgfqpoint{3.213161in}{0.897998in}}{\pgfqpoint{3.207337in}{0.897998in}}%
\pgfpathcurveto{\pgfqpoint{3.201513in}{0.897998in}}{\pgfqpoint{3.195927in}{0.895684in}}{\pgfqpoint{3.191808in}{0.891566in}}%
\pgfpathcurveto{\pgfqpoint{3.187690in}{0.887448in}}{\pgfqpoint{3.185376in}{0.881862in}}{\pgfqpoint{3.185376in}{0.876038in}}%
\pgfpathcurveto{\pgfqpoint{3.185376in}{0.870214in}}{\pgfqpoint{3.187690in}{0.864628in}}{\pgfqpoint{3.191808in}{0.860509in}}%
\pgfpathcurveto{\pgfqpoint{3.195927in}{0.856391in}}{\pgfqpoint{3.201513in}{0.854077in}}{\pgfqpoint{3.207337in}{0.854077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295397in}{0.363450in}}%
\pgfpathcurveto{\pgfqpoint{2.301221in}{0.363450in}}{\pgfqpoint{2.306807in}{0.365763in}}{\pgfqpoint{2.310925in}{0.369882in}}%
\pgfpathcurveto{\pgfqpoint{2.315043in}{0.374000in}}{\pgfqpoint{2.317357in}{0.379586in}}{\pgfqpoint{2.317357in}{0.385410in}}%
\pgfpathcurveto{\pgfqpoint{2.317357in}{0.391234in}}{\pgfqpoint{2.315043in}{0.396820in}}{\pgfqpoint{2.310925in}{0.400938in}}%
\pgfpathcurveto{\pgfqpoint{2.306807in}{0.405056in}}{\pgfqpoint{2.301221in}{0.407370in}}{\pgfqpoint{2.295397in}{0.407370in}}%
\pgfpathcurveto{\pgfqpoint{2.289573in}{0.407370in}}{\pgfqpoint{2.283987in}{0.405056in}}{\pgfqpoint{2.279869in}{0.400938in}}%
\pgfpathcurveto{\pgfqpoint{2.275750in}{0.396820in}}{\pgfqpoint{2.273436in}{0.391234in}}{\pgfqpoint{2.273436in}{0.385410in}}%
\pgfpathcurveto{\pgfqpoint{2.273436in}{0.379586in}}{\pgfqpoint{2.275750in}{0.374000in}}{\pgfqpoint{2.279869in}{0.369882in}}%
\pgfpathcurveto{\pgfqpoint{2.283987in}{0.365763in}}{\pgfqpoint{2.289573in}{0.363450in}}{\pgfqpoint{2.295397in}{0.363450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920955in}{0.838746in}}%
\pgfpathcurveto{\pgfqpoint{2.926779in}{0.838746in}}{\pgfqpoint{2.932365in}{0.841060in}}{\pgfqpoint{2.936484in}{0.845178in}}%
\pgfpathcurveto{\pgfqpoint{2.940602in}{0.849296in}}{\pgfqpoint{2.942916in}{0.854883in}}{\pgfqpoint{2.942916in}{0.860706in}}%
\pgfpathcurveto{\pgfqpoint{2.942916in}{0.866530in}}{\pgfqpoint{2.940602in}{0.872117in}}{\pgfqpoint{2.936484in}{0.876235in}}%
\pgfpathcurveto{\pgfqpoint{2.932365in}{0.880353in}}{\pgfqpoint{2.926779in}{0.882667in}}{\pgfqpoint{2.920955in}{0.882667in}}%
\pgfpathcurveto{\pgfqpoint{2.915131in}{0.882667in}}{\pgfqpoint{2.909545in}{0.880353in}}{\pgfqpoint{2.905427in}{0.876235in}}%
\pgfpathcurveto{\pgfqpoint{2.901309in}{0.872117in}}{\pgfqpoint{2.898995in}{0.866530in}}{\pgfqpoint{2.898995in}{0.860706in}}%
\pgfpathcurveto{\pgfqpoint{2.898995in}{0.854883in}}{\pgfqpoint{2.901309in}{0.849296in}}{\pgfqpoint{2.905427in}{0.845178in}}%
\pgfpathcurveto{\pgfqpoint{2.909545in}{0.841060in}}{\pgfqpoint{2.915131in}{0.838746in}}{\pgfqpoint{2.920955in}{0.838746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036301in}{1.044408in}}%
\pgfpathcurveto{\pgfqpoint{2.042125in}{1.044408in}}{\pgfqpoint{2.047711in}{1.046722in}}{\pgfqpoint{2.051830in}{1.050840in}}%
\pgfpathcurveto{\pgfqpoint{2.055948in}{1.054958in}}{\pgfqpoint{2.058262in}{1.060545in}}{\pgfqpoint{2.058262in}{1.066368in}}%
\pgfpathcurveto{\pgfqpoint{2.058262in}{1.072192in}}{\pgfqpoint{2.055948in}{1.077779in}}{\pgfqpoint{2.051830in}{1.081897in}}%
\pgfpathcurveto{\pgfqpoint{2.047711in}{1.086015in}}{\pgfqpoint{2.042125in}{1.088329in}}{\pgfqpoint{2.036301in}{1.088329in}}%
\pgfpathcurveto{\pgfqpoint{2.030477in}{1.088329in}}{\pgfqpoint{2.024891in}{1.086015in}}{\pgfqpoint{2.020773in}{1.081897in}}%
\pgfpathcurveto{\pgfqpoint{2.016655in}{1.077779in}}{\pgfqpoint{2.014341in}{1.072192in}}{\pgfqpoint{2.014341in}{1.066368in}}%
\pgfpathcurveto{\pgfqpoint{2.014341in}{1.060545in}}{\pgfqpoint{2.016655in}{1.054958in}}{\pgfqpoint{2.020773in}{1.050840in}}%
\pgfpathcurveto{\pgfqpoint{2.024891in}{1.046722in}}{\pgfqpoint{2.030477in}{1.044408in}}{\pgfqpoint{2.036301in}{1.044408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244154in}{1.450340in}}%
\pgfpathcurveto{\pgfqpoint{3.249978in}{1.450340in}}{\pgfqpoint{3.255564in}{1.452654in}}{\pgfqpoint{3.259682in}{1.456772in}}%
\pgfpathcurveto{\pgfqpoint{3.263800in}{1.460890in}}{\pgfqpoint{3.266114in}{1.466476in}}{\pgfqpoint{3.266114in}{1.472300in}}%
\pgfpathcurveto{\pgfqpoint{3.266114in}{1.478124in}}{\pgfqpoint{3.263800in}{1.483710in}}{\pgfqpoint{3.259682in}{1.487828in}}%
\pgfpathcurveto{\pgfqpoint{3.255564in}{1.491946in}}{\pgfqpoint{3.249978in}{1.494260in}}{\pgfqpoint{3.244154in}{1.494260in}}%
\pgfpathcurveto{\pgfqpoint{3.238330in}{1.494260in}}{\pgfqpoint{3.232743in}{1.491946in}}{\pgfqpoint{3.228625in}{1.487828in}}%
\pgfpathcurveto{\pgfqpoint{3.224507in}{1.483710in}}{\pgfqpoint{3.222193in}{1.478124in}}{\pgfqpoint{3.222193in}{1.472300in}}%
\pgfpathcurveto{\pgfqpoint{3.222193in}{1.466476in}}{\pgfqpoint{3.224507in}{1.460890in}}{\pgfqpoint{3.228625in}{1.456772in}}%
\pgfpathcurveto{\pgfqpoint{3.232743in}{1.452654in}}{\pgfqpoint{3.238330in}{1.450340in}}{\pgfqpoint{3.244154in}{1.450340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096951in}{0.921411in}}%
\pgfpathcurveto{\pgfqpoint{3.102775in}{0.921411in}}{\pgfqpoint{3.108361in}{0.923725in}}{\pgfqpoint{3.112479in}{0.927843in}}%
\pgfpathcurveto{\pgfqpoint{3.116597in}{0.931961in}}{\pgfqpoint{3.118911in}{0.937547in}}{\pgfqpoint{3.118911in}{0.943371in}}%
\pgfpathcurveto{\pgfqpoint{3.118911in}{0.949195in}}{\pgfqpoint{3.116597in}{0.954781in}}{\pgfqpoint{3.112479in}{0.958899in}}%
\pgfpathcurveto{\pgfqpoint{3.108361in}{0.963017in}}{\pgfqpoint{3.102775in}{0.965331in}}{\pgfqpoint{3.096951in}{0.965331in}}%
\pgfpathcurveto{\pgfqpoint{3.091127in}{0.965331in}}{\pgfqpoint{3.085541in}{0.963017in}}{\pgfqpoint{3.081423in}{0.958899in}}%
\pgfpathcurveto{\pgfqpoint{3.077304in}{0.954781in}}{\pgfqpoint{3.074991in}{0.949195in}}{\pgfqpoint{3.074991in}{0.943371in}}%
\pgfpathcurveto{\pgfqpoint{3.074991in}{0.937547in}}{\pgfqpoint{3.077304in}{0.931961in}}{\pgfqpoint{3.081423in}{0.927843in}}%
\pgfpathcurveto{\pgfqpoint{3.085541in}{0.923725in}}{\pgfqpoint{3.091127in}{0.921411in}}{\pgfqpoint{3.096951in}{0.921411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153906in}{0.911075in}}%
\pgfpathcurveto{\pgfqpoint{3.159730in}{0.911075in}}{\pgfqpoint{3.165316in}{0.913389in}}{\pgfqpoint{3.169434in}{0.917507in}}%
\pgfpathcurveto{\pgfqpoint{3.173553in}{0.921625in}}{\pgfqpoint{3.175866in}{0.927211in}}{\pgfqpoint{3.175866in}{0.933035in}}%
\pgfpathcurveto{\pgfqpoint{3.175866in}{0.938859in}}{\pgfqpoint{3.173553in}{0.944445in}}{\pgfqpoint{3.169434in}{0.948563in}}%
\pgfpathcurveto{\pgfqpoint{3.165316in}{0.952681in}}{\pgfqpoint{3.159730in}{0.954995in}}{\pgfqpoint{3.153906in}{0.954995in}}%
\pgfpathcurveto{\pgfqpoint{3.148082in}{0.954995in}}{\pgfqpoint{3.142496in}{0.952681in}}{\pgfqpoint{3.138378in}{0.948563in}}%
\pgfpathcurveto{\pgfqpoint{3.134260in}{0.944445in}}{\pgfqpoint{3.131946in}{0.938859in}}{\pgfqpoint{3.131946in}{0.933035in}}%
\pgfpathcurveto{\pgfqpoint{3.131946in}{0.927211in}}{\pgfqpoint{3.134260in}{0.921625in}}{\pgfqpoint{3.138378in}{0.917507in}}%
\pgfpathcurveto{\pgfqpoint{3.142496in}{0.913389in}}{\pgfqpoint{3.148082in}{0.911075in}}{\pgfqpoint{3.153906in}{0.911075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030479in}{-0.327914in}}%
\pgfpathcurveto{\pgfqpoint{5.036303in}{-0.327914in}}{\pgfqpoint{5.041889in}{-0.325601in}}{\pgfqpoint{5.046007in}{-0.321482in}}%
\pgfpathcurveto{\pgfqpoint{5.050125in}{-0.317364in}}{\pgfqpoint{5.052439in}{-0.311778in}}{\pgfqpoint{5.052439in}{-0.305954in}}%
\pgfpathcurveto{\pgfqpoint{5.052439in}{-0.300130in}}{\pgfqpoint{5.050125in}{-0.294544in}}{\pgfqpoint{5.046007in}{-0.290426in}}%
\pgfpathcurveto{\pgfqpoint{5.041889in}{-0.286308in}}{\pgfqpoint{5.036303in}{-0.283994in}}{\pgfqpoint{5.030479in}{-0.283994in}}%
\pgfpathcurveto{\pgfqpoint{5.024655in}{-0.283994in}}{\pgfqpoint{5.019069in}{-0.286308in}}{\pgfqpoint{5.014951in}{-0.290426in}}%
\pgfpathcurveto{\pgfqpoint{5.010833in}{-0.294544in}}{\pgfqpoint{5.008519in}{-0.300130in}}{\pgfqpoint{5.008519in}{-0.305954in}}%
\pgfpathcurveto{\pgfqpoint{5.008519in}{-0.311778in}}{\pgfqpoint{5.010833in}{-0.317364in}}{\pgfqpoint{5.014951in}{-0.321482in}}%
\pgfpathcurveto{\pgfqpoint{5.019069in}{-0.325601in}}{\pgfqpoint{5.024655in}{-0.327914in}}{\pgfqpoint{5.030479in}{-0.327914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061844in}{1.190104in}}%
\pgfpathcurveto{\pgfqpoint{3.067668in}{1.190104in}}{\pgfqpoint{3.073254in}{1.192418in}}{\pgfqpoint{3.077372in}{1.196536in}}%
\pgfpathcurveto{\pgfqpoint{3.081491in}{1.200655in}}{\pgfqpoint{3.083804in}{1.206241in}}{\pgfqpoint{3.083804in}{1.212065in}}%
\pgfpathcurveto{\pgfqpoint{3.083804in}{1.217889in}}{\pgfqpoint{3.081491in}{1.223475in}}{\pgfqpoint{3.077372in}{1.227593in}}%
\pgfpathcurveto{\pgfqpoint{3.073254in}{1.231711in}}{\pgfqpoint{3.067668in}{1.234025in}}{\pgfqpoint{3.061844in}{1.234025in}}%
\pgfpathcurveto{\pgfqpoint{3.056020in}{1.234025in}}{\pgfqpoint{3.050434in}{1.231711in}}{\pgfqpoint{3.046316in}{1.227593in}}%
\pgfpathcurveto{\pgfqpoint{3.042198in}{1.223475in}}{\pgfqpoint{3.039884in}{1.217889in}}{\pgfqpoint{3.039884in}{1.212065in}}%
\pgfpathcurveto{\pgfqpoint{3.039884in}{1.206241in}}{\pgfqpoint{3.042198in}{1.200655in}}{\pgfqpoint{3.046316in}{1.196536in}}%
\pgfpathcurveto{\pgfqpoint{3.050434in}{1.192418in}}{\pgfqpoint{3.056020in}{1.190104in}}{\pgfqpoint{3.061844in}{1.190104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399173in}{0.212381in}}%
\pgfpathcurveto{\pgfqpoint{4.404997in}{0.212381in}}{\pgfqpoint{4.410583in}{0.214695in}}{\pgfqpoint{4.414701in}{0.218813in}}%
\pgfpathcurveto{\pgfqpoint{4.418819in}{0.222931in}}{\pgfqpoint{4.421133in}{0.228518in}}{\pgfqpoint{4.421133in}{0.234342in}}%
\pgfpathcurveto{\pgfqpoint{4.421133in}{0.240166in}}{\pgfqpoint{4.418819in}{0.245752in}}{\pgfqpoint{4.414701in}{0.249870in}}%
\pgfpathcurveto{\pgfqpoint{4.410583in}{0.253988in}}{\pgfqpoint{4.404997in}{0.256302in}}{\pgfqpoint{4.399173in}{0.256302in}}%
\pgfpathcurveto{\pgfqpoint{4.393349in}{0.256302in}}{\pgfqpoint{4.387763in}{0.253988in}}{\pgfqpoint{4.383645in}{0.249870in}}%
\pgfpathcurveto{\pgfqpoint{4.379527in}{0.245752in}}{\pgfqpoint{4.377213in}{0.240166in}}{\pgfqpoint{4.377213in}{0.234342in}}%
\pgfpathcurveto{\pgfqpoint{4.377213in}{0.228518in}}{\pgfqpoint{4.379527in}{0.222931in}}{\pgfqpoint{4.383645in}{0.218813in}}%
\pgfpathcurveto{\pgfqpoint{4.387763in}{0.214695in}}{\pgfqpoint{4.393349in}{0.212381in}}{\pgfqpoint{4.399173in}{0.212381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090096in}{1.042425in}}%
\pgfpathcurveto{\pgfqpoint{3.095919in}{1.042425in}}{\pgfqpoint{3.101506in}{1.044739in}}{\pgfqpoint{3.105624in}{1.048857in}}%
\pgfpathcurveto{\pgfqpoint{3.109742in}{1.052975in}}{\pgfqpoint{3.112056in}{1.058562in}}{\pgfqpoint{3.112056in}{1.064386in}}%
\pgfpathcurveto{\pgfqpoint{3.112056in}{1.070209in}}{\pgfqpoint{3.109742in}{1.075796in}}{\pgfqpoint{3.105624in}{1.079914in}}%
\pgfpathcurveto{\pgfqpoint{3.101506in}{1.084032in}}{\pgfqpoint{3.095919in}{1.086346in}}{\pgfqpoint{3.090096in}{1.086346in}}%
\pgfpathcurveto{\pgfqpoint{3.084272in}{1.086346in}}{\pgfqpoint{3.078685in}{1.084032in}}{\pgfqpoint{3.074567in}{1.079914in}}%
\pgfpathcurveto{\pgfqpoint{3.070449in}{1.075796in}}{\pgfqpoint{3.068135in}{1.070209in}}{\pgfqpoint{3.068135in}{1.064386in}}%
\pgfpathcurveto{\pgfqpoint{3.068135in}{1.058562in}}{\pgfqpoint{3.070449in}{1.052975in}}{\pgfqpoint{3.074567in}{1.048857in}}%
\pgfpathcurveto{\pgfqpoint{3.078685in}{1.044739in}}{\pgfqpoint{3.084272in}{1.042425in}}{\pgfqpoint{3.090096in}{1.042425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530995in}{0.458946in}}%
\pgfpathcurveto{\pgfqpoint{5.536819in}{0.458946in}}{\pgfqpoint{5.542405in}{0.461260in}}{\pgfqpoint{5.546523in}{0.465378in}}%
\pgfpathcurveto{\pgfqpoint{5.550641in}{0.469497in}}{\pgfqpoint{5.552955in}{0.475083in}}{\pgfqpoint{5.552955in}{0.480907in}}%
\pgfpathcurveto{\pgfqpoint{5.552955in}{0.486731in}}{\pgfqpoint{5.550641in}{0.492317in}}{\pgfqpoint{5.546523in}{0.496435in}}%
\pgfpathcurveto{\pgfqpoint{5.542405in}{0.500553in}}{\pgfqpoint{5.536819in}{0.502867in}}{\pgfqpoint{5.530995in}{0.502867in}}%
\pgfpathcurveto{\pgfqpoint{5.525171in}{0.502867in}}{\pgfqpoint{5.519585in}{0.500553in}}{\pgfqpoint{5.515467in}{0.496435in}}%
\pgfpathcurveto{\pgfqpoint{5.511348in}{0.492317in}}{\pgfqpoint{5.509035in}{0.486731in}}{\pgfqpoint{5.509035in}{0.480907in}}%
\pgfpathcurveto{\pgfqpoint{5.509035in}{0.475083in}}{\pgfqpoint{5.511348in}{0.469497in}}{\pgfqpoint{5.515467in}{0.465378in}}%
\pgfpathcurveto{\pgfqpoint{5.519585in}{0.461260in}}{\pgfqpoint{5.525171in}{0.458946in}}{\pgfqpoint{5.530995in}{0.458946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721565in}{-0.282666in}}%
\pgfpathcurveto{\pgfqpoint{3.727389in}{-0.282666in}}{\pgfqpoint{3.732975in}{-0.280352in}}{\pgfqpoint{3.737094in}{-0.276234in}}%
\pgfpathcurveto{\pgfqpoint{3.741212in}{-0.272116in}}{\pgfqpoint{3.743526in}{-0.266530in}}{\pgfqpoint{3.743526in}{-0.260706in}}%
\pgfpathcurveto{\pgfqpoint{3.743526in}{-0.254882in}}{\pgfqpoint{3.741212in}{-0.249296in}}{\pgfqpoint{3.737094in}{-0.245178in}}%
\pgfpathcurveto{\pgfqpoint{3.732975in}{-0.241059in}}{\pgfqpoint{3.727389in}{-0.238746in}}{\pgfqpoint{3.721565in}{-0.238746in}}%
\pgfpathcurveto{\pgfqpoint{3.715741in}{-0.238746in}}{\pgfqpoint{3.710155in}{-0.241059in}}{\pgfqpoint{3.706037in}{-0.245178in}}%
\pgfpathcurveto{\pgfqpoint{3.701919in}{-0.249296in}}{\pgfqpoint{3.699605in}{-0.254882in}}{\pgfqpoint{3.699605in}{-0.260706in}}%
\pgfpathcurveto{\pgfqpoint{3.699605in}{-0.266530in}}{\pgfqpoint{3.701919in}{-0.272116in}}{\pgfqpoint{3.706037in}{-0.276234in}}%
\pgfpathcurveto{\pgfqpoint{3.710155in}{-0.280352in}}{\pgfqpoint{3.715741in}{-0.282666in}}{\pgfqpoint{3.721565in}{-0.282666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792662in}{1.204367in}}%
\pgfpathcurveto{\pgfqpoint{2.798486in}{1.204367in}}{\pgfqpoint{2.804073in}{1.206681in}}{\pgfqpoint{2.808191in}{1.210799in}}%
\pgfpathcurveto{\pgfqpoint{2.812309in}{1.214917in}}{\pgfqpoint{2.814623in}{1.220503in}}{\pgfqpoint{2.814623in}{1.226327in}}%
\pgfpathcurveto{\pgfqpoint{2.814623in}{1.232151in}}{\pgfqpoint{2.812309in}{1.237737in}}{\pgfqpoint{2.808191in}{1.241855in}}%
\pgfpathcurveto{\pgfqpoint{2.804073in}{1.245973in}}{\pgfqpoint{2.798486in}{1.248287in}}{\pgfqpoint{2.792662in}{1.248287in}}%
\pgfpathcurveto{\pgfqpoint{2.786839in}{1.248287in}}{\pgfqpoint{2.781252in}{1.245973in}}{\pgfqpoint{2.777134in}{1.241855in}}%
\pgfpathcurveto{\pgfqpoint{2.773016in}{1.237737in}}{\pgfqpoint{2.770702in}{1.232151in}}{\pgfqpoint{2.770702in}{1.226327in}}%
\pgfpathcurveto{\pgfqpoint{2.770702in}{1.220503in}}{\pgfqpoint{2.773016in}{1.214917in}}{\pgfqpoint{2.777134in}{1.210799in}}%
\pgfpathcurveto{\pgfqpoint{2.781252in}{1.206681in}}{\pgfqpoint{2.786839in}{1.204367in}}{\pgfqpoint{2.792662in}{1.204367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225331in}{1.010540in}}%
\pgfpathcurveto{\pgfqpoint{3.231155in}{1.010540in}}{\pgfqpoint{3.236741in}{1.012854in}}{\pgfqpoint{3.240859in}{1.016972in}}%
\pgfpathcurveto{\pgfqpoint{3.244977in}{1.021090in}}{\pgfqpoint{3.247291in}{1.026676in}}{\pgfqpoint{3.247291in}{1.032500in}}%
\pgfpathcurveto{\pgfqpoint{3.247291in}{1.038324in}}{\pgfqpoint{3.244977in}{1.043910in}}{\pgfqpoint{3.240859in}{1.048029in}}%
\pgfpathcurveto{\pgfqpoint{3.236741in}{1.052147in}}{\pgfqpoint{3.231155in}{1.054461in}}{\pgfqpoint{3.225331in}{1.054461in}}%
\pgfpathcurveto{\pgfqpoint{3.219507in}{1.054461in}}{\pgfqpoint{3.213921in}{1.052147in}}{\pgfqpoint{3.209803in}{1.048029in}}%
\pgfpathcurveto{\pgfqpoint{3.205684in}{1.043910in}}{\pgfqpoint{3.203371in}{1.038324in}}{\pgfqpoint{3.203371in}{1.032500in}}%
\pgfpathcurveto{\pgfqpoint{3.203371in}{1.026676in}}{\pgfqpoint{3.205684in}{1.021090in}}{\pgfqpoint{3.209803in}{1.016972in}}%
\pgfpathcurveto{\pgfqpoint{3.213921in}{1.012854in}}{\pgfqpoint{3.219507in}{1.010540in}}{\pgfqpoint{3.225331in}{1.010540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184901in}{-0.284180in}}%
\pgfpathcurveto{\pgfqpoint{4.190725in}{-0.284180in}}{\pgfqpoint{4.196311in}{-0.281866in}}{\pgfqpoint{4.200429in}{-0.277748in}}%
\pgfpathcurveto{\pgfqpoint{4.204548in}{-0.273630in}}{\pgfqpoint{4.206861in}{-0.268044in}}{\pgfqpoint{4.206861in}{-0.262220in}}%
\pgfpathcurveto{\pgfqpoint{4.206861in}{-0.256396in}}{\pgfqpoint{4.204548in}{-0.250809in}}{\pgfqpoint{4.200429in}{-0.246691in}}%
\pgfpathcurveto{\pgfqpoint{4.196311in}{-0.242573in}}{\pgfqpoint{4.190725in}{-0.240259in}}{\pgfqpoint{4.184901in}{-0.240259in}}%
\pgfpathcurveto{\pgfqpoint{4.179077in}{-0.240259in}}{\pgfqpoint{4.173491in}{-0.242573in}}{\pgfqpoint{4.169373in}{-0.246691in}}%
\pgfpathcurveto{\pgfqpoint{4.165255in}{-0.250809in}}{\pgfqpoint{4.162941in}{-0.256396in}}{\pgfqpoint{4.162941in}{-0.262220in}}%
\pgfpathcurveto{\pgfqpoint{4.162941in}{-0.268044in}}{\pgfqpoint{4.165255in}{-0.273630in}}{\pgfqpoint{4.169373in}{-0.277748in}}%
\pgfpathcurveto{\pgfqpoint{4.173491in}{-0.281866in}}{\pgfqpoint{4.179077in}{-0.284180in}}{\pgfqpoint{4.184901in}{-0.284180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347860in}{0.860667in}}%
\pgfpathcurveto{\pgfqpoint{3.353683in}{0.860667in}}{\pgfqpoint{3.359270in}{0.862981in}}{\pgfqpoint{3.363388in}{0.867099in}}%
\pgfpathcurveto{\pgfqpoint{3.367506in}{0.871217in}}{\pgfqpoint{3.369820in}{0.876803in}}{\pgfqpoint{3.369820in}{0.882627in}}%
\pgfpathcurveto{\pgfqpoint{3.369820in}{0.888451in}}{\pgfqpoint{3.367506in}{0.894037in}}{\pgfqpoint{3.363388in}{0.898155in}}%
\pgfpathcurveto{\pgfqpoint{3.359270in}{0.902273in}}{\pgfqpoint{3.353683in}{0.904587in}}{\pgfqpoint{3.347860in}{0.904587in}}%
\pgfpathcurveto{\pgfqpoint{3.342036in}{0.904587in}}{\pgfqpoint{3.336449in}{0.902273in}}{\pgfqpoint{3.332331in}{0.898155in}}%
\pgfpathcurveto{\pgfqpoint{3.328213in}{0.894037in}}{\pgfqpoint{3.325899in}{0.888451in}}{\pgfqpoint{3.325899in}{0.882627in}}%
\pgfpathcurveto{\pgfqpoint{3.325899in}{0.876803in}}{\pgfqpoint{3.328213in}{0.871217in}}{\pgfqpoint{3.332331in}{0.867099in}}%
\pgfpathcurveto{\pgfqpoint{3.336449in}{0.862981in}}{\pgfqpoint{3.342036in}{0.860667in}}{\pgfqpoint{3.347860in}{0.860667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402986in}{1.285872in}}%
\pgfpathcurveto{\pgfqpoint{3.408810in}{1.285872in}}{\pgfqpoint{3.414396in}{1.288186in}}{\pgfqpoint{3.418514in}{1.292304in}}%
\pgfpathcurveto{\pgfqpoint{3.422633in}{1.296422in}}{\pgfqpoint{3.424946in}{1.302008in}}{\pgfqpoint{3.424946in}{1.307832in}}%
\pgfpathcurveto{\pgfqpoint{3.424946in}{1.313656in}}{\pgfqpoint{3.422633in}{1.319242in}}{\pgfqpoint{3.418514in}{1.323360in}}%
\pgfpathcurveto{\pgfqpoint{3.414396in}{1.327479in}}{\pgfqpoint{3.408810in}{1.329792in}}{\pgfqpoint{3.402986in}{1.329792in}}%
\pgfpathcurveto{\pgfqpoint{3.397162in}{1.329792in}}{\pgfqpoint{3.391576in}{1.327479in}}{\pgfqpoint{3.387458in}{1.323360in}}%
\pgfpathcurveto{\pgfqpoint{3.383340in}{1.319242in}}{\pgfqpoint{3.381026in}{1.313656in}}{\pgfqpoint{3.381026in}{1.307832in}}%
\pgfpathcurveto{\pgfqpoint{3.381026in}{1.302008in}}{\pgfqpoint{3.383340in}{1.296422in}}{\pgfqpoint{3.387458in}{1.292304in}}%
\pgfpathcurveto{\pgfqpoint{3.391576in}{1.288186in}}{\pgfqpoint{3.397162in}{1.285872in}}{\pgfqpoint{3.402986in}{1.285872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092244in}{1.067637in}}%
\pgfpathcurveto{\pgfqpoint{3.098068in}{1.067637in}}{\pgfqpoint{3.103654in}{1.069951in}}{\pgfqpoint{3.107773in}{1.074069in}}%
\pgfpathcurveto{\pgfqpoint{3.111891in}{1.078188in}}{\pgfqpoint{3.114205in}{1.083774in}}{\pgfqpoint{3.114205in}{1.089598in}}%
\pgfpathcurveto{\pgfqpoint{3.114205in}{1.095422in}}{\pgfqpoint{3.111891in}{1.101008in}}{\pgfqpoint{3.107773in}{1.105126in}}%
\pgfpathcurveto{\pgfqpoint{3.103654in}{1.109244in}}{\pgfqpoint{3.098068in}{1.111558in}}{\pgfqpoint{3.092244in}{1.111558in}}%
\pgfpathcurveto{\pgfqpoint{3.086420in}{1.111558in}}{\pgfqpoint{3.080834in}{1.109244in}}{\pgfqpoint{3.076716in}{1.105126in}}%
\pgfpathcurveto{\pgfqpoint{3.072598in}{1.101008in}}{\pgfqpoint{3.070284in}{1.095422in}}{\pgfqpoint{3.070284in}{1.089598in}}%
\pgfpathcurveto{\pgfqpoint{3.070284in}{1.083774in}}{\pgfqpoint{3.072598in}{1.078188in}}{\pgfqpoint{3.076716in}{1.074069in}}%
\pgfpathcurveto{\pgfqpoint{3.080834in}{1.069951in}}{\pgfqpoint{3.086420in}{1.067637in}}{\pgfqpoint{3.092244in}{1.067637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877918in}{0.049158in}}%
\pgfpathcurveto{\pgfqpoint{1.883742in}{0.049158in}}{\pgfqpoint{1.889328in}{0.051472in}}{\pgfqpoint{1.893446in}{0.055590in}}%
\pgfpathcurveto{\pgfqpoint{1.897564in}{0.059708in}}{\pgfqpoint{1.899878in}{0.065295in}}{\pgfqpoint{1.899878in}{0.071118in}}%
\pgfpathcurveto{\pgfqpoint{1.899878in}{0.076942in}}{\pgfqpoint{1.897564in}{0.082529in}}{\pgfqpoint{1.893446in}{0.086647in}}%
\pgfpathcurveto{\pgfqpoint{1.889328in}{0.090765in}}{\pgfqpoint{1.883742in}{0.093079in}}{\pgfqpoint{1.877918in}{0.093079in}}%
\pgfpathcurveto{\pgfqpoint{1.872094in}{0.093079in}}{\pgfqpoint{1.866508in}{0.090765in}}{\pgfqpoint{1.862389in}{0.086647in}}%
\pgfpathcurveto{\pgfqpoint{1.858271in}{0.082529in}}{\pgfqpoint{1.855957in}{0.076942in}}{\pgfqpoint{1.855957in}{0.071118in}}%
\pgfpathcurveto{\pgfqpoint{1.855957in}{0.065295in}}{\pgfqpoint{1.858271in}{0.059708in}}{\pgfqpoint{1.862389in}{0.055590in}}%
\pgfpathcurveto{\pgfqpoint{1.866508in}{0.051472in}}{\pgfqpoint{1.872094in}{0.049158in}}{\pgfqpoint{1.877918in}{0.049158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954473in}{0.688802in}}%
\pgfpathcurveto{\pgfqpoint{2.960297in}{0.688802in}}{\pgfqpoint{2.965883in}{0.691116in}}{\pgfqpoint{2.970001in}{0.695234in}}%
\pgfpathcurveto{\pgfqpoint{2.974119in}{0.699352in}}{\pgfqpoint{2.976433in}{0.704938in}}{\pgfqpoint{2.976433in}{0.710762in}}%
\pgfpathcurveto{\pgfqpoint{2.976433in}{0.716586in}}{\pgfqpoint{2.974119in}{0.722172in}}{\pgfqpoint{2.970001in}{0.726291in}}%
\pgfpathcurveto{\pgfqpoint{2.965883in}{0.730409in}}{\pgfqpoint{2.960297in}{0.732723in}}{\pgfqpoint{2.954473in}{0.732723in}}%
\pgfpathcurveto{\pgfqpoint{2.948649in}{0.732723in}}{\pgfqpoint{2.943062in}{0.730409in}}{\pgfqpoint{2.938944in}{0.726291in}}%
\pgfpathcurveto{\pgfqpoint{2.934826in}{0.722172in}}{\pgfqpoint{2.932512in}{0.716586in}}{\pgfqpoint{2.932512in}{0.710762in}}%
\pgfpathcurveto{\pgfqpoint{2.932512in}{0.704938in}}{\pgfqpoint{2.934826in}{0.699352in}}{\pgfqpoint{2.938944in}{0.695234in}}%
\pgfpathcurveto{\pgfqpoint{2.943062in}{0.691116in}}{\pgfqpoint{2.948649in}{0.688802in}}{\pgfqpoint{2.954473in}{0.688802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194697in}{0.777748in}}%
\pgfpathcurveto{\pgfqpoint{3.200521in}{0.777748in}}{\pgfqpoint{3.206108in}{0.780062in}}{\pgfqpoint{3.210226in}{0.784180in}}%
\pgfpathcurveto{\pgfqpoint{3.214344in}{0.788298in}}{\pgfqpoint{3.216658in}{0.793885in}}{\pgfqpoint{3.216658in}{0.799708in}}%
\pgfpathcurveto{\pgfqpoint{3.216658in}{0.805532in}}{\pgfqpoint{3.214344in}{0.811119in}}{\pgfqpoint{3.210226in}{0.815237in}}%
\pgfpathcurveto{\pgfqpoint{3.206108in}{0.819355in}}{\pgfqpoint{3.200521in}{0.821669in}}{\pgfqpoint{3.194697in}{0.821669in}}%
\pgfpathcurveto{\pgfqpoint{3.188873in}{0.821669in}}{\pgfqpoint{3.183287in}{0.819355in}}{\pgfqpoint{3.179169in}{0.815237in}}%
\pgfpathcurveto{\pgfqpoint{3.175051in}{0.811119in}}{\pgfqpoint{3.172737in}{0.805532in}}{\pgfqpoint{3.172737in}{0.799708in}}%
\pgfpathcurveto{\pgfqpoint{3.172737in}{0.793885in}}{\pgfqpoint{3.175051in}{0.788298in}}{\pgfqpoint{3.179169in}{0.784180in}}%
\pgfpathcurveto{\pgfqpoint{3.183287in}{0.780062in}}{\pgfqpoint{3.188873in}{0.777748in}}{\pgfqpoint{3.194697in}{0.777748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518003in}{0.299161in}}%
\pgfpathcurveto{\pgfqpoint{5.523827in}{0.299161in}}{\pgfqpoint{5.529413in}{0.301475in}}{\pgfqpoint{5.533531in}{0.305593in}}%
\pgfpathcurveto{\pgfqpoint{5.537649in}{0.309711in}}{\pgfqpoint{5.539963in}{0.315298in}}{\pgfqpoint{5.539963in}{0.321121in}}%
\pgfpathcurveto{\pgfqpoint{5.539963in}{0.326945in}}{\pgfqpoint{5.537649in}{0.332532in}}{\pgfqpoint{5.533531in}{0.336650in}}%
\pgfpathcurveto{\pgfqpoint{5.529413in}{0.340768in}}{\pgfqpoint{5.523827in}{0.343082in}}{\pgfqpoint{5.518003in}{0.343082in}}%
\pgfpathcurveto{\pgfqpoint{5.512179in}{0.343082in}}{\pgfqpoint{5.506593in}{0.340768in}}{\pgfqpoint{5.502474in}{0.336650in}}%
\pgfpathcurveto{\pgfqpoint{5.498356in}{0.332532in}}{\pgfqpoint{5.496042in}{0.326945in}}{\pgfqpoint{5.496042in}{0.321121in}}%
\pgfpathcurveto{\pgfqpoint{5.496042in}{0.315298in}}{\pgfqpoint{5.498356in}{0.309711in}}{\pgfqpoint{5.502474in}{0.305593in}}%
\pgfpathcurveto{\pgfqpoint{5.506593in}{0.301475in}}{\pgfqpoint{5.512179in}{0.299161in}}{\pgfqpoint{5.518003in}{0.299161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100450in}{1.051897in}}%
\pgfpathcurveto{\pgfqpoint{3.106274in}{1.051897in}}{\pgfqpoint{3.111860in}{1.054211in}}{\pgfqpoint{3.115978in}{1.058329in}}%
\pgfpathcurveto{\pgfqpoint{3.120097in}{1.062447in}}{\pgfqpoint{3.122411in}{1.068033in}}{\pgfqpoint{3.122411in}{1.073857in}}%
\pgfpathcurveto{\pgfqpoint{3.122411in}{1.079681in}}{\pgfqpoint{3.120097in}{1.085267in}}{\pgfqpoint{3.115978in}{1.089386in}}%
\pgfpathcurveto{\pgfqpoint{3.111860in}{1.093504in}}{\pgfqpoint{3.106274in}{1.095818in}}{\pgfqpoint{3.100450in}{1.095818in}}%
\pgfpathcurveto{\pgfqpoint{3.094626in}{1.095818in}}{\pgfqpoint{3.089040in}{1.093504in}}{\pgfqpoint{3.084922in}{1.089386in}}%
\pgfpathcurveto{\pgfqpoint{3.080804in}{1.085267in}}{\pgfqpoint{3.078490in}{1.079681in}}{\pgfqpoint{3.078490in}{1.073857in}}%
\pgfpathcurveto{\pgfqpoint{3.078490in}{1.068033in}}{\pgfqpoint{3.080804in}{1.062447in}}{\pgfqpoint{3.084922in}{1.058329in}}%
\pgfpathcurveto{\pgfqpoint{3.089040in}{1.054211in}}{\pgfqpoint{3.094626in}{1.051897in}}{\pgfqpoint{3.100450in}{1.051897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132534in}{1.089863in}}%
\pgfpathcurveto{\pgfqpoint{3.138358in}{1.089863in}}{\pgfqpoint{3.143944in}{1.092177in}}{\pgfqpoint{3.148062in}{1.096295in}}%
\pgfpathcurveto{\pgfqpoint{3.152180in}{1.100413in}}{\pgfqpoint{3.154494in}{1.105999in}}{\pgfqpoint{3.154494in}{1.111823in}}%
\pgfpathcurveto{\pgfqpoint{3.154494in}{1.117647in}}{\pgfqpoint{3.152180in}{1.123233in}}{\pgfqpoint{3.148062in}{1.127351in}}%
\pgfpathcurveto{\pgfqpoint{3.143944in}{1.131470in}}{\pgfqpoint{3.138358in}{1.133783in}}{\pgfqpoint{3.132534in}{1.133783in}}%
\pgfpathcurveto{\pgfqpoint{3.126710in}{1.133783in}}{\pgfqpoint{3.121124in}{1.131470in}}{\pgfqpoint{3.117006in}{1.127351in}}%
\pgfpathcurveto{\pgfqpoint{3.112888in}{1.123233in}}{\pgfqpoint{3.110574in}{1.117647in}}{\pgfqpoint{3.110574in}{1.111823in}}%
\pgfpathcurveto{\pgfqpoint{3.110574in}{1.105999in}}{\pgfqpoint{3.112888in}{1.100413in}}{\pgfqpoint{3.117006in}{1.096295in}}%
\pgfpathcurveto{\pgfqpoint{3.121124in}{1.092177in}}{\pgfqpoint{3.126710in}{1.089863in}}{\pgfqpoint{3.132534in}{1.089863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766277in}{-0.030809in}}%
\pgfpathcurveto{\pgfqpoint{2.772101in}{-0.030809in}}{\pgfqpoint{2.777687in}{-0.028495in}}{\pgfqpoint{2.781805in}{-0.024377in}}%
\pgfpathcurveto{\pgfqpoint{2.785923in}{-0.020258in}}{\pgfqpoint{2.788237in}{-0.014672in}}{\pgfqpoint{2.788237in}{-0.008848in}}%
\pgfpathcurveto{\pgfqpoint{2.788237in}{-0.003024in}}{\pgfqpoint{2.785923in}{0.002562in}}{\pgfqpoint{2.781805in}{0.006680in}}%
\pgfpathcurveto{\pgfqpoint{2.777687in}{0.010798in}}{\pgfqpoint{2.772101in}{0.013112in}}{\pgfqpoint{2.766277in}{0.013112in}}%
\pgfpathcurveto{\pgfqpoint{2.760453in}{0.013112in}}{\pgfqpoint{2.754867in}{0.010798in}}{\pgfqpoint{2.750749in}{0.006680in}}%
\pgfpathcurveto{\pgfqpoint{2.746631in}{0.002562in}}{\pgfqpoint{2.744317in}{-0.003024in}}{\pgfqpoint{2.744317in}{-0.008848in}}%
\pgfpathcurveto{\pgfqpoint{2.744317in}{-0.014672in}}{\pgfqpoint{2.746631in}{-0.020258in}}{\pgfqpoint{2.750749in}{-0.024377in}}%
\pgfpathcurveto{\pgfqpoint{2.754867in}{-0.028495in}}{\pgfqpoint{2.760453in}{-0.030809in}}{\pgfqpoint{2.766277in}{-0.030809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113506in}{0.939483in}}%
\pgfpathcurveto{\pgfqpoint{3.119330in}{0.939483in}}{\pgfqpoint{3.124916in}{0.941797in}}{\pgfqpoint{3.129035in}{0.945915in}}%
\pgfpathcurveto{\pgfqpoint{3.133153in}{0.950033in}}{\pgfqpoint{3.135467in}{0.955619in}}{\pgfqpoint{3.135467in}{0.961443in}}%
\pgfpathcurveto{\pgfqpoint{3.135467in}{0.967267in}}{\pgfqpoint{3.133153in}{0.972853in}}{\pgfqpoint{3.129035in}{0.976972in}}%
\pgfpathcurveto{\pgfqpoint{3.124916in}{0.981090in}}{\pgfqpoint{3.119330in}{0.983404in}}{\pgfqpoint{3.113506in}{0.983404in}}%
\pgfpathcurveto{\pgfqpoint{3.107682in}{0.983404in}}{\pgfqpoint{3.102096in}{0.981090in}}{\pgfqpoint{3.097978in}{0.976972in}}%
\pgfpathcurveto{\pgfqpoint{3.093860in}{0.972853in}}{\pgfqpoint{3.091546in}{0.967267in}}{\pgfqpoint{3.091546in}{0.961443in}}%
\pgfpathcurveto{\pgfqpoint{3.091546in}{0.955619in}}{\pgfqpoint{3.093860in}{0.950033in}}{\pgfqpoint{3.097978in}{0.945915in}}%
\pgfpathcurveto{\pgfqpoint{3.102096in}{0.941797in}}{\pgfqpoint{3.107682in}{0.939483in}}{\pgfqpoint{3.113506in}{0.939483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883525in}{0.966654in}}%
\pgfpathcurveto{\pgfqpoint{3.889349in}{0.966654in}}{\pgfqpoint{3.894935in}{0.968968in}}{\pgfqpoint{3.899053in}{0.973086in}}%
\pgfpathcurveto{\pgfqpoint{3.903171in}{0.977204in}}{\pgfqpoint{3.905485in}{0.982790in}}{\pgfqpoint{3.905485in}{0.988614in}}%
\pgfpathcurveto{\pgfqpoint{3.905485in}{0.994438in}}{\pgfqpoint{3.903171in}{1.000024in}}{\pgfqpoint{3.899053in}{1.004142in}}%
\pgfpathcurveto{\pgfqpoint{3.894935in}{1.008261in}}{\pgfqpoint{3.889349in}{1.010574in}}{\pgfqpoint{3.883525in}{1.010574in}}%
\pgfpathcurveto{\pgfqpoint{3.877701in}{1.010574in}}{\pgfqpoint{3.872115in}{1.008261in}}{\pgfqpoint{3.867997in}{1.004142in}}%
\pgfpathcurveto{\pgfqpoint{3.863879in}{1.000024in}}{\pgfqpoint{3.861565in}{0.994438in}}{\pgfqpoint{3.861565in}{0.988614in}}%
\pgfpathcurveto{\pgfqpoint{3.861565in}{0.982790in}}{\pgfqpoint{3.863879in}{0.977204in}}{\pgfqpoint{3.867997in}{0.973086in}}%
\pgfpathcurveto{\pgfqpoint{3.872115in}{0.968968in}}{\pgfqpoint{3.877701in}{0.966654in}}{\pgfqpoint{3.883525in}{0.966654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909244in}{0.687140in}}%
\pgfpathcurveto{\pgfqpoint{2.915068in}{0.687140in}}{\pgfqpoint{2.920654in}{0.689454in}}{\pgfqpoint{2.924772in}{0.693572in}}%
\pgfpathcurveto{\pgfqpoint{2.928890in}{0.697690in}}{\pgfqpoint{2.931204in}{0.703276in}}{\pgfqpoint{2.931204in}{0.709100in}}%
\pgfpathcurveto{\pgfqpoint{2.931204in}{0.714924in}}{\pgfqpoint{2.928890in}{0.720510in}}{\pgfqpoint{2.924772in}{0.724628in}}%
\pgfpathcurveto{\pgfqpoint{2.920654in}{0.728746in}}{\pgfqpoint{2.915068in}{0.731060in}}{\pgfqpoint{2.909244in}{0.731060in}}%
\pgfpathcurveto{\pgfqpoint{2.903420in}{0.731060in}}{\pgfqpoint{2.897833in}{0.728746in}}{\pgfqpoint{2.893715in}{0.724628in}}%
\pgfpathcurveto{\pgfqpoint{2.889597in}{0.720510in}}{\pgfqpoint{2.887283in}{0.714924in}}{\pgfqpoint{2.887283in}{0.709100in}}%
\pgfpathcurveto{\pgfqpoint{2.887283in}{0.703276in}}{\pgfqpoint{2.889597in}{0.697690in}}{\pgfqpoint{2.893715in}{0.693572in}}%
\pgfpathcurveto{\pgfqpoint{2.897833in}{0.689454in}}{\pgfqpoint{2.903420in}{0.687140in}}{\pgfqpoint{2.909244in}{0.687140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925343in}{0.860256in}}%
\pgfpathcurveto{\pgfqpoint{2.931167in}{0.860256in}}{\pgfqpoint{2.936753in}{0.862570in}}{\pgfqpoint{2.940871in}{0.866688in}}%
\pgfpathcurveto{\pgfqpoint{2.944990in}{0.870806in}}{\pgfqpoint{2.947303in}{0.876393in}}{\pgfqpoint{2.947303in}{0.882216in}}%
\pgfpathcurveto{\pgfqpoint{2.947303in}{0.888040in}}{\pgfqpoint{2.944990in}{0.893627in}}{\pgfqpoint{2.940871in}{0.897745in}}%
\pgfpathcurveto{\pgfqpoint{2.936753in}{0.901863in}}{\pgfqpoint{2.931167in}{0.904177in}}{\pgfqpoint{2.925343in}{0.904177in}}%
\pgfpathcurveto{\pgfqpoint{2.919519in}{0.904177in}}{\pgfqpoint{2.913933in}{0.901863in}}{\pgfqpoint{2.909815in}{0.897745in}}%
\pgfpathcurveto{\pgfqpoint{2.905697in}{0.893627in}}{\pgfqpoint{2.903383in}{0.888040in}}{\pgfqpoint{2.903383in}{0.882216in}}%
\pgfpathcurveto{\pgfqpoint{2.903383in}{0.876393in}}{\pgfqpoint{2.905697in}{0.870806in}}{\pgfqpoint{2.909815in}{0.866688in}}%
\pgfpathcurveto{\pgfqpoint{2.913933in}{0.862570in}}{\pgfqpoint{2.919519in}{0.860256in}}{\pgfqpoint{2.925343in}{0.860256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812112in}{0.445968in}}%
\pgfpathcurveto{\pgfqpoint{1.817936in}{0.445968in}}{\pgfqpoint{1.823523in}{0.448281in}}{\pgfqpoint{1.827641in}{0.452400in}}%
\pgfpathcurveto{\pgfqpoint{1.831759in}{0.456518in}}{\pgfqpoint{1.834073in}{0.462104in}}{\pgfqpoint{1.834073in}{0.467928in}}%
\pgfpathcurveto{\pgfqpoint{1.834073in}{0.473752in}}{\pgfqpoint{1.831759in}{0.479338in}}{\pgfqpoint{1.827641in}{0.483456in}}%
\pgfpathcurveto{\pgfqpoint{1.823523in}{0.487574in}}{\pgfqpoint{1.817936in}{0.489888in}}{\pgfqpoint{1.812112in}{0.489888in}}%
\pgfpathcurveto{\pgfqpoint{1.806289in}{0.489888in}}{\pgfqpoint{1.800702in}{0.487574in}}{\pgfqpoint{1.796584in}{0.483456in}}%
\pgfpathcurveto{\pgfqpoint{1.792466in}{0.479338in}}{\pgfqpoint{1.790152in}{0.473752in}}{\pgfqpoint{1.790152in}{0.467928in}}%
\pgfpathcurveto{\pgfqpoint{1.790152in}{0.462104in}}{\pgfqpoint{1.792466in}{0.456518in}}{\pgfqpoint{1.796584in}{0.452400in}}%
\pgfpathcurveto{\pgfqpoint{1.800702in}{0.448281in}}{\pgfqpoint{1.806289in}{0.445968in}}{\pgfqpoint{1.812112in}{0.445968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605187in}{0.231326in}}%
\pgfpathcurveto{\pgfqpoint{4.611011in}{0.231326in}}{\pgfqpoint{4.616597in}{0.233640in}}{\pgfqpoint{4.620715in}{0.237758in}}%
\pgfpathcurveto{\pgfqpoint{4.624833in}{0.241876in}}{\pgfqpoint{4.627147in}{0.247463in}}{\pgfqpoint{4.627147in}{0.253286in}}%
\pgfpathcurveto{\pgfqpoint{4.627147in}{0.259110in}}{\pgfqpoint{4.624833in}{0.264697in}}{\pgfqpoint{4.620715in}{0.268815in}}%
\pgfpathcurveto{\pgfqpoint{4.616597in}{0.272933in}}{\pgfqpoint{4.611011in}{0.275247in}}{\pgfqpoint{4.605187in}{0.275247in}}%
\pgfpathcurveto{\pgfqpoint{4.599363in}{0.275247in}}{\pgfqpoint{4.593777in}{0.272933in}}{\pgfqpoint{4.589658in}{0.268815in}}%
\pgfpathcurveto{\pgfqpoint{4.585540in}{0.264697in}}{\pgfqpoint{4.583226in}{0.259110in}}{\pgfqpoint{4.583226in}{0.253286in}}%
\pgfpathcurveto{\pgfqpoint{4.583226in}{0.247463in}}{\pgfqpoint{4.585540in}{0.241876in}}{\pgfqpoint{4.589658in}{0.237758in}}%
\pgfpathcurveto{\pgfqpoint{4.593777in}{0.233640in}}{\pgfqpoint{4.599363in}{0.231326in}}{\pgfqpoint{4.605187in}{0.231326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873352in}{0.695024in}}%
\pgfpathcurveto{\pgfqpoint{2.879176in}{0.695024in}}{\pgfqpoint{2.884762in}{0.697338in}}{\pgfqpoint{2.888881in}{0.701456in}}%
\pgfpathcurveto{\pgfqpoint{2.892999in}{0.705574in}}{\pgfqpoint{2.895313in}{0.711160in}}{\pgfqpoint{2.895313in}{0.716984in}}%
\pgfpathcurveto{\pgfqpoint{2.895313in}{0.722808in}}{\pgfqpoint{2.892999in}{0.728394in}}{\pgfqpoint{2.888881in}{0.732512in}}%
\pgfpathcurveto{\pgfqpoint{2.884762in}{0.736631in}}{\pgfqpoint{2.879176in}{0.738944in}}{\pgfqpoint{2.873352in}{0.738944in}}%
\pgfpathcurveto{\pgfqpoint{2.867528in}{0.738944in}}{\pgfqpoint{2.861942in}{0.736631in}}{\pgfqpoint{2.857824in}{0.732512in}}%
\pgfpathcurveto{\pgfqpoint{2.853706in}{0.728394in}}{\pgfqpoint{2.851392in}{0.722808in}}{\pgfqpoint{2.851392in}{0.716984in}}%
\pgfpathcurveto{\pgfqpoint{2.851392in}{0.711160in}}{\pgfqpoint{2.853706in}{0.705574in}}{\pgfqpoint{2.857824in}{0.701456in}}%
\pgfpathcurveto{\pgfqpoint{2.861942in}{0.697338in}}{\pgfqpoint{2.867528in}{0.695024in}}{\pgfqpoint{2.873352in}{0.695024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918207in}{0.852307in}}%
\pgfpathcurveto{\pgfqpoint{2.924031in}{0.852307in}}{\pgfqpoint{2.929617in}{0.854621in}}{\pgfqpoint{2.933735in}{0.858739in}}%
\pgfpathcurveto{\pgfqpoint{2.937854in}{0.862858in}}{\pgfqpoint{2.940167in}{0.868444in}}{\pgfqpoint{2.940167in}{0.874268in}}%
\pgfpathcurveto{\pgfqpoint{2.940167in}{0.880092in}}{\pgfqpoint{2.937854in}{0.885678in}}{\pgfqpoint{2.933735in}{0.889796in}}%
\pgfpathcurveto{\pgfqpoint{2.929617in}{0.893914in}}{\pgfqpoint{2.924031in}{0.896228in}}{\pgfqpoint{2.918207in}{0.896228in}}%
\pgfpathcurveto{\pgfqpoint{2.912383in}{0.896228in}}{\pgfqpoint{2.906797in}{0.893914in}}{\pgfqpoint{2.902679in}{0.889796in}}%
\pgfpathcurveto{\pgfqpoint{2.898561in}{0.885678in}}{\pgfqpoint{2.896247in}{0.880092in}}{\pgfqpoint{2.896247in}{0.874268in}}%
\pgfpathcurveto{\pgfqpoint{2.896247in}{0.868444in}}{\pgfqpoint{2.898561in}{0.862858in}}{\pgfqpoint{2.902679in}{0.858739in}}%
\pgfpathcurveto{\pgfqpoint{2.906797in}{0.854621in}}{\pgfqpoint{2.912383in}{0.852307in}}{\pgfqpoint{2.918207in}{0.852307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327364in}{0.949109in}}%
\pgfpathcurveto{\pgfqpoint{3.333188in}{0.949109in}}{\pgfqpoint{3.338774in}{0.951422in}}{\pgfqpoint{3.342892in}{0.955541in}}%
\pgfpathcurveto{\pgfqpoint{3.347010in}{0.959659in}}{\pgfqpoint{3.349324in}{0.965245in}}{\pgfqpoint{3.349324in}{0.971069in}}%
\pgfpathcurveto{\pgfqpoint{3.349324in}{0.976893in}}{\pgfqpoint{3.347010in}{0.982479in}}{\pgfqpoint{3.342892in}{0.986597in}}%
\pgfpathcurveto{\pgfqpoint{3.338774in}{0.990715in}}{\pgfqpoint{3.333188in}{0.993029in}}{\pgfqpoint{3.327364in}{0.993029in}}%
\pgfpathcurveto{\pgfqpoint{3.321540in}{0.993029in}}{\pgfqpoint{3.315953in}{0.990715in}}{\pgfqpoint{3.311835in}{0.986597in}}%
\pgfpathcurveto{\pgfqpoint{3.307717in}{0.982479in}}{\pgfqpoint{3.305403in}{0.976893in}}{\pgfqpoint{3.305403in}{0.971069in}}%
\pgfpathcurveto{\pgfqpoint{3.305403in}{0.965245in}}{\pgfqpoint{3.307717in}{0.959659in}}{\pgfqpoint{3.311835in}{0.955541in}}%
\pgfpathcurveto{\pgfqpoint{3.315953in}{0.951422in}}{\pgfqpoint{3.321540in}{0.949109in}}{\pgfqpoint{3.327364in}{0.949109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125679in}{1.056483in}}%
\pgfpathcurveto{\pgfqpoint{3.131503in}{1.056483in}}{\pgfqpoint{3.137089in}{1.058797in}}{\pgfqpoint{3.141207in}{1.062916in}}%
\pgfpathcurveto{\pgfqpoint{3.145325in}{1.067034in}}{\pgfqpoint{3.147639in}{1.072620in}}{\pgfqpoint{3.147639in}{1.078444in}}%
\pgfpathcurveto{\pgfqpoint{3.147639in}{1.084268in}}{\pgfqpoint{3.145325in}{1.089854in}}{\pgfqpoint{3.141207in}{1.093972in}}%
\pgfpathcurveto{\pgfqpoint{3.137089in}{1.098090in}}{\pgfqpoint{3.131503in}{1.100404in}}{\pgfqpoint{3.125679in}{1.100404in}}%
\pgfpathcurveto{\pgfqpoint{3.119855in}{1.100404in}}{\pgfqpoint{3.114269in}{1.098090in}}{\pgfqpoint{3.110151in}{1.093972in}}%
\pgfpathcurveto{\pgfqpoint{3.106033in}{1.089854in}}{\pgfqpoint{3.103719in}{1.084268in}}{\pgfqpoint{3.103719in}{1.078444in}}%
\pgfpathcurveto{\pgfqpoint{3.103719in}{1.072620in}}{\pgfqpoint{3.106033in}{1.067034in}}{\pgfqpoint{3.110151in}{1.062916in}}%
\pgfpathcurveto{\pgfqpoint{3.114269in}{1.058797in}}{\pgfqpoint{3.119855in}{1.056483in}}{\pgfqpoint{3.125679in}{1.056483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911383in}{0.892610in}}%
\pgfpathcurveto{\pgfqpoint{2.917207in}{0.892610in}}{\pgfqpoint{2.922793in}{0.894923in}}{\pgfqpoint{2.926911in}{0.899042in}}%
\pgfpathcurveto{\pgfqpoint{2.931029in}{0.903160in}}{\pgfqpoint{2.933343in}{0.908746in}}{\pgfqpoint{2.933343in}{0.914570in}}%
\pgfpathcurveto{\pgfqpoint{2.933343in}{0.920394in}}{\pgfqpoint{2.931029in}{0.925980in}}{\pgfqpoint{2.926911in}{0.930098in}}%
\pgfpathcurveto{\pgfqpoint{2.922793in}{0.934216in}}{\pgfqpoint{2.917207in}{0.936530in}}{\pgfqpoint{2.911383in}{0.936530in}}%
\pgfpathcurveto{\pgfqpoint{2.905559in}{0.936530in}}{\pgfqpoint{2.899973in}{0.934216in}}{\pgfqpoint{2.895855in}{0.930098in}}%
\pgfpathcurveto{\pgfqpoint{2.891737in}{0.925980in}}{\pgfqpoint{2.889423in}{0.920394in}}{\pgfqpoint{2.889423in}{0.914570in}}%
\pgfpathcurveto{\pgfqpoint{2.889423in}{0.908746in}}{\pgfqpoint{2.891737in}{0.903160in}}{\pgfqpoint{2.895855in}{0.899042in}}%
\pgfpathcurveto{\pgfqpoint{2.899973in}{0.894923in}}{\pgfqpoint{2.905559in}{0.892610in}}{\pgfqpoint{2.911383in}{0.892610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905337in}{0.514657in}}%
\pgfpathcurveto{\pgfqpoint{1.911161in}{0.514657in}}{\pgfqpoint{1.916747in}{0.516971in}}{\pgfqpoint{1.920865in}{0.521089in}}%
\pgfpathcurveto{\pgfqpoint{1.924983in}{0.525207in}}{\pgfqpoint{1.927297in}{0.530793in}}{\pgfqpoint{1.927297in}{0.536617in}}%
\pgfpathcurveto{\pgfqpoint{1.927297in}{0.542441in}}{\pgfqpoint{1.924983in}{0.548027in}}{\pgfqpoint{1.920865in}{0.552146in}}%
\pgfpathcurveto{\pgfqpoint{1.916747in}{0.556264in}}{\pgfqpoint{1.911161in}{0.558578in}}{\pgfqpoint{1.905337in}{0.558578in}}%
\pgfpathcurveto{\pgfqpoint{1.899513in}{0.558578in}}{\pgfqpoint{1.893927in}{0.556264in}}{\pgfqpoint{1.889809in}{0.552146in}}%
\pgfpathcurveto{\pgfqpoint{1.885691in}{0.548027in}}{\pgfqpoint{1.883377in}{0.542441in}}{\pgfqpoint{1.883377in}{0.536617in}}%
\pgfpathcurveto{\pgfqpoint{1.883377in}{0.530793in}}{\pgfqpoint{1.885691in}{0.525207in}}{\pgfqpoint{1.889809in}{0.521089in}}%
\pgfpathcurveto{\pgfqpoint{1.893927in}{0.516971in}}{\pgfqpoint{1.899513in}{0.514657in}}{\pgfqpoint{1.905337in}{0.514657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348063in}{1.194368in}}%
\pgfpathcurveto{\pgfqpoint{3.353887in}{1.194368in}}{\pgfqpoint{3.359473in}{1.196682in}}{\pgfqpoint{3.363591in}{1.200800in}}%
\pgfpathcurveto{\pgfqpoint{3.367709in}{1.204918in}}{\pgfqpoint{3.370023in}{1.210504in}}{\pgfqpoint{3.370023in}{1.216328in}}%
\pgfpathcurveto{\pgfqpoint{3.370023in}{1.222152in}}{\pgfqpoint{3.367709in}{1.227738in}}{\pgfqpoint{3.363591in}{1.231857in}}%
\pgfpathcurveto{\pgfqpoint{3.359473in}{1.235975in}}{\pgfqpoint{3.353887in}{1.238289in}}{\pgfqpoint{3.348063in}{1.238289in}}%
\pgfpathcurveto{\pgfqpoint{3.342239in}{1.238289in}}{\pgfqpoint{3.336653in}{1.235975in}}{\pgfqpoint{3.332534in}{1.231857in}}%
\pgfpathcurveto{\pgfqpoint{3.328416in}{1.227738in}}{\pgfqpoint{3.326102in}{1.222152in}}{\pgfqpoint{3.326102in}{1.216328in}}%
\pgfpathcurveto{\pgfqpoint{3.326102in}{1.210504in}}{\pgfqpoint{3.328416in}{1.204918in}}{\pgfqpoint{3.332534in}{1.200800in}}%
\pgfpathcurveto{\pgfqpoint{3.336653in}{1.196682in}}{\pgfqpoint{3.342239in}{1.194368in}}{\pgfqpoint{3.348063in}{1.194368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183346in}{0.870286in}}%
\pgfpathcurveto{\pgfqpoint{3.189170in}{0.870286in}}{\pgfqpoint{3.194756in}{0.872600in}}{\pgfqpoint{3.198874in}{0.876718in}}%
\pgfpathcurveto{\pgfqpoint{3.202992in}{0.880836in}}{\pgfqpoint{3.205306in}{0.886422in}}{\pgfqpoint{3.205306in}{0.892246in}}%
\pgfpathcurveto{\pgfqpoint{3.205306in}{0.898070in}}{\pgfqpoint{3.202992in}{0.903656in}}{\pgfqpoint{3.198874in}{0.907774in}}%
\pgfpathcurveto{\pgfqpoint{3.194756in}{0.911892in}}{\pgfqpoint{3.189170in}{0.914206in}}{\pgfqpoint{3.183346in}{0.914206in}}%
\pgfpathcurveto{\pgfqpoint{3.177522in}{0.914206in}}{\pgfqpoint{3.171936in}{0.911892in}}{\pgfqpoint{3.167817in}{0.907774in}}%
\pgfpathcurveto{\pgfqpoint{3.163699in}{0.903656in}}{\pgfqpoint{3.161385in}{0.898070in}}{\pgfqpoint{3.161385in}{0.892246in}}%
\pgfpathcurveto{\pgfqpoint{3.161385in}{0.886422in}}{\pgfqpoint{3.163699in}{0.880836in}}{\pgfqpoint{3.167817in}{0.876718in}}%
\pgfpathcurveto{\pgfqpoint{3.171936in}{0.872600in}}{\pgfqpoint{3.177522in}{0.870286in}}{\pgfqpoint{3.183346in}{0.870286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025620in}{1.624137in}}%
\pgfpathcurveto{\pgfqpoint{4.031444in}{1.624137in}}{\pgfqpoint{4.037030in}{1.626451in}}{\pgfqpoint{4.041148in}{1.630569in}}%
\pgfpathcurveto{\pgfqpoint{4.045266in}{1.634688in}}{\pgfqpoint{4.047580in}{1.640274in}}{\pgfqpoint{4.047580in}{1.646098in}}%
\pgfpathcurveto{\pgfqpoint{4.047580in}{1.651922in}}{\pgfqpoint{4.045266in}{1.657508in}}{\pgfqpoint{4.041148in}{1.661626in}}%
\pgfpathcurveto{\pgfqpoint{4.037030in}{1.665744in}}{\pgfqpoint{4.031444in}{1.668058in}}{\pgfqpoint{4.025620in}{1.668058in}}%
\pgfpathcurveto{\pgfqpoint{4.019796in}{1.668058in}}{\pgfqpoint{4.014210in}{1.665744in}}{\pgfqpoint{4.010092in}{1.661626in}}%
\pgfpathcurveto{\pgfqpoint{4.005974in}{1.657508in}}{\pgfqpoint{4.003660in}{1.651922in}}{\pgfqpoint{4.003660in}{1.646098in}}%
\pgfpathcurveto{\pgfqpoint{4.003660in}{1.640274in}}{\pgfqpoint{4.005974in}{1.634688in}}{\pgfqpoint{4.010092in}{1.630569in}}%
\pgfpathcurveto{\pgfqpoint{4.014210in}{1.626451in}}{\pgfqpoint{4.019796in}{1.624137in}}{\pgfqpoint{4.025620in}{1.624137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186345in}{0.867281in}}%
\pgfpathcurveto{\pgfqpoint{3.192169in}{0.867281in}}{\pgfqpoint{3.197755in}{0.869595in}}{\pgfqpoint{3.201873in}{0.873713in}}%
\pgfpathcurveto{\pgfqpoint{3.205991in}{0.877832in}}{\pgfqpoint{3.208305in}{0.883418in}}{\pgfqpoint{3.208305in}{0.889242in}}%
\pgfpathcurveto{\pgfqpoint{3.208305in}{0.895066in}}{\pgfqpoint{3.205991in}{0.900652in}}{\pgfqpoint{3.201873in}{0.904770in}}%
\pgfpathcurveto{\pgfqpoint{3.197755in}{0.908888in}}{\pgfqpoint{3.192169in}{0.911202in}}{\pgfqpoint{3.186345in}{0.911202in}}%
\pgfpathcurveto{\pgfqpoint{3.180521in}{0.911202in}}{\pgfqpoint{3.174935in}{0.908888in}}{\pgfqpoint{3.170817in}{0.904770in}}%
\pgfpathcurveto{\pgfqpoint{3.166698in}{0.900652in}}{\pgfqpoint{3.164385in}{0.895066in}}{\pgfqpoint{3.164385in}{0.889242in}}%
\pgfpathcurveto{\pgfqpoint{3.164385in}{0.883418in}}{\pgfqpoint{3.166698in}{0.877832in}}{\pgfqpoint{3.170817in}{0.873713in}}%
\pgfpathcurveto{\pgfqpoint{3.174935in}{0.869595in}}{\pgfqpoint{3.180521in}{0.867281in}}{\pgfqpoint{3.186345in}{0.867281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266353in}{0.867410in}}%
\pgfpathcurveto{\pgfqpoint{3.272177in}{0.867410in}}{\pgfqpoint{3.277763in}{0.869724in}}{\pgfqpoint{3.281881in}{0.873842in}}%
\pgfpathcurveto{\pgfqpoint{3.286000in}{0.877961in}}{\pgfqpoint{3.288313in}{0.883547in}}{\pgfqpoint{3.288313in}{0.889371in}}%
\pgfpathcurveto{\pgfqpoint{3.288313in}{0.895195in}}{\pgfqpoint{3.286000in}{0.900781in}}{\pgfqpoint{3.281881in}{0.904899in}}%
\pgfpathcurveto{\pgfqpoint{3.277763in}{0.909017in}}{\pgfqpoint{3.272177in}{0.911331in}}{\pgfqpoint{3.266353in}{0.911331in}}%
\pgfpathcurveto{\pgfqpoint{3.260529in}{0.911331in}}{\pgfqpoint{3.254943in}{0.909017in}}{\pgfqpoint{3.250825in}{0.904899in}}%
\pgfpathcurveto{\pgfqpoint{3.246707in}{0.900781in}}{\pgfqpoint{3.244393in}{0.895195in}}{\pgfqpoint{3.244393in}{0.889371in}}%
\pgfpathcurveto{\pgfqpoint{3.244393in}{0.883547in}}{\pgfqpoint{3.246707in}{0.877961in}}{\pgfqpoint{3.250825in}{0.873842in}}%
\pgfpathcurveto{\pgfqpoint{3.254943in}{0.869724in}}{\pgfqpoint{3.260529in}{0.867410in}}{\pgfqpoint{3.266353in}{0.867410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111548in}{2.242939in}}%
\pgfpathcurveto{\pgfqpoint{2.117372in}{2.242939in}}{\pgfqpoint{2.122959in}{2.245252in}}{\pgfqpoint{2.127077in}{2.249371in}}%
\pgfpathcurveto{\pgfqpoint{2.131195in}{2.253489in}}{\pgfqpoint{2.133509in}{2.259075in}}{\pgfqpoint{2.133509in}{2.264899in}}%
\pgfpathcurveto{\pgfqpoint{2.133509in}{2.270723in}}{\pgfqpoint{2.131195in}{2.276309in}}{\pgfqpoint{2.127077in}{2.280427in}}%
\pgfpathcurveto{\pgfqpoint{2.122959in}{2.284545in}}{\pgfqpoint{2.117372in}{2.286859in}}{\pgfqpoint{2.111548in}{2.286859in}}%
\pgfpathcurveto{\pgfqpoint{2.105724in}{2.286859in}}{\pgfqpoint{2.100138in}{2.284545in}}{\pgfqpoint{2.096020in}{2.280427in}}%
\pgfpathcurveto{\pgfqpoint{2.091902in}{2.276309in}}{\pgfqpoint{2.089588in}{2.270723in}}{\pgfqpoint{2.089588in}{2.264899in}}%
\pgfpathcurveto{\pgfqpoint{2.089588in}{2.259075in}}{\pgfqpoint{2.091902in}{2.253489in}}{\pgfqpoint{2.096020in}{2.249371in}}%
\pgfpathcurveto{\pgfqpoint{2.100138in}{2.245252in}}{\pgfqpoint{2.105724in}{2.242939in}}{\pgfqpoint{2.111548in}{2.242939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266573in}{0.867724in}}%
\pgfpathcurveto{\pgfqpoint{3.272397in}{0.867724in}}{\pgfqpoint{3.277983in}{0.870038in}}{\pgfqpoint{3.282101in}{0.874156in}}%
\pgfpathcurveto{\pgfqpoint{3.286219in}{0.878274in}}{\pgfqpoint{3.288533in}{0.883860in}}{\pgfqpoint{3.288533in}{0.889684in}}%
\pgfpathcurveto{\pgfqpoint{3.288533in}{0.895508in}}{\pgfqpoint{3.286219in}{0.901094in}}{\pgfqpoint{3.282101in}{0.905212in}}%
\pgfpathcurveto{\pgfqpoint{3.277983in}{0.909330in}}{\pgfqpoint{3.272397in}{0.911644in}}{\pgfqpoint{3.266573in}{0.911644in}}%
\pgfpathcurveto{\pgfqpoint{3.260749in}{0.911644in}}{\pgfqpoint{3.255163in}{0.909330in}}{\pgfqpoint{3.251045in}{0.905212in}}%
\pgfpathcurveto{\pgfqpoint{3.246926in}{0.901094in}}{\pgfqpoint{3.244613in}{0.895508in}}{\pgfqpoint{3.244613in}{0.889684in}}%
\pgfpathcurveto{\pgfqpoint{3.244613in}{0.883860in}}{\pgfqpoint{3.246926in}{0.878274in}}{\pgfqpoint{3.251045in}{0.874156in}}%
\pgfpathcurveto{\pgfqpoint{3.255163in}{0.870038in}}{\pgfqpoint{3.260749in}{0.867724in}}{\pgfqpoint{3.266573in}{0.867724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222942in}{0.176409in}}%
\pgfpathcurveto{\pgfqpoint{2.228766in}{0.176409in}}{\pgfqpoint{2.234352in}{0.178723in}}{\pgfqpoint{2.238470in}{0.182841in}}%
\pgfpathcurveto{\pgfqpoint{2.242589in}{0.186959in}}{\pgfqpoint{2.244902in}{0.192546in}}{\pgfqpoint{2.244902in}{0.198370in}}%
\pgfpathcurveto{\pgfqpoint{2.244902in}{0.204194in}}{\pgfqpoint{2.242589in}{0.209780in}}{\pgfqpoint{2.238470in}{0.213898in}}%
\pgfpathcurveto{\pgfqpoint{2.234352in}{0.218016in}}{\pgfqpoint{2.228766in}{0.220330in}}{\pgfqpoint{2.222942in}{0.220330in}}%
\pgfpathcurveto{\pgfqpoint{2.217118in}{0.220330in}}{\pgfqpoint{2.211532in}{0.218016in}}{\pgfqpoint{2.207414in}{0.213898in}}%
\pgfpathcurveto{\pgfqpoint{2.203296in}{0.209780in}}{\pgfqpoint{2.200982in}{0.204194in}}{\pgfqpoint{2.200982in}{0.198370in}}%
\pgfpathcurveto{\pgfqpoint{2.200982in}{0.192546in}}{\pgfqpoint{2.203296in}{0.186959in}}{\pgfqpoint{2.207414in}{0.182841in}}%
\pgfpathcurveto{\pgfqpoint{2.211532in}{0.178723in}}{\pgfqpoint{2.217118in}{0.176409in}}{\pgfqpoint{2.222942in}{0.176409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161191in}{0.904241in}}%
\pgfpathcurveto{\pgfqpoint{3.167015in}{0.904241in}}{\pgfqpoint{3.172602in}{0.906555in}}{\pgfqpoint{3.176720in}{0.910673in}}%
\pgfpathcurveto{\pgfqpoint{3.180838in}{0.914792in}}{\pgfqpoint{3.183152in}{0.920378in}}{\pgfqpoint{3.183152in}{0.926202in}}%
\pgfpathcurveto{\pgfqpoint{3.183152in}{0.932026in}}{\pgfqpoint{3.180838in}{0.937612in}}{\pgfqpoint{3.176720in}{0.941730in}}%
\pgfpathcurveto{\pgfqpoint{3.172602in}{0.945848in}}{\pgfqpoint{3.167015in}{0.948162in}}{\pgfqpoint{3.161191in}{0.948162in}}%
\pgfpathcurveto{\pgfqpoint{3.155368in}{0.948162in}}{\pgfqpoint{3.149781in}{0.945848in}}{\pgfqpoint{3.145663in}{0.941730in}}%
\pgfpathcurveto{\pgfqpoint{3.141545in}{0.937612in}}{\pgfqpoint{3.139231in}{0.932026in}}{\pgfqpoint{3.139231in}{0.926202in}}%
\pgfpathcurveto{\pgfqpoint{3.139231in}{0.920378in}}{\pgfqpoint{3.141545in}{0.914792in}}{\pgfqpoint{3.145663in}{0.910673in}}%
\pgfpathcurveto{\pgfqpoint{3.149781in}{0.906555in}}{\pgfqpoint{3.155368in}{0.904241in}}{\pgfqpoint{3.161191in}{0.904241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116590in}{0.993804in}}%
\pgfpathcurveto{\pgfqpoint{3.122414in}{0.993804in}}{\pgfqpoint{3.128000in}{0.996117in}}{\pgfqpoint{3.132118in}{1.000236in}}%
\pgfpathcurveto{\pgfqpoint{3.136237in}{1.004354in}}{\pgfqpoint{3.138550in}{1.009940in}}{\pgfqpoint{3.138550in}{1.015764in}}%
\pgfpathcurveto{\pgfqpoint{3.138550in}{1.021588in}}{\pgfqpoint{3.136237in}{1.027174in}}{\pgfqpoint{3.132118in}{1.031292in}}%
\pgfpathcurveto{\pgfqpoint{3.128000in}{1.035410in}}{\pgfqpoint{3.122414in}{1.037724in}}{\pgfqpoint{3.116590in}{1.037724in}}%
\pgfpathcurveto{\pgfqpoint{3.110766in}{1.037724in}}{\pgfqpoint{3.105180in}{1.035410in}}{\pgfqpoint{3.101062in}{1.031292in}}%
\pgfpathcurveto{\pgfqpoint{3.096944in}{1.027174in}}{\pgfqpoint{3.094630in}{1.021588in}}{\pgfqpoint{3.094630in}{1.015764in}}%
\pgfpathcurveto{\pgfqpoint{3.094630in}{1.009940in}}{\pgfqpoint{3.096944in}{1.004354in}}{\pgfqpoint{3.101062in}{1.000236in}}%
\pgfpathcurveto{\pgfqpoint{3.105180in}{0.996117in}}{\pgfqpoint{3.110766in}{0.993804in}}{\pgfqpoint{3.116590in}{0.993804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599453in}{0.823490in}}%
\pgfpathcurveto{\pgfqpoint{1.605277in}{0.823490in}}{\pgfqpoint{1.610864in}{0.825804in}}{\pgfqpoint{1.614982in}{0.829922in}}%
\pgfpathcurveto{\pgfqpoint{1.619100in}{0.834040in}}{\pgfqpoint{1.621414in}{0.839626in}}{\pgfqpoint{1.621414in}{0.845450in}}%
\pgfpathcurveto{\pgfqpoint{1.621414in}{0.851274in}}{\pgfqpoint{1.619100in}{0.856860in}}{\pgfqpoint{1.614982in}{0.860978in}}%
\pgfpathcurveto{\pgfqpoint{1.610864in}{0.865097in}}{\pgfqpoint{1.605277in}{0.867410in}}{\pgfqpoint{1.599453in}{0.867410in}}%
\pgfpathcurveto{\pgfqpoint{1.593629in}{0.867410in}}{\pgfqpoint{1.588043in}{0.865097in}}{\pgfqpoint{1.583925in}{0.860978in}}%
\pgfpathcurveto{\pgfqpoint{1.579807in}{0.856860in}}{\pgfqpoint{1.577493in}{0.851274in}}{\pgfqpoint{1.577493in}{0.845450in}}%
\pgfpathcurveto{\pgfqpoint{1.577493in}{0.839626in}}{\pgfqpoint{1.579807in}{0.834040in}}{\pgfqpoint{1.583925in}{0.829922in}}%
\pgfpathcurveto{\pgfqpoint{1.588043in}{0.825804in}}{\pgfqpoint{1.593629in}{0.823490in}}{\pgfqpoint{1.599453in}{0.823490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153836in}{1.217869in}}%
\pgfpathcurveto{\pgfqpoint{3.159660in}{1.217869in}}{\pgfqpoint{3.165246in}{1.220183in}}{\pgfqpoint{3.169365in}{1.224301in}}%
\pgfpathcurveto{\pgfqpoint{3.173483in}{1.228419in}}{\pgfqpoint{3.175797in}{1.234006in}}{\pgfqpoint{3.175797in}{1.239829in}}%
\pgfpathcurveto{\pgfqpoint{3.175797in}{1.245653in}}{\pgfqpoint{3.173483in}{1.251240in}}{\pgfqpoint{3.169365in}{1.255358in}}%
\pgfpathcurveto{\pgfqpoint{3.165246in}{1.259476in}}{\pgfqpoint{3.159660in}{1.261790in}}{\pgfqpoint{3.153836in}{1.261790in}}%
\pgfpathcurveto{\pgfqpoint{3.148012in}{1.261790in}}{\pgfqpoint{3.142426in}{1.259476in}}{\pgfqpoint{3.138308in}{1.255358in}}%
\pgfpathcurveto{\pgfqpoint{3.134190in}{1.251240in}}{\pgfqpoint{3.131876in}{1.245653in}}{\pgfqpoint{3.131876in}{1.239829in}}%
\pgfpathcurveto{\pgfqpoint{3.131876in}{1.234006in}}{\pgfqpoint{3.134190in}{1.228419in}}{\pgfqpoint{3.138308in}{1.224301in}}%
\pgfpathcurveto{\pgfqpoint{3.142426in}{1.220183in}}{\pgfqpoint{3.148012in}{1.217869in}}{\pgfqpoint{3.153836in}{1.217869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612732in}{0.811676in}}%
\pgfpathcurveto{\pgfqpoint{2.618556in}{0.811676in}}{\pgfqpoint{2.624142in}{0.813990in}}{\pgfqpoint{2.628261in}{0.818108in}}%
\pgfpathcurveto{\pgfqpoint{2.632379in}{0.822227in}}{\pgfqpoint{2.634693in}{0.827813in}}{\pgfqpoint{2.634693in}{0.833637in}}%
\pgfpathcurveto{\pgfqpoint{2.634693in}{0.839461in}}{\pgfqpoint{2.632379in}{0.845047in}}{\pgfqpoint{2.628261in}{0.849165in}}%
\pgfpathcurveto{\pgfqpoint{2.624142in}{0.853283in}}{\pgfqpoint{2.618556in}{0.855597in}}{\pgfqpoint{2.612732in}{0.855597in}}%
\pgfpathcurveto{\pgfqpoint{2.606908in}{0.855597in}}{\pgfqpoint{2.601322in}{0.853283in}}{\pgfqpoint{2.597204in}{0.849165in}}%
\pgfpathcurveto{\pgfqpoint{2.593086in}{0.845047in}}{\pgfqpoint{2.590772in}{0.839461in}}{\pgfqpoint{2.590772in}{0.833637in}}%
\pgfpathcurveto{\pgfqpoint{2.590772in}{0.827813in}}{\pgfqpoint{2.593086in}{0.822227in}}{\pgfqpoint{2.597204in}{0.818108in}}%
\pgfpathcurveto{\pgfqpoint{2.601322in}{0.813990in}}{\pgfqpoint{2.606908in}{0.811676in}}{\pgfqpoint{2.612732in}{0.811676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178426in}{1.056321in}}%
\pgfpathcurveto{\pgfqpoint{3.184250in}{1.056321in}}{\pgfqpoint{3.189836in}{1.058635in}}{\pgfqpoint{3.193954in}{1.062753in}}%
\pgfpathcurveto{\pgfqpoint{3.198072in}{1.066871in}}{\pgfqpoint{3.200386in}{1.072457in}}{\pgfqpoint{3.200386in}{1.078281in}}%
\pgfpathcurveto{\pgfqpoint{3.200386in}{1.084105in}}{\pgfqpoint{3.198072in}{1.089691in}}{\pgfqpoint{3.193954in}{1.093809in}}%
\pgfpathcurveto{\pgfqpoint{3.189836in}{1.097927in}}{\pgfqpoint{3.184250in}{1.100241in}}{\pgfqpoint{3.178426in}{1.100241in}}%
\pgfpathcurveto{\pgfqpoint{3.172602in}{1.100241in}}{\pgfqpoint{3.167016in}{1.097927in}}{\pgfqpoint{3.162898in}{1.093809in}}%
\pgfpathcurveto{\pgfqpoint{3.158780in}{1.089691in}}{\pgfqpoint{3.156466in}{1.084105in}}{\pgfqpoint{3.156466in}{1.078281in}}%
\pgfpathcurveto{\pgfqpoint{3.156466in}{1.072457in}}{\pgfqpoint{3.158780in}{1.066871in}}{\pgfqpoint{3.162898in}{1.062753in}}%
\pgfpathcurveto{\pgfqpoint{3.167016in}{1.058635in}}{\pgfqpoint{3.172602in}{1.056321in}}{\pgfqpoint{3.178426in}{1.056321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779920in}{1.051065in}}%
\pgfpathcurveto{\pgfqpoint{2.785744in}{1.051065in}}{\pgfqpoint{2.791330in}{1.053379in}}{\pgfqpoint{2.795448in}{1.057497in}}%
\pgfpathcurveto{\pgfqpoint{2.799567in}{1.061615in}}{\pgfqpoint{2.801880in}{1.067201in}}{\pgfqpoint{2.801880in}{1.073025in}}%
\pgfpathcurveto{\pgfqpoint{2.801880in}{1.078849in}}{\pgfqpoint{2.799567in}{1.084435in}}{\pgfqpoint{2.795448in}{1.088553in}}%
\pgfpathcurveto{\pgfqpoint{2.791330in}{1.092671in}}{\pgfqpoint{2.785744in}{1.094985in}}{\pgfqpoint{2.779920in}{1.094985in}}%
\pgfpathcurveto{\pgfqpoint{2.774096in}{1.094985in}}{\pgfqpoint{2.768510in}{1.092671in}}{\pgfqpoint{2.764392in}{1.088553in}}%
\pgfpathcurveto{\pgfqpoint{2.760274in}{1.084435in}}{\pgfqpoint{2.757960in}{1.078849in}}{\pgfqpoint{2.757960in}{1.073025in}}%
\pgfpathcurveto{\pgfqpoint{2.757960in}{1.067201in}}{\pgfqpoint{2.760274in}{1.061615in}}{\pgfqpoint{2.764392in}{1.057497in}}%
\pgfpathcurveto{\pgfqpoint{2.768510in}{1.053379in}}{\pgfqpoint{2.774096in}{1.051065in}}{\pgfqpoint{2.779920in}{1.051065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251109in}{0.977090in}}%
\pgfpathcurveto{\pgfqpoint{3.256933in}{0.977090in}}{\pgfqpoint{3.262519in}{0.979403in}}{\pgfqpoint{3.266637in}{0.983522in}}%
\pgfpathcurveto{\pgfqpoint{3.270756in}{0.987640in}}{\pgfqpoint{3.273069in}{0.993226in}}{\pgfqpoint{3.273069in}{0.999050in}}%
\pgfpathcurveto{\pgfqpoint{3.273069in}{1.004874in}}{\pgfqpoint{3.270756in}{1.010460in}}{\pgfqpoint{3.266637in}{1.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.262519in}{1.018696in}}{\pgfqpoint{3.256933in}{1.021010in}}{\pgfqpoint{3.251109in}{1.021010in}}%
\pgfpathcurveto{\pgfqpoint{3.245285in}{1.021010in}}{\pgfqpoint{3.239699in}{1.018696in}}{\pgfqpoint{3.235581in}{1.014578in}}%
\pgfpathcurveto{\pgfqpoint{3.231463in}{1.010460in}}{\pgfqpoint{3.229149in}{1.004874in}}{\pgfqpoint{3.229149in}{0.999050in}}%
\pgfpathcurveto{\pgfqpoint{3.229149in}{0.993226in}}{\pgfqpoint{3.231463in}{0.987640in}}{\pgfqpoint{3.235581in}{0.983522in}}%
\pgfpathcurveto{\pgfqpoint{3.239699in}{0.979403in}}{\pgfqpoint{3.245285in}{0.977090in}}{\pgfqpoint{3.251109in}{0.977090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183808in}{1.076949in}}%
\pgfpathcurveto{\pgfqpoint{3.189632in}{1.076949in}}{\pgfqpoint{3.195218in}{1.079263in}}{\pgfqpoint{3.199336in}{1.083381in}}%
\pgfpathcurveto{\pgfqpoint{3.203454in}{1.087499in}}{\pgfqpoint{3.205768in}{1.093085in}}{\pgfqpoint{3.205768in}{1.098909in}}%
\pgfpathcurveto{\pgfqpoint{3.205768in}{1.104733in}}{\pgfqpoint{3.203454in}{1.110320in}}{\pgfqpoint{3.199336in}{1.114438in}}%
\pgfpathcurveto{\pgfqpoint{3.195218in}{1.118556in}}{\pgfqpoint{3.189632in}{1.120870in}}{\pgfqpoint{3.183808in}{1.120870in}}%
\pgfpathcurveto{\pgfqpoint{3.177984in}{1.120870in}}{\pgfqpoint{3.172398in}{1.118556in}}{\pgfqpoint{3.168280in}{1.114438in}}%
\pgfpathcurveto{\pgfqpoint{3.164162in}{1.110320in}}{\pgfqpoint{3.161848in}{1.104733in}}{\pgfqpoint{3.161848in}{1.098909in}}%
\pgfpathcurveto{\pgfqpoint{3.161848in}{1.093085in}}{\pgfqpoint{3.164162in}{1.087499in}}{\pgfqpoint{3.168280in}{1.083381in}}%
\pgfpathcurveto{\pgfqpoint{3.172398in}{1.079263in}}{\pgfqpoint{3.177984in}{1.076949in}}{\pgfqpoint{3.183808in}{1.076949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050950in}{0.821307in}}%
\pgfpathcurveto{\pgfqpoint{3.056773in}{0.821307in}}{\pgfqpoint{3.062360in}{0.823621in}}{\pgfqpoint{3.066478in}{0.827739in}}%
\pgfpathcurveto{\pgfqpoint{3.070596in}{0.831857in}}{\pgfqpoint{3.072910in}{0.837443in}}{\pgfqpoint{3.072910in}{0.843267in}}%
\pgfpathcurveto{\pgfqpoint{3.072910in}{0.849091in}}{\pgfqpoint{3.070596in}{0.854677in}}{\pgfqpoint{3.066478in}{0.858795in}}%
\pgfpathcurveto{\pgfqpoint{3.062360in}{0.862914in}}{\pgfqpoint{3.056773in}{0.865227in}}{\pgfqpoint{3.050950in}{0.865227in}}%
\pgfpathcurveto{\pgfqpoint{3.045126in}{0.865227in}}{\pgfqpoint{3.039539in}{0.862914in}}{\pgfqpoint{3.035421in}{0.858795in}}%
\pgfpathcurveto{\pgfqpoint{3.031303in}{0.854677in}}{\pgfqpoint{3.028989in}{0.849091in}}{\pgfqpoint{3.028989in}{0.843267in}}%
\pgfpathcurveto{\pgfqpoint{3.028989in}{0.837443in}}{\pgfqpoint{3.031303in}{0.831857in}}{\pgfqpoint{3.035421in}{0.827739in}}%
\pgfpathcurveto{\pgfqpoint{3.039539in}{0.823621in}}{\pgfqpoint{3.045126in}{0.821307in}}{\pgfqpoint{3.050950in}{0.821307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144789in}{0.995275in}}%
\pgfpathcurveto{\pgfqpoint{3.150613in}{0.995275in}}{\pgfqpoint{3.156199in}{0.997589in}}{\pgfqpoint{3.160317in}{1.001707in}}%
\pgfpathcurveto{\pgfqpoint{3.164435in}{1.005825in}}{\pgfqpoint{3.166749in}{1.011411in}}{\pgfqpoint{3.166749in}{1.017235in}}%
\pgfpathcurveto{\pgfqpoint{3.166749in}{1.023059in}}{\pgfqpoint{3.164435in}{1.028645in}}{\pgfqpoint{3.160317in}{1.032764in}}%
\pgfpathcurveto{\pgfqpoint{3.156199in}{1.036882in}}{\pgfqpoint{3.150613in}{1.039196in}}{\pgfqpoint{3.144789in}{1.039196in}}%
\pgfpathcurveto{\pgfqpoint{3.138965in}{1.039196in}}{\pgfqpoint{3.133379in}{1.036882in}}{\pgfqpoint{3.129261in}{1.032764in}}%
\pgfpathcurveto{\pgfqpoint{3.125143in}{1.028645in}}{\pgfqpoint{3.122829in}{1.023059in}}{\pgfqpoint{3.122829in}{1.017235in}}%
\pgfpathcurveto{\pgfqpoint{3.122829in}{1.011411in}}{\pgfqpoint{3.125143in}{1.005825in}}{\pgfqpoint{3.129261in}{1.001707in}}%
\pgfpathcurveto{\pgfqpoint{3.133379in}{0.997589in}}{\pgfqpoint{3.138965in}{0.995275in}}{\pgfqpoint{3.144789in}{0.995275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213409in}{0.167445in}}%
\pgfpathcurveto{\pgfqpoint{2.219233in}{0.167445in}}{\pgfqpoint{2.224819in}{0.169758in}}{\pgfqpoint{2.228937in}{0.173877in}}%
\pgfpathcurveto{\pgfqpoint{2.233056in}{0.177995in}}{\pgfqpoint{2.235370in}{0.183581in}}{\pgfqpoint{2.235370in}{0.189405in}}%
\pgfpathcurveto{\pgfqpoint{2.235370in}{0.195229in}}{\pgfqpoint{2.233056in}{0.200815in}}{\pgfqpoint{2.228937in}{0.204933in}}%
\pgfpathcurveto{\pgfqpoint{2.224819in}{0.209051in}}{\pgfqpoint{2.219233in}{0.211365in}}{\pgfqpoint{2.213409in}{0.211365in}}%
\pgfpathcurveto{\pgfqpoint{2.207585in}{0.211365in}}{\pgfqpoint{2.201999in}{0.209051in}}{\pgfqpoint{2.197881in}{0.204933in}}%
\pgfpathcurveto{\pgfqpoint{2.193763in}{0.200815in}}{\pgfqpoint{2.191449in}{0.195229in}}{\pgfqpoint{2.191449in}{0.189405in}}%
\pgfpathcurveto{\pgfqpoint{2.191449in}{0.183581in}}{\pgfqpoint{2.193763in}{0.177995in}}{\pgfqpoint{2.197881in}{0.173877in}}%
\pgfpathcurveto{\pgfqpoint{2.201999in}{0.169758in}}{\pgfqpoint{2.207585in}{0.167445in}}{\pgfqpoint{2.213409in}{0.167445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256229in}{0.932674in}}%
\pgfpathcurveto{\pgfqpoint{3.262052in}{0.932674in}}{\pgfqpoint{3.267639in}{0.934987in}}{\pgfqpoint{3.271757in}{0.939106in}}%
\pgfpathcurveto{\pgfqpoint{3.275875in}{0.943224in}}{\pgfqpoint{3.278189in}{0.948810in}}{\pgfqpoint{3.278189in}{0.954634in}}%
\pgfpathcurveto{\pgfqpoint{3.278189in}{0.960458in}}{\pgfqpoint{3.275875in}{0.966044in}}{\pgfqpoint{3.271757in}{0.970162in}}%
\pgfpathcurveto{\pgfqpoint{3.267639in}{0.974280in}}{\pgfqpoint{3.262052in}{0.976594in}}{\pgfqpoint{3.256229in}{0.976594in}}%
\pgfpathcurveto{\pgfqpoint{3.250405in}{0.976594in}}{\pgfqpoint{3.244818in}{0.974280in}}{\pgfqpoint{3.240700in}{0.970162in}}%
\pgfpathcurveto{\pgfqpoint{3.236582in}{0.966044in}}{\pgfqpoint{3.234268in}{0.960458in}}{\pgfqpoint{3.234268in}{0.954634in}}%
\pgfpathcurveto{\pgfqpoint{3.234268in}{0.948810in}}{\pgfqpoint{3.236582in}{0.943224in}}{\pgfqpoint{3.240700in}{0.939106in}}%
\pgfpathcurveto{\pgfqpoint{3.244818in}{0.934987in}}{\pgfqpoint{3.250405in}{0.932674in}}{\pgfqpoint{3.256229in}{0.932674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988429in}{0.808537in}}%
\pgfpathcurveto{\pgfqpoint{2.994253in}{0.808537in}}{\pgfqpoint{2.999840in}{0.810851in}}{\pgfqpoint{3.003958in}{0.814969in}}%
\pgfpathcurveto{\pgfqpoint{3.008076in}{0.819088in}}{\pgfqpoint{3.010390in}{0.824674in}}{\pgfqpoint{3.010390in}{0.830498in}}%
\pgfpathcurveto{\pgfqpoint{3.010390in}{0.836322in}}{\pgfqpoint{3.008076in}{0.841908in}}{\pgfqpoint{3.003958in}{0.846026in}}%
\pgfpathcurveto{\pgfqpoint{2.999840in}{0.850144in}}{\pgfqpoint{2.994253in}{0.852458in}}{\pgfqpoint{2.988429in}{0.852458in}}%
\pgfpathcurveto{\pgfqpoint{2.982605in}{0.852458in}}{\pgfqpoint{2.977019in}{0.850144in}}{\pgfqpoint{2.972901in}{0.846026in}}%
\pgfpathcurveto{\pgfqpoint{2.968783in}{0.841908in}}{\pgfqpoint{2.966469in}{0.836322in}}{\pgfqpoint{2.966469in}{0.830498in}}%
\pgfpathcurveto{\pgfqpoint{2.966469in}{0.824674in}}{\pgfqpoint{2.968783in}{0.819088in}}{\pgfqpoint{2.972901in}{0.814969in}}%
\pgfpathcurveto{\pgfqpoint{2.977019in}{0.810851in}}{\pgfqpoint{2.982605in}{0.808537in}}{\pgfqpoint{2.988429in}{0.808537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252211in}{0.122902in}}%
\pgfpathcurveto{\pgfqpoint{2.258035in}{0.122902in}}{\pgfqpoint{2.263621in}{0.125216in}}{\pgfqpoint{2.267739in}{0.129334in}}%
\pgfpathcurveto{\pgfqpoint{2.271858in}{0.133452in}}{\pgfqpoint{2.274171in}{0.139038in}}{\pgfqpoint{2.274171in}{0.144862in}}%
\pgfpathcurveto{\pgfqpoint{2.274171in}{0.150686in}}{\pgfqpoint{2.271858in}{0.156272in}}{\pgfqpoint{2.267739in}{0.160391in}}%
\pgfpathcurveto{\pgfqpoint{2.263621in}{0.164509in}}{\pgfqpoint{2.258035in}{0.166823in}}{\pgfqpoint{2.252211in}{0.166823in}}%
\pgfpathcurveto{\pgfqpoint{2.246387in}{0.166823in}}{\pgfqpoint{2.240801in}{0.164509in}}{\pgfqpoint{2.236683in}{0.160391in}}%
\pgfpathcurveto{\pgfqpoint{2.232565in}{0.156272in}}{\pgfqpoint{2.230251in}{0.150686in}}{\pgfqpoint{2.230251in}{0.144862in}}%
\pgfpathcurveto{\pgfqpoint{2.230251in}{0.139038in}}{\pgfqpoint{2.232565in}{0.133452in}}{\pgfqpoint{2.236683in}{0.129334in}}%
\pgfpathcurveto{\pgfqpoint{2.240801in}{0.125216in}}{\pgfqpoint{2.246387in}{0.122902in}}{\pgfqpoint{2.252211in}{0.122902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988199in}{0.808874in}}%
\pgfpathcurveto{\pgfqpoint{2.994023in}{0.808874in}}{\pgfqpoint{2.999609in}{0.811187in}}{\pgfqpoint{3.003727in}{0.815306in}}%
\pgfpathcurveto{\pgfqpoint{3.007845in}{0.819424in}}{\pgfqpoint{3.010159in}{0.825010in}}{\pgfqpoint{3.010159in}{0.830834in}}%
\pgfpathcurveto{\pgfqpoint{3.010159in}{0.836658in}}{\pgfqpoint{3.007845in}{0.842244in}}{\pgfqpoint{3.003727in}{0.846362in}}%
\pgfpathcurveto{\pgfqpoint{2.999609in}{0.850480in}}{\pgfqpoint{2.994023in}{0.852794in}}{\pgfqpoint{2.988199in}{0.852794in}}%
\pgfpathcurveto{\pgfqpoint{2.982375in}{0.852794in}}{\pgfqpoint{2.976789in}{0.850480in}}{\pgfqpoint{2.972670in}{0.846362in}}%
\pgfpathcurveto{\pgfqpoint{2.968552in}{0.842244in}}{\pgfqpoint{2.966238in}{0.836658in}}{\pgfqpoint{2.966238in}{0.830834in}}%
\pgfpathcurveto{\pgfqpoint{2.966238in}{0.825010in}}{\pgfqpoint{2.968552in}{0.819424in}}{\pgfqpoint{2.972670in}{0.815306in}}%
\pgfpathcurveto{\pgfqpoint{2.976789in}{0.811187in}}{\pgfqpoint{2.982375in}{0.808874in}}{\pgfqpoint{2.988199in}{0.808874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154419in}{0.979207in}}%
\pgfpathcurveto{\pgfqpoint{3.160243in}{0.979207in}}{\pgfqpoint{3.165829in}{0.981521in}}{\pgfqpoint{3.169947in}{0.985639in}}%
\pgfpathcurveto{\pgfqpoint{3.174066in}{0.989758in}}{\pgfqpoint{3.176379in}{0.995344in}}{\pgfqpoint{3.176379in}{1.001168in}}%
\pgfpathcurveto{\pgfqpoint{3.176379in}{1.006992in}}{\pgfqpoint{3.174066in}{1.012578in}}{\pgfqpoint{3.169947in}{1.016696in}}%
\pgfpathcurveto{\pgfqpoint{3.165829in}{1.020814in}}{\pgfqpoint{3.160243in}{1.023128in}}{\pgfqpoint{3.154419in}{1.023128in}}%
\pgfpathcurveto{\pgfqpoint{3.148595in}{1.023128in}}{\pgfqpoint{3.143009in}{1.020814in}}{\pgfqpoint{3.138891in}{1.016696in}}%
\pgfpathcurveto{\pgfqpoint{3.134773in}{1.012578in}}{\pgfqpoint{3.132459in}{1.006992in}}{\pgfqpoint{3.132459in}{1.001168in}}%
\pgfpathcurveto{\pgfqpoint{3.132459in}{0.995344in}}{\pgfqpoint{3.134773in}{0.989758in}}{\pgfqpoint{3.138891in}{0.985639in}}%
\pgfpathcurveto{\pgfqpoint{3.143009in}{0.981521in}}{\pgfqpoint{3.148595in}{0.979207in}}{\pgfqpoint{3.154419in}{0.979207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237469in}{0.201221in}}%
\pgfpathcurveto{\pgfqpoint{2.243293in}{0.201221in}}{\pgfqpoint{2.248879in}{0.203534in}}{\pgfqpoint{2.252997in}{0.207653in}}%
\pgfpathcurveto{\pgfqpoint{2.257115in}{0.211771in}}{\pgfqpoint{2.259429in}{0.217357in}}{\pgfqpoint{2.259429in}{0.223181in}}%
\pgfpathcurveto{\pgfqpoint{2.259429in}{0.229005in}}{\pgfqpoint{2.257115in}{0.234591in}}{\pgfqpoint{2.252997in}{0.238709in}}%
\pgfpathcurveto{\pgfqpoint{2.248879in}{0.242827in}}{\pgfqpoint{2.243293in}{0.245141in}}{\pgfqpoint{2.237469in}{0.245141in}}%
\pgfpathcurveto{\pgfqpoint{2.231645in}{0.245141in}}{\pgfqpoint{2.226059in}{0.242827in}}{\pgfqpoint{2.221940in}{0.238709in}}%
\pgfpathcurveto{\pgfqpoint{2.217822in}{0.234591in}}{\pgfqpoint{2.215508in}{0.229005in}}{\pgfqpoint{2.215508in}{0.223181in}}%
\pgfpathcurveto{\pgfqpoint{2.215508in}{0.217357in}}{\pgfqpoint{2.217822in}{0.211771in}}{\pgfqpoint{2.221940in}{0.207653in}}%
\pgfpathcurveto{\pgfqpoint{2.226059in}{0.203534in}}{\pgfqpoint{2.231645in}{0.201221in}}{\pgfqpoint{2.237469in}{0.201221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108256in}{1.015508in}}%
\pgfpathcurveto{\pgfqpoint{3.114080in}{1.015508in}}{\pgfqpoint{3.119666in}{1.017822in}}{\pgfqpoint{3.123784in}{1.021940in}}%
\pgfpathcurveto{\pgfqpoint{3.127902in}{1.026058in}}{\pgfqpoint{3.130216in}{1.031644in}}{\pgfqpoint{3.130216in}{1.037468in}}%
\pgfpathcurveto{\pgfqpoint{3.130216in}{1.043292in}}{\pgfqpoint{3.127902in}{1.048878in}}{\pgfqpoint{3.123784in}{1.052996in}}%
\pgfpathcurveto{\pgfqpoint{3.119666in}{1.057114in}}{\pgfqpoint{3.114080in}{1.059428in}}{\pgfqpoint{3.108256in}{1.059428in}}%
\pgfpathcurveto{\pgfqpoint{3.102432in}{1.059428in}}{\pgfqpoint{3.096846in}{1.057114in}}{\pgfqpoint{3.092728in}{1.052996in}}%
\pgfpathcurveto{\pgfqpoint{3.088609in}{1.048878in}}{\pgfqpoint{3.086296in}{1.043292in}}{\pgfqpoint{3.086296in}{1.037468in}}%
\pgfpathcurveto{\pgfqpoint{3.086296in}{1.031644in}}{\pgfqpoint{3.088609in}{1.026058in}}{\pgfqpoint{3.092728in}{1.021940in}}%
\pgfpathcurveto{\pgfqpoint{3.096846in}{1.017822in}}{\pgfqpoint{3.102432in}{1.015508in}}{\pgfqpoint{3.108256in}{1.015508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145031in}{0.949135in}}%
\pgfpathcurveto{\pgfqpoint{3.150855in}{0.949135in}}{\pgfqpoint{3.156441in}{0.951449in}}{\pgfqpoint{3.160559in}{0.955567in}}%
\pgfpathcurveto{\pgfqpoint{3.164677in}{0.959685in}}{\pgfqpoint{3.166991in}{0.965271in}}{\pgfqpoint{3.166991in}{0.971095in}}%
\pgfpathcurveto{\pgfqpoint{3.166991in}{0.976919in}}{\pgfqpoint{3.164677in}{0.982505in}}{\pgfqpoint{3.160559in}{0.986623in}}%
\pgfpathcurveto{\pgfqpoint{3.156441in}{0.990742in}}{\pgfqpoint{3.150855in}{0.993055in}}{\pgfqpoint{3.145031in}{0.993055in}}%
\pgfpathcurveto{\pgfqpoint{3.139207in}{0.993055in}}{\pgfqpoint{3.133621in}{0.990742in}}{\pgfqpoint{3.129502in}{0.986623in}}%
\pgfpathcurveto{\pgfqpoint{3.125384in}{0.982505in}}{\pgfqpoint{3.123070in}{0.976919in}}{\pgfqpoint{3.123070in}{0.971095in}}%
\pgfpathcurveto{\pgfqpoint{3.123070in}{0.965271in}}{\pgfqpoint{3.125384in}{0.959685in}}{\pgfqpoint{3.129502in}{0.955567in}}%
\pgfpathcurveto{\pgfqpoint{3.133621in}{0.951449in}}{\pgfqpoint{3.139207in}{0.949135in}}{\pgfqpoint{3.145031in}{0.949135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142574in}{1.030193in}}%
\pgfpathcurveto{\pgfqpoint{3.148398in}{1.030193in}}{\pgfqpoint{3.153984in}{1.032506in}}{\pgfqpoint{3.158102in}{1.036625in}}%
\pgfpathcurveto{\pgfqpoint{3.162220in}{1.040743in}}{\pgfqpoint{3.164534in}{1.046329in}}{\pgfqpoint{3.164534in}{1.052153in}}%
\pgfpathcurveto{\pgfqpoint{3.164534in}{1.057977in}}{\pgfqpoint{3.162220in}{1.063563in}}{\pgfqpoint{3.158102in}{1.067681in}}%
\pgfpathcurveto{\pgfqpoint{3.153984in}{1.071799in}}{\pgfqpoint{3.148398in}{1.074113in}}{\pgfqpoint{3.142574in}{1.074113in}}%
\pgfpathcurveto{\pgfqpoint{3.136750in}{1.074113in}}{\pgfqpoint{3.131164in}{1.071799in}}{\pgfqpoint{3.127046in}{1.067681in}}%
\pgfpathcurveto{\pgfqpoint{3.122928in}{1.063563in}}{\pgfqpoint{3.120614in}{1.057977in}}{\pgfqpoint{3.120614in}{1.052153in}}%
\pgfpathcurveto{\pgfqpoint{3.120614in}{1.046329in}}{\pgfqpoint{3.122928in}{1.040743in}}{\pgfqpoint{3.127046in}{1.036625in}}%
\pgfpathcurveto{\pgfqpoint{3.131164in}{1.032506in}}{\pgfqpoint{3.136750in}{1.030193in}}{\pgfqpoint{3.142574in}{1.030193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014203in}{0.819543in}}%
\pgfpathcurveto{\pgfqpoint{3.020027in}{0.819543in}}{\pgfqpoint{3.025614in}{0.821857in}}{\pgfqpoint{3.029732in}{0.825975in}}%
\pgfpathcurveto{\pgfqpoint{3.033850in}{0.830093in}}{\pgfqpoint{3.036164in}{0.835679in}}{\pgfqpoint{3.036164in}{0.841503in}}%
\pgfpathcurveto{\pgfqpoint{3.036164in}{0.847327in}}{\pgfqpoint{3.033850in}{0.852913in}}{\pgfqpoint{3.029732in}{0.857031in}}%
\pgfpathcurveto{\pgfqpoint{3.025614in}{0.861150in}}{\pgfqpoint{3.020027in}{0.863463in}}{\pgfqpoint{3.014203in}{0.863463in}}%
\pgfpathcurveto{\pgfqpoint{3.008380in}{0.863463in}}{\pgfqpoint{3.002793in}{0.861150in}}{\pgfqpoint{2.998675in}{0.857031in}}%
\pgfpathcurveto{\pgfqpoint{2.994557in}{0.852913in}}{\pgfqpoint{2.992243in}{0.847327in}}{\pgfqpoint{2.992243in}{0.841503in}}%
\pgfpathcurveto{\pgfqpoint{2.992243in}{0.835679in}}{\pgfqpoint{2.994557in}{0.830093in}}{\pgfqpoint{2.998675in}{0.825975in}}%
\pgfpathcurveto{\pgfqpoint{3.002793in}{0.821857in}}{\pgfqpoint{3.008380in}{0.819543in}}{\pgfqpoint{3.014203in}{0.819543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080197in}{0.897612in}}%
\pgfpathcurveto{\pgfqpoint{3.086021in}{0.897612in}}{\pgfqpoint{3.091607in}{0.899925in}}{\pgfqpoint{3.095725in}{0.904044in}}%
\pgfpathcurveto{\pgfqpoint{3.099843in}{0.908162in}}{\pgfqpoint{3.102157in}{0.913748in}}{\pgfqpoint{3.102157in}{0.919572in}}%
\pgfpathcurveto{\pgfqpoint{3.102157in}{0.925396in}}{\pgfqpoint{3.099843in}{0.930982in}}{\pgfqpoint{3.095725in}{0.935100in}}%
\pgfpathcurveto{\pgfqpoint{3.091607in}{0.939218in}}{\pgfqpoint{3.086021in}{0.941532in}}{\pgfqpoint{3.080197in}{0.941532in}}%
\pgfpathcurveto{\pgfqpoint{3.074373in}{0.941532in}}{\pgfqpoint{3.068787in}{0.939218in}}{\pgfqpoint{3.064669in}{0.935100in}}%
\pgfpathcurveto{\pgfqpoint{3.060550in}{0.930982in}}{\pgfqpoint{3.058237in}{0.925396in}}{\pgfqpoint{3.058237in}{0.919572in}}%
\pgfpathcurveto{\pgfqpoint{3.058237in}{0.913748in}}{\pgfqpoint{3.060550in}{0.908162in}}{\pgfqpoint{3.064669in}{0.904044in}}%
\pgfpathcurveto{\pgfqpoint{3.068787in}{0.899925in}}{\pgfqpoint{3.074373in}{0.897612in}}{\pgfqpoint{3.080197in}{0.897612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924101in}{0.773414in}}%
\pgfpathcurveto{\pgfqpoint{2.929925in}{0.773414in}}{\pgfqpoint{2.935511in}{0.775728in}}{\pgfqpoint{2.939629in}{0.779846in}}%
\pgfpathcurveto{\pgfqpoint{2.943748in}{0.783964in}}{\pgfqpoint{2.946061in}{0.789550in}}{\pgfqpoint{2.946061in}{0.795374in}}%
\pgfpathcurveto{\pgfqpoint{2.946061in}{0.801198in}}{\pgfqpoint{2.943748in}{0.806784in}}{\pgfqpoint{2.939629in}{0.810902in}}%
\pgfpathcurveto{\pgfqpoint{2.935511in}{0.815020in}}{\pgfqpoint{2.929925in}{0.817334in}}{\pgfqpoint{2.924101in}{0.817334in}}%
\pgfpathcurveto{\pgfqpoint{2.918277in}{0.817334in}}{\pgfqpoint{2.912691in}{0.815020in}}{\pgfqpoint{2.908573in}{0.810902in}}%
\pgfpathcurveto{\pgfqpoint{2.904455in}{0.806784in}}{\pgfqpoint{2.902141in}{0.801198in}}{\pgfqpoint{2.902141in}{0.795374in}}%
\pgfpathcurveto{\pgfqpoint{2.902141in}{0.789550in}}{\pgfqpoint{2.904455in}{0.783964in}}{\pgfqpoint{2.908573in}{0.779846in}}%
\pgfpathcurveto{\pgfqpoint{2.912691in}{0.775728in}}{\pgfqpoint{2.918277in}{0.773414in}}{\pgfqpoint{2.924101in}{0.773414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073619in}{0.561191in}}%
\pgfpathcurveto{\pgfqpoint{3.079443in}{0.561191in}}{\pgfqpoint{3.085029in}{0.563505in}}{\pgfqpoint{3.089147in}{0.567623in}}%
\pgfpathcurveto{\pgfqpoint{3.093265in}{0.571741in}}{\pgfqpoint{3.095579in}{0.577327in}}{\pgfqpoint{3.095579in}{0.583151in}}%
\pgfpathcurveto{\pgfqpoint{3.095579in}{0.588975in}}{\pgfqpoint{3.093265in}{0.594561in}}{\pgfqpoint{3.089147in}{0.598679in}}%
\pgfpathcurveto{\pgfqpoint{3.085029in}{0.602797in}}{\pgfqpoint{3.079443in}{0.605111in}}{\pgfqpoint{3.073619in}{0.605111in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.605111in}}{\pgfqpoint{3.062209in}{0.602797in}}{\pgfqpoint{3.058091in}{0.598679in}}%
\pgfpathcurveto{\pgfqpoint{3.053973in}{0.594561in}}{\pgfqpoint{3.051659in}{0.588975in}}{\pgfqpoint{3.051659in}{0.583151in}}%
\pgfpathcurveto{\pgfqpoint{3.051659in}{0.577327in}}{\pgfqpoint{3.053973in}{0.571741in}}{\pgfqpoint{3.058091in}{0.567623in}}%
\pgfpathcurveto{\pgfqpoint{3.062209in}{0.563505in}}{\pgfqpoint{3.067795in}{0.561191in}}{\pgfqpoint{3.073619in}{0.561191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987240in}{0.854896in}}%
\pgfpathcurveto{\pgfqpoint{2.993064in}{0.854896in}}{\pgfqpoint{2.998650in}{0.857210in}}{\pgfqpoint{3.002769in}{0.861328in}}%
\pgfpathcurveto{\pgfqpoint{3.006887in}{0.865446in}}{\pgfqpoint{3.009201in}{0.871032in}}{\pgfqpoint{3.009201in}{0.876856in}}%
\pgfpathcurveto{\pgfqpoint{3.009201in}{0.882680in}}{\pgfqpoint{3.006887in}{0.888267in}}{\pgfqpoint{3.002769in}{0.892385in}}%
\pgfpathcurveto{\pgfqpoint{2.998650in}{0.896503in}}{\pgfqpoint{2.993064in}{0.898817in}}{\pgfqpoint{2.987240in}{0.898817in}}%
\pgfpathcurveto{\pgfqpoint{2.981416in}{0.898817in}}{\pgfqpoint{2.975830in}{0.896503in}}{\pgfqpoint{2.971712in}{0.892385in}}%
\pgfpathcurveto{\pgfqpoint{2.967594in}{0.888267in}}{\pgfqpoint{2.965280in}{0.882680in}}{\pgfqpoint{2.965280in}{0.876856in}}%
\pgfpathcurveto{\pgfqpoint{2.965280in}{0.871032in}}{\pgfqpoint{2.967594in}{0.865446in}}{\pgfqpoint{2.971712in}{0.861328in}}%
\pgfpathcurveto{\pgfqpoint{2.975830in}{0.857210in}}{\pgfqpoint{2.981416in}{0.854896in}}{\pgfqpoint{2.987240in}{0.854896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205661in}{0.940395in}}%
\pgfpathcurveto{\pgfqpoint{3.211485in}{0.940395in}}{\pgfqpoint{3.217071in}{0.942709in}}{\pgfqpoint{3.221189in}{0.946827in}}%
\pgfpathcurveto{\pgfqpoint{3.225307in}{0.950945in}}{\pgfqpoint{3.227621in}{0.956531in}}{\pgfqpoint{3.227621in}{0.962355in}}%
\pgfpathcurveto{\pgfqpoint{3.227621in}{0.968179in}}{\pgfqpoint{3.225307in}{0.973765in}}{\pgfqpoint{3.221189in}{0.977883in}}%
\pgfpathcurveto{\pgfqpoint{3.217071in}{0.982001in}}{\pgfqpoint{3.211485in}{0.984315in}}{\pgfqpoint{3.205661in}{0.984315in}}%
\pgfpathcurveto{\pgfqpoint{3.199837in}{0.984315in}}{\pgfqpoint{3.194251in}{0.982001in}}{\pgfqpoint{3.190133in}{0.977883in}}%
\pgfpathcurveto{\pgfqpoint{3.186015in}{0.973765in}}{\pgfqpoint{3.183701in}{0.968179in}}{\pgfqpoint{3.183701in}{0.962355in}}%
\pgfpathcurveto{\pgfqpoint{3.183701in}{0.956531in}}{\pgfqpoint{3.186015in}{0.950945in}}{\pgfqpoint{3.190133in}{0.946827in}}%
\pgfpathcurveto{\pgfqpoint{3.194251in}{0.942709in}}{\pgfqpoint{3.199837in}{0.940395in}}{\pgfqpoint{3.205661in}{0.940395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336924in}{1.052243in}}%
\pgfpathcurveto{\pgfqpoint{3.342748in}{1.052243in}}{\pgfqpoint{3.348334in}{1.054557in}}{\pgfqpoint{3.352452in}{1.058675in}}%
\pgfpathcurveto{\pgfqpoint{3.356570in}{1.062793in}}{\pgfqpoint{3.358884in}{1.068380in}}{\pgfqpoint{3.358884in}{1.074204in}}%
\pgfpathcurveto{\pgfqpoint{3.358884in}{1.080028in}}{\pgfqpoint{3.356570in}{1.085614in}}{\pgfqpoint{3.352452in}{1.089732in}}%
\pgfpathcurveto{\pgfqpoint{3.348334in}{1.093850in}}{\pgfqpoint{3.342748in}{1.096164in}}{\pgfqpoint{3.336924in}{1.096164in}}%
\pgfpathcurveto{\pgfqpoint{3.331100in}{1.096164in}}{\pgfqpoint{3.325514in}{1.093850in}}{\pgfqpoint{3.321395in}{1.089732in}}%
\pgfpathcurveto{\pgfqpoint{3.317277in}{1.085614in}}{\pgfqpoint{3.314963in}{1.080028in}}{\pgfqpoint{3.314963in}{1.074204in}}%
\pgfpathcurveto{\pgfqpoint{3.314963in}{1.068380in}}{\pgfqpoint{3.317277in}{1.062793in}}{\pgfqpoint{3.321395in}{1.058675in}}%
\pgfpathcurveto{\pgfqpoint{3.325514in}{1.054557in}}{\pgfqpoint{3.331100in}{1.052243in}}{\pgfqpoint{3.336924in}{1.052243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657549in}{1.084060in}}%
\pgfpathcurveto{\pgfqpoint{3.663373in}{1.084060in}}{\pgfqpoint{3.668959in}{1.086374in}}{\pgfqpoint{3.673077in}{1.090492in}}%
\pgfpathcurveto{\pgfqpoint{3.677196in}{1.094610in}}{\pgfqpoint{3.679509in}{1.100197in}}{\pgfqpoint{3.679509in}{1.106021in}}%
\pgfpathcurveto{\pgfqpoint{3.679509in}{1.111845in}}{\pgfqpoint{3.677196in}{1.117431in}}{\pgfqpoint{3.673077in}{1.121549in}}%
\pgfpathcurveto{\pgfqpoint{3.668959in}{1.125667in}}{\pgfqpoint{3.663373in}{1.127981in}}{\pgfqpoint{3.657549in}{1.127981in}}%
\pgfpathcurveto{\pgfqpoint{3.651725in}{1.127981in}}{\pgfqpoint{3.646139in}{1.125667in}}{\pgfqpoint{3.642021in}{1.121549in}}%
\pgfpathcurveto{\pgfqpoint{3.637903in}{1.117431in}}{\pgfqpoint{3.635589in}{1.111845in}}{\pgfqpoint{3.635589in}{1.106021in}}%
\pgfpathcurveto{\pgfqpoint{3.635589in}{1.100197in}}{\pgfqpoint{3.637903in}{1.094610in}}{\pgfqpoint{3.642021in}{1.090492in}}%
\pgfpathcurveto{\pgfqpoint{3.646139in}{1.086374in}}{\pgfqpoint{3.651725in}{1.084060in}}{\pgfqpoint{3.657549in}{1.084060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741377in}{0.760158in}}%
\pgfpathcurveto{\pgfqpoint{2.747201in}{0.760158in}}{\pgfqpoint{2.752787in}{0.762472in}}{\pgfqpoint{2.756906in}{0.766590in}}%
\pgfpathcurveto{\pgfqpoint{2.761024in}{0.770709in}}{\pgfqpoint{2.763338in}{0.776295in}}{\pgfqpoint{2.763338in}{0.782119in}}%
\pgfpathcurveto{\pgfqpoint{2.763338in}{0.787943in}}{\pgfqpoint{2.761024in}{0.793529in}}{\pgfqpoint{2.756906in}{0.797647in}}%
\pgfpathcurveto{\pgfqpoint{2.752787in}{0.801765in}}{\pgfqpoint{2.747201in}{0.804079in}}{\pgfqpoint{2.741377in}{0.804079in}}%
\pgfpathcurveto{\pgfqpoint{2.735553in}{0.804079in}}{\pgfqpoint{2.729967in}{0.801765in}}{\pgfqpoint{2.725849in}{0.797647in}}%
\pgfpathcurveto{\pgfqpoint{2.721731in}{0.793529in}}{\pgfqpoint{2.719417in}{0.787943in}}{\pgfqpoint{2.719417in}{0.782119in}}%
\pgfpathcurveto{\pgfqpoint{2.719417in}{0.776295in}}{\pgfqpoint{2.721731in}{0.770709in}}{\pgfqpoint{2.725849in}{0.766590in}}%
\pgfpathcurveto{\pgfqpoint{2.729967in}{0.762472in}}{\pgfqpoint{2.735553in}{0.760158in}}{\pgfqpoint{2.741377in}{0.760158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924916in}{0.858809in}}%
\pgfpathcurveto{\pgfqpoint{2.930740in}{0.858809in}}{\pgfqpoint{2.936326in}{0.861123in}}{\pgfqpoint{2.940445in}{0.865241in}}%
\pgfpathcurveto{\pgfqpoint{2.944563in}{0.869359in}}{\pgfqpoint{2.946877in}{0.874945in}}{\pgfqpoint{2.946877in}{0.880769in}}%
\pgfpathcurveto{\pgfqpoint{2.946877in}{0.886593in}}{\pgfqpoint{2.944563in}{0.892180in}}{\pgfqpoint{2.940445in}{0.896298in}}%
\pgfpathcurveto{\pgfqpoint{2.936326in}{0.900416in}}{\pgfqpoint{2.930740in}{0.902730in}}{\pgfqpoint{2.924916in}{0.902730in}}%
\pgfpathcurveto{\pgfqpoint{2.919092in}{0.902730in}}{\pgfqpoint{2.913506in}{0.900416in}}{\pgfqpoint{2.909388in}{0.896298in}}%
\pgfpathcurveto{\pgfqpoint{2.905270in}{0.892180in}}{\pgfqpoint{2.902956in}{0.886593in}}{\pgfqpoint{2.902956in}{0.880769in}}%
\pgfpathcurveto{\pgfqpoint{2.902956in}{0.874945in}}{\pgfqpoint{2.905270in}{0.869359in}}{\pgfqpoint{2.909388in}{0.865241in}}%
\pgfpathcurveto{\pgfqpoint{2.913506in}{0.861123in}}{\pgfqpoint{2.919092in}{0.858809in}}{\pgfqpoint{2.924916in}{0.858809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149281in}{0.939959in}}%
\pgfpathcurveto{\pgfqpoint{3.155105in}{0.939959in}}{\pgfqpoint{3.160691in}{0.942273in}}{\pgfqpoint{3.164809in}{0.946391in}}%
\pgfpathcurveto{\pgfqpoint{3.168927in}{0.950509in}}{\pgfqpoint{3.171241in}{0.956095in}}{\pgfqpoint{3.171241in}{0.961919in}}%
\pgfpathcurveto{\pgfqpoint{3.171241in}{0.967743in}}{\pgfqpoint{3.168927in}{0.973329in}}{\pgfqpoint{3.164809in}{0.977447in}}%
\pgfpathcurveto{\pgfqpoint{3.160691in}{0.981565in}}{\pgfqpoint{3.155105in}{0.983879in}}{\pgfqpoint{3.149281in}{0.983879in}}%
\pgfpathcurveto{\pgfqpoint{3.143457in}{0.983879in}}{\pgfqpoint{3.137871in}{0.981565in}}{\pgfqpoint{3.133753in}{0.977447in}}%
\pgfpathcurveto{\pgfqpoint{3.129634in}{0.973329in}}{\pgfqpoint{3.127321in}{0.967743in}}{\pgfqpoint{3.127321in}{0.961919in}}%
\pgfpathcurveto{\pgfqpoint{3.127321in}{0.956095in}}{\pgfqpoint{3.129634in}{0.950509in}}{\pgfqpoint{3.133753in}{0.946391in}}%
\pgfpathcurveto{\pgfqpoint{3.137871in}{0.942273in}}{\pgfqpoint{3.143457in}{0.939959in}}{\pgfqpoint{3.149281in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139545in}{0.906874in}}%
\pgfpathcurveto{\pgfqpoint{3.145369in}{0.906874in}}{\pgfqpoint{3.150955in}{0.909188in}}{\pgfqpoint{3.155073in}{0.913306in}}%
\pgfpathcurveto{\pgfqpoint{3.159191in}{0.917424in}}{\pgfqpoint{3.161505in}{0.923010in}}{\pgfqpoint{3.161505in}{0.928834in}}%
\pgfpathcurveto{\pgfqpoint{3.161505in}{0.934658in}}{\pgfqpoint{3.159191in}{0.940244in}}{\pgfqpoint{3.155073in}{0.944362in}}%
\pgfpathcurveto{\pgfqpoint{3.150955in}{0.948480in}}{\pgfqpoint{3.145369in}{0.950794in}}{\pgfqpoint{3.139545in}{0.950794in}}%
\pgfpathcurveto{\pgfqpoint{3.133721in}{0.950794in}}{\pgfqpoint{3.128135in}{0.948480in}}{\pgfqpoint{3.124016in}{0.944362in}}%
\pgfpathcurveto{\pgfqpoint{3.119898in}{0.940244in}}{\pgfqpoint{3.117584in}{0.934658in}}{\pgfqpoint{3.117584in}{0.928834in}}%
\pgfpathcurveto{\pgfqpoint{3.117584in}{0.923010in}}{\pgfqpoint{3.119898in}{0.917424in}}{\pgfqpoint{3.124016in}{0.913306in}}%
\pgfpathcurveto{\pgfqpoint{3.128135in}{0.909188in}}{\pgfqpoint{3.133721in}{0.906874in}}{\pgfqpoint{3.139545in}{0.906874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083151in}{0.926271in}}%
\pgfpathcurveto{\pgfqpoint{3.088975in}{0.926271in}}{\pgfqpoint{3.094562in}{0.928585in}}{\pgfqpoint{3.098680in}{0.932703in}}%
\pgfpathcurveto{\pgfqpoint{3.102798in}{0.936821in}}{\pgfqpoint{3.105112in}{0.942407in}}{\pgfqpoint{3.105112in}{0.948231in}}%
\pgfpathcurveto{\pgfqpoint{3.105112in}{0.954055in}}{\pgfqpoint{3.102798in}{0.959641in}}{\pgfqpoint{3.098680in}{0.963759in}}%
\pgfpathcurveto{\pgfqpoint{3.094562in}{0.967878in}}{\pgfqpoint{3.088975in}{0.970192in}}{\pgfqpoint{3.083151in}{0.970192in}}%
\pgfpathcurveto{\pgfqpoint{3.077327in}{0.970192in}}{\pgfqpoint{3.071741in}{0.967878in}}{\pgfqpoint{3.067623in}{0.963759in}}%
\pgfpathcurveto{\pgfqpoint{3.063505in}{0.959641in}}{\pgfqpoint{3.061191in}{0.954055in}}{\pgfqpoint{3.061191in}{0.948231in}}%
\pgfpathcurveto{\pgfqpoint{3.061191in}{0.942407in}}{\pgfqpoint{3.063505in}{0.936821in}}{\pgfqpoint{3.067623in}{0.932703in}}%
\pgfpathcurveto{\pgfqpoint{3.071741in}{0.928585in}}{\pgfqpoint{3.077327in}{0.926271in}}{\pgfqpoint{3.083151in}{0.926271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230036in}{0.203285in}}%
\pgfpathcurveto{\pgfqpoint{2.235860in}{0.203285in}}{\pgfqpoint{2.241446in}{0.205599in}}{\pgfqpoint{2.245564in}{0.209717in}}%
\pgfpathcurveto{\pgfqpoint{2.249682in}{0.213835in}}{\pgfqpoint{2.251996in}{0.219421in}}{\pgfqpoint{2.251996in}{0.225245in}}%
\pgfpathcurveto{\pgfqpoint{2.251996in}{0.231069in}}{\pgfqpoint{2.249682in}{0.236655in}}{\pgfqpoint{2.245564in}{0.240773in}}%
\pgfpathcurveto{\pgfqpoint{2.241446in}{0.244891in}}{\pgfqpoint{2.235860in}{0.247205in}}{\pgfqpoint{2.230036in}{0.247205in}}%
\pgfpathcurveto{\pgfqpoint{2.224212in}{0.247205in}}{\pgfqpoint{2.218626in}{0.244891in}}{\pgfqpoint{2.214508in}{0.240773in}}%
\pgfpathcurveto{\pgfqpoint{2.210389in}{0.236655in}}{\pgfqpoint{2.208076in}{0.231069in}}{\pgfqpoint{2.208076in}{0.225245in}}%
\pgfpathcurveto{\pgfqpoint{2.208076in}{0.219421in}}{\pgfqpoint{2.210389in}{0.213835in}}{\pgfqpoint{2.214508in}{0.209717in}}%
\pgfpathcurveto{\pgfqpoint{2.218626in}{0.205599in}}{\pgfqpoint{2.224212in}{0.203285in}}{\pgfqpoint{2.230036in}{0.203285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744809in}{1.606974in}}%
\pgfpathcurveto{\pgfqpoint{2.750633in}{1.606974in}}{\pgfqpoint{2.756219in}{1.609287in}}{\pgfqpoint{2.760337in}{1.613406in}}%
\pgfpathcurveto{\pgfqpoint{2.764455in}{1.617524in}}{\pgfqpoint{2.766769in}{1.623110in}}{\pgfqpoint{2.766769in}{1.628934in}}%
\pgfpathcurveto{\pgfqpoint{2.766769in}{1.634758in}}{\pgfqpoint{2.764455in}{1.640344in}}{\pgfqpoint{2.760337in}{1.644462in}}%
\pgfpathcurveto{\pgfqpoint{2.756219in}{1.648580in}}{\pgfqpoint{2.750633in}{1.650894in}}{\pgfqpoint{2.744809in}{1.650894in}}%
\pgfpathcurveto{\pgfqpoint{2.738985in}{1.650894in}}{\pgfqpoint{2.733399in}{1.648580in}}{\pgfqpoint{2.729280in}{1.644462in}}%
\pgfpathcurveto{\pgfqpoint{2.725162in}{1.640344in}}{\pgfqpoint{2.722848in}{1.634758in}}{\pgfqpoint{2.722848in}{1.628934in}}%
\pgfpathcurveto{\pgfqpoint{2.722848in}{1.623110in}}{\pgfqpoint{2.725162in}{1.617524in}}{\pgfqpoint{2.729280in}{1.613406in}}%
\pgfpathcurveto{\pgfqpoint{2.733399in}{1.609287in}}{\pgfqpoint{2.738985in}{1.606974in}}{\pgfqpoint{2.744809in}{1.606974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120112in}{0.821191in}}%
\pgfpathcurveto{\pgfqpoint{3.125936in}{0.821191in}}{\pgfqpoint{3.131522in}{0.823505in}}{\pgfqpoint{3.135640in}{0.827623in}}%
\pgfpathcurveto{\pgfqpoint{3.139758in}{0.831741in}}{\pgfqpoint{3.142072in}{0.837327in}}{\pgfqpoint{3.142072in}{0.843151in}}%
\pgfpathcurveto{\pgfqpoint{3.142072in}{0.848975in}}{\pgfqpoint{3.139758in}{0.854561in}}{\pgfqpoint{3.135640in}{0.858679in}}%
\pgfpathcurveto{\pgfqpoint{3.131522in}{0.862797in}}{\pgfqpoint{3.125936in}{0.865111in}}{\pgfqpoint{3.120112in}{0.865111in}}%
\pgfpathcurveto{\pgfqpoint{3.114288in}{0.865111in}}{\pgfqpoint{3.108702in}{0.862797in}}{\pgfqpoint{3.104584in}{0.858679in}}%
\pgfpathcurveto{\pgfqpoint{3.100466in}{0.854561in}}{\pgfqpoint{3.098152in}{0.848975in}}{\pgfqpoint{3.098152in}{0.843151in}}%
\pgfpathcurveto{\pgfqpoint{3.098152in}{0.837327in}}{\pgfqpoint{3.100466in}{0.831741in}}{\pgfqpoint{3.104584in}{0.827623in}}%
\pgfpathcurveto{\pgfqpoint{3.108702in}{0.823505in}}{\pgfqpoint{3.114288in}{0.821191in}}{\pgfqpoint{3.120112in}{0.821191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176668in}{0.869549in}}%
\pgfpathcurveto{\pgfqpoint{3.182492in}{0.869549in}}{\pgfqpoint{3.188078in}{0.871863in}}{\pgfqpoint{3.192197in}{0.875981in}}%
\pgfpathcurveto{\pgfqpoint{3.196315in}{0.880099in}}{\pgfqpoint{3.198629in}{0.885685in}}{\pgfqpoint{3.198629in}{0.891509in}}%
\pgfpathcurveto{\pgfqpoint{3.198629in}{0.897333in}}{\pgfqpoint{3.196315in}{0.902919in}}{\pgfqpoint{3.192197in}{0.907038in}}%
\pgfpathcurveto{\pgfqpoint{3.188078in}{0.911156in}}{\pgfqpoint{3.182492in}{0.913470in}}{\pgfqpoint{3.176668in}{0.913470in}}%
\pgfpathcurveto{\pgfqpoint{3.170844in}{0.913470in}}{\pgfqpoint{3.165258in}{0.911156in}}{\pgfqpoint{3.161140in}{0.907038in}}%
\pgfpathcurveto{\pgfqpoint{3.157022in}{0.902919in}}{\pgfqpoint{3.154708in}{0.897333in}}{\pgfqpoint{3.154708in}{0.891509in}}%
\pgfpathcurveto{\pgfqpoint{3.154708in}{0.885685in}}{\pgfqpoint{3.157022in}{0.880099in}}{\pgfqpoint{3.161140in}{0.875981in}}%
\pgfpathcurveto{\pgfqpoint{3.165258in}{0.871863in}}{\pgfqpoint{3.170844in}{0.869549in}}{\pgfqpoint{3.176668in}{0.869549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323450in}{0.861469in}}%
\pgfpathcurveto{\pgfqpoint{3.329274in}{0.861469in}}{\pgfqpoint{3.334861in}{0.863783in}}{\pgfqpoint{3.338979in}{0.867901in}}%
\pgfpathcurveto{\pgfqpoint{3.343097in}{0.872020in}}{\pgfqpoint{3.345411in}{0.877606in}}{\pgfqpoint{3.345411in}{0.883430in}}%
\pgfpathcurveto{\pgfqpoint{3.345411in}{0.889254in}}{\pgfqpoint{3.343097in}{0.894840in}}{\pgfqpoint{3.338979in}{0.898958in}}%
\pgfpathcurveto{\pgfqpoint{3.334861in}{0.903076in}}{\pgfqpoint{3.329274in}{0.905390in}}{\pgfqpoint{3.323450in}{0.905390in}}%
\pgfpathcurveto{\pgfqpoint{3.317627in}{0.905390in}}{\pgfqpoint{3.312040in}{0.903076in}}{\pgfqpoint{3.307922in}{0.898958in}}%
\pgfpathcurveto{\pgfqpoint{3.303804in}{0.894840in}}{\pgfqpoint{3.301490in}{0.889254in}}{\pgfqpoint{3.301490in}{0.883430in}}%
\pgfpathcurveto{\pgfqpoint{3.301490in}{0.877606in}}{\pgfqpoint{3.303804in}{0.872020in}}{\pgfqpoint{3.307922in}{0.867901in}}%
\pgfpathcurveto{\pgfqpoint{3.312040in}{0.863783in}}{\pgfqpoint{3.317627in}{0.861469in}}{\pgfqpoint{3.323450in}{0.861469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505405in}{1.108091in}}%
\pgfpathcurveto{\pgfqpoint{3.511229in}{1.108091in}}{\pgfqpoint{3.516815in}{1.110405in}}{\pgfqpoint{3.520933in}{1.114523in}}%
\pgfpathcurveto{\pgfqpoint{3.525051in}{1.118641in}}{\pgfqpoint{3.527365in}{1.124228in}}{\pgfqpoint{3.527365in}{1.130052in}}%
\pgfpathcurveto{\pgfqpoint{3.527365in}{1.135875in}}{\pgfqpoint{3.525051in}{1.141462in}}{\pgfqpoint{3.520933in}{1.145580in}}%
\pgfpathcurveto{\pgfqpoint{3.516815in}{1.149698in}}{\pgfqpoint{3.511229in}{1.152012in}}{\pgfqpoint{3.505405in}{1.152012in}}%
\pgfpathcurveto{\pgfqpoint{3.499581in}{1.152012in}}{\pgfqpoint{3.493995in}{1.149698in}}{\pgfqpoint{3.489877in}{1.145580in}}%
\pgfpathcurveto{\pgfqpoint{3.485759in}{1.141462in}}{\pgfqpoint{3.483445in}{1.135875in}}{\pgfqpoint{3.483445in}{1.130052in}}%
\pgfpathcurveto{\pgfqpoint{3.483445in}{1.124228in}}{\pgfqpoint{3.485759in}{1.118641in}}{\pgfqpoint{3.489877in}{1.114523in}}%
\pgfpathcurveto{\pgfqpoint{3.493995in}{1.110405in}}{\pgfqpoint{3.499581in}{1.108091in}}{\pgfqpoint{3.505405in}{1.108091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944950in}{0.456142in}}%
\pgfpathcurveto{\pgfqpoint{1.950774in}{0.456142in}}{\pgfqpoint{1.956360in}{0.458455in}}{\pgfqpoint{1.960478in}{0.462574in}}%
\pgfpathcurveto{\pgfqpoint{1.964596in}{0.466692in}}{\pgfqpoint{1.966910in}{0.472278in}}{\pgfqpoint{1.966910in}{0.478102in}}%
\pgfpathcurveto{\pgfqpoint{1.966910in}{0.483926in}}{\pgfqpoint{1.964596in}{0.489512in}}{\pgfqpoint{1.960478in}{0.493630in}}%
\pgfpathcurveto{\pgfqpoint{1.956360in}{0.497748in}}{\pgfqpoint{1.950774in}{0.500062in}}{\pgfqpoint{1.944950in}{0.500062in}}%
\pgfpathcurveto{\pgfqpoint{1.939126in}{0.500062in}}{\pgfqpoint{1.933540in}{0.497748in}}{\pgfqpoint{1.929422in}{0.493630in}}%
\pgfpathcurveto{\pgfqpoint{1.925303in}{0.489512in}}{\pgfqpoint{1.922990in}{0.483926in}}{\pgfqpoint{1.922990in}{0.478102in}}%
\pgfpathcurveto{\pgfqpoint{1.922990in}{0.472278in}}{\pgfqpoint{1.925303in}{0.466692in}}{\pgfqpoint{1.929422in}{0.462574in}}%
\pgfpathcurveto{\pgfqpoint{1.933540in}{0.458455in}}{\pgfqpoint{1.939126in}{0.456142in}}{\pgfqpoint{1.944950in}{0.456142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829371in}{0.613767in}}%
\pgfpathcurveto{\pgfqpoint{2.835195in}{0.613767in}}{\pgfqpoint{2.840781in}{0.616081in}}{\pgfqpoint{2.844899in}{0.620199in}}%
\pgfpathcurveto{\pgfqpoint{2.849018in}{0.624317in}}{\pgfqpoint{2.851331in}{0.629903in}}{\pgfqpoint{2.851331in}{0.635727in}}%
\pgfpathcurveto{\pgfqpoint{2.851331in}{0.641551in}}{\pgfqpoint{2.849018in}{0.647137in}}{\pgfqpoint{2.844899in}{0.651255in}}%
\pgfpathcurveto{\pgfqpoint{2.840781in}{0.655374in}}{\pgfqpoint{2.835195in}{0.657687in}}{\pgfqpoint{2.829371in}{0.657687in}}%
\pgfpathcurveto{\pgfqpoint{2.823547in}{0.657687in}}{\pgfqpoint{2.817961in}{0.655374in}}{\pgfqpoint{2.813843in}{0.651255in}}%
\pgfpathcurveto{\pgfqpoint{2.809725in}{0.647137in}}{\pgfqpoint{2.807411in}{0.641551in}}{\pgfqpoint{2.807411in}{0.635727in}}%
\pgfpathcurveto{\pgfqpoint{2.807411in}{0.629903in}}{\pgfqpoint{2.809725in}{0.624317in}}{\pgfqpoint{2.813843in}{0.620199in}}%
\pgfpathcurveto{\pgfqpoint{2.817961in}{0.616081in}}{\pgfqpoint{2.823547in}{0.613767in}}{\pgfqpoint{2.829371in}{0.613767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953369in}{0.744016in}}%
\pgfpathcurveto{\pgfqpoint{2.959193in}{0.744016in}}{\pgfqpoint{2.964779in}{0.746329in}}{\pgfqpoint{2.968897in}{0.750448in}}%
\pgfpathcurveto{\pgfqpoint{2.973015in}{0.754566in}}{\pgfqpoint{2.975329in}{0.760152in}}{\pgfqpoint{2.975329in}{0.765976in}}%
\pgfpathcurveto{\pgfqpoint{2.975329in}{0.771800in}}{\pgfqpoint{2.973015in}{0.777386in}}{\pgfqpoint{2.968897in}{0.781504in}}%
\pgfpathcurveto{\pgfqpoint{2.964779in}{0.785622in}}{\pgfqpoint{2.959193in}{0.787936in}}{\pgfqpoint{2.953369in}{0.787936in}}%
\pgfpathcurveto{\pgfqpoint{2.947545in}{0.787936in}}{\pgfqpoint{2.941959in}{0.785622in}}{\pgfqpoint{2.937841in}{0.781504in}}%
\pgfpathcurveto{\pgfqpoint{2.933723in}{0.777386in}}{\pgfqpoint{2.931409in}{0.771800in}}{\pgfqpoint{2.931409in}{0.765976in}}%
\pgfpathcurveto{\pgfqpoint{2.931409in}{0.760152in}}{\pgfqpoint{2.933723in}{0.754566in}}{\pgfqpoint{2.937841in}{0.750448in}}%
\pgfpathcurveto{\pgfqpoint{2.941959in}{0.746329in}}{\pgfqpoint{2.947545in}{0.744016in}}{\pgfqpoint{2.953369in}{0.744016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888864in}{0.644298in}}%
\pgfpathcurveto{\pgfqpoint{2.894688in}{0.644298in}}{\pgfqpoint{2.900274in}{0.646612in}}{\pgfqpoint{2.904392in}{0.650730in}}%
\pgfpathcurveto{\pgfqpoint{2.908510in}{0.654848in}}{\pgfqpoint{2.910824in}{0.660434in}}{\pgfqpoint{2.910824in}{0.666258in}}%
\pgfpathcurveto{\pgfqpoint{2.910824in}{0.672082in}}{\pgfqpoint{2.908510in}{0.677668in}}{\pgfqpoint{2.904392in}{0.681786in}}%
\pgfpathcurveto{\pgfqpoint{2.900274in}{0.685905in}}{\pgfqpoint{2.894688in}{0.688218in}}{\pgfqpoint{2.888864in}{0.688218in}}%
\pgfpathcurveto{\pgfqpoint{2.883040in}{0.688218in}}{\pgfqpoint{2.877454in}{0.685905in}}{\pgfqpoint{2.873336in}{0.681786in}}%
\pgfpathcurveto{\pgfqpoint{2.869218in}{0.677668in}}{\pgfqpoint{2.866904in}{0.672082in}}{\pgfqpoint{2.866904in}{0.666258in}}%
\pgfpathcurveto{\pgfqpoint{2.866904in}{0.660434in}}{\pgfqpoint{2.869218in}{0.654848in}}{\pgfqpoint{2.873336in}{0.650730in}}%
\pgfpathcurveto{\pgfqpoint{2.877454in}{0.646612in}}{\pgfqpoint{2.883040in}{0.644298in}}{\pgfqpoint{2.888864in}{0.644298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260686in}{1.025708in}}%
\pgfpathcurveto{\pgfqpoint{3.266510in}{1.025708in}}{\pgfqpoint{3.272096in}{1.028021in}}{\pgfqpoint{3.276214in}{1.032140in}}%
\pgfpathcurveto{\pgfqpoint{3.280332in}{1.036258in}}{\pgfqpoint{3.282646in}{1.041844in}}{\pgfqpoint{3.282646in}{1.047668in}}%
\pgfpathcurveto{\pgfqpoint{3.282646in}{1.053492in}}{\pgfqpoint{3.280332in}{1.059078in}}{\pgfqpoint{3.276214in}{1.063196in}}%
\pgfpathcurveto{\pgfqpoint{3.272096in}{1.067314in}}{\pgfqpoint{3.266510in}{1.069628in}}{\pgfqpoint{3.260686in}{1.069628in}}%
\pgfpathcurveto{\pgfqpoint{3.254862in}{1.069628in}}{\pgfqpoint{3.249276in}{1.067314in}}{\pgfqpoint{3.245158in}{1.063196in}}%
\pgfpathcurveto{\pgfqpoint{3.241040in}{1.059078in}}{\pgfqpoint{3.238726in}{1.053492in}}{\pgfqpoint{3.238726in}{1.047668in}}%
\pgfpathcurveto{\pgfqpoint{3.238726in}{1.041844in}}{\pgfqpoint{3.241040in}{1.036258in}}{\pgfqpoint{3.245158in}{1.032140in}}%
\pgfpathcurveto{\pgfqpoint{3.249276in}{1.028021in}}{\pgfqpoint{3.254862in}{1.025708in}}{\pgfqpoint{3.260686in}{1.025708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238812in}{0.895985in}}%
\pgfpathcurveto{\pgfqpoint{3.244636in}{0.895985in}}{\pgfqpoint{3.250222in}{0.898299in}}{\pgfqpoint{3.254340in}{0.902417in}}%
\pgfpathcurveto{\pgfqpoint{3.258458in}{0.906535in}}{\pgfqpoint{3.260772in}{0.912121in}}{\pgfqpoint{3.260772in}{0.917945in}}%
\pgfpathcurveto{\pgfqpoint{3.260772in}{0.923769in}}{\pgfqpoint{3.258458in}{0.929355in}}{\pgfqpoint{3.254340in}{0.933473in}}%
\pgfpathcurveto{\pgfqpoint{3.250222in}{0.937592in}}{\pgfqpoint{3.244636in}{0.939905in}}{\pgfqpoint{3.238812in}{0.939905in}}%
\pgfpathcurveto{\pgfqpoint{3.232988in}{0.939905in}}{\pgfqpoint{3.227402in}{0.937592in}}{\pgfqpoint{3.223284in}{0.933473in}}%
\pgfpathcurveto{\pgfqpoint{3.219166in}{0.929355in}}{\pgfqpoint{3.216852in}{0.923769in}}{\pgfqpoint{3.216852in}{0.917945in}}%
\pgfpathcurveto{\pgfqpoint{3.216852in}{0.912121in}}{\pgfqpoint{3.219166in}{0.906535in}}{\pgfqpoint{3.223284in}{0.902417in}}%
\pgfpathcurveto{\pgfqpoint{3.227402in}{0.898299in}}{\pgfqpoint{3.232988in}{0.895985in}}{\pgfqpoint{3.238812in}{0.895985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131191in}{1.018066in}}%
\pgfpathcurveto{\pgfqpoint{3.137015in}{1.018066in}}{\pgfqpoint{3.142601in}{1.020379in}}{\pgfqpoint{3.146719in}{1.024498in}}%
\pgfpathcurveto{\pgfqpoint{3.150837in}{1.028616in}}{\pgfqpoint{3.153151in}{1.034202in}}{\pgfqpoint{3.153151in}{1.040026in}}%
\pgfpathcurveto{\pgfqpoint{3.153151in}{1.045850in}}{\pgfqpoint{3.150837in}{1.051436in}}{\pgfqpoint{3.146719in}{1.055554in}}%
\pgfpathcurveto{\pgfqpoint{3.142601in}{1.059672in}}{\pgfqpoint{3.137015in}{1.061986in}}{\pgfqpoint{3.131191in}{1.061986in}}%
\pgfpathcurveto{\pgfqpoint{3.125367in}{1.061986in}}{\pgfqpoint{3.119781in}{1.059672in}}{\pgfqpoint{3.115663in}{1.055554in}}%
\pgfpathcurveto{\pgfqpoint{3.111545in}{1.051436in}}{\pgfqpoint{3.109231in}{1.045850in}}{\pgfqpoint{3.109231in}{1.040026in}}%
\pgfpathcurveto{\pgfqpoint{3.109231in}{1.034202in}}{\pgfqpoint{3.111545in}{1.028616in}}{\pgfqpoint{3.115663in}{1.024498in}}%
\pgfpathcurveto{\pgfqpoint{3.119781in}{1.020379in}}{\pgfqpoint{3.125367in}{1.018066in}}{\pgfqpoint{3.131191in}{1.018066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873356in}{0.694822in}}%
\pgfpathcurveto{\pgfqpoint{2.879179in}{0.694822in}}{\pgfqpoint{2.884766in}{0.697136in}}{\pgfqpoint{2.888884in}{0.701254in}}%
\pgfpathcurveto{\pgfqpoint{2.893002in}{0.705372in}}{\pgfqpoint{2.895316in}{0.710958in}}{\pgfqpoint{2.895316in}{0.716782in}}%
\pgfpathcurveto{\pgfqpoint{2.895316in}{0.722606in}}{\pgfqpoint{2.893002in}{0.728193in}}{\pgfqpoint{2.888884in}{0.732311in}}%
\pgfpathcurveto{\pgfqpoint{2.884766in}{0.736429in}}{\pgfqpoint{2.879179in}{0.738743in}}{\pgfqpoint{2.873356in}{0.738743in}}%
\pgfpathcurveto{\pgfqpoint{2.867532in}{0.738743in}}{\pgfqpoint{2.861945in}{0.736429in}}{\pgfqpoint{2.857827in}{0.732311in}}%
\pgfpathcurveto{\pgfqpoint{2.853709in}{0.728193in}}{\pgfqpoint{2.851395in}{0.722606in}}{\pgfqpoint{2.851395in}{0.716782in}}%
\pgfpathcurveto{\pgfqpoint{2.851395in}{0.710958in}}{\pgfqpoint{2.853709in}{0.705372in}}{\pgfqpoint{2.857827in}{0.701254in}}%
\pgfpathcurveto{\pgfqpoint{2.861945in}{0.697136in}}{\pgfqpoint{2.867532in}{0.694822in}}{\pgfqpoint{2.873356in}{0.694822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768943in}{1.354005in}}%
\pgfpathcurveto{\pgfqpoint{3.774767in}{1.354005in}}{\pgfqpoint{3.780353in}{1.356319in}}{\pgfqpoint{3.784471in}{1.360437in}}%
\pgfpathcurveto{\pgfqpoint{3.788589in}{1.364555in}}{\pgfqpoint{3.790903in}{1.370141in}}{\pgfqpoint{3.790903in}{1.375965in}}%
\pgfpathcurveto{\pgfqpoint{3.790903in}{1.381789in}}{\pgfqpoint{3.788589in}{1.387375in}}{\pgfqpoint{3.784471in}{1.391494in}}%
\pgfpathcurveto{\pgfqpoint{3.780353in}{1.395612in}}{\pgfqpoint{3.774767in}{1.397926in}}{\pgfqpoint{3.768943in}{1.397926in}}%
\pgfpathcurveto{\pgfqpoint{3.763119in}{1.397926in}}{\pgfqpoint{3.757533in}{1.395612in}}{\pgfqpoint{3.753415in}{1.391494in}}%
\pgfpathcurveto{\pgfqpoint{3.749297in}{1.387375in}}{\pgfqpoint{3.746983in}{1.381789in}}{\pgfqpoint{3.746983in}{1.375965in}}%
\pgfpathcurveto{\pgfqpoint{3.746983in}{1.370141in}}{\pgfqpoint{3.749297in}{1.364555in}}{\pgfqpoint{3.753415in}{1.360437in}}%
\pgfpathcurveto{\pgfqpoint{3.757533in}{1.356319in}}{\pgfqpoint{3.763119in}{1.354005in}}{\pgfqpoint{3.768943in}{1.354005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235060in}{0.980507in}}%
\pgfpathcurveto{\pgfqpoint{3.240884in}{0.980507in}}{\pgfqpoint{3.246471in}{0.982821in}}{\pgfqpoint{3.250589in}{0.986939in}}%
\pgfpathcurveto{\pgfqpoint{3.254707in}{0.991058in}}{\pgfqpoint{3.257021in}{0.996644in}}{\pgfqpoint{3.257021in}{1.002468in}}%
\pgfpathcurveto{\pgfqpoint{3.257021in}{1.008292in}}{\pgfqpoint{3.254707in}{1.013878in}}{\pgfqpoint{3.250589in}{1.017996in}}%
\pgfpathcurveto{\pgfqpoint{3.246471in}{1.022114in}}{\pgfqpoint{3.240884in}{1.024428in}}{\pgfqpoint{3.235060in}{1.024428in}}%
\pgfpathcurveto{\pgfqpoint{3.229236in}{1.024428in}}{\pgfqpoint{3.223650in}{1.022114in}}{\pgfqpoint{3.219532in}{1.017996in}}%
\pgfpathcurveto{\pgfqpoint{3.215414in}{1.013878in}}{\pgfqpoint{3.213100in}{1.008292in}}{\pgfqpoint{3.213100in}{1.002468in}}%
\pgfpathcurveto{\pgfqpoint{3.213100in}{0.996644in}}{\pgfqpoint{3.215414in}{0.991058in}}{\pgfqpoint{3.219532in}{0.986939in}}%
\pgfpathcurveto{\pgfqpoint{3.223650in}{0.982821in}}{\pgfqpoint{3.229236in}{0.980507in}}{\pgfqpoint{3.235060in}{0.980507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254517in}{0.938567in}}%
\pgfpathcurveto{\pgfqpoint{3.260341in}{0.938567in}}{\pgfqpoint{3.265928in}{0.940881in}}{\pgfqpoint{3.270046in}{0.944999in}}%
\pgfpathcurveto{\pgfqpoint{3.274164in}{0.949117in}}{\pgfqpoint{3.276478in}{0.954703in}}{\pgfqpoint{3.276478in}{0.960527in}}%
\pgfpathcurveto{\pgfqpoint{3.276478in}{0.966351in}}{\pgfqpoint{3.274164in}{0.971937in}}{\pgfqpoint{3.270046in}{0.976056in}}%
\pgfpathcurveto{\pgfqpoint{3.265928in}{0.980174in}}{\pgfqpoint{3.260341in}{0.982488in}}{\pgfqpoint{3.254517in}{0.982488in}}%
\pgfpathcurveto{\pgfqpoint{3.248693in}{0.982488in}}{\pgfqpoint{3.243107in}{0.980174in}}{\pgfqpoint{3.238989in}{0.976056in}}%
\pgfpathcurveto{\pgfqpoint{3.234871in}{0.971937in}}{\pgfqpoint{3.232557in}{0.966351in}}{\pgfqpoint{3.232557in}{0.960527in}}%
\pgfpathcurveto{\pgfqpoint{3.232557in}{0.954703in}}{\pgfqpoint{3.234871in}{0.949117in}}{\pgfqpoint{3.238989in}{0.944999in}}%
\pgfpathcurveto{\pgfqpoint{3.243107in}{0.940881in}}{\pgfqpoint{3.248693in}{0.938567in}}{\pgfqpoint{3.254517in}{0.938567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127434in}{0.895423in}}%
\pgfpathcurveto{\pgfqpoint{3.133258in}{0.895423in}}{\pgfqpoint{3.138844in}{0.897737in}}{\pgfqpoint{3.142962in}{0.901855in}}%
\pgfpathcurveto{\pgfqpoint{3.147080in}{0.905973in}}{\pgfqpoint{3.149394in}{0.911559in}}{\pgfqpoint{3.149394in}{0.917383in}}%
\pgfpathcurveto{\pgfqpoint{3.149394in}{0.923207in}}{\pgfqpoint{3.147080in}{0.928793in}}{\pgfqpoint{3.142962in}{0.932911in}}%
\pgfpathcurveto{\pgfqpoint{3.138844in}{0.937029in}}{\pgfqpoint{3.133258in}{0.939343in}}{\pgfqpoint{3.127434in}{0.939343in}}%
\pgfpathcurveto{\pgfqpoint{3.121610in}{0.939343in}}{\pgfqpoint{3.116024in}{0.937029in}}{\pgfqpoint{3.111906in}{0.932911in}}%
\pgfpathcurveto{\pgfqpoint{3.107788in}{0.928793in}}{\pgfqpoint{3.105474in}{0.923207in}}{\pgfqpoint{3.105474in}{0.917383in}}%
\pgfpathcurveto{\pgfqpoint{3.105474in}{0.911559in}}{\pgfqpoint{3.107788in}{0.905973in}}{\pgfqpoint{3.111906in}{0.901855in}}%
\pgfpathcurveto{\pgfqpoint{3.116024in}{0.897737in}}{\pgfqpoint{3.121610in}{0.895423in}}{\pgfqpoint{3.127434in}{0.895423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645682in}{0.997501in}}%
\pgfpathcurveto{\pgfqpoint{2.651506in}{0.997501in}}{\pgfqpoint{2.657092in}{0.999815in}}{\pgfqpoint{2.661210in}{1.003933in}}%
\pgfpathcurveto{\pgfqpoint{2.665328in}{1.008051in}}{\pgfqpoint{2.667642in}{1.013637in}}{\pgfqpoint{2.667642in}{1.019461in}}%
\pgfpathcurveto{\pgfqpoint{2.667642in}{1.025285in}}{\pgfqpoint{2.665328in}{1.030871in}}{\pgfqpoint{2.661210in}{1.034989in}}%
\pgfpathcurveto{\pgfqpoint{2.657092in}{1.039108in}}{\pgfqpoint{2.651506in}{1.041421in}}{\pgfqpoint{2.645682in}{1.041421in}}%
\pgfpathcurveto{\pgfqpoint{2.639858in}{1.041421in}}{\pgfqpoint{2.634272in}{1.039108in}}{\pgfqpoint{2.630153in}{1.034989in}}%
\pgfpathcurveto{\pgfqpoint{2.626035in}{1.030871in}}{\pgfqpoint{2.623721in}{1.025285in}}{\pgfqpoint{2.623721in}{1.019461in}}%
\pgfpathcurveto{\pgfqpoint{2.623721in}{1.013637in}}{\pgfqpoint{2.626035in}{1.008051in}}{\pgfqpoint{2.630153in}{1.003933in}}%
\pgfpathcurveto{\pgfqpoint{2.634272in}{0.999815in}}{\pgfqpoint{2.639858in}{0.997501in}}{\pgfqpoint{2.645682in}{0.997501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112408in}{1.070197in}}%
\pgfpathcurveto{\pgfqpoint{2.118232in}{1.070197in}}{\pgfqpoint{2.123818in}{1.072511in}}{\pgfqpoint{2.127937in}{1.076629in}}%
\pgfpathcurveto{\pgfqpoint{2.132055in}{1.080747in}}{\pgfqpoint{2.134369in}{1.086333in}}{\pgfqpoint{2.134369in}{1.092157in}}%
\pgfpathcurveto{\pgfqpoint{2.134369in}{1.097981in}}{\pgfqpoint{2.132055in}{1.103567in}}{\pgfqpoint{2.127937in}{1.107685in}}%
\pgfpathcurveto{\pgfqpoint{2.123818in}{1.111804in}}{\pgfqpoint{2.118232in}{1.114118in}}{\pgfqpoint{2.112408in}{1.114118in}}%
\pgfpathcurveto{\pgfqpoint{2.106584in}{1.114118in}}{\pgfqpoint{2.100998in}{1.111804in}}{\pgfqpoint{2.096880in}{1.107685in}}%
\pgfpathcurveto{\pgfqpoint{2.092762in}{1.103567in}}{\pgfqpoint{2.090448in}{1.097981in}}{\pgfqpoint{2.090448in}{1.092157in}}%
\pgfpathcurveto{\pgfqpoint{2.090448in}{1.086333in}}{\pgfqpoint{2.092762in}{1.080747in}}{\pgfqpoint{2.096880in}{1.076629in}}%
\pgfpathcurveto{\pgfqpoint{2.100998in}{1.072511in}}{\pgfqpoint{2.106584in}{1.070197in}}{\pgfqpoint{2.112408in}{1.070197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035828in}{0.122989in}}%
\pgfpathcurveto{\pgfqpoint{3.041652in}{0.122989in}}{\pgfqpoint{3.047238in}{0.125303in}}{\pgfqpoint{3.051356in}{0.129421in}}%
\pgfpathcurveto{\pgfqpoint{3.055475in}{0.133540in}}{\pgfqpoint{3.057788in}{0.139126in}}{\pgfqpoint{3.057788in}{0.144950in}}%
\pgfpathcurveto{\pgfqpoint{3.057788in}{0.150774in}}{\pgfqpoint{3.055475in}{0.156360in}}{\pgfqpoint{3.051356in}{0.160478in}}%
\pgfpathcurveto{\pgfqpoint{3.047238in}{0.164596in}}{\pgfqpoint{3.041652in}{0.166910in}}{\pgfqpoint{3.035828in}{0.166910in}}%
\pgfpathcurveto{\pgfqpoint{3.030004in}{0.166910in}}{\pgfqpoint{3.024418in}{0.164596in}}{\pgfqpoint{3.020300in}{0.160478in}}%
\pgfpathcurveto{\pgfqpoint{3.016182in}{0.156360in}}{\pgfqpoint{3.013868in}{0.150774in}}{\pgfqpoint{3.013868in}{0.144950in}}%
\pgfpathcurveto{\pgfqpoint{3.013868in}{0.139126in}}{\pgfqpoint{3.016182in}{0.133540in}}{\pgfqpoint{3.020300in}{0.129421in}}%
\pgfpathcurveto{\pgfqpoint{3.024418in}{0.125303in}}{\pgfqpoint{3.030004in}{0.122989in}}{\pgfqpoint{3.035828in}{0.122989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880264in}{0.868548in}}%
\pgfpathcurveto{\pgfqpoint{2.886088in}{0.868548in}}{\pgfqpoint{2.891675in}{0.870862in}}{\pgfqpoint{2.895793in}{0.874980in}}%
\pgfpathcurveto{\pgfqpoint{2.899911in}{0.879098in}}{\pgfqpoint{2.902225in}{0.884685in}}{\pgfqpoint{2.902225in}{0.890509in}}%
\pgfpathcurveto{\pgfqpoint{2.902225in}{0.896333in}}{\pgfqpoint{2.899911in}{0.901919in}}{\pgfqpoint{2.895793in}{0.906037in}}%
\pgfpathcurveto{\pgfqpoint{2.891675in}{0.910155in}}{\pgfqpoint{2.886088in}{0.912469in}}{\pgfqpoint{2.880264in}{0.912469in}}%
\pgfpathcurveto{\pgfqpoint{2.874441in}{0.912469in}}{\pgfqpoint{2.868854in}{0.910155in}}{\pgfqpoint{2.864736in}{0.906037in}}%
\pgfpathcurveto{\pgfqpoint{2.860618in}{0.901919in}}{\pgfqpoint{2.858304in}{0.896333in}}{\pgfqpoint{2.858304in}{0.890509in}}%
\pgfpathcurveto{\pgfqpoint{2.858304in}{0.884685in}}{\pgfqpoint{2.860618in}{0.879098in}}{\pgfqpoint{2.864736in}{0.874980in}}%
\pgfpathcurveto{\pgfqpoint{2.868854in}{0.870862in}}{\pgfqpoint{2.874441in}{0.868548in}}{\pgfqpoint{2.880264in}{0.868548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164747in}{0.893913in}}%
\pgfpathcurveto{\pgfqpoint{3.170571in}{0.893913in}}{\pgfqpoint{3.176157in}{0.896227in}}{\pgfqpoint{3.180276in}{0.900345in}}%
\pgfpathcurveto{\pgfqpoint{3.184394in}{0.904463in}}{\pgfqpoint{3.186708in}{0.910050in}}{\pgfqpoint{3.186708in}{0.915873in}}%
\pgfpathcurveto{\pgfqpoint{3.186708in}{0.921697in}}{\pgfqpoint{3.184394in}{0.927284in}}{\pgfqpoint{3.180276in}{0.931402in}}%
\pgfpathcurveto{\pgfqpoint{3.176157in}{0.935520in}}{\pgfqpoint{3.170571in}{0.937834in}}{\pgfqpoint{3.164747in}{0.937834in}}%
\pgfpathcurveto{\pgfqpoint{3.158923in}{0.937834in}}{\pgfqpoint{3.153337in}{0.935520in}}{\pgfqpoint{3.149219in}{0.931402in}}%
\pgfpathcurveto{\pgfqpoint{3.145101in}{0.927284in}}{\pgfqpoint{3.142787in}{0.921697in}}{\pgfqpoint{3.142787in}{0.915873in}}%
\pgfpathcurveto{\pgfqpoint{3.142787in}{0.910050in}}{\pgfqpoint{3.145101in}{0.904463in}}{\pgfqpoint{3.149219in}{0.900345in}}%
\pgfpathcurveto{\pgfqpoint{3.153337in}{0.896227in}}{\pgfqpoint{3.158923in}{0.893913in}}{\pgfqpoint{3.164747in}{0.893913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150951in}{0.907658in}}%
\pgfpathcurveto{\pgfqpoint{3.156774in}{0.907658in}}{\pgfqpoint{3.162361in}{0.909971in}}{\pgfqpoint{3.166479in}{0.914090in}}%
\pgfpathcurveto{\pgfqpoint{3.170597in}{0.918208in}}{\pgfqpoint{3.172911in}{0.923794in}}{\pgfqpoint{3.172911in}{0.929618in}}%
\pgfpathcurveto{\pgfqpoint{3.172911in}{0.935442in}}{\pgfqpoint{3.170597in}{0.941028in}}{\pgfqpoint{3.166479in}{0.945146in}}%
\pgfpathcurveto{\pgfqpoint{3.162361in}{0.949264in}}{\pgfqpoint{3.156774in}{0.951578in}}{\pgfqpoint{3.150951in}{0.951578in}}%
\pgfpathcurveto{\pgfqpoint{3.145127in}{0.951578in}}{\pgfqpoint{3.139540in}{0.949264in}}{\pgfqpoint{3.135422in}{0.945146in}}%
\pgfpathcurveto{\pgfqpoint{3.131304in}{0.941028in}}{\pgfqpoint{3.128990in}{0.935442in}}{\pgfqpoint{3.128990in}{0.929618in}}%
\pgfpathcurveto{\pgfqpoint{3.128990in}{0.923794in}}{\pgfqpoint{3.131304in}{0.918208in}}{\pgfqpoint{3.135422in}{0.914090in}}%
\pgfpathcurveto{\pgfqpoint{3.139540in}{0.909971in}}{\pgfqpoint{3.145127in}{0.907658in}}{\pgfqpoint{3.150951in}{0.907658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937621in}{0.561754in}}%
\pgfpathcurveto{\pgfqpoint{1.943445in}{0.561754in}}{\pgfqpoint{1.949031in}{0.564068in}}{\pgfqpoint{1.953149in}{0.568186in}}%
\pgfpathcurveto{\pgfqpoint{1.957267in}{0.572305in}}{\pgfqpoint{1.959581in}{0.577891in}}{\pgfqpoint{1.959581in}{0.583715in}}%
\pgfpathcurveto{\pgfqpoint{1.959581in}{0.589539in}}{\pgfqpoint{1.957267in}{0.595125in}}{\pgfqpoint{1.953149in}{0.599243in}}%
\pgfpathcurveto{\pgfqpoint{1.949031in}{0.603361in}}{\pgfqpoint{1.943445in}{0.605675in}}{\pgfqpoint{1.937621in}{0.605675in}}%
\pgfpathcurveto{\pgfqpoint{1.931797in}{0.605675in}}{\pgfqpoint{1.926211in}{0.603361in}}{\pgfqpoint{1.922093in}{0.599243in}}%
\pgfpathcurveto{\pgfqpoint{1.917975in}{0.595125in}}{\pgfqpoint{1.915661in}{0.589539in}}{\pgfqpoint{1.915661in}{0.583715in}}%
\pgfpathcurveto{\pgfqpoint{1.915661in}{0.577891in}}{\pgfqpoint{1.917975in}{0.572305in}}{\pgfqpoint{1.922093in}{0.568186in}}%
\pgfpathcurveto{\pgfqpoint{1.926211in}{0.564068in}}{\pgfqpoint{1.931797in}{0.561754in}}{\pgfqpoint{1.937621in}{0.561754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194605in}{0.893776in}}%
\pgfpathcurveto{\pgfqpoint{3.200429in}{0.893776in}}{\pgfqpoint{3.206015in}{0.896090in}}{\pgfqpoint{3.210133in}{0.900208in}}%
\pgfpathcurveto{\pgfqpoint{3.214251in}{0.904326in}}{\pgfqpoint{3.216565in}{0.909912in}}{\pgfqpoint{3.216565in}{0.915736in}}%
\pgfpathcurveto{\pgfqpoint{3.216565in}{0.921560in}}{\pgfqpoint{3.214251in}{0.927146in}}{\pgfqpoint{3.210133in}{0.931264in}}%
\pgfpathcurveto{\pgfqpoint{3.206015in}{0.935383in}}{\pgfqpoint{3.200429in}{0.937696in}}{\pgfqpoint{3.194605in}{0.937696in}}%
\pgfpathcurveto{\pgfqpoint{3.188781in}{0.937696in}}{\pgfqpoint{3.183195in}{0.935383in}}{\pgfqpoint{3.179077in}{0.931264in}}%
\pgfpathcurveto{\pgfqpoint{3.174959in}{0.927146in}}{\pgfqpoint{3.172645in}{0.921560in}}{\pgfqpoint{3.172645in}{0.915736in}}%
\pgfpathcurveto{\pgfqpoint{3.172645in}{0.909912in}}{\pgfqpoint{3.174959in}{0.904326in}}{\pgfqpoint{3.179077in}{0.900208in}}%
\pgfpathcurveto{\pgfqpoint{3.183195in}{0.896090in}}{\pgfqpoint{3.188781in}{0.893776in}}{\pgfqpoint{3.194605in}{0.893776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810772in}{0.166752in}}%
\pgfpathcurveto{\pgfqpoint{1.816595in}{0.166752in}}{\pgfqpoint{1.822182in}{0.169066in}}{\pgfqpoint{1.826300in}{0.173184in}}%
\pgfpathcurveto{\pgfqpoint{1.830418in}{0.177302in}}{\pgfqpoint{1.832732in}{0.182888in}}{\pgfqpoint{1.832732in}{0.188712in}}%
\pgfpathcurveto{\pgfqpoint{1.832732in}{0.194536in}}{\pgfqpoint{1.830418in}{0.200122in}}{\pgfqpoint{1.826300in}{0.204241in}}%
\pgfpathcurveto{\pgfqpoint{1.822182in}{0.208359in}}{\pgfqpoint{1.816595in}{0.210673in}}{\pgfqpoint{1.810772in}{0.210673in}}%
\pgfpathcurveto{\pgfqpoint{1.804948in}{0.210673in}}{\pgfqpoint{1.799361in}{0.208359in}}{\pgfqpoint{1.795243in}{0.204241in}}%
\pgfpathcurveto{\pgfqpoint{1.791125in}{0.200122in}}{\pgfqpoint{1.788811in}{0.194536in}}{\pgfqpoint{1.788811in}{0.188712in}}%
\pgfpathcurveto{\pgfqpoint{1.788811in}{0.182888in}}{\pgfqpoint{1.791125in}{0.177302in}}{\pgfqpoint{1.795243in}{0.173184in}}%
\pgfpathcurveto{\pgfqpoint{1.799361in}{0.169066in}}{\pgfqpoint{1.804948in}{0.166752in}}{\pgfqpoint{1.810772in}{0.166752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018416in}{0.854158in}}%
\pgfpathcurveto{\pgfqpoint{3.024240in}{0.854158in}}{\pgfqpoint{3.029826in}{0.856472in}}{\pgfqpoint{3.033944in}{0.860590in}}%
\pgfpathcurveto{\pgfqpoint{3.038063in}{0.864708in}}{\pgfqpoint{3.040376in}{0.870294in}}{\pgfqpoint{3.040376in}{0.876118in}}%
\pgfpathcurveto{\pgfqpoint{3.040376in}{0.881942in}}{\pgfqpoint{3.038063in}{0.887528in}}{\pgfqpoint{3.033944in}{0.891646in}}%
\pgfpathcurveto{\pgfqpoint{3.029826in}{0.895765in}}{\pgfqpoint{3.024240in}{0.898078in}}{\pgfqpoint{3.018416in}{0.898078in}}%
\pgfpathcurveto{\pgfqpoint{3.012592in}{0.898078in}}{\pgfqpoint{3.007006in}{0.895765in}}{\pgfqpoint{3.002888in}{0.891646in}}%
\pgfpathcurveto{\pgfqpoint{2.998770in}{0.887528in}}{\pgfqpoint{2.996456in}{0.881942in}}{\pgfqpoint{2.996456in}{0.876118in}}%
\pgfpathcurveto{\pgfqpoint{2.996456in}{0.870294in}}{\pgfqpoint{2.998770in}{0.864708in}}{\pgfqpoint{3.002888in}{0.860590in}}%
\pgfpathcurveto{\pgfqpoint{3.007006in}{0.856472in}}{\pgfqpoint{3.012592in}{0.854158in}}{\pgfqpoint{3.018416in}{0.854158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956998in}{0.906620in}}%
\pgfpathcurveto{\pgfqpoint{2.962822in}{0.906620in}}{\pgfqpoint{2.968408in}{0.908934in}}{\pgfqpoint{2.972526in}{0.913052in}}%
\pgfpathcurveto{\pgfqpoint{2.976644in}{0.917170in}}{\pgfqpoint{2.978958in}{0.922756in}}{\pgfqpoint{2.978958in}{0.928580in}}%
\pgfpathcurveto{\pgfqpoint{2.978958in}{0.934404in}}{\pgfqpoint{2.976644in}{0.939990in}}{\pgfqpoint{2.972526in}{0.944108in}}%
\pgfpathcurveto{\pgfqpoint{2.968408in}{0.948226in}}{\pgfqpoint{2.962822in}{0.950540in}}{\pgfqpoint{2.956998in}{0.950540in}}%
\pgfpathcurveto{\pgfqpoint{2.951174in}{0.950540in}}{\pgfqpoint{2.945588in}{0.948226in}}{\pgfqpoint{2.941470in}{0.944108in}}%
\pgfpathcurveto{\pgfqpoint{2.937351in}{0.939990in}}{\pgfqpoint{2.935038in}{0.934404in}}{\pgfqpoint{2.935038in}{0.928580in}}%
\pgfpathcurveto{\pgfqpoint{2.935038in}{0.922756in}}{\pgfqpoint{2.937351in}{0.917170in}}{\pgfqpoint{2.941470in}{0.913052in}}%
\pgfpathcurveto{\pgfqpoint{2.945588in}{0.908934in}}{\pgfqpoint{2.951174in}{0.906620in}}{\pgfqpoint{2.956998in}{0.906620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956904in}{0.906673in}}%
\pgfpathcurveto{\pgfqpoint{2.962727in}{0.906673in}}{\pgfqpoint{2.968314in}{0.908987in}}{\pgfqpoint{2.972432in}{0.913105in}}%
\pgfpathcurveto{\pgfqpoint{2.976550in}{0.917224in}}{\pgfqpoint{2.978864in}{0.922810in}}{\pgfqpoint{2.978864in}{0.928634in}}%
\pgfpathcurveto{\pgfqpoint{2.978864in}{0.934458in}}{\pgfqpoint{2.976550in}{0.940044in}}{\pgfqpoint{2.972432in}{0.944162in}}%
\pgfpathcurveto{\pgfqpoint{2.968314in}{0.948280in}}{\pgfqpoint{2.962727in}{0.950594in}}{\pgfqpoint{2.956904in}{0.950594in}}%
\pgfpathcurveto{\pgfqpoint{2.951080in}{0.950594in}}{\pgfqpoint{2.945493in}{0.948280in}}{\pgfqpoint{2.941375in}{0.944162in}}%
\pgfpathcurveto{\pgfqpoint{2.937257in}{0.940044in}}{\pgfqpoint{2.934943in}{0.934458in}}{\pgfqpoint{2.934943in}{0.928634in}}%
\pgfpathcurveto{\pgfqpoint{2.934943in}{0.922810in}}{\pgfqpoint{2.937257in}{0.917224in}}{\pgfqpoint{2.941375in}{0.913105in}}%
\pgfpathcurveto{\pgfqpoint{2.945493in}{0.908987in}}{\pgfqpoint{2.951080in}{0.906673in}}{\pgfqpoint{2.956904in}{0.906673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200268in}{1.042729in}}%
\pgfpathcurveto{\pgfqpoint{3.206091in}{1.042729in}}{\pgfqpoint{3.211678in}{1.045043in}}{\pgfqpoint{3.215796in}{1.049161in}}%
\pgfpathcurveto{\pgfqpoint{3.219914in}{1.053279in}}{\pgfqpoint{3.222228in}{1.058866in}}{\pgfqpoint{3.222228in}{1.064690in}}%
\pgfpathcurveto{\pgfqpoint{3.222228in}{1.070514in}}{\pgfqpoint{3.219914in}{1.076100in}}{\pgfqpoint{3.215796in}{1.080218in}}%
\pgfpathcurveto{\pgfqpoint{3.211678in}{1.084336in}}{\pgfqpoint{3.206091in}{1.086650in}}{\pgfqpoint{3.200268in}{1.086650in}}%
\pgfpathcurveto{\pgfqpoint{3.194444in}{1.086650in}}{\pgfqpoint{3.188857in}{1.084336in}}{\pgfqpoint{3.184739in}{1.080218in}}%
\pgfpathcurveto{\pgfqpoint{3.180621in}{1.076100in}}{\pgfqpoint{3.178307in}{1.070514in}}{\pgfqpoint{3.178307in}{1.064690in}}%
\pgfpathcurveto{\pgfqpoint{3.178307in}{1.058866in}}{\pgfqpoint{3.180621in}{1.053279in}}{\pgfqpoint{3.184739in}{1.049161in}}%
\pgfpathcurveto{\pgfqpoint{3.188857in}{1.045043in}}{\pgfqpoint{3.194444in}{1.042729in}}{\pgfqpoint{3.200268in}{1.042729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909202in}{0.954886in}}%
\pgfpathcurveto{\pgfqpoint{2.915026in}{0.954886in}}{\pgfqpoint{2.920613in}{0.957200in}}{\pgfqpoint{2.924731in}{0.961318in}}%
\pgfpathcurveto{\pgfqpoint{2.928849in}{0.965436in}}{\pgfqpoint{2.931163in}{0.971023in}}{\pgfqpoint{2.931163in}{0.976847in}}%
\pgfpathcurveto{\pgfqpoint{2.931163in}{0.982670in}}{\pgfqpoint{2.928849in}{0.988257in}}{\pgfqpoint{2.924731in}{0.992375in}}%
\pgfpathcurveto{\pgfqpoint{2.920613in}{0.996493in}}{\pgfqpoint{2.915026in}{0.998807in}}{\pgfqpoint{2.909202in}{0.998807in}}%
\pgfpathcurveto{\pgfqpoint{2.903378in}{0.998807in}}{\pgfqpoint{2.897792in}{0.996493in}}{\pgfqpoint{2.893674in}{0.992375in}}%
\pgfpathcurveto{\pgfqpoint{2.889556in}{0.988257in}}{\pgfqpoint{2.887242in}{0.982670in}}{\pgfqpoint{2.887242in}{0.976847in}}%
\pgfpathcurveto{\pgfqpoint{2.887242in}{0.971023in}}{\pgfqpoint{2.889556in}{0.965436in}}{\pgfqpoint{2.893674in}{0.961318in}}%
\pgfpathcurveto{\pgfqpoint{2.897792in}{0.957200in}}{\pgfqpoint{2.903378in}{0.954886in}}{\pgfqpoint{2.909202in}{0.954886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925687in}{0.873396in}}%
\pgfpathcurveto{\pgfqpoint{2.931511in}{0.873396in}}{\pgfqpoint{2.937097in}{0.875710in}}{\pgfqpoint{2.941215in}{0.879828in}}%
\pgfpathcurveto{\pgfqpoint{2.945333in}{0.883946in}}{\pgfqpoint{2.947647in}{0.889532in}}{\pgfqpoint{2.947647in}{0.895356in}}%
\pgfpathcurveto{\pgfqpoint{2.947647in}{0.901180in}}{\pgfqpoint{2.945333in}{0.906766in}}{\pgfqpoint{2.941215in}{0.910884in}}%
\pgfpathcurveto{\pgfqpoint{2.937097in}{0.915003in}}{\pgfqpoint{2.931511in}{0.917316in}}{\pgfqpoint{2.925687in}{0.917316in}}%
\pgfpathcurveto{\pgfqpoint{2.919863in}{0.917316in}}{\pgfqpoint{2.914277in}{0.915003in}}{\pgfqpoint{2.910158in}{0.910884in}}%
\pgfpathcurveto{\pgfqpoint{2.906040in}{0.906766in}}{\pgfqpoint{2.903726in}{0.901180in}}{\pgfqpoint{2.903726in}{0.895356in}}%
\pgfpathcurveto{\pgfqpoint{2.903726in}{0.889532in}}{\pgfqpoint{2.906040in}{0.883946in}}{\pgfqpoint{2.910158in}{0.879828in}}%
\pgfpathcurveto{\pgfqpoint{2.914277in}{0.875710in}}{\pgfqpoint{2.919863in}{0.873396in}}{\pgfqpoint{2.925687in}{0.873396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891680in}{0.855364in}}%
\pgfpathcurveto{\pgfqpoint{2.897504in}{0.855364in}}{\pgfqpoint{2.903090in}{0.857678in}}{\pgfqpoint{2.907208in}{0.861796in}}%
\pgfpathcurveto{\pgfqpoint{2.911326in}{0.865914in}}{\pgfqpoint{2.913640in}{0.871500in}}{\pgfqpoint{2.913640in}{0.877324in}}%
\pgfpathcurveto{\pgfqpoint{2.913640in}{0.883148in}}{\pgfqpoint{2.911326in}{0.888734in}}{\pgfqpoint{2.907208in}{0.892853in}}%
\pgfpathcurveto{\pgfqpoint{2.903090in}{0.896971in}}{\pgfqpoint{2.897504in}{0.899285in}}{\pgfqpoint{2.891680in}{0.899285in}}%
\pgfpathcurveto{\pgfqpoint{2.885856in}{0.899285in}}{\pgfqpoint{2.880270in}{0.896971in}}{\pgfqpoint{2.876152in}{0.892853in}}%
\pgfpathcurveto{\pgfqpoint{2.872034in}{0.888734in}}{\pgfqpoint{2.869720in}{0.883148in}}{\pgfqpoint{2.869720in}{0.877324in}}%
\pgfpathcurveto{\pgfqpoint{2.869720in}{0.871500in}}{\pgfqpoint{2.872034in}{0.865914in}}{\pgfqpoint{2.876152in}{0.861796in}}%
\pgfpathcurveto{\pgfqpoint{2.880270in}{0.857678in}}{\pgfqpoint{2.885856in}{0.855364in}}{\pgfqpoint{2.891680in}{0.855364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114626in}{0.917157in}}%
\pgfpathcurveto{\pgfqpoint{3.120450in}{0.917157in}}{\pgfqpoint{3.126036in}{0.919471in}}{\pgfqpoint{3.130154in}{0.923589in}}%
\pgfpathcurveto{\pgfqpoint{3.134272in}{0.927708in}}{\pgfqpoint{3.136586in}{0.933294in}}{\pgfqpoint{3.136586in}{0.939118in}}%
\pgfpathcurveto{\pgfqpoint{3.136586in}{0.944942in}}{\pgfqpoint{3.134272in}{0.950528in}}{\pgfqpoint{3.130154in}{0.954646in}}%
\pgfpathcurveto{\pgfqpoint{3.126036in}{0.958764in}}{\pgfqpoint{3.120450in}{0.961078in}}{\pgfqpoint{3.114626in}{0.961078in}}%
\pgfpathcurveto{\pgfqpoint{3.108802in}{0.961078in}}{\pgfqpoint{3.103216in}{0.958764in}}{\pgfqpoint{3.099098in}{0.954646in}}%
\pgfpathcurveto{\pgfqpoint{3.094980in}{0.950528in}}{\pgfqpoint{3.092666in}{0.944942in}}{\pgfqpoint{3.092666in}{0.939118in}}%
\pgfpathcurveto{\pgfqpoint{3.092666in}{0.933294in}}{\pgfqpoint{3.094980in}{0.927708in}}{\pgfqpoint{3.099098in}{0.923589in}}%
\pgfpathcurveto{\pgfqpoint{3.103216in}{0.919471in}}{\pgfqpoint{3.108802in}{0.917157in}}{\pgfqpoint{3.114626in}{0.917157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774606in}{0.907440in}}%
\pgfpathcurveto{\pgfqpoint{3.780430in}{0.907440in}}{\pgfqpoint{3.786016in}{0.909753in}}{\pgfqpoint{3.790134in}{0.913872in}}%
\pgfpathcurveto{\pgfqpoint{3.794252in}{0.917990in}}{\pgfqpoint{3.796566in}{0.923576in}}{\pgfqpoint{3.796566in}{0.929400in}}%
\pgfpathcurveto{\pgfqpoint{3.796566in}{0.935224in}}{\pgfqpoint{3.794252in}{0.940810in}}{\pgfqpoint{3.790134in}{0.944928in}}%
\pgfpathcurveto{\pgfqpoint{3.786016in}{0.949046in}}{\pgfqpoint{3.780430in}{0.951360in}}{\pgfqpoint{3.774606in}{0.951360in}}%
\pgfpathcurveto{\pgfqpoint{3.768782in}{0.951360in}}{\pgfqpoint{3.763196in}{0.949046in}}{\pgfqpoint{3.759078in}{0.944928in}}%
\pgfpathcurveto{\pgfqpoint{3.754959in}{0.940810in}}{\pgfqpoint{3.752646in}{0.935224in}}{\pgfqpoint{3.752646in}{0.929400in}}%
\pgfpathcurveto{\pgfqpoint{3.752646in}{0.923576in}}{\pgfqpoint{3.754959in}{0.917990in}}{\pgfqpoint{3.759078in}{0.913872in}}%
\pgfpathcurveto{\pgfqpoint{3.763196in}{0.909753in}}{\pgfqpoint{3.768782in}{0.907440in}}{\pgfqpoint{3.774606in}{0.907440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668724in}{1.238295in}}%
\pgfpathcurveto{\pgfqpoint{3.674548in}{1.238295in}}{\pgfqpoint{3.680134in}{1.240609in}}{\pgfqpoint{3.684252in}{1.244727in}}%
\pgfpathcurveto{\pgfqpoint{3.688370in}{1.248845in}}{\pgfqpoint{3.690684in}{1.254431in}}{\pgfqpoint{3.690684in}{1.260255in}}%
\pgfpathcurveto{\pgfqpoint{3.690684in}{1.266079in}}{\pgfqpoint{3.688370in}{1.271665in}}{\pgfqpoint{3.684252in}{1.275784in}}%
\pgfpathcurveto{\pgfqpoint{3.680134in}{1.279902in}}{\pgfqpoint{3.674548in}{1.282216in}}{\pgfqpoint{3.668724in}{1.282216in}}%
\pgfpathcurveto{\pgfqpoint{3.662900in}{1.282216in}}{\pgfqpoint{3.657314in}{1.279902in}}{\pgfqpoint{3.653195in}{1.275784in}}%
\pgfpathcurveto{\pgfqpoint{3.649077in}{1.271665in}}{\pgfqpoint{3.646763in}{1.266079in}}{\pgfqpoint{3.646763in}{1.260255in}}%
\pgfpathcurveto{\pgfqpoint{3.646763in}{1.254431in}}{\pgfqpoint{3.649077in}{1.248845in}}{\pgfqpoint{3.653195in}{1.244727in}}%
\pgfpathcurveto{\pgfqpoint{3.657314in}{1.240609in}}{\pgfqpoint{3.662900in}{1.238295in}}{\pgfqpoint{3.668724in}{1.238295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513284in}{1.794406in}}%
\pgfpathcurveto{\pgfqpoint{3.519107in}{1.794406in}}{\pgfqpoint{3.524694in}{1.796720in}}{\pgfqpoint{3.528812in}{1.800838in}}%
\pgfpathcurveto{\pgfqpoint{3.532930in}{1.804956in}}{\pgfqpoint{3.535244in}{1.810542in}}{\pgfqpoint{3.535244in}{1.816366in}}%
\pgfpathcurveto{\pgfqpoint{3.535244in}{1.822190in}}{\pgfqpoint{3.532930in}{1.827776in}}{\pgfqpoint{3.528812in}{1.831894in}}%
\pgfpathcurveto{\pgfqpoint{3.524694in}{1.836012in}}{\pgfqpoint{3.519107in}{1.838326in}}{\pgfqpoint{3.513284in}{1.838326in}}%
\pgfpathcurveto{\pgfqpoint{3.507460in}{1.838326in}}{\pgfqpoint{3.501873in}{1.836012in}}{\pgfqpoint{3.497755in}{1.831894in}}%
\pgfpathcurveto{\pgfqpoint{3.493637in}{1.827776in}}{\pgfqpoint{3.491323in}{1.822190in}}{\pgfqpoint{3.491323in}{1.816366in}}%
\pgfpathcurveto{\pgfqpoint{3.491323in}{1.810542in}}{\pgfqpoint{3.493637in}{1.804956in}}{\pgfqpoint{3.497755in}{1.800838in}}%
\pgfpathcurveto{\pgfqpoint{3.501873in}{1.796720in}}{\pgfqpoint{3.507460in}{1.794406in}}{\pgfqpoint{3.513284in}{1.794406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373735in}{0.686627in}}%
\pgfpathcurveto{\pgfqpoint{3.379559in}{0.686627in}}{\pgfqpoint{3.385145in}{0.688941in}}{\pgfqpoint{3.389263in}{0.693059in}}%
\pgfpathcurveto{\pgfqpoint{3.393381in}{0.697177in}}{\pgfqpoint{3.395695in}{0.702763in}}{\pgfqpoint{3.395695in}{0.708587in}}%
\pgfpathcurveto{\pgfqpoint{3.395695in}{0.714411in}}{\pgfqpoint{3.393381in}{0.719997in}}{\pgfqpoint{3.389263in}{0.724115in}}%
\pgfpathcurveto{\pgfqpoint{3.385145in}{0.728234in}}{\pgfqpoint{3.379559in}{0.730547in}}{\pgfqpoint{3.373735in}{0.730547in}}%
\pgfpathcurveto{\pgfqpoint{3.367911in}{0.730547in}}{\pgfqpoint{3.362325in}{0.728234in}}{\pgfqpoint{3.358207in}{0.724115in}}%
\pgfpathcurveto{\pgfqpoint{3.354089in}{0.719997in}}{\pgfqpoint{3.351775in}{0.714411in}}{\pgfqpoint{3.351775in}{0.708587in}}%
\pgfpathcurveto{\pgfqpoint{3.351775in}{0.702763in}}{\pgfqpoint{3.354089in}{0.697177in}}{\pgfqpoint{3.358207in}{0.693059in}}%
\pgfpathcurveto{\pgfqpoint{3.362325in}{0.688941in}}{\pgfqpoint{3.367911in}{0.686627in}}{\pgfqpoint{3.373735in}{0.686627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175751in}{0.883614in}}%
\pgfpathcurveto{\pgfqpoint{3.181575in}{0.883614in}}{\pgfqpoint{3.187161in}{0.885928in}}{\pgfqpoint{3.191279in}{0.890046in}}%
\pgfpathcurveto{\pgfqpoint{3.195397in}{0.894164in}}{\pgfqpoint{3.197711in}{0.899750in}}{\pgfqpoint{3.197711in}{0.905574in}}%
\pgfpathcurveto{\pgfqpoint{3.197711in}{0.911398in}}{\pgfqpoint{3.195397in}{0.916984in}}{\pgfqpoint{3.191279in}{0.921102in}}%
\pgfpathcurveto{\pgfqpoint{3.187161in}{0.925220in}}{\pgfqpoint{3.181575in}{0.927534in}}{\pgfqpoint{3.175751in}{0.927534in}}%
\pgfpathcurveto{\pgfqpoint{3.169927in}{0.927534in}}{\pgfqpoint{3.164341in}{0.925220in}}{\pgfqpoint{3.160223in}{0.921102in}}%
\pgfpathcurveto{\pgfqpoint{3.156104in}{0.916984in}}{\pgfqpoint{3.153791in}{0.911398in}}{\pgfqpoint{3.153791in}{0.905574in}}%
\pgfpathcurveto{\pgfqpoint{3.153791in}{0.899750in}}{\pgfqpoint{3.156104in}{0.894164in}}{\pgfqpoint{3.160223in}{0.890046in}}%
\pgfpathcurveto{\pgfqpoint{3.164341in}{0.885928in}}{\pgfqpoint{3.169927in}{0.883614in}}{\pgfqpoint{3.175751in}{0.883614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612944in}{0.050056in}}%
\pgfpathcurveto{\pgfqpoint{3.618768in}{0.050056in}}{\pgfqpoint{3.624355in}{0.052370in}}{\pgfqpoint{3.628473in}{0.056488in}}%
\pgfpathcurveto{\pgfqpoint{3.632591in}{0.060607in}}{\pgfqpoint{3.634905in}{0.066193in}}{\pgfqpoint{3.634905in}{0.072017in}}%
\pgfpathcurveto{\pgfqpoint{3.634905in}{0.077841in}}{\pgfqpoint{3.632591in}{0.083427in}}{\pgfqpoint{3.628473in}{0.087545in}}%
\pgfpathcurveto{\pgfqpoint{3.624355in}{0.091663in}}{\pgfqpoint{3.618768in}{0.093977in}}{\pgfqpoint{3.612944in}{0.093977in}}%
\pgfpathcurveto{\pgfqpoint{3.607120in}{0.093977in}}{\pgfqpoint{3.601534in}{0.091663in}}{\pgfqpoint{3.597416in}{0.087545in}}%
\pgfpathcurveto{\pgfqpoint{3.593298in}{0.083427in}}{\pgfqpoint{3.590984in}{0.077841in}}{\pgfqpoint{3.590984in}{0.072017in}}%
\pgfpathcurveto{\pgfqpoint{3.590984in}{0.066193in}}{\pgfqpoint{3.593298in}{0.060607in}}{\pgfqpoint{3.597416in}{0.056488in}}%
\pgfpathcurveto{\pgfqpoint{3.601534in}{0.052370in}}{\pgfqpoint{3.607120in}{0.050056in}}{\pgfqpoint{3.612944in}{0.050056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594856in}{1.701031in}}%
\pgfpathcurveto{\pgfqpoint{2.600680in}{1.701031in}}{\pgfqpoint{2.606266in}{1.703345in}}{\pgfqpoint{2.610385in}{1.707463in}}%
\pgfpathcurveto{\pgfqpoint{2.614503in}{1.711581in}}{\pgfqpoint{2.616817in}{1.717167in}}{\pgfqpoint{2.616817in}{1.722991in}}%
\pgfpathcurveto{\pgfqpoint{2.616817in}{1.728815in}}{\pgfqpoint{2.614503in}{1.734401in}}{\pgfqpoint{2.610385in}{1.738520in}}%
\pgfpathcurveto{\pgfqpoint{2.606266in}{1.742638in}}{\pgfqpoint{2.600680in}{1.744952in}}{\pgfqpoint{2.594856in}{1.744952in}}%
\pgfpathcurveto{\pgfqpoint{2.589032in}{1.744952in}}{\pgfqpoint{2.583446in}{1.742638in}}{\pgfqpoint{2.579328in}{1.738520in}}%
\pgfpathcurveto{\pgfqpoint{2.575210in}{1.734401in}}{\pgfqpoint{2.572896in}{1.728815in}}{\pgfqpoint{2.572896in}{1.722991in}}%
\pgfpathcurveto{\pgfqpoint{2.572896in}{1.717167in}}{\pgfqpoint{2.575210in}{1.711581in}}{\pgfqpoint{2.579328in}{1.707463in}}%
\pgfpathcurveto{\pgfqpoint{2.583446in}{1.703345in}}{\pgfqpoint{2.589032in}{1.701031in}}{\pgfqpoint{2.594856in}{1.701031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071579in}{0.925228in}}%
\pgfpathcurveto{\pgfqpoint{3.077403in}{0.925228in}}{\pgfqpoint{3.082989in}{0.927542in}}{\pgfqpoint{3.087107in}{0.931660in}}%
\pgfpathcurveto{\pgfqpoint{3.091225in}{0.935778in}}{\pgfqpoint{3.093539in}{0.941364in}}{\pgfqpoint{3.093539in}{0.947188in}}%
\pgfpathcurveto{\pgfqpoint{3.093539in}{0.953012in}}{\pgfqpoint{3.091225in}{0.958599in}}{\pgfqpoint{3.087107in}{0.962717in}}%
\pgfpathcurveto{\pgfqpoint{3.082989in}{0.966835in}}{\pgfqpoint{3.077403in}{0.969149in}}{\pgfqpoint{3.071579in}{0.969149in}}%
\pgfpathcurveto{\pgfqpoint{3.065755in}{0.969149in}}{\pgfqpoint{3.060169in}{0.966835in}}{\pgfqpoint{3.056051in}{0.962717in}}%
\pgfpathcurveto{\pgfqpoint{3.051933in}{0.958599in}}{\pgfqpoint{3.049619in}{0.953012in}}{\pgfqpoint{3.049619in}{0.947188in}}%
\pgfpathcurveto{\pgfqpoint{3.049619in}{0.941364in}}{\pgfqpoint{3.051933in}{0.935778in}}{\pgfqpoint{3.056051in}{0.931660in}}%
\pgfpathcurveto{\pgfqpoint{3.060169in}{0.927542in}}{\pgfqpoint{3.065755in}{0.925228in}}{\pgfqpoint{3.071579in}{0.925228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222940in}{0.179992in}}%
\pgfpathcurveto{\pgfqpoint{2.228764in}{0.179992in}}{\pgfqpoint{2.234350in}{0.182306in}}{\pgfqpoint{2.238468in}{0.186424in}}%
\pgfpathcurveto{\pgfqpoint{2.242586in}{0.190542in}}{\pgfqpoint{2.244900in}{0.196129in}}{\pgfqpoint{2.244900in}{0.201953in}}%
\pgfpathcurveto{\pgfqpoint{2.244900in}{0.207776in}}{\pgfqpoint{2.242586in}{0.213363in}}{\pgfqpoint{2.238468in}{0.217481in}}%
\pgfpathcurveto{\pgfqpoint{2.234350in}{0.221599in}}{\pgfqpoint{2.228764in}{0.223913in}}{\pgfqpoint{2.222940in}{0.223913in}}%
\pgfpathcurveto{\pgfqpoint{2.217116in}{0.223913in}}{\pgfqpoint{2.211530in}{0.221599in}}{\pgfqpoint{2.207411in}{0.217481in}}%
\pgfpathcurveto{\pgfqpoint{2.203293in}{0.213363in}}{\pgfqpoint{2.200979in}{0.207776in}}{\pgfqpoint{2.200979in}{0.201953in}}%
\pgfpathcurveto{\pgfqpoint{2.200979in}{0.196129in}}{\pgfqpoint{2.203293in}{0.190542in}}{\pgfqpoint{2.207411in}{0.186424in}}%
\pgfpathcurveto{\pgfqpoint{2.211530in}{0.182306in}}{\pgfqpoint{2.217116in}{0.179992in}}{\pgfqpoint{2.222940in}{0.179992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993810in}{0.900500in}}%
\pgfpathcurveto{\pgfqpoint{2.999634in}{0.900500in}}{\pgfqpoint{3.005220in}{0.902813in}}{\pgfqpoint{3.009339in}{0.906932in}}%
\pgfpathcurveto{\pgfqpoint{3.013457in}{0.911050in}}{\pgfqpoint{3.015771in}{0.916636in}}{\pgfqpoint{3.015771in}{0.922460in}}%
\pgfpathcurveto{\pgfqpoint{3.015771in}{0.928284in}}{\pgfqpoint{3.013457in}{0.933870in}}{\pgfqpoint{3.009339in}{0.937988in}}%
\pgfpathcurveto{\pgfqpoint{3.005220in}{0.942106in}}{\pgfqpoint{2.999634in}{0.944420in}}{\pgfqpoint{2.993810in}{0.944420in}}%
\pgfpathcurveto{\pgfqpoint{2.987986in}{0.944420in}}{\pgfqpoint{2.982400in}{0.942106in}}{\pgfqpoint{2.978282in}{0.937988in}}%
\pgfpathcurveto{\pgfqpoint{2.974164in}{0.933870in}}{\pgfqpoint{2.971850in}{0.928284in}}{\pgfqpoint{2.971850in}{0.922460in}}%
\pgfpathcurveto{\pgfqpoint{2.971850in}{0.916636in}}{\pgfqpoint{2.974164in}{0.911050in}}{\pgfqpoint{2.978282in}{0.906932in}}%
\pgfpathcurveto{\pgfqpoint{2.982400in}{0.902813in}}{\pgfqpoint{2.987986in}{0.900500in}}{\pgfqpoint{2.993810in}{0.900500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224593in}{0.187371in}}%
\pgfpathcurveto{\pgfqpoint{2.230417in}{0.187371in}}{\pgfqpoint{2.236003in}{0.189685in}}{\pgfqpoint{2.240121in}{0.193803in}}%
\pgfpathcurveto{\pgfqpoint{2.244239in}{0.197921in}}{\pgfqpoint{2.246553in}{0.203507in}}{\pgfqpoint{2.246553in}{0.209331in}}%
\pgfpathcurveto{\pgfqpoint{2.246553in}{0.215155in}}{\pgfqpoint{2.244239in}{0.220741in}}{\pgfqpoint{2.240121in}{0.224859in}}%
\pgfpathcurveto{\pgfqpoint{2.236003in}{0.228977in}}{\pgfqpoint{2.230417in}{0.231291in}}{\pgfqpoint{2.224593in}{0.231291in}}%
\pgfpathcurveto{\pgfqpoint{2.218769in}{0.231291in}}{\pgfqpoint{2.213183in}{0.228977in}}{\pgfqpoint{2.209064in}{0.224859in}}%
\pgfpathcurveto{\pgfqpoint{2.204946in}{0.220741in}}{\pgfqpoint{2.202632in}{0.215155in}}{\pgfqpoint{2.202632in}{0.209331in}}%
\pgfpathcurveto{\pgfqpoint{2.202632in}{0.203507in}}{\pgfqpoint{2.204946in}{0.197921in}}{\pgfqpoint{2.209064in}{0.193803in}}%
\pgfpathcurveto{\pgfqpoint{2.213183in}{0.189685in}}{\pgfqpoint{2.218769in}{0.187371in}}{\pgfqpoint{2.224593in}{0.187371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232845in}{1.165711in}}%
\pgfpathcurveto{\pgfqpoint{3.238669in}{1.165711in}}{\pgfqpoint{3.244255in}{1.168025in}}{\pgfqpoint{3.248373in}{1.172143in}}%
\pgfpathcurveto{\pgfqpoint{3.252491in}{1.176261in}}{\pgfqpoint{3.254805in}{1.181847in}}{\pgfqpoint{3.254805in}{1.187671in}}%
\pgfpathcurveto{\pgfqpoint{3.254805in}{1.193495in}}{\pgfqpoint{3.252491in}{1.199081in}}{\pgfqpoint{3.248373in}{1.203199in}}%
\pgfpathcurveto{\pgfqpoint{3.244255in}{1.207317in}}{\pgfqpoint{3.238669in}{1.209631in}}{\pgfqpoint{3.232845in}{1.209631in}}%
\pgfpathcurveto{\pgfqpoint{3.227021in}{1.209631in}}{\pgfqpoint{3.221435in}{1.207317in}}{\pgfqpoint{3.217317in}{1.203199in}}%
\pgfpathcurveto{\pgfqpoint{3.213199in}{1.199081in}}{\pgfqpoint{3.210885in}{1.193495in}}{\pgfqpoint{3.210885in}{1.187671in}}%
\pgfpathcurveto{\pgfqpoint{3.210885in}{1.181847in}}{\pgfqpoint{3.213199in}{1.176261in}}{\pgfqpoint{3.217317in}{1.172143in}}%
\pgfpathcurveto{\pgfqpoint{3.221435in}{1.168025in}}{\pgfqpoint{3.227021in}{1.165711in}}{\pgfqpoint{3.232845in}{1.165711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524561in}{0.481562in}}%
\pgfpathcurveto{\pgfqpoint{3.530385in}{0.481562in}}{\pgfqpoint{3.535971in}{0.483876in}}{\pgfqpoint{3.540089in}{0.487994in}}%
\pgfpathcurveto{\pgfqpoint{3.544208in}{0.492112in}}{\pgfqpoint{3.546521in}{0.497698in}}{\pgfqpoint{3.546521in}{0.503522in}}%
\pgfpathcurveto{\pgfqpoint{3.546521in}{0.509346in}}{\pgfqpoint{3.544208in}{0.514932in}}{\pgfqpoint{3.540089in}{0.519051in}}%
\pgfpathcurveto{\pgfqpoint{3.535971in}{0.523169in}}{\pgfqpoint{3.530385in}{0.525483in}}{\pgfqpoint{3.524561in}{0.525483in}}%
\pgfpathcurveto{\pgfqpoint{3.518737in}{0.525483in}}{\pgfqpoint{3.513151in}{0.523169in}}{\pgfqpoint{3.509033in}{0.519051in}}%
\pgfpathcurveto{\pgfqpoint{3.504915in}{0.514932in}}{\pgfqpoint{3.502601in}{0.509346in}}{\pgfqpoint{3.502601in}{0.503522in}}%
\pgfpathcurveto{\pgfqpoint{3.502601in}{0.497698in}}{\pgfqpoint{3.504915in}{0.492112in}}{\pgfqpoint{3.509033in}{0.487994in}}%
\pgfpathcurveto{\pgfqpoint{3.513151in}{0.483876in}}{\pgfqpoint{3.518737in}{0.481562in}}{\pgfqpoint{3.524561in}{0.481562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597571in}{0.944229in}}%
\pgfpathcurveto{\pgfqpoint{3.603395in}{0.944229in}}{\pgfqpoint{3.608982in}{0.946543in}}{\pgfqpoint{3.613100in}{0.950661in}}%
\pgfpathcurveto{\pgfqpoint{3.617218in}{0.954779in}}{\pgfqpoint{3.619532in}{0.960365in}}{\pgfqpoint{3.619532in}{0.966189in}}%
\pgfpathcurveto{\pgfqpoint{3.619532in}{0.972013in}}{\pgfqpoint{3.617218in}{0.977599in}}{\pgfqpoint{3.613100in}{0.981718in}}%
\pgfpathcurveto{\pgfqpoint{3.608982in}{0.985836in}}{\pgfqpoint{3.603395in}{0.988150in}}{\pgfqpoint{3.597571in}{0.988150in}}%
\pgfpathcurveto{\pgfqpoint{3.591747in}{0.988150in}}{\pgfqpoint{3.586161in}{0.985836in}}{\pgfqpoint{3.582043in}{0.981718in}}%
\pgfpathcurveto{\pgfqpoint{3.577925in}{0.977599in}}{\pgfqpoint{3.575611in}{0.972013in}}{\pgfqpoint{3.575611in}{0.966189in}}%
\pgfpathcurveto{\pgfqpoint{3.575611in}{0.960365in}}{\pgfqpoint{3.577925in}{0.954779in}}{\pgfqpoint{3.582043in}{0.950661in}}%
\pgfpathcurveto{\pgfqpoint{3.586161in}{0.946543in}}{\pgfqpoint{3.591747in}{0.944229in}}{\pgfqpoint{3.597571in}{0.944229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100352in}{0.534066in}}%
\pgfpathcurveto{\pgfqpoint{2.106176in}{0.534066in}}{\pgfqpoint{2.111762in}{0.536380in}}{\pgfqpoint{2.115880in}{0.540498in}}%
\pgfpathcurveto{\pgfqpoint{2.119998in}{0.544616in}}{\pgfqpoint{2.122312in}{0.550202in}}{\pgfqpoint{2.122312in}{0.556026in}}%
\pgfpathcurveto{\pgfqpoint{2.122312in}{0.561850in}}{\pgfqpoint{2.119998in}{0.567436in}}{\pgfqpoint{2.115880in}{0.571554in}}%
\pgfpathcurveto{\pgfqpoint{2.111762in}{0.575673in}}{\pgfqpoint{2.106176in}{0.577986in}}{\pgfqpoint{2.100352in}{0.577986in}}%
\pgfpathcurveto{\pgfqpoint{2.094528in}{0.577986in}}{\pgfqpoint{2.088942in}{0.575673in}}{\pgfqpoint{2.084823in}{0.571554in}}%
\pgfpathcurveto{\pgfqpoint{2.080705in}{0.567436in}}{\pgfqpoint{2.078391in}{0.561850in}}{\pgfqpoint{2.078391in}{0.556026in}}%
\pgfpathcurveto{\pgfqpoint{2.078391in}{0.550202in}}{\pgfqpoint{2.080705in}{0.544616in}}{\pgfqpoint{2.084823in}{0.540498in}}%
\pgfpathcurveto{\pgfqpoint{2.088942in}{0.536380in}}{\pgfqpoint{2.094528in}{0.534066in}}{\pgfqpoint{2.100352in}{0.534066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210438in}{2.442866in}}%
\pgfpathcurveto{\pgfqpoint{5.216262in}{2.442866in}}{\pgfqpoint{5.221848in}{2.445180in}}{\pgfqpoint{5.225966in}{2.449298in}}%
\pgfpathcurveto{\pgfqpoint{5.230084in}{2.453417in}}{\pgfqpoint{5.232398in}{2.459003in}}{\pgfqpoint{5.232398in}{2.464827in}}%
\pgfpathcurveto{\pgfqpoint{5.232398in}{2.470651in}}{\pgfqpoint{5.230084in}{2.476237in}}{\pgfqpoint{5.225966in}{2.480355in}}%
\pgfpathcurveto{\pgfqpoint{5.221848in}{2.484473in}}{\pgfqpoint{5.216262in}{2.486787in}}{\pgfqpoint{5.210438in}{2.486787in}}%
\pgfpathcurveto{\pgfqpoint{5.204614in}{2.486787in}}{\pgfqpoint{5.199028in}{2.484473in}}{\pgfqpoint{5.194910in}{2.480355in}}%
\pgfpathcurveto{\pgfqpoint{5.190791in}{2.476237in}}{\pgfqpoint{5.188478in}{2.470651in}}{\pgfqpoint{5.188478in}{2.464827in}}%
\pgfpathcurveto{\pgfqpoint{5.188478in}{2.459003in}}{\pgfqpoint{5.190791in}{2.453417in}}{\pgfqpoint{5.194910in}{2.449298in}}%
\pgfpathcurveto{\pgfqpoint{5.199028in}{2.445180in}}{\pgfqpoint{5.204614in}{2.442866in}}{\pgfqpoint{5.210438in}{2.442866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235430in}{1.942242in}}%
\pgfpathcurveto{\pgfqpoint{3.241254in}{1.942242in}}{\pgfqpoint{3.246840in}{1.944555in}}{\pgfqpoint{3.250959in}{1.948674in}}%
\pgfpathcurveto{\pgfqpoint{3.255077in}{1.952792in}}{\pgfqpoint{3.257391in}{1.958378in}}{\pgfqpoint{3.257391in}{1.964202in}}%
\pgfpathcurveto{\pgfqpoint{3.257391in}{1.970026in}}{\pgfqpoint{3.255077in}{1.975612in}}{\pgfqpoint{3.250959in}{1.979730in}}%
\pgfpathcurveto{\pgfqpoint{3.246840in}{1.983848in}}{\pgfqpoint{3.241254in}{1.986162in}}{\pgfqpoint{3.235430in}{1.986162in}}%
\pgfpathcurveto{\pgfqpoint{3.229606in}{1.986162in}}{\pgfqpoint{3.224020in}{1.983848in}}{\pgfqpoint{3.219902in}{1.979730in}}%
\pgfpathcurveto{\pgfqpoint{3.215784in}{1.975612in}}{\pgfqpoint{3.213470in}{1.970026in}}{\pgfqpoint{3.213470in}{1.964202in}}%
\pgfpathcurveto{\pgfqpoint{3.213470in}{1.958378in}}{\pgfqpoint{3.215784in}{1.952792in}}{\pgfqpoint{3.219902in}{1.948674in}}%
\pgfpathcurveto{\pgfqpoint{3.224020in}{1.944555in}}{\pgfqpoint{3.229606in}{1.942242in}}{\pgfqpoint{3.235430in}{1.942242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107267in}{1.030794in}}%
\pgfpathcurveto{\pgfqpoint{3.113091in}{1.030794in}}{\pgfqpoint{3.118677in}{1.033108in}}{\pgfqpoint{3.122795in}{1.037226in}}%
\pgfpathcurveto{\pgfqpoint{3.126913in}{1.041344in}}{\pgfqpoint{3.129227in}{1.046931in}}{\pgfqpoint{3.129227in}{1.052755in}}%
\pgfpathcurveto{\pgfqpoint{3.129227in}{1.058578in}}{\pgfqpoint{3.126913in}{1.064165in}}{\pgfqpoint{3.122795in}{1.068283in}}%
\pgfpathcurveto{\pgfqpoint{3.118677in}{1.072401in}}{\pgfqpoint{3.113091in}{1.074715in}}{\pgfqpoint{3.107267in}{1.074715in}}%
\pgfpathcurveto{\pgfqpoint{3.101443in}{1.074715in}}{\pgfqpoint{3.095857in}{1.072401in}}{\pgfqpoint{3.091739in}{1.068283in}}%
\pgfpathcurveto{\pgfqpoint{3.087620in}{1.064165in}}{\pgfqpoint{3.085307in}{1.058578in}}{\pgfqpoint{3.085307in}{1.052755in}}%
\pgfpathcurveto{\pgfqpoint{3.085307in}{1.046931in}}{\pgfqpoint{3.087620in}{1.041344in}}{\pgfqpoint{3.091739in}{1.037226in}}%
\pgfpathcurveto{\pgfqpoint{3.095857in}{1.033108in}}{\pgfqpoint{3.101443in}{1.030794in}}{\pgfqpoint{3.107267in}{1.030794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136888in}{1.044755in}}%
\pgfpathcurveto{\pgfqpoint{3.142712in}{1.044755in}}{\pgfqpoint{3.148298in}{1.047069in}}{\pgfqpoint{3.152416in}{1.051187in}}%
\pgfpathcurveto{\pgfqpoint{3.156534in}{1.055305in}}{\pgfqpoint{3.158848in}{1.060891in}}{\pgfqpoint{3.158848in}{1.066715in}}%
\pgfpathcurveto{\pgfqpoint{3.158848in}{1.072539in}}{\pgfqpoint{3.156534in}{1.078125in}}{\pgfqpoint{3.152416in}{1.082244in}}%
\pgfpathcurveto{\pgfqpoint{3.148298in}{1.086362in}}{\pgfqpoint{3.142712in}{1.088676in}}{\pgfqpoint{3.136888in}{1.088676in}}%
\pgfpathcurveto{\pgfqpoint{3.131064in}{1.088676in}}{\pgfqpoint{3.125478in}{1.086362in}}{\pgfqpoint{3.121360in}{1.082244in}}%
\pgfpathcurveto{\pgfqpoint{3.117242in}{1.078125in}}{\pgfqpoint{3.114928in}{1.072539in}}{\pgfqpoint{3.114928in}{1.066715in}}%
\pgfpathcurveto{\pgfqpoint{3.114928in}{1.060891in}}{\pgfqpoint{3.117242in}{1.055305in}}{\pgfqpoint{3.121360in}{1.051187in}}%
\pgfpathcurveto{\pgfqpoint{3.125478in}{1.047069in}}{\pgfqpoint{3.131064in}{1.044755in}}{\pgfqpoint{3.136888in}{1.044755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108841in}{0.891760in}}%
\pgfpathcurveto{\pgfqpoint{3.114665in}{0.891760in}}{\pgfqpoint{3.120252in}{0.894074in}}{\pgfqpoint{3.124370in}{0.898192in}}%
\pgfpathcurveto{\pgfqpoint{3.128488in}{0.902310in}}{\pgfqpoint{3.130802in}{0.907896in}}{\pgfqpoint{3.130802in}{0.913720in}}%
\pgfpathcurveto{\pgfqpoint{3.130802in}{0.919544in}}{\pgfqpoint{3.128488in}{0.925130in}}{\pgfqpoint{3.124370in}{0.929248in}}%
\pgfpathcurveto{\pgfqpoint{3.120252in}{0.933366in}}{\pgfqpoint{3.114665in}{0.935680in}}{\pgfqpoint{3.108841in}{0.935680in}}%
\pgfpathcurveto{\pgfqpoint{3.103017in}{0.935680in}}{\pgfqpoint{3.097431in}{0.933366in}}{\pgfqpoint{3.093313in}{0.929248in}}%
\pgfpathcurveto{\pgfqpoint{3.089195in}{0.925130in}}{\pgfqpoint{3.086881in}{0.919544in}}{\pgfqpoint{3.086881in}{0.913720in}}%
\pgfpathcurveto{\pgfqpoint{3.086881in}{0.907896in}}{\pgfqpoint{3.089195in}{0.902310in}}{\pgfqpoint{3.093313in}{0.898192in}}%
\pgfpathcurveto{\pgfqpoint{3.097431in}{0.894074in}}{\pgfqpoint{3.103017in}{0.891760in}}{\pgfqpoint{3.108841in}{0.891760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962348in}{0.632571in}}%
\pgfpathcurveto{\pgfqpoint{2.968172in}{0.632571in}}{\pgfqpoint{2.973758in}{0.634885in}}{\pgfqpoint{2.977876in}{0.639003in}}%
\pgfpathcurveto{\pgfqpoint{2.981994in}{0.643121in}}{\pgfqpoint{2.984308in}{0.648707in}}{\pgfqpoint{2.984308in}{0.654531in}}%
\pgfpathcurveto{\pgfqpoint{2.984308in}{0.660355in}}{\pgfqpoint{2.981994in}{0.665941in}}{\pgfqpoint{2.977876in}{0.670059in}}%
\pgfpathcurveto{\pgfqpoint{2.973758in}{0.674177in}}{\pgfqpoint{2.968172in}{0.676491in}}{\pgfqpoint{2.962348in}{0.676491in}}%
\pgfpathcurveto{\pgfqpoint{2.956524in}{0.676491in}}{\pgfqpoint{2.950938in}{0.674177in}}{\pgfqpoint{2.946820in}{0.670059in}}%
\pgfpathcurveto{\pgfqpoint{2.942701in}{0.665941in}}{\pgfqpoint{2.940388in}{0.660355in}}{\pgfqpoint{2.940388in}{0.654531in}}%
\pgfpathcurveto{\pgfqpoint{2.940388in}{0.648707in}}{\pgfqpoint{2.942701in}{0.643121in}}{\pgfqpoint{2.946820in}{0.639003in}}%
\pgfpathcurveto{\pgfqpoint{2.950938in}{0.634885in}}{\pgfqpoint{2.956524in}{0.632571in}}{\pgfqpoint{2.962348in}{0.632571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913268in}{0.834968in}}%
\pgfpathcurveto{\pgfqpoint{2.919092in}{0.834968in}}{\pgfqpoint{2.924678in}{0.837282in}}{\pgfqpoint{2.928796in}{0.841400in}}%
\pgfpathcurveto{\pgfqpoint{2.932914in}{0.845518in}}{\pgfqpoint{2.935228in}{0.851104in}}{\pgfqpoint{2.935228in}{0.856928in}}%
\pgfpathcurveto{\pgfqpoint{2.935228in}{0.862752in}}{\pgfqpoint{2.932914in}{0.868338in}}{\pgfqpoint{2.928796in}{0.872457in}}%
\pgfpathcurveto{\pgfqpoint{2.924678in}{0.876575in}}{\pgfqpoint{2.919092in}{0.878889in}}{\pgfqpoint{2.913268in}{0.878889in}}%
\pgfpathcurveto{\pgfqpoint{2.907444in}{0.878889in}}{\pgfqpoint{2.901858in}{0.876575in}}{\pgfqpoint{2.897739in}{0.872457in}}%
\pgfpathcurveto{\pgfqpoint{2.893621in}{0.868338in}}{\pgfqpoint{2.891307in}{0.862752in}}{\pgfqpoint{2.891307in}{0.856928in}}%
\pgfpathcurveto{\pgfqpoint{2.891307in}{0.851104in}}{\pgfqpoint{2.893621in}{0.845518in}}{\pgfqpoint{2.897739in}{0.841400in}}%
\pgfpathcurveto{\pgfqpoint{2.901858in}{0.837282in}}{\pgfqpoint{2.907444in}{0.834968in}}{\pgfqpoint{2.913268in}{0.834968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906173in}{0.663456in}}%
\pgfpathcurveto{\pgfqpoint{2.911997in}{0.663456in}}{\pgfqpoint{2.917583in}{0.665770in}}{\pgfqpoint{2.921702in}{0.669888in}}%
\pgfpathcurveto{\pgfqpoint{2.925820in}{0.674006in}}{\pgfqpoint{2.928134in}{0.679592in}}{\pgfqpoint{2.928134in}{0.685416in}}%
\pgfpathcurveto{\pgfqpoint{2.928134in}{0.691240in}}{\pgfqpoint{2.925820in}{0.696826in}}{\pgfqpoint{2.921702in}{0.700944in}}%
\pgfpathcurveto{\pgfqpoint{2.917583in}{0.705062in}}{\pgfqpoint{2.911997in}{0.707376in}}{\pgfqpoint{2.906173in}{0.707376in}}%
\pgfpathcurveto{\pgfqpoint{2.900349in}{0.707376in}}{\pgfqpoint{2.894763in}{0.705062in}}{\pgfqpoint{2.890645in}{0.700944in}}%
\pgfpathcurveto{\pgfqpoint{2.886527in}{0.696826in}}{\pgfqpoint{2.884213in}{0.691240in}}{\pgfqpoint{2.884213in}{0.685416in}}%
\pgfpathcurveto{\pgfqpoint{2.884213in}{0.679592in}}{\pgfqpoint{2.886527in}{0.674006in}}{\pgfqpoint{2.890645in}{0.669888in}}%
\pgfpathcurveto{\pgfqpoint{2.894763in}{0.665770in}}{\pgfqpoint{2.900349in}{0.663456in}}{\pgfqpoint{2.906173in}{0.663456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916587in}{0.695282in}}%
\pgfpathcurveto{\pgfqpoint{2.922411in}{0.695282in}}{\pgfqpoint{2.927997in}{0.697596in}}{\pgfqpoint{2.932115in}{0.701714in}}%
\pgfpathcurveto{\pgfqpoint{2.936233in}{0.705832in}}{\pgfqpoint{2.938547in}{0.711419in}}{\pgfqpoint{2.938547in}{0.717243in}}%
\pgfpathcurveto{\pgfqpoint{2.938547in}{0.723066in}}{\pgfqpoint{2.936233in}{0.728653in}}{\pgfqpoint{2.932115in}{0.732771in}}%
\pgfpathcurveto{\pgfqpoint{2.927997in}{0.736889in}}{\pgfqpoint{2.922411in}{0.739203in}}{\pgfqpoint{2.916587in}{0.739203in}}%
\pgfpathcurveto{\pgfqpoint{2.910763in}{0.739203in}}{\pgfqpoint{2.905177in}{0.736889in}}{\pgfqpoint{2.901059in}{0.732771in}}%
\pgfpathcurveto{\pgfqpoint{2.896941in}{0.728653in}}{\pgfqpoint{2.894627in}{0.723066in}}{\pgfqpoint{2.894627in}{0.717243in}}%
\pgfpathcurveto{\pgfqpoint{2.894627in}{0.711419in}}{\pgfqpoint{2.896941in}{0.705832in}}{\pgfqpoint{2.901059in}{0.701714in}}%
\pgfpathcurveto{\pgfqpoint{2.905177in}{0.697596in}}{\pgfqpoint{2.910763in}{0.695282in}}{\pgfqpoint{2.916587in}{0.695282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845051in}{0.459971in}}%
\pgfpathcurveto{\pgfqpoint{2.850875in}{0.459971in}}{\pgfqpoint{2.856461in}{0.462285in}}{\pgfqpoint{2.860579in}{0.466403in}}%
\pgfpathcurveto{\pgfqpoint{2.864698in}{0.470521in}}{\pgfqpoint{2.867012in}{0.476107in}}{\pgfqpoint{2.867012in}{0.481931in}}%
\pgfpathcurveto{\pgfqpoint{2.867012in}{0.487755in}}{\pgfqpoint{2.864698in}{0.493341in}}{\pgfqpoint{2.860579in}{0.497459in}}%
\pgfpathcurveto{\pgfqpoint{2.856461in}{0.501577in}}{\pgfqpoint{2.850875in}{0.503891in}}{\pgfqpoint{2.845051in}{0.503891in}}%
\pgfpathcurveto{\pgfqpoint{2.839227in}{0.503891in}}{\pgfqpoint{2.833641in}{0.501577in}}{\pgfqpoint{2.829523in}{0.497459in}}%
\pgfpathcurveto{\pgfqpoint{2.825405in}{0.493341in}}{\pgfqpoint{2.823091in}{0.487755in}}{\pgfqpoint{2.823091in}{0.481931in}}%
\pgfpathcurveto{\pgfqpoint{2.823091in}{0.476107in}}{\pgfqpoint{2.825405in}{0.470521in}}{\pgfqpoint{2.829523in}{0.466403in}}%
\pgfpathcurveto{\pgfqpoint{2.833641in}{0.462285in}}{\pgfqpoint{2.839227in}{0.459971in}}{\pgfqpoint{2.845051in}{0.459971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644262in}{0.392473in}}%
\pgfpathcurveto{\pgfqpoint{2.650086in}{0.392473in}}{\pgfqpoint{2.655672in}{0.394787in}}{\pgfqpoint{2.659790in}{0.398905in}}%
\pgfpathcurveto{\pgfqpoint{2.663908in}{0.403023in}}{\pgfqpoint{2.666222in}{0.408609in}}{\pgfqpoint{2.666222in}{0.414433in}}%
\pgfpathcurveto{\pgfqpoint{2.666222in}{0.420257in}}{\pgfqpoint{2.663908in}{0.425843in}}{\pgfqpoint{2.659790in}{0.429962in}}%
\pgfpathcurveto{\pgfqpoint{2.655672in}{0.434080in}}{\pgfqpoint{2.650086in}{0.436394in}}{\pgfqpoint{2.644262in}{0.436394in}}%
\pgfpathcurveto{\pgfqpoint{2.638438in}{0.436394in}}{\pgfqpoint{2.632852in}{0.434080in}}{\pgfqpoint{2.628733in}{0.429962in}}%
\pgfpathcurveto{\pgfqpoint{2.624615in}{0.425843in}}{\pgfqpoint{2.622301in}{0.420257in}}{\pgfqpoint{2.622301in}{0.414433in}}%
\pgfpathcurveto{\pgfqpoint{2.622301in}{0.408609in}}{\pgfqpoint{2.624615in}{0.403023in}}{\pgfqpoint{2.628733in}{0.398905in}}%
\pgfpathcurveto{\pgfqpoint{2.632852in}{0.394787in}}{\pgfqpoint{2.638438in}{0.392473in}}{\pgfqpoint{2.644262in}{0.392473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196938in}{0.913899in}}%
\pgfpathcurveto{\pgfqpoint{3.202762in}{0.913899in}}{\pgfqpoint{3.208348in}{0.916212in}}{\pgfqpoint{3.212466in}{0.920331in}}%
\pgfpathcurveto{\pgfqpoint{3.216584in}{0.924449in}}{\pgfqpoint{3.218898in}{0.930035in}}{\pgfqpoint{3.218898in}{0.935859in}}%
\pgfpathcurveto{\pgfqpoint{3.218898in}{0.941683in}}{\pgfqpoint{3.216584in}{0.947269in}}{\pgfqpoint{3.212466in}{0.951387in}}%
\pgfpathcurveto{\pgfqpoint{3.208348in}{0.955505in}}{\pgfqpoint{3.202762in}{0.957819in}}{\pgfqpoint{3.196938in}{0.957819in}}%
\pgfpathcurveto{\pgfqpoint{3.191114in}{0.957819in}}{\pgfqpoint{3.185528in}{0.955505in}}{\pgfqpoint{3.181410in}{0.951387in}}%
\pgfpathcurveto{\pgfqpoint{3.177291in}{0.947269in}}{\pgfqpoint{3.174978in}{0.941683in}}{\pgfqpoint{3.174978in}{0.935859in}}%
\pgfpathcurveto{\pgfqpoint{3.174978in}{0.930035in}}{\pgfqpoint{3.177291in}{0.924449in}}{\pgfqpoint{3.181410in}{0.920331in}}%
\pgfpathcurveto{\pgfqpoint{3.185528in}{0.916212in}}{\pgfqpoint{3.191114in}{0.913899in}}{\pgfqpoint{3.196938in}{0.913899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128129in}{0.903343in}}%
\pgfpathcurveto{\pgfqpoint{3.133953in}{0.903343in}}{\pgfqpoint{3.139540in}{0.905657in}}{\pgfqpoint{3.143658in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{3.147776in}{0.913893in}}{\pgfqpoint{3.150090in}{0.919479in}}{\pgfqpoint{3.150090in}{0.925303in}}%
\pgfpathcurveto{\pgfqpoint{3.150090in}{0.931127in}}{\pgfqpoint{3.147776in}{0.936714in}}{\pgfqpoint{3.143658in}{0.940832in}}%
\pgfpathcurveto{\pgfqpoint{3.139540in}{0.944950in}}{\pgfqpoint{3.133953in}{0.947264in}}{\pgfqpoint{3.128129in}{0.947264in}}%
\pgfpathcurveto{\pgfqpoint{3.122305in}{0.947264in}}{\pgfqpoint{3.116719in}{0.944950in}}{\pgfqpoint{3.112601in}{0.940832in}}%
\pgfpathcurveto{\pgfqpoint{3.108483in}{0.936714in}}{\pgfqpoint{3.106169in}{0.931127in}}{\pgfqpoint{3.106169in}{0.925303in}}%
\pgfpathcurveto{\pgfqpoint{3.106169in}{0.919479in}}{\pgfqpoint{3.108483in}{0.913893in}}{\pgfqpoint{3.112601in}{0.909775in}}%
\pgfpathcurveto{\pgfqpoint{3.116719in}{0.905657in}}{\pgfqpoint{3.122305in}{0.903343in}}{\pgfqpoint{3.128129in}{0.903343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784654in}{1.263712in}}%
\pgfpathcurveto{\pgfqpoint{3.790478in}{1.263712in}}{\pgfqpoint{3.796064in}{1.266026in}}{\pgfqpoint{3.800182in}{1.270144in}}%
\pgfpathcurveto{\pgfqpoint{3.804301in}{1.274262in}}{\pgfqpoint{3.806614in}{1.279848in}}{\pgfqpoint{3.806614in}{1.285672in}}%
\pgfpathcurveto{\pgfqpoint{3.806614in}{1.291496in}}{\pgfqpoint{3.804301in}{1.297082in}}{\pgfqpoint{3.800182in}{1.301200in}}%
\pgfpathcurveto{\pgfqpoint{3.796064in}{1.305318in}}{\pgfqpoint{3.790478in}{1.307632in}}{\pgfqpoint{3.784654in}{1.307632in}}%
\pgfpathcurveto{\pgfqpoint{3.778830in}{1.307632in}}{\pgfqpoint{3.773244in}{1.305318in}}{\pgfqpoint{3.769126in}{1.301200in}}%
\pgfpathcurveto{\pgfqpoint{3.765008in}{1.297082in}}{\pgfqpoint{3.762694in}{1.291496in}}{\pgfqpoint{3.762694in}{1.285672in}}%
\pgfpathcurveto{\pgfqpoint{3.762694in}{1.279848in}}{\pgfqpoint{3.765008in}{1.274262in}}{\pgfqpoint{3.769126in}{1.270144in}}%
\pgfpathcurveto{\pgfqpoint{3.773244in}{1.266026in}}{\pgfqpoint{3.778830in}{1.263712in}}{\pgfqpoint{3.784654in}{1.263712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193497in}{0.993991in}}%
\pgfpathcurveto{\pgfqpoint{3.199321in}{0.993991in}}{\pgfqpoint{3.204907in}{0.996305in}}{\pgfqpoint{3.209026in}{1.000423in}}%
\pgfpathcurveto{\pgfqpoint{3.213144in}{1.004541in}}{\pgfqpoint{3.215458in}{1.010127in}}{\pgfqpoint{3.215458in}{1.015951in}}%
\pgfpathcurveto{\pgfqpoint{3.215458in}{1.021775in}}{\pgfqpoint{3.213144in}{1.027361in}}{\pgfqpoint{3.209026in}{1.031480in}}%
\pgfpathcurveto{\pgfqpoint{3.204907in}{1.035598in}}{\pgfqpoint{3.199321in}{1.037912in}}{\pgfqpoint{3.193497in}{1.037912in}}%
\pgfpathcurveto{\pgfqpoint{3.187673in}{1.037912in}}{\pgfqpoint{3.182087in}{1.035598in}}{\pgfqpoint{3.177969in}{1.031480in}}%
\pgfpathcurveto{\pgfqpoint{3.173851in}{1.027361in}}{\pgfqpoint{3.171537in}{1.021775in}}{\pgfqpoint{3.171537in}{1.015951in}}%
\pgfpathcurveto{\pgfqpoint{3.171537in}{1.010127in}}{\pgfqpoint{3.173851in}{1.004541in}}{\pgfqpoint{3.177969in}{1.000423in}}%
\pgfpathcurveto{\pgfqpoint{3.182087in}{0.996305in}}{\pgfqpoint{3.187673in}{0.993991in}}{\pgfqpoint{3.193497in}{0.993991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788692in}{0.540577in}}%
\pgfpathcurveto{\pgfqpoint{1.794516in}{0.540577in}}{\pgfqpoint{1.800102in}{0.542891in}}{\pgfqpoint{1.804221in}{0.547009in}}%
\pgfpathcurveto{\pgfqpoint{1.808339in}{0.551127in}}{\pgfqpoint{1.810653in}{0.556713in}}{\pgfqpoint{1.810653in}{0.562537in}}%
\pgfpathcurveto{\pgfqpoint{1.810653in}{0.568361in}}{\pgfqpoint{1.808339in}{0.573947in}}{\pgfqpoint{1.804221in}{0.578066in}}%
\pgfpathcurveto{\pgfqpoint{1.800102in}{0.582184in}}{\pgfqpoint{1.794516in}{0.584498in}}{\pgfqpoint{1.788692in}{0.584498in}}%
\pgfpathcurveto{\pgfqpoint{1.782868in}{0.584498in}}{\pgfqpoint{1.777282in}{0.582184in}}{\pgfqpoint{1.773164in}{0.578066in}}%
\pgfpathcurveto{\pgfqpoint{1.769046in}{0.573947in}}{\pgfqpoint{1.766732in}{0.568361in}}{\pgfqpoint{1.766732in}{0.562537in}}%
\pgfpathcurveto{\pgfqpoint{1.766732in}{0.556713in}}{\pgfqpoint{1.769046in}{0.551127in}}{\pgfqpoint{1.773164in}{0.547009in}}%
\pgfpathcurveto{\pgfqpoint{1.777282in}{0.542891in}}{\pgfqpoint{1.782868in}{0.540577in}}{\pgfqpoint{1.788692in}{0.540577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202804in}{0.120637in}}%
\pgfpathcurveto{\pgfqpoint{2.208628in}{0.120637in}}{\pgfqpoint{2.214214in}{0.122951in}}{\pgfqpoint{2.218332in}{0.127069in}}%
\pgfpathcurveto{\pgfqpoint{2.222450in}{0.131187in}}{\pgfqpoint{2.224764in}{0.136773in}}{\pgfqpoint{2.224764in}{0.142597in}}%
\pgfpathcurveto{\pgfqpoint{2.224764in}{0.148421in}}{\pgfqpoint{2.222450in}{0.154007in}}{\pgfqpoint{2.218332in}{0.158125in}}%
\pgfpathcurveto{\pgfqpoint{2.214214in}{0.162243in}}{\pgfqpoint{2.208628in}{0.164557in}}{\pgfqpoint{2.202804in}{0.164557in}}%
\pgfpathcurveto{\pgfqpoint{2.196980in}{0.164557in}}{\pgfqpoint{2.191394in}{0.162243in}}{\pgfqpoint{2.187275in}{0.158125in}}%
\pgfpathcurveto{\pgfqpoint{2.183157in}{0.154007in}}{\pgfqpoint{2.180843in}{0.148421in}}{\pgfqpoint{2.180843in}{0.142597in}}%
\pgfpathcurveto{\pgfqpoint{2.180843in}{0.136773in}}{\pgfqpoint{2.183157in}{0.131187in}}{\pgfqpoint{2.187275in}{0.127069in}}%
\pgfpathcurveto{\pgfqpoint{2.191394in}{0.122951in}}{\pgfqpoint{2.196980in}{0.120637in}}{\pgfqpoint{2.202804in}{0.120637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882940in}{0.814144in}}%
\pgfpathcurveto{\pgfqpoint{2.888764in}{0.814144in}}{\pgfqpoint{2.894350in}{0.816458in}}{\pgfqpoint{2.898468in}{0.820576in}}%
\pgfpathcurveto{\pgfqpoint{2.902586in}{0.824695in}}{\pgfqpoint{2.904900in}{0.830281in}}{\pgfqpoint{2.904900in}{0.836105in}}%
\pgfpathcurveto{\pgfqpoint{2.904900in}{0.841929in}}{\pgfqpoint{2.902586in}{0.847515in}}{\pgfqpoint{2.898468in}{0.851633in}}%
\pgfpathcurveto{\pgfqpoint{2.894350in}{0.855751in}}{\pgfqpoint{2.888764in}{0.858065in}}{\pgfqpoint{2.882940in}{0.858065in}}%
\pgfpathcurveto{\pgfqpoint{2.877116in}{0.858065in}}{\pgfqpoint{2.871530in}{0.855751in}}{\pgfqpoint{2.867411in}{0.851633in}}%
\pgfpathcurveto{\pgfqpoint{2.863293in}{0.847515in}}{\pgfqpoint{2.860979in}{0.841929in}}{\pgfqpoint{2.860979in}{0.836105in}}%
\pgfpathcurveto{\pgfqpoint{2.860979in}{0.830281in}}{\pgfqpoint{2.863293in}{0.824695in}}{\pgfqpoint{2.867411in}{0.820576in}}%
\pgfpathcurveto{\pgfqpoint{2.871530in}{0.816458in}}{\pgfqpoint{2.877116in}{0.814144in}}{\pgfqpoint{2.882940in}{0.814144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908365in}{0.638519in}}%
\pgfpathcurveto{\pgfqpoint{2.914189in}{0.638519in}}{\pgfqpoint{2.919775in}{0.640832in}}{\pgfqpoint{2.923893in}{0.644951in}}%
\pgfpathcurveto{\pgfqpoint{2.928011in}{0.649069in}}{\pgfqpoint{2.930325in}{0.654655in}}{\pgfqpoint{2.930325in}{0.660479in}}%
\pgfpathcurveto{\pgfqpoint{2.930325in}{0.666303in}}{\pgfqpoint{2.928011in}{0.671889in}}{\pgfqpoint{2.923893in}{0.676007in}}%
\pgfpathcurveto{\pgfqpoint{2.919775in}{0.680125in}}{\pgfqpoint{2.914189in}{0.682439in}}{\pgfqpoint{2.908365in}{0.682439in}}%
\pgfpathcurveto{\pgfqpoint{2.902541in}{0.682439in}}{\pgfqpoint{2.896955in}{0.680125in}}{\pgfqpoint{2.892837in}{0.676007in}}%
\pgfpathcurveto{\pgfqpoint{2.888719in}{0.671889in}}{\pgfqpoint{2.886405in}{0.666303in}}{\pgfqpoint{2.886405in}{0.660479in}}%
\pgfpathcurveto{\pgfqpoint{2.886405in}{0.654655in}}{\pgfqpoint{2.888719in}{0.649069in}}{\pgfqpoint{2.892837in}{0.644951in}}%
\pgfpathcurveto{\pgfqpoint{2.896955in}{0.640832in}}{\pgfqpoint{2.902541in}{0.638519in}}{\pgfqpoint{2.908365in}{0.638519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193116in}{0.891755in}}%
\pgfpathcurveto{\pgfqpoint{3.198940in}{0.891755in}}{\pgfqpoint{3.204526in}{0.894069in}}{\pgfqpoint{3.208644in}{0.898187in}}%
\pgfpathcurveto{\pgfqpoint{3.212763in}{0.902305in}}{\pgfqpoint{3.215076in}{0.907891in}}{\pgfqpoint{3.215076in}{0.913715in}}%
\pgfpathcurveto{\pgfqpoint{3.215076in}{0.919539in}}{\pgfqpoint{3.212763in}{0.925125in}}{\pgfqpoint{3.208644in}{0.929244in}}%
\pgfpathcurveto{\pgfqpoint{3.204526in}{0.933362in}}{\pgfqpoint{3.198940in}{0.935676in}}{\pgfqpoint{3.193116in}{0.935676in}}%
\pgfpathcurveto{\pgfqpoint{3.187292in}{0.935676in}}{\pgfqpoint{3.181706in}{0.933362in}}{\pgfqpoint{3.177588in}{0.929244in}}%
\pgfpathcurveto{\pgfqpoint{3.173470in}{0.925125in}}{\pgfqpoint{3.171156in}{0.919539in}}{\pgfqpoint{3.171156in}{0.913715in}}%
\pgfpathcurveto{\pgfqpoint{3.171156in}{0.907891in}}{\pgfqpoint{3.173470in}{0.902305in}}{\pgfqpoint{3.177588in}{0.898187in}}%
\pgfpathcurveto{\pgfqpoint{3.181706in}{0.894069in}}{\pgfqpoint{3.187292in}{0.891755in}}{\pgfqpoint{3.193116in}{0.891755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284980in}{0.886102in}}%
\pgfpathcurveto{\pgfqpoint{3.290804in}{0.886102in}}{\pgfqpoint{3.296390in}{0.888415in}}{\pgfqpoint{3.300508in}{0.892534in}}%
\pgfpathcurveto{\pgfqpoint{3.304626in}{0.896652in}}{\pgfqpoint{3.306940in}{0.902238in}}{\pgfqpoint{3.306940in}{0.908062in}}%
\pgfpathcurveto{\pgfqpoint{3.306940in}{0.913886in}}{\pgfqpoint{3.304626in}{0.919472in}}{\pgfqpoint{3.300508in}{0.923590in}}%
\pgfpathcurveto{\pgfqpoint{3.296390in}{0.927708in}}{\pgfqpoint{3.290804in}{0.930022in}}{\pgfqpoint{3.284980in}{0.930022in}}%
\pgfpathcurveto{\pgfqpoint{3.279156in}{0.930022in}}{\pgfqpoint{3.273570in}{0.927708in}}{\pgfqpoint{3.269452in}{0.923590in}}%
\pgfpathcurveto{\pgfqpoint{3.265334in}{0.919472in}}{\pgfqpoint{3.263020in}{0.913886in}}{\pgfqpoint{3.263020in}{0.908062in}}%
\pgfpathcurveto{\pgfqpoint{3.263020in}{0.902238in}}{\pgfqpoint{3.265334in}{0.896652in}}{\pgfqpoint{3.269452in}{0.892534in}}%
\pgfpathcurveto{\pgfqpoint{3.273570in}{0.888415in}}{\pgfqpoint{3.279156in}{0.886102in}}{\pgfqpoint{3.284980in}{0.886102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196670in}{0.937228in}}%
\pgfpathcurveto{\pgfqpoint{3.202494in}{0.937228in}}{\pgfqpoint{3.208080in}{0.939542in}}{\pgfqpoint{3.212198in}{0.943660in}}%
\pgfpathcurveto{\pgfqpoint{3.216316in}{0.947779in}}{\pgfqpoint{3.218630in}{0.953365in}}{\pgfqpoint{3.218630in}{0.959189in}}%
\pgfpathcurveto{\pgfqpoint{3.218630in}{0.965013in}}{\pgfqpoint{3.216316in}{0.970599in}}{\pgfqpoint{3.212198in}{0.974717in}}%
\pgfpathcurveto{\pgfqpoint{3.208080in}{0.978835in}}{\pgfqpoint{3.202494in}{0.981149in}}{\pgfqpoint{3.196670in}{0.981149in}}%
\pgfpathcurveto{\pgfqpoint{3.190846in}{0.981149in}}{\pgfqpoint{3.185260in}{0.978835in}}{\pgfqpoint{3.181141in}{0.974717in}}%
\pgfpathcurveto{\pgfqpoint{3.177023in}{0.970599in}}{\pgfqpoint{3.174709in}{0.965013in}}{\pgfqpoint{3.174709in}{0.959189in}}%
\pgfpathcurveto{\pgfqpoint{3.174709in}{0.953365in}}{\pgfqpoint{3.177023in}{0.947779in}}{\pgfqpoint{3.181141in}{0.943660in}}%
\pgfpathcurveto{\pgfqpoint{3.185260in}{0.939542in}}{\pgfqpoint{3.190846in}{0.937228in}}{\pgfqpoint{3.196670in}{0.937228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213813in}{0.188168in}}%
\pgfpathcurveto{\pgfqpoint{2.219637in}{0.188168in}}{\pgfqpoint{2.225223in}{0.190482in}}{\pgfqpoint{2.229341in}{0.194600in}}%
\pgfpathcurveto{\pgfqpoint{2.233459in}{0.198718in}}{\pgfqpoint{2.235773in}{0.204305in}}{\pgfqpoint{2.235773in}{0.210129in}}%
\pgfpathcurveto{\pgfqpoint{2.235773in}{0.215953in}}{\pgfqpoint{2.233459in}{0.221539in}}{\pgfqpoint{2.229341in}{0.225657in}}%
\pgfpathcurveto{\pgfqpoint{2.225223in}{0.229775in}}{\pgfqpoint{2.219637in}{0.232089in}}{\pgfqpoint{2.213813in}{0.232089in}}%
\pgfpathcurveto{\pgfqpoint{2.207989in}{0.232089in}}{\pgfqpoint{2.202403in}{0.229775in}}{\pgfqpoint{2.198285in}{0.225657in}}%
\pgfpathcurveto{\pgfqpoint{2.194167in}{0.221539in}}{\pgfqpoint{2.191853in}{0.215953in}}{\pgfqpoint{2.191853in}{0.210129in}}%
\pgfpathcurveto{\pgfqpoint{2.191853in}{0.204305in}}{\pgfqpoint{2.194167in}{0.198718in}}{\pgfqpoint{2.198285in}{0.194600in}}%
\pgfpathcurveto{\pgfqpoint{2.202403in}{0.190482in}}{\pgfqpoint{2.207989in}{0.188168in}}{\pgfqpoint{2.213813in}{0.188168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818568in}{0.383309in}}%
\pgfpathcurveto{\pgfqpoint{1.824392in}{0.383309in}}{\pgfqpoint{1.829978in}{0.385623in}}{\pgfqpoint{1.834096in}{0.389741in}}%
\pgfpathcurveto{\pgfqpoint{1.838214in}{0.393859in}}{\pgfqpoint{1.840528in}{0.399445in}}{\pgfqpoint{1.840528in}{0.405269in}}%
\pgfpathcurveto{\pgfqpoint{1.840528in}{0.411093in}}{\pgfqpoint{1.838214in}{0.416679in}}{\pgfqpoint{1.834096in}{0.420798in}}%
\pgfpathcurveto{\pgfqpoint{1.829978in}{0.424916in}}{\pgfqpoint{1.824392in}{0.427230in}}{\pgfqpoint{1.818568in}{0.427230in}}%
\pgfpathcurveto{\pgfqpoint{1.812744in}{0.427230in}}{\pgfqpoint{1.807158in}{0.424916in}}{\pgfqpoint{1.803040in}{0.420798in}}%
\pgfpathcurveto{\pgfqpoint{1.798921in}{0.416679in}}{\pgfqpoint{1.796608in}{0.411093in}}{\pgfqpoint{1.796608in}{0.405269in}}%
\pgfpathcurveto{\pgfqpoint{1.796608in}{0.399445in}}{\pgfqpoint{1.798921in}{0.393859in}}{\pgfqpoint{1.803040in}{0.389741in}}%
\pgfpathcurveto{\pgfqpoint{1.807158in}{0.385623in}}{\pgfqpoint{1.812744in}{0.383309in}}{\pgfqpoint{1.818568in}{0.383309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257756in}{-0.010162in}}%
\pgfpathcurveto{\pgfqpoint{2.263580in}{-0.010162in}}{\pgfqpoint{2.269166in}{-0.007848in}}{\pgfqpoint{2.273284in}{-0.003730in}}%
\pgfpathcurveto{\pgfqpoint{2.277402in}{0.000388in}}{\pgfqpoint{2.279716in}{0.005974in}}{\pgfqpoint{2.279716in}{0.011798in}}%
\pgfpathcurveto{\pgfqpoint{2.279716in}{0.017622in}}{\pgfqpoint{2.277402in}{0.023208in}}{\pgfqpoint{2.273284in}{0.027326in}}%
\pgfpathcurveto{\pgfqpoint{2.269166in}{0.031445in}}{\pgfqpoint{2.263580in}{0.033758in}}{\pgfqpoint{2.257756in}{0.033758in}}%
\pgfpathcurveto{\pgfqpoint{2.251932in}{0.033758in}}{\pgfqpoint{2.246346in}{0.031445in}}{\pgfqpoint{2.242228in}{0.027326in}}%
\pgfpathcurveto{\pgfqpoint{2.238110in}{0.023208in}}{\pgfqpoint{2.235796in}{0.017622in}}{\pgfqpoint{2.235796in}{0.011798in}}%
\pgfpathcurveto{\pgfqpoint{2.235796in}{0.005974in}}{\pgfqpoint{2.238110in}{0.000388in}}{\pgfqpoint{2.242228in}{-0.003730in}}%
\pgfpathcurveto{\pgfqpoint{2.246346in}{-0.007848in}}{\pgfqpoint{2.251932in}{-0.010162in}}{\pgfqpoint{2.257756in}{-0.010162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897371in}{0.839327in}}%
\pgfpathcurveto{\pgfqpoint{2.903195in}{0.839327in}}{\pgfqpoint{2.908781in}{0.841640in}}{\pgfqpoint{2.912899in}{0.845759in}}%
\pgfpathcurveto{\pgfqpoint{2.917017in}{0.849877in}}{\pgfqpoint{2.919331in}{0.855463in}}{\pgfqpoint{2.919331in}{0.861287in}}%
\pgfpathcurveto{\pgfqpoint{2.919331in}{0.867111in}}{\pgfqpoint{2.917017in}{0.872697in}}{\pgfqpoint{2.912899in}{0.876815in}}%
\pgfpathcurveto{\pgfqpoint{2.908781in}{0.880933in}}{\pgfqpoint{2.903195in}{0.883247in}}{\pgfqpoint{2.897371in}{0.883247in}}%
\pgfpathcurveto{\pgfqpoint{2.891547in}{0.883247in}}{\pgfqpoint{2.885961in}{0.880933in}}{\pgfqpoint{2.881843in}{0.876815in}}%
\pgfpathcurveto{\pgfqpoint{2.877725in}{0.872697in}}{\pgfqpoint{2.875411in}{0.867111in}}{\pgfqpoint{2.875411in}{0.861287in}}%
\pgfpathcurveto{\pgfqpoint{2.875411in}{0.855463in}}{\pgfqpoint{2.877725in}{0.849877in}}{\pgfqpoint{2.881843in}{0.845759in}}%
\pgfpathcurveto{\pgfqpoint{2.885961in}{0.841640in}}{\pgfqpoint{2.891547in}{0.839327in}}{\pgfqpoint{2.897371in}{0.839327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582151in}{-0.702808in}}%
\pgfpathcurveto{\pgfqpoint{2.587975in}{-0.702808in}}{\pgfqpoint{2.593561in}{-0.700495in}}{\pgfqpoint{2.597679in}{-0.696376in}}%
\pgfpathcurveto{\pgfqpoint{2.601797in}{-0.692258in}}{\pgfqpoint{2.604111in}{-0.686672in}}{\pgfqpoint{2.604111in}{-0.680848in}}%
\pgfpathcurveto{\pgfqpoint{2.604111in}{-0.675024in}}{\pgfqpoint{2.601797in}{-0.669438in}}{\pgfqpoint{2.597679in}{-0.665320in}}%
\pgfpathcurveto{\pgfqpoint{2.593561in}{-0.661202in}}{\pgfqpoint{2.587975in}{-0.658888in}}{\pgfqpoint{2.582151in}{-0.658888in}}%
\pgfpathcurveto{\pgfqpoint{2.576327in}{-0.658888in}}{\pgfqpoint{2.570741in}{-0.661202in}}{\pgfqpoint{2.566623in}{-0.665320in}}%
\pgfpathcurveto{\pgfqpoint{2.562504in}{-0.669438in}}{\pgfqpoint{2.560190in}{-0.675024in}}{\pgfqpoint{2.560190in}{-0.680848in}}%
\pgfpathcurveto{\pgfqpoint{2.560190in}{-0.686672in}}{\pgfqpoint{2.562504in}{-0.692258in}}{\pgfqpoint{2.566623in}{-0.696376in}}%
\pgfpathcurveto{\pgfqpoint{2.570741in}{-0.700495in}}{\pgfqpoint{2.576327in}{-0.702808in}}{\pgfqpoint{2.582151in}{-0.702808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282715in}{1.305173in}}%
\pgfpathcurveto{\pgfqpoint{3.288539in}{1.305173in}}{\pgfqpoint{3.294125in}{1.307487in}}{\pgfqpoint{3.298243in}{1.311605in}}%
\pgfpathcurveto{\pgfqpoint{3.302361in}{1.315724in}}{\pgfqpoint{3.304675in}{1.321310in}}{\pgfqpoint{3.304675in}{1.327134in}}%
\pgfpathcurveto{\pgfqpoint{3.304675in}{1.332958in}}{\pgfqpoint{3.302361in}{1.338544in}}{\pgfqpoint{3.298243in}{1.342662in}}%
\pgfpathcurveto{\pgfqpoint{3.294125in}{1.346780in}}{\pgfqpoint{3.288539in}{1.349094in}}{\pgfqpoint{3.282715in}{1.349094in}}%
\pgfpathcurveto{\pgfqpoint{3.276891in}{1.349094in}}{\pgfqpoint{3.271305in}{1.346780in}}{\pgfqpoint{3.267187in}{1.342662in}}%
\pgfpathcurveto{\pgfqpoint{3.263069in}{1.338544in}}{\pgfqpoint{3.260755in}{1.332958in}}{\pgfqpoint{3.260755in}{1.327134in}}%
\pgfpathcurveto{\pgfqpoint{3.260755in}{1.321310in}}{\pgfqpoint{3.263069in}{1.315724in}}{\pgfqpoint{3.267187in}{1.311605in}}%
\pgfpathcurveto{\pgfqpoint{3.271305in}{1.307487in}}{\pgfqpoint{3.276891in}{1.305173in}}{\pgfqpoint{3.282715in}{1.305173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096904in}{1.017731in}}%
\pgfpathcurveto{\pgfqpoint{3.102728in}{1.017731in}}{\pgfqpoint{3.108314in}{1.020045in}}{\pgfqpoint{3.112432in}{1.024163in}}%
\pgfpathcurveto{\pgfqpoint{3.116550in}{1.028281in}}{\pgfqpoint{3.118864in}{1.033867in}}{\pgfqpoint{3.118864in}{1.039691in}}%
\pgfpathcurveto{\pgfqpoint{3.118864in}{1.045515in}}{\pgfqpoint{3.116550in}{1.051101in}}{\pgfqpoint{3.112432in}{1.055219in}}%
\pgfpathcurveto{\pgfqpoint{3.108314in}{1.059337in}}{\pgfqpoint{3.102728in}{1.061651in}}{\pgfqpoint{3.096904in}{1.061651in}}%
\pgfpathcurveto{\pgfqpoint{3.091080in}{1.061651in}}{\pgfqpoint{3.085494in}{1.059337in}}{\pgfqpoint{3.081376in}{1.055219in}}%
\pgfpathcurveto{\pgfqpoint{3.077257in}{1.051101in}}{\pgfqpoint{3.074944in}{1.045515in}}{\pgfqpoint{3.074944in}{1.039691in}}%
\pgfpathcurveto{\pgfqpoint{3.074944in}{1.033867in}}{\pgfqpoint{3.077257in}{1.028281in}}{\pgfqpoint{3.081376in}{1.024163in}}%
\pgfpathcurveto{\pgfqpoint{3.085494in}{1.020045in}}{\pgfqpoint{3.091080in}{1.017731in}}{\pgfqpoint{3.096904in}{1.017731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601483in}{0.757690in}}%
\pgfpathcurveto{\pgfqpoint{3.607307in}{0.757690in}}{\pgfqpoint{3.612893in}{0.760004in}}{\pgfqpoint{3.617012in}{0.764122in}}%
\pgfpathcurveto{\pgfqpoint{3.621130in}{0.768240in}}{\pgfqpoint{3.623444in}{0.773827in}}{\pgfqpoint{3.623444in}{0.779650in}}%
\pgfpathcurveto{\pgfqpoint{3.623444in}{0.785474in}}{\pgfqpoint{3.621130in}{0.791061in}}{\pgfqpoint{3.617012in}{0.795179in}}%
\pgfpathcurveto{\pgfqpoint{3.612893in}{0.799297in}}{\pgfqpoint{3.607307in}{0.801611in}}{\pgfqpoint{3.601483in}{0.801611in}}%
\pgfpathcurveto{\pgfqpoint{3.595659in}{0.801611in}}{\pgfqpoint{3.590073in}{0.799297in}}{\pgfqpoint{3.585955in}{0.795179in}}%
\pgfpathcurveto{\pgfqpoint{3.581837in}{0.791061in}}{\pgfqpoint{3.579523in}{0.785474in}}{\pgfqpoint{3.579523in}{0.779650in}}%
\pgfpathcurveto{\pgfqpoint{3.579523in}{0.773827in}}{\pgfqpoint{3.581837in}{0.768240in}}{\pgfqpoint{3.585955in}{0.764122in}}%
\pgfpathcurveto{\pgfqpoint{3.590073in}{0.760004in}}{\pgfqpoint{3.595659in}{0.757690in}}{\pgfqpoint{3.601483in}{0.757690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149555in}{0.516626in}}%
\pgfpathcurveto{\pgfqpoint{2.155378in}{0.516626in}}{\pgfqpoint{2.160965in}{0.518940in}}{\pgfqpoint{2.165083in}{0.523058in}}%
\pgfpathcurveto{\pgfqpoint{2.169201in}{0.527177in}}{\pgfqpoint{2.171515in}{0.532763in}}{\pgfqpoint{2.171515in}{0.538587in}}%
\pgfpathcurveto{\pgfqpoint{2.171515in}{0.544411in}}{\pgfqpoint{2.169201in}{0.549997in}}{\pgfqpoint{2.165083in}{0.554115in}}%
\pgfpathcurveto{\pgfqpoint{2.160965in}{0.558233in}}{\pgfqpoint{2.155378in}{0.560547in}}{\pgfqpoint{2.149555in}{0.560547in}}%
\pgfpathcurveto{\pgfqpoint{2.143731in}{0.560547in}}{\pgfqpoint{2.138144in}{0.558233in}}{\pgfqpoint{2.134026in}{0.554115in}}%
\pgfpathcurveto{\pgfqpoint{2.129908in}{0.549997in}}{\pgfqpoint{2.127594in}{0.544411in}}{\pgfqpoint{2.127594in}{0.538587in}}%
\pgfpathcurveto{\pgfqpoint{2.127594in}{0.532763in}}{\pgfqpoint{2.129908in}{0.527177in}}{\pgfqpoint{2.134026in}{0.523058in}}%
\pgfpathcurveto{\pgfqpoint{2.138144in}{0.518940in}}{\pgfqpoint{2.143731in}{0.516626in}}{\pgfqpoint{2.149555in}{0.516626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114582in}{0.846075in}}%
\pgfpathcurveto{\pgfqpoint{3.120406in}{0.846075in}}{\pgfqpoint{3.125992in}{0.848389in}}{\pgfqpoint{3.130110in}{0.852507in}}%
\pgfpathcurveto{\pgfqpoint{3.134228in}{0.856626in}}{\pgfqpoint{3.136542in}{0.862212in}}{\pgfqpoint{3.136542in}{0.868036in}}%
\pgfpathcurveto{\pgfqpoint{3.136542in}{0.873860in}}{\pgfqpoint{3.134228in}{0.879446in}}{\pgfqpoint{3.130110in}{0.883564in}}%
\pgfpathcurveto{\pgfqpoint{3.125992in}{0.887682in}}{\pgfqpoint{3.120406in}{0.889996in}}{\pgfqpoint{3.114582in}{0.889996in}}%
\pgfpathcurveto{\pgfqpoint{3.108758in}{0.889996in}}{\pgfqpoint{3.103172in}{0.887682in}}{\pgfqpoint{3.099053in}{0.883564in}}%
\pgfpathcurveto{\pgfqpoint{3.094935in}{0.879446in}}{\pgfqpoint{3.092621in}{0.873860in}}{\pgfqpoint{3.092621in}{0.868036in}}%
\pgfpathcurveto{\pgfqpoint{3.092621in}{0.862212in}}{\pgfqpoint{3.094935in}{0.856626in}}{\pgfqpoint{3.099053in}{0.852507in}}%
\pgfpathcurveto{\pgfqpoint{3.103172in}{0.848389in}}{\pgfqpoint{3.108758in}{0.846075in}}{\pgfqpoint{3.114582in}{0.846075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298642in}{1.229830in}}%
\pgfpathcurveto{\pgfqpoint{3.304466in}{1.229830in}}{\pgfqpoint{3.310052in}{1.232144in}}{\pgfqpoint{3.314171in}{1.236262in}}%
\pgfpathcurveto{\pgfqpoint{3.318289in}{1.240381in}}{\pgfqpoint{3.320603in}{1.245967in}}{\pgfqpoint{3.320603in}{1.251791in}}%
\pgfpathcurveto{\pgfqpoint{3.320603in}{1.257615in}}{\pgfqpoint{3.318289in}{1.263201in}}{\pgfqpoint{3.314171in}{1.267319in}}%
\pgfpathcurveto{\pgfqpoint{3.310052in}{1.271437in}}{\pgfqpoint{3.304466in}{1.273751in}}{\pgfqpoint{3.298642in}{1.273751in}}%
\pgfpathcurveto{\pgfqpoint{3.292818in}{1.273751in}}{\pgfqpoint{3.287232in}{1.271437in}}{\pgfqpoint{3.283114in}{1.267319in}}%
\pgfpathcurveto{\pgfqpoint{3.278996in}{1.263201in}}{\pgfqpoint{3.276682in}{1.257615in}}{\pgfqpoint{3.276682in}{1.251791in}}%
\pgfpathcurveto{\pgfqpoint{3.276682in}{1.245967in}}{\pgfqpoint{3.278996in}{1.240381in}}{\pgfqpoint{3.283114in}{1.236262in}}%
\pgfpathcurveto{\pgfqpoint{3.287232in}{1.232144in}}{\pgfqpoint{3.292818in}{1.229830in}}{\pgfqpoint{3.298642in}{1.229830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811671in}{2.728045in}}%
\pgfpathcurveto{\pgfqpoint{4.817495in}{2.728045in}}{\pgfqpoint{4.823081in}{2.730359in}}{\pgfqpoint{4.827199in}{2.734477in}}%
\pgfpathcurveto{\pgfqpoint{4.831317in}{2.738595in}}{\pgfqpoint{4.833631in}{2.744181in}}{\pgfqpoint{4.833631in}{2.750005in}}%
\pgfpathcurveto{\pgfqpoint{4.833631in}{2.755829in}}{\pgfqpoint{4.831317in}{2.761415in}}{\pgfqpoint{4.827199in}{2.765534in}}%
\pgfpathcurveto{\pgfqpoint{4.823081in}{2.769652in}}{\pgfqpoint{4.817495in}{2.771966in}}{\pgfqpoint{4.811671in}{2.771966in}}%
\pgfpathcurveto{\pgfqpoint{4.805847in}{2.771966in}}{\pgfqpoint{4.800261in}{2.769652in}}{\pgfqpoint{4.796142in}{2.765534in}}%
\pgfpathcurveto{\pgfqpoint{4.792024in}{2.761415in}}{\pgfqpoint{4.789710in}{2.755829in}}{\pgfqpoint{4.789710in}{2.750005in}}%
\pgfpathcurveto{\pgfqpoint{4.789710in}{2.744181in}}{\pgfqpoint{4.792024in}{2.738595in}}{\pgfqpoint{4.796142in}{2.734477in}}%
\pgfpathcurveto{\pgfqpoint{4.800261in}{2.730359in}}{\pgfqpoint{4.805847in}{2.728045in}}{\pgfqpoint{4.811671in}{2.728045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256679in}{1.452141in}}%
\pgfpathcurveto{\pgfqpoint{3.262503in}{1.452141in}}{\pgfqpoint{3.268089in}{1.454454in}}{\pgfqpoint{3.272207in}{1.458573in}}%
\pgfpathcurveto{\pgfqpoint{3.276325in}{1.462691in}}{\pgfqpoint{3.278639in}{1.468277in}}{\pgfqpoint{3.278639in}{1.474101in}}%
\pgfpathcurveto{\pgfqpoint{3.278639in}{1.479925in}}{\pgfqpoint{3.276325in}{1.485511in}}{\pgfqpoint{3.272207in}{1.489629in}}%
\pgfpathcurveto{\pgfqpoint{3.268089in}{1.493747in}}{\pgfqpoint{3.262503in}{1.496061in}}{\pgfqpoint{3.256679in}{1.496061in}}%
\pgfpathcurveto{\pgfqpoint{3.250855in}{1.496061in}}{\pgfqpoint{3.245269in}{1.493747in}}{\pgfqpoint{3.241150in}{1.489629in}}%
\pgfpathcurveto{\pgfqpoint{3.237032in}{1.485511in}}{\pgfqpoint{3.234718in}{1.479925in}}{\pgfqpoint{3.234718in}{1.474101in}}%
\pgfpathcurveto{\pgfqpoint{3.234718in}{1.468277in}}{\pgfqpoint{3.237032in}{1.462691in}}{\pgfqpoint{3.241150in}{1.458573in}}%
\pgfpathcurveto{\pgfqpoint{3.245269in}{1.454454in}}{\pgfqpoint{3.250855in}{1.452141in}}{\pgfqpoint{3.256679in}{1.452141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137658in}{1.020498in}}%
\pgfpathcurveto{\pgfqpoint{3.143482in}{1.020498in}}{\pgfqpoint{3.149068in}{1.022812in}}{\pgfqpoint{3.153186in}{1.026930in}}%
\pgfpathcurveto{\pgfqpoint{3.157304in}{1.031048in}}{\pgfqpoint{3.159618in}{1.036634in}}{\pgfqpoint{3.159618in}{1.042458in}}%
\pgfpathcurveto{\pgfqpoint{3.159618in}{1.048282in}}{\pgfqpoint{3.157304in}{1.053868in}}{\pgfqpoint{3.153186in}{1.057986in}}%
\pgfpathcurveto{\pgfqpoint{3.149068in}{1.062104in}}{\pgfqpoint{3.143482in}{1.064418in}}{\pgfqpoint{3.137658in}{1.064418in}}%
\pgfpathcurveto{\pgfqpoint{3.131834in}{1.064418in}}{\pgfqpoint{3.126248in}{1.062104in}}{\pgfqpoint{3.122130in}{1.057986in}}%
\pgfpathcurveto{\pgfqpoint{3.118012in}{1.053868in}}{\pgfqpoint{3.115698in}{1.048282in}}{\pgfqpoint{3.115698in}{1.042458in}}%
\pgfpathcurveto{\pgfqpoint{3.115698in}{1.036634in}}{\pgfqpoint{3.118012in}{1.031048in}}{\pgfqpoint{3.122130in}{1.026930in}}%
\pgfpathcurveto{\pgfqpoint{3.126248in}{1.022812in}}{\pgfqpoint{3.131834in}{1.020498in}}{\pgfqpoint{3.137658in}{1.020498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927665in}{1.122416in}}%
\pgfpathcurveto{\pgfqpoint{2.933489in}{1.122416in}}{\pgfqpoint{2.939075in}{1.124730in}}{\pgfqpoint{2.943193in}{1.128848in}}%
\pgfpathcurveto{\pgfqpoint{2.947311in}{1.132966in}}{\pgfqpoint{2.949625in}{1.138552in}}{\pgfqpoint{2.949625in}{1.144376in}}%
\pgfpathcurveto{\pgfqpoint{2.949625in}{1.150200in}}{\pgfqpoint{2.947311in}{1.155786in}}{\pgfqpoint{2.943193in}{1.159904in}}%
\pgfpathcurveto{\pgfqpoint{2.939075in}{1.164022in}}{\pgfqpoint{2.933489in}{1.166336in}}{\pgfqpoint{2.927665in}{1.166336in}}%
\pgfpathcurveto{\pgfqpoint{2.921841in}{1.166336in}}{\pgfqpoint{2.916255in}{1.164022in}}{\pgfqpoint{2.912136in}{1.159904in}}%
\pgfpathcurveto{\pgfqpoint{2.908018in}{1.155786in}}{\pgfqpoint{2.905704in}{1.150200in}}{\pgfqpoint{2.905704in}{1.144376in}}%
\pgfpathcurveto{\pgfqpoint{2.905704in}{1.138552in}}{\pgfqpoint{2.908018in}{1.132966in}}{\pgfqpoint{2.912136in}{1.128848in}}%
\pgfpathcurveto{\pgfqpoint{2.916255in}{1.124730in}}{\pgfqpoint{2.921841in}{1.122416in}}{\pgfqpoint{2.927665in}{1.122416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405063in}{1.392765in}}%
\pgfpathcurveto{\pgfqpoint{3.410887in}{1.392765in}}{\pgfqpoint{3.416473in}{1.395079in}}{\pgfqpoint{3.420591in}{1.399197in}}%
\pgfpathcurveto{\pgfqpoint{3.424709in}{1.403316in}}{\pgfqpoint{3.427023in}{1.408902in}}{\pgfqpoint{3.427023in}{1.414726in}}%
\pgfpathcurveto{\pgfqpoint{3.427023in}{1.420550in}}{\pgfqpoint{3.424709in}{1.426136in}}{\pgfqpoint{3.420591in}{1.430254in}}%
\pgfpathcurveto{\pgfqpoint{3.416473in}{1.434372in}}{\pgfqpoint{3.410887in}{1.436686in}}{\pgfqpoint{3.405063in}{1.436686in}}%
\pgfpathcurveto{\pgfqpoint{3.399239in}{1.436686in}}{\pgfqpoint{3.393653in}{1.434372in}}{\pgfqpoint{3.389534in}{1.430254in}}%
\pgfpathcurveto{\pgfqpoint{3.385416in}{1.426136in}}{\pgfqpoint{3.383102in}{1.420550in}}{\pgfqpoint{3.383102in}{1.414726in}}%
\pgfpathcurveto{\pgfqpoint{3.383102in}{1.408902in}}{\pgfqpoint{3.385416in}{1.403316in}}{\pgfqpoint{3.389534in}{1.399197in}}%
\pgfpathcurveto{\pgfqpoint{3.393653in}{1.395079in}}{\pgfqpoint{3.399239in}{1.392765in}}{\pgfqpoint{3.405063in}{1.392765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232830in}{1.165724in}}%
\pgfpathcurveto{\pgfqpoint{3.238654in}{1.165724in}}{\pgfqpoint{3.244240in}{1.168038in}}{\pgfqpoint{3.248359in}{1.172156in}}%
\pgfpathcurveto{\pgfqpoint{3.252477in}{1.176274in}}{\pgfqpoint{3.254791in}{1.181860in}}{\pgfqpoint{3.254791in}{1.187684in}}%
\pgfpathcurveto{\pgfqpoint{3.254791in}{1.193508in}}{\pgfqpoint{3.252477in}{1.199094in}}{\pgfqpoint{3.248359in}{1.203212in}}%
\pgfpathcurveto{\pgfqpoint{3.244240in}{1.207330in}}{\pgfqpoint{3.238654in}{1.209644in}}{\pgfqpoint{3.232830in}{1.209644in}}%
\pgfpathcurveto{\pgfqpoint{3.227006in}{1.209644in}}{\pgfqpoint{3.221420in}{1.207330in}}{\pgfqpoint{3.217302in}{1.203212in}}%
\pgfpathcurveto{\pgfqpoint{3.213184in}{1.199094in}}{\pgfqpoint{3.210870in}{1.193508in}}{\pgfqpoint{3.210870in}{1.187684in}}%
\pgfpathcurveto{\pgfqpoint{3.210870in}{1.181860in}}{\pgfqpoint{3.213184in}{1.176274in}}{\pgfqpoint{3.217302in}{1.172156in}}%
\pgfpathcurveto{\pgfqpoint{3.221420in}{1.168038in}}{\pgfqpoint{3.227006in}{1.165724in}}{\pgfqpoint{3.232830in}{1.165724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164811in}{0.886900in}}%
\pgfpathcurveto{\pgfqpoint{3.170635in}{0.886900in}}{\pgfqpoint{3.176221in}{0.889214in}}{\pgfqpoint{3.180339in}{0.893332in}}%
\pgfpathcurveto{\pgfqpoint{3.184457in}{0.897450in}}{\pgfqpoint{3.186771in}{0.903036in}}{\pgfqpoint{3.186771in}{0.908860in}}%
\pgfpathcurveto{\pgfqpoint{3.186771in}{0.914684in}}{\pgfqpoint{3.184457in}{0.920270in}}{\pgfqpoint{3.180339in}{0.924389in}}%
\pgfpathcurveto{\pgfqpoint{3.176221in}{0.928507in}}{\pgfqpoint{3.170635in}{0.930821in}}{\pgfqpoint{3.164811in}{0.930821in}}%
\pgfpathcurveto{\pgfqpoint{3.158987in}{0.930821in}}{\pgfqpoint{3.153401in}{0.928507in}}{\pgfqpoint{3.149283in}{0.924389in}}%
\pgfpathcurveto{\pgfqpoint{3.145165in}{0.920270in}}{\pgfqpoint{3.142851in}{0.914684in}}{\pgfqpoint{3.142851in}{0.908860in}}%
\pgfpathcurveto{\pgfqpoint{3.142851in}{0.903036in}}{\pgfqpoint{3.145165in}{0.897450in}}{\pgfqpoint{3.149283in}{0.893332in}}%
\pgfpathcurveto{\pgfqpoint{3.153401in}{0.889214in}}{\pgfqpoint{3.158987in}{0.886900in}}{\pgfqpoint{3.164811in}{0.886900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237463in}{0.184068in}}%
\pgfpathcurveto{\pgfqpoint{2.243287in}{0.184068in}}{\pgfqpoint{2.248873in}{0.186382in}}{\pgfqpoint{2.252991in}{0.190500in}}%
\pgfpathcurveto{\pgfqpoint{2.257109in}{0.194618in}}{\pgfqpoint{2.259423in}{0.200204in}}{\pgfqpoint{2.259423in}{0.206028in}}%
\pgfpathcurveto{\pgfqpoint{2.259423in}{0.211852in}}{\pgfqpoint{2.257109in}{0.217438in}}{\pgfqpoint{2.252991in}{0.221556in}}%
\pgfpathcurveto{\pgfqpoint{2.248873in}{0.225674in}}{\pgfqpoint{2.243287in}{0.227988in}}{\pgfqpoint{2.237463in}{0.227988in}}%
\pgfpathcurveto{\pgfqpoint{2.231639in}{0.227988in}}{\pgfqpoint{2.226053in}{0.225674in}}{\pgfqpoint{2.221935in}{0.221556in}}%
\pgfpathcurveto{\pgfqpoint{2.217816in}{0.217438in}}{\pgfqpoint{2.215503in}{0.211852in}}{\pgfqpoint{2.215503in}{0.206028in}}%
\pgfpathcurveto{\pgfqpoint{2.215503in}{0.200204in}}{\pgfqpoint{2.217816in}{0.194618in}}{\pgfqpoint{2.221935in}{0.190500in}}%
\pgfpathcurveto{\pgfqpoint{2.226053in}{0.186382in}}{\pgfqpoint{2.231639in}{0.184068in}}{\pgfqpoint{2.237463in}{0.184068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962914in}{0.821476in}}%
\pgfpathcurveto{\pgfqpoint{2.968738in}{0.821476in}}{\pgfqpoint{2.974324in}{0.823790in}}{\pgfqpoint{2.978442in}{0.827908in}}%
\pgfpathcurveto{\pgfqpoint{2.982561in}{0.832026in}}{\pgfqpoint{2.984874in}{0.837612in}}{\pgfqpoint{2.984874in}{0.843436in}}%
\pgfpathcurveto{\pgfqpoint{2.984874in}{0.849260in}}{\pgfqpoint{2.982561in}{0.854846in}}{\pgfqpoint{2.978442in}{0.858964in}}%
\pgfpathcurveto{\pgfqpoint{2.974324in}{0.863082in}}{\pgfqpoint{2.968738in}{0.865396in}}{\pgfqpoint{2.962914in}{0.865396in}}%
\pgfpathcurveto{\pgfqpoint{2.957090in}{0.865396in}}{\pgfqpoint{2.951504in}{0.863082in}}{\pgfqpoint{2.947386in}{0.858964in}}%
\pgfpathcurveto{\pgfqpoint{2.943268in}{0.854846in}}{\pgfqpoint{2.940954in}{0.849260in}}{\pgfqpoint{2.940954in}{0.843436in}}%
\pgfpathcurveto{\pgfqpoint{2.940954in}{0.837612in}}{\pgfqpoint{2.943268in}{0.832026in}}{\pgfqpoint{2.947386in}{0.827908in}}%
\pgfpathcurveto{\pgfqpoint{2.951504in}{0.823790in}}{\pgfqpoint{2.957090in}{0.821476in}}{\pgfqpoint{2.962914in}{0.821476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346818in}{0.838495in}}%
\pgfpathcurveto{\pgfqpoint{3.352642in}{0.838495in}}{\pgfqpoint{3.358228in}{0.840809in}}{\pgfqpoint{3.362346in}{0.844927in}}%
\pgfpathcurveto{\pgfqpoint{3.366464in}{0.849045in}}{\pgfqpoint{3.368778in}{0.854632in}}{\pgfqpoint{3.368778in}{0.860455in}}%
\pgfpathcurveto{\pgfqpoint{3.368778in}{0.866279in}}{\pgfqpoint{3.366464in}{0.871866in}}{\pgfqpoint{3.362346in}{0.875984in}}%
\pgfpathcurveto{\pgfqpoint{3.358228in}{0.880102in}}{\pgfqpoint{3.352642in}{0.882416in}}{\pgfqpoint{3.346818in}{0.882416in}}%
\pgfpathcurveto{\pgfqpoint{3.340994in}{0.882416in}}{\pgfqpoint{3.335408in}{0.880102in}}{\pgfqpoint{3.331290in}{0.875984in}}%
\pgfpathcurveto{\pgfqpoint{3.327172in}{0.871866in}}{\pgfqpoint{3.324858in}{0.866279in}}{\pgfqpoint{3.324858in}{0.860455in}}%
\pgfpathcurveto{\pgfqpoint{3.324858in}{0.854632in}}{\pgfqpoint{3.327172in}{0.849045in}}{\pgfqpoint{3.331290in}{0.844927in}}%
\pgfpathcurveto{\pgfqpoint{3.335408in}{0.840809in}}{\pgfqpoint{3.340994in}{0.838495in}}{\pgfqpoint{3.346818in}{0.838495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212089in}{0.870703in}}%
\pgfpathcurveto{\pgfqpoint{3.217913in}{0.870703in}}{\pgfqpoint{3.223499in}{0.873017in}}{\pgfqpoint{3.227617in}{0.877135in}}%
\pgfpathcurveto{\pgfqpoint{3.231735in}{0.881254in}}{\pgfqpoint{3.234049in}{0.886840in}}{\pgfqpoint{3.234049in}{0.892664in}}%
\pgfpathcurveto{\pgfqpoint{3.234049in}{0.898488in}}{\pgfqpoint{3.231735in}{0.904074in}}{\pgfqpoint{3.227617in}{0.908192in}}%
\pgfpathcurveto{\pgfqpoint{3.223499in}{0.912310in}}{\pgfqpoint{3.217913in}{0.914624in}}{\pgfqpoint{3.212089in}{0.914624in}}%
\pgfpathcurveto{\pgfqpoint{3.206265in}{0.914624in}}{\pgfqpoint{3.200679in}{0.912310in}}{\pgfqpoint{3.196561in}{0.908192in}}%
\pgfpathcurveto{\pgfqpoint{3.192442in}{0.904074in}}{\pgfqpoint{3.190129in}{0.898488in}}{\pgfqpoint{3.190129in}{0.892664in}}%
\pgfpathcurveto{\pgfqpoint{3.190129in}{0.886840in}}{\pgfqpoint{3.192442in}{0.881254in}}{\pgfqpoint{3.196561in}{0.877135in}}%
\pgfpathcurveto{\pgfqpoint{3.200679in}{0.873017in}}{\pgfqpoint{3.206265in}{0.870703in}}{\pgfqpoint{3.212089in}{0.870703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230090in}{0.188593in}}%
\pgfpathcurveto{\pgfqpoint{2.235913in}{0.188593in}}{\pgfqpoint{2.241500in}{0.190907in}}{\pgfqpoint{2.245618in}{0.195025in}}%
\pgfpathcurveto{\pgfqpoint{2.249736in}{0.199143in}}{\pgfqpoint{2.252050in}{0.204729in}}{\pgfqpoint{2.252050in}{0.210553in}}%
\pgfpathcurveto{\pgfqpoint{2.252050in}{0.216377in}}{\pgfqpoint{2.249736in}{0.221963in}}{\pgfqpoint{2.245618in}{0.226081in}}%
\pgfpathcurveto{\pgfqpoint{2.241500in}{0.230199in}}{\pgfqpoint{2.235913in}{0.232513in}}{\pgfqpoint{2.230090in}{0.232513in}}%
\pgfpathcurveto{\pgfqpoint{2.224266in}{0.232513in}}{\pgfqpoint{2.218679in}{0.230199in}}{\pgfqpoint{2.214561in}{0.226081in}}%
\pgfpathcurveto{\pgfqpoint{2.210443in}{0.221963in}}{\pgfqpoint{2.208129in}{0.216377in}}{\pgfqpoint{2.208129in}{0.210553in}}%
\pgfpathcurveto{\pgfqpoint{2.208129in}{0.204729in}}{\pgfqpoint{2.210443in}{0.199143in}}{\pgfqpoint{2.214561in}{0.195025in}}%
\pgfpathcurveto{\pgfqpoint{2.218679in}{0.190907in}}{\pgfqpoint{2.224266in}{0.188593in}}{\pgfqpoint{2.230090in}{0.188593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459945in}{1.337734in}}%
\pgfpathcurveto{\pgfqpoint{2.465769in}{1.337734in}}{\pgfqpoint{2.471355in}{1.340048in}}{\pgfqpoint{2.475473in}{1.344166in}}%
\pgfpathcurveto{\pgfqpoint{2.479592in}{1.348284in}}{\pgfqpoint{2.481905in}{1.353870in}}{\pgfqpoint{2.481905in}{1.359694in}}%
\pgfpathcurveto{\pgfqpoint{2.481905in}{1.365518in}}{\pgfqpoint{2.479592in}{1.371104in}}{\pgfqpoint{2.475473in}{1.375222in}}%
\pgfpathcurveto{\pgfqpoint{2.471355in}{1.379340in}}{\pgfqpoint{2.465769in}{1.381654in}}{\pgfqpoint{2.459945in}{1.381654in}}%
\pgfpathcurveto{\pgfqpoint{2.454121in}{1.381654in}}{\pgfqpoint{2.448535in}{1.379340in}}{\pgfqpoint{2.444417in}{1.375222in}}%
\pgfpathcurveto{\pgfqpoint{2.440299in}{1.371104in}}{\pgfqpoint{2.437985in}{1.365518in}}{\pgfqpoint{2.437985in}{1.359694in}}%
\pgfpathcurveto{\pgfqpoint{2.437985in}{1.353870in}}{\pgfqpoint{2.440299in}{1.348284in}}{\pgfqpoint{2.444417in}{1.344166in}}%
\pgfpathcurveto{\pgfqpoint{2.448535in}{1.340048in}}{\pgfqpoint{2.454121in}{1.337734in}}{\pgfqpoint{2.459945in}{1.337734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061763in}{1.180983in}}%
\pgfpathcurveto{\pgfqpoint{2.067587in}{1.180983in}}{\pgfqpoint{2.073173in}{1.183296in}}{\pgfqpoint{2.077291in}{1.187415in}}%
\pgfpathcurveto{\pgfqpoint{2.081409in}{1.191533in}}{\pgfqpoint{2.083723in}{1.197119in}}{\pgfqpoint{2.083723in}{1.202943in}}%
\pgfpathcurveto{\pgfqpoint{2.083723in}{1.208767in}}{\pgfqpoint{2.081409in}{1.214353in}}{\pgfqpoint{2.077291in}{1.218471in}}%
\pgfpathcurveto{\pgfqpoint{2.073173in}{1.222589in}}{\pgfqpoint{2.067587in}{1.224903in}}{\pgfqpoint{2.061763in}{1.224903in}}%
\pgfpathcurveto{\pgfqpoint{2.055939in}{1.224903in}}{\pgfqpoint{2.050353in}{1.222589in}}{\pgfqpoint{2.046235in}{1.218471in}}%
\pgfpathcurveto{\pgfqpoint{2.042117in}{1.214353in}}{\pgfqpoint{2.039803in}{1.208767in}}{\pgfqpoint{2.039803in}{1.202943in}}%
\pgfpathcurveto{\pgfqpoint{2.039803in}{1.197119in}}{\pgfqpoint{2.042117in}{1.191533in}}{\pgfqpoint{2.046235in}{1.187415in}}%
\pgfpathcurveto{\pgfqpoint{2.050353in}{1.183296in}}{\pgfqpoint{2.055939in}{1.180983in}}{\pgfqpoint{2.061763in}{1.180983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064637in}{0.913527in}}%
\pgfpathcurveto{\pgfqpoint{3.070461in}{0.913527in}}{\pgfqpoint{3.076047in}{0.915841in}}{\pgfqpoint{3.080165in}{0.919959in}}%
\pgfpathcurveto{\pgfqpoint{3.084283in}{0.924077in}}{\pgfqpoint{3.086597in}{0.929663in}}{\pgfqpoint{3.086597in}{0.935487in}}%
\pgfpathcurveto{\pgfqpoint{3.086597in}{0.941311in}}{\pgfqpoint{3.084283in}{0.946897in}}{\pgfqpoint{3.080165in}{0.951015in}}%
\pgfpathcurveto{\pgfqpoint{3.076047in}{0.955134in}}{\pgfqpoint{3.070461in}{0.957447in}}{\pgfqpoint{3.064637in}{0.957447in}}%
\pgfpathcurveto{\pgfqpoint{3.058813in}{0.957447in}}{\pgfqpoint{3.053227in}{0.955134in}}{\pgfqpoint{3.049109in}{0.951015in}}%
\pgfpathcurveto{\pgfqpoint{3.044990in}{0.946897in}}{\pgfqpoint{3.042677in}{0.941311in}}{\pgfqpoint{3.042677in}{0.935487in}}%
\pgfpathcurveto{\pgfqpoint{3.042677in}{0.929663in}}{\pgfqpoint{3.044990in}{0.924077in}}{\pgfqpoint{3.049109in}{0.919959in}}%
\pgfpathcurveto{\pgfqpoint{3.053227in}{0.915841in}}{\pgfqpoint{3.058813in}{0.913527in}}{\pgfqpoint{3.064637in}{0.913527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193957in}{0.917804in}}%
\pgfpathcurveto{\pgfqpoint{3.199781in}{0.917804in}}{\pgfqpoint{3.205367in}{0.920118in}}{\pgfqpoint{3.209485in}{0.924236in}}%
\pgfpathcurveto{\pgfqpoint{3.213603in}{0.928354in}}{\pgfqpoint{3.215917in}{0.933940in}}{\pgfqpoint{3.215917in}{0.939764in}}%
\pgfpathcurveto{\pgfqpoint{3.215917in}{0.945588in}}{\pgfqpoint{3.213603in}{0.951174in}}{\pgfqpoint{3.209485in}{0.955293in}}%
\pgfpathcurveto{\pgfqpoint{3.205367in}{0.959411in}}{\pgfqpoint{3.199781in}{0.961725in}}{\pgfqpoint{3.193957in}{0.961725in}}%
\pgfpathcurveto{\pgfqpoint{3.188133in}{0.961725in}}{\pgfqpoint{3.182547in}{0.959411in}}{\pgfqpoint{3.178428in}{0.955293in}}%
\pgfpathcurveto{\pgfqpoint{3.174310in}{0.951174in}}{\pgfqpoint{3.171996in}{0.945588in}}{\pgfqpoint{3.171996in}{0.939764in}}%
\pgfpathcurveto{\pgfqpoint{3.171996in}{0.933940in}}{\pgfqpoint{3.174310in}{0.928354in}}{\pgfqpoint{3.178428in}{0.924236in}}%
\pgfpathcurveto{\pgfqpoint{3.182547in}{0.920118in}}{\pgfqpoint{3.188133in}{0.917804in}}{\pgfqpoint{3.193957in}{0.917804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885957in}{0.889796in}}%
\pgfpathcurveto{\pgfqpoint{2.891781in}{0.889796in}}{\pgfqpoint{2.897367in}{0.892109in}}{\pgfqpoint{2.901486in}{0.896228in}}%
\pgfpathcurveto{\pgfqpoint{2.905604in}{0.900346in}}{\pgfqpoint{2.907918in}{0.905932in}}{\pgfqpoint{2.907918in}{0.911756in}}%
\pgfpathcurveto{\pgfqpoint{2.907918in}{0.917580in}}{\pgfqpoint{2.905604in}{0.923166in}}{\pgfqpoint{2.901486in}{0.927284in}}%
\pgfpathcurveto{\pgfqpoint{2.897367in}{0.931402in}}{\pgfqpoint{2.891781in}{0.933716in}}{\pgfqpoint{2.885957in}{0.933716in}}%
\pgfpathcurveto{\pgfqpoint{2.880133in}{0.933716in}}{\pgfqpoint{2.874547in}{0.931402in}}{\pgfqpoint{2.870429in}{0.927284in}}%
\pgfpathcurveto{\pgfqpoint{2.866311in}{0.923166in}}{\pgfqpoint{2.863997in}{0.917580in}}{\pgfqpoint{2.863997in}{0.911756in}}%
\pgfpathcurveto{\pgfqpoint{2.863997in}{0.905932in}}{\pgfqpoint{2.866311in}{0.900346in}}{\pgfqpoint{2.870429in}{0.896228in}}%
\pgfpathcurveto{\pgfqpoint{2.874547in}{0.892109in}}{\pgfqpoint{2.880133in}{0.889796in}}{\pgfqpoint{2.885957in}{0.889796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926848in}{0.628047in}}%
\pgfpathcurveto{\pgfqpoint{2.932672in}{0.628047in}}{\pgfqpoint{2.938258in}{0.630361in}}{\pgfqpoint{2.942376in}{0.634479in}}%
\pgfpathcurveto{\pgfqpoint{2.946495in}{0.638597in}}{\pgfqpoint{2.948808in}{0.644184in}}{\pgfqpoint{2.948808in}{0.650007in}}%
\pgfpathcurveto{\pgfqpoint{2.948808in}{0.655831in}}{\pgfqpoint{2.946495in}{0.661418in}}{\pgfqpoint{2.942376in}{0.665536in}}%
\pgfpathcurveto{\pgfqpoint{2.938258in}{0.669654in}}{\pgfqpoint{2.932672in}{0.671968in}}{\pgfqpoint{2.926848in}{0.671968in}}%
\pgfpathcurveto{\pgfqpoint{2.921024in}{0.671968in}}{\pgfqpoint{2.915438in}{0.669654in}}{\pgfqpoint{2.911320in}{0.665536in}}%
\pgfpathcurveto{\pgfqpoint{2.907202in}{0.661418in}}{\pgfqpoint{2.904888in}{0.655831in}}{\pgfqpoint{2.904888in}{0.650007in}}%
\pgfpathcurveto{\pgfqpoint{2.904888in}{0.644184in}}{\pgfqpoint{2.907202in}{0.638597in}}{\pgfqpoint{2.911320in}{0.634479in}}%
\pgfpathcurveto{\pgfqpoint{2.915438in}{0.630361in}}{\pgfqpoint{2.921024in}{0.628047in}}{\pgfqpoint{2.926848in}{0.628047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070553in}{0.978349in}}%
\pgfpathcurveto{\pgfqpoint{3.076376in}{0.978349in}}{\pgfqpoint{3.081963in}{0.980663in}}{\pgfqpoint{3.086081in}{0.984781in}}%
\pgfpathcurveto{\pgfqpoint{3.090199in}{0.988899in}}{\pgfqpoint{3.092513in}{0.994485in}}{\pgfqpoint{3.092513in}{1.000309in}}%
\pgfpathcurveto{\pgfqpoint{3.092513in}{1.006133in}}{\pgfqpoint{3.090199in}{1.011719in}}{\pgfqpoint{3.086081in}{1.015838in}}%
\pgfpathcurveto{\pgfqpoint{3.081963in}{1.019956in}}{\pgfqpoint{3.076376in}{1.022270in}}{\pgfqpoint{3.070553in}{1.022270in}}%
\pgfpathcurveto{\pgfqpoint{3.064729in}{1.022270in}}{\pgfqpoint{3.059142in}{1.019956in}}{\pgfqpoint{3.055024in}{1.015838in}}%
\pgfpathcurveto{\pgfqpoint{3.050906in}{1.011719in}}{\pgfqpoint{3.048592in}{1.006133in}}{\pgfqpoint{3.048592in}{1.000309in}}%
\pgfpathcurveto{\pgfqpoint{3.048592in}{0.994485in}}{\pgfqpoint{3.050906in}{0.988899in}}{\pgfqpoint{3.055024in}{0.984781in}}%
\pgfpathcurveto{\pgfqpoint{3.059142in}{0.980663in}}{\pgfqpoint{3.064729in}{0.978349in}}{\pgfqpoint{3.070553in}{0.978349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867872in}{0.684431in}}%
\pgfpathcurveto{\pgfqpoint{2.873696in}{0.684431in}}{\pgfqpoint{2.879282in}{0.686744in}}{\pgfqpoint{2.883400in}{0.690863in}}%
\pgfpathcurveto{\pgfqpoint{2.887518in}{0.694981in}}{\pgfqpoint{2.889832in}{0.700567in}}{\pgfqpoint{2.889832in}{0.706391in}}%
\pgfpathcurveto{\pgfqpoint{2.889832in}{0.712215in}}{\pgfqpoint{2.887518in}{0.717801in}}{\pgfqpoint{2.883400in}{0.721919in}}%
\pgfpathcurveto{\pgfqpoint{2.879282in}{0.726037in}}{\pgfqpoint{2.873696in}{0.728351in}}{\pgfqpoint{2.867872in}{0.728351in}}%
\pgfpathcurveto{\pgfqpoint{2.862048in}{0.728351in}}{\pgfqpoint{2.856462in}{0.726037in}}{\pgfqpoint{2.852344in}{0.721919in}}%
\pgfpathcurveto{\pgfqpoint{2.848226in}{0.717801in}}{\pgfqpoint{2.845912in}{0.712215in}}{\pgfqpoint{2.845912in}{0.706391in}}%
\pgfpathcurveto{\pgfqpoint{2.845912in}{0.700567in}}{\pgfqpoint{2.848226in}{0.694981in}}{\pgfqpoint{2.852344in}{0.690863in}}%
\pgfpathcurveto{\pgfqpoint{2.856462in}{0.686744in}}{\pgfqpoint{2.862048in}{0.684431in}}{\pgfqpoint{2.867872in}{0.684431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937589in}{0.540878in}}%
\pgfpathcurveto{\pgfqpoint{2.943413in}{0.540878in}}{\pgfqpoint{2.948999in}{0.543192in}}{\pgfqpoint{2.953118in}{0.547310in}}%
\pgfpathcurveto{\pgfqpoint{2.957236in}{0.551428in}}{\pgfqpoint{2.959550in}{0.557014in}}{\pgfqpoint{2.959550in}{0.562838in}}%
\pgfpathcurveto{\pgfqpoint{2.959550in}{0.568662in}}{\pgfqpoint{2.957236in}{0.574248in}}{\pgfqpoint{2.953118in}{0.578366in}}%
\pgfpathcurveto{\pgfqpoint{2.948999in}{0.582484in}}{\pgfqpoint{2.943413in}{0.584798in}}{\pgfqpoint{2.937589in}{0.584798in}}%
\pgfpathcurveto{\pgfqpoint{2.931765in}{0.584798in}}{\pgfqpoint{2.926179in}{0.582484in}}{\pgfqpoint{2.922061in}{0.578366in}}%
\pgfpathcurveto{\pgfqpoint{2.917943in}{0.574248in}}{\pgfqpoint{2.915629in}{0.568662in}}{\pgfqpoint{2.915629in}{0.562838in}}%
\pgfpathcurveto{\pgfqpoint{2.915629in}{0.557014in}}{\pgfqpoint{2.917943in}{0.551428in}}{\pgfqpoint{2.922061in}{0.547310in}}%
\pgfpathcurveto{\pgfqpoint{2.926179in}{0.543192in}}{\pgfqpoint{2.931765in}{0.540878in}}{\pgfqpoint{2.937589in}{0.540878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244840in}{0.340089in}}%
\pgfpathcurveto{\pgfqpoint{2.250664in}{0.340089in}}{\pgfqpoint{2.256250in}{0.342403in}}{\pgfqpoint{2.260368in}{0.346521in}}%
\pgfpathcurveto{\pgfqpoint{2.264486in}{0.350639in}}{\pgfqpoint{2.266800in}{0.356225in}}{\pgfqpoint{2.266800in}{0.362049in}}%
\pgfpathcurveto{\pgfqpoint{2.266800in}{0.367873in}}{\pgfqpoint{2.264486in}{0.373459in}}{\pgfqpoint{2.260368in}{0.377577in}}%
\pgfpathcurveto{\pgfqpoint{2.256250in}{0.381695in}}{\pgfqpoint{2.250664in}{0.384009in}}{\pgfqpoint{2.244840in}{0.384009in}}%
\pgfpathcurveto{\pgfqpoint{2.239016in}{0.384009in}}{\pgfqpoint{2.233430in}{0.381695in}}{\pgfqpoint{2.229311in}{0.377577in}}%
\pgfpathcurveto{\pgfqpoint{2.225193in}{0.373459in}}{\pgfqpoint{2.222879in}{0.367873in}}{\pgfqpoint{2.222879in}{0.362049in}}%
\pgfpathcurveto{\pgfqpoint{2.222879in}{0.356225in}}{\pgfqpoint{2.225193in}{0.350639in}}{\pgfqpoint{2.229311in}{0.346521in}}%
\pgfpathcurveto{\pgfqpoint{2.233430in}{0.342403in}}{\pgfqpoint{2.239016in}{0.340089in}}{\pgfqpoint{2.244840in}{0.340089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138568in}{1.089310in}}%
\pgfpathcurveto{\pgfqpoint{3.144392in}{1.089310in}}{\pgfqpoint{3.149978in}{1.091624in}}{\pgfqpoint{3.154096in}{1.095742in}}%
\pgfpathcurveto{\pgfqpoint{3.158214in}{1.099860in}}{\pgfqpoint{3.160528in}{1.105447in}}{\pgfqpoint{3.160528in}{1.111271in}}%
\pgfpathcurveto{\pgfqpoint{3.160528in}{1.117094in}}{\pgfqpoint{3.158214in}{1.122681in}}{\pgfqpoint{3.154096in}{1.126799in}}%
\pgfpathcurveto{\pgfqpoint{3.149978in}{1.130917in}}{\pgfqpoint{3.144392in}{1.133231in}}{\pgfqpoint{3.138568in}{1.133231in}}%
\pgfpathcurveto{\pgfqpoint{3.132744in}{1.133231in}}{\pgfqpoint{3.127158in}{1.130917in}}{\pgfqpoint{3.123039in}{1.126799in}}%
\pgfpathcurveto{\pgfqpoint{3.118921in}{1.122681in}}{\pgfqpoint{3.116607in}{1.117094in}}{\pgfqpoint{3.116607in}{1.111271in}}%
\pgfpathcurveto{\pgfqpoint{3.116607in}{1.105447in}}{\pgfqpoint{3.118921in}{1.099860in}}{\pgfqpoint{3.123039in}{1.095742in}}%
\pgfpathcurveto{\pgfqpoint{3.127158in}{1.091624in}}{\pgfqpoint{3.132744in}{1.089310in}}{\pgfqpoint{3.138568in}{1.089310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837033in}{1.928189in}}%
\pgfpathcurveto{\pgfqpoint{2.842857in}{1.928189in}}{\pgfqpoint{2.848443in}{1.930503in}}{\pgfqpoint{2.852561in}{1.934621in}}%
\pgfpathcurveto{\pgfqpoint{2.856679in}{1.938739in}}{\pgfqpoint{2.858993in}{1.944325in}}{\pgfqpoint{2.858993in}{1.950149in}}%
\pgfpathcurveto{\pgfqpoint{2.858993in}{1.955973in}}{\pgfqpoint{2.856679in}{1.961559in}}{\pgfqpoint{2.852561in}{1.965678in}}%
\pgfpathcurveto{\pgfqpoint{2.848443in}{1.969796in}}{\pgfqpoint{2.842857in}{1.972110in}}{\pgfqpoint{2.837033in}{1.972110in}}%
\pgfpathcurveto{\pgfqpoint{2.831209in}{1.972110in}}{\pgfqpoint{2.825623in}{1.969796in}}{\pgfqpoint{2.821505in}{1.965678in}}%
\pgfpathcurveto{\pgfqpoint{2.817386in}{1.961559in}}{\pgfqpoint{2.815073in}{1.955973in}}{\pgfqpoint{2.815073in}{1.950149in}}%
\pgfpathcurveto{\pgfqpoint{2.815073in}{1.944325in}}{\pgfqpoint{2.817386in}{1.938739in}}{\pgfqpoint{2.821505in}{1.934621in}}%
\pgfpathcurveto{\pgfqpoint{2.825623in}{1.930503in}}{\pgfqpoint{2.831209in}{1.928189in}}{\pgfqpoint{2.837033in}{1.928189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228343in}{0.916206in}}%
\pgfpathcurveto{\pgfqpoint{3.234167in}{0.916206in}}{\pgfqpoint{3.239753in}{0.918520in}}{\pgfqpoint{3.243871in}{0.922638in}}%
\pgfpathcurveto{\pgfqpoint{3.247990in}{0.926756in}}{\pgfqpoint{3.250303in}{0.932342in}}{\pgfqpoint{3.250303in}{0.938166in}}%
\pgfpathcurveto{\pgfqpoint{3.250303in}{0.943990in}}{\pgfqpoint{3.247990in}{0.949576in}}{\pgfqpoint{3.243871in}{0.953694in}}%
\pgfpathcurveto{\pgfqpoint{3.239753in}{0.957813in}}{\pgfqpoint{3.234167in}{0.960126in}}{\pgfqpoint{3.228343in}{0.960126in}}%
\pgfpathcurveto{\pgfqpoint{3.222519in}{0.960126in}}{\pgfqpoint{3.216933in}{0.957813in}}{\pgfqpoint{3.212815in}{0.953694in}}%
\pgfpathcurveto{\pgfqpoint{3.208697in}{0.949576in}}{\pgfqpoint{3.206383in}{0.943990in}}{\pgfqpoint{3.206383in}{0.938166in}}%
\pgfpathcurveto{\pgfqpoint{3.206383in}{0.932342in}}{\pgfqpoint{3.208697in}{0.926756in}}{\pgfqpoint{3.212815in}{0.922638in}}%
\pgfpathcurveto{\pgfqpoint{3.216933in}{0.918520in}}{\pgfqpoint{3.222519in}{0.916206in}}{\pgfqpoint{3.228343in}{0.916206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197544in}{0.374670in}}%
\pgfpathcurveto{\pgfqpoint{2.203368in}{0.374670in}}{\pgfqpoint{2.208954in}{0.376984in}}{\pgfqpoint{2.213072in}{0.381102in}}%
\pgfpathcurveto{\pgfqpoint{2.217190in}{0.385220in}}{\pgfqpoint{2.219504in}{0.390806in}}{\pgfqpoint{2.219504in}{0.396630in}}%
\pgfpathcurveto{\pgfqpoint{2.219504in}{0.402454in}}{\pgfqpoint{2.217190in}{0.408040in}}{\pgfqpoint{2.213072in}{0.412159in}}%
\pgfpathcurveto{\pgfqpoint{2.208954in}{0.416277in}}{\pgfqpoint{2.203368in}{0.418591in}}{\pgfqpoint{2.197544in}{0.418591in}}%
\pgfpathcurveto{\pgfqpoint{2.191720in}{0.418591in}}{\pgfqpoint{2.186134in}{0.416277in}}{\pgfqpoint{2.182016in}{0.412159in}}%
\pgfpathcurveto{\pgfqpoint{2.177898in}{0.408040in}}{\pgfqpoint{2.175584in}{0.402454in}}{\pgfqpoint{2.175584in}{0.396630in}}%
\pgfpathcurveto{\pgfqpoint{2.175584in}{0.390806in}}{\pgfqpoint{2.177898in}{0.385220in}}{\pgfqpoint{2.182016in}{0.381102in}}%
\pgfpathcurveto{\pgfqpoint{2.186134in}{0.376984in}}{\pgfqpoint{2.191720in}{0.374670in}}{\pgfqpoint{2.197544in}{0.374670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009969in}{2.097689in}}%
\pgfpathcurveto{\pgfqpoint{3.015793in}{2.097689in}}{\pgfqpoint{3.021379in}{2.100003in}}{\pgfqpoint{3.025498in}{2.104121in}}%
\pgfpathcurveto{\pgfqpoint{3.029616in}{2.108239in}}{\pgfqpoint{3.031930in}{2.113826in}}{\pgfqpoint{3.031930in}{2.119650in}}%
\pgfpathcurveto{\pgfqpoint{3.031930in}{2.125473in}}{\pgfqpoint{3.029616in}{2.131060in}}{\pgfqpoint{3.025498in}{2.135178in}}%
\pgfpathcurveto{\pgfqpoint{3.021379in}{2.139296in}}{\pgfqpoint{3.015793in}{2.141610in}}{\pgfqpoint{3.009969in}{2.141610in}}%
\pgfpathcurveto{\pgfqpoint{3.004145in}{2.141610in}}{\pgfqpoint{2.998559in}{2.139296in}}{\pgfqpoint{2.994441in}{2.135178in}}%
\pgfpathcurveto{\pgfqpoint{2.990323in}{2.131060in}}{\pgfqpoint{2.988009in}{2.125473in}}{\pgfqpoint{2.988009in}{2.119650in}}%
\pgfpathcurveto{\pgfqpoint{2.988009in}{2.113826in}}{\pgfqpoint{2.990323in}{2.108239in}}{\pgfqpoint{2.994441in}{2.104121in}}%
\pgfpathcurveto{\pgfqpoint{2.998559in}{2.100003in}}{\pgfqpoint{3.004145in}{2.097689in}}{\pgfqpoint{3.009969in}{2.097689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041549in}{0.927140in}}%
\pgfpathcurveto{\pgfqpoint{3.047373in}{0.927140in}}{\pgfqpoint{3.052959in}{0.929454in}}{\pgfqpoint{3.057077in}{0.933572in}}%
\pgfpathcurveto{\pgfqpoint{3.061195in}{0.937690in}}{\pgfqpoint{3.063509in}{0.943277in}}{\pgfqpoint{3.063509in}{0.949101in}}%
\pgfpathcurveto{\pgfqpoint{3.063509in}{0.954925in}}{\pgfqpoint{3.061195in}{0.960511in}}{\pgfqpoint{3.057077in}{0.964629in}}%
\pgfpathcurveto{\pgfqpoint{3.052959in}{0.968747in}}{\pgfqpoint{3.047373in}{0.971061in}}{\pgfqpoint{3.041549in}{0.971061in}}%
\pgfpathcurveto{\pgfqpoint{3.035725in}{0.971061in}}{\pgfqpoint{3.030139in}{0.968747in}}{\pgfqpoint{3.026020in}{0.964629in}}%
\pgfpathcurveto{\pgfqpoint{3.021902in}{0.960511in}}{\pgfqpoint{3.019588in}{0.954925in}}{\pgfqpoint{3.019588in}{0.949101in}}%
\pgfpathcurveto{\pgfqpoint{3.019588in}{0.943277in}}{\pgfqpoint{3.021902in}{0.937690in}}{\pgfqpoint{3.026020in}{0.933572in}}%
\pgfpathcurveto{\pgfqpoint{3.030139in}{0.929454in}}{\pgfqpoint{3.035725in}{0.927140in}}{\pgfqpoint{3.041549in}{0.927140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070222in}{1.202486in}}%
\pgfpathcurveto{\pgfqpoint{3.076046in}{1.202486in}}{\pgfqpoint{3.081632in}{1.204799in}}{\pgfqpoint{3.085750in}{1.208918in}}%
\pgfpathcurveto{\pgfqpoint{3.089868in}{1.213036in}}{\pgfqpoint{3.092182in}{1.218622in}}{\pgfqpoint{3.092182in}{1.224446in}}%
\pgfpathcurveto{\pgfqpoint{3.092182in}{1.230270in}}{\pgfqpoint{3.089868in}{1.235856in}}{\pgfqpoint{3.085750in}{1.239974in}}%
\pgfpathcurveto{\pgfqpoint{3.081632in}{1.244092in}}{\pgfqpoint{3.076046in}{1.246406in}}{\pgfqpoint{3.070222in}{1.246406in}}%
\pgfpathcurveto{\pgfqpoint{3.064398in}{1.246406in}}{\pgfqpoint{3.058812in}{1.244092in}}{\pgfqpoint{3.054693in}{1.239974in}}%
\pgfpathcurveto{\pgfqpoint{3.050575in}{1.235856in}}{\pgfqpoint{3.048261in}{1.230270in}}{\pgfqpoint{3.048261in}{1.224446in}}%
\pgfpathcurveto{\pgfqpoint{3.048261in}{1.218622in}}{\pgfqpoint{3.050575in}{1.213036in}}{\pgfqpoint{3.054693in}{1.208918in}}%
\pgfpathcurveto{\pgfqpoint{3.058812in}{1.204799in}}{\pgfqpoint{3.064398in}{1.202486in}}{\pgfqpoint{3.070222in}{1.202486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828582in}{0.248237in}}%
\pgfpathcurveto{\pgfqpoint{1.834406in}{0.248237in}}{\pgfqpoint{1.839992in}{0.250551in}}{\pgfqpoint{1.844111in}{0.254669in}}%
\pgfpathcurveto{\pgfqpoint{1.848229in}{0.258787in}}{\pgfqpoint{1.850543in}{0.264373in}}{\pgfqpoint{1.850543in}{0.270197in}}%
\pgfpathcurveto{\pgfqpoint{1.850543in}{0.276021in}}{\pgfqpoint{1.848229in}{0.281607in}}{\pgfqpoint{1.844111in}{0.285725in}}%
\pgfpathcurveto{\pgfqpoint{1.839992in}{0.289843in}}{\pgfqpoint{1.834406in}{0.292157in}}{\pgfqpoint{1.828582in}{0.292157in}}%
\pgfpathcurveto{\pgfqpoint{1.822758in}{0.292157in}}{\pgfqpoint{1.817172in}{0.289843in}}{\pgfqpoint{1.813054in}{0.285725in}}%
\pgfpathcurveto{\pgfqpoint{1.808936in}{0.281607in}}{\pgfqpoint{1.806622in}{0.276021in}}{\pgfqpoint{1.806622in}{0.270197in}}%
\pgfpathcurveto{\pgfqpoint{1.806622in}{0.264373in}}{\pgfqpoint{1.808936in}{0.258787in}}{\pgfqpoint{1.813054in}{0.254669in}}%
\pgfpathcurveto{\pgfqpoint{1.817172in}{0.250551in}}{\pgfqpoint{1.822758in}{0.248237in}}{\pgfqpoint{1.828582in}{0.248237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178305in}{0.978091in}}%
\pgfpathcurveto{\pgfqpoint{3.184129in}{0.978091in}}{\pgfqpoint{3.189715in}{0.980405in}}{\pgfqpoint{3.193833in}{0.984523in}}%
\pgfpathcurveto{\pgfqpoint{3.197951in}{0.988641in}}{\pgfqpoint{3.200265in}{0.994228in}}{\pgfqpoint{3.200265in}{1.000052in}}%
\pgfpathcurveto{\pgfqpoint{3.200265in}{1.005875in}}{\pgfqpoint{3.197951in}{1.011462in}}{\pgfqpoint{3.193833in}{1.015580in}}%
\pgfpathcurveto{\pgfqpoint{3.189715in}{1.019698in}}{\pgfqpoint{3.184129in}{1.022012in}}{\pgfqpoint{3.178305in}{1.022012in}}%
\pgfpathcurveto{\pgfqpoint{3.172481in}{1.022012in}}{\pgfqpoint{3.166895in}{1.019698in}}{\pgfqpoint{3.162777in}{1.015580in}}%
\pgfpathcurveto{\pgfqpoint{3.158659in}{1.011462in}}{\pgfqpoint{3.156345in}{1.005875in}}{\pgfqpoint{3.156345in}{1.000052in}}%
\pgfpathcurveto{\pgfqpoint{3.156345in}{0.994228in}}{\pgfqpoint{3.158659in}{0.988641in}}{\pgfqpoint{3.162777in}{0.984523in}}%
\pgfpathcurveto{\pgfqpoint{3.166895in}{0.980405in}}{\pgfqpoint{3.172481in}{0.978091in}}{\pgfqpoint{3.178305in}{0.978091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117032in}{1.021241in}}%
\pgfpathcurveto{\pgfqpoint{3.122856in}{1.021241in}}{\pgfqpoint{3.128442in}{1.023555in}}{\pgfqpoint{3.132560in}{1.027673in}}%
\pgfpathcurveto{\pgfqpoint{3.136679in}{1.031791in}}{\pgfqpoint{3.138992in}{1.037377in}}{\pgfqpoint{3.138992in}{1.043201in}}%
\pgfpathcurveto{\pgfqpoint{3.138992in}{1.049025in}}{\pgfqpoint{3.136679in}{1.054611in}}{\pgfqpoint{3.132560in}{1.058730in}}%
\pgfpathcurveto{\pgfqpoint{3.128442in}{1.062848in}}{\pgfqpoint{3.122856in}{1.065162in}}{\pgfqpoint{3.117032in}{1.065162in}}%
\pgfpathcurveto{\pgfqpoint{3.111208in}{1.065162in}}{\pgfqpoint{3.105622in}{1.062848in}}{\pgfqpoint{3.101504in}{1.058730in}}%
\pgfpathcurveto{\pgfqpoint{3.097386in}{1.054611in}}{\pgfqpoint{3.095072in}{1.049025in}}{\pgfqpoint{3.095072in}{1.043201in}}%
\pgfpathcurveto{\pgfqpoint{3.095072in}{1.037377in}}{\pgfqpoint{3.097386in}{1.031791in}}{\pgfqpoint{3.101504in}{1.027673in}}%
\pgfpathcurveto{\pgfqpoint{3.105622in}{1.023555in}}{\pgfqpoint{3.111208in}{1.021241in}}{\pgfqpoint{3.117032in}{1.021241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166497in}{0.897165in}}%
\pgfpathcurveto{\pgfqpoint{3.172321in}{0.897165in}}{\pgfqpoint{3.177907in}{0.899479in}}{\pgfqpoint{3.182026in}{0.903597in}}%
\pgfpathcurveto{\pgfqpoint{3.186144in}{0.907715in}}{\pgfqpoint{3.188458in}{0.913301in}}{\pgfqpoint{3.188458in}{0.919125in}}%
\pgfpathcurveto{\pgfqpoint{3.188458in}{0.924949in}}{\pgfqpoint{3.186144in}{0.930535in}}{\pgfqpoint{3.182026in}{0.934653in}}%
\pgfpathcurveto{\pgfqpoint{3.177907in}{0.938772in}}{\pgfqpoint{3.172321in}{0.941085in}}{\pgfqpoint{3.166497in}{0.941085in}}%
\pgfpathcurveto{\pgfqpoint{3.160673in}{0.941085in}}{\pgfqpoint{3.155087in}{0.938772in}}{\pgfqpoint{3.150969in}{0.934653in}}%
\pgfpathcurveto{\pgfqpoint{3.146851in}{0.930535in}}{\pgfqpoint{3.144537in}{0.924949in}}{\pgfqpoint{3.144537in}{0.919125in}}%
\pgfpathcurveto{\pgfqpoint{3.144537in}{0.913301in}}{\pgfqpoint{3.146851in}{0.907715in}}{\pgfqpoint{3.150969in}{0.903597in}}%
\pgfpathcurveto{\pgfqpoint{3.155087in}{0.899479in}}{\pgfqpoint{3.160673in}{0.897165in}}{\pgfqpoint{3.166497in}{0.897165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261556in}{0.181720in}}%
\pgfpathcurveto{\pgfqpoint{2.267380in}{0.181720in}}{\pgfqpoint{2.272966in}{0.184034in}}{\pgfqpoint{2.277084in}{0.188152in}}%
\pgfpathcurveto{\pgfqpoint{2.281202in}{0.192270in}}{\pgfqpoint{2.283516in}{0.197856in}}{\pgfqpoint{2.283516in}{0.203680in}}%
\pgfpathcurveto{\pgfqpoint{2.283516in}{0.209504in}}{\pgfqpoint{2.281202in}{0.215091in}}{\pgfqpoint{2.277084in}{0.219209in}}%
\pgfpathcurveto{\pgfqpoint{2.272966in}{0.223327in}}{\pgfqpoint{2.267380in}{0.225641in}}{\pgfqpoint{2.261556in}{0.225641in}}%
\pgfpathcurveto{\pgfqpoint{2.255732in}{0.225641in}}{\pgfqpoint{2.250146in}{0.223327in}}{\pgfqpoint{2.246028in}{0.219209in}}%
\pgfpathcurveto{\pgfqpoint{2.241910in}{0.215091in}}{\pgfqpoint{2.239596in}{0.209504in}}{\pgfqpoint{2.239596in}{0.203680in}}%
\pgfpathcurveto{\pgfqpoint{2.239596in}{0.197856in}}{\pgfqpoint{2.241910in}{0.192270in}}{\pgfqpoint{2.246028in}{0.188152in}}%
\pgfpathcurveto{\pgfqpoint{2.250146in}{0.184034in}}{\pgfqpoint{2.255732in}{0.181720in}}{\pgfqpoint{2.261556in}{0.181720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928705in}{0.990151in}}%
\pgfpathcurveto{\pgfqpoint{2.934529in}{0.990151in}}{\pgfqpoint{2.940115in}{0.992465in}}{\pgfqpoint{2.944233in}{0.996584in}}%
\pgfpathcurveto{\pgfqpoint{2.948351in}{1.000702in}}{\pgfqpoint{2.950665in}{1.006288in}}{\pgfqpoint{2.950665in}{1.012112in}}%
\pgfpathcurveto{\pgfqpoint{2.950665in}{1.017936in}}{\pgfqpoint{2.948351in}{1.023522in}}{\pgfqpoint{2.944233in}{1.027640in}}%
\pgfpathcurveto{\pgfqpoint{2.940115in}{1.031758in}}{\pgfqpoint{2.934529in}{1.034072in}}{\pgfqpoint{2.928705in}{1.034072in}}%
\pgfpathcurveto{\pgfqpoint{2.922881in}{1.034072in}}{\pgfqpoint{2.917295in}{1.031758in}}{\pgfqpoint{2.913176in}{1.027640in}}%
\pgfpathcurveto{\pgfqpoint{2.909058in}{1.023522in}}{\pgfqpoint{2.906744in}{1.017936in}}{\pgfqpoint{2.906744in}{1.012112in}}%
\pgfpathcurveto{\pgfqpoint{2.906744in}{1.006288in}}{\pgfqpoint{2.909058in}{1.000702in}}{\pgfqpoint{2.913176in}{0.996584in}}%
\pgfpathcurveto{\pgfqpoint{2.917295in}{0.992465in}}{\pgfqpoint{2.922881in}{0.990151in}}{\pgfqpoint{2.928705in}{0.990151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060251in}{1.047471in}}%
\pgfpathcurveto{\pgfqpoint{3.066075in}{1.047471in}}{\pgfqpoint{3.071662in}{1.049785in}}{\pgfqpoint{3.075780in}{1.053903in}}%
\pgfpathcurveto{\pgfqpoint{3.079898in}{1.058021in}}{\pgfqpoint{3.082212in}{1.063607in}}{\pgfqpoint{3.082212in}{1.069431in}}%
\pgfpathcurveto{\pgfqpoint{3.082212in}{1.075255in}}{\pgfqpoint{3.079898in}{1.080841in}}{\pgfqpoint{3.075780in}{1.084960in}}%
\pgfpathcurveto{\pgfqpoint{3.071662in}{1.089078in}}{\pgfqpoint{3.066075in}{1.091392in}}{\pgfqpoint{3.060251in}{1.091392in}}%
\pgfpathcurveto{\pgfqpoint{3.054428in}{1.091392in}}{\pgfqpoint{3.048841in}{1.089078in}}{\pgfqpoint{3.044723in}{1.084960in}}%
\pgfpathcurveto{\pgfqpoint{3.040605in}{1.080841in}}{\pgfqpoint{3.038291in}{1.075255in}}{\pgfqpoint{3.038291in}{1.069431in}}%
\pgfpathcurveto{\pgfqpoint{3.038291in}{1.063607in}}{\pgfqpoint{3.040605in}{1.058021in}}{\pgfqpoint{3.044723in}{1.053903in}}%
\pgfpathcurveto{\pgfqpoint{3.048841in}{1.049785in}}{\pgfqpoint{3.054428in}{1.047471in}}{\pgfqpoint{3.060251in}{1.047471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512143in}{0.684757in}}%
\pgfpathcurveto{\pgfqpoint{2.517967in}{0.684757in}}{\pgfqpoint{2.523553in}{0.687071in}}{\pgfqpoint{2.527671in}{0.691189in}}%
\pgfpathcurveto{\pgfqpoint{2.531789in}{0.695307in}}{\pgfqpoint{2.534103in}{0.700894in}}{\pgfqpoint{2.534103in}{0.706717in}}%
\pgfpathcurveto{\pgfqpoint{2.534103in}{0.712541in}}{\pgfqpoint{2.531789in}{0.718128in}}{\pgfqpoint{2.527671in}{0.722246in}}%
\pgfpathcurveto{\pgfqpoint{2.523553in}{0.726364in}}{\pgfqpoint{2.517967in}{0.728678in}}{\pgfqpoint{2.512143in}{0.728678in}}%
\pgfpathcurveto{\pgfqpoint{2.506319in}{0.728678in}}{\pgfqpoint{2.500733in}{0.726364in}}{\pgfqpoint{2.496615in}{0.722246in}}%
\pgfpathcurveto{\pgfqpoint{2.492497in}{0.718128in}}{\pgfqpoint{2.490183in}{0.712541in}}{\pgfqpoint{2.490183in}{0.706717in}}%
\pgfpathcurveto{\pgfqpoint{2.490183in}{0.700894in}}{\pgfqpoint{2.492497in}{0.695307in}}{\pgfqpoint{2.496615in}{0.691189in}}%
\pgfpathcurveto{\pgfqpoint{2.500733in}{0.687071in}}{\pgfqpoint{2.506319in}{0.684757in}}{\pgfqpoint{2.512143in}{0.684757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110259in}{0.959707in}}%
\pgfpathcurveto{\pgfqpoint{3.116083in}{0.959707in}}{\pgfqpoint{3.121669in}{0.962021in}}{\pgfqpoint{3.125787in}{0.966139in}}%
\pgfpathcurveto{\pgfqpoint{3.129906in}{0.970257in}}{\pgfqpoint{3.132219in}{0.975844in}}{\pgfqpoint{3.132219in}{0.981668in}}%
\pgfpathcurveto{\pgfqpoint{3.132219in}{0.987491in}}{\pgfqpoint{3.129906in}{0.993078in}}{\pgfqpoint{3.125787in}{0.997196in}}%
\pgfpathcurveto{\pgfqpoint{3.121669in}{1.001314in}}{\pgfqpoint{3.116083in}{1.003628in}}{\pgfqpoint{3.110259in}{1.003628in}}%
\pgfpathcurveto{\pgfqpoint{3.104435in}{1.003628in}}{\pgfqpoint{3.098849in}{1.001314in}}{\pgfqpoint{3.094731in}{0.997196in}}%
\pgfpathcurveto{\pgfqpoint{3.090613in}{0.993078in}}{\pgfqpoint{3.088299in}{0.987491in}}{\pgfqpoint{3.088299in}{0.981668in}}%
\pgfpathcurveto{\pgfqpoint{3.088299in}{0.975844in}}{\pgfqpoint{3.090613in}{0.970257in}}{\pgfqpoint{3.094731in}{0.966139in}}%
\pgfpathcurveto{\pgfqpoint{3.098849in}{0.962021in}}{\pgfqpoint{3.104435in}{0.959707in}}{\pgfqpoint{3.110259in}{0.959707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932477in}{0.709233in}}%
\pgfpathcurveto{\pgfqpoint{2.938301in}{0.709233in}}{\pgfqpoint{2.943887in}{0.711547in}}{\pgfqpoint{2.948005in}{0.715665in}}%
\pgfpathcurveto{\pgfqpoint{2.952123in}{0.719783in}}{\pgfqpoint{2.954437in}{0.725369in}}{\pgfqpoint{2.954437in}{0.731193in}}%
\pgfpathcurveto{\pgfqpoint{2.954437in}{0.737017in}}{\pgfqpoint{2.952123in}{0.742604in}}{\pgfqpoint{2.948005in}{0.746722in}}%
\pgfpathcurveto{\pgfqpoint{2.943887in}{0.750840in}}{\pgfqpoint{2.938301in}{0.753154in}}{\pgfqpoint{2.932477in}{0.753154in}}%
\pgfpathcurveto{\pgfqpoint{2.926653in}{0.753154in}}{\pgfqpoint{2.921067in}{0.750840in}}{\pgfqpoint{2.916949in}{0.746722in}}%
\pgfpathcurveto{\pgfqpoint{2.912830in}{0.742604in}}{\pgfqpoint{2.910516in}{0.737017in}}{\pgfqpoint{2.910516in}{0.731193in}}%
\pgfpathcurveto{\pgfqpoint{2.910516in}{0.725369in}}{\pgfqpoint{2.912830in}{0.719783in}}{\pgfqpoint{2.916949in}{0.715665in}}%
\pgfpathcurveto{\pgfqpoint{2.921067in}{0.711547in}}{\pgfqpoint{2.926653in}{0.709233in}}{\pgfqpoint{2.932477in}{0.709233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027015in}{0.345280in}}%
\pgfpathcurveto{\pgfqpoint{3.032839in}{0.345280in}}{\pgfqpoint{3.038426in}{0.347594in}}{\pgfqpoint{3.042544in}{0.351712in}}%
\pgfpathcurveto{\pgfqpoint{3.046662in}{0.355830in}}{\pgfqpoint{3.048976in}{0.361416in}}{\pgfqpoint{3.048976in}{0.367240in}}%
\pgfpathcurveto{\pgfqpoint{3.048976in}{0.373064in}}{\pgfqpoint{3.046662in}{0.378650in}}{\pgfqpoint{3.042544in}{0.382769in}}%
\pgfpathcurveto{\pgfqpoint{3.038426in}{0.386887in}}{\pgfqpoint{3.032839in}{0.389201in}}{\pgfqpoint{3.027015in}{0.389201in}}%
\pgfpathcurveto{\pgfqpoint{3.021192in}{0.389201in}}{\pgfqpoint{3.015605in}{0.386887in}}{\pgfqpoint{3.011487in}{0.382769in}}%
\pgfpathcurveto{\pgfqpoint{3.007369in}{0.378650in}}{\pgfqpoint{3.005055in}{0.373064in}}{\pgfqpoint{3.005055in}{0.367240in}}%
\pgfpathcurveto{\pgfqpoint{3.005055in}{0.361416in}}{\pgfqpoint{3.007369in}{0.355830in}}{\pgfqpoint{3.011487in}{0.351712in}}%
\pgfpathcurveto{\pgfqpoint{3.015605in}{0.347594in}}{\pgfqpoint{3.021192in}{0.345280in}}{\pgfqpoint{3.027015in}{0.345280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172265in}{0.931613in}}%
\pgfpathcurveto{\pgfqpoint{3.178089in}{0.931613in}}{\pgfqpoint{3.183675in}{0.933927in}}{\pgfqpoint{3.187793in}{0.938046in}}%
\pgfpathcurveto{\pgfqpoint{3.191912in}{0.942164in}}{\pgfqpoint{3.194225in}{0.947750in}}{\pgfqpoint{3.194225in}{0.953574in}}%
\pgfpathcurveto{\pgfqpoint{3.194225in}{0.959398in}}{\pgfqpoint{3.191912in}{0.964984in}}{\pgfqpoint{3.187793in}{0.969102in}}%
\pgfpathcurveto{\pgfqpoint{3.183675in}{0.973220in}}{\pgfqpoint{3.178089in}{0.975534in}}{\pgfqpoint{3.172265in}{0.975534in}}%
\pgfpathcurveto{\pgfqpoint{3.166441in}{0.975534in}}{\pgfqpoint{3.160855in}{0.973220in}}{\pgfqpoint{3.156737in}{0.969102in}}%
\pgfpathcurveto{\pgfqpoint{3.152619in}{0.964984in}}{\pgfqpoint{3.150305in}{0.959398in}}{\pgfqpoint{3.150305in}{0.953574in}}%
\pgfpathcurveto{\pgfqpoint{3.150305in}{0.947750in}}{\pgfqpoint{3.152619in}{0.942164in}}{\pgfqpoint{3.156737in}{0.938046in}}%
\pgfpathcurveto{\pgfqpoint{3.160855in}{0.933927in}}{\pgfqpoint{3.166441in}{0.931613in}}{\pgfqpoint{3.172265in}{0.931613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930158in}{0.860312in}}%
\pgfpathcurveto{\pgfqpoint{2.935982in}{0.860312in}}{\pgfqpoint{2.941568in}{0.862626in}}{\pgfqpoint{2.945686in}{0.866744in}}%
\pgfpathcurveto{\pgfqpoint{2.949804in}{0.870863in}}{\pgfqpoint{2.952118in}{0.876449in}}{\pgfqpoint{2.952118in}{0.882273in}}%
\pgfpathcurveto{\pgfqpoint{2.952118in}{0.888097in}}{\pgfqpoint{2.949804in}{0.893683in}}{\pgfqpoint{2.945686in}{0.897801in}}%
\pgfpathcurveto{\pgfqpoint{2.941568in}{0.901919in}}{\pgfqpoint{2.935982in}{0.904233in}}{\pgfqpoint{2.930158in}{0.904233in}}%
\pgfpathcurveto{\pgfqpoint{2.924334in}{0.904233in}}{\pgfqpoint{2.918748in}{0.901919in}}{\pgfqpoint{2.914630in}{0.897801in}}%
\pgfpathcurveto{\pgfqpoint{2.910512in}{0.893683in}}{\pgfqpoint{2.908198in}{0.888097in}}{\pgfqpoint{2.908198in}{0.882273in}}%
\pgfpathcurveto{\pgfqpoint{2.908198in}{0.876449in}}{\pgfqpoint{2.910512in}{0.870863in}}{\pgfqpoint{2.914630in}{0.866744in}}%
\pgfpathcurveto{\pgfqpoint{2.918748in}{0.862626in}}{\pgfqpoint{2.924334in}{0.860312in}}{\pgfqpoint{2.930158in}{0.860312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900252in}{1.069999in}}%
\pgfpathcurveto{\pgfqpoint{2.906076in}{1.069999in}}{\pgfqpoint{2.911662in}{1.072313in}}{\pgfqpoint{2.915781in}{1.076431in}}%
\pgfpathcurveto{\pgfqpoint{2.919899in}{1.080549in}}{\pgfqpoint{2.922213in}{1.086136in}}{\pgfqpoint{2.922213in}{1.091960in}}%
\pgfpathcurveto{\pgfqpoint{2.922213in}{1.097784in}}{\pgfqpoint{2.919899in}{1.103370in}}{\pgfqpoint{2.915781in}{1.107488in}}%
\pgfpathcurveto{\pgfqpoint{2.911662in}{1.111606in}}{\pgfqpoint{2.906076in}{1.113920in}}{\pgfqpoint{2.900252in}{1.113920in}}%
\pgfpathcurveto{\pgfqpoint{2.894428in}{1.113920in}}{\pgfqpoint{2.888842in}{1.111606in}}{\pgfqpoint{2.884724in}{1.107488in}}%
\pgfpathcurveto{\pgfqpoint{2.880606in}{1.103370in}}{\pgfqpoint{2.878292in}{1.097784in}}{\pgfqpoint{2.878292in}{1.091960in}}%
\pgfpathcurveto{\pgfqpoint{2.878292in}{1.086136in}}{\pgfqpoint{2.880606in}{1.080549in}}{\pgfqpoint{2.884724in}{1.076431in}}%
\pgfpathcurveto{\pgfqpoint{2.888842in}{1.072313in}}{\pgfqpoint{2.894428in}{1.069999in}}{\pgfqpoint{2.900252in}{1.069999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928053in}{0.833325in}}%
\pgfpathcurveto{\pgfqpoint{2.933877in}{0.833325in}}{\pgfqpoint{2.939463in}{0.835639in}}{\pgfqpoint{2.943581in}{0.839757in}}%
\pgfpathcurveto{\pgfqpoint{2.947699in}{0.843875in}}{\pgfqpoint{2.950013in}{0.849461in}}{\pgfqpoint{2.950013in}{0.855285in}}%
\pgfpathcurveto{\pgfqpoint{2.950013in}{0.861109in}}{\pgfqpoint{2.947699in}{0.866695in}}{\pgfqpoint{2.943581in}{0.870813in}}%
\pgfpathcurveto{\pgfqpoint{2.939463in}{0.874932in}}{\pgfqpoint{2.933877in}{0.877245in}}{\pgfqpoint{2.928053in}{0.877245in}}%
\pgfpathcurveto{\pgfqpoint{2.922229in}{0.877245in}}{\pgfqpoint{2.916643in}{0.874932in}}{\pgfqpoint{2.912525in}{0.870813in}}%
\pgfpathcurveto{\pgfqpoint{2.908407in}{0.866695in}}{\pgfqpoint{2.906093in}{0.861109in}}{\pgfqpoint{2.906093in}{0.855285in}}%
\pgfpathcurveto{\pgfqpoint{2.906093in}{0.849461in}}{\pgfqpoint{2.908407in}{0.843875in}}{\pgfqpoint{2.912525in}{0.839757in}}%
\pgfpathcurveto{\pgfqpoint{2.916643in}{0.835639in}}{\pgfqpoint{2.922229in}{0.833325in}}{\pgfqpoint{2.928053in}{0.833325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935048in}{0.866919in}}%
\pgfpathcurveto{\pgfqpoint{2.940872in}{0.866919in}}{\pgfqpoint{2.946458in}{0.869233in}}{\pgfqpoint{2.950576in}{0.873351in}}%
\pgfpathcurveto{\pgfqpoint{2.954695in}{0.877469in}}{\pgfqpoint{2.957008in}{0.883055in}}{\pgfqpoint{2.957008in}{0.888879in}}%
\pgfpathcurveto{\pgfqpoint{2.957008in}{0.894703in}}{\pgfqpoint{2.954695in}{0.900289in}}{\pgfqpoint{2.950576in}{0.904408in}}%
\pgfpathcurveto{\pgfqpoint{2.946458in}{0.908526in}}{\pgfqpoint{2.940872in}{0.910840in}}{\pgfqpoint{2.935048in}{0.910840in}}%
\pgfpathcurveto{\pgfqpoint{2.929224in}{0.910840in}}{\pgfqpoint{2.923638in}{0.908526in}}{\pgfqpoint{2.919520in}{0.904408in}}%
\pgfpathcurveto{\pgfqpoint{2.915402in}{0.900289in}}{\pgfqpoint{2.913088in}{0.894703in}}{\pgfqpoint{2.913088in}{0.888879in}}%
\pgfpathcurveto{\pgfqpoint{2.913088in}{0.883055in}}{\pgfqpoint{2.915402in}{0.877469in}}{\pgfqpoint{2.919520in}{0.873351in}}%
\pgfpathcurveto{\pgfqpoint{2.923638in}{0.869233in}}{\pgfqpoint{2.929224in}{0.866919in}}{\pgfqpoint{2.935048in}{0.866919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239502in}{0.870807in}}%
\pgfpathcurveto{\pgfqpoint{3.245326in}{0.870807in}}{\pgfqpoint{3.250912in}{0.873121in}}{\pgfqpoint{3.255030in}{0.877239in}}%
\pgfpathcurveto{\pgfqpoint{3.259148in}{0.881357in}}{\pgfqpoint{3.261462in}{0.886943in}}{\pgfqpoint{3.261462in}{0.892767in}}%
\pgfpathcurveto{\pgfqpoint{3.261462in}{0.898591in}}{\pgfqpoint{3.259148in}{0.904177in}}{\pgfqpoint{3.255030in}{0.908295in}}%
\pgfpathcurveto{\pgfqpoint{3.250912in}{0.912413in}}{\pgfqpoint{3.245326in}{0.914727in}}{\pgfqpoint{3.239502in}{0.914727in}}%
\pgfpathcurveto{\pgfqpoint{3.233678in}{0.914727in}}{\pgfqpoint{3.228092in}{0.912413in}}{\pgfqpoint{3.223974in}{0.908295in}}%
\pgfpathcurveto{\pgfqpoint{3.219856in}{0.904177in}}{\pgfqpoint{3.217542in}{0.898591in}}{\pgfqpoint{3.217542in}{0.892767in}}%
\pgfpathcurveto{\pgfqpoint{3.217542in}{0.886943in}}{\pgfqpoint{3.219856in}{0.881357in}}{\pgfqpoint{3.223974in}{0.877239in}}%
\pgfpathcurveto{\pgfqpoint{3.228092in}{0.873121in}}{\pgfqpoint{3.233678in}{0.870807in}}{\pgfqpoint{3.239502in}{0.870807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726810in}{1.336433in}}%
\pgfpathcurveto{\pgfqpoint{2.732634in}{1.336433in}}{\pgfqpoint{2.738220in}{1.338747in}}{\pgfqpoint{2.742338in}{1.342865in}}%
\pgfpathcurveto{\pgfqpoint{2.746456in}{1.346983in}}{\pgfqpoint{2.748770in}{1.352569in}}{\pgfqpoint{2.748770in}{1.358393in}}%
\pgfpathcurveto{\pgfqpoint{2.748770in}{1.364217in}}{\pgfqpoint{2.746456in}{1.369803in}}{\pgfqpoint{2.742338in}{1.373922in}}%
\pgfpathcurveto{\pgfqpoint{2.738220in}{1.378040in}}{\pgfqpoint{2.732634in}{1.380354in}}{\pgfqpoint{2.726810in}{1.380354in}}%
\pgfpathcurveto{\pgfqpoint{2.720986in}{1.380354in}}{\pgfqpoint{2.715400in}{1.378040in}}{\pgfqpoint{2.711282in}{1.373922in}}%
\pgfpathcurveto{\pgfqpoint{2.707164in}{1.369803in}}{\pgfqpoint{2.704850in}{1.364217in}}{\pgfqpoint{2.704850in}{1.358393in}}%
\pgfpathcurveto{\pgfqpoint{2.704850in}{1.352569in}}{\pgfqpoint{2.707164in}{1.346983in}}{\pgfqpoint{2.711282in}{1.342865in}}%
\pgfpathcurveto{\pgfqpoint{2.715400in}{1.338747in}}{\pgfqpoint{2.720986in}{1.336433in}}{\pgfqpoint{2.726810in}{1.336433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113613in}{1.118113in}}%
\pgfpathcurveto{\pgfqpoint{3.119437in}{1.118113in}}{\pgfqpoint{3.125024in}{1.120427in}}{\pgfqpoint{3.129142in}{1.124545in}}%
\pgfpathcurveto{\pgfqpoint{3.133260in}{1.128663in}}{\pgfqpoint{3.135574in}{1.134250in}}{\pgfqpoint{3.135574in}{1.140074in}}%
\pgfpathcurveto{\pgfqpoint{3.135574in}{1.145898in}}{\pgfqpoint{3.133260in}{1.151484in}}{\pgfqpoint{3.129142in}{1.155602in}}%
\pgfpathcurveto{\pgfqpoint{3.125024in}{1.159720in}}{\pgfqpoint{3.119437in}{1.162034in}}{\pgfqpoint{3.113613in}{1.162034in}}%
\pgfpathcurveto{\pgfqpoint{3.107789in}{1.162034in}}{\pgfqpoint{3.102203in}{1.159720in}}{\pgfqpoint{3.098085in}{1.155602in}}%
\pgfpathcurveto{\pgfqpoint{3.093967in}{1.151484in}}{\pgfqpoint{3.091653in}{1.145898in}}{\pgfqpoint{3.091653in}{1.140074in}}%
\pgfpathcurveto{\pgfqpoint{3.091653in}{1.134250in}}{\pgfqpoint{3.093967in}{1.128663in}}{\pgfqpoint{3.098085in}{1.124545in}}%
\pgfpathcurveto{\pgfqpoint{3.102203in}{1.120427in}}{\pgfqpoint{3.107789in}{1.118113in}}{\pgfqpoint{3.113613in}{1.118113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061716in}{1.102971in}}%
\pgfpathcurveto{\pgfqpoint{3.067540in}{1.102971in}}{\pgfqpoint{3.073126in}{1.105285in}}{\pgfqpoint{3.077244in}{1.109403in}}%
\pgfpathcurveto{\pgfqpoint{3.081362in}{1.113522in}}{\pgfqpoint{3.083676in}{1.119108in}}{\pgfqpoint{3.083676in}{1.124932in}}%
\pgfpathcurveto{\pgfqpoint{3.083676in}{1.130756in}}{\pgfqpoint{3.081362in}{1.136342in}}{\pgfqpoint{3.077244in}{1.140460in}}%
\pgfpathcurveto{\pgfqpoint{3.073126in}{1.144578in}}{\pgfqpoint{3.067540in}{1.146892in}}{\pgfqpoint{3.061716in}{1.146892in}}%
\pgfpathcurveto{\pgfqpoint{3.055892in}{1.146892in}}{\pgfqpoint{3.050306in}{1.144578in}}{\pgfqpoint{3.046188in}{1.140460in}}%
\pgfpathcurveto{\pgfqpoint{3.042069in}{1.136342in}}{\pgfqpoint{3.039756in}{1.130756in}}{\pgfqpoint{3.039756in}{1.124932in}}%
\pgfpathcurveto{\pgfqpoint{3.039756in}{1.119108in}}{\pgfqpoint{3.042069in}{1.113522in}}{\pgfqpoint{3.046188in}{1.109403in}}%
\pgfpathcurveto{\pgfqpoint{3.050306in}{1.105285in}}{\pgfqpoint{3.055892in}{1.102971in}}{\pgfqpoint{3.061716in}{1.102971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556180in}{1.019366in}}%
\pgfpathcurveto{\pgfqpoint{3.562004in}{1.019366in}}{\pgfqpoint{3.567590in}{1.021679in}}{\pgfqpoint{3.571708in}{1.025798in}}%
\pgfpathcurveto{\pgfqpoint{3.575826in}{1.029916in}}{\pgfqpoint{3.578140in}{1.035502in}}{\pgfqpoint{3.578140in}{1.041326in}}%
\pgfpathcurveto{\pgfqpoint{3.578140in}{1.047150in}}{\pgfqpoint{3.575826in}{1.052736in}}{\pgfqpoint{3.571708in}{1.056854in}}%
\pgfpathcurveto{\pgfqpoint{3.567590in}{1.060972in}}{\pgfqpoint{3.562004in}{1.063286in}}{\pgfqpoint{3.556180in}{1.063286in}}%
\pgfpathcurveto{\pgfqpoint{3.550356in}{1.063286in}}{\pgfqpoint{3.544770in}{1.060972in}}{\pgfqpoint{3.540652in}{1.056854in}}%
\pgfpathcurveto{\pgfqpoint{3.536534in}{1.052736in}}{\pgfqpoint{3.534220in}{1.047150in}}{\pgfqpoint{3.534220in}{1.041326in}}%
\pgfpathcurveto{\pgfqpoint{3.534220in}{1.035502in}}{\pgfqpoint{3.536534in}{1.029916in}}{\pgfqpoint{3.540652in}{1.025798in}}%
\pgfpathcurveto{\pgfqpoint{3.544770in}{1.021679in}}{\pgfqpoint{3.550356in}{1.019366in}}{\pgfqpoint{3.556180in}{1.019366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029860in}{0.903827in}}%
\pgfpathcurveto{\pgfqpoint{3.035684in}{0.903827in}}{\pgfqpoint{3.041270in}{0.906140in}}{\pgfqpoint{3.045388in}{0.910259in}}%
\pgfpathcurveto{\pgfqpoint{3.049506in}{0.914377in}}{\pgfqpoint{3.051820in}{0.919963in}}{\pgfqpoint{3.051820in}{0.925787in}}%
\pgfpathcurveto{\pgfqpoint{3.051820in}{0.931611in}}{\pgfqpoint{3.049506in}{0.937197in}}{\pgfqpoint{3.045388in}{0.941315in}}%
\pgfpathcurveto{\pgfqpoint{3.041270in}{0.945433in}}{\pgfqpoint{3.035684in}{0.947747in}}{\pgfqpoint{3.029860in}{0.947747in}}%
\pgfpathcurveto{\pgfqpoint{3.024036in}{0.947747in}}{\pgfqpoint{3.018450in}{0.945433in}}{\pgfqpoint{3.014332in}{0.941315in}}%
\pgfpathcurveto{\pgfqpoint{3.010213in}{0.937197in}}{\pgfqpoint{3.007900in}{0.931611in}}{\pgfqpoint{3.007900in}{0.925787in}}%
\pgfpathcurveto{\pgfqpoint{3.007900in}{0.919963in}}{\pgfqpoint{3.010213in}{0.914377in}}{\pgfqpoint{3.014332in}{0.910259in}}%
\pgfpathcurveto{\pgfqpoint{3.018450in}{0.906140in}}{\pgfqpoint{3.024036in}{0.903827in}}{\pgfqpoint{3.029860in}{0.903827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096260in}{0.927700in}}%
\pgfpathcurveto{\pgfqpoint{3.102084in}{0.927700in}}{\pgfqpoint{3.107670in}{0.930014in}}{\pgfqpoint{3.111788in}{0.934132in}}%
\pgfpathcurveto{\pgfqpoint{3.115906in}{0.938250in}}{\pgfqpoint{3.118220in}{0.943836in}}{\pgfqpoint{3.118220in}{0.949660in}}%
\pgfpathcurveto{\pgfqpoint{3.118220in}{0.955484in}}{\pgfqpoint{3.115906in}{0.961071in}}{\pgfqpoint{3.111788in}{0.965189in}}%
\pgfpathcurveto{\pgfqpoint{3.107670in}{0.969307in}}{\pgfqpoint{3.102084in}{0.971621in}}{\pgfqpoint{3.096260in}{0.971621in}}%
\pgfpathcurveto{\pgfqpoint{3.090436in}{0.971621in}}{\pgfqpoint{3.084850in}{0.969307in}}{\pgfqpoint{3.080732in}{0.965189in}}%
\pgfpathcurveto{\pgfqpoint{3.076614in}{0.961071in}}{\pgfqpoint{3.074300in}{0.955484in}}{\pgfqpoint{3.074300in}{0.949660in}}%
\pgfpathcurveto{\pgfqpoint{3.074300in}{0.943836in}}{\pgfqpoint{3.076614in}{0.938250in}}{\pgfqpoint{3.080732in}{0.934132in}}%
\pgfpathcurveto{\pgfqpoint{3.084850in}{0.930014in}}{\pgfqpoint{3.090436in}{0.927700in}}{\pgfqpoint{3.096260in}{0.927700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168649in}{0.334213in}}%
\pgfpathcurveto{\pgfqpoint{2.174473in}{0.334213in}}{\pgfqpoint{2.180059in}{0.336526in}}{\pgfqpoint{2.184177in}{0.340645in}}%
\pgfpathcurveto{\pgfqpoint{2.188296in}{0.344763in}}{\pgfqpoint{2.190609in}{0.350349in}}{\pgfqpoint{2.190609in}{0.356173in}}%
\pgfpathcurveto{\pgfqpoint{2.190609in}{0.361997in}}{\pgfqpoint{2.188296in}{0.367583in}}{\pgfqpoint{2.184177in}{0.371701in}}%
\pgfpathcurveto{\pgfqpoint{2.180059in}{0.375819in}}{\pgfqpoint{2.174473in}{0.378133in}}{\pgfqpoint{2.168649in}{0.378133in}}%
\pgfpathcurveto{\pgfqpoint{2.162825in}{0.378133in}}{\pgfqpoint{2.157239in}{0.375819in}}{\pgfqpoint{2.153121in}{0.371701in}}%
\pgfpathcurveto{\pgfqpoint{2.149003in}{0.367583in}}{\pgfqpoint{2.146689in}{0.361997in}}{\pgfqpoint{2.146689in}{0.356173in}}%
\pgfpathcurveto{\pgfqpoint{2.146689in}{0.350349in}}{\pgfqpoint{2.149003in}{0.344763in}}{\pgfqpoint{2.153121in}{0.340645in}}%
\pgfpathcurveto{\pgfqpoint{2.157239in}{0.336526in}}{\pgfqpoint{2.162825in}{0.334213in}}{\pgfqpoint{2.168649in}{0.334213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886537in}{0.697839in}}%
\pgfpathcurveto{\pgfqpoint{2.892361in}{0.697839in}}{\pgfqpoint{2.897947in}{0.700153in}}{\pgfqpoint{2.902065in}{0.704271in}}%
\pgfpathcurveto{\pgfqpoint{2.906183in}{0.708389in}}{\pgfqpoint{2.908497in}{0.713975in}}{\pgfqpoint{2.908497in}{0.719799in}}%
\pgfpathcurveto{\pgfqpoint{2.908497in}{0.725623in}}{\pgfqpoint{2.906183in}{0.731209in}}{\pgfqpoint{2.902065in}{0.735327in}}%
\pgfpathcurveto{\pgfqpoint{2.897947in}{0.739445in}}{\pgfqpoint{2.892361in}{0.741759in}}{\pgfqpoint{2.886537in}{0.741759in}}%
\pgfpathcurveto{\pgfqpoint{2.880713in}{0.741759in}}{\pgfqpoint{2.875127in}{0.739445in}}{\pgfqpoint{2.871009in}{0.735327in}}%
\pgfpathcurveto{\pgfqpoint{2.866891in}{0.731209in}}{\pgfqpoint{2.864577in}{0.725623in}}{\pgfqpoint{2.864577in}{0.719799in}}%
\pgfpathcurveto{\pgfqpoint{2.864577in}{0.713975in}}{\pgfqpoint{2.866891in}{0.708389in}}{\pgfqpoint{2.871009in}{0.704271in}}%
\pgfpathcurveto{\pgfqpoint{2.875127in}{0.700153in}}{\pgfqpoint{2.880713in}{0.697839in}}{\pgfqpoint{2.886537in}{0.697839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346024in}{0.849621in}}%
\pgfpathcurveto{\pgfqpoint{3.351848in}{0.849621in}}{\pgfqpoint{3.357434in}{0.851935in}}{\pgfqpoint{3.361552in}{0.856053in}}%
\pgfpathcurveto{\pgfqpoint{3.365670in}{0.860171in}}{\pgfqpoint{3.367984in}{0.865757in}}{\pgfqpoint{3.367984in}{0.871581in}}%
\pgfpathcurveto{\pgfqpoint{3.367984in}{0.877405in}}{\pgfqpoint{3.365670in}{0.882991in}}{\pgfqpoint{3.361552in}{0.887109in}}%
\pgfpathcurveto{\pgfqpoint{3.357434in}{0.891228in}}{\pgfqpoint{3.351848in}{0.893541in}}{\pgfqpoint{3.346024in}{0.893541in}}%
\pgfpathcurveto{\pgfqpoint{3.340200in}{0.893541in}}{\pgfqpoint{3.334614in}{0.891228in}}{\pgfqpoint{3.330496in}{0.887109in}}%
\pgfpathcurveto{\pgfqpoint{3.326378in}{0.882991in}}{\pgfqpoint{3.324064in}{0.877405in}}{\pgfqpoint{3.324064in}{0.871581in}}%
\pgfpathcurveto{\pgfqpoint{3.324064in}{0.865757in}}{\pgfqpoint{3.326378in}{0.860171in}}{\pgfqpoint{3.330496in}{0.856053in}}%
\pgfpathcurveto{\pgfqpoint{3.334614in}{0.851935in}}{\pgfqpoint{3.340200in}{0.849621in}}{\pgfqpoint{3.346024in}{0.849621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919682in}{1.502853in}}%
\pgfpathcurveto{\pgfqpoint{2.925506in}{1.502853in}}{\pgfqpoint{2.931092in}{1.505167in}}{\pgfqpoint{2.935210in}{1.509285in}}%
\pgfpathcurveto{\pgfqpoint{2.939329in}{1.513403in}}{\pgfqpoint{2.941642in}{1.518989in}}{\pgfqpoint{2.941642in}{1.524813in}}%
\pgfpathcurveto{\pgfqpoint{2.941642in}{1.530637in}}{\pgfqpoint{2.939329in}{1.536223in}}{\pgfqpoint{2.935210in}{1.540341in}}%
\pgfpathcurveto{\pgfqpoint{2.931092in}{1.544459in}}{\pgfqpoint{2.925506in}{1.546773in}}{\pgfqpoint{2.919682in}{1.546773in}}%
\pgfpathcurveto{\pgfqpoint{2.913858in}{1.546773in}}{\pgfqpoint{2.908272in}{1.544459in}}{\pgfqpoint{2.904154in}{1.540341in}}%
\pgfpathcurveto{\pgfqpoint{2.900036in}{1.536223in}}{\pgfqpoint{2.897722in}{1.530637in}}{\pgfqpoint{2.897722in}{1.524813in}}%
\pgfpathcurveto{\pgfqpoint{2.897722in}{1.518989in}}{\pgfqpoint{2.900036in}{1.513403in}}{\pgfqpoint{2.904154in}{1.509285in}}%
\pgfpathcurveto{\pgfqpoint{2.908272in}{1.505167in}}{\pgfqpoint{2.913858in}{1.502853in}}{\pgfqpoint{2.919682in}{1.502853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958395in}{0.817845in}}%
\pgfpathcurveto{\pgfqpoint{2.964219in}{0.817845in}}{\pgfqpoint{2.969805in}{0.820159in}}{\pgfqpoint{2.973923in}{0.824277in}}%
\pgfpathcurveto{\pgfqpoint{2.978041in}{0.828395in}}{\pgfqpoint{2.980355in}{0.833982in}}{\pgfqpoint{2.980355in}{0.839805in}}%
\pgfpathcurveto{\pgfqpoint{2.980355in}{0.845629in}}{\pgfqpoint{2.978041in}{0.851216in}}{\pgfqpoint{2.973923in}{0.855334in}}%
\pgfpathcurveto{\pgfqpoint{2.969805in}{0.859452in}}{\pgfqpoint{2.964219in}{0.861766in}}{\pgfqpoint{2.958395in}{0.861766in}}%
\pgfpathcurveto{\pgfqpoint{2.952571in}{0.861766in}}{\pgfqpoint{2.946985in}{0.859452in}}{\pgfqpoint{2.942867in}{0.855334in}}%
\pgfpathcurveto{\pgfqpoint{2.938748in}{0.851216in}}{\pgfqpoint{2.936435in}{0.845629in}}{\pgfqpoint{2.936435in}{0.839805in}}%
\pgfpathcurveto{\pgfqpoint{2.936435in}{0.833982in}}{\pgfqpoint{2.938748in}{0.828395in}}{\pgfqpoint{2.942867in}{0.824277in}}%
\pgfpathcurveto{\pgfqpoint{2.946985in}{0.820159in}}{\pgfqpoint{2.952571in}{0.817845in}}{\pgfqpoint{2.958395in}{0.817845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816580in}{0.530868in}}%
\pgfpathcurveto{\pgfqpoint{2.822404in}{0.530868in}}{\pgfqpoint{2.827990in}{0.533182in}}{\pgfqpoint{2.832108in}{0.537300in}}%
\pgfpathcurveto{\pgfqpoint{2.836226in}{0.541418in}}{\pgfqpoint{2.838540in}{0.547004in}}{\pgfqpoint{2.838540in}{0.552828in}}%
\pgfpathcurveto{\pgfqpoint{2.838540in}{0.558652in}}{\pgfqpoint{2.836226in}{0.564238in}}{\pgfqpoint{2.832108in}{0.568356in}}%
\pgfpathcurveto{\pgfqpoint{2.827990in}{0.572474in}}{\pgfqpoint{2.822404in}{0.574788in}}{\pgfqpoint{2.816580in}{0.574788in}}%
\pgfpathcurveto{\pgfqpoint{2.810756in}{0.574788in}}{\pgfqpoint{2.805170in}{0.572474in}}{\pgfqpoint{2.801052in}{0.568356in}}%
\pgfpathcurveto{\pgfqpoint{2.796934in}{0.564238in}}{\pgfqpoint{2.794620in}{0.558652in}}{\pgfqpoint{2.794620in}{0.552828in}}%
\pgfpathcurveto{\pgfqpoint{2.794620in}{0.547004in}}{\pgfqpoint{2.796934in}{0.541418in}}{\pgfqpoint{2.801052in}{0.537300in}}%
\pgfpathcurveto{\pgfqpoint{2.805170in}{0.533182in}}{\pgfqpoint{2.810756in}{0.530868in}}{\pgfqpoint{2.816580in}{0.530868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183531in}{0.960951in}}%
\pgfpathcurveto{\pgfqpoint{3.189355in}{0.960951in}}{\pgfqpoint{3.194941in}{0.963264in}}{\pgfqpoint{3.199059in}{0.967383in}}%
\pgfpathcurveto{\pgfqpoint{3.203177in}{0.971501in}}{\pgfqpoint{3.205491in}{0.977087in}}{\pgfqpoint{3.205491in}{0.982911in}}%
\pgfpathcurveto{\pgfqpoint{3.205491in}{0.988735in}}{\pgfqpoint{3.203177in}{0.994321in}}{\pgfqpoint{3.199059in}{0.998439in}}%
\pgfpathcurveto{\pgfqpoint{3.194941in}{1.002557in}}{\pgfqpoint{3.189355in}{1.004871in}}{\pgfqpoint{3.183531in}{1.004871in}}%
\pgfpathcurveto{\pgfqpoint{3.177707in}{1.004871in}}{\pgfqpoint{3.172121in}{1.002557in}}{\pgfqpoint{3.168003in}{0.998439in}}%
\pgfpathcurveto{\pgfqpoint{3.163885in}{0.994321in}}{\pgfqpoint{3.161571in}{0.988735in}}{\pgfqpoint{3.161571in}{0.982911in}}%
\pgfpathcurveto{\pgfqpoint{3.161571in}{0.977087in}}{\pgfqpoint{3.163885in}{0.971501in}}{\pgfqpoint{3.168003in}{0.967383in}}%
\pgfpathcurveto{\pgfqpoint{3.172121in}{0.963264in}}{\pgfqpoint{3.177707in}{0.960951in}}{\pgfqpoint{3.183531in}{0.960951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763797in}{0.799468in}}%
\pgfpathcurveto{\pgfqpoint{2.769621in}{0.799468in}}{\pgfqpoint{2.775207in}{0.801782in}}{\pgfqpoint{2.779326in}{0.805900in}}%
\pgfpathcurveto{\pgfqpoint{2.783444in}{0.810018in}}{\pgfqpoint{2.785758in}{0.815605in}}{\pgfqpoint{2.785758in}{0.821428in}}%
\pgfpathcurveto{\pgfqpoint{2.785758in}{0.827252in}}{\pgfqpoint{2.783444in}{0.832839in}}{\pgfqpoint{2.779326in}{0.836957in}}%
\pgfpathcurveto{\pgfqpoint{2.775207in}{0.841075in}}{\pgfqpoint{2.769621in}{0.843389in}}{\pgfqpoint{2.763797in}{0.843389in}}%
\pgfpathcurveto{\pgfqpoint{2.757973in}{0.843389in}}{\pgfqpoint{2.752387in}{0.841075in}}{\pgfqpoint{2.748269in}{0.836957in}}%
\pgfpathcurveto{\pgfqpoint{2.744151in}{0.832839in}}{\pgfqpoint{2.741837in}{0.827252in}}{\pgfqpoint{2.741837in}{0.821428in}}%
\pgfpathcurveto{\pgfqpoint{2.741837in}{0.815605in}}{\pgfqpoint{2.744151in}{0.810018in}}{\pgfqpoint{2.748269in}{0.805900in}}%
\pgfpathcurveto{\pgfqpoint{2.752387in}{0.801782in}}{\pgfqpoint{2.757973in}{0.799468in}}{\pgfqpoint{2.763797in}{0.799468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788291in}{0.083519in}}%
\pgfpathcurveto{\pgfqpoint{1.794115in}{0.083519in}}{\pgfqpoint{1.799701in}{0.085833in}}{\pgfqpoint{1.803819in}{0.089951in}}%
\pgfpathcurveto{\pgfqpoint{1.807937in}{0.094069in}}{\pgfqpoint{1.810251in}{0.099655in}}{\pgfqpoint{1.810251in}{0.105479in}}%
\pgfpathcurveto{\pgfqpoint{1.810251in}{0.111303in}}{\pgfqpoint{1.807937in}{0.116890in}}{\pgfqpoint{1.803819in}{0.121008in}}%
\pgfpathcurveto{\pgfqpoint{1.799701in}{0.125126in}}{\pgfqpoint{1.794115in}{0.127440in}}{\pgfqpoint{1.788291in}{0.127440in}}%
\pgfpathcurveto{\pgfqpoint{1.782467in}{0.127440in}}{\pgfqpoint{1.776881in}{0.125126in}}{\pgfqpoint{1.772762in}{0.121008in}}%
\pgfpathcurveto{\pgfqpoint{1.768644in}{0.116890in}}{\pgfqpoint{1.766330in}{0.111303in}}{\pgfqpoint{1.766330in}{0.105479in}}%
\pgfpathcurveto{\pgfqpoint{1.766330in}{0.099655in}}{\pgfqpoint{1.768644in}{0.094069in}}{\pgfqpoint{1.772762in}{0.089951in}}%
\pgfpathcurveto{\pgfqpoint{1.776881in}{0.085833in}}{\pgfqpoint{1.782467in}{0.083519in}}{\pgfqpoint{1.788291in}{0.083519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227117in}{0.975596in}}%
\pgfpathcurveto{\pgfqpoint{3.232941in}{0.975596in}}{\pgfqpoint{3.238527in}{0.977910in}}{\pgfqpoint{3.242646in}{0.982028in}}%
\pgfpathcurveto{\pgfqpoint{3.246764in}{0.986146in}}{\pgfqpoint{3.249078in}{0.991732in}}{\pgfqpoint{3.249078in}{0.997556in}}%
\pgfpathcurveto{\pgfqpoint{3.249078in}{1.003380in}}{\pgfqpoint{3.246764in}{1.008966in}}{\pgfqpoint{3.242646in}{1.013084in}}%
\pgfpathcurveto{\pgfqpoint{3.238527in}{1.017203in}}{\pgfqpoint{3.232941in}{1.019516in}}{\pgfqpoint{3.227117in}{1.019516in}}%
\pgfpathcurveto{\pgfqpoint{3.221293in}{1.019516in}}{\pgfqpoint{3.215707in}{1.017203in}}{\pgfqpoint{3.211589in}{1.013084in}}%
\pgfpathcurveto{\pgfqpoint{3.207471in}{1.008966in}}{\pgfqpoint{3.205157in}{1.003380in}}{\pgfqpoint{3.205157in}{0.997556in}}%
\pgfpathcurveto{\pgfqpoint{3.205157in}{0.991732in}}{\pgfqpoint{3.207471in}{0.986146in}}{\pgfqpoint{3.211589in}{0.982028in}}%
\pgfpathcurveto{\pgfqpoint{3.215707in}{0.977910in}}{\pgfqpoint{3.221293in}{0.975596in}}{\pgfqpoint{3.227117in}{0.975596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237763in}{1.188274in}}%
\pgfpathcurveto{\pgfqpoint{3.243587in}{1.188274in}}{\pgfqpoint{3.249174in}{1.190588in}}{\pgfqpoint{3.253292in}{1.194706in}}%
\pgfpathcurveto{\pgfqpoint{3.257410in}{1.198824in}}{\pgfqpoint{3.259724in}{1.204411in}}{\pgfqpoint{3.259724in}{1.210234in}}%
\pgfpathcurveto{\pgfqpoint{3.259724in}{1.216058in}}{\pgfqpoint{3.257410in}{1.221645in}}{\pgfqpoint{3.253292in}{1.225763in}}%
\pgfpathcurveto{\pgfqpoint{3.249174in}{1.229881in}}{\pgfqpoint{3.243587in}{1.232195in}}{\pgfqpoint{3.237763in}{1.232195in}}%
\pgfpathcurveto{\pgfqpoint{3.231940in}{1.232195in}}{\pgfqpoint{3.226353in}{1.229881in}}{\pgfqpoint{3.222235in}{1.225763in}}%
\pgfpathcurveto{\pgfqpoint{3.218117in}{1.221645in}}{\pgfqpoint{3.215803in}{1.216058in}}{\pgfqpoint{3.215803in}{1.210234in}}%
\pgfpathcurveto{\pgfqpoint{3.215803in}{1.204411in}}{\pgfqpoint{3.218117in}{1.198824in}}{\pgfqpoint{3.222235in}{1.194706in}}%
\pgfpathcurveto{\pgfqpoint{3.226353in}{1.190588in}}{\pgfqpoint{3.231940in}{1.188274in}}{\pgfqpoint{3.237763in}{1.188274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197153in}{0.904015in}}%
\pgfpathcurveto{\pgfqpoint{3.202977in}{0.904015in}}{\pgfqpoint{3.208563in}{0.906329in}}{\pgfqpoint{3.212681in}{0.910447in}}%
\pgfpathcurveto{\pgfqpoint{3.216799in}{0.914565in}}{\pgfqpoint{3.219113in}{0.920151in}}{\pgfqpoint{3.219113in}{0.925975in}}%
\pgfpathcurveto{\pgfqpoint{3.219113in}{0.931799in}}{\pgfqpoint{3.216799in}{0.937385in}}{\pgfqpoint{3.212681in}{0.941503in}}%
\pgfpathcurveto{\pgfqpoint{3.208563in}{0.945621in}}{\pgfqpoint{3.202977in}{0.947935in}}{\pgfqpoint{3.197153in}{0.947935in}}%
\pgfpathcurveto{\pgfqpoint{3.191329in}{0.947935in}}{\pgfqpoint{3.185743in}{0.945621in}}{\pgfqpoint{3.181624in}{0.941503in}}%
\pgfpathcurveto{\pgfqpoint{3.177506in}{0.937385in}}{\pgfqpoint{3.175192in}{0.931799in}}{\pgfqpoint{3.175192in}{0.925975in}}%
\pgfpathcurveto{\pgfqpoint{3.175192in}{0.920151in}}{\pgfqpoint{3.177506in}{0.914565in}}{\pgfqpoint{3.181624in}{0.910447in}}%
\pgfpathcurveto{\pgfqpoint{3.185743in}{0.906329in}}{\pgfqpoint{3.191329in}{0.904015in}}{\pgfqpoint{3.197153in}{0.904015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462584in}{1.387037in}}%
\pgfpathcurveto{\pgfqpoint{3.468408in}{1.387037in}}{\pgfqpoint{3.473994in}{1.389350in}}{\pgfqpoint{3.478112in}{1.393469in}}%
\pgfpathcurveto{\pgfqpoint{3.482230in}{1.397587in}}{\pgfqpoint{3.484544in}{1.403173in}}{\pgfqpoint{3.484544in}{1.408997in}}%
\pgfpathcurveto{\pgfqpoint{3.484544in}{1.414821in}}{\pgfqpoint{3.482230in}{1.420407in}}{\pgfqpoint{3.478112in}{1.424525in}}%
\pgfpathcurveto{\pgfqpoint{3.473994in}{1.428643in}}{\pgfqpoint{3.468408in}{1.430957in}}{\pgfqpoint{3.462584in}{1.430957in}}%
\pgfpathcurveto{\pgfqpoint{3.456760in}{1.430957in}}{\pgfqpoint{3.451174in}{1.428643in}}{\pgfqpoint{3.447056in}{1.424525in}}%
\pgfpathcurveto{\pgfqpoint{3.442938in}{1.420407in}}{\pgfqpoint{3.440624in}{1.414821in}}{\pgfqpoint{3.440624in}{1.408997in}}%
\pgfpathcurveto{\pgfqpoint{3.440624in}{1.403173in}}{\pgfqpoint{3.442938in}{1.397587in}}{\pgfqpoint{3.447056in}{1.393469in}}%
\pgfpathcurveto{\pgfqpoint{3.451174in}{1.389350in}}{\pgfqpoint{3.456760in}{1.387037in}}{\pgfqpoint{3.462584in}{1.387037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248272in}{1.002780in}}%
\pgfpathcurveto{\pgfqpoint{3.254096in}{1.002780in}}{\pgfqpoint{3.259682in}{1.005094in}}{\pgfqpoint{3.263800in}{1.009212in}}%
\pgfpathcurveto{\pgfqpoint{3.267918in}{1.013330in}}{\pgfqpoint{3.270232in}{1.018916in}}{\pgfqpoint{3.270232in}{1.024740in}}%
\pgfpathcurveto{\pgfqpoint{3.270232in}{1.030564in}}{\pgfqpoint{3.267918in}{1.036150in}}{\pgfqpoint{3.263800in}{1.040268in}}%
\pgfpathcurveto{\pgfqpoint{3.259682in}{1.044387in}}{\pgfqpoint{3.254096in}{1.046700in}}{\pgfqpoint{3.248272in}{1.046700in}}%
\pgfpathcurveto{\pgfqpoint{3.242448in}{1.046700in}}{\pgfqpoint{3.236862in}{1.044387in}}{\pgfqpoint{3.232743in}{1.040268in}}%
\pgfpathcurveto{\pgfqpoint{3.228625in}{1.036150in}}{\pgfqpoint{3.226311in}{1.030564in}}{\pgfqpoint{3.226311in}{1.024740in}}%
\pgfpathcurveto{\pgfqpoint{3.226311in}{1.018916in}}{\pgfqpoint{3.228625in}{1.013330in}}{\pgfqpoint{3.232743in}{1.009212in}}%
\pgfpathcurveto{\pgfqpoint{3.236862in}{1.005094in}}{\pgfqpoint{3.242448in}{1.002780in}}{\pgfqpoint{3.248272in}{1.002780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845080in}{0.841197in}}%
\pgfpathcurveto{\pgfqpoint{2.850904in}{0.841197in}}{\pgfqpoint{2.856490in}{0.843511in}}{\pgfqpoint{2.860608in}{0.847629in}}%
\pgfpathcurveto{\pgfqpoint{2.864726in}{0.851747in}}{\pgfqpoint{2.867040in}{0.857333in}}{\pgfqpoint{2.867040in}{0.863157in}}%
\pgfpathcurveto{\pgfqpoint{2.867040in}{0.868981in}}{\pgfqpoint{2.864726in}{0.874567in}}{\pgfqpoint{2.860608in}{0.878685in}}%
\pgfpathcurveto{\pgfqpoint{2.856490in}{0.882803in}}{\pgfqpoint{2.850904in}{0.885117in}}{\pgfqpoint{2.845080in}{0.885117in}}%
\pgfpathcurveto{\pgfqpoint{2.839256in}{0.885117in}}{\pgfqpoint{2.833670in}{0.882803in}}{\pgfqpoint{2.829552in}{0.878685in}}%
\pgfpathcurveto{\pgfqpoint{2.825434in}{0.874567in}}{\pgfqpoint{2.823120in}{0.868981in}}{\pgfqpoint{2.823120in}{0.863157in}}%
\pgfpathcurveto{\pgfqpoint{2.823120in}{0.857333in}}{\pgfqpoint{2.825434in}{0.851747in}}{\pgfqpoint{2.829552in}{0.847629in}}%
\pgfpathcurveto{\pgfqpoint{2.833670in}{0.843511in}}{\pgfqpoint{2.839256in}{0.841197in}}{\pgfqpoint{2.845080in}{0.841197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188514in}{0.203843in}}%
\pgfpathcurveto{\pgfqpoint{2.194338in}{0.203843in}}{\pgfqpoint{2.199924in}{0.206157in}}{\pgfqpoint{2.204042in}{0.210275in}}%
\pgfpathcurveto{\pgfqpoint{2.208161in}{0.214393in}}{\pgfqpoint{2.210474in}{0.219980in}}{\pgfqpoint{2.210474in}{0.225804in}}%
\pgfpathcurveto{\pgfqpoint{2.210474in}{0.231627in}}{\pgfqpoint{2.208161in}{0.237214in}}{\pgfqpoint{2.204042in}{0.241332in}}%
\pgfpathcurveto{\pgfqpoint{2.199924in}{0.245450in}}{\pgfqpoint{2.194338in}{0.247764in}}{\pgfqpoint{2.188514in}{0.247764in}}%
\pgfpathcurveto{\pgfqpoint{2.182690in}{0.247764in}}{\pgfqpoint{2.177104in}{0.245450in}}{\pgfqpoint{2.172986in}{0.241332in}}%
\pgfpathcurveto{\pgfqpoint{2.168868in}{0.237214in}}{\pgfqpoint{2.166554in}{0.231627in}}{\pgfqpoint{2.166554in}{0.225804in}}%
\pgfpathcurveto{\pgfqpoint{2.166554in}{0.219980in}}{\pgfqpoint{2.168868in}{0.214393in}}{\pgfqpoint{2.172986in}{0.210275in}}%
\pgfpathcurveto{\pgfqpoint{2.177104in}{0.206157in}}{\pgfqpoint{2.182690in}{0.203843in}}{\pgfqpoint{2.188514in}{0.203843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223908in}{1.092419in}}%
\pgfpathcurveto{\pgfqpoint{3.229732in}{1.092419in}}{\pgfqpoint{3.235318in}{1.094732in}}{\pgfqpoint{3.239436in}{1.098851in}}%
\pgfpathcurveto{\pgfqpoint{3.243554in}{1.102969in}}{\pgfqpoint{3.245868in}{1.108555in}}{\pgfqpoint{3.245868in}{1.114379in}}%
\pgfpathcurveto{\pgfqpoint{3.245868in}{1.120203in}}{\pgfqpoint{3.243554in}{1.125789in}}{\pgfqpoint{3.239436in}{1.129907in}}%
\pgfpathcurveto{\pgfqpoint{3.235318in}{1.134025in}}{\pgfqpoint{3.229732in}{1.136339in}}{\pgfqpoint{3.223908in}{1.136339in}}%
\pgfpathcurveto{\pgfqpoint{3.218084in}{1.136339in}}{\pgfqpoint{3.212498in}{1.134025in}}{\pgfqpoint{3.208379in}{1.129907in}}%
\pgfpathcurveto{\pgfqpoint{3.204261in}{1.125789in}}{\pgfqpoint{3.201947in}{1.120203in}}{\pgfqpoint{3.201947in}{1.114379in}}%
\pgfpathcurveto{\pgfqpoint{3.201947in}{1.108555in}}{\pgfqpoint{3.204261in}{1.102969in}}{\pgfqpoint{3.208379in}{1.098851in}}%
\pgfpathcurveto{\pgfqpoint{3.212498in}{1.094732in}}{\pgfqpoint{3.218084in}{1.092419in}}{\pgfqpoint{3.223908in}{1.092419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186356in}{0.809808in}}%
\pgfpathcurveto{\pgfqpoint{3.192179in}{0.809808in}}{\pgfqpoint{3.197766in}{0.812121in}}{\pgfqpoint{3.201884in}{0.816240in}}%
\pgfpathcurveto{\pgfqpoint{3.206002in}{0.820358in}}{\pgfqpoint{3.208316in}{0.825944in}}{\pgfqpoint{3.208316in}{0.831768in}}%
\pgfpathcurveto{\pgfqpoint{3.208316in}{0.837592in}}{\pgfqpoint{3.206002in}{0.843178in}}{\pgfqpoint{3.201884in}{0.847296in}}%
\pgfpathcurveto{\pgfqpoint{3.197766in}{0.851414in}}{\pgfqpoint{3.192179in}{0.853728in}}{\pgfqpoint{3.186356in}{0.853728in}}%
\pgfpathcurveto{\pgfqpoint{3.180532in}{0.853728in}}{\pgfqpoint{3.174945in}{0.851414in}}{\pgfqpoint{3.170827in}{0.847296in}}%
\pgfpathcurveto{\pgfqpoint{3.166709in}{0.843178in}}{\pgfqpoint{3.164395in}{0.837592in}}{\pgfqpoint{3.164395in}{0.831768in}}%
\pgfpathcurveto{\pgfqpoint{3.164395in}{0.825944in}}{\pgfqpoint{3.166709in}{0.820358in}}{\pgfqpoint{3.170827in}{0.816240in}}%
\pgfpathcurveto{\pgfqpoint{3.174945in}{0.812121in}}{\pgfqpoint{3.180532in}{0.809808in}}{\pgfqpoint{3.186356in}{0.809808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072121in}{0.985866in}}%
\pgfpathcurveto{\pgfqpoint{3.077945in}{0.985866in}}{\pgfqpoint{3.083531in}{0.988180in}}{\pgfqpoint{3.087649in}{0.992298in}}%
\pgfpathcurveto{\pgfqpoint{3.091768in}{0.996416in}}{\pgfqpoint{3.094081in}{1.002002in}}{\pgfqpoint{3.094081in}{1.007826in}}%
\pgfpathcurveto{\pgfqpoint{3.094081in}{1.013650in}}{\pgfqpoint{3.091768in}{1.019236in}}{\pgfqpoint{3.087649in}{1.023354in}}%
\pgfpathcurveto{\pgfqpoint{3.083531in}{1.027473in}}{\pgfqpoint{3.077945in}{1.029786in}}{\pgfqpoint{3.072121in}{1.029786in}}%
\pgfpathcurveto{\pgfqpoint{3.066297in}{1.029786in}}{\pgfqpoint{3.060711in}{1.027473in}}{\pgfqpoint{3.056593in}{1.023354in}}%
\pgfpathcurveto{\pgfqpoint{3.052475in}{1.019236in}}{\pgfqpoint{3.050161in}{1.013650in}}{\pgfqpoint{3.050161in}{1.007826in}}%
\pgfpathcurveto{\pgfqpoint{3.050161in}{1.002002in}}{\pgfqpoint{3.052475in}{0.996416in}}{\pgfqpoint{3.056593in}{0.992298in}}%
\pgfpathcurveto{\pgfqpoint{3.060711in}{0.988180in}}{\pgfqpoint{3.066297in}{0.985866in}}{\pgfqpoint{3.072121in}{0.985866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920197in}{0.417564in}}%
\pgfpathcurveto{\pgfqpoint{1.926021in}{0.417564in}}{\pgfqpoint{1.931607in}{0.419878in}}{\pgfqpoint{1.935726in}{0.423996in}}%
\pgfpathcurveto{\pgfqpoint{1.939844in}{0.428115in}}{\pgfqpoint{1.942158in}{0.433701in}}{\pgfqpoint{1.942158in}{0.439525in}}%
\pgfpathcurveto{\pgfqpoint{1.942158in}{0.445349in}}{\pgfqpoint{1.939844in}{0.450935in}}{\pgfqpoint{1.935726in}{0.455053in}}%
\pgfpathcurveto{\pgfqpoint{1.931607in}{0.459171in}}{\pgfqpoint{1.926021in}{0.461485in}}{\pgfqpoint{1.920197in}{0.461485in}}%
\pgfpathcurveto{\pgfqpoint{1.914373in}{0.461485in}}{\pgfqpoint{1.908787in}{0.459171in}}{\pgfqpoint{1.904669in}{0.455053in}}%
\pgfpathcurveto{\pgfqpoint{1.900551in}{0.450935in}}{\pgfqpoint{1.898237in}{0.445349in}}{\pgfqpoint{1.898237in}{0.439525in}}%
\pgfpathcurveto{\pgfqpoint{1.898237in}{0.433701in}}{\pgfqpoint{1.900551in}{0.428115in}}{\pgfqpoint{1.904669in}{0.423996in}}%
\pgfpathcurveto{\pgfqpoint{1.908787in}{0.419878in}}{\pgfqpoint{1.914373in}{0.417564in}}{\pgfqpoint{1.920197in}{0.417564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909937in}{0.866355in}}%
\pgfpathcurveto{\pgfqpoint{2.915761in}{0.866355in}}{\pgfqpoint{2.921347in}{0.868669in}}{\pgfqpoint{2.925465in}{0.872787in}}%
\pgfpathcurveto{\pgfqpoint{2.929583in}{0.876905in}}{\pgfqpoint{2.931897in}{0.882492in}}{\pgfqpoint{2.931897in}{0.888316in}}%
\pgfpathcurveto{\pgfqpoint{2.931897in}{0.894139in}}{\pgfqpoint{2.929583in}{0.899726in}}{\pgfqpoint{2.925465in}{0.903844in}}%
\pgfpathcurveto{\pgfqpoint{2.921347in}{0.907962in}}{\pgfqpoint{2.915761in}{0.910276in}}{\pgfqpoint{2.909937in}{0.910276in}}%
\pgfpathcurveto{\pgfqpoint{2.904113in}{0.910276in}}{\pgfqpoint{2.898527in}{0.907962in}}{\pgfqpoint{2.894409in}{0.903844in}}%
\pgfpathcurveto{\pgfqpoint{2.890290in}{0.899726in}}{\pgfqpoint{2.887977in}{0.894139in}}{\pgfqpoint{2.887977in}{0.888316in}}%
\pgfpathcurveto{\pgfqpoint{2.887977in}{0.882492in}}{\pgfqpoint{2.890290in}{0.876905in}}{\pgfqpoint{2.894409in}{0.872787in}}%
\pgfpathcurveto{\pgfqpoint{2.898527in}{0.868669in}}{\pgfqpoint{2.904113in}{0.866355in}}{\pgfqpoint{2.909937in}{0.866355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952004in}{0.899287in}}%
\pgfpathcurveto{\pgfqpoint{2.957828in}{0.899287in}}{\pgfqpoint{2.963415in}{0.901601in}}{\pgfqpoint{2.967533in}{0.905719in}}%
\pgfpathcurveto{\pgfqpoint{2.971651in}{0.909837in}}{\pgfqpoint{2.973965in}{0.915423in}}{\pgfqpoint{2.973965in}{0.921247in}}%
\pgfpathcurveto{\pgfqpoint{2.973965in}{0.927071in}}{\pgfqpoint{2.971651in}{0.932657in}}{\pgfqpoint{2.967533in}{0.936775in}}%
\pgfpathcurveto{\pgfqpoint{2.963415in}{0.940893in}}{\pgfqpoint{2.957828in}{0.943207in}}{\pgfqpoint{2.952004in}{0.943207in}}%
\pgfpathcurveto{\pgfqpoint{2.946180in}{0.943207in}}{\pgfqpoint{2.940594in}{0.940893in}}{\pgfqpoint{2.936476in}{0.936775in}}%
\pgfpathcurveto{\pgfqpoint{2.932358in}{0.932657in}}{\pgfqpoint{2.930044in}{0.927071in}}{\pgfqpoint{2.930044in}{0.921247in}}%
\pgfpathcurveto{\pgfqpoint{2.930044in}{0.915423in}}{\pgfqpoint{2.932358in}{0.909837in}}{\pgfqpoint{2.936476in}{0.905719in}}%
\pgfpathcurveto{\pgfqpoint{2.940594in}{0.901601in}}{\pgfqpoint{2.946180in}{0.899287in}}{\pgfqpoint{2.952004in}{0.899287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233926in}{0.167244in}}%
\pgfpathcurveto{\pgfqpoint{2.239750in}{0.167244in}}{\pgfqpoint{2.245336in}{0.169558in}}{\pgfqpoint{2.249454in}{0.173676in}}%
\pgfpathcurveto{\pgfqpoint{2.253572in}{0.177794in}}{\pgfqpoint{2.255886in}{0.183381in}}{\pgfqpoint{2.255886in}{0.189205in}}%
\pgfpathcurveto{\pgfqpoint{2.255886in}{0.195029in}}{\pgfqpoint{2.253572in}{0.200615in}}{\pgfqpoint{2.249454in}{0.204733in}}%
\pgfpathcurveto{\pgfqpoint{2.245336in}{0.208851in}}{\pgfqpoint{2.239750in}{0.211165in}}{\pgfqpoint{2.233926in}{0.211165in}}%
\pgfpathcurveto{\pgfqpoint{2.228102in}{0.211165in}}{\pgfqpoint{2.222516in}{0.208851in}}{\pgfqpoint{2.218398in}{0.204733in}}%
\pgfpathcurveto{\pgfqpoint{2.214280in}{0.200615in}}{\pgfqpoint{2.211966in}{0.195029in}}{\pgfqpoint{2.211966in}{0.189205in}}%
\pgfpathcurveto{\pgfqpoint{2.211966in}{0.183381in}}{\pgfqpoint{2.214280in}{0.177794in}}{\pgfqpoint{2.218398in}{0.173676in}}%
\pgfpathcurveto{\pgfqpoint{2.222516in}{0.169558in}}{\pgfqpoint{2.228102in}{0.167244in}}{\pgfqpoint{2.233926in}{0.167244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995775in}{0.715832in}}%
\pgfpathcurveto{\pgfqpoint{3.001599in}{0.715832in}}{\pgfqpoint{3.007185in}{0.718146in}}{\pgfqpoint{3.011303in}{0.722264in}}%
\pgfpathcurveto{\pgfqpoint{3.015421in}{0.726382in}}{\pgfqpoint{3.017735in}{0.731968in}}{\pgfqpoint{3.017735in}{0.737792in}}%
\pgfpathcurveto{\pgfqpoint{3.017735in}{0.743616in}}{\pgfqpoint{3.015421in}{0.749202in}}{\pgfqpoint{3.011303in}{0.753320in}}%
\pgfpathcurveto{\pgfqpoint{3.007185in}{0.757438in}}{\pgfqpoint{3.001599in}{0.759752in}}{\pgfqpoint{2.995775in}{0.759752in}}%
\pgfpathcurveto{\pgfqpoint{2.989951in}{0.759752in}}{\pgfqpoint{2.984365in}{0.757438in}}{\pgfqpoint{2.980247in}{0.753320in}}%
\pgfpathcurveto{\pgfqpoint{2.976128in}{0.749202in}}{\pgfqpoint{2.973815in}{0.743616in}}{\pgfqpoint{2.973815in}{0.737792in}}%
\pgfpathcurveto{\pgfqpoint{2.973815in}{0.731968in}}{\pgfqpoint{2.976128in}{0.726382in}}{\pgfqpoint{2.980247in}{0.722264in}}%
\pgfpathcurveto{\pgfqpoint{2.984365in}{0.718146in}}{\pgfqpoint{2.989951in}{0.715832in}}{\pgfqpoint{2.995775in}{0.715832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933427in}{0.485664in}}%
\pgfpathcurveto{\pgfqpoint{1.939251in}{0.485664in}}{\pgfqpoint{1.944837in}{0.487978in}}{\pgfqpoint{1.948956in}{0.492096in}}%
\pgfpathcurveto{\pgfqpoint{1.953074in}{0.496214in}}{\pgfqpoint{1.955388in}{0.501800in}}{\pgfqpoint{1.955388in}{0.507624in}}%
\pgfpathcurveto{\pgfqpoint{1.955388in}{0.513448in}}{\pgfqpoint{1.953074in}{0.519034in}}{\pgfqpoint{1.948956in}{0.523153in}}%
\pgfpathcurveto{\pgfqpoint{1.944837in}{0.527271in}}{\pgfqpoint{1.939251in}{0.529585in}}{\pgfqpoint{1.933427in}{0.529585in}}%
\pgfpathcurveto{\pgfqpoint{1.927603in}{0.529585in}}{\pgfqpoint{1.922017in}{0.527271in}}{\pgfqpoint{1.917899in}{0.523153in}}%
\pgfpathcurveto{\pgfqpoint{1.913781in}{0.519034in}}{\pgfqpoint{1.911467in}{0.513448in}}{\pgfqpoint{1.911467in}{0.507624in}}%
\pgfpathcurveto{\pgfqpoint{1.911467in}{0.501800in}}{\pgfqpoint{1.913781in}{0.496214in}}{\pgfqpoint{1.917899in}{0.492096in}}%
\pgfpathcurveto{\pgfqpoint{1.922017in}{0.487978in}}{\pgfqpoint{1.927603in}{0.485664in}}{\pgfqpoint{1.933427in}{0.485664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923504in}{0.883977in}}%
\pgfpathcurveto{\pgfqpoint{2.929328in}{0.883977in}}{\pgfqpoint{2.934914in}{0.886291in}}{\pgfqpoint{2.939032in}{0.890409in}}%
\pgfpathcurveto{\pgfqpoint{2.943150in}{0.894527in}}{\pgfqpoint{2.945464in}{0.900113in}}{\pgfqpoint{2.945464in}{0.905937in}}%
\pgfpathcurveto{\pgfqpoint{2.945464in}{0.911761in}}{\pgfqpoint{2.943150in}{0.917347in}}{\pgfqpoint{2.939032in}{0.921465in}}%
\pgfpathcurveto{\pgfqpoint{2.934914in}{0.925583in}}{\pgfqpoint{2.929328in}{0.927897in}}{\pgfqpoint{2.923504in}{0.927897in}}%
\pgfpathcurveto{\pgfqpoint{2.917680in}{0.927897in}}{\pgfqpoint{2.912094in}{0.925583in}}{\pgfqpoint{2.907976in}{0.921465in}}%
\pgfpathcurveto{\pgfqpoint{2.903858in}{0.917347in}}{\pgfqpoint{2.901544in}{0.911761in}}{\pgfqpoint{2.901544in}{0.905937in}}%
\pgfpathcurveto{\pgfqpoint{2.901544in}{0.900113in}}{\pgfqpoint{2.903858in}{0.894527in}}{\pgfqpoint{2.907976in}{0.890409in}}%
\pgfpathcurveto{\pgfqpoint{2.912094in}{0.886291in}}{\pgfqpoint{2.917680in}{0.883977in}}{\pgfqpoint{2.923504in}{0.883977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926369in}{0.712295in}}%
\pgfpathcurveto{\pgfqpoint{2.932193in}{0.712295in}}{\pgfqpoint{2.937779in}{0.714609in}}{\pgfqpoint{2.941898in}{0.718727in}}%
\pgfpathcurveto{\pgfqpoint{2.946016in}{0.722845in}}{\pgfqpoint{2.948330in}{0.728432in}}{\pgfqpoint{2.948330in}{0.734255in}}%
\pgfpathcurveto{\pgfqpoint{2.948330in}{0.740079in}}{\pgfqpoint{2.946016in}{0.745666in}}{\pgfqpoint{2.941898in}{0.749784in}}%
\pgfpathcurveto{\pgfqpoint{2.937779in}{0.753902in}}{\pgfqpoint{2.932193in}{0.756216in}}{\pgfqpoint{2.926369in}{0.756216in}}%
\pgfpathcurveto{\pgfqpoint{2.920545in}{0.756216in}}{\pgfqpoint{2.914959in}{0.753902in}}{\pgfqpoint{2.910841in}{0.749784in}}%
\pgfpathcurveto{\pgfqpoint{2.906723in}{0.745666in}}{\pgfqpoint{2.904409in}{0.740079in}}{\pgfqpoint{2.904409in}{0.734255in}}%
\pgfpathcurveto{\pgfqpoint{2.904409in}{0.728432in}}{\pgfqpoint{2.906723in}{0.722845in}}{\pgfqpoint{2.910841in}{0.718727in}}%
\pgfpathcurveto{\pgfqpoint{2.914959in}{0.714609in}}{\pgfqpoint{2.920545in}{0.712295in}}{\pgfqpoint{2.926369in}{0.712295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902890in}{0.867862in}}%
\pgfpathcurveto{\pgfqpoint{2.908714in}{0.867862in}}{\pgfqpoint{2.914300in}{0.870175in}}{\pgfqpoint{2.918419in}{0.874294in}}%
\pgfpathcurveto{\pgfqpoint{2.922537in}{0.878412in}}{\pgfqpoint{2.924851in}{0.883998in}}{\pgfqpoint{2.924851in}{0.889822in}}%
\pgfpathcurveto{\pgfqpoint{2.924851in}{0.895646in}}{\pgfqpoint{2.922537in}{0.901232in}}{\pgfqpoint{2.918419in}{0.905350in}}%
\pgfpathcurveto{\pgfqpoint{2.914300in}{0.909468in}}{\pgfqpoint{2.908714in}{0.911782in}}{\pgfqpoint{2.902890in}{0.911782in}}%
\pgfpathcurveto{\pgfqpoint{2.897066in}{0.911782in}}{\pgfqpoint{2.891480in}{0.909468in}}{\pgfqpoint{2.887362in}{0.905350in}}%
\pgfpathcurveto{\pgfqpoint{2.883244in}{0.901232in}}{\pgfqpoint{2.880930in}{0.895646in}}{\pgfqpoint{2.880930in}{0.889822in}}%
\pgfpathcurveto{\pgfqpoint{2.880930in}{0.883998in}}{\pgfqpoint{2.883244in}{0.878412in}}{\pgfqpoint{2.887362in}{0.874294in}}%
\pgfpathcurveto{\pgfqpoint{2.891480in}{0.870175in}}{\pgfqpoint{2.897066in}{0.867862in}}{\pgfqpoint{2.902890in}{0.867862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069906in}{1.360923in}}%
\pgfpathcurveto{\pgfqpoint{3.075730in}{1.360923in}}{\pgfqpoint{3.081316in}{1.363237in}}{\pgfqpoint{3.085435in}{1.367355in}}%
\pgfpathcurveto{\pgfqpoint{3.089553in}{1.371473in}}{\pgfqpoint{3.091867in}{1.377059in}}{\pgfqpoint{3.091867in}{1.382883in}}%
\pgfpathcurveto{\pgfqpoint{3.091867in}{1.388707in}}{\pgfqpoint{3.089553in}{1.394293in}}{\pgfqpoint{3.085435in}{1.398411in}}%
\pgfpathcurveto{\pgfqpoint{3.081316in}{1.402529in}}{\pgfqpoint{3.075730in}{1.404843in}}{\pgfqpoint{3.069906in}{1.404843in}}%
\pgfpathcurveto{\pgfqpoint{3.064082in}{1.404843in}}{\pgfqpoint{3.058496in}{1.402529in}}{\pgfqpoint{3.054378in}{1.398411in}}%
\pgfpathcurveto{\pgfqpoint{3.050260in}{1.394293in}}{\pgfqpoint{3.047946in}{1.388707in}}{\pgfqpoint{3.047946in}{1.382883in}}%
\pgfpathcurveto{\pgfqpoint{3.047946in}{1.377059in}}{\pgfqpoint{3.050260in}{1.371473in}}{\pgfqpoint{3.054378in}{1.367355in}}%
\pgfpathcurveto{\pgfqpoint{3.058496in}{1.363237in}}{\pgfqpoint{3.064082in}{1.360923in}}{\pgfqpoint{3.069906in}{1.360923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242441in}{0.154223in}}%
\pgfpathcurveto{\pgfqpoint{2.248265in}{0.154223in}}{\pgfqpoint{2.253852in}{0.156537in}}{\pgfqpoint{2.257970in}{0.160655in}}%
\pgfpathcurveto{\pgfqpoint{2.262088in}{0.164773in}}{\pgfqpoint{2.264402in}{0.170360in}}{\pgfqpoint{2.264402in}{0.176184in}}%
\pgfpathcurveto{\pgfqpoint{2.264402in}{0.182008in}}{\pgfqpoint{2.262088in}{0.187594in}}{\pgfqpoint{2.257970in}{0.191712in}}%
\pgfpathcurveto{\pgfqpoint{2.253852in}{0.195830in}}{\pgfqpoint{2.248265in}{0.198144in}}{\pgfqpoint{2.242441in}{0.198144in}}%
\pgfpathcurveto{\pgfqpoint{2.236617in}{0.198144in}}{\pgfqpoint{2.231031in}{0.195830in}}{\pgfqpoint{2.226913in}{0.191712in}}%
\pgfpathcurveto{\pgfqpoint{2.222795in}{0.187594in}}{\pgfqpoint{2.220481in}{0.182008in}}{\pgfqpoint{2.220481in}{0.176184in}}%
\pgfpathcurveto{\pgfqpoint{2.220481in}{0.170360in}}{\pgfqpoint{2.222795in}{0.164773in}}{\pgfqpoint{2.226913in}{0.160655in}}%
\pgfpathcurveto{\pgfqpoint{2.231031in}{0.156537in}}{\pgfqpoint{2.236617in}{0.154223in}}{\pgfqpoint{2.242441in}{0.154223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177634in}{0.959968in}}%
\pgfpathcurveto{\pgfqpoint{3.183458in}{0.959968in}}{\pgfqpoint{3.189044in}{0.962282in}}{\pgfqpoint{3.193162in}{0.966400in}}%
\pgfpathcurveto{\pgfqpoint{3.197280in}{0.970518in}}{\pgfqpoint{3.199594in}{0.976104in}}{\pgfqpoint{3.199594in}{0.981928in}}%
\pgfpathcurveto{\pgfqpoint{3.199594in}{0.987752in}}{\pgfqpoint{3.197280in}{0.993338in}}{\pgfqpoint{3.193162in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{3.189044in}{1.001575in}}{\pgfqpoint{3.183458in}{1.003888in}}{\pgfqpoint{3.177634in}{1.003888in}}%
\pgfpathcurveto{\pgfqpoint{3.171810in}{1.003888in}}{\pgfqpoint{3.166224in}{1.001575in}}{\pgfqpoint{3.162106in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{3.157987in}{0.993338in}}{\pgfqpoint{3.155674in}{0.987752in}}{\pgfqpoint{3.155674in}{0.981928in}}%
\pgfpathcurveto{\pgfqpoint{3.155674in}{0.976104in}}{\pgfqpoint{3.157987in}{0.970518in}}{\pgfqpoint{3.162106in}{0.966400in}}%
\pgfpathcurveto{\pgfqpoint{3.166224in}{0.962282in}}{\pgfqpoint{3.171810in}{0.959968in}}{\pgfqpoint{3.177634in}{0.959968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204155in}{1.000061in}}%
\pgfpathcurveto{\pgfqpoint{3.209979in}{1.000061in}}{\pgfqpoint{3.215565in}{1.002375in}}{\pgfqpoint{3.219683in}{1.006493in}}%
\pgfpathcurveto{\pgfqpoint{3.223801in}{1.010611in}}{\pgfqpoint{3.226115in}{1.016198in}}{\pgfqpoint{3.226115in}{1.022021in}}%
\pgfpathcurveto{\pgfqpoint{3.226115in}{1.027845in}}{\pgfqpoint{3.223801in}{1.033432in}}{\pgfqpoint{3.219683in}{1.037550in}}%
\pgfpathcurveto{\pgfqpoint{3.215565in}{1.041668in}}{\pgfqpoint{3.209979in}{1.043982in}}{\pgfqpoint{3.204155in}{1.043982in}}%
\pgfpathcurveto{\pgfqpoint{3.198331in}{1.043982in}}{\pgfqpoint{3.192745in}{1.041668in}}{\pgfqpoint{3.188627in}{1.037550in}}%
\pgfpathcurveto{\pgfqpoint{3.184508in}{1.033432in}}{\pgfqpoint{3.182195in}{1.027845in}}{\pgfqpoint{3.182195in}{1.022021in}}%
\pgfpathcurveto{\pgfqpoint{3.182195in}{1.016198in}}{\pgfqpoint{3.184508in}{1.010611in}}{\pgfqpoint{3.188627in}{1.006493in}}%
\pgfpathcurveto{\pgfqpoint{3.192745in}{1.002375in}}{\pgfqpoint{3.198331in}{1.000061in}}{\pgfqpoint{3.204155in}{1.000061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830127in}{0.676605in}}%
\pgfpathcurveto{\pgfqpoint{2.835951in}{0.676605in}}{\pgfqpoint{2.841537in}{0.678918in}}{\pgfqpoint{2.845655in}{0.683037in}}%
\pgfpathcurveto{\pgfqpoint{2.849773in}{0.687155in}}{\pgfqpoint{2.852087in}{0.692741in}}{\pgfqpoint{2.852087in}{0.698565in}}%
\pgfpathcurveto{\pgfqpoint{2.852087in}{0.704389in}}{\pgfqpoint{2.849773in}{0.709975in}}{\pgfqpoint{2.845655in}{0.714093in}}%
\pgfpathcurveto{\pgfqpoint{2.841537in}{0.718211in}}{\pgfqpoint{2.835951in}{0.720525in}}{\pgfqpoint{2.830127in}{0.720525in}}%
\pgfpathcurveto{\pgfqpoint{2.824303in}{0.720525in}}{\pgfqpoint{2.818717in}{0.718211in}}{\pgfqpoint{2.814599in}{0.714093in}}%
\pgfpathcurveto{\pgfqpoint{2.810481in}{0.709975in}}{\pgfqpoint{2.808167in}{0.704389in}}{\pgfqpoint{2.808167in}{0.698565in}}%
\pgfpathcurveto{\pgfqpoint{2.808167in}{0.692741in}}{\pgfqpoint{2.810481in}{0.687155in}}{\pgfqpoint{2.814599in}{0.683037in}}%
\pgfpathcurveto{\pgfqpoint{2.818717in}{0.678918in}}{\pgfqpoint{2.824303in}{0.676605in}}{\pgfqpoint{2.830127in}{0.676605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093092in}{1.053102in}}%
\pgfpathcurveto{\pgfqpoint{3.098916in}{1.053102in}}{\pgfqpoint{3.104503in}{1.055415in}}{\pgfqpoint{3.108621in}{1.059534in}}%
\pgfpathcurveto{\pgfqpoint{3.112739in}{1.063652in}}{\pgfqpoint{3.115053in}{1.069238in}}{\pgfqpoint{3.115053in}{1.075062in}}%
\pgfpathcurveto{\pgfqpoint{3.115053in}{1.080886in}}{\pgfqpoint{3.112739in}{1.086472in}}{\pgfqpoint{3.108621in}{1.090590in}}%
\pgfpathcurveto{\pgfqpoint{3.104503in}{1.094708in}}{\pgfqpoint{3.098916in}{1.097022in}}{\pgfqpoint{3.093092in}{1.097022in}}%
\pgfpathcurveto{\pgfqpoint{3.087268in}{1.097022in}}{\pgfqpoint{3.081682in}{1.094708in}}{\pgfqpoint{3.077564in}{1.090590in}}%
\pgfpathcurveto{\pgfqpoint{3.073446in}{1.086472in}}{\pgfqpoint{3.071132in}{1.080886in}}{\pgfqpoint{3.071132in}{1.075062in}}%
\pgfpathcurveto{\pgfqpoint{3.071132in}{1.069238in}}{\pgfqpoint{3.073446in}{1.063652in}}{\pgfqpoint{3.077564in}{1.059534in}}%
\pgfpathcurveto{\pgfqpoint{3.081682in}{1.055415in}}{\pgfqpoint{3.087268in}{1.053102in}}{\pgfqpoint{3.093092in}{1.053102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215146in}{0.855158in}}%
\pgfpathcurveto{\pgfqpoint{3.220970in}{0.855158in}}{\pgfqpoint{3.226556in}{0.857472in}}{\pgfqpoint{3.230674in}{0.861590in}}%
\pgfpathcurveto{\pgfqpoint{3.234792in}{0.865708in}}{\pgfqpoint{3.237106in}{0.871294in}}{\pgfqpoint{3.237106in}{0.877118in}}%
\pgfpathcurveto{\pgfqpoint{3.237106in}{0.882942in}}{\pgfqpoint{3.234792in}{0.888528in}}{\pgfqpoint{3.230674in}{0.892646in}}%
\pgfpathcurveto{\pgfqpoint{3.226556in}{0.896764in}}{\pgfqpoint{3.220970in}{0.899078in}}{\pgfqpoint{3.215146in}{0.899078in}}%
\pgfpathcurveto{\pgfqpoint{3.209322in}{0.899078in}}{\pgfqpoint{3.203736in}{0.896764in}}{\pgfqpoint{3.199618in}{0.892646in}}%
\pgfpathcurveto{\pgfqpoint{3.195500in}{0.888528in}}{\pgfqpoint{3.193186in}{0.882942in}}{\pgfqpoint{3.193186in}{0.877118in}}%
\pgfpathcurveto{\pgfqpoint{3.193186in}{0.871294in}}{\pgfqpoint{3.195500in}{0.865708in}}{\pgfqpoint{3.199618in}{0.861590in}}%
\pgfpathcurveto{\pgfqpoint{3.203736in}{0.857472in}}{\pgfqpoint{3.209322in}{0.855158in}}{\pgfqpoint{3.215146in}{0.855158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122096in}{0.986002in}}%
\pgfpathcurveto{\pgfqpoint{3.127920in}{0.986002in}}{\pgfqpoint{3.133506in}{0.988316in}}{\pgfqpoint{3.137624in}{0.992434in}}%
\pgfpathcurveto{\pgfqpoint{3.141742in}{0.996553in}}{\pgfqpoint{3.144056in}{1.002139in}}{\pgfqpoint{3.144056in}{1.007963in}}%
\pgfpathcurveto{\pgfqpoint{3.144056in}{1.013787in}}{\pgfqpoint{3.141742in}{1.019373in}}{\pgfqpoint{3.137624in}{1.023491in}}%
\pgfpathcurveto{\pgfqpoint{3.133506in}{1.027609in}}{\pgfqpoint{3.127920in}{1.029923in}}{\pgfqpoint{3.122096in}{1.029923in}}%
\pgfpathcurveto{\pgfqpoint{3.116272in}{1.029923in}}{\pgfqpoint{3.110686in}{1.027609in}}{\pgfqpoint{3.106568in}{1.023491in}}%
\pgfpathcurveto{\pgfqpoint{3.102449in}{1.019373in}}{\pgfqpoint{3.100136in}{1.013787in}}{\pgfqpoint{3.100136in}{1.007963in}}%
\pgfpathcurveto{\pgfqpoint{3.100136in}{1.002139in}}{\pgfqpoint{3.102449in}{0.996553in}}{\pgfqpoint{3.106568in}{0.992434in}}%
\pgfpathcurveto{\pgfqpoint{3.110686in}{0.988316in}}{\pgfqpoint{3.116272in}{0.986002in}}{\pgfqpoint{3.122096in}{0.986002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347083in}{0.793563in}}%
\pgfpathcurveto{\pgfqpoint{3.352907in}{0.793563in}}{\pgfqpoint{3.358494in}{0.795877in}}{\pgfqpoint{3.362612in}{0.799995in}}%
\pgfpathcurveto{\pgfqpoint{3.366730in}{0.804113in}}{\pgfqpoint{3.369044in}{0.809699in}}{\pgfqpoint{3.369044in}{0.815523in}}%
\pgfpathcurveto{\pgfqpoint{3.369044in}{0.821347in}}{\pgfqpoint{3.366730in}{0.826933in}}{\pgfqpoint{3.362612in}{0.831052in}}%
\pgfpathcurveto{\pgfqpoint{3.358494in}{0.835170in}}{\pgfqpoint{3.352907in}{0.837484in}}{\pgfqpoint{3.347083in}{0.837484in}}%
\pgfpathcurveto{\pgfqpoint{3.341260in}{0.837484in}}{\pgfqpoint{3.335673in}{0.835170in}}{\pgfqpoint{3.331555in}{0.831052in}}%
\pgfpathcurveto{\pgfqpoint{3.327437in}{0.826933in}}{\pgfqpoint{3.325123in}{0.821347in}}{\pgfqpoint{3.325123in}{0.815523in}}%
\pgfpathcurveto{\pgfqpoint{3.325123in}{0.809699in}}{\pgfqpoint{3.327437in}{0.804113in}}{\pgfqpoint{3.331555in}{0.799995in}}%
\pgfpathcurveto{\pgfqpoint{3.335673in}{0.795877in}}{\pgfqpoint{3.341260in}{0.793563in}}{\pgfqpoint{3.347083in}{0.793563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088122in}{1.100504in}}%
\pgfpathcurveto{\pgfqpoint{3.093946in}{1.100504in}}{\pgfqpoint{3.099532in}{1.102818in}}{\pgfqpoint{3.103650in}{1.106936in}}%
\pgfpathcurveto{\pgfqpoint{3.107768in}{1.111054in}}{\pgfqpoint{3.110082in}{1.116641in}}{\pgfqpoint{3.110082in}{1.122465in}}%
\pgfpathcurveto{\pgfqpoint{3.110082in}{1.128289in}}{\pgfqpoint{3.107768in}{1.133875in}}{\pgfqpoint{3.103650in}{1.137993in}}%
\pgfpathcurveto{\pgfqpoint{3.099532in}{1.142111in}}{\pgfqpoint{3.093946in}{1.144425in}}{\pgfqpoint{3.088122in}{1.144425in}}%
\pgfpathcurveto{\pgfqpoint{3.082298in}{1.144425in}}{\pgfqpoint{3.076712in}{1.142111in}}{\pgfqpoint{3.072594in}{1.137993in}}%
\pgfpathcurveto{\pgfqpoint{3.068476in}{1.133875in}}{\pgfqpoint{3.066162in}{1.128289in}}{\pgfqpoint{3.066162in}{1.122465in}}%
\pgfpathcurveto{\pgfqpoint{3.066162in}{1.116641in}}{\pgfqpoint{3.068476in}{1.111054in}}{\pgfqpoint{3.072594in}{1.106936in}}%
\pgfpathcurveto{\pgfqpoint{3.076712in}{1.102818in}}{\pgfqpoint{3.082298in}{1.100504in}}{\pgfqpoint{3.088122in}{1.100504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022753in}{-0.048636in}}%
\pgfpathcurveto{\pgfqpoint{3.028577in}{-0.048636in}}{\pgfqpoint{3.034163in}{-0.046322in}}{\pgfqpoint{3.038281in}{-0.042204in}}%
\pgfpathcurveto{\pgfqpoint{3.042399in}{-0.038085in}}{\pgfqpoint{3.044713in}{-0.032499in}}{\pgfqpoint{3.044713in}{-0.026675in}}%
\pgfpathcurveto{\pgfqpoint{3.044713in}{-0.020851in}}{\pgfqpoint{3.042399in}{-0.015265in}}{\pgfqpoint{3.038281in}{-0.011147in}}%
\pgfpathcurveto{\pgfqpoint{3.034163in}{-0.007029in}}{\pgfqpoint{3.028577in}{-0.004715in}}{\pgfqpoint{3.022753in}{-0.004715in}}%
\pgfpathcurveto{\pgfqpoint{3.016929in}{-0.004715in}}{\pgfqpoint{3.011343in}{-0.007029in}}{\pgfqpoint{3.007225in}{-0.011147in}}%
\pgfpathcurveto{\pgfqpoint{3.003107in}{-0.015265in}}{\pgfqpoint{3.000793in}{-0.020851in}}{\pgfqpoint{3.000793in}{-0.026675in}}%
\pgfpathcurveto{\pgfqpoint{3.000793in}{-0.032499in}}{\pgfqpoint{3.003107in}{-0.038085in}}{\pgfqpoint{3.007225in}{-0.042204in}}%
\pgfpathcurveto{\pgfqpoint{3.011343in}{-0.046322in}}{\pgfqpoint{3.016929in}{-0.048636in}}{\pgfqpoint{3.022753in}{-0.048636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584881in}{1.522751in}}%
\pgfpathcurveto{\pgfqpoint{2.590705in}{1.522751in}}{\pgfqpoint{2.596291in}{1.525065in}}{\pgfqpoint{2.600409in}{1.529183in}}%
\pgfpathcurveto{\pgfqpoint{2.604527in}{1.533302in}}{\pgfqpoint{2.606841in}{1.538888in}}{\pgfqpoint{2.606841in}{1.544712in}}%
\pgfpathcurveto{\pgfqpoint{2.606841in}{1.550536in}}{\pgfqpoint{2.604527in}{1.556122in}}{\pgfqpoint{2.600409in}{1.560240in}}%
\pgfpathcurveto{\pgfqpoint{2.596291in}{1.564358in}}{\pgfqpoint{2.590705in}{1.566672in}}{\pgfqpoint{2.584881in}{1.566672in}}%
\pgfpathcurveto{\pgfqpoint{2.579057in}{1.566672in}}{\pgfqpoint{2.573471in}{1.564358in}}{\pgfqpoint{2.569353in}{1.560240in}}%
\pgfpathcurveto{\pgfqpoint{2.565235in}{1.556122in}}{\pgfqpoint{2.562921in}{1.550536in}}{\pgfqpoint{2.562921in}{1.544712in}}%
\pgfpathcurveto{\pgfqpoint{2.562921in}{1.538888in}}{\pgfqpoint{2.565235in}{1.533302in}}{\pgfqpoint{2.569353in}{1.529183in}}%
\pgfpathcurveto{\pgfqpoint{2.573471in}{1.525065in}}{\pgfqpoint{2.579057in}{1.522751in}}{\pgfqpoint{2.584881in}{1.522751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210072in}{0.978660in}}%
\pgfpathcurveto{\pgfqpoint{3.215896in}{0.978660in}}{\pgfqpoint{3.221482in}{0.980973in}}{\pgfqpoint{3.225600in}{0.985092in}}%
\pgfpathcurveto{\pgfqpoint{3.229718in}{0.989210in}}{\pgfqpoint{3.232032in}{0.994796in}}{\pgfqpoint{3.232032in}{1.000620in}}%
\pgfpathcurveto{\pgfqpoint{3.232032in}{1.006444in}}{\pgfqpoint{3.229718in}{1.012030in}}{\pgfqpoint{3.225600in}{1.016148in}}%
\pgfpathcurveto{\pgfqpoint{3.221482in}{1.020266in}}{\pgfqpoint{3.215896in}{1.022580in}}{\pgfqpoint{3.210072in}{1.022580in}}%
\pgfpathcurveto{\pgfqpoint{3.204248in}{1.022580in}}{\pgfqpoint{3.198662in}{1.020266in}}{\pgfqpoint{3.194544in}{1.016148in}}%
\pgfpathcurveto{\pgfqpoint{3.190425in}{1.012030in}}{\pgfqpoint{3.188112in}{1.006444in}}{\pgfqpoint{3.188112in}{1.000620in}}%
\pgfpathcurveto{\pgfqpoint{3.188112in}{0.994796in}}{\pgfqpoint{3.190425in}{0.989210in}}{\pgfqpoint{3.194544in}{0.985092in}}%
\pgfpathcurveto{\pgfqpoint{3.198662in}{0.980973in}}{\pgfqpoint{3.204248in}{0.978660in}}{\pgfqpoint{3.210072in}{0.978660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926177in}{0.528347in}}%
\pgfpathcurveto{\pgfqpoint{1.932001in}{0.528347in}}{\pgfqpoint{1.937587in}{0.530661in}}{\pgfqpoint{1.941705in}{0.534779in}}%
\pgfpathcurveto{\pgfqpoint{1.945824in}{0.538897in}}{\pgfqpoint{1.948137in}{0.544483in}}{\pgfqpoint{1.948137in}{0.550307in}}%
\pgfpathcurveto{\pgfqpoint{1.948137in}{0.556131in}}{\pgfqpoint{1.945824in}{0.561717in}}{\pgfqpoint{1.941705in}{0.565835in}}%
\pgfpathcurveto{\pgfqpoint{1.937587in}{0.569954in}}{\pgfqpoint{1.932001in}{0.572267in}}{\pgfqpoint{1.926177in}{0.572267in}}%
\pgfpathcurveto{\pgfqpoint{1.920353in}{0.572267in}}{\pgfqpoint{1.914767in}{0.569954in}}{\pgfqpoint{1.910649in}{0.565835in}}%
\pgfpathcurveto{\pgfqpoint{1.906531in}{0.561717in}}{\pgfqpoint{1.904217in}{0.556131in}}{\pgfqpoint{1.904217in}{0.550307in}}%
\pgfpathcurveto{\pgfqpoint{1.904217in}{0.544483in}}{\pgfqpoint{1.906531in}{0.538897in}}{\pgfqpoint{1.910649in}{0.534779in}}%
\pgfpathcurveto{\pgfqpoint{1.914767in}{0.530661in}}{\pgfqpoint{1.920353in}{0.528347in}}{\pgfqpoint{1.926177in}{0.528347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214628in}{0.186635in}}%
\pgfpathcurveto{\pgfqpoint{2.220452in}{0.186635in}}{\pgfqpoint{2.226038in}{0.188949in}}{\pgfqpoint{2.230156in}{0.193067in}}%
\pgfpathcurveto{\pgfqpoint{2.234274in}{0.197185in}}{\pgfqpoint{2.236588in}{0.202772in}}{\pgfqpoint{2.236588in}{0.208596in}}%
\pgfpathcurveto{\pgfqpoint{2.236588in}{0.214419in}}{\pgfqpoint{2.234274in}{0.220006in}}{\pgfqpoint{2.230156in}{0.224124in}}%
\pgfpathcurveto{\pgfqpoint{2.226038in}{0.228242in}}{\pgfqpoint{2.220452in}{0.230556in}}{\pgfqpoint{2.214628in}{0.230556in}}%
\pgfpathcurveto{\pgfqpoint{2.208804in}{0.230556in}}{\pgfqpoint{2.203218in}{0.228242in}}{\pgfqpoint{2.199100in}{0.224124in}}%
\pgfpathcurveto{\pgfqpoint{2.194981in}{0.220006in}}{\pgfqpoint{2.192667in}{0.214419in}}{\pgfqpoint{2.192667in}{0.208596in}}%
\pgfpathcurveto{\pgfqpoint{2.192667in}{0.202772in}}{\pgfqpoint{2.194981in}{0.197185in}}{\pgfqpoint{2.199100in}{0.193067in}}%
\pgfpathcurveto{\pgfqpoint{2.203218in}{0.188949in}}{\pgfqpoint{2.208804in}{0.186635in}}{\pgfqpoint{2.214628in}{0.186635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193261in}{1.027234in}}%
\pgfpathcurveto{\pgfqpoint{3.199085in}{1.027234in}}{\pgfqpoint{3.204671in}{1.029548in}}{\pgfqpoint{3.208789in}{1.033666in}}%
\pgfpathcurveto{\pgfqpoint{3.212908in}{1.037784in}}{\pgfqpoint{3.215221in}{1.043370in}}{\pgfqpoint{3.215221in}{1.049194in}}%
\pgfpathcurveto{\pgfqpoint{3.215221in}{1.055018in}}{\pgfqpoint{3.212908in}{1.060604in}}{\pgfqpoint{3.208789in}{1.064723in}}%
\pgfpathcurveto{\pgfqpoint{3.204671in}{1.068841in}}{\pgfqpoint{3.199085in}{1.071155in}}{\pgfqpoint{3.193261in}{1.071155in}}%
\pgfpathcurveto{\pgfqpoint{3.187437in}{1.071155in}}{\pgfqpoint{3.181851in}{1.068841in}}{\pgfqpoint{3.177733in}{1.064723in}}%
\pgfpathcurveto{\pgfqpoint{3.173615in}{1.060604in}}{\pgfqpoint{3.171301in}{1.055018in}}{\pgfqpoint{3.171301in}{1.049194in}}%
\pgfpathcurveto{\pgfqpoint{3.171301in}{1.043370in}}{\pgfqpoint{3.173615in}{1.037784in}}{\pgfqpoint{3.177733in}{1.033666in}}%
\pgfpathcurveto{\pgfqpoint{3.181851in}{1.029548in}}{\pgfqpoint{3.187437in}{1.027234in}}{\pgfqpoint{3.193261in}{1.027234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600321in}{1.214019in}}%
\pgfpathcurveto{\pgfqpoint{3.606145in}{1.214019in}}{\pgfqpoint{3.611731in}{1.216332in}}{\pgfqpoint{3.615849in}{1.220451in}}%
\pgfpathcurveto{\pgfqpoint{3.619968in}{1.224569in}}{\pgfqpoint{3.622282in}{1.230155in}}{\pgfqpoint{3.622282in}{1.235979in}}%
\pgfpathcurveto{\pgfqpoint{3.622282in}{1.241803in}}{\pgfqpoint{3.619968in}{1.247389in}}{\pgfqpoint{3.615849in}{1.251507in}}%
\pgfpathcurveto{\pgfqpoint{3.611731in}{1.255625in}}{\pgfqpoint{3.606145in}{1.257939in}}{\pgfqpoint{3.600321in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{3.594497in}{1.257939in}}{\pgfqpoint{3.588911in}{1.255625in}}{\pgfqpoint{3.584793in}{1.251507in}}%
\pgfpathcurveto{\pgfqpoint{3.580675in}{1.247389in}}{\pgfqpoint{3.578361in}{1.241803in}}{\pgfqpoint{3.578361in}{1.235979in}}%
\pgfpathcurveto{\pgfqpoint{3.578361in}{1.230155in}}{\pgfqpoint{3.580675in}{1.224569in}}{\pgfqpoint{3.584793in}{1.220451in}}%
\pgfpathcurveto{\pgfqpoint{3.588911in}{1.216332in}}{\pgfqpoint{3.594497in}{1.214019in}}{\pgfqpoint{3.600321in}{1.214019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142426in}{0.978599in}}%
\pgfpathcurveto{\pgfqpoint{3.148250in}{0.978599in}}{\pgfqpoint{3.153836in}{0.980913in}}{\pgfqpoint{3.157954in}{0.985031in}}%
\pgfpathcurveto{\pgfqpoint{3.162072in}{0.989149in}}{\pgfqpoint{3.164386in}{0.994736in}}{\pgfqpoint{3.164386in}{1.000560in}}%
\pgfpathcurveto{\pgfqpoint{3.164386in}{1.006383in}}{\pgfqpoint{3.162072in}{1.011970in}}{\pgfqpoint{3.157954in}{1.016088in}}%
\pgfpathcurveto{\pgfqpoint{3.153836in}{1.020206in}}{\pgfqpoint{3.148250in}{1.022520in}}{\pgfqpoint{3.142426in}{1.022520in}}%
\pgfpathcurveto{\pgfqpoint{3.136602in}{1.022520in}}{\pgfqpoint{3.131016in}{1.020206in}}{\pgfqpoint{3.126898in}{1.016088in}}%
\pgfpathcurveto{\pgfqpoint{3.122780in}{1.011970in}}{\pgfqpoint{3.120466in}{1.006383in}}{\pgfqpoint{3.120466in}{1.000560in}}%
\pgfpathcurveto{\pgfqpoint{3.120466in}{0.994736in}}{\pgfqpoint{3.122780in}{0.989149in}}{\pgfqpoint{3.126898in}{0.985031in}}%
\pgfpathcurveto{\pgfqpoint{3.131016in}{0.980913in}}{\pgfqpoint{3.136602in}{0.978599in}}{\pgfqpoint{3.142426in}{0.978599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070567in}{0.931276in}}%
\pgfpathcurveto{\pgfqpoint{3.076391in}{0.931276in}}{\pgfqpoint{3.081977in}{0.933590in}}{\pgfqpoint{3.086095in}{0.937708in}}%
\pgfpathcurveto{\pgfqpoint{3.090213in}{0.941826in}}{\pgfqpoint{3.092527in}{0.947412in}}{\pgfqpoint{3.092527in}{0.953236in}}%
\pgfpathcurveto{\pgfqpoint{3.092527in}{0.959060in}}{\pgfqpoint{3.090213in}{0.964646in}}{\pgfqpoint{3.086095in}{0.968765in}}%
\pgfpathcurveto{\pgfqpoint{3.081977in}{0.972883in}}{\pgfqpoint{3.076391in}{0.975197in}}{\pgfqpoint{3.070567in}{0.975197in}}%
\pgfpathcurveto{\pgfqpoint{3.064743in}{0.975197in}}{\pgfqpoint{3.059157in}{0.972883in}}{\pgfqpoint{3.055038in}{0.968765in}}%
\pgfpathcurveto{\pgfqpoint{3.050920in}{0.964646in}}{\pgfqpoint{3.048606in}{0.959060in}}{\pgfqpoint{3.048606in}{0.953236in}}%
\pgfpathcurveto{\pgfqpoint{3.048606in}{0.947412in}}{\pgfqpoint{3.050920in}{0.941826in}}{\pgfqpoint{3.055038in}{0.937708in}}%
\pgfpathcurveto{\pgfqpoint{3.059157in}{0.933590in}}{\pgfqpoint{3.064743in}{0.931276in}}{\pgfqpoint{3.070567in}{0.931276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880469in}{0.718312in}}%
\pgfpathcurveto{\pgfqpoint{2.886293in}{0.718312in}}{\pgfqpoint{2.891879in}{0.720626in}}{\pgfqpoint{2.895998in}{0.724744in}}%
\pgfpathcurveto{\pgfqpoint{2.900116in}{0.728862in}}{\pgfqpoint{2.902430in}{0.734448in}}{\pgfqpoint{2.902430in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{2.902430in}{0.746096in}}{\pgfqpoint{2.900116in}{0.751682in}}{\pgfqpoint{2.895998in}{0.755800in}}%
\pgfpathcurveto{\pgfqpoint{2.891879in}{0.759919in}}{\pgfqpoint{2.886293in}{0.762232in}}{\pgfqpoint{2.880469in}{0.762232in}}%
\pgfpathcurveto{\pgfqpoint{2.874645in}{0.762232in}}{\pgfqpoint{2.869059in}{0.759919in}}{\pgfqpoint{2.864941in}{0.755800in}}%
\pgfpathcurveto{\pgfqpoint{2.860823in}{0.751682in}}{\pgfqpoint{2.858509in}{0.746096in}}{\pgfqpoint{2.858509in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{2.858509in}{0.734448in}}{\pgfqpoint{2.860823in}{0.728862in}}{\pgfqpoint{2.864941in}{0.724744in}}%
\pgfpathcurveto{\pgfqpoint{2.869059in}{0.720626in}}{\pgfqpoint{2.874645in}{0.718312in}}{\pgfqpoint{2.880469in}{0.718312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232166in}{1.236531in}}%
\pgfpathcurveto{\pgfqpoint{3.237990in}{1.236531in}}{\pgfqpoint{3.243577in}{1.238844in}}{\pgfqpoint{3.247695in}{1.242963in}}%
\pgfpathcurveto{\pgfqpoint{3.251813in}{1.247081in}}{\pgfqpoint{3.254127in}{1.252667in}}{\pgfqpoint{3.254127in}{1.258491in}}%
\pgfpathcurveto{\pgfqpoint{3.254127in}{1.264315in}}{\pgfqpoint{3.251813in}{1.269901in}}{\pgfqpoint{3.247695in}{1.274019in}}%
\pgfpathcurveto{\pgfqpoint{3.243577in}{1.278137in}}{\pgfqpoint{3.237990in}{1.280451in}}{\pgfqpoint{3.232166in}{1.280451in}}%
\pgfpathcurveto{\pgfqpoint{3.226342in}{1.280451in}}{\pgfqpoint{3.220756in}{1.278137in}}{\pgfqpoint{3.216638in}{1.274019in}}%
\pgfpathcurveto{\pgfqpoint{3.212520in}{1.269901in}}{\pgfqpoint{3.210206in}{1.264315in}}{\pgfqpoint{3.210206in}{1.258491in}}%
\pgfpathcurveto{\pgfqpoint{3.210206in}{1.252667in}}{\pgfqpoint{3.212520in}{1.247081in}}{\pgfqpoint{3.216638in}{1.242963in}}%
\pgfpathcurveto{\pgfqpoint{3.220756in}{1.238844in}}{\pgfqpoint{3.226342in}{1.236531in}}{\pgfqpoint{3.232166in}{1.236531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545515in}{1.358040in}}%
\pgfpathcurveto{\pgfqpoint{3.551339in}{1.358040in}}{\pgfqpoint{3.556925in}{1.360353in}}{\pgfqpoint{3.561043in}{1.364472in}}%
\pgfpathcurveto{\pgfqpoint{3.565161in}{1.368590in}}{\pgfqpoint{3.567475in}{1.374176in}}{\pgfqpoint{3.567475in}{1.380000in}}%
\pgfpathcurveto{\pgfqpoint{3.567475in}{1.385824in}}{\pgfqpoint{3.565161in}{1.391410in}}{\pgfqpoint{3.561043in}{1.395528in}}%
\pgfpathcurveto{\pgfqpoint{3.556925in}{1.399646in}}{\pgfqpoint{3.551339in}{1.401960in}}{\pgfqpoint{3.545515in}{1.401960in}}%
\pgfpathcurveto{\pgfqpoint{3.539691in}{1.401960in}}{\pgfqpoint{3.534105in}{1.399646in}}{\pgfqpoint{3.529987in}{1.395528in}}%
\pgfpathcurveto{\pgfqpoint{3.525869in}{1.391410in}}{\pgfqpoint{3.523555in}{1.385824in}}{\pgfqpoint{3.523555in}{1.380000in}}%
\pgfpathcurveto{\pgfqpoint{3.523555in}{1.374176in}}{\pgfqpoint{3.525869in}{1.368590in}}{\pgfqpoint{3.529987in}{1.364472in}}%
\pgfpathcurveto{\pgfqpoint{3.534105in}{1.360353in}}{\pgfqpoint{3.539691in}{1.358040in}}{\pgfqpoint{3.545515in}{1.358040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128358in}{0.559397in}}%
\pgfpathcurveto{\pgfqpoint{3.134182in}{0.559397in}}{\pgfqpoint{3.139768in}{0.561711in}}{\pgfqpoint{3.143886in}{0.565829in}}%
\pgfpathcurveto{\pgfqpoint{3.148004in}{0.569947in}}{\pgfqpoint{3.150318in}{0.575533in}}{\pgfqpoint{3.150318in}{0.581357in}}%
\pgfpathcurveto{\pgfqpoint{3.150318in}{0.587181in}}{\pgfqpoint{3.148004in}{0.592767in}}{\pgfqpoint{3.143886in}{0.596886in}}%
\pgfpathcurveto{\pgfqpoint{3.139768in}{0.601004in}}{\pgfqpoint{3.134182in}{0.603318in}}{\pgfqpoint{3.128358in}{0.603318in}}%
\pgfpathcurveto{\pgfqpoint{3.122534in}{0.603318in}}{\pgfqpoint{3.116948in}{0.601004in}}{\pgfqpoint{3.112830in}{0.596886in}}%
\pgfpathcurveto{\pgfqpoint{3.108711in}{0.592767in}}{\pgfqpoint{3.106398in}{0.587181in}}{\pgfqpoint{3.106398in}{0.581357in}}%
\pgfpathcurveto{\pgfqpoint{3.106398in}{0.575533in}}{\pgfqpoint{3.108711in}{0.569947in}}{\pgfqpoint{3.112830in}{0.565829in}}%
\pgfpathcurveto{\pgfqpoint{3.116948in}{0.561711in}}{\pgfqpoint{3.122534in}{0.559397in}}{\pgfqpoint{3.128358in}{0.559397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{0.813249in}}%
\pgfpathcurveto{\pgfqpoint{2.798892in}{0.813249in}}{\pgfqpoint{2.804478in}{0.815562in}}{\pgfqpoint{2.808596in}{0.819681in}}%
\pgfpathcurveto{\pgfqpoint{2.812714in}{0.823799in}}{\pgfqpoint{2.815028in}{0.829385in}}{\pgfqpoint{2.815028in}{0.835209in}}%
\pgfpathcurveto{\pgfqpoint{2.815028in}{0.841033in}}{\pgfqpoint{2.812714in}{0.846619in}}{\pgfqpoint{2.808596in}{0.850737in}}%
\pgfpathcurveto{\pgfqpoint{2.804478in}{0.854855in}}{\pgfqpoint{2.798892in}{0.857169in}}{\pgfqpoint{2.793068in}{0.857169in}}%
\pgfpathcurveto{\pgfqpoint{2.787244in}{0.857169in}}{\pgfqpoint{2.781658in}{0.854855in}}{\pgfqpoint{2.777540in}{0.850737in}}%
\pgfpathcurveto{\pgfqpoint{2.773422in}{0.846619in}}{\pgfqpoint{2.771108in}{0.841033in}}{\pgfqpoint{2.771108in}{0.835209in}}%
\pgfpathcurveto{\pgfqpoint{2.771108in}{0.829385in}}{\pgfqpoint{2.773422in}{0.823799in}}{\pgfqpoint{2.777540in}{0.819681in}}%
\pgfpathcurveto{\pgfqpoint{2.781658in}{0.815562in}}{\pgfqpoint{2.787244in}{0.813249in}}{\pgfqpoint{2.793068in}{0.813249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063710in}{0.882504in}}%
\pgfpathcurveto{\pgfqpoint{3.069534in}{0.882504in}}{\pgfqpoint{3.075120in}{0.884818in}}{\pgfqpoint{3.079238in}{0.888936in}}%
\pgfpathcurveto{\pgfqpoint{3.083356in}{0.893054in}}{\pgfqpoint{3.085670in}{0.898640in}}{\pgfqpoint{3.085670in}{0.904464in}}%
\pgfpathcurveto{\pgfqpoint{3.085670in}{0.910288in}}{\pgfqpoint{3.083356in}{0.915875in}}{\pgfqpoint{3.079238in}{0.919993in}}%
\pgfpathcurveto{\pgfqpoint{3.075120in}{0.924111in}}{\pgfqpoint{3.069534in}{0.926425in}}{\pgfqpoint{3.063710in}{0.926425in}}%
\pgfpathcurveto{\pgfqpoint{3.057886in}{0.926425in}}{\pgfqpoint{3.052300in}{0.924111in}}{\pgfqpoint{3.048181in}{0.919993in}}%
\pgfpathcurveto{\pgfqpoint{3.044063in}{0.915875in}}{\pgfqpoint{3.041749in}{0.910288in}}{\pgfqpoint{3.041749in}{0.904464in}}%
\pgfpathcurveto{\pgfqpoint{3.041749in}{0.898640in}}{\pgfqpoint{3.044063in}{0.893054in}}{\pgfqpoint{3.048181in}{0.888936in}}%
\pgfpathcurveto{\pgfqpoint{3.052300in}{0.884818in}}{\pgfqpoint{3.057886in}{0.882504in}}{\pgfqpoint{3.063710in}{0.882504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072393in}{0.942870in}}%
\pgfpathcurveto{\pgfqpoint{3.078216in}{0.942870in}}{\pgfqpoint{3.083803in}{0.945184in}}{\pgfqpoint{3.087921in}{0.949302in}}%
\pgfpathcurveto{\pgfqpoint{3.092039in}{0.953420in}}{\pgfqpoint{3.094353in}{0.959006in}}{\pgfqpoint{3.094353in}{0.964830in}}%
\pgfpathcurveto{\pgfqpoint{3.094353in}{0.970654in}}{\pgfqpoint{3.092039in}{0.976240in}}{\pgfqpoint{3.087921in}{0.980358in}}%
\pgfpathcurveto{\pgfqpoint{3.083803in}{0.984476in}}{\pgfqpoint{3.078216in}{0.986790in}}{\pgfqpoint{3.072393in}{0.986790in}}%
\pgfpathcurveto{\pgfqpoint{3.066569in}{0.986790in}}{\pgfqpoint{3.060982in}{0.984476in}}{\pgfqpoint{3.056864in}{0.980358in}}%
\pgfpathcurveto{\pgfqpoint{3.052746in}{0.976240in}}{\pgfqpoint{3.050432in}{0.970654in}}{\pgfqpoint{3.050432in}{0.964830in}}%
\pgfpathcurveto{\pgfqpoint{3.050432in}{0.959006in}}{\pgfqpoint{3.052746in}{0.953420in}}{\pgfqpoint{3.056864in}{0.949302in}}%
\pgfpathcurveto{\pgfqpoint{3.060982in}{0.945184in}}{\pgfqpoint{3.066569in}{0.942870in}}{\pgfqpoint{3.072393in}{0.942870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911172in}{0.827379in}}%
\pgfpathcurveto{\pgfqpoint{2.916996in}{0.827379in}}{\pgfqpoint{2.922582in}{0.829692in}}{\pgfqpoint{2.926701in}{0.833811in}}%
\pgfpathcurveto{\pgfqpoint{2.930819in}{0.837929in}}{\pgfqpoint{2.933133in}{0.843515in}}{\pgfqpoint{2.933133in}{0.849339in}}%
\pgfpathcurveto{\pgfqpoint{2.933133in}{0.855163in}}{\pgfqpoint{2.930819in}{0.860749in}}{\pgfqpoint{2.926701in}{0.864867in}}%
\pgfpathcurveto{\pgfqpoint{2.922582in}{0.868985in}}{\pgfqpoint{2.916996in}{0.871299in}}{\pgfqpoint{2.911172in}{0.871299in}}%
\pgfpathcurveto{\pgfqpoint{2.905348in}{0.871299in}}{\pgfqpoint{2.899762in}{0.868985in}}{\pgfqpoint{2.895644in}{0.864867in}}%
\pgfpathcurveto{\pgfqpoint{2.891526in}{0.860749in}}{\pgfqpoint{2.889212in}{0.855163in}}{\pgfqpoint{2.889212in}{0.849339in}}%
\pgfpathcurveto{\pgfqpoint{2.889212in}{0.843515in}}{\pgfqpoint{2.891526in}{0.837929in}}{\pgfqpoint{2.895644in}{0.833811in}}%
\pgfpathcurveto{\pgfqpoint{2.899762in}{0.829692in}}{\pgfqpoint{2.905348in}{0.827379in}}{\pgfqpoint{2.911172in}{0.827379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175053in}{0.907553in}}%
\pgfpathcurveto{\pgfqpoint{3.180877in}{0.907553in}}{\pgfqpoint{3.186463in}{0.909867in}}{\pgfqpoint{3.190581in}{0.913985in}}%
\pgfpathcurveto{\pgfqpoint{3.194699in}{0.918103in}}{\pgfqpoint{3.197013in}{0.923690in}}{\pgfqpoint{3.197013in}{0.929513in}}%
\pgfpathcurveto{\pgfqpoint{3.197013in}{0.935337in}}{\pgfqpoint{3.194699in}{0.940924in}}{\pgfqpoint{3.190581in}{0.945042in}}%
\pgfpathcurveto{\pgfqpoint{3.186463in}{0.949160in}}{\pgfqpoint{3.180877in}{0.951474in}}{\pgfqpoint{3.175053in}{0.951474in}}%
\pgfpathcurveto{\pgfqpoint{3.169229in}{0.951474in}}{\pgfqpoint{3.163643in}{0.949160in}}{\pgfqpoint{3.159525in}{0.945042in}}%
\pgfpathcurveto{\pgfqpoint{3.155406in}{0.940924in}}{\pgfqpoint{3.153093in}{0.935337in}}{\pgfqpoint{3.153093in}{0.929513in}}%
\pgfpathcurveto{\pgfqpoint{3.153093in}{0.923690in}}{\pgfqpoint{3.155406in}{0.918103in}}{\pgfqpoint{3.159525in}{0.913985in}}%
\pgfpathcurveto{\pgfqpoint{3.163643in}{0.909867in}}{\pgfqpoint{3.169229in}{0.907553in}}{\pgfqpoint{3.175053in}{0.907553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510414in}{1.434041in}}%
\pgfpathcurveto{\pgfqpoint{3.516238in}{1.434041in}}{\pgfqpoint{3.521824in}{1.436355in}}{\pgfqpoint{3.525942in}{1.440473in}}%
\pgfpathcurveto{\pgfqpoint{3.530060in}{1.444592in}}{\pgfqpoint{3.532374in}{1.450178in}}{\pgfqpoint{3.532374in}{1.456002in}}%
\pgfpathcurveto{\pgfqpoint{3.532374in}{1.461826in}}{\pgfqpoint{3.530060in}{1.467412in}}{\pgfqpoint{3.525942in}{1.471530in}}%
\pgfpathcurveto{\pgfqpoint{3.521824in}{1.475648in}}{\pgfqpoint{3.516238in}{1.477962in}}{\pgfqpoint{3.510414in}{1.477962in}}%
\pgfpathcurveto{\pgfqpoint{3.504590in}{1.477962in}}{\pgfqpoint{3.499004in}{1.475648in}}{\pgfqpoint{3.494885in}{1.471530in}}%
\pgfpathcurveto{\pgfqpoint{3.490767in}{1.467412in}}{\pgfqpoint{3.488453in}{1.461826in}}{\pgfqpoint{3.488453in}{1.456002in}}%
\pgfpathcurveto{\pgfqpoint{3.488453in}{1.450178in}}{\pgfqpoint{3.490767in}{1.444592in}}{\pgfqpoint{3.494885in}{1.440473in}}%
\pgfpathcurveto{\pgfqpoint{3.499004in}{1.436355in}}{\pgfqpoint{3.504590in}{1.434041in}}{\pgfqpoint{3.510414in}{1.434041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137576in}{0.852097in}}%
\pgfpathcurveto{\pgfqpoint{3.143400in}{0.852097in}}{\pgfqpoint{3.148986in}{0.854411in}}{\pgfqpoint{3.153104in}{0.858529in}}%
\pgfpathcurveto{\pgfqpoint{3.157222in}{0.862647in}}{\pgfqpoint{3.159536in}{0.868234in}}{\pgfqpoint{3.159536in}{0.874058in}}%
\pgfpathcurveto{\pgfqpoint{3.159536in}{0.879881in}}{\pgfqpoint{3.157222in}{0.885468in}}{\pgfqpoint{3.153104in}{0.889586in}}%
\pgfpathcurveto{\pgfqpoint{3.148986in}{0.893704in}}{\pgfqpoint{3.143400in}{0.896018in}}{\pgfqpoint{3.137576in}{0.896018in}}%
\pgfpathcurveto{\pgfqpoint{3.131752in}{0.896018in}}{\pgfqpoint{3.126166in}{0.893704in}}{\pgfqpoint{3.122047in}{0.889586in}}%
\pgfpathcurveto{\pgfqpoint{3.117929in}{0.885468in}}{\pgfqpoint{3.115615in}{0.879881in}}{\pgfqpoint{3.115615in}{0.874058in}}%
\pgfpathcurveto{\pgfqpoint{3.115615in}{0.868234in}}{\pgfqpoint{3.117929in}{0.862647in}}{\pgfqpoint{3.122047in}{0.858529in}}%
\pgfpathcurveto{\pgfqpoint{3.126166in}{0.854411in}}{\pgfqpoint{3.131752in}{0.852097in}}{\pgfqpoint{3.137576in}{0.852097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008990in}{1.039159in}}%
\pgfpathcurveto{\pgfqpoint{3.014814in}{1.039159in}}{\pgfqpoint{3.020401in}{1.041472in}}{\pgfqpoint{3.024519in}{1.045591in}}%
\pgfpathcurveto{\pgfqpoint{3.028637in}{1.049709in}}{\pgfqpoint{3.030951in}{1.055295in}}{\pgfqpoint{3.030951in}{1.061119in}}%
\pgfpathcurveto{\pgfqpoint{3.030951in}{1.066943in}}{\pgfqpoint{3.028637in}{1.072529in}}{\pgfqpoint{3.024519in}{1.076647in}}%
\pgfpathcurveto{\pgfqpoint{3.020401in}{1.080765in}}{\pgfqpoint{3.014814in}{1.083079in}}{\pgfqpoint{3.008990in}{1.083079in}}%
\pgfpathcurveto{\pgfqpoint{3.003167in}{1.083079in}}{\pgfqpoint{2.997580in}{1.080765in}}{\pgfqpoint{2.993462in}{1.076647in}}%
\pgfpathcurveto{\pgfqpoint{2.989344in}{1.072529in}}{\pgfqpoint{2.987030in}{1.066943in}}{\pgfqpoint{2.987030in}{1.061119in}}%
\pgfpathcurveto{\pgfqpoint{2.987030in}{1.055295in}}{\pgfqpoint{2.989344in}{1.049709in}}{\pgfqpoint{2.993462in}{1.045591in}}%
\pgfpathcurveto{\pgfqpoint{2.997580in}{1.041472in}}{\pgfqpoint{3.003167in}{1.039159in}}{\pgfqpoint{3.008990in}{1.039159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008689in}{1.039367in}}%
\pgfpathcurveto{\pgfqpoint{3.014513in}{1.039367in}}{\pgfqpoint{3.020100in}{1.041681in}}{\pgfqpoint{3.024218in}{1.045799in}}%
\pgfpathcurveto{\pgfqpoint{3.028336in}{1.049917in}}{\pgfqpoint{3.030650in}{1.055503in}}{\pgfqpoint{3.030650in}{1.061327in}}%
\pgfpathcurveto{\pgfqpoint{3.030650in}{1.067151in}}{\pgfqpoint{3.028336in}{1.072737in}}{\pgfqpoint{3.024218in}{1.076855in}}%
\pgfpathcurveto{\pgfqpoint{3.020100in}{1.080974in}}{\pgfqpoint{3.014513in}{1.083287in}}{\pgfqpoint{3.008689in}{1.083287in}}%
\pgfpathcurveto{\pgfqpoint{3.002866in}{1.083287in}}{\pgfqpoint{2.997279in}{1.080974in}}{\pgfqpoint{2.993161in}{1.076855in}}%
\pgfpathcurveto{\pgfqpoint{2.989043in}{1.072737in}}{\pgfqpoint{2.986729in}{1.067151in}}{\pgfqpoint{2.986729in}{1.061327in}}%
\pgfpathcurveto{\pgfqpoint{2.986729in}{1.055503in}}{\pgfqpoint{2.989043in}{1.049917in}}{\pgfqpoint{2.993161in}{1.045799in}}%
\pgfpathcurveto{\pgfqpoint{2.997279in}{1.041681in}}{\pgfqpoint{3.002866in}{1.039367in}}{\pgfqpoint{3.008689in}{1.039367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231657in}{1.000040in}}%
\pgfpathcurveto{\pgfqpoint{3.237481in}{1.000040in}}{\pgfqpoint{3.243067in}{1.002354in}}{\pgfqpoint{3.247185in}{1.006472in}}%
\pgfpathcurveto{\pgfqpoint{3.251303in}{1.010590in}}{\pgfqpoint{3.253617in}{1.016176in}}{\pgfqpoint{3.253617in}{1.022000in}}%
\pgfpathcurveto{\pgfqpoint{3.253617in}{1.027824in}}{\pgfqpoint{3.251303in}{1.033410in}}{\pgfqpoint{3.247185in}{1.037529in}}%
\pgfpathcurveto{\pgfqpoint{3.243067in}{1.041647in}}{\pgfqpoint{3.237481in}{1.043961in}}{\pgfqpoint{3.231657in}{1.043961in}}%
\pgfpathcurveto{\pgfqpoint{3.225833in}{1.043961in}}{\pgfqpoint{3.220247in}{1.041647in}}{\pgfqpoint{3.216129in}{1.037529in}}%
\pgfpathcurveto{\pgfqpoint{3.212011in}{1.033410in}}{\pgfqpoint{3.209697in}{1.027824in}}{\pgfqpoint{3.209697in}{1.022000in}}%
\pgfpathcurveto{\pgfqpoint{3.209697in}{1.016176in}}{\pgfqpoint{3.212011in}{1.010590in}}{\pgfqpoint{3.216129in}{1.006472in}}%
\pgfpathcurveto{\pgfqpoint{3.220247in}{1.002354in}}{\pgfqpoint{3.225833in}{1.000040in}}{\pgfqpoint{3.231657in}{1.000040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936860in}{1.532741in}}%
\pgfpathcurveto{\pgfqpoint{2.942684in}{1.532741in}}{\pgfqpoint{2.948271in}{1.535055in}}{\pgfqpoint{2.952389in}{1.539173in}}%
\pgfpathcurveto{\pgfqpoint{2.956507in}{1.543291in}}{\pgfqpoint{2.958821in}{1.548877in}}{\pgfqpoint{2.958821in}{1.554701in}}%
\pgfpathcurveto{\pgfqpoint{2.958821in}{1.560525in}}{\pgfqpoint{2.956507in}{1.566111in}}{\pgfqpoint{2.952389in}{1.570230in}}%
\pgfpathcurveto{\pgfqpoint{2.948271in}{1.574348in}}{\pgfqpoint{2.942684in}{1.576662in}}{\pgfqpoint{2.936860in}{1.576662in}}%
\pgfpathcurveto{\pgfqpoint{2.931036in}{1.576662in}}{\pgfqpoint{2.925450in}{1.574348in}}{\pgfqpoint{2.921332in}{1.570230in}}%
\pgfpathcurveto{\pgfqpoint{2.917214in}{1.566111in}}{\pgfqpoint{2.914900in}{1.560525in}}{\pgfqpoint{2.914900in}{1.554701in}}%
\pgfpathcurveto{\pgfqpoint{2.914900in}{1.548877in}}{\pgfqpoint{2.917214in}{1.543291in}}{\pgfqpoint{2.921332in}{1.539173in}}%
\pgfpathcurveto{\pgfqpoint{2.925450in}{1.535055in}}{\pgfqpoint{2.931036in}{1.532741in}}{\pgfqpoint{2.936860in}{1.532741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103006in}{0.885891in}}%
\pgfpathcurveto{\pgfqpoint{3.108830in}{0.885891in}}{\pgfqpoint{3.114416in}{0.888205in}}{\pgfqpoint{3.118534in}{0.892323in}}%
\pgfpathcurveto{\pgfqpoint{3.122653in}{0.896441in}}{\pgfqpoint{3.124966in}{0.902028in}}{\pgfqpoint{3.124966in}{0.907852in}}%
\pgfpathcurveto{\pgfqpoint{3.124966in}{0.913676in}}{\pgfqpoint{3.122653in}{0.919262in}}{\pgfqpoint{3.118534in}{0.923380in}}%
\pgfpathcurveto{\pgfqpoint{3.114416in}{0.927498in}}{\pgfqpoint{3.108830in}{0.929812in}}{\pgfqpoint{3.103006in}{0.929812in}}%
\pgfpathcurveto{\pgfqpoint{3.097182in}{0.929812in}}{\pgfqpoint{3.091596in}{0.927498in}}{\pgfqpoint{3.087478in}{0.923380in}}%
\pgfpathcurveto{\pgfqpoint{3.083360in}{0.919262in}}{\pgfqpoint{3.081046in}{0.913676in}}{\pgfqpoint{3.081046in}{0.907852in}}%
\pgfpathcurveto{\pgfqpoint{3.081046in}{0.902028in}}{\pgfqpoint{3.083360in}{0.896441in}}{\pgfqpoint{3.087478in}{0.892323in}}%
\pgfpathcurveto{\pgfqpoint{3.091596in}{0.888205in}}{\pgfqpoint{3.097182in}{0.885891in}}{\pgfqpoint{3.103006in}{0.885891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215990in}{1.119214in}}%
\pgfpathcurveto{\pgfqpoint{3.221814in}{1.119214in}}{\pgfqpoint{3.227400in}{1.121528in}}{\pgfqpoint{3.231518in}{1.125646in}}%
\pgfpathcurveto{\pgfqpoint{3.235636in}{1.129764in}}{\pgfqpoint{3.237950in}{1.135350in}}{\pgfqpoint{3.237950in}{1.141174in}}%
\pgfpathcurveto{\pgfqpoint{3.237950in}{1.146998in}}{\pgfqpoint{3.235636in}{1.152584in}}{\pgfqpoint{3.231518in}{1.156702in}}%
\pgfpathcurveto{\pgfqpoint{3.227400in}{1.160821in}}{\pgfqpoint{3.221814in}{1.163134in}}{\pgfqpoint{3.215990in}{1.163134in}}%
\pgfpathcurveto{\pgfqpoint{3.210166in}{1.163134in}}{\pgfqpoint{3.204580in}{1.160821in}}{\pgfqpoint{3.200461in}{1.156702in}}%
\pgfpathcurveto{\pgfqpoint{3.196343in}{1.152584in}}{\pgfqpoint{3.194029in}{1.146998in}}{\pgfqpoint{3.194029in}{1.141174in}}%
\pgfpathcurveto{\pgfqpoint{3.194029in}{1.135350in}}{\pgfqpoint{3.196343in}{1.129764in}}{\pgfqpoint{3.200461in}{1.125646in}}%
\pgfpathcurveto{\pgfqpoint{3.204580in}{1.121528in}}{\pgfqpoint{3.210166in}{1.119214in}}{\pgfqpoint{3.215990in}{1.119214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871068in}{0.823678in}}%
\pgfpathcurveto{\pgfqpoint{2.876892in}{0.823678in}}{\pgfqpoint{2.882479in}{0.825991in}}{\pgfqpoint{2.886597in}{0.830110in}}%
\pgfpathcurveto{\pgfqpoint{2.890715in}{0.834228in}}{\pgfqpoint{2.893029in}{0.839814in}}{\pgfqpoint{2.893029in}{0.845638in}}%
\pgfpathcurveto{\pgfqpoint{2.893029in}{0.851462in}}{\pgfqpoint{2.890715in}{0.857048in}}{\pgfqpoint{2.886597in}{0.861166in}}%
\pgfpathcurveto{\pgfqpoint{2.882479in}{0.865284in}}{\pgfqpoint{2.876892in}{0.867598in}}{\pgfqpoint{2.871068in}{0.867598in}}%
\pgfpathcurveto{\pgfqpoint{2.865244in}{0.867598in}}{\pgfqpoint{2.859658in}{0.865284in}}{\pgfqpoint{2.855540in}{0.861166in}}%
\pgfpathcurveto{\pgfqpoint{2.851422in}{0.857048in}}{\pgfqpoint{2.849108in}{0.851462in}}{\pgfqpoint{2.849108in}{0.845638in}}%
\pgfpathcurveto{\pgfqpoint{2.849108in}{0.839814in}}{\pgfqpoint{2.851422in}{0.834228in}}{\pgfqpoint{2.855540in}{0.830110in}}%
\pgfpathcurveto{\pgfqpoint{2.859658in}{0.825991in}}{\pgfqpoint{2.865244in}{0.823678in}}{\pgfqpoint{2.871068in}{0.823678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080109in}{1.011162in}}%
\pgfpathcurveto{\pgfqpoint{3.085933in}{1.011162in}}{\pgfqpoint{3.091520in}{1.013476in}}{\pgfqpoint{3.095638in}{1.017594in}}%
\pgfpathcurveto{\pgfqpoint{3.099756in}{1.021712in}}{\pgfqpoint{3.102070in}{1.027299in}}{\pgfqpoint{3.102070in}{1.033122in}}%
\pgfpathcurveto{\pgfqpoint{3.102070in}{1.038946in}}{\pgfqpoint{3.099756in}{1.044533in}}{\pgfqpoint{3.095638in}{1.048651in}}%
\pgfpathcurveto{\pgfqpoint{3.091520in}{1.052769in}}{\pgfqpoint{3.085933in}{1.055083in}}{\pgfqpoint{3.080109in}{1.055083in}}%
\pgfpathcurveto{\pgfqpoint{3.074285in}{1.055083in}}{\pgfqpoint{3.068699in}{1.052769in}}{\pgfqpoint{3.064581in}{1.048651in}}%
\pgfpathcurveto{\pgfqpoint{3.060463in}{1.044533in}}{\pgfqpoint{3.058149in}{1.038946in}}{\pgfqpoint{3.058149in}{1.033122in}}%
\pgfpathcurveto{\pgfqpoint{3.058149in}{1.027299in}}{\pgfqpoint{3.060463in}{1.021712in}}{\pgfqpoint{3.064581in}{1.017594in}}%
\pgfpathcurveto{\pgfqpoint{3.068699in}{1.013476in}}{\pgfqpoint{3.074285in}{1.011162in}}{\pgfqpoint{3.080109in}{1.011162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192832in}{1.057069in}}%
\pgfpathcurveto{\pgfqpoint{3.198656in}{1.057069in}}{\pgfqpoint{3.204242in}{1.059383in}}{\pgfqpoint{3.208360in}{1.063501in}}%
\pgfpathcurveto{\pgfqpoint{3.212478in}{1.067619in}}{\pgfqpoint{3.214792in}{1.073206in}}{\pgfqpoint{3.214792in}{1.079030in}}%
\pgfpathcurveto{\pgfqpoint{3.214792in}{1.084854in}}{\pgfqpoint{3.212478in}{1.090440in}}{\pgfqpoint{3.208360in}{1.094558in}}%
\pgfpathcurveto{\pgfqpoint{3.204242in}{1.098676in}}{\pgfqpoint{3.198656in}{1.100990in}}{\pgfqpoint{3.192832in}{1.100990in}}%
\pgfpathcurveto{\pgfqpoint{3.187008in}{1.100990in}}{\pgfqpoint{3.181422in}{1.098676in}}{\pgfqpoint{3.177303in}{1.094558in}}%
\pgfpathcurveto{\pgfqpoint{3.173185in}{1.090440in}}{\pgfqpoint{3.170871in}{1.084854in}}{\pgfqpoint{3.170871in}{1.079030in}}%
\pgfpathcurveto{\pgfqpoint{3.170871in}{1.073206in}}{\pgfqpoint{3.173185in}{1.067619in}}{\pgfqpoint{3.177303in}{1.063501in}}%
\pgfpathcurveto{\pgfqpoint{3.181422in}{1.059383in}}{\pgfqpoint{3.187008in}{1.057069in}}{\pgfqpoint{3.192832in}{1.057069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000636in}{0.988547in}}%
\pgfpathcurveto{\pgfqpoint{3.006460in}{0.988547in}}{\pgfqpoint{3.012046in}{0.990860in}}{\pgfqpoint{3.016164in}{0.994979in}}%
\pgfpathcurveto{\pgfqpoint{3.020283in}{0.999097in}}{\pgfqpoint{3.022596in}{1.004683in}}{\pgfqpoint{3.022596in}{1.010507in}}%
\pgfpathcurveto{\pgfqpoint{3.022596in}{1.016331in}}{\pgfqpoint{3.020283in}{1.021917in}}{\pgfqpoint{3.016164in}{1.026035in}}%
\pgfpathcurveto{\pgfqpoint{3.012046in}{1.030153in}}{\pgfqpoint{3.006460in}{1.032467in}}{\pgfqpoint{3.000636in}{1.032467in}}%
\pgfpathcurveto{\pgfqpoint{2.994812in}{1.032467in}}{\pgfqpoint{2.989226in}{1.030153in}}{\pgfqpoint{2.985108in}{1.026035in}}%
\pgfpathcurveto{\pgfqpoint{2.980990in}{1.021917in}}{\pgfqpoint{2.978676in}{1.016331in}}{\pgfqpoint{2.978676in}{1.010507in}}%
\pgfpathcurveto{\pgfqpoint{2.978676in}{1.004683in}}{\pgfqpoint{2.980990in}{0.999097in}}{\pgfqpoint{2.985108in}{0.994979in}}%
\pgfpathcurveto{\pgfqpoint{2.989226in}{0.990860in}}{\pgfqpoint{2.994812in}{0.988547in}}{\pgfqpoint{3.000636in}{0.988547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243367in}{1.128111in}}%
\pgfpathcurveto{\pgfqpoint{3.249191in}{1.128111in}}{\pgfqpoint{3.254777in}{1.130425in}}{\pgfqpoint{3.258895in}{1.134543in}}%
\pgfpathcurveto{\pgfqpoint{3.263014in}{1.138661in}}{\pgfqpoint{3.265327in}{1.144247in}}{\pgfqpoint{3.265327in}{1.150071in}}%
\pgfpathcurveto{\pgfqpoint{3.265327in}{1.155895in}}{\pgfqpoint{3.263014in}{1.161481in}}{\pgfqpoint{3.258895in}{1.165599in}}%
\pgfpathcurveto{\pgfqpoint{3.254777in}{1.169717in}}{\pgfqpoint{3.249191in}{1.172031in}}{\pgfqpoint{3.243367in}{1.172031in}}%
\pgfpathcurveto{\pgfqpoint{3.237543in}{1.172031in}}{\pgfqpoint{3.231957in}{1.169717in}}{\pgfqpoint{3.227839in}{1.165599in}}%
\pgfpathcurveto{\pgfqpoint{3.223721in}{1.161481in}}{\pgfqpoint{3.221407in}{1.155895in}}{\pgfqpoint{3.221407in}{1.150071in}}%
\pgfpathcurveto{\pgfqpoint{3.221407in}{1.144247in}}{\pgfqpoint{3.223721in}{1.138661in}}{\pgfqpoint{3.227839in}{1.134543in}}%
\pgfpathcurveto{\pgfqpoint{3.231957in}{1.130425in}}{\pgfqpoint{3.237543in}{1.128111in}}{\pgfqpoint{3.243367in}{1.128111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145244in}{1.018884in}}%
\pgfpathcurveto{\pgfqpoint{3.151068in}{1.018884in}}{\pgfqpoint{3.156654in}{1.021198in}}{\pgfqpoint{3.160772in}{1.025316in}}%
\pgfpathcurveto{\pgfqpoint{3.164891in}{1.029434in}}{\pgfqpoint{3.167204in}{1.035020in}}{\pgfqpoint{3.167204in}{1.040844in}}%
\pgfpathcurveto{\pgfqpoint{3.167204in}{1.046668in}}{\pgfqpoint{3.164891in}{1.052254in}}{\pgfqpoint{3.160772in}{1.056372in}}%
\pgfpathcurveto{\pgfqpoint{3.156654in}{1.060491in}}{\pgfqpoint{3.151068in}{1.062804in}}{\pgfqpoint{3.145244in}{1.062804in}}%
\pgfpathcurveto{\pgfqpoint{3.139420in}{1.062804in}}{\pgfqpoint{3.133834in}{1.060491in}}{\pgfqpoint{3.129716in}{1.056372in}}%
\pgfpathcurveto{\pgfqpoint{3.125598in}{1.052254in}}{\pgfqpoint{3.123284in}{1.046668in}}{\pgfqpoint{3.123284in}{1.040844in}}%
\pgfpathcurveto{\pgfqpoint{3.123284in}{1.035020in}}{\pgfqpoint{3.125598in}{1.029434in}}{\pgfqpoint{3.129716in}{1.025316in}}%
\pgfpathcurveto{\pgfqpoint{3.133834in}{1.021198in}}{\pgfqpoint{3.139420in}{1.018884in}}{\pgfqpoint{3.145244in}{1.018884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145272in}{1.018839in}}%
\pgfpathcurveto{\pgfqpoint{3.151096in}{1.018839in}}{\pgfqpoint{3.156682in}{1.021152in}}{\pgfqpoint{3.160801in}{1.025271in}}%
\pgfpathcurveto{\pgfqpoint{3.164919in}{1.029389in}}{\pgfqpoint{3.167233in}{1.034975in}}{\pgfqpoint{3.167233in}{1.040799in}}%
\pgfpathcurveto{\pgfqpoint{3.167233in}{1.046623in}}{\pgfqpoint{3.164919in}{1.052209in}}{\pgfqpoint{3.160801in}{1.056327in}}%
\pgfpathcurveto{\pgfqpoint{3.156682in}{1.060445in}}{\pgfqpoint{3.151096in}{1.062759in}}{\pgfqpoint{3.145272in}{1.062759in}}%
\pgfpathcurveto{\pgfqpoint{3.139448in}{1.062759in}}{\pgfqpoint{3.133862in}{1.060445in}}{\pgfqpoint{3.129744in}{1.056327in}}%
\pgfpathcurveto{\pgfqpoint{3.125626in}{1.052209in}}{\pgfqpoint{3.123312in}{1.046623in}}{\pgfqpoint{3.123312in}{1.040799in}}%
\pgfpathcurveto{\pgfqpoint{3.123312in}{1.034975in}}{\pgfqpoint{3.125626in}{1.029389in}}{\pgfqpoint{3.129744in}{1.025271in}}%
\pgfpathcurveto{\pgfqpoint{3.133862in}{1.021152in}}{\pgfqpoint{3.139448in}{1.018839in}}{\pgfqpoint{3.145272in}{1.018839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107120in}{0.876666in}}%
\pgfpathcurveto{\pgfqpoint{3.112943in}{0.876666in}}{\pgfqpoint{3.118530in}{0.878980in}}{\pgfqpoint{3.122648in}{0.883098in}}%
\pgfpathcurveto{\pgfqpoint{3.126766in}{0.887216in}}{\pgfqpoint{3.129080in}{0.892802in}}{\pgfqpoint{3.129080in}{0.898626in}}%
\pgfpathcurveto{\pgfqpoint{3.129080in}{0.904450in}}{\pgfqpoint{3.126766in}{0.910036in}}{\pgfqpoint{3.122648in}{0.914154in}}%
\pgfpathcurveto{\pgfqpoint{3.118530in}{0.918273in}}{\pgfqpoint{3.112943in}{0.920586in}}{\pgfqpoint{3.107120in}{0.920586in}}%
\pgfpathcurveto{\pgfqpoint{3.101296in}{0.920586in}}{\pgfqpoint{3.095709in}{0.918273in}}{\pgfqpoint{3.091591in}{0.914154in}}%
\pgfpathcurveto{\pgfqpoint{3.087473in}{0.910036in}}{\pgfqpoint{3.085159in}{0.904450in}}{\pgfqpoint{3.085159in}{0.898626in}}%
\pgfpathcurveto{\pgfqpoint{3.085159in}{0.892802in}}{\pgfqpoint{3.087473in}{0.887216in}}{\pgfqpoint{3.091591in}{0.883098in}}%
\pgfpathcurveto{\pgfqpoint{3.095709in}{0.878980in}}{\pgfqpoint{3.101296in}{0.876666in}}{\pgfqpoint{3.107120in}{0.876666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973776in}{0.840016in}}%
\pgfpathcurveto{\pgfqpoint{2.979600in}{0.840016in}}{\pgfqpoint{2.985186in}{0.842330in}}{\pgfqpoint{2.989305in}{0.846448in}}%
\pgfpathcurveto{\pgfqpoint{2.993423in}{0.850566in}}{\pgfqpoint{2.995737in}{0.856152in}}{\pgfqpoint{2.995737in}{0.861976in}}%
\pgfpathcurveto{\pgfqpoint{2.995737in}{0.867800in}}{\pgfqpoint{2.993423in}{0.873386in}}{\pgfqpoint{2.989305in}{0.877504in}}%
\pgfpathcurveto{\pgfqpoint{2.985186in}{0.881623in}}{\pgfqpoint{2.979600in}{0.883936in}}{\pgfqpoint{2.973776in}{0.883936in}}%
\pgfpathcurveto{\pgfqpoint{2.967952in}{0.883936in}}{\pgfqpoint{2.962366in}{0.881623in}}{\pgfqpoint{2.958248in}{0.877504in}}%
\pgfpathcurveto{\pgfqpoint{2.954130in}{0.873386in}}{\pgfqpoint{2.951816in}{0.867800in}}{\pgfqpoint{2.951816in}{0.861976in}}%
\pgfpathcurveto{\pgfqpoint{2.951816in}{0.856152in}}{\pgfqpoint{2.954130in}{0.850566in}}{\pgfqpoint{2.958248in}{0.846448in}}%
\pgfpathcurveto{\pgfqpoint{2.962366in}{0.842330in}}{\pgfqpoint{2.967952in}{0.840016in}}{\pgfqpoint{2.973776in}{0.840016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367264in}{1.085390in}}%
\pgfpathcurveto{\pgfqpoint{3.373088in}{1.085390in}}{\pgfqpoint{3.378674in}{1.087704in}}{\pgfqpoint{3.382792in}{1.091822in}}%
\pgfpathcurveto{\pgfqpoint{3.386911in}{1.095940in}}{\pgfqpoint{3.389224in}{1.101526in}}{\pgfqpoint{3.389224in}{1.107350in}}%
\pgfpathcurveto{\pgfqpoint{3.389224in}{1.113174in}}{\pgfqpoint{3.386911in}{1.118760in}}{\pgfqpoint{3.382792in}{1.122878in}}%
\pgfpathcurveto{\pgfqpoint{3.378674in}{1.126997in}}{\pgfqpoint{3.373088in}{1.129310in}}{\pgfqpoint{3.367264in}{1.129310in}}%
\pgfpathcurveto{\pgfqpoint{3.361440in}{1.129310in}}{\pgfqpoint{3.355854in}{1.126997in}}{\pgfqpoint{3.351736in}{1.122878in}}%
\pgfpathcurveto{\pgfqpoint{3.347618in}{1.118760in}}{\pgfqpoint{3.345304in}{1.113174in}}{\pgfqpoint{3.345304in}{1.107350in}}%
\pgfpathcurveto{\pgfqpoint{3.345304in}{1.101526in}}{\pgfqpoint{3.347618in}{1.095940in}}{\pgfqpoint{3.351736in}{1.091822in}}%
\pgfpathcurveto{\pgfqpoint{3.355854in}{1.087704in}}{\pgfqpoint{3.361440in}{1.085390in}}{\pgfqpoint{3.367264in}{1.085390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232884in}{0.127113in}}%
\pgfpathcurveto{\pgfqpoint{2.238707in}{0.127113in}}{\pgfqpoint{2.244294in}{0.129427in}}{\pgfqpoint{2.248412in}{0.133545in}}%
\pgfpathcurveto{\pgfqpoint{2.252530in}{0.137663in}}{\pgfqpoint{2.254844in}{0.143249in}}{\pgfqpoint{2.254844in}{0.149073in}}%
\pgfpathcurveto{\pgfqpoint{2.254844in}{0.154897in}}{\pgfqpoint{2.252530in}{0.160483in}}{\pgfqpoint{2.248412in}{0.164601in}}%
\pgfpathcurveto{\pgfqpoint{2.244294in}{0.168720in}}{\pgfqpoint{2.238707in}{0.171034in}}{\pgfqpoint{2.232884in}{0.171034in}}%
\pgfpathcurveto{\pgfqpoint{2.227060in}{0.171034in}}{\pgfqpoint{2.221473in}{0.168720in}}{\pgfqpoint{2.217355in}{0.164601in}}%
\pgfpathcurveto{\pgfqpoint{2.213237in}{0.160483in}}{\pgfqpoint{2.210923in}{0.154897in}}{\pgfqpoint{2.210923in}{0.149073in}}%
\pgfpathcurveto{\pgfqpoint{2.210923in}{0.143249in}}{\pgfqpoint{2.213237in}{0.137663in}}{\pgfqpoint{2.217355in}{0.133545in}}%
\pgfpathcurveto{\pgfqpoint{2.221473in}{0.129427in}}{\pgfqpoint{2.227060in}{0.127113in}}{\pgfqpoint{2.232884in}{0.127113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284393in}{1.309947in}}%
\pgfpathcurveto{\pgfqpoint{3.290217in}{1.309947in}}{\pgfqpoint{3.295803in}{1.312261in}}{\pgfqpoint{3.299922in}{1.316379in}}%
\pgfpathcurveto{\pgfqpoint{3.304040in}{1.320497in}}{\pgfqpoint{3.306354in}{1.326084in}}{\pgfqpoint{3.306354in}{1.331907in}}%
\pgfpathcurveto{\pgfqpoint{3.306354in}{1.337731in}}{\pgfqpoint{3.304040in}{1.343318in}}{\pgfqpoint{3.299922in}{1.347436in}}%
\pgfpathcurveto{\pgfqpoint{3.295803in}{1.351554in}}{\pgfqpoint{3.290217in}{1.353868in}}{\pgfqpoint{3.284393in}{1.353868in}}%
\pgfpathcurveto{\pgfqpoint{3.278569in}{1.353868in}}{\pgfqpoint{3.272983in}{1.351554in}}{\pgfqpoint{3.268865in}{1.347436in}}%
\pgfpathcurveto{\pgfqpoint{3.264747in}{1.343318in}}{\pgfqpoint{3.262433in}{1.337731in}}{\pgfqpoint{3.262433in}{1.331907in}}%
\pgfpathcurveto{\pgfqpoint{3.262433in}{1.326084in}}{\pgfqpoint{3.264747in}{1.320497in}}{\pgfqpoint{3.268865in}{1.316379in}}%
\pgfpathcurveto{\pgfqpoint{3.272983in}{1.312261in}}{\pgfqpoint{3.278569in}{1.309947in}}{\pgfqpoint{3.284393in}{1.309947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857651in}{0.601882in}}%
\pgfpathcurveto{\pgfqpoint{2.863475in}{0.601882in}}{\pgfqpoint{2.869061in}{0.604196in}}{\pgfqpoint{2.873179in}{0.608314in}}%
\pgfpathcurveto{\pgfqpoint{2.877297in}{0.612432in}}{\pgfqpoint{2.879611in}{0.618019in}}{\pgfqpoint{2.879611in}{0.623843in}}%
\pgfpathcurveto{\pgfqpoint{2.879611in}{0.629666in}}{\pgfqpoint{2.877297in}{0.635253in}}{\pgfqpoint{2.873179in}{0.639371in}}%
\pgfpathcurveto{\pgfqpoint{2.869061in}{0.643489in}}{\pgfqpoint{2.863475in}{0.645803in}}{\pgfqpoint{2.857651in}{0.645803in}}%
\pgfpathcurveto{\pgfqpoint{2.851827in}{0.645803in}}{\pgfqpoint{2.846241in}{0.643489in}}{\pgfqpoint{2.842123in}{0.639371in}}%
\pgfpathcurveto{\pgfqpoint{2.838004in}{0.635253in}}{\pgfqpoint{2.835691in}{0.629666in}}{\pgfqpoint{2.835691in}{0.623843in}}%
\pgfpathcurveto{\pgfqpoint{2.835691in}{0.618019in}}{\pgfqpoint{2.838004in}{0.612432in}}{\pgfqpoint{2.842123in}{0.608314in}}%
\pgfpathcurveto{\pgfqpoint{2.846241in}{0.604196in}}{\pgfqpoint{2.851827in}{0.601882in}}{\pgfqpoint{2.857651in}{0.601882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228116in}{0.195666in}}%
\pgfpathcurveto{\pgfqpoint{2.233940in}{0.195666in}}{\pgfqpoint{2.239526in}{0.197980in}}{\pgfqpoint{2.243645in}{0.202098in}}%
\pgfpathcurveto{\pgfqpoint{2.247763in}{0.206216in}}{\pgfqpoint{2.250077in}{0.211802in}}{\pgfqpoint{2.250077in}{0.217626in}}%
\pgfpathcurveto{\pgfqpoint{2.250077in}{0.223450in}}{\pgfqpoint{2.247763in}{0.229036in}}{\pgfqpoint{2.243645in}{0.233154in}}%
\pgfpathcurveto{\pgfqpoint{2.239526in}{0.237272in}}{\pgfqpoint{2.233940in}{0.239586in}}{\pgfqpoint{2.228116in}{0.239586in}}%
\pgfpathcurveto{\pgfqpoint{2.222292in}{0.239586in}}{\pgfqpoint{2.216706in}{0.237272in}}{\pgfqpoint{2.212588in}{0.233154in}}%
\pgfpathcurveto{\pgfqpoint{2.208470in}{0.229036in}}{\pgfqpoint{2.206156in}{0.223450in}}{\pgfqpoint{2.206156in}{0.217626in}}%
\pgfpathcurveto{\pgfqpoint{2.206156in}{0.211802in}}{\pgfqpoint{2.208470in}{0.206216in}}{\pgfqpoint{2.212588in}{0.202098in}}%
\pgfpathcurveto{\pgfqpoint{2.216706in}{0.197980in}}{\pgfqpoint{2.222292in}{0.195666in}}{\pgfqpoint{2.228116in}{0.195666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195158in}{0.899336in}}%
\pgfpathcurveto{\pgfqpoint{3.200982in}{0.899336in}}{\pgfqpoint{3.206568in}{0.901650in}}{\pgfqpoint{3.210686in}{0.905768in}}%
\pgfpathcurveto{\pgfqpoint{3.214804in}{0.909886in}}{\pgfqpoint{3.217118in}{0.915472in}}{\pgfqpoint{3.217118in}{0.921296in}}%
\pgfpathcurveto{\pgfqpoint{3.217118in}{0.927120in}}{\pgfqpoint{3.214804in}{0.932706in}}{\pgfqpoint{3.210686in}{0.936825in}}%
\pgfpathcurveto{\pgfqpoint{3.206568in}{0.940943in}}{\pgfqpoint{3.200982in}{0.943257in}}{\pgfqpoint{3.195158in}{0.943257in}}%
\pgfpathcurveto{\pgfqpoint{3.189334in}{0.943257in}}{\pgfqpoint{3.183748in}{0.940943in}}{\pgfqpoint{3.179630in}{0.936825in}}%
\pgfpathcurveto{\pgfqpoint{3.175512in}{0.932706in}}{\pgfqpoint{3.173198in}{0.927120in}}{\pgfqpoint{3.173198in}{0.921296in}}%
\pgfpathcurveto{\pgfqpoint{3.173198in}{0.915472in}}{\pgfqpoint{3.175512in}{0.909886in}}{\pgfqpoint{3.179630in}{0.905768in}}%
\pgfpathcurveto{\pgfqpoint{3.183748in}{0.901650in}}{\pgfqpoint{3.189334in}{0.899336in}}{\pgfqpoint{3.195158in}{0.899336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127245in}{1.032822in}}%
\pgfpathcurveto{\pgfqpoint{3.133068in}{1.032822in}}{\pgfqpoint{3.138655in}{1.035136in}}{\pgfqpoint{3.142773in}{1.039254in}}%
\pgfpathcurveto{\pgfqpoint{3.146891in}{1.043372in}}{\pgfqpoint{3.149205in}{1.048958in}}{\pgfqpoint{3.149205in}{1.054782in}}%
\pgfpathcurveto{\pgfqpoint{3.149205in}{1.060606in}}{\pgfqpoint{3.146891in}{1.066192in}}{\pgfqpoint{3.142773in}{1.070311in}}%
\pgfpathcurveto{\pgfqpoint{3.138655in}{1.074429in}}{\pgfqpoint{3.133068in}{1.076743in}}{\pgfqpoint{3.127245in}{1.076743in}}%
\pgfpathcurveto{\pgfqpoint{3.121421in}{1.076743in}}{\pgfqpoint{3.115834in}{1.074429in}}{\pgfqpoint{3.111716in}{1.070311in}}%
\pgfpathcurveto{\pgfqpoint{3.107598in}{1.066192in}}{\pgfqpoint{3.105284in}{1.060606in}}{\pgfqpoint{3.105284in}{1.054782in}}%
\pgfpathcurveto{\pgfqpoint{3.105284in}{1.048958in}}{\pgfqpoint{3.107598in}{1.043372in}}{\pgfqpoint{3.111716in}{1.039254in}}%
\pgfpathcurveto{\pgfqpoint{3.115834in}{1.035136in}}{\pgfqpoint{3.121421in}{1.032822in}}{\pgfqpoint{3.127245in}{1.032822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034963in}{1.075841in}}%
\pgfpathcurveto{\pgfqpoint{3.040787in}{1.075841in}}{\pgfqpoint{3.046373in}{1.078155in}}{\pgfqpoint{3.050491in}{1.082273in}}%
\pgfpathcurveto{\pgfqpoint{3.054609in}{1.086391in}}{\pgfqpoint{3.056923in}{1.091978in}}{\pgfqpoint{3.056923in}{1.097801in}}%
\pgfpathcurveto{\pgfqpoint{3.056923in}{1.103625in}}{\pgfqpoint{3.054609in}{1.109212in}}{\pgfqpoint{3.050491in}{1.113330in}}%
\pgfpathcurveto{\pgfqpoint{3.046373in}{1.117448in}}{\pgfqpoint{3.040787in}{1.119762in}}{\pgfqpoint{3.034963in}{1.119762in}}%
\pgfpathcurveto{\pgfqpoint{3.029139in}{1.119762in}}{\pgfqpoint{3.023553in}{1.117448in}}{\pgfqpoint{3.019435in}{1.113330in}}%
\pgfpathcurveto{\pgfqpoint{3.015317in}{1.109212in}}{\pgfqpoint{3.013003in}{1.103625in}}{\pgfqpoint{3.013003in}{1.097801in}}%
\pgfpathcurveto{\pgfqpoint{3.013003in}{1.091978in}}{\pgfqpoint{3.015317in}{1.086391in}}{\pgfqpoint{3.019435in}{1.082273in}}%
\pgfpathcurveto{\pgfqpoint{3.023553in}{1.078155in}}{\pgfqpoint{3.029139in}{1.075841in}}{\pgfqpoint{3.034963in}{1.075841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882780in}{0.705640in}}%
\pgfpathcurveto{\pgfqpoint{2.888604in}{0.705640in}}{\pgfqpoint{2.894190in}{0.707954in}}{\pgfqpoint{2.898309in}{0.712072in}}%
\pgfpathcurveto{\pgfqpoint{2.902427in}{0.716190in}}{\pgfqpoint{2.904741in}{0.721776in}}{\pgfqpoint{2.904741in}{0.727600in}}%
\pgfpathcurveto{\pgfqpoint{2.904741in}{0.733424in}}{\pgfqpoint{2.902427in}{0.739010in}}{\pgfqpoint{2.898309in}{0.743128in}}%
\pgfpathcurveto{\pgfqpoint{2.894190in}{0.747246in}}{\pgfqpoint{2.888604in}{0.749560in}}{\pgfqpoint{2.882780in}{0.749560in}}%
\pgfpathcurveto{\pgfqpoint{2.876956in}{0.749560in}}{\pgfqpoint{2.871370in}{0.747246in}}{\pgfqpoint{2.867252in}{0.743128in}}%
\pgfpathcurveto{\pgfqpoint{2.863134in}{0.739010in}}{\pgfqpoint{2.860820in}{0.733424in}}{\pgfqpoint{2.860820in}{0.727600in}}%
\pgfpathcurveto{\pgfqpoint{2.860820in}{0.721776in}}{\pgfqpoint{2.863134in}{0.716190in}}{\pgfqpoint{2.867252in}{0.712072in}}%
\pgfpathcurveto{\pgfqpoint{2.871370in}{0.707954in}}{\pgfqpoint{2.876956in}{0.705640in}}{\pgfqpoint{2.882780in}{0.705640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915505in}{0.697808in}}%
\pgfpathcurveto{\pgfqpoint{2.921329in}{0.697808in}}{\pgfqpoint{2.926916in}{0.700122in}}{\pgfqpoint{2.931034in}{0.704240in}}%
\pgfpathcurveto{\pgfqpoint{2.935152in}{0.708358in}}{\pgfqpoint{2.937466in}{0.713944in}}{\pgfqpoint{2.937466in}{0.719768in}}%
\pgfpathcurveto{\pgfqpoint{2.937466in}{0.725592in}}{\pgfqpoint{2.935152in}{0.731178in}}{\pgfqpoint{2.931034in}{0.735296in}}%
\pgfpathcurveto{\pgfqpoint{2.926916in}{0.739414in}}{\pgfqpoint{2.921329in}{0.741728in}}{\pgfqpoint{2.915505in}{0.741728in}}%
\pgfpathcurveto{\pgfqpoint{2.909682in}{0.741728in}}{\pgfqpoint{2.904095in}{0.739414in}}{\pgfqpoint{2.899977in}{0.735296in}}%
\pgfpathcurveto{\pgfqpoint{2.895859in}{0.731178in}}{\pgfqpoint{2.893545in}{0.725592in}}{\pgfqpoint{2.893545in}{0.719768in}}%
\pgfpathcurveto{\pgfqpoint{2.893545in}{0.713944in}}{\pgfqpoint{2.895859in}{0.708358in}}{\pgfqpoint{2.899977in}{0.704240in}}%
\pgfpathcurveto{\pgfqpoint{2.904095in}{0.700122in}}{\pgfqpoint{2.909682in}{0.697808in}}{\pgfqpoint{2.915505in}{0.697808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125783in}{1.054567in}}%
\pgfpathcurveto{\pgfqpoint{3.131607in}{1.054567in}}{\pgfqpoint{3.137193in}{1.056881in}}{\pgfqpoint{3.141311in}{1.060999in}}%
\pgfpathcurveto{\pgfqpoint{3.145429in}{1.065117in}}{\pgfqpoint{3.147743in}{1.070704in}}{\pgfqpoint{3.147743in}{1.076528in}}%
\pgfpathcurveto{\pgfqpoint{3.147743in}{1.082352in}}{\pgfqpoint{3.145429in}{1.087938in}}{\pgfqpoint{3.141311in}{1.092056in}}%
\pgfpathcurveto{\pgfqpoint{3.137193in}{1.096174in}}{\pgfqpoint{3.131607in}{1.098488in}}{\pgfqpoint{3.125783in}{1.098488in}}%
\pgfpathcurveto{\pgfqpoint{3.119959in}{1.098488in}}{\pgfqpoint{3.114373in}{1.096174in}}{\pgfqpoint{3.110255in}{1.092056in}}%
\pgfpathcurveto{\pgfqpoint{3.106137in}{1.087938in}}{\pgfqpoint{3.103823in}{1.082352in}}{\pgfqpoint{3.103823in}{1.076528in}}%
\pgfpathcurveto{\pgfqpoint{3.103823in}{1.070704in}}{\pgfqpoint{3.106137in}{1.065117in}}{\pgfqpoint{3.110255in}{1.060999in}}%
\pgfpathcurveto{\pgfqpoint{3.114373in}{1.056881in}}{\pgfqpoint{3.119959in}{1.054567in}}{\pgfqpoint{3.125783in}{1.054567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125819in}{1.054826in}}%
\pgfpathcurveto{\pgfqpoint{3.131643in}{1.054826in}}{\pgfqpoint{3.137229in}{1.057140in}}{\pgfqpoint{3.141347in}{1.061258in}}%
\pgfpathcurveto{\pgfqpoint{3.145465in}{1.065376in}}{\pgfqpoint{3.147779in}{1.070962in}}{\pgfqpoint{3.147779in}{1.076786in}}%
\pgfpathcurveto{\pgfqpoint{3.147779in}{1.082610in}}{\pgfqpoint{3.145465in}{1.088197in}}{\pgfqpoint{3.141347in}{1.092315in}}%
\pgfpathcurveto{\pgfqpoint{3.137229in}{1.096433in}}{\pgfqpoint{3.131643in}{1.098747in}}{\pgfqpoint{3.125819in}{1.098747in}}%
\pgfpathcurveto{\pgfqpoint{3.119995in}{1.098747in}}{\pgfqpoint{3.114408in}{1.096433in}}{\pgfqpoint{3.110290in}{1.092315in}}%
\pgfpathcurveto{\pgfqpoint{3.106172in}{1.088197in}}{\pgfqpoint{3.103858in}{1.082610in}}{\pgfqpoint{3.103858in}{1.076786in}}%
\pgfpathcurveto{\pgfqpoint{3.103858in}{1.070962in}}{\pgfqpoint{3.106172in}{1.065376in}}{\pgfqpoint{3.110290in}{1.061258in}}%
\pgfpathcurveto{\pgfqpoint{3.114408in}{1.057140in}}{\pgfqpoint{3.119995in}{1.054826in}}{\pgfqpoint{3.125819in}{1.054826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902315in}{0.818588in}}%
\pgfpathcurveto{\pgfqpoint{3.908139in}{0.818588in}}{\pgfqpoint{3.913725in}{0.820902in}}{\pgfqpoint{3.917843in}{0.825020in}}%
\pgfpathcurveto{\pgfqpoint{3.921962in}{0.829138in}}{\pgfqpoint{3.924275in}{0.834725in}}{\pgfqpoint{3.924275in}{0.840548in}}%
\pgfpathcurveto{\pgfqpoint{3.924275in}{0.846372in}}{\pgfqpoint{3.921962in}{0.851959in}}{\pgfqpoint{3.917843in}{0.856077in}}%
\pgfpathcurveto{\pgfqpoint{3.913725in}{0.860195in}}{\pgfqpoint{3.908139in}{0.862509in}}{\pgfqpoint{3.902315in}{0.862509in}}%
\pgfpathcurveto{\pgfqpoint{3.896491in}{0.862509in}}{\pgfqpoint{3.890905in}{0.860195in}}{\pgfqpoint{3.886787in}{0.856077in}}%
\pgfpathcurveto{\pgfqpoint{3.882669in}{0.851959in}}{\pgfqpoint{3.880355in}{0.846372in}}{\pgfqpoint{3.880355in}{0.840548in}}%
\pgfpathcurveto{\pgfqpoint{3.880355in}{0.834725in}}{\pgfqpoint{3.882669in}{0.829138in}}{\pgfqpoint{3.886787in}{0.825020in}}%
\pgfpathcurveto{\pgfqpoint{3.890905in}{0.820902in}}{\pgfqpoint{3.896491in}{0.818588in}}{\pgfqpoint{3.902315in}{0.818588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309075in}{0.838713in}}%
\pgfpathcurveto{\pgfqpoint{3.314899in}{0.838713in}}{\pgfqpoint{3.320485in}{0.841027in}}{\pgfqpoint{3.324603in}{0.845145in}}%
\pgfpathcurveto{\pgfqpoint{3.328721in}{0.849263in}}{\pgfqpoint{3.331035in}{0.854849in}}{\pgfqpoint{3.331035in}{0.860673in}}%
\pgfpathcurveto{\pgfqpoint{3.331035in}{0.866497in}}{\pgfqpoint{3.328721in}{0.872084in}}{\pgfqpoint{3.324603in}{0.876202in}}%
\pgfpathcurveto{\pgfqpoint{3.320485in}{0.880320in}}{\pgfqpoint{3.314899in}{0.882634in}}{\pgfqpoint{3.309075in}{0.882634in}}%
\pgfpathcurveto{\pgfqpoint{3.303251in}{0.882634in}}{\pgfqpoint{3.297665in}{0.880320in}}{\pgfqpoint{3.293546in}{0.876202in}}%
\pgfpathcurveto{\pgfqpoint{3.289428in}{0.872084in}}{\pgfqpoint{3.287114in}{0.866497in}}{\pgfqpoint{3.287114in}{0.860673in}}%
\pgfpathcurveto{\pgfqpoint{3.287114in}{0.854849in}}{\pgfqpoint{3.289428in}{0.849263in}}{\pgfqpoint{3.293546in}{0.845145in}}%
\pgfpathcurveto{\pgfqpoint{3.297665in}{0.841027in}}{\pgfqpoint{3.303251in}{0.838713in}}{\pgfqpoint{3.309075in}{0.838713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481558in}{1.177382in}}%
\pgfpathcurveto{\pgfqpoint{3.487381in}{1.177382in}}{\pgfqpoint{3.492968in}{1.179696in}}{\pgfqpoint{3.497086in}{1.183814in}}%
\pgfpathcurveto{\pgfqpoint{3.501204in}{1.187932in}}{\pgfqpoint{3.503518in}{1.193519in}}{\pgfqpoint{3.503518in}{1.199342in}}%
\pgfpathcurveto{\pgfqpoint{3.503518in}{1.205166in}}{\pgfqpoint{3.501204in}{1.210753in}}{\pgfqpoint{3.497086in}{1.214871in}}%
\pgfpathcurveto{\pgfqpoint{3.492968in}{1.218989in}}{\pgfqpoint{3.487381in}{1.221303in}}{\pgfqpoint{3.481558in}{1.221303in}}%
\pgfpathcurveto{\pgfqpoint{3.475734in}{1.221303in}}{\pgfqpoint{3.470147in}{1.218989in}}{\pgfqpoint{3.466029in}{1.214871in}}%
\pgfpathcurveto{\pgfqpoint{3.461911in}{1.210753in}}{\pgfqpoint{3.459597in}{1.205166in}}{\pgfqpoint{3.459597in}{1.199342in}}%
\pgfpathcurveto{\pgfqpoint{3.459597in}{1.193519in}}{\pgfqpoint{3.461911in}{1.187932in}}{\pgfqpoint{3.466029in}{1.183814in}}%
\pgfpathcurveto{\pgfqpoint{3.470147in}{1.179696in}}{\pgfqpoint{3.475734in}{1.177382in}}{\pgfqpoint{3.481558in}{1.177382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398116in}{1.015552in}}%
\pgfpathcurveto{\pgfqpoint{3.403940in}{1.015552in}}{\pgfqpoint{3.409526in}{1.017866in}}{\pgfqpoint{3.413644in}{1.021984in}}%
\pgfpathcurveto{\pgfqpoint{3.417762in}{1.026102in}}{\pgfqpoint{3.420076in}{1.031688in}}{\pgfqpoint{3.420076in}{1.037512in}}%
\pgfpathcurveto{\pgfqpoint{3.420076in}{1.043336in}}{\pgfqpoint{3.417762in}{1.048922in}}{\pgfqpoint{3.413644in}{1.053041in}}%
\pgfpathcurveto{\pgfqpoint{3.409526in}{1.057159in}}{\pgfqpoint{3.403940in}{1.059473in}}{\pgfqpoint{3.398116in}{1.059473in}}%
\pgfpathcurveto{\pgfqpoint{3.392292in}{1.059473in}}{\pgfqpoint{3.386706in}{1.057159in}}{\pgfqpoint{3.382588in}{1.053041in}}%
\pgfpathcurveto{\pgfqpoint{3.378469in}{1.048922in}}{\pgfqpoint{3.376156in}{1.043336in}}{\pgfqpoint{3.376156in}{1.037512in}}%
\pgfpathcurveto{\pgfqpoint{3.376156in}{1.031688in}}{\pgfqpoint{3.378469in}{1.026102in}}{\pgfqpoint{3.382588in}{1.021984in}}%
\pgfpathcurveto{\pgfqpoint{3.386706in}{1.017866in}}{\pgfqpoint{3.392292in}{1.015552in}}{\pgfqpoint{3.398116in}{1.015552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333205in}{0.951531in}}%
\pgfpathcurveto{\pgfqpoint{3.339029in}{0.951531in}}{\pgfqpoint{3.344615in}{0.953845in}}{\pgfqpoint{3.348733in}{0.957963in}}%
\pgfpathcurveto{\pgfqpoint{3.352851in}{0.962081in}}{\pgfqpoint{3.355165in}{0.967667in}}{\pgfqpoint{3.355165in}{0.973491in}}%
\pgfpathcurveto{\pgfqpoint{3.355165in}{0.979315in}}{\pgfqpoint{3.352851in}{0.984901in}}{\pgfqpoint{3.348733in}{0.989019in}}%
\pgfpathcurveto{\pgfqpoint{3.344615in}{0.993137in}}{\pgfqpoint{3.339029in}{0.995451in}}{\pgfqpoint{3.333205in}{0.995451in}}%
\pgfpathcurveto{\pgfqpoint{3.327381in}{0.995451in}}{\pgfqpoint{3.321795in}{0.993137in}}{\pgfqpoint{3.317676in}{0.989019in}}%
\pgfpathcurveto{\pgfqpoint{3.313558in}{0.984901in}}{\pgfqpoint{3.311244in}{0.979315in}}{\pgfqpoint{3.311244in}{0.973491in}}%
\pgfpathcurveto{\pgfqpoint{3.311244in}{0.967667in}}{\pgfqpoint{3.313558in}{0.962081in}}{\pgfqpoint{3.317676in}{0.957963in}}%
\pgfpathcurveto{\pgfqpoint{3.321795in}{0.953845in}}{\pgfqpoint{3.327381in}{0.951531in}}{\pgfqpoint{3.333205in}{0.951531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962381in}{0.871197in}}%
\pgfpathcurveto{\pgfqpoint{3.968205in}{0.871197in}}{\pgfqpoint{3.973791in}{0.873510in}}{\pgfqpoint{3.977909in}{0.877629in}}%
\pgfpathcurveto{\pgfqpoint{3.982028in}{0.881747in}}{\pgfqpoint{3.984342in}{0.887333in}}{\pgfqpoint{3.984342in}{0.893157in}}%
\pgfpathcurveto{\pgfqpoint{3.984342in}{0.898981in}}{\pgfqpoint{3.982028in}{0.904567in}}{\pgfqpoint{3.977909in}{0.908685in}}%
\pgfpathcurveto{\pgfqpoint{3.973791in}{0.912803in}}{\pgfqpoint{3.968205in}{0.915117in}}{\pgfqpoint{3.962381in}{0.915117in}}%
\pgfpathcurveto{\pgfqpoint{3.956557in}{0.915117in}}{\pgfqpoint{3.950971in}{0.912803in}}{\pgfqpoint{3.946853in}{0.908685in}}%
\pgfpathcurveto{\pgfqpoint{3.942735in}{0.904567in}}{\pgfqpoint{3.940421in}{0.898981in}}{\pgfqpoint{3.940421in}{0.893157in}}%
\pgfpathcurveto{\pgfqpoint{3.940421in}{0.887333in}}{\pgfqpoint{3.942735in}{0.881747in}}{\pgfqpoint{3.946853in}{0.877629in}}%
\pgfpathcurveto{\pgfqpoint{3.950971in}{0.873510in}}{\pgfqpoint{3.956557in}{0.871197in}}{\pgfqpoint{3.962381in}{0.871197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380717in}{1.037390in}}%
\pgfpathcurveto{\pgfqpoint{3.386541in}{1.037390in}}{\pgfqpoint{3.392127in}{1.039704in}}{\pgfqpoint{3.396245in}{1.043822in}}%
\pgfpathcurveto{\pgfqpoint{3.400363in}{1.047940in}}{\pgfqpoint{3.402677in}{1.053526in}}{\pgfqpoint{3.402677in}{1.059350in}}%
\pgfpathcurveto{\pgfqpoint{3.402677in}{1.065174in}}{\pgfqpoint{3.400363in}{1.070760in}}{\pgfqpoint{3.396245in}{1.074878in}}%
\pgfpathcurveto{\pgfqpoint{3.392127in}{1.078996in}}{\pgfqpoint{3.386541in}{1.081310in}}{\pgfqpoint{3.380717in}{1.081310in}}%
\pgfpathcurveto{\pgfqpoint{3.374893in}{1.081310in}}{\pgfqpoint{3.369307in}{1.078996in}}{\pgfqpoint{3.365189in}{1.074878in}}%
\pgfpathcurveto{\pgfqpoint{3.361071in}{1.070760in}}{\pgfqpoint{3.358757in}{1.065174in}}{\pgfqpoint{3.358757in}{1.059350in}}%
\pgfpathcurveto{\pgfqpoint{3.358757in}{1.053526in}}{\pgfqpoint{3.361071in}{1.047940in}}{\pgfqpoint{3.365189in}{1.043822in}}%
\pgfpathcurveto{\pgfqpoint{3.369307in}{1.039704in}}{\pgfqpoint{3.374893in}{1.037390in}}{\pgfqpoint{3.380717in}{1.037390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052522in}{0.351697in}}%
\pgfpathcurveto{\pgfqpoint{2.058345in}{0.351697in}}{\pgfqpoint{2.063932in}{0.354010in}}{\pgfqpoint{2.068050in}{0.358129in}}%
\pgfpathcurveto{\pgfqpoint{2.072168in}{0.362247in}}{\pgfqpoint{2.074482in}{0.367833in}}{\pgfqpoint{2.074482in}{0.373657in}}%
\pgfpathcurveto{\pgfqpoint{2.074482in}{0.379481in}}{\pgfqpoint{2.072168in}{0.385067in}}{\pgfqpoint{2.068050in}{0.389185in}}%
\pgfpathcurveto{\pgfqpoint{2.063932in}{0.393303in}}{\pgfqpoint{2.058345in}{0.395617in}}{\pgfqpoint{2.052522in}{0.395617in}}%
\pgfpathcurveto{\pgfqpoint{2.046698in}{0.395617in}}{\pgfqpoint{2.041111in}{0.393303in}}{\pgfqpoint{2.036993in}{0.389185in}}%
\pgfpathcurveto{\pgfqpoint{2.032875in}{0.385067in}}{\pgfqpoint{2.030561in}{0.379481in}}{\pgfqpoint{2.030561in}{0.373657in}}%
\pgfpathcurveto{\pgfqpoint{2.030561in}{0.367833in}}{\pgfqpoint{2.032875in}{0.362247in}}{\pgfqpoint{2.036993in}{0.358129in}}%
\pgfpathcurveto{\pgfqpoint{2.041111in}{0.354010in}}{\pgfqpoint{2.046698in}{0.351697in}}{\pgfqpoint{2.052522in}{0.351697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273460in}{1.066926in}}%
\pgfpathcurveto{\pgfqpoint{3.279284in}{1.066926in}}{\pgfqpoint{3.284870in}{1.069240in}}{\pgfqpoint{3.288989in}{1.073358in}}%
\pgfpathcurveto{\pgfqpoint{3.293107in}{1.077476in}}{\pgfqpoint{3.295421in}{1.083063in}}{\pgfqpoint{3.295421in}{1.088886in}}%
\pgfpathcurveto{\pgfqpoint{3.295421in}{1.094710in}}{\pgfqpoint{3.293107in}{1.100297in}}{\pgfqpoint{3.288989in}{1.104415in}}%
\pgfpathcurveto{\pgfqpoint{3.284870in}{1.108533in}}{\pgfqpoint{3.279284in}{1.110847in}}{\pgfqpoint{3.273460in}{1.110847in}}%
\pgfpathcurveto{\pgfqpoint{3.267636in}{1.110847in}}{\pgfqpoint{3.262050in}{1.108533in}}{\pgfqpoint{3.257932in}{1.104415in}}%
\pgfpathcurveto{\pgfqpoint{3.253814in}{1.100297in}}{\pgfqpoint{3.251500in}{1.094710in}}{\pgfqpoint{3.251500in}{1.088886in}}%
\pgfpathcurveto{\pgfqpoint{3.251500in}{1.083063in}}{\pgfqpoint{3.253814in}{1.077476in}}{\pgfqpoint{3.257932in}{1.073358in}}%
\pgfpathcurveto{\pgfqpoint{3.262050in}{1.069240in}}{\pgfqpoint{3.267636in}{1.066926in}}{\pgfqpoint{3.273460in}{1.066926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206603in}{0.205093in}}%
\pgfpathcurveto{\pgfqpoint{2.212427in}{0.205093in}}{\pgfqpoint{2.218013in}{0.207407in}}{\pgfqpoint{2.222131in}{0.211525in}}%
\pgfpathcurveto{\pgfqpoint{2.226250in}{0.215643in}}{\pgfqpoint{2.228563in}{0.221230in}}{\pgfqpoint{2.228563in}{0.227053in}}%
\pgfpathcurveto{\pgfqpoint{2.228563in}{0.232877in}}{\pgfqpoint{2.226250in}{0.238464in}}{\pgfqpoint{2.222131in}{0.242582in}}%
\pgfpathcurveto{\pgfqpoint{2.218013in}{0.246700in}}{\pgfqpoint{2.212427in}{0.249014in}}{\pgfqpoint{2.206603in}{0.249014in}}%
\pgfpathcurveto{\pgfqpoint{2.200779in}{0.249014in}}{\pgfqpoint{2.195193in}{0.246700in}}{\pgfqpoint{2.191075in}{0.242582in}}%
\pgfpathcurveto{\pgfqpoint{2.186957in}{0.238464in}}{\pgfqpoint{2.184643in}{0.232877in}}{\pgfqpoint{2.184643in}{0.227053in}}%
\pgfpathcurveto{\pgfqpoint{2.184643in}{0.221230in}}{\pgfqpoint{2.186957in}{0.215643in}}{\pgfqpoint{2.191075in}{0.211525in}}%
\pgfpathcurveto{\pgfqpoint{2.195193in}{0.207407in}}{\pgfqpoint{2.200779in}{0.205093in}}{\pgfqpoint{2.206603in}{0.205093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990133in}{0.689154in}}%
\pgfpathcurveto{\pgfqpoint{2.995957in}{0.689154in}}{\pgfqpoint{3.001543in}{0.691468in}}{\pgfqpoint{3.005661in}{0.695586in}}%
\pgfpathcurveto{\pgfqpoint{3.009779in}{0.699704in}}{\pgfqpoint{3.012093in}{0.705290in}}{\pgfqpoint{3.012093in}{0.711114in}}%
\pgfpathcurveto{\pgfqpoint{3.012093in}{0.716938in}}{\pgfqpoint{3.009779in}{0.722524in}}{\pgfqpoint{3.005661in}{0.726642in}}%
\pgfpathcurveto{\pgfqpoint{3.001543in}{0.730760in}}{\pgfqpoint{2.995957in}{0.733074in}}{\pgfqpoint{2.990133in}{0.733074in}}%
\pgfpathcurveto{\pgfqpoint{2.984309in}{0.733074in}}{\pgfqpoint{2.978723in}{0.730760in}}{\pgfqpoint{2.974604in}{0.726642in}}%
\pgfpathcurveto{\pgfqpoint{2.970486in}{0.722524in}}{\pgfqpoint{2.968172in}{0.716938in}}{\pgfqpoint{2.968172in}{0.711114in}}%
\pgfpathcurveto{\pgfqpoint{2.968172in}{0.705290in}}{\pgfqpoint{2.970486in}{0.699704in}}{\pgfqpoint{2.974604in}{0.695586in}}%
\pgfpathcurveto{\pgfqpoint{2.978723in}{0.691468in}}{\pgfqpoint{2.984309in}{0.689154in}}{\pgfqpoint{2.990133in}{0.689154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196337in}{0.884326in}}%
\pgfpathcurveto{\pgfqpoint{3.202161in}{0.884326in}}{\pgfqpoint{3.207747in}{0.886640in}}{\pgfqpoint{3.211865in}{0.890758in}}%
\pgfpathcurveto{\pgfqpoint{3.215983in}{0.894876in}}{\pgfqpoint{3.218297in}{0.900462in}}{\pgfqpoint{3.218297in}{0.906286in}}%
\pgfpathcurveto{\pgfqpoint{3.218297in}{0.912110in}}{\pgfqpoint{3.215983in}{0.917696in}}{\pgfqpoint{3.211865in}{0.921815in}}%
\pgfpathcurveto{\pgfqpoint{3.207747in}{0.925933in}}{\pgfqpoint{3.202161in}{0.928247in}}{\pgfqpoint{3.196337in}{0.928247in}}%
\pgfpathcurveto{\pgfqpoint{3.190513in}{0.928247in}}{\pgfqpoint{3.184927in}{0.925933in}}{\pgfqpoint{3.180809in}{0.921815in}}%
\pgfpathcurveto{\pgfqpoint{3.176690in}{0.917696in}}{\pgfqpoint{3.174377in}{0.912110in}}{\pgfqpoint{3.174377in}{0.906286in}}%
\pgfpathcurveto{\pgfqpoint{3.174377in}{0.900462in}}{\pgfqpoint{3.176690in}{0.894876in}}{\pgfqpoint{3.180809in}{0.890758in}}%
\pgfpathcurveto{\pgfqpoint{3.184927in}{0.886640in}}{\pgfqpoint{3.190513in}{0.884326in}}{\pgfqpoint{3.196337in}{0.884326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351805in}{0.996325in}}%
\pgfpathcurveto{\pgfqpoint{3.357629in}{0.996325in}}{\pgfqpoint{3.363215in}{0.998639in}}{\pgfqpoint{3.367333in}{1.002757in}}%
\pgfpathcurveto{\pgfqpoint{3.371452in}{1.006875in}}{\pgfqpoint{3.373765in}{1.012461in}}{\pgfqpoint{3.373765in}{1.018285in}}%
\pgfpathcurveto{\pgfqpoint{3.373765in}{1.024109in}}{\pgfqpoint{3.371452in}{1.029696in}}{\pgfqpoint{3.367333in}{1.033814in}}%
\pgfpathcurveto{\pgfqpoint{3.363215in}{1.037932in}}{\pgfqpoint{3.357629in}{1.040246in}}{\pgfqpoint{3.351805in}{1.040246in}}%
\pgfpathcurveto{\pgfqpoint{3.345981in}{1.040246in}}{\pgfqpoint{3.340395in}{1.037932in}}{\pgfqpoint{3.336277in}{1.033814in}}%
\pgfpathcurveto{\pgfqpoint{3.332159in}{1.029696in}}{\pgfqpoint{3.329845in}{1.024109in}}{\pgfqpoint{3.329845in}{1.018285in}}%
\pgfpathcurveto{\pgfqpoint{3.329845in}{1.012461in}}{\pgfqpoint{3.332159in}{1.006875in}}{\pgfqpoint{3.336277in}{1.002757in}}%
\pgfpathcurveto{\pgfqpoint{3.340395in}{0.998639in}}{\pgfqpoint{3.345981in}{0.996325in}}{\pgfqpoint{3.351805in}{0.996325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401776in}{1.009751in}}%
\pgfpathcurveto{\pgfqpoint{3.407600in}{1.009751in}}{\pgfqpoint{3.413186in}{1.012065in}}{\pgfqpoint{3.417304in}{1.016183in}}%
\pgfpathcurveto{\pgfqpoint{3.421422in}{1.020302in}}{\pgfqpoint{3.423736in}{1.025888in}}{\pgfqpoint{3.423736in}{1.031712in}}%
\pgfpathcurveto{\pgfqpoint{3.423736in}{1.037536in}}{\pgfqpoint{3.421422in}{1.043122in}}{\pgfqpoint{3.417304in}{1.047240in}}%
\pgfpathcurveto{\pgfqpoint{3.413186in}{1.051358in}}{\pgfqpoint{3.407600in}{1.053672in}}{\pgfqpoint{3.401776in}{1.053672in}}%
\pgfpathcurveto{\pgfqpoint{3.395952in}{1.053672in}}{\pgfqpoint{3.390366in}{1.051358in}}{\pgfqpoint{3.386248in}{1.047240in}}%
\pgfpathcurveto{\pgfqpoint{3.382130in}{1.043122in}}{\pgfqpoint{3.379816in}{1.037536in}}{\pgfqpoint{3.379816in}{1.031712in}}%
\pgfpathcurveto{\pgfqpoint{3.379816in}{1.025888in}}{\pgfqpoint{3.382130in}{1.020302in}}{\pgfqpoint{3.386248in}{1.016183in}}%
\pgfpathcurveto{\pgfqpoint{3.390366in}{1.012065in}}{\pgfqpoint{3.395952in}{1.009751in}}{\pgfqpoint{3.401776in}{1.009751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121518in}{0.892690in}}%
\pgfpathcurveto{\pgfqpoint{3.127342in}{0.892690in}}{\pgfqpoint{3.132928in}{0.895004in}}{\pgfqpoint{3.137046in}{0.899122in}}%
\pgfpathcurveto{\pgfqpoint{3.141164in}{0.903240in}}{\pgfqpoint{3.143478in}{0.908826in}}{\pgfqpoint{3.143478in}{0.914650in}}%
\pgfpathcurveto{\pgfqpoint{3.143478in}{0.920474in}}{\pgfqpoint{3.141164in}{0.926060in}}{\pgfqpoint{3.137046in}{0.930178in}}%
\pgfpathcurveto{\pgfqpoint{3.132928in}{0.934296in}}{\pgfqpoint{3.127342in}{0.936610in}}{\pgfqpoint{3.121518in}{0.936610in}}%
\pgfpathcurveto{\pgfqpoint{3.115694in}{0.936610in}}{\pgfqpoint{3.110108in}{0.934296in}}{\pgfqpoint{3.105989in}{0.930178in}}%
\pgfpathcurveto{\pgfqpoint{3.101871in}{0.926060in}}{\pgfqpoint{3.099557in}{0.920474in}}{\pgfqpoint{3.099557in}{0.914650in}}%
\pgfpathcurveto{\pgfqpoint{3.099557in}{0.908826in}}{\pgfqpoint{3.101871in}{0.903240in}}{\pgfqpoint{3.105989in}{0.899122in}}%
\pgfpathcurveto{\pgfqpoint{3.110108in}{0.895004in}}{\pgfqpoint{3.115694in}{0.892690in}}{\pgfqpoint{3.121518in}{0.892690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820106in}{0.606773in}}%
\pgfpathcurveto{\pgfqpoint{2.825930in}{0.606773in}}{\pgfqpoint{2.831516in}{0.609087in}}{\pgfqpoint{2.835635in}{0.613205in}}%
\pgfpathcurveto{\pgfqpoint{2.839753in}{0.617323in}}{\pgfqpoint{2.842067in}{0.622909in}}{\pgfqpoint{2.842067in}{0.628733in}}%
\pgfpathcurveto{\pgfqpoint{2.842067in}{0.634557in}}{\pgfqpoint{2.839753in}{0.640144in}}{\pgfqpoint{2.835635in}{0.644262in}}%
\pgfpathcurveto{\pgfqpoint{2.831516in}{0.648380in}}{\pgfqpoint{2.825930in}{0.650694in}}{\pgfqpoint{2.820106in}{0.650694in}}%
\pgfpathcurveto{\pgfqpoint{2.814282in}{0.650694in}}{\pgfqpoint{2.808696in}{0.648380in}}{\pgfqpoint{2.804578in}{0.644262in}}%
\pgfpathcurveto{\pgfqpoint{2.800460in}{0.640144in}}{\pgfqpoint{2.798146in}{0.634557in}}{\pgfqpoint{2.798146in}{0.628733in}}%
\pgfpathcurveto{\pgfqpoint{2.798146in}{0.622909in}}{\pgfqpoint{2.800460in}{0.617323in}}{\pgfqpoint{2.804578in}{0.613205in}}%
\pgfpathcurveto{\pgfqpoint{2.808696in}{0.609087in}}{\pgfqpoint{2.814282in}{0.606773in}}{\pgfqpoint{2.820106in}{0.606773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376995in}{1.030048in}}%
\pgfpathcurveto{\pgfqpoint{3.382819in}{1.030048in}}{\pgfqpoint{3.388405in}{1.032362in}}{\pgfqpoint{3.392523in}{1.036480in}}%
\pgfpathcurveto{\pgfqpoint{3.396641in}{1.040598in}}{\pgfqpoint{3.398955in}{1.046184in}}{\pgfqpoint{3.398955in}{1.052008in}}%
\pgfpathcurveto{\pgfqpoint{3.398955in}{1.057832in}}{\pgfqpoint{3.396641in}{1.063418in}}{\pgfqpoint{3.392523in}{1.067537in}}%
\pgfpathcurveto{\pgfqpoint{3.388405in}{1.071655in}}{\pgfqpoint{3.382819in}{1.073969in}}{\pgfqpoint{3.376995in}{1.073969in}}%
\pgfpathcurveto{\pgfqpoint{3.371171in}{1.073969in}}{\pgfqpoint{3.365585in}{1.071655in}}{\pgfqpoint{3.361466in}{1.067537in}}%
\pgfpathcurveto{\pgfqpoint{3.357348in}{1.063418in}}{\pgfqpoint{3.355034in}{1.057832in}}{\pgfqpoint{3.355034in}{1.052008in}}%
\pgfpathcurveto{\pgfqpoint{3.355034in}{1.046184in}}{\pgfqpoint{3.357348in}{1.040598in}}{\pgfqpoint{3.361466in}{1.036480in}}%
\pgfpathcurveto{\pgfqpoint{3.365585in}{1.032362in}}{\pgfqpoint{3.371171in}{1.030048in}}{\pgfqpoint{3.376995in}{1.030048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416040in}{0.824064in}}%
\pgfpathcurveto{\pgfqpoint{3.421864in}{0.824064in}}{\pgfqpoint{3.427450in}{0.826378in}}{\pgfqpoint{3.431568in}{0.830496in}}%
\pgfpathcurveto{\pgfqpoint{3.435687in}{0.834615in}}{\pgfqpoint{3.438000in}{0.840201in}}{\pgfqpoint{3.438000in}{0.846025in}}%
\pgfpathcurveto{\pgfqpoint{3.438000in}{0.851849in}}{\pgfqpoint{3.435687in}{0.857435in}}{\pgfqpoint{3.431568in}{0.861553in}}%
\pgfpathcurveto{\pgfqpoint{3.427450in}{0.865671in}}{\pgfqpoint{3.421864in}{0.867985in}}{\pgfqpoint{3.416040in}{0.867985in}}%
\pgfpathcurveto{\pgfqpoint{3.410216in}{0.867985in}}{\pgfqpoint{3.404630in}{0.865671in}}{\pgfqpoint{3.400512in}{0.861553in}}%
\pgfpathcurveto{\pgfqpoint{3.396394in}{0.857435in}}{\pgfqpoint{3.394080in}{0.851849in}}{\pgfqpoint{3.394080in}{0.846025in}}%
\pgfpathcurveto{\pgfqpoint{3.394080in}{0.840201in}}{\pgfqpoint{3.396394in}{0.834615in}}{\pgfqpoint{3.400512in}{0.830496in}}%
\pgfpathcurveto{\pgfqpoint{3.404630in}{0.826378in}}{\pgfqpoint{3.410216in}{0.824064in}}{\pgfqpoint{3.416040in}{0.824064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994972in}{1.018185in}}%
\pgfpathcurveto{\pgfqpoint{3.000796in}{1.018185in}}{\pgfqpoint{3.006382in}{1.020499in}}{\pgfqpoint{3.010500in}{1.024617in}}%
\pgfpathcurveto{\pgfqpoint{3.014618in}{1.028735in}}{\pgfqpoint{3.016932in}{1.034321in}}{\pgfqpoint{3.016932in}{1.040145in}}%
\pgfpathcurveto{\pgfqpoint{3.016932in}{1.045969in}}{\pgfqpoint{3.014618in}{1.051555in}}{\pgfqpoint{3.010500in}{1.055673in}}%
\pgfpathcurveto{\pgfqpoint{3.006382in}{1.059791in}}{\pgfqpoint{3.000796in}{1.062105in}}{\pgfqpoint{2.994972in}{1.062105in}}%
\pgfpathcurveto{\pgfqpoint{2.989148in}{1.062105in}}{\pgfqpoint{2.983562in}{1.059791in}}{\pgfqpoint{2.979443in}{1.055673in}}%
\pgfpathcurveto{\pgfqpoint{2.975325in}{1.051555in}}{\pgfqpoint{2.973011in}{1.045969in}}{\pgfqpoint{2.973011in}{1.040145in}}%
\pgfpathcurveto{\pgfqpoint{2.973011in}{1.034321in}}{\pgfqpoint{2.975325in}{1.028735in}}{\pgfqpoint{2.979443in}{1.024617in}}%
\pgfpathcurveto{\pgfqpoint{2.983562in}{1.020499in}}{\pgfqpoint{2.989148in}{1.018185in}}{\pgfqpoint{2.994972in}{1.018185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891182in}{0.656146in}}%
\pgfpathcurveto{\pgfqpoint{2.897006in}{0.656146in}}{\pgfqpoint{2.902592in}{0.658460in}}{\pgfqpoint{2.906711in}{0.662578in}}%
\pgfpathcurveto{\pgfqpoint{2.910829in}{0.666696in}}{\pgfqpoint{2.913143in}{0.672282in}}{\pgfqpoint{2.913143in}{0.678106in}}%
\pgfpathcurveto{\pgfqpoint{2.913143in}{0.683930in}}{\pgfqpoint{2.910829in}{0.689516in}}{\pgfqpoint{2.906711in}{0.693634in}}%
\pgfpathcurveto{\pgfqpoint{2.902592in}{0.697753in}}{\pgfqpoint{2.897006in}{0.700067in}}{\pgfqpoint{2.891182in}{0.700067in}}%
\pgfpathcurveto{\pgfqpoint{2.885358in}{0.700067in}}{\pgfqpoint{2.879772in}{0.697753in}}{\pgfqpoint{2.875654in}{0.693634in}}%
\pgfpathcurveto{\pgfqpoint{2.871536in}{0.689516in}}{\pgfqpoint{2.869222in}{0.683930in}}{\pgfqpoint{2.869222in}{0.678106in}}%
\pgfpathcurveto{\pgfqpoint{2.869222in}{0.672282in}}{\pgfqpoint{2.871536in}{0.666696in}}{\pgfqpoint{2.875654in}{0.662578in}}%
\pgfpathcurveto{\pgfqpoint{2.879772in}{0.658460in}}{\pgfqpoint{2.885358in}{0.656146in}}{\pgfqpoint{2.891182in}{0.656146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377616in}{1.002590in}}%
\pgfpathcurveto{\pgfqpoint{3.383440in}{1.002590in}}{\pgfqpoint{3.389027in}{1.004904in}}{\pgfqpoint{3.393145in}{1.009022in}}%
\pgfpathcurveto{\pgfqpoint{3.397263in}{1.013140in}}{\pgfqpoint{3.399577in}{1.018726in}}{\pgfqpoint{3.399577in}{1.024550in}}%
\pgfpathcurveto{\pgfqpoint{3.399577in}{1.030374in}}{\pgfqpoint{3.397263in}{1.035960in}}{\pgfqpoint{3.393145in}{1.040078in}}%
\pgfpathcurveto{\pgfqpoint{3.389027in}{1.044197in}}{\pgfqpoint{3.383440in}{1.046510in}}{\pgfqpoint{3.377616in}{1.046510in}}%
\pgfpathcurveto{\pgfqpoint{3.371793in}{1.046510in}}{\pgfqpoint{3.366206in}{1.044197in}}{\pgfqpoint{3.362088in}{1.040078in}}%
\pgfpathcurveto{\pgfqpoint{3.357970in}{1.035960in}}{\pgfqpoint{3.355656in}{1.030374in}}{\pgfqpoint{3.355656in}{1.024550in}}%
\pgfpathcurveto{\pgfqpoint{3.355656in}{1.018726in}}{\pgfqpoint{3.357970in}{1.013140in}}{\pgfqpoint{3.362088in}{1.009022in}}%
\pgfpathcurveto{\pgfqpoint{3.366206in}{1.004904in}}{\pgfqpoint{3.371793in}{1.002590in}}{\pgfqpoint{3.377616in}{1.002590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815782in}{0.837550in}}%
\pgfpathcurveto{\pgfqpoint{2.821605in}{0.837550in}}{\pgfqpoint{2.827192in}{0.839863in}}{\pgfqpoint{2.831310in}{0.843982in}}%
\pgfpathcurveto{\pgfqpoint{2.835428in}{0.848100in}}{\pgfqpoint{2.837742in}{0.853686in}}{\pgfqpoint{2.837742in}{0.859510in}}%
\pgfpathcurveto{\pgfqpoint{2.837742in}{0.865334in}}{\pgfqpoint{2.835428in}{0.870920in}}{\pgfqpoint{2.831310in}{0.875038in}}%
\pgfpathcurveto{\pgfqpoint{2.827192in}{0.879156in}}{\pgfqpoint{2.821605in}{0.881470in}}{\pgfqpoint{2.815782in}{0.881470in}}%
\pgfpathcurveto{\pgfqpoint{2.809958in}{0.881470in}}{\pgfqpoint{2.804371in}{0.879156in}}{\pgfqpoint{2.800253in}{0.875038in}}%
\pgfpathcurveto{\pgfqpoint{2.796135in}{0.870920in}}{\pgfqpoint{2.793821in}{0.865334in}}{\pgfqpoint{2.793821in}{0.859510in}}%
\pgfpathcurveto{\pgfqpoint{2.793821in}{0.853686in}}{\pgfqpoint{2.796135in}{0.848100in}}{\pgfqpoint{2.800253in}{0.843982in}}%
\pgfpathcurveto{\pgfqpoint{2.804371in}{0.839863in}}{\pgfqpoint{2.809958in}{0.837550in}}{\pgfqpoint{2.815782in}{0.837550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731178in}{0.055904in}}%
\pgfpathcurveto{\pgfqpoint{1.737002in}{0.055904in}}{\pgfqpoint{1.742588in}{0.058218in}}{\pgfqpoint{1.746707in}{0.062336in}}%
\pgfpathcurveto{\pgfqpoint{1.750825in}{0.066454in}}{\pgfqpoint{1.753139in}{0.072040in}}{\pgfqpoint{1.753139in}{0.077864in}}%
\pgfpathcurveto{\pgfqpoint{1.753139in}{0.083688in}}{\pgfqpoint{1.750825in}{0.089274in}}{\pgfqpoint{1.746707in}{0.093393in}}%
\pgfpathcurveto{\pgfqpoint{1.742588in}{0.097511in}}{\pgfqpoint{1.737002in}{0.099825in}}{\pgfqpoint{1.731178in}{0.099825in}}%
\pgfpathcurveto{\pgfqpoint{1.725354in}{0.099825in}}{\pgfqpoint{1.719768in}{0.097511in}}{\pgfqpoint{1.715650in}{0.093393in}}%
\pgfpathcurveto{\pgfqpoint{1.711532in}{0.089274in}}{\pgfqpoint{1.709218in}{0.083688in}}{\pgfqpoint{1.709218in}{0.077864in}}%
\pgfpathcurveto{\pgfqpoint{1.709218in}{0.072040in}}{\pgfqpoint{1.711532in}{0.066454in}}{\pgfqpoint{1.715650in}{0.062336in}}%
\pgfpathcurveto{\pgfqpoint{1.719768in}{0.058218in}}{\pgfqpoint{1.725354in}{0.055904in}}{\pgfqpoint{1.731178in}{0.055904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345976in}{0.935170in}}%
\pgfpathcurveto{\pgfqpoint{3.351800in}{0.935170in}}{\pgfqpoint{3.357386in}{0.937484in}}{\pgfqpoint{3.361505in}{0.941602in}}%
\pgfpathcurveto{\pgfqpoint{3.365623in}{0.945721in}}{\pgfqpoint{3.367937in}{0.951307in}}{\pgfqpoint{3.367937in}{0.957131in}}%
\pgfpathcurveto{\pgfqpoint{3.367937in}{0.962955in}}{\pgfqpoint{3.365623in}{0.968541in}}{\pgfqpoint{3.361505in}{0.972659in}}%
\pgfpathcurveto{\pgfqpoint{3.357386in}{0.976777in}}{\pgfqpoint{3.351800in}{0.979091in}}{\pgfqpoint{3.345976in}{0.979091in}}%
\pgfpathcurveto{\pgfqpoint{3.340152in}{0.979091in}}{\pgfqpoint{3.334566in}{0.976777in}}{\pgfqpoint{3.330448in}{0.972659in}}%
\pgfpathcurveto{\pgfqpoint{3.326330in}{0.968541in}}{\pgfqpoint{3.324016in}{0.962955in}}{\pgfqpoint{3.324016in}{0.957131in}}%
\pgfpathcurveto{\pgfqpoint{3.324016in}{0.951307in}}{\pgfqpoint{3.326330in}{0.945721in}}{\pgfqpoint{3.330448in}{0.941602in}}%
\pgfpathcurveto{\pgfqpoint{3.334566in}{0.937484in}}{\pgfqpoint{3.340152in}{0.935170in}}{\pgfqpoint{3.345976in}{0.935170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401308in}{1.017927in}}%
\pgfpathcurveto{\pgfqpoint{3.407132in}{1.017927in}}{\pgfqpoint{3.412718in}{1.020241in}}{\pgfqpoint{3.416836in}{1.024359in}}%
\pgfpathcurveto{\pgfqpoint{3.420954in}{1.028477in}}{\pgfqpoint{3.423268in}{1.034063in}}{\pgfqpoint{3.423268in}{1.039887in}}%
\pgfpathcurveto{\pgfqpoint{3.423268in}{1.045711in}}{\pgfqpoint{3.420954in}{1.051297in}}{\pgfqpoint{3.416836in}{1.055415in}}%
\pgfpathcurveto{\pgfqpoint{3.412718in}{1.059533in}}{\pgfqpoint{3.407132in}{1.061847in}}{\pgfqpoint{3.401308in}{1.061847in}}%
\pgfpathcurveto{\pgfqpoint{3.395484in}{1.061847in}}{\pgfqpoint{3.389897in}{1.059533in}}{\pgfqpoint{3.385779in}{1.055415in}}%
\pgfpathcurveto{\pgfqpoint{3.381661in}{1.051297in}}{\pgfqpoint{3.379347in}{1.045711in}}{\pgfqpoint{3.379347in}{1.039887in}}%
\pgfpathcurveto{\pgfqpoint{3.379347in}{1.034063in}}{\pgfqpoint{3.381661in}{1.028477in}}{\pgfqpoint{3.385779in}{1.024359in}}%
\pgfpathcurveto{\pgfqpoint{3.389897in}{1.020241in}}{\pgfqpoint{3.395484in}{1.017927in}}{\pgfqpoint{3.401308in}{1.017927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230673in}{0.960867in}}%
\pgfpathcurveto{\pgfqpoint{3.236497in}{0.960867in}}{\pgfqpoint{3.242084in}{0.963181in}}{\pgfqpoint{3.246202in}{0.967299in}}%
\pgfpathcurveto{\pgfqpoint{3.250320in}{0.971417in}}{\pgfqpoint{3.252634in}{0.977003in}}{\pgfqpoint{3.252634in}{0.982827in}}%
\pgfpathcurveto{\pgfqpoint{3.252634in}{0.988651in}}{\pgfqpoint{3.250320in}{0.994237in}}{\pgfqpoint{3.246202in}{0.998355in}}%
\pgfpathcurveto{\pgfqpoint{3.242084in}{1.002473in}}{\pgfqpoint{3.236497in}{1.004787in}}{\pgfqpoint{3.230673in}{1.004787in}}%
\pgfpathcurveto{\pgfqpoint{3.224850in}{1.004787in}}{\pgfqpoint{3.219263in}{1.002473in}}{\pgfqpoint{3.215145in}{0.998355in}}%
\pgfpathcurveto{\pgfqpoint{3.211027in}{0.994237in}}{\pgfqpoint{3.208713in}{0.988651in}}{\pgfqpoint{3.208713in}{0.982827in}}%
\pgfpathcurveto{\pgfqpoint{3.208713in}{0.977003in}}{\pgfqpoint{3.211027in}{0.971417in}}{\pgfqpoint{3.215145in}{0.967299in}}%
\pgfpathcurveto{\pgfqpoint{3.219263in}{0.963181in}}{\pgfqpoint{3.224850in}{0.960867in}}{\pgfqpoint{3.230673in}{0.960867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910198in}{0.800500in}}%
\pgfpathcurveto{\pgfqpoint{2.916022in}{0.800500in}}{\pgfqpoint{2.921608in}{0.802814in}}{\pgfqpoint{2.925726in}{0.806932in}}%
\pgfpathcurveto{\pgfqpoint{2.929844in}{0.811051in}}{\pgfqpoint{2.932158in}{0.816637in}}{\pgfqpoint{2.932158in}{0.822461in}}%
\pgfpathcurveto{\pgfqpoint{2.932158in}{0.828285in}}{\pgfqpoint{2.929844in}{0.833871in}}{\pgfqpoint{2.925726in}{0.837989in}}%
\pgfpathcurveto{\pgfqpoint{2.921608in}{0.842107in}}{\pgfqpoint{2.916022in}{0.844421in}}{\pgfqpoint{2.910198in}{0.844421in}}%
\pgfpathcurveto{\pgfqpoint{2.904374in}{0.844421in}}{\pgfqpoint{2.898788in}{0.842107in}}{\pgfqpoint{2.894670in}{0.837989in}}%
\pgfpathcurveto{\pgfqpoint{2.890552in}{0.833871in}}{\pgfqpoint{2.888238in}{0.828285in}}{\pgfqpoint{2.888238in}{0.822461in}}%
\pgfpathcurveto{\pgfqpoint{2.888238in}{0.816637in}}{\pgfqpoint{2.890552in}{0.811051in}}{\pgfqpoint{2.894670in}{0.806932in}}%
\pgfpathcurveto{\pgfqpoint{2.898788in}{0.802814in}}{\pgfqpoint{2.904374in}{0.800500in}}{\pgfqpoint{2.910198in}{0.800500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435267in}{0.798383in}}%
\pgfpathcurveto{\pgfqpoint{3.441091in}{0.798383in}}{\pgfqpoint{3.446677in}{0.800697in}}{\pgfqpoint{3.450795in}{0.804815in}}%
\pgfpathcurveto{\pgfqpoint{3.454913in}{0.808933in}}{\pgfqpoint{3.457227in}{0.814519in}}{\pgfqpoint{3.457227in}{0.820343in}}%
\pgfpathcurveto{\pgfqpoint{3.457227in}{0.826167in}}{\pgfqpoint{3.454913in}{0.831754in}}{\pgfqpoint{3.450795in}{0.835872in}}%
\pgfpathcurveto{\pgfqpoint{3.446677in}{0.839990in}}{\pgfqpoint{3.441091in}{0.842304in}}{\pgfqpoint{3.435267in}{0.842304in}}%
\pgfpathcurveto{\pgfqpoint{3.429443in}{0.842304in}}{\pgfqpoint{3.423857in}{0.839990in}}{\pgfqpoint{3.419739in}{0.835872in}}%
\pgfpathcurveto{\pgfqpoint{3.415621in}{0.831754in}}{\pgfqpoint{3.413307in}{0.826167in}}{\pgfqpoint{3.413307in}{0.820343in}}%
\pgfpathcurveto{\pgfqpoint{3.413307in}{0.814519in}}{\pgfqpoint{3.415621in}{0.808933in}}{\pgfqpoint{3.419739in}{0.804815in}}%
\pgfpathcurveto{\pgfqpoint{3.423857in}{0.800697in}}{\pgfqpoint{3.429443in}{0.798383in}}{\pgfqpoint{3.435267in}{0.798383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349180in}{0.994589in}}%
\pgfpathcurveto{\pgfqpoint{3.355004in}{0.994589in}}{\pgfqpoint{3.360590in}{0.996903in}}{\pgfqpoint{3.364709in}{1.001021in}}%
\pgfpathcurveto{\pgfqpoint{3.368827in}{1.005139in}}{\pgfqpoint{3.371141in}{1.010725in}}{\pgfqpoint{3.371141in}{1.016549in}}%
\pgfpathcurveto{\pgfqpoint{3.371141in}{1.022373in}}{\pgfqpoint{3.368827in}{1.027959in}}{\pgfqpoint{3.364709in}{1.032078in}}%
\pgfpathcurveto{\pgfqpoint{3.360590in}{1.036196in}}{\pgfqpoint{3.355004in}{1.038510in}}{\pgfqpoint{3.349180in}{1.038510in}}%
\pgfpathcurveto{\pgfqpoint{3.343356in}{1.038510in}}{\pgfqpoint{3.337770in}{1.036196in}}{\pgfqpoint{3.333652in}{1.032078in}}%
\pgfpathcurveto{\pgfqpoint{3.329534in}{1.027959in}}{\pgfqpoint{3.327220in}{1.022373in}}{\pgfqpoint{3.327220in}{1.016549in}}%
\pgfpathcurveto{\pgfqpoint{3.327220in}{1.010725in}}{\pgfqpoint{3.329534in}{1.005139in}}{\pgfqpoint{3.333652in}{1.001021in}}%
\pgfpathcurveto{\pgfqpoint{3.337770in}{0.996903in}}{\pgfqpoint{3.343356in}{0.994589in}}{\pgfqpoint{3.349180in}{0.994589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251455in}{0.199537in}}%
\pgfpathcurveto{\pgfqpoint{2.257279in}{0.199537in}}{\pgfqpoint{2.262866in}{0.201851in}}{\pgfqpoint{2.266984in}{0.205969in}}%
\pgfpathcurveto{\pgfqpoint{2.271102in}{0.210087in}}{\pgfqpoint{2.273416in}{0.215673in}}{\pgfqpoint{2.273416in}{0.221497in}}%
\pgfpathcurveto{\pgfqpoint{2.273416in}{0.227321in}}{\pgfqpoint{2.271102in}{0.232907in}}{\pgfqpoint{2.266984in}{0.237025in}}%
\pgfpathcurveto{\pgfqpoint{2.262866in}{0.241143in}}{\pgfqpoint{2.257279in}{0.243457in}}{\pgfqpoint{2.251455in}{0.243457in}}%
\pgfpathcurveto{\pgfqpoint{2.245632in}{0.243457in}}{\pgfqpoint{2.240045in}{0.241143in}}{\pgfqpoint{2.235927in}{0.237025in}}%
\pgfpathcurveto{\pgfqpoint{2.231809in}{0.232907in}}{\pgfqpoint{2.229495in}{0.227321in}}{\pgfqpoint{2.229495in}{0.221497in}}%
\pgfpathcurveto{\pgfqpoint{2.229495in}{0.215673in}}{\pgfqpoint{2.231809in}{0.210087in}}{\pgfqpoint{2.235927in}{0.205969in}}%
\pgfpathcurveto{\pgfqpoint{2.240045in}{0.201851in}}{\pgfqpoint{2.245632in}{0.199537in}}{\pgfqpoint{2.251455in}{0.199537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216411in}{1.022762in}}%
\pgfpathcurveto{\pgfqpoint{3.222235in}{1.022762in}}{\pgfqpoint{3.227821in}{1.025076in}}{\pgfqpoint{3.231939in}{1.029194in}}%
\pgfpathcurveto{\pgfqpoint{3.236057in}{1.033312in}}{\pgfqpoint{3.238371in}{1.038898in}}{\pgfqpoint{3.238371in}{1.044722in}}%
\pgfpathcurveto{\pgfqpoint{3.238371in}{1.050546in}}{\pgfqpoint{3.236057in}{1.056132in}}{\pgfqpoint{3.231939in}{1.060250in}}%
\pgfpathcurveto{\pgfqpoint{3.227821in}{1.064369in}}{\pgfqpoint{3.222235in}{1.066682in}}{\pgfqpoint{3.216411in}{1.066682in}}%
\pgfpathcurveto{\pgfqpoint{3.210587in}{1.066682in}}{\pgfqpoint{3.205001in}{1.064369in}}{\pgfqpoint{3.200883in}{1.060250in}}%
\pgfpathcurveto{\pgfqpoint{3.196765in}{1.056132in}}{\pgfqpoint{3.194451in}{1.050546in}}{\pgfqpoint{3.194451in}{1.044722in}}%
\pgfpathcurveto{\pgfqpoint{3.194451in}{1.038898in}}{\pgfqpoint{3.196765in}{1.033312in}}{\pgfqpoint{3.200883in}{1.029194in}}%
\pgfpathcurveto{\pgfqpoint{3.205001in}{1.025076in}}{\pgfqpoint{3.210587in}{1.022762in}}{\pgfqpoint{3.216411in}{1.022762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377648in}{1.002685in}}%
\pgfpathcurveto{\pgfqpoint{3.383472in}{1.002685in}}{\pgfqpoint{3.389058in}{1.004999in}}{\pgfqpoint{3.393176in}{1.009117in}}%
\pgfpathcurveto{\pgfqpoint{3.397294in}{1.013235in}}{\pgfqpoint{3.399608in}{1.018822in}}{\pgfqpoint{3.399608in}{1.024646in}}%
\pgfpathcurveto{\pgfqpoint{3.399608in}{1.030469in}}{\pgfqpoint{3.397294in}{1.036056in}}{\pgfqpoint{3.393176in}{1.040174in}}%
\pgfpathcurveto{\pgfqpoint{3.389058in}{1.044292in}}{\pgfqpoint{3.383472in}{1.046606in}}{\pgfqpoint{3.377648in}{1.046606in}}%
\pgfpathcurveto{\pgfqpoint{3.371824in}{1.046606in}}{\pgfqpoint{3.366238in}{1.044292in}}{\pgfqpoint{3.362120in}{1.040174in}}%
\pgfpathcurveto{\pgfqpoint{3.358001in}{1.036056in}}{\pgfqpoint{3.355688in}{1.030469in}}{\pgfqpoint{3.355688in}{1.024646in}}%
\pgfpathcurveto{\pgfqpoint{3.355688in}{1.018822in}}{\pgfqpoint{3.358001in}{1.013235in}}{\pgfqpoint{3.362120in}{1.009117in}}%
\pgfpathcurveto{\pgfqpoint{3.366238in}{1.004999in}}{\pgfqpoint{3.371824in}{1.002685in}}{\pgfqpoint{3.377648in}{1.002685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134946in}{0.998929in}}%
\pgfpathcurveto{\pgfqpoint{3.140770in}{0.998929in}}{\pgfqpoint{3.146356in}{1.001243in}}{\pgfqpoint{3.150475in}{1.005361in}}%
\pgfpathcurveto{\pgfqpoint{3.154593in}{1.009479in}}{\pgfqpoint{3.156907in}{1.015065in}}{\pgfqpoint{3.156907in}{1.020889in}}%
\pgfpathcurveto{\pgfqpoint{3.156907in}{1.026713in}}{\pgfqpoint{3.154593in}{1.032299in}}{\pgfqpoint{3.150475in}{1.036417in}}%
\pgfpathcurveto{\pgfqpoint{3.146356in}{1.040535in}}{\pgfqpoint{3.140770in}{1.042849in}}{\pgfqpoint{3.134946in}{1.042849in}}%
\pgfpathcurveto{\pgfqpoint{3.129122in}{1.042849in}}{\pgfqpoint{3.123536in}{1.040535in}}{\pgfqpoint{3.119418in}{1.036417in}}%
\pgfpathcurveto{\pgfqpoint{3.115300in}{1.032299in}}{\pgfqpoint{3.112986in}{1.026713in}}{\pgfqpoint{3.112986in}{1.020889in}}%
\pgfpathcurveto{\pgfqpoint{3.112986in}{1.015065in}}{\pgfqpoint{3.115300in}{1.009479in}}{\pgfqpoint{3.119418in}{1.005361in}}%
\pgfpathcurveto{\pgfqpoint{3.123536in}{1.001243in}}{\pgfqpoint{3.129122in}{0.998929in}}{\pgfqpoint{3.134946in}{0.998929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864240in}{0.945689in}}%
\pgfpathcurveto{\pgfqpoint{2.870064in}{0.945689in}}{\pgfqpoint{2.875650in}{0.948002in}}{\pgfqpoint{2.879768in}{0.952121in}}%
\pgfpathcurveto{\pgfqpoint{2.883887in}{0.956239in}}{\pgfqpoint{2.886200in}{0.961825in}}{\pgfqpoint{2.886200in}{0.967649in}}%
\pgfpathcurveto{\pgfqpoint{2.886200in}{0.973473in}}{\pgfqpoint{2.883887in}{0.979059in}}{\pgfqpoint{2.879768in}{0.983177in}}%
\pgfpathcurveto{\pgfqpoint{2.875650in}{0.987295in}}{\pgfqpoint{2.870064in}{0.989609in}}{\pgfqpoint{2.864240in}{0.989609in}}%
\pgfpathcurveto{\pgfqpoint{2.858416in}{0.989609in}}{\pgfqpoint{2.852830in}{0.987295in}}{\pgfqpoint{2.848712in}{0.983177in}}%
\pgfpathcurveto{\pgfqpoint{2.844594in}{0.979059in}}{\pgfqpoint{2.842280in}{0.973473in}}{\pgfqpoint{2.842280in}{0.967649in}}%
\pgfpathcurveto{\pgfqpoint{2.842280in}{0.961825in}}{\pgfqpoint{2.844594in}{0.956239in}}{\pgfqpoint{2.848712in}{0.952121in}}%
\pgfpathcurveto{\pgfqpoint{2.852830in}{0.948002in}}{\pgfqpoint{2.858416in}{0.945689in}}{\pgfqpoint{2.864240in}{0.945689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225542in}{0.187278in}}%
\pgfpathcurveto{\pgfqpoint{2.231366in}{0.187278in}}{\pgfqpoint{2.236952in}{0.189592in}}{\pgfqpoint{2.241070in}{0.193710in}}%
\pgfpathcurveto{\pgfqpoint{2.245188in}{0.197829in}}{\pgfqpoint{2.247502in}{0.203415in}}{\pgfqpoint{2.247502in}{0.209239in}}%
\pgfpathcurveto{\pgfqpoint{2.247502in}{0.215063in}}{\pgfqpoint{2.245188in}{0.220649in}}{\pgfqpoint{2.241070in}{0.224767in}}%
\pgfpathcurveto{\pgfqpoint{2.236952in}{0.228885in}}{\pgfqpoint{2.231366in}{0.231199in}}{\pgfqpoint{2.225542in}{0.231199in}}%
\pgfpathcurveto{\pgfqpoint{2.219718in}{0.231199in}}{\pgfqpoint{2.214132in}{0.228885in}}{\pgfqpoint{2.210014in}{0.224767in}}%
\pgfpathcurveto{\pgfqpoint{2.205896in}{0.220649in}}{\pgfqpoint{2.203582in}{0.215063in}}{\pgfqpoint{2.203582in}{0.209239in}}%
\pgfpathcurveto{\pgfqpoint{2.203582in}{0.203415in}}{\pgfqpoint{2.205896in}{0.197829in}}{\pgfqpoint{2.210014in}{0.193710in}}%
\pgfpathcurveto{\pgfqpoint{2.214132in}{0.189592in}}{\pgfqpoint{2.219718in}{0.187278in}}{\pgfqpoint{2.225542in}{0.187278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972360in}{0.680749in}}%
\pgfpathcurveto{\pgfqpoint{2.978184in}{0.680749in}}{\pgfqpoint{2.983770in}{0.683063in}}{\pgfqpoint{2.987888in}{0.687181in}}%
\pgfpathcurveto{\pgfqpoint{2.992006in}{0.691299in}}{\pgfqpoint{2.994320in}{0.696885in}}{\pgfqpoint{2.994320in}{0.702709in}}%
\pgfpathcurveto{\pgfqpoint{2.994320in}{0.708533in}}{\pgfqpoint{2.992006in}{0.714119in}}{\pgfqpoint{2.987888in}{0.718237in}}%
\pgfpathcurveto{\pgfqpoint{2.983770in}{0.722356in}}{\pgfqpoint{2.978184in}{0.724669in}}{\pgfqpoint{2.972360in}{0.724669in}}%
\pgfpathcurveto{\pgfqpoint{2.966536in}{0.724669in}}{\pgfqpoint{2.960950in}{0.722356in}}{\pgfqpoint{2.956831in}{0.718237in}}%
\pgfpathcurveto{\pgfqpoint{2.952713in}{0.714119in}}{\pgfqpoint{2.950399in}{0.708533in}}{\pgfqpoint{2.950399in}{0.702709in}}%
\pgfpathcurveto{\pgfqpoint{2.950399in}{0.696885in}}{\pgfqpoint{2.952713in}{0.691299in}}{\pgfqpoint{2.956831in}{0.687181in}}%
\pgfpathcurveto{\pgfqpoint{2.960950in}{0.683063in}}{\pgfqpoint{2.966536in}{0.680749in}}{\pgfqpoint{2.972360in}{0.680749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056225in}{0.703939in}}%
\pgfpathcurveto{\pgfqpoint{2.062049in}{0.703939in}}{\pgfqpoint{2.067635in}{0.706253in}}{\pgfqpoint{2.071753in}{0.710371in}}%
\pgfpathcurveto{\pgfqpoint{2.075872in}{0.714490in}}{\pgfqpoint{2.078185in}{0.720076in}}{\pgfqpoint{2.078185in}{0.725900in}}%
\pgfpathcurveto{\pgfqpoint{2.078185in}{0.731724in}}{\pgfqpoint{2.075872in}{0.737310in}}{\pgfqpoint{2.071753in}{0.741428in}}%
\pgfpathcurveto{\pgfqpoint{2.067635in}{0.745546in}}{\pgfqpoint{2.062049in}{0.747860in}}{\pgfqpoint{2.056225in}{0.747860in}}%
\pgfpathcurveto{\pgfqpoint{2.050401in}{0.747860in}}{\pgfqpoint{2.044815in}{0.745546in}}{\pgfqpoint{2.040697in}{0.741428in}}%
\pgfpathcurveto{\pgfqpoint{2.036579in}{0.737310in}}{\pgfqpoint{2.034265in}{0.731724in}}{\pgfqpoint{2.034265in}{0.725900in}}%
\pgfpathcurveto{\pgfqpoint{2.034265in}{0.720076in}}{\pgfqpoint{2.036579in}{0.714490in}}{\pgfqpoint{2.040697in}{0.710371in}}%
\pgfpathcurveto{\pgfqpoint{2.044815in}{0.706253in}}{\pgfqpoint{2.050401in}{0.703939in}}{\pgfqpoint{2.056225in}{0.703939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132211in}{0.931927in}}%
\pgfpathcurveto{\pgfqpoint{3.138035in}{0.931927in}}{\pgfqpoint{3.143622in}{0.934241in}}{\pgfqpoint{3.147740in}{0.938359in}}%
\pgfpathcurveto{\pgfqpoint{3.151858in}{0.942477in}}{\pgfqpoint{3.154172in}{0.948063in}}{\pgfqpoint{3.154172in}{0.953887in}}%
\pgfpathcurveto{\pgfqpoint{3.154172in}{0.959711in}}{\pgfqpoint{3.151858in}{0.965297in}}{\pgfqpoint{3.147740in}{0.969415in}}%
\pgfpathcurveto{\pgfqpoint{3.143622in}{0.973533in}}{\pgfqpoint{3.138035in}{0.975847in}}{\pgfqpoint{3.132211in}{0.975847in}}%
\pgfpathcurveto{\pgfqpoint{3.126388in}{0.975847in}}{\pgfqpoint{3.120801in}{0.973533in}}{\pgfqpoint{3.116683in}{0.969415in}}%
\pgfpathcurveto{\pgfqpoint{3.112565in}{0.965297in}}{\pgfqpoint{3.110251in}{0.959711in}}{\pgfqpoint{3.110251in}{0.953887in}}%
\pgfpathcurveto{\pgfqpoint{3.110251in}{0.948063in}}{\pgfqpoint{3.112565in}{0.942477in}}{\pgfqpoint{3.116683in}{0.938359in}}%
\pgfpathcurveto{\pgfqpoint{3.120801in}{0.934241in}}{\pgfqpoint{3.126388in}{0.931927in}}{\pgfqpoint{3.132211in}{0.931927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404038in}{1.019077in}}%
\pgfpathcurveto{\pgfqpoint{3.409862in}{1.019077in}}{\pgfqpoint{3.415448in}{1.021391in}}{\pgfqpoint{3.419566in}{1.025509in}}%
\pgfpathcurveto{\pgfqpoint{3.423684in}{1.029628in}}{\pgfqpoint{3.425998in}{1.035214in}}{\pgfqpoint{3.425998in}{1.041038in}}%
\pgfpathcurveto{\pgfqpoint{3.425998in}{1.046862in}}{\pgfqpoint{3.423684in}{1.052448in}}{\pgfqpoint{3.419566in}{1.056566in}}%
\pgfpathcurveto{\pgfqpoint{3.415448in}{1.060684in}}{\pgfqpoint{3.409862in}{1.062998in}}{\pgfqpoint{3.404038in}{1.062998in}}%
\pgfpathcurveto{\pgfqpoint{3.398214in}{1.062998in}}{\pgfqpoint{3.392628in}{1.060684in}}{\pgfqpoint{3.388510in}{1.056566in}}%
\pgfpathcurveto{\pgfqpoint{3.384392in}{1.052448in}}{\pgfqpoint{3.382078in}{1.046862in}}{\pgfqpoint{3.382078in}{1.041038in}}%
\pgfpathcurveto{\pgfqpoint{3.382078in}{1.035214in}}{\pgfqpoint{3.384392in}{1.029628in}}{\pgfqpoint{3.388510in}{1.025509in}}%
\pgfpathcurveto{\pgfqpoint{3.392628in}{1.021391in}}{\pgfqpoint{3.398214in}{1.019077in}}{\pgfqpoint{3.404038in}{1.019077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371654in}{0.770083in}}%
\pgfpathcurveto{\pgfqpoint{3.377478in}{0.770083in}}{\pgfqpoint{3.383064in}{0.772397in}}{\pgfqpoint{3.387182in}{0.776515in}}%
\pgfpathcurveto{\pgfqpoint{3.391300in}{0.780633in}}{\pgfqpoint{3.393614in}{0.786220in}}{\pgfqpoint{3.393614in}{0.792044in}}%
\pgfpathcurveto{\pgfqpoint{3.393614in}{0.797868in}}{\pgfqpoint{3.391300in}{0.803454in}}{\pgfqpoint{3.387182in}{0.807572in}}%
\pgfpathcurveto{\pgfqpoint{3.383064in}{0.811690in}}{\pgfqpoint{3.377478in}{0.814004in}}{\pgfqpoint{3.371654in}{0.814004in}}%
\pgfpathcurveto{\pgfqpoint{3.365830in}{0.814004in}}{\pgfqpoint{3.360244in}{0.811690in}}{\pgfqpoint{3.356126in}{0.807572in}}%
\pgfpathcurveto{\pgfqpoint{3.352008in}{0.803454in}}{\pgfqpoint{3.349694in}{0.797868in}}{\pgfqpoint{3.349694in}{0.792044in}}%
\pgfpathcurveto{\pgfqpoint{3.349694in}{0.786220in}}{\pgfqpoint{3.352008in}{0.780633in}}{\pgfqpoint{3.356126in}{0.776515in}}%
\pgfpathcurveto{\pgfqpoint{3.360244in}{0.772397in}}{\pgfqpoint{3.365830in}{0.770083in}}{\pgfqpoint{3.371654in}{0.770083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387805in}{0.982152in}}%
\pgfpathcurveto{\pgfqpoint{3.393629in}{0.982152in}}{\pgfqpoint{3.399215in}{0.984466in}}{\pgfqpoint{3.403333in}{0.988584in}}%
\pgfpathcurveto{\pgfqpoint{3.407451in}{0.992702in}}{\pgfqpoint{3.409765in}{0.998288in}}{\pgfqpoint{3.409765in}{1.004112in}}%
\pgfpathcurveto{\pgfqpoint{3.409765in}{1.009936in}}{\pgfqpoint{3.407451in}{1.015522in}}{\pgfqpoint{3.403333in}{1.019640in}}%
\pgfpathcurveto{\pgfqpoint{3.399215in}{1.023758in}}{\pgfqpoint{3.393629in}{1.026072in}}{\pgfqpoint{3.387805in}{1.026072in}}%
\pgfpathcurveto{\pgfqpoint{3.381981in}{1.026072in}}{\pgfqpoint{3.376395in}{1.023758in}}{\pgfqpoint{3.372277in}{1.019640in}}%
\pgfpathcurveto{\pgfqpoint{3.368158in}{1.015522in}}{\pgfqpoint{3.365845in}{1.009936in}}{\pgfqpoint{3.365845in}{1.004112in}}%
\pgfpathcurveto{\pgfqpoint{3.365845in}{0.998288in}}{\pgfqpoint{3.368158in}{0.992702in}}{\pgfqpoint{3.372277in}{0.988584in}}%
\pgfpathcurveto{\pgfqpoint{3.376395in}{0.984466in}}{\pgfqpoint{3.381981in}{0.982152in}}{\pgfqpoint{3.387805in}{0.982152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920650in}{0.670150in}}%
\pgfpathcurveto{\pgfqpoint{2.926474in}{0.670150in}}{\pgfqpoint{2.932060in}{0.672463in}}{\pgfqpoint{2.936178in}{0.676582in}}%
\pgfpathcurveto{\pgfqpoint{2.940296in}{0.680700in}}{\pgfqpoint{2.942610in}{0.686286in}}{\pgfqpoint{2.942610in}{0.692110in}}%
\pgfpathcurveto{\pgfqpoint{2.942610in}{0.697934in}}{\pgfqpoint{2.940296in}{0.703520in}}{\pgfqpoint{2.936178in}{0.707638in}}%
\pgfpathcurveto{\pgfqpoint{2.932060in}{0.711756in}}{\pgfqpoint{2.926474in}{0.714070in}}{\pgfqpoint{2.920650in}{0.714070in}}%
\pgfpathcurveto{\pgfqpoint{2.914826in}{0.714070in}}{\pgfqpoint{2.909240in}{0.711756in}}{\pgfqpoint{2.905122in}{0.707638in}}%
\pgfpathcurveto{\pgfqpoint{2.901003in}{0.703520in}}{\pgfqpoint{2.898690in}{0.697934in}}{\pgfqpoint{2.898690in}{0.692110in}}%
\pgfpathcurveto{\pgfqpoint{2.898690in}{0.686286in}}{\pgfqpoint{2.901003in}{0.680700in}}{\pgfqpoint{2.905122in}{0.676582in}}%
\pgfpathcurveto{\pgfqpoint{2.909240in}{0.672463in}}{\pgfqpoint{2.914826in}{0.670150in}}{\pgfqpoint{2.920650in}{0.670150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035654in}{1.002650in}}%
\pgfpathcurveto{\pgfqpoint{3.041478in}{1.002650in}}{\pgfqpoint{3.047064in}{1.004964in}}{\pgfqpoint{3.051182in}{1.009082in}}%
\pgfpathcurveto{\pgfqpoint{3.055301in}{1.013200in}}{\pgfqpoint{3.057614in}{1.018786in}}{\pgfqpoint{3.057614in}{1.024610in}}%
\pgfpathcurveto{\pgfqpoint{3.057614in}{1.030434in}}{\pgfqpoint{3.055301in}{1.036020in}}{\pgfqpoint{3.051182in}{1.040138in}}%
\pgfpathcurveto{\pgfqpoint{3.047064in}{1.044257in}}{\pgfqpoint{3.041478in}{1.046570in}}{\pgfqpoint{3.035654in}{1.046570in}}%
\pgfpathcurveto{\pgfqpoint{3.029830in}{1.046570in}}{\pgfqpoint{3.024244in}{1.044257in}}{\pgfqpoint{3.020126in}{1.040138in}}%
\pgfpathcurveto{\pgfqpoint{3.016008in}{1.036020in}}{\pgfqpoint{3.013694in}{1.030434in}}{\pgfqpoint{3.013694in}{1.024610in}}%
\pgfpathcurveto{\pgfqpoint{3.013694in}{1.018786in}}{\pgfqpoint{3.016008in}{1.013200in}}{\pgfqpoint{3.020126in}{1.009082in}}%
\pgfpathcurveto{\pgfqpoint{3.024244in}{1.004964in}}{\pgfqpoint{3.029830in}{1.002650in}}{\pgfqpoint{3.035654in}{1.002650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756346in}{0.486097in}}%
\pgfpathcurveto{\pgfqpoint{2.762170in}{0.486097in}}{\pgfqpoint{2.767756in}{0.488411in}}{\pgfqpoint{2.771874in}{0.492529in}}%
\pgfpathcurveto{\pgfqpoint{2.775992in}{0.496647in}}{\pgfqpoint{2.778306in}{0.502233in}}{\pgfqpoint{2.778306in}{0.508057in}}%
\pgfpathcurveto{\pgfqpoint{2.778306in}{0.513881in}}{\pgfqpoint{2.775992in}{0.519467in}}{\pgfqpoint{2.771874in}{0.523585in}}%
\pgfpathcurveto{\pgfqpoint{2.767756in}{0.527704in}}{\pgfqpoint{2.762170in}{0.530017in}}{\pgfqpoint{2.756346in}{0.530017in}}%
\pgfpathcurveto{\pgfqpoint{2.750522in}{0.530017in}}{\pgfqpoint{2.744936in}{0.527704in}}{\pgfqpoint{2.740818in}{0.523585in}}%
\pgfpathcurveto{\pgfqpoint{2.736700in}{0.519467in}}{\pgfqpoint{2.734386in}{0.513881in}}{\pgfqpoint{2.734386in}{0.508057in}}%
\pgfpathcurveto{\pgfqpoint{2.734386in}{0.502233in}}{\pgfqpoint{2.736700in}{0.496647in}}{\pgfqpoint{2.740818in}{0.492529in}}%
\pgfpathcurveto{\pgfqpoint{2.744936in}{0.488411in}}{\pgfqpoint{2.750522in}{0.486097in}}{\pgfqpoint{2.756346in}{0.486097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842694in}{0.636886in}}%
\pgfpathcurveto{\pgfqpoint{2.848518in}{0.636886in}}{\pgfqpoint{2.854104in}{0.639200in}}{\pgfqpoint{2.858222in}{0.643318in}}%
\pgfpathcurveto{\pgfqpoint{2.862340in}{0.647436in}}{\pgfqpoint{2.864654in}{0.653023in}}{\pgfqpoint{2.864654in}{0.658846in}}%
\pgfpathcurveto{\pgfqpoint{2.864654in}{0.664670in}}{\pgfqpoint{2.862340in}{0.670257in}}{\pgfqpoint{2.858222in}{0.674375in}}%
\pgfpathcurveto{\pgfqpoint{2.854104in}{0.678493in}}{\pgfqpoint{2.848518in}{0.680807in}}{\pgfqpoint{2.842694in}{0.680807in}}%
\pgfpathcurveto{\pgfqpoint{2.836870in}{0.680807in}}{\pgfqpoint{2.831284in}{0.678493in}}{\pgfqpoint{2.827166in}{0.674375in}}%
\pgfpathcurveto{\pgfqpoint{2.823047in}{0.670257in}}{\pgfqpoint{2.820734in}{0.664670in}}{\pgfqpoint{2.820734in}{0.658846in}}%
\pgfpathcurveto{\pgfqpoint{2.820734in}{0.653023in}}{\pgfqpoint{2.823047in}{0.647436in}}{\pgfqpoint{2.827166in}{0.643318in}}%
\pgfpathcurveto{\pgfqpoint{2.831284in}{0.639200in}}{\pgfqpoint{2.836870in}{0.636886in}}{\pgfqpoint{2.842694in}{0.636886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398979in}{1.039594in}}%
\pgfpathcurveto{\pgfqpoint{3.404803in}{1.039594in}}{\pgfqpoint{3.410389in}{1.041908in}}{\pgfqpoint{3.414507in}{1.046026in}}%
\pgfpathcurveto{\pgfqpoint{3.418625in}{1.050144in}}{\pgfqpoint{3.420939in}{1.055731in}}{\pgfqpoint{3.420939in}{1.061555in}}%
\pgfpathcurveto{\pgfqpoint{3.420939in}{1.067379in}}{\pgfqpoint{3.418625in}{1.072965in}}{\pgfqpoint{3.414507in}{1.077083in}}%
\pgfpathcurveto{\pgfqpoint{3.410389in}{1.081201in}}{\pgfqpoint{3.404803in}{1.083515in}}{\pgfqpoint{3.398979in}{1.083515in}}%
\pgfpathcurveto{\pgfqpoint{3.393155in}{1.083515in}}{\pgfqpoint{3.387568in}{1.081201in}}{\pgfqpoint{3.383450in}{1.077083in}}%
\pgfpathcurveto{\pgfqpoint{3.379332in}{1.072965in}}{\pgfqpoint{3.377018in}{1.067379in}}{\pgfqpoint{3.377018in}{1.061555in}}%
\pgfpathcurveto{\pgfqpoint{3.377018in}{1.055731in}}{\pgfqpoint{3.379332in}{1.050144in}}{\pgfqpoint{3.383450in}{1.046026in}}%
\pgfpathcurveto{\pgfqpoint{3.387568in}{1.041908in}}{\pgfqpoint{3.393155in}{1.039594in}}{\pgfqpoint{3.398979in}{1.039594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270575in}{1.079566in}}%
\pgfpathcurveto{\pgfqpoint{3.276399in}{1.079566in}}{\pgfqpoint{3.281985in}{1.081880in}}{\pgfqpoint{3.286103in}{1.085998in}}%
\pgfpathcurveto{\pgfqpoint{3.290221in}{1.090116in}}{\pgfqpoint{3.292535in}{1.095703in}}{\pgfqpoint{3.292535in}{1.101526in}}%
\pgfpathcurveto{\pgfqpoint{3.292535in}{1.107350in}}{\pgfqpoint{3.290221in}{1.112937in}}{\pgfqpoint{3.286103in}{1.117055in}}%
\pgfpathcurveto{\pgfqpoint{3.281985in}{1.121173in}}{\pgfqpoint{3.276399in}{1.123487in}}{\pgfqpoint{3.270575in}{1.123487in}}%
\pgfpathcurveto{\pgfqpoint{3.264751in}{1.123487in}}{\pgfqpoint{3.259165in}{1.121173in}}{\pgfqpoint{3.255047in}{1.117055in}}%
\pgfpathcurveto{\pgfqpoint{3.250929in}{1.112937in}}{\pgfqpoint{3.248615in}{1.107350in}}{\pgfqpoint{3.248615in}{1.101526in}}%
\pgfpathcurveto{\pgfqpoint{3.248615in}{1.095703in}}{\pgfqpoint{3.250929in}{1.090116in}}{\pgfqpoint{3.255047in}{1.085998in}}%
\pgfpathcurveto{\pgfqpoint{3.259165in}{1.081880in}}{\pgfqpoint{3.264751in}{1.079566in}}{\pgfqpoint{3.270575in}{1.079566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348915in}{0.996136in}}%
\pgfpathcurveto{\pgfqpoint{3.354739in}{0.996136in}}{\pgfqpoint{3.360325in}{0.998450in}}{\pgfqpoint{3.364443in}{1.002568in}}%
\pgfpathcurveto{\pgfqpoint{3.368561in}{1.006686in}}{\pgfqpoint{3.370875in}{1.012272in}}{\pgfqpoint{3.370875in}{1.018096in}}%
\pgfpathcurveto{\pgfqpoint{3.370875in}{1.023920in}}{\pgfqpoint{3.368561in}{1.029507in}}{\pgfqpoint{3.364443in}{1.033625in}}%
\pgfpathcurveto{\pgfqpoint{3.360325in}{1.037743in}}{\pgfqpoint{3.354739in}{1.040057in}}{\pgfqpoint{3.348915in}{1.040057in}}%
\pgfpathcurveto{\pgfqpoint{3.343091in}{1.040057in}}{\pgfqpoint{3.337505in}{1.037743in}}{\pgfqpoint{3.333387in}{1.033625in}}%
\pgfpathcurveto{\pgfqpoint{3.329268in}{1.029507in}}{\pgfqpoint{3.326955in}{1.023920in}}{\pgfqpoint{3.326955in}{1.018096in}}%
\pgfpathcurveto{\pgfqpoint{3.326955in}{1.012272in}}{\pgfqpoint{3.329268in}{1.006686in}}{\pgfqpoint{3.333387in}{1.002568in}}%
\pgfpathcurveto{\pgfqpoint{3.337505in}{0.998450in}}{\pgfqpoint{3.343091in}{0.996136in}}{\pgfqpoint{3.348915in}{0.996136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616693in}{0.538566in}}%
\pgfpathcurveto{\pgfqpoint{3.622517in}{0.538566in}}{\pgfqpoint{3.628103in}{0.540880in}}{\pgfqpoint{3.632222in}{0.544998in}}%
\pgfpathcurveto{\pgfqpoint{3.636340in}{0.549116in}}{\pgfqpoint{3.638654in}{0.554702in}}{\pgfqpoint{3.638654in}{0.560526in}}%
\pgfpathcurveto{\pgfqpoint{3.638654in}{0.566350in}}{\pgfqpoint{3.636340in}{0.571936in}}{\pgfqpoint{3.632222in}{0.576054in}}%
\pgfpathcurveto{\pgfqpoint{3.628103in}{0.580173in}}{\pgfqpoint{3.622517in}{0.582486in}}{\pgfqpoint{3.616693in}{0.582486in}}%
\pgfpathcurveto{\pgfqpoint{3.610869in}{0.582486in}}{\pgfqpoint{3.605283in}{0.580173in}}{\pgfqpoint{3.601165in}{0.576054in}}%
\pgfpathcurveto{\pgfqpoint{3.597047in}{0.571936in}}{\pgfqpoint{3.594733in}{0.566350in}}{\pgfqpoint{3.594733in}{0.560526in}}%
\pgfpathcurveto{\pgfqpoint{3.594733in}{0.554702in}}{\pgfqpoint{3.597047in}{0.549116in}}{\pgfqpoint{3.601165in}{0.544998in}}%
\pgfpathcurveto{\pgfqpoint{3.605283in}{0.540880in}}{\pgfqpoint{3.610869in}{0.538566in}}{\pgfqpoint{3.616693in}{0.538566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350451in}{0.994175in}}%
\pgfpathcurveto{\pgfqpoint{3.356275in}{0.994175in}}{\pgfqpoint{3.361862in}{0.996489in}}{\pgfqpoint{3.365980in}{1.000607in}}%
\pgfpathcurveto{\pgfqpoint{3.370098in}{1.004725in}}{\pgfqpoint{3.372412in}{1.010311in}}{\pgfqpoint{3.372412in}{1.016135in}}%
\pgfpathcurveto{\pgfqpoint{3.372412in}{1.021959in}}{\pgfqpoint{3.370098in}{1.027545in}}{\pgfqpoint{3.365980in}{1.031663in}}%
\pgfpathcurveto{\pgfqpoint{3.361862in}{1.035782in}}{\pgfqpoint{3.356275in}{1.038095in}}{\pgfqpoint{3.350451in}{1.038095in}}%
\pgfpathcurveto{\pgfqpoint{3.344628in}{1.038095in}}{\pgfqpoint{3.339041in}{1.035782in}}{\pgfqpoint{3.334923in}{1.031663in}}%
\pgfpathcurveto{\pgfqpoint{3.330805in}{1.027545in}}{\pgfqpoint{3.328491in}{1.021959in}}{\pgfqpoint{3.328491in}{1.016135in}}%
\pgfpathcurveto{\pgfqpoint{3.328491in}{1.010311in}}{\pgfqpoint{3.330805in}{1.004725in}}{\pgfqpoint{3.334923in}{1.000607in}}%
\pgfpathcurveto{\pgfqpoint{3.339041in}{0.996489in}}{\pgfqpoint{3.344628in}{0.994175in}}{\pgfqpoint{3.350451in}{0.994175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338661in}{0.914737in}}%
\pgfpathcurveto{\pgfqpoint{3.344485in}{0.914737in}}{\pgfqpoint{3.350071in}{0.917051in}}{\pgfqpoint{3.354189in}{0.921169in}}%
\pgfpathcurveto{\pgfqpoint{3.358307in}{0.925287in}}{\pgfqpoint{3.360621in}{0.930874in}}{\pgfqpoint{3.360621in}{0.936697in}}%
\pgfpathcurveto{\pgfqpoint{3.360621in}{0.942521in}}{\pgfqpoint{3.358307in}{0.948108in}}{\pgfqpoint{3.354189in}{0.952226in}}%
\pgfpathcurveto{\pgfqpoint{3.350071in}{0.956344in}}{\pgfqpoint{3.344485in}{0.958658in}}{\pgfqpoint{3.338661in}{0.958658in}}%
\pgfpathcurveto{\pgfqpoint{3.332837in}{0.958658in}}{\pgfqpoint{3.327251in}{0.956344in}}{\pgfqpoint{3.323133in}{0.952226in}}%
\pgfpathcurveto{\pgfqpoint{3.319014in}{0.948108in}}{\pgfqpoint{3.316701in}{0.942521in}}{\pgfqpoint{3.316701in}{0.936697in}}%
\pgfpathcurveto{\pgfqpoint{3.316701in}{0.930874in}}{\pgfqpoint{3.319014in}{0.925287in}}{\pgfqpoint{3.323133in}{0.921169in}}%
\pgfpathcurveto{\pgfqpoint{3.327251in}{0.917051in}}{\pgfqpoint{3.332837in}{0.914737in}}{\pgfqpoint{3.338661in}{0.914737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098321in}{0.677216in}}%
\pgfpathcurveto{\pgfqpoint{2.104145in}{0.677216in}}{\pgfqpoint{2.109731in}{0.679530in}}{\pgfqpoint{2.113850in}{0.683648in}}%
\pgfpathcurveto{\pgfqpoint{2.117968in}{0.687766in}}{\pgfqpoint{2.120282in}{0.693353in}}{\pgfqpoint{2.120282in}{0.699177in}}%
\pgfpathcurveto{\pgfqpoint{2.120282in}{0.705001in}}{\pgfqpoint{2.117968in}{0.710587in}}{\pgfqpoint{2.113850in}{0.714705in}}%
\pgfpathcurveto{\pgfqpoint{2.109731in}{0.718823in}}{\pgfqpoint{2.104145in}{0.721137in}}{\pgfqpoint{2.098321in}{0.721137in}}%
\pgfpathcurveto{\pgfqpoint{2.092497in}{0.721137in}}{\pgfqpoint{2.086911in}{0.718823in}}{\pgfqpoint{2.082793in}{0.714705in}}%
\pgfpathcurveto{\pgfqpoint{2.078675in}{0.710587in}}{\pgfqpoint{2.076361in}{0.705001in}}{\pgfqpoint{2.076361in}{0.699177in}}%
\pgfpathcurveto{\pgfqpoint{2.076361in}{0.693353in}}{\pgfqpoint{2.078675in}{0.687766in}}{\pgfqpoint{2.082793in}{0.683648in}}%
\pgfpathcurveto{\pgfqpoint{2.086911in}{0.679530in}}{\pgfqpoint{2.092497in}{0.677216in}}{\pgfqpoint{2.098321in}{0.677216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025765in}{0.150222in}}%
\pgfpathcurveto{\pgfqpoint{2.031589in}{0.150222in}}{\pgfqpoint{2.037175in}{0.152536in}}{\pgfqpoint{2.041293in}{0.156654in}}%
\pgfpathcurveto{\pgfqpoint{2.045411in}{0.160773in}}{\pgfqpoint{2.047725in}{0.166359in}}{\pgfqpoint{2.047725in}{0.172183in}}%
\pgfpathcurveto{\pgfqpoint{2.047725in}{0.178007in}}{\pgfqpoint{2.045411in}{0.183593in}}{\pgfqpoint{2.041293in}{0.187711in}}%
\pgfpathcurveto{\pgfqpoint{2.037175in}{0.191829in}}{\pgfqpoint{2.031589in}{0.194143in}}{\pgfqpoint{2.025765in}{0.194143in}}%
\pgfpathcurveto{\pgfqpoint{2.019941in}{0.194143in}}{\pgfqpoint{2.014355in}{0.191829in}}{\pgfqpoint{2.010236in}{0.187711in}}%
\pgfpathcurveto{\pgfqpoint{2.006118in}{0.183593in}}{\pgfqpoint{2.003804in}{0.178007in}}{\pgfqpoint{2.003804in}{0.172183in}}%
\pgfpathcurveto{\pgfqpoint{2.003804in}{0.166359in}}{\pgfqpoint{2.006118in}{0.160773in}}{\pgfqpoint{2.010236in}{0.156654in}}%
\pgfpathcurveto{\pgfqpoint{2.014355in}{0.152536in}}{\pgfqpoint{2.019941in}{0.150222in}}{\pgfqpoint{2.025765in}{0.150222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882676in}{0.321952in}}%
\pgfpathcurveto{\pgfqpoint{1.888500in}{0.321952in}}{\pgfqpoint{1.894086in}{0.324266in}}{\pgfqpoint{1.898204in}{0.328384in}}%
\pgfpathcurveto{\pgfqpoint{1.902322in}{0.332503in}}{\pgfqpoint{1.904636in}{0.338089in}}{\pgfqpoint{1.904636in}{0.343913in}}%
\pgfpathcurveto{\pgfqpoint{1.904636in}{0.349737in}}{\pgfqpoint{1.902322in}{0.355323in}}{\pgfqpoint{1.898204in}{0.359441in}}%
\pgfpathcurveto{\pgfqpoint{1.894086in}{0.363559in}}{\pgfqpoint{1.888500in}{0.365873in}}{\pgfqpoint{1.882676in}{0.365873in}}%
\pgfpathcurveto{\pgfqpoint{1.876852in}{0.365873in}}{\pgfqpoint{1.871266in}{0.363559in}}{\pgfqpoint{1.867148in}{0.359441in}}%
\pgfpathcurveto{\pgfqpoint{1.863030in}{0.355323in}}{\pgfqpoint{1.860716in}{0.349737in}}{\pgfqpoint{1.860716in}{0.343913in}}%
\pgfpathcurveto{\pgfqpoint{1.860716in}{0.338089in}}{\pgfqpoint{1.863030in}{0.332503in}}{\pgfqpoint{1.867148in}{0.328384in}}%
\pgfpathcurveto{\pgfqpoint{1.871266in}{0.324266in}}{\pgfqpoint{1.876852in}{0.321952in}}{\pgfqpoint{1.882676in}{0.321952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223952in}{0.178505in}}%
\pgfpathcurveto{\pgfqpoint{2.229776in}{0.178505in}}{\pgfqpoint{2.235362in}{0.180819in}}{\pgfqpoint{2.239480in}{0.184937in}}%
\pgfpathcurveto{\pgfqpoint{2.243598in}{0.189055in}}{\pgfqpoint{2.245912in}{0.194641in}}{\pgfqpoint{2.245912in}{0.200465in}}%
\pgfpathcurveto{\pgfqpoint{2.245912in}{0.206289in}}{\pgfqpoint{2.243598in}{0.211875in}}{\pgfqpoint{2.239480in}{0.215993in}}%
\pgfpathcurveto{\pgfqpoint{2.235362in}{0.220112in}}{\pgfqpoint{2.229776in}{0.222425in}}{\pgfqpoint{2.223952in}{0.222425in}}%
\pgfpathcurveto{\pgfqpoint{2.218128in}{0.222425in}}{\pgfqpoint{2.212541in}{0.220112in}}{\pgfqpoint{2.208423in}{0.215993in}}%
\pgfpathcurveto{\pgfqpoint{2.204305in}{0.211875in}}{\pgfqpoint{2.201991in}{0.206289in}}{\pgfqpoint{2.201991in}{0.200465in}}%
\pgfpathcurveto{\pgfqpoint{2.201991in}{0.194641in}}{\pgfqpoint{2.204305in}{0.189055in}}{\pgfqpoint{2.208423in}{0.184937in}}%
\pgfpathcurveto{\pgfqpoint{2.212541in}{0.180819in}}{\pgfqpoint{2.218128in}{0.178505in}}{\pgfqpoint{2.223952in}{0.178505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965408in}{0.562314in}}%
\pgfpathcurveto{\pgfqpoint{1.971232in}{0.562314in}}{\pgfqpoint{1.976818in}{0.564628in}}{\pgfqpoint{1.980936in}{0.568746in}}%
\pgfpathcurveto{\pgfqpoint{1.985054in}{0.572864in}}{\pgfqpoint{1.987368in}{0.578450in}}{\pgfqpoint{1.987368in}{0.584274in}}%
\pgfpathcurveto{\pgfqpoint{1.987368in}{0.590098in}}{\pgfqpoint{1.985054in}{0.595684in}}{\pgfqpoint{1.980936in}{0.599803in}}%
\pgfpathcurveto{\pgfqpoint{1.976818in}{0.603921in}}{\pgfqpoint{1.971232in}{0.606235in}}{\pgfqpoint{1.965408in}{0.606235in}}%
\pgfpathcurveto{\pgfqpoint{1.959584in}{0.606235in}}{\pgfqpoint{1.953998in}{0.603921in}}{\pgfqpoint{1.949879in}{0.599803in}}%
\pgfpathcurveto{\pgfqpoint{1.945761in}{0.595684in}}{\pgfqpoint{1.943447in}{0.590098in}}{\pgfqpoint{1.943447in}{0.584274in}}%
\pgfpathcurveto{\pgfqpoint{1.943447in}{0.578450in}}{\pgfqpoint{1.945761in}{0.572864in}}{\pgfqpoint{1.949879in}{0.568746in}}%
\pgfpathcurveto{\pgfqpoint{1.953998in}{0.564628in}}{\pgfqpoint{1.959584in}{0.562314in}}{\pgfqpoint{1.965408in}{0.562314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035856in}{1.084486in}}%
\pgfpathcurveto{\pgfqpoint{3.041680in}{1.084486in}}{\pgfqpoint{3.047266in}{1.086800in}}{\pgfqpoint{3.051384in}{1.090918in}}%
\pgfpathcurveto{\pgfqpoint{3.055503in}{1.095036in}}{\pgfqpoint{3.057817in}{1.100622in}}{\pgfqpoint{3.057817in}{1.106446in}}%
\pgfpathcurveto{\pgfqpoint{3.057817in}{1.112270in}}{\pgfqpoint{3.055503in}{1.117856in}}{\pgfqpoint{3.051384in}{1.121974in}}%
\pgfpathcurveto{\pgfqpoint{3.047266in}{1.126092in}}{\pgfqpoint{3.041680in}{1.128406in}}{\pgfqpoint{3.035856in}{1.128406in}}%
\pgfpathcurveto{\pgfqpoint{3.030032in}{1.128406in}}{\pgfqpoint{3.024446in}{1.126092in}}{\pgfqpoint{3.020328in}{1.121974in}}%
\pgfpathcurveto{\pgfqpoint{3.016210in}{1.117856in}}{\pgfqpoint{3.013896in}{1.112270in}}{\pgfqpoint{3.013896in}{1.106446in}}%
\pgfpathcurveto{\pgfqpoint{3.013896in}{1.100622in}}{\pgfqpoint{3.016210in}{1.095036in}}{\pgfqpoint{3.020328in}{1.090918in}}%
\pgfpathcurveto{\pgfqpoint{3.024446in}{1.086800in}}{\pgfqpoint{3.030032in}{1.084486in}}{\pgfqpoint{3.035856in}{1.084486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050037in}{0.996519in}}%
\pgfpathcurveto{\pgfqpoint{3.055861in}{0.996519in}}{\pgfqpoint{3.061447in}{0.998833in}}{\pgfqpoint{3.065565in}{1.002951in}}%
\pgfpathcurveto{\pgfqpoint{3.069684in}{1.007070in}}{\pgfqpoint{3.071997in}{1.012656in}}{\pgfqpoint{3.071997in}{1.018480in}}%
\pgfpathcurveto{\pgfqpoint{3.071997in}{1.024304in}}{\pgfqpoint{3.069684in}{1.029890in}}{\pgfqpoint{3.065565in}{1.034008in}}%
\pgfpathcurveto{\pgfqpoint{3.061447in}{1.038126in}}{\pgfqpoint{3.055861in}{1.040440in}}{\pgfqpoint{3.050037in}{1.040440in}}%
\pgfpathcurveto{\pgfqpoint{3.044213in}{1.040440in}}{\pgfqpoint{3.038627in}{1.038126in}}{\pgfqpoint{3.034509in}{1.034008in}}%
\pgfpathcurveto{\pgfqpoint{3.030391in}{1.029890in}}{\pgfqpoint{3.028077in}{1.024304in}}{\pgfqpoint{3.028077in}{1.018480in}}%
\pgfpathcurveto{\pgfqpoint{3.028077in}{1.012656in}}{\pgfqpoint{3.030391in}{1.007070in}}{\pgfqpoint{3.034509in}{1.002951in}}%
\pgfpathcurveto{\pgfqpoint{3.038627in}{0.998833in}}{\pgfqpoint{3.044213in}{0.996519in}}{\pgfqpoint{3.050037in}{0.996519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903035in}{0.694155in}}%
\pgfpathcurveto{\pgfqpoint{2.908859in}{0.694155in}}{\pgfqpoint{2.914445in}{0.696469in}}{\pgfqpoint{2.918563in}{0.700587in}}%
\pgfpathcurveto{\pgfqpoint{2.922681in}{0.704705in}}{\pgfqpoint{2.924995in}{0.710291in}}{\pgfqpoint{2.924995in}{0.716115in}}%
\pgfpathcurveto{\pgfqpoint{2.924995in}{0.721939in}}{\pgfqpoint{2.922681in}{0.727525in}}{\pgfqpoint{2.918563in}{0.731643in}}%
\pgfpathcurveto{\pgfqpoint{2.914445in}{0.735761in}}{\pgfqpoint{2.908859in}{0.738075in}}{\pgfqpoint{2.903035in}{0.738075in}}%
\pgfpathcurveto{\pgfqpoint{2.897211in}{0.738075in}}{\pgfqpoint{2.891625in}{0.735761in}}{\pgfqpoint{2.887507in}{0.731643in}}%
\pgfpathcurveto{\pgfqpoint{2.883388in}{0.727525in}}{\pgfqpoint{2.881075in}{0.721939in}}{\pgfqpoint{2.881075in}{0.716115in}}%
\pgfpathcurveto{\pgfqpoint{2.881075in}{0.710291in}}{\pgfqpoint{2.883388in}{0.704705in}}{\pgfqpoint{2.887507in}{0.700587in}}%
\pgfpathcurveto{\pgfqpoint{2.891625in}{0.696469in}}{\pgfqpoint{2.897211in}{0.694155in}}{\pgfqpoint{2.903035in}{0.694155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815316in}{0.243039in}}%
\pgfpathcurveto{\pgfqpoint{1.821140in}{0.243039in}}{\pgfqpoint{1.826726in}{0.245353in}}{\pgfqpoint{1.830844in}{0.249471in}}%
\pgfpathcurveto{\pgfqpoint{1.834962in}{0.253589in}}{\pgfqpoint{1.837276in}{0.259175in}}{\pgfqpoint{1.837276in}{0.264999in}}%
\pgfpathcurveto{\pgfqpoint{1.837276in}{0.270823in}}{\pgfqpoint{1.834962in}{0.276409in}}{\pgfqpoint{1.830844in}{0.280527in}}%
\pgfpathcurveto{\pgfqpoint{1.826726in}{0.284645in}}{\pgfqpoint{1.821140in}{0.286959in}}{\pgfqpoint{1.815316in}{0.286959in}}%
\pgfpathcurveto{\pgfqpoint{1.809492in}{0.286959in}}{\pgfqpoint{1.803906in}{0.284645in}}{\pgfqpoint{1.799788in}{0.280527in}}%
\pgfpathcurveto{\pgfqpoint{1.795670in}{0.276409in}}{\pgfqpoint{1.793356in}{0.270823in}}{\pgfqpoint{1.793356in}{0.264999in}}%
\pgfpathcurveto{\pgfqpoint{1.793356in}{0.259175in}}{\pgfqpoint{1.795670in}{0.253589in}}{\pgfqpoint{1.799788in}{0.249471in}}%
\pgfpathcurveto{\pgfqpoint{1.803906in}{0.245353in}}{\pgfqpoint{1.809492in}{0.243039in}}{\pgfqpoint{1.815316in}{0.243039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867179in}{0.833244in}}%
\pgfpathcurveto{\pgfqpoint{2.873003in}{0.833244in}}{\pgfqpoint{2.878589in}{0.835558in}}{\pgfqpoint{2.882707in}{0.839676in}}%
\pgfpathcurveto{\pgfqpoint{2.886825in}{0.843795in}}{\pgfqpoint{2.889139in}{0.849381in}}{\pgfqpoint{2.889139in}{0.855205in}}%
\pgfpathcurveto{\pgfqpoint{2.889139in}{0.861029in}}{\pgfqpoint{2.886825in}{0.866615in}}{\pgfqpoint{2.882707in}{0.870733in}}%
\pgfpathcurveto{\pgfqpoint{2.878589in}{0.874851in}}{\pgfqpoint{2.873003in}{0.877165in}}{\pgfqpoint{2.867179in}{0.877165in}}%
\pgfpathcurveto{\pgfqpoint{2.861355in}{0.877165in}}{\pgfqpoint{2.855769in}{0.874851in}}{\pgfqpoint{2.851650in}{0.870733in}}%
\pgfpathcurveto{\pgfqpoint{2.847532in}{0.866615in}}{\pgfqpoint{2.845218in}{0.861029in}}{\pgfqpoint{2.845218in}{0.855205in}}%
\pgfpathcurveto{\pgfqpoint{2.845218in}{0.849381in}}{\pgfqpoint{2.847532in}{0.843795in}}{\pgfqpoint{2.851650in}{0.839676in}}%
\pgfpathcurveto{\pgfqpoint{2.855769in}{0.835558in}}{\pgfqpoint{2.861355in}{0.833244in}}{\pgfqpoint{2.867179in}{0.833244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103005in}{0.894356in}}%
\pgfpathcurveto{\pgfqpoint{3.108829in}{0.894356in}}{\pgfqpoint{3.114415in}{0.896670in}}{\pgfqpoint{3.118533in}{0.900788in}}%
\pgfpathcurveto{\pgfqpoint{3.122651in}{0.904907in}}{\pgfqpoint{3.124965in}{0.910493in}}{\pgfqpoint{3.124965in}{0.916317in}}%
\pgfpathcurveto{\pgfqpoint{3.124965in}{0.922141in}}{\pgfqpoint{3.122651in}{0.927727in}}{\pgfqpoint{3.118533in}{0.931845in}}%
\pgfpathcurveto{\pgfqpoint{3.114415in}{0.935963in}}{\pgfqpoint{3.108829in}{0.938277in}}{\pgfqpoint{3.103005in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.097181in}{0.938277in}}{\pgfqpoint{3.091595in}{0.935963in}}{\pgfqpoint{3.087476in}{0.931845in}}%
\pgfpathcurveto{\pgfqpoint{3.083358in}{0.927727in}}{\pgfqpoint{3.081044in}{0.922141in}}{\pgfqpoint{3.081044in}{0.916317in}}%
\pgfpathcurveto{\pgfqpoint{3.081044in}{0.910493in}}{\pgfqpoint{3.083358in}{0.904907in}}{\pgfqpoint{3.087476in}{0.900788in}}%
\pgfpathcurveto{\pgfqpoint{3.091595in}{0.896670in}}{\pgfqpoint{3.097181in}{0.894356in}}{\pgfqpoint{3.103005in}{0.894356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348582in}{1.125621in}}%
\pgfpathcurveto{\pgfqpoint{3.354406in}{1.125621in}}{\pgfqpoint{3.359992in}{1.127935in}}{\pgfqpoint{3.364111in}{1.132053in}}%
\pgfpathcurveto{\pgfqpoint{3.368229in}{1.136171in}}{\pgfqpoint{3.370543in}{1.141757in}}{\pgfqpoint{3.370543in}{1.147581in}}%
\pgfpathcurveto{\pgfqpoint{3.370543in}{1.153405in}}{\pgfqpoint{3.368229in}{1.158991in}}{\pgfqpoint{3.364111in}{1.163109in}}%
\pgfpathcurveto{\pgfqpoint{3.359992in}{1.167228in}}{\pgfqpoint{3.354406in}{1.169541in}}{\pgfqpoint{3.348582in}{1.169541in}}%
\pgfpathcurveto{\pgfqpoint{3.342758in}{1.169541in}}{\pgfqpoint{3.337172in}{1.167228in}}{\pgfqpoint{3.333054in}{1.163109in}}%
\pgfpathcurveto{\pgfqpoint{3.328936in}{1.158991in}}{\pgfqpoint{3.326622in}{1.153405in}}{\pgfqpoint{3.326622in}{1.147581in}}%
\pgfpathcurveto{\pgfqpoint{3.326622in}{1.141757in}}{\pgfqpoint{3.328936in}{1.136171in}}{\pgfqpoint{3.333054in}{1.132053in}}%
\pgfpathcurveto{\pgfqpoint{3.337172in}{1.127935in}}{\pgfqpoint{3.342758in}{1.125621in}}{\pgfqpoint{3.348582in}{1.125621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088131in}{0.869004in}}%
\pgfpathcurveto{\pgfqpoint{3.093955in}{0.869004in}}{\pgfqpoint{3.099542in}{0.871318in}}{\pgfqpoint{3.103660in}{0.875436in}}%
\pgfpathcurveto{\pgfqpoint{3.107778in}{0.879554in}}{\pgfqpoint{3.110092in}{0.885141in}}{\pgfqpoint{3.110092in}{0.890965in}}%
\pgfpathcurveto{\pgfqpoint{3.110092in}{0.896788in}}{\pgfqpoint{3.107778in}{0.902375in}}{\pgfqpoint{3.103660in}{0.906493in}}%
\pgfpathcurveto{\pgfqpoint{3.099542in}{0.910611in}}{\pgfqpoint{3.093955in}{0.912925in}}{\pgfqpoint{3.088131in}{0.912925in}}%
\pgfpathcurveto{\pgfqpoint{3.082308in}{0.912925in}}{\pgfqpoint{3.076721in}{0.910611in}}{\pgfqpoint{3.072603in}{0.906493in}}%
\pgfpathcurveto{\pgfqpoint{3.068485in}{0.902375in}}{\pgfqpoint{3.066171in}{0.896788in}}{\pgfqpoint{3.066171in}{0.890965in}}%
\pgfpathcurveto{\pgfqpoint{3.066171in}{0.885141in}}{\pgfqpoint{3.068485in}{0.879554in}}{\pgfqpoint{3.072603in}{0.875436in}}%
\pgfpathcurveto{\pgfqpoint{3.076721in}{0.871318in}}{\pgfqpoint{3.082308in}{0.869004in}}{\pgfqpoint{3.088131in}{0.869004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427975in}{-0.240295in}}%
\pgfpathcurveto{\pgfqpoint{1.433799in}{-0.240295in}}{\pgfqpoint{1.439385in}{-0.237981in}}{\pgfqpoint{1.443503in}{-0.233863in}}%
\pgfpathcurveto{\pgfqpoint{1.447622in}{-0.229745in}}{\pgfqpoint{1.449935in}{-0.224159in}}{\pgfqpoint{1.449935in}{-0.218335in}}%
\pgfpathcurveto{\pgfqpoint{1.449935in}{-0.212511in}}{\pgfqpoint{1.447622in}{-0.206925in}}{\pgfqpoint{1.443503in}{-0.202806in}}%
\pgfpathcurveto{\pgfqpoint{1.439385in}{-0.198688in}}{\pgfqpoint{1.433799in}{-0.196374in}}{\pgfqpoint{1.427975in}{-0.196374in}}%
\pgfpathcurveto{\pgfqpoint{1.422151in}{-0.196374in}}{\pgfqpoint{1.416565in}{-0.198688in}}{\pgfqpoint{1.412447in}{-0.202806in}}%
\pgfpathcurveto{\pgfqpoint{1.408329in}{-0.206925in}}{\pgfqpoint{1.406015in}{-0.212511in}}{\pgfqpoint{1.406015in}{-0.218335in}}%
\pgfpathcurveto{\pgfqpoint{1.406015in}{-0.224159in}}{\pgfqpoint{1.408329in}{-0.229745in}}{\pgfqpoint{1.412447in}{-0.233863in}}%
\pgfpathcurveto{\pgfqpoint{1.416565in}{-0.237981in}}{\pgfqpoint{1.422151in}{-0.240295in}}{\pgfqpoint{1.427975in}{-0.240295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242051in}{1.116767in}}%
\pgfpathcurveto{\pgfqpoint{3.247875in}{1.116767in}}{\pgfqpoint{3.253462in}{1.119081in}}{\pgfqpoint{3.257580in}{1.123199in}}%
\pgfpathcurveto{\pgfqpoint{3.261698in}{1.127317in}}{\pgfqpoint{3.264012in}{1.132903in}}{\pgfqpoint{3.264012in}{1.138727in}}%
\pgfpathcurveto{\pgfqpoint{3.264012in}{1.144551in}}{\pgfqpoint{3.261698in}{1.150137in}}{\pgfqpoint{3.257580in}{1.154256in}}%
\pgfpathcurveto{\pgfqpoint{3.253462in}{1.158374in}}{\pgfqpoint{3.247875in}{1.160688in}}{\pgfqpoint{3.242051in}{1.160688in}}%
\pgfpathcurveto{\pgfqpoint{3.236228in}{1.160688in}}{\pgfqpoint{3.230641in}{1.158374in}}{\pgfqpoint{3.226523in}{1.154256in}}%
\pgfpathcurveto{\pgfqpoint{3.222405in}{1.150137in}}{\pgfqpoint{3.220091in}{1.144551in}}{\pgfqpoint{3.220091in}{1.138727in}}%
\pgfpathcurveto{\pgfqpoint{3.220091in}{1.132903in}}{\pgfqpoint{3.222405in}{1.127317in}}{\pgfqpoint{3.226523in}{1.123199in}}%
\pgfpathcurveto{\pgfqpoint{3.230641in}{1.119081in}}{\pgfqpoint{3.236228in}{1.116767in}}{\pgfqpoint{3.242051in}{1.116767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041436in}{1.105228in}}%
\pgfpathcurveto{\pgfqpoint{3.047260in}{1.105228in}}{\pgfqpoint{3.052846in}{1.107542in}}{\pgfqpoint{3.056964in}{1.111660in}}%
\pgfpathcurveto{\pgfqpoint{3.061082in}{1.115778in}}{\pgfqpoint{3.063396in}{1.121364in}}{\pgfqpoint{3.063396in}{1.127188in}}%
\pgfpathcurveto{\pgfqpoint{3.063396in}{1.133012in}}{\pgfqpoint{3.061082in}{1.138599in}}{\pgfqpoint{3.056964in}{1.142717in}}%
\pgfpathcurveto{\pgfqpoint{3.052846in}{1.146835in}}{\pgfqpoint{3.047260in}{1.149149in}}{\pgfqpoint{3.041436in}{1.149149in}}%
\pgfpathcurveto{\pgfqpoint{3.035612in}{1.149149in}}{\pgfqpoint{3.030025in}{1.146835in}}{\pgfqpoint{3.025907in}{1.142717in}}%
\pgfpathcurveto{\pgfqpoint{3.021789in}{1.138599in}}{\pgfqpoint{3.019475in}{1.133012in}}{\pgfqpoint{3.019475in}{1.127188in}}%
\pgfpathcurveto{\pgfqpoint{3.019475in}{1.121364in}}{\pgfqpoint{3.021789in}{1.115778in}}{\pgfqpoint{3.025907in}{1.111660in}}%
\pgfpathcurveto{\pgfqpoint{3.030025in}{1.107542in}}{\pgfqpoint{3.035612in}{1.105228in}}{\pgfqpoint{3.041436in}{1.105228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755477in}{0.750819in}}%
\pgfpathcurveto{\pgfqpoint{2.761301in}{0.750819in}}{\pgfqpoint{2.766887in}{0.753133in}}{\pgfqpoint{2.771005in}{0.757251in}}%
\pgfpathcurveto{\pgfqpoint{2.775123in}{0.761369in}}{\pgfqpoint{2.777437in}{0.766955in}}{\pgfqpoint{2.777437in}{0.772779in}}%
\pgfpathcurveto{\pgfqpoint{2.777437in}{0.778603in}}{\pgfqpoint{2.775123in}{0.784189in}}{\pgfqpoint{2.771005in}{0.788307in}}%
\pgfpathcurveto{\pgfqpoint{2.766887in}{0.792425in}}{\pgfqpoint{2.761301in}{0.794739in}}{\pgfqpoint{2.755477in}{0.794739in}}%
\pgfpathcurveto{\pgfqpoint{2.749653in}{0.794739in}}{\pgfqpoint{2.744067in}{0.792425in}}{\pgfqpoint{2.739948in}{0.788307in}}%
\pgfpathcurveto{\pgfqpoint{2.735830in}{0.784189in}}{\pgfqpoint{2.733516in}{0.778603in}}{\pgfqpoint{2.733516in}{0.772779in}}%
\pgfpathcurveto{\pgfqpoint{2.733516in}{0.766955in}}{\pgfqpoint{2.735830in}{0.761369in}}{\pgfqpoint{2.739948in}{0.757251in}}%
\pgfpathcurveto{\pgfqpoint{2.744067in}{0.753133in}}{\pgfqpoint{2.749653in}{0.750819in}}{\pgfqpoint{2.755477in}{0.750819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471734in}{1.720244in}}%
\pgfpathcurveto{\pgfqpoint{2.477558in}{1.720244in}}{\pgfqpoint{2.483144in}{1.722558in}}{\pgfqpoint{2.487262in}{1.726676in}}%
\pgfpathcurveto{\pgfqpoint{2.491381in}{1.730794in}}{\pgfqpoint{2.493695in}{1.736380in}}{\pgfqpoint{2.493695in}{1.742204in}}%
\pgfpathcurveto{\pgfqpoint{2.493695in}{1.748028in}}{\pgfqpoint{2.491381in}{1.753614in}}{\pgfqpoint{2.487262in}{1.757732in}}%
\pgfpathcurveto{\pgfqpoint{2.483144in}{1.761851in}}{\pgfqpoint{2.477558in}{1.764164in}}{\pgfqpoint{2.471734in}{1.764164in}}%
\pgfpathcurveto{\pgfqpoint{2.465910in}{1.764164in}}{\pgfqpoint{2.460324in}{1.761851in}}{\pgfqpoint{2.456206in}{1.757732in}}%
\pgfpathcurveto{\pgfqpoint{2.452088in}{1.753614in}}{\pgfqpoint{2.449774in}{1.748028in}}{\pgfqpoint{2.449774in}{1.742204in}}%
\pgfpathcurveto{\pgfqpoint{2.449774in}{1.736380in}}{\pgfqpoint{2.452088in}{1.730794in}}{\pgfqpoint{2.456206in}{1.726676in}}%
\pgfpathcurveto{\pgfqpoint{2.460324in}{1.722558in}}{\pgfqpoint{2.465910in}{1.720244in}}{\pgfqpoint{2.471734in}{1.720244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979463in}{1.101194in}}%
\pgfpathcurveto{\pgfqpoint{2.985287in}{1.101194in}}{\pgfqpoint{2.990873in}{1.103508in}}{\pgfqpoint{2.994992in}{1.107626in}}%
\pgfpathcurveto{\pgfqpoint{2.999110in}{1.111744in}}{\pgfqpoint{3.001424in}{1.117330in}}{\pgfqpoint{3.001424in}{1.123154in}}%
\pgfpathcurveto{\pgfqpoint{3.001424in}{1.128978in}}{\pgfqpoint{2.999110in}{1.134564in}}{\pgfqpoint{2.994992in}{1.138682in}}%
\pgfpathcurveto{\pgfqpoint{2.990873in}{1.142800in}}{\pgfqpoint{2.985287in}{1.145114in}}{\pgfqpoint{2.979463in}{1.145114in}}%
\pgfpathcurveto{\pgfqpoint{2.973639in}{1.145114in}}{\pgfqpoint{2.968053in}{1.142800in}}{\pgfqpoint{2.963935in}{1.138682in}}%
\pgfpathcurveto{\pgfqpoint{2.959817in}{1.134564in}}{\pgfqpoint{2.957503in}{1.128978in}}{\pgfqpoint{2.957503in}{1.123154in}}%
\pgfpathcurveto{\pgfqpoint{2.957503in}{1.117330in}}{\pgfqpoint{2.959817in}{1.111744in}}{\pgfqpoint{2.963935in}{1.107626in}}%
\pgfpathcurveto{\pgfqpoint{2.968053in}{1.103508in}}{\pgfqpoint{2.973639in}{1.101194in}}{\pgfqpoint{2.979463in}{1.101194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863159in}{0.827835in}}%
\pgfpathcurveto{\pgfqpoint{2.868983in}{0.827835in}}{\pgfqpoint{2.874569in}{0.830149in}}{\pgfqpoint{2.878687in}{0.834267in}}%
\pgfpathcurveto{\pgfqpoint{2.882806in}{0.838385in}}{\pgfqpoint{2.885119in}{0.843971in}}{\pgfqpoint{2.885119in}{0.849795in}}%
\pgfpathcurveto{\pgfqpoint{2.885119in}{0.855619in}}{\pgfqpoint{2.882806in}{0.861205in}}{\pgfqpoint{2.878687in}{0.865323in}}%
\pgfpathcurveto{\pgfqpoint{2.874569in}{0.869441in}}{\pgfqpoint{2.868983in}{0.871755in}}{\pgfqpoint{2.863159in}{0.871755in}}%
\pgfpathcurveto{\pgfqpoint{2.857335in}{0.871755in}}{\pgfqpoint{2.851749in}{0.869441in}}{\pgfqpoint{2.847631in}{0.865323in}}%
\pgfpathcurveto{\pgfqpoint{2.843513in}{0.861205in}}{\pgfqpoint{2.841199in}{0.855619in}}{\pgfqpoint{2.841199in}{0.849795in}}%
\pgfpathcurveto{\pgfqpoint{2.841199in}{0.843971in}}{\pgfqpoint{2.843513in}{0.838385in}}{\pgfqpoint{2.847631in}{0.834267in}}%
\pgfpathcurveto{\pgfqpoint{2.851749in}{0.830149in}}{\pgfqpoint{2.857335in}{0.827835in}}{\pgfqpoint{2.863159in}{0.827835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379492in}{-0.103981in}}%
\pgfpathcurveto{\pgfqpoint{1.385316in}{-0.103981in}}{\pgfqpoint{1.390902in}{-0.101667in}}{\pgfqpoint{1.395020in}{-0.097549in}}%
\pgfpathcurveto{\pgfqpoint{1.399139in}{-0.093430in}}{\pgfqpoint{1.401452in}{-0.087844in}}{\pgfqpoint{1.401452in}{-0.082020in}}%
\pgfpathcurveto{\pgfqpoint{1.401452in}{-0.076196in}}{\pgfqpoint{1.399139in}{-0.070610in}}{\pgfqpoint{1.395020in}{-0.066492in}}%
\pgfpathcurveto{\pgfqpoint{1.390902in}{-0.062374in}}{\pgfqpoint{1.385316in}{-0.060060in}}{\pgfqpoint{1.379492in}{-0.060060in}}%
\pgfpathcurveto{\pgfqpoint{1.373668in}{-0.060060in}}{\pgfqpoint{1.368082in}{-0.062374in}}{\pgfqpoint{1.363964in}{-0.066492in}}%
\pgfpathcurveto{\pgfqpoint{1.359846in}{-0.070610in}}{\pgfqpoint{1.357532in}{-0.076196in}}{\pgfqpoint{1.357532in}{-0.082020in}}%
\pgfpathcurveto{\pgfqpoint{1.357532in}{-0.087844in}}{\pgfqpoint{1.359846in}{-0.093430in}}{\pgfqpoint{1.363964in}{-0.097549in}}%
\pgfpathcurveto{\pgfqpoint{1.368082in}{-0.101667in}}{\pgfqpoint{1.373668in}{-0.103981in}}{\pgfqpoint{1.379492in}{-0.103981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019580in}{1.371092in}}%
\pgfpathcurveto{\pgfqpoint{3.025404in}{1.371092in}}{\pgfqpoint{3.030990in}{1.373406in}}{\pgfqpoint{3.035108in}{1.377524in}}%
\pgfpathcurveto{\pgfqpoint{3.039226in}{1.381642in}}{\pgfqpoint{3.041540in}{1.387229in}}{\pgfqpoint{3.041540in}{1.393053in}}%
\pgfpathcurveto{\pgfqpoint{3.041540in}{1.398877in}}{\pgfqpoint{3.039226in}{1.404463in}}{\pgfqpoint{3.035108in}{1.408581in}}%
\pgfpathcurveto{\pgfqpoint{3.030990in}{1.412699in}}{\pgfqpoint{3.025404in}{1.415013in}}{\pgfqpoint{3.019580in}{1.415013in}}%
\pgfpathcurveto{\pgfqpoint{3.013756in}{1.415013in}}{\pgfqpoint{3.008170in}{1.412699in}}{\pgfqpoint{3.004051in}{1.408581in}}%
\pgfpathcurveto{\pgfqpoint{2.999933in}{1.404463in}}{\pgfqpoint{2.997619in}{1.398877in}}{\pgfqpoint{2.997619in}{1.393053in}}%
\pgfpathcurveto{\pgfqpoint{2.997619in}{1.387229in}}{\pgfqpoint{2.999933in}{1.381642in}}{\pgfqpoint{3.004051in}{1.377524in}}%
\pgfpathcurveto{\pgfqpoint{3.008170in}{1.373406in}}{\pgfqpoint{3.013756in}{1.371092in}}{\pgfqpoint{3.019580in}{1.371092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080263in}{0.994142in}}%
\pgfpathcurveto{\pgfqpoint{3.086087in}{0.994142in}}{\pgfqpoint{3.091674in}{0.996456in}}{\pgfqpoint{3.095792in}{1.000574in}}%
\pgfpathcurveto{\pgfqpoint{3.099910in}{1.004693in}}{\pgfqpoint{3.102224in}{1.010279in}}{\pgfqpoint{3.102224in}{1.016103in}}%
\pgfpathcurveto{\pgfqpoint{3.102224in}{1.021927in}}{\pgfqpoint{3.099910in}{1.027513in}}{\pgfqpoint{3.095792in}{1.031631in}}%
\pgfpathcurveto{\pgfqpoint{3.091674in}{1.035749in}}{\pgfqpoint{3.086087in}{1.038063in}}{\pgfqpoint{3.080263in}{1.038063in}}%
\pgfpathcurveto{\pgfqpoint{3.074439in}{1.038063in}}{\pgfqpoint{3.068853in}{1.035749in}}{\pgfqpoint{3.064735in}{1.031631in}}%
\pgfpathcurveto{\pgfqpoint{3.060617in}{1.027513in}}{\pgfqpoint{3.058303in}{1.021927in}}{\pgfqpoint{3.058303in}{1.016103in}}%
\pgfpathcurveto{\pgfqpoint{3.058303in}{1.010279in}}{\pgfqpoint{3.060617in}{1.004693in}}{\pgfqpoint{3.064735in}{1.000574in}}%
\pgfpathcurveto{\pgfqpoint{3.068853in}{0.996456in}}{\pgfqpoint{3.074439in}{0.994142in}}{\pgfqpoint{3.080263in}{0.994142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039395in}{1.230898in}}%
\pgfpathcurveto{\pgfqpoint{3.045219in}{1.230898in}}{\pgfqpoint{3.050805in}{1.233212in}}{\pgfqpoint{3.054923in}{1.237330in}}%
\pgfpathcurveto{\pgfqpoint{3.059041in}{1.241448in}}{\pgfqpoint{3.061355in}{1.247035in}}{\pgfqpoint{3.061355in}{1.252858in}}%
\pgfpathcurveto{\pgfqpoint{3.061355in}{1.258682in}}{\pgfqpoint{3.059041in}{1.264269in}}{\pgfqpoint{3.054923in}{1.268387in}}%
\pgfpathcurveto{\pgfqpoint{3.050805in}{1.272505in}}{\pgfqpoint{3.045219in}{1.274819in}}{\pgfqpoint{3.039395in}{1.274819in}}%
\pgfpathcurveto{\pgfqpoint{3.033571in}{1.274819in}}{\pgfqpoint{3.027985in}{1.272505in}}{\pgfqpoint{3.023866in}{1.268387in}}%
\pgfpathcurveto{\pgfqpoint{3.019748in}{1.264269in}}{\pgfqpoint{3.017434in}{1.258682in}}{\pgfqpoint{3.017434in}{1.252858in}}%
\pgfpathcurveto{\pgfqpoint{3.017434in}{1.247035in}}{\pgfqpoint{3.019748in}{1.241448in}}{\pgfqpoint{3.023866in}{1.237330in}}%
\pgfpathcurveto{\pgfqpoint{3.027985in}{1.233212in}}{\pgfqpoint{3.033571in}{1.230898in}}{\pgfqpoint{3.039395in}{1.230898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967496in}{1.064175in}}%
\pgfpathcurveto{\pgfqpoint{2.973320in}{1.064175in}}{\pgfqpoint{2.978906in}{1.066489in}}{\pgfqpoint{2.983024in}{1.070607in}}%
\pgfpathcurveto{\pgfqpoint{2.987142in}{1.074725in}}{\pgfqpoint{2.989456in}{1.080311in}}{\pgfqpoint{2.989456in}{1.086135in}}%
\pgfpathcurveto{\pgfqpoint{2.989456in}{1.091959in}}{\pgfqpoint{2.987142in}{1.097545in}}{\pgfqpoint{2.983024in}{1.101663in}}%
\pgfpathcurveto{\pgfqpoint{2.978906in}{1.105782in}}{\pgfqpoint{2.973320in}{1.108095in}}{\pgfqpoint{2.967496in}{1.108095in}}%
\pgfpathcurveto{\pgfqpoint{2.961672in}{1.108095in}}{\pgfqpoint{2.956086in}{1.105782in}}{\pgfqpoint{2.951968in}{1.101663in}}%
\pgfpathcurveto{\pgfqpoint{2.947849in}{1.097545in}}{\pgfqpoint{2.945536in}{1.091959in}}{\pgfqpoint{2.945536in}{1.086135in}}%
\pgfpathcurveto{\pgfqpoint{2.945536in}{1.080311in}}{\pgfqpoint{2.947849in}{1.074725in}}{\pgfqpoint{2.951968in}{1.070607in}}%
\pgfpathcurveto{\pgfqpoint{2.956086in}{1.066489in}}{\pgfqpoint{2.961672in}{1.064175in}}{\pgfqpoint{2.967496in}{1.064175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393295in}{1.208172in}}%
\pgfpathcurveto{\pgfqpoint{2.399118in}{1.208172in}}{\pgfqpoint{2.404705in}{1.210486in}}{\pgfqpoint{2.408823in}{1.214604in}}%
\pgfpathcurveto{\pgfqpoint{2.412941in}{1.218722in}}{\pgfqpoint{2.415255in}{1.224309in}}{\pgfqpoint{2.415255in}{1.230132in}}%
\pgfpathcurveto{\pgfqpoint{2.415255in}{1.235956in}}{\pgfqpoint{2.412941in}{1.241543in}}{\pgfqpoint{2.408823in}{1.245661in}}%
\pgfpathcurveto{\pgfqpoint{2.404705in}{1.249779in}}{\pgfqpoint{2.399118in}{1.252093in}}{\pgfqpoint{2.393295in}{1.252093in}}%
\pgfpathcurveto{\pgfqpoint{2.387471in}{1.252093in}}{\pgfqpoint{2.381884in}{1.249779in}}{\pgfqpoint{2.377766in}{1.245661in}}%
\pgfpathcurveto{\pgfqpoint{2.373648in}{1.241543in}}{\pgfqpoint{2.371334in}{1.235956in}}{\pgfqpoint{2.371334in}{1.230132in}}%
\pgfpathcurveto{\pgfqpoint{2.371334in}{1.224309in}}{\pgfqpoint{2.373648in}{1.218722in}}{\pgfqpoint{2.377766in}{1.214604in}}%
\pgfpathcurveto{\pgfqpoint{2.381884in}{1.210486in}}{\pgfqpoint{2.387471in}{1.208172in}}{\pgfqpoint{2.393295in}{1.208172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914070in}{0.612397in}}%
\pgfpathcurveto{\pgfqpoint{2.919894in}{0.612397in}}{\pgfqpoint{2.925480in}{0.614711in}}{\pgfqpoint{2.929598in}{0.618829in}}%
\pgfpathcurveto{\pgfqpoint{2.933716in}{0.622947in}}{\pgfqpoint{2.936030in}{0.628533in}}{\pgfqpoint{2.936030in}{0.634357in}}%
\pgfpathcurveto{\pgfqpoint{2.936030in}{0.640181in}}{\pgfqpoint{2.933716in}{0.645767in}}{\pgfqpoint{2.929598in}{0.649885in}}%
\pgfpathcurveto{\pgfqpoint{2.925480in}{0.654003in}}{\pgfqpoint{2.919894in}{0.656317in}}{\pgfqpoint{2.914070in}{0.656317in}}%
\pgfpathcurveto{\pgfqpoint{2.908246in}{0.656317in}}{\pgfqpoint{2.902659in}{0.654003in}}{\pgfqpoint{2.898541in}{0.649885in}}%
\pgfpathcurveto{\pgfqpoint{2.894423in}{0.645767in}}{\pgfqpoint{2.892109in}{0.640181in}}{\pgfqpoint{2.892109in}{0.634357in}}%
\pgfpathcurveto{\pgfqpoint{2.892109in}{0.628533in}}{\pgfqpoint{2.894423in}{0.622947in}}{\pgfqpoint{2.898541in}{0.618829in}}%
\pgfpathcurveto{\pgfqpoint{2.902659in}{0.614711in}}{\pgfqpoint{2.908246in}{0.612397in}}{\pgfqpoint{2.914070in}{0.612397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204297in}{1.099936in}}%
\pgfpathcurveto{\pgfqpoint{3.210121in}{1.099936in}}{\pgfqpoint{3.215707in}{1.102250in}}{\pgfqpoint{3.219825in}{1.106368in}}%
\pgfpathcurveto{\pgfqpoint{3.223943in}{1.110487in}}{\pgfqpoint{3.226257in}{1.116073in}}{\pgfqpoint{3.226257in}{1.121897in}}%
\pgfpathcurveto{\pgfqpoint{3.226257in}{1.127721in}}{\pgfqpoint{3.223943in}{1.133307in}}{\pgfqpoint{3.219825in}{1.137425in}}%
\pgfpathcurveto{\pgfqpoint{3.215707in}{1.141543in}}{\pgfqpoint{3.210121in}{1.143857in}}{\pgfqpoint{3.204297in}{1.143857in}}%
\pgfpathcurveto{\pgfqpoint{3.198473in}{1.143857in}}{\pgfqpoint{3.192886in}{1.141543in}}{\pgfqpoint{3.188768in}{1.137425in}}%
\pgfpathcurveto{\pgfqpoint{3.184650in}{1.133307in}}{\pgfqpoint{3.182336in}{1.127721in}}{\pgfqpoint{3.182336in}{1.121897in}}%
\pgfpathcurveto{\pgfqpoint{3.182336in}{1.116073in}}{\pgfqpoint{3.184650in}{1.110487in}}{\pgfqpoint{3.188768in}{1.106368in}}%
\pgfpathcurveto{\pgfqpoint{3.192886in}{1.102250in}}{\pgfqpoint{3.198473in}{1.099936in}}{\pgfqpoint{3.204297in}{1.099936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066759in}{0.982526in}}%
\pgfpathcurveto{\pgfqpoint{3.072583in}{0.982526in}}{\pgfqpoint{3.078169in}{0.984840in}}{\pgfqpoint{3.082287in}{0.988958in}}%
\pgfpathcurveto{\pgfqpoint{3.086405in}{0.993076in}}{\pgfqpoint{3.088719in}{0.998663in}}{\pgfqpoint{3.088719in}{1.004486in}}%
\pgfpathcurveto{\pgfqpoint{3.088719in}{1.010310in}}{\pgfqpoint{3.086405in}{1.015897in}}{\pgfqpoint{3.082287in}{1.020015in}}%
\pgfpathcurveto{\pgfqpoint{3.078169in}{1.024133in}}{\pgfqpoint{3.072583in}{1.026447in}}{\pgfqpoint{3.066759in}{1.026447in}}%
\pgfpathcurveto{\pgfqpoint{3.060935in}{1.026447in}}{\pgfqpoint{3.055349in}{1.024133in}}{\pgfqpoint{3.051231in}{1.020015in}}%
\pgfpathcurveto{\pgfqpoint{3.047113in}{1.015897in}}{\pgfqpoint{3.044799in}{1.010310in}}{\pgfqpoint{3.044799in}{1.004486in}}%
\pgfpathcurveto{\pgfqpoint{3.044799in}{0.998663in}}{\pgfqpoint{3.047113in}{0.993076in}}{\pgfqpoint{3.051231in}{0.988958in}}%
\pgfpathcurveto{\pgfqpoint{3.055349in}{0.984840in}}{\pgfqpoint{3.060935in}{0.982526in}}{\pgfqpoint{3.066759in}{0.982526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975614in}{0.956080in}}%
\pgfpathcurveto{\pgfqpoint{2.981438in}{0.956080in}}{\pgfqpoint{2.987024in}{0.958394in}}{\pgfqpoint{2.991142in}{0.962512in}}%
\pgfpathcurveto{\pgfqpoint{2.995261in}{0.966630in}}{\pgfqpoint{2.997574in}{0.972216in}}{\pgfqpoint{2.997574in}{0.978040in}}%
\pgfpathcurveto{\pgfqpoint{2.997574in}{0.983864in}}{\pgfqpoint{2.995261in}{0.989450in}}{\pgfqpoint{2.991142in}{0.993568in}}%
\pgfpathcurveto{\pgfqpoint{2.987024in}{0.997687in}}{\pgfqpoint{2.981438in}{1.000000in}}{\pgfqpoint{2.975614in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{2.969790in}{1.000000in}}{\pgfqpoint{2.964204in}{0.997687in}}{\pgfqpoint{2.960086in}{0.993568in}}%
\pgfpathcurveto{\pgfqpoint{2.955968in}{0.989450in}}{\pgfqpoint{2.953654in}{0.983864in}}{\pgfqpoint{2.953654in}{0.978040in}}%
\pgfpathcurveto{\pgfqpoint{2.953654in}{0.972216in}}{\pgfqpoint{2.955968in}{0.966630in}}{\pgfqpoint{2.960086in}{0.962512in}}%
\pgfpathcurveto{\pgfqpoint{2.964204in}{0.958394in}}{\pgfqpoint{2.969790in}{0.956080in}}{\pgfqpoint{2.975614in}{0.956080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948419in}{0.827092in}}%
\pgfpathcurveto{\pgfqpoint{2.954242in}{0.827092in}}{\pgfqpoint{2.959829in}{0.829406in}}{\pgfqpoint{2.963947in}{0.833524in}}%
\pgfpathcurveto{\pgfqpoint{2.968065in}{0.837642in}}{\pgfqpoint{2.970379in}{0.843228in}}{\pgfqpoint{2.970379in}{0.849052in}}%
\pgfpathcurveto{\pgfqpoint{2.970379in}{0.854876in}}{\pgfqpoint{2.968065in}{0.860462in}}{\pgfqpoint{2.963947in}{0.864581in}}%
\pgfpathcurveto{\pgfqpoint{2.959829in}{0.868699in}}{\pgfqpoint{2.954242in}{0.871013in}}{\pgfqpoint{2.948419in}{0.871013in}}%
\pgfpathcurveto{\pgfqpoint{2.942595in}{0.871013in}}{\pgfqpoint{2.937008in}{0.868699in}}{\pgfqpoint{2.932890in}{0.864581in}}%
\pgfpathcurveto{\pgfqpoint{2.928772in}{0.860462in}}{\pgfqpoint{2.926458in}{0.854876in}}{\pgfqpoint{2.926458in}{0.849052in}}%
\pgfpathcurveto{\pgfqpoint{2.926458in}{0.843228in}}{\pgfqpoint{2.928772in}{0.837642in}}{\pgfqpoint{2.932890in}{0.833524in}}%
\pgfpathcurveto{\pgfqpoint{2.937008in}{0.829406in}}{\pgfqpoint{2.942595in}{0.827092in}}{\pgfqpoint{2.948419in}{0.827092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232946in}{0.860496in}}%
\pgfpathcurveto{\pgfqpoint{3.238770in}{0.860496in}}{\pgfqpoint{3.244356in}{0.862809in}}{\pgfqpoint{3.248474in}{0.866928in}}%
\pgfpathcurveto{\pgfqpoint{3.252592in}{0.871046in}}{\pgfqpoint{3.254906in}{0.876632in}}{\pgfqpoint{3.254906in}{0.882456in}}%
\pgfpathcurveto{\pgfqpoint{3.254906in}{0.888280in}}{\pgfqpoint{3.252592in}{0.893866in}}{\pgfqpoint{3.248474in}{0.897984in}}%
\pgfpathcurveto{\pgfqpoint{3.244356in}{0.902102in}}{\pgfqpoint{3.238770in}{0.904416in}}{\pgfqpoint{3.232946in}{0.904416in}}%
\pgfpathcurveto{\pgfqpoint{3.227122in}{0.904416in}}{\pgfqpoint{3.221536in}{0.902102in}}{\pgfqpoint{3.217418in}{0.897984in}}%
\pgfpathcurveto{\pgfqpoint{3.213300in}{0.893866in}}{\pgfqpoint{3.210986in}{0.888280in}}{\pgfqpoint{3.210986in}{0.882456in}}%
\pgfpathcurveto{\pgfqpoint{3.210986in}{0.876632in}}{\pgfqpoint{3.213300in}{0.871046in}}{\pgfqpoint{3.217418in}{0.866928in}}%
\pgfpathcurveto{\pgfqpoint{3.221536in}{0.862809in}}{\pgfqpoint{3.227122in}{0.860496in}}{\pgfqpoint{3.232946in}{0.860496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507751in}{0.809453in}}%
\pgfpathcurveto{\pgfqpoint{3.513575in}{0.809453in}}{\pgfqpoint{3.519161in}{0.811767in}}{\pgfqpoint{3.523279in}{0.815885in}}%
\pgfpathcurveto{\pgfqpoint{3.527397in}{0.820003in}}{\pgfqpoint{3.529711in}{0.825589in}}{\pgfqpoint{3.529711in}{0.831413in}}%
\pgfpathcurveto{\pgfqpoint{3.529711in}{0.837237in}}{\pgfqpoint{3.527397in}{0.842823in}}{\pgfqpoint{3.523279in}{0.846941in}}%
\pgfpathcurveto{\pgfqpoint{3.519161in}{0.851059in}}{\pgfqpoint{3.513575in}{0.853373in}}{\pgfqpoint{3.507751in}{0.853373in}}%
\pgfpathcurveto{\pgfqpoint{3.501927in}{0.853373in}}{\pgfqpoint{3.496341in}{0.851059in}}{\pgfqpoint{3.492223in}{0.846941in}}%
\pgfpathcurveto{\pgfqpoint{3.488104in}{0.842823in}}{\pgfqpoint{3.485791in}{0.837237in}}{\pgfqpoint{3.485791in}{0.831413in}}%
\pgfpathcurveto{\pgfqpoint{3.485791in}{0.825589in}}{\pgfqpoint{3.488104in}{0.820003in}}{\pgfqpoint{3.492223in}{0.815885in}}%
\pgfpathcurveto{\pgfqpoint{3.496341in}{0.811767in}}{\pgfqpoint{3.501927in}{0.809453in}}{\pgfqpoint{3.507751in}{0.809453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704749in}{0.477540in}}%
\pgfpathcurveto{\pgfqpoint{2.710572in}{0.477540in}}{\pgfqpoint{2.716159in}{0.479854in}}{\pgfqpoint{2.720277in}{0.483972in}}%
\pgfpathcurveto{\pgfqpoint{2.724395in}{0.488091in}}{\pgfqpoint{2.726709in}{0.493677in}}{\pgfqpoint{2.726709in}{0.499501in}}%
\pgfpathcurveto{\pgfqpoint{2.726709in}{0.505325in}}{\pgfqpoint{2.724395in}{0.510911in}}{\pgfqpoint{2.720277in}{0.515029in}}%
\pgfpathcurveto{\pgfqpoint{2.716159in}{0.519147in}}{\pgfqpoint{2.710572in}{0.521461in}}{\pgfqpoint{2.704749in}{0.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.698925in}{0.521461in}}{\pgfqpoint{2.693338in}{0.519147in}}{\pgfqpoint{2.689220in}{0.515029in}}%
\pgfpathcurveto{\pgfqpoint{2.685102in}{0.510911in}}{\pgfqpoint{2.682788in}{0.505325in}}{\pgfqpoint{2.682788in}{0.499501in}}%
\pgfpathcurveto{\pgfqpoint{2.682788in}{0.493677in}}{\pgfqpoint{2.685102in}{0.488091in}}{\pgfqpoint{2.689220in}{0.483972in}}%
\pgfpathcurveto{\pgfqpoint{2.693338in}{0.479854in}}{\pgfqpoint{2.698925in}{0.477540in}}{\pgfqpoint{2.704749in}{0.477540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090063in}{1.034732in}}%
\pgfpathcurveto{\pgfqpoint{3.095887in}{1.034732in}}{\pgfqpoint{3.101473in}{1.037046in}}{\pgfqpoint{3.105591in}{1.041164in}}%
\pgfpathcurveto{\pgfqpoint{3.109709in}{1.045282in}}{\pgfqpoint{3.112023in}{1.050868in}}{\pgfqpoint{3.112023in}{1.056692in}}%
\pgfpathcurveto{\pgfqpoint{3.112023in}{1.062516in}}{\pgfqpoint{3.109709in}{1.068102in}}{\pgfqpoint{3.105591in}{1.072220in}}%
\pgfpathcurveto{\pgfqpoint{3.101473in}{1.076338in}}{\pgfqpoint{3.095887in}{1.078652in}}{\pgfqpoint{3.090063in}{1.078652in}}%
\pgfpathcurveto{\pgfqpoint{3.084239in}{1.078652in}}{\pgfqpoint{3.078653in}{1.076338in}}{\pgfqpoint{3.074534in}{1.072220in}}%
\pgfpathcurveto{\pgfqpoint{3.070416in}{1.068102in}}{\pgfqpoint{3.068102in}{1.062516in}}{\pgfqpoint{3.068102in}{1.056692in}}%
\pgfpathcurveto{\pgfqpoint{3.068102in}{1.050868in}}{\pgfqpoint{3.070416in}{1.045282in}}{\pgfqpoint{3.074534in}{1.041164in}}%
\pgfpathcurveto{\pgfqpoint{3.078653in}{1.037046in}}{\pgfqpoint{3.084239in}{1.034732in}}{\pgfqpoint{3.090063in}{1.034732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138468in}{0.979696in}}%
\pgfpathcurveto{\pgfqpoint{3.144292in}{0.979696in}}{\pgfqpoint{3.149878in}{0.982010in}}{\pgfqpoint{3.153996in}{0.986128in}}%
\pgfpathcurveto{\pgfqpoint{3.158114in}{0.990247in}}{\pgfqpoint{3.160428in}{0.995833in}}{\pgfqpoint{3.160428in}{1.001657in}}%
\pgfpathcurveto{\pgfqpoint{3.160428in}{1.007481in}}{\pgfqpoint{3.158114in}{1.013067in}}{\pgfqpoint{3.153996in}{1.017185in}}%
\pgfpathcurveto{\pgfqpoint{3.149878in}{1.021303in}}{\pgfqpoint{3.144292in}{1.023617in}}{\pgfqpoint{3.138468in}{1.023617in}}%
\pgfpathcurveto{\pgfqpoint{3.132644in}{1.023617in}}{\pgfqpoint{3.127058in}{1.021303in}}{\pgfqpoint{3.122939in}{1.017185in}}%
\pgfpathcurveto{\pgfqpoint{3.118821in}{1.013067in}}{\pgfqpoint{3.116507in}{1.007481in}}{\pgfqpoint{3.116507in}{1.001657in}}%
\pgfpathcurveto{\pgfqpoint{3.116507in}{0.995833in}}{\pgfqpoint{3.118821in}{0.990247in}}{\pgfqpoint{3.122939in}{0.986128in}}%
\pgfpathcurveto{\pgfqpoint{3.127058in}{0.982010in}}{\pgfqpoint{3.132644in}{0.979696in}}{\pgfqpoint{3.138468in}{0.979696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078483in}{0.968830in}}%
\pgfpathcurveto{\pgfqpoint{3.084307in}{0.968830in}}{\pgfqpoint{3.089893in}{0.971143in}}{\pgfqpoint{3.094011in}{0.975262in}}%
\pgfpathcurveto{\pgfqpoint{3.098129in}{0.979380in}}{\pgfqpoint{3.100443in}{0.984966in}}{\pgfqpoint{3.100443in}{0.990790in}}%
\pgfpathcurveto{\pgfqpoint{3.100443in}{0.996614in}}{\pgfqpoint{3.098129in}{1.002200in}}{\pgfqpoint{3.094011in}{1.006318in}}%
\pgfpathcurveto{\pgfqpoint{3.089893in}{1.010436in}}{\pgfqpoint{3.084307in}{1.012750in}}{\pgfqpoint{3.078483in}{1.012750in}}%
\pgfpathcurveto{\pgfqpoint{3.072659in}{1.012750in}}{\pgfqpoint{3.067073in}{1.010436in}}{\pgfqpoint{3.062955in}{1.006318in}}%
\pgfpathcurveto{\pgfqpoint{3.058837in}{1.002200in}}{\pgfqpoint{3.056523in}{0.996614in}}{\pgfqpoint{3.056523in}{0.990790in}}%
\pgfpathcurveto{\pgfqpoint{3.056523in}{0.984966in}}{\pgfqpoint{3.058837in}{0.979380in}}{\pgfqpoint{3.062955in}{0.975262in}}%
\pgfpathcurveto{\pgfqpoint{3.067073in}{0.971143in}}{\pgfqpoint{3.072659in}{0.968830in}}{\pgfqpoint{3.078483in}{0.968830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048530in}{1.018432in}}%
\pgfpathcurveto{\pgfqpoint{3.054354in}{1.018432in}}{\pgfqpoint{3.059940in}{1.020746in}}{\pgfqpoint{3.064058in}{1.024864in}}%
\pgfpathcurveto{\pgfqpoint{3.068176in}{1.028982in}}{\pgfqpoint{3.070490in}{1.034569in}}{\pgfqpoint{3.070490in}{1.040393in}}%
\pgfpathcurveto{\pgfqpoint{3.070490in}{1.046217in}}{\pgfqpoint{3.068176in}{1.051803in}}{\pgfqpoint{3.064058in}{1.055921in}}%
\pgfpathcurveto{\pgfqpoint{3.059940in}{1.060039in}}{\pgfqpoint{3.054354in}{1.062353in}}{\pgfqpoint{3.048530in}{1.062353in}}%
\pgfpathcurveto{\pgfqpoint{3.042706in}{1.062353in}}{\pgfqpoint{3.037120in}{1.060039in}}{\pgfqpoint{3.033001in}{1.055921in}}%
\pgfpathcurveto{\pgfqpoint{3.028883in}{1.051803in}}{\pgfqpoint{3.026569in}{1.046217in}}{\pgfqpoint{3.026569in}{1.040393in}}%
\pgfpathcurveto{\pgfqpoint{3.026569in}{1.034569in}}{\pgfqpoint{3.028883in}{1.028982in}}{\pgfqpoint{3.033001in}{1.024864in}}%
\pgfpathcurveto{\pgfqpoint{3.037120in}{1.020746in}}{\pgfqpoint{3.042706in}{1.018432in}}{\pgfqpoint{3.048530in}{1.018432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154003in}{1.003476in}}%
\pgfpathcurveto{\pgfqpoint{3.159827in}{1.003476in}}{\pgfqpoint{3.165413in}{1.005790in}}{\pgfqpoint{3.169531in}{1.009908in}}%
\pgfpathcurveto{\pgfqpoint{3.173649in}{1.014026in}}{\pgfqpoint{3.175963in}{1.019613in}}{\pgfqpoint{3.175963in}{1.025437in}}%
\pgfpathcurveto{\pgfqpoint{3.175963in}{1.031260in}}{\pgfqpoint{3.173649in}{1.036847in}}{\pgfqpoint{3.169531in}{1.040965in}}%
\pgfpathcurveto{\pgfqpoint{3.165413in}{1.045083in}}{\pgfqpoint{3.159827in}{1.047397in}}{\pgfqpoint{3.154003in}{1.047397in}}%
\pgfpathcurveto{\pgfqpoint{3.148179in}{1.047397in}}{\pgfqpoint{3.142593in}{1.045083in}}{\pgfqpoint{3.138475in}{1.040965in}}%
\pgfpathcurveto{\pgfqpoint{3.134356in}{1.036847in}}{\pgfqpoint{3.132043in}{1.031260in}}{\pgfqpoint{3.132043in}{1.025437in}}%
\pgfpathcurveto{\pgfqpoint{3.132043in}{1.019613in}}{\pgfqpoint{3.134356in}{1.014026in}}{\pgfqpoint{3.138475in}{1.009908in}}%
\pgfpathcurveto{\pgfqpoint{3.142593in}{1.005790in}}{\pgfqpoint{3.148179in}{1.003476in}}{\pgfqpoint{3.154003in}{1.003476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726858in}{1.190368in}}%
\pgfpathcurveto{\pgfqpoint{2.732682in}{1.190368in}}{\pgfqpoint{2.738268in}{1.192682in}}{\pgfqpoint{2.742386in}{1.196800in}}%
\pgfpathcurveto{\pgfqpoint{2.746504in}{1.200919in}}{\pgfqpoint{2.748818in}{1.206505in}}{\pgfqpoint{2.748818in}{1.212329in}}%
\pgfpathcurveto{\pgfqpoint{2.748818in}{1.218153in}}{\pgfqpoint{2.746504in}{1.223739in}}{\pgfqpoint{2.742386in}{1.227857in}}%
\pgfpathcurveto{\pgfqpoint{2.738268in}{1.231975in}}{\pgfqpoint{2.732682in}{1.234289in}}{\pgfqpoint{2.726858in}{1.234289in}}%
\pgfpathcurveto{\pgfqpoint{2.721034in}{1.234289in}}{\pgfqpoint{2.715448in}{1.231975in}}{\pgfqpoint{2.711330in}{1.227857in}}%
\pgfpathcurveto{\pgfqpoint{2.707212in}{1.223739in}}{\pgfqpoint{2.704898in}{1.218153in}}{\pgfqpoint{2.704898in}{1.212329in}}%
\pgfpathcurveto{\pgfqpoint{2.704898in}{1.206505in}}{\pgfqpoint{2.707212in}{1.200919in}}{\pgfqpoint{2.711330in}{1.196800in}}%
\pgfpathcurveto{\pgfqpoint{2.715448in}{1.192682in}}{\pgfqpoint{2.721034in}{1.190368in}}{\pgfqpoint{2.726858in}{1.190368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911868in}{0.831537in}}%
\pgfpathcurveto{\pgfqpoint{2.917692in}{0.831537in}}{\pgfqpoint{2.923278in}{0.833851in}}{\pgfqpoint{2.927396in}{0.837969in}}%
\pgfpathcurveto{\pgfqpoint{2.931514in}{0.842087in}}{\pgfqpoint{2.933828in}{0.847673in}}{\pgfqpoint{2.933828in}{0.853497in}}%
\pgfpathcurveto{\pgfqpoint{2.933828in}{0.859321in}}{\pgfqpoint{2.931514in}{0.864907in}}{\pgfqpoint{2.927396in}{0.869025in}}%
\pgfpathcurveto{\pgfqpoint{2.923278in}{0.873144in}}{\pgfqpoint{2.917692in}{0.875457in}}{\pgfqpoint{2.911868in}{0.875457in}}%
\pgfpathcurveto{\pgfqpoint{2.906044in}{0.875457in}}{\pgfqpoint{2.900458in}{0.873144in}}{\pgfqpoint{2.896340in}{0.869025in}}%
\pgfpathcurveto{\pgfqpoint{2.892222in}{0.864907in}}{\pgfqpoint{2.889908in}{0.859321in}}{\pgfqpoint{2.889908in}{0.853497in}}%
\pgfpathcurveto{\pgfqpoint{2.889908in}{0.847673in}}{\pgfqpoint{2.892222in}{0.842087in}}{\pgfqpoint{2.896340in}{0.837969in}}%
\pgfpathcurveto{\pgfqpoint{2.900458in}{0.833851in}}{\pgfqpoint{2.906044in}{0.831537in}}{\pgfqpoint{2.911868in}{0.831537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369877in}{0.906255in}}%
\pgfpathcurveto{\pgfqpoint{3.375701in}{0.906255in}}{\pgfqpoint{3.381287in}{0.908569in}}{\pgfqpoint{3.385405in}{0.912688in}}%
\pgfpathcurveto{\pgfqpoint{3.389524in}{0.916806in}}{\pgfqpoint{3.391837in}{0.922392in}}{\pgfqpoint{3.391837in}{0.928216in}}%
\pgfpathcurveto{\pgfqpoint{3.391837in}{0.934040in}}{\pgfqpoint{3.389524in}{0.939626in}}{\pgfqpoint{3.385405in}{0.943744in}}%
\pgfpathcurveto{\pgfqpoint{3.381287in}{0.947862in}}{\pgfqpoint{3.375701in}{0.950176in}}{\pgfqpoint{3.369877in}{0.950176in}}%
\pgfpathcurveto{\pgfqpoint{3.364053in}{0.950176in}}{\pgfqpoint{3.358467in}{0.947862in}}{\pgfqpoint{3.354349in}{0.943744in}}%
\pgfpathcurveto{\pgfqpoint{3.350231in}{0.939626in}}{\pgfqpoint{3.347917in}{0.934040in}}{\pgfqpoint{3.347917in}{0.928216in}}%
\pgfpathcurveto{\pgfqpoint{3.347917in}{0.922392in}}{\pgfqpoint{3.350231in}{0.916806in}}{\pgfqpoint{3.354349in}{0.912688in}}%
\pgfpathcurveto{\pgfqpoint{3.358467in}{0.908569in}}{\pgfqpoint{3.364053in}{0.906255in}}{\pgfqpoint{3.369877in}{0.906255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276652in}{0.662862in}}%
\pgfpathcurveto{\pgfqpoint{3.282476in}{0.662862in}}{\pgfqpoint{3.288063in}{0.665176in}}{\pgfqpoint{3.292181in}{0.669294in}}%
\pgfpathcurveto{\pgfqpoint{3.296299in}{0.673412in}}{\pgfqpoint{3.298613in}{0.678998in}}{\pgfqpoint{3.298613in}{0.684822in}}%
\pgfpathcurveto{\pgfqpoint{3.298613in}{0.690646in}}{\pgfqpoint{3.296299in}{0.696232in}}{\pgfqpoint{3.292181in}{0.700351in}}%
\pgfpathcurveto{\pgfqpoint{3.288063in}{0.704469in}}{\pgfqpoint{3.282476in}{0.706783in}}{\pgfqpoint{3.276652in}{0.706783in}}%
\pgfpathcurveto{\pgfqpoint{3.270829in}{0.706783in}}{\pgfqpoint{3.265242in}{0.704469in}}{\pgfqpoint{3.261124in}{0.700351in}}%
\pgfpathcurveto{\pgfqpoint{3.257006in}{0.696232in}}{\pgfqpoint{3.254692in}{0.690646in}}{\pgfqpoint{3.254692in}{0.684822in}}%
\pgfpathcurveto{\pgfqpoint{3.254692in}{0.678998in}}{\pgfqpoint{3.257006in}{0.673412in}}{\pgfqpoint{3.261124in}{0.669294in}}%
\pgfpathcurveto{\pgfqpoint{3.265242in}{0.665176in}}{\pgfqpoint{3.270829in}{0.662862in}}{\pgfqpoint{3.276652in}{0.662862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911165in}{0.721897in}}%
\pgfpathcurveto{\pgfqpoint{2.916989in}{0.721897in}}{\pgfqpoint{2.922575in}{0.724211in}}{\pgfqpoint{2.926693in}{0.728329in}}%
\pgfpathcurveto{\pgfqpoint{2.930811in}{0.732447in}}{\pgfqpoint{2.933125in}{0.738033in}}{\pgfqpoint{2.933125in}{0.743857in}}%
\pgfpathcurveto{\pgfqpoint{2.933125in}{0.749681in}}{\pgfqpoint{2.930811in}{0.755267in}}{\pgfqpoint{2.926693in}{0.759385in}}%
\pgfpathcurveto{\pgfqpoint{2.922575in}{0.763504in}}{\pgfqpoint{2.916989in}{0.765817in}}{\pgfqpoint{2.911165in}{0.765817in}}%
\pgfpathcurveto{\pgfqpoint{2.905341in}{0.765817in}}{\pgfqpoint{2.899755in}{0.763504in}}{\pgfqpoint{2.895636in}{0.759385in}}%
\pgfpathcurveto{\pgfqpoint{2.891518in}{0.755267in}}{\pgfqpoint{2.889204in}{0.749681in}}{\pgfqpoint{2.889204in}{0.743857in}}%
\pgfpathcurveto{\pgfqpoint{2.889204in}{0.738033in}}{\pgfqpoint{2.891518in}{0.732447in}}{\pgfqpoint{2.895636in}{0.728329in}}%
\pgfpathcurveto{\pgfqpoint{2.899755in}{0.724211in}}{\pgfqpoint{2.905341in}{0.721897in}}{\pgfqpoint{2.911165in}{0.721897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200114in}{0.902343in}}%
\pgfpathcurveto{\pgfqpoint{3.205938in}{0.902343in}}{\pgfqpoint{3.211524in}{0.904657in}}{\pgfqpoint{3.215642in}{0.908775in}}%
\pgfpathcurveto{\pgfqpoint{3.219760in}{0.912893in}}{\pgfqpoint{3.222074in}{0.918479in}}{\pgfqpoint{3.222074in}{0.924303in}}%
\pgfpathcurveto{\pgfqpoint{3.222074in}{0.930127in}}{\pgfqpoint{3.219760in}{0.935713in}}{\pgfqpoint{3.215642in}{0.939832in}}%
\pgfpathcurveto{\pgfqpoint{3.211524in}{0.943950in}}{\pgfqpoint{3.205938in}{0.946264in}}{\pgfqpoint{3.200114in}{0.946264in}}%
\pgfpathcurveto{\pgfqpoint{3.194290in}{0.946264in}}{\pgfqpoint{3.188704in}{0.943950in}}{\pgfqpoint{3.184586in}{0.939832in}}%
\pgfpathcurveto{\pgfqpoint{3.180467in}{0.935713in}}{\pgfqpoint{3.178153in}{0.930127in}}{\pgfqpoint{3.178153in}{0.924303in}}%
\pgfpathcurveto{\pgfqpoint{3.178153in}{0.918479in}}{\pgfqpoint{3.180467in}{0.912893in}}{\pgfqpoint{3.184586in}{0.908775in}}%
\pgfpathcurveto{\pgfqpoint{3.188704in}{0.904657in}}{\pgfqpoint{3.194290in}{0.902343in}}{\pgfqpoint{3.200114in}{0.902343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639934in}{0.699610in}}%
\pgfpathcurveto{\pgfqpoint{2.645758in}{0.699610in}}{\pgfqpoint{2.651345in}{0.701924in}}{\pgfqpoint{2.655463in}{0.706042in}}%
\pgfpathcurveto{\pgfqpoint{2.659581in}{0.710160in}}{\pgfqpoint{2.661895in}{0.715746in}}{\pgfqpoint{2.661895in}{0.721570in}}%
\pgfpathcurveto{\pgfqpoint{2.661895in}{0.727394in}}{\pgfqpoint{2.659581in}{0.732980in}}{\pgfqpoint{2.655463in}{0.737098in}}%
\pgfpathcurveto{\pgfqpoint{2.651345in}{0.741217in}}{\pgfqpoint{2.645758in}{0.743530in}}{\pgfqpoint{2.639934in}{0.743530in}}%
\pgfpathcurveto{\pgfqpoint{2.634111in}{0.743530in}}{\pgfqpoint{2.628524in}{0.741217in}}{\pgfqpoint{2.624406in}{0.737098in}}%
\pgfpathcurveto{\pgfqpoint{2.620288in}{0.732980in}}{\pgfqpoint{2.617974in}{0.727394in}}{\pgfqpoint{2.617974in}{0.721570in}}%
\pgfpathcurveto{\pgfqpoint{2.617974in}{0.715746in}}{\pgfqpoint{2.620288in}{0.710160in}}{\pgfqpoint{2.624406in}{0.706042in}}%
\pgfpathcurveto{\pgfqpoint{2.628524in}{0.701924in}}{\pgfqpoint{2.634111in}{0.699610in}}{\pgfqpoint{2.639934in}{0.699610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215547in}{0.842911in}}%
\pgfpathcurveto{\pgfqpoint{3.221371in}{0.842911in}}{\pgfqpoint{3.226957in}{0.845225in}}{\pgfqpoint{3.231076in}{0.849343in}}%
\pgfpathcurveto{\pgfqpoint{3.235194in}{0.853461in}}{\pgfqpoint{3.237508in}{0.859047in}}{\pgfqpoint{3.237508in}{0.864871in}}%
\pgfpathcurveto{\pgfqpoint{3.237508in}{0.870695in}}{\pgfqpoint{3.235194in}{0.876282in}}{\pgfqpoint{3.231076in}{0.880400in}}%
\pgfpathcurveto{\pgfqpoint{3.226957in}{0.884518in}}{\pgfqpoint{3.221371in}{0.886832in}}{\pgfqpoint{3.215547in}{0.886832in}}%
\pgfpathcurveto{\pgfqpoint{3.209723in}{0.886832in}}{\pgfqpoint{3.204137in}{0.884518in}}{\pgfqpoint{3.200019in}{0.880400in}}%
\pgfpathcurveto{\pgfqpoint{3.195901in}{0.876282in}}{\pgfqpoint{3.193587in}{0.870695in}}{\pgfqpoint{3.193587in}{0.864871in}}%
\pgfpathcurveto{\pgfqpoint{3.193587in}{0.859047in}}{\pgfqpoint{3.195901in}{0.853461in}}{\pgfqpoint{3.200019in}{0.849343in}}%
\pgfpathcurveto{\pgfqpoint{3.204137in}{0.845225in}}{\pgfqpoint{3.209723in}{0.842911in}}{\pgfqpoint{3.215547in}{0.842911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363498in}{0.020593in}}%
\pgfpathcurveto{\pgfqpoint{2.369322in}{0.020593in}}{\pgfqpoint{2.374909in}{0.022907in}}{\pgfqpoint{2.379027in}{0.027025in}}%
\pgfpathcurveto{\pgfqpoint{2.383145in}{0.031144in}}{\pgfqpoint{2.385459in}{0.036730in}}{\pgfqpoint{2.385459in}{0.042554in}}%
\pgfpathcurveto{\pgfqpoint{2.385459in}{0.048378in}}{\pgfqpoint{2.383145in}{0.053964in}}{\pgfqpoint{2.379027in}{0.058082in}}%
\pgfpathcurveto{\pgfqpoint{2.374909in}{0.062200in}}{\pgfqpoint{2.369322in}{0.064514in}}{\pgfqpoint{2.363498in}{0.064514in}}%
\pgfpathcurveto{\pgfqpoint{2.357675in}{0.064514in}}{\pgfqpoint{2.352088in}{0.062200in}}{\pgfqpoint{2.347970in}{0.058082in}}%
\pgfpathcurveto{\pgfqpoint{2.343852in}{0.053964in}}{\pgfqpoint{2.341538in}{0.048378in}}{\pgfqpoint{2.341538in}{0.042554in}}%
\pgfpathcurveto{\pgfqpoint{2.341538in}{0.036730in}}{\pgfqpoint{2.343852in}{0.031144in}}{\pgfqpoint{2.347970in}{0.027025in}}%
\pgfpathcurveto{\pgfqpoint{2.352088in}{0.022907in}}{\pgfqpoint{2.357675in}{0.020593in}}{\pgfqpoint{2.363498in}{0.020593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136507in}{1.203250in}}%
\pgfpathcurveto{\pgfqpoint{3.142331in}{1.203250in}}{\pgfqpoint{3.147917in}{1.205564in}}{\pgfqpoint{3.152035in}{1.209682in}}%
\pgfpathcurveto{\pgfqpoint{3.156153in}{1.213801in}}{\pgfqpoint{3.158467in}{1.219387in}}{\pgfqpoint{3.158467in}{1.225211in}}%
\pgfpathcurveto{\pgfqpoint{3.158467in}{1.231035in}}{\pgfqpoint{3.156153in}{1.236621in}}{\pgfqpoint{3.152035in}{1.240739in}}%
\pgfpathcurveto{\pgfqpoint{3.147917in}{1.244857in}}{\pgfqpoint{3.142331in}{1.247171in}}{\pgfqpoint{3.136507in}{1.247171in}}%
\pgfpathcurveto{\pgfqpoint{3.130683in}{1.247171in}}{\pgfqpoint{3.125097in}{1.244857in}}{\pgfqpoint{3.120978in}{1.240739in}}%
\pgfpathcurveto{\pgfqpoint{3.116860in}{1.236621in}}{\pgfqpoint{3.114546in}{1.231035in}}{\pgfqpoint{3.114546in}{1.225211in}}%
\pgfpathcurveto{\pgfqpoint{3.114546in}{1.219387in}}{\pgfqpoint{3.116860in}{1.213801in}}{\pgfqpoint{3.120978in}{1.209682in}}%
\pgfpathcurveto{\pgfqpoint{3.125097in}{1.205564in}}{\pgfqpoint{3.130683in}{1.203250in}}{\pgfqpoint{3.136507in}{1.203250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189228in}{1.057060in}}%
\pgfpathcurveto{\pgfqpoint{3.195052in}{1.057060in}}{\pgfqpoint{3.200638in}{1.059374in}}{\pgfqpoint{3.204756in}{1.063492in}}%
\pgfpathcurveto{\pgfqpoint{3.208874in}{1.067610in}}{\pgfqpoint{3.211188in}{1.073196in}}{\pgfqpoint{3.211188in}{1.079020in}}%
\pgfpathcurveto{\pgfqpoint{3.211188in}{1.084844in}}{\pgfqpoint{3.208874in}{1.090430in}}{\pgfqpoint{3.204756in}{1.094549in}}%
\pgfpathcurveto{\pgfqpoint{3.200638in}{1.098667in}}{\pgfqpoint{3.195052in}{1.100981in}}{\pgfqpoint{3.189228in}{1.100981in}}%
\pgfpathcurveto{\pgfqpoint{3.183404in}{1.100981in}}{\pgfqpoint{3.177818in}{1.098667in}}{\pgfqpoint{3.173699in}{1.094549in}}%
\pgfpathcurveto{\pgfqpoint{3.169581in}{1.090430in}}{\pgfqpoint{3.167267in}{1.084844in}}{\pgfqpoint{3.167267in}{1.079020in}}%
\pgfpathcurveto{\pgfqpoint{3.167267in}{1.073196in}}{\pgfqpoint{3.169581in}{1.067610in}}{\pgfqpoint{3.173699in}{1.063492in}}%
\pgfpathcurveto{\pgfqpoint{3.177818in}{1.059374in}}{\pgfqpoint{3.183404in}{1.057060in}}{\pgfqpoint{3.189228in}{1.057060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923117in}{0.640620in}}%
\pgfpathcurveto{\pgfqpoint{2.928941in}{0.640620in}}{\pgfqpoint{2.934527in}{0.642934in}}{\pgfqpoint{2.938645in}{0.647052in}}%
\pgfpathcurveto{\pgfqpoint{2.942763in}{0.651170in}}{\pgfqpoint{2.945077in}{0.656756in}}{\pgfqpoint{2.945077in}{0.662580in}}%
\pgfpathcurveto{\pgfqpoint{2.945077in}{0.668404in}}{\pgfqpoint{2.942763in}{0.673990in}}{\pgfqpoint{2.938645in}{0.678109in}}%
\pgfpathcurveto{\pgfqpoint{2.934527in}{0.682227in}}{\pgfqpoint{2.928941in}{0.684541in}}{\pgfqpoint{2.923117in}{0.684541in}}%
\pgfpathcurveto{\pgfqpoint{2.917293in}{0.684541in}}{\pgfqpoint{2.911707in}{0.682227in}}{\pgfqpoint{2.907589in}{0.678109in}}%
\pgfpathcurveto{\pgfqpoint{2.903471in}{0.673990in}}{\pgfqpoint{2.901157in}{0.668404in}}{\pgfqpoint{2.901157in}{0.662580in}}%
\pgfpathcurveto{\pgfqpoint{2.901157in}{0.656756in}}{\pgfqpoint{2.903471in}{0.651170in}}{\pgfqpoint{2.907589in}{0.647052in}}%
\pgfpathcurveto{\pgfqpoint{2.911707in}{0.642934in}}{\pgfqpoint{2.917293in}{0.640620in}}{\pgfqpoint{2.923117in}{0.640620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261860in}{1.006800in}}%
\pgfpathcurveto{\pgfqpoint{3.267684in}{1.006800in}}{\pgfqpoint{3.273270in}{1.009114in}}{\pgfqpoint{3.277388in}{1.013232in}}%
\pgfpathcurveto{\pgfqpoint{3.281506in}{1.017350in}}{\pgfqpoint{3.283820in}{1.022936in}}{\pgfqpoint{3.283820in}{1.028760in}}%
\pgfpathcurveto{\pgfqpoint{3.283820in}{1.034584in}}{\pgfqpoint{3.281506in}{1.040170in}}{\pgfqpoint{3.277388in}{1.044289in}}%
\pgfpathcurveto{\pgfqpoint{3.273270in}{1.048407in}}{\pgfqpoint{3.267684in}{1.050721in}}{\pgfqpoint{3.261860in}{1.050721in}}%
\pgfpathcurveto{\pgfqpoint{3.256036in}{1.050721in}}{\pgfqpoint{3.250450in}{1.048407in}}{\pgfqpoint{3.246332in}{1.044289in}}%
\pgfpathcurveto{\pgfqpoint{3.242213in}{1.040170in}}{\pgfqpoint{3.239900in}{1.034584in}}{\pgfqpoint{3.239900in}{1.028760in}}%
\pgfpathcurveto{\pgfqpoint{3.239900in}{1.022936in}}{\pgfqpoint{3.242213in}{1.017350in}}{\pgfqpoint{3.246332in}{1.013232in}}%
\pgfpathcurveto{\pgfqpoint{3.250450in}{1.009114in}}{\pgfqpoint{3.256036in}{1.006800in}}{\pgfqpoint{3.261860in}{1.006800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124513in}{1.050830in}}%
\pgfpathcurveto{\pgfqpoint{3.130337in}{1.050830in}}{\pgfqpoint{3.135924in}{1.053143in}}{\pgfqpoint{3.140042in}{1.057262in}}%
\pgfpathcurveto{\pgfqpoint{3.144160in}{1.061380in}}{\pgfqpoint{3.146474in}{1.066966in}}{\pgfqpoint{3.146474in}{1.072790in}}%
\pgfpathcurveto{\pgfqpoint{3.146474in}{1.078614in}}{\pgfqpoint{3.144160in}{1.084200in}}{\pgfqpoint{3.140042in}{1.088318in}}%
\pgfpathcurveto{\pgfqpoint{3.135924in}{1.092436in}}{\pgfqpoint{3.130337in}{1.094750in}}{\pgfqpoint{3.124513in}{1.094750in}}%
\pgfpathcurveto{\pgfqpoint{3.118690in}{1.094750in}}{\pgfqpoint{3.113103in}{1.092436in}}{\pgfqpoint{3.108985in}{1.088318in}}%
\pgfpathcurveto{\pgfqpoint{3.104867in}{1.084200in}}{\pgfqpoint{3.102553in}{1.078614in}}{\pgfqpoint{3.102553in}{1.072790in}}%
\pgfpathcurveto{\pgfqpoint{3.102553in}{1.066966in}}{\pgfqpoint{3.104867in}{1.061380in}}{\pgfqpoint{3.108985in}{1.057262in}}%
\pgfpathcurveto{\pgfqpoint{3.113103in}{1.053143in}}{\pgfqpoint{3.118690in}{1.050830in}}{\pgfqpoint{3.124513in}{1.050830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304556in}{0.770926in}}%
\pgfpathcurveto{\pgfqpoint{2.310380in}{0.770926in}}{\pgfqpoint{2.315966in}{0.773240in}}{\pgfqpoint{2.320084in}{0.777358in}}%
\pgfpathcurveto{\pgfqpoint{2.324203in}{0.781476in}}{\pgfqpoint{2.326516in}{0.787062in}}{\pgfqpoint{2.326516in}{0.792886in}}%
\pgfpathcurveto{\pgfqpoint{2.326516in}{0.798710in}}{\pgfqpoint{2.324203in}{0.804296in}}{\pgfqpoint{2.320084in}{0.808414in}}%
\pgfpathcurveto{\pgfqpoint{2.315966in}{0.812532in}}{\pgfqpoint{2.310380in}{0.814846in}}{\pgfqpoint{2.304556in}{0.814846in}}%
\pgfpathcurveto{\pgfqpoint{2.298732in}{0.814846in}}{\pgfqpoint{2.293146in}{0.812532in}}{\pgfqpoint{2.289028in}{0.808414in}}%
\pgfpathcurveto{\pgfqpoint{2.284910in}{0.804296in}}{\pgfqpoint{2.282596in}{0.798710in}}{\pgfqpoint{2.282596in}{0.792886in}}%
\pgfpathcurveto{\pgfqpoint{2.282596in}{0.787062in}}{\pgfqpoint{2.284910in}{0.781476in}}{\pgfqpoint{2.289028in}{0.777358in}}%
\pgfpathcurveto{\pgfqpoint{2.293146in}{0.773240in}}{\pgfqpoint{2.298732in}{0.770926in}}{\pgfqpoint{2.304556in}{0.770926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977509in}{0.862632in}}%
\pgfpathcurveto{\pgfqpoint{2.983333in}{0.862632in}}{\pgfqpoint{2.988919in}{0.864946in}}{\pgfqpoint{2.993037in}{0.869064in}}%
\pgfpathcurveto{\pgfqpoint{2.997155in}{0.873182in}}{\pgfqpoint{2.999469in}{0.878768in}}{\pgfqpoint{2.999469in}{0.884592in}}%
\pgfpathcurveto{\pgfqpoint{2.999469in}{0.890416in}}{\pgfqpoint{2.997155in}{0.896002in}}{\pgfqpoint{2.993037in}{0.900120in}}%
\pgfpathcurveto{\pgfqpoint{2.988919in}{0.904238in}}{\pgfqpoint{2.983333in}{0.906552in}}{\pgfqpoint{2.977509in}{0.906552in}}%
\pgfpathcurveto{\pgfqpoint{2.971685in}{0.906552in}}{\pgfqpoint{2.966099in}{0.904238in}}{\pgfqpoint{2.961981in}{0.900120in}}%
\pgfpathcurveto{\pgfqpoint{2.957863in}{0.896002in}}{\pgfqpoint{2.955549in}{0.890416in}}{\pgfqpoint{2.955549in}{0.884592in}}%
\pgfpathcurveto{\pgfqpoint{2.955549in}{0.878768in}}{\pgfqpoint{2.957863in}{0.873182in}}{\pgfqpoint{2.961981in}{0.869064in}}%
\pgfpathcurveto{\pgfqpoint{2.966099in}{0.864946in}}{\pgfqpoint{2.971685in}{0.862632in}}{\pgfqpoint{2.977509in}{0.862632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902314in}{1.037068in}}%
\pgfpathcurveto{\pgfqpoint{2.908138in}{1.037068in}}{\pgfqpoint{2.913724in}{1.039381in}}{\pgfqpoint{2.917843in}{1.043500in}}%
\pgfpathcurveto{\pgfqpoint{2.921961in}{1.047618in}}{\pgfqpoint{2.924275in}{1.053204in}}{\pgfqpoint{2.924275in}{1.059028in}}%
\pgfpathcurveto{\pgfqpoint{2.924275in}{1.064852in}}{\pgfqpoint{2.921961in}{1.070438in}}{\pgfqpoint{2.917843in}{1.074556in}}%
\pgfpathcurveto{\pgfqpoint{2.913724in}{1.078674in}}{\pgfqpoint{2.908138in}{1.080988in}}{\pgfqpoint{2.902314in}{1.080988in}}%
\pgfpathcurveto{\pgfqpoint{2.896490in}{1.080988in}}{\pgfqpoint{2.890904in}{1.078674in}}{\pgfqpoint{2.886786in}{1.074556in}}%
\pgfpathcurveto{\pgfqpoint{2.882668in}{1.070438in}}{\pgfqpoint{2.880354in}{1.064852in}}{\pgfqpoint{2.880354in}{1.059028in}}%
\pgfpathcurveto{\pgfqpoint{2.880354in}{1.053204in}}{\pgfqpoint{2.882668in}{1.047618in}}{\pgfqpoint{2.886786in}{1.043500in}}%
\pgfpathcurveto{\pgfqpoint{2.890904in}{1.039381in}}{\pgfqpoint{2.896490in}{1.037068in}}{\pgfqpoint{2.902314in}{1.037068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066053in}{0.882801in}}%
\pgfpathcurveto{\pgfqpoint{2.071877in}{0.882801in}}{\pgfqpoint{2.077463in}{0.885115in}}{\pgfqpoint{2.081581in}{0.889233in}}%
\pgfpathcurveto{\pgfqpoint{2.085699in}{0.893351in}}{\pgfqpoint{2.088013in}{0.898938in}}{\pgfqpoint{2.088013in}{0.904762in}}%
\pgfpathcurveto{\pgfqpoint{2.088013in}{0.910586in}}{\pgfqpoint{2.085699in}{0.916172in}}{\pgfqpoint{2.081581in}{0.920290in}}%
\pgfpathcurveto{\pgfqpoint{2.077463in}{0.924408in}}{\pgfqpoint{2.071877in}{0.926722in}}{\pgfqpoint{2.066053in}{0.926722in}}%
\pgfpathcurveto{\pgfqpoint{2.060229in}{0.926722in}}{\pgfqpoint{2.054643in}{0.924408in}}{\pgfqpoint{2.050525in}{0.920290in}}%
\pgfpathcurveto{\pgfqpoint{2.046406in}{0.916172in}}{\pgfqpoint{2.044093in}{0.910586in}}{\pgfqpoint{2.044093in}{0.904762in}}%
\pgfpathcurveto{\pgfqpoint{2.044093in}{0.898938in}}{\pgfqpoint{2.046406in}{0.893351in}}{\pgfqpoint{2.050525in}{0.889233in}}%
\pgfpathcurveto{\pgfqpoint{2.054643in}{0.885115in}}{\pgfqpoint{2.060229in}{0.882801in}}{\pgfqpoint{2.066053in}{0.882801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183228in}{0.943587in}}%
\pgfpathcurveto{\pgfqpoint{3.189052in}{0.943587in}}{\pgfqpoint{3.194638in}{0.945901in}}{\pgfqpoint{3.198757in}{0.950019in}}%
\pgfpathcurveto{\pgfqpoint{3.202875in}{0.954138in}}{\pgfqpoint{3.205189in}{0.959724in}}{\pgfqpoint{3.205189in}{0.965548in}}%
\pgfpathcurveto{\pgfqpoint{3.205189in}{0.971372in}}{\pgfqpoint{3.202875in}{0.976958in}}{\pgfqpoint{3.198757in}{0.981076in}}%
\pgfpathcurveto{\pgfqpoint{3.194638in}{0.985194in}}{\pgfqpoint{3.189052in}{0.987508in}}{\pgfqpoint{3.183228in}{0.987508in}}%
\pgfpathcurveto{\pgfqpoint{3.177404in}{0.987508in}}{\pgfqpoint{3.171818in}{0.985194in}}{\pgfqpoint{3.167700in}{0.981076in}}%
\pgfpathcurveto{\pgfqpoint{3.163582in}{0.976958in}}{\pgfqpoint{3.161268in}{0.971372in}}{\pgfqpoint{3.161268in}{0.965548in}}%
\pgfpathcurveto{\pgfqpoint{3.161268in}{0.959724in}}{\pgfqpoint{3.163582in}{0.954138in}}{\pgfqpoint{3.167700in}{0.950019in}}%
\pgfpathcurveto{\pgfqpoint{3.171818in}{0.945901in}}{\pgfqpoint{3.177404in}{0.943587in}}{\pgfqpoint{3.183228in}{0.943587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760285in}{0.252846in}}%
\pgfpathcurveto{\pgfqpoint{1.766109in}{0.252846in}}{\pgfqpoint{1.771695in}{0.255160in}}{\pgfqpoint{1.775813in}{0.259278in}}%
\pgfpathcurveto{\pgfqpoint{1.779931in}{0.263396in}}{\pgfqpoint{1.782245in}{0.268982in}}{\pgfqpoint{1.782245in}{0.274806in}}%
\pgfpathcurveto{\pgfqpoint{1.782245in}{0.280630in}}{\pgfqpoint{1.779931in}{0.286216in}}{\pgfqpoint{1.775813in}{0.290334in}}%
\pgfpathcurveto{\pgfqpoint{1.771695in}{0.294452in}}{\pgfqpoint{1.766109in}{0.296766in}}{\pgfqpoint{1.760285in}{0.296766in}}%
\pgfpathcurveto{\pgfqpoint{1.754461in}{0.296766in}}{\pgfqpoint{1.748875in}{0.294452in}}{\pgfqpoint{1.744756in}{0.290334in}}%
\pgfpathcurveto{\pgfqpoint{1.740638in}{0.286216in}}{\pgfqpoint{1.738324in}{0.280630in}}{\pgfqpoint{1.738324in}{0.274806in}}%
\pgfpathcurveto{\pgfqpoint{1.738324in}{0.268982in}}{\pgfqpoint{1.740638in}{0.263396in}}{\pgfqpoint{1.744756in}{0.259278in}}%
\pgfpathcurveto{\pgfqpoint{1.748875in}{0.255160in}}{\pgfqpoint{1.754461in}{0.252846in}}{\pgfqpoint{1.760285in}{0.252846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922047in}{-0.075252in}}%
\pgfpathcurveto{\pgfqpoint{1.927871in}{-0.075252in}}{\pgfqpoint{1.933457in}{-0.072938in}}{\pgfqpoint{1.937575in}{-0.068820in}}%
\pgfpathcurveto{\pgfqpoint{1.941693in}{-0.064702in}}{\pgfqpoint{1.944007in}{-0.059116in}}{\pgfqpoint{1.944007in}{-0.053292in}}%
\pgfpathcurveto{\pgfqpoint{1.944007in}{-0.047468in}}{\pgfqpoint{1.941693in}{-0.041882in}}{\pgfqpoint{1.937575in}{-0.037764in}}%
\pgfpathcurveto{\pgfqpoint{1.933457in}{-0.033645in}}{\pgfqpoint{1.927871in}{-0.031332in}}{\pgfqpoint{1.922047in}{-0.031332in}}%
\pgfpathcurveto{\pgfqpoint{1.916223in}{-0.031332in}}{\pgfqpoint{1.910637in}{-0.033645in}}{\pgfqpoint{1.906518in}{-0.037764in}}%
\pgfpathcurveto{\pgfqpoint{1.902400in}{-0.041882in}}{\pgfqpoint{1.900086in}{-0.047468in}}{\pgfqpoint{1.900086in}{-0.053292in}}%
\pgfpathcurveto{\pgfqpoint{1.900086in}{-0.059116in}}{\pgfqpoint{1.902400in}{-0.064702in}}{\pgfqpoint{1.906518in}{-0.068820in}}%
\pgfpathcurveto{\pgfqpoint{1.910637in}{-0.072938in}}{\pgfqpoint{1.916223in}{-0.075252in}}{\pgfqpoint{1.922047in}{-0.075252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871543in}{0.689268in}}%
\pgfpathcurveto{\pgfqpoint{2.877367in}{0.689268in}}{\pgfqpoint{2.882953in}{0.691582in}}{\pgfqpoint{2.887071in}{0.695700in}}%
\pgfpathcurveto{\pgfqpoint{2.891190in}{0.699818in}}{\pgfqpoint{2.893503in}{0.705404in}}{\pgfqpoint{2.893503in}{0.711228in}}%
\pgfpathcurveto{\pgfqpoint{2.893503in}{0.717052in}}{\pgfqpoint{2.891190in}{0.722639in}}{\pgfqpoint{2.887071in}{0.726757in}}%
\pgfpathcurveto{\pgfqpoint{2.882953in}{0.730875in}}{\pgfqpoint{2.877367in}{0.733189in}}{\pgfqpoint{2.871543in}{0.733189in}}%
\pgfpathcurveto{\pgfqpoint{2.865719in}{0.733189in}}{\pgfqpoint{2.860133in}{0.730875in}}{\pgfqpoint{2.856015in}{0.726757in}}%
\pgfpathcurveto{\pgfqpoint{2.851897in}{0.722639in}}{\pgfqpoint{2.849583in}{0.717052in}}{\pgfqpoint{2.849583in}{0.711228in}}%
\pgfpathcurveto{\pgfqpoint{2.849583in}{0.705404in}}{\pgfqpoint{2.851897in}{0.699818in}}{\pgfqpoint{2.856015in}{0.695700in}}%
\pgfpathcurveto{\pgfqpoint{2.860133in}{0.691582in}}{\pgfqpoint{2.865719in}{0.689268in}}{\pgfqpoint{2.871543in}{0.689268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033685in}{1.514933in}}%
\pgfpathcurveto{\pgfqpoint{5.039509in}{1.514933in}}{\pgfqpoint{5.045096in}{1.517247in}}{\pgfqpoint{5.049214in}{1.521365in}}%
\pgfpathcurveto{\pgfqpoint{5.053332in}{1.525483in}}{\pgfqpoint{5.055646in}{1.531069in}}{\pgfqpoint{5.055646in}{1.536893in}}%
\pgfpathcurveto{\pgfqpoint{5.055646in}{1.542717in}}{\pgfqpoint{5.053332in}{1.548303in}}{\pgfqpoint{5.049214in}{1.552421in}}%
\pgfpathcurveto{\pgfqpoint{5.045096in}{1.556539in}}{\pgfqpoint{5.039509in}{1.558853in}}{\pgfqpoint{5.033685in}{1.558853in}}%
\pgfpathcurveto{\pgfqpoint{5.027862in}{1.558853in}}{\pgfqpoint{5.022275in}{1.556539in}}{\pgfqpoint{5.018157in}{1.552421in}}%
\pgfpathcurveto{\pgfqpoint{5.014039in}{1.548303in}}{\pgfqpoint{5.011725in}{1.542717in}}{\pgfqpoint{5.011725in}{1.536893in}}%
\pgfpathcurveto{\pgfqpoint{5.011725in}{1.531069in}}{\pgfqpoint{5.014039in}{1.525483in}}{\pgfqpoint{5.018157in}{1.521365in}}%
\pgfpathcurveto{\pgfqpoint{5.022275in}{1.517247in}}{\pgfqpoint{5.027862in}{1.514933in}}{\pgfqpoint{5.033685in}{1.514933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105357in}{0.962291in}}%
\pgfpathcurveto{\pgfqpoint{3.111181in}{0.962291in}}{\pgfqpoint{3.116767in}{0.964604in}}{\pgfqpoint{3.120885in}{0.968723in}}%
\pgfpathcurveto{\pgfqpoint{3.125003in}{0.972841in}}{\pgfqpoint{3.127317in}{0.978427in}}{\pgfqpoint{3.127317in}{0.984251in}}%
\pgfpathcurveto{\pgfqpoint{3.127317in}{0.990075in}}{\pgfqpoint{3.125003in}{0.995661in}}{\pgfqpoint{3.120885in}{0.999779in}}%
\pgfpathcurveto{\pgfqpoint{3.116767in}{1.003897in}}{\pgfqpoint{3.111181in}{1.006211in}}{\pgfqpoint{3.105357in}{1.006211in}}%
\pgfpathcurveto{\pgfqpoint{3.099533in}{1.006211in}}{\pgfqpoint{3.093947in}{1.003897in}}{\pgfqpoint{3.089828in}{0.999779in}}%
\pgfpathcurveto{\pgfqpoint{3.085710in}{0.995661in}}{\pgfqpoint{3.083396in}{0.990075in}}{\pgfqpoint{3.083396in}{0.984251in}}%
\pgfpathcurveto{\pgfqpoint{3.083396in}{0.978427in}}{\pgfqpoint{3.085710in}{0.972841in}}{\pgfqpoint{3.089828in}{0.968723in}}%
\pgfpathcurveto{\pgfqpoint{3.093947in}{0.964604in}}{\pgfqpoint{3.099533in}{0.962291in}}{\pgfqpoint{3.105357in}{0.962291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019904in}{0.838555in}}%
\pgfpathcurveto{\pgfqpoint{3.025728in}{0.838555in}}{\pgfqpoint{3.031314in}{0.840869in}}{\pgfqpoint{3.035432in}{0.844987in}}%
\pgfpathcurveto{\pgfqpoint{3.039550in}{0.849105in}}{\pgfqpoint{3.041864in}{0.854691in}}{\pgfqpoint{3.041864in}{0.860515in}}%
\pgfpathcurveto{\pgfqpoint{3.041864in}{0.866339in}}{\pgfqpoint{3.039550in}{0.871925in}}{\pgfqpoint{3.035432in}{0.876043in}}%
\pgfpathcurveto{\pgfqpoint{3.031314in}{0.880161in}}{\pgfqpoint{3.025728in}{0.882475in}}{\pgfqpoint{3.019904in}{0.882475in}}%
\pgfpathcurveto{\pgfqpoint{3.014080in}{0.882475in}}{\pgfqpoint{3.008494in}{0.880161in}}{\pgfqpoint{3.004375in}{0.876043in}}%
\pgfpathcurveto{\pgfqpoint{3.000257in}{0.871925in}}{\pgfqpoint{2.997943in}{0.866339in}}{\pgfqpoint{2.997943in}{0.860515in}}%
\pgfpathcurveto{\pgfqpoint{2.997943in}{0.854691in}}{\pgfqpoint{3.000257in}{0.849105in}}{\pgfqpoint{3.004375in}{0.844987in}}%
\pgfpathcurveto{\pgfqpoint{3.008494in}{0.840869in}}{\pgfqpoint{3.014080in}{0.838555in}}{\pgfqpoint{3.019904in}{0.838555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915400in}{0.705693in}}%
\pgfpathcurveto{\pgfqpoint{2.921224in}{0.705693in}}{\pgfqpoint{2.926810in}{0.708007in}}{\pgfqpoint{2.930928in}{0.712125in}}%
\pgfpathcurveto{\pgfqpoint{2.935047in}{0.716243in}}{\pgfqpoint{2.937360in}{0.721829in}}{\pgfqpoint{2.937360in}{0.727653in}}%
\pgfpathcurveto{\pgfqpoint{2.937360in}{0.733477in}}{\pgfqpoint{2.935047in}{0.739063in}}{\pgfqpoint{2.930928in}{0.743181in}}%
\pgfpathcurveto{\pgfqpoint{2.926810in}{0.747300in}}{\pgfqpoint{2.921224in}{0.749613in}}{\pgfqpoint{2.915400in}{0.749613in}}%
\pgfpathcurveto{\pgfqpoint{2.909576in}{0.749613in}}{\pgfqpoint{2.903990in}{0.747300in}}{\pgfqpoint{2.899872in}{0.743181in}}%
\pgfpathcurveto{\pgfqpoint{2.895754in}{0.739063in}}{\pgfqpoint{2.893440in}{0.733477in}}{\pgfqpoint{2.893440in}{0.727653in}}%
\pgfpathcurveto{\pgfqpoint{2.893440in}{0.721829in}}{\pgfqpoint{2.895754in}{0.716243in}}{\pgfqpoint{2.899872in}{0.712125in}}%
\pgfpathcurveto{\pgfqpoint{2.903990in}{0.708007in}}{\pgfqpoint{2.909576in}{0.705693in}}{\pgfqpoint{2.915400in}{0.705693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527173in}{0.771970in}}%
\pgfpathcurveto{\pgfqpoint{3.532997in}{0.771970in}}{\pgfqpoint{3.538583in}{0.774284in}}{\pgfqpoint{3.542701in}{0.778402in}}%
\pgfpathcurveto{\pgfqpoint{3.546819in}{0.782520in}}{\pgfqpoint{3.549133in}{0.788106in}}{\pgfqpoint{3.549133in}{0.793930in}}%
\pgfpathcurveto{\pgfqpoint{3.549133in}{0.799754in}}{\pgfqpoint{3.546819in}{0.805340in}}{\pgfqpoint{3.542701in}{0.809458in}}%
\pgfpathcurveto{\pgfqpoint{3.538583in}{0.813577in}}{\pgfqpoint{3.532997in}{0.815890in}}{\pgfqpoint{3.527173in}{0.815890in}}%
\pgfpathcurveto{\pgfqpoint{3.521349in}{0.815890in}}{\pgfqpoint{3.515763in}{0.813577in}}{\pgfqpoint{3.511644in}{0.809458in}}%
\pgfpathcurveto{\pgfqpoint{3.507526in}{0.805340in}}{\pgfqpoint{3.505212in}{0.799754in}}{\pgfqpoint{3.505212in}{0.793930in}}%
\pgfpathcurveto{\pgfqpoint{3.505212in}{0.788106in}}{\pgfqpoint{3.507526in}{0.782520in}}{\pgfqpoint{3.511644in}{0.778402in}}%
\pgfpathcurveto{\pgfqpoint{3.515763in}{0.774284in}}{\pgfqpoint{3.521349in}{0.771970in}}{\pgfqpoint{3.527173in}{0.771970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474106in}{0.163711in}}%
\pgfpathcurveto{\pgfqpoint{3.479930in}{0.163711in}}{\pgfqpoint{3.485516in}{0.166025in}}{\pgfqpoint{3.489634in}{0.170143in}}%
\pgfpathcurveto{\pgfqpoint{3.493752in}{0.174262in}}{\pgfqpoint{3.496066in}{0.179848in}}{\pgfqpoint{3.496066in}{0.185672in}}%
\pgfpathcurveto{\pgfqpoint{3.496066in}{0.191496in}}{\pgfqpoint{3.493752in}{0.197082in}}{\pgfqpoint{3.489634in}{0.201200in}}%
\pgfpathcurveto{\pgfqpoint{3.485516in}{0.205318in}}{\pgfqpoint{3.479930in}{0.207632in}}{\pgfqpoint{3.474106in}{0.207632in}}%
\pgfpathcurveto{\pgfqpoint{3.468282in}{0.207632in}}{\pgfqpoint{3.462696in}{0.205318in}}{\pgfqpoint{3.458578in}{0.201200in}}%
\pgfpathcurveto{\pgfqpoint{3.454460in}{0.197082in}}{\pgfqpoint{3.452146in}{0.191496in}}{\pgfqpoint{3.452146in}{0.185672in}}%
\pgfpathcurveto{\pgfqpoint{3.452146in}{0.179848in}}{\pgfqpoint{3.454460in}{0.174262in}}{\pgfqpoint{3.458578in}{0.170143in}}%
\pgfpathcurveto{\pgfqpoint{3.462696in}{0.166025in}}{\pgfqpoint{3.468282in}{0.163711in}}{\pgfqpoint{3.474106in}{0.163711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915385in}{0.716804in}}%
\pgfpathcurveto{\pgfqpoint{2.921209in}{0.716804in}}{\pgfqpoint{2.926795in}{0.719117in}}{\pgfqpoint{2.930913in}{0.723236in}}%
\pgfpathcurveto{\pgfqpoint{2.935031in}{0.727354in}}{\pgfqpoint{2.937345in}{0.732940in}}{\pgfqpoint{2.937345in}{0.738764in}}%
\pgfpathcurveto{\pgfqpoint{2.937345in}{0.744588in}}{\pgfqpoint{2.935031in}{0.750174in}}{\pgfqpoint{2.930913in}{0.754292in}}%
\pgfpathcurveto{\pgfqpoint{2.926795in}{0.758410in}}{\pgfqpoint{2.921209in}{0.760724in}}{\pgfqpoint{2.915385in}{0.760724in}}%
\pgfpathcurveto{\pgfqpoint{2.909561in}{0.760724in}}{\pgfqpoint{2.903975in}{0.758410in}}{\pgfqpoint{2.899857in}{0.754292in}}%
\pgfpathcurveto{\pgfqpoint{2.895738in}{0.750174in}}{\pgfqpoint{2.893425in}{0.744588in}}{\pgfqpoint{2.893425in}{0.738764in}}%
\pgfpathcurveto{\pgfqpoint{2.893425in}{0.732940in}}{\pgfqpoint{2.895738in}{0.727354in}}{\pgfqpoint{2.899857in}{0.723236in}}%
\pgfpathcurveto{\pgfqpoint{2.903975in}{0.719117in}}{\pgfqpoint{2.909561in}{0.716804in}}{\pgfqpoint{2.915385in}{0.716804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871805in}{0.841305in}}%
\pgfpathcurveto{\pgfqpoint{2.877629in}{0.841305in}}{\pgfqpoint{2.883215in}{0.843619in}}{\pgfqpoint{2.887334in}{0.847737in}}%
\pgfpathcurveto{\pgfqpoint{2.891452in}{0.851856in}}{\pgfqpoint{2.893766in}{0.857442in}}{\pgfqpoint{2.893766in}{0.863266in}}%
\pgfpathcurveto{\pgfqpoint{2.893766in}{0.869090in}}{\pgfqpoint{2.891452in}{0.874676in}}{\pgfqpoint{2.887334in}{0.878794in}}%
\pgfpathcurveto{\pgfqpoint{2.883215in}{0.882912in}}{\pgfqpoint{2.877629in}{0.885226in}}{\pgfqpoint{2.871805in}{0.885226in}}%
\pgfpathcurveto{\pgfqpoint{2.865981in}{0.885226in}}{\pgfqpoint{2.860395in}{0.882912in}}{\pgfqpoint{2.856277in}{0.878794in}}%
\pgfpathcurveto{\pgfqpoint{2.852159in}{0.874676in}}{\pgfqpoint{2.849845in}{0.869090in}}{\pgfqpoint{2.849845in}{0.863266in}}%
\pgfpathcurveto{\pgfqpoint{2.849845in}{0.857442in}}{\pgfqpoint{2.852159in}{0.851856in}}{\pgfqpoint{2.856277in}{0.847737in}}%
\pgfpathcurveto{\pgfqpoint{2.860395in}{0.843619in}}{\pgfqpoint{2.865981in}{0.841305in}}{\pgfqpoint{2.871805in}{0.841305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183009in}{1.054208in}}%
\pgfpathcurveto{\pgfqpoint{3.188833in}{1.054208in}}{\pgfqpoint{3.194419in}{1.056522in}}{\pgfqpoint{3.198537in}{1.060640in}}%
\pgfpathcurveto{\pgfqpoint{3.202655in}{1.064759in}}{\pgfqpoint{3.204969in}{1.070345in}}{\pgfqpoint{3.204969in}{1.076169in}}%
\pgfpathcurveto{\pgfqpoint{3.204969in}{1.081993in}}{\pgfqpoint{3.202655in}{1.087579in}}{\pgfqpoint{3.198537in}{1.091697in}}%
\pgfpathcurveto{\pgfqpoint{3.194419in}{1.095815in}}{\pgfqpoint{3.188833in}{1.098129in}}{\pgfqpoint{3.183009in}{1.098129in}}%
\pgfpathcurveto{\pgfqpoint{3.177185in}{1.098129in}}{\pgfqpoint{3.171599in}{1.095815in}}{\pgfqpoint{3.167480in}{1.091697in}}%
\pgfpathcurveto{\pgfqpoint{3.163362in}{1.087579in}}{\pgfqpoint{3.161048in}{1.081993in}}{\pgfqpoint{3.161048in}{1.076169in}}%
\pgfpathcurveto{\pgfqpoint{3.161048in}{1.070345in}}{\pgfqpoint{3.163362in}{1.064759in}}{\pgfqpoint{3.167480in}{1.060640in}}%
\pgfpathcurveto{\pgfqpoint{3.171599in}{1.056522in}}{\pgfqpoint{3.177185in}{1.054208in}}{\pgfqpoint{3.183009in}{1.054208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921894in}{0.695242in}}%
\pgfpathcurveto{\pgfqpoint{2.927718in}{0.695242in}}{\pgfqpoint{2.933304in}{0.697556in}}{\pgfqpoint{2.937422in}{0.701674in}}%
\pgfpathcurveto{\pgfqpoint{2.941540in}{0.705792in}}{\pgfqpoint{2.943854in}{0.711378in}}{\pgfqpoint{2.943854in}{0.717202in}}%
\pgfpathcurveto{\pgfqpoint{2.943854in}{0.723026in}}{\pgfqpoint{2.941540in}{0.728612in}}{\pgfqpoint{2.937422in}{0.732731in}}%
\pgfpathcurveto{\pgfqpoint{2.933304in}{0.736849in}}{\pgfqpoint{2.927718in}{0.739163in}}{\pgfqpoint{2.921894in}{0.739163in}}%
\pgfpathcurveto{\pgfqpoint{2.916070in}{0.739163in}}{\pgfqpoint{2.910484in}{0.736849in}}{\pgfqpoint{2.906366in}{0.732731in}}%
\pgfpathcurveto{\pgfqpoint{2.902248in}{0.728612in}}{\pgfqpoint{2.899934in}{0.723026in}}{\pgfqpoint{2.899934in}{0.717202in}}%
\pgfpathcurveto{\pgfqpoint{2.899934in}{0.711378in}}{\pgfqpoint{2.902248in}{0.705792in}}{\pgfqpoint{2.906366in}{0.701674in}}%
\pgfpathcurveto{\pgfqpoint{2.910484in}{0.697556in}}{\pgfqpoint{2.916070in}{0.695242in}}{\pgfqpoint{2.921894in}{0.695242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166676in}{0.197403in}}%
\pgfpathcurveto{\pgfqpoint{2.172500in}{0.197403in}}{\pgfqpoint{2.178086in}{0.199716in}}{\pgfqpoint{2.182204in}{0.203835in}}%
\pgfpathcurveto{\pgfqpoint{2.186322in}{0.207953in}}{\pgfqpoint{2.188636in}{0.213539in}}{\pgfqpoint{2.188636in}{0.219363in}}%
\pgfpathcurveto{\pgfqpoint{2.188636in}{0.225187in}}{\pgfqpoint{2.186322in}{0.230773in}}{\pgfqpoint{2.182204in}{0.234891in}}%
\pgfpathcurveto{\pgfqpoint{2.178086in}{0.239009in}}{\pgfqpoint{2.172500in}{0.241323in}}{\pgfqpoint{2.166676in}{0.241323in}}%
\pgfpathcurveto{\pgfqpoint{2.160852in}{0.241323in}}{\pgfqpoint{2.155266in}{0.239009in}}{\pgfqpoint{2.151148in}{0.234891in}}%
\pgfpathcurveto{\pgfqpoint{2.147030in}{0.230773in}}{\pgfqpoint{2.144716in}{0.225187in}}{\pgfqpoint{2.144716in}{0.219363in}}%
\pgfpathcurveto{\pgfqpoint{2.144716in}{0.213539in}}{\pgfqpoint{2.147030in}{0.207953in}}{\pgfqpoint{2.151148in}{0.203835in}}%
\pgfpathcurveto{\pgfqpoint{2.155266in}{0.199716in}}{\pgfqpoint{2.160852in}{0.197403in}}{\pgfqpoint{2.166676in}{0.197403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235511in}{0.876020in}}%
\pgfpathcurveto{\pgfqpoint{3.241335in}{0.876020in}}{\pgfqpoint{3.246921in}{0.878334in}}{\pgfqpoint{3.251039in}{0.882452in}}%
\pgfpathcurveto{\pgfqpoint{3.255157in}{0.886570in}}{\pgfqpoint{3.257471in}{0.892156in}}{\pgfqpoint{3.257471in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.257471in}{0.903804in}}{\pgfqpoint{3.255157in}{0.909390in}}{\pgfqpoint{3.251039in}{0.913508in}}%
\pgfpathcurveto{\pgfqpoint{3.246921in}{0.917627in}}{\pgfqpoint{3.241335in}{0.919940in}}{\pgfqpoint{3.235511in}{0.919940in}}%
\pgfpathcurveto{\pgfqpoint{3.229687in}{0.919940in}}{\pgfqpoint{3.224101in}{0.917627in}}{\pgfqpoint{3.219982in}{0.913508in}}%
\pgfpathcurveto{\pgfqpoint{3.215864in}{0.909390in}}{\pgfqpoint{3.213550in}{0.903804in}}{\pgfqpoint{3.213550in}{0.897980in}}%
\pgfpathcurveto{\pgfqpoint{3.213550in}{0.892156in}}{\pgfqpoint{3.215864in}{0.886570in}}{\pgfqpoint{3.219982in}{0.882452in}}%
\pgfpathcurveto{\pgfqpoint{3.224101in}{0.878334in}}{\pgfqpoint{3.229687in}{0.876020in}}{\pgfqpoint{3.235511in}{0.876020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358205in}{0.953895in}}%
\pgfpathcurveto{\pgfqpoint{3.364029in}{0.953895in}}{\pgfqpoint{3.369615in}{0.956208in}}{\pgfqpoint{3.373733in}{0.960327in}}%
\pgfpathcurveto{\pgfqpoint{3.377851in}{0.964445in}}{\pgfqpoint{3.380165in}{0.970031in}}{\pgfqpoint{3.380165in}{0.975855in}}%
\pgfpathcurveto{\pgfqpoint{3.380165in}{0.981679in}}{\pgfqpoint{3.377851in}{0.987265in}}{\pgfqpoint{3.373733in}{0.991383in}}%
\pgfpathcurveto{\pgfqpoint{3.369615in}{0.995501in}}{\pgfqpoint{3.364029in}{0.997815in}}{\pgfqpoint{3.358205in}{0.997815in}}%
\pgfpathcurveto{\pgfqpoint{3.352381in}{0.997815in}}{\pgfqpoint{3.346795in}{0.995501in}}{\pgfqpoint{3.342677in}{0.991383in}}%
\pgfpathcurveto{\pgfqpoint{3.338558in}{0.987265in}}{\pgfqpoint{3.336245in}{0.981679in}}{\pgfqpoint{3.336245in}{0.975855in}}%
\pgfpathcurveto{\pgfqpoint{3.336245in}{0.970031in}}{\pgfqpoint{3.338558in}{0.964445in}}{\pgfqpoint{3.342677in}{0.960327in}}%
\pgfpathcurveto{\pgfqpoint{3.346795in}{0.956208in}}{\pgfqpoint{3.352381in}{0.953895in}}{\pgfqpoint{3.358205in}{0.953895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961871in}{0.643170in}}%
\pgfpathcurveto{\pgfqpoint{2.967695in}{0.643170in}}{\pgfqpoint{2.973281in}{0.645483in}}{\pgfqpoint{2.977399in}{0.649602in}}%
\pgfpathcurveto{\pgfqpoint{2.981518in}{0.653720in}}{\pgfqpoint{2.983831in}{0.659306in}}{\pgfqpoint{2.983831in}{0.665130in}}%
\pgfpathcurveto{\pgfqpoint{2.983831in}{0.670954in}}{\pgfqpoint{2.981518in}{0.676540in}}{\pgfqpoint{2.977399in}{0.680658in}}%
\pgfpathcurveto{\pgfqpoint{2.973281in}{0.684776in}}{\pgfqpoint{2.967695in}{0.687090in}}{\pgfqpoint{2.961871in}{0.687090in}}%
\pgfpathcurveto{\pgfqpoint{2.956047in}{0.687090in}}{\pgfqpoint{2.950461in}{0.684776in}}{\pgfqpoint{2.946343in}{0.680658in}}%
\pgfpathcurveto{\pgfqpoint{2.942225in}{0.676540in}}{\pgfqpoint{2.939911in}{0.670954in}}{\pgfqpoint{2.939911in}{0.665130in}}%
\pgfpathcurveto{\pgfqpoint{2.939911in}{0.659306in}}{\pgfqpoint{2.942225in}{0.653720in}}{\pgfqpoint{2.946343in}{0.649602in}}%
\pgfpathcurveto{\pgfqpoint{2.950461in}{0.645483in}}{\pgfqpoint{2.956047in}{0.643170in}}{\pgfqpoint{2.961871in}{0.643170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870136in}{0.666314in}}%
\pgfpathcurveto{\pgfqpoint{2.875960in}{0.666314in}}{\pgfqpoint{2.881546in}{0.668628in}}{\pgfqpoint{2.885664in}{0.672746in}}%
\pgfpathcurveto{\pgfqpoint{2.889782in}{0.676864in}}{\pgfqpoint{2.892096in}{0.682450in}}{\pgfqpoint{2.892096in}{0.688274in}}%
\pgfpathcurveto{\pgfqpoint{2.892096in}{0.694098in}}{\pgfqpoint{2.889782in}{0.699684in}}{\pgfqpoint{2.885664in}{0.703803in}}%
\pgfpathcurveto{\pgfqpoint{2.881546in}{0.707921in}}{\pgfqpoint{2.875960in}{0.710235in}}{\pgfqpoint{2.870136in}{0.710235in}}%
\pgfpathcurveto{\pgfqpoint{2.864312in}{0.710235in}}{\pgfqpoint{2.858726in}{0.707921in}}{\pgfqpoint{2.854608in}{0.703803in}}%
\pgfpathcurveto{\pgfqpoint{2.850490in}{0.699684in}}{\pgfqpoint{2.848176in}{0.694098in}}{\pgfqpoint{2.848176in}{0.688274in}}%
\pgfpathcurveto{\pgfqpoint{2.848176in}{0.682450in}}{\pgfqpoint{2.850490in}{0.676864in}}{\pgfqpoint{2.854608in}{0.672746in}}%
\pgfpathcurveto{\pgfqpoint{2.858726in}{0.668628in}}{\pgfqpoint{2.864312in}{0.666314in}}{\pgfqpoint{2.870136in}{0.666314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176189in}{0.889916in}}%
\pgfpathcurveto{\pgfqpoint{3.182013in}{0.889916in}}{\pgfqpoint{3.187600in}{0.892230in}}{\pgfqpoint{3.191718in}{0.896348in}}%
\pgfpathcurveto{\pgfqpoint{3.195836in}{0.900466in}}{\pgfqpoint{3.198150in}{0.906053in}}{\pgfqpoint{3.198150in}{0.911877in}}%
\pgfpathcurveto{\pgfqpoint{3.198150in}{0.917701in}}{\pgfqpoint{3.195836in}{0.923287in}}{\pgfqpoint{3.191718in}{0.927405in}}%
\pgfpathcurveto{\pgfqpoint{3.187600in}{0.931523in}}{\pgfqpoint{3.182013in}{0.933837in}}{\pgfqpoint{3.176189in}{0.933837in}}%
\pgfpathcurveto{\pgfqpoint{3.170365in}{0.933837in}}{\pgfqpoint{3.164779in}{0.931523in}}{\pgfqpoint{3.160661in}{0.927405in}}%
\pgfpathcurveto{\pgfqpoint{3.156543in}{0.923287in}}{\pgfqpoint{3.154229in}{0.917701in}}{\pgfqpoint{3.154229in}{0.911877in}}%
\pgfpathcurveto{\pgfqpoint{3.154229in}{0.906053in}}{\pgfqpoint{3.156543in}{0.900466in}}{\pgfqpoint{3.160661in}{0.896348in}}%
\pgfpathcurveto{\pgfqpoint{3.164779in}{0.892230in}}{\pgfqpoint{3.170365in}{0.889916in}}{\pgfqpoint{3.176189in}{0.889916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283807in}{1.024262in}}%
\pgfpathcurveto{\pgfqpoint{3.289631in}{1.024262in}}{\pgfqpoint{3.295217in}{1.026576in}}{\pgfqpoint{3.299335in}{1.030694in}}%
\pgfpathcurveto{\pgfqpoint{3.303453in}{1.034813in}}{\pgfqpoint{3.305767in}{1.040399in}}{\pgfqpoint{3.305767in}{1.046223in}}%
\pgfpathcurveto{\pgfqpoint{3.305767in}{1.052047in}}{\pgfqpoint{3.303453in}{1.057633in}}{\pgfqpoint{3.299335in}{1.061751in}}%
\pgfpathcurveto{\pgfqpoint{3.295217in}{1.065869in}}{\pgfqpoint{3.289631in}{1.068183in}}{\pgfqpoint{3.283807in}{1.068183in}}%
\pgfpathcurveto{\pgfqpoint{3.277983in}{1.068183in}}{\pgfqpoint{3.272397in}{1.065869in}}{\pgfqpoint{3.268278in}{1.061751in}}%
\pgfpathcurveto{\pgfqpoint{3.264160in}{1.057633in}}{\pgfqpoint{3.261846in}{1.052047in}}{\pgfqpoint{3.261846in}{1.046223in}}%
\pgfpathcurveto{\pgfqpoint{3.261846in}{1.040399in}}{\pgfqpoint{3.264160in}{1.034813in}}{\pgfqpoint{3.268278in}{1.030694in}}%
\pgfpathcurveto{\pgfqpoint{3.272397in}{1.026576in}}{\pgfqpoint{3.277983in}{1.024262in}}{\pgfqpoint{3.283807in}{1.024262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189642in}{0.202858in}}%
\pgfpathcurveto{\pgfqpoint{2.195466in}{0.202858in}}{\pgfqpoint{2.201052in}{0.205171in}}{\pgfqpoint{2.205170in}{0.209290in}}%
\pgfpathcurveto{\pgfqpoint{2.209288in}{0.213408in}}{\pgfqpoint{2.211602in}{0.218994in}}{\pgfqpoint{2.211602in}{0.224818in}}%
\pgfpathcurveto{\pgfqpoint{2.211602in}{0.230642in}}{\pgfqpoint{2.209288in}{0.236228in}}{\pgfqpoint{2.205170in}{0.240346in}}%
\pgfpathcurveto{\pgfqpoint{2.201052in}{0.244464in}}{\pgfqpoint{2.195466in}{0.246778in}}{\pgfqpoint{2.189642in}{0.246778in}}%
\pgfpathcurveto{\pgfqpoint{2.183818in}{0.246778in}}{\pgfqpoint{2.178231in}{0.244464in}}{\pgfqpoint{2.174113in}{0.240346in}}%
\pgfpathcurveto{\pgfqpoint{2.169995in}{0.236228in}}{\pgfqpoint{2.167681in}{0.230642in}}{\pgfqpoint{2.167681in}{0.224818in}}%
\pgfpathcurveto{\pgfqpoint{2.167681in}{0.218994in}}{\pgfqpoint{2.169995in}{0.213408in}}{\pgfqpoint{2.174113in}{0.209290in}}%
\pgfpathcurveto{\pgfqpoint{2.178231in}{0.205171in}}{\pgfqpoint{2.183818in}{0.202858in}}{\pgfqpoint{2.189642in}{0.202858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205009in}{0.965825in}}%
\pgfpathcurveto{\pgfqpoint{3.210833in}{0.965825in}}{\pgfqpoint{3.216419in}{0.968139in}}{\pgfqpoint{3.220537in}{0.972257in}}%
\pgfpathcurveto{\pgfqpoint{3.224656in}{0.976375in}}{\pgfqpoint{3.226969in}{0.981961in}}{\pgfqpoint{3.226969in}{0.987785in}}%
\pgfpathcurveto{\pgfqpoint{3.226969in}{0.993609in}}{\pgfqpoint{3.224656in}{0.999195in}}{\pgfqpoint{3.220537in}{1.003313in}}%
\pgfpathcurveto{\pgfqpoint{3.216419in}{1.007432in}}{\pgfqpoint{3.210833in}{1.009745in}}{\pgfqpoint{3.205009in}{1.009745in}}%
\pgfpathcurveto{\pgfqpoint{3.199185in}{1.009745in}}{\pgfqpoint{3.193599in}{1.007432in}}{\pgfqpoint{3.189481in}{1.003313in}}%
\pgfpathcurveto{\pgfqpoint{3.185363in}{0.999195in}}{\pgfqpoint{3.183049in}{0.993609in}}{\pgfqpoint{3.183049in}{0.987785in}}%
\pgfpathcurveto{\pgfqpoint{3.183049in}{0.981961in}}{\pgfqpoint{3.185363in}{0.976375in}}{\pgfqpoint{3.189481in}{0.972257in}}%
\pgfpathcurveto{\pgfqpoint{3.193599in}{0.968139in}}{\pgfqpoint{3.199185in}{0.965825in}}{\pgfqpoint{3.205009in}{0.965825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703567in}{0.266934in}}%
\pgfpathcurveto{\pgfqpoint{2.709390in}{0.266934in}}{\pgfqpoint{2.714977in}{0.269248in}}{\pgfqpoint{2.719095in}{0.273366in}}%
\pgfpathcurveto{\pgfqpoint{2.723213in}{0.277484in}}{\pgfqpoint{2.725527in}{0.283070in}}{\pgfqpoint{2.725527in}{0.288894in}}%
\pgfpathcurveto{\pgfqpoint{2.725527in}{0.294718in}}{\pgfqpoint{2.723213in}{0.300304in}}{\pgfqpoint{2.719095in}{0.304423in}}%
\pgfpathcurveto{\pgfqpoint{2.714977in}{0.308541in}}{\pgfqpoint{2.709390in}{0.310855in}}{\pgfqpoint{2.703567in}{0.310855in}}%
\pgfpathcurveto{\pgfqpoint{2.697743in}{0.310855in}}{\pgfqpoint{2.692156in}{0.308541in}}{\pgfqpoint{2.688038in}{0.304423in}}%
\pgfpathcurveto{\pgfqpoint{2.683920in}{0.300304in}}{\pgfqpoint{2.681606in}{0.294718in}}{\pgfqpoint{2.681606in}{0.288894in}}%
\pgfpathcurveto{\pgfqpoint{2.681606in}{0.283070in}}{\pgfqpoint{2.683920in}{0.277484in}}{\pgfqpoint{2.688038in}{0.273366in}}%
\pgfpathcurveto{\pgfqpoint{2.692156in}{0.269248in}}{\pgfqpoint{2.697743in}{0.266934in}}{\pgfqpoint{2.703567in}{0.266934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159149in}{0.841407in}}%
\pgfpathcurveto{\pgfqpoint{3.164973in}{0.841407in}}{\pgfqpoint{3.170559in}{0.843721in}}{\pgfqpoint{3.174677in}{0.847839in}}%
\pgfpathcurveto{\pgfqpoint{3.178795in}{0.851957in}}{\pgfqpoint{3.181109in}{0.857543in}}{\pgfqpoint{3.181109in}{0.863367in}}%
\pgfpathcurveto{\pgfqpoint{3.181109in}{0.869191in}}{\pgfqpoint{3.178795in}{0.874778in}}{\pgfqpoint{3.174677in}{0.878896in}}%
\pgfpathcurveto{\pgfqpoint{3.170559in}{0.883014in}}{\pgfqpoint{3.164973in}{0.885328in}}{\pgfqpoint{3.159149in}{0.885328in}}%
\pgfpathcurveto{\pgfqpoint{3.153325in}{0.885328in}}{\pgfqpoint{3.147739in}{0.883014in}}{\pgfqpoint{3.143620in}{0.878896in}}%
\pgfpathcurveto{\pgfqpoint{3.139502in}{0.874778in}}{\pgfqpoint{3.137188in}{0.869191in}}{\pgfqpoint{3.137188in}{0.863367in}}%
\pgfpathcurveto{\pgfqpoint{3.137188in}{0.857543in}}{\pgfqpoint{3.139502in}{0.851957in}}{\pgfqpoint{3.143620in}{0.847839in}}%
\pgfpathcurveto{\pgfqpoint{3.147739in}{0.843721in}}{\pgfqpoint{3.153325in}{0.841407in}}{\pgfqpoint{3.159149in}{0.841407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283390in}{0.163424in}}%
\pgfpathcurveto{\pgfqpoint{2.289214in}{0.163424in}}{\pgfqpoint{2.294800in}{0.165738in}}{\pgfqpoint{2.298918in}{0.169856in}}%
\pgfpathcurveto{\pgfqpoint{2.303036in}{0.173974in}}{\pgfqpoint{2.305350in}{0.179560in}}{\pgfqpoint{2.305350in}{0.185384in}}%
\pgfpathcurveto{\pgfqpoint{2.305350in}{0.191208in}}{\pgfqpoint{2.303036in}{0.196794in}}{\pgfqpoint{2.298918in}{0.200912in}}%
\pgfpathcurveto{\pgfqpoint{2.294800in}{0.205031in}}{\pgfqpoint{2.289214in}{0.207344in}}{\pgfqpoint{2.283390in}{0.207344in}}%
\pgfpathcurveto{\pgfqpoint{2.277566in}{0.207344in}}{\pgfqpoint{2.271980in}{0.205031in}}{\pgfqpoint{2.267861in}{0.200912in}}%
\pgfpathcurveto{\pgfqpoint{2.263743in}{0.196794in}}{\pgfqpoint{2.261429in}{0.191208in}}{\pgfqpoint{2.261429in}{0.185384in}}%
\pgfpathcurveto{\pgfqpoint{2.261429in}{0.179560in}}{\pgfqpoint{2.263743in}{0.173974in}}{\pgfqpoint{2.267861in}{0.169856in}}%
\pgfpathcurveto{\pgfqpoint{2.271980in}{0.165738in}}{\pgfqpoint{2.277566in}{0.163424in}}{\pgfqpoint{2.283390in}{0.163424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865377in}{0.883478in}}%
\pgfpathcurveto{\pgfqpoint{2.871201in}{0.883478in}}{\pgfqpoint{2.876787in}{0.885792in}}{\pgfqpoint{2.880905in}{0.889910in}}%
\pgfpathcurveto{\pgfqpoint{2.885024in}{0.894028in}}{\pgfqpoint{2.887337in}{0.899614in}}{\pgfqpoint{2.887337in}{0.905438in}}%
\pgfpathcurveto{\pgfqpoint{2.887337in}{0.911262in}}{\pgfqpoint{2.885024in}{0.916848in}}{\pgfqpoint{2.880905in}{0.920966in}}%
\pgfpathcurveto{\pgfqpoint{2.876787in}{0.925084in}}{\pgfqpoint{2.871201in}{0.927398in}}{\pgfqpoint{2.865377in}{0.927398in}}%
\pgfpathcurveto{\pgfqpoint{2.859553in}{0.927398in}}{\pgfqpoint{2.853967in}{0.925084in}}{\pgfqpoint{2.849849in}{0.920966in}}%
\pgfpathcurveto{\pgfqpoint{2.845731in}{0.916848in}}{\pgfqpoint{2.843417in}{0.911262in}}{\pgfqpoint{2.843417in}{0.905438in}}%
\pgfpathcurveto{\pgfqpoint{2.843417in}{0.899614in}}{\pgfqpoint{2.845731in}{0.894028in}}{\pgfqpoint{2.849849in}{0.889910in}}%
\pgfpathcurveto{\pgfqpoint{2.853967in}{0.885792in}}{\pgfqpoint{2.859553in}{0.883478in}}{\pgfqpoint{2.865377in}{0.883478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101958in}{0.961924in}}%
\pgfpathcurveto{\pgfqpoint{3.107782in}{0.961924in}}{\pgfqpoint{3.113368in}{0.964238in}}{\pgfqpoint{3.117486in}{0.968356in}}%
\pgfpathcurveto{\pgfqpoint{3.121604in}{0.972474in}}{\pgfqpoint{3.123918in}{0.978060in}}{\pgfqpoint{3.123918in}{0.983884in}}%
\pgfpathcurveto{\pgfqpoint{3.123918in}{0.989708in}}{\pgfqpoint{3.121604in}{0.995294in}}{\pgfqpoint{3.117486in}{0.999412in}}%
\pgfpathcurveto{\pgfqpoint{3.113368in}{1.003530in}}{\pgfqpoint{3.107782in}{1.005844in}}{\pgfqpoint{3.101958in}{1.005844in}}%
\pgfpathcurveto{\pgfqpoint{3.096134in}{1.005844in}}{\pgfqpoint{3.090548in}{1.003530in}}{\pgfqpoint{3.086430in}{0.999412in}}%
\pgfpathcurveto{\pgfqpoint{3.082312in}{0.995294in}}{\pgfqpoint{3.079998in}{0.989708in}}{\pgfqpoint{3.079998in}{0.983884in}}%
\pgfpathcurveto{\pgfqpoint{3.079998in}{0.978060in}}{\pgfqpoint{3.082312in}{0.972474in}}{\pgfqpoint{3.086430in}{0.968356in}}%
\pgfpathcurveto{\pgfqpoint{3.090548in}{0.964238in}}{\pgfqpoint{3.096134in}{0.961924in}}{\pgfqpoint{3.101958in}{0.961924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164610in}{1.011239in}}%
\pgfpathcurveto{\pgfqpoint{3.170434in}{1.011239in}}{\pgfqpoint{3.176020in}{1.013553in}}{\pgfqpoint{3.180138in}{1.017671in}}%
\pgfpathcurveto{\pgfqpoint{3.184257in}{1.021790in}}{\pgfqpoint{3.186571in}{1.027376in}}{\pgfqpoint{3.186571in}{1.033200in}}%
\pgfpathcurveto{\pgfqpoint{3.186571in}{1.039024in}}{\pgfqpoint{3.184257in}{1.044610in}}{\pgfqpoint{3.180138in}{1.048728in}}%
\pgfpathcurveto{\pgfqpoint{3.176020in}{1.052846in}}{\pgfqpoint{3.170434in}{1.055160in}}{\pgfqpoint{3.164610in}{1.055160in}}%
\pgfpathcurveto{\pgfqpoint{3.158786in}{1.055160in}}{\pgfqpoint{3.153200in}{1.052846in}}{\pgfqpoint{3.149082in}{1.048728in}}%
\pgfpathcurveto{\pgfqpoint{3.144964in}{1.044610in}}{\pgfqpoint{3.142650in}{1.039024in}}{\pgfqpoint{3.142650in}{1.033200in}}%
\pgfpathcurveto{\pgfqpoint{3.142650in}{1.027376in}}{\pgfqpoint{3.144964in}{1.021790in}}{\pgfqpoint{3.149082in}{1.017671in}}%
\pgfpathcurveto{\pgfqpoint{3.153200in}{1.013553in}}{\pgfqpoint{3.158786in}{1.011239in}}{\pgfqpoint{3.164610in}{1.011239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951088in}{0.819703in}}%
\pgfpathcurveto{\pgfqpoint{2.956912in}{0.819703in}}{\pgfqpoint{2.962498in}{0.822017in}}{\pgfqpoint{2.966616in}{0.826135in}}%
\pgfpathcurveto{\pgfqpoint{2.970734in}{0.830253in}}{\pgfqpoint{2.973048in}{0.835839in}}{\pgfqpoint{2.973048in}{0.841663in}}%
\pgfpathcurveto{\pgfqpoint{2.973048in}{0.847487in}}{\pgfqpoint{2.970734in}{0.853073in}}{\pgfqpoint{2.966616in}{0.857191in}}%
\pgfpathcurveto{\pgfqpoint{2.962498in}{0.861309in}}{\pgfqpoint{2.956912in}{0.863623in}}{\pgfqpoint{2.951088in}{0.863623in}}%
\pgfpathcurveto{\pgfqpoint{2.945264in}{0.863623in}}{\pgfqpoint{2.939678in}{0.861309in}}{\pgfqpoint{2.935560in}{0.857191in}}%
\pgfpathcurveto{\pgfqpoint{2.931442in}{0.853073in}}{\pgfqpoint{2.929128in}{0.847487in}}{\pgfqpoint{2.929128in}{0.841663in}}%
\pgfpathcurveto{\pgfqpoint{2.929128in}{0.835839in}}{\pgfqpoint{2.931442in}{0.830253in}}{\pgfqpoint{2.935560in}{0.826135in}}%
\pgfpathcurveto{\pgfqpoint{2.939678in}{0.822017in}}{\pgfqpoint{2.945264in}{0.819703in}}{\pgfqpoint{2.951088in}{0.819703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955739in}{0.777877in}}%
\pgfpathcurveto{\pgfqpoint{2.961563in}{0.777877in}}{\pgfqpoint{2.967149in}{0.780191in}}{\pgfqpoint{2.971267in}{0.784309in}}%
\pgfpathcurveto{\pgfqpoint{2.975385in}{0.788427in}}{\pgfqpoint{2.977699in}{0.794013in}}{\pgfqpoint{2.977699in}{0.799837in}}%
\pgfpathcurveto{\pgfqpoint{2.977699in}{0.805661in}}{\pgfqpoint{2.975385in}{0.811247in}}{\pgfqpoint{2.971267in}{0.815365in}}%
\pgfpathcurveto{\pgfqpoint{2.967149in}{0.819483in}}{\pgfqpoint{2.961563in}{0.821797in}}{\pgfqpoint{2.955739in}{0.821797in}}%
\pgfpathcurveto{\pgfqpoint{2.949915in}{0.821797in}}{\pgfqpoint{2.944329in}{0.819483in}}{\pgfqpoint{2.940211in}{0.815365in}}%
\pgfpathcurveto{\pgfqpoint{2.936093in}{0.811247in}}{\pgfqpoint{2.933779in}{0.805661in}}{\pgfqpoint{2.933779in}{0.799837in}}%
\pgfpathcurveto{\pgfqpoint{2.933779in}{0.794013in}}{\pgfqpoint{2.936093in}{0.788427in}}{\pgfqpoint{2.940211in}{0.784309in}}%
\pgfpathcurveto{\pgfqpoint{2.944329in}{0.780191in}}{\pgfqpoint{2.949915in}{0.777877in}}{\pgfqpoint{2.955739in}{0.777877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878545in}{0.379805in}}%
\pgfpathcurveto{\pgfqpoint{2.884369in}{0.379805in}}{\pgfqpoint{2.889955in}{0.382119in}}{\pgfqpoint{2.894073in}{0.386237in}}%
\pgfpathcurveto{\pgfqpoint{2.898191in}{0.390355in}}{\pgfqpoint{2.900505in}{0.395941in}}{\pgfqpoint{2.900505in}{0.401765in}}%
\pgfpathcurveto{\pgfqpoint{2.900505in}{0.407589in}}{\pgfqpoint{2.898191in}{0.413176in}}{\pgfqpoint{2.894073in}{0.417294in}}%
\pgfpathcurveto{\pgfqpoint{2.889955in}{0.421412in}}{\pgfqpoint{2.884369in}{0.423726in}}{\pgfqpoint{2.878545in}{0.423726in}}%
\pgfpathcurveto{\pgfqpoint{2.872721in}{0.423726in}}{\pgfqpoint{2.867135in}{0.421412in}}{\pgfqpoint{2.863017in}{0.417294in}}%
\pgfpathcurveto{\pgfqpoint{2.858898in}{0.413176in}}{\pgfqpoint{2.856585in}{0.407589in}}{\pgfqpoint{2.856585in}{0.401765in}}%
\pgfpathcurveto{\pgfqpoint{2.856585in}{0.395941in}}{\pgfqpoint{2.858898in}{0.390355in}}{\pgfqpoint{2.863017in}{0.386237in}}%
\pgfpathcurveto{\pgfqpoint{2.867135in}{0.382119in}}{\pgfqpoint{2.872721in}{0.379805in}}{\pgfqpoint{2.878545in}{0.379805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268248in}{0.884601in}}%
\pgfpathcurveto{\pgfqpoint{3.274072in}{0.884601in}}{\pgfqpoint{3.279658in}{0.886915in}}{\pgfqpoint{3.283776in}{0.891033in}}%
\pgfpathcurveto{\pgfqpoint{3.287894in}{0.895151in}}{\pgfqpoint{3.290208in}{0.900737in}}{\pgfqpoint{3.290208in}{0.906561in}}%
\pgfpathcurveto{\pgfqpoint{3.290208in}{0.912385in}}{\pgfqpoint{3.287894in}{0.917971in}}{\pgfqpoint{3.283776in}{0.922089in}}%
\pgfpathcurveto{\pgfqpoint{3.279658in}{0.926207in}}{\pgfqpoint{3.274072in}{0.928521in}}{\pgfqpoint{3.268248in}{0.928521in}}%
\pgfpathcurveto{\pgfqpoint{3.262424in}{0.928521in}}{\pgfqpoint{3.256838in}{0.926207in}}{\pgfqpoint{3.252719in}{0.922089in}}%
\pgfpathcurveto{\pgfqpoint{3.248601in}{0.917971in}}{\pgfqpoint{3.246287in}{0.912385in}}{\pgfqpoint{3.246287in}{0.906561in}}%
\pgfpathcurveto{\pgfqpoint{3.246287in}{0.900737in}}{\pgfqpoint{3.248601in}{0.895151in}}{\pgfqpoint{3.252719in}{0.891033in}}%
\pgfpathcurveto{\pgfqpoint{3.256838in}{0.886915in}}{\pgfqpoint{3.262424in}{0.884601in}}{\pgfqpoint{3.268248in}{0.884601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176791in}{0.840238in}}%
\pgfpathcurveto{\pgfqpoint{3.182615in}{0.840238in}}{\pgfqpoint{3.188201in}{0.842552in}}{\pgfqpoint{3.192320in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{3.196438in}{0.850789in}}{\pgfqpoint{3.198752in}{0.856375in}}{\pgfqpoint{3.198752in}{0.862199in}}%
\pgfpathcurveto{\pgfqpoint{3.198752in}{0.868023in}}{\pgfqpoint{3.196438in}{0.873609in}}{\pgfqpoint{3.192320in}{0.877727in}}%
\pgfpathcurveto{\pgfqpoint{3.188201in}{0.881845in}}{\pgfqpoint{3.182615in}{0.884159in}}{\pgfqpoint{3.176791in}{0.884159in}}%
\pgfpathcurveto{\pgfqpoint{3.170967in}{0.884159in}}{\pgfqpoint{3.165381in}{0.881845in}}{\pgfqpoint{3.161263in}{0.877727in}}%
\pgfpathcurveto{\pgfqpoint{3.157145in}{0.873609in}}{\pgfqpoint{3.154831in}{0.868023in}}{\pgfqpoint{3.154831in}{0.862199in}}%
\pgfpathcurveto{\pgfqpoint{3.154831in}{0.856375in}}{\pgfqpoint{3.157145in}{0.850789in}}{\pgfqpoint{3.161263in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{3.165381in}{0.842552in}}{\pgfqpoint{3.170967in}{0.840238in}}{\pgfqpoint{3.176791in}{0.840238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235797in}{0.171019in}}%
\pgfpathcurveto{\pgfqpoint{2.241621in}{0.171019in}}{\pgfqpoint{2.247207in}{0.173333in}}{\pgfqpoint{2.251326in}{0.177451in}}%
\pgfpathcurveto{\pgfqpoint{2.255444in}{0.181569in}}{\pgfqpoint{2.257758in}{0.187155in}}{\pgfqpoint{2.257758in}{0.192979in}}%
\pgfpathcurveto{\pgfqpoint{2.257758in}{0.198803in}}{\pgfqpoint{2.255444in}{0.204389in}}{\pgfqpoint{2.251326in}{0.208507in}}%
\pgfpathcurveto{\pgfqpoint{2.247207in}{0.212626in}}{\pgfqpoint{2.241621in}{0.214940in}}{\pgfqpoint{2.235797in}{0.214940in}}%
\pgfpathcurveto{\pgfqpoint{2.229973in}{0.214940in}}{\pgfqpoint{2.224387in}{0.212626in}}{\pgfqpoint{2.220269in}{0.208507in}}%
\pgfpathcurveto{\pgfqpoint{2.216151in}{0.204389in}}{\pgfqpoint{2.213837in}{0.198803in}}{\pgfqpoint{2.213837in}{0.192979in}}%
\pgfpathcurveto{\pgfqpoint{2.213837in}{0.187155in}}{\pgfqpoint{2.216151in}{0.181569in}}{\pgfqpoint{2.220269in}{0.177451in}}%
\pgfpathcurveto{\pgfqpoint{2.224387in}{0.173333in}}{\pgfqpoint{2.229973in}{0.171019in}}{\pgfqpoint{2.235797in}{0.171019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136523in}{0.987491in}}%
\pgfpathcurveto{\pgfqpoint{3.142347in}{0.987491in}}{\pgfqpoint{3.147934in}{0.989805in}}{\pgfqpoint{3.152052in}{0.993923in}}%
\pgfpathcurveto{\pgfqpoint{3.156170in}{0.998041in}}{\pgfqpoint{3.158484in}{1.003627in}}{\pgfqpoint{3.158484in}{1.009451in}}%
\pgfpathcurveto{\pgfqpoint{3.158484in}{1.015275in}}{\pgfqpoint{3.156170in}{1.020861in}}{\pgfqpoint{3.152052in}{1.024979in}}%
\pgfpathcurveto{\pgfqpoint{3.147934in}{1.029097in}}{\pgfqpoint{3.142347in}{1.031411in}}{\pgfqpoint{3.136523in}{1.031411in}}%
\pgfpathcurveto{\pgfqpoint{3.130699in}{1.031411in}}{\pgfqpoint{3.125113in}{1.029097in}}{\pgfqpoint{3.120995in}{1.024979in}}%
\pgfpathcurveto{\pgfqpoint{3.116877in}{1.020861in}}{\pgfqpoint{3.114563in}{1.015275in}}{\pgfqpoint{3.114563in}{1.009451in}}%
\pgfpathcurveto{\pgfqpoint{3.114563in}{1.003627in}}{\pgfqpoint{3.116877in}{0.998041in}}{\pgfqpoint{3.120995in}{0.993923in}}%
\pgfpathcurveto{\pgfqpoint{3.125113in}{0.989805in}}{\pgfqpoint{3.130699in}{0.987491in}}{\pgfqpoint{3.136523in}{0.987491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143662in}{1.040511in}}%
\pgfpathcurveto{\pgfqpoint{3.149486in}{1.040511in}}{\pgfqpoint{3.155072in}{1.042825in}}{\pgfqpoint{3.159190in}{1.046943in}}%
\pgfpathcurveto{\pgfqpoint{3.163308in}{1.051061in}}{\pgfqpoint{3.165622in}{1.056648in}}{\pgfqpoint{3.165622in}{1.062471in}}%
\pgfpathcurveto{\pgfqpoint{3.165622in}{1.068295in}}{\pgfqpoint{3.163308in}{1.073882in}}{\pgfqpoint{3.159190in}{1.078000in}}%
\pgfpathcurveto{\pgfqpoint{3.155072in}{1.082118in}}{\pgfqpoint{3.149486in}{1.084432in}}{\pgfqpoint{3.143662in}{1.084432in}}%
\pgfpathcurveto{\pgfqpoint{3.137838in}{1.084432in}}{\pgfqpoint{3.132252in}{1.082118in}}{\pgfqpoint{3.128134in}{1.078000in}}%
\pgfpathcurveto{\pgfqpoint{3.124015in}{1.073882in}}{\pgfqpoint{3.121702in}{1.068295in}}{\pgfqpoint{3.121702in}{1.062471in}}%
\pgfpathcurveto{\pgfqpoint{3.121702in}{1.056648in}}{\pgfqpoint{3.124015in}{1.051061in}}{\pgfqpoint{3.128134in}{1.046943in}}%
\pgfpathcurveto{\pgfqpoint{3.132252in}{1.042825in}}{\pgfqpoint{3.137838in}{1.040511in}}{\pgfqpoint{3.143662in}{1.040511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065776in}{1.254599in}}%
\pgfpathcurveto{\pgfqpoint{3.071600in}{1.254599in}}{\pgfqpoint{3.077186in}{1.256913in}}{\pgfqpoint{3.081304in}{1.261031in}}%
\pgfpathcurveto{\pgfqpoint{3.085423in}{1.265150in}}{\pgfqpoint{3.087736in}{1.270736in}}{\pgfqpoint{3.087736in}{1.276560in}}%
\pgfpathcurveto{\pgfqpoint{3.087736in}{1.282384in}}{\pgfqpoint{3.085423in}{1.287970in}}{\pgfqpoint{3.081304in}{1.292088in}}%
\pgfpathcurveto{\pgfqpoint{3.077186in}{1.296206in}}{\pgfqpoint{3.071600in}{1.298520in}}{\pgfqpoint{3.065776in}{1.298520in}}%
\pgfpathcurveto{\pgfqpoint{3.059952in}{1.298520in}}{\pgfqpoint{3.054366in}{1.296206in}}{\pgfqpoint{3.050248in}{1.292088in}}%
\pgfpathcurveto{\pgfqpoint{3.046130in}{1.287970in}}{\pgfqpoint{3.043816in}{1.282384in}}{\pgfqpoint{3.043816in}{1.276560in}}%
\pgfpathcurveto{\pgfqpoint{3.043816in}{1.270736in}}{\pgfqpoint{3.046130in}{1.265150in}}{\pgfqpoint{3.050248in}{1.261031in}}%
\pgfpathcurveto{\pgfqpoint{3.054366in}{1.256913in}}{\pgfqpoint{3.059952in}{1.254599in}}{\pgfqpoint{3.065776in}{1.254599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707219in}{0.793713in}}%
\pgfpathcurveto{\pgfqpoint{2.713042in}{0.793713in}}{\pgfqpoint{2.718629in}{0.796027in}}{\pgfqpoint{2.722747in}{0.800145in}}%
\pgfpathcurveto{\pgfqpoint{2.726865in}{0.804263in}}{\pgfqpoint{2.729179in}{0.809850in}}{\pgfqpoint{2.729179in}{0.815674in}}%
\pgfpathcurveto{\pgfqpoint{2.729179in}{0.821498in}}{\pgfqpoint{2.726865in}{0.827084in}}{\pgfqpoint{2.722747in}{0.831202in}}%
\pgfpathcurveto{\pgfqpoint{2.718629in}{0.835320in}}{\pgfqpoint{2.713042in}{0.837634in}}{\pgfqpoint{2.707219in}{0.837634in}}%
\pgfpathcurveto{\pgfqpoint{2.701395in}{0.837634in}}{\pgfqpoint{2.695808in}{0.835320in}}{\pgfqpoint{2.691690in}{0.831202in}}%
\pgfpathcurveto{\pgfqpoint{2.687572in}{0.827084in}}{\pgfqpoint{2.685258in}{0.821498in}}{\pgfqpoint{2.685258in}{0.815674in}}%
\pgfpathcurveto{\pgfqpoint{2.685258in}{0.809850in}}{\pgfqpoint{2.687572in}{0.804263in}}{\pgfqpoint{2.691690in}{0.800145in}}%
\pgfpathcurveto{\pgfqpoint{2.695808in}{0.796027in}}{\pgfqpoint{2.701395in}{0.793713in}}{\pgfqpoint{2.707219in}{0.793713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198209in}{1.053169in}}%
\pgfpathcurveto{\pgfqpoint{3.204033in}{1.053169in}}{\pgfqpoint{3.209619in}{1.055483in}}{\pgfqpoint{3.213737in}{1.059601in}}%
\pgfpathcurveto{\pgfqpoint{3.217855in}{1.063719in}}{\pgfqpoint{3.220169in}{1.069305in}}{\pgfqpoint{3.220169in}{1.075129in}}%
\pgfpathcurveto{\pgfqpoint{3.220169in}{1.080953in}}{\pgfqpoint{3.217855in}{1.086539in}}{\pgfqpoint{3.213737in}{1.090657in}}%
\pgfpathcurveto{\pgfqpoint{3.209619in}{1.094776in}}{\pgfqpoint{3.204033in}{1.097089in}}{\pgfqpoint{3.198209in}{1.097089in}}%
\pgfpathcurveto{\pgfqpoint{3.192385in}{1.097089in}}{\pgfqpoint{3.186799in}{1.094776in}}{\pgfqpoint{3.182681in}{1.090657in}}%
\pgfpathcurveto{\pgfqpoint{3.178563in}{1.086539in}}{\pgfqpoint{3.176249in}{1.080953in}}{\pgfqpoint{3.176249in}{1.075129in}}%
\pgfpathcurveto{\pgfqpoint{3.176249in}{1.069305in}}{\pgfqpoint{3.178563in}{1.063719in}}{\pgfqpoint{3.182681in}{1.059601in}}%
\pgfpathcurveto{\pgfqpoint{3.186799in}{1.055483in}}{\pgfqpoint{3.192385in}{1.053169in}}{\pgfqpoint{3.198209in}{1.053169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060517in}{0.896403in}}%
\pgfpathcurveto{\pgfqpoint{3.066341in}{0.896403in}}{\pgfqpoint{3.071927in}{0.898717in}}{\pgfqpoint{3.076046in}{0.902835in}}%
\pgfpathcurveto{\pgfqpoint{3.080164in}{0.906954in}}{\pgfqpoint{3.082478in}{0.912540in}}{\pgfqpoint{3.082478in}{0.918364in}}%
\pgfpathcurveto{\pgfqpoint{3.082478in}{0.924188in}}{\pgfqpoint{3.080164in}{0.929774in}}{\pgfqpoint{3.076046in}{0.933892in}}%
\pgfpathcurveto{\pgfqpoint{3.071927in}{0.938010in}}{\pgfqpoint{3.066341in}{0.940324in}}{\pgfqpoint{3.060517in}{0.940324in}}%
\pgfpathcurveto{\pgfqpoint{3.054693in}{0.940324in}}{\pgfqpoint{3.049107in}{0.938010in}}{\pgfqpoint{3.044989in}{0.933892in}}%
\pgfpathcurveto{\pgfqpoint{3.040871in}{0.929774in}}{\pgfqpoint{3.038557in}{0.924188in}}{\pgfqpoint{3.038557in}{0.918364in}}%
\pgfpathcurveto{\pgfqpoint{3.038557in}{0.912540in}}{\pgfqpoint{3.040871in}{0.906954in}}{\pgfqpoint{3.044989in}{0.902835in}}%
\pgfpathcurveto{\pgfqpoint{3.049107in}{0.898717in}}{\pgfqpoint{3.054693in}{0.896403in}}{\pgfqpoint{3.060517in}{0.896403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641381in}{0.625907in}}%
\pgfpathcurveto{\pgfqpoint{2.647205in}{0.625907in}}{\pgfqpoint{2.652791in}{0.628221in}}{\pgfqpoint{2.656909in}{0.632339in}}%
\pgfpathcurveto{\pgfqpoint{2.661028in}{0.636457in}}{\pgfqpoint{2.663341in}{0.642044in}}{\pgfqpoint{2.663341in}{0.647867in}}%
\pgfpathcurveto{\pgfqpoint{2.663341in}{0.653691in}}{\pgfqpoint{2.661028in}{0.659278in}}{\pgfqpoint{2.656909in}{0.663396in}}%
\pgfpathcurveto{\pgfqpoint{2.652791in}{0.667514in}}{\pgfqpoint{2.647205in}{0.669828in}}{\pgfqpoint{2.641381in}{0.669828in}}%
\pgfpathcurveto{\pgfqpoint{2.635557in}{0.669828in}}{\pgfqpoint{2.629971in}{0.667514in}}{\pgfqpoint{2.625853in}{0.663396in}}%
\pgfpathcurveto{\pgfqpoint{2.621735in}{0.659278in}}{\pgfqpoint{2.619421in}{0.653691in}}{\pgfqpoint{2.619421in}{0.647867in}}%
\pgfpathcurveto{\pgfqpoint{2.619421in}{0.642044in}}{\pgfqpoint{2.621735in}{0.636457in}}{\pgfqpoint{2.625853in}{0.632339in}}%
\pgfpathcurveto{\pgfqpoint{2.629971in}{0.628221in}}{\pgfqpoint{2.635557in}{0.625907in}}{\pgfqpoint{2.641381in}{0.625907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011340in}{1.058299in}}%
\pgfpathcurveto{\pgfqpoint{3.017164in}{1.058299in}}{\pgfqpoint{3.022750in}{1.060612in}}{\pgfqpoint{3.026869in}{1.064731in}}%
\pgfpathcurveto{\pgfqpoint{3.030987in}{1.068849in}}{\pgfqpoint{3.033301in}{1.074435in}}{\pgfqpoint{3.033301in}{1.080259in}}%
\pgfpathcurveto{\pgfqpoint{3.033301in}{1.086083in}}{\pgfqpoint{3.030987in}{1.091669in}}{\pgfqpoint{3.026869in}{1.095787in}}%
\pgfpathcurveto{\pgfqpoint{3.022750in}{1.099905in}}{\pgfqpoint{3.017164in}{1.102219in}}{\pgfqpoint{3.011340in}{1.102219in}}%
\pgfpathcurveto{\pgfqpoint{3.005516in}{1.102219in}}{\pgfqpoint{2.999930in}{1.099905in}}{\pgfqpoint{2.995812in}{1.095787in}}%
\pgfpathcurveto{\pgfqpoint{2.991694in}{1.091669in}}{\pgfqpoint{2.989380in}{1.086083in}}{\pgfqpoint{2.989380in}{1.080259in}}%
\pgfpathcurveto{\pgfqpoint{2.989380in}{1.074435in}}{\pgfqpoint{2.991694in}{1.068849in}}{\pgfqpoint{2.995812in}{1.064731in}}%
\pgfpathcurveto{\pgfqpoint{2.999930in}{1.060612in}}{\pgfqpoint{3.005516in}{1.058299in}}{\pgfqpoint{3.011340in}{1.058299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051161in}{0.264127in}}%
\pgfpathcurveto{\pgfqpoint{2.056985in}{0.264127in}}{\pgfqpoint{2.062571in}{0.266441in}}{\pgfqpoint{2.066689in}{0.270559in}}%
\pgfpathcurveto{\pgfqpoint{2.070807in}{0.274677in}}{\pgfqpoint{2.073121in}{0.280263in}}{\pgfqpoint{2.073121in}{0.286087in}}%
\pgfpathcurveto{\pgfqpoint{2.073121in}{0.291911in}}{\pgfqpoint{2.070807in}{0.297498in}}{\pgfqpoint{2.066689in}{0.301616in}}%
\pgfpathcurveto{\pgfqpoint{2.062571in}{0.305734in}}{\pgfqpoint{2.056985in}{0.308048in}}{\pgfqpoint{2.051161in}{0.308048in}}%
\pgfpathcurveto{\pgfqpoint{2.045337in}{0.308048in}}{\pgfqpoint{2.039751in}{0.305734in}}{\pgfqpoint{2.035633in}{0.301616in}}%
\pgfpathcurveto{\pgfqpoint{2.031514in}{0.297498in}}{\pgfqpoint{2.029201in}{0.291911in}}{\pgfqpoint{2.029201in}{0.286087in}}%
\pgfpathcurveto{\pgfqpoint{2.029201in}{0.280263in}}{\pgfqpoint{2.031514in}{0.274677in}}{\pgfqpoint{2.035633in}{0.270559in}}%
\pgfpathcurveto{\pgfqpoint{2.039751in}{0.266441in}}{\pgfqpoint{2.045337in}{0.264127in}}{\pgfqpoint{2.051161in}{0.264127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263576in}{0.180114in}}%
\pgfpathcurveto{\pgfqpoint{2.269400in}{0.180114in}}{\pgfqpoint{2.274986in}{0.182428in}}{\pgfqpoint{2.279104in}{0.186546in}}%
\pgfpathcurveto{\pgfqpoint{2.283222in}{0.190664in}}{\pgfqpoint{2.285536in}{0.196251in}}{\pgfqpoint{2.285536in}{0.202074in}}%
\pgfpathcurveto{\pgfqpoint{2.285536in}{0.207898in}}{\pgfqpoint{2.283222in}{0.213485in}}{\pgfqpoint{2.279104in}{0.217603in}}%
\pgfpathcurveto{\pgfqpoint{2.274986in}{0.221721in}}{\pgfqpoint{2.269400in}{0.224035in}}{\pgfqpoint{2.263576in}{0.224035in}}%
\pgfpathcurveto{\pgfqpoint{2.257752in}{0.224035in}}{\pgfqpoint{2.252166in}{0.221721in}}{\pgfqpoint{2.248048in}{0.217603in}}%
\pgfpathcurveto{\pgfqpoint{2.243930in}{0.213485in}}{\pgfqpoint{2.241616in}{0.207898in}}{\pgfqpoint{2.241616in}{0.202074in}}%
\pgfpathcurveto{\pgfqpoint{2.241616in}{0.196251in}}{\pgfqpoint{2.243930in}{0.190664in}}{\pgfqpoint{2.248048in}{0.186546in}}%
\pgfpathcurveto{\pgfqpoint{2.252166in}{0.182428in}}{\pgfqpoint{2.257752in}{0.180114in}}{\pgfqpoint{2.263576in}{0.180114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145843in}{0.865922in}}%
\pgfpathcurveto{\pgfqpoint{3.151667in}{0.865922in}}{\pgfqpoint{3.157253in}{0.868235in}}{\pgfqpoint{3.161372in}{0.872354in}}%
\pgfpathcurveto{\pgfqpoint{3.165490in}{0.876472in}}{\pgfqpoint{3.167804in}{0.882058in}}{\pgfqpoint{3.167804in}{0.887882in}}%
\pgfpathcurveto{\pgfqpoint{3.167804in}{0.893706in}}{\pgfqpoint{3.165490in}{0.899292in}}{\pgfqpoint{3.161372in}{0.903410in}}%
\pgfpathcurveto{\pgfqpoint{3.157253in}{0.907528in}}{\pgfqpoint{3.151667in}{0.909842in}}{\pgfqpoint{3.145843in}{0.909842in}}%
\pgfpathcurveto{\pgfqpoint{3.140019in}{0.909842in}}{\pgfqpoint{3.134433in}{0.907528in}}{\pgfqpoint{3.130315in}{0.903410in}}%
\pgfpathcurveto{\pgfqpoint{3.126197in}{0.899292in}}{\pgfqpoint{3.123883in}{0.893706in}}{\pgfqpoint{3.123883in}{0.887882in}}%
\pgfpathcurveto{\pgfqpoint{3.123883in}{0.882058in}}{\pgfqpoint{3.126197in}{0.876472in}}{\pgfqpoint{3.130315in}{0.872354in}}%
\pgfpathcurveto{\pgfqpoint{3.134433in}{0.868235in}}{\pgfqpoint{3.140019in}{0.865922in}}{\pgfqpoint{3.145843in}{0.865922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805780in}{1.047081in}}%
\pgfpathcurveto{\pgfqpoint{2.811604in}{1.047081in}}{\pgfqpoint{2.817191in}{1.049395in}}{\pgfqpoint{2.821309in}{1.053513in}}%
\pgfpathcurveto{\pgfqpoint{2.825427in}{1.057631in}}{\pgfqpoint{2.827741in}{1.063217in}}{\pgfqpoint{2.827741in}{1.069041in}}%
\pgfpathcurveto{\pgfqpoint{2.827741in}{1.074865in}}{\pgfqpoint{2.825427in}{1.080451in}}{\pgfqpoint{2.821309in}{1.084569in}}%
\pgfpathcurveto{\pgfqpoint{2.817191in}{1.088687in}}{\pgfqpoint{2.811604in}{1.091001in}}{\pgfqpoint{2.805780in}{1.091001in}}%
\pgfpathcurveto{\pgfqpoint{2.799956in}{1.091001in}}{\pgfqpoint{2.794370in}{1.088687in}}{\pgfqpoint{2.790252in}{1.084569in}}%
\pgfpathcurveto{\pgfqpoint{2.786134in}{1.080451in}}{\pgfqpoint{2.783820in}{1.074865in}}{\pgfqpoint{2.783820in}{1.069041in}}%
\pgfpathcurveto{\pgfqpoint{2.783820in}{1.063217in}}{\pgfqpoint{2.786134in}{1.057631in}}{\pgfqpoint{2.790252in}{1.053513in}}%
\pgfpathcurveto{\pgfqpoint{2.794370in}{1.049395in}}{\pgfqpoint{2.799956in}{1.047081in}}{\pgfqpoint{2.805780in}{1.047081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150810in}{0.517516in}}%
\pgfpathcurveto{\pgfqpoint{2.156634in}{0.517516in}}{\pgfqpoint{2.162220in}{0.519830in}}{\pgfqpoint{2.166338in}{0.523948in}}%
\pgfpathcurveto{\pgfqpoint{2.170456in}{0.528066in}}{\pgfqpoint{2.172770in}{0.533652in}}{\pgfqpoint{2.172770in}{0.539476in}}%
\pgfpathcurveto{\pgfqpoint{2.172770in}{0.545300in}}{\pgfqpoint{2.170456in}{0.550886in}}{\pgfqpoint{2.166338in}{0.555004in}}%
\pgfpathcurveto{\pgfqpoint{2.162220in}{0.559123in}}{\pgfqpoint{2.156634in}{0.561436in}}{\pgfqpoint{2.150810in}{0.561436in}}%
\pgfpathcurveto{\pgfqpoint{2.144986in}{0.561436in}}{\pgfqpoint{2.139400in}{0.559123in}}{\pgfqpoint{2.135281in}{0.555004in}}%
\pgfpathcurveto{\pgfqpoint{2.131163in}{0.550886in}}{\pgfqpoint{2.128849in}{0.545300in}}{\pgfqpoint{2.128849in}{0.539476in}}%
\pgfpathcurveto{\pgfqpoint{2.128849in}{0.533652in}}{\pgfqpoint{2.131163in}{0.528066in}}{\pgfqpoint{2.135281in}{0.523948in}}%
\pgfpathcurveto{\pgfqpoint{2.139400in}{0.519830in}}{\pgfqpoint{2.144986in}{0.517516in}}{\pgfqpoint{2.150810in}{0.517516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962723in}{0.672056in}}%
\pgfpathcurveto{\pgfqpoint{2.968547in}{0.672056in}}{\pgfqpoint{2.974133in}{0.674369in}}{\pgfqpoint{2.978251in}{0.678488in}}%
\pgfpathcurveto{\pgfqpoint{2.982369in}{0.682606in}}{\pgfqpoint{2.984683in}{0.688192in}}{\pgfqpoint{2.984683in}{0.694016in}}%
\pgfpathcurveto{\pgfqpoint{2.984683in}{0.699840in}}{\pgfqpoint{2.982369in}{0.705426in}}{\pgfqpoint{2.978251in}{0.709544in}}%
\pgfpathcurveto{\pgfqpoint{2.974133in}{0.713662in}}{\pgfqpoint{2.968547in}{0.715976in}}{\pgfqpoint{2.962723in}{0.715976in}}%
\pgfpathcurveto{\pgfqpoint{2.956899in}{0.715976in}}{\pgfqpoint{2.951313in}{0.713662in}}{\pgfqpoint{2.947194in}{0.709544in}}%
\pgfpathcurveto{\pgfqpoint{2.943076in}{0.705426in}}{\pgfqpoint{2.940762in}{0.699840in}}{\pgfqpoint{2.940762in}{0.694016in}}%
\pgfpathcurveto{\pgfqpoint{2.940762in}{0.688192in}}{\pgfqpoint{2.943076in}{0.682606in}}{\pgfqpoint{2.947194in}{0.678488in}}%
\pgfpathcurveto{\pgfqpoint{2.951313in}{0.674369in}}{\pgfqpoint{2.956899in}{0.672056in}}{\pgfqpoint{2.962723in}{0.672056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261255in}{1.152980in}}%
\pgfpathcurveto{\pgfqpoint{3.267078in}{1.152980in}}{\pgfqpoint{3.272665in}{1.155294in}}{\pgfqpoint{3.276783in}{1.159412in}}%
\pgfpathcurveto{\pgfqpoint{3.280901in}{1.163530in}}{\pgfqpoint{3.283215in}{1.169116in}}{\pgfqpoint{3.283215in}{1.174940in}}%
\pgfpathcurveto{\pgfqpoint{3.283215in}{1.180764in}}{\pgfqpoint{3.280901in}{1.186350in}}{\pgfqpoint{3.276783in}{1.190469in}}%
\pgfpathcurveto{\pgfqpoint{3.272665in}{1.194587in}}{\pgfqpoint{3.267078in}{1.196901in}}{\pgfqpoint{3.261255in}{1.196901in}}%
\pgfpathcurveto{\pgfqpoint{3.255431in}{1.196901in}}{\pgfqpoint{3.249844in}{1.194587in}}{\pgfqpoint{3.245726in}{1.190469in}}%
\pgfpathcurveto{\pgfqpoint{3.241608in}{1.186350in}}{\pgfqpoint{3.239294in}{1.180764in}}{\pgfqpoint{3.239294in}{1.174940in}}%
\pgfpathcurveto{\pgfqpoint{3.239294in}{1.169116in}}{\pgfqpoint{3.241608in}{1.163530in}}{\pgfqpoint{3.245726in}{1.159412in}}%
\pgfpathcurveto{\pgfqpoint{3.249844in}{1.155294in}}{\pgfqpoint{3.255431in}{1.152980in}}{\pgfqpoint{3.261255in}{1.152980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653710in}{0.415438in}}%
\pgfpathcurveto{\pgfqpoint{3.659534in}{0.415438in}}{\pgfqpoint{3.665120in}{0.417752in}}{\pgfqpoint{3.669238in}{0.421870in}}%
\pgfpathcurveto{\pgfqpoint{3.673356in}{0.425988in}}{\pgfqpoint{3.675670in}{0.431575in}}{\pgfqpoint{3.675670in}{0.437398in}}%
\pgfpathcurveto{\pgfqpoint{3.675670in}{0.443222in}}{\pgfqpoint{3.673356in}{0.448809in}}{\pgfqpoint{3.669238in}{0.452927in}}%
\pgfpathcurveto{\pgfqpoint{3.665120in}{0.457045in}}{\pgfqpoint{3.659534in}{0.459359in}}{\pgfqpoint{3.653710in}{0.459359in}}%
\pgfpathcurveto{\pgfqpoint{3.647886in}{0.459359in}}{\pgfqpoint{3.642300in}{0.457045in}}{\pgfqpoint{3.638182in}{0.452927in}}%
\pgfpathcurveto{\pgfqpoint{3.634064in}{0.448809in}}{\pgfqpoint{3.631750in}{0.443222in}}{\pgfqpoint{3.631750in}{0.437398in}}%
\pgfpathcurveto{\pgfqpoint{3.631750in}{0.431575in}}{\pgfqpoint{3.634064in}{0.425988in}}{\pgfqpoint{3.638182in}{0.421870in}}%
\pgfpathcurveto{\pgfqpoint{3.642300in}{0.417752in}}{\pgfqpoint{3.647886in}{0.415438in}}{\pgfqpoint{3.653710in}{0.415438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169464in}{0.223858in}}%
\pgfpathcurveto{\pgfqpoint{2.175288in}{0.223858in}}{\pgfqpoint{2.180874in}{0.226172in}}{\pgfqpoint{2.184992in}{0.230290in}}%
\pgfpathcurveto{\pgfqpoint{2.189110in}{0.234409in}}{\pgfqpoint{2.191424in}{0.239995in}}{\pgfqpoint{2.191424in}{0.245819in}}%
\pgfpathcurveto{\pgfqpoint{2.191424in}{0.251643in}}{\pgfqpoint{2.189110in}{0.257229in}}{\pgfqpoint{2.184992in}{0.261347in}}%
\pgfpathcurveto{\pgfqpoint{2.180874in}{0.265465in}}{\pgfqpoint{2.175288in}{0.267779in}}{\pgfqpoint{2.169464in}{0.267779in}}%
\pgfpathcurveto{\pgfqpoint{2.163640in}{0.267779in}}{\pgfqpoint{2.158054in}{0.265465in}}{\pgfqpoint{2.153936in}{0.261347in}}%
\pgfpathcurveto{\pgfqpoint{2.149817in}{0.257229in}}{\pgfqpoint{2.147504in}{0.251643in}}{\pgfqpoint{2.147504in}{0.245819in}}%
\pgfpathcurveto{\pgfqpoint{2.147504in}{0.239995in}}{\pgfqpoint{2.149817in}{0.234409in}}{\pgfqpoint{2.153936in}{0.230290in}}%
\pgfpathcurveto{\pgfqpoint{2.158054in}{0.226172in}}{\pgfqpoint{2.163640in}{0.223858in}}{\pgfqpoint{2.169464in}{0.223858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044988in}{0.765316in}}%
\pgfpathcurveto{\pgfqpoint{3.050812in}{0.765316in}}{\pgfqpoint{3.056398in}{0.767630in}}{\pgfqpoint{3.060516in}{0.771748in}}%
\pgfpathcurveto{\pgfqpoint{3.064634in}{0.775866in}}{\pgfqpoint{3.066948in}{0.781453in}}{\pgfqpoint{3.066948in}{0.787277in}}%
\pgfpathcurveto{\pgfqpoint{3.066948in}{0.793101in}}{\pgfqpoint{3.064634in}{0.798687in}}{\pgfqpoint{3.060516in}{0.802805in}}%
\pgfpathcurveto{\pgfqpoint{3.056398in}{0.806923in}}{\pgfqpoint{3.050812in}{0.809237in}}{\pgfqpoint{3.044988in}{0.809237in}}%
\pgfpathcurveto{\pgfqpoint{3.039164in}{0.809237in}}{\pgfqpoint{3.033578in}{0.806923in}}{\pgfqpoint{3.029459in}{0.802805in}}%
\pgfpathcurveto{\pgfqpoint{3.025341in}{0.798687in}}{\pgfqpoint{3.023027in}{0.793101in}}{\pgfqpoint{3.023027in}{0.787277in}}%
\pgfpathcurveto{\pgfqpoint{3.023027in}{0.781453in}}{\pgfqpoint{3.025341in}{0.775866in}}{\pgfqpoint{3.029459in}{0.771748in}}%
\pgfpathcurveto{\pgfqpoint{3.033578in}{0.767630in}}{\pgfqpoint{3.039164in}{0.765316in}}{\pgfqpoint{3.044988in}{0.765316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807065in}{0.545887in}}%
\pgfpathcurveto{\pgfqpoint{1.812889in}{0.545887in}}{\pgfqpoint{1.818476in}{0.548201in}}{\pgfqpoint{1.822594in}{0.552319in}}%
\pgfpathcurveto{\pgfqpoint{1.826712in}{0.556437in}}{\pgfqpoint{1.829026in}{0.562023in}}{\pgfqpoint{1.829026in}{0.567847in}}%
\pgfpathcurveto{\pgfqpoint{1.829026in}{0.573671in}}{\pgfqpoint{1.826712in}{0.579257in}}{\pgfqpoint{1.822594in}{0.583375in}}%
\pgfpathcurveto{\pgfqpoint{1.818476in}{0.587493in}}{\pgfqpoint{1.812889in}{0.589807in}}{\pgfqpoint{1.807065in}{0.589807in}}%
\pgfpathcurveto{\pgfqpoint{1.801242in}{0.589807in}}{\pgfqpoint{1.795655in}{0.587493in}}{\pgfqpoint{1.791537in}{0.583375in}}%
\pgfpathcurveto{\pgfqpoint{1.787419in}{0.579257in}}{\pgfqpoint{1.785105in}{0.573671in}}{\pgfqpoint{1.785105in}{0.567847in}}%
\pgfpathcurveto{\pgfqpoint{1.785105in}{0.562023in}}{\pgfqpoint{1.787419in}{0.556437in}}{\pgfqpoint{1.791537in}{0.552319in}}%
\pgfpathcurveto{\pgfqpoint{1.795655in}{0.548201in}}{\pgfqpoint{1.801242in}{0.545887in}}{\pgfqpoint{1.807065in}{0.545887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120192in}{0.992284in}}%
\pgfpathcurveto{\pgfqpoint{3.126016in}{0.992284in}}{\pgfqpoint{3.131602in}{0.994598in}}{\pgfqpoint{3.135720in}{0.998716in}}%
\pgfpathcurveto{\pgfqpoint{3.139838in}{1.002834in}}{\pgfqpoint{3.142152in}{1.008420in}}{\pgfqpoint{3.142152in}{1.014244in}}%
\pgfpathcurveto{\pgfqpoint{3.142152in}{1.020068in}}{\pgfqpoint{3.139838in}{1.025654in}}{\pgfqpoint{3.135720in}{1.029773in}}%
\pgfpathcurveto{\pgfqpoint{3.131602in}{1.033891in}}{\pgfqpoint{3.126016in}{1.036205in}}{\pgfqpoint{3.120192in}{1.036205in}}%
\pgfpathcurveto{\pgfqpoint{3.114368in}{1.036205in}}{\pgfqpoint{3.108782in}{1.033891in}}{\pgfqpoint{3.104664in}{1.029773in}}%
\pgfpathcurveto{\pgfqpoint{3.100546in}{1.025654in}}{\pgfqpoint{3.098232in}{1.020068in}}{\pgfqpoint{3.098232in}{1.014244in}}%
\pgfpathcurveto{\pgfqpoint{3.098232in}{1.008420in}}{\pgfqpoint{3.100546in}{1.002834in}}{\pgfqpoint{3.104664in}{0.998716in}}%
\pgfpathcurveto{\pgfqpoint{3.108782in}{0.994598in}}{\pgfqpoint{3.114368in}{0.992284in}}{\pgfqpoint{3.120192in}{0.992284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441204in}{2.087530in}}%
\pgfpathcurveto{\pgfqpoint{2.447028in}{2.087530in}}{\pgfqpoint{2.452615in}{2.089844in}}{\pgfqpoint{2.456733in}{2.093962in}}%
\pgfpathcurveto{\pgfqpoint{2.460851in}{2.098080in}}{\pgfqpoint{2.463165in}{2.103666in}}{\pgfqpoint{2.463165in}{2.109490in}}%
\pgfpathcurveto{\pgfqpoint{2.463165in}{2.115314in}}{\pgfqpoint{2.460851in}{2.120900in}}{\pgfqpoint{2.456733in}{2.125018in}}%
\pgfpathcurveto{\pgfqpoint{2.452615in}{2.129137in}}{\pgfqpoint{2.447028in}{2.131450in}}{\pgfqpoint{2.441204in}{2.131450in}}%
\pgfpathcurveto{\pgfqpoint{2.435381in}{2.131450in}}{\pgfqpoint{2.429794in}{2.129137in}}{\pgfqpoint{2.425676in}{2.125018in}}%
\pgfpathcurveto{\pgfqpoint{2.421558in}{2.120900in}}{\pgfqpoint{2.419244in}{2.115314in}}{\pgfqpoint{2.419244in}{2.109490in}}%
\pgfpathcurveto{\pgfqpoint{2.419244in}{2.103666in}}{\pgfqpoint{2.421558in}{2.098080in}}{\pgfqpoint{2.425676in}{2.093962in}}%
\pgfpathcurveto{\pgfqpoint{2.429794in}{2.089844in}}{\pgfqpoint{2.435381in}{2.087530in}}{\pgfqpoint{2.441204in}{2.087530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933312in}{0.632291in}}%
\pgfpathcurveto{\pgfqpoint{2.939136in}{0.632291in}}{\pgfqpoint{2.944722in}{0.634605in}}{\pgfqpoint{2.948840in}{0.638723in}}%
\pgfpathcurveto{\pgfqpoint{2.952959in}{0.642841in}}{\pgfqpoint{2.955272in}{0.648427in}}{\pgfqpoint{2.955272in}{0.654251in}}%
\pgfpathcurveto{\pgfqpoint{2.955272in}{0.660075in}}{\pgfqpoint{2.952959in}{0.665661in}}{\pgfqpoint{2.948840in}{0.669779in}}%
\pgfpathcurveto{\pgfqpoint{2.944722in}{0.673897in}}{\pgfqpoint{2.939136in}{0.676211in}}{\pgfqpoint{2.933312in}{0.676211in}}%
\pgfpathcurveto{\pgfqpoint{2.927488in}{0.676211in}}{\pgfqpoint{2.921902in}{0.673897in}}{\pgfqpoint{2.917784in}{0.669779in}}%
\pgfpathcurveto{\pgfqpoint{2.913666in}{0.665661in}}{\pgfqpoint{2.911352in}{0.660075in}}{\pgfqpoint{2.911352in}{0.654251in}}%
\pgfpathcurveto{\pgfqpoint{2.911352in}{0.648427in}}{\pgfqpoint{2.913666in}{0.642841in}}{\pgfqpoint{2.917784in}{0.638723in}}%
\pgfpathcurveto{\pgfqpoint{2.921902in}{0.634605in}}{\pgfqpoint{2.927488in}{0.632291in}}{\pgfqpoint{2.933312in}{0.632291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228431in}{0.186110in}}%
\pgfpathcurveto{\pgfqpoint{2.234255in}{0.186110in}}{\pgfqpoint{2.239841in}{0.188424in}}{\pgfqpoint{2.243959in}{0.192542in}}%
\pgfpathcurveto{\pgfqpoint{2.248077in}{0.196660in}}{\pgfqpoint{2.250391in}{0.202246in}}{\pgfqpoint{2.250391in}{0.208070in}}%
\pgfpathcurveto{\pgfqpoint{2.250391in}{0.213894in}}{\pgfqpoint{2.248077in}{0.219480in}}{\pgfqpoint{2.243959in}{0.223598in}}%
\pgfpathcurveto{\pgfqpoint{2.239841in}{0.227716in}}{\pgfqpoint{2.234255in}{0.230030in}}{\pgfqpoint{2.228431in}{0.230030in}}%
\pgfpathcurveto{\pgfqpoint{2.222607in}{0.230030in}}{\pgfqpoint{2.217021in}{0.227716in}}{\pgfqpoint{2.212902in}{0.223598in}}%
\pgfpathcurveto{\pgfqpoint{2.208784in}{0.219480in}}{\pgfqpoint{2.206470in}{0.213894in}}{\pgfqpoint{2.206470in}{0.208070in}}%
\pgfpathcurveto{\pgfqpoint{2.206470in}{0.202246in}}{\pgfqpoint{2.208784in}{0.196660in}}{\pgfqpoint{2.212902in}{0.192542in}}%
\pgfpathcurveto{\pgfqpoint{2.217021in}{0.188424in}}{\pgfqpoint{2.222607in}{0.186110in}}{\pgfqpoint{2.228431in}{0.186110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680453in}{1.009796in}}%
\pgfpathcurveto{\pgfqpoint{2.686277in}{1.009796in}}{\pgfqpoint{2.691863in}{1.012110in}}{\pgfqpoint{2.695982in}{1.016228in}}%
\pgfpathcurveto{\pgfqpoint{2.700100in}{1.020347in}}{\pgfqpoint{2.702414in}{1.025933in}}{\pgfqpoint{2.702414in}{1.031757in}}%
\pgfpathcurveto{\pgfqpoint{2.702414in}{1.037581in}}{\pgfqpoint{2.700100in}{1.043167in}}{\pgfqpoint{2.695982in}{1.047285in}}%
\pgfpathcurveto{\pgfqpoint{2.691863in}{1.051403in}}{\pgfqpoint{2.686277in}{1.053717in}}{\pgfqpoint{2.680453in}{1.053717in}}%
\pgfpathcurveto{\pgfqpoint{2.674629in}{1.053717in}}{\pgfqpoint{2.669043in}{1.051403in}}{\pgfqpoint{2.664925in}{1.047285in}}%
\pgfpathcurveto{\pgfqpoint{2.660807in}{1.043167in}}{\pgfqpoint{2.658493in}{1.037581in}}{\pgfqpoint{2.658493in}{1.031757in}}%
\pgfpathcurveto{\pgfqpoint{2.658493in}{1.025933in}}{\pgfqpoint{2.660807in}{1.020347in}}{\pgfqpoint{2.664925in}{1.016228in}}%
\pgfpathcurveto{\pgfqpoint{2.669043in}{1.012110in}}{\pgfqpoint{2.674629in}{1.009796in}}{\pgfqpoint{2.680453in}{1.009796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928312in}{0.864454in}}%
\pgfpathcurveto{\pgfqpoint{2.934135in}{0.864454in}}{\pgfqpoint{2.939722in}{0.866768in}}{\pgfqpoint{2.943840in}{0.870886in}}%
\pgfpathcurveto{\pgfqpoint{2.947958in}{0.875004in}}{\pgfqpoint{2.950272in}{0.880590in}}{\pgfqpoint{2.950272in}{0.886414in}}%
\pgfpathcurveto{\pgfqpoint{2.950272in}{0.892238in}}{\pgfqpoint{2.947958in}{0.897824in}}{\pgfqpoint{2.943840in}{0.901942in}}%
\pgfpathcurveto{\pgfqpoint{2.939722in}{0.906060in}}{\pgfqpoint{2.934135in}{0.908374in}}{\pgfqpoint{2.928312in}{0.908374in}}%
\pgfpathcurveto{\pgfqpoint{2.922488in}{0.908374in}}{\pgfqpoint{2.916901in}{0.906060in}}{\pgfqpoint{2.912783in}{0.901942in}}%
\pgfpathcurveto{\pgfqpoint{2.908665in}{0.897824in}}{\pgfqpoint{2.906351in}{0.892238in}}{\pgfqpoint{2.906351in}{0.886414in}}%
\pgfpathcurveto{\pgfqpoint{2.906351in}{0.880590in}}{\pgfqpoint{2.908665in}{0.875004in}}{\pgfqpoint{2.912783in}{0.870886in}}%
\pgfpathcurveto{\pgfqpoint{2.916901in}{0.866768in}}{\pgfqpoint{2.922488in}{0.864454in}}{\pgfqpoint{2.928312in}{0.864454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359250in}{0.372913in}}%
\pgfpathcurveto{\pgfqpoint{2.365074in}{0.372913in}}{\pgfqpoint{2.370660in}{0.375227in}}{\pgfqpoint{2.374778in}{0.379345in}}%
\pgfpathcurveto{\pgfqpoint{2.378896in}{0.383463in}}{\pgfqpoint{2.381210in}{0.389049in}}{\pgfqpoint{2.381210in}{0.394873in}}%
\pgfpathcurveto{\pgfqpoint{2.381210in}{0.400697in}}{\pgfqpoint{2.378896in}{0.406283in}}{\pgfqpoint{2.374778in}{0.410401in}}%
\pgfpathcurveto{\pgfqpoint{2.370660in}{0.414519in}}{\pgfqpoint{2.365074in}{0.416833in}}{\pgfqpoint{2.359250in}{0.416833in}}%
\pgfpathcurveto{\pgfqpoint{2.353426in}{0.416833in}}{\pgfqpoint{2.347840in}{0.414519in}}{\pgfqpoint{2.343722in}{0.410401in}}%
\pgfpathcurveto{\pgfqpoint{2.339603in}{0.406283in}}{\pgfqpoint{2.337290in}{0.400697in}}{\pgfqpoint{2.337290in}{0.394873in}}%
\pgfpathcurveto{\pgfqpoint{2.337290in}{0.389049in}}{\pgfqpoint{2.339603in}{0.383463in}}{\pgfqpoint{2.343722in}{0.379345in}}%
\pgfpathcurveto{\pgfqpoint{2.347840in}{0.375227in}}{\pgfqpoint{2.353426in}{0.372913in}}{\pgfqpoint{2.359250in}{0.372913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089397in}{1.362845in}}%
\pgfpathcurveto{\pgfqpoint{3.095221in}{1.362845in}}{\pgfqpoint{3.100807in}{1.365159in}}{\pgfqpoint{3.104926in}{1.369277in}}%
\pgfpathcurveto{\pgfqpoint{3.109044in}{1.373396in}}{\pgfqpoint{3.111358in}{1.378982in}}{\pgfqpoint{3.111358in}{1.384806in}}%
\pgfpathcurveto{\pgfqpoint{3.111358in}{1.390630in}}{\pgfqpoint{3.109044in}{1.396216in}}{\pgfqpoint{3.104926in}{1.400334in}}%
\pgfpathcurveto{\pgfqpoint{3.100807in}{1.404452in}}{\pgfqpoint{3.095221in}{1.406766in}}{\pgfqpoint{3.089397in}{1.406766in}}%
\pgfpathcurveto{\pgfqpoint{3.083573in}{1.406766in}}{\pgfqpoint{3.077987in}{1.404452in}}{\pgfqpoint{3.073869in}{1.400334in}}%
\pgfpathcurveto{\pgfqpoint{3.069751in}{1.396216in}}{\pgfqpoint{3.067437in}{1.390630in}}{\pgfqpoint{3.067437in}{1.384806in}}%
\pgfpathcurveto{\pgfqpoint{3.067437in}{1.378982in}}{\pgfqpoint{3.069751in}{1.373396in}}{\pgfqpoint{3.073869in}{1.369277in}}%
\pgfpathcurveto{\pgfqpoint{3.077987in}{1.365159in}}{\pgfqpoint{3.083573in}{1.362845in}}{\pgfqpoint{3.089397in}{1.362845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821980in}{0.482818in}}%
\pgfpathcurveto{\pgfqpoint{2.827804in}{0.482818in}}{\pgfqpoint{2.833390in}{0.485132in}}{\pgfqpoint{2.837508in}{0.489250in}}%
\pgfpathcurveto{\pgfqpoint{2.841627in}{0.493368in}}{\pgfqpoint{2.843940in}{0.498954in}}{\pgfqpoint{2.843940in}{0.504778in}}%
\pgfpathcurveto{\pgfqpoint{2.843940in}{0.510602in}}{\pgfqpoint{2.841627in}{0.516188in}}{\pgfqpoint{2.837508in}{0.520306in}}%
\pgfpathcurveto{\pgfqpoint{2.833390in}{0.524425in}}{\pgfqpoint{2.827804in}{0.526738in}}{\pgfqpoint{2.821980in}{0.526738in}}%
\pgfpathcurveto{\pgfqpoint{2.816156in}{0.526738in}}{\pgfqpoint{2.810570in}{0.524425in}}{\pgfqpoint{2.806452in}{0.520306in}}%
\pgfpathcurveto{\pgfqpoint{2.802334in}{0.516188in}}{\pgfqpoint{2.800020in}{0.510602in}}{\pgfqpoint{2.800020in}{0.504778in}}%
\pgfpathcurveto{\pgfqpoint{2.800020in}{0.498954in}}{\pgfqpoint{2.802334in}{0.493368in}}{\pgfqpoint{2.806452in}{0.489250in}}%
\pgfpathcurveto{\pgfqpoint{2.810570in}{0.485132in}}{\pgfqpoint{2.816156in}{0.482818in}}{\pgfqpoint{2.821980in}{0.482818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884434in}{0.747851in}}%
\pgfpathcurveto{\pgfqpoint{2.890258in}{0.747851in}}{\pgfqpoint{2.895845in}{0.750164in}}{\pgfqpoint{2.899963in}{0.754283in}}%
\pgfpathcurveto{\pgfqpoint{2.904081in}{0.758401in}}{\pgfqpoint{2.906395in}{0.763987in}}{\pgfqpoint{2.906395in}{0.769811in}}%
\pgfpathcurveto{\pgfqpoint{2.906395in}{0.775635in}}{\pgfqpoint{2.904081in}{0.781221in}}{\pgfqpoint{2.899963in}{0.785339in}}%
\pgfpathcurveto{\pgfqpoint{2.895845in}{0.789457in}}{\pgfqpoint{2.890258in}{0.791771in}}{\pgfqpoint{2.884434in}{0.791771in}}%
\pgfpathcurveto{\pgfqpoint{2.878611in}{0.791771in}}{\pgfqpoint{2.873024in}{0.789457in}}{\pgfqpoint{2.868906in}{0.785339in}}%
\pgfpathcurveto{\pgfqpoint{2.864788in}{0.781221in}}{\pgfqpoint{2.862474in}{0.775635in}}{\pgfqpoint{2.862474in}{0.769811in}}%
\pgfpathcurveto{\pgfqpoint{2.862474in}{0.763987in}}{\pgfqpoint{2.864788in}{0.758401in}}{\pgfqpoint{2.868906in}{0.754283in}}%
\pgfpathcurveto{\pgfqpoint{2.873024in}{0.750164in}}{\pgfqpoint{2.878611in}{0.747851in}}{\pgfqpoint{2.884434in}{0.747851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074377in}{1.070414in}}%
\pgfpathcurveto{\pgfqpoint{3.080201in}{1.070414in}}{\pgfqpoint{3.085788in}{1.072728in}}{\pgfqpoint{3.089906in}{1.076846in}}%
\pgfpathcurveto{\pgfqpoint{3.094024in}{1.080964in}}{\pgfqpoint{3.096338in}{1.086551in}}{\pgfqpoint{3.096338in}{1.092375in}}%
\pgfpathcurveto{\pgfqpoint{3.096338in}{1.098198in}}{\pgfqpoint{3.094024in}{1.103785in}}{\pgfqpoint{3.089906in}{1.107903in}}%
\pgfpathcurveto{\pgfqpoint{3.085788in}{1.112021in}}{\pgfqpoint{3.080201in}{1.114335in}}{\pgfqpoint{3.074377in}{1.114335in}}%
\pgfpathcurveto{\pgfqpoint{3.068553in}{1.114335in}}{\pgfqpoint{3.062967in}{1.112021in}}{\pgfqpoint{3.058849in}{1.107903in}}%
\pgfpathcurveto{\pgfqpoint{3.054731in}{1.103785in}}{\pgfqpoint{3.052417in}{1.098198in}}{\pgfqpoint{3.052417in}{1.092375in}}%
\pgfpathcurveto{\pgfqpoint{3.052417in}{1.086551in}}{\pgfqpoint{3.054731in}{1.080964in}}{\pgfqpoint{3.058849in}{1.076846in}}%
\pgfpathcurveto{\pgfqpoint{3.062967in}{1.072728in}}{\pgfqpoint{3.068553in}{1.070414in}}{\pgfqpoint{3.074377in}{1.070414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877039in}{0.630893in}}%
\pgfpathcurveto{\pgfqpoint{2.882863in}{0.630893in}}{\pgfqpoint{2.888449in}{0.633207in}}{\pgfqpoint{2.892567in}{0.637325in}}%
\pgfpathcurveto{\pgfqpoint{2.896686in}{0.641443in}}{\pgfqpoint{2.899000in}{0.647029in}}{\pgfqpoint{2.899000in}{0.652853in}}%
\pgfpathcurveto{\pgfqpoint{2.899000in}{0.658677in}}{\pgfqpoint{2.896686in}{0.664263in}}{\pgfqpoint{2.892567in}{0.668381in}}%
\pgfpathcurveto{\pgfqpoint{2.888449in}{0.672499in}}{\pgfqpoint{2.882863in}{0.674813in}}{\pgfqpoint{2.877039in}{0.674813in}}%
\pgfpathcurveto{\pgfqpoint{2.871215in}{0.674813in}}{\pgfqpoint{2.865629in}{0.672499in}}{\pgfqpoint{2.861511in}{0.668381in}}%
\pgfpathcurveto{\pgfqpoint{2.857393in}{0.664263in}}{\pgfqpoint{2.855079in}{0.658677in}}{\pgfqpoint{2.855079in}{0.652853in}}%
\pgfpathcurveto{\pgfqpoint{2.855079in}{0.647029in}}{\pgfqpoint{2.857393in}{0.641443in}}{\pgfqpoint{2.861511in}{0.637325in}}%
\pgfpathcurveto{\pgfqpoint{2.865629in}{0.633207in}}{\pgfqpoint{2.871215in}{0.630893in}}{\pgfqpoint{2.877039in}{0.630893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809195in}{0.893951in}}%
\pgfpathcurveto{\pgfqpoint{2.815019in}{0.893951in}}{\pgfqpoint{2.820605in}{0.896265in}}{\pgfqpoint{2.824723in}{0.900383in}}%
\pgfpathcurveto{\pgfqpoint{2.828841in}{0.904501in}}{\pgfqpoint{2.831155in}{0.910087in}}{\pgfqpoint{2.831155in}{0.915911in}}%
\pgfpathcurveto{\pgfqpoint{2.831155in}{0.921735in}}{\pgfqpoint{2.828841in}{0.927321in}}{\pgfqpoint{2.824723in}{0.931439in}}%
\pgfpathcurveto{\pgfqpoint{2.820605in}{0.935558in}}{\pgfqpoint{2.815019in}{0.937871in}}{\pgfqpoint{2.809195in}{0.937871in}}%
\pgfpathcurveto{\pgfqpoint{2.803371in}{0.937871in}}{\pgfqpoint{2.797785in}{0.935558in}}{\pgfqpoint{2.793667in}{0.931439in}}%
\pgfpathcurveto{\pgfqpoint{2.789549in}{0.927321in}}{\pgfqpoint{2.787235in}{0.921735in}}{\pgfqpoint{2.787235in}{0.915911in}}%
\pgfpathcurveto{\pgfqpoint{2.787235in}{0.910087in}}{\pgfqpoint{2.789549in}{0.904501in}}{\pgfqpoint{2.793667in}{0.900383in}}%
\pgfpathcurveto{\pgfqpoint{2.797785in}{0.896265in}}{\pgfqpoint{2.803371in}{0.893951in}}{\pgfqpoint{2.809195in}{0.893951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018945in}{1.104216in}}%
\pgfpathcurveto{\pgfqpoint{3.024769in}{1.104216in}}{\pgfqpoint{3.030355in}{1.106530in}}{\pgfqpoint{3.034473in}{1.110648in}}%
\pgfpathcurveto{\pgfqpoint{3.038592in}{1.114766in}}{\pgfqpoint{3.040905in}{1.120353in}}{\pgfqpoint{3.040905in}{1.126176in}}%
\pgfpathcurveto{\pgfqpoint{3.040905in}{1.132000in}}{\pgfqpoint{3.038592in}{1.137587in}}{\pgfqpoint{3.034473in}{1.141705in}}%
\pgfpathcurveto{\pgfqpoint{3.030355in}{1.145823in}}{\pgfqpoint{3.024769in}{1.148137in}}{\pgfqpoint{3.018945in}{1.148137in}}%
\pgfpathcurveto{\pgfqpoint{3.013121in}{1.148137in}}{\pgfqpoint{3.007535in}{1.145823in}}{\pgfqpoint{3.003417in}{1.141705in}}%
\pgfpathcurveto{\pgfqpoint{2.999299in}{1.137587in}}{\pgfqpoint{2.996985in}{1.132000in}}{\pgfqpoint{2.996985in}{1.126176in}}%
\pgfpathcurveto{\pgfqpoint{2.996985in}{1.120353in}}{\pgfqpoint{2.999299in}{1.114766in}}{\pgfqpoint{3.003417in}{1.110648in}}%
\pgfpathcurveto{\pgfqpoint{3.007535in}{1.106530in}}{\pgfqpoint{3.013121in}{1.104216in}}{\pgfqpoint{3.018945in}{1.104216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926444in}{0.852698in}}%
\pgfpathcurveto{\pgfqpoint{2.932268in}{0.852698in}}{\pgfqpoint{2.937855in}{0.855012in}}{\pgfqpoint{2.941973in}{0.859130in}}%
\pgfpathcurveto{\pgfqpoint{2.946091in}{0.863248in}}{\pgfqpoint{2.948405in}{0.868834in}}{\pgfqpoint{2.948405in}{0.874658in}}%
\pgfpathcurveto{\pgfqpoint{2.948405in}{0.880482in}}{\pgfqpoint{2.946091in}{0.886068in}}{\pgfqpoint{2.941973in}{0.890186in}}%
\pgfpathcurveto{\pgfqpoint{2.937855in}{0.894304in}}{\pgfqpoint{2.932268in}{0.896618in}}{\pgfqpoint{2.926444in}{0.896618in}}%
\pgfpathcurveto{\pgfqpoint{2.920620in}{0.896618in}}{\pgfqpoint{2.915034in}{0.894304in}}{\pgfqpoint{2.910916in}{0.890186in}}%
\pgfpathcurveto{\pgfqpoint{2.906798in}{0.886068in}}{\pgfqpoint{2.904484in}{0.880482in}}{\pgfqpoint{2.904484in}{0.874658in}}%
\pgfpathcurveto{\pgfqpoint{2.904484in}{0.868834in}}{\pgfqpoint{2.906798in}{0.863248in}}{\pgfqpoint{2.910916in}{0.859130in}}%
\pgfpathcurveto{\pgfqpoint{2.915034in}{0.855012in}}{\pgfqpoint{2.920620in}{0.852698in}}{\pgfqpoint{2.926444in}{0.852698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097305in}{0.974929in}}%
\pgfpathcurveto{\pgfqpoint{3.103129in}{0.974929in}}{\pgfqpoint{3.108716in}{0.977243in}}{\pgfqpoint{3.112834in}{0.981361in}}%
\pgfpathcurveto{\pgfqpoint{3.116952in}{0.985479in}}{\pgfqpoint{3.119266in}{0.991065in}}{\pgfqpoint{3.119266in}{0.996889in}}%
\pgfpathcurveto{\pgfqpoint{3.119266in}{1.002713in}}{\pgfqpoint{3.116952in}{1.008299in}}{\pgfqpoint{3.112834in}{1.012418in}}%
\pgfpathcurveto{\pgfqpoint{3.108716in}{1.016536in}}{\pgfqpoint{3.103129in}{1.018850in}}{\pgfqpoint{3.097305in}{1.018850in}}%
\pgfpathcurveto{\pgfqpoint{3.091481in}{1.018850in}}{\pgfqpoint{3.085895in}{1.016536in}}{\pgfqpoint{3.081777in}{1.012418in}}%
\pgfpathcurveto{\pgfqpoint{3.077659in}{1.008299in}}{\pgfqpoint{3.075345in}{1.002713in}}{\pgfqpoint{3.075345in}{0.996889in}}%
\pgfpathcurveto{\pgfqpoint{3.075345in}{0.991065in}}{\pgfqpoint{3.077659in}{0.985479in}}{\pgfqpoint{3.081777in}{0.981361in}}%
\pgfpathcurveto{\pgfqpoint{3.085895in}{0.977243in}}{\pgfqpoint{3.091481in}{0.974929in}}{\pgfqpoint{3.097305in}{0.974929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823932in}{0.830350in}}%
\pgfpathcurveto{\pgfqpoint{2.829756in}{0.830350in}}{\pgfqpoint{2.835342in}{0.832664in}}{\pgfqpoint{2.839461in}{0.836782in}}%
\pgfpathcurveto{\pgfqpoint{2.843579in}{0.840900in}}{\pgfqpoint{2.845893in}{0.846486in}}{\pgfqpoint{2.845893in}{0.852310in}}%
\pgfpathcurveto{\pgfqpoint{2.845893in}{0.858134in}}{\pgfqpoint{2.843579in}{0.863720in}}{\pgfqpoint{2.839461in}{0.867839in}}%
\pgfpathcurveto{\pgfqpoint{2.835342in}{0.871957in}}{\pgfqpoint{2.829756in}{0.874271in}}{\pgfqpoint{2.823932in}{0.874271in}}%
\pgfpathcurveto{\pgfqpoint{2.818108in}{0.874271in}}{\pgfqpoint{2.812522in}{0.871957in}}{\pgfqpoint{2.808404in}{0.867839in}}%
\pgfpathcurveto{\pgfqpoint{2.804286in}{0.863720in}}{\pgfqpoint{2.801972in}{0.858134in}}{\pgfqpoint{2.801972in}{0.852310in}}%
\pgfpathcurveto{\pgfqpoint{2.801972in}{0.846486in}}{\pgfqpoint{2.804286in}{0.840900in}}{\pgfqpoint{2.808404in}{0.836782in}}%
\pgfpathcurveto{\pgfqpoint{2.812522in}{0.832664in}}{\pgfqpoint{2.818108in}{0.830350in}}{\pgfqpoint{2.823932in}{0.830350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186329in}{0.888083in}}%
\pgfpathcurveto{\pgfqpoint{3.192153in}{0.888083in}}{\pgfqpoint{3.197740in}{0.890397in}}{\pgfqpoint{3.201858in}{0.894515in}}%
\pgfpathcurveto{\pgfqpoint{3.205976in}{0.898633in}}{\pgfqpoint{3.208290in}{0.904220in}}{\pgfqpoint{3.208290in}{0.910044in}}%
\pgfpathcurveto{\pgfqpoint{3.208290in}{0.915867in}}{\pgfqpoint{3.205976in}{0.921454in}}{\pgfqpoint{3.201858in}{0.925572in}}%
\pgfpathcurveto{\pgfqpoint{3.197740in}{0.929690in}}{\pgfqpoint{3.192153in}{0.932004in}}{\pgfqpoint{3.186329in}{0.932004in}}%
\pgfpathcurveto{\pgfqpoint{3.180506in}{0.932004in}}{\pgfqpoint{3.174919in}{0.929690in}}{\pgfqpoint{3.170801in}{0.925572in}}%
\pgfpathcurveto{\pgfqpoint{3.166683in}{0.921454in}}{\pgfqpoint{3.164369in}{0.915867in}}{\pgfqpoint{3.164369in}{0.910044in}}%
\pgfpathcurveto{\pgfqpoint{3.164369in}{0.904220in}}{\pgfqpoint{3.166683in}{0.898633in}}{\pgfqpoint{3.170801in}{0.894515in}}%
\pgfpathcurveto{\pgfqpoint{3.174919in}{0.890397in}}{\pgfqpoint{3.180506in}{0.888083in}}{\pgfqpoint{3.186329in}{0.888083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913894in}{0.612251in}}%
\pgfpathcurveto{\pgfqpoint{2.919718in}{0.612251in}}{\pgfqpoint{2.925304in}{0.614565in}}{\pgfqpoint{2.929422in}{0.618683in}}%
\pgfpathcurveto{\pgfqpoint{2.933541in}{0.622802in}}{\pgfqpoint{2.935854in}{0.628388in}}{\pgfqpoint{2.935854in}{0.634212in}}%
\pgfpathcurveto{\pgfqpoint{2.935854in}{0.640036in}}{\pgfqpoint{2.933541in}{0.645622in}}{\pgfqpoint{2.929422in}{0.649740in}}%
\pgfpathcurveto{\pgfqpoint{2.925304in}{0.653858in}}{\pgfqpoint{2.919718in}{0.656172in}}{\pgfqpoint{2.913894in}{0.656172in}}%
\pgfpathcurveto{\pgfqpoint{2.908070in}{0.656172in}}{\pgfqpoint{2.902484in}{0.653858in}}{\pgfqpoint{2.898366in}{0.649740in}}%
\pgfpathcurveto{\pgfqpoint{2.894248in}{0.645622in}}{\pgfqpoint{2.891934in}{0.640036in}}{\pgfqpoint{2.891934in}{0.634212in}}%
\pgfpathcurveto{\pgfqpoint{2.891934in}{0.628388in}}{\pgfqpoint{2.894248in}{0.622802in}}{\pgfqpoint{2.898366in}{0.618683in}}%
\pgfpathcurveto{\pgfqpoint{2.902484in}{0.614565in}}{\pgfqpoint{2.908070in}{0.612251in}}{\pgfqpoint{2.913894in}{0.612251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492564in}{1.478377in}}%
\pgfpathcurveto{\pgfqpoint{2.498388in}{1.478377in}}{\pgfqpoint{2.503974in}{1.480691in}}{\pgfqpoint{2.508092in}{1.484809in}}%
\pgfpathcurveto{\pgfqpoint{2.512211in}{1.488927in}}{\pgfqpoint{2.514524in}{1.494514in}}{\pgfqpoint{2.514524in}{1.500338in}}%
\pgfpathcurveto{\pgfqpoint{2.514524in}{1.506161in}}{\pgfqpoint{2.512211in}{1.511748in}}{\pgfqpoint{2.508092in}{1.515866in}}%
\pgfpathcurveto{\pgfqpoint{2.503974in}{1.519984in}}{\pgfqpoint{2.498388in}{1.522298in}}{\pgfqpoint{2.492564in}{1.522298in}}%
\pgfpathcurveto{\pgfqpoint{2.486740in}{1.522298in}}{\pgfqpoint{2.481154in}{1.519984in}}{\pgfqpoint{2.477036in}{1.515866in}}%
\pgfpathcurveto{\pgfqpoint{2.472918in}{1.511748in}}{\pgfqpoint{2.470604in}{1.506161in}}{\pgfqpoint{2.470604in}{1.500338in}}%
\pgfpathcurveto{\pgfqpoint{2.470604in}{1.494514in}}{\pgfqpoint{2.472918in}{1.488927in}}{\pgfqpoint{2.477036in}{1.484809in}}%
\pgfpathcurveto{\pgfqpoint{2.481154in}{1.480691in}}{\pgfqpoint{2.486740in}{1.478377in}}{\pgfqpoint{2.492564in}{1.478377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174458in}{1.159879in}}%
\pgfpathcurveto{\pgfqpoint{3.180282in}{1.159879in}}{\pgfqpoint{3.185868in}{1.162193in}}{\pgfqpoint{3.189987in}{1.166311in}}%
\pgfpathcurveto{\pgfqpoint{3.194105in}{1.170429in}}{\pgfqpoint{3.196419in}{1.176015in}}{\pgfqpoint{3.196419in}{1.181839in}}%
\pgfpathcurveto{\pgfqpoint{3.196419in}{1.187663in}}{\pgfqpoint{3.194105in}{1.193249in}}{\pgfqpoint{3.189987in}{1.197367in}}%
\pgfpathcurveto{\pgfqpoint{3.185868in}{1.201486in}}{\pgfqpoint{3.180282in}{1.203799in}}{\pgfqpoint{3.174458in}{1.203799in}}%
\pgfpathcurveto{\pgfqpoint{3.168634in}{1.203799in}}{\pgfqpoint{3.163048in}{1.201486in}}{\pgfqpoint{3.158930in}{1.197367in}}%
\pgfpathcurveto{\pgfqpoint{3.154812in}{1.193249in}}{\pgfqpoint{3.152498in}{1.187663in}}{\pgfqpoint{3.152498in}{1.181839in}}%
\pgfpathcurveto{\pgfqpoint{3.152498in}{1.176015in}}{\pgfqpoint{3.154812in}{1.170429in}}{\pgfqpoint{3.158930in}{1.166311in}}%
\pgfpathcurveto{\pgfqpoint{3.163048in}{1.162193in}}{\pgfqpoint{3.168634in}{1.159879in}}{\pgfqpoint{3.174458in}{1.159879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297373in}{0.100713in}}%
\pgfpathcurveto{\pgfqpoint{2.303197in}{0.100713in}}{\pgfqpoint{2.308783in}{0.103027in}}{\pgfqpoint{2.312901in}{0.107145in}}%
\pgfpathcurveto{\pgfqpoint{2.317020in}{0.111263in}}{\pgfqpoint{2.319334in}{0.116849in}}{\pgfqpoint{2.319334in}{0.122673in}}%
\pgfpathcurveto{\pgfqpoint{2.319334in}{0.128497in}}{\pgfqpoint{2.317020in}{0.134083in}}{\pgfqpoint{2.312901in}{0.138201in}}%
\pgfpathcurveto{\pgfqpoint{2.308783in}{0.142320in}}{\pgfqpoint{2.303197in}{0.144633in}}{\pgfqpoint{2.297373in}{0.144633in}}%
\pgfpathcurveto{\pgfqpoint{2.291549in}{0.144633in}}{\pgfqpoint{2.285963in}{0.142320in}}{\pgfqpoint{2.281845in}{0.138201in}}%
\pgfpathcurveto{\pgfqpoint{2.277727in}{0.134083in}}{\pgfqpoint{2.275413in}{0.128497in}}{\pgfqpoint{2.275413in}{0.122673in}}%
\pgfpathcurveto{\pgfqpoint{2.275413in}{0.116849in}}{\pgfqpoint{2.277727in}{0.111263in}}{\pgfqpoint{2.281845in}{0.107145in}}%
\pgfpathcurveto{\pgfqpoint{2.285963in}{0.103027in}}{\pgfqpoint{2.291549in}{0.100713in}}{\pgfqpoint{2.297373in}{0.100713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935996in}{0.681108in}}%
\pgfpathcurveto{\pgfqpoint{2.941820in}{0.681108in}}{\pgfqpoint{2.947406in}{0.683422in}}{\pgfqpoint{2.951524in}{0.687540in}}%
\pgfpathcurveto{\pgfqpoint{2.955642in}{0.691658in}}{\pgfqpoint{2.957956in}{0.697244in}}{\pgfqpoint{2.957956in}{0.703068in}}%
\pgfpathcurveto{\pgfqpoint{2.957956in}{0.708892in}}{\pgfqpoint{2.955642in}{0.714478in}}{\pgfqpoint{2.951524in}{0.718596in}}%
\pgfpathcurveto{\pgfqpoint{2.947406in}{0.722714in}}{\pgfqpoint{2.941820in}{0.725028in}}{\pgfqpoint{2.935996in}{0.725028in}}%
\pgfpathcurveto{\pgfqpoint{2.930172in}{0.725028in}}{\pgfqpoint{2.924586in}{0.722714in}}{\pgfqpoint{2.920468in}{0.718596in}}%
\pgfpathcurveto{\pgfqpoint{2.916350in}{0.714478in}}{\pgfqpoint{2.914036in}{0.708892in}}{\pgfqpoint{2.914036in}{0.703068in}}%
\pgfpathcurveto{\pgfqpoint{2.914036in}{0.697244in}}{\pgfqpoint{2.916350in}{0.691658in}}{\pgfqpoint{2.920468in}{0.687540in}}%
\pgfpathcurveto{\pgfqpoint{2.924586in}{0.683422in}}{\pgfqpoint{2.930172in}{0.681108in}}{\pgfqpoint{2.935996in}{0.681108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946538in}{0.746756in}}%
\pgfpathcurveto{\pgfqpoint{2.952361in}{0.746756in}}{\pgfqpoint{2.957948in}{0.749070in}}{\pgfqpoint{2.962066in}{0.753188in}}%
\pgfpathcurveto{\pgfqpoint{2.966184in}{0.757306in}}{\pgfqpoint{2.968498in}{0.762892in}}{\pgfqpoint{2.968498in}{0.768716in}}%
\pgfpathcurveto{\pgfqpoint{2.968498in}{0.774540in}}{\pgfqpoint{2.966184in}{0.780126in}}{\pgfqpoint{2.962066in}{0.784244in}}%
\pgfpathcurveto{\pgfqpoint{2.957948in}{0.788362in}}{\pgfqpoint{2.952361in}{0.790676in}}{\pgfqpoint{2.946538in}{0.790676in}}%
\pgfpathcurveto{\pgfqpoint{2.940714in}{0.790676in}}{\pgfqpoint{2.935127in}{0.788362in}}{\pgfqpoint{2.931009in}{0.784244in}}%
\pgfpathcurveto{\pgfqpoint{2.926891in}{0.780126in}}{\pgfqpoint{2.924577in}{0.774540in}}{\pgfqpoint{2.924577in}{0.768716in}}%
\pgfpathcurveto{\pgfqpoint{2.924577in}{0.762892in}}{\pgfqpoint{2.926891in}{0.757306in}}{\pgfqpoint{2.931009in}{0.753188in}}%
\pgfpathcurveto{\pgfqpoint{2.935127in}{0.749070in}}{\pgfqpoint{2.940714in}{0.746756in}}{\pgfqpoint{2.946538in}{0.746756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400930in}{0.587737in}}%
\pgfpathcurveto{\pgfqpoint{2.406754in}{0.587737in}}{\pgfqpoint{2.412340in}{0.590051in}}{\pgfqpoint{2.416458in}{0.594169in}}%
\pgfpathcurveto{\pgfqpoint{2.420576in}{0.598287in}}{\pgfqpoint{2.422890in}{0.603874in}}{\pgfqpoint{2.422890in}{0.609698in}}%
\pgfpathcurveto{\pgfqpoint{2.422890in}{0.615521in}}{\pgfqpoint{2.420576in}{0.621108in}}{\pgfqpoint{2.416458in}{0.625226in}}%
\pgfpathcurveto{\pgfqpoint{2.412340in}{0.629344in}}{\pgfqpoint{2.406754in}{0.631658in}}{\pgfqpoint{2.400930in}{0.631658in}}%
\pgfpathcurveto{\pgfqpoint{2.395106in}{0.631658in}}{\pgfqpoint{2.389520in}{0.629344in}}{\pgfqpoint{2.385401in}{0.625226in}}%
\pgfpathcurveto{\pgfqpoint{2.381283in}{0.621108in}}{\pgfqpoint{2.378969in}{0.615521in}}{\pgfqpoint{2.378969in}{0.609698in}}%
\pgfpathcurveto{\pgfqpoint{2.378969in}{0.603874in}}{\pgfqpoint{2.381283in}{0.598287in}}{\pgfqpoint{2.385401in}{0.594169in}}%
\pgfpathcurveto{\pgfqpoint{2.389520in}{0.590051in}}{\pgfqpoint{2.395106in}{0.587737in}}{\pgfqpoint{2.400930in}{0.587737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316184in}{0.814699in}}%
\pgfpathcurveto{\pgfqpoint{5.322007in}{0.814699in}}{\pgfqpoint{5.327594in}{0.817012in}}{\pgfqpoint{5.331712in}{0.821131in}}%
\pgfpathcurveto{\pgfqpoint{5.335830in}{0.825249in}}{\pgfqpoint{5.338144in}{0.830835in}}{\pgfqpoint{5.338144in}{0.836659in}}%
\pgfpathcurveto{\pgfqpoint{5.338144in}{0.842483in}}{\pgfqpoint{5.335830in}{0.848069in}}{\pgfqpoint{5.331712in}{0.852187in}}%
\pgfpathcurveto{\pgfqpoint{5.327594in}{0.856305in}}{\pgfqpoint{5.322007in}{0.858619in}}{\pgfqpoint{5.316184in}{0.858619in}}%
\pgfpathcurveto{\pgfqpoint{5.310360in}{0.858619in}}{\pgfqpoint{5.304773in}{0.856305in}}{\pgfqpoint{5.300655in}{0.852187in}}%
\pgfpathcurveto{\pgfqpoint{5.296537in}{0.848069in}}{\pgfqpoint{5.294223in}{0.842483in}}{\pgfqpoint{5.294223in}{0.836659in}}%
\pgfpathcurveto{\pgfqpoint{5.294223in}{0.830835in}}{\pgfqpoint{5.296537in}{0.825249in}}{\pgfqpoint{5.300655in}{0.821131in}}%
\pgfpathcurveto{\pgfqpoint{5.304773in}{0.817012in}}{\pgfqpoint{5.310360in}{0.814699in}}{\pgfqpoint{5.316184in}{0.814699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156186in}{1.001946in}}%
\pgfpathcurveto{\pgfqpoint{3.162010in}{1.001946in}}{\pgfqpoint{3.167596in}{1.004260in}}{\pgfqpoint{3.171714in}{1.008378in}}%
\pgfpathcurveto{\pgfqpoint{3.175832in}{1.012497in}}{\pgfqpoint{3.178146in}{1.018083in}}{\pgfqpoint{3.178146in}{1.023907in}}%
\pgfpathcurveto{\pgfqpoint{3.178146in}{1.029731in}}{\pgfqpoint{3.175832in}{1.035317in}}{\pgfqpoint{3.171714in}{1.039435in}}%
\pgfpathcurveto{\pgfqpoint{3.167596in}{1.043553in}}{\pgfqpoint{3.162010in}{1.045867in}}{\pgfqpoint{3.156186in}{1.045867in}}%
\pgfpathcurveto{\pgfqpoint{3.150362in}{1.045867in}}{\pgfqpoint{3.144776in}{1.043553in}}{\pgfqpoint{3.140658in}{1.039435in}}%
\pgfpathcurveto{\pgfqpoint{3.136540in}{1.035317in}}{\pgfqpoint{3.134226in}{1.029731in}}{\pgfqpoint{3.134226in}{1.023907in}}%
\pgfpathcurveto{\pgfqpoint{3.134226in}{1.018083in}}{\pgfqpoint{3.136540in}{1.012497in}}{\pgfqpoint{3.140658in}{1.008378in}}%
\pgfpathcurveto{\pgfqpoint{3.144776in}{1.004260in}}{\pgfqpoint{3.150362in}{1.001946in}}{\pgfqpoint{3.156186in}{1.001946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178890in}{0.873686in}}%
\pgfpathcurveto{\pgfqpoint{3.184714in}{0.873686in}}{\pgfqpoint{3.190300in}{0.876000in}}{\pgfqpoint{3.194418in}{0.880118in}}%
\pgfpathcurveto{\pgfqpoint{3.198537in}{0.884236in}}{\pgfqpoint{3.200850in}{0.889822in}}{\pgfqpoint{3.200850in}{0.895646in}}%
\pgfpathcurveto{\pgfqpoint{3.200850in}{0.901470in}}{\pgfqpoint{3.198537in}{0.907056in}}{\pgfqpoint{3.194418in}{0.911174in}}%
\pgfpathcurveto{\pgfqpoint{3.190300in}{0.915293in}}{\pgfqpoint{3.184714in}{0.917607in}}{\pgfqpoint{3.178890in}{0.917607in}}%
\pgfpathcurveto{\pgfqpoint{3.173066in}{0.917607in}}{\pgfqpoint{3.167480in}{0.915293in}}{\pgfqpoint{3.163362in}{0.911174in}}%
\pgfpathcurveto{\pgfqpoint{3.159244in}{0.907056in}}{\pgfqpoint{3.156930in}{0.901470in}}{\pgfqpoint{3.156930in}{0.895646in}}%
\pgfpathcurveto{\pgfqpoint{3.156930in}{0.889822in}}{\pgfqpoint{3.159244in}{0.884236in}}{\pgfqpoint{3.163362in}{0.880118in}}%
\pgfpathcurveto{\pgfqpoint{3.167480in}{0.876000in}}{\pgfqpoint{3.173066in}{0.873686in}}{\pgfqpoint{3.178890in}{0.873686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191544in}{0.882667in}}%
\pgfpathcurveto{\pgfqpoint{3.197368in}{0.882667in}}{\pgfqpoint{3.202954in}{0.884981in}}{\pgfqpoint{3.207072in}{0.889099in}}%
\pgfpathcurveto{\pgfqpoint{3.211190in}{0.893217in}}{\pgfqpoint{3.213504in}{0.898803in}}{\pgfqpoint{3.213504in}{0.904627in}}%
\pgfpathcurveto{\pgfqpoint{3.213504in}{0.910451in}}{\pgfqpoint{3.211190in}{0.916037in}}{\pgfqpoint{3.207072in}{0.920155in}}%
\pgfpathcurveto{\pgfqpoint{3.202954in}{0.924274in}}{\pgfqpoint{3.197368in}{0.926587in}}{\pgfqpoint{3.191544in}{0.926587in}}%
\pgfpathcurveto{\pgfqpoint{3.185720in}{0.926587in}}{\pgfqpoint{3.180133in}{0.924274in}}{\pgfqpoint{3.176015in}{0.920155in}}%
\pgfpathcurveto{\pgfqpoint{3.171897in}{0.916037in}}{\pgfqpoint{3.169583in}{0.910451in}}{\pgfqpoint{3.169583in}{0.904627in}}%
\pgfpathcurveto{\pgfqpoint{3.169583in}{0.898803in}}{\pgfqpoint{3.171897in}{0.893217in}}{\pgfqpoint{3.176015in}{0.889099in}}%
\pgfpathcurveto{\pgfqpoint{3.180133in}{0.884981in}}{\pgfqpoint{3.185720in}{0.882667in}}{\pgfqpoint{3.191544in}{0.882667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950241in}{0.505708in}}%
\pgfpathcurveto{\pgfqpoint{1.956065in}{0.505708in}}{\pgfqpoint{1.961651in}{0.508022in}}{\pgfqpoint{1.965770in}{0.512140in}}%
\pgfpathcurveto{\pgfqpoint{1.969888in}{0.516258in}}{\pgfqpoint{1.972202in}{0.521844in}}{\pgfqpoint{1.972202in}{0.527668in}}%
\pgfpathcurveto{\pgfqpoint{1.972202in}{0.533492in}}{\pgfqpoint{1.969888in}{0.539078in}}{\pgfqpoint{1.965770in}{0.543196in}}%
\pgfpathcurveto{\pgfqpoint{1.961651in}{0.547314in}}{\pgfqpoint{1.956065in}{0.549628in}}{\pgfqpoint{1.950241in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.944417in}{0.549628in}}{\pgfqpoint{1.938831in}{0.547314in}}{\pgfqpoint{1.934713in}{0.543196in}}%
\pgfpathcurveto{\pgfqpoint{1.930595in}{0.539078in}}{\pgfqpoint{1.928281in}{0.533492in}}{\pgfqpoint{1.928281in}{0.527668in}}%
\pgfpathcurveto{\pgfqpoint{1.928281in}{0.521844in}}{\pgfqpoint{1.930595in}{0.516258in}}{\pgfqpoint{1.934713in}{0.512140in}}%
\pgfpathcurveto{\pgfqpoint{1.938831in}{0.508022in}}{\pgfqpoint{1.944417in}{0.505708in}}{\pgfqpoint{1.950241in}{0.505708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096065in}{1.152724in}}%
\pgfpathcurveto{\pgfqpoint{3.101889in}{1.152724in}}{\pgfqpoint{3.107475in}{1.155038in}}{\pgfqpoint{3.111593in}{1.159156in}}%
\pgfpathcurveto{\pgfqpoint{3.115711in}{1.163274in}}{\pgfqpoint{3.118025in}{1.168860in}}{\pgfqpoint{3.118025in}{1.174684in}}%
\pgfpathcurveto{\pgfqpoint{3.118025in}{1.180508in}}{\pgfqpoint{3.115711in}{1.186094in}}{\pgfqpoint{3.111593in}{1.190213in}}%
\pgfpathcurveto{\pgfqpoint{3.107475in}{1.194331in}}{\pgfqpoint{3.101889in}{1.196645in}}{\pgfqpoint{3.096065in}{1.196645in}}%
\pgfpathcurveto{\pgfqpoint{3.090241in}{1.196645in}}{\pgfqpoint{3.084655in}{1.194331in}}{\pgfqpoint{3.080537in}{1.190213in}}%
\pgfpathcurveto{\pgfqpoint{3.076419in}{1.186094in}}{\pgfqpoint{3.074105in}{1.180508in}}{\pgfqpoint{3.074105in}{1.174684in}}%
\pgfpathcurveto{\pgfqpoint{3.074105in}{1.168860in}}{\pgfqpoint{3.076419in}{1.163274in}}{\pgfqpoint{3.080537in}{1.159156in}}%
\pgfpathcurveto{\pgfqpoint{3.084655in}{1.155038in}}{\pgfqpoint{3.090241in}{1.152724in}}{\pgfqpoint{3.096065in}{1.152724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896929in}{0.687486in}}%
\pgfpathcurveto{\pgfqpoint{2.902753in}{0.687486in}}{\pgfqpoint{2.908339in}{0.689800in}}{\pgfqpoint{2.912457in}{0.693918in}}%
\pgfpathcurveto{\pgfqpoint{2.916576in}{0.698036in}}{\pgfqpoint{2.918889in}{0.703622in}}{\pgfqpoint{2.918889in}{0.709446in}}%
\pgfpathcurveto{\pgfqpoint{2.918889in}{0.715270in}}{\pgfqpoint{2.916576in}{0.720856in}}{\pgfqpoint{2.912457in}{0.724974in}}%
\pgfpathcurveto{\pgfqpoint{2.908339in}{0.729092in}}{\pgfqpoint{2.902753in}{0.731406in}}{\pgfqpoint{2.896929in}{0.731406in}}%
\pgfpathcurveto{\pgfqpoint{2.891105in}{0.731406in}}{\pgfqpoint{2.885519in}{0.729092in}}{\pgfqpoint{2.881401in}{0.724974in}}%
\pgfpathcurveto{\pgfqpoint{2.877283in}{0.720856in}}{\pgfqpoint{2.874969in}{0.715270in}}{\pgfqpoint{2.874969in}{0.709446in}}%
\pgfpathcurveto{\pgfqpoint{2.874969in}{0.703622in}}{\pgfqpoint{2.877283in}{0.698036in}}{\pgfqpoint{2.881401in}{0.693918in}}%
\pgfpathcurveto{\pgfqpoint{2.885519in}{0.689800in}}{\pgfqpoint{2.891105in}{0.687486in}}{\pgfqpoint{2.896929in}{0.687486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181220in}{0.246057in}}%
\pgfpathcurveto{\pgfqpoint{3.187044in}{0.246057in}}{\pgfqpoint{3.192630in}{0.248371in}}{\pgfqpoint{3.196748in}{0.252489in}}%
\pgfpathcurveto{\pgfqpoint{3.200867in}{0.256607in}}{\pgfqpoint{3.203181in}{0.262193in}}{\pgfqpoint{3.203181in}{0.268017in}}%
\pgfpathcurveto{\pgfqpoint{3.203181in}{0.273841in}}{\pgfqpoint{3.200867in}{0.279427in}}{\pgfqpoint{3.196748in}{0.283546in}}%
\pgfpathcurveto{\pgfqpoint{3.192630in}{0.287664in}}{\pgfqpoint{3.187044in}{0.289978in}}{\pgfqpoint{3.181220in}{0.289978in}}%
\pgfpathcurveto{\pgfqpoint{3.175396in}{0.289978in}}{\pgfqpoint{3.169810in}{0.287664in}}{\pgfqpoint{3.165692in}{0.283546in}}%
\pgfpathcurveto{\pgfqpoint{3.161574in}{0.279427in}}{\pgfqpoint{3.159260in}{0.273841in}}{\pgfqpoint{3.159260in}{0.268017in}}%
\pgfpathcurveto{\pgfqpoint{3.159260in}{0.262193in}}{\pgfqpoint{3.161574in}{0.256607in}}{\pgfqpoint{3.165692in}{0.252489in}}%
\pgfpathcurveto{\pgfqpoint{3.169810in}{0.248371in}}{\pgfqpoint{3.175396in}{0.246057in}}{\pgfqpoint{3.181220in}{0.246057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988380in}{0.812997in}}%
\pgfpathcurveto{\pgfqpoint{2.994204in}{0.812997in}}{\pgfqpoint{2.999790in}{0.815310in}}{\pgfqpoint{3.003908in}{0.819429in}}%
\pgfpathcurveto{\pgfqpoint{3.008026in}{0.823547in}}{\pgfqpoint{3.010340in}{0.829133in}}{\pgfqpoint{3.010340in}{0.834957in}}%
\pgfpathcurveto{\pgfqpoint{3.010340in}{0.840781in}}{\pgfqpoint{3.008026in}{0.846367in}}{\pgfqpoint{3.003908in}{0.850485in}}%
\pgfpathcurveto{\pgfqpoint{2.999790in}{0.854603in}}{\pgfqpoint{2.994204in}{0.856917in}}{\pgfqpoint{2.988380in}{0.856917in}}%
\pgfpathcurveto{\pgfqpoint{2.982556in}{0.856917in}}{\pgfqpoint{2.976970in}{0.854603in}}{\pgfqpoint{2.972851in}{0.850485in}}%
\pgfpathcurveto{\pgfqpoint{2.968733in}{0.846367in}}{\pgfqpoint{2.966419in}{0.840781in}}{\pgfqpoint{2.966419in}{0.834957in}}%
\pgfpathcurveto{\pgfqpoint{2.966419in}{0.829133in}}{\pgfqpoint{2.968733in}{0.823547in}}{\pgfqpoint{2.972851in}{0.819429in}}%
\pgfpathcurveto{\pgfqpoint{2.976970in}{0.815310in}}{\pgfqpoint{2.982556in}{0.812997in}}{\pgfqpoint{2.988380in}{0.812997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901600in}{0.694935in}}%
\pgfpathcurveto{\pgfqpoint{2.907424in}{0.694935in}}{\pgfqpoint{2.913010in}{0.697248in}}{\pgfqpoint{2.917128in}{0.701367in}}%
\pgfpathcurveto{\pgfqpoint{2.921246in}{0.705485in}}{\pgfqpoint{2.923560in}{0.711071in}}{\pgfqpoint{2.923560in}{0.716895in}}%
\pgfpathcurveto{\pgfqpoint{2.923560in}{0.722719in}}{\pgfqpoint{2.921246in}{0.728305in}}{\pgfqpoint{2.917128in}{0.732423in}}%
\pgfpathcurveto{\pgfqpoint{2.913010in}{0.736541in}}{\pgfqpoint{2.907424in}{0.738855in}}{\pgfqpoint{2.901600in}{0.738855in}}%
\pgfpathcurveto{\pgfqpoint{2.895776in}{0.738855in}}{\pgfqpoint{2.890190in}{0.736541in}}{\pgfqpoint{2.886072in}{0.732423in}}%
\pgfpathcurveto{\pgfqpoint{2.881954in}{0.728305in}}{\pgfqpoint{2.879640in}{0.722719in}}{\pgfqpoint{2.879640in}{0.716895in}}%
\pgfpathcurveto{\pgfqpoint{2.879640in}{0.711071in}}{\pgfqpoint{2.881954in}{0.705485in}}{\pgfqpoint{2.886072in}{0.701367in}}%
\pgfpathcurveto{\pgfqpoint{2.890190in}{0.697248in}}{\pgfqpoint{2.895776in}{0.694935in}}{\pgfqpoint{2.901600in}{0.694935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916850in}{0.706609in}}%
\pgfpathcurveto{\pgfqpoint{2.922674in}{0.706609in}}{\pgfqpoint{2.928260in}{0.708923in}}{\pgfqpoint{2.932378in}{0.713041in}}%
\pgfpathcurveto{\pgfqpoint{2.936496in}{0.717159in}}{\pgfqpoint{2.938810in}{0.722745in}}{\pgfqpoint{2.938810in}{0.728569in}}%
\pgfpathcurveto{\pgfqpoint{2.938810in}{0.734393in}}{\pgfqpoint{2.936496in}{0.739979in}}{\pgfqpoint{2.932378in}{0.744097in}}%
\pgfpathcurveto{\pgfqpoint{2.928260in}{0.748215in}}{\pgfqpoint{2.922674in}{0.750529in}}{\pgfqpoint{2.916850in}{0.750529in}}%
\pgfpathcurveto{\pgfqpoint{2.911026in}{0.750529in}}{\pgfqpoint{2.905440in}{0.748215in}}{\pgfqpoint{2.901321in}{0.744097in}}%
\pgfpathcurveto{\pgfqpoint{2.897203in}{0.739979in}}{\pgfqpoint{2.894889in}{0.734393in}}{\pgfqpoint{2.894889in}{0.728569in}}%
\pgfpathcurveto{\pgfqpoint{2.894889in}{0.722745in}}{\pgfqpoint{2.897203in}{0.717159in}}{\pgfqpoint{2.901321in}{0.713041in}}%
\pgfpathcurveto{\pgfqpoint{2.905440in}{0.708923in}}{\pgfqpoint{2.911026in}{0.706609in}}{\pgfqpoint{2.916850in}{0.706609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917836in}{0.710464in}}%
\pgfpathcurveto{\pgfqpoint{2.923660in}{0.710464in}}{\pgfqpoint{2.929246in}{0.712778in}}{\pgfqpoint{2.933364in}{0.716896in}}%
\pgfpathcurveto{\pgfqpoint{2.937483in}{0.721014in}}{\pgfqpoint{2.939796in}{0.726600in}}{\pgfqpoint{2.939796in}{0.732424in}}%
\pgfpathcurveto{\pgfqpoint{2.939796in}{0.738248in}}{\pgfqpoint{2.937483in}{0.743834in}}{\pgfqpoint{2.933364in}{0.747952in}}%
\pgfpathcurveto{\pgfqpoint{2.929246in}{0.752071in}}{\pgfqpoint{2.923660in}{0.754384in}}{\pgfqpoint{2.917836in}{0.754384in}}%
\pgfpathcurveto{\pgfqpoint{2.912012in}{0.754384in}}{\pgfqpoint{2.906426in}{0.752071in}}{\pgfqpoint{2.902308in}{0.747952in}}%
\pgfpathcurveto{\pgfqpoint{2.898190in}{0.743834in}}{\pgfqpoint{2.895876in}{0.738248in}}{\pgfqpoint{2.895876in}{0.732424in}}%
\pgfpathcurveto{\pgfqpoint{2.895876in}{0.726600in}}{\pgfqpoint{2.898190in}{0.721014in}}{\pgfqpoint{2.902308in}{0.716896in}}%
\pgfpathcurveto{\pgfqpoint{2.906426in}{0.712778in}}{\pgfqpoint{2.912012in}{0.710464in}}{\pgfqpoint{2.917836in}{0.710464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087189in}{0.936171in}}%
\pgfpathcurveto{\pgfqpoint{3.093013in}{0.936171in}}{\pgfqpoint{3.098599in}{0.938485in}}{\pgfqpoint{3.102717in}{0.942603in}}%
\pgfpathcurveto{\pgfqpoint{3.106835in}{0.946721in}}{\pgfqpoint{3.109149in}{0.952307in}}{\pgfqpoint{3.109149in}{0.958131in}}%
\pgfpathcurveto{\pgfqpoint{3.109149in}{0.963955in}}{\pgfqpoint{3.106835in}{0.969541in}}{\pgfqpoint{3.102717in}{0.973659in}}%
\pgfpathcurveto{\pgfqpoint{3.098599in}{0.977777in}}{\pgfqpoint{3.093013in}{0.980091in}}{\pgfqpoint{3.087189in}{0.980091in}}%
\pgfpathcurveto{\pgfqpoint{3.081365in}{0.980091in}}{\pgfqpoint{3.075779in}{0.977777in}}{\pgfqpoint{3.071661in}{0.973659in}}%
\pgfpathcurveto{\pgfqpoint{3.067543in}{0.969541in}}{\pgfqpoint{3.065229in}{0.963955in}}{\pgfqpoint{3.065229in}{0.958131in}}%
\pgfpathcurveto{\pgfqpoint{3.065229in}{0.952307in}}{\pgfqpoint{3.067543in}{0.946721in}}{\pgfqpoint{3.071661in}{0.942603in}}%
\pgfpathcurveto{\pgfqpoint{3.075779in}{0.938485in}}{\pgfqpoint{3.081365in}{0.936171in}}{\pgfqpoint{3.087189in}{0.936171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127663in}{0.135944in}}%
\pgfpathcurveto{\pgfqpoint{3.133487in}{0.135944in}}{\pgfqpoint{3.139073in}{0.138258in}}{\pgfqpoint{3.143191in}{0.142376in}}%
\pgfpathcurveto{\pgfqpoint{3.147309in}{0.146495in}}{\pgfqpoint{3.149623in}{0.152081in}}{\pgfqpoint{3.149623in}{0.157905in}}%
\pgfpathcurveto{\pgfqpoint{3.149623in}{0.163729in}}{\pgfqpoint{3.147309in}{0.169315in}}{\pgfqpoint{3.143191in}{0.173433in}}%
\pgfpathcurveto{\pgfqpoint{3.139073in}{0.177551in}}{\pgfqpoint{3.133487in}{0.179865in}}{\pgfqpoint{3.127663in}{0.179865in}}%
\pgfpathcurveto{\pgfqpoint{3.121839in}{0.179865in}}{\pgfqpoint{3.116253in}{0.177551in}}{\pgfqpoint{3.112135in}{0.173433in}}%
\pgfpathcurveto{\pgfqpoint{3.108016in}{0.169315in}}{\pgfqpoint{3.105703in}{0.163729in}}{\pgfqpoint{3.105703in}{0.157905in}}%
\pgfpathcurveto{\pgfqpoint{3.105703in}{0.152081in}}{\pgfqpoint{3.108016in}{0.146495in}}{\pgfqpoint{3.112135in}{0.142376in}}%
\pgfpathcurveto{\pgfqpoint{3.116253in}{0.138258in}}{\pgfqpoint{3.121839in}{0.135944in}}{\pgfqpoint{3.127663in}{0.135944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073808in}{0.768612in}}%
\pgfpathcurveto{\pgfqpoint{4.079632in}{0.768612in}}{\pgfqpoint{4.085218in}{0.770926in}}{\pgfqpoint{4.089336in}{0.775044in}}%
\pgfpathcurveto{\pgfqpoint{4.093454in}{0.779163in}}{\pgfqpoint{4.095768in}{0.784749in}}{\pgfqpoint{4.095768in}{0.790573in}}%
\pgfpathcurveto{\pgfqpoint{4.095768in}{0.796397in}}{\pgfqpoint{4.093454in}{0.801983in}}{\pgfqpoint{4.089336in}{0.806101in}}%
\pgfpathcurveto{\pgfqpoint{4.085218in}{0.810219in}}{\pgfqpoint{4.079632in}{0.812533in}}{\pgfqpoint{4.073808in}{0.812533in}}%
\pgfpathcurveto{\pgfqpoint{4.067984in}{0.812533in}}{\pgfqpoint{4.062398in}{0.810219in}}{\pgfqpoint{4.058280in}{0.806101in}}%
\pgfpathcurveto{\pgfqpoint{4.054161in}{0.801983in}}{\pgfqpoint{4.051848in}{0.796397in}}{\pgfqpoint{4.051848in}{0.790573in}}%
\pgfpathcurveto{\pgfqpoint{4.051848in}{0.784749in}}{\pgfqpoint{4.054161in}{0.779163in}}{\pgfqpoint{4.058280in}{0.775044in}}%
\pgfpathcurveto{\pgfqpoint{4.062398in}{0.770926in}}{\pgfqpoint{4.067984in}{0.768612in}}{\pgfqpoint{4.073808in}{0.768612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241625in}{0.979118in}}%
\pgfpathcurveto{\pgfqpoint{3.247449in}{0.979118in}}{\pgfqpoint{3.253035in}{0.981432in}}{\pgfqpoint{3.257154in}{0.985550in}}%
\pgfpathcurveto{\pgfqpoint{3.261272in}{0.989668in}}{\pgfqpoint{3.263586in}{0.995255in}}{\pgfqpoint{3.263586in}{1.001079in}}%
\pgfpathcurveto{\pgfqpoint{3.263586in}{1.006902in}}{\pgfqpoint{3.261272in}{1.012489in}}{\pgfqpoint{3.257154in}{1.016607in}}%
\pgfpathcurveto{\pgfqpoint{3.253035in}{1.020725in}}{\pgfqpoint{3.247449in}{1.023039in}}{\pgfqpoint{3.241625in}{1.023039in}}%
\pgfpathcurveto{\pgfqpoint{3.235801in}{1.023039in}}{\pgfqpoint{3.230215in}{1.020725in}}{\pgfqpoint{3.226097in}{1.016607in}}%
\pgfpathcurveto{\pgfqpoint{3.221979in}{1.012489in}}{\pgfqpoint{3.219665in}{1.006902in}}{\pgfqpoint{3.219665in}{1.001079in}}%
\pgfpathcurveto{\pgfqpoint{3.219665in}{0.995255in}}{\pgfqpoint{3.221979in}{0.989668in}}{\pgfqpoint{3.226097in}{0.985550in}}%
\pgfpathcurveto{\pgfqpoint{3.230215in}{0.981432in}}{\pgfqpoint{3.235801in}{0.979118in}}{\pgfqpoint{3.241625in}{0.979118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900778in}{0.692790in}}%
\pgfpathcurveto{\pgfqpoint{2.906602in}{0.692790in}}{\pgfqpoint{2.912188in}{0.695104in}}{\pgfqpoint{2.916307in}{0.699222in}}%
\pgfpathcurveto{\pgfqpoint{2.920425in}{0.703340in}}{\pgfqpoint{2.922739in}{0.708926in}}{\pgfqpoint{2.922739in}{0.714750in}}%
\pgfpathcurveto{\pgfqpoint{2.922739in}{0.720574in}}{\pgfqpoint{2.920425in}{0.726160in}}{\pgfqpoint{2.916307in}{0.730278in}}%
\pgfpathcurveto{\pgfqpoint{2.912188in}{0.734397in}}{\pgfqpoint{2.906602in}{0.736711in}}{\pgfqpoint{2.900778in}{0.736711in}}%
\pgfpathcurveto{\pgfqpoint{2.894954in}{0.736711in}}{\pgfqpoint{2.889368in}{0.734397in}}{\pgfqpoint{2.885250in}{0.730278in}}%
\pgfpathcurveto{\pgfqpoint{2.881132in}{0.726160in}}{\pgfqpoint{2.878818in}{0.720574in}}{\pgfqpoint{2.878818in}{0.714750in}}%
\pgfpathcurveto{\pgfqpoint{2.878818in}{0.708926in}}{\pgfqpoint{2.881132in}{0.703340in}}{\pgfqpoint{2.885250in}{0.699222in}}%
\pgfpathcurveto{\pgfqpoint{2.889368in}{0.695104in}}{\pgfqpoint{2.894954in}{0.692790in}}{\pgfqpoint{2.900778in}{0.692790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155815in}{1.097097in}}%
\pgfpathcurveto{\pgfqpoint{3.161639in}{1.097097in}}{\pgfqpoint{3.167225in}{1.099410in}}{\pgfqpoint{3.171343in}{1.103529in}}%
\pgfpathcurveto{\pgfqpoint{3.175461in}{1.107647in}}{\pgfqpoint{3.177775in}{1.113233in}}{\pgfqpoint{3.177775in}{1.119057in}}%
\pgfpathcurveto{\pgfqpoint{3.177775in}{1.124881in}}{\pgfqpoint{3.175461in}{1.130467in}}{\pgfqpoint{3.171343in}{1.134585in}}%
\pgfpathcurveto{\pgfqpoint{3.167225in}{1.138703in}}{\pgfqpoint{3.161639in}{1.141017in}}{\pgfqpoint{3.155815in}{1.141017in}}%
\pgfpathcurveto{\pgfqpoint{3.149991in}{1.141017in}}{\pgfqpoint{3.144405in}{1.138703in}}{\pgfqpoint{3.140286in}{1.134585in}}%
\pgfpathcurveto{\pgfqpoint{3.136168in}{1.130467in}}{\pgfqpoint{3.133854in}{1.124881in}}{\pgfqpoint{3.133854in}{1.119057in}}%
\pgfpathcurveto{\pgfqpoint{3.133854in}{1.113233in}}{\pgfqpoint{3.136168in}{1.107647in}}{\pgfqpoint{3.140286in}{1.103529in}}%
\pgfpathcurveto{\pgfqpoint{3.144405in}{1.099410in}}{\pgfqpoint{3.149991in}{1.097097in}}{\pgfqpoint{3.155815in}{1.097097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078033in}{0.925164in}}%
\pgfpathcurveto{\pgfqpoint{3.083857in}{0.925164in}}{\pgfqpoint{3.089443in}{0.927478in}}{\pgfqpoint{3.093561in}{0.931596in}}%
\pgfpathcurveto{\pgfqpoint{3.097679in}{0.935714in}}{\pgfqpoint{3.099993in}{0.941300in}}{\pgfqpoint{3.099993in}{0.947124in}}%
\pgfpathcurveto{\pgfqpoint{3.099993in}{0.952948in}}{\pgfqpoint{3.097679in}{0.958534in}}{\pgfqpoint{3.093561in}{0.962653in}}%
\pgfpathcurveto{\pgfqpoint{3.089443in}{0.966771in}}{\pgfqpoint{3.083857in}{0.969085in}}{\pgfqpoint{3.078033in}{0.969085in}}%
\pgfpathcurveto{\pgfqpoint{3.072209in}{0.969085in}}{\pgfqpoint{3.066623in}{0.966771in}}{\pgfqpoint{3.062505in}{0.962653in}}%
\pgfpathcurveto{\pgfqpoint{3.058387in}{0.958534in}}{\pgfqpoint{3.056073in}{0.952948in}}{\pgfqpoint{3.056073in}{0.947124in}}%
\pgfpathcurveto{\pgfqpoint{3.056073in}{0.941300in}}{\pgfqpoint{3.058387in}{0.935714in}}{\pgfqpoint{3.062505in}{0.931596in}}%
\pgfpathcurveto{\pgfqpoint{3.066623in}{0.927478in}}{\pgfqpoint{3.072209in}{0.925164in}}{\pgfqpoint{3.078033in}{0.925164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970485in}{0.850066in}}%
\pgfpathcurveto{\pgfqpoint{2.976309in}{0.850066in}}{\pgfqpoint{2.981895in}{0.852380in}}{\pgfqpoint{2.986013in}{0.856498in}}%
\pgfpathcurveto{\pgfqpoint{2.990132in}{0.860616in}}{\pgfqpoint{2.992445in}{0.866203in}}{\pgfqpoint{2.992445in}{0.872027in}}%
\pgfpathcurveto{\pgfqpoint{2.992445in}{0.877850in}}{\pgfqpoint{2.990132in}{0.883437in}}{\pgfqpoint{2.986013in}{0.887555in}}%
\pgfpathcurveto{\pgfqpoint{2.981895in}{0.891673in}}{\pgfqpoint{2.976309in}{0.893987in}}{\pgfqpoint{2.970485in}{0.893987in}}%
\pgfpathcurveto{\pgfqpoint{2.964661in}{0.893987in}}{\pgfqpoint{2.959075in}{0.891673in}}{\pgfqpoint{2.954957in}{0.887555in}}%
\pgfpathcurveto{\pgfqpoint{2.950839in}{0.883437in}}{\pgfqpoint{2.948525in}{0.877850in}}{\pgfqpoint{2.948525in}{0.872027in}}%
\pgfpathcurveto{\pgfqpoint{2.948525in}{0.866203in}}{\pgfqpoint{2.950839in}{0.860616in}}{\pgfqpoint{2.954957in}{0.856498in}}%
\pgfpathcurveto{\pgfqpoint{2.959075in}{0.852380in}}{\pgfqpoint{2.964661in}{0.850066in}}{\pgfqpoint{2.970485in}{0.850066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258415in}{0.118237in}}%
\pgfpathcurveto{\pgfqpoint{2.264239in}{0.118237in}}{\pgfqpoint{2.269825in}{0.120551in}}{\pgfqpoint{2.273943in}{0.124669in}}%
\pgfpathcurveto{\pgfqpoint{2.278061in}{0.128787in}}{\pgfqpoint{2.280375in}{0.134374in}}{\pgfqpoint{2.280375in}{0.140197in}}%
\pgfpathcurveto{\pgfqpoint{2.280375in}{0.146021in}}{\pgfqpoint{2.278061in}{0.151608in}}{\pgfqpoint{2.273943in}{0.155726in}}%
\pgfpathcurveto{\pgfqpoint{2.269825in}{0.159844in}}{\pgfqpoint{2.264239in}{0.162158in}}{\pgfqpoint{2.258415in}{0.162158in}}%
\pgfpathcurveto{\pgfqpoint{2.252591in}{0.162158in}}{\pgfqpoint{2.247005in}{0.159844in}}{\pgfqpoint{2.242886in}{0.155726in}}%
\pgfpathcurveto{\pgfqpoint{2.238768in}{0.151608in}}{\pgfqpoint{2.236454in}{0.146021in}}{\pgfqpoint{2.236454in}{0.140197in}}%
\pgfpathcurveto{\pgfqpoint{2.236454in}{0.134374in}}{\pgfqpoint{2.238768in}{0.128787in}}{\pgfqpoint{2.242886in}{0.124669in}}%
\pgfpathcurveto{\pgfqpoint{2.247005in}{0.120551in}}{\pgfqpoint{2.252591in}{0.118237in}}{\pgfqpoint{2.258415in}{0.118237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724467in}{0.773806in}}%
\pgfpathcurveto{\pgfqpoint{2.730291in}{0.773806in}}{\pgfqpoint{2.735878in}{0.776120in}}{\pgfqpoint{2.739996in}{0.780238in}}%
\pgfpathcurveto{\pgfqpoint{2.744114in}{0.784356in}}{\pgfqpoint{2.746428in}{0.789942in}}{\pgfqpoint{2.746428in}{0.795766in}}%
\pgfpathcurveto{\pgfqpoint{2.746428in}{0.801590in}}{\pgfqpoint{2.744114in}{0.807176in}}{\pgfqpoint{2.739996in}{0.811294in}}%
\pgfpathcurveto{\pgfqpoint{2.735878in}{0.815413in}}{\pgfqpoint{2.730291in}{0.817726in}}{\pgfqpoint{2.724467in}{0.817726in}}%
\pgfpathcurveto{\pgfqpoint{2.718643in}{0.817726in}}{\pgfqpoint{2.713057in}{0.815413in}}{\pgfqpoint{2.708939in}{0.811294in}}%
\pgfpathcurveto{\pgfqpoint{2.704821in}{0.807176in}}{\pgfqpoint{2.702507in}{0.801590in}}{\pgfqpoint{2.702507in}{0.795766in}}%
\pgfpathcurveto{\pgfqpoint{2.702507in}{0.789942in}}{\pgfqpoint{2.704821in}{0.784356in}}{\pgfqpoint{2.708939in}{0.780238in}}%
\pgfpathcurveto{\pgfqpoint{2.713057in}{0.776120in}}{\pgfqpoint{2.718643in}{0.773806in}}{\pgfqpoint{2.724467in}{0.773806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056937in}{0.929795in}}%
\pgfpathcurveto{\pgfqpoint{3.062761in}{0.929795in}}{\pgfqpoint{3.068347in}{0.932109in}}{\pgfqpoint{3.072465in}{0.936227in}}%
\pgfpathcurveto{\pgfqpoint{3.076583in}{0.940346in}}{\pgfqpoint{3.078897in}{0.945932in}}{\pgfqpoint{3.078897in}{0.951756in}}%
\pgfpathcurveto{\pgfqpoint{3.078897in}{0.957580in}}{\pgfqpoint{3.076583in}{0.963166in}}{\pgfqpoint{3.072465in}{0.967284in}}%
\pgfpathcurveto{\pgfqpoint{3.068347in}{0.971402in}}{\pgfqpoint{3.062761in}{0.973716in}}{\pgfqpoint{3.056937in}{0.973716in}}%
\pgfpathcurveto{\pgfqpoint{3.051113in}{0.973716in}}{\pgfqpoint{3.045527in}{0.971402in}}{\pgfqpoint{3.041409in}{0.967284in}}%
\pgfpathcurveto{\pgfqpoint{3.037291in}{0.963166in}}{\pgfqpoint{3.034977in}{0.957580in}}{\pgfqpoint{3.034977in}{0.951756in}}%
\pgfpathcurveto{\pgfqpoint{3.034977in}{0.945932in}}{\pgfqpoint{3.037291in}{0.940346in}}{\pgfqpoint{3.041409in}{0.936227in}}%
\pgfpathcurveto{\pgfqpoint{3.045527in}{0.932109in}}{\pgfqpoint{3.051113in}{0.929795in}}{\pgfqpoint{3.056937in}{0.929795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121464in}{1.066340in}}%
\pgfpathcurveto{\pgfqpoint{3.127288in}{1.066340in}}{\pgfqpoint{3.132874in}{1.068654in}}{\pgfqpoint{3.136992in}{1.072772in}}%
\pgfpathcurveto{\pgfqpoint{3.141110in}{1.076890in}}{\pgfqpoint{3.143424in}{1.082476in}}{\pgfqpoint{3.143424in}{1.088300in}}%
\pgfpathcurveto{\pgfqpoint{3.143424in}{1.094124in}}{\pgfqpoint{3.141110in}{1.099710in}}{\pgfqpoint{3.136992in}{1.103828in}}%
\pgfpathcurveto{\pgfqpoint{3.132874in}{1.107947in}}{\pgfqpoint{3.127288in}{1.110260in}}{\pgfqpoint{3.121464in}{1.110260in}}%
\pgfpathcurveto{\pgfqpoint{3.115640in}{1.110260in}}{\pgfqpoint{3.110054in}{1.107947in}}{\pgfqpoint{3.105936in}{1.103828in}}%
\pgfpathcurveto{\pgfqpoint{3.101818in}{1.099710in}}{\pgfqpoint{3.099504in}{1.094124in}}{\pgfqpoint{3.099504in}{1.088300in}}%
\pgfpathcurveto{\pgfqpoint{3.099504in}{1.082476in}}{\pgfqpoint{3.101818in}{1.076890in}}{\pgfqpoint{3.105936in}{1.072772in}}%
\pgfpathcurveto{\pgfqpoint{3.110054in}{1.068654in}}{\pgfqpoint{3.115640in}{1.066340in}}{\pgfqpoint{3.121464in}{1.066340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190040in}{0.967381in}}%
\pgfpathcurveto{\pgfqpoint{3.195864in}{0.967381in}}{\pgfqpoint{3.201450in}{0.969695in}}{\pgfqpoint{3.205568in}{0.973813in}}%
\pgfpathcurveto{\pgfqpoint{3.209686in}{0.977931in}}{\pgfqpoint{3.212000in}{0.983518in}}{\pgfqpoint{3.212000in}{0.989341in}}%
\pgfpathcurveto{\pgfqpoint{3.212000in}{0.995165in}}{\pgfqpoint{3.209686in}{1.000752in}}{\pgfqpoint{3.205568in}{1.004870in}}%
\pgfpathcurveto{\pgfqpoint{3.201450in}{1.008988in}}{\pgfqpoint{3.195864in}{1.011302in}}{\pgfqpoint{3.190040in}{1.011302in}}%
\pgfpathcurveto{\pgfqpoint{3.184216in}{1.011302in}}{\pgfqpoint{3.178630in}{1.008988in}}{\pgfqpoint{3.174512in}{1.004870in}}%
\pgfpathcurveto{\pgfqpoint{3.170394in}{1.000752in}}{\pgfqpoint{3.168080in}{0.995165in}}{\pgfqpoint{3.168080in}{0.989341in}}%
\pgfpathcurveto{\pgfqpoint{3.168080in}{0.983518in}}{\pgfqpoint{3.170394in}{0.977931in}}{\pgfqpoint{3.174512in}{0.973813in}}%
\pgfpathcurveto{\pgfqpoint{3.178630in}{0.969695in}}{\pgfqpoint{3.184216in}{0.967381in}}{\pgfqpoint{3.190040in}{0.967381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701124in}{1.136687in}}%
\pgfpathcurveto{\pgfqpoint{2.706948in}{1.136687in}}{\pgfqpoint{2.712534in}{1.139001in}}{\pgfqpoint{2.716652in}{1.143119in}}%
\pgfpathcurveto{\pgfqpoint{2.720771in}{1.147237in}}{\pgfqpoint{2.723084in}{1.152824in}}{\pgfqpoint{2.723084in}{1.158647in}}%
\pgfpathcurveto{\pgfqpoint{2.723084in}{1.164471in}}{\pgfqpoint{2.720771in}{1.170058in}}{\pgfqpoint{2.716652in}{1.174176in}}%
\pgfpathcurveto{\pgfqpoint{2.712534in}{1.178294in}}{\pgfqpoint{2.706948in}{1.180608in}}{\pgfqpoint{2.701124in}{1.180608in}}%
\pgfpathcurveto{\pgfqpoint{2.695300in}{1.180608in}}{\pgfqpoint{2.689714in}{1.178294in}}{\pgfqpoint{2.685596in}{1.174176in}}%
\pgfpathcurveto{\pgfqpoint{2.681478in}{1.170058in}}{\pgfqpoint{2.679164in}{1.164471in}}{\pgfqpoint{2.679164in}{1.158647in}}%
\pgfpathcurveto{\pgfqpoint{2.679164in}{1.152824in}}{\pgfqpoint{2.681478in}{1.147237in}}{\pgfqpoint{2.685596in}{1.143119in}}%
\pgfpathcurveto{\pgfqpoint{2.689714in}{1.139001in}}{\pgfqpoint{2.695300in}{1.136687in}}{\pgfqpoint{2.701124in}{1.136687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580337in}{1.012059in}}%
\pgfpathcurveto{\pgfqpoint{1.586161in}{1.012059in}}{\pgfqpoint{1.591747in}{1.014373in}}{\pgfqpoint{1.595865in}{1.018491in}}%
\pgfpathcurveto{\pgfqpoint{1.599983in}{1.022609in}}{\pgfqpoint{1.602297in}{1.028195in}}{\pgfqpoint{1.602297in}{1.034019in}}%
\pgfpathcurveto{\pgfqpoint{1.602297in}{1.039843in}}{\pgfqpoint{1.599983in}{1.045429in}}{\pgfqpoint{1.595865in}{1.049547in}}%
\pgfpathcurveto{\pgfqpoint{1.591747in}{1.053666in}}{\pgfqpoint{1.586161in}{1.055979in}}{\pgfqpoint{1.580337in}{1.055979in}}%
\pgfpathcurveto{\pgfqpoint{1.574513in}{1.055979in}}{\pgfqpoint{1.568927in}{1.053666in}}{\pgfqpoint{1.564808in}{1.049547in}}%
\pgfpathcurveto{\pgfqpoint{1.560690in}{1.045429in}}{\pgfqpoint{1.558376in}{1.039843in}}{\pgfqpoint{1.558376in}{1.034019in}}%
\pgfpathcurveto{\pgfqpoint{1.558376in}{1.028195in}}{\pgfqpoint{1.560690in}{1.022609in}}{\pgfqpoint{1.564808in}{1.018491in}}%
\pgfpathcurveto{\pgfqpoint{1.568927in}{1.014373in}}{\pgfqpoint{1.574513in}{1.012059in}}{\pgfqpoint{1.580337in}{1.012059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918473in}{0.811369in}}%
\pgfpathcurveto{\pgfqpoint{2.924297in}{0.811369in}}{\pgfqpoint{2.929883in}{0.813683in}}{\pgfqpoint{2.934001in}{0.817801in}}%
\pgfpathcurveto{\pgfqpoint{2.938119in}{0.821919in}}{\pgfqpoint{2.940433in}{0.827506in}}{\pgfqpoint{2.940433in}{0.833330in}}%
\pgfpathcurveto{\pgfqpoint{2.940433in}{0.839154in}}{\pgfqpoint{2.938119in}{0.844740in}}{\pgfqpoint{2.934001in}{0.848858in}}%
\pgfpathcurveto{\pgfqpoint{2.929883in}{0.852976in}}{\pgfqpoint{2.924297in}{0.855290in}}{\pgfqpoint{2.918473in}{0.855290in}}%
\pgfpathcurveto{\pgfqpoint{2.912649in}{0.855290in}}{\pgfqpoint{2.907063in}{0.852976in}}{\pgfqpoint{2.902944in}{0.848858in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{0.844740in}}{\pgfqpoint{2.896512in}{0.839154in}}{\pgfqpoint{2.896512in}{0.833330in}}%
\pgfpathcurveto{\pgfqpoint{2.896512in}{0.827506in}}{\pgfqpoint{2.898826in}{0.821919in}}{\pgfqpoint{2.902944in}{0.817801in}}%
\pgfpathcurveto{\pgfqpoint{2.907063in}{0.813683in}}{\pgfqpoint{2.912649in}{0.811369in}}{\pgfqpoint{2.918473in}{0.811369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147421in}{0.869286in}}%
\pgfpathcurveto{\pgfqpoint{3.153245in}{0.869286in}}{\pgfqpoint{3.158832in}{0.871600in}}{\pgfqpoint{3.162950in}{0.875718in}}%
\pgfpathcurveto{\pgfqpoint{3.167068in}{0.879836in}}{\pgfqpoint{3.169382in}{0.885422in}}{\pgfqpoint{3.169382in}{0.891246in}}%
\pgfpathcurveto{\pgfqpoint{3.169382in}{0.897070in}}{\pgfqpoint{3.167068in}{0.902656in}}{\pgfqpoint{3.162950in}{0.906774in}}%
\pgfpathcurveto{\pgfqpoint{3.158832in}{0.910893in}}{\pgfqpoint{3.153245in}{0.913206in}}{\pgfqpoint{3.147421in}{0.913206in}}%
\pgfpathcurveto{\pgfqpoint{3.141598in}{0.913206in}}{\pgfqpoint{3.136011in}{0.910893in}}{\pgfqpoint{3.131893in}{0.906774in}}%
\pgfpathcurveto{\pgfqpoint{3.127775in}{0.902656in}}{\pgfqpoint{3.125461in}{0.897070in}}{\pgfqpoint{3.125461in}{0.891246in}}%
\pgfpathcurveto{\pgfqpoint{3.125461in}{0.885422in}}{\pgfqpoint{3.127775in}{0.879836in}}{\pgfqpoint{3.131893in}{0.875718in}}%
\pgfpathcurveto{\pgfqpoint{3.136011in}{0.871600in}}{\pgfqpoint{3.141598in}{0.869286in}}{\pgfqpoint{3.147421in}{0.869286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207527in}{0.861485in}}%
\pgfpathcurveto{\pgfqpoint{3.213351in}{0.861485in}}{\pgfqpoint{3.218938in}{0.863799in}}{\pgfqpoint{3.223056in}{0.867917in}}%
\pgfpathcurveto{\pgfqpoint{3.227174in}{0.872035in}}{\pgfqpoint{3.229488in}{0.877621in}}{\pgfqpoint{3.229488in}{0.883445in}}%
\pgfpathcurveto{\pgfqpoint{3.229488in}{0.889269in}}{\pgfqpoint{3.227174in}{0.894856in}}{\pgfqpoint{3.223056in}{0.898974in}}%
\pgfpathcurveto{\pgfqpoint{3.218938in}{0.903092in}}{\pgfqpoint{3.213351in}{0.905406in}}{\pgfqpoint{3.207527in}{0.905406in}}%
\pgfpathcurveto{\pgfqpoint{3.201704in}{0.905406in}}{\pgfqpoint{3.196117in}{0.903092in}}{\pgfqpoint{3.191999in}{0.898974in}}%
\pgfpathcurveto{\pgfqpoint{3.187881in}{0.894856in}}{\pgfqpoint{3.185567in}{0.889269in}}{\pgfqpoint{3.185567in}{0.883445in}}%
\pgfpathcurveto{\pgfqpoint{3.185567in}{0.877621in}}{\pgfqpoint{3.187881in}{0.872035in}}{\pgfqpoint{3.191999in}{0.867917in}}%
\pgfpathcurveto{\pgfqpoint{3.196117in}{0.863799in}}{\pgfqpoint{3.201704in}{0.861485in}}{\pgfqpoint{3.207527in}{0.861485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236881in}{0.935155in}}%
\pgfpathcurveto{\pgfqpoint{3.242705in}{0.935155in}}{\pgfqpoint{3.248291in}{0.937469in}}{\pgfqpoint{3.252409in}{0.941587in}}%
\pgfpathcurveto{\pgfqpoint{3.256528in}{0.945705in}}{\pgfqpoint{3.258841in}{0.951291in}}{\pgfqpoint{3.258841in}{0.957115in}}%
\pgfpathcurveto{\pgfqpoint{3.258841in}{0.962939in}}{\pgfqpoint{3.256528in}{0.968525in}}{\pgfqpoint{3.252409in}{0.972643in}}%
\pgfpathcurveto{\pgfqpoint{3.248291in}{0.976761in}}{\pgfqpoint{3.242705in}{0.979075in}}{\pgfqpoint{3.236881in}{0.979075in}}%
\pgfpathcurveto{\pgfqpoint{3.231057in}{0.979075in}}{\pgfqpoint{3.225471in}{0.976761in}}{\pgfqpoint{3.221353in}{0.972643in}}%
\pgfpathcurveto{\pgfqpoint{3.217235in}{0.968525in}}{\pgfqpoint{3.214921in}{0.962939in}}{\pgfqpoint{3.214921in}{0.957115in}}%
\pgfpathcurveto{\pgfqpoint{3.214921in}{0.951291in}}{\pgfqpoint{3.217235in}{0.945705in}}{\pgfqpoint{3.221353in}{0.941587in}}%
\pgfpathcurveto{\pgfqpoint{3.225471in}{0.937469in}}{\pgfqpoint{3.231057in}{0.935155in}}{\pgfqpoint{3.236881in}{0.935155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922742in}{0.859815in}}%
\pgfpathcurveto{\pgfqpoint{2.928566in}{0.859815in}}{\pgfqpoint{2.934152in}{0.862129in}}{\pgfqpoint{2.938270in}{0.866247in}}%
\pgfpathcurveto{\pgfqpoint{2.942388in}{0.870365in}}{\pgfqpoint{2.944702in}{0.875952in}}{\pgfqpoint{2.944702in}{0.881776in}}%
\pgfpathcurveto{\pgfqpoint{2.944702in}{0.887600in}}{\pgfqpoint{2.942388in}{0.893186in}}{\pgfqpoint{2.938270in}{0.897304in}}%
\pgfpathcurveto{\pgfqpoint{2.934152in}{0.901422in}}{\pgfqpoint{2.928566in}{0.903736in}}{\pgfqpoint{2.922742in}{0.903736in}}%
\pgfpathcurveto{\pgfqpoint{2.916918in}{0.903736in}}{\pgfqpoint{2.911332in}{0.901422in}}{\pgfqpoint{2.907214in}{0.897304in}}%
\pgfpathcurveto{\pgfqpoint{2.903096in}{0.893186in}}{\pgfqpoint{2.900782in}{0.887600in}}{\pgfqpoint{2.900782in}{0.881776in}}%
\pgfpathcurveto{\pgfqpoint{2.900782in}{0.875952in}}{\pgfqpoint{2.903096in}{0.870365in}}{\pgfqpoint{2.907214in}{0.866247in}}%
\pgfpathcurveto{\pgfqpoint{2.911332in}{0.862129in}}{\pgfqpoint{2.916918in}{0.859815in}}{\pgfqpoint{2.922742in}{0.859815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178378in}{1.116777in}}%
\pgfpathcurveto{\pgfqpoint{3.184202in}{1.116777in}}{\pgfqpoint{3.189788in}{1.119091in}}{\pgfqpoint{3.193906in}{1.123209in}}%
\pgfpathcurveto{\pgfqpoint{3.198024in}{1.127327in}}{\pgfqpoint{3.200338in}{1.132913in}}{\pgfqpoint{3.200338in}{1.138737in}}%
\pgfpathcurveto{\pgfqpoint{3.200338in}{1.144561in}}{\pgfqpoint{3.198024in}{1.150147in}}{\pgfqpoint{3.193906in}{1.154265in}}%
\pgfpathcurveto{\pgfqpoint{3.189788in}{1.158383in}}{\pgfqpoint{3.184202in}{1.160697in}}{\pgfqpoint{3.178378in}{1.160697in}}%
\pgfpathcurveto{\pgfqpoint{3.172554in}{1.160697in}}{\pgfqpoint{3.166968in}{1.158383in}}{\pgfqpoint{3.162849in}{1.154265in}}%
\pgfpathcurveto{\pgfqpoint{3.158731in}{1.150147in}}{\pgfqpoint{3.156417in}{1.144561in}}{\pgfqpoint{3.156417in}{1.138737in}}%
\pgfpathcurveto{\pgfqpoint{3.156417in}{1.132913in}}{\pgfqpoint{3.158731in}{1.127327in}}{\pgfqpoint{3.162849in}{1.123209in}}%
\pgfpathcurveto{\pgfqpoint{3.166968in}{1.119091in}}{\pgfqpoint{3.172554in}{1.116777in}}{\pgfqpoint{3.178378in}{1.116777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899849in}{0.734552in}}%
\pgfpathcurveto{\pgfqpoint{2.905673in}{0.734552in}}{\pgfqpoint{2.911259in}{0.736866in}}{\pgfqpoint{2.915377in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{2.919495in}{0.745102in}}{\pgfqpoint{2.921809in}{0.750689in}}{\pgfqpoint{2.921809in}{0.756512in}}%
\pgfpathcurveto{\pgfqpoint{2.921809in}{0.762336in}}{\pgfqpoint{2.919495in}{0.767923in}}{\pgfqpoint{2.915377in}{0.772041in}}%
\pgfpathcurveto{\pgfqpoint{2.911259in}{0.776159in}}{\pgfqpoint{2.905673in}{0.778473in}}{\pgfqpoint{2.899849in}{0.778473in}}%
\pgfpathcurveto{\pgfqpoint{2.894025in}{0.778473in}}{\pgfqpoint{2.888439in}{0.776159in}}{\pgfqpoint{2.884321in}{0.772041in}}%
\pgfpathcurveto{\pgfqpoint{2.880202in}{0.767923in}}{\pgfqpoint{2.877889in}{0.762336in}}{\pgfqpoint{2.877889in}{0.756512in}}%
\pgfpathcurveto{\pgfqpoint{2.877889in}{0.750689in}}{\pgfqpoint{2.880202in}{0.745102in}}{\pgfqpoint{2.884321in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{2.888439in}{0.736866in}}{\pgfqpoint{2.894025in}{0.734552in}}{\pgfqpoint{2.899849in}{0.734552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175407in}{0.962590in}}%
\pgfpathcurveto{\pgfqpoint{3.181231in}{0.962590in}}{\pgfqpoint{3.186817in}{0.964904in}}{\pgfqpoint{3.190935in}{0.969022in}}%
\pgfpathcurveto{\pgfqpoint{3.195053in}{0.973140in}}{\pgfqpoint{3.197367in}{0.978726in}}{\pgfqpoint{3.197367in}{0.984550in}}%
\pgfpathcurveto{\pgfqpoint{3.197367in}{0.990374in}}{\pgfqpoint{3.195053in}{0.995960in}}{\pgfqpoint{3.190935in}{1.000079in}}%
\pgfpathcurveto{\pgfqpoint{3.186817in}{1.004197in}}{\pgfqpoint{3.181231in}{1.006511in}}{\pgfqpoint{3.175407in}{1.006511in}}%
\pgfpathcurveto{\pgfqpoint{3.169583in}{1.006511in}}{\pgfqpoint{3.163997in}{1.004197in}}{\pgfqpoint{3.159879in}{1.000079in}}%
\pgfpathcurveto{\pgfqpoint{3.155760in}{0.995960in}}{\pgfqpoint{3.153447in}{0.990374in}}{\pgfqpoint{3.153447in}{0.984550in}}%
\pgfpathcurveto{\pgfqpoint{3.153447in}{0.978726in}}{\pgfqpoint{3.155760in}{0.973140in}}{\pgfqpoint{3.159879in}{0.969022in}}%
\pgfpathcurveto{\pgfqpoint{3.163997in}{0.964904in}}{\pgfqpoint{3.169583in}{0.962590in}}{\pgfqpoint{3.175407in}{0.962590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224481in}{1.013846in}}%
\pgfpathcurveto{\pgfqpoint{3.230305in}{1.013846in}}{\pgfqpoint{3.235891in}{1.016160in}}{\pgfqpoint{3.240009in}{1.020278in}}%
\pgfpathcurveto{\pgfqpoint{3.244127in}{1.024396in}}{\pgfqpoint{3.246441in}{1.029982in}}{\pgfqpoint{3.246441in}{1.035806in}}%
\pgfpathcurveto{\pgfqpoint{3.246441in}{1.041630in}}{\pgfqpoint{3.244127in}{1.047216in}}{\pgfqpoint{3.240009in}{1.051335in}}%
\pgfpathcurveto{\pgfqpoint{3.235891in}{1.055453in}}{\pgfqpoint{3.230305in}{1.057767in}}{\pgfqpoint{3.224481in}{1.057767in}}%
\pgfpathcurveto{\pgfqpoint{3.218657in}{1.057767in}}{\pgfqpoint{3.213071in}{1.055453in}}{\pgfqpoint{3.208953in}{1.051335in}}%
\pgfpathcurveto{\pgfqpoint{3.204834in}{1.047216in}}{\pgfqpoint{3.202521in}{1.041630in}}{\pgfqpoint{3.202521in}{1.035806in}}%
\pgfpathcurveto{\pgfqpoint{3.202521in}{1.029982in}}{\pgfqpoint{3.204834in}{1.024396in}}{\pgfqpoint{3.208953in}{1.020278in}}%
\pgfpathcurveto{\pgfqpoint{3.213071in}{1.016160in}}{\pgfqpoint{3.218657in}{1.013846in}}{\pgfqpoint{3.224481in}{1.013846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897255in}{0.661673in}}%
\pgfpathcurveto{\pgfqpoint{2.903079in}{0.661673in}}{\pgfqpoint{2.908666in}{0.663987in}}{\pgfqpoint{2.912784in}{0.668105in}}%
\pgfpathcurveto{\pgfqpoint{2.916902in}{0.672223in}}{\pgfqpoint{2.919216in}{0.677809in}}{\pgfqpoint{2.919216in}{0.683633in}}%
\pgfpathcurveto{\pgfqpoint{2.919216in}{0.689457in}}{\pgfqpoint{2.916902in}{0.695043in}}{\pgfqpoint{2.912784in}{0.699161in}}%
\pgfpathcurveto{\pgfqpoint{2.908666in}{0.703279in}}{\pgfqpoint{2.903079in}{0.705593in}}{\pgfqpoint{2.897255in}{0.705593in}}%
\pgfpathcurveto{\pgfqpoint{2.891432in}{0.705593in}}{\pgfqpoint{2.885845in}{0.703279in}}{\pgfqpoint{2.881727in}{0.699161in}}%
\pgfpathcurveto{\pgfqpoint{2.877609in}{0.695043in}}{\pgfqpoint{2.875295in}{0.689457in}}{\pgfqpoint{2.875295in}{0.683633in}}%
\pgfpathcurveto{\pgfqpoint{2.875295in}{0.677809in}}{\pgfqpoint{2.877609in}{0.672223in}}{\pgfqpoint{2.881727in}{0.668105in}}%
\pgfpathcurveto{\pgfqpoint{2.885845in}{0.663987in}}{\pgfqpoint{2.891432in}{0.661673in}}{\pgfqpoint{2.897255in}{0.661673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167456in}{0.796936in}}%
\pgfpathcurveto{\pgfqpoint{3.173280in}{0.796936in}}{\pgfqpoint{3.178867in}{0.799250in}}{\pgfqpoint{3.182985in}{0.803368in}}%
\pgfpathcurveto{\pgfqpoint{3.187103in}{0.807486in}}{\pgfqpoint{3.189417in}{0.813073in}}{\pgfqpoint{3.189417in}{0.818897in}}%
\pgfpathcurveto{\pgfqpoint{3.189417in}{0.824720in}}{\pgfqpoint{3.187103in}{0.830307in}}{\pgfqpoint{3.182985in}{0.834425in}}%
\pgfpathcurveto{\pgfqpoint{3.178867in}{0.838543in}}{\pgfqpoint{3.173280in}{0.840857in}}{\pgfqpoint{3.167456in}{0.840857in}}%
\pgfpathcurveto{\pgfqpoint{3.161633in}{0.840857in}}{\pgfqpoint{3.156046in}{0.838543in}}{\pgfqpoint{3.151928in}{0.834425in}}%
\pgfpathcurveto{\pgfqpoint{3.147810in}{0.830307in}}{\pgfqpoint{3.145496in}{0.824720in}}{\pgfqpoint{3.145496in}{0.818897in}}%
\pgfpathcurveto{\pgfqpoint{3.145496in}{0.813073in}}{\pgfqpoint{3.147810in}{0.807486in}}{\pgfqpoint{3.151928in}{0.803368in}}%
\pgfpathcurveto{\pgfqpoint{3.156046in}{0.799250in}}{\pgfqpoint{3.161633in}{0.796936in}}{\pgfqpoint{3.167456in}{0.796936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624815in}{0.803884in}}%
\pgfpathcurveto{\pgfqpoint{2.630639in}{0.803884in}}{\pgfqpoint{2.636225in}{0.806198in}}{\pgfqpoint{2.640343in}{0.810316in}}%
\pgfpathcurveto{\pgfqpoint{2.644461in}{0.814434in}}{\pgfqpoint{2.646775in}{0.820021in}}{\pgfqpoint{2.646775in}{0.825845in}}%
\pgfpathcurveto{\pgfqpoint{2.646775in}{0.831668in}}{\pgfqpoint{2.644461in}{0.837255in}}{\pgfqpoint{2.640343in}{0.841373in}}%
\pgfpathcurveto{\pgfqpoint{2.636225in}{0.845491in}}{\pgfqpoint{2.630639in}{0.847805in}}{\pgfqpoint{2.624815in}{0.847805in}}%
\pgfpathcurveto{\pgfqpoint{2.618991in}{0.847805in}}{\pgfqpoint{2.613405in}{0.845491in}}{\pgfqpoint{2.609286in}{0.841373in}}%
\pgfpathcurveto{\pgfqpoint{2.605168in}{0.837255in}}{\pgfqpoint{2.602854in}{0.831668in}}{\pgfqpoint{2.602854in}{0.825845in}}%
\pgfpathcurveto{\pgfqpoint{2.602854in}{0.820021in}}{\pgfqpoint{2.605168in}{0.814434in}}{\pgfqpoint{2.609286in}{0.810316in}}%
\pgfpathcurveto{\pgfqpoint{2.613405in}{0.806198in}}{\pgfqpoint{2.618991in}{0.803884in}}{\pgfqpoint{2.624815in}{0.803884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950248in}{0.757729in}}%
\pgfpathcurveto{\pgfqpoint{2.956072in}{0.757729in}}{\pgfqpoint{2.961659in}{0.760042in}}{\pgfqpoint{2.965777in}{0.764161in}}%
\pgfpathcurveto{\pgfqpoint{2.969895in}{0.768279in}}{\pgfqpoint{2.972209in}{0.773865in}}{\pgfqpoint{2.972209in}{0.779689in}}%
\pgfpathcurveto{\pgfqpoint{2.972209in}{0.785513in}}{\pgfqpoint{2.969895in}{0.791099in}}{\pgfqpoint{2.965777in}{0.795217in}}%
\pgfpathcurveto{\pgfqpoint{2.961659in}{0.799335in}}{\pgfqpoint{2.956072in}{0.801649in}}{\pgfqpoint{2.950248in}{0.801649in}}%
\pgfpathcurveto{\pgfqpoint{2.944425in}{0.801649in}}{\pgfqpoint{2.938838in}{0.799335in}}{\pgfqpoint{2.934720in}{0.795217in}}%
\pgfpathcurveto{\pgfqpoint{2.930602in}{0.791099in}}{\pgfqpoint{2.928288in}{0.785513in}}{\pgfqpoint{2.928288in}{0.779689in}}%
\pgfpathcurveto{\pgfqpoint{2.928288in}{0.773865in}}{\pgfqpoint{2.930602in}{0.768279in}}{\pgfqpoint{2.934720in}{0.764161in}}%
\pgfpathcurveto{\pgfqpoint{2.938838in}{0.760042in}}{\pgfqpoint{2.944425in}{0.757729in}}{\pgfqpoint{2.950248in}{0.757729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520059in}{0.919663in}}%
\pgfpathcurveto{\pgfqpoint{3.525883in}{0.919663in}}{\pgfqpoint{3.531470in}{0.921977in}}{\pgfqpoint{3.535588in}{0.926095in}}%
\pgfpathcurveto{\pgfqpoint{3.539706in}{0.930213in}}{\pgfqpoint{3.542020in}{0.935799in}}{\pgfqpoint{3.542020in}{0.941623in}}%
\pgfpathcurveto{\pgfqpoint{3.542020in}{0.947447in}}{\pgfqpoint{3.539706in}{0.953033in}}{\pgfqpoint{3.535588in}{0.957152in}}%
\pgfpathcurveto{\pgfqpoint{3.531470in}{0.961270in}}{\pgfqpoint{3.525883in}{0.963584in}}{\pgfqpoint{3.520059in}{0.963584in}}%
\pgfpathcurveto{\pgfqpoint{3.514236in}{0.963584in}}{\pgfqpoint{3.508649in}{0.961270in}}{\pgfqpoint{3.504531in}{0.957152in}}%
\pgfpathcurveto{\pgfqpoint{3.500413in}{0.953033in}}{\pgfqpoint{3.498099in}{0.947447in}}{\pgfqpoint{3.498099in}{0.941623in}}%
\pgfpathcurveto{\pgfqpoint{3.498099in}{0.935799in}}{\pgfqpoint{3.500413in}{0.930213in}}{\pgfqpoint{3.504531in}{0.926095in}}%
\pgfpathcurveto{\pgfqpoint{3.508649in}{0.921977in}}{\pgfqpoint{3.514236in}{0.919663in}}{\pgfqpoint{3.520059in}{0.919663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708171in}{0.764862in}}%
\pgfpathcurveto{\pgfqpoint{2.713995in}{0.764862in}}{\pgfqpoint{2.719581in}{0.767176in}}{\pgfqpoint{2.723699in}{0.771294in}}%
\pgfpathcurveto{\pgfqpoint{2.727817in}{0.775412in}}{\pgfqpoint{2.730131in}{0.780998in}}{\pgfqpoint{2.730131in}{0.786822in}}%
\pgfpathcurveto{\pgfqpoint{2.730131in}{0.792646in}}{\pgfqpoint{2.727817in}{0.798232in}}{\pgfqpoint{2.723699in}{0.802351in}}%
\pgfpathcurveto{\pgfqpoint{2.719581in}{0.806469in}}{\pgfqpoint{2.713995in}{0.808783in}}{\pgfqpoint{2.708171in}{0.808783in}}%
\pgfpathcurveto{\pgfqpoint{2.702347in}{0.808783in}}{\pgfqpoint{2.696761in}{0.806469in}}{\pgfqpoint{2.692642in}{0.802351in}}%
\pgfpathcurveto{\pgfqpoint{2.688524in}{0.798232in}}{\pgfqpoint{2.686210in}{0.792646in}}{\pgfqpoint{2.686210in}{0.786822in}}%
\pgfpathcurveto{\pgfqpoint{2.686210in}{0.780998in}}{\pgfqpoint{2.688524in}{0.775412in}}{\pgfqpoint{2.692642in}{0.771294in}}%
\pgfpathcurveto{\pgfqpoint{2.696761in}{0.767176in}}{\pgfqpoint{2.702347in}{0.764862in}}{\pgfqpoint{2.708171in}{0.764862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137924in}{0.830496in}}%
\pgfpathcurveto{\pgfqpoint{3.143747in}{0.830496in}}{\pgfqpoint{3.149334in}{0.832809in}}{\pgfqpoint{3.153452in}{0.836928in}}%
\pgfpathcurveto{\pgfqpoint{3.157570in}{0.841046in}}{\pgfqpoint{3.159884in}{0.846632in}}{\pgfqpoint{3.159884in}{0.852456in}}%
\pgfpathcurveto{\pgfqpoint{3.159884in}{0.858280in}}{\pgfqpoint{3.157570in}{0.863866in}}{\pgfqpoint{3.153452in}{0.867984in}}%
\pgfpathcurveto{\pgfqpoint{3.149334in}{0.872102in}}{\pgfqpoint{3.143747in}{0.874416in}}{\pgfqpoint{3.137924in}{0.874416in}}%
\pgfpathcurveto{\pgfqpoint{3.132100in}{0.874416in}}{\pgfqpoint{3.126513in}{0.872102in}}{\pgfqpoint{3.122395in}{0.867984in}}%
\pgfpathcurveto{\pgfqpoint{3.118277in}{0.863866in}}{\pgfqpoint{3.115963in}{0.858280in}}{\pgfqpoint{3.115963in}{0.852456in}}%
\pgfpathcurveto{\pgfqpoint{3.115963in}{0.846632in}}{\pgfqpoint{3.118277in}{0.841046in}}{\pgfqpoint{3.122395in}{0.836928in}}%
\pgfpathcurveto{\pgfqpoint{3.126513in}{0.832809in}}{\pgfqpoint{3.132100in}{0.830496in}}{\pgfqpoint{3.137924in}{0.830496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231095in}{0.906386in}}%
\pgfpathcurveto{\pgfqpoint{3.236919in}{0.906386in}}{\pgfqpoint{3.242505in}{0.908700in}}{\pgfqpoint{3.246624in}{0.912818in}}%
\pgfpathcurveto{\pgfqpoint{3.250742in}{0.916936in}}{\pgfqpoint{3.253056in}{0.922522in}}{\pgfqpoint{3.253056in}{0.928346in}}%
\pgfpathcurveto{\pgfqpoint{3.253056in}{0.934170in}}{\pgfqpoint{3.250742in}{0.939756in}}{\pgfqpoint{3.246624in}{0.943874in}}%
\pgfpathcurveto{\pgfqpoint{3.242505in}{0.947992in}}{\pgfqpoint{3.236919in}{0.950306in}}{\pgfqpoint{3.231095in}{0.950306in}}%
\pgfpathcurveto{\pgfqpoint{3.225271in}{0.950306in}}{\pgfqpoint{3.219685in}{0.947992in}}{\pgfqpoint{3.215567in}{0.943874in}}%
\pgfpathcurveto{\pgfqpoint{3.211449in}{0.939756in}}{\pgfqpoint{3.209135in}{0.934170in}}{\pgfqpoint{3.209135in}{0.928346in}}%
\pgfpathcurveto{\pgfqpoint{3.209135in}{0.922522in}}{\pgfqpoint{3.211449in}{0.916936in}}{\pgfqpoint{3.215567in}{0.912818in}}%
\pgfpathcurveto{\pgfqpoint{3.219685in}{0.908700in}}{\pgfqpoint{3.225271in}{0.906386in}}{\pgfqpoint{3.231095in}{0.906386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211207in}{1.025912in}}%
\pgfpathcurveto{\pgfqpoint{3.217031in}{1.025912in}}{\pgfqpoint{3.222618in}{1.028226in}}{\pgfqpoint{3.226736in}{1.032344in}}%
\pgfpathcurveto{\pgfqpoint{3.230854in}{1.036463in}}{\pgfqpoint{3.233168in}{1.042049in}}{\pgfqpoint{3.233168in}{1.047873in}}%
\pgfpathcurveto{\pgfqpoint{3.233168in}{1.053697in}}{\pgfqpoint{3.230854in}{1.059283in}}{\pgfqpoint{3.226736in}{1.063401in}}%
\pgfpathcurveto{\pgfqpoint{3.222618in}{1.067519in}}{\pgfqpoint{3.217031in}{1.069833in}}{\pgfqpoint{3.211207in}{1.069833in}}%
\pgfpathcurveto{\pgfqpoint{3.205384in}{1.069833in}}{\pgfqpoint{3.199797in}{1.067519in}}{\pgfqpoint{3.195679in}{1.063401in}}%
\pgfpathcurveto{\pgfqpoint{3.191561in}{1.059283in}}{\pgfqpoint{3.189247in}{1.053697in}}{\pgfqpoint{3.189247in}{1.047873in}}%
\pgfpathcurveto{\pgfqpoint{3.189247in}{1.042049in}}{\pgfqpoint{3.191561in}{1.036463in}}{\pgfqpoint{3.195679in}{1.032344in}}%
\pgfpathcurveto{\pgfqpoint{3.199797in}{1.028226in}}{\pgfqpoint{3.205384in}{1.025912in}}{\pgfqpoint{3.211207in}{1.025912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276324in}{0.256714in}}%
\pgfpathcurveto{\pgfqpoint{2.282148in}{0.256714in}}{\pgfqpoint{2.287734in}{0.259028in}}{\pgfqpoint{2.291852in}{0.263146in}}%
\pgfpathcurveto{\pgfqpoint{2.295970in}{0.267264in}}{\pgfqpoint{2.298284in}{0.272851in}}{\pgfqpoint{2.298284in}{0.278675in}}%
\pgfpathcurveto{\pgfqpoint{2.298284in}{0.284498in}}{\pgfqpoint{2.295970in}{0.290085in}}{\pgfqpoint{2.291852in}{0.294203in}}%
\pgfpathcurveto{\pgfqpoint{2.287734in}{0.298321in}}{\pgfqpoint{2.282148in}{0.300635in}}{\pgfqpoint{2.276324in}{0.300635in}}%
\pgfpathcurveto{\pgfqpoint{2.270500in}{0.300635in}}{\pgfqpoint{2.264914in}{0.298321in}}{\pgfqpoint{2.260796in}{0.294203in}}%
\pgfpathcurveto{\pgfqpoint{2.256678in}{0.290085in}}{\pgfqpoint{2.254364in}{0.284498in}}{\pgfqpoint{2.254364in}{0.278675in}}%
\pgfpathcurveto{\pgfqpoint{2.254364in}{0.272851in}}{\pgfqpoint{2.256678in}{0.267264in}}{\pgfqpoint{2.260796in}{0.263146in}}%
\pgfpathcurveto{\pgfqpoint{2.264914in}{0.259028in}}{\pgfqpoint{2.270500in}{0.256714in}}{\pgfqpoint{2.276324in}{0.256714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008467in}{1.092445in}}%
\pgfpathcurveto{\pgfqpoint{3.014290in}{1.092445in}}{\pgfqpoint{3.019877in}{1.094759in}}{\pgfqpoint{3.023995in}{1.098877in}}%
\pgfpathcurveto{\pgfqpoint{3.028113in}{1.102995in}}{\pgfqpoint{3.030427in}{1.108581in}}{\pgfqpoint{3.030427in}{1.114405in}}%
\pgfpathcurveto{\pgfqpoint{3.030427in}{1.120229in}}{\pgfqpoint{3.028113in}{1.125815in}}{\pgfqpoint{3.023995in}{1.129934in}}%
\pgfpathcurveto{\pgfqpoint{3.019877in}{1.134052in}}{\pgfqpoint{3.014290in}{1.136366in}}{\pgfqpoint{3.008467in}{1.136366in}}%
\pgfpathcurveto{\pgfqpoint{3.002643in}{1.136366in}}{\pgfqpoint{2.997056in}{1.134052in}}{\pgfqpoint{2.992938in}{1.129934in}}%
\pgfpathcurveto{\pgfqpoint{2.988820in}{1.125815in}}{\pgfqpoint{2.986506in}{1.120229in}}{\pgfqpoint{2.986506in}{1.114405in}}%
\pgfpathcurveto{\pgfqpoint{2.986506in}{1.108581in}}{\pgfqpoint{2.988820in}{1.102995in}}{\pgfqpoint{2.992938in}{1.098877in}}%
\pgfpathcurveto{\pgfqpoint{2.997056in}{1.094759in}}{\pgfqpoint{3.002643in}{1.092445in}}{\pgfqpoint{3.008467in}{1.092445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426532in}{0.644278in}}%
\pgfpathcurveto{\pgfqpoint{3.432356in}{0.644278in}}{\pgfqpoint{3.437942in}{0.646592in}}{\pgfqpoint{3.442060in}{0.650710in}}%
\pgfpathcurveto{\pgfqpoint{3.446178in}{0.654828in}}{\pgfqpoint{3.448492in}{0.660415in}}{\pgfqpoint{3.448492in}{0.666239in}}%
\pgfpathcurveto{\pgfqpoint{3.448492in}{0.672063in}}{\pgfqpoint{3.446178in}{0.677649in}}{\pgfqpoint{3.442060in}{0.681767in}}%
\pgfpathcurveto{\pgfqpoint{3.437942in}{0.685885in}}{\pgfqpoint{3.432356in}{0.688199in}}{\pgfqpoint{3.426532in}{0.688199in}}%
\pgfpathcurveto{\pgfqpoint{3.420708in}{0.688199in}}{\pgfqpoint{3.415122in}{0.685885in}}{\pgfqpoint{3.411003in}{0.681767in}}%
\pgfpathcurveto{\pgfqpoint{3.406885in}{0.677649in}}{\pgfqpoint{3.404571in}{0.672063in}}{\pgfqpoint{3.404571in}{0.666239in}}%
\pgfpathcurveto{\pgfqpoint{3.404571in}{0.660415in}}{\pgfqpoint{3.406885in}{0.654828in}}{\pgfqpoint{3.411003in}{0.650710in}}%
\pgfpathcurveto{\pgfqpoint{3.415122in}{0.646592in}}{\pgfqpoint{3.420708in}{0.644278in}}{\pgfqpoint{3.426532in}{0.644278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215292in}{1.007514in}}%
\pgfpathcurveto{\pgfqpoint{3.221116in}{1.007514in}}{\pgfqpoint{3.226702in}{1.009828in}}{\pgfqpoint{3.230820in}{1.013946in}}%
\pgfpathcurveto{\pgfqpoint{3.234939in}{1.018064in}}{\pgfqpoint{3.237252in}{1.023651in}}{\pgfqpoint{3.237252in}{1.029475in}}%
\pgfpathcurveto{\pgfqpoint{3.237252in}{1.035298in}}{\pgfqpoint{3.234939in}{1.040885in}}{\pgfqpoint{3.230820in}{1.045003in}}%
\pgfpathcurveto{\pgfqpoint{3.226702in}{1.049121in}}{\pgfqpoint{3.221116in}{1.051435in}}{\pgfqpoint{3.215292in}{1.051435in}}%
\pgfpathcurveto{\pgfqpoint{3.209468in}{1.051435in}}{\pgfqpoint{3.203882in}{1.049121in}}{\pgfqpoint{3.199764in}{1.045003in}}%
\pgfpathcurveto{\pgfqpoint{3.195646in}{1.040885in}}{\pgfqpoint{3.193332in}{1.035298in}}{\pgfqpoint{3.193332in}{1.029475in}}%
\pgfpathcurveto{\pgfqpoint{3.193332in}{1.023651in}}{\pgfqpoint{3.195646in}{1.018064in}}{\pgfqpoint{3.199764in}{1.013946in}}%
\pgfpathcurveto{\pgfqpoint{3.203882in}{1.009828in}}{\pgfqpoint{3.209468in}{1.007514in}}{\pgfqpoint{3.215292in}{1.007514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992209in}{0.271398in}}%
\pgfpathcurveto{\pgfqpoint{1.998033in}{0.271398in}}{\pgfqpoint{2.003619in}{0.273712in}}{\pgfqpoint{2.007737in}{0.277830in}}%
\pgfpathcurveto{\pgfqpoint{2.011855in}{0.281948in}}{\pgfqpoint{2.014169in}{0.287534in}}{\pgfqpoint{2.014169in}{0.293358in}}%
\pgfpathcurveto{\pgfqpoint{2.014169in}{0.299182in}}{\pgfqpoint{2.011855in}{0.304768in}}{\pgfqpoint{2.007737in}{0.308886in}}%
\pgfpathcurveto{\pgfqpoint{2.003619in}{0.313004in}}{\pgfqpoint{1.998033in}{0.315318in}}{\pgfqpoint{1.992209in}{0.315318in}}%
\pgfpathcurveto{\pgfqpoint{1.986385in}{0.315318in}}{\pgfqpoint{1.980799in}{0.313004in}}{\pgfqpoint{1.976681in}{0.308886in}}%
\pgfpathcurveto{\pgfqpoint{1.972563in}{0.304768in}}{\pgfqpoint{1.970249in}{0.299182in}}{\pgfqpoint{1.970249in}{0.293358in}}%
\pgfpathcurveto{\pgfqpoint{1.970249in}{0.287534in}}{\pgfqpoint{1.972563in}{0.281948in}}{\pgfqpoint{1.976681in}{0.277830in}}%
\pgfpathcurveto{\pgfqpoint{1.980799in}{0.273712in}}{\pgfqpoint{1.986385in}{0.271398in}}{\pgfqpoint{1.992209in}{0.271398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253204in}{1.065561in}}%
\pgfpathcurveto{\pgfqpoint{3.259028in}{1.065561in}}{\pgfqpoint{3.264614in}{1.067875in}}{\pgfqpoint{3.268732in}{1.071993in}}%
\pgfpathcurveto{\pgfqpoint{3.272851in}{1.076111in}}{\pgfqpoint{3.275165in}{1.081698in}}{\pgfqpoint{3.275165in}{1.087522in}}%
\pgfpathcurveto{\pgfqpoint{3.275165in}{1.093346in}}{\pgfqpoint{3.272851in}{1.098932in}}{\pgfqpoint{3.268732in}{1.103050in}}%
\pgfpathcurveto{\pgfqpoint{3.264614in}{1.107168in}}{\pgfqpoint{3.259028in}{1.109482in}}{\pgfqpoint{3.253204in}{1.109482in}}%
\pgfpathcurveto{\pgfqpoint{3.247380in}{1.109482in}}{\pgfqpoint{3.241794in}{1.107168in}}{\pgfqpoint{3.237676in}{1.103050in}}%
\pgfpathcurveto{\pgfqpoint{3.233558in}{1.098932in}}{\pgfqpoint{3.231244in}{1.093346in}}{\pgfqpoint{3.231244in}{1.087522in}}%
\pgfpathcurveto{\pgfqpoint{3.231244in}{1.081698in}}{\pgfqpoint{3.233558in}{1.076111in}}{\pgfqpoint{3.237676in}{1.071993in}}%
\pgfpathcurveto{\pgfqpoint{3.241794in}{1.067875in}}{\pgfqpoint{3.247380in}{1.065561in}}{\pgfqpoint{3.253204in}{1.065561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861723in}{0.879068in}}%
\pgfpathcurveto{\pgfqpoint{2.867547in}{0.879068in}}{\pgfqpoint{2.873133in}{0.881382in}}{\pgfqpoint{2.877251in}{0.885500in}}%
\pgfpathcurveto{\pgfqpoint{2.881370in}{0.889618in}}{\pgfqpoint{2.883683in}{0.895205in}}{\pgfqpoint{2.883683in}{0.901029in}}%
\pgfpathcurveto{\pgfqpoint{2.883683in}{0.906852in}}{\pgfqpoint{2.881370in}{0.912439in}}{\pgfqpoint{2.877251in}{0.916557in}}%
\pgfpathcurveto{\pgfqpoint{2.873133in}{0.920675in}}{\pgfqpoint{2.867547in}{0.922989in}}{\pgfqpoint{2.861723in}{0.922989in}}%
\pgfpathcurveto{\pgfqpoint{2.855899in}{0.922989in}}{\pgfqpoint{2.850313in}{0.920675in}}{\pgfqpoint{2.846195in}{0.916557in}}%
\pgfpathcurveto{\pgfqpoint{2.842077in}{0.912439in}}{\pgfqpoint{2.839763in}{0.906852in}}{\pgfqpoint{2.839763in}{0.901029in}}%
\pgfpathcurveto{\pgfqpoint{2.839763in}{0.895205in}}{\pgfqpoint{2.842077in}{0.889618in}}{\pgfqpoint{2.846195in}{0.885500in}}%
\pgfpathcurveto{\pgfqpoint{2.850313in}{0.881382in}}{\pgfqpoint{2.855899in}{0.879068in}}{\pgfqpoint{2.861723in}{0.879068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302105in}{1.010441in}}%
\pgfpathcurveto{\pgfqpoint{3.307929in}{1.010441in}}{\pgfqpoint{3.313515in}{1.012755in}}{\pgfqpoint{3.317633in}{1.016873in}}%
\pgfpathcurveto{\pgfqpoint{3.321752in}{1.020991in}}{\pgfqpoint{3.324065in}{1.026578in}}{\pgfqpoint{3.324065in}{1.032402in}}%
\pgfpathcurveto{\pgfqpoint{3.324065in}{1.038225in}}{\pgfqpoint{3.321752in}{1.043812in}}{\pgfqpoint{3.317633in}{1.047930in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.052048in}}{\pgfqpoint{3.307929in}{1.054362in}}{\pgfqpoint{3.302105in}{1.054362in}}%
\pgfpathcurveto{\pgfqpoint{3.296281in}{1.054362in}}{\pgfqpoint{3.290695in}{1.052048in}}{\pgfqpoint{3.286577in}{1.047930in}}%
\pgfpathcurveto{\pgfqpoint{3.282459in}{1.043812in}}{\pgfqpoint{3.280145in}{1.038225in}}{\pgfqpoint{3.280145in}{1.032402in}}%
\pgfpathcurveto{\pgfqpoint{3.280145in}{1.026578in}}{\pgfqpoint{3.282459in}{1.020991in}}{\pgfqpoint{3.286577in}{1.016873in}}%
\pgfpathcurveto{\pgfqpoint{3.290695in}{1.012755in}}{\pgfqpoint{3.296281in}{1.010441in}}{\pgfqpoint{3.302105in}{1.010441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923310in}{0.651091in}}%
\pgfpathcurveto{\pgfqpoint{2.929134in}{0.651091in}}{\pgfqpoint{2.934720in}{0.653405in}}{\pgfqpoint{2.938839in}{0.657523in}}%
\pgfpathcurveto{\pgfqpoint{2.942957in}{0.661642in}}{\pgfqpoint{2.945271in}{0.667228in}}{\pgfqpoint{2.945271in}{0.673052in}}%
\pgfpathcurveto{\pgfqpoint{2.945271in}{0.678876in}}{\pgfqpoint{2.942957in}{0.684462in}}{\pgfqpoint{2.938839in}{0.688580in}}%
\pgfpathcurveto{\pgfqpoint{2.934720in}{0.692698in}}{\pgfqpoint{2.929134in}{0.695012in}}{\pgfqpoint{2.923310in}{0.695012in}}%
\pgfpathcurveto{\pgfqpoint{2.917486in}{0.695012in}}{\pgfqpoint{2.911900in}{0.692698in}}{\pgfqpoint{2.907782in}{0.688580in}}%
\pgfpathcurveto{\pgfqpoint{2.903664in}{0.684462in}}{\pgfqpoint{2.901350in}{0.678876in}}{\pgfqpoint{2.901350in}{0.673052in}}%
\pgfpathcurveto{\pgfqpoint{2.901350in}{0.667228in}}{\pgfqpoint{2.903664in}{0.661642in}}{\pgfqpoint{2.907782in}{0.657523in}}%
\pgfpathcurveto{\pgfqpoint{2.911900in}{0.653405in}}{\pgfqpoint{2.917486in}{0.651091in}}{\pgfqpoint{2.923310in}{0.651091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862725in}{0.661370in}}%
\pgfpathcurveto{\pgfqpoint{2.868549in}{0.661370in}}{\pgfqpoint{2.874135in}{0.663683in}}{\pgfqpoint{2.878253in}{0.667802in}}%
\pgfpathcurveto{\pgfqpoint{2.882371in}{0.671920in}}{\pgfqpoint{2.884685in}{0.677506in}}{\pgfqpoint{2.884685in}{0.683330in}}%
\pgfpathcurveto{\pgfqpoint{2.884685in}{0.689154in}}{\pgfqpoint{2.882371in}{0.694740in}}{\pgfqpoint{2.878253in}{0.698858in}}%
\pgfpathcurveto{\pgfqpoint{2.874135in}{0.702976in}}{\pgfqpoint{2.868549in}{0.705290in}}{\pgfqpoint{2.862725in}{0.705290in}}%
\pgfpathcurveto{\pgfqpoint{2.856901in}{0.705290in}}{\pgfqpoint{2.851315in}{0.702976in}}{\pgfqpoint{2.847197in}{0.698858in}}%
\pgfpathcurveto{\pgfqpoint{2.843078in}{0.694740in}}{\pgfqpoint{2.840765in}{0.689154in}}{\pgfqpoint{2.840765in}{0.683330in}}%
\pgfpathcurveto{\pgfqpoint{2.840765in}{0.677506in}}{\pgfqpoint{2.843078in}{0.671920in}}{\pgfqpoint{2.847197in}{0.667802in}}%
\pgfpathcurveto{\pgfqpoint{2.851315in}{0.663683in}}{\pgfqpoint{2.856901in}{0.661370in}}{\pgfqpoint{2.862725in}{0.661370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187825in}{0.943366in}}%
\pgfpathcurveto{\pgfqpoint{2.193649in}{0.943366in}}{\pgfqpoint{2.199235in}{0.945680in}}{\pgfqpoint{2.203353in}{0.949798in}}%
\pgfpathcurveto{\pgfqpoint{2.207472in}{0.953917in}}{\pgfqpoint{2.209785in}{0.959503in}}{\pgfqpoint{2.209785in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{2.209785in}{0.971151in}}{\pgfqpoint{2.207472in}{0.976737in}}{\pgfqpoint{2.203353in}{0.980855in}}%
\pgfpathcurveto{\pgfqpoint{2.199235in}{0.984973in}}{\pgfqpoint{2.193649in}{0.987287in}}{\pgfqpoint{2.187825in}{0.987287in}}%
\pgfpathcurveto{\pgfqpoint{2.182001in}{0.987287in}}{\pgfqpoint{2.176415in}{0.984973in}}{\pgfqpoint{2.172297in}{0.980855in}}%
\pgfpathcurveto{\pgfqpoint{2.168179in}{0.976737in}}{\pgfqpoint{2.165865in}{0.971151in}}{\pgfqpoint{2.165865in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{2.165865in}{0.959503in}}{\pgfqpoint{2.168179in}{0.953917in}}{\pgfqpoint{2.172297in}{0.949798in}}%
\pgfpathcurveto{\pgfqpoint{2.176415in}{0.945680in}}{\pgfqpoint{2.182001in}{0.943366in}}{\pgfqpoint{2.187825in}{0.943366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807138in}{0.992480in}}%
\pgfpathcurveto{\pgfqpoint{2.812962in}{0.992480in}}{\pgfqpoint{2.818548in}{0.994794in}}{\pgfqpoint{2.822666in}{0.998912in}}%
\pgfpathcurveto{\pgfqpoint{2.826784in}{1.003030in}}{\pgfqpoint{2.829098in}{1.008616in}}{\pgfqpoint{2.829098in}{1.014440in}}%
\pgfpathcurveto{\pgfqpoint{2.829098in}{1.020264in}}{\pgfqpoint{2.826784in}{1.025850in}}{\pgfqpoint{2.822666in}{1.029969in}}%
\pgfpathcurveto{\pgfqpoint{2.818548in}{1.034087in}}{\pgfqpoint{2.812962in}{1.036401in}}{\pgfqpoint{2.807138in}{1.036401in}}%
\pgfpathcurveto{\pgfqpoint{2.801314in}{1.036401in}}{\pgfqpoint{2.795728in}{1.034087in}}{\pgfqpoint{2.791610in}{1.029969in}}%
\pgfpathcurveto{\pgfqpoint{2.787492in}{1.025850in}}{\pgfqpoint{2.785178in}{1.020264in}}{\pgfqpoint{2.785178in}{1.014440in}}%
\pgfpathcurveto{\pgfqpoint{2.785178in}{1.008616in}}{\pgfqpoint{2.787492in}{1.003030in}}{\pgfqpoint{2.791610in}{0.998912in}}%
\pgfpathcurveto{\pgfqpoint{2.795728in}{0.994794in}}{\pgfqpoint{2.801314in}{0.992480in}}{\pgfqpoint{2.807138in}{0.992480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232858in}{0.957458in}}%
\pgfpathcurveto{\pgfqpoint{3.238682in}{0.957458in}}{\pgfqpoint{3.244268in}{0.959772in}}{\pgfqpoint{3.248386in}{0.963890in}}%
\pgfpathcurveto{\pgfqpoint{3.252505in}{0.968008in}}{\pgfqpoint{3.254818in}{0.973594in}}{\pgfqpoint{3.254818in}{0.979418in}}%
\pgfpathcurveto{\pgfqpoint{3.254818in}{0.985242in}}{\pgfqpoint{3.252505in}{0.990828in}}{\pgfqpoint{3.248386in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{3.244268in}{0.999065in}}{\pgfqpoint{3.238682in}{1.001379in}}{\pgfqpoint{3.232858in}{1.001379in}}%
\pgfpathcurveto{\pgfqpoint{3.227034in}{1.001379in}}{\pgfqpoint{3.221448in}{0.999065in}}{\pgfqpoint{3.217330in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{3.213212in}{0.990828in}}{\pgfqpoint{3.210898in}{0.985242in}}{\pgfqpoint{3.210898in}{0.979418in}}%
\pgfpathcurveto{\pgfqpoint{3.210898in}{0.973594in}}{\pgfqpoint{3.213212in}{0.968008in}}{\pgfqpoint{3.217330in}{0.963890in}}%
\pgfpathcurveto{\pgfqpoint{3.221448in}{0.959772in}}{\pgfqpoint{3.227034in}{0.957458in}}{\pgfqpoint{3.232858in}{0.957458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648798in}{0.347881in}}%
\pgfpathcurveto{\pgfqpoint{2.654622in}{0.347881in}}{\pgfqpoint{2.660208in}{0.350195in}}{\pgfqpoint{2.664326in}{0.354313in}}%
\pgfpathcurveto{\pgfqpoint{2.668444in}{0.358431in}}{\pgfqpoint{2.670758in}{0.364018in}}{\pgfqpoint{2.670758in}{0.369842in}}%
\pgfpathcurveto{\pgfqpoint{2.670758in}{0.375665in}}{\pgfqpoint{2.668444in}{0.381252in}}{\pgfqpoint{2.664326in}{0.385370in}}%
\pgfpathcurveto{\pgfqpoint{2.660208in}{0.389488in}}{\pgfqpoint{2.654622in}{0.391802in}}{\pgfqpoint{2.648798in}{0.391802in}}%
\pgfpathcurveto{\pgfqpoint{2.642974in}{0.391802in}}{\pgfqpoint{2.637388in}{0.389488in}}{\pgfqpoint{2.633270in}{0.385370in}}%
\pgfpathcurveto{\pgfqpoint{2.629152in}{0.381252in}}{\pgfqpoint{2.626838in}{0.375665in}}{\pgfqpoint{2.626838in}{0.369842in}}%
\pgfpathcurveto{\pgfqpoint{2.626838in}{0.364018in}}{\pgfqpoint{2.629152in}{0.358431in}}{\pgfqpoint{2.633270in}{0.354313in}}%
\pgfpathcurveto{\pgfqpoint{2.637388in}{0.350195in}}{\pgfqpoint{2.642974in}{0.347881in}}{\pgfqpoint{2.648798in}{0.347881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711307in}{0.631750in}}%
\pgfpathcurveto{\pgfqpoint{2.717131in}{0.631750in}}{\pgfqpoint{2.722717in}{0.634064in}}{\pgfqpoint{2.726836in}{0.638182in}}%
\pgfpathcurveto{\pgfqpoint{2.730954in}{0.642300in}}{\pgfqpoint{2.733268in}{0.647887in}}{\pgfqpoint{2.733268in}{0.653711in}}%
\pgfpathcurveto{\pgfqpoint{2.733268in}{0.659534in}}{\pgfqpoint{2.730954in}{0.665121in}}{\pgfqpoint{2.726836in}{0.669239in}}%
\pgfpathcurveto{\pgfqpoint{2.722717in}{0.673357in}}{\pgfqpoint{2.717131in}{0.675671in}}{\pgfqpoint{2.711307in}{0.675671in}}%
\pgfpathcurveto{\pgfqpoint{2.705483in}{0.675671in}}{\pgfqpoint{2.699897in}{0.673357in}}{\pgfqpoint{2.695779in}{0.669239in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.665121in}}{\pgfqpoint{2.689347in}{0.659534in}}{\pgfqpoint{2.689347in}{0.653711in}}%
\pgfpathcurveto{\pgfqpoint{2.689347in}{0.647887in}}{\pgfqpoint{2.691661in}{0.642300in}}{\pgfqpoint{2.695779in}{0.638182in}}%
\pgfpathcurveto{\pgfqpoint{2.699897in}{0.634064in}}{\pgfqpoint{2.705483in}{0.631750in}}{\pgfqpoint{2.711307in}{0.631750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082224in}{0.956241in}}%
\pgfpathcurveto{\pgfqpoint{3.088048in}{0.956241in}}{\pgfqpoint{3.093634in}{0.958555in}}{\pgfqpoint{3.097752in}{0.962673in}}%
\pgfpathcurveto{\pgfqpoint{3.101870in}{0.966791in}}{\pgfqpoint{3.104184in}{0.972378in}}{\pgfqpoint{3.104184in}{0.978202in}}%
\pgfpathcurveto{\pgfqpoint{3.104184in}{0.984026in}}{\pgfqpoint{3.101870in}{0.989612in}}{\pgfqpoint{3.097752in}{0.993730in}}%
\pgfpathcurveto{\pgfqpoint{3.093634in}{0.997848in}}{\pgfqpoint{3.088048in}{1.000162in}}{\pgfqpoint{3.082224in}{1.000162in}}%
\pgfpathcurveto{\pgfqpoint{3.076400in}{1.000162in}}{\pgfqpoint{3.070814in}{0.997848in}}{\pgfqpoint{3.066696in}{0.993730in}}%
\pgfpathcurveto{\pgfqpoint{3.062577in}{0.989612in}}{\pgfqpoint{3.060264in}{0.984026in}}{\pgfqpoint{3.060264in}{0.978202in}}%
\pgfpathcurveto{\pgfqpoint{3.060264in}{0.972378in}}{\pgfqpoint{3.062577in}{0.966791in}}{\pgfqpoint{3.066696in}{0.962673in}}%
\pgfpathcurveto{\pgfqpoint{3.070814in}{0.958555in}}{\pgfqpoint{3.076400in}{0.956241in}}{\pgfqpoint{3.082224in}{0.956241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778078in}{0.913452in}}%
\pgfpathcurveto{\pgfqpoint{2.783902in}{0.913452in}}{\pgfqpoint{2.789488in}{0.915766in}}{\pgfqpoint{2.793607in}{0.919884in}}%
\pgfpathcurveto{\pgfqpoint{2.797725in}{0.924003in}}{\pgfqpoint{2.800039in}{0.929589in}}{\pgfqpoint{2.800039in}{0.935413in}}%
\pgfpathcurveto{\pgfqpoint{2.800039in}{0.941237in}}{\pgfqpoint{2.797725in}{0.946823in}}{\pgfqpoint{2.793607in}{0.950941in}}%
\pgfpathcurveto{\pgfqpoint{2.789488in}{0.955059in}}{\pgfqpoint{2.783902in}{0.957373in}}{\pgfqpoint{2.778078in}{0.957373in}}%
\pgfpathcurveto{\pgfqpoint{2.772254in}{0.957373in}}{\pgfqpoint{2.766668in}{0.955059in}}{\pgfqpoint{2.762550in}{0.950941in}}%
\pgfpathcurveto{\pgfqpoint{2.758432in}{0.946823in}}{\pgfqpoint{2.756118in}{0.941237in}}{\pgfqpoint{2.756118in}{0.935413in}}%
\pgfpathcurveto{\pgfqpoint{2.756118in}{0.929589in}}{\pgfqpoint{2.758432in}{0.924003in}}{\pgfqpoint{2.762550in}{0.919884in}}%
\pgfpathcurveto{\pgfqpoint{2.766668in}{0.915766in}}{\pgfqpoint{2.772254in}{0.913452in}}{\pgfqpoint{2.778078in}{0.913452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113527in}{1.012844in}}%
\pgfpathcurveto{\pgfqpoint{3.119351in}{1.012844in}}{\pgfqpoint{3.124937in}{1.015158in}}{\pgfqpoint{3.129055in}{1.019276in}}%
\pgfpathcurveto{\pgfqpoint{3.133173in}{1.023394in}}{\pgfqpoint{3.135487in}{1.028981in}}{\pgfqpoint{3.135487in}{1.034804in}}%
\pgfpathcurveto{\pgfqpoint{3.135487in}{1.040628in}}{\pgfqpoint{3.133173in}{1.046215in}}{\pgfqpoint{3.129055in}{1.050333in}}%
\pgfpathcurveto{\pgfqpoint{3.124937in}{1.054451in}}{\pgfqpoint{3.119351in}{1.056765in}}{\pgfqpoint{3.113527in}{1.056765in}}%
\pgfpathcurveto{\pgfqpoint{3.107703in}{1.056765in}}{\pgfqpoint{3.102117in}{1.054451in}}{\pgfqpoint{3.097999in}{1.050333in}}%
\pgfpathcurveto{\pgfqpoint{3.093880in}{1.046215in}}{\pgfqpoint{3.091567in}{1.040628in}}{\pgfqpoint{3.091567in}{1.034804in}}%
\pgfpathcurveto{\pgfqpoint{3.091567in}{1.028981in}}{\pgfqpoint{3.093880in}{1.023394in}}{\pgfqpoint{3.097999in}{1.019276in}}%
\pgfpathcurveto{\pgfqpoint{3.102117in}{1.015158in}}{\pgfqpoint{3.107703in}{1.012844in}}{\pgfqpoint{3.113527in}{1.012844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908230in}{0.699517in}}%
\pgfpathcurveto{\pgfqpoint{2.914054in}{0.699517in}}{\pgfqpoint{2.919640in}{0.701831in}}{\pgfqpoint{2.923758in}{0.705949in}}%
\pgfpathcurveto{\pgfqpoint{2.927876in}{0.710067in}}{\pgfqpoint{2.930190in}{0.715653in}}{\pgfqpoint{2.930190in}{0.721477in}}%
\pgfpathcurveto{\pgfqpoint{2.930190in}{0.727301in}}{\pgfqpoint{2.927876in}{0.732887in}}{\pgfqpoint{2.923758in}{0.737005in}}%
\pgfpathcurveto{\pgfqpoint{2.919640in}{0.741123in}}{\pgfqpoint{2.914054in}{0.743437in}}{\pgfqpoint{2.908230in}{0.743437in}}%
\pgfpathcurveto{\pgfqpoint{2.902406in}{0.743437in}}{\pgfqpoint{2.896820in}{0.741123in}}{\pgfqpoint{2.892702in}{0.737005in}}%
\pgfpathcurveto{\pgfqpoint{2.888584in}{0.732887in}}{\pgfqpoint{2.886270in}{0.727301in}}{\pgfqpoint{2.886270in}{0.721477in}}%
\pgfpathcurveto{\pgfqpoint{2.886270in}{0.715653in}}{\pgfqpoint{2.888584in}{0.710067in}}{\pgfqpoint{2.892702in}{0.705949in}}%
\pgfpathcurveto{\pgfqpoint{2.896820in}{0.701831in}}{\pgfqpoint{2.902406in}{0.699517in}}{\pgfqpoint{2.908230in}{0.699517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054805in}{1.057987in}}%
\pgfpathcurveto{\pgfqpoint{3.060628in}{1.057987in}}{\pgfqpoint{3.066215in}{1.060301in}}{\pgfqpoint{3.070333in}{1.064419in}}%
\pgfpathcurveto{\pgfqpoint{3.074451in}{1.068537in}}{\pgfqpoint{3.076765in}{1.074123in}}{\pgfqpoint{3.076765in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{3.076765in}{1.085771in}}{\pgfqpoint{3.074451in}{1.091357in}}{\pgfqpoint{3.070333in}{1.095475in}}%
\pgfpathcurveto{\pgfqpoint{3.066215in}{1.099593in}}{\pgfqpoint{3.060628in}{1.101907in}}{\pgfqpoint{3.054805in}{1.101907in}}%
\pgfpathcurveto{\pgfqpoint{3.048981in}{1.101907in}}{\pgfqpoint{3.043394in}{1.099593in}}{\pgfqpoint{3.039276in}{1.095475in}}%
\pgfpathcurveto{\pgfqpoint{3.035158in}{1.091357in}}{\pgfqpoint{3.032844in}{1.085771in}}{\pgfqpoint{3.032844in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{3.032844in}{1.074123in}}{\pgfqpoint{3.035158in}{1.068537in}}{\pgfqpoint{3.039276in}{1.064419in}}%
\pgfpathcurveto{\pgfqpoint{3.043394in}{1.060301in}}{\pgfqpoint{3.048981in}{1.057987in}}{\pgfqpoint{3.054805in}{1.057987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259036in}{1.012371in}}%
\pgfpathcurveto{\pgfqpoint{3.264860in}{1.012371in}}{\pgfqpoint{3.270446in}{1.014684in}}{\pgfqpoint{3.274564in}{1.018803in}}%
\pgfpathcurveto{\pgfqpoint{3.278682in}{1.022921in}}{\pgfqpoint{3.280996in}{1.028507in}}{\pgfqpoint{3.280996in}{1.034331in}}%
\pgfpathcurveto{\pgfqpoint{3.280996in}{1.040155in}}{\pgfqpoint{3.278682in}{1.045741in}}{\pgfqpoint{3.274564in}{1.049859in}}%
\pgfpathcurveto{\pgfqpoint{3.270446in}{1.053977in}}{\pgfqpoint{3.264860in}{1.056291in}}{\pgfqpoint{3.259036in}{1.056291in}}%
\pgfpathcurveto{\pgfqpoint{3.253212in}{1.056291in}}{\pgfqpoint{3.247626in}{1.053977in}}{\pgfqpoint{3.243508in}{1.049859in}}%
\pgfpathcurveto{\pgfqpoint{3.239389in}{1.045741in}}{\pgfqpoint{3.237076in}{1.040155in}}{\pgfqpoint{3.237076in}{1.034331in}}%
\pgfpathcurveto{\pgfqpoint{3.237076in}{1.028507in}}{\pgfqpoint{3.239389in}{1.022921in}}{\pgfqpoint{3.243508in}{1.018803in}}%
\pgfpathcurveto{\pgfqpoint{3.247626in}{1.014684in}}{\pgfqpoint{3.253212in}{1.012371in}}{\pgfqpoint{3.259036in}{1.012371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158630in}{0.977855in}}%
\pgfpathcurveto{\pgfqpoint{3.164454in}{0.977855in}}{\pgfqpoint{3.170040in}{0.980169in}}{\pgfqpoint{3.174158in}{0.984287in}}%
\pgfpathcurveto{\pgfqpoint{3.178277in}{0.988405in}}{\pgfqpoint{3.180590in}{0.993991in}}{\pgfqpoint{3.180590in}{0.999815in}}%
\pgfpathcurveto{\pgfqpoint{3.180590in}{1.005639in}}{\pgfqpoint{3.178277in}{1.011225in}}{\pgfqpoint{3.174158in}{1.015344in}}%
\pgfpathcurveto{\pgfqpoint{3.170040in}{1.019462in}}{\pgfqpoint{3.164454in}{1.021776in}}{\pgfqpoint{3.158630in}{1.021776in}}%
\pgfpathcurveto{\pgfqpoint{3.152806in}{1.021776in}}{\pgfqpoint{3.147220in}{1.019462in}}{\pgfqpoint{3.143102in}{1.015344in}}%
\pgfpathcurveto{\pgfqpoint{3.138984in}{1.011225in}}{\pgfqpoint{3.136670in}{1.005639in}}{\pgfqpoint{3.136670in}{0.999815in}}%
\pgfpathcurveto{\pgfqpoint{3.136670in}{0.993991in}}{\pgfqpoint{3.138984in}{0.988405in}}{\pgfqpoint{3.143102in}{0.984287in}}%
\pgfpathcurveto{\pgfqpoint{3.147220in}{0.980169in}}{\pgfqpoint{3.152806in}{0.977855in}}{\pgfqpoint{3.158630in}{0.977855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001536in}{0.868655in}}%
\pgfpathcurveto{\pgfqpoint{3.007360in}{0.868655in}}{\pgfqpoint{3.012946in}{0.870969in}}{\pgfqpoint{3.017065in}{0.875088in}}%
\pgfpathcurveto{\pgfqpoint{3.021183in}{0.879206in}}{\pgfqpoint{3.023497in}{0.884792in}}{\pgfqpoint{3.023497in}{0.890616in}}%
\pgfpathcurveto{\pgfqpoint{3.023497in}{0.896440in}}{\pgfqpoint{3.021183in}{0.902026in}}{\pgfqpoint{3.017065in}{0.906144in}}%
\pgfpathcurveto{\pgfqpoint{3.012946in}{0.910262in}}{\pgfqpoint{3.007360in}{0.912576in}}{\pgfqpoint{3.001536in}{0.912576in}}%
\pgfpathcurveto{\pgfqpoint{2.995712in}{0.912576in}}{\pgfqpoint{2.990126in}{0.910262in}}{\pgfqpoint{2.986008in}{0.906144in}}%
\pgfpathcurveto{\pgfqpoint{2.981890in}{0.902026in}}{\pgfqpoint{2.979576in}{0.896440in}}{\pgfqpoint{2.979576in}{0.890616in}}%
\pgfpathcurveto{\pgfqpoint{2.979576in}{0.884792in}}{\pgfqpoint{2.981890in}{0.879206in}}{\pgfqpoint{2.986008in}{0.875088in}}%
\pgfpathcurveto{\pgfqpoint{2.990126in}{0.870969in}}{\pgfqpoint{2.995712in}{0.868655in}}{\pgfqpoint{3.001536in}{0.868655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143687in}{1.013348in}}%
\pgfpathcurveto{\pgfqpoint{3.149511in}{1.013348in}}{\pgfqpoint{3.155097in}{1.015662in}}{\pgfqpoint{3.159215in}{1.019780in}}%
\pgfpathcurveto{\pgfqpoint{3.163333in}{1.023898in}}{\pgfqpoint{3.165647in}{1.029485in}}{\pgfqpoint{3.165647in}{1.035308in}}%
\pgfpathcurveto{\pgfqpoint{3.165647in}{1.041132in}}{\pgfqpoint{3.163333in}{1.046719in}}{\pgfqpoint{3.159215in}{1.050837in}}%
\pgfpathcurveto{\pgfqpoint{3.155097in}{1.054955in}}{\pgfqpoint{3.149511in}{1.057269in}}{\pgfqpoint{3.143687in}{1.057269in}}%
\pgfpathcurveto{\pgfqpoint{3.137863in}{1.057269in}}{\pgfqpoint{3.132277in}{1.054955in}}{\pgfqpoint{3.128159in}{1.050837in}}%
\pgfpathcurveto{\pgfqpoint{3.124041in}{1.046719in}}{\pgfqpoint{3.121727in}{1.041132in}}{\pgfqpoint{3.121727in}{1.035308in}}%
\pgfpathcurveto{\pgfqpoint{3.121727in}{1.029485in}}{\pgfqpoint{3.124041in}{1.023898in}}{\pgfqpoint{3.128159in}{1.019780in}}%
\pgfpathcurveto{\pgfqpoint{3.132277in}{1.015662in}}{\pgfqpoint{3.137863in}{1.013348in}}{\pgfqpoint{3.143687in}{1.013348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322488in}{0.093243in}}%
\pgfpathcurveto{\pgfqpoint{2.328312in}{0.093243in}}{\pgfqpoint{2.333898in}{0.095557in}}{\pgfqpoint{2.338016in}{0.099675in}}%
\pgfpathcurveto{\pgfqpoint{2.342134in}{0.103793in}}{\pgfqpoint{2.344448in}{0.109379in}}{\pgfqpoint{2.344448in}{0.115203in}}%
\pgfpathcurveto{\pgfqpoint{2.344448in}{0.121027in}}{\pgfqpoint{2.342134in}{0.126613in}}{\pgfqpoint{2.338016in}{0.130732in}}%
\pgfpathcurveto{\pgfqpoint{2.333898in}{0.134850in}}{\pgfqpoint{2.328312in}{0.137164in}}{\pgfqpoint{2.322488in}{0.137164in}}%
\pgfpathcurveto{\pgfqpoint{2.316664in}{0.137164in}}{\pgfqpoint{2.311078in}{0.134850in}}{\pgfqpoint{2.306960in}{0.130732in}}%
\pgfpathcurveto{\pgfqpoint{2.302842in}{0.126613in}}{\pgfqpoint{2.300528in}{0.121027in}}{\pgfqpoint{2.300528in}{0.115203in}}%
\pgfpathcurveto{\pgfqpoint{2.300528in}{0.109379in}}{\pgfqpoint{2.302842in}{0.103793in}}{\pgfqpoint{2.306960in}{0.099675in}}%
\pgfpathcurveto{\pgfqpoint{2.311078in}{0.095557in}}{\pgfqpoint{2.316664in}{0.093243in}}{\pgfqpoint{2.322488in}{0.093243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757893in}{0.791019in}}%
\pgfpathcurveto{\pgfqpoint{2.763717in}{0.791019in}}{\pgfqpoint{2.769303in}{0.793333in}}{\pgfqpoint{2.773422in}{0.797451in}}%
\pgfpathcurveto{\pgfqpoint{2.777540in}{0.801569in}}{\pgfqpoint{2.779854in}{0.807155in}}{\pgfqpoint{2.779854in}{0.812979in}}%
\pgfpathcurveto{\pgfqpoint{2.779854in}{0.818803in}}{\pgfqpoint{2.777540in}{0.824389in}}{\pgfqpoint{2.773422in}{0.828508in}}%
\pgfpathcurveto{\pgfqpoint{2.769303in}{0.832626in}}{\pgfqpoint{2.763717in}{0.834940in}}{\pgfqpoint{2.757893in}{0.834940in}}%
\pgfpathcurveto{\pgfqpoint{2.752069in}{0.834940in}}{\pgfqpoint{2.746483in}{0.832626in}}{\pgfqpoint{2.742365in}{0.828508in}}%
\pgfpathcurveto{\pgfqpoint{2.738247in}{0.824389in}}{\pgfqpoint{2.735933in}{0.818803in}}{\pgfqpoint{2.735933in}{0.812979in}}%
\pgfpathcurveto{\pgfqpoint{2.735933in}{0.807155in}}{\pgfqpoint{2.738247in}{0.801569in}}{\pgfqpoint{2.742365in}{0.797451in}}%
\pgfpathcurveto{\pgfqpoint{2.746483in}{0.793333in}}{\pgfqpoint{2.752069in}{0.791019in}}{\pgfqpoint{2.757893in}{0.791019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731693in}{0.608727in}}%
\pgfpathcurveto{\pgfqpoint{2.737516in}{0.608727in}}{\pgfqpoint{2.743103in}{0.611041in}}{\pgfqpoint{2.747221in}{0.615159in}}%
\pgfpathcurveto{\pgfqpoint{2.751339in}{0.619277in}}{\pgfqpoint{2.753653in}{0.624864in}}{\pgfqpoint{2.753653in}{0.630687in}}%
\pgfpathcurveto{\pgfqpoint{2.753653in}{0.636511in}}{\pgfqpoint{2.751339in}{0.642098in}}{\pgfqpoint{2.747221in}{0.646216in}}%
\pgfpathcurveto{\pgfqpoint{2.743103in}{0.650334in}}{\pgfqpoint{2.737516in}{0.652648in}}{\pgfqpoint{2.731693in}{0.652648in}}%
\pgfpathcurveto{\pgfqpoint{2.725869in}{0.652648in}}{\pgfqpoint{2.720282in}{0.650334in}}{\pgfqpoint{2.716164in}{0.646216in}}%
\pgfpathcurveto{\pgfqpoint{2.712046in}{0.642098in}}{\pgfqpoint{2.709732in}{0.636511in}}{\pgfqpoint{2.709732in}{0.630687in}}%
\pgfpathcurveto{\pgfqpoint{2.709732in}{0.624864in}}{\pgfqpoint{2.712046in}{0.619277in}}{\pgfqpoint{2.716164in}{0.615159in}}%
\pgfpathcurveto{\pgfqpoint{2.720282in}{0.611041in}}{\pgfqpoint{2.725869in}{0.608727in}}{\pgfqpoint{2.731693in}{0.608727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183521in}{0.870724in}}%
\pgfpathcurveto{\pgfqpoint{3.189345in}{0.870724in}}{\pgfqpoint{3.194931in}{0.873038in}}{\pgfqpoint{3.199050in}{0.877156in}}%
\pgfpathcurveto{\pgfqpoint{3.203168in}{0.881274in}}{\pgfqpoint{3.205482in}{0.886861in}}{\pgfqpoint{3.205482in}{0.892685in}}%
\pgfpathcurveto{\pgfqpoint{3.205482in}{0.898508in}}{\pgfqpoint{3.203168in}{0.904095in}}{\pgfqpoint{3.199050in}{0.908213in}}%
\pgfpathcurveto{\pgfqpoint{3.194931in}{0.912331in}}{\pgfqpoint{3.189345in}{0.914645in}}{\pgfqpoint{3.183521in}{0.914645in}}%
\pgfpathcurveto{\pgfqpoint{3.177697in}{0.914645in}}{\pgfqpoint{3.172111in}{0.912331in}}{\pgfqpoint{3.167993in}{0.908213in}}%
\pgfpathcurveto{\pgfqpoint{3.163875in}{0.904095in}}{\pgfqpoint{3.161561in}{0.898508in}}{\pgfqpoint{3.161561in}{0.892685in}}%
\pgfpathcurveto{\pgfqpoint{3.161561in}{0.886861in}}{\pgfqpoint{3.163875in}{0.881274in}}{\pgfqpoint{3.167993in}{0.877156in}}%
\pgfpathcurveto{\pgfqpoint{3.172111in}{0.873038in}}{\pgfqpoint{3.177697in}{0.870724in}}{\pgfqpoint{3.183521in}{0.870724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729388in}{0.902208in}}%
\pgfpathcurveto{\pgfqpoint{2.735212in}{0.902208in}}{\pgfqpoint{2.740798in}{0.904522in}}{\pgfqpoint{2.744917in}{0.908640in}}%
\pgfpathcurveto{\pgfqpoint{2.749035in}{0.912758in}}{\pgfqpoint{2.751349in}{0.918345in}}{\pgfqpoint{2.751349in}{0.924169in}}%
\pgfpathcurveto{\pgfqpoint{2.751349in}{0.929993in}}{\pgfqpoint{2.749035in}{0.935579in}}{\pgfqpoint{2.744917in}{0.939697in}}%
\pgfpathcurveto{\pgfqpoint{2.740798in}{0.943815in}}{\pgfqpoint{2.735212in}{0.946129in}}{\pgfqpoint{2.729388in}{0.946129in}}%
\pgfpathcurveto{\pgfqpoint{2.723564in}{0.946129in}}{\pgfqpoint{2.717978in}{0.943815in}}{\pgfqpoint{2.713860in}{0.939697in}}%
\pgfpathcurveto{\pgfqpoint{2.709742in}{0.935579in}}{\pgfqpoint{2.707428in}{0.929993in}}{\pgfqpoint{2.707428in}{0.924169in}}%
\pgfpathcurveto{\pgfqpoint{2.707428in}{0.918345in}}{\pgfqpoint{2.709742in}{0.912758in}}{\pgfqpoint{2.713860in}{0.908640in}}%
\pgfpathcurveto{\pgfqpoint{2.717978in}{0.904522in}}{\pgfqpoint{2.723564in}{0.902208in}}{\pgfqpoint{2.729388in}{0.902208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863289in}{0.982910in}}%
\pgfpathcurveto{\pgfqpoint{2.869113in}{0.982910in}}{\pgfqpoint{2.874699in}{0.985224in}}{\pgfqpoint{2.878817in}{0.989342in}}%
\pgfpathcurveto{\pgfqpoint{2.882935in}{0.993460in}}{\pgfqpoint{2.885249in}{0.999046in}}{\pgfqpoint{2.885249in}{1.004870in}}%
\pgfpathcurveto{\pgfqpoint{2.885249in}{1.010694in}}{\pgfqpoint{2.882935in}{1.016280in}}{\pgfqpoint{2.878817in}{1.020398in}}%
\pgfpathcurveto{\pgfqpoint{2.874699in}{1.024516in}}{\pgfqpoint{2.869113in}{1.026830in}}{\pgfqpoint{2.863289in}{1.026830in}}%
\pgfpathcurveto{\pgfqpoint{2.857465in}{1.026830in}}{\pgfqpoint{2.851879in}{1.024516in}}{\pgfqpoint{2.847760in}{1.020398in}}%
\pgfpathcurveto{\pgfqpoint{2.843642in}{1.016280in}}{\pgfqpoint{2.841328in}{1.010694in}}{\pgfqpoint{2.841328in}{1.004870in}}%
\pgfpathcurveto{\pgfqpoint{2.841328in}{0.999046in}}{\pgfqpoint{2.843642in}{0.993460in}}{\pgfqpoint{2.847760in}{0.989342in}}%
\pgfpathcurveto{\pgfqpoint{2.851879in}{0.985224in}}{\pgfqpoint{2.857465in}{0.982910in}}{\pgfqpoint{2.863289in}{0.982910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064267in}{1.028279in}}%
\pgfpathcurveto{\pgfqpoint{3.070091in}{1.028279in}}{\pgfqpoint{3.075677in}{1.030593in}}{\pgfqpoint{3.079796in}{1.034711in}}%
\pgfpathcurveto{\pgfqpoint{3.083914in}{1.038829in}}{\pgfqpoint{3.086228in}{1.044416in}}{\pgfqpoint{3.086228in}{1.050240in}}%
\pgfpathcurveto{\pgfqpoint{3.086228in}{1.056064in}}{\pgfqpoint{3.083914in}{1.061650in}}{\pgfqpoint{3.079796in}{1.065768in}}%
\pgfpathcurveto{\pgfqpoint{3.075677in}{1.069886in}}{\pgfqpoint{3.070091in}{1.072200in}}{\pgfqpoint{3.064267in}{1.072200in}}%
\pgfpathcurveto{\pgfqpoint{3.058443in}{1.072200in}}{\pgfqpoint{3.052857in}{1.069886in}}{\pgfqpoint{3.048739in}{1.065768in}}%
\pgfpathcurveto{\pgfqpoint{3.044621in}{1.061650in}}{\pgfqpoint{3.042307in}{1.056064in}}{\pgfqpoint{3.042307in}{1.050240in}}%
\pgfpathcurveto{\pgfqpoint{3.042307in}{1.044416in}}{\pgfqpoint{3.044621in}{1.038829in}}{\pgfqpoint{3.048739in}{1.034711in}}%
\pgfpathcurveto{\pgfqpoint{3.052857in}{1.030593in}}{\pgfqpoint{3.058443in}{1.028279in}}{\pgfqpoint{3.064267in}{1.028279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025949in}{-0.563658in}}%
\pgfpathcurveto{\pgfqpoint{4.031773in}{-0.563658in}}{\pgfqpoint{4.037359in}{-0.561344in}}{\pgfqpoint{4.041477in}{-0.557226in}}%
\pgfpathcurveto{\pgfqpoint{4.045595in}{-0.553107in}}{\pgfqpoint{4.047909in}{-0.547521in}}{\pgfqpoint{4.047909in}{-0.541697in}}%
\pgfpathcurveto{\pgfqpoint{4.047909in}{-0.535873in}}{\pgfqpoint{4.045595in}{-0.530287in}}{\pgfqpoint{4.041477in}{-0.526169in}}%
\pgfpathcurveto{\pgfqpoint{4.037359in}{-0.522051in}}{\pgfqpoint{4.031773in}{-0.519737in}}{\pgfqpoint{4.025949in}{-0.519737in}}%
\pgfpathcurveto{\pgfqpoint{4.020125in}{-0.519737in}}{\pgfqpoint{4.014539in}{-0.522051in}}{\pgfqpoint{4.010421in}{-0.526169in}}%
\pgfpathcurveto{\pgfqpoint{4.006302in}{-0.530287in}}{\pgfqpoint{4.003989in}{-0.535873in}}{\pgfqpoint{4.003989in}{-0.541697in}}%
\pgfpathcurveto{\pgfqpoint{4.003989in}{-0.547521in}}{\pgfqpoint{4.006302in}{-0.553107in}}{\pgfqpoint{4.010421in}{-0.557226in}}%
\pgfpathcurveto{\pgfqpoint{4.014539in}{-0.561344in}}{\pgfqpoint{4.020125in}{-0.563658in}}{\pgfqpoint{4.025949in}{-0.563658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792140in}{0.963296in}}%
\pgfpathcurveto{\pgfqpoint{3.797964in}{0.963296in}}{\pgfqpoint{3.803550in}{0.965610in}}{\pgfqpoint{3.807668in}{0.969728in}}%
\pgfpathcurveto{\pgfqpoint{3.811786in}{0.973847in}}{\pgfqpoint{3.814100in}{0.979433in}}{\pgfqpoint{3.814100in}{0.985257in}}%
\pgfpathcurveto{\pgfqpoint{3.814100in}{0.991081in}}{\pgfqpoint{3.811786in}{0.996667in}}{\pgfqpoint{3.807668in}{1.000785in}}%
\pgfpathcurveto{\pgfqpoint{3.803550in}{1.004903in}}{\pgfqpoint{3.797964in}{1.007217in}}{\pgfqpoint{3.792140in}{1.007217in}}%
\pgfpathcurveto{\pgfqpoint{3.786316in}{1.007217in}}{\pgfqpoint{3.780730in}{1.004903in}}{\pgfqpoint{3.776612in}{1.000785in}}%
\pgfpathcurveto{\pgfqpoint{3.772494in}{0.996667in}}{\pgfqpoint{3.770180in}{0.991081in}}{\pgfqpoint{3.770180in}{0.985257in}}%
\pgfpathcurveto{\pgfqpoint{3.770180in}{0.979433in}}{\pgfqpoint{3.772494in}{0.973847in}}{\pgfqpoint{3.776612in}{0.969728in}}%
\pgfpathcurveto{\pgfqpoint{3.780730in}{0.965610in}}{\pgfqpoint{3.786316in}{0.963296in}}{\pgfqpoint{3.792140in}{0.963296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073543in}{1.119640in}}%
\pgfpathcurveto{\pgfqpoint{3.079367in}{1.119640in}}{\pgfqpoint{3.084953in}{1.121954in}}{\pgfqpoint{3.089071in}{1.126072in}}%
\pgfpathcurveto{\pgfqpoint{3.093190in}{1.130190in}}{\pgfqpoint{3.095503in}{1.135776in}}{\pgfqpoint{3.095503in}{1.141600in}}%
\pgfpathcurveto{\pgfqpoint{3.095503in}{1.147424in}}{\pgfqpoint{3.093190in}{1.153010in}}{\pgfqpoint{3.089071in}{1.157128in}}%
\pgfpathcurveto{\pgfqpoint{3.084953in}{1.161247in}}{\pgfqpoint{3.079367in}{1.163560in}}{\pgfqpoint{3.073543in}{1.163560in}}%
\pgfpathcurveto{\pgfqpoint{3.067719in}{1.163560in}}{\pgfqpoint{3.062133in}{1.161247in}}{\pgfqpoint{3.058015in}{1.157128in}}%
\pgfpathcurveto{\pgfqpoint{3.053897in}{1.153010in}}{\pgfqpoint{3.051583in}{1.147424in}}{\pgfqpoint{3.051583in}{1.141600in}}%
\pgfpathcurveto{\pgfqpoint{3.051583in}{1.135776in}}{\pgfqpoint{3.053897in}{1.130190in}}{\pgfqpoint{3.058015in}{1.126072in}}%
\pgfpathcurveto{\pgfqpoint{3.062133in}{1.121954in}}{\pgfqpoint{3.067719in}{1.119640in}}{\pgfqpoint{3.073543in}{1.119640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815341in}{0.694586in}}%
\pgfpathcurveto{\pgfqpoint{2.821165in}{0.694586in}}{\pgfqpoint{2.826751in}{0.696900in}}{\pgfqpoint{2.830869in}{0.701018in}}%
\pgfpathcurveto{\pgfqpoint{2.834987in}{0.705136in}}{\pgfqpoint{2.837301in}{0.710722in}}{\pgfqpoint{2.837301in}{0.716546in}}%
\pgfpathcurveto{\pgfqpoint{2.837301in}{0.722370in}}{\pgfqpoint{2.834987in}{0.727956in}}{\pgfqpoint{2.830869in}{0.732074in}}%
\pgfpathcurveto{\pgfqpoint{2.826751in}{0.736192in}}{\pgfqpoint{2.821165in}{0.738506in}}{\pgfqpoint{2.815341in}{0.738506in}}%
\pgfpathcurveto{\pgfqpoint{2.809517in}{0.738506in}}{\pgfqpoint{2.803931in}{0.736192in}}{\pgfqpoint{2.799812in}{0.732074in}}%
\pgfpathcurveto{\pgfqpoint{2.795694in}{0.727956in}}{\pgfqpoint{2.793380in}{0.722370in}}{\pgfqpoint{2.793380in}{0.716546in}}%
\pgfpathcurveto{\pgfqpoint{2.793380in}{0.710722in}}{\pgfqpoint{2.795694in}{0.705136in}}{\pgfqpoint{2.799812in}{0.701018in}}%
\pgfpathcurveto{\pgfqpoint{2.803931in}{0.696900in}}{\pgfqpoint{2.809517in}{0.694586in}}{\pgfqpoint{2.815341in}{0.694586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814173in}{0.935978in}}%
\pgfpathcurveto{\pgfqpoint{2.819997in}{0.935978in}}{\pgfqpoint{2.825583in}{0.938291in}}{\pgfqpoint{2.829701in}{0.942410in}}%
\pgfpathcurveto{\pgfqpoint{2.833819in}{0.946528in}}{\pgfqpoint{2.836133in}{0.952114in}}{\pgfqpoint{2.836133in}{0.957938in}}%
\pgfpathcurveto{\pgfqpoint{2.836133in}{0.963762in}}{\pgfqpoint{2.833819in}{0.969348in}}{\pgfqpoint{2.829701in}{0.973466in}}%
\pgfpathcurveto{\pgfqpoint{2.825583in}{0.977584in}}{\pgfqpoint{2.819997in}{0.979898in}}{\pgfqpoint{2.814173in}{0.979898in}}%
\pgfpathcurveto{\pgfqpoint{2.808349in}{0.979898in}}{\pgfqpoint{2.802763in}{0.977584in}}{\pgfqpoint{2.798645in}{0.973466in}}%
\pgfpathcurveto{\pgfqpoint{2.794526in}{0.969348in}}{\pgfqpoint{2.792213in}{0.963762in}}{\pgfqpoint{2.792213in}{0.957938in}}%
\pgfpathcurveto{\pgfqpoint{2.792213in}{0.952114in}}{\pgfqpoint{2.794526in}{0.946528in}}{\pgfqpoint{2.798645in}{0.942410in}}%
\pgfpathcurveto{\pgfqpoint{2.802763in}{0.938291in}}{\pgfqpoint{2.808349in}{0.935978in}}{\pgfqpoint{2.814173in}{0.935978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038303in}{0.331186in}}%
\pgfpathcurveto{\pgfqpoint{4.044127in}{0.331186in}}{\pgfqpoint{4.049713in}{0.333499in}}{\pgfqpoint{4.053831in}{0.337618in}}%
\pgfpathcurveto{\pgfqpoint{4.057949in}{0.341736in}}{\pgfqpoint{4.060263in}{0.347322in}}{\pgfqpoint{4.060263in}{0.353146in}}%
\pgfpathcurveto{\pgfqpoint{4.060263in}{0.358970in}}{\pgfqpoint{4.057949in}{0.364556in}}{\pgfqpoint{4.053831in}{0.368674in}}%
\pgfpathcurveto{\pgfqpoint{4.049713in}{0.372792in}}{\pgfqpoint{4.044127in}{0.375106in}}{\pgfqpoint{4.038303in}{0.375106in}}%
\pgfpathcurveto{\pgfqpoint{4.032479in}{0.375106in}}{\pgfqpoint{4.026893in}{0.372792in}}{\pgfqpoint{4.022775in}{0.368674in}}%
\pgfpathcurveto{\pgfqpoint{4.018656in}{0.364556in}}{\pgfqpoint{4.016343in}{0.358970in}}{\pgfqpoint{4.016343in}{0.353146in}}%
\pgfpathcurveto{\pgfqpoint{4.016343in}{0.347322in}}{\pgfqpoint{4.018656in}{0.341736in}}{\pgfqpoint{4.022775in}{0.337618in}}%
\pgfpathcurveto{\pgfqpoint{4.026893in}{0.333499in}}{\pgfqpoint{4.032479in}{0.331186in}}{\pgfqpoint{4.038303in}{0.331186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236717in}{0.919739in}}%
\pgfpathcurveto{\pgfqpoint{3.242541in}{0.919739in}}{\pgfqpoint{3.248127in}{0.922052in}}{\pgfqpoint{3.252245in}{0.926171in}}%
\pgfpathcurveto{\pgfqpoint{3.256363in}{0.930289in}}{\pgfqpoint{3.258677in}{0.935875in}}{\pgfqpoint{3.258677in}{0.941699in}}%
\pgfpathcurveto{\pgfqpoint{3.258677in}{0.947523in}}{\pgfqpoint{3.256363in}{0.953109in}}{\pgfqpoint{3.252245in}{0.957227in}}%
\pgfpathcurveto{\pgfqpoint{3.248127in}{0.961345in}}{\pgfqpoint{3.242541in}{0.963659in}}{\pgfqpoint{3.236717in}{0.963659in}}%
\pgfpathcurveto{\pgfqpoint{3.230893in}{0.963659in}}{\pgfqpoint{3.225307in}{0.961345in}}{\pgfqpoint{3.221188in}{0.957227in}}%
\pgfpathcurveto{\pgfqpoint{3.217070in}{0.953109in}}{\pgfqpoint{3.214756in}{0.947523in}}{\pgfqpoint{3.214756in}{0.941699in}}%
\pgfpathcurveto{\pgfqpoint{3.214756in}{0.935875in}}{\pgfqpoint{3.217070in}{0.930289in}}{\pgfqpoint{3.221188in}{0.926171in}}%
\pgfpathcurveto{\pgfqpoint{3.225307in}{0.922052in}}{\pgfqpoint{3.230893in}{0.919739in}}{\pgfqpoint{3.236717in}{0.919739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089622in}{1.020150in}}%
\pgfpathcurveto{\pgfqpoint{3.095446in}{1.020150in}}{\pgfqpoint{3.101032in}{1.022464in}}{\pgfqpoint{3.105150in}{1.026583in}}%
\pgfpathcurveto{\pgfqpoint{3.109268in}{1.030701in}}{\pgfqpoint{3.111582in}{1.036287in}}{\pgfqpoint{3.111582in}{1.042111in}}%
\pgfpathcurveto{\pgfqpoint{3.111582in}{1.047935in}}{\pgfqpoint{3.109268in}{1.053521in}}{\pgfqpoint{3.105150in}{1.057639in}}%
\pgfpathcurveto{\pgfqpoint{3.101032in}{1.061757in}}{\pgfqpoint{3.095446in}{1.064071in}}{\pgfqpoint{3.089622in}{1.064071in}}%
\pgfpathcurveto{\pgfqpoint{3.083798in}{1.064071in}}{\pgfqpoint{3.078211in}{1.061757in}}{\pgfqpoint{3.074093in}{1.057639in}}%
\pgfpathcurveto{\pgfqpoint{3.069975in}{1.053521in}}{\pgfqpoint{3.067661in}{1.047935in}}{\pgfqpoint{3.067661in}{1.042111in}}%
\pgfpathcurveto{\pgfqpoint{3.067661in}{1.036287in}}{\pgfqpoint{3.069975in}{1.030701in}}{\pgfqpoint{3.074093in}{1.026583in}}%
\pgfpathcurveto{\pgfqpoint{3.078211in}{1.022464in}}{\pgfqpoint{3.083798in}{1.020150in}}{\pgfqpoint{3.089622in}{1.020150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050160in}{0.968788in}}%
\pgfpathcurveto{\pgfqpoint{3.055984in}{0.968788in}}{\pgfqpoint{3.061570in}{0.971101in}}{\pgfqpoint{3.065689in}{0.975220in}}%
\pgfpathcurveto{\pgfqpoint{3.069807in}{0.979338in}}{\pgfqpoint{3.072121in}{0.984924in}}{\pgfqpoint{3.072121in}{0.990748in}}%
\pgfpathcurveto{\pgfqpoint{3.072121in}{0.996572in}}{\pgfqpoint{3.069807in}{1.002158in}}{\pgfqpoint{3.065689in}{1.006276in}}%
\pgfpathcurveto{\pgfqpoint{3.061570in}{1.010394in}}{\pgfqpoint{3.055984in}{1.012708in}}{\pgfqpoint{3.050160in}{1.012708in}}%
\pgfpathcurveto{\pgfqpoint{3.044336in}{1.012708in}}{\pgfqpoint{3.038750in}{1.010394in}}{\pgfqpoint{3.034632in}{1.006276in}}%
\pgfpathcurveto{\pgfqpoint{3.030514in}{1.002158in}}{\pgfqpoint{3.028200in}{0.996572in}}{\pgfqpoint{3.028200in}{0.990748in}}%
\pgfpathcurveto{\pgfqpoint{3.028200in}{0.984924in}}{\pgfqpoint{3.030514in}{0.979338in}}{\pgfqpoint{3.034632in}{0.975220in}}%
\pgfpathcurveto{\pgfqpoint{3.038750in}{0.971101in}}{\pgfqpoint{3.044336in}{0.968788in}}{\pgfqpoint{3.050160in}{0.968788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946301in}{0.942032in}}%
\pgfpathcurveto{\pgfqpoint{2.952125in}{0.942032in}}{\pgfqpoint{2.957711in}{0.944346in}}{\pgfqpoint{2.961829in}{0.948464in}}%
\pgfpathcurveto{\pgfqpoint{2.965947in}{0.952582in}}{\pgfqpoint{2.968261in}{0.958168in}}{\pgfqpoint{2.968261in}{0.963992in}}%
\pgfpathcurveto{\pgfqpoint{2.968261in}{0.969816in}}{\pgfqpoint{2.965947in}{0.975402in}}{\pgfqpoint{2.961829in}{0.979520in}}%
\pgfpathcurveto{\pgfqpoint{2.957711in}{0.983639in}}{\pgfqpoint{2.952125in}{0.985952in}}{\pgfqpoint{2.946301in}{0.985952in}}%
\pgfpathcurveto{\pgfqpoint{2.940477in}{0.985952in}}{\pgfqpoint{2.934891in}{0.983639in}}{\pgfqpoint{2.930772in}{0.979520in}}%
\pgfpathcurveto{\pgfqpoint{2.926654in}{0.975402in}}{\pgfqpoint{2.924340in}{0.969816in}}{\pgfqpoint{2.924340in}{0.963992in}}%
\pgfpathcurveto{\pgfqpoint{2.924340in}{0.958168in}}{\pgfqpoint{2.926654in}{0.952582in}}{\pgfqpoint{2.930772in}{0.948464in}}%
\pgfpathcurveto{\pgfqpoint{2.934891in}{0.944346in}}{\pgfqpoint{2.940477in}{0.942032in}}{\pgfqpoint{2.946301in}{0.942032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086042in}{0.994629in}}%
\pgfpathcurveto{\pgfqpoint{3.091866in}{0.994629in}}{\pgfqpoint{3.097452in}{0.996943in}}{\pgfqpoint{3.101570in}{1.001061in}}%
\pgfpathcurveto{\pgfqpoint{3.105688in}{1.005180in}}{\pgfqpoint{3.108002in}{1.010766in}}{\pgfqpoint{3.108002in}{1.016590in}}%
\pgfpathcurveto{\pgfqpoint{3.108002in}{1.022414in}}{\pgfqpoint{3.105688in}{1.028000in}}{\pgfqpoint{3.101570in}{1.032118in}}%
\pgfpathcurveto{\pgfqpoint{3.097452in}{1.036236in}}{\pgfqpoint{3.091866in}{1.038550in}}{\pgfqpoint{3.086042in}{1.038550in}}%
\pgfpathcurveto{\pgfqpoint{3.080218in}{1.038550in}}{\pgfqpoint{3.074632in}{1.036236in}}{\pgfqpoint{3.070514in}{1.032118in}}%
\pgfpathcurveto{\pgfqpoint{3.066396in}{1.028000in}}{\pgfqpoint{3.064082in}{1.022414in}}{\pgfqpoint{3.064082in}{1.016590in}}%
\pgfpathcurveto{\pgfqpoint{3.064082in}{1.010766in}}{\pgfqpoint{3.066396in}{1.005180in}}{\pgfqpoint{3.070514in}{1.001061in}}%
\pgfpathcurveto{\pgfqpoint{3.074632in}{0.996943in}}{\pgfqpoint{3.080218in}{0.994629in}}{\pgfqpoint{3.086042in}{0.994629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322409in}{0.209388in}}%
\pgfpathcurveto{\pgfqpoint{2.328233in}{0.209388in}}{\pgfqpoint{2.333819in}{0.211702in}}{\pgfqpoint{2.337938in}{0.215820in}}%
\pgfpathcurveto{\pgfqpoint{2.342056in}{0.219938in}}{\pgfqpoint{2.344370in}{0.225524in}}{\pgfqpoint{2.344370in}{0.231348in}}%
\pgfpathcurveto{\pgfqpoint{2.344370in}{0.237172in}}{\pgfqpoint{2.342056in}{0.242758in}}{\pgfqpoint{2.337938in}{0.246876in}}%
\pgfpathcurveto{\pgfqpoint{2.333819in}{0.250994in}}{\pgfqpoint{2.328233in}{0.253308in}}{\pgfqpoint{2.322409in}{0.253308in}}%
\pgfpathcurveto{\pgfqpoint{2.316585in}{0.253308in}}{\pgfqpoint{2.310999in}{0.250994in}}{\pgfqpoint{2.306881in}{0.246876in}}%
\pgfpathcurveto{\pgfqpoint{2.302763in}{0.242758in}}{\pgfqpoint{2.300449in}{0.237172in}}{\pgfqpoint{2.300449in}{0.231348in}}%
\pgfpathcurveto{\pgfqpoint{2.300449in}{0.225524in}}{\pgfqpoint{2.302763in}{0.219938in}}{\pgfqpoint{2.306881in}{0.215820in}}%
\pgfpathcurveto{\pgfqpoint{2.310999in}{0.211702in}}{\pgfqpoint{2.316585in}{0.209388in}}{\pgfqpoint{2.322409in}{0.209388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155958in}{0.521480in}}%
\pgfpathcurveto{\pgfqpoint{2.161782in}{0.521480in}}{\pgfqpoint{2.167369in}{0.523794in}}{\pgfqpoint{2.171487in}{0.527912in}}%
\pgfpathcurveto{\pgfqpoint{2.175605in}{0.532030in}}{\pgfqpoint{2.177919in}{0.537616in}}{\pgfqpoint{2.177919in}{0.543440in}}%
\pgfpathcurveto{\pgfqpoint{2.177919in}{0.549264in}}{\pgfqpoint{2.175605in}{0.554850in}}{\pgfqpoint{2.171487in}{0.558969in}}%
\pgfpathcurveto{\pgfqpoint{2.167369in}{0.563087in}}{\pgfqpoint{2.161782in}{0.565401in}}{\pgfqpoint{2.155958in}{0.565401in}}%
\pgfpathcurveto{\pgfqpoint{2.150135in}{0.565401in}}{\pgfqpoint{2.144548in}{0.563087in}}{\pgfqpoint{2.140430in}{0.558969in}}%
\pgfpathcurveto{\pgfqpoint{2.136312in}{0.554850in}}{\pgfqpoint{2.133998in}{0.549264in}}{\pgfqpoint{2.133998in}{0.543440in}}%
\pgfpathcurveto{\pgfqpoint{2.133998in}{0.537616in}}{\pgfqpoint{2.136312in}{0.532030in}}{\pgfqpoint{2.140430in}{0.527912in}}%
\pgfpathcurveto{\pgfqpoint{2.144548in}{0.523794in}}{\pgfqpoint{2.150135in}{0.521480in}}{\pgfqpoint{2.155958in}{0.521480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334163in}{1.063775in}}%
\pgfpathcurveto{\pgfqpoint{3.339987in}{1.063775in}}{\pgfqpoint{3.345574in}{1.066089in}}{\pgfqpoint{3.349692in}{1.070207in}}%
\pgfpathcurveto{\pgfqpoint{3.353810in}{1.074325in}}{\pgfqpoint{3.356124in}{1.079911in}}{\pgfqpoint{3.356124in}{1.085735in}}%
\pgfpathcurveto{\pgfqpoint{3.356124in}{1.091559in}}{\pgfqpoint{3.353810in}{1.097145in}}{\pgfqpoint{3.349692in}{1.101263in}}%
\pgfpathcurveto{\pgfqpoint{3.345574in}{1.105381in}}{\pgfqpoint{3.339987in}{1.107695in}}{\pgfqpoint{3.334163in}{1.107695in}}%
\pgfpathcurveto{\pgfqpoint{3.328339in}{1.107695in}}{\pgfqpoint{3.322753in}{1.105381in}}{\pgfqpoint{3.318635in}{1.101263in}}%
\pgfpathcurveto{\pgfqpoint{3.314517in}{1.097145in}}{\pgfqpoint{3.312203in}{1.091559in}}{\pgfqpoint{3.312203in}{1.085735in}}%
\pgfpathcurveto{\pgfqpoint{3.312203in}{1.079911in}}{\pgfqpoint{3.314517in}{1.074325in}}{\pgfqpoint{3.318635in}{1.070207in}}%
\pgfpathcurveto{\pgfqpoint{3.322753in}{1.066089in}}{\pgfqpoint{3.328339in}{1.063775in}}{\pgfqpoint{3.334163in}{1.063775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.680120in}}%
\pgfpathcurveto{\pgfqpoint{2.113599in}{0.680120in}}{\pgfqpoint{2.119185in}{0.682433in}}{\pgfqpoint{2.123303in}{0.686552in}}%
\pgfpathcurveto{\pgfqpoint{2.127421in}{0.690670in}}{\pgfqpoint{2.129735in}{0.696256in}}{\pgfqpoint{2.129735in}{0.702080in}}%
\pgfpathcurveto{\pgfqpoint{2.129735in}{0.707904in}}{\pgfqpoint{2.127421in}{0.713490in}}{\pgfqpoint{2.123303in}{0.717608in}}%
\pgfpathcurveto{\pgfqpoint{2.119185in}{0.721726in}}{\pgfqpoint{2.113599in}{0.724040in}}{\pgfqpoint{2.107775in}{0.724040in}}%
\pgfpathcurveto{\pgfqpoint{2.101951in}{0.724040in}}{\pgfqpoint{2.096365in}{0.721726in}}{\pgfqpoint{2.092247in}{0.717608in}}%
\pgfpathcurveto{\pgfqpoint{2.088128in}{0.713490in}}{\pgfqpoint{2.085815in}{0.707904in}}{\pgfqpoint{2.085815in}{0.702080in}}%
\pgfpathcurveto{\pgfqpoint{2.085815in}{0.696256in}}{\pgfqpoint{2.088128in}{0.690670in}}{\pgfqpoint{2.092247in}{0.686552in}}%
\pgfpathcurveto{\pgfqpoint{2.096365in}{0.682433in}}{\pgfqpoint{2.101951in}{0.680120in}}{\pgfqpoint{2.107775in}{0.680120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821795in}{0.587732in}}%
\pgfpathcurveto{\pgfqpoint{2.827618in}{0.587732in}}{\pgfqpoint{2.833205in}{0.590046in}}{\pgfqpoint{2.837323in}{0.594164in}}%
\pgfpathcurveto{\pgfqpoint{2.841441in}{0.598282in}}{\pgfqpoint{2.843755in}{0.603869in}}{\pgfqpoint{2.843755in}{0.609693in}}%
\pgfpathcurveto{\pgfqpoint{2.843755in}{0.615516in}}{\pgfqpoint{2.841441in}{0.621103in}}{\pgfqpoint{2.837323in}{0.625221in}}%
\pgfpathcurveto{\pgfqpoint{2.833205in}{0.629339in}}{\pgfqpoint{2.827618in}{0.631653in}}{\pgfqpoint{2.821795in}{0.631653in}}%
\pgfpathcurveto{\pgfqpoint{2.815971in}{0.631653in}}{\pgfqpoint{2.810384in}{0.629339in}}{\pgfqpoint{2.806266in}{0.625221in}}%
\pgfpathcurveto{\pgfqpoint{2.802148in}{0.621103in}}{\pgfqpoint{2.799834in}{0.615516in}}{\pgfqpoint{2.799834in}{0.609693in}}%
\pgfpathcurveto{\pgfqpoint{2.799834in}{0.603869in}}{\pgfqpoint{2.802148in}{0.598282in}}{\pgfqpoint{2.806266in}{0.594164in}}%
\pgfpathcurveto{\pgfqpoint{2.810384in}{0.590046in}}{\pgfqpoint{2.815971in}{0.587732in}}{\pgfqpoint{2.821795in}{0.587732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038521in}{1.025296in}}%
\pgfpathcurveto{\pgfqpoint{3.044345in}{1.025296in}}{\pgfqpoint{3.049931in}{1.027610in}}{\pgfqpoint{3.054049in}{1.031728in}}%
\pgfpathcurveto{\pgfqpoint{3.058168in}{1.035846in}}{\pgfqpoint{3.060481in}{1.041433in}}{\pgfqpoint{3.060481in}{1.047256in}}%
\pgfpathcurveto{\pgfqpoint{3.060481in}{1.053080in}}{\pgfqpoint{3.058168in}{1.058667in}}{\pgfqpoint{3.054049in}{1.062785in}}%
\pgfpathcurveto{\pgfqpoint{3.049931in}{1.066903in}}{\pgfqpoint{3.044345in}{1.069217in}}{\pgfqpoint{3.038521in}{1.069217in}}%
\pgfpathcurveto{\pgfqpoint{3.032697in}{1.069217in}}{\pgfqpoint{3.027111in}{1.066903in}}{\pgfqpoint{3.022993in}{1.062785in}}%
\pgfpathcurveto{\pgfqpoint{3.018875in}{1.058667in}}{\pgfqpoint{3.016561in}{1.053080in}}{\pgfqpoint{3.016561in}{1.047256in}}%
\pgfpathcurveto{\pgfqpoint{3.016561in}{1.041433in}}{\pgfqpoint{3.018875in}{1.035846in}}{\pgfqpoint{3.022993in}{1.031728in}}%
\pgfpathcurveto{\pgfqpoint{3.027111in}{1.027610in}}{\pgfqpoint{3.032697in}{1.025296in}}{\pgfqpoint{3.038521in}{1.025296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192280in}{0.778902in}}%
\pgfpathcurveto{\pgfqpoint{3.198104in}{0.778902in}}{\pgfqpoint{3.203690in}{0.781216in}}{\pgfqpoint{3.207808in}{0.785334in}}%
\pgfpathcurveto{\pgfqpoint{3.211927in}{0.789452in}}{\pgfqpoint{3.214240in}{0.795038in}}{\pgfqpoint{3.214240in}{0.800862in}}%
\pgfpathcurveto{\pgfqpoint{3.214240in}{0.806686in}}{\pgfqpoint{3.211927in}{0.812272in}}{\pgfqpoint{3.207808in}{0.816390in}}%
\pgfpathcurveto{\pgfqpoint{3.203690in}{0.820508in}}{\pgfqpoint{3.198104in}{0.822822in}}{\pgfqpoint{3.192280in}{0.822822in}}%
\pgfpathcurveto{\pgfqpoint{3.186456in}{0.822822in}}{\pgfqpoint{3.180870in}{0.820508in}}{\pgfqpoint{3.176752in}{0.816390in}}%
\pgfpathcurveto{\pgfqpoint{3.172634in}{0.812272in}}{\pgfqpoint{3.170320in}{0.806686in}}{\pgfqpoint{3.170320in}{0.800862in}}%
\pgfpathcurveto{\pgfqpoint{3.170320in}{0.795038in}}{\pgfqpoint{3.172634in}{0.789452in}}{\pgfqpoint{3.176752in}{0.785334in}}%
\pgfpathcurveto{\pgfqpoint{3.180870in}{0.781216in}}{\pgfqpoint{3.186456in}{0.778902in}}{\pgfqpoint{3.192280in}{0.778902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734606in}{0.710109in}}%
\pgfpathcurveto{\pgfqpoint{2.740430in}{0.710109in}}{\pgfqpoint{2.746016in}{0.712423in}}{\pgfqpoint{2.750135in}{0.716541in}}%
\pgfpathcurveto{\pgfqpoint{2.754253in}{0.720659in}}{\pgfqpoint{2.756567in}{0.726245in}}{\pgfqpoint{2.756567in}{0.732069in}}%
\pgfpathcurveto{\pgfqpoint{2.756567in}{0.737893in}}{\pgfqpoint{2.754253in}{0.743479in}}{\pgfqpoint{2.750135in}{0.747598in}}%
\pgfpathcurveto{\pgfqpoint{2.746016in}{0.751716in}}{\pgfqpoint{2.740430in}{0.754030in}}{\pgfqpoint{2.734606in}{0.754030in}}%
\pgfpathcurveto{\pgfqpoint{2.728782in}{0.754030in}}{\pgfqpoint{2.723196in}{0.751716in}}{\pgfqpoint{2.719078in}{0.747598in}}%
\pgfpathcurveto{\pgfqpoint{2.714960in}{0.743479in}}{\pgfqpoint{2.712646in}{0.737893in}}{\pgfqpoint{2.712646in}{0.732069in}}%
\pgfpathcurveto{\pgfqpoint{2.712646in}{0.726245in}}{\pgfqpoint{2.714960in}{0.720659in}}{\pgfqpoint{2.719078in}{0.716541in}}%
\pgfpathcurveto{\pgfqpoint{2.723196in}{0.712423in}}{\pgfqpoint{2.728782in}{0.710109in}}{\pgfqpoint{2.734606in}{0.710109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202843in}{1.419916in}}%
\pgfpathcurveto{\pgfqpoint{3.208667in}{1.419916in}}{\pgfqpoint{3.214253in}{1.422230in}}{\pgfqpoint{3.218371in}{1.426348in}}%
\pgfpathcurveto{\pgfqpoint{3.222489in}{1.430466in}}{\pgfqpoint{3.224803in}{1.436052in}}{\pgfqpoint{3.224803in}{1.441876in}}%
\pgfpathcurveto{\pgfqpoint{3.224803in}{1.447700in}}{\pgfqpoint{3.222489in}{1.453286in}}{\pgfqpoint{3.218371in}{1.457404in}}%
\pgfpathcurveto{\pgfqpoint{3.214253in}{1.461522in}}{\pgfqpoint{3.208667in}{1.463836in}}{\pgfqpoint{3.202843in}{1.463836in}}%
\pgfpathcurveto{\pgfqpoint{3.197019in}{1.463836in}}{\pgfqpoint{3.191433in}{1.461522in}}{\pgfqpoint{3.187315in}{1.457404in}}%
\pgfpathcurveto{\pgfqpoint{3.183197in}{1.453286in}}{\pgfqpoint{3.180883in}{1.447700in}}{\pgfqpoint{3.180883in}{1.441876in}}%
\pgfpathcurveto{\pgfqpoint{3.180883in}{1.436052in}}{\pgfqpoint{3.183197in}{1.430466in}}{\pgfqpoint{3.187315in}{1.426348in}}%
\pgfpathcurveto{\pgfqpoint{3.191433in}{1.422230in}}{\pgfqpoint{3.197019in}{1.419916in}}{\pgfqpoint{3.202843in}{1.419916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192380in}{0.987857in}}%
\pgfpathcurveto{\pgfqpoint{3.198204in}{0.987857in}}{\pgfqpoint{3.203790in}{0.990171in}}{\pgfqpoint{3.207908in}{0.994289in}}%
\pgfpathcurveto{\pgfqpoint{3.212026in}{0.998408in}}{\pgfqpoint{3.214340in}{1.003994in}}{\pgfqpoint{3.214340in}{1.009818in}}%
\pgfpathcurveto{\pgfqpoint{3.214340in}{1.015642in}}{\pgfqpoint{3.212026in}{1.021228in}}{\pgfqpoint{3.207908in}{1.025346in}}%
\pgfpathcurveto{\pgfqpoint{3.203790in}{1.029464in}}{\pgfqpoint{3.198204in}{1.031778in}}{\pgfqpoint{3.192380in}{1.031778in}}%
\pgfpathcurveto{\pgfqpoint{3.186556in}{1.031778in}}{\pgfqpoint{3.180970in}{1.029464in}}{\pgfqpoint{3.176851in}{1.025346in}}%
\pgfpathcurveto{\pgfqpoint{3.172733in}{1.021228in}}{\pgfqpoint{3.170419in}{1.015642in}}{\pgfqpoint{3.170419in}{1.009818in}}%
\pgfpathcurveto{\pgfqpoint{3.170419in}{1.003994in}}{\pgfqpoint{3.172733in}{0.998408in}}{\pgfqpoint{3.176851in}{0.994289in}}%
\pgfpathcurveto{\pgfqpoint{3.180970in}{0.990171in}}{\pgfqpoint{3.186556in}{0.987857in}}{\pgfqpoint{3.192380in}{0.987857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929043in}{0.764173in}}%
\pgfpathcurveto{\pgfqpoint{2.934867in}{0.764173in}}{\pgfqpoint{2.940453in}{0.766487in}}{\pgfqpoint{2.944571in}{0.770605in}}%
\pgfpathcurveto{\pgfqpoint{2.948689in}{0.774723in}}{\pgfqpoint{2.951003in}{0.780310in}}{\pgfqpoint{2.951003in}{0.786134in}}%
\pgfpathcurveto{\pgfqpoint{2.951003in}{0.791957in}}{\pgfqpoint{2.948689in}{0.797544in}}{\pgfqpoint{2.944571in}{0.801662in}}%
\pgfpathcurveto{\pgfqpoint{2.940453in}{0.805780in}}{\pgfqpoint{2.934867in}{0.808094in}}{\pgfqpoint{2.929043in}{0.808094in}}%
\pgfpathcurveto{\pgfqpoint{2.923219in}{0.808094in}}{\pgfqpoint{2.917633in}{0.805780in}}{\pgfqpoint{2.913515in}{0.801662in}}%
\pgfpathcurveto{\pgfqpoint{2.909397in}{0.797544in}}{\pgfqpoint{2.907083in}{0.791957in}}{\pgfqpoint{2.907083in}{0.786134in}}%
\pgfpathcurveto{\pgfqpoint{2.907083in}{0.780310in}}{\pgfqpoint{2.909397in}{0.774723in}}{\pgfqpoint{2.913515in}{0.770605in}}%
\pgfpathcurveto{\pgfqpoint{2.917633in}{0.766487in}}{\pgfqpoint{2.923219in}{0.764173in}}{\pgfqpoint{2.929043in}{0.764173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995392in}{0.521029in}}%
\pgfpathcurveto{\pgfqpoint{3.001216in}{0.521029in}}{\pgfqpoint{3.006802in}{0.523343in}}{\pgfqpoint{3.010920in}{0.527462in}}%
\pgfpathcurveto{\pgfqpoint{3.015038in}{0.531580in}}{\pgfqpoint{3.017352in}{0.537166in}}{\pgfqpoint{3.017352in}{0.542990in}}%
\pgfpathcurveto{\pgfqpoint{3.017352in}{0.548814in}}{\pgfqpoint{3.015038in}{0.554400in}}{\pgfqpoint{3.010920in}{0.558518in}}%
\pgfpathcurveto{\pgfqpoint{3.006802in}{0.562636in}}{\pgfqpoint{3.001216in}{0.564950in}}{\pgfqpoint{2.995392in}{0.564950in}}%
\pgfpathcurveto{\pgfqpoint{2.989568in}{0.564950in}}{\pgfqpoint{2.983982in}{0.562636in}}{\pgfqpoint{2.979864in}{0.558518in}}%
\pgfpathcurveto{\pgfqpoint{2.975745in}{0.554400in}}{\pgfqpoint{2.973432in}{0.548814in}}{\pgfqpoint{2.973432in}{0.542990in}}%
\pgfpathcurveto{\pgfqpoint{2.973432in}{0.537166in}}{\pgfqpoint{2.975745in}{0.531580in}}{\pgfqpoint{2.979864in}{0.527462in}}%
\pgfpathcurveto{\pgfqpoint{2.983982in}{0.523343in}}{\pgfqpoint{2.989568in}{0.521029in}}{\pgfqpoint{2.995392in}{0.521029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121155in}{0.959259in}}%
\pgfpathcurveto{\pgfqpoint{3.126979in}{0.959259in}}{\pgfqpoint{3.132565in}{0.961573in}}{\pgfqpoint{3.136683in}{0.965691in}}%
\pgfpathcurveto{\pgfqpoint{3.140801in}{0.969809in}}{\pgfqpoint{3.143115in}{0.975395in}}{\pgfqpoint{3.143115in}{0.981219in}}%
\pgfpathcurveto{\pgfqpoint{3.143115in}{0.987043in}}{\pgfqpoint{3.140801in}{0.992629in}}{\pgfqpoint{3.136683in}{0.996747in}}%
\pgfpathcurveto{\pgfqpoint{3.132565in}{1.000865in}}{\pgfqpoint{3.126979in}{1.003179in}}{\pgfqpoint{3.121155in}{1.003179in}}%
\pgfpathcurveto{\pgfqpoint{3.115331in}{1.003179in}}{\pgfqpoint{3.109745in}{1.000865in}}{\pgfqpoint{3.105626in}{0.996747in}}%
\pgfpathcurveto{\pgfqpoint{3.101508in}{0.992629in}}{\pgfqpoint{3.099194in}{0.987043in}}{\pgfqpoint{3.099194in}{0.981219in}}%
\pgfpathcurveto{\pgfqpoint{3.099194in}{0.975395in}}{\pgfqpoint{3.101508in}{0.969809in}}{\pgfqpoint{3.105626in}{0.965691in}}%
\pgfpathcurveto{\pgfqpoint{3.109745in}{0.961573in}}{\pgfqpoint{3.115331in}{0.959259in}}{\pgfqpoint{3.121155in}{0.959259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141640in}{1.005973in}}%
\pgfpathcurveto{\pgfqpoint{3.147464in}{1.005973in}}{\pgfqpoint{3.153050in}{1.008286in}}{\pgfqpoint{3.157168in}{1.012405in}}%
\pgfpathcurveto{\pgfqpoint{3.161287in}{1.016523in}}{\pgfqpoint{3.163600in}{1.022109in}}{\pgfqpoint{3.163600in}{1.027933in}}%
\pgfpathcurveto{\pgfqpoint{3.163600in}{1.033757in}}{\pgfqpoint{3.161287in}{1.039343in}}{\pgfqpoint{3.157168in}{1.043461in}}%
\pgfpathcurveto{\pgfqpoint{3.153050in}{1.047579in}}{\pgfqpoint{3.147464in}{1.049893in}}{\pgfqpoint{3.141640in}{1.049893in}}%
\pgfpathcurveto{\pgfqpoint{3.135816in}{1.049893in}}{\pgfqpoint{3.130230in}{1.047579in}}{\pgfqpoint{3.126112in}{1.043461in}}%
\pgfpathcurveto{\pgfqpoint{3.121994in}{1.039343in}}{\pgfqpoint{3.119680in}{1.033757in}}{\pgfqpoint{3.119680in}{1.027933in}}%
\pgfpathcurveto{\pgfqpoint{3.119680in}{1.022109in}}{\pgfqpoint{3.121994in}{1.016523in}}{\pgfqpoint{3.126112in}{1.012405in}}%
\pgfpathcurveto{\pgfqpoint{3.130230in}{1.008286in}}{\pgfqpoint{3.135816in}{1.005973in}}{\pgfqpoint{3.141640in}{1.005973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040207in}{0.903299in}}%
\pgfpathcurveto{\pgfqpoint{3.046031in}{0.903299in}}{\pgfqpoint{3.051617in}{0.905613in}}{\pgfqpoint{3.055735in}{0.909731in}}%
\pgfpathcurveto{\pgfqpoint{3.059853in}{0.913849in}}{\pgfqpoint{3.062167in}{0.919435in}}{\pgfqpoint{3.062167in}{0.925259in}}%
\pgfpathcurveto{\pgfqpoint{3.062167in}{0.931083in}}{\pgfqpoint{3.059853in}{0.936669in}}{\pgfqpoint{3.055735in}{0.940787in}}%
\pgfpathcurveto{\pgfqpoint{3.051617in}{0.944905in}}{\pgfqpoint{3.046031in}{0.947219in}}{\pgfqpoint{3.040207in}{0.947219in}}%
\pgfpathcurveto{\pgfqpoint{3.034383in}{0.947219in}}{\pgfqpoint{3.028797in}{0.944905in}}{\pgfqpoint{3.024678in}{0.940787in}}%
\pgfpathcurveto{\pgfqpoint{3.020560in}{0.936669in}}{\pgfqpoint{3.018246in}{0.931083in}}{\pgfqpoint{3.018246in}{0.925259in}}%
\pgfpathcurveto{\pgfqpoint{3.018246in}{0.919435in}}{\pgfqpoint{3.020560in}{0.913849in}}{\pgfqpoint{3.024678in}{0.909731in}}%
\pgfpathcurveto{\pgfqpoint{3.028797in}{0.905613in}}{\pgfqpoint{3.034383in}{0.903299in}}{\pgfqpoint{3.040207in}{0.903299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783856in}{0.878641in}}%
\pgfpathcurveto{\pgfqpoint{2.789680in}{0.878641in}}{\pgfqpoint{2.795266in}{0.880955in}}{\pgfqpoint{2.799384in}{0.885073in}}%
\pgfpathcurveto{\pgfqpoint{2.803503in}{0.889191in}}{\pgfqpoint{2.805816in}{0.894778in}}{\pgfqpoint{2.805816in}{0.900602in}}%
\pgfpathcurveto{\pgfqpoint{2.805816in}{0.906426in}}{\pgfqpoint{2.803503in}{0.912012in}}{\pgfqpoint{2.799384in}{0.916130in}}%
\pgfpathcurveto{\pgfqpoint{2.795266in}{0.920248in}}{\pgfqpoint{2.789680in}{0.922562in}}{\pgfqpoint{2.783856in}{0.922562in}}%
\pgfpathcurveto{\pgfqpoint{2.778032in}{0.922562in}}{\pgfqpoint{2.772446in}{0.920248in}}{\pgfqpoint{2.768328in}{0.916130in}}%
\pgfpathcurveto{\pgfqpoint{2.764210in}{0.912012in}}{\pgfqpoint{2.761896in}{0.906426in}}{\pgfqpoint{2.761896in}{0.900602in}}%
\pgfpathcurveto{\pgfqpoint{2.761896in}{0.894778in}}{\pgfqpoint{2.764210in}{0.889191in}}{\pgfqpoint{2.768328in}{0.885073in}}%
\pgfpathcurveto{\pgfqpoint{2.772446in}{0.880955in}}{\pgfqpoint{2.778032in}{0.878641in}}{\pgfqpoint{2.783856in}{0.878641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055985in}{0.979790in}}%
\pgfpathcurveto{\pgfqpoint{3.061809in}{0.979790in}}{\pgfqpoint{3.067395in}{0.982104in}}{\pgfqpoint{3.071513in}{0.986222in}}%
\pgfpathcurveto{\pgfqpoint{3.075632in}{0.990340in}}{\pgfqpoint{3.077945in}{0.995926in}}{\pgfqpoint{3.077945in}{1.001750in}}%
\pgfpathcurveto{\pgfqpoint{3.077945in}{1.007574in}}{\pgfqpoint{3.075632in}{1.013160in}}{\pgfqpoint{3.071513in}{1.017278in}}%
\pgfpathcurveto{\pgfqpoint{3.067395in}{1.021396in}}{\pgfqpoint{3.061809in}{1.023710in}}{\pgfqpoint{3.055985in}{1.023710in}}%
\pgfpathcurveto{\pgfqpoint{3.050161in}{1.023710in}}{\pgfqpoint{3.044575in}{1.021396in}}{\pgfqpoint{3.040457in}{1.017278in}}%
\pgfpathcurveto{\pgfqpoint{3.036339in}{1.013160in}}{\pgfqpoint{3.034025in}{1.007574in}}{\pgfqpoint{3.034025in}{1.001750in}}%
\pgfpathcurveto{\pgfqpoint{3.034025in}{0.995926in}}{\pgfqpoint{3.036339in}{0.990340in}}{\pgfqpoint{3.040457in}{0.986222in}}%
\pgfpathcurveto{\pgfqpoint{3.044575in}{0.982104in}}{\pgfqpoint{3.050161in}{0.979790in}}{\pgfqpoint{3.055985in}{0.979790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752117in}{1.026813in}}%
\pgfpathcurveto{\pgfqpoint{2.757941in}{1.026813in}}{\pgfqpoint{2.763527in}{1.029126in}}{\pgfqpoint{2.767645in}{1.033245in}}%
\pgfpathcurveto{\pgfqpoint{2.771763in}{1.037363in}}{\pgfqpoint{2.774077in}{1.042949in}}{\pgfqpoint{2.774077in}{1.048773in}}%
\pgfpathcurveto{\pgfqpoint{2.774077in}{1.054597in}}{\pgfqpoint{2.771763in}{1.060183in}}{\pgfqpoint{2.767645in}{1.064301in}}%
\pgfpathcurveto{\pgfqpoint{2.763527in}{1.068419in}}{\pgfqpoint{2.757941in}{1.070733in}}{\pgfqpoint{2.752117in}{1.070733in}}%
\pgfpathcurveto{\pgfqpoint{2.746293in}{1.070733in}}{\pgfqpoint{2.740707in}{1.068419in}}{\pgfqpoint{2.736589in}{1.064301in}}%
\pgfpathcurveto{\pgfqpoint{2.732470in}{1.060183in}}{\pgfqpoint{2.730157in}{1.054597in}}{\pgfqpoint{2.730157in}{1.048773in}}%
\pgfpathcurveto{\pgfqpoint{2.730157in}{1.042949in}}{\pgfqpoint{2.732470in}{1.037363in}}{\pgfqpoint{2.736589in}{1.033245in}}%
\pgfpathcurveto{\pgfqpoint{2.740707in}{1.029126in}}{\pgfqpoint{2.746293in}{1.026813in}}{\pgfqpoint{2.752117in}{1.026813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164330in}{0.897235in}}%
\pgfpathcurveto{\pgfqpoint{3.170154in}{0.897235in}}{\pgfqpoint{3.175741in}{0.899549in}}{\pgfqpoint{3.179859in}{0.903667in}}%
\pgfpathcurveto{\pgfqpoint{3.183977in}{0.907785in}}{\pgfqpoint{3.186291in}{0.913371in}}{\pgfqpoint{3.186291in}{0.919195in}}%
\pgfpathcurveto{\pgfqpoint{3.186291in}{0.925019in}}{\pgfqpoint{3.183977in}{0.930605in}}{\pgfqpoint{3.179859in}{0.934724in}}%
\pgfpathcurveto{\pgfqpoint{3.175741in}{0.938842in}}{\pgfqpoint{3.170154in}{0.941156in}}{\pgfqpoint{3.164330in}{0.941156in}}%
\pgfpathcurveto{\pgfqpoint{3.158506in}{0.941156in}}{\pgfqpoint{3.152920in}{0.938842in}}{\pgfqpoint{3.148802in}{0.934724in}}%
\pgfpathcurveto{\pgfqpoint{3.144684in}{0.930605in}}{\pgfqpoint{3.142370in}{0.925019in}}{\pgfqpoint{3.142370in}{0.919195in}}%
\pgfpathcurveto{\pgfqpoint{3.142370in}{0.913371in}}{\pgfqpoint{3.144684in}{0.907785in}}{\pgfqpoint{3.148802in}{0.903667in}}%
\pgfpathcurveto{\pgfqpoint{3.152920in}{0.899549in}}{\pgfqpoint{3.158506in}{0.897235in}}{\pgfqpoint{3.164330in}{0.897235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050920in}{-0.733370in}}%
\pgfpathcurveto{\pgfqpoint{2.056744in}{-0.733370in}}{\pgfqpoint{2.062330in}{-0.731056in}}{\pgfqpoint{2.066448in}{-0.726938in}}%
\pgfpathcurveto{\pgfqpoint{2.070567in}{-0.722820in}}{\pgfqpoint{2.072880in}{-0.717234in}}{\pgfqpoint{2.072880in}{-0.711410in}}%
\pgfpathcurveto{\pgfqpoint{2.072880in}{-0.705586in}}{\pgfqpoint{2.070567in}{-0.700000in}}{\pgfqpoint{2.066448in}{-0.695882in}}%
\pgfpathcurveto{\pgfqpoint{2.062330in}{-0.691764in}}{\pgfqpoint{2.056744in}{-0.689450in}}{\pgfqpoint{2.050920in}{-0.689450in}}%
\pgfpathcurveto{\pgfqpoint{2.045096in}{-0.689450in}}{\pgfqpoint{2.039510in}{-0.691764in}}{\pgfqpoint{2.035392in}{-0.695882in}}%
\pgfpathcurveto{\pgfqpoint{2.031274in}{-0.700000in}}{\pgfqpoint{2.028960in}{-0.705586in}}{\pgfqpoint{2.028960in}{-0.711410in}}%
\pgfpathcurveto{\pgfqpoint{2.028960in}{-0.717234in}}{\pgfqpoint{2.031274in}{-0.722820in}}{\pgfqpoint{2.035392in}{-0.726938in}}%
\pgfpathcurveto{\pgfqpoint{2.039510in}{-0.731056in}}{\pgfqpoint{2.045096in}{-0.733370in}}{\pgfqpoint{2.050920in}{-0.733370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979060in}{0.939381in}}%
\pgfpathcurveto{\pgfqpoint{2.984884in}{0.939381in}}{\pgfqpoint{2.990470in}{0.941694in}}{\pgfqpoint{2.994588in}{0.945813in}}%
\pgfpathcurveto{\pgfqpoint{2.998706in}{0.949931in}}{\pgfqpoint{3.001020in}{0.955517in}}{\pgfqpoint{3.001020in}{0.961341in}}%
\pgfpathcurveto{\pgfqpoint{3.001020in}{0.967165in}}{\pgfqpoint{2.998706in}{0.972751in}}{\pgfqpoint{2.994588in}{0.976869in}}%
\pgfpathcurveto{\pgfqpoint{2.990470in}{0.980987in}}{\pgfqpoint{2.984884in}{0.983301in}}{\pgfqpoint{2.979060in}{0.983301in}}%
\pgfpathcurveto{\pgfqpoint{2.973236in}{0.983301in}}{\pgfqpoint{2.967649in}{0.980987in}}{\pgfqpoint{2.963531in}{0.976869in}}%
\pgfpathcurveto{\pgfqpoint{2.959413in}{0.972751in}}{\pgfqpoint{2.957099in}{0.967165in}}{\pgfqpoint{2.957099in}{0.961341in}}%
\pgfpathcurveto{\pgfqpoint{2.957099in}{0.955517in}}{\pgfqpoint{2.959413in}{0.949931in}}{\pgfqpoint{2.963531in}{0.945813in}}%
\pgfpathcurveto{\pgfqpoint{2.967649in}{0.941694in}}{\pgfqpoint{2.973236in}{0.939381in}}{\pgfqpoint{2.979060in}{0.939381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325964in}{1.005688in}}%
\pgfpathcurveto{\pgfqpoint{3.331788in}{1.005688in}}{\pgfqpoint{3.337374in}{1.008002in}}{\pgfqpoint{3.341492in}{1.012120in}}%
\pgfpathcurveto{\pgfqpoint{3.345610in}{1.016238in}}{\pgfqpoint{3.347924in}{1.021824in}}{\pgfqpoint{3.347924in}{1.027648in}}%
\pgfpathcurveto{\pgfqpoint{3.347924in}{1.033472in}}{\pgfqpoint{3.345610in}{1.039058in}}{\pgfqpoint{3.341492in}{1.043176in}}%
\pgfpathcurveto{\pgfqpoint{3.337374in}{1.047295in}}{\pgfqpoint{3.331788in}{1.049608in}}{\pgfqpoint{3.325964in}{1.049608in}}%
\pgfpathcurveto{\pgfqpoint{3.320140in}{1.049608in}}{\pgfqpoint{3.314554in}{1.047295in}}{\pgfqpoint{3.310435in}{1.043176in}}%
\pgfpathcurveto{\pgfqpoint{3.306317in}{1.039058in}}{\pgfqpoint{3.304003in}{1.033472in}}{\pgfqpoint{3.304003in}{1.027648in}}%
\pgfpathcurveto{\pgfqpoint{3.304003in}{1.021824in}}{\pgfqpoint{3.306317in}{1.016238in}}{\pgfqpoint{3.310435in}{1.012120in}}%
\pgfpathcurveto{\pgfqpoint{3.314554in}{1.008002in}}{\pgfqpoint{3.320140in}{1.005688in}}{\pgfqpoint{3.325964in}{1.005688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721182in}{0.406145in}}%
\pgfpathcurveto{\pgfqpoint{2.727006in}{0.406145in}}{\pgfqpoint{2.732592in}{0.408459in}}{\pgfqpoint{2.736711in}{0.412577in}}%
\pgfpathcurveto{\pgfqpoint{2.740829in}{0.416695in}}{\pgfqpoint{2.743143in}{0.422281in}}{\pgfqpoint{2.743143in}{0.428105in}}%
\pgfpathcurveto{\pgfqpoint{2.743143in}{0.433929in}}{\pgfqpoint{2.740829in}{0.439515in}}{\pgfqpoint{2.736711in}{0.443633in}}%
\pgfpathcurveto{\pgfqpoint{2.732592in}{0.447751in}}{\pgfqpoint{2.727006in}{0.450065in}}{\pgfqpoint{2.721182in}{0.450065in}}%
\pgfpathcurveto{\pgfqpoint{2.715358in}{0.450065in}}{\pgfqpoint{2.709772in}{0.447751in}}{\pgfqpoint{2.705654in}{0.443633in}}%
\pgfpathcurveto{\pgfqpoint{2.701536in}{0.439515in}}{\pgfqpoint{2.699222in}{0.433929in}}{\pgfqpoint{2.699222in}{0.428105in}}%
\pgfpathcurveto{\pgfqpoint{2.699222in}{0.422281in}}{\pgfqpoint{2.701536in}{0.416695in}}{\pgfqpoint{2.705654in}{0.412577in}}%
\pgfpathcurveto{\pgfqpoint{2.709772in}{0.408459in}}{\pgfqpoint{2.715358in}{0.406145in}}{\pgfqpoint{2.721182in}{0.406145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268935in}{0.983184in}}%
\pgfpathcurveto{\pgfqpoint{3.274759in}{0.983184in}}{\pgfqpoint{3.280345in}{0.985497in}}{\pgfqpoint{3.284463in}{0.989616in}}%
\pgfpathcurveto{\pgfqpoint{3.288581in}{0.993734in}}{\pgfqpoint{3.290895in}{0.999320in}}{\pgfqpoint{3.290895in}{1.005144in}}%
\pgfpathcurveto{\pgfqpoint{3.290895in}{1.010968in}}{\pgfqpoint{3.288581in}{1.016554in}}{\pgfqpoint{3.284463in}{1.020672in}}%
\pgfpathcurveto{\pgfqpoint{3.280345in}{1.024790in}}{\pgfqpoint{3.274759in}{1.027104in}}{\pgfqpoint{3.268935in}{1.027104in}}%
\pgfpathcurveto{\pgfqpoint{3.263111in}{1.027104in}}{\pgfqpoint{3.257524in}{1.024790in}}{\pgfqpoint{3.253406in}{1.020672in}}%
\pgfpathcurveto{\pgfqpoint{3.249288in}{1.016554in}}{\pgfqpoint{3.246974in}{1.010968in}}{\pgfqpoint{3.246974in}{1.005144in}}%
\pgfpathcurveto{\pgfqpoint{3.246974in}{0.999320in}}{\pgfqpoint{3.249288in}{0.993734in}}{\pgfqpoint{3.253406in}{0.989616in}}%
\pgfpathcurveto{\pgfqpoint{3.257524in}{0.985497in}}{\pgfqpoint{3.263111in}{0.983184in}}{\pgfqpoint{3.268935in}{0.983184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136199in}{1.053591in}}%
\pgfpathcurveto{\pgfqpoint{3.142023in}{1.053591in}}{\pgfqpoint{3.147609in}{1.055905in}}{\pgfqpoint{3.151727in}{1.060023in}}%
\pgfpathcurveto{\pgfqpoint{3.155845in}{1.064141in}}{\pgfqpoint{3.158159in}{1.069728in}}{\pgfqpoint{3.158159in}{1.075552in}}%
\pgfpathcurveto{\pgfqpoint{3.158159in}{1.081376in}}{\pgfqpoint{3.155845in}{1.086962in}}{\pgfqpoint{3.151727in}{1.091080in}}%
\pgfpathcurveto{\pgfqpoint{3.147609in}{1.095198in}}{\pgfqpoint{3.142023in}{1.097512in}}{\pgfqpoint{3.136199in}{1.097512in}}%
\pgfpathcurveto{\pgfqpoint{3.130375in}{1.097512in}}{\pgfqpoint{3.124789in}{1.095198in}}{\pgfqpoint{3.120671in}{1.091080in}}%
\pgfpathcurveto{\pgfqpoint{3.116552in}{1.086962in}}{\pgfqpoint{3.114239in}{1.081376in}}{\pgfqpoint{3.114239in}{1.075552in}}%
\pgfpathcurveto{\pgfqpoint{3.114239in}{1.069728in}}{\pgfqpoint{3.116552in}{1.064141in}}{\pgfqpoint{3.120671in}{1.060023in}}%
\pgfpathcurveto{\pgfqpoint{3.124789in}{1.055905in}}{\pgfqpoint{3.130375in}{1.053591in}}{\pgfqpoint{3.136199in}{1.053591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211699in}{0.720807in}}%
\pgfpathcurveto{\pgfqpoint{3.217523in}{0.720807in}}{\pgfqpoint{3.223109in}{0.723121in}}{\pgfqpoint{3.227227in}{0.727239in}}%
\pgfpathcurveto{\pgfqpoint{3.231345in}{0.731357in}}{\pgfqpoint{3.233659in}{0.736943in}}{\pgfqpoint{3.233659in}{0.742767in}}%
\pgfpathcurveto{\pgfqpoint{3.233659in}{0.748591in}}{\pgfqpoint{3.231345in}{0.754177in}}{\pgfqpoint{3.227227in}{0.758296in}}%
\pgfpathcurveto{\pgfqpoint{3.223109in}{0.762414in}}{\pgfqpoint{3.217523in}{0.764728in}}{\pgfqpoint{3.211699in}{0.764728in}}%
\pgfpathcurveto{\pgfqpoint{3.205875in}{0.764728in}}{\pgfqpoint{3.200289in}{0.762414in}}{\pgfqpoint{3.196170in}{0.758296in}}%
\pgfpathcurveto{\pgfqpoint{3.192052in}{0.754177in}}{\pgfqpoint{3.189738in}{0.748591in}}{\pgfqpoint{3.189738in}{0.742767in}}%
\pgfpathcurveto{\pgfqpoint{3.189738in}{0.736943in}}{\pgfqpoint{3.192052in}{0.731357in}}{\pgfqpoint{3.196170in}{0.727239in}}%
\pgfpathcurveto{\pgfqpoint{3.200289in}{0.723121in}}{\pgfqpoint{3.205875in}{0.720807in}}{\pgfqpoint{3.211699in}{0.720807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994878in}{0.874081in}}%
\pgfpathcurveto{\pgfqpoint{3.000702in}{0.874081in}}{\pgfqpoint{3.006288in}{0.876394in}}{\pgfqpoint{3.010406in}{0.880513in}}%
\pgfpathcurveto{\pgfqpoint{3.014524in}{0.884631in}}{\pgfqpoint{3.016838in}{0.890217in}}{\pgfqpoint{3.016838in}{0.896041in}}%
\pgfpathcurveto{\pgfqpoint{3.016838in}{0.901865in}}{\pgfqpoint{3.014524in}{0.907451in}}{\pgfqpoint{3.010406in}{0.911569in}}%
\pgfpathcurveto{\pgfqpoint{3.006288in}{0.915687in}}{\pgfqpoint{3.000702in}{0.918001in}}{\pgfqpoint{2.994878in}{0.918001in}}%
\pgfpathcurveto{\pgfqpoint{2.989054in}{0.918001in}}{\pgfqpoint{2.983468in}{0.915687in}}{\pgfqpoint{2.979349in}{0.911569in}}%
\pgfpathcurveto{\pgfqpoint{2.975231in}{0.907451in}}{\pgfqpoint{2.972917in}{0.901865in}}{\pgfqpoint{2.972917in}{0.896041in}}%
\pgfpathcurveto{\pgfqpoint{2.972917in}{0.890217in}}{\pgfqpoint{2.975231in}{0.884631in}}{\pgfqpoint{2.979349in}{0.880513in}}%
\pgfpathcurveto{\pgfqpoint{2.983468in}{0.876394in}}{\pgfqpoint{2.989054in}{0.874081in}}{\pgfqpoint{2.994878in}{0.874081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924108in}{0.839444in}}%
\pgfpathcurveto{\pgfqpoint{2.929932in}{0.839444in}}{\pgfqpoint{2.935518in}{0.841758in}}{\pgfqpoint{2.939636in}{0.845876in}}%
\pgfpathcurveto{\pgfqpoint{2.943754in}{0.849995in}}{\pgfqpoint{2.946068in}{0.855581in}}{\pgfqpoint{2.946068in}{0.861405in}}%
\pgfpathcurveto{\pgfqpoint{2.946068in}{0.867229in}}{\pgfqpoint{2.943754in}{0.872815in}}{\pgfqpoint{2.939636in}{0.876933in}}%
\pgfpathcurveto{\pgfqpoint{2.935518in}{0.881051in}}{\pgfqpoint{2.929932in}{0.883365in}}{\pgfqpoint{2.924108in}{0.883365in}}%
\pgfpathcurveto{\pgfqpoint{2.918284in}{0.883365in}}{\pgfqpoint{2.912697in}{0.881051in}}{\pgfqpoint{2.908579in}{0.876933in}}%
\pgfpathcurveto{\pgfqpoint{2.904461in}{0.872815in}}{\pgfqpoint{2.902147in}{0.867229in}}{\pgfqpoint{2.902147in}{0.861405in}}%
\pgfpathcurveto{\pgfqpoint{2.902147in}{0.855581in}}{\pgfqpoint{2.904461in}{0.849995in}}{\pgfqpoint{2.908579in}{0.845876in}}%
\pgfpathcurveto{\pgfqpoint{2.912697in}{0.841758in}}{\pgfqpoint{2.918284in}{0.839444in}}{\pgfqpoint{2.924108in}{0.839444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870156in}{0.683222in}}%
\pgfpathcurveto{\pgfqpoint{2.875980in}{0.683222in}}{\pgfqpoint{2.881566in}{0.685536in}}{\pgfqpoint{2.885684in}{0.689654in}}%
\pgfpathcurveto{\pgfqpoint{2.889802in}{0.693772in}}{\pgfqpoint{2.892116in}{0.699358in}}{\pgfqpoint{2.892116in}{0.705182in}}%
\pgfpathcurveto{\pgfqpoint{2.892116in}{0.711006in}}{\pgfqpoint{2.889802in}{0.716593in}}{\pgfqpoint{2.885684in}{0.720711in}}%
\pgfpathcurveto{\pgfqpoint{2.881566in}{0.724829in}}{\pgfqpoint{2.875980in}{0.727143in}}{\pgfqpoint{2.870156in}{0.727143in}}%
\pgfpathcurveto{\pgfqpoint{2.864332in}{0.727143in}}{\pgfqpoint{2.858746in}{0.724829in}}{\pgfqpoint{2.854628in}{0.720711in}}%
\pgfpathcurveto{\pgfqpoint{2.850510in}{0.716593in}}{\pgfqpoint{2.848196in}{0.711006in}}{\pgfqpoint{2.848196in}{0.705182in}}%
\pgfpathcurveto{\pgfqpoint{2.848196in}{0.699358in}}{\pgfqpoint{2.850510in}{0.693772in}}{\pgfqpoint{2.854628in}{0.689654in}}%
\pgfpathcurveto{\pgfqpoint{2.858746in}{0.685536in}}{\pgfqpoint{2.864332in}{0.683222in}}{\pgfqpoint{2.870156in}{0.683222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190426in}{1.011291in}}%
\pgfpathcurveto{\pgfqpoint{3.196250in}{1.011291in}}{\pgfqpoint{3.201836in}{1.013605in}}{\pgfqpoint{3.205954in}{1.017723in}}%
\pgfpathcurveto{\pgfqpoint{3.210072in}{1.021841in}}{\pgfqpoint{3.212386in}{1.027427in}}{\pgfqpoint{3.212386in}{1.033251in}}%
\pgfpathcurveto{\pgfqpoint{3.212386in}{1.039075in}}{\pgfqpoint{3.210072in}{1.044661in}}{\pgfqpoint{3.205954in}{1.048779in}}%
\pgfpathcurveto{\pgfqpoint{3.201836in}{1.052898in}}{\pgfqpoint{3.196250in}{1.055211in}}{\pgfqpoint{3.190426in}{1.055211in}}%
\pgfpathcurveto{\pgfqpoint{3.184602in}{1.055211in}}{\pgfqpoint{3.179016in}{1.052898in}}{\pgfqpoint{3.174898in}{1.048779in}}%
\pgfpathcurveto{\pgfqpoint{3.170780in}{1.044661in}}{\pgfqpoint{3.168466in}{1.039075in}}{\pgfqpoint{3.168466in}{1.033251in}}%
\pgfpathcurveto{\pgfqpoint{3.168466in}{1.027427in}}{\pgfqpoint{3.170780in}{1.021841in}}{\pgfqpoint{3.174898in}{1.017723in}}%
\pgfpathcurveto{\pgfqpoint{3.179016in}{1.013605in}}{\pgfqpoint{3.184602in}{1.011291in}}{\pgfqpoint{3.190426in}{1.011291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973596in}{0.807445in}}%
\pgfpathcurveto{\pgfqpoint{2.979420in}{0.807445in}}{\pgfqpoint{2.985006in}{0.809759in}}{\pgfqpoint{2.989125in}{0.813877in}}%
\pgfpathcurveto{\pgfqpoint{2.993243in}{0.817995in}}{\pgfqpoint{2.995557in}{0.823581in}}{\pgfqpoint{2.995557in}{0.829405in}}%
\pgfpathcurveto{\pgfqpoint{2.995557in}{0.835229in}}{\pgfqpoint{2.993243in}{0.840815in}}{\pgfqpoint{2.989125in}{0.844933in}}%
\pgfpathcurveto{\pgfqpoint{2.985006in}{0.849051in}}{\pgfqpoint{2.979420in}{0.851365in}}{\pgfqpoint{2.973596in}{0.851365in}}%
\pgfpathcurveto{\pgfqpoint{2.967772in}{0.851365in}}{\pgfqpoint{2.962186in}{0.849051in}}{\pgfqpoint{2.958068in}{0.844933in}}%
\pgfpathcurveto{\pgfqpoint{2.953950in}{0.840815in}}{\pgfqpoint{2.951636in}{0.835229in}}{\pgfqpoint{2.951636in}{0.829405in}}%
\pgfpathcurveto{\pgfqpoint{2.951636in}{0.823581in}}{\pgfqpoint{2.953950in}{0.817995in}}{\pgfqpoint{2.958068in}{0.813877in}}%
\pgfpathcurveto{\pgfqpoint{2.962186in}{0.809759in}}{\pgfqpoint{2.967772in}{0.807445in}}{\pgfqpoint{2.973596in}{0.807445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073833in}{0.973724in}}%
\pgfpathcurveto{\pgfqpoint{3.079657in}{0.973724in}}{\pgfqpoint{3.085244in}{0.976038in}}{\pgfqpoint{3.089362in}{0.980156in}}%
\pgfpathcurveto{\pgfqpoint{3.093480in}{0.984274in}}{\pgfqpoint{3.095794in}{0.989860in}}{\pgfqpoint{3.095794in}{0.995684in}}%
\pgfpathcurveto{\pgfqpoint{3.095794in}{1.001508in}}{\pgfqpoint{3.093480in}{1.007094in}}{\pgfqpoint{3.089362in}{1.011213in}}%
\pgfpathcurveto{\pgfqpoint{3.085244in}{1.015331in}}{\pgfqpoint{3.079657in}{1.017645in}}{\pgfqpoint{3.073833in}{1.017645in}}%
\pgfpathcurveto{\pgfqpoint{3.068010in}{1.017645in}}{\pgfqpoint{3.062423in}{1.015331in}}{\pgfqpoint{3.058305in}{1.011213in}}%
\pgfpathcurveto{\pgfqpoint{3.054187in}{1.007094in}}{\pgfqpoint{3.051873in}{1.001508in}}{\pgfqpoint{3.051873in}{0.995684in}}%
\pgfpathcurveto{\pgfqpoint{3.051873in}{0.989860in}}{\pgfqpoint{3.054187in}{0.984274in}}{\pgfqpoint{3.058305in}{0.980156in}}%
\pgfpathcurveto{\pgfqpoint{3.062423in}{0.976038in}}{\pgfqpoint{3.068010in}{0.973724in}}{\pgfqpoint{3.073833in}{0.973724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516106in}{0.799944in}}%
\pgfpathcurveto{\pgfqpoint{2.521930in}{0.799944in}}{\pgfqpoint{2.527517in}{0.802258in}}{\pgfqpoint{2.531635in}{0.806376in}}%
\pgfpathcurveto{\pgfqpoint{2.535753in}{0.810494in}}{\pgfqpoint{2.538067in}{0.816080in}}{\pgfqpoint{2.538067in}{0.821904in}}%
\pgfpathcurveto{\pgfqpoint{2.538067in}{0.827728in}}{\pgfqpoint{2.535753in}{0.833314in}}{\pgfqpoint{2.531635in}{0.837432in}}%
\pgfpathcurveto{\pgfqpoint{2.527517in}{0.841550in}}{\pgfqpoint{2.521930in}{0.843864in}}{\pgfqpoint{2.516106in}{0.843864in}}%
\pgfpathcurveto{\pgfqpoint{2.510283in}{0.843864in}}{\pgfqpoint{2.504696in}{0.841550in}}{\pgfqpoint{2.500578in}{0.837432in}}%
\pgfpathcurveto{\pgfqpoint{2.496460in}{0.833314in}}{\pgfqpoint{2.494146in}{0.827728in}}{\pgfqpoint{2.494146in}{0.821904in}}%
\pgfpathcurveto{\pgfqpoint{2.494146in}{0.816080in}}{\pgfqpoint{2.496460in}{0.810494in}}{\pgfqpoint{2.500578in}{0.806376in}}%
\pgfpathcurveto{\pgfqpoint{2.504696in}{0.802258in}}{\pgfqpoint{2.510283in}{0.799944in}}{\pgfqpoint{2.516106in}{0.799944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972528in}{0.673309in}}%
\pgfpathcurveto{\pgfqpoint{2.978352in}{0.673309in}}{\pgfqpoint{2.983938in}{0.675623in}}{\pgfqpoint{2.988056in}{0.679741in}}%
\pgfpathcurveto{\pgfqpoint{2.992174in}{0.683859in}}{\pgfqpoint{2.994488in}{0.689445in}}{\pgfqpoint{2.994488in}{0.695269in}}%
\pgfpathcurveto{\pgfqpoint{2.994488in}{0.701093in}}{\pgfqpoint{2.992174in}{0.706679in}}{\pgfqpoint{2.988056in}{0.710797in}}%
\pgfpathcurveto{\pgfqpoint{2.983938in}{0.714915in}}{\pgfqpoint{2.978352in}{0.717229in}}{\pgfqpoint{2.972528in}{0.717229in}}%
\pgfpathcurveto{\pgfqpoint{2.966704in}{0.717229in}}{\pgfqpoint{2.961118in}{0.714915in}}{\pgfqpoint{2.957000in}{0.710797in}}%
\pgfpathcurveto{\pgfqpoint{2.952882in}{0.706679in}}{\pgfqpoint{2.950568in}{0.701093in}}{\pgfqpoint{2.950568in}{0.695269in}}%
\pgfpathcurveto{\pgfqpoint{2.950568in}{0.689445in}}{\pgfqpoint{2.952882in}{0.683859in}}{\pgfqpoint{2.957000in}{0.679741in}}%
\pgfpathcurveto{\pgfqpoint{2.961118in}{0.675623in}}{\pgfqpoint{2.966704in}{0.673309in}}{\pgfqpoint{2.972528in}{0.673309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206886in}{0.842347in}}%
\pgfpathcurveto{\pgfqpoint{3.212710in}{0.842347in}}{\pgfqpoint{3.218296in}{0.844661in}}{\pgfqpoint{3.222415in}{0.848779in}}%
\pgfpathcurveto{\pgfqpoint{3.226533in}{0.852897in}}{\pgfqpoint{3.228847in}{0.858483in}}{\pgfqpoint{3.228847in}{0.864307in}}%
\pgfpathcurveto{\pgfqpoint{3.228847in}{0.870131in}}{\pgfqpoint{3.226533in}{0.875717in}}{\pgfqpoint{3.222415in}{0.879835in}}%
\pgfpathcurveto{\pgfqpoint{3.218296in}{0.883953in}}{\pgfqpoint{3.212710in}{0.886267in}}{\pgfqpoint{3.206886in}{0.886267in}}%
\pgfpathcurveto{\pgfqpoint{3.201062in}{0.886267in}}{\pgfqpoint{3.195476in}{0.883953in}}{\pgfqpoint{3.191358in}{0.879835in}}%
\pgfpathcurveto{\pgfqpoint{3.187240in}{0.875717in}}{\pgfqpoint{3.184926in}{0.870131in}}{\pgfqpoint{3.184926in}{0.864307in}}%
\pgfpathcurveto{\pgfqpoint{3.184926in}{0.858483in}}{\pgfqpoint{3.187240in}{0.852897in}}{\pgfqpoint{3.191358in}{0.848779in}}%
\pgfpathcurveto{\pgfqpoint{3.195476in}{0.844661in}}{\pgfqpoint{3.201062in}{0.842347in}}{\pgfqpoint{3.206886in}{0.842347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950328in}{0.731457in}}%
\pgfpathcurveto{\pgfqpoint{2.956152in}{0.731457in}}{\pgfqpoint{2.961738in}{0.733771in}}{\pgfqpoint{2.965856in}{0.737889in}}%
\pgfpathcurveto{\pgfqpoint{2.969974in}{0.742007in}}{\pgfqpoint{2.972288in}{0.747593in}}{\pgfqpoint{2.972288in}{0.753417in}}%
\pgfpathcurveto{\pgfqpoint{2.972288in}{0.759241in}}{\pgfqpoint{2.969974in}{0.764827in}}{\pgfqpoint{2.965856in}{0.768945in}}%
\pgfpathcurveto{\pgfqpoint{2.961738in}{0.773064in}}{\pgfqpoint{2.956152in}{0.775377in}}{\pgfqpoint{2.950328in}{0.775377in}}%
\pgfpathcurveto{\pgfqpoint{2.944504in}{0.775377in}}{\pgfqpoint{2.938918in}{0.773064in}}{\pgfqpoint{2.934800in}{0.768945in}}%
\pgfpathcurveto{\pgfqpoint{2.930682in}{0.764827in}}{\pgfqpoint{2.928368in}{0.759241in}}{\pgfqpoint{2.928368in}{0.753417in}}%
\pgfpathcurveto{\pgfqpoint{2.928368in}{0.747593in}}{\pgfqpoint{2.930682in}{0.742007in}}{\pgfqpoint{2.934800in}{0.737889in}}%
\pgfpathcurveto{\pgfqpoint{2.938918in}{0.733771in}}{\pgfqpoint{2.944504in}{0.731457in}}{\pgfqpoint{2.950328in}{0.731457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874709in}{0.790256in}}%
\pgfpathcurveto{\pgfqpoint{2.880533in}{0.790256in}}{\pgfqpoint{2.886119in}{0.792569in}}{\pgfqpoint{2.890237in}{0.796688in}}%
\pgfpathcurveto{\pgfqpoint{2.894355in}{0.800806in}}{\pgfqpoint{2.896669in}{0.806392in}}{\pgfqpoint{2.896669in}{0.812216in}}%
\pgfpathcurveto{\pgfqpoint{2.896669in}{0.818040in}}{\pgfqpoint{2.894355in}{0.823626in}}{\pgfqpoint{2.890237in}{0.827744in}}%
\pgfpathcurveto{\pgfqpoint{2.886119in}{0.831862in}}{\pgfqpoint{2.880533in}{0.834176in}}{\pgfqpoint{2.874709in}{0.834176in}}%
\pgfpathcurveto{\pgfqpoint{2.868885in}{0.834176in}}{\pgfqpoint{2.863299in}{0.831862in}}{\pgfqpoint{2.859181in}{0.827744in}}%
\pgfpathcurveto{\pgfqpoint{2.855062in}{0.823626in}}{\pgfqpoint{2.852749in}{0.818040in}}{\pgfqpoint{2.852749in}{0.812216in}}%
\pgfpathcurveto{\pgfqpoint{2.852749in}{0.806392in}}{\pgfqpoint{2.855062in}{0.800806in}}{\pgfqpoint{2.859181in}{0.796688in}}%
\pgfpathcurveto{\pgfqpoint{2.863299in}{0.792569in}}{\pgfqpoint{2.868885in}{0.790256in}}{\pgfqpoint{2.874709in}{0.790256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166088in}{0.912274in}}%
\pgfpathcurveto{\pgfqpoint{3.171912in}{0.912274in}}{\pgfqpoint{3.177498in}{0.914588in}}{\pgfqpoint{3.181616in}{0.918706in}}%
\pgfpathcurveto{\pgfqpoint{3.185735in}{0.922824in}}{\pgfqpoint{3.188048in}{0.928410in}}{\pgfqpoint{3.188048in}{0.934234in}}%
\pgfpathcurveto{\pgfqpoint{3.188048in}{0.940058in}}{\pgfqpoint{3.185735in}{0.945644in}}{\pgfqpoint{3.181616in}{0.949762in}}%
\pgfpathcurveto{\pgfqpoint{3.177498in}{0.953880in}}{\pgfqpoint{3.171912in}{0.956194in}}{\pgfqpoint{3.166088in}{0.956194in}}%
\pgfpathcurveto{\pgfqpoint{3.160264in}{0.956194in}}{\pgfqpoint{3.154678in}{0.953880in}}{\pgfqpoint{3.150560in}{0.949762in}}%
\pgfpathcurveto{\pgfqpoint{3.146442in}{0.945644in}}{\pgfqpoint{3.144128in}{0.940058in}}{\pgfqpoint{3.144128in}{0.934234in}}%
\pgfpathcurveto{\pgfqpoint{3.144128in}{0.928410in}}{\pgfqpoint{3.146442in}{0.922824in}}{\pgfqpoint{3.150560in}{0.918706in}}%
\pgfpathcurveto{\pgfqpoint{3.154678in}{0.914588in}}{\pgfqpoint{3.160264in}{0.912274in}}{\pgfqpoint{3.166088in}{0.912274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110150in}{0.894093in}}%
\pgfpathcurveto{\pgfqpoint{3.115974in}{0.894093in}}{\pgfqpoint{3.121560in}{0.896407in}}{\pgfqpoint{3.125678in}{0.900525in}}%
\pgfpathcurveto{\pgfqpoint{3.129796in}{0.904643in}}{\pgfqpoint{3.132110in}{0.910229in}}{\pgfqpoint{3.132110in}{0.916053in}}%
\pgfpathcurveto{\pgfqpoint{3.132110in}{0.921877in}}{\pgfqpoint{3.129796in}{0.927463in}}{\pgfqpoint{3.125678in}{0.931582in}}%
\pgfpathcurveto{\pgfqpoint{3.121560in}{0.935700in}}{\pgfqpoint{3.115974in}{0.938014in}}{\pgfqpoint{3.110150in}{0.938014in}}%
\pgfpathcurveto{\pgfqpoint{3.104326in}{0.938014in}}{\pgfqpoint{3.098740in}{0.935700in}}{\pgfqpoint{3.094622in}{0.931582in}}%
\pgfpathcurveto{\pgfqpoint{3.090503in}{0.927463in}}{\pgfqpoint{3.088190in}{0.921877in}}{\pgfqpoint{3.088190in}{0.916053in}}%
\pgfpathcurveto{\pgfqpoint{3.088190in}{0.910229in}}{\pgfqpoint{3.090503in}{0.904643in}}{\pgfqpoint{3.094622in}{0.900525in}}%
\pgfpathcurveto{\pgfqpoint{3.098740in}{0.896407in}}{\pgfqpoint{3.104326in}{0.894093in}}{\pgfqpoint{3.110150in}{0.894093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243153in}{0.101087in}}%
\pgfpathcurveto{\pgfqpoint{2.248977in}{0.101087in}}{\pgfqpoint{2.254563in}{0.103401in}}{\pgfqpoint{2.258681in}{0.107519in}}%
\pgfpathcurveto{\pgfqpoint{2.262800in}{0.111637in}}{\pgfqpoint{2.265113in}{0.117223in}}{\pgfqpoint{2.265113in}{0.123047in}}%
\pgfpathcurveto{\pgfqpoint{2.265113in}{0.128871in}}{\pgfqpoint{2.262800in}{0.134457in}}{\pgfqpoint{2.258681in}{0.138575in}}%
\pgfpathcurveto{\pgfqpoint{2.254563in}{0.142693in}}{\pgfqpoint{2.248977in}{0.145007in}}{\pgfqpoint{2.243153in}{0.145007in}}%
\pgfpathcurveto{\pgfqpoint{2.237329in}{0.145007in}}{\pgfqpoint{2.231743in}{0.142693in}}{\pgfqpoint{2.227625in}{0.138575in}}%
\pgfpathcurveto{\pgfqpoint{2.223507in}{0.134457in}}{\pgfqpoint{2.221193in}{0.128871in}}{\pgfqpoint{2.221193in}{0.123047in}}%
\pgfpathcurveto{\pgfqpoint{2.221193in}{0.117223in}}{\pgfqpoint{2.223507in}{0.111637in}}{\pgfqpoint{2.227625in}{0.107519in}}%
\pgfpathcurveto{\pgfqpoint{2.231743in}{0.103401in}}{\pgfqpoint{2.237329in}{0.101087in}}{\pgfqpoint{2.243153in}{0.101087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124957in}{1.549834in}}%
\pgfpathcurveto{\pgfqpoint{3.130781in}{1.549834in}}{\pgfqpoint{3.136367in}{1.552148in}}{\pgfqpoint{3.140485in}{1.556266in}}%
\pgfpathcurveto{\pgfqpoint{3.144603in}{1.560384in}}{\pgfqpoint{3.146917in}{1.565970in}}{\pgfqpoint{3.146917in}{1.571794in}}%
\pgfpathcurveto{\pgfqpoint{3.146917in}{1.577618in}}{\pgfqpoint{3.144603in}{1.583204in}}{\pgfqpoint{3.140485in}{1.587322in}}%
\pgfpathcurveto{\pgfqpoint{3.136367in}{1.591440in}}{\pgfqpoint{3.130781in}{1.593754in}}{\pgfqpoint{3.124957in}{1.593754in}}%
\pgfpathcurveto{\pgfqpoint{3.119133in}{1.593754in}}{\pgfqpoint{3.113547in}{1.591440in}}{\pgfqpoint{3.109429in}{1.587322in}}%
\pgfpathcurveto{\pgfqpoint{3.105310in}{1.583204in}}{\pgfqpoint{3.102997in}{1.577618in}}{\pgfqpoint{3.102997in}{1.571794in}}%
\pgfpathcurveto{\pgfqpoint{3.102997in}{1.565970in}}{\pgfqpoint{3.105310in}{1.560384in}}{\pgfqpoint{3.109429in}{1.556266in}}%
\pgfpathcurveto{\pgfqpoint{3.113547in}{1.552148in}}{\pgfqpoint{3.119133in}{1.549834in}}{\pgfqpoint{3.124957in}{1.549834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073983in}{0.974784in}}%
\pgfpathcurveto{\pgfqpoint{3.079807in}{0.974784in}}{\pgfqpoint{3.085393in}{0.977098in}}{\pgfqpoint{3.089512in}{0.981216in}}%
\pgfpathcurveto{\pgfqpoint{3.093630in}{0.985334in}}{\pgfqpoint{3.095944in}{0.990921in}}{\pgfqpoint{3.095944in}{0.996745in}}%
\pgfpathcurveto{\pgfqpoint{3.095944in}{1.002569in}}{\pgfqpoint{3.093630in}{1.008155in}}{\pgfqpoint{3.089512in}{1.012273in}}%
\pgfpathcurveto{\pgfqpoint{3.085393in}{1.016391in}}{\pgfqpoint{3.079807in}{1.018705in}}{\pgfqpoint{3.073983in}{1.018705in}}%
\pgfpathcurveto{\pgfqpoint{3.068159in}{1.018705in}}{\pgfqpoint{3.062573in}{1.016391in}}{\pgfqpoint{3.058455in}{1.012273in}}%
\pgfpathcurveto{\pgfqpoint{3.054337in}{1.008155in}}{\pgfqpoint{3.052023in}{1.002569in}}{\pgfqpoint{3.052023in}{0.996745in}}%
\pgfpathcurveto{\pgfqpoint{3.052023in}{0.990921in}}{\pgfqpoint{3.054337in}{0.985334in}}{\pgfqpoint{3.058455in}{0.981216in}}%
\pgfpathcurveto{\pgfqpoint{3.062573in}{0.977098in}}{\pgfqpoint{3.068159in}{0.974784in}}{\pgfqpoint{3.073983in}{0.974784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677433in}{0.996659in}}%
\pgfpathcurveto{\pgfqpoint{2.683257in}{0.996659in}}{\pgfqpoint{2.688843in}{0.998972in}}{\pgfqpoint{2.692961in}{1.003091in}}%
\pgfpathcurveto{\pgfqpoint{2.697079in}{1.007209in}}{\pgfqpoint{2.699393in}{1.012795in}}{\pgfqpoint{2.699393in}{1.018619in}}%
\pgfpathcurveto{\pgfqpoint{2.699393in}{1.024443in}}{\pgfqpoint{2.697079in}{1.030029in}}{\pgfqpoint{2.692961in}{1.034147in}}%
\pgfpathcurveto{\pgfqpoint{2.688843in}{1.038265in}}{\pgfqpoint{2.683257in}{1.040579in}}{\pgfqpoint{2.677433in}{1.040579in}}%
\pgfpathcurveto{\pgfqpoint{2.671609in}{1.040579in}}{\pgfqpoint{2.666023in}{1.038265in}}{\pgfqpoint{2.661904in}{1.034147in}}%
\pgfpathcurveto{\pgfqpoint{2.657786in}{1.030029in}}{\pgfqpoint{2.655472in}{1.024443in}}{\pgfqpoint{2.655472in}{1.018619in}}%
\pgfpathcurveto{\pgfqpoint{2.655472in}{1.012795in}}{\pgfqpoint{2.657786in}{1.007209in}}{\pgfqpoint{2.661904in}{1.003091in}}%
\pgfpathcurveto{\pgfqpoint{2.666023in}{0.998972in}}{\pgfqpoint{2.671609in}{0.996659in}}{\pgfqpoint{2.677433in}{0.996659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014396in}{1.176544in}}%
\pgfpathcurveto{\pgfqpoint{3.020219in}{1.176544in}}{\pgfqpoint{3.025806in}{1.178858in}}{\pgfqpoint{3.029924in}{1.182976in}}%
\pgfpathcurveto{\pgfqpoint{3.034042in}{1.187095in}}{\pgfqpoint{3.036356in}{1.192681in}}{\pgfqpoint{3.036356in}{1.198505in}}%
\pgfpathcurveto{\pgfqpoint{3.036356in}{1.204329in}}{\pgfqpoint{3.034042in}{1.209915in}}{\pgfqpoint{3.029924in}{1.214033in}}%
\pgfpathcurveto{\pgfqpoint{3.025806in}{1.218151in}}{\pgfqpoint{3.020219in}{1.220465in}}{\pgfqpoint{3.014396in}{1.220465in}}%
\pgfpathcurveto{\pgfqpoint{3.008572in}{1.220465in}}{\pgfqpoint{3.002985in}{1.218151in}}{\pgfqpoint{2.998867in}{1.214033in}}%
\pgfpathcurveto{\pgfqpoint{2.994749in}{1.209915in}}{\pgfqpoint{2.992435in}{1.204329in}}{\pgfqpoint{2.992435in}{1.198505in}}%
\pgfpathcurveto{\pgfqpoint{2.992435in}{1.192681in}}{\pgfqpoint{2.994749in}{1.187095in}}{\pgfqpoint{2.998867in}{1.182976in}}%
\pgfpathcurveto{\pgfqpoint{3.002985in}{1.178858in}}{\pgfqpoint{3.008572in}{1.176544in}}{\pgfqpoint{3.014396in}{1.176544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032938in}{1.042005in}}%
\pgfpathcurveto{\pgfqpoint{3.038762in}{1.042005in}}{\pgfqpoint{3.044348in}{1.044319in}}{\pgfqpoint{3.048466in}{1.048437in}}%
\pgfpathcurveto{\pgfqpoint{3.052584in}{1.052555in}}{\pgfqpoint{3.054898in}{1.058141in}}{\pgfqpoint{3.054898in}{1.063965in}}%
\pgfpathcurveto{\pgfqpoint{3.054898in}{1.069789in}}{\pgfqpoint{3.052584in}{1.075375in}}{\pgfqpoint{3.048466in}{1.079493in}}%
\pgfpathcurveto{\pgfqpoint{3.044348in}{1.083611in}}{\pgfqpoint{3.038762in}{1.085925in}}{\pgfqpoint{3.032938in}{1.085925in}}%
\pgfpathcurveto{\pgfqpoint{3.027114in}{1.085925in}}{\pgfqpoint{3.021528in}{1.083611in}}{\pgfqpoint{3.017410in}{1.079493in}}%
\pgfpathcurveto{\pgfqpoint{3.013292in}{1.075375in}}{\pgfqpoint{3.010978in}{1.069789in}}{\pgfqpoint{3.010978in}{1.063965in}}%
\pgfpathcurveto{\pgfqpoint{3.010978in}{1.058141in}}{\pgfqpoint{3.013292in}{1.052555in}}{\pgfqpoint{3.017410in}{1.048437in}}%
\pgfpathcurveto{\pgfqpoint{3.021528in}{1.044319in}}{\pgfqpoint{3.027114in}{1.042005in}}{\pgfqpoint{3.032938in}{1.042005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981341in}{1.142097in}}%
\pgfpathcurveto{\pgfqpoint{2.987165in}{1.142097in}}{\pgfqpoint{2.992751in}{1.144411in}}{\pgfqpoint{2.996869in}{1.148529in}}%
\pgfpathcurveto{\pgfqpoint{3.000987in}{1.152648in}}{\pgfqpoint{3.003301in}{1.158234in}}{\pgfqpoint{3.003301in}{1.164058in}}%
\pgfpathcurveto{\pgfqpoint{3.003301in}{1.169882in}}{\pgfqpoint{3.000987in}{1.175468in}}{\pgfqpoint{2.996869in}{1.179586in}}%
\pgfpathcurveto{\pgfqpoint{2.992751in}{1.183704in}}{\pgfqpoint{2.987165in}{1.186018in}}{\pgfqpoint{2.981341in}{1.186018in}}%
\pgfpathcurveto{\pgfqpoint{2.975517in}{1.186018in}}{\pgfqpoint{2.969931in}{1.183704in}}{\pgfqpoint{2.965813in}{1.179586in}}%
\pgfpathcurveto{\pgfqpoint{2.961695in}{1.175468in}}{\pgfqpoint{2.959381in}{1.169882in}}{\pgfqpoint{2.959381in}{1.164058in}}%
\pgfpathcurveto{\pgfqpoint{2.959381in}{1.158234in}}{\pgfqpoint{2.961695in}{1.152648in}}{\pgfqpoint{2.965813in}{1.148529in}}%
\pgfpathcurveto{\pgfqpoint{2.969931in}{1.144411in}}{\pgfqpoint{2.975517in}{1.142097in}}{\pgfqpoint{2.981341in}{1.142097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125388in}{1.107350in}}%
\pgfpathcurveto{\pgfqpoint{3.131212in}{1.107350in}}{\pgfqpoint{3.136798in}{1.109664in}}{\pgfqpoint{3.140916in}{1.113782in}}%
\pgfpathcurveto{\pgfqpoint{3.145034in}{1.117900in}}{\pgfqpoint{3.147348in}{1.123486in}}{\pgfqpoint{3.147348in}{1.129310in}}%
\pgfpathcurveto{\pgfqpoint{3.147348in}{1.135134in}}{\pgfqpoint{3.145034in}{1.140720in}}{\pgfqpoint{3.140916in}{1.144838in}}%
\pgfpathcurveto{\pgfqpoint{3.136798in}{1.148957in}}{\pgfqpoint{3.131212in}{1.151270in}}{\pgfqpoint{3.125388in}{1.151270in}}%
\pgfpathcurveto{\pgfqpoint{3.119564in}{1.151270in}}{\pgfqpoint{3.113978in}{1.148957in}}{\pgfqpoint{3.109860in}{1.144838in}}%
\pgfpathcurveto{\pgfqpoint{3.105741in}{1.140720in}}{\pgfqpoint{3.103428in}{1.135134in}}{\pgfqpoint{3.103428in}{1.129310in}}%
\pgfpathcurveto{\pgfqpoint{3.103428in}{1.123486in}}{\pgfqpoint{3.105741in}{1.117900in}}{\pgfqpoint{3.109860in}{1.113782in}}%
\pgfpathcurveto{\pgfqpoint{3.113978in}{1.109664in}}{\pgfqpoint{3.119564in}{1.107350in}}{\pgfqpoint{3.125388in}{1.107350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364109in}{-0.471361in}}%
\pgfpathcurveto{\pgfqpoint{1.369933in}{-0.471361in}}{\pgfqpoint{1.375519in}{-0.469047in}}{\pgfqpoint{1.379637in}{-0.464929in}}%
\pgfpathcurveto{\pgfqpoint{1.383755in}{-0.460811in}}{\pgfqpoint{1.386069in}{-0.455225in}}{\pgfqpoint{1.386069in}{-0.449401in}}%
\pgfpathcurveto{\pgfqpoint{1.386069in}{-0.443577in}}{\pgfqpoint{1.383755in}{-0.437991in}}{\pgfqpoint{1.379637in}{-0.433873in}}%
\pgfpathcurveto{\pgfqpoint{1.375519in}{-0.429755in}}{\pgfqpoint{1.369933in}{-0.427441in}}{\pgfqpoint{1.364109in}{-0.427441in}}%
\pgfpathcurveto{\pgfqpoint{1.358285in}{-0.427441in}}{\pgfqpoint{1.352699in}{-0.429755in}}{\pgfqpoint{1.348581in}{-0.433873in}}%
\pgfpathcurveto{\pgfqpoint{1.344463in}{-0.437991in}}{\pgfqpoint{1.342149in}{-0.443577in}}{\pgfqpoint{1.342149in}{-0.449401in}}%
\pgfpathcurveto{\pgfqpoint{1.342149in}{-0.455225in}}{\pgfqpoint{1.344463in}{-0.460811in}}{\pgfqpoint{1.348581in}{-0.464929in}}%
\pgfpathcurveto{\pgfqpoint{1.352699in}{-0.469047in}}{\pgfqpoint{1.358285in}{-0.471361in}}{\pgfqpoint{1.364109in}{-0.471361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897359in}{-0.618598in}}%
\pgfpathcurveto{\pgfqpoint{3.903183in}{-0.618598in}}{\pgfqpoint{3.908769in}{-0.616284in}}{\pgfqpoint{3.912887in}{-0.612166in}}%
\pgfpathcurveto{\pgfqpoint{3.917005in}{-0.608048in}}{\pgfqpoint{3.919319in}{-0.602462in}}{\pgfqpoint{3.919319in}{-0.596638in}}%
\pgfpathcurveto{\pgfqpoint{3.919319in}{-0.590814in}}{\pgfqpoint{3.917005in}{-0.585228in}}{\pgfqpoint{3.912887in}{-0.581110in}}%
\pgfpathcurveto{\pgfqpoint{3.908769in}{-0.576992in}}{\pgfqpoint{3.903183in}{-0.574678in}}{\pgfqpoint{3.897359in}{-0.574678in}}%
\pgfpathcurveto{\pgfqpoint{3.891535in}{-0.574678in}}{\pgfqpoint{3.885949in}{-0.576992in}}{\pgfqpoint{3.881831in}{-0.581110in}}%
\pgfpathcurveto{\pgfqpoint{3.877712in}{-0.585228in}}{\pgfqpoint{3.875399in}{-0.590814in}}{\pgfqpoint{3.875399in}{-0.596638in}}%
\pgfpathcurveto{\pgfqpoint{3.875399in}{-0.602462in}}{\pgfqpoint{3.877712in}{-0.608048in}}{\pgfqpoint{3.881831in}{-0.612166in}}%
\pgfpathcurveto{\pgfqpoint{3.885949in}{-0.616284in}}{\pgfqpoint{3.891535in}{-0.618598in}}{\pgfqpoint{3.897359in}{-0.618598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225540in}{0.859150in}}%
\pgfpathcurveto{\pgfqpoint{3.231364in}{0.859150in}}{\pgfqpoint{3.236950in}{0.861464in}}{\pgfqpoint{3.241068in}{0.865582in}}%
\pgfpathcurveto{\pgfqpoint{3.245186in}{0.869700in}}{\pgfqpoint{3.247500in}{0.875287in}}{\pgfqpoint{3.247500in}{0.881111in}}%
\pgfpathcurveto{\pgfqpoint{3.247500in}{0.886934in}}{\pgfqpoint{3.245186in}{0.892521in}}{\pgfqpoint{3.241068in}{0.896639in}}%
\pgfpathcurveto{\pgfqpoint{3.236950in}{0.900757in}}{\pgfqpoint{3.231364in}{0.903071in}}{\pgfqpoint{3.225540in}{0.903071in}}%
\pgfpathcurveto{\pgfqpoint{3.219716in}{0.903071in}}{\pgfqpoint{3.214130in}{0.900757in}}{\pgfqpoint{3.210012in}{0.896639in}}%
\pgfpathcurveto{\pgfqpoint{3.205894in}{0.892521in}}{\pgfqpoint{3.203580in}{0.886934in}}{\pgfqpoint{3.203580in}{0.881111in}}%
\pgfpathcurveto{\pgfqpoint{3.203580in}{0.875287in}}{\pgfqpoint{3.205894in}{0.869700in}}{\pgfqpoint{3.210012in}{0.865582in}}%
\pgfpathcurveto{\pgfqpoint{3.214130in}{0.861464in}}{\pgfqpoint{3.219716in}{0.859150in}}{\pgfqpoint{3.225540in}{0.859150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118303in}{0.779574in}}%
\pgfpathcurveto{\pgfqpoint{2.124127in}{0.779574in}}{\pgfqpoint{2.129713in}{0.781888in}}{\pgfqpoint{2.133831in}{0.786006in}}%
\pgfpathcurveto{\pgfqpoint{2.137949in}{0.790124in}}{\pgfqpoint{2.140263in}{0.795711in}}{\pgfqpoint{2.140263in}{0.801535in}}%
\pgfpathcurveto{\pgfqpoint{2.140263in}{0.807358in}}{\pgfqpoint{2.137949in}{0.812945in}}{\pgfqpoint{2.133831in}{0.817063in}}%
\pgfpathcurveto{\pgfqpoint{2.129713in}{0.821181in}}{\pgfqpoint{2.124127in}{0.823495in}}{\pgfqpoint{2.118303in}{0.823495in}}%
\pgfpathcurveto{\pgfqpoint{2.112479in}{0.823495in}}{\pgfqpoint{2.106893in}{0.821181in}}{\pgfqpoint{2.102775in}{0.817063in}}%
\pgfpathcurveto{\pgfqpoint{2.098657in}{0.812945in}}{\pgfqpoint{2.096343in}{0.807358in}}{\pgfqpoint{2.096343in}{0.801535in}}%
\pgfpathcurveto{\pgfqpoint{2.096343in}{0.795711in}}{\pgfqpoint{2.098657in}{0.790124in}}{\pgfqpoint{2.102775in}{0.786006in}}%
\pgfpathcurveto{\pgfqpoint{2.106893in}{0.781888in}}{\pgfqpoint{2.112479in}{0.779574in}}{\pgfqpoint{2.118303in}{0.779574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028301in}{0.889857in}}%
\pgfpathcurveto{\pgfqpoint{3.034125in}{0.889857in}}{\pgfqpoint{3.039711in}{0.892171in}}{\pgfqpoint{3.043829in}{0.896289in}}%
\pgfpathcurveto{\pgfqpoint{3.047947in}{0.900407in}}{\pgfqpoint{3.050261in}{0.905993in}}{\pgfqpoint{3.050261in}{0.911817in}}%
\pgfpathcurveto{\pgfqpoint{3.050261in}{0.917641in}}{\pgfqpoint{3.047947in}{0.923227in}}{\pgfqpoint{3.043829in}{0.927346in}}%
\pgfpathcurveto{\pgfqpoint{3.039711in}{0.931464in}}{\pgfqpoint{3.034125in}{0.933778in}}{\pgfqpoint{3.028301in}{0.933778in}}%
\pgfpathcurveto{\pgfqpoint{3.022477in}{0.933778in}}{\pgfqpoint{3.016891in}{0.931464in}}{\pgfqpoint{3.012773in}{0.927346in}}%
\pgfpathcurveto{\pgfqpoint{3.008654in}{0.923227in}}{\pgfqpoint{3.006341in}{0.917641in}}{\pgfqpoint{3.006341in}{0.911817in}}%
\pgfpathcurveto{\pgfqpoint{3.006341in}{0.905993in}}{\pgfqpoint{3.008654in}{0.900407in}}{\pgfqpoint{3.012773in}{0.896289in}}%
\pgfpathcurveto{\pgfqpoint{3.016891in}{0.892171in}}{\pgfqpoint{3.022477in}{0.889857in}}{\pgfqpoint{3.028301in}{0.889857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.074898in}{0.499267in}}%
\pgfpathcurveto{\pgfqpoint{-4.069074in}{0.499267in}}{\pgfqpoint{-4.063488in}{0.501581in}}{\pgfqpoint{-4.059370in}{0.505699in}}%
\pgfpathcurveto{\pgfqpoint{-4.055252in}{0.509817in}}{\pgfqpoint{-4.052938in}{0.515404in}}{\pgfqpoint{-4.052938in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{-4.052938in}{0.527051in}}{\pgfqpoint{-4.055252in}{0.532638in}}{\pgfqpoint{-4.059370in}{0.536756in}}%
\pgfpathcurveto{\pgfqpoint{-4.063488in}{0.540874in}}{\pgfqpoint{-4.069074in}{0.543188in}}{\pgfqpoint{-4.074898in}{0.543188in}}%
\pgfpathcurveto{\pgfqpoint{-4.080722in}{0.543188in}}{\pgfqpoint{-4.086308in}{0.540874in}}{\pgfqpoint{-4.090426in}{0.536756in}}%
\pgfpathcurveto{\pgfqpoint{-4.094545in}{0.532638in}}{\pgfqpoint{-4.096858in}{0.527051in}}{\pgfqpoint{-4.096858in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{-4.096858in}{0.515404in}}{\pgfqpoint{-4.094545in}{0.509817in}}{\pgfqpoint{-4.090426in}{0.505699in}}%
\pgfpathcurveto{\pgfqpoint{-4.086308in}{0.501581in}}{\pgfqpoint{-4.080722in}{0.499267in}}{\pgfqpoint{-4.074898in}{0.499267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728809in}{0.874649in}}%
\pgfpathcurveto{\pgfqpoint{3.734633in}{0.874649in}}{\pgfqpoint{3.740219in}{0.876963in}}{\pgfqpoint{3.744337in}{0.881081in}}%
\pgfpathcurveto{\pgfqpoint{3.748455in}{0.885199in}}{\pgfqpoint{3.750769in}{0.890785in}}{\pgfqpoint{3.750769in}{0.896609in}}%
\pgfpathcurveto{\pgfqpoint{3.750769in}{0.902433in}}{\pgfqpoint{3.748455in}{0.908019in}}{\pgfqpoint{3.744337in}{0.912138in}}%
\pgfpathcurveto{\pgfqpoint{3.740219in}{0.916256in}}{\pgfqpoint{3.734633in}{0.918570in}}{\pgfqpoint{3.728809in}{0.918570in}}%
\pgfpathcurveto{\pgfqpoint{3.722985in}{0.918570in}}{\pgfqpoint{3.717399in}{0.916256in}}{\pgfqpoint{3.713281in}{0.912138in}}%
\pgfpathcurveto{\pgfqpoint{3.709163in}{0.908019in}}{\pgfqpoint{3.706849in}{0.902433in}}{\pgfqpoint{3.706849in}{0.896609in}}%
\pgfpathcurveto{\pgfqpoint{3.706849in}{0.890785in}}{\pgfqpoint{3.709163in}{0.885199in}}{\pgfqpoint{3.713281in}{0.881081in}}%
\pgfpathcurveto{\pgfqpoint{3.717399in}{0.876963in}}{\pgfqpoint{3.722985in}{0.874649in}}{\pgfqpoint{3.728809in}{0.874649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066816in}{0.956898in}}%
\pgfpathcurveto{\pgfqpoint{3.072640in}{0.956898in}}{\pgfqpoint{3.078226in}{0.959211in}}{\pgfqpoint{3.082344in}{0.963330in}}%
\pgfpathcurveto{\pgfqpoint{3.086463in}{0.967448in}}{\pgfqpoint{3.088776in}{0.973034in}}{\pgfqpoint{3.088776in}{0.978858in}}%
\pgfpathcurveto{\pgfqpoint{3.088776in}{0.984682in}}{\pgfqpoint{3.086463in}{0.990268in}}{\pgfqpoint{3.082344in}{0.994386in}}%
\pgfpathcurveto{\pgfqpoint{3.078226in}{0.998504in}}{\pgfqpoint{3.072640in}{1.000818in}}{\pgfqpoint{3.066816in}{1.000818in}}%
\pgfpathcurveto{\pgfqpoint{3.060992in}{1.000818in}}{\pgfqpoint{3.055406in}{0.998504in}}{\pgfqpoint{3.051288in}{0.994386in}}%
\pgfpathcurveto{\pgfqpoint{3.047170in}{0.990268in}}{\pgfqpoint{3.044856in}{0.984682in}}{\pgfqpoint{3.044856in}{0.978858in}}%
\pgfpathcurveto{\pgfqpoint{3.044856in}{0.973034in}}{\pgfqpoint{3.047170in}{0.967448in}}{\pgfqpoint{3.051288in}{0.963330in}}%
\pgfpathcurveto{\pgfqpoint{3.055406in}{0.959211in}}{\pgfqpoint{3.060992in}{0.956898in}}{\pgfqpoint{3.066816in}{0.956898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036047in}{0.840346in}}%
\pgfpathcurveto{\pgfqpoint{3.041871in}{0.840346in}}{\pgfqpoint{3.047458in}{0.842660in}}{\pgfqpoint{3.051576in}{0.846778in}}%
\pgfpathcurveto{\pgfqpoint{3.055694in}{0.850897in}}{\pgfqpoint{3.058008in}{0.856483in}}{\pgfqpoint{3.058008in}{0.862307in}}%
\pgfpathcurveto{\pgfqpoint{3.058008in}{0.868131in}}{\pgfqpoint{3.055694in}{0.873717in}}{\pgfqpoint{3.051576in}{0.877835in}}%
\pgfpathcurveto{\pgfqpoint{3.047458in}{0.881953in}}{\pgfqpoint{3.041871in}{0.884267in}}{\pgfqpoint{3.036047in}{0.884267in}}%
\pgfpathcurveto{\pgfqpoint{3.030223in}{0.884267in}}{\pgfqpoint{3.024637in}{0.881953in}}{\pgfqpoint{3.020519in}{0.877835in}}%
\pgfpathcurveto{\pgfqpoint{3.016401in}{0.873717in}}{\pgfqpoint{3.014087in}{0.868131in}}{\pgfqpoint{3.014087in}{0.862307in}}%
\pgfpathcurveto{\pgfqpoint{3.014087in}{0.856483in}}{\pgfqpoint{3.016401in}{0.850897in}}{\pgfqpoint{3.020519in}{0.846778in}}%
\pgfpathcurveto{\pgfqpoint{3.024637in}{0.842660in}}{\pgfqpoint{3.030223in}{0.840346in}}{\pgfqpoint{3.036047in}{0.840346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134353in}{1.029611in}}%
\pgfpathcurveto{\pgfqpoint{3.140177in}{1.029611in}}{\pgfqpoint{3.145763in}{1.031925in}}{\pgfqpoint{3.149881in}{1.036043in}}%
\pgfpathcurveto{\pgfqpoint{3.153999in}{1.040161in}}{\pgfqpoint{3.156313in}{1.045747in}}{\pgfqpoint{3.156313in}{1.051571in}}%
\pgfpathcurveto{\pgfqpoint{3.156313in}{1.057395in}}{\pgfqpoint{3.153999in}{1.062982in}}{\pgfqpoint{3.149881in}{1.067100in}}%
\pgfpathcurveto{\pgfqpoint{3.145763in}{1.071218in}}{\pgfqpoint{3.140177in}{1.073532in}}{\pgfqpoint{3.134353in}{1.073532in}}%
\pgfpathcurveto{\pgfqpoint{3.128529in}{1.073532in}}{\pgfqpoint{3.122943in}{1.071218in}}{\pgfqpoint{3.118824in}{1.067100in}}%
\pgfpathcurveto{\pgfqpoint{3.114706in}{1.062982in}}{\pgfqpoint{3.112392in}{1.057395in}}{\pgfqpoint{3.112392in}{1.051571in}}%
\pgfpathcurveto{\pgfqpoint{3.112392in}{1.045747in}}{\pgfqpoint{3.114706in}{1.040161in}}{\pgfqpoint{3.118824in}{1.036043in}}%
\pgfpathcurveto{\pgfqpoint{3.122943in}{1.031925in}}{\pgfqpoint{3.128529in}{1.029611in}}{\pgfqpoint{3.134353in}{1.029611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096614in}{0.965735in}}%
\pgfpathcurveto{\pgfqpoint{3.102437in}{0.965735in}}{\pgfqpoint{3.108024in}{0.968049in}}{\pgfqpoint{3.112142in}{0.972167in}}%
\pgfpathcurveto{\pgfqpoint{3.116260in}{0.976285in}}{\pgfqpoint{3.118574in}{0.981871in}}{\pgfqpoint{3.118574in}{0.987695in}}%
\pgfpathcurveto{\pgfqpoint{3.118574in}{0.993519in}}{\pgfqpoint{3.116260in}{0.999106in}}{\pgfqpoint{3.112142in}{1.003224in}}%
\pgfpathcurveto{\pgfqpoint{3.108024in}{1.007342in}}{\pgfqpoint{3.102437in}{1.009656in}}{\pgfqpoint{3.096614in}{1.009656in}}%
\pgfpathcurveto{\pgfqpoint{3.090790in}{1.009656in}}{\pgfqpoint{3.085203in}{1.007342in}}{\pgfqpoint{3.081085in}{1.003224in}}%
\pgfpathcurveto{\pgfqpoint{3.076967in}{0.999106in}}{\pgfqpoint{3.074653in}{0.993519in}}{\pgfqpoint{3.074653in}{0.987695in}}%
\pgfpathcurveto{\pgfqpoint{3.074653in}{0.981871in}}{\pgfqpoint{3.076967in}{0.976285in}}{\pgfqpoint{3.081085in}{0.972167in}}%
\pgfpathcurveto{\pgfqpoint{3.085203in}{0.968049in}}{\pgfqpoint{3.090790in}{0.965735in}}{\pgfqpoint{3.096614in}{0.965735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220934in}{-0.961882in}}%
\pgfpathcurveto{\pgfqpoint{3.226758in}{-0.961882in}}{\pgfqpoint{3.232344in}{-0.959568in}}{\pgfqpoint{3.236463in}{-0.955450in}}%
\pgfpathcurveto{\pgfqpoint{3.240581in}{-0.951332in}}{\pgfqpoint{3.242895in}{-0.945746in}}{\pgfqpoint{3.242895in}{-0.939922in}}%
\pgfpathcurveto{\pgfqpoint{3.242895in}{-0.934098in}}{\pgfqpoint{3.240581in}{-0.928512in}}{\pgfqpoint{3.236463in}{-0.924394in}}%
\pgfpathcurveto{\pgfqpoint{3.232344in}{-0.920275in}}{\pgfqpoint{3.226758in}{-0.917962in}}{\pgfqpoint{3.220934in}{-0.917962in}}%
\pgfpathcurveto{\pgfqpoint{3.215110in}{-0.917962in}}{\pgfqpoint{3.209524in}{-0.920275in}}{\pgfqpoint{3.205406in}{-0.924394in}}%
\pgfpathcurveto{\pgfqpoint{3.201288in}{-0.928512in}}{\pgfqpoint{3.198974in}{-0.934098in}}{\pgfqpoint{3.198974in}{-0.939922in}}%
\pgfpathcurveto{\pgfqpoint{3.198974in}{-0.945746in}}{\pgfqpoint{3.201288in}{-0.951332in}}{\pgfqpoint{3.205406in}{-0.955450in}}%
\pgfpathcurveto{\pgfqpoint{3.209524in}{-0.959568in}}{\pgfqpoint{3.215110in}{-0.961882in}}{\pgfqpoint{3.220934in}{-0.961882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887210in}{0.668526in}}%
\pgfpathcurveto{\pgfqpoint{2.893034in}{0.668526in}}{\pgfqpoint{2.898620in}{0.670840in}}{\pgfqpoint{2.902738in}{0.674958in}}%
\pgfpathcurveto{\pgfqpoint{2.906856in}{0.679076in}}{\pgfqpoint{2.909170in}{0.684663in}}{\pgfqpoint{2.909170in}{0.690487in}}%
\pgfpathcurveto{\pgfqpoint{2.909170in}{0.696310in}}{\pgfqpoint{2.906856in}{0.701897in}}{\pgfqpoint{2.902738in}{0.706015in}}%
\pgfpathcurveto{\pgfqpoint{2.898620in}{0.710133in}}{\pgfqpoint{2.893034in}{0.712447in}}{\pgfqpoint{2.887210in}{0.712447in}}%
\pgfpathcurveto{\pgfqpoint{2.881386in}{0.712447in}}{\pgfqpoint{2.875800in}{0.710133in}}{\pgfqpoint{2.871681in}{0.706015in}}%
\pgfpathcurveto{\pgfqpoint{2.867563in}{0.701897in}}{\pgfqpoint{2.865249in}{0.696310in}}{\pgfqpoint{2.865249in}{0.690487in}}%
\pgfpathcurveto{\pgfqpoint{2.865249in}{0.684663in}}{\pgfqpoint{2.867563in}{0.679076in}}{\pgfqpoint{2.871681in}{0.674958in}}%
\pgfpathcurveto{\pgfqpoint{2.875800in}{0.670840in}}{\pgfqpoint{2.881386in}{0.668526in}}{\pgfqpoint{2.887210in}{0.668526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879261in}{1.142177in}}%
\pgfpathcurveto{\pgfqpoint{2.885085in}{1.142177in}}{\pgfqpoint{2.890671in}{1.144491in}}{\pgfqpoint{2.894789in}{1.148609in}}%
\pgfpathcurveto{\pgfqpoint{2.898907in}{1.152727in}}{\pgfqpoint{2.901221in}{1.158313in}}{\pgfqpoint{2.901221in}{1.164137in}}%
\pgfpathcurveto{\pgfqpoint{2.901221in}{1.169961in}}{\pgfqpoint{2.898907in}{1.175547in}}{\pgfqpoint{2.894789in}{1.179665in}}%
\pgfpathcurveto{\pgfqpoint{2.890671in}{1.183784in}}{\pgfqpoint{2.885085in}{1.186097in}}{\pgfqpoint{2.879261in}{1.186097in}}%
\pgfpathcurveto{\pgfqpoint{2.873437in}{1.186097in}}{\pgfqpoint{2.867851in}{1.183784in}}{\pgfqpoint{2.863732in}{1.179665in}}%
\pgfpathcurveto{\pgfqpoint{2.859614in}{1.175547in}}{\pgfqpoint{2.857300in}{1.169961in}}{\pgfqpoint{2.857300in}{1.164137in}}%
\pgfpathcurveto{\pgfqpoint{2.857300in}{1.158313in}}{\pgfqpoint{2.859614in}{1.152727in}}{\pgfqpoint{2.863732in}{1.148609in}}%
\pgfpathcurveto{\pgfqpoint{2.867851in}{1.144491in}}{\pgfqpoint{2.873437in}{1.142177in}}{\pgfqpoint{2.879261in}{1.142177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089965in}{1.071025in}}%
\pgfpathcurveto{\pgfqpoint{3.095789in}{1.071025in}}{\pgfqpoint{3.101375in}{1.073338in}}{\pgfqpoint{3.105493in}{1.077457in}}%
\pgfpathcurveto{\pgfqpoint{3.109611in}{1.081575in}}{\pgfqpoint{3.111925in}{1.087161in}}{\pgfqpoint{3.111925in}{1.092985in}}%
\pgfpathcurveto{\pgfqpoint{3.111925in}{1.098809in}}{\pgfqpoint{3.109611in}{1.104395in}}{\pgfqpoint{3.105493in}{1.108513in}}%
\pgfpathcurveto{\pgfqpoint{3.101375in}{1.112631in}}{\pgfqpoint{3.095789in}{1.114945in}}{\pgfqpoint{3.089965in}{1.114945in}}%
\pgfpathcurveto{\pgfqpoint{3.084141in}{1.114945in}}{\pgfqpoint{3.078555in}{1.112631in}}{\pgfqpoint{3.074437in}{1.108513in}}%
\pgfpathcurveto{\pgfqpoint{3.070319in}{1.104395in}}{\pgfqpoint{3.068005in}{1.098809in}}{\pgfqpoint{3.068005in}{1.092985in}}%
\pgfpathcurveto{\pgfqpoint{3.068005in}{1.087161in}}{\pgfqpoint{3.070319in}{1.081575in}}{\pgfqpoint{3.074437in}{1.077457in}}%
\pgfpathcurveto{\pgfqpoint{3.078555in}{1.073338in}}{\pgfqpoint{3.084141in}{1.071025in}}{\pgfqpoint{3.089965in}{1.071025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045097in}{0.950535in}}%
\pgfpathcurveto{\pgfqpoint{3.050921in}{0.950535in}}{\pgfqpoint{3.056507in}{0.952848in}}{\pgfqpoint{3.060625in}{0.956967in}}%
\pgfpathcurveto{\pgfqpoint{3.064744in}{0.961085in}}{\pgfqpoint{3.067057in}{0.966671in}}{\pgfqpoint{3.067057in}{0.972495in}}%
\pgfpathcurveto{\pgfqpoint{3.067057in}{0.978319in}}{\pgfqpoint{3.064744in}{0.983905in}}{\pgfqpoint{3.060625in}{0.988023in}}%
\pgfpathcurveto{\pgfqpoint{3.056507in}{0.992141in}}{\pgfqpoint{3.050921in}{0.994455in}}{\pgfqpoint{3.045097in}{0.994455in}}%
\pgfpathcurveto{\pgfqpoint{3.039273in}{0.994455in}}{\pgfqpoint{3.033687in}{0.992141in}}{\pgfqpoint{3.029569in}{0.988023in}}%
\pgfpathcurveto{\pgfqpoint{3.025451in}{0.983905in}}{\pgfqpoint{3.023137in}{0.978319in}}{\pgfqpoint{3.023137in}{0.972495in}}%
\pgfpathcurveto{\pgfqpoint{3.023137in}{0.966671in}}{\pgfqpoint{3.025451in}{0.961085in}}{\pgfqpoint{3.029569in}{0.956967in}}%
\pgfpathcurveto{\pgfqpoint{3.033687in}{0.952848in}}{\pgfqpoint{3.039273in}{0.950535in}}{\pgfqpoint{3.045097in}{0.950535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181222in}{0.797304in}}%
\pgfpathcurveto{\pgfqpoint{3.187046in}{0.797304in}}{\pgfqpoint{3.192633in}{0.799618in}}{\pgfqpoint{3.196751in}{0.803736in}}%
\pgfpathcurveto{\pgfqpoint{3.200869in}{0.807854in}}{\pgfqpoint{3.203183in}{0.813440in}}{\pgfqpoint{3.203183in}{0.819264in}}%
\pgfpathcurveto{\pgfqpoint{3.203183in}{0.825088in}}{\pgfqpoint{3.200869in}{0.830674in}}{\pgfqpoint{3.196751in}{0.834792in}}%
\pgfpathcurveto{\pgfqpoint{3.192633in}{0.838910in}}{\pgfqpoint{3.187046in}{0.841224in}}{\pgfqpoint{3.181222in}{0.841224in}}%
\pgfpathcurveto{\pgfqpoint{3.175399in}{0.841224in}}{\pgfqpoint{3.169812in}{0.838910in}}{\pgfqpoint{3.165694in}{0.834792in}}%
\pgfpathcurveto{\pgfqpoint{3.161576in}{0.830674in}}{\pgfqpoint{3.159262in}{0.825088in}}{\pgfqpoint{3.159262in}{0.819264in}}%
\pgfpathcurveto{\pgfqpoint{3.159262in}{0.813440in}}{\pgfqpoint{3.161576in}{0.807854in}}{\pgfqpoint{3.165694in}{0.803736in}}%
\pgfpathcurveto{\pgfqpoint{3.169812in}{0.799618in}}{\pgfqpoint{3.175399in}{0.797304in}}{\pgfqpoint{3.181222in}{0.797304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523082in}{1.179097in}}%
\pgfpathcurveto{\pgfqpoint{2.528905in}{1.179097in}}{\pgfqpoint{2.534492in}{1.181411in}}{\pgfqpoint{2.538610in}{1.185529in}}%
\pgfpathcurveto{\pgfqpoint{2.542728in}{1.189647in}}{\pgfqpoint{2.545042in}{1.195233in}}{\pgfqpoint{2.545042in}{1.201057in}}%
\pgfpathcurveto{\pgfqpoint{2.545042in}{1.206881in}}{\pgfqpoint{2.542728in}{1.212467in}}{\pgfqpoint{2.538610in}{1.216585in}}%
\pgfpathcurveto{\pgfqpoint{2.534492in}{1.220704in}}{\pgfqpoint{2.528905in}{1.223017in}}{\pgfqpoint{2.523082in}{1.223017in}}%
\pgfpathcurveto{\pgfqpoint{2.517258in}{1.223017in}}{\pgfqpoint{2.511671in}{1.220704in}}{\pgfqpoint{2.507553in}{1.216585in}}%
\pgfpathcurveto{\pgfqpoint{2.503435in}{1.212467in}}{\pgfqpoint{2.501121in}{1.206881in}}{\pgfqpoint{2.501121in}{1.201057in}}%
\pgfpathcurveto{\pgfqpoint{2.501121in}{1.195233in}}{\pgfqpoint{2.503435in}{1.189647in}}{\pgfqpoint{2.507553in}{1.185529in}}%
\pgfpathcurveto{\pgfqpoint{2.511671in}{1.181411in}}{\pgfqpoint{2.517258in}{1.179097in}}{\pgfqpoint{2.523082in}{1.179097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172645in}{0.937873in}}%
\pgfpathcurveto{\pgfqpoint{3.178469in}{0.937873in}}{\pgfqpoint{3.184055in}{0.940187in}}{\pgfqpoint{3.188173in}{0.944305in}}%
\pgfpathcurveto{\pgfqpoint{3.192292in}{0.948423in}}{\pgfqpoint{3.194606in}{0.954010in}}{\pgfqpoint{3.194606in}{0.959834in}}%
\pgfpathcurveto{\pgfqpoint{3.194606in}{0.965657in}}{\pgfqpoint{3.192292in}{0.971244in}}{\pgfqpoint{3.188173in}{0.975362in}}%
\pgfpathcurveto{\pgfqpoint{3.184055in}{0.979480in}}{\pgfqpoint{3.178469in}{0.981794in}}{\pgfqpoint{3.172645in}{0.981794in}}%
\pgfpathcurveto{\pgfqpoint{3.166821in}{0.981794in}}{\pgfqpoint{3.161235in}{0.979480in}}{\pgfqpoint{3.157117in}{0.975362in}}%
\pgfpathcurveto{\pgfqpoint{3.152999in}{0.971244in}}{\pgfqpoint{3.150685in}{0.965657in}}{\pgfqpoint{3.150685in}{0.959834in}}%
\pgfpathcurveto{\pgfqpoint{3.150685in}{0.954010in}}{\pgfqpoint{3.152999in}{0.948423in}}{\pgfqpoint{3.157117in}{0.944305in}}%
\pgfpathcurveto{\pgfqpoint{3.161235in}{0.940187in}}{\pgfqpoint{3.166821in}{0.937873in}}{\pgfqpoint{3.172645in}{0.937873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498373in}{-0.033934in}}%
\pgfpathcurveto{\pgfqpoint{3.504197in}{-0.033934in}}{\pgfqpoint{3.509783in}{-0.031620in}}{\pgfqpoint{3.513901in}{-0.027502in}}%
\pgfpathcurveto{\pgfqpoint{3.518019in}{-0.023384in}}{\pgfqpoint{3.520333in}{-0.017798in}}{\pgfqpoint{3.520333in}{-0.011974in}}%
\pgfpathcurveto{\pgfqpoint{3.520333in}{-0.006150in}}{\pgfqpoint{3.518019in}{-0.000564in}}{\pgfqpoint{3.513901in}{0.003554in}}%
\pgfpathcurveto{\pgfqpoint{3.509783in}{0.007672in}}{\pgfqpoint{3.504197in}{0.009986in}}{\pgfqpoint{3.498373in}{0.009986in}}%
\pgfpathcurveto{\pgfqpoint{3.492549in}{0.009986in}}{\pgfqpoint{3.486963in}{0.007672in}}{\pgfqpoint{3.482844in}{0.003554in}}%
\pgfpathcurveto{\pgfqpoint{3.478726in}{-0.000564in}}{\pgfqpoint{3.476412in}{-0.006150in}}{\pgfqpoint{3.476412in}{-0.011974in}}%
\pgfpathcurveto{\pgfqpoint{3.476412in}{-0.017798in}}{\pgfqpoint{3.478726in}{-0.023384in}}{\pgfqpoint{3.482844in}{-0.027502in}}%
\pgfpathcurveto{\pgfqpoint{3.486963in}{-0.031620in}}{\pgfqpoint{3.492549in}{-0.033934in}}{\pgfqpoint{3.498373in}{-0.033934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143271in}{1.004231in}}%
\pgfpathcurveto{\pgfqpoint{3.149095in}{1.004231in}}{\pgfqpoint{3.154682in}{1.006545in}}{\pgfqpoint{3.158800in}{1.010663in}}%
\pgfpathcurveto{\pgfqpoint{3.162918in}{1.014781in}}{\pgfqpoint{3.165232in}{1.020367in}}{\pgfqpoint{3.165232in}{1.026191in}}%
\pgfpathcurveto{\pgfqpoint{3.165232in}{1.032015in}}{\pgfqpoint{3.162918in}{1.037601in}}{\pgfqpoint{3.158800in}{1.041720in}}%
\pgfpathcurveto{\pgfqpoint{3.154682in}{1.045838in}}{\pgfqpoint{3.149095in}{1.048152in}}{\pgfqpoint{3.143271in}{1.048152in}}%
\pgfpathcurveto{\pgfqpoint{3.137447in}{1.048152in}}{\pgfqpoint{3.131861in}{1.045838in}}{\pgfqpoint{3.127743in}{1.041720in}}%
\pgfpathcurveto{\pgfqpoint{3.123625in}{1.037601in}}{\pgfqpoint{3.121311in}{1.032015in}}{\pgfqpoint{3.121311in}{1.026191in}}%
\pgfpathcurveto{\pgfqpoint{3.121311in}{1.020367in}}{\pgfqpoint{3.123625in}{1.014781in}}{\pgfqpoint{3.127743in}{1.010663in}}%
\pgfpathcurveto{\pgfqpoint{3.131861in}{1.006545in}}{\pgfqpoint{3.137447in}{1.004231in}}{\pgfqpoint{3.143271in}{1.004231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837889in}{1.680969in}}%
\pgfpathcurveto{\pgfqpoint{3.843713in}{1.680969in}}{\pgfqpoint{3.849299in}{1.683283in}}{\pgfqpoint{3.853418in}{1.687401in}}%
\pgfpathcurveto{\pgfqpoint{3.857536in}{1.691519in}}{\pgfqpoint{3.859850in}{1.697105in}}{\pgfqpoint{3.859850in}{1.702929in}}%
\pgfpathcurveto{\pgfqpoint{3.859850in}{1.708753in}}{\pgfqpoint{3.857536in}{1.714339in}}{\pgfqpoint{3.853418in}{1.718457in}}%
\pgfpathcurveto{\pgfqpoint{3.849299in}{1.722575in}}{\pgfqpoint{3.843713in}{1.724889in}}{\pgfqpoint{3.837889in}{1.724889in}}%
\pgfpathcurveto{\pgfqpoint{3.832065in}{1.724889in}}{\pgfqpoint{3.826479in}{1.722575in}}{\pgfqpoint{3.822361in}{1.718457in}}%
\pgfpathcurveto{\pgfqpoint{3.818243in}{1.714339in}}{\pgfqpoint{3.815929in}{1.708753in}}{\pgfqpoint{3.815929in}{1.702929in}}%
\pgfpathcurveto{\pgfqpoint{3.815929in}{1.697105in}}{\pgfqpoint{3.818243in}{1.691519in}}{\pgfqpoint{3.822361in}{1.687401in}}%
\pgfpathcurveto{\pgfqpoint{3.826479in}{1.683283in}}{\pgfqpoint{3.832065in}{1.680969in}}{\pgfqpoint{3.837889in}{1.680969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981816in}{2.367782in}}%
\pgfpathcurveto{\pgfqpoint{2.987640in}{2.367782in}}{\pgfqpoint{2.993227in}{2.370096in}}{\pgfqpoint{2.997345in}{2.374214in}}%
\pgfpathcurveto{\pgfqpoint{3.001463in}{2.378333in}}{\pgfqpoint{3.003777in}{2.383919in}}{\pgfqpoint{3.003777in}{2.389743in}}%
\pgfpathcurveto{\pgfqpoint{3.003777in}{2.395567in}}{\pgfqpoint{3.001463in}{2.401153in}}{\pgfqpoint{2.997345in}{2.405271in}}%
\pgfpathcurveto{\pgfqpoint{2.993227in}{2.409389in}}{\pgfqpoint{2.987640in}{2.411703in}}{\pgfqpoint{2.981816in}{2.411703in}}%
\pgfpathcurveto{\pgfqpoint{2.975993in}{2.411703in}}{\pgfqpoint{2.970406in}{2.409389in}}{\pgfqpoint{2.966288in}{2.405271in}}%
\pgfpathcurveto{\pgfqpoint{2.962170in}{2.401153in}}{\pgfqpoint{2.959856in}{2.395567in}}{\pgfqpoint{2.959856in}{2.389743in}}%
\pgfpathcurveto{\pgfqpoint{2.959856in}{2.383919in}}{\pgfqpoint{2.962170in}{2.378333in}}{\pgfqpoint{2.966288in}{2.374214in}}%
\pgfpathcurveto{\pgfqpoint{2.970406in}{2.370096in}}{\pgfqpoint{2.975993in}{2.367782in}}{\pgfqpoint{2.981816in}{2.367782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205322in}{0.878224in}}%
\pgfpathcurveto{\pgfqpoint{3.211146in}{0.878224in}}{\pgfqpoint{3.216732in}{0.880538in}}{\pgfqpoint{3.220850in}{0.884656in}}%
\pgfpathcurveto{\pgfqpoint{3.224968in}{0.888774in}}{\pgfqpoint{3.227282in}{0.894360in}}{\pgfqpoint{3.227282in}{0.900184in}}%
\pgfpathcurveto{\pgfqpoint{3.227282in}{0.906008in}}{\pgfqpoint{3.224968in}{0.911595in}}{\pgfqpoint{3.220850in}{0.915713in}}%
\pgfpathcurveto{\pgfqpoint{3.216732in}{0.919831in}}{\pgfqpoint{3.211146in}{0.922145in}}{\pgfqpoint{3.205322in}{0.922145in}}%
\pgfpathcurveto{\pgfqpoint{3.199498in}{0.922145in}}{\pgfqpoint{3.193912in}{0.919831in}}{\pgfqpoint{3.189794in}{0.915713in}}%
\pgfpathcurveto{\pgfqpoint{3.185675in}{0.911595in}}{\pgfqpoint{3.183362in}{0.906008in}}{\pgfqpoint{3.183362in}{0.900184in}}%
\pgfpathcurveto{\pgfqpoint{3.183362in}{0.894360in}}{\pgfqpoint{3.185675in}{0.888774in}}{\pgfqpoint{3.189794in}{0.884656in}}%
\pgfpathcurveto{\pgfqpoint{3.193912in}{0.880538in}}{\pgfqpoint{3.199498in}{0.878224in}}{\pgfqpoint{3.205322in}{0.878224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180469in}{0.885917in}}%
\pgfpathcurveto{\pgfqpoint{3.186293in}{0.885917in}}{\pgfqpoint{3.191880in}{0.888231in}}{\pgfqpoint{3.195998in}{0.892349in}}%
\pgfpathcurveto{\pgfqpoint{3.200116in}{0.896467in}}{\pgfqpoint{3.202430in}{0.902053in}}{\pgfqpoint{3.202430in}{0.907877in}}%
\pgfpathcurveto{\pgfqpoint{3.202430in}{0.913701in}}{\pgfqpoint{3.200116in}{0.919287in}}{\pgfqpoint{3.195998in}{0.923406in}}%
\pgfpathcurveto{\pgfqpoint{3.191880in}{0.927524in}}{\pgfqpoint{3.186293in}{0.929838in}}{\pgfqpoint{3.180469in}{0.929838in}}%
\pgfpathcurveto{\pgfqpoint{3.174645in}{0.929838in}}{\pgfqpoint{3.169059in}{0.927524in}}{\pgfqpoint{3.164941in}{0.923406in}}%
\pgfpathcurveto{\pgfqpoint{3.160823in}{0.919287in}}{\pgfqpoint{3.158509in}{0.913701in}}{\pgfqpoint{3.158509in}{0.907877in}}%
\pgfpathcurveto{\pgfqpoint{3.158509in}{0.902053in}}{\pgfqpoint{3.160823in}{0.896467in}}{\pgfqpoint{3.164941in}{0.892349in}}%
\pgfpathcurveto{\pgfqpoint{3.169059in}{0.888231in}}{\pgfqpoint{3.174645in}{0.885917in}}{\pgfqpoint{3.180469in}{0.885917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835791in}{2.540345in}}%
\pgfpathcurveto{\pgfqpoint{2.841615in}{2.540345in}}{\pgfqpoint{2.847201in}{2.542659in}}{\pgfqpoint{2.851319in}{2.546777in}}%
\pgfpathcurveto{\pgfqpoint{2.855438in}{2.550896in}}{\pgfqpoint{2.857751in}{2.556482in}}{\pgfqpoint{2.857751in}{2.562306in}}%
\pgfpathcurveto{\pgfqpoint{2.857751in}{2.568130in}}{\pgfqpoint{2.855438in}{2.573716in}}{\pgfqpoint{2.851319in}{2.577834in}}%
\pgfpathcurveto{\pgfqpoint{2.847201in}{2.581952in}}{\pgfqpoint{2.841615in}{2.584266in}}{\pgfqpoint{2.835791in}{2.584266in}}%
\pgfpathcurveto{\pgfqpoint{2.829967in}{2.584266in}}{\pgfqpoint{2.824381in}{2.581952in}}{\pgfqpoint{2.820263in}{2.577834in}}%
\pgfpathcurveto{\pgfqpoint{2.816145in}{2.573716in}}{\pgfqpoint{2.813831in}{2.568130in}}{\pgfqpoint{2.813831in}{2.562306in}}%
\pgfpathcurveto{\pgfqpoint{2.813831in}{2.556482in}}{\pgfqpoint{2.816145in}{2.550896in}}{\pgfqpoint{2.820263in}{2.546777in}}%
\pgfpathcurveto{\pgfqpoint{2.824381in}{2.542659in}}{\pgfqpoint{2.829967in}{2.540345in}}{\pgfqpoint{2.835791in}{2.540345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879617in}{0.680091in}}%
\pgfpathcurveto{\pgfqpoint{2.885441in}{0.680091in}}{\pgfqpoint{2.891027in}{0.682405in}}{\pgfqpoint{2.895145in}{0.686523in}}%
\pgfpathcurveto{\pgfqpoint{2.899263in}{0.690641in}}{\pgfqpoint{2.901577in}{0.696227in}}{\pgfqpoint{2.901577in}{0.702051in}}%
\pgfpathcurveto{\pgfqpoint{2.901577in}{0.707875in}}{\pgfqpoint{2.899263in}{0.713461in}}{\pgfqpoint{2.895145in}{0.717579in}}%
\pgfpathcurveto{\pgfqpoint{2.891027in}{0.721697in}}{\pgfqpoint{2.885441in}{0.724011in}}{\pgfqpoint{2.879617in}{0.724011in}}%
\pgfpathcurveto{\pgfqpoint{2.873793in}{0.724011in}}{\pgfqpoint{2.868207in}{0.721697in}}{\pgfqpoint{2.864088in}{0.717579in}}%
\pgfpathcurveto{\pgfqpoint{2.859970in}{0.713461in}}{\pgfqpoint{2.857656in}{0.707875in}}{\pgfqpoint{2.857656in}{0.702051in}}%
\pgfpathcurveto{\pgfqpoint{2.857656in}{0.696227in}}{\pgfqpoint{2.859970in}{0.690641in}}{\pgfqpoint{2.864088in}{0.686523in}}%
\pgfpathcurveto{\pgfqpoint{2.868207in}{0.682405in}}{\pgfqpoint{2.873793in}{0.680091in}}{\pgfqpoint{2.879617in}{0.680091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126835in}{1.022521in}}%
\pgfpathcurveto{\pgfqpoint{3.132659in}{1.022521in}}{\pgfqpoint{3.138245in}{1.024835in}}{\pgfqpoint{3.142364in}{1.028953in}}%
\pgfpathcurveto{\pgfqpoint{3.146482in}{1.033071in}}{\pgfqpoint{3.148796in}{1.038658in}}{\pgfqpoint{3.148796in}{1.044482in}}%
\pgfpathcurveto{\pgfqpoint{3.148796in}{1.050305in}}{\pgfqpoint{3.146482in}{1.055892in}}{\pgfqpoint{3.142364in}{1.060010in}}%
\pgfpathcurveto{\pgfqpoint{3.138245in}{1.064128in}}{\pgfqpoint{3.132659in}{1.066442in}}{\pgfqpoint{3.126835in}{1.066442in}}%
\pgfpathcurveto{\pgfqpoint{3.121011in}{1.066442in}}{\pgfqpoint{3.115425in}{1.064128in}}{\pgfqpoint{3.111307in}{1.060010in}}%
\pgfpathcurveto{\pgfqpoint{3.107189in}{1.055892in}}{\pgfqpoint{3.104875in}{1.050305in}}{\pgfqpoint{3.104875in}{1.044482in}}%
\pgfpathcurveto{\pgfqpoint{3.104875in}{1.038658in}}{\pgfqpoint{3.107189in}{1.033071in}}{\pgfqpoint{3.111307in}{1.028953in}}%
\pgfpathcurveto{\pgfqpoint{3.115425in}{1.024835in}}{\pgfqpoint{3.121011in}{1.022521in}}{\pgfqpoint{3.126835in}{1.022521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078281in}{0.870375in}}%
\pgfpathcurveto{\pgfqpoint{3.084105in}{0.870375in}}{\pgfqpoint{3.089691in}{0.872689in}}{\pgfqpoint{3.093809in}{0.876807in}}%
\pgfpathcurveto{\pgfqpoint{3.097927in}{0.880925in}}{\pgfqpoint{3.100241in}{0.886512in}}{\pgfqpoint{3.100241in}{0.892335in}}%
\pgfpathcurveto{\pgfqpoint{3.100241in}{0.898159in}}{\pgfqpoint{3.097927in}{0.903746in}}{\pgfqpoint{3.093809in}{0.907864in}}%
\pgfpathcurveto{\pgfqpoint{3.089691in}{0.911982in}}{\pgfqpoint{3.084105in}{0.914296in}}{\pgfqpoint{3.078281in}{0.914296in}}%
\pgfpathcurveto{\pgfqpoint{3.072457in}{0.914296in}}{\pgfqpoint{3.066871in}{0.911982in}}{\pgfqpoint{3.062753in}{0.907864in}}%
\pgfpathcurveto{\pgfqpoint{3.058635in}{0.903746in}}{\pgfqpoint{3.056321in}{0.898159in}}{\pgfqpoint{3.056321in}{0.892335in}}%
\pgfpathcurveto{\pgfqpoint{3.056321in}{0.886512in}}{\pgfqpoint{3.058635in}{0.880925in}}{\pgfqpoint{3.062753in}{0.876807in}}%
\pgfpathcurveto{\pgfqpoint{3.066871in}{0.872689in}}{\pgfqpoint{3.072457in}{0.870375in}}{\pgfqpoint{3.078281in}{0.870375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902164in}{1.238527in}}%
\pgfpathcurveto{\pgfqpoint{2.907988in}{1.238527in}}{\pgfqpoint{2.913574in}{1.240841in}}{\pgfqpoint{2.917692in}{1.244959in}}%
\pgfpathcurveto{\pgfqpoint{2.921810in}{1.249077in}}{\pgfqpoint{2.924124in}{1.254663in}}{\pgfqpoint{2.924124in}{1.260487in}}%
\pgfpathcurveto{\pgfqpoint{2.924124in}{1.266311in}}{\pgfqpoint{2.921810in}{1.271898in}}{\pgfqpoint{2.917692in}{1.276016in}}%
\pgfpathcurveto{\pgfqpoint{2.913574in}{1.280134in}}{\pgfqpoint{2.907988in}{1.282448in}}{\pgfqpoint{2.902164in}{1.282448in}}%
\pgfpathcurveto{\pgfqpoint{2.896340in}{1.282448in}}{\pgfqpoint{2.890754in}{1.280134in}}{\pgfqpoint{2.886636in}{1.276016in}}%
\pgfpathcurveto{\pgfqpoint{2.882518in}{1.271898in}}{\pgfqpoint{2.880204in}{1.266311in}}{\pgfqpoint{2.880204in}{1.260487in}}%
\pgfpathcurveto{\pgfqpoint{2.880204in}{1.254663in}}{\pgfqpoint{2.882518in}{1.249077in}}{\pgfqpoint{2.886636in}{1.244959in}}%
\pgfpathcurveto{\pgfqpoint{2.890754in}{1.240841in}}{\pgfqpoint{2.896340in}{1.238527in}}{\pgfqpoint{2.902164in}{1.238527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225647in}{1.013323in}}%
\pgfpathcurveto{\pgfqpoint{3.231471in}{1.013323in}}{\pgfqpoint{3.237057in}{1.015636in}}{\pgfqpoint{3.241176in}{1.019755in}}%
\pgfpathcurveto{\pgfqpoint{3.245294in}{1.023873in}}{\pgfqpoint{3.247608in}{1.029459in}}{\pgfqpoint{3.247608in}{1.035283in}}%
\pgfpathcurveto{\pgfqpoint{3.247608in}{1.041107in}}{\pgfqpoint{3.245294in}{1.046693in}}{\pgfqpoint{3.241176in}{1.050811in}}%
\pgfpathcurveto{\pgfqpoint{3.237057in}{1.054929in}}{\pgfqpoint{3.231471in}{1.057243in}}{\pgfqpoint{3.225647in}{1.057243in}}%
\pgfpathcurveto{\pgfqpoint{3.219823in}{1.057243in}}{\pgfqpoint{3.214237in}{1.054929in}}{\pgfqpoint{3.210119in}{1.050811in}}%
\pgfpathcurveto{\pgfqpoint{3.206001in}{1.046693in}}{\pgfqpoint{3.203687in}{1.041107in}}{\pgfqpoint{3.203687in}{1.035283in}}%
\pgfpathcurveto{\pgfqpoint{3.203687in}{1.029459in}}{\pgfqpoint{3.206001in}{1.023873in}}{\pgfqpoint{3.210119in}{1.019755in}}%
\pgfpathcurveto{\pgfqpoint{3.214237in}{1.015636in}}{\pgfqpoint{3.219823in}{1.013323in}}{\pgfqpoint{3.225647in}{1.013323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964755in}{0.455828in}}%
\pgfpathcurveto{\pgfqpoint{2.970579in}{0.455828in}}{\pgfqpoint{2.976165in}{0.458142in}}{\pgfqpoint{2.980283in}{0.462260in}}%
\pgfpathcurveto{\pgfqpoint{2.984401in}{0.466379in}}{\pgfqpoint{2.986715in}{0.471965in}}{\pgfqpoint{2.986715in}{0.477789in}}%
\pgfpathcurveto{\pgfqpoint{2.986715in}{0.483613in}}{\pgfqpoint{2.984401in}{0.489199in}}{\pgfqpoint{2.980283in}{0.493317in}}%
\pgfpathcurveto{\pgfqpoint{2.976165in}{0.497435in}}{\pgfqpoint{2.970579in}{0.499749in}}{\pgfqpoint{2.964755in}{0.499749in}}%
\pgfpathcurveto{\pgfqpoint{2.958931in}{0.499749in}}{\pgfqpoint{2.953345in}{0.497435in}}{\pgfqpoint{2.949226in}{0.493317in}}%
\pgfpathcurveto{\pgfqpoint{2.945108in}{0.489199in}}{\pgfqpoint{2.942794in}{0.483613in}}{\pgfqpoint{2.942794in}{0.477789in}}%
\pgfpathcurveto{\pgfqpoint{2.942794in}{0.471965in}}{\pgfqpoint{2.945108in}{0.466379in}}{\pgfqpoint{2.949226in}{0.462260in}}%
\pgfpathcurveto{\pgfqpoint{2.953345in}{0.458142in}}{\pgfqpoint{2.958931in}{0.455828in}}{\pgfqpoint{2.964755in}{0.455828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232535in}{0.208787in}}%
\pgfpathcurveto{\pgfqpoint{2.238358in}{0.208787in}}{\pgfqpoint{2.243945in}{0.211101in}}{\pgfqpoint{2.248063in}{0.215219in}}%
\pgfpathcurveto{\pgfqpoint{2.252181in}{0.219337in}}{\pgfqpoint{2.254495in}{0.224923in}}{\pgfqpoint{2.254495in}{0.230747in}}%
\pgfpathcurveto{\pgfqpoint{2.254495in}{0.236571in}}{\pgfqpoint{2.252181in}{0.242157in}}{\pgfqpoint{2.248063in}{0.246275in}}%
\pgfpathcurveto{\pgfqpoint{2.243945in}{0.250393in}}{\pgfqpoint{2.238358in}{0.252707in}}{\pgfqpoint{2.232535in}{0.252707in}}%
\pgfpathcurveto{\pgfqpoint{2.226711in}{0.252707in}}{\pgfqpoint{2.221124in}{0.250393in}}{\pgfqpoint{2.217006in}{0.246275in}}%
\pgfpathcurveto{\pgfqpoint{2.212888in}{0.242157in}}{\pgfqpoint{2.210574in}{0.236571in}}{\pgfqpoint{2.210574in}{0.230747in}}%
\pgfpathcurveto{\pgfqpoint{2.210574in}{0.224923in}}{\pgfqpoint{2.212888in}{0.219337in}}{\pgfqpoint{2.217006in}{0.215219in}}%
\pgfpathcurveto{\pgfqpoint{2.221124in}{0.211101in}}{\pgfqpoint{2.226711in}{0.208787in}}{\pgfqpoint{2.232535in}{0.208787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869313in}{0.494794in}}%
\pgfpathcurveto{\pgfqpoint{2.875137in}{0.494794in}}{\pgfqpoint{2.880723in}{0.497108in}}{\pgfqpoint{2.884841in}{0.501226in}}%
\pgfpathcurveto{\pgfqpoint{2.888960in}{0.505344in}}{\pgfqpoint{2.891273in}{0.510930in}}{\pgfqpoint{2.891273in}{0.516754in}}%
\pgfpathcurveto{\pgfqpoint{2.891273in}{0.522578in}}{\pgfqpoint{2.888960in}{0.528164in}}{\pgfqpoint{2.884841in}{0.532282in}}%
\pgfpathcurveto{\pgfqpoint{2.880723in}{0.536400in}}{\pgfqpoint{2.875137in}{0.538714in}}{\pgfqpoint{2.869313in}{0.538714in}}%
\pgfpathcurveto{\pgfqpoint{2.863489in}{0.538714in}}{\pgfqpoint{2.857903in}{0.536400in}}{\pgfqpoint{2.853785in}{0.532282in}}%
\pgfpathcurveto{\pgfqpoint{2.849667in}{0.528164in}}{\pgfqpoint{2.847353in}{0.522578in}}{\pgfqpoint{2.847353in}{0.516754in}}%
\pgfpathcurveto{\pgfqpoint{2.847353in}{0.510930in}}{\pgfqpoint{2.849667in}{0.505344in}}{\pgfqpoint{2.853785in}{0.501226in}}%
\pgfpathcurveto{\pgfqpoint{2.857903in}{0.497108in}}{\pgfqpoint{2.863489in}{0.494794in}}{\pgfqpoint{2.869313in}{0.494794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094469in}{0.944890in}}%
\pgfpathcurveto{\pgfqpoint{3.100293in}{0.944890in}}{\pgfqpoint{3.105879in}{0.947204in}}{\pgfqpoint{3.109997in}{0.951322in}}%
\pgfpathcurveto{\pgfqpoint{3.114115in}{0.955440in}}{\pgfqpoint{3.116429in}{0.961026in}}{\pgfqpoint{3.116429in}{0.966850in}}%
\pgfpathcurveto{\pgfqpoint{3.116429in}{0.972674in}}{\pgfqpoint{3.114115in}{0.978260in}}{\pgfqpoint{3.109997in}{0.982378in}}%
\pgfpathcurveto{\pgfqpoint{3.105879in}{0.986497in}}{\pgfqpoint{3.100293in}{0.988810in}}{\pgfqpoint{3.094469in}{0.988810in}}%
\pgfpathcurveto{\pgfqpoint{3.088645in}{0.988810in}}{\pgfqpoint{3.083059in}{0.986497in}}{\pgfqpoint{3.078940in}{0.982378in}}%
\pgfpathcurveto{\pgfqpoint{3.074822in}{0.978260in}}{\pgfqpoint{3.072508in}{0.972674in}}{\pgfqpoint{3.072508in}{0.966850in}}%
\pgfpathcurveto{\pgfqpoint{3.072508in}{0.961026in}}{\pgfqpoint{3.074822in}{0.955440in}}{\pgfqpoint{3.078940in}{0.951322in}}%
\pgfpathcurveto{\pgfqpoint{3.083059in}{0.947204in}}{\pgfqpoint{3.088645in}{0.944890in}}{\pgfqpoint{3.094469in}{0.944890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035805in}{0.739232in}}%
\pgfpathcurveto{\pgfqpoint{3.041628in}{0.739232in}}{\pgfqpoint{3.047215in}{0.741546in}}{\pgfqpoint{3.051333in}{0.745664in}}%
\pgfpathcurveto{\pgfqpoint{3.055451in}{0.749782in}}{\pgfqpoint{3.057765in}{0.755368in}}{\pgfqpoint{3.057765in}{0.761192in}}%
\pgfpathcurveto{\pgfqpoint{3.057765in}{0.767016in}}{\pgfqpoint{3.055451in}{0.772602in}}{\pgfqpoint{3.051333in}{0.776720in}}%
\pgfpathcurveto{\pgfqpoint{3.047215in}{0.780838in}}{\pgfqpoint{3.041628in}{0.783152in}}{\pgfqpoint{3.035805in}{0.783152in}}%
\pgfpathcurveto{\pgfqpoint{3.029981in}{0.783152in}}{\pgfqpoint{3.024394in}{0.780838in}}{\pgfqpoint{3.020276in}{0.776720in}}%
\pgfpathcurveto{\pgfqpoint{3.016158in}{0.772602in}}{\pgfqpoint{3.013844in}{0.767016in}}{\pgfqpoint{3.013844in}{0.761192in}}%
\pgfpathcurveto{\pgfqpoint{3.013844in}{0.755368in}}{\pgfqpoint{3.016158in}{0.749782in}}{\pgfqpoint{3.020276in}{0.745664in}}%
\pgfpathcurveto{\pgfqpoint{3.024394in}{0.741546in}}{\pgfqpoint{3.029981in}{0.739232in}}{\pgfqpoint{3.035805in}{0.739232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077157in}{0.839908in}}%
\pgfpathcurveto{\pgfqpoint{3.082981in}{0.839908in}}{\pgfqpoint{3.088567in}{0.842222in}}{\pgfqpoint{3.092685in}{0.846340in}}%
\pgfpathcurveto{\pgfqpoint{3.096803in}{0.850458in}}{\pgfqpoint{3.099117in}{0.856044in}}{\pgfqpoint{3.099117in}{0.861868in}}%
\pgfpathcurveto{\pgfqpoint{3.099117in}{0.867692in}}{\pgfqpoint{3.096803in}{0.873278in}}{\pgfqpoint{3.092685in}{0.877396in}}%
\pgfpathcurveto{\pgfqpoint{3.088567in}{0.881514in}}{\pgfqpoint{3.082981in}{0.883828in}}{\pgfqpoint{3.077157in}{0.883828in}}%
\pgfpathcurveto{\pgfqpoint{3.071333in}{0.883828in}}{\pgfqpoint{3.065747in}{0.881514in}}{\pgfqpoint{3.061629in}{0.877396in}}%
\pgfpathcurveto{\pgfqpoint{3.057511in}{0.873278in}}{\pgfqpoint{3.055197in}{0.867692in}}{\pgfqpoint{3.055197in}{0.861868in}}%
\pgfpathcurveto{\pgfqpoint{3.055197in}{0.856044in}}{\pgfqpoint{3.057511in}{0.850458in}}{\pgfqpoint{3.061629in}{0.846340in}}%
\pgfpathcurveto{\pgfqpoint{3.065747in}{0.842222in}}{\pgfqpoint{3.071333in}{0.839908in}}{\pgfqpoint{3.077157in}{0.839908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121296in}{1.018266in}}%
\pgfpathcurveto{\pgfqpoint{3.127120in}{1.018266in}}{\pgfqpoint{3.132706in}{1.020580in}}{\pgfqpoint{3.136825in}{1.024698in}}%
\pgfpathcurveto{\pgfqpoint{3.140943in}{1.028816in}}{\pgfqpoint{3.143257in}{1.034402in}}{\pgfqpoint{3.143257in}{1.040226in}}%
\pgfpathcurveto{\pgfqpoint{3.143257in}{1.046050in}}{\pgfqpoint{3.140943in}{1.051637in}}{\pgfqpoint{3.136825in}{1.055755in}}%
\pgfpathcurveto{\pgfqpoint{3.132706in}{1.059873in}}{\pgfqpoint{3.127120in}{1.062187in}}{\pgfqpoint{3.121296in}{1.062187in}}%
\pgfpathcurveto{\pgfqpoint{3.115472in}{1.062187in}}{\pgfqpoint{3.109886in}{1.059873in}}{\pgfqpoint{3.105768in}{1.055755in}}%
\pgfpathcurveto{\pgfqpoint{3.101650in}{1.051637in}}{\pgfqpoint{3.099336in}{1.046050in}}{\pgfqpoint{3.099336in}{1.040226in}}%
\pgfpathcurveto{\pgfqpoint{3.099336in}{1.034402in}}{\pgfqpoint{3.101650in}{1.028816in}}{\pgfqpoint{3.105768in}{1.024698in}}%
\pgfpathcurveto{\pgfqpoint{3.109886in}{1.020580in}}{\pgfqpoint{3.115472in}{1.018266in}}{\pgfqpoint{3.121296in}{1.018266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113256in}{1.027229in}}%
\pgfpathcurveto{\pgfqpoint{3.119080in}{1.027229in}}{\pgfqpoint{3.124666in}{1.029543in}}{\pgfqpoint{3.128784in}{1.033661in}}%
\pgfpathcurveto{\pgfqpoint{3.132902in}{1.037779in}}{\pgfqpoint{3.135216in}{1.043365in}}{\pgfqpoint{3.135216in}{1.049189in}}%
\pgfpathcurveto{\pgfqpoint{3.135216in}{1.055013in}}{\pgfqpoint{3.132902in}{1.060599in}}{\pgfqpoint{3.128784in}{1.064717in}}%
\pgfpathcurveto{\pgfqpoint{3.124666in}{1.068835in}}{\pgfqpoint{3.119080in}{1.071149in}}{\pgfqpoint{3.113256in}{1.071149in}}%
\pgfpathcurveto{\pgfqpoint{3.107432in}{1.071149in}}{\pgfqpoint{3.101846in}{1.068835in}}{\pgfqpoint{3.097728in}{1.064717in}}%
\pgfpathcurveto{\pgfqpoint{3.093609in}{1.060599in}}{\pgfqpoint{3.091296in}{1.055013in}}{\pgfqpoint{3.091296in}{1.049189in}}%
\pgfpathcurveto{\pgfqpoint{3.091296in}{1.043365in}}{\pgfqpoint{3.093609in}{1.037779in}}{\pgfqpoint{3.097728in}{1.033661in}}%
\pgfpathcurveto{\pgfqpoint{3.101846in}{1.029543in}}{\pgfqpoint{3.107432in}{1.027229in}}{\pgfqpoint{3.113256in}{1.027229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259940in}{0.985066in}}%
\pgfpathcurveto{\pgfqpoint{3.265764in}{0.985066in}}{\pgfqpoint{3.271350in}{0.987380in}}{\pgfqpoint{3.275468in}{0.991498in}}%
\pgfpathcurveto{\pgfqpoint{3.279586in}{0.995616in}}{\pgfqpoint{3.281900in}{1.001203in}}{\pgfqpoint{3.281900in}{1.007027in}}%
\pgfpathcurveto{\pgfqpoint{3.281900in}{1.012851in}}{\pgfqpoint{3.279586in}{1.018437in}}{\pgfqpoint{3.275468in}{1.022555in}}%
\pgfpathcurveto{\pgfqpoint{3.271350in}{1.026673in}}{\pgfqpoint{3.265764in}{1.028987in}}{\pgfqpoint{3.259940in}{1.028987in}}%
\pgfpathcurveto{\pgfqpoint{3.254116in}{1.028987in}}{\pgfqpoint{3.248530in}{1.026673in}}{\pgfqpoint{3.244411in}{1.022555in}}%
\pgfpathcurveto{\pgfqpoint{3.240293in}{1.018437in}}{\pgfqpoint{3.237979in}{1.012851in}}{\pgfqpoint{3.237979in}{1.007027in}}%
\pgfpathcurveto{\pgfqpoint{3.237979in}{1.001203in}}{\pgfqpoint{3.240293in}{0.995616in}}{\pgfqpoint{3.244411in}{0.991498in}}%
\pgfpathcurveto{\pgfqpoint{3.248530in}{0.987380in}}{\pgfqpoint{3.254116in}{0.985066in}}{\pgfqpoint{3.259940in}{0.985066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196147in}{0.879786in}}%
\pgfpathcurveto{\pgfqpoint{3.201971in}{0.879786in}}{\pgfqpoint{3.207557in}{0.882100in}}{\pgfqpoint{3.211675in}{0.886218in}}%
\pgfpathcurveto{\pgfqpoint{3.215794in}{0.890336in}}{\pgfqpoint{3.218107in}{0.895922in}}{\pgfqpoint{3.218107in}{0.901746in}}%
\pgfpathcurveto{\pgfqpoint{3.218107in}{0.907570in}}{\pgfqpoint{3.215794in}{0.913156in}}{\pgfqpoint{3.211675in}{0.917275in}}%
\pgfpathcurveto{\pgfqpoint{3.207557in}{0.921393in}}{\pgfqpoint{3.201971in}{0.923707in}}{\pgfqpoint{3.196147in}{0.923707in}}%
\pgfpathcurveto{\pgfqpoint{3.190323in}{0.923707in}}{\pgfqpoint{3.184737in}{0.921393in}}{\pgfqpoint{3.180619in}{0.917275in}}%
\pgfpathcurveto{\pgfqpoint{3.176501in}{0.913156in}}{\pgfqpoint{3.174187in}{0.907570in}}{\pgfqpoint{3.174187in}{0.901746in}}%
\pgfpathcurveto{\pgfqpoint{3.174187in}{0.895922in}}{\pgfqpoint{3.176501in}{0.890336in}}{\pgfqpoint{3.180619in}{0.886218in}}%
\pgfpathcurveto{\pgfqpoint{3.184737in}{0.882100in}}{\pgfqpoint{3.190323in}{0.879786in}}{\pgfqpoint{3.196147in}{0.879786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223874in}{0.938240in}}%
\pgfpathcurveto{\pgfqpoint{3.229698in}{0.938240in}}{\pgfqpoint{3.235284in}{0.940554in}}{\pgfqpoint{3.239403in}{0.944672in}}%
\pgfpathcurveto{\pgfqpoint{3.243521in}{0.948790in}}{\pgfqpoint{3.245835in}{0.954376in}}{\pgfqpoint{3.245835in}{0.960200in}}%
\pgfpathcurveto{\pgfqpoint{3.245835in}{0.966024in}}{\pgfqpoint{3.243521in}{0.971610in}}{\pgfqpoint{3.239403in}{0.975729in}}%
\pgfpathcurveto{\pgfqpoint{3.235284in}{0.979847in}}{\pgfqpoint{3.229698in}{0.982161in}}{\pgfqpoint{3.223874in}{0.982161in}}%
\pgfpathcurveto{\pgfqpoint{3.218050in}{0.982161in}}{\pgfqpoint{3.212464in}{0.979847in}}{\pgfqpoint{3.208346in}{0.975729in}}%
\pgfpathcurveto{\pgfqpoint{3.204228in}{0.971610in}}{\pgfqpoint{3.201914in}{0.966024in}}{\pgfqpoint{3.201914in}{0.960200in}}%
\pgfpathcurveto{\pgfqpoint{3.201914in}{0.954376in}}{\pgfqpoint{3.204228in}{0.948790in}}{\pgfqpoint{3.208346in}{0.944672in}}%
\pgfpathcurveto{\pgfqpoint{3.212464in}{0.940554in}}{\pgfqpoint{3.218050in}{0.938240in}}{\pgfqpoint{3.223874in}{0.938240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121904in}{1.025623in}}%
\pgfpathcurveto{\pgfqpoint{3.127728in}{1.025623in}}{\pgfqpoint{3.133315in}{1.027937in}}{\pgfqpoint{3.137433in}{1.032055in}}%
\pgfpathcurveto{\pgfqpoint{3.141551in}{1.036173in}}{\pgfqpoint{3.143865in}{1.041760in}}{\pgfqpoint{3.143865in}{1.047584in}}%
\pgfpathcurveto{\pgfqpoint{3.143865in}{1.053408in}}{\pgfqpoint{3.141551in}{1.058994in}}{\pgfqpoint{3.137433in}{1.063112in}}%
\pgfpathcurveto{\pgfqpoint{3.133315in}{1.067230in}}{\pgfqpoint{3.127728in}{1.069544in}}{\pgfqpoint{3.121904in}{1.069544in}}%
\pgfpathcurveto{\pgfqpoint{3.116080in}{1.069544in}}{\pgfqpoint{3.110494in}{1.067230in}}{\pgfqpoint{3.106376in}{1.063112in}}%
\pgfpathcurveto{\pgfqpoint{3.102258in}{1.058994in}}{\pgfqpoint{3.099944in}{1.053408in}}{\pgfqpoint{3.099944in}{1.047584in}}%
\pgfpathcurveto{\pgfqpoint{3.099944in}{1.041760in}}{\pgfqpoint{3.102258in}{1.036173in}}{\pgfqpoint{3.106376in}{1.032055in}}%
\pgfpathcurveto{\pgfqpoint{3.110494in}{1.027937in}}{\pgfqpoint{3.116080in}{1.025623in}}{\pgfqpoint{3.121904in}{1.025623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605591in}{1.031279in}}%
\pgfpathcurveto{\pgfqpoint{3.611415in}{1.031279in}}{\pgfqpoint{3.617001in}{1.033593in}}{\pgfqpoint{3.621119in}{1.037711in}}%
\pgfpathcurveto{\pgfqpoint{3.625238in}{1.041829in}}{\pgfqpoint{3.627552in}{1.047415in}}{\pgfqpoint{3.627552in}{1.053239in}}%
\pgfpathcurveto{\pgfqpoint{3.627552in}{1.059063in}}{\pgfqpoint{3.625238in}{1.064649in}}{\pgfqpoint{3.621119in}{1.068767in}}%
\pgfpathcurveto{\pgfqpoint{3.617001in}{1.072885in}}{\pgfqpoint{3.611415in}{1.075199in}}{\pgfqpoint{3.605591in}{1.075199in}}%
\pgfpathcurveto{\pgfqpoint{3.599767in}{1.075199in}}{\pgfqpoint{3.594181in}{1.072885in}}{\pgfqpoint{3.590063in}{1.068767in}}%
\pgfpathcurveto{\pgfqpoint{3.585945in}{1.064649in}}{\pgfqpoint{3.583631in}{1.059063in}}{\pgfqpoint{3.583631in}{1.053239in}}%
\pgfpathcurveto{\pgfqpoint{3.583631in}{1.047415in}}{\pgfqpoint{3.585945in}{1.041829in}}{\pgfqpoint{3.590063in}{1.037711in}}%
\pgfpathcurveto{\pgfqpoint{3.594181in}{1.033593in}}{\pgfqpoint{3.599767in}{1.031279in}}{\pgfqpoint{3.605591in}{1.031279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653819in}{0.640647in}}%
\pgfpathcurveto{\pgfqpoint{2.659643in}{0.640647in}}{\pgfqpoint{2.665229in}{0.642961in}}{\pgfqpoint{2.669347in}{0.647079in}}%
\pgfpathcurveto{\pgfqpoint{2.673465in}{0.651197in}}{\pgfqpoint{2.675779in}{0.656783in}}{\pgfqpoint{2.675779in}{0.662607in}}%
\pgfpathcurveto{\pgfqpoint{2.675779in}{0.668431in}}{\pgfqpoint{2.673465in}{0.674017in}}{\pgfqpoint{2.669347in}{0.678135in}}%
\pgfpathcurveto{\pgfqpoint{2.665229in}{0.682253in}}{\pgfqpoint{2.659643in}{0.684567in}}{\pgfqpoint{2.653819in}{0.684567in}}%
\pgfpathcurveto{\pgfqpoint{2.647995in}{0.684567in}}{\pgfqpoint{2.642409in}{0.682253in}}{\pgfqpoint{2.638291in}{0.678135in}}%
\pgfpathcurveto{\pgfqpoint{2.634173in}{0.674017in}}{\pgfqpoint{2.631859in}{0.668431in}}{\pgfqpoint{2.631859in}{0.662607in}}%
\pgfpathcurveto{\pgfqpoint{2.631859in}{0.656783in}}{\pgfqpoint{2.634173in}{0.651197in}}{\pgfqpoint{2.638291in}{0.647079in}}%
\pgfpathcurveto{\pgfqpoint{2.642409in}{0.642961in}}{\pgfqpoint{2.647995in}{0.640647in}}{\pgfqpoint{2.653819in}{0.640647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132837in}{0.963812in}}%
\pgfpathcurveto{\pgfqpoint{3.138661in}{0.963812in}}{\pgfqpoint{3.144247in}{0.966125in}}{\pgfqpoint{3.148366in}{0.970244in}}%
\pgfpathcurveto{\pgfqpoint{3.152484in}{0.974362in}}{\pgfqpoint{3.154798in}{0.979948in}}{\pgfqpoint{3.154798in}{0.985772in}}%
\pgfpathcurveto{\pgfqpoint{3.154798in}{0.991596in}}{\pgfqpoint{3.152484in}{0.997182in}}{\pgfqpoint{3.148366in}{1.001300in}}%
\pgfpathcurveto{\pgfqpoint{3.144247in}{1.005418in}}{\pgfqpoint{3.138661in}{1.007732in}}{\pgfqpoint{3.132837in}{1.007732in}}%
\pgfpathcurveto{\pgfqpoint{3.127013in}{1.007732in}}{\pgfqpoint{3.121427in}{1.005418in}}{\pgfqpoint{3.117309in}{1.001300in}}%
\pgfpathcurveto{\pgfqpoint{3.113191in}{0.997182in}}{\pgfqpoint{3.110877in}{0.991596in}}{\pgfqpoint{3.110877in}{0.985772in}}%
\pgfpathcurveto{\pgfqpoint{3.110877in}{0.979948in}}{\pgfqpoint{3.113191in}{0.974362in}}{\pgfqpoint{3.117309in}{0.970244in}}%
\pgfpathcurveto{\pgfqpoint{3.121427in}{0.966125in}}{\pgfqpoint{3.127013in}{0.963812in}}{\pgfqpoint{3.132837in}{0.963812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253206in}{1.046732in}}%
\pgfpathcurveto{\pgfqpoint{3.259030in}{1.046732in}}{\pgfqpoint{3.264616in}{1.049046in}}{\pgfqpoint{3.268734in}{1.053164in}}%
\pgfpathcurveto{\pgfqpoint{3.272853in}{1.057282in}}{\pgfqpoint{3.275166in}{1.062868in}}{\pgfqpoint{3.275166in}{1.068692in}}%
\pgfpathcurveto{\pgfqpoint{3.275166in}{1.074516in}}{\pgfqpoint{3.272853in}{1.080102in}}{\pgfqpoint{3.268734in}{1.084220in}}%
\pgfpathcurveto{\pgfqpoint{3.264616in}{1.088338in}}{\pgfqpoint{3.259030in}{1.090652in}}{\pgfqpoint{3.253206in}{1.090652in}}%
\pgfpathcurveto{\pgfqpoint{3.247382in}{1.090652in}}{\pgfqpoint{3.241796in}{1.088338in}}{\pgfqpoint{3.237678in}{1.084220in}}%
\pgfpathcurveto{\pgfqpoint{3.233560in}{1.080102in}}{\pgfqpoint{3.231246in}{1.074516in}}{\pgfqpoint{3.231246in}{1.068692in}}%
\pgfpathcurveto{\pgfqpoint{3.231246in}{1.062868in}}{\pgfqpoint{3.233560in}{1.057282in}}{\pgfqpoint{3.237678in}{1.053164in}}%
\pgfpathcurveto{\pgfqpoint{3.241796in}{1.049046in}}{\pgfqpoint{3.247382in}{1.046732in}}{\pgfqpoint{3.253206in}{1.046732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926025in}{0.823663in}}%
\pgfpathcurveto{\pgfqpoint{2.931849in}{0.823663in}}{\pgfqpoint{2.937435in}{0.825977in}}{\pgfqpoint{2.941553in}{0.830095in}}%
\pgfpathcurveto{\pgfqpoint{2.945671in}{0.834213in}}{\pgfqpoint{2.947985in}{0.839799in}}{\pgfqpoint{2.947985in}{0.845623in}}%
\pgfpathcurveto{\pgfqpoint{2.947985in}{0.851447in}}{\pgfqpoint{2.945671in}{0.857033in}}{\pgfqpoint{2.941553in}{0.861151in}}%
\pgfpathcurveto{\pgfqpoint{2.937435in}{0.865269in}}{\pgfqpoint{2.931849in}{0.867583in}}{\pgfqpoint{2.926025in}{0.867583in}}%
\pgfpathcurveto{\pgfqpoint{2.920201in}{0.867583in}}{\pgfqpoint{2.914615in}{0.865269in}}{\pgfqpoint{2.910497in}{0.861151in}}%
\pgfpathcurveto{\pgfqpoint{2.906379in}{0.857033in}}{\pgfqpoint{2.904065in}{0.851447in}}{\pgfqpoint{2.904065in}{0.845623in}}%
\pgfpathcurveto{\pgfqpoint{2.904065in}{0.839799in}}{\pgfqpoint{2.906379in}{0.834213in}}{\pgfqpoint{2.910497in}{0.830095in}}%
\pgfpathcurveto{\pgfqpoint{2.914615in}{0.825977in}}{\pgfqpoint{2.920201in}{0.823663in}}{\pgfqpoint{2.926025in}{0.823663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065232in}{1.049367in}}%
\pgfpathcurveto{\pgfqpoint{3.071055in}{1.049367in}}{\pgfqpoint{3.076642in}{1.051681in}}{\pgfqpoint{3.080760in}{1.055799in}}%
\pgfpathcurveto{\pgfqpoint{3.084878in}{1.059918in}}{\pgfqpoint{3.087192in}{1.065504in}}{\pgfqpoint{3.087192in}{1.071328in}}%
\pgfpathcurveto{\pgfqpoint{3.087192in}{1.077152in}}{\pgfqpoint{3.084878in}{1.082738in}}{\pgfqpoint{3.080760in}{1.086856in}}%
\pgfpathcurveto{\pgfqpoint{3.076642in}{1.090974in}}{\pgfqpoint{3.071055in}{1.093288in}}{\pgfqpoint{3.065232in}{1.093288in}}%
\pgfpathcurveto{\pgfqpoint{3.059408in}{1.093288in}}{\pgfqpoint{3.053821in}{1.090974in}}{\pgfqpoint{3.049703in}{1.086856in}}%
\pgfpathcurveto{\pgfqpoint{3.045585in}{1.082738in}}{\pgfqpoint{3.043271in}{1.077152in}}{\pgfqpoint{3.043271in}{1.071328in}}%
\pgfpathcurveto{\pgfqpoint{3.043271in}{1.065504in}}{\pgfqpoint{3.045585in}{1.059918in}}{\pgfqpoint{3.049703in}{1.055799in}}%
\pgfpathcurveto{\pgfqpoint{3.053821in}{1.051681in}}{\pgfqpoint{3.059408in}{1.049367in}}{\pgfqpoint{3.065232in}{1.049367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923325in}{0.877510in}}%
\pgfpathcurveto{\pgfqpoint{2.929149in}{0.877510in}}{\pgfqpoint{2.934735in}{0.879824in}}{\pgfqpoint{2.938853in}{0.883942in}}%
\pgfpathcurveto{\pgfqpoint{2.942971in}{0.888060in}}{\pgfqpoint{2.945285in}{0.893646in}}{\pgfqpoint{2.945285in}{0.899470in}}%
\pgfpathcurveto{\pgfqpoint{2.945285in}{0.905294in}}{\pgfqpoint{2.942971in}{0.910880in}}{\pgfqpoint{2.938853in}{0.914998in}}%
\pgfpathcurveto{\pgfqpoint{2.934735in}{0.919116in}}{\pgfqpoint{2.929149in}{0.921430in}}{\pgfqpoint{2.923325in}{0.921430in}}%
\pgfpathcurveto{\pgfqpoint{2.917501in}{0.921430in}}{\pgfqpoint{2.911915in}{0.919116in}}{\pgfqpoint{2.907797in}{0.914998in}}%
\pgfpathcurveto{\pgfqpoint{2.903679in}{0.910880in}}{\pgfqpoint{2.901365in}{0.905294in}}{\pgfqpoint{2.901365in}{0.899470in}}%
\pgfpathcurveto{\pgfqpoint{2.901365in}{0.893646in}}{\pgfqpoint{2.903679in}{0.888060in}}{\pgfqpoint{2.907797in}{0.883942in}}%
\pgfpathcurveto{\pgfqpoint{2.911915in}{0.879824in}}{\pgfqpoint{2.917501in}{0.877510in}}{\pgfqpoint{2.923325in}{0.877510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269455in}{1.044120in}}%
\pgfpathcurveto{\pgfqpoint{3.275279in}{1.044120in}}{\pgfqpoint{3.280865in}{1.046434in}}{\pgfqpoint{3.284983in}{1.050552in}}%
\pgfpathcurveto{\pgfqpoint{3.289101in}{1.054670in}}{\pgfqpoint{3.291415in}{1.060257in}}{\pgfqpoint{3.291415in}{1.066081in}}%
\pgfpathcurveto{\pgfqpoint{3.291415in}{1.071904in}}{\pgfqpoint{3.289101in}{1.077491in}}{\pgfqpoint{3.284983in}{1.081609in}}%
\pgfpathcurveto{\pgfqpoint{3.280865in}{1.085727in}}{\pgfqpoint{3.275279in}{1.088041in}}{\pgfqpoint{3.269455in}{1.088041in}}%
\pgfpathcurveto{\pgfqpoint{3.263631in}{1.088041in}}{\pgfqpoint{3.258045in}{1.085727in}}{\pgfqpoint{3.253927in}{1.081609in}}%
\pgfpathcurveto{\pgfqpoint{3.249808in}{1.077491in}}{\pgfqpoint{3.247495in}{1.071904in}}{\pgfqpoint{3.247495in}{1.066081in}}%
\pgfpathcurveto{\pgfqpoint{3.247495in}{1.060257in}}{\pgfqpoint{3.249808in}{1.054670in}}{\pgfqpoint{3.253927in}{1.050552in}}%
\pgfpathcurveto{\pgfqpoint{3.258045in}{1.046434in}}{\pgfqpoint{3.263631in}{1.044120in}}{\pgfqpoint{3.269455in}{1.044120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663632in}{0.670423in}}%
\pgfpathcurveto{\pgfqpoint{2.669456in}{0.670423in}}{\pgfqpoint{2.675042in}{0.672737in}}{\pgfqpoint{2.679160in}{0.676855in}}%
\pgfpathcurveto{\pgfqpoint{2.683278in}{0.680973in}}{\pgfqpoint{2.685592in}{0.686559in}}{\pgfqpoint{2.685592in}{0.692383in}}%
\pgfpathcurveto{\pgfqpoint{2.685592in}{0.698207in}}{\pgfqpoint{2.683278in}{0.703793in}}{\pgfqpoint{2.679160in}{0.707911in}}%
\pgfpathcurveto{\pgfqpoint{2.675042in}{0.712029in}}{\pgfqpoint{2.669456in}{0.714343in}}{\pgfqpoint{2.663632in}{0.714343in}}%
\pgfpathcurveto{\pgfqpoint{2.657808in}{0.714343in}}{\pgfqpoint{2.652222in}{0.712029in}}{\pgfqpoint{2.648104in}{0.707911in}}%
\pgfpathcurveto{\pgfqpoint{2.643985in}{0.703793in}}{\pgfqpoint{2.641672in}{0.698207in}}{\pgfqpoint{2.641672in}{0.692383in}}%
\pgfpathcurveto{\pgfqpoint{2.641672in}{0.686559in}}{\pgfqpoint{2.643985in}{0.680973in}}{\pgfqpoint{2.648104in}{0.676855in}}%
\pgfpathcurveto{\pgfqpoint{2.652222in}{0.672737in}}{\pgfqpoint{2.657808in}{0.670423in}}{\pgfqpoint{2.663632in}{0.670423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191053in}{0.878763in}}%
\pgfpathcurveto{\pgfqpoint{3.196876in}{0.878763in}}{\pgfqpoint{3.202463in}{0.881077in}}{\pgfqpoint{3.206581in}{0.885195in}}%
\pgfpathcurveto{\pgfqpoint{3.210699in}{0.889313in}}{\pgfqpoint{3.213013in}{0.894899in}}{\pgfqpoint{3.213013in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.213013in}{0.906547in}}{\pgfqpoint{3.210699in}{0.912133in}}{\pgfqpoint{3.206581in}{0.916251in}}%
\pgfpathcurveto{\pgfqpoint{3.202463in}{0.920369in}}{\pgfqpoint{3.196876in}{0.922683in}}{\pgfqpoint{3.191053in}{0.922683in}}%
\pgfpathcurveto{\pgfqpoint{3.185229in}{0.922683in}}{\pgfqpoint{3.179642in}{0.920369in}}{\pgfqpoint{3.175524in}{0.916251in}}%
\pgfpathcurveto{\pgfqpoint{3.171406in}{0.912133in}}{\pgfqpoint{3.169092in}{0.906547in}}{\pgfqpoint{3.169092in}{0.900723in}}%
\pgfpathcurveto{\pgfqpoint{3.169092in}{0.894899in}}{\pgfqpoint{3.171406in}{0.889313in}}{\pgfqpoint{3.175524in}{0.885195in}}%
\pgfpathcurveto{\pgfqpoint{3.179642in}{0.881077in}}{\pgfqpoint{3.185229in}{0.878763in}}{\pgfqpoint{3.191053in}{0.878763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173718in}{0.945159in}}%
\pgfpathcurveto{\pgfqpoint{3.179542in}{0.945159in}}{\pgfqpoint{3.185128in}{0.947473in}}{\pgfqpoint{3.189246in}{0.951591in}}%
\pgfpathcurveto{\pgfqpoint{3.193364in}{0.955709in}}{\pgfqpoint{3.195678in}{0.961295in}}{\pgfqpoint{3.195678in}{0.967119in}}%
\pgfpathcurveto{\pgfqpoint{3.195678in}{0.972943in}}{\pgfqpoint{3.193364in}{0.978529in}}{\pgfqpoint{3.189246in}{0.982647in}}%
\pgfpathcurveto{\pgfqpoint{3.185128in}{0.986765in}}{\pgfqpoint{3.179542in}{0.989079in}}{\pgfqpoint{3.173718in}{0.989079in}}%
\pgfpathcurveto{\pgfqpoint{3.167894in}{0.989079in}}{\pgfqpoint{3.162308in}{0.986765in}}{\pgfqpoint{3.158190in}{0.982647in}}%
\pgfpathcurveto{\pgfqpoint{3.154072in}{0.978529in}}{\pgfqpoint{3.151758in}{0.972943in}}{\pgfqpoint{3.151758in}{0.967119in}}%
\pgfpathcurveto{\pgfqpoint{3.151758in}{0.961295in}}{\pgfqpoint{3.154072in}{0.955709in}}{\pgfqpoint{3.158190in}{0.951591in}}%
\pgfpathcurveto{\pgfqpoint{3.162308in}{0.947473in}}{\pgfqpoint{3.167894in}{0.945159in}}{\pgfqpoint{3.173718in}{0.945159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118294in}{0.636952in}}%
\pgfpathcurveto{\pgfqpoint{2.124118in}{0.636952in}}{\pgfqpoint{2.129704in}{0.639266in}}{\pgfqpoint{2.133822in}{0.643384in}}%
\pgfpathcurveto{\pgfqpoint{2.137940in}{0.647502in}}{\pgfqpoint{2.140254in}{0.653089in}}{\pgfqpoint{2.140254in}{0.658912in}}%
\pgfpathcurveto{\pgfqpoint{2.140254in}{0.664736in}}{\pgfqpoint{2.137940in}{0.670323in}}{\pgfqpoint{2.133822in}{0.674441in}}%
\pgfpathcurveto{\pgfqpoint{2.129704in}{0.678559in}}{\pgfqpoint{2.124118in}{0.680873in}}{\pgfqpoint{2.118294in}{0.680873in}}%
\pgfpathcurveto{\pgfqpoint{2.112470in}{0.680873in}}{\pgfqpoint{2.106884in}{0.678559in}}{\pgfqpoint{2.102766in}{0.674441in}}%
\pgfpathcurveto{\pgfqpoint{2.098648in}{0.670323in}}{\pgfqpoint{2.096334in}{0.664736in}}{\pgfqpoint{2.096334in}{0.658912in}}%
\pgfpathcurveto{\pgfqpoint{2.096334in}{0.653089in}}{\pgfqpoint{2.098648in}{0.647502in}}{\pgfqpoint{2.102766in}{0.643384in}}%
\pgfpathcurveto{\pgfqpoint{2.106884in}{0.639266in}}{\pgfqpoint{2.112470in}{0.636952in}}{\pgfqpoint{2.118294in}{0.636952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993476in}{0.774059in}}%
\pgfpathcurveto{\pgfqpoint{2.999300in}{0.774059in}}{\pgfqpoint{3.004886in}{0.776373in}}{\pgfqpoint{3.009004in}{0.780491in}}%
\pgfpathcurveto{\pgfqpoint{3.013123in}{0.784609in}}{\pgfqpoint{3.015436in}{0.790195in}}{\pgfqpoint{3.015436in}{0.796019in}}%
\pgfpathcurveto{\pgfqpoint{3.015436in}{0.801843in}}{\pgfqpoint{3.013123in}{0.807429in}}{\pgfqpoint{3.009004in}{0.811547in}}%
\pgfpathcurveto{\pgfqpoint{3.004886in}{0.815665in}}{\pgfqpoint{2.999300in}{0.817979in}}{\pgfqpoint{2.993476in}{0.817979in}}%
\pgfpathcurveto{\pgfqpoint{2.987652in}{0.817979in}}{\pgfqpoint{2.982066in}{0.815665in}}{\pgfqpoint{2.977948in}{0.811547in}}%
\pgfpathcurveto{\pgfqpoint{2.973830in}{0.807429in}}{\pgfqpoint{2.971516in}{0.801843in}}{\pgfqpoint{2.971516in}{0.796019in}}%
\pgfpathcurveto{\pgfqpoint{2.971516in}{0.790195in}}{\pgfqpoint{2.973830in}{0.784609in}}{\pgfqpoint{2.977948in}{0.780491in}}%
\pgfpathcurveto{\pgfqpoint{2.982066in}{0.776373in}}{\pgfqpoint{2.987652in}{0.774059in}}{\pgfqpoint{2.993476in}{0.774059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201314in}{0.759026in}}%
\pgfpathcurveto{\pgfqpoint{2.207138in}{0.759026in}}{\pgfqpoint{2.212724in}{0.761339in}}{\pgfqpoint{2.216842in}{0.765458in}}%
\pgfpathcurveto{\pgfqpoint{2.220960in}{0.769576in}}{\pgfqpoint{2.223274in}{0.775162in}}{\pgfqpoint{2.223274in}{0.780986in}}%
\pgfpathcurveto{\pgfqpoint{2.223274in}{0.786810in}}{\pgfqpoint{2.220960in}{0.792396in}}{\pgfqpoint{2.216842in}{0.796514in}}%
\pgfpathcurveto{\pgfqpoint{2.212724in}{0.800632in}}{\pgfqpoint{2.207138in}{0.802946in}}{\pgfqpoint{2.201314in}{0.802946in}}%
\pgfpathcurveto{\pgfqpoint{2.195490in}{0.802946in}}{\pgfqpoint{2.189904in}{0.800632in}}{\pgfqpoint{2.185786in}{0.796514in}}%
\pgfpathcurveto{\pgfqpoint{2.181667in}{0.792396in}}{\pgfqpoint{2.179354in}{0.786810in}}{\pgfqpoint{2.179354in}{0.780986in}}%
\pgfpathcurveto{\pgfqpoint{2.179354in}{0.775162in}}{\pgfqpoint{2.181667in}{0.769576in}}{\pgfqpoint{2.185786in}{0.765458in}}%
\pgfpathcurveto{\pgfqpoint{2.189904in}{0.761339in}}{\pgfqpoint{2.195490in}{0.759026in}}{\pgfqpoint{2.201314in}{0.759026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154365in}{1.043885in}}%
\pgfpathcurveto{\pgfqpoint{3.160189in}{1.043885in}}{\pgfqpoint{3.165775in}{1.046199in}}{\pgfqpoint{3.169893in}{1.050317in}}%
\pgfpathcurveto{\pgfqpoint{3.174011in}{1.054435in}}{\pgfqpoint{3.176325in}{1.060021in}}{\pgfqpoint{3.176325in}{1.065845in}}%
\pgfpathcurveto{\pgfqpoint{3.176325in}{1.071669in}}{\pgfqpoint{3.174011in}{1.077255in}}{\pgfqpoint{3.169893in}{1.081373in}}%
\pgfpathcurveto{\pgfqpoint{3.165775in}{1.085491in}}{\pgfqpoint{3.160189in}{1.087805in}}{\pgfqpoint{3.154365in}{1.087805in}}%
\pgfpathcurveto{\pgfqpoint{3.148541in}{1.087805in}}{\pgfqpoint{3.142955in}{1.085491in}}{\pgfqpoint{3.138836in}{1.081373in}}%
\pgfpathcurveto{\pgfqpoint{3.134718in}{1.077255in}}{\pgfqpoint{3.132404in}{1.071669in}}{\pgfqpoint{3.132404in}{1.065845in}}%
\pgfpathcurveto{\pgfqpoint{3.132404in}{1.060021in}}{\pgfqpoint{3.134718in}{1.054435in}}{\pgfqpoint{3.138836in}{1.050317in}}%
\pgfpathcurveto{\pgfqpoint{3.142955in}{1.046199in}}{\pgfqpoint{3.148541in}{1.043885in}}{\pgfqpoint{3.154365in}{1.043885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107345in}{0.965470in}}%
\pgfpathcurveto{\pgfqpoint{4.113169in}{0.965470in}}{\pgfqpoint{4.118755in}{0.967784in}}{\pgfqpoint{4.122873in}{0.971902in}}%
\pgfpathcurveto{\pgfqpoint{4.126991in}{0.976020in}}{\pgfqpoint{4.129305in}{0.981606in}}{\pgfqpoint{4.129305in}{0.987430in}}%
\pgfpathcurveto{\pgfqpoint{4.129305in}{0.993254in}}{\pgfqpoint{4.126991in}{0.998840in}}{\pgfqpoint{4.122873in}{1.002958in}}%
\pgfpathcurveto{\pgfqpoint{4.118755in}{1.007076in}}{\pgfqpoint{4.113169in}{1.009390in}}{\pgfqpoint{4.107345in}{1.009390in}}%
\pgfpathcurveto{\pgfqpoint{4.101521in}{1.009390in}}{\pgfqpoint{4.095935in}{1.007076in}}{\pgfqpoint{4.091817in}{1.002958in}}%
\pgfpathcurveto{\pgfqpoint{4.087698in}{0.998840in}}{\pgfqpoint{4.085385in}{0.993254in}}{\pgfqpoint{4.085385in}{0.987430in}}%
\pgfpathcurveto{\pgfqpoint{4.085385in}{0.981606in}}{\pgfqpoint{4.087698in}{0.976020in}}{\pgfqpoint{4.091817in}{0.971902in}}%
\pgfpathcurveto{\pgfqpoint{4.095935in}{0.967784in}}{\pgfqpoint{4.101521in}{0.965470in}}{\pgfqpoint{4.107345in}{0.965470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904482in}{0.814297in}}%
\pgfpathcurveto{\pgfqpoint{2.910306in}{0.814297in}}{\pgfqpoint{2.915892in}{0.816611in}}{\pgfqpoint{2.920010in}{0.820729in}}%
\pgfpathcurveto{\pgfqpoint{2.924128in}{0.824847in}}{\pgfqpoint{2.926442in}{0.830433in}}{\pgfqpoint{2.926442in}{0.836257in}}%
\pgfpathcurveto{\pgfqpoint{2.926442in}{0.842081in}}{\pgfqpoint{2.924128in}{0.847667in}}{\pgfqpoint{2.920010in}{0.851786in}}%
\pgfpathcurveto{\pgfqpoint{2.915892in}{0.855904in}}{\pgfqpoint{2.910306in}{0.858218in}}{\pgfqpoint{2.904482in}{0.858218in}}%
\pgfpathcurveto{\pgfqpoint{2.898658in}{0.858218in}}{\pgfqpoint{2.893072in}{0.855904in}}{\pgfqpoint{2.888954in}{0.851786in}}%
\pgfpathcurveto{\pgfqpoint{2.884835in}{0.847667in}}{\pgfqpoint{2.882522in}{0.842081in}}{\pgfqpoint{2.882522in}{0.836257in}}%
\pgfpathcurveto{\pgfqpoint{2.882522in}{0.830433in}}{\pgfqpoint{2.884835in}{0.824847in}}{\pgfqpoint{2.888954in}{0.820729in}}%
\pgfpathcurveto{\pgfqpoint{2.893072in}{0.816611in}}{\pgfqpoint{2.898658in}{0.814297in}}{\pgfqpoint{2.904482in}{0.814297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941043in}{0.728360in}}%
\pgfpathcurveto{\pgfqpoint{2.946867in}{0.728360in}}{\pgfqpoint{2.952453in}{0.730673in}}{\pgfqpoint{2.956571in}{0.734792in}}%
\pgfpathcurveto{\pgfqpoint{2.960689in}{0.738910in}}{\pgfqpoint{2.963003in}{0.744496in}}{\pgfqpoint{2.963003in}{0.750320in}}%
\pgfpathcurveto{\pgfqpoint{2.963003in}{0.756144in}}{\pgfqpoint{2.960689in}{0.761730in}}{\pgfqpoint{2.956571in}{0.765848in}}%
\pgfpathcurveto{\pgfqpoint{2.952453in}{0.769966in}}{\pgfqpoint{2.946867in}{0.772280in}}{\pgfqpoint{2.941043in}{0.772280in}}%
\pgfpathcurveto{\pgfqpoint{2.935219in}{0.772280in}}{\pgfqpoint{2.929633in}{0.769966in}}{\pgfqpoint{2.925515in}{0.765848in}}%
\pgfpathcurveto{\pgfqpoint{2.921397in}{0.761730in}}{\pgfqpoint{2.919083in}{0.756144in}}{\pgfqpoint{2.919083in}{0.750320in}}%
\pgfpathcurveto{\pgfqpoint{2.919083in}{0.744496in}}{\pgfqpoint{2.921397in}{0.738910in}}{\pgfqpoint{2.925515in}{0.734792in}}%
\pgfpathcurveto{\pgfqpoint{2.929633in}{0.730673in}}{\pgfqpoint{2.935219in}{0.728360in}}{\pgfqpoint{2.941043in}{0.728360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166278in}{0.782825in}}%
\pgfpathcurveto{\pgfqpoint{3.172102in}{0.782825in}}{\pgfqpoint{3.177688in}{0.785139in}}{\pgfqpoint{3.181807in}{0.789257in}}%
\pgfpathcurveto{\pgfqpoint{3.185925in}{0.793375in}}{\pgfqpoint{3.188239in}{0.798961in}}{\pgfqpoint{3.188239in}{0.804785in}}%
\pgfpathcurveto{\pgfqpoint{3.188239in}{0.810609in}}{\pgfqpoint{3.185925in}{0.816195in}}{\pgfqpoint{3.181807in}{0.820313in}}%
\pgfpathcurveto{\pgfqpoint{3.177688in}{0.824431in}}{\pgfqpoint{3.172102in}{0.826745in}}{\pgfqpoint{3.166278in}{0.826745in}}%
\pgfpathcurveto{\pgfqpoint{3.160454in}{0.826745in}}{\pgfqpoint{3.154868in}{0.824431in}}{\pgfqpoint{3.150750in}{0.820313in}}%
\pgfpathcurveto{\pgfqpoint{3.146632in}{0.816195in}}{\pgfqpoint{3.144318in}{0.810609in}}{\pgfqpoint{3.144318in}{0.804785in}}%
\pgfpathcurveto{\pgfqpoint{3.144318in}{0.798961in}}{\pgfqpoint{3.146632in}{0.793375in}}{\pgfqpoint{3.150750in}{0.789257in}}%
\pgfpathcurveto{\pgfqpoint{3.154868in}{0.785139in}}{\pgfqpoint{3.160454in}{0.782825in}}{\pgfqpoint{3.166278in}{0.782825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104262in}{3.038904in}}%
\pgfpathcurveto{\pgfqpoint{5.110086in}{3.038904in}}{\pgfqpoint{5.115672in}{3.041218in}}{\pgfqpoint{5.119790in}{3.045336in}}%
\pgfpathcurveto{\pgfqpoint{5.123909in}{3.049454in}}{\pgfqpoint{5.126222in}{3.055040in}}{\pgfqpoint{5.126222in}{3.060864in}}%
\pgfpathcurveto{\pgfqpoint{5.126222in}{3.066688in}}{\pgfqpoint{5.123909in}{3.072274in}}{\pgfqpoint{5.119790in}{3.076392in}}%
\pgfpathcurveto{\pgfqpoint{5.115672in}{3.080510in}}{\pgfqpoint{5.110086in}{3.082824in}}{\pgfqpoint{5.104262in}{3.082824in}}%
\pgfpathcurveto{\pgfqpoint{5.098438in}{3.082824in}}{\pgfqpoint{5.092852in}{3.080510in}}{\pgfqpoint{5.088734in}{3.076392in}}%
\pgfpathcurveto{\pgfqpoint{5.084616in}{3.072274in}}{\pgfqpoint{5.082302in}{3.066688in}}{\pgfqpoint{5.082302in}{3.060864in}}%
\pgfpathcurveto{\pgfqpoint{5.082302in}{3.055040in}}{\pgfqpoint{5.084616in}{3.049454in}}{\pgfqpoint{5.088734in}{3.045336in}}%
\pgfpathcurveto{\pgfqpoint{5.092852in}{3.041218in}}{\pgfqpoint{5.098438in}{3.038904in}}{\pgfqpoint{5.104262in}{3.038904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029497in}{0.933175in}}%
\pgfpathcurveto{\pgfqpoint{3.035321in}{0.933175in}}{\pgfqpoint{3.040907in}{0.935489in}}{\pgfqpoint{3.045026in}{0.939607in}}%
\pgfpathcurveto{\pgfqpoint{3.049144in}{0.943725in}}{\pgfqpoint{3.051458in}{0.949311in}}{\pgfqpoint{3.051458in}{0.955135in}}%
\pgfpathcurveto{\pgfqpoint{3.051458in}{0.960959in}}{\pgfqpoint{3.049144in}{0.966545in}}{\pgfqpoint{3.045026in}{0.970663in}}%
\pgfpathcurveto{\pgfqpoint{3.040907in}{0.974781in}}{\pgfqpoint{3.035321in}{0.977095in}}{\pgfqpoint{3.029497in}{0.977095in}}%
\pgfpathcurveto{\pgfqpoint{3.023673in}{0.977095in}}{\pgfqpoint{3.018087in}{0.974781in}}{\pgfqpoint{3.013969in}{0.970663in}}%
\pgfpathcurveto{\pgfqpoint{3.009851in}{0.966545in}}{\pgfqpoint{3.007537in}{0.960959in}}{\pgfqpoint{3.007537in}{0.955135in}}%
\pgfpathcurveto{\pgfqpoint{3.007537in}{0.949311in}}{\pgfqpoint{3.009851in}{0.943725in}}{\pgfqpoint{3.013969in}{0.939607in}}%
\pgfpathcurveto{\pgfqpoint{3.018087in}{0.935489in}}{\pgfqpoint{3.023673in}{0.933175in}}{\pgfqpoint{3.029497in}{0.933175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147784in}{0.951327in}}%
\pgfpathcurveto{\pgfqpoint{3.153608in}{0.951327in}}{\pgfqpoint{3.159194in}{0.953641in}}{\pgfqpoint{3.163312in}{0.957759in}}%
\pgfpathcurveto{\pgfqpoint{3.167430in}{0.961877in}}{\pgfqpoint{3.169744in}{0.967464in}}{\pgfqpoint{3.169744in}{0.973288in}}%
\pgfpathcurveto{\pgfqpoint{3.169744in}{0.979112in}}{\pgfqpoint{3.167430in}{0.984698in}}{\pgfqpoint{3.163312in}{0.988816in}}%
\pgfpathcurveto{\pgfqpoint{3.159194in}{0.992934in}}{\pgfqpoint{3.153608in}{0.995248in}}{\pgfqpoint{3.147784in}{0.995248in}}%
\pgfpathcurveto{\pgfqpoint{3.141960in}{0.995248in}}{\pgfqpoint{3.136374in}{0.992934in}}{\pgfqpoint{3.132256in}{0.988816in}}%
\pgfpathcurveto{\pgfqpoint{3.128137in}{0.984698in}}{\pgfqpoint{3.125824in}{0.979112in}}{\pgfqpoint{3.125824in}{0.973288in}}%
\pgfpathcurveto{\pgfqpoint{3.125824in}{0.967464in}}{\pgfqpoint{3.128137in}{0.961877in}}{\pgfqpoint{3.132256in}{0.957759in}}%
\pgfpathcurveto{\pgfqpoint{3.136374in}{0.953641in}}{\pgfqpoint{3.141960in}{0.951327in}}{\pgfqpoint{3.147784in}{0.951327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119030in}{0.933954in}}%
\pgfpathcurveto{\pgfqpoint{3.124854in}{0.933954in}}{\pgfqpoint{3.130440in}{0.936268in}}{\pgfqpoint{3.134558in}{0.940386in}}%
\pgfpathcurveto{\pgfqpoint{3.138677in}{0.944504in}}{\pgfqpoint{3.140990in}{0.950091in}}{\pgfqpoint{3.140990in}{0.955914in}}%
\pgfpathcurveto{\pgfqpoint{3.140990in}{0.961738in}}{\pgfqpoint{3.138677in}{0.967325in}}{\pgfqpoint{3.134558in}{0.971443in}}%
\pgfpathcurveto{\pgfqpoint{3.130440in}{0.975561in}}{\pgfqpoint{3.124854in}{0.977875in}}{\pgfqpoint{3.119030in}{0.977875in}}%
\pgfpathcurveto{\pgfqpoint{3.113206in}{0.977875in}}{\pgfqpoint{3.107620in}{0.975561in}}{\pgfqpoint{3.103502in}{0.971443in}}%
\pgfpathcurveto{\pgfqpoint{3.099384in}{0.967325in}}{\pgfqpoint{3.097070in}{0.961738in}}{\pgfqpoint{3.097070in}{0.955914in}}%
\pgfpathcurveto{\pgfqpoint{3.097070in}{0.950091in}}{\pgfqpoint{3.099384in}{0.944504in}}{\pgfqpoint{3.103502in}{0.940386in}}%
\pgfpathcurveto{\pgfqpoint{3.107620in}{0.936268in}}{\pgfqpoint{3.113206in}{0.933954in}}{\pgfqpoint{3.119030in}{0.933954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757878in}{1.043681in}}%
\pgfpathcurveto{\pgfqpoint{2.763702in}{1.043681in}}{\pgfqpoint{2.769288in}{1.045995in}}{\pgfqpoint{2.773406in}{1.050113in}}%
\pgfpathcurveto{\pgfqpoint{2.777525in}{1.054231in}}{\pgfqpoint{2.779838in}{1.059818in}}{\pgfqpoint{2.779838in}{1.065642in}}%
\pgfpathcurveto{\pgfqpoint{2.779838in}{1.071465in}}{\pgfqpoint{2.777525in}{1.077052in}}{\pgfqpoint{2.773406in}{1.081170in}}%
\pgfpathcurveto{\pgfqpoint{2.769288in}{1.085288in}}{\pgfqpoint{2.763702in}{1.087602in}}{\pgfqpoint{2.757878in}{1.087602in}}%
\pgfpathcurveto{\pgfqpoint{2.752054in}{1.087602in}}{\pgfqpoint{2.746468in}{1.085288in}}{\pgfqpoint{2.742350in}{1.081170in}}%
\pgfpathcurveto{\pgfqpoint{2.738232in}{1.077052in}}{\pgfqpoint{2.735918in}{1.071465in}}{\pgfqpoint{2.735918in}{1.065642in}}%
\pgfpathcurveto{\pgfqpoint{2.735918in}{1.059818in}}{\pgfqpoint{2.738232in}{1.054231in}}{\pgfqpoint{2.742350in}{1.050113in}}%
\pgfpathcurveto{\pgfqpoint{2.746468in}{1.045995in}}{\pgfqpoint{2.752054in}{1.043681in}}{\pgfqpoint{2.757878in}{1.043681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123994in}{0.956401in}}%
\pgfpathcurveto{\pgfqpoint{3.129818in}{0.956401in}}{\pgfqpoint{3.135404in}{0.958715in}}{\pgfqpoint{3.139522in}{0.962833in}}%
\pgfpathcurveto{\pgfqpoint{3.143640in}{0.966951in}}{\pgfqpoint{3.145954in}{0.972537in}}{\pgfqpoint{3.145954in}{0.978361in}}%
\pgfpathcurveto{\pgfqpoint{3.145954in}{0.984185in}}{\pgfqpoint{3.143640in}{0.989771in}}{\pgfqpoint{3.139522in}{0.993889in}}%
\pgfpathcurveto{\pgfqpoint{3.135404in}{0.998008in}}{\pgfqpoint{3.129818in}{1.000321in}}{\pgfqpoint{3.123994in}{1.000321in}}%
\pgfpathcurveto{\pgfqpoint{3.118170in}{1.000321in}}{\pgfqpoint{3.112584in}{0.998008in}}{\pgfqpoint{3.108465in}{0.993889in}}%
\pgfpathcurveto{\pgfqpoint{3.104347in}{0.989771in}}{\pgfqpoint{3.102033in}{0.984185in}}{\pgfqpoint{3.102033in}{0.978361in}}%
\pgfpathcurveto{\pgfqpoint{3.102033in}{0.972537in}}{\pgfqpoint{3.104347in}{0.966951in}}{\pgfqpoint{3.108465in}{0.962833in}}%
\pgfpathcurveto{\pgfqpoint{3.112584in}{0.958715in}}{\pgfqpoint{3.118170in}{0.956401in}}{\pgfqpoint{3.123994in}{0.956401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070941in}{1.000020in}}%
\pgfpathcurveto{\pgfqpoint{3.076765in}{1.000020in}}{\pgfqpoint{3.082351in}{1.002334in}}{\pgfqpoint{3.086469in}{1.006452in}}%
\pgfpathcurveto{\pgfqpoint{3.090588in}{1.010570in}}{\pgfqpoint{3.092901in}{1.016157in}}{\pgfqpoint{3.092901in}{1.021980in}}%
\pgfpathcurveto{\pgfqpoint{3.092901in}{1.027804in}}{\pgfqpoint{3.090588in}{1.033391in}}{\pgfqpoint{3.086469in}{1.037509in}}%
\pgfpathcurveto{\pgfqpoint{3.082351in}{1.041627in}}{\pgfqpoint{3.076765in}{1.043941in}}{\pgfqpoint{3.070941in}{1.043941in}}%
\pgfpathcurveto{\pgfqpoint{3.065117in}{1.043941in}}{\pgfqpoint{3.059531in}{1.041627in}}{\pgfqpoint{3.055413in}{1.037509in}}%
\pgfpathcurveto{\pgfqpoint{3.051295in}{1.033391in}}{\pgfqpoint{3.048981in}{1.027804in}}{\pgfqpoint{3.048981in}{1.021980in}}%
\pgfpathcurveto{\pgfqpoint{3.048981in}{1.016157in}}{\pgfqpoint{3.051295in}{1.010570in}}{\pgfqpoint{3.055413in}{1.006452in}}%
\pgfpathcurveto{\pgfqpoint{3.059531in}{1.002334in}}{\pgfqpoint{3.065117in}{1.000020in}}{\pgfqpoint{3.070941in}{1.000020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203272in}{1.072599in}}%
\pgfpathcurveto{\pgfqpoint{3.209096in}{1.072599in}}{\pgfqpoint{3.214682in}{1.074912in}}{\pgfqpoint{3.218800in}{1.079031in}}%
\pgfpathcurveto{\pgfqpoint{3.222918in}{1.083149in}}{\pgfqpoint{3.225232in}{1.088735in}}{\pgfqpoint{3.225232in}{1.094559in}}%
\pgfpathcurveto{\pgfqpoint{3.225232in}{1.100383in}}{\pgfqpoint{3.222918in}{1.105969in}}{\pgfqpoint{3.218800in}{1.110087in}}%
\pgfpathcurveto{\pgfqpoint{3.214682in}{1.114205in}}{\pgfqpoint{3.209096in}{1.116519in}}{\pgfqpoint{3.203272in}{1.116519in}}%
\pgfpathcurveto{\pgfqpoint{3.197448in}{1.116519in}}{\pgfqpoint{3.191862in}{1.114205in}}{\pgfqpoint{3.187744in}{1.110087in}}%
\pgfpathcurveto{\pgfqpoint{3.183626in}{1.105969in}}{\pgfqpoint{3.181312in}{1.100383in}}{\pgfqpoint{3.181312in}{1.094559in}}%
\pgfpathcurveto{\pgfqpoint{3.181312in}{1.088735in}}{\pgfqpoint{3.183626in}{1.083149in}}{\pgfqpoint{3.187744in}{1.079031in}}%
\pgfpathcurveto{\pgfqpoint{3.191862in}{1.074912in}}{\pgfqpoint{3.197448in}{1.072599in}}{\pgfqpoint{3.203272in}{1.072599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096327in}{0.961323in}}%
\pgfpathcurveto{\pgfqpoint{3.102151in}{0.961323in}}{\pgfqpoint{3.107737in}{0.963636in}}{\pgfqpoint{3.111855in}{0.967755in}}%
\pgfpathcurveto{\pgfqpoint{3.115973in}{0.971873in}}{\pgfqpoint{3.118287in}{0.977459in}}{\pgfqpoint{3.118287in}{0.983283in}}%
\pgfpathcurveto{\pgfqpoint{3.118287in}{0.989107in}}{\pgfqpoint{3.115973in}{0.994693in}}{\pgfqpoint{3.111855in}{0.998811in}}%
\pgfpathcurveto{\pgfqpoint{3.107737in}{1.002929in}}{\pgfqpoint{3.102151in}{1.005243in}}{\pgfqpoint{3.096327in}{1.005243in}}%
\pgfpathcurveto{\pgfqpoint{3.090503in}{1.005243in}}{\pgfqpoint{3.084917in}{1.002929in}}{\pgfqpoint{3.080799in}{0.998811in}}%
\pgfpathcurveto{\pgfqpoint{3.076681in}{0.994693in}}{\pgfqpoint{3.074367in}{0.989107in}}{\pgfqpoint{3.074367in}{0.983283in}}%
\pgfpathcurveto{\pgfqpoint{3.074367in}{0.977459in}}{\pgfqpoint{3.076681in}{0.971873in}}{\pgfqpoint{3.080799in}{0.967755in}}%
\pgfpathcurveto{\pgfqpoint{3.084917in}{0.963636in}}{\pgfqpoint{3.090503in}{0.961323in}}{\pgfqpoint{3.096327in}{0.961323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878052in}{0.831752in}}%
\pgfpathcurveto{\pgfqpoint{2.883876in}{0.831752in}}{\pgfqpoint{2.889462in}{0.834066in}}{\pgfqpoint{2.893580in}{0.838184in}}%
\pgfpathcurveto{\pgfqpoint{2.897698in}{0.842302in}}{\pgfqpoint{2.900012in}{0.847888in}}{\pgfqpoint{2.900012in}{0.853712in}}%
\pgfpathcurveto{\pgfqpoint{2.900012in}{0.859536in}}{\pgfqpoint{2.897698in}{0.865122in}}{\pgfqpoint{2.893580in}{0.869241in}}%
\pgfpathcurveto{\pgfqpoint{2.889462in}{0.873359in}}{\pgfqpoint{2.883876in}{0.875673in}}{\pgfqpoint{2.878052in}{0.875673in}}%
\pgfpathcurveto{\pgfqpoint{2.872228in}{0.875673in}}{\pgfqpoint{2.866642in}{0.873359in}}{\pgfqpoint{2.862524in}{0.869241in}}%
\pgfpathcurveto{\pgfqpoint{2.858406in}{0.865122in}}{\pgfqpoint{2.856092in}{0.859536in}}{\pgfqpoint{2.856092in}{0.853712in}}%
\pgfpathcurveto{\pgfqpoint{2.856092in}{0.847888in}}{\pgfqpoint{2.858406in}{0.842302in}}{\pgfqpoint{2.862524in}{0.838184in}}%
\pgfpathcurveto{\pgfqpoint{2.866642in}{0.834066in}}{\pgfqpoint{2.872228in}{0.831752in}}{\pgfqpoint{2.878052in}{0.831752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201648in}{0.722775in}}%
\pgfpathcurveto{\pgfqpoint{3.207472in}{0.722775in}}{\pgfqpoint{3.213058in}{0.725089in}}{\pgfqpoint{3.217177in}{0.729207in}}%
\pgfpathcurveto{\pgfqpoint{3.221295in}{0.733325in}}{\pgfqpoint{3.223609in}{0.738911in}}{\pgfqpoint{3.223609in}{0.744735in}}%
\pgfpathcurveto{\pgfqpoint{3.223609in}{0.750559in}}{\pgfqpoint{3.221295in}{0.756145in}}{\pgfqpoint{3.217177in}{0.760264in}}%
\pgfpathcurveto{\pgfqpoint{3.213058in}{0.764382in}}{\pgfqpoint{3.207472in}{0.766696in}}{\pgfqpoint{3.201648in}{0.766696in}}%
\pgfpathcurveto{\pgfqpoint{3.195824in}{0.766696in}}{\pgfqpoint{3.190238in}{0.764382in}}{\pgfqpoint{3.186120in}{0.760264in}}%
\pgfpathcurveto{\pgfqpoint{3.182002in}{0.756145in}}{\pgfqpoint{3.179688in}{0.750559in}}{\pgfqpoint{3.179688in}{0.744735in}}%
\pgfpathcurveto{\pgfqpoint{3.179688in}{0.738911in}}{\pgfqpoint{3.182002in}{0.733325in}}{\pgfqpoint{3.186120in}{0.729207in}}%
\pgfpathcurveto{\pgfqpoint{3.190238in}{0.725089in}}{\pgfqpoint{3.195824in}{0.722775in}}{\pgfqpoint{3.201648in}{0.722775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876550in}{0.693912in}}%
\pgfpathcurveto{\pgfqpoint{2.882373in}{0.693912in}}{\pgfqpoint{2.887960in}{0.696226in}}{\pgfqpoint{2.892078in}{0.700344in}}%
\pgfpathcurveto{\pgfqpoint{2.896196in}{0.704462in}}{\pgfqpoint{2.898510in}{0.710048in}}{\pgfqpoint{2.898510in}{0.715872in}}%
\pgfpathcurveto{\pgfqpoint{2.898510in}{0.721696in}}{\pgfqpoint{2.896196in}{0.727282in}}{\pgfqpoint{2.892078in}{0.731401in}}%
\pgfpathcurveto{\pgfqpoint{2.887960in}{0.735519in}}{\pgfqpoint{2.882373in}{0.737833in}}{\pgfqpoint{2.876550in}{0.737833in}}%
\pgfpathcurveto{\pgfqpoint{2.870726in}{0.737833in}}{\pgfqpoint{2.865139in}{0.735519in}}{\pgfqpoint{2.861021in}{0.731401in}}%
\pgfpathcurveto{\pgfqpoint{2.856903in}{0.727282in}}{\pgfqpoint{2.854589in}{0.721696in}}{\pgfqpoint{2.854589in}{0.715872in}}%
\pgfpathcurveto{\pgfqpoint{2.854589in}{0.710048in}}{\pgfqpoint{2.856903in}{0.704462in}}{\pgfqpoint{2.861021in}{0.700344in}}%
\pgfpathcurveto{\pgfqpoint{2.865139in}{0.696226in}}{\pgfqpoint{2.870726in}{0.693912in}}{\pgfqpoint{2.876550in}{0.693912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083823in}{1.016253in}}%
\pgfpathcurveto{\pgfqpoint{3.089647in}{1.016253in}}{\pgfqpoint{3.095233in}{1.018567in}}{\pgfqpoint{3.099352in}{1.022685in}}%
\pgfpathcurveto{\pgfqpoint{3.103470in}{1.026803in}}{\pgfqpoint{3.105784in}{1.032389in}}{\pgfqpoint{3.105784in}{1.038213in}}%
\pgfpathcurveto{\pgfqpoint{3.105784in}{1.044037in}}{\pgfqpoint{3.103470in}{1.049623in}}{\pgfqpoint{3.099352in}{1.053742in}}%
\pgfpathcurveto{\pgfqpoint{3.095233in}{1.057860in}}{\pgfqpoint{3.089647in}{1.060174in}}{\pgfqpoint{3.083823in}{1.060174in}}%
\pgfpathcurveto{\pgfqpoint{3.077999in}{1.060174in}}{\pgfqpoint{3.072413in}{1.057860in}}{\pgfqpoint{3.068295in}{1.053742in}}%
\pgfpathcurveto{\pgfqpoint{3.064177in}{1.049623in}}{\pgfqpoint{3.061863in}{1.044037in}}{\pgfqpoint{3.061863in}{1.038213in}}%
\pgfpathcurveto{\pgfqpoint{3.061863in}{1.032389in}}{\pgfqpoint{3.064177in}{1.026803in}}{\pgfqpoint{3.068295in}{1.022685in}}%
\pgfpathcurveto{\pgfqpoint{3.072413in}{1.018567in}}{\pgfqpoint{3.077999in}{1.016253in}}{\pgfqpoint{3.083823in}{1.016253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971654in}{0.845291in}}%
\pgfpathcurveto{\pgfqpoint{2.977478in}{0.845291in}}{\pgfqpoint{2.983064in}{0.847605in}}{\pgfqpoint{2.987182in}{0.851723in}}%
\pgfpathcurveto{\pgfqpoint{2.991300in}{0.855841in}}{\pgfqpoint{2.993614in}{0.861427in}}{\pgfqpoint{2.993614in}{0.867251in}}%
\pgfpathcurveto{\pgfqpoint{2.993614in}{0.873075in}}{\pgfqpoint{2.991300in}{0.878661in}}{\pgfqpoint{2.987182in}{0.882779in}}%
\pgfpathcurveto{\pgfqpoint{2.983064in}{0.886898in}}{\pgfqpoint{2.977478in}{0.889211in}}{\pgfqpoint{2.971654in}{0.889211in}}%
\pgfpathcurveto{\pgfqpoint{2.965830in}{0.889211in}}{\pgfqpoint{2.960243in}{0.886898in}}{\pgfqpoint{2.956125in}{0.882779in}}%
\pgfpathcurveto{\pgfqpoint{2.952007in}{0.878661in}}{\pgfqpoint{2.949693in}{0.873075in}}{\pgfqpoint{2.949693in}{0.867251in}}%
\pgfpathcurveto{\pgfqpoint{2.949693in}{0.861427in}}{\pgfqpoint{2.952007in}{0.855841in}}{\pgfqpoint{2.956125in}{0.851723in}}%
\pgfpathcurveto{\pgfqpoint{2.960243in}{0.847605in}}{\pgfqpoint{2.965830in}{0.845291in}}{\pgfqpoint{2.971654in}{0.845291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138922in}{1.014161in}}%
\pgfpathcurveto{\pgfqpoint{3.144746in}{1.014161in}}{\pgfqpoint{3.150332in}{1.016475in}}{\pgfqpoint{3.154450in}{1.020593in}}%
\pgfpathcurveto{\pgfqpoint{3.158568in}{1.024711in}}{\pgfqpoint{3.160882in}{1.030297in}}{\pgfqpoint{3.160882in}{1.036121in}}%
\pgfpathcurveto{\pgfqpoint{3.160882in}{1.041945in}}{\pgfqpoint{3.158568in}{1.047531in}}{\pgfqpoint{3.154450in}{1.051650in}}%
\pgfpathcurveto{\pgfqpoint{3.150332in}{1.055768in}}{\pgfqpoint{3.144746in}{1.058082in}}{\pgfqpoint{3.138922in}{1.058082in}}%
\pgfpathcurveto{\pgfqpoint{3.133098in}{1.058082in}}{\pgfqpoint{3.127512in}{1.055768in}}{\pgfqpoint{3.123394in}{1.051650in}}%
\pgfpathcurveto{\pgfqpoint{3.119276in}{1.047531in}}{\pgfqpoint{3.116962in}{1.041945in}}{\pgfqpoint{3.116962in}{1.036121in}}%
\pgfpathcurveto{\pgfqpoint{3.116962in}{1.030297in}}{\pgfqpoint{3.119276in}{1.024711in}}{\pgfqpoint{3.123394in}{1.020593in}}%
\pgfpathcurveto{\pgfqpoint{3.127512in}{1.016475in}}{\pgfqpoint{3.133098in}{1.014161in}}{\pgfqpoint{3.138922in}{1.014161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179681in}{0.927971in}}%
\pgfpathcurveto{\pgfqpoint{3.185505in}{0.927971in}}{\pgfqpoint{3.191091in}{0.930284in}}{\pgfqpoint{3.195209in}{0.934403in}}%
\pgfpathcurveto{\pgfqpoint{3.199327in}{0.938521in}}{\pgfqpoint{3.201641in}{0.944107in}}{\pgfqpoint{3.201641in}{0.949931in}}%
\pgfpathcurveto{\pgfqpoint{3.201641in}{0.955755in}}{\pgfqpoint{3.199327in}{0.961341in}}{\pgfqpoint{3.195209in}{0.965459in}}%
\pgfpathcurveto{\pgfqpoint{3.191091in}{0.969577in}}{\pgfqpoint{3.185505in}{0.971891in}}{\pgfqpoint{3.179681in}{0.971891in}}%
\pgfpathcurveto{\pgfqpoint{3.173857in}{0.971891in}}{\pgfqpoint{3.168271in}{0.969577in}}{\pgfqpoint{3.164153in}{0.965459in}}%
\pgfpathcurveto{\pgfqpoint{3.160035in}{0.961341in}}{\pgfqpoint{3.157721in}{0.955755in}}{\pgfqpoint{3.157721in}{0.949931in}}%
\pgfpathcurveto{\pgfqpoint{3.157721in}{0.944107in}}{\pgfqpoint{3.160035in}{0.938521in}}{\pgfqpoint{3.164153in}{0.934403in}}%
\pgfpathcurveto{\pgfqpoint{3.168271in}{0.930284in}}{\pgfqpoint{3.173857in}{0.927971in}}{\pgfqpoint{3.179681in}{0.927971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193622in}{0.868976in}}%
\pgfpathcurveto{\pgfqpoint{3.199446in}{0.868976in}}{\pgfqpoint{3.205032in}{0.871290in}}{\pgfqpoint{3.209150in}{0.875408in}}%
\pgfpathcurveto{\pgfqpoint{3.213269in}{0.879527in}}{\pgfqpoint{3.215582in}{0.885113in}}{\pgfqpoint{3.215582in}{0.890937in}}%
\pgfpathcurveto{\pgfqpoint{3.215582in}{0.896761in}}{\pgfqpoint{3.213269in}{0.902347in}}{\pgfqpoint{3.209150in}{0.906465in}}%
\pgfpathcurveto{\pgfqpoint{3.205032in}{0.910583in}}{\pgfqpoint{3.199446in}{0.912897in}}{\pgfqpoint{3.193622in}{0.912897in}}%
\pgfpathcurveto{\pgfqpoint{3.187798in}{0.912897in}}{\pgfqpoint{3.182212in}{0.910583in}}{\pgfqpoint{3.178094in}{0.906465in}}%
\pgfpathcurveto{\pgfqpoint{3.173976in}{0.902347in}}{\pgfqpoint{3.171662in}{0.896761in}}{\pgfqpoint{3.171662in}{0.890937in}}%
\pgfpathcurveto{\pgfqpoint{3.171662in}{0.885113in}}{\pgfqpoint{3.173976in}{0.879527in}}{\pgfqpoint{3.178094in}{0.875408in}}%
\pgfpathcurveto{\pgfqpoint{3.182212in}{0.871290in}}{\pgfqpoint{3.187798in}{0.868976in}}{\pgfqpoint{3.193622in}{0.868976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575030in}{0.366161in}}%
\pgfpathcurveto{\pgfqpoint{2.580854in}{0.366161in}}{\pgfqpoint{2.586440in}{0.368475in}}{\pgfqpoint{2.590558in}{0.372593in}}%
\pgfpathcurveto{\pgfqpoint{2.594676in}{0.376711in}}{\pgfqpoint{2.596990in}{0.382297in}}{\pgfqpoint{2.596990in}{0.388121in}}%
\pgfpathcurveto{\pgfqpoint{2.596990in}{0.393945in}}{\pgfqpoint{2.594676in}{0.399531in}}{\pgfqpoint{2.590558in}{0.403649in}}%
\pgfpathcurveto{\pgfqpoint{2.586440in}{0.407767in}}{\pgfqpoint{2.580854in}{0.410081in}}{\pgfqpoint{2.575030in}{0.410081in}}%
\pgfpathcurveto{\pgfqpoint{2.569206in}{0.410081in}}{\pgfqpoint{2.563620in}{0.407767in}}{\pgfqpoint{2.559502in}{0.403649in}}%
\pgfpathcurveto{\pgfqpoint{2.555384in}{0.399531in}}{\pgfqpoint{2.553070in}{0.393945in}}{\pgfqpoint{2.553070in}{0.388121in}}%
\pgfpathcurveto{\pgfqpoint{2.553070in}{0.382297in}}{\pgfqpoint{2.555384in}{0.376711in}}{\pgfqpoint{2.559502in}{0.372593in}}%
\pgfpathcurveto{\pgfqpoint{2.563620in}{0.368475in}}{\pgfqpoint{2.569206in}{0.366161in}}{\pgfqpoint{2.575030in}{0.366161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874376in}{0.702128in}}%
\pgfpathcurveto{\pgfqpoint{2.880200in}{0.702128in}}{\pgfqpoint{2.885786in}{0.704441in}}{\pgfqpoint{2.889904in}{0.708560in}}%
\pgfpathcurveto{\pgfqpoint{2.894022in}{0.712678in}}{\pgfqpoint{2.896336in}{0.718264in}}{\pgfqpoint{2.896336in}{0.724088in}}%
\pgfpathcurveto{\pgfqpoint{2.896336in}{0.729912in}}{\pgfqpoint{2.894022in}{0.735498in}}{\pgfqpoint{2.889904in}{0.739616in}}%
\pgfpathcurveto{\pgfqpoint{2.885786in}{0.743734in}}{\pgfqpoint{2.880200in}{0.746048in}}{\pgfqpoint{2.874376in}{0.746048in}}%
\pgfpathcurveto{\pgfqpoint{2.868552in}{0.746048in}}{\pgfqpoint{2.862966in}{0.743734in}}{\pgfqpoint{2.858847in}{0.739616in}}%
\pgfpathcurveto{\pgfqpoint{2.854729in}{0.735498in}}{\pgfqpoint{2.852415in}{0.729912in}}{\pgfqpoint{2.852415in}{0.724088in}}%
\pgfpathcurveto{\pgfqpoint{2.852415in}{0.718264in}}{\pgfqpoint{2.854729in}{0.712678in}}{\pgfqpoint{2.858847in}{0.708560in}}%
\pgfpathcurveto{\pgfqpoint{2.862966in}{0.704441in}}{\pgfqpoint{2.868552in}{0.702128in}}{\pgfqpoint{2.874376in}{0.702128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224804in}{0.820138in}}%
\pgfpathcurveto{\pgfqpoint{3.230628in}{0.820138in}}{\pgfqpoint{3.236214in}{0.822452in}}{\pgfqpoint{3.240332in}{0.826570in}}%
\pgfpathcurveto{\pgfqpoint{3.244450in}{0.830688in}}{\pgfqpoint{3.246764in}{0.836274in}}{\pgfqpoint{3.246764in}{0.842098in}}%
\pgfpathcurveto{\pgfqpoint{3.246764in}{0.847922in}}{\pgfqpoint{3.244450in}{0.853508in}}{\pgfqpoint{3.240332in}{0.857626in}}%
\pgfpathcurveto{\pgfqpoint{3.236214in}{0.861745in}}{\pgfqpoint{3.230628in}{0.864058in}}{\pgfqpoint{3.224804in}{0.864058in}}%
\pgfpathcurveto{\pgfqpoint{3.218980in}{0.864058in}}{\pgfqpoint{3.213394in}{0.861745in}}{\pgfqpoint{3.209276in}{0.857626in}}%
\pgfpathcurveto{\pgfqpoint{3.205158in}{0.853508in}}{\pgfqpoint{3.202844in}{0.847922in}}{\pgfqpoint{3.202844in}{0.842098in}}%
\pgfpathcurveto{\pgfqpoint{3.202844in}{0.836274in}}{\pgfqpoint{3.205158in}{0.830688in}}{\pgfqpoint{3.209276in}{0.826570in}}%
\pgfpathcurveto{\pgfqpoint{3.213394in}{0.822452in}}{\pgfqpoint{3.218980in}{0.820138in}}{\pgfqpoint{3.224804in}{0.820138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200710in}{0.164515in}}%
\pgfpathcurveto{\pgfqpoint{2.206534in}{0.164515in}}{\pgfqpoint{2.212120in}{0.166828in}}{\pgfqpoint{2.216239in}{0.170947in}}%
\pgfpathcurveto{\pgfqpoint{2.220357in}{0.175065in}}{\pgfqpoint{2.222671in}{0.180651in}}{\pgfqpoint{2.222671in}{0.186475in}}%
\pgfpathcurveto{\pgfqpoint{2.222671in}{0.192299in}}{\pgfqpoint{2.220357in}{0.197885in}}{\pgfqpoint{2.216239in}{0.202003in}}%
\pgfpathcurveto{\pgfqpoint{2.212120in}{0.206121in}}{\pgfqpoint{2.206534in}{0.208435in}}{\pgfqpoint{2.200710in}{0.208435in}}%
\pgfpathcurveto{\pgfqpoint{2.194886in}{0.208435in}}{\pgfqpoint{2.189300in}{0.206121in}}{\pgfqpoint{2.185182in}{0.202003in}}%
\pgfpathcurveto{\pgfqpoint{2.181064in}{0.197885in}}{\pgfqpoint{2.178750in}{0.192299in}}{\pgfqpoint{2.178750in}{0.186475in}}%
\pgfpathcurveto{\pgfqpoint{2.178750in}{0.180651in}}{\pgfqpoint{2.181064in}{0.175065in}}{\pgfqpoint{2.185182in}{0.170947in}}%
\pgfpathcurveto{\pgfqpoint{2.189300in}{0.166828in}}{\pgfqpoint{2.194886in}{0.164515in}}{\pgfqpoint{2.200710in}{0.164515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125240in}{0.987734in}}%
\pgfpathcurveto{\pgfqpoint{3.131064in}{0.987734in}}{\pgfqpoint{3.136650in}{0.990048in}}{\pgfqpoint{3.140768in}{0.994166in}}%
\pgfpathcurveto{\pgfqpoint{3.144887in}{0.998285in}}{\pgfqpoint{3.147201in}{1.003871in}}{\pgfqpoint{3.147201in}{1.009695in}}%
\pgfpathcurveto{\pgfqpoint{3.147201in}{1.015519in}}{\pgfqpoint{3.144887in}{1.021105in}}{\pgfqpoint{3.140768in}{1.025223in}}%
\pgfpathcurveto{\pgfqpoint{3.136650in}{1.029341in}}{\pgfqpoint{3.131064in}{1.031655in}}{\pgfqpoint{3.125240in}{1.031655in}}%
\pgfpathcurveto{\pgfqpoint{3.119416in}{1.031655in}}{\pgfqpoint{3.113830in}{1.029341in}}{\pgfqpoint{3.109712in}{1.025223in}}%
\pgfpathcurveto{\pgfqpoint{3.105594in}{1.021105in}}{\pgfqpoint{3.103280in}{1.015519in}}{\pgfqpoint{3.103280in}{1.009695in}}%
\pgfpathcurveto{\pgfqpoint{3.103280in}{1.003871in}}{\pgfqpoint{3.105594in}{0.998285in}}{\pgfqpoint{3.109712in}{0.994166in}}%
\pgfpathcurveto{\pgfqpoint{3.113830in}{0.990048in}}{\pgfqpoint{3.119416in}{0.987734in}}{\pgfqpoint{3.125240in}{0.987734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952731in}{0.653295in}}%
\pgfpathcurveto{\pgfqpoint{2.958555in}{0.653295in}}{\pgfqpoint{2.964141in}{0.655609in}}{\pgfqpoint{2.968259in}{0.659727in}}%
\pgfpathcurveto{\pgfqpoint{2.972377in}{0.663845in}}{\pgfqpoint{2.974691in}{0.669431in}}{\pgfqpoint{2.974691in}{0.675255in}}%
\pgfpathcurveto{\pgfqpoint{2.974691in}{0.681079in}}{\pgfqpoint{2.972377in}{0.686665in}}{\pgfqpoint{2.968259in}{0.690783in}}%
\pgfpathcurveto{\pgfqpoint{2.964141in}{0.694901in}}{\pgfqpoint{2.958555in}{0.697215in}}{\pgfqpoint{2.952731in}{0.697215in}}%
\pgfpathcurveto{\pgfqpoint{2.946907in}{0.697215in}}{\pgfqpoint{2.941321in}{0.694901in}}{\pgfqpoint{2.937203in}{0.690783in}}%
\pgfpathcurveto{\pgfqpoint{2.933085in}{0.686665in}}{\pgfqpoint{2.930771in}{0.681079in}}{\pgfqpoint{2.930771in}{0.675255in}}%
\pgfpathcurveto{\pgfqpoint{2.930771in}{0.669431in}}{\pgfqpoint{2.933085in}{0.663845in}}{\pgfqpoint{2.937203in}{0.659727in}}%
\pgfpathcurveto{\pgfqpoint{2.941321in}{0.655609in}}{\pgfqpoint{2.946907in}{0.653295in}}{\pgfqpoint{2.952731in}{0.653295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184807in}{1.034915in}}%
\pgfpathcurveto{\pgfqpoint{3.190631in}{1.034915in}}{\pgfqpoint{3.196217in}{1.037229in}}{\pgfqpoint{3.200335in}{1.041347in}}%
\pgfpathcurveto{\pgfqpoint{3.204453in}{1.045465in}}{\pgfqpoint{3.206767in}{1.051051in}}{\pgfqpoint{3.206767in}{1.056875in}}%
\pgfpathcurveto{\pgfqpoint{3.206767in}{1.062699in}}{\pgfqpoint{3.204453in}{1.068285in}}{\pgfqpoint{3.200335in}{1.072403in}}%
\pgfpathcurveto{\pgfqpoint{3.196217in}{1.076522in}}{\pgfqpoint{3.190631in}{1.078835in}}{\pgfqpoint{3.184807in}{1.078835in}}%
\pgfpathcurveto{\pgfqpoint{3.178983in}{1.078835in}}{\pgfqpoint{3.173397in}{1.076522in}}{\pgfqpoint{3.169279in}{1.072403in}}%
\pgfpathcurveto{\pgfqpoint{3.165161in}{1.068285in}}{\pgfqpoint{3.162847in}{1.062699in}}{\pgfqpoint{3.162847in}{1.056875in}}%
\pgfpathcurveto{\pgfqpoint{3.162847in}{1.051051in}}{\pgfqpoint{3.165161in}{1.045465in}}{\pgfqpoint{3.169279in}{1.041347in}}%
\pgfpathcurveto{\pgfqpoint{3.173397in}{1.037229in}}{\pgfqpoint{3.178983in}{1.034915in}}{\pgfqpoint{3.184807in}{1.034915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841487in}{0.692527in}}%
\pgfpathcurveto{\pgfqpoint{2.847311in}{0.692527in}}{\pgfqpoint{2.852897in}{0.694841in}}{\pgfqpoint{2.857015in}{0.698959in}}%
\pgfpathcurveto{\pgfqpoint{2.861133in}{0.703077in}}{\pgfqpoint{2.863447in}{0.708663in}}{\pgfqpoint{2.863447in}{0.714487in}}%
\pgfpathcurveto{\pgfqpoint{2.863447in}{0.720311in}}{\pgfqpoint{2.861133in}{0.725897in}}{\pgfqpoint{2.857015in}{0.730016in}}%
\pgfpathcurveto{\pgfqpoint{2.852897in}{0.734134in}}{\pgfqpoint{2.847311in}{0.736448in}}{\pgfqpoint{2.841487in}{0.736448in}}%
\pgfpathcurveto{\pgfqpoint{2.835663in}{0.736448in}}{\pgfqpoint{2.830077in}{0.734134in}}{\pgfqpoint{2.825959in}{0.730016in}}%
\pgfpathcurveto{\pgfqpoint{2.821840in}{0.725897in}}{\pgfqpoint{2.819526in}{0.720311in}}{\pgfqpoint{2.819526in}{0.714487in}}%
\pgfpathcurveto{\pgfqpoint{2.819526in}{0.708663in}}{\pgfqpoint{2.821840in}{0.703077in}}{\pgfqpoint{2.825959in}{0.698959in}}%
\pgfpathcurveto{\pgfqpoint{2.830077in}{0.694841in}}{\pgfqpoint{2.835663in}{0.692527in}}{\pgfqpoint{2.841487in}{0.692527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095792in}{1.176491in}}%
\pgfpathcurveto{\pgfqpoint{3.101616in}{1.176491in}}{\pgfqpoint{3.107202in}{1.178805in}}{\pgfqpoint{3.111320in}{1.182923in}}%
\pgfpathcurveto{\pgfqpoint{3.115438in}{1.187041in}}{\pgfqpoint{3.117752in}{1.192627in}}{\pgfqpoint{3.117752in}{1.198451in}}%
\pgfpathcurveto{\pgfqpoint{3.117752in}{1.204275in}}{\pgfqpoint{3.115438in}{1.209862in}}{\pgfqpoint{3.111320in}{1.213980in}}%
\pgfpathcurveto{\pgfqpoint{3.107202in}{1.218098in}}{\pgfqpoint{3.101616in}{1.220412in}}{\pgfqpoint{3.095792in}{1.220412in}}%
\pgfpathcurveto{\pgfqpoint{3.089968in}{1.220412in}}{\pgfqpoint{3.084382in}{1.218098in}}{\pgfqpoint{3.080264in}{1.213980in}}%
\pgfpathcurveto{\pgfqpoint{3.076145in}{1.209862in}}{\pgfqpoint{3.073832in}{1.204275in}}{\pgfqpoint{3.073832in}{1.198451in}}%
\pgfpathcurveto{\pgfqpoint{3.073832in}{1.192627in}}{\pgfqpoint{3.076145in}{1.187041in}}{\pgfqpoint{3.080264in}{1.182923in}}%
\pgfpathcurveto{\pgfqpoint{3.084382in}{1.178805in}}{\pgfqpoint{3.089968in}{1.176491in}}{\pgfqpoint{3.095792in}{1.176491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350432in}{0.994167in}}%
\pgfpathcurveto{\pgfqpoint{3.356256in}{0.994167in}}{\pgfqpoint{3.361843in}{0.996481in}}{\pgfqpoint{3.365961in}{1.000599in}}%
\pgfpathcurveto{\pgfqpoint{3.370079in}{1.004717in}}{\pgfqpoint{3.372393in}{1.010303in}}{\pgfqpoint{3.372393in}{1.016127in}}%
\pgfpathcurveto{\pgfqpoint{3.372393in}{1.021951in}}{\pgfqpoint{3.370079in}{1.027537in}}{\pgfqpoint{3.365961in}{1.031655in}}%
\pgfpathcurveto{\pgfqpoint{3.361843in}{1.035773in}}{\pgfqpoint{3.356256in}{1.038087in}}{\pgfqpoint{3.350432in}{1.038087in}}%
\pgfpathcurveto{\pgfqpoint{3.344609in}{1.038087in}}{\pgfqpoint{3.339022in}{1.035773in}}{\pgfqpoint{3.334904in}{1.031655in}}%
\pgfpathcurveto{\pgfqpoint{3.330786in}{1.027537in}}{\pgfqpoint{3.328472in}{1.021951in}}{\pgfqpoint{3.328472in}{1.016127in}}%
\pgfpathcurveto{\pgfqpoint{3.328472in}{1.010303in}}{\pgfqpoint{3.330786in}{1.004717in}}{\pgfqpoint{3.334904in}{1.000599in}}%
\pgfpathcurveto{\pgfqpoint{3.339022in}{0.996481in}}{\pgfqpoint{3.344609in}{0.994167in}}{\pgfqpoint{3.350432in}{0.994167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834593in}{0.746112in}}%
\pgfpathcurveto{\pgfqpoint{2.840417in}{0.746112in}}{\pgfqpoint{2.846003in}{0.748426in}}{\pgfqpoint{2.850122in}{0.752544in}}%
\pgfpathcurveto{\pgfqpoint{2.854240in}{0.756662in}}{\pgfqpoint{2.856554in}{0.762248in}}{\pgfqpoint{2.856554in}{0.768072in}}%
\pgfpathcurveto{\pgfqpoint{2.856554in}{0.773896in}}{\pgfqpoint{2.854240in}{0.779482in}}{\pgfqpoint{2.850122in}{0.783600in}}%
\pgfpathcurveto{\pgfqpoint{2.846003in}{0.787719in}}{\pgfqpoint{2.840417in}{0.790032in}}{\pgfqpoint{2.834593in}{0.790032in}}%
\pgfpathcurveto{\pgfqpoint{2.828769in}{0.790032in}}{\pgfqpoint{2.823183in}{0.787719in}}{\pgfqpoint{2.819065in}{0.783600in}}%
\pgfpathcurveto{\pgfqpoint{2.814947in}{0.779482in}}{\pgfqpoint{2.812633in}{0.773896in}}{\pgfqpoint{2.812633in}{0.768072in}}%
\pgfpathcurveto{\pgfqpoint{2.812633in}{0.762248in}}{\pgfqpoint{2.814947in}{0.756662in}}{\pgfqpoint{2.819065in}{0.752544in}}%
\pgfpathcurveto{\pgfqpoint{2.823183in}{0.748426in}}{\pgfqpoint{2.828769in}{0.746112in}}{\pgfqpoint{2.834593in}{0.746112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060879in}{1.162897in}}%
\pgfpathcurveto{\pgfqpoint{3.066703in}{1.162897in}}{\pgfqpoint{3.072289in}{1.165211in}}{\pgfqpoint{3.076407in}{1.169329in}}%
\pgfpathcurveto{\pgfqpoint{3.080525in}{1.173448in}}{\pgfqpoint{3.082839in}{1.179034in}}{\pgfqpoint{3.082839in}{1.184858in}}%
\pgfpathcurveto{\pgfqpoint{3.082839in}{1.190682in}}{\pgfqpoint{3.080525in}{1.196268in}}{\pgfqpoint{3.076407in}{1.200386in}}%
\pgfpathcurveto{\pgfqpoint{3.072289in}{1.204504in}}{\pgfqpoint{3.066703in}{1.206818in}}{\pgfqpoint{3.060879in}{1.206818in}}%
\pgfpathcurveto{\pgfqpoint{3.055055in}{1.206818in}}{\pgfqpoint{3.049468in}{1.204504in}}{\pgfqpoint{3.045350in}{1.200386in}}%
\pgfpathcurveto{\pgfqpoint{3.041232in}{1.196268in}}{\pgfqpoint{3.038918in}{1.190682in}}{\pgfqpoint{3.038918in}{1.184858in}}%
\pgfpathcurveto{\pgfqpoint{3.038918in}{1.179034in}}{\pgfqpoint{3.041232in}{1.173448in}}{\pgfqpoint{3.045350in}{1.169329in}}%
\pgfpathcurveto{\pgfqpoint{3.049468in}{1.165211in}}{\pgfqpoint{3.055055in}{1.162897in}}{\pgfqpoint{3.060879in}{1.162897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885957in}{0.847256in}}%
\pgfpathcurveto{\pgfqpoint{2.891781in}{0.847256in}}{\pgfqpoint{2.897367in}{0.849570in}}{\pgfqpoint{2.901486in}{0.853688in}}%
\pgfpathcurveto{\pgfqpoint{2.905604in}{0.857806in}}{\pgfqpoint{2.907918in}{0.863392in}}{\pgfqpoint{2.907918in}{0.869216in}}%
\pgfpathcurveto{\pgfqpoint{2.907918in}{0.875040in}}{\pgfqpoint{2.905604in}{0.880626in}}{\pgfqpoint{2.901486in}{0.884744in}}%
\pgfpathcurveto{\pgfqpoint{2.897367in}{0.888862in}}{\pgfqpoint{2.891781in}{0.891176in}}{\pgfqpoint{2.885957in}{0.891176in}}%
\pgfpathcurveto{\pgfqpoint{2.880133in}{0.891176in}}{\pgfqpoint{2.874547in}{0.888862in}}{\pgfqpoint{2.870429in}{0.884744in}}%
\pgfpathcurveto{\pgfqpoint{2.866311in}{0.880626in}}{\pgfqpoint{2.863997in}{0.875040in}}{\pgfqpoint{2.863997in}{0.869216in}}%
\pgfpathcurveto{\pgfqpoint{2.863997in}{0.863392in}}{\pgfqpoint{2.866311in}{0.857806in}}{\pgfqpoint{2.870429in}{0.853688in}}%
\pgfpathcurveto{\pgfqpoint{2.874547in}{0.849570in}}{\pgfqpoint{2.880133in}{0.847256in}}{\pgfqpoint{2.885957in}{0.847256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206657in}{0.221688in}}%
\pgfpathcurveto{\pgfqpoint{2.212481in}{0.221688in}}{\pgfqpoint{2.218067in}{0.224002in}}{\pgfqpoint{2.222185in}{0.228120in}}%
\pgfpathcurveto{\pgfqpoint{2.226303in}{0.232238in}}{\pgfqpoint{2.228617in}{0.237824in}}{\pgfqpoint{2.228617in}{0.243648in}}%
\pgfpathcurveto{\pgfqpoint{2.228617in}{0.249472in}}{\pgfqpoint{2.226303in}{0.255058in}}{\pgfqpoint{2.222185in}{0.259176in}}%
\pgfpathcurveto{\pgfqpoint{2.218067in}{0.263295in}}{\pgfqpoint{2.212481in}{0.265608in}}{\pgfqpoint{2.206657in}{0.265608in}}%
\pgfpathcurveto{\pgfqpoint{2.200833in}{0.265608in}}{\pgfqpoint{2.195247in}{0.263295in}}{\pgfqpoint{2.191129in}{0.259176in}}%
\pgfpathcurveto{\pgfqpoint{2.187010in}{0.255058in}}{\pgfqpoint{2.184697in}{0.249472in}}{\pgfqpoint{2.184697in}{0.243648in}}%
\pgfpathcurveto{\pgfqpoint{2.184697in}{0.237824in}}{\pgfqpoint{2.187010in}{0.232238in}}{\pgfqpoint{2.191129in}{0.228120in}}%
\pgfpathcurveto{\pgfqpoint{2.195247in}{0.224002in}}{\pgfqpoint{2.200833in}{0.221688in}}{\pgfqpoint{2.206657in}{0.221688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836605in}{0.768627in}}%
\pgfpathcurveto{\pgfqpoint{2.842429in}{0.768627in}}{\pgfqpoint{2.848015in}{0.770941in}}{\pgfqpoint{2.852134in}{0.775059in}}%
\pgfpathcurveto{\pgfqpoint{2.856252in}{0.779177in}}{\pgfqpoint{2.858566in}{0.784764in}}{\pgfqpoint{2.858566in}{0.790587in}}%
\pgfpathcurveto{\pgfqpoint{2.858566in}{0.796411in}}{\pgfqpoint{2.856252in}{0.801998in}}{\pgfqpoint{2.852134in}{0.806116in}}%
\pgfpathcurveto{\pgfqpoint{2.848015in}{0.810234in}}{\pgfqpoint{2.842429in}{0.812548in}}{\pgfqpoint{2.836605in}{0.812548in}}%
\pgfpathcurveto{\pgfqpoint{2.830781in}{0.812548in}}{\pgfqpoint{2.825195in}{0.810234in}}{\pgfqpoint{2.821077in}{0.806116in}}%
\pgfpathcurveto{\pgfqpoint{2.816959in}{0.801998in}}{\pgfqpoint{2.814645in}{0.796411in}}{\pgfqpoint{2.814645in}{0.790587in}}%
\pgfpathcurveto{\pgfqpoint{2.814645in}{0.784764in}}{\pgfqpoint{2.816959in}{0.779177in}}{\pgfqpoint{2.821077in}{0.775059in}}%
\pgfpathcurveto{\pgfqpoint{2.825195in}{0.770941in}}{\pgfqpoint{2.830781in}{0.768627in}}{\pgfqpoint{2.836605in}{0.768627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318448in}{-0.767845in}}%
\pgfpathcurveto{\pgfqpoint{2.324272in}{-0.767845in}}{\pgfqpoint{2.329858in}{-0.765531in}}{\pgfqpoint{2.333976in}{-0.761413in}}%
\pgfpathcurveto{\pgfqpoint{2.338094in}{-0.757295in}}{\pgfqpoint{2.340408in}{-0.751709in}}{\pgfqpoint{2.340408in}{-0.745885in}}%
\pgfpathcurveto{\pgfqpoint{2.340408in}{-0.740061in}}{\pgfqpoint{2.338094in}{-0.734475in}}{\pgfqpoint{2.333976in}{-0.730357in}}%
\pgfpathcurveto{\pgfqpoint{2.329858in}{-0.726238in}}{\pgfqpoint{2.324272in}{-0.723925in}}{\pgfqpoint{2.318448in}{-0.723925in}}%
\pgfpathcurveto{\pgfqpoint{2.312624in}{-0.723925in}}{\pgfqpoint{2.307038in}{-0.726238in}}{\pgfqpoint{2.302920in}{-0.730357in}}%
\pgfpathcurveto{\pgfqpoint{2.298801in}{-0.734475in}}{\pgfqpoint{2.296488in}{-0.740061in}}{\pgfqpoint{2.296488in}{-0.745885in}}%
\pgfpathcurveto{\pgfqpoint{2.296488in}{-0.751709in}}{\pgfqpoint{2.298801in}{-0.757295in}}{\pgfqpoint{2.302920in}{-0.761413in}}%
\pgfpathcurveto{\pgfqpoint{2.307038in}{-0.765531in}}{\pgfqpoint{2.312624in}{-0.767845in}}{\pgfqpoint{2.318448in}{-0.767845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932126in}{0.471059in}}%
\pgfpathcurveto{\pgfqpoint{1.937950in}{0.471059in}}{\pgfqpoint{1.943536in}{0.473373in}}{\pgfqpoint{1.947655in}{0.477491in}}%
\pgfpathcurveto{\pgfqpoint{1.951773in}{0.481609in}}{\pgfqpoint{1.954087in}{0.487196in}}{\pgfqpoint{1.954087in}{0.493019in}}%
\pgfpathcurveto{\pgfqpoint{1.954087in}{0.498843in}}{\pgfqpoint{1.951773in}{0.504430in}}{\pgfqpoint{1.947655in}{0.508548in}}%
\pgfpathcurveto{\pgfqpoint{1.943536in}{0.512666in}}{\pgfqpoint{1.937950in}{0.514980in}}{\pgfqpoint{1.932126in}{0.514980in}}%
\pgfpathcurveto{\pgfqpoint{1.926302in}{0.514980in}}{\pgfqpoint{1.920716in}{0.512666in}}{\pgfqpoint{1.916598in}{0.508548in}}%
\pgfpathcurveto{\pgfqpoint{1.912480in}{0.504430in}}{\pgfqpoint{1.910166in}{0.498843in}}{\pgfqpoint{1.910166in}{0.493019in}}%
\pgfpathcurveto{\pgfqpoint{1.910166in}{0.487196in}}{\pgfqpoint{1.912480in}{0.481609in}}{\pgfqpoint{1.916598in}{0.477491in}}%
\pgfpathcurveto{\pgfqpoint{1.920716in}{0.473373in}}{\pgfqpoint{1.926302in}{0.471059in}}{\pgfqpoint{1.932126in}{0.471059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225055in}{0.969487in}}%
\pgfpathcurveto{\pgfqpoint{3.230879in}{0.969487in}}{\pgfqpoint{3.236465in}{0.971801in}}{\pgfqpoint{3.240583in}{0.975919in}}%
\pgfpathcurveto{\pgfqpoint{3.244701in}{0.980038in}}{\pgfqpoint{3.247015in}{0.985624in}}{\pgfqpoint{3.247015in}{0.991448in}}%
\pgfpathcurveto{\pgfqpoint{3.247015in}{0.997272in}}{\pgfqpoint{3.244701in}{1.002858in}}{\pgfqpoint{3.240583in}{1.006976in}}%
\pgfpathcurveto{\pgfqpoint{3.236465in}{1.011094in}}{\pgfqpoint{3.230879in}{1.013408in}}{\pgfqpoint{3.225055in}{1.013408in}}%
\pgfpathcurveto{\pgfqpoint{3.219231in}{1.013408in}}{\pgfqpoint{3.213645in}{1.011094in}}{\pgfqpoint{3.209526in}{1.006976in}}%
\pgfpathcurveto{\pgfqpoint{3.205408in}{1.002858in}}{\pgfqpoint{3.203094in}{0.997272in}}{\pgfqpoint{3.203094in}{0.991448in}}%
\pgfpathcurveto{\pgfqpoint{3.203094in}{0.985624in}}{\pgfqpoint{3.205408in}{0.980038in}}{\pgfqpoint{3.209526in}{0.975919in}}%
\pgfpathcurveto{\pgfqpoint{3.213645in}{0.971801in}}{\pgfqpoint{3.219231in}{0.969487in}}{\pgfqpoint{3.225055in}{0.969487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166030in}{0.111503in}}%
\pgfpathcurveto{\pgfqpoint{2.171854in}{0.111503in}}{\pgfqpoint{2.177441in}{0.113817in}}{\pgfqpoint{2.181559in}{0.117935in}}%
\pgfpathcurveto{\pgfqpoint{2.185677in}{0.122053in}}{\pgfqpoint{2.187991in}{0.127639in}}{\pgfqpoint{2.187991in}{0.133463in}}%
\pgfpathcurveto{\pgfqpoint{2.187991in}{0.139287in}}{\pgfqpoint{2.185677in}{0.144873in}}{\pgfqpoint{2.181559in}{0.148991in}}%
\pgfpathcurveto{\pgfqpoint{2.177441in}{0.153109in}}{\pgfqpoint{2.171854in}{0.155423in}}{\pgfqpoint{2.166030in}{0.155423in}}%
\pgfpathcurveto{\pgfqpoint{2.160206in}{0.155423in}}{\pgfqpoint{2.154620in}{0.153109in}}{\pgfqpoint{2.150502in}{0.148991in}}%
\pgfpathcurveto{\pgfqpoint{2.146384in}{0.144873in}}{\pgfqpoint{2.144070in}{0.139287in}}{\pgfqpoint{2.144070in}{0.133463in}}%
\pgfpathcurveto{\pgfqpoint{2.144070in}{0.127639in}}{\pgfqpoint{2.146384in}{0.122053in}}{\pgfqpoint{2.150502in}{0.117935in}}%
\pgfpathcurveto{\pgfqpoint{2.154620in}{0.113817in}}{\pgfqpoint{2.160206in}{0.111503in}}{\pgfqpoint{2.166030in}{0.111503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169516in}{1.072754in}}%
\pgfpathcurveto{\pgfqpoint{3.175340in}{1.072754in}}{\pgfqpoint{3.180926in}{1.075068in}}{\pgfqpoint{3.185044in}{1.079186in}}%
\pgfpathcurveto{\pgfqpoint{3.189162in}{1.083304in}}{\pgfqpoint{3.191476in}{1.088890in}}{\pgfqpoint{3.191476in}{1.094714in}}%
\pgfpathcurveto{\pgfqpoint{3.191476in}{1.100538in}}{\pgfqpoint{3.189162in}{1.106124in}}{\pgfqpoint{3.185044in}{1.110242in}}%
\pgfpathcurveto{\pgfqpoint{3.180926in}{1.114361in}}{\pgfqpoint{3.175340in}{1.116674in}}{\pgfqpoint{3.169516in}{1.116674in}}%
\pgfpathcurveto{\pgfqpoint{3.163692in}{1.116674in}}{\pgfqpoint{3.158106in}{1.114361in}}{\pgfqpoint{3.153987in}{1.110242in}}%
\pgfpathcurveto{\pgfqpoint{3.149869in}{1.106124in}}{\pgfqpoint{3.147555in}{1.100538in}}{\pgfqpoint{3.147555in}{1.094714in}}%
\pgfpathcurveto{\pgfqpoint{3.147555in}{1.088890in}}{\pgfqpoint{3.149869in}{1.083304in}}{\pgfqpoint{3.153987in}{1.079186in}}%
\pgfpathcurveto{\pgfqpoint{3.158106in}{1.075068in}}{\pgfqpoint{3.163692in}{1.072754in}}{\pgfqpoint{3.169516in}{1.072754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857177in}{0.669929in}}%
\pgfpathcurveto{\pgfqpoint{2.863001in}{0.669929in}}{\pgfqpoint{2.868587in}{0.672243in}}{\pgfqpoint{2.872705in}{0.676361in}}%
\pgfpathcurveto{\pgfqpoint{2.876823in}{0.680480in}}{\pgfqpoint{2.879137in}{0.686066in}}{\pgfqpoint{2.879137in}{0.691890in}}%
\pgfpathcurveto{\pgfqpoint{2.879137in}{0.697714in}}{\pgfqpoint{2.876823in}{0.703300in}}{\pgfqpoint{2.872705in}{0.707418in}}%
\pgfpathcurveto{\pgfqpoint{2.868587in}{0.711536in}}{\pgfqpoint{2.863001in}{0.713850in}}{\pgfqpoint{2.857177in}{0.713850in}}%
\pgfpathcurveto{\pgfqpoint{2.851353in}{0.713850in}}{\pgfqpoint{2.845767in}{0.711536in}}{\pgfqpoint{2.841649in}{0.707418in}}%
\pgfpathcurveto{\pgfqpoint{2.837530in}{0.703300in}}{\pgfqpoint{2.835217in}{0.697714in}}{\pgfqpoint{2.835217in}{0.691890in}}%
\pgfpathcurveto{\pgfqpoint{2.835217in}{0.686066in}}{\pgfqpoint{2.837530in}{0.680480in}}{\pgfqpoint{2.841649in}{0.676361in}}%
\pgfpathcurveto{\pgfqpoint{2.845767in}{0.672243in}}{\pgfqpoint{2.851353in}{0.669929in}}{\pgfqpoint{2.857177in}{0.669929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906488in}{0.613222in}}%
\pgfpathcurveto{\pgfqpoint{2.912312in}{0.613222in}}{\pgfqpoint{2.917898in}{0.615536in}}{\pgfqpoint{2.922016in}{0.619654in}}%
\pgfpathcurveto{\pgfqpoint{2.926134in}{0.623772in}}{\pgfqpoint{2.928448in}{0.629358in}}{\pgfqpoint{2.928448in}{0.635182in}}%
\pgfpathcurveto{\pgfqpoint{2.928448in}{0.641006in}}{\pgfqpoint{2.926134in}{0.646592in}}{\pgfqpoint{2.922016in}{0.650710in}}%
\pgfpathcurveto{\pgfqpoint{2.917898in}{0.654829in}}{\pgfqpoint{2.912312in}{0.657142in}}{\pgfqpoint{2.906488in}{0.657142in}}%
\pgfpathcurveto{\pgfqpoint{2.900664in}{0.657142in}}{\pgfqpoint{2.895077in}{0.654829in}}{\pgfqpoint{2.890959in}{0.650710in}}%
\pgfpathcurveto{\pgfqpoint{2.886841in}{0.646592in}}{\pgfqpoint{2.884527in}{0.641006in}}{\pgfqpoint{2.884527in}{0.635182in}}%
\pgfpathcurveto{\pgfqpoint{2.884527in}{0.629358in}}{\pgfqpoint{2.886841in}{0.623772in}}{\pgfqpoint{2.890959in}{0.619654in}}%
\pgfpathcurveto{\pgfqpoint{2.895077in}{0.615536in}}{\pgfqpoint{2.900664in}{0.613222in}}{\pgfqpoint{2.906488in}{0.613222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035810in}{0.867341in}}%
\pgfpathcurveto{\pgfqpoint{3.041634in}{0.867341in}}{\pgfqpoint{3.047221in}{0.869655in}}{\pgfqpoint{3.051339in}{0.873773in}}%
\pgfpathcurveto{\pgfqpoint{3.055457in}{0.877891in}}{\pgfqpoint{3.057771in}{0.883477in}}{\pgfqpoint{3.057771in}{0.889301in}}%
\pgfpathcurveto{\pgfqpoint{3.057771in}{0.895125in}}{\pgfqpoint{3.055457in}{0.900711in}}{\pgfqpoint{3.051339in}{0.904830in}}%
\pgfpathcurveto{\pgfqpoint{3.047221in}{0.908948in}}{\pgfqpoint{3.041634in}{0.911262in}}{\pgfqpoint{3.035810in}{0.911262in}}%
\pgfpathcurveto{\pgfqpoint{3.029987in}{0.911262in}}{\pgfqpoint{3.024400in}{0.908948in}}{\pgfqpoint{3.020282in}{0.904830in}}%
\pgfpathcurveto{\pgfqpoint{3.016164in}{0.900711in}}{\pgfqpoint{3.013850in}{0.895125in}}{\pgfqpoint{3.013850in}{0.889301in}}%
\pgfpathcurveto{\pgfqpoint{3.013850in}{0.883477in}}{\pgfqpoint{3.016164in}{0.877891in}}{\pgfqpoint{3.020282in}{0.873773in}}%
\pgfpathcurveto{\pgfqpoint{3.024400in}{0.869655in}}{\pgfqpoint{3.029987in}{0.867341in}}{\pgfqpoint{3.035810in}{0.867341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342014in}{0.803116in}}%
\pgfpathcurveto{\pgfqpoint{3.347838in}{0.803116in}}{\pgfqpoint{3.353424in}{0.805430in}}{\pgfqpoint{3.357543in}{0.809548in}}%
\pgfpathcurveto{\pgfqpoint{3.361661in}{0.813666in}}{\pgfqpoint{3.363975in}{0.819252in}}{\pgfqpoint{3.363975in}{0.825076in}}%
\pgfpathcurveto{\pgfqpoint{3.363975in}{0.830900in}}{\pgfqpoint{3.361661in}{0.836486in}}{\pgfqpoint{3.357543in}{0.840604in}}%
\pgfpathcurveto{\pgfqpoint{3.353424in}{0.844723in}}{\pgfqpoint{3.347838in}{0.847036in}}{\pgfqpoint{3.342014in}{0.847036in}}%
\pgfpathcurveto{\pgfqpoint{3.336190in}{0.847036in}}{\pgfqpoint{3.330604in}{0.844723in}}{\pgfqpoint{3.326486in}{0.840604in}}%
\pgfpathcurveto{\pgfqpoint{3.322368in}{0.836486in}}{\pgfqpoint{3.320054in}{0.830900in}}{\pgfqpoint{3.320054in}{0.825076in}}%
\pgfpathcurveto{\pgfqpoint{3.320054in}{0.819252in}}{\pgfqpoint{3.322368in}{0.813666in}}{\pgfqpoint{3.326486in}{0.809548in}}%
\pgfpathcurveto{\pgfqpoint{3.330604in}{0.805430in}}{\pgfqpoint{3.336190in}{0.803116in}}{\pgfqpoint{3.342014in}{0.803116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255901in}{0.925826in}}%
\pgfpathcurveto{\pgfqpoint{3.261725in}{0.925826in}}{\pgfqpoint{3.267311in}{0.928140in}}{\pgfqpoint{3.271429in}{0.932258in}}%
\pgfpathcurveto{\pgfqpoint{3.275547in}{0.936376in}}{\pgfqpoint{3.277861in}{0.941962in}}{\pgfqpoint{3.277861in}{0.947786in}}%
\pgfpathcurveto{\pgfqpoint{3.277861in}{0.953610in}}{\pgfqpoint{3.275547in}{0.959196in}}{\pgfqpoint{3.271429in}{0.963314in}}%
\pgfpathcurveto{\pgfqpoint{3.267311in}{0.967432in}}{\pgfqpoint{3.261725in}{0.969746in}}{\pgfqpoint{3.255901in}{0.969746in}}%
\pgfpathcurveto{\pgfqpoint{3.250077in}{0.969746in}}{\pgfqpoint{3.244491in}{0.967432in}}{\pgfqpoint{3.240373in}{0.963314in}}%
\pgfpathcurveto{\pgfqpoint{3.236255in}{0.959196in}}{\pgfqpoint{3.233941in}{0.953610in}}{\pgfqpoint{3.233941in}{0.947786in}}%
\pgfpathcurveto{\pgfqpoint{3.233941in}{0.941962in}}{\pgfqpoint{3.236255in}{0.936376in}}{\pgfqpoint{3.240373in}{0.932258in}}%
\pgfpathcurveto{\pgfqpoint{3.244491in}{0.928140in}}{\pgfqpoint{3.250077in}{0.925826in}}{\pgfqpoint{3.255901in}{0.925826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916045in}{0.702721in}}%
\pgfpathcurveto{\pgfqpoint{2.921869in}{0.702721in}}{\pgfqpoint{2.927455in}{0.705035in}}{\pgfqpoint{2.931573in}{0.709153in}}%
\pgfpathcurveto{\pgfqpoint{2.935691in}{0.713271in}}{\pgfqpoint{2.938005in}{0.718857in}}{\pgfqpoint{2.938005in}{0.724681in}}%
\pgfpathcurveto{\pgfqpoint{2.938005in}{0.730505in}}{\pgfqpoint{2.935691in}{0.736091in}}{\pgfqpoint{2.931573in}{0.740210in}}%
\pgfpathcurveto{\pgfqpoint{2.927455in}{0.744328in}}{\pgfqpoint{2.921869in}{0.746642in}}{\pgfqpoint{2.916045in}{0.746642in}}%
\pgfpathcurveto{\pgfqpoint{2.910221in}{0.746642in}}{\pgfqpoint{2.904634in}{0.744328in}}{\pgfqpoint{2.900516in}{0.740210in}}%
\pgfpathcurveto{\pgfqpoint{2.896398in}{0.736091in}}{\pgfqpoint{2.894084in}{0.730505in}}{\pgfqpoint{2.894084in}{0.724681in}}%
\pgfpathcurveto{\pgfqpoint{2.894084in}{0.718857in}}{\pgfqpoint{2.896398in}{0.713271in}}{\pgfqpoint{2.900516in}{0.709153in}}%
\pgfpathcurveto{\pgfqpoint{2.904634in}{0.705035in}}{\pgfqpoint{2.910221in}{0.702721in}}{\pgfqpoint{2.916045in}{0.702721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865739in}{0.823313in}}%
\pgfpathcurveto{\pgfqpoint{2.871563in}{0.823313in}}{\pgfqpoint{2.877149in}{0.825627in}}{\pgfqpoint{2.881267in}{0.829745in}}%
\pgfpathcurveto{\pgfqpoint{2.885385in}{0.833863in}}{\pgfqpoint{2.887699in}{0.839449in}}{\pgfqpoint{2.887699in}{0.845273in}}%
\pgfpathcurveto{\pgfqpoint{2.887699in}{0.851097in}}{\pgfqpoint{2.885385in}{0.856683in}}{\pgfqpoint{2.881267in}{0.860801in}}%
\pgfpathcurveto{\pgfqpoint{2.877149in}{0.864919in}}{\pgfqpoint{2.871563in}{0.867233in}}{\pgfqpoint{2.865739in}{0.867233in}}%
\pgfpathcurveto{\pgfqpoint{2.859915in}{0.867233in}}{\pgfqpoint{2.854329in}{0.864919in}}{\pgfqpoint{2.850211in}{0.860801in}}%
\pgfpathcurveto{\pgfqpoint{2.846093in}{0.856683in}}{\pgfqpoint{2.843779in}{0.851097in}}{\pgfqpoint{2.843779in}{0.845273in}}%
\pgfpathcurveto{\pgfqpoint{2.843779in}{0.839449in}}{\pgfqpoint{2.846093in}{0.833863in}}{\pgfqpoint{2.850211in}{0.829745in}}%
\pgfpathcurveto{\pgfqpoint{2.854329in}{0.825627in}}{\pgfqpoint{2.859915in}{0.823313in}}{\pgfqpoint{2.865739in}{0.823313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928675in}{0.729180in}}%
\pgfpathcurveto{\pgfqpoint{2.934499in}{0.729180in}}{\pgfqpoint{2.940086in}{0.731494in}}{\pgfqpoint{2.944204in}{0.735612in}}%
\pgfpathcurveto{\pgfqpoint{2.948322in}{0.739730in}}{\pgfqpoint{2.950636in}{0.745316in}}{\pgfqpoint{2.950636in}{0.751140in}}%
\pgfpathcurveto{\pgfqpoint{2.950636in}{0.756964in}}{\pgfqpoint{2.948322in}{0.762550in}}{\pgfqpoint{2.944204in}{0.766669in}}%
\pgfpathcurveto{\pgfqpoint{2.940086in}{0.770787in}}{\pgfqpoint{2.934499in}{0.773101in}}{\pgfqpoint{2.928675in}{0.773101in}}%
\pgfpathcurveto{\pgfqpoint{2.922851in}{0.773101in}}{\pgfqpoint{2.917265in}{0.770787in}}{\pgfqpoint{2.913147in}{0.766669in}}%
\pgfpathcurveto{\pgfqpoint{2.909029in}{0.762550in}}{\pgfqpoint{2.906715in}{0.756964in}}{\pgfqpoint{2.906715in}{0.751140in}}%
\pgfpathcurveto{\pgfqpoint{2.906715in}{0.745316in}}{\pgfqpoint{2.909029in}{0.739730in}}{\pgfqpoint{2.913147in}{0.735612in}}%
\pgfpathcurveto{\pgfqpoint{2.917265in}{0.731494in}}{\pgfqpoint{2.922851in}{0.729180in}}{\pgfqpoint{2.928675in}{0.729180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207633in}{1.077951in}}%
\pgfpathcurveto{\pgfqpoint{3.213457in}{1.077951in}}{\pgfqpoint{3.219043in}{1.080265in}}{\pgfqpoint{3.223161in}{1.084383in}}%
\pgfpathcurveto{\pgfqpoint{3.227280in}{1.088501in}}{\pgfqpoint{3.229594in}{1.094087in}}{\pgfqpoint{3.229594in}{1.099911in}}%
\pgfpathcurveto{\pgfqpoint{3.229594in}{1.105735in}}{\pgfqpoint{3.227280in}{1.111321in}}{\pgfqpoint{3.223161in}{1.115440in}}%
\pgfpathcurveto{\pgfqpoint{3.219043in}{1.119558in}}{\pgfqpoint{3.213457in}{1.121872in}}{\pgfqpoint{3.207633in}{1.121872in}}%
\pgfpathcurveto{\pgfqpoint{3.201809in}{1.121872in}}{\pgfqpoint{3.196223in}{1.119558in}}{\pgfqpoint{3.192105in}{1.115440in}}%
\pgfpathcurveto{\pgfqpoint{3.187987in}{1.111321in}}{\pgfqpoint{3.185673in}{1.105735in}}{\pgfqpoint{3.185673in}{1.099911in}}%
\pgfpathcurveto{\pgfqpoint{3.185673in}{1.094087in}}{\pgfqpoint{3.187987in}{1.088501in}}{\pgfqpoint{3.192105in}{1.084383in}}%
\pgfpathcurveto{\pgfqpoint{3.196223in}{1.080265in}}{\pgfqpoint{3.201809in}{1.077951in}}{\pgfqpoint{3.207633in}{1.077951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658503in}{0.619951in}}%
\pgfpathcurveto{\pgfqpoint{2.664327in}{0.619951in}}{\pgfqpoint{2.669913in}{0.622265in}}{\pgfqpoint{2.674031in}{0.626383in}}%
\pgfpathcurveto{\pgfqpoint{2.678149in}{0.630502in}}{\pgfqpoint{2.680463in}{0.636088in}}{\pgfqpoint{2.680463in}{0.641912in}}%
\pgfpathcurveto{\pgfqpoint{2.680463in}{0.647736in}}{\pgfqpoint{2.678149in}{0.653322in}}{\pgfqpoint{2.674031in}{0.657440in}}%
\pgfpathcurveto{\pgfqpoint{2.669913in}{0.661558in}}{\pgfqpoint{2.664327in}{0.663872in}}{\pgfqpoint{2.658503in}{0.663872in}}%
\pgfpathcurveto{\pgfqpoint{2.652679in}{0.663872in}}{\pgfqpoint{2.647093in}{0.661558in}}{\pgfqpoint{2.642975in}{0.657440in}}%
\pgfpathcurveto{\pgfqpoint{2.638857in}{0.653322in}}{\pgfqpoint{2.636543in}{0.647736in}}{\pgfqpoint{2.636543in}{0.641912in}}%
\pgfpathcurveto{\pgfqpoint{2.636543in}{0.636088in}}{\pgfqpoint{2.638857in}{0.630502in}}{\pgfqpoint{2.642975in}{0.626383in}}%
\pgfpathcurveto{\pgfqpoint{2.647093in}{0.622265in}}{\pgfqpoint{2.652679in}{0.619951in}}{\pgfqpoint{2.658503in}{0.619951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695766in}{0.661480in}}%
\pgfpathcurveto{\pgfqpoint{2.701590in}{0.661480in}}{\pgfqpoint{2.707176in}{0.663794in}}{\pgfqpoint{2.711294in}{0.667912in}}%
\pgfpathcurveto{\pgfqpoint{2.715412in}{0.672030in}}{\pgfqpoint{2.717726in}{0.677616in}}{\pgfqpoint{2.717726in}{0.683440in}}%
\pgfpathcurveto{\pgfqpoint{2.717726in}{0.689264in}}{\pgfqpoint{2.715412in}{0.694850in}}{\pgfqpoint{2.711294in}{0.698968in}}%
\pgfpathcurveto{\pgfqpoint{2.707176in}{0.703086in}}{\pgfqpoint{2.701590in}{0.705400in}}{\pgfqpoint{2.695766in}{0.705400in}}%
\pgfpathcurveto{\pgfqpoint{2.689942in}{0.705400in}}{\pgfqpoint{2.684355in}{0.703086in}}{\pgfqpoint{2.680237in}{0.698968in}}%
\pgfpathcurveto{\pgfqpoint{2.676119in}{0.694850in}}{\pgfqpoint{2.673805in}{0.689264in}}{\pgfqpoint{2.673805in}{0.683440in}}%
\pgfpathcurveto{\pgfqpoint{2.673805in}{0.677616in}}{\pgfqpoint{2.676119in}{0.672030in}}{\pgfqpoint{2.680237in}{0.667912in}}%
\pgfpathcurveto{\pgfqpoint{2.684355in}{0.663794in}}{\pgfqpoint{2.689942in}{0.661480in}}{\pgfqpoint{2.695766in}{0.661480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927435in}{0.746686in}}%
\pgfpathcurveto{\pgfqpoint{2.933259in}{0.746686in}}{\pgfqpoint{2.938845in}{0.749000in}}{\pgfqpoint{2.942963in}{0.753118in}}%
\pgfpathcurveto{\pgfqpoint{2.947081in}{0.757236in}}{\pgfqpoint{2.949395in}{0.762822in}}{\pgfqpoint{2.949395in}{0.768646in}}%
\pgfpathcurveto{\pgfqpoint{2.949395in}{0.774470in}}{\pgfqpoint{2.947081in}{0.780056in}}{\pgfqpoint{2.942963in}{0.784174in}}%
\pgfpathcurveto{\pgfqpoint{2.938845in}{0.788292in}}{\pgfqpoint{2.933259in}{0.790606in}}{\pgfqpoint{2.927435in}{0.790606in}}%
\pgfpathcurveto{\pgfqpoint{2.921611in}{0.790606in}}{\pgfqpoint{2.916025in}{0.788292in}}{\pgfqpoint{2.911907in}{0.784174in}}%
\pgfpathcurveto{\pgfqpoint{2.907789in}{0.780056in}}{\pgfqpoint{2.905475in}{0.774470in}}{\pgfqpoint{2.905475in}{0.768646in}}%
\pgfpathcurveto{\pgfqpoint{2.905475in}{0.762822in}}{\pgfqpoint{2.907789in}{0.757236in}}{\pgfqpoint{2.911907in}{0.753118in}}%
\pgfpathcurveto{\pgfqpoint{2.916025in}{0.749000in}}{\pgfqpoint{2.921611in}{0.746686in}}{\pgfqpoint{2.927435in}{0.746686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935230in}{0.804972in}}%
\pgfpathcurveto{\pgfqpoint{2.941054in}{0.804972in}}{\pgfqpoint{2.946640in}{0.807286in}}{\pgfqpoint{2.950759in}{0.811404in}}%
\pgfpathcurveto{\pgfqpoint{2.954877in}{0.815522in}}{\pgfqpoint{2.957191in}{0.821108in}}{\pgfqpoint{2.957191in}{0.826932in}}%
\pgfpathcurveto{\pgfqpoint{2.957191in}{0.832756in}}{\pgfqpoint{2.954877in}{0.838342in}}{\pgfqpoint{2.950759in}{0.842461in}}%
\pgfpathcurveto{\pgfqpoint{2.946640in}{0.846579in}}{\pgfqpoint{2.941054in}{0.848893in}}{\pgfqpoint{2.935230in}{0.848893in}}%
\pgfpathcurveto{\pgfqpoint{2.929406in}{0.848893in}}{\pgfqpoint{2.923820in}{0.846579in}}{\pgfqpoint{2.919702in}{0.842461in}}%
\pgfpathcurveto{\pgfqpoint{2.915584in}{0.838342in}}{\pgfqpoint{2.913270in}{0.832756in}}{\pgfqpoint{2.913270in}{0.826932in}}%
\pgfpathcurveto{\pgfqpoint{2.913270in}{0.821108in}}{\pgfqpoint{2.915584in}{0.815522in}}{\pgfqpoint{2.919702in}{0.811404in}}%
\pgfpathcurveto{\pgfqpoint{2.923820in}{0.807286in}}{\pgfqpoint{2.929406in}{0.804972in}}{\pgfqpoint{2.935230in}{0.804972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002997in}{1.070080in}}%
\pgfpathcurveto{\pgfqpoint{3.008821in}{1.070080in}}{\pgfqpoint{3.014407in}{1.072394in}}{\pgfqpoint{3.018525in}{1.076512in}}%
\pgfpathcurveto{\pgfqpoint{3.022644in}{1.080631in}}{\pgfqpoint{3.024958in}{1.086217in}}{\pgfqpoint{3.024958in}{1.092041in}}%
\pgfpathcurveto{\pgfqpoint{3.024958in}{1.097865in}}{\pgfqpoint{3.022644in}{1.103451in}}{\pgfqpoint{3.018525in}{1.107569in}}%
\pgfpathcurveto{\pgfqpoint{3.014407in}{1.111687in}}{\pgfqpoint{3.008821in}{1.114001in}}{\pgfqpoint{3.002997in}{1.114001in}}%
\pgfpathcurveto{\pgfqpoint{2.997173in}{1.114001in}}{\pgfqpoint{2.991587in}{1.111687in}}{\pgfqpoint{2.987469in}{1.107569in}}%
\pgfpathcurveto{\pgfqpoint{2.983351in}{1.103451in}}{\pgfqpoint{2.981037in}{1.097865in}}{\pgfqpoint{2.981037in}{1.092041in}}%
\pgfpathcurveto{\pgfqpoint{2.981037in}{1.086217in}}{\pgfqpoint{2.983351in}{1.080631in}}{\pgfqpoint{2.987469in}{1.076512in}}%
\pgfpathcurveto{\pgfqpoint{2.991587in}{1.072394in}}{\pgfqpoint{2.997173in}{1.070080in}}{\pgfqpoint{3.002997in}{1.070080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963673in}{0.478715in}}%
\pgfpathcurveto{\pgfqpoint{1.969497in}{0.478715in}}{\pgfqpoint{1.975083in}{0.481029in}}{\pgfqpoint{1.979201in}{0.485147in}}%
\pgfpathcurveto{\pgfqpoint{1.983319in}{0.489265in}}{\pgfqpoint{1.985633in}{0.494851in}}{\pgfqpoint{1.985633in}{0.500675in}}%
\pgfpathcurveto{\pgfqpoint{1.985633in}{0.506499in}}{\pgfqpoint{1.983319in}{0.512085in}}{\pgfqpoint{1.979201in}{0.516203in}}%
\pgfpathcurveto{\pgfqpoint{1.975083in}{0.520321in}}{\pgfqpoint{1.969497in}{0.522635in}}{\pgfqpoint{1.963673in}{0.522635in}}%
\pgfpathcurveto{\pgfqpoint{1.957849in}{0.522635in}}{\pgfqpoint{1.952263in}{0.520321in}}{\pgfqpoint{1.948144in}{0.516203in}}%
\pgfpathcurveto{\pgfqpoint{1.944026in}{0.512085in}}{\pgfqpoint{1.941712in}{0.506499in}}{\pgfqpoint{1.941712in}{0.500675in}}%
\pgfpathcurveto{\pgfqpoint{1.941712in}{0.494851in}}{\pgfqpoint{1.944026in}{0.489265in}}{\pgfqpoint{1.948144in}{0.485147in}}%
\pgfpathcurveto{\pgfqpoint{1.952263in}{0.481029in}}{\pgfqpoint{1.957849in}{0.478715in}}{\pgfqpoint{1.963673in}{0.478715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866945in}{0.657296in}}%
\pgfpathcurveto{\pgfqpoint{2.872768in}{0.657296in}}{\pgfqpoint{2.878355in}{0.659610in}}{\pgfqpoint{2.882473in}{0.663728in}}%
\pgfpathcurveto{\pgfqpoint{2.886591in}{0.667847in}}{\pgfqpoint{2.888905in}{0.673433in}}{\pgfqpoint{2.888905in}{0.679257in}}%
\pgfpathcurveto{\pgfqpoint{2.888905in}{0.685081in}}{\pgfqpoint{2.886591in}{0.690667in}}{\pgfqpoint{2.882473in}{0.694785in}}%
\pgfpathcurveto{\pgfqpoint{2.878355in}{0.698903in}}{\pgfqpoint{2.872768in}{0.701217in}}{\pgfqpoint{2.866945in}{0.701217in}}%
\pgfpathcurveto{\pgfqpoint{2.861121in}{0.701217in}}{\pgfqpoint{2.855534in}{0.698903in}}{\pgfqpoint{2.851416in}{0.694785in}}%
\pgfpathcurveto{\pgfqpoint{2.847298in}{0.690667in}}{\pgfqpoint{2.844984in}{0.685081in}}{\pgfqpoint{2.844984in}{0.679257in}}%
\pgfpathcurveto{\pgfqpoint{2.844984in}{0.673433in}}{\pgfqpoint{2.847298in}{0.667847in}}{\pgfqpoint{2.851416in}{0.663728in}}%
\pgfpathcurveto{\pgfqpoint{2.855534in}{0.659610in}}{\pgfqpoint{2.861121in}{0.657296in}}{\pgfqpoint{2.866945in}{0.657296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077577in}{0.906362in}}%
\pgfpathcurveto{\pgfqpoint{3.083401in}{0.906362in}}{\pgfqpoint{3.088987in}{0.908676in}}{\pgfqpoint{3.093106in}{0.912794in}}%
\pgfpathcurveto{\pgfqpoint{3.097224in}{0.916912in}}{\pgfqpoint{3.099538in}{0.922498in}}{\pgfqpoint{3.099538in}{0.928322in}}%
\pgfpathcurveto{\pgfqpoint{3.099538in}{0.934146in}}{\pgfqpoint{3.097224in}{0.939732in}}{\pgfqpoint{3.093106in}{0.943850in}}%
\pgfpathcurveto{\pgfqpoint{3.088987in}{0.947968in}}{\pgfqpoint{3.083401in}{0.950282in}}{\pgfqpoint{3.077577in}{0.950282in}}%
\pgfpathcurveto{\pgfqpoint{3.071753in}{0.950282in}}{\pgfqpoint{3.066167in}{0.947968in}}{\pgfqpoint{3.062049in}{0.943850in}}%
\pgfpathcurveto{\pgfqpoint{3.057931in}{0.939732in}}{\pgfqpoint{3.055617in}{0.934146in}}{\pgfqpoint{3.055617in}{0.928322in}}%
\pgfpathcurveto{\pgfqpoint{3.055617in}{0.922498in}}{\pgfqpoint{3.057931in}{0.916912in}}{\pgfqpoint{3.062049in}{0.912794in}}%
\pgfpathcurveto{\pgfqpoint{3.066167in}{0.908676in}}{\pgfqpoint{3.071753in}{0.906362in}}{\pgfqpoint{3.077577in}{0.906362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466013in}{0.933219in}}%
\pgfpathcurveto{\pgfqpoint{3.471837in}{0.933219in}}{\pgfqpoint{3.477423in}{0.935533in}}{\pgfqpoint{3.481541in}{0.939651in}}%
\pgfpathcurveto{\pgfqpoint{3.485659in}{0.943769in}}{\pgfqpoint{3.487973in}{0.949355in}}{\pgfqpoint{3.487973in}{0.955179in}}%
\pgfpathcurveto{\pgfqpoint{3.487973in}{0.961003in}}{\pgfqpoint{3.485659in}{0.966589in}}{\pgfqpoint{3.481541in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{3.477423in}{0.974825in}}{\pgfqpoint{3.471837in}{0.977139in}}{\pgfqpoint{3.466013in}{0.977139in}}%
\pgfpathcurveto{\pgfqpoint{3.460189in}{0.977139in}}{\pgfqpoint{3.454603in}{0.974825in}}{\pgfqpoint{3.450485in}{0.970707in}}%
\pgfpathcurveto{\pgfqpoint{3.446367in}{0.966589in}}{\pgfqpoint{3.444053in}{0.961003in}}{\pgfqpoint{3.444053in}{0.955179in}}%
\pgfpathcurveto{\pgfqpoint{3.444053in}{0.949355in}}{\pgfqpoint{3.446367in}{0.943769in}}{\pgfqpoint{3.450485in}{0.939651in}}%
\pgfpathcurveto{\pgfqpoint{3.454603in}{0.935533in}}{\pgfqpoint{3.460189in}{0.933219in}}{\pgfqpoint{3.466013in}{0.933219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976234in}{0.791191in}}%
\pgfpathcurveto{\pgfqpoint{2.982058in}{0.791191in}}{\pgfqpoint{2.987644in}{0.793505in}}{\pgfqpoint{2.991762in}{0.797623in}}%
\pgfpathcurveto{\pgfqpoint{2.995880in}{0.801741in}}{\pgfqpoint{2.998194in}{0.807328in}}{\pgfqpoint{2.998194in}{0.813151in}}%
\pgfpathcurveto{\pgfqpoint{2.998194in}{0.818975in}}{\pgfqpoint{2.995880in}{0.824562in}}{\pgfqpoint{2.991762in}{0.828680in}}%
\pgfpathcurveto{\pgfqpoint{2.987644in}{0.832798in}}{\pgfqpoint{2.982058in}{0.835112in}}{\pgfqpoint{2.976234in}{0.835112in}}%
\pgfpathcurveto{\pgfqpoint{2.970410in}{0.835112in}}{\pgfqpoint{2.964823in}{0.832798in}}{\pgfqpoint{2.960705in}{0.828680in}}%
\pgfpathcurveto{\pgfqpoint{2.956587in}{0.824562in}}{\pgfqpoint{2.954273in}{0.818975in}}{\pgfqpoint{2.954273in}{0.813151in}}%
\pgfpathcurveto{\pgfqpoint{2.954273in}{0.807328in}}{\pgfqpoint{2.956587in}{0.801741in}}{\pgfqpoint{2.960705in}{0.797623in}}%
\pgfpathcurveto{\pgfqpoint{2.964823in}{0.793505in}}{\pgfqpoint{2.970410in}{0.791191in}}{\pgfqpoint{2.976234in}{0.791191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190037in}{1.694374in}}%
\pgfpathcurveto{\pgfqpoint{3.195861in}{1.694374in}}{\pgfqpoint{3.201447in}{1.696688in}}{\pgfqpoint{3.205565in}{1.700806in}}%
\pgfpathcurveto{\pgfqpoint{3.209683in}{1.704924in}}{\pgfqpoint{3.211997in}{1.710510in}}{\pgfqpoint{3.211997in}{1.716334in}}%
\pgfpathcurveto{\pgfqpoint{3.211997in}{1.722158in}}{\pgfqpoint{3.209683in}{1.727744in}}{\pgfqpoint{3.205565in}{1.731862in}}%
\pgfpathcurveto{\pgfqpoint{3.201447in}{1.735980in}}{\pgfqpoint{3.195861in}{1.738294in}}{\pgfqpoint{3.190037in}{1.738294in}}%
\pgfpathcurveto{\pgfqpoint{3.184213in}{1.738294in}}{\pgfqpoint{3.178627in}{1.735980in}}{\pgfqpoint{3.174509in}{1.731862in}}%
\pgfpathcurveto{\pgfqpoint{3.170390in}{1.727744in}}{\pgfqpoint{3.168077in}{1.722158in}}{\pgfqpoint{3.168077in}{1.716334in}}%
\pgfpathcurveto{\pgfqpoint{3.168077in}{1.710510in}}{\pgfqpoint{3.170390in}{1.704924in}}{\pgfqpoint{3.174509in}{1.700806in}}%
\pgfpathcurveto{\pgfqpoint{3.178627in}{1.696688in}}{\pgfqpoint{3.184213in}{1.694374in}}{\pgfqpoint{3.190037in}{1.694374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255084in}{0.177696in}}%
\pgfpathcurveto{\pgfqpoint{2.260908in}{0.177696in}}{\pgfqpoint{2.266494in}{0.180010in}}{\pgfqpoint{2.270612in}{0.184128in}}%
\pgfpathcurveto{\pgfqpoint{2.274730in}{0.188246in}}{\pgfqpoint{2.277044in}{0.193832in}}{\pgfqpoint{2.277044in}{0.199656in}}%
\pgfpathcurveto{\pgfqpoint{2.277044in}{0.205480in}}{\pgfqpoint{2.274730in}{0.211066in}}{\pgfqpoint{2.270612in}{0.215185in}}%
\pgfpathcurveto{\pgfqpoint{2.266494in}{0.219303in}}{\pgfqpoint{2.260908in}{0.221617in}}{\pgfqpoint{2.255084in}{0.221617in}}%
\pgfpathcurveto{\pgfqpoint{2.249260in}{0.221617in}}{\pgfqpoint{2.243674in}{0.219303in}}{\pgfqpoint{2.239556in}{0.215185in}}%
\pgfpathcurveto{\pgfqpoint{2.235438in}{0.211066in}}{\pgfqpoint{2.233124in}{0.205480in}}{\pgfqpoint{2.233124in}{0.199656in}}%
\pgfpathcurveto{\pgfqpoint{2.233124in}{0.193832in}}{\pgfqpoint{2.235438in}{0.188246in}}{\pgfqpoint{2.239556in}{0.184128in}}%
\pgfpathcurveto{\pgfqpoint{2.243674in}{0.180010in}}{\pgfqpoint{2.249260in}{0.177696in}}{\pgfqpoint{2.255084in}{0.177696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238342in}{0.864607in}}%
\pgfpathcurveto{\pgfqpoint{3.244166in}{0.864607in}}{\pgfqpoint{3.249752in}{0.866921in}}{\pgfqpoint{3.253870in}{0.871039in}}%
\pgfpathcurveto{\pgfqpoint{3.257988in}{0.875157in}}{\pgfqpoint{3.260302in}{0.880744in}}{\pgfqpoint{3.260302in}{0.886568in}}%
\pgfpathcurveto{\pgfqpoint{3.260302in}{0.892392in}}{\pgfqpoint{3.257988in}{0.897978in}}{\pgfqpoint{3.253870in}{0.902096in}}%
\pgfpathcurveto{\pgfqpoint{3.249752in}{0.906214in}}{\pgfqpoint{3.244166in}{0.908528in}}{\pgfqpoint{3.238342in}{0.908528in}}%
\pgfpathcurveto{\pgfqpoint{3.232518in}{0.908528in}}{\pgfqpoint{3.226932in}{0.906214in}}{\pgfqpoint{3.222814in}{0.902096in}}%
\pgfpathcurveto{\pgfqpoint{3.218695in}{0.897978in}}{\pgfqpoint{3.216382in}{0.892392in}}{\pgfqpoint{3.216382in}{0.886568in}}%
\pgfpathcurveto{\pgfqpoint{3.216382in}{0.880744in}}{\pgfqpoint{3.218695in}{0.875157in}}{\pgfqpoint{3.222814in}{0.871039in}}%
\pgfpathcurveto{\pgfqpoint{3.226932in}{0.866921in}}{\pgfqpoint{3.232518in}{0.864607in}}{\pgfqpoint{3.238342in}{0.864607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112884in}{0.839933in}}%
\pgfpathcurveto{\pgfqpoint{3.118708in}{0.839933in}}{\pgfqpoint{3.124294in}{0.842247in}}{\pgfqpoint{3.128412in}{0.846365in}}%
\pgfpathcurveto{\pgfqpoint{3.132530in}{0.850483in}}{\pgfqpoint{3.134844in}{0.856070in}}{\pgfqpoint{3.134844in}{0.861894in}}%
\pgfpathcurveto{\pgfqpoint{3.134844in}{0.867717in}}{\pgfqpoint{3.132530in}{0.873304in}}{\pgfqpoint{3.128412in}{0.877422in}}%
\pgfpathcurveto{\pgfqpoint{3.124294in}{0.881540in}}{\pgfqpoint{3.118708in}{0.883854in}}{\pgfqpoint{3.112884in}{0.883854in}}%
\pgfpathcurveto{\pgfqpoint{3.107060in}{0.883854in}}{\pgfqpoint{3.101473in}{0.881540in}}{\pgfqpoint{3.097355in}{0.877422in}}%
\pgfpathcurveto{\pgfqpoint{3.093237in}{0.873304in}}{\pgfqpoint{3.090923in}{0.867717in}}{\pgfqpoint{3.090923in}{0.861894in}}%
\pgfpathcurveto{\pgfqpoint{3.090923in}{0.856070in}}{\pgfqpoint{3.093237in}{0.850483in}}{\pgfqpoint{3.097355in}{0.846365in}}%
\pgfpathcurveto{\pgfqpoint{3.101473in}{0.842247in}}{\pgfqpoint{3.107060in}{0.839933in}}{\pgfqpoint{3.112884in}{0.839933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131855in}{1.003810in}}%
\pgfpathcurveto{\pgfqpoint{3.137679in}{1.003810in}}{\pgfqpoint{3.143265in}{1.006123in}}{\pgfqpoint{3.147384in}{1.010242in}}%
\pgfpathcurveto{\pgfqpoint{3.151502in}{1.014360in}}{\pgfqpoint{3.153816in}{1.019946in}}{\pgfqpoint{3.153816in}{1.025770in}}%
\pgfpathcurveto{\pgfqpoint{3.153816in}{1.031594in}}{\pgfqpoint{3.151502in}{1.037180in}}{\pgfqpoint{3.147384in}{1.041298in}}%
\pgfpathcurveto{\pgfqpoint{3.143265in}{1.045416in}}{\pgfqpoint{3.137679in}{1.047730in}}{\pgfqpoint{3.131855in}{1.047730in}}%
\pgfpathcurveto{\pgfqpoint{3.126031in}{1.047730in}}{\pgfqpoint{3.120445in}{1.045416in}}{\pgfqpoint{3.116327in}{1.041298in}}%
\pgfpathcurveto{\pgfqpoint{3.112209in}{1.037180in}}{\pgfqpoint{3.109895in}{1.031594in}}{\pgfqpoint{3.109895in}{1.025770in}}%
\pgfpathcurveto{\pgfqpoint{3.109895in}{1.019946in}}{\pgfqpoint{3.112209in}{1.014360in}}{\pgfqpoint{3.116327in}{1.010242in}}%
\pgfpathcurveto{\pgfqpoint{3.120445in}{1.006123in}}{\pgfqpoint{3.126031in}{1.003810in}}{\pgfqpoint{3.131855in}{1.003810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226937in}{0.944611in}}%
\pgfpathcurveto{\pgfqpoint{3.232761in}{0.944611in}}{\pgfqpoint{3.238347in}{0.946925in}}{\pgfqpoint{3.242465in}{0.951043in}}%
\pgfpathcurveto{\pgfqpoint{3.246583in}{0.955161in}}{\pgfqpoint{3.248897in}{0.960747in}}{\pgfqpoint{3.248897in}{0.966571in}}%
\pgfpathcurveto{\pgfqpoint{3.248897in}{0.972395in}}{\pgfqpoint{3.246583in}{0.977981in}}{\pgfqpoint{3.242465in}{0.982099in}}%
\pgfpathcurveto{\pgfqpoint{3.238347in}{0.986218in}}{\pgfqpoint{3.232761in}{0.988531in}}{\pgfqpoint{3.226937in}{0.988531in}}%
\pgfpathcurveto{\pgfqpoint{3.221113in}{0.988531in}}{\pgfqpoint{3.215527in}{0.986218in}}{\pgfqpoint{3.211409in}{0.982099in}}%
\pgfpathcurveto{\pgfqpoint{3.207290in}{0.977981in}}{\pgfqpoint{3.204977in}{0.972395in}}{\pgfqpoint{3.204977in}{0.966571in}}%
\pgfpathcurveto{\pgfqpoint{3.204977in}{0.960747in}}{\pgfqpoint{3.207290in}{0.955161in}}{\pgfqpoint{3.211409in}{0.951043in}}%
\pgfpathcurveto{\pgfqpoint{3.215527in}{0.946925in}}{\pgfqpoint{3.221113in}{0.944611in}}{\pgfqpoint{3.226937in}{0.944611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921067in}{0.709757in}}%
\pgfpathcurveto{\pgfqpoint{2.926891in}{0.709757in}}{\pgfqpoint{2.932477in}{0.712071in}}{\pgfqpoint{2.936595in}{0.716189in}}%
\pgfpathcurveto{\pgfqpoint{2.940713in}{0.720308in}}{\pgfqpoint{2.943027in}{0.725894in}}{\pgfqpoint{2.943027in}{0.731718in}}%
\pgfpathcurveto{\pgfqpoint{2.943027in}{0.737542in}}{\pgfqpoint{2.940713in}{0.743128in}}{\pgfqpoint{2.936595in}{0.747246in}}%
\pgfpathcurveto{\pgfqpoint{2.932477in}{0.751364in}}{\pgfqpoint{2.926891in}{0.753678in}}{\pgfqpoint{2.921067in}{0.753678in}}%
\pgfpathcurveto{\pgfqpoint{2.915243in}{0.753678in}}{\pgfqpoint{2.909657in}{0.751364in}}{\pgfqpoint{2.905539in}{0.747246in}}%
\pgfpathcurveto{\pgfqpoint{2.901420in}{0.743128in}}{\pgfqpoint{2.899107in}{0.737542in}}{\pgfqpoint{2.899107in}{0.731718in}}%
\pgfpathcurveto{\pgfqpoint{2.899107in}{0.725894in}}{\pgfqpoint{2.901420in}{0.720308in}}{\pgfqpoint{2.905539in}{0.716189in}}%
\pgfpathcurveto{\pgfqpoint{2.909657in}{0.712071in}}{\pgfqpoint{2.915243in}{0.709757in}}{\pgfqpoint{2.921067in}{0.709757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010272in}{0.888778in}}%
\pgfpathcurveto{\pgfqpoint{3.016096in}{0.888778in}}{\pgfqpoint{3.021682in}{0.891092in}}{\pgfqpoint{3.025800in}{0.895210in}}%
\pgfpathcurveto{\pgfqpoint{3.029919in}{0.899328in}}{\pgfqpoint{3.032232in}{0.904914in}}{\pgfqpoint{3.032232in}{0.910738in}}%
\pgfpathcurveto{\pgfqpoint{3.032232in}{0.916562in}}{\pgfqpoint{3.029919in}{0.922148in}}{\pgfqpoint{3.025800in}{0.926266in}}%
\pgfpathcurveto{\pgfqpoint{3.021682in}{0.930384in}}{\pgfqpoint{3.016096in}{0.932698in}}{\pgfqpoint{3.010272in}{0.932698in}}%
\pgfpathcurveto{\pgfqpoint{3.004448in}{0.932698in}}{\pgfqpoint{2.998862in}{0.930384in}}{\pgfqpoint{2.994744in}{0.926266in}}%
\pgfpathcurveto{\pgfqpoint{2.990626in}{0.922148in}}{\pgfqpoint{2.988312in}{0.916562in}}{\pgfqpoint{2.988312in}{0.910738in}}%
\pgfpathcurveto{\pgfqpoint{2.988312in}{0.904914in}}{\pgfqpoint{2.990626in}{0.899328in}}{\pgfqpoint{2.994744in}{0.895210in}}%
\pgfpathcurveto{\pgfqpoint{2.998862in}{0.891092in}}{\pgfqpoint{3.004448in}{0.888778in}}{\pgfqpoint{3.010272in}{0.888778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218882in}{0.197389in}}%
\pgfpathcurveto{\pgfqpoint{2.224706in}{0.197389in}}{\pgfqpoint{2.230292in}{0.199702in}}{\pgfqpoint{2.234410in}{0.203821in}}%
\pgfpathcurveto{\pgfqpoint{2.238528in}{0.207939in}}{\pgfqpoint{2.240842in}{0.213525in}}{\pgfqpoint{2.240842in}{0.219349in}}%
\pgfpathcurveto{\pgfqpoint{2.240842in}{0.225173in}}{\pgfqpoint{2.238528in}{0.230759in}}{\pgfqpoint{2.234410in}{0.234877in}}%
\pgfpathcurveto{\pgfqpoint{2.230292in}{0.238995in}}{\pgfqpoint{2.224706in}{0.241309in}}{\pgfqpoint{2.218882in}{0.241309in}}%
\pgfpathcurveto{\pgfqpoint{2.213058in}{0.241309in}}{\pgfqpoint{2.207472in}{0.238995in}}{\pgfqpoint{2.203353in}{0.234877in}}%
\pgfpathcurveto{\pgfqpoint{2.199235in}{0.230759in}}{\pgfqpoint{2.196921in}{0.225173in}}{\pgfqpoint{2.196921in}{0.219349in}}%
\pgfpathcurveto{\pgfqpoint{2.196921in}{0.213525in}}{\pgfqpoint{2.199235in}{0.207939in}}{\pgfqpoint{2.203353in}{0.203821in}}%
\pgfpathcurveto{\pgfqpoint{2.207472in}{0.199702in}}{\pgfqpoint{2.213058in}{0.197389in}}{\pgfqpoint{2.218882in}{0.197389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026832in}{1.076823in}}%
\pgfpathcurveto{\pgfqpoint{3.032656in}{1.076823in}}{\pgfqpoint{3.038242in}{1.079137in}}{\pgfqpoint{3.042360in}{1.083255in}}%
\pgfpathcurveto{\pgfqpoint{3.046479in}{1.087373in}}{\pgfqpoint{3.048792in}{1.092959in}}{\pgfqpoint{3.048792in}{1.098783in}}%
\pgfpathcurveto{\pgfqpoint{3.048792in}{1.104607in}}{\pgfqpoint{3.046479in}{1.110193in}}{\pgfqpoint{3.042360in}{1.114312in}}%
\pgfpathcurveto{\pgfqpoint{3.038242in}{1.118430in}}{\pgfqpoint{3.032656in}{1.120744in}}{\pgfqpoint{3.026832in}{1.120744in}}%
\pgfpathcurveto{\pgfqpoint{3.021008in}{1.120744in}}{\pgfqpoint{3.015422in}{1.118430in}}{\pgfqpoint{3.011304in}{1.114312in}}%
\pgfpathcurveto{\pgfqpoint{3.007186in}{1.110193in}}{\pgfqpoint{3.004872in}{1.104607in}}{\pgfqpoint{3.004872in}{1.098783in}}%
\pgfpathcurveto{\pgfqpoint{3.004872in}{1.092959in}}{\pgfqpoint{3.007186in}{1.087373in}}{\pgfqpoint{3.011304in}{1.083255in}}%
\pgfpathcurveto{\pgfqpoint{3.015422in}{1.079137in}}{\pgfqpoint{3.021008in}{1.076823in}}{\pgfqpoint{3.026832in}{1.076823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917795in}{0.712641in}}%
\pgfpathcurveto{\pgfqpoint{2.923619in}{0.712641in}}{\pgfqpoint{2.929205in}{0.714955in}}{\pgfqpoint{2.933324in}{0.719073in}}%
\pgfpathcurveto{\pgfqpoint{2.937442in}{0.723191in}}{\pgfqpoint{2.939756in}{0.728778in}}{\pgfqpoint{2.939756in}{0.734602in}}%
\pgfpathcurveto{\pgfqpoint{2.939756in}{0.740425in}}{\pgfqpoint{2.937442in}{0.746012in}}{\pgfqpoint{2.933324in}{0.750130in}}%
\pgfpathcurveto{\pgfqpoint{2.929205in}{0.754248in}}{\pgfqpoint{2.923619in}{0.756562in}}{\pgfqpoint{2.917795in}{0.756562in}}%
\pgfpathcurveto{\pgfqpoint{2.911971in}{0.756562in}}{\pgfqpoint{2.906385in}{0.754248in}}{\pgfqpoint{2.902267in}{0.750130in}}%
\pgfpathcurveto{\pgfqpoint{2.898149in}{0.746012in}}{\pgfqpoint{2.895835in}{0.740425in}}{\pgfqpoint{2.895835in}{0.734602in}}%
\pgfpathcurveto{\pgfqpoint{2.895835in}{0.728778in}}{\pgfqpoint{2.898149in}{0.723191in}}{\pgfqpoint{2.902267in}{0.719073in}}%
\pgfpathcurveto{\pgfqpoint{2.906385in}{0.714955in}}{\pgfqpoint{2.911971in}{0.712641in}}{\pgfqpoint{2.917795in}{0.712641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968406in}{0.411542in}}%
\pgfpathcurveto{\pgfqpoint{1.974230in}{0.411542in}}{\pgfqpoint{1.979816in}{0.413856in}}{\pgfqpoint{1.983934in}{0.417974in}}%
\pgfpathcurveto{\pgfqpoint{1.988052in}{0.422093in}}{\pgfqpoint{1.990366in}{0.427679in}}{\pgfqpoint{1.990366in}{0.433503in}}%
\pgfpathcurveto{\pgfqpoint{1.990366in}{0.439327in}}{\pgfqpoint{1.988052in}{0.444913in}}{\pgfqpoint{1.983934in}{0.449031in}}%
\pgfpathcurveto{\pgfqpoint{1.979816in}{0.453149in}}{\pgfqpoint{1.974230in}{0.455463in}}{\pgfqpoint{1.968406in}{0.455463in}}%
\pgfpathcurveto{\pgfqpoint{1.962582in}{0.455463in}}{\pgfqpoint{1.956995in}{0.453149in}}{\pgfqpoint{1.952877in}{0.449031in}}%
\pgfpathcurveto{\pgfqpoint{1.948759in}{0.444913in}}{\pgfqpoint{1.946445in}{0.439327in}}{\pgfqpoint{1.946445in}{0.433503in}}%
\pgfpathcurveto{\pgfqpoint{1.946445in}{0.427679in}}{\pgfqpoint{1.948759in}{0.422093in}}{\pgfqpoint{1.952877in}{0.417974in}}%
\pgfpathcurveto{\pgfqpoint{1.956995in}{0.413856in}}{\pgfqpoint{1.962582in}{0.411542in}}{\pgfqpoint{1.968406in}{0.411542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142537in}{1.097629in}}%
\pgfpathcurveto{\pgfqpoint{3.148361in}{1.097629in}}{\pgfqpoint{3.153947in}{1.099943in}}{\pgfqpoint{3.158065in}{1.104061in}}%
\pgfpathcurveto{\pgfqpoint{3.162183in}{1.108179in}}{\pgfqpoint{3.164497in}{1.113765in}}{\pgfqpoint{3.164497in}{1.119589in}}%
\pgfpathcurveto{\pgfqpoint{3.164497in}{1.125413in}}{\pgfqpoint{3.162183in}{1.130999in}}{\pgfqpoint{3.158065in}{1.135118in}}%
\pgfpathcurveto{\pgfqpoint{3.153947in}{1.139236in}}{\pgfqpoint{3.148361in}{1.141550in}}{\pgfqpoint{3.142537in}{1.141550in}}%
\pgfpathcurveto{\pgfqpoint{3.136713in}{1.141550in}}{\pgfqpoint{3.131127in}{1.139236in}}{\pgfqpoint{3.127009in}{1.135118in}}%
\pgfpathcurveto{\pgfqpoint{3.122891in}{1.130999in}}{\pgfqpoint{3.120577in}{1.125413in}}{\pgfqpoint{3.120577in}{1.119589in}}%
\pgfpathcurveto{\pgfqpoint{3.120577in}{1.113765in}}{\pgfqpoint{3.122891in}{1.108179in}}{\pgfqpoint{3.127009in}{1.104061in}}%
\pgfpathcurveto{\pgfqpoint{3.131127in}{1.099943in}}{\pgfqpoint{3.136713in}{1.097629in}}{\pgfqpoint{3.142537in}{1.097629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196193in}{1.018210in}}%
\pgfpathcurveto{\pgfqpoint{3.202017in}{1.018210in}}{\pgfqpoint{3.207603in}{1.020524in}}{\pgfqpoint{3.211721in}{1.024642in}}%
\pgfpathcurveto{\pgfqpoint{3.215839in}{1.028760in}}{\pgfqpoint{3.218153in}{1.034346in}}{\pgfqpoint{3.218153in}{1.040170in}}%
\pgfpathcurveto{\pgfqpoint{3.218153in}{1.045994in}}{\pgfqpoint{3.215839in}{1.051580in}}{\pgfqpoint{3.211721in}{1.055699in}}%
\pgfpathcurveto{\pgfqpoint{3.207603in}{1.059817in}}{\pgfqpoint{3.202017in}{1.062131in}}{\pgfqpoint{3.196193in}{1.062131in}}%
\pgfpathcurveto{\pgfqpoint{3.190369in}{1.062131in}}{\pgfqpoint{3.184783in}{1.059817in}}{\pgfqpoint{3.180665in}{1.055699in}}%
\pgfpathcurveto{\pgfqpoint{3.176547in}{1.051580in}}{\pgfqpoint{3.174233in}{1.045994in}}{\pgfqpoint{3.174233in}{1.040170in}}%
\pgfpathcurveto{\pgfqpoint{3.174233in}{1.034346in}}{\pgfqpoint{3.176547in}{1.028760in}}{\pgfqpoint{3.180665in}{1.024642in}}%
\pgfpathcurveto{\pgfqpoint{3.184783in}{1.020524in}}{\pgfqpoint{3.190369in}{1.018210in}}{\pgfqpoint{3.196193in}{1.018210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993778in}{1.162566in}}%
\pgfpathcurveto{\pgfqpoint{2.999602in}{1.162566in}}{\pgfqpoint{3.005188in}{1.164880in}}{\pgfqpoint{3.009306in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{3.013425in}{1.173117in}}{\pgfqpoint{3.015738in}{1.178703in}}{\pgfqpoint{3.015738in}{1.184527in}}%
\pgfpathcurveto{\pgfqpoint{3.015738in}{1.190351in}}{\pgfqpoint{3.013425in}{1.195937in}}{\pgfqpoint{3.009306in}{1.200055in}}%
\pgfpathcurveto{\pgfqpoint{3.005188in}{1.204173in}}{\pgfqpoint{2.999602in}{1.206487in}}{\pgfqpoint{2.993778in}{1.206487in}}%
\pgfpathcurveto{\pgfqpoint{2.987954in}{1.206487in}}{\pgfqpoint{2.982368in}{1.204173in}}{\pgfqpoint{2.978250in}{1.200055in}}%
\pgfpathcurveto{\pgfqpoint{2.974132in}{1.195937in}}{\pgfqpoint{2.971818in}{1.190351in}}{\pgfqpoint{2.971818in}{1.184527in}}%
\pgfpathcurveto{\pgfqpoint{2.971818in}{1.178703in}}{\pgfqpoint{2.974132in}{1.173117in}}{\pgfqpoint{2.978250in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{2.982368in}{1.164880in}}{\pgfqpoint{2.987954in}{1.162566in}}{\pgfqpoint{2.993778in}{1.162566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109423in}{0.984326in}}%
\pgfpathcurveto{\pgfqpoint{3.115247in}{0.984326in}}{\pgfqpoint{3.120833in}{0.986640in}}{\pgfqpoint{3.124951in}{0.990758in}}%
\pgfpathcurveto{\pgfqpoint{3.129069in}{0.994876in}}{\pgfqpoint{3.131383in}{1.000462in}}{\pgfqpoint{3.131383in}{1.006286in}}%
\pgfpathcurveto{\pgfqpoint{3.131383in}{1.012110in}}{\pgfqpoint{3.129069in}{1.017696in}}{\pgfqpoint{3.124951in}{1.021815in}}%
\pgfpathcurveto{\pgfqpoint{3.120833in}{1.025933in}}{\pgfqpoint{3.115247in}{1.028247in}}{\pgfqpoint{3.109423in}{1.028247in}}%
\pgfpathcurveto{\pgfqpoint{3.103599in}{1.028247in}}{\pgfqpoint{3.098013in}{1.025933in}}{\pgfqpoint{3.093894in}{1.021815in}}%
\pgfpathcurveto{\pgfqpoint{3.089776in}{1.017696in}}{\pgfqpoint{3.087462in}{1.012110in}}{\pgfqpoint{3.087462in}{1.006286in}}%
\pgfpathcurveto{\pgfqpoint{3.087462in}{1.000462in}}{\pgfqpoint{3.089776in}{0.994876in}}{\pgfqpoint{3.093894in}{0.990758in}}%
\pgfpathcurveto{\pgfqpoint{3.098013in}{0.986640in}}{\pgfqpoint{3.103599in}{0.984326in}}{\pgfqpoint{3.109423in}{0.984326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147463in}{0.870415in}}%
\pgfpathcurveto{\pgfqpoint{3.153287in}{0.870415in}}{\pgfqpoint{3.158873in}{0.872729in}}{\pgfqpoint{3.162991in}{0.876847in}}%
\pgfpathcurveto{\pgfqpoint{3.167109in}{0.880965in}}{\pgfqpoint{3.169423in}{0.886551in}}{\pgfqpoint{3.169423in}{0.892375in}}%
\pgfpathcurveto{\pgfqpoint{3.169423in}{0.898199in}}{\pgfqpoint{3.167109in}{0.903785in}}{\pgfqpoint{3.162991in}{0.907904in}}%
\pgfpathcurveto{\pgfqpoint{3.158873in}{0.912022in}}{\pgfqpoint{3.153287in}{0.914336in}}{\pgfqpoint{3.147463in}{0.914336in}}%
\pgfpathcurveto{\pgfqpoint{3.141639in}{0.914336in}}{\pgfqpoint{3.136053in}{0.912022in}}{\pgfqpoint{3.131935in}{0.907904in}}%
\pgfpathcurveto{\pgfqpoint{3.127816in}{0.903785in}}{\pgfqpoint{3.125503in}{0.898199in}}{\pgfqpoint{3.125503in}{0.892375in}}%
\pgfpathcurveto{\pgfqpoint{3.125503in}{0.886551in}}{\pgfqpoint{3.127816in}{0.880965in}}{\pgfqpoint{3.131935in}{0.876847in}}%
\pgfpathcurveto{\pgfqpoint{3.136053in}{0.872729in}}{\pgfqpoint{3.141639in}{0.870415in}}{\pgfqpoint{3.147463in}{0.870415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080342in}{1.137672in}}%
\pgfpathcurveto{\pgfqpoint{3.086166in}{1.137672in}}{\pgfqpoint{3.091752in}{1.139986in}}{\pgfqpoint{3.095870in}{1.144104in}}%
\pgfpathcurveto{\pgfqpoint{3.099989in}{1.148222in}}{\pgfqpoint{3.102302in}{1.153808in}}{\pgfqpoint{3.102302in}{1.159632in}}%
\pgfpathcurveto{\pgfqpoint{3.102302in}{1.165456in}}{\pgfqpoint{3.099989in}{1.171042in}}{\pgfqpoint{3.095870in}{1.175160in}}%
\pgfpathcurveto{\pgfqpoint{3.091752in}{1.179278in}}{\pgfqpoint{3.086166in}{1.181592in}}{\pgfqpoint{3.080342in}{1.181592in}}%
\pgfpathcurveto{\pgfqpoint{3.074518in}{1.181592in}}{\pgfqpoint{3.068932in}{1.179278in}}{\pgfqpoint{3.064814in}{1.175160in}}%
\pgfpathcurveto{\pgfqpoint{3.060696in}{1.171042in}}{\pgfqpoint{3.058382in}{1.165456in}}{\pgfqpoint{3.058382in}{1.159632in}}%
\pgfpathcurveto{\pgfqpoint{3.058382in}{1.153808in}}{\pgfqpoint{3.060696in}{1.148222in}}{\pgfqpoint{3.064814in}{1.144104in}}%
\pgfpathcurveto{\pgfqpoint{3.068932in}{1.139986in}}{\pgfqpoint{3.074518in}{1.137672in}}{\pgfqpoint{3.080342in}{1.137672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923541in}{0.678861in}}%
\pgfpathcurveto{\pgfqpoint{2.929365in}{0.678861in}}{\pgfqpoint{2.934951in}{0.681175in}}{\pgfqpoint{2.939069in}{0.685293in}}%
\pgfpathcurveto{\pgfqpoint{2.943187in}{0.689411in}}{\pgfqpoint{2.945501in}{0.694997in}}{\pgfqpoint{2.945501in}{0.700821in}}%
\pgfpathcurveto{\pgfqpoint{2.945501in}{0.706645in}}{\pgfqpoint{2.943187in}{0.712231in}}{\pgfqpoint{2.939069in}{0.716349in}}%
\pgfpathcurveto{\pgfqpoint{2.934951in}{0.720467in}}{\pgfqpoint{2.929365in}{0.722781in}}{\pgfqpoint{2.923541in}{0.722781in}}%
\pgfpathcurveto{\pgfqpoint{2.917717in}{0.722781in}}{\pgfqpoint{2.912130in}{0.720467in}}{\pgfqpoint{2.908012in}{0.716349in}}%
\pgfpathcurveto{\pgfqpoint{2.903894in}{0.712231in}}{\pgfqpoint{2.901580in}{0.706645in}}{\pgfqpoint{2.901580in}{0.700821in}}%
\pgfpathcurveto{\pgfqpoint{2.901580in}{0.694997in}}{\pgfqpoint{2.903894in}{0.689411in}}{\pgfqpoint{2.908012in}{0.685293in}}%
\pgfpathcurveto{\pgfqpoint{2.912130in}{0.681175in}}{\pgfqpoint{2.917717in}{0.678861in}}{\pgfqpoint{2.923541in}{0.678861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149778in}{0.886306in}}%
\pgfpathcurveto{\pgfqpoint{3.155602in}{0.886306in}}{\pgfqpoint{3.161188in}{0.888619in}}{\pgfqpoint{3.165306in}{0.892738in}}%
\pgfpathcurveto{\pgfqpoint{3.169424in}{0.896856in}}{\pgfqpoint{3.171738in}{0.902442in}}{\pgfqpoint{3.171738in}{0.908266in}}%
\pgfpathcurveto{\pgfqpoint{3.171738in}{0.914090in}}{\pgfqpoint{3.169424in}{0.919676in}}{\pgfqpoint{3.165306in}{0.923794in}}%
\pgfpathcurveto{\pgfqpoint{3.161188in}{0.927912in}}{\pgfqpoint{3.155602in}{0.930226in}}{\pgfqpoint{3.149778in}{0.930226in}}%
\pgfpathcurveto{\pgfqpoint{3.143954in}{0.930226in}}{\pgfqpoint{3.138368in}{0.927912in}}{\pgfqpoint{3.134250in}{0.923794in}}%
\pgfpathcurveto{\pgfqpoint{3.130132in}{0.919676in}}{\pgfqpoint{3.127818in}{0.914090in}}{\pgfqpoint{3.127818in}{0.908266in}}%
\pgfpathcurveto{\pgfqpoint{3.127818in}{0.902442in}}{\pgfqpoint{3.130132in}{0.896856in}}{\pgfqpoint{3.134250in}{0.892738in}}%
\pgfpathcurveto{\pgfqpoint{3.138368in}{0.888619in}}{\pgfqpoint{3.143954in}{0.886306in}}{\pgfqpoint{3.149778in}{0.886306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699917in}{0.877187in}}%
\pgfpathcurveto{\pgfqpoint{3.705741in}{0.877187in}}{\pgfqpoint{3.711327in}{0.879501in}}{\pgfqpoint{3.715445in}{0.883619in}}%
\pgfpathcurveto{\pgfqpoint{3.719563in}{0.887737in}}{\pgfqpoint{3.721877in}{0.893323in}}{\pgfqpoint{3.721877in}{0.899147in}}%
\pgfpathcurveto{\pgfqpoint{3.721877in}{0.904971in}}{\pgfqpoint{3.719563in}{0.910558in}}{\pgfqpoint{3.715445in}{0.914676in}}%
\pgfpathcurveto{\pgfqpoint{3.711327in}{0.918794in}}{\pgfqpoint{3.705741in}{0.921108in}}{\pgfqpoint{3.699917in}{0.921108in}}%
\pgfpathcurveto{\pgfqpoint{3.694093in}{0.921108in}}{\pgfqpoint{3.688507in}{0.918794in}}{\pgfqpoint{3.684389in}{0.914676in}}%
\pgfpathcurveto{\pgfqpoint{3.680270in}{0.910558in}}{\pgfqpoint{3.677956in}{0.904971in}}{\pgfqpoint{3.677956in}{0.899147in}}%
\pgfpathcurveto{\pgfqpoint{3.677956in}{0.893323in}}{\pgfqpoint{3.680270in}{0.887737in}}{\pgfqpoint{3.684389in}{0.883619in}}%
\pgfpathcurveto{\pgfqpoint{3.688507in}{0.879501in}}{\pgfqpoint{3.694093in}{0.877187in}}{\pgfqpoint{3.699917in}{0.877187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321819in}{1.154328in}}%
\pgfpathcurveto{\pgfqpoint{3.327643in}{1.154328in}}{\pgfqpoint{3.333230in}{1.156642in}}{\pgfqpoint{3.337348in}{1.160760in}}%
\pgfpathcurveto{\pgfqpoint{3.341466in}{1.164878in}}{\pgfqpoint{3.343780in}{1.170464in}}{\pgfqpoint{3.343780in}{1.176288in}}%
\pgfpathcurveto{\pgfqpoint{3.343780in}{1.182112in}}{\pgfqpoint{3.341466in}{1.187698in}}{\pgfqpoint{3.337348in}{1.191816in}}%
\pgfpathcurveto{\pgfqpoint{3.333230in}{1.195934in}}{\pgfqpoint{3.327643in}{1.198248in}}{\pgfqpoint{3.321819in}{1.198248in}}%
\pgfpathcurveto{\pgfqpoint{3.315996in}{1.198248in}}{\pgfqpoint{3.310409in}{1.195934in}}{\pgfqpoint{3.306291in}{1.191816in}}%
\pgfpathcurveto{\pgfqpoint{3.302173in}{1.187698in}}{\pgfqpoint{3.299859in}{1.182112in}}{\pgfqpoint{3.299859in}{1.176288in}}%
\pgfpathcurveto{\pgfqpoint{3.299859in}{1.170464in}}{\pgfqpoint{3.302173in}{1.164878in}}{\pgfqpoint{3.306291in}{1.160760in}}%
\pgfpathcurveto{\pgfqpoint{3.310409in}{1.156642in}}{\pgfqpoint{3.315996in}{1.154328in}}{\pgfqpoint{3.321819in}{1.154328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887759in}{1.324121in}}%
\pgfpathcurveto{\pgfqpoint{2.893583in}{1.324121in}}{\pgfqpoint{2.899169in}{1.326435in}}{\pgfqpoint{2.903288in}{1.330553in}}%
\pgfpathcurveto{\pgfqpoint{2.907406in}{1.334671in}}{\pgfqpoint{2.909720in}{1.340257in}}{\pgfqpoint{2.909720in}{1.346081in}}%
\pgfpathcurveto{\pgfqpoint{2.909720in}{1.351905in}}{\pgfqpoint{2.907406in}{1.357492in}}{\pgfqpoint{2.903288in}{1.361610in}}%
\pgfpathcurveto{\pgfqpoint{2.899169in}{1.365728in}}{\pgfqpoint{2.893583in}{1.368042in}}{\pgfqpoint{2.887759in}{1.368042in}}%
\pgfpathcurveto{\pgfqpoint{2.881935in}{1.368042in}}{\pgfqpoint{2.876349in}{1.365728in}}{\pgfqpoint{2.872231in}{1.361610in}}%
\pgfpathcurveto{\pgfqpoint{2.868113in}{1.357492in}}{\pgfqpoint{2.865799in}{1.351905in}}{\pgfqpoint{2.865799in}{1.346081in}}%
\pgfpathcurveto{\pgfqpoint{2.865799in}{1.340257in}}{\pgfqpoint{2.868113in}{1.334671in}}{\pgfqpoint{2.872231in}{1.330553in}}%
\pgfpathcurveto{\pgfqpoint{2.876349in}{1.326435in}}{\pgfqpoint{2.881935in}{1.324121in}}{\pgfqpoint{2.887759in}{1.324121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231220in}{0.851860in}}%
\pgfpathcurveto{\pgfqpoint{3.237044in}{0.851860in}}{\pgfqpoint{3.242630in}{0.854174in}}{\pgfqpoint{3.246748in}{0.858292in}}%
\pgfpathcurveto{\pgfqpoint{3.250866in}{0.862410in}}{\pgfqpoint{3.253180in}{0.867996in}}{\pgfqpoint{3.253180in}{0.873820in}}%
\pgfpathcurveto{\pgfqpoint{3.253180in}{0.879644in}}{\pgfqpoint{3.250866in}{0.885230in}}{\pgfqpoint{3.246748in}{0.889348in}}%
\pgfpathcurveto{\pgfqpoint{3.242630in}{0.893467in}}{\pgfqpoint{3.237044in}{0.895780in}}{\pgfqpoint{3.231220in}{0.895780in}}%
\pgfpathcurveto{\pgfqpoint{3.225396in}{0.895780in}}{\pgfqpoint{3.219810in}{0.893467in}}{\pgfqpoint{3.215692in}{0.889348in}}%
\pgfpathcurveto{\pgfqpoint{3.211574in}{0.885230in}}{\pgfqpoint{3.209260in}{0.879644in}}{\pgfqpoint{3.209260in}{0.873820in}}%
\pgfpathcurveto{\pgfqpoint{3.209260in}{0.867996in}}{\pgfqpoint{3.211574in}{0.862410in}}{\pgfqpoint{3.215692in}{0.858292in}}%
\pgfpathcurveto{\pgfqpoint{3.219810in}{0.854174in}}{\pgfqpoint{3.225396in}{0.851860in}}{\pgfqpoint{3.231220in}{0.851860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093322in}{1.019548in}}%
\pgfpathcurveto{\pgfqpoint{3.099146in}{1.019548in}}{\pgfqpoint{3.104732in}{1.021861in}}{\pgfqpoint{3.108850in}{1.025980in}}%
\pgfpathcurveto{\pgfqpoint{3.112968in}{1.030098in}}{\pgfqpoint{3.115282in}{1.035684in}}{\pgfqpoint{3.115282in}{1.041508in}}%
\pgfpathcurveto{\pgfqpoint{3.115282in}{1.047332in}}{\pgfqpoint{3.112968in}{1.052918in}}{\pgfqpoint{3.108850in}{1.057036in}}%
\pgfpathcurveto{\pgfqpoint{3.104732in}{1.061154in}}{\pgfqpoint{3.099146in}{1.063468in}}{\pgfqpoint{3.093322in}{1.063468in}}%
\pgfpathcurveto{\pgfqpoint{3.087498in}{1.063468in}}{\pgfqpoint{3.081912in}{1.061154in}}{\pgfqpoint{3.077794in}{1.057036in}}%
\pgfpathcurveto{\pgfqpoint{3.073676in}{1.052918in}}{\pgfqpoint{3.071362in}{1.047332in}}{\pgfqpoint{3.071362in}{1.041508in}}%
\pgfpathcurveto{\pgfqpoint{3.071362in}{1.035684in}}{\pgfqpoint{3.073676in}{1.030098in}}{\pgfqpoint{3.077794in}{1.025980in}}%
\pgfpathcurveto{\pgfqpoint{3.081912in}{1.021861in}}{\pgfqpoint{3.087498in}{1.019548in}}{\pgfqpoint{3.093322in}{1.019548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948950in}{0.863946in}}%
\pgfpathcurveto{\pgfqpoint{2.954774in}{0.863946in}}{\pgfqpoint{2.960360in}{0.866260in}}{\pgfqpoint{2.964478in}{0.870378in}}%
\pgfpathcurveto{\pgfqpoint{2.968596in}{0.874496in}}{\pgfqpoint{2.970910in}{0.880082in}}{\pgfqpoint{2.970910in}{0.885906in}}%
\pgfpathcurveto{\pgfqpoint{2.970910in}{0.891730in}}{\pgfqpoint{2.968596in}{0.897316in}}{\pgfqpoint{2.964478in}{0.901435in}}%
\pgfpathcurveto{\pgfqpoint{2.960360in}{0.905553in}}{\pgfqpoint{2.954774in}{0.907867in}}{\pgfqpoint{2.948950in}{0.907867in}}%
\pgfpathcurveto{\pgfqpoint{2.943126in}{0.907867in}}{\pgfqpoint{2.937540in}{0.905553in}}{\pgfqpoint{2.933422in}{0.901435in}}%
\pgfpathcurveto{\pgfqpoint{2.929303in}{0.897316in}}{\pgfqpoint{2.926990in}{0.891730in}}{\pgfqpoint{2.926990in}{0.885906in}}%
\pgfpathcurveto{\pgfqpoint{2.926990in}{0.880082in}}{\pgfqpoint{2.929303in}{0.874496in}}{\pgfqpoint{2.933422in}{0.870378in}}%
\pgfpathcurveto{\pgfqpoint{2.937540in}{0.866260in}}{\pgfqpoint{2.943126in}{0.863946in}}{\pgfqpoint{2.948950in}{0.863946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049240in}{1.005548in}}%
\pgfpathcurveto{\pgfqpoint{3.055064in}{1.005548in}}{\pgfqpoint{3.060650in}{1.007862in}}{\pgfqpoint{3.064768in}{1.011981in}}%
\pgfpathcurveto{\pgfqpoint{3.068886in}{1.016099in}}{\pgfqpoint{3.071200in}{1.021685in}}{\pgfqpoint{3.071200in}{1.027509in}}%
\pgfpathcurveto{\pgfqpoint{3.071200in}{1.033333in}}{\pgfqpoint{3.068886in}{1.038919in}}{\pgfqpoint{3.064768in}{1.043037in}}%
\pgfpathcurveto{\pgfqpoint{3.060650in}{1.047155in}}{\pgfqpoint{3.055064in}{1.049469in}}{\pgfqpoint{3.049240in}{1.049469in}}%
\pgfpathcurveto{\pgfqpoint{3.043416in}{1.049469in}}{\pgfqpoint{3.037830in}{1.047155in}}{\pgfqpoint{3.033711in}{1.043037in}}%
\pgfpathcurveto{\pgfqpoint{3.029593in}{1.038919in}}{\pgfqpoint{3.027279in}{1.033333in}}{\pgfqpoint{3.027279in}{1.027509in}}%
\pgfpathcurveto{\pgfqpoint{3.027279in}{1.021685in}}{\pgfqpoint{3.029593in}{1.016099in}}{\pgfqpoint{3.033711in}{1.011981in}}%
\pgfpathcurveto{\pgfqpoint{3.037830in}{1.007862in}}{\pgfqpoint{3.043416in}{1.005548in}}{\pgfqpoint{3.049240in}{1.005548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071937in}{1.948231in}}%
\pgfpathcurveto{\pgfqpoint{3.077761in}{1.948231in}}{\pgfqpoint{3.083347in}{1.950545in}}{\pgfqpoint{3.087465in}{1.954663in}}%
\pgfpathcurveto{\pgfqpoint{3.091584in}{1.958781in}}{\pgfqpoint{3.093897in}{1.964368in}}{\pgfqpoint{3.093897in}{1.970191in}}%
\pgfpathcurveto{\pgfqpoint{3.093897in}{1.976015in}}{\pgfqpoint{3.091584in}{1.981602in}}{\pgfqpoint{3.087465in}{1.985720in}}%
\pgfpathcurveto{\pgfqpoint{3.083347in}{1.989838in}}{\pgfqpoint{3.077761in}{1.992152in}}{\pgfqpoint{3.071937in}{1.992152in}}%
\pgfpathcurveto{\pgfqpoint{3.066113in}{1.992152in}}{\pgfqpoint{3.060527in}{1.989838in}}{\pgfqpoint{3.056409in}{1.985720in}}%
\pgfpathcurveto{\pgfqpoint{3.052291in}{1.981602in}}{\pgfqpoint{3.049977in}{1.976015in}}{\pgfqpoint{3.049977in}{1.970191in}}%
\pgfpathcurveto{\pgfqpoint{3.049977in}{1.964368in}}{\pgfqpoint{3.052291in}{1.958781in}}{\pgfqpoint{3.056409in}{1.954663in}}%
\pgfpathcurveto{\pgfqpoint{3.060527in}{1.950545in}}{\pgfqpoint{3.066113in}{1.948231in}}{\pgfqpoint{3.071937in}{1.948231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951938in}{0.691262in}}%
\pgfpathcurveto{\pgfqpoint{2.957762in}{0.691262in}}{\pgfqpoint{2.963348in}{0.693576in}}{\pgfqpoint{2.967466in}{0.697694in}}%
\pgfpathcurveto{\pgfqpoint{2.971584in}{0.701812in}}{\pgfqpoint{2.973898in}{0.707398in}}{\pgfqpoint{2.973898in}{0.713222in}}%
\pgfpathcurveto{\pgfqpoint{2.973898in}{0.719046in}}{\pgfqpoint{2.971584in}{0.724633in}}{\pgfqpoint{2.967466in}{0.728751in}}%
\pgfpathcurveto{\pgfqpoint{2.963348in}{0.732869in}}{\pgfqpoint{2.957762in}{0.735183in}}{\pgfqpoint{2.951938in}{0.735183in}}%
\pgfpathcurveto{\pgfqpoint{2.946114in}{0.735183in}}{\pgfqpoint{2.940528in}{0.732869in}}{\pgfqpoint{2.936410in}{0.728751in}}%
\pgfpathcurveto{\pgfqpoint{2.932291in}{0.724633in}}{\pgfqpoint{2.929978in}{0.719046in}}{\pgfqpoint{2.929978in}{0.713222in}}%
\pgfpathcurveto{\pgfqpoint{2.929978in}{0.707398in}}{\pgfqpoint{2.932291in}{0.701812in}}{\pgfqpoint{2.936410in}{0.697694in}}%
\pgfpathcurveto{\pgfqpoint{2.940528in}{0.693576in}}{\pgfqpoint{2.946114in}{0.691262in}}{\pgfqpoint{2.951938in}{0.691262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134515in}{0.992967in}}%
\pgfpathcurveto{\pgfqpoint{3.140339in}{0.992967in}}{\pgfqpoint{3.145925in}{0.995281in}}{\pgfqpoint{3.150043in}{0.999399in}}%
\pgfpathcurveto{\pgfqpoint{3.154161in}{1.003517in}}{\pgfqpoint{3.156475in}{1.009103in}}{\pgfqpoint{3.156475in}{1.014927in}}%
\pgfpathcurveto{\pgfqpoint{3.156475in}{1.020751in}}{\pgfqpoint{3.154161in}{1.026337in}}{\pgfqpoint{3.150043in}{1.030456in}}%
\pgfpathcurveto{\pgfqpoint{3.145925in}{1.034574in}}{\pgfqpoint{3.140339in}{1.036888in}}{\pgfqpoint{3.134515in}{1.036888in}}%
\pgfpathcurveto{\pgfqpoint{3.128691in}{1.036888in}}{\pgfqpoint{3.123105in}{1.034574in}}{\pgfqpoint{3.118987in}{1.030456in}}%
\pgfpathcurveto{\pgfqpoint{3.114868in}{1.026337in}}{\pgfqpoint{3.112555in}{1.020751in}}{\pgfqpoint{3.112555in}{1.014927in}}%
\pgfpathcurveto{\pgfqpoint{3.112555in}{1.009103in}}{\pgfqpoint{3.114868in}{1.003517in}}{\pgfqpoint{3.118987in}{0.999399in}}%
\pgfpathcurveto{\pgfqpoint{3.123105in}{0.995281in}}{\pgfqpoint{3.128691in}{0.992967in}}{\pgfqpoint{3.134515in}{0.992967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208284in}{0.137721in}}%
\pgfpathcurveto{\pgfqpoint{2.214108in}{0.137721in}}{\pgfqpoint{2.219694in}{0.140035in}}{\pgfqpoint{2.223812in}{0.144153in}}%
\pgfpathcurveto{\pgfqpoint{2.227930in}{0.148272in}}{\pgfqpoint{2.230244in}{0.153858in}}{\pgfqpoint{2.230244in}{0.159682in}}%
\pgfpathcurveto{\pgfqpoint{2.230244in}{0.165506in}}{\pgfqpoint{2.227930in}{0.171092in}}{\pgfqpoint{2.223812in}{0.175210in}}%
\pgfpathcurveto{\pgfqpoint{2.219694in}{0.179328in}}{\pgfqpoint{2.214108in}{0.181642in}}{\pgfqpoint{2.208284in}{0.181642in}}%
\pgfpathcurveto{\pgfqpoint{2.202460in}{0.181642in}}{\pgfqpoint{2.196874in}{0.179328in}}{\pgfqpoint{2.192756in}{0.175210in}}%
\pgfpathcurveto{\pgfqpoint{2.188637in}{0.171092in}}{\pgfqpoint{2.186324in}{0.165506in}}{\pgfqpoint{2.186324in}{0.159682in}}%
\pgfpathcurveto{\pgfqpoint{2.186324in}{0.153858in}}{\pgfqpoint{2.188637in}{0.148272in}}{\pgfqpoint{2.192756in}{0.144153in}}%
\pgfpathcurveto{\pgfqpoint{2.196874in}{0.140035in}}{\pgfqpoint{2.202460in}{0.137721in}}{\pgfqpoint{2.208284in}{0.137721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119762in}{1.076177in}}%
\pgfpathcurveto{\pgfqpoint{3.125586in}{1.076177in}}{\pgfqpoint{3.131172in}{1.078491in}}{\pgfqpoint{3.135290in}{1.082609in}}%
\pgfpathcurveto{\pgfqpoint{3.139408in}{1.086727in}}{\pgfqpoint{3.141722in}{1.092313in}}{\pgfqpoint{3.141722in}{1.098137in}}%
\pgfpathcurveto{\pgfqpoint{3.141722in}{1.103961in}}{\pgfqpoint{3.139408in}{1.109547in}}{\pgfqpoint{3.135290in}{1.113666in}}%
\pgfpathcurveto{\pgfqpoint{3.131172in}{1.117784in}}{\pgfqpoint{3.125586in}{1.120098in}}{\pgfqpoint{3.119762in}{1.120098in}}%
\pgfpathcurveto{\pgfqpoint{3.113938in}{1.120098in}}{\pgfqpoint{3.108352in}{1.117784in}}{\pgfqpoint{3.104234in}{1.113666in}}%
\pgfpathcurveto{\pgfqpoint{3.100115in}{1.109547in}}{\pgfqpoint{3.097802in}{1.103961in}}{\pgfqpoint{3.097802in}{1.098137in}}%
\pgfpathcurveto{\pgfqpoint{3.097802in}{1.092313in}}{\pgfqpoint{3.100115in}{1.086727in}}{\pgfqpoint{3.104234in}{1.082609in}}%
\pgfpathcurveto{\pgfqpoint{3.108352in}{1.078491in}}{\pgfqpoint{3.113938in}{1.076177in}}{\pgfqpoint{3.119762in}{1.076177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198516in}{0.922076in}}%
\pgfpathcurveto{\pgfqpoint{3.204340in}{0.922076in}}{\pgfqpoint{3.209926in}{0.924390in}}{\pgfqpoint{3.214045in}{0.928508in}}%
\pgfpathcurveto{\pgfqpoint{3.218163in}{0.932626in}}{\pgfqpoint{3.220477in}{0.938212in}}{\pgfqpoint{3.220477in}{0.944036in}}%
\pgfpathcurveto{\pgfqpoint{3.220477in}{0.949860in}}{\pgfqpoint{3.218163in}{0.955446in}}{\pgfqpoint{3.214045in}{0.959564in}}%
\pgfpathcurveto{\pgfqpoint{3.209926in}{0.963683in}}{\pgfqpoint{3.204340in}{0.965996in}}{\pgfqpoint{3.198516in}{0.965996in}}%
\pgfpathcurveto{\pgfqpoint{3.192692in}{0.965996in}}{\pgfqpoint{3.187106in}{0.963683in}}{\pgfqpoint{3.182988in}{0.959564in}}%
\pgfpathcurveto{\pgfqpoint{3.178870in}{0.955446in}}{\pgfqpoint{3.176556in}{0.949860in}}{\pgfqpoint{3.176556in}{0.944036in}}%
\pgfpathcurveto{\pgfqpoint{3.176556in}{0.938212in}}{\pgfqpoint{3.178870in}{0.932626in}}{\pgfqpoint{3.182988in}{0.928508in}}%
\pgfpathcurveto{\pgfqpoint{3.187106in}{0.924390in}}{\pgfqpoint{3.192692in}{0.922076in}}{\pgfqpoint{3.198516in}{0.922076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949155in}{0.746995in}}%
\pgfpathcurveto{\pgfqpoint{2.954979in}{0.746995in}}{\pgfqpoint{2.960565in}{0.749309in}}{\pgfqpoint{2.964683in}{0.753427in}}%
\pgfpathcurveto{\pgfqpoint{2.968802in}{0.757546in}}{\pgfqpoint{2.971115in}{0.763132in}}{\pgfqpoint{2.971115in}{0.768956in}}%
\pgfpathcurveto{\pgfqpoint{2.971115in}{0.774780in}}{\pgfqpoint{2.968802in}{0.780366in}}{\pgfqpoint{2.964683in}{0.784484in}}%
\pgfpathcurveto{\pgfqpoint{2.960565in}{0.788602in}}{\pgfqpoint{2.954979in}{0.790916in}}{\pgfqpoint{2.949155in}{0.790916in}}%
\pgfpathcurveto{\pgfqpoint{2.943331in}{0.790916in}}{\pgfqpoint{2.937745in}{0.788602in}}{\pgfqpoint{2.933627in}{0.784484in}}%
\pgfpathcurveto{\pgfqpoint{2.929509in}{0.780366in}}{\pgfqpoint{2.927195in}{0.774780in}}{\pgfqpoint{2.927195in}{0.768956in}}%
\pgfpathcurveto{\pgfqpoint{2.927195in}{0.763132in}}{\pgfqpoint{2.929509in}{0.757546in}}{\pgfqpoint{2.933627in}{0.753427in}}%
\pgfpathcurveto{\pgfqpoint{2.937745in}{0.749309in}}{\pgfqpoint{2.943331in}{0.746995in}}{\pgfqpoint{2.949155in}{0.746995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136591in}{0.964799in}}%
\pgfpathcurveto{\pgfqpoint{3.142415in}{0.964799in}}{\pgfqpoint{3.148001in}{0.967113in}}{\pgfqpoint{3.152120in}{0.971231in}}%
\pgfpathcurveto{\pgfqpoint{3.156238in}{0.975350in}}{\pgfqpoint{3.158552in}{0.980936in}}{\pgfqpoint{3.158552in}{0.986760in}}%
\pgfpathcurveto{\pgfqpoint{3.158552in}{0.992584in}}{\pgfqpoint{3.156238in}{0.998170in}}{\pgfqpoint{3.152120in}{1.002288in}}%
\pgfpathcurveto{\pgfqpoint{3.148001in}{1.006406in}}{\pgfqpoint{3.142415in}{1.008720in}}{\pgfqpoint{3.136591in}{1.008720in}}%
\pgfpathcurveto{\pgfqpoint{3.130767in}{1.008720in}}{\pgfqpoint{3.125181in}{1.006406in}}{\pgfqpoint{3.121063in}{1.002288in}}%
\pgfpathcurveto{\pgfqpoint{3.116945in}{0.998170in}}{\pgfqpoint{3.114631in}{0.992584in}}{\pgfqpoint{3.114631in}{0.986760in}}%
\pgfpathcurveto{\pgfqpoint{3.114631in}{0.980936in}}{\pgfqpoint{3.116945in}{0.975350in}}{\pgfqpoint{3.121063in}{0.971231in}}%
\pgfpathcurveto{\pgfqpoint{3.125181in}{0.967113in}}{\pgfqpoint{3.130767in}{0.964799in}}{\pgfqpoint{3.136591in}{0.964799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181420in}{1.007174in}}%
\pgfpathcurveto{\pgfqpoint{3.187244in}{1.007174in}}{\pgfqpoint{3.192830in}{1.009488in}}{\pgfqpoint{3.196948in}{1.013606in}}%
\pgfpathcurveto{\pgfqpoint{3.201066in}{1.017724in}}{\pgfqpoint{3.203380in}{1.023310in}}{\pgfqpoint{3.203380in}{1.029134in}}%
\pgfpathcurveto{\pgfqpoint{3.203380in}{1.034958in}}{\pgfqpoint{3.201066in}{1.040544in}}{\pgfqpoint{3.196948in}{1.044662in}}%
\pgfpathcurveto{\pgfqpoint{3.192830in}{1.048780in}}{\pgfqpoint{3.187244in}{1.051094in}}{\pgfqpoint{3.181420in}{1.051094in}}%
\pgfpathcurveto{\pgfqpoint{3.175596in}{1.051094in}}{\pgfqpoint{3.170010in}{1.048780in}}{\pgfqpoint{3.165892in}{1.044662in}}%
\pgfpathcurveto{\pgfqpoint{3.161773in}{1.040544in}}{\pgfqpoint{3.159460in}{1.034958in}}{\pgfqpoint{3.159460in}{1.029134in}}%
\pgfpathcurveto{\pgfqpoint{3.159460in}{1.023310in}}{\pgfqpoint{3.161773in}{1.017724in}}{\pgfqpoint{3.165892in}{1.013606in}}%
\pgfpathcurveto{\pgfqpoint{3.170010in}{1.009488in}}{\pgfqpoint{3.175596in}{1.007174in}}{\pgfqpoint{3.181420in}{1.007174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893578in}{0.659137in}}%
\pgfpathcurveto{\pgfqpoint{2.899402in}{0.659137in}}{\pgfqpoint{2.904988in}{0.661451in}}{\pgfqpoint{2.909106in}{0.665569in}}%
\pgfpathcurveto{\pgfqpoint{2.913224in}{0.669687in}}{\pgfqpoint{2.915538in}{0.675273in}}{\pgfqpoint{2.915538in}{0.681097in}}%
\pgfpathcurveto{\pgfqpoint{2.915538in}{0.686921in}}{\pgfqpoint{2.913224in}{0.692507in}}{\pgfqpoint{2.909106in}{0.696626in}}%
\pgfpathcurveto{\pgfqpoint{2.904988in}{0.700744in}}{\pgfqpoint{2.899402in}{0.703058in}}{\pgfqpoint{2.893578in}{0.703058in}}%
\pgfpathcurveto{\pgfqpoint{2.887754in}{0.703058in}}{\pgfqpoint{2.882168in}{0.700744in}}{\pgfqpoint{2.878050in}{0.696626in}}%
\pgfpathcurveto{\pgfqpoint{2.873932in}{0.692507in}}{\pgfqpoint{2.871618in}{0.686921in}}{\pgfqpoint{2.871618in}{0.681097in}}%
\pgfpathcurveto{\pgfqpoint{2.871618in}{0.675273in}}{\pgfqpoint{2.873932in}{0.669687in}}{\pgfqpoint{2.878050in}{0.665569in}}%
\pgfpathcurveto{\pgfqpoint{2.882168in}{0.661451in}}{\pgfqpoint{2.887754in}{0.659137in}}{\pgfqpoint{2.893578in}{0.659137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127605in}{0.993133in}}%
\pgfpathcurveto{\pgfqpoint{3.133429in}{0.993133in}}{\pgfqpoint{3.139015in}{0.995447in}}{\pgfqpoint{3.143133in}{0.999565in}}%
\pgfpathcurveto{\pgfqpoint{3.147251in}{1.003683in}}{\pgfqpoint{3.149565in}{1.009269in}}{\pgfqpoint{3.149565in}{1.015093in}}%
\pgfpathcurveto{\pgfqpoint{3.149565in}{1.020917in}}{\pgfqpoint{3.147251in}{1.026503in}}{\pgfqpoint{3.143133in}{1.030622in}}%
\pgfpathcurveto{\pgfqpoint{3.139015in}{1.034740in}}{\pgfqpoint{3.133429in}{1.037054in}}{\pgfqpoint{3.127605in}{1.037054in}}%
\pgfpathcurveto{\pgfqpoint{3.121781in}{1.037054in}}{\pgfqpoint{3.116195in}{1.034740in}}{\pgfqpoint{3.112077in}{1.030622in}}%
\pgfpathcurveto{\pgfqpoint{3.107959in}{1.026503in}}{\pgfqpoint{3.105645in}{1.020917in}}{\pgfqpoint{3.105645in}{1.015093in}}%
\pgfpathcurveto{\pgfqpoint{3.105645in}{1.009269in}}{\pgfqpoint{3.107959in}{1.003683in}}{\pgfqpoint{3.112077in}{0.999565in}}%
\pgfpathcurveto{\pgfqpoint{3.116195in}{0.995447in}}{\pgfqpoint{3.121781in}{0.993133in}}{\pgfqpoint{3.127605in}{0.993133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240620in}{0.095283in}}%
\pgfpathcurveto{\pgfqpoint{2.246444in}{0.095283in}}{\pgfqpoint{2.252030in}{0.097597in}}{\pgfqpoint{2.256148in}{0.101715in}}%
\pgfpathcurveto{\pgfqpoint{2.260266in}{0.105833in}}{\pgfqpoint{2.262580in}{0.111419in}}{\pgfqpoint{2.262580in}{0.117243in}}%
\pgfpathcurveto{\pgfqpoint{2.262580in}{0.123067in}}{\pgfqpoint{2.260266in}{0.128653in}}{\pgfqpoint{2.256148in}{0.132771in}}%
\pgfpathcurveto{\pgfqpoint{2.252030in}{0.136889in}}{\pgfqpoint{2.246444in}{0.139203in}}{\pgfqpoint{2.240620in}{0.139203in}}%
\pgfpathcurveto{\pgfqpoint{2.234796in}{0.139203in}}{\pgfqpoint{2.229210in}{0.136889in}}{\pgfqpoint{2.225091in}{0.132771in}}%
\pgfpathcurveto{\pgfqpoint{2.220973in}{0.128653in}}{\pgfqpoint{2.218659in}{0.123067in}}{\pgfqpoint{2.218659in}{0.117243in}}%
\pgfpathcurveto{\pgfqpoint{2.218659in}{0.111419in}}{\pgfqpoint{2.220973in}{0.105833in}}{\pgfqpoint{2.225091in}{0.101715in}}%
\pgfpathcurveto{\pgfqpoint{2.229210in}{0.097597in}}{\pgfqpoint{2.234796in}{0.095283in}}{\pgfqpoint{2.240620in}{0.095283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932981in}{0.852017in}}%
\pgfpathcurveto{\pgfqpoint{2.938805in}{0.852017in}}{\pgfqpoint{2.944391in}{0.854331in}}{\pgfqpoint{2.948510in}{0.858449in}}%
\pgfpathcurveto{\pgfqpoint{2.952628in}{0.862567in}}{\pgfqpoint{2.954942in}{0.868153in}}{\pgfqpoint{2.954942in}{0.873977in}}%
\pgfpathcurveto{\pgfqpoint{2.954942in}{0.879801in}}{\pgfqpoint{2.952628in}{0.885387in}}{\pgfqpoint{2.948510in}{0.889506in}}%
\pgfpathcurveto{\pgfqpoint{2.944391in}{0.893624in}}{\pgfqpoint{2.938805in}{0.895938in}}{\pgfqpoint{2.932981in}{0.895938in}}%
\pgfpathcurveto{\pgfqpoint{2.927157in}{0.895938in}}{\pgfqpoint{2.921571in}{0.893624in}}{\pgfqpoint{2.917453in}{0.889506in}}%
\pgfpathcurveto{\pgfqpoint{2.913335in}{0.885387in}}{\pgfqpoint{2.911021in}{0.879801in}}{\pgfqpoint{2.911021in}{0.873977in}}%
\pgfpathcurveto{\pgfqpoint{2.911021in}{0.868153in}}{\pgfqpoint{2.913335in}{0.862567in}}{\pgfqpoint{2.917453in}{0.858449in}}%
\pgfpathcurveto{\pgfqpoint{2.921571in}{0.854331in}}{\pgfqpoint{2.927157in}{0.852017in}}{\pgfqpoint{2.932981in}{0.852017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784527in}{0.784939in}}%
\pgfpathcurveto{\pgfqpoint{2.790351in}{0.784939in}}{\pgfqpoint{2.795937in}{0.787252in}}{\pgfqpoint{2.800055in}{0.791371in}}%
\pgfpathcurveto{\pgfqpoint{2.804173in}{0.795489in}}{\pgfqpoint{2.806487in}{0.801075in}}{\pgfqpoint{2.806487in}{0.806899in}}%
\pgfpathcurveto{\pgfqpoint{2.806487in}{0.812723in}}{\pgfqpoint{2.804173in}{0.818309in}}{\pgfqpoint{2.800055in}{0.822427in}}%
\pgfpathcurveto{\pgfqpoint{2.795937in}{0.826545in}}{\pgfqpoint{2.790351in}{0.828859in}}{\pgfqpoint{2.784527in}{0.828859in}}%
\pgfpathcurveto{\pgfqpoint{2.778703in}{0.828859in}}{\pgfqpoint{2.773117in}{0.826545in}}{\pgfqpoint{2.768999in}{0.822427in}}%
\pgfpathcurveto{\pgfqpoint{2.764880in}{0.818309in}}{\pgfqpoint{2.762567in}{0.812723in}}{\pgfqpoint{2.762567in}{0.806899in}}%
\pgfpathcurveto{\pgfqpoint{2.762567in}{0.801075in}}{\pgfqpoint{2.764880in}{0.795489in}}{\pgfqpoint{2.768999in}{0.791371in}}%
\pgfpathcurveto{\pgfqpoint{2.773117in}{0.787252in}}{\pgfqpoint{2.778703in}{0.784939in}}{\pgfqpoint{2.784527in}{0.784939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685390in}{0.815813in}}%
\pgfpathcurveto{\pgfqpoint{3.691214in}{0.815813in}}{\pgfqpoint{3.696801in}{0.818127in}}{\pgfqpoint{3.700919in}{0.822245in}}%
\pgfpathcurveto{\pgfqpoint{3.705037in}{0.826364in}}{\pgfqpoint{3.707351in}{0.831950in}}{\pgfqpoint{3.707351in}{0.837774in}}%
\pgfpathcurveto{\pgfqpoint{3.707351in}{0.843598in}}{\pgfqpoint{3.705037in}{0.849184in}}{\pgfqpoint{3.700919in}{0.853302in}}%
\pgfpathcurveto{\pgfqpoint{3.696801in}{0.857420in}}{\pgfqpoint{3.691214in}{0.859734in}}{\pgfqpoint{3.685390in}{0.859734in}}%
\pgfpathcurveto{\pgfqpoint{3.679567in}{0.859734in}}{\pgfqpoint{3.673980in}{0.857420in}}{\pgfqpoint{3.669862in}{0.853302in}}%
\pgfpathcurveto{\pgfqpoint{3.665744in}{0.849184in}}{\pgfqpoint{3.663430in}{0.843598in}}{\pgfqpoint{3.663430in}{0.837774in}}%
\pgfpathcurveto{\pgfqpoint{3.663430in}{0.831950in}}{\pgfqpoint{3.665744in}{0.826364in}}{\pgfqpoint{3.669862in}{0.822245in}}%
\pgfpathcurveto{\pgfqpoint{3.673980in}{0.818127in}}{\pgfqpoint{3.679567in}{0.815813in}}{\pgfqpoint{3.685390in}{0.815813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983915in}{0.976256in}}%
\pgfpathcurveto{\pgfqpoint{2.989739in}{0.976256in}}{\pgfqpoint{2.995325in}{0.978570in}}{\pgfqpoint{2.999443in}{0.982688in}}%
\pgfpathcurveto{\pgfqpoint{3.003561in}{0.986806in}}{\pgfqpoint{3.005875in}{0.992393in}}{\pgfqpoint{3.005875in}{0.998216in}}%
\pgfpathcurveto{\pgfqpoint{3.005875in}{1.004040in}}{\pgfqpoint{3.003561in}{1.009627in}}{\pgfqpoint{2.999443in}{1.013745in}}%
\pgfpathcurveto{\pgfqpoint{2.995325in}{1.017863in}}{\pgfqpoint{2.989739in}{1.020177in}}{\pgfqpoint{2.983915in}{1.020177in}}%
\pgfpathcurveto{\pgfqpoint{2.978091in}{1.020177in}}{\pgfqpoint{2.972505in}{1.017863in}}{\pgfqpoint{2.968386in}{1.013745in}}%
\pgfpathcurveto{\pgfqpoint{2.964268in}{1.009627in}}{\pgfqpoint{2.961954in}{1.004040in}}{\pgfqpoint{2.961954in}{0.998216in}}%
\pgfpathcurveto{\pgfqpoint{2.961954in}{0.992393in}}{\pgfqpoint{2.964268in}{0.986806in}}{\pgfqpoint{2.968386in}{0.982688in}}%
\pgfpathcurveto{\pgfqpoint{2.972505in}{0.978570in}}{\pgfqpoint{2.978091in}{0.976256in}}{\pgfqpoint{2.983915in}{0.976256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211296in}{0.909810in}}%
\pgfpathcurveto{\pgfqpoint{3.217120in}{0.909810in}}{\pgfqpoint{3.222706in}{0.912124in}}{\pgfqpoint{3.226824in}{0.916242in}}%
\pgfpathcurveto{\pgfqpoint{3.230942in}{0.920361in}}{\pgfqpoint{3.233256in}{0.925947in}}{\pgfqpoint{3.233256in}{0.931771in}}%
\pgfpathcurveto{\pgfqpoint{3.233256in}{0.937595in}}{\pgfqpoint{3.230942in}{0.943181in}}{\pgfqpoint{3.226824in}{0.947299in}}%
\pgfpathcurveto{\pgfqpoint{3.222706in}{0.951417in}}{\pgfqpoint{3.217120in}{0.953731in}}{\pgfqpoint{3.211296in}{0.953731in}}%
\pgfpathcurveto{\pgfqpoint{3.205472in}{0.953731in}}{\pgfqpoint{3.199886in}{0.951417in}}{\pgfqpoint{3.195768in}{0.947299in}}%
\pgfpathcurveto{\pgfqpoint{3.191649in}{0.943181in}}{\pgfqpoint{3.189336in}{0.937595in}}{\pgfqpoint{3.189336in}{0.931771in}}%
\pgfpathcurveto{\pgfqpoint{3.189336in}{0.925947in}}{\pgfqpoint{3.191649in}{0.920361in}}{\pgfqpoint{3.195768in}{0.916242in}}%
\pgfpathcurveto{\pgfqpoint{3.199886in}{0.912124in}}{\pgfqpoint{3.205472in}{0.909810in}}{\pgfqpoint{3.211296in}{0.909810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037332in}{1.053805in}}%
\pgfpathcurveto{\pgfqpoint{3.043156in}{1.053805in}}{\pgfqpoint{3.048742in}{1.056119in}}{\pgfqpoint{3.052860in}{1.060237in}}%
\pgfpathcurveto{\pgfqpoint{3.056979in}{1.064356in}}{\pgfqpoint{3.059292in}{1.069942in}}{\pgfqpoint{3.059292in}{1.075766in}}%
\pgfpathcurveto{\pgfqpoint{3.059292in}{1.081590in}}{\pgfqpoint{3.056979in}{1.087176in}}{\pgfqpoint{3.052860in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.048742in}{1.095412in}}{\pgfqpoint{3.043156in}{1.097726in}}{\pgfqpoint{3.037332in}{1.097726in}}%
\pgfpathcurveto{\pgfqpoint{3.031508in}{1.097726in}}{\pgfqpoint{3.025922in}{1.095412in}}{\pgfqpoint{3.021804in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.017686in}{1.087176in}}{\pgfqpoint{3.015372in}{1.081590in}}{\pgfqpoint{3.015372in}{1.075766in}}%
\pgfpathcurveto{\pgfqpoint{3.015372in}{1.069942in}}{\pgfqpoint{3.017686in}{1.064356in}}{\pgfqpoint{3.021804in}{1.060237in}}%
\pgfpathcurveto{\pgfqpoint{3.025922in}{1.056119in}}{\pgfqpoint{3.031508in}{1.053805in}}{\pgfqpoint{3.037332in}{1.053805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237373in}{0.938012in}}%
\pgfpathcurveto{\pgfqpoint{3.243197in}{0.938012in}}{\pgfqpoint{3.248783in}{0.940326in}}{\pgfqpoint{3.252901in}{0.944444in}}%
\pgfpathcurveto{\pgfqpoint{3.257019in}{0.948562in}}{\pgfqpoint{3.259333in}{0.954148in}}{\pgfqpoint{3.259333in}{0.959972in}}%
\pgfpathcurveto{\pgfqpoint{3.259333in}{0.965796in}}{\pgfqpoint{3.257019in}{0.971382in}}{\pgfqpoint{3.252901in}{0.975501in}}%
\pgfpathcurveto{\pgfqpoint{3.248783in}{0.979619in}}{\pgfqpoint{3.243197in}{0.981933in}}{\pgfqpoint{3.237373in}{0.981933in}}%
\pgfpathcurveto{\pgfqpoint{3.231549in}{0.981933in}}{\pgfqpoint{3.225963in}{0.979619in}}{\pgfqpoint{3.221845in}{0.975501in}}%
\pgfpathcurveto{\pgfqpoint{3.217726in}{0.971382in}}{\pgfqpoint{3.215413in}{0.965796in}}{\pgfqpoint{3.215413in}{0.959972in}}%
\pgfpathcurveto{\pgfqpoint{3.215413in}{0.954148in}}{\pgfqpoint{3.217726in}{0.948562in}}{\pgfqpoint{3.221845in}{0.944444in}}%
\pgfpathcurveto{\pgfqpoint{3.225963in}{0.940326in}}{\pgfqpoint{3.231549in}{0.938012in}}{\pgfqpoint{3.237373in}{0.938012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122744in}{0.331970in}}%
\pgfpathcurveto{\pgfqpoint{2.128568in}{0.331970in}}{\pgfqpoint{2.134155in}{0.334284in}}{\pgfqpoint{2.138273in}{0.338402in}}%
\pgfpathcurveto{\pgfqpoint{2.142391in}{0.342520in}}{\pgfqpoint{2.144705in}{0.348106in}}{\pgfqpoint{2.144705in}{0.353930in}}%
\pgfpathcurveto{\pgfqpoint{2.144705in}{0.359754in}}{\pgfqpoint{2.142391in}{0.365340in}}{\pgfqpoint{2.138273in}{0.369458in}}%
\pgfpathcurveto{\pgfqpoint{2.134155in}{0.373577in}}{\pgfqpoint{2.128568in}{0.375890in}}{\pgfqpoint{2.122744in}{0.375890in}}%
\pgfpathcurveto{\pgfqpoint{2.116920in}{0.375890in}}{\pgfqpoint{2.111334in}{0.373577in}}{\pgfqpoint{2.107216in}{0.369458in}}%
\pgfpathcurveto{\pgfqpoint{2.103098in}{0.365340in}}{\pgfqpoint{2.100784in}{0.359754in}}{\pgfqpoint{2.100784in}{0.353930in}}%
\pgfpathcurveto{\pgfqpoint{2.100784in}{0.348106in}}{\pgfqpoint{2.103098in}{0.342520in}}{\pgfqpoint{2.107216in}{0.338402in}}%
\pgfpathcurveto{\pgfqpoint{2.111334in}{0.334284in}}{\pgfqpoint{2.116920in}{0.331970in}}{\pgfqpoint{2.122744in}{0.331970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184482in}{0.992847in}}%
\pgfpathcurveto{\pgfqpoint{3.190306in}{0.992847in}}{\pgfqpoint{3.195892in}{0.995161in}}{\pgfqpoint{3.200010in}{0.999279in}}%
\pgfpathcurveto{\pgfqpoint{3.204128in}{1.003398in}}{\pgfqpoint{3.206442in}{1.008984in}}{\pgfqpoint{3.206442in}{1.014808in}}%
\pgfpathcurveto{\pgfqpoint{3.206442in}{1.020632in}}{\pgfqpoint{3.204128in}{1.026218in}}{\pgfqpoint{3.200010in}{1.030336in}}%
\pgfpathcurveto{\pgfqpoint{3.195892in}{1.034454in}}{\pgfqpoint{3.190306in}{1.036768in}}{\pgfqpoint{3.184482in}{1.036768in}}%
\pgfpathcurveto{\pgfqpoint{3.178658in}{1.036768in}}{\pgfqpoint{3.173071in}{1.034454in}}{\pgfqpoint{3.168953in}{1.030336in}}%
\pgfpathcurveto{\pgfqpoint{3.164835in}{1.026218in}}{\pgfqpoint{3.162521in}{1.020632in}}{\pgfqpoint{3.162521in}{1.014808in}}%
\pgfpathcurveto{\pgfqpoint{3.162521in}{1.008984in}}{\pgfqpoint{3.164835in}{1.003398in}}{\pgfqpoint{3.168953in}{0.999279in}}%
\pgfpathcurveto{\pgfqpoint{3.173071in}{0.995161in}}{\pgfqpoint{3.178658in}{0.992847in}}{\pgfqpoint{3.184482in}{0.992847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194242in}{0.893654in}}%
\pgfpathcurveto{\pgfqpoint{3.200066in}{0.893654in}}{\pgfqpoint{3.205653in}{0.895968in}}{\pgfqpoint{3.209771in}{0.900086in}}%
\pgfpathcurveto{\pgfqpoint{3.213889in}{0.904204in}}{\pgfqpoint{3.216203in}{0.909791in}}{\pgfqpoint{3.216203in}{0.915615in}}%
\pgfpathcurveto{\pgfqpoint{3.216203in}{0.921439in}}{\pgfqpoint{3.213889in}{0.927025in}}{\pgfqpoint{3.209771in}{0.931143in}}%
\pgfpathcurveto{\pgfqpoint{3.205653in}{0.935261in}}{\pgfqpoint{3.200066in}{0.937575in}}{\pgfqpoint{3.194242in}{0.937575in}}%
\pgfpathcurveto{\pgfqpoint{3.188418in}{0.937575in}}{\pgfqpoint{3.182832in}{0.935261in}}{\pgfqpoint{3.178714in}{0.931143in}}%
\pgfpathcurveto{\pgfqpoint{3.174596in}{0.927025in}}{\pgfqpoint{3.172282in}{0.921439in}}{\pgfqpoint{3.172282in}{0.915615in}}%
\pgfpathcurveto{\pgfqpoint{3.172282in}{0.909791in}}{\pgfqpoint{3.174596in}{0.904204in}}{\pgfqpoint{3.178714in}{0.900086in}}%
\pgfpathcurveto{\pgfqpoint{3.182832in}{0.895968in}}{\pgfqpoint{3.188418in}{0.893654in}}{\pgfqpoint{3.194242in}{0.893654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270743in}{1.012240in}}%
\pgfpathcurveto{\pgfqpoint{3.276567in}{1.012240in}}{\pgfqpoint{3.282154in}{1.014554in}}{\pgfqpoint{3.286272in}{1.018673in}}%
\pgfpathcurveto{\pgfqpoint{3.290390in}{1.022791in}}{\pgfqpoint{3.292704in}{1.028377in}}{\pgfqpoint{3.292704in}{1.034201in}}%
\pgfpathcurveto{\pgfqpoint{3.292704in}{1.040025in}}{\pgfqpoint{3.290390in}{1.045611in}}{\pgfqpoint{3.286272in}{1.049729in}}%
\pgfpathcurveto{\pgfqpoint{3.282154in}{1.053847in}}{\pgfqpoint{3.276567in}{1.056161in}}{\pgfqpoint{3.270743in}{1.056161in}}%
\pgfpathcurveto{\pgfqpoint{3.264919in}{1.056161in}}{\pgfqpoint{3.259333in}{1.053847in}}{\pgfqpoint{3.255215in}{1.049729in}}%
\pgfpathcurveto{\pgfqpoint{3.251097in}{1.045611in}}{\pgfqpoint{3.248783in}{1.040025in}}{\pgfqpoint{3.248783in}{1.034201in}}%
\pgfpathcurveto{\pgfqpoint{3.248783in}{1.028377in}}{\pgfqpoint{3.251097in}{1.022791in}}{\pgfqpoint{3.255215in}{1.018673in}}%
\pgfpathcurveto{\pgfqpoint{3.259333in}{1.014554in}}{\pgfqpoint{3.264919in}{1.012240in}}{\pgfqpoint{3.270743in}{1.012240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897930in}{0.697733in}}%
\pgfpathcurveto{\pgfqpoint{2.903754in}{0.697733in}}{\pgfqpoint{2.909340in}{0.700047in}}{\pgfqpoint{2.913458in}{0.704165in}}%
\pgfpathcurveto{\pgfqpoint{2.917576in}{0.708283in}}{\pgfqpoint{2.919890in}{0.713869in}}{\pgfqpoint{2.919890in}{0.719693in}}%
\pgfpathcurveto{\pgfqpoint{2.919890in}{0.725517in}}{\pgfqpoint{2.917576in}{0.731103in}}{\pgfqpoint{2.913458in}{0.735221in}}%
\pgfpathcurveto{\pgfqpoint{2.909340in}{0.739339in}}{\pgfqpoint{2.903754in}{0.741653in}}{\pgfqpoint{2.897930in}{0.741653in}}%
\pgfpathcurveto{\pgfqpoint{2.892106in}{0.741653in}}{\pgfqpoint{2.886520in}{0.739339in}}{\pgfqpoint{2.882402in}{0.735221in}}%
\pgfpathcurveto{\pgfqpoint{2.878283in}{0.731103in}}{\pgfqpoint{2.875970in}{0.725517in}}{\pgfqpoint{2.875970in}{0.719693in}}%
\pgfpathcurveto{\pgfqpoint{2.875970in}{0.713869in}}{\pgfqpoint{2.878283in}{0.708283in}}{\pgfqpoint{2.882402in}{0.704165in}}%
\pgfpathcurveto{\pgfqpoint{2.886520in}{0.700047in}}{\pgfqpoint{2.892106in}{0.697733in}}{\pgfqpoint{2.897930in}{0.697733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105010in}{0.961811in}}%
\pgfpathcurveto{\pgfqpoint{3.110834in}{0.961811in}}{\pgfqpoint{3.116420in}{0.964125in}}{\pgfqpoint{3.120538in}{0.968243in}}%
\pgfpathcurveto{\pgfqpoint{3.124656in}{0.972361in}}{\pgfqpoint{3.126970in}{0.977947in}}{\pgfqpoint{3.126970in}{0.983771in}}%
\pgfpathcurveto{\pgfqpoint{3.126970in}{0.989595in}}{\pgfqpoint{3.124656in}{0.995181in}}{\pgfqpoint{3.120538in}{0.999300in}}%
\pgfpathcurveto{\pgfqpoint{3.116420in}{1.003418in}}{\pgfqpoint{3.110834in}{1.005732in}}{\pgfqpoint{3.105010in}{1.005732in}}%
\pgfpathcurveto{\pgfqpoint{3.099186in}{1.005732in}}{\pgfqpoint{3.093600in}{1.003418in}}{\pgfqpoint{3.089481in}{0.999300in}}%
\pgfpathcurveto{\pgfqpoint{3.085363in}{0.995181in}}{\pgfqpoint{3.083049in}{0.989595in}}{\pgfqpoint{3.083049in}{0.983771in}}%
\pgfpathcurveto{\pgfqpoint{3.083049in}{0.977947in}}{\pgfqpoint{3.085363in}{0.972361in}}{\pgfqpoint{3.089481in}{0.968243in}}%
\pgfpathcurveto{\pgfqpoint{3.093600in}{0.964125in}}{\pgfqpoint{3.099186in}{0.961811in}}{\pgfqpoint{3.105010in}{0.961811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955335in}{0.902728in}}%
\pgfpathcurveto{\pgfqpoint{2.961159in}{0.902728in}}{\pgfqpoint{2.966745in}{0.905042in}}{\pgfqpoint{2.970863in}{0.909160in}}%
\pgfpathcurveto{\pgfqpoint{2.974982in}{0.913278in}}{\pgfqpoint{2.977295in}{0.918864in}}{\pgfqpoint{2.977295in}{0.924688in}}%
\pgfpathcurveto{\pgfqpoint{2.977295in}{0.930512in}}{\pgfqpoint{2.974982in}{0.936098in}}{\pgfqpoint{2.970863in}{0.940217in}}%
\pgfpathcurveto{\pgfqpoint{2.966745in}{0.944335in}}{\pgfqpoint{2.961159in}{0.946649in}}{\pgfqpoint{2.955335in}{0.946649in}}%
\pgfpathcurveto{\pgfqpoint{2.949511in}{0.946649in}}{\pgfqpoint{2.943925in}{0.944335in}}{\pgfqpoint{2.939807in}{0.940217in}}%
\pgfpathcurveto{\pgfqpoint{2.935689in}{0.936098in}}{\pgfqpoint{2.933375in}{0.930512in}}{\pgfqpoint{2.933375in}{0.924688in}}%
\pgfpathcurveto{\pgfqpoint{2.933375in}{0.918864in}}{\pgfqpoint{2.935689in}{0.913278in}}{\pgfqpoint{2.939807in}{0.909160in}}%
\pgfpathcurveto{\pgfqpoint{2.943925in}{0.905042in}}{\pgfqpoint{2.949511in}{0.902728in}}{\pgfqpoint{2.955335in}{0.902728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116705in}{1.348154in}}%
\pgfpathcurveto{\pgfqpoint{3.122529in}{1.348154in}}{\pgfqpoint{3.128115in}{1.350468in}}{\pgfqpoint{3.132233in}{1.354586in}}%
\pgfpathcurveto{\pgfqpoint{3.136351in}{1.358704in}}{\pgfqpoint{3.138665in}{1.364290in}}{\pgfqpoint{3.138665in}{1.370114in}}%
\pgfpathcurveto{\pgfqpoint{3.138665in}{1.375938in}}{\pgfqpoint{3.136351in}{1.381524in}}{\pgfqpoint{3.132233in}{1.385642in}}%
\pgfpathcurveto{\pgfqpoint{3.128115in}{1.389760in}}{\pgfqpoint{3.122529in}{1.392074in}}{\pgfqpoint{3.116705in}{1.392074in}}%
\pgfpathcurveto{\pgfqpoint{3.110881in}{1.392074in}}{\pgfqpoint{3.105295in}{1.389760in}}{\pgfqpoint{3.101177in}{1.385642in}}%
\pgfpathcurveto{\pgfqpoint{3.097059in}{1.381524in}}{\pgfqpoint{3.094745in}{1.375938in}}{\pgfqpoint{3.094745in}{1.370114in}}%
\pgfpathcurveto{\pgfqpoint{3.094745in}{1.364290in}}{\pgfqpoint{3.097059in}{1.358704in}}{\pgfqpoint{3.101177in}{1.354586in}}%
\pgfpathcurveto{\pgfqpoint{3.105295in}{1.350468in}}{\pgfqpoint{3.110881in}{1.348154in}}{\pgfqpoint{3.116705in}{1.348154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094696in}{0.698243in}}%
\pgfpathcurveto{\pgfqpoint{3.100520in}{0.698243in}}{\pgfqpoint{3.106106in}{0.700557in}}{\pgfqpoint{3.110224in}{0.704675in}}%
\pgfpathcurveto{\pgfqpoint{3.114342in}{0.708793in}}{\pgfqpoint{3.116656in}{0.714379in}}{\pgfqpoint{3.116656in}{0.720203in}}%
\pgfpathcurveto{\pgfqpoint{3.116656in}{0.726027in}}{\pgfqpoint{3.114342in}{0.731613in}}{\pgfqpoint{3.110224in}{0.735731in}}%
\pgfpathcurveto{\pgfqpoint{3.106106in}{0.739849in}}{\pgfqpoint{3.100520in}{0.742163in}}{\pgfqpoint{3.094696in}{0.742163in}}%
\pgfpathcurveto{\pgfqpoint{3.088872in}{0.742163in}}{\pgfqpoint{3.083286in}{0.739849in}}{\pgfqpoint{3.079168in}{0.735731in}}%
\pgfpathcurveto{\pgfqpoint{3.075049in}{0.731613in}}{\pgfqpoint{3.072735in}{0.726027in}}{\pgfqpoint{3.072735in}{0.720203in}}%
\pgfpathcurveto{\pgfqpoint{3.072735in}{0.714379in}}{\pgfqpoint{3.075049in}{0.708793in}}{\pgfqpoint{3.079168in}{0.704675in}}%
\pgfpathcurveto{\pgfqpoint{3.083286in}{0.700557in}}{\pgfqpoint{3.088872in}{0.698243in}}{\pgfqpoint{3.094696in}{0.698243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431064in}{1.185489in}}%
\pgfpathcurveto{\pgfqpoint{3.436888in}{1.185489in}}{\pgfqpoint{3.442474in}{1.187803in}}{\pgfqpoint{3.446593in}{1.191921in}}%
\pgfpathcurveto{\pgfqpoint{3.450711in}{1.196039in}}{\pgfqpoint{3.453025in}{1.201626in}}{\pgfqpoint{3.453025in}{1.207449in}}%
\pgfpathcurveto{\pgfqpoint{3.453025in}{1.213273in}}{\pgfqpoint{3.450711in}{1.218860in}}{\pgfqpoint{3.446593in}{1.222978in}}%
\pgfpathcurveto{\pgfqpoint{3.442474in}{1.227096in}}{\pgfqpoint{3.436888in}{1.229410in}}{\pgfqpoint{3.431064in}{1.229410in}}%
\pgfpathcurveto{\pgfqpoint{3.425240in}{1.229410in}}{\pgfqpoint{3.419654in}{1.227096in}}{\pgfqpoint{3.415536in}{1.222978in}}%
\pgfpathcurveto{\pgfqpoint{3.411418in}{1.218860in}}{\pgfqpoint{3.409104in}{1.213273in}}{\pgfqpoint{3.409104in}{1.207449in}}%
\pgfpathcurveto{\pgfqpoint{3.409104in}{1.201626in}}{\pgfqpoint{3.411418in}{1.196039in}}{\pgfqpoint{3.415536in}{1.191921in}}%
\pgfpathcurveto{\pgfqpoint{3.419654in}{1.187803in}}{\pgfqpoint{3.425240in}{1.185489in}}{\pgfqpoint{3.431064in}{1.185489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011845in}{0.533151in}}%
\pgfpathcurveto{\pgfqpoint{3.017669in}{0.533151in}}{\pgfqpoint{3.023255in}{0.535465in}}{\pgfqpoint{3.027373in}{0.539583in}}%
\pgfpathcurveto{\pgfqpoint{3.031491in}{0.543702in}}{\pgfqpoint{3.033805in}{0.549288in}}{\pgfqpoint{3.033805in}{0.555112in}}%
\pgfpathcurveto{\pgfqpoint{3.033805in}{0.560936in}}{\pgfqpoint{3.031491in}{0.566522in}}{\pgfqpoint{3.027373in}{0.570640in}}%
\pgfpathcurveto{\pgfqpoint{3.023255in}{0.574758in}}{\pgfqpoint{3.017669in}{0.577072in}}{\pgfqpoint{3.011845in}{0.577072in}}%
\pgfpathcurveto{\pgfqpoint{3.006021in}{0.577072in}}{\pgfqpoint{3.000435in}{0.574758in}}{\pgfqpoint{2.996317in}{0.570640in}}%
\pgfpathcurveto{\pgfqpoint{2.992199in}{0.566522in}}{\pgfqpoint{2.989885in}{0.560936in}}{\pgfqpoint{2.989885in}{0.555112in}}%
\pgfpathcurveto{\pgfqpoint{2.989885in}{0.549288in}}{\pgfqpoint{2.992199in}{0.543702in}}{\pgfqpoint{2.996317in}{0.539583in}}%
\pgfpathcurveto{\pgfqpoint{3.000435in}{0.535465in}}{\pgfqpoint{3.006021in}{0.533151in}}{\pgfqpoint{3.011845in}{0.533151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043285in}{0.958916in}}%
\pgfpathcurveto{\pgfqpoint{3.049109in}{0.958916in}}{\pgfqpoint{3.054695in}{0.961230in}}{\pgfqpoint{3.058813in}{0.965348in}}%
\pgfpathcurveto{\pgfqpoint{3.062931in}{0.969466in}}{\pgfqpoint{3.065245in}{0.975052in}}{\pgfqpoint{3.065245in}{0.980876in}}%
\pgfpathcurveto{\pgfqpoint{3.065245in}{0.986700in}}{\pgfqpoint{3.062931in}{0.992286in}}{\pgfqpoint{3.058813in}{0.996404in}}%
\pgfpathcurveto{\pgfqpoint{3.054695in}{1.000522in}}{\pgfqpoint{3.049109in}{1.002836in}}{\pgfqpoint{3.043285in}{1.002836in}}%
\pgfpathcurveto{\pgfqpoint{3.037461in}{1.002836in}}{\pgfqpoint{3.031875in}{1.000522in}}{\pgfqpoint{3.027757in}{0.996404in}}%
\pgfpathcurveto{\pgfqpoint{3.023638in}{0.992286in}}{\pgfqpoint{3.021325in}{0.986700in}}{\pgfqpoint{3.021325in}{0.980876in}}%
\pgfpathcurveto{\pgfqpoint{3.021325in}{0.975052in}}{\pgfqpoint{3.023638in}{0.969466in}}{\pgfqpoint{3.027757in}{0.965348in}}%
\pgfpathcurveto{\pgfqpoint{3.031875in}{0.961230in}}{\pgfqpoint{3.037461in}{0.958916in}}{\pgfqpoint{3.043285in}{0.958916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111379in}{1.185322in}}%
\pgfpathcurveto{\pgfqpoint{3.117203in}{1.185322in}}{\pgfqpoint{3.122789in}{1.187636in}}{\pgfqpoint{3.126907in}{1.191754in}}%
\pgfpathcurveto{\pgfqpoint{3.131025in}{1.195873in}}{\pgfqpoint{3.133339in}{1.201459in}}{\pgfqpoint{3.133339in}{1.207283in}}%
\pgfpathcurveto{\pgfqpoint{3.133339in}{1.213107in}}{\pgfqpoint{3.131025in}{1.218693in}}{\pgfqpoint{3.126907in}{1.222811in}}%
\pgfpathcurveto{\pgfqpoint{3.122789in}{1.226929in}}{\pgfqpoint{3.117203in}{1.229243in}}{\pgfqpoint{3.111379in}{1.229243in}}%
\pgfpathcurveto{\pgfqpoint{3.105555in}{1.229243in}}{\pgfqpoint{3.099969in}{1.226929in}}{\pgfqpoint{3.095851in}{1.222811in}}%
\pgfpathcurveto{\pgfqpoint{3.091733in}{1.218693in}}{\pgfqpoint{3.089419in}{1.213107in}}{\pgfqpoint{3.089419in}{1.207283in}}%
\pgfpathcurveto{\pgfqpoint{3.089419in}{1.201459in}}{\pgfqpoint{3.091733in}{1.195873in}}{\pgfqpoint{3.095851in}{1.191754in}}%
\pgfpathcurveto{\pgfqpoint{3.099969in}{1.187636in}}{\pgfqpoint{3.105555in}{1.185322in}}{\pgfqpoint{3.111379in}{1.185322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233109in}{0.950366in}}%
\pgfpathcurveto{\pgfqpoint{3.238933in}{0.950366in}}{\pgfqpoint{3.244519in}{0.952680in}}{\pgfqpoint{3.248637in}{0.956798in}}%
\pgfpathcurveto{\pgfqpoint{3.252755in}{0.960916in}}{\pgfqpoint{3.255069in}{0.966502in}}{\pgfqpoint{3.255069in}{0.972326in}}%
\pgfpathcurveto{\pgfqpoint{3.255069in}{0.978150in}}{\pgfqpoint{3.252755in}{0.983736in}}{\pgfqpoint{3.248637in}{0.987855in}}%
\pgfpathcurveto{\pgfqpoint{3.244519in}{0.991973in}}{\pgfqpoint{3.238933in}{0.994287in}}{\pgfqpoint{3.233109in}{0.994287in}}%
\pgfpathcurveto{\pgfqpoint{3.227285in}{0.994287in}}{\pgfqpoint{3.221699in}{0.991973in}}{\pgfqpoint{3.217580in}{0.987855in}}%
\pgfpathcurveto{\pgfqpoint{3.213462in}{0.983736in}}{\pgfqpoint{3.211148in}{0.978150in}}{\pgfqpoint{3.211148in}{0.972326in}}%
\pgfpathcurveto{\pgfqpoint{3.211148in}{0.966502in}}{\pgfqpoint{3.213462in}{0.960916in}}{\pgfqpoint{3.217580in}{0.956798in}}%
\pgfpathcurveto{\pgfqpoint{3.221699in}{0.952680in}}{\pgfqpoint{3.227285in}{0.950366in}}{\pgfqpoint{3.233109in}{0.950366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102130in}{0.894517in}}%
\pgfpathcurveto{\pgfqpoint{3.107954in}{0.894517in}}{\pgfqpoint{3.113540in}{0.896831in}}{\pgfqpoint{3.117658in}{0.900949in}}%
\pgfpathcurveto{\pgfqpoint{3.121776in}{0.905068in}}{\pgfqpoint{3.124090in}{0.910654in}}{\pgfqpoint{3.124090in}{0.916478in}}%
\pgfpathcurveto{\pgfqpoint{3.124090in}{0.922302in}}{\pgfqpoint{3.121776in}{0.927888in}}{\pgfqpoint{3.117658in}{0.932006in}}%
\pgfpathcurveto{\pgfqpoint{3.113540in}{0.936124in}}{\pgfqpoint{3.107954in}{0.938438in}}{\pgfqpoint{3.102130in}{0.938438in}}%
\pgfpathcurveto{\pgfqpoint{3.096306in}{0.938438in}}{\pgfqpoint{3.090720in}{0.936124in}}{\pgfqpoint{3.086602in}{0.932006in}}%
\pgfpathcurveto{\pgfqpoint{3.082484in}{0.927888in}}{\pgfqpoint{3.080170in}{0.922302in}}{\pgfqpoint{3.080170in}{0.916478in}}%
\pgfpathcurveto{\pgfqpoint{3.080170in}{0.910654in}}{\pgfqpoint{3.082484in}{0.905068in}}{\pgfqpoint{3.086602in}{0.900949in}}%
\pgfpathcurveto{\pgfqpoint{3.090720in}{0.896831in}}{\pgfqpoint{3.096306in}{0.894517in}}{\pgfqpoint{3.102130in}{0.894517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604587in}{0.934083in}}%
\pgfpathcurveto{\pgfqpoint{2.610411in}{0.934083in}}{\pgfqpoint{2.615997in}{0.936397in}}{\pgfqpoint{2.620115in}{0.940515in}}%
\pgfpathcurveto{\pgfqpoint{2.624233in}{0.944633in}}{\pgfqpoint{2.626547in}{0.950219in}}{\pgfqpoint{2.626547in}{0.956043in}}%
\pgfpathcurveto{\pgfqpoint{2.626547in}{0.961867in}}{\pgfqpoint{2.624233in}{0.967453in}}{\pgfqpoint{2.620115in}{0.971572in}}%
\pgfpathcurveto{\pgfqpoint{2.615997in}{0.975690in}}{\pgfqpoint{2.610411in}{0.978004in}}{\pgfqpoint{2.604587in}{0.978004in}}%
\pgfpathcurveto{\pgfqpoint{2.598763in}{0.978004in}}{\pgfqpoint{2.593177in}{0.975690in}}{\pgfqpoint{2.589058in}{0.971572in}}%
\pgfpathcurveto{\pgfqpoint{2.584940in}{0.967453in}}{\pgfqpoint{2.582626in}{0.961867in}}{\pgfqpoint{2.582626in}{0.956043in}}%
\pgfpathcurveto{\pgfqpoint{2.582626in}{0.950219in}}{\pgfqpoint{2.584940in}{0.944633in}}{\pgfqpoint{2.589058in}{0.940515in}}%
\pgfpathcurveto{\pgfqpoint{2.593177in}{0.936397in}}{\pgfqpoint{2.598763in}{0.934083in}}{\pgfqpoint{2.604587in}{0.934083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925892in}{0.731913in}}%
\pgfpathcurveto{\pgfqpoint{2.931716in}{0.731913in}}{\pgfqpoint{2.937303in}{0.734227in}}{\pgfqpoint{2.941421in}{0.738345in}}%
\pgfpathcurveto{\pgfqpoint{2.945539in}{0.742463in}}{\pgfqpoint{2.947853in}{0.748049in}}{\pgfqpoint{2.947853in}{0.753873in}}%
\pgfpathcurveto{\pgfqpoint{2.947853in}{0.759697in}}{\pgfqpoint{2.945539in}{0.765283in}}{\pgfqpoint{2.941421in}{0.769401in}}%
\pgfpathcurveto{\pgfqpoint{2.937303in}{0.773520in}}{\pgfqpoint{2.931716in}{0.775833in}}{\pgfqpoint{2.925892in}{0.775833in}}%
\pgfpathcurveto{\pgfqpoint{2.920069in}{0.775833in}}{\pgfqpoint{2.914482in}{0.773520in}}{\pgfqpoint{2.910364in}{0.769401in}}%
\pgfpathcurveto{\pgfqpoint{2.906246in}{0.765283in}}{\pgfqpoint{2.903932in}{0.759697in}}{\pgfqpoint{2.903932in}{0.753873in}}%
\pgfpathcurveto{\pgfqpoint{2.903932in}{0.748049in}}{\pgfqpoint{2.906246in}{0.742463in}}{\pgfqpoint{2.910364in}{0.738345in}}%
\pgfpathcurveto{\pgfqpoint{2.914482in}{0.734227in}}{\pgfqpoint{2.920069in}{0.731913in}}{\pgfqpoint{2.925892in}{0.731913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860750in}{0.683893in}}%
\pgfpathcurveto{\pgfqpoint{2.866574in}{0.683893in}}{\pgfqpoint{2.872160in}{0.686207in}}{\pgfqpoint{2.876278in}{0.690325in}}%
\pgfpathcurveto{\pgfqpoint{2.880396in}{0.694443in}}{\pgfqpoint{2.882710in}{0.700029in}}{\pgfqpoint{2.882710in}{0.705853in}}%
\pgfpathcurveto{\pgfqpoint{2.882710in}{0.711677in}}{\pgfqpoint{2.880396in}{0.717263in}}{\pgfqpoint{2.876278in}{0.721382in}}%
\pgfpathcurveto{\pgfqpoint{2.872160in}{0.725500in}}{\pgfqpoint{2.866574in}{0.727814in}}{\pgfqpoint{2.860750in}{0.727814in}}%
\pgfpathcurveto{\pgfqpoint{2.854926in}{0.727814in}}{\pgfqpoint{2.849340in}{0.725500in}}{\pgfqpoint{2.845222in}{0.721382in}}%
\pgfpathcurveto{\pgfqpoint{2.841104in}{0.717263in}}{\pgfqpoint{2.838790in}{0.711677in}}{\pgfqpoint{2.838790in}{0.705853in}}%
\pgfpathcurveto{\pgfqpoint{2.838790in}{0.700029in}}{\pgfqpoint{2.841104in}{0.694443in}}{\pgfqpoint{2.845222in}{0.690325in}}%
\pgfpathcurveto{\pgfqpoint{2.849340in}{0.686207in}}{\pgfqpoint{2.854926in}{0.683893in}}{\pgfqpoint{2.860750in}{0.683893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479987in}{1.323757in}}%
\pgfpathcurveto{\pgfqpoint{3.485811in}{1.323757in}}{\pgfqpoint{3.491397in}{1.326071in}}{\pgfqpoint{3.495516in}{1.330189in}}%
\pgfpathcurveto{\pgfqpoint{3.499634in}{1.334307in}}{\pgfqpoint{3.501948in}{1.339893in}}{\pgfqpoint{3.501948in}{1.345717in}}%
\pgfpathcurveto{\pgfqpoint{3.501948in}{1.351541in}}{\pgfqpoint{3.499634in}{1.357127in}}{\pgfqpoint{3.495516in}{1.361245in}}%
\pgfpathcurveto{\pgfqpoint{3.491397in}{1.365364in}}{\pgfqpoint{3.485811in}{1.367677in}}{\pgfqpoint{3.479987in}{1.367677in}}%
\pgfpathcurveto{\pgfqpoint{3.474163in}{1.367677in}}{\pgfqpoint{3.468577in}{1.365364in}}{\pgfqpoint{3.464459in}{1.361245in}}%
\pgfpathcurveto{\pgfqpoint{3.460341in}{1.357127in}}{\pgfqpoint{3.458027in}{1.351541in}}{\pgfqpoint{3.458027in}{1.345717in}}%
\pgfpathcurveto{\pgfqpoint{3.458027in}{1.339893in}}{\pgfqpoint{3.460341in}{1.334307in}}{\pgfqpoint{3.464459in}{1.330189in}}%
\pgfpathcurveto{\pgfqpoint{3.468577in}{1.326071in}}{\pgfqpoint{3.474163in}{1.323757in}}{\pgfqpoint{3.479987in}{1.323757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040087in}{1.053024in}}%
\pgfpathcurveto{\pgfqpoint{3.045911in}{1.053024in}}{\pgfqpoint{3.051497in}{1.055338in}}{\pgfqpoint{3.055615in}{1.059456in}}%
\pgfpathcurveto{\pgfqpoint{3.059733in}{1.063574in}}{\pgfqpoint{3.062047in}{1.069160in}}{\pgfqpoint{3.062047in}{1.074984in}}%
\pgfpathcurveto{\pgfqpoint{3.062047in}{1.080808in}}{\pgfqpoint{3.059733in}{1.086394in}}{\pgfqpoint{3.055615in}{1.090512in}}%
\pgfpathcurveto{\pgfqpoint{3.051497in}{1.094630in}}{\pgfqpoint{3.045911in}{1.096944in}}{\pgfqpoint{3.040087in}{1.096944in}}%
\pgfpathcurveto{\pgfqpoint{3.034263in}{1.096944in}}{\pgfqpoint{3.028677in}{1.094630in}}{\pgfqpoint{3.024558in}{1.090512in}}%
\pgfpathcurveto{\pgfqpoint{3.020440in}{1.086394in}}{\pgfqpoint{3.018126in}{1.080808in}}{\pgfqpoint{3.018126in}{1.074984in}}%
\pgfpathcurveto{\pgfqpoint{3.018126in}{1.069160in}}{\pgfqpoint{3.020440in}{1.063574in}}{\pgfqpoint{3.024558in}{1.059456in}}%
\pgfpathcurveto{\pgfqpoint{3.028677in}{1.055338in}}{\pgfqpoint{3.034263in}{1.053024in}}{\pgfqpoint{3.040087in}{1.053024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376498in}{1.068188in}}%
\pgfpathcurveto{\pgfqpoint{3.382322in}{1.068188in}}{\pgfqpoint{3.387908in}{1.070502in}}{\pgfqpoint{3.392026in}{1.074620in}}%
\pgfpathcurveto{\pgfqpoint{3.396145in}{1.078738in}}{\pgfqpoint{3.398458in}{1.084324in}}{\pgfqpoint{3.398458in}{1.090148in}}%
\pgfpathcurveto{\pgfqpoint{3.398458in}{1.095972in}}{\pgfqpoint{3.396145in}{1.101558in}}{\pgfqpoint{3.392026in}{1.105676in}}%
\pgfpathcurveto{\pgfqpoint{3.387908in}{1.109795in}}{\pgfqpoint{3.382322in}{1.112108in}}{\pgfqpoint{3.376498in}{1.112108in}}%
\pgfpathcurveto{\pgfqpoint{3.370674in}{1.112108in}}{\pgfqpoint{3.365088in}{1.109795in}}{\pgfqpoint{3.360970in}{1.105676in}}%
\pgfpathcurveto{\pgfqpoint{3.356852in}{1.101558in}}{\pgfqpoint{3.354538in}{1.095972in}}{\pgfqpoint{3.354538in}{1.090148in}}%
\pgfpathcurveto{\pgfqpoint{3.354538in}{1.084324in}}{\pgfqpoint{3.356852in}{1.078738in}}{\pgfqpoint{3.360970in}{1.074620in}}%
\pgfpathcurveto{\pgfqpoint{3.365088in}{1.070502in}}{\pgfqpoint{3.370674in}{1.068188in}}{\pgfqpoint{3.376498in}{1.068188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904607in}{0.869729in}}%
\pgfpathcurveto{\pgfqpoint{2.910431in}{0.869729in}}{\pgfqpoint{2.916017in}{0.872043in}}{\pgfqpoint{2.920135in}{0.876161in}}%
\pgfpathcurveto{\pgfqpoint{2.924253in}{0.880279in}}{\pgfqpoint{2.926567in}{0.885865in}}{\pgfqpoint{2.926567in}{0.891689in}}%
\pgfpathcurveto{\pgfqpoint{2.926567in}{0.897513in}}{\pgfqpoint{2.924253in}{0.903099in}}{\pgfqpoint{2.920135in}{0.907217in}}%
\pgfpathcurveto{\pgfqpoint{2.916017in}{0.911335in}}{\pgfqpoint{2.910431in}{0.913649in}}{\pgfqpoint{2.904607in}{0.913649in}}%
\pgfpathcurveto{\pgfqpoint{2.898783in}{0.913649in}}{\pgfqpoint{2.893196in}{0.911335in}}{\pgfqpoint{2.889078in}{0.907217in}}%
\pgfpathcurveto{\pgfqpoint{2.884960in}{0.903099in}}{\pgfqpoint{2.882646in}{0.897513in}}{\pgfqpoint{2.882646in}{0.891689in}}%
\pgfpathcurveto{\pgfqpoint{2.882646in}{0.885865in}}{\pgfqpoint{2.884960in}{0.880279in}}{\pgfqpoint{2.889078in}{0.876161in}}%
\pgfpathcurveto{\pgfqpoint{2.893196in}{0.872043in}}{\pgfqpoint{2.898783in}{0.869729in}}{\pgfqpoint{2.904607in}{0.869729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355536in}{0.091770in}}%
\pgfpathcurveto{\pgfqpoint{2.361360in}{0.091770in}}{\pgfqpoint{2.366946in}{0.094084in}}{\pgfqpoint{2.371064in}{0.098202in}}%
\pgfpathcurveto{\pgfqpoint{2.375182in}{0.102320in}}{\pgfqpoint{2.377496in}{0.107907in}}{\pgfqpoint{2.377496in}{0.113730in}}%
\pgfpathcurveto{\pgfqpoint{2.377496in}{0.119554in}}{\pgfqpoint{2.375182in}{0.125141in}}{\pgfqpoint{2.371064in}{0.129259in}}%
\pgfpathcurveto{\pgfqpoint{2.366946in}{0.133377in}}{\pgfqpoint{2.361360in}{0.135691in}}{\pgfqpoint{2.355536in}{0.135691in}}%
\pgfpathcurveto{\pgfqpoint{2.349712in}{0.135691in}}{\pgfqpoint{2.344126in}{0.133377in}}{\pgfqpoint{2.340008in}{0.129259in}}%
\pgfpathcurveto{\pgfqpoint{2.335889in}{0.125141in}}{\pgfqpoint{2.333576in}{0.119554in}}{\pgfqpoint{2.333576in}{0.113730in}}%
\pgfpathcurveto{\pgfqpoint{2.333576in}{0.107907in}}{\pgfqpoint{2.335889in}{0.102320in}}{\pgfqpoint{2.340008in}{0.098202in}}%
\pgfpathcurveto{\pgfqpoint{2.344126in}{0.094084in}}{\pgfqpoint{2.349712in}{0.091770in}}{\pgfqpoint{2.355536in}{0.091770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457322in}{1.288874in}}%
\pgfpathcurveto{\pgfqpoint{3.463146in}{1.288874in}}{\pgfqpoint{3.468732in}{1.291188in}}{\pgfqpoint{3.472851in}{1.295306in}}%
\pgfpathcurveto{\pgfqpoint{3.476969in}{1.299425in}}{\pgfqpoint{3.479283in}{1.305011in}}{\pgfqpoint{3.479283in}{1.310835in}}%
\pgfpathcurveto{\pgfqpoint{3.479283in}{1.316659in}}{\pgfqpoint{3.476969in}{1.322245in}}{\pgfqpoint{3.472851in}{1.326363in}}%
\pgfpathcurveto{\pgfqpoint{3.468732in}{1.330481in}}{\pgfqpoint{3.463146in}{1.332795in}}{\pgfqpoint{3.457322in}{1.332795in}}%
\pgfpathcurveto{\pgfqpoint{3.451498in}{1.332795in}}{\pgfqpoint{3.445912in}{1.330481in}}{\pgfqpoint{3.441794in}{1.326363in}}%
\pgfpathcurveto{\pgfqpoint{3.437676in}{1.322245in}}{\pgfqpoint{3.435362in}{1.316659in}}{\pgfqpoint{3.435362in}{1.310835in}}%
\pgfpathcurveto{\pgfqpoint{3.435362in}{1.305011in}}{\pgfqpoint{3.437676in}{1.299425in}}{\pgfqpoint{3.441794in}{1.295306in}}%
\pgfpathcurveto{\pgfqpoint{3.445912in}{1.291188in}}{\pgfqpoint{3.451498in}{1.288874in}}{\pgfqpoint{3.457322in}{1.288874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124990in}{1.112062in}}%
\pgfpathcurveto{\pgfqpoint{3.130814in}{1.112062in}}{\pgfqpoint{3.136401in}{1.114376in}}{\pgfqpoint{3.140519in}{1.118494in}}%
\pgfpathcurveto{\pgfqpoint{3.144637in}{1.122612in}}{\pgfqpoint{3.146951in}{1.128198in}}{\pgfqpoint{3.146951in}{1.134022in}}%
\pgfpathcurveto{\pgfqpoint{3.146951in}{1.139846in}}{\pgfqpoint{3.144637in}{1.145432in}}{\pgfqpoint{3.140519in}{1.149550in}}%
\pgfpathcurveto{\pgfqpoint{3.136401in}{1.153668in}}{\pgfqpoint{3.130814in}{1.155982in}}{\pgfqpoint{3.124990in}{1.155982in}}%
\pgfpathcurveto{\pgfqpoint{3.119167in}{1.155982in}}{\pgfqpoint{3.113580in}{1.153668in}}{\pgfqpoint{3.109462in}{1.149550in}}%
\pgfpathcurveto{\pgfqpoint{3.105344in}{1.145432in}}{\pgfqpoint{3.103030in}{1.139846in}}{\pgfqpoint{3.103030in}{1.134022in}}%
\pgfpathcurveto{\pgfqpoint{3.103030in}{1.128198in}}{\pgfqpoint{3.105344in}{1.122612in}}{\pgfqpoint{3.109462in}{1.118494in}}%
\pgfpathcurveto{\pgfqpoint{3.113580in}{1.114376in}}{\pgfqpoint{3.119167in}{1.112062in}}{\pgfqpoint{3.124990in}{1.112062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685036in}{0.438516in}}%
\pgfpathcurveto{\pgfqpoint{2.690860in}{0.438516in}}{\pgfqpoint{2.696447in}{0.440830in}}{\pgfqpoint{2.700565in}{0.444948in}}%
\pgfpathcurveto{\pgfqpoint{2.704683in}{0.449066in}}{\pgfqpoint{2.706997in}{0.454652in}}{\pgfqpoint{2.706997in}{0.460476in}}%
\pgfpathcurveto{\pgfqpoint{2.706997in}{0.466300in}}{\pgfqpoint{2.704683in}{0.471886in}}{\pgfqpoint{2.700565in}{0.476005in}}%
\pgfpathcurveto{\pgfqpoint{2.696447in}{0.480123in}}{\pgfqpoint{2.690860in}{0.482437in}}{\pgfqpoint{2.685036in}{0.482437in}}%
\pgfpathcurveto{\pgfqpoint{2.679213in}{0.482437in}}{\pgfqpoint{2.673626in}{0.480123in}}{\pgfqpoint{2.669508in}{0.476005in}}%
\pgfpathcurveto{\pgfqpoint{2.665390in}{0.471886in}}{\pgfqpoint{2.663076in}{0.466300in}}{\pgfqpoint{2.663076in}{0.460476in}}%
\pgfpathcurveto{\pgfqpoint{2.663076in}{0.454652in}}{\pgfqpoint{2.665390in}{0.449066in}}{\pgfqpoint{2.669508in}{0.444948in}}%
\pgfpathcurveto{\pgfqpoint{2.673626in}{0.440830in}}{\pgfqpoint{2.679213in}{0.438516in}}{\pgfqpoint{2.685036in}{0.438516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793446in}{0.630460in}}%
\pgfpathcurveto{\pgfqpoint{2.799270in}{0.630460in}}{\pgfqpoint{2.804856in}{0.632774in}}{\pgfqpoint{2.808974in}{0.636892in}}%
\pgfpathcurveto{\pgfqpoint{2.813092in}{0.641011in}}{\pgfqpoint{2.815406in}{0.646597in}}{\pgfqpoint{2.815406in}{0.652421in}}%
\pgfpathcurveto{\pgfqpoint{2.815406in}{0.658245in}}{\pgfqpoint{2.813092in}{0.663831in}}{\pgfqpoint{2.808974in}{0.667949in}}%
\pgfpathcurveto{\pgfqpoint{2.804856in}{0.672067in}}{\pgfqpoint{2.799270in}{0.674381in}}{\pgfqpoint{2.793446in}{0.674381in}}%
\pgfpathcurveto{\pgfqpoint{2.787622in}{0.674381in}}{\pgfqpoint{2.782036in}{0.672067in}}{\pgfqpoint{2.777918in}{0.667949in}}%
\pgfpathcurveto{\pgfqpoint{2.773800in}{0.663831in}}{\pgfqpoint{2.771486in}{0.658245in}}{\pgfqpoint{2.771486in}{0.652421in}}%
\pgfpathcurveto{\pgfqpoint{2.771486in}{0.646597in}}{\pgfqpoint{2.773800in}{0.641011in}}{\pgfqpoint{2.777918in}{0.636892in}}%
\pgfpathcurveto{\pgfqpoint{2.782036in}{0.632774in}}{\pgfqpoint{2.787622in}{0.630460in}}{\pgfqpoint{2.793446in}{0.630460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214185in}{0.178328in}}%
\pgfpathcurveto{\pgfqpoint{2.220009in}{0.178328in}}{\pgfqpoint{2.225595in}{0.180642in}}{\pgfqpoint{2.229714in}{0.184760in}}%
\pgfpathcurveto{\pgfqpoint{2.233832in}{0.188878in}}{\pgfqpoint{2.236146in}{0.194464in}}{\pgfqpoint{2.236146in}{0.200288in}}%
\pgfpathcurveto{\pgfqpoint{2.236146in}{0.206112in}}{\pgfqpoint{2.233832in}{0.211698in}}{\pgfqpoint{2.229714in}{0.215817in}}%
\pgfpathcurveto{\pgfqpoint{2.225595in}{0.219935in}}{\pgfqpoint{2.220009in}{0.222249in}}{\pgfqpoint{2.214185in}{0.222249in}}%
\pgfpathcurveto{\pgfqpoint{2.208361in}{0.222249in}}{\pgfqpoint{2.202775in}{0.219935in}}{\pgfqpoint{2.198657in}{0.215817in}}%
\pgfpathcurveto{\pgfqpoint{2.194539in}{0.211698in}}{\pgfqpoint{2.192225in}{0.206112in}}{\pgfqpoint{2.192225in}{0.200288in}}%
\pgfpathcurveto{\pgfqpoint{2.192225in}{0.194464in}}{\pgfqpoint{2.194539in}{0.188878in}}{\pgfqpoint{2.198657in}{0.184760in}}%
\pgfpathcurveto{\pgfqpoint{2.202775in}{0.180642in}}{\pgfqpoint{2.208361in}{0.178328in}}{\pgfqpoint{2.214185in}{0.178328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219546in}{0.775303in}}%
\pgfpathcurveto{\pgfqpoint{3.225370in}{0.775303in}}{\pgfqpoint{3.230956in}{0.777617in}}{\pgfqpoint{3.235074in}{0.781735in}}%
\pgfpathcurveto{\pgfqpoint{3.239192in}{0.785854in}}{\pgfqpoint{3.241506in}{0.791440in}}{\pgfqpoint{3.241506in}{0.797264in}}%
\pgfpathcurveto{\pgfqpoint{3.241506in}{0.803088in}}{\pgfqpoint{3.239192in}{0.808674in}}{\pgfqpoint{3.235074in}{0.812792in}}%
\pgfpathcurveto{\pgfqpoint{3.230956in}{0.816910in}}{\pgfqpoint{3.225370in}{0.819224in}}{\pgfqpoint{3.219546in}{0.819224in}}%
\pgfpathcurveto{\pgfqpoint{3.213722in}{0.819224in}}{\pgfqpoint{3.208136in}{0.816910in}}{\pgfqpoint{3.204017in}{0.812792in}}%
\pgfpathcurveto{\pgfqpoint{3.199899in}{0.808674in}}{\pgfqpoint{3.197585in}{0.803088in}}{\pgfqpoint{3.197585in}{0.797264in}}%
\pgfpathcurveto{\pgfqpoint{3.197585in}{0.791440in}}{\pgfqpoint{3.199899in}{0.785854in}}{\pgfqpoint{3.204017in}{0.781735in}}%
\pgfpathcurveto{\pgfqpoint{3.208136in}{0.777617in}}{\pgfqpoint{3.213722in}{0.775303in}}{\pgfqpoint{3.219546in}{0.775303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887610in}{0.924677in}}%
\pgfpathcurveto{\pgfqpoint{2.893434in}{0.924677in}}{\pgfqpoint{2.899020in}{0.926990in}}{\pgfqpoint{2.903138in}{0.931109in}}%
\pgfpathcurveto{\pgfqpoint{2.907256in}{0.935227in}}{\pgfqpoint{2.909570in}{0.940813in}}{\pgfqpoint{2.909570in}{0.946637in}}%
\pgfpathcurveto{\pgfqpoint{2.909570in}{0.952461in}}{\pgfqpoint{2.907256in}{0.958047in}}{\pgfqpoint{2.903138in}{0.962165in}}%
\pgfpathcurveto{\pgfqpoint{2.899020in}{0.966283in}}{\pgfqpoint{2.893434in}{0.968597in}}{\pgfqpoint{2.887610in}{0.968597in}}%
\pgfpathcurveto{\pgfqpoint{2.881786in}{0.968597in}}{\pgfqpoint{2.876200in}{0.966283in}}{\pgfqpoint{2.872081in}{0.962165in}}%
\pgfpathcurveto{\pgfqpoint{2.867963in}{0.958047in}}{\pgfqpoint{2.865649in}{0.952461in}}{\pgfqpoint{2.865649in}{0.946637in}}%
\pgfpathcurveto{\pgfqpoint{2.865649in}{0.940813in}}{\pgfqpoint{2.867963in}{0.935227in}}{\pgfqpoint{2.872081in}{0.931109in}}%
\pgfpathcurveto{\pgfqpoint{2.876200in}{0.926990in}}{\pgfqpoint{2.881786in}{0.924677in}}{\pgfqpoint{2.887610in}{0.924677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174000in}{0.277115in}}%
\pgfpathcurveto{\pgfqpoint{3.179824in}{0.277115in}}{\pgfqpoint{3.185411in}{0.279429in}}{\pgfqpoint{3.189529in}{0.283547in}}%
\pgfpathcurveto{\pgfqpoint{3.193647in}{0.287665in}}{\pgfqpoint{3.195961in}{0.293251in}}{\pgfqpoint{3.195961in}{0.299075in}}%
\pgfpathcurveto{\pgfqpoint{3.195961in}{0.304899in}}{\pgfqpoint{3.193647in}{0.310485in}}{\pgfqpoint{3.189529in}{0.314603in}}%
\pgfpathcurveto{\pgfqpoint{3.185411in}{0.318721in}}{\pgfqpoint{3.179824in}{0.321035in}}{\pgfqpoint{3.174000in}{0.321035in}}%
\pgfpathcurveto{\pgfqpoint{3.168176in}{0.321035in}}{\pgfqpoint{3.162590in}{0.318721in}}{\pgfqpoint{3.158472in}{0.314603in}}%
\pgfpathcurveto{\pgfqpoint{3.154354in}{0.310485in}}{\pgfqpoint{3.152040in}{0.304899in}}{\pgfqpoint{3.152040in}{0.299075in}}%
\pgfpathcurveto{\pgfqpoint{3.152040in}{0.293251in}}{\pgfqpoint{3.154354in}{0.287665in}}{\pgfqpoint{3.158472in}{0.283547in}}%
\pgfpathcurveto{\pgfqpoint{3.162590in}{0.279429in}}{\pgfqpoint{3.168176in}{0.277115in}}{\pgfqpoint{3.174000in}{0.277115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157176in}{0.779730in}}%
\pgfpathcurveto{\pgfqpoint{3.163000in}{0.779730in}}{\pgfqpoint{3.168586in}{0.782044in}}{\pgfqpoint{3.172705in}{0.786162in}}%
\pgfpathcurveto{\pgfqpoint{3.176823in}{0.790280in}}{\pgfqpoint{3.179137in}{0.795867in}}{\pgfqpoint{3.179137in}{0.801691in}}%
\pgfpathcurveto{\pgfqpoint{3.179137in}{0.807515in}}{\pgfqpoint{3.176823in}{0.813101in}}{\pgfqpoint{3.172705in}{0.817219in}}%
\pgfpathcurveto{\pgfqpoint{3.168586in}{0.821337in}}{\pgfqpoint{3.163000in}{0.823651in}}{\pgfqpoint{3.157176in}{0.823651in}}%
\pgfpathcurveto{\pgfqpoint{3.151352in}{0.823651in}}{\pgfqpoint{3.145766in}{0.821337in}}{\pgfqpoint{3.141648in}{0.817219in}}%
\pgfpathcurveto{\pgfqpoint{3.137530in}{0.813101in}}{\pgfqpoint{3.135216in}{0.807515in}}{\pgfqpoint{3.135216in}{0.801691in}}%
\pgfpathcurveto{\pgfqpoint{3.135216in}{0.795867in}}{\pgfqpoint{3.137530in}{0.790280in}}{\pgfqpoint{3.141648in}{0.786162in}}%
\pgfpathcurveto{\pgfqpoint{3.145766in}{0.782044in}}{\pgfqpoint{3.151352in}{0.779730in}}{\pgfqpoint{3.157176in}{0.779730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600669in}{-0.427874in}}%
\pgfpathcurveto{\pgfqpoint{4.606493in}{-0.427874in}}{\pgfqpoint{4.612079in}{-0.425560in}}{\pgfqpoint{4.616197in}{-0.421442in}}%
\pgfpathcurveto{\pgfqpoint{4.620315in}{-0.417324in}}{\pgfqpoint{4.622629in}{-0.411738in}}{\pgfqpoint{4.622629in}{-0.405914in}}%
\pgfpathcurveto{\pgfqpoint{4.622629in}{-0.400090in}}{\pgfqpoint{4.620315in}{-0.394504in}}{\pgfqpoint{4.616197in}{-0.390386in}}%
\pgfpathcurveto{\pgfqpoint{4.612079in}{-0.386268in}}{\pgfqpoint{4.606493in}{-0.383954in}}{\pgfqpoint{4.600669in}{-0.383954in}}%
\pgfpathcurveto{\pgfqpoint{4.594845in}{-0.383954in}}{\pgfqpoint{4.589259in}{-0.386268in}}{\pgfqpoint{4.585141in}{-0.390386in}}%
\pgfpathcurveto{\pgfqpoint{4.581023in}{-0.394504in}}{\pgfqpoint{4.578709in}{-0.400090in}}{\pgfqpoint{4.578709in}{-0.405914in}}%
\pgfpathcurveto{\pgfqpoint{4.578709in}{-0.411738in}}{\pgfqpoint{4.581023in}{-0.417324in}}{\pgfqpoint{4.585141in}{-0.421442in}}%
\pgfpathcurveto{\pgfqpoint{4.589259in}{-0.425560in}}{\pgfqpoint{4.594845in}{-0.427874in}}{\pgfqpoint{4.600669in}{-0.427874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950847in}{0.648536in}}%
\pgfpathcurveto{\pgfqpoint{2.956671in}{0.648536in}}{\pgfqpoint{2.962257in}{0.650850in}}{\pgfqpoint{2.966375in}{0.654968in}}%
\pgfpathcurveto{\pgfqpoint{2.970494in}{0.659086in}}{\pgfqpoint{2.972808in}{0.664672in}}{\pgfqpoint{2.972808in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{2.972808in}{0.676320in}}{\pgfqpoint{2.970494in}{0.681906in}}{\pgfqpoint{2.966375in}{0.686024in}}%
\pgfpathcurveto{\pgfqpoint{2.962257in}{0.690143in}}{\pgfqpoint{2.956671in}{0.692456in}}{\pgfqpoint{2.950847in}{0.692456in}}%
\pgfpathcurveto{\pgfqpoint{2.945023in}{0.692456in}}{\pgfqpoint{2.939437in}{0.690143in}}{\pgfqpoint{2.935319in}{0.686024in}}%
\pgfpathcurveto{\pgfqpoint{2.931201in}{0.681906in}}{\pgfqpoint{2.928887in}{0.676320in}}{\pgfqpoint{2.928887in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{2.928887in}{0.664672in}}{\pgfqpoint{2.931201in}{0.659086in}}{\pgfqpoint{2.935319in}{0.654968in}}%
\pgfpathcurveto{\pgfqpoint{2.939437in}{0.650850in}}{\pgfqpoint{2.945023in}{0.648536in}}{\pgfqpoint{2.950847in}{0.648536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094314in}{1.064958in}}%
\pgfpathcurveto{\pgfqpoint{3.100138in}{1.064958in}}{\pgfqpoint{3.105725in}{1.067272in}}{\pgfqpoint{3.109843in}{1.071390in}}%
\pgfpathcurveto{\pgfqpoint{3.113961in}{1.075508in}}{\pgfqpoint{3.116275in}{1.081095in}}{\pgfqpoint{3.116275in}{1.086918in}}%
\pgfpathcurveto{\pgfqpoint{3.116275in}{1.092742in}}{\pgfqpoint{3.113961in}{1.098329in}}{\pgfqpoint{3.109843in}{1.102447in}}%
\pgfpathcurveto{\pgfqpoint{3.105725in}{1.106565in}}{\pgfqpoint{3.100138in}{1.108879in}}{\pgfqpoint{3.094314in}{1.108879in}}%
\pgfpathcurveto{\pgfqpoint{3.088491in}{1.108879in}}{\pgfqpoint{3.082904in}{1.106565in}}{\pgfqpoint{3.078786in}{1.102447in}}%
\pgfpathcurveto{\pgfqpoint{3.074668in}{1.098329in}}{\pgfqpoint{3.072354in}{1.092742in}}{\pgfqpoint{3.072354in}{1.086918in}}%
\pgfpathcurveto{\pgfqpoint{3.072354in}{1.081095in}}{\pgfqpoint{3.074668in}{1.075508in}}{\pgfqpoint{3.078786in}{1.071390in}}%
\pgfpathcurveto{\pgfqpoint{3.082904in}{1.067272in}}{\pgfqpoint{3.088491in}{1.064958in}}{\pgfqpoint{3.094314in}{1.064958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087923in}{0.965639in}}%
\pgfpathcurveto{\pgfqpoint{3.093747in}{0.965639in}}{\pgfqpoint{3.099333in}{0.967952in}}{\pgfqpoint{3.103451in}{0.972071in}}%
\pgfpathcurveto{\pgfqpoint{3.107569in}{0.976189in}}{\pgfqpoint{3.109883in}{0.981775in}}{\pgfqpoint{3.109883in}{0.987599in}}%
\pgfpathcurveto{\pgfqpoint{3.109883in}{0.993423in}}{\pgfqpoint{3.107569in}{0.999009in}}{\pgfqpoint{3.103451in}{1.003127in}}%
\pgfpathcurveto{\pgfqpoint{3.099333in}{1.007245in}}{\pgfqpoint{3.093747in}{1.009559in}}{\pgfqpoint{3.087923in}{1.009559in}}%
\pgfpathcurveto{\pgfqpoint{3.082099in}{1.009559in}}{\pgfqpoint{3.076513in}{1.007245in}}{\pgfqpoint{3.072395in}{1.003127in}}%
\pgfpathcurveto{\pgfqpoint{3.068276in}{0.999009in}}{\pgfqpoint{3.065963in}{0.993423in}}{\pgfqpoint{3.065963in}{0.987599in}}%
\pgfpathcurveto{\pgfqpoint{3.065963in}{0.981775in}}{\pgfqpoint{3.068276in}{0.976189in}}{\pgfqpoint{3.072395in}{0.972071in}}%
\pgfpathcurveto{\pgfqpoint{3.076513in}{0.967952in}}{\pgfqpoint{3.082099in}{0.965639in}}{\pgfqpoint{3.087923in}{0.965639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052181in}{1.029101in}}%
\pgfpathcurveto{\pgfqpoint{3.058005in}{1.029101in}}{\pgfqpoint{3.063591in}{1.031414in}}{\pgfqpoint{3.067709in}{1.035533in}}%
\pgfpathcurveto{\pgfqpoint{3.071827in}{1.039651in}}{\pgfqpoint{3.074141in}{1.045237in}}{\pgfqpoint{3.074141in}{1.051061in}}%
\pgfpathcurveto{\pgfqpoint{3.074141in}{1.056885in}}{\pgfqpoint{3.071827in}{1.062471in}}{\pgfqpoint{3.067709in}{1.066589in}}%
\pgfpathcurveto{\pgfqpoint{3.063591in}{1.070707in}}{\pgfqpoint{3.058005in}{1.073021in}}{\pgfqpoint{3.052181in}{1.073021in}}%
\pgfpathcurveto{\pgfqpoint{3.046357in}{1.073021in}}{\pgfqpoint{3.040771in}{1.070707in}}{\pgfqpoint{3.036652in}{1.066589in}}%
\pgfpathcurveto{\pgfqpoint{3.032534in}{1.062471in}}{\pgfqpoint{3.030220in}{1.056885in}}{\pgfqpoint{3.030220in}{1.051061in}}%
\pgfpathcurveto{\pgfqpoint{3.030220in}{1.045237in}}{\pgfqpoint{3.032534in}{1.039651in}}{\pgfqpoint{3.036652in}{1.035533in}}%
\pgfpathcurveto{\pgfqpoint{3.040771in}{1.031414in}}{\pgfqpoint{3.046357in}{1.029101in}}{\pgfqpoint{3.052181in}{1.029101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226238in}{0.421448in}}%
\pgfpathcurveto{\pgfqpoint{2.232061in}{0.421448in}}{\pgfqpoint{2.237648in}{0.423762in}}{\pgfqpoint{2.241766in}{0.427880in}}%
\pgfpathcurveto{\pgfqpoint{2.245884in}{0.431998in}}{\pgfqpoint{2.248198in}{0.437584in}}{\pgfqpoint{2.248198in}{0.443408in}}%
\pgfpathcurveto{\pgfqpoint{2.248198in}{0.449232in}}{\pgfqpoint{2.245884in}{0.454819in}}{\pgfqpoint{2.241766in}{0.458937in}}%
\pgfpathcurveto{\pgfqpoint{2.237648in}{0.463055in}}{\pgfqpoint{2.232061in}{0.465369in}}{\pgfqpoint{2.226238in}{0.465369in}}%
\pgfpathcurveto{\pgfqpoint{2.220414in}{0.465369in}}{\pgfqpoint{2.214827in}{0.463055in}}{\pgfqpoint{2.210709in}{0.458937in}}%
\pgfpathcurveto{\pgfqpoint{2.206591in}{0.454819in}}{\pgfqpoint{2.204277in}{0.449232in}}{\pgfqpoint{2.204277in}{0.443408in}}%
\pgfpathcurveto{\pgfqpoint{2.204277in}{0.437584in}}{\pgfqpoint{2.206591in}{0.431998in}}{\pgfqpoint{2.210709in}{0.427880in}}%
\pgfpathcurveto{\pgfqpoint{2.214827in}{0.423762in}}{\pgfqpoint{2.220414in}{0.421448in}}{\pgfqpoint{2.226238in}{0.421448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285990in}{1.012802in}}%
\pgfpathcurveto{\pgfqpoint{3.291814in}{1.012802in}}{\pgfqpoint{3.297400in}{1.015115in}}{\pgfqpoint{3.301518in}{1.019234in}}%
\pgfpathcurveto{\pgfqpoint{3.305637in}{1.023352in}}{\pgfqpoint{3.307950in}{1.028938in}}{\pgfqpoint{3.307950in}{1.034762in}}%
\pgfpathcurveto{\pgfqpoint{3.307950in}{1.040586in}}{\pgfqpoint{3.305637in}{1.046172in}}{\pgfqpoint{3.301518in}{1.050290in}}%
\pgfpathcurveto{\pgfqpoint{3.297400in}{1.054408in}}{\pgfqpoint{3.291814in}{1.056722in}}{\pgfqpoint{3.285990in}{1.056722in}}%
\pgfpathcurveto{\pgfqpoint{3.280166in}{1.056722in}}{\pgfqpoint{3.274580in}{1.054408in}}{\pgfqpoint{3.270462in}{1.050290in}}%
\pgfpathcurveto{\pgfqpoint{3.266344in}{1.046172in}}{\pgfqpoint{3.264030in}{1.040586in}}{\pgfqpoint{3.264030in}{1.034762in}}%
\pgfpathcurveto{\pgfqpoint{3.264030in}{1.028938in}}{\pgfqpoint{3.266344in}{1.023352in}}{\pgfqpoint{3.270462in}{1.019234in}}%
\pgfpathcurveto{\pgfqpoint{3.274580in}{1.015115in}}{\pgfqpoint{3.280166in}{1.012802in}}{\pgfqpoint{3.285990in}{1.012802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458568in}{0.898221in}}%
\pgfpathcurveto{\pgfqpoint{3.464392in}{0.898221in}}{\pgfqpoint{3.469978in}{0.900535in}}{\pgfqpoint{3.474096in}{0.904653in}}%
\pgfpathcurveto{\pgfqpoint{3.478214in}{0.908771in}}{\pgfqpoint{3.480528in}{0.914357in}}{\pgfqpoint{3.480528in}{0.920181in}}%
\pgfpathcurveto{\pgfqpoint{3.480528in}{0.926005in}}{\pgfqpoint{3.478214in}{0.931591in}}{\pgfqpoint{3.474096in}{0.935709in}}%
\pgfpathcurveto{\pgfqpoint{3.469978in}{0.939827in}}{\pgfqpoint{3.464392in}{0.942141in}}{\pgfqpoint{3.458568in}{0.942141in}}%
\pgfpathcurveto{\pgfqpoint{3.452744in}{0.942141in}}{\pgfqpoint{3.447158in}{0.939827in}}{\pgfqpoint{3.443039in}{0.935709in}}%
\pgfpathcurveto{\pgfqpoint{3.438921in}{0.931591in}}{\pgfqpoint{3.436607in}{0.926005in}}{\pgfqpoint{3.436607in}{0.920181in}}%
\pgfpathcurveto{\pgfqpoint{3.436607in}{0.914357in}}{\pgfqpoint{3.438921in}{0.908771in}}{\pgfqpoint{3.443039in}{0.904653in}}%
\pgfpathcurveto{\pgfqpoint{3.447158in}{0.900535in}}{\pgfqpoint{3.452744in}{0.898221in}}{\pgfqpoint{3.458568in}{0.898221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797968in}{1.102728in}}%
\pgfpathcurveto{\pgfqpoint{2.803792in}{1.102728in}}{\pgfqpoint{2.809378in}{1.105042in}}{\pgfqpoint{2.813496in}{1.109160in}}%
\pgfpathcurveto{\pgfqpoint{2.817614in}{1.113278in}}{\pgfqpoint{2.819928in}{1.118865in}}{\pgfqpoint{2.819928in}{1.124688in}}%
\pgfpathcurveto{\pgfqpoint{2.819928in}{1.130512in}}{\pgfqpoint{2.817614in}{1.136099in}}{\pgfqpoint{2.813496in}{1.140217in}}%
\pgfpathcurveto{\pgfqpoint{2.809378in}{1.144335in}}{\pgfqpoint{2.803792in}{1.146649in}}{\pgfqpoint{2.797968in}{1.146649in}}%
\pgfpathcurveto{\pgfqpoint{2.792144in}{1.146649in}}{\pgfqpoint{2.786558in}{1.144335in}}{\pgfqpoint{2.782439in}{1.140217in}}%
\pgfpathcurveto{\pgfqpoint{2.778321in}{1.136099in}}{\pgfqpoint{2.776007in}{1.130512in}}{\pgfqpoint{2.776007in}{1.124688in}}%
\pgfpathcurveto{\pgfqpoint{2.776007in}{1.118865in}}{\pgfqpoint{2.778321in}{1.113278in}}{\pgfqpoint{2.782439in}{1.109160in}}%
\pgfpathcurveto{\pgfqpoint{2.786558in}{1.105042in}}{\pgfqpoint{2.792144in}{1.102728in}}{\pgfqpoint{2.797968in}{1.102728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169434in}{0.933246in}}%
\pgfpathcurveto{\pgfqpoint{3.175258in}{0.933246in}}{\pgfqpoint{3.180844in}{0.935560in}}{\pgfqpoint{3.184962in}{0.939678in}}%
\pgfpathcurveto{\pgfqpoint{3.189080in}{0.943797in}}{\pgfqpoint{3.191394in}{0.949383in}}{\pgfqpoint{3.191394in}{0.955207in}}%
\pgfpathcurveto{\pgfqpoint{3.191394in}{0.961031in}}{\pgfqpoint{3.189080in}{0.966617in}}{\pgfqpoint{3.184962in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{3.180844in}{0.974853in}}{\pgfqpoint{3.175258in}{0.977167in}}{\pgfqpoint{3.169434in}{0.977167in}}%
\pgfpathcurveto{\pgfqpoint{3.163610in}{0.977167in}}{\pgfqpoint{3.158024in}{0.974853in}}{\pgfqpoint{3.153906in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{3.149788in}{0.966617in}}{\pgfqpoint{3.147474in}{0.961031in}}{\pgfqpoint{3.147474in}{0.955207in}}%
\pgfpathcurveto{\pgfqpoint{3.147474in}{0.949383in}}{\pgfqpoint{3.149788in}{0.943797in}}{\pgfqpoint{3.153906in}{0.939678in}}%
\pgfpathcurveto{\pgfqpoint{3.158024in}{0.935560in}}{\pgfqpoint{3.163610in}{0.933246in}}{\pgfqpoint{3.169434in}{0.933246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054279in}{1.088124in}}%
\pgfpathcurveto{\pgfqpoint{3.060103in}{1.088124in}}{\pgfqpoint{3.065690in}{1.090437in}}{\pgfqpoint{3.069808in}{1.094556in}}%
\pgfpathcurveto{\pgfqpoint{3.073926in}{1.098674in}}{\pgfqpoint{3.076240in}{1.104260in}}{\pgfqpoint{3.076240in}{1.110084in}}%
\pgfpathcurveto{\pgfqpoint{3.076240in}{1.115908in}}{\pgfqpoint{3.073926in}{1.121494in}}{\pgfqpoint{3.069808in}{1.125612in}}%
\pgfpathcurveto{\pgfqpoint{3.065690in}{1.129730in}}{\pgfqpoint{3.060103in}{1.132044in}}{\pgfqpoint{3.054279in}{1.132044in}}%
\pgfpathcurveto{\pgfqpoint{3.048455in}{1.132044in}}{\pgfqpoint{3.042869in}{1.129730in}}{\pgfqpoint{3.038751in}{1.125612in}}%
\pgfpathcurveto{\pgfqpoint{3.034633in}{1.121494in}}{\pgfqpoint{3.032319in}{1.115908in}}{\pgfqpoint{3.032319in}{1.110084in}}%
\pgfpathcurveto{\pgfqpoint{3.032319in}{1.104260in}}{\pgfqpoint{3.034633in}{1.098674in}}{\pgfqpoint{3.038751in}{1.094556in}}%
\pgfpathcurveto{\pgfqpoint{3.042869in}{1.090437in}}{\pgfqpoint{3.048455in}{1.088124in}}{\pgfqpoint{3.054279in}{1.088124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920292in}{0.693463in}}%
\pgfpathcurveto{\pgfqpoint{2.926116in}{0.693463in}}{\pgfqpoint{2.931703in}{0.695777in}}{\pgfqpoint{2.935821in}{0.699895in}}%
\pgfpathcurveto{\pgfqpoint{2.939939in}{0.704014in}}{\pgfqpoint{2.942253in}{0.709600in}}{\pgfqpoint{2.942253in}{0.715424in}}%
\pgfpathcurveto{\pgfqpoint{2.942253in}{0.721248in}}{\pgfqpoint{2.939939in}{0.726834in}}{\pgfqpoint{2.935821in}{0.730952in}}%
\pgfpathcurveto{\pgfqpoint{2.931703in}{0.735070in}}{\pgfqpoint{2.926116in}{0.737384in}}{\pgfqpoint{2.920292in}{0.737384in}}%
\pgfpathcurveto{\pgfqpoint{2.914469in}{0.737384in}}{\pgfqpoint{2.908882in}{0.735070in}}{\pgfqpoint{2.904764in}{0.730952in}}%
\pgfpathcurveto{\pgfqpoint{2.900646in}{0.726834in}}{\pgfqpoint{2.898332in}{0.721248in}}{\pgfqpoint{2.898332in}{0.715424in}}%
\pgfpathcurveto{\pgfqpoint{2.898332in}{0.709600in}}{\pgfqpoint{2.900646in}{0.704014in}}{\pgfqpoint{2.904764in}{0.699895in}}%
\pgfpathcurveto{\pgfqpoint{2.908882in}{0.695777in}}{\pgfqpoint{2.914469in}{0.693463in}}{\pgfqpoint{2.920292in}{0.693463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093655in}{0.961906in}}%
\pgfpathcurveto{\pgfqpoint{3.099479in}{0.961906in}}{\pgfqpoint{3.105065in}{0.964220in}}{\pgfqpoint{3.109183in}{0.968338in}}%
\pgfpathcurveto{\pgfqpoint{3.113301in}{0.972457in}}{\pgfqpoint{3.115615in}{0.978043in}}{\pgfqpoint{3.115615in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{3.115615in}{0.989691in}}{\pgfqpoint{3.113301in}{0.995277in}}{\pgfqpoint{3.109183in}{0.999395in}}%
\pgfpathcurveto{\pgfqpoint{3.105065in}{1.003513in}}{\pgfqpoint{3.099479in}{1.005827in}}{\pgfqpoint{3.093655in}{1.005827in}}%
\pgfpathcurveto{\pgfqpoint{3.087831in}{1.005827in}}{\pgfqpoint{3.082245in}{1.003513in}}{\pgfqpoint{3.078127in}{0.999395in}}%
\pgfpathcurveto{\pgfqpoint{3.074008in}{0.995277in}}{\pgfqpoint{3.071695in}{0.989691in}}{\pgfqpoint{3.071695in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{3.071695in}{0.978043in}}{\pgfqpoint{3.074008in}{0.972457in}}{\pgfqpoint{3.078127in}{0.968338in}}%
\pgfpathcurveto{\pgfqpoint{3.082245in}{0.964220in}}{\pgfqpoint{3.087831in}{0.961906in}}{\pgfqpoint{3.093655in}{0.961906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102956in}{0.846954in}}%
\pgfpathcurveto{\pgfqpoint{3.108780in}{0.846954in}}{\pgfqpoint{3.114366in}{0.849268in}}{\pgfqpoint{3.118484in}{0.853386in}}%
\pgfpathcurveto{\pgfqpoint{3.122602in}{0.857504in}}{\pgfqpoint{3.124916in}{0.863091in}}{\pgfqpoint{3.124916in}{0.868915in}}%
\pgfpathcurveto{\pgfqpoint{3.124916in}{0.874738in}}{\pgfqpoint{3.122602in}{0.880325in}}{\pgfqpoint{3.118484in}{0.884443in}}%
\pgfpathcurveto{\pgfqpoint{3.114366in}{0.888561in}}{\pgfqpoint{3.108780in}{0.890875in}}{\pgfqpoint{3.102956in}{0.890875in}}%
\pgfpathcurveto{\pgfqpoint{3.097132in}{0.890875in}}{\pgfqpoint{3.091546in}{0.888561in}}{\pgfqpoint{3.087428in}{0.884443in}}%
\pgfpathcurveto{\pgfqpoint{3.083310in}{0.880325in}}{\pgfqpoint{3.080996in}{0.874738in}}{\pgfqpoint{3.080996in}{0.868915in}}%
\pgfpathcurveto{\pgfqpoint{3.080996in}{0.863091in}}{\pgfqpoint{3.083310in}{0.857504in}}{\pgfqpoint{3.087428in}{0.853386in}}%
\pgfpathcurveto{\pgfqpoint{3.091546in}{0.849268in}}{\pgfqpoint{3.097132in}{0.846954in}}{\pgfqpoint{3.102956in}{0.846954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916444in}{0.688923in}}%
\pgfpathcurveto{\pgfqpoint{2.922268in}{0.688923in}}{\pgfqpoint{2.927854in}{0.691237in}}{\pgfqpoint{2.931973in}{0.695355in}}%
\pgfpathcurveto{\pgfqpoint{2.936091in}{0.699474in}}{\pgfqpoint{2.938405in}{0.705060in}}{\pgfqpoint{2.938405in}{0.710884in}}%
\pgfpathcurveto{\pgfqpoint{2.938405in}{0.716708in}}{\pgfqpoint{2.936091in}{0.722294in}}{\pgfqpoint{2.931973in}{0.726412in}}%
\pgfpathcurveto{\pgfqpoint{2.927854in}{0.730530in}}{\pgfqpoint{2.922268in}{0.732844in}}{\pgfqpoint{2.916444in}{0.732844in}}%
\pgfpathcurveto{\pgfqpoint{2.910620in}{0.732844in}}{\pgfqpoint{2.905034in}{0.730530in}}{\pgfqpoint{2.900916in}{0.726412in}}%
\pgfpathcurveto{\pgfqpoint{2.896798in}{0.722294in}}{\pgfqpoint{2.894484in}{0.716708in}}{\pgfqpoint{2.894484in}{0.710884in}}%
\pgfpathcurveto{\pgfqpoint{2.894484in}{0.705060in}}{\pgfqpoint{2.896798in}{0.699474in}}{\pgfqpoint{2.900916in}{0.695355in}}%
\pgfpathcurveto{\pgfqpoint{2.905034in}{0.691237in}}{\pgfqpoint{2.910620in}{0.688923in}}{\pgfqpoint{2.916444in}{0.688923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101054in}{1.058354in}}%
\pgfpathcurveto{\pgfqpoint{3.106878in}{1.058354in}}{\pgfqpoint{3.112464in}{1.060668in}}{\pgfqpoint{3.116582in}{1.064786in}}%
\pgfpathcurveto{\pgfqpoint{3.120700in}{1.068904in}}{\pgfqpoint{3.123014in}{1.074490in}}{\pgfqpoint{3.123014in}{1.080314in}}%
\pgfpathcurveto{\pgfqpoint{3.123014in}{1.086138in}}{\pgfqpoint{3.120700in}{1.091724in}}{\pgfqpoint{3.116582in}{1.095842in}}%
\pgfpathcurveto{\pgfqpoint{3.112464in}{1.099960in}}{\pgfqpoint{3.106878in}{1.102274in}}{\pgfqpoint{3.101054in}{1.102274in}}%
\pgfpathcurveto{\pgfqpoint{3.095230in}{1.102274in}}{\pgfqpoint{3.089643in}{1.099960in}}{\pgfqpoint{3.085525in}{1.095842in}}%
\pgfpathcurveto{\pgfqpoint{3.081407in}{1.091724in}}{\pgfqpoint{3.079093in}{1.086138in}}{\pgfqpoint{3.079093in}{1.080314in}}%
\pgfpathcurveto{\pgfqpoint{3.079093in}{1.074490in}}{\pgfqpoint{3.081407in}{1.068904in}}{\pgfqpoint{3.085525in}{1.064786in}}%
\pgfpathcurveto{\pgfqpoint{3.089643in}{1.060668in}}{\pgfqpoint{3.095230in}{1.058354in}}{\pgfqpoint{3.101054in}{1.058354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941665in}{0.752911in}}%
\pgfpathcurveto{\pgfqpoint{2.947489in}{0.752911in}}{\pgfqpoint{2.953075in}{0.755225in}}{\pgfqpoint{2.957193in}{0.759343in}}%
\pgfpathcurveto{\pgfqpoint{2.961311in}{0.763461in}}{\pgfqpoint{2.963625in}{0.769047in}}{\pgfqpoint{2.963625in}{0.774871in}}%
\pgfpathcurveto{\pgfqpoint{2.963625in}{0.780695in}}{\pgfqpoint{2.961311in}{0.786281in}}{\pgfqpoint{2.957193in}{0.790399in}}%
\pgfpathcurveto{\pgfqpoint{2.953075in}{0.794517in}}{\pgfqpoint{2.947489in}{0.796831in}}{\pgfqpoint{2.941665in}{0.796831in}}%
\pgfpathcurveto{\pgfqpoint{2.935841in}{0.796831in}}{\pgfqpoint{2.930255in}{0.794517in}}{\pgfqpoint{2.926137in}{0.790399in}}%
\pgfpathcurveto{\pgfqpoint{2.922018in}{0.786281in}}{\pgfqpoint{2.919705in}{0.780695in}}{\pgfqpoint{2.919705in}{0.774871in}}%
\pgfpathcurveto{\pgfqpoint{2.919705in}{0.769047in}}{\pgfqpoint{2.922018in}{0.763461in}}{\pgfqpoint{2.926137in}{0.759343in}}%
\pgfpathcurveto{\pgfqpoint{2.930255in}{0.755225in}}{\pgfqpoint{2.935841in}{0.752911in}}{\pgfqpoint{2.941665in}{0.752911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112453in}{1.084710in}}%
\pgfpathcurveto{\pgfqpoint{3.118276in}{1.084710in}}{\pgfqpoint{3.123863in}{1.087023in}}{\pgfqpoint{3.127981in}{1.091142in}}%
\pgfpathcurveto{\pgfqpoint{3.132099in}{1.095260in}}{\pgfqpoint{3.134413in}{1.100846in}}{\pgfqpoint{3.134413in}{1.106670in}}%
\pgfpathcurveto{\pgfqpoint{3.134413in}{1.112494in}}{\pgfqpoint{3.132099in}{1.118080in}}{\pgfqpoint{3.127981in}{1.122198in}}%
\pgfpathcurveto{\pgfqpoint{3.123863in}{1.126316in}}{\pgfqpoint{3.118276in}{1.128630in}}{\pgfqpoint{3.112453in}{1.128630in}}%
\pgfpathcurveto{\pgfqpoint{3.106629in}{1.128630in}}{\pgfqpoint{3.101042in}{1.126316in}}{\pgfqpoint{3.096924in}{1.122198in}}%
\pgfpathcurveto{\pgfqpoint{3.092806in}{1.118080in}}{\pgfqpoint{3.090492in}{1.112494in}}{\pgfqpoint{3.090492in}{1.106670in}}%
\pgfpathcurveto{\pgfqpoint{3.090492in}{1.100846in}}{\pgfqpoint{3.092806in}{1.095260in}}{\pgfqpoint{3.096924in}{1.091142in}}%
\pgfpathcurveto{\pgfqpoint{3.101042in}{1.087023in}}{\pgfqpoint{3.106629in}{1.084710in}}{\pgfqpoint{3.112453in}{1.084710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928936in}{0.701817in}}%
\pgfpathcurveto{\pgfqpoint{2.934760in}{0.701817in}}{\pgfqpoint{2.940346in}{0.704131in}}{\pgfqpoint{2.944464in}{0.708249in}}%
\pgfpathcurveto{\pgfqpoint{2.948582in}{0.712367in}}{\pgfqpoint{2.950896in}{0.717953in}}{\pgfqpoint{2.950896in}{0.723777in}}%
\pgfpathcurveto{\pgfqpoint{2.950896in}{0.729601in}}{\pgfqpoint{2.948582in}{0.735187in}}{\pgfqpoint{2.944464in}{0.739306in}}%
\pgfpathcurveto{\pgfqpoint{2.940346in}{0.743424in}}{\pgfqpoint{2.934760in}{0.745738in}}{\pgfqpoint{2.928936in}{0.745738in}}%
\pgfpathcurveto{\pgfqpoint{2.923112in}{0.745738in}}{\pgfqpoint{2.917525in}{0.743424in}}{\pgfqpoint{2.913407in}{0.739306in}}%
\pgfpathcurveto{\pgfqpoint{2.909289in}{0.735187in}}{\pgfqpoint{2.906975in}{0.729601in}}{\pgfqpoint{2.906975in}{0.723777in}}%
\pgfpathcurveto{\pgfqpoint{2.906975in}{0.717953in}}{\pgfqpoint{2.909289in}{0.712367in}}{\pgfqpoint{2.913407in}{0.708249in}}%
\pgfpathcurveto{\pgfqpoint{2.917525in}{0.704131in}}{\pgfqpoint{2.923112in}{0.701817in}}{\pgfqpoint{2.928936in}{0.701817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926908in}{0.631387in}}%
\pgfpathcurveto{\pgfqpoint{2.932732in}{0.631387in}}{\pgfqpoint{2.938318in}{0.633700in}}{\pgfqpoint{2.942436in}{0.637819in}}%
\pgfpathcurveto{\pgfqpoint{2.946555in}{0.641937in}}{\pgfqpoint{2.948868in}{0.647523in}}{\pgfqpoint{2.948868in}{0.653347in}}%
\pgfpathcurveto{\pgfqpoint{2.948868in}{0.659171in}}{\pgfqpoint{2.946555in}{0.664757in}}{\pgfqpoint{2.942436in}{0.668875in}}%
\pgfpathcurveto{\pgfqpoint{2.938318in}{0.672993in}}{\pgfqpoint{2.932732in}{0.675307in}}{\pgfqpoint{2.926908in}{0.675307in}}%
\pgfpathcurveto{\pgfqpoint{2.921084in}{0.675307in}}{\pgfqpoint{2.915498in}{0.672993in}}{\pgfqpoint{2.911380in}{0.668875in}}%
\pgfpathcurveto{\pgfqpoint{2.907262in}{0.664757in}}{\pgfqpoint{2.904948in}{0.659171in}}{\pgfqpoint{2.904948in}{0.653347in}}%
\pgfpathcurveto{\pgfqpoint{2.904948in}{0.647523in}}{\pgfqpoint{2.907262in}{0.641937in}}{\pgfqpoint{2.911380in}{0.637819in}}%
\pgfpathcurveto{\pgfqpoint{2.915498in}{0.633700in}}{\pgfqpoint{2.921084in}{0.631387in}}{\pgfqpoint{2.926908in}{0.631387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226603in}{0.187956in}}%
\pgfpathcurveto{\pgfqpoint{2.232427in}{0.187956in}}{\pgfqpoint{2.238013in}{0.190270in}}{\pgfqpoint{2.242132in}{0.194388in}}%
\pgfpathcurveto{\pgfqpoint{2.246250in}{0.198506in}}{\pgfqpoint{2.248564in}{0.204093in}}{\pgfqpoint{2.248564in}{0.209917in}}%
\pgfpathcurveto{\pgfqpoint{2.248564in}{0.215740in}}{\pgfqpoint{2.246250in}{0.221327in}}{\pgfqpoint{2.242132in}{0.225445in}}%
\pgfpathcurveto{\pgfqpoint{2.238013in}{0.229563in}}{\pgfqpoint{2.232427in}{0.231877in}}{\pgfqpoint{2.226603in}{0.231877in}}%
\pgfpathcurveto{\pgfqpoint{2.220779in}{0.231877in}}{\pgfqpoint{2.215193in}{0.229563in}}{\pgfqpoint{2.211075in}{0.225445in}}%
\pgfpathcurveto{\pgfqpoint{2.206957in}{0.221327in}}{\pgfqpoint{2.204643in}{0.215740in}}{\pgfqpoint{2.204643in}{0.209917in}}%
\pgfpathcurveto{\pgfqpoint{2.204643in}{0.204093in}}{\pgfqpoint{2.206957in}{0.198506in}}{\pgfqpoint{2.211075in}{0.194388in}}%
\pgfpathcurveto{\pgfqpoint{2.215193in}{0.190270in}}{\pgfqpoint{2.220779in}{0.187956in}}{\pgfqpoint{2.226603in}{0.187956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274706in}{0.910987in}}%
\pgfpathcurveto{\pgfqpoint{3.280530in}{0.910987in}}{\pgfqpoint{3.286116in}{0.913301in}}{\pgfqpoint{3.290234in}{0.917419in}}%
\pgfpathcurveto{\pgfqpoint{3.294352in}{0.921537in}}{\pgfqpoint{3.296666in}{0.927123in}}{\pgfqpoint{3.296666in}{0.932947in}}%
\pgfpathcurveto{\pgfqpoint{3.296666in}{0.938771in}}{\pgfqpoint{3.294352in}{0.944357in}}{\pgfqpoint{3.290234in}{0.948476in}}%
\pgfpathcurveto{\pgfqpoint{3.286116in}{0.952594in}}{\pgfqpoint{3.280530in}{0.954908in}}{\pgfqpoint{3.274706in}{0.954908in}}%
\pgfpathcurveto{\pgfqpoint{3.268882in}{0.954908in}}{\pgfqpoint{3.263296in}{0.952594in}}{\pgfqpoint{3.259178in}{0.948476in}}%
\pgfpathcurveto{\pgfqpoint{3.255060in}{0.944357in}}{\pgfqpoint{3.252746in}{0.938771in}}{\pgfqpoint{3.252746in}{0.932947in}}%
\pgfpathcurveto{\pgfqpoint{3.252746in}{0.927123in}}{\pgfqpoint{3.255060in}{0.921537in}}{\pgfqpoint{3.259178in}{0.917419in}}%
\pgfpathcurveto{\pgfqpoint{3.263296in}{0.913301in}}{\pgfqpoint{3.268882in}{0.910987in}}{\pgfqpoint{3.274706in}{0.910987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199460in}{0.905819in}}%
\pgfpathcurveto{\pgfqpoint{3.205283in}{0.905819in}}{\pgfqpoint{3.210870in}{0.908132in}}{\pgfqpoint{3.214988in}{0.912251in}}%
\pgfpathcurveto{\pgfqpoint{3.219106in}{0.916369in}}{\pgfqpoint{3.221420in}{0.921955in}}{\pgfqpoint{3.221420in}{0.927779in}}%
\pgfpathcurveto{\pgfqpoint{3.221420in}{0.933603in}}{\pgfqpoint{3.219106in}{0.939189in}}{\pgfqpoint{3.214988in}{0.943307in}}%
\pgfpathcurveto{\pgfqpoint{3.210870in}{0.947425in}}{\pgfqpoint{3.205283in}{0.949739in}}{\pgfqpoint{3.199460in}{0.949739in}}%
\pgfpathcurveto{\pgfqpoint{3.193636in}{0.949739in}}{\pgfqpoint{3.188049in}{0.947425in}}{\pgfqpoint{3.183931in}{0.943307in}}%
\pgfpathcurveto{\pgfqpoint{3.179813in}{0.939189in}}{\pgfqpoint{3.177499in}{0.933603in}}{\pgfqpoint{3.177499in}{0.927779in}}%
\pgfpathcurveto{\pgfqpoint{3.177499in}{0.921955in}}{\pgfqpoint{3.179813in}{0.916369in}}{\pgfqpoint{3.183931in}{0.912251in}}%
\pgfpathcurveto{\pgfqpoint{3.188049in}{0.908132in}}{\pgfqpoint{3.193636in}{0.905819in}}{\pgfqpoint{3.199460in}{0.905819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750170in}{1.069585in}}%
\pgfpathcurveto{\pgfqpoint{1.755994in}{1.069585in}}{\pgfqpoint{1.761580in}{1.071899in}}{\pgfqpoint{1.765698in}{1.076017in}}%
\pgfpathcurveto{\pgfqpoint{1.769816in}{1.080136in}}{\pgfqpoint{1.772130in}{1.085722in}}{\pgfqpoint{1.772130in}{1.091546in}}%
\pgfpathcurveto{\pgfqpoint{1.772130in}{1.097370in}}{\pgfqpoint{1.769816in}{1.102956in}}{\pgfqpoint{1.765698in}{1.107074in}}%
\pgfpathcurveto{\pgfqpoint{1.761580in}{1.111192in}}{\pgfqpoint{1.755994in}{1.113506in}}{\pgfqpoint{1.750170in}{1.113506in}}%
\pgfpathcurveto{\pgfqpoint{1.744346in}{1.113506in}}{\pgfqpoint{1.738760in}{1.111192in}}{\pgfqpoint{1.734641in}{1.107074in}}%
\pgfpathcurveto{\pgfqpoint{1.730523in}{1.102956in}}{\pgfqpoint{1.728209in}{1.097370in}}{\pgfqpoint{1.728209in}{1.091546in}}%
\pgfpathcurveto{\pgfqpoint{1.728209in}{1.085722in}}{\pgfqpoint{1.730523in}{1.080136in}}{\pgfqpoint{1.734641in}{1.076017in}}%
\pgfpathcurveto{\pgfqpoint{1.738760in}{1.071899in}}{\pgfqpoint{1.744346in}{1.069585in}}{\pgfqpoint{1.750170in}{1.069585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293718in}{0.185787in}}%
\pgfpathcurveto{\pgfqpoint{2.299542in}{0.185787in}}{\pgfqpoint{2.305128in}{0.188101in}}{\pgfqpoint{2.309246in}{0.192219in}}%
\pgfpathcurveto{\pgfqpoint{2.313364in}{0.196337in}}{\pgfqpoint{2.315678in}{0.201923in}}{\pgfqpoint{2.315678in}{0.207747in}}%
\pgfpathcurveto{\pgfqpoint{2.315678in}{0.213571in}}{\pgfqpoint{2.313364in}{0.219157in}}{\pgfqpoint{2.309246in}{0.223276in}}%
\pgfpathcurveto{\pgfqpoint{2.305128in}{0.227394in}}{\pgfqpoint{2.299542in}{0.229708in}}{\pgfqpoint{2.293718in}{0.229708in}}%
\pgfpathcurveto{\pgfqpoint{2.287894in}{0.229708in}}{\pgfqpoint{2.282308in}{0.227394in}}{\pgfqpoint{2.278190in}{0.223276in}}%
\pgfpathcurveto{\pgfqpoint{2.274072in}{0.219157in}}{\pgfqpoint{2.271758in}{0.213571in}}{\pgfqpoint{2.271758in}{0.207747in}}%
\pgfpathcurveto{\pgfqpoint{2.271758in}{0.201923in}}{\pgfqpoint{2.274072in}{0.196337in}}{\pgfqpoint{2.278190in}{0.192219in}}%
\pgfpathcurveto{\pgfqpoint{2.282308in}{0.188101in}}{\pgfqpoint{2.287894in}{0.185787in}}{\pgfqpoint{2.293718in}{0.185787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878756in}{0.877796in}}%
\pgfpathcurveto{\pgfqpoint{2.884580in}{0.877796in}}{\pgfqpoint{2.890166in}{0.880110in}}{\pgfqpoint{2.894285in}{0.884228in}}%
\pgfpathcurveto{\pgfqpoint{2.898403in}{0.888346in}}{\pgfqpoint{2.900717in}{0.893932in}}{\pgfqpoint{2.900717in}{0.899756in}}%
\pgfpathcurveto{\pgfqpoint{2.900717in}{0.905580in}}{\pgfqpoint{2.898403in}{0.911166in}}{\pgfqpoint{2.894285in}{0.915285in}}%
\pgfpathcurveto{\pgfqpoint{2.890166in}{0.919403in}}{\pgfqpoint{2.884580in}{0.921717in}}{\pgfqpoint{2.878756in}{0.921717in}}%
\pgfpathcurveto{\pgfqpoint{2.872932in}{0.921717in}}{\pgfqpoint{2.867346in}{0.919403in}}{\pgfqpoint{2.863228in}{0.915285in}}%
\pgfpathcurveto{\pgfqpoint{2.859110in}{0.911166in}}{\pgfqpoint{2.856796in}{0.905580in}}{\pgfqpoint{2.856796in}{0.899756in}}%
\pgfpathcurveto{\pgfqpoint{2.856796in}{0.893932in}}{\pgfqpoint{2.859110in}{0.888346in}}{\pgfqpoint{2.863228in}{0.884228in}}%
\pgfpathcurveto{\pgfqpoint{2.867346in}{0.880110in}}{\pgfqpoint{2.872932in}{0.877796in}}{\pgfqpoint{2.878756in}{0.877796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198411in}{0.894255in}}%
\pgfpathcurveto{\pgfqpoint{3.204235in}{0.894255in}}{\pgfqpoint{3.209821in}{0.896568in}}{\pgfqpoint{3.213939in}{0.900687in}}%
\pgfpathcurveto{\pgfqpoint{3.218057in}{0.904805in}}{\pgfqpoint{3.220371in}{0.910391in}}{\pgfqpoint{3.220371in}{0.916215in}}%
\pgfpathcurveto{\pgfqpoint{3.220371in}{0.922039in}}{\pgfqpoint{3.218057in}{0.927625in}}{\pgfqpoint{3.213939in}{0.931743in}}%
\pgfpathcurveto{\pgfqpoint{3.209821in}{0.935861in}}{\pgfqpoint{3.204235in}{0.938175in}}{\pgfqpoint{3.198411in}{0.938175in}}%
\pgfpathcurveto{\pgfqpoint{3.192587in}{0.938175in}}{\pgfqpoint{3.187001in}{0.935861in}}{\pgfqpoint{3.182883in}{0.931743in}}%
\pgfpathcurveto{\pgfqpoint{3.178764in}{0.927625in}}{\pgfqpoint{3.176451in}{0.922039in}}{\pgfqpoint{3.176451in}{0.916215in}}%
\pgfpathcurveto{\pgfqpoint{3.176451in}{0.910391in}}{\pgfqpoint{3.178764in}{0.904805in}}{\pgfqpoint{3.182883in}{0.900687in}}%
\pgfpathcurveto{\pgfqpoint{3.187001in}{0.896568in}}{\pgfqpoint{3.192587in}{0.894255in}}{\pgfqpoint{3.198411in}{0.894255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312620in}{0.944495in}}%
\pgfpathcurveto{\pgfqpoint{3.318444in}{0.944495in}}{\pgfqpoint{3.324030in}{0.946809in}}{\pgfqpoint{3.328148in}{0.950927in}}%
\pgfpathcurveto{\pgfqpoint{3.332267in}{0.955046in}}{\pgfqpoint{3.334580in}{0.960632in}}{\pgfqpoint{3.334580in}{0.966456in}}%
\pgfpathcurveto{\pgfqpoint{3.334580in}{0.972280in}}{\pgfqpoint{3.332267in}{0.977866in}}{\pgfqpoint{3.328148in}{0.981984in}}%
\pgfpathcurveto{\pgfqpoint{3.324030in}{0.986102in}}{\pgfqpoint{3.318444in}{0.988416in}}{\pgfqpoint{3.312620in}{0.988416in}}%
\pgfpathcurveto{\pgfqpoint{3.306796in}{0.988416in}}{\pgfqpoint{3.301210in}{0.986102in}}{\pgfqpoint{3.297092in}{0.981984in}}%
\pgfpathcurveto{\pgfqpoint{3.292974in}{0.977866in}}{\pgfqpoint{3.290660in}{0.972280in}}{\pgfqpoint{3.290660in}{0.966456in}}%
\pgfpathcurveto{\pgfqpoint{3.290660in}{0.960632in}}{\pgfqpoint{3.292974in}{0.955046in}}{\pgfqpoint{3.297092in}{0.950927in}}%
\pgfpathcurveto{\pgfqpoint{3.301210in}{0.946809in}}{\pgfqpoint{3.306796in}{0.944495in}}{\pgfqpoint{3.312620in}{0.944495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127812in}{1.075616in}}%
\pgfpathcurveto{\pgfqpoint{3.133636in}{1.075616in}}{\pgfqpoint{3.139222in}{1.077930in}}{\pgfqpoint{3.143340in}{1.082048in}}%
\pgfpathcurveto{\pgfqpoint{3.147459in}{1.086166in}}{\pgfqpoint{3.149772in}{1.091752in}}{\pgfqpoint{3.149772in}{1.097576in}}%
\pgfpathcurveto{\pgfqpoint{3.149772in}{1.103400in}}{\pgfqpoint{3.147459in}{1.108986in}}{\pgfqpoint{3.143340in}{1.113104in}}%
\pgfpathcurveto{\pgfqpoint{3.139222in}{1.117222in}}{\pgfqpoint{3.133636in}{1.119536in}}{\pgfqpoint{3.127812in}{1.119536in}}%
\pgfpathcurveto{\pgfqpoint{3.121988in}{1.119536in}}{\pgfqpoint{3.116402in}{1.117222in}}{\pgfqpoint{3.112284in}{1.113104in}}%
\pgfpathcurveto{\pgfqpoint{3.108166in}{1.108986in}}{\pgfqpoint{3.105852in}{1.103400in}}{\pgfqpoint{3.105852in}{1.097576in}}%
\pgfpathcurveto{\pgfqpoint{3.105852in}{1.091752in}}{\pgfqpoint{3.108166in}{1.086166in}}{\pgfqpoint{3.112284in}{1.082048in}}%
\pgfpathcurveto{\pgfqpoint{3.116402in}{1.077930in}}{\pgfqpoint{3.121988in}{1.075616in}}{\pgfqpoint{3.127812in}{1.075616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876237in}{0.892150in}}%
\pgfpathcurveto{\pgfqpoint{1.882061in}{0.892150in}}{\pgfqpoint{1.887647in}{0.894464in}}{\pgfqpoint{1.891765in}{0.898582in}}%
\pgfpathcurveto{\pgfqpoint{1.895883in}{0.902700in}}{\pgfqpoint{1.898197in}{0.908287in}}{\pgfqpoint{1.898197in}{0.914110in}}%
\pgfpathcurveto{\pgfqpoint{1.898197in}{0.919934in}}{\pgfqpoint{1.895883in}{0.925521in}}{\pgfqpoint{1.891765in}{0.929639in}}%
\pgfpathcurveto{\pgfqpoint{1.887647in}{0.933757in}}{\pgfqpoint{1.882061in}{0.936071in}}{\pgfqpoint{1.876237in}{0.936071in}}%
\pgfpathcurveto{\pgfqpoint{1.870413in}{0.936071in}}{\pgfqpoint{1.864827in}{0.933757in}}{\pgfqpoint{1.860709in}{0.929639in}}%
\pgfpathcurveto{\pgfqpoint{1.856591in}{0.925521in}}{\pgfqpoint{1.854277in}{0.919934in}}{\pgfqpoint{1.854277in}{0.914110in}}%
\pgfpathcurveto{\pgfqpoint{1.854277in}{0.908287in}}{\pgfqpoint{1.856591in}{0.902700in}}{\pgfqpoint{1.860709in}{0.898582in}}%
\pgfpathcurveto{\pgfqpoint{1.864827in}{0.894464in}}{\pgfqpoint{1.870413in}{0.892150in}}{\pgfqpoint{1.876237in}{0.892150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781472in}{0.779832in}}%
\pgfpathcurveto{\pgfqpoint{2.787296in}{0.779832in}}{\pgfqpoint{2.792882in}{0.782146in}}{\pgfqpoint{2.797000in}{0.786264in}}%
\pgfpathcurveto{\pgfqpoint{2.801118in}{0.790382in}}{\pgfqpoint{2.803432in}{0.795969in}}{\pgfqpoint{2.803432in}{0.801792in}}%
\pgfpathcurveto{\pgfqpoint{2.803432in}{0.807616in}}{\pgfqpoint{2.801118in}{0.813203in}}{\pgfqpoint{2.797000in}{0.817321in}}%
\pgfpathcurveto{\pgfqpoint{2.792882in}{0.821439in}}{\pgfqpoint{2.787296in}{0.823753in}}{\pgfqpoint{2.781472in}{0.823753in}}%
\pgfpathcurveto{\pgfqpoint{2.775648in}{0.823753in}}{\pgfqpoint{2.770062in}{0.821439in}}{\pgfqpoint{2.765944in}{0.817321in}}%
\pgfpathcurveto{\pgfqpoint{2.761826in}{0.813203in}}{\pgfqpoint{2.759512in}{0.807616in}}{\pgfqpoint{2.759512in}{0.801792in}}%
\pgfpathcurveto{\pgfqpoint{2.759512in}{0.795969in}}{\pgfqpoint{2.761826in}{0.790382in}}{\pgfqpoint{2.765944in}{0.786264in}}%
\pgfpathcurveto{\pgfqpoint{2.770062in}{0.782146in}}{\pgfqpoint{2.775648in}{0.779832in}}{\pgfqpoint{2.781472in}{0.779832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187812in}{0.917438in}}%
\pgfpathcurveto{\pgfqpoint{3.193636in}{0.917438in}}{\pgfqpoint{3.199222in}{0.919752in}}{\pgfqpoint{3.203340in}{0.923870in}}%
\pgfpathcurveto{\pgfqpoint{3.207459in}{0.927988in}}{\pgfqpoint{3.209773in}{0.933574in}}{\pgfqpoint{3.209773in}{0.939398in}}%
\pgfpathcurveto{\pgfqpoint{3.209773in}{0.945222in}}{\pgfqpoint{3.207459in}{0.950808in}}{\pgfqpoint{3.203340in}{0.954926in}}%
\pgfpathcurveto{\pgfqpoint{3.199222in}{0.959045in}}{\pgfqpoint{3.193636in}{0.961358in}}{\pgfqpoint{3.187812in}{0.961358in}}%
\pgfpathcurveto{\pgfqpoint{3.181988in}{0.961358in}}{\pgfqpoint{3.176402in}{0.959045in}}{\pgfqpoint{3.172284in}{0.954926in}}%
\pgfpathcurveto{\pgfqpoint{3.168166in}{0.950808in}}{\pgfqpoint{3.165852in}{0.945222in}}{\pgfqpoint{3.165852in}{0.939398in}}%
\pgfpathcurveto{\pgfqpoint{3.165852in}{0.933574in}}{\pgfqpoint{3.168166in}{0.927988in}}{\pgfqpoint{3.172284in}{0.923870in}}%
\pgfpathcurveto{\pgfqpoint{3.176402in}{0.919752in}}{\pgfqpoint{3.181988in}{0.917438in}}{\pgfqpoint{3.187812in}{0.917438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651267in}{0.671097in}}%
\pgfpathcurveto{\pgfqpoint{2.657091in}{0.671097in}}{\pgfqpoint{2.662677in}{0.673411in}}{\pgfqpoint{2.666795in}{0.677529in}}%
\pgfpathcurveto{\pgfqpoint{2.670913in}{0.681647in}}{\pgfqpoint{2.673227in}{0.687233in}}{\pgfqpoint{2.673227in}{0.693057in}}%
\pgfpathcurveto{\pgfqpoint{2.673227in}{0.698881in}}{\pgfqpoint{2.670913in}{0.704468in}}{\pgfqpoint{2.666795in}{0.708586in}}%
\pgfpathcurveto{\pgfqpoint{2.662677in}{0.712704in}}{\pgfqpoint{2.657091in}{0.715018in}}{\pgfqpoint{2.651267in}{0.715018in}}%
\pgfpathcurveto{\pgfqpoint{2.645443in}{0.715018in}}{\pgfqpoint{2.639857in}{0.712704in}}{\pgfqpoint{2.635739in}{0.708586in}}%
\pgfpathcurveto{\pgfqpoint{2.631621in}{0.704468in}}{\pgfqpoint{2.629307in}{0.698881in}}{\pgfqpoint{2.629307in}{0.693057in}}%
\pgfpathcurveto{\pgfqpoint{2.629307in}{0.687233in}}{\pgfqpoint{2.631621in}{0.681647in}}{\pgfqpoint{2.635739in}{0.677529in}}%
\pgfpathcurveto{\pgfqpoint{2.639857in}{0.673411in}}{\pgfqpoint{2.645443in}{0.671097in}}{\pgfqpoint{2.651267in}{0.671097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524031in}{1.160433in}}%
\pgfpathcurveto{\pgfqpoint{3.529855in}{1.160433in}}{\pgfqpoint{3.535442in}{1.162747in}}{\pgfqpoint{3.539560in}{1.166865in}}%
\pgfpathcurveto{\pgfqpoint{3.543678in}{1.170983in}}{\pgfqpoint{3.545992in}{1.176569in}}{\pgfqpoint{3.545992in}{1.182393in}}%
\pgfpathcurveto{\pgfqpoint{3.545992in}{1.188217in}}{\pgfqpoint{3.543678in}{1.193803in}}{\pgfqpoint{3.539560in}{1.197921in}}%
\pgfpathcurveto{\pgfqpoint{3.535442in}{1.202039in}}{\pgfqpoint{3.529855in}{1.204353in}}{\pgfqpoint{3.524031in}{1.204353in}}%
\pgfpathcurveto{\pgfqpoint{3.518208in}{1.204353in}}{\pgfqpoint{3.512621in}{1.202039in}}{\pgfqpoint{3.508503in}{1.197921in}}%
\pgfpathcurveto{\pgfqpoint{3.504385in}{1.193803in}}{\pgfqpoint{3.502071in}{1.188217in}}{\pgfqpoint{3.502071in}{1.182393in}}%
\pgfpathcurveto{\pgfqpoint{3.502071in}{1.176569in}}{\pgfqpoint{3.504385in}{1.170983in}}{\pgfqpoint{3.508503in}{1.166865in}}%
\pgfpathcurveto{\pgfqpoint{3.512621in}{1.162747in}}{\pgfqpoint{3.518208in}{1.160433in}}{\pgfqpoint{3.524031in}{1.160433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107501in}{0.913371in}}%
\pgfpathcurveto{\pgfqpoint{3.113325in}{0.913371in}}{\pgfqpoint{3.118911in}{0.915684in}}{\pgfqpoint{3.123029in}{0.919803in}}%
\pgfpathcurveto{\pgfqpoint{3.127147in}{0.923921in}}{\pgfqpoint{3.129461in}{0.929507in}}{\pgfqpoint{3.129461in}{0.935331in}}%
\pgfpathcurveto{\pgfqpoint{3.129461in}{0.941155in}}{\pgfqpoint{3.127147in}{0.946741in}}{\pgfqpoint{3.123029in}{0.950859in}}%
\pgfpathcurveto{\pgfqpoint{3.118911in}{0.954977in}}{\pgfqpoint{3.113325in}{0.957291in}}{\pgfqpoint{3.107501in}{0.957291in}}%
\pgfpathcurveto{\pgfqpoint{3.101677in}{0.957291in}}{\pgfqpoint{3.096091in}{0.954977in}}{\pgfqpoint{3.091972in}{0.950859in}}%
\pgfpathcurveto{\pgfqpoint{3.087854in}{0.946741in}}{\pgfqpoint{3.085540in}{0.941155in}}{\pgfqpoint{3.085540in}{0.935331in}}%
\pgfpathcurveto{\pgfqpoint{3.085540in}{0.929507in}}{\pgfqpoint{3.087854in}{0.923921in}}{\pgfqpoint{3.091972in}{0.919803in}}%
\pgfpathcurveto{\pgfqpoint{3.096091in}{0.915684in}}{\pgfqpoint{3.101677in}{0.913371in}}{\pgfqpoint{3.107501in}{0.913371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120615in}{0.904958in}}%
\pgfpathcurveto{\pgfqpoint{3.126439in}{0.904958in}}{\pgfqpoint{3.132025in}{0.907272in}}{\pgfqpoint{3.136144in}{0.911390in}}%
\pgfpathcurveto{\pgfqpoint{3.140262in}{0.915509in}}{\pgfqpoint{3.142576in}{0.921095in}}{\pgfqpoint{3.142576in}{0.926919in}}%
\pgfpathcurveto{\pgfqpoint{3.142576in}{0.932743in}}{\pgfqpoint{3.140262in}{0.938329in}}{\pgfqpoint{3.136144in}{0.942447in}}%
\pgfpathcurveto{\pgfqpoint{3.132025in}{0.946565in}}{\pgfqpoint{3.126439in}{0.948879in}}{\pgfqpoint{3.120615in}{0.948879in}}%
\pgfpathcurveto{\pgfqpoint{3.114791in}{0.948879in}}{\pgfqpoint{3.109205in}{0.946565in}}{\pgfqpoint{3.105087in}{0.942447in}}%
\pgfpathcurveto{\pgfqpoint{3.100969in}{0.938329in}}{\pgfqpoint{3.098655in}{0.932743in}}{\pgfqpoint{3.098655in}{0.926919in}}%
\pgfpathcurveto{\pgfqpoint{3.098655in}{0.921095in}}{\pgfqpoint{3.100969in}{0.915509in}}{\pgfqpoint{3.105087in}{0.911390in}}%
\pgfpathcurveto{\pgfqpoint{3.109205in}{0.907272in}}{\pgfqpoint{3.114791in}{0.904958in}}{\pgfqpoint{3.120615in}{0.904958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143676in}{1.097882in}}%
\pgfpathcurveto{\pgfqpoint{3.149500in}{1.097882in}}{\pgfqpoint{3.155086in}{1.100196in}}{\pgfqpoint{3.159204in}{1.104314in}}%
\pgfpathcurveto{\pgfqpoint{3.163322in}{1.108432in}}{\pgfqpoint{3.165636in}{1.114019in}}{\pgfqpoint{3.165636in}{1.119842in}}%
\pgfpathcurveto{\pgfqpoint{3.165636in}{1.125666in}}{\pgfqpoint{3.163322in}{1.131253in}}{\pgfqpoint{3.159204in}{1.135371in}}%
\pgfpathcurveto{\pgfqpoint{3.155086in}{1.139489in}}{\pgfqpoint{3.149500in}{1.141803in}}{\pgfqpoint{3.143676in}{1.141803in}}%
\pgfpathcurveto{\pgfqpoint{3.137852in}{1.141803in}}{\pgfqpoint{3.132266in}{1.139489in}}{\pgfqpoint{3.128147in}{1.135371in}}%
\pgfpathcurveto{\pgfqpoint{3.124029in}{1.131253in}}{\pgfqpoint{3.121715in}{1.125666in}}{\pgfqpoint{3.121715in}{1.119842in}}%
\pgfpathcurveto{\pgfqpoint{3.121715in}{1.114019in}}{\pgfqpoint{3.124029in}{1.108432in}}{\pgfqpoint{3.128147in}{1.104314in}}%
\pgfpathcurveto{\pgfqpoint{3.132266in}{1.100196in}}{\pgfqpoint{3.137852in}{1.097882in}}{\pgfqpoint{3.143676in}{1.097882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003470in}{0.984574in}}%
\pgfpathcurveto{\pgfqpoint{3.009293in}{0.984574in}}{\pgfqpoint{3.014880in}{0.986888in}}{\pgfqpoint{3.018998in}{0.991006in}}%
\pgfpathcurveto{\pgfqpoint{3.023116in}{0.995124in}}{\pgfqpoint{3.025430in}{1.000710in}}{\pgfqpoint{3.025430in}{1.006534in}}%
\pgfpathcurveto{\pgfqpoint{3.025430in}{1.012358in}}{\pgfqpoint{3.023116in}{1.017944in}}{\pgfqpoint{3.018998in}{1.022062in}}%
\pgfpathcurveto{\pgfqpoint{3.014880in}{1.026180in}}{\pgfqpoint{3.009293in}{1.028494in}}{\pgfqpoint{3.003470in}{1.028494in}}%
\pgfpathcurveto{\pgfqpoint{2.997646in}{1.028494in}}{\pgfqpoint{2.992059in}{1.026180in}}{\pgfqpoint{2.987941in}{1.022062in}}%
\pgfpathcurveto{\pgfqpoint{2.983823in}{1.017944in}}{\pgfqpoint{2.981509in}{1.012358in}}{\pgfqpoint{2.981509in}{1.006534in}}%
\pgfpathcurveto{\pgfqpoint{2.981509in}{1.000710in}}{\pgfqpoint{2.983823in}{0.995124in}}{\pgfqpoint{2.987941in}{0.991006in}}%
\pgfpathcurveto{\pgfqpoint{2.992059in}{0.986888in}}{\pgfqpoint{2.997646in}{0.984574in}}{\pgfqpoint{3.003470in}{0.984574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070185in}{1.017256in}}%
\pgfpathcurveto{\pgfqpoint{3.076009in}{1.017256in}}{\pgfqpoint{3.081595in}{1.019570in}}{\pgfqpoint{3.085713in}{1.023688in}}%
\pgfpathcurveto{\pgfqpoint{3.089831in}{1.027806in}}{\pgfqpoint{3.092145in}{1.033392in}}{\pgfqpoint{3.092145in}{1.039216in}}%
\pgfpathcurveto{\pgfqpoint{3.092145in}{1.045040in}}{\pgfqpoint{3.089831in}{1.050626in}}{\pgfqpoint{3.085713in}{1.054744in}}%
\pgfpathcurveto{\pgfqpoint{3.081595in}{1.058862in}}{\pgfqpoint{3.076009in}{1.061176in}}{\pgfqpoint{3.070185in}{1.061176in}}%
\pgfpathcurveto{\pgfqpoint{3.064361in}{1.061176in}}{\pgfqpoint{3.058775in}{1.058862in}}{\pgfqpoint{3.054657in}{1.054744in}}%
\pgfpathcurveto{\pgfqpoint{3.050538in}{1.050626in}}{\pgfqpoint{3.048225in}{1.045040in}}{\pgfqpoint{3.048225in}{1.039216in}}%
\pgfpathcurveto{\pgfqpoint{3.048225in}{1.033392in}}{\pgfqpoint{3.050538in}{1.027806in}}{\pgfqpoint{3.054657in}{1.023688in}}%
\pgfpathcurveto{\pgfqpoint{3.058775in}{1.019570in}}{\pgfqpoint{3.064361in}{1.017256in}}{\pgfqpoint{3.070185in}{1.017256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356372in}{0.887298in}}%
\pgfpathcurveto{\pgfqpoint{3.362196in}{0.887298in}}{\pgfqpoint{3.367782in}{0.889612in}}{\pgfqpoint{3.371901in}{0.893730in}}%
\pgfpathcurveto{\pgfqpoint{3.376019in}{0.897848in}}{\pgfqpoint{3.378333in}{0.903434in}}{\pgfqpoint{3.378333in}{0.909258in}}%
\pgfpathcurveto{\pgfqpoint{3.378333in}{0.915082in}}{\pgfqpoint{3.376019in}{0.920668in}}{\pgfqpoint{3.371901in}{0.924787in}}%
\pgfpathcurveto{\pgfqpoint{3.367782in}{0.928905in}}{\pgfqpoint{3.362196in}{0.931219in}}{\pgfqpoint{3.356372in}{0.931219in}}%
\pgfpathcurveto{\pgfqpoint{3.350548in}{0.931219in}}{\pgfqpoint{3.344962in}{0.928905in}}{\pgfqpoint{3.340844in}{0.924787in}}%
\pgfpathcurveto{\pgfqpoint{3.336726in}{0.920668in}}{\pgfqpoint{3.334412in}{0.915082in}}{\pgfqpoint{3.334412in}{0.909258in}}%
\pgfpathcurveto{\pgfqpoint{3.334412in}{0.903434in}}{\pgfqpoint{3.336726in}{0.897848in}}{\pgfqpoint{3.340844in}{0.893730in}}%
\pgfpathcurveto{\pgfqpoint{3.344962in}{0.889612in}}{\pgfqpoint{3.350548in}{0.887298in}}{\pgfqpoint{3.356372in}{0.887298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125564in}{1.002038in}}%
\pgfpathcurveto{\pgfqpoint{3.131388in}{1.002038in}}{\pgfqpoint{3.136974in}{1.004351in}}{\pgfqpoint{3.141092in}{1.008470in}}%
\pgfpathcurveto{\pgfqpoint{3.145210in}{1.012588in}}{\pgfqpoint{3.147524in}{1.018174in}}{\pgfqpoint{3.147524in}{1.023998in}}%
\pgfpathcurveto{\pgfqpoint{3.147524in}{1.029822in}}{\pgfqpoint{3.145210in}{1.035408in}}{\pgfqpoint{3.141092in}{1.039526in}}%
\pgfpathcurveto{\pgfqpoint{3.136974in}{1.043644in}}{\pgfqpoint{3.131388in}{1.045958in}}{\pgfqpoint{3.125564in}{1.045958in}}%
\pgfpathcurveto{\pgfqpoint{3.119740in}{1.045958in}}{\pgfqpoint{3.114154in}{1.043644in}}{\pgfqpoint{3.110036in}{1.039526in}}%
\pgfpathcurveto{\pgfqpoint{3.105918in}{1.035408in}}{\pgfqpoint{3.103604in}{1.029822in}}{\pgfqpoint{3.103604in}{1.023998in}}%
\pgfpathcurveto{\pgfqpoint{3.103604in}{1.018174in}}{\pgfqpoint{3.105918in}{1.012588in}}{\pgfqpoint{3.110036in}{1.008470in}}%
\pgfpathcurveto{\pgfqpoint{3.114154in}{1.004351in}}{\pgfqpoint{3.119740in}{1.002038in}}{\pgfqpoint{3.125564in}{1.002038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094360in}{0.944220in}}%
\pgfpathcurveto{\pgfqpoint{3.100184in}{0.944220in}}{\pgfqpoint{3.105770in}{0.946534in}}{\pgfqpoint{3.109888in}{0.950652in}}%
\pgfpathcurveto{\pgfqpoint{3.114006in}{0.954770in}}{\pgfqpoint{3.116320in}{0.960356in}}{\pgfqpoint{3.116320in}{0.966180in}}%
\pgfpathcurveto{\pgfqpoint{3.116320in}{0.972004in}}{\pgfqpoint{3.114006in}{0.977590in}}{\pgfqpoint{3.109888in}{0.981708in}}%
\pgfpathcurveto{\pgfqpoint{3.105770in}{0.985826in}}{\pgfqpoint{3.100184in}{0.988140in}}{\pgfqpoint{3.094360in}{0.988140in}}%
\pgfpathcurveto{\pgfqpoint{3.088536in}{0.988140in}}{\pgfqpoint{3.082950in}{0.985826in}}{\pgfqpoint{3.078832in}{0.981708in}}%
\pgfpathcurveto{\pgfqpoint{3.074714in}{0.977590in}}{\pgfqpoint{3.072400in}{0.972004in}}{\pgfqpoint{3.072400in}{0.966180in}}%
\pgfpathcurveto{\pgfqpoint{3.072400in}{0.960356in}}{\pgfqpoint{3.074714in}{0.954770in}}{\pgfqpoint{3.078832in}{0.950652in}}%
\pgfpathcurveto{\pgfqpoint{3.082950in}{0.946534in}}{\pgfqpoint{3.088536in}{0.944220in}}{\pgfqpoint{3.094360in}{0.944220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365567in}{0.656575in}}%
\pgfpathcurveto{\pgfqpoint{3.371391in}{0.656575in}}{\pgfqpoint{3.376977in}{0.658889in}}{\pgfqpoint{3.381095in}{0.663007in}}%
\pgfpathcurveto{\pgfqpoint{3.385213in}{0.667125in}}{\pgfqpoint{3.387527in}{0.672711in}}{\pgfqpoint{3.387527in}{0.678535in}}%
\pgfpathcurveto{\pgfqpoint{3.387527in}{0.684359in}}{\pgfqpoint{3.385213in}{0.689945in}}{\pgfqpoint{3.381095in}{0.694063in}}%
\pgfpathcurveto{\pgfqpoint{3.376977in}{0.698181in}}{\pgfqpoint{3.371391in}{0.700495in}}{\pgfqpoint{3.365567in}{0.700495in}}%
\pgfpathcurveto{\pgfqpoint{3.359743in}{0.700495in}}{\pgfqpoint{3.354157in}{0.698181in}}{\pgfqpoint{3.350039in}{0.694063in}}%
\pgfpathcurveto{\pgfqpoint{3.345920in}{0.689945in}}{\pgfqpoint{3.343606in}{0.684359in}}{\pgfqpoint{3.343606in}{0.678535in}}%
\pgfpathcurveto{\pgfqpoint{3.343606in}{0.672711in}}{\pgfqpoint{3.345920in}{0.667125in}}{\pgfqpoint{3.350039in}{0.663007in}}%
\pgfpathcurveto{\pgfqpoint{3.354157in}{0.658889in}}{\pgfqpoint{3.359743in}{0.656575in}}{\pgfqpoint{3.365567in}{0.656575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056876in}{0.905288in}}%
\pgfpathcurveto{\pgfqpoint{3.062700in}{0.905288in}}{\pgfqpoint{3.068286in}{0.907602in}}{\pgfqpoint{3.072405in}{0.911720in}}%
\pgfpathcurveto{\pgfqpoint{3.076523in}{0.915838in}}{\pgfqpoint{3.078837in}{0.921425in}}{\pgfqpoint{3.078837in}{0.927249in}}%
\pgfpathcurveto{\pgfqpoint{3.078837in}{0.933072in}}{\pgfqpoint{3.076523in}{0.938659in}}{\pgfqpoint{3.072405in}{0.942777in}}%
\pgfpathcurveto{\pgfqpoint{3.068286in}{0.946895in}}{\pgfqpoint{3.062700in}{0.949209in}}{\pgfqpoint{3.056876in}{0.949209in}}%
\pgfpathcurveto{\pgfqpoint{3.051052in}{0.949209in}}{\pgfqpoint{3.045466in}{0.946895in}}{\pgfqpoint{3.041348in}{0.942777in}}%
\pgfpathcurveto{\pgfqpoint{3.037230in}{0.938659in}}{\pgfqpoint{3.034916in}{0.933072in}}{\pgfqpoint{3.034916in}{0.927249in}}%
\pgfpathcurveto{\pgfqpoint{3.034916in}{0.921425in}}{\pgfqpoint{3.037230in}{0.915838in}}{\pgfqpoint{3.041348in}{0.911720in}}%
\pgfpathcurveto{\pgfqpoint{3.045466in}{0.907602in}}{\pgfqpoint{3.051052in}{0.905288in}}{\pgfqpoint{3.056876in}{0.905288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167956in}{1.241348in}}%
\pgfpathcurveto{\pgfqpoint{3.173780in}{1.241348in}}{\pgfqpoint{3.179366in}{1.243662in}}{\pgfqpoint{3.183484in}{1.247780in}}%
\pgfpathcurveto{\pgfqpoint{3.187602in}{1.251898in}}{\pgfqpoint{3.189916in}{1.257485in}}{\pgfqpoint{3.189916in}{1.263309in}}%
\pgfpathcurveto{\pgfqpoint{3.189916in}{1.269133in}}{\pgfqpoint{3.187602in}{1.274719in}}{\pgfqpoint{3.183484in}{1.278837in}}%
\pgfpathcurveto{\pgfqpoint{3.179366in}{1.282955in}}{\pgfqpoint{3.173780in}{1.285269in}}{\pgfqpoint{3.167956in}{1.285269in}}%
\pgfpathcurveto{\pgfqpoint{3.162132in}{1.285269in}}{\pgfqpoint{3.156546in}{1.282955in}}{\pgfqpoint{3.152428in}{1.278837in}}%
\pgfpathcurveto{\pgfqpoint{3.148310in}{1.274719in}}{\pgfqpoint{3.145996in}{1.269133in}}{\pgfqpoint{3.145996in}{1.263309in}}%
\pgfpathcurveto{\pgfqpoint{3.145996in}{1.257485in}}{\pgfqpoint{3.148310in}{1.251898in}}{\pgfqpoint{3.152428in}{1.247780in}}%
\pgfpathcurveto{\pgfqpoint{3.156546in}{1.243662in}}{\pgfqpoint{3.162132in}{1.241348in}}{\pgfqpoint{3.167956in}{1.241348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963583in}{0.739880in}}%
\pgfpathcurveto{\pgfqpoint{2.969407in}{0.739880in}}{\pgfqpoint{2.974993in}{0.742194in}}{\pgfqpoint{2.979111in}{0.746312in}}%
\pgfpathcurveto{\pgfqpoint{2.983229in}{0.750431in}}{\pgfqpoint{2.985543in}{0.756017in}}{\pgfqpoint{2.985543in}{0.761841in}}%
\pgfpathcurveto{\pgfqpoint{2.985543in}{0.767665in}}{\pgfqpoint{2.983229in}{0.773251in}}{\pgfqpoint{2.979111in}{0.777369in}}%
\pgfpathcurveto{\pgfqpoint{2.974993in}{0.781487in}}{\pgfqpoint{2.969407in}{0.783801in}}{\pgfqpoint{2.963583in}{0.783801in}}%
\pgfpathcurveto{\pgfqpoint{2.957759in}{0.783801in}}{\pgfqpoint{2.952173in}{0.781487in}}{\pgfqpoint{2.948055in}{0.777369in}}%
\pgfpathcurveto{\pgfqpoint{2.943937in}{0.773251in}}{\pgfqpoint{2.941623in}{0.767665in}}{\pgfqpoint{2.941623in}{0.761841in}}%
\pgfpathcurveto{\pgfqpoint{2.941623in}{0.756017in}}{\pgfqpoint{2.943937in}{0.750431in}}{\pgfqpoint{2.948055in}{0.746312in}}%
\pgfpathcurveto{\pgfqpoint{2.952173in}{0.742194in}}{\pgfqpoint{2.957759in}{0.739880in}}{\pgfqpoint{2.963583in}{0.739880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137132in}{0.974660in}}%
\pgfpathcurveto{\pgfqpoint{3.142956in}{0.974660in}}{\pgfqpoint{3.148542in}{0.976974in}}{\pgfqpoint{3.152660in}{0.981092in}}%
\pgfpathcurveto{\pgfqpoint{3.156779in}{0.985210in}}{\pgfqpoint{3.159092in}{0.990796in}}{\pgfqpoint{3.159092in}{0.996620in}}%
\pgfpathcurveto{\pgfqpoint{3.159092in}{1.002444in}}{\pgfqpoint{3.156779in}{1.008030in}}{\pgfqpoint{3.152660in}{1.012149in}}%
\pgfpathcurveto{\pgfqpoint{3.148542in}{1.016267in}}{\pgfqpoint{3.142956in}{1.018581in}}{\pgfqpoint{3.137132in}{1.018581in}}%
\pgfpathcurveto{\pgfqpoint{3.131308in}{1.018581in}}{\pgfqpoint{3.125722in}{1.016267in}}{\pgfqpoint{3.121604in}{1.012149in}}%
\pgfpathcurveto{\pgfqpoint{3.117486in}{1.008030in}}{\pgfqpoint{3.115172in}{1.002444in}}{\pgfqpoint{3.115172in}{0.996620in}}%
\pgfpathcurveto{\pgfqpoint{3.115172in}{0.990796in}}{\pgfqpoint{3.117486in}{0.985210in}}{\pgfqpoint{3.121604in}{0.981092in}}%
\pgfpathcurveto{\pgfqpoint{3.125722in}{0.976974in}}{\pgfqpoint{3.131308in}{0.974660in}}{\pgfqpoint{3.137132in}{0.974660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961393in}{0.674555in}}%
\pgfpathcurveto{\pgfqpoint{2.967217in}{0.674555in}}{\pgfqpoint{2.972803in}{0.676868in}}{\pgfqpoint{2.976921in}{0.680987in}}%
\pgfpathcurveto{\pgfqpoint{2.981039in}{0.685105in}}{\pgfqpoint{2.983353in}{0.690691in}}{\pgfqpoint{2.983353in}{0.696515in}}%
\pgfpathcurveto{\pgfqpoint{2.983353in}{0.702339in}}{\pgfqpoint{2.981039in}{0.707925in}}{\pgfqpoint{2.976921in}{0.712043in}}%
\pgfpathcurveto{\pgfqpoint{2.972803in}{0.716161in}}{\pgfqpoint{2.967217in}{0.718475in}}{\pgfqpoint{2.961393in}{0.718475in}}%
\pgfpathcurveto{\pgfqpoint{2.955569in}{0.718475in}}{\pgfqpoint{2.949983in}{0.716161in}}{\pgfqpoint{2.945864in}{0.712043in}}%
\pgfpathcurveto{\pgfqpoint{2.941746in}{0.707925in}}{\pgfqpoint{2.939432in}{0.702339in}}{\pgfqpoint{2.939432in}{0.696515in}}%
\pgfpathcurveto{\pgfqpoint{2.939432in}{0.690691in}}{\pgfqpoint{2.941746in}{0.685105in}}{\pgfqpoint{2.945864in}{0.680987in}}%
\pgfpathcurveto{\pgfqpoint{2.949983in}{0.676868in}}{\pgfqpoint{2.955569in}{0.674555in}}{\pgfqpoint{2.961393in}{0.674555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188776in}{0.168808in}}%
\pgfpathcurveto{\pgfqpoint{2.194600in}{0.168808in}}{\pgfqpoint{2.200186in}{0.171122in}}{\pgfqpoint{2.204304in}{0.175240in}}%
\pgfpathcurveto{\pgfqpoint{2.208422in}{0.179358in}}{\pgfqpoint{2.210736in}{0.184944in}}{\pgfqpoint{2.210736in}{0.190768in}}%
\pgfpathcurveto{\pgfqpoint{2.210736in}{0.196592in}}{\pgfqpoint{2.208422in}{0.202178in}}{\pgfqpoint{2.204304in}{0.206296in}}%
\pgfpathcurveto{\pgfqpoint{2.200186in}{0.210414in}}{\pgfqpoint{2.194600in}{0.212728in}}{\pgfqpoint{2.188776in}{0.212728in}}%
\pgfpathcurveto{\pgfqpoint{2.182952in}{0.212728in}}{\pgfqpoint{2.177366in}{0.210414in}}{\pgfqpoint{2.173248in}{0.206296in}}%
\pgfpathcurveto{\pgfqpoint{2.169130in}{0.202178in}}{\pgfqpoint{2.166816in}{0.196592in}}{\pgfqpoint{2.166816in}{0.190768in}}%
\pgfpathcurveto{\pgfqpoint{2.166816in}{0.184944in}}{\pgfqpoint{2.169130in}{0.179358in}}{\pgfqpoint{2.173248in}{0.175240in}}%
\pgfpathcurveto{\pgfqpoint{2.177366in}{0.171122in}}{\pgfqpoint{2.182952in}{0.168808in}}{\pgfqpoint{2.188776in}{0.168808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176808in}{0.144761in}}%
\pgfpathcurveto{\pgfqpoint{2.182632in}{0.144761in}}{\pgfqpoint{2.188219in}{0.147075in}}{\pgfqpoint{2.192337in}{0.151193in}}%
\pgfpathcurveto{\pgfqpoint{2.196455in}{0.155311in}}{\pgfqpoint{2.198769in}{0.160898in}}{\pgfqpoint{2.198769in}{0.166721in}}%
\pgfpathcurveto{\pgfqpoint{2.198769in}{0.172545in}}{\pgfqpoint{2.196455in}{0.178132in}}{\pgfqpoint{2.192337in}{0.182250in}}%
\pgfpathcurveto{\pgfqpoint{2.188219in}{0.186368in}}{\pgfqpoint{2.182632in}{0.188682in}}{\pgfqpoint{2.176808in}{0.188682in}}%
\pgfpathcurveto{\pgfqpoint{2.170985in}{0.188682in}}{\pgfqpoint{2.165398in}{0.186368in}}{\pgfqpoint{2.161280in}{0.182250in}}%
\pgfpathcurveto{\pgfqpoint{2.157162in}{0.178132in}}{\pgfqpoint{2.154848in}{0.172545in}}{\pgfqpoint{2.154848in}{0.166721in}}%
\pgfpathcurveto{\pgfqpoint{2.154848in}{0.160898in}}{\pgfqpoint{2.157162in}{0.155311in}}{\pgfqpoint{2.161280in}{0.151193in}}%
\pgfpathcurveto{\pgfqpoint{2.165398in}{0.147075in}}{\pgfqpoint{2.170985in}{0.144761in}}{\pgfqpoint{2.176808in}{0.144761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910803in}{1.492021in}}%
\pgfpathcurveto{\pgfqpoint{1.916627in}{1.492021in}}{\pgfqpoint{1.922213in}{1.494335in}}{\pgfqpoint{1.926331in}{1.498453in}}%
\pgfpathcurveto{\pgfqpoint{1.930449in}{1.502572in}}{\pgfqpoint{1.932763in}{1.508158in}}{\pgfqpoint{1.932763in}{1.513982in}}%
\pgfpathcurveto{\pgfqpoint{1.932763in}{1.519806in}}{\pgfqpoint{1.930449in}{1.525392in}}{\pgfqpoint{1.926331in}{1.529510in}}%
\pgfpathcurveto{\pgfqpoint{1.922213in}{1.533628in}}{\pgfqpoint{1.916627in}{1.535942in}}{\pgfqpoint{1.910803in}{1.535942in}}%
\pgfpathcurveto{\pgfqpoint{1.904979in}{1.535942in}}{\pgfqpoint{1.899393in}{1.533628in}}{\pgfqpoint{1.895275in}{1.529510in}}%
\pgfpathcurveto{\pgfqpoint{1.891157in}{1.525392in}}{\pgfqpoint{1.888843in}{1.519806in}}{\pgfqpoint{1.888843in}{1.513982in}}%
\pgfpathcurveto{\pgfqpoint{1.888843in}{1.508158in}}{\pgfqpoint{1.891157in}{1.502572in}}{\pgfqpoint{1.895275in}{1.498453in}}%
\pgfpathcurveto{\pgfqpoint{1.899393in}{1.494335in}}{\pgfqpoint{1.904979in}{1.492021in}}{\pgfqpoint{1.910803in}{1.492021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891618in}{0.841380in}}%
\pgfpathcurveto{\pgfqpoint{2.897442in}{0.841380in}}{\pgfqpoint{2.903028in}{0.843694in}}{\pgfqpoint{2.907146in}{0.847812in}}%
\pgfpathcurveto{\pgfqpoint{2.911264in}{0.851931in}}{\pgfqpoint{2.913578in}{0.857517in}}{\pgfqpoint{2.913578in}{0.863341in}}%
\pgfpathcurveto{\pgfqpoint{2.913578in}{0.869165in}}{\pgfqpoint{2.911264in}{0.874751in}}{\pgfqpoint{2.907146in}{0.878869in}}%
\pgfpathcurveto{\pgfqpoint{2.903028in}{0.882987in}}{\pgfqpoint{2.897442in}{0.885301in}}{\pgfqpoint{2.891618in}{0.885301in}}%
\pgfpathcurveto{\pgfqpoint{2.885794in}{0.885301in}}{\pgfqpoint{2.880208in}{0.882987in}}{\pgfqpoint{2.876090in}{0.878869in}}%
\pgfpathcurveto{\pgfqpoint{2.871972in}{0.874751in}}{\pgfqpoint{2.869658in}{0.869165in}}{\pgfqpoint{2.869658in}{0.863341in}}%
\pgfpathcurveto{\pgfqpoint{2.869658in}{0.857517in}}{\pgfqpoint{2.871972in}{0.851931in}}{\pgfqpoint{2.876090in}{0.847812in}}%
\pgfpathcurveto{\pgfqpoint{2.880208in}{0.843694in}}{\pgfqpoint{2.885794in}{0.841380in}}{\pgfqpoint{2.891618in}{0.841380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438637in}{0.501773in}}%
\pgfpathcurveto{\pgfqpoint{1.444461in}{0.501773in}}{\pgfqpoint{1.450047in}{0.504087in}}{\pgfqpoint{1.454165in}{0.508205in}}%
\pgfpathcurveto{\pgfqpoint{1.458283in}{0.512323in}}{\pgfqpoint{1.460597in}{0.517909in}}{\pgfqpoint{1.460597in}{0.523733in}}%
\pgfpathcurveto{\pgfqpoint{1.460597in}{0.529557in}}{\pgfqpoint{1.458283in}{0.535143in}}{\pgfqpoint{1.454165in}{0.539262in}}%
\pgfpathcurveto{\pgfqpoint{1.450047in}{0.543380in}}{\pgfqpoint{1.444461in}{0.545694in}}{\pgfqpoint{1.438637in}{0.545694in}}%
\pgfpathcurveto{\pgfqpoint{1.432813in}{0.545694in}}{\pgfqpoint{1.427227in}{0.543380in}}{\pgfqpoint{1.423109in}{0.539262in}}%
\pgfpathcurveto{\pgfqpoint{1.418991in}{0.535143in}}{\pgfqpoint{1.416677in}{0.529557in}}{\pgfqpoint{1.416677in}{0.523733in}}%
\pgfpathcurveto{\pgfqpoint{1.416677in}{0.517909in}}{\pgfqpoint{1.418991in}{0.512323in}}{\pgfqpoint{1.423109in}{0.508205in}}%
\pgfpathcurveto{\pgfqpoint{1.427227in}{0.504087in}}{\pgfqpoint{1.432813in}{0.501773in}}{\pgfqpoint{1.438637in}{0.501773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095422in}{0.370824in}}%
\pgfpathcurveto{\pgfqpoint{3.101245in}{0.370824in}}{\pgfqpoint{3.106832in}{0.373138in}}{\pgfqpoint{3.110950in}{0.377256in}}%
\pgfpathcurveto{\pgfqpoint{3.115068in}{0.381374in}}{\pgfqpoint{3.117382in}{0.386961in}}{\pgfqpoint{3.117382in}{0.392784in}}%
\pgfpathcurveto{\pgfqpoint{3.117382in}{0.398608in}}{\pgfqpoint{3.115068in}{0.404195in}}{\pgfqpoint{3.110950in}{0.408313in}}%
\pgfpathcurveto{\pgfqpoint{3.106832in}{0.412431in}}{\pgfqpoint{3.101245in}{0.414745in}}{\pgfqpoint{3.095422in}{0.414745in}}%
\pgfpathcurveto{\pgfqpoint{3.089598in}{0.414745in}}{\pgfqpoint{3.084011in}{0.412431in}}{\pgfqpoint{3.079893in}{0.408313in}}%
\pgfpathcurveto{\pgfqpoint{3.075775in}{0.404195in}}{\pgfqpoint{3.073461in}{0.398608in}}{\pgfqpoint{3.073461in}{0.392784in}}%
\pgfpathcurveto{\pgfqpoint{3.073461in}{0.386961in}}{\pgfqpoint{3.075775in}{0.381374in}}{\pgfqpoint{3.079893in}{0.377256in}}%
\pgfpathcurveto{\pgfqpoint{3.084011in}{0.373138in}}{\pgfqpoint{3.089598in}{0.370824in}}{\pgfqpoint{3.095422in}{0.370824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208408in}{0.918408in}}%
\pgfpathcurveto{\pgfqpoint{3.214232in}{0.918408in}}{\pgfqpoint{3.219818in}{0.920722in}}{\pgfqpoint{3.223937in}{0.924840in}}%
\pgfpathcurveto{\pgfqpoint{3.228055in}{0.928959in}}{\pgfqpoint{3.230369in}{0.934545in}}{\pgfqpoint{3.230369in}{0.940369in}}%
\pgfpathcurveto{\pgfqpoint{3.230369in}{0.946193in}}{\pgfqpoint{3.228055in}{0.951779in}}{\pgfqpoint{3.223937in}{0.955897in}}%
\pgfpathcurveto{\pgfqpoint{3.219818in}{0.960015in}}{\pgfqpoint{3.214232in}{0.962329in}}{\pgfqpoint{3.208408in}{0.962329in}}%
\pgfpathcurveto{\pgfqpoint{3.202584in}{0.962329in}}{\pgfqpoint{3.196998in}{0.960015in}}{\pgfqpoint{3.192880in}{0.955897in}}%
\pgfpathcurveto{\pgfqpoint{3.188762in}{0.951779in}}{\pgfqpoint{3.186448in}{0.946193in}}{\pgfqpoint{3.186448in}{0.940369in}}%
\pgfpathcurveto{\pgfqpoint{3.186448in}{0.934545in}}{\pgfqpoint{3.188762in}{0.928959in}}{\pgfqpoint{3.192880in}{0.924840in}}%
\pgfpathcurveto{\pgfqpoint{3.196998in}{0.920722in}}{\pgfqpoint{3.202584in}{0.918408in}}{\pgfqpoint{3.208408in}{0.918408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145430in}{0.463381in}}%
\pgfpathcurveto{\pgfqpoint{2.151253in}{0.463381in}}{\pgfqpoint{2.156840in}{0.465695in}}{\pgfqpoint{2.160958in}{0.469813in}}%
\pgfpathcurveto{\pgfqpoint{2.165076in}{0.473931in}}{\pgfqpoint{2.167390in}{0.479517in}}{\pgfqpoint{2.167390in}{0.485341in}}%
\pgfpathcurveto{\pgfqpoint{2.167390in}{0.491165in}}{\pgfqpoint{2.165076in}{0.496751in}}{\pgfqpoint{2.160958in}{0.500870in}}%
\pgfpathcurveto{\pgfqpoint{2.156840in}{0.504988in}}{\pgfqpoint{2.151253in}{0.507302in}}{\pgfqpoint{2.145430in}{0.507302in}}%
\pgfpathcurveto{\pgfqpoint{2.139606in}{0.507302in}}{\pgfqpoint{2.134019in}{0.504988in}}{\pgfqpoint{2.129901in}{0.500870in}}%
\pgfpathcurveto{\pgfqpoint{2.125783in}{0.496751in}}{\pgfqpoint{2.123469in}{0.491165in}}{\pgfqpoint{2.123469in}{0.485341in}}%
\pgfpathcurveto{\pgfqpoint{2.123469in}{0.479517in}}{\pgfqpoint{2.125783in}{0.473931in}}{\pgfqpoint{2.129901in}{0.469813in}}%
\pgfpathcurveto{\pgfqpoint{2.134019in}{0.465695in}}{\pgfqpoint{2.139606in}{0.463381in}}{\pgfqpoint{2.145430in}{0.463381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035955in}{1.018781in}}%
\pgfpathcurveto{\pgfqpoint{3.041779in}{1.018781in}}{\pgfqpoint{3.047365in}{1.021095in}}{\pgfqpoint{3.051484in}{1.025213in}}%
\pgfpathcurveto{\pgfqpoint{3.055602in}{1.029331in}}{\pgfqpoint{3.057916in}{1.034917in}}{\pgfqpoint{3.057916in}{1.040741in}}%
\pgfpathcurveto{\pgfqpoint{3.057916in}{1.046565in}}{\pgfqpoint{3.055602in}{1.052151in}}{\pgfqpoint{3.051484in}{1.056269in}}%
\pgfpathcurveto{\pgfqpoint{3.047365in}{1.060388in}}{\pgfqpoint{3.041779in}{1.062701in}}{\pgfqpoint{3.035955in}{1.062701in}}%
\pgfpathcurveto{\pgfqpoint{3.030131in}{1.062701in}}{\pgfqpoint{3.024545in}{1.060388in}}{\pgfqpoint{3.020427in}{1.056269in}}%
\pgfpathcurveto{\pgfqpoint{3.016309in}{1.052151in}}{\pgfqpoint{3.013995in}{1.046565in}}{\pgfqpoint{3.013995in}{1.040741in}}%
\pgfpathcurveto{\pgfqpoint{3.013995in}{1.034917in}}{\pgfqpoint{3.016309in}{1.029331in}}{\pgfqpoint{3.020427in}{1.025213in}}%
\pgfpathcurveto{\pgfqpoint{3.024545in}{1.021095in}}{\pgfqpoint{3.030131in}{1.018781in}}{\pgfqpoint{3.035955in}{1.018781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856122in}{0.747045in}}%
\pgfpathcurveto{\pgfqpoint{2.861946in}{0.747045in}}{\pgfqpoint{2.867532in}{0.749359in}}{\pgfqpoint{2.871651in}{0.753477in}}%
\pgfpathcurveto{\pgfqpoint{2.875769in}{0.757595in}}{\pgfqpoint{2.878083in}{0.763181in}}{\pgfqpoint{2.878083in}{0.769005in}}%
\pgfpathcurveto{\pgfqpoint{2.878083in}{0.774829in}}{\pgfqpoint{2.875769in}{0.780415in}}{\pgfqpoint{2.871651in}{0.784533in}}%
\pgfpathcurveto{\pgfqpoint{2.867532in}{0.788651in}}{\pgfqpoint{2.861946in}{0.790965in}}{\pgfqpoint{2.856122in}{0.790965in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.790965in}}{\pgfqpoint{2.844712in}{0.788651in}}{\pgfqpoint{2.840594in}{0.784533in}}%
\pgfpathcurveto{\pgfqpoint{2.836476in}{0.780415in}}{\pgfqpoint{2.834162in}{0.774829in}}{\pgfqpoint{2.834162in}{0.769005in}}%
\pgfpathcurveto{\pgfqpoint{2.834162in}{0.763181in}}{\pgfqpoint{2.836476in}{0.757595in}}{\pgfqpoint{2.840594in}{0.753477in}}%
\pgfpathcurveto{\pgfqpoint{2.844712in}{0.749359in}}{\pgfqpoint{2.850298in}{0.747045in}}{\pgfqpoint{2.856122in}{0.747045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981381in}{0.924319in}}%
\pgfpathcurveto{\pgfqpoint{2.987205in}{0.924319in}}{\pgfqpoint{2.992791in}{0.926633in}}{\pgfqpoint{2.996909in}{0.930751in}}%
\pgfpathcurveto{\pgfqpoint{3.001028in}{0.934869in}}{\pgfqpoint{3.003341in}{0.940455in}}{\pgfqpoint{3.003341in}{0.946279in}}%
\pgfpathcurveto{\pgfqpoint{3.003341in}{0.952103in}}{\pgfqpoint{3.001028in}{0.957689in}}{\pgfqpoint{2.996909in}{0.961807in}}%
\pgfpathcurveto{\pgfqpoint{2.992791in}{0.965926in}}{\pgfqpoint{2.987205in}{0.968239in}}{\pgfqpoint{2.981381in}{0.968239in}}%
\pgfpathcurveto{\pgfqpoint{2.975557in}{0.968239in}}{\pgfqpoint{2.969971in}{0.965926in}}{\pgfqpoint{2.965853in}{0.961807in}}%
\pgfpathcurveto{\pgfqpoint{2.961735in}{0.957689in}}{\pgfqpoint{2.959421in}{0.952103in}}{\pgfqpoint{2.959421in}{0.946279in}}%
\pgfpathcurveto{\pgfqpoint{2.959421in}{0.940455in}}{\pgfqpoint{2.961735in}{0.934869in}}{\pgfqpoint{2.965853in}{0.930751in}}%
\pgfpathcurveto{\pgfqpoint{2.969971in}{0.926633in}}{\pgfqpoint{2.975557in}{0.924319in}}{\pgfqpoint{2.981381in}{0.924319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175873in}{0.984714in}}%
\pgfpathcurveto{\pgfqpoint{3.181697in}{0.984714in}}{\pgfqpoint{3.187283in}{0.987028in}}{\pgfqpoint{3.191401in}{0.991146in}}%
\pgfpathcurveto{\pgfqpoint{3.195519in}{0.995264in}}{\pgfqpoint{3.197833in}{1.000851in}}{\pgfqpoint{3.197833in}{1.006674in}}%
\pgfpathcurveto{\pgfqpoint{3.197833in}{1.012498in}}{\pgfqpoint{3.195519in}{1.018085in}}{\pgfqpoint{3.191401in}{1.022203in}}%
\pgfpathcurveto{\pgfqpoint{3.187283in}{1.026321in}}{\pgfqpoint{3.181697in}{1.028635in}}{\pgfqpoint{3.175873in}{1.028635in}}%
\pgfpathcurveto{\pgfqpoint{3.170049in}{1.028635in}}{\pgfqpoint{3.164463in}{1.026321in}}{\pgfqpoint{3.160345in}{1.022203in}}%
\pgfpathcurveto{\pgfqpoint{3.156227in}{1.018085in}}{\pgfqpoint{3.153913in}{1.012498in}}{\pgfqpoint{3.153913in}{1.006674in}}%
\pgfpathcurveto{\pgfqpoint{3.153913in}{1.000851in}}{\pgfqpoint{3.156227in}{0.995264in}}{\pgfqpoint{3.160345in}{0.991146in}}%
\pgfpathcurveto{\pgfqpoint{3.164463in}{0.987028in}}{\pgfqpoint{3.170049in}{0.984714in}}{\pgfqpoint{3.175873in}{0.984714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834840in}{0.665985in}}%
\pgfpathcurveto{\pgfqpoint{2.840664in}{0.665985in}}{\pgfqpoint{2.846250in}{0.668299in}}{\pgfqpoint{2.850368in}{0.672417in}}%
\pgfpathcurveto{\pgfqpoint{2.854486in}{0.676536in}}{\pgfqpoint{2.856800in}{0.682122in}}{\pgfqpoint{2.856800in}{0.687946in}}%
\pgfpathcurveto{\pgfqpoint{2.856800in}{0.693770in}}{\pgfqpoint{2.854486in}{0.699356in}}{\pgfqpoint{2.850368in}{0.703474in}}%
\pgfpathcurveto{\pgfqpoint{2.846250in}{0.707592in}}{\pgfqpoint{2.840664in}{0.709906in}}{\pgfqpoint{2.834840in}{0.709906in}}%
\pgfpathcurveto{\pgfqpoint{2.829016in}{0.709906in}}{\pgfqpoint{2.823430in}{0.707592in}}{\pgfqpoint{2.819312in}{0.703474in}}%
\pgfpathcurveto{\pgfqpoint{2.815194in}{0.699356in}}{\pgfqpoint{2.812880in}{0.693770in}}{\pgfqpoint{2.812880in}{0.687946in}}%
\pgfpathcurveto{\pgfqpoint{2.812880in}{0.682122in}}{\pgfqpoint{2.815194in}{0.676536in}}{\pgfqpoint{2.819312in}{0.672417in}}%
\pgfpathcurveto{\pgfqpoint{2.823430in}{0.668299in}}{\pgfqpoint{2.829016in}{0.665985in}}{\pgfqpoint{2.834840in}{0.665985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155823in}{0.034680in}}%
\pgfpathcurveto{\pgfqpoint{2.161647in}{0.034680in}}{\pgfqpoint{2.167233in}{0.036994in}}{\pgfqpoint{2.171351in}{0.041112in}}%
\pgfpathcurveto{\pgfqpoint{2.175469in}{0.045231in}}{\pgfqpoint{2.177783in}{0.050817in}}{\pgfqpoint{2.177783in}{0.056641in}}%
\pgfpathcurveto{\pgfqpoint{2.177783in}{0.062465in}}{\pgfqpoint{2.175469in}{0.068051in}}{\pgfqpoint{2.171351in}{0.072169in}}%
\pgfpathcurveto{\pgfqpoint{2.167233in}{0.076287in}}{\pgfqpoint{2.161647in}{0.078601in}}{\pgfqpoint{2.155823in}{0.078601in}}%
\pgfpathcurveto{\pgfqpoint{2.149999in}{0.078601in}}{\pgfqpoint{2.144413in}{0.076287in}}{\pgfqpoint{2.140294in}{0.072169in}}%
\pgfpathcurveto{\pgfqpoint{2.136176in}{0.068051in}}{\pgfqpoint{2.133862in}{0.062465in}}{\pgfqpoint{2.133862in}{0.056641in}}%
\pgfpathcurveto{\pgfqpoint{2.133862in}{0.050817in}}{\pgfqpoint{2.136176in}{0.045231in}}{\pgfqpoint{2.140294in}{0.041112in}}%
\pgfpathcurveto{\pgfqpoint{2.144413in}{0.036994in}}{\pgfqpoint{2.149999in}{0.034680in}}{\pgfqpoint{2.155823in}{0.034680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712417in}{0.611996in}}%
\pgfpathcurveto{\pgfqpoint{2.718241in}{0.611996in}}{\pgfqpoint{2.723827in}{0.614310in}}{\pgfqpoint{2.727945in}{0.618428in}}%
\pgfpathcurveto{\pgfqpoint{2.732063in}{0.622546in}}{\pgfqpoint{2.734377in}{0.628132in}}{\pgfqpoint{2.734377in}{0.633956in}}%
\pgfpathcurveto{\pgfqpoint{2.734377in}{0.639780in}}{\pgfqpoint{2.732063in}{0.645367in}}{\pgfqpoint{2.727945in}{0.649485in}}%
\pgfpathcurveto{\pgfqpoint{2.723827in}{0.653603in}}{\pgfqpoint{2.718241in}{0.655917in}}{\pgfqpoint{2.712417in}{0.655917in}}%
\pgfpathcurveto{\pgfqpoint{2.706593in}{0.655917in}}{\pgfqpoint{2.701007in}{0.653603in}}{\pgfqpoint{2.696889in}{0.649485in}}%
\pgfpathcurveto{\pgfqpoint{2.692771in}{0.645367in}}{\pgfqpoint{2.690457in}{0.639780in}}{\pgfqpoint{2.690457in}{0.633956in}}%
\pgfpathcurveto{\pgfqpoint{2.690457in}{0.628132in}}{\pgfqpoint{2.692771in}{0.622546in}}{\pgfqpoint{2.696889in}{0.618428in}}%
\pgfpathcurveto{\pgfqpoint{2.701007in}{0.614310in}}{\pgfqpoint{2.706593in}{0.611996in}}{\pgfqpoint{2.712417in}{0.611996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905741in}{0.692104in}}%
\pgfpathcurveto{\pgfqpoint{2.911564in}{0.692104in}}{\pgfqpoint{2.917151in}{0.694417in}}{\pgfqpoint{2.921269in}{0.698536in}}%
\pgfpathcurveto{\pgfqpoint{2.925387in}{0.702654in}}{\pgfqpoint{2.927701in}{0.708240in}}{\pgfqpoint{2.927701in}{0.714064in}}%
\pgfpathcurveto{\pgfqpoint{2.927701in}{0.719888in}}{\pgfqpoint{2.925387in}{0.725474in}}{\pgfqpoint{2.921269in}{0.729592in}}%
\pgfpathcurveto{\pgfqpoint{2.917151in}{0.733710in}}{\pgfqpoint{2.911564in}{0.736024in}}{\pgfqpoint{2.905741in}{0.736024in}}%
\pgfpathcurveto{\pgfqpoint{2.899917in}{0.736024in}}{\pgfqpoint{2.894330in}{0.733710in}}{\pgfqpoint{2.890212in}{0.729592in}}%
\pgfpathcurveto{\pgfqpoint{2.886094in}{0.725474in}}{\pgfqpoint{2.883780in}{0.719888in}}{\pgfqpoint{2.883780in}{0.714064in}}%
\pgfpathcurveto{\pgfqpoint{2.883780in}{0.708240in}}{\pgfqpoint{2.886094in}{0.702654in}}{\pgfqpoint{2.890212in}{0.698536in}}%
\pgfpathcurveto{\pgfqpoint{2.894330in}{0.694417in}}{\pgfqpoint{2.899917in}{0.692104in}}{\pgfqpoint{2.905741in}{0.692104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242365in}{0.120252in}}%
\pgfpathcurveto{\pgfqpoint{2.248189in}{0.120252in}}{\pgfqpoint{2.253776in}{0.122566in}}{\pgfqpoint{2.257894in}{0.126684in}}%
\pgfpathcurveto{\pgfqpoint{2.262012in}{0.130802in}}{\pgfqpoint{2.264326in}{0.136389in}}{\pgfqpoint{2.264326in}{0.142212in}}%
\pgfpathcurveto{\pgfqpoint{2.264326in}{0.148036in}}{\pgfqpoint{2.262012in}{0.153623in}}{\pgfqpoint{2.257894in}{0.157741in}}%
\pgfpathcurveto{\pgfqpoint{2.253776in}{0.161859in}}{\pgfqpoint{2.248189in}{0.164173in}}{\pgfqpoint{2.242365in}{0.164173in}}%
\pgfpathcurveto{\pgfqpoint{2.236542in}{0.164173in}}{\pgfqpoint{2.230955in}{0.161859in}}{\pgfqpoint{2.226837in}{0.157741in}}%
\pgfpathcurveto{\pgfqpoint{2.222719in}{0.153623in}}{\pgfqpoint{2.220405in}{0.148036in}}{\pgfqpoint{2.220405in}{0.142212in}}%
\pgfpathcurveto{\pgfqpoint{2.220405in}{0.136389in}}{\pgfqpoint{2.222719in}{0.130802in}}{\pgfqpoint{2.226837in}{0.126684in}}%
\pgfpathcurveto{\pgfqpoint{2.230955in}{0.122566in}}{\pgfqpoint{2.236542in}{0.120252in}}{\pgfqpoint{2.242365in}{0.120252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851377in}{0.882198in}}%
\pgfpathcurveto{\pgfqpoint{2.857201in}{0.882198in}}{\pgfqpoint{2.862787in}{0.884511in}}{\pgfqpoint{2.866905in}{0.888630in}}%
\pgfpathcurveto{\pgfqpoint{2.871023in}{0.892748in}}{\pgfqpoint{2.873337in}{0.898334in}}{\pgfqpoint{2.873337in}{0.904158in}}%
\pgfpathcurveto{\pgfqpoint{2.873337in}{0.909982in}}{\pgfqpoint{2.871023in}{0.915568in}}{\pgfqpoint{2.866905in}{0.919686in}}%
\pgfpathcurveto{\pgfqpoint{2.862787in}{0.923804in}}{\pgfqpoint{2.857201in}{0.926118in}}{\pgfqpoint{2.851377in}{0.926118in}}%
\pgfpathcurveto{\pgfqpoint{2.845553in}{0.926118in}}{\pgfqpoint{2.839967in}{0.923804in}}{\pgfqpoint{2.835849in}{0.919686in}}%
\pgfpathcurveto{\pgfqpoint{2.831731in}{0.915568in}}{\pgfqpoint{2.829417in}{0.909982in}}{\pgfqpoint{2.829417in}{0.904158in}}%
\pgfpathcurveto{\pgfqpoint{2.829417in}{0.898334in}}{\pgfqpoint{2.831731in}{0.892748in}}{\pgfqpoint{2.835849in}{0.888630in}}%
\pgfpathcurveto{\pgfqpoint{2.839967in}{0.884511in}}{\pgfqpoint{2.845553in}{0.882198in}}{\pgfqpoint{2.851377in}{0.882198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838430in}{-0.120128in}}%
\pgfpathcurveto{\pgfqpoint{1.844254in}{-0.120128in}}{\pgfqpoint{1.849841in}{-0.117814in}}{\pgfqpoint{1.853959in}{-0.113696in}}%
\pgfpathcurveto{\pgfqpoint{1.858077in}{-0.109578in}}{\pgfqpoint{1.860391in}{-0.103992in}}{\pgfqpoint{1.860391in}{-0.098168in}}%
\pgfpathcurveto{\pgfqpoint{1.860391in}{-0.092344in}}{\pgfqpoint{1.858077in}{-0.086758in}}{\pgfqpoint{1.853959in}{-0.082639in}}%
\pgfpathcurveto{\pgfqpoint{1.849841in}{-0.078521in}}{\pgfqpoint{1.844254in}{-0.076207in}}{\pgfqpoint{1.838430in}{-0.076207in}}%
\pgfpathcurveto{\pgfqpoint{1.832607in}{-0.076207in}}{\pgfqpoint{1.827020in}{-0.078521in}}{\pgfqpoint{1.822902in}{-0.082639in}}%
\pgfpathcurveto{\pgfqpoint{1.818784in}{-0.086758in}}{\pgfqpoint{1.816470in}{-0.092344in}}{\pgfqpoint{1.816470in}{-0.098168in}}%
\pgfpathcurveto{\pgfqpoint{1.816470in}{-0.103992in}}{\pgfqpoint{1.818784in}{-0.109578in}}{\pgfqpoint{1.822902in}{-0.113696in}}%
\pgfpathcurveto{\pgfqpoint{1.827020in}{-0.117814in}}{\pgfqpoint{1.832607in}{-0.120128in}}{\pgfqpoint{1.838430in}{-0.120128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037485in}{0.904631in}}%
\pgfpathcurveto{\pgfqpoint{3.043309in}{0.904631in}}{\pgfqpoint{3.048896in}{0.906945in}}{\pgfqpoint{3.053014in}{0.911063in}}%
\pgfpathcurveto{\pgfqpoint{3.057132in}{0.915181in}}{\pgfqpoint{3.059446in}{0.920767in}}{\pgfqpoint{3.059446in}{0.926591in}}%
\pgfpathcurveto{\pgfqpoint{3.059446in}{0.932415in}}{\pgfqpoint{3.057132in}{0.938001in}}{\pgfqpoint{3.053014in}{0.942120in}}%
\pgfpathcurveto{\pgfqpoint{3.048896in}{0.946238in}}{\pgfqpoint{3.043309in}{0.948552in}}{\pgfqpoint{3.037485in}{0.948552in}}%
\pgfpathcurveto{\pgfqpoint{3.031661in}{0.948552in}}{\pgfqpoint{3.026075in}{0.946238in}}{\pgfqpoint{3.021957in}{0.942120in}}%
\pgfpathcurveto{\pgfqpoint{3.017839in}{0.938001in}}{\pgfqpoint{3.015525in}{0.932415in}}{\pgfqpoint{3.015525in}{0.926591in}}%
\pgfpathcurveto{\pgfqpoint{3.015525in}{0.920767in}}{\pgfqpoint{3.017839in}{0.915181in}}{\pgfqpoint{3.021957in}{0.911063in}}%
\pgfpathcurveto{\pgfqpoint{3.026075in}{0.906945in}}{\pgfqpoint{3.031661in}{0.904631in}}{\pgfqpoint{3.037485in}{0.904631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292434in}{0.866394in}}%
\pgfpathcurveto{\pgfqpoint{3.298257in}{0.866394in}}{\pgfqpoint{3.303844in}{0.868708in}}{\pgfqpoint{3.307962in}{0.872826in}}%
\pgfpathcurveto{\pgfqpoint{3.312080in}{0.876944in}}{\pgfqpoint{3.314394in}{0.882530in}}{\pgfqpoint{3.314394in}{0.888354in}}%
\pgfpathcurveto{\pgfqpoint{3.314394in}{0.894178in}}{\pgfqpoint{3.312080in}{0.899764in}}{\pgfqpoint{3.307962in}{0.903882in}}%
\pgfpathcurveto{\pgfqpoint{3.303844in}{0.908000in}}{\pgfqpoint{3.298257in}{0.910314in}}{\pgfqpoint{3.292434in}{0.910314in}}%
\pgfpathcurveto{\pgfqpoint{3.286610in}{0.910314in}}{\pgfqpoint{3.281023in}{0.908000in}}{\pgfqpoint{3.276905in}{0.903882in}}%
\pgfpathcurveto{\pgfqpoint{3.272787in}{0.899764in}}{\pgfqpoint{3.270473in}{0.894178in}}{\pgfqpoint{3.270473in}{0.888354in}}%
\pgfpathcurveto{\pgfqpoint{3.270473in}{0.882530in}}{\pgfqpoint{3.272787in}{0.876944in}}{\pgfqpoint{3.276905in}{0.872826in}}%
\pgfpathcurveto{\pgfqpoint{3.281023in}{0.868708in}}{\pgfqpoint{3.286610in}{0.866394in}}{\pgfqpoint{3.292434in}{0.866394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123897in}{0.882238in}}%
\pgfpathcurveto{\pgfqpoint{3.129721in}{0.882238in}}{\pgfqpoint{3.135307in}{0.884552in}}{\pgfqpoint{3.139425in}{0.888670in}}%
\pgfpathcurveto{\pgfqpoint{3.143544in}{0.892788in}}{\pgfqpoint{3.145857in}{0.898374in}}{\pgfqpoint{3.145857in}{0.904198in}}%
\pgfpathcurveto{\pgfqpoint{3.145857in}{0.910022in}}{\pgfqpoint{3.143544in}{0.915608in}}{\pgfqpoint{3.139425in}{0.919726in}}%
\pgfpathcurveto{\pgfqpoint{3.135307in}{0.923844in}}{\pgfqpoint{3.129721in}{0.926158in}}{\pgfqpoint{3.123897in}{0.926158in}}%
\pgfpathcurveto{\pgfqpoint{3.118073in}{0.926158in}}{\pgfqpoint{3.112487in}{0.923844in}}{\pgfqpoint{3.108369in}{0.919726in}}%
\pgfpathcurveto{\pgfqpoint{3.104251in}{0.915608in}}{\pgfqpoint{3.101937in}{0.910022in}}{\pgfqpoint{3.101937in}{0.904198in}}%
\pgfpathcurveto{\pgfqpoint{3.101937in}{0.898374in}}{\pgfqpoint{3.104251in}{0.892788in}}{\pgfqpoint{3.108369in}{0.888670in}}%
\pgfpathcurveto{\pgfqpoint{3.112487in}{0.884552in}}{\pgfqpoint{3.118073in}{0.882238in}}{\pgfqpoint{3.123897in}{0.882238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085952in}{0.908239in}}%
\pgfpathcurveto{\pgfqpoint{3.091776in}{0.908239in}}{\pgfqpoint{3.097362in}{0.910553in}}{\pgfqpoint{3.101480in}{0.914671in}}%
\pgfpathcurveto{\pgfqpoint{3.105598in}{0.918789in}}{\pgfqpoint{3.107912in}{0.924375in}}{\pgfqpoint{3.107912in}{0.930199in}}%
\pgfpathcurveto{\pgfqpoint{3.107912in}{0.936023in}}{\pgfqpoint{3.105598in}{0.941609in}}{\pgfqpoint{3.101480in}{0.945727in}}%
\pgfpathcurveto{\pgfqpoint{3.097362in}{0.949846in}}{\pgfqpoint{3.091776in}{0.952159in}}{\pgfqpoint{3.085952in}{0.952159in}}%
\pgfpathcurveto{\pgfqpoint{3.080128in}{0.952159in}}{\pgfqpoint{3.074542in}{0.949846in}}{\pgfqpoint{3.070424in}{0.945727in}}%
\pgfpathcurveto{\pgfqpoint{3.066306in}{0.941609in}}{\pgfqpoint{3.063992in}{0.936023in}}{\pgfqpoint{3.063992in}{0.930199in}}%
\pgfpathcurveto{\pgfqpoint{3.063992in}{0.924375in}}{\pgfqpoint{3.066306in}{0.918789in}}{\pgfqpoint{3.070424in}{0.914671in}}%
\pgfpathcurveto{\pgfqpoint{3.074542in}{0.910553in}}{\pgfqpoint{3.080128in}{0.908239in}}{\pgfqpoint{3.085952in}{0.908239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884702in}{0.648799in}}%
\pgfpathcurveto{\pgfqpoint{2.890526in}{0.648799in}}{\pgfqpoint{2.896112in}{0.651113in}}{\pgfqpoint{2.900231in}{0.655231in}}%
\pgfpathcurveto{\pgfqpoint{2.904349in}{0.659349in}}{\pgfqpoint{2.906663in}{0.664936in}}{\pgfqpoint{2.906663in}{0.670759in}}%
\pgfpathcurveto{\pgfqpoint{2.906663in}{0.676583in}}{\pgfqpoint{2.904349in}{0.682170in}}{\pgfqpoint{2.900231in}{0.686288in}}%
\pgfpathcurveto{\pgfqpoint{2.896112in}{0.690406in}}{\pgfqpoint{2.890526in}{0.692720in}}{\pgfqpoint{2.884702in}{0.692720in}}%
\pgfpathcurveto{\pgfqpoint{2.878878in}{0.692720in}}{\pgfqpoint{2.873292in}{0.690406in}}{\pgfqpoint{2.869174in}{0.686288in}}%
\pgfpathcurveto{\pgfqpoint{2.865056in}{0.682170in}}{\pgfqpoint{2.862742in}{0.676583in}}{\pgfqpoint{2.862742in}{0.670759in}}%
\pgfpathcurveto{\pgfqpoint{2.862742in}{0.664936in}}{\pgfqpoint{2.865056in}{0.659349in}}{\pgfqpoint{2.869174in}{0.655231in}}%
\pgfpathcurveto{\pgfqpoint{2.873292in}{0.651113in}}{\pgfqpoint{2.878878in}{0.648799in}}{\pgfqpoint{2.884702in}{0.648799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922067in}{0.688614in}}%
\pgfpathcurveto{\pgfqpoint{2.927891in}{0.688614in}}{\pgfqpoint{2.933477in}{0.690928in}}{\pgfqpoint{2.937595in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{2.941713in}{0.699164in}}{\pgfqpoint{2.944027in}{0.704750in}}{\pgfqpoint{2.944027in}{0.710574in}}%
\pgfpathcurveto{\pgfqpoint{2.944027in}{0.716398in}}{\pgfqpoint{2.941713in}{0.721984in}}{\pgfqpoint{2.937595in}{0.726103in}}%
\pgfpathcurveto{\pgfqpoint{2.933477in}{0.730221in}}{\pgfqpoint{2.927891in}{0.732535in}}{\pgfqpoint{2.922067in}{0.732535in}}%
\pgfpathcurveto{\pgfqpoint{2.916243in}{0.732535in}}{\pgfqpoint{2.910657in}{0.730221in}}{\pgfqpoint{2.906539in}{0.726103in}}%
\pgfpathcurveto{\pgfqpoint{2.902421in}{0.721984in}}{\pgfqpoint{2.900107in}{0.716398in}}{\pgfqpoint{2.900107in}{0.710574in}}%
\pgfpathcurveto{\pgfqpoint{2.900107in}{0.704750in}}{\pgfqpoint{2.902421in}{0.699164in}}{\pgfqpoint{2.906539in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{2.910657in}{0.690928in}}{\pgfqpoint{2.916243in}{0.688614in}}{\pgfqpoint{2.922067in}{0.688614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078644in}{1.039251in}}%
\pgfpathcurveto{\pgfqpoint{3.084468in}{1.039251in}}{\pgfqpoint{3.090054in}{1.041564in}}{\pgfqpoint{3.094172in}{1.045683in}}%
\pgfpathcurveto{\pgfqpoint{3.098290in}{1.049801in}}{\pgfqpoint{3.100604in}{1.055387in}}{\pgfqpoint{3.100604in}{1.061211in}}%
\pgfpathcurveto{\pgfqpoint{3.100604in}{1.067035in}}{\pgfqpoint{3.098290in}{1.072621in}}{\pgfqpoint{3.094172in}{1.076739in}}%
\pgfpathcurveto{\pgfqpoint{3.090054in}{1.080857in}}{\pgfqpoint{3.084468in}{1.083171in}}{\pgfqpoint{3.078644in}{1.083171in}}%
\pgfpathcurveto{\pgfqpoint{3.072820in}{1.083171in}}{\pgfqpoint{3.067234in}{1.080857in}}{\pgfqpoint{3.063116in}{1.076739in}}%
\pgfpathcurveto{\pgfqpoint{3.058997in}{1.072621in}}{\pgfqpoint{3.056684in}{1.067035in}}{\pgfqpoint{3.056684in}{1.061211in}}%
\pgfpathcurveto{\pgfqpoint{3.056684in}{1.055387in}}{\pgfqpoint{3.058997in}{1.049801in}}{\pgfqpoint{3.063116in}{1.045683in}}%
\pgfpathcurveto{\pgfqpoint{3.067234in}{1.041564in}}{\pgfqpoint{3.072820in}{1.039251in}}{\pgfqpoint{3.078644in}{1.039251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100373in}{1.054362in}}%
\pgfpathcurveto{\pgfqpoint{3.106197in}{1.054362in}}{\pgfqpoint{3.111783in}{1.056676in}}{\pgfqpoint{3.115901in}{1.060794in}}%
\pgfpathcurveto{\pgfqpoint{3.120019in}{1.064913in}}{\pgfqpoint{3.122333in}{1.070499in}}{\pgfqpoint{3.122333in}{1.076323in}}%
\pgfpathcurveto{\pgfqpoint{3.122333in}{1.082147in}}{\pgfqpoint{3.120019in}{1.087733in}}{\pgfqpoint{3.115901in}{1.091851in}}%
\pgfpathcurveto{\pgfqpoint{3.111783in}{1.095969in}}{\pgfqpoint{3.106197in}{1.098283in}}{\pgfqpoint{3.100373in}{1.098283in}}%
\pgfpathcurveto{\pgfqpoint{3.094549in}{1.098283in}}{\pgfqpoint{3.088963in}{1.095969in}}{\pgfqpoint{3.084844in}{1.091851in}}%
\pgfpathcurveto{\pgfqpoint{3.080726in}{1.087733in}}{\pgfqpoint{3.078412in}{1.082147in}}{\pgfqpoint{3.078412in}{1.076323in}}%
\pgfpathcurveto{\pgfqpoint{3.078412in}{1.070499in}}{\pgfqpoint{3.080726in}{1.064913in}}{\pgfqpoint{3.084844in}{1.060794in}}%
\pgfpathcurveto{\pgfqpoint{3.088963in}{1.056676in}}{\pgfqpoint{3.094549in}{1.054362in}}{\pgfqpoint{3.100373in}{1.054362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145172in}{0.980051in}}%
\pgfpathcurveto{\pgfqpoint{3.150996in}{0.980051in}}{\pgfqpoint{3.156582in}{0.982364in}}{\pgfqpoint{3.160700in}{0.986483in}}%
\pgfpathcurveto{\pgfqpoint{3.164819in}{0.990601in}}{\pgfqpoint{3.167132in}{0.996187in}}{\pgfqpoint{3.167132in}{1.002011in}}%
\pgfpathcurveto{\pgfqpoint{3.167132in}{1.007835in}}{\pgfqpoint{3.164819in}{1.013421in}}{\pgfqpoint{3.160700in}{1.017539in}}%
\pgfpathcurveto{\pgfqpoint{3.156582in}{1.021657in}}{\pgfqpoint{3.150996in}{1.023971in}}{\pgfqpoint{3.145172in}{1.023971in}}%
\pgfpathcurveto{\pgfqpoint{3.139348in}{1.023971in}}{\pgfqpoint{3.133762in}{1.021657in}}{\pgfqpoint{3.129644in}{1.017539in}}%
\pgfpathcurveto{\pgfqpoint{3.125526in}{1.013421in}}{\pgfqpoint{3.123212in}{1.007835in}}{\pgfqpoint{3.123212in}{1.002011in}}%
\pgfpathcurveto{\pgfqpoint{3.123212in}{0.996187in}}{\pgfqpoint{3.125526in}{0.990601in}}{\pgfqpoint{3.129644in}{0.986483in}}%
\pgfpathcurveto{\pgfqpoint{3.133762in}{0.982364in}}{\pgfqpoint{3.139348in}{0.980051in}}{\pgfqpoint{3.145172in}{0.980051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972081in}{0.795595in}}%
\pgfpathlineto{\pgfqpoint{2.950121in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{2.994041in}{0.751675in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876111in}{0.720086in}}%
\pgfpathlineto{\pgfqpoint{2.854151in}{0.676165in}}%
\pgfpathlineto{\pgfqpoint{2.898072in}{0.676165in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894895in}{0.898736in}}%
\pgfpathlineto{\pgfqpoint{2.872934in}{0.854816in}}%
\pgfpathlineto{\pgfqpoint{2.916855in}{0.854816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467001in}{0.174485in}}%
\pgfpathlineto{\pgfqpoint{2.465146in}{0.170775in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798271in}{0.995349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629448in}{-0.117319in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149574in}{-1.397105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259749in}{0.993847in}}%
\pgfpathlineto{\pgfqpoint{3.237789in}{0.949926in}}%
\pgfpathlineto{\pgfqpoint{3.281709in}{0.949926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192669in}{0.920472in}}%
\pgfpathlineto{\pgfqpoint{3.170709in}{0.876552in}}%
\pgfpathlineto{\pgfqpoint{3.214630in}{0.876552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138888in}{0.923816in}}%
\pgfpathlineto{\pgfqpoint{3.116927in}{0.879895in}}%
\pgfpathlineto{\pgfqpoint{3.160848in}{0.879895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610549in}{0.017169in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278518in}{0.814173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842702in}{0.129947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928384in}{0.894669in}}%
\pgfpathlineto{\pgfqpoint{2.906423in}{0.850748in}}%
\pgfpathlineto{\pgfqpoint{2.950344in}{0.850748in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.418556in}{-0.734513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018462in}{0.772804in}}%
\pgfpathlineto{\pgfqpoint{2.996501in}{0.728884in}}%
\pgfpathlineto{\pgfqpoint{3.040422in}{0.728884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928109in}{0.912682in}}%
\pgfpathlineto{\pgfqpoint{2.906149in}{0.868762in}}%
\pgfpathlineto{\pgfqpoint{2.950070in}{0.868762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816056in}{1.534039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138540in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{3.116579in}{1.002603in}}%
\pgfpathlineto{\pgfqpoint{3.160500in}{1.002603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302144in}{0.862134in}}%
\pgfpathlineto{\pgfqpoint{3.280184in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{3.324104in}{0.818214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125455in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{3.103495in}{1.036974in}}%
\pgfpathlineto{\pgfqpoint{3.147415in}{1.036974in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874523in}{0.984993in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{0.941072in}}%
\pgfpathlineto{\pgfqpoint{2.896483in}{0.941072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401594in}{1.227178in}}%
\pgfpathlineto{\pgfqpoint{3.379634in}{1.183258in}}%
\pgfpathlineto{\pgfqpoint{3.423554in}{1.183258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924135in}{0.908371in}}%
\pgfpathlineto{\pgfqpoint{2.902175in}{0.864450in}}%
\pgfpathlineto{\pgfqpoint{2.946096in}{0.864450in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025276in}{0.287151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940610in}{1.392178in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223038in}{0.986126in}}%
\pgfpathlineto{\pgfqpoint{3.201078in}{0.942205in}}%
\pgfpathlineto{\pgfqpoint{3.244999in}{0.942205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080636in}{0.422268in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777739in}{2.707746in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.293944in}{-7.030381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146326in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{3.124366in}{1.085234in}}%
\pgfpathlineto{\pgfqpoint{3.168286in}{1.085234in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188106in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{3.166146in}{0.861322in}}%
\pgfpathlineto{\pgfqpoint{3.210067in}{0.861322in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213663in}{0.241012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663174in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{2.641214in}{1.122688in}}%
\pgfpathlineto{\pgfqpoint{2.685134in}{1.122688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179317in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{3.157356in}{0.998655in}}%
\pgfpathlineto{\pgfqpoint{3.201277in}{0.998655in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304897in}{1.452441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220038in}{0.980257in}}%
\pgfpathlineto{\pgfqpoint{3.198077in}{0.936337in}}%
\pgfpathlineto{\pgfqpoint{3.241998in}{0.936337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588928in}{1.025295in}}%
\pgfpathlineto{\pgfqpoint{2.566968in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{2.610888in}{0.981375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167139in}{0.280886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438910in}{0.301718in}}%
\pgfpathlineto{\pgfqpoint{2.416950in}{0.257798in}}%
\pgfpathlineto{\pgfqpoint{2.460870in}{0.257798in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320688in}{0.224822in}}%
\pgfpathmoveto{\pgfqpoint{2.321397in}{0.180902in}}%
\pgfpathlineto{\pgfqpoint{2.342649in}{0.180902in}}%
\pgfpathlineto{\pgfqpoint{2.320688in}{0.224822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213310in}{0.207506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199661in}{0.944735in}}%
\pgfpathlineto{\pgfqpoint{3.177701in}{0.900814in}}%
\pgfpathlineto{\pgfqpoint{3.221621in}{0.900814in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046118in}{0.912909in}}%
\pgfpathlineto{\pgfqpoint{3.024158in}{0.868988in}}%
\pgfpathlineto{\pgfqpoint{3.068078in}{0.868988in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219004in}{0.906693in}}%
\pgfpathlineto{\pgfqpoint{3.197043in}{0.862772in}}%
\pgfpathlineto{\pgfqpoint{3.240964in}{0.862772in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232550in}{1.060804in}}%
\pgfpathlineto{\pgfqpoint{3.210590in}{1.016884in}}%
\pgfpathlineto{\pgfqpoint{3.254510in}{1.016884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.205158in}{-1.386434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941568in}{0.323151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073459in}{0.357743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624968in}{0.379281in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.658802in}{2.597353in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194062in}{-0.152178in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348139in}{-1.326800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503624in}{-1.292910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129000in}{1.298335in}}%
\pgfpathlineto{\pgfqpoint{3.107040in}{1.254415in}}%
\pgfpathlineto{\pgfqpoint{3.150960in}{1.254415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131839in}{1.291829in}}%
\pgfpathlineto{\pgfqpoint{3.109878in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{3.153799in}{1.247908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078449in}{1.414530in}}%
\pgfpathlineto{\pgfqpoint{3.056489in}{1.370610in}}%
\pgfpathlineto{\pgfqpoint{3.100410in}{1.370610in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498854in}{0.421830in}}%
\pgfpathlineto{\pgfqpoint{3.476894in}{0.377909in}}%
\pgfpathlineto{\pgfqpoint{3.520814in}{0.377909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784629in}{0.784314in}}%
\pgfpathlineto{\pgfqpoint{2.762669in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{2.806589in}{0.740393in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957158in}{1.081907in}}%
\pgfpathlineto{\pgfqpoint{2.935198in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{2.979118in}{1.037986in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932855in}{0.869326in}}%
\pgfpathlineto{\pgfqpoint{2.910895in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{2.954816in}{0.825406in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931685in}{0.628626in}}%
\pgfpathlineto{\pgfqpoint{2.909725in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{0.584706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370308in}{3.317989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111284in}{0.549519in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899723in}{0.670829in}}%
\pgfpathlineto{\pgfqpoint{2.877763in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{2.921683in}{0.626909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672460in}{0.522354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952495in}{0.549914in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725207in}{1.441814in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685145in}{0.648508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238939in}{-1.969012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421881in}{0.703826in}}%
\pgfpathlineto{\pgfqpoint{3.399921in}{0.659905in}}%
\pgfpathlineto{\pgfqpoint{3.443842in}{0.659905in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861967in}{2.534828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005903in}{-0.207618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143678in}{0.886268in}}%
\pgfpathlineto{\pgfqpoint{3.121718in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{3.165638in}{0.842348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058495in}{0.901396in}}%
\pgfpathlineto{\pgfqpoint{3.036535in}{0.857475in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.857475in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877964in}{-0.538944in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909887in}{0.741963in}}%
\pgfpathlineto{\pgfqpoint{2.887926in}{0.698043in}}%
\pgfpathlineto{\pgfqpoint{2.931847in}{0.698043in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895428in}{0.792644in}}%
\pgfpathlineto{\pgfqpoint{2.873467in}{0.748723in}}%
\pgfpathlineto{\pgfqpoint{2.917388in}{0.748723in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916556in}{0.729566in}}%
\pgfpathlineto{\pgfqpoint{2.894596in}{0.685646in}}%
\pgfpathlineto{\pgfqpoint{2.938516in}{0.685646in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748017in}{0.547625in}}%
\pgfpathlineto{\pgfqpoint{2.726056in}{0.503705in}}%
\pgfpathlineto{\pgfqpoint{2.769977in}{0.503705in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906064in}{0.740938in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{2.928024in}{0.697017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763964in}{1.141633in}}%
\pgfpathlineto{\pgfqpoint{2.742004in}{1.097713in}}%
\pgfpathlineto{\pgfqpoint{2.785924in}{1.097713in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029022in}{0.811455in}}%
\pgfpathlineto{\pgfqpoint{3.007062in}{0.767535in}}%
\pgfpathlineto{\pgfqpoint{3.050983in}{0.767535in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601505in}{0.700879in}}%
\pgfpathlineto{\pgfqpoint{2.579545in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{2.623465in}{0.656958in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899846in}{0.843188in}}%
\pgfpathlineto{\pgfqpoint{2.877886in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{2.921806in}{0.799267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060312in}{0.794885in}}%
\pgfpathlineto{\pgfqpoint{3.038351in}{0.750965in}}%
\pgfpathlineto{\pgfqpoint{3.082272in}{0.750965in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802598in}{2.491356in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937218in}{0.961387in}}%
\pgfpathlineto{\pgfqpoint{2.915258in}{0.917466in}}%
\pgfpathlineto{\pgfqpoint{2.959178in}{0.917466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914603in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{2.892643in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{2.936564in}{0.868894in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712706in}{0.964704in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{0.920784in}}%
\pgfpathlineto{\pgfqpoint{2.734666in}{0.920784in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089779in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{3.067819in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{3.111739in}{0.984040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166781in}{1.150671in}}%
\pgfpathlineto{\pgfqpoint{3.144821in}{1.106750in}}%
\pgfpathlineto{\pgfqpoint{3.188741in}{1.106750in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973475in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{2.951514in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{2.995435in}{0.870151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835126in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{2.813166in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{2.857087in}{1.078873in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128595in}{1.054243in}}%
\pgfpathlineto{\pgfqpoint{3.106635in}{1.010322in}}%
\pgfpathlineto{\pgfqpoint{3.150555in}{1.010322in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873309in}{0.538656in}}%
\pgfpathlineto{\pgfqpoint{2.851349in}{0.494735in}}%
\pgfpathlineto{\pgfqpoint{2.895270in}{0.494735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898461in}{0.748217in}}%
\pgfpathlineto{\pgfqpoint{2.876501in}{0.704296in}}%
\pgfpathlineto{\pgfqpoint{2.920421in}{0.704296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897792in}{0.785118in}}%
\pgfpathlineto{\pgfqpoint{2.875832in}{0.741197in}}%
\pgfpathlineto{\pgfqpoint{2.919752in}{0.741197in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.214998in}{-2.331024in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107802in}{0.931815in}}%
\pgfpathlineto{\pgfqpoint{3.085842in}{0.887895in}}%
\pgfpathlineto{\pgfqpoint{3.129763in}{0.887895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313509in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{3.291549in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{3.335469in}{0.724550in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030078in}{1.544798in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504270in}{2.092608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149266in}{1.050880in}}%
\pgfpathlineto{\pgfqpoint{3.127306in}{1.006959in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.006959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203481in}{1.066005in}}%
\pgfpathlineto{\pgfqpoint{3.181520in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{3.225441in}{1.022084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405527in}{0.961549in}}%
\pgfpathlineto{\pgfqpoint{2.383567in}{0.917629in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.917629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870981in}{0.918495in}}%
\pgfpathlineto{\pgfqpoint{2.849021in}{0.874574in}}%
\pgfpathlineto{\pgfqpoint{2.892942in}{0.874574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878665in}{0.916582in}}%
\pgfpathlineto{\pgfqpoint{2.856705in}{0.872662in}}%
\pgfpathlineto{\pgfqpoint{2.900626in}{0.872662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{43.404841in}{-1.137608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-25.714163in}{2.150844in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857167in}{0.363536in}}%
\pgfpathlineto{\pgfqpoint{2.835206in}{0.319616in}}%
\pgfpathlineto{\pgfqpoint{2.879127in}{0.319616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592740in}{1.664736in}}%
\pgfpathmoveto{\pgfqpoint{2.578859in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{2.570780in}{1.620815in}}%
\pgfpathlineto{\pgfqpoint{2.614700in}{1.620815in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{1.664736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163287in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{3.141327in}{1.050845in}}%
\pgfpathlineto{\pgfqpoint{3.185248in}{1.050845in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338945in}{1.129710in}}%
\pgfpathlineto{\pgfqpoint{2.321397in}{1.094614in}}%
\pgfpathmoveto{\pgfqpoint{2.321397in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{2.360905in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{2.338945in}{1.129710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737512in}{0.990008in}}%
\pgfpathlineto{\pgfqpoint{2.715552in}{0.946088in}}%
\pgfpathlineto{\pgfqpoint{2.759472in}{0.946088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403052in}{0.787264in}}%
\pgfpathlineto{\pgfqpoint{2.381092in}{0.743344in}}%
\pgfpathlineto{\pgfqpoint{2.425012in}{0.743344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884438in}{0.917299in}}%
\pgfpathlineto{\pgfqpoint{2.862478in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{0.873379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.866159in}{-1.546045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214637in}{0.342826in}}%
\pgfpathlineto{\pgfqpoint{3.192677in}{0.298905in}}%
\pgfpathlineto{\pgfqpoint{3.236597in}{0.298905in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864915in}{0.928776in}}%
\pgfpathlineto{\pgfqpoint{2.842954in}{0.884856in}}%
\pgfpathlineto{\pgfqpoint{2.886875in}{0.884856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131118in}{1.260212in}}%
\pgfpathlineto{\pgfqpoint{3.109158in}{1.216292in}}%
\pgfpathlineto{\pgfqpoint{3.153078in}{1.216292in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961544in}{1.577631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882131in}{-0.493679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305765in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{3.283805in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{3.327726in}{0.932465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654216in}{0.993819in}}%
\pgfpathlineto{\pgfqpoint{2.632256in}{0.949899in}}%
\pgfpathlineto{\pgfqpoint{2.676176in}{0.949899in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474729in}{0.586157in}}%
\pgfpathlineto{\pgfqpoint{2.452769in}{0.542236in}}%
\pgfpathlineto{\pgfqpoint{2.496690in}{0.542236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186990in}{-0.184927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826156in}{0.671621in}}%
\pgfpathlineto{\pgfqpoint{2.804196in}{0.627701in}}%
\pgfpathlineto{\pgfqpoint{2.848117in}{0.627701in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821526in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.799565in}{0.942196in}}%
\pgfpathlineto{\pgfqpoint{2.843486in}{0.942196in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488462in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{3.466502in}{0.927382in}}%
\pgfpathlineto{\pgfqpoint{3.510422in}{0.927382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594811in}{0.821716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619544in}{0.852319in}}%
\pgfpathlineto{\pgfqpoint{2.597584in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{2.641504in}{0.808398in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102871in}{0.942748in}}%
\pgfpathlineto{\pgfqpoint{3.080911in}{0.898827in}}%
\pgfpathlineto{\pgfqpoint{3.124831in}{0.898827in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196425in}{0.941014in}}%
\pgfpathlineto{\pgfqpoint{3.174464in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{3.218385in}{0.897093in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244953in}{1.298843in}}%
\pgfpathlineto{\pgfqpoint{3.222993in}{1.254923in}}%
\pgfpathlineto{\pgfqpoint{3.266913in}{1.254923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568656in}{2.050209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773052in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{2.751091in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{1.010127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373386in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{3.351425in}{1.411423in}}%
\pgfpathlineto{\pgfqpoint{3.395346in}{1.411423in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582910in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{3.560949in}{0.848243in}}%
\pgfpathlineto{\pgfqpoint{3.604870in}{0.848243in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190555in}{1.041990in}}%
\pgfpathlineto{\pgfqpoint{3.168595in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{3.212515in}{0.998069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118225in}{1.730251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586429in}{0.543405in}}%
\pgfpathlineto{\pgfqpoint{2.564469in}{0.499485in}}%
\pgfpathlineto{\pgfqpoint{2.608389in}{0.499485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090444in}{1.058415in}}%
\pgfpathlineto{\pgfqpoint{3.068484in}{1.014494in}}%
\pgfpathlineto{\pgfqpoint{3.112404in}{1.014494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780314in}{0.326191in}}%
\pgfpathlineto{\pgfqpoint{2.758354in}{0.282270in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{0.282270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301645in}{1.178560in}}%
\pgfpathlineto{\pgfqpoint{3.279684in}{1.134639in}}%
\pgfpathlineto{\pgfqpoint{3.323605in}{1.134639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148220in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{3.126260in}{0.804680in}}%
\pgfpathlineto{\pgfqpoint{3.170181in}{0.804680in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255099in}{0.184497in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181954in}{0.262720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230889in}{0.214445in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237545in}{0.229683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174690in}{4.609702in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450078in}{0.948811in}}%
\pgfpathlineto{\pgfqpoint{2.428118in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{0.904891in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536866in}{0.732975in}}%
\pgfpathlineto{\pgfqpoint{3.514906in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{3.558826in}{0.689055in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827343in}{-0.125833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109642in}{0.493629in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{0.449708in}}%
\pgfpathlineto{\pgfqpoint{3.131602in}{0.449708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115074in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{3.093113in}{0.989075in}}%
\pgfpathlineto{\pgfqpoint{3.137034in}{0.989075in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146892in}{1.076057in}}%
\pgfpathlineto{\pgfqpoint{3.124931in}{1.032136in}}%
\pgfpathlineto{\pgfqpoint{3.168852in}{1.032136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114380in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{3.092420in}{1.099007in}}%
\pgfpathlineto{\pgfqpoint{3.136340in}{1.099007in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098688in}{0.715011in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520847in}{1.093921in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962965in}{0.461600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847323in}{-0.338156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.203870in}{-0.822154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468651in}{1.191236in}}%
\pgfpathlineto{\pgfqpoint{2.446691in}{1.147316in}}%
\pgfpathlineto{\pgfqpoint{2.490611in}{1.147316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.185340in}{1.448376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152075in}{1.004645in}}%
\pgfpathlineto{\pgfqpoint{3.130114in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{3.174035in}{0.960724in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055685in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{3.033725in}{0.987222in}}%
\pgfpathlineto{\pgfqpoint{3.077645in}{0.987222in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176996in}{0.973293in}}%
\pgfpathlineto{\pgfqpoint{3.155035in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{3.198956in}{0.929372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281672in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{3.259712in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{3.303633in}{1.030033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158212in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{3.136252in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{1.033127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065287in}{-0.230334in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154856in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{3.132896in}{1.205031in}}%
\pgfpathlineto{\pgfqpoint{3.176816in}{1.205031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454485in}{-0.913564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466637in}{1.590753in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129309in}{1.749665in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673146in}{0.306934in}}%
\pgfpathlineto{\pgfqpoint{2.651185in}{0.263014in}}%
\pgfpathlineto{\pgfqpoint{2.695106in}{0.263014in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568460in}{-4.046120in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927673in}{0.734953in}}%
\pgfpathlineto{\pgfqpoint{2.905712in}{0.691032in}}%
\pgfpathlineto{\pgfqpoint{2.949633in}{0.691032in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920890in}{0.737567in}}%
\pgfpathlineto{\pgfqpoint{2.898930in}{0.693647in}}%
\pgfpathlineto{\pgfqpoint{2.942850in}{0.693647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895077in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{2.873117in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{2.917037in}{1.182257in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065700in}{1.162457in}}%
\pgfpathlineto{\pgfqpoint{3.043740in}{1.118537in}}%
\pgfpathlineto{\pgfqpoint{3.087660in}{1.118537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241670in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{3.219710in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{3.263631in}{0.945981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135283in}{1.266309in}}%
\pgfpathlineto{\pgfqpoint{3.113323in}{1.222388in}}%
\pgfpathlineto{\pgfqpoint{3.157243in}{1.222388in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192805in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{3.170845in}{0.919355in}}%
\pgfpathlineto{\pgfqpoint{3.214765in}{0.919355in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209069in}{0.914286in}}%
\pgfpathlineto{\pgfqpoint{3.187109in}{0.870365in}}%
\pgfpathlineto{\pgfqpoint{3.231029in}{0.870365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837494in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{2.815534in}{0.896500in}}%
\pgfpathlineto{\pgfqpoint{2.859454in}{0.896500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290251in}{3.128265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301632in}{1.126914in}}%
\pgfpathlineto{\pgfqpoint{3.279672in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{3.323592in}{1.082994in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189363in}{0.915454in}}%
\pgfpathlineto{\pgfqpoint{3.167403in}{0.871534in}}%
\pgfpathlineto{\pgfqpoint{3.211323in}{0.871534in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.066111in}{1.443400in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151930in}{0.959527in}}%
\pgfpathlineto{\pgfqpoint{3.129970in}{0.915606in}}%
\pgfpathlineto{\pgfqpoint{3.173890in}{0.915606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516967in}{1.019948in}}%
\pgfpathlineto{\pgfqpoint{3.495007in}{0.976028in}}%
\pgfpathlineto{\pgfqpoint{3.538927in}{0.976028in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247354in}{0.976517in}}%
\pgfpathlineto{\pgfqpoint{3.225394in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{3.269314in}{0.932597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073425in}{0.956667in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{0.912746in}}%
\pgfpathlineto{\pgfqpoint{3.095386in}{0.912746in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770244in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{2.748284in}{0.869072in}}%
\pgfpathlineto{\pgfqpoint{2.792204in}{0.869072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826644in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{2.804684in}{0.889551in}}%
\pgfpathlineto{\pgfqpoint{2.848604in}{0.889551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916922in}{0.868819in}}%
\pgfpathlineto{\pgfqpoint{2.894962in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{2.938883in}{0.824898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836108in}{0.713554in}}%
\pgfpathlineto{\pgfqpoint{2.814148in}{0.669634in}}%
\pgfpathlineto{\pgfqpoint{2.858068in}{0.669634in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914746in}{0.711417in}}%
\pgfpathlineto{\pgfqpoint{2.892786in}{0.667497in}}%
\pgfpathlineto{\pgfqpoint{2.936707in}{0.667497in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599904in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{2.577944in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{0.935271in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031054in}{0.910551in}}%
\pgfpathlineto{\pgfqpoint{3.009094in}{0.866631in}}%
\pgfpathlineto{\pgfqpoint{3.053014in}{0.866631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918136in}{0.391024in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254988in}{0.154080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-48.600550in}{-3.040269in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091481in}{0.493091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758570in}{0.942290in}}%
\pgfpathlineto{\pgfqpoint{2.736609in}{0.898370in}}%
\pgfpathlineto{\pgfqpoint{2.780530in}{0.898370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.729043in}{1.264078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650642in}{1.159859in}}%
\pgfpathlineto{\pgfqpoint{2.628682in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{2.672602in}{1.115939in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420278in}{1.386887in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{1.342966in}}%
\pgfpathlineto{\pgfqpoint{3.442238in}{1.342966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402744in}{1.361366in}}%
\pgfpathlineto{\pgfqpoint{3.380784in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{3.424704in}{1.317446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660890in}{3.662353in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090831in}{-0.115047in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153417in}{1.945817in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254711in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{3.232751in}{1.410908in}}%
\pgfpathlineto{\pgfqpoint{3.276671in}{1.410908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897357in}{0.909474in}}%
\pgfpathlineto{\pgfqpoint{2.875397in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{2.919317in}{0.865553in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940881in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{2.918921in}{0.832386in}}%
\pgfpathlineto{\pgfqpoint{2.962842in}{0.832386in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115785in}{0.983398in}}%
\pgfpathlineto{\pgfqpoint{3.093825in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{3.137746in}{0.939477in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206275in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{3.184314in}{0.890777in}}%
\pgfpathlineto{\pgfqpoint{3.228235in}{0.890777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179087in}{1.069780in}}%
\pgfpathlineto{\pgfqpoint{3.157127in}{1.025859in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{1.025859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180254in}{0.991023in}}%
\pgfpathlineto{\pgfqpoint{3.158293in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{3.202214in}{0.947102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953133in}{0.867114in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.981007in}{4.261828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902847in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.880887in}{0.863439in}}%
\pgfpathlineto{\pgfqpoint{2.924807in}{0.863439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920085in}{0.919017in}}%
\pgfpathlineto{\pgfqpoint{2.898125in}{0.875096in}}%
\pgfpathlineto{\pgfqpoint{2.942045in}{0.875096in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693625in}{1.409270in}}%
\pgfpathmoveto{\pgfqpoint{3.674853in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{3.671665in}{1.365349in}}%
\pgfpathlineto{\pgfqpoint{3.674853in}{1.365349in}}%
\pgfpathlineto{\pgfqpoint{3.693625in}{1.409270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141435in}{0.756722in}}%
\pgfpathlineto{\pgfqpoint{3.119475in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{3.163395in}{0.712801in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456474in}{1.226391in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{1.182471in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.182471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260373in}{0.150438in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235013in}{-0.496951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896616in}{0.451625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429805in}{0.572556in}}%
\pgfpathlineto{\pgfqpoint{2.407845in}{0.528635in}}%
\pgfpathlineto{\pgfqpoint{2.451766in}{0.528635in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778921in}{0.886576in}}%
\pgfpathlineto{\pgfqpoint{2.756961in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{2.800882in}{0.842656in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173757in}{1.042290in}}%
\pgfpathlineto{\pgfqpoint{3.151796in}{0.998370in}}%
\pgfpathlineto{\pgfqpoint{3.195717in}{0.998370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200754in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{3.178794in}{0.903869in}}%
\pgfpathlineto{\pgfqpoint{3.222714in}{0.903869in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160754in}{0.910638in}}%
\pgfpathlineto{\pgfqpoint{3.138793in}{0.866717in}}%
\pgfpathlineto{\pgfqpoint{3.182714in}{0.866717in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233891in}{2.023478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063874in}{1.945266in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287864in}{1.229289in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697809in}{1.194880in}}%
\pgfpathlineto{\pgfqpoint{2.675849in}{1.150959in}}%
\pgfpathlineto{\pgfqpoint{2.719770in}{1.150959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819534in}{2.097102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999835in}{0.964225in}}%
\pgfpathlineto{\pgfqpoint{2.977875in}{0.920305in}}%
\pgfpathlineto{\pgfqpoint{3.021796in}{0.920305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207994in}{0.565172in}}%
\pgfpathlineto{\pgfqpoint{3.186034in}{0.521252in}}%
\pgfpathlineto{\pgfqpoint{3.229954in}{0.521252in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268818in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{3.246858in}{0.893484in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.893484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103417in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{3.081457in}{1.178642in}}%
\pgfpathlineto{\pgfqpoint{3.125378in}{1.178642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130662in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{3.108701in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{3.152622in}{1.006191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224860in}{0.942359in}}%
\pgfpathlineto{\pgfqpoint{3.202900in}{0.898438in}}%
\pgfpathlineto{\pgfqpoint{3.246821in}{0.898438in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322324in}{0.922391in}}%
\pgfpathlineto{\pgfqpoint{3.300364in}{0.878471in}}%
\pgfpathlineto{\pgfqpoint{3.344284in}{0.878471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050263in}{1.151855in}}%
\pgfpathlineto{\pgfqpoint{3.028303in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{3.072223in}{1.107934in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091625in}{1.068529in}}%
\pgfpathlineto{\pgfqpoint{3.069665in}{1.024609in}}%
\pgfpathlineto{\pgfqpoint{3.113586in}{1.024609in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044900in}{1.094922in}}%
\pgfpathlineto{\pgfqpoint{3.022939in}{1.051001in}}%
\pgfpathlineto{\pgfqpoint{3.066860in}{1.051001in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087165in}{1.114724in}}%
\pgfpathlineto{\pgfqpoint{3.065205in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{3.109125in}{1.070804in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026928in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{3.004968in}{1.192092in}}%
\pgfpathlineto{\pgfqpoint{3.048888in}{1.192092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778070in}{-0.000317in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443692in}{1.338386in}}%
\pgfpathlineto{\pgfqpoint{3.421732in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{3.465652in}{1.294465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748685in}{0.242902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417219in}{1.352184in}}%
\pgfpathlineto{\pgfqpoint{3.395259in}{1.308264in}}%
\pgfpathlineto{\pgfqpoint{3.439179in}{1.308264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173078in}{0.954485in}}%
\pgfpathlineto{\pgfqpoint{3.151118in}{0.910564in}}%
\pgfpathlineto{\pgfqpoint{3.195038in}{0.910564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421707in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{2.399747in}{1.269820in}}%
\pgfpathlineto{\pgfqpoint{2.443668in}{1.269820in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851959in}{0.671506in}}%
\pgfpathlineto{\pgfqpoint{2.829999in}{0.627585in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{0.627585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181433in}{0.947150in}}%
\pgfpathlineto{\pgfqpoint{3.159473in}{0.903230in}}%
\pgfpathlineto{\pgfqpoint{3.203393in}{0.903230in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157604in}{0.950700in}}%
\pgfpathlineto{\pgfqpoint{3.135644in}{0.906780in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.906780in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732008in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.710048in}{1.295413in}}%
\pgfpathlineto{\pgfqpoint{2.753969in}{1.295413in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887160in}{0.741221in}}%
\pgfpathlineto{\pgfqpoint{2.865200in}{0.697301in}}%
\pgfpathlineto{\pgfqpoint{2.909120in}{0.697301in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058412in}{1.085107in}}%
\pgfpathlineto{\pgfqpoint{3.036452in}{1.041186in}}%
\pgfpathlineto{\pgfqpoint{3.080373in}{1.041186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026267in}{1.137767in}}%
\pgfpathlineto{\pgfqpoint{3.004307in}{1.093847in}}%
\pgfpathlineto{\pgfqpoint{3.048228in}{1.093847in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067712in}{0.783824in}}%
\pgfpathlineto{\pgfqpoint{3.045752in}{0.739904in}}%
\pgfpathlineto{\pgfqpoint{3.089673in}{0.739904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698362in}{0.679247in}}%
\pgfpathlineto{\pgfqpoint{2.676402in}{0.635327in}}%
\pgfpathlineto{\pgfqpoint{2.720322in}{0.635327in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447754in}{1.245352in}}%
\pgfpathlineto{\pgfqpoint{3.425794in}{1.201431in}}%
\pgfpathlineto{\pgfqpoint{3.469714in}{1.201431in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687534in}{0.394877in}}%
\pgfpathlineto{\pgfqpoint{2.665573in}{0.350956in}}%
\pgfpathlineto{\pgfqpoint{2.709494in}{0.350956in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953432in}{1.494043in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195642in}{0.938281in}}%
\pgfpathlineto{\pgfqpoint{3.173682in}{0.894360in}}%
\pgfpathlineto{\pgfqpoint{3.217602in}{0.894360in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251349in}{0.167153in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307552in}{-0.055660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772901in}{-2.363884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789403in}{0.928228in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185173in}{1.401351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218716in}{0.877193in}}%
\pgfpathlineto{\pgfqpoint{3.196755in}{0.833272in}}%
\pgfpathlineto{\pgfqpoint{3.240676in}{0.833272in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895500in}{0.722789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199124in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{3.177164in}{0.916699in}}%
\pgfpathlineto{\pgfqpoint{3.221084in}{0.916699in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114690in}{0.996960in}}%
\pgfpathlineto{\pgfqpoint{3.092730in}{0.953039in}}%
\pgfpathlineto{\pgfqpoint{3.136650in}{0.953039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265831in}{1.015835in}}%
\pgfpathlineto{\pgfqpoint{3.243870in}{0.971915in}}%
\pgfpathlineto{\pgfqpoint{3.287791in}{0.971915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948122in}{1.547280in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061887in}{1.499689in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122455in}{1.017791in}}%
\pgfpathlineto{\pgfqpoint{3.100494in}{0.973870in}}%
\pgfpathlineto{\pgfqpoint{3.144415in}{0.973870in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-11.216556in}{6.335427in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255425in}{1.011420in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816099in}{1.318428in}}%
\pgfpathlineto{\pgfqpoint{2.794139in}{1.274508in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{1.274508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236118in}{1.317625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853957in}{0.938588in}}%
\pgfpathlineto{\pgfqpoint{2.831997in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{2.875918in}{0.894668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.807367in}{-4.546621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013357in}{-0.988084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633543in}{-0.032384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995936in}{1.003142in}}%
\pgfpathlineto{\pgfqpoint{2.973975in}{0.959221in}}%
\pgfpathlineto{\pgfqpoint{3.017896in}{0.959221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320340in}{1.474085in}}%
\pgfpathlineto{\pgfqpoint{3.298380in}{1.430165in}}%
\pgfpathlineto{\pgfqpoint{3.342300in}{1.430165in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235718in}{0.204148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148641in}{1.144029in}}%
\pgfpathlineto{\pgfqpoint{3.126681in}{1.100108in}}%
\pgfpathlineto{\pgfqpoint{3.170602in}{1.100108in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739197in}{0.592664in}}%
\pgfpathlineto{\pgfqpoint{2.717237in}{0.548743in}}%
\pgfpathlineto{\pgfqpoint{2.761158in}{0.548743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834083in}{0.852402in}}%
\pgfpathlineto{\pgfqpoint{2.812123in}{0.808481in}}%
\pgfpathlineto{\pgfqpoint{2.856043in}{0.808481in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838697in}{0.901068in}}%
\pgfpathlineto{\pgfqpoint{2.816737in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.860657in}{0.857147in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691803in}{1.282535in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684768in}{1.242118in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{1.198198in}}%
\pgfpathlineto{\pgfqpoint{2.706729in}{1.198198in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806916in}{0.933257in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{0.889337in}}%
\pgfpathlineto{\pgfqpoint{2.828877in}{0.889337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849604in}{0.927257in}}%
\pgfpathlineto{\pgfqpoint{2.827644in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{2.871565in}{0.883336in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064844in}{0.934000in}}%
\pgfpathlineto{\pgfqpoint{3.042884in}{0.890079in}}%
\pgfpathlineto{\pgfqpoint{3.086804in}{0.890079in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331397in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533584in}{1.318483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331397in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331397in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.331397in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664761in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664761in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.664761in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998125in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998125in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.998125in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331489in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331489in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.331489in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664853in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664853in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.664853in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.998125in,y=-0.042349in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont x (au)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331397in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664853in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.275842in,y=0.180775in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331397in}{0.542325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664853in}{0.542325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.275842in,y=0.542325in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331397in}{0.903875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664853in}{0.903875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.275842in,y=0.903875in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331397in}{1.265425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664853in}{1.265425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.275842in,y=1.265425in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331397in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664853in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.275842in,y=1.626974in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.996517in,y=0.903875in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont y (au)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331397in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{3.664853in}{1.626974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664853in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{3.664853in}{1.626974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331397in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{3.664853in}{0.180775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331397in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{2.331397in}{1.626974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931544in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{3.931544in}{1.626974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625074in}{0.877888in}}%
\pgfpathcurveto{\pgfqpoint{4.630898in}{0.877888in}}{\pgfqpoint{4.636484in}{0.880202in}}{\pgfqpoint{4.640602in}{0.884320in}}%
\pgfpathcurveto{\pgfqpoint{4.644720in}{0.888438in}}{\pgfqpoint{4.647034in}{0.894024in}}{\pgfqpoint{4.647034in}{0.899848in}}%
\pgfpathcurveto{\pgfqpoint{4.647034in}{0.905672in}}{\pgfqpoint{4.644720in}{0.911258in}}{\pgfqpoint{4.640602in}{0.915376in}}%
\pgfpathcurveto{\pgfqpoint{4.636484in}{0.919495in}}{\pgfqpoint{4.630898in}{0.921809in}}{\pgfqpoint{4.625074in}{0.921809in}}%
\pgfpathcurveto{\pgfqpoint{4.619250in}{0.921809in}}{\pgfqpoint{4.613664in}{0.919495in}}{\pgfqpoint{4.609545in}{0.915376in}}%
\pgfpathcurveto{\pgfqpoint{4.605427in}{0.911258in}}{\pgfqpoint{4.603113in}{0.905672in}}{\pgfqpoint{4.603113in}{0.899848in}}%
\pgfpathcurveto{\pgfqpoint{4.603113in}{0.894024in}}{\pgfqpoint{4.605427in}{0.888438in}}{\pgfqpoint{4.609545in}{0.884320in}}%
\pgfpathcurveto{\pgfqpoint{4.613664in}{0.880202in}}{\pgfqpoint{4.619250in}{0.877888in}}{\pgfqpoint{4.625074in}{0.877888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606604in}{0.903352in}}%
\pgfpathcurveto{\pgfqpoint{4.612428in}{0.903352in}}{\pgfqpoint{4.618014in}{0.905666in}}{\pgfqpoint{4.622132in}{0.909784in}}%
\pgfpathcurveto{\pgfqpoint{4.626251in}{0.913902in}}{\pgfqpoint{4.628564in}{0.919488in}}{\pgfqpoint{4.628564in}{0.925312in}}%
\pgfpathcurveto{\pgfqpoint{4.628564in}{0.931136in}}{\pgfqpoint{4.626251in}{0.936722in}}{\pgfqpoint{4.622132in}{0.940840in}}%
\pgfpathcurveto{\pgfqpoint{4.618014in}{0.944958in}}{\pgfqpoint{4.612428in}{0.947272in}}{\pgfqpoint{4.606604in}{0.947272in}}%
\pgfpathcurveto{\pgfqpoint{4.600780in}{0.947272in}}{\pgfqpoint{4.595194in}{0.944958in}}{\pgfqpoint{4.591076in}{0.940840in}}%
\pgfpathcurveto{\pgfqpoint{4.586958in}{0.936722in}}{\pgfqpoint{4.584644in}{0.931136in}}{\pgfqpoint{4.584644in}{0.925312in}}%
\pgfpathcurveto{\pgfqpoint{4.584644in}{0.919488in}}{\pgfqpoint{4.586958in}{0.913902in}}{\pgfqpoint{4.591076in}{0.909784in}}%
\pgfpathcurveto{\pgfqpoint{4.595194in}{0.905666in}}{\pgfqpoint{4.600780in}{0.903352in}}{\pgfqpoint{4.606604in}{0.903352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596838in}{0.873664in}}%
\pgfpathcurveto{\pgfqpoint{4.602662in}{0.873664in}}{\pgfqpoint{4.608248in}{0.875978in}}{\pgfqpoint{4.612366in}{0.880096in}}%
\pgfpathcurveto{\pgfqpoint{4.616484in}{0.884214in}}{\pgfqpoint{4.618798in}{0.889800in}}{\pgfqpoint{4.618798in}{0.895624in}}%
\pgfpathcurveto{\pgfqpoint{4.618798in}{0.901448in}}{\pgfqpoint{4.616484in}{0.907034in}}{\pgfqpoint{4.612366in}{0.911152in}}%
\pgfpathcurveto{\pgfqpoint{4.608248in}{0.915270in}}{\pgfqpoint{4.602662in}{0.917584in}}{\pgfqpoint{4.596838in}{0.917584in}}%
\pgfpathcurveto{\pgfqpoint{4.591014in}{0.917584in}}{\pgfqpoint{4.585428in}{0.915270in}}{\pgfqpoint{4.581310in}{0.911152in}}%
\pgfpathcurveto{\pgfqpoint{4.577191in}{0.907034in}}{\pgfqpoint{4.574878in}{0.901448in}}{\pgfqpoint{4.574878in}{0.895624in}}%
\pgfpathcurveto{\pgfqpoint{4.574878in}{0.889800in}}{\pgfqpoint{4.577191in}{0.884214in}}{\pgfqpoint{4.581310in}{0.880096in}}%
\pgfpathcurveto{\pgfqpoint{4.585428in}{0.875978in}}{\pgfqpoint{4.591014in}{0.873664in}}{\pgfqpoint{4.596838in}{0.873664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606738in}{0.903464in}}%
\pgfpathcurveto{\pgfqpoint{4.612562in}{0.903464in}}{\pgfqpoint{4.618148in}{0.905778in}}{\pgfqpoint{4.622266in}{0.909896in}}%
\pgfpathcurveto{\pgfqpoint{4.626384in}{0.914014in}}{\pgfqpoint{4.628698in}{0.919600in}}{\pgfqpoint{4.628698in}{0.925424in}}%
\pgfpathcurveto{\pgfqpoint{4.628698in}{0.931248in}}{\pgfqpoint{4.626384in}{0.936834in}}{\pgfqpoint{4.622266in}{0.940952in}}%
\pgfpathcurveto{\pgfqpoint{4.618148in}{0.945071in}}{\pgfqpoint{4.612562in}{0.947384in}}{\pgfqpoint{4.606738in}{0.947384in}}%
\pgfpathcurveto{\pgfqpoint{4.600914in}{0.947384in}}{\pgfqpoint{4.595328in}{0.945071in}}{\pgfqpoint{4.591210in}{0.940952in}}%
\pgfpathcurveto{\pgfqpoint{4.587092in}{0.936834in}}{\pgfqpoint{4.584778in}{0.931248in}}{\pgfqpoint{4.584778in}{0.925424in}}%
\pgfpathcurveto{\pgfqpoint{4.584778in}{0.919600in}}{\pgfqpoint{4.587092in}{0.914014in}}{\pgfqpoint{4.591210in}{0.909896in}}%
\pgfpathcurveto{\pgfqpoint{4.595328in}{0.905778in}}{\pgfqpoint{4.600914in}{0.903464in}}{\pgfqpoint{4.606738in}{0.903464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618228in}{0.880618in}}%
\pgfpathcurveto{\pgfqpoint{4.624052in}{0.880618in}}{\pgfqpoint{4.629638in}{0.882932in}}{\pgfqpoint{4.633756in}{0.887050in}}%
\pgfpathcurveto{\pgfqpoint{4.637875in}{0.891168in}}{\pgfqpoint{4.640188in}{0.896754in}}{\pgfqpoint{4.640188in}{0.902578in}}%
\pgfpathcurveto{\pgfqpoint{4.640188in}{0.908402in}}{\pgfqpoint{4.637875in}{0.913988in}}{\pgfqpoint{4.633756in}{0.918107in}}%
\pgfpathcurveto{\pgfqpoint{4.629638in}{0.922225in}}{\pgfqpoint{4.624052in}{0.924539in}}{\pgfqpoint{4.618228in}{0.924539in}}%
\pgfpathcurveto{\pgfqpoint{4.612404in}{0.924539in}}{\pgfqpoint{4.606818in}{0.922225in}}{\pgfqpoint{4.602700in}{0.918107in}}%
\pgfpathcurveto{\pgfqpoint{4.598582in}{0.913988in}}{\pgfqpoint{4.596268in}{0.908402in}}{\pgfqpoint{4.596268in}{0.902578in}}%
\pgfpathcurveto{\pgfqpoint{4.596268in}{0.896754in}}{\pgfqpoint{4.598582in}{0.891168in}}{\pgfqpoint{4.602700in}{0.887050in}}%
\pgfpathcurveto{\pgfqpoint{4.606818in}{0.882932in}}{\pgfqpoint{4.612404in}{0.880618in}}{\pgfqpoint{4.618228in}{0.880618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631858in}{0.845644in}}%
\pgfpathcurveto{\pgfqpoint{4.637681in}{0.845644in}}{\pgfqpoint{4.643268in}{0.847958in}}{\pgfqpoint{4.647386in}{0.852076in}}%
\pgfpathcurveto{\pgfqpoint{4.651504in}{0.856194in}}{\pgfqpoint{4.653818in}{0.861780in}}{\pgfqpoint{4.653818in}{0.867604in}}%
\pgfpathcurveto{\pgfqpoint{4.653818in}{0.873428in}}{\pgfqpoint{4.651504in}{0.879014in}}{\pgfqpoint{4.647386in}{0.883133in}}%
\pgfpathcurveto{\pgfqpoint{4.643268in}{0.887251in}}{\pgfqpoint{4.637681in}{0.889565in}}{\pgfqpoint{4.631858in}{0.889565in}}%
\pgfpathcurveto{\pgfqpoint{4.626034in}{0.889565in}}{\pgfqpoint{4.620447in}{0.887251in}}{\pgfqpoint{4.616329in}{0.883133in}}%
\pgfpathcurveto{\pgfqpoint{4.612211in}{0.879014in}}{\pgfqpoint{4.609897in}{0.873428in}}{\pgfqpoint{4.609897in}{0.867604in}}%
\pgfpathcurveto{\pgfqpoint{4.609897in}{0.861780in}}{\pgfqpoint{4.612211in}{0.856194in}}{\pgfqpoint{4.616329in}{0.852076in}}%
\pgfpathcurveto{\pgfqpoint{4.620447in}{0.847958in}}{\pgfqpoint{4.626034in}{0.845644in}}{\pgfqpoint{4.631858in}{0.845644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606601in}{0.903349in}}%
\pgfpathcurveto{\pgfqpoint{4.612425in}{0.903349in}}{\pgfqpoint{4.618011in}{0.905663in}}{\pgfqpoint{4.622129in}{0.909781in}}%
\pgfpathcurveto{\pgfqpoint{4.626248in}{0.913899in}}{\pgfqpoint{4.628562in}{0.919486in}}{\pgfqpoint{4.628562in}{0.925309in}}%
\pgfpathcurveto{\pgfqpoint{4.628562in}{0.931133in}}{\pgfqpoint{4.626248in}{0.936720in}}{\pgfqpoint{4.622129in}{0.940838in}}%
\pgfpathcurveto{\pgfqpoint{4.618011in}{0.944956in}}{\pgfqpoint{4.612425in}{0.947270in}}{\pgfqpoint{4.606601in}{0.947270in}}%
\pgfpathcurveto{\pgfqpoint{4.600777in}{0.947270in}}{\pgfqpoint{4.595191in}{0.944956in}}{\pgfqpoint{4.591073in}{0.940838in}}%
\pgfpathcurveto{\pgfqpoint{4.586955in}{0.936720in}}{\pgfqpoint{4.584641in}{0.931133in}}{\pgfqpoint{4.584641in}{0.925309in}}%
\pgfpathcurveto{\pgfqpoint{4.584641in}{0.919486in}}{\pgfqpoint{4.586955in}{0.913899in}}{\pgfqpoint{4.591073in}{0.909781in}}%
\pgfpathcurveto{\pgfqpoint{4.595191in}{0.905663in}}{\pgfqpoint{4.600777in}{0.903349in}}{\pgfqpoint{4.606601in}{0.903349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594533in}{0.805175in}}%
\pgfpathcurveto{\pgfqpoint{4.600357in}{0.805175in}}{\pgfqpoint{4.605943in}{0.807489in}}{\pgfqpoint{4.610062in}{0.811607in}}%
\pgfpathcurveto{\pgfqpoint{4.614180in}{0.815726in}}{\pgfqpoint{4.616494in}{0.821312in}}{\pgfqpoint{4.616494in}{0.827136in}}%
\pgfpathcurveto{\pgfqpoint{4.616494in}{0.832960in}}{\pgfqpoint{4.614180in}{0.838546in}}{\pgfqpoint{4.610062in}{0.842664in}}%
\pgfpathcurveto{\pgfqpoint{4.605943in}{0.846782in}}{\pgfqpoint{4.600357in}{0.849096in}}{\pgfqpoint{4.594533in}{0.849096in}}%
\pgfpathcurveto{\pgfqpoint{4.588709in}{0.849096in}}{\pgfqpoint{4.583123in}{0.846782in}}{\pgfqpoint{4.579005in}{0.842664in}}%
\pgfpathcurveto{\pgfqpoint{4.574887in}{0.838546in}}{\pgfqpoint{4.572573in}{0.832960in}}{\pgfqpoint{4.572573in}{0.827136in}}%
\pgfpathcurveto{\pgfqpoint{4.572573in}{0.821312in}}{\pgfqpoint{4.574887in}{0.815726in}}{\pgfqpoint{4.579005in}{0.811607in}}%
\pgfpathcurveto{\pgfqpoint{4.583123in}{0.807489in}}{\pgfqpoint{4.588709in}{0.805175in}}{\pgfqpoint{4.594533in}{0.805175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606982in}{0.892846in}}%
\pgfpathcurveto{\pgfqpoint{4.612806in}{0.892846in}}{\pgfqpoint{4.618392in}{0.895160in}}{\pgfqpoint{4.622510in}{0.899278in}}%
\pgfpathcurveto{\pgfqpoint{4.626628in}{0.903397in}}{\pgfqpoint{4.628942in}{0.908983in}}{\pgfqpoint{4.628942in}{0.914807in}}%
\pgfpathcurveto{\pgfqpoint{4.628942in}{0.920631in}}{\pgfqpoint{4.626628in}{0.926217in}}{\pgfqpoint{4.622510in}{0.930335in}}%
\pgfpathcurveto{\pgfqpoint{4.618392in}{0.934453in}}{\pgfqpoint{4.612806in}{0.936767in}}{\pgfqpoint{4.606982in}{0.936767in}}%
\pgfpathcurveto{\pgfqpoint{4.601158in}{0.936767in}}{\pgfqpoint{4.595571in}{0.934453in}}{\pgfqpoint{4.591453in}{0.930335in}}%
\pgfpathcurveto{\pgfqpoint{4.587335in}{0.926217in}}{\pgfqpoint{4.585021in}{0.920631in}}{\pgfqpoint{4.585021in}{0.914807in}}%
\pgfpathcurveto{\pgfqpoint{4.585021in}{0.908983in}}{\pgfqpoint{4.587335in}{0.903397in}}{\pgfqpoint{4.591453in}{0.899278in}}%
\pgfpathcurveto{\pgfqpoint{4.595571in}{0.895160in}}{\pgfqpoint{4.601158in}{0.892846in}}{\pgfqpoint{4.606982in}{0.892846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605577in}{0.903210in}}%
\pgfpathcurveto{\pgfqpoint{4.611401in}{0.903210in}}{\pgfqpoint{4.616987in}{0.905524in}}{\pgfqpoint{4.621105in}{0.909642in}}%
\pgfpathcurveto{\pgfqpoint{4.625223in}{0.913760in}}{\pgfqpoint{4.627537in}{0.919346in}}{\pgfqpoint{4.627537in}{0.925170in}}%
\pgfpathcurveto{\pgfqpoint{4.627537in}{0.930994in}}{\pgfqpoint{4.625223in}{0.936580in}}{\pgfqpoint{4.621105in}{0.940698in}}%
\pgfpathcurveto{\pgfqpoint{4.616987in}{0.944816in}}{\pgfqpoint{4.611401in}{0.947130in}}{\pgfqpoint{4.605577in}{0.947130in}}%
\pgfpathcurveto{\pgfqpoint{4.599753in}{0.947130in}}{\pgfqpoint{4.594167in}{0.944816in}}{\pgfqpoint{4.590049in}{0.940698in}}%
\pgfpathcurveto{\pgfqpoint{4.585931in}{0.936580in}}{\pgfqpoint{4.583617in}{0.930994in}}{\pgfqpoint{4.583617in}{0.925170in}}%
\pgfpathcurveto{\pgfqpoint{4.583617in}{0.919346in}}{\pgfqpoint{4.585931in}{0.913760in}}{\pgfqpoint{4.590049in}{0.909642in}}%
\pgfpathcurveto{\pgfqpoint{4.594167in}{0.905524in}}{\pgfqpoint{4.599753in}{0.903210in}}{\pgfqpoint{4.605577in}{0.903210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587102in}{0.896125in}}%
\pgfpathcurveto{\pgfqpoint{4.592926in}{0.896125in}}{\pgfqpoint{4.598512in}{0.898439in}}{\pgfqpoint{4.602630in}{0.902557in}}%
\pgfpathcurveto{\pgfqpoint{4.606748in}{0.906675in}}{\pgfqpoint{4.609062in}{0.912261in}}{\pgfqpoint{4.609062in}{0.918085in}}%
\pgfpathcurveto{\pgfqpoint{4.609062in}{0.923909in}}{\pgfqpoint{4.606748in}{0.929495in}}{\pgfqpoint{4.602630in}{0.933613in}}%
\pgfpathcurveto{\pgfqpoint{4.598512in}{0.937732in}}{\pgfqpoint{4.592926in}{0.940045in}}{\pgfqpoint{4.587102in}{0.940045in}}%
\pgfpathcurveto{\pgfqpoint{4.581278in}{0.940045in}}{\pgfqpoint{4.575692in}{0.937732in}}{\pgfqpoint{4.571574in}{0.933613in}}%
\pgfpathcurveto{\pgfqpoint{4.567456in}{0.929495in}}{\pgfqpoint{4.565142in}{0.923909in}}{\pgfqpoint{4.565142in}{0.918085in}}%
\pgfpathcurveto{\pgfqpoint{4.565142in}{0.912261in}}{\pgfqpoint{4.567456in}{0.906675in}}{\pgfqpoint{4.571574in}{0.902557in}}%
\pgfpathcurveto{\pgfqpoint{4.575692in}{0.898439in}}{\pgfqpoint{4.581278in}{0.896125in}}{\pgfqpoint{4.587102in}{0.896125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593148in}{0.862020in}}%
\pgfpathcurveto{\pgfqpoint{4.598972in}{0.862020in}}{\pgfqpoint{4.604558in}{0.864334in}}{\pgfqpoint{4.608676in}{0.868452in}}%
\pgfpathcurveto{\pgfqpoint{4.612794in}{0.872570in}}{\pgfqpoint{4.615108in}{0.878156in}}{\pgfqpoint{4.615108in}{0.883980in}}%
\pgfpathcurveto{\pgfqpoint{4.615108in}{0.889804in}}{\pgfqpoint{4.612794in}{0.895390in}}{\pgfqpoint{4.608676in}{0.899508in}}%
\pgfpathcurveto{\pgfqpoint{4.604558in}{0.903626in}}{\pgfqpoint{4.598972in}{0.905940in}}{\pgfqpoint{4.593148in}{0.905940in}}%
\pgfpathcurveto{\pgfqpoint{4.587324in}{0.905940in}}{\pgfqpoint{4.581738in}{0.903626in}}{\pgfqpoint{4.577620in}{0.899508in}}%
\pgfpathcurveto{\pgfqpoint{4.573502in}{0.895390in}}{\pgfqpoint{4.571188in}{0.889804in}}{\pgfqpoint{4.571188in}{0.883980in}}%
\pgfpathcurveto{\pgfqpoint{4.571188in}{0.878156in}}{\pgfqpoint{4.573502in}{0.872570in}}{\pgfqpoint{4.577620in}{0.868452in}}%
\pgfpathcurveto{\pgfqpoint{4.581738in}{0.864334in}}{\pgfqpoint{4.587324in}{0.862020in}}{\pgfqpoint{4.593148in}{0.862020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651883in}{0.930850in}}%
\pgfpathcurveto{\pgfqpoint{4.657707in}{0.930850in}}{\pgfqpoint{4.663293in}{0.933163in}}{\pgfqpoint{4.667411in}{0.937282in}}%
\pgfpathcurveto{\pgfqpoint{4.671529in}{0.941400in}}{\pgfqpoint{4.673843in}{0.946986in}}{\pgfqpoint{4.673843in}{0.952810in}}%
\pgfpathcurveto{\pgfqpoint{4.673843in}{0.958634in}}{\pgfqpoint{4.671529in}{0.964220in}}{\pgfqpoint{4.667411in}{0.968338in}}%
\pgfpathcurveto{\pgfqpoint{4.663293in}{0.972456in}}{\pgfqpoint{4.657707in}{0.974770in}}{\pgfqpoint{4.651883in}{0.974770in}}%
\pgfpathcurveto{\pgfqpoint{4.646059in}{0.974770in}}{\pgfqpoint{4.640472in}{0.972456in}}{\pgfqpoint{4.636354in}{0.968338in}}%
\pgfpathcurveto{\pgfqpoint{4.632236in}{0.964220in}}{\pgfqpoint{4.629922in}{0.958634in}}{\pgfqpoint{4.629922in}{0.952810in}}%
\pgfpathcurveto{\pgfqpoint{4.629922in}{0.946986in}}{\pgfqpoint{4.632236in}{0.941400in}}{\pgfqpoint{4.636354in}{0.937282in}}%
\pgfpathcurveto{\pgfqpoint{4.640472in}{0.933163in}}{\pgfqpoint{4.646059in}{0.930850in}}{\pgfqpoint{4.651883in}{0.930850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640291in}{0.897200in}}%
\pgfpathcurveto{\pgfqpoint{4.646115in}{0.897200in}}{\pgfqpoint{4.651701in}{0.899514in}}{\pgfqpoint{4.655819in}{0.903632in}}%
\pgfpathcurveto{\pgfqpoint{4.659937in}{0.907750in}}{\pgfqpoint{4.662251in}{0.913337in}}{\pgfqpoint{4.662251in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{4.662251in}{0.924984in}}{\pgfqpoint{4.659937in}{0.930571in}}{\pgfqpoint{4.655819in}{0.934689in}}%
\pgfpathcurveto{\pgfqpoint{4.651701in}{0.938807in}}{\pgfqpoint{4.646115in}{0.941121in}}{\pgfqpoint{4.640291in}{0.941121in}}%
\pgfpathcurveto{\pgfqpoint{4.634467in}{0.941121in}}{\pgfqpoint{4.628881in}{0.938807in}}{\pgfqpoint{4.624762in}{0.934689in}}%
\pgfpathcurveto{\pgfqpoint{4.620644in}{0.930571in}}{\pgfqpoint{4.618330in}{0.924984in}}{\pgfqpoint{4.618330in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{4.618330in}{0.913337in}}{\pgfqpoint{4.620644in}{0.907750in}}{\pgfqpoint{4.624762in}{0.903632in}}%
\pgfpathcurveto{\pgfqpoint{4.628881in}{0.899514in}}{\pgfqpoint{4.634467in}{0.897200in}}{\pgfqpoint{4.640291in}{0.897200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434313in}{0.755328in}}%
\pgfpathcurveto{\pgfqpoint{4.440137in}{0.755328in}}{\pgfqpoint{4.445723in}{0.757641in}}{\pgfqpoint{4.449841in}{0.761760in}}%
\pgfpathcurveto{\pgfqpoint{4.453959in}{0.765878in}}{\pgfqpoint{4.456273in}{0.771464in}}{\pgfqpoint{4.456273in}{0.777288in}}%
\pgfpathcurveto{\pgfqpoint{4.456273in}{0.783112in}}{\pgfqpoint{4.453959in}{0.788698in}}{\pgfqpoint{4.449841in}{0.792816in}}%
\pgfpathcurveto{\pgfqpoint{4.445723in}{0.796934in}}{\pgfqpoint{4.440137in}{0.799248in}}{\pgfqpoint{4.434313in}{0.799248in}}%
\pgfpathcurveto{\pgfqpoint{4.428489in}{0.799248in}}{\pgfqpoint{4.422903in}{0.796934in}}{\pgfqpoint{4.418785in}{0.792816in}}%
\pgfpathcurveto{\pgfqpoint{4.414666in}{0.788698in}}{\pgfqpoint{4.412353in}{0.783112in}}{\pgfqpoint{4.412353in}{0.777288in}}%
\pgfpathcurveto{\pgfqpoint{4.412353in}{0.771464in}}{\pgfqpoint{4.414666in}{0.765878in}}{\pgfqpoint{4.418785in}{0.761760in}}%
\pgfpathcurveto{\pgfqpoint{4.422903in}{0.757641in}}{\pgfqpoint{4.428489in}{0.755328in}}{\pgfqpoint{4.434313in}{0.755328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593658in}{0.944662in}}%
\pgfpathcurveto{\pgfqpoint{4.599482in}{0.944662in}}{\pgfqpoint{4.605068in}{0.946976in}}{\pgfqpoint{4.609186in}{0.951094in}}%
\pgfpathcurveto{\pgfqpoint{4.613304in}{0.955212in}}{\pgfqpoint{4.615618in}{0.960799in}}{\pgfqpoint{4.615618in}{0.966622in}}%
\pgfpathcurveto{\pgfqpoint{4.615618in}{0.972446in}}{\pgfqpoint{4.613304in}{0.978033in}}{\pgfqpoint{4.609186in}{0.982151in}}%
\pgfpathcurveto{\pgfqpoint{4.605068in}{0.986269in}}{\pgfqpoint{4.599482in}{0.988583in}}{\pgfqpoint{4.593658in}{0.988583in}}%
\pgfpathcurveto{\pgfqpoint{4.587834in}{0.988583in}}{\pgfqpoint{4.582248in}{0.986269in}}{\pgfqpoint{4.578130in}{0.982151in}}%
\pgfpathcurveto{\pgfqpoint{4.574012in}{0.978033in}}{\pgfqpoint{4.571698in}{0.972446in}}{\pgfqpoint{4.571698in}{0.966622in}}%
\pgfpathcurveto{\pgfqpoint{4.571698in}{0.960799in}}{\pgfqpoint{4.574012in}{0.955212in}}{\pgfqpoint{4.578130in}{0.951094in}}%
\pgfpathcurveto{\pgfqpoint{4.582248in}{0.946976in}}{\pgfqpoint{4.587834in}{0.944662in}}{\pgfqpoint{4.593658in}{0.944662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626644in}{0.896054in}}%
\pgfpathcurveto{\pgfqpoint{4.632468in}{0.896054in}}{\pgfqpoint{4.638054in}{0.898368in}}{\pgfqpoint{4.642172in}{0.902486in}}%
\pgfpathcurveto{\pgfqpoint{4.646290in}{0.906604in}}{\pgfqpoint{4.648604in}{0.912190in}}{\pgfqpoint{4.648604in}{0.918014in}}%
\pgfpathcurveto{\pgfqpoint{4.648604in}{0.923838in}}{\pgfqpoint{4.646290in}{0.929424in}}{\pgfqpoint{4.642172in}{0.933542in}}%
\pgfpathcurveto{\pgfqpoint{4.638054in}{0.937660in}}{\pgfqpoint{4.632468in}{0.939974in}}{\pgfqpoint{4.626644in}{0.939974in}}%
\pgfpathcurveto{\pgfqpoint{4.620820in}{0.939974in}}{\pgfqpoint{4.615234in}{0.937660in}}{\pgfqpoint{4.611115in}{0.933542in}}%
\pgfpathcurveto{\pgfqpoint{4.606997in}{0.929424in}}{\pgfqpoint{4.604683in}{0.923838in}}{\pgfqpoint{4.604683in}{0.918014in}}%
\pgfpathcurveto{\pgfqpoint{4.604683in}{0.912190in}}{\pgfqpoint{4.606997in}{0.906604in}}{\pgfqpoint{4.611115in}{0.902486in}}%
\pgfpathcurveto{\pgfqpoint{4.615234in}{0.898368in}}{\pgfqpoint{4.620820in}{0.896054in}}{\pgfqpoint{4.626644in}{0.896054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591360in}{0.838744in}}%
\pgfpathcurveto{\pgfqpoint{4.597184in}{0.838744in}}{\pgfqpoint{4.602771in}{0.841057in}}{\pgfqpoint{4.606889in}{0.845176in}}%
\pgfpathcurveto{\pgfqpoint{4.611007in}{0.849294in}}{\pgfqpoint{4.613321in}{0.854880in}}{\pgfqpoint{4.613321in}{0.860704in}}%
\pgfpathcurveto{\pgfqpoint{4.613321in}{0.866528in}}{\pgfqpoint{4.611007in}{0.872114in}}{\pgfqpoint{4.606889in}{0.876232in}}%
\pgfpathcurveto{\pgfqpoint{4.602771in}{0.880350in}}{\pgfqpoint{4.597184in}{0.882664in}}{\pgfqpoint{4.591360in}{0.882664in}}%
\pgfpathcurveto{\pgfqpoint{4.585537in}{0.882664in}}{\pgfqpoint{4.579950in}{0.880350in}}{\pgfqpoint{4.575832in}{0.876232in}}%
\pgfpathcurveto{\pgfqpoint{4.571714in}{0.872114in}}{\pgfqpoint{4.569400in}{0.866528in}}{\pgfqpoint{4.569400in}{0.860704in}}%
\pgfpathcurveto{\pgfqpoint{4.569400in}{0.854880in}}{\pgfqpoint{4.571714in}{0.849294in}}{\pgfqpoint{4.575832in}{0.845176in}}%
\pgfpathcurveto{\pgfqpoint{4.579950in}{0.841057in}}{\pgfqpoint{4.585537in}{0.838744in}}{\pgfqpoint{4.591360in}{0.838744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642605in}{0.908871in}}%
\pgfpathcurveto{\pgfqpoint{4.648429in}{0.908871in}}{\pgfqpoint{4.654015in}{0.911185in}}{\pgfqpoint{4.658133in}{0.915303in}}%
\pgfpathcurveto{\pgfqpoint{4.662251in}{0.919421in}}{\pgfqpoint{4.664565in}{0.925007in}}{\pgfqpoint{4.664565in}{0.930831in}}%
\pgfpathcurveto{\pgfqpoint{4.664565in}{0.936655in}}{\pgfqpoint{4.662251in}{0.942241in}}{\pgfqpoint{4.658133in}{0.946360in}}%
\pgfpathcurveto{\pgfqpoint{4.654015in}{0.950478in}}{\pgfqpoint{4.648429in}{0.952792in}}{\pgfqpoint{4.642605in}{0.952792in}}%
\pgfpathcurveto{\pgfqpoint{4.636781in}{0.952792in}}{\pgfqpoint{4.631195in}{0.950478in}}{\pgfqpoint{4.627077in}{0.946360in}}%
\pgfpathcurveto{\pgfqpoint{4.622959in}{0.942241in}}{\pgfqpoint{4.620645in}{0.936655in}}{\pgfqpoint{4.620645in}{0.930831in}}%
\pgfpathcurveto{\pgfqpoint{4.620645in}{0.925007in}}{\pgfqpoint{4.622959in}{0.919421in}}{\pgfqpoint{4.627077in}{0.915303in}}%
\pgfpathcurveto{\pgfqpoint{4.631195in}{0.911185in}}{\pgfqpoint{4.636781in}{0.908871in}}{\pgfqpoint{4.642605in}{0.908871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564738in}{0.844607in}}%
\pgfpathcurveto{\pgfqpoint{4.570562in}{0.844607in}}{\pgfqpoint{4.576148in}{0.846921in}}{\pgfqpoint{4.580266in}{0.851039in}}%
\pgfpathcurveto{\pgfqpoint{4.584384in}{0.855157in}}{\pgfqpoint{4.586698in}{0.860743in}}{\pgfqpoint{4.586698in}{0.866567in}}%
\pgfpathcurveto{\pgfqpoint{4.586698in}{0.872391in}}{\pgfqpoint{4.584384in}{0.877977in}}{\pgfqpoint{4.580266in}{0.882095in}}%
\pgfpathcurveto{\pgfqpoint{4.576148in}{0.886213in}}{\pgfqpoint{4.570562in}{0.888527in}}{\pgfqpoint{4.564738in}{0.888527in}}%
\pgfpathcurveto{\pgfqpoint{4.558914in}{0.888527in}}{\pgfqpoint{4.553328in}{0.886213in}}{\pgfqpoint{4.549210in}{0.882095in}}%
\pgfpathcurveto{\pgfqpoint{4.545091in}{0.877977in}}{\pgfqpoint{4.542778in}{0.872391in}}{\pgfqpoint{4.542778in}{0.866567in}}%
\pgfpathcurveto{\pgfqpoint{4.542778in}{0.860743in}}{\pgfqpoint{4.545091in}{0.855157in}}{\pgfqpoint{4.549210in}{0.851039in}}%
\pgfpathcurveto{\pgfqpoint{4.553328in}{0.846921in}}{\pgfqpoint{4.558914in}{0.844607in}}{\pgfqpoint{4.564738in}{0.844607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603533in}{0.878524in}}%
\pgfpathcurveto{\pgfqpoint{4.609357in}{0.878524in}}{\pgfqpoint{4.614943in}{0.880838in}}{\pgfqpoint{4.619061in}{0.884956in}}%
\pgfpathcurveto{\pgfqpoint{4.623179in}{0.889074in}}{\pgfqpoint{4.625493in}{0.894660in}}{\pgfqpoint{4.625493in}{0.900484in}}%
\pgfpathcurveto{\pgfqpoint{4.625493in}{0.906308in}}{\pgfqpoint{4.623179in}{0.911894in}}{\pgfqpoint{4.619061in}{0.916012in}}%
\pgfpathcurveto{\pgfqpoint{4.614943in}{0.920131in}}{\pgfqpoint{4.609357in}{0.922444in}}{\pgfqpoint{4.603533in}{0.922444in}}%
\pgfpathcurveto{\pgfqpoint{4.597709in}{0.922444in}}{\pgfqpoint{4.592123in}{0.920131in}}{\pgfqpoint{4.588004in}{0.916012in}}%
\pgfpathcurveto{\pgfqpoint{4.583886in}{0.911894in}}{\pgfqpoint{4.581572in}{0.906308in}}{\pgfqpoint{4.581572in}{0.900484in}}%
\pgfpathcurveto{\pgfqpoint{4.581572in}{0.894660in}}{\pgfqpoint{4.583886in}{0.889074in}}{\pgfqpoint{4.588004in}{0.884956in}}%
\pgfpathcurveto{\pgfqpoint{4.592123in}{0.880838in}}{\pgfqpoint{4.597709in}{0.878524in}}{\pgfqpoint{4.603533in}{0.878524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618416in}{0.880248in}}%
\pgfpathcurveto{\pgfqpoint{4.624240in}{0.880248in}}{\pgfqpoint{4.629826in}{0.882562in}}{\pgfqpoint{4.633944in}{0.886680in}}%
\pgfpathcurveto{\pgfqpoint{4.638062in}{0.890799in}}{\pgfqpoint{4.640376in}{0.896385in}}{\pgfqpoint{4.640376in}{0.902209in}}%
\pgfpathcurveto{\pgfqpoint{4.640376in}{0.908033in}}{\pgfqpoint{4.638062in}{0.913619in}}{\pgfqpoint{4.633944in}{0.917737in}}%
\pgfpathcurveto{\pgfqpoint{4.629826in}{0.921855in}}{\pgfqpoint{4.624240in}{0.924169in}}{\pgfqpoint{4.618416in}{0.924169in}}%
\pgfpathcurveto{\pgfqpoint{4.612592in}{0.924169in}}{\pgfqpoint{4.607006in}{0.921855in}}{\pgfqpoint{4.602888in}{0.917737in}}%
\pgfpathcurveto{\pgfqpoint{4.598770in}{0.913619in}}{\pgfqpoint{4.596456in}{0.908033in}}{\pgfqpoint{4.596456in}{0.902209in}}%
\pgfpathcurveto{\pgfqpoint{4.596456in}{0.896385in}}{\pgfqpoint{4.598770in}{0.890799in}}{\pgfqpoint{4.602888in}{0.886680in}}%
\pgfpathcurveto{\pgfqpoint{4.607006in}{0.882562in}}{\pgfqpoint{4.612592in}{0.880248in}}{\pgfqpoint{4.618416in}{0.880248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464235in}{0.750005in}}%
\pgfpathcurveto{\pgfqpoint{4.470059in}{0.750005in}}{\pgfqpoint{4.475645in}{0.752319in}}{\pgfqpoint{4.479764in}{0.756437in}}%
\pgfpathcurveto{\pgfqpoint{4.483882in}{0.760555in}}{\pgfqpoint{4.486196in}{0.766141in}}{\pgfqpoint{4.486196in}{0.771965in}}%
\pgfpathcurveto{\pgfqpoint{4.486196in}{0.777789in}}{\pgfqpoint{4.483882in}{0.783376in}}{\pgfqpoint{4.479764in}{0.787494in}}%
\pgfpathcurveto{\pgfqpoint{4.475645in}{0.791612in}}{\pgfqpoint{4.470059in}{0.793926in}}{\pgfqpoint{4.464235in}{0.793926in}}%
\pgfpathcurveto{\pgfqpoint{4.458411in}{0.793926in}}{\pgfqpoint{4.452825in}{0.791612in}}{\pgfqpoint{4.448707in}{0.787494in}}%
\pgfpathcurveto{\pgfqpoint{4.444589in}{0.783376in}}{\pgfqpoint{4.442275in}{0.777789in}}{\pgfqpoint{4.442275in}{0.771965in}}%
\pgfpathcurveto{\pgfqpoint{4.442275in}{0.766141in}}{\pgfqpoint{4.444589in}{0.760555in}}{\pgfqpoint{4.448707in}{0.756437in}}%
\pgfpathcurveto{\pgfqpoint{4.452825in}{0.752319in}}{\pgfqpoint{4.458411in}{0.750005in}}{\pgfqpoint{4.464235in}{0.750005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526324in}{1.008716in}}%
\pgfpathcurveto{\pgfqpoint{4.532148in}{1.008716in}}{\pgfqpoint{4.537734in}{1.011030in}}{\pgfqpoint{4.541852in}{1.015148in}}%
\pgfpathcurveto{\pgfqpoint{4.545970in}{1.019266in}}{\pgfqpoint{4.548284in}{1.024852in}}{\pgfqpoint{4.548284in}{1.030676in}}%
\pgfpathcurveto{\pgfqpoint{4.548284in}{1.036500in}}{\pgfqpoint{4.545970in}{1.042086in}}{\pgfqpoint{4.541852in}{1.046204in}}%
\pgfpathcurveto{\pgfqpoint{4.537734in}{1.050322in}}{\pgfqpoint{4.532148in}{1.052636in}}{\pgfqpoint{4.526324in}{1.052636in}}%
\pgfpathcurveto{\pgfqpoint{4.520500in}{1.052636in}}{\pgfqpoint{4.514914in}{1.050322in}}{\pgfqpoint{4.510796in}{1.046204in}}%
\pgfpathcurveto{\pgfqpoint{4.506677in}{1.042086in}}{\pgfqpoint{4.504364in}{1.036500in}}{\pgfqpoint{4.504364in}{1.030676in}}%
\pgfpathcurveto{\pgfqpoint{4.504364in}{1.024852in}}{\pgfqpoint{4.506677in}{1.019266in}}{\pgfqpoint{4.510796in}{1.015148in}}%
\pgfpathcurveto{\pgfqpoint{4.514914in}{1.011030in}}{\pgfqpoint{4.520500in}{1.008716in}}{\pgfqpoint{4.526324in}{1.008716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638005in}{0.908967in}}%
\pgfpathcurveto{\pgfqpoint{4.643829in}{0.908967in}}{\pgfqpoint{4.649415in}{0.911281in}}{\pgfqpoint{4.653533in}{0.915399in}}%
\pgfpathcurveto{\pgfqpoint{4.657652in}{0.919517in}}{\pgfqpoint{4.659965in}{0.925103in}}{\pgfqpoint{4.659965in}{0.930927in}}%
\pgfpathcurveto{\pgfqpoint{4.659965in}{0.936751in}}{\pgfqpoint{4.657652in}{0.942337in}}{\pgfqpoint{4.653533in}{0.946455in}}%
\pgfpathcurveto{\pgfqpoint{4.649415in}{0.950573in}}{\pgfqpoint{4.643829in}{0.952887in}}{\pgfqpoint{4.638005in}{0.952887in}}%
\pgfpathcurveto{\pgfqpoint{4.632181in}{0.952887in}}{\pgfqpoint{4.626595in}{0.950573in}}{\pgfqpoint{4.622477in}{0.946455in}}%
\pgfpathcurveto{\pgfqpoint{4.618359in}{0.942337in}}{\pgfqpoint{4.616045in}{0.936751in}}{\pgfqpoint{4.616045in}{0.930927in}}%
\pgfpathcurveto{\pgfqpoint{4.616045in}{0.925103in}}{\pgfqpoint{4.618359in}{0.919517in}}{\pgfqpoint{4.622477in}{0.915399in}}%
\pgfpathcurveto{\pgfqpoint{4.626595in}{0.911281in}}{\pgfqpoint{4.632181in}{0.908967in}}{\pgfqpoint{4.638005in}{0.908967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622604in}{0.897701in}}%
\pgfpathcurveto{\pgfqpoint{4.628427in}{0.897701in}}{\pgfqpoint{4.634014in}{0.900015in}}{\pgfqpoint{4.638132in}{0.904133in}}%
\pgfpathcurveto{\pgfqpoint{4.642250in}{0.908252in}}{\pgfqpoint{4.644564in}{0.913838in}}{\pgfqpoint{4.644564in}{0.919662in}}%
\pgfpathcurveto{\pgfqpoint{4.644564in}{0.925486in}}{\pgfqpoint{4.642250in}{0.931072in}}{\pgfqpoint{4.638132in}{0.935190in}}%
\pgfpathcurveto{\pgfqpoint{4.634014in}{0.939308in}}{\pgfqpoint{4.628427in}{0.941622in}}{\pgfqpoint{4.622604in}{0.941622in}}%
\pgfpathcurveto{\pgfqpoint{4.616780in}{0.941622in}}{\pgfqpoint{4.611193in}{0.939308in}}{\pgfqpoint{4.607075in}{0.935190in}}%
\pgfpathcurveto{\pgfqpoint{4.602957in}{0.931072in}}{\pgfqpoint{4.600643in}{0.925486in}}{\pgfqpoint{4.600643in}{0.919662in}}%
\pgfpathcurveto{\pgfqpoint{4.600643in}{0.913838in}}{\pgfqpoint{4.602957in}{0.908252in}}{\pgfqpoint{4.607075in}{0.904133in}}%
\pgfpathcurveto{\pgfqpoint{4.611193in}{0.900015in}}{\pgfqpoint{4.616780in}{0.897701in}}{\pgfqpoint{4.622604in}{0.897701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596232in}{0.893699in}}%
\pgfpathcurveto{\pgfqpoint{4.602055in}{0.893699in}}{\pgfqpoint{4.607642in}{0.896013in}}{\pgfqpoint{4.611760in}{0.900131in}}%
\pgfpathcurveto{\pgfqpoint{4.615878in}{0.904249in}}{\pgfqpoint{4.618192in}{0.909835in}}{\pgfqpoint{4.618192in}{0.915659in}}%
\pgfpathcurveto{\pgfqpoint{4.618192in}{0.921483in}}{\pgfqpoint{4.615878in}{0.927069in}}{\pgfqpoint{4.611760in}{0.931188in}}%
\pgfpathcurveto{\pgfqpoint{4.607642in}{0.935306in}}{\pgfqpoint{4.602055in}{0.937620in}}{\pgfqpoint{4.596232in}{0.937620in}}%
\pgfpathcurveto{\pgfqpoint{4.590408in}{0.937620in}}{\pgfqpoint{4.584821in}{0.935306in}}{\pgfqpoint{4.580703in}{0.931188in}}%
\pgfpathcurveto{\pgfqpoint{4.576585in}{0.927069in}}{\pgfqpoint{4.574271in}{0.921483in}}{\pgfqpoint{4.574271in}{0.915659in}}%
\pgfpathcurveto{\pgfqpoint{4.574271in}{0.909835in}}{\pgfqpoint{4.576585in}{0.904249in}}{\pgfqpoint{4.580703in}{0.900131in}}%
\pgfpathcurveto{\pgfqpoint{4.584821in}{0.896013in}}{\pgfqpoint{4.590408in}{0.893699in}}{\pgfqpoint{4.596232in}{0.893699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617531in}{0.882153in}}%
\pgfpathcurveto{\pgfqpoint{4.623355in}{0.882153in}}{\pgfqpoint{4.628941in}{0.884467in}}{\pgfqpoint{4.633059in}{0.888585in}}%
\pgfpathcurveto{\pgfqpoint{4.637177in}{0.892704in}}{\pgfqpoint{4.639491in}{0.898290in}}{\pgfqpoint{4.639491in}{0.904114in}}%
\pgfpathcurveto{\pgfqpoint{4.639491in}{0.909938in}}{\pgfqpoint{4.637177in}{0.915524in}}{\pgfqpoint{4.633059in}{0.919642in}}%
\pgfpathcurveto{\pgfqpoint{4.628941in}{0.923760in}}{\pgfqpoint{4.623355in}{0.926074in}}{\pgfqpoint{4.617531in}{0.926074in}}%
\pgfpathcurveto{\pgfqpoint{4.611707in}{0.926074in}}{\pgfqpoint{4.606121in}{0.923760in}}{\pgfqpoint{4.602003in}{0.919642in}}%
\pgfpathcurveto{\pgfqpoint{4.597885in}{0.915524in}}{\pgfqpoint{4.595571in}{0.909938in}}{\pgfqpoint{4.595571in}{0.904114in}}%
\pgfpathcurveto{\pgfqpoint{4.595571in}{0.898290in}}{\pgfqpoint{4.597885in}{0.892704in}}{\pgfqpoint{4.602003in}{0.888585in}}%
\pgfpathcurveto{\pgfqpoint{4.606121in}{0.884467in}}{\pgfqpoint{4.611707in}{0.882153in}}{\pgfqpoint{4.617531in}{0.882153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555724in}{0.817333in}}%
\pgfpathcurveto{\pgfqpoint{4.561548in}{0.817333in}}{\pgfqpoint{4.567134in}{0.819646in}}{\pgfqpoint{4.571252in}{0.823765in}}%
\pgfpathcurveto{\pgfqpoint{4.575370in}{0.827883in}}{\pgfqpoint{4.577684in}{0.833469in}}{\pgfqpoint{4.577684in}{0.839293in}}%
\pgfpathcurveto{\pgfqpoint{4.577684in}{0.845117in}}{\pgfqpoint{4.575370in}{0.850703in}}{\pgfqpoint{4.571252in}{0.854821in}}%
\pgfpathcurveto{\pgfqpoint{4.567134in}{0.858939in}}{\pgfqpoint{4.561548in}{0.861253in}}{\pgfqpoint{4.555724in}{0.861253in}}%
\pgfpathcurveto{\pgfqpoint{4.549900in}{0.861253in}}{\pgfqpoint{4.544314in}{0.858939in}}{\pgfqpoint{4.540196in}{0.854821in}}%
\pgfpathcurveto{\pgfqpoint{4.536077in}{0.850703in}}{\pgfqpoint{4.533764in}{0.845117in}}{\pgfqpoint{4.533764in}{0.839293in}}%
\pgfpathcurveto{\pgfqpoint{4.533764in}{0.833469in}}{\pgfqpoint{4.536077in}{0.827883in}}{\pgfqpoint{4.540196in}{0.823765in}}%
\pgfpathcurveto{\pgfqpoint{4.544314in}{0.819646in}}{\pgfqpoint{4.549900in}{0.817333in}}{\pgfqpoint{4.555724in}{0.817333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605545in}{0.903212in}}%
\pgfpathcurveto{\pgfqpoint{4.611369in}{0.903212in}}{\pgfqpoint{4.616955in}{0.905526in}}{\pgfqpoint{4.621073in}{0.909644in}}%
\pgfpathcurveto{\pgfqpoint{4.625191in}{0.913762in}}{\pgfqpoint{4.627505in}{0.919349in}}{\pgfqpoint{4.627505in}{0.925172in}}%
\pgfpathcurveto{\pgfqpoint{4.627505in}{0.930996in}}{\pgfqpoint{4.625191in}{0.936583in}}{\pgfqpoint{4.621073in}{0.940701in}}%
\pgfpathcurveto{\pgfqpoint{4.616955in}{0.944819in}}{\pgfqpoint{4.611369in}{0.947133in}}{\pgfqpoint{4.605545in}{0.947133in}}%
\pgfpathcurveto{\pgfqpoint{4.599721in}{0.947133in}}{\pgfqpoint{4.594135in}{0.944819in}}{\pgfqpoint{4.590017in}{0.940701in}}%
\pgfpathcurveto{\pgfqpoint{4.585899in}{0.936583in}}{\pgfqpoint{4.583585in}{0.930996in}}{\pgfqpoint{4.583585in}{0.925172in}}%
\pgfpathcurveto{\pgfqpoint{4.583585in}{0.919349in}}{\pgfqpoint{4.585899in}{0.913762in}}{\pgfqpoint{4.590017in}{0.909644in}}%
\pgfpathcurveto{\pgfqpoint{4.594135in}{0.905526in}}{\pgfqpoint{4.599721in}{0.903212in}}{\pgfqpoint{4.605545in}{0.903212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583402in}{0.804847in}}%
\pgfpathcurveto{\pgfqpoint{4.589226in}{0.804847in}}{\pgfqpoint{4.594812in}{0.807161in}}{\pgfqpoint{4.598930in}{0.811279in}}%
\pgfpathcurveto{\pgfqpoint{4.603049in}{0.815397in}}{\pgfqpoint{4.605362in}{0.820983in}}{\pgfqpoint{4.605362in}{0.826807in}}%
\pgfpathcurveto{\pgfqpoint{4.605362in}{0.832631in}}{\pgfqpoint{4.603049in}{0.838217in}}{\pgfqpoint{4.598930in}{0.842335in}}%
\pgfpathcurveto{\pgfqpoint{4.594812in}{0.846453in}}{\pgfqpoint{4.589226in}{0.848767in}}{\pgfqpoint{4.583402in}{0.848767in}}%
\pgfpathcurveto{\pgfqpoint{4.577578in}{0.848767in}}{\pgfqpoint{4.571992in}{0.846453in}}{\pgfqpoint{4.567874in}{0.842335in}}%
\pgfpathcurveto{\pgfqpoint{4.563756in}{0.838217in}}{\pgfqpoint{4.561442in}{0.832631in}}{\pgfqpoint{4.561442in}{0.826807in}}%
\pgfpathcurveto{\pgfqpoint{4.561442in}{0.820983in}}{\pgfqpoint{4.563756in}{0.815397in}}{\pgfqpoint{4.567874in}{0.811279in}}%
\pgfpathcurveto{\pgfqpoint{4.571992in}{0.807161in}}{\pgfqpoint{4.577578in}{0.804847in}}{\pgfqpoint{4.583402in}{0.804847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591897in}{0.856599in}}%
\pgfpathcurveto{\pgfqpoint{4.597721in}{0.856599in}}{\pgfqpoint{4.603307in}{0.858913in}}{\pgfqpoint{4.607425in}{0.863031in}}%
\pgfpathcurveto{\pgfqpoint{4.611543in}{0.867149in}}{\pgfqpoint{4.613857in}{0.872735in}}{\pgfqpoint{4.613857in}{0.878559in}}%
\pgfpathcurveto{\pgfqpoint{4.613857in}{0.884383in}}{\pgfqpoint{4.611543in}{0.889969in}}{\pgfqpoint{4.607425in}{0.894088in}}%
\pgfpathcurveto{\pgfqpoint{4.603307in}{0.898206in}}{\pgfqpoint{4.597721in}{0.900520in}}{\pgfqpoint{4.591897in}{0.900520in}}%
\pgfpathcurveto{\pgfqpoint{4.586073in}{0.900520in}}{\pgfqpoint{4.580487in}{0.898206in}}{\pgfqpoint{4.576369in}{0.894088in}}%
\pgfpathcurveto{\pgfqpoint{4.572251in}{0.889969in}}{\pgfqpoint{4.569937in}{0.884383in}}{\pgfqpoint{4.569937in}{0.878559in}}%
\pgfpathcurveto{\pgfqpoint{4.569937in}{0.872735in}}{\pgfqpoint{4.572251in}{0.867149in}}{\pgfqpoint{4.576369in}{0.863031in}}%
\pgfpathcurveto{\pgfqpoint{4.580487in}{0.858913in}}{\pgfqpoint{4.586073in}{0.856599in}}{\pgfqpoint{4.591897in}{0.856599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603083in}{0.890387in}}%
\pgfpathcurveto{\pgfqpoint{4.608907in}{0.890387in}}{\pgfqpoint{4.614493in}{0.892701in}}{\pgfqpoint{4.618611in}{0.896819in}}%
\pgfpathcurveto{\pgfqpoint{4.622729in}{0.900937in}}{\pgfqpoint{4.625043in}{0.906523in}}{\pgfqpoint{4.625043in}{0.912347in}}%
\pgfpathcurveto{\pgfqpoint{4.625043in}{0.918171in}}{\pgfqpoint{4.622729in}{0.923757in}}{\pgfqpoint{4.618611in}{0.927875in}}%
\pgfpathcurveto{\pgfqpoint{4.614493in}{0.931994in}}{\pgfqpoint{4.608907in}{0.934307in}}{\pgfqpoint{4.603083in}{0.934307in}}%
\pgfpathcurveto{\pgfqpoint{4.597259in}{0.934307in}}{\pgfqpoint{4.591673in}{0.931994in}}{\pgfqpoint{4.587555in}{0.927875in}}%
\pgfpathcurveto{\pgfqpoint{4.583437in}{0.923757in}}{\pgfqpoint{4.581123in}{0.918171in}}{\pgfqpoint{4.581123in}{0.912347in}}%
\pgfpathcurveto{\pgfqpoint{4.581123in}{0.906523in}}{\pgfqpoint{4.583437in}{0.900937in}}{\pgfqpoint{4.587555in}{0.896819in}}%
\pgfpathcurveto{\pgfqpoint{4.591673in}{0.892701in}}{\pgfqpoint{4.597259in}{0.890387in}}{\pgfqpoint{4.603083in}{0.890387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608599in}{0.895583in}}%
\pgfpathcurveto{\pgfqpoint{4.614423in}{0.895583in}}{\pgfqpoint{4.620009in}{0.897897in}}{\pgfqpoint{4.624127in}{0.902015in}}%
\pgfpathcurveto{\pgfqpoint{4.628245in}{0.906134in}}{\pgfqpoint{4.630559in}{0.911720in}}{\pgfqpoint{4.630559in}{0.917544in}}%
\pgfpathcurveto{\pgfqpoint{4.630559in}{0.923368in}}{\pgfqpoint{4.628245in}{0.928954in}}{\pgfqpoint{4.624127in}{0.933072in}}%
\pgfpathcurveto{\pgfqpoint{4.620009in}{0.937190in}}{\pgfqpoint{4.614423in}{0.939504in}}{\pgfqpoint{4.608599in}{0.939504in}}%
\pgfpathcurveto{\pgfqpoint{4.602775in}{0.939504in}}{\pgfqpoint{4.597189in}{0.937190in}}{\pgfqpoint{4.593071in}{0.933072in}}%
\pgfpathcurveto{\pgfqpoint{4.588953in}{0.928954in}}{\pgfqpoint{4.586639in}{0.923368in}}{\pgfqpoint{4.586639in}{0.917544in}}%
\pgfpathcurveto{\pgfqpoint{4.586639in}{0.911720in}}{\pgfqpoint{4.588953in}{0.906134in}}{\pgfqpoint{4.593071in}{0.902015in}}%
\pgfpathcurveto{\pgfqpoint{4.597189in}{0.897897in}}{\pgfqpoint{4.602775in}{0.895583in}}{\pgfqpoint{4.608599in}{0.895583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694785in}{0.822657in}}%
\pgfpathcurveto{\pgfqpoint{4.700609in}{0.822657in}}{\pgfqpoint{4.706195in}{0.824971in}}{\pgfqpoint{4.710314in}{0.829089in}}%
\pgfpathcurveto{\pgfqpoint{4.714432in}{0.833207in}}{\pgfqpoint{4.716746in}{0.838794in}}{\pgfqpoint{4.716746in}{0.844617in}}%
\pgfpathcurveto{\pgfqpoint{4.716746in}{0.850441in}}{\pgfqpoint{4.714432in}{0.856028in}}{\pgfqpoint{4.710314in}{0.860146in}}%
\pgfpathcurveto{\pgfqpoint{4.706195in}{0.864264in}}{\pgfqpoint{4.700609in}{0.866578in}}{\pgfqpoint{4.694785in}{0.866578in}}%
\pgfpathcurveto{\pgfqpoint{4.688961in}{0.866578in}}{\pgfqpoint{4.683375in}{0.864264in}}{\pgfqpoint{4.679257in}{0.860146in}}%
\pgfpathcurveto{\pgfqpoint{4.675139in}{0.856028in}}{\pgfqpoint{4.672825in}{0.850441in}}{\pgfqpoint{4.672825in}{0.844617in}}%
\pgfpathcurveto{\pgfqpoint{4.672825in}{0.838794in}}{\pgfqpoint{4.675139in}{0.833207in}}{\pgfqpoint{4.679257in}{0.829089in}}%
\pgfpathcurveto{\pgfqpoint{4.683375in}{0.824971in}}{\pgfqpoint{4.688961in}{0.822657in}}{\pgfqpoint{4.694785in}{0.822657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303893in}{0.636941in}}%
\pgfpathcurveto{\pgfqpoint{4.309717in}{0.636941in}}{\pgfqpoint{4.315303in}{0.639255in}}{\pgfqpoint{4.319421in}{0.643373in}}%
\pgfpathcurveto{\pgfqpoint{4.323539in}{0.647491in}}{\pgfqpoint{4.325853in}{0.653078in}}{\pgfqpoint{4.325853in}{0.658902in}}%
\pgfpathcurveto{\pgfqpoint{4.325853in}{0.664725in}}{\pgfqpoint{4.323539in}{0.670312in}}{\pgfqpoint{4.319421in}{0.674430in}}%
\pgfpathcurveto{\pgfqpoint{4.315303in}{0.678548in}}{\pgfqpoint{4.309717in}{0.680862in}}{\pgfqpoint{4.303893in}{0.680862in}}%
\pgfpathcurveto{\pgfqpoint{4.298069in}{0.680862in}}{\pgfqpoint{4.292483in}{0.678548in}}{\pgfqpoint{4.288365in}{0.674430in}}%
\pgfpathcurveto{\pgfqpoint{4.284247in}{0.670312in}}{\pgfqpoint{4.281933in}{0.664725in}}{\pgfqpoint{4.281933in}{0.658902in}}%
\pgfpathcurveto{\pgfqpoint{4.281933in}{0.653078in}}{\pgfqpoint{4.284247in}{0.647491in}}{\pgfqpoint{4.288365in}{0.643373in}}%
\pgfpathcurveto{\pgfqpoint{4.292483in}{0.639255in}}{\pgfqpoint{4.298069in}{0.636941in}}{\pgfqpoint{4.303893in}{0.636941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461560in}{0.750135in}}%
\pgfpathcurveto{\pgfqpoint{4.467384in}{0.750135in}}{\pgfqpoint{4.472970in}{0.752449in}}{\pgfqpoint{4.477088in}{0.756567in}}%
\pgfpathcurveto{\pgfqpoint{4.481206in}{0.760685in}}{\pgfqpoint{4.483520in}{0.766271in}}{\pgfqpoint{4.483520in}{0.772095in}}%
\pgfpathcurveto{\pgfqpoint{4.483520in}{0.777919in}}{\pgfqpoint{4.481206in}{0.783505in}}{\pgfqpoint{4.477088in}{0.787624in}}%
\pgfpathcurveto{\pgfqpoint{4.472970in}{0.791742in}}{\pgfqpoint{4.467384in}{0.794056in}}{\pgfqpoint{4.461560in}{0.794056in}}%
\pgfpathcurveto{\pgfqpoint{4.455736in}{0.794056in}}{\pgfqpoint{4.450150in}{0.791742in}}{\pgfqpoint{4.446032in}{0.787624in}}%
\pgfpathcurveto{\pgfqpoint{4.441914in}{0.783505in}}{\pgfqpoint{4.439600in}{0.777919in}}{\pgfqpoint{4.439600in}{0.772095in}}%
\pgfpathcurveto{\pgfqpoint{4.439600in}{0.766271in}}{\pgfqpoint{4.441914in}{0.760685in}}{\pgfqpoint{4.446032in}{0.756567in}}%
\pgfpathcurveto{\pgfqpoint{4.450150in}{0.752449in}}{\pgfqpoint{4.455736in}{0.750135in}}{\pgfqpoint{4.461560in}{0.750135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510453in}{0.801702in}}%
\pgfpathcurveto{\pgfqpoint{4.516277in}{0.801702in}}{\pgfqpoint{4.521864in}{0.804016in}}{\pgfqpoint{4.525982in}{0.808134in}}%
\pgfpathcurveto{\pgfqpoint{4.530100in}{0.812252in}}{\pgfqpoint{4.532414in}{0.817839in}}{\pgfqpoint{4.532414in}{0.823663in}}%
\pgfpathcurveto{\pgfqpoint{4.532414in}{0.829487in}}{\pgfqpoint{4.530100in}{0.835073in}}{\pgfqpoint{4.525982in}{0.839191in}}%
\pgfpathcurveto{\pgfqpoint{4.521864in}{0.843309in}}{\pgfqpoint{4.516277in}{0.845623in}}{\pgfqpoint{4.510453in}{0.845623in}}%
\pgfpathcurveto{\pgfqpoint{4.504630in}{0.845623in}}{\pgfqpoint{4.499043in}{0.843309in}}{\pgfqpoint{4.494925in}{0.839191in}}%
\pgfpathcurveto{\pgfqpoint{4.490807in}{0.835073in}}{\pgfqpoint{4.488493in}{0.829487in}}{\pgfqpoint{4.488493in}{0.823663in}}%
\pgfpathcurveto{\pgfqpoint{4.488493in}{0.817839in}}{\pgfqpoint{4.490807in}{0.812252in}}{\pgfqpoint{4.494925in}{0.808134in}}%
\pgfpathcurveto{\pgfqpoint{4.499043in}{0.804016in}}{\pgfqpoint{4.504630in}{0.801702in}}{\pgfqpoint{4.510453in}{0.801702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602209in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{4.608033in}{0.882293in}}{\pgfqpoint{4.613619in}{0.884607in}}{\pgfqpoint{4.617737in}{0.888726in}}%
\pgfpathcurveto{\pgfqpoint{4.621855in}{0.892844in}}{\pgfqpoint{4.624169in}{0.898430in}}{\pgfqpoint{4.624169in}{0.904254in}}%
\pgfpathcurveto{\pgfqpoint{4.624169in}{0.910078in}}{\pgfqpoint{4.621855in}{0.915664in}}{\pgfqpoint{4.617737in}{0.919782in}}%
\pgfpathcurveto{\pgfqpoint{4.613619in}{0.923900in}}{\pgfqpoint{4.608033in}{0.926214in}}{\pgfqpoint{4.602209in}{0.926214in}}%
\pgfpathcurveto{\pgfqpoint{4.596385in}{0.926214in}}{\pgfqpoint{4.590799in}{0.923900in}}{\pgfqpoint{4.586681in}{0.919782in}}%
\pgfpathcurveto{\pgfqpoint{4.582562in}{0.915664in}}{\pgfqpoint{4.580249in}{0.910078in}}{\pgfqpoint{4.580249in}{0.904254in}}%
\pgfpathcurveto{\pgfqpoint{4.580249in}{0.898430in}}{\pgfqpoint{4.582562in}{0.892844in}}{\pgfqpoint{4.586681in}{0.888726in}}%
\pgfpathcurveto{\pgfqpoint{4.590799in}{0.884607in}}{\pgfqpoint{4.596385in}{0.882293in}}{\pgfqpoint{4.602209in}{0.882293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614973in}{0.872013in}}%
\pgfpathcurveto{\pgfqpoint{4.620797in}{0.872013in}}{\pgfqpoint{4.626383in}{0.874327in}}{\pgfqpoint{4.630501in}{0.878445in}}%
\pgfpathcurveto{\pgfqpoint{4.634620in}{0.882563in}}{\pgfqpoint{4.636933in}{0.888149in}}{\pgfqpoint{4.636933in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{4.636933in}{0.899797in}}{\pgfqpoint{4.634620in}{0.905383in}}{\pgfqpoint{4.630501in}{0.909501in}}%
\pgfpathcurveto{\pgfqpoint{4.626383in}{0.913619in}}{\pgfqpoint{4.620797in}{0.915933in}}{\pgfqpoint{4.614973in}{0.915933in}}%
\pgfpathcurveto{\pgfqpoint{4.609149in}{0.915933in}}{\pgfqpoint{4.603563in}{0.913619in}}{\pgfqpoint{4.599445in}{0.909501in}}%
\pgfpathcurveto{\pgfqpoint{4.595327in}{0.905383in}}{\pgfqpoint{4.593013in}{0.899797in}}{\pgfqpoint{4.593013in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{4.593013in}{0.888149in}}{\pgfqpoint{4.595327in}{0.882563in}}{\pgfqpoint{4.599445in}{0.878445in}}%
\pgfpathcurveto{\pgfqpoint{4.603563in}{0.874327in}}{\pgfqpoint{4.609149in}{0.872013in}}{\pgfqpoint{4.614973in}{0.872013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593453in}{0.803065in}}%
\pgfpathcurveto{\pgfqpoint{4.599277in}{0.803065in}}{\pgfqpoint{4.604864in}{0.805379in}}{\pgfqpoint{4.608982in}{0.809497in}}%
\pgfpathcurveto{\pgfqpoint{4.613100in}{0.813615in}}{\pgfqpoint{4.615414in}{0.819201in}}{\pgfqpoint{4.615414in}{0.825025in}}%
\pgfpathcurveto{\pgfqpoint{4.615414in}{0.830849in}}{\pgfqpoint{4.613100in}{0.836435in}}{\pgfqpoint{4.608982in}{0.840553in}}%
\pgfpathcurveto{\pgfqpoint{4.604864in}{0.844672in}}{\pgfqpoint{4.599277in}{0.846985in}}{\pgfqpoint{4.593453in}{0.846985in}}%
\pgfpathcurveto{\pgfqpoint{4.587630in}{0.846985in}}{\pgfqpoint{4.582043in}{0.844672in}}{\pgfqpoint{4.577925in}{0.840553in}}%
\pgfpathcurveto{\pgfqpoint{4.573807in}{0.836435in}}{\pgfqpoint{4.571493in}{0.830849in}}{\pgfqpoint{4.571493in}{0.825025in}}%
\pgfpathcurveto{\pgfqpoint{4.571493in}{0.819201in}}{\pgfqpoint{4.573807in}{0.813615in}}{\pgfqpoint{4.577925in}{0.809497in}}%
\pgfpathcurveto{\pgfqpoint{4.582043in}{0.805379in}}{\pgfqpoint{4.587630in}{0.803065in}}{\pgfqpoint{4.593453in}{0.803065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636070in}{0.900162in}}%
\pgfpathcurveto{\pgfqpoint{4.641893in}{0.900162in}}{\pgfqpoint{4.647480in}{0.902476in}}{\pgfqpoint{4.651598in}{0.906594in}}%
\pgfpathcurveto{\pgfqpoint{4.655716in}{0.910712in}}{\pgfqpoint{4.658030in}{0.916298in}}{\pgfqpoint{4.658030in}{0.922122in}}%
\pgfpathcurveto{\pgfqpoint{4.658030in}{0.927946in}}{\pgfqpoint{4.655716in}{0.933532in}}{\pgfqpoint{4.651598in}{0.937651in}}%
\pgfpathcurveto{\pgfqpoint{4.647480in}{0.941769in}}{\pgfqpoint{4.641893in}{0.944083in}}{\pgfqpoint{4.636070in}{0.944083in}}%
\pgfpathcurveto{\pgfqpoint{4.630246in}{0.944083in}}{\pgfqpoint{4.624659in}{0.941769in}}{\pgfqpoint{4.620541in}{0.937651in}}%
\pgfpathcurveto{\pgfqpoint{4.616423in}{0.933532in}}{\pgfqpoint{4.614109in}{0.927946in}}{\pgfqpoint{4.614109in}{0.922122in}}%
\pgfpathcurveto{\pgfqpoint{4.614109in}{0.916298in}}{\pgfqpoint{4.616423in}{0.910712in}}{\pgfqpoint{4.620541in}{0.906594in}}%
\pgfpathcurveto{\pgfqpoint{4.624659in}{0.902476in}}{\pgfqpoint{4.630246in}{0.900162in}}{\pgfqpoint{4.636070in}{0.900162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401486in}{0.772094in}}%
\pgfpathcurveto{\pgfqpoint{4.407310in}{0.772094in}}{\pgfqpoint{4.412896in}{0.774408in}}{\pgfqpoint{4.417014in}{0.778526in}}%
\pgfpathcurveto{\pgfqpoint{4.421132in}{0.782644in}}{\pgfqpoint{4.423446in}{0.788231in}}{\pgfqpoint{4.423446in}{0.794055in}}%
\pgfpathcurveto{\pgfqpoint{4.423446in}{0.799879in}}{\pgfqpoint{4.421132in}{0.805465in}}{\pgfqpoint{4.417014in}{0.809583in}}%
\pgfpathcurveto{\pgfqpoint{4.412896in}{0.813701in}}{\pgfqpoint{4.407310in}{0.816015in}}{\pgfqpoint{4.401486in}{0.816015in}}%
\pgfpathcurveto{\pgfqpoint{4.395662in}{0.816015in}}{\pgfqpoint{4.390076in}{0.813701in}}{\pgfqpoint{4.385958in}{0.809583in}}%
\pgfpathcurveto{\pgfqpoint{4.381839in}{0.805465in}}{\pgfqpoint{4.379526in}{0.799879in}}{\pgfqpoint{4.379526in}{0.794055in}}%
\pgfpathcurveto{\pgfqpoint{4.379526in}{0.788231in}}{\pgfqpoint{4.381839in}{0.782644in}}{\pgfqpoint{4.385958in}{0.778526in}}%
\pgfpathcurveto{\pgfqpoint{4.390076in}{0.774408in}}{\pgfqpoint{4.395662in}{0.772094in}}{\pgfqpoint{4.401486in}{0.772094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612134in}{0.896916in}}%
\pgfpathcurveto{\pgfqpoint{4.617958in}{0.896916in}}{\pgfqpoint{4.623544in}{0.899230in}}{\pgfqpoint{4.627662in}{0.903348in}}%
\pgfpathcurveto{\pgfqpoint{4.631780in}{0.907467in}}{\pgfqpoint{4.634094in}{0.913053in}}{\pgfqpoint{4.634094in}{0.918877in}}%
\pgfpathcurveto{\pgfqpoint{4.634094in}{0.924701in}}{\pgfqpoint{4.631780in}{0.930287in}}{\pgfqpoint{4.627662in}{0.934405in}}%
\pgfpathcurveto{\pgfqpoint{4.623544in}{0.938523in}}{\pgfqpoint{4.617958in}{0.940837in}}{\pgfqpoint{4.612134in}{0.940837in}}%
\pgfpathcurveto{\pgfqpoint{4.606310in}{0.940837in}}{\pgfqpoint{4.600724in}{0.938523in}}{\pgfqpoint{4.596605in}{0.934405in}}%
\pgfpathcurveto{\pgfqpoint{4.592487in}{0.930287in}}{\pgfqpoint{4.590173in}{0.924701in}}{\pgfqpoint{4.590173in}{0.918877in}}%
\pgfpathcurveto{\pgfqpoint{4.590173in}{0.913053in}}{\pgfqpoint{4.592487in}{0.907467in}}{\pgfqpoint{4.596605in}{0.903348in}}%
\pgfpathcurveto{\pgfqpoint{4.600724in}{0.899230in}}{\pgfqpoint{4.606310in}{0.896916in}}{\pgfqpoint{4.612134in}{0.896916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628105in}{0.887738in}}%
\pgfpathcurveto{\pgfqpoint{4.633929in}{0.887738in}}{\pgfqpoint{4.639515in}{0.890052in}}{\pgfqpoint{4.643634in}{0.894170in}}%
\pgfpathcurveto{\pgfqpoint{4.647752in}{0.898288in}}{\pgfqpoint{4.650066in}{0.903875in}}{\pgfqpoint{4.650066in}{0.909699in}}%
\pgfpathcurveto{\pgfqpoint{4.650066in}{0.915522in}}{\pgfqpoint{4.647752in}{0.921109in}}{\pgfqpoint{4.643634in}{0.925227in}}%
\pgfpathcurveto{\pgfqpoint{4.639515in}{0.929345in}}{\pgfqpoint{4.633929in}{0.931659in}}{\pgfqpoint{4.628105in}{0.931659in}}%
\pgfpathcurveto{\pgfqpoint{4.622281in}{0.931659in}}{\pgfqpoint{4.616695in}{0.929345in}}{\pgfqpoint{4.612577in}{0.925227in}}%
\pgfpathcurveto{\pgfqpoint{4.608459in}{0.921109in}}{\pgfqpoint{4.606145in}{0.915522in}}{\pgfqpoint{4.606145in}{0.909699in}}%
\pgfpathcurveto{\pgfqpoint{4.606145in}{0.903875in}}{\pgfqpoint{4.608459in}{0.898288in}}{\pgfqpoint{4.612577in}{0.894170in}}%
\pgfpathcurveto{\pgfqpoint{4.616695in}{0.890052in}}{\pgfqpoint{4.622281in}{0.887738in}}{\pgfqpoint{4.628105in}{0.887738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586248in}{0.865575in}}%
\pgfpathcurveto{\pgfqpoint{4.592071in}{0.865575in}}{\pgfqpoint{4.597658in}{0.867889in}}{\pgfqpoint{4.601776in}{0.872007in}}%
\pgfpathcurveto{\pgfqpoint{4.605894in}{0.876125in}}{\pgfqpoint{4.608208in}{0.881711in}}{\pgfqpoint{4.608208in}{0.887535in}}%
\pgfpathcurveto{\pgfqpoint{4.608208in}{0.893359in}}{\pgfqpoint{4.605894in}{0.898945in}}{\pgfqpoint{4.601776in}{0.903064in}}%
\pgfpathcurveto{\pgfqpoint{4.597658in}{0.907182in}}{\pgfqpoint{4.592071in}{0.909496in}}{\pgfqpoint{4.586248in}{0.909496in}}%
\pgfpathcurveto{\pgfqpoint{4.580424in}{0.909496in}}{\pgfqpoint{4.574837in}{0.907182in}}{\pgfqpoint{4.570719in}{0.903064in}}%
\pgfpathcurveto{\pgfqpoint{4.566601in}{0.898945in}}{\pgfqpoint{4.564287in}{0.893359in}}{\pgfqpoint{4.564287in}{0.887535in}}%
\pgfpathcurveto{\pgfqpoint{4.564287in}{0.881711in}}{\pgfqpoint{4.566601in}{0.876125in}}{\pgfqpoint{4.570719in}{0.872007in}}%
\pgfpathcurveto{\pgfqpoint{4.574837in}{0.867889in}}{\pgfqpoint{4.580424in}{0.865575in}}{\pgfqpoint{4.586248in}{0.865575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601073in}{0.946977in}}%
\pgfpathcurveto{\pgfqpoint{4.606897in}{0.946977in}}{\pgfqpoint{4.612483in}{0.949291in}}{\pgfqpoint{4.616601in}{0.953409in}}%
\pgfpathcurveto{\pgfqpoint{4.620720in}{0.957527in}}{\pgfqpoint{4.623033in}{0.963114in}}{\pgfqpoint{4.623033in}{0.968937in}}%
\pgfpathcurveto{\pgfqpoint{4.623033in}{0.974761in}}{\pgfqpoint{4.620720in}{0.980348in}}{\pgfqpoint{4.616601in}{0.984466in}}%
\pgfpathcurveto{\pgfqpoint{4.612483in}{0.988584in}}{\pgfqpoint{4.606897in}{0.990898in}}{\pgfqpoint{4.601073in}{0.990898in}}%
\pgfpathcurveto{\pgfqpoint{4.595249in}{0.990898in}}{\pgfqpoint{4.589663in}{0.988584in}}{\pgfqpoint{4.585545in}{0.984466in}}%
\pgfpathcurveto{\pgfqpoint{4.581427in}{0.980348in}}{\pgfqpoint{4.579113in}{0.974761in}}{\pgfqpoint{4.579113in}{0.968937in}}%
\pgfpathcurveto{\pgfqpoint{4.579113in}{0.963114in}}{\pgfqpoint{4.581427in}{0.957527in}}{\pgfqpoint{4.585545in}{0.953409in}}%
\pgfpathcurveto{\pgfqpoint{4.589663in}{0.949291in}}{\pgfqpoint{4.595249in}{0.946977in}}{\pgfqpoint{4.601073in}{0.946977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603898in}{0.881947in}}%
\pgfpathcurveto{\pgfqpoint{4.609722in}{0.881947in}}{\pgfqpoint{4.615308in}{0.884261in}}{\pgfqpoint{4.619426in}{0.888379in}}%
\pgfpathcurveto{\pgfqpoint{4.623545in}{0.892497in}}{\pgfqpoint{4.625859in}{0.898083in}}{\pgfqpoint{4.625859in}{0.903907in}}%
\pgfpathcurveto{\pgfqpoint{4.625859in}{0.909731in}}{\pgfqpoint{4.623545in}{0.915317in}}{\pgfqpoint{4.619426in}{0.919435in}}%
\pgfpathcurveto{\pgfqpoint{4.615308in}{0.923554in}}{\pgfqpoint{4.609722in}{0.925867in}}{\pgfqpoint{4.603898in}{0.925867in}}%
\pgfpathcurveto{\pgfqpoint{4.598074in}{0.925867in}}{\pgfqpoint{4.592488in}{0.923554in}}{\pgfqpoint{4.588370in}{0.919435in}}%
\pgfpathcurveto{\pgfqpoint{4.584252in}{0.915317in}}{\pgfqpoint{4.581938in}{0.909731in}}{\pgfqpoint{4.581938in}{0.903907in}}%
\pgfpathcurveto{\pgfqpoint{4.581938in}{0.898083in}}{\pgfqpoint{4.584252in}{0.892497in}}{\pgfqpoint{4.588370in}{0.888379in}}%
\pgfpathcurveto{\pgfqpoint{4.592488in}{0.884261in}}{\pgfqpoint{4.598074in}{0.881947in}}{\pgfqpoint{4.603898in}{0.881947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440169in}{0.848310in}}%
\pgfpathcurveto{\pgfqpoint{4.445993in}{0.848310in}}{\pgfqpoint{4.451579in}{0.850624in}}{\pgfqpoint{4.455697in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{4.459815in}{0.858860in}}{\pgfqpoint{4.462129in}{0.864446in}}{\pgfqpoint{4.462129in}{0.870270in}}%
\pgfpathcurveto{\pgfqpoint{4.462129in}{0.876094in}}{\pgfqpoint{4.459815in}{0.881680in}}{\pgfqpoint{4.455697in}{0.885798in}}%
\pgfpathcurveto{\pgfqpoint{4.451579in}{0.889917in}}{\pgfqpoint{4.445993in}{0.892230in}}{\pgfqpoint{4.440169in}{0.892230in}}%
\pgfpathcurveto{\pgfqpoint{4.434345in}{0.892230in}}{\pgfqpoint{4.428759in}{0.889917in}}{\pgfqpoint{4.424641in}{0.885798in}}%
\pgfpathcurveto{\pgfqpoint{4.420523in}{0.881680in}}{\pgfqpoint{4.418209in}{0.876094in}}{\pgfqpoint{4.418209in}{0.870270in}}%
\pgfpathcurveto{\pgfqpoint{4.418209in}{0.864446in}}{\pgfqpoint{4.420523in}{0.858860in}}{\pgfqpoint{4.424641in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{4.428759in}{0.850624in}}{\pgfqpoint{4.434345in}{0.848310in}}{\pgfqpoint{4.440169in}{0.848310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591617in}{0.860642in}}%
\pgfpathcurveto{\pgfqpoint{4.597441in}{0.860642in}}{\pgfqpoint{4.603027in}{0.862956in}}{\pgfqpoint{4.607146in}{0.867074in}}%
\pgfpathcurveto{\pgfqpoint{4.611264in}{0.871192in}}{\pgfqpoint{4.613578in}{0.876778in}}{\pgfqpoint{4.613578in}{0.882602in}}%
\pgfpathcurveto{\pgfqpoint{4.613578in}{0.888426in}}{\pgfqpoint{4.611264in}{0.894012in}}{\pgfqpoint{4.607146in}{0.898130in}}%
\pgfpathcurveto{\pgfqpoint{4.603027in}{0.902248in}}{\pgfqpoint{4.597441in}{0.904562in}}{\pgfqpoint{4.591617in}{0.904562in}}%
\pgfpathcurveto{\pgfqpoint{4.585793in}{0.904562in}}{\pgfqpoint{4.580207in}{0.902248in}}{\pgfqpoint{4.576089in}{0.898130in}}%
\pgfpathcurveto{\pgfqpoint{4.571971in}{0.894012in}}{\pgfqpoint{4.569657in}{0.888426in}}{\pgfqpoint{4.569657in}{0.882602in}}%
\pgfpathcurveto{\pgfqpoint{4.569657in}{0.876778in}}{\pgfqpoint{4.571971in}{0.871192in}}{\pgfqpoint{4.576089in}{0.867074in}}%
\pgfpathcurveto{\pgfqpoint{4.580207in}{0.862956in}}{\pgfqpoint{4.585793in}{0.860642in}}{\pgfqpoint{4.591617in}{0.860642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593858in}{0.858292in}}%
\pgfpathcurveto{\pgfqpoint{4.599682in}{0.858292in}}{\pgfqpoint{4.605268in}{0.860606in}}{\pgfqpoint{4.609386in}{0.864724in}}%
\pgfpathcurveto{\pgfqpoint{4.613504in}{0.868842in}}{\pgfqpoint{4.615818in}{0.874428in}}{\pgfqpoint{4.615818in}{0.880252in}}%
\pgfpathcurveto{\pgfqpoint{4.615818in}{0.886076in}}{\pgfqpoint{4.613504in}{0.891662in}}{\pgfqpoint{4.609386in}{0.895780in}}%
\pgfpathcurveto{\pgfqpoint{4.605268in}{0.899899in}}{\pgfqpoint{4.599682in}{0.902212in}}{\pgfqpoint{4.593858in}{0.902212in}}%
\pgfpathcurveto{\pgfqpoint{4.588034in}{0.902212in}}{\pgfqpoint{4.582448in}{0.899899in}}{\pgfqpoint{4.578330in}{0.895780in}}%
\pgfpathcurveto{\pgfqpoint{4.574212in}{0.891662in}}{\pgfqpoint{4.571898in}{0.886076in}}{\pgfqpoint{4.571898in}{0.880252in}}%
\pgfpathcurveto{\pgfqpoint{4.571898in}{0.874428in}}{\pgfqpoint{4.574212in}{0.868842in}}{\pgfqpoint{4.578330in}{0.864724in}}%
\pgfpathcurveto{\pgfqpoint{4.582448in}{0.860606in}}{\pgfqpoint{4.588034in}{0.858292in}}{\pgfqpoint{4.593858in}{0.858292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581386in}{0.850592in}}%
\pgfpathcurveto{\pgfqpoint{4.587210in}{0.850592in}}{\pgfqpoint{4.592796in}{0.852906in}}{\pgfqpoint{4.596914in}{0.857024in}}%
\pgfpathcurveto{\pgfqpoint{4.601032in}{0.861142in}}{\pgfqpoint{4.603346in}{0.866728in}}{\pgfqpoint{4.603346in}{0.872552in}}%
\pgfpathcurveto{\pgfqpoint{4.603346in}{0.878376in}}{\pgfqpoint{4.601032in}{0.883962in}}{\pgfqpoint{4.596914in}{0.888081in}}%
\pgfpathcurveto{\pgfqpoint{4.592796in}{0.892199in}}{\pgfqpoint{4.587210in}{0.894513in}}{\pgfqpoint{4.581386in}{0.894513in}}%
\pgfpathcurveto{\pgfqpoint{4.575562in}{0.894513in}}{\pgfqpoint{4.569976in}{0.892199in}}{\pgfqpoint{4.565857in}{0.888081in}}%
\pgfpathcurveto{\pgfqpoint{4.561739in}{0.883962in}}{\pgfqpoint{4.559425in}{0.878376in}}{\pgfqpoint{4.559425in}{0.872552in}}%
\pgfpathcurveto{\pgfqpoint{4.559425in}{0.866728in}}{\pgfqpoint{4.561739in}{0.861142in}}{\pgfqpoint{4.565857in}{0.857024in}}%
\pgfpathcurveto{\pgfqpoint{4.569976in}{0.852906in}}{\pgfqpoint{4.575562in}{0.850592in}}{\pgfqpoint{4.581386in}{0.850592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435974in}{1.018928in}}%
\pgfpathcurveto{\pgfqpoint{4.441798in}{1.018928in}}{\pgfqpoint{4.447384in}{1.021242in}}{\pgfqpoint{4.451503in}{1.025360in}}%
\pgfpathcurveto{\pgfqpoint{4.455621in}{1.029479in}}{\pgfqpoint{4.457935in}{1.035065in}}{\pgfqpoint{4.457935in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{4.457935in}{1.046713in}}{\pgfqpoint{4.455621in}{1.052299in}}{\pgfqpoint{4.451503in}{1.056417in}}%
\pgfpathcurveto{\pgfqpoint{4.447384in}{1.060535in}}{\pgfqpoint{4.441798in}{1.062849in}}{\pgfqpoint{4.435974in}{1.062849in}}%
\pgfpathcurveto{\pgfqpoint{4.430150in}{1.062849in}}{\pgfqpoint{4.424564in}{1.060535in}}{\pgfqpoint{4.420446in}{1.056417in}}%
\pgfpathcurveto{\pgfqpoint{4.416328in}{1.052299in}}{\pgfqpoint{4.414014in}{1.046713in}}{\pgfqpoint{4.414014in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{4.414014in}{1.035065in}}{\pgfqpoint{4.416328in}{1.029479in}}{\pgfqpoint{4.420446in}{1.025360in}}%
\pgfpathcurveto{\pgfqpoint{4.424564in}{1.021242in}}{\pgfqpoint{4.430150in}{1.018928in}}{\pgfqpoint{4.435974in}{1.018928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474572in}{0.772829in}}%
\pgfpathcurveto{\pgfqpoint{4.480395in}{0.772829in}}{\pgfqpoint{4.485982in}{0.775143in}}{\pgfqpoint{4.490100in}{0.779261in}}%
\pgfpathcurveto{\pgfqpoint{4.494218in}{0.783380in}}{\pgfqpoint{4.496532in}{0.788966in}}{\pgfqpoint{4.496532in}{0.794790in}}%
\pgfpathcurveto{\pgfqpoint{4.496532in}{0.800614in}}{\pgfqpoint{4.494218in}{0.806200in}}{\pgfqpoint{4.490100in}{0.810318in}}%
\pgfpathcurveto{\pgfqpoint{4.485982in}{0.814436in}}{\pgfqpoint{4.480395in}{0.816750in}}{\pgfqpoint{4.474572in}{0.816750in}}%
\pgfpathcurveto{\pgfqpoint{4.468748in}{0.816750in}}{\pgfqpoint{4.463161in}{0.814436in}}{\pgfqpoint{4.459043in}{0.810318in}}%
\pgfpathcurveto{\pgfqpoint{4.454925in}{0.806200in}}{\pgfqpoint{4.452611in}{0.800614in}}{\pgfqpoint{4.452611in}{0.794790in}}%
\pgfpathcurveto{\pgfqpoint{4.452611in}{0.788966in}}{\pgfqpoint{4.454925in}{0.783380in}}{\pgfqpoint{4.459043in}{0.779261in}}%
\pgfpathcurveto{\pgfqpoint{4.463161in}{0.775143in}}{\pgfqpoint{4.468748in}{0.772829in}}{\pgfqpoint{4.474572in}{0.772829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460757in}{0.758954in}}%
\pgfpathcurveto{\pgfqpoint{4.466581in}{0.758954in}}{\pgfqpoint{4.472167in}{0.761268in}}{\pgfqpoint{4.476285in}{0.765386in}}%
\pgfpathcurveto{\pgfqpoint{4.480403in}{0.769504in}}{\pgfqpoint{4.482717in}{0.775090in}}{\pgfqpoint{4.482717in}{0.780914in}}%
\pgfpathcurveto{\pgfqpoint{4.482717in}{0.786738in}}{\pgfqpoint{4.480403in}{0.792325in}}{\pgfqpoint{4.476285in}{0.796443in}}%
\pgfpathcurveto{\pgfqpoint{4.472167in}{0.800561in}}{\pgfqpoint{4.466581in}{0.802875in}}{\pgfqpoint{4.460757in}{0.802875in}}%
\pgfpathcurveto{\pgfqpoint{4.454933in}{0.802875in}}{\pgfqpoint{4.449347in}{0.800561in}}{\pgfqpoint{4.445229in}{0.796443in}}%
\pgfpathcurveto{\pgfqpoint{4.441111in}{0.792325in}}{\pgfqpoint{4.438797in}{0.786738in}}{\pgfqpoint{4.438797in}{0.780914in}}%
\pgfpathcurveto{\pgfqpoint{4.438797in}{0.775090in}}{\pgfqpoint{4.441111in}{0.769504in}}{\pgfqpoint{4.445229in}{0.765386in}}%
\pgfpathcurveto{\pgfqpoint{4.449347in}{0.761268in}}{\pgfqpoint{4.454933in}{0.758954in}}{\pgfqpoint{4.460757in}{0.758954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577698in}{0.906404in}}%
\pgfpathcurveto{\pgfqpoint{4.583522in}{0.906404in}}{\pgfqpoint{4.589108in}{0.908718in}}{\pgfqpoint{4.593227in}{0.912836in}}%
\pgfpathcurveto{\pgfqpoint{4.597345in}{0.916954in}}{\pgfqpoint{4.599659in}{0.922540in}}{\pgfqpoint{4.599659in}{0.928364in}}%
\pgfpathcurveto{\pgfqpoint{4.599659in}{0.934188in}}{\pgfqpoint{4.597345in}{0.939774in}}{\pgfqpoint{4.593227in}{0.943893in}}%
\pgfpathcurveto{\pgfqpoint{4.589108in}{0.948011in}}{\pgfqpoint{4.583522in}{0.950325in}}{\pgfqpoint{4.577698in}{0.950325in}}%
\pgfpathcurveto{\pgfqpoint{4.571874in}{0.950325in}}{\pgfqpoint{4.566288in}{0.948011in}}{\pgfqpoint{4.562170in}{0.943893in}}%
\pgfpathcurveto{\pgfqpoint{4.558052in}{0.939774in}}{\pgfqpoint{4.555738in}{0.934188in}}{\pgfqpoint{4.555738in}{0.928364in}}%
\pgfpathcurveto{\pgfqpoint{4.555738in}{0.922540in}}{\pgfqpoint{4.558052in}{0.916954in}}{\pgfqpoint{4.562170in}{0.912836in}}%
\pgfpathcurveto{\pgfqpoint{4.566288in}{0.908718in}}{\pgfqpoint{4.571874in}{0.906404in}}{\pgfqpoint{4.577698in}{0.906404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625913in}{0.872174in}}%
\pgfpathcurveto{\pgfqpoint{4.631737in}{0.872174in}}{\pgfqpoint{4.637324in}{0.874487in}}{\pgfqpoint{4.641442in}{0.878606in}}%
\pgfpathcurveto{\pgfqpoint{4.645560in}{0.882724in}}{\pgfqpoint{4.647874in}{0.888310in}}{\pgfqpoint{4.647874in}{0.894134in}}%
\pgfpathcurveto{\pgfqpoint{4.647874in}{0.899958in}}{\pgfqpoint{4.645560in}{0.905544in}}{\pgfqpoint{4.641442in}{0.909662in}}%
\pgfpathcurveto{\pgfqpoint{4.637324in}{0.913780in}}{\pgfqpoint{4.631737in}{0.916094in}}{\pgfqpoint{4.625913in}{0.916094in}}%
\pgfpathcurveto{\pgfqpoint{4.620089in}{0.916094in}}{\pgfqpoint{4.614503in}{0.913780in}}{\pgfqpoint{4.610385in}{0.909662in}}%
\pgfpathcurveto{\pgfqpoint{4.606267in}{0.905544in}}{\pgfqpoint{4.603953in}{0.899958in}}{\pgfqpoint{4.603953in}{0.894134in}}%
\pgfpathcurveto{\pgfqpoint{4.603953in}{0.888310in}}{\pgfqpoint{4.606267in}{0.882724in}}{\pgfqpoint{4.610385in}{0.878606in}}%
\pgfpathcurveto{\pgfqpoint{4.614503in}{0.874487in}}{\pgfqpoint{4.620089in}{0.872174in}}{\pgfqpoint{4.625913in}{0.872174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616234in}{0.896769in}}%
\pgfpathcurveto{\pgfqpoint{4.622058in}{0.896769in}}{\pgfqpoint{4.627644in}{0.899083in}}{\pgfqpoint{4.631762in}{0.903201in}}%
\pgfpathcurveto{\pgfqpoint{4.635880in}{0.907320in}}{\pgfqpoint{4.638194in}{0.912906in}}{\pgfqpoint{4.638194in}{0.918730in}}%
\pgfpathcurveto{\pgfqpoint{4.638194in}{0.924554in}}{\pgfqpoint{4.635880in}{0.930140in}}{\pgfqpoint{4.631762in}{0.934258in}}%
\pgfpathcurveto{\pgfqpoint{4.627644in}{0.938376in}}{\pgfqpoint{4.622058in}{0.940690in}}{\pgfqpoint{4.616234in}{0.940690in}}%
\pgfpathcurveto{\pgfqpoint{4.610410in}{0.940690in}}{\pgfqpoint{4.604824in}{0.938376in}}{\pgfqpoint{4.600706in}{0.934258in}}%
\pgfpathcurveto{\pgfqpoint{4.596588in}{0.930140in}}{\pgfqpoint{4.594274in}{0.924554in}}{\pgfqpoint{4.594274in}{0.918730in}}%
\pgfpathcurveto{\pgfqpoint{4.594274in}{0.912906in}}{\pgfqpoint{4.596588in}{0.907320in}}{\pgfqpoint{4.600706in}{0.903201in}}%
\pgfpathcurveto{\pgfqpoint{4.604824in}{0.899083in}}{\pgfqpoint{4.610410in}{0.896769in}}{\pgfqpoint{4.616234in}{0.896769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461525in}{0.756176in}}%
\pgfpathcurveto{\pgfqpoint{4.467349in}{0.756176in}}{\pgfqpoint{4.472935in}{0.758490in}}{\pgfqpoint{4.477053in}{0.762608in}}%
\pgfpathcurveto{\pgfqpoint{4.481171in}{0.766726in}}{\pgfqpoint{4.483485in}{0.772312in}}{\pgfqpoint{4.483485in}{0.778136in}}%
\pgfpathcurveto{\pgfqpoint{4.483485in}{0.783960in}}{\pgfqpoint{4.481171in}{0.789546in}}{\pgfqpoint{4.477053in}{0.793664in}}%
\pgfpathcurveto{\pgfqpoint{4.472935in}{0.797782in}}{\pgfqpoint{4.467349in}{0.800096in}}{\pgfqpoint{4.461525in}{0.800096in}}%
\pgfpathcurveto{\pgfqpoint{4.455701in}{0.800096in}}{\pgfqpoint{4.450115in}{0.797782in}}{\pgfqpoint{4.445996in}{0.793664in}}%
\pgfpathcurveto{\pgfqpoint{4.441878in}{0.789546in}}{\pgfqpoint{4.439564in}{0.783960in}}{\pgfqpoint{4.439564in}{0.778136in}}%
\pgfpathcurveto{\pgfqpoint{4.439564in}{0.772312in}}{\pgfqpoint{4.441878in}{0.766726in}}{\pgfqpoint{4.445996in}{0.762608in}}%
\pgfpathcurveto{\pgfqpoint{4.450115in}{0.758490in}}{\pgfqpoint{4.455701in}{0.756176in}}{\pgfqpoint{4.461525in}{0.756176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464096in}{0.755332in}}%
\pgfpathcurveto{\pgfqpoint{4.469920in}{0.755332in}}{\pgfqpoint{4.475507in}{0.757646in}}{\pgfqpoint{4.479625in}{0.761764in}}%
\pgfpathcurveto{\pgfqpoint{4.483743in}{0.765882in}}{\pgfqpoint{4.486057in}{0.771468in}}{\pgfqpoint{4.486057in}{0.777292in}}%
\pgfpathcurveto{\pgfqpoint{4.486057in}{0.783116in}}{\pgfqpoint{4.483743in}{0.788702in}}{\pgfqpoint{4.479625in}{0.792821in}}%
\pgfpathcurveto{\pgfqpoint{4.475507in}{0.796939in}}{\pgfqpoint{4.469920in}{0.799253in}}{\pgfqpoint{4.464096in}{0.799253in}}%
\pgfpathcurveto{\pgfqpoint{4.458272in}{0.799253in}}{\pgfqpoint{4.452686in}{0.796939in}}{\pgfqpoint{4.448568in}{0.792821in}}%
\pgfpathcurveto{\pgfqpoint{4.444450in}{0.788702in}}{\pgfqpoint{4.442136in}{0.783116in}}{\pgfqpoint{4.442136in}{0.777292in}}%
\pgfpathcurveto{\pgfqpoint{4.442136in}{0.771468in}}{\pgfqpoint{4.444450in}{0.765882in}}{\pgfqpoint{4.448568in}{0.761764in}}%
\pgfpathcurveto{\pgfqpoint{4.452686in}{0.757646in}}{\pgfqpoint{4.458272in}{0.755332in}}{\pgfqpoint{4.464096in}{0.755332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630639in}{0.887537in}}%
\pgfpathcurveto{\pgfqpoint{4.636463in}{0.887537in}}{\pgfqpoint{4.642049in}{0.889851in}}{\pgfqpoint{4.646167in}{0.893969in}}%
\pgfpathcurveto{\pgfqpoint{4.650285in}{0.898087in}}{\pgfqpoint{4.652599in}{0.903673in}}{\pgfqpoint{4.652599in}{0.909497in}}%
\pgfpathcurveto{\pgfqpoint{4.652599in}{0.915321in}}{\pgfqpoint{4.650285in}{0.920907in}}{\pgfqpoint{4.646167in}{0.925026in}}%
\pgfpathcurveto{\pgfqpoint{4.642049in}{0.929144in}}{\pgfqpoint{4.636463in}{0.931458in}}{\pgfqpoint{4.630639in}{0.931458in}}%
\pgfpathcurveto{\pgfqpoint{4.624815in}{0.931458in}}{\pgfqpoint{4.619228in}{0.929144in}}{\pgfqpoint{4.615110in}{0.925026in}}%
\pgfpathcurveto{\pgfqpoint{4.610992in}{0.920907in}}{\pgfqpoint{4.608678in}{0.915321in}}{\pgfqpoint{4.608678in}{0.909497in}}%
\pgfpathcurveto{\pgfqpoint{4.608678in}{0.903673in}}{\pgfqpoint{4.610992in}{0.898087in}}{\pgfqpoint{4.615110in}{0.893969in}}%
\pgfpathcurveto{\pgfqpoint{4.619228in}{0.889851in}}{\pgfqpoint{4.624815in}{0.887537in}}{\pgfqpoint{4.630639in}{0.887537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608673in}{0.894774in}}%
\pgfpathcurveto{\pgfqpoint{4.614497in}{0.894774in}}{\pgfqpoint{4.620083in}{0.897088in}}{\pgfqpoint{4.624201in}{0.901206in}}%
\pgfpathcurveto{\pgfqpoint{4.628319in}{0.905325in}}{\pgfqpoint{4.630633in}{0.910911in}}{\pgfqpoint{4.630633in}{0.916735in}}%
\pgfpathcurveto{\pgfqpoint{4.630633in}{0.922559in}}{\pgfqpoint{4.628319in}{0.928145in}}{\pgfqpoint{4.624201in}{0.932263in}}%
\pgfpathcurveto{\pgfqpoint{4.620083in}{0.936381in}}{\pgfqpoint{4.614497in}{0.938695in}}{\pgfqpoint{4.608673in}{0.938695in}}%
\pgfpathcurveto{\pgfqpoint{4.602849in}{0.938695in}}{\pgfqpoint{4.597263in}{0.936381in}}{\pgfqpoint{4.593145in}{0.932263in}}%
\pgfpathcurveto{\pgfqpoint{4.589026in}{0.928145in}}{\pgfqpoint{4.586713in}{0.922559in}}{\pgfqpoint{4.586713in}{0.916735in}}%
\pgfpathcurveto{\pgfqpoint{4.586713in}{0.910911in}}{\pgfqpoint{4.589026in}{0.905325in}}{\pgfqpoint{4.593145in}{0.901206in}}%
\pgfpathcurveto{\pgfqpoint{4.597263in}{0.897088in}}{\pgfqpoint{4.602849in}{0.894774in}}{\pgfqpoint{4.608673in}{0.894774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526611in}{0.981507in}}%
\pgfpathcurveto{\pgfqpoint{4.532435in}{0.981507in}}{\pgfqpoint{4.538021in}{0.983821in}}{\pgfqpoint{4.542139in}{0.987939in}}%
\pgfpathcurveto{\pgfqpoint{4.546257in}{0.992057in}}{\pgfqpoint{4.548571in}{0.997643in}}{\pgfqpoint{4.548571in}{1.003467in}}%
\pgfpathcurveto{\pgfqpoint{4.548571in}{1.009291in}}{\pgfqpoint{4.546257in}{1.014878in}}{\pgfqpoint{4.542139in}{1.018996in}}%
\pgfpathcurveto{\pgfqpoint{4.538021in}{1.023114in}}{\pgfqpoint{4.532435in}{1.025428in}}{\pgfqpoint{4.526611in}{1.025428in}}%
\pgfpathcurveto{\pgfqpoint{4.520787in}{1.025428in}}{\pgfqpoint{4.515201in}{1.023114in}}{\pgfqpoint{4.511083in}{1.018996in}}%
\pgfpathcurveto{\pgfqpoint{4.506965in}{1.014878in}}{\pgfqpoint{4.504651in}{1.009291in}}{\pgfqpoint{4.504651in}{1.003467in}}%
\pgfpathcurveto{\pgfqpoint{4.504651in}{0.997643in}}{\pgfqpoint{4.506965in}{0.992057in}}{\pgfqpoint{4.511083in}{0.987939in}}%
\pgfpathcurveto{\pgfqpoint{4.515201in}{0.983821in}}{\pgfqpoint{4.520787in}{0.981507in}}{\pgfqpoint{4.526611in}{0.981507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449412in}{0.817458in}}%
\pgfpathcurveto{\pgfqpoint{4.455236in}{0.817458in}}{\pgfqpoint{4.460822in}{0.819772in}}{\pgfqpoint{4.464941in}{0.823890in}}%
\pgfpathcurveto{\pgfqpoint{4.469059in}{0.828008in}}{\pgfqpoint{4.471373in}{0.833594in}}{\pgfqpoint{4.471373in}{0.839418in}}%
\pgfpathcurveto{\pgfqpoint{4.471373in}{0.845242in}}{\pgfqpoint{4.469059in}{0.850828in}}{\pgfqpoint{4.464941in}{0.854947in}}%
\pgfpathcurveto{\pgfqpoint{4.460822in}{0.859065in}}{\pgfqpoint{4.455236in}{0.861379in}}{\pgfqpoint{4.449412in}{0.861379in}}%
\pgfpathcurveto{\pgfqpoint{4.443588in}{0.861379in}}{\pgfqpoint{4.438002in}{0.859065in}}{\pgfqpoint{4.433884in}{0.854947in}}%
\pgfpathcurveto{\pgfqpoint{4.429766in}{0.850828in}}{\pgfqpoint{4.427452in}{0.845242in}}{\pgfqpoint{4.427452in}{0.839418in}}%
\pgfpathcurveto{\pgfqpoint{4.427452in}{0.833594in}}{\pgfqpoint{4.429766in}{0.828008in}}{\pgfqpoint{4.433884in}{0.823890in}}%
\pgfpathcurveto{\pgfqpoint{4.438002in}{0.819772in}}{\pgfqpoint{4.443588in}{0.817458in}}{\pgfqpoint{4.449412in}{0.817458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646408in}{0.893263in}}%
\pgfpathcurveto{\pgfqpoint{4.652232in}{0.893263in}}{\pgfqpoint{4.657818in}{0.895577in}}{\pgfqpoint{4.661937in}{0.899695in}}%
\pgfpathcurveto{\pgfqpoint{4.666055in}{0.903814in}}{\pgfqpoint{4.668369in}{0.909400in}}{\pgfqpoint{4.668369in}{0.915224in}}%
\pgfpathcurveto{\pgfqpoint{4.668369in}{0.921048in}}{\pgfqpoint{4.666055in}{0.926634in}}{\pgfqpoint{4.661937in}{0.930752in}}%
\pgfpathcurveto{\pgfqpoint{4.657818in}{0.934870in}}{\pgfqpoint{4.652232in}{0.937184in}}{\pgfqpoint{4.646408in}{0.937184in}}%
\pgfpathcurveto{\pgfqpoint{4.640584in}{0.937184in}}{\pgfqpoint{4.634998in}{0.934870in}}{\pgfqpoint{4.630880in}{0.930752in}}%
\pgfpathcurveto{\pgfqpoint{4.626762in}{0.926634in}}{\pgfqpoint{4.624448in}{0.921048in}}{\pgfqpoint{4.624448in}{0.915224in}}%
\pgfpathcurveto{\pgfqpoint{4.624448in}{0.909400in}}{\pgfqpoint{4.626762in}{0.903814in}}{\pgfqpoint{4.630880in}{0.899695in}}%
\pgfpathcurveto{\pgfqpoint{4.634998in}{0.895577in}}{\pgfqpoint{4.640584in}{0.893263in}}{\pgfqpoint{4.646408in}{0.893263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591465in}{0.849152in}}%
\pgfpathcurveto{\pgfqpoint{4.597289in}{0.849152in}}{\pgfqpoint{4.602875in}{0.851466in}}{\pgfqpoint{4.606993in}{0.855584in}}%
\pgfpathcurveto{\pgfqpoint{4.611111in}{0.859703in}}{\pgfqpoint{4.613425in}{0.865289in}}{\pgfqpoint{4.613425in}{0.871113in}}%
\pgfpathcurveto{\pgfqpoint{4.613425in}{0.876937in}}{\pgfqpoint{4.611111in}{0.882523in}}{\pgfqpoint{4.606993in}{0.886641in}}%
\pgfpathcurveto{\pgfqpoint{4.602875in}{0.890759in}}{\pgfqpoint{4.597289in}{0.893073in}}{\pgfqpoint{4.591465in}{0.893073in}}%
\pgfpathcurveto{\pgfqpoint{4.585641in}{0.893073in}}{\pgfqpoint{4.580055in}{0.890759in}}{\pgfqpoint{4.575937in}{0.886641in}}%
\pgfpathcurveto{\pgfqpoint{4.571819in}{0.882523in}}{\pgfqpoint{4.569505in}{0.876937in}}{\pgfqpoint{4.569505in}{0.871113in}}%
\pgfpathcurveto{\pgfqpoint{4.569505in}{0.865289in}}{\pgfqpoint{4.571819in}{0.859703in}}{\pgfqpoint{4.575937in}{0.855584in}}%
\pgfpathcurveto{\pgfqpoint{4.580055in}{0.851466in}}{\pgfqpoint{4.585641in}{0.849152in}}{\pgfqpoint{4.591465in}{0.849152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462746in}{0.792747in}}%
\pgfpathcurveto{\pgfqpoint{4.468570in}{0.792747in}}{\pgfqpoint{4.474156in}{0.795061in}}{\pgfqpoint{4.478274in}{0.799179in}}%
\pgfpathcurveto{\pgfqpoint{4.482392in}{0.803297in}}{\pgfqpoint{4.484706in}{0.808883in}}{\pgfqpoint{4.484706in}{0.814707in}}%
\pgfpathcurveto{\pgfqpoint{4.484706in}{0.820531in}}{\pgfqpoint{4.482392in}{0.826117in}}{\pgfqpoint{4.478274in}{0.830235in}}%
\pgfpathcurveto{\pgfqpoint{4.474156in}{0.834354in}}{\pgfqpoint{4.468570in}{0.836667in}}{\pgfqpoint{4.462746in}{0.836667in}}%
\pgfpathcurveto{\pgfqpoint{4.456922in}{0.836667in}}{\pgfqpoint{4.451336in}{0.834354in}}{\pgfqpoint{4.447218in}{0.830235in}}%
\pgfpathcurveto{\pgfqpoint{4.443099in}{0.826117in}}{\pgfqpoint{4.440786in}{0.820531in}}{\pgfqpoint{4.440786in}{0.814707in}}%
\pgfpathcurveto{\pgfqpoint{4.440786in}{0.808883in}}{\pgfqpoint{4.443099in}{0.803297in}}{\pgfqpoint{4.447218in}{0.799179in}}%
\pgfpathcurveto{\pgfqpoint{4.451336in}{0.795061in}}{\pgfqpoint{4.456922in}{0.792747in}}{\pgfqpoint{4.462746in}{0.792747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636278in}{0.861883in}}%
\pgfpathcurveto{\pgfqpoint{4.642102in}{0.861883in}}{\pgfqpoint{4.647688in}{0.864197in}}{\pgfqpoint{4.651806in}{0.868315in}}%
\pgfpathcurveto{\pgfqpoint{4.655925in}{0.872433in}}{\pgfqpoint{4.658238in}{0.878019in}}{\pgfqpoint{4.658238in}{0.883843in}}%
\pgfpathcurveto{\pgfqpoint{4.658238in}{0.889667in}}{\pgfqpoint{4.655925in}{0.895253in}}{\pgfqpoint{4.651806in}{0.899372in}}%
\pgfpathcurveto{\pgfqpoint{4.647688in}{0.903490in}}{\pgfqpoint{4.642102in}{0.905804in}}{\pgfqpoint{4.636278in}{0.905804in}}%
\pgfpathcurveto{\pgfqpoint{4.630454in}{0.905804in}}{\pgfqpoint{4.624868in}{0.903490in}}{\pgfqpoint{4.620750in}{0.899372in}}%
\pgfpathcurveto{\pgfqpoint{4.616632in}{0.895253in}}{\pgfqpoint{4.614318in}{0.889667in}}{\pgfqpoint{4.614318in}{0.883843in}}%
\pgfpathcurveto{\pgfqpoint{4.614318in}{0.878019in}}{\pgfqpoint{4.616632in}{0.872433in}}{\pgfqpoint{4.620750in}{0.868315in}}%
\pgfpathcurveto{\pgfqpoint{4.624868in}{0.864197in}}{\pgfqpoint{4.630454in}{0.861883in}}{\pgfqpoint{4.636278in}{0.861883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604237in}{0.879593in}}%
\pgfpathcurveto{\pgfqpoint{4.610061in}{0.879593in}}{\pgfqpoint{4.615647in}{0.881907in}}{\pgfqpoint{4.619765in}{0.886025in}}%
\pgfpathcurveto{\pgfqpoint{4.623883in}{0.890143in}}{\pgfqpoint{4.626197in}{0.895730in}}{\pgfqpoint{4.626197in}{0.901553in}}%
\pgfpathcurveto{\pgfqpoint{4.626197in}{0.907377in}}{\pgfqpoint{4.623883in}{0.912964in}}{\pgfqpoint{4.619765in}{0.917082in}}%
\pgfpathcurveto{\pgfqpoint{4.615647in}{0.921200in}}{\pgfqpoint{4.610061in}{0.923514in}}{\pgfqpoint{4.604237in}{0.923514in}}%
\pgfpathcurveto{\pgfqpoint{4.598413in}{0.923514in}}{\pgfqpoint{4.592826in}{0.921200in}}{\pgfqpoint{4.588708in}{0.917082in}}%
\pgfpathcurveto{\pgfqpoint{4.584590in}{0.912964in}}{\pgfqpoint{4.582276in}{0.907377in}}{\pgfqpoint{4.582276in}{0.901553in}}%
\pgfpathcurveto{\pgfqpoint{4.582276in}{0.895730in}}{\pgfqpoint{4.584590in}{0.890143in}}{\pgfqpoint{4.588708in}{0.886025in}}%
\pgfpathcurveto{\pgfqpoint{4.592826in}{0.881907in}}{\pgfqpoint{4.598413in}{0.879593in}}{\pgfqpoint{4.604237in}{0.879593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625220in}{0.903143in}}%
\pgfpathcurveto{\pgfqpoint{4.631044in}{0.903143in}}{\pgfqpoint{4.636630in}{0.905457in}}{\pgfqpoint{4.640749in}{0.909575in}}%
\pgfpathcurveto{\pgfqpoint{4.644867in}{0.913693in}}{\pgfqpoint{4.647181in}{0.919279in}}{\pgfqpoint{4.647181in}{0.925103in}}%
\pgfpathcurveto{\pgfqpoint{4.647181in}{0.930927in}}{\pgfqpoint{4.644867in}{0.936513in}}{\pgfqpoint{4.640749in}{0.940632in}}%
\pgfpathcurveto{\pgfqpoint{4.636630in}{0.944750in}}{\pgfqpoint{4.631044in}{0.947064in}}{\pgfqpoint{4.625220in}{0.947064in}}%
\pgfpathcurveto{\pgfqpoint{4.619396in}{0.947064in}}{\pgfqpoint{4.613810in}{0.944750in}}{\pgfqpoint{4.609692in}{0.940632in}}%
\pgfpathcurveto{\pgfqpoint{4.605574in}{0.936513in}}{\pgfqpoint{4.603260in}{0.930927in}}{\pgfqpoint{4.603260in}{0.925103in}}%
\pgfpathcurveto{\pgfqpoint{4.603260in}{0.919279in}}{\pgfqpoint{4.605574in}{0.913693in}}{\pgfqpoint{4.609692in}{0.909575in}}%
\pgfpathcurveto{\pgfqpoint{4.613810in}{0.905457in}}{\pgfqpoint{4.619396in}{0.903143in}}{\pgfqpoint{4.625220in}{0.903143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625900in}{0.881003in}}%
\pgfpathcurveto{\pgfqpoint{4.631724in}{0.881003in}}{\pgfqpoint{4.637310in}{0.883316in}}{\pgfqpoint{4.641428in}{0.887435in}}%
\pgfpathcurveto{\pgfqpoint{4.645547in}{0.891553in}}{\pgfqpoint{4.647860in}{0.897139in}}{\pgfqpoint{4.647860in}{0.902963in}}%
\pgfpathcurveto{\pgfqpoint{4.647860in}{0.908787in}}{\pgfqpoint{4.645547in}{0.914373in}}{\pgfqpoint{4.641428in}{0.918491in}}%
\pgfpathcurveto{\pgfqpoint{4.637310in}{0.922609in}}{\pgfqpoint{4.631724in}{0.924923in}}{\pgfqpoint{4.625900in}{0.924923in}}%
\pgfpathcurveto{\pgfqpoint{4.620076in}{0.924923in}}{\pgfqpoint{4.614490in}{0.922609in}}{\pgfqpoint{4.610372in}{0.918491in}}%
\pgfpathcurveto{\pgfqpoint{4.606254in}{0.914373in}}{\pgfqpoint{4.603940in}{0.908787in}}{\pgfqpoint{4.603940in}{0.902963in}}%
\pgfpathcurveto{\pgfqpoint{4.603940in}{0.897139in}}{\pgfqpoint{4.606254in}{0.891553in}}{\pgfqpoint{4.610372in}{0.887435in}}%
\pgfpathcurveto{\pgfqpoint{4.614490in}{0.883316in}}{\pgfqpoint{4.620076in}{0.881003in}}{\pgfqpoint{4.625900in}{0.881003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611711in}{0.894550in}}%
\pgfpathcurveto{\pgfqpoint{4.617535in}{0.894550in}}{\pgfqpoint{4.623122in}{0.896864in}}{\pgfqpoint{4.627240in}{0.900982in}}%
\pgfpathcurveto{\pgfqpoint{4.631358in}{0.905100in}}{\pgfqpoint{4.633672in}{0.910686in}}{\pgfqpoint{4.633672in}{0.916510in}}%
\pgfpathcurveto{\pgfqpoint{4.633672in}{0.922334in}}{\pgfqpoint{4.631358in}{0.927920in}}{\pgfqpoint{4.627240in}{0.932038in}}%
\pgfpathcurveto{\pgfqpoint{4.623122in}{0.936156in}}{\pgfqpoint{4.617535in}{0.938470in}}{\pgfqpoint{4.611711in}{0.938470in}}%
\pgfpathcurveto{\pgfqpoint{4.605887in}{0.938470in}}{\pgfqpoint{4.600301in}{0.936156in}}{\pgfqpoint{4.596183in}{0.932038in}}%
\pgfpathcurveto{\pgfqpoint{4.592065in}{0.927920in}}{\pgfqpoint{4.589751in}{0.922334in}}{\pgfqpoint{4.589751in}{0.916510in}}%
\pgfpathcurveto{\pgfqpoint{4.589751in}{0.910686in}}{\pgfqpoint{4.592065in}{0.905100in}}{\pgfqpoint{4.596183in}{0.900982in}}%
\pgfpathcurveto{\pgfqpoint{4.600301in}{0.896864in}}{\pgfqpoint{4.605887in}{0.894550in}}{\pgfqpoint{4.611711in}{0.894550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631070in}{0.875971in}}%
\pgfpathcurveto{\pgfqpoint{4.636894in}{0.875971in}}{\pgfqpoint{4.642480in}{0.878285in}}{\pgfqpoint{4.646598in}{0.882403in}}%
\pgfpathcurveto{\pgfqpoint{4.650717in}{0.886521in}}{\pgfqpoint{4.653030in}{0.892108in}}{\pgfqpoint{4.653030in}{0.897932in}}%
\pgfpathcurveto{\pgfqpoint{4.653030in}{0.903755in}}{\pgfqpoint{4.650717in}{0.909342in}}{\pgfqpoint{4.646598in}{0.913460in}}%
\pgfpathcurveto{\pgfqpoint{4.642480in}{0.917578in}}{\pgfqpoint{4.636894in}{0.919892in}}{\pgfqpoint{4.631070in}{0.919892in}}%
\pgfpathcurveto{\pgfqpoint{4.625246in}{0.919892in}}{\pgfqpoint{4.619660in}{0.917578in}}{\pgfqpoint{4.615542in}{0.913460in}}%
\pgfpathcurveto{\pgfqpoint{4.611424in}{0.909342in}}{\pgfqpoint{4.609110in}{0.903755in}}{\pgfqpoint{4.609110in}{0.897932in}}%
\pgfpathcurveto{\pgfqpoint{4.609110in}{0.892108in}}{\pgfqpoint{4.611424in}{0.886521in}}{\pgfqpoint{4.615542in}{0.882403in}}%
\pgfpathcurveto{\pgfqpoint{4.619660in}{0.878285in}}{\pgfqpoint{4.625246in}{0.875971in}}{\pgfqpoint{4.631070in}{0.875971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605441in}{0.897473in}}%
\pgfpathcurveto{\pgfqpoint{4.611265in}{0.897473in}}{\pgfqpoint{4.616851in}{0.899787in}}{\pgfqpoint{4.620969in}{0.903905in}}%
\pgfpathcurveto{\pgfqpoint{4.625087in}{0.908024in}}{\pgfqpoint{4.627401in}{0.913610in}}{\pgfqpoint{4.627401in}{0.919434in}}%
\pgfpathcurveto{\pgfqpoint{4.627401in}{0.925258in}}{\pgfqpoint{4.625087in}{0.930844in}}{\pgfqpoint{4.620969in}{0.934962in}}%
\pgfpathcurveto{\pgfqpoint{4.616851in}{0.939080in}}{\pgfqpoint{4.611265in}{0.941394in}}{\pgfqpoint{4.605441in}{0.941394in}}%
\pgfpathcurveto{\pgfqpoint{4.599617in}{0.941394in}}{\pgfqpoint{4.594031in}{0.939080in}}{\pgfqpoint{4.589913in}{0.934962in}}%
\pgfpathcurveto{\pgfqpoint{4.585795in}{0.930844in}}{\pgfqpoint{4.583481in}{0.925258in}}{\pgfqpoint{4.583481in}{0.919434in}}%
\pgfpathcurveto{\pgfqpoint{4.583481in}{0.913610in}}{\pgfqpoint{4.585795in}{0.908024in}}{\pgfqpoint{4.589913in}{0.903905in}}%
\pgfpathcurveto{\pgfqpoint{4.594031in}{0.899787in}}{\pgfqpoint{4.599617in}{0.897473in}}{\pgfqpoint{4.605441in}{0.897473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623627in}{0.885994in}}%
\pgfpathcurveto{\pgfqpoint{4.629451in}{0.885994in}}{\pgfqpoint{4.635037in}{0.888308in}}{\pgfqpoint{4.639156in}{0.892426in}}%
\pgfpathcurveto{\pgfqpoint{4.643274in}{0.896545in}}{\pgfqpoint{4.645588in}{0.902131in}}{\pgfqpoint{4.645588in}{0.907955in}}%
\pgfpathcurveto{\pgfqpoint{4.645588in}{0.913779in}}{\pgfqpoint{4.643274in}{0.919365in}}{\pgfqpoint{4.639156in}{0.923483in}}%
\pgfpathcurveto{\pgfqpoint{4.635037in}{0.927601in}}{\pgfqpoint{4.629451in}{0.929915in}}{\pgfqpoint{4.623627in}{0.929915in}}%
\pgfpathcurveto{\pgfqpoint{4.617803in}{0.929915in}}{\pgfqpoint{4.612217in}{0.927601in}}{\pgfqpoint{4.608099in}{0.923483in}}%
\pgfpathcurveto{\pgfqpoint{4.603981in}{0.919365in}}{\pgfqpoint{4.601667in}{0.913779in}}{\pgfqpoint{4.601667in}{0.907955in}}%
\pgfpathcurveto{\pgfqpoint{4.601667in}{0.902131in}}{\pgfqpoint{4.603981in}{0.896545in}}{\pgfqpoint{4.608099in}{0.892426in}}%
\pgfpathcurveto{\pgfqpoint{4.612217in}{0.888308in}}{\pgfqpoint{4.617803in}{0.885994in}}{\pgfqpoint{4.623627in}{0.885994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624641in}{0.883929in}}%
\pgfpathcurveto{\pgfqpoint{4.630465in}{0.883929in}}{\pgfqpoint{4.636051in}{0.886243in}}{\pgfqpoint{4.640169in}{0.890361in}}%
\pgfpathcurveto{\pgfqpoint{4.644287in}{0.894479in}}{\pgfqpoint{4.646601in}{0.900065in}}{\pgfqpoint{4.646601in}{0.905889in}}%
\pgfpathcurveto{\pgfqpoint{4.646601in}{0.911713in}}{\pgfqpoint{4.644287in}{0.917299in}}{\pgfqpoint{4.640169in}{0.921417in}}%
\pgfpathcurveto{\pgfqpoint{4.636051in}{0.925536in}}{\pgfqpoint{4.630465in}{0.927849in}}{\pgfqpoint{4.624641in}{0.927849in}}%
\pgfpathcurveto{\pgfqpoint{4.618817in}{0.927849in}}{\pgfqpoint{4.613231in}{0.925536in}}{\pgfqpoint{4.609113in}{0.921417in}}%
\pgfpathcurveto{\pgfqpoint{4.604995in}{0.917299in}}{\pgfqpoint{4.602681in}{0.911713in}}{\pgfqpoint{4.602681in}{0.905889in}}%
\pgfpathcurveto{\pgfqpoint{4.602681in}{0.900065in}}{\pgfqpoint{4.604995in}{0.894479in}}{\pgfqpoint{4.609113in}{0.890361in}}%
\pgfpathcurveto{\pgfqpoint{4.613231in}{0.886243in}}{\pgfqpoint{4.618817in}{0.883929in}}{\pgfqpoint{4.624641in}{0.883929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475846in}{0.761982in}}%
\pgfpathcurveto{\pgfqpoint{4.481670in}{0.761982in}}{\pgfqpoint{4.487256in}{0.764296in}}{\pgfqpoint{4.491375in}{0.768414in}}%
\pgfpathcurveto{\pgfqpoint{4.495493in}{0.772532in}}{\pgfqpoint{4.497807in}{0.778118in}}{\pgfqpoint{4.497807in}{0.783942in}}%
\pgfpathcurveto{\pgfqpoint{4.497807in}{0.789766in}}{\pgfqpoint{4.495493in}{0.795353in}}{\pgfqpoint{4.491375in}{0.799471in}}%
\pgfpathcurveto{\pgfqpoint{4.487256in}{0.803589in}}{\pgfqpoint{4.481670in}{0.805903in}}{\pgfqpoint{4.475846in}{0.805903in}}%
\pgfpathcurveto{\pgfqpoint{4.470022in}{0.805903in}}{\pgfqpoint{4.464436in}{0.803589in}}{\pgfqpoint{4.460318in}{0.799471in}}%
\pgfpathcurveto{\pgfqpoint{4.456200in}{0.795353in}}{\pgfqpoint{4.453886in}{0.789766in}}{\pgfqpoint{4.453886in}{0.783942in}}%
\pgfpathcurveto{\pgfqpoint{4.453886in}{0.778118in}}{\pgfqpoint{4.456200in}{0.772532in}}{\pgfqpoint{4.460318in}{0.768414in}}%
\pgfpathcurveto{\pgfqpoint{4.464436in}{0.764296in}}{\pgfqpoint{4.470022in}{0.761982in}}{\pgfqpoint{4.475846in}{0.761982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591879in}{0.830440in}}%
\pgfpathcurveto{\pgfqpoint{4.597703in}{0.830440in}}{\pgfqpoint{4.603289in}{0.832754in}}{\pgfqpoint{4.607407in}{0.836872in}}%
\pgfpathcurveto{\pgfqpoint{4.611525in}{0.840990in}}{\pgfqpoint{4.613839in}{0.846576in}}{\pgfqpoint{4.613839in}{0.852400in}}%
\pgfpathcurveto{\pgfqpoint{4.613839in}{0.858224in}}{\pgfqpoint{4.611525in}{0.863810in}}{\pgfqpoint{4.607407in}{0.867928in}}%
\pgfpathcurveto{\pgfqpoint{4.603289in}{0.872046in}}{\pgfqpoint{4.597703in}{0.874360in}}{\pgfqpoint{4.591879in}{0.874360in}}%
\pgfpathcurveto{\pgfqpoint{4.586055in}{0.874360in}}{\pgfqpoint{4.580469in}{0.872046in}}{\pgfqpoint{4.576351in}{0.867928in}}%
\pgfpathcurveto{\pgfqpoint{4.572233in}{0.863810in}}{\pgfqpoint{4.569919in}{0.858224in}}{\pgfqpoint{4.569919in}{0.852400in}}%
\pgfpathcurveto{\pgfqpoint{4.569919in}{0.846576in}}{\pgfqpoint{4.572233in}{0.840990in}}{\pgfqpoint{4.576351in}{0.836872in}}%
\pgfpathcurveto{\pgfqpoint{4.580469in}{0.832754in}}{\pgfqpoint{4.586055in}{0.830440in}}{\pgfqpoint{4.591879in}{0.830440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682595in}{1.005149in}}%
\pgfpathcurveto{\pgfqpoint{4.688419in}{1.005149in}}{\pgfqpoint{4.694005in}{1.007463in}}{\pgfqpoint{4.698123in}{1.011581in}}%
\pgfpathcurveto{\pgfqpoint{4.702242in}{1.015700in}}{\pgfqpoint{4.704555in}{1.021286in}}{\pgfqpoint{4.704555in}{1.027110in}}%
\pgfpathcurveto{\pgfqpoint{4.704555in}{1.032934in}}{\pgfqpoint{4.702242in}{1.038520in}}{\pgfqpoint{4.698123in}{1.042638in}}%
\pgfpathcurveto{\pgfqpoint{4.694005in}{1.046756in}}{\pgfqpoint{4.688419in}{1.049070in}}{\pgfqpoint{4.682595in}{1.049070in}}%
\pgfpathcurveto{\pgfqpoint{4.676771in}{1.049070in}}{\pgfqpoint{4.671185in}{1.046756in}}{\pgfqpoint{4.667067in}{1.042638in}}%
\pgfpathcurveto{\pgfqpoint{4.662949in}{1.038520in}}{\pgfqpoint{4.660635in}{1.032934in}}{\pgfqpoint{4.660635in}{1.027110in}}%
\pgfpathcurveto{\pgfqpoint{4.660635in}{1.021286in}}{\pgfqpoint{4.662949in}{1.015700in}}{\pgfqpoint{4.667067in}{1.011581in}}%
\pgfpathcurveto{\pgfqpoint{4.671185in}{1.007463in}}{\pgfqpoint{4.676771in}{1.005149in}}{\pgfqpoint{4.682595in}{1.005149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617453in}{0.886439in}}%
\pgfpathcurveto{\pgfqpoint{4.623277in}{0.886439in}}{\pgfqpoint{4.628863in}{0.888753in}}{\pgfqpoint{4.632981in}{0.892871in}}%
\pgfpathcurveto{\pgfqpoint{4.637099in}{0.896989in}}{\pgfqpoint{4.639413in}{0.902576in}}{\pgfqpoint{4.639413in}{0.908400in}}%
\pgfpathcurveto{\pgfqpoint{4.639413in}{0.914224in}}{\pgfqpoint{4.637099in}{0.919810in}}{\pgfqpoint{4.632981in}{0.923928in}}%
\pgfpathcurveto{\pgfqpoint{4.628863in}{0.928046in}}{\pgfqpoint{4.623277in}{0.930360in}}{\pgfqpoint{4.617453in}{0.930360in}}%
\pgfpathcurveto{\pgfqpoint{4.611629in}{0.930360in}}{\pgfqpoint{4.606043in}{0.928046in}}{\pgfqpoint{4.601924in}{0.923928in}}%
\pgfpathcurveto{\pgfqpoint{4.597806in}{0.919810in}}{\pgfqpoint{4.595492in}{0.914224in}}{\pgfqpoint{4.595492in}{0.908400in}}%
\pgfpathcurveto{\pgfqpoint{4.595492in}{0.902576in}}{\pgfqpoint{4.597806in}{0.896989in}}{\pgfqpoint{4.601924in}{0.892871in}}%
\pgfpathcurveto{\pgfqpoint{4.606043in}{0.888753in}}{\pgfqpoint{4.611629in}{0.886439in}}{\pgfqpoint{4.617453in}{0.886439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621893in}{0.883105in}}%
\pgfpathcurveto{\pgfqpoint{4.627717in}{0.883105in}}{\pgfqpoint{4.633303in}{0.885419in}}{\pgfqpoint{4.637421in}{0.889538in}}%
\pgfpathcurveto{\pgfqpoint{4.641539in}{0.893656in}}{\pgfqpoint{4.643853in}{0.899242in}}{\pgfqpoint{4.643853in}{0.905066in}}%
\pgfpathcurveto{\pgfqpoint{4.643853in}{0.910890in}}{\pgfqpoint{4.641539in}{0.916476in}}{\pgfqpoint{4.637421in}{0.920594in}}%
\pgfpathcurveto{\pgfqpoint{4.633303in}{0.924712in}}{\pgfqpoint{4.627717in}{0.927026in}}{\pgfqpoint{4.621893in}{0.927026in}}%
\pgfpathcurveto{\pgfqpoint{4.616069in}{0.927026in}}{\pgfqpoint{4.610482in}{0.924712in}}{\pgfqpoint{4.606364in}{0.920594in}}%
\pgfpathcurveto{\pgfqpoint{4.602246in}{0.916476in}}{\pgfqpoint{4.599932in}{0.910890in}}{\pgfqpoint{4.599932in}{0.905066in}}%
\pgfpathcurveto{\pgfqpoint{4.599932in}{0.899242in}}{\pgfqpoint{4.602246in}{0.893656in}}{\pgfqpoint{4.606364in}{0.889538in}}%
\pgfpathcurveto{\pgfqpoint{4.610482in}{0.885419in}}{\pgfqpoint{4.616069in}{0.883105in}}{\pgfqpoint{4.621893in}{0.883105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576432in}{0.902992in}}%
\pgfpathcurveto{\pgfqpoint{4.582256in}{0.902992in}}{\pgfqpoint{4.587842in}{0.905306in}}{\pgfqpoint{4.591960in}{0.909424in}}%
\pgfpathcurveto{\pgfqpoint{4.596078in}{0.913543in}}{\pgfqpoint{4.598392in}{0.919129in}}{\pgfqpoint{4.598392in}{0.924953in}}%
\pgfpathcurveto{\pgfqpoint{4.598392in}{0.930777in}}{\pgfqpoint{4.596078in}{0.936363in}}{\pgfqpoint{4.591960in}{0.940481in}}%
\pgfpathcurveto{\pgfqpoint{4.587842in}{0.944599in}}{\pgfqpoint{4.582256in}{0.946913in}}{\pgfqpoint{4.576432in}{0.946913in}}%
\pgfpathcurveto{\pgfqpoint{4.570608in}{0.946913in}}{\pgfqpoint{4.565021in}{0.944599in}}{\pgfqpoint{4.560903in}{0.940481in}}%
\pgfpathcurveto{\pgfqpoint{4.556785in}{0.936363in}}{\pgfqpoint{4.554471in}{0.930777in}}{\pgfqpoint{4.554471in}{0.924953in}}%
\pgfpathcurveto{\pgfqpoint{4.554471in}{0.919129in}}{\pgfqpoint{4.556785in}{0.913543in}}{\pgfqpoint{4.560903in}{0.909424in}}%
\pgfpathcurveto{\pgfqpoint{4.565021in}{0.905306in}}{\pgfqpoint{4.570608in}{0.902992in}}{\pgfqpoint{4.576432in}{0.902992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624904in}{0.870133in}}%
\pgfpathcurveto{\pgfqpoint{4.630728in}{0.870133in}}{\pgfqpoint{4.636314in}{0.872447in}}{\pgfqpoint{4.640432in}{0.876565in}}%
\pgfpathcurveto{\pgfqpoint{4.644550in}{0.880683in}}{\pgfqpoint{4.646864in}{0.886270in}}{\pgfqpoint{4.646864in}{0.892094in}}%
\pgfpathcurveto{\pgfqpoint{4.646864in}{0.897917in}}{\pgfqpoint{4.644550in}{0.903504in}}{\pgfqpoint{4.640432in}{0.907622in}}%
\pgfpathcurveto{\pgfqpoint{4.636314in}{0.911740in}}{\pgfqpoint{4.630728in}{0.914054in}}{\pgfqpoint{4.624904in}{0.914054in}}%
\pgfpathcurveto{\pgfqpoint{4.619080in}{0.914054in}}{\pgfqpoint{4.613494in}{0.911740in}}{\pgfqpoint{4.609375in}{0.907622in}}%
\pgfpathcurveto{\pgfqpoint{4.605257in}{0.903504in}}{\pgfqpoint{4.602943in}{0.897917in}}{\pgfqpoint{4.602943in}{0.892094in}}%
\pgfpathcurveto{\pgfqpoint{4.602943in}{0.886270in}}{\pgfqpoint{4.605257in}{0.880683in}}{\pgfqpoint{4.609375in}{0.876565in}}%
\pgfpathcurveto{\pgfqpoint{4.613494in}{0.872447in}}{\pgfqpoint{4.619080in}{0.870133in}}{\pgfqpoint{4.624904in}{0.870133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605281in}{0.870426in}}%
\pgfpathcurveto{\pgfqpoint{4.611105in}{0.870426in}}{\pgfqpoint{4.616691in}{0.872740in}}{\pgfqpoint{4.620809in}{0.876858in}}%
\pgfpathcurveto{\pgfqpoint{4.624928in}{0.880976in}}{\pgfqpoint{4.627241in}{0.886562in}}{\pgfqpoint{4.627241in}{0.892386in}}%
\pgfpathcurveto{\pgfqpoint{4.627241in}{0.898210in}}{\pgfqpoint{4.624928in}{0.903796in}}{\pgfqpoint{4.620809in}{0.907914in}}%
\pgfpathcurveto{\pgfqpoint{4.616691in}{0.912033in}}{\pgfqpoint{4.611105in}{0.914347in}}{\pgfqpoint{4.605281in}{0.914347in}}%
\pgfpathcurveto{\pgfqpoint{4.599457in}{0.914347in}}{\pgfqpoint{4.593871in}{0.912033in}}{\pgfqpoint{4.589753in}{0.907914in}}%
\pgfpathcurveto{\pgfqpoint{4.585635in}{0.903796in}}{\pgfqpoint{4.583321in}{0.898210in}}{\pgfqpoint{4.583321in}{0.892386in}}%
\pgfpathcurveto{\pgfqpoint{4.583321in}{0.886562in}}{\pgfqpoint{4.585635in}{0.880976in}}{\pgfqpoint{4.589753in}{0.876858in}}%
\pgfpathcurveto{\pgfqpoint{4.593871in}{0.872740in}}{\pgfqpoint{4.599457in}{0.870426in}}{\pgfqpoint{4.605281in}{0.870426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653864in}{0.845889in}}%
\pgfpathcurveto{\pgfqpoint{4.659688in}{0.845889in}}{\pgfqpoint{4.665274in}{0.848203in}}{\pgfqpoint{4.669392in}{0.852321in}}%
\pgfpathcurveto{\pgfqpoint{4.673510in}{0.856439in}}{\pgfqpoint{4.675824in}{0.862026in}}{\pgfqpoint{4.675824in}{0.867849in}}%
\pgfpathcurveto{\pgfqpoint{4.675824in}{0.873673in}}{\pgfqpoint{4.673510in}{0.879260in}}{\pgfqpoint{4.669392in}{0.883378in}}%
\pgfpathcurveto{\pgfqpoint{4.665274in}{0.887496in}}{\pgfqpoint{4.659688in}{0.889810in}}{\pgfqpoint{4.653864in}{0.889810in}}%
\pgfpathcurveto{\pgfqpoint{4.648040in}{0.889810in}}{\pgfqpoint{4.642454in}{0.887496in}}{\pgfqpoint{4.638335in}{0.883378in}}%
\pgfpathcurveto{\pgfqpoint{4.634217in}{0.879260in}}{\pgfqpoint{4.631903in}{0.873673in}}{\pgfqpoint{4.631903in}{0.867849in}}%
\pgfpathcurveto{\pgfqpoint{4.631903in}{0.862026in}}{\pgfqpoint{4.634217in}{0.856439in}}{\pgfqpoint{4.638335in}{0.852321in}}%
\pgfpathcurveto{\pgfqpoint{4.642454in}{0.848203in}}{\pgfqpoint{4.648040in}{0.845889in}}{\pgfqpoint{4.653864in}{0.845889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619136in}{0.870091in}}%
\pgfpathcurveto{\pgfqpoint{4.624960in}{0.870091in}}{\pgfqpoint{4.630546in}{0.872405in}}{\pgfqpoint{4.634664in}{0.876523in}}%
\pgfpathcurveto{\pgfqpoint{4.638782in}{0.880641in}}{\pgfqpoint{4.641096in}{0.886227in}}{\pgfqpoint{4.641096in}{0.892051in}}%
\pgfpathcurveto{\pgfqpoint{4.641096in}{0.897875in}}{\pgfqpoint{4.638782in}{0.903461in}}{\pgfqpoint{4.634664in}{0.907579in}}%
\pgfpathcurveto{\pgfqpoint{4.630546in}{0.911698in}}{\pgfqpoint{4.624960in}{0.914011in}}{\pgfqpoint{4.619136in}{0.914011in}}%
\pgfpathcurveto{\pgfqpoint{4.613312in}{0.914011in}}{\pgfqpoint{4.607726in}{0.911698in}}{\pgfqpoint{4.603608in}{0.907579in}}%
\pgfpathcurveto{\pgfqpoint{4.599490in}{0.903461in}}{\pgfqpoint{4.597176in}{0.897875in}}{\pgfqpoint{4.597176in}{0.892051in}}%
\pgfpathcurveto{\pgfqpoint{4.597176in}{0.886227in}}{\pgfqpoint{4.599490in}{0.880641in}}{\pgfqpoint{4.603608in}{0.876523in}}%
\pgfpathcurveto{\pgfqpoint{4.607726in}{0.872405in}}{\pgfqpoint{4.613312in}{0.870091in}}{\pgfqpoint{4.619136in}{0.870091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607328in}{0.876239in}}%
\pgfpathcurveto{\pgfqpoint{4.613152in}{0.876239in}}{\pgfqpoint{4.618738in}{0.878553in}}{\pgfqpoint{4.622856in}{0.882671in}}%
\pgfpathcurveto{\pgfqpoint{4.626974in}{0.886789in}}{\pgfqpoint{4.629288in}{0.892375in}}{\pgfqpoint{4.629288in}{0.898199in}}%
\pgfpathcurveto{\pgfqpoint{4.629288in}{0.904023in}}{\pgfqpoint{4.626974in}{0.909609in}}{\pgfqpoint{4.622856in}{0.913727in}}%
\pgfpathcurveto{\pgfqpoint{4.618738in}{0.917846in}}{\pgfqpoint{4.613152in}{0.920159in}}{\pgfqpoint{4.607328in}{0.920159in}}%
\pgfpathcurveto{\pgfqpoint{4.601504in}{0.920159in}}{\pgfqpoint{4.595918in}{0.917846in}}{\pgfqpoint{4.591800in}{0.913727in}}%
\pgfpathcurveto{\pgfqpoint{4.587682in}{0.909609in}}{\pgfqpoint{4.585368in}{0.904023in}}{\pgfqpoint{4.585368in}{0.898199in}}%
\pgfpathcurveto{\pgfqpoint{4.585368in}{0.892375in}}{\pgfqpoint{4.587682in}{0.886789in}}{\pgfqpoint{4.591800in}{0.882671in}}%
\pgfpathcurveto{\pgfqpoint{4.595918in}{0.878553in}}{\pgfqpoint{4.601504in}{0.876239in}}{\pgfqpoint{4.607328in}{0.876239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588288in}{0.894827in}}%
\pgfpathcurveto{\pgfqpoint{4.594112in}{0.894827in}}{\pgfqpoint{4.599698in}{0.897141in}}{\pgfqpoint{4.603816in}{0.901259in}}%
\pgfpathcurveto{\pgfqpoint{4.607934in}{0.905377in}}{\pgfqpoint{4.610248in}{0.910963in}}{\pgfqpoint{4.610248in}{0.916787in}}%
\pgfpathcurveto{\pgfqpoint{4.610248in}{0.922611in}}{\pgfqpoint{4.607934in}{0.928197in}}{\pgfqpoint{4.603816in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{4.599698in}{0.936434in}}{\pgfqpoint{4.594112in}{0.938748in}}{\pgfqpoint{4.588288in}{0.938748in}}%
\pgfpathcurveto{\pgfqpoint{4.582464in}{0.938748in}}{\pgfqpoint{4.576877in}{0.936434in}}{\pgfqpoint{4.572759in}{0.932316in}}%
\pgfpathcurveto{\pgfqpoint{4.568641in}{0.928197in}}{\pgfqpoint{4.566327in}{0.922611in}}{\pgfqpoint{4.566327in}{0.916787in}}%
\pgfpathcurveto{\pgfqpoint{4.566327in}{0.910963in}}{\pgfqpoint{4.568641in}{0.905377in}}{\pgfqpoint{4.572759in}{0.901259in}}%
\pgfpathcurveto{\pgfqpoint{4.576877in}{0.897141in}}{\pgfqpoint{4.582464in}{0.894827in}}{\pgfqpoint{4.588288in}{0.894827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671488in}{0.763080in}}%
\pgfpathcurveto{\pgfqpoint{4.677312in}{0.763080in}}{\pgfqpoint{4.682898in}{0.765394in}}{\pgfqpoint{4.687016in}{0.769512in}}%
\pgfpathcurveto{\pgfqpoint{4.691134in}{0.773630in}}{\pgfqpoint{4.693448in}{0.779216in}}{\pgfqpoint{4.693448in}{0.785040in}}%
\pgfpathcurveto{\pgfqpoint{4.693448in}{0.790864in}}{\pgfqpoint{4.691134in}{0.796450in}}{\pgfqpoint{4.687016in}{0.800568in}}%
\pgfpathcurveto{\pgfqpoint{4.682898in}{0.804687in}}{\pgfqpoint{4.677312in}{0.807000in}}{\pgfqpoint{4.671488in}{0.807000in}}%
\pgfpathcurveto{\pgfqpoint{4.665664in}{0.807000in}}{\pgfqpoint{4.660077in}{0.804687in}}{\pgfqpoint{4.655959in}{0.800568in}}%
\pgfpathcurveto{\pgfqpoint{4.651841in}{0.796450in}}{\pgfqpoint{4.649527in}{0.790864in}}{\pgfqpoint{4.649527in}{0.785040in}}%
\pgfpathcurveto{\pgfqpoint{4.649527in}{0.779216in}}{\pgfqpoint{4.651841in}{0.773630in}}{\pgfqpoint{4.655959in}{0.769512in}}%
\pgfpathcurveto{\pgfqpoint{4.660077in}{0.765394in}}{\pgfqpoint{4.665664in}{0.763080in}}{\pgfqpoint{4.671488in}{0.763080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591337in}{0.910371in}}%
\pgfpathcurveto{\pgfqpoint{4.597161in}{0.910371in}}{\pgfqpoint{4.602747in}{0.912685in}}{\pgfqpoint{4.606865in}{0.916803in}}%
\pgfpathcurveto{\pgfqpoint{4.610983in}{0.920921in}}{\pgfqpoint{4.613297in}{0.926508in}}{\pgfqpoint{4.613297in}{0.932332in}}%
\pgfpathcurveto{\pgfqpoint{4.613297in}{0.938156in}}{\pgfqpoint{4.610983in}{0.943742in}}{\pgfqpoint{4.606865in}{0.947860in}}%
\pgfpathcurveto{\pgfqpoint{4.602747in}{0.951978in}}{\pgfqpoint{4.597161in}{0.954292in}}{\pgfqpoint{4.591337in}{0.954292in}}%
\pgfpathcurveto{\pgfqpoint{4.585513in}{0.954292in}}{\pgfqpoint{4.579927in}{0.951978in}}{\pgfqpoint{4.575809in}{0.947860in}}%
\pgfpathcurveto{\pgfqpoint{4.571691in}{0.943742in}}{\pgfqpoint{4.569377in}{0.938156in}}{\pgfqpoint{4.569377in}{0.932332in}}%
\pgfpathcurveto{\pgfqpoint{4.569377in}{0.926508in}}{\pgfqpoint{4.571691in}{0.920921in}}{\pgfqpoint{4.575809in}{0.916803in}}%
\pgfpathcurveto{\pgfqpoint{4.579927in}{0.912685in}}{\pgfqpoint{4.585513in}{0.910371in}}{\pgfqpoint{4.591337in}{0.910371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461949in}{0.750646in}}%
\pgfpathcurveto{\pgfqpoint{4.467773in}{0.750646in}}{\pgfqpoint{4.473360in}{0.752959in}}{\pgfqpoint{4.477478in}{0.757078in}}%
\pgfpathcurveto{\pgfqpoint{4.481596in}{0.761196in}}{\pgfqpoint{4.483910in}{0.766782in}}{\pgfqpoint{4.483910in}{0.772606in}}%
\pgfpathcurveto{\pgfqpoint{4.483910in}{0.778430in}}{\pgfqpoint{4.481596in}{0.784016in}}{\pgfqpoint{4.477478in}{0.788134in}}%
\pgfpathcurveto{\pgfqpoint{4.473360in}{0.792252in}}{\pgfqpoint{4.467773in}{0.794566in}}{\pgfqpoint{4.461949in}{0.794566in}}%
\pgfpathcurveto{\pgfqpoint{4.456126in}{0.794566in}}{\pgfqpoint{4.450539in}{0.792252in}}{\pgfqpoint{4.446421in}{0.788134in}}%
\pgfpathcurveto{\pgfqpoint{4.442303in}{0.784016in}}{\pgfqpoint{4.439989in}{0.778430in}}{\pgfqpoint{4.439989in}{0.772606in}}%
\pgfpathcurveto{\pgfqpoint{4.439989in}{0.766782in}}{\pgfqpoint{4.442303in}{0.761196in}}{\pgfqpoint{4.446421in}{0.757078in}}%
\pgfpathcurveto{\pgfqpoint{4.450539in}{0.752959in}}{\pgfqpoint{4.456126in}{0.750646in}}{\pgfqpoint{4.461949in}{0.750646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640202in}{0.921700in}}%
\pgfpathcurveto{\pgfqpoint{4.646026in}{0.921700in}}{\pgfqpoint{4.651612in}{0.924014in}}{\pgfqpoint{4.655730in}{0.928132in}}%
\pgfpathcurveto{\pgfqpoint{4.659848in}{0.932251in}}{\pgfqpoint{4.662162in}{0.937837in}}{\pgfqpoint{4.662162in}{0.943661in}}%
\pgfpathcurveto{\pgfqpoint{4.662162in}{0.949485in}}{\pgfqpoint{4.659848in}{0.955071in}}{\pgfqpoint{4.655730in}{0.959189in}}%
\pgfpathcurveto{\pgfqpoint{4.651612in}{0.963307in}}{\pgfqpoint{4.646026in}{0.965621in}}{\pgfqpoint{4.640202in}{0.965621in}}%
\pgfpathcurveto{\pgfqpoint{4.634378in}{0.965621in}}{\pgfqpoint{4.628792in}{0.963307in}}{\pgfqpoint{4.624674in}{0.959189in}}%
\pgfpathcurveto{\pgfqpoint{4.620555in}{0.955071in}}{\pgfqpoint{4.618242in}{0.949485in}}{\pgfqpoint{4.618242in}{0.943661in}}%
\pgfpathcurveto{\pgfqpoint{4.618242in}{0.937837in}}{\pgfqpoint{4.620555in}{0.932251in}}{\pgfqpoint{4.624674in}{0.928132in}}%
\pgfpathcurveto{\pgfqpoint{4.628792in}{0.924014in}}{\pgfqpoint{4.634378in}{0.921700in}}{\pgfqpoint{4.640202in}{0.921700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602916in}{0.879783in}}%
\pgfpathcurveto{\pgfqpoint{4.608739in}{0.879783in}}{\pgfqpoint{4.614326in}{0.882097in}}{\pgfqpoint{4.618444in}{0.886215in}}%
\pgfpathcurveto{\pgfqpoint{4.622562in}{0.890333in}}{\pgfqpoint{4.624876in}{0.895919in}}{\pgfqpoint{4.624876in}{0.901743in}}%
\pgfpathcurveto{\pgfqpoint{4.624876in}{0.907567in}}{\pgfqpoint{4.622562in}{0.913153in}}{\pgfqpoint{4.618444in}{0.917272in}}%
\pgfpathcurveto{\pgfqpoint{4.614326in}{0.921390in}}{\pgfqpoint{4.608739in}{0.923704in}}{\pgfqpoint{4.602916in}{0.923704in}}%
\pgfpathcurveto{\pgfqpoint{4.597092in}{0.923704in}}{\pgfqpoint{4.591505in}{0.921390in}}{\pgfqpoint{4.587387in}{0.917272in}}%
\pgfpathcurveto{\pgfqpoint{4.583269in}{0.913153in}}{\pgfqpoint{4.580955in}{0.907567in}}{\pgfqpoint{4.580955in}{0.901743in}}%
\pgfpathcurveto{\pgfqpoint{4.580955in}{0.895919in}}{\pgfqpoint{4.583269in}{0.890333in}}{\pgfqpoint{4.587387in}{0.886215in}}%
\pgfpathcurveto{\pgfqpoint{4.591505in}{0.882097in}}{\pgfqpoint{4.597092in}{0.879783in}}{\pgfqpoint{4.602916in}{0.879783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464866in}{0.741956in}}%
\pgfpathcurveto{\pgfqpoint{4.470690in}{0.741956in}}{\pgfqpoint{4.476276in}{0.744270in}}{\pgfqpoint{4.480394in}{0.748388in}}%
\pgfpathcurveto{\pgfqpoint{4.484513in}{0.752506in}}{\pgfqpoint{4.486826in}{0.758092in}}{\pgfqpoint{4.486826in}{0.763916in}}%
\pgfpathcurveto{\pgfqpoint{4.486826in}{0.769740in}}{\pgfqpoint{4.484513in}{0.775326in}}{\pgfqpoint{4.480394in}{0.779444in}}%
\pgfpathcurveto{\pgfqpoint{4.476276in}{0.783562in}}{\pgfqpoint{4.470690in}{0.785876in}}{\pgfqpoint{4.464866in}{0.785876in}}%
\pgfpathcurveto{\pgfqpoint{4.459042in}{0.785876in}}{\pgfqpoint{4.453456in}{0.783562in}}{\pgfqpoint{4.449338in}{0.779444in}}%
\pgfpathcurveto{\pgfqpoint{4.445220in}{0.775326in}}{\pgfqpoint{4.442906in}{0.769740in}}{\pgfqpoint{4.442906in}{0.763916in}}%
\pgfpathcurveto{\pgfqpoint{4.442906in}{0.758092in}}{\pgfqpoint{4.445220in}{0.752506in}}{\pgfqpoint{4.449338in}{0.748388in}}%
\pgfpathcurveto{\pgfqpoint{4.453456in}{0.744270in}}{\pgfqpoint{4.459042in}{0.741956in}}{\pgfqpoint{4.464866in}{0.741956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642587in}{0.908851in}}%
\pgfpathcurveto{\pgfqpoint{4.648411in}{0.908851in}}{\pgfqpoint{4.653997in}{0.911165in}}{\pgfqpoint{4.658115in}{0.915283in}}%
\pgfpathcurveto{\pgfqpoint{4.662234in}{0.919401in}}{\pgfqpoint{4.664547in}{0.924987in}}{\pgfqpoint{4.664547in}{0.930811in}}%
\pgfpathcurveto{\pgfqpoint{4.664547in}{0.936635in}}{\pgfqpoint{4.662234in}{0.942221in}}{\pgfqpoint{4.658115in}{0.946339in}}%
\pgfpathcurveto{\pgfqpoint{4.653997in}{0.950457in}}{\pgfqpoint{4.648411in}{0.952771in}}{\pgfqpoint{4.642587in}{0.952771in}}%
\pgfpathcurveto{\pgfqpoint{4.636763in}{0.952771in}}{\pgfqpoint{4.631177in}{0.950457in}}{\pgfqpoint{4.627059in}{0.946339in}}%
\pgfpathcurveto{\pgfqpoint{4.622941in}{0.942221in}}{\pgfqpoint{4.620627in}{0.936635in}}{\pgfqpoint{4.620627in}{0.930811in}}%
\pgfpathcurveto{\pgfqpoint{4.620627in}{0.924987in}}{\pgfqpoint{4.622941in}{0.919401in}}{\pgfqpoint{4.627059in}{0.915283in}}%
\pgfpathcurveto{\pgfqpoint{4.631177in}{0.911165in}}{\pgfqpoint{4.636763in}{0.908851in}}{\pgfqpoint{4.642587in}{0.908851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631437in}{0.886531in}}%
\pgfpathcurveto{\pgfqpoint{4.637261in}{0.886531in}}{\pgfqpoint{4.642847in}{0.888845in}}{\pgfqpoint{4.646965in}{0.892963in}}%
\pgfpathcurveto{\pgfqpoint{4.651083in}{0.897081in}}{\pgfqpoint{4.653397in}{0.902667in}}{\pgfqpoint{4.653397in}{0.908491in}}%
\pgfpathcurveto{\pgfqpoint{4.653397in}{0.914315in}}{\pgfqpoint{4.651083in}{0.919901in}}{\pgfqpoint{4.646965in}{0.924019in}}%
\pgfpathcurveto{\pgfqpoint{4.642847in}{0.928137in}}{\pgfqpoint{4.637261in}{0.930451in}}{\pgfqpoint{4.631437in}{0.930451in}}%
\pgfpathcurveto{\pgfqpoint{4.625613in}{0.930451in}}{\pgfqpoint{4.620027in}{0.928137in}}{\pgfqpoint{4.615908in}{0.924019in}}%
\pgfpathcurveto{\pgfqpoint{4.611790in}{0.919901in}}{\pgfqpoint{4.609476in}{0.914315in}}{\pgfqpoint{4.609476in}{0.908491in}}%
\pgfpathcurveto{\pgfqpoint{4.609476in}{0.902667in}}{\pgfqpoint{4.611790in}{0.897081in}}{\pgfqpoint{4.615908in}{0.892963in}}%
\pgfpathcurveto{\pgfqpoint{4.620027in}{0.888845in}}{\pgfqpoint{4.625613in}{0.886531in}}{\pgfqpoint{4.631437in}{0.886531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628374in}{0.874006in}}%
\pgfpathcurveto{\pgfqpoint{4.634198in}{0.874006in}}{\pgfqpoint{4.639784in}{0.876320in}}{\pgfqpoint{4.643902in}{0.880438in}}%
\pgfpathcurveto{\pgfqpoint{4.648020in}{0.884557in}}{\pgfqpoint{4.650334in}{0.890143in}}{\pgfqpoint{4.650334in}{0.895967in}}%
\pgfpathcurveto{\pgfqpoint{4.650334in}{0.901791in}}{\pgfqpoint{4.648020in}{0.907377in}}{\pgfqpoint{4.643902in}{0.911495in}}%
\pgfpathcurveto{\pgfqpoint{4.639784in}{0.915613in}}{\pgfqpoint{4.634198in}{0.917927in}}{\pgfqpoint{4.628374in}{0.917927in}}%
\pgfpathcurveto{\pgfqpoint{4.622550in}{0.917927in}}{\pgfqpoint{4.616964in}{0.915613in}}{\pgfqpoint{4.612846in}{0.911495in}}%
\pgfpathcurveto{\pgfqpoint{4.608727in}{0.907377in}}{\pgfqpoint{4.606414in}{0.901791in}}{\pgfqpoint{4.606414in}{0.895967in}}%
\pgfpathcurveto{\pgfqpoint{4.606414in}{0.890143in}}{\pgfqpoint{4.608727in}{0.884557in}}{\pgfqpoint{4.612846in}{0.880438in}}%
\pgfpathcurveto{\pgfqpoint{4.616964in}{0.876320in}}{\pgfqpoint{4.622550in}{0.874006in}}{\pgfqpoint{4.628374in}{0.874006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589413in}{0.852892in}}%
\pgfpathcurveto{\pgfqpoint{4.595237in}{0.852892in}}{\pgfqpoint{4.600823in}{0.855206in}}{\pgfqpoint{4.604942in}{0.859324in}}%
\pgfpathcurveto{\pgfqpoint{4.609060in}{0.863442in}}{\pgfqpoint{4.611374in}{0.869028in}}{\pgfqpoint{4.611374in}{0.874852in}}%
\pgfpathcurveto{\pgfqpoint{4.611374in}{0.880676in}}{\pgfqpoint{4.609060in}{0.886262in}}{\pgfqpoint{4.604942in}{0.890381in}}%
\pgfpathcurveto{\pgfqpoint{4.600823in}{0.894499in}}{\pgfqpoint{4.595237in}{0.896813in}}{\pgfqpoint{4.589413in}{0.896813in}}%
\pgfpathcurveto{\pgfqpoint{4.583589in}{0.896813in}}{\pgfqpoint{4.578003in}{0.894499in}}{\pgfqpoint{4.573885in}{0.890381in}}%
\pgfpathcurveto{\pgfqpoint{4.569767in}{0.886262in}}{\pgfqpoint{4.567453in}{0.880676in}}{\pgfqpoint{4.567453in}{0.874852in}}%
\pgfpathcurveto{\pgfqpoint{4.567453in}{0.869028in}}{\pgfqpoint{4.569767in}{0.863442in}}{\pgfqpoint{4.573885in}{0.859324in}}%
\pgfpathcurveto{\pgfqpoint{4.578003in}{0.855206in}}{\pgfqpoint{4.583589in}{0.852892in}}{\pgfqpoint{4.589413in}{0.852892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584809in}{0.880261in}}%
\pgfpathcurveto{\pgfqpoint{4.590633in}{0.880261in}}{\pgfqpoint{4.596219in}{0.882575in}}{\pgfqpoint{4.600337in}{0.886693in}}%
\pgfpathcurveto{\pgfqpoint{4.604455in}{0.890811in}}{\pgfqpoint{4.606769in}{0.896398in}}{\pgfqpoint{4.606769in}{0.902222in}}%
\pgfpathcurveto{\pgfqpoint{4.606769in}{0.908045in}}{\pgfqpoint{4.604455in}{0.913632in}}{\pgfqpoint{4.600337in}{0.917750in}}%
\pgfpathcurveto{\pgfqpoint{4.596219in}{0.921868in}}{\pgfqpoint{4.590633in}{0.924182in}}{\pgfqpoint{4.584809in}{0.924182in}}%
\pgfpathcurveto{\pgfqpoint{4.578985in}{0.924182in}}{\pgfqpoint{4.573399in}{0.921868in}}{\pgfqpoint{4.569280in}{0.917750in}}%
\pgfpathcurveto{\pgfqpoint{4.565162in}{0.913632in}}{\pgfqpoint{4.562848in}{0.908045in}}{\pgfqpoint{4.562848in}{0.902222in}}%
\pgfpathcurveto{\pgfqpoint{4.562848in}{0.896398in}}{\pgfqpoint{4.565162in}{0.890811in}}{\pgfqpoint{4.569280in}{0.886693in}}%
\pgfpathcurveto{\pgfqpoint{4.573399in}{0.882575in}}{\pgfqpoint{4.578985in}{0.880261in}}{\pgfqpoint{4.584809in}{0.880261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608041in}{0.896559in}}%
\pgfpathcurveto{\pgfqpoint{4.613865in}{0.896559in}}{\pgfqpoint{4.619451in}{0.898872in}}{\pgfqpoint{4.623569in}{0.902991in}}%
\pgfpathcurveto{\pgfqpoint{4.627688in}{0.907109in}}{\pgfqpoint{4.630001in}{0.912695in}}{\pgfqpoint{4.630001in}{0.918519in}}%
\pgfpathcurveto{\pgfqpoint{4.630001in}{0.924343in}}{\pgfqpoint{4.627688in}{0.929929in}}{\pgfqpoint{4.623569in}{0.934047in}}%
\pgfpathcurveto{\pgfqpoint{4.619451in}{0.938165in}}{\pgfqpoint{4.613865in}{0.940479in}}{\pgfqpoint{4.608041in}{0.940479in}}%
\pgfpathcurveto{\pgfqpoint{4.602217in}{0.940479in}}{\pgfqpoint{4.596631in}{0.938165in}}{\pgfqpoint{4.592513in}{0.934047in}}%
\pgfpathcurveto{\pgfqpoint{4.588395in}{0.929929in}}{\pgfqpoint{4.586081in}{0.924343in}}{\pgfqpoint{4.586081in}{0.918519in}}%
\pgfpathcurveto{\pgfqpoint{4.586081in}{0.912695in}}{\pgfqpoint{4.588395in}{0.907109in}}{\pgfqpoint{4.592513in}{0.902991in}}%
\pgfpathcurveto{\pgfqpoint{4.596631in}{0.898872in}}{\pgfqpoint{4.602217in}{0.896559in}}{\pgfqpoint{4.608041in}{0.896559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462914in}{0.755019in}}%
\pgfpathcurveto{\pgfqpoint{4.468738in}{0.755019in}}{\pgfqpoint{4.474324in}{0.757333in}}{\pgfqpoint{4.478442in}{0.761451in}}%
\pgfpathcurveto{\pgfqpoint{4.482560in}{0.765569in}}{\pgfqpoint{4.484874in}{0.771156in}}{\pgfqpoint{4.484874in}{0.776980in}}%
\pgfpathcurveto{\pgfqpoint{4.484874in}{0.782803in}}{\pgfqpoint{4.482560in}{0.788390in}}{\pgfqpoint{4.478442in}{0.792508in}}%
\pgfpathcurveto{\pgfqpoint{4.474324in}{0.796626in}}{\pgfqpoint{4.468738in}{0.798940in}}{\pgfqpoint{4.462914in}{0.798940in}}%
\pgfpathcurveto{\pgfqpoint{4.457090in}{0.798940in}}{\pgfqpoint{4.451503in}{0.796626in}}{\pgfqpoint{4.447385in}{0.792508in}}%
\pgfpathcurveto{\pgfqpoint{4.443267in}{0.788390in}}{\pgfqpoint{4.440953in}{0.782803in}}{\pgfqpoint{4.440953in}{0.776980in}}%
\pgfpathcurveto{\pgfqpoint{4.440953in}{0.771156in}}{\pgfqpoint{4.443267in}{0.765569in}}{\pgfqpoint{4.447385in}{0.761451in}}%
\pgfpathcurveto{\pgfqpoint{4.451503in}{0.757333in}}{\pgfqpoint{4.457090in}{0.755019in}}{\pgfqpoint{4.462914in}{0.755019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458577in}{0.751747in}}%
\pgfpathcurveto{\pgfqpoint{4.464401in}{0.751747in}}{\pgfqpoint{4.469988in}{0.754061in}}{\pgfqpoint{4.474106in}{0.758179in}}%
\pgfpathcurveto{\pgfqpoint{4.478224in}{0.762297in}}{\pgfqpoint{4.480538in}{0.767883in}}{\pgfqpoint{4.480538in}{0.773707in}}%
\pgfpathcurveto{\pgfqpoint{4.480538in}{0.779531in}}{\pgfqpoint{4.478224in}{0.785117in}}{\pgfqpoint{4.474106in}{0.789235in}}%
\pgfpathcurveto{\pgfqpoint{4.469988in}{0.793354in}}{\pgfqpoint{4.464401in}{0.795667in}}{\pgfqpoint{4.458577in}{0.795667in}}%
\pgfpathcurveto{\pgfqpoint{4.452754in}{0.795667in}}{\pgfqpoint{4.447167in}{0.793354in}}{\pgfqpoint{4.443049in}{0.789235in}}%
\pgfpathcurveto{\pgfqpoint{4.438931in}{0.785117in}}{\pgfqpoint{4.436617in}{0.779531in}}{\pgfqpoint{4.436617in}{0.773707in}}%
\pgfpathcurveto{\pgfqpoint{4.436617in}{0.767883in}}{\pgfqpoint{4.438931in}{0.762297in}}{\pgfqpoint{4.443049in}{0.758179in}}%
\pgfpathcurveto{\pgfqpoint{4.447167in}{0.754061in}}{\pgfqpoint{4.452754in}{0.751747in}}{\pgfqpoint{4.458577in}{0.751747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623544in}{0.875934in}}%
\pgfpathcurveto{\pgfqpoint{4.629368in}{0.875934in}}{\pgfqpoint{4.634954in}{0.878248in}}{\pgfqpoint{4.639073in}{0.882366in}}%
\pgfpathcurveto{\pgfqpoint{4.643191in}{0.886484in}}{\pgfqpoint{4.645505in}{0.892071in}}{\pgfqpoint{4.645505in}{0.897894in}}%
\pgfpathcurveto{\pgfqpoint{4.645505in}{0.903718in}}{\pgfqpoint{4.643191in}{0.909305in}}{\pgfqpoint{4.639073in}{0.913423in}}%
\pgfpathcurveto{\pgfqpoint{4.634954in}{0.917541in}}{\pgfqpoint{4.629368in}{0.919855in}}{\pgfqpoint{4.623544in}{0.919855in}}%
\pgfpathcurveto{\pgfqpoint{4.617720in}{0.919855in}}{\pgfqpoint{4.612134in}{0.917541in}}{\pgfqpoint{4.608016in}{0.913423in}}%
\pgfpathcurveto{\pgfqpoint{4.603898in}{0.909305in}}{\pgfqpoint{4.601584in}{0.903718in}}{\pgfqpoint{4.601584in}{0.897894in}}%
\pgfpathcurveto{\pgfqpoint{4.601584in}{0.892071in}}{\pgfqpoint{4.603898in}{0.886484in}}{\pgfqpoint{4.608016in}{0.882366in}}%
\pgfpathcurveto{\pgfqpoint{4.612134in}{0.878248in}}{\pgfqpoint{4.617720in}{0.875934in}}{\pgfqpoint{4.623544in}{0.875934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623544in}{0.875937in}}%
\pgfpathcurveto{\pgfqpoint{4.629367in}{0.875937in}}{\pgfqpoint{4.634954in}{0.878251in}}{\pgfqpoint{4.639072in}{0.882369in}}%
\pgfpathcurveto{\pgfqpoint{4.643190in}{0.886487in}}{\pgfqpoint{4.645504in}{0.892073in}}{\pgfqpoint{4.645504in}{0.897897in}}%
\pgfpathcurveto{\pgfqpoint{4.645504in}{0.903721in}}{\pgfqpoint{4.643190in}{0.909307in}}{\pgfqpoint{4.639072in}{0.913425in}}%
\pgfpathcurveto{\pgfqpoint{4.634954in}{0.917543in}}{\pgfqpoint{4.629367in}{0.919857in}}{\pgfqpoint{4.623544in}{0.919857in}}%
\pgfpathcurveto{\pgfqpoint{4.617720in}{0.919857in}}{\pgfqpoint{4.612133in}{0.917543in}}{\pgfqpoint{4.608015in}{0.913425in}}%
\pgfpathcurveto{\pgfqpoint{4.603897in}{0.909307in}}{\pgfqpoint{4.601583in}{0.903721in}}{\pgfqpoint{4.601583in}{0.897897in}}%
\pgfpathcurveto{\pgfqpoint{4.601583in}{0.892073in}}{\pgfqpoint{4.603897in}{0.886487in}}{\pgfqpoint{4.608015in}{0.882369in}}%
\pgfpathcurveto{\pgfqpoint{4.612133in}{0.878251in}}{\pgfqpoint{4.617720in}{0.875937in}}{\pgfqpoint{4.623544in}{0.875937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632284in}{0.896961in}}%
\pgfpathcurveto{\pgfqpoint{4.638108in}{0.896961in}}{\pgfqpoint{4.643694in}{0.899275in}}{\pgfqpoint{4.647812in}{0.903393in}}%
\pgfpathcurveto{\pgfqpoint{4.651930in}{0.907511in}}{\pgfqpoint{4.654244in}{0.913097in}}{\pgfqpoint{4.654244in}{0.918921in}}%
\pgfpathcurveto{\pgfqpoint{4.654244in}{0.924745in}}{\pgfqpoint{4.651930in}{0.930332in}}{\pgfqpoint{4.647812in}{0.934450in}}%
\pgfpathcurveto{\pgfqpoint{4.643694in}{0.938568in}}{\pgfqpoint{4.638108in}{0.940882in}}{\pgfqpoint{4.632284in}{0.940882in}}%
\pgfpathcurveto{\pgfqpoint{4.626460in}{0.940882in}}{\pgfqpoint{4.620874in}{0.938568in}}{\pgfqpoint{4.616755in}{0.934450in}}%
\pgfpathcurveto{\pgfqpoint{4.612637in}{0.930332in}}{\pgfqpoint{4.610323in}{0.924745in}}{\pgfqpoint{4.610323in}{0.918921in}}%
\pgfpathcurveto{\pgfqpoint{4.610323in}{0.913097in}}{\pgfqpoint{4.612637in}{0.907511in}}{\pgfqpoint{4.616755in}{0.903393in}}%
\pgfpathcurveto{\pgfqpoint{4.620874in}{0.899275in}}{\pgfqpoint{4.626460in}{0.896961in}}{\pgfqpoint{4.632284in}{0.896961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466404in}{0.752241in}}%
\pgfpathcurveto{\pgfqpoint{4.472228in}{0.752241in}}{\pgfqpoint{4.477814in}{0.754555in}}{\pgfqpoint{4.481933in}{0.758673in}}%
\pgfpathcurveto{\pgfqpoint{4.486051in}{0.762792in}}{\pgfqpoint{4.488365in}{0.768378in}}{\pgfqpoint{4.488365in}{0.774202in}}%
\pgfpathcurveto{\pgfqpoint{4.488365in}{0.780026in}}{\pgfqpoint{4.486051in}{0.785612in}}{\pgfqpoint{4.481933in}{0.789730in}}%
\pgfpathcurveto{\pgfqpoint{4.477814in}{0.793848in}}{\pgfqpoint{4.472228in}{0.796162in}}{\pgfqpoint{4.466404in}{0.796162in}}%
\pgfpathcurveto{\pgfqpoint{4.460580in}{0.796162in}}{\pgfqpoint{4.454994in}{0.793848in}}{\pgfqpoint{4.450876in}{0.789730in}}%
\pgfpathcurveto{\pgfqpoint{4.446758in}{0.785612in}}{\pgfqpoint{4.444444in}{0.780026in}}{\pgfqpoint{4.444444in}{0.774202in}}%
\pgfpathcurveto{\pgfqpoint{4.444444in}{0.768378in}}{\pgfqpoint{4.446758in}{0.762792in}}{\pgfqpoint{4.450876in}{0.758673in}}%
\pgfpathcurveto{\pgfqpoint{4.454994in}{0.754555in}}{\pgfqpoint{4.460580in}{0.752241in}}{\pgfqpoint{4.466404in}{0.752241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637659in}{0.903014in}}%
\pgfpathcurveto{\pgfqpoint{4.643483in}{0.903014in}}{\pgfqpoint{4.649069in}{0.905328in}}{\pgfqpoint{4.653188in}{0.909446in}}%
\pgfpathcurveto{\pgfqpoint{4.657306in}{0.913564in}}{\pgfqpoint{4.659620in}{0.919150in}}{\pgfqpoint{4.659620in}{0.924974in}}%
\pgfpathcurveto{\pgfqpoint{4.659620in}{0.930798in}}{\pgfqpoint{4.657306in}{0.936384in}}{\pgfqpoint{4.653188in}{0.940503in}}%
\pgfpathcurveto{\pgfqpoint{4.649069in}{0.944621in}}{\pgfqpoint{4.643483in}{0.946935in}}{\pgfqpoint{4.637659in}{0.946935in}}%
\pgfpathcurveto{\pgfqpoint{4.631835in}{0.946935in}}{\pgfqpoint{4.626249in}{0.944621in}}{\pgfqpoint{4.622131in}{0.940503in}}%
\pgfpathcurveto{\pgfqpoint{4.618013in}{0.936384in}}{\pgfqpoint{4.615699in}{0.930798in}}{\pgfqpoint{4.615699in}{0.924974in}}%
\pgfpathcurveto{\pgfqpoint{4.615699in}{0.919150in}}{\pgfqpoint{4.618013in}{0.913564in}}{\pgfqpoint{4.622131in}{0.909446in}}%
\pgfpathcurveto{\pgfqpoint{4.626249in}{0.905328in}}{\pgfqpoint{4.631835in}{0.903014in}}{\pgfqpoint{4.637659in}{0.903014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459050in}{0.754409in}}%
\pgfpathcurveto{\pgfqpoint{4.464874in}{0.754409in}}{\pgfqpoint{4.470461in}{0.756723in}}{\pgfqpoint{4.474579in}{0.760841in}}%
\pgfpathcurveto{\pgfqpoint{4.478697in}{0.764959in}}{\pgfqpoint{4.481011in}{0.770546in}}{\pgfqpoint{4.481011in}{0.776369in}}%
\pgfpathcurveto{\pgfqpoint{4.481011in}{0.782193in}}{\pgfqpoint{4.478697in}{0.787780in}}{\pgfqpoint{4.474579in}{0.791898in}}%
\pgfpathcurveto{\pgfqpoint{4.470461in}{0.796016in}}{\pgfqpoint{4.464874in}{0.798330in}}{\pgfqpoint{4.459050in}{0.798330in}}%
\pgfpathcurveto{\pgfqpoint{4.453227in}{0.798330in}}{\pgfqpoint{4.447640in}{0.796016in}}{\pgfqpoint{4.443522in}{0.791898in}}%
\pgfpathcurveto{\pgfqpoint{4.439404in}{0.787780in}}{\pgfqpoint{4.437090in}{0.782193in}}{\pgfqpoint{4.437090in}{0.776369in}}%
\pgfpathcurveto{\pgfqpoint{4.437090in}{0.770546in}}{\pgfqpoint{4.439404in}{0.764959in}}{\pgfqpoint{4.443522in}{0.760841in}}%
\pgfpathcurveto{\pgfqpoint{4.447640in}{0.756723in}}{\pgfqpoint{4.453227in}{0.754409in}}{\pgfqpoint{4.459050in}{0.754409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622457in}{0.882679in}}%
\pgfpathcurveto{\pgfqpoint{4.628281in}{0.882679in}}{\pgfqpoint{4.633867in}{0.884992in}}{\pgfqpoint{4.637985in}{0.889111in}}%
\pgfpathcurveto{\pgfqpoint{4.642103in}{0.893229in}}{\pgfqpoint{4.644417in}{0.898815in}}{\pgfqpoint{4.644417in}{0.904639in}}%
\pgfpathcurveto{\pgfqpoint{4.644417in}{0.910463in}}{\pgfqpoint{4.642103in}{0.916049in}}{\pgfqpoint{4.637985in}{0.920167in}}%
\pgfpathcurveto{\pgfqpoint{4.633867in}{0.924285in}}{\pgfqpoint{4.628281in}{0.926599in}}{\pgfqpoint{4.622457in}{0.926599in}}%
\pgfpathcurveto{\pgfqpoint{4.616633in}{0.926599in}}{\pgfqpoint{4.611047in}{0.924285in}}{\pgfqpoint{4.606928in}{0.920167in}}%
\pgfpathcurveto{\pgfqpoint{4.602810in}{0.916049in}}{\pgfqpoint{4.600496in}{0.910463in}}{\pgfqpoint{4.600496in}{0.904639in}}%
\pgfpathcurveto{\pgfqpoint{4.600496in}{0.898815in}}{\pgfqpoint{4.602810in}{0.893229in}}{\pgfqpoint{4.606928in}{0.889111in}}%
\pgfpathcurveto{\pgfqpoint{4.611047in}{0.884992in}}{\pgfqpoint{4.616633in}{0.882679in}}{\pgfqpoint{4.622457in}{0.882679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462510in}{0.757607in}}%
\pgfpathcurveto{\pgfqpoint{4.468334in}{0.757607in}}{\pgfqpoint{4.473920in}{0.759920in}}{\pgfqpoint{4.478038in}{0.764039in}}%
\pgfpathcurveto{\pgfqpoint{4.482156in}{0.768157in}}{\pgfqpoint{4.484470in}{0.773743in}}{\pgfqpoint{4.484470in}{0.779567in}}%
\pgfpathcurveto{\pgfqpoint{4.484470in}{0.785391in}}{\pgfqpoint{4.482156in}{0.790977in}}{\pgfqpoint{4.478038in}{0.795095in}}%
\pgfpathcurveto{\pgfqpoint{4.473920in}{0.799213in}}{\pgfqpoint{4.468334in}{0.801527in}}{\pgfqpoint{4.462510in}{0.801527in}}%
\pgfpathcurveto{\pgfqpoint{4.456686in}{0.801527in}}{\pgfqpoint{4.451100in}{0.799213in}}{\pgfqpoint{4.446982in}{0.795095in}}%
\pgfpathcurveto{\pgfqpoint{4.442864in}{0.790977in}}{\pgfqpoint{4.440550in}{0.785391in}}{\pgfqpoint{4.440550in}{0.779567in}}%
\pgfpathcurveto{\pgfqpoint{4.440550in}{0.773743in}}{\pgfqpoint{4.442864in}{0.768157in}}{\pgfqpoint{4.446982in}{0.764039in}}%
\pgfpathcurveto{\pgfqpoint{4.451100in}{0.759920in}}{\pgfqpoint{4.456686in}{0.757607in}}{\pgfqpoint{4.462510in}{0.757607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591890in}{0.851041in}}%
\pgfpathcurveto{\pgfqpoint{4.597714in}{0.851041in}}{\pgfqpoint{4.603300in}{0.853355in}}{\pgfqpoint{4.607419in}{0.857473in}}%
\pgfpathcurveto{\pgfqpoint{4.611537in}{0.861591in}}{\pgfqpoint{4.613851in}{0.867178in}}{\pgfqpoint{4.613851in}{0.873001in}}%
\pgfpathcurveto{\pgfqpoint{4.613851in}{0.878825in}}{\pgfqpoint{4.611537in}{0.884412in}}{\pgfqpoint{4.607419in}{0.888530in}}%
\pgfpathcurveto{\pgfqpoint{4.603300in}{0.892648in}}{\pgfqpoint{4.597714in}{0.894962in}}{\pgfqpoint{4.591890in}{0.894962in}}%
\pgfpathcurveto{\pgfqpoint{4.586066in}{0.894962in}}{\pgfqpoint{4.580480in}{0.892648in}}{\pgfqpoint{4.576362in}{0.888530in}}%
\pgfpathcurveto{\pgfqpoint{4.572244in}{0.884412in}}{\pgfqpoint{4.569930in}{0.878825in}}{\pgfqpoint{4.569930in}{0.873001in}}%
\pgfpathcurveto{\pgfqpoint{4.569930in}{0.867178in}}{\pgfqpoint{4.572244in}{0.861591in}}{\pgfqpoint{4.576362in}{0.857473in}}%
\pgfpathcurveto{\pgfqpoint{4.580480in}{0.853355in}}{\pgfqpoint{4.586066in}{0.851041in}}{\pgfqpoint{4.591890in}{0.851041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417524in}{0.813836in}}%
\pgfpathcurveto{\pgfqpoint{4.423348in}{0.813836in}}{\pgfqpoint{4.428934in}{0.816150in}}{\pgfqpoint{4.433053in}{0.820268in}}%
\pgfpathcurveto{\pgfqpoint{4.437171in}{0.824386in}}{\pgfqpoint{4.439485in}{0.829972in}}{\pgfqpoint{4.439485in}{0.835796in}}%
\pgfpathcurveto{\pgfqpoint{4.439485in}{0.841620in}}{\pgfqpoint{4.437171in}{0.847206in}}{\pgfqpoint{4.433053in}{0.851325in}}%
\pgfpathcurveto{\pgfqpoint{4.428934in}{0.855443in}}{\pgfqpoint{4.423348in}{0.857757in}}{\pgfqpoint{4.417524in}{0.857757in}}%
\pgfpathcurveto{\pgfqpoint{4.411700in}{0.857757in}}{\pgfqpoint{4.406114in}{0.855443in}}{\pgfqpoint{4.401996in}{0.851325in}}%
\pgfpathcurveto{\pgfqpoint{4.397878in}{0.847206in}}{\pgfqpoint{4.395564in}{0.841620in}}{\pgfqpoint{4.395564in}{0.835796in}}%
\pgfpathcurveto{\pgfqpoint{4.395564in}{0.829972in}}{\pgfqpoint{4.397878in}{0.824386in}}{\pgfqpoint{4.401996in}{0.820268in}}%
\pgfpathcurveto{\pgfqpoint{4.406114in}{0.816150in}}{\pgfqpoint{4.411700in}{0.813836in}}{\pgfqpoint{4.417524in}{0.813836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623499in}{0.879678in}}%
\pgfpathcurveto{\pgfqpoint{4.629323in}{0.879678in}}{\pgfqpoint{4.634909in}{0.881992in}}{\pgfqpoint{4.639027in}{0.886110in}}%
\pgfpathcurveto{\pgfqpoint{4.643145in}{0.890229in}}{\pgfqpoint{4.645459in}{0.895815in}}{\pgfqpoint{4.645459in}{0.901639in}}%
\pgfpathcurveto{\pgfqpoint{4.645459in}{0.907463in}}{\pgfqpoint{4.643145in}{0.913049in}}{\pgfqpoint{4.639027in}{0.917167in}}%
\pgfpathcurveto{\pgfqpoint{4.634909in}{0.921285in}}{\pgfqpoint{4.629323in}{0.923599in}}{\pgfqpoint{4.623499in}{0.923599in}}%
\pgfpathcurveto{\pgfqpoint{4.617675in}{0.923599in}}{\pgfqpoint{4.612089in}{0.921285in}}{\pgfqpoint{4.607971in}{0.917167in}}%
\pgfpathcurveto{\pgfqpoint{4.603852in}{0.913049in}}{\pgfqpoint{4.601539in}{0.907463in}}{\pgfqpoint{4.601539in}{0.901639in}}%
\pgfpathcurveto{\pgfqpoint{4.601539in}{0.895815in}}{\pgfqpoint{4.603852in}{0.890229in}}{\pgfqpoint{4.607971in}{0.886110in}}%
\pgfpathcurveto{\pgfqpoint{4.612089in}{0.881992in}}{\pgfqpoint{4.617675in}{0.879678in}}{\pgfqpoint{4.623499in}{0.879678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654021in}{0.846715in}}%
\pgfpathcurveto{\pgfqpoint{4.659845in}{0.846715in}}{\pgfqpoint{4.665431in}{0.849029in}}{\pgfqpoint{4.669549in}{0.853147in}}%
\pgfpathcurveto{\pgfqpoint{4.673667in}{0.857265in}}{\pgfqpoint{4.675981in}{0.862852in}}{\pgfqpoint{4.675981in}{0.868676in}}%
\pgfpathcurveto{\pgfqpoint{4.675981in}{0.874499in}}{\pgfqpoint{4.673667in}{0.880086in}}{\pgfqpoint{4.669549in}{0.884204in}}%
\pgfpathcurveto{\pgfqpoint{4.665431in}{0.888322in}}{\pgfqpoint{4.659845in}{0.890636in}}{\pgfqpoint{4.654021in}{0.890636in}}%
\pgfpathcurveto{\pgfqpoint{4.648197in}{0.890636in}}{\pgfqpoint{4.642611in}{0.888322in}}{\pgfqpoint{4.638493in}{0.884204in}}%
\pgfpathcurveto{\pgfqpoint{4.634375in}{0.880086in}}{\pgfqpoint{4.632061in}{0.874499in}}{\pgfqpoint{4.632061in}{0.868676in}}%
\pgfpathcurveto{\pgfqpoint{4.632061in}{0.862852in}}{\pgfqpoint{4.634375in}{0.857265in}}{\pgfqpoint{4.638493in}{0.853147in}}%
\pgfpathcurveto{\pgfqpoint{4.642611in}{0.849029in}}{\pgfqpoint{4.648197in}{0.846715in}}{\pgfqpoint{4.654021in}{0.846715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621986in}{0.881549in}}%
\pgfpathcurveto{\pgfqpoint{4.627810in}{0.881549in}}{\pgfqpoint{4.633396in}{0.883863in}}{\pgfqpoint{4.637515in}{0.887981in}}%
\pgfpathcurveto{\pgfqpoint{4.641633in}{0.892099in}}{\pgfqpoint{4.643947in}{0.897685in}}{\pgfqpoint{4.643947in}{0.903509in}}%
\pgfpathcurveto{\pgfqpoint{4.643947in}{0.909333in}}{\pgfqpoint{4.641633in}{0.914920in}}{\pgfqpoint{4.637515in}{0.919038in}}%
\pgfpathcurveto{\pgfqpoint{4.633396in}{0.923156in}}{\pgfqpoint{4.627810in}{0.925470in}}{\pgfqpoint{4.621986in}{0.925470in}}%
\pgfpathcurveto{\pgfqpoint{4.616162in}{0.925470in}}{\pgfqpoint{4.610576in}{0.923156in}}{\pgfqpoint{4.606458in}{0.919038in}}%
\pgfpathcurveto{\pgfqpoint{4.602340in}{0.914920in}}{\pgfqpoint{4.600026in}{0.909333in}}{\pgfqpoint{4.600026in}{0.903509in}}%
\pgfpathcurveto{\pgfqpoint{4.600026in}{0.897685in}}{\pgfqpoint{4.602340in}{0.892099in}}{\pgfqpoint{4.606458in}{0.887981in}}%
\pgfpathcurveto{\pgfqpoint{4.610576in}{0.883863in}}{\pgfqpoint{4.616162in}{0.881549in}}{\pgfqpoint{4.621986in}{0.881549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675796in}{0.964062in}}%
\pgfpathcurveto{\pgfqpoint{4.681619in}{0.964062in}}{\pgfqpoint{4.687206in}{0.966376in}}{\pgfqpoint{4.691324in}{0.970494in}}%
\pgfpathcurveto{\pgfqpoint{4.695442in}{0.974613in}}{\pgfqpoint{4.697756in}{0.980199in}}{\pgfqpoint{4.697756in}{0.986023in}}%
\pgfpathcurveto{\pgfqpoint{4.697756in}{0.991847in}}{\pgfqpoint{4.695442in}{0.997433in}}{\pgfqpoint{4.691324in}{1.001551in}}%
\pgfpathcurveto{\pgfqpoint{4.687206in}{1.005669in}}{\pgfqpoint{4.681619in}{1.007983in}}{\pgfqpoint{4.675796in}{1.007983in}}%
\pgfpathcurveto{\pgfqpoint{4.669972in}{1.007983in}}{\pgfqpoint{4.664385in}{1.005669in}}{\pgfqpoint{4.660267in}{1.001551in}}%
\pgfpathcurveto{\pgfqpoint{4.656149in}{0.997433in}}{\pgfqpoint{4.653835in}{0.991847in}}{\pgfqpoint{4.653835in}{0.986023in}}%
\pgfpathcurveto{\pgfqpoint{4.653835in}{0.980199in}}{\pgfqpoint{4.656149in}{0.974613in}}{\pgfqpoint{4.660267in}{0.970494in}}%
\pgfpathcurveto{\pgfqpoint{4.664385in}{0.966376in}}{\pgfqpoint{4.669972in}{0.964062in}}{\pgfqpoint{4.675796in}{0.964062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626599in}{0.880750in}}%
\pgfpathcurveto{\pgfqpoint{4.632423in}{0.880750in}}{\pgfqpoint{4.638009in}{0.883064in}}{\pgfqpoint{4.642128in}{0.887182in}}%
\pgfpathcurveto{\pgfqpoint{4.646246in}{0.891300in}}{\pgfqpoint{4.648560in}{0.896886in}}{\pgfqpoint{4.648560in}{0.902710in}}%
\pgfpathcurveto{\pgfqpoint{4.648560in}{0.908534in}}{\pgfqpoint{4.646246in}{0.914120in}}{\pgfqpoint{4.642128in}{0.918238in}}%
\pgfpathcurveto{\pgfqpoint{4.638009in}{0.922356in}}{\pgfqpoint{4.632423in}{0.924670in}}{\pgfqpoint{4.626599in}{0.924670in}}%
\pgfpathcurveto{\pgfqpoint{4.620775in}{0.924670in}}{\pgfqpoint{4.615189in}{0.922356in}}{\pgfqpoint{4.611071in}{0.918238in}}%
\pgfpathcurveto{\pgfqpoint{4.606953in}{0.914120in}}{\pgfqpoint{4.604639in}{0.908534in}}{\pgfqpoint{4.604639in}{0.902710in}}%
\pgfpathcurveto{\pgfqpoint{4.604639in}{0.896886in}}{\pgfqpoint{4.606953in}{0.891300in}}{\pgfqpoint{4.611071in}{0.887182in}}%
\pgfpathcurveto{\pgfqpoint{4.615189in}{0.883064in}}{\pgfqpoint{4.620775in}{0.880750in}}{\pgfqpoint{4.626599in}{0.880750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287777in}{0.820256in}}%
\pgfpathcurveto{\pgfqpoint{4.293601in}{0.820256in}}{\pgfqpoint{4.299187in}{0.822570in}}{\pgfqpoint{4.303305in}{0.826688in}}%
\pgfpathcurveto{\pgfqpoint{4.307423in}{0.830806in}}{\pgfqpoint{4.309737in}{0.836392in}}{\pgfqpoint{4.309737in}{0.842216in}}%
\pgfpathcurveto{\pgfqpoint{4.309737in}{0.848040in}}{\pgfqpoint{4.307423in}{0.853626in}}{\pgfqpoint{4.303305in}{0.857745in}}%
\pgfpathcurveto{\pgfqpoint{4.299187in}{0.861863in}}{\pgfqpoint{4.293601in}{0.864177in}}{\pgfqpoint{4.287777in}{0.864177in}}%
\pgfpathcurveto{\pgfqpoint{4.281953in}{0.864177in}}{\pgfqpoint{4.276367in}{0.861863in}}{\pgfqpoint{4.272249in}{0.857745in}}%
\pgfpathcurveto{\pgfqpoint{4.268131in}{0.853626in}}{\pgfqpoint{4.265817in}{0.848040in}}{\pgfqpoint{4.265817in}{0.842216in}}%
\pgfpathcurveto{\pgfqpoint{4.265817in}{0.836392in}}{\pgfqpoint{4.268131in}{0.830806in}}{\pgfqpoint{4.272249in}{0.826688in}}%
\pgfpathcurveto{\pgfqpoint{4.276367in}{0.822570in}}{\pgfqpoint{4.281953in}{0.820256in}}{\pgfqpoint{4.287777in}{0.820256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596605in}{0.910136in}}%
\pgfpathcurveto{\pgfqpoint{4.602429in}{0.910136in}}{\pgfqpoint{4.608015in}{0.912450in}}{\pgfqpoint{4.612133in}{0.916568in}}%
\pgfpathcurveto{\pgfqpoint{4.616252in}{0.920686in}}{\pgfqpoint{4.618565in}{0.926272in}}{\pgfqpoint{4.618565in}{0.932096in}}%
\pgfpathcurveto{\pgfqpoint{4.618565in}{0.937920in}}{\pgfqpoint{4.616252in}{0.943506in}}{\pgfqpoint{4.612133in}{0.947624in}}%
\pgfpathcurveto{\pgfqpoint{4.608015in}{0.951742in}}{\pgfqpoint{4.602429in}{0.954056in}}{\pgfqpoint{4.596605in}{0.954056in}}%
\pgfpathcurveto{\pgfqpoint{4.590781in}{0.954056in}}{\pgfqpoint{4.585195in}{0.951742in}}{\pgfqpoint{4.581077in}{0.947624in}}%
\pgfpathcurveto{\pgfqpoint{4.576959in}{0.943506in}}{\pgfqpoint{4.574645in}{0.937920in}}{\pgfqpoint{4.574645in}{0.932096in}}%
\pgfpathcurveto{\pgfqpoint{4.574645in}{0.926272in}}{\pgfqpoint{4.576959in}{0.920686in}}{\pgfqpoint{4.581077in}{0.916568in}}%
\pgfpathcurveto{\pgfqpoint{4.585195in}{0.912450in}}{\pgfqpoint{4.590781in}{0.910136in}}{\pgfqpoint{4.596605in}{0.910136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631681in}{0.890609in}}%
\pgfpathcurveto{\pgfqpoint{4.637505in}{0.890609in}}{\pgfqpoint{4.643091in}{0.892923in}}{\pgfqpoint{4.647209in}{0.897041in}}%
\pgfpathcurveto{\pgfqpoint{4.651327in}{0.901160in}}{\pgfqpoint{4.653641in}{0.906746in}}{\pgfqpoint{4.653641in}{0.912570in}}%
\pgfpathcurveto{\pgfqpoint{4.653641in}{0.918394in}}{\pgfqpoint{4.651327in}{0.923980in}}{\pgfqpoint{4.647209in}{0.928098in}}%
\pgfpathcurveto{\pgfqpoint{4.643091in}{0.932216in}}{\pgfqpoint{4.637505in}{0.934530in}}{\pgfqpoint{4.631681in}{0.934530in}}%
\pgfpathcurveto{\pgfqpoint{4.625857in}{0.934530in}}{\pgfqpoint{4.620271in}{0.932216in}}{\pgfqpoint{4.616153in}{0.928098in}}%
\pgfpathcurveto{\pgfqpoint{4.612035in}{0.923980in}}{\pgfqpoint{4.609721in}{0.918394in}}{\pgfqpoint{4.609721in}{0.912570in}}%
\pgfpathcurveto{\pgfqpoint{4.609721in}{0.906746in}}{\pgfqpoint{4.612035in}{0.901160in}}{\pgfqpoint{4.616153in}{0.897041in}}%
\pgfpathcurveto{\pgfqpoint{4.620271in}{0.892923in}}{\pgfqpoint{4.625857in}{0.890609in}}{\pgfqpoint{4.631681in}{0.890609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619754in}{0.881545in}}%
\pgfpathcurveto{\pgfqpoint{4.625578in}{0.881545in}}{\pgfqpoint{4.631164in}{0.883859in}}{\pgfqpoint{4.635283in}{0.887977in}}%
\pgfpathcurveto{\pgfqpoint{4.639401in}{0.892095in}}{\pgfqpoint{4.641715in}{0.897682in}}{\pgfqpoint{4.641715in}{0.903505in}}%
\pgfpathcurveto{\pgfqpoint{4.641715in}{0.909329in}}{\pgfqpoint{4.639401in}{0.914916in}}{\pgfqpoint{4.635283in}{0.919034in}}%
\pgfpathcurveto{\pgfqpoint{4.631164in}{0.923152in}}{\pgfqpoint{4.625578in}{0.925466in}}{\pgfqpoint{4.619754in}{0.925466in}}%
\pgfpathcurveto{\pgfqpoint{4.613930in}{0.925466in}}{\pgfqpoint{4.608344in}{0.923152in}}{\pgfqpoint{4.604226in}{0.919034in}}%
\pgfpathcurveto{\pgfqpoint{4.600108in}{0.914916in}}{\pgfqpoint{4.597794in}{0.909329in}}{\pgfqpoint{4.597794in}{0.903505in}}%
\pgfpathcurveto{\pgfqpoint{4.597794in}{0.897682in}}{\pgfqpoint{4.600108in}{0.892095in}}{\pgfqpoint{4.604226in}{0.887977in}}%
\pgfpathcurveto{\pgfqpoint{4.608344in}{0.883859in}}{\pgfqpoint{4.613930in}{0.881545in}}{\pgfqpoint{4.619754in}{0.881545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617271in}{0.880263in}}%
\pgfpathcurveto{\pgfqpoint{4.623095in}{0.880263in}}{\pgfqpoint{4.628681in}{0.882577in}}{\pgfqpoint{4.632800in}{0.886695in}}%
\pgfpathcurveto{\pgfqpoint{4.636918in}{0.890813in}}{\pgfqpoint{4.639232in}{0.896399in}}{\pgfqpoint{4.639232in}{0.902223in}}%
\pgfpathcurveto{\pgfqpoint{4.639232in}{0.908047in}}{\pgfqpoint{4.636918in}{0.913633in}}{\pgfqpoint{4.632800in}{0.917751in}}%
\pgfpathcurveto{\pgfqpoint{4.628681in}{0.921869in}}{\pgfqpoint{4.623095in}{0.924183in}}{\pgfqpoint{4.617271in}{0.924183in}}%
\pgfpathcurveto{\pgfqpoint{4.611447in}{0.924183in}}{\pgfqpoint{4.605861in}{0.921869in}}{\pgfqpoint{4.601743in}{0.917751in}}%
\pgfpathcurveto{\pgfqpoint{4.597625in}{0.913633in}}{\pgfqpoint{4.595311in}{0.908047in}}{\pgfqpoint{4.595311in}{0.902223in}}%
\pgfpathcurveto{\pgfqpoint{4.595311in}{0.896399in}}{\pgfqpoint{4.597625in}{0.890813in}}{\pgfqpoint{4.601743in}{0.886695in}}%
\pgfpathcurveto{\pgfqpoint{4.605861in}{0.882577in}}{\pgfqpoint{4.611447in}{0.880263in}}{\pgfqpoint{4.617271in}{0.880263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594889in}{0.863133in}}%
\pgfpathcurveto{\pgfqpoint{4.600713in}{0.863133in}}{\pgfqpoint{4.606299in}{0.865447in}}{\pgfqpoint{4.610417in}{0.869565in}}%
\pgfpathcurveto{\pgfqpoint{4.614536in}{0.873683in}}{\pgfqpoint{4.616849in}{0.879269in}}{\pgfqpoint{4.616849in}{0.885093in}}%
\pgfpathcurveto{\pgfqpoint{4.616849in}{0.890917in}}{\pgfqpoint{4.614536in}{0.896503in}}{\pgfqpoint{4.610417in}{0.900621in}}%
\pgfpathcurveto{\pgfqpoint{4.606299in}{0.904739in}}{\pgfqpoint{4.600713in}{0.907053in}}{\pgfqpoint{4.594889in}{0.907053in}}%
\pgfpathcurveto{\pgfqpoint{4.589065in}{0.907053in}}{\pgfqpoint{4.583479in}{0.904739in}}{\pgfqpoint{4.579361in}{0.900621in}}%
\pgfpathcurveto{\pgfqpoint{4.575243in}{0.896503in}}{\pgfqpoint{4.572929in}{0.890917in}}{\pgfqpoint{4.572929in}{0.885093in}}%
\pgfpathcurveto{\pgfqpoint{4.572929in}{0.879269in}}{\pgfqpoint{4.575243in}{0.873683in}}{\pgfqpoint{4.579361in}{0.869565in}}%
\pgfpathcurveto{\pgfqpoint{4.583479in}{0.865447in}}{\pgfqpoint{4.589065in}{0.863133in}}{\pgfqpoint{4.594889in}{0.863133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619290in}{0.880838in}}%
\pgfpathcurveto{\pgfqpoint{4.625114in}{0.880838in}}{\pgfqpoint{4.630700in}{0.883152in}}{\pgfqpoint{4.634818in}{0.887270in}}%
\pgfpathcurveto{\pgfqpoint{4.638936in}{0.891388in}}{\pgfqpoint{4.641250in}{0.896974in}}{\pgfqpoint{4.641250in}{0.902798in}}%
\pgfpathcurveto{\pgfqpoint{4.641250in}{0.908622in}}{\pgfqpoint{4.638936in}{0.914208in}}{\pgfqpoint{4.634818in}{0.918326in}}%
\pgfpathcurveto{\pgfqpoint{4.630700in}{0.922445in}}{\pgfqpoint{4.625114in}{0.924758in}}{\pgfqpoint{4.619290in}{0.924758in}}%
\pgfpathcurveto{\pgfqpoint{4.613466in}{0.924758in}}{\pgfqpoint{4.607879in}{0.922445in}}{\pgfqpoint{4.603761in}{0.918326in}}%
\pgfpathcurveto{\pgfqpoint{4.599643in}{0.914208in}}{\pgfqpoint{4.597329in}{0.908622in}}{\pgfqpoint{4.597329in}{0.902798in}}%
\pgfpathcurveto{\pgfqpoint{4.597329in}{0.896974in}}{\pgfqpoint{4.599643in}{0.891388in}}{\pgfqpoint{4.603761in}{0.887270in}}%
\pgfpathcurveto{\pgfqpoint{4.607879in}{0.883152in}}{\pgfqpoint{4.613466in}{0.880838in}}{\pgfqpoint{4.619290in}{0.880838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422828in}{0.794010in}}%
\pgfpathcurveto{\pgfqpoint{4.428652in}{0.794010in}}{\pgfqpoint{4.434238in}{0.796324in}}{\pgfqpoint{4.438356in}{0.800442in}}%
\pgfpathcurveto{\pgfqpoint{4.442474in}{0.804560in}}{\pgfqpoint{4.444788in}{0.810146in}}{\pgfqpoint{4.444788in}{0.815970in}}%
\pgfpathcurveto{\pgfqpoint{4.444788in}{0.821794in}}{\pgfqpoint{4.442474in}{0.827380in}}{\pgfqpoint{4.438356in}{0.831498in}}%
\pgfpathcurveto{\pgfqpoint{4.434238in}{0.835616in}}{\pgfqpoint{4.428652in}{0.837930in}}{\pgfqpoint{4.422828in}{0.837930in}}%
\pgfpathcurveto{\pgfqpoint{4.417004in}{0.837930in}}{\pgfqpoint{4.411418in}{0.835616in}}{\pgfqpoint{4.407300in}{0.831498in}}%
\pgfpathcurveto{\pgfqpoint{4.403181in}{0.827380in}}{\pgfqpoint{4.400868in}{0.821794in}}{\pgfqpoint{4.400868in}{0.815970in}}%
\pgfpathcurveto{\pgfqpoint{4.400868in}{0.810146in}}{\pgfqpoint{4.403181in}{0.804560in}}{\pgfqpoint{4.407300in}{0.800442in}}%
\pgfpathcurveto{\pgfqpoint{4.411418in}{0.796324in}}{\pgfqpoint{4.417004in}{0.794010in}}{\pgfqpoint{4.422828in}{0.794010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596207in}{0.863525in}}%
\pgfpathcurveto{\pgfqpoint{4.602031in}{0.863525in}}{\pgfqpoint{4.607617in}{0.865839in}}{\pgfqpoint{4.611735in}{0.869957in}}%
\pgfpathcurveto{\pgfqpoint{4.615853in}{0.874075in}}{\pgfqpoint{4.618167in}{0.879661in}}{\pgfqpoint{4.618167in}{0.885485in}}%
\pgfpathcurveto{\pgfqpoint{4.618167in}{0.891309in}}{\pgfqpoint{4.615853in}{0.896895in}}{\pgfqpoint{4.611735in}{0.901013in}}%
\pgfpathcurveto{\pgfqpoint{4.607617in}{0.905131in}}{\pgfqpoint{4.602031in}{0.907445in}}{\pgfqpoint{4.596207in}{0.907445in}}%
\pgfpathcurveto{\pgfqpoint{4.590383in}{0.907445in}}{\pgfqpoint{4.584797in}{0.905131in}}{\pgfqpoint{4.580679in}{0.901013in}}%
\pgfpathcurveto{\pgfqpoint{4.576561in}{0.896895in}}{\pgfqpoint{4.574247in}{0.891309in}}{\pgfqpoint{4.574247in}{0.885485in}}%
\pgfpathcurveto{\pgfqpoint{4.574247in}{0.879661in}}{\pgfqpoint{4.576561in}{0.874075in}}{\pgfqpoint{4.580679in}{0.869957in}}%
\pgfpathcurveto{\pgfqpoint{4.584797in}{0.865839in}}{\pgfqpoint{4.590383in}{0.863525in}}{\pgfqpoint{4.596207in}{0.863525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604822in}{0.882910in}}%
\pgfpathcurveto{\pgfqpoint{4.610646in}{0.882910in}}{\pgfqpoint{4.616232in}{0.885224in}}{\pgfqpoint{4.620350in}{0.889342in}}%
\pgfpathcurveto{\pgfqpoint{4.624468in}{0.893460in}}{\pgfqpoint{4.626782in}{0.899046in}}{\pgfqpoint{4.626782in}{0.904870in}}%
\pgfpathcurveto{\pgfqpoint{4.626782in}{0.910694in}}{\pgfqpoint{4.624468in}{0.916280in}}{\pgfqpoint{4.620350in}{0.920398in}}%
\pgfpathcurveto{\pgfqpoint{4.616232in}{0.924516in}}{\pgfqpoint{4.610646in}{0.926830in}}{\pgfqpoint{4.604822in}{0.926830in}}%
\pgfpathcurveto{\pgfqpoint{4.598998in}{0.926830in}}{\pgfqpoint{4.593412in}{0.924516in}}{\pgfqpoint{4.589294in}{0.920398in}}%
\pgfpathcurveto{\pgfqpoint{4.585175in}{0.916280in}}{\pgfqpoint{4.582862in}{0.910694in}}{\pgfqpoint{4.582862in}{0.904870in}}%
\pgfpathcurveto{\pgfqpoint{4.582862in}{0.899046in}}{\pgfqpoint{4.585175in}{0.893460in}}{\pgfqpoint{4.589294in}{0.889342in}}%
\pgfpathcurveto{\pgfqpoint{4.593412in}{0.885224in}}{\pgfqpoint{4.598998in}{0.882910in}}{\pgfqpoint{4.604822in}{0.882910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596837in}{0.849921in}}%
\pgfpathcurveto{\pgfqpoint{4.602661in}{0.849921in}}{\pgfqpoint{4.608248in}{0.852235in}}{\pgfqpoint{4.612366in}{0.856353in}}%
\pgfpathcurveto{\pgfqpoint{4.616484in}{0.860471in}}{\pgfqpoint{4.618798in}{0.866057in}}{\pgfqpoint{4.618798in}{0.871881in}}%
\pgfpathcurveto{\pgfqpoint{4.618798in}{0.877705in}}{\pgfqpoint{4.616484in}{0.883291in}}{\pgfqpoint{4.612366in}{0.887409in}}%
\pgfpathcurveto{\pgfqpoint{4.608248in}{0.891528in}}{\pgfqpoint{4.602661in}{0.893841in}}{\pgfqpoint{4.596837in}{0.893841in}}%
\pgfpathcurveto{\pgfqpoint{4.591013in}{0.893841in}}{\pgfqpoint{4.585427in}{0.891528in}}{\pgfqpoint{4.581309in}{0.887409in}}%
\pgfpathcurveto{\pgfqpoint{4.577191in}{0.883291in}}{\pgfqpoint{4.574877in}{0.877705in}}{\pgfqpoint{4.574877in}{0.871881in}}%
\pgfpathcurveto{\pgfqpoint{4.574877in}{0.866057in}}{\pgfqpoint{4.577191in}{0.860471in}}{\pgfqpoint{4.581309in}{0.856353in}}%
\pgfpathcurveto{\pgfqpoint{4.585427in}{0.852235in}}{\pgfqpoint{4.591013in}{0.849921in}}{\pgfqpoint{4.596837in}{0.849921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586079in}{0.855744in}}%
\pgfpathcurveto{\pgfqpoint{4.591903in}{0.855744in}}{\pgfqpoint{4.597490in}{0.858058in}}{\pgfqpoint{4.601608in}{0.862176in}}%
\pgfpathcurveto{\pgfqpoint{4.605726in}{0.866294in}}{\pgfqpoint{4.608040in}{0.871881in}}{\pgfqpoint{4.608040in}{0.877704in}}%
\pgfpathcurveto{\pgfqpoint{4.608040in}{0.883528in}}{\pgfqpoint{4.605726in}{0.889115in}}{\pgfqpoint{4.601608in}{0.893233in}}%
\pgfpathcurveto{\pgfqpoint{4.597490in}{0.897351in}}{\pgfqpoint{4.591903in}{0.899665in}}{\pgfqpoint{4.586079in}{0.899665in}}%
\pgfpathcurveto{\pgfqpoint{4.580256in}{0.899665in}}{\pgfqpoint{4.574669in}{0.897351in}}{\pgfqpoint{4.570551in}{0.893233in}}%
\pgfpathcurveto{\pgfqpoint{4.566433in}{0.889115in}}{\pgfqpoint{4.564119in}{0.883528in}}{\pgfqpoint{4.564119in}{0.877704in}}%
\pgfpathcurveto{\pgfqpoint{4.564119in}{0.871881in}}{\pgfqpoint{4.566433in}{0.866294in}}{\pgfqpoint{4.570551in}{0.862176in}}%
\pgfpathcurveto{\pgfqpoint{4.574669in}{0.858058in}}{\pgfqpoint{4.580256in}{0.855744in}}{\pgfqpoint{4.586079in}{0.855744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614078in}{0.884074in}}%
\pgfpathcurveto{\pgfqpoint{4.619902in}{0.884074in}}{\pgfqpoint{4.625489in}{0.886388in}}{\pgfqpoint{4.629607in}{0.890506in}}%
\pgfpathcurveto{\pgfqpoint{4.633725in}{0.894624in}}{\pgfqpoint{4.636039in}{0.900211in}}{\pgfqpoint{4.636039in}{0.906035in}}%
\pgfpathcurveto{\pgfqpoint{4.636039in}{0.911859in}}{\pgfqpoint{4.633725in}{0.917445in}}{\pgfqpoint{4.629607in}{0.921563in}}%
\pgfpathcurveto{\pgfqpoint{4.625489in}{0.925681in}}{\pgfqpoint{4.619902in}{0.927995in}}{\pgfqpoint{4.614078in}{0.927995in}}%
\pgfpathcurveto{\pgfqpoint{4.608255in}{0.927995in}}{\pgfqpoint{4.602668in}{0.925681in}}{\pgfqpoint{4.598550in}{0.921563in}}%
\pgfpathcurveto{\pgfqpoint{4.594432in}{0.917445in}}{\pgfqpoint{4.592118in}{0.911859in}}{\pgfqpoint{4.592118in}{0.906035in}}%
\pgfpathcurveto{\pgfqpoint{4.592118in}{0.900211in}}{\pgfqpoint{4.594432in}{0.894624in}}{\pgfqpoint{4.598550in}{0.890506in}}%
\pgfpathcurveto{\pgfqpoint{4.602668in}{0.886388in}}{\pgfqpoint{4.608255in}{0.884074in}}{\pgfqpoint{4.614078in}{0.884074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449405in}{0.817505in}}%
\pgfpathcurveto{\pgfqpoint{4.455229in}{0.817505in}}{\pgfqpoint{4.460816in}{0.819818in}}{\pgfqpoint{4.464934in}{0.823937in}}%
\pgfpathcurveto{\pgfqpoint{4.469052in}{0.828055in}}{\pgfqpoint{4.471366in}{0.833641in}}{\pgfqpoint{4.471366in}{0.839465in}}%
\pgfpathcurveto{\pgfqpoint{4.471366in}{0.845289in}}{\pgfqpoint{4.469052in}{0.850875in}}{\pgfqpoint{4.464934in}{0.854993in}}%
\pgfpathcurveto{\pgfqpoint{4.460816in}{0.859111in}}{\pgfqpoint{4.455229in}{0.861425in}}{\pgfqpoint{4.449405in}{0.861425in}}%
\pgfpathcurveto{\pgfqpoint{4.443581in}{0.861425in}}{\pgfqpoint{4.437995in}{0.859111in}}{\pgfqpoint{4.433877in}{0.854993in}}%
\pgfpathcurveto{\pgfqpoint{4.429759in}{0.850875in}}{\pgfqpoint{4.427445in}{0.845289in}}{\pgfqpoint{4.427445in}{0.839465in}}%
\pgfpathcurveto{\pgfqpoint{4.427445in}{0.833641in}}{\pgfqpoint{4.429759in}{0.828055in}}{\pgfqpoint{4.433877in}{0.823937in}}%
\pgfpathcurveto{\pgfqpoint{4.437995in}{0.819818in}}{\pgfqpoint{4.443581in}{0.817505in}}{\pgfqpoint{4.449405in}{0.817505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440180in}{0.848312in}}%
\pgfpathcurveto{\pgfqpoint{4.446004in}{0.848312in}}{\pgfqpoint{4.451591in}{0.850626in}}{\pgfqpoint{4.455709in}{0.854744in}}%
\pgfpathcurveto{\pgfqpoint{4.459827in}{0.858862in}}{\pgfqpoint{4.462141in}{0.864448in}}{\pgfqpoint{4.462141in}{0.870272in}}%
\pgfpathcurveto{\pgfqpoint{4.462141in}{0.876096in}}{\pgfqpoint{4.459827in}{0.881682in}}{\pgfqpoint{4.455709in}{0.885800in}}%
\pgfpathcurveto{\pgfqpoint{4.451591in}{0.889918in}}{\pgfqpoint{4.446004in}{0.892232in}}{\pgfqpoint{4.440180in}{0.892232in}}%
\pgfpathcurveto{\pgfqpoint{4.434357in}{0.892232in}}{\pgfqpoint{4.428770in}{0.889918in}}{\pgfqpoint{4.424652in}{0.885800in}}%
\pgfpathcurveto{\pgfqpoint{4.420534in}{0.881682in}}{\pgfqpoint{4.418220in}{0.876096in}}{\pgfqpoint{4.418220in}{0.870272in}}%
\pgfpathcurveto{\pgfqpoint{4.418220in}{0.864448in}}{\pgfqpoint{4.420534in}{0.858862in}}{\pgfqpoint{4.424652in}{0.854744in}}%
\pgfpathcurveto{\pgfqpoint{4.428770in}{0.850626in}}{\pgfqpoint{4.434357in}{0.848312in}}{\pgfqpoint{4.440180in}{0.848312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463291in}{0.747023in}}%
\pgfpathcurveto{\pgfqpoint{4.469115in}{0.747023in}}{\pgfqpoint{4.474701in}{0.749337in}}{\pgfqpoint{4.478819in}{0.753455in}}%
\pgfpathcurveto{\pgfqpoint{4.482937in}{0.757573in}}{\pgfqpoint{4.485251in}{0.763159in}}{\pgfqpoint{4.485251in}{0.768983in}}%
\pgfpathcurveto{\pgfqpoint{4.485251in}{0.774807in}}{\pgfqpoint{4.482937in}{0.780393in}}{\pgfqpoint{4.478819in}{0.784511in}}%
\pgfpathcurveto{\pgfqpoint{4.474701in}{0.788629in}}{\pgfqpoint{4.469115in}{0.790943in}}{\pgfqpoint{4.463291in}{0.790943in}}%
\pgfpathcurveto{\pgfqpoint{4.457467in}{0.790943in}}{\pgfqpoint{4.451881in}{0.788629in}}{\pgfqpoint{4.447763in}{0.784511in}}%
\pgfpathcurveto{\pgfqpoint{4.443645in}{0.780393in}}{\pgfqpoint{4.441331in}{0.774807in}}{\pgfqpoint{4.441331in}{0.768983in}}%
\pgfpathcurveto{\pgfqpoint{4.441331in}{0.763159in}}{\pgfqpoint{4.443645in}{0.757573in}}{\pgfqpoint{4.447763in}{0.753455in}}%
\pgfpathcurveto{\pgfqpoint{4.451881in}{0.749337in}}{\pgfqpoint{4.457467in}{0.747023in}}{\pgfqpoint{4.463291in}{0.747023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658954in}{0.905834in}}%
\pgfpathcurveto{\pgfqpoint{4.664778in}{0.905834in}}{\pgfqpoint{4.670364in}{0.908148in}}{\pgfqpoint{4.674482in}{0.912266in}}%
\pgfpathcurveto{\pgfqpoint{4.678601in}{0.916385in}}{\pgfqpoint{4.680914in}{0.921971in}}{\pgfqpoint{4.680914in}{0.927795in}}%
\pgfpathcurveto{\pgfqpoint{4.680914in}{0.933619in}}{\pgfqpoint{4.678601in}{0.939205in}}{\pgfqpoint{4.674482in}{0.943323in}}%
\pgfpathcurveto{\pgfqpoint{4.670364in}{0.947441in}}{\pgfqpoint{4.664778in}{0.949755in}}{\pgfqpoint{4.658954in}{0.949755in}}%
\pgfpathcurveto{\pgfqpoint{4.653130in}{0.949755in}}{\pgfqpoint{4.647544in}{0.947441in}}{\pgfqpoint{4.643426in}{0.943323in}}%
\pgfpathcurveto{\pgfqpoint{4.639308in}{0.939205in}}{\pgfqpoint{4.636994in}{0.933619in}}{\pgfqpoint{4.636994in}{0.927795in}}%
\pgfpathcurveto{\pgfqpoint{4.636994in}{0.921971in}}{\pgfqpoint{4.639308in}{0.916385in}}{\pgfqpoint{4.643426in}{0.912266in}}%
\pgfpathcurveto{\pgfqpoint{4.647544in}{0.908148in}}{\pgfqpoint{4.653130in}{0.905834in}}{\pgfqpoint{4.658954in}{0.905834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475233in}{0.751802in}}%
\pgfpathcurveto{\pgfqpoint{4.481057in}{0.751802in}}{\pgfqpoint{4.486643in}{0.754116in}}{\pgfqpoint{4.490761in}{0.758234in}}%
\pgfpathcurveto{\pgfqpoint{4.494879in}{0.762352in}}{\pgfqpoint{4.497193in}{0.767939in}}{\pgfqpoint{4.497193in}{0.773763in}}%
\pgfpathcurveto{\pgfqpoint{4.497193in}{0.779586in}}{\pgfqpoint{4.494879in}{0.785173in}}{\pgfqpoint{4.490761in}{0.789291in}}%
\pgfpathcurveto{\pgfqpoint{4.486643in}{0.793409in}}{\pgfqpoint{4.481057in}{0.795723in}}{\pgfqpoint{4.475233in}{0.795723in}}%
\pgfpathcurveto{\pgfqpoint{4.469409in}{0.795723in}}{\pgfqpoint{4.463823in}{0.793409in}}{\pgfqpoint{4.459705in}{0.789291in}}%
\pgfpathcurveto{\pgfqpoint{4.455586in}{0.785173in}}{\pgfqpoint{4.453273in}{0.779586in}}{\pgfqpoint{4.453273in}{0.773763in}}%
\pgfpathcurveto{\pgfqpoint{4.453273in}{0.767939in}}{\pgfqpoint{4.455586in}{0.762352in}}{\pgfqpoint{4.459705in}{0.758234in}}%
\pgfpathcurveto{\pgfqpoint{4.463823in}{0.754116in}}{\pgfqpoint{4.469409in}{0.751802in}}{\pgfqpoint{4.475233in}{0.751802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563460in}{0.861587in}}%
\pgfpathcurveto{\pgfqpoint{4.569284in}{0.861587in}}{\pgfqpoint{4.574870in}{0.863901in}}{\pgfqpoint{4.578988in}{0.868019in}}%
\pgfpathcurveto{\pgfqpoint{4.583106in}{0.872138in}}{\pgfqpoint{4.585420in}{0.877724in}}{\pgfqpoint{4.585420in}{0.883548in}}%
\pgfpathcurveto{\pgfqpoint{4.585420in}{0.889372in}}{\pgfqpoint{4.583106in}{0.894958in}}{\pgfqpoint{4.578988in}{0.899076in}}%
\pgfpathcurveto{\pgfqpoint{4.574870in}{0.903194in}}{\pgfqpoint{4.569284in}{0.905508in}}{\pgfqpoint{4.563460in}{0.905508in}}%
\pgfpathcurveto{\pgfqpoint{4.557636in}{0.905508in}}{\pgfqpoint{4.552050in}{0.903194in}}{\pgfqpoint{4.547932in}{0.899076in}}%
\pgfpathcurveto{\pgfqpoint{4.543814in}{0.894958in}}{\pgfqpoint{4.541500in}{0.889372in}}{\pgfqpoint{4.541500in}{0.883548in}}%
\pgfpathcurveto{\pgfqpoint{4.541500in}{0.877724in}}{\pgfqpoint{4.543814in}{0.872138in}}{\pgfqpoint{4.547932in}{0.868019in}}%
\pgfpathcurveto{\pgfqpoint{4.552050in}{0.863901in}}{\pgfqpoint{4.557636in}{0.861587in}}{\pgfqpoint{4.563460in}{0.861587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490784in}{0.894927in}}%
\pgfpathcurveto{\pgfqpoint{4.496607in}{0.894927in}}{\pgfqpoint{4.502194in}{0.897241in}}{\pgfqpoint{4.506312in}{0.901359in}}%
\pgfpathcurveto{\pgfqpoint{4.510430in}{0.905477in}}{\pgfqpoint{4.512744in}{0.911063in}}{\pgfqpoint{4.512744in}{0.916887in}}%
\pgfpathcurveto{\pgfqpoint{4.512744in}{0.922711in}}{\pgfqpoint{4.510430in}{0.928297in}}{\pgfqpoint{4.506312in}{0.932416in}}%
\pgfpathcurveto{\pgfqpoint{4.502194in}{0.936534in}}{\pgfqpoint{4.496607in}{0.938848in}}{\pgfqpoint{4.490784in}{0.938848in}}%
\pgfpathcurveto{\pgfqpoint{4.484960in}{0.938848in}}{\pgfqpoint{4.479373in}{0.936534in}}{\pgfqpoint{4.475255in}{0.932416in}}%
\pgfpathcurveto{\pgfqpoint{4.471137in}{0.928297in}}{\pgfqpoint{4.468823in}{0.922711in}}{\pgfqpoint{4.468823in}{0.916887in}}%
\pgfpathcurveto{\pgfqpoint{4.468823in}{0.911063in}}{\pgfqpoint{4.471137in}{0.905477in}}{\pgfqpoint{4.475255in}{0.901359in}}%
\pgfpathcurveto{\pgfqpoint{4.479373in}{0.897241in}}{\pgfqpoint{4.484960in}{0.894927in}}{\pgfqpoint{4.490784in}{0.894927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577408in}{0.869553in}}%
\pgfpathcurveto{\pgfqpoint{4.583232in}{0.869553in}}{\pgfqpoint{4.588818in}{0.871866in}}{\pgfqpoint{4.592936in}{0.875985in}}%
\pgfpathcurveto{\pgfqpoint{4.597054in}{0.880103in}}{\pgfqpoint{4.599368in}{0.885689in}}{\pgfqpoint{4.599368in}{0.891513in}}%
\pgfpathcurveto{\pgfqpoint{4.599368in}{0.897337in}}{\pgfqpoint{4.597054in}{0.902923in}}{\pgfqpoint{4.592936in}{0.907041in}}%
\pgfpathcurveto{\pgfqpoint{4.588818in}{0.911159in}}{\pgfqpoint{4.583232in}{0.913473in}}{\pgfqpoint{4.577408in}{0.913473in}}%
\pgfpathcurveto{\pgfqpoint{4.571584in}{0.913473in}}{\pgfqpoint{4.565998in}{0.911159in}}{\pgfqpoint{4.561880in}{0.907041in}}%
\pgfpathcurveto{\pgfqpoint{4.557762in}{0.902923in}}{\pgfqpoint{4.555448in}{0.897337in}}{\pgfqpoint{4.555448in}{0.891513in}}%
\pgfpathcurveto{\pgfqpoint{4.555448in}{0.885689in}}{\pgfqpoint{4.557762in}{0.880103in}}{\pgfqpoint{4.561880in}{0.875985in}}%
\pgfpathcurveto{\pgfqpoint{4.565998in}{0.871866in}}{\pgfqpoint{4.571584in}{0.869553in}}{\pgfqpoint{4.577408in}{0.869553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655090in}{0.894407in}}%
\pgfpathcurveto{\pgfqpoint{4.660914in}{0.894407in}}{\pgfqpoint{4.666500in}{0.896720in}}{\pgfqpoint{4.670618in}{0.900839in}}%
\pgfpathcurveto{\pgfqpoint{4.674736in}{0.904957in}}{\pgfqpoint{4.677050in}{0.910543in}}{\pgfqpoint{4.677050in}{0.916367in}}%
\pgfpathcurveto{\pgfqpoint{4.677050in}{0.922191in}}{\pgfqpoint{4.674736in}{0.927777in}}{\pgfqpoint{4.670618in}{0.931895in}}%
\pgfpathcurveto{\pgfqpoint{4.666500in}{0.936013in}}{\pgfqpoint{4.660914in}{0.938327in}}{\pgfqpoint{4.655090in}{0.938327in}}%
\pgfpathcurveto{\pgfqpoint{4.649266in}{0.938327in}}{\pgfqpoint{4.643680in}{0.936013in}}{\pgfqpoint{4.639561in}{0.931895in}}%
\pgfpathcurveto{\pgfqpoint{4.635443in}{0.927777in}}{\pgfqpoint{4.633129in}{0.922191in}}{\pgfqpoint{4.633129in}{0.916367in}}%
\pgfpathcurveto{\pgfqpoint{4.633129in}{0.910543in}}{\pgfqpoint{4.635443in}{0.904957in}}{\pgfqpoint{4.639561in}{0.900839in}}%
\pgfpathcurveto{\pgfqpoint{4.643680in}{0.896720in}}{\pgfqpoint{4.649266in}{0.894407in}}{\pgfqpoint{4.655090in}{0.894407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609340in}{0.868303in}}%
\pgfpathcurveto{\pgfqpoint{4.615164in}{0.868303in}}{\pgfqpoint{4.620750in}{0.870617in}}{\pgfqpoint{4.624868in}{0.874735in}}%
\pgfpathcurveto{\pgfqpoint{4.628986in}{0.878853in}}{\pgfqpoint{4.631300in}{0.884439in}}{\pgfqpoint{4.631300in}{0.890263in}}%
\pgfpathcurveto{\pgfqpoint{4.631300in}{0.896087in}}{\pgfqpoint{4.628986in}{0.901673in}}{\pgfqpoint{4.624868in}{0.905791in}}%
\pgfpathcurveto{\pgfqpoint{4.620750in}{0.909910in}}{\pgfqpoint{4.615164in}{0.912223in}}{\pgfqpoint{4.609340in}{0.912223in}}%
\pgfpathcurveto{\pgfqpoint{4.603516in}{0.912223in}}{\pgfqpoint{4.597930in}{0.909910in}}{\pgfqpoint{4.593811in}{0.905791in}}%
\pgfpathcurveto{\pgfqpoint{4.589693in}{0.901673in}}{\pgfqpoint{4.587379in}{0.896087in}}{\pgfqpoint{4.587379in}{0.890263in}}%
\pgfpathcurveto{\pgfqpoint{4.587379in}{0.884439in}}{\pgfqpoint{4.589693in}{0.878853in}}{\pgfqpoint{4.593811in}{0.874735in}}%
\pgfpathcurveto{\pgfqpoint{4.597930in}{0.870617in}}{\pgfqpoint{4.603516in}{0.868303in}}{\pgfqpoint{4.609340in}{0.868303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604279in}{0.881153in}}%
\pgfpathcurveto{\pgfqpoint{4.610103in}{0.881153in}}{\pgfqpoint{4.615689in}{0.883467in}}{\pgfqpoint{4.619808in}{0.887585in}}%
\pgfpathcurveto{\pgfqpoint{4.623926in}{0.891703in}}{\pgfqpoint{4.626240in}{0.897289in}}{\pgfqpoint{4.626240in}{0.903113in}}%
\pgfpathcurveto{\pgfqpoint{4.626240in}{0.908937in}}{\pgfqpoint{4.623926in}{0.914523in}}{\pgfqpoint{4.619808in}{0.918641in}}%
\pgfpathcurveto{\pgfqpoint{4.615689in}{0.922759in}}{\pgfqpoint{4.610103in}{0.925073in}}{\pgfqpoint{4.604279in}{0.925073in}}%
\pgfpathcurveto{\pgfqpoint{4.598455in}{0.925073in}}{\pgfqpoint{4.592869in}{0.922759in}}{\pgfqpoint{4.588751in}{0.918641in}}%
\pgfpathcurveto{\pgfqpoint{4.584633in}{0.914523in}}{\pgfqpoint{4.582319in}{0.908937in}}{\pgfqpoint{4.582319in}{0.903113in}}%
\pgfpathcurveto{\pgfqpoint{4.582319in}{0.897289in}}{\pgfqpoint{4.584633in}{0.891703in}}{\pgfqpoint{4.588751in}{0.887585in}}%
\pgfpathcurveto{\pgfqpoint{4.592869in}{0.883467in}}{\pgfqpoint{4.598455in}{0.881153in}}{\pgfqpoint{4.604279in}{0.881153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487069in}{0.708516in}}%
\pgfpathcurveto{\pgfqpoint{4.492893in}{0.708516in}}{\pgfqpoint{4.498479in}{0.710830in}}{\pgfqpoint{4.502598in}{0.714948in}}%
\pgfpathcurveto{\pgfqpoint{4.506716in}{0.719067in}}{\pgfqpoint{4.509030in}{0.724653in}}{\pgfqpoint{4.509030in}{0.730477in}}%
\pgfpathcurveto{\pgfqpoint{4.509030in}{0.736301in}}{\pgfqpoint{4.506716in}{0.741887in}}{\pgfqpoint{4.502598in}{0.746005in}}%
\pgfpathcurveto{\pgfqpoint{4.498479in}{0.750123in}}{\pgfqpoint{4.492893in}{0.752437in}}{\pgfqpoint{4.487069in}{0.752437in}}%
\pgfpathcurveto{\pgfqpoint{4.481245in}{0.752437in}}{\pgfqpoint{4.475659in}{0.750123in}}{\pgfqpoint{4.471541in}{0.746005in}}%
\pgfpathcurveto{\pgfqpoint{4.467423in}{0.741887in}}{\pgfqpoint{4.465109in}{0.736301in}}{\pgfqpoint{4.465109in}{0.730477in}}%
\pgfpathcurveto{\pgfqpoint{4.465109in}{0.724653in}}{\pgfqpoint{4.467423in}{0.719067in}}{\pgfqpoint{4.471541in}{0.714948in}}%
\pgfpathcurveto{\pgfqpoint{4.475659in}{0.710830in}}{\pgfqpoint{4.481245in}{0.708516in}}{\pgfqpoint{4.487069in}{0.708516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602765in}{0.852919in}}%
\pgfpathcurveto{\pgfqpoint{4.608589in}{0.852919in}}{\pgfqpoint{4.614175in}{0.855233in}}{\pgfqpoint{4.618293in}{0.859351in}}%
\pgfpathcurveto{\pgfqpoint{4.622411in}{0.863470in}}{\pgfqpoint{4.624725in}{0.869056in}}{\pgfqpoint{4.624725in}{0.874880in}}%
\pgfpathcurveto{\pgfqpoint{4.624725in}{0.880704in}}{\pgfqpoint{4.622411in}{0.886290in}}{\pgfqpoint{4.618293in}{0.890408in}}%
\pgfpathcurveto{\pgfqpoint{4.614175in}{0.894526in}}{\pgfqpoint{4.608589in}{0.896840in}}{\pgfqpoint{4.602765in}{0.896840in}}%
\pgfpathcurveto{\pgfqpoint{4.596941in}{0.896840in}}{\pgfqpoint{4.591355in}{0.894526in}}{\pgfqpoint{4.587237in}{0.890408in}}%
\pgfpathcurveto{\pgfqpoint{4.583119in}{0.886290in}}{\pgfqpoint{4.580805in}{0.880704in}}{\pgfqpoint{4.580805in}{0.874880in}}%
\pgfpathcurveto{\pgfqpoint{4.580805in}{0.869056in}}{\pgfqpoint{4.583119in}{0.863470in}}{\pgfqpoint{4.587237in}{0.859351in}}%
\pgfpathcurveto{\pgfqpoint{4.591355in}{0.855233in}}{\pgfqpoint{4.596941in}{0.852919in}}{\pgfqpoint{4.602765in}{0.852919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630527in}{0.887166in}}%
\pgfpathcurveto{\pgfqpoint{4.636351in}{0.887166in}}{\pgfqpoint{4.641937in}{0.889479in}}{\pgfqpoint{4.646055in}{0.893598in}}%
\pgfpathcurveto{\pgfqpoint{4.650174in}{0.897716in}}{\pgfqpoint{4.652487in}{0.903302in}}{\pgfqpoint{4.652487in}{0.909126in}}%
\pgfpathcurveto{\pgfqpoint{4.652487in}{0.914950in}}{\pgfqpoint{4.650174in}{0.920536in}}{\pgfqpoint{4.646055in}{0.924654in}}%
\pgfpathcurveto{\pgfqpoint{4.641937in}{0.928772in}}{\pgfqpoint{4.636351in}{0.931086in}}{\pgfqpoint{4.630527in}{0.931086in}}%
\pgfpathcurveto{\pgfqpoint{4.624703in}{0.931086in}}{\pgfqpoint{4.619117in}{0.928772in}}{\pgfqpoint{4.614999in}{0.924654in}}%
\pgfpathcurveto{\pgfqpoint{4.610881in}{0.920536in}}{\pgfqpoint{4.608567in}{0.914950in}}{\pgfqpoint{4.608567in}{0.909126in}}%
\pgfpathcurveto{\pgfqpoint{4.608567in}{0.903302in}}{\pgfqpoint{4.610881in}{0.897716in}}{\pgfqpoint{4.614999in}{0.893598in}}%
\pgfpathcurveto{\pgfqpoint{4.619117in}{0.889479in}}{\pgfqpoint{4.624703in}{0.887166in}}{\pgfqpoint{4.630527in}{0.887166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599550in}{0.914099in}}%
\pgfpathcurveto{\pgfqpoint{4.605374in}{0.914099in}}{\pgfqpoint{4.610960in}{0.916413in}}{\pgfqpoint{4.615079in}{0.920531in}}%
\pgfpathcurveto{\pgfqpoint{4.619197in}{0.924649in}}{\pgfqpoint{4.621511in}{0.930235in}}{\pgfqpoint{4.621511in}{0.936059in}}%
\pgfpathcurveto{\pgfqpoint{4.621511in}{0.941883in}}{\pgfqpoint{4.619197in}{0.947470in}}{\pgfqpoint{4.615079in}{0.951588in}}%
\pgfpathcurveto{\pgfqpoint{4.610960in}{0.955706in}}{\pgfqpoint{4.605374in}{0.958020in}}{\pgfqpoint{4.599550in}{0.958020in}}%
\pgfpathcurveto{\pgfqpoint{4.593726in}{0.958020in}}{\pgfqpoint{4.588140in}{0.955706in}}{\pgfqpoint{4.584022in}{0.951588in}}%
\pgfpathcurveto{\pgfqpoint{4.579904in}{0.947470in}}{\pgfqpoint{4.577590in}{0.941883in}}{\pgfqpoint{4.577590in}{0.936059in}}%
\pgfpathcurveto{\pgfqpoint{4.577590in}{0.930235in}}{\pgfqpoint{4.579904in}{0.924649in}}{\pgfqpoint{4.584022in}{0.920531in}}%
\pgfpathcurveto{\pgfqpoint{4.588140in}{0.916413in}}{\pgfqpoint{4.593726in}{0.914099in}}{\pgfqpoint{4.599550in}{0.914099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463049in}{0.753619in}}%
\pgfpathcurveto{\pgfqpoint{4.468873in}{0.753619in}}{\pgfqpoint{4.474459in}{0.755933in}}{\pgfqpoint{4.478577in}{0.760051in}}%
\pgfpathcurveto{\pgfqpoint{4.482696in}{0.764169in}}{\pgfqpoint{4.485009in}{0.769755in}}{\pgfqpoint{4.485009in}{0.775579in}}%
\pgfpathcurveto{\pgfqpoint{4.485009in}{0.781403in}}{\pgfqpoint{4.482696in}{0.786989in}}{\pgfqpoint{4.478577in}{0.791107in}}%
\pgfpathcurveto{\pgfqpoint{4.474459in}{0.795225in}}{\pgfqpoint{4.468873in}{0.797539in}}{\pgfqpoint{4.463049in}{0.797539in}}%
\pgfpathcurveto{\pgfqpoint{4.457225in}{0.797539in}}{\pgfqpoint{4.451639in}{0.795225in}}{\pgfqpoint{4.447521in}{0.791107in}}%
\pgfpathcurveto{\pgfqpoint{4.443403in}{0.786989in}}{\pgfqpoint{4.441089in}{0.781403in}}{\pgfqpoint{4.441089in}{0.775579in}}%
\pgfpathcurveto{\pgfqpoint{4.441089in}{0.769755in}}{\pgfqpoint{4.443403in}{0.764169in}}{\pgfqpoint{4.447521in}{0.760051in}}%
\pgfpathcurveto{\pgfqpoint{4.451639in}{0.755933in}}{\pgfqpoint{4.457225in}{0.753619in}}{\pgfqpoint{4.463049in}{0.753619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714492in}{1.108627in}}%
\pgfpathcurveto{\pgfqpoint{4.720316in}{1.108627in}}{\pgfqpoint{4.725903in}{1.110941in}}{\pgfqpoint{4.730021in}{1.115059in}}%
\pgfpathcurveto{\pgfqpoint{4.734139in}{1.119177in}}{\pgfqpoint{4.736453in}{1.124763in}}{\pgfqpoint{4.736453in}{1.130587in}}%
\pgfpathcurveto{\pgfqpoint{4.736453in}{1.136411in}}{\pgfqpoint{4.734139in}{1.141998in}}{\pgfqpoint{4.730021in}{1.146116in}}%
\pgfpathcurveto{\pgfqpoint{4.725903in}{1.150234in}}{\pgfqpoint{4.720316in}{1.152548in}}{\pgfqpoint{4.714492in}{1.152548in}}%
\pgfpathcurveto{\pgfqpoint{4.708668in}{1.152548in}}{\pgfqpoint{4.703082in}{1.150234in}}{\pgfqpoint{4.698964in}{1.146116in}}%
\pgfpathcurveto{\pgfqpoint{4.694846in}{1.141998in}}{\pgfqpoint{4.692532in}{1.136411in}}{\pgfqpoint{4.692532in}{1.130587in}}%
\pgfpathcurveto{\pgfqpoint{4.692532in}{1.124763in}}{\pgfqpoint{4.694846in}{1.119177in}}{\pgfqpoint{4.698964in}{1.115059in}}%
\pgfpathcurveto{\pgfqpoint{4.703082in}{1.110941in}}{\pgfqpoint{4.708668in}{1.108627in}}{\pgfqpoint{4.714492in}{1.108627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574483in}{0.857336in}}%
\pgfpathcurveto{\pgfqpoint{4.580307in}{0.857336in}}{\pgfqpoint{4.585893in}{0.859650in}}{\pgfqpoint{4.590011in}{0.863768in}}%
\pgfpathcurveto{\pgfqpoint{4.594129in}{0.867886in}}{\pgfqpoint{4.596443in}{0.873472in}}{\pgfqpoint{4.596443in}{0.879296in}}%
\pgfpathcurveto{\pgfqpoint{4.596443in}{0.885120in}}{\pgfqpoint{4.594129in}{0.890706in}}{\pgfqpoint{4.590011in}{0.894824in}}%
\pgfpathcurveto{\pgfqpoint{4.585893in}{0.898942in}}{\pgfqpoint{4.580307in}{0.901256in}}{\pgfqpoint{4.574483in}{0.901256in}}%
\pgfpathcurveto{\pgfqpoint{4.568659in}{0.901256in}}{\pgfqpoint{4.563072in}{0.898942in}}{\pgfqpoint{4.558954in}{0.894824in}}%
\pgfpathcurveto{\pgfqpoint{4.554836in}{0.890706in}}{\pgfqpoint{4.552522in}{0.885120in}}{\pgfqpoint{4.552522in}{0.879296in}}%
\pgfpathcurveto{\pgfqpoint{4.552522in}{0.873472in}}{\pgfqpoint{4.554836in}{0.867886in}}{\pgfqpoint{4.558954in}{0.863768in}}%
\pgfpathcurveto{\pgfqpoint{4.563072in}{0.859650in}}{\pgfqpoint{4.568659in}{0.857336in}}{\pgfqpoint{4.574483in}{0.857336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668922in}{0.900443in}}%
\pgfpathcurveto{\pgfqpoint{4.674746in}{0.900443in}}{\pgfqpoint{4.680332in}{0.902757in}}{\pgfqpoint{4.684450in}{0.906875in}}%
\pgfpathcurveto{\pgfqpoint{4.688568in}{0.910993in}}{\pgfqpoint{4.690882in}{0.916579in}}{\pgfqpoint{4.690882in}{0.922403in}}%
\pgfpathcurveto{\pgfqpoint{4.690882in}{0.928227in}}{\pgfqpoint{4.688568in}{0.933813in}}{\pgfqpoint{4.684450in}{0.937932in}}%
\pgfpathcurveto{\pgfqpoint{4.680332in}{0.942050in}}{\pgfqpoint{4.674746in}{0.944364in}}{\pgfqpoint{4.668922in}{0.944364in}}%
\pgfpathcurveto{\pgfqpoint{4.663098in}{0.944364in}}{\pgfqpoint{4.657512in}{0.942050in}}{\pgfqpoint{4.653393in}{0.937932in}}%
\pgfpathcurveto{\pgfqpoint{4.649275in}{0.933813in}}{\pgfqpoint{4.646961in}{0.928227in}}{\pgfqpoint{4.646961in}{0.922403in}}%
\pgfpathcurveto{\pgfqpoint{4.646961in}{0.916579in}}{\pgfqpoint{4.649275in}{0.910993in}}{\pgfqpoint{4.653393in}{0.906875in}}%
\pgfpathcurveto{\pgfqpoint{4.657512in}{0.902757in}}{\pgfqpoint{4.663098in}{0.900443in}}{\pgfqpoint{4.668922in}{0.900443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615973in}{0.879984in}}%
\pgfpathcurveto{\pgfqpoint{4.621797in}{0.879984in}}{\pgfqpoint{4.627384in}{0.882298in}}{\pgfqpoint{4.631502in}{0.886416in}}%
\pgfpathcurveto{\pgfqpoint{4.635620in}{0.890534in}}{\pgfqpoint{4.637934in}{0.896120in}}{\pgfqpoint{4.637934in}{0.901944in}}%
\pgfpathcurveto{\pgfqpoint{4.637934in}{0.907768in}}{\pgfqpoint{4.635620in}{0.913354in}}{\pgfqpoint{4.631502in}{0.917472in}}%
\pgfpathcurveto{\pgfqpoint{4.627384in}{0.921591in}}{\pgfqpoint{4.621797in}{0.923904in}}{\pgfqpoint{4.615973in}{0.923904in}}%
\pgfpathcurveto{\pgfqpoint{4.610149in}{0.923904in}}{\pgfqpoint{4.604563in}{0.921591in}}{\pgfqpoint{4.600445in}{0.917472in}}%
\pgfpathcurveto{\pgfqpoint{4.596327in}{0.913354in}}{\pgfqpoint{4.594013in}{0.907768in}}{\pgfqpoint{4.594013in}{0.901944in}}%
\pgfpathcurveto{\pgfqpoint{4.594013in}{0.896120in}}{\pgfqpoint{4.596327in}{0.890534in}}{\pgfqpoint{4.600445in}{0.886416in}}%
\pgfpathcurveto{\pgfqpoint{4.604563in}{0.882298in}}{\pgfqpoint{4.610149in}{0.879984in}}{\pgfqpoint{4.615973in}{0.879984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601785in}{0.907806in}}%
\pgfpathcurveto{\pgfqpoint{4.607609in}{0.907806in}}{\pgfqpoint{4.613195in}{0.910120in}}{\pgfqpoint{4.617314in}{0.914238in}}%
\pgfpathcurveto{\pgfqpoint{4.621432in}{0.918357in}}{\pgfqpoint{4.623746in}{0.923943in}}{\pgfqpoint{4.623746in}{0.929767in}}%
\pgfpathcurveto{\pgfqpoint{4.623746in}{0.935591in}}{\pgfqpoint{4.621432in}{0.941177in}}{\pgfqpoint{4.617314in}{0.945295in}}%
\pgfpathcurveto{\pgfqpoint{4.613195in}{0.949413in}}{\pgfqpoint{4.607609in}{0.951727in}}{\pgfqpoint{4.601785in}{0.951727in}}%
\pgfpathcurveto{\pgfqpoint{4.595961in}{0.951727in}}{\pgfqpoint{4.590375in}{0.949413in}}{\pgfqpoint{4.586257in}{0.945295in}}%
\pgfpathcurveto{\pgfqpoint{4.582139in}{0.941177in}}{\pgfqpoint{4.579825in}{0.935591in}}{\pgfqpoint{4.579825in}{0.929767in}}%
\pgfpathcurveto{\pgfqpoint{4.579825in}{0.923943in}}{\pgfqpoint{4.582139in}{0.918357in}}{\pgfqpoint{4.586257in}{0.914238in}}%
\pgfpathcurveto{\pgfqpoint{4.590375in}{0.910120in}}{\pgfqpoint{4.595961in}{0.907806in}}{\pgfqpoint{4.601785in}{0.907806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630650in}{0.887206in}}%
\pgfpathcurveto{\pgfqpoint{4.636474in}{0.887206in}}{\pgfqpoint{4.642060in}{0.889520in}}{\pgfqpoint{4.646178in}{0.893638in}}%
\pgfpathcurveto{\pgfqpoint{4.650296in}{0.897756in}}{\pgfqpoint{4.652610in}{0.903342in}}{\pgfqpoint{4.652610in}{0.909166in}}%
\pgfpathcurveto{\pgfqpoint{4.652610in}{0.914990in}}{\pgfqpoint{4.650296in}{0.920576in}}{\pgfqpoint{4.646178in}{0.924694in}}%
\pgfpathcurveto{\pgfqpoint{4.642060in}{0.928812in}}{\pgfqpoint{4.636474in}{0.931126in}}{\pgfqpoint{4.630650in}{0.931126in}}%
\pgfpathcurveto{\pgfqpoint{4.624826in}{0.931126in}}{\pgfqpoint{4.619240in}{0.928812in}}{\pgfqpoint{4.615122in}{0.924694in}}%
\pgfpathcurveto{\pgfqpoint{4.611003in}{0.920576in}}{\pgfqpoint{4.608690in}{0.914990in}}{\pgfqpoint{4.608690in}{0.909166in}}%
\pgfpathcurveto{\pgfqpoint{4.608690in}{0.903342in}}{\pgfqpoint{4.611003in}{0.897756in}}{\pgfqpoint{4.615122in}{0.893638in}}%
\pgfpathcurveto{\pgfqpoint{4.619240in}{0.889520in}}{\pgfqpoint{4.624826in}{0.887206in}}{\pgfqpoint{4.630650in}{0.887206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591743in}{0.849098in}}%
\pgfpathcurveto{\pgfqpoint{4.597567in}{0.849098in}}{\pgfqpoint{4.603153in}{0.851412in}}{\pgfqpoint{4.607271in}{0.855530in}}%
\pgfpathcurveto{\pgfqpoint{4.611389in}{0.859648in}}{\pgfqpoint{4.613703in}{0.865234in}}{\pgfqpoint{4.613703in}{0.871058in}}%
\pgfpathcurveto{\pgfqpoint{4.613703in}{0.876882in}}{\pgfqpoint{4.611389in}{0.882468in}}{\pgfqpoint{4.607271in}{0.886586in}}%
\pgfpathcurveto{\pgfqpoint{4.603153in}{0.890704in}}{\pgfqpoint{4.597567in}{0.893018in}}{\pgfqpoint{4.591743in}{0.893018in}}%
\pgfpathcurveto{\pgfqpoint{4.585919in}{0.893018in}}{\pgfqpoint{4.580333in}{0.890704in}}{\pgfqpoint{4.576215in}{0.886586in}}%
\pgfpathcurveto{\pgfqpoint{4.572097in}{0.882468in}}{\pgfqpoint{4.569783in}{0.876882in}}{\pgfqpoint{4.569783in}{0.871058in}}%
\pgfpathcurveto{\pgfqpoint{4.569783in}{0.865234in}}{\pgfqpoint{4.572097in}{0.859648in}}{\pgfqpoint{4.576215in}{0.855530in}}%
\pgfpathcurveto{\pgfqpoint{4.580333in}{0.851412in}}{\pgfqpoint{4.585919in}{0.849098in}}{\pgfqpoint{4.591743in}{0.849098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625924in}{0.871158in}}%
\pgfpathcurveto{\pgfqpoint{4.631748in}{0.871158in}}{\pgfqpoint{4.637335in}{0.873472in}}{\pgfqpoint{4.641453in}{0.877590in}}%
\pgfpathcurveto{\pgfqpoint{4.645571in}{0.881708in}}{\pgfqpoint{4.647885in}{0.887294in}}{\pgfqpoint{4.647885in}{0.893118in}}%
\pgfpathcurveto{\pgfqpoint{4.647885in}{0.898942in}}{\pgfqpoint{4.645571in}{0.904528in}}{\pgfqpoint{4.641453in}{0.908647in}}%
\pgfpathcurveto{\pgfqpoint{4.637335in}{0.912765in}}{\pgfqpoint{4.631748in}{0.915079in}}{\pgfqpoint{4.625924in}{0.915079in}}%
\pgfpathcurveto{\pgfqpoint{4.620100in}{0.915079in}}{\pgfqpoint{4.614514in}{0.912765in}}{\pgfqpoint{4.610396in}{0.908647in}}%
\pgfpathcurveto{\pgfqpoint{4.606278in}{0.904528in}}{\pgfqpoint{4.603964in}{0.898942in}}{\pgfqpoint{4.603964in}{0.893118in}}%
\pgfpathcurveto{\pgfqpoint{4.603964in}{0.887294in}}{\pgfqpoint{4.606278in}{0.881708in}}{\pgfqpoint{4.610396in}{0.877590in}}%
\pgfpathcurveto{\pgfqpoint{4.614514in}{0.873472in}}{\pgfqpoint{4.620100in}{0.871158in}}{\pgfqpoint{4.625924in}{0.871158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631221in}{0.880565in}}%
\pgfpathcurveto{\pgfqpoint{4.637045in}{0.880565in}}{\pgfqpoint{4.642631in}{0.882879in}}{\pgfqpoint{4.646749in}{0.886997in}}%
\pgfpathcurveto{\pgfqpoint{4.650867in}{0.891115in}}{\pgfqpoint{4.653181in}{0.896702in}}{\pgfqpoint{4.653181in}{0.902526in}}%
\pgfpathcurveto{\pgfqpoint{4.653181in}{0.908350in}}{\pgfqpoint{4.650867in}{0.913936in}}{\pgfqpoint{4.646749in}{0.918054in}}%
\pgfpathcurveto{\pgfqpoint{4.642631in}{0.922172in}}{\pgfqpoint{4.637045in}{0.924486in}}{\pgfqpoint{4.631221in}{0.924486in}}%
\pgfpathcurveto{\pgfqpoint{4.625397in}{0.924486in}}{\pgfqpoint{4.619811in}{0.922172in}}{\pgfqpoint{4.615693in}{0.918054in}}%
\pgfpathcurveto{\pgfqpoint{4.611575in}{0.913936in}}{\pgfqpoint{4.609261in}{0.908350in}}{\pgfqpoint{4.609261in}{0.902526in}}%
\pgfpathcurveto{\pgfqpoint{4.609261in}{0.896702in}}{\pgfqpoint{4.611575in}{0.891115in}}{\pgfqpoint{4.615693in}{0.886997in}}%
\pgfpathcurveto{\pgfqpoint{4.619811in}{0.882879in}}{\pgfqpoint{4.625397in}{0.880565in}}{\pgfqpoint{4.631221in}{0.880565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593210in}{0.860173in}}%
\pgfpathcurveto{\pgfqpoint{4.599034in}{0.860173in}}{\pgfqpoint{4.604620in}{0.862487in}}{\pgfqpoint{4.608738in}{0.866605in}}%
\pgfpathcurveto{\pgfqpoint{4.612856in}{0.870723in}}{\pgfqpoint{4.615170in}{0.876310in}}{\pgfqpoint{4.615170in}{0.882134in}}%
\pgfpathcurveto{\pgfqpoint{4.615170in}{0.887958in}}{\pgfqpoint{4.612856in}{0.893544in}}{\pgfqpoint{4.608738in}{0.897662in}}%
\pgfpathcurveto{\pgfqpoint{4.604620in}{0.901780in}}{\pgfqpoint{4.599034in}{0.904094in}}{\pgfqpoint{4.593210in}{0.904094in}}%
\pgfpathcurveto{\pgfqpoint{4.587386in}{0.904094in}}{\pgfqpoint{4.581800in}{0.901780in}}{\pgfqpoint{4.577682in}{0.897662in}}%
\pgfpathcurveto{\pgfqpoint{4.573563in}{0.893544in}}{\pgfqpoint{4.571250in}{0.887958in}}{\pgfqpoint{4.571250in}{0.882134in}}%
\pgfpathcurveto{\pgfqpoint{4.571250in}{0.876310in}}{\pgfqpoint{4.573563in}{0.870723in}}{\pgfqpoint{4.577682in}{0.866605in}}%
\pgfpathcurveto{\pgfqpoint{4.581800in}{0.862487in}}{\pgfqpoint{4.587386in}{0.860173in}}{\pgfqpoint{4.593210in}{0.860173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598122in}{0.895518in}}%
\pgfpathcurveto{\pgfqpoint{4.603946in}{0.895518in}}{\pgfqpoint{4.609532in}{0.897832in}}{\pgfqpoint{4.613650in}{0.901950in}}%
\pgfpathcurveto{\pgfqpoint{4.617769in}{0.906069in}}{\pgfqpoint{4.620082in}{0.911655in}}{\pgfqpoint{4.620082in}{0.917479in}}%
\pgfpathcurveto{\pgfqpoint{4.620082in}{0.923303in}}{\pgfqpoint{4.617769in}{0.928889in}}{\pgfqpoint{4.613650in}{0.933007in}}%
\pgfpathcurveto{\pgfqpoint{4.609532in}{0.937125in}}{\pgfqpoint{4.603946in}{0.939439in}}{\pgfqpoint{4.598122in}{0.939439in}}%
\pgfpathcurveto{\pgfqpoint{4.592298in}{0.939439in}}{\pgfqpoint{4.586712in}{0.937125in}}{\pgfqpoint{4.582594in}{0.933007in}}%
\pgfpathcurveto{\pgfqpoint{4.578476in}{0.928889in}}{\pgfqpoint{4.576162in}{0.923303in}}{\pgfqpoint{4.576162in}{0.917479in}}%
\pgfpathcurveto{\pgfqpoint{4.576162in}{0.911655in}}{\pgfqpoint{4.578476in}{0.906069in}}{\pgfqpoint{4.582594in}{0.901950in}}%
\pgfpathcurveto{\pgfqpoint{4.586712in}{0.897832in}}{\pgfqpoint{4.592298in}{0.895518in}}{\pgfqpoint{4.598122in}{0.895518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611309in}{0.892604in}}%
\pgfpathcurveto{\pgfqpoint{4.617132in}{0.892604in}}{\pgfqpoint{4.622719in}{0.894918in}}{\pgfqpoint{4.626837in}{0.899036in}}%
\pgfpathcurveto{\pgfqpoint{4.630955in}{0.903154in}}{\pgfqpoint{4.633269in}{0.908741in}}{\pgfqpoint{4.633269in}{0.914564in}}%
\pgfpathcurveto{\pgfqpoint{4.633269in}{0.920388in}}{\pgfqpoint{4.630955in}{0.925975in}}{\pgfqpoint{4.626837in}{0.930093in}}%
\pgfpathcurveto{\pgfqpoint{4.622719in}{0.934211in}}{\pgfqpoint{4.617132in}{0.936525in}}{\pgfqpoint{4.611309in}{0.936525in}}%
\pgfpathcurveto{\pgfqpoint{4.605485in}{0.936525in}}{\pgfqpoint{4.599898in}{0.934211in}}{\pgfqpoint{4.595780in}{0.930093in}}%
\pgfpathcurveto{\pgfqpoint{4.591662in}{0.925975in}}{\pgfqpoint{4.589348in}{0.920388in}}{\pgfqpoint{4.589348in}{0.914564in}}%
\pgfpathcurveto{\pgfqpoint{4.589348in}{0.908741in}}{\pgfqpoint{4.591662in}{0.903154in}}{\pgfqpoint{4.595780in}{0.899036in}}%
\pgfpathcurveto{\pgfqpoint{4.599898in}{0.894918in}}{\pgfqpoint{4.605485in}{0.892604in}}{\pgfqpoint{4.611309in}{0.892604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615997in}{0.887460in}}%
\pgfpathcurveto{\pgfqpoint{4.621821in}{0.887460in}}{\pgfqpoint{4.627407in}{0.889774in}}{\pgfqpoint{4.631525in}{0.893892in}}%
\pgfpathcurveto{\pgfqpoint{4.635644in}{0.898010in}}{\pgfqpoint{4.637957in}{0.903596in}}{\pgfqpoint{4.637957in}{0.909420in}}%
\pgfpathcurveto{\pgfqpoint{4.637957in}{0.915244in}}{\pgfqpoint{4.635644in}{0.920830in}}{\pgfqpoint{4.631525in}{0.924949in}}%
\pgfpathcurveto{\pgfqpoint{4.627407in}{0.929067in}}{\pgfqpoint{4.621821in}{0.931381in}}{\pgfqpoint{4.615997in}{0.931381in}}%
\pgfpathcurveto{\pgfqpoint{4.610173in}{0.931381in}}{\pgfqpoint{4.604587in}{0.929067in}}{\pgfqpoint{4.600469in}{0.924949in}}%
\pgfpathcurveto{\pgfqpoint{4.596351in}{0.920830in}}{\pgfqpoint{4.594037in}{0.915244in}}{\pgfqpoint{4.594037in}{0.909420in}}%
\pgfpathcurveto{\pgfqpoint{4.594037in}{0.903596in}}{\pgfqpoint{4.596351in}{0.898010in}}{\pgfqpoint{4.600469in}{0.893892in}}%
\pgfpathcurveto{\pgfqpoint{4.604587in}{0.889774in}}{\pgfqpoint{4.610173in}{0.887460in}}{\pgfqpoint{4.615997in}{0.887460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679026in}{0.939723in}}%
\pgfpathcurveto{\pgfqpoint{4.684850in}{0.939723in}}{\pgfqpoint{4.690436in}{0.942037in}}{\pgfqpoint{4.694554in}{0.946155in}}%
\pgfpathcurveto{\pgfqpoint{4.698672in}{0.950273in}}{\pgfqpoint{4.700986in}{0.955859in}}{\pgfqpoint{4.700986in}{0.961683in}}%
\pgfpathcurveto{\pgfqpoint{4.700986in}{0.967507in}}{\pgfqpoint{4.698672in}{0.973093in}}{\pgfqpoint{4.694554in}{0.977212in}}%
\pgfpathcurveto{\pgfqpoint{4.690436in}{0.981330in}}{\pgfqpoint{4.684850in}{0.983644in}}{\pgfqpoint{4.679026in}{0.983644in}}%
\pgfpathcurveto{\pgfqpoint{4.673202in}{0.983644in}}{\pgfqpoint{4.667616in}{0.981330in}}{\pgfqpoint{4.663497in}{0.977212in}}%
\pgfpathcurveto{\pgfqpoint{4.659379in}{0.973093in}}{\pgfqpoint{4.657065in}{0.967507in}}{\pgfqpoint{4.657065in}{0.961683in}}%
\pgfpathcurveto{\pgfqpoint{4.657065in}{0.955859in}}{\pgfqpoint{4.659379in}{0.950273in}}{\pgfqpoint{4.663497in}{0.946155in}}%
\pgfpathcurveto{\pgfqpoint{4.667616in}{0.942037in}}{\pgfqpoint{4.673202in}{0.939723in}}{\pgfqpoint{4.679026in}{0.939723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591373in}{0.870483in}}%
\pgfpathcurveto{\pgfqpoint{4.597197in}{0.870483in}}{\pgfqpoint{4.602783in}{0.872797in}}{\pgfqpoint{4.606901in}{0.876915in}}%
\pgfpathcurveto{\pgfqpoint{4.611019in}{0.881033in}}{\pgfqpoint{4.613333in}{0.886619in}}{\pgfqpoint{4.613333in}{0.892443in}}%
\pgfpathcurveto{\pgfqpoint{4.613333in}{0.898267in}}{\pgfqpoint{4.611019in}{0.903853in}}{\pgfqpoint{4.606901in}{0.907971in}}%
\pgfpathcurveto{\pgfqpoint{4.602783in}{0.912089in}}{\pgfqpoint{4.597197in}{0.914403in}}{\pgfqpoint{4.591373in}{0.914403in}}%
\pgfpathcurveto{\pgfqpoint{4.585549in}{0.914403in}}{\pgfqpoint{4.579963in}{0.912089in}}{\pgfqpoint{4.575844in}{0.907971in}}%
\pgfpathcurveto{\pgfqpoint{4.571726in}{0.903853in}}{\pgfqpoint{4.569412in}{0.898267in}}{\pgfqpoint{4.569412in}{0.892443in}}%
\pgfpathcurveto{\pgfqpoint{4.569412in}{0.886619in}}{\pgfqpoint{4.571726in}{0.881033in}}{\pgfqpoint{4.575844in}{0.876915in}}%
\pgfpathcurveto{\pgfqpoint{4.579963in}{0.872797in}}{\pgfqpoint{4.585549in}{0.870483in}}{\pgfqpoint{4.591373in}{0.870483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633599in}{0.884527in}}%
\pgfpathcurveto{\pgfqpoint{4.639423in}{0.884527in}}{\pgfqpoint{4.645009in}{0.886841in}}{\pgfqpoint{4.649127in}{0.890959in}}%
\pgfpathcurveto{\pgfqpoint{4.653245in}{0.895077in}}{\pgfqpoint{4.655559in}{0.900663in}}{\pgfqpoint{4.655559in}{0.906487in}}%
\pgfpathcurveto{\pgfqpoint{4.655559in}{0.912311in}}{\pgfqpoint{4.653245in}{0.917897in}}{\pgfqpoint{4.649127in}{0.922016in}}%
\pgfpathcurveto{\pgfqpoint{4.645009in}{0.926134in}}{\pgfqpoint{4.639423in}{0.928448in}}{\pgfqpoint{4.633599in}{0.928448in}}%
\pgfpathcurveto{\pgfqpoint{4.627775in}{0.928448in}}{\pgfqpoint{4.622189in}{0.926134in}}{\pgfqpoint{4.618071in}{0.922016in}}%
\pgfpathcurveto{\pgfqpoint{4.613952in}{0.917897in}}{\pgfqpoint{4.611639in}{0.912311in}}{\pgfqpoint{4.611639in}{0.906487in}}%
\pgfpathcurveto{\pgfqpoint{4.611639in}{0.900663in}}{\pgfqpoint{4.613952in}{0.895077in}}{\pgfqpoint{4.618071in}{0.890959in}}%
\pgfpathcurveto{\pgfqpoint{4.622189in}{0.886841in}}{\pgfqpoint{4.627775in}{0.884527in}}{\pgfqpoint{4.633599in}{0.884527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580919in}{0.811804in}}%
\pgfpathcurveto{\pgfqpoint{4.586743in}{0.811804in}}{\pgfqpoint{4.592329in}{0.814118in}}{\pgfqpoint{4.596447in}{0.818236in}}%
\pgfpathcurveto{\pgfqpoint{4.600566in}{0.822354in}}{\pgfqpoint{4.602879in}{0.827940in}}{\pgfqpoint{4.602879in}{0.833764in}}%
\pgfpathcurveto{\pgfqpoint{4.602879in}{0.839588in}}{\pgfqpoint{4.600566in}{0.845174in}}{\pgfqpoint{4.596447in}{0.849292in}}%
\pgfpathcurveto{\pgfqpoint{4.592329in}{0.853410in}}{\pgfqpoint{4.586743in}{0.855724in}}{\pgfqpoint{4.580919in}{0.855724in}}%
\pgfpathcurveto{\pgfqpoint{4.575095in}{0.855724in}}{\pgfqpoint{4.569509in}{0.853410in}}{\pgfqpoint{4.565391in}{0.849292in}}%
\pgfpathcurveto{\pgfqpoint{4.561273in}{0.845174in}}{\pgfqpoint{4.558959in}{0.839588in}}{\pgfqpoint{4.558959in}{0.833764in}}%
\pgfpathcurveto{\pgfqpoint{4.558959in}{0.827940in}}{\pgfqpoint{4.561273in}{0.822354in}}{\pgfqpoint{4.565391in}{0.818236in}}%
\pgfpathcurveto{\pgfqpoint{4.569509in}{0.814118in}}{\pgfqpoint{4.575095in}{0.811804in}}{\pgfqpoint{4.580919in}{0.811804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474116in}{0.769673in}}%
\pgfpathcurveto{\pgfqpoint{4.479940in}{0.769673in}}{\pgfqpoint{4.485526in}{0.771987in}}{\pgfqpoint{4.489645in}{0.776105in}}%
\pgfpathcurveto{\pgfqpoint{4.493763in}{0.780223in}}{\pgfqpoint{4.496077in}{0.785809in}}{\pgfqpoint{4.496077in}{0.791633in}}%
\pgfpathcurveto{\pgfqpoint{4.496077in}{0.797457in}}{\pgfqpoint{4.493763in}{0.803043in}}{\pgfqpoint{4.489645in}{0.807161in}}%
\pgfpathcurveto{\pgfqpoint{4.485526in}{0.811279in}}{\pgfqpoint{4.479940in}{0.813593in}}{\pgfqpoint{4.474116in}{0.813593in}}%
\pgfpathcurveto{\pgfqpoint{4.468292in}{0.813593in}}{\pgfqpoint{4.462706in}{0.811279in}}{\pgfqpoint{4.458588in}{0.807161in}}%
\pgfpathcurveto{\pgfqpoint{4.454470in}{0.803043in}}{\pgfqpoint{4.452156in}{0.797457in}}{\pgfqpoint{4.452156in}{0.791633in}}%
\pgfpathcurveto{\pgfqpoint{4.452156in}{0.785809in}}{\pgfqpoint{4.454470in}{0.780223in}}{\pgfqpoint{4.458588in}{0.776105in}}%
\pgfpathcurveto{\pgfqpoint{4.462706in}{0.771987in}}{\pgfqpoint{4.468292in}{0.769673in}}{\pgfqpoint{4.474116in}{0.769673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625267in}{0.912465in}}%
\pgfpathcurveto{\pgfqpoint{4.631091in}{0.912465in}}{\pgfqpoint{4.636677in}{0.914779in}}{\pgfqpoint{4.640795in}{0.918897in}}%
\pgfpathcurveto{\pgfqpoint{4.644913in}{0.923015in}}{\pgfqpoint{4.647227in}{0.928602in}}{\pgfqpoint{4.647227in}{0.934426in}}%
\pgfpathcurveto{\pgfqpoint{4.647227in}{0.940249in}}{\pgfqpoint{4.644913in}{0.945836in}}{\pgfqpoint{4.640795in}{0.949954in}}%
\pgfpathcurveto{\pgfqpoint{4.636677in}{0.954072in}}{\pgfqpoint{4.631091in}{0.956386in}}{\pgfqpoint{4.625267in}{0.956386in}}%
\pgfpathcurveto{\pgfqpoint{4.619443in}{0.956386in}}{\pgfqpoint{4.613857in}{0.954072in}}{\pgfqpoint{4.609738in}{0.949954in}}%
\pgfpathcurveto{\pgfqpoint{4.605620in}{0.945836in}}{\pgfqpoint{4.603306in}{0.940249in}}{\pgfqpoint{4.603306in}{0.934426in}}%
\pgfpathcurveto{\pgfqpoint{4.603306in}{0.928602in}}{\pgfqpoint{4.605620in}{0.923015in}}{\pgfqpoint{4.609738in}{0.918897in}}%
\pgfpathcurveto{\pgfqpoint{4.613857in}{0.914779in}}{\pgfqpoint{4.619443in}{0.912465in}}{\pgfqpoint{4.625267in}{0.912465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708524in}{0.837238in}}%
\pgfpathcurveto{\pgfqpoint{4.714348in}{0.837238in}}{\pgfqpoint{4.719934in}{0.839551in}}{\pgfqpoint{4.724052in}{0.843670in}}%
\pgfpathcurveto{\pgfqpoint{4.728171in}{0.847788in}}{\pgfqpoint{4.730484in}{0.853374in}}{\pgfqpoint{4.730484in}{0.859198in}}%
\pgfpathcurveto{\pgfqpoint{4.730484in}{0.865022in}}{\pgfqpoint{4.728171in}{0.870608in}}{\pgfqpoint{4.724052in}{0.874726in}}%
\pgfpathcurveto{\pgfqpoint{4.719934in}{0.878844in}}{\pgfqpoint{4.714348in}{0.881158in}}{\pgfqpoint{4.708524in}{0.881158in}}%
\pgfpathcurveto{\pgfqpoint{4.702700in}{0.881158in}}{\pgfqpoint{4.697114in}{0.878844in}}{\pgfqpoint{4.692996in}{0.874726in}}%
\pgfpathcurveto{\pgfqpoint{4.688878in}{0.870608in}}{\pgfqpoint{4.686564in}{0.865022in}}{\pgfqpoint{4.686564in}{0.859198in}}%
\pgfpathcurveto{\pgfqpoint{4.686564in}{0.853374in}}{\pgfqpoint{4.688878in}{0.847788in}}{\pgfqpoint{4.692996in}{0.843670in}}%
\pgfpathcurveto{\pgfqpoint{4.697114in}{0.839551in}}{\pgfqpoint{4.702700in}{0.837238in}}{\pgfqpoint{4.708524in}{0.837238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695500in}{0.929052in}}%
\pgfpathcurveto{\pgfqpoint{4.701324in}{0.929052in}}{\pgfqpoint{4.706910in}{0.931366in}}{\pgfqpoint{4.711029in}{0.935484in}}%
\pgfpathcurveto{\pgfqpoint{4.715147in}{0.939602in}}{\pgfqpoint{4.717461in}{0.945189in}}{\pgfqpoint{4.717461in}{0.951013in}}%
\pgfpathcurveto{\pgfqpoint{4.717461in}{0.956837in}}{\pgfqpoint{4.715147in}{0.962423in}}{\pgfqpoint{4.711029in}{0.966541in}}%
\pgfpathcurveto{\pgfqpoint{4.706910in}{0.970659in}}{\pgfqpoint{4.701324in}{0.972973in}}{\pgfqpoint{4.695500in}{0.972973in}}%
\pgfpathcurveto{\pgfqpoint{4.689676in}{0.972973in}}{\pgfqpoint{4.684090in}{0.970659in}}{\pgfqpoint{4.679972in}{0.966541in}}%
\pgfpathcurveto{\pgfqpoint{4.675854in}{0.962423in}}{\pgfqpoint{4.673540in}{0.956837in}}{\pgfqpoint{4.673540in}{0.951013in}}%
\pgfpathcurveto{\pgfqpoint{4.673540in}{0.945189in}}{\pgfqpoint{4.675854in}{0.939602in}}{\pgfqpoint{4.679972in}{0.935484in}}%
\pgfpathcurveto{\pgfqpoint{4.684090in}{0.931366in}}{\pgfqpoint{4.689676in}{0.929052in}}{\pgfqpoint{4.695500in}{0.929052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627579in}{0.877914in}}%
\pgfpathcurveto{\pgfqpoint{4.633403in}{0.877914in}}{\pgfqpoint{4.638989in}{0.880228in}}{\pgfqpoint{4.643107in}{0.884346in}}%
\pgfpathcurveto{\pgfqpoint{4.647225in}{0.888464in}}{\pgfqpoint{4.649539in}{0.894051in}}{\pgfqpoint{4.649539in}{0.899875in}}%
\pgfpathcurveto{\pgfqpoint{4.649539in}{0.905698in}}{\pgfqpoint{4.647225in}{0.911285in}}{\pgfqpoint{4.643107in}{0.915403in}}%
\pgfpathcurveto{\pgfqpoint{4.638989in}{0.919521in}}{\pgfqpoint{4.633403in}{0.921835in}}{\pgfqpoint{4.627579in}{0.921835in}}%
\pgfpathcurveto{\pgfqpoint{4.621755in}{0.921835in}}{\pgfqpoint{4.616169in}{0.919521in}}{\pgfqpoint{4.612050in}{0.915403in}}%
\pgfpathcurveto{\pgfqpoint{4.607932in}{0.911285in}}{\pgfqpoint{4.605618in}{0.905698in}}{\pgfqpoint{4.605618in}{0.899875in}}%
\pgfpathcurveto{\pgfqpoint{4.605618in}{0.894051in}}{\pgfqpoint{4.607932in}{0.888464in}}{\pgfqpoint{4.612050in}{0.884346in}}%
\pgfpathcurveto{\pgfqpoint{4.616169in}{0.880228in}}{\pgfqpoint{4.621755in}{0.877914in}}{\pgfqpoint{4.627579in}{0.877914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571648in}{0.813825in}}%
\pgfpathcurveto{\pgfqpoint{4.577472in}{0.813825in}}{\pgfqpoint{4.583058in}{0.816139in}}{\pgfqpoint{4.587177in}{0.820257in}}%
\pgfpathcurveto{\pgfqpoint{4.591295in}{0.824375in}}{\pgfqpoint{4.593609in}{0.829961in}}{\pgfqpoint{4.593609in}{0.835785in}}%
\pgfpathcurveto{\pgfqpoint{4.593609in}{0.841609in}}{\pgfqpoint{4.591295in}{0.847195in}}{\pgfqpoint{4.587177in}{0.851313in}}%
\pgfpathcurveto{\pgfqpoint{4.583058in}{0.855432in}}{\pgfqpoint{4.577472in}{0.857745in}}{\pgfqpoint{4.571648in}{0.857745in}}%
\pgfpathcurveto{\pgfqpoint{4.565824in}{0.857745in}}{\pgfqpoint{4.560238in}{0.855432in}}{\pgfqpoint{4.556120in}{0.851313in}}%
\pgfpathcurveto{\pgfqpoint{4.552002in}{0.847195in}}{\pgfqpoint{4.549688in}{0.841609in}}{\pgfqpoint{4.549688in}{0.835785in}}%
\pgfpathcurveto{\pgfqpoint{4.549688in}{0.829961in}}{\pgfqpoint{4.552002in}{0.824375in}}{\pgfqpoint{4.556120in}{0.820257in}}%
\pgfpathcurveto{\pgfqpoint{4.560238in}{0.816139in}}{\pgfqpoint{4.565824in}{0.813825in}}{\pgfqpoint{4.571648in}{0.813825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625425in}{0.898990in}}%
\pgfpathcurveto{\pgfqpoint{4.631249in}{0.898990in}}{\pgfqpoint{4.636835in}{0.901304in}}{\pgfqpoint{4.640953in}{0.905422in}}%
\pgfpathcurveto{\pgfqpoint{4.645071in}{0.909540in}}{\pgfqpoint{4.647385in}{0.915126in}}{\pgfqpoint{4.647385in}{0.920950in}}%
\pgfpathcurveto{\pgfqpoint{4.647385in}{0.926774in}}{\pgfqpoint{4.645071in}{0.932360in}}{\pgfqpoint{4.640953in}{0.936478in}}%
\pgfpathcurveto{\pgfqpoint{4.636835in}{0.940597in}}{\pgfqpoint{4.631249in}{0.942910in}}{\pgfqpoint{4.625425in}{0.942910in}}%
\pgfpathcurveto{\pgfqpoint{4.619601in}{0.942910in}}{\pgfqpoint{4.614015in}{0.940597in}}{\pgfqpoint{4.609897in}{0.936478in}}%
\pgfpathcurveto{\pgfqpoint{4.605779in}{0.932360in}}{\pgfqpoint{4.603465in}{0.926774in}}{\pgfqpoint{4.603465in}{0.920950in}}%
\pgfpathcurveto{\pgfqpoint{4.603465in}{0.915126in}}{\pgfqpoint{4.605779in}{0.909540in}}{\pgfqpoint{4.609897in}{0.905422in}}%
\pgfpathcurveto{\pgfqpoint{4.614015in}{0.901304in}}{\pgfqpoint{4.619601in}{0.898990in}}{\pgfqpoint{4.625425in}{0.898990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563304in}{0.855841in}}%
\pgfpathcurveto{\pgfqpoint{4.569128in}{0.855841in}}{\pgfqpoint{4.574714in}{0.858154in}}{\pgfqpoint{4.578832in}{0.862273in}}%
\pgfpathcurveto{\pgfqpoint{4.582950in}{0.866391in}}{\pgfqpoint{4.585264in}{0.871977in}}{\pgfqpoint{4.585264in}{0.877801in}}%
\pgfpathcurveto{\pgfqpoint{4.585264in}{0.883625in}}{\pgfqpoint{4.582950in}{0.889211in}}{\pgfqpoint{4.578832in}{0.893329in}}%
\pgfpathcurveto{\pgfqpoint{4.574714in}{0.897447in}}{\pgfqpoint{4.569128in}{0.899761in}}{\pgfqpoint{4.563304in}{0.899761in}}%
\pgfpathcurveto{\pgfqpoint{4.557480in}{0.899761in}}{\pgfqpoint{4.551894in}{0.897447in}}{\pgfqpoint{4.547776in}{0.893329in}}%
\pgfpathcurveto{\pgfqpoint{4.543657in}{0.889211in}}{\pgfqpoint{4.541344in}{0.883625in}}{\pgfqpoint{4.541344in}{0.877801in}}%
\pgfpathcurveto{\pgfqpoint{4.541344in}{0.871977in}}{\pgfqpoint{4.543657in}{0.866391in}}{\pgfqpoint{4.547776in}{0.862273in}}%
\pgfpathcurveto{\pgfqpoint{4.551894in}{0.858154in}}{\pgfqpoint{4.557480in}{0.855841in}}{\pgfqpoint{4.563304in}{0.855841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594137in}{0.896440in}}%
\pgfpathcurveto{\pgfqpoint{4.599961in}{0.896440in}}{\pgfqpoint{4.605547in}{0.898754in}}{\pgfqpoint{4.609665in}{0.902872in}}%
\pgfpathcurveto{\pgfqpoint{4.613783in}{0.906990in}}{\pgfqpoint{4.616097in}{0.912577in}}{\pgfqpoint{4.616097in}{0.918401in}}%
\pgfpathcurveto{\pgfqpoint{4.616097in}{0.924224in}}{\pgfqpoint{4.613783in}{0.929811in}}{\pgfqpoint{4.609665in}{0.933929in}}%
\pgfpathcurveto{\pgfqpoint{4.605547in}{0.938047in}}{\pgfqpoint{4.599961in}{0.940361in}}{\pgfqpoint{4.594137in}{0.940361in}}%
\pgfpathcurveto{\pgfqpoint{4.588313in}{0.940361in}}{\pgfqpoint{4.582727in}{0.938047in}}{\pgfqpoint{4.578609in}{0.933929in}}%
\pgfpathcurveto{\pgfqpoint{4.574491in}{0.929811in}}{\pgfqpoint{4.572177in}{0.924224in}}{\pgfqpoint{4.572177in}{0.918401in}}%
\pgfpathcurveto{\pgfqpoint{4.572177in}{0.912577in}}{\pgfqpoint{4.574491in}{0.906990in}}{\pgfqpoint{4.578609in}{0.902872in}}%
\pgfpathcurveto{\pgfqpoint{4.582727in}{0.898754in}}{\pgfqpoint{4.588313in}{0.896440in}}{\pgfqpoint{4.594137in}{0.896440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636457in}{0.898542in}}%
\pgfpathcurveto{\pgfqpoint{4.642281in}{0.898542in}}{\pgfqpoint{4.647867in}{0.900856in}}{\pgfqpoint{4.651985in}{0.904974in}}%
\pgfpathcurveto{\pgfqpoint{4.656104in}{0.909093in}}{\pgfqpoint{4.658417in}{0.914679in}}{\pgfqpoint{4.658417in}{0.920503in}}%
\pgfpathcurveto{\pgfqpoint{4.658417in}{0.926327in}}{\pgfqpoint{4.656104in}{0.931913in}}{\pgfqpoint{4.651985in}{0.936031in}}%
\pgfpathcurveto{\pgfqpoint{4.647867in}{0.940149in}}{\pgfqpoint{4.642281in}{0.942463in}}{\pgfqpoint{4.636457in}{0.942463in}}%
\pgfpathcurveto{\pgfqpoint{4.630633in}{0.942463in}}{\pgfqpoint{4.625047in}{0.940149in}}{\pgfqpoint{4.620929in}{0.936031in}}%
\pgfpathcurveto{\pgfqpoint{4.616811in}{0.931913in}}{\pgfqpoint{4.614497in}{0.926327in}}{\pgfqpoint{4.614497in}{0.920503in}}%
\pgfpathcurveto{\pgfqpoint{4.614497in}{0.914679in}}{\pgfqpoint{4.616811in}{0.909093in}}{\pgfqpoint{4.620929in}{0.904974in}}%
\pgfpathcurveto{\pgfqpoint{4.625047in}{0.900856in}}{\pgfqpoint{4.630633in}{0.898542in}}{\pgfqpoint{4.636457in}{0.898542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624288in}{0.880482in}}%
\pgfpathcurveto{\pgfqpoint{4.630112in}{0.880482in}}{\pgfqpoint{4.635698in}{0.882795in}}{\pgfqpoint{4.639816in}{0.886914in}}%
\pgfpathcurveto{\pgfqpoint{4.643934in}{0.891032in}}{\pgfqpoint{4.646248in}{0.896618in}}{\pgfqpoint{4.646248in}{0.902442in}}%
\pgfpathcurveto{\pgfqpoint{4.646248in}{0.908266in}}{\pgfqpoint{4.643934in}{0.913852in}}{\pgfqpoint{4.639816in}{0.917970in}}%
\pgfpathcurveto{\pgfqpoint{4.635698in}{0.922088in}}{\pgfqpoint{4.630112in}{0.924402in}}{\pgfqpoint{4.624288in}{0.924402in}}%
\pgfpathcurveto{\pgfqpoint{4.618464in}{0.924402in}}{\pgfqpoint{4.612878in}{0.922088in}}{\pgfqpoint{4.608760in}{0.917970in}}%
\pgfpathcurveto{\pgfqpoint{4.604641in}{0.913852in}}{\pgfqpoint{4.602328in}{0.908266in}}{\pgfqpoint{4.602328in}{0.902442in}}%
\pgfpathcurveto{\pgfqpoint{4.602328in}{0.896618in}}{\pgfqpoint{4.604641in}{0.891032in}}{\pgfqpoint{4.608760in}{0.886914in}}%
\pgfpathcurveto{\pgfqpoint{4.612878in}{0.882795in}}{\pgfqpoint{4.618464in}{0.880482in}}{\pgfqpoint{4.624288in}{0.880482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586054in}{0.858434in}}%
\pgfpathcurveto{\pgfqpoint{4.591878in}{0.858434in}}{\pgfqpoint{4.597464in}{0.860748in}}{\pgfqpoint{4.601582in}{0.864866in}}%
\pgfpathcurveto{\pgfqpoint{4.605700in}{0.868984in}}{\pgfqpoint{4.608014in}{0.874571in}}{\pgfqpoint{4.608014in}{0.880395in}}%
\pgfpathcurveto{\pgfqpoint{4.608014in}{0.886218in}}{\pgfqpoint{4.605700in}{0.891805in}}{\pgfqpoint{4.601582in}{0.895923in}}%
\pgfpathcurveto{\pgfqpoint{4.597464in}{0.900041in}}{\pgfqpoint{4.591878in}{0.902355in}}{\pgfqpoint{4.586054in}{0.902355in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{0.902355in}}{\pgfqpoint{4.574643in}{0.900041in}}{\pgfqpoint{4.570525in}{0.895923in}}%
\pgfpathcurveto{\pgfqpoint{4.566407in}{0.891805in}}{\pgfqpoint{4.564093in}{0.886218in}}{\pgfqpoint{4.564093in}{0.880395in}}%
\pgfpathcurveto{\pgfqpoint{4.564093in}{0.874571in}}{\pgfqpoint{4.566407in}{0.868984in}}{\pgfqpoint{4.570525in}{0.864866in}}%
\pgfpathcurveto{\pgfqpoint{4.574643in}{0.860748in}}{\pgfqpoint{4.580230in}{0.858434in}}{\pgfqpoint{4.586054in}{0.858434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554804in}{0.899741in}}%
\pgfpathcurveto{\pgfqpoint{4.560628in}{0.899741in}}{\pgfqpoint{4.566214in}{0.902055in}}{\pgfqpoint{4.570332in}{0.906173in}}%
\pgfpathcurveto{\pgfqpoint{4.574450in}{0.910291in}}{\pgfqpoint{4.576764in}{0.915877in}}{\pgfqpoint{4.576764in}{0.921701in}}%
\pgfpathcurveto{\pgfqpoint{4.576764in}{0.927525in}}{\pgfqpoint{4.574450in}{0.933111in}}{\pgfqpoint{4.570332in}{0.937230in}}%
\pgfpathcurveto{\pgfqpoint{4.566214in}{0.941348in}}{\pgfqpoint{4.560628in}{0.943662in}}{\pgfqpoint{4.554804in}{0.943662in}}%
\pgfpathcurveto{\pgfqpoint{4.548980in}{0.943662in}}{\pgfqpoint{4.543393in}{0.941348in}}{\pgfqpoint{4.539275in}{0.937230in}}%
\pgfpathcurveto{\pgfqpoint{4.535157in}{0.933111in}}{\pgfqpoint{4.532843in}{0.927525in}}{\pgfqpoint{4.532843in}{0.921701in}}%
\pgfpathcurveto{\pgfqpoint{4.532843in}{0.915877in}}{\pgfqpoint{4.535157in}{0.910291in}}{\pgfqpoint{4.539275in}{0.906173in}}%
\pgfpathcurveto{\pgfqpoint{4.543393in}{0.902055in}}{\pgfqpoint{4.548980in}{0.899741in}}{\pgfqpoint{4.554804in}{0.899741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608887in}{0.901026in}}%
\pgfpathcurveto{\pgfqpoint{4.614711in}{0.901026in}}{\pgfqpoint{4.620297in}{0.903340in}}{\pgfqpoint{4.624415in}{0.907458in}}%
\pgfpathcurveto{\pgfqpoint{4.628533in}{0.911576in}}{\pgfqpoint{4.630847in}{0.917163in}}{\pgfqpoint{4.630847in}{0.922986in}}%
\pgfpathcurveto{\pgfqpoint{4.630847in}{0.928810in}}{\pgfqpoint{4.628533in}{0.934397in}}{\pgfqpoint{4.624415in}{0.938515in}}%
\pgfpathcurveto{\pgfqpoint{4.620297in}{0.942633in}}{\pgfqpoint{4.614711in}{0.944947in}}{\pgfqpoint{4.608887in}{0.944947in}}%
\pgfpathcurveto{\pgfqpoint{4.603063in}{0.944947in}}{\pgfqpoint{4.597477in}{0.942633in}}{\pgfqpoint{4.593359in}{0.938515in}}%
\pgfpathcurveto{\pgfqpoint{4.589240in}{0.934397in}}{\pgfqpoint{4.586927in}{0.928810in}}{\pgfqpoint{4.586927in}{0.922986in}}%
\pgfpathcurveto{\pgfqpoint{4.586927in}{0.917163in}}{\pgfqpoint{4.589240in}{0.911576in}}{\pgfqpoint{4.593359in}{0.907458in}}%
\pgfpathcurveto{\pgfqpoint{4.597477in}{0.903340in}}{\pgfqpoint{4.603063in}{0.901026in}}{\pgfqpoint{4.608887in}{0.901026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608688in}{0.903945in}}%
\pgfpathcurveto{\pgfqpoint{4.614512in}{0.903945in}}{\pgfqpoint{4.620098in}{0.906259in}}{\pgfqpoint{4.624216in}{0.910377in}}%
\pgfpathcurveto{\pgfqpoint{4.628334in}{0.914495in}}{\pgfqpoint{4.630648in}{0.920082in}}{\pgfqpoint{4.630648in}{0.925906in}}%
\pgfpathcurveto{\pgfqpoint{4.630648in}{0.931729in}}{\pgfqpoint{4.628334in}{0.937316in}}{\pgfqpoint{4.624216in}{0.941434in}}%
\pgfpathcurveto{\pgfqpoint{4.620098in}{0.945552in}}{\pgfqpoint{4.614512in}{0.947866in}}{\pgfqpoint{4.608688in}{0.947866in}}%
\pgfpathcurveto{\pgfqpoint{4.602864in}{0.947866in}}{\pgfqpoint{4.597278in}{0.945552in}}{\pgfqpoint{4.593160in}{0.941434in}}%
\pgfpathcurveto{\pgfqpoint{4.589042in}{0.937316in}}{\pgfqpoint{4.586728in}{0.931729in}}{\pgfqpoint{4.586728in}{0.925906in}}%
\pgfpathcurveto{\pgfqpoint{4.586728in}{0.920082in}}{\pgfqpoint{4.589042in}{0.914495in}}{\pgfqpoint{4.593160in}{0.910377in}}%
\pgfpathcurveto{\pgfqpoint{4.597278in}{0.906259in}}{\pgfqpoint{4.602864in}{0.903945in}}{\pgfqpoint{4.608688in}{0.903945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589710in}{0.848798in}}%
\pgfpathcurveto{\pgfqpoint{4.595534in}{0.848798in}}{\pgfqpoint{4.601120in}{0.851112in}}{\pgfqpoint{4.605239in}{0.855230in}}%
\pgfpathcurveto{\pgfqpoint{4.609357in}{0.859348in}}{\pgfqpoint{4.611671in}{0.864934in}}{\pgfqpoint{4.611671in}{0.870758in}}%
\pgfpathcurveto{\pgfqpoint{4.611671in}{0.876582in}}{\pgfqpoint{4.609357in}{0.882168in}}{\pgfqpoint{4.605239in}{0.886286in}}%
\pgfpathcurveto{\pgfqpoint{4.601120in}{0.890405in}}{\pgfqpoint{4.595534in}{0.892718in}}{\pgfqpoint{4.589710in}{0.892718in}}%
\pgfpathcurveto{\pgfqpoint{4.583886in}{0.892718in}}{\pgfqpoint{4.578300in}{0.890405in}}{\pgfqpoint{4.574182in}{0.886286in}}%
\pgfpathcurveto{\pgfqpoint{4.570064in}{0.882168in}}{\pgfqpoint{4.567750in}{0.876582in}}{\pgfqpoint{4.567750in}{0.870758in}}%
\pgfpathcurveto{\pgfqpoint{4.567750in}{0.864934in}}{\pgfqpoint{4.570064in}{0.859348in}}{\pgfqpoint{4.574182in}{0.855230in}}%
\pgfpathcurveto{\pgfqpoint{4.578300in}{0.851112in}}{\pgfqpoint{4.583886in}{0.848798in}}{\pgfqpoint{4.589710in}{0.848798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695068in}{0.893696in}}%
\pgfpathcurveto{\pgfqpoint{4.700892in}{0.893696in}}{\pgfqpoint{4.706478in}{0.896010in}}{\pgfqpoint{4.710596in}{0.900128in}}%
\pgfpathcurveto{\pgfqpoint{4.714715in}{0.904246in}}{\pgfqpoint{4.717028in}{0.909832in}}{\pgfqpoint{4.717028in}{0.915656in}}%
\pgfpathcurveto{\pgfqpoint{4.717028in}{0.921480in}}{\pgfqpoint{4.714715in}{0.927066in}}{\pgfqpoint{4.710596in}{0.931184in}}%
\pgfpathcurveto{\pgfqpoint{4.706478in}{0.935303in}}{\pgfqpoint{4.700892in}{0.937617in}}{\pgfqpoint{4.695068in}{0.937617in}}%
\pgfpathcurveto{\pgfqpoint{4.689244in}{0.937617in}}{\pgfqpoint{4.683658in}{0.935303in}}{\pgfqpoint{4.679540in}{0.931184in}}%
\pgfpathcurveto{\pgfqpoint{4.675422in}{0.927066in}}{\pgfqpoint{4.673108in}{0.921480in}}{\pgfqpoint{4.673108in}{0.915656in}}%
\pgfpathcurveto{\pgfqpoint{4.673108in}{0.909832in}}{\pgfqpoint{4.675422in}{0.904246in}}{\pgfqpoint{4.679540in}{0.900128in}}%
\pgfpathcurveto{\pgfqpoint{4.683658in}{0.896010in}}{\pgfqpoint{4.689244in}{0.893696in}}{\pgfqpoint{4.695068in}{0.893696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591439in}{0.894556in}}%
\pgfpathcurveto{\pgfqpoint{4.597263in}{0.894556in}}{\pgfqpoint{4.602849in}{0.896870in}}{\pgfqpoint{4.606967in}{0.900988in}}%
\pgfpathcurveto{\pgfqpoint{4.611085in}{0.905106in}}{\pgfqpoint{4.613399in}{0.910692in}}{\pgfqpoint{4.613399in}{0.916516in}}%
\pgfpathcurveto{\pgfqpoint{4.613399in}{0.922340in}}{\pgfqpoint{4.611085in}{0.927926in}}{\pgfqpoint{4.606967in}{0.932044in}}%
\pgfpathcurveto{\pgfqpoint{4.602849in}{0.936162in}}{\pgfqpoint{4.597263in}{0.938476in}}{\pgfqpoint{4.591439in}{0.938476in}}%
\pgfpathcurveto{\pgfqpoint{4.585615in}{0.938476in}}{\pgfqpoint{4.580029in}{0.936162in}}{\pgfqpoint{4.575911in}{0.932044in}}%
\pgfpathcurveto{\pgfqpoint{4.571793in}{0.927926in}}{\pgfqpoint{4.569479in}{0.922340in}}{\pgfqpoint{4.569479in}{0.916516in}}%
\pgfpathcurveto{\pgfqpoint{4.569479in}{0.910692in}}{\pgfqpoint{4.571793in}{0.905106in}}{\pgfqpoint{4.575911in}{0.900988in}}%
\pgfpathcurveto{\pgfqpoint{4.580029in}{0.896870in}}{\pgfqpoint{4.585615in}{0.894556in}}{\pgfqpoint{4.591439in}{0.894556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592835in}{0.860116in}}%
\pgfpathcurveto{\pgfqpoint{4.598659in}{0.860116in}}{\pgfqpoint{4.604245in}{0.862430in}}{\pgfqpoint{4.608364in}{0.866548in}}%
\pgfpathcurveto{\pgfqpoint{4.612482in}{0.870666in}}{\pgfqpoint{4.614796in}{0.876253in}}{\pgfqpoint{4.614796in}{0.882077in}}%
\pgfpathcurveto{\pgfqpoint{4.614796in}{0.887901in}}{\pgfqpoint{4.612482in}{0.893487in}}{\pgfqpoint{4.608364in}{0.897605in}}%
\pgfpathcurveto{\pgfqpoint{4.604245in}{0.901723in}}{\pgfqpoint{4.598659in}{0.904037in}}{\pgfqpoint{4.592835in}{0.904037in}}%
\pgfpathcurveto{\pgfqpoint{4.587011in}{0.904037in}}{\pgfqpoint{4.581425in}{0.901723in}}{\pgfqpoint{4.577307in}{0.897605in}}%
\pgfpathcurveto{\pgfqpoint{4.573189in}{0.893487in}}{\pgfqpoint{4.570875in}{0.887901in}}{\pgfqpoint{4.570875in}{0.882077in}}%
\pgfpathcurveto{\pgfqpoint{4.570875in}{0.876253in}}{\pgfqpoint{4.573189in}{0.870666in}}{\pgfqpoint{4.577307in}{0.866548in}}%
\pgfpathcurveto{\pgfqpoint{4.581425in}{0.862430in}}{\pgfqpoint{4.587011in}{0.860116in}}{\pgfqpoint{4.592835in}{0.860116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435744in}{0.651435in}}%
\pgfpathcurveto{\pgfqpoint{4.441568in}{0.651435in}}{\pgfqpoint{4.447154in}{0.653749in}}{\pgfqpoint{4.451273in}{0.657868in}}%
\pgfpathcurveto{\pgfqpoint{4.455391in}{0.661986in}}{\pgfqpoint{4.457705in}{0.667572in}}{\pgfqpoint{4.457705in}{0.673396in}}%
\pgfpathcurveto{\pgfqpoint{4.457705in}{0.679220in}}{\pgfqpoint{4.455391in}{0.684806in}}{\pgfqpoint{4.451273in}{0.688924in}}%
\pgfpathcurveto{\pgfqpoint{4.447154in}{0.693042in}}{\pgfqpoint{4.441568in}{0.695356in}}{\pgfqpoint{4.435744in}{0.695356in}}%
\pgfpathcurveto{\pgfqpoint{4.429920in}{0.695356in}}{\pgfqpoint{4.424334in}{0.693042in}}{\pgfqpoint{4.420216in}{0.688924in}}%
\pgfpathcurveto{\pgfqpoint{4.416098in}{0.684806in}}{\pgfqpoint{4.413784in}{0.679220in}}{\pgfqpoint{4.413784in}{0.673396in}}%
\pgfpathcurveto{\pgfqpoint{4.413784in}{0.667572in}}{\pgfqpoint{4.416098in}{0.661986in}}{\pgfqpoint{4.420216in}{0.657868in}}%
\pgfpathcurveto{\pgfqpoint{4.424334in}{0.653749in}}{\pgfqpoint{4.429920in}{0.651435in}}{\pgfqpoint{4.435744in}{0.651435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599939in}{0.871637in}}%
\pgfpathcurveto{\pgfqpoint{4.605763in}{0.871637in}}{\pgfqpoint{4.611349in}{0.873951in}}{\pgfqpoint{4.615467in}{0.878069in}}%
\pgfpathcurveto{\pgfqpoint{4.619586in}{0.882187in}}{\pgfqpoint{4.621899in}{0.887773in}}{\pgfqpoint{4.621899in}{0.893597in}}%
\pgfpathcurveto{\pgfqpoint{4.621899in}{0.899421in}}{\pgfqpoint{4.619586in}{0.905007in}}{\pgfqpoint{4.615467in}{0.909126in}}%
\pgfpathcurveto{\pgfqpoint{4.611349in}{0.913244in}}{\pgfqpoint{4.605763in}{0.915558in}}{\pgfqpoint{4.599939in}{0.915558in}}%
\pgfpathcurveto{\pgfqpoint{4.594115in}{0.915558in}}{\pgfqpoint{4.588529in}{0.913244in}}{\pgfqpoint{4.584411in}{0.909126in}}%
\pgfpathcurveto{\pgfqpoint{4.580293in}{0.905007in}}{\pgfqpoint{4.577979in}{0.899421in}}{\pgfqpoint{4.577979in}{0.893597in}}%
\pgfpathcurveto{\pgfqpoint{4.577979in}{0.887773in}}{\pgfqpoint{4.580293in}{0.882187in}}{\pgfqpoint{4.584411in}{0.878069in}}%
\pgfpathcurveto{\pgfqpoint{4.588529in}{0.873951in}}{\pgfqpoint{4.594115in}{0.871637in}}{\pgfqpoint{4.599939in}{0.871637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601950in}{0.900346in}}%
\pgfpathcurveto{\pgfqpoint{4.607774in}{0.900346in}}{\pgfqpoint{4.613360in}{0.902660in}}{\pgfqpoint{4.617478in}{0.906778in}}%
\pgfpathcurveto{\pgfqpoint{4.621597in}{0.910897in}}{\pgfqpoint{4.623910in}{0.916483in}}{\pgfqpoint{4.623910in}{0.922307in}}%
\pgfpathcurveto{\pgfqpoint{4.623910in}{0.928131in}}{\pgfqpoint{4.621597in}{0.933717in}}{\pgfqpoint{4.617478in}{0.937835in}}%
\pgfpathcurveto{\pgfqpoint{4.613360in}{0.941953in}}{\pgfqpoint{4.607774in}{0.944267in}}{\pgfqpoint{4.601950in}{0.944267in}}%
\pgfpathcurveto{\pgfqpoint{4.596126in}{0.944267in}}{\pgfqpoint{4.590540in}{0.941953in}}{\pgfqpoint{4.586422in}{0.937835in}}%
\pgfpathcurveto{\pgfqpoint{4.582304in}{0.933717in}}{\pgfqpoint{4.579990in}{0.928131in}}{\pgfqpoint{4.579990in}{0.922307in}}%
\pgfpathcurveto{\pgfqpoint{4.579990in}{0.916483in}}{\pgfqpoint{4.582304in}{0.910897in}}{\pgfqpoint{4.586422in}{0.906778in}}%
\pgfpathcurveto{\pgfqpoint{4.590540in}{0.902660in}}{\pgfqpoint{4.596126in}{0.900346in}}{\pgfqpoint{4.601950in}{0.900346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541247in}{0.803148in}}%
\pgfpathcurveto{\pgfqpoint{4.547071in}{0.803148in}}{\pgfqpoint{4.552657in}{0.805462in}}{\pgfqpoint{4.556775in}{0.809580in}}%
\pgfpathcurveto{\pgfqpoint{4.560893in}{0.813698in}}{\pgfqpoint{4.563207in}{0.819284in}}{\pgfqpoint{4.563207in}{0.825108in}}%
\pgfpathcurveto{\pgfqpoint{4.563207in}{0.830932in}}{\pgfqpoint{4.560893in}{0.836518in}}{\pgfqpoint{4.556775in}{0.840636in}}%
\pgfpathcurveto{\pgfqpoint{4.552657in}{0.844755in}}{\pgfqpoint{4.547071in}{0.847068in}}{\pgfqpoint{4.541247in}{0.847068in}}%
\pgfpathcurveto{\pgfqpoint{4.535423in}{0.847068in}}{\pgfqpoint{4.529837in}{0.844755in}}{\pgfqpoint{4.525719in}{0.840636in}}%
\pgfpathcurveto{\pgfqpoint{4.521600in}{0.836518in}}{\pgfqpoint{4.519287in}{0.830932in}}{\pgfqpoint{4.519287in}{0.825108in}}%
\pgfpathcurveto{\pgfqpoint{4.519287in}{0.819284in}}{\pgfqpoint{4.521600in}{0.813698in}}{\pgfqpoint{4.525719in}{0.809580in}}%
\pgfpathcurveto{\pgfqpoint{4.529837in}{0.805462in}}{\pgfqpoint{4.535423in}{0.803148in}}{\pgfqpoint{4.541247in}{0.803148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638031in}{0.875234in}}%
\pgfpathcurveto{\pgfqpoint{4.643855in}{0.875234in}}{\pgfqpoint{4.649442in}{0.877548in}}{\pgfqpoint{4.653560in}{0.881666in}}%
\pgfpathcurveto{\pgfqpoint{4.657678in}{0.885785in}}{\pgfqpoint{4.659992in}{0.891371in}}{\pgfqpoint{4.659992in}{0.897195in}}%
\pgfpathcurveto{\pgfqpoint{4.659992in}{0.903019in}}{\pgfqpoint{4.657678in}{0.908605in}}{\pgfqpoint{4.653560in}{0.912723in}}%
\pgfpathcurveto{\pgfqpoint{4.649442in}{0.916841in}}{\pgfqpoint{4.643855in}{0.919155in}}{\pgfqpoint{4.638031in}{0.919155in}}%
\pgfpathcurveto{\pgfqpoint{4.632207in}{0.919155in}}{\pgfqpoint{4.626621in}{0.916841in}}{\pgfqpoint{4.622503in}{0.912723in}}%
\pgfpathcurveto{\pgfqpoint{4.618385in}{0.908605in}}{\pgfqpoint{4.616071in}{0.903019in}}{\pgfqpoint{4.616071in}{0.897195in}}%
\pgfpathcurveto{\pgfqpoint{4.616071in}{0.891371in}}{\pgfqpoint{4.618385in}{0.885785in}}{\pgfqpoint{4.622503in}{0.881666in}}%
\pgfpathcurveto{\pgfqpoint{4.626621in}{0.877548in}}{\pgfqpoint{4.632207in}{0.875234in}}{\pgfqpoint{4.638031in}{0.875234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539786in}{1.034986in}}%
\pgfpathcurveto{\pgfqpoint{4.545610in}{1.034986in}}{\pgfqpoint{4.551196in}{1.037300in}}{\pgfqpoint{4.555314in}{1.041418in}}%
\pgfpathcurveto{\pgfqpoint{4.559432in}{1.045537in}}{\pgfqpoint{4.561746in}{1.051123in}}{\pgfqpoint{4.561746in}{1.056947in}}%
\pgfpathcurveto{\pgfqpoint{4.561746in}{1.062771in}}{\pgfqpoint{4.559432in}{1.068357in}}{\pgfqpoint{4.555314in}{1.072475in}}%
\pgfpathcurveto{\pgfqpoint{4.551196in}{1.076593in}}{\pgfqpoint{4.545610in}{1.078907in}}{\pgfqpoint{4.539786in}{1.078907in}}%
\pgfpathcurveto{\pgfqpoint{4.533962in}{1.078907in}}{\pgfqpoint{4.528376in}{1.076593in}}{\pgfqpoint{4.524258in}{1.072475in}}%
\pgfpathcurveto{\pgfqpoint{4.520139in}{1.068357in}}{\pgfqpoint{4.517826in}{1.062771in}}{\pgfqpoint{4.517826in}{1.056947in}}%
\pgfpathcurveto{\pgfqpoint{4.517826in}{1.051123in}}{\pgfqpoint{4.520139in}{1.045537in}}{\pgfqpoint{4.524258in}{1.041418in}}%
\pgfpathcurveto{\pgfqpoint{4.528376in}{1.037300in}}{\pgfqpoint{4.533962in}{1.034986in}}{\pgfqpoint{4.539786in}{1.034986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579156in}{0.908854in}}%
\pgfpathcurveto{\pgfqpoint{4.584980in}{0.908854in}}{\pgfqpoint{4.590566in}{0.911168in}}{\pgfqpoint{4.594684in}{0.915286in}}%
\pgfpathcurveto{\pgfqpoint{4.598802in}{0.919404in}}{\pgfqpoint{4.601116in}{0.924990in}}{\pgfqpoint{4.601116in}{0.930814in}}%
\pgfpathcurveto{\pgfqpoint{4.601116in}{0.936638in}}{\pgfqpoint{4.598802in}{0.942224in}}{\pgfqpoint{4.594684in}{0.946342in}}%
\pgfpathcurveto{\pgfqpoint{4.590566in}{0.950461in}}{\pgfqpoint{4.584980in}{0.952774in}}{\pgfqpoint{4.579156in}{0.952774in}}%
\pgfpathcurveto{\pgfqpoint{4.573332in}{0.952774in}}{\pgfqpoint{4.567746in}{0.950461in}}{\pgfqpoint{4.563628in}{0.946342in}}%
\pgfpathcurveto{\pgfqpoint{4.559509in}{0.942224in}}{\pgfqpoint{4.557196in}{0.936638in}}{\pgfqpoint{4.557196in}{0.930814in}}%
\pgfpathcurveto{\pgfqpoint{4.557196in}{0.924990in}}{\pgfqpoint{4.559509in}{0.919404in}}{\pgfqpoint{4.563628in}{0.915286in}}%
\pgfpathcurveto{\pgfqpoint{4.567746in}{0.911168in}}{\pgfqpoint{4.573332in}{0.908854in}}{\pgfqpoint{4.579156in}{0.908854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663572in}{0.887049in}}%
\pgfpathcurveto{\pgfqpoint{4.669396in}{0.887049in}}{\pgfqpoint{4.674982in}{0.889363in}}{\pgfqpoint{4.679100in}{0.893481in}}%
\pgfpathcurveto{\pgfqpoint{4.683218in}{0.897599in}}{\pgfqpoint{4.685532in}{0.903186in}}{\pgfqpoint{4.685532in}{0.909010in}}%
\pgfpathcurveto{\pgfqpoint{4.685532in}{0.914833in}}{\pgfqpoint{4.683218in}{0.920420in}}{\pgfqpoint{4.679100in}{0.924538in}}%
\pgfpathcurveto{\pgfqpoint{4.674982in}{0.928656in}}{\pgfqpoint{4.669396in}{0.930970in}}{\pgfqpoint{4.663572in}{0.930970in}}%
\pgfpathcurveto{\pgfqpoint{4.657748in}{0.930970in}}{\pgfqpoint{4.652161in}{0.928656in}}{\pgfqpoint{4.648043in}{0.924538in}}%
\pgfpathcurveto{\pgfqpoint{4.643925in}{0.920420in}}{\pgfqpoint{4.641611in}{0.914833in}}{\pgfqpoint{4.641611in}{0.909010in}}%
\pgfpathcurveto{\pgfqpoint{4.641611in}{0.903186in}}{\pgfqpoint{4.643925in}{0.897599in}}{\pgfqpoint{4.648043in}{0.893481in}}%
\pgfpathcurveto{\pgfqpoint{4.652161in}{0.889363in}}{\pgfqpoint{4.657748in}{0.887049in}}{\pgfqpoint{4.663572in}{0.887049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617739in}{0.874477in}}%
\pgfpathcurveto{\pgfqpoint{4.623563in}{0.874477in}}{\pgfqpoint{4.629149in}{0.876791in}}{\pgfqpoint{4.633268in}{0.880909in}}%
\pgfpathcurveto{\pgfqpoint{4.637386in}{0.885028in}}{\pgfqpoint{4.639700in}{0.890614in}}{\pgfqpoint{4.639700in}{0.896438in}}%
\pgfpathcurveto{\pgfqpoint{4.639700in}{0.902262in}}{\pgfqpoint{4.637386in}{0.907848in}}{\pgfqpoint{4.633268in}{0.911966in}}%
\pgfpathcurveto{\pgfqpoint{4.629149in}{0.916084in}}{\pgfqpoint{4.623563in}{0.918398in}}{\pgfqpoint{4.617739in}{0.918398in}}%
\pgfpathcurveto{\pgfqpoint{4.611915in}{0.918398in}}{\pgfqpoint{4.606329in}{0.916084in}}{\pgfqpoint{4.602211in}{0.911966in}}%
\pgfpathcurveto{\pgfqpoint{4.598093in}{0.907848in}}{\pgfqpoint{4.595779in}{0.902262in}}{\pgfqpoint{4.595779in}{0.896438in}}%
\pgfpathcurveto{\pgfqpoint{4.595779in}{0.890614in}}{\pgfqpoint{4.598093in}{0.885028in}}{\pgfqpoint{4.602211in}{0.880909in}}%
\pgfpathcurveto{\pgfqpoint{4.606329in}{0.876791in}}{\pgfqpoint{4.611915in}{0.874477in}}{\pgfqpoint{4.617739in}{0.874477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588441in}{0.828732in}}%
\pgfpathcurveto{\pgfqpoint{4.594265in}{0.828732in}}{\pgfqpoint{4.599851in}{0.831045in}}{\pgfqpoint{4.603969in}{0.835164in}}%
\pgfpathcurveto{\pgfqpoint{4.608087in}{0.839282in}}{\pgfqpoint{4.610401in}{0.844868in}}{\pgfqpoint{4.610401in}{0.850692in}}%
\pgfpathcurveto{\pgfqpoint{4.610401in}{0.856516in}}{\pgfqpoint{4.608087in}{0.862102in}}{\pgfqpoint{4.603969in}{0.866220in}}%
\pgfpathcurveto{\pgfqpoint{4.599851in}{0.870338in}}{\pgfqpoint{4.594265in}{0.872652in}}{\pgfqpoint{4.588441in}{0.872652in}}%
\pgfpathcurveto{\pgfqpoint{4.582617in}{0.872652in}}{\pgfqpoint{4.577031in}{0.870338in}}{\pgfqpoint{4.572913in}{0.866220in}}%
\pgfpathcurveto{\pgfqpoint{4.568795in}{0.862102in}}{\pgfqpoint{4.566481in}{0.856516in}}{\pgfqpoint{4.566481in}{0.850692in}}%
\pgfpathcurveto{\pgfqpoint{4.566481in}{0.844868in}}{\pgfqpoint{4.568795in}{0.839282in}}{\pgfqpoint{4.572913in}{0.835164in}}%
\pgfpathcurveto{\pgfqpoint{4.577031in}{0.831045in}}{\pgfqpoint{4.582617in}{0.828732in}}{\pgfqpoint{4.588441in}{0.828732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462192in}{0.757449in}}%
\pgfpathcurveto{\pgfqpoint{4.468015in}{0.757449in}}{\pgfqpoint{4.473602in}{0.759763in}}{\pgfqpoint{4.477720in}{0.763881in}}%
\pgfpathcurveto{\pgfqpoint{4.481838in}{0.768000in}}{\pgfqpoint{4.484152in}{0.773586in}}{\pgfqpoint{4.484152in}{0.779410in}}%
\pgfpathcurveto{\pgfqpoint{4.484152in}{0.785234in}}{\pgfqpoint{4.481838in}{0.790820in}}{\pgfqpoint{4.477720in}{0.794938in}}%
\pgfpathcurveto{\pgfqpoint{4.473602in}{0.799056in}}{\pgfqpoint{4.468015in}{0.801370in}}{\pgfqpoint{4.462192in}{0.801370in}}%
\pgfpathcurveto{\pgfqpoint{4.456368in}{0.801370in}}{\pgfqpoint{4.450781in}{0.799056in}}{\pgfqpoint{4.446663in}{0.794938in}}%
\pgfpathcurveto{\pgfqpoint{4.442545in}{0.790820in}}{\pgfqpoint{4.440231in}{0.785234in}}{\pgfqpoint{4.440231in}{0.779410in}}%
\pgfpathcurveto{\pgfqpoint{4.440231in}{0.773586in}}{\pgfqpoint{4.442545in}{0.768000in}}{\pgfqpoint{4.446663in}{0.763881in}}%
\pgfpathcurveto{\pgfqpoint{4.450781in}{0.759763in}}{\pgfqpoint{4.456368in}{0.757449in}}{\pgfqpoint{4.462192in}{0.757449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535853in}{0.793044in}}%
\pgfpathcurveto{\pgfqpoint{4.541677in}{0.793044in}}{\pgfqpoint{4.547263in}{0.795358in}}{\pgfqpoint{4.551381in}{0.799476in}}%
\pgfpathcurveto{\pgfqpoint{4.555499in}{0.803594in}}{\pgfqpoint{4.557813in}{0.809180in}}{\pgfqpoint{4.557813in}{0.815004in}}%
\pgfpathcurveto{\pgfqpoint{4.557813in}{0.820828in}}{\pgfqpoint{4.555499in}{0.826414in}}{\pgfqpoint{4.551381in}{0.830532in}}%
\pgfpathcurveto{\pgfqpoint{4.547263in}{0.834650in}}{\pgfqpoint{4.541677in}{0.836964in}}{\pgfqpoint{4.535853in}{0.836964in}}%
\pgfpathcurveto{\pgfqpoint{4.530029in}{0.836964in}}{\pgfqpoint{4.524443in}{0.834650in}}{\pgfqpoint{4.520325in}{0.830532in}}%
\pgfpathcurveto{\pgfqpoint{4.516206in}{0.826414in}}{\pgfqpoint{4.513893in}{0.820828in}}{\pgfqpoint{4.513893in}{0.815004in}}%
\pgfpathcurveto{\pgfqpoint{4.513893in}{0.809180in}}{\pgfqpoint{4.516206in}{0.803594in}}{\pgfqpoint{4.520325in}{0.799476in}}%
\pgfpathcurveto{\pgfqpoint{4.524443in}{0.795358in}}{\pgfqpoint{4.530029in}{0.793044in}}{\pgfqpoint{4.535853in}{0.793044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623455in}{0.883086in}}%
\pgfpathcurveto{\pgfqpoint{4.629279in}{0.883086in}}{\pgfqpoint{4.634865in}{0.885400in}}{\pgfqpoint{4.638983in}{0.889518in}}%
\pgfpathcurveto{\pgfqpoint{4.643101in}{0.893637in}}{\pgfqpoint{4.645415in}{0.899223in}}{\pgfqpoint{4.645415in}{0.905047in}}%
\pgfpathcurveto{\pgfqpoint{4.645415in}{0.910871in}}{\pgfqpoint{4.643101in}{0.916457in}}{\pgfqpoint{4.638983in}{0.920575in}}%
\pgfpathcurveto{\pgfqpoint{4.634865in}{0.924693in}}{\pgfqpoint{4.629279in}{0.927007in}}{\pgfqpoint{4.623455in}{0.927007in}}%
\pgfpathcurveto{\pgfqpoint{4.617631in}{0.927007in}}{\pgfqpoint{4.612045in}{0.924693in}}{\pgfqpoint{4.607927in}{0.920575in}}%
\pgfpathcurveto{\pgfqpoint{4.603809in}{0.916457in}}{\pgfqpoint{4.601495in}{0.910871in}}{\pgfqpoint{4.601495in}{0.905047in}}%
\pgfpathcurveto{\pgfqpoint{4.601495in}{0.899223in}}{\pgfqpoint{4.603809in}{0.893637in}}{\pgfqpoint{4.607927in}{0.889518in}}%
\pgfpathcurveto{\pgfqpoint{4.612045in}{0.885400in}}{\pgfqpoint{4.617631in}{0.883086in}}{\pgfqpoint{4.623455in}{0.883086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651451in}{0.877199in}}%
\pgfpathcurveto{\pgfqpoint{4.657275in}{0.877199in}}{\pgfqpoint{4.662861in}{0.879513in}}{\pgfqpoint{4.666980in}{0.883631in}}%
\pgfpathcurveto{\pgfqpoint{4.671098in}{0.887749in}}{\pgfqpoint{4.673412in}{0.893335in}}{\pgfqpoint{4.673412in}{0.899159in}}%
\pgfpathcurveto{\pgfqpoint{4.673412in}{0.904983in}}{\pgfqpoint{4.671098in}{0.910569in}}{\pgfqpoint{4.666980in}{0.914688in}}%
\pgfpathcurveto{\pgfqpoint{4.662861in}{0.918806in}}{\pgfqpoint{4.657275in}{0.921120in}}{\pgfqpoint{4.651451in}{0.921120in}}%
\pgfpathcurveto{\pgfqpoint{4.645627in}{0.921120in}}{\pgfqpoint{4.640041in}{0.918806in}}{\pgfqpoint{4.635923in}{0.914688in}}%
\pgfpathcurveto{\pgfqpoint{4.631805in}{0.910569in}}{\pgfqpoint{4.629491in}{0.904983in}}{\pgfqpoint{4.629491in}{0.899159in}}%
\pgfpathcurveto{\pgfqpoint{4.629491in}{0.893335in}}{\pgfqpoint{4.631805in}{0.887749in}}{\pgfqpoint{4.635923in}{0.883631in}}%
\pgfpathcurveto{\pgfqpoint{4.640041in}{0.879513in}}{\pgfqpoint{4.645627in}{0.877199in}}{\pgfqpoint{4.651451in}{0.877199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624725in}{0.890958in}}%
\pgfpathcurveto{\pgfqpoint{4.630549in}{0.890958in}}{\pgfqpoint{4.636135in}{0.893272in}}{\pgfqpoint{4.640253in}{0.897390in}}%
\pgfpathcurveto{\pgfqpoint{4.644371in}{0.901509in}}{\pgfqpoint{4.646685in}{0.907095in}}{\pgfqpoint{4.646685in}{0.912919in}}%
\pgfpathcurveto{\pgfqpoint{4.646685in}{0.918743in}}{\pgfqpoint{4.644371in}{0.924329in}}{\pgfqpoint{4.640253in}{0.928447in}}%
\pgfpathcurveto{\pgfqpoint{4.636135in}{0.932565in}}{\pgfqpoint{4.630549in}{0.934879in}}{\pgfqpoint{4.624725in}{0.934879in}}%
\pgfpathcurveto{\pgfqpoint{4.618901in}{0.934879in}}{\pgfqpoint{4.613315in}{0.932565in}}{\pgfqpoint{4.609197in}{0.928447in}}%
\pgfpathcurveto{\pgfqpoint{4.605078in}{0.924329in}}{\pgfqpoint{4.602765in}{0.918743in}}{\pgfqpoint{4.602765in}{0.912919in}}%
\pgfpathcurveto{\pgfqpoint{4.602765in}{0.907095in}}{\pgfqpoint{4.605078in}{0.901509in}}{\pgfqpoint{4.609197in}{0.897390in}}%
\pgfpathcurveto{\pgfqpoint{4.613315in}{0.893272in}}{\pgfqpoint{4.618901in}{0.890958in}}{\pgfqpoint{4.624725in}{0.890958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625139in}{0.870315in}}%
\pgfpathcurveto{\pgfqpoint{4.630963in}{0.870315in}}{\pgfqpoint{4.636549in}{0.872629in}}{\pgfqpoint{4.640668in}{0.876747in}}%
\pgfpathcurveto{\pgfqpoint{4.644786in}{0.880865in}}{\pgfqpoint{4.647100in}{0.886451in}}{\pgfqpoint{4.647100in}{0.892275in}}%
\pgfpathcurveto{\pgfqpoint{4.647100in}{0.898099in}}{\pgfqpoint{4.644786in}{0.903685in}}{\pgfqpoint{4.640668in}{0.907803in}}%
\pgfpathcurveto{\pgfqpoint{4.636549in}{0.911922in}}{\pgfqpoint{4.630963in}{0.914235in}}{\pgfqpoint{4.625139in}{0.914235in}}%
\pgfpathcurveto{\pgfqpoint{4.619315in}{0.914235in}}{\pgfqpoint{4.613729in}{0.911922in}}{\pgfqpoint{4.609611in}{0.907803in}}%
\pgfpathcurveto{\pgfqpoint{4.605493in}{0.903685in}}{\pgfqpoint{4.603179in}{0.898099in}}{\pgfqpoint{4.603179in}{0.892275in}}%
\pgfpathcurveto{\pgfqpoint{4.603179in}{0.886451in}}{\pgfqpoint{4.605493in}{0.880865in}}{\pgfqpoint{4.609611in}{0.876747in}}%
\pgfpathcurveto{\pgfqpoint{4.613729in}{0.872629in}}{\pgfqpoint{4.619315in}{0.870315in}}{\pgfqpoint{4.625139in}{0.870315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632208in}{0.902499in}}%
\pgfpathcurveto{\pgfqpoint{4.638032in}{0.902499in}}{\pgfqpoint{4.643618in}{0.904813in}}{\pgfqpoint{4.647736in}{0.908931in}}%
\pgfpathcurveto{\pgfqpoint{4.651854in}{0.913050in}}{\pgfqpoint{4.654168in}{0.918636in}}{\pgfqpoint{4.654168in}{0.924460in}}%
\pgfpathcurveto{\pgfqpoint{4.654168in}{0.930284in}}{\pgfqpoint{4.651854in}{0.935870in}}{\pgfqpoint{4.647736in}{0.939988in}}%
\pgfpathcurveto{\pgfqpoint{4.643618in}{0.944106in}}{\pgfqpoint{4.638032in}{0.946420in}}{\pgfqpoint{4.632208in}{0.946420in}}%
\pgfpathcurveto{\pgfqpoint{4.626384in}{0.946420in}}{\pgfqpoint{4.620798in}{0.944106in}}{\pgfqpoint{4.616680in}{0.939988in}}%
\pgfpathcurveto{\pgfqpoint{4.612561in}{0.935870in}}{\pgfqpoint{4.610248in}{0.930284in}}{\pgfqpoint{4.610248in}{0.924460in}}%
\pgfpathcurveto{\pgfqpoint{4.610248in}{0.918636in}}{\pgfqpoint{4.612561in}{0.913050in}}{\pgfqpoint{4.616680in}{0.908931in}}%
\pgfpathcurveto{\pgfqpoint{4.620798in}{0.904813in}}{\pgfqpoint{4.626384in}{0.902499in}}{\pgfqpoint{4.632208in}{0.902499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618819in}{0.922678in}}%
\pgfpathcurveto{\pgfqpoint{4.624642in}{0.922678in}}{\pgfqpoint{4.630229in}{0.924992in}}{\pgfqpoint{4.634347in}{0.929110in}}%
\pgfpathcurveto{\pgfqpoint{4.638465in}{0.933228in}}{\pgfqpoint{4.640779in}{0.938814in}}{\pgfqpoint{4.640779in}{0.944638in}}%
\pgfpathcurveto{\pgfqpoint{4.640779in}{0.950462in}}{\pgfqpoint{4.638465in}{0.956048in}}{\pgfqpoint{4.634347in}{0.960167in}}%
\pgfpathcurveto{\pgfqpoint{4.630229in}{0.964285in}}{\pgfqpoint{4.624642in}{0.966599in}}{\pgfqpoint{4.618819in}{0.966599in}}%
\pgfpathcurveto{\pgfqpoint{4.612995in}{0.966599in}}{\pgfqpoint{4.607408in}{0.964285in}}{\pgfqpoint{4.603290in}{0.960167in}}%
\pgfpathcurveto{\pgfqpoint{4.599172in}{0.956048in}}{\pgfqpoint{4.596858in}{0.950462in}}{\pgfqpoint{4.596858in}{0.944638in}}%
\pgfpathcurveto{\pgfqpoint{4.596858in}{0.938814in}}{\pgfqpoint{4.599172in}{0.933228in}}{\pgfqpoint{4.603290in}{0.929110in}}%
\pgfpathcurveto{\pgfqpoint{4.607408in}{0.924992in}}{\pgfqpoint{4.612995in}{0.922678in}}{\pgfqpoint{4.618819in}{0.922678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625918in}{0.885622in}}%
\pgfpathcurveto{\pgfqpoint{4.631742in}{0.885622in}}{\pgfqpoint{4.637328in}{0.887935in}}{\pgfqpoint{4.641446in}{0.892054in}}%
\pgfpathcurveto{\pgfqpoint{4.645564in}{0.896172in}}{\pgfqpoint{4.647878in}{0.901758in}}{\pgfqpoint{4.647878in}{0.907582in}}%
\pgfpathcurveto{\pgfqpoint{4.647878in}{0.913406in}}{\pgfqpoint{4.645564in}{0.918992in}}{\pgfqpoint{4.641446in}{0.923110in}}%
\pgfpathcurveto{\pgfqpoint{4.637328in}{0.927228in}}{\pgfqpoint{4.631742in}{0.929542in}}{\pgfqpoint{4.625918in}{0.929542in}}%
\pgfpathcurveto{\pgfqpoint{4.620094in}{0.929542in}}{\pgfqpoint{4.614507in}{0.927228in}}{\pgfqpoint{4.610389in}{0.923110in}}%
\pgfpathcurveto{\pgfqpoint{4.606271in}{0.918992in}}{\pgfqpoint{4.603957in}{0.913406in}}{\pgfqpoint{4.603957in}{0.907582in}}%
\pgfpathcurveto{\pgfqpoint{4.603957in}{0.901758in}}{\pgfqpoint{4.606271in}{0.896172in}}{\pgfqpoint{4.610389in}{0.892054in}}%
\pgfpathcurveto{\pgfqpoint{4.614507in}{0.887935in}}{\pgfqpoint{4.620094in}{0.885622in}}{\pgfqpoint{4.625918in}{0.885622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538370in}{0.845357in}}%
\pgfpathcurveto{\pgfqpoint{4.544194in}{0.845357in}}{\pgfqpoint{4.549780in}{0.847671in}}{\pgfqpoint{4.553898in}{0.851789in}}%
\pgfpathcurveto{\pgfqpoint{4.558016in}{0.855907in}}{\pgfqpoint{4.560330in}{0.861493in}}{\pgfqpoint{4.560330in}{0.867317in}}%
\pgfpathcurveto{\pgfqpoint{4.560330in}{0.873141in}}{\pgfqpoint{4.558016in}{0.878727in}}{\pgfqpoint{4.553898in}{0.882845in}}%
\pgfpathcurveto{\pgfqpoint{4.549780in}{0.886963in}}{\pgfqpoint{4.544194in}{0.889277in}}{\pgfqpoint{4.538370in}{0.889277in}}%
\pgfpathcurveto{\pgfqpoint{4.532546in}{0.889277in}}{\pgfqpoint{4.526960in}{0.886963in}}{\pgfqpoint{4.522841in}{0.882845in}}%
\pgfpathcurveto{\pgfqpoint{4.518723in}{0.878727in}}{\pgfqpoint{4.516409in}{0.873141in}}{\pgfqpoint{4.516409in}{0.867317in}}%
\pgfpathcurveto{\pgfqpoint{4.516409in}{0.861493in}}{\pgfqpoint{4.518723in}{0.855907in}}{\pgfqpoint{4.522841in}{0.851789in}}%
\pgfpathcurveto{\pgfqpoint{4.526960in}{0.847671in}}{\pgfqpoint{4.532546in}{0.845357in}}{\pgfqpoint{4.538370in}{0.845357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622860in}{0.880272in}}%
\pgfpathcurveto{\pgfqpoint{4.628683in}{0.880272in}}{\pgfqpoint{4.634270in}{0.882585in}}{\pgfqpoint{4.638388in}{0.886704in}}%
\pgfpathcurveto{\pgfqpoint{4.642506in}{0.890822in}}{\pgfqpoint{4.644820in}{0.896408in}}{\pgfqpoint{4.644820in}{0.902232in}}%
\pgfpathcurveto{\pgfqpoint{4.644820in}{0.908056in}}{\pgfqpoint{4.642506in}{0.913642in}}{\pgfqpoint{4.638388in}{0.917760in}}%
\pgfpathcurveto{\pgfqpoint{4.634270in}{0.921878in}}{\pgfqpoint{4.628683in}{0.924192in}}{\pgfqpoint{4.622860in}{0.924192in}}%
\pgfpathcurveto{\pgfqpoint{4.617036in}{0.924192in}}{\pgfqpoint{4.611449in}{0.921878in}}{\pgfqpoint{4.607331in}{0.917760in}}%
\pgfpathcurveto{\pgfqpoint{4.603213in}{0.913642in}}{\pgfqpoint{4.600899in}{0.908056in}}{\pgfqpoint{4.600899in}{0.902232in}}%
\pgfpathcurveto{\pgfqpoint{4.600899in}{0.896408in}}{\pgfqpoint{4.603213in}{0.890822in}}{\pgfqpoint{4.607331in}{0.886704in}}%
\pgfpathcurveto{\pgfqpoint{4.611449in}{0.882585in}}{\pgfqpoint{4.617036in}{0.880272in}}{\pgfqpoint{4.622860in}{0.880272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587725in}{0.893827in}}%
\pgfpathcurveto{\pgfqpoint{4.593549in}{0.893827in}}{\pgfqpoint{4.599135in}{0.896141in}}{\pgfqpoint{4.603254in}{0.900259in}}%
\pgfpathcurveto{\pgfqpoint{4.607372in}{0.904377in}}{\pgfqpoint{4.609686in}{0.909963in}}{\pgfqpoint{4.609686in}{0.915787in}}%
\pgfpathcurveto{\pgfqpoint{4.609686in}{0.921611in}}{\pgfqpoint{4.607372in}{0.927197in}}{\pgfqpoint{4.603254in}{0.931316in}}%
\pgfpathcurveto{\pgfqpoint{4.599135in}{0.935434in}}{\pgfqpoint{4.593549in}{0.937748in}}{\pgfqpoint{4.587725in}{0.937748in}}%
\pgfpathcurveto{\pgfqpoint{4.581901in}{0.937748in}}{\pgfqpoint{4.576315in}{0.935434in}}{\pgfqpoint{4.572197in}{0.931316in}}%
\pgfpathcurveto{\pgfqpoint{4.568079in}{0.927197in}}{\pgfqpoint{4.565765in}{0.921611in}}{\pgfqpoint{4.565765in}{0.915787in}}%
\pgfpathcurveto{\pgfqpoint{4.565765in}{0.909963in}}{\pgfqpoint{4.568079in}{0.904377in}}{\pgfqpoint{4.572197in}{0.900259in}}%
\pgfpathcurveto{\pgfqpoint{4.576315in}{0.896141in}}{\pgfqpoint{4.581901in}{0.893827in}}{\pgfqpoint{4.587725in}{0.893827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618003in}{0.877256in}}%
\pgfpathcurveto{\pgfqpoint{4.623827in}{0.877256in}}{\pgfqpoint{4.629413in}{0.879570in}}{\pgfqpoint{4.633531in}{0.883688in}}%
\pgfpathcurveto{\pgfqpoint{4.637649in}{0.887806in}}{\pgfqpoint{4.639963in}{0.893392in}}{\pgfqpoint{4.639963in}{0.899216in}}%
\pgfpathcurveto{\pgfqpoint{4.639963in}{0.905040in}}{\pgfqpoint{4.637649in}{0.910626in}}{\pgfqpoint{4.633531in}{0.914744in}}%
\pgfpathcurveto{\pgfqpoint{4.629413in}{0.918863in}}{\pgfqpoint{4.623827in}{0.921176in}}{\pgfqpoint{4.618003in}{0.921176in}}%
\pgfpathcurveto{\pgfqpoint{4.612179in}{0.921176in}}{\pgfqpoint{4.606593in}{0.918863in}}{\pgfqpoint{4.602475in}{0.914744in}}%
\pgfpathcurveto{\pgfqpoint{4.598356in}{0.910626in}}{\pgfqpoint{4.596043in}{0.905040in}}{\pgfqpoint{4.596043in}{0.899216in}}%
\pgfpathcurveto{\pgfqpoint{4.596043in}{0.893392in}}{\pgfqpoint{4.598356in}{0.887806in}}{\pgfqpoint{4.602475in}{0.883688in}}%
\pgfpathcurveto{\pgfqpoint{4.606593in}{0.879570in}}{\pgfqpoint{4.612179in}{0.877256in}}{\pgfqpoint{4.618003in}{0.877256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601954in}{0.875147in}}%
\pgfpathcurveto{\pgfqpoint{4.607778in}{0.875147in}}{\pgfqpoint{4.613364in}{0.877461in}}{\pgfqpoint{4.617482in}{0.881579in}}%
\pgfpathcurveto{\pgfqpoint{4.621600in}{0.885698in}}{\pgfqpoint{4.623914in}{0.891284in}}{\pgfqpoint{4.623914in}{0.897108in}}%
\pgfpathcurveto{\pgfqpoint{4.623914in}{0.902932in}}{\pgfqpoint{4.621600in}{0.908518in}}{\pgfqpoint{4.617482in}{0.912636in}}%
\pgfpathcurveto{\pgfqpoint{4.613364in}{0.916754in}}{\pgfqpoint{4.607778in}{0.919068in}}{\pgfqpoint{4.601954in}{0.919068in}}%
\pgfpathcurveto{\pgfqpoint{4.596130in}{0.919068in}}{\pgfqpoint{4.590544in}{0.916754in}}{\pgfqpoint{4.586426in}{0.912636in}}%
\pgfpathcurveto{\pgfqpoint{4.582308in}{0.908518in}}{\pgfqpoint{4.579994in}{0.902932in}}{\pgfqpoint{4.579994in}{0.897108in}}%
\pgfpathcurveto{\pgfqpoint{4.579994in}{0.891284in}}{\pgfqpoint{4.582308in}{0.885698in}}{\pgfqpoint{4.586426in}{0.881579in}}%
\pgfpathcurveto{\pgfqpoint{4.590544in}{0.877461in}}{\pgfqpoint{4.596130in}{0.875147in}}{\pgfqpoint{4.601954in}{0.875147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620704in}{0.889219in}}%
\pgfpathcurveto{\pgfqpoint{4.626528in}{0.889219in}}{\pgfqpoint{4.632114in}{0.891533in}}{\pgfqpoint{4.636232in}{0.895651in}}%
\pgfpathcurveto{\pgfqpoint{4.640351in}{0.899769in}}{\pgfqpoint{4.642664in}{0.905355in}}{\pgfqpoint{4.642664in}{0.911179in}}%
\pgfpathcurveto{\pgfqpoint{4.642664in}{0.917003in}}{\pgfqpoint{4.640351in}{0.922589in}}{\pgfqpoint{4.636232in}{0.926707in}}%
\pgfpathcurveto{\pgfqpoint{4.632114in}{0.930825in}}{\pgfqpoint{4.626528in}{0.933139in}}{\pgfqpoint{4.620704in}{0.933139in}}%
\pgfpathcurveto{\pgfqpoint{4.614880in}{0.933139in}}{\pgfqpoint{4.609294in}{0.930825in}}{\pgfqpoint{4.605176in}{0.926707in}}%
\pgfpathcurveto{\pgfqpoint{4.601058in}{0.922589in}}{\pgfqpoint{4.598744in}{0.917003in}}{\pgfqpoint{4.598744in}{0.911179in}}%
\pgfpathcurveto{\pgfqpoint{4.598744in}{0.905355in}}{\pgfqpoint{4.601058in}{0.899769in}}{\pgfqpoint{4.605176in}{0.895651in}}%
\pgfpathcurveto{\pgfqpoint{4.609294in}{0.891533in}}{\pgfqpoint{4.614880in}{0.889219in}}{\pgfqpoint{4.620704in}{0.889219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627457in}{0.880361in}}%
\pgfpathcurveto{\pgfqpoint{4.633281in}{0.880361in}}{\pgfqpoint{4.638867in}{0.882675in}}{\pgfqpoint{4.642985in}{0.886793in}}%
\pgfpathcurveto{\pgfqpoint{4.647103in}{0.890911in}}{\pgfqpoint{4.649417in}{0.896497in}}{\pgfqpoint{4.649417in}{0.902321in}}%
\pgfpathcurveto{\pgfqpoint{4.649417in}{0.908145in}}{\pgfqpoint{4.647103in}{0.913731in}}{\pgfqpoint{4.642985in}{0.917849in}}%
\pgfpathcurveto{\pgfqpoint{4.638867in}{0.921967in}}{\pgfqpoint{4.633281in}{0.924281in}}{\pgfqpoint{4.627457in}{0.924281in}}%
\pgfpathcurveto{\pgfqpoint{4.621633in}{0.924281in}}{\pgfqpoint{4.616047in}{0.921967in}}{\pgfqpoint{4.611929in}{0.917849in}}%
\pgfpathcurveto{\pgfqpoint{4.607811in}{0.913731in}}{\pgfqpoint{4.605497in}{0.908145in}}{\pgfqpoint{4.605497in}{0.902321in}}%
\pgfpathcurveto{\pgfqpoint{4.605497in}{0.896497in}}{\pgfqpoint{4.607811in}{0.890911in}}{\pgfqpoint{4.611929in}{0.886793in}}%
\pgfpathcurveto{\pgfqpoint{4.616047in}{0.882675in}}{\pgfqpoint{4.621633in}{0.880361in}}{\pgfqpoint{4.627457in}{0.880361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555000in}{0.901239in}}%
\pgfpathcurveto{\pgfqpoint{4.560824in}{0.901239in}}{\pgfqpoint{4.566410in}{0.903553in}}{\pgfqpoint{4.570528in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{4.574647in}{0.911789in}}{\pgfqpoint{4.576960in}{0.917375in}}{\pgfqpoint{4.576960in}{0.923199in}}%
\pgfpathcurveto{\pgfqpoint{4.576960in}{0.929023in}}{\pgfqpoint{4.574647in}{0.934609in}}{\pgfqpoint{4.570528in}{0.938727in}}%
\pgfpathcurveto{\pgfqpoint{4.566410in}{0.942845in}}{\pgfqpoint{4.560824in}{0.945159in}}{\pgfqpoint{4.555000in}{0.945159in}}%
\pgfpathcurveto{\pgfqpoint{4.549176in}{0.945159in}}{\pgfqpoint{4.543590in}{0.942845in}}{\pgfqpoint{4.539472in}{0.938727in}}%
\pgfpathcurveto{\pgfqpoint{4.535354in}{0.934609in}}{\pgfqpoint{4.533040in}{0.929023in}}{\pgfqpoint{4.533040in}{0.923199in}}%
\pgfpathcurveto{\pgfqpoint{4.533040in}{0.917375in}}{\pgfqpoint{4.535354in}{0.911789in}}{\pgfqpoint{4.539472in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{4.543590in}{0.903553in}}{\pgfqpoint{4.549176in}{0.901239in}}{\pgfqpoint{4.555000in}{0.901239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563516in}{0.835727in}}%
\pgfpathcurveto{\pgfqpoint{4.569340in}{0.835727in}}{\pgfqpoint{4.574926in}{0.838041in}}{\pgfqpoint{4.579044in}{0.842159in}}%
\pgfpathcurveto{\pgfqpoint{4.583162in}{0.846277in}}{\pgfqpoint{4.585476in}{0.851864in}}{\pgfqpoint{4.585476in}{0.857688in}}%
\pgfpathcurveto{\pgfqpoint{4.585476in}{0.863512in}}{\pgfqpoint{4.583162in}{0.869098in}}{\pgfqpoint{4.579044in}{0.873216in}}%
\pgfpathcurveto{\pgfqpoint{4.574926in}{0.877334in}}{\pgfqpoint{4.569340in}{0.879648in}}{\pgfqpoint{4.563516in}{0.879648in}}%
\pgfpathcurveto{\pgfqpoint{4.557692in}{0.879648in}}{\pgfqpoint{4.552106in}{0.877334in}}{\pgfqpoint{4.547988in}{0.873216in}}%
\pgfpathcurveto{\pgfqpoint{4.543869in}{0.869098in}}{\pgfqpoint{4.541556in}{0.863512in}}{\pgfqpoint{4.541556in}{0.857688in}}%
\pgfpathcurveto{\pgfqpoint{4.541556in}{0.851864in}}{\pgfqpoint{4.543869in}{0.846277in}}{\pgfqpoint{4.547988in}{0.842159in}}%
\pgfpathcurveto{\pgfqpoint{4.552106in}{0.838041in}}{\pgfqpoint{4.557692in}{0.835727in}}{\pgfqpoint{4.563516in}{0.835727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612589in}{0.893468in}}%
\pgfpathcurveto{\pgfqpoint{4.618413in}{0.893468in}}{\pgfqpoint{4.623999in}{0.895782in}}{\pgfqpoint{4.628117in}{0.899900in}}%
\pgfpathcurveto{\pgfqpoint{4.632235in}{0.904018in}}{\pgfqpoint{4.634549in}{0.909604in}}{\pgfqpoint{4.634549in}{0.915428in}}%
\pgfpathcurveto{\pgfqpoint{4.634549in}{0.921252in}}{\pgfqpoint{4.632235in}{0.926838in}}{\pgfqpoint{4.628117in}{0.930956in}}%
\pgfpathcurveto{\pgfqpoint{4.623999in}{0.935074in}}{\pgfqpoint{4.618413in}{0.937388in}}{\pgfqpoint{4.612589in}{0.937388in}}%
\pgfpathcurveto{\pgfqpoint{4.606765in}{0.937388in}}{\pgfqpoint{4.601179in}{0.935074in}}{\pgfqpoint{4.597060in}{0.930956in}}%
\pgfpathcurveto{\pgfqpoint{4.592942in}{0.926838in}}{\pgfqpoint{4.590628in}{0.921252in}}{\pgfqpoint{4.590628in}{0.915428in}}%
\pgfpathcurveto{\pgfqpoint{4.590628in}{0.909604in}}{\pgfqpoint{4.592942in}{0.904018in}}{\pgfqpoint{4.597060in}{0.899900in}}%
\pgfpathcurveto{\pgfqpoint{4.601179in}{0.895782in}}{\pgfqpoint{4.606765in}{0.893468in}}{\pgfqpoint{4.612589in}{0.893468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624874in}{0.881193in}}%
\pgfpathcurveto{\pgfqpoint{4.630698in}{0.881193in}}{\pgfqpoint{4.636284in}{0.883507in}}{\pgfqpoint{4.640402in}{0.887625in}}%
\pgfpathcurveto{\pgfqpoint{4.644521in}{0.891743in}}{\pgfqpoint{4.646834in}{0.897330in}}{\pgfqpoint{4.646834in}{0.903154in}}%
\pgfpathcurveto{\pgfqpoint{4.646834in}{0.908978in}}{\pgfqpoint{4.644521in}{0.914564in}}{\pgfqpoint{4.640402in}{0.918682in}}%
\pgfpathcurveto{\pgfqpoint{4.636284in}{0.922800in}}{\pgfqpoint{4.630698in}{0.925114in}}{\pgfqpoint{4.624874in}{0.925114in}}%
\pgfpathcurveto{\pgfqpoint{4.619050in}{0.925114in}}{\pgfqpoint{4.613464in}{0.922800in}}{\pgfqpoint{4.609346in}{0.918682in}}%
\pgfpathcurveto{\pgfqpoint{4.605228in}{0.914564in}}{\pgfqpoint{4.602914in}{0.908978in}}{\pgfqpoint{4.602914in}{0.903154in}}%
\pgfpathcurveto{\pgfqpoint{4.602914in}{0.897330in}}{\pgfqpoint{4.605228in}{0.891743in}}{\pgfqpoint{4.609346in}{0.887625in}}%
\pgfpathcurveto{\pgfqpoint{4.613464in}{0.883507in}}{\pgfqpoint{4.619050in}{0.881193in}}{\pgfqpoint{4.624874in}{0.881193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605177in}{0.904937in}}%
\pgfpathcurveto{\pgfqpoint{4.611001in}{0.904937in}}{\pgfqpoint{4.616588in}{0.907251in}}{\pgfqpoint{4.620706in}{0.911369in}}%
\pgfpathcurveto{\pgfqpoint{4.624824in}{0.915487in}}{\pgfqpoint{4.627138in}{0.921074in}}{\pgfqpoint{4.627138in}{0.926898in}}%
\pgfpathcurveto{\pgfqpoint{4.627138in}{0.932721in}}{\pgfqpoint{4.624824in}{0.938308in}}{\pgfqpoint{4.620706in}{0.942426in}}%
\pgfpathcurveto{\pgfqpoint{4.616588in}{0.946544in}}{\pgfqpoint{4.611001in}{0.948858in}}{\pgfqpoint{4.605177in}{0.948858in}}%
\pgfpathcurveto{\pgfqpoint{4.599354in}{0.948858in}}{\pgfqpoint{4.593767in}{0.946544in}}{\pgfqpoint{4.589649in}{0.942426in}}%
\pgfpathcurveto{\pgfqpoint{4.585531in}{0.938308in}}{\pgfqpoint{4.583217in}{0.932721in}}{\pgfqpoint{4.583217in}{0.926898in}}%
\pgfpathcurveto{\pgfqpoint{4.583217in}{0.921074in}}{\pgfqpoint{4.585531in}{0.915487in}}{\pgfqpoint{4.589649in}{0.911369in}}%
\pgfpathcurveto{\pgfqpoint{4.593767in}{0.907251in}}{\pgfqpoint{4.599354in}{0.904937in}}{\pgfqpoint{4.605177in}{0.904937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594310in}{0.825724in}}%
\pgfpathcurveto{\pgfqpoint{4.600134in}{0.825724in}}{\pgfqpoint{4.605720in}{0.828038in}}{\pgfqpoint{4.609838in}{0.832156in}}%
\pgfpathcurveto{\pgfqpoint{4.613957in}{0.836275in}}{\pgfqpoint{4.616270in}{0.841861in}}{\pgfqpoint{4.616270in}{0.847685in}}%
\pgfpathcurveto{\pgfqpoint{4.616270in}{0.853509in}}{\pgfqpoint{4.613957in}{0.859095in}}{\pgfqpoint{4.609838in}{0.863213in}}%
\pgfpathcurveto{\pgfqpoint{4.605720in}{0.867331in}}{\pgfqpoint{4.600134in}{0.869645in}}{\pgfqpoint{4.594310in}{0.869645in}}%
\pgfpathcurveto{\pgfqpoint{4.588486in}{0.869645in}}{\pgfqpoint{4.582900in}{0.867331in}}{\pgfqpoint{4.578782in}{0.863213in}}%
\pgfpathcurveto{\pgfqpoint{4.574664in}{0.859095in}}{\pgfqpoint{4.572350in}{0.853509in}}{\pgfqpoint{4.572350in}{0.847685in}}%
\pgfpathcurveto{\pgfqpoint{4.572350in}{0.841861in}}{\pgfqpoint{4.574664in}{0.836275in}}{\pgfqpoint{4.578782in}{0.832156in}}%
\pgfpathcurveto{\pgfqpoint{4.582900in}{0.828038in}}{\pgfqpoint{4.588486in}{0.825724in}}{\pgfqpoint{4.594310in}{0.825724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626209in}{0.915042in}}%
\pgfpathcurveto{\pgfqpoint{4.632033in}{0.915042in}}{\pgfqpoint{4.637619in}{0.917356in}}{\pgfqpoint{4.641737in}{0.921474in}}%
\pgfpathcurveto{\pgfqpoint{4.645856in}{0.925592in}}{\pgfqpoint{4.648169in}{0.931178in}}{\pgfqpoint{4.648169in}{0.937002in}}%
\pgfpathcurveto{\pgfqpoint{4.648169in}{0.942826in}}{\pgfqpoint{4.645856in}{0.948413in}}{\pgfqpoint{4.641737in}{0.952531in}}%
\pgfpathcurveto{\pgfqpoint{4.637619in}{0.956649in}}{\pgfqpoint{4.632033in}{0.958963in}}{\pgfqpoint{4.626209in}{0.958963in}}%
\pgfpathcurveto{\pgfqpoint{4.620385in}{0.958963in}}{\pgfqpoint{4.614799in}{0.956649in}}{\pgfqpoint{4.610681in}{0.952531in}}%
\pgfpathcurveto{\pgfqpoint{4.606563in}{0.948413in}}{\pgfqpoint{4.604249in}{0.942826in}}{\pgfqpoint{4.604249in}{0.937002in}}%
\pgfpathcurveto{\pgfqpoint{4.604249in}{0.931178in}}{\pgfqpoint{4.606563in}{0.925592in}}{\pgfqpoint{4.610681in}{0.921474in}}%
\pgfpathcurveto{\pgfqpoint{4.614799in}{0.917356in}}{\pgfqpoint{4.620385in}{0.915042in}}{\pgfqpoint{4.626209in}{0.915042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626907in}{0.881749in}}%
\pgfpathcurveto{\pgfqpoint{4.632731in}{0.881749in}}{\pgfqpoint{4.638317in}{0.884063in}}{\pgfqpoint{4.642435in}{0.888181in}}%
\pgfpathcurveto{\pgfqpoint{4.646553in}{0.892299in}}{\pgfqpoint{4.648867in}{0.897885in}}{\pgfqpoint{4.648867in}{0.903709in}}%
\pgfpathcurveto{\pgfqpoint{4.648867in}{0.909533in}}{\pgfqpoint{4.646553in}{0.915119in}}{\pgfqpoint{4.642435in}{0.919237in}}%
\pgfpathcurveto{\pgfqpoint{4.638317in}{0.923355in}}{\pgfqpoint{4.632731in}{0.925669in}}{\pgfqpoint{4.626907in}{0.925669in}}%
\pgfpathcurveto{\pgfqpoint{4.621083in}{0.925669in}}{\pgfqpoint{4.615497in}{0.923355in}}{\pgfqpoint{4.611379in}{0.919237in}}%
\pgfpathcurveto{\pgfqpoint{4.607261in}{0.915119in}}{\pgfqpoint{4.604947in}{0.909533in}}{\pgfqpoint{4.604947in}{0.903709in}}%
\pgfpathcurveto{\pgfqpoint{4.604947in}{0.897885in}}{\pgfqpoint{4.607261in}{0.892299in}}{\pgfqpoint{4.611379in}{0.888181in}}%
\pgfpathcurveto{\pgfqpoint{4.615497in}{0.884063in}}{\pgfqpoint{4.621083in}{0.881749in}}{\pgfqpoint{4.626907in}{0.881749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625564in}{0.879844in}}%
\pgfpathcurveto{\pgfqpoint{4.631388in}{0.879844in}}{\pgfqpoint{4.636974in}{0.882158in}}{\pgfqpoint{4.641093in}{0.886276in}}%
\pgfpathcurveto{\pgfqpoint{4.645211in}{0.890394in}}{\pgfqpoint{4.647525in}{0.895980in}}{\pgfqpoint{4.647525in}{0.901804in}}%
\pgfpathcurveto{\pgfqpoint{4.647525in}{0.907628in}}{\pgfqpoint{4.645211in}{0.913214in}}{\pgfqpoint{4.641093in}{0.917332in}}%
\pgfpathcurveto{\pgfqpoint{4.636974in}{0.921451in}}{\pgfqpoint{4.631388in}{0.923764in}}{\pgfqpoint{4.625564in}{0.923764in}}%
\pgfpathcurveto{\pgfqpoint{4.619740in}{0.923764in}}{\pgfqpoint{4.614154in}{0.921451in}}{\pgfqpoint{4.610036in}{0.917332in}}%
\pgfpathcurveto{\pgfqpoint{4.605918in}{0.913214in}}{\pgfqpoint{4.603604in}{0.907628in}}{\pgfqpoint{4.603604in}{0.901804in}}%
\pgfpathcurveto{\pgfqpoint{4.603604in}{0.895980in}}{\pgfqpoint{4.605918in}{0.890394in}}{\pgfqpoint{4.610036in}{0.886276in}}%
\pgfpathcurveto{\pgfqpoint{4.614154in}{0.882158in}}{\pgfqpoint{4.619740in}{0.879844in}}{\pgfqpoint{4.625564in}{0.879844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619445in}{0.866745in}}%
\pgfpathcurveto{\pgfqpoint{4.625269in}{0.866745in}}{\pgfqpoint{4.630855in}{0.869059in}}{\pgfqpoint{4.634974in}{0.873177in}}%
\pgfpathcurveto{\pgfqpoint{4.639092in}{0.877295in}}{\pgfqpoint{4.641406in}{0.882881in}}{\pgfqpoint{4.641406in}{0.888705in}}%
\pgfpathcurveto{\pgfqpoint{4.641406in}{0.894529in}}{\pgfqpoint{4.639092in}{0.900115in}}{\pgfqpoint{4.634974in}{0.904233in}}%
\pgfpathcurveto{\pgfqpoint{4.630855in}{0.908352in}}{\pgfqpoint{4.625269in}{0.910665in}}{\pgfqpoint{4.619445in}{0.910665in}}%
\pgfpathcurveto{\pgfqpoint{4.613621in}{0.910665in}}{\pgfqpoint{4.608035in}{0.908352in}}{\pgfqpoint{4.603917in}{0.904233in}}%
\pgfpathcurveto{\pgfqpoint{4.599799in}{0.900115in}}{\pgfqpoint{4.597485in}{0.894529in}}{\pgfqpoint{4.597485in}{0.888705in}}%
\pgfpathcurveto{\pgfqpoint{4.597485in}{0.882881in}}{\pgfqpoint{4.599799in}{0.877295in}}{\pgfqpoint{4.603917in}{0.873177in}}%
\pgfpathcurveto{\pgfqpoint{4.608035in}{0.869059in}}{\pgfqpoint{4.613621in}{0.866745in}}{\pgfqpoint{4.619445in}{0.866745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625921in}{0.881051in}}%
\pgfpathcurveto{\pgfqpoint{4.631745in}{0.881051in}}{\pgfqpoint{4.637331in}{0.883365in}}{\pgfqpoint{4.641450in}{0.887483in}}%
\pgfpathcurveto{\pgfqpoint{4.645568in}{0.891601in}}{\pgfqpoint{4.647882in}{0.897188in}}{\pgfqpoint{4.647882in}{0.903011in}}%
\pgfpathcurveto{\pgfqpoint{4.647882in}{0.908835in}}{\pgfqpoint{4.645568in}{0.914422in}}{\pgfqpoint{4.641450in}{0.918540in}}%
\pgfpathcurveto{\pgfqpoint{4.637331in}{0.922658in}}{\pgfqpoint{4.631745in}{0.924972in}}{\pgfqpoint{4.625921in}{0.924972in}}%
\pgfpathcurveto{\pgfqpoint{4.620097in}{0.924972in}}{\pgfqpoint{4.614511in}{0.922658in}}{\pgfqpoint{4.610393in}{0.918540in}}%
\pgfpathcurveto{\pgfqpoint{4.606275in}{0.914422in}}{\pgfqpoint{4.603961in}{0.908835in}}{\pgfqpoint{4.603961in}{0.903011in}}%
\pgfpathcurveto{\pgfqpoint{4.603961in}{0.897188in}}{\pgfqpoint{4.606275in}{0.891601in}}{\pgfqpoint{4.610393in}{0.887483in}}%
\pgfpathcurveto{\pgfqpoint{4.614511in}{0.883365in}}{\pgfqpoint{4.620097in}{0.881051in}}{\pgfqpoint{4.625921in}{0.881051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646760in}{0.921893in}}%
\pgfpathcurveto{\pgfqpoint{4.652584in}{0.921893in}}{\pgfqpoint{4.658170in}{0.924207in}}{\pgfqpoint{4.662288in}{0.928325in}}%
\pgfpathcurveto{\pgfqpoint{4.666406in}{0.932443in}}{\pgfqpoint{4.668720in}{0.938029in}}{\pgfqpoint{4.668720in}{0.943853in}}%
\pgfpathcurveto{\pgfqpoint{4.668720in}{0.949677in}}{\pgfqpoint{4.666406in}{0.955263in}}{\pgfqpoint{4.662288in}{0.959381in}}%
\pgfpathcurveto{\pgfqpoint{4.658170in}{0.963499in}}{\pgfqpoint{4.652584in}{0.965813in}}{\pgfqpoint{4.646760in}{0.965813in}}%
\pgfpathcurveto{\pgfqpoint{4.640936in}{0.965813in}}{\pgfqpoint{4.635350in}{0.963499in}}{\pgfqpoint{4.631231in}{0.959381in}}%
\pgfpathcurveto{\pgfqpoint{4.627113in}{0.955263in}}{\pgfqpoint{4.624799in}{0.949677in}}{\pgfqpoint{4.624799in}{0.943853in}}%
\pgfpathcurveto{\pgfqpoint{4.624799in}{0.938029in}}{\pgfqpoint{4.627113in}{0.932443in}}{\pgfqpoint{4.631231in}{0.928325in}}%
\pgfpathcurveto{\pgfqpoint{4.635350in}{0.924207in}}{\pgfqpoint{4.640936in}{0.921893in}}{\pgfqpoint{4.646760in}{0.921893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598625in}{0.879931in}}%
\pgfpathcurveto{\pgfqpoint{4.604449in}{0.879931in}}{\pgfqpoint{4.610035in}{0.882245in}}{\pgfqpoint{4.614153in}{0.886363in}}%
\pgfpathcurveto{\pgfqpoint{4.618271in}{0.890481in}}{\pgfqpoint{4.620585in}{0.896067in}}{\pgfqpoint{4.620585in}{0.901891in}}%
\pgfpathcurveto{\pgfqpoint{4.620585in}{0.907715in}}{\pgfqpoint{4.618271in}{0.913301in}}{\pgfqpoint{4.614153in}{0.917420in}}%
\pgfpathcurveto{\pgfqpoint{4.610035in}{0.921538in}}{\pgfqpoint{4.604449in}{0.923852in}}{\pgfqpoint{4.598625in}{0.923852in}}%
\pgfpathcurveto{\pgfqpoint{4.592801in}{0.923852in}}{\pgfqpoint{4.587215in}{0.921538in}}{\pgfqpoint{4.583097in}{0.917420in}}%
\pgfpathcurveto{\pgfqpoint{4.578978in}{0.913301in}}{\pgfqpoint{4.576665in}{0.907715in}}{\pgfqpoint{4.576665in}{0.901891in}}%
\pgfpathcurveto{\pgfqpoint{4.576665in}{0.896067in}}{\pgfqpoint{4.578978in}{0.890481in}}{\pgfqpoint{4.583097in}{0.886363in}}%
\pgfpathcurveto{\pgfqpoint{4.587215in}{0.882245in}}{\pgfqpoint{4.592801in}{0.879931in}}{\pgfqpoint{4.598625in}{0.879931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524145in}{1.013513in}}%
\pgfpathcurveto{\pgfqpoint{4.529969in}{1.013513in}}{\pgfqpoint{4.535555in}{1.015827in}}{\pgfqpoint{4.539674in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{4.543792in}{1.024064in}}{\pgfqpoint{4.546106in}{1.029650in}}{\pgfqpoint{4.546106in}{1.035474in}}%
\pgfpathcurveto{\pgfqpoint{4.546106in}{1.041298in}}{\pgfqpoint{4.543792in}{1.046884in}}{\pgfqpoint{4.539674in}{1.051002in}}%
\pgfpathcurveto{\pgfqpoint{4.535555in}{1.055120in}}{\pgfqpoint{4.529969in}{1.057434in}}{\pgfqpoint{4.524145in}{1.057434in}}%
\pgfpathcurveto{\pgfqpoint{4.518321in}{1.057434in}}{\pgfqpoint{4.512735in}{1.055120in}}{\pgfqpoint{4.508617in}{1.051002in}}%
\pgfpathcurveto{\pgfqpoint{4.504499in}{1.046884in}}{\pgfqpoint{4.502185in}{1.041298in}}{\pgfqpoint{4.502185in}{1.035474in}}%
\pgfpathcurveto{\pgfqpoint{4.502185in}{1.029650in}}{\pgfqpoint{4.504499in}{1.024064in}}{\pgfqpoint{4.508617in}{1.019945in}}%
\pgfpathcurveto{\pgfqpoint{4.512735in}{1.015827in}}{\pgfqpoint{4.518321in}{1.013513in}}{\pgfqpoint{4.524145in}{1.013513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600670in}{0.975250in}}%
\pgfpathcurveto{\pgfqpoint{4.606494in}{0.975250in}}{\pgfqpoint{4.612080in}{0.977564in}}{\pgfqpoint{4.616198in}{0.981682in}}%
\pgfpathcurveto{\pgfqpoint{4.620317in}{0.985801in}}{\pgfqpoint{4.622630in}{0.991387in}}{\pgfqpoint{4.622630in}{0.997211in}}%
\pgfpathcurveto{\pgfqpoint{4.622630in}{1.003035in}}{\pgfqpoint{4.620317in}{1.008621in}}{\pgfqpoint{4.616198in}{1.012739in}}%
\pgfpathcurveto{\pgfqpoint{4.612080in}{1.016857in}}{\pgfqpoint{4.606494in}{1.019171in}}{\pgfqpoint{4.600670in}{1.019171in}}%
\pgfpathcurveto{\pgfqpoint{4.594846in}{1.019171in}}{\pgfqpoint{4.589260in}{1.016857in}}{\pgfqpoint{4.585142in}{1.012739in}}%
\pgfpathcurveto{\pgfqpoint{4.581024in}{1.008621in}}{\pgfqpoint{4.578710in}{1.003035in}}{\pgfqpoint{4.578710in}{0.997211in}}%
\pgfpathcurveto{\pgfqpoint{4.578710in}{0.991387in}}{\pgfqpoint{4.581024in}{0.985801in}}{\pgfqpoint{4.585142in}{0.981682in}}%
\pgfpathcurveto{\pgfqpoint{4.589260in}{0.977564in}}{\pgfqpoint{4.594846in}{0.975250in}}{\pgfqpoint{4.600670in}{0.975250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605386in}{0.880157in}}%
\pgfpathcurveto{\pgfqpoint{4.611210in}{0.880157in}}{\pgfqpoint{4.616796in}{0.882471in}}{\pgfqpoint{4.620914in}{0.886589in}}%
\pgfpathcurveto{\pgfqpoint{4.625032in}{0.890707in}}{\pgfqpoint{4.627346in}{0.896293in}}{\pgfqpoint{4.627346in}{0.902117in}}%
\pgfpathcurveto{\pgfqpoint{4.627346in}{0.907941in}}{\pgfqpoint{4.625032in}{0.913527in}}{\pgfqpoint{4.620914in}{0.917645in}}%
\pgfpathcurveto{\pgfqpoint{4.616796in}{0.921764in}}{\pgfqpoint{4.611210in}{0.924077in}}{\pgfqpoint{4.605386in}{0.924077in}}%
\pgfpathcurveto{\pgfqpoint{4.599562in}{0.924077in}}{\pgfqpoint{4.593976in}{0.921764in}}{\pgfqpoint{4.589858in}{0.917645in}}%
\pgfpathcurveto{\pgfqpoint{4.585739in}{0.913527in}}{\pgfqpoint{4.583426in}{0.907941in}}{\pgfqpoint{4.583426in}{0.902117in}}%
\pgfpathcurveto{\pgfqpoint{4.583426in}{0.896293in}}{\pgfqpoint{4.585739in}{0.890707in}}{\pgfqpoint{4.589858in}{0.886589in}}%
\pgfpathcurveto{\pgfqpoint{4.593976in}{0.882471in}}{\pgfqpoint{4.599562in}{0.880157in}}{\pgfqpoint{4.605386in}{0.880157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627279in}{0.794936in}}%
\pgfpathcurveto{\pgfqpoint{4.633103in}{0.794936in}}{\pgfqpoint{4.638689in}{0.797250in}}{\pgfqpoint{4.642807in}{0.801368in}}%
\pgfpathcurveto{\pgfqpoint{4.646926in}{0.805486in}}{\pgfqpoint{4.649239in}{0.811072in}}{\pgfqpoint{4.649239in}{0.816896in}}%
\pgfpathcurveto{\pgfqpoint{4.649239in}{0.822720in}}{\pgfqpoint{4.646926in}{0.828306in}}{\pgfqpoint{4.642807in}{0.832425in}}%
\pgfpathcurveto{\pgfqpoint{4.638689in}{0.836543in}}{\pgfqpoint{4.633103in}{0.838857in}}{\pgfqpoint{4.627279in}{0.838857in}}%
\pgfpathcurveto{\pgfqpoint{4.621455in}{0.838857in}}{\pgfqpoint{4.615869in}{0.836543in}}{\pgfqpoint{4.611751in}{0.832425in}}%
\pgfpathcurveto{\pgfqpoint{4.607633in}{0.828306in}}{\pgfqpoint{4.605319in}{0.822720in}}{\pgfqpoint{4.605319in}{0.816896in}}%
\pgfpathcurveto{\pgfqpoint{4.605319in}{0.811072in}}{\pgfqpoint{4.607633in}{0.805486in}}{\pgfqpoint{4.611751in}{0.801368in}}%
\pgfpathcurveto{\pgfqpoint{4.615869in}{0.797250in}}{\pgfqpoint{4.621455in}{0.794936in}}{\pgfqpoint{4.627279in}{0.794936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462631in}{0.754639in}}%
\pgfpathcurveto{\pgfqpoint{4.468455in}{0.754639in}}{\pgfqpoint{4.474042in}{0.756953in}}{\pgfqpoint{4.478160in}{0.761071in}}%
\pgfpathcurveto{\pgfqpoint{4.482278in}{0.765189in}}{\pgfqpoint{4.484592in}{0.770775in}}{\pgfqpoint{4.484592in}{0.776599in}}%
\pgfpathcurveto{\pgfqpoint{4.484592in}{0.782423in}}{\pgfqpoint{4.482278in}{0.788009in}}{\pgfqpoint{4.478160in}{0.792127in}}%
\pgfpathcurveto{\pgfqpoint{4.474042in}{0.796245in}}{\pgfqpoint{4.468455in}{0.798559in}}{\pgfqpoint{4.462631in}{0.798559in}}%
\pgfpathcurveto{\pgfqpoint{4.456808in}{0.798559in}}{\pgfqpoint{4.451221in}{0.796245in}}{\pgfqpoint{4.447103in}{0.792127in}}%
\pgfpathcurveto{\pgfqpoint{4.442985in}{0.788009in}}{\pgfqpoint{4.440671in}{0.782423in}}{\pgfqpoint{4.440671in}{0.776599in}}%
\pgfpathcurveto{\pgfqpoint{4.440671in}{0.770775in}}{\pgfqpoint{4.442985in}{0.765189in}}{\pgfqpoint{4.447103in}{0.761071in}}%
\pgfpathcurveto{\pgfqpoint{4.451221in}{0.756953in}}{\pgfqpoint{4.456808in}{0.754639in}}{\pgfqpoint{4.462631in}{0.754639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515170in}{0.841824in}}%
\pgfpathcurveto{\pgfqpoint{4.520994in}{0.841824in}}{\pgfqpoint{4.526580in}{0.844138in}}{\pgfqpoint{4.530699in}{0.848256in}}%
\pgfpathcurveto{\pgfqpoint{4.534817in}{0.852374in}}{\pgfqpoint{4.537131in}{0.857960in}}{\pgfqpoint{4.537131in}{0.863784in}}%
\pgfpathcurveto{\pgfqpoint{4.537131in}{0.869608in}}{\pgfqpoint{4.534817in}{0.875194in}}{\pgfqpoint{4.530699in}{0.879312in}}%
\pgfpathcurveto{\pgfqpoint{4.526580in}{0.883431in}}{\pgfqpoint{4.520994in}{0.885744in}}{\pgfqpoint{4.515170in}{0.885744in}}%
\pgfpathcurveto{\pgfqpoint{4.509346in}{0.885744in}}{\pgfqpoint{4.503760in}{0.883431in}}{\pgfqpoint{4.499642in}{0.879312in}}%
\pgfpathcurveto{\pgfqpoint{4.495524in}{0.875194in}}{\pgfqpoint{4.493210in}{0.869608in}}{\pgfqpoint{4.493210in}{0.863784in}}%
\pgfpathcurveto{\pgfqpoint{4.493210in}{0.857960in}}{\pgfqpoint{4.495524in}{0.852374in}}{\pgfqpoint{4.499642in}{0.848256in}}%
\pgfpathcurveto{\pgfqpoint{4.503760in}{0.844138in}}{\pgfqpoint{4.509346in}{0.841824in}}{\pgfqpoint{4.515170in}{0.841824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594253in}{0.863157in}}%
\pgfpathcurveto{\pgfqpoint{4.600077in}{0.863157in}}{\pgfqpoint{4.605664in}{0.865470in}}{\pgfqpoint{4.609782in}{0.869589in}}%
\pgfpathcurveto{\pgfqpoint{4.613900in}{0.873707in}}{\pgfqpoint{4.616214in}{0.879293in}}{\pgfqpoint{4.616214in}{0.885117in}}%
\pgfpathcurveto{\pgfqpoint{4.616214in}{0.890941in}}{\pgfqpoint{4.613900in}{0.896527in}}{\pgfqpoint{4.609782in}{0.900645in}}%
\pgfpathcurveto{\pgfqpoint{4.605664in}{0.904763in}}{\pgfqpoint{4.600077in}{0.907077in}}{\pgfqpoint{4.594253in}{0.907077in}}%
\pgfpathcurveto{\pgfqpoint{4.588429in}{0.907077in}}{\pgfqpoint{4.582843in}{0.904763in}}{\pgfqpoint{4.578725in}{0.900645in}}%
\pgfpathcurveto{\pgfqpoint{4.574607in}{0.896527in}}{\pgfqpoint{4.572293in}{0.890941in}}{\pgfqpoint{4.572293in}{0.885117in}}%
\pgfpathcurveto{\pgfqpoint{4.572293in}{0.879293in}}{\pgfqpoint{4.574607in}{0.873707in}}{\pgfqpoint{4.578725in}{0.869589in}}%
\pgfpathcurveto{\pgfqpoint{4.582843in}{0.865470in}}{\pgfqpoint{4.588429in}{0.863157in}}{\pgfqpoint{4.594253in}{0.863157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594034in}{0.856853in}}%
\pgfpathcurveto{\pgfqpoint{4.599858in}{0.856853in}}{\pgfqpoint{4.605444in}{0.859167in}}{\pgfqpoint{4.609562in}{0.863285in}}%
\pgfpathcurveto{\pgfqpoint{4.613680in}{0.867403in}}{\pgfqpoint{4.615994in}{0.872989in}}{\pgfqpoint{4.615994in}{0.878813in}}%
\pgfpathcurveto{\pgfqpoint{4.615994in}{0.884637in}}{\pgfqpoint{4.613680in}{0.890223in}}{\pgfqpoint{4.609562in}{0.894342in}}%
\pgfpathcurveto{\pgfqpoint{4.605444in}{0.898460in}}{\pgfqpoint{4.599858in}{0.900774in}}{\pgfqpoint{4.594034in}{0.900774in}}%
\pgfpathcurveto{\pgfqpoint{4.588210in}{0.900774in}}{\pgfqpoint{4.582623in}{0.898460in}}{\pgfqpoint{4.578505in}{0.894342in}}%
\pgfpathcurveto{\pgfqpoint{4.574387in}{0.890223in}}{\pgfqpoint{4.572073in}{0.884637in}}{\pgfqpoint{4.572073in}{0.878813in}}%
\pgfpathcurveto{\pgfqpoint{4.572073in}{0.872989in}}{\pgfqpoint{4.574387in}{0.867403in}}{\pgfqpoint{4.578505in}{0.863285in}}%
\pgfpathcurveto{\pgfqpoint{4.582623in}{0.859167in}}{\pgfqpoint{4.588210in}{0.856853in}}{\pgfqpoint{4.594034in}{0.856853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613202in}{0.867798in}}%
\pgfpathcurveto{\pgfqpoint{4.619026in}{0.867798in}}{\pgfqpoint{4.624612in}{0.870112in}}{\pgfqpoint{4.628730in}{0.874230in}}%
\pgfpathcurveto{\pgfqpoint{4.632848in}{0.878348in}}{\pgfqpoint{4.635162in}{0.883934in}}{\pgfqpoint{4.635162in}{0.889758in}}%
\pgfpathcurveto{\pgfqpoint{4.635162in}{0.895582in}}{\pgfqpoint{4.632848in}{0.901168in}}{\pgfqpoint{4.628730in}{0.905286in}}%
\pgfpathcurveto{\pgfqpoint{4.624612in}{0.909405in}}{\pgfqpoint{4.619026in}{0.911718in}}{\pgfqpoint{4.613202in}{0.911718in}}%
\pgfpathcurveto{\pgfqpoint{4.607378in}{0.911718in}}{\pgfqpoint{4.601792in}{0.909405in}}{\pgfqpoint{4.597673in}{0.905286in}}%
\pgfpathcurveto{\pgfqpoint{4.593555in}{0.901168in}}{\pgfqpoint{4.591241in}{0.895582in}}{\pgfqpoint{4.591241in}{0.889758in}}%
\pgfpathcurveto{\pgfqpoint{4.591241in}{0.883934in}}{\pgfqpoint{4.593555in}{0.878348in}}{\pgfqpoint{4.597673in}{0.874230in}}%
\pgfpathcurveto{\pgfqpoint{4.601792in}{0.870112in}}{\pgfqpoint{4.607378in}{0.867798in}}{\pgfqpoint{4.613202in}{0.867798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585863in}{0.885054in}}%
\pgfpathcurveto{\pgfqpoint{4.591687in}{0.885054in}}{\pgfqpoint{4.597273in}{0.887368in}}{\pgfqpoint{4.601391in}{0.891486in}}%
\pgfpathcurveto{\pgfqpoint{4.605509in}{0.895604in}}{\pgfqpoint{4.607823in}{0.901190in}}{\pgfqpoint{4.607823in}{0.907014in}}%
\pgfpathcurveto{\pgfqpoint{4.607823in}{0.912838in}}{\pgfqpoint{4.605509in}{0.918424in}}{\pgfqpoint{4.601391in}{0.922542in}}%
\pgfpathcurveto{\pgfqpoint{4.597273in}{0.926661in}}{\pgfqpoint{4.591687in}{0.928974in}}{\pgfqpoint{4.585863in}{0.928974in}}%
\pgfpathcurveto{\pgfqpoint{4.580039in}{0.928974in}}{\pgfqpoint{4.574453in}{0.926661in}}{\pgfqpoint{4.570334in}{0.922542in}}%
\pgfpathcurveto{\pgfqpoint{4.566216in}{0.918424in}}{\pgfqpoint{4.563902in}{0.912838in}}{\pgfqpoint{4.563902in}{0.907014in}}%
\pgfpathcurveto{\pgfqpoint{4.563902in}{0.901190in}}{\pgfqpoint{4.566216in}{0.895604in}}{\pgfqpoint{4.570334in}{0.891486in}}%
\pgfpathcurveto{\pgfqpoint{4.574453in}{0.887368in}}{\pgfqpoint{4.580039in}{0.885054in}}{\pgfqpoint{4.585863in}{0.885054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604488in}{0.856928in}}%
\pgfpathcurveto{\pgfqpoint{4.610312in}{0.856928in}}{\pgfqpoint{4.615898in}{0.859242in}}{\pgfqpoint{4.620016in}{0.863360in}}%
\pgfpathcurveto{\pgfqpoint{4.624134in}{0.867478in}}{\pgfqpoint{4.626448in}{0.873064in}}{\pgfqpoint{4.626448in}{0.878888in}}%
\pgfpathcurveto{\pgfqpoint{4.626448in}{0.884712in}}{\pgfqpoint{4.624134in}{0.890298in}}{\pgfqpoint{4.620016in}{0.894417in}}%
\pgfpathcurveto{\pgfqpoint{4.615898in}{0.898535in}}{\pgfqpoint{4.610312in}{0.900849in}}{\pgfqpoint{4.604488in}{0.900849in}}%
\pgfpathcurveto{\pgfqpoint{4.598664in}{0.900849in}}{\pgfqpoint{4.593078in}{0.898535in}}{\pgfqpoint{4.588960in}{0.894417in}}%
\pgfpathcurveto{\pgfqpoint{4.584842in}{0.890298in}}{\pgfqpoint{4.582528in}{0.884712in}}{\pgfqpoint{4.582528in}{0.878888in}}%
\pgfpathcurveto{\pgfqpoint{4.582528in}{0.873064in}}{\pgfqpoint{4.584842in}{0.867478in}}{\pgfqpoint{4.588960in}{0.863360in}}%
\pgfpathcurveto{\pgfqpoint{4.593078in}{0.859242in}}{\pgfqpoint{4.598664in}{0.856928in}}{\pgfqpoint{4.604488in}{0.856928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594433in}{0.852819in}}%
\pgfpathcurveto{\pgfqpoint{4.600257in}{0.852819in}}{\pgfqpoint{4.605843in}{0.855133in}}{\pgfqpoint{4.609961in}{0.859251in}}%
\pgfpathcurveto{\pgfqpoint{4.614080in}{0.863369in}}{\pgfqpoint{4.616393in}{0.868955in}}{\pgfqpoint{4.616393in}{0.874779in}}%
\pgfpathcurveto{\pgfqpoint{4.616393in}{0.880603in}}{\pgfqpoint{4.614080in}{0.886189in}}{\pgfqpoint{4.609961in}{0.890307in}}%
\pgfpathcurveto{\pgfqpoint{4.605843in}{0.894425in}}{\pgfqpoint{4.600257in}{0.896739in}}{\pgfqpoint{4.594433in}{0.896739in}}%
\pgfpathcurveto{\pgfqpoint{4.588609in}{0.896739in}}{\pgfqpoint{4.583023in}{0.894425in}}{\pgfqpoint{4.578905in}{0.890307in}}%
\pgfpathcurveto{\pgfqpoint{4.574787in}{0.886189in}}{\pgfqpoint{4.572473in}{0.880603in}}{\pgfqpoint{4.572473in}{0.874779in}}%
\pgfpathcurveto{\pgfqpoint{4.572473in}{0.868955in}}{\pgfqpoint{4.574787in}{0.863369in}}{\pgfqpoint{4.578905in}{0.859251in}}%
\pgfpathcurveto{\pgfqpoint{4.583023in}{0.855133in}}{\pgfqpoint{4.588609in}{0.852819in}}{\pgfqpoint{4.594433in}{0.852819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603470in}{0.880286in}}%
\pgfpathcurveto{\pgfqpoint{4.609294in}{0.880286in}}{\pgfqpoint{4.614880in}{0.882600in}}{\pgfqpoint{4.618998in}{0.886718in}}%
\pgfpathcurveto{\pgfqpoint{4.623116in}{0.890836in}}{\pgfqpoint{4.625430in}{0.896422in}}{\pgfqpoint{4.625430in}{0.902246in}}%
\pgfpathcurveto{\pgfqpoint{4.625430in}{0.908070in}}{\pgfqpoint{4.623116in}{0.913656in}}{\pgfqpoint{4.618998in}{0.917774in}}%
\pgfpathcurveto{\pgfqpoint{4.614880in}{0.921892in}}{\pgfqpoint{4.609294in}{0.924206in}}{\pgfqpoint{4.603470in}{0.924206in}}%
\pgfpathcurveto{\pgfqpoint{4.597646in}{0.924206in}}{\pgfqpoint{4.592060in}{0.921892in}}{\pgfqpoint{4.587942in}{0.917774in}}%
\pgfpathcurveto{\pgfqpoint{4.583824in}{0.913656in}}{\pgfqpoint{4.581510in}{0.908070in}}{\pgfqpoint{4.581510in}{0.902246in}}%
\pgfpathcurveto{\pgfqpoint{4.581510in}{0.896422in}}{\pgfqpoint{4.583824in}{0.890836in}}{\pgfqpoint{4.587942in}{0.886718in}}%
\pgfpathcurveto{\pgfqpoint{4.592060in}{0.882600in}}{\pgfqpoint{4.597646in}{0.880286in}}{\pgfqpoint{4.603470in}{0.880286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602712in}{0.880561in}}%
\pgfpathcurveto{\pgfqpoint{4.608535in}{0.880561in}}{\pgfqpoint{4.614122in}{0.882875in}}{\pgfqpoint{4.618240in}{0.886993in}}%
\pgfpathcurveto{\pgfqpoint{4.622358in}{0.891111in}}{\pgfqpoint{4.624672in}{0.896697in}}{\pgfqpoint{4.624672in}{0.902521in}}%
\pgfpathcurveto{\pgfqpoint{4.624672in}{0.908345in}}{\pgfqpoint{4.622358in}{0.913931in}}{\pgfqpoint{4.618240in}{0.918050in}}%
\pgfpathcurveto{\pgfqpoint{4.614122in}{0.922168in}}{\pgfqpoint{4.608535in}{0.924482in}}{\pgfqpoint{4.602712in}{0.924482in}}%
\pgfpathcurveto{\pgfqpoint{4.596888in}{0.924482in}}{\pgfqpoint{4.591301in}{0.922168in}}{\pgfqpoint{4.587183in}{0.918050in}}%
\pgfpathcurveto{\pgfqpoint{4.583065in}{0.913931in}}{\pgfqpoint{4.580751in}{0.908345in}}{\pgfqpoint{4.580751in}{0.902521in}}%
\pgfpathcurveto{\pgfqpoint{4.580751in}{0.896697in}}{\pgfqpoint{4.583065in}{0.891111in}}{\pgfqpoint{4.587183in}{0.886993in}}%
\pgfpathcurveto{\pgfqpoint{4.591301in}{0.882875in}}{\pgfqpoint{4.596888in}{0.880561in}}{\pgfqpoint{4.602712in}{0.880561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496676in}{0.758234in}}%
\pgfpathcurveto{\pgfqpoint{4.502500in}{0.758234in}}{\pgfqpoint{4.508086in}{0.760548in}}{\pgfqpoint{4.512205in}{0.764666in}}%
\pgfpathcurveto{\pgfqpoint{4.516323in}{0.768784in}}{\pgfqpoint{4.518637in}{0.774370in}}{\pgfqpoint{4.518637in}{0.780194in}}%
\pgfpathcurveto{\pgfqpoint{4.518637in}{0.786018in}}{\pgfqpoint{4.516323in}{0.791604in}}{\pgfqpoint{4.512205in}{0.795723in}}%
\pgfpathcurveto{\pgfqpoint{4.508086in}{0.799841in}}{\pgfqpoint{4.502500in}{0.802155in}}{\pgfqpoint{4.496676in}{0.802155in}}%
\pgfpathcurveto{\pgfqpoint{4.490852in}{0.802155in}}{\pgfqpoint{4.485266in}{0.799841in}}{\pgfqpoint{4.481148in}{0.795723in}}%
\pgfpathcurveto{\pgfqpoint{4.477030in}{0.791604in}}{\pgfqpoint{4.474716in}{0.786018in}}{\pgfqpoint{4.474716in}{0.780194in}}%
\pgfpathcurveto{\pgfqpoint{4.474716in}{0.774370in}}{\pgfqpoint{4.477030in}{0.768784in}}{\pgfqpoint{4.481148in}{0.764666in}}%
\pgfpathcurveto{\pgfqpoint{4.485266in}{0.760548in}}{\pgfqpoint{4.490852in}{0.758234in}}{\pgfqpoint{4.496676in}{0.758234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620233in}{0.897446in}}%
\pgfpathcurveto{\pgfqpoint{4.626057in}{0.897446in}}{\pgfqpoint{4.631643in}{0.899760in}}{\pgfqpoint{4.635761in}{0.903878in}}%
\pgfpathcurveto{\pgfqpoint{4.639879in}{0.907996in}}{\pgfqpoint{4.642193in}{0.913582in}}{\pgfqpoint{4.642193in}{0.919406in}}%
\pgfpathcurveto{\pgfqpoint{4.642193in}{0.925230in}}{\pgfqpoint{4.639879in}{0.930816in}}{\pgfqpoint{4.635761in}{0.934934in}}%
\pgfpathcurveto{\pgfqpoint{4.631643in}{0.939052in}}{\pgfqpoint{4.626057in}{0.941366in}}{\pgfqpoint{4.620233in}{0.941366in}}%
\pgfpathcurveto{\pgfqpoint{4.614409in}{0.941366in}}{\pgfqpoint{4.608823in}{0.939052in}}{\pgfqpoint{4.604704in}{0.934934in}}%
\pgfpathcurveto{\pgfqpoint{4.600586in}{0.930816in}}{\pgfqpoint{4.598272in}{0.925230in}}{\pgfqpoint{4.598272in}{0.919406in}}%
\pgfpathcurveto{\pgfqpoint{4.598272in}{0.913582in}}{\pgfqpoint{4.600586in}{0.907996in}}{\pgfqpoint{4.604704in}{0.903878in}}%
\pgfpathcurveto{\pgfqpoint{4.608823in}{0.899760in}}{\pgfqpoint{4.614409in}{0.897446in}}{\pgfqpoint{4.620233in}{0.897446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634619in}{0.905782in}}%
\pgfpathcurveto{\pgfqpoint{4.640443in}{0.905782in}}{\pgfqpoint{4.646029in}{0.908096in}}{\pgfqpoint{4.650147in}{0.912214in}}%
\pgfpathcurveto{\pgfqpoint{4.654265in}{0.916332in}}{\pgfqpoint{4.656579in}{0.921918in}}{\pgfqpoint{4.656579in}{0.927742in}}%
\pgfpathcurveto{\pgfqpoint{4.656579in}{0.933566in}}{\pgfqpoint{4.654265in}{0.939152in}}{\pgfqpoint{4.650147in}{0.943270in}}%
\pgfpathcurveto{\pgfqpoint{4.646029in}{0.947388in}}{\pgfqpoint{4.640443in}{0.949702in}}{\pgfqpoint{4.634619in}{0.949702in}}%
\pgfpathcurveto{\pgfqpoint{4.628795in}{0.949702in}}{\pgfqpoint{4.623209in}{0.947388in}}{\pgfqpoint{4.619091in}{0.943270in}}%
\pgfpathcurveto{\pgfqpoint{4.614972in}{0.939152in}}{\pgfqpoint{4.612658in}{0.933566in}}{\pgfqpoint{4.612658in}{0.927742in}}%
\pgfpathcurveto{\pgfqpoint{4.612658in}{0.921918in}}{\pgfqpoint{4.614972in}{0.916332in}}{\pgfqpoint{4.619091in}{0.912214in}}%
\pgfpathcurveto{\pgfqpoint{4.623209in}{0.908096in}}{\pgfqpoint{4.628795in}{0.905782in}}{\pgfqpoint{4.634619in}{0.905782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615423in}{0.888911in}}%
\pgfpathcurveto{\pgfqpoint{4.621247in}{0.888911in}}{\pgfqpoint{4.626833in}{0.891225in}}{\pgfqpoint{4.630951in}{0.895343in}}%
\pgfpathcurveto{\pgfqpoint{4.635069in}{0.899461in}}{\pgfqpoint{4.637383in}{0.905047in}}{\pgfqpoint{4.637383in}{0.910871in}}%
\pgfpathcurveto{\pgfqpoint{4.637383in}{0.916695in}}{\pgfqpoint{4.635069in}{0.922281in}}{\pgfqpoint{4.630951in}{0.926399in}}%
\pgfpathcurveto{\pgfqpoint{4.626833in}{0.930518in}}{\pgfqpoint{4.621247in}{0.932831in}}{\pgfqpoint{4.615423in}{0.932831in}}%
\pgfpathcurveto{\pgfqpoint{4.609599in}{0.932831in}}{\pgfqpoint{4.604013in}{0.930518in}}{\pgfqpoint{4.599895in}{0.926399in}}%
\pgfpathcurveto{\pgfqpoint{4.595776in}{0.922281in}}{\pgfqpoint{4.593463in}{0.916695in}}{\pgfqpoint{4.593463in}{0.910871in}}%
\pgfpathcurveto{\pgfqpoint{4.593463in}{0.905047in}}{\pgfqpoint{4.595776in}{0.899461in}}{\pgfqpoint{4.599895in}{0.895343in}}%
\pgfpathcurveto{\pgfqpoint{4.604013in}{0.891225in}}{\pgfqpoint{4.609599in}{0.888911in}}{\pgfqpoint{4.615423in}{0.888911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592974in}{0.898504in}}%
\pgfpathcurveto{\pgfqpoint{4.598798in}{0.898504in}}{\pgfqpoint{4.604384in}{0.900817in}}{\pgfqpoint{4.608502in}{0.904936in}}%
\pgfpathcurveto{\pgfqpoint{4.612621in}{0.909054in}}{\pgfqpoint{4.614934in}{0.914640in}}{\pgfqpoint{4.614934in}{0.920464in}}%
\pgfpathcurveto{\pgfqpoint{4.614934in}{0.926288in}}{\pgfqpoint{4.612621in}{0.931874in}}{\pgfqpoint{4.608502in}{0.935992in}}%
\pgfpathcurveto{\pgfqpoint{4.604384in}{0.940110in}}{\pgfqpoint{4.598798in}{0.942424in}}{\pgfqpoint{4.592974in}{0.942424in}}%
\pgfpathcurveto{\pgfqpoint{4.587150in}{0.942424in}}{\pgfqpoint{4.581564in}{0.940110in}}{\pgfqpoint{4.577446in}{0.935992in}}%
\pgfpathcurveto{\pgfqpoint{4.573328in}{0.931874in}}{\pgfqpoint{4.571014in}{0.926288in}}{\pgfqpoint{4.571014in}{0.920464in}}%
\pgfpathcurveto{\pgfqpoint{4.571014in}{0.914640in}}{\pgfqpoint{4.573328in}{0.909054in}}{\pgfqpoint{4.577446in}{0.904936in}}%
\pgfpathcurveto{\pgfqpoint{4.581564in}{0.900817in}}{\pgfqpoint{4.587150in}{0.898504in}}{\pgfqpoint{4.592974in}{0.898504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601712in}{0.887796in}}%
\pgfpathcurveto{\pgfqpoint{4.607536in}{0.887796in}}{\pgfqpoint{4.613123in}{0.890110in}}{\pgfqpoint{4.617241in}{0.894228in}}%
\pgfpathcurveto{\pgfqpoint{4.621359in}{0.898346in}}{\pgfqpoint{4.623673in}{0.903932in}}{\pgfqpoint{4.623673in}{0.909756in}}%
\pgfpathcurveto{\pgfqpoint{4.623673in}{0.915580in}}{\pgfqpoint{4.621359in}{0.921166in}}{\pgfqpoint{4.617241in}{0.925285in}}%
\pgfpathcurveto{\pgfqpoint{4.613123in}{0.929403in}}{\pgfqpoint{4.607536in}{0.931717in}}{\pgfqpoint{4.601712in}{0.931717in}}%
\pgfpathcurveto{\pgfqpoint{4.595888in}{0.931717in}}{\pgfqpoint{4.590302in}{0.929403in}}{\pgfqpoint{4.586184in}{0.925285in}}%
\pgfpathcurveto{\pgfqpoint{4.582066in}{0.921166in}}{\pgfqpoint{4.579752in}{0.915580in}}{\pgfqpoint{4.579752in}{0.909756in}}%
\pgfpathcurveto{\pgfqpoint{4.579752in}{0.903932in}}{\pgfqpoint{4.582066in}{0.898346in}}{\pgfqpoint{4.586184in}{0.894228in}}%
\pgfpathcurveto{\pgfqpoint{4.590302in}{0.890110in}}{\pgfqpoint{4.595888in}{0.887796in}}{\pgfqpoint{4.601712in}{0.887796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587119in}{0.951164in}}%
\pgfpathcurveto{\pgfqpoint{4.592943in}{0.951164in}}{\pgfqpoint{4.598530in}{0.953478in}}{\pgfqpoint{4.602648in}{0.957596in}}%
\pgfpathcurveto{\pgfqpoint{4.606766in}{0.961715in}}{\pgfqpoint{4.609080in}{0.967301in}}{\pgfqpoint{4.609080in}{0.973125in}}%
\pgfpathcurveto{\pgfqpoint{4.609080in}{0.978949in}}{\pgfqpoint{4.606766in}{0.984535in}}{\pgfqpoint{4.602648in}{0.988653in}}%
\pgfpathcurveto{\pgfqpoint{4.598530in}{0.992771in}}{\pgfqpoint{4.592943in}{0.995085in}}{\pgfqpoint{4.587119in}{0.995085in}}%
\pgfpathcurveto{\pgfqpoint{4.581296in}{0.995085in}}{\pgfqpoint{4.575709in}{0.992771in}}{\pgfqpoint{4.571591in}{0.988653in}}%
\pgfpathcurveto{\pgfqpoint{4.567473in}{0.984535in}}{\pgfqpoint{4.565159in}{0.978949in}}{\pgfqpoint{4.565159in}{0.973125in}}%
\pgfpathcurveto{\pgfqpoint{4.565159in}{0.967301in}}{\pgfqpoint{4.567473in}{0.961715in}}{\pgfqpoint{4.571591in}{0.957596in}}%
\pgfpathcurveto{\pgfqpoint{4.575709in}{0.953478in}}{\pgfqpoint{4.581296in}{0.951164in}}{\pgfqpoint{4.587119in}{0.951164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627339in}{0.886300in}}%
\pgfpathcurveto{\pgfqpoint{4.633163in}{0.886300in}}{\pgfqpoint{4.638749in}{0.888614in}}{\pgfqpoint{4.642867in}{0.892732in}}%
\pgfpathcurveto{\pgfqpoint{4.646986in}{0.896850in}}{\pgfqpoint{4.649299in}{0.902436in}}{\pgfqpoint{4.649299in}{0.908260in}}%
\pgfpathcurveto{\pgfqpoint{4.649299in}{0.914084in}}{\pgfqpoint{4.646986in}{0.919670in}}{\pgfqpoint{4.642867in}{0.923789in}}%
\pgfpathcurveto{\pgfqpoint{4.638749in}{0.927907in}}{\pgfqpoint{4.633163in}{0.930221in}}{\pgfqpoint{4.627339in}{0.930221in}}%
\pgfpathcurveto{\pgfqpoint{4.621515in}{0.930221in}}{\pgfqpoint{4.615929in}{0.927907in}}{\pgfqpoint{4.611811in}{0.923789in}}%
\pgfpathcurveto{\pgfqpoint{4.607693in}{0.919670in}}{\pgfqpoint{4.605379in}{0.914084in}}{\pgfqpoint{4.605379in}{0.908260in}}%
\pgfpathcurveto{\pgfqpoint{4.605379in}{0.902436in}}{\pgfqpoint{4.607693in}{0.896850in}}{\pgfqpoint{4.611811in}{0.892732in}}%
\pgfpathcurveto{\pgfqpoint{4.615929in}{0.888614in}}{\pgfqpoint{4.621515in}{0.886300in}}{\pgfqpoint{4.627339in}{0.886300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468833in}{0.749969in}}%
\pgfpathcurveto{\pgfqpoint{4.474657in}{0.749969in}}{\pgfqpoint{4.480244in}{0.752283in}}{\pgfqpoint{4.484362in}{0.756401in}}%
\pgfpathcurveto{\pgfqpoint{4.488480in}{0.760519in}}{\pgfqpoint{4.490794in}{0.766105in}}{\pgfqpoint{4.490794in}{0.771929in}}%
\pgfpathcurveto{\pgfqpoint{4.490794in}{0.777753in}}{\pgfqpoint{4.488480in}{0.783339in}}{\pgfqpoint{4.484362in}{0.787458in}}%
\pgfpathcurveto{\pgfqpoint{4.480244in}{0.791576in}}{\pgfqpoint{4.474657in}{0.793890in}}{\pgfqpoint{4.468833in}{0.793890in}}%
\pgfpathcurveto{\pgfqpoint{4.463010in}{0.793890in}}{\pgfqpoint{4.457423in}{0.791576in}}{\pgfqpoint{4.453305in}{0.787458in}}%
\pgfpathcurveto{\pgfqpoint{4.449187in}{0.783339in}}{\pgfqpoint{4.446873in}{0.777753in}}{\pgfqpoint{4.446873in}{0.771929in}}%
\pgfpathcurveto{\pgfqpoint{4.446873in}{0.766105in}}{\pgfqpoint{4.449187in}{0.760519in}}{\pgfqpoint{4.453305in}{0.756401in}}%
\pgfpathcurveto{\pgfqpoint{4.457423in}{0.752283in}}{\pgfqpoint{4.463010in}{0.749969in}}{\pgfqpoint{4.468833in}{0.749969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580189in}{0.875243in}}%
\pgfpathcurveto{\pgfqpoint{4.586013in}{0.875243in}}{\pgfqpoint{4.591599in}{0.877557in}}{\pgfqpoint{4.595717in}{0.881675in}}%
\pgfpathcurveto{\pgfqpoint{4.599835in}{0.885793in}}{\pgfqpoint{4.602149in}{0.891379in}}{\pgfqpoint{4.602149in}{0.897203in}}%
\pgfpathcurveto{\pgfqpoint{4.602149in}{0.903027in}}{\pgfqpoint{4.599835in}{0.908613in}}{\pgfqpoint{4.595717in}{0.912731in}}%
\pgfpathcurveto{\pgfqpoint{4.591599in}{0.916849in}}{\pgfqpoint{4.586013in}{0.919163in}}{\pgfqpoint{4.580189in}{0.919163in}}%
\pgfpathcurveto{\pgfqpoint{4.574365in}{0.919163in}}{\pgfqpoint{4.568779in}{0.916849in}}{\pgfqpoint{4.564661in}{0.912731in}}%
\pgfpathcurveto{\pgfqpoint{4.560543in}{0.908613in}}{\pgfqpoint{4.558229in}{0.903027in}}{\pgfqpoint{4.558229in}{0.897203in}}%
\pgfpathcurveto{\pgfqpoint{4.558229in}{0.891379in}}{\pgfqpoint{4.560543in}{0.885793in}}{\pgfqpoint{4.564661in}{0.881675in}}%
\pgfpathcurveto{\pgfqpoint{4.568779in}{0.877557in}}{\pgfqpoint{4.574365in}{0.875243in}}{\pgfqpoint{4.580189in}{0.875243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623738in}{0.922110in}}%
\pgfpathcurveto{\pgfqpoint{4.629562in}{0.922110in}}{\pgfqpoint{4.635148in}{0.924424in}}{\pgfqpoint{4.639266in}{0.928543in}}%
\pgfpathcurveto{\pgfqpoint{4.643384in}{0.932661in}}{\pgfqpoint{4.645698in}{0.938247in}}{\pgfqpoint{4.645698in}{0.944071in}}%
\pgfpathcurveto{\pgfqpoint{4.645698in}{0.949895in}}{\pgfqpoint{4.643384in}{0.955481in}}{\pgfqpoint{4.639266in}{0.959599in}}%
\pgfpathcurveto{\pgfqpoint{4.635148in}{0.963717in}}{\pgfqpoint{4.629562in}{0.966031in}}{\pgfqpoint{4.623738in}{0.966031in}}%
\pgfpathcurveto{\pgfqpoint{4.617914in}{0.966031in}}{\pgfqpoint{4.612327in}{0.963717in}}{\pgfqpoint{4.608209in}{0.959599in}}%
\pgfpathcurveto{\pgfqpoint{4.604091in}{0.955481in}}{\pgfqpoint{4.601777in}{0.949895in}}{\pgfqpoint{4.601777in}{0.944071in}}%
\pgfpathcurveto{\pgfqpoint{4.601777in}{0.938247in}}{\pgfqpoint{4.604091in}{0.932661in}}{\pgfqpoint{4.608209in}{0.928543in}}%
\pgfpathcurveto{\pgfqpoint{4.612327in}{0.924424in}}{\pgfqpoint{4.617914in}{0.922110in}}{\pgfqpoint{4.623738in}{0.922110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587144in}{0.951160in}}%
\pgfpathcurveto{\pgfqpoint{4.592968in}{0.951160in}}{\pgfqpoint{4.598554in}{0.953474in}}{\pgfqpoint{4.602672in}{0.957592in}}%
\pgfpathcurveto{\pgfqpoint{4.606791in}{0.961710in}}{\pgfqpoint{4.609104in}{0.967297in}}{\pgfqpoint{4.609104in}{0.973120in}}%
\pgfpathcurveto{\pgfqpoint{4.609104in}{0.978944in}}{\pgfqpoint{4.606791in}{0.984531in}}{\pgfqpoint{4.602672in}{0.988649in}}%
\pgfpathcurveto{\pgfqpoint{4.598554in}{0.992767in}}{\pgfqpoint{4.592968in}{0.995081in}}{\pgfqpoint{4.587144in}{0.995081in}}%
\pgfpathcurveto{\pgfqpoint{4.581320in}{0.995081in}}{\pgfqpoint{4.575734in}{0.992767in}}{\pgfqpoint{4.571616in}{0.988649in}}%
\pgfpathcurveto{\pgfqpoint{4.567498in}{0.984531in}}{\pgfqpoint{4.565184in}{0.978944in}}{\pgfqpoint{4.565184in}{0.973120in}}%
\pgfpathcurveto{\pgfqpoint{4.565184in}{0.967297in}}{\pgfqpoint{4.567498in}{0.961710in}}{\pgfqpoint{4.571616in}{0.957592in}}%
\pgfpathcurveto{\pgfqpoint{4.575734in}{0.953474in}}{\pgfqpoint{4.581320in}{0.951160in}}{\pgfqpoint{4.587144in}{0.951160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057676in}{0.995772in}}%
\pgfpathcurveto{\pgfqpoint{4.063500in}{0.995772in}}{\pgfqpoint{4.069086in}{0.998086in}}{\pgfqpoint{4.073205in}{1.002204in}}%
\pgfpathcurveto{\pgfqpoint{4.077323in}{1.006323in}}{\pgfqpoint{4.079637in}{1.011909in}}{\pgfqpoint{4.079637in}{1.017733in}}%
\pgfpathcurveto{\pgfqpoint{4.079637in}{1.023557in}}{\pgfqpoint{4.077323in}{1.029143in}}{\pgfqpoint{4.073205in}{1.033261in}}%
\pgfpathcurveto{\pgfqpoint{4.069086in}{1.037379in}}{\pgfqpoint{4.063500in}{1.039693in}}{\pgfqpoint{4.057676in}{1.039693in}}%
\pgfpathcurveto{\pgfqpoint{4.051852in}{1.039693in}}{\pgfqpoint{4.046266in}{1.037379in}}{\pgfqpoint{4.042148in}{1.033261in}}%
\pgfpathcurveto{\pgfqpoint{4.038030in}{1.029143in}}{\pgfqpoint{4.035716in}{1.023557in}}{\pgfqpoint{4.035716in}{1.017733in}}%
\pgfpathcurveto{\pgfqpoint{4.035716in}{1.011909in}}{\pgfqpoint{4.038030in}{1.006323in}}{\pgfqpoint{4.042148in}{1.002204in}}%
\pgfpathcurveto{\pgfqpoint{4.046266in}{0.998086in}}{\pgfqpoint{4.051852in}{0.995772in}}{\pgfqpoint{4.057676in}{0.995772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630149in}{0.877923in}}%
\pgfpathcurveto{\pgfqpoint{4.635973in}{0.877923in}}{\pgfqpoint{4.641559in}{0.880237in}}{\pgfqpoint{4.645677in}{0.884355in}}%
\pgfpathcurveto{\pgfqpoint{4.649795in}{0.888473in}}{\pgfqpoint{4.652109in}{0.894059in}}{\pgfqpoint{4.652109in}{0.899883in}}%
\pgfpathcurveto{\pgfqpoint{4.652109in}{0.905707in}}{\pgfqpoint{4.649795in}{0.911294in}}{\pgfqpoint{4.645677in}{0.915412in}}%
\pgfpathcurveto{\pgfqpoint{4.641559in}{0.919530in}}{\pgfqpoint{4.635973in}{0.921844in}}{\pgfqpoint{4.630149in}{0.921844in}}%
\pgfpathcurveto{\pgfqpoint{4.624325in}{0.921844in}}{\pgfqpoint{4.618739in}{0.919530in}}{\pgfqpoint{4.614621in}{0.915412in}}%
\pgfpathcurveto{\pgfqpoint{4.610503in}{0.911294in}}{\pgfqpoint{4.608189in}{0.905707in}}{\pgfqpoint{4.608189in}{0.899883in}}%
\pgfpathcurveto{\pgfqpoint{4.608189in}{0.894059in}}{\pgfqpoint{4.610503in}{0.888473in}}{\pgfqpoint{4.614621in}{0.884355in}}%
\pgfpathcurveto{\pgfqpoint{4.618739in}{0.880237in}}{\pgfqpoint{4.624325in}{0.877923in}}{\pgfqpoint{4.630149in}{0.877923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576956in}{0.946075in}}%
\pgfpathcurveto{\pgfqpoint{4.582780in}{0.946075in}}{\pgfqpoint{4.588366in}{0.948389in}}{\pgfqpoint{4.592484in}{0.952507in}}%
\pgfpathcurveto{\pgfqpoint{4.596603in}{0.956626in}}{\pgfqpoint{4.598916in}{0.962212in}}{\pgfqpoint{4.598916in}{0.968036in}}%
\pgfpathcurveto{\pgfqpoint{4.598916in}{0.973860in}}{\pgfqpoint{4.596603in}{0.979446in}}{\pgfqpoint{4.592484in}{0.983564in}}%
\pgfpathcurveto{\pgfqpoint{4.588366in}{0.987682in}}{\pgfqpoint{4.582780in}{0.989996in}}{\pgfqpoint{4.576956in}{0.989996in}}%
\pgfpathcurveto{\pgfqpoint{4.571132in}{0.989996in}}{\pgfqpoint{4.565546in}{0.987682in}}{\pgfqpoint{4.561428in}{0.983564in}}%
\pgfpathcurveto{\pgfqpoint{4.557310in}{0.979446in}}{\pgfqpoint{4.554996in}{0.973860in}}{\pgfqpoint{4.554996in}{0.968036in}}%
\pgfpathcurveto{\pgfqpoint{4.554996in}{0.962212in}}{\pgfqpoint{4.557310in}{0.956626in}}{\pgfqpoint{4.561428in}{0.952507in}}%
\pgfpathcurveto{\pgfqpoint{4.565546in}{0.948389in}}{\pgfqpoint{4.571132in}{0.946075in}}{\pgfqpoint{4.576956in}{0.946075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623579in}{0.903358in}}%
\pgfpathcurveto{\pgfqpoint{4.629403in}{0.903358in}}{\pgfqpoint{4.634989in}{0.905672in}}{\pgfqpoint{4.639107in}{0.909790in}}%
\pgfpathcurveto{\pgfqpoint{4.643225in}{0.913908in}}{\pgfqpoint{4.645539in}{0.919494in}}{\pgfqpoint{4.645539in}{0.925318in}}%
\pgfpathcurveto{\pgfqpoint{4.645539in}{0.931142in}}{\pgfqpoint{4.643225in}{0.936728in}}{\pgfqpoint{4.639107in}{0.940846in}}%
\pgfpathcurveto{\pgfqpoint{4.634989in}{0.944965in}}{\pgfqpoint{4.629403in}{0.947278in}}{\pgfqpoint{4.623579in}{0.947278in}}%
\pgfpathcurveto{\pgfqpoint{4.617755in}{0.947278in}}{\pgfqpoint{4.612169in}{0.944965in}}{\pgfqpoint{4.608051in}{0.940846in}}%
\pgfpathcurveto{\pgfqpoint{4.603933in}{0.936728in}}{\pgfqpoint{4.601619in}{0.931142in}}{\pgfqpoint{4.601619in}{0.925318in}}%
\pgfpathcurveto{\pgfqpoint{4.601619in}{0.919494in}}{\pgfqpoint{4.603933in}{0.913908in}}{\pgfqpoint{4.608051in}{0.909790in}}%
\pgfpathcurveto{\pgfqpoint{4.612169in}{0.905672in}}{\pgfqpoint{4.617755in}{0.903358in}}{\pgfqpoint{4.623579in}{0.903358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470157in}{0.748789in}}%
\pgfpathcurveto{\pgfqpoint{4.475981in}{0.748789in}}{\pgfqpoint{4.481567in}{0.751102in}}{\pgfqpoint{4.485685in}{0.755221in}}%
\pgfpathcurveto{\pgfqpoint{4.489803in}{0.759339in}}{\pgfqpoint{4.492117in}{0.764925in}}{\pgfqpoint{4.492117in}{0.770749in}}%
\pgfpathcurveto{\pgfqpoint{4.492117in}{0.776573in}}{\pgfqpoint{4.489803in}{0.782159in}}{\pgfqpoint{4.485685in}{0.786277in}}%
\pgfpathcurveto{\pgfqpoint{4.481567in}{0.790395in}}{\pgfqpoint{4.475981in}{0.792709in}}{\pgfqpoint{4.470157in}{0.792709in}}%
\pgfpathcurveto{\pgfqpoint{4.464333in}{0.792709in}}{\pgfqpoint{4.458747in}{0.790395in}}{\pgfqpoint{4.454628in}{0.786277in}}%
\pgfpathcurveto{\pgfqpoint{4.450510in}{0.782159in}}{\pgfqpoint{4.448196in}{0.776573in}}{\pgfqpoint{4.448196in}{0.770749in}}%
\pgfpathcurveto{\pgfqpoint{4.448196in}{0.764925in}}{\pgfqpoint{4.450510in}{0.759339in}}{\pgfqpoint{4.454628in}{0.755221in}}%
\pgfpathcurveto{\pgfqpoint{4.458747in}{0.751102in}}{\pgfqpoint{4.464333in}{0.748789in}}{\pgfqpoint{4.470157in}{0.748789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624997in}{0.854654in}}%
\pgfpathcurveto{\pgfqpoint{4.630821in}{0.854654in}}{\pgfqpoint{4.636407in}{0.856968in}}{\pgfqpoint{4.640525in}{0.861086in}}%
\pgfpathcurveto{\pgfqpoint{4.644643in}{0.865204in}}{\pgfqpoint{4.646957in}{0.870791in}}{\pgfqpoint{4.646957in}{0.876615in}}%
\pgfpathcurveto{\pgfqpoint{4.646957in}{0.882438in}}{\pgfqpoint{4.644643in}{0.888025in}}{\pgfqpoint{4.640525in}{0.892143in}}%
\pgfpathcurveto{\pgfqpoint{4.636407in}{0.896261in}}{\pgfqpoint{4.630821in}{0.898575in}}{\pgfqpoint{4.624997in}{0.898575in}}%
\pgfpathcurveto{\pgfqpoint{4.619173in}{0.898575in}}{\pgfqpoint{4.613587in}{0.896261in}}{\pgfqpoint{4.609468in}{0.892143in}}%
\pgfpathcurveto{\pgfqpoint{4.605350in}{0.888025in}}{\pgfqpoint{4.603036in}{0.882438in}}{\pgfqpoint{4.603036in}{0.876615in}}%
\pgfpathcurveto{\pgfqpoint{4.603036in}{0.870791in}}{\pgfqpoint{4.605350in}{0.865204in}}{\pgfqpoint{4.609468in}{0.861086in}}%
\pgfpathcurveto{\pgfqpoint{4.613587in}{0.856968in}}{\pgfqpoint{4.619173in}{0.854654in}}{\pgfqpoint{4.624997in}{0.854654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705849in}{0.735437in}}%
\pgfpathcurveto{\pgfqpoint{4.711673in}{0.735437in}}{\pgfqpoint{4.717259in}{0.737751in}}{\pgfqpoint{4.721377in}{0.741869in}}%
\pgfpathcurveto{\pgfqpoint{4.725496in}{0.745987in}}{\pgfqpoint{4.727810in}{0.751573in}}{\pgfqpoint{4.727810in}{0.757397in}}%
\pgfpathcurveto{\pgfqpoint{4.727810in}{0.763221in}}{\pgfqpoint{4.725496in}{0.768807in}}{\pgfqpoint{4.721377in}{0.772925in}}%
\pgfpathcurveto{\pgfqpoint{4.717259in}{0.777043in}}{\pgfqpoint{4.711673in}{0.779357in}}{\pgfqpoint{4.705849in}{0.779357in}}%
\pgfpathcurveto{\pgfqpoint{4.700025in}{0.779357in}}{\pgfqpoint{4.694439in}{0.777043in}}{\pgfqpoint{4.690321in}{0.772925in}}%
\pgfpathcurveto{\pgfqpoint{4.686203in}{0.768807in}}{\pgfqpoint{4.683889in}{0.763221in}}{\pgfqpoint{4.683889in}{0.757397in}}%
\pgfpathcurveto{\pgfqpoint{4.683889in}{0.751573in}}{\pgfqpoint{4.686203in}{0.745987in}}{\pgfqpoint{4.690321in}{0.741869in}}%
\pgfpathcurveto{\pgfqpoint{4.694439in}{0.737751in}}{\pgfqpoint{4.700025in}{0.735437in}}{\pgfqpoint{4.705849in}{0.735437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620228in}{0.816105in}}%
\pgfpathcurveto{\pgfqpoint{4.626052in}{0.816105in}}{\pgfqpoint{4.631639in}{0.818419in}}{\pgfqpoint{4.635757in}{0.822537in}}%
\pgfpathcurveto{\pgfqpoint{4.639875in}{0.826655in}}{\pgfqpoint{4.642189in}{0.832241in}}{\pgfqpoint{4.642189in}{0.838065in}}%
\pgfpathcurveto{\pgfqpoint{4.642189in}{0.843889in}}{\pgfqpoint{4.639875in}{0.849475in}}{\pgfqpoint{4.635757in}{0.853594in}}%
\pgfpathcurveto{\pgfqpoint{4.631639in}{0.857712in}}{\pgfqpoint{4.626052in}{0.860026in}}{\pgfqpoint{4.620228in}{0.860026in}}%
\pgfpathcurveto{\pgfqpoint{4.614405in}{0.860026in}}{\pgfqpoint{4.608818in}{0.857712in}}{\pgfqpoint{4.604700in}{0.853594in}}%
\pgfpathcurveto{\pgfqpoint{4.600582in}{0.849475in}}{\pgfqpoint{4.598268in}{0.843889in}}{\pgfqpoint{4.598268in}{0.838065in}}%
\pgfpathcurveto{\pgfqpoint{4.598268in}{0.832241in}}{\pgfqpoint{4.600582in}{0.826655in}}{\pgfqpoint{4.604700in}{0.822537in}}%
\pgfpathcurveto{\pgfqpoint{4.608818in}{0.818419in}}{\pgfqpoint{4.614405in}{0.816105in}}{\pgfqpoint{4.620228in}{0.816105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594083in}{0.859712in}}%
\pgfpathcurveto{\pgfqpoint{4.599907in}{0.859712in}}{\pgfqpoint{4.605493in}{0.862025in}}{\pgfqpoint{4.609612in}{0.866144in}}%
\pgfpathcurveto{\pgfqpoint{4.613730in}{0.870262in}}{\pgfqpoint{4.616044in}{0.875848in}}{\pgfqpoint{4.616044in}{0.881672in}}%
\pgfpathcurveto{\pgfqpoint{4.616044in}{0.887496in}}{\pgfqpoint{4.613730in}{0.893082in}}{\pgfqpoint{4.609612in}{0.897200in}}%
\pgfpathcurveto{\pgfqpoint{4.605493in}{0.901318in}}{\pgfqpoint{4.599907in}{0.903632in}}{\pgfqpoint{4.594083in}{0.903632in}}%
\pgfpathcurveto{\pgfqpoint{4.588259in}{0.903632in}}{\pgfqpoint{4.582673in}{0.901318in}}{\pgfqpoint{4.578555in}{0.897200in}}%
\pgfpathcurveto{\pgfqpoint{4.574437in}{0.893082in}}{\pgfqpoint{4.572123in}{0.887496in}}{\pgfqpoint{4.572123in}{0.881672in}}%
\pgfpathcurveto{\pgfqpoint{4.572123in}{0.875848in}}{\pgfqpoint{4.574437in}{0.870262in}}{\pgfqpoint{4.578555in}{0.866144in}}%
\pgfpathcurveto{\pgfqpoint{4.582673in}{0.862025in}}{\pgfqpoint{4.588259in}{0.859712in}}{\pgfqpoint{4.594083in}{0.859712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600132in}{0.870666in}}%
\pgfpathcurveto{\pgfqpoint{4.605956in}{0.870666in}}{\pgfqpoint{4.611542in}{0.872980in}}{\pgfqpoint{4.615660in}{0.877098in}}%
\pgfpathcurveto{\pgfqpoint{4.619778in}{0.881216in}}{\pgfqpoint{4.622092in}{0.886802in}}{\pgfqpoint{4.622092in}{0.892626in}}%
\pgfpathcurveto{\pgfqpoint{4.622092in}{0.898450in}}{\pgfqpoint{4.619778in}{0.904036in}}{\pgfqpoint{4.615660in}{0.908154in}}%
\pgfpathcurveto{\pgfqpoint{4.611542in}{0.912272in}}{\pgfqpoint{4.605956in}{0.914586in}}{\pgfqpoint{4.600132in}{0.914586in}}%
\pgfpathcurveto{\pgfqpoint{4.594308in}{0.914586in}}{\pgfqpoint{4.588722in}{0.912272in}}{\pgfqpoint{4.584604in}{0.908154in}}%
\pgfpathcurveto{\pgfqpoint{4.580486in}{0.904036in}}{\pgfqpoint{4.578172in}{0.898450in}}{\pgfqpoint{4.578172in}{0.892626in}}%
\pgfpathcurveto{\pgfqpoint{4.578172in}{0.886802in}}{\pgfqpoint{4.580486in}{0.881216in}}{\pgfqpoint{4.584604in}{0.877098in}}%
\pgfpathcurveto{\pgfqpoint{4.588722in}{0.872980in}}{\pgfqpoint{4.594308in}{0.870666in}}{\pgfqpoint{4.600132in}{0.870666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611167in}{0.903145in}}%
\pgfpathcurveto{\pgfqpoint{4.616991in}{0.903145in}}{\pgfqpoint{4.622577in}{0.905459in}}{\pgfqpoint{4.626695in}{0.909577in}}%
\pgfpathcurveto{\pgfqpoint{4.630813in}{0.913695in}}{\pgfqpoint{4.633127in}{0.919282in}}{\pgfqpoint{4.633127in}{0.925106in}}%
\pgfpathcurveto{\pgfqpoint{4.633127in}{0.930929in}}{\pgfqpoint{4.630813in}{0.936516in}}{\pgfqpoint{4.626695in}{0.940634in}}%
\pgfpathcurveto{\pgfqpoint{4.622577in}{0.944752in}}{\pgfqpoint{4.616991in}{0.947066in}}{\pgfqpoint{4.611167in}{0.947066in}}%
\pgfpathcurveto{\pgfqpoint{4.605343in}{0.947066in}}{\pgfqpoint{4.599757in}{0.944752in}}{\pgfqpoint{4.595639in}{0.940634in}}%
\pgfpathcurveto{\pgfqpoint{4.591520in}{0.936516in}}{\pgfqpoint{4.589207in}{0.930929in}}{\pgfqpoint{4.589207in}{0.925106in}}%
\pgfpathcurveto{\pgfqpoint{4.589207in}{0.919282in}}{\pgfqpoint{4.591520in}{0.913695in}}{\pgfqpoint{4.595639in}{0.909577in}}%
\pgfpathcurveto{\pgfqpoint{4.599757in}{0.905459in}}{\pgfqpoint{4.605343in}{0.903145in}}{\pgfqpoint{4.611167in}{0.903145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584096in}{0.900351in}}%
\pgfpathcurveto{\pgfqpoint{4.589920in}{0.900351in}}{\pgfqpoint{4.595506in}{0.902665in}}{\pgfqpoint{4.599625in}{0.906783in}}%
\pgfpathcurveto{\pgfqpoint{4.603743in}{0.910902in}}{\pgfqpoint{4.606057in}{0.916488in}}{\pgfqpoint{4.606057in}{0.922312in}}%
\pgfpathcurveto{\pgfqpoint{4.606057in}{0.928136in}}{\pgfqpoint{4.603743in}{0.933722in}}{\pgfqpoint{4.599625in}{0.937840in}}%
\pgfpathcurveto{\pgfqpoint{4.595506in}{0.941958in}}{\pgfqpoint{4.589920in}{0.944272in}}{\pgfqpoint{4.584096in}{0.944272in}}%
\pgfpathcurveto{\pgfqpoint{4.578272in}{0.944272in}}{\pgfqpoint{4.572686in}{0.941958in}}{\pgfqpoint{4.568568in}{0.937840in}}%
\pgfpathcurveto{\pgfqpoint{4.564450in}{0.933722in}}{\pgfqpoint{4.562136in}{0.928136in}}{\pgfqpoint{4.562136in}{0.922312in}}%
\pgfpathcurveto{\pgfqpoint{4.562136in}{0.916488in}}{\pgfqpoint{4.564450in}{0.910902in}}{\pgfqpoint{4.568568in}{0.906783in}}%
\pgfpathcurveto{\pgfqpoint{4.572686in}{0.902665in}}{\pgfqpoint{4.578272in}{0.900351in}}{\pgfqpoint{4.584096in}{0.900351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578868in}{0.893713in}}%
\pgfpathcurveto{\pgfqpoint{4.584692in}{0.893713in}}{\pgfqpoint{4.590279in}{0.896027in}}{\pgfqpoint{4.594397in}{0.900145in}}%
\pgfpathcurveto{\pgfqpoint{4.598515in}{0.904263in}}{\pgfqpoint{4.600829in}{0.909849in}}{\pgfqpoint{4.600829in}{0.915673in}}%
\pgfpathcurveto{\pgfqpoint{4.600829in}{0.921497in}}{\pgfqpoint{4.598515in}{0.927083in}}{\pgfqpoint{4.594397in}{0.931201in}}%
\pgfpathcurveto{\pgfqpoint{4.590279in}{0.935320in}}{\pgfqpoint{4.584692in}{0.937633in}}{\pgfqpoint{4.578868in}{0.937633in}}%
\pgfpathcurveto{\pgfqpoint{4.573044in}{0.937633in}}{\pgfqpoint{4.567458in}{0.935320in}}{\pgfqpoint{4.563340in}{0.931201in}}%
\pgfpathcurveto{\pgfqpoint{4.559222in}{0.927083in}}{\pgfqpoint{4.556908in}{0.921497in}}{\pgfqpoint{4.556908in}{0.915673in}}%
\pgfpathcurveto{\pgfqpoint{4.556908in}{0.909849in}}{\pgfqpoint{4.559222in}{0.904263in}}{\pgfqpoint{4.563340in}{0.900145in}}%
\pgfpathcurveto{\pgfqpoint{4.567458in}{0.896027in}}{\pgfqpoint{4.573044in}{0.893713in}}{\pgfqpoint{4.578868in}{0.893713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627483in}{0.880947in}}%
\pgfpathcurveto{\pgfqpoint{4.633307in}{0.880947in}}{\pgfqpoint{4.638893in}{0.883261in}}{\pgfqpoint{4.643011in}{0.887379in}}%
\pgfpathcurveto{\pgfqpoint{4.647129in}{0.891497in}}{\pgfqpoint{4.649443in}{0.897083in}}{\pgfqpoint{4.649443in}{0.902907in}}%
\pgfpathcurveto{\pgfqpoint{4.649443in}{0.908731in}}{\pgfqpoint{4.647129in}{0.914317in}}{\pgfqpoint{4.643011in}{0.918436in}}%
\pgfpathcurveto{\pgfqpoint{4.638893in}{0.922554in}}{\pgfqpoint{4.633307in}{0.924868in}}{\pgfqpoint{4.627483in}{0.924868in}}%
\pgfpathcurveto{\pgfqpoint{4.621659in}{0.924868in}}{\pgfqpoint{4.616073in}{0.922554in}}{\pgfqpoint{4.611954in}{0.918436in}}%
\pgfpathcurveto{\pgfqpoint{4.607836in}{0.914317in}}{\pgfqpoint{4.605522in}{0.908731in}}{\pgfqpoint{4.605522in}{0.902907in}}%
\pgfpathcurveto{\pgfqpoint{4.605522in}{0.897083in}}{\pgfqpoint{4.607836in}{0.891497in}}{\pgfqpoint{4.611954in}{0.887379in}}%
\pgfpathcurveto{\pgfqpoint{4.616073in}{0.883261in}}{\pgfqpoint{4.621659in}{0.880947in}}{\pgfqpoint{4.627483in}{0.880947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658481in}{0.856513in}}%
\pgfpathcurveto{\pgfqpoint{4.664305in}{0.856513in}}{\pgfqpoint{4.669891in}{0.858827in}}{\pgfqpoint{4.674010in}{0.862945in}}%
\pgfpathcurveto{\pgfqpoint{4.678128in}{0.867063in}}{\pgfqpoint{4.680442in}{0.872649in}}{\pgfqpoint{4.680442in}{0.878473in}}%
\pgfpathcurveto{\pgfqpoint{4.680442in}{0.884297in}}{\pgfqpoint{4.678128in}{0.889883in}}{\pgfqpoint{4.674010in}{0.894001in}}%
\pgfpathcurveto{\pgfqpoint{4.669891in}{0.898120in}}{\pgfqpoint{4.664305in}{0.900433in}}{\pgfqpoint{4.658481in}{0.900433in}}%
\pgfpathcurveto{\pgfqpoint{4.652657in}{0.900433in}}{\pgfqpoint{4.647071in}{0.898120in}}{\pgfqpoint{4.642953in}{0.894001in}}%
\pgfpathcurveto{\pgfqpoint{4.638835in}{0.889883in}}{\pgfqpoint{4.636521in}{0.884297in}}{\pgfqpoint{4.636521in}{0.878473in}}%
\pgfpathcurveto{\pgfqpoint{4.636521in}{0.872649in}}{\pgfqpoint{4.638835in}{0.867063in}}{\pgfqpoint{4.642953in}{0.862945in}}%
\pgfpathcurveto{\pgfqpoint{4.647071in}{0.858827in}}{\pgfqpoint{4.652657in}{0.856513in}}{\pgfqpoint{4.658481in}{0.856513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621148in}{0.878579in}}%
\pgfpathcurveto{\pgfqpoint{4.626972in}{0.878579in}}{\pgfqpoint{4.632558in}{0.880892in}}{\pgfqpoint{4.636676in}{0.885011in}}%
\pgfpathcurveto{\pgfqpoint{4.640794in}{0.889129in}}{\pgfqpoint{4.643108in}{0.894715in}}{\pgfqpoint{4.643108in}{0.900539in}}%
\pgfpathcurveto{\pgfqpoint{4.643108in}{0.906363in}}{\pgfqpoint{4.640794in}{0.911949in}}{\pgfqpoint{4.636676in}{0.916067in}}%
\pgfpathcurveto{\pgfqpoint{4.632558in}{0.920185in}}{\pgfqpoint{4.626972in}{0.922499in}}{\pgfqpoint{4.621148in}{0.922499in}}%
\pgfpathcurveto{\pgfqpoint{4.615324in}{0.922499in}}{\pgfqpoint{4.609738in}{0.920185in}}{\pgfqpoint{4.605620in}{0.916067in}}%
\pgfpathcurveto{\pgfqpoint{4.601502in}{0.911949in}}{\pgfqpoint{4.599188in}{0.906363in}}{\pgfqpoint{4.599188in}{0.900539in}}%
\pgfpathcurveto{\pgfqpoint{4.599188in}{0.894715in}}{\pgfqpoint{4.601502in}{0.889129in}}{\pgfqpoint{4.605620in}{0.885011in}}%
\pgfpathcurveto{\pgfqpoint{4.609738in}{0.880892in}}{\pgfqpoint{4.615324in}{0.878579in}}{\pgfqpoint{4.621148in}{0.878579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603255in}{0.893455in}}%
\pgfpathcurveto{\pgfqpoint{4.609079in}{0.893455in}}{\pgfqpoint{4.614665in}{0.895769in}}{\pgfqpoint{4.618783in}{0.899887in}}%
\pgfpathcurveto{\pgfqpoint{4.622901in}{0.904005in}}{\pgfqpoint{4.625215in}{0.909592in}}{\pgfqpoint{4.625215in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{4.625215in}{0.921239in}}{\pgfqpoint{4.622901in}{0.926826in}}{\pgfqpoint{4.618783in}{0.930944in}}%
\pgfpathcurveto{\pgfqpoint{4.614665in}{0.935062in}}{\pgfqpoint{4.609079in}{0.937376in}}{\pgfqpoint{4.603255in}{0.937376in}}%
\pgfpathcurveto{\pgfqpoint{4.597431in}{0.937376in}}{\pgfqpoint{4.591845in}{0.935062in}}{\pgfqpoint{4.587726in}{0.930944in}}%
\pgfpathcurveto{\pgfqpoint{4.583608in}{0.926826in}}{\pgfqpoint{4.581294in}{0.921239in}}{\pgfqpoint{4.581294in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{4.581294in}{0.909592in}}{\pgfqpoint{4.583608in}{0.904005in}}{\pgfqpoint{4.587726in}{0.899887in}}%
\pgfpathcurveto{\pgfqpoint{4.591845in}{0.895769in}}{\pgfqpoint{4.597431in}{0.893455in}}{\pgfqpoint{4.603255in}{0.893455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616529in}{0.909325in}}%
\pgfpathcurveto{\pgfqpoint{4.622353in}{0.909325in}}{\pgfqpoint{4.627939in}{0.911639in}}{\pgfqpoint{4.632057in}{0.915757in}}%
\pgfpathcurveto{\pgfqpoint{4.636176in}{0.919875in}}{\pgfqpoint{4.638489in}{0.925461in}}{\pgfqpoint{4.638489in}{0.931285in}}%
\pgfpathcurveto{\pgfqpoint{4.638489in}{0.937109in}}{\pgfqpoint{4.636176in}{0.942695in}}{\pgfqpoint{4.632057in}{0.946813in}}%
\pgfpathcurveto{\pgfqpoint{4.627939in}{0.950932in}}{\pgfqpoint{4.622353in}{0.953245in}}{\pgfqpoint{4.616529in}{0.953245in}}%
\pgfpathcurveto{\pgfqpoint{4.610705in}{0.953245in}}{\pgfqpoint{4.605119in}{0.950932in}}{\pgfqpoint{4.601001in}{0.946813in}}%
\pgfpathcurveto{\pgfqpoint{4.596883in}{0.942695in}}{\pgfqpoint{4.594569in}{0.937109in}}{\pgfqpoint{4.594569in}{0.931285in}}%
\pgfpathcurveto{\pgfqpoint{4.594569in}{0.925461in}}{\pgfqpoint{4.596883in}{0.919875in}}{\pgfqpoint{4.601001in}{0.915757in}}%
\pgfpathcurveto{\pgfqpoint{4.605119in}{0.911639in}}{\pgfqpoint{4.610705in}{0.909325in}}{\pgfqpoint{4.616529in}{0.909325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612036in}{0.897565in}}%
\pgfpathcurveto{\pgfqpoint{4.617860in}{0.897565in}}{\pgfqpoint{4.623446in}{0.899879in}}{\pgfqpoint{4.627564in}{0.903997in}}%
\pgfpathcurveto{\pgfqpoint{4.631682in}{0.908115in}}{\pgfqpoint{4.633996in}{0.913701in}}{\pgfqpoint{4.633996in}{0.919525in}}%
\pgfpathcurveto{\pgfqpoint{4.633996in}{0.925349in}}{\pgfqpoint{4.631682in}{0.930935in}}{\pgfqpoint{4.627564in}{0.935053in}}%
\pgfpathcurveto{\pgfqpoint{4.623446in}{0.939171in}}{\pgfqpoint{4.617860in}{0.941485in}}{\pgfqpoint{4.612036in}{0.941485in}}%
\pgfpathcurveto{\pgfqpoint{4.606212in}{0.941485in}}{\pgfqpoint{4.600626in}{0.939171in}}{\pgfqpoint{4.596508in}{0.935053in}}%
\pgfpathcurveto{\pgfqpoint{4.592389in}{0.930935in}}{\pgfqpoint{4.590076in}{0.925349in}}{\pgfqpoint{4.590076in}{0.919525in}}%
\pgfpathcurveto{\pgfqpoint{4.590076in}{0.913701in}}{\pgfqpoint{4.592389in}{0.908115in}}{\pgfqpoint{4.596508in}{0.903997in}}%
\pgfpathcurveto{\pgfqpoint{4.600626in}{0.899879in}}{\pgfqpoint{4.606212in}{0.897565in}}{\pgfqpoint{4.612036in}{0.897565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400461in}{0.847437in}}%
\pgfpathcurveto{\pgfqpoint{4.406285in}{0.847437in}}{\pgfqpoint{4.411871in}{0.849751in}}{\pgfqpoint{4.415989in}{0.853869in}}%
\pgfpathcurveto{\pgfqpoint{4.420108in}{0.857987in}}{\pgfqpoint{4.422421in}{0.863574in}}{\pgfqpoint{4.422421in}{0.869398in}}%
\pgfpathcurveto{\pgfqpoint{4.422421in}{0.875221in}}{\pgfqpoint{4.420108in}{0.880808in}}{\pgfqpoint{4.415989in}{0.884926in}}%
\pgfpathcurveto{\pgfqpoint{4.411871in}{0.889044in}}{\pgfqpoint{4.406285in}{0.891358in}}{\pgfqpoint{4.400461in}{0.891358in}}%
\pgfpathcurveto{\pgfqpoint{4.394637in}{0.891358in}}{\pgfqpoint{4.389051in}{0.889044in}}{\pgfqpoint{4.384933in}{0.884926in}}%
\pgfpathcurveto{\pgfqpoint{4.380815in}{0.880808in}}{\pgfqpoint{4.378501in}{0.875221in}}{\pgfqpoint{4.378501in}{0.869398in}}%
\pgfpathcurveto{\pgfqpoint{4.378501in}{0.863574in}}{\pgfqpoint{4.380815in}{0.857987in}}{\pgfqpoint{4.384933in}{0.853869in}}%
\pgfpathcurveto{\pgfqpoint{4.389051in}{0.849751in}}{\pgfqpoint{4.394637in}{0.847437in}}{\pgfqpoint{4.400461in}{0.847437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629112in}{0.882787in}}%
\pgfpathcurveto{\pgfqpoint{4.634935in}{0.882787in}}{\pgfqpoint{4.640522in}{0.885101in}}{\pgfqpoint{4.644640in}{0.889219in}}%
\pgfpathcurveto{\pgfqpoint{4.648758in}{0.893337in}}{\pgfqpoint{4.651072in}{0.898923in}}{\pgfqpoint{4.651072in}{0.904747in}}%
\pgfpathcurveto{\pgfqpoint{4.651072in}{0.910571in}}{\pgfqpoint{4.648758in}{0.916157in}}{\pgfqpoint{4.644640in}{0.920275in}}%
\pgfpathcurveto{\pgfqpoint{4.640522in}{0.924393in}}{\pgfqpoint{4.634935in}{0.926707in}}{\pgfqpoint{4.629112in}{0.926707in}}%
\pgfpathcurveto{\pgfqpoint{4.623288in}{0.926707in}}{\pgfqpoint{4.617701in}{0.924393in}}{\pgfqpoint{4.613583in}{0.920275in}}%
\pgfpathcurveto{\pgfqpoint{4.609465in}{0.916157in}}{\pgfqpoint{4.607151in}{0.910571in}}{\pgfqpoint{4.607151in}{0.904747in}}%
\pgfpathcurveto{\pgfqpoint{4.607151in}{0.898923in}}{\pgfqpoint{4.609465in}{0.893337in}}{\pgfqpoint{4.613583in}{0.889219in}}%
\pgfpathcurveto{\pgfqpoint{4.617701in}{0.885101in}}{\pgfqpoint{4.623288in}{0.882787in}}{\pgfqpoint{4.629112in}{0.882787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695340in}{0.854369in}}%
\pgfpathcurveto{\pgfqpoint{4.701164in}{0.854369in}}{\pgfqpoint{4.706750in}{0.856683in}}{\pgfqpoint{4.710868in}{0.860801in}}%
\pgfpathcurveto{\pgfqpoint{4.714986in}{0.864919in}}{\pgfqpoint{4.717300in}{0.870505in}}{\pgfqpoint{4.717300in}{0.876329in}}%
\pgfpathcurveto{\pgfqpoint{4.717300in}{0.882153in}}{\pgfqpoint{4.714986in}{0.887739in}}{\pgfqpoint{4.710868in}{0.891857in}}%
\pgfpathcurveto{\pgfqpoint{4.706750in}{0.895975in}}{\pgfqpoint{4.701164in}{0.898289in}}{\pgfqpoint{4.695340in}{0.898289in}}%
\pgfpathcurveto{\pgfqpoint{4.689516in}{0.898289in}}{\pgfqpoint{4.683930in}{0.895975in}}{\pgfqpoint{4.679812in}{0.891857in}}%
\pgfpathcurveto{\pgfqpoint{4.675694in}{0.887739in}}{\pgfqpoint{4.673380in}{0.882153in}}{\pgfqpoint{4.673380in}{0.876329in}}%
\pgfpathcurveto{\pgfqpoint{4.673380in}{0.870505in}}{\pgfqpoint{4.675694in}{0.864919in}}{\pgfqpoint{4.679812in}{0.860801in}}%
\pgfpathcurveto{\pgfqpoint{4.683930in}{0.856683in}}{\pgfqpoint{4.689516in}{0.854369in}}{\pgfqpoint{4.695340in}{0.854369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626042in}{0.877879in}}%
\pgfpathcurveto{\pgfqpoint{4.631866in}{0.877879in}}{\pgfqpoint{4.637452in}{0.880193in}}{\pgfqpoint{4.641571in}{0.884311in}}%
\pgfpathcurveto{\pgfqpoint{4.645689in}{0.888429in}}{\pgfqpoint{4.648003in}{0.894015in}}{\pgfqpoint{4.648003in}{0.899839in}}%
\pgfpathcurveto{\pgfqpoint{4.648003in}{0.905663in}}{\pgfqpoint{4.645689in}{0.911249in}}{\pgfqpoint{4.641571in}{0.915367in}}%
\pgfpathcurveto{\pgfqpoint{4.637452in}{0.919485in}}{\pgfqpoint{4.631866in}{0.921799in}}{\pgfqpoint{4.626042in}{0.921799in}}%
\pgfpathcurveto{\pgfqpoint{4.620218in}{0.921799in}}{\pgfqpoint{4.614632in}{0.919485in}}{\pgfqpoint{4.610514in}{0.915367in}}%
\pgfpathcurveto{\pgfqpoint{4.606396in}{0.911249in}}{\pgfqpoint{4.604082in}{0.905663in}}{\pgfqpoint{4.604082in}{0.899839in}}%
\pgfpathcurveto{\pgfqpoint{4.604082in}{0.894015in}}{\pgfqpoint{4.606396in}{0.888429in}}{\pgfqpoint{4.610514in}{0.884311in}}%
\pgfpathcurveto{\pgfqpoint{4.614632in}{0.880193in}}{\pgfqpoint{4.620218in}{0.877879in}}{\pgfqpoint{4.626042in}{0.877879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603264in}{0.893457in}}%
\pgfpathcurveto{\pgfqpoint{4.609088in}{0.893457in}}{\pgfqpoint{4.614674in}{0.895771in}}{\pgfqpoint{4.618792in}{0.899889in}}%
\pgfpathcurveto{\pgfqpoint{4.622911in}{0.904007in}}{\pgfqpoint{4.625224in}{0.909593in}}{\pgfqpoint{4.625224in}{0.915417in}}%
\pgfpathcurveto{\pgfqpoint{4.625224in}{0.921241in}}{\pgfqpoint{4.622911in}{0.926827in}}{\pgfqpoint{4.618792in}{0.930945in}}%
\pgfpathcurveto{\pgfqpoint{4.614674in}{0.935063in}}{\pgfqpoint{4.609088in}{0.937377in}}{\pgfqpoint{4.603264in}{0.937377in}}%
\pgfpathcurveto{\pgfqpoint{4.597440in}{0.937377in}}{\pgfqpoint{4.591854in}{0.935063in}}{\pgfqpoint{4.587736in}{0.930945in}}%
\pgfpathcurveto{\pgfqpoint{4.583618in}{0.926827in}}{\pgfqpoint{4.581304in}{0.921241in}}{\pgfqpoint{4.581304in}{0.915417in}}%
\pgfpathcurveto{\pgfqpoint{4.581304in}{0.909593in}}{\pgfqpoint{4.583618in}{0.904007in}}{\pgfqpoint{4.587736in}{0.899889in}}%
\pgfpathcurveto{\pgfqpoint{4.591854in}{0.895771in}}{\pgfqpoint{4.597440in}{0.893457in}}{\pgfqpoint{4.603264in}{0.893457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370210in}{0.777347in}}%
\pgfpathcurveto{\pgfqpoint{4.376034in}{0.777347in}}{\pgfqpoint{4.381620in}{0.779661in}}{\pgfqpoint{4.385738in}{0.783779in}}%
\pgfpathcurveto{\pgfqpoint{4.389856in}{0.787897in}}{\pgfqpoint{4.392170in}{0.793483in}}{\pgfqpoint{4.392170in}{0.799307in}}%
\pgfpathcurveto{\pgfqpoint{4.392170in}{0.805131in}}{\pgfqpoint{4.389856in}{0.810717in}}{\pgfqpoint{4.385738in}{0.814836in}}%
\pgfpathcurveto{\pgfqpoint{4.381620in}{0.818954in}}{\pgfqpoint{4.376034in}{0.821268in}}{\pgfqpoint{4.370210in}{0.821268in}}%
\pgfpathcurveto{\pgfqpoint{4.364386in}{0.821268in}}{\pgfqpoint{4.358799in}{0.818954in}}{\pgfqpoint{4.354681in}{0.814836in}}%
\pgfpathcurveto{\pgfqpoint{4.350563in}{0.810717in}}{\pgfqpoint{4.348249in}{0.805131in}}{\pgfqpoint{4.348249in}{0.799307in}}%
\pgfpathcurveto{\pgfqpoint{4.348249in}{0.793483in}}{\pgfqpoint{4.350563in}{0.787897in}}{\pgfqpoint{4.354681in}{0.783779in}}%
\pgfpathcurveto{\pgfqpoint{4.358799in}{0.779661in}}{\pgfqpoint{4.364386in}{0.777347in}}{\pgfqpoint{4.370210in}{0.777347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610145in}{0.901198in}}%
\pgfpathcurveto{\pgfqpoint{4.615969in}{0.901198in}}{\pgfqpoint{4.621555in}{0.903512in}}{\pgfqpoint{4.625673in}{0.907630in}}%
\pgfpathcurveto{\pgfqpoint{4.629791in}{0.911748in}}{\pgfqpoint{4.632105in}{0.917334in}}{\pgfqpoint{4.632105in}{0.923158in}}%
\pgfpathcurveto{\pgfqpoint{4.632105in}{0.928982in}}{\pgfqpoint{4.629791in}{0.934568in}}{\pgfqpoint{4.625673in}{0.938687in}}%
\pgfpathcurveto{\pgfqpoint{4.621555in}{0.942805in}}{\pgfqpoint{4.615969in}{0.945119in}}{\pgfqpoint{4.610145in}{0.945119in}}%
\pgfpathcurveto{\pgfqpoint{4.604321in}{0.945119in}}{\pgfqpoint{4.598735in}{0.942805in}}{\pgfqpoint{4.594617in}{0.938687in}}%
\pgfpathcurveto{\pgfqpoint{4.590499in}{0.934568in}}{\pgfqpoint{4.588185in}{0.928982in}}{\pgfqpoint{4.588185in}{0.923158in}}%
\pgfpathcurveto{\pgfqpoint{4.588185in}{0.917334in}}{\pgfqpoint{4.590499in}{0.911748in}}{\pgfqpoint{4.594617in}{0.907630in}}%
\pgfpathcurveto{\pgfqpoint{4.598735in}{0.903512in}}{\pgfqpoint{4.604321in}{0.901198in}}{\pgfqpoint{4.610145in}{0.901198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625189in}{0.883644in}}%
\pgfpathcurveto{\pgfqpoint{4.631013in}{0.883644in}}{\pgfqpoint{4.636599in}{0.885957in}}{\pgfqpoint{4.640717in}{0.890076in}}%
\pgfpathcurveto{\pgfqpoint{4.644835in}{0.894194in}}{\pgfqpoint{4.647149in}{0.899780in}}{\pgfqpoint{4.647149in}{0.905604in}}%
\pgfpathcurveto{\pgfqpoint{4.647149in}{0.911428in}}{\pgfqpoint{4.644835in}{0.917014in}}{\pgfqpoint{4.640717in}{0.921132in}}%
\pgfpathcurveto{\pgfqpoint{4.636599in}{0.925250in}}{\pgfqpoint{4.631013in}{0.927564in}}{\pgfqpoint{4.625189in}{0.927564in}}%
\pgfpathcurveto{\pgfqpoint{4.619365in}{0.927564in}}{\pgfqpoint{4.613779in}{0.925250in}}{\pgfqpoint{4.609661in}{0.921132in}}%
\pgfpathcurveto{\pgfqpoint{4.605542in}{0.917014in}}{\pgfqpoint{4.603229in}{0.911428in}}{\pgfqpoint{4.603229in}{0.905604in}}%
\pgfpathcurveto{\pgfqpoint{4.603229in}{0.899780in}}{\pgfqpoint{4.605542in}{0.894194in}}{\pgfqpoint{4.609661in}{0.890076in}}%
\pgfpathcurveto{\pgfqpoint{4.613779in}{0.885957in}}{\pgfqpoint{4.619365in}{0.883644in}}{\pgfqpoint{4.625189in}{0.883644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605980in}{0.878332in}}%
\pgfpathcurveto{\pgfqpoint{4.611804in}{0.878332in}}{\pgfqpoint{4.617391in}{0.880645in}}{\pgfqpoint{4.621509in}{0.884764in}}%
\pgfpathcurveto{\pgfqpoint{4.625627in}{0.888882in}}{\pgfqpoint{4.627941in}{0.894468in}}{\pgfqpoint{4.627941in}{0.900292in}}%
\pgfpathcurveto{\pgfqpoint{4.627941in}{0.906116in}}{\pgfqpoint{4.625627in}{0.911702in}}{\pgfqpoint{4.621509in}{0.915820in}}%
\pgfpathcurveto{\pgfqpoint{4.617391in}{0.919938in}}{\pgfqpoint{4.611804in}{0.922252in}}{\pgfqpoint{4.605980in}{0.922252in}}%
\pgfpathcurveto{\pgfqpoint{4.600156in}{0.922252in}}{\pgfqpoint{4.594570in}{0.919938in}}{\pgfqpoint{4.590452in}{0.915820in}}%
\pgfpathcurveto{\pgfqpoint{4.586334in}{0.911702in}}{\pgfqpoint{4.584020in}{0.906116in}}{\pgfqpoint{4.584020in}{0.900292in}}%
\pgfpathcurveto{\pgfqpoint{4.584020in}{0.894468in}}{\pgfqpoint{4.586334in}{0.888882in}}{\pgfqpoint{4.590452in}{0.884764in}}%
\pgfpathcurveto{\pgfqpoint{4.594570in}{0.880645in}}{\pgfqpoint{4.600156in}{0.878332in}}{\pgfqpoint{4.605980in}{0.878332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631157in}{0.886413in}}%
\pgfpathcurveto{\pgfqpoint{4.636981in}{0.886413in}}{\pgfqpoint{4.642568in}{0.888727in}}{\pgfqpoint{4.646686in}{0.892845in}}%
\pgfpathcurveto{\pgfqpoint{4.650804in}{0.896963in}}{\pgfqpoint{4.653118in}{0.902549in}}{\pgfqpoint{4.653118in}{0.908373in}}%
\pgfpathcurveto{\pgfqpoint{4.653118in}{0.914197in}}{\pgfqpoint{4.650804in}{0.919783in}}{\pgfqpoint{4.646686in}{0.923902in}}%
\pgfpathcurveto{\pgfqpoint{4.642568in}{0.928020in}}{\pgfqpoint{4.636981in}{0.930334in}}{\pgfqpoint{4.631157in}{0.930334in}}%
\pgfpathcurveto{\pgfqpoint{4.625333in}{0.930334in}}{\pgfqpoint{4.619747in}{0.928020in}}{\pgfqpoint{4.615629in}{0.923902in}}%
\pgfpathcurveto{\pgfqpoint{4.611511in}{0.919783in}}{\pgfqpoint{4.609197in}{0.914197in}}{\pgfqpoint{4.609197in}{0.908373in}}%
\pgfpathcurveto{\pgfqpoint{4.609197in}{0.902549in}}{\pgfqpoint{4.611511in}{0.896963in}}{\pgfqpoint{4.615629in}{0.892845in}}%
\pgfpathcurveto{\pgfqpoint{4.619747in}{0.888727in}}{\pgfqpoint{4.625333in}{0.886413in}}{\pgfqpoint{4.631157in}{0.886413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626317in}{0.875285in}}%
\pgfpathcurveto{\pgfqpoint{4.632141in}{0.875285in}}{\pgfqpoint{4.637727in}{0.877598in}}{\pgfqpoint{4.641845in}{0.881717in}}%
\pgfpathcurveto{\pgfqpoint{4.645964in}{0.885835in}}{\pgfqpoint{4.648277in}{0.891421in}}{\pgfqpoint{4.648277in}{0.897245in}}%
\pgfpathcurveto{\pgfqpoint{4.648277in}{0.903069in}}{\pgfqpoint{4.645964in}{0.908655in}}{\pgfqpoint{4.641845in}{0.912773in}}%
\pgfpathcurveto{\pgfqpoint{4.637727in}{0.916891in}}{\pgfqpoint{4.632141in}{0.919205in}}{\pgfqpoint{4.626317in}{0.919205in}}%
\pgfpathcurveto{\pgfqpoint{4.620493in}{0.919205in}}{\pgfqpoint{4.614907in}{0.916891in}}{\pgfqpoint{4.610789in}{0.912773in}}%
\pgfpathcurveto{\pgfqpoint{4.606671in}{0.908655in}}{\pgfqpoint{4.604357in}{0.903069in}}{\pgfqpoint{4.604357in}{0.897245in}}%
\pgfpathcurveto{\pgfqpoint{4.604357in}{0.891421in}}{\pgfqpoint{4.606671in}{0.885835in}}{\pgfqpoint{4.610789in}{0.881717in}}%
\pgfpathcurveto{\pgfqpoint{4.614907in}{0.877598in}}{\pgfqpoint{4.620493in}{0.875285in}}{\pgfqpoint{4.626317in}{0.875285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501398in}{1.088587in}}%
\pgfpathcurveto{\pgfqpoint{4.507222in}{1.088587in}}{\pgfqpoint{4.512808in}{1.090901in}}{\pgfqpoint{4.516927in}{1.095019in}}%
\pgfpathcurveto{\pgfqpoint{4.521045in}{1.099137in}}{\pgfqpoint{4.523359in}{1.104723in}}{\pgfqpoint{4.523359in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{4.523359in}{1.116371in}}{\pgfqpoint{4.521045in}{1.121957in}}{\pgfqpoint{4.516927in}{1.126075in}}%
\pgfpathcurveto{\pgfqpoint{4.512808in}{1.130194in}}{\pgfqpoint{4.507222in}{1.132507in}}{\pgfqpoint{4.501398in}{1.132507in}}%
\pgfpathcurveto{\pgfqpoint{4.495574in}{1.132507in}}{\pgfqpoint{4.489988in}{1.130194in}}{\pgfqpoint{4.485870in}{1.126075in}}%
\pgfpathcurveto{\pgfqpoint{4.481752in}{1.121957in}}{\pgfqpoint{4.479438in}{1.116371in}}{\pgfqpoint{4.479438in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{4.479438in}{1.104723in}}{\pgfqpoint{4.481752in}{1.099137in}}{\pgfqpoint{4.485870in}{1.095019in}}%
\pgfpathcurveto{\pgfqpoint{4.489988in}{1.090901in}}{\pgfqpoint{4.495574in}{1.088587in}}{\pgfqpoint{4.501398in}{1.088587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618663in}{0.877645in}}%
\pgfpathcurveto{\pgfqpoint{4.624487in}{0.877645in}}{\pgfqpoint{4.630073in}{0.879959in}}{\pgfqpoint{4.634191in}{0.884077in}}%
\pgfpathcurveto{\pgfqpoint{4.638309in}{0.888196in}}{\pgfqpoint{4.640623in}{0.893782in}}{\pgfqpoint{4.640623in}{0.899606in}}%
\pgfpathcurveto{\pgfqpoint{4.640623in}{0.905430in}}{\pgfqpoint{4.638309in}{0.911016in}}{\pgfqpoint{4.634191in}{0.915134in}}%
\pgfpathcurveto{\pgfqpoint{4.630073in}{0.919252in}}{\pgfqpoint{4.624487in}{0.921566in}}{\pgfqpoint{4.618663in}{0.921566in}}%
\pgfpathcurveto{\pgfqpoint{4.612839in}{0.921566in}}{\pgfqpoint{4.607253in}{0.919252in}}{\pgfqpoint{4.603135in}{0.915134in}}%
\pgfpathcurveto{\pgfqpoint{4.599016in}{0.911016in}}{\pgfqpoint{4.596703in}{0.905430in}}{\pgfqpoint{4.596703in}{0.899606in}}%
\pgfpathcurveto{\pgfqpoint{4.596703in}{0.893782in}}{\pgfqpoint{4.599016in}{0.888196in}}{\pgfqpoint{4.603135in}{0.884077in}}%
\pgfpathcurveto{\pgfqpoint{4.607253in}{0.879959in}}{\pgfqpoint{4.612839in}{0.877645in}}{\pgfqpoint{4.618663in}{0.877645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620999in}{0.897630in}}%
\pgfpathcurveto{\pgfqpoint{4.626823in}{0.897630in}}{\pgfqpoint{4.632409in}{0.899944in}}{\pgfqpoint{4.636528in}{0.904062in}}%
\pgfpathcurveto{\pgfqpoint{4.640646in}{0.908180in}}{\pgfqpoint{4.642960in}{0.913766in}}{\pgfqpoint{4.642960in}{0.919590in}}%
\pgfpathcurveto{\pgfqpoint{4.642960in}{0.925414in}}{\pgfqpoint{4.640646in}{0.931000in}}{\pgfqpoint{4.636528in}{0.935118in}}%
\pgfpathcurveto{\pgfqpoint{4.632409in}{0.939236in}}{\pgfqpoint{4.626823in}{0.941550in}}{\pgfqpoint{4.620999in}{0.941550in}}%
\pgfpathcurveto{\pgfqpoint{4.615175in}{0.941550in}}{\pgfqpoint{4.609589in}{0.939236in}}{\pgfqpoint{4.605471in}{0.935118in}}%
\pgfpathcurveto{\pgfqpoint{4.601353in}{0.931000in}}{\pgfqpoint{4.599039in}{0.925414in}}{\pgfqpoint{4.599039in}{0.919590in}}%
\pgfpathcurveto{\pgfqpoint{4.599039in}{0.913766in}}{\pgfqpoint{4.601353in}{0.908180in}}{\pgfqpoint{4.605471in}{0.904062in}}%
\pgfpathcurveto{\pgfqpoint{4.609589in}{0.899944in}}{\pgfqpoint{4.615175in}{0.897630in}}{\pgfqpoint{4.620999in}{0.897630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361373in}{1.018236in}}%
\pgfpathcurveto{\pgfqpoint{4.367197in}{1.018236in}}{\pgfqpoint{4.372783in}{1.020550in}}{\pgfqpoint{4.376902in}{1.024668in}}%
\pgfpathcurveto{\pgfqpoint{4.381020in}{1.028787in}}{\pgfqpoint{4.383334in}{1.034373in}}{\pgfqpoint{4.383334in}{1.040197in}}%
\pgfpathcurveto{\pgfqpoint{4.383334in}{1.046021in}}{\pgfqpoint{4.381020in}{1.051607in}}{\pgfqpoint{4.376902in}{1.055725in}}%
\pgfpathcurveto{\pgfqpoint{4.372783in}{1.059843in}}{\pgfqpoint{4.367197in}{1.062157in}}{\pgfqpoint{4.361373in}{1.062157in}}%
\pgfpathcurveto{\pgfqpoint{4.355549in}{1.062157in}}{\pgfqpoint{4.349963in}{1.059843in}}{\pgfqpoint{4.345845in}{1.055725in}}%
\pgfpathcurveto{\pgfqpoint{4.341727in}{1.051607in}}{\pgfqpoint{4.339413in}{1.046021in}}{\pgfqpoint{4.339413in}{1.040197in}}%
\pgfpathcurveto{\pgfqpoint{4.339413in}{1.034373in}}{\pgfqpoint{4.341727in}{1.028787in}}{\pgfqpoint{4.345845in}{1.024668in}}%
\pgfpathcurveto{\pgfqpoint{4.349963in}{1.020550in}}{\pgfqpoint{4.355549in}{1.018236in}}{\pgfqpoint{4.361373in}{1.018236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500108in}{0.819686in}}%
\pgfpathcurveto{\pgfqpoint{4.505932in}{0.819686in}}{\pgfqpoint{4.511518in}{0.822000in}}{\pgfqpoint{4.515636in}{0.826118in}}%
\pgfpathcurveto{\pgfqpoint{4.519754in}{0.830236in}}{\pgfqpoint{4.522068in}{0.835823in}}{\pgfqpoint{4.522068in}{0.841647in}}%
\pgfpathcurveto{\pgfqpoint{4.522068in}{0.847471in}}{\pgfqpoint{4.519754in}{0.853057in}}{\pgfqpoint{4.515636in}{0.857175in}}%
\pgfpathcurveto{\pgfqpoint{4.511518in}{0.861293in}}{\pgfqpoint{4.505932in}{0.863607in}}{\pgfqpoint{4.500108in}{0.863607in}}%
\pgfpathcurveto{\pgfqpoint{4.494284in}{0.863607in}}{\pgfqpoint{4.488698in}{0.861293in}}{\pgfqpoint{4.484580in}{0.857175in}}%
\pgfpathcurveto{\pgfqpoint{4.480461in}{0.853057in}}{\pgfqpoint{4.478148in}{0.847471in}}{\pgfqpoint{4.478148in}{0.841647in}}%
\pgfpathcurveto{\pgfqpoint{4.478148in}{0.835823in}}{\pgfqpoint{4.480461in}{0.830236in}}{\pgfqpoint{4.484580in}{0.826118in}}%
\pgfpathcurveto{\pgfqpoint{4.488698in}{0.822000in}}{\pgfqpoint{4.494284in}{0.819686in}}{\pgfqpoint{4.500108in}{0.819686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447636in}{0.773680in}}%
\pgfpathcurveto{\pgfqpoint{4.453460in}{0.773680in}}{\pgfqpoint{4.459046in}{0.775994in}}{\pgfqpoint{4.463164in}{0.780112in}}%
\pgfpathcurveto{\pgfqpoint{4.467282in}{0.784230in}}{\pgfqpoint{4.469596in}{0.789817in}}{\pgfqpoint{4.469596in}{0.795641in}}%
\pgfpathcurveto{\pgfqpoint{4.469596in}{0.801464in}}{\pgfqpoint{4.467282in}{0.807051in}}{\pgfqpoint{4.463164in}{0.811169in}}%
\pgfpathcurveto{\pgfqpoint{4.459046in}{0.815287in}}{\pgfqpoint{4.453460in}{0.817601in}}{\pgfqpoint{4.447636in}{0.817601in}}%
\pgfpathcurveto{\pgfqpoint{4.441812in}{0.817601in}}{\pgfqpoint{4.436226in}{0.815287in}}{\pgfqpoint{4.432108in}{0.811169in}}%
\pgfpathcurveto{\pgfqpoint{4.427990in}{0.807051in}}{\pgfqpoint{4.425676in}{0.801464in}}{\pgfqpoint{4.425676in}{0.795641in}}%
\pgfpathcurveto{\pgfqpoint{4.425676in}{0.789817in}}{\pgfqpoint{4.427990in}{0.784230in}}{\pgfqpoint{4.432108in}{0.780112in}}%
\pgfpathcurveto{\pgfqpoint{4.436226in}{0.775994in}}{\pgfqpoint{4.441812in}{0.773680in}}{\pgfqpoint{4.447636in}{0.773680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460110in}{0.757710in}}%
\pgfpathcurveto{\pgfqpoint{4.465934in}{0.757710in}}{\pgfqpoint{4.471520in}{0.760024in}}{\pgfqpoint{4.475638in}{0.764142in}}%
\pgfpathcurveto{\pgfqpoint{4.479756in}{0.768260in}}{\pgfqpoint{4.482070in}{0.773846in}}{\pgfqpoint{4.482070in}{0.779670in}}%
\pgfpathcurveto{\pgfqpoint{4.482070in}{0.785494in}}{\pgfqpoint{4.479756in}{0.791080in}}{\pgfqpoint{4.475638in}{0.795198in}}%
\pgfpathcurveto{\pgfqpoint{4.471520in}{0.799316in}}{\pgfqpoint{4.465934in}{0.801630in}}{\pgfqpoint{4.460110in}{0.801630in}}%
\pgfpathcurveto{\pgfqpoint{4.454286in}{0.801630in}}{\pgfqpoint{4.448700in}{0.799316in}}{\pgfqpoint{4.444582in}{0.795198in}}%
\pgfpathcurveto{\pgfqpoint{4.440464in}{0.791080in}}{\pgfqpoint{4.438150in}{0.785494in}}{\pgfqpoint{4.438150in}{0.779670in}}%
\pgfpathcurveto{\pgfqpoint{4.438150in}{0.773846in}}{\pgfqpoint{4.440464in}{0.768260in}}{\pgfqpoint{4.444582in}{0.764142in}}%
\pgfpathcurveto{\pgfqpoint{4.448700in}{0.760024in}}{\pgfqpoint{4.454286in}{0.757710in}}{\pgfqpoint{4.460110in}{0.757710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743833in}{0.932558in}}%
\pgfpathcurveto{\pgfqpoint{4.749657in}{0.932558in}}{\pgfqpoint{4.755243in}{0.934871in}}{\pgfqpoint{4.759361in}{0.938990in}}%
\pgfpathcurveto{\pgfqpoint{4.763479in}{0.943108in}}{\pgfqpoint{4.765793in}{0.948694in}}{\pgfqpoint{4.765793in}{0.954518in}}%
\pgfpathcurveto{\pgfqpoint{4.765793in}{0.960342in}}{\pgfqpoint{4.763479in}{0.965928in}}{\pgfqpoint{4.759361in}{0.970046in}}%
\pgfpathcurveto{\pgfqpoint{4.755243in}{0.974164in}}{\pgfqpoint{4.749657in}{0.976478in}}{\pgfqpoint{4.743833in}{0.976478in}}%
\pgfpathcurveto{\pgfqpoint{4.738009in}{0.976478in}}{\pgfqpoint{4.732422in}{0.974164in}}{\pgfqpoint{4.728304in}{0.970046in}}%
\pgfpathcurveto{\pgfqpoint{4.724186in}{0.965928in}}{\pgfqpoint{4.721872in}{0.960342in}}{\pgfqpoint{4.721872in}{0.954518in}}%
\pgfpathcurveto{\pgfqpoint{4.721872in}{0.948694in}}{\pgfqpoint{4.724186in}{0.943108in}}{\pgfqpoint{4.728304in}{0.938990in}}%
\pgfpathcurveto{\pgfqpoint{4.732422in}{0.934871in}}{\pgfqpoint{4.738009in}{0.932558in}}{\pgfqpoint{4.743833in}{0.932558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572577in}{0.957827in}}%
\pgfpathcurveto{\pgfqpoint{4.578401in}{0.957827in}}{\pgfqpoint{4.583988in}{0.960140in}}{\pgfqpoint{4.588106in}{0.964259in}}%
\pgfpathcurveto{\pgfqpoint{4.592224in}{0.968377in}}{\pgfqpoint{4.594538in}{0.973963in}}{\pgfqpoint{4.594538in}{0.979787in}}%
\pgfpathcurveto{\pgfqpoint{4.594538in}{0.985611in}}{\pgfqpoint{4.592224in}{0.991197in}}{\pgfqpoint{4.588106in}{0.995315in}}%
\pgfpathcurveto{\pgfqpoint{4.583988in}{0.999433in}}{\pgfqpoint{4.578401in}{1.001747in}}{\pgfqpoint{4.572577in}{1.001747in}}%
\pgfpathcurveto{\pgfqpoint{4.566753in}{1.001747in}}{\pgfqpoint{4.561167in}{0.999433in}}{\pgfqpoint{4.557049in}{0.995315in}}%
\pgfpathcurveto{\pgfqpoint{4.552931in}{0.991197in}}{\pgfqpoint{4.550617in}{0.985611in}}{\pgfqpoint{4.550617in}{0.979787in}}%
\pgfpathcurveto{\pgfqpoint{4.550617in}{0.973963in}}{\pgfqpoint{4.552931in}{0.968377in}}{\pgfqpoint{4.557049in}{0.964259in}}%
\pgfpathcurveto{\pgfqpoint{4.561167in}{0.960140in}}{\pgfqpoint{4.566753in}{0.957827in}}{\pgfqpoint{4.572577in}{0.957827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612204in}{0.899077in}}%
\pgfpathcurveto{\pgfqpoint{4.618028in}{0.899077in}}{\pgfqpoint{4.623614in}{0.901391in}}{\pgfqpoint{4.627732in}{0.905509in}}%
\pgfpathcurveto{\pgfqpoint{4.631851in}{0.909627in}}{\pgfqpoint{4.634164in}{0.915214in}}{\pgfqpoint{4.634164in}{0.921038in}}%
\pgfpathcurveto{\pgfqpoint{4.634164in}{0.926862in}}{\pgfqpoint{4.631851in}{0.932448in}}{\pgfqpoint{4.627732in}{0.936566in}}%
\pgfpathcurveto{\pgfqpoint{4.623614in}{0.940684in}}{\pgfqpoint{4.618028in}{0.942998in}}{\pgfqpoint{4.612204in}{0.942998in}}%
\pgfpathcurveto{\pgfqpoint{4.606380in}{0.942998in}}{\pgfqpoint{4.600794in}{0.940684in}}{\pgfqpoint{4.596676in}{0.936566in}}%
\pgfpathcurveto{\pgfqpoint{4.592558in}{0.932448in}}{\pgfqpoint{4.590244in}{0.926862in}}{\pgfqpoint{4.590244in}{0.921038in}}%
\pgfpathcurveto{\pgfqpoint{4.590244in}{0.915214in}}{\pgfqpoint{4.592558in}{0.909627in}}{\pgfqpoint{4.596676in}{0.905509in}}%
\pgfpathcurveto{\pgfqpoint{4.600794in}{0.901391in}}{\pgfqpoint{4.606380in}{0.899077in}}{\pgfqpoint{4.612204in}{0.899077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631129in}{0.875004in}}%
\pgfpathcurveto{\pgfqpoint{4.636953in}{0.875004in}}{\pgfqpoint{4.642539in}{0.877318in}}{\pgfqpoint{4.646657in}{0.881436in}}%
\pgfpathcurveto{\pgfqpoint{4.650775in}{0.885554in}}{\pgfqpoint{4.653089in}{0.891140in}}{\pgfqpoint{4.653089in}{0.896964in}}%
\pgfpathcurveto{\pgfqpoint{4.653089in}{0.902788in}}{\pgfqpoint{4.650775in}{0.908374in}}{\pgfqpoint{4.646657in}{0.912492in}}%
\pgfpathcurveto{\pgfqpoint{4.642539in}{0.916611in}}{\pgfqpoint{4.636953in}{0.918924in}}{\pgfqpoint{4.631129in}{0.918924in}}%
\pgfpathcurveto{\pgfqpoint{4.625305in}{0.918924in}}{\pgfqpoint{4.619719in}{0.916611in}}{\pgfqpoint{4.615601in}{0.912492in}}%
\pgfpathcurveto{\pgfqpoint{4.611482in}{0.908374in}}{\pgfqpoint{4.609169in}{0.902788in}}{\pgfqpoint{4.609169in}{0.896964in}}%
\pgfpathcurveto{\pgfqpoint{4.609169in}{0.891140in}}{\pgfqpoint{4.611482in}{0.885554in}}{\pgfqpoint{4.615601in}{0.881436in}}%
\pgfpathcurveto{\pgfqpoint{4.619719in}{0.877318in}}{\pgfqpoint{4.625305in}{0.875004in}}{\pgfqpoint{4.631129in}{0.875004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459640in}{0.756938in}}%
\pgfpathcurveto{\pgfqpoint{4.465464in}{0.756938in}}{\pgfqpoint{4.471051in}{0.759252in}}{\pgfqpoint{4.475169in}{0.763370in}}%
\pgfpathcurveto{\pgfqpoint{4.479287in}{0.767488in}}{\pgfqpoint{4.481601in}{0.773075in}}{\pgfqpoint{4.481601in}{0.778899in}}%
\pgfpathcurveto{\pgfqpoint{4.481601in}{0.784722in}}{\pgfqpoint{4.479287in}{0.790309in}}{\pgfqpoint{4.475169in}{0.794427in}}%
\pgfpathcurveto{\pgfqpoint{4.471051in}{0.798545in}}{\pgfqpoint{4.465464in}{0.800859in}}{\pgfqpoint{4.459640in}{0.800859in}}%
\pgfpathcurveto{\pgfqpoint{4.453817in}{0.800859in}}{\pgfqpoint{4.448230in}{0.798545in}}{\pgfqpoint{4.444112in}{0.794427in}}%
\pgfpathcurveto{\pgfqpoint{4.439994in}{0.790309in}}{\pgfqpoint{4.437680in}{0.784722in}}{\pgfqpoint{4.437680in}{0.778899in}}%
\pgfpathcurveto{\pgfqpoint{4.437680in}{0.773075in}}{\pgfqpoint{4.439994in}{0.767488in}}{\pgfqpoint{4.444112in}{0.763370in}}%
\pgfpathcurveto{\pgfqpoint{4.448230in}{0.759252in}}{\pgfqpoint{4.453817in}{0.756938in}}{\pgfqpoint{4.459640in}{0.756938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583759in}{0.854420in}}%
\pgfpathcurveto{\pgfqpoint{4.589583in}{0.854420in}}{\pgfqpoint{4.595169in}{0.856734in}}{\pgfqpoint{4.599287in}{0.860852in}}%
\pgfpathcurveto{\pgfqpoint{4.603405in}{0.864970in}}{\pgfqpoint{4.605719in}{0.870556in}}{\pgfqpoint{4.605719in}{0.876380in}}%
\pgfpathcurveto{\pgfqpoint{4.605719in}{0.882204in}}{\pgfqpoint{4.603405in}{0.887790in}}{\pgfqpoint{4.599287in}{0.891908in}}%
\pgfpathcurveto{\pgfqpoint{4.595169in}{0.896027in}}{\pgfqpoint{4.589583in}{0.898340in}}{\pgfqpoint{4.583759in}{0.898340in}}%
\pgfpathcurveto{\pgfqpoint{4.577935in}{0.898340in}}{\pgfqpoint{4.572349in}{0.896027in}}{\pgfqpoint{4.568231in}{0.891908in}}%
\pgfpathcurveto{\pgfqpoint{4.564113in}{0.887790in}}{\pgfqpoint{4.561799in}{0.882204in}}{\pgfqpoint{4.561799in}{0.876380in}}%
\pgfpathcurveto{\pgfqpoint{4.561799in}{0.870556in}}{\pgfqpoint{4.564113in}{0.864970in}}{\pgfqpoint{4.568231in}{0.860852in}}%
\pgfpathcurveto{\pgfqpoint{4.572349in}{0.856734in}}{\pgfqpoint{4.577935in}{0.854420in}}{\pgfqpoint{4.583759in}{0.854420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636285in}{0.884070in}}%
\pgfpathcurveto{\pgfqpoint{4.642108in}{0.884070in}}{\pgfqpoint{4.647695in}{0.886384in}}{\pgfqpoint{4.651813in}{0.890502in}}%
\pgfpathcurveto{\pgfqpoint{4.655931in}{0.894620in}}{\pgfqpoint{4.658245in}{0.900207in}}{\pgfqpoint{4.658245in}{0.906031in}}%
\pgfpathcurveto{\pgfqpoint{4.658245in}{0.911855in}}{\pgfqpoint{4.655931in}{0.917441in}}{\pgfqpoint{4.651813in}{0.921559in}}%
\pgfpathcurveto{\pgfqpoint{4.647695in}{0.925677in}}{\pgfqpoint{4.642108in}{0.927991in}}{\pgfqpoint{4.636285in}{0.927991in}}%
\pgfpathcurveto{\pgfqpoint{4.630461in}{0.927991in}}{\pgfqpoint{4.624874in}{0.925677in}}{\pgfqpoint{4.620756in}{0.921559in}}%
\pgfpathcurveto{\pgfqpoint{4.616638in}{0.917441in}}{\pgfqpoint{4.614324in}{0.911855in}}{\pgfqpoint{4.614324in}{0.906031in}}%
\pgfpathcurveto{\pgfqpoint{4.614324in}{0.900207in}}{\pgfqpoint{4.616638in}{0.894620in}}{\pgfqpoint{4.620756in}{0.890502in}}%
\pgfpathcurveto{\pgfqpoint{4.624874in}{0.886384in}}{\pgfqpoint{4.630461in}{0.884070in}}{\pgfqpoint{4.636285in}{0.884070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591654in}{0.861264in}}%
\pgfpathcurveto{\pgfqpoint{4.597478in}{0.861264in}}{\pgfqpoint{4.603064in}{0.863578in}}{\pgfqpoint{4.607182in}{0.867696in}}%
\pgfpathcurveto{\pgfqpoint{4.611300in}{0.871815in}}{\pgfqpoint{4.613614in}{0.877401in}}{\pgfqpoint{4.613614in}{0.883225in}}%
\pgfpathcurveto{\pgfqpoint{4.613614in}{0.889049in}}{\pgfqpoint{4.611300in}{0.894635in}}{\pgfqpoint{4.607182in}{0.898753in}}%
\pgfpathcurveto{\pgfqpoint{4.603064in}{0.902871in}}{\pgfqpoint{4.597478in}{0.905185in}}{\pgfqpoint{4.591654in}{0.905185in}}%
\pgfpathcurveto{\pgfqpoint{4.585830in}{0.905185in}}{\pgfqpoint{4.580244in}{0.902871in}}{\pgfqpoint{4.576125in}{0.898753in}}%
\pgfpathcurveto{\pgfqpoint{4.572007in}{0.894635in}}{\pgfqpoint{4.569693in}{0.889049in}}{\pgfqpoint{4.569693in}{0.883225in}}%
\pgfpathcurveto{\pgfqpoint{4.569693in}{0.877401in}}{\pgfqpoint{4.572007in}{0.871815in}}{\pgfqpoint{4.576125in}{0.867696in}}%
\pgfpathcurveto{\pgfqpoint{4.580244in}{0.863578in}}{\pgfqpoint{4.585830in}{0.861264in}}{\pgfqpoint{4.591654in}{0.861264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596677in}{0.934257in}}%
\pgfpathcurveto{\pgfqpoint{4.602501in}{0.934257in}}{\pgfqpoint{4.608087in}{0.936571in}}{\pgfqpoint{4.612205in}{0.940689in}}%
\pgfpathcurveto{\pgfqpoint{4.616323in}{0.944807in}}{\pgfqpoint{4.618637in}{0.950393in}}{\pgfqpoint{4.618637in}{0.956217in}}%
\pgfpathcurveto{\pgfqpoint{4.618637in}{0.962041in}}{\pgfqpoint{4.616323in}{0.967627in}}{\pgfqpoint{4.612205in}{0.971745in}}%
\pgfpathcurveto{\pgfqpoint{4.608087in}{0.975864in}}{\pgfqpoint{4.602501in}{0.978177in}}{\pgfqpoint{4.596677in}{0.978177in}}%
\pgfpathcurveto{\pgfqpoint{4.590853in}{0.978177in}}{\pgfqpoint{4.585267in}{0.975864in}}{\pgfqpoint{4.581148in}{0.971745in}}%
\pgfpathcurveto{\pgfqpoint{4.577030in}{0.967627in}}{\pgfqpoint{4.574716in}{0.962041in}}{\pgfqpoint{4.574716in}{0.956217in}}%
\pgfpathcurveto{\pgfqpoint{4.574716in}{0.950393in}}{\pgfqpoint{4.577030in}{0.944807in}}{\pgfqpoint{4.581148in}{0.940689in}}%
\pgfpathcurveto{\pgfqpoint{4.585267in}{0.936571in}}{\pgfqpoint{4.590853in}{0.934257in}}{\pgfqpoint{4.596677in}{0.934257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629064in}{0.880001in}}%
\pgfpathcurveto{\pgfqpoint{4.634888in}{0.880001in}}{\pgfqpoint{4.640474in}{0.882315in}}{\pgfqpoint{4.644592in}{0.886433in}}%
\pgfpathcurveto{\pgfqpoint{4.648710in}{0.890551in}}{\pgfqpoint{4.651024in}{0.896137in}}{\pgfqpoint{4.651024in}{0.901961in}}%
\pgfpathcurveto{\pgfqpoint{4.651024in}{0.907785in}}{\pgfqpoint{4.648710in}{0.913371in}}{\pgfqpoint{4.644592in}{0.917490in}}%
\pgfpathcurveto{\pgfqpoint{4.640474in}{0.921608in}}{\pgfqpoint{4.634888in}{0.923922in}}{\pgfqpoint{4.629064in}{0.923922in}}%
\pgfpathcurveto{\pgfqpoint{4.623240in}{0.923922in}}{\pgfqpoint{4.617654in}{0.921608in}}{\pgfqpoint{4.613535in}{0.917490in}}%
\pgfpathcurveto{\pgfqpoint{4.609417in}{0.913371in}}{\pgfqpoint{4.607103in}{0.907785in}}{\pgfqpoint{4.607103in}{0.901961in}}%
\pgfpathcurveto{\pgfqpoint{4.607103in}{0.896137in}}{\pgfqpoint{4.609417in}{0.890551in}}{\pgfqpoint{4.613535in}{0.886433in}}%
\pgfpathcurveto{\pgfqpoint{4.617654in}{0.882315in}}{\pgfqpoint{4.623240in}{0.880001in}}{\pgfqpoint{4.629064in}{0.880001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561836in}{0.950166in}}%
\pgfpathcurveto{\pgfqpoint{4.567660in}{0.950166in}}{\pgfqpoint{4.573246in}{0.952480in}}{\pgfqpoint{4.577364in}{0.956598in}}%
\pgfpathcurveto{\pgfqpoint{4.581483in}{0.960717in}}{\pgfqpoint{4.583796in}{0.966303in}}{\pgfqpoint{4.583796in}{0.972127in}}%
\pgfpathcurveto{\pgfqpoint{4.583796in}{0.977951in}}{\pgfqpoint{4.581483in}{0.983537in}}{\pgfqpoint{4.577364in}{0.987655in}}%
\pgfpathcurveto{\pgfqpoint{4.573246in}{0.991773in}}{\pgfqpoint{4.567660in}{0.994087in}}{\pgfqpoint{4.561836in}{0.994087in}}%
\pgfpathcurveto{\pgfqpoint{4.556012in}{0.994087in}}{\pgfqpoint{4.550426in}{0.991773in}}{\pgfqpoint{4.546308in}{0.987655in}}%
\pgfpathcurveto{\pgfqpoint{4.542190in}{0.983537in}}{\pgfqpoint{4.539876in}{0.977951in}}{\pgfqpoint{4.539876in}{0.972127in}}%
\pgfpathcurveto{\pgfqpoint{4.539876in}{0.966303in}}{\pgfqpoint{4.542190in}{0.960717in}}{\pgfqpoint{4.546308in}{0.956598in}}%
\pgfpathcurveto{\pgfqpoint{4.550426in}{0.952480in}}{\pgfqpoint{4.556012in}{0.950166in}}{\pgfqpoint{4.561836in}{0.950166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618382in}{0.880269in}}%
\pgfpathcurveto{\pgfqpoint{4.624206in}{0.880269in}}{\pgfqpoint{4.629793in}{0.882583in}}{\pgfqpoint{4.633911in}{0.886701in}}%
\pgfpathcurveto{\pgfqpoint{4.638029in}{0.890819in}}{\pgfqpoint{4.640343in}{0.896405in}}{\pgfqpoint{4.640343in}{0.902229in}}%
\pgfpathcurveto{\pgfqpoint{4.640343in}{0.908053in}}{\pgfqpoint{4.638029in}{0.913640in}}{\pgfqpoint{4.633911in}{0.917758in}}%
\pgfpathcurveto{\pgfqpoint{4.629793in}{0.921876in}}{\pgfqpoint{4.624206in}{0.924190in}}{\pgfqpoint{4.618382in}{0.924190in}}%
\pgfpathcurveto{\pgfqpoint{4.612559in}{0.924190in}}{\pgfqpoint{4.606972in}{0.921876in}}{\pgfqpoint{4.602854in}{0.917758in}}%
\pgfpathcurveto{\pgfqpoint{4.598736in}{0.913640in}}{\pgfqpoint{4.596422in}{0.908053in}}{\pgfqpoint{4.596422in}{0.902229in}}%
\pgfpathcurveto{\pgfqpoint{4.596422in}{0.896405in}}{\pgfqpoint{4.598736in}{0.890819in}}{\pgfqpoint{4.602854in}{0.886701in}}%
\pgfpathcurveto{\pgfqpoint{4.606972in}{0.882583in}}{\pgfqpoint{4.612559in}{0.880269in}}{\pgfqpoint{4.618382in}{0.880269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627076in}{0.880361in}}%
\pgfpathcurveto{\pgfqpoint{4.632900in}{0.880361in}}{\pgfqpoint{4.638486in}{0.882675in}}{\pgfqpoint{4.642604in}{0.886793in}}%
\pgfpathcurveto{\pgfqpoint{4.646722in}{0.890912in}}{\pgfqpoint{4.649036in}{0.896498in}}{\pgfqpoint{4.649036in}{0.902322in}}%
\pgfpathcurveto{\pgfqpoint{4.649036in}{0.908146in}}{\pgfqpoint{4.646722in}{0.913732in}}{\pgfqpoint{4.642604in}{0.917850in}}%
\pgfpathcurveto{\pgfqpoint{4.638486in}{0.921968in}}{\pgfqpoint{4.632900in}{0.924282in}}{\pgfqpoint{4.627076in}{0.924282in}}%
\pgfpathcurveto{\pgfqpoint{4.621252in}{0.924282in}}{\pgfqpoint{4.615666in}{0.921968in}}{\pgfqpoint{4.611548in}{0.917850in}}%
\pgfpathcurveto{\pgfqpoint{4.607430in}{0.913732in}}{\pgfqpoint{4.605116in}{0.908146in}}{\pgfqpoint{4.605116in}{0.902322in}}%
\pgfpathcurveto{\pgfqpoint{4.605116in}{0.896498in}}{\pgfqpoint{4.607430in}{0.890912in}}{\pgfqpoint{4.611548in}{0.886793in}}%
\pgfpathcurveto{\pgfqpoint{4.615666in}{0.882675in}}{\pgfqpoint{4.621252in}{0.880361in}}{\pgfqpoint{4.627076in}{0.880361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464428in}{0.762640in}}%
\pgfpathcurveto{\pgfqpoint{4.470252in}{0.762640in}}{\pgfqpoint{4.475838in}{0.764953in}}{\pgfqpoint{4.479957in}{0.769072in}}%
\pgfpathcurveto{\pgfqpoint{4.484075in}{0.773190in}}{\pgfqpoint{4.486389in}{0.778776in}}{\pgfqpoint{4.486389in}{0.784600in}}%
\pgfpathcurveto{\pgfqpoint{4.486389in}{0.790424in}}{\pgfqpoint{4.484075in}{0.796010in}}{\pgfqpoint{4.479957in}{0.800128in}}%
\pgfpathcurveto{\pgfqpoint{4.475838in}{0.804246in}}{\pgfqpoint{4.470252in}{0.806560in}}{\pgfqpoint{4.464428in}{0.806560in}}%
\pgfpathcurveto{\pgfqpoint{4.458604in}{0.806560in}}{\pgfqpoint{4.453018in}{0.804246in}}{\pgfqpoint{4.448900in}{0.800128in}}%
\pgfpathcurveto{\pgfqpoint{4.444782in}{0.796010in}}{\pgfqpoint{4.442468in}{0.790424in}}{\pgfqpoint{4.442468in}{0.784600in}}%
\pgfpathcurveto{\pgfqpoint{4.442468in}{0.778776in}}{\pgfqpoint{4.444782in}{0.773190in}}{\pgfqpoint{4.448900in}{0.769072in}}%
\pgfpathcurveto{\pgfqpoint{4.453018in}{0.764953in}}{\pgfqpoint{4.458604in}{0.762640in}}{\pgfqpoint{4.464428in}{0.762640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627813in}{0.846860in}}%
\pgfpathcurveto{\pgfqpoint{4.633637in}{0.846860in}}{\pgfqpoint{4.639223in}{0.849174in}}{\pgfqpoint{4.643341in}{0.853292in}}%
\pgfpathcurveto{\pgfqpoint{4.647460in}{0.857410in}}{\pgfqpoint{4.649773in}{0.862996in}}{\pgfqpoint{4.649773in}{0.868820in}}%
\pgfpathcurveto{\pgfqpoint{4.649773in}{0.874644in}}{\pgfqpoint{4.647460in}{0.880230in}}{\pgfqpoint{4.643341in}{0.884348in}}%
\pgfpathcurveto{\pgfqpoint{4.639223in}{0.888466in}}{\pgfqpoint{4.633637in}{0.890780in}}{\pgfqpoint{4.627813in}{0.890780in}}%
\pgfpathcurveto{\pgfqpoint{4.621989in}{0.890780in}}{\pgfqpoint{4.616403in}{0.888466in}}{\pgfqpoint{4.612285in}{0.884348in}}%
\pgfpathcurveto{\pgfqpoint{4.608167in}{0.880230in}}{\pgfqpoint{4.605853in}{0.874644in}}{\pgfqpoint{4.605853in}{0.868820in}}%
\pgfpathcurveto{\pgfqpoint{4.605853in}{0.862996in}}{\pgfqpoint{4.608167in}{0.857410in}}{\pgfqpoint{4.612285in}{0.853292in}}%
\pgfpathcurveto{\pgfqpoint{4.616403in}{0.849174in}}{\pgfqpoint{4.621989in}{0.846860in}}{\pgfqpoint{4.627813in}{0.846860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624661in}{0.889821in}}%
\pgfpathcurveto{\pgfqpoint{4.630485in}{0.889821in}}{\pgfqpoint{4.636071in}{0.892135in}}{\pgfqpoint{4.640189in}{0.896253in}}%
\pgfpathcurveto{\pgfqpoint{4.644307in}{0.900371in}}{\pgfqpoint{4.646621in}{0.905957in}}{\pgfqpoint{4.646621in}{0.911781in}}%
\pgfpathcurveto{\pgfqpoint{4.646621in}{0.917605in}}{\pgfqpoint{4.644307in}{0.923191in}}{\pgfqpoint{4.640189in}{0.927310in}}%
\pgfpathcurveto{\pgfqpoint{4.636071in}{0.931428in}}{\pgfqpoint{4.630485in}{0.933742in}}{\pgfqpoint{4.624661in}{0.933742in}}%
\pgfpathcurveto{\pgfqpoint{4.618837in}{0.933742in}}{\pgfqpoint{4.613251in}{0.931428in}}{\pgfqpoint{4.609132in}{0.927310in}}%
\pgfpathcurveto{\pgfqpoint{4.605014in}{0.923191in}}{\pgfqpoint{4.602700in}{0.917605in}}{\pgfqpoint{4.602700in}{0.911781in}}%
\pgfpathcurveto{\pgfqpoint{4.602700in}{0.905957in}}{\pgfqpoint{4.605014in}{0.900371in}}{\pgfqpoint{4.609132in}{0.896253in}}%
\pgfpathcurveto{\pgfqpoint{4.613251in}{0.892135in}}{\pgfqpoint{4.618837in}{0.889821in}}{\pgfqpoint{4.624661in}{0.889821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631469in}{0.914390in}}%
\pgfpathcurveto{\pgfqpoint{4.637293in}{0.914390in}}{\pgfqpoint{4.642879in}{0.916704in}}{\pgfqpoint{4.646997in}{0.920822in}}%
\pgfpathcurveto{\pgfqpoint{4.651115in}{0.924941in}}{\pgfqpoint{4.653429in}{0.930527in}}{\pgfqpoint{4.653429in}{0.936351in}}%
\pgfpathcurveto{\pgfqpoint{4.653429in}{0.942175in}}{\pgfqpoint{4.651115in}{0.947761in}}{\pgfqpoint{4.646997in}{0.951879in}}%
\pgfpathcurveto{\pgfqpoint{4.642879in}{0.955997in}}{\pgfqpoint{4.637293in}{0.958311in}}{\pgfqpoint{4.631469in}{0.958311in}}%
\pgfpathcurveto{\pgfqpoint{4.625645in}{0.958311in}}{\pgfqpoint{4.620059in}{0.955997in}}{\pgfqpoint{4.615941in}{0.951879in}}%
\pgfpathcurveto{\pgfqpoint{4.611822in}{0.947761in}}{\pgfqpoint{4.609509in}{0.942175in}}{\pgfqpoint{4.609509in}{0.936351in}}%
\pgfpathcurveto{\pgfqpoint{4.609509in}{0.930527in}}{\pgfqpoint{4.611822in}{0.924941in}}{\pgfqpoint{4.615941in}{0.920822in}}%
\pgfpathcurveto{\pgfqpoint{4.620059in}{0.916704in}}{\pgfqpoint{4.625645in}{0.914390in}}{\pgfqpoint{4.631469in}{0.914390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596210in}{0.890852in}}%
\pgfpathcurveto{\pgfqpoint{4.602034in}{0.890852in}}{\pgfqpoint{4.607620in}{0.893165in}}{\pgfqpoint{4.611738in}{0.897284in}}%
\pgfpathcurveto{\pgfqpoint{4.615857in}{0.901402in}}{\pgfqpoint{4.618170in}{0.906988in}}{\pgfqpoint{4.618170in}{0.912812in}}%
\pgfpathcurveto{\pgfqpoint{4.618170in}{0.918636in}}{\pgfqpoint{4.615857in}{0.924222in}}{\pgfqpoint{4.611738in}{0.928340in}}%
\pgfpathcurveto{\pgfqpoint{4.607620in}{0.932458in}}{\pgfqpoint{4.602034in}{0.934772in}}{\pgfqpoint{4.596210in}{0.934772in}}%
\pgfpathcurveto{\pgfqpoint{4.590386in}{0.934772in}}{\pgfqpoint{4.584800in}{0.932458in}}{\pgfqpoint{4.580682in}{0.928340in}}%
\pgfpathcurveto{\pgfqpoint{4.576564in}{0.924222in}}{\pgfqpoint{4.574250in}{0.918636in}}{\pgfqpoint{4.574250in}{0.912812in}}%
\pgfpathcurveto{\pgfqpoint{4.574250in}{0.906988in}}{\pgfqpoint{4.576564in}{0.901402in}}{\pgfqpoint{4.580682in}{0.897284in}}%
\pgfpathcurveto{\pgfqpoint{4.584800in}{0.893165in}}{\pgfqpoint{4.590386in}{0.890852in}}{\pgfqpoint{4.596210in}{0.890852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591868in}{0.893132in}}%
\pgfpathcurveto{\pgfqpoint{4.597692in}{0.893132in}}{\pgfqpoint{4.603278in}{0.895445in}}{\pgfqpoint{4.607396in}{0.899564in}}%
\pgfpathcurveto{\pgfqpoint{4.611514in}{0.903682in}}{\pgfqpoint{4.613828in}{0.909268in}}{\pgfqpoint{4.613828in}{0.915092in}}%
\pgfpathcurveto{\pgfqpoint{4.613828in}{0.920916in}}{\pgfqpoint{4.611514in}{0.926502in}}{\pgfqpoint{4.607396in}{0.930620in}}%
\pgfpathcurveto{\pgfqpoint{4.603278in}{0.934738in}}{\pgfqpoint{4.597692in}{0.937052in}}{\pgfqpoint{4.591868in}{0.937052in}}%
\pgfpathcurveto{\pgfqpoint{4.586044in}{0.937052in}}{\pgfqpoint{4.580458in}{0.934738in}}{\pgfqpoint{4.576340in}{0.930620in}}%
\pgfpathcurveto{\pgfqpoint{4.572221in}{0.926502in}}{\pgfqpoint{4.569908in}{0.920916in}}{\pgfqpoint{4.569908in}{0.915092in}}%
\pgfpathcurveto{\pgfqpoint{4.569908in}{0.909268in}}{\pgfqpoint{4.572221in}{0.903682in}}{\pgfqpoint{4.576340in}{0.899564in}}%
\pgfpathcurveto{\pgfqpoint{4.580458in}{0.895445in}}{\pgfqpoint{4.586044in}{0.893132in}}{\pgfqpoint{4.591868in}{0.893132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613332in}{0.871610in}}%
\pgfpathcurveto{\pgfqpoint{4.619156in}{0.871610in}}{\pgfqpoint{4.624742in}{0.873924in}}{\pgfqpoint{4.628860in}{0.878042in}}%
\pgfpathcurveto{\pgfqpoint{4.632978in}{0.882160in}}{\pgfqpoint{4.635292in}{0.887746in}}{\pgfqpoint{4.635292in}{0.893570in}}%
\pgfpathcurveto{\pgfqpoint{4.635292in}{0.899394in}}{\pgfqpoint{4.632978in}{0.904980in}}{\pgfqpoint{4.628860in}{0.909099in}}%
\pgfpathcurveto{\pgfqpoint{4.624742in}{0.913217in}}{\pgfqpoint{4.619156in}{0.915531in}}{\pgfqpoint{4.613332in}{0.915531in}}%
\pgfpathcurveto{\pgfqpoint{4.607508in}{0.915531in}}{\pgfqpoint{4.601922in}{0.913217in}}{\pgfqpoint{4.597803in}{0.909099in}}%
\pgfpathcurveto{\pgfqpoint{4.593685in}{0.904980in}}{\pgfqpoint{4.591371in}{0.899394in}}{\pgfqpoint{4.591371in}{0.893570in}}%
\pgfpathcurveto{\pgfqpoint{4.591371in}{0.887746in}}{\pgfqpoint{4.593685in}{0.882160in}}{\pgfqpoint{4.597803in}{0.878042in}}%
\pgfpathcurveto{\pgfqpoint{4.601922in}{0.873924in}}{\pgfqpoint{4.607508in}{0.871610in}}{\pgfqpoint{4.613332in}{0.871610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664701in}{0.940980in}}%
\pgfpathcurveto{\pgfqpoint{4.670525in}{0.940980in}}{\pgfqpoint{4.676111in}{0.943294in}}{\pgfqpoint{4.680229in}{0.947412in}}%
\pgfpathcurveto{\pgfqpoint{4.684347in}{0.951530in}}{\pgfqpoint{4.686661in}{0.957117in}}{\pgfqpoint{4.686661in}{0.962941in}}%
\pgfpathcurveto{\pgfqpoint{4.686661in}{0.968764in}}{\pgfqpoint{4.684347in}{0.974351in}}{\pgfqpoint{4.680229in}{0.978469in}}%
\pgfpathcurveto{\pgfqpoint{4.676111in}{0.982587in}}{\pgfqpoint{4.670525in}{0.984901in}}{\pgfqpoint{4.664701in}{0.984901in}}%
\pgfpathcurveto{\pgfqpoint{4.658877in}{0.984901in}}{\pgfqpoint{4.653290in}{0.982587in}}{\pgfqpoint{4.649172in}{0.978469in}}%
\pgfpathcurveto{\pgfqpoint{4.645054in}{0.974351in}}{\pgfqpoint{4.642740in}{0.968764in}}{\pgfqpoint{4.642740in}{0.962941in}}%
\pgfpathcurveto{\pgfqpoint{4.642740in}{0.957117in}}{\pgfqpoint{4.645054in}{0.951530in}}{\pgfqpoint{4.649172in}{0.947412in}}%
\pgfpathcurveto{\pgfqpoint{4.653290in}{0.943294in}}{\pgfqpoint{4.658877in}{0.940980in}}{\pgfqpoint{4.664701in}{0.940980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621154in}{0.884373in}}%
\pgfpathcurveto{\pgfqpoint{4.626978in}{0.884373in}}{\pgfqpoint{4.632564in}{0.886686in}}{\pgfqpoint{4.636682in}{0.890805in}}%
\pgfpathcurveto{\pgfqpoint{4.640800in}{0.894923in}}{\pgfqpoint{4.643114in}{0.900509in}}{\pgfqpoint{4.643114in}{0.906333in}}%
\pgfpathcurveto{\pgfqpoint{4.643114in}{0.912157in}}{\pgfqpoint{4.640800in}{0.917743in}}{\pgfqpoint{4.636682in}{0.921861in}}%
\pgfpathcurveto{\pgfqpoint{4.632564in}{0.925979in}}{\pgfqpoint{4.626978in}{0.928293in}}{\pgfqpoint{4.621154in}{0.928293in}}%
\pgfpathcurveto{\pgfqpoint{4.615330in}{0.928293in}}{\pgfqpoint{4.609743in}{0.925979in}}{\pgfqpoint{4.605625in}{0.921861in}}%
\pgfpathcurveto{\pgfqpoint{4.601507in}{0.917743in}}{\pgfqpoint{4.599193in}{0.912157in}}{\pgfqpoint{4.599193in}{0.906333in}}%
\pgfpathcurveto{\pgfqpoint{4.599193in}{0.900509in}}{\pgfqpoint{4.601507in}{0.894923in}}{\pgfqpoint{4.605625in}{0.890805in}}%
\pgfpathcurveto{\pgfqpoint{4.609743in}{0.886686in}}{\pgfqpoint{4.615330in}{0.884373in}}{\pgfqpoint{4.621154in}{0.884373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576522in}{1.231981in}}%
\pgfpathcurveto{\pgfqpoint{4.582346in}{1.231981in}}{\pgfqpoint{4.587932in}{1.234295in}}{\pgfqpoint{4.592051in}{1.238413in}}%
\pgfpathcurveto{\pgfqpoint{4.596169in}{1.242531in}}{\pgfqpoint{4.598483in}{1.248117in}}{\pgfqpoint{4.598483in}{1.253941in}}%
\pgfpathcurveto{\pgfqpoint{4.598483in}{1.259765in}}{\pgfqpoint{4.596169in}{1.265351in}}{\pgfqpoint{4.592051in}{1.269469in}}%
\pgfpathcurveto{\pgfqpoint{4.587932in}{1.273587in}}{\pgfqpoint{4.582346in}{1.275901in}}{\pgfqpoint{4.576522in}{1.275901in}}%
\pgfpathcurveto{\pgfqpoint{4.570698in}{1.275901in}}{\pgfqpoint{4.565112in}{1.273587in}}{\pgfqpoint{4.560994in}{1.269469in}}%
\pgfpathcurveto{\pgfqpoint{4.556876in}{1.265351in}}{\pgfqpoint{4.554562in}{1.259765in}}{\pgfqpoint{4.554562in}{1.253941in}}%
\pgfpathcurveto{\pgfqpoint{4.554562in}{1.248117in}}{\pgfqpoint{4.556876in}{1.242531in}}{\pgfqpoint{4.560994in}{1.238413in}}%
\pgfpathcurveto{\pgfqpoint{4.565112in}{1.234295in}}{\pgfqpoint{4.570698in}{1.231981in}}{\pgfqpoint{4.576522in}{1.231981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630343in}{0.893015in}}%
\pgfpathcurveto{\pgfqpoint{4.636167in}{0.893015in}}{\pgfqpoint{4.641753in}{0.895329in}}{\pgfqpoint{4.645871in}{0.899447in}}%
\pgfpathcurveto{\pgfqpoint{4.649989in}{0.903565in}}{\pgfqpoint{4.652303in}{0.909151in}}{\pgfqpoint{4.652303in}{0.914975in}}%
\pgfpathcurveto{\pgfqpoint{4.652303in}{0.920799in}}{\pgfqpoint{4.649989in}{0.926385in}}{\pgfqpoint{4.645871in}{0.930503in}}%
\pgfpathcurveto{\pgfqpoint{4.641753in}{0.934621in}}{\pgfqpoint{4.636167in}{0.936935in}}{\pgfqpoint{4.630343in}{0.936935in}}%
\pgfpathcurveto{\pgfqpoint{4.624519in}{0.936935in}}{\pgfqpoint{4.618933in}{0.934621in}}{\pgfqpoint{4.614815in}{0.930503in}}%
\pgfpathcurveto{\pgfqpoint{4.610697in}{0.926385in}}{\pgfqpoint{4.608383in}{0.920799in}}{\pgfqpoint{4.608383in}{0.914975in}}%
\pgfpathcurveto{\pgfqpoint{4.608383in}{0.909151in}}{\pgfqpoint{4.610697in}{0.903565in}}{\pgfqpoint{4.614815in}{0.899447in}}%
\pgfpathcurveto{\pgfqpoint{4.618933in}{0.895329in}}{\pgfqpoint{4.624519in}{0.893015in}}{\pgfqpoint{4.630343in}{0.893015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587239in}{0.856315in}}%
\pgfpathcurveto{\pgfqpoint{4.593063in}{0.856315in}}{\pgfqpoint{4.598649in}{0.858628in}}{\pgfqpoint{4.602767in}{0.862747in}}%
\pgfpathcurveto{\pgfqpoint{4.606885in}{0.866865in}}{\pgfqpoint{4.609199in}{0.872451in}}{\pgfqpoint{4.609199in}{0.878275in}}%
\pgfpathcurveto{\pgfqpoint{4.609199in}{0.884099in}}{\pgfqpoint{4.606885in}{0.889685in}}{\pgfqpoint{4.602767in}{0.893803in}}%
\pgfpathcurveto{\pgfqpoint{4.598649in}{0.897921in}}{\pgfqpoint{4.593063in}{0.900235in}}{\pgfqpoint{4.587239in}{0.900235in}}%
\pgfpathcurveto{\pgfqpoint{4.581415in}{0.900235in}}{\pgfqpoint{4.575829in}{0.897921in}}{\pgfqpoint{4.571711in}{0.893803in}}%
\pgfpathcurveto{\pgfqpoint{4.567593in}{0.889685in}}{\pgfqpoint{4.565279in}{0.884099in}}{\pgfqpoint{4.565279in}{0.878275in}}%
\pgfpathcurveto{\pgfqpoint{4.565279in}{0.872451in}}{\pgfqpoint{4.567593in}{0.866865in}}{\pgfqpoint{4.571711in}{0.862747in}}%
\pgfpathcurveto{\pgfqpoint{4.575829in}{0.858628in}}{\pgfqpoint{4.581415in}{0.856315in}}{\pgfqpoint{4.587239in}{0.856315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603623in}{0.892581in}}%
\pgfpathcurveto{\pgfqpoint{4.609447in}{0.892581in}}{\pgfqpoint{4.615034in}{0.894895in}}{\pgfqpoint{4.619152in}{0.899013in}}%
\pgfpathcurveto{\pgfqpoint{4.623270in}{0.903131in}}{\pgfqpoint{4.625584in}{0.908717in}}{\pgfqpoint{4.625584in}{0.914541in}}%
\pgfpathcurveto{\pgfqpoint{4.625584in}{0.920365in}}{\pgfqpoint{4.623270in}{0.925951in}}{\pgfqpoint{4.619152in}{0.930069in}}%
\pgfpathcurveto{\pgfqpoint{4.615034in}{0.934187in}}{\pgfqpoint{4.609447in}{0.936501in}}{\pgfqpoint{4.603623in}{0.936501in}}%
\pgfpathcurveto{\pgfqpoint{4.597800in}{0.936501in}}{\pgfqpoint{4.592213in}{0.934187in}}{\pgfqpoint{4.588095in}{0.930069in}}%
\pgfpathcurveto{\pgfqpoint{4.583977in}{0.925951in}}{\pgfqpoint{4.581663in}{0.920365in}}{\pgfqpoint{4.581663in}{0.914541in}}%
\pgfpathcurveto{\pgfqpoint{4.581663in}{0.908717in}}{\pgfqpoint{4.583977in}{0.903131in}}{\pgfqpoint{4.588095in}{0.899013in}}%
\pgfpathcurveto{\pgfqpoint{4.592213in}{0.894895in}}{\pgfqpoint{4.597800in}{0.892581in}}{\pgfqpoint{4.603623in}{0.892581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764418in}{0.910208in}}%
\pgfpathcurveto{\pgfqpoint{4.770242in}{0.910208in}}{\pgfqpoint{4.775828in}{0.912522in}}{\pgfqpoint{4.779946in}{0.916640in}}%
\pgfpathcurveto{\pgfqpoint{4.784064in}{0.920758in}}{\pgfqpoint{4.786378in}{0.926345in}}{\pgfqpoint{4.786378in}{0.932168in}}%
\pgfpathcurveto{\pgfqpoint{4.786378in}{0.937992in}}{\pgfqpoint{4.784064in}{0.943579in}}{\pgfqpoint{4.779946in}{0.947697in}}%
\pgfpathcurveto{\pgfqpoint{4.775828in}{0.951815in}}{\pgfqpoint{4.770242in}{0.954129in}}{\pgfqpoint{4.764418in}{0.954129in}}%
\pgfpathcurveto{\pgfqpoint{4.758594in}{0.954129in}}{\pgfqpoint{4.753008in}{0.951815in}}{\pgfqpoint{4.748889in}{0.947697in}}%
\pgfpathcurveto{\pgfqpoint{4.744771in}{0.943579in}}{\pgfqpoint{4.742457in}{0.937992in}}{\pgfqpoint{4.742457in}{0.932168in}}%
\pgfpathcurveto{\pgfqpoint{4.742457in}{0.926345in}}{\pgfqpoint{4.744771in}{0.920758in}}{\pgfqpoint{4.748889in}{0.916640in}}%
\pgfpathcurveto{\pgfqpoint{4.753008in}{0.912522in}}{\pgfqpoint{4.758594in}{0.910208in}}{\pgfqpoint{4.764418in}{0.910208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630450in}{0.894008in}}%
\pgfpathcurveto{\pgfqpoint{4.636274in}{0.894008in}}{\pgfqpoint{4.641860in}{0.896321in}}{\pgfqpoint{4.645979in}{0.900440in}}%
\pgfpathcurveto{\pgfqpoint{4.650097in}{0.904558in}}{\pgfqpoint{4.652411in}{0.910144in}}{\pgfqpoint{4.652411in}{0.915968in}}%
\pgfpathcurveto{\pgfqpoint{4.652411in}{0.921792in}}{\pgfqpoint{4.650097in}{0.927378in}}{\pgfqpoint{4.645979in}{0.931496in}}%
\pgfpathcurveto{\pgfqpoint{4.641860in}{0.935614in}}{\pgfqpoint{4.636274in}{0.937928in}}{\pgfqpoint{4.630450in}{0.937928in}}%
\pgfpathcurveto{\pgfqpoint{4.624626in}{0.937928in}}{\pgfqpoint{4.619040in}{0.935614in}}{\pgfqpoint{4.614922in}{0.931496in}}%
\pgfpathcurveto{\pgfqpoint{4.610804in}{0.927378in}}{\pgfqpoint{4.608490in}{0.921792in}}{\pgfqpoint{4.608490in}{0.915968in}}%
\pgfpathcurveto{\pgfqpoint{4.608490in}{0.910144in}}{\pgfqpoint{4.610804in}{0.904558in}}{\pgfqpoint{4.614922in}{0.900440in}}%
\pgfpathcurveto{\pgfqpoint{4.619040in}{0.896321in}}{\pgfqpoint{4.624626in}{0.894008in}}{\pgfqpoint{4.630450in}{0.894008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613111in}{0.865583in}}%
\pgfpathcurveto{\pgfqpoint{4.618935in}{0.865583in}}{\pgfqpoint{4.624521in}{0.867897in}}{\pgfqpoint{4.628640in}{0.872015in}}%
\pgfpathcurveto{\pgfqpoint{4.632758in}{0.876133in}}{\pgfqpoint{4.635072in}{0.881719in}}{\pgfqpoint{4.635072in}{0.887543in}}%
\pgfpathcurveto{\pgfqpoint{4.635072in}{0.893367in}}{\pgfqpoint{4.632758in}{0.898953in}}{\pgfqpoint{4.628640in}{0.903072in}}%
\pgfpathcurveto{\pgfqpoint{4.624521in}{0.907190in}}{\pgfqpoint{4.618935in}{0.909504in}}{\pgfqpoint{4.613111in}{0.909504in}}%
\pgfpathcurveto{\pgfqpoint{4.607287in}{0.909504in}}{\pgfqpoint{4.601701in}{0.907190in}}{\pgfqpoint{4.597583in}{0.903072in}}%
\pgfpathcurveto{\pgfqpoint{4.593465in}{0.898953in}}{\pgfqpoint{4.591151in}{0.893367in}}{\pgfqpoint{4.591151in}{0.887543in}}%
\pgfpathcurveto{\pgfqpoint{4.591151in}{0.881719in}}{\pgfqpoint{4.593465in}{0.876133in}}{\pgfqpoint{4.597583in}{0.872015in}}%
\pgfpathcurveto{\pgfqpoint{4.601701in}{0.867897in}}{\pgfqpoint{4.607287in}{0.865583in}}{\pgfqpoint{4.613111in}{0.865583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639623in}{0.897029in}}%
\pgfpathcurveto{\pgfqpoint{4.645447in}{0.897029in}}{\pgfqpoint{4.651033in}{0.899343in}}{\pgfqpoint{4.655151in}{0.903461in}}%
\pgfpathcurveto{\pgfqpoint{4.659269in}{0.907579in}}{\pgfqpoint{4.661583in}{0.913166in}}{\pgfqpoint{4.661583in}{0.918990in}}%
\pgfpathcurveto{\pgfqpoint{4.661583in}{0.924813in}}{\pgfqpoint{4.659269in}{0.930400in}}{\pgfqpoint{4.655151in}{0.934518in}}%
\pgfpathcurveto{\pgfqpoint{4.651033in}{0.938636in}}{\pgfqpoint{4.645447in}{0.940950in}}{\pgfqpoint{4.639623in}{0.940950in}}%
\pgfpathcurveto{\pgfqpoint{4.633799in}{0.940950in}}{\pgfqpoint{4.628213in}{0.938636in}}{\pgfqpoint{4.624095in}{0.934518in}}%
\pgfpathcurveto{\pgfqpoint{4.619977in}{0.930400in}}{\pgfqpoint{4.617663in}{0.924813in}}{\pgfqpoint{4.617663in}{0.918990in}}%
\pgfpathcurveto{\pgfqpoint{4.617663in}{0.913166in}}{\pgfqpoint{4.619977in}{0.907579in}}{\pgfqpoint{4.624095in}{0.903461in}}%
\pgfpathcurveto{\pgfqpoint{4.628213in}{0.899343in}}{\pgfqpoint{4.633799in}{0.897029in}}{\pgfqpoint{4.639623in}{0.897029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586753in}{0.884044in}}%
\pgfpathcurveto{\pgfqpoint{4.592577in}{0.884044in}}{\pgfqpoint{4.598163in}{0.886358in}}{\pgfqpoint{4.602281in}{0.890476in}}%
\pgfpathcurveto{\pgfqpoint{4.606400in}{0.894594in}}{\pgfqpoint{4.608714in}{0.900180in}}{\pgfqpoint{4.608714in}{0.906004in}}%
\pgfpathcurveto{\pgfqpoint{4.608714in}{0.911828in}}{\pgfqpoint{4.606400in}{0.917414in}}{\pgfqpoint{4.602281in}{0.921533in}}%
\pgfpathcurveto{\pgfqpoint{4.598163in}{0.925651in}}{\pgfqpoint{4.592577in}{0.927965in}}{\pgfqpoint{4.586753in}{0.927965in}}%
\pgfpathcurveto{\pgfqpoint{4.580929in}{0.927965in}}{\pgfqpoint{4.575343in}{0.925651in}}{\pgfqpoint{4.571225in}{0.921533in}}%
\pgfpathcurveto{\pgfqpoint{4.567107in}{0.917414in}}{\pgfqpoint{4.564793in}{0.911828in}}{\pgfqpoint{4.564793in}{0.906004in}}%
\pgfpathcurveto{\pgfqpoint{4.564793in}{0.900180in}}{\pgfqpoint{4.567107in}{0.894594in}}{\pgfqpoint{4.571225in}{0.890476in}}%
\pgfpathcurveto{\pgfqpoint{4.575343in}{0.886358in}}{\pgfqpoint{4.580929in}{0.884044in}}{\pgfqpoint{4.586753in}{0.884044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467105in}{0.753428in}}%
\pgfpathcurveto{\pgfqpoint{4.472929in}{0.753428in}}{\pgfqpoint{4.478515in}{0.755742in}}{\pgfqpoint{4.482633in}{0.759860in}}%
\pgfpathcurveto{\pgfqpoint{4.486751in}{0.763979in}}{\pgfqpoint{4.489065in}{0.769565in}}{\pgfqpoint{4.489065in}{0.775389in}}%
\pgfpathcurveto{\pgfqpoint{4.489065in}{0.781213in}}{\pgfqpoint{4.486751in}{0.786799in}}{\pgfqpoint{4.482633in}{0.790917in}}%
\pgfpathcurveto{\pgfqpoint{4.478515in}{0.795035in}}{\pgfqpoint{4.472929in}{0.797349in}}{\pgfqpoint{4.467105in}{0.797349in}}%
\pgfpathcurveto{\pgfqpoint{4.461281in}{0.797349in}}{\pgfqpoint{4.455695in}{0.795035in}}{\pgfqpoint{4.451577in}{0.790917in}}%
\pgfpathcurveto{\pgfqpoint{4.447459in}{0.786799in}}{\pgfqpoint{4.445145in}{0.781213in}}{\pgfqpoint{4.445145in}{0.775389in}}%
\pgfpathcurveto{\pgfqpoint{4.445145in}{0.769565in}}{\pgfqpoint{4.447459in}{0.763979in}}{\pgfqpoint{4.451577in}{0.759860in}}%
\pgfpathcurveto{\pgfqpoint{4.455695in}{0.755742in}}{\pgfqpoint{4.461281in}{0.753428in}}{\pgfqpoint{4.467105in}{0.753428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446295in}{0.774915in}}%
\pgfpathcurveto{\pgfqpoint{4.452119in}{0.774915in}}{\pgfqpoint{4.457705in}{0.777229in}}{\pgfqpoint{4.461823in}{0.781347in}}%
\pgfpathcurveto{\pgfqpoint{4.465941in}{0.785465in}}{\pgfqpoint{4.468255in}{0.791051in}}{\pgfqpoint{4.468255in}{0.796875in}}%
\pgfpathcurveto{\pgfqpoint{4.468255in}{0.802699in}}{\pgfqpoint{4.465941in}{0.808285in}}{\pgfqpoint{4.461823in}{0.812404in}}%
\pgfpathcurveto{\pgfqpoint{4.457705in}{0.816522in}}{\pgfqpoint{4.452119in}{0.818836in}}{\pgfqpoint{4.446295in}{0.818836in}}%
\pgfpathcurveto{\pgfqpoint{4.440471in}{0.818836in}}{\pgfqpoint{4.434885in}{0.816522in}}{\pgfqpoint{4.430767in}{0.812404in}}%
\pgfpathcurveto{\pgfqpoint{4.426649in}{0.808285in}}{\pgfqpoint{4.424335in}{0.802699in}}{\pgfqpoint{4.424335in}{0.796875in}}%
\pgfpathcurveto{\pgfqpoint{4.424335in}{0.791051in}}{\pgfqpoint{4.426649in}{0.785465in}}{\pgfqpoint{4.430767in}{0.781347in}}%
\pgfpathcurveto{\pgfqpoint{4.434885in}{0.777229in}}{\pgfqpoint{4.440471in}{0.774915in}}{\pgfqpoint{4.446295in}{0.774915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562343in}{0.856007in}}%
\pgfpathcurveto{\pgfqpoint{4.568167in}{0.856007in}}{\pgfqpoint{4.573753in}{0.858321in}}{\pgfqpoint{4.577871in}{0.862439in}}%
\pgfpathcurveto{\pgfqpoint{4.581989in}{0.866558in}}{\pgfqpoint{4.584303in}{0.872144in}}{\pgfqpoint{4.584303in}{0.877968in}}%
\pgfpathcurveto{\pgfqpoint{4.584303in}{0.883792in}}{\pgfqpoint{4.581989in}{0.889378in}}{\pgfqpoint{4.577871in}{0.893496in}}%
\pgfpathcurveto{\pgfqpoint{4.573753in}{0.897614in}}{\pgfqpoint{4.568167in}{0.899928in}}{\pgfqpoint{4.562343in}{0.899928in}}%
\pgfpathcurveto{\pgfqpoint{4.556519in}{0.899928in}}{\pgfqpoint{4.550933in}{0.897614in}}{\pgfqpoint{4.546815in}{0.893496in}}%
\pgfpathcurveto{\pgfqpoint{4.542696in}{0.889378in}}{\pgfqpoint{4.540383in}{0.883792in}}{\pgfqpoint{4.540383in}{0.877968in}}%
\pgfpathcurveto{\pgfqpoint{4.540383in}{0.872144in}}{\pgfqpoint{4.542696in}{0.866558in}}{\pgfqpoint{4.546815in}{0.862439in}}%
\pgfpathcurveto{\pgfqpoint{4.550933in}{0.858321in}}{\pgfqpoint{4.556519in}{0.856007in}}{\pgfqpoint{4.562343in}{0.856007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630444in}{0.894012in}}%
\pgfpathcurveto{\pgfqpoint{4.636268in}{0.894012in}}{\pgfqpoint{4.641854in}{0.896326in}}{\pgfqpoint{4.645972in}{0.900444in}}%
\pgfpathcurveto{\pgfqpoint{4.650090in}{0.904562in}}{\pgfqpoint{4.652404in}{0.910148in}}{\pgfqpoint{4.652404in}{0.915972in}}%
\pgfpathcurveto{\pgfqpoint{4.652404in}{0.921796in}}{\pgfqpoint{4.650090in}{0.927382in}}{\pgfqpoint{4.645972in}{0.931500in}}%
\pgfpathcurveto{\pgfqpoint{4.641854in}{0.935618in}}{\pgfqpoint{4.636268in}{0.937932in}}{\pgfqpoint{4.630444in}{0.937932in}}%
\pgfpathcurveto{\pgfqpoint{4.624620in}{0.937932in}}{\pgfqpoint{4.619034in}{0.935618in}}{\pgfqpoint{4.614916in}{0.931500in}}%
\pgfpathcurveto{\pgfqpoint{4.610797in}{0.927382in}}{\pgfqpoint{4.608484in}{0.921796in}}{\pgfqpoint{4.608484in}{0.915972in}}%
\pgfpathcurveto{\pgfqpoint{4.608484in}{0.910148in}}{\pgfqpoint{4.610797in}{0.904562in}}{\pgfqpoint{4.614916in}{0.900444in}}%
\pgfpathcurveto{\pgfqpoint{4.619034in}{0.896326in}}{\pgfqpoint{4.624620in}{0.894012in}}{\pgfqpoint{4.630444in}{0.894012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626032in}{0.908800in}}%
\pgfpathcurveto{\pgfqpoint{4.631856in}{0.908800in}}{\pgfqpoint{4.637442in}{0.911114in}}{\pgfqpoint{4.641560in}{0.915232in}}%
\pgfpathcurveto{\pgfqpoint{4.645678in}{0.919350in}}{\pgfqpoint{4.647992in}{0.924936in}}{\pgfqpoint{4.647992in}{0.930760in}}%
\pgfpathcurveto{\pgfqpoint{4.647992in}{0.936584in}}{\pgfqpoint{4.645678in}{0.942170in}}{\pgfqpoint{4.641560in}{0.946288in}}%
\pgfpathcurveto{\pgfqpoint{4.637442in}{0.950406in}}{\pgfqpoint{4.631856in}{0.952720in}}{\pgfqpoint{4.626032in}{0.952720in}}%
\pgfpathcurveto{\pgfqpoint{4.620208in}{0.952720in}}{\pgfqpoint{4.614622in}{0.950406in}}{\pgfqpoint{4.610504in}{0.946288in}}%
\pgfpathcurveto{\pgfqpoint{4.606385in}{0.942170in}}{\pgfqpoint{4.604072in}{0.936584in}}{\pgfqpoint{4.604072in}{0.930760in}}%
\pgfpathcurveto{\pgfqpoint{4.604072in}{0.924936in}}{\pgfqpoint{4.606385in}{0.919350in}}{\pgfqpoint{4.610504in}{0.915232in}}%
\pgfpathcurveto{\pgfqpoint{4.614622in}{0.911114in}}{\pgfqpoint{4.620208in}{0.908800in}}{\pgfqpoint{4.626032in}{0.908800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603622in}{0.892569in}}%
\pgfpathcurveto{\pgfqpoint{4.609446in}{0.892569in}}{\pgfqpoint{4.615032in}{0.894883in}}{\pgfqpoint{4.619150in}{0.899001in}}%
\pgfpathcurveto{\pgfqpoint{4.623268in}{0.903119in}}{\pgfqpoint{4.625582in}{0.908705in}}{\pgfqpoint{4.625582in}{0.914529in}}%
\pgfpathcurveto{\pgfqpoint{4.625582in}{0.920353in}}{\pgfqpoint{4.623268in}{0.925939in}}{\pgfqpoint{4.619150in}{0.930057in}}%
\pgfpathcurveto{\pgfqpoint{4.615032in}{0.934176in}}{\pgfqpoint{4.609446in}{0.936489in}}{\pgfqpoint{4.603622in}{0.936489in}}%
\pgfpathcurveto{\pgfqpoint{4.597798in}{0.936489in}}{\pgfqpoint{4.592212in}{0.934176in}}{\pgfqpoint{4.588094in}{0.930057in}}%
\pgfpathcurveto{\pgfqpoint{4.583975in}{0.925939in}}{\pgfqpoint{4.581662in}{0.920353in}}{\pgfqpoint{4.581662in}{0.914529in}}%
\pgfpathcurveto{\pgfqpoint{4.581662in}{0.908705in}}{\pgfqpoint{4.583975in}{0.903119in}}{\pgfqpoint{4.588094in}{0.899001in}}%
\pgfpathcurveto{\pgfqpoint{4.592212in}{0.894883in}}{\pgfqpoint{4.597798in}{0.892569in}}{\pgfqpoint{4.603622in}{0.892569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622306in}{0.877332in}}%
\pgfpathcurveto{\pgfqpoint{4.628130in}{0.877332in}}{\pgfqpoint{4.633716in}{0.879646in}}{\pgfqpoint{4.637834in}{0.883764in}}%
\pgfpathcurveto{\pgfqpoint{4.641953in}{0.887882in}}{\pgfqpoint{4.644266in}{0.893468in}}{\pgfqpoint{4.644266in}{0.899292in}}%
\pgfpathcurveto{\pgfqpoint{4.644266in}{0.905116in}}{\pgfqpoint{4.641953in}{0.910702in}}{\pgfqpoint{4.637834in}{0.914820in}}%
\pgfpathcurveto{\pgfqpoint{4.633716in}{0.918938in}}{\pgfqpoint{4.628130in}{0.921252in}}{\pgfqpoint{4.622306in}{0.921252in}}%
\pgfpathcurveto{\pgfqpoint{4.616482in}{0.921252in}}{\pgfqpoint{4.610896in}{0.918938in}}{\pgfqpoint{4.606778in}{0.914820in}}%
\pgfpathcurveto{\pgfqpoint{4.602660in}{0.910702in}}{\pgfqpoint{4.600346in}{0.905116in}}{\pgfqpoint{4.600346in}{0.899292in}}%
\pgfpathcurveto{\pgfqpoint{4.600346in}{0.893468in}}{\pgfqpoint{4.602660in}{0.887882in}}{\pgfqpoint{4.606778in}{0.883764in}}%
\pgfpathcurveto{\pgfqpoint{4.610896in}{0.879646in}}{\pgfqpoint{4.616482in}{0.877332in}}{\pgfqpoint{4.622306in}{0.877332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633461in}{0.906445in}}%
\pgfpathcurveto{\pgfqpoint{4.639285in}{0.906445in}}{\pgfqpoint{4.644871in}{0.908758in}}{\pgfqpoint{4.648989in}{0.912877in}}%
\pgfpathcurveto{\pgfqpoint{4.653107in}{0.916995in}}{\pgfqpoint{4.655421in}{0.922581in}}{\pgfqpoint{4.655421in}{0.928405in}}%
\pgfpathcurveto{\pgfqpoint{4.655421in}{0.934229in}}{\pgfqpoint{4.653107in}{0.939815in}}{\pgfqpoint{4.648989in}{0.943933in}}%
\pgfpathcurveto{\pgfqpoint{4.644871in}{0.948051in}}{\pgfqpoint{4.639285in}{0.950365in}}{\pgfqpoint{4.633461in}{0.950365in}}%
\pgfpathcurveto{\pgfqpoint{4.627637in}{0.950365in}}{\pgfqpoint{4.622050in}{0.948051in}}{\pgfqpoint{4.617932in}{0.943933in}}%
\pgfpathcurveto{\pgfqpoint{4.613814in}{0.939815in}}{\pgfqpoint{4.611500in}{0.934229in}}{\pgfqpoint{4.611500in}{0.928405in}}%
\pgfpathcurveto{\pgfqpoint{4.611500in}{0.922581in}}{\pgfqpoint{4.613814in}{0.916995in}}{\pgfqpoint{4.617932in}{0.912877in}}%
\pgfpathcurveto{\pgfqpoint{4.622050in}{0.908758in}}{\pgfqpoint{4.627637in}{0.906445in}}{\pgfqpoint{4.633461in}{0.906445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426988in}{0.764930in}}%
\pgfpathcurveto{\pgfqpoint{4.432812in}{0.764930in}}{\pgfqpoint{4.438398in}{0.767244in}}{\pgfqpoint{4.442517in}{0.771362in}}%
\pgfpathcurveto{\pgfqpoint{4.446635in}{0.775480in}}{\pgfqpoint{4.448949in}{0.781066in}}{\pgfqpoint{4.448949in}{0.786890in}}%
\pgfpathcurveto{\pgfqpoint{4.448949in}{0.792714in}}{\pgfqpoint{4.446635in}{0.798300in}}{\pgfqpoint{4.442517in}{0.802418in}}%
\pgfpathcurveto{\pgfqpoint{4.438398in}{0.806537in}}{\pgfqpoint{4.432812in}{0.808850in}}{\pgfqpoint{4.426988in}{0.808850in}}%
\pgfpathcurveto{\pgfqpoint{4.421164in}{0.808850in}}{\pgfqpoint{4.415578in}{0.806537in}}{\pgfqpoint{4.411460in}{0.802418in}}%
\pgfpathcurveto{\pgfqpoint{4.407342in}{0.798300in}}{\pgfqpoint{4.405028in}{0.792714in}}{\pgfqpoint{4.405028in}{0.786890in}}%
\pgfpathcurveto{\pgfqpoint{4.405028in}{0.781066in}}{\pgfqpoint{4.407342in}{0.775480in}}{\pgfqpoint{4.411460in}{0.771362in}}%
\pgfpathcurveto{\pgfqpoint{4.415578in}{0.767244in}}{\pgfqpoint{4.421164in}{0.764930in}}{\pgfqpoint{4.426988in}{0.764930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600944in}{0.869632in}}%
\pgfpathcurveto{\pgfqpoint{4.606768in}{0.869632in}}{\pgfqpoint{4.612354in}{0.871945in}}{\pgfqpoint{4.616472in}{0.876064in}}%
\pgfpathcurveto{\pgfqpoint{4.620591in}{0.880182in}}{\pgfqpoint{4.622904in}{0.885768in}}{\pgfqpoint{4.622904in}{0.891592in}}%
\pgfpathcurveto{\pgfqpoint{4.622904in}{0.897416in}}{\pgfqpoint{4.620591in}{0.903002in}}{\pgfqpoint{4.616472in}{0.907120in}}%
\pgfpathcurveto{\pgfqpoint{4.612354in}{0.911238in}}{\pgfqpoint{4.606768in}{0.913552in}}{\pgfqpoint{4.600944in}{0.913552in}}%
\pgfpathcurveto{\pgfqpoint{4.595120in}{0.913552in}}{\pgfqpoint{4.589534in}{0.911238in}}{\pgfqpoint{4.585416in}{0.907120in}}%
\pgfpathcurveto{\pgfqpoint{4.581298in}{0.903002in}}{\pgfqpoint{4.578984in}{0.897416in}}{\pgfqpoint{4.578984in}{0.891592in}}%
\pgfpathcurveto{\pgfqpoint{4.578984in}{0.885768in}}{\pgfqpoint{4.581298in}{0.880182in}}{\pgfqpoint{4.585416in}{0.876064in}}%
\pgfpathcurveto{\pgfqpoint{4.589534in}{0.871945in}}{\pgfqpoint{4.595120in}{0.869632in}}{\pgfqpoint{4.600944in}{0.869632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716688in}{0.869092in}}%
\pgfpathcurveto{\pgfqpoint{4.722512in}{0.869092in}}{\pgfqpoint{4.728098in}{0.871406in}}{\pgfqpoint{4.732216in}{0.875524in}}%
\pgfpathcurveto{\pgfqpoint{4.736334in}{0.879642in}}{\pgfqpoint{4.738648in}{0.885229in}}{\pgfqpoint{4.738648in}{0.891053in}}%
\pgfpathcurveto{\pgfqpoint{4.738648in}{0.896876in}}{\pgfqpoint{4.736334in}{0.902463in}}{\pgfqpoint{4.732216in}{0.906581in}}%
\pgfpathcurveto{\pgfqpoint{4.728098in}{0.910699in}}{\pgfqpoint{4.722512in}{0.913013in}}{\pgfqpoint{4.716688in}{0.913013in}}%
\pgfpathcurveto{\pgfqpoint{4.710864in}{0.913013in}}{\pgfqpoint{4.705278in}{0.910699in}}{\pgfqpoint{4.701159in}{0.906581in}}%
\pgfpathcurveto{\pgfqpoint{4.697041in}{0.902463in}}{\pgfqpoint{4.694727in}{0.896876in}}{\pgfqpoint{4.694727in}{0.891053in}}%
\pgfpathcurveto{\pgfqpoint{4.694727in}{0.885229in}}{\pgfqpoint{4.697041in}{0.879642in}}{\pgfqpoint{4.701159in}{0.875524in}}%
\pgfpathcurveto{\pgfqpoint{4.705278in}{0.871406in}}{\pgfqpoint{4.710864in}{0.869092in}}{\pgfqpoint{4.716688in}{0.869092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634461in}{0.917232in}}%
\pgfpathcurveto{\pgfqpoint{4.640285in}{0.917232in}}{\pgfqpoint{4.645871in}{0.919546in}}{\pgfqpoint{4.649989in}{0.923664in}}%
\pgfpathcurveto{\pgfqpoint{4.654107in}{0.927783in}}{\pgfqpoint{4.656421in}{0.933369in}}{\pgfqpoint{4.656421in}{0.939193in}}%
\pgfpathcurveto{\pgfqpoint{4.656421in}{0.945017in}}{\pgfqpoint{4.654107in}{0.950603in}}{\pgfqpoint{4.649989in}{0.954721in}}%
\pgfpathcurveto{\pgfqpoint{4.645871in}{0.958839in}}{\pgfqpoint{4.640285in}{0.961153in}}{\pgfqpoint{4.634461in}{0.961153in}}%
\pgfpathcurveto{\pgfqpoint{4.628637in}{0.961153in}}{\pgfqpoint{4.623051in}{0.958839in}}{\pgfqpoint{4.618933in}{0.954721in}}%
\pgfpathcurveto{\pgfqpoint{4.614815in}{0.950603in}}{\pgfqpoint{4.612501in}{0.945017in}}{\pgfqpoint{4.612501in}{0.939193in}}%
\pgfpathcurveto{\pgfqpoint{4.612501in}{0.933369in}}{\pgfqpoint{4.614815in}{0.927783in}}{\pgfqpoint{4.618933in}{0.923664in}}%
\pgfpathcurveto{\pgfqpoint{4.623051in}{0.919546in}}{\pgfqpoint{4.628637in}{0.917232in}}{\pgfqpoint{4.634461in}{0.917232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594308in}{0.847534in}}%
\pgfpathcurveto{\pgfqpoint{4.600132in}{0.847534in}}{\pgfqpoint{4.605718in}{0.849848in}}{\pgfqpoint{4.609836in}{0.853966in}}%
\pgfpathcurveto{\pgfqpoint{4.613954in}{0.858084in}}{\pgfqpoint{4.616268in}{0.863671in}}{\pgfqpoint{4.616268in}{0.869495in}}%
\pgfpathcurveto{\pgfqpoint{4.616268in}{0.875319in}}{\pgfqpoint{4.613954in}{0.880905in}}{\pgfqpoint{4.609836in}{0.885023in}}%
\pgfpathcurveto{\pgfqpoint{4.605718in}{0.889141in}}{\pgfqpoint{4.600132in}{0.891455in}}{\pgfqpoint{4.594308in}{0.891455in}}%
\pgfpathcurveto{\pgfqpoint{4.588484in}{0.891455in}}{\pgfqpoint{4.582898in}{0.889141in}}{\pgfqpoint{4.578780in}{0.885023in}}%
\pgfpathcurveto{\pgfqpoint{4.574662in}{0.880905in}}{\pgfqpoint{4.572348in}{0.875319in}}{\pgfqpoint{4.572348in}{0.869495in}}%
\pgfpathcurveto{\pgfqpoint{4.572348in}{0.863671in}}{\pgfqpoint{4.574662in}{0.858084in}}{\pgfqpoint{4.578780in}{0.853966in}}%
\pgfpathcurveto{\pgfqpoint{4.582898in}{0.849848in}}{\pgfqpoint{4.588484in}{0.847534in}}{\pgfqpoint{4.594308in}{0.847534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623231in}{0.876128in}}%
\pgfpathcurveto{\pgfqpoint{4.629055in}{0.876128in}}{\pgfqpoint{4.634641in}{0.878442in}}{\pgfqpoint{4.638759in}{0.882560in}}%
\pgfpathcurveto{\pgfqpoint{4.642877in}{0.886678in}}{\pgfqpoint{4.645191in}{0.892264in}}{\pgfqpoint{4.645191in}{0.898088in}}%
\pgfpathcurveto{\pgfqpoint{4.645191in}{0.903912in}}{\pgfqpoint{4.642877in}{0.909498in}}{\pgfqpoint{4.638759in}{0.913616in}}%
\pgfpathcurveto{\pgfqpoint{4.634641in}{0.917734in}}{\pgfqpoint{4.629055in}{0.920048in}}{\pgfqpoint{4.623231in}{0.920048in}}%
\pgfpathcurveto{\pgfqpoint{4.617407in}{0.920048in}}{\pgfqpoint{4.611821in}{0.917734in}}{\pgfqpoint{4.607702in}{0.913616in}}%
\pgfpathcurveto{\pgfqpoint{4.603584in}{0.909498in}}{\pgfqpoint{4.601270in}{0.903912in}}{\pgfqpoint{4.601270in}{0.898088in}}%
\pgfpathcurveto{\pgfqpoint{4.601270in}{0.892264in}}{\pgfqpoint{4.603584in}{0.886678in}}{\pgfqpoint{4.607702in}{0.882560in}}%
\pgfpathcurveto{\pgfqpoint{4.611821in}{0.878442in}}{\pgfqpoint{4.617407in}{0.876128in}}{\pgfqpoint{4.623231in}{0.876128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598796in}{0.872375in}}%
\pgfpathcurveto{\pgfqpoint{4.604620in}{0.872375in}}{\pgfqpoint{4.610206in}{0.874689in}}{\pgfqpoint{4.614325in}{0.878807in}}%
\pgfpathcurveto{\pgfqpoint{4.618443in}{0.882925in}}{\pgfqpoint{4.620757in}{0.888511in}}{\pgfqpoint{4.620757in}{0.894335in}}%
\pgfpathcurveto{\pgfqpoint{4.620757in}{0.900159in}}{\pgfqpoint{4.618443in}{0.905745in}}{\pgfqpoint{4.614325in}{0.909863in}}%
\pgfpathcurveto{\pgfqpoint{4.610206in}{0.913981in}}{\pgfqpoint{4.604620in}{0.916295in}}{\pgfqpoint{4.598796in}{0.916295in}}%
\pgfpathcurveto{\pgfqpoint{4.592972in}{0.916295in}}{\pgfqpoint{4.587386in}{0.913981in}}{\pgfqpoint{4.583268in}{0.909863in}}%
\pgfpathcurveto{\pgfqpoint{4.579150in}{0.905745in}}{\pgfqpoint{4.576836in}{0.900159in}}{\pgfqpoint{4.576836in}{0.894335in}}%
\pgfpathcurveto{\pgfqpoint{4.576836in}{0.888511in}}{\pgfqpoint{4.579150in}{0.882925in}}{\pgfqpoint{4.583268in}{0.878807in}}%
\pgfpathcurveto{\pgfqpoint{4.587386in}{0.874689in}}{\pgfqpoint{4.592972in}{0.872375in}}{\pgfqpoint{4.598796in}{0.872375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584155in}{0.860146in}}%
\pgfpathcurveto{\pgfqpoint{4.589979in}{0.860146in}}{\pgfqpoint{4.595565in}{0.862460in}}{\pgfqpoint{4.599683in}{0.866578in}}%
\pgfpathcurveto{\pgfqpoint{4.603801in}{0.870696in}}{\pgfqpoint{4.606115in}{0.876282in}}{\pgfqpoint{4.606115in}{0.882106in}}%
\pgfpathcurveto{\pgfqpoint{4.606115in}{0.887930in}}{\pgfqpoint{4.603801in}{0.893516in}}{\pgfqpoint{4.599683in}{0.897634in}}%
\pgfpathcurveto{\pgfqpoint{4.595565in}{0.901752in}}{\pgfqpoint{4.589979in}{0.904066in}}{\pgfqpoint{4.584155in}{0.904066in}}%
\pgfpathcurveto{\pgfqpoint{4.578331in}{0.904066in}}{\pgfqpoint{4.572745in}{0.901752in}}{\pgfqpoint{4.568627in}{0.897634in}}%
\pgfpathcurveto{\pgfqpoint{4.564508in}{0.893516in}}{\pgfqpoint{4.562195in}{0.887930in}}{\pgfqpoint{4.562195in}{0.882106in}}%
\pgfpathcurveto{\pgfqpoint{4.562195in}{0.876282in}}{\pgfqpoint{4.564508in}{0.870696in}}{\pgfqpoint{4.568627in}{0.866578in}}%
\pgfpathcurveto{\pgfqpoint{4.572745in}{0.862460in}}{\pgfqpoint{4.578331in}{0.860146in}}{\pgfqpoint{4.584155in}{0.860146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442602in}{0.815353in}}%
\pgfpathcurveto{\pgfqpoint{4.448425in}{0.815353in}}{\pgfqpoint{4.454012in}{0.817667in}}{\pgfqpoint{4.458130in}{0.821785in}}%
\pgfpathcurveto{\pgfqpoint{4.462248in}{0.825903in}}{\pgfqpoint{4.464562in}{0.831489in}}{\pgfqpoint{4.464562in}{0.837313in}}%
\pgfpathcurveto{\pgfqpoint{4.464562in}{0.843137in}}{\pgfqpoint{4.462248in}{0.848723in}}{\pgfqpoint{4.458130in}{0.852841in}}%
\pgfpathcurveto{\pgfqpoint{4.454012in}{0.856959in}}{\pgfqpoint{4.448425in}{0.859273in}}{\pgfqpoint{4.442602in}{0.859273in}}%
\pgfpathcurveto{\pgfqpoint{4.436778in}{0.859273in}}{\pgfqpoint{4.431191in}{0.856959in}}{\pgfqpoint{4.427073in}{0.852841in}}%
\pgfpathcurveto{\pgfqpoint{4.422955in}{0.848723in}}{\pgfqpoint{4.420641in}{0.843137in}}{\pgfqpoint{4.420641in}{0.837313in}}%
\pgfpathcurveto{\pgfqpoint{4.420641in}{0.831489in}}{\pgfqpoint{4.422955in}{0.825903in}}{\pgfqpoint{4.427073in}{0.821785in}}%
\pgfpathcurveto{\pgfqpoint{4.431191in}{0.817667in}}{\pgfqpoint{4.436778in}{0.815353in}}{\pgfqpoint{4.442602in}{0.815353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618346in}{0.863307in}}%
\pgfpathcurveto{\pgfqpoint{4.624170in}{0.863307in}}{\pgfqpoint{4.629756in}{0.865621in}}{\pgfqpoint{4.633874in}{0.869739in}}%
\pgfpathcurveto{\pgfqpoint{4.637993in}{0.873857in}}{\pgfqpoint{4.640306in}{0.879443in}}{\pgfqpoint{4.640306in}{0.885267in}}%
\pgfpathcurveto{\pgfqpoint{4.640306in}{0.891091in}}{\pgfqpoint{4.637993in}{0.896677in}}{\pgfqpoint{4.633874in}{0.900796in}}%
\pgfpathcurveto{\pgfqpoint{4.629756in}{0.904914in}}{\pgfqpoint{4.624170in}{0.907228in}}{\pgfqpoint{4.618346in}{0.907228in}}%
\pgfpathcurveto{\pgfqpoint{4.612522in}{0.907228in}}{\pgfqpoint{4.606936in}{0.904914in}}{\pgfqpoint{4.602818in}{0.900796in}}%
\pgfpathcurveto{\pgfqpoint{4.598700in}{0.896677in}}{\pgfqpoint{4.596386in}{0.891091in}}{\pgfqpoint{4.596386in}{0.885267in}}%
\pgfpathcurveto{\pgfqpoint{4.596386in}{0.879443in}}{\pgfqpoint{4.598700in}{0.873857in}}{\pgfqpoint{4.602818in}{0.869739in}}%
\pgfpathcurveto{\pgfqpoint{4.606936in}{0.865621in}}{\pgfqpoint{4.612522in}{0.863307in}}{\pgfqpoint{4.618346in}{0.863307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464009in}{0.756889in}}%
\pgfpathcurveto{\pgfqpoint{4.469833in}{0.756889in}}{\pgfqpoint{4.475419in}{0.759202in}}{\pgfqpoint{4.479538in}{0.763321in}}%
\pgfpathcurveto{\pgfqpoint{4.483656in}{0.767439in}}{\pgfqpoint{4.485970in}{0.773025in}}{\pgfqpoint{4.485970in}{0.778849in}}%
\pgfpathcurveto{\pgfqpoint{4.485970in}{0.784673in}}{\pgfqpoint{4.483656in}{0.790259in}}{\pgfqpoint{4.479538in}{0.794377in}}%
\pgfpathcurveto{\pgfqpoint{4.475419in}{0.798495in}}{\pgfqpoint{4.469833in}{0.800809in}}{\pgfqpoint{4.464009in}{0.800809in}}%
\pgfpathcurveto{\pgfqpoint{4.458185in}{0.800809in}}{\pgfqpoint{4.452599in}{0.798495in}}{\pgfqpoint{4.448481in}{0.794377in}}%
\pgfpathcurveto{\pgfqpoint{4.444363in}{0.790259in}}{\pgfqpoint{4.442049in}{0.784673in}}{\pgfqpoint{4.442049in}{0.778849in}}%
\pgfpathcurveto{\pgfqpoint{4.442049in}{0.773025in}}{\pgfqpoint{4.444363in}{0.767439in}}{\pgfqpoint{4.448481in}{0.763321in}}%
\pgfpathcurveto{\pgfqpoint{4.452599in}{0.759202in}}{\pgfqpoint{4.458185in}{0.756889in}}{\pgfqpoint{4.464009in}{0.756889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617535in}{0.874530in}}%
\pgfpathcurveto{\pgfqpoint{4.623359in}{0.874530in}}{\pgfqpoint{4.628945in}{0.876844in}}{\pgfqpoint{4.633063in}{0.880962in}}%
\pgfpathcurveto{\pgfqpoint{4.637181in}{0.885080in}}{\pgfqpoint{4.639495in}{0.890666in}}{\pgfqpoint{4.639495in}{0.896490in}}%
\pgfpathcurveto{\pgfqpoint{4.639495in}{0.902314in}}{\pgfqpoint{4.637181in}{0.907900in}}{\pgfqpoint{4.633063in}{0.912018in}}%
\pgfpathcurveto{\pgfqpoint{4.628945in}{0.916137in}}{\pgfqpoint{4.623359in}{0.918450in}}{\pgfqpoint{4.617535in}{0.918450in}}%
\pgfpathcurveto{\pgfqpoint{4.611711in}{0.918450in}}{\pgfqpoint{4.606125in}{0.916137in}}{\pgfqpoint{4.602006in}{0.912018in}}%
\pgfpathcurveto{\pgfqpoint{4.597888in}{0.907900in}}{\pgfqpoint{4.595574in}{0.902314in}}{\pgfqpoint{4.595574in}{0.896490in}}%
\pgfpathcurveto{\pgfqpoint{4.595574in}{0.890666in}}{\pgfqpoint{4.597888in}{0.885080in}}{\pgfqpoint{4.602006in}{0.880962in}}%
\pgfpathcurveto{\pgfqpoint{4.606125in}{0.876844in}}{\pgfqpoint{4.611711in}{0.874530in}}{\pgfqpoint{4.617535in}{0.874530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649521in}{0.878186in}}%
\pgfpathcurveto{\pgfqpoint{4.655345in}{0.878186in}}{\pgfqpoint{4.660931in}{0.880500in}}{\pgfqpoint{4.665049in}{0.884618in}}%
\pgfpathcurveto{\pgfqpoint{4.669167in}{0.888736in}}{\pgfqpoint{4.671481in}{0.894323in}}{\pgfqpoint{4.671481in}{0.900146in}}%
\pgfpathcurveto{\pgfqpoint{4.671481in}{0.905970in}}{\pgfqpoint{4.669167in}{0.911557in}}{\pgfqpoint{4.665049in}{0.915675in}}%
\pgfpathcurveto{\pgfqpoint{4.660931in}{0.919793in}}{\pgfqpoint{4.655345in}{0.922107in}}{\pgfqpoint{4.649521in}{0.922107in}}%
\pgfpathcurveto{\pgfqpoint{4.643697in}{0.922107in}}{\pgfqpoint{4.638111in}{0.919793in}}{\pgfqpoint{4.633993in}{0.915675in}}%
\pgfpathcurveto{\pgfqpoint{4.629875in}{0.911557in}}{\pgfqpoint{4.627561in}{0.905970in}}{\pgfqpoint{4.627561in}{0.900146in}}%
\pgfpathcurveto{\pgfqpoint{4.627561in}{0.894323in}}{\pgfqpoint{4.629875in}{0.888736in}}{\pgfqpoint{4.633993in}{0.884618in}}%
\pgfpathcurveto{\pgfqpoint{4.638111in}{0.880500in}}{\pgfqpoint{4.643697in}{0.878186in}}{\pgfqpoint{4.649521in}{0.878186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632017in}{0.816185in}}%
\pgfpathcurveto{\pgfqpoint{4.637841in}{0.816185in}}{\pgfqpoint{4.643427in}{0.818499in}}{\pgfqpoint{4.647545in}{0.822617in}}%
\pgfpathcurveto{\pgfqpoint{4.651663in}{0.826735in}}{\pgfqpoint{4.653977in}{0.832322in}}{\pgfqpoint{4.653977in}{0.838146in}}%
\pgfpathcurveto{\pgfqpoint{4.653977in}{0.843970in}}{\pgfqpoint{4.651663in}{0.849556in}}{\pgfqpoint{4.647545in}{0.853674in}}%
\pgfpathcurveto{\pgfqpoint{4.643427in}{0.857792in}}{\pgfqpoint{4.637841in}{0.860106in}}{\pgfqpoint{4.632017in}{0.860106in}}%
\pgfpathcurveto{\pgfqpoint{4.626193in}{0.860106in}}{\pgfqpoint{4.620607in}{0.857792in}}{\pgfqpoint{4.616489in}{0.853674in}}%
\pgfpathcurveto{\pgfqpoint{4.612370in}{0.849556in}}{\pgfqpoint{4.610057in}{0.843970in}}{\pgfqpoint{4.610057in}{0.838146in}}%
\pgfpathcurveto{\pgfqpoint{4.610057in}{0.832322in}}{\pgfqpoint{4.612370in}{0.826735in}}{\pgfqpoint{4.616489in}{0.822617in}}%
\pgfpathcurveto{\pgfqpoint{4.620607in}{0.818499in}}{\pgfqpoint{4.626193in}{0.816185in}}{\pgfqpoint{4.632017in}{0.816185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629288in}{0.866425in}}%
\pgfpathcurveto{\pgfqpoint{4.635112in}{0.866425in}}{\pgfqpoint{4.640698in}{0.868739in}}{\pgfqpoint{4.644816in}{0.872857in}}%
\pgfpathcurveto{\pgfqpoint{4.648934in}{0.876975in}}{\pgfqpoint{4.651248in}{0.882561in}}{\pgfqpoint{4.651248in}{0.888385in}}%
\pgfpathcurveto{\pgfqpoint{4.651248in}{0.894209in}}{\pgfqpoint{4.648934in}{0.899795in}}{\pgfqpoint{4.644816in}{0.903914in}}%
\pgfpathcurveto{\pgfqpoint{4.640698in}{0.908032in}}{\pgfqpoint{4.635112in}{0.910346in}}{\pgfqpoint{4.629288in}{0.910346in}}%
\pgfpathcurveto{\pgfqpoint{4.623464in}{0.910346in}}{\pgfqpoint{4.617877in}{0.908032in}}{\pgfqpoint{4.613759in}{0.903914in}}%
\pgfpathcurveto{\pgfqpoint{4.609641in}{0.899795in}}{\pgfqpoint{4.607327in}{0.894209in}}{\pgfqpoint{4.607327in}{0.888385in}}%
\pgfpathcurveto{\pgfqpoint{4.607327in}{0.882561in}}{\pgfqpoint{4.609641in}{0.876975in}}{\pgfqpoint{4.613759in}{0.872857in}}%
\pgfpathcurveto{\pgfqpoint{4.617877in}{0.868739in}}{\pgfqpoint{4.623464in}{0.866425in}}{\pgfqpoint{4.629288in}{0.866425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624637in}{0.904405in}}%
\pgfpathcurveto{\pgfqpoint{4.630461in}{0.904405in}}{\pgfqpoint{4.636047in}{0.906719in}}{\pgfqpoint{4.640165in}{0.910837in}}%
\pgfpathcurveto{\pgfqpoint{4.644283in}{0.914955in}}{\pgfqpoint{4.646597in}{0.920542in}}{\pgfqpoint{4.646597in}{0.926365in}}%
\pgfpathcurveto{\pgfqpoint{4.646597in}{0.932189in}}{\pgfqpoint{4.644283in}{0.937776in}}{\pgfqpoint{4.640165in}{0.941894in}}%
\pgfpathcurveto{\pgfqpoint{4.636047in}{0.946012in}}{\pgfqpoint{4.630461in}{0.948326in}}{\pgfqpoint{4.624637in}{0.948326in}}%
\pgfpathcurveto{\pgfqpoint{4.618813in}{0.948326in}}{\pgfqpoint{4.613227in}{0.946012in}}{\pgfqpoint{4.609109in}{0.941894in}}%
\pgfpathcurveto{\pgfqpoint{4.604991in}{0.937776in}}{\pgfqpoint{4.602677in}{0.932189in}}{\pgfqpoint{4.602677in}{0.926365in}}%
\pgfpathcurveto{\pgfqpoint{4.602677in}{0.920542in}}{\pgfqpoint{4.604991in}{0.914955in}}{\pgfqpoint{4.609109in}{0.910837in}}%
\pgfpathcurveto{\pgfqpoint{4.613227in}{0.906719in}}{\pgfqpoint{4.618813in}{0.904405in}}{\pgfqpoint{4.624637in}{0.904405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463548in}{0.754411in}}%
\pgfpathcurveto{\pgfqpoint{4.469372in}{0.754411in}}{\pgfqpoint{4.474958in}{0.756725in}}{\pgfqpoint{4.479076in}{0.760843in}}%
\pgfpathcurveto{\pgfqpoint{4.483194in}{0.764962in}}{\pgfqpoint{4.485508in}{0.770548in}}{\pgfqpoint{4.485508in}{0.776372in}}%
\pgfpathcurveto{\pgfqpoint{4.485508in}{0.782196in}}{\pgfqpoint{4.483194in}{0.787782in}}{\pgfqpoint{4.479076in}{0.791900in}}%
\pgfpathcurveto{\pgfqpoint{4.474958in}{0.796018in}}{\pgfqpoint{4.469372in}{0.798332in}}{\pgfqpoint{4.463548in}{0.798332in}}%
\pgfpathcurveto{\pgfqpoint{4.457724in}{0.798332in}}{\pgfqpoint{4.452138in}{0.796018in}}{\pgfqpoint{4.448020in}{0.791900in}}%
\pgfpathcurveto{\pgfqpoint{4.443901in}{0.787782in}}{\pgfqpoint{4.441587in}{0.782196in}}{\pgfqpoint{4.441587in}{0.776372in}}%
\pgfpathcurveto{\pgfqpoint{4.441587in}{0.770548in}}{\pgfqpoint{4.443901in}{0.764962in}}{\pgfqpoint{4.448020in}{0.760843in}}%
\pgfpathcurveto{\pgfqpoint{4.452138in}{0.756725in}}{\pgfqpoint{4.457724in}{0.754411in}}{\pgfqpoint{4.463548in}{0.754411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339020in}{0.802458in}}%
\pgfpathcurveto{\pgfqpoint{4.344843in}{0.802458in}}{\pgfqpoint{4.350430in}{0.804772in}}{\pgfqpoint{4.354548in}{0.808890in}}%
\pgfpathcurveto{\pgfqpoint{4.358666in}{0.813009in}}{\pgfqpoint{4.360980in}{0.818595in}}{\pgfqpoint{4.360980in}{0.824419in}}%
\pgfpathcurveto{\pgfqpoint{4.360980in}{0.830243in}}{\pgfqpoint{4.358666in}{0.835829in}}{\pgfqpoint{4.354548in}{0.839947in}}%
\pgfpathcurveto{\pgfqpoint{4.350430in}{0.844065in}}{\pgfqpoint{4.344843in}{0.846379in}}{\pgfqpoint{4.339020in}{0.846379in}}%
\pgfpathcurveto{\pgfqpoint{4.333196in}{0.846379in}}{\pgfqpoint{4.327609in}{0.844065in}}{\pgfqpoint{4.323491in}{0.839947in}}%
\pgfpathcurveto{\pgfqpoint{4.319373in}{0.835829in}}{\pgfqpoint{4.317059in}{0.830243in}}{\pgfqpoint{4.317059in}{0.824419in}}%
\pgfpathcurveto{\pgfqpoint{4.317059in}{0.818595in}}{\pgfqpoint{4.319373in}{0.813009in}}{\pgfqpoint{4.323491in}{0.808890in}}%
\pgfpathcurveto{\pgfqpoint{4.327609in}{0.804772in}}{\pgfqpoint{4.333196in}{0.802458in}}{\pgfqpoint{4.339020in}{0.802458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616998in}{0.872889in}}%
\pgfpathcurveto{\pgfqpoint{4.622822in}{0.872889in}}{\pgfqpoint{4.628408in}{0.875203in}}{\pgfqpoint{4.632527in}{0.879321in}}%
\pgfpathcurveto{\pgfqpoint{4.636645in}{0.883439in}}{\pgfqpoint{4.638959in}{0.889025in}}{\pgfqpoint{4.638959in}{0.894849in}}%
\pgfpathcurveto{\pgfqpoint{4.638959in}{0.900673in}}{\pgfqpoint{4.636645in}{0.906259in}}{\pgfqpoint{4.632527in}{0.910377in}}%
\pgfpathcurveto{\pgfqpoint{4.628408in}{0.914495in}}{\pgfqpoint{4.622822in}{0.916809in}}{\pgfqpoint{4.616998in}{0.916809in}}%
\pgfpathcurveto{\pgfqpoint{4.611174in}{0.916809in}}{\pgfqpoint{4.605588in}{0.914495in}}{\pgfqpoint{4.601470in}{0.910377in}}%
\pgfpathcurveto{\pgfqpoint{4.597352in}{0.906259in}}{\pgfqpoint{4.595038in}{0.900673in}}{\pgfqpoint{4.595038in}{0.894849in}}%
\pgfpathcurveto{\pgfqpoint{4.595038in}{0.889025in}}{\pgfqpoint{4.597352in}{0.883439in}}{\pgfqpoint{4.601470in}{0.879321in}}%
\pgfpathcurveto{\pgfqpoint{4.605588in}{0.875203in}}{\pgfqpoint{4.611174in}{0.872889in}}{\pgfqpoint{4.616998in}{0.872889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597250in}{0.859367in}}%
\pgfpathcurveto{\pgfqpoint{4.603074in}{0.859367in}}{\pgfqpoint{4.608661in}{0.861681in}}{\pgfqpoint{4.612779in}{0.865799in}}%
\pgfpathcurveto{\pgfqpoint{4.616897in}{0.869917in}}{\pgfqpoint{4.619211in}{0.875504in}}{\pgfqpoint{4.619211in}{0.881328in}}%
\pgfpathcurveto{\pgfqpoint{4.619211in}{0.887151in}}{\pgfqpoint{4.616897in}{0.892738in}}{\pgfqpoint{4.612779in}{0.896856in}}%
\pgfpathcurveto{\pgfqpoint{4.608661in}{0.900974in}}{\pgfqpoint{4.603074in}{0.903288in}}{\pgfqpoint{4.597250in}{0.903288in}}%
\pgfpathcurveto{\pgfqpoint{4.591427in}{0.903288in}}{\pgfqpoint{4.585840in}{0.900974in}}{\pgfqpoint{4.581722in}{0.896856in}}%
\pgfpathcurveto{\pgfqpoint{4.577604in}{0.892738in}}{\pgfqpoint{4.575290in}{0.887151in}}{\pgfqpoint{4.575290in}{0.881328in}}%
\pgfpathcurveto{\pgfqpoint{4.575290in}{0.875504in}}{\pgfqpoint{4.577604in}{0.869917in}}{\pgfqpoint{4.581722in}{0.865799in}}%
\pgfpathcurveto{\pgfqpoint{4.585840in}{0.861681in}}{\pgfqpoint{4.591427in}{0.859367in}}{\pgfqpoint{4.597250in}{0.859367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592668in}{0.861345in}}%
\pgfpathcurveto{\pgfqpoint{4.598491in}{0.861345in}}{\pgfqpoint{4.604078in}{0.863659in}}{\pgfqpoint{4.608196in}{0.867777in}}%
\pgfpathcurveto{\pgfqpoint{4.612314in}{0.871896in}}{\pgfqpoint{4.614628in}{0.877482in}}{\pgfqpoint{4.614628in}{0.883306in}}%
\pgfpathcurveto{\pgfqpoint{4.614628in}{0.889130in}}{\pgfqpoint{4.612314in}{0.894716in}}{\pgfqpoint{4.608196in}{0.898834in}}%
\pgfpathcurveto{\pgfqpoint{4.604078in}{0.902952in}}{\pgfqpoint{4.598491in}{0.905266in}}{\pgfqpoint{4.592668in}{0.905266in}}%
\pgfpathcurveto{\pgfqpoint{4.586844in}{0.905266in}}{\pgfqpoint{4.581257in}{0.902952in}}{\pgfqpoint{4.577139in}{0.898834in}}%
\pgfpathcurveto{\pgfqpoint{4.573021in}{0.894716in}}{\pgfqpoint{4.570707in}{0.889130in}}{\pgfqpoint{4.570707in}{0.883306in}}%
\pgfpathcurveto{\pgfqpoint{4.570707in}{0.877482in}}{\pgfqpoint{4.573021in}{0.871896in}}{\pgfqpoint{4.577139in}{0.867777in}}%
\pgfpathcurveto{\pgfqpoint{4.581257in}{0.863659in}}{\pgfqpoint{4.586844in}{0.861345in}}{\pgfqpoint{4.592668in}{0.861345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641216in}{0.912359in}}%
\pgfpathcurveto{\pgfqpoint{4.647040in}{0.912359in}}{\pgfqpoint{4.652626in}{0.914673in}}{\pgfqpoint{4.656744in}{0.918791in}}%
\pgfpathcurveto{\pgfqpoint{4.660862in}{0.922909in}}{\pgfqpoint{4.663176in}{0.928495in}}{\pgfqpoint{4.663176in}{0.934319in}}%
\pgfpathcurveto{\pgfqpoint{4.663176in}{0.940143in}}{\pgfqpoint{4.660862in}{0.945729in}}{\pgfqpoint{4.656744in}{0.949847in}}%
\pgfpathcurveto{\pgfqpoint{4.652626in}{0.953965in}}{\pgfqpoint{4.647040in}{0.956279in}}{\pgfqpoint{4.641216in}{0.956279in}}%
\pgfpathcurveto{\pgfqpoint{4.635392in}{0.956279in}}{\pgfqpoint{4.629806in}{0.953965in}}{\pgfqpoint{4.625687in}{0.949847in}}%
\pgfpathcurveto{\pgfqpoint{4.621569in}{0.945729in}}{\pgfqpoint{4.619255in}{0.940143in}}{\pgfqpoint{4.619255in}{0.934319in}}%
\pgfpathcurveto{\pgfqpoint{4.619255in}{0.928495in}}{\pgfqpoint{4.621569in}{0.922909in}}{\pgfqpoint{4.625687in}{0.918791in}}%
\pgfpathcurveto{\pgfqpoint{4.629806in}{0.914673in}}{\pgfqpoint{4.635392in}{0.912359in}}{\pgfqpoint{4.641216in}{0.912359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588018in}{0.874576in}}%
\pgfpathcurveto{\pgfqpoint{4.593842in}{0.874576in}}{\pgfqpoint{4.599428in}{0.876890in}}{\pgfqpoint{4.603546in}{0.881008in}}%
\pgfpathcurveto{\pgfqpoint{4.607664in}{0.885126in}}{\pgfqpoint{4.609978in}{0.890713in}}{\pgfqpoint{4.609978in}{0.896537in}}%
\pgfpathcurveto{\pgfqpoint{4.609978in}{0.902361in}}{\pgfqpoint{4.607664in}{0.907947in}}{\pgfqpoint{4.603546in}{0.912065in}}%
\pgfpathcurveto{\pgfqpoint{4.599428in}{0.916183in}}{\pgfqpoint{4.593842in}{0.918497in}}{\pgfqpoint{4.588018in}{0.918497in}}%
\pgfpathcurveto{\pgfqpoint{4.582194in}{0.918497in}}{\pgfqpoint{4.576608in}{0.916183in}}{\pgfqpoint{4.572490in}{0.912065in}}%
\pgfpathcurveto{\pgfqpoint{4.568372in}{0.907947in}}{\pgfqpoint{4.566058in}{0.902361in}}{\pgfqpoint{4.566058in}{0.896537in}}%
\pgfpathcurveto{\pgfqpoint{4.566058in}{0.890713in}}{\pgfqpoint{4.568372in}{0.885126in}}{\pgfqpoint{4.572490in}{0.881008in}}%
\pgfpathcurveto{\pgfqpoint{4.576608in}{0.876890in}}{\pgfqpoint{4.582194in}{0.874576in}}{\pgfqpoint{4.588018in}{0.874576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585486in}{0.867365in}}%
\pgfpathcurveto{\pgfqpoint{4.591310in}{0.867365in}}{\pgfqpoint{4.596896in}{0.869679in}}{\pgfqpoint{4.601014in}{0.873797in}}%
\pgfpathcurveto{\pgfqpoint{4.605132in}{0.877915in}}{\pgfqpoint{4.607446in}{0.883502in}}{\pgfqpoint{4.607446in}{0.889326in}}%
\pgfpathcurveto{\pgfqpoint{4.607446in}{0.895149in}}{\pgfqpoint{4.605132in}{0.900736in}}{\pgfqpoint{4.601014in}{0.904854in}}%
\pgfpathcurveto{\pgfqpoint{4.596896in}{0.908972in}}{\pgfqpoint{4.591310in}{0.911286in}}{\pgfqpoint{4.585486in}{0.911286in}}%
\pgfpathcurveto{\pgfqpoint{4.579662in}{0.911286in}}{\pgfqpoint{4.574076in}{0.908972in}}{\pgfqpoint{4.569958in}{0.904854in}}%
\pgfpathcurveto{\pgfqpoint{4.565840in}{0.900736in}}{\pgfqpoint{4.563526in}{0.895149in}}{\pgfqpoint{4.563526in}{0.889326in}}%
\pgfpathcurveto{\pgfqpoint{4.563526in}{0.883502in}}{\pgfqpoint{4.565840in}{0.877915in}}{\pgfqpoint{4.569958in}{0.873797in}}%
\pgfpathcurveto{\pgfqpoint{4.574076in}{0.869679in}}{\pgfqpoint{4.579662in}{0.867365in}}{\pgfqpoint{4.585486in}{0.867365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670590in}{0.845140in}}%
\pgfpathcurveto{\pgfqpoint{4.676414in}{0.845140in}}{\pgfqpoint{4.682000in}{0.847454in}}{\pgfqpoint{4.686118in}{0.851572in}}%
\pgfpathcurveto{\pgfqpoint{4.690236in}{0.855691in}}{\pgfqpoint{4.692550in}{0.861277in}}{\pgfqpoint{4.692550in}{0.867101in}}%
\pgfpathcurveto{\pgfqpoint{4.692550in}{0.872925in}}{\pgfqpoint{4.690236in}{0.878511in}}{\pgfqpoint{4.686118in}{0.882629in}}%
\pgfpathcurveto{\pgfqpoint{4.682000in}{0.886747in}}{\pgfqpoint{4.676414in}{0.889061in}}{\pgfqpoint{4.670590in}{0.889061in}}%
\pgfpathcurveto{\pgfqpoint{4.664766in}{0.889061in}}{\pgfqpoint{4.659180in}{0.886747in}}{\pgfqpoint{4.655061in}{0.882629in}}%
\pgfpathcurveto{\pgfqpoint{4.650943in}{0.878511in}}{\pgfqpoint{4.648629in}{0.872925in}}{\pgfqpoint{4.648629in}{0.867101in}}%
\pgfpathcurveto{\pgfqpoint{4.648629in}{0.861277in}}{\pgfqpoint{4.650943in}{0.855691in}}{\pgfqpoint{4.655061in}{0.851572in}}%
\pgfpathcurveto{\pgfqpoint{4.659180in}{0.847454in}}{\pgfqpoint{4.664766in}{0.845140in}}{\pgfqpoint{4.670590in}{0.845140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463410in}{0.757016in}}%
\pgfpathcurveto{\pgfqpoint{4.469234in}{0.757016in}}{\pgfqpoint{4.474820in}{0.759329in}}{\pgfqpoint{4.478938in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{4.483056in}{0.767566in}}{\pgfqpoint{4.485370in}{0.773152in}}{\pgfqpoint{4.485370in}{0.778976in}}%
\pgfpathcurveto{\pgfqpoint{4.485370in}{0.784800in}}{\pgfqpoint{4.483056in}{0.790386in}}{\pgfqpoint{4.478938in}{0.794504in}}%
\pgfpathcurveto{\pgfqpoint{4.474820in}{0.798622in}}{\pgfqpoint{4.469234in}{0.800936in}}{\pgfqpoint{4.463410in}{0.800936in}}%
\pgfpathcurveto{\pgfqpoint{4.457586in}{0.800936in}}{\pgfqpoint{4.452000in}{0.798622in}}{\pgfqpoint{4.447882in}{0.794504in}}%
\pgfpathcurveto{\pgfqpoint{4.443764in}{0.790386in}}{\pgfqpoint{4.441450in}{0.784800in}}{\pgfqpoint{4.441450in}{0.778976in}}%
\pgfpathcurveto{\pgfqpoint{4.441450in}{0.773152in}}{\pgfqpoint{4.443764in}{0.767566in}}{\pgfqpoint{4.447882in}{0.763448in}}%
\pgfpathcurveto{\pgfqpoint{4.452000in}{0.759329in}}{\pgfqpoint{4.457586in}{0.757016in}}{\pgfqpoint{4.463410in}{0.757016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590463in}{0.854959in}}%
\pgfpathcurveto{\pgfqpoint{4.596287in}{0.854959in}}{\pgfqpoint{4.601873in}{0.857273in}}{\pgfqpoint{4.605992in}{0.861391in}}%
\pgfpathcurveto{\pgfqpoint{4.610110in}{0.865510in}}{\pgfqpoint{4.612424in}{0.871096in}}{\pgfqpoint{4.612424in}{0.876920in}}%
\pgfpathcurveto{\pgfqpoint{4.612424in}{0.882744in}}{\pgfqpoint{4.610110in}{0.888330in}}{\pgfqpoint{4.605992in}{0.892448in}}%
\pgfpathcurveto{\pgfqpoint{4.601873in}{0.896566in}}{\pgfqpoint{4.596287in}{0.898880in}}{\pgfqpoint{4.590463in}{0.898880in}}%
\pgfpathcurveto{\pgfqpoint{4.584639in}{0.898880in}}{\pgfqpoint{4.579053in}{0.896566in}}{\pgfqpoint{4.574935in}{0.892448in}}%
\pgfpathcurveto{\pgfqpoint{4.570817in}{0.888330in}}{\pgfqpoint{4.568503in}{0.882744in}}{\pgfqpoint{4.568503in}{0.876920in}}%
\pgfpathcurveto{\pgfqpoint{4.568503in}{0.871096in}}{\pgfqpoint{4.570817in}{0.865510in}}{\pgfqpoint{4.574935in}{0.861391in}}%
\pgfpathcurveto{\pgfqpoint{4.579053in}{0.857273in}}{\pgfqpoint{4.584639in}{0.854959in}}{\pgfqpoint{4.590463in}{0.854959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623288in}{0.881643in}}%
\pgfpathcurveto{\pgfqpoint{4.629112in}{0.881643in}}{\pgfqpoint{4.634698in}{0.883957in}}{\pgfqpoint{4.638816in}{0.888075in}}%
\pgfpathcurveto{\pgfqpoint{4.642935in}{0.892193in}}{\pgfqpoint{4.645248in}{0.897779in}}{\pgfqpoint{4.645248in}{0.903603in}}%
\pgfpathcurveto{\pgfqpoint{4.645248in}{0.909427in}}{\pgfqpoint{4.642935in}{0.915013in}}{\pgfqpoint{4.638816in}{0.919131in}}%
\pgfpathcurveto{\pgfqpoint{4.634698in}{0.923249in}}{\pgfqpoint{4.629112in}{0.925563in}}{\pgfqpoint{4.623288in}{0.925563in}}%
\pgfpathcurveto{\pgfqpoint{4.617464in}{0.925563in}}{\pgfqpoint{4.611878in}{0.923249in}}{\pgfqpoint{4.607760in}{0.919131in}}%
\pgfpathcurveto{\pgfqpoint{4.603642in}{0.915013in}}{\pgfqpoint{4.601328in}{0.909427in}}{\pgfqpoint{4.601328in}{0.903603in}}%
\pgfpathcurveto{\pgfqpoint{4.601328in}{0.897779in}}{\pgfqpoint{4.603642in}{0.892193in}}{\pgfqpoint{4.607760in}{0.888075in}}%
\pgfpathcurveto{\pgfqpoint{4.611878in}{0.883957in}}{\pgfqpoint{4.617464in}{0.881643in}}{\pgfqpoint{4.623288in}{0.881643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627757in}{0.881146in}}%
\pgfpathcurveto{\pgfqpoint{4.633581in}{0.881146in}}{\pgfqpoint{4.639167in}{0.883460in}}{\pgfqpoint{4.643285in}{0.887578in}}%
\pgfpathcurveto{\pgfqpoint{4.647403in}{0.891697in}}{\pgfqpoint{4.649717in}{0.897283in}}{\pgfqpoint{4.649717in}{0.903107in}}%
\pgfpathcurveto{\pgfqpoint{4.649717in}{0.908931in}}{\pgfqpoint{4.647403in}{0.914517in}}{\pgfqpoint{4.643285in}{0.918635in}}%
\pgfpathcurveto{\pgfqpoint{4.639167in}{0.922753in}}{\pgfqpoint{4.633581in}{0.925067in}}{\pgfqpoint{4.627757in}{0.925067in}}%
\pgfpathcurveto{\pgfqpoint{4.621933in}{0.925067in}}{\pgfqpoint{4.616347in}{0.922753in}}{\pgfqpoint{4.612229in}{0.918635in}}%
\pgfpathcurveto{\pgfqpoint{4.608110in}{0.914517in}}{\pgfqpoint{4.605797in}{0.908931in}}{\pgfqpoint{4.605797in}{0.903107in}}%
\pgfpathcurveto{\pgfqpoint{4.605797in}{0.897283in}}{\pgfqpoint{4.608110in}{0.891697in}}{\pgfqpoint{4.612229in}{0.887578in}}%
\pgfpathcurveto{\pgfqpoint{4.616347in}{0.883460in}}{\pgfqpoint{4.621933in}{0.881146in}}{\pgfqpoint{4.627757in}{0.881146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451696in}{0.726681in}}%
\pgfpathcurveto{\pgfqpoint{4.457519in}{0.726681in}}{\pgfqpoint{4.463106in}{0.728995in}}{\pgfqpoint{4.467224in}{0.733113in}}%
\pgfpathcurveto{\pgfqpoint{4.471342in}{0.737231in}}{\pgfqpoint{4.473656in}{0.742818in}}{\pgfqpoint{4.473656in}{0.748642in}}%
\pgfpathcurveto{\pgfqpoint{4.473656in}{0.754466in}}{\pgfqpoint{4.471342in}{0.760052in}}{\pgfqpoint{4.467224in}{0.764170in}}%
\pgfpathcurveto{\pgfqpoint{4.463106in}{0.768288in}}{\pgfqpoint{4.457519in}{0.770602in}}{\pgfqpoint{4.451696in}{0.770602in}}%
\pgfpathcurveto{\pgfqpoint{4.445872in}{0.770602in}}{\pgfqpoint{4.440285in}{0.768288in}}{\pgfqpoint{4.436167in}{0.764170in}}%
\pgfpathcurveto{\pgfqpoint{4.432049in}{0.760052in}}{\pgfqpoint{4.429735in}{0.754466in}}{\pgfqpoint{4.429735in}{0.748642in}}%
\pgfpathcurveto{\pgfqpoint{4.429735in}{0.742818in}}{\pgfqpoint{4.432049in}{0.737231in}}{\pgfqpoint{4.436167in}{0.733113in}}%
\pgfpathcurveto{\pgfqpoint{4.440285in}{0.728995in}}{\pgfqpoint{4.445872in}{0.726681in}}{\pgfqpoint{4.451696in}{0.726681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464212in}{0.754036in}}%
\pgfpathcurveto{\pgfqpoint{4.470036in}{0.754036in}}{\pgfqpoint{4.475622in}{0.756350in}}{\pgfqpoint{4.479740in}{0.760468in}}%
\pgfpathcurveto{\pgfqpoint{4.483858in}{0.764587in}}{\pgfqpoint{4.486172in}{0.770173in}}{\pgfqpoint{4.486172in}{0.775997in}}%
\pgfpathcurveto{\pgfqpoint{4.486172in}{0.781821in}}{\pgfqpoint{4.483858in}{0.787407in}}{\pgfqpoint{4.479740in}{0.791525in}}%
\pgfpathcurveto{\pgfqpoint{4.475622in}{0.795643in}}{\pgfqpoint{4.470036in}{0.797957in}}{\pgfqpoint{4.464212in}{0.797957in}}%
\pgfpathcurveto{\pgfqpoint{4.458388in}{0.797957in}}{\pgfqpoint{4.452802in}{0.795643in}}{\pgfqpoint{4.448684in}{0.791525in}}%
\pgfpathcurveto{\pgfqpoint{4.444566in}{0.787407in}}{\pgfqpoint{4.442252in}{0.781821in}}{\pgfqpoint{4.442252in}{0.775997in}}%
\pgfpathcurveto{\pgfqpoint{4.442252in}{0.770173in}}{\pgfqpoint{4.444566in}{0.764587in}}{\pgfqpoint{4.448684in}{0.760468in}}%
\pgfpathcurveto{\pgfqpoint{4.452802in}{0.756350in}}{\pgfqpoint{4.458388in}{0.754036in}}{\pgfqpoint{4.464212in}{0.754036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597961in}{0.788718in}}%
\pgfpathcurveto{\pgfqpoint{4.603785in}{0.788718in}}{\pgfqpoint{4.609371in}{0.791032in}}{\pgfqpoint{4.613489in}{0.795150in}}%
\pgfpathcurveto{\pgfqpoint{4.617607in}{0.799268in}}{\pgfqpoint{4.619921in}{0.804855in}}{\pgfqpoint{4.619921in}{0.810678in}}%
\pgfpathcurveto{\pgfqpoint{4.619921in}{0.816502in}}{\pgfqpoint{4.617607in}{0.822089in}}{\pgfqpoint{4.613489in}{0.826207in}}%
\pgfpathcurveto{\pgfqpoint{4.609371in}{0.830325in}}{\pgfqpoint{4.603785in}{0.832639in}}{\pgfqpoint{4.597961in}{0.832639in}}%
\pgfpathcurveto{\pgfqpoint{4.592137in}{0.832639in}}{\pgfqpoint{4.586550in}{0.830325in}}{\pgfqpoint{4.582432in}{0.826207in}}%
\pgfpathcurveto{\pgfqpoint{4.578314in}{0.822089in}}{\pgfqpoint{4.576000in}{0.816502in}}{\pgfqpoint{4.576000in}{0.810678in}}%
\pgfpathcurveto{\pgfqpoint{4.576000in}{0.804855in}}{\pgfqpoint{4.578314in}{0.799268in}}{\pgfqpoint{4.582432in}{0.795150in}}%
\pgfpathcurveto{\pgfqpoint{4.586550in}{0.791032in}}{\pgfqpoint{4.592137in}{0.788718in}}{\pgfqpoint{4.597961in}{0.788718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608876in}{0.886187in}}%
\pgfpathcurveto{\pgfqpoint{4.614700in}{0.886187in}}{\pgfqpoint{4.620286in}{0.888501in}}{\pgfqpoint{4.624404in}{0.892619in}}%
\pgfpathcurveto{\pgfqpoint{4.628522in}{0.896737in}}{\pgfqpoint{4.630836in}{0.902324in}}{\pgfqpoint{4.630836in}{0.908148in}}%
\pgfpathcurveto{\pgfqpoint{4.630836in}{0.913971in}}{\pgfqpoint{4.628522in}{0.919558in}}{\pgfqpoint{4.624404in}{0.923676in}}%
\pgfpathcurveto{\pgfqpoint{4.620286in}{0.927794in}}{\pgfqpoint{4.614700in}{0.930108in}}{\pgfqpoint{4.608876in}{0.930108in}}%
\pgfpathcurveto{\pgfqpoint{4.603052in}{0.930108in}}{\pgfqpoint{4.597466in}{0.927794in}}{\pgfqpoint{4.593348in}{0.923676in}}%
\pgfpathcurveto{\pgfqpoint{4.589230in}{0.919558in}}{\pgfqpoint{4.586916in}{0.913971in}}{\pgfqpoint{4.586916in}{0.908148in}}%
\pgfpathcurveto{\pgfqpoint{4.586916in}{0.902324in}}{\pgfqpoint{4.589230in}{0.896737in}}{\pgfqpoint{4.593348in}{0.892619in}}%
\pgfpathcurveto{\pgfqpoint{4.597466in}{0.888501in}}{\pgfqpoint{4.603052in}{0.886187in}}{\pgfqpoint{4.608876in}{0.886187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654474in}{1.026863in}}%
\pgfpathcurveto{\pgfqpoint{4.660298in}{1.026863in}}{\pgfqpoint{4.665884in}{1.029177in}}{\pgfqpoint{4.670002in}{1.033295in}}%
\pgfpathcurveto{\pgfqpoint{4.674120in}{1.037413in}}{\pgfqpoint{4.676434in}{1.042999in}}{\pgfqpoint{4.676434in}{1.048823in}}%
\pgfpathcurveto{\pgfqpoint{4.676434in}{1.054647in}}{\pgfqpoint{4.674120in}{1.060233in}}{\pgfqpoint{4.670002in}{1.064351in}}%
\pgfpathcurveto{\pgfqpoint{4.665884in}{1.068469in}}{\pgfqpoint{4.660298in}{1.070783in}}{\pgfqpoint{4.654474in}{1.070783in}}%
\pgfpathcurveto{\pgfqpoint{4.648650in}{1.070783in}}{\pgfqpoint{4.643064in}{1.068469in}}{\pgfqpoint{4.638946in}{1.064351in}}%
\pgfpathcurveto{\pgfqpoint{4.634828in}{1.060233in}}{\pgfqpoint{4.632514in}{1.054647in}}{\pgfqpoint{4.632514in}{1.048823in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.042999in}}{\pgfqpoint{4.634828in}{1.037413in}}{\pgfqpoint{4.638946in}{1.033295in}}%
\pgfpathcurveto{\pgfqpoint{4.643064in}{1.029177in}}{\pgfqpoint{4.648650in}{1.026863in}}{\pgfqpoint{4.654474in}{1.026863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627325in}{0.877561in}}%
\pgfpathcurveto{\pgfqpoint{4.633149in}{0.877561in}}{\pgfqpoint{4.638735in}{0.879875in}}{\pgfqpoint{4.642853in}{0.883993in}}%
\pgfpathcurveto{\pgfqpoint{4.646971in}{0.888111in}}{\pgfqpoint{4.649285in}{0.893697in}}{\pgfqpoint{4.649285in}{0.899521in}}%
\pgfpathcurveto{\pgfqpoint{4.649285in}{0.905345in}}{\pgfqpoint{4.646971in}{0.910931in}}{\pgfqpoint{4.642853in}{0.915049in}}%
\pgfpathcurveto{\pgfqpoint{4.638735in}{0.919167in}}{\pgfqpoint{4.633149in}{0.921481in}}{\pgfqpoint{4.627325in}{0.921481in}}%
\pgfpathcurveto{\pgfqpoint{4.621501in}{0.921481in}}{\pgfqpoint{4.615915in}{0.919167in}}{\pgfqpoint{4.611796in}{0.915049in}}%
\pgfpathcurveto{\pgfqpoint{4.607678in}{0.910931in}}{\pgfqpoint{4.605364in}{0.905345in}}{\pgfqpoint{4.605364in}{0.899521in}}%
\pgfpathcurveto{\pgfqpoint{4.605364in}{0.893697in}}{\pgfqpoint{4.607678in}{0.888111in}}{\pgfqpoint{4.611796in}{0.883993in}}%
\pgfpathcurveto{\pgfqpoint{4.615915in}{0.879875in}}{\pgfqpoint{4.621501in}{0.877561in}}{\pgfqpoint{4.627325in}{0.877561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833294in}{0.729741in}}%
\pgfpathcurveto{\pgfqpoint{3.839118in}{0.729741in}}{\pgfqpoint{3.844704in}{0.732055in}}{\pgfqpoint{3.848822in}{0.736173in}}%
\pgfpathcurveto{\pgfqpoint{3.852941in}{0.740291in}}{\pgfqpoint{3.855254in}{0.745877in}}{\pgfqpoint{3.855254in}{0.751701in}}%
\pgfpathcurveto{\pgfqpoint{3.855254in}{0.757525in}}{\pgfqpoint{3.852941in}{0.763111in}}{\pgfqpoint{3.848822in}{0.767229in}}%
\pgfpathcurveto{\pgfqpoint{3.844704in}{0.771347in}}{\pgfqpoint{3.839118in}{0.773661in}}{\pgfqpoint{3.833294in}{0.773661in}}%
\pgfpathcurveto{\pgfqpoint{3.827470in}{0.773661in}}{\pgfqpoint{3.821884in}{0.771347in}}{\pgfqpoint{3.817766in}{0.767229in}}%
\pgfpathcurveto{\pgfqpoint{3.813648in}{0.763111in}}{\pgfqpoint{3.811334in}{0.757525in}}{\pgfqpoint{3.811334in}{0.751701in}}%
\pgfpathcurveto{\pgfqpoint{3.811334in}{0.745877in}}{\pgfqpoint{3.813648in}{0.740291in}}{\pgfqpoint{3.817766in}{0.736173in}}%
\pgfpathcurveto{\pgfqpoint{3.821884in}{0.732055in}}{\pgfqpoint{3.827470in}{0.729741in}}{\pgfqpoint{3.833294in}{0.729741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578120in}{0.952443in}}%
\pgfpathcurveto{\pgfqpoint{4.583944in}{0.952443in}}{\pgfqpoint{4.589530in}{0.954757in}}{\pgfqpoint{4.593648in}{0.958875in}}%
\pgfpathcurveto{\pgfqpoint{4.597767in}{0.962993in}}{\pgfqpoint{4.600080in}{0.968579in}}{\pgfqpoint{4.600080in}{0.974403in}}%
\pgfpathcurveto{\pgfqpoint{4.600080in}{0.980227in}}{\pgfqpoint{4.597767in}{0.985813in}}{\pgfqpoint{4.593648in}{0.989931in}}%
\pgfpathcurveto{\pgfqpoint{4.589530in}{0.994049in}}{\pgfqpoint{4.583944in}{0.996363in}}{\pgfqpoint{4.578120in}{0.996363in}}%
\pgfpathcurveto{\pgfqpoint{4.572296in}{0.996363in}}{\pgfqpoint{4.566710in}{0.994049in}}{\pgfqpoint{4.562592in}{0.989931in}}%
\pgfpathcurveto{\pgfqpoint{4.558474in}{0.985813in}}{\pgfqpoint{4.556160in}{0.980227in}}{\pgfqpoint{4.556160in}{0.974403in}}%
\pgfpathcurveto{\pgfqpoint{4.556160in}{0.968579in}}{\pgfqpoint{4.558474in}{0.962993in}}{\pgfqpoint{4.562592in}{0.958875in}}%
\pgfpathcurveto{\pgfqpoint{4.566710in}{0.954757in}}{\pgfqpoint{4.572296in}{0.952443in}}{\pgfqpoint{4.578120in}{0.952443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720074in}{0.960349in}}%
\pgfpathcurveto{\pgfqpoint{4.725898in}{0.960349in}}{\pgfqpoint{4.731484in}{0.962662in}}{\pgfqpoint{4.735602in}{0.966781in}}%
\pgfpathcurveto{\pgfqpoint{4.739721in}{0.970899in}}{\pgfqpoint{4.742034in}{0.976485in}}{\pgfqpoint{4.742034in}{0.982309in}}%
\pgfpathcurveto{\pgfqpoint{4.742034in}{0.988133in}}{\pgfqpoint{4.739721in}{0.993719in}}{\pgfqpoint{4.735602in}{0.997837in}}%
\pgfpathcurveto{\pgfqpoint{4.731484in}{1.001955in}}{\pgfqpoint{4.725898in}{1.004269in}}{\pgfqpoint{4.720074in}{1.004269in}}%
\pgfpathcurveto{\pgfqpoint{4.714250in}{1.004269in}}{\pgfqpoint{4.708664in}{1.001955in}}{\pgfqpoint{4.704546in}{0.997837in}}%
\pgfpathcurveto{\pgfqpoint{4.700428in}{0.993719in}}{\pgfqpoint{4.698114in}{0.988133in}}{\pgfqpoint{4.698114in}{0.982309in}}%
\pgfpathcurveto{\pgfqpoint{4.698114in}{0.976485in}}{\pgfqpoint{4.700428in}{0.970899in}}{\pgfqpoint{4.704546in}{0.966781in}}%
\pgfpathcurveto{\pgfqpoint{4.708664in}{0.962662in}}{\pgfqpoint{4.714250in}{0.960349in}}{\pgfqpoint{4.720074in}{0.960349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784656in}{0.824509in}}%
\pgfpathcurveto{\pgfqpoint{4.790480in}{0.824509in}}{\pgfqpoint{4.796066in}{0.826822in}}{\pgfqpoint{4.800184in}{0.830941in}}%
\pgfpathcurveto{\pgfqpoint{4.804302in}{0.835059in}}{\pgfqpoint{4.806616in}{0.840645in}}{\pgfqpoint{4.806616in}{0.846469in}}%
\pgfpathcurveto{\pgfqpoint{4.806616in}{0.852293in}}{\pgfqpoint{4.804302in}{0.857879in}}{\pgfqpoint{4.800184in}{0.861997in}}%
\pgfpathcurveto{\pgfqpoint{4.796066in}{0.866115in}}{\pgfqpoint{4.790480in}{0.868429in}}{\pgfqpoint{4.784656in}{0.868429in}}%
\pgfpathcurveto{\pgfqpoint{4.778832in}{0.868429in}}{\pgfqpoint{4.773246in}{0.866115in}}{\pgfqpoint{4.769128in}{0.861997in}}%
\pgfpathcurveto{\pgfqpoint{4.765010in}{0.857879in}}{\pgfqpoint{4.762696in}{0.852293in}}{\pgfqpoint{4.762696in}{0.846469in}}%
\pgfpathcurveto{\pgfqpoint{4.762696in}{0.840645in}}{\pgfqpoint{4.765010in}{0.835059in}}{\pgfqpoint{4.769128in}{0.830941in}}%
\pgfpathcurveto{\pgfqpoint{4.773246in}{0.826822in}}{\pgfqpoint{4.778832in}{0.824509in}}{\pgfqpoint{4.784656in}{0.824509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462267in}{0.754100in}}%
\pgfpathcurveto{\pgfqpoint{4.468091in}{0.754100in}}{\pgfqpoint{4.473677in}{0.756414in}}{\pgfqpoint{4.477796in}{0.760532in}}%
\pgfpathcurveto{\pgfqpoint{4.481914in}{0.764650in}}{\pgfqpoint{4.484228in}{0.770237in}}{\pgfqpoint{4.484228in}{0.776061in}}%
\pgfpathcurveto{\pgfqpoint{4.484228in}{0.781884in}}{\pgfqpoint{4.481914in}{0.787471in}}{\pgfqpoint{4.477796in}{0.791589in}}%
\pgfpathcurveto{\pgfqpoint{4.473677in}{0.795707in}}{\pgfqpoint{4.468091in}{0.798021in}}{\pgfqpoint{4.462267in}{0.798021in}}%
\pgfpathcurveto{\pgfqpoint{4.456443in}{0.798021in}}{\pgfqpoint{4.450857in}{0.795707in}}{\pgfqpoint{4.446739in}{0.791589in}}%
\pgfpathcurveto{\pgfqpoint{4.442621in}{0.787471in}}{\pgfqpoint{4.440307in}{0.781884in}}{\pgfqpoint{4.440307in}{0.776061in}}%
\pgfpathcurveto{\pgfqpoint{4.440307in}{0.770237in}}{\pgfqpoint{4.442621in}{0.764650in}}{\pgfqpoint{4.446739in}{0.760532in}}%
\pgfpathcurveto{\pgfqpoint{4.450857in}{0.756414in}}{\pgfqpoint{4.456443in}{0.754100in}}{\pgfqpoint{4.462267in}{0.754100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594891in}{0.882639in}}%
\pgfpathcurveto{\pgfqpoint{4.600715in}{0.882639in}}{\pgfqpoint{4.606301in}{0.884953in}}{\pgfqpoint{4.610420in}{0.889071in}}%
\pgfpathcurveto{\pgfqpoint{4.614538in}{0.893189in}}{\pgfqpoint{4.616852in}{0.898775in}}{\pgfqpoint{4.616852in}{0.904599in}}%
\pgfpathcurveto{\pgfqpoint{4.616852in}{0.910423in}}{\pgfqpoint{4.614538in}{0.916009in}}{\pgfqpoint{4.610420in}{0.920128in}}%
\pgfpathcurveto{\pgfqpoint{4.606301in}{0.924246in}}{\pgfqpoint{4.600715in}{0.926560in}}{\pgfqpoint{4.594891in}{0.926560in}}%
\pgfpathcurveto{\pgfqpoint{4.589067in}{0.926560in}}{\pgfqpoint{4.583481in}{0.924246in}}{\pgfqpoint{4.579363in}{0.920128in}}%
\pgfpathcurveto{\pgfqpoint{4.575245in}{0.916009in}}{\pgfqpoint{4.572931in}{0.910423in}}{\pgfqpoint{4.572931in}{0.904599in}}%
\pgfpathcurveto{\pgfqpoint{4.572931in}{0.898775in}}{\pgfqpoint{4.575245in}{0.893189in}}{\pgfqpoint{4.579363in}{0.889071in}}%
\pgfpathcurveto{\pgfqpoint{4.583481in}{0.884953in}}{\pgfqpoint{4.589067in}{0.882639in}}{\pgfqpoint{4.594891in}{0.882639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466250in}{0.751488in}}%
\pgfpathcurveto{\pgfqpoint{4.472074in}{0.751488in}}{\pgfqpoint{4.477660in}{0.753802in}}{\pgfqpoint{4.481778in}{0.757920in}}%
\pgfpathcurveto{\pgfqpoint{4.485896in}{0.762038in}}{\pgfqpoint{4.488210in}{0.767625in}}{\pgfqpoint{4.488210in}{0.773449in}}%
\pgfpathcurveto{\pgfqpoint{4.488210in}{0.779272in}}{\pgfqpoint{4.485896in}{0.784859in}}{\pgfqpoint{4.481778in}{0.788977in}}%
\pgfpathcurveto{\pgfqpoint{4.477660in}{0.793095in}}{\pgfqpoint{4.472074in}{0.795409in}}{\pgfqpoint{4.466250in}{0.795409in}}%
\pgfpathcurveto{\pgfqpoint{4.460426in}{0.795409in}}{\pgfqpoint{4.454840in}{0.793095in}}{\pgfqpoint{4.450722in}{0.788977in}}%
\pgfpathcurveto{\pgfqpoint{4.446603in}{0.784859in}}{\pgfqpoint{4.444290in}{0.779272in}}{\pgfqpoint{4.444290in}{0.773449in}}%
\pgfpathcurveto{\pgfqpoint{4.444290in}{0.767625in}}{\pgfqpoint{4.446603in}{0.762038in}}{\pgfqpoint{4.450722in}{0.757920in}}%
\pgfpathcurveto{\pgfqpoint{4.454840in}{0.753802in}}{\pgfqpoint{4.460426in}{0.751488in}}{\pgfqpoint{4.466250in}{0.751488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600130in}{0.871810in}}%
\pgfpathcurveto{\pgfqpoint{4.605954in}{0.871810in}}{\pgfqpoint{4.611540in}{0.874124in}}{\pgfqpoint{4.615659in}{0.878242in}}%
\pgfpathcurveto{\pgfqpoint{4.619777in}{0.882360in}}{\pgfqpoint{4.622091in}{0.887946in}}{\pgfqpoint{4.622091in}{0.893770in}}%
\pgfpathcurveto{\pgfqpoint{4.622091in}{0.899594in}}{\pgfqpoint{4.619777in}{0.905180in}}{\pgfqpoint{4.615659in}{0.909298in}}%
\pgfpathcurveto{\pgfqpoint{4.611540in}{0.913416in}}{\pgfqpoint{4.605954in}{0.915730in}}{\pgfqpoint{4.600130in}{0.915730in}}%
\pgfpathcurveto{\pgfqpoint{4.594306in}{0.915730in}}{\pgfqpoint{4.588720in}{0.913416in}}{\pgfqpoint{4.584602in}{0.909298in}}%
\pgfpathcurveto{\pgfqpoint{4.580484in}{0.905180in}}{\pgfqpoint{4.578170in}{0.899594in}}{\pgfqpoint{4.578170in}{0.893770in}}%
\pgfpathcurveto{\pgfqpoint{4.578170in}{0.887946in}}{\pgfqpoint{4.580484in}{0.882360in}}{\pgfqpoint{4.584602in}{0.878242in}}%
\pgfpathcurveto{\pgfqpoint{4.588720in}{0.874124in}}{\pgfqpoint{4.594306in}{0.871810in}}{\pgfqpoint{4.600130in}{0.871810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464822in}{0.754438in}}%
\pgfpathcurveto{\pgfqpoint{4.470646in}{0.754438in}}{\pgfqpoint{4.476232in}{0.756752in}}{\pgfqpoint{4.480350in}{0.760870in}}%
\pgfpathcurveto{\pgfqpoint{4.484468in}{0.764989in}}{\pgfqpoint{4.486782in}{0.770575in}}{\pgfqpoint{4.486782in}{0.776399in}}%
\pgfpathcurveto{\pgfqpoint{4.486782in}{0.782223in}}{\pgfqpoint{4.484468in}{0.787809in}}{\pgfqpoint{4.480350in}{0.791927in}}%
\pgfpathcurveto{\pgfqpoint{4.476232in}{0.796045in}}{\pgfqpoint{4.470646in}{0.798359in}}{\pgfqpoint{4.464822in}{0.798359in}}%
\pgfpathcurveto{\pgfqpoint{4.458998in}{0.798359in}}{\pgfqpoint{4.453412in}{0.796045in}}{\pgfqpoint{4.449294in}{0.791927in}}%
\pgfpathcurveto{\pgfqpoint{4.445175in}{0.787809in}}{\pgfqpoint{4.442862in}{0.782223in}}{\pgfqpoint{4.442862in}{0.776399in}}%
\pgfpathcurveto{\pgfqpoint{4.442862in}{0.770575in}}{\pgfqpoint{4.445175in}{0.764989in}}{\pgfqpoint{4.449294in}{0.760870in}}%
\pgfpathcurveto{\pgfqpoint{4.453412in}{0.756752in}}{\pgfqpoint{4.458998in}{0.754438in}}{\pgfqpoint{4.464822in}{0.754438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624566in}{0.897251in}}%
\pgfpathcurveto{\pgfqpoint{4.630390in}{0.897251in}}{\pgfqpoint{4.635976in}{0.899565in}}{\pgfqpoint{4.640095in}{0.903683in}}%
\pgfpathcurveto{\pgfqpoint{4.644213in}{0.907801in}}{\pgfqpoint{4.646527in}{0.913387in}}{\pgfqpoint{4.646527in}{0.919211in}}%
\pgfpathcurveto{\pgfqpoint{4.646527in}{0.925035in}}{\pgfqpoint{4.644213in}{0.930621in}}{\pgfqpoint{4.640095in}{0.934740in}}%
\pgfpathcurveto{\pgfqpoint{4.635976in}{0.938858in}}{\pgfqpoint{4.630390in}{0.941172in}}{\pgfqpoint{4.624566in}{0.941172in}}%
\pgfpathcurveto{\pgfqpoint{4.618742in}{0.941172in}}{\pgfqpoint{4.613156in}{0.938858in}}{\pgfqpoint{4.609038in}{0.934740in}}%
\pgfpathcurveto{\pgfqpoint{4.604920in}{0.930621in}}{\pgfqpoint{4.602606in}{0.925035in}}{\pgfqpoint{4.602606in}{0.919211in}}%
\pgfpathcurveto{\pgfqpoint{4.602606in}{0.913387in}}{\pgfqpoint{4.604920in}{0.907801in}}{\pgfqpoint{4.609038in}{0.903683in}}%
\pgfpathcurveto{\pgfqpoint{4.613156in}{0.899565in}}{\pgfqpoint{4.618742in}{0.897251in}}{\pgfqpoint{4.624566in}{0.897251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524477in}{0.963875in}}%
\pgfpathcurveto{\pgfqpoint{4.530301in}{0.963875in}}{\pgfqpoint{4.535887in}{0.966189in}}{\pgfqpoint{4.540005in}{0.970307in}}%
\pgfpathcurveto{\pgfqpoint{4.544123in}{0.974425in}}{\pgfqpoint{4.546437in}{0.980011in}}{\pgfqpoint{4.546437in}{0.985835in}}%
\pgfpathcurveto{\pgfqpoint{4.546437in}{0.991659in}}{\pgfqpoint{4.544123in}{0.997246in}}{\pgfqpoint{4.540005in}{1.001364in}}%
\pgfpathcurveto{\pgfqpoint{4.535887in}{1.005482in}}{\pgfqpoint{4.530301in}{1.007796in}}{\pgfqpoint{4.524477in}{1.007796in}}%
\pgfpathcurveto{\pgfqpoint{4.518653in}{1.007796in}}{\pgfqpoint{4.513067in}{1.005482in}}{\pgfqpoint{4.508949in}{1.001364in}}%
\pgfpathcurveto{\pgfqpoint{4.504830in}{0.997246in}}{\pgfqpoint{4.502517in}{0.991659in}}{\pgfqpoint{4.502517in}{0.985835in}}%
\pgfpathcurveto{\pgfqpoint{4.502517in}{0.980011in}}{\pgfqpoint{4.504830in}{0.974425in}}{\pgfqpoint{4.508949in}{0.970307in}}%
\pgfpathcurveto{\pgfqpoint{4.513067in}{0.966189in}}{\pgfqpoint{4.518653in}{0.963875in}}{\pgfqpoint{4.524477in}{0.963875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623849in}{0.888317in}}%
\pgfpathcurveto{\pgfqpoint{4.629673in}{0.888317in}}{\pgfqpoint{4.635259in}{0.890631in}}{\pgfqpoint{4.639377in}{0.894749in}}%
\pgfpathcurveto{\pgfqpoint{4.643495in}{0.898867in}}{\pgfqpoint{4.645809in}{0.904453in}}{\pgfqpoint{4.645809in}{0.910277in}}%
\pgfpathcurveto{\pgfqpoint{4.645809in}{0.916101in}}{\pgfqpoint{4.643495in}{0.921687in}}{\pgfqpoint{4.639377in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{4.635259in}{0.929924in}}{\pgfqpoint{4.629673in}{0.932237in}}{\pgfqpoint{4.623849in}{0.932237in}}%
\pgfpathcurveto{\pgfqpoint{4.618025in}{0.932237in}}{\pgfqpoint{4.612439in}{0.929924in}}{\pgfqpoint{4.608321in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{4.604203in}{0.921687in}}{\pgfqpoint{4.601889in}{0.916101in}}{\pgfqpoint{4.601889in}{0.910277in}}%
\pgfpathcurveto{\pgfqpoint{4.601889in}{0.904453in}}{\pgfqpoint{4.604203in}{0.898867in}}{\pgfqpoint{4.608321in}{0.894749in}}%
\pgfpathcurveto{\pgfqpoint{4.612439in}{0.890631in}}{\pgfqpoint{4.618025in}{0.888317in}}{\pgfqpoint{4.623849in}{0.888317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467139in}{0.716410in}}%
\pgfpathcurveto{\pgfqpoint{4.472963in}{0.716410in}}{\pgfqpoint{4.478550in}{0.718723in}}{\pgfqpoint{4.482668in}{0.722842in}}%
\pgfpathcurveto{\pgfqpoint{4.486786in}{0.726960in}}{\pgfqpoint{4.489100in}{0.732546in}}{\pgfqpoint{4.489100in}{0.738370in}}%
\pgfpathcurveto{\pgfqpoint{4.489100in}{0.744194in}}{\pgfqpoint{4.486786in}{0.749780in}}{\pgfqpoint{4.482668in}{0.753898in}}%
\pgfpathcurveto{\pgfqpoint{4.478550in}{0.758016in}}{\pgfqpoint{4.472963in}{0.760330in}}{\pgfqpoint{4.467139in}{0.760330in}}%
\pgfpathcurveto{\pgfqpoint{4.461315in}{0.760330in}}{\pgfqpoint{4.455729in}{0.758016in}}{\pgfqpoint{4.451611in}{0.753898in}}%
\pgfpathcurveto{\pgfqpoint{4.447493in}{0.749780in}}{\pgfqpoint{4.445179in}{0.744194in}}{\pgfqpoint{4.445179in}{0.738370in}}%
\pgfpathcurveto{\pgfqpoint{4.445179in}{0.732546in}}{\pgfqpoint{4.447493in}{0.726960in}}{\pgfqpoint{4.451611in}{0.722842in}}%
\pgfpathcurveto{\pgfqpoint{4.455729in}{0.718723in}}{\pgfqpoint{4.461315in}{0.716410in}}{\pgfqpoint{4.467139in}{0.716410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644839in}{0.867863in}}%
\pgfpathcurveto{\pgfqpoint{4.650662in}{0.867863in}}{\pgfqpoint{4.656249in}{0.870177in}}{\pgfqpoint{4.660367in}{0.874295in}}%
\pgfpathcurveto{\pgfqpoint{4.664485in}{0.878413in}}{\pgfqpoint{4.666799in}{0.883999in}}{\pgfqpoint{4.666799in}{0.889823in}}%
\pgfpathcurveto{\pgfqpoint{4.666799in}{0.895647in}}{\pgfqpoint{4.664485in}{0.901233in}}{\pgfqpoint{4.660367in}{0.905351in}}%
\pgfpathcurveto{\pgfqpoint{4.656249in}{0.909469in}}{\pgfqpoint{4.650662in}{0.911783in}}{\pgfqpoint{4.644839in}{0.911783in}}%
\pgfpathcurveto{\pgfqpoint{4.639015in}{0.911783in}}{\pgfqpoint{4.633428in}{0.909469in}}{\pgfqpoint{4.629310in}{0.905351in}}%
\pgfpathcurveto{\pgfqpoint{4.625192in}{0.901233in}}{\pgfqpoint{4.622878in}{0.895647in}}{\pgfqpoint{4.622878in}{0.889823in}}%
\pgfpathcurveto{\pgfqpoint{4.622878in}{0.883999in}}{\pgfqpoint{4.625192in}{0.878413in}}{\pgfqpoint{4.629310in}{0.874295in}}%
\pgfpathcurveto{\pgfqpoint{4.633428in}{0.870177in}}{\pgfqpoint{4.639015in}{0.867863in}}{\pgfqpoint{4.644839in}{0.867863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580023in}{0.949925in}}%
\pgfpathcurveto{\pgfqpoint{4.585847in}{0.949925in}}{\pgfqpoint{4.591433in}{0.952239in}}{\pgfqpoint{4.595552in}{0.956357in}}%
\pgfpathcurveto{\pgfqpoint{4.599670in}{0.960475in}}{\pgfqpoint{4.601984in}{0.966061in}}{\pgfqpoint{4.601984in}{0.971885in}}%
\pgfpathcurveto{\pgfqpoint{4.601984in}{0.977709in}}{\pgfqpoint{4.599670in}{0.983295in}}{\pgfqpoint{4.595552in}{0.987413in}}%
\pgfpathcurveto{\pgfqpoint{4.591433in}{0.991532in}}{\pgfqpoint{4.585847in}{0.993845in}}{\pgfqpoint{4.580023in}{0.993845in}}%
\pgfpathcurveto{\pgfqpoint{4.574199in}{0.993845in}}{\pgfqpoint{4.568613in}{0.991532in}}{\pgfqpoint{4.564495in}{0.987413in}}%
\pgfpathcurveto{\pgfqpoint{4.560377in}{0.983295in}}{\pgfqpoint{4.558063in}{0.977709in}}{\pgfqpoint{4.558063in}{0.971885in}}%
\pgfpathcurveto{\pgfqpoint{4.558063in}{0.966061in}}{\pgfqpoint{4.560377in}{0.960475in}}{\pgfqpoint{4.564495in}{0.956357in}}%
\pgfpathcurveto{\pgfqpoint{4.568613in}{0.952239in}}{\pgfqpoint{4.574199in}{0.949925in}}{\pgfqpoint{4.580023in}{0.949925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634100in}{0.888539in}}%
\pgfpathcurveto{\pgfqpoint{4.639924in}{0.888539in}}{\pgfqpoint{4.645510in}{0.890853in}}{\pgfqpoint{4.649628in}{0.894971in}}%
\pgfpathcurveto{\pgfqpoint{4.653746in}{0.899089in}}{\pgfqpoint{4.656060in}{0.904676in}}{\pgfqpoint{4.656060in}{0.910499in}}%
\pgfpathcurveto{\pgfqpoint{4.656060in}{0.916323in}}{\pgfqpoint{4.653746in}{0.921910in}}{\pgfqpoint{4.649628in}{0.926028in}}%
\pgfpathcurveto{\pgfqpoint{4.645510in}{0.930146in}}{\pgfqpoint{4.639924in}{0.932460in}}{\pgfqpoint{4.634100in}{0.932460in}}%
\pgfpathcurveto{\pgfqpoint{4.628276in}{0.932460in}}{\pgfqpoint{4.622690in}{0.930146in}}{\pgfqpoint{4.618572in}{0.926028in}}%
\pgfpathcurveto{\pgfqpoint{4.614453in}{0.921910in}}{\pgfqpoint{4.612140in}{0.916323in}}{\pgfqpoint{4.612140in}{0.910499in}}%
\pgfpathcurveto{\pgfqpoint{4.612140in}{0.904676in}}{\pgfqpoint{4.614453in}{0.899089in}}{\pgfqpoint{4.618572in}{0.894971in}}%
\pgfpathcurveto{\pgfqpoint{4.622690in}{0.890853in}}{\pgfqpoint{4.628276in}{0.888539in}}{\pgfqpoint{4.634100in}{0.888539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605823in}{0.879146in}}%
\pgfpathcurveto{\pgfqpoint{4.611647in}{0.879146in}}{\pgfqpoint{4.617233in}{0.881460in}}{\pgfqpoint{4.621351in}{0.885578in}}%
\pgfpathcurveto{\pgfqpoint{4.625469in}{0.889696in}}{\pgfqpoint{4.627783in}{0.895283in}}{\pgfqpoint{4.627783in}{0.901106in}}%
\pgfpathcurveto{\pgfqpoint{4.627783in}{0.906930in}}{\pgfqpoint{4.625469in}{0.912517in}}{\pgfqpoint{4.621351in}{0.916635in}}%
\pgfpathcurveto{\pgfqpoint{4.617233in}{0.920753in}}{\pgfqpoint{4.611647in}{0.923067in}}{\pgfqpoint{4.605823in}{0.923067in}}%
\pgfpathcurveto{\pgfqpoint{4.599999in}{0.923067in}}{\pgfqpoint{4.594413in}{0.920753in}}{\pgfqpoint{4.590295in}{0.916635in}}%
\pgfpathcurveto{\pgfqpoint{4.586177in}{0.912517in}}{\pgfqpoint{4.583863in}{0.906930in}}{\pgfqpoint{4.583863in}{0.901106in}}%
\pgfpathcurveto{\pgfqpoint{4.583863in}{0.895283in}}{\pgfqpoint{4.586177in}{0.889696in}}{\pgfqpoint{4.590295in}{0.885578in}}%
\pgfpathcurveto{\pgfqpoint{4.594413in}{0.881460in}}{\pgfqpoint{4.599999in}{0.879146in}}{\pgfqpoint{4.605823in}{0.879146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624634in}{0.883391in}}%
\pgfpathcurveto{\pgfqpoint{4.630458in}{0.883391in}}{\pgfqpoint{4.636044in}{0.885705in}}{\pgfqpoint{4.640162in}{0.889823in}}%
\pgfpathcurveto{\pgfqpoint{4.644280in}{0.893941in}}{\pgfqpoint{4.646594in}{0.899527in}}{\pgfqpoint{4.646594in}{0.905351in}}%
\pgfpathcurveto{\pgfqpoint{4.646594in}{0.911175in}}{\pgfqpoint{4.644280in}{0.916761in}}{\pgfqpoint{4.640162in}{0.920879in}}%
\pgfpathcurveto{\pgfqpoint{4.636044in}{0.924998in}}{\pgfqpoint{4.630458in}{0.927311in}}{\pgfqpoint{4.624634in}{0.927311in}}%
\pgfpathcurveto{\pgfqpoint{4.618810in}{0.927311in}}{\pgfqpoint{4.613224in}{0.924998in}}{\pgfqpoint{4.609106in}{0.920879in}}%
\pgfpathcurveto{\pgfqpoint{4.604987in}{0.916761in}}{\pgfqpoint{4.602674in}{0.911175in}}{\pgfqpoint{4.602674in}{0.905351in}}%
\pgfpathcurveto{\pgfqpoint{4.602674in}{0.899527in}}{\pgfqpoint{4.604987in}{0.893941in}}{\pgfqpoint{4.609106in}{0.889823in}}%
\pgfpathcurveto{\pgfqpoint{4.613224in}{0.885705in}}{\pgfqpoint{4.618810in}{0.883391in}}{\pgfqpoint{4.624634in}{0.883391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405477in}{0.751075in}}%
\pgfpathcurveto{\pgfqpoint{4.411301in}{0.751075in}}{\pgfqpoint{4.416887in}{0.753389in}}{\pgfqpoint{4.421006in}{0.757507in}}%
\pgfpathcurveto{\pgfqpoint{4.425124in}{0.761625in}}{\pgfqpoint{4.427438in}{0.767211in}}{\pgfqpoint{4.427438in}{0.773035in}}%
\pgfpathcurveto{\pgfqpoint{4.427438in}{0.778859in}}{\pgfqpoint{4.425124in}{0.784446in}}{\pgfqpoint{4.421006in}{0.788564in}}%
\pgfpathcurveto{\pgfqpoint{4.416887in}{0.792682in}}{\pgfqpoint{4.411301in}{0.794996in}}{\pgfqpoint{4.405477in}{0.794996in}}%
\pgfpathcurveto{\pgfqpoint{4.399653in}{0.794996in}}{\pgfqpoint{4.394067in}{0.792682in}}{\pgfqpoint{4.389949in}{0.788564in}}%
\pgfpathcurveto{\pgfqpoint{4.385831in}{0.784446in}}{\pgfqpoint{4.383517in}{0.778859in}}{\pgfqpoint{4.383517in}{0.773035in}}%
\pgfpathcurveto{\pgfqpoint{4.383517in}{0.767211in}}{\pgfqpoint{4.385831in}{0.761625in}}{\pgfqpoint{4.389949in}{0.757507in}}%
\pgfpathcurveto{\pgfqpoint{4.394067in}{0.753389in}}{\pgfqpoint{4.399653in}{0.751075in}}{\pgfqpoint{4.405477in}{0.751075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560938in}{0.844839in}}%
\pgfpathcurveto{\pgfqpoint{4.566762in}{0.844839in}}{\pgfqpoint{4.572348in}{0.847152in}}{\pgfqpoint{4.576466in}{0.851271in}}%
\pgfpathcurveto{\pgfqpoint{4.580584in}{0.855389in}}{\pgfqpoint{4.582898in}{0.860975in}}{\pgfqpoint{4.582898in}{0.866799in}}%
\pgfpathcurveto{\pgfqpoint{4.582898in}{0.872623in}}{\pgfqpoint{4.580584in}{0.878209in}}{\pgfqpoint{4.576466in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.572348in}{0.886445in}}{\pgfqpoint{4.566762in}{0.888759in}}{\pgfqpoint{4.560938in}{0.888759in}}%
\pgfpathcurveto{\pgfqpoint{4.555114in}{0.888759in}}{\pgfqpoint{4.549528in}{0.886445in}}{\pgfqpoint{4.545409in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.541291in}{0.878209in}}{\pgfqpoint{4.538977in}{0.872623in}}{\pgfqpoint{4.538977in}{0.866799in}}%
\pgfpathcurveto{\pgfqpoint{4.538977in}{0.860975in}}{\pgfqpoint{4.541291in}{0.855389in}}{\pgfqpoint{4.545409in}{0.851271in}}%
\pgfpathcurveto{\pgfqpoint{4.549528in}{0.847152in}}{\pgfqpoint{4.555114in}{0.844839in}}{\pgfqpoint{4.560938in}{0.844839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542513in}{0.880884in}}%
\pgfpathcurveto{\pgfqpoint{4.548337in}{0.880884in}}{\pgfqpoint{4.553924in}{0.883198in}}{\pgfqpoint{4.558042in}{0.887316in}}%
\pgfpathcurveto{\pgfqpoint{4.562160in}{0.891434in}}{\pgfqpoint{4.564474in}{0.897020in}}{\pgfqpoint{4.564474in}{0.902844in}}%
\pgfpathcurveto{\pgfqpoint{4.564474in}{0.908668in}}{\pgfqpoint{4.562160in}{0.914254in}}{\pgfqpoint{4.558042in}{0.918372in}}%
\pgfpathcurveto{\pgfqpoint{4.553924in}{0.922490in}}{\pgfqpoint{4.548337in}{0.924804in}}{\pgfqpoint{4.542513in}{0.924804in}}%
\pgfpathcurveto{\pgfqpoint{4.536689in}{0.924804in}}{\pgfqpoint{4.531103in}{0.922490in}}{\pgfqpoint{4.526985in}{0.918372in}}%
\pgfpathcurveto{\pgfqpoint{4.522867in}{0.914254in}}{\pgfqpoint{4.520553in}{0.908668in}}{\pgfqpoint{4.520553in}{0.902844in}}%
\pgfpathcurveto{\pgfqpoint{4.520553in}{0.897020in}}{\pgfqpoint{4.522867in}{0.891434in}}{\pgfqpoint{4.526985in}{0.887316in}}%
\pgfpathcurveto{\pgfqpoint{4.531103in}{0.883198in}}{\pgfqpoint{4.536689in}{0.880884in}}{\pgfqpoint{4.542513in}{0.880884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610093in}{0.881959in}}%
\pgfpathcurveto{\pgfqpoint{4.615917in}{0.881959in}}{\pgfqpoint{4.621503in}{0.884273in}}{\pgfqpoint{4.625621in}{0.888391in}}%
\pgfpathcurveto{\pgfqpoint{4.629739in}{0.892509in}}{\pgfqpoint{4.632053in}{0.898095in}}{\pgfqpoint{4.632053in}{0.903919in}}%
\pgfpathcurveto{\pgfqpoint{4.632053in}{0.909743in}}{\pgfqpoint{4.629739in}{0.915329in}}{\pgfqpoint{4.625621in}{0.919447in}}%
\pgfpathcurveto{\pgfqpoint{4.621503in}{0.923565in}}{\pgfqpoint{4.615917in}{0.925879in}}{\pgfqpoint{4.610093in}{0.925879in}}%
\pgfpathcurveto{\pgfqpoint{4.604269in}{0.925879in}}{\pgfqpoint{4.598683in}{0.923565in}}{\pgfqpoint{4.594565in}{0.919447in}}%
\pgfpathcurveto{\pgfqpoint{4.590447in}{0.915329in}}{\pgfqpoint{4.588133in}{0.909743in}}{\pgfqpoint{4.588133in}{0.903919in}}%
\pgfpathcurveto{\pgfqpoint{4.588133in}{0.898095in}}{\pgfqpoint{4.590447in}{0.892509in}}{\pgfqpoint{4.594565in}{0.888391in}}%
\pgfpathcurveto{\pgfqpoint{4.598683in}{0.884273in}}{\pgfqpoint{4.604269in}{0.881959in}}{\pgfqpoint{4.610093in}{0.881959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603620in}{0.878825in}}%
\pgfpathcurveto{\pgfqpoint{4.609444in}{0.878825in}}{\pgfqpoint{4.615030in}{0.881139in}}{\pgfqpoint{4.619148in}{0.885257in}}%
\pgfpathcurveto{\pgfqpoint{4.623267in}{0.889375in}}{\pgfqpoint{4.625580in}{0.894961in}}{\pgfqpoint{4.625580in}{0.900785in}}%
\pgfpathcurveto{\pgfqpoint{4.625580in}{0.906609in}}{\pgfqpoint{4.623267in}{0.912195in}}{\pgfqpoint{4.619148in}{0.916313in}}%
\pgfpathcurveto{\pgfqpoint{4.615030in}{0.920431in}}{\pgfqpoint{4.609444in}{0.922745in}}{\pgfqpoint{4.603620in}{0.922745in}}%
\pgfpathcurveto{\pgfqpoint{4.597796in}{0.922745in}}{\pgfqpoint{4.592210in}{0.920431in}}{\pgfqpoint{4.588092in}{0.916313in}}%
\pgfpathcurveto{\pgfqpoint{4.583974in}{0.912195in}}{\pgfqpoint{4.581660in}{0.906609in}}{\pgfqpoint{4.581660in}{0.900785in}}%
\pgfpathcurveto{\pgfqpoint{4.581660in}{0.894961in}}{\pgfqpoint{4.583974in}{0.889375in}}{\pgfqpoint{4.588092in}{0.885257in}}%
\pgfpathcurveto{\pgfqpoint{4.592210in}{0.881139in}}{\pgfqpoint{4.597796in}{0.878825in}}{\pgfqpoint{4.603620in}{0.878825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656522in}{0.944539in}}%
\pgfpathcurveto{\pgfqpoint{4.662346in}{0.944539in}}{\pgfqpoint{4.667932in}{0.946853in}}{\pgfqpoint{4.672050in}{0.950971in}}%
\pgfpathcurveto{\pgfqpoint{4.676168in}{0.955089in}}{\pgfqpoint{4.678482in}{0.960676in}}{\pgfqpoint{4.678482in}{0.966500in}}%
\pgfpathcurveto{\pgfqpoint{4.678482in}{0.972324in}}{\pgfqpoint{4.676168in}{0.977910in}}{\pgfqpoint{4.672050in}{0.982028in}}%
\pgfpathcurveto{\pgfqpoint{4.667932in}{0.986146in}}{\pgfqpoint{4.662346in}{0.988460in}}{\pgfqpoint{4.656522in}{0.988460in}}%
\pgfpathcurveto{\pgfqpoint{4.650698in}{0.988460in}}{\pgfqpoint{4.645112in}{0.986146in}}{\pgfqpoint{4.640994in}{0.982028in}}%
\pgfpathcurveto{\pgfqpoint{4.636876in}{0.977910in}}{\pgfqpoint{4.634562in}{0.972324in}}{\pgfqpoint{4.634562in}{0.966500in}}%
\pgfpathcurveto{\pgfqpoint{4.634562in}{0.960676in}}{\pgfqpoint{4.636876in}{0.955089in}}{\pgfqpoint{4.640994in}{0.950971in}}%
\pgfpathcurveto{\pgfqpoint{4.645112in}{0.946853in}}{\pgfqpoint{4.650698in}{0.944539in}}{\pgfqpoint{4.656522in}{0.944539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653360in}{0.916762in}}%
\pgfpathcurveto{\pgfqpoint{4.659183in}{0.916762in}}{\pgfqpoint{4.664770in}{0.919076in}}{\pgfqpoint{4.668888in}{0.923194in}}%
\pgfpathcurveto{\pgfqpoint{4.673006in}{0.927313in}}{\pgfqpoint{4.675320in}{0.932899in}}{\pgfqpoint{4.675320in}{0.938723in}}%
\pgfpathcurveto{\pgfqpoint{4.675320in}{0.944547in}}{\pgfqpoint{4.673006in}{0.950133in}}{\pgfqpoint{4.668888in}{0.954251in}}%
\pgfpathcurveto{\pgfqpoint{4.664770in}{0.958369in}}{\pgfqpoint{4.659183in}{0.960683in}}{\pgfqpoint{4.653360in}{0.960683in}}%
\pgfpathcurveto{\pgfqpoint{4.647536in}{0.960683in}}{\pgfqpoint{4.641949in}{0.958369in}}{\pgfqpoint{4.637831in}{0.954251in}}%
\pgfpathcurveto{\pgfqpoint{4.633713in}{0.950133in}}{\pgfqpoint{4.631399in}{0.944547in}}{\pgfqpoint{4.631399in}{0.938723in}}%
\pgfpathcurveto{\pgfqpoint{4.631399in}{0.932899in}}{\pgfqpoint{4.633713in}{0.927313in}}{\pgfqpoint{4.637831in}{0.923194in}}%
\pgfpathcurveto{\pgfqpoint{4.641949in}{0.919076in}}{\pgfqpoint{4.647536in}{0.916762in}}{\pgfqpoint{4.653360in}{0.916762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466477in}{0.876118in}}%
\pgfpathcurveto{\pgfqpoint{4.472301in}{0.876118in}}{\pgfqpoint{4.477887in}{0.878432in}}{\pgfqpoint{4.482005in}{0.882550in}}%
\pgfpathcurveto{\pgfqpoint{4.486123in}{0.886668in}}{\pgfqpoint{4.488437in}{0.892255in}}{\pgfqpoint{4.488437in}{0.898079in}}%
\pgfpathcurveto{\pgfqpoint{4.488437in}{0.903902in}}{\pgfqpoint{4.486123in}{0.909489in}}{\pgfqpoint{4.482005in}{0.913607in}}%
\pgfpathcurveto{\pgfqpoint{4.477887in}{0.917725in}}{\pgfqpoint{4.472301in}{0.920039in}}{\pgfqpoint{4.466477in}{0.920039in}}%
\pgfpathcurveto{\pgfqpoint{4.460653in}{0.920039in}}{\pgfqpoint{4.455067in}{0.917725in}}{\pgfqpoint{4.450949in}{0.913607in}}%
\pgfpathcurveto{\pgfqpoint{4.446831in}{0.909489in}}{\pgfqpoint{4.444517in}{0.903902in}}{\pgfqpoint{4.444517in}{0.898079in}}%
\pgfpathcurveto{\pgfqpoint{4.444517in}{0.892255in}}{\pgfqpoint{4.446831in}{0.886668in}}{\pgfqpoint{4.450949in}{0.882550in}}%
\pgfpathcurveto{\pgfqpoint{4.455067in}{0.878432in}}{\pgfqpoint{4.460653in}{0.876118in}}{\pgfqpoint{4.466477in}{0.876118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593164in}{0.860200in}}%
\pgfpathcurveto{\pgfqpoint{4.598988in}{0.860200in}}{\pgfqpoint{4.604574in}{0.862514in}}{\pgfqpoint{4.608692in}{0.866632in}}%
\pgfpathcurveto{\pgfqpoint{4.612810in}{0.870750in}}{\pgfqpoint{4.615124in}{0.876336in}}{\pgfqpoint{4.615124in}{0.882160in}}%
\pgfpathcurveto{\pgfqpoint{4.615124in}{0.887984in}}{\pgfqpoint{4.612810in}{0.893570in}}{\pgfqpoint{4.608692in}{0.897688in}}%
\pgfpathcurveto{\pgfqpoint{4.604574in}{0.901806in}}{\pgfqpoint{4.598988in}{0.904120in}}{\pgfqpoint{4.593164in}{0.904120in}}%
\pgfpathcurveto{\pgfqpoint{4.587340in}{0.904120in}}{\pgfqpoint{4.581754in}{0.901806in}}{\pgfqpoint{4.577636in}{0.897688in}}%
\pgfpathcurveto{\pgfqpoint{4.573517in}{0.893570in}}{\pgfqpoint{4.571204in}{0.887984in}}{\pgfqpoint{4.571204in}{0.882160in}}%
\pgfpathcurveto{\pgfqpoint{4.571204in}{0.876336in}}{\pgfqpoint{4.573517in}{0.870750in}}{\pgfqpoint{4.577636in}{0.866632in}}%
\pgfpathcurveto{\pgfqpoint{4.581754in}{0.862514in}}{\pgfqpoint{4.587340in}{0.860200in}}{\pgfqpoint{4.593164in}{0.860200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650933in}{0.920436in}}%
\pgfpathcurveto{\pgfqpoint{4.656757in}{0.920436in}}{\pgfqpoint{4.662343in}{0.922750in}}{\pgfqpoint{4.666461in}{0.926868in}}%
\pgfpathcurveto{\pgfqpoint{4.670579in}{0.930986in}}{\pgfqpoint{4.672893in}{0.936572in}}{\pgfqpoint{4.672893in}{0.942396in}}%
\pgfpathcurveto{\pgfqpoint{4.672893in}{0.948220in}}{\pgfqpoint{4.670579in}{0.953806in}}{\pgfqpoint{4.666461in}{0.957924in}}%
\pgfpathcurveto{\pgfqpoint{4.662343in}{0.962042in}}{\pgfqpoint{4.656757in}{0.964356in}}{\pgfqpoint{4.650933in}{0.964356in}}%
\pgfpathcurveto{\pgfqpoint{4.645109in}{0.964356in}}{\pgfqpoint{4.639523in}{0.962042in}}{\pgfqpoint{4.635404in}{0.957924in}}%
\pgfpathcurveto{\pgfqpoint{4.631286in}{0.953806in}}{\pgfqpoint{4.628972in}{0.948220in}}{\pgfqpoint{4.628972in}{0.942396in}}%
\pgfpathcurveto{\pgfqpoint{4.628972in}{0.936572in}}{\pgfqpoint{4.631286in}{0.930986in}}{\pgfqpoint{4.635404in}{0.926868in}}%
\pgfpathcurveto{\pgfqpoint{4.639523in}{0.922750in}}{\pgfqpoint{4.645109in}{0.920436in}}{\pgfqpoint{4.650933in}{0.920436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982280in}{2.168387in}}%
\pgfpathcurveto{\pgfqpoint{3.988104in}{2.168387in}}{\pgfqpoint{3.993690in}{2.170701in}}{\pgfqpoint{3.997808in}{2.174819in}}%
\pgfpathcurveto{\pgfqpoint{4.001926in}{2.178937in}}{\pgfqpoint{4.004240in}{2.184524in}}{\pgfqpoint{4.004240in}{2.190348in}}%
\pgfpathcurveto{\pgfqpoint{4.004240in}{2.196171in}}{\pgfqpoint{4.001926in}{2.201758in}}{\pgfqpoint{3.997808in}{2.205876in}}%
\pgfpathcurveto{\pgfqpoint{3.993690in}{2.209994in}}{\pgfqpoint{3.988104in}{2.212308in}}{\pgfqpoint{3.982280in}{2.212308in}}%
\pgfpathcurveto{\pgfqpoint{3.976456in}{2.212308in}}{\pgfqpoint{3.970870in}{2.209994in}}{\pgfqpoint{3.966751in}{2.205876in}}%
\pgfpathcurveto{\pgfqpoint{3.962633in}{2.201758in}}{\pgfqpoint{3.960319in}{2.196171in}}{\pgfqpoint{3.960319in}{2.190348in}}%
\pgfpathcurveto{\pgfqpoint{3.960319in}{2.184524in}}{\pgfqpoint{3.962633in}{2.178937in}}{\pgfqpoint{3.966751in}{2.174819in}}%
\pgfpathcurveto{\pgfqpoint{3.970870in}{2.170701in}}{\pgfqpoint{3.976456in}{2.168387in}}{\pgfqpoint{3.982280in}{2.168387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614851in}{0.893597in}}%
\pgfpathcurveto{\pgfqpoint{4.620675in}{0.893597in}}{\pgfqpoint{4.626261in}{0.895911in}}{\pgfqpoint{4.630380in}{0.900029in}}%
\pgfpathcurveto{\pgfqpoint{4.634498in}{0.904147in}}{\pgfqpoint{4.636812in}{0.909734in}}{\pgfqpoint{4.636812in}{0.915558in}}%
\pgfpathcurveto{\pgfqpoint{4.636812in}{0.921382in}}{\pgfqpoint{4.634498in}{0.926968in}}{\pgfqpoint{4.630380in}{0.931086in}}%
\pgfpathcurveto{\pgfqpoint{4.626261in}{0.935204in}}{\pgfqpoint{4.620675in}{0.937518in}}{\pgfqpoint{4.614851in}{0.937518in}}%
\pgfpathcurveto{\pgfqpoint{4.609027in}{0.937518in}}{\pgfqpoint{4.603441in}{0.935204in}}{\pgfqpoint{4.599323in}{0.931086in}}%
\pgfpathcurveto{\pgfqpoint{4.595205in}{0.926968in}}{\pgfqpoint{4.592891in}{0.921382in}}{\pgfqpoint{4.592891in}{0.915558in}}%
\pgfpathcurveto{\pgfqpoint{4.592891in}{0.909734in}}{\pgfqpoint{4.595205in}{0.904147in}}{\pgfqpoint{4.599323in}{0.900029in}}%
\pgfpathcurveto{\pgfqpoint{4.603441in}{0.895911in}}{\pgfqpoint{4.609027in}{0.893597in}}{\pgfqpoint{4.614851in}{0.893597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627221in}{0.907036in}}%
\pgfpathcurveto{\pgfqpoint{4.633045in}{0.907036in}}{\pgfqpoint{4.638631in}{0.909350in}}{\pgfqpoint{4.642749in}{0.913468in}}%
\pgfpathcurveto{\pgfqpoint{4.646867in}{0.917586in}}{\pgfqpoint{4.649181in}{0.923172in}}{\pgfqpoint{4.649181in}{0.928996in}}%
\pgfpathcurveto{\pgfqpoint{4.649181in}{0.934820in}}{\pgfqpoint{4.646867in}{0.940406in}}{\pgfqpoint{4.642749in}{0.944525in}}%
\pgfpathcurveto{\pgfqpoint{4.638631in}{0.948643in}}{\pgfqpoint{4.633045in}{0.950957in}}{\pgfqpoint{4.627221in}{0.950957in}}%
\pgfpathcurveto{\pgfqpoint{4.621397in}{0.950957in}}{\pgfqpoint{4.615811in}{0.948643in}}{\pgfqpoint{4.611693in}{0.944525in}}%
\pgfpathcurveto{\pgfqpoint{4.607574in}{0.940406in}}{\pgfqpoint{4.605261in}{0.934820in}}{\pgfqpoint{4.605261in}{0.928996in}}%
\pgfpathcurveto{\pgfqpoint{4.605261in}{0.923172in}}{\pgfqpoint{4.607574in}{0.917586in}}{\pgfqpoint{4.611693in}{0.913468in}}%
\pgfpathcurveto{\pgfqpoint{4.615811in}{0.909350in}}{\pgfqpoint{4.621397in}{0.907036in}}{\pgfqpoint{4.627221in}{0.907036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623595in}{0.889158in}}%
\pgfpathcurveto{\pgfqpoint{4.629419in}{0.889158in}}{\pgfqpoint{4.635005in}{0.891472in}}{\pgfqpoint{4.639123in}{0.895590in}}%
\pgfpathcurveto{\pgfqpoint{4.643241in}{0.899708in}}{\pgfqpoint{4.645555in}{0.905294in}}{\pgfqpoint{4.645555in}{0.911118in}}%
\pgfpathcurveto{\pgfqpoint{4.645555in}{0.916942in}}{\pgfqpoint{4.643241in}{0.922528in}}{\pgfqpoint{4.639123in}{0.926646in}}%
\pgfpathcurveto{\pgfqpoint{4.635005in}{0.930765in}}{\pgfqpoint{4.629419in}{0.933078in}}{\pgfqpoint{4.623595in}{0.933078in}}%
\pgfpathcurveto{\pgfqpoint{4.617771in}{0.933078in}}{\pgfqpoint{4.612185in}{0.930765in}}{\pgfqpoint{4.608067in}{0.926646in}}%
\pgfpathcurveto{\pgfqpoint{4.603949in}{0.922528in}}{\pgfqpoint{4.601635in}{0.916942in}}{\pgfqpoint{4.601635in}{0.911118in}}%
\pgfpathcurveto{\pgfqpoint{4.601635in}{0.905294in}}{\pgfqpoint{4.603949in}{0.899708in}}{\pgfqpoint{4.608067in}{0.895590in}}%
\pgfpathcurveto{\pgfqpoint{4.612185in}{0.891472in}}{\pgfqpoint{4.617771in}{0.889158in}}{\pgfqpoint{4.623595in}{0.889158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580888in}{0.854810in}}%
\pgfpathcurveto{\pgfqpoint{4.586712in}{0.854810in}}{\pgfqpoint{4.592298in}{0.857124in}}{\pgfqpoint{4.596416in}{0.861242in}}%
\pgfpathcurveto{\pgfqpoint{4.600534in}{0.865360in}}{\pgfqpoint{4.602848in}{0.870947in}}{\pgfqpoint{4.602848in}{0.876771in}}%
\pgfpathcurveto{\pgfqpoint{4.602848in}{0.882595in}}{\pgfqpoint{4.600534in}{0.888181in}}{\pgfqpoint{4.596416in}{0.892299in}}%
\pgfpathcurveto{\pgfqpoint{4.592298in}{0.896417in}}{\pgfqpoint{4.586712in}{0.898731in}}{\pgfqpoint{4.580888in}{0.898731in}}%
\pgfpathcurveto{\pgfqpoint{4.575064in}{0.898731in}}{\pgfqpoint{4.569478in}{0.896417in}}{\pgfqpoint{4.565360in}{0.892299in}}%
\pgfpathcurveto{\pgfqpoint{4.561242in}{0.888181in}}{\pgfqpoint{4.558928in}{0.882595in}}{\pgfqpoint{4.558928in}{0.876771in}}%
\pgfpathcurveto{\pgfqpoint{4.558928in}{0.870947in}}{\pgfqpoint{4.561242in}{0.865360in}}{\pgfqpoint{4.565360in}{0.861242in}}%
\pgfpathcurveto{\pgfqpoint{4.569478in}{0.857124in}}{\pgfqpoint{4.575064in}{0.854810in}}{\pgfqpoint{4.580888in}{0.854810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357680in}{0.737948in}}%
\pgfpathcurveto{\pgfqpoint{4.363504in}{0.737948in}}{\pgfqpoint{4.369090in}{0.740262in}}{\pgfqpoint{4.373208in}{0.744380in}}%
\pgfpathcurveto{\pgfqpoint{4.377326in}{0.748498in}}{\pgfqpoint{4.379640in}{0.754084in}}{\pgfqpoint{4.379640in}{0.759908in}}%
\pgfpathcurveto{\pgfqpoint{4.379640in}{0.765732in}}{\pgfqpoint{4.377326in}{0.771318in}}{\pgfqpoint{4.373208in}{0.775436in}}%
\pgfpathcurveto{\pgfqpoint{4.369090in}{0.779554in}}{\pgfqpoint{4.363504in}{0.781868in}}{\pgfqpoint{4.357680in}{0.781868in}}%
\pgfpathcurveto{\pgfqpoint{4.351856in}{0.781868in}}{\pgfqpoint{4.346270in}{0.779554in}}{\pgfqpoint{4.342151in}{0.775436in}}%
\pgfpathcurveto{\pgfqpoint{4.338033in}{0.771318in}}{\pgfqpoint{4.335719in}{0.765732in}}{\pgfqpoint{4.335719in}{0.759908in}}%
\pgfpathcurveto{\pgfqpoint{4.335719in}{0.754084in}}{\pgfqpoint{4.338033in}{0.748498in}}{\pgfqpoint{4.342151in}{0.744380in}}%
\pgfpathcurveto{\pgfqpoint{4.346270in}{0.740262in}}{\pgfqpoint{4.351856in}{0.737948in}}{\pgfqpoint{4.357680in}{0.737948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440211in}{0.843118in}}%
\pgfpathcurveto{\pgfqpoint{4.446035in}{0.843118in}}{\pgfqpoint{4.451621in}{0.845432in}}{\pgfqpoint{4.455739in}{0.849550in}}%
\pgfpathcurveto{\pgfqpoint{4.459857in}{0.853668in}}{\pgfqpoint{4.462171in}{0.859254in}}{\pgfqpoint{4.462171in}{0.865078in}}%
\pgfpathcurveto{\pgfqpoint{4.462171in}{0.870902in}}{\pgfqpoint{4.459857in}{0.876488in}}{\pgfqpoint{4.455739in}{0.880607in}}%
\pgfpathcurveto{\pgfqpoint{4.451621in}{0.884725in}}{\pgfqpoint{4.446035in}{0.887039in}}{\pgfqpoint{4.440211in}{0.887039in}}%
\pgfpathcurveto{\pgfqpoint{4.434387in}{0.887039in}}{\pgfqpoint{4.428801in}{0.884725in}}{\pgfqpoint{4.424682in}{0.880607in}}%
\pgfpathcurveto{\pgfqpoint{4.420564in}{0.876488in}}{\pgfqpoint{4.418250in}{0.870902in}}{\pgfqpoint{4.418250in}{0.865078in}}%
\pgfpathcurveto{\pgfqpoint{4.418250in}{0.859254in}}{\pgfqpoint{4.420564in}{0.853668in}}{\pgfqpoint{4.424682in}{0.849550in}}%
\pgfpathcurveto{\pgfqpoint{4.428801in}{0.845432in}}{\pgfqpoint{4.434387in}{0.843118in}}{\pgfqpoint{4.440211in}{0.843118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599431in}{0.850454in}}%
\pgfpathcurveto{\pgfqpoint{4.605255in}{0.850454in}}{\pgfqpoint{4.610841in}{0.852768in}}{\pgfqpoint{4.614960in}{0.856886in}}%
\pgfpathcurveto{\pgfqpoint{4.619078in}{0.861005in}}{\pgfqpoint{4.621392in}{0.866591in}}{\pgfqpoint{4.621392in}{0.872415in}}%
\pgfpathcurveto{\pgfqpoint{4.621392in}{0.878239in}}{\pgfqpoint{4.619078in}{0.883825in}}{\pgfqpoint{4.614960in}{0.887943in}}%
\pgfpathcurveto{\pgfqpoint{4.610841in}{0.892061in}}{\pgfqpoint{4.605255in}{0.894375in}}{\pgfqpoint{4.599431in}{0.894375in}}%
\pgfpathcurveto{\pgfqpoint{4.593607in}{0.894375in}}{\pgfqpoint{4.588021in}{0.892061in}}{\pgfqpoint{4.583903in}{0.887943in}}%
\pgfpathcurveto{\pgfqpoint{4.579785in}{0.883825in}}{\pgfqpoint{4.577471in}{0.878239in}}{\pgfqpoint{4.577471in}{0.872415in}}%
\pgfpathcurveto{\pgfqpoint{4.577471in}{0.866591in}}{\pgfqpoint{4.579785in}{0.861005in}}{\pgfqpoint{4.583903in}{0.856886in}}%
\pgfpathcurveto{\pgfqpoint{4.588021in}{0.852768in}}{\pgfqpoint{4.593607in}{0.850454in}}{\pgfqpoint{4.599431in}{0.850454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646585in}{0.873498in}}%
\pgfpathcurveto{\pgfqpoint{4.652409in}{0.873498in}}{\pgfqpoint{4.657995in}{0.875812in}}{\pgfqpoint{4.662113in}{0.879930in}}%
\pgfpathcurveto{\pgfqpoint{4.666231in}{0.884048in}}{\pgfqpoint{4.668545in}{0.889634in}}{\pgfqpoint{4.668545in}{0.895458in}}%
\pgfpathcurveto{\pgfqpoint{4.668545in}{0.901282in}}{\pgfqpoint{4.666231in}{0.906868in}}{\pgfqpoint{4.662113in}{0.910986in}}%
\pgfpathcurveto{\pgfqpoint{4.657995in}{0.915104in}}{\pgfqpoint{4.652409in}{0.917418in}}{\pgfqpoint{4.646585in}{0.917418in}}%
\pgfpathcurveto{\pgfqpoint{4.640761in}{0.917418in}}{\pgfqpoint{4.635175in}{0.915104in}}{\pgfqpoint{4.631056in}{0.910986in}}%
\pgfpathcurveto{\pgfqpoint{4.626938in}{0.906868in}}{\pgfqpoint{4.624624in}{0.901282in}}{\pgfqpoint{4.624624in}{0.895458in}}%
\pgfpathcurveto{\pgfqpoint{4.624624in}{0.889634in}}{\pgfqpoint{4.626938in}{0.884048in}}{\pgfqpoint{4.631056in}{0.879930in}}%
\pgfpathcurveto{\pgfqpoint{4.635175in}{0.875812in}}{\pgfqpoint{4.640761in}{0.873498in}}{\pgfqpoint{4.646585in}{0.873498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626623in}{0.882090in}}%
\pgfpathcurveto{\pgfqpoint{4.632447in}{0.882090in}}{\pgfqpoint{4.638034in}{0.884404in}}{\pgfqpoint{4.642152in}{0.888522in}}%
\pgfpathcurveto{\pgfqpoint{4.646270in}{0.892640in}}{\pgfqpoint{4.648584in}{0.898226in}}{\pgfqpoint{4.648584in}{0.904050in}}%
\pgfpathcurveto{\pgfqpoint{4.648584in}{0.909874in}}{\pgfqpoint{4.646270in}{0.915460in}}{\pgfqpoint{4.642152in}{0.919579in}}%
\pgfpathcurveto{\pgfqpoint{4.638034in}{0.923697in}}{\pgfqpoint{4.632447in}{0.926011in}}{\pgfqpoint{4.626623in}{0.926011in}}%
\pgfpathcurveto{\pgfqpoint{4.620799in}{0.926011in}}{\pgfqpoint{4.615213in}{0.923697in}}{\pgfqpoint{4.611095in}{0.919579in}}%
\pgfpathcurveto{\pgfqpoint{4.606977in}{0.915460in}}{\pgfqpoint{4.604663in}{0.909874in}}{\pgfqpoint{4.604663in}{0.904050in}}%
\pgfpathcurveto{\pgfqpoint{4.604663in}{0.898226in}}{\pgfqpoint{4.606977in}{0.892640in}}{\pgfqpoint{4.611095in}{0.888522in}}%
\pgfpathcurveto{\pgfqpoint{4.615213in}{0.884404in}}{\pgfqpoint{4.620799in}{0.882090in}}{\pgfqpoint{4.626623in}{0.882090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596625in}{0.870814in}}%
\pgfpathcurveto{\pgfqpoint{4.602449in}{0.870814in}}{\pgfqpoint{4.608035in}{0.873128in}}{\pgfqpoint{4.612153in}{0.877246in}}%
\pgfpathcurveto{\pgfqpoint{4.616271in}{0.881364in}}{\pgfqpoint{4.618585in}{0.886950in}}{\pgfqpoint{4.618585in}{0.892774in}}%
\pgfpathcurveto{\pgfqpoint{4.618585in}{0.898598in}}{\pgfqpoint{4.616271in}{0.904184in}}{\pgfqpoint{4.612153in}{0.908303in}}%
\pgfpathcurveto{\pgfqpoint{4.608035in}{0.912421in}}{\pgfqpoint{4.602449in}{0.914735in}}{\pgfqpoint{4.596625in}{0.914735in}}%
\pgfpathcurveto{\pgfqpoint{4.590801in}{0.914735in}}{\pgfqpoint{4.585215in}{0.912421in}}{\pgfqpoint{4.581097in}{0.908303in}}%
\pgfpathcurveto{\pgfqpoint{4.576978in}{0.904184in}}{\pgfqpoint{4.574665in}{0.898598in}}{\pgfqpoint{4.574665in}{0.892774in}}%
\pgfpathcurveto{\pgfqpoint{4.574665in}{0.886950in}}{\pgfqpoint{4.576978in}{0.881364in}}{\pgfqpoint{4.581097in}{0.877246in}}%
\pgfpathcurveto{\pgfqpoint{4.585215in}{0.873128in}}{\pgfqpoint{4.590801in}{0.870814in}}{\pgfqpoint{4.596625in}{0.870814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425974in}{0.804672in}}%
\pgfpathcurveto{\pgfqpoint{4.431798in}{0.804672in}}{\pgfqpoint{4.437384in}{0.806986in}}{\pgfqpoint{4.441503in}{0.811104in}}%
\pgfpathcurveto{\pgfqpoint{4.445621in}{0.815223in}}{\pgfqpoint{4.447935in}{0.820809in}}{\pgfqpoint{4.447935in}{0.826633in}}%
\pgfpathcurveto{\pgfqpoint{4.447935in}{0.832457in}}{\pgfqpoint{4.445621in}{0.838043in}}{\pgfqpoint{4.441503in}{0.842161in}}%
\pgfpathcurveto{\pgfqpoint{4.437384in}{0.846279in}}{\pgfqpoint{4.431798in}{0.848593in}}{\pgfqpoint{4.425974in}{0.848593in}}%
\pgfpathcurveto{\pgfqpoint{4.420150in}{0.848593in}}{\pgfqpoint{4.414564in}{0.846279in}}{\pgfqpoint{4.410446in}{0.842161in}}%
\pgfpathcurveto{\pgfqpoint{4.406328in}{0.838043in}}{\pgfqpoint{4.404014in}{0.832457in}}{\pgfqpoint{4.404014in}{0.826633in}}%
\pgfpathcurveto{\pgfqpoint{4.404014in}{0.820809in}}{\pgfqpoint{4.406328in}{0.815223in}}{\pgfqpoint{4.410446in}{0.811104in}}%
\pgfpathcurveto{\pgfqpoint{4.414564in}{0.806986in}}{\pgfqpoint{4.420150in}{0.804672in}}{\pgfqpoint{4.425974in}{0.804672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638257in}{0.887229in}}%
\pgfpathcurveto{\pgfqpoint{4.644081in}{0.887229in}}{\pgfqpoint{4.649667in}{0.889543in}}{\pgfqpoint{4.653786in}{0.893661in}}%
\pgfpathcurveto{\pgfqpoint{4.657904in}{0.897779in}}{\pgfqpoint{4.660218in}{0.903365in}}{\pgfqpoint{4.660218in}{0.909189in}}%
\pgfpathcurveto{\pgfqpoint{4.660218in}{0.915013in}}{\pgfqpoint{4.657904in}{0.920599in}}{\pgfqpoint{4.653786in}{0.924718in}}%
\pgfpathcurveto{\pgfqpoint{4.649667in}{0.928836in}}{\pgfqpoint{4.644081in}{0.931150in}}{\pgfqpoint{4.638257in}{0.931150in}}%
\pgfpathcurveto{\pgfqpoint{4.632433in}{0.931150in}}{\pgfqpoint{4.626847in}{0.928836in}}{\pgfqpoint{4.622729in}{0.924718in}}%
\pgfpathcurveto{\pgfqpoint{4.618611in}{0.920599in}}{\pgfqpoint{4.616297in}{0.915013in}}{\pgfqpoint{4.616297in}{0.909189in}}%
\pgfpathcurveto{\pgfqpoint{4.616297in}{0.903365in}}{\pgfqpoint{4.618611in}{0.897779in}}{\pgfqpoint{4.622729in}{0.893661in}}%
\pgfpathcurveto{\pgfqpoint{4.626847in}{0.889543in}}{\pgfqpoint{4.632433in}{0.887229in}}{\pgfqpoint{4.638257in}{0.887229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618834in}{0.907249in}}%
\pgfpathcurveto{\pgfqpoint{4.624658in}{0.907249in}}{\pgfqpoint{4.630244in}{0.909563in}}{\pgfqpoint{4.634362in}{0.913681in}}%
\pgfpathcurveto{\pgfqpoint{4.638481in}{0.917799in}}{\pgfqpoint{4.640794in}{0.923385in}}{\pgfqpoint{4.640794in}{0.929209in}}%
\pgfpathcurveto{\pgfqpoint{4.640794in}{0.935033in}}{\pgfqpoint{4.638481in}{0.940619in}}{\pgfqpoint{4.634362in}{0.944737in}}%
\pgfpathcurveto{\pgfqpoint{4.630244in}{0.948855in}}{\pgfqpoint{4.624658in}{0.951169in}}{\pgfqpoint{4.618834in}{0.951169in}}%
\pgfpathcurveto{\pgfqpoint{4.613010in}{0.951169in}}{\pgfqpoint{4.607424in}{0.948855in}}{\pgfqpoint{4.603306in}{0.944737in}}%
\pgfpathcurveto{\pgfqpoint{4.599188in}{0.940619in}}{\pgfqpoint{4.596874in}{0.935033in}}{\pgfqpoint{4.596874in}{0.929209in}}%
\pgfpathcurveto{\pgfqpoint{4.596874in}{0.923385in}}{\pgfqpoint{4.599188in}{0.917799in}}{\pgfqpoint{4.603306in}{0.913681in}}%
\pgfpathcurveto{\pgfqpoint{4.607424in}{0.909563in}}{\pgfqpoint{4.613010in}{0.907249in}}{\pgfqpoint{4.618834in}{0.907249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458456in}{0.788796in}}%
\pgfpathcurveto{\pgfqpoint{4.464280in}{0.788796in}}{\pgfqpoint{4.469866in}{0.791110in}}{\pgfqpoint{4.473985in}{0.795228in}}%
\pgfpathcurveto{\pgfqpoint{4.478103in}{0.799346in}}{\pgfqpoint{4.480417in}{0.804932in}}{\pgfqpoint{4.480417in}{0.810756in}}%
\pgfpathcurveto{\pgfqpoint{4.480417in}{0.816580in}}{\pgfqpoint{4.478103in}{0.822166in}}{\pgfqpoint{4.473985in}{0.826285in}}%
\pgfpathcurveto{\pgfqpoint{4.469866in}{0.830403in}}{\pgfqpoint{4.464280in}{0.832717in}}{\pgfqpoint{4.458456in}{0.832717in}}%
\pgfpathcurveto{\pgfqpoint{4.452632in}{0.832717in}}{\pgfqpoint{4.447046in}{0.830403in}}{\pgfqpoint{4.442928in}{0.826285in}}%
\pgfpathcurveto{\pgfqpoint{4.438810in}{0.822166in}}{\pgfqpoint{4.436496in}{0.816580in}}{\pgfqpoint{4.436496in}{0.810756in}}%
\pgfpathcurveto{\pgfqpoint{4.436496in}{0.804932in}}{\pgfqpoint{4.438810in}{0.799346in}}{\pgfqpoint{4.442928in}{0.795228in}}%
\pgfpathcurveto{\pgfqpoint{4.447046in}{0.791110in}}{\pgfqpoint{4.452632in}{0.788796in}}{\pgfqpoint{4.458456in}{0.788796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573785in}{0.906336in}}%
\pgfpathcurveto{\pgfqpoint{4.579609in}{0.906336in}}{\pgfqpoint{4.585195in}{0.908650in}}{\pgfqpoint{4.589313in}{0.912768in}}%
\pgfpathcurveto{\pgfqpoint{4.593431in}{0.916887in}}{\pgfqpoint{4.595745in}{0.922473in}}{\pgfqpoint{4.595745in}{0.928297in}}%
\pgfpathcurveto{\pgfqpoint{4.595745in}{0.934121in}}{\pgfqpoint{4.593431in}{0.939707in}}{\pgfqpoint{4.589313in}{0.943825in}}%
\pgfpathcurveto{\pgfqpoint{4.585195in}{0.947943in}}{\pgfqpoint{4.579609in}{0.950257in}}{\pgfqpoint{4.573785in}{0.950257in}}%
\pgfpathcurveto{\pgfqpoint{4.567961in}{0.950257in}}{\pgfqpoint{4.562375in}{0.947943in}}{\pgfqpoint{4.558256in}{0.943825in}}%
\pgfpathcurveto{\pgfqpoint{4.554138in}{0.939707in}}{\pgfqpoint{4.551824in}{0.934121in}}{\pgfqpoint{4.551824in}{0.928297in}}%
\pgfpathcurveto{\pgfqpoint{4.551824in}{0.922473in}}{\pgfqpoint{4.554138in}{0.916887in}}{\pgfqpoint{4.558256in}{0.912768in}}%
\pgfpathcurveto{\pgfqpoint{4.562375in}{0.908650in}}{\pgfqpoint{4.567961in}{0.906336in}}{\pgfqpoint{4.573785in}{0.906336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568704in}{0.962642in}}%
\pgfpathcurveto{\pgfqpoint{4.574528in}{0.962642in}}{\pgfqpoint{4.580114in}{0.964956in}}{\pgfqpoint{4.584232in}{0.969074in}}%
\pgfpathcurveto{\pgfqpoint{4.588350in}{0.973192in}}{\pgfqpoint{4.590664in}{0.978779in}}{\pgfqpoint{4.590664in}{0.984602in}}%
\pgfpathcurveto{\pgfqpoint{4.590664in}{0.990426in}}{\pgfqpoint{4.588350in}{0.996013in}}{\pgfqpoint{4.584232in}{1.000131in}}%
\pgfpathcurveto{\pgfqpoint{4.580114in}{1.004249in}}{\pgfqpoint{4.574528in}{1.006563in}}{\pgfqpoint{4.568704in}{1.006563in}}%
\pgfpathcurveto{\pgfqpoint{4.562880in}{1.006563in}}{\pgfqpoint{4.557294in}{1.004249in}}{\pgfqpoint{4.553176in}{1.000131in}}%
\pgfpathcurveto{\pgfqpoint{4.549058in}{0.996013in}}{\pgfqpoint{4.546744in}{0.990426in}}{\pgfqpoint{4.546744in}{0.984602in}}%
\pgfpathcurveto{\pgfqpoint{4.546744in}{0.978779in}}{\pgfqpoint{4.549058in}{0.973192in}}{\pgfqpoint{4.553176in}{0.969074in}}%
\pgfpathcurveto{\pgfqpoint{4.557294in}{0.964956in}}{\pgfqpoint{4.562880in}{0.962642in}}{\pgfqpoint{4.568704in}{0.962642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594252in}{0.884608in}}%
\pgfpathcurveto{\pgfqpoint{4.600076in}{0.884608in}}{\pgfqpoint{4.605662in}{0.886922in}}{\pgfqpoint{4.609780in}{0.891040in}}%
\pgfpathcurveto{\pgfqpoint{4.613899in}{0.895158in}}{\pgfqpoint{4.616212in}{0.900744in}}{\pgfqpoint{4.616212in}{0.906568in}}%
\pgfpathcurveto{\pgfqpoint{4.616212in}{0.912392in}}{\pgfqpoint{4.613899in}{0.917978in}}{\pgfqpoint{4.609780in}{0.922096in}}%
\pgfpathcurveto{\pgfqpoint{4.605662in}{0.926214in}}{\pgfqpoint{4.600076in}{0.928528in}}{\pgfqpoint{4.594252in}{0.928528in}}%
\pgfpathcurveto{\pgfqpoint{4.588428in}{0.928528in}}{\pgfqpoint{4.582842in}{0.926214in}}{\pgfqpoint{4.578724in}{0.922096in}}%
\pgfpathcurveto{\pgfqpoint{4.574606in}{0.917978in}}{\pgfqpoint{4.572292in}{0.912392in}}{\pgfqpoint{4.572292in}{0.906568in}}%
\pgfpathcurveto{\pgfqpoint{4.572292in}{0.900744in}}{\pgfqpoint{4.574606in}{0.895158in}}{\pgfqpoint{4.578724in}{0.891040in}}%
\pgfpathcurveto{\pgfqpoint{4.582842in}{0.886922in}}{\pgfqpoint{4.588428in}{0.884608in}}{\pgfqpoint{4.594252in}{0.884608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638264in}{0.887242in}}%
\pgfpathcurveto{\pgfqpoint{4.644088in}{0.887242in}}{\pgfqpoint{4.649674in}{0.889556in}}{\pgfqpoint{4.653792in}{0.893674in}}%
\pgfpathcurveto{\pgfqpoint{4.657910in}{0.897792in}}{\pgfqpoint{4.660224in}{0.903379in}}{\pgfqpoint{4.660224in}{0.909203in}}%
\pgfpathcurveto{\pgfqpoint{4.660224in}{0.915027in}}{\pgfqpoint{4.657910in}{0.920613in}}{\pgfqpoint{4.653792in}{0.924731in}}%
\pgfpathcurveto{\pgfqpoint{4.649674in}{0.928849in}}{\pgfqpoint{4.644088in}{0.931163in}}{\pgfqpoint{4.638264in}{0.931163in}}%
\pgfpathcurveto{\pgfqpoint{4.632440in}{0.931163in}}{\pgfqpoint{4.626854in}{0.928849in}}{\pgfqpoint{4.622735in}{0.924731in}}%
\pgfpathcurveto{\pgfqpoint{4.618617in}{0.920613in}}{\pgfqpoint{4.616303in}{0.915027in}}{\pgfqpoint{4.616303in}{0.909203in}}%
\pgfpathcurveto{\pgfqpoint{4.616303in}{0.903379in}}{\pgfqpoint{4.618617in}{0.897792in}}{\pgfqpoint{4.622735in}{0.893674in}}%
\pgfpathcurveto{\pgfqpoint{4.626854in}{0.889556in}}{\pgfqpoint{4.632440in}{0.887242in}}{\pgfqpoint{4.638264in}{0.887242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596558in}{0.863169in}}%
\pgfpathcurveto{\pgfqpoint{4.602381in}{0.863169in}}{\pgfqpoint{4.607968in}{0.865483in}}{\pgfqpoint{4.612086in}{0.869601in}}%
\pgfpathcurveto{\pgfqpoint{4.616204in}{0.873719in}}{\pgfqpoint{4.618518in}{0.879305in}}{\pgfqpoint{4.618518in}{0.885129in}}%
\pgfpathcurveto{\pgfqpoint{4.618518in}{0.890953in}}{\pgfqpoint{4.616204in}{0.896539in}}{\pgfqpoint{4.612086in}{0.900657in}}%
\pgfpathcurveto{\pgfqpoint{4.607968in}{0.904775in}}{\pgfqpoint{4.602381in}{0.907089in}}{\pgfqpoint{4.596558in}{0.907089in}}%
\pgfpathcurveto{\pgfqpoint{4.590734in}{0.907089in}}{\pgfqpoint{4.585147in}{0.904775in}}{\pgfqpoint{4.581029in}{0.900657in}}%
\pgfpathcurveto{\pgfqpoint{4.576911in}{0.896539in}}{\pgfqpoint{4.574597in}{0.890953in}}{\pgfqpoint{4.574597in}{0.885129in}}%
\pgfpathcurveto{\pgfqpoint{4.574597in}{0.879305in}}{\pgfqpoint{4.576911in}{0.873719in}}{\pgfqpoint{4.581029in}{0.869601in}}%
\pgfpathcurveto{\pgfqpoint{4.585147in}{0.865483in}}{\pgfqpoint{4.590734in}{0.863169in}}{\pgfqpoint{4.596558in}{0.863169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587562in}{0.922156in}}%
\pgfpathcurveto{\pgfqpoint{4.593385in}{0.922156in}}{\pgfqpoint{4.598972in}{0.924470in}}{\pgfqpoint{4.603090in}{0.928588in}}%
\pgfpathcurveto{\pgfqpoint{4.607208in}{0.932707in}}{\pgfqpoint{4.609522in}{0.938293in}}{\pgfqpoint{4.609522in}{0.944117in}}%
\pgfpathcurveto{\pgfqpoint{4.609522in}{0.949941in}}{\pgfqpoint{4.607208in}{0.955527in}}{\pgfqpoint{4.603090in}{0.959645in}}%
\pgfpathcurveto{\pgfqpoint{4.598972in}{0.963763in}}{\pgfqpoint{4.593385in}{0.966077in}}{\pgfqpoint{4.587562in}{0.966077in}}%
\pgfpathcurveto{\pgfqpoint{4.581738in}{0.966077in}}{\pgfqpoint{4.576151in}{0.963763in}}{\pgfqpoint{4.572033in}{0.959645in}}%
\pgfpathcurveto{\pgfqpoint{4.567915in}{0.955527in}}{\pgfqpoint{4.565601in}{0.949941in}}{\pgfqpoint{4.565601in}{0.944117in}}%
\pgfpathcurveto{\pgfqpoint{4.565601in}{0.938293in}}{\pgfqpoint{4.567915in}{0.932707in}}{\pgfqpoint{4.572033in}{0.928588in}}%
\pgfpathcurveto{\pgfqpoint{4.576151in}{0.924470in}}{\pgfqpoint{4.581738in}{0.922156in}}{\pgfqpoint{4.587562in}{0.922156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448133in}{0.994386in}}%
\pgfpathcurveto{\pgfqpoint{4.453957in}{0.994386in}}{\pgfqpoint{4.459543in}{0.996700in}}{\pgfqpoint{4.463661in}{1.000818in}}%
\pgfpathcurveto{\pgfqpoint{4.467779in}{1.004936in}}{\pgfqpoint{4.470093in}{1.010522in}}{\pgfqpoint{4.470093in}{1.016346in}}%
\pgfpathcurveto{\pgfqpoint{4.470093in}{1.022170in}}{\pgfqpoint{4.467779in}{1.027756in}}{\pgfqpoint{4.463661in}{1.031874in}}%
\pgfpathcurveto{\pgfqpoint{4.459543in}{1.035993in}}{\pgfqpoint{4.453957in}{1.038306in}}{\pgfqpoint{4.448133in}{1.038306in}}%
\pgfpathcurveto{\pgfqpoint{4.442309in}{1.038306in}}{\pgfqpoint{4.436722in}{1.035993in}}{\pgfqpoint{4.432604in}{1.031874in}}%
\pgfpathcurveto{\pgfqpoint{4.428486in}{1.027756in}}{\pgfqpoint{4.426172in}{1.022170in}}{\pgfqpoint{4.426172in}{1.016346in}}%
\pgfpathcurveto{\pgfqpoint{4.426172in}{1.010522in}}{\pgfqpoint{4.428486in}{1.004936in}}{\pgfqpoint{4.432604in}{1.000818in}}%
\pgfpathcurveto{\pgfqpoint{4.436722in}{0.996700in}}{\pgfqpoint{4.442309in}{0.994386in}}{\pgfqpoint{4.448133in}{0.994386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640214in}{0.941152in}}%
\pgfpathcurveto{\pgfqpoint{4.646038in}{0.941152in}}{\pgfqpoint{4.651624in}{0.943466in}}{\pgfqpoint{4.655743in}{0.947584in}}%
\pgfpathcurveto{\pgfqpoint{4.659861in}{0.951703in}}{\pgfqpoint{4.662175in}{0.957289in}}{\pgfqpoint{4.662175in}{0.963113in}}%
\pgfpathcurveto{\pgfqpoint{4.662175in}{0.968937in}}{\pgfqpoint{4.659861in}{0.974523in}}{\pgfqpoint{4.655743in}{0.978641in}}%
\pgfpathcurveto{\pgfqpoint{4.651624in}{0.982759in}}{\pgfqpoint{4.646038in}{0.985073in}}{\pgfqpoint{4.640214in}{0.985073in}}%
\pgfpathcurveto{\pgfqpoint{4.634390in}{0.985073in}}{\pgfqpoint{4.628804in}{0.982759in}}{\pgfqpoint{4.624686in}{0.978641in}}%
\pgfpathcurveto{\pgfqpoint{4.620568in}{0.974523in}}{\pgfqpoint{4.618254in}{0.968937in}}{\pgfqpoint{4.618254in}{0.963113in}}%
\pgfpathcurveto{\pgfqpoint{4.618254in}{0.957289in}}{\pgfqpoint{4.620568in}{0.951703in}}{\pgfqpoint{4.624686in}{0.947584in}}%
\pgfpathcurveto{\pgfqpoint{4.628804in}{0.943466in}}{\pgfqpoint{4.634390in}{0.941152in}}{\pgfqpoint{4.640214in}{0.941152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654358in}{0.877664in}}%
\pgfpathcurveto{\pgfqpoint{4.660182in}{0.877664in}}{\pgfqpoint{4.665768in}{0.879978in}}{\pgfqpoint{4.669886in}{0.884096in}}%
\pgfpathcurveto{\pgfqpoint{4.674004in}{0.888215in}}{\pgfqpoint{4.676318in}{0.893801in}}{\pgfqpoint{4.676318in}{0.899625in}}%
\pgfpathcurveto{\pgfqpoint{4.676318in}{0.905449in}}{\pgfqpoint{4.674004in}{0.911035in}}{\pgfqpoint{4.669886in}{0.915153in}}%
\pgfpathcurveto{\pgfqpoint{4.665768in}{0.919271in}}{\pgfqpoint{4.660182in}{0.921585in}}{\pgfqpoint{4.654358in}{0.921585in}}%
\pgfpathcurveto{\pgfqpoint{4.648534in}{0.921585in}}{\pgfqpoint{4.642948in}{0.919271in}}{\pgfqpoint{4.638829in}{0.915153in}}%
\pgfpathcurveto{\pgfqpoint{4.634711in}{0.911035in}}{\pgfqpoint{4.632397in}{0.905449in}}{\pgfqpoint{4.632397in}{0.899625in}}%
\pgfpathcurveto{\pgfqpoint{4.632397in}{0.893801in}}{\pgfqpoint{4.634711in}{0.888215in}}{\pgfqpoint{4.638829in}{0.884096in}}%
\pgfpathcurveto{\pgfqpoint{4.642948in}{0.879978in}}{\pgfqpoint{4.648534in}{0.877664in}}{\pgfqpoint{4.654358in}{0.877664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601425in}{0.906672in}}%
\pgfpathcurveto{\pgfqpoint{4.607249in}{0.906672in}}{\pgfqpoint{4.612835in}{0.908986in}}{\pgfqpoint{4.616953in}{0.913104in}}%
\pgfpathcurveto{\pgfqpoint{4.621071in}{0.917222in}}{\pgfqpoint{4.623385in}{0.922809in}}{\pgfqpoint{4.623385in}{0.928632in}}%
\pgfpathcurveto{\pgfqpoint{4.623385in}{0.934456in}}{\pgfqpoint{4.621071in}{0.940043in}}{\pgfqpoint{4.616953in}{0.944161in}}%
\pgfpathcurveto{\pgfqpoint{4.612835in}{0.948279in}}{\pgfqpoint{4.607249in}{0.950593in}}{\pgfqpoint{4.601425in}{0.950593in}}%
\pgfpathcurveto{\pgfqpoint{4.595601in}{0.950593in}}{\pgfqpoint{4.590015in}{0.948279in}}{\pgfqpoint{4.585896in}{0.944161in}}%
\pgfpathcurveto{\pgfqpoint{4.581778in}{0.940043in}}{\pgfqpoint{4.579464in}{0.934456in}}{\pgfqpoint{4.579464in}{0.928632in}}%
\pgfpathcurveto{\pgfqpoint{4.579464in}{0.922809in}}{\pgfqpoint{4.581778in}{0.917222in}}{\pgfqpoint{4.585896in}{0.913104in}}%
\pgfpathcurveto{\pgfqpoint{4.590015in}{0.908986in}}{\pgfqpoint{4.595601in}{0.906672in}}{\pgfqpoint{4.601425in}{0.906672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608745in}{0.953179in}}%
\pgfpathcurveto{\pgfqpoint{4.614569in}{0.953179in}}{\pgfqpoint{4.620155in}{0.955493in}}{\pgfqpoint{4.624273in}{0.959611in}}%
\pgfpathcurveto{\pgfqpoint{4.628391in}{0.963730in}}{\pgfqpoint{4.630705in}{0.969316in}}{\pgfqpoint{4.630705in}{0.975140in}}%
\pgfpathcurveto{\pgfqpoint{4.630705in}{0.980964in}}{\pgfqpoint{4.628391in}{0.986550in}}{\pgfqpoint{4.624273in}{0.990668in}}%
\pgfpathcurveto{\pgfqpoint{4.620155in}{0.994786in}}{\pgfqpoint{4.614569in}{0.997100in}}{\pgfqpoint{4.608745in}{0.997100in}}%
\pgfpathcurveto{\pgfqpoint{4.602921in}{0.997100in}}{\pgfqpoint{4.597335in}{0.994786in}}{\pgfqpoint{4.593216in}{0.990668in}}%
\pgfpathcurveto{\pgfqpoint{4.589098in}{0.986550in}}{\pgfqpoint{4.586784in}{0.980964in}}{\pgfqpoint{4.586784in}{0.975140in}}%
\pgfpathcurveto{\pgfqpoint{4.586784in}{0.969316in}}{\pgfqpoint{4.589098in}{0.963730in}}{\pgfqpoint{4.593216in}{0.959611in}}%
\pgfpathcurveto{\pgfqpoint{4.597335in}{0.955493in}}{\pgfqpoint{4.602921in}{0.953179in}}{\pgfqpoint{4.608745in}{0.953179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636872in}{0.904830in}}%
\pgfpathcurveto{\pgfqpoint{4.642696in}{0.904830in}}{\pgfqpoint{4.648282in}{0.907144in}}{\pgfqpoint{4.652400in}{0.911262in}}%
\pgfpathcurveto{\pgfqpoint{4.656519in}{0.915380in}}{\pgfqpoint{4.658832in}{0.920966in}}{\pgfqpoint{4.658832in}{0.926790in}}%
\pgfpathcurveto{\pgfqpoint{4.658832in}{0.932614in}}{\pgfqpoint{4.656519in}{0.938200in}}{\pgfqpoint{4.652400in}{0.942318in}}%
\pgfpathcurveto{\pgfqpoint{4.648282in}{0.946436in}}{\pgfqpoint{4.642696in}{0.948750in}}{\pgfqpoint{4.636872in}{0.948750in}}%
\pgfpathcurveto{\pgfqpoint{4.631048in}{0.948750in}}{\pgfqpoint{4.625462in}{0.946436in}}{\pgfqpoint{4.621344in}{0.942318in}}%
\pgfpathcurveto{\pgfqpoint{4.617226in}{0.938200in}}{\pgfqpoint{4.614912in}{0.932614in}}{\pgfqpoint{4.614912in}{0.926790in}}%
\pgfpathcurveto{\pgfqpoint{4.614912in}{0.920966in}}{\pgfqpoint{4.617226in}{0.915380in}}{\pgfqpoint{4.621344in}{0.911262in}}%
\pgfpathcurveto{\pgfqpoint{4.625462in}{0.907144in}}{\pgfqpoint{4.631048in}{0.904830in}}{\pgfqpoint{4.636872in}{0.904830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592892in}{0.861082in}}%
\pgfpathcurveto{\pgfqpoint{4.598716in}{0.861082in}}{\pgfqpoint{4.604303in}{0.863396in}}{\pgfqpoint{4.608421in}{0.867514in}}%
\pgfpathcurveto{\pgfqpoint{4.612539in}{0.871633in}}{\pgfqpoint{4.614853in}{0.877219in}}{\pgfqpoint{4.614853in}{0.883043in}}%
\pgfpathcurveto{\pgfqpoint{4.614853in}{0.888867in}}{\pgfqpoint{4.612539in}{0.894453in}}{\pgfqpoint{4.608421in}{0.898571in}}%
\pgfpathcurveto{\pgfqpoint{4.604303in}{0.902689in}}{\pgfqpoint{4.598716in}{0.905003in}}{\pgfqpoint{4.592892in}{0.905003in}}%
\pgfpathcurveto{\pgfqpoint{4.587069in}{0.905003in}}{\pgfqpoint{4.581482in}{0.902689in}}{\pgfqpoint{4.577364in}{0.898571in}}%
\pgfpathcurveto{\pgfqpoint{4.573246in}{0.894453in}}{\pgfqpoint{4.570932in}{0.888867in}}{\pgfqpoint{4.570932in}{0.883043in}}%
\pgfpathcurveto{\pgfqpoint{4.570932in}{0.877219in}}{\pgfqpoint{4.573246in}{0.871633in}}{\pgfqpoint{4.577364in}{0.867514in}}%
\pgfpathcurveto{\pgfqpoint{4.581482in}{0.863396in}}{\pgfqpoint{4.587069in}{0.861082in}}{\pgfqpoint{4.592892in}{0.861082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607001in}{0.920516in}}%
\pgfpathcurveto{\pgfqpoint{4.612825in}{0.920516in}}{\pgfqpoint{4.618411in}{0.922830in}}{\pgfqpoint{4.622529in}{0.926948in}}%
\pgfpathcurveto{\pgfqpoint{4.626647in}{0.931066in}}{\pgfqpoint{4.628961in}{0.936652in}}{\pgfqpoint{4.628961in}{0.942476in}}%
\pgfpathcurveto{\pgfqpoint{4.628961in}{0.948300in}}{\pgfqpoint{4.626647in}{0.953886in}}{\pgfqpoint{4.622529in}{0.958005in}}%
\pgfpathcurveto{\pgfqpoint{4.618411in}{0.962123in}}{\pgfqpoint{4.612825in}{0.964437in}}{\pgfqpoint{4.607001in}{0.964437in}}%
\pgfpathcurveto{\pgfqpoint{4.601177in}{0.964437in}}{\pgfqpoint{4.595591in}{0.962123in}}{\pgfqpoint{4.591472in}{0.958005in}}%
\pgfpathcurveto{\pgfqpoint{4.587354in}{0.953886in}}{\pgfqpoint{4.585040in}{0.948300in}}{\pgfqpoint{4.585040in}{0.942476in}}%
\pgfpathcurveto{\pgfqpoint{4.585040in}{0.936652in}}{\pgfqpoint{4.587354in}{0.931066in}}{\pgfqpoint{4.591472in}{0.926948in}}%
\pgfpathcurveto{\pgfqpoint{4.595591in}{0.922830in}}{\pgfqpoint{4.601177in}{0.920516in}}{\pgfqpoint{4.607001in}{0.920516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602268in}{0.944944in}}%
\pgfpathcurveto{\pgfqpoint{4.608092in}{0.944944in}}{\pgfqpoint{4.613678in}{0.947258in}}{\pgfqpoint{4.617797in}{0.951376in}}%
\pgfpathcurveto{\pgfqpoint{4.621915in}{0.955494in}}{\pgfqpoint{4.624229in}{0.961080in}}{\pgfqpoint{4.624229in}{0.966904in}}%
\pgfpathcurveto{\pgfqpoint{4.624229in}{0.972728in}}{\pgfqpoint{4.621915in}{0.978314in}}{\pgfqpoint{4.617797in}{0.982433in}}%
\pgfpathcurveto{\pgfqpoint{4.613678in}{0.986551in}}{\pgfqpoint{4.608092in}{0.988865in}}{\pgfqpoint{4.602268in}{0.988865in}}%
\pgfpathcurveto{\pgfqpoint{4.596444in}{0.988865in}}{\pgfqpoint{4.590858in}{0.986551in}}{\pgfqpoint{4.586740in}{0.982433in}}%
\pgfpathcurveto{\pgfqpoint{4.582622in}{0.978314in}}{\pgfqpoint{4.580308in}{0.972728in}}{\pgfqpoint{4.580308in}{0.966904in}}%
\pgfpathcurveto{\pgfqpoint{4.580308in}{0.961080in}}{\pgfqpoint{4.582622in}{0.955494in}}{\pgfqpoint{4.586740in}{0.951376in}}%
\pgfpathcurveto{\pgfqpoint{4.590858in}{0.947258in}}{\pgfqpoint{4.596444in}{0.944944in}}{\pgfqpoint{4.602268in}{0.944944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633417in}{0.885249in}}%
\pgfpathcurveto{\pgfqpoint{4.639241in}{0.885249in}}{\pgfqpoint{4.644827in}{0.887563in}}{\pgfqpoint{4.648945in}{0.891681in}}%
\pgfpathcurveto{\pgfqpoint{4.653063in}{0.895799in}}{\pgfqpoint{4.655377in}{0.901386in}}{\pgfqpoint{4.655377in}{0.907210in}}%
\pgfpathcurveto{\pgfqpoint{4.655377in}{0.913033in}}{\pgfqpoint{4.653063in}{0.918620in}}{\pgfqpoint{4.648945in}{0.922738in}}%
\pgfpathcurveto{\pgfqpoint{4.644827in}{0.926856in}}{\pgfqpoint{4.639241in}{0.929170in}}{\pgfqpoint{4.633417in}{0.929170in}}%
\pgfpathcurveto{\pgfqpoint{4.627593in}{0.929170in}}{\pgfqpoint{4.622007in}{0.926856in}}{\pgfqpoint{4.617889in}{0.922738in}}%
\pgfpathcurveto{\pgfqpoint{4.613771in}{0.918620in}}{\pgfqpoint{4.611457in}{0.913033in}}{\pgfqpoint{4.611457in}{0.907210in}}%
\pgfpathcurveto{\pgfqpoint{4.611457in}{0.901386in}}{\pgfqpoint{4.613771in}{0.895799in}}{\pgfqpoint{4.617889in}{0.891681in}}%
\pgfpathcurveto{\pgfqpoint{4.622007in}{0.887563in}}{\pgfqpoint{4.627593in}{0.885249in}}{\pgfqpoint{4.633417in}{0.885249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570654in}{0.884617in}}%
\pgfpathcurveto{\pgfqpoint{4.576478in}{0.884617in}}{\pgfqpoint{4.582064in}{0.886931in}}{\pgfqpoint{4.586182in}{0.891049in}}%
\pgfpathcurveto{\pgfqpoint{4.590300in}{0.895167in}}{\pgfqpoint{4.592614in}{0.900753in}}{\pgfqpoint{4.592614in}{0.906577in}}%
\pgfpathcurveto{\pgfqpoint{4.592614in}{0.912401in}}{\pgfqpoint{4.590300in}{0.917988in}}{\pgfqpoint{4.586182in}{0.922106in}}%
\pgfpathcurveto{\pgfqpoint{4.582064in}{0.926224in}}{\pgfqpoint{4.576478in}{0.928538in}}{\pgfqpoint{4.570654in}{0.928538in}}%
\pgfpathcurveto{\pgfqpoint{4.564830in}{0.928538in}}{\pgfqpoint{4.559243in}{0.926224in}}{\pgfqpoint{4.555125in}{0.922106in}}%
\pgfpathcurveto{\pgfqpoint{4.551007in}{0.917988in}}{\pgfqpoint{4.548693in}{0.912401in}}{\pgfqpoint{4.548693in}{0.906577in}}%
\pgfpathcurveto{\pgfqpoint{4.548693in}{0.900753in}}{\pgfqpoint{4.551007in}{0.895167in}}{\pgfqpoint{4.555125in}{0.891049in}}%
\pgfpathcurveto{\pgfqpoint{4.559243in}{0.886931in}}{\pgfqpoint{4.564830in}{0.884617in}}{\pgfqpoint{4.570654in}{0.884617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583428in}{0.848006in}}%
\pgfpathcurveto{\pgfqpoint{4.589252in}{0.848006in}}{\pgfqpoint{4.594839in}{0.850319in}}{\pgfqpoint{4.598957in}{0.854438in}}%
\pgfpathcurveto{\pgfqpoint{4.603075in}{0.858556in}}{\pgfqpoint{4.605389in}{0.864142in}}{\pgfqpoint{4.605389in}{0.869966in}}%
\pgfpathcurveto{\pgfqpoint{4.605389in}{0.875790in}}{\pgfqpoint{4.603075in}{0.881376in}}{\pgfqpoint{4.598957in}{0.885494in}}%
\pgfpathcurveto{\pgfqpoint{4.594839in}{0.889612in}}{\pgfqpoint{4.589252in}{0.891926in}}{\pgfqpoint{4.583428in}{0.891926in}}%
\pgfpathcurveto{\pgfqpoint{4.577604in}{0.891926in}}{\pgfqpoint{4.572018in}{0.889612in}}{\pgfqpoint{4.567900in}{0.885494in}}%
\pgfpathcurveto{\pgfqpoint{4.563782in}{0.881376in}}{\pgfqpoint{4.561468in}{0.875790in}}{\pgfqpoint{4.561468in}{0.869966in}}%
\pgfpathcurveto{\pgfqpoint{4.561468in}{0.864142in}}{\pgfqpoint{4.563782in}{0.858556in}}{\pgfqpoint{4.567900in}{0.854438in}}%
\pgfpathcurveto{\pgfqpoint{4.572018in}{0.850319in}}{\pgfqpoint{4.577604in}{0.848006in}}{\pgfqpoint{4.583428in}{0.848006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566429in}{0.872863in}}%
\pgfpathcurveto{\pgfqpoint{4.572253in}{0.872863in}}{\pgfqpoint{4.577839in}{0.875177in}}{\pgfqpoint{4.581957in}{0.879295in}}%
\pgfpathcurveto{\pgfqpoint{4.586075in}{0.883413in}}{\pgfqpoint{4.588389in}{0.888999in}}{\pgfqpoint{4.588389in}{0.894823in}}%
\pgfpathcurveto{\pgfqpoint{4.588389in}{0.900647in}}{\pgfqpoint{4.586075in}{0.906233in}}{\pgfqpoint{4.581957in}{0.910352in}}%
\pgfpathcurveto{\pgfqpoint{4.577839in}{0.914470in}}{\pgfqpoint{4.572253in}{0.916784in}}{\pgfqpoint{4.566429in}{0.916784in}}%
\pgfpathcurveto{\pgfqpoint{4.560605in}{0.916784in}}{\pgfqpoint{4.555019in}{0.914470in}}{\pgfqpoint{4.550901in}{0.910352in}}%
\pgfpathcurveto{\pgfqpoint{4.546783in}{0.906233in}}{\pgfqpoint{4.544469in}{0.900647in}}{\pgfqpoint{4.544469in}{0.894823in}}%
\pgfpathcurveto{\pgfqpoint{4.544469in}{0.888999in}}{\pgfqpoint{4.546783in}{0.883413in}}{\pgfqpoint{4.550901in}{0.879295in}}%
\pgfpathcurveto{\pgfqpoint{4.555019in}{0.875177in}}{\pgfqpoint{4.560605in}{0.872863in}}{\pgfqpoint{4.566429in}{0.872863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452368in}{0.841853in}}%
\pgfpathcurveto{\pgfqpoint{4.458191in}{0.841853in}}{\pgfqpoint{4.463778in}{0.844167in}}{\pgfqpoint{4.467896in}{0.848285in}}%
\pgfpathcurveto{\pgfqpoint{4.472014in}{0.852403in}}{\pgfqpoint{4.474328in}{0.857989in}}{\pgfqpoint{4.474328in}{0.863813in}}%
\pgfpathcurveto{\pgfqpoint{4.474328in}{0.869637in}}{\pgfqpoint{4.472014in}{0.875223in}}{\pgfqpoint{4.467896in}{0.879342in}}%
\pgfpathcurveto{\pgfqpoint{4.463778in}{0.883460in}}{\pgfqpoint{4.458191in}{0.885774in}}{\pgfqpoint{4.452368in}{0.885774in}}%
\pgfpathcurveto{\pgfqpoint{4.446544in}{0.885774in}}{\pgfqpoint{4.440957in}{0.883460in}}{\pgfqpoint{4.436839in}{0.879342in}}%
\pgfpathcurveto{\pgfqpoint{4.432721in}{0.875223in}}{\pgfqpoint{4.430407in}{0.869637in}}{\pgfqpoint{4.430407in}{0.863813in}}%
\pgfpathcurveto{\pgfqpoint{4.430407in}{0.857989in}}{\pgfqpoint{4.432721in}{0.852403in}}{\pgfqpoint{4.436839in}{0.848285in}}%
\pgfpathcurveto{\pgfqpoint{4.440957in}{0.844167in}}{\pgfqpoint{4.446544in}{0.841853in}}{\pgfqpoint{4.452368in}{0.841853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645701in}{0.909995in}}%
\pgfpathcurveto{\pgfqpoint{4.651524in}{0.909995in}}{\pgfqpoint{4.657111in}{0.912308in}}{\pgfqpoint{4.661229in}{0.916427in}}%
\pgfpathcurveto{\pgfqpoint{4.665347in}{0.920545in}}{\pgfqpoint{4.667661in}{0.926131in}}{\pgfqpoint{4.667661in}{0.931955in}}%
\pgfpathcurveto{\pgfqpoint{4.667661in}{0.937779in}}{\pgfqpoint{4.665347in}{0.943365in}}{\pgfqpoint{4.661229in}{0.947483in}}%
\pgfpathcurveto{\pgfqpoint{4.657111in}{0.951601in}}{\pgfqpoint{4.651524in}{0.953915in}}{\pgfqpoint{4.645701in}{0.953915in}}%
\pgfpathcurveto{\pgfqpoint{4.639877in}{0.953915in}}{\pgfqpoint{4.634290in}{0.951601in}}{\pgfqpoint{4.630172in}{0.947483in}}%
\pgfpathcurveto{\pgfqpoint{4.626054in}{0.943365in}}{\pgfqpoint{4.623740in}{0.937779in}}{\pgfqpoint{4.623740in}{0.931955in}}%
\pgfpathcurveto{\pgfqpoint{4.623740in}{0.926131in}}{\pgfqpoint{4.626054in}{0.920545in}}{\pgfqpoint{4.630172in}{0.916427in}}%
\pgfpathcurveto{\pgfqpoint{4.634290in}{0.912308in}}{\pgfqpoint{4.639877in}{0.909995in}}{\pgfqpoint{4.645701in}{0.909995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573967in}{0.956024in}}%
\pgfpathcurveto{\pgfqpoint{4.579791in}{0.956024in}}{\pgfqpoint{4.585378in}{0.958337in}}{\pgfqpoint{4.589496in}{0.962456in}}%
\pgfpathcurveto{\pgfqpoint{4.593614in}{0.966574in}}{\pgfqpoint{4.595928in}{0.972160in}}{\pgfqpoint{4.595928in}{0.977984in}}%
\pgfpathcurveto{\pgfqpoint{4.595928in}{0.983808in}}{\pgfqpoint{4.593614in}{0.989394in}}{\pgfqpoint{4.589496in}{0.993512in}}%
\pgfpathcurveto{\pgfqpoint{4.585378in}{0.997630in}}{\pgfqpoint{4.579791in}{0.999944in}}{\pgfqpoint{4.573967in}{0.999944in}}%
\pgfpathcurveto{\pgfqpoint{4.568144in}{0.999944in}}{\pgfqpoint{4.562557in}{0.997630in}}{\pgfqpoint{4.558439in}{0.993512in}}%
\pgfpathcurveto{\pgfqpoint{4.554321in}{0.989394in}}{\pgfqpoint{4.552007in}{0.983808in}}{\pgfqpoint{4.552007in}{0.977984in}}%
\pgfpathcurveto{\pgfqpoint{4.552007in}{0.972160in}}{\pgfqpoint{4.554321in}{0.966574in}}{\pgfqpoint{4.558439in}{0.962456in}}%
\pgfpathcurveto{\pgfqpoint{4.562557in}{0.958337in}}{\pgfqpoint{4.568144in}{0.956024in}}{\pgfqpoint{4.573967in}{0.956024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584928in}{0.905181in}}%
\pgfpathcurveto{\pgfqpoint{4.590752in}{0.905181in}}{\pgfqpoint{4.596338in}{0.907495in}}{\pgfqpoint{4.600457in}{0.911613in}}%
\pgfpathcurveto{\pgfqpoint{4.604575in}{0.915731in}}{\pgfqpoint{4.606889in}{0.921317in}}{\pgfqpoint{4.606889in}{0.927141in}}%
\pgfpathcurveto{\pgfqpoint{4.606889in}{0.932965in}}{\pgfqpoint{4.604575in}{0.938552in}}{\pgfqpoint{4.600457in}{0.942670in}}%
\pgfpathcurveto{\pgfqpoint{4.596338in}{0.946788in}}{\pgfqpoint{4.590752in}{0.949102in}}{\pgfqpoint{4.584928in}{0.949102in}}%
\pgfpathcurveto{\pgfqpoint{4.579104in}{0.949102in}}{\pgfqpoint{4.573518in}{0.946788in}}{\pgfqpoint{4.569400in}{0.942670in}}%
\pgfpathcurveto{\pgfqpoint{4.565282in}{0.938552in}}{\pgfqpoint{4.562968in}{0.932965in}}{\pgfqpoint{4.562968in}{0.927141in}}%
\pgfpathcurveto{\pgfqpoint{4.562968in}{0.921317in}}{\pgfqpoint{4.565282in}{0.915731in}}{\pgfqpoint{4.569400in}{0.911613in}}%
\pgfpathcurveto{\pgfqpoint{4.573518in}{0.907495in}}{\pgfqpoint{4.579104in}{0.905181in}}{\pgfqpoint{4.584928in}{0.905181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640609in}{0.941534in}}%
\pgfpathcurveto{\pgfqpoint{4.646433in}{0.941534in}}{\pgfqpoint{4.652019in}{0.943848in}}{\pgfqpoint{4.656137in}{0.947966in}}%
\pgfpathcurveto{\pgfqpoint{4.660255in}{0.952084in}}{\pgfqpoint{4.662569in}{0.957670in}}{\pgfqpoint{4.662569in}{0.963494in}}%
\pgfpathcurveto{\pgfqpoint{4.662569in}{0.969318in}}{\pgfqpoint{4.660255in}{0.974904in}}{\pgfqpoint{4.656137in}{0.979023in}}%
\pgfpathcurveto{\pgfqpoint{4.652019in}{0.983141in}}{\pgfqpoint{4.646433in}{0.985455in}}{\pgfqpoint{4.640609in}{0.985455in}}%
\pgfpathcurveto{\pgfqpoint{4.634785in}{0.985455in}}{\pgfqpoint{4.629199in}{0.983141in}}{\pgfqpoint{4.625081in}{0.979023in}}%
\pgfpathcurveto{\pgfqpoint{4.620963in}{0.974904in}}{\pgfqpoint{4.618649in}{0.969318in}}{\pgfqpoint{4.618649in}{0.963494in}}%
\pgfpathcurveto{\pgfqpoint{4.618649in}{0.957670in}}{\pgfqpoint{4.620963in}{0.952084in}}{\pgfqpoint{4.625081in}{0.947966in}}%
\pgfpathcurveto{\pgfqpoint{4.629199in}{0.943848in}}{\pgfqpoint{4.634785in}{0.941534in}}{\pgfqpoint{4.640609in}{0.941534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625107in}{0.880612in}}%
\pgfpathcurveto{\pgfqpoint{4.630931in}{0.880612in}}{\pgfqpoint{4.636517in}{0.882926in}}{\pgfqpoint{4.640635in}{0.887044in}}%
\pgfpathcurveto{\pgfqpoint{4.644753in}{0.891162in}}{\pgfqpoint{4.647067in}{0.896748in}}{\pgfqpoint{4.647067in}{0.902572in}}%
\pgfpathcurveto{\pgfqpoint{4.647067in}{0.908396in}}{\pgfqpoint{4.644753in}{0.913982in}}{\pgfqpoint{4.640635in}{0.918101in}}%
\pgfpathcurveto{\pgfqpoint{4.636517in}{0.922219in}}{\pgfqpoint{4.630931in}{0.924533in}}{\pgfqpoint{4.625107in}{0.924533in}}%
\pgfpathcurveto{\pgfqpoint{4.619283in}{0.924533in}}{\pgfqpoint{4.613697in}{0.922219in}}{\pgfqpoint{4.609578in}{0.918101in}}%
\pgfpathcurveto{\pgfqpoint{4.605460in}{0.913982in}}{\pgfqpoint{4.603146in}{0.908396in}}{\pgfqpoint{4.603146in}{0.902572in}}%
\pgfpathcurveto{\pgfqpoint{4.603146in}{0.896748in}}{\pgfqpoint{4.605460in}{0.891162in}}{\pgfqpoint{4.609578in}{0.887044in}}%
\pgfpathcurveto{\pgfqpoint{4.613697in}{0.882926in}}{\pgfqpoint{4.619283in}{0.880612in}}{\pgfqpoint{4.625107in}{0.880612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463464in}{0.756421in}}%
\pgfpathcurveto{\pgfqpoint{4.469288in}{0.756421in}}{\pgfqpoint{4.474874in}{0.758735in}}{\pgfqpoint{4.478992in}{0.762853in}}%
\pgfpathcurveto{\pgfqpoint{4.483110in}{0.766972in}}{\pgfqpoint{4.485424in}{0.772558in}}{\pgfqpoint{4.485424in}{0.778382in}}%
\pgfpathcurveto{\pgfqpoint{4.485424in}{0.784206in}}{\pgfqpoint{4.483110in}{0.789792in}}{\pgfqpoint{4.478992in}{0.793910in}}%
\pgfpathcurveto{\pgfqpoint{4.474874in}{0.798028in}}{\pgfqpoint{4.469288in}{0.800342in}}{\pgfqpoint{4.463464in}{0.800342in}}%
\pgfpathcurveto{\pgfqpoint{4.457640in}{0.800342in}}{\pgfqpoint{4.452054in}{0.798028in}}{\pgfqpoint{4.447935in}{0.793910in}}%
\pgfpathcurveto{\pgfqpoint{4.443817in}{0.789792in}}{\pgfqpoint{4.441503in}{0.784206in}}{\pgfqpoint{4.441503in}{0.778382in}}%
\pgfpathcurveto{\pgfqpoint{4.441503in}{0.772558in}}{\pgfqpoint{4.443817in}{0.766972in}}{\pgfqpoint{4.447935in}{0.762853in}}%
\pgfpathcurveto{\pgfqpoint{4.452054in}{0.758735in}}{\pgfqpoint{4.457640in}{0.756421in}}{\pgfqpoint{4.463464in}{0.756421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502291in}{0.662626in}}%
\pgfpathcurveto{\pgfqpoint{4.508115in}{0.662626in}}{\pgfqpoint{4.513701in}{0.664940in}}{\pgfqpoint{4.517819in}{0.669058in}}%
\pgfpathcurveto{\pgfqpoint{4.521937in}{0.673176in}}{\pgfqpoint{4.524251in}{0.678762in}}{\pgfqpoint{4.524251in}{0.684586in}}%
\pgfpathcurveto{\pgfqpoint{4.524251in}{0.690410in}}{\pgfqpoint{4.521937in}{0.695996in}}{\pgfqpoint{4.517819in}{0.700115in}}%
\pgfpathcurveto{\pgfqpoint{4.513701in}{0.704233in}}{\pgfqpoint{4.508115in}{0.706547in}}{\pgfqpoint{4.502291in}{0.706547in}}%
\pgfpathcurveto{\pgfqpoint{4.496467in}{0.706547in}}{\pgfqpoint{4.490881in}{0.704233in}}{\pgfqpoint{4.486762in}{0.700115in}}%
\pgfpathcurveto{\pgfqpoint{4.482644in}{0.695996in}}{\pgfqpoint{4.480330in}{0.690410in}}{\pgfqpoint{4.480330in}{0.684586in}}%
\pgfpathcurveto{\pgfqpoint{4.480330in}{0.678762in}}{\pgfqpoint{4.482644in}{0.673176in}}{\pgfqpoint{4.486762in}{0.669058in}}%
\pgfpathcurveto{\pgfqpoint{4.490881in}{0.664940in}}{\pgfqpoint{4.496467in}{0.662626in}}{\pgfqpoint{4.502291in}{0.662626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598248in}{0.894310in}}%
\pgfpathcurveto{\pgfqpoint{4.604072in}{0.894310in}}{\pgfqpoint{4.609658in}{0.896623in}}{\pgfqpoint{4.613776in}{0.900742in}}%
\pgfpathcurveto{\pgfqpoint{4.617894in}{0.904860in}}{\pgfqpoint{4.620208in}{0.910446in}}{\pgfqpoint{4.620208in}{0.916270in}}%
\pgfpathcurveto{\pgfqpoint{4.620208in}{0.922094in}}{\pgfqpoint{4.617894in}{0.927680in}}{\pgfqpoint{4.613776in}{0.931798in}}%
\pgfpathcurveto{\pgfqpoint{4.609658in}{0.935916in}}{\pgfqpoint{4.604072in}{0.938230in}}{\pgfqpoint{4.598248in}{0.938230in}}%
\pgfpathcurveto{\pgfqpoint{4.592424in}{0.938230in}}{\pgfqpoint{4.586838in}{0.935916in}}{\pgfqpoint{4.582720in}{0.931798in}}%
\pgfpathcurveto{\pgfqpoint{4.578602in}{0.927680in}}{\pgfqpoint{4.576288in}{0.922094in}}{\pgfqpoint{4.576288in}{0.916270in}}%
\pgfpathcurveto{\pgfqpoint{4.576288in}{0.910446in}}{\pgfqpoint{4.578602in}{0.904860in}}{\pgfqpoint{4.582720in}{0.900742in}}%
\pgfpathcurveto{\pgfqpoint{4.586838in}{0.896623in}}{\pgfqpoint{4.592424in}{0.894310in}}{\pgfqpoint{4.598248in}{0.894310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466854in}{0.755422in}}%
\pgfpathcurveto{\pgfqpoint{4.472678in}{0.755422in}}{\pgfqpoint{4.478264in}{0.757736in}}{\pgfqpoint{4.482382in}{0.761854in}}%
\pgfpathcurveto{\pgfqpoint{4.486500in}{0.765972in}}{\pgfqpoint{4.488814in}{0.771559in}}{\pgfqpoint{4.488814in}{0.777382in}}%
\pgfpathcurveto{\pgfqpoint{4.488814in}{0.783206in}}{\pgfqpoint{4.486500in}{0.788793in}}{\pgfqpoint{4.482382in}{0.792911in}}%
\pgfpathcurveto{\pgfqpoint{4.478264in}{0.797029in}}{\pgfqpoint{4.472678in}{0.799343in}}{\pgfqpoint{4.466854in}{0.799343in}}%
\pgfpathcurveto{\pgfqpoint{4.461030in}{0.799343in}}{\pgfqpoint{4.455444in}{0.797029in}}{\pgfqpoint{4.451326in}{0.792911in}}%
\pgfpathcurveto{\pgfqpoint{4.447207in}{0.788793in}}{\pgfqpoint{4.444894in}{0.783206in}}{\pgfqpoint{4.444894in}{0.777382in}}%
\pgfpathcurveto{\pgfqpoint{4.444894in}{0.771559in}}{\pgfqpoint{4.447207in}{0.765972in}}{\pgfqpoint{4.451326in}{0.761854in}}%
\pgfpathcurveto{\pgfqpoint{4.455444in}{0.757736in}}{\pgfqpoint{4.461030in}{0.755422in}}{\pgfqpoint{4.466854in}{0.755422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610310in}{0.883262in}}%
\pgfpathcurveto{\pgfqpoint{4.616134in}{0.883262in}}{\pgfqpoint{4.621720in}{0.885576in}}{\pgfqpoint{4.625838in}{0.889694in}}%
\pgfpathcurveto{\pgfqpoint{4.629956in}{0.893812in}}{\pgfqpoint{4.632270in}{0.899399in}}{\pgfqpoint{4.632270in}{0.905222in}}%
\pgfpathcurveto{\pgfqpoint{4.632270in}{0.911046in}}{\pgfqpoint{4.629956in}{0.916633in}}{\pgfqpoint{4.625838in}{0.920751in}}%
\pgfpathcurveto{\pgfqpoint{4.621720in}{0.924869in}}{\pgfqpoint{4.616134in}{0.927183in}}{\pgfqpoint{4.610310in}{0.927183in}}%
\pgfpathcurveto{\pgfqpoint{4.604486in}{0.927183in}}{\pgfqpoint{4.598900in}{0.924869in}}{\pgfqpoint{4.594782in}{0.920751in}}%
\pgfpathcurveto{\pgfqpoint{4.590664in}{0.916633in}}{\pgfqpoint{4.588350in}{0.911046in}}{\pgfqpoint{4.588350in}{0.905222in}}%
\pgfpathcurveto{\pgfqpoint{4.588350in}{0.899399in}}{\pgfqpoint{4.590664in}{0.893812in}}{\pgfqpoint{4.594782in}{0.889694in}}%
\pgfpathcurveto{\pgfqpoint{4.598900in}{0.885576in}}{\pgfqpoint{4.604486in}{0.883262in}}{\pgfqpoint{4.610310in}{0.883262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502894in}{0.823795in}}%
\pgfpathcurveto{\pgfqpoint{4.508718in}{0.823795in}}{\pgfqpoint{4.514304in}{0.826109in}}{\pgfqpoint{4.518422in}{0.830227in}}%
\pgfpathcurveto{\pgfqpoint{4.522540in}{0.834345in}}{\pgfqpoint{4.524854in}{0.839931in}}{\pgfqpoint{4.524854in}{0.845755in}}%
\pgfpathcurveto{\pgfqpoint{4.524854in}{0.851579in}}{\pgfqpoint{4.522540in}{0.857165in}}{\pgfqpoint{4.518422in}{0.861283in}}%
\pgfpathcurveto{\pgfqpoint{4.514304in}{0.865402in}}{\pgfqpoint{4.508718in}{0.867715in}}{\pgfqpoint{4.502894in}{0.867715in}}%
\pgfpathcurveto{\pgfqpoint{4.497070in}{0.867715in}}{\pgfqpoint{4.491483in}{0.865402in}}{\pgfqpoint{4.487365in}{0.861283in}}%
\pgfpathcurveto{\pgfqpoint{4.483247in}{0.857165in}}{\pgfqpoint{4.480933in}{0.851579in}}{\pgfqpoint{4.480933in}{0.845755in}}%
\pgfpathcurveto{\pgfqpoint{4.480933in}{0.839931in}}{\pgfqpoint{4.483247in}{0.834345in}}{\pgfqpoint{4.487365in}{0.830227in}}%
\pgfpathcurveto{\pgfqpoint{4.491483in}{0.826109in}}{\pgfqpoint{4.497070in}{0.823795in}}{\pgfqpoint{4.502894in}{0.823795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612735in}{0.898556in}}%
\pgfpathcurveto{\pgfqpoint{4.618559in}{0.898556in}}{\pgfqpoint{4.624145in}{0.900870in}}{\pgfqpoint{4.628263in}{0.904988in}}%
\pgfpathcurveto{\pgfqpoint{4.632382in}{0.909106in}}{\pgfqpoint{4.634695in}{0.914692in}}{\pgfqpoint{4.634695in}{0.920516in}}%
\pgfpathcurveto{\pgfqpoint{4.634695in}{0.926340in}}{\pgfqpoint{4.632382in}{0.931927in}}{\pgfqpoint{4.628263in}{0.936045in}}%
\pgfpathcurveto{\pgfqpoint{4.624145in}{0.940163in}}{\pgfqpoint{4.618559in}{0.942477in}}{\pgfqpoint{4.612735in}{0.942477in}}%
\pgfpathcurveto{\pgfqpoint{4.606911in}{0.942477in}}{\pgfqpoint{4.601325in}{0.940163in}}{\pgfqpoint{4.597207in}{0.936045in}}%
\pgfpathcurveto{\pgfqpoint{4.593089in}{0.931927in}}{\pgfqpoint{4.590775in}{0.926340in}}{\pgfqpoint{4.590775in}{0.920516in}}%
\pgfpathcurveto{\pgfqpoint{4.590775in}{0.914692in}}{\pgfqpoint{4.593089in}{0.909106in}}{\pgfqpoint{4.597207in}{0.904988in}}%
\pgfpathcurveto{\pgfqpoint{4.601325in}{0.900870in}}{\pgfqpoint{4.606911in}{0.898556in}}{\pgfqpoint{4.612735in}{0.898556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602551in}{0.887363in}}%
\pgfpathcurveto{\pgfqpoint{4.608374in}{0.887363in}}{\pgfqpoint{4.613961in}{0.889677in}}{\pgfqpoint{4.618079in}{0.893795in}}%
\pgfpathcurveto{\pgfqpoint{4.622197in}{0.897913in}}{\pgfqpoint{4.624511in}{0.903500in}}{\pgfqpoint{4.624511in}{0.909324in}}%
\pgfpathcurveto{\pgfqpoint{4.624511in}{0.915147in}}{\pgfqpoint{4.622197in}{0.920734in}}{\pgfqpoint{4.618079in}{0.924852in}}%
\pgfpathcurveto{\pgfqpoint{4.613961in}{0.928970in}}{\pgfqpoint{4.608374in}{0.931284in}}{\pgfqpoint{4.602551in}{0.931284in}}%
\pgfpathcurveto{\pgfqpoint{4.596727in}{0.931284in}}{\pgfqpoint{4.591140in}{0.928970in}}{\pgfqpoint{4.587022in}{0.924852in}}%
\pgfpathcurveto{\pgfqpoint{4.582904in}{0.920734in}}{\pgfqpoint{4.580590in}{0.915147in}}{\pgfqpoint{4.580590in}{0.909324in}}%
\pgfpathcurveto{\pgfqpoint{4.580590in}{0.903500in}}{\pgfqpoint{4.582904in}{0.897913in}}{\pgfqpoint{4.587022in}{0.893795in}}%
\pgfpathcurveto{\pgfqpoint{4.591140in}{0.889677in}}{\pgfqpoint{4.596727in}{0.887363in}}{\pgfqpoint{4.602551in}{0.887363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410443in}{0.828116in}}%
\pgfpathcurveto{\pgfqpoint{4.416267in}{0.828116in}}{\pgfqpoint{4.421853in}{0.830430in}}{\pgfqpoint{4.425971in}{0.834548in}}%
\pgfpathcurveto{\pgfqpoint{4.430089in}{0.838666in}}{\pgfqpoint{4.432403in}{0.844253in}}{\pgfqpoint{4.432403in}{0.850076in}}%
\pgfpathcurveto{\pgfqpoint{4.432403in}{0.855900in}}{\pgfqpoint{4.430089in}{0.861487in}}{\pgfqpoint{4.425971in}{0.865605in}}%
\pgfpathcurveto{\pgfqpoint{4.421853in}{0.869723in}}{\pgfqpoint{4.416267in}{0.872037in}}{\pgfqpoint{4.410443in}{0.872037in}}%
\pgfpathcurveto{\pgfqpoint{4.404619in}{0.872037in}}{\pgfqpoint{4.399033in}{0.869723in}}{\pgfqpoint{4.394914in}{0.865605in}}%
\pgfpathcurveto{\pgfqpoint{4.390796in}{0.861487in}}{\pgfqpoint{4.388482in}{0.855900in}}{\pgfqpoint{4.388482in}{0.850076in}}%
\pgfpathcurveto{\pgfqpoint{4.388482in}{0.844253in}}{\pgfqpoint{4.390796in}{0.838666in}}{\pgfqpoint{4.394914in}{0.834548in}}%
\pgfpathcurveto{\pgfqpoint{4.399033in}{0.830430in}}{\pgfqpoint{4.404619in}{0.828116in}}{\pgfqpoint{4.410443in}{0.828116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631593in}{0.877744in}}%
\pgfpathcurveto{\pgfqpoint{4.637417in}{0.877744in}}{\pgfqpoint{4.643003in}{0.880058in}}{\pgfqpoint{4.647121in}{0.884176in}}%
\pgfpathcurveto{\pgfqpoint{4.651239in}{0.888294in}}{\pgfqpoint{4.653553in}{0.893880in}}{\pgfqpoint{4.653553in}{0.899704in}}%
\pgfpathcurveto{\pgfqpoint{4.653553in}{0.905528in}}{\pgfqpoint{4.651239in}{0.911114in}}{\pgfqpoint{4.647121in}{0.915233in}}%
\pgfpathcurveto{\pgfqpoint{4.643003in}{0.919351in}}{\pgfqpoint{4.637417in}{0.921665in}}{\pgfqpoint{4.631593in}{0.921665in}}%
\pgfpathcurveto{\pgfqpoint{4.625769in}{0.921665in}}{\pgfqpoint{4.620183in}{0.919351in}}{\pgfqpoint{4.616065in}{0.915233in}}%
\pgfpathcurveto{\pgfqpoint{4.611947in}{0.911114in}}{\pgfqpoint{4.609633in}{0.905528in}}{\pgfqpoint{4.609633in}{0.899704in}}%
\pgfpathcurveto{\pgfqpoint{4.609633in}{0.893880in}}{\pgfqpoint{4.611947in}{0.888294in}}{\pgfqpoint{4.616065in}{0.884176in}}%
\pgfpathcurveto{\pgfqpoint{4.620183in}{0.880058in}}{\pgfqpoint{4.625769in}{0.877744in}}{\pgfqpoint{4.631593in}{0.877744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473693in}{0.741885in}}%
\pgfpathcurveto{\pgfqpoint{4.479517in}{0.741885in}}{\pgfqpoint{4.485103in}{0.744199in}}{\pgfqpoint{4.489222in}{0.748317in}}%
\pgfpathcurveto{\pgfqpoint{4.493340in}{0.752435in}}{\pgfqpoint{4.495654in}{0.758021in}}{\pgfqpoint{4.495654in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{4.495654in}{0.769669in}}{\pgfqpoint{4.493340in}{0.775255in}}{\pgfqpoint{4.489222in}{0.779373in}}%
\pgfpathcurveto{\pgfqpoint{4.485103in}{0.783492in}}{\pgfqpoint{4.479517in}{0.785805in}}{\pgfqpoint{4.473693in}{0.785805in}}%
\pgfpathcurveto{\pgfqpoint{4.467869in}{0.785805in}}{\pgfqpoint{4.462283in}{0.783492in}}{\pgfqpoint{4.458165in}{0.779373in}}%
\pgfpathcurveto{\pgfqpoint{4.454047in}{0.775255in}}{\pgfqpoint{4.451733in}{0.769669in}}{\pgfqpoint{4.451733in}{0.763845in}}%
\pgfpathcurveto{\pgfqpoint{4.451733in}{0.758021in}}{\pgfqpoint{4.454047in}{0.752435in}}{\pgfqpoint{4.458165in}{0.748317in}}%
\pgfpathcurveto{\pgfqpoint{4.462283in}{0.744199in}}{\pgfqpoint{4.467869in}{0.741885in}}{\pgfqpoint{4.473693in}{0.741885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599203in}{0.884318in}}%
\pgfpathcurveto{\pgfqpoint{4.605027in}{0.884318in}}{\pgfqpoint{4.610613in}{0.886632in}}{\pgfqpoint{4.614731in}{0.890750in}}%
\pgfpathcurveto{\pgfqpoint{4.618849in}{0.894868in}}{\pgfqpoint{4.621163in}{0.900454in}}{\pgfqpoint{4.621163in}{0.906278in}}%
\pgfpathcurveto{\pgfqpoint{4.621163in}{0.912102in}}{\pgfqpoint{4.618849in}{0.917689in}}{\pgfqpoint{4.614731in}{0.921807in}}%
\pgfpathcurveto{\pgfqpoint{4.610613in}{0.925925in}}{\pgfqpoint{4.605027in}{0.928239in}}{\pgfqpoint{4.599203in}{0.928239in}}%
\pgfpathcurveto{\pgfqpoint{4.593379in}{0.928239in}}{\pgfqpoint{4.587793in}{0.925925in}}{\pgfqpoint{4.583674in}{0.921807in}}%
\pgfpathcurveto{\pgfqpoint{4.579556in}{0.917689in}}{\pgfqpoint{4.577242in}{0.912102in}}{\pgfqpoint{4.577242in}{0.906278in}}%
\pgfpathcurveto{\pgfqpoint{4.577242in}{0.900454in}}{\pgfqpoint{4.579556in}{0.894868in}}{\pgfqpoint{4.583674in}{0.890750in}}%
\pgfpathcurveto{\pgfqpoint{4.587793in}{0.886632in}}{\pgfqpoint{4.593379in}{0.884318in}}{\pgfqpoint{4.599203in}{0.884318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648237in}{0.900453in}}%
\pgfpathcurveto{\pgfqpoint{4.654061in}{0.900453in}}{\pgfqpoint{4.659647in}{0.902767in}}{\pgfqpoint{4.663765in}{0.906885in}}%
\pgfpathcurveto{\pgfqpoint{4.667883in}{0.911003in}}{\pgfqpoint{4.670197in}{0.916589in}}{\pgfqpoint{4.670197in}{0.922413in}}%
\pgfpathcurveto{\pgfqpoint{4.670197in}{0.928237in}}{\pgfqpoint{4.667883in}{0.933824in}}{\pgfqpoint{4.663765in}{0.937942in}}%
\pgfpathcurveto{\pgfqpoint{4.659647in}{0.942060in}}{\pgfqpoint{4.654061in}{0.944374in}}{\pgfqpoint{4.648237in}{0.944374in}}%
\pgfpathcurveto{\pgfqpoint{4.642413in}{0.944374in}}{\pgfqpoint{4.636827in}{0.942060in}}{\pgfqpoint{4.632709in}{0.937942in}}%
\pgfpathcurveto{\pgfqpoint{4.628591in}{0.933824in}}{\pgfqpoint{4.626277in}{0.928237in}}{\pgfqpoint{4.626277in}{0.922413in}}%
\pgfpathcurveto{\pgfqpoint{4.626277in}{0.916589in}}{\pgfqpoint{4.628591in}{0.911003in}}{\pgfqpoint{4.632709in}{0.906885in}}%
\pgfpathcurveto{\pgfqpoint{4.636827in}{0.902767in}}{\pgfqpoint{4.642413in}{0.900453in}}{\pgfqpoint{4.648237in}{0.900453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618666in}{0.939692in}}%
\pgfpathcurveto{\pgfqpoint{4.624490in}{0.939692in}}{\pgfqpoint{4.630077in}{0.942006in}}{\pgfqpoint{4.634195in}{0.946124in}}%
\pgfpathcurveto{\pgfqpoint{4.638313in}{0.950242in}}{\pgfqpoint{4.640627in}{0.955828in}}{\pgfqpoint{4.640627in}{0.961652in}}%
\pgfpathcurveto{\pgfqpoint{4.640627in}{0.967476in}}{\pgfqpoint{4.638313in}{0.973062in}}{\pgfqpoint{4.634195in}{0.977180in}}%
\pgfpathcurveto{\pgfqpoint{4.630077in}{0.981298in}}{\pgfqpoint{4.624490in}{0.983612in}}{\pgfqpoint{4.618666in}{0.983612in}}%
\pgfpathcurveto{\pgfqpoint{4.612843in}{0.983612in}}{\pgfqpoint{4.607256in}{0.981298in}}{\pgfqpoint{4.603138in}{0.977180in}}%
\pgfpathcurveto{\pgfqpoint{4.599020in}{0.973062in}}{\pgfqpoint{4.596706in}{0.967476in}}{\pgfqpoint{4.596706in}{0.961652in}}%
\pgfpathcurveto{\pgfqpoint{4.596706in}{0.955828in}}{\pgfqpoint{4.599020in}{0.950242in}}{\pgfqpoint{4.603138in}{0.946124in}}%
\pgfpathcurveto{\pgfqpoint{4.607256in}{0.942006in}}{\pgfqpoint{4.612843in}{0.939692in}}{\pgfqpoint{4.618666in}{0.939692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627230in}{0.884274in}}%
\pgfpathcurveto{\pgfqpoint{4.633054in}{0.884274in}}{\pgfqpoint{4.638640in}{0.886588in}}{\pgfqpoint{4.642759in}{0.890706in}}%
\pgfpathcurveto{\pgfqpoint{4.646877in}{0.894824in}}{\pgfqpoint{4.649191in}{0.900410in}}{\pgfqpoint{4.649191in}{0.906234in}}%
\pgfpathcurveto{\pgfqpoint{4.649191in}{0.912058in}}{\pgfqpoint{4.646877in}{0.917645in}}{\pgfqpoint{4.642759in}{0.921763in}}%
\pgfpathcurveto{\pgfqpoint{4.638640in}{0.925881in}}{\pgfqpoint{4.633054in}{0.928195in}}{\pgfqpoint{4.627230in}{0.928195in}}%
\pgfpathcurveto{\pgfqpoint{4.621406in}{0.928195in}}{\pgfqpoint{4.615820in}{0.925881in}}{\pgfqpoint{4.611702in}{0.921763in}}%
\pgfpathcurveto{\pgfqpoint{4.607584in}{0.917645in}}{\pgfqpoint{4.605270in}{0.912058in}}{\pgfqpoint{4.605270in}{0.906234in}}%
\pgfpathcurveto{\pgfqpoint{4.605270in}{0.900410in}}{\pgfqpoint{4.607584in}{0.894824in}}{\pgfqpoint{4.611702in}{0.890706in}}%
\pgfpathcurveto{\pgfqpoint{4.615820in}{0.886588in}}{\pgfqpoint{4.621406in}{0.884274in}}{\pgfqpoint{4.627230in}{0.884274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617965in}{0.849881in}}%
\pgfpathcurveto{\pgfqpoint{4.623789in}{0.849881in}}{\pgfqpoint{4.629375in}{0.852195in}}{\pgfqpoint{4.633494in}{0.856313in}}%
\pgfpathcurveto{\pgfqpoint{4.637612in}{0.860431in}}{\pgfqpoint{4.639926in}{0.866017in}}{\pgfqpoint{4.639926in}{0.871841in}}%
\pgfpathcurveto{\pgfqpoint{4.639926in}{0.877665in}}{\pgfqpoint{4.637612in}{0.883251in}}{\pgfqpoint{4.633494in}{0.887370in}}%
\pgfpathcurveto{\pgfqpoint{4.629375in}{0.891488in}}{\pgfqpoint{4.623789in}{0.893802in}}{\pgfqpoint{4.617965in}{0.893802in}}%
\pgfpathcurveto{\pgfqpoint{4.612141in}{0.893802in}}{\pgfqpoint{4.606555in}{0.891488in}}{\pgfqpoint{4.602437in}{0.887370in}}%
\pgfpathcurveto{\pgfqpoint{4.598319in}{0.883251in}}{\pgfqpoint{4.596005in}{0.877665in}}{\pgfqpoint{4.596005in}{0.871841in}}%
\pgfpathcurveto{\pgfqpoint{4.596005in}{0.866017in}}{\pgfqpoint{4.598319in}{0.860431in}}{\pgfqpoint{4.602437in}{0.856313in}}%
\pgfpathcurveto{\pgfqpoint{4.606555in}{0.852195in}}{\pgfqpoint{4.612141in}{0.849881in}}{\pgfqpoint{4.617965in}{0.849881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596076in}{0.908948in}}%
\pgfpathcurveto{\pgfqpoint{4.601900in}{0.908948in}}{\pgfqpoint{4.607486in}{0.911262in}}{\pgfqpoint{4.611604in}{0.915380in}}%
\pgfpathcurveto{\pgfqpoint{4.615722in}{0.919498in}}{\pgfqpoint{4.618036in}{0.925084in}}{\pgfqpoint{4.618036in}{0.930908in}}%
\pgfpathcurveto{\pgfqpoint{4.618036in}{0.936732in}}{\pgfqpoint{4.615722in}{0.942318in}}{\pgfqpoint{4.611604in}{0.946436in}}%
\pgfpathcurveto{\pgfqpoint{4.607486in}{0.950554in}}{\pgfqpoint{4.601900in}{0.952868in}}{\pgfqpoint{4.596076in}{0.952868in}}%
\pgfpathcurveto{\pgfqpoint{4.590252in}{0.952868in}}{\pgfqpoint{4.584666in}{0.950554in}}{\pgfqpoint{4.580548in}{0.946436in}}%
\pgfpathcurveto{\pgfqpoint{4.576430in}{0.942318in}}{\pgfqpoint{4.574116in}{0.936732in}}{\pgfqpoint{4.574116in}{0.930908in}}%
\pgfpathcurveto{\pgfqpoint{4.574116in}{0.925084in}}{\pgfqpoint{4.576430in}{0.919498in}}{\pgfqpoint{4.580548in}{0.915380in}}%
\pgfpathcurveto{\pgfqpoint{4.584666in}{0.911262in}}{\pgfqpoint{4.590252in}{0.908948in}}{\pgfqpoint{4.596076in}{0.908948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635608in}{0.890634in}}%
\pgfpathcurveto{\pgfqpoint{4.641431in}{0.890634in}}{\pgfqpoint{4.647018in}{0.892948in}}{\pgfqpoint{4.651136in}{0.897066in}}%
\pgfpathcurveto{\pgfqpoint{4.655254in}{0.901184in}}{\pgfqpoint{4.657568in}{0.906771in}}{\pgfqpoint{4.657568in}{0.912594in}}%
\pgfpathcurveto{\pgfqpoint{4.657568in}{0.918418in}}{\pgfqpoint{4.655254in}{0.924005in}}{\pgfqpoint{4.651136in}{0.928123in}}%
\pgfpathcurveto{\pgfqpoint{4.647018in}{0.932241in}}{\pgfqpoint{4.641431in}{0.934555in}}{\pgfqpoint{4.635608in}{0.934555in}}%
\pgfpathcurveto{\pgfqpoint{4.629784in}{0.934555in}}{\pgfqpoint{4.624197in}{0.932241in}}{\pgfqpoint{4.620079in}{0.928123in}}%
\pgfpathcurveto{\pgfqpoint{4.615961in}{0.924005in}}{\pgfqpoint{4.613647in}{0.918418in}}{\pgfqpoint{4.613647in}{0.912594in}}%
\pgfpathcurveto{\pgfqpoint{4.613647in}{0.906771in}}{\pgfqpoint{4.615961in}{0.901184in}}{\pgfqpoint{4.620079in}{0.897066in}}%
\pgfpathcurveto{\pgfqpoint{4.624197in}{0.892948in}}{\pgfqpoint{4.629784in}{0.890634in}}{\pgfqpoint{4.635608in}{0.890634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462879in}{0.754931in}}%
\pgfpathcurveto{\pgfqpoint{4.468703in}{0.754931in}}{\pgfqpoint{4.474289in}{0.757245in}}{\pgfqpoint{4.478407in}{0.761363in}}%
\pgfpathcurveto{\pgfqpoint{4.482525in}{0.765481in}}{\pgfqpoint{4.484839in}{0.771067in}}{\pgfqpoint{4.484839in}{0.776891in}}%
\pgfpathcurveto{\pgfqpoint{4.484839in}{0.782715in}}{\pgfqpoint{4.482525in}{0.788301in}}{\pgfqpoint{4.478407in}{0.792420in}}%
\pgfpathcurveto{\pgfqpoint{4.474289in}{0.796538in}}{\pgfqpoint{4.468703in}{0.798852in}}{\pgfqpoint{4.462879in}{0.798852in}}%
\pgfpathcurveto{\pgfqpoint{4.457055in}{0.798852in}}{\pgfqpoint{4.451469in}{0.796538in}}{\pgfqpoint{4.447351in}{0.792420in}}%
\pgfpathcurveto{\pgfqpoint{4.443233in}{0.788301in}}{\pgfqpoint{4.440919in}{0.782715in}}{\pgfqpoint{4.440919in}{0.776891in}}%
\pgfpathcurveto{\pgfqpoint{4.440919in}{0.771067in}}{\pgfqpoint{4.443233in}{0.765481in}}{\pgfqpoint{4.447351in}{0.761363in}}%
\pgfpathcurveto{\pgfqpoint{4.451469in}{0.757245in}}{\pgfqpoint{4.457055in}{0.754931in}}{\pgfqpoint{4.462879in}{0.754931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628878in}{0.862313in}}%
\pgfpathcurveto{\pgfqpoint{4.634702in}{0.862313in}}{\pgfqpoint{4.640288in}{0.864627in}}{\pgfqpoint{4.644406in}{0.868745in}}%
\pgfpathcurveto{\pgfqpoint{4.648524in}{0.872863in}}{\pgfqpoint{4.650838in}{0.878449in}}{\pgfqpoint{4.650838in}{0.884273in}}%
\pgfpathcurveto{\pgfqpoint{4.650838in}{0.890097in}}{\pgfqpoint{4.648524in}{0.895683in}}{\pgfqpoint{4.644406in}{0.899801in}}%
\pgfpathcurveto{\pgfqpoint{4.640288in}{0.903920in}}{\pgfqpoint{4.634702in}{0.906233in}}{\pgfqpoint{4.628878in}{0.906233in}}%
\pgfpathcurveto{\pgfqpoint{4.623054in}{0.906233in}}{\pgfqpoint{4.617468in}{0.903920in}}{\pgfqpoint{4.613350in}{0.899801in}}%
\pgfpathcurveto{\pgfqpoint{4.609232in}{0.895683in}}{\pgfqpoint{4.606918in}{0.890097in}}{\pgfqpoint{4.606918in}{0.884273in}}%
\pgfpathcurveto{\pgfqpoint{4.606918in}{0.878449in}}{\pgfqpoint{4.609232in}{0.872863in}}{\pgfqpoint{4.613350in}{0.868745in}}%
\pgfpathcurveto{\pgfqpoint{4.617468in}{0.864627in}}{\pgfqpoint{4.623054in}{0.862313in}}{\pgfqpoint{4.628878in}{0.862313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660515in}{0.901743in}}%
\pgfpathcurveto{\pgfqpoint{4.666339in}{0.901743in}}{\pgfqpoint{4.671925in}{0.904057in}}{\pgfqpoint{4.676043in}{0.908175in}}%
\pgfpathcurveto{\pgfqpoint{4.680161in}{0.912293in}}{\pgfqpoint{4.682475in}{0.917879in}}{\pgfqpoint{4.682475in}{0.923703in}}%
\pgfpathcurveto{\pgfqpoint{4.682475in}{0.929527in}}{\pgfqpoint{4.680161in}{0.935113in}}{\pgfqpoint{4.676043in}{0.939232in}}%
\pgfpathcurveto{\pgfqpoint{4.671925in}{0.943350in}}{\pgfqpoint{4.666339in}{0.945664in}}{\pgfqpoint{4.660515in}{0.945664in}}%
\pgfpathcurveto{\pgfqpoint{4.654691in}{0.945664in}}{\pgfqpoint{4.649105in}{0.943350in}}{\pgfqpoint{4.644987in}{0.939232in}}%
\pgfpathcurveto{\pgfqpoint{4.640869in}{0.935113in}}{\pgfqpoint{4.638555in}{0.929527in}}{\pgfqpoint{4.638555in}{0.923703in}}%
\pgfpathcurveto{\pgfqpoint{4.638555in}{0.917879in}}{\pgfqpoint{4.640869in}{0.912293in}}{\pgfqpoint{4.644987in}{0.908175in}}%
\pgfpathcurveto{\pgfqpoint{4.649105in}{0.904057in}}{\pgfqpoint{4.654691in}{0.901743in}}{\pgfqpoint{4.660515in}{0.901743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620937in}{0.896624in}}%
\pgfpathcurveto{\pgfqpoint{4.626761in}{0.896624in}}{\pgfqpoint{4.632347in}{0.898938in}}{\pgfqpoint{4.636465in}{0.903056in}}%
\pgfpathcurveto{\pgfqpoint{4.640583in}{0.907175in}}{\pgfqpoint{4.642897in}{0.912761in}}{\pgfqpoint{4.642897in}{0.918585in}}%
\pgfpathcurveto{\pgfqpoint{4.642897in}{0.924409in}}{\pgfqpoint{4.640583in}{0.929995in}}{\pgfqpoint{4.636465in}{0.934113in}}%
\pgfpathcurveto{\pgfqpoint{4.632347in}{0.938231in}}{\pgfqpoint{4.626761in}{0.940545in}}{\pgfqpoint{4.620937in}{0.940545in}}%
\pgfpathcurveto{\pgfqpoint{4.615113in}{0.940545in}}{\pgfqpoint{4.609527in}{0.938231in}}{\pgfqpoint{4.605409in}{0.934113in}}%
\pgfpathcurveto{\pgfqpoint{4.601291in}{0.929995in}}{\pgfqpoint{4.598977in}{0.924409in}}{\pgfqpoint{4.598977in}{0.918585in}}%
\pgfpathcurveto{\pgfqpoint{4.598977in}{0.912761in}}{\pgfqpoint{4.601291in}{0.907175in}}{\pgfqpoint{4.605409in}{0.903056in}}%
\pgfpathcurveto{\pgfqpoint{4.609527in}{0.898938in}}{\pgfqpoint{4.615113in}{0.896624in}}{\pgfqpoint{4.620937in}{0.896624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448753in}{0.728347in}}%
\pgfpathcurveto{\pgfqpoint{4.454577in}{0.728347in}}{\pgfqpoint{4.460163in}{0.730661in}}{\pgfqpoint{4.464281in}{0.734779in}}%
\pgfpathcurveto{\pgfqpoint{4.468400in}{0.738897in}}{\pgfqpoint{4.470713in}{0.744483in}}{\pgfqpoint{4.470713in}{0.750307in}}%
\pgfpathcurveto{\pgfqpoint{4.470713in}{0.756131in}}{\pgfqpoint{4.468400in}{0.761717in}}{\pgfqpoint{4.464281in}{0.765836in}}%
\pgfpathcurveto{\pgfqpoint{4.460163in}{0.769954in}}{\pgfqpoint{4.454577in}{0.772268in}}{\pgfqpoint{4.448753in}{0.772268in}}%
\pgfpathcurveto{\pgfqpoint{4.442929in}{0.772268in}}{\pgfqpoint{4.437343in}{0.769954in}}{\pgfqpoint{4.433225in}{0.765836in}}%
\pgfpathcurveto{\pgfqpoint{4.429107in}{0.761717in}}{\pgfqpoint{4.426793in}{0.756131in}}{\pgfqpoint{4.426793in}{0.750307in}}%
\pgfpathcurveto{\pgfqpoint{4.426793in}{0.744483in}}{\pgfqpoint{4.429107in}{0.738897in}}{\pgfqpoint{4.433225in}{0.734779in}}%
\pgfpathcurveto{\pgfqpoint{4.437343in}{0.730661in}}{\pgfqpoint{4.442929in}{0.728347in}}{\pgfqpoint{4.448753in}{0.728347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626131in}{0.880309in}}%
\pgfpathcurveto{\pgfqpoint{4.631955in}{0.880309in}}{\pgfqpoint{4.637541in}{0.882623in}}{\pgfqpoint{4.641659in}{0.886741in}}%
\pgfpathcurveto{\pgfqpoint{4.645777in}{0.890859in}}{\pgfqpoint{4.648091in}{0.896446in}}{\pgfqpoint{4.648091in}{0.902270in}}%
\pgfpathcurveto{\pgfqpoint{4.648091in}{0.908093in}}{\pgfqpoint{4.645777in}{0.913680in}}{\pgfqpoint{4.641659in}{0.917798in}}%
\pgfpathcurveto{\pgfqpoint{4.637541in}{0.921916in}}{\pgfqpoint{4.631955in}{0.924230in}}{\pgfqpoint{4.626131in}{0.924230in}}%
\pgfpathcurveto{\pgfqpoint{4.620307in}{0.924230in}}{\pgfqpoint{4.614721in}{0.921916in}}{\pgfqpoint{4.610602in}{0.917798in}}%
\pgfpathcurveto{\pgfqpoint{4.606484in}{0.913680in}}{\pgfqpoint{4.604170in}{0.908093in}}{\pgfqpoint{4.604170in}{0.902270in}}%
\pgfpathcurveto{\pgfqpoint{4.604170in}{0.896446in}}{\pgfqpoint{4.606484in}{0.890859in}}{\pgfqpoint{4.610602in}{0.886741in}}%
\pgfpathcurveto{\pgfqpoint{4.614721in}{0.882623in}}{\pgfqpoint{4.620307in}{0.880309in}}{\pgfqpoint{4.626131in}{0.880309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483043in}{0.872807in}}%
\pgfpathcurveto{\pgfqpoint{4.488867in}{0.872807in}}{\pgfqpoint{4.494453in}{0.875121in}}{\pgfqpoint{4.498571in}{0.879239in}}%
\pgfpathcurveto{\pgfqpoint{4.502689in}{0.883357in}}{\pgfqpoint{4.505003in}{0.888944in}}{\pgfqpoint{4.505003in}{0.894768in}}%
\pgfpathcurveto{\pgfqpoint{4.505003in}{0.900591in}}{\pgfqpoint{4.502689in}{0.906178in}}{\pgfqpoint{4.498571in}{0.910296in}}%
\pgfpathcurveto{\pgfqpoint{4.494453in}{0.914414in}}{\pgfqpoint{4.488867in}{0.916728in}}{\pgfqpoint{4.483043in}{0.916728in}}%
\pgfpathcurveto{\pgfqpoint{4.477219in}{0.916728in}}{\pgfqpoint{4.471633in}{0.914414in}}{\pgfqpoint{4.467514in}{0.910296in}}%
\pgfpathcurveto{\pgfqpoint{4.463396in}{0.906178in}}{\pgfqpoint{4.461082in}{0.900591in}}{\pgfqpoint{4.461082in}{0.894768in}}%
\pgfpathcurveto{\pgfqpoint{4.461082in}{0.888944in}}{\pgfqpoint{4.463396in}{0.883357in}}{\pgfqpoint{4.467514in}{0.879239in}}%
\pgfpathcurveto{\pgfqpoint{4.471633in}{0.875121in}}{\pgfqpoint{4.477219in}{0.872807in}}{\pgfqpoint{4.483043in}{0.872807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610558in}{0.869864in}}%
\pgfpathcurveto{\pgfqpoint{4.616382in}{0.869864in}}{\pgfqpoint{4.621968in}{0.872178in}}{\pgfqpoint{4.626086in}{0.876296in}}%
\pgfpathcurveto{\pgfqpoint{4.630204in}{0.880414in}}{\pgfqpoint{4.632518in}{0.886001in}}{\pgfqpoint{4.632518in}{0.891825in}}%
\pgfpathcurveto{\pgfqpoint{4.632518in}{0.897649in}}{\pgfqpoint{4.630204in}{0.903235in}}{\pgfqpoint{4.626086in}{0.907353in}}%
\pgfpathcurveto{\pgfqpoint{4.621968in}{0.911471in}}{\pgfqpoint{4.616382in}{0.913785in}}{\pgfqpoint{4.610558in}{0.913785in}}%
\pgfpathcurveto{\pgfqpoint{4.604734in}{0.913785in}}{\pgfqpoint{4.599147in}{0.911471in}}{\pgfqpoint{4.595029in}{0.907353in}}%
\pgfpathcurveto{\pgfqpoint{4.590911in}{0.903235in}}{\pgfqpoint{4.588597in}{0.897649in}}{\pgfqpoint{4.588597in}{0.891825in}}%
\pgfpathcurveto{\pgfqpoint{4.588597in}{0.886001in}}{\pgfqpoint{4.590911in}{0.880414in}}{\pgfqpoint{4.595029in}{0.876296in}}%
\pgfpathcurveto{\pgfqpoint{4.599147in}{0.872178in}}{\pgfqpoint{4.604734in}{0.869864in}}{\pgfqpoint{4.610558in}{0.869864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586299in}{0.854602in}}%
\pgfpathcurveto{\pgfqpoint{4.592123in}{0.854602in}}{\pgfqpoint{4.597709in}{0.856916in}}{\pgfqpoint{4.601827in}{0.861034in}}%
\pgfpathcurveto{\pgfqpoint{4.605945in}{0.865152in}}{\pgfqpoint{4.608259in}{0.870738in}}{\pgfqpoint{4.608259in}{0.876562in}}%
\pgfpathcurveto{\pgfqpoint{4.608259in}{0.882386in}}{\pgfqpoint{4.605945in}{0.887972in}}{\pgfqpoint{4.601827in}{0.892091in}}%
\pgfpathcurveto{\pgfqpoint{4.597709in}{0.896209in}}{\pgfqpoint{4.592123in}{0.898523in}}{\pgfqpoint{4.586299in}{0.898523in}}%
\pgfpathcurveto{\pgfqpoint{4.580475in}{0.898523in}}{\pgfqpoint{4.574889in}{0.896209in}}{\pgfqpoint{4.570771in}{0.892091in}}%
\pgfpathcurveto{\pgfqpoint{4.566652in}{0.887972in}}{\pgfqpoint{4.564339in}{0.882386in}}{\pgfqpoint{4.564339in}{0.876562in}}%
\pgfpathcurveto{\pgfqpoint{4.564339in}{0.870738in}}{\pgfqpoint{4.566652in}{0.865152in}}{\pgfqpoint{4.570771in}{0.861034in}}%
\pgfpathcurveto{\pgfqpoint{4.574889in}{0.856916in}}{\pgfqpoint{4.580475in}{0.854602in}}{\pgfqpoint{4.586299in}{0.854602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541463in}{0.871224in}}%
\pgfpathcurveto{\pgfqpoint{4.547287in}{0.871224in}}{\pgfqpoint{4.552873in}{0.873537in}}{\pgfqpoint{4.556991in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{4.561109in}{0.881774in}}{\pgfqpoint{4.563423in}{0.887360in}}{\pgfqpoint{4.563423in}{0.893184in}}%
\pgfpathcurveto{\pgfqpoint{4.563423in}{0.899008in}}{\pgfqpoint{4.561109in}{0.904594in}}{\pgfqpoint{4.556991in}{0.908712in}}%
\pgfpathcurveto{\pgfqpoint{4.552873in}{0.912830in}}{\pgfqpoint{4.547287in}{0.915144in}}{\pgfqpoint{4.541463in}{0.915144in}}%
\pgfpathcurveto{\pgfqpoint{4.535639in}{0.915144in}}{\pgfqpoint{4.530053in}{0.912830in}}{\pgfqpoint{4.525935in}{0.908712in}}%
\pgfpathcurveto{\pgfqpoint{4.521817in}{0.904594in}}{\pgfqpoint{4.519503in}{0.899008in}}{\pgfqpoint{4.519503in}{0.893184in}}%
\pgfpathcurveto{\pgfqpoint{4.519503in}{0.887360in}}{\pgfqpoint{4.521817in}{0.881774in}}{\pgfqpoint{4.525935in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{4.530053in}{0.873537in}}{\pgfqpoint{4.535639in}{0.871224in}}{\pgfqpoint{4.541463in}{0.871224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620813in}{0.879717in}}%
\pgfpathcurveto{\pgfqpoint{4.626637in}{0.879717in}}{\pgfqpoint{4.632224in}{0.882031in}}{\pgfqpoint{4.636342in}{0.886149in}}%
\pgfpathcurveto{\pgfqpoint{4.640460in}{0.890267in}}{\pgfqpoint{4.642774in}{0.895853in}}{\pgfqpoint{4.642774in}{0.901677in}}%
\pgfpathcurveto{\pgfqpoint{4.642774in}{0.907501in}}{\pgfqpoint{4.640460in}{0.913087in}}{\pgfqpoint{4.636342in}{0.917205in}}%
\pgfpathcurveto{\pgfqpoint{4.632224in}{0.921323in}}{\pgfqpoint{4.626637in}{0.923637in}}{\pgfqpoint{4.620813in}{0.923637in}}%
\pgfpathcurveto{\pgfqpoint{4.614990in}{0.923637in}}{\pgfqpoint{4.609403in}{0.921323in}}{\pgfqpoint{4.605285in}{0.917205in}}%
\pgfpathcurveto{\pgfqpoint{4.601167in}{0.913087in}}{\pgfqpoint{4.598853in}{0.907501in}}{\pgfqpoint{4.598853in}{0.901677in}}%
\pgfpathcurveto{\pgfqpoint{4.598853in}{0.895853in}}{\pgfqpoint{4.601167in}{0.890267in}}{\pgfqpoint{4.605285in}{0.886149in}}%
\pgfpathcurveto{\pgfqpoint{4.609403in}{0.882031in}}{\pgfqpoint{4.614990in}{0.879717in}}{\pgfqpoint{4.620813in}{0.879717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627460in}{0.895111in}}%
\pgfpathcurveto{\pgfqpoint{4.633284in}{0.895111in}}{\pgfqpoint{4.638870in}{0.897425in}}{\pgfqpoint{4.642988in}{0.901543in}}%
\pgfpathcurveto{\pgfqpoint{4.647107in}{0.905661in}}{\pgfqpoint{4.649420in}{0.911247in}}{\pgfqpoint{4.649420in}{0.917071in}}%
\pgfpathcurveto{\pgfqpoint{4.649420in}{0.922895in}}{\pgfqpoint{4.647107in}{0.928481in}}{\pgfqpoint{4.642988in}{0.932600in}}%
\pgfpathcurveto{\pgfqpoint{4.638870in}{0.936718in}}{\pgfqpoint{4.633284in}{0.939032in}}{\pgfqpoint{4.627460in}{0.939032in}}%
\pgfpathcurveto{\pgfqpoint{4.621636in}{0.939032in}}{\pgfqpoint{4.616050in}{0.936718in}}{\pgfqpoint{4.611932in}{0.932600in}}%
\pgfpathcurveto{\pgfqpoint{4.607814in}{0.928481in}}{\pgfqpoint{4.605500in}{0.922895in}}{\pgfqpoint{4.605500in}{0.917071in}}%
\pgfpathcurveto{\pgfqpoint{4.605500in}{0.911247in}}{\pgfqpoint{4.607814in}{0.905661in}}{\pgfqpoint{4.611932in}{0.901543in}}%
\pgfpathcurveto{\pgfqpoint{4.616050in}{0.897425in}}{\pgfqpoint{4.621636in}{0.895111in}}{\pgfqpoint{4.627460in}{0.895111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632622in}{0.887693in}}%
\pgfpathcurveto{\pgfqpoint{4.638446in}{0.887693in}}{\pgfqpoint{4.644032in}{0.890007in}}{\pgfqpoint{4.648150in}{0.894125in}}%
\pgfpathcurveto{\pgfqpoint{4.652268in}{0.898243in}}{\pgfqpoint{4.654582in}{0.903829in}}{\pgfqpoint{4.654582in}{0.909653in}}%
\pgfpathcurveto{\pgfqpoint{4.654582in}{0.915477in}}{\pgfqpoint{4.652268in}{0.921063in}}{\pgfqpoint{4.648150in}{0.925182in}}%
\pgfpathcurveto{\pgfqpoint{4.644032in}{0.929300in}}{\pgfqpoint{4.638446in}{0.931614in}}{\pgfqpoint{4.632622in}{0.931614in}}%
\pgfpathcurveto{\pgfqpoint{4.626798in}{0.931614in}}{\pgfqpoint{4.621212in}{0.929300in}}{\pgfqpoint{4.617093in}{0.925182in}}%
\pgfpathcurveto{\pgfqpoint{4.612975in}{0.921063in}}{\pgfqpoint{4.610661in}{0.915477in}}{\pgfqpoint{4.610661in}{0.909653in}}%
\pgfpathcurveto{\pgfqpoint{4.610661in}{0.903829in}}{\pgfqpoint{4.612975in}{0.898243in}}{\pgfqpoint{4.617093in}{0.894125in}}%
\pgfpathcurveto{\pgfqpoint{4.621212in}{0.890007in}}{\pgfqpoint{4.626798in}{0.887693in}}{\pgfqpoint{4.632622in}{0.887693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624955in}{0.896989in}}%
\pgfpathcurveto{\pgfqpoint{4.630779in}{0.896989in}}{\pgfqpoint{4.636365in}{0.899303in}}{\pgfqpoint{4.640483in}{0.903421in}}%
\pgfpathcurveto{\pgfqpoint{4.644601in}{0.907539in}}{\pgfqpoint{4.646915in}{0.913125in}}{\pgfqpoint{4.646915in}{0.918949in}}%
\pgfpathcurveto{\pgfqpoint{4.646915in}{0.924773in}}{\pgfqpoint{4.644601in}{0.930359in}}{\pgfqpoint{4.640483in}{0.934477in}}%
\pgfpathcurveto{\pgfqpoint{4.636365in}{0.938596in}}{\pgfqpoint{4.630779in}{0.940910in}}{\pgfqpoint{4.624955in}{0.940910in}}%
\pgfpathcurveto{\pgfqpoint{4.619131in}{0.940910in}}{\pgfqpoint{4.613545in}{0.938596in}}{\pgfqpoint{4.609427in}{0.934477in}}%
\pgfpathcurveto{\pgfqpoint{4.605308in}{0.930359in}}{\pgfqpoint{4.602994in}{0.924773in}}{\pgfqpoint{4.602994in}{0.918949in}}%
\pgfpathcurveto{\pgfqpoint{4.602994in}{0.913125in}}{\pgfqpoint{4.605308in}{0.907539in}}{\pgfqpoint{4.609427in}{0.903421in}}%
\pgfpathcurveto{\pgfqpoint{4.613545in}{0.899303in}}{\pgfqpoint{4.619131in}{0.896989in}}{\pgfqpoint{4.624955in}{0.896989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626257in}{0.888071in}}%
\pgfpathcurveto{\pgfqpoint{4.632081in}{0.888071in}}{\pgfqpoint{4.637667in}{0.890385in}}{\pgfqpoint{4.641785in}{0.894503in}}%
\pgfpathcurveto{\pgfqpoint{4.645903in}{0.898621in}}{\pgfqpoint{4.648217in}{0.904207in}}{\pgfqpoint{4.648217in}{0.910031in}}%
\pgfpathcurveto{\pgfqpoint{4.648217in}{0.915855in}}{\pgfqpoint{4.645903in}{0.921441in}}{\pgfqpoint{4.641785in}{0.925559in}}%
\pgfpathcurveto{\pgfqpoint{4.637667in}{0.929678in}}{\pgfqpoint{4.632081in}{0.931991in}}{\pgfqpoint{4.626257in}{0.931991in}}%
\pgfpathcurveto{\pgfqpoint{4.620433in}{0.931991in}}{\pgfqpoint{4.614847in}{0.929678in}}{\pgfqpoint{4.610728in}{0.925559in}}%
\pgfpathcurveto{\pgfqpoint{4.606610in}{0.921441in}}{\pgfqpoint{4.604296in}{0.915855in}}{\pgfqpoint{4.604296in}{0.910031in}}%
\pgfpathcurveto{\pgfqpoint{4.604296in}{0.904207in}}{\pgfqpoint{4.606610in}{0.898621in}}{\pgfqpoint{4.610728in}{0.894503in}}%
\pgfpathcurveto{\pgfqpoint{4.614847in}{0.890385in}}{\pgfqpoint{4.620433in}{0.888071in}}{\pgfqpoint{4.626257in}{0.888071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594211in}{0.872056in}}%
\pgfpathcurveto{\pgfqpoint{4.600035in}{0.872056in}}{\pgfqpoint{4.605621in}{0.874370in}}{\pgfqpoint{4.609739in}{0.878488in}}%
\pgfpathcurveto{\pgfqpoint{4.613858in}{0.882606in}}{\pgfqpoint{4.616171in}{0.888192in}}{\pgfqpoint{4.616171in}{0.894016in}}%
\pgfpathcurveto{\pgfqpoint{4.616171in}{0.899840in}}{\pgfqpoint{4.613858in}{0.905426in}}{\pgfqpoint{4.609739in}{0.909545in}}%
\pgfpathcurveto{\pgfqpoint{4.605621in}{0.913663in}}{\pgfqpoint{4.600035in}{0.915977in}}{\pgfqpoint{4.594211in}{0.915977in}}%
\pgfpathcurveto{\pgfqpoint{4.588387in}{0.915977in}}{\pgfqpoint{4.582801in}{0.913663in}}{\pgfqpoint{4.578683in}{0.909545in}}%
\pgfpathcurveto{\pgfqpoint{4.574565in}{0.905426in}}{\pgfqpoint{4.572251in}{0.899840in}}{\pgfqpoint{4.572251in}{0.894016in}}%
\pgfpathcurveto{\pgfqpoint{4.572251in}{0.888192in}}{\pgfqpoint{4.574565in}{0.882606in}}{\pgfqpoint{4.578683in}{0.878488in}}%
\pgfpathcurveto{\pgfqpoint{4.582801in}{0.874370in}}{\pgfqpoint{4.588387in}{0.872056in}}{\pgfqpoint{4.594211in}{0.872056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625269in}{0.876224in}}%
\pgfpathcurveto{\pgfqpoint{4.631093in}{0.876224in}}{\pgfqpoint{4.636679in}{0.878538in}}{\pgfqpoint{4.640797in}{0.882656in}}%
\pgfpathcurveto{\pgfqpoint{4.644915in}{0.886775in}}{\pgfqpoint{4.647229in}{0.892361in}}{\pgfqpoint{4.647229in}{0.898185in}}%
\pgfpathcurveto{\pgfqpoint{4.647229in}{0.904009in}}{\pgfqpoint{4.644915in}{0.909595in}}{\pgfqpoint{4.640797in}{0.913713in}}%
\pgfpathcurveto{\pgfqpoint{4.636679in}{0.917831in}}{\pgfqpoint{4.631093in}{0.920145in}}{\pgfqpoint{4.625269in}{0.920145in}}%
\pgfpathcurveto{\pgfqpoint{4.619445in}{0.920145in}}{\pgfqpoint{4.613859in}{0.917831in}}{\pgfqpoint{4.609741in}{0.913713in}}%
\pgfpathcurveto{\pgfqpoint{4.605623in}{0.909595in}}{\pgfqpoint{4.603309in}{0.904009in}}{\pgfqpoint{4.603309in}{0.898185in}}%
\pgfpathcurveto{\pgfqpoint{4.603309in}{0.892361in}}{\pgfqpoint{4.605623in}{0.886775in}}{\pgfqpoint{4.609741in}{0.882656in}}%
\pgfpathcurveto{\pgfqpoint{4.613859in}{0.878538in}}{\pgfqpoint{4.619445in}{0.876224in}}{\pgfqpoint{4.625269in}{0.876224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633154in}{0.888230in}}%
\pgfpathcurveto{\pgfqpoint{4.638978in}{0.888230in}}{\pgfqpoint{4.644564in}{0.890544in}}{\pgfqpoint{4.648682in}{0.894662in}}%
\pgfpathcurveto{\pgfqpoint{4.652801in}{0.898780in}}{\pgfqpoint{4.655114in}{0.904366in}}{\pgfqpoint{4.655114in}{0.910190in}}%
\pgfpathcurveto{\pgfqpoint{4.655114in}{0.916014in}}{\pgfqpoint{4.652801in}{0.921600in}}{\pgfqpoint{4.648682in}{0.925718in}}%
\pgfpathcurveto{\pgfqpoint{4.644564in}{0.929836in}}{\pgfqpoint{4.638978in}{0.932150in}}{\pgfqpoint{4.633154in}{0.932150in}}%
\pgfpathcurveto{\pgfqpoint{4.627330in}{0.932150in}}{\pgfqpoint{4.621744in}{0.929836in}}{\pgfqpoint{4.617626in}{0.925718in}}%
\pgfpathcurveto{\pgfqpoint{4.613508in}{0.921600in}}{\pgfqpoint{4.611194in}{0.916014in}}{\pgfqpoint{4.611194in}{0.910190in}}%
\pgfpathcurveto{\pgfqpoint{4.611194in}{0.904366in}}{\pgfqpoint{4.613508in}{0.898780in}}{\pgfqpoint{4.617626in}{0.894662in}}%
\pgfpathcurveto{\pgfqpoint{4.621744in}{0.890544in}}{\pgfqpoint{4.627330in}{0.888230in}}{\pgfqpoint{4.633154in}{0.888230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663486in}{0.964465in}}%
\pgfpathcurveto{\pgfqpoint{4.669310in}{0.964465in}}{\pgfqpoint{4.674896in}{0.966779in}}{\pgfqpoint{4.679014in}{0.970897in}}%
\pgfpathcurveto{\pgfqpoint{4.683132in}{0.975015in}}{\pgfqpoint{4.685446in}{0.980601in}}{\pgfqpoint{4.685446in}{0.986425in}}%
\pgfpathcurveto{\pgfqpoint{4.685446in}{0.992249in}}{\pgfqpoint{4.683132in}{0.997835in}}{\pgfqpoint{4.679014in}{1.001954in}}%
\pgfpathcurveto{\pgfqpoint{4.674896in}{1.006072in}}{\pgfqpoint{4.669310in}{1.008386in}}{\pgfqpoint{4.663486in}{1.008386in}}%
\pgfpathcurveto{\pgfqpoint{4.657662in}{1.008386in}}{\pgfqpoint{4.652076in}{1.006072in}}{\pgfqpoint{4.647957in}{1.001954in}}%
\pgfpathcurveto{\pgfqpoint{4.643839in}{0.997835in}}{\pgfqpoint{4.641525in}{0.992249in}}{\pgfqpoint{4.641525in}{0.986425in}}%
\pgfpathcurveto{\pgfqpoint{4.641525in}{0.980601in}}{\pgfqpoint{4.643839in}{0.975015in}}{\pgfqpoint{4.647957in}{0.970897in}}%
\pgfpathcurveto{\pgfqpoint{4.652076in}{0.966779in}}{\pgfqpoint{4.657662in}{0.964465in}}{\pgfqpoint{4.663486in}{0.964465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522420in}{0.877265in}}%
\pgfpathcurveto{\pgfqpoint{4.528243in}{0.877265in}}{\pgfqpoint{4.533830in}{0.879579in}}{\pgfqpoint{4.537948in}{0.883697in}}%
\pgfpathcurveto{\pgfqpoint{4.542066in}{0.887815in}}{\pgfqpoint{4.544380in}{0.893401in}}{\pgfqpoint{4.544380in}{0.899225in}}%
\pgfpathcurveto{\pgfqpoint{4.544380in}{0.905049in}}{\pgfqpoint{4.542066in}{0.910635in}}{\pgfqpoint{4.537948in}{0.914753in}}%
\pgfpathcurveto{\pgfqpoint{4.533830in}{0.918871in}}{\pgfqpoint{4.528243in}{0.921185in}}{\pgfqpoint{4.522420in}{0.921185in}}%
\pgfpathcurveto{\pgfqpoint{4.516596in}{0.921185in}}{\pgfqpoint{4.511009in}{0.918871in}}{\pgfqpoint{4.506891in}{0.914753in}}%
\pgfpathcurveto{\pgfqpoint{4.502773in}{0.910635in}}{\pgfqpoint{4.500459in}{0.905049in}}{\pgfqpoint{4.500459in}{0.899225in}}%
\pgfpathcurveto{\pgfqpoint{4.500459in}{0.893401in}}{\pgfqpoint{4.502773in}{0.887815in}}{\pgfqpoint{4.506891in}{0.883697in}}%
\pgfpathcurveto{\pgfqpoint{4.511009in}{0.879579in}}{\pgfqpoint{4.516596in}{0.877265in}}{\pgfqpoint{4.522420in}{0.877265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452985in}{0.790216in}}%
\pgfpathcurveto{\pgfqpoint{4.458809in}{0.790216in}}{\pgfqpoint{4.464395in}{0.792530in}}{\pgfqpoint{4.468513in}{0.796648in}}%
\pgfpathcurveto{\pgfqpoint{4.472631in}{0.800766in}}{\pgfqpoint{4.474945in}{0.806352in}}{\pgfqpoint{4.474945in}{0.812176in}}%
\pgfpathcurveto{\pgfqpoint{4.474945in}{0.818000in}}{\pgfqpoint{4.472631in}{0.823586in}}{\pgfqpoint{4.468513in}{0.827704in}}%
\pgfpathcurveto{\pgfqpoint{4.464395in}{0.831822in}}{\pgfqpoint{4.458809in}{0.834136in}}{\pgfqpoint{4.452985in}{0.834136in}}%
\pgfpathcurveto{\pgfqpoint{4.447161in}{0.834136in}}{\pgfqpoint{4.441575in}{0.831822in}}{\pgfqpoint{4.437457in}{0.827704in}}%
\pgfpathcurveto{\pgfqpoint{4.433339in}{0.823586in}}{\pgfqpoint{4.431025in}{0.818000in}}{\pgfqpoint{4.431025in}{0.812176in}}%
\pgfpathcurveto{\pgfqpoint{4.431025in}{0.806352in}}{\pgfqpoint{4.433339in}{0.800766in}}{\pgfqpoint{4.437457in}{0.796648in}}%
\pgfpathcurveto{\pgfqpoint{4.441575in}{0.792530in}}{\pgfqpoint{4.447161in}{0.790216in}}{\pgfqpoint{4.452985in}{0.790216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615895in}{0.882110in}}%
\pgfpathcurveto{\pgfqpoint{4.621719in}{0.882110in}}{\pgfqpoint{4.627305in}{0.884424in}}{\pgfqpoint{4.631424in}{0.888542in}}%
\pgfpathcurveto{\pgfqpoint{4.635542in}{0.892660in}}{\pgfqpoint{4.637856in}{0.898246in}}{\pgfqpoint{4.637856in}{0.904070in}}%
\pgfpathcurveto{\pgfqpoint{4.637856in}{0.909894in}}{\pgfqpoint{4.635542in}{0.915480in}}{\pgfqpoint{4.631424in}{0.919598in}}%
\pgfpathcurveto{\pgfqpoint{4.627305in}{0.923717in}}{\pgfqpoint{4.621719in}{0.926030in}}{\pgfqpoint{4.615895in}{0.926030in}}%
\pgfpathcurveto{\pgfqpoint{4.610071in}{0.926030in}}{\pgfqpoint{4.604485in}{0.923717in}}{\pgfqpoint{4.600367in}{0.919598in}}%
\pgfpathcurveto{\pgfqpoint{4.596249in}{0.915480in}}{\pgfqpoint{4.593935in}{0.909894in}}{\pgfqpoint{4.593935in}{0.904070in}}%
\pgfpathcurveto{\pgfqpoint{4.593935in}{0.898246in}}{\pgfqpoint{4.596249in}{0.892660in}}{\pgfqpoint{4.600367in}{0.888542in}}%
\pgfpathcurveto{\pgfqpoint{4.604485in}{0.884424in}}{\pgfqpoint{4.610071in}{0.882110in}}{\pgfqpoint{4.615895in}{0.882110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605519in}{0.866937in}}%
\pgfpathcurveto{\pgfqpoint{4.611343in}{0.866937in}}{\pgfqpoint{4.616929in}{0.869251in}}{\pgfqpoint{4.621047in}{0.873369in}}%
\pgfpathcurveto{\pgfqpoint{4.625166in}{0.877487in}}{\pgfqpoint{4.627479in}{0.883073in}}{\pgfqpoint{4.627479in}{0.888897in}}%
\pgfpathcurveto{\pgfqpoint{4.627479in}{0.894721in}}{\pgfqpoint{4.625166in}{0.900308in}}{\pgfqpoint{4.621047in}{0.904426in}}%
\pgfpathcurveto{\pgfqpoint{4.616929in}{0.908544in}}{\pgfqpoint{4.611343in}{0.910858in}}{\pgfqpoint{4.605519in}{0.910858in}}%
\pgfpathcurveto{\pgfqpoint{4.599695in}{0.910858in}}{\pgfqpoint{4.594109in}{0.908544in}}{\pgfqpoint{4.589991in}{0.904426in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{0.900308in}}{\pgfqpoint{4.583559in}{0.894721in}}{\pgfqpoint{4.583559in}{0.888897in}}%
\pgfpathcurveto{\pgfqpoint{4.583559in}{0.883073in}}{\pgfqpoint{4.585873in}{0.877487in}}{\pgfqpoint{4.589991in}{0.873369in}}%
\pgfpathcurveto{\pgfqpoint{4.594109in}{0.869251in}}{\pgfqpoint{4.599695in}{0.866937in}}{\pgfqpoint{4.605519in}{0.866937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462611in}{0.754756in}}%
\pgfpathcurveto{\pgfqpoint{4.468435in}{0.754756in}}{\pgfqpoint{4.474021in}{0.757070in}}{\pgfqpoint{4.478139in}{0.761188in}}%
\pgfpathcurveto{\pgfqpoint{4.482257in}{0.765306in}}{\pgfqpoint{4.484571in}{0.770892in}}{\pgfqpoint{4.484571in}{0.776716in}}%
\pgfpathcurveto{\pgfqpoint{4.484571in}{0.782540in}}{\pgfqpoint{4.482257in}{0.788126in}}{\pgfqpoint{4.478139in}{0.792244in}}%
\pgfpathcurveto{\pgfqpoint{4.474021in}{0.796362in}}{\pgfqpoint{4.468435in}{0.798676in}}{\pgfqpoint{4.462611in}{0.798676in}}%
\pgfpathcurveto{\pgfqpoint{4.456787in}{0.798676in}}{\pgfqpoint{4.451201in}{0.796362in}}{\pgfqpoint{4.447082in}{0.792244in}}%
\pgfpathcurveto{\pgfqpoint{4.442964in}{0.788126in}}{\pgfqpoint{4.440650in}{0.782540in}}{\pgfqpoint{4.440650in}{0.776716in}}%
\pgfpathcurveto{\pgfqpoint{4.440650in}{0.770892in}}{\pgfqpoint{4.442964in}{0.765306in}}{\pgfqpoint{4.447082in}{0.761188in}}%
\pgfpathcurveto{\pgfqpoint{4.451201in}{0.757070in}}{\pgfqpoint{4.456787in}{0.754756in}}{\pgfqpoint{4.462611in}{0.754756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391843in}{0.767154in}}%
\pgfpathcurveto{\pgfqpoint{4.397667in}{0.767154in}}{\pgfqpoint{4.403253in}{0.769468in}}{\pgfqpoint{4.407371in}{0.773586in}}%
\pgfpathcurveto{\pgfqpoint{4.411489in}{0.777705in}}{\pgfqpoint{4.413803in}{0.783291in}}{\pgfqpoint{4.413803in}{0.789115in}}%
\pgfpathcurveto{\pgfqpoint{4.413803in}{0.794939in}}{\pgfqpoint{4.411489in}{0.800525in}}{\pgfqpoint{4.407371in}{0.804643in}}%
\pgfpathcurveto{\pgfqpoint{4.403253in}{0.808761in}}{\pgfqpoint{4.397667in}{0.811075in}}{\pgfqpoint{4.391843in}{0.811075in}}%
\pgfpathcurveto{\pgfqpoint{4.386019in}{0.811075in}}{\pgfqpoint{4.380433in}{0.808761in}}{\pgfqpoint{4.376315in}{0.804643in}}%
\pgfpathcurveto{\pgfqpoint{4.372196in}{0.800525in}}{\pgfqpoint{4.369883in}{0.794939in}}{\pgfqpoint{4.369883in}{0.789115in}}%
\pgfpathcurveto{\pgfqpoint{4.369883in}{0.783291in}}{\pgfqpoint{4.372196in}{0.777705in}}{\pgfqpoint{4.376315in}{0.773586in}}%
\pgfpathcurveto{\pgfqpoint{4.380433in}{0.769468in}}{\pgfqpoint{4.386019in}{0.767154in}}{\pgfqpoint{4.391843in}{0.767154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629364in}{0.870775in}}%
\pgfpathcurveto{\pgfqpoint{4.635188in}{0.870775in}}{\pgfqpoint{4.640774in}{0.873089in}}{\pgfqpoint{4.644893in}{0.877207in}}%
\pgfpathcurveto{\pgfqpoint{4.649011in}{0.881325in}}{\pgfqpoint{4.651325in}{0.886912in}}{\pgfqpoint{4.651325in}{0.892736in}}%
\pgfpathcurveto{\pgfqpoint{4.651325in}{0.898560in}}{\pgfqpoint{4.649011in}{0.904146in}}{\pgfqpoint{4.644893in}{0.908264in}}%
\pgfpathcurveto{\pgfqpoint{4.640774in}{0.912382in}}{\pgfqpoint{4.635188in}{0.914696in}}{\pgfqpoint{4.629364in}{0.914696in}}%
\pgfpathcurveto{\pgfqpoint{4.623540in}{0.914696in}}{\pgfqpoint{4.617954in}{0.912382in}}{\pgfqpoint{4.613836in}{0.908264in}}%
\pgfpathcurveto{\pgfqpoint{4.609718in}{0.904146in}}{\pgfqpoint{4.607404in}{0.898560in}}{\pgfqpoint{4.607404in}{0.892736in}}%
\pgfpathcurveto{\pgfqpoint{4.607404in}{0.886912in}}{\pgfqpoint{4.609718in}{0.881325in}}{\pgfqpoint{4.613836in}{0.877207in}}%
\pgfpathcurveto{\pgfqpoint{4.617954in}{0.873089in}}{\pgfqpoint{4.623540in}{0.870775in}}{\pgfqpoint{4.629364in}{0.870775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618454in}{0.876385in}}%
\pgfpathcurveto{\pgfqpoint{4.624278in}{0.876385in}}{\pgfqpoint{4.629864in}{0.878699in}}{\pgfqpoint{4.633982in}{0.882817in}}%
\pgfpathcurveto{\pgfqpoint{4.638100in}{0.886936in}}{\pgfqpoint{4.640414in}{0.892522in}}{\pgfqpoint{4.640414in}{0.898346in}}%
\pgfpathcurveto{\pgfqpoint{4.640414in}{0.904170in}}{\pgfqpoint{4.638100in}{0.909756in}}{\pgfqpoint{4.633982in}{0.913874in}}%
\pgfpathcurveto{\pgfqpoint{4.629864in}{0.917992in}}{\pgfqpoint{4.624278in}{0.920306in}}{\pgfqpoint{4.618454in}{0.920306in}}%
\pgfpathcurveto{\pgfqpoint{4.612630in}{0.920306in}}{\pgfqpoint{4.607044in}{0.917992in}}{\pgfqpoint{4.602926in}{0.913874in}}%
\pgfpathcurveto{\pgfqpoint{4.598808in}{0.909756in}}{\pgfqpoint{4.596494in}{0.904170in}}{\pgfqpoint{4.596494in}{0.898346in}}%
\pgfpathcurveto{\pgfqpoint{4.596494in}{0.892522in}}{\pgfqpoint{4.598808in}{0.886936in}}{\pgfqpoint{4.602926in}{0.882817in}}%
\pgfpathcurveto{\pgfqpoint{4.607044in}{0.878699in}}{\pgfqpoint{4.612630in}{0.876385in}}{\pgfqpoint{4.618454in}{0.876385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595957in}{0.923249in}}%
\pgfpathcurveto{\pgfqpoint{4.601780in}{0.923249in}}{\pgfqpoint{4.607367in}{0.925563in}}{\pgfqpoint{4.611485in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{4.615603in}{0.933799in}}{\pgfqpoint{4.617917in}{0.939386in}}{\pgfqpoint{4.617917in}{0.945209in}}%
\pgfpathcurveto{\pgfqpoint{4.617917in}{0.951033in}}{\pgfqpoint{4.615603in}{0.956620in}}{\pgfqpoint{4.611485in}{0.960738in}}%
\pgfpathcurveto{\pgfqpoint{4.607367in}{0.964856in}}{\pgfqpoint{4.601780in}{0.967170in}}{\pgfqpoint{4.595957in}{0.967170in}}%
\pgfpathcurveto{\pgfqpoint{4.590133in}{0.967170in}}{\pgfqpoint{4.584546in}{0.964856in}}{\pgfqpoint{4.580428in}{0.960738in}}%
\pgfpathcurveto{\pgfqpoint{4.576310in}{0.956620in}}{\pgfqpoint{4.573996in}{0.951033in}}{\pgfqpoint{4.573996in}{0.945209in}}%
\pgfpathcurveto{\pgfqpoint{4.573996in}{0.939386in}}{\pgfqpoint{4.576310in}{0.933799in}}{\pgfqpoint{4.580428in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{4.584546in}{0.925563in}}{\pgfqpoint{4.590133in}{0.923249in}}{\pgfqpoint{4.595957in}{0.923249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604900in}{0.881281in}}%
\pgfpathcurveto{\pgfqpoint{4.610724in}{0.881281in}}{\pgfqpoint{4.616310in}{0.883595in}}{\pgfqpoint{4.620428in}{0.887713in}}%
\pgfpathcurveto{\pgfqpoint{4.624547in}{0.891831in}}{\pgfqpoint{4.626861in}{0.897417in}}{\pgfqpoint{4.626861in}{0.903241in}}%
\pgfpathcurveto{\pgfqpoint{4.626861in}{0.909065in}}{\pgfqpoint{4.624547in}{0.914651in}}{\pgfqpoint{4.620428in}{0.918770in}}%
\pgfpathcurveto{\pgfqpoint{4.616310in}{0.922888in}}{\pgfqpoint{4.610724in}{0.925202in}}{\pgfqpoint{4.604900in}{0.925202in}}%
\pgfpathcurveto{\pgfqpoint{4.599076in}{0.925202in}}{\pgfqpoint{4.593490in}{0.922888in}}{\pgfqpoint{4.589372in}{0.918770in}}%
\pgfpathcurveto{\pgfqpoint{4.585254in}{0.914651in}}{\pgfqpoint{4.582940in}{0.909065in}}{\pgfqpoint{4.582940in}{0.903241in}}%
\pgfpathcurveto{\pgfqpoint{4.582940in}{0.897417in}}{\pgfqpoint{4.585254in}{0.891831in}}{\pgfqpoint{4.589372in}{0.887713in}}%
\pgfpathcurveto{\pgfqpoint{4.593490in}{0.883595in}}{\pgfqpoint{4.599076in}{0.881281in}}{\pgfqpoint{4.604900in}{0.881281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466271in}{0.756477in}}%
\pgfpathcurveto{\pgfqpoint{4.472095in}{0.756477in}}{\pgfqpoint{4.477681in}{0.758791in}}{\pgfqpoint{4.481799in}{0.762909in}}%
\pgfpathcurveto{\pgfqpoint{4.485917in}{0.767027in}}{\pgfqpoint{4.488231in}{0.772613in}}{\pgfqpoint{4.488231in}{0.778437in}}%
\pgfpathcurveto{\pgfqpoint{4.488231in}{0.784261in}}{\pgfqpoint{4.485917in}{0.789847in}}{\pgfqpoint{4.481799in}{0.793966in}}%
\pgfpathcurveto{\pgfqpoint{4.477681in}{0.798084in}}{\pgfqpoint{4.472095in}{0.800398in}}{\pgfqpoint{4.466271in}{0.800398in}}%
\pgfpathcurveto{\pgfqpoint{4.460447in}{0.800398in}}{\pgfqpoint{4.454861in}{0.798084in}}{\pgfqpoint{4.450743in}{0.793966in}}%
\pgfpathcurveto{\pgfqpoint{4.446625in}{0.789847in}}{\pgfqpoint{4.444311in}{0.784261in}}{\pgfqpoint{4.444311in}{0.778437in}}%
\pgfpathcurveto{\pgfqpoint{4.444311in}{0.772613in}}{\pgfqpoint{4.446625in}{0.767027in}}{\pgfqpoint{4.450743in}{0.762909in}}%
\pgfpathcurveto{\pgfqpoint{4.454861in}{0.758791in}}{\pgfqpoint{4.460447in}{0.756477in}}{\pgfqpoint{4.466271in}{0.756477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615997in}{0.767634in}}%
\pgfpathcurveto{\pgfqpoint{4.621821in}{0.767634in}}{\pgfqpoint{4.627407in}{0.769948in}}{\pgfqpoint{4.631525in}{0.774066in}}%
\pgfpathcurveto{\pgfqpoint{4.635643in}{0.778184in}}{\pgfqpoint{4.637957in}{0.783771in}}{\pgfqpoint{4.637957in}{0.789594in}}%
\pgfpathcurveto{\pgfqpoint{4.637957in}{0.795418in}}{\pgfqpoint{4.635643in}{0.801005in}}{\pgfqpoint{4.631525in}{0.805123in}}%
\pgfpathcurveto{\pgfqpoint{4.627407in}{0.809241in}}{\pgfqpoint{4.621821in}{0.811555in}}{\pgfqpoint{4.615997in}{0.811555in}}%
\pgfpathcurveto{\pgfqpoint{4.610173in}{0.811555in}}{\pgfqpoint{4.604587in}{0.809241in}}{\pgfqpoint{4.600469in}{0.805123in}}%
\pgfpathcurveto{\pgfqpoint{4.596351in}{0.801005in}}{\pgfqpoint{4.594037in}{0.795418in}}{\pgfqpoint{4.594037in}{0.789594in}}%
\pgfpathcurveto{\pgfqpoint{4.594037in}{0.783771in}}{\pgfqpoint{4.596351in}{0.778184in}}{\pgfqpoint{4.600469in}{0.774066in}}%
\pgfpathcurveto{\pgfqpoint{4.604587in}{0.769948in}}{\pgfqpoint{4.610173in}{0.767634in}}{\pgfqpoint{4.615997in}{0.767634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595056in}{0.902486in}}%
\pgfpathcurveto{\pgfqpoint{4.600880in}{0.902486in}}{\pgfqpoint{4.606466in}{0.904800in}}{\pgfqpoint{4.610584in}{0.908918in}}%
\pgfpathcurveto{\pgfqpoint{4.614702in}{0.913037in}}{\pgfqpoint{4.617016in}{0.918623in}}{\pgfqpoint{4.617016in}{0.924447in}}%
\pgfpathcurveto{\pgfqpoint{4.617016in}{0.930271in}}{\pgfqpoint{4.614702in}{0.935857in}}{\pgfqpoint{4.610584in}{0.939975in}}%
\pgfpathcurveto{\pgfqpoint{4.606466in}{0.944093in}}{\pgfqpoint{4.600880in}{0.946407in}}{\pgfqpoint{4.595056in}{0.946407in}}%
\pgfpathcurveto{\pgfqpoint{4.589232in}{0.946407in}}{\pgfqpoint{4.583646in}{0.944093in}}{\pgfqpoint{4.579527in}{0.939975in}}%
\pgfpathcurveto{\pgfqpoint{4.575409in}{0.935857in}}{\pgfqpoint{4.573095in}{0.930271in}}{\pgfqpoint{4.573095in}{0.924447in}}%
\pgfpathcurveto{\pgfqpoint{4.573095in}{0.918623in}}{\pgfqpoint{4.575409in}{0.913037in}}{\pgfqpoint{4.579527in}{0.908918in}}%
\pgfpathcurveto{\pgfqpoint{4.583646in}{0.904800in}}{\pgfqpoint{4.589232in}{0.902486in}}{\pgfqpoint{4.595056in}{0.902486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605629in}{0.888650in}}%
\pgfpathcurveto{\pgfqpoint{4.611453in}{0.888650in}}{\pgfqpoint{4.617039in}{0.890964in}}{\pgfqpoint{4.621157in}{0.895082in}}%
\pgfpathcurveto{\pgfqpoint{4.625275in}{0.899200in}}{\pgfqpoint{4.627589in}{0.904786in}}{\pgfqpoint{4.627589in}{0.910610in}}%
\pgfpathcurveto{\pgfqpoint{4.627589in}{0.916434in}}{\pgfqpoint{4.625275in}{0.922020in}}{\pgfqpoint{4.621157in}{0.926138in}}%
\pgfpathcurveto{\pgfqpoint{4.617039in}{0.930256in}}{\pgfqpoint{4.611453in}{0.932570in}}{\pgfqpoint{4.605629in}{0.932570in}}%
\pgfpathcurveto{\pgfqpoint{4.599805in}{0.932570in}}{\pgfqpoint{4.594219in}{0.930256in}}{\pgfqpoint{4.590100in}{0.926138in}}%
\pgfpathcurveto{\pgfqpoint{4.585982in}{0.922020in}}{\pgfqpoint{4.583668in}{0.916434in}}{\pgfqpoint{4.583668in}{0.910610in}}%
\pgfpathcurveto{\pgfqpoint{4.583668in}{0.904786in}}{\pgfqpoint{4.585982in}{0.899200in}}{\pgfqpoint{4.590100in}{0.895082in}}%
\pgfpathcurveto{\pgfqpoint{4.594219in}{0.890964in}}{\pgfqpoint{4.599805in}{0.888650in}}{\pgfqpoint{4.605629in}{0.888650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612587in}{0.876583in}}%
\pgfpathcurveto{\pgfqpoint{4.618411in}{0.876583in}}{\pgfqpoint{4.623997in}{0.878897in}}{\pgfqpoint{4.628115in}{0.883015in}}%
\pgfpathcurveto{\pgfqpoint{4.632233in}{0.887133in}}{\pgfqpoint{4.634547in}{0.892719in}}{\pgfqpoint{4.634547in}{0.898543in}}%
\pgfpathcurveto{\pgfqpoint{4.634547in}{0.904367in}}{\pgfqpoint{4.632233in}{0.909953in}}{\pgfqpoint{4.628115in}{0.914071in}}%
\pgfpathcurveto{\pgfqpoint{4.623997in}{0.918189in}}{\pgfqpoint{4.618411in}{0.920503in}}{\pgfqpoint{4.612587in}{0.920503in}}%
\pgfpathcurveto{\pgfqpoint{4.606763in}{0.920503in}}{\pgfqpoint{4.601177in}{0.918189in}}{\pgfqpoint{4.597059in}{0.914071in}}%
\pgfpathcurveto{\pgfqpoint{4.592941in}{0.909953in}}{\pgfqpoint{4.590627in}{0.904367in}}{\pgfqpoint{4.590627in}{0.898543in}}%
\pgfpathcurveto{\pgfqpoint{4.590627in}{0.892719in}}{\pgfqpoint{4.592941in}{0.887133in}}{\pgfqpoint{4.597059in}{0.883015in}}%
\pgfpathcurveto{\pgfqpoint{4.601177in}{0.878897in}}{\pgfqpoint{4.606763in}{0.876583in}}{\pgfqpoint{4.612587in}{0.876583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581987in}{0.866052in}}%
\pgfpathcurveto{\pgfqpoint{4.587811in}{0.866052in}}{\pgfqpoint{4.593397in}{0.868366in}}{\pgfqpoint{4.597515in}{0.872484in}}%
\pgfpathcurveto{\pgfqpoint{4.601634in}{0.876602in}}{\pgfqpoint{4.603947in}{0.882188in}}{\pgfqpoint{4.603947in}{0.888012in}}%
\pgfpathcurveto{\pgfqpoint{4.603947in}{0.893836in}}{\pgfqpoint{4.601634in}{0.899422in}}{\pgfqpoint{4.597515in}{0.903540in}}%
\pgfpathcurveto{\pgfqpoint{4.593397in}{0.907658in}}{\pgfqpoint{4.587811in}{0.909972in}}{\pgfqpoint{4.581987in}{0.909972in}}%
\pgfpathcurveto{\pgfqpoint{4.576163in}{0.909972in}}{\pgfqpoint{4.570577in}{0.907658in}}{\pgfqpoint{4.566459in}{0.903540in}}%
\pgfpathcurveto{\pgfqpoint{4.562341in}{0.899422in}}{\pgfqpoint{4.560027in}{0.893836in}}{\pgfqpoint{4.560027in}{0.888012in}}%
\pgfpathcurveto{\pgfqpoint{4.560027in}{0.882188in}}{\pgfqpoint{4.562341in}{0.876602in}}{\pgfqpoint{4.566459in}{0.872484in}}%
\pgfpathcurveto{\pgfqpoint{4.570577in}{0.868366in}}{\pgfqpoint{4.576163in}{0.866052in}}{\pgfqpoint{4.581987in}{0.866052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448289in}{1.071593in}}%
\pgfpathcurveto{\pgfqpoint{4.454113in}{1.071593in}}{\pgfqpoint{4.459699in}{1.073907in}}{\pgfqpoint{4.463817in}{1.078025in}}%
\pgfpathcurveto{\pgfqpoint{4.467935in}{1.082143in}}{\pgfqpoint{4.470249in}{1.087730in}}{\pgfqpoint{4.470249in}{1.093554in}}%
\pgfpathcurveto{\pgfqpoint{4.470249in}{1.099378in}}{\pgfqpoint{4.467935in}{1.104964in}}{\pgfqpoint{4.463817in}{1.109082in}}%
\pgfpathcurveto{\pgfqpoint{4.459699in}{1.113200in}}{\pgfqpoint{4.454113in}{1.115514in}}{\pgfqpoint{4.448289in}{1.115514in}}%
\pgfpathcurveto{\pgfqpoint{4.442465in}{1.115514in}}{\pgfqpoint{4.436879in}{1.113200in}}{\pgfqpoint{4.432761in}{1.109082in}}%
\pgfpathcurveto{\pgfqpoint{4.428642in}{1.104964in}}{\pgfqpoint{4.426328in}{1.099378in}}{\pgfqpoint{4.426328in}{1.093554in}}%
\pgfpathcurveto{\pgfqpoint{4.426328in}{1.087730in}}{\pgfqpoint{4.428642in}{1.082143in}}{\pgfqpoint{4.432761in}{1.078025in}}%
\pgfpathcurveto{\pgfqpoint{4.436879in}{1.073907in}}{\pgfqpoint{4.442465in}{1.071593in}}{\pgfqpoint{4.448289in}{1.071593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463618in}{0.758522in}}%
\pgfpathcurveto{\pgfqpoint{4.469442in}{0.758522in}}{\pgfqpoint{4.475028in}{0.760836in}}{\pgfqpoint{4.479146in}{0.764954in}}%
\pgfpathcurveto{\pgfqpoint{4.483264in}{0.769073in}}{\pgfqpoint{4.485578in}{0.774659in}}{\pgfqpoint{4.485578in}{0.780483in}}%
\pgfpathcurveto{\pgfqpoint{4.485578in}{0.786307in}}{\pgfqpoint{4.483264in}{0.791893in}}{\pgfqpoint{4.479146in}{0.796011in}}%
\pgfpathcurveto{\pgfqpoint{4.475028in}{0.800129in}}{\pgfqpoint{4.469442in}{0.802443in}}{\pgfqpoint{4.463618in}{0.802443in}}%
\pgfpathcurveto{\pgfqpoint{4.457794in}{0.802443in}}{\pgfqpoint{4.452207in}{0.800129in}}{\pgfqpoint{4.448089in}{0.796011in}}%
\pgfpathcurveto{\pgfqpoint{4.443971in}{0.791893in}}{\pgfqpoint{4.441657in}{0.786307in}}{\pgfqpoint{4.441657in}{0.780483in}}%
\pgfpathcurveto{\pgfqpoint{4.441657in}{0.774659in}}{\pgfqpoint{4.443971in}{0.769073in}}{\pgfqpoint{4.448089in}{0.764954in}}%
\pgfpathcurveto{\pgfqpoint{4.452207in}{0.760836in}}{\pgfqpoint{4.457794in}{0.758522in}}{\pgfqpoint{4.463618in}{0.758522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462744in}{0.752612in}}%
\pgfpathcurveto{\pgfqpoint{4.468568in}{0.752612in}}{\pgfqpoint{4.474155in}{0.754926in}}{\pgfqpoint{4.478273in}{0.759044in}}%
\pgfpathcurveto{\pgfqpoint{4.482391in}{0.763162in}}{\pgfqpoint{4.484705in}{0.768748in}}{\pgfqpoint{4.484705in}{0.774572in}}%
\pgfpathcurveto{\pgfqpoint{4.484705in}{0.780396in}}{\pgfqpoint{4.482391in}{0.785982in}}{\pgfqpoint{4.478273in}{0.790100in}}%
\pgfpathcurveto{\pgfqpoint{4.474155in}{0.794219in}}{\pgfqpoint{4.468568in}{0.796532in}}{\pgfqpoint{4.462744in}{0.796532in}}%
\pgfpathcurveto{\pgfqpoint{4.456921in}{0.796532in}}{\pgfqpoint{4.451334in}{0.794219in}}{\pgfqpoint{4.447216in}{0.790100in}}%
\pgfpathcurveto{\pgfqpoint{4.443098in}{0.785982in}}{\pgfqpoint{4.440784in}{0.780396in}}{\pgfqpoint{4.440784in}{0.774572in}}%
\pgfpathcurveto{\pgfqpoint{4.440784in}{0.768748in}}{\pgfqpoint{4.443098in}{0.763162in}}{\pgfqpoint{4.447216in}{0.759044in}}%
\pgfpathcurveto{\pgfqpoint{4.451334in}{0.754926in}}{\pgfqpoint{4.456921in}{0.752612in}}{\pgfqpoint{4.462744in}{0.752612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386437in}{0.820779in}}%
\pgfpathcurveto{\pgfqpoint{4.392261in}{0.820779in}}{\pgfqpoint{4.397847in}{0.823092in}}{\pgfqpoint{4.401965in}{0.827211in}}%
\pgfpathcurveto{\pgfqpoint{4.406083in}{0.831329in}}{\pgfqpoint{4.408397in}{0.836915in}}{\pgfqpoint{4.408397in}{0.842739in}}%
\pgfpathcurveto{\pgfqpoint{4.408397in}{0.848563in}}{\pgfqpoint{4.406083in}{0.854149in}}{\pgfqpoint{4.401965in}{0.858267in}}%
\pgfpathcurveto{\pgfqpoint{4.397847in}{0.862385in}}{\pgfqpoint{4.392261in}{0.864699in}}{\pgfqpoint{4.386437in}{0.864699in}}%
\pgfpathcurveto{\pgfqpoint{4.380613in}{0.864699in}}{\pgfqpoint{4.375027in}{0.862385in}}{\pgfqpoint{4.370908in}{0.858267in}}%
\pgfpathcurveto{\pgfqpoint{4.366790in}{0.854149in}}{\pgfqpoint{4.364476in}{0.848563in}}{\pgfqpoint{4.364476in}{0.842739in}}%
\pgfpathcurveto{\pgfqpoint{4.364476in}{0.836915in}}{\pgfqpoint{4.366790in}{0.831329in}}{\pgfqpoint{4.370908in}{0.827211in}}%
\pgfpathcurveto{\pgfqpoint{4.375027in}{0.823092in}}{\pgfqpoint{4.380613in}{0.820779in}}{\pgfqpoint{4.386437in}{0.820779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600137in}{0.894452in}}%
\pgfpathcurveto{\pgfqpoint{4.605961in}{0.894452in}}{\pgfqpoint{4.611548in}{0.896766in}}{\pgfqpoint{4.615666in}{0.900884in}}%
\pgfpathcurveto{\pgfqpoint{4.619784in}{0.905003in}}{\pgfqpoint{4.622098in}{0.910589in}}{\pgfqpoint{4.622098in}{0.916413in}}%
\pgfpathcurveto{\pgfqpoint{4.622098in}{0.922237in}}{\pgfqpoint{4.619784in}{0.927823in}}{\pgfqpoint{4.615666in}{0.931941in}}%
\pgfpathcurveto{\pgfqpoint{4.611548in}{0.936059in}}{\pgfqpoint{4.605961in}{0.938373in}}{\pgfqpoint{4.600137in}{0.938373in}}%
\pgfpathcurveto{\pgfqpoint{4.594313in}{0.938373in}}{\pgfqpoint{4.588727in}{0.936059in}}{\pgfqpoint{4.584609in}{0.931941in}}%
\pgfpathcurveto{\pgfqpoint{4.580491in}{0.927823in}}{\pgfqpoint{4.578177in}{0.922237in}}{\pgfqpoint{4.578177in}{0.916413in}}%
\pgfpathcurveto{\pgfqpoint{4.578177in}{0.910589in}}{\pgfqpoint{4.580491in}{0.905003in}}{\pgfqpoint{4.584609in}{0.900884in}}%
\pgfpathcurveto{\pgfqpoint{4.588727in}{0.896766in}}{\pgfqpoint{4.594313in}{0.894452in}}{\pgfqpoint{4.600137in}{0.894452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600027in}{0.894489in}}%
\pgfpathcurveto{\pgfqpoint{4.605851in}{0.894489in}}{\pgfqpoint{4.611437in}{0.896803in}}{\pgfqpoint{4.615555in}{0.900921in}}%
\pgfpathcurveto{\pgfqpoint{4.619673in}{0.905040in}}{\pgfqpoint{4.621987in}{0.910626in}}{\pgfqpoint{4.621987in}{0.916450in}}%
\pgfpathcurveto{\pgfqpoint{4.621987in}{0.922274in}}{\pgfqpoint{4.619673in}{0.927860in}}{\pgfqpoint{4.615555in}{0.931978in}}%
\pgfpathcurveto{\pgfqpoint{4.611437in}{0.936096in}}{\pgfqpoint{4.605851in}{0.938410in}}{\pgfqpoint{4.600027in}{0.938410in}}%
\pgfpathcurveto{\pgfqpoint{4.594203in}{0.938410in}}{\pgfqpoint{4.588617in}{0.936096in}}{\pgfqpoint{4.584498in}{0.931978in}}%
\pgfpathcurveto{\pgfqpoint{4.580380in}{0.927860in}}{\pgfqpoint{4.578066in}{0.922274in}}{\pgfqpoint{4.578066in}{0.916450in}}%
\pgfpathcurveto{\pgfqpoint{4.578066in}{0.910626in}}{\pgfqpoint{4.580380in}{0.905040in}}{\pgfqpoint{4.584498in}{0.900921in}}%
\pgfpathcurveto{\pgfqpoint{4.588617in}{0.896803in}}{\pgfqpoint{4.594203in}{0.894489in}}{\pgfqpoint{4.600027in}{0.894489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608615in}{0.901116in}}%
\pgfpathcurveto{\pgfqpoint{4.614439in}{0.901116in}}{\pgfqpoint{4.620025in}{0.903430in}}{\pgfqpoint{4.624143in}{0.907548in}}%
\pgfpathcurveto{\pgfqpoint{4.628262in}{0.911666in}}{\pgfqpoint{4.630575in}{0.917253in}}{\pgfqpoint{4.630575in}{0.923077in}}%
\pgfpathcurveto{\pgfqpoint{4.630575in}{0.928900in}}{\pgfqpoint{4.628262in}{0.934487in}}{\pgfqpoint{4.624143in}{0.938605in}}%
\pgfpathcurveto{\pgfqpoint{4.620025in}{0.942723in}}{\pgfqpoint{4.614439in}{0.945037in}}{\pgfqpoint{4.608615in}{0.945037in}}%
\pgfpathcurveto{\pgfqpoint{4.602791in}{0.945037in}}{\pgfqpoint{4.597205in}{0.942723in}}{\pgfqpoint{4.593087in}{0.938605in}}%
\pgfpathcurveto{\pgfqpoint{4.588969in}{0.934487in}}{\pgfqpoint{4.586655in}{0.928900in}}{\pgfqpoint{4.586655in}{0.923077in}}%
\pgfpathcurveto{\pgfqpoint{4.586655in}{0.917253in}}{\pgfqpoint{4.588969in}{0.911666in}}{\pgfqpoint{4.593087in}{0.907548in}}%
\pgfpathcurveto{\pgfqpoint{4.597205in}{0.903430in}}{\pgfqpoint{4.602791in}{0.901116in}}{\pgfqpoint{4.608615in}{0.901116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604459in}{0.922031in}}%
\pgfpathcurveto{\pgfqpoint{4.610283in}{0.922031in}}{\pgfqpoint{4.615869in}{0.924345in}}{\pgfqpoint{4.619987in}{0.928463in}}%
\pgfpathcurveto{\pgfqpoint{4.624105in}{0.932581in}}{\pgfqpoint{4.626419in}{0.938167in}}{\pgfqpoint{4.626419in}{0.943991in}}%
\pgfpathcurveto{\pgfqpoint{4.626419in}{0.949815in}}{\pgfqpoint{4.624105in}{0.955401in}}{\pgfqpoint{4.619987in}{0.959519in}}%
\pgfpathcurveto{\pgfqpoint{4.615869in}{0.963637in}}{\pgfqpoint{4.610283in}{0.965951in}}{\pgfqpoint{4.604459in}{0.965951in}}%
\pgfpathcurveto{\pgfqpoint{4.598635in}{0.965951in}}{\pgfqpoint{4.593049in}{0.963637in}}{\pgfqpoint{4.588930in}{0.959519in}}%
\pgfpathcurveto{\pgfqpoint{4.584812in}{0.955401in}}{\pgfqpoint{4.582498in}{0.949815in}}{\pgfqpoint{4.582498in}{0.943991in}}%
\pgfpathcurveto{\pgfqpoint{4.582498in}{0.938167in}}{\pgfqpoint{4.584812in}{0.932581in}}{\pgfqpoint{4.588930in}{0.928463in}}%
\pgfpathcurveto{\pgfqpoint{4.593049in}{0.924345in}}{\pgfqpoint{4.598635in}{0.922031in}}{\pgfqpoint{4.604459in}{0.922031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625669in}{0.881093in}}%
\pgfpathcurveto{\pgfqpoint{4.631493in}{0.881093in}}{\pgfqpoint{4.637080in}{0.883407in}}{\pgfqpoint{4.641198in}{0.887525in}}%
\pgfpathcurveto{\pgfqpoint{4.645316in}{0.891643in}}{\pgfqpoint{4.647630in}{0.897229in}}{\pgfqpoint{4.647630in}{0.903053in}}%
\pgfpathcurveto{\pgfqpoint{4.647630in}{0.908877in}}{\pgfqpoint{4.645316in}{0.914463in}}{\pgfqpoint{4.641198in}{0.918581in}}%
\pgfpathcurveto{\pgfqpoint{4.637080in}{0.922699in}}{\pgfqpoint{4.631493in}{0.925013in}}{\pgfqpoint{4.625669in}{0.925013in}}%
\pgfpathcurveto{\pgfqpoint{4.619846in}{0.925013in}}{\pgfqpoint{4.614259in}{0.922699in}}{\pgfqpoint{4.610141in}{0.918581in}}%
\pgfpathcurveto{\pgfqpoint{4.606023in}{0.914463in}}{\pgfqpoint{4.603709in}{0.908877in}}{\pgfqpoint{4.603709in}{0.903053in}}%
\pgfpathcurveto{\pgfqpoint{4.603709in}{0.897229in}}{\pgfqpoint{4.606023in}{0.891643in}}{\pgfqpoint{4.610141in}{0.887525in}}%
\pgfpathcurveto{\pgfqpoint{4.614259in}{0.883407in}}{\pgfqpoint{4.619846in}{0.881093in}}{\pgfqpoint{4.625669in}{0.881093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621362in}{0.869330in}}%
\pgfpathcurveto{\pgfqpoint{4.627186in}{0.869330in}}{\pgfqpoint{4.632772in}{0.871644in}}{\pgfqpoint{4.636890in}{0.875762in}}%
\pgfpathcurveto{\pgfqpoint{4.641009in}{0.879880in}}{\pgfqpoint{4.643322in}{0.885466in}}{\pgfqpoint{4.643322in}{0.891290in}}%
\pgfpathcurveto{\pgfqpoint{4.643322in}{0.897114in}}{\pgfqpoint{4.641009in}{0.902700in}}{\pgfqpoint{4.636890in}{0.906818in}}%
\pgfpathcurveto{\pgfqpoint{4.632772in}{0.910936in}}{\pgfqpoint{4.627186in}{0.913250in}}{\pgfqpoint{4.621362in}{0.913250in}}%
\pgfpathcurveto{\pgfqpoint{4.615538in}{0.913250in}}{\pgfqpoint{4.609952in}{0.910936in}}{\pgfqpoint{4.605834in}{0.906818in}}%
\pgfpathcurveto{\pgfqpoint{4.601716in}{0.902700in}}{\pgfqpoint{4.599402in}{0.897114in}}{\pgfqpoint{4.599402in}{0.891290in}}%
\pgfpathcurveto{\pgfqpoint{4.599402in}{0.885466in}}{\pgfqpoint{4.601716in}{0.879880in}}{\pgfqpoint{4.605834in}{0.875762in}}%
\pgfpathcurveto{\pgfqpoint{4.609952in}{0.871644in}}{\pgfqpoint{4.615538in}{0.869330in}}{\pgfqpoint{4.621362in}{0.869330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465141in}{0.754631in}}%
\pgfpathcurveto{\pgfqpoint{4.470964in}{0.754631in}}{\pgfqpoint{4.476551in}{0.756945in}}{\pgfqpoint{4.480669in}{0.761063in}}%
\pgfpathcurveto{\pgfqpoint{4.484787in}{0.765181in}}{\pgfqpoint{4.487101in}{0.770767in}}{\pgfqpoint{4.487101in}{0.776591in}}%
\pgfpathcurveto{\pgfqpoint{4.487101in}{0.782415in}}{\pgfqpoint{4.484787in}{0.788001in}}{\pgfqpoint{4.480669in}{0.792119in}}%
\pgfpathcurveto{\pgfqpoint{4.476551in}{0.796237in}}{\pgfqpoint{4.470964in}{0.798551in}}{\pgfqpoint{4.465141in}{0.798551in}}%
\pgfpathcurveto{\pgfqpoint{4.459317in}{0.798551in}}{\pgfqpoint{4.453730in}{0.796237in}}{\pgfqpoint{4.449612in}{0.792119in}}%
\pgfpathcurveto{\pgfqpoint{4.445494in}{0.788001in}}{\pgfqpoint{4.443180in}{0.782415in}}{\pgfqpoint{4.443180in}{0.776591in}}%
\pgfpathcurveto{\pgfqpoint{4.443180in}{0.770767in}}{\pgfqpoint{4.445494in}{0.765181in}}{\pgfqpoint{4.449612in}{0.761063in}}%
\pgfpathcurveto{\pgfqpoint{4.453730in}{0.756945in}}{\pgfqpoint{4.459317in}{0.754631in}}{\pgfqpoint{4.465141in}{0.754631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608281in}{0.906066in}}%
\pgfpathcurveto{\pgfqpoint{4.614105in}{0.906066in}}{\pgfqpoint{4.619691in}{0.908379in}}{\pgfqpoint{4.623809in}{0.912498in}}%
\pgfpathcurveto{\pgfqpoint{4.627927in}{0.916616in}}{\pgfqpoint{4.630241in}{0.922202in}}{\pgfqpoint{4.630241in}{0.928026in}}%
\pgfpathcurveto{\pgfqpoint{4.630241in}{0.933850in}}{\pgfqpoint{4.627927in}{0.939436in}}{\pgfqpoint{4.623809in}{0.943554in}}%
\pgfpathcurveto{\pgfqpoint{4.619691in}{0.947672in}}{\pgfqpoint{4.614105in}{0.949986in}}{\pgfqpoint{4.608281in}{0.949986in}}%
\pgfpathcurveto{\pgfqpoint{4.602457in}{0.949986in}}{\pgfqpoint{4.596871in}{0.947672in}}{\pgfqpoint{4.592753in}{0.943554in}}%
\pgfpathcurveto{\pgfqpoint{4.588635in}{0.939436in}}{\pgfqpoint{4.586321in}{0.933850in}}{\pgfqpoint{4.586321in}{0.928026in}}%
\pgfpathcurveto{\pgfqpoint{4.586321in}{0.922202in}}{\pgfqpoint{4.588635in}{0.916616in}}{\pgfqpoint{4.592753in}{0.912498in}}%
\pgfpathcurveto{\pgfqpoint{4.596871in}{0.908379in}}{\pgfqpoint{4.602457in}{0.906066in}}{\pgfqpoint{4.608281in}{0.906066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586565in}{0.856030in}}%
\pgfpathcurveto{\pgfqpoint{4.592389in}{0.856030in}}{\pgfqpoint{4.597976in}{0.858343in}}{\pgfqpoint{4.602094in}{0.862462in}}%
\pgfpathcurveto{\pgfqpoint{4.606212in}{0.866580in}}{\pgfqpoint{4.608526in}{0.872166in}}{\pgfqpoint{4.608526in}{0.877990in}}%
\pgfpathcurveto{\pgfqpoint{4.608526in}{0.883814in}}{\pgfqpoint{4.606212in}{0.889400in}}{\pgfqpoint{4.602094in}{0.893518in}}%
\pgfpathcurveto{\pgfqpoint{4.597976in}{0.897636in}}{\pgfqpoint{4.592389in}{0.899950in}}{\pgfqpoint{4.586565in}{0.899950in}}%
\pgfpathcurveto{\pgfqpoint{4.580742in}{0.899950in}}{\pgfqpoint{4.575155in}{0.897636in}}{\pgfqpoint{4.571037in}{0.893518in}}%
\pgfpathcurveto{\pgfqpoint{4.566919in}{0.889400in}}{\pgfqpoint{4.564605in}{0.883814in}}{\pgfqpoint{4.564605in}{0.877990in}}%
\pgfpathcurveto{\pgfqpoint{4.564605in}{0.872166in}}{\pgfqpoint{4.566919in}{0.866580in}}{\pgfqpoint{4.571037in}{0.862462in}}%
\pgfpathcurveto{\pgfqpoint{4.575155in}{0.858343in}}{\pgfqpoint{4.580742in}{0.856030in}}{\pgfqpoint{4.586565in}{0.856030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407138in}{0.813428in}}%
\pgfpathcurveto{\pgfqpoint{4.412962in}{0.813428in}}{\pgfqpoint{4.418548in}{0.815742in}}{\pgfqpoint{4.422667in}{0.819860in}}%
\pgfpathcurveto{\pgfqpoint{4.426785in}{0.823978in}}{\pgfqpoint{4.429099in}{0.829565in}}{\pgfqpoint{4.429099in}{0.835389in}}%
\pgfpathcurveto{\pgfqpoint{4.429099in}{0.841213in}}{\pgfqpoint{4.426785in}{0.846799in}}{\pgfqpoint{4.422667in}{0.850917in}}%
\pgfpathcurveto{\pgfqpoint{4.418548in}{0.855035in}}{\pgfqpoint{4.412962in}{0.857349in}}{\pgfqpoint{4.407138in}{0.857349in}}%
\pgfpathcurveto{\pgfqpoint{4.401314in}{0.857349in}}{\pgfqpoint{4.395728in}{0.855035in}}{\pgfqpoint{4.391610in}{0.850917in}}%
\pgfpathcurveto{\pgfqpoint{4.387492in}{0.846799in}}{\pgfqpoint{4.385178in}{0.841213in}}{\pgfqpoint{4.385178in}{0.835389in}}%
\pgfpathcurveto{\pgfqpoint{4.385178in}{0.829565in}}{\pgfqpoint{4.387492in}{0.823978in}}{\pgfqpoint{4.391610in}{0.819860in}}%
\pgfpathcurveto{\pgfqpoint{4.395728in}{0.815742in}}{\pgfqpoint{4.401314in}{0.813428in}}{\pgfqpoint{4.407138in}{0.813428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632014in}{0.859691in}}%
\pgfpathcurveto{\pgfqpoint{4.637838in}{0.859691in}}{\pgfqpoint{4.643425in}{0.862005in}}{\pgfqpoint{4.647543in}{0.866123in}}%
\pgfpathcurveto{\pgfqpoint{4.651661in}{0.870241in}}{\pgfqpoint{4.653975in}{0.875827in}}{\pgfqpoint{4.653975in}{0.881651in}}%
\pgfpathcurveto{\pgfqpoint{4.653975in}{0.887475in}}{\pgfqpoint{4.651661in}{0.893061in}}{\pgfqpoint{4.647543in}{0.897179in}}%
\pgfpathcurveto{\pgfqpoint{4.643425in}{0.901298in}}{\pgfqpoint{4.637838in}{0.903612in}}{\pgfqpoint{4.632014in}{0.903612in}}%
\pgfpathcurveto{\pgfqpoint{4.626190in}{0.903612in}}{\pgfqpoint{4.620604in}{0.901298in}}{\pgfqpoint{4.616486in}{0.897179in}}%
\pgfpathcurveto{\pgfqpoint{4.612368in}{0.893061in}}{\pgfqpoint{4.610054in}{0.887475in}}{\pgfqpoint{4.610054in}{0.881651in}}%
\pgfpathcurveto{\pgfqpoint{4.610054in}{0.875827in}}{\pgfqpoint{4.612368in}{0.870241in}}{\pgfqpoint{4.616486in}{0.866123in}}%
\pgfpathcurveto{\pgfqpoint{4.620604in}{0.862005in}}{\pgfqpoint{4.626190in}{0.859691in}}{\pgfqpoint{4.632014in}{0.859691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616041in}{0.883141in}}%
\pgfpathcurveto{\pgfqpoint{4.621865in}{0.883141in}}{\pgfqpoint{4.627451in}{0.885455in}}{\pgfqpoint{4.631570in}{0.889573in}}%
\pgfpathcurveto{\pgfqpoint{4.635688in}{0.893691in}}{\pgfqpoint{4.638002in}{0.899277in}}{\pgfqpoint{4.638002in}{0.905101in}}%
\pgfpathcurveto{\pgfqpoint{4.638002in}{0.910925in}}{\pgfqpoint{4.635688in}{0.916511in}}{\pgfqpoint{4.631570in}{0.920629in}}%
\pgfpathcurveto{\pgfqpoint{4.627451in}{0.924747in}}{\pgfqpoint{4.621865in}{0.927061in}}{\pgfqpoint{4.616041in}{0.927061in}}%
\pgfpathcurveto{\pgfqpoint{4.610217in}{0.927061in}}{\pgfqpoint{4.604631in}{0.924747in}}{\pgfqpoint{4.600513in}{0.920629in}}%
\pgfpathcurveto{\pgfqpoint{4.596395in}{0.916511in}}{\pgfqpoint{4.594081in}{0.910925in}}{\pgfqpoint{4.594081in}{0.905101in}}%
\pgfpathcurveto{\pgfqpoint{4.594081in}{0.899277in}}{\pgfqpoint{4.596395in}{0.893691in}}{\pgfqpoint{4.600513in}{0.889573in}}%
\pgfpathcurveto{\pgfqpoint{4.604631in}{0.885455in}}{\pgfqpoint{4.610217in}{0.883141in}}{\pgfqpoint{4.616041in}{0.883141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613932in}{1.084973in}}%
\pgfpathcurveto{\pgfqpoint{4.619755in}{1.084973in}}{\pgfqpoint{4.625342in}{1.087287in}}{\pgfqpoint{4.629460in}{1.091405in}}%
\pgfpathcurveto{\pgfqpoint{4.633578in}{1.095524in}}{\pgfqpoint{4.635892in}{1.101110in}}{\pgfqpoint{4.635892in}{1.106934in}}%
\pgfpathcurveto{\pgfqpoint{4.635892in}{1.112758in}}{\pgfqpoint{4.633578in}{1.118344in}}{\pgfqpoint{4.629460in}{1.122462in}}%
\pgfpathcurveto{\pgfqpoint{4.625342in}{1.126580in}}{\pgfqpoint{4.619755in}{1.128894in}}{\pgfqpoint{4.613932in}{1.128894in}}%
\pgfpathcurveto{\pgfqpoint{4.608108in}{1.128894in}}{\pgfqpoint{4.602521in}{1.126580in}}{\pgfqpoint{4.598403in}{1.122462in}}%
\pgfpathcurveto{\pgfqpoint{4.594285in}{1.118344in}}{\pgfqpoint{4.591971in}{1.112758in}}{\pgfqpoint{4.591971in}{1.106934in}}%
\pgfpathcurveto{\pgfqpoint{4.591971in}{1.101110in}}{\pgfqpoint{4.594285in}{1.095524in}}{\pgfqpoint{4.598403in}{1.091405in}}%
\pgfpathcurveto{\pgfqpoint{4.602521in}{1.087287in}}{\pgfqpoint{4.608108in}{1.084973in}}{\pgfqpoint{4.613932in}{1.084973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601771in}{0.888311in}}%
\pgfpathcurveto{\pgfqpoint{4.607595in}{0.888311in}}{\pgfqpoint{4.613182in}{0.890624in}}{\pgfqpoint{4.617300in}{0.894743in}}%
\pgfpathcurveto{\pgfqpoint{4.621418in}{0.898861in}}{\pgfqpoint{4.623732in}{0.904447in}}{\pgfqpoint{4.623732in}{0.910271in}}%
\pgfpathcurveto{\pgfqpoint{4.623732in}{0.916095in}}{\pgfqpoint{4.621418in}{0.921681in}}{\pgfqpoint{4.617300in}{0.925799in}}%
\pgfpathcurveto{\pgfqpoint{4.613182in}{0.929917in}}{\pgfqpoint{4.607595in}{0.932231in}}{\pgfqpoint{4.601771in}{0.932231in}}%
\pgfpathcurveto{\pgfqpoint{4.595948in}{0.932231in}}{\pgfqpoint{4.590361in}{0.929917in}}{\pgfqpoint{4.586243in}{0.925799in}}%
\pgfpathcurveto{\pgfqpoint{4.582125in}{0.921681in}}{\pgfqpoint{4.579811in}{0.916095in}}{\pgfqpoint{4.579811in}{0.910271in}}%
\pgfpathcurveto{\pgfqpoint{4.579811in}{0.904447in}}{\pgfqpoint{4.582125in}{0.898861in}}{\pgfqpoint{4.586243in}{0.894743in}}%
\pgfpathcurveto{\pgfqpoint{4.590361in}{0.890624in}}{\pgfqpoint{4.595948in}{0.888311in}}{\pgfqpoint{4.601771in}{0.888311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702161in}{0.853327in}}%
\pgfpathcurveto{\pgfqpoint{4.707985in}{0.853327in}}{\pgfqpoint{4.713571in}{0.855641in}}{\pgfqpoint{4.717689in}{0.859759in}}%
\pgfpathcurveto{\pgfqpoint{4.721807in}{0.863877in}}{\pgfqpoint{4.724121in}{0.869464in}}{\pgfqpoint{4.724121in}{0.875288in}}%
\pgfpathcurveto{\pgfqpoint{4.724121in}{0.881112in}}{\pgfqpoint{4.721807in}{0.886698in}}{\pgfqpoint{4.717689in}{0.890816in}}%
\pgfpathcurveto{\pgfqpoint{4.713571in}{0.894934in}}{\pgfqpoint{4.707985in}{0.897248in}}{\pgfqpoint{4.702161in}{0.897248in}}%
\pgfpathcurveto{\pgfqpoint{4.696337in}{0.897248in}}{\pgfqpoint{4.690751in}{0.894934in}}{\pgfqpoint{4.686633in}{0.890816in}}%
\pgfpathcurveto{\pgfqpoint{4.682514in}{0.886698in}}{\pgfqpoint{4.680201in}{0.881112in}}{\pgfqpoint{4.680201in}{0.875288in}}%
\pgfpathcurveto{\pgfqpoint{4.680201in}{0.869464in}}{\pgfqpoint{4.682514in}{0.863877in}}{\pgfqpoint{4.686633in}{0.859759in}}%
\pgfpathcurveto{\pgfqpoint{4.690751in}{0.855641in}}{\pgfqpoint{4.696337in}{0.853327in}}{\pgfqpoint{4.702161in}{0.853327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602884in}{0.893734in}}%
\pgfpathcurveto{\pgfqpoint{4.608708in}{0.893734in}}{\pgfqpoint{4.614294in}{0.896048in}}{\pgfqpoint{4.618412in}{0.900166in}}%
\pgfpathcurveto{\pgfqpoint{4.622531in}{0.904284in}}{\pgfqpoint{4.624844in}{0.909871in}}{\pgfqpoint{4.624844in}{0.915694in}}%
\pgfpathcurveto{\pgfqpoint{4.624844in}{0.921518in}}{\pgfqpoint{4.622531in}{0.927105in}}{\pgfqpoint{4.618412in}{0.931223in}}%
\pgfpathcurveto{\pgfqpoint{4.614294in}{0.935341in}}{\pgfqpoint{4.608708in}{0.937655in}}{\pgfqpoint{4.602884in}{0.937655in}}%
\pgfpathcurveto{\pgfqpoint{4.597060in}{0.937655in}}{\pgfqpoint{4.591474in}{0.935341in}}{\pgfqpoint{4.587356in}{0.931223in}}%
\pgfpathcurveto{\pgfqpoint{4.583238in}{0.927105in}}{\pgfqpoint{4.580924in}{0.921518in}}{\pgfqpoint{4.580924in}{0.915694in}}%
\pgfpathcurveto{\pgfqpoint{4.580924in}{0.909871in}}{\pgfqpoint{4.583238in}{0.904284in}}{\pgfqpoint{4.587356in}{0.900166in}}%
\pgfpathcurveto{\pgfqpoint{4.591474in}{0.896048in}}{\pgfqpoint{4.597060in}{0.893734in}}{\pgfqpoint{4.602884in}{0.893734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646507in}{0.944373in}}%
\pgfpathcurveto{\pgfqpoint{4.652331in}{0.944373in}}{\pgfqpoint{4.657917in}{0.946687in}}{\pgfqpoint{4.662035in}{0.950805in}}%
\pgfpathcurveto{\pgfqpoint{4.666154in}{0.954923in}}{\pgfqpoint{4.668467in}{0.960509in}}{\pgfqpoint{4.668467in}{0.966333in}}%
\pgfpathcurveto{\pgfqpoint{4.668467in}{0.972157in}}{\pgfqpoint{4.666154in}{0.977743in}}{\pgfqpoint{4.662035in}{0.981861in}}%
\pgfpathcurveto{\pgfqpoint{4.657917in}{0.985980in}}{\pgfqpoint{4.652331in}{0.988293in}}{\pgfqpoint{4.646507in}{0.988293in}}%
\pgfpathcurveto{\pgfqpoint{4.640683in}{0.988293in}}{\pgfqpoint{4.635097in}{0.985980in}}{\pgfqpoint{4.630979in}{0.981861in}}%
\pgfpathcurveto{\pgfqpoint{4.626861in}{0.977743in}}{\pgfqpoint{4.624547in}{0.972157in}}{\pgfqpoint{4.624547in}{0.966333in}}%
\pgfpathcurveto{\pgfqpoint{4.624547in}{0.960509in}}{\pgfqpoint{4.626861in}{0.954923in}}{\pgfqpoint{4.630979in}{0.950805in}}%
\pgfpathcurveto{\pgfqpoint{4.635097in}{0.946687in}}{\pgfqpoint{4.640683in}{0.944373in}}{\pgfqpoint{4.646507in}{0.944373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643635in}{0.909173in}}%
\pgfpathcurveto{\pgfqpoint{4.649459in}{0.909173in}}{\pgfqpoint{4.655045in}{0.911487in}}{\pgfqpoint{4.659163in}{0.915605in}}%
\pgfpathcurveto{\pgfqpoint{4.663282in}{0.919723in}}{\pgfqpoint{4.665595in}{0.925310in}}{\pgfqpoint{4.665595in}{0.931133in}}%
\pgfpathcurveto{\pgfqpoint{4.665595in}{0.936957in}}{\pgfqpoint{4.663282in}{0.942544in}}{\pgfqpoint{4.659163in}{0.946662in}}%
\pgfpathcurveto{\pgfqpoint{4.655045in}{0.950780in}}{\pgfqpoint{4.649459in}{0.953094in}}{\pgfqpoint{4.643635in}{0.953094in}}%
\pgfpathcurveto{\pgfqpoint{4.637811in}{0.953094in}}{\pgfqpoint{4.632225in}{0.950780in}}{\pgfqpoint{4.628107in}{0.946662in}}%
\pgfpathcurveto{\pgfqpoint{4.623989in}{0.942544in}}{\pgfqpoint{4.621675in}{0.936957in}}{\pgfqpoint{4.621675in}{0.931133in}}%
\pgfpathcurveto{\pgfqpoint{4.621675in}{0.925310in}}{\pgfqpoint{4.623989in}{0.919723in}}{\pgfqpoint{4.628107in}{0.915605in}}%
\pgfpathcurveto{\pgfqpoint{4.632225in}{0.911487in}}{\pgfqpoint{4.637811in}{0.909173in}}{\pgfqpoint{4.643635in}{0.909173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470380in}{0.777757in}}%
\pgfpathcurveto{\pgfqpoint{4.476204in}{0.777757in}}{\pgfqpoint{4.481790in}{0.780071in}}{\pgfqpoint{4.485909in}{0.784189in}}%
\pgfpathcurveto{\pgfqpoint{4.490027in}{0.788307in}}{\pgfqpoint{4.492341in}{0.793893in}}{\pgfqpoint{4.492341in}{0.799717in}}%
\pgfpathcurveto{\pgfqpoint{4.492341in}{0.805541in}}{\pgfqpoint{4.490027in}{0.811127in}}{\pgfqpoint{4.485909in}{0.815245in}}%
\pgfpathcurveto{\pgfqpoint{4.481790in}{0.819363in}}{\pgfqpoint{4.476204in}{0.821677in}}{\pgfqpoint{4.470380in}{0.821677in}}%
\pgfpathcurveto{\pgfqpoint{4.464556in}{0.821677in}}{\pgfqpoint{4.458970in}{0.819363in}}{\pgfqpoint{4.454852in}{0.815245in}}%
\pgfpathcurveto{\pgfqpoint{4.450734in}{0.811127in}}{\pgfqpoint{4.448420in}{0.805541in}}{\pgfqpoint{4.448420in}{0.799717in}}%
\pgfpathcurveto{\pgfqpoint{4.448420in}{0.793893in}}{\pgfqpoint{4.450734in}{0.788307in}}{\pgfqpoint{4.454852in}{0.784189in}}%
\pgfpathcurveto{\pgfqpoint{4.458970in}{0.780071in}}{\pgfqpoint{4.464556in}{0.777757in}}{\pgfqpoint{4.470380in}{0.777757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625698in}{0.878087in}}%
\pgfpathcurveto{\pgfqpoint{4.631522in}{0.878087in}}{\pgfqpoint{4.637108in}{0.880401in}}{\pgfqpoint{4.641226in}{0.884519in}}%
\pgfpathcurveto{\pgfqpoint{4.645345in}{0.888637in}}{\pgfqpoint{4.647658in}{0.894223in}}{\pgfqpoint{4.647658in}{0.900047in}}%
\pgfpathcurveto{\pgfqpoint{4.647658in}{0.905871in}}{\pgfqpoint{4.645345in}{0.911457in}}{\pgfqpoint{4.641226in}{0.915575in}}%
\pgfpathcurveto{\pgfqpoint{4.637108in}{0.919694in}}{\pgfqpoint{4.631522in}{0.922008in}}{\pgfqpoint{4.625698in}{0.922008in}}%
\pgfpathcurveto{\pgfqpoint{4.619874in}{0.922008in}}{\pgfqpoint{4.614288in}{0.919694in}}{\pgfqpoint{4.610170in}{0.915575in}}%
\pgfpathcurveto{\pgfqpoint{4.606052in}{0.911457in}}{\pgfqpoint{4.603738in}{0.905871in}}{\pgfqpoint{4.603738in}{0.900047in}}%
\pgfpathcurveto{\pgfqpoint{4.603738in}{0.894223in}}{\pgfqpoint{4.606052in}{0.888637in}}{\pgfqpoint{4.610170in}{0.884519in}}%
\pgfpathcurveto{\pgfqpoint{4.614288in}{0.880401in}}{\pgfqpoint{4.619874in}{0.878087in}}{\pgfqpoint{4.625698in}{0.878087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719344in}{0.944254in}}%
\pgfpathcurveto{\pgfqpoint{4.725168in}{0.944254in}}{\pgfqpoint{4.730754in}{0.946568in}}{\pgfqpoint{4.734873in}{0.950686in}}%
\pgfpathcurveto{\pgfqpoint{4.738991in}{0.954804in}}{\pgfqpoint{4.741305in}{0.960391in}}{\pgfqpoint{4.741305in}{0.966214in}}%
\pgfpathcurveto{\pgfqpoint{4.741305in}{0.972038in}}{\pgfqpoint{4.738991in}{0.977625in}}{\pgfqpoint{4.734873in}{0.981743in}}%
\pgfpathcurveto{\pgfqpoint{4.730754in}{0.985861in}}{\pgfqpoint{4.725168in}{0.988175in}}{\pgfqpoint{4.719344in}{0.988175in}}%
\pgfpathcurveto{\pgfqpoint{4.713520in}{0.988175in}}{\pgfqpoint{4.707934in}{0.985861in}}{\pgfqpoint{4.703816in}{0.981743in}}%
\pgfpathcurveto{\pgfqpoint{4.699698in}{0.977625in}}{\pgfqpoint{4.697384in}{0.972038in}}{\pgfqpoint{4.697384in}{0.966214in}}%
\pgfpathcurveto{\pgfqpoint{4.697384in}{0.960391in}}{\pgfqpoint{4.699698in}{0.954804in}}{\pgfqpoint{4.703816in}{0.950686in}}%
\pgfpathcurveto{\pgfqpoint{4.707934in}{0.946568in}}{\pgfqpoint{4.713520in}{0.944254in}}{\pgfqpoint{4.719344in}{0.944254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514949in}{0.879388in}}%
\pgfpathcurveto{\pgfqpoint{4.520773in}{0.879388in}}{\pgfqpoint{4.526359in}{0.881702in}}{\pgfqpoint{4.530477in}{0.885820in}}%
\pgfpathcurveto{\pgfqpoint{4.534595in}{0.889939in}}{\pgfqpoint{4.536909in}{0.895525in}}{\pgfqpoint{4.536909in}{0.901349in}}%
\pgfpathcurveto{\pgfqpoint{4.536909in}{0.907173in}}{\pgfqpoint{4.534595in}{0.912759in}}{\pgfqpoint{4.530477in}{0.916877in}}%
\pgfpathcurveto{\pgfqpoint{4.526359in}{0.920995in}}{\pgfqpoint{4.520773in}{0.923309in}}{\pgfqpoint{4.514949in}{0.923309in}}%
\pgfpathcurveto{\pgfqpoint{4.509125in}{0.923309in}}{\pgfqpoint{4.503539in}{0.920995in}}{\pgfqpoint{4.499421in}{0.916877in}}%
\pgfpathcurveto{\pgfqpoint{4.495303in}{0.912759in}}{\pgfqpoint{4.492989in}{0.907173in}}{\pgfqpoint{4.492989in}{0.901349in}}%
\pgfpathcurveto{\pgfqpoint{4.492989in}{0.895525in}}{\pgfqpoint{4.495303in}{0.889939in}}{\pgfqpoint{4.499421in}{0.885820in}}%
\pgfpathcurveto{\pgfqpoint{4.503539in}{0.881702in}}{\pgfqpoint{4.509125in}{0.879388in}}{\pgfqpoint{4.514949in}{0.879388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592784in}{0.861434in}}%
\pgfpathcurveto{\pgfqpoint{4.598608in}{0.861434in}}{\pgfqpoint{4.604195in}{0.863748in}}{\pgfqpoint{4.608313in}{0.867866in}}%
\pgfpathcurveto{\pgfqpoint{4.612431in}{0.871984in}}{\pgfqpoint{4.614745in}{0.877571in}}{\pgfqpoint{4.614745in}{0.883394in}}%
\pgfpathcurveto{\pgfqpoint{4.614745in}{0.889218in}}{\pgfqpoint{4.612431in}{0.894805in}}{\pgfqpoint{4.608313in}{0.898923in}}%
\pgfpathcurveto{\pgfqpoint{4.604195in}{0.903041in}}{\pgfqpoint{4.598608in}{0.905355in}}{\pgfqpoint{4.592784in}{0.905355in}}%
\pgfpathcurveto{\pgfqpoint{4.586961in}{0.905355in}}{\pgfqpoint{4.581374in}{0.903041in}}{\pgfqpoint{4.577256in}{0.898923in}}%
\pgfpathcurveto{\pgfqpoint{4.573138in}{0.894805in}}{\pgfqpoint{4.570824in}{0.889218in}}{\pgfqpoint{4.570824in}{0.883394in}}%
\pgfpathcurveto{\pgfqpoint{4.570824in}{0.877571in}}{\pgfqpoint{4.573138in}{0.871984in}}{\pgfqpoint{4.577256in}{0.867866in}}%
\pgfpathcurveto{\pgfqpoint{4.581374in}{0.863748in}}{\pgfqpoint{4.586961in}{0.861434in}}{\pgfqpoint{4.592784in}{0.861434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631088in}{0.894545in}}%
\pgfpathcurveto{\pgfqpoint{4.636912in}{0.894545in}}{\pgfqpoint{4.642498in}{0.896859in}}{\pgfqpoint{4.646616in}{0.900977in}}%
\pgfpathcurveto{\pgfqpoint{4.650735in}{0.905095in}}{\pgfqpoint{4.653048in}{0.910681in}}{\pgfqpoint{4.653048in}{0.916505in}}%
\pgfpathcurveto{\pgfqpoint{4.653048in}{0.922329in}}{\pgfqpoint{4.650735in}{0.927915in}}{\pgfqpoint{4.646616in}{0.932034in}}%
\pgfpathcurveto{\pgfqpoint{4.642498in}{0.936152in}}{\pgfqpoint{4.636912in}{0.938466in}}{\pgfqpoint{4.631088in}{0.938466in}}%
\pgfpathcurveto{\pgfqpoint{4.625264in}{0.938466in}}{\pgfqpoint{4.619678in}{0.936152in}}{\pgfqpoint{4.615560in}{0.932034in}}%
\pgfpathcurveto{\pgfqpoint{4.611442in}{0.927915in}}{\pgfqpoint{4.609128in}{0.922329in}}{\pgfqpoint{4.609128in}{0.916505in}}%
\pgfpathcurveto{\pgfqpoint{4.609128in}{0.910681in}}{\pgfqpoint{4.611442in}{0.905095in}}{\pgfqpoint{4.615560in}{0.900977in}}%
\pgfpathcurveto{\pgfqpoint{4.619678in}{0.896859in}}{\pgfqpoint{4.625264in}{0.894545in}}{\pgfqpoint{4.631088in}{0.894545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605570in}{0.892030in}}%
\pgfpathcurveto{\pgfqpoint{4.611394in}{0.892030in}}{\pgfqpoint{4.616981in}{0.894344in}}{\pgfqpoint{4.621099in}{0.898462in}}%
\pgfpathcurveto{\pgfqpoint{4.625217in}{0.902580in}}{\pgfqpoint{4.627531in}{0.908166in}}{\pgfqpoint{4.627531in}{0.913990in}}%
\pgfpathcurveto{\pgfqpoint{4.627531in}{0.919814in}}{\pgfqpoint{4.625217in}{0.925400in}}{\pgfqpoint{4.621099in}{0.929518in}}%
\pgfpathcurveto{\pgfqpoint{4.616981in}{0.933637in}}{\pgfqpoint{4.611394in}{0.935950in}}{\pgfqpoint{4.605570in}{0.935950in}}%
\pgfpathcurveto{\pgfqpoint{4.599747in}{0.935950in}}{\pgfqpoint{4.594160in}{0.933637in}}{\pgfqpoint{4.590042in}{0.929518in}}%
\pgfpathcurveto{\pgfqpoint{4.585924in}{0.925400in}}{\pgfqpoint{4.583610in}{0.919814in}}{\pgfqpoint{4.583610in}{0.913990in}}%
\pgfpathcurveto{\pgfqpoint{4.583610in}{0.908166in}}{\pgfqpoint{4.585924in}{0.902580in}}{\pgfqpoint{4.590042in}{0.898462in}}%
\pgfpathcurveto{\pgfqpoint{4.594160in}{0.894344in}}{\pgfqpoint{4.599747in}{0.892030in}}{\pgfqpoint{4.605570in}{0.892030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628208in}{0.878219in}}%
\pgfpathcurveto{\pgfqpoint{4.634032in}{0.878219in}}{\pgfqpoint{4.639618in}{0.880533in}}{\pgfqpoint{4.643736in}{0.884651in}}%
\pgfpathcurveto{\pgfqpoint{4.647854in}{0.888769in}}{\pgfqpoint{4.650168in}{0.894355in}}{\pgfqpoint{4.650168in}{0.900179in}}%
\pgfpathcurveto{\pgfqpoint{4.650168in}{0.906003in}}{\pgfqpoint{4.647854in}{0.911589in}}{\pgfqpoint{4.643736in}{0.915707in}}%
\pgfpathcurveto{\pgfqpoint{4.639618in}{0.919826in}}{\pgfqpoint{4.634032in}{0.922140in}}{\pgfqpoint{4.628208in}{0.922140in}}%
\pgfpathcurveto{\pgfqpoint{4.622384in}{0.922140in}}{\pgfqpoint{4.616798in}{0.919826in}}{\pgfqpoint{4.612680in}{0.915707in}}%
\pgfpathcurveto{\pgfqpoint{4.608562in}{0.911589in}}{\pgfqpoint{4.606248in}{0.906003in}}{\pgfqpoint{4.606248in}{0.900179in}}%
\pgfpathcurveto{\pgfqpoint{4.606248in}{0.894355in}}{\pgfqpoint{4.608562in}{0.888769in}}{\pgfqpoint{4.612680in}{0.884651in}}%
\pgfpathcurveto{\pgfqpoint{4.616798in}{0.880533in}}{\pgfqpoint{4.622384in}{0.878219in}}{\pgfqpoint{4.628208in}{0.878219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625676in}{0.878054in}}%
\pgfpathcurveto{\pgfqpoint{4.631500in}{0.878054in}}{\pgfqpoint{4.637086in}{0.880368in}}{\pgfqpoint{4.641204in}{0.884486in}}%
\pgfpathcurveto{\pgfqpoint{4.645322in}{0.888604in}}{\pgfqpoint{4.647636in}{0.894190in}}{\pgfqpoint{4.647636in}{0.900014in}}%
\pgfpathcurveto{\pgfqpoint{4.647636in}{0.905838in}}{\pgfqpoint{4.645322in}{0.911424in}}{\pgfqpoint{4.641204in}{0.915542in}}%
\pgfpathcurveto{\pgfqpoint{4.637086in}{0.919661in}}{\pgfqpoint{4.631500in}{0.921974in}}{\pgfqpoint{4.625676in}{0.921974in}}%
\pgfpathcurveto{\pgfqpoint{4.619852in}{0.921974in}}{\pgfqpoint{4.614266in}{0.919661in}}{\pgfqpoint{4.610147in}{0.915542in}}%
\pgfpathcurveto{\pgfqpoint{4.606029in}{0.911424in}}{\pgfqpoint{4.603715in}{0.905838in}}{\pgfqpoint{4.603715in}{0.900014in}}%
\pgfpathcurveto{\pgfqpoint{4.603715in}{0.894190in}}{\pgfqpoint{4.606029in}{0.888604in}}{\pgfqpoint{4.610147in}{0.884486in}}%
\pgfpathcurveto{\pgfqpoint{4.614266in}{0.880368in}}{\pgfqpoint{4.619852in}{0.878054in}}{\pgfqpoint{4.625676in}{0.878054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545347in}{0.908852in}}%
\pgfpathcurveto{\pgfqpoint{4.551171in}{0.908852in}}{\pgfqpoint{4.556757in}{0.911166in}}{\pgfqpoint{4.560875in}{0.915284in}}%
\pgfpathcurveto{\pgfqpoint{4.564994in}{0.919402in}}{\pgfqpoint{4.567307in}{0.924988in}}{\pgfqpoint{4.567307in}{0.930812in}}%
\pgfpathcurveto{\pgfqpoint{4.567307in}{0.936636in}}{\pgfqpoint{4.564994in}{0.942222in}}{\pgfqpoint{4.560875in}{0.946341in}}%
\pgfpathcurveto{\pgfqpoint{4.556757in}{0.950459in}}{\pgfqpoint{4.551171in}{0.952773in}}{\pgfqpoint{4.545347in}{0.952773in}}%
\pgfpathcurveto{\pgfqpoint{4.539523in}{0.952773in}}{\pgfqpoint{4.533937in}{0.950459in}}{\pgfqpoint{4.529819in}{0.946341in}}%
\pgfpathcurveto{\pgfqpoint{4.525701in}{0.942222in}}{\pgfqpoint{4.523387in}{0.936636in}}{\pgfqpoint{4.523387in}{0.930812in}}%
\pgfpathcurveto{\pgfqpoint{4.523387in}{0.924988in}}{\pgfqpoint{4.525701in}{0.919402in}}{\pgfqpoint{4.529819in}{0.915284in}}%
\pgfpathcurveto{\pgfqpoint{4.533937in}{0.911166in}}{\pgfqpoint{4.539523in}{0.908852in}}{\pgfqpoint{4.545347in}{0.908852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620488in}{0.901288in}}%
\pgfpathcurveto{\pgfqpoint{4.626312in}{0.901288in}}{\pgfqpoint{4.631898in}{0.903602in}}{\pgfqpoint{4.636016in}{0.907720in}}%
\pgfpathcurveto{\pgfqpoint{4.640134in}{0.911838in}}{\pgfqpoint{4.642448in}{0.917424in}}{\pgfqpoint{4.642448in}{0.923248in}}%
\pgfpathcurveto{\pgfqpoint{4.642448in}{0.929072in}}{\pgfqpoint{4.640134in}{0.934658in}}{\pgfqpoint{4.636016in}{0.938776in}}%
\pgfpathcurveto{\pgfqpoint{4.631898in}{0.942895in}}{\pgfqpoint{4.626312in}{0.945208in}}{\pgfqpoint{4.620488in}{0.945208in}}%
\pgfpathcurveto{\pgfqpoint{4.614664in}{0.945208in}}{\pgfqpoint{4.609078in}{0.942895in}}{\pgfqpoint{4.604960in}{0.938776in}}%
\pgfpathcurveto{\pgfqpoint{4.600842in}{0.934658in}}{\pgfqpoint{4.598528in}{0.929072in}}{\pgfqpoint{4.598528in}{0.923248in}}%
\pgfpathcurveto{\pgfqpoint{4.598528in}{0.917424in}}{\pgfqpoint{4.600842in}{0.911838in}}{\pgfqpoint{4.604960in}{0.907720in}}%
\pgfpathcurveto{\pgfqpoint{4.609078in}{0.903602in}}{\pgfqpoint{4.614664in}{0.901288in}}{\pgfqpoint{4.620488in}{0.901288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860843in}{0.925993in}}%
\pgfpathcurveto{\pgfqpoint{4.866667in}{0.925993in}}{\pgfqpoint{4.872253in}{0.928307in}}{\pgfqpoint{4.876371in}{0.932425in}}%
\pgfpathcurveto{\pgfqpoint{4.880489in}{0.936543in}}{\pgfqpoint{4.882803in}{0.942129in}}{\pgfqpoint{4.882803in}{0.947953in}}%
\pgfpathcurveto{\pgfqpoint{4.882803in}{0.953777in}}{\pgfqpoint{4.880489in}{0.959363in}}{\pgfqpoint{4.876371in}{0.963482in}}%
\pgfpathcurveto{\pgfqpoint{4.872253in}{0.967600in}}{\pgfqpoint{4.866667in}{0.969914in}}{\pgfqpoint{4.860843in}{0.969914in}}%
\pgfpathcurveto{\pgfqpoint{4.855019in}{0.969914in}}{\pgfqpoint{4.849433in}{0.967600in}}{\pgfqpoint{4.845315in}{0.963482in}}%
\pgfpathcurveto{\pgfqpoint{4.841197in}{0.959363in}}{\pgfqpoint{4.838883in}{0.953777in}}{\pgfqpoint{4.838883in}{0.947953in}}%
\pgfpathcurveto{\pgfqpoint{4.838883in}{0.942129in}}{\pgfqpoint{4.841197in}{0.936543in}}{\pgfqpoint{4.845315in}{0.932425in}}%
\pgfpathcurveto{\pgfqpoint{4.849433in}{0.928307in}}{\pgfqpoint{4.855019in}{0.925993in}}{\pgfqpoint{4.860843in}{0.925993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634359in}{0.884562in}}%
\pgfpathcurveto{\pgfqpoint{4.640183in}{0.884562in}}{\pgfqpoint{4.645769in}{0.886876in}}{\pgfqpoint{4.649888in}{0.890994in}}%
\pgfpathcurveto{\pgfqpoint{4.654006in}{0.895112in}}{\pgfqpoint{4.656320in}{0.900699in}}{\pgfqpoint{4.656320in}{0.906523in}}%
\pgfpathcurveto{\pgfqpoint{4.656320in}{0.912347in}}{\pgfqpoint{4.654006in}{0.917933in}}{\pgfqpoint{4.649888in}{0.922051in}}%
\pgfpathcurveto{\pgfqpoint{4.645769in}{0.926169in}}{\pgfqpoint{4.640183in}{0.928483in}}{\pgfqpoint{4.634359in}{0.928483in}}%
\pgfpathcurveto{\pgfqpoint{4.628535in}{0.928483in}}{\pgfqpoint{4.622949in}{0.926169in}}{\pgfqpoint{4.618831in}{0.922051in}}%
\pgfpathcurveto{\pgfqpoint{4.614713in}{0.917933in}}{\pgfqpoint{4.612399in}{0.912347in}}{\pgfqpoint{4.612399in}{0.906523in}}%
\pgfpathcurveto{\pgfqpoint{4.612399in}{0.900699in}}{\pgfqpoint{4.614713in}{0.895112in}}{\pgfqpoint{4.618831in}{0.890994in}}%
\pgfpathcurveto{\pgfqpoint{4.622949in}{0.886876in}}{\pgfqpoint{4.628535in}{0.884562in}}{\pgfqpoint{4.634359in}{0.884562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465584in}{0.757175in}}%
\pgfpathcurveto{\pgfqpoint{4.471408in}{0.757175in}}{\pgfqpoint{4.476994in}{0.759489in}}{\pgfqpoint{4.481112in}{0.763607in}}%
\pgfpathcurveto{\pgfqpoint{4.485230in}{0.767726in}}{\pgfqpoint{4.487544in}{0.773312in}}{\pgfqpoint{4.487544in}{0.779136in}}%
\pgfpathcurveto{\pgfqpoint{4.487544in}{0.784960in}}{\pgfqpoint{4.485230in}{0.790546in}}{\pgfqpoint{4.481112in}{0.794664in}}%
\pgfpathcurveto{\pgfqpoint{4.476994in}{0.798782in}}{\pgfqpoint{4.471408in}{0.801096in}}{\pgfqpoint{4.465584in}{0.801096in}}%
\pgfpathcurveto{\pgfqpoint{4.459760in}{0.801096in}}{\pgfqpoint{4.454174in}{0.798782in}}{\pgfqpoint{4.450056in}{0.794664in}}%
\pgfpathcurveto{\pgfqpoint{4.445938in}{0.790546in}}{\pgfqpoint{4.443624in}{0.784960in}}{\pgfqpoint{4.443624in}{0.779136in}}%
\pgfpathcurveto{\pgfqpoint{4.443624in}{0.773312in}}{\pgfqpoint{4.445938in}{0.767726in}}{\pgfqpoint{4.450056in}{0.763607in}}%
\pgfpathcurveto{\pgfqpoint{4.454174in}{0.759489in}}{\pgfqpoint{4.459760in}{0.757175in}}{\pgfqpoint{4.465584in}{0.757175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490495in}{0.757379in}}%
\pgfpathcurveto{\pgfqpoint{4.496319in}{0.757379in}}{\pgfqpoint{4.501905in}{0.759693in}}{\pgfqpoint{4.506023in}{0.763811in}}%
\pgfpathcurveto{\pgfqpoint{4.510141in}{0.767929in}}{\pgfqpoint{4.512455in}{0.773515in}}{\pgfqpoint{4.512455in}{0.779339in}}%
\pgfpathcurveto{\pgfqpoint{4.512455in}{0.785163in}}{\pgfqpoint{4.510141in}{0.790749in}}{\pgfqpoint{4.506023in}{0.794867in}}%
\pgfpathcurveto{\pgfqpoint{4.501905in}{0.798986in}}{\pgfqpoint{4.496319in}{0.801299in}}{\pgfqpoint{4.490495in}{0.801299in}}%
\pgfpathcurveto{\pgfqpoint{4.484671in}{0.801299in}}{\pgfqpoint{4.479085in}{0.798986in}}{\pgfqpoint{4.474967in}{0.794867in}}%
\pgfpathcurveto{\pgfqpoint{4.470848in}{0.790749in}}{\pgfqpoint{4.468535in}{0.785163in}}{\pgfqpoint{4.468535in}{0.779339in}}%
\pgfpathcurveto{\pgfqpoint{4.468535in}{0.773515in}}{\pgfqpoint{4.470848in}{0.767929in}}{\pgfqpoint{4.474967in}{0.763811in}}%
\pgfpathcurveto{\pgfqpoint{4.479085in}{0.759693in}}{\pgfqpoint{4.484671in}{0.757379in}}{\pgfqpoint{4.490495in}{0.757379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465782in}{0.755403in}}%
\pgfpathcurveto{\pgfqpoint{4.471606in}{0.755403in}}{\pgfqpoint{4.477192in}{0.757717in}}{\pgfqpoint{4.481310in}{0.761835in}}%
\pgfpathcurveto{\pgfqpoint{4.485429in}{0.765954in}}{\pgfqpoint{4.487742in}{0.771540in}}{\pgfqpoint{4.487742in}{0.777364in}}%
\pgfpathcurveto{\pgfqpoint{4.487742in}{0.783188in}}{\pgfqpoint{4.485429in}{0.788774in}}{\pgfqpoint{4.481310in}{0.792892in}}%
\pgfpathcurveto{\pgfqpoint{4.477192in}{0.797010in}}{\pgfqpoint{4.471606in}{0.799324in}}{\pgfqpoint{4.465782in}{0.799324in}}%
\pgfpathcurveto{\pgfqpoint{4.459958in}{0.799324in}}{\pgfqpoint{4.454372in}{0.797010in}}{\pgfqpoint{4.450254in}{0.792892in}}%
\pgfpathcurveto{\pgfqpoint{4.446136in}{0.788774in}}{\pgfqpoint{4.443822in}{0.783188in}}{\pgfqpoint{4.443822in}{0.777364in}}%
\pgfpathcurveto{\pgfqpoint{4.443822in}{0.771540in}}{\pgfqpoint{4.446136in}{0.765954in}}{\pgfqpoint{4.450254in}{0.761835in}}%
\pgfpathcurveto{\pgfqpoint{4.454372in}{0.757717in}}{\pgfqpoint{4.459958in}{0.755403in}}{\pgfqpoint{4.465782in}{0.755403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611730in}{0.884069in}}%
\pgfpathcurveto{\pgfqpoint{4.617554in}{0.884069in}}{\pgfqpoint{4.623140in}{0.886383in}}{\pgfqpoint{4.627258in}{0.890501in}}%
\pgfpathcurveto{\pgfqpoint{4.631376in}{0.894619in}}{\pgfqpoint{4.633690in}{0.900206in}}{\pgfqpoint{4.633690in}{0.906030in}}%
\pgfpathcurveto{\pgfqpoint{4.633690in}{0.911853in}}{\pgfqpoint{4.631376in}{0.917440in}}{\pgfqpoint{4.627258in}{0.921558in}}%
\pgfpathcurveto{\pgfqpoint{4.623140in}{0.925676in}}{\pgfqpoint{4.617554in}{0.927990in}}{\pgfqpoint{4.611730in}{0.927990in}}%
\pgfpathcurveto{\pgfqpoint{4.605906in}{0.927990in}}{\pgfqpoint{4.600319in}{0.925676in}}{\pgfqpoint{4.596201in}{0.921558in}}%
\pgfpathcurveto{\pgfqpoint{4.592083in}{0.917440in}}{\pgfqpoint{4.589769in}{0.911853in}}{\pgfqpoint{4.589769in}{0.906030in}}%
\pgfpathcurveto{\pgfqpoint{4.589769in}{0.900206in}}{\pgfqpoint{4.592083in}{0.894619in}}{\pgfqpoint{4.596201in}{0.890501in}}%
\pgfpathcurveto{\pgfqpoint{4.600319in}{0.886383in}}{\pgfqpoint{4.605906in}{0.884069in}}{\pgfqpoint{4.611730in}{0.884069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609389in}{0.913329in}}%
\pgfpathcurveto{\pgfqpoint{4.615213in}{0.913329in}}{\pgfqpoint{4.620799in}{0.915643in}}{\pgfqpoint{4.624918in}{0.919761in}}%
\pgfpathcurveto{\pgfqpoint{4.629036in}{0.923879in}}{\pgfqpoint{4.631350in}{0.929465in}}{\pgfqpoint{4.631350in}{0.935289in}}%
\pgfpathcurveto{\pgfqpoint{4.631350in}{0.941113in}}{\pgfqpoint{4.629036in}{0.946699in}}{\pgfqpoint{4.624918in}{0.950818in}}%
\pgfpathcurveto{\pgfqpoint{4.620799in}{0.954936in}}{\pgfqpoint{4.615213in}{0.957250in}}{\pgfqpoint{4.609389in}{0.957250in}}%
\pgfpathcurveto{\pgfqpoint{4.603565in}{0.957250in}}{\pgfqpoint{4.597979in}{0.954936in}}{\pgfqpoint{4.593861in}{0.950818in}}%
\pgfpathcurveto{\pgfqpoint{4.589743in}{0.946699in}}{\pgfqpoint{4.587429in}{0.941113in}}{\pgfqpoint{4.587429in}{0.935289in}}%
\pgfpathcurveto{\pgfqpoint{4.587429in}{0.929465in}}{\pgfqpoint{4.589743in}{0.923879in}}{\pgfqpoint{4.593861in}{0.919761in}}%
\pgfpathcurveto{\pgfqpoint{4.597979in}{0.915643in}}{\pgfqpoint{4.603565in}{0.913329in}}{\pgfqpoint{4.609389in}{0.913329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603523in}{0.878012in}}%
\pgfpathcurveto{\pgfqpoint{4.609347in}{0.878012in}}{\pgfqpoint{4.614933in}{0.880326in}}{\pgfqpoint{4.619051in}{0.884444in}}%
\pgfpathcurveto{\pgfqpoint{4.623169in}{0.888563in}}{\pgfqpoint{4.625483in}{0.894149in}}{\pgfqpoint{4.625483in}{0.899973in}}%
\pgfpathcurveto{\pgfqpoint{4.625483in}{0.905797in}}{\pgfqpoint{4.623169in}{0.911383in}}{\pgfqpoint{4.619051in}{0.915501in}}%
\pgfpathcurveto{\pgfqpoint{4.614933in}{0.919619in}}{\pgfqpoint{4.609347in}{0.921933in}}{\pgfqpoint{4.603523in}{0.921933in}}%
\pgfpathcurveto{\pgfqpoint{4.597699in}{0.921933in}}{\pgfqpoint{4.592112in}{0.919619in}}{\pgfqpoint{4.587994in}{0.915501in}}%
\pgfpathcurveto{\pgfqpoint{4.583876in}{0.911383in}}{\pgfqpoint{4.581562in}{0.905797in}}{\pgfqpoint{4.581562in}{0.899973in}}%
\pgfpathcurveto{\pgfqpoint{4.581562in}{0.894149in}}{\pgfqpoint{4.583876in}{0.888563in}}{\pgfqpoint{4.587994in}{0.884444in}}%
\pgfpathcurveto{\pgfqpoint{4.592112in}{0.880326in}}{\pgfqpoint{4.597699in}{0.878012in}}{\pgfqpoint{4.603523in}{0.878012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461638in}{0.756808in}}%
\pgfpathcurveto{\pgfqpoint{4.467462in}{0.756808in}}{\pgfqpoint{4.473048in}{0.759122in}}{\pgfqpoint{4.477167in}{0.763240in}}%
\pgfpathcurveto{\pgfqpoint{4.481285in}{0.767358in}}{\pgfqpoint{4.483599in}{0.772944in}}{\pgfqpoint{4.483599in}{0.778768in}}%
\pgfpathcurveto{\pgfqpoint{4.483599in}{0.784592in}}{\pgfqpoint{4.481285in}{0.790178in}}{\pgfqpoint{4.477167in}{0.794296in}}%
\pgfpathcurveto{\pgfqpoint{4.473048in}{0.798415in}}{\pgfqpoint{4.467462in}{0.800728in}}{\pgfqpoint{4.461638in}{0.800728in}}%
\pgfpathcurveto{\pgfqpoint{4.455814in}{0.800728in}}{\pgfqpoint{4.450228in}{0.798415in}}{\pgfqpoint{4.446110in}{0.794296in}}%
\pgfpathcurveto{\pgfqpoint{4.441992in}{0.790178in}}{\pgfqpoint{4.439678in}{0.784592in}}{\pgfqpoint{4.439678in}{0.778768in}}%
\pgfpathcurveto{\pgfqpoint{4.439678in}{0.772944in}}{\pgfqpoint{4.441992in}{0.767358in}}{\pgfqpoint{4.446110in}{0.763240in}}%
\pgfpathcurveto{\pgfqpoint{4.450228in}{0.759122in}}{\pgfqpoint{4.455814in}{0.756808in}}{\pgfqpoint{4.461638in}{0.756808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596257in}{0.869318in}}%
\pgfpathcurveto{\pgfqpoint{4.602081in}{0.869318in}}{\pgfqpoint{4.607667in}{0.871632in}}{\pgfqpoint{4.611785in}{0.875750in}}%
\pgfpathcurveto{\pgfqpoint{4.615903in}{0.879869in}}{\pgfqpoint{4.618217in}{0.885455in}}{\pgfqpoint{4.618217in}{0.891279in}}%
\pgfpathcurveto{\pgfqpoint{4.618217in}{0.897103in}}{\pgfqpoint{4.615903in}{0.902689in}}{\pgfqpoint{4.611785in}{0.906807in}}%
\pgfpathcurveto{\pgfqpoint{4.607667in}{0.910925in}}{\pgfqpoint{4.602081in}{0.913239in}}{\pgfqpoint{4.596257in}{0.913239in}}%
\pgfpathcurveto{\pgfqpoint{4.590433in}{0.913239in}}{\pgfqpoint{4.584847in}{0.910925in}}{\pgfqpoint{4.580729in}{0.906807in}}%
\pgfpathcurveto{\pgfqpoint{4.576611in}{0.902689in}}{\pgfqpoint{4.574297in}{0.897103in}}{\pgfqpoint{4.574297in}{0.891279in}}%
\pgfpathcurveto{\pgfqpoint{4.574297in}{0.885455in}}{\pgfqpoint{4.576611in}{0.879869in}}{\pgfqpoint{4.580729in}{0.875750in}}%
\pgfpathcurveto{\pgfqpoint{4.584847in}{0.871632in}}{\pgfqpoint{4.590433in}{0.869318in}}{\pgfqpoint{4.596257in}{0.869318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590839in}{0.863118in}}%
\pgfpathcurveto{\pgfqpoint{4.596662in}{0.863118in}}{\pgfqpoint{4.602249in}{0.865432in}}{\pgfqpoint{4.606367in}{0.869550in}}%
\pgfpathcurveto{\pgfqpoint{4.610485in}{0.873668in}}{\pgfqpoint{4.612799in}{0.879254in}}{\pgfqpoint{4.612799in}{0.885078in}}%
\pgfpathcurveto{\pgfqpoint{4.612799in}{0.890902in}}{\pgfqpoint{4.610485in}{0.896488in}}{\pgfqpoint{4.606367in}{0.900607in}}%
\pgfpathcurveto{\pgfqpoint{4.602249in}{0.904725in}}{\pgfqpoint{4.596662in}{0.907039in}}{\pgfqpoint{4.590839in}{0.907039in}}%
\pgfpathcurveto{\pgfqpoint{4.585015in}{0.907039in}}{\pgfqpoint{4.579428in}{0.904725in}}{\pgfqpoint{4.575310in}{0.900607in}}%
\pgfpathcurveto{\pgfqpoint{4.571192in}{0.896488in}}{\pgfqpoint{4.568878in}{0.890902in}}{\pgfqpoint{4.568878in}{0.885078in}}%
\pgfpathcurveto{\pgfqpoint{4.568878in}{0.879254in}}{\pgfqpoint{4.571192in}{0.873668in}}{\pgfqpoint{4.575310in}{0.869550in}}%
\pgfpathcurveto{\pgfqpoint{4.579428in}{0.865432in}}{\pgfqpoint{4.585015in}{0.863118in}}{\pgfqpoint{4.590839in}{0.863118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628523in}{0.890025in}}%
\pgfpathcurveto{\pgfqpoint{4.634347in}{0.890025in}}{\pgfqpoint{4.639933in}{0.892339in}}{\pgfqpoint{4.644051in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{4.648170in}{0.900575in}}{\pgfqpoint{4.650483in}{0.906161in}}{\pgfqpoint{4.650483in}{0.911985in}}%
\pgfpathcurveto{\pgfqpoint{4.650483in}{0.917809in}}{\pgfqpoint{4.648170in}{0.923395in}}{\pgfqpoint{4.644051in}{0.927513in}}%
\pgfpathcurveto{\pgfqpoint{4.639933in}{0.931631in}}{\pgfqpoint{4.634347in}{0.933945in}}{\pgfqpoint{4.628523in}{0.933945in}}%
\pgfpathcurveto{\pgfqpoint{4.622699in}{0.933945in}}{\pgfqpoint{4.617113in}{0.931631in}}{\pgfqpoint{4.612995in}{0.927513in}}%
\pgfpathcurveto{\pgfqpoint{4.608877in}{0.923395in}}{\pgfqpoint{4.606563in}{0.917809in}}{\pgfqpoint{4.606563in}{0.911985in}}%
\pgfpathcurveto{\pgfqpoint{4.606563in}{0.906161in}}{\pgfqpoint{4.608877in}{0.900575in}}{\pgfqpoint{4.612995in}{0.896457in}}%
\pgfpathcurveto{\pgfqpoint{4.617113in}{0.892339in}}{\pgfqpoint{4.622699in}{0.890025in}}{\pgfqpoint{4.628523in}{0.890025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612276in}{0.886402in}}%
\pgfpathcurveto{\pgfqpoint{4.618100in}{0.886402in}}{\pgfqpoint{4.623686in}{0.888716in}}{\pgfqpoint{4.627804in}{0.892834in}}%
\pgfpathcurveto{\pgfqpoint{4.631923in}{0.896952in}}{\pgfqpoint{4.634236in}{0.902538in}}{\pgfqpoint{4.634236in}{0.908362in}}%
\pgfpathcurveto{\pgfqpoint{4.634236in}{0.914186in}}{\pgfqpoint{4.631923in}{0.919773in}}{\pgfqpoint{4.627804in}{0.923891in}}%
\pgfpathcurveto{\pgfqpoint{4.623686in}{0.928009in}}{\pgfqpoint{4.618100in}{0.930323in}}{\pgfqpoint{4.612276in}{0.930323in}}%
\pgfpathcurveto{\pgfqpoint{4.606452in}{0.930323in}}{\pgfqpoint{4.600866in}{0.928009in}}{\pgfqpoint{4.596748in}{0.923891in}}%
\pgfpathcurveto{\pgfqpoint{4.592630in}{0.919773in}}{\pgfqpoint{4.590316in}{0.914186in}}{\pgfqpoint{4.590316in}{0.908362in}}%
\pgfpathcurveto{\pgfqpoint{4.590316in}{0.902538in}}{\pgfqpoint{4.592630in}{0.896952in}}{\pgfqpoint{4.596748in}{0.892834in}}%
\pgfpathcurveto{\pgfqpoint{4.600866in}{0.888716in}}{\pgfqpoint{4.606452in}{0.886402in}}{\pgfqpoint{4.612276in}{0.886402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590405in}{0.859794in}}%
\pgfpathcurveto{\pgfqpoint{4.596229in}{0.859794in}}{\pgfqpoint{4.601815in}{0.862108in}}{\pgfqpoint{4.605933in}{0.866226in}}%
\pgfpathcurveto{\pgfqpoint{4.610051in}{0.870344in}}{\pgfqpoint{4.612365in}{0.875930in}}{\pgfqpoint{4.612365in}{0.881754in}}%
\pgfpathcurveto{\pgfqpoint{4.612365in}{0.887578in}}{\pgfqpoint{4.610051in}{0.893164in}}{\pgfqpoint{4.605933in}{0.897282in}}%
\pgfpathcurveto{\pgfqpoint{4.601815in}{0.901400in}}{\pgfqpoint{4.596229in}{0.903714in}}{\pgfqpoint{4.590405in}{0.903714in}}%
\pgfpathcurveto{\pgfqpoint{4.584581in}{0.903714in}}{\pgfqpoint{4.578995in}{0.901400in}}{\pgfqpoint{4.574876in}{0.897282in}}%
\pgfpathcurveto{\pgfqpoint{4.570758in}{0.893164in}}{\pgfqpoint{4.568444in}{0.887578in}}{\pgfqpoint{4.568444in}{0.881754in}}%
\pgfpathcurveto{\pgfqpoint{4.568444in}{0.875930in}}{\pgfqpoint{4.570758in}{0.870344in}}{\pgfqpoint{4.574876in}{0.866226in}}%
\pgfpathcurveto{\pgfqpoint{4.578995in}{0.862108in}}{\pgfqpoint{4.584581in}{0.859794in}}{\pgfqpoint{4.590405in}{0.859794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598883in}{0.878197in}}%
\pgfpathcurveto{\pgfqpoint{4.604706in}{0.878197in}}{\pgfqpoint{4.610293in}{0.880511in}}{\pgfqpoint{4.614411in}{0.884629in}}%
\pgfpathcurveto{\pgfqpoint{4.618529in}{0.888748in}}{\pgfqpoint{4.620843in}{0.894334in}}{\pgfqpoint{4.620843in}{0.900158in}}%
\pgfpathcurveto{\pgfqpoint{4.620843in}{0.905982in}}{\pgfqpoint{4.618529in}{0.911568in}}{\pgfqpoint{4.614411in}{0.915686in}}%
\pgfpathcurveto{\pgfqpoint{4.610293in}{0.919804in}}{\pgfqpoint{4.604706in}{0.922118in}}{\pgfqpoint{4.598883in}{0.922118in}}%
\pgfpathcurveto{\pgfqpoint{4.593059in}{0.922118in}}{\pgfqpoint{4.587472in}{0.919804in}}{\pgfqpoint{4.583354in}{0.915686in}}%
\pgfpathcurveto{\pgfqpoint{4.579236in}{0.911568in}}{\pgfqpoint{4.576922in}{0.905982in}}{\pgfqpoint{4.576922in}{0.900158in}}%
\pgfpathcurveto{\pgfqpoint{4.576922in}{0.894334in}}{\pgfqpoint{4.579236in}{0.888748in}}{\pgfqpoint{4.583354in}{0.884629in}}%
\pgfpathcurveto{\pgfqpoint{4.587472in}{0.880511in}}{\pgfqpoint{4.593059in}{0.878197in}}{\pgfqpoint{4.598883in}{0.878197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465657in}{0.769487in}}%
\pgfpathcurveto{\pgfqpoint{4.471481in}{0.769487in}}{\pgfqpoint{4.477067in}{0.771801in}}{\pgfqpoint{4.481186in}{0.775919in}}%
\pgfpathcurveto{\pgfqpoint{4.485304in}{0.780037in}}{\pgfqpoint{4.487618in}{0.785623in}}{\pgfqpoint{4.487618in}{0.791447in}}%
\pgfpathcurveto{\pgfqpoint{4.487618in}{0.797271in}}{\pgfqpoint{4.485304in}{0.802857in}}{\pgfqpoint{4.481186in}{0.806975in}}%
\pgfpathcurveto{\pgfqpoint{4.477067in}{0.811093in}}{\pgfqpoint{4.471481in}{0.813407in}}{\pgfqpoint{4.465657in}{0.813407in}}%
\pgfpathcurveto{\pgfqpoint{4.459833in}{0.813407in}}{\pgfqpoint{4.454247in}{0.811093in}}{\pgfqpoint{4.450129in}{0.806975in}}%
\pgfpathcurveto{\pgfqpoint{4.446011in}{0.802857in}}{\pgfqpoint{4.443697in}{0.797271in}}{\pgfqpoint{4.443697in}{0.791447in}}%
\pgfpathcurveto{\pgfqpoint{4.443697in}{0.785623in}}{\pgfqpoint{4.446011in}{0.780037in}}{\pgfqpoint{4.450129in}{0.775919in}}%
\pgfpathcurveto{\pgfqpoint{4.454247in}{0.771801in}}{\pgfqpoint{4.459833in}{0.769487in}}{\pgfqpoint{4.465657in}{0.769487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648831in}{0.998032in}}%
\pgfpathcurveto{\pgfqpoint{4.654655in}{0.998032in}}{\pgfqpoint{4.660241in}{1.000346in}}{\pgfqpoint{4.664359in}{1.004464in}}%
\pgfpathcurveto{\pgfqpoint{4.668477in}{1.008582in}}{\pgfqpoint{4.670791in}{1.014168in}}{\pgfqpoint{4.670791in}{1.019992in}}%
\pgfpathcurveto{\pgfqpoint{4.670791in}{1.025816in}}{\pgfqpoint{4.668477in}{1.031402in}}{\pgfqpoint{4.664359in}{1.035520in}}%
\pgfpathcurveto{\pgfqpoint{4.660241in}{1.039638in}}{\pgfqpoint{4.654655in}{1.041952in}}{\pgfqpoint{4.648831in}{1.041952in}}%
\pgfpathcurveto{\pgfqpoint{4.643007in}{1.041952in}}{\pgfqpoint{4.637421in}{1.039638in}}{\pgfqpoint{4.633303in}{1.035520in}}%
\pgfpathcurveto{\pgfqpoint{4.629185in}{1.031402in}}{\pgfqpoint{4.626871in}{1.025816in}}{\pgfqpoint{4.626871in}{1.019992in}}%
\pgfpathcurveto{\pgfqpoint{4.626871in}{1.014168in}}{\pgfqpoint{4.629185in}{1.008582in}}{\pgfqpoint{4.633303in}{1.004464in}}%
\pgfpathcurveto{\pgfqpoint{4.637421in}{1.000346in}}{\pgfqpoint{4.643007in}{0.998032in}}{\pgfqpoint{4.648831in}{0.998032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600939in}{0.875743in}}%
\pgfpathcurveto{\pgfqpoint{4.606763in}{0.875743in}}{\pgfqpoint{4.612349in}{0.878056in}}{\pgfqpoint{4.616468in}{0.882175in}}%
\pgfpathcurveto{\pgfqpoint{4.620586in}{0.886293in}}{\pgfqpoint{4.622900in}{0.891879in}}{\pgfqpoint{4.622900in}{0.897703in}}%
\pgfpathcurveto{\pgfqpoint{4.622900in}{0.903527in}}{\pgfqpoint{4.620586in}{0.909113in}}{\pgfqpoint{4.616468in}{0.913231in}}%
\pgfpathcurveto{\pgfqpoint{4.612349in}{0.917349in}}{\pgfqpoint{4.606763in}{0.919663in}}{\pgfqpoint{4.600939in}{0.919663in}}%
\pgfpathcurveto{\pgfqpoint{4.595115in}{0.919663in}}{\pgfqpoint{4.589529in}{0.917349in}}{\pgfqpoint{4.585411in}{0.913231in}}%
\pgfpathcurveto{\pgfqpoint{4.581293in}{0.909113in}}{\pgfqpoint{4.578979in}{0.903527in}}{\pgfqpoint{4.578979in}{0.897703in}}%
\pgfpathcurveto{\pgfqpoint{4.578979in}{0.891879in}}{\pgfqpoint{4.581293in}{0.886293in}}{\pgfqpoint{4.585411in}{0.882175in}}%
\pgfpathcurveto{\pgfqpoint{4.589529in}{0.878056in}}{\pgfqpoint{4.595115in}{0.875743in}}{\pgfqpoint{4.600939in}{0.875743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592897in}{0.860657in}}%
\pgfpathcurveto{\pgfqpoint{4.598721in}{0.860657in}}{\pgfqpoint{4.604307in}{0.862970in}}{\pgfqpoint{4.608426in}{0.867089in}}%
\pgfpathcurveto{\pgfqpoint{4.612544in}{0.871207in}}{\pgfqpoint{4.614858in}{0.876793in}}{\pgfqpoint{4.614858in}{0.882617in}}%
\pgfpathcurveto{\pgfqpoint{4.614858in}{0.888441in}}{\pgfqpoint{4.612544in}{0.894027in}}{\pgfqpoint{4.608426in}{0.898145in}}%
\pgfpathcurveto{\pgfqpoint{4.604307in}{0.902263in}}{\pgfqpoint{4.598721in}{0.904577in}}{\pgfqpoint{4.592897in}{0.904577in}}%
\pgfpathcurveto{\pgfqpoint{4.587073in}{0.904577in}}{\pgfqpoint{4.581487in}{0.902263in}}{\pgfqpoint{4.577369in}{0.898145in}}%
\pgfpathcurveto{\pgfqpoint{4.573251in}{0.894027in}}{\pgfqpoint{4.570937in}{0.888441in}}{\pgfqpoint{4.570937in}{0.882617in}}%
\pgfpathcurveto{\pgfqpoint{4.570937in}{0.876793in}}{\pgfqpoint{4.573251in}{0.871207in}}{\pgfqpoint{4.577369in}{0.867089in}}%
\pgfpathcurveto{\pgfqpoint{4.581487in}{0.862970in}}{\pgfqpoint{4.587073in}{0.860657in}}{\pgfqpoint{4.592897in}{0.860657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586297in}{0.859419in}}%
\pgfpathcurveto{\pgfqpoint{4.592120in}{0.859419in}}{\pgfqpoint{4.597707in}{0.861733in}}{\pgfqpoint{4.601825in}{0.865851in}}%
\pgfpathcurveto{\pgfqpoint{4.605943in}{0.869969in}}{\pgfqpoint{4.608257in}{0.875555in}}{\pgfqpoint{4.608257in}{0.881379in}}%
\pgfpathcurveto{\pgfqpoint{4.608257in}{0.887203in}}{\pgfqpoint{4.605943in}{0.892789in}}{\pgfqpoint{4.601825in}{0.896907in}}%
\pgfpathcurveto{\pgfqpoint{4.597707in}{0.901025in}}{\pgfqpoint{4.592120in}{0.903339in}}{\pgfqpoint{4.586297in}{0.903339in}}%
\pgfpathcurveto{\pgfqpoint{4.580473in}{0.903339in}}{\pgfqpoint{4.574886in}{0.901025in}}{\pgfqpoint{4.570768in}{0.896907in}}%
\pgfpathcurveto{\pgfqpoint{4.566650in}{0.892789in}}{\pgfqpoint{4.564336in}{0.887203in}}{\pgfqpoint{4.564336in}{0.881379in}}%
\pgfpathcurveto{\pgfqpoint{4.564336in}{0.875555in}}{\pgfqpoint{4.566650in}{0.869969in}}{\pgfqpoint{4.570768in}{0.865851in}}%
\pgfpathcurveto{\pgfqpoint{4.574886in}{0.861733in}}{\pgfqpoint{4.580473in}{0.859419in}}{\pgfqpoint{4.586297in}{0.859419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607717in}{0.880874in}}%
\pgfpathcurveto{\pgfqpoint{4.613541in}{0.880874in}}{\pgfqpoint{4.619127in}{0.883188in}}{\pgfqpoint{4.623245in}{0.887306in}}%
\pgfpathcurveto{\pgfqpoint{4.627363in}{0.891425in}}{\pgfqpoint{4.629677in}{0.897011in}}{\pgfqpoint{4.629677in}{0.902835in}}%
\pgfpathcurveto{\pgfqpoint{4.629677in}{0.908659in}}{\pgfqpoint{4.627363in}{0.914245in}}{\pgfqpoint{4.623245in}{0.918363in}}%
\pgfpathcurveto{\pgfqpoint{4.619127in}{0.922481in}}{\pgfqpoint{4.613541in}{0.924795in}}{\pgfqpoint{4.607717in}{0.924795in}}%
\pgfpathcurveto{\pgfqpoint{4.601893in}{0.924795in}}{\pgfqpoint{4.596307in}{0.922481in}}{\pgfqpoint{4.592189in}{0.918363in}}%
\pgfpathcurveto{\pgfqpoint{4.588071in}{0.914245in}}{\pgfqpoint{4.585757in}{0.908659in}}{\pgfqpoint{4.585757in}{0.902835in}}%
\pgfpathcurveto{\pgfqpoint{4.585757in}{0.897011in}}{\pgfqpoint{4.588071in}{0.891425in}}{\pgfqpoint{4.592189in}{0.887306in}}%
\pgfpathcurveto{\pgfqpoint{4.596307in}{0.883188in}}{\pgfqpoint{4.601893in}{0.880874in}}{\pgfqpoint{4.607717in}{0.880874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618620in}{0.984380in}}%
\pgfpathcurveto{\pgfqpoint{4.624444in}{0.984380in}}{\pgfqpoint{4.630030in}{0.986694in}}{\pgfqpoint{4.634148in}{0.990812in}}%
\pgfpathcurveto{\pgfqpoint{4.638266in}{0.994930in}}{\pgfqpoint{4.640580in}{1.000516in}}{\pgfqpoint{4.640580in}{1.006340in}}%
\pgfpathcurveto{\pgfqpoint{4.640580in}{1.012164in}}{\pgfqpoint{4.638266in}{1.017750in}}{\pgfqpoint{4.634148in}{1.021868in}}%
\pgfpathcurveto{\pgfqpoint{4.630030in}{1.025986in}}{\pgfqpoint{4.624444in}{1.028300in}}{\pgfqpoint{4.618620in}{1.028300in}}%
\pgfpathcurveto{\pgfqpoint{4.612796in}{1.028300in}}{\pgfqpoint{4.607210in}{1.025986in}}{\pgfqpoint{4.603091in}{1.021868in}}%
\pgfpathcurveto{\pgfqpoint{4.598973in}{1.017750in}}{\pgfqpoint{4.596659in}{1.012164in}}{\pgfqpoint{4.596659in}{1.006340in}}%
\pgfpathcurveto{\pgfqpoint{4.596659in}{1.000516in}}{\pgfqpoint{4.598973in}{0.994930in}}{\pgfqpoint{4.603091in}{0.990812in}}%
\pgfpathcurveto{\pgfqpoint{4.607210in}{0.986694in}}{\pgfqpoint{4.612796in}{0.984380in}}{\pgfqpoint{4.618620in}{0.984380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598005in}{0.897232in}}%
\pgfpathcurveto{\pgfqpoint{4.603829in}{0.897232in}}{\pgfqpoint{4.609415in}{0.899546in}}{\pgfqpoint{4.613534in}{0.903664in}}%
\pgfpathcurveto{\pgfqpoint{4.617652in}{0.907782in}}{\pgfqpoint{4.619966in}{0.913368in}}{\pgfqpoint{4.619966in}{0.919192in}}%
\pgfpathcurveto{\pgfqpoint{4.619966in}{0.925016in}}{\pgfqpoint{4.617652in}{0.930602in}}{\pgfqpoint{4.613534in}{0.934720in}}%
\pgfpathcurveto{\pgfqpoint{4.609415in}{0.938839in}}{\pgfqpoint{4.603829in}{0.941153in}}{\pgfqpoint{4.598005in}{0.941153in}}%
\pgfpathcurveto{\pgfqpoint{4.592181in}{0.941153in}}{\pgfqpoint{4.586595in}{0.938839in}}{\pgfqpoint{4.582477in}{0.934720in}}%
\pgfpathcurveto{\pgfqpoint{4.578359in}{0.930602in}}{\pgfqpoint{4.576045in}{0.925016in}}{\pgfqpoint{4.576045in}{0.919192in}}%
\pgfpathcurveto{\pgfqpoint{4.576045in}{0.913368in}}{\pgfqpoint{4.578359in}{0.907782in}}{\pgfqpoint{4.582477in}{0.903664in}}%
\pgfpathcurveto{\pgfqpoint{4.586595in}{0.899546in}}{\pgfqpoint{4.592181in}{0.897232in}}{\pgfqpoint{4.598005in}{0.897232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410370in}{0.805013in}}%
\pgfpathcurveto{\pgfqpoint{4.416194in}{0.805013in}}{\pgfqpoint{4.421780in}{0.807327in}}{\pgfqpoint{4.425898in}{0.811445in}}%
\pgfpathcurveto{\pgfqpoint{4.430016in}{0.815563in}}{\pgfqpoint{4.432330in}{0.821149in}}{\pgfqpoint{4.432330in}{0.826973in}}%
\pgfpathcurveto{\pgfqpoint{4.432330in}{0.832797in}}{\pgfqpoint{4.430016in}{0.838383in}}{\pgfqpoint{4.425898in}{0.842501in}}%
\pgfpathcurveto{\pgfqpoint{4.421780in}{0.846619in}}{\pgfqpoint{4.416194in}{0.848933in}}{\pgfqpoint{4.410370in}{0.848933in}}%
\pgfpathcurveto{\pgfqpoint{4.404546in}{0.848933in}}{\pgfqpoint{4.398960in}{0.846619in}}{\pgfqpoint{4.394842in}{0.842501in}}%
\pgfpathcurveto{\pgfqpoint{4.390724in}{0.838383in}}{\pgfqpoint{4.388410in}{0.832797in}}{\pgfqpoint{4.388410in}{0.826973in}}%
\pgfpathcurveto{\pgfqpoint{4.388410in}{0.821149in}}{\pgfqpoint{4.390724in}{0.815563in}}{\pgfqpoint{4.394842in}{0.811445in}}%
\pgfpathcurveto{\pgfqpoint{4.398960in}{0.807327in}}{\pgfqpoint{4.404546in}{0.805013in}}{\pgfqpoint{4.410370in}{0.805013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464237in}{0.755555in}}%
\pgfpathcurveto{\pgfqpoint{4.470061in}{0.755555in}}{\pgfqpoint{4.475648in}{0.757869in}}{\pgfqpoint{4.479766in}{0.761987in}}%
\pgfpathcurveto{\pgfqpoint{4.483884in}{0.766106in}}{\pgfqpoint{4.486198in}{0.771692in}}{\pgfqpoint{4.486198in}{0.777516in}}%
\pgfpathcurveto{\pgfqpoint{4.486198in}{0.783340in}}{\pgfqpoint{4.483884in}{0.788926in}}{\pgfqpoint{4.479766in}{0.793044in}}%
\pgfpathcurveto{\pgfqpoint{4.475648in}{0.797162in}}{\pgfqpoint{4.470061in}{0.799476in}}{\pgfqpoint{4.464237in}{0.799476in}}%
\pgfpathcurveto{\pgfqpoint{4.458413in}{0.799476in}}{\pgfqpoint{4.452827in}{0.797162in}}{\pgfqpoint{4.448709in}{0.793044in}}%
\pgfpathcurveto{\pgfqpoint{4.444591in}{0.788926in}}{\pgfqpoint{4.442277in}{0.783340in}}{\pgfqpoint{4.442277in}{0.777516in}}%
\pgfpathcurveto{\pgfqpoint{4.442277in}{0.771692in}}{\pgfqpoint{4.444591in}{0.766106in}}{\pgfqpoint{4.448709in}{0.761987in}}%
\pgfpathcurveto{\pgfqpoint{4.452827in}{0.757869in}}{\pgfqpoint{4.458413in}{0.755555in}}{\pgfqpoint{4.464237in}{0.755555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462846in}{0.754649in}}%
\pgfpathcurveto{\pgfqpoint{4.468670in}{0.754649in}}{\pgfqpoint{4.474256in}{0.756962in}}{\pgfqpoint{4.478374in}{0.761081in}}%
\pgfpathcurveto{\pgfqpoint{4.482493in}{0.765199in}}{\pgfqpoint{4.484806in}{0.770785in}}{\pgfqpoint{4.484806in}{0.776609in}}%
\pgfpathcurveto{\pgfqpoint{4.484806in}{0.782433in}}{\pgfqpoint{4.482493in}{0.788019in}}{\pgfqpoint{4.478374in}{0.792137in}}%
\pgfpathcurveto{\pgfqpoint{4.474256in}{0.796255in}}{\pgfqpoint{4.468670in}{0.798569in}}{\pgfqpoint{4.462846in}{0.798569in}}%
\pgfpathcurveto{\pgfqpoint{4.457022in}{0.798569in}}{\pgfqpoint{4.451436in}{0.796255in}}{\pgfqpoint{4.447318in}{0.792137in}}%
\pgfpathcurveto{\pgfqpoint{4.443200in}{0.788019in}}{\pgfqpoint{4.440886in}{0.782433in}}{\pgfqpoint{4.440886in}{0.776609in}}%
\pgfpathcurveto{\pgfqpoint{4.440886in}{0.770785in}}{\pgfqpoint{4.443200in}{0.765199in}}{\pgfqpoint{4.447318in}{0.761081in}}%
\pgfpathcurveto{\pgfqpoint{4.451436in}{0.756962in}}{\pgfqpoint{4.457022in}{0.754649in}}{\pgfqpoint{4.462846in}{0.754649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621526in}{0.881663in}}%
\pgfpathcurveto{\pgfqpoint{4.627350in}{0.881663in}}{\pgfqpoint{4.632936in}{0.883977in}}{\pgfqpoint{4.637054in}{0.888095in}}%
\pgfpathcurveto{\pgfqpoint{4.641172in}{0.892214in}}{\pgfqpoint{4.643486in}{0.897800in}}{\pgfqpoint{4.643486in}{0.903624in}}%
\pgfpathcurveto{\pgfqpoint{4.643486in}{0.909448in}}{\pgfqpoint{4.641172in}{0.915034in}}{\pgfqpoint{4.637054in}{0.919152in}}%
\pgfpathcurveto{\pgfqpoint{4.632936in}{0.923270in}}{\pgfqpoint{4.627350in}{0.925584in}}{\pgfqpoint{4.621526in}{0.925584in}}%
\pgfpathcurveto{\pgfqpoint{4.615702in}{0.925584in}}{\pgfqpoint{4.610116in}{0.923270in}}{\pgfqpoint{4.605998in}{0.919152in}}%
\pgfpathcurveto{\pgfqpoint{4.601879in}{0.915034in}}{\pgfqpoint{4.599566in}{0.909448in}}{\pgfqpoint{4.599566in}{0.903624in}}%
\pgfpathcurveto{\pgfqpoint{4.599566in}{0.897800in}}{\pgfqpoint{4.601879in}{0.892214in}}{\pgfqpoint{4.605998in}{0.888095in}}%
\pgfpathcurveto{\pgfqpoint{4.610116in}{0.883977in}}{\pgfqpoint{4.615702in}{0.881663in}}{\pgfqpoint{4.621526in}{0.881663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414354in}{0.554577in}}%
\pgfpathcurveto{\pgfqpoint{4.420178in}{0.554577in}}{\pgfqpoint{4.425764in}{0.556891in}}{\pgfqpoint{4.429882in}{0.561009in}}%
\pgfpathcurveto{\pgfqpoint{4.434000in}{0.565127in}}{\pgfqpoint{4.436314in}{0.570713in}}{\pgfqpoint{4.436314in}{0.576537in}}%
\pgfpathcurveto{\pgfqpoint{4.436314in}{0.582361in}}{\pgfqpoint{4.434000in}{0.587947in}}{\pgfqpoint{4.429882in}{0.592065in}}%
\pgfpathcurveto{\pgfqpoint{4.425764in}{0.596184in}}{\pgfqpoint{4.420178in}{0.598497in}}{\pgfqpoint{4.414354in}{0.598497in}}%
\pgfpathcurveto{\pgfqpoint{4.408530in}{0.598497in}}{\pgfqpoint{4.402944in}{0.596184in}}{\pgfqpoint{4.398825in}{0.592065in}}%
\pgfpathcurveto{\pgfqpoint{4.394707in}{0.587947in}}{\pgfqpoint{4.392393in}{0.582361in}}{\pgfqpoint{4.392393in}{0.576537in}}%
\pgfpathcurveto{\pgfqpoint{4.392393in}{0.570713in}}{\pgfqpoint{4.394707in}{0.565127in}}{\pgfqpoint{4.398825in}{0.561009in}}%
\pgfpathcurveto{\pgfqpoint{4.402944in}{0.556891in}}{\pgfqpoint{4.408530in}{0.554577in}}{\pgfqpoint{4.414354in}{0.554577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601273in}{0.879372in}}%
\pgfpathcurveto{\pgfqpoint{4.607097in}{0.879372in}}{\pgfqpoint{4.612683in}{0.881685in}}{\pgfqpoint{4.616801in}{0.885804in}}%
\pgfpathcurveto{\pgfqpoint{4.620920in}{0.889922in}}{\pgfqpoint{4.623233in}{0.895508in}}{\pgfqpoint{4.623233in}{0.901332in}}%
\pgfpathcurveto{\pgfqpoint{4.623233in}{0.907156in}}{\pgfqpoint{4.620920in}{0.912742in}}{\pgfqpoint{4.616801in}{0.916860in}}%
\pgfpathcurveto{\pgfqpoint{4.612683in}{0.920978in}}{\pgfqpoint{4.607097in}{0.923292in}}{\pgfqpoint{4.601273in}{0.923292in}}%
\pgfpathcurveto{\pgfqpoint{4.595449in}{0.923292in}}{\pgfqpoint{4.589863in}{0.920978in}}{\pgfqpoint{4.585745in}{0.916860in}}%
\pgfpathcurveto{\pgfqpoint{4.581627in}{0.912742in}}{\pgfqpoint{4.579313in}{0.907156in}}{\pgfqpoint{4.579313in}{0.901332in}}%
\pgfpathcurveto{\pgfqpoint{4.579313in}{0.895508in}}{\pgfqpoint{4.581627in}{0.889922in}}{\pgfqpoint{4.585745in}{0.885804in}}%
\pgfpathcurveto{\pgfqpoint{4.589863in}{0.881685in}}{\pgfqpoint{4.595449in}{0.879372in}}{\pgfqpoint{4.601273in}{0.879372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020997in}{1.364747in}}%
\pgfpathcurveto{\pgfqpoint{5.026821in}{1.364747in}}{\pgfqpoint{5.032407in}{1.367061in}}{\pgfqpoint{5.036526in}{1.371179in}}%
\pgfpathcurveto{\pgfqpoint{5.040644in}{1.375297in}}{\pgfqpoint{5.042958in}{1.380883in}}{\pgfqpoint{5.042958in}{1.386707in}}%
\pgfpathcurveto{\pgfqpoint{5.042958in}{1.392531in}}{\pgfqpoint{5.040644in}{1.398117in}}{\pgfqpoint{5.036526in}{1.402235in}}%
\pgfpathcurveto{\pgfqpoint{5.032407in}{1.406353in}}{\pgfqpoint{5.026821in}{1.408667in}}{\pgfqpoint{5.020997in}{1.408667in}}%
\pgfpathcurveto{\pgfqpoint{5.015173in}{1.408667in}}{\pgfqpoint{5.009587in}{1.406353in}}{\pgfqpoint{5.005469in}{1.402235in}}%
\pgfpathcurveto{\pgfqpoint{5.001351in}{1.398117in}}{\pgfqpoint{4.999037in}{1.392531in}}{\pgfqpoint{4.999037in}{1.386707in}}%
\pgfpathcurveto{\pgfqpoint{4.999037in}{1.380883in}}{\pgfqpoint{5.001351in}{1.375297in}}{\pgfqpoint{5.005469in}{1.371179in}}%
\pgfpathcurveto{\pgfqpoint{5.009587in}{1.367061in}}{\pgfqpoint{5.015173in}{1.364747in}}{\pgfqpoint{5.020997in}{1.364747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764120in}{0.712430in}}%
\pgfpathcurveto{\pgfqpoint{4.769944in}{0.712430in}}{\pgfqpoint{4.775530in}{0.714743in}}{\pgfqpoint{4.779648in}{0.718862in}}%
\pgfpathcurveto{\pgfqpoint{4.783767in}{0.722980in}}{\pgfqpoint{4.786080in}{0.728566in}}{\pgfqpoint{4.786080in}{0.734390in}}%
\pgfpathcurveto{\pgfqpoint{4.786080in}{0.740214in}}{\pgfqpoint{4.783767in}{0.745800in}}{\pgfqpoint{4.779648in}{0.749918in}}%
\pgfpathcurveto{\pgfqpoint{4.775530in}{0.754036in}}{\pgfqpoint{4.769944in}{0.756350in}}{\pgfqpoint{4.764120in}{0.756350in}}%
\pgfpathcurveto{\pgfqpoint{4.758296in}{0.756350in}}{\pgfqpoint{4.752710in}{0.754036in}}{\pgfqpoint{4.748592in}{0.749918in}}%
\pgfpathcurveto{\pgfqpoint{4.744474in}{0.745800in}}{\pgfqpoint{4.742160in}{0.740214in}}{\pgfqpoint{4.742160in}{0.734390in}}%
\pgfpathcurveto{\pgfqpoint{4.742160in}{0.728566in}}{\pgfqpoint{4.744474in}{0.722980in}}{\pgfqpoint{4.748592in}{0.718862in}}%
\pgfpathcurveto{\pgfqpoint{4.752710in}{0.714743in}}{\pgfqpoint{4.758296in}{0.712430in}}{\pgfqpoint{4.764120in}{0.712430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645045in}{0.856138in}}%
\pgfpathcurveto{\pgfqpoint{4.650868in}{0.856138in}}{\pgfqpoint{4.656455in}{0.858452in}}{\pgfqpoint{4.660573in}{0.862570in}}%
\pgfpathcurveto{\pgfqpoint{4.664691in}{0.866688in}}{\pgfqpoint{4.667005in}{0.872275in}}{\pgfqpoint{4.667005in}{0.878098in}}%
\pgfpathcurveto{\pgfqpoint{4.667005in}{0.883922in}}{\pgfqpoint{4.664691in}{0.889509in}}{\pgfqpoint{4.660573in}{0.893627in}}%
\pgfpathcurveto{\pgfqpoint{4.656455in}{0.897745in}}{\pgfqpoint{4.650868in}{0.900059in}}{\pgfqpoint{4.645045in}{0.900059in}}%
\pgfpathcurveto{\pgfqpoint{4.639221in}{0.900059in}}{\pgfqpoint{4.633634in}{0.897745in}}{\pgfqpoint{4.629516in}{0.893627in}}%
\pgfpathcurveto{\pgfqpoint{4.625398in}{0.889509in}}{\pgfqpoint{4.623084in}{0.883922in}}{\pgfqpoint{4.623084in}{0.878098in}}%
\pgfpathcurveto{\pgfqpoint{4.623084in}{0.872275in}}{\pgfqpoint{4.625398in}{0.866688in}}{\pgfqpoint{4.629516in}{0.862570in}}%
\pgfpathcurveto{\pgfqpoint{4.633634in}{0.858452in}}{\pgfqpoint{4.639221in}{0.856138in}}{\pgfqpoint{4.645045in}{0.856138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726421in}{0.787624in}}%
\pgfpathcurveto{\pgfqpoint{4.732245in}{0.787624in}}{\pgfqpoint{4.737831in}{0.789938in}}{\pgfqpoint{4.741949in}{0.794056in}}%
\pgfpathcurveto{\pgfqpoint{4.746067in}{0.798174in}}{\pgfqpoint{4.748381in}{0.803761in}}{\pgfqpoint{4.748381in}{0.809584in}}%
\pgfpathcurveto{\pgfqpoint{4.748381in}{0.815408in}}{\pgfqpoint{4.746067in}{0.820995in}}{\pgfqpoint{4.741949in}{0.825113in}}%
\pgfpathcurveto{\pgfqpoint{4.737831in}{0.829231in}}{\pgfqpoint{4.732245in}{0.831545in}}{\pgfqpoint{4.726421in}{0.831545in}}%
\pgfpathcurveto{\pgfqpoint{4.720597in}{0.831545in}}{\pgfqpoint{4.715011in}{0.829231in}}{\pgfqpoint{4.710892in}{0.825113in}}%
\pgfpathcurveto{\pgfqpoint{4.706774in}{0.820995in}}{\pgfqpoint{4.704460in}{0.815408in}}{\pgfqpoint{4.704460in}{0.809584in}}%
\pgfpathcurveto{\pgfqpoint{4.704460in}{0.803761in}}{\pgfqpoint{4.706774in}{0.798174in}}{\pgfqpoint{4.710892in}{0.794056in}}%
\pgfpathcurveto{\pgfqpoint{4.715011in}{0.789938in}}{\pgfqpoint{4.720597in}{0.787624in}}{\pgfqpoint{4.726421in}{0.787624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621872in}{0.866582in}}%
\pgfpathcurveto{\pgfqpoint{4.627696in}{0.866582in}}{\pgfqpoint{4.633282in}{0.868896in}}{\pgfqpoint{4.637400in}{0.873014in}}%
\pgfpathcurveto{\pgfqpoint{4.641518in}{0.877132in}}{\pgfqpoint{4.643832in}{0.882718in}}{\pgfqpoint{4.643832in}{0.888542in}}%
\pgfpathcurveto{\pgfqpoint{4.643832in}{0.894366in}}{\pgfqpoint{4.641518in}{0.899952in}}{\pgfqpoint{4.637400in}{0.904070in}}%
\pgfpathcurveto{\pgfqpoint{4.633282in}{0.908189in}}{\pgfqpoint{4.627696in}{0.910502in}}{\pgfqpoint{4.621872in}{0.910502in}}%
\pgfpathcurveto{\pgfqpoint{4.616048in}{0.910502in}}{\pgfqpoint{4.610462in}{0.908189in}}{\pgfqpoint{4.606344in}{0.904070in}}%
\pgfpathcurveto{\pgfqpoint{4.602226in}{0.899952in}}{\pgfqpoint{4.599912in}{0.894366in}}{\pgfqpoint{4.599912in}{0.888542in}}%
\pgfpathcurveto{\pgfqpoint{4.599912in}{0.882718in}}{\pgfqpoint{4.602226in}{0.877132in}}{\pgfqpoint{4.606344in}{0.873014in}}%
\pgfpathcurveto{\pgfqpoint{4.610462in}{0.868896in}}{\pgfqpoint{4.616048in}{0.866582in}}{\pgfqpoint{4.621872in}{0.866582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708961in}{1.030700in}}%
\pgfpathcurveto{\pgfqpoint{4.714785in}{1.030700in}}{\pgfqpoint{4.720371in}{1.033014in}}{\pgfqpoint{4.724489in}{1.037132in}}%
\pgfpathcurveto{\pgfqpoint{4.728607in}{1.041251in}}{\pgfqpoint{4.730921in}{1.046837in}}{\pgfqpoint{4.730921in}{1.052661in}}%
\pgfpathcurveto{\pgfqpoint{4.730921in}{1.058485in}}{\pgfqpoint{4.728607in}{1.064071in}}{\pgfqpoint{4.724489in}{1.068189in}}%
\pgfpathcurveto{\pgfqpoint{4.720371in}{1.072307in}}{\pgfqpoint{4.714785in}{1.074621in}}{\pgfqpoint{4.708961in}{1.074621in}}%
\pgfpathcurveto{\pgfqpoint{4.703137in}{1.074621in}}{\pgfqpoint{4.697551in}{1.072307in}}{\pgfqpoint{4.693433in}{1.068189in}}%
\pgfpathcurveto{\pgfqpoint{4.689314in}{1.064071in}}{\pgfqpoint{4.687001in}{1.058485in}}{\pgfqpoint{4.687001in}{1.052661in}}%
\pgfpathcurveto{\pgfqpoint{4.687001in}{1.046837in}}{\pgfqpoint{4.689314in}{1.041251in}}{\pgfqpoint{4.693433in}{1.037132in}}%
\pgfpathcurveto{\pgfqpoint{4.697551in}{1.033014in}}{\pgfqpoint{4.703137in}{1.030700in}}{\pgfqpoint{4.708961in}{1.030700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613528in}{0.885260in}}%
\pgfpathcurveto{\pgfqpoint{4.619352in}{0.885260in}}{\pgfqpoint{4.624938in}{0.887574in}}{\pgfqpoint{4.629057in}{0.891692in}}%
\pgfpathcurveto{\pgfqpoint{4.633175in}{0.895810in}}{\pgfqpoint{4.635489in}{0.901396in}}{\pgfqpoint{4.635489in}{0.907220in}}%
\pgfpathcurveto{\pgfqpoint{4.635489in}{0.913044in}}{\pgfqpoint{4.633175in}{0.918630in}}{\pgfqpoint{4.629057in}{0.922748in}}%
\pgfpathcurveto{\pgfqpoint{4.624938in}{0.926866in}}{\pgfqpoint{4.619352in}{0.929180in}}{\pgfqpoint{4.613528in}{0.929180in}}%
\pgfpathcurveto{\pgfqpoint{4.607704in}{0.929180in}}{\pgfqpoint{4.602118in}{0.926866in}}{\pgfqpoint{4.598000in}{0.922748in}}%
\pgfpathcurveto{\pgfqpoint{4.593882in}{0.918630in}}{\pgfqpoint{4.591568in}{0.913044in}}{\pgfqpoint{4.591568in}{0.907220in}}%
\pgfpathcurveto{\pgfqpoint{4.591568in}{0.901396in}}{\pgfqpoint{4.593882in}{0.895810in}}{\pgfqpoint{4.598000in}{0.891692in}}%
\pgfpathcurveto{\pgfqpoint{4.602118in}{0.887574in}}{\pgfqpoint{4.607704in}{0.885260in}}{\pgfqpoint{4.613528in}{0.885260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463553in}{0.755107in}}%
\pgfpathcurveto{\pgfqpoint{4.469377in}{0.755107in}}{\pgfqpoint{4.474963in}{0.757421in}}{\pgfqpoint{4.479081in}{0.761539in}}%
\pgfpathcurveto{\pgfqpoint{4.483199in}{0.765657in}}{\pgfqpoint{4.485513in}{0.771243in}}{\pgfqpoint{4.485513in}{0.777067in}}%
\pgfpathcurveto{\pgfqpoint{4.485513in}{0.782891in}}{\pgfqpoint{4.483199in}{0.788477in}}{\pgfqpoint{4.479081in}{0.792595in}}%
\pgfpathcurveto{\pgfqpoint{4.474963in}{0.796714in}}{\pgfqpoint{4.469377in}{0.799027in}}{\pgfqpoint{4.463553in}{0.799027in}}%
\pgfpathcurveto{\pgfqpoint{4.457729in}{0.799027in}}{\pgfqpoint{4.452143in}{0.796714in}}{\pgfqpoint{4.448025in}{0.792595in}}%
\pgfpathcurveto{\pgfqpoint{4.443907in}{0.788477in}}{\pgfqpoint{4.441593in}{0.782891in}}{\pgfqpoint{4.441593in}{0.777067in}}%
\pgfpathcurveto{\pgfqpoint{4.441593in}{0.771243in}}{\pgfqpoint{4.443907in}{0.765657in}}{\pgfqpoint{4.448025in}{0.761539in}}%
\pgfpathcurveto{\pgfqpoint{4.452143in}{0.757421in}}{\pgfqpoint{4.457729in}{0.755107in}}{\pgfqpoint{4.463553in}{0.755107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462215in}{0.755851in}}%
\pgfpathcurveto{\pgfqpoint{4.468039in}{0.755851in}}{\pgfqpoint{4.473625in}{0.758165in}}{\pgfqpoint{4.477743in}{0.762283in}}%
\pgfpathcurveto{\pgfqpoint{4.481861in}{0.766401in}}{\pgfqpoint{4.484175in}{0.771987in}}{\pgfqpoint{4.484175in}{0.777811in}}%
\pgfpathcurveto{\pgfqpoint{4.484175in}{0.783635in}}{\pgfqpoint{4.481861in}{0.789221in}}{\pgfqpoint{4.477743in}{0.793339in}}%
\pgfpathcurveto{\pgfqpoint{4.473625in}{0.797458in}}{\pgfqpoint{4.468039in}{0.799771in}}{\pgfqpoint{4.462215in}{0.799771in}}%
\pgfpathcurveto{\pgfqpoint{4.456391in}{0.799771in}}{\pgfqpoint{4.450805in}{0.797458in}}{\pgfqpoint{4.446687in}{0.793339in}}%
\pgfpathcurveto{\pgfqpoint{4.442569in}{0.789221in}}{\pgfqpoint{4.440255in}{0.783635in}}{\pgfqpoint{4.440255in}{0.777811in}}%
\pgfpathcurveto{\pgfqpoint{4.440255in}{0.771987in}}{\pgfqpoint{4.442569in}{0.766401in}}{\pgfqpoint{4.446687in}{0.762283in}}%
\pgfpathcurveto{\pgfqpoint{4.450805in}{0.758165in}}{\pgfqpoint{4.456391in}{0.755851in}}{\pgfqpoint{4.462215in}{0.755851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599742in}{0.848348in}}%
\pgfpathcurveto{\pgfqpoint{4.605566in}{0.848348in}}{\pgfqpoint{4.611152in}{0.850662in}}{\pgfqpoint{4.615270in}{0.854780in}}%
\pgfpathcurveto{\pgfqpoint{4.619388in}{0.858899in}}{\pgfqpoint{4.621702in}{0.864485in}}{\pgfqpoint{4.621702in}{0.870309in}}%
\pgfpathcurveto{\pgfqpoint{4.621702in}{0.876133in}}{\pgfqpoint{4.619388in}{0.881719in}}{\pgfqpoint{4.615270in}{0.885837in}}%
\pgfpathcurveto{\pgfqpoint{4.611152in}{0.889955in}}{\pgfqpoint{4.605566in}{0.892269in}}{\pgfqpoint{4.599742in}{0.892269in}}%
\pgfpathcurveto{\pgfqpoint{4.593918in}{0.892269in}}{\pgfqpoint{4.588332in}{0.889955in}}{\pgfqpoint{4.584214in}{0.885837in}}%
\pgfpathcurveto{\pgfqpoint{4.580095in}{0.881719in}}{\pgfqpoint{4.577782in}{0.876133in}}{\pgfqpoint{4.577782in}{0.870309in}}%
\pgfpathcurveto{\pgfqpoint{4.577782in}{0.864485in}}{\pgfqpoint{4.580095in}{0.858899in}}{\pgfqpoint{4.584214in}{0.854780in}}%
\pgfpathcurveto{\pgfqpoint{4.588332in}{0.850662in}}{\pgfqpoint{4.593918in}{0.848348in}}{\pgfqpoint{4.599742in}{0.848348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601921in}{0.878534in}}%
\pgfpathcurveto{\pgfqpoint{4.607745in}{0.878534in}}{\pgfqpoint{4.613331in}{0.880848in}}{\pgfqpoint{4.617449in}{0.884966in}}%
\pgfpathcurveto{\pgfqpoint{4.621568in}{0.889084in}}{\pgfqpoint{4.623881in}{0.894670in}}{\pgfqpoint{4.623881in}{0.900494in}}%
\pgfpathcurveto{\pgfqpoint{4.623881in}{0.906318in}}{\pgfqpoint{4.621568in}{0.911904in}}{\pgfqpoint{4.617449in}{0.916023in}}%
\pgfpathcurveto{\pgfqpoint{4.613331in}{0.920141in}}{\pgfqpoint{4.607745in}{0.922455in}}{\pgfqpoint{4.601921in}{0.922455in}}%
\pgfpathcurveto{\pgfqpoint{4.596097in}{0.922455in}}{\pgfqpoint{4.590511in}{0.920141in}}{\pgfqpoint{4.586393in}{0.916023in}}%
\pgfpathcurveto{\pgfqpoint{4.582275in}{0.911904in}}{\pgfqpoint{4.579961in}{0.906318in}}{\pgfqpoint{4.579961in}{0.900494in}}%
\pgfpathcurveto{\pgfqpoint{4.579961in}{0.894670in}}{\pgfqpoint{4.582275in}{0.889084in}}{\pgfqpoint{4.586393in}{0.884966in}}%
\pgfpathcurveto{\pgfqpoint{4.590511in}{0.880848in}}{\pgfqpoint{4.596097in}{0.878534in}}{\pgfqpoint{4.601921in}{0.878534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461629in}{0.758758in}}%
\pgfpathcurveto{\pgfqpoint{4.467453in}{0.758758in}}{\pgfqpoint{4.473039in}{0.761072in}}{\pgfqpoint{4.477157in}{0.765190in}}%
\pgfpathcurveto{\pgfqpoint{4.481275in}{0.769308in}}{\pgfqpoint{4.483589in}{0.774894in}}{\pgfqpoint{4.483589in}{0.780718in}}%
\pgfpathcurveto{\pgfqpoint{4.483589in}{0.786542in}}{\pgfqpoint{4.481275in}{0.792128in}}{\pgfqpoint{4.477157in}{0.796246in}}%
\pgfpathcurveto{\pgfqpoint{4.473039in}{0.800365in}}{\pgfqpoint{4.467453in}{0.802678in}}{\pgfqpoint{4.461629in}{0.802678in}}%
\pgfpathcurveto{\pgfqpoint{4.455805in}{0.802678in}}{\pgfqpoint{4.450219in}{0.800365in}}{\pgfqpoint{4.446101in}{0.796246in}}%
\pgfpathcurveto{\pgfqpoint{4.441983in}{0.792128in}}{\pgfqpoint{4.439669in}{0.786542in}}{\pgfqpoint{4.439669in}{0.780718in}}%
\pgfpathcurveto{\pgfqpoint{4.439669in}{0.774894in}}{\pgfqpoint{4.441983in}{0.769308in}}{\pgfqpoint{4.446101in}{0.765190in}}%
\pgfpathcurveto{\pgfqpoint{4.450219in}{0.761072in}}{\pgfqpoint{4.455805in}{0.758758in}}{\pgfqpoint{4.461629in}{0.758758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700705in}{0.701598in}}%
\pgfpathcurveto{\pgfqpoint{4.706529in}{0.701598in}}{\pgfqpoint{4.712116in}{0.703912in}}{\pgfqpoint{4.716234in}{0.708030in}}%
\pgfpathcurveto{\pgfqpoint{4.720352in}{0.712148in}}{\pgfqpoint{4.722666in}{0.717734in}}{\pgfqpoint{4.722666in}{0.723558in}}%
\pgfpathcurveto{\pgfqpoint{4.722666in}{0.729382in}}{\pgfqpoint{4.720352in}{0.734968in}}{\pgfqpoint{4.716234in}{0.739087in}}%
\pgfpathcurveto{\pgfqpoint{4.712116in}{0.743205in}}{\pgfqpoint{4.706529in}{0.745519in}}{\pgfqpoint{4.700705in}{0.745519in}}%
\pgfpathcurveto{\pgfqpoint{4.694882in}{0.745519in}}{\pgfqpoint{4.689295in}{0.743205in}}{\pgfqpoint{4.685177in}{0.739087in}}%
\pgfpathcurveto{\pgfqpoint{4.681059in}{0.734968in}}{\pgfqpoint{4.678745in}{0.729382in}}{\pgfqpoint{4.678745in}{0.723558in}}%
\pgfpathcurveto{\pgfqpoint{4.678745in}{0.717734in}}{\pgfqpoint{4.681059in}{0.712148in}}{\pgfqpoint{4.685177in}{0.708030in}}%
\pgfpathcurveto{\pgfqpoint{4.689295in}{0.703912in}}{\pgfqpoint{4.694882in}{0.701598in}}{\pgfqpoint{4.700705in}{0.701598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461653in}{0.755891in}}%
\pgfpathcurveto{\pgfqpoint{4.467477in}{0.755891in}}{\pgfqpoint{4.473063in}{0.758204in}}{\pgfqpoint{4.477182in}{0.762323in}}%
\pgfpathcurveto{\pgfqpoint{4.481300in}{0.766441in}}{\pgfqpoint{4.483614in}{0.772027in}}{\pgfqpoint{4.483614in}{0.777851in}}%
\pgfpathcurveto{\pgfqpoint{4.483614in}{0.783675in}}{\pgfqpoint{4.481300in}{0.789261in}}{\pgfqpoint{4.477182in}{0.793379in}}%
\pgfpathcurveto{\pgfqpoint{4.473063in}{0.797497in}}{\pgfqpoint{4.467477in}{0.799811in}}{\pgfqpoint{4.461653in}{0.799811in}}%
\pgfpathcurveto{\pgfqpoint{4.455829in}{0.799811in}}{\pgfqpoint{4.450243in}{0.797497in}}{\pgfqpoint{4.446125in}{0.793379in}}%
\pgfpathcurveto{\pgfqpoint{4.442007in}{0.789261in}}{\pgfqpoint{4.439693in}{0.783675in}}{\pgfqpoint{4.439693in}{0.777851in}}%
\pgfpathcurveto{\pgfqpoint{4.439693in}{0.772027in}}{\pgfqpoint{4.442007in}{0.766441in}}{\pgfqpoint{4.446125in}{0.762323in}}%
\pgfpathcurveto{\pgfqpoint{4.450243in}{0.758204in}}{\pgfqpoint{4.455829in}{0.755891in}}{\pgfqpoint{4.461653in}{0.755891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613328in}{0.899549in}}%
\pgfpathcurveto{\pgfqpoint{4.619151in}{0.899549in}}{\pgfqpoint{4.624738in}{0.901862in}}{\pgfqpoint{4.628856in}{0.905981in}}%
\pgfpathcurveto{\pgfqpoint{4.632974in}{0.910099in}}{\pgfqpoint{4.635288in}{0.915685in}}{\pgfqpoint{4.635288in}{0.921509in}}%
\pgfpathcurveto{\pgfqpoint{4.635288in}{0.927333in}}{\pgfqpoint{4.632974in}{0.932919in}}{\pgfqpoint{4.628856in}{0.937037in}}%
\pgfpathcurveto{\pgfqpoint{4.624738in}{0.941155in}}{\pgfqpoint{4.619151in}{0.943469in}}{\pgfqpoint{4.613328in}{0.943469in}}%
\pgfpathcurveto{\pgfqpoint{4.607504in}{0.943469in}}{\pgfqpoint{4.601917in}{0.941155in}}{\pgfqpoint{4.597799in}{0.937037in}}%
\pgfpathcurveto{\pgfqpoint{4.593681in}{0.932919in}}{\pgfqpoint{4.591367in}{0.927333in}}{\pgfqpoint{4.591367in}{0.921509in}}%
\pgfpathcurveto{\pgfqpoint{4.591367in}{0.915685in}}{\pgfqpoint{4.593681in}{0.910099in}}{\pgfqpoint{4.597799in}{0.905981in}}%
\pgfpathcurveto{\pgfqpoint{4.601917in}{0.901862in}}{\pgfqpoint{4.607504in}{0.899549in}}{\pgfqpoint{4.613328in}{0.899549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484125in}{1.330342in}}%
\pgfpathcurveto{\pgfqpoint{4.489948in}{1.330342in}}{\pgfqpoint{4.495535in}{1.332655in}}{\pgfqpoint{4.499653in}{1.336774in}}%
\pgfpathcurveto{\pgfqpoint{4.503771in}{1.340892in}}{\pgfqpoint{4.506085in}{1.346478in}}{\pgfqpoint{4.506085in}{1.352302in}}%
\pgfpathcurveto{\pgfqpoint{4.506085in}{1.358126in}}{\pgfqpoint{4.503771in}{1.363712in}}{\pgfqpoint{4.499653in}{1.367830in}}%
\pgfpathcurveto{\pgfqpoint{4.495535in}{1.371948in}}{\pgfqpoint{4.489948in}{1.374262in}}{\pgfqpoint{4.484125in}{1.374262in}}%
\pgfpathcurveto{\pgfqpoint{4.478301in}{1.374262in}}{\pgfqpoint{4.472714in}{1.371948in}}{\pgfqpoint{4.468596in}{1.367830in}}%
\pgfpathcurveto{\pgfqpoint{4.464478in}{1.363712in}}{\pgfqpoint{4.462164in}{1.358126in}}{\pgfqpoint{4.462164in}{1.352302in}}%
\pgfpathcurveto{\pgfqpoint{4.462164in}{1.346478in}}{\pgfqpoint{4.464478in}{1.340892in}}{\pgfqpoint{4.468596in}{1.336774in}}%
\pgfpathcurveto{\pgfqpoint{4.472714in}{1.332655in}}{\pgfqpoint{4.478301in}{1.330342in}}{\pgfqpoint{4.484125in}{1.330342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600383in}{0.865243in}}%
\pgfpathcurveto{\pgfqpoint{4.606207in}{0.865243in}}{\pgfqpoint{4.611793in}{0.867557in}}{\pgfqpoint{4.615911in}{0.871675in}}%
\pgfpathcurveto{\pgfqpoint{4.620030in}{0.875793in}}{\pgfqpoint{4.622344in}{0.881379in}}{\pgfqpoint{4.622344in}{0.887203in}}%
\pgfpathcurveto{\pgfqpoint{4.622344in}{0.893027in}}{\pgfqpoint{4.620030in}{0.898613in}}{\pgfqpoint{4.615911in}{0.902731in}}%
\pgfpathcurveto{\pgfqpoint{4.611793in}{0.906850in}}{\pgfqpoint{4.606207in}{0.909163in}}{\pgfqpoint{4.600383in}{0.909163in}}%
\pgfpathcurveto{\pgfqpoint{4.594559in}{0.909163in}}{\pgfqpoint{4.588973in}{0.906850in}}{\pgfqpoint{4.584855in}{0.902731in}}%
\pgfpathcurveto{\pgfqpoint{4.580737in}{0.898613in}}{\pgfqpoint{4.578423in}{0.893027in}}{\pgfqpoint{4.578423in}{0.887203in}}%
\pgfpathcurveto{\pgfqpoint{4.578423in}{0.881379in}}{\pgfqpoint{4.580737in}{0.875793in}}{\pgfqpoint{4.584855in}{0.871675in}}%
\pgfpathcurveto{\pgfqpoint{4.588973in}{0.867557in}}{\pgfqpoint{4.594559in}{0.865243in}}{\pgfqpoint{4.600383in}{0.865243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625544in}{0.883547in}}%
\pgfpathcurveto{\pgfqpoint{4.631368in}{0.883547in}}{\pgfqpoint{4.636955in}{0.885861in}}{\pgfqpoint{4.641073in}{0.889979in}}%
\pgfpathcurveto{\pgfqpoint{4.645191in}{0.894097in}}{\pgfqpoint{4.647505in}{0.899683in}}{\pgfqpoint{4.647505in}{0.905507in}}%
\pgfpathcurveto{\pgfqpoint{4.647505in}{0.911331in}}{\pgfqpoint{4.645191in}{0.916917in}}{\pgfqpoint{4.641073in}{0.921035in}}%
\pgfpathcurveto{\pgfqpoint{4.636955in}{0.925153in}}{\pgfqpoint{4.631368in}{0.927467in}}{\pgfqpoint{4.625544in}{0.927467in}}%
\pgfpathcurveto{\pgfqpoint{4.619721in}{0.927467in}}{\pgfqpoint{4.614134in}{0.925153in}}{\pgfqpoint{4.610016in}{0.921035in}}%
\pgfpathcurveto{\pgfqpoint{4.605898in}{0.916917in}}{\pgfqpoint{4.603584in}{0.911331in}}{\pgfqpoint{4.603584in}{0.905507in}}%
\pgfpathcurveto{\pgfqpoint{4.603584in}{0.899683in}}{\pgfqpoint{4.605898in}{0.894097in}}{\pgfqpoint{4.610016in}{0.889979in}}%
\pgfpathcurveto{\pgfqpoint{4.614134in}{0.885861in}}{\pgfqpoint{4.619721in}{0.883547in}}{\pgfqpoint{4.625544in}{0.883547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710862in}{0.883635in}}%
\pgfpathcurveto{\pgfqpoint{4.716686in}{0.883635in}}{\pgfqpoint{4.722272in}{0.885949in}}{\pgfqpoint{4.726390in}{0.890067in}}%
\pgfpathcurveto{\pgfqpoint{4.730508in}{0.894185in}}{\pgfqpoint{4.732822in}{0.899771in}}{\pgfqpoint{4.732822in}{0.905595in}}%
\pgfpathcurveto{\pgfqpoint{4.732822in}{0.911419in}}{\pgfqpoint{4.730508in}{0.917005in}}{\pgfqpoint{4.726390in}{0.921123in}}%
\pgfpathcurveto{\pgfqpoint{4.722272in}{0.925241in}}{\pgfqpoint{4.716686in}{0.927555in}}{\pgfqpoint{4.710862in}{0.927555in}}%
\pgfpathcurveto{\pgfqpoint{4.705038in}{0.927555in}}{\pgfqpoint{4.699452in}{0.925241in}}{\pgfqpoint{4.695333in}{0.921123in}}%
\pgfpathcurveto{\pgfqpoint{4.691215in}{0.917005in}}{\pgfqpoint{4.688901in}{0.911419in}}{\pgfqpoint{4.688901in}{0.905595in}}%
\pgfpathcurveto{\pgfqpoint{4.688901in}{0.899771in}}{\pgfqpoint{4.691215in}{0.894185in}}{\pgfqpoint{4.695333in}{0.890067in}}%
\pgfpathcurveto{\pgfqpoint{4.699452in}{0.885949in}}{\pgfqpoint{4.705038in}{0.883635in}}{\pgfqpoint{4.710862in}{0.883635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637156in}{0.871586in}}%
\pgfpathcurveto{\pgfqpoint{4.642980in}{0.871586in}}{\pgfqpoint{4.648566in}{0.873900in}}{\pgfqpoint{4.652684in}{0.878018in}}%
\pgfpathcurveto{\pgfqpoint{4.656803in}{0.882136in}}{\pgfqpoint{4.659116in}{0.887722in}}{\pgfqpoint{4.659116in}{0.893546in}}%
\pgfpathcurveto{\pgfqpoint{4.659116in}{0.899370in}}{\pgfqpoint{4.656803in}{0.904956in}}{\pgfqpoint{4.652684in}{0.909074in}}%
\pgfpathcurveto{\pgfqpoint{4.648566in}{0.913192in}}{\pgfqpoint{4.642980in}{0.915506in}}{\pgfqpoint{4.637156in}{0.915506in}}%
\pgfpathcurveto{\pgfqpoint{4.631332in}{0.915506in}}{\pgfqpoint{4.625746in}{0.913192in}}{\pgfqpoint{4.621628in}{0.909074in}}%
\pgfpathcurveto{\pgfqpoint{4.617510in}{0.904956in}}{\pgfqpoint{4.615196in}{0.899370in}}{\pgfqpoint{4.615196in}{0.893546in}}%
\pgfpathcurveto{\pgfqpoint{4.615196in}{0.887722in}}{\pgfqpoint{4.617510in}{0.882136in}}{\pgfqpoint{4.621628in}{0.878018in}}%
\pgfpathcurveto{\pgfqpoint{4.625746in}{0.873900in}}{\pgfqpoint{4.631332in}{0.871586in}}{\pgfqpoint{4.637156in}{0.871586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617766in}{0.894247in}}%
\pgfpathcurveto{\pgfqpoint{4.623590in}{0.894247in}}{\pgfqpoint{4.629176in}{0.896561in}}{\pgfqpoint{4.633294in}{0.900679in}}%
\pgfpathcurveto{\pgfqpoint{4.637412in}{0.904797in}}{\pgfqpoint{4.639726in}{0.910384in}}{\pgfqpoint{4.639726in}{0.916207in}}%
\pgfpathcurveto{\pgfqpoint{4.639726in}{0.922031in}}{\pgfqpoint{4.637412in}{0.927618in}}{\pgfqpoint{4.633294in}{0.931736in}}%
\pgfpathcurveto{\pgfqpoint{4.629176in}{0.935854in}}{\pgfqpoint{4.623590in}{0.938168in}}{\pgfqpoint{4.617766in}{0.938168in}}%
\pgfpathcurveto{\pgfqpoint{4.611942in}{0.938168in}}{\pgfqpoint{4.606356in}{0.935854in}}{\pgfqpoint{4.602238in}{0.931736in}}%
\pgfpathcurveto{\pgfqpoint{4.598119in}{0.927618in}}{\pgfqpoint{4.595805in}{0.922031in}}{\pgfqpoint{4.595805in}{0.916207in}}%
\pgfpathcurveto{\pgfqpoint{4.595805in}{0.910384in}}{\pgfqpoint{4.598119in}{0.904797in}}{\pgfqpoint{4.602238in}{0.900679in}}%
\pgfpathcurveto{\pgfqpoint{4.606356in}{0.896561in}}{\pgfqpoint{4.611942in}{0.894247in}}{\pgfqpoint{4.617766in}{0.894247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630305in}{0.900282in}}%
\pgfpathcurveto{\pgfqpoint{4.636129in}{0.900282in}}{\pgfqpoint{4.641715in}{0.902596in}}{\pgfqpoint{4.645833in}{0.906714in}}%
\pgfpathcurveto{\pgfqpoint{4.649952in}{0.910832in}}{\pgfqpoint{4.652265in}{0.916418in}}{\pgfqpoint{4.652265in}{0.922242in}}%
\pgfpathcurveto{\pgfqpoint{4.652265in}{0.928066in}}{\pgfqpoint{4.649952in}{0.933653in}}{\pgfqpoint{4.645833in}{0.937771in}}%
\pgfpathcurveto{\pgfqpoint{4.641715in}{0.941889in}}{\pgfqpoint{4.636129in}{0.944203in}}{\pgfqpoint{4.630305in}{0.944203in}}%
\pgfpathcurveto{\pgfqpoint{4.624481in}{0.944203in}}{\pgfqpoint{4.618895in}{0.941889in}}{\pgfqpoint{4.614777in}{0.937771in}}%
\pgfpathcurveto{\pgfqpoint{4.610659in}{0.933653in}}{\pgfqpoint{4.608345in}{0.928066in}}{\pgfqpoint{4.608345in}{0.922242in}}%
\pgfpathcurveto{\pgfqpoint{4.608345in}{0.916418in}}{\pgfqpoint{4.610659in}{0.910832in}}{\pgfqpoint{4.614777in}{0.906714in}}%
\pgfpathcurveto{\pgfqpoint{4.618895in}{0.902596in}}{\pgfqpoint{4.624481in}{0.900282in}}{\pgfqpoint{4.630305in}{0.900282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635035in}{0.863192in}}%
\pgfpathcurveto{\pgfqpoint{4.640859in}{0.863192in}}{\pgfqpoint{4.646445in}{0.865506in}}{\pgfqpoint{4.650563in}{0.869624in}}%
\pgfpathcurveto{\pgfqpoint{4.654681in}{0.873742in}}{\pgfqpoint{4.656995in}{0.879329in}}{\pgfqpoint{4.656995in}{0.885152in}}%
\pgfpathcurveto{\pgfqpoint{4.656995in}{0.890976in}}{\pgfqpoint{4.654681in}{0.896563in}}{\pgfqpoint{4.650563in}{0.900681in}}%
\pgfpathcurveto{\pgfqpoint{4.646445in}{0.904799in}}{\pgfqpoint{4.640859in}{0.907113in}}{\pgfqpoint{4.635035in}{0.907113in}}%
\pgfpathcurveto{\pgfqpoint{4.629211in}{0.907113in}}{\pgfqpoint{4.623625in}{0.904799in}}{\pgfqpoint{4.619506in}{0.900681in}}%
\pgfpathcurveto{\pgfqpoint{4.615388in}{0.896563in}}{\pgfqpoint{4.613074in}{0.890976in}}{\pgfqpoint{4.613074in}{0.885152in}}%
\pgfpathcurveto{\pgfqpoint{4.613074in}{0.879329in}}{\pgfqpoint{4.615388in}{0.873742in}}{\pgfqpoint{4.619506in}{0.869624in}}%
\pgfpathcurveto{\pgfqpoint{4.623625in}{0.865506in}}{\pgfqpoint{4.629211in}{0.863192in}}{\pgfqpoint{4.635035in}{0.863192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276766in}{1.115570in}}%
\pgfpathcurveto{\pgfqpoint{4.282590in}{1.115570in}}{\pgfqpoint{4.288176in}{1.117884in}}{\pgfqpoint{4.292294in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.296413in}{1.126121in}}{\pgfqpoint{4.298726in}{1.131707in}}{\pgfqpoint{4.298726in}{1.137531in}}%
\pgfpathcurveto{\pgfqpoint{4.298726in}{1.143355in}}{\pgfqpoint{4.296413in}{1.148941in}}{\pgfqpoint{4.292294in}{1.153059in}}%
\pgfpathcurveto{\pgfqpoint{4.288176in}{1.157177in}}{\pgfqpoint{4.282590in}{1.159491in}}{\pgfqpoint{4.276766in}{1.159491in}}%
\pgfpathcurveto{\pgfqpoint{4.270942in}{1.159491in}}{\pgfqpoint{4.265356in}{1.157177in}}{\pgfqpoint{4.261238in}{1.153059in}}%
\pgfpathcurveto{\pgfqpoint{4.257120in}{1.148941in}}{\pgfqpoint{4.254806in}{1.143355in}}{\pgfqpoint{4.254806in}{1.137531in}}%
\pgfpathcurveto{\pgfqpoint{4.254806in}{1.131707in}}{\pgfqpoint{4.257120in}{1.126121in}}{\pgfqpoint{4.261238in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.265356in}{1.117884in}}{\pgfqpoint{4.270942in}{1.115570in}}{\pgfqpoint{4.276766in}{1.115570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101383in}{0.826286in}}%
\pgfpathcurveto{\pgfqpoint{5.107207in}{0.826286in}}{\pgfqpoint{5.112793in}{0.828600in}}{\pgfqpoint{5.116911in}{0.832718in}}%
\pgfpathcurveto{\pgfqpoint{5.121030in}{0.836836in}}{\pgfqpoint{5.123343in}{0.842422in}}{\pgfqpoint{5.123343in}{0.848246in}}%
\pgfpathcurveto{\pgfqpoint{5.123343in}{0.854070in}}{\pgfqpoint{5.121030in}{0.859656in}}{\pgfqpoint{5.116911in}{0.863774in}}%
\pgfpathcurveto{\pgfqpoint{5.112793in}{0.867892in}}{\pgfqpoint{5.107207in}{0.870206in}}{\pgfqpoint{5.101383in}{0.870206in}}%
\pgfpathcurveto{\pgfqpoint{5.095559in}{0.870206in}}{\pgfqpoint{5.089973in}{0.867892in}}{\pgfqpoint{5.085855in}{0.863774in}}%
\pgfpathcurveto{\pgfqpoint{5.081737in}{0.859656in}}{\pgfqpoint{5.079423in}{0.854070in}}{\pgfqpoint{5.079423in}{0.848246in}}%
\pgfpathcurveto{\pgfqpoint{5.079423in}{0.842422in}}{\pgfqpoint{5.081737in}{0.836836in}}{\pgfqpoint{5.085855in}{0.832718in}}%
\pgfpathcurveto{\pgfqpoint{5.089973in}{0.828600in}}{\pgfqpoint{5.095559in}{0.826286in}}{\pgfqpoint{5.101383in}{0.826286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597507in}{0.876849in}}%
\pgfpathcurveto{\pgfqpoint{4.603331in}{0.876849in}}{\pgfqpoint{4.608917in}{0.879163in}}{\pgfqpoint{4.613035in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{4.617153in}{0.887399in}}{\pgfqpoint{4.619467in}{0.892985in}}{\pgfqpoint{4.619467in}{0.898809in}}%
\pgfpathcurveto{\pgfqpoint{4.619467in}{0.904633in}}{\pgfqpoint{4.617153in}{0.910219in}}{\pgfqpoint{4.613035in}{0.914337in}}%
\pgfpathcurveto{\pgfqpoint{4.608917in}{0.918455in}}{\pgfqpoint{4.603331in}{0.920769in}}{\pgfqpoint{4.597507in}{0.920769in}}%
\pgfpathcurveto{\pgfqpoint{4.591683in}{0.920769in}}{\pgfqpoint{4.586097in}{0.918455in}}{\pgfqpoint{4.581979in}{0.914337in}}%
\pgfpathcurveto{\pgfqpoint{4.577861in}{0.910219in}}{\pgfqpoint{4.575547in}{0.904633in}}{\pgfqpoint{4.575547in}{0.898809in}}%
\pgfpathcurveto{\pgfqpoint{4.575547in}{0.892985in}}{\pgfqpoint{4.577861in}{0.887399in}}{\pgfqpoint{4.581979in}{0.883281in}}%
\pgfpathcurveto{\pgfqpoint{4.586097in}{0.879163in}}{\pgfqpoint{4.591683in}{0.876849in}}{\pgfqpoint{4.597507in}{0.876849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733447in}{0.884091in}}%
\pgfpathcurveto{\pgfqpoint{4.739271in}{0.884091in}}{\pgfqpoint{4.744857in}{0.886404in}}{\pgfqpoint{4.748975in}{0.890523in}}%
\pgfpathcurveto{\pgfqpoint{4.753094in}{0.894641in}}{\pgfqpoint{4.755407in}{0.900227in}}{\pgfqpoint{4.755407in}{0.906051in}}%
\pgfpathcurveto{\pgfqpoint{4.755407in}{0.911875in}}{\pgfqpoint{4.753094in}{0.917461in}}{\pgfqpoint{4.748975in}{0.921579in}}%
\pgfpathcurveto{\pgfqpoint{4.744857in}{0.925697in}}{\pgfqpoint{4.739271in}{0.928011in}}{\pgfqpoint{4.733447in}{0.928011in}}%
\pgfpathcurveto{\pgfqpoint{4.727623in}{0.928011in}}{\pgfqpoint{4.722037in}{0.925697in}}{\pgfqpoint{4.717919in}{0.921579in}}%
\pgfpathcurveto{\pgfqpoint{4.713801in}{0.917461in}}{\pgfqpoint{4.711487in}{0.911875in}}{\pgfqpoint{4.711487in}{0.906051in}}%
\pgfpathcurveto{\pgfqpoint{4.711487in}{0.900227in}}{\pgfqpoint{4.713801in}{0.894641in}}{\pgfqpoint{4.717919in}{0.890523in}}%
\pgfpathcurveto{\pgfqpoint{4.722037in}{0.886404in}}{\pgfqpoint{4.727623in}{0.884091in}}{\pgfqpoint{4.733447in}{0.884091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631658in}{0.898532in}}%
\pgfpathcurveto{\pgfqpoint{4.637482in}{0.898532in}}{\pgfqpoint{4.643069in}{0.900846in}}{\pgfqpoint{4.647187in}{0.904964in}}%
\pgfpathcurveto{\pgfqpoint{4.651305in}{0.909082in}}{\pgfqpoint{4.653619in}{0.914668in}}{\pgfqpoint{4.653619in}{0.920492in}}%
\pgfpathcurveto{\pgfqpoint{4.653619in}{0.926316in}}{\pgfqpoint{4.651305in}{0.931902in}}{\pgfqpoint{4.647187in}{0.936020in}}%
\pgfpathcurveto{\pgfqpoint{4.643069in}{0.940138in}}{\pgfqpoint{4.637482in}{0.942452in}}{\pgfqpoint{4.631658in}{0.942452in}}%
\pgfpathcurveto{\pgfqpoint{4.625834in}{0.942452in}}{\pgfqpoint{4.620248in}{0.940138in}}{\pgfqpoint{4.616130in}{0.936020in}}%
\pgfpathcurveto{\pgfqpoint{4.612012in}{0.931902in}}{\pgfqpoint{4.609698in}{0.926316in}}{\pgfqpoint{4.609698in}{0.920492in}}%
\pgfpathcurveto{\pgfqpoint{4.609698in}{0.914668in}}{\pgfqpoint{4.612012in}{0.909082in}}{\pgfqpoint{4.616130in}{0.904964in}}%
\pgfpathcurveto{\pgfqpoint{4.620248in}{0.900846in}}{\pgfqpoint{4.625834in}{0.898532in}}{\pgfqpoint{4.631658in}{0.898532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631455in}{0.899405in}}%
\pgfpathcurveto{\pgfqpoint{4.637279in}{0.899405in}}{\pgfqpoint{4.642865in}{0.901718in}}{\pgfqpoint{4.646984in}{0.905837in}}%
\pgfpathcurveto{\pgfqpoint{4.651102in}{0.909955in}}{\pgfqpoint{4.653416in}{0.915541in}}{\pgfqpoint{4.653416in}{0.921365in}}%
\pgfpathcurveto{\pgfqpoint{4.653416in}{0.927189in}}{\pgfqpoint{4.651102in}{0.932775in}}{\pgfqpoint{4.646984in}{0.936893in}}%
\pgfpathcurveto{\pgfqpoint{4.642865in}{0.941011in}}{\pgfqpoint{4.637279in}{0.943325in}}{\pgfqpoint{4.631455in}{0.943325in}}%
\pgfpathcurveto{\pgfqpoint{4.625631in}{0.943325in}}{\pgfqpoint{4.620045in}{0.941011in}}{\pgfqpoint{4.615927in}{0.936893in}}%
\pgfpathcurveto{\pgfqpoint{4.611809in}{0.932775in}}{\pgfqpoint{4.609495in}{0.927189in}}{\pgfqpoint{4.609495in}{0.921365in}}%
\pgfpathcurveto{\pgfqpoint{4.609495in}{0.915541in}}{\pgfqpoint{4.611809in}{0.909955in}}{\pgfqpoint{4.615927in}{0.905837in}}%
\pgfpathcurveto{\pgfqpoint{4.620045in}{0.901718in}}{\pgfqpoint{4.625631in}{0.899405in}}{\pgfqpoint{4.631455in}{0.899405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591332in}{0.863521in}}%
\pgfpathcurveto{\pgfqpoint{4.597156in}{0.863521in}}{\pgfqpoint{4.602742in}{0.865835in}}{\pgfqpoint{4.606860in}{0.869953in}}%
\pgfpathcurveto{\pgfqpoint{4.610978in}{0.874071in}}{\pgfqpoint{4.613292in}{0.879657in}}{\pgfqpoint{4.613292in}{0.885481in}}%
\pgfpathcurveto{\pgfqpoint{4.613292in}{0.891305in}}{\pgfqpoint{4.610978in}{0.896891in}}{\pgfqpoint{4.606860in}{0.901009in}}%
\pgfpathcurveto{\pgfqpoint{4.602742in}{0.905127in}}{\pgfqpoint{4.597156in}{0.907441in}}{\pgfqpoint{4.591332in}{0.907441in}}%
\pgfpathcurveto{\pgfqpoint{4.585508in}{0.907441in}}{\pgfqpoint{4.579922in}{0.905127in}}{\pgfqpoint{4.575804in}{0.901009in}}%
\pgfpathcurveto{\pgfqpoint{4.571686in}{0.896891in}}{\pgfqpoint{4.569372in}{0.891305in}}{\pgfqpoint{4.569372in}{0.885481in}}%
\pgfpathcurveto{\pgfqpoint{4.569372in}{0.879657in}}{\pgfqpoint{4.571686in}{0.874071in}}{\pgfqpoint{4.575804in}{0.869953in}}%
\pgfpathcurveto{\pgfqpoint{4.579922in}{0.865835in}}{\pgfqpoint{4.585508in}{0.863521in}}{\pgfqpoint{4.591332in}{0.863521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679408in}{0.854614in}}%
\pgfpathcurveto{\pgfqpoint{4.685232in}{0.854614in}}{\pgfqpoint{4.690818in}{0.856928in}}{\pgfqpoint{4.694936in}{0.861046in}}%
\pgfpathcurveto{\pgfqpoint{4.699054in}{0.865164in}}{\pgfqpoint{4.701368in}{0.870750in}}{\pgfqpoint{4.701368in}{0.876574in}}%
\pgfpathcurveto{\pgfqpoint{4.701368in}{0.882398in}}{\pgfqpoint{4.699054in}{0.887984in}}{\pgfqpoint{4.694936in}{0.892103in}}%
\pgfpathcurveto{\pgfqpoint{4.690818in}{0.896221in}}{\pgfqpoint{4.685232in}{0.898535in}}{\pgfqpoint{4.679408in}{0.898535in}}%
\pgfpathcurveto{\pgfqpoint{4.673584in}{0.898535in}}{\pgfqpoint{4.667998in}{0.896221in}}{\pgfqpoint{4.663879in}{0.892103in}}%
\pgfpathcurveto{\pgfqpoint{4.659761in}{0.887984in}}{\pgfqpoint{4.657447in}{0.882398in}}{\pgfqpoint{4.657447in}{0.876574in}}%
\pgfpathcurveto{\pgfqpoint{4.657447in}{0.870750in}}{\pgfqpoint{4.659761in}{0.865164in}}{\pgfqpoint{4.663879in}{0.861046in}}%
\pgfpathcurveto{\pgfqpoint{4.667998in}{0.856928in}}{\pgfqpoint{4.673584in}{0.854614in}}{\pgfqpoint{4.679408in}{0.854614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584317in}{0.875656in}}%
\pgfpathcurveto{\pgfqpoint{4.590141in}{0.875656in}}{\pgfqpoint{4.595727in}{0.877970in}}{\pgfqpoint{4.599845in}{0.882088in}}%
\pgfpathcurveto{\pgfqpoint{4.603964in}{0.886207in}}{\pgfqpoint{4.606277in}{0.891793in}}{\pgfqpoint{4.606277in}{0.897617in}}%
\pgfpathcurveto{\pgfqpoint{4.606277in}{0.903441in}}{\pgfqpoint{4.603964in}{0.909027in}}{\pgfqpoint{4.599845in}{0.913145in}}%
\pgfpathcurveto{\pgfqpoint{4.595727in}{0.917263in}}{\pgfqpoint{4.590141in}{0.919577in}}{\pgfqpoint{4.584317in}{0.919577in}}%
\pgfpathcurveto{\pgfqpoint{4.578493in}{0.919577in}}{\pgfqpoint{4.572907in}{0.917263in}}{\pgfqpoint{4.568789in}{0.913145in}}%
\pgfpathcurveto{\pgfqpoint{4.564671in}{0.909027in}}{\pgfqpoint{4.562357in}{0.903441in}}{\pgfqpoint{4.562357in}{0.897617in}}%
\pgfpathcurveto{\pgfqpoint{4.562357in}{0.891793in}}{\pgfqpoint{4.564671in}{0.886207in}}{\pgfqpoint{4.568789in}{0.882088in}}%
\pgfpathcurveto{\pgfqpoint{4.572907in}{0.877970in}}{\pgfqpoint{4.578493in}{0.875656in}}{\pgfqpoint{4.584317in}{0.875656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640733in}{0.895124in}}%
\pgfpathcurveto{\pgfqpoint{4.646557in}{0.895124in}}{\pgfqpoint{4.652143in}{0.897437in}}{\pgfqpoint{4.656261in}{0.901556in}}%
\pgfpathcurveto{\pgfqpoint{4.660379in}{0.905674in}}{\pgfqpoint{4.662693in}{0.911260in}}{\pgfqpoint{4.662693in}{0.917084in}}%
\pgfpathcurveto{\pgfqpoint{4.662693in}{0.922908in}}{\pgfqpoint{4.660379in}{0.928494in}}{\pgfqpoint{4.656261in}{0.932612in}}%
\pgfpathcurveto{\pgfqpoint{4.652143in}{0.936730in}}{\pgfqpoint{4.646557in}{0.939044in}}{\pgfqpoint{4.640733in}{0.939044in}}%
\pgfpathcurveto{\pgfqpoint{4.634909in}{0.939044in}}{\pgfqpoint{4.629323in}{0.936730in}}{\pgfqpoint{4.625204in}{0.932612in}}%
\pgfpathcurveto{\pgfqpoint{4.621086in}{0.928494in}}{\pgfqpoint{4.618772in}{0.922908in}}{\pgfqpoint{4.618772in}{0.917084in}}%
\pgfpathcurveto{\pgfqpoint{4.618772in}{0.911260in}}{\pgfqpoint{4.621086in}{0.905674in}}{\pgfqpoint{4.625204in}{0.901556in}}%
\pgfpathcurveto{\pgfqpoint{4.629323in}{0.897437in}}{\pgfqpoint{4.634909in}{0.895124in}}{\pgfqpoint{4.640733in}{0.895124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631444in}{0.899402in}}%
\pgfpathcurveto{\pgfqpoint{4.637268in}{0.899402in}}{\pgfqpoint{4.642855in}{0.901716in}}{\pgfqpoint{4.646973in}{0.905834in}}%
\pgfpathcurveto{\pgfqpoint{4.651091in}{0.909952in}}{\pgfqpoint{4.653405in}{0.915538in}}{\pgfqpoint{4.653405in}{0.921362in}}%
\pgfpathcurveto{\pgfqpoint{4.653405in}{0.927186in}}{\pgfqpoint{4.651091in}{0.932773in}}{\pgfqpoint{4.646973in}{0.936891in}}%
\pgfpathcurveto{\pgfqpoint{4.642855in}{0.941009in}}{\pgfqpoint{4.637268in}{0.943323in}}{\pgfqpoint{4.631444in}{0.943323in}}%
\pgfpathcurveto{\pgfqpoint{4.625621in}{0.943323in}}{\pgfqpoint{4.620034in}{0.941009in}}{\pgfqpoint{4.615916in}{0.936891in}}%
\pgfpathcurveto{\pgfqpoint{4.611798in}{0.932773in}}{\pgfqpoint{4.609484in}{0.927186in}}{\pgfqpoint{4.609484in}{0.921362in}}%
\pgfpathcurveto{\pgfqpoint{4.609484in}{0.915538in}}{\pgfqpoint{4.611798in}{0.909952in}}{\pgfqpoint{4.615916in}{0.905834in}}%
\pgfpathcurveto{\pgfqpoint{4.620034in}{0.901716in}}{\pgfqpoint{4.625621in}{0.899402in}}{\pgfqpoint{4.631444in}{0.899402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601300in}{0.869925in}}%
\pgfpathcurveto{\pgfqpoint{4.607123in}{0.869925in}}{\pgfqpoint{4.612710in}{0.872239in}}{\pgfqpoint{4.616828in}{0.876357in}}%
\pgfpathcurveto{\pgfqpoint{4.620946in}{0.880475in}}{\pgfqpoint{4.623260in}{0.886061in}}{\pgfqpoint{4.623260in}{0.891885in}}%
\pgfpathcurveto{\pgfqpoint{4.623260in}{0.897709in}}{\pgfqpoint{4.620946in}{0.903295in}}{\pgfqpoint{4.616828in}{0.907413in}}%
\pgfpathcurveto{\pgfqpoint{4.612710in}{0.911532in}}{\pgfqpoint{4.607123in}{0.913846in}}{\pgfqpoint{4.601300in}{0.913846in}}%
\pgfpathcurveto{\pgfqpoint{4.595476in}{0.913846in}}{\pgfqpoint{4.589889in}{0.911532in}}{\pgfqpoint{4.585771in}{0.907413in}}%
\pgfpathcurveto{\pgfqpoint{4.581653in}{0.903295in}}{\pgfqpoint{4.579339in}{0.897709in}}{\pgfqpoint{4.579339in}{0.891885in}}%
\pgfpathcurveto{\pgfqpoint{4.579339in}{0.886061in}}{\pgfqpoint{4.581653in}{0.880475in}}{\pgfqpoint{4.585771in}{0.876357in}}%
\pgfpathcurveto{\pgfqpoint{4.589889in}{0.872239in}}{\pgfqpoint{4.595476in}{0.869925in}}{\pgfqpoint{4.601300in}{0.869925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664968in}{0.891299in}}%
\pgfpathcurveto{\pgfqpoint{4.670792in}{0.891299in}}{\pgfqpoint{4.676378in}{0.893613in}}{\pgfqpoint{4.680496in}{0.897731in}}%
\pgfpathcurveto{\pgfqpoint{4.684615in}{0.901849in}}{\pgfqpoint{4.686928in}{0.907436in}}{\pgfqpoint{4.686928in}{0.913259in}}%
\pgfpathcurveto{\pgfqpoint{4.686928in}{0.919083in}}{\pgfqpoint{4.684615in}{0.924670in}}{\pgfqpoint{4.680496in}{0.928788in}}%
\pgfpathcurveto{\pgfqpoint{4.676378in}{0.932906in}}{\pgfqpoint{4.670792in}{0.935220in}}{\pgfqpoint{4.664968in}{0.935220in}}%
\pgfpathcurveto{\pgfqpoint{4.659144in}{0.935220in}}{\pgfqpoint{4.653558in}{0.932906in}}{\pgfqpoint{4.649440in}{0.928788in}}%
\pgfpathcurveto{\pgfqpoint{4.645322in}{0.924670in}}{\pgfqpoint{4.643008in}{0.919083in}}{\pgfqpoint{4.643008in}{0.913259in}}%
\pgfpathcurveto{\pgfqpoint{4.643008in}{0.907436in}}{\pgfqpoint{4.645322in}{0.901849in}}{\pgfqpoint{4.649440in}{0.897731in}}%
\pgfpathcurveto{\pgfqpoint{4.653558in}{0.893613in}}{\pgfqpoint{4.659144in}{0.891299in}}{\pgfqpoint{4.664968in}{0.891299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850944in}{0.979998in}}%
\pgfpathcurveto{\pgfqpoint{4.856768in}{0.979998in}}{\pgfqpoint{4.862355in}{0.982312in}}{\pgfqpoint{4.866473in}{0.986430in}}%
\pgfpathcurveto{\pgfqpoint{4.870591in}{0.990548in}}{\pgfqpoint{4.872905in}{0.996134in}}{\pgfqpoint{4.872905in}{1.001958in}}%
\pgfpathcurveto{\pgfqpoint{4.872905in}{1.007782in}}{\pgfqpoint{4.870591in}{1.013368in}}{\pgfqpoint{4.866473in}{1.017487in}}%
\pgfpathcurveto{\pgfqpoint{4.862355in}{1.021605in}}{\pgfqpoint{4.856768in}{1.023919in}}{\pgfqpoint{4.850944in}{1.023919in}}%
\pgfpathcurveto{\pgfqpoint{4.845120in}{1.023919in}}{\pgfqpoint{4.839534in}{1.021605in}}{\pgfqpoint{4.835416in}{1.017487in}}%
\pgfpathcurveto{\pgfqpoint{4.831298in}{1.013368in}}{\pgfqpoint{4.828984in}{1.007782in}}{\pgfqpoint{4.828984in}{1.001958in}}%
\pgfpathcurveto{\pgfqpoint{4.828984in}{0.996134in}}{\pgfqpoint{4.831298in}{0.990548in}}{\pgfqpoint{4.835416in}{0.986430in}}%
\pgfpathcurveto{\pgfqpoint{4.839534in}{0.982312in}}{\pgfqpoint{4.845120in}{0.979998in}}{\pgfqpoint{4.850944in}{0.979998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599331in}{0.873606in}}%
\pgfpathcurveto{\pgfqpoint{4.605155in}{0.873606in}}{\pgfqpoint{4.610742in}{0.875920in}}{\pgfqpoint{4.614860in}{0.880039in}}%
\pgfpathcurveto{\pgfqpoint{4.618978in}{0.884157in}}{\pgfqpoint{4.621292in}{0.889743in}}{\pgfqpoint{4.621292in}{0.895567in}}%
\pgfpathcurveto{\pgfqpoint{4.621292in}{0.901391in}}{\pgfqpoint{4.618978in}{0.906977in}}{\pgfqpoint{4.614860in}{0.911095in}}%
\pgfpathcurveto{\pgfqpoint{4.610742in}{0.915213in}}{\pgfqpoint{4.605155in}{0.917527in}}{\pgfqpoint{4.599331in}{0.917527in}}%
\pgfpathcurveto{\pgfqpoint{4.593507in}{0.917527in}}{\pgfqpoint{4.587921in}{0.915213in}}{\pgfqpoint{4.583803in}{0.911095in}}%
\pgfpathcurveto{\pgfqpoint{4.579685in}{0.906977in}}{\pgfqpoint{4.577371in}{0.901391in}}{\pgfqpoint{4.577371in}{0.895567in}}%
\pgfpathcurveto{\pgfqpoint{4.577371in}{0.889743in}}{\pgfqpoint{4.579685in}{0.884157in}}{\pgfqpoint{4.583803in}{0.880039in}}%
\pgfpathcurveto{\pgfqpoint{4.587921in}{0.875920in}}{\pgfqpoint{4.593507in}{0.873606in}}{\pgfqpoint{4.599331in}{0.873606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691961in}{0.893950in}}%
\pgfpathcurveto{\pgfqpoint{4.697785in}{0.893950in}}{\pgfqpoint{4.703371in}{0.896264in}}{\pgfqpoint{4.707489in}{0.900382in}}%
\pgfpathcurveto{\pgfqpoint{4.711607in}{0.904500in}}{\pgfqpoint{4.713921in}{0.910086in}}{\pgfqpoint{4.713921in}{0.915910in}}%
\pgfpathcurveto{\pgfqpoint{4.713921in}{0.921734in}}{\pgfqpoint{4.711607in}{0.927320in}}{\pgfqpoint{4.707489in}{0.931438in}}%
\pgfpathcurveto{\pgfqpoint{4.703371in}{0.935556in}}{\pgfqpoint{4.697785in}{0.937870in}}{\pgfqpoint{4.691961in}{0.937870in}}%
\pgfpathcurveto{\pgfqpoint{4.686137in}{0.937870in}}{\pgfqpoint{4.680551in}{0.935556in}}{\pgfqpoint{4.676433in}{0.931438in}}%
\pgfpathcurveto{\pgfqpoint{4.672315in}{0.927320in}}{\pgfqpoint{4.670001in}{0.921734in}}{\pgfqpoint{4.670001in}{0.915910in}}%
\pgfpathcurveto{\pgfqpoint{4.670001in}{0.910086in}}{\pgfqpoint{4.672315in}{0.904500in}}{\pgfqpoint{4.676433in}{0.900382in}}%
\pgfpathcurveto{\pgfqpoint{4.680551in}{0.896264in}}{\pgfqpoint{4.686137in}{0.893950in}}{\pgfqpoint{4.691961in}{0.893950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593350in}{0.857263in}}%
\pgfpathcurveto{\pgfqpoint{4.599174in}{0.857263in}}{\pgfqpoint{4.604760in}{0.859577in}}{\pgfqpoint{4.608878in}{0.863696in}}%
\pgfpathcurveto{\pgfqpoint{4.612996in}{0.867814in}}{\pgfqpoint{4.615310in}{0.873400in}}{\pgfqpoint{4.615310in}{0.879224in}}%
\pgfpathcurveto{\pgfqpoint{4.615310in}{0.885048in}}{\pgfqpoint{4.612996in}{0.890634in}}{\pgfqpoint{4.608878in}{0.894752in}}%
\pgfpathcurveto{\pgfqpoint{4.604760in}{0.898870in}}{\pgfqpoint{4.599174in}{0.901184in}}{\pgfqpoint{4.593350in}{0.901184in}}%
\pgfpathcurveto{\pgfqpoint{4.587526in}{0.901184in}}{\pgfqpoint{4.581940in}{0.898870in}}{\pgfqpoint{4.577822in}{0.894752in}}%
\pgfpathcurveto{\pgfqpoint{4.573704in}{0.890634in}}{\pgfqpoint{4.571390in}{0.885048in}}{\pgfqpoint{4.571390in}{0.879224in}}%
\pgfpathcurveto{\pgfqpoint{4.571390in}{0.873400in}}{\pgfqpoint{4.573704in}{0.867814in}}{\pgfqpoint{4.577822in}{0.863696in}}%
\pgfpathcurveto{\pgfqpoint{4.581940in}{0.859577in}}{\pgfqpoint{4.587526in}{0.857263in}}{\pgfqpoint{4.593350in}{0.857263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592186in}{0.859730in}}%
\pgfpathcurveto{\pgfqpoint{4.598010in}{0.859730in}}{\pgfqpoint{4.603596in}{0.862043in}}{\pgfqpoint{4.607714in}{0.866162in}}%
\pgfpathcurveto{\pgfqpoint{4.611832in}{0.870280in}}{\pgfqpoint{4.614146in}{0.875866in}}{\pgfqpoint{4.614146in}{0.881690in}}%
\pgfpathcurveto{\pgfqpoint{4.614146in}{0.887514in}}{\pgfqpoint{4.611832in}{0.893100in}}{\pgfqpoint{4.607714in}{0.897218in}}%
\pgfpathcurveto{\pgfqpoint{4.603596in}{0.901336in}}{\pgfqpoint{4.598010in}{0.903650in}}{\pgfqpoint{4.592186in}{0.903650in}}%
\pgfpathcurveto{\pgfqpoint{4.586362in}{0.903650in}}{\pgfqpoint{4.580776in}{0.901336in}}{\pgfqpoint{4.576657in}{0.897218in}}%
\pgfpathcurveto{\pgfqpoint{4.572539in}{0.893100in}}{\pgfqpoint{4.570225in}{0.887514in}}{\pgfqpoint{4.570225in}{0.881690in}}%
\pgfpathcurveto{\pgfqpoint{4.570225in}{0.875866in}}{\pgfqpoint{4.572539in}{0.870280in}}{\pgfqpoint{4.576657in}{0.866162in}}%
\pgfpathcurveto{\pgfqpoint{4.580776in}{0.862043in}}{\pgfqpoint{4.586362in}{0.859730in}}{\pgfqpoint{4.592186in}{0.859730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608927in}{0.902073in}}%
\pgfpathcurveto{\pgfqpoint{4.614751in}{0.902073in}}{\pgfqpoint{4.620337in}{0.904386in}}{\pgfqpoint{4.624455in}{0.908505in}}%
\pgfpathcurveto{\pgfqpoint{4.628573in}{0.912623in}}{\pgfqpoint{4.630887in}{0.918209in}}{\pgfqpoint{4.630887in}{0.924033in}}%
\pgfpathcurveto{\pgfqpoint{4.630887in}{0.929857in}}{\pgfqpoint{4.628573in}{0.935443in}}{\pgfqpoint{4.624455in}{0.939561in}}%
\pgfpathcurveto{\pgfqpoint{4.620337in}{0.943679in}}{\pgfqpoint{4.614751in}{0.945993in}}{\pgfqpoint{4.608927in}{0.945993in}}%
\pgfpathcurveto{\pgfqpoint{4.603103in}{0.945993in}}{\pgfqpoint{4.597517in}{0.943679in}}{\pgfqpoint{4.593398in}{0.939561in}}%
\pgfpathcurveto{\pgfqpoint{4.589280in}{0.935443in}}{\pgfqpoint{4.586966in}{0.929857in}}{\pgfqpoint{4.586966in}{0.924033in}}%
\pgfpathcurveto{\pgfqpoint{4.586966in}{0.918209in}}{\pgfqpoint{4.589280in}{0.912623in}}{\pgfqpoint{4.593398in}{0.908505in}}%
\pgfpathcurveto{\pgfqpoint{4.597517in}{0.904386in}}{\pgfqpoint{4.603103in}{0.902073in}}{\pgfqpoint{4.608927in}{0.902073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593636in}{0.861677in}}%
\pgfpathcurveto{\pgfqpoint{4.599460in}{0.861677in}}{\pgfqpoint{4.605046in}{0.863991in}}{\pgfqpoint{4.609165in}{0.868109in}}%
\pgfpathcurveto{\pgfqpoint{4.613283in}{0.872227in}}{\pgfqpoint{4.615597in}{0.877813in}}{\pgfqpoint{4.615597in}{0.883637in}}%
\pgfpathcurveto{\pgfqpoint{4.615597in}{0.889461in}}{\pgfqpoint{4.613283in}{0.895048in}}{\pgfqpoint{4.609165in}{0.899166in}}%
\pgfpathcurveto{\pgfqpoint{4.605046in}{0.903284in}}{\pgfqpoint{4.599460in}{0.905598in}}{\pgfqpoint{4.593636in}{0.905598in}}%
\pgfpathcurveto{\pgfqpoint{4.587812in}{0.905598in}}{\pgfqpoint{4.582226in}{0.903284in}}{\pgfqpoint{4.578108in}{0.899166in}}%
\pgfpathcurveto{\pgfqpoint{4.573990in}{0.895048in}}{\pgfqpoint{4.571676in}{0.889461in}}{\pgfqpoint{4.571676in}{0.883637in}}%
\pgfpathcurveto{\pgfqpoint{4.571676in}{0.877813in}}{\pgfqpoint{4.573990in}{0.872227in}}{\pgfqpoint{4.578108in}{0.868109in}}%
\pgfpathcurveto{\pgfqpoint{4.582226in}{0.863991in}}{\pgfqpoint{4.587812in}{0.861677in}}{\pgfqpoint{4.593636in}{0.861677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979752in}{1.044243in}}%
\pgfpathcurveto{\pgfqpoint{4.985576in}{1.044243in}}{\pgfqpoint{4.991162in}{1.046557in}}{\pgfqpoint{4.995280in}{1.050675in}}%
\pgfpathcurveto{\pgfqpoint{4.999398in}{1.054793in}}{\pgfqpoint{5.001712in}{1.060379in}}{\pgfqpoint{5.001712in}{1.066203in}}%
\pgfpathcurveto{\pgfqpoint{5.001712in}{1.072027in}}{\pgfqpoint{4.999398in}{1.077614in}}{\pgfqpoint{4.995280in}{1.081732in}}%
\pgfpathcurveto{\pgfqpoint{4.991162in}{1.085850in}}{\pgfqpoint{4.985576in}{1.088164in}}{\pgfqpoint{4.979752in}{1.088164in}}%
\pgfpathcurveto{\pgfqpoint{4.973928in}{1.088164in}}{\pgfqpoint{4.968342in}{1.085850in}}{\pgfqpoint{4.964224in}{1.081732in}}%
\pgfpathcurveto{\pgfqpoint{4.960105in}{1.077614in}}{\pgfqpoint{4.957792in}{1.072027in}}{\pgfqpoint{4.957792in}{1.066203in}}%
\pgfpathcurveto{\pgfqpoint{4.957792in}{1.060379in}}{\pgfqpoint{4.960105in}{1.054793in}}{\pgfqpoint{4.964224in}{1.050675in}}%
\pgfpathcurveto{\pgfqpoint{4.968342in}{1.046557in}}{\pgfqpoint{4.973928in}{1.044243in}}{\pgfqpoint{4.979752in}{1.044243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625405in}{0.881205in}}%
\pgfpathcurveto{\pgfqpoint{4.631229in}{0.881205in}}{\pgfqpoint{4.636816in}{0.883519in}}{\pgfqpoint{4.640934in}{0.887637in}}%
\pgfpathcurveto{\pgfqpoint{4.645052in}{0.891755in}}{\pgfqpoint{4.647366in}{0.897342in}}{\pgfqpoint{4.647366in}{0.903165in}}%
\pgfpathcurveto{\pgfqpoint{4.647366in}{0.908989in}}{\pgfqpoint{4.645052in}{0.914576in}}{\pgfqpoint{4.640934in}{0.918694in}}%
\pgfpathcurveto{\pgfqpoint{4.636816in}{0.922812in}}{\pgfqpoint{4.631229in}{0.925126in}}{\pgfqpoint{4.625405in}{0.925126in}}%
\pgfpathcurveto{\pgfqpoint{4.619582in}{0.925126in}}{\pgfqpoint{4.613995in}{0.922812in}}{\pgfqpoint{4.609877in}{0.918694in}}%
\pgfpathcurveto{\pgfqpoint{4.605759in}{0.914576in}}{\pgfqpoint{4.603445in}{0.908989in}}{\pgfqpoint{4.603445in}{0.903165in}}%
\pgfpathcurveto{\pgfqpoint{4.603445in}{0.897342in}}{\pgfqpoint{4.605759in}{0.891755in}}{\pgfqpoint{4.609877in}{0.887637in}}%
\pgfpathcurveto{\pgfqpoint{4.613995in}{0.883519in}}{\pgfqpoint{4.619582in}{0.881205in}}{\pgfqpoint{4.625405in}{0.881205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613016in}{0.941801in}}%
\pgfpathcurveto{\pgfqpoint{4.618840in}{0.941801in}}{\pgfqpoint{4.624426in}{0.944115in}}{\pgfqpoint{4.628544in}{0.948233in}}%
\pgfpathcurveto{\pgfqpoint{4.632663in}{0.952351in}}{\pgfqpoint{4.634976in}{0.957938in}}{\pgfqpoint{4.634976in}{0.963762in}}%
\pgfpathcurveto{\pgfqpoint{4.634976in}{0.969585in}}{\pgfqpoint{4.632663in}{0.975172in}}{\pgfqpoint{4.628544in}{0.979290in}}%
\pgfpathcurveto{\pgfqpoint{4.624426in}{0.983408in}}{\pgfqpoint{4.618840in}{0.985722in}}{\pgfqpoint{4.613016in}{0.985722in}}%
\pgfpathcurveto{\pgfqpoint{4.607192in}{0.985722in}}{\pgfqpoint{4.601606in}{0.983408in}}{\pgfqpoint{4.597488in}{0.979290in}}%
\pgfpathcurveto{\pgfqpoint{4.593370in}{0.975172in}}{\pgfqpoint{4.591056in}{0.969585in}}{\pgfqpoint{4.591056in}{0.963762in}}%
\pgfpathcurveto{\pgfqpoint{4.591056in}{0.957938in}}{\pgfqpoint{4.593370in}{0.952351in}}{\pgfqpoint{4.597488in}{0.948233in}}%
\pgfpathcurveto{\pgfqpoint{4.601606in}{0.944115in}}{\pgfqpoint{4.607192in}{0.941801in}}{\pgfqpoint{4.613016in}{0.941801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461854in}{0.756855in}}%
\pgfpathcurveto{\pgfqpoint{4.467678in}{0.756855in}}{\pgfqpoint{4.473265in}{0.759169in}}{\pgfqpoint{4.477383in}{0.763287in}}%
\pgfpathcurveto{\pgfqpoint{4.481501in}{0.767406in}}{\pgfqpoint{4.483815in}{0.772992in}}{\pgfqpoint{4.483815in}{0.778816in}}%
\pgfpathcurveto{\pgfqpoint{4.483815in}{0.784640in}}{\pgfqpoint{4.481501in}{0.790226in}}{\pgfqpoint{4.477383in}{0.794344in}}%
\pgfpathcurveto{\pgfqpoint{4.473265in}{0.798462in}}{\pgfqpoint{4.467678in}{0.800776in}}{\pgfqpoint{4.461854in}{0.800776in}}%
\pgfpathcurveto{\pgfqpoint{4.456031in}{0.800776in}}{\pgfqpoint{4.450444in}{0.798462in}}{\pgfqpoint{4.446326in}{0.794344in}}%
\pgfpathcurveto{\pgfqpoint{4.442208in}{0.790226in}}{\pgfqpoint{4.439894in}{0.784640in}}{\pgfqpoint{4.439894in}{0.778816in}}%
\pgfpathcurveto{\pgfqpoint{4.439894in}{0.772992in}}{\pgfqpoint{4.442208in}{0.767406in}}{\pgfqpoint{4.446326in}{0.763287in}}%
\pgfpathcurveto{\pgfqpoint{4.450444in}{0.759169in}}{\pgfqpoint{4.456031in}{0.756855in}}{\pgfqpoint{4.461854in}{0.756855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680168in}{0.817541in}}%
\pgfpathcurveto{\pgfqpoint{4.685992in}{0.817541in}}{\pgfqpoint{4.691579in}{0.819855in}}{\pgfqpoint{4.695697in}{0.823973in}}%
\pgfpathcurveto{\pgfqpoint{4.699815in}{0.828091in}}{\pgfqpoint{4.702129in}{0.833677in}}{\pgfqpoint{4.702129in}{0.839501in}}%
\pgfpathcurveto{\pgfqpoint{4.702129in}{0.845325in}}{\pgfqpoint{4.699815in}{0.850911in}}{\pgfqpoint{4.695697in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{4.691579in}{0.859148in}}{\pgfqpoint{4.685992in}{0.861462in}}{\pgfqpoint{4.680168in}{0.861462in}}%
\pgfpathcurveto{\pgfqpoint{4.674345in}{0.861462in}}{\pgfqpoint{4.668758in}{0.859148in}}{\pgfqpoint{4.664640in}{0.855030in}}%
\pgfpathcurveto{\pgfqpoint{4.660522in}{0.850911in}}{\pgfqpoint{4.658208in}{0.845325in}}{\pgfqpoint{4.658208in}{0.839501in}}%
\pgfpathcurveto{\pgfqpoint{4.658208in}{0.833677in}}{\pgfqpoint{4.660522in}{0.828091in}}{\pgfqpoint{4.664640in}{0.823973in}}%
\pgfpathcurveto{\pgfqpoint{4.668758in}{0.819855in}}{\pgfqpoint{4.674345in}{0.817541in}}{\pgfqpoint{4.680168in}{0.817541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647838in}{0.873213in}}%
\pgfpathcurveto{\pgfqpoint{4.653661in}{0.873213in}}{\pgfqpoint{4.659248in}{0.875527in}}{\pgfqpoint{4.663366in}{0.879645in}}%
\pgfpathcurveto{\pgfqpoint{4.667484in}{0.883764in}}{\pgfqpoint{4.669798in}{0.889350in}}{\pgfqpoint{4.669798in}{0.895174in}}%
\pgfpathcurveto{\pgfqpoint{4.669798in}{0.900998in}}{\pgfqpoint{4.667484in}{0.906584in}}{\pgfqpoint{4.663366in}{0.910702in}}%
\pgfpathcurveto{\pgfqpoint{4.659248in}{0.914820in}}{\pgfqpoint{4.653661in}{0.917134in}}{\pgfqpoint{4.647838in}{0.917134in}}%
\pgfpathcurveto{\pgfqpoint{4.642014in}{0.917134in}}{\pgfqpoint{4.636427in}{0.914820in}}{\pgfqpoint{4.632309in}{0.910702in}}%
\pgfpathcurveto{\pgfqpoint{4.628191in}{0.906584in}}{\pgfqpoint{4.625877in}{0.900998in}}{\pgfqpoint{4.625877in}{0.895174in}}%
\pgfpathcurveto{\pgfqpoint{4.625877in}{0.889350in}}{\pgfqpoint{4.628191in}{0.883764in}}{\pgfqpoint{4.632309in}{0.879645in}}%
\pgfpathcurveto{\pgfqpoint{4.636427in}{0.875527in}}{\pgfqpoint{4.642014in}{0.873213in}}{\pgfqpoint{4.647838in}{0.873213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718231in}{0.437674in}}%
\pgfpathcurveto{\pgfqpoint{4.724055in}{0.437674in}}{\pgfqpoint{4.729641in}{0.439988in}}{\pgfqpoint{4.733760in}{0.444106in}}%
\pgfpathcurveto{\pgfqpoint{4.737878in}{0.448225in}}{\pgfqpoint{4.740192in}{0.453811in}}{\pgfqpoint{4.740192in}{0.459635in}}%
\pgfpathcurveto{\pgfqpoint{4.740192in}{0.465459in}}{\pgfqpoint{4.737878in}{0.471045in}}{\pgfqpoint{4.733760in}{0.475163in}}%
\pgfpathcurveto{\pgfqpoint{4.729641in}{0.479281in}}{\pgfqpoint{4.724055in}{0.481595in}}{\pgfqpoint{4.718231in}{0.481595in}}%
\pgfpathcurveto{\pgfqpoint{4.712407in}{0.481595in}}{\pgfqpoint{4.706821in}{0.479281in}}{\pgfqpoint{4.702703in}{0.475163in}}%
\pgfpathcurveto{\pgfqpoint{4.698585in}{0.471045in}}{\pgfqpoint{4.696271in}{0.465459in}}{\pgfqpoint{4.696271in}{0.459635in}}%
\pgfpathcurveto{\pgfqpoint{4.696271in}{0.453811in}}{\pgfqpoint{4.698585in}{0.448225in}}{\pgfqpoint{4.702703in}{0.444106in}}%
\pgfpathcurveto{\pgfqpoint{4.706821in}{0.439988in}}{\pgfqpoint{4.712407in}{0.437674in}}{\pgfqpoint{4.718231in}{0.437674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462511in}{0.759427in}}%
\pgfpathcurveto{\pgfqpoint{4.468335in}{0.759427in}}{\pgfqpoint{4.473922in}{0.761741in}}{\pgfqpoint{4.478040in}{0.765859in}}%
\pgfpathcurveto{\pgfqpoint{4.482158in}{0.769977in}}{\pgfqpoint{4.484472in}{0.775563in}}{\pgfqpoint{4.484472in}{0.781387in}}%
\pgfpathcurveto{\pgfqpoint{4.484472in}{0.787211in}}{\pgfqpoint{4.482158in}{0.792797in}}{\pgfqpoint{4.478040in}{0.796915in}}%
\pgfpathcurveto{\pgfqpoint{4.473922in}{0.801033in}}{\pgfqpoint{4.468335in}{0.803347in}}{\pgfqpoint{4.462511in}{0.803347in}}%
\pgfpathcurveto{\pgfqpoint{4.456687in}{0.803347in}}{\pgfqpoint{4.451101in}{0.801033in}}{\pgfqpoint{4.446983in}{0.796915in}}%
\pgfpathcurveto{\pgfqpoint{4.442865in}{0.792797in}}{\pgfqpoint{4.440551in}{0.787211in}}{\pgfqpoint{4.440551in}{0.781387in}}%
\pgfpathcurveto{\pgfqpoint{4.440551in}{0.775563in}}{\pgfqpoint{4.442865in}{0.769977in}}{\pgfqpoint{4.446983in}{0.765859in}}%
\pgfpathcurveto{\pgfqpoint{4.451101in}{0.761741in}}{\pgfqpoint{4.456687in}{0.759427in}}{\pgfqpoint{4.462511in}{0.759427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595546in}{0.870631in}}%
\pgfpathcurveto{\pgfqpoint{4.601369in}{0.870631in}}{\pgfqpoint{4.606956in}{0.872945in}}{\pgfqpoint{4.611074in}{0.877063in}}%
\pgfpathcurveto{\pgfqpoint{4.615192in}{0.881181in}}{\pgfqpoint{4.617506in}{0.886767in}}{\pgfqpoint{4.617506in}{0.892591in}}%
\pgfpathcurveto{\pgfqpoint{4.617506in}{0.898415in}}{\pgfqpoint{4.615192in}{0.904001in}}{\pgfqpoint{4.611074in}{0.908119in}}%
\pgfpathcurveto{\pgfqpoint{4.606956in}{0.912237in}}{\pgfqpoint{4.601369in}{0.914551in}}{\pgfqpoint{4.595546in}{0.914551in}}%
\pgfpathcurveto{\pgfqpoint{4.589722in}{0.914551in}}{\pgfqpoint{4.584135in}{0.912237in}}{\pgfqpoint{4.580017in}{0.908119in}}%
\pgfpathcurveto{\pgfqpoint{4.575899in}{0.904001in}}{\pgfqpoint{4.573585in}{0.898415in}}{\pgfqpoint{4.573585in}{0.892591in}}%
\pgfpathcurveto{\pgfqpoint{4.573585in}{0.886767in}}{\pgfqpoint{4.575899in}{0.881181in}}{\pgfqpoint{4.580017in}{0.877063in}}%
\pgfpathcurveto{\pgfqpoint{4.584135in}{0.872945in}}{\pgfqpoint{4.589722in}{0.870631in}}{\pgfqpoint{4.595546in}{0.870631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626742in}{0.879576in}}%
\pgfpathcurveto{\pgfqpoint{4.632566in}{0.879576in}}{\pgfqpoint{4.638152in}{0.881890in}}{\pgfqpoint{4.642270in}{0.886008in}}%
\pgfpathcurveto{\pgfqpoint{4.646388in}{0.890126in}}{\pgfqpoint{4.648702in}{0.895712in}}{\pgfqpoint{4.648702in}{0.901536in}}%
\pgfpathcurveto{\pgfqpoint{4.648702in}{0.907360in}}{\pgfqpoint{4.646388in}{0.912946in}}{\pgfqpoint{4.642270in}{0.917064in}}%
\pgfpathcurveto{\pgfqpoint{4.638152in}{0.921182in}}{\pgfqpoint{4.632566in}{0.923496in}}{\pgfqpoint{4.626742in}{0.923496in}}%
\pgfpathcurveto{\pgfqpoint{4.620918in}{0.923496in}}{\pgfqpoint{4.615332in}{0.921182in}}{\pgfqpoint{4.611214in}{0.917064in}}%
\pgfpathcurveto{\pgfqpoint{4.607096in}{0.912946in}}{\pgfqpoint{4.604782in}{0.907360in}}{\pgfqpoint{4.604782in}{0.901536in}}%
\pgfpathcurveto{\pgfqpoint{4.604782in}{0.895712in}}{\pgfqpoint{4.607096in}{0.890126in}}{\pgfqpoint{4.611214in}{0.886008in}}%
\pgfpathcurveto{\pgfqpoint{4.615332in}{0.881890in}}{\pgfqpoint{4.620918in}{0.879576in}}{\pgfqpoint{4.626742in}{0.879576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477210in}{0.786816in}}%
\pgfpathcurveto{\pgfqpoint{4.483034in}{0.786816in}}{\pgfqpoint{4.488620in}{0.789130in}}{\pgfqpoint{4.492738in}{0.793248in}}%
\pgfpathcurveto{\pgfqpoint{4.496856in}{0.797366in}}{\pgfqpoint{4.499170in}{0.802952in}}{\pgfqpoint{4.499170in}{0.808776in}}%
\pgfpathcurveto{\pgfqpoint{4.499170in}{0.814600in}}{\pgfqpoint{4.496856in}{0.820186in}}{\pgfqpoint{4.492738in}{0.824304in}}%
\pgfpathcurveto{\pgfqpoint{4.488620in}{0.828422in}}{\pgfqpoint{4.483034in}{0.830736in}}{\pgfqpoint{4.477210in}{0.830736in}}%
\pgfpathcurveto{\pgfqpoint{4.471386in}{0.830736in}}{\pgfqpoint{4.465800in}{0.828422in}}{\pgfqpoint{4.461681in}{0.824304in}}%
\pgfpathcurveto{\pgfqpoint{4.457563in}{0.820186in}}{\pgfqpoint{4.455249in}{0.814600in}}{\pgfqpoint{4.455249in}{0.808776in}}%
\pgfpathcurveto{\pgfqpoint{4.455249in}{0.802952in}}{\pgfqpoint{4.457563in}{0.797366in}}{\pgfqpoint{4.461681in}{0.793248in}}%
\pgfpathcurveto{\pgfqpoint{4.465800in}{0.789130in}}{\pgfqpoint{4.471386in}{0.786816in}}{\pgfqpoint{4.477210in}{0.786816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603980in}{0.882524in}}%
\pgfpathcurveto{\pgfqpoint{4.609804in}{0.882524in}}{\pgfqpoint{4.615391in}{0.884838in}}{\pgfqpoint{4.619509in}{0.888956in}}%
\pgfpathcurveto{\pgfqpoint{4.623627in}{0.893074in}}{\pgfqpoint{4.625941in}{0.898660in}}{\pgfqpoint{4.625941in}{0.904484in}}%
\pgfpathcurveto{\pgfqpoint{4.625941in}{0.910308in}}{\pgfqpoint{4.623627in}{0.915894in}}{\pgfqpoint{4.619509in}{0.920012in}}%
\pgfpathcurveto{\pgfqpoint{4.615391in}{0.924130in}}{\pgfqpoint{4.609804in}{0.926444in}}{\pgfqpoint{4.603980in}{0.926444in}}%
\pgfpathcurveto{\pgfqpoint{4.598157in}{0.926444in}}{\pgfqpoint{4.592570in}{0.924130in}}{\pgfqpoint{4.588452in}{0.920012in}}%
\pgfpathcurveto{\pgfqpoint{4.584334in}{0.915894in}}{\pgfqpoint{4.582020in}{0.910308in}}{\pgfqpoint{4.582020in}{0.904484in}}%
\pgfpathcurveto{\pgfqpoint{4.582020in}{0.898660in}}{\pgfqpoint{4.584334in}{0.893074in}}{\pgfqpoint{4.588452in}{0.888956in}}%
\pgfpathcurveto{\pgfqpoint{4.592570in}{0.884838in}}{\pgfqpoint{4.598157in}{0.882524in}}{\pgfqpoint{4.603980in}{0.882524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424456in}{0.908285in}}%
\pgfpathcurveto{\pgfqpoint{4.430279in}{0.908285in}}{\pgfqpoint{4.435866in}{0.910599in}}{\pgfqpoint{4.439984in}{0.914717in}}%
\pgfpathcurveto{\pgfqpoint{4.444102in}{0.918835in}}{\pgfqpoint{4.446416in}{0.924421in}}{\pgfqpoint{4.446416in}{0.930245in}}%
\pgfpathcurveto{\pgfqpoint{4.446416in}{0.936069in}}{\pgfqpoint{4.444102in}{0.941655in}}{\pgfqpoint{4.439984in}{0.945773in}}%
\pgfpathcurveto{\pgfqpoint{4.435866in}{0.949891in}}{\pgfqpoint{4.430279in}{0.952205in}}{\pgfqpoint{4.424456in}{0.952205in}}%
\pgfpathcurveto{\pgfqpoint{4.418632in}{0.952205in}}{\pgfqpoint{4.413045in}{0.949891in}}{\pgfqpoint{4.408927in}{0.945773in}}%
\pgfpathcurveto{\pgfqpoint{4.404809in}{0.941655in}}{\pgfqpoint{4.402495in}{0.936069in}}{\pgfqpoint{4.402495in}{0.930245in}}%
\pgfpathcurveto{\pgfqpoint{4.402495in}{0.924421in}}{\pgfqpoint{4.404809in}{0.918835in}}{\pgfqpoint{4.408927in}{0.914717in}}%
\pgfpathcurveto{\pgfqpoint{4.413045in}{0.910599in}}{\pgfqpoint{4.418632in}{0.908285in}}{\pgfqpoint{4.424456in}{0.908285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654586in}{1.030064in}}%
\pgfpathcurveto{\pgfqpoint{4.660410in}{1.030064in}}{\pgfqpoint{4.665996in}{1.032378in}}{\pgfqpoint{4.670115in}{1.036496in}}%
\pgfpathcurveto{\pgfqpoint{4.674233in}{1.040614in}}{\pgfqpoint{4.676547in}{1.046200in}}{\pgfqpoint{4.676547in}{1.052024in}}%
\pgfpathcurveto{\pgfqpoint{4.676547in}{1.057848in}}{\pgfqpoint{4.674233in}{1.063434in}}{\pgfqpoint{4.670115in}{1.067552in}}%
\pgfpathcurveto{\pgfqpoint{4.665996in}{1.071670in}}{\pgfqpoint{4.660410in}{1.073984in}}{\pgfqpoint{4.654586in}{1.073984in}}%
\pgfpathcurveto{\pgfqpoint{4.648762in}{1.073984in}}{\pgfqpoint{4.643176in}{1.071670in}}{\pgfqpoint{4.639058in}{1.067552in}}%
\pgfpathcurveto{\pgfqpoint{4.634940in}{1.063434in}}{\pgfqpoint{4.632626in}{1.057848in}}{\pgfqpoint{4.632626in}{1.052024in}}%
\pgfpathcurveto{\pgfqpoint{4.632626in}{1.046200in}}{\pgfqpoint{4.634940in}{1.040614in}}{\pgfqpoint{4.639058in}{1.036496in}}%
\pgfpathcurveto{\pgfqpoint{4.643176in}{1.032378in}}{\pgfqpoint{4.648762in}{1.030064in}}{\pgfqpoint{4.654586in}{1.030064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599696in}{0.863940in}}%
\pgfpathcurveto{\pgfqpoint{4.605520in}{0.863940in}}{\pgfqpoint{4.611106in}{0.866254in}}{\pgfqpoint{4.615224in}{0.870372in}}%
\pgfpathcurveto{\pgfqpoint{4.619342in}{0.874490in}}{\pgfqpoint{4.621656in}{0.880076in}}{\pgfqpoint{4.621656in}{0.885900in}}%
\pgfpathcurveto{\pgfqpoint{4.621656in}{0.891724in}}{\pgfqpoint{4.619342in}{0.897310in}}{\pgfqpoint{4.615224in}{0.901428in}}%
\pgfpathcurveto{\pgfqpoint{4.611106in}{0.905546in}}{\pgfqpoint{4.605520in}{0.907860in}}{\pgfqpoint{4.599696in}{0.907860in}}%
\pgfpathcurveto{\pgfqpoint{4.593872in}{0.907860in}}{\pgfqpoint{4.588286in}{0.905546in}}{\pgfqpoint{4.584167in}{0.901428in}}%
\pgfpathcurveto{\pgfqpoint{4.580049in}{0.897310in}}{\pgfqpoint{4.577735in}{0.891724in}}{\pgfqpoint{4.577735in}{0.885900in}}%
\pgfpathcurveto{\pgfqpoint{4.577735in}{0.880076in}}{\pgfqpoint{4.580049in}{0.874490in}}{\pgfqpoint{4.584167in}{0.870372in}}%
\pgfpathcurveto{\pgfqpoint{4.588286in}{0.866254in}}{\pgfqpoint{4.593872in}{0.863940in}}{\pgfqpoint{4.599696in}{0.863940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637583in}{0.871133in}}%
\pgfpathcurveto{\pgfqpoint{4.643407in}{0.871133in}}{\pgfqpoint{4.648993in}{0.873446in}}{\pgfqpoint{4.653111in}{0.877565in}}%
\pgfpathcurveto{\pgfqpoint{4.657229in}{0.881683in}}{\pgfqpoint{4.659543in}{0.887269in}}{\pgfqpoint{4.659543in}{0.893093in}}%
\pgfpathcurveto{\pgfqpoint{4.659543in}{0.898917in}}{\pgfqpoint{4.657229in}{0.904503in}}{\pgfqpoint{4.653111in}{0.908621in}}%
\pgfpathcurveto{\pgfqpoint{4.648993in}{0.912739in}}{\pgfqpoint{4.643407in}{0.915053in}}{\pgfqpoint{4.637583in}{0.915053in}}%
\pgfpathcurveto{\pgfqpoint{4.631759in}{0.915053in}}{\pgfqpoint{4.626172in}{0.912739in}}{\pgfqpoint{4.622054in}{0.908621in}}%
\pgfpathcurveto{\pgfqpoint{4.617936in}{0.904503in}}{\pgfqpoint{4.615622in}{0.898917in}}{\pgfqpoint{4.615622in}{0.893093in}}%
\pgfpathcurveto{\pgfqpoint{4.615622in}{0.887269in}}{\pgfqpoint{4.617936in}{0.881683in}}{\pgfqpoint{4.622054in}{0.877565in}}%
\pgfpathcurveto{\pgfqpoint{4.626172in}{0.873446in}}{\pgfqpoint{4.631759in}{0.871133in}}{\pgfqpoint{4.637583in}{0.871133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970907in}{0.657557in}}%
\pgfpathcurveto{\pgfqpoint{4.976731in}{0.657557in}}{\pgfqpoint{4.982317in}{0.659871in}}{\pgfqpoint{4.986435in}{0.663989in}}%
\pgfpathcurveto{\pgfqpoint{4.990553in}{0.668108in}}{\pgfqpoint{4.992867in}{0.673694in}}{\pgfqpoint{4.992867in}{0.679518in}}%
\pgfpathcurveto{\pgfqpoint{4.992867in}{0.685342in}}{\pgfqpoint{4.990553in}{0.690928in}}{\pgfqpoint{4.986435in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{4.982317in}{0.699164in}}{\pgfqpoint{4.976731in}{0.701478in}}{\pgfqpoint{4.970907in}{0.701478in}}%
\pgfpathcurveto{\pgfqpoint{4.965083in}{0.701478in}}{\pgfqpoint{4.959497in}{0.699164in}}{\pgfqpoint{4.955379in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{4.951260in}{0.690928in}}{\pgfqpoint{4.948947in}{0.685342in}}{\pgfqpoint{4.948947in}{0.679518in}}%
\pgfpathcurveto{\pgfqpoint{4.948947in}{0.673694in}}{\pgfqpoint{4.951260in}{0.668108in}}{\pgfqpoint{4.955379in}{0.663989in}}%
\pgfpathcurveto{\pgfqpoint{4.959497in}{0.659871in}}{\pgfqpoint{4.965083in}{0.657557in}}{\pgfqpoint{4.970907in}{0.657557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617535in}{0.913954in}}%
\pgfpathcurveto{\pgfqpoint{4.623359in}{0.913954in}}{\pgfqpoint{4.628945in}{0.916268in}}{\pgfqpoint{4.633064in}{0.920386in}}%
\pgfpathcurveto{\pgfqpoint{4.637182in}{0.924504in}}{\pgfqpoint{4.639496in}{0.930091in}}{\pgfqpoint{4.639496in}{0.935915in}}%
\pgfpathcurveto{\pgfqpoint{4.639496in}{0.941738in}}{\pgfqpoint{4.637182in}{0.947325in}}{\pgfqpoint{4.633064in}{0.951443in}}%
\pgfpathcurveto{\pgfqpoint{4.628945in}{0.955561in}}{\pgfqpoint{4.623359in}{0.957875in}}{\pgfqpoint{4.617535in}{0.957875in}}%
\pgfpathcurveto{\pgfqpoint{4.611711in}{0.957875in}}{\pgfqpoint{4.606125in}{0.955561in}}{\pgfqpoint{4.602007in}{0.951443in}}%
\pgfpathcurveto{\pgfqpoint{4.597889in}{0.947325in}}{\pgfqpoint{4.595575in}{0.941738in}}{\pgfqpoint{4.595575in}{0.935915in}}%
\pgfpathcurveto{\pgfqpoint{4.595575in}{0.930091in}}{\pgfqpoint{4.597889in}{0.924504in}}{\pgfqpoint{4.602007in}{0.920386in}}%
\pgfpathcurveto{\pgfqpoint{4.606125in}{0.916268in}}{\pgfqpoint{4.611711in}{0.913954in}}{\pgfqpoint{4.617535in}{0.913954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854375in}{0.756711in}}%
\pgfpathcurveto{\pgfqpoint{4.860199in}{0.756711in}}{\pgfqpoint{4.865785in}{0.759025in}}{\pgfqpoint{4.869903in}{0.763143in}}%
\pgfpathcurveto{\pgfqpoint{4.874021in}{0.767261in}}{\pgfqpoint{4.876335in}{0.772847in}}{\pgfqpoint{4.876335in}{0.778671in}}%
\pgfpathcurveto{\pgfqpoint{4.876335in}{0.784495in}}{\pgfqpoint{4.874021in}{0.790081in}}{\pgfqpoint{4.869903in}{0.794199in}}%
\pgfpathcurveto{\pgfqpoint{4.865785in}{0.798317in}}{\pgfqpoint{4.860199in}{0.800631in}}{\pgfqpoint{4.854375in}{0.800631in}}%
\pgfpathcurveto{\pgfqpoint{4.848551in}{0.800631in}}{\pgfqpoint{4.842965in}{0.798317in}}{\pgfqpoint{4.838846in}{0.794199in}}%
\pgfpathcurveto{\pgfqpoint{4.834728in}{0.790081in}}{\pgfqpoint{4.832414in}{0.784495in}}{\pgfqpoint{4.832414in}{0.778671in}}%
\pgfpathcurveto{\pgfqpoint{4.832414in}{0.772847in}}{\pgfqpoint{4.834728in}{0.767261in}}{\pgfqpoint{4.838846in}{0.763143in}}%
\pgfpathcurveto{\pgfqpoint{4.842965in}{0.759025in}}{\pgfqpoint{4.848551in}{0.756711in}}{\pgfqpoint{4.854375in}{0.756711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594876in}{0.907902in}}%
\pgfpathcurveto{\pgfqpoint{4.600700in}{0.907902in}}{\pgfqpoint{4.606286in}{0.910216in}}{\pgfqpoint{4.610404in}{0.914334in}}%
\pgfpathcurveto{\pgfqpoint{4.614523in}{0.918452in}}{\pgfqpoint{4.616836in}{0.924038in}}{\pgfqpoint{4.616836in}{0.929862in}}%
\pgfpathcurveto{\pgfqpoint{4.616836in}{0.935686in}}{\pgfqpoint{4.614523in}{0.941272in}}{\pgfqpoint{4.610404in}{0.945390in}}%
\pgfpathcurveto{\pgfqpoint{4.606286in}{0.949508in}}{\pgfqpoint{4.600700in}{0.951822in}}{\pgfqpoint{4.594876in}{0.951822in}}%
\pgfpathcurveto{\pgfqpoint{4.589052in}{0.951822in}}{\pgfqpoint{4.583466in}{0.949508in}}{\pgfqpoint{4.579348in}{0.945390in}}%
\pgfpathcurveto{\pgfqpoint{4.575230in}{0.941272in}}{\pgfqpoint{4.572916in}{0.935686in}}{\pgfqpoint{4.572916in}{0.929862in}}%
\pgfpathcurveto{\pgfqpoint{4.572916in}{0.924038in}}{\pgfqpoint{4.575230in}{0.918452in}}{\pgfqpoint{4.579348in}{0.914334in}}%
\pgfpathcurveto{\pgfqpoint{4.583466in}{0.910216in}}{\pgfqpoint{4.589052in}{0.907902in}}{\pgfqpoint{4.594876in}{0.907902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064792in}{0.801876in}}%
\pgfpathcurveto{\pgfqpoint{5.070616in}{0.801876in}}{\pgfqpoint{5.076202in}{0.804190in}}{\pgfqpoint{5.080321in}{0.808308in}}%
\pgfpathcurveto{\pgfqpoint{5.084439in}{0.812426in}}{\pgfqpoint{5.086753in}{0.818012in}}{\pgfqpoint{5.086753in}{0.823836in}}%
\pgfpathcurveto{\pgfqpoint{5.086753in}{0.829660in}}{\pgfqpoint{5.084439in}{0.835246in}}{\pgfqpoint{5.080321in}{0.839364in}}%
\pgfpathcurveto{\pgfqpoint{5.076202in}{0.843482in}}{\pgfqpoint{5.070616in}{0.845796in}}{\pgfqpoint{5.064792in}{0.845796in}}%
\pgfpathcurveto{\pgfqpoint{5.058968in}{0.845796in}}{\pgfqpoint{5.053382in}{0.843482in}}{\pgfqpoint{5.049264in}{0.839364in}}%
\pgfpathcurveto{\pgfqpoint{5.045146in}{0.835246in}}{\pgfqpoint{5.042832in}{0.829660in}}{\pgfqpoint{5.042832in}{0.823836in}}%
\pgfpathcurveto{\pgfqpoint{5.042832in}{0.818012in}}{\pgfqpoint{5.045146in}{0.812426in}}{\pgfqpoint{5.049264in}{0.808308in}}%
\pgfpathcurveto{\pgfqpoint{5.053382in}{0.804190in}}{\pgfqpoint{5.058968in}{0.801876in}}{\pgfqpoint{5.064792in}{0.801876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728659in}{0.669599in}}%
\pgfpathcurveto{\pgfqpoint{4.734483in}{0.669599in}}{\pgfqpoint{4.740069in}{0.671912in}}{\pgfqpoint{4.744188in}{0.676031in}}%
\pgfpathcurveto{\pgfqpoint{4.748306in}{0.680149in}}{\pgfqpoint{4.750620in}{0.685735in}}{\pgfqpoint{4.750620in}{0.691559in}}%
\pgfpathcurveto{\pgfqpoint{4.750620in}{0.697383in}}{\pgfqpoint{4.748306in}{0.702969in}}{\pgfqpoint{4.744188in}{0.707087in}}%
\pgfpathcurveto{\pgfqpoint{4.740069in}{0.711205in}}{\pgfqpoint{4.734483in}{0.713519in}}{\pgfqpoint{4.728659in}{0.713519in}}%
\pgfpathcurveto{\pgfqpoint{4.722835in}{0.713519in}}{\pgfqpoint{4.717249in}{0.711205in}}{\pgfqpoint{4.713131in}{0.707087in}}%
\pgfpathcurveto{\pgfqpoint{4.709013in}{0.702969in}}{\pgfqpoint{4.706699in}{0.697383in}}{\pgfqpoint{4.706699in}{0.691559in}}%
\pgfpathcurveto{\pgfqpoint{4.706699in}{0.685735in}}{\pgfqpoint{4.709013in}{0.680149in}}{\pgfqpoint{4.713131in}{0.676031in}}%
\pgfpathcurveto{\pgfqpoint{4.717249in}{0.671912in}}{\pgfqpoint{4.722835in}{0.669599in}}{\pgfqpoint{4.728659in}{0.669599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558720in}{0.937250in}}%
\pgfpathcurveto{\pgfqpoint{4.564544in}{0.937250in}}{\pgfqpoint{4.570130in}{0.939564in}}{\pgfqpoint{4.574248in}{0.943682in}}%
\pgfpathcurveto{\pgfqpoint{4.578366in}{0.947800in}}{\pgfqpoint{4.580680in}{0.953387in}}{\pgfqpoint{4.580680in}{0.959211in}}%
\pgfpathcurveto{\pgfqpoint{4.580680in}{0.965034in}}{\pgfqpoint{4.578366in}{0.970621in}}{\pgfqpoint{4.574248in}{0.974739in}}%
\pgfpathcurveto{\pgfqpoint{4.570130in}{0.978857in}}{\pgfqpoint{4.564544in}{0.981171in}}{\pgfqpoint{4.558720in}{0.981171in}}%
\pgfpathcurveto{\pgfqpoint{4.552896in}{0.981171in}}{\pgfqpoint{4.547310in}{0.978857in}}{\pgfqpoint{4.543192in}{0.974739in}}%
\pgfpathcurveto{\pgfqpoint{4.539074in}{0.970621in}}{\pgfqpoint{4.536760in}{0.965034in}}{\pgfqpoint{4.536760in}{0.959211in}}%
\pgfpathcurveto{\pgfqpoint{4.536760in}{0.953387in}}{\pgfqpoint{4.539074in}{0.947800in}}{\pgfqpoint{4.543192in}{0.943682in}}%
\pgfpathcurveto{\pgfqpoint{4.547310in}{0.939564in}}{\pgfqpoint{4.552896in}{0.937250in}}{\pgfqpoint{4.558720in}{0.937250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653179in}{0.915842in}}%
\pgfpathcurveto{\pgfqpoint{4.659003in}{0.915842in}}{\pgfqpoint{4.664589in}{0.918156in}}{\pgfqpoint{4.668707in}{0.922274in}}%
\pgfpathcurveto{\pgfqpoint{4.672825in}{0.926392in}}{\pgfqpoint{4.675139in}{0.931979in}}{\pgfqpoint{4.675139in}{0.937803in}}%
\pgfpathcurveto{\pgfqpoint{4.675139in}{0.943626in}}{\pgfqpoint{4.672825in}{0.949213in}}{\pgfqpoint{4.668707in}{0.953331in}}%
\pgfpathcurveto{\pgfqpoint{4.664589in}{0.957449in}}{\pgfqpoint{4.659003in}{0.959763in}}{\pgfqpoint{4.653179in}{0.959763in}}%
\pgfpathcurveto{\pgfqpoint{4.647355in}{0.959763in}}{\pgfqpoint{4.641769in}{0.957449in}}{\pgfqpoint{4.637650in}{0.953331in}}%
\pgfpathcurveto{\pgfqpoint{4.633532in}{0.949213in}}{\pgfqpoint{4.631218in}{0.943626in}}{\pgfqpoint{4.631218in}{0.937803in}}%
\pgfpathcurveto{\pgfqpoint{4.631218in}{0.931979in}}{\pgfqpoint{4.633532in}{0.926392in}}{\pgfqpoint{4.637650in}{0.922274in}}%
\pgfpathcurveto{\pgfqpoint{4.641769in}{0.918156in}}{\pgfqpoint{4.647355in}{0.915842in}}{\pgfqpoint{4.653179in}{0.915842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813956in}{0.667176in}}%
\pgfpathcurveto{\pgfqpoint{4.819780in}{0.667176in}}{\pgfqpoint{4.825366in}{0.669490in}}{\pgfqpoint{4.829484in}{0.673608in}}%
\pgfpathcurveto{\pgfqpoint{4.833602in}{0.677726in}}{\pgfqpoint{4.835916in}{0.683313in}}{\pgfqpoint{4.835916in}{0.689136in}}%
\pgfpathcurveto{\pgfqpoint{4.835916in}{0.694960in}}{\pgfqpoint{4.833602in}{0.700547in}}{\pgfqpoint{4.829484in}{0.704665in}}%
\pgfpathcurveto{\pgfqpoint{4.825366in}{0.708783in}}{\pgfqpoint{4.819780in}{0.711097in}}{\pgfqpoint{4.813956in}{0.711097in}}%
\pgfpathcurveto{\pgfqpoint{4.808132in}{0.711097in}}{\pgfqpoint{4.802546in}{0.708783in}}{\pgfqpoint{4.798428in}{0.704665in}}%
\pgfpathcurveto{\pgfqpoint{4.794309in}{0.700547in}}{\pgfqpoint{4.791996in}{0.694960in}}{\pgfqpoint{4.791996in}{0.689136in}}%
\pgfpathcurveto{\pgfqpoint{4.791996in}{0.683313in}}{\pgfqpoint{4.794309in}{0.677726in}}{\pgfqpoint{4.798428in}{0.673608in}}%
\pgfpathcurveto{\pgfqpoint{4.802546in}{0.669490in}}{\pgfqpoint{4.808132in}{0.667176in}}{\pgfqpoint{4.813956in}{0.667176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676288in}{0.862224in}}%
\pgfpathcurveto{\pgfqpoint{4.682112in}{0.862224in}}{\pgfqpoint{4.687698in}{0.864538in}}{\pgfqpoint{4.691816in}{0.868656in}}%
\pgfpathcurveto{\pgfqpoint{4.695934in}{0.872774in}}{\pgfqpoint{4.698248in}{0.878361in}}{\pgfqpoint{4.698248in}{0.884184in}}%
\pgfpathcurveto{\pgfqpoint{4.698248in}{0.890008in}}{\pgfqpoint{4.695934in}{0.895595in}}{\pgfqpoint{4.691816in}{0.899713in}}%
\pgfpathcurveto{\pgfqpoint{4.687698in}{0.903831in}}{\pgfqpoint{4.682112in}{0.906145in}}{\pgfqpoint{4.676288in}{0.906145in}}%
\pgfpathcurveto{\pgfqpoint{4.670464in}{0.906145in}}{\pgfqpoint{4.664878in}{0.903831in}}{\pgfqpoint{4.660760in}{0.899713in}}%
\pgfpathcurveto{\pgfqpoint{4.656641in}{0.895595in}}{\pgfqpoint{4.654327in}{0.890008in}}{\pgfqpoint{4.654327in}{0.884184in}}%
\pgfpathcurveto{\pgfqpoint{4.654327in}{0.878361in}}{\pgfqpoint{4.656641in}{0.872774in}}{\pgfqpoint{4.660760in}{0.868656in}}%
\pgfpathcurveto{\pgfqpoint{4.664878in}{0.864538in}}{\pgfqpoint{4.670464in}{0.862224in}}{\pgfqpoint{4.676288in}{0.862224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700406in}{0.980551in}}%
\pgfpathcurveto{\pgfqpoint{4.706230in}{0.980551in}}{\pgfqpoint{4.711816in}{0.982865in}}{\pgfqpoint{4.715934in}{0.986983in}}%
\pgfpathcurveto{\pgfqpoint{4.720052in}{0.991102in}}{\pgfqpoint{4.722366in}{0.996688in}}{\pgfqpoint{4.722366in}{1.002512in}}%
\pgfpathcurveto{\pgfqpoint{4.722366in}{1.008336in}}{\pgfqpoint{4.720052in}{1.013922in}}{\pgfqpoint{4.715934in}{1.018040in}}%
\pgfpathcurveto{\pgfqpoint{4.711816in}{1.022158in}}{\pgfqpoint{4.706230in}{1.024472in}}{\pgfqpoint{4.700406in}{1.024472in}}%
\pgfpathcurveto{\pgfqpoint{4.694582in}{1.024472in}}{\pgfqpoint{4.688996in}{1.022158in}}{\pgfqpoint{4.684877in}{1.018040in}}%
\pgfpathcurveto{\pgfqpoint{4.680759in}{1.013922in}}{\pgfqpoint{4.678445in}{1.008336in}}{\pgfqpoint{4.678445in}{1.002512in}}%
\pgfpathcurveto{\pgfqpoint{4.678445in}{0.996688in}}{\pgfqpoint{4.680759in}{0.991102in}}{\pgfqpoint{4.684877in}{0.986983in}}%
\pgfpathcurveto{\pgfqpoint{4.688996in}{0.982865in}}{\pgfqpoint{4.694582in}{0.980551in}}{\pgfqpoint{4.700406in}{0.980551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610352in}{0.918036in}}%
\pgfpathcurveto{\pgfqpoint{4.616176in}{0.918036in}}{\pgfqpoint{4.621762in}{0.920350in}}{\pgfqpoint{4.625880in}{0.924468in}}%
\pgfpathcurveto{\pgfqpoint{4.629999in}{0.928586in}}{\pgfqpoint{4.632313in}{0.934172in}}{\pgfqpoint{4.632313in}{0.939996in}}%
\pgfpathcurveto{\pgfqpoint{4.632313in}{0.945820in}}{\pgfqpoint{4.629999in}{0.951406in}}{\pgfqpoint{4.625880in}{0.955524in}}%
\pgfpathcurveto{\pgfqpoint{4.621762in}{0.959643in}}{\pgfqpoint{4.616176in}{0.961956in}}{\pgfqpoint{4.610352in}{0.961956in}}%
\pgfpathcurveto{\pgfqpoint{4.604528in}{0.961956in}}{\pgfqpoint{4.598942in}{0.959643in}}{\pgfqpoint{4.594824in}{0.955524in}}%
\pgfpathcurveto{\pgfqpoint{4.590706in}{0.951406in}}{\pgfqpoint{4.588392in}{0.945820in}}{\pgfqpoint{4.588392in}{0.939996in}}%
\pgfpathcurveto{\pgfqpoint{4.588392in}{0.934172in}}{\pgfqpoint{4.590706in}{0.928586in}}{\pgfqpoint{4.594824in}{0.924468in}}%
\pgfpathcurveto{\pgfqpoint{4.598942in}{0.920350in}}{\pgfqpoint{4.604528in}{0.918036in}}{\pgfqpoint{4.610352in}{0.918036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394746in}{0.731192in}}%
\pgfpathcurveto{\pgfqpoint{4.400570in}{0.731192in}}{\pgfqpoint{4.406156in}{0.733506in}}{\pgfqpoint{4.410274in}{0.737624in}}%
\pgfpathcurveto{\pgfqpoint{4.414392in}{0.741742in}}{\pgfqpoint{4.416706in}{0.747329in}}{\pgfqpoint{4.416706in}{0.753153in}}%
\pgfpathcurveto{\pgfqpoint{4.416706in}{0.758976in}}{\pgfqpoint{4.414392in}{0.764563in}}{\pgfqpoint{4.410274in}{0.768681in}}%
\pgfpathcurveto{\pgfqpoint{4.406156in}{0.772799in}}{\pgfqpoint{4.400570in}{0.775113in}}{\pgfqpoint{4.394746in}{0.775113in}}%
\pgfpathcurveto{\pgfqpoint{4.388922in}{0.775113in}}{\pgfqpoint{4.383336in}{0.772799in}}{\pgfqpoint{4.379218in}{0.768681in}}%
\pgfpathcurveto{\pgfqpoint{4.375100in}{0.764563in}}{\pgfqpoint{4.372786in}{0.758976in}}{\pgfqpoint{4.372786in}{0.753153in}}%
\pgfpathcurveto{\pgfqpoint{4.372786in}{0.747329in}}{\pgfqpoint{4.375100in}{0.741742in}}{\pgfqpoint{4.379218in}{0.737624in}}%
\pgfpathcurveto{\pgfqpoint{4.383336in}{0.733506in}}{\pgfqpoint{4.388922in}{0.731192in}}{\pgfqpoint{4.394746in}{0.731192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595189in}{0.859766in}}%
\pgfpathcurveto{\pgfqpoint{4.601013in}{0.859766in}}{\pgfqpoint{4.606599in}{0.862080in}}{\pgfqpoint{4.610718in}{0.866198in}}%
\pgfpathcurveto{\pgfqpoint{4.614836in}{0.870316in}}{\pgfqpoint{4.617150in}{0.875903in}}{\pgfqpoint{4.617150in}{0.881726in}}%
\pgfpathcurveto{\pgfqpoint{4.617150in}{0.887550in}}{\pgfqpoint{4.614836in}{0.893137in}}{\pgfqpoint{4.610718in}{0.897255in}}%
\pgfpathcurveto{\pgfqpoint{4.606599in}{0.901373in}}{\pgfqpoint{4.601013in}{0.903687in}}{\pgfqpoint{4.595189in}{0.903687in}}%
\pgfpathcurveto{\pgfqpoint{4.589365in}{0.903687in}}{\pgfqpoint{4.583779in}{0.901373in}}{\pgfqpoint{4.579661in}{0.897255in}}%
\pgfpathcurveto{\pgfqpoint{4.575543in}{0.893137in}}{\pgfqpoint{4.573229in}{0.887550in}}{\pgfqpoint{4.573229in}{0.881726in}}%
\pgfpathcurveto{\pgfqpoint{4.573229in}{0.875903in}}{\pgfqpoint{4.575543in}{0.870316in}}{\pgfqpoint{4.579661in}{0.866198in}}%
\pgfpathcurveto{\pgfqpoint{4.583779in}{0.862080in}}{\pgfqpoint{4.589365in}{0.859766in}}{\pgfqpoint{4.595189in}{0.859766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624859in}{0.864220in}}%
\pgfpathcurveto{\pgfqpoint{4.630683in}{0.864220in}}{\pgfqpoint{4.636269in}{0.866534in}}{\pgfqpoint{4.640387in}{0.870652in}}%
\pgfpathcurveto{\pgfqpoint{4.644505in}{0.874770in}}{\pgfqpoint{4.646819in}{0.880356in}}{\pgfqpoint{4.646819in}{0.886180in}}%
\pgfpathcurveto{\pgfqpoint{4.646819in}{0.892004in}}{\pgfqpoint{4.644505in}{0.897590in}}{\pgfqpoint{4.640387in}{0.901708in}}%
\pgfpathcurveto{\pgfqpoint{4.636269in}{0.905826in}}{\pgfqpoint{4.630683in}{0.908140in}}{\pgfqpoint{4.624859in}{0.908140in}}%
\pgfpathcurveto{\pgfqpoint{4.619035in}{0.908140in}}{\pgfqpoint{4.613449in}{0.905826in}}{\pgfqpoint{4.609330in}{0.901708in}}%
\pgfpathcurveto{\pgfqpoint{4.605212in}{0.897590in}}{\pgfqpoint{4.602898in}{0.892004in}}{\pgfqpoint{4.602898in}{0.886180in}}%
\pgfpathcurveto{\pgfqpoint{4.602898in}{0.880356in}}{\pgfqpoint{4.605212in}{0.874770in}}{\pgfqpoint{4.609330in}{0.870652in}}%
\pgfpathcurveto{\pgfqpoint{4.613449in}{0.866534in}}{\pgfqpoint{4.619035in}{0.864220in}}{\pgfqpoint{4.624859in}{0.864220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131418in}{0.750620in}}%
\pgfpathcurveto{\pgfqpoint{5.137242in}{0.750620in}}{\pgfqpoint{5.142828in}{0.752934in}}{\pgfqpoint{5.146947in}{0.757052in}}%
\pgfpathcurveto{\pgfqpoint{5.151065in}{0.761170in}}{\pgfqpoint{5.153379in}{0.766756in}}{\pgfqpoint{5.153379in}{0.772580in}}%
\pgfpathcurveto{\pgfqpoint{5.153379in}{0.778404in}}{\pgfqpoint{5.151065in}{0.783990in}}{\pgfqpoint{5.146947in}{0.788108in}}%
\pgfpathcurveto{\pgfqpoint{5.142828in}{0.792227in}}{\pgfqpoint{5.137242in}{0.794540in}}{\pgfqpoint{5.131418in}{0.794540in}}%
\pgfpathcurveto{\pgfqpoint{5.125594in}{0.794540in}}{\pgfqpoint{5.120008in}{0.792227in}}{\pgfqpoint{5.115890in}{0.788108in}}%
\pgfpathcurveto{\pgfqpoint{5.111772in}{0.783990in}}{\pgfqpoint{5.109458in}{0.778404in}}{\pgfqpoint{5.109458in}{0.772580in}}%
\pgfpathcurveto{\pgfqpoint{5.109458in}{0.766756in}}{\pgfqpoint{5.111772in}{0.761170in}}{\pgfqpoint{5.115890in}{0.757052in}}%
\pgfpathcurveto{\pgfqpoint{5.120008in}{0.752934in}}{\pgfqpoint{5.125594in}{0.750620in}}{\pgfqpoint{5.131418in}{0.750620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618496in}{0.925716in}}%
\pgfpathcurveto{\pgfqpoint{4.624320in}{0.925716in}}{\pgfqpoint{4.629906in}{0.928030in}}{\pgfqpoint{4.634024in}{0.932148in}}%
\pgfpathcurveto{\pgfqpoint{4.638142in}{0.936266in}}{\pgfqpoint{4.640456in}{0.941852in}}{\pgfqpoint{4.640456in}{0.947676in}}%
\pgfpathcurveto{\pgfqpoint{4.640456in}{0.953500in}}{\pgfqpoint{4.638142in}{0.959086in}}{\pgfqpoint{4.634024in}{0.963205in}}%
\pgfpathcurveto{\pgfqpoint{4.629906in}{0.967323in}}{\pgfqpoint{4.624320in}{0.969637in}}{\pgfqpoint{4.618496in}{0.969637in}}%
\pgfpathcurveto{\pgfqpoint{4.612672in}{0.969637in}}{\pgfqpoint{4.607086in}{0.967323in}}{\pgfqpoint{4.602967in}{0.963205in}}%
\pgfpathcurveto{\pgfqpoint{4.598849in}{0.959086in}}{\pgfqpoint{4.596535in}{0.953500in}}{\pgfqpoint{4.596535in}{0.947676in}}%
\pgfpathcurveto{\pgfqpoint{4.596535in}{0.941852in}}{\pgfqpoint{4.598849in}{0.936266in}}{\pgfqpoint{4.602967in}{0.932148in}}%
\pgfpathcurveto{\pgfqpoint{4.607086in}{0.928030in}}{\pgfqpoint{4.612672in}{0.925716in}}{\pgfqpoint{4.618496in}{0.925716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627557in}{0.914322in}}%
\pgfpathcurveto{\pgfqpoint{4.633381in}{0.914322in}}{\pgfqpoint{4.638967in}{0.916636in}}{\pgfqpoint{4.643086in}{0.920754in}}%
\pgfpathcurveto{\pgfqpoint{4.647204in}{0.924872in}}{\pgfqpoint{4.649518in}{0.930458in}}{\pgfqpoint{4.649518in}{0.936282in}}%
\pgfpathcurveto{\pgfqpoint{4.649518in}{0.942106in}}{\pgfqpoint{4.647204in}{0.947693in}}{\pgfqpoint{4.643086in}{0.951811in}}%
\pgfpathcurveto{\pgfqpoint{4.638967in}{0.955929in}}{\pgfqpoint{4.633381in}{0.958243in}}{\pgfqpoint{4.627557in}{0.958243in}}%
\pgfpathcurveto{\pgfqpoint{4.621733in}{0.958243in}}{\pgfqpoint{4.616147in}{0.955929in}}{\pgfqpoint{4.612029in}{0.951811in}}%
\pgfpathcurveto{\pgfqpoint{4.607911in}{0.947693in}}{\pgfqpoint{4.605597in}{0.942106in}}{\pgfqpoint{4.605597in}{0.936282in}}%
\pgfpathcurveto{\pgfqpoint{4.605597in}{0.930458in}}{\pgfqpoint{4.607911in}{0.924872in}}{\pgfqpoint{4.612029in}{0.920754in}}%
\pgfpathcurveto{\pgfqpoint{4.616147in}{0.916636in}}{\pgfqpoint{4.621733in}{0.914322in}}{\pgfqpoint{4.627557in}{0.914322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557016in}{0.715311in}}%
\pgfpathcurveto{\pgfqpoint{4.562840in}{0.715311in}}{\pgfqpoint{4.568426in}{0.717625in}}{\pgfqpoint{4.572545in}{0.721743in}}%
\pgfpathcurveto{\pgfqpoint{4.576663in}{0.725861in}}{\pgfqpoint{4.578977in}{0.731447in}}{\pgfqpoint{4.578977in}{0.737271in}}%
\pgfpathcurveto{\pgfqpoint{4.578977in}{0.743095in}}{\pgfqpoint{4.576663in}{0.748681in}}{\pgfqpoint{4.572545in}{0.752800in}}%
\pgfpathcurveto{\pgfqpoint{4.568426in}{0.756918in}}{\pgfqpoint{4.562840in}{0.759232in}}{\pgfqpoint{4.557016in}{0.759232in}}%
\pgfpathcurveto{\pgfqpoint{4.551192in}{0.759232in}}{\pgfqpoint{4.545606in}{0.756918in}}{\pgfqpoint{4.541488in}{0.752800in}}%
\pgfpathcurveto{\pgfqpoint{4.537370in}{0.748681in}}{\pgfqpoint{4.535056in}{0.743095in}}{\pgfqpoint{4.535056in}{0.737271in}}%
\pgfpathcurveto{\pgfqpoint{4.535056in}{0.731447in}}{\pgfqpoint{4.537370in}{0.725861in}}{\pgfqpoint{4.541488in}{0.721743in}}%
\pgfpathcurveto{\pgfqpoint{4.545606in}{0.717625in}}{\pgfqpoint{4.551192in}{0.715311in}}{\pgfqpoint{4.557016in}{0.715311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610407in}{0.901620in}}%
\pgfpathcurveto{\pgfqpoint{4.616231in}{0.901620in}}{\pgfqpoint{4.621817in}{0.903934in}}{\pgfqpoint{4.625935in}{0.908052in}}%
\pgfpathcurveto{\pgfqpoint{4.630053in}{0.912170in}}{\pgfqpoint{4.632367in}{0.917756in}}{\pgfqpoint{4.632367in}{0.923580in}}%
\pgfpathcurveto{\pgfqpoint{4.632367in}{0.929404in}}{\pgfqpoint{4.630053in}{0.934990in}}{\pgfqpoint{4.625935in}{0.939108in}}%
\pgfpathcurveto{\pgfqpoint{4.621817in}{0.943226in}}{\pgfqpoint{4.616231in}{0.945540in}}{\pgfqpoint{4.610407in}{0.945540in}}%
\pgfpathcurveto{\pgfqpoint{4.604583in}{0.945540in}}{\pgfqpoint{4.598996in}{0.943226in}}{\pgfqpoint{4.594878in}{0.939108in}}%
\pgfpathcurveto{\pgfqpoint{4.590760in}{0.934990in}}{\pgfqpoint{4.588446in}{0.929404in}}{\pgfqpoint{4.588446in}{0.923580in}}%
\pgfpathcurveto{\pgfqpoint{4.588446in}{0.917756in}}{\pgfqpoint{4.590760in}{0.912170in}}{\pgfqpoint{4.594878in}{0.908052in}}%
\pgfpathcurveto{\pgfqpoint{4.598996in}{0.903934in}}{\pgfqpoint{4.604583in}{0.901620in}}{\pgfqpoint{4.610407in}{0.901620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752076in}{0.893590in}}%
\pgfpathcurveto{\pgfqpoint{4.757900in}{0.893590in}}{\pgfqpoint{4.763486in}{0.895904in}}{\pgfqpoint{4.767604in}{0.900022in}}%
\pgfpathcurveto{\pgfqpoint{4.771722in}{0.904140in}}{\pgfqpoint{4.774036in}{0.909727in}}{\pgfqpoint{4.774036in}{0.915551in}}%
\pgfpathcurveto{\pgfqpoint{4.774036in}{0.921375in}}{\pgfqpoint{4.771722in}{0.926961in}}{\pgfqpoint{4.767604in}{0.931079in}}%
\pgfpathcurveto{\pgfqpoint{4.763486in}{0.935197in}}{\pgfqpoint{4.757900in}{0.937511in}}{\pgfqpoint{4.752076in}{0.937511in}}%
\pgfpathcurveto{\pgfqpoint{4.746252in}{0.937511in}}{\pgfqpoint{4.740665in}{0.935197in}}{\pgfqpoint{4.736547in}{0.931079in}}%
\pgfpathcurveto{\pgfqpoint{4.732429in}{0.926961in}}{\pgfqpoint{4.730115in}{0.921375in}}{\pgfqpoint{4.730115in}{0.915551in}}%
\pgfpathcurveto{\pgfqpoint{4.730115in}{0.909727in}}{\pgfqpoint{4.732429in}{0.904140in}}{\pgfqpoint{4.736547in}{0.900022in}}%
\pgfpathcurveto{\pgfqpoint{4.740665in}{0.895904in}}{\pgfqpoint{4.746252in}{0.893590in}}{\pgfqpoint{4.752076in}{0.893590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591763in}{0.860351in}}%
\pgfpathcurveto{\pgfqpoint{4.597586in}{0.860351in}}{\pgfqpoint{4.603173in}{0.862664in}}{\pgfqpoint{4.607291in}{0.866783in}}%
\pgfpathcurveto{\pgfqpoint{4.611409in}{0.870901in}}{\pgfqpoint{4.613723in}{0.876487in}}{\pgfqpoint{4.613723in}{0.882311in}}%
\pgfpathcurveto{\pgfqpoint{4.613723in}{0.888135in}}{\pgfqpoint{4.611409in}{0.893721in}}{\pgfqpoint{4.607291in}{0.897839in}}%
\pgfpathcurveto{\pgfqpoint{4.603173in}{0.901957in}}{\pgfqpoint{4.597586in}{0.904271in}}{\pgfqpoint{4.591763in}{0.904271in}}%
\pgfpathcurveto{\pgfqpoint{4.585939in}{0.904271in}}{\pgfqpoint{4.580352in}{0.901957in}}{\pgfqpoint{4.576234in}{0.897839in}}%
\pgfpathcurveto{\pgfqpoint{4.572116in}{0.893721in}}{\pgfqpoint{4.569802in}{0.888135in}}{\pgfqpoint{4.569802in}{0.882311in}}%
\pgfpathcurveto{\pgfqpoint{4.569802in}{0.876487in}}{\pgfqpoint{4.572116in}{0.870901in}}{\pgfqpoint{4.576234in}{0.866783in}}%
\pgfpathcurveto{\pgfqpoint{4.580352in}{0.862664in}}{\pgfqpoint{4.585939in}{0.860351in}}{\pgfqpoint{4.591763in}{0.860351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602224in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{4.608048in}{0.882293in}}{\pgfqpoint{4.613634in}{0.884606in}}{\pgfqpoint{4.617752in}{0.888725in}}%
\pgfpathcurveto{\pgfqpoint{4.621870in}{0.892843in}}{\pgfqpoint{4.624184in}{0.898429in}}{\pgfqpoint{4.624184in}{0.904253in}}%
\pgfpathcurveto{\pgfqpoint{4.624184in}{0.910077in}}{\pgfqpoint{4.621870in}{0.915663in}}{\pgfqpoint{4.617752in}{0.919781in}}%
\pgfpathcurveto{\pgfqpoint{4.613634in}{0.923899in}}{\pgfqpoint{4.608048in}{0.926213in}}{\pgfqpoint{4.602224in}{0.926213in}}%
\pgfpathcurveto{\pgfqpoint{4.596400in}{0.926213in}}{\pgfqpoint{4.590814in}{0.923899in}}{\pgfqpoint{4.586696in}{0.919781in}}%
\pgfpathcurveto{\pgfqpoint{4.582577in}{0.915663in}}{\pgfqpoint{4.580264in}{0.910077in}}{\pgfqpoint{4.580264in}{0.904253in}}%
\pgfpathcurveto{\pgfqpoint{4.580264in}{0.898429in}}{\pgfqpoint{4.582577in}{0.892843in}}{\pgfqpoint{4.586696in}{0.888725in}}%
\pgfpathcurveto{\pgfqpoint{4.590814in}{0.884606in}}{\pgfqpoint{4.596400in}{0.882293in}}{\pgfqpoint{4.602224in}{0.882293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387735in}{0.803134in}}%
\pgfpathcurveto{\pgfqpoint{4.393558in}{0.803134in}}{\pgfqpoint{4.399145in}{0.805448in}}{\pgfqpoint{4.403263in}{0.809566in}}%
\pgfpathcurveto{\pgfqpoint{4.407381in}{0.813685in}}{\pgfqpoint{4.409695in}{0.819271in}}{\pgfqpoint{4.409695in}{0.825095in}}%
\pgfpathcurveto{\pgfqpoint{4.409695in}{0.830919in}}{\pgfqpoint{4.407381in}{0.836505in}}{\pgfqpoint{4.403263in}{0.840623in}}%
\pgfpathcurveto{\pgfqpoint{4.399145in}{0.844741in}}{\pgfqpoint{4.393558in}{0.847055in}}{\pgfqpoint{4.387735in}{0.847055in}}%
\pgfpathcurveto{\pgfqpoint{4.381911in}{0.847055in}}{\pgfqpoint{4.376324in}{0.844741in}}{\pgfqpoint{4.372206in}{0.840623in}}%
\pgfpathcurveto{\pgfqpoint{4.368088in}{0.836505in}}{\pgfqpoint{4.365774in}{0.830919in}}{\pgfqpoint{4.365774in}{0.825095in}}%
\pgfpathcurveto{\pgfqpoint{4.365774in}{0.819271in}}{\pgfqpoint{4.368088in}{0.813685in}}{\pgfqpoint{4.372206in}{0.809566in}}%
\pgfpathcurveto{\pgfqpoint{4.376324in}{0.805448in}}{\pgfqpoint{4.381911in}{0.803134in}}{\pgfqpoint{4.387735in}{0.803134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892840in}{0.758372in}}%
\pgfpathcurveto{\pgfqpoint{4.898664in}{0.758372in}}{\pgfqpoint{4.904250in}{0.760686in}}{\pgfqpoint{4.908368in}{0.764804in}}%
\pgfpathcurveto{\pgfqpoint{4.912486in}{0.768922in}}{\pgfqpoint{4.914800in}{0.774508in}}{\pgfqpoint{4.914800in}{0.780332in}}%
\pgfpathcurveto{\pgfqpoint{4.914800in}{0.786156in}}{\pgfqpoint{4.912486in}{0.791742in}}{\pgfqpoint{4.908368in}{0.795860in}}%
\pgfpathcurveto{\pgfqpoint{4.904250in}{0.799978in}}{\pgfqpoint{4.898664in}{0.802292in}}{\pgfqpoint{4.892840in}{0.802292in}}%
\pgfpathcurveto{\pgfqpoint{4.887016in}{0.802292in}}{\pgfqpoint{4.881430in}{0.799978in}}{\pgfqpoint{4.877311in}{0.795860in}}%
\pgfpathcurveto{\pgfqpoint{4.873193in}{0.791742in}}{\pgfqpoint{4.870879in}{0.786156in}}{\pgfqpoint{4.870879in}{0.780332in}}%
\pgfpathcurveto{\pgfqpoint{4.870879in}{0.774508in}}{\pgfqpoint{4.873193in}{0.768922in}}{\pgfqpoint{4.877311in}{0.764804in}}%
\pgfpathcurveto{\pgfqpoint{4.881430in}{0.760686in}}{\pgfqpoint{4.887016in}{0.758372in}}{\pgfqpoint{4.892840in}{0.758372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592900in}{0.860471in}}%
\pgfpathcurveto{\pgfqpoint{4.598724in}{0.860471in}}{\pgfqpoint{4.604310in}{0.862785in}}{\pgfqpoint{4.608428in}{0.866903in}}%
\pgfpathcurveto{\pgfqpoint{4.612546in}{0.871021in}}{\pgfqpoint{4.614860in}{0.876607in}}{\pgfqpoint{4.614860in}{0.882431in}}%
\pgfpathcurveto{\pgfqpoint{4.614860in}{0.888255in}}{\pgfqpoint{4.612546in}{0.893841in}}{\pgfqpoint{4.608428in}{0.897959in}}%
\pgfpathcurveto{\pgfqpoint{4.604310in}{0.902077in}}{\pgfqpoint{4.598724in}{0.904391in}}{\pgfqpoint{4.592900in}{0.904391in}}%
\pgfpathcurveto{\pgfqpoint{4.587076in}{0.904391in}}{\pgfqpoint{4.581490in}{0.902077in}}{\pgfqpoint{4.577372in}{0.897959in}}%
\pgfpathcurveto{\pgfqpoint{4.573254in}{0.893841in}}{\pgfqpoint{4.570940in}{0.888255in}}{\pgfqpoint{4.570940in}{0.882431in}}%
\pgfpathcurveto{\pgfqpoint{4.570940in}{0.876607in}}{\pgfqpoint{4.573254in}{0.871021in}}{\pgfqpoint{4.577372in}{0.866903in}}%
\pgfpathcurveto{\pgfqpoint{4.581490in}{0.862785in}}{\pgfqpoint{4.587076in}{0.860471in}}{\pgfqpoint{4.592900in}{0.860471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591383in}{0.876793in}}%
\pgfpathcurveto{\pgfqpoint{4.597207in}{0.876793in}}{\pgfqpoint{4.602793in}{0.879106in}}{\pgfqpoint{4.606911in}{0.883225in}}%
\pgfpathcurveto{\pgfqpoint{4.611030in}{0.887343in}}{\pgfqpoint{4.613343in}{0.892929in}}{\pgfqpoint{4.613343in}{0.898753in}}%
\pgfpathcurveto{\pgfqpoint{4.613343in}{0.904577in}}{\pgfqpoint{4.611030in}{0.910163in}}{\pgfqpoint{4.606911in}{0.914281in}}%
\pgfpathcurveto{\pgfqpoint{4.602793in}{0.918399in}}{\pgfqpoint{4.597207in}{0.920713in}}{\pgfqpoint{4.591383in}{0.920713in}}%
\pgfpathcurveto{\pgfqpoint{4.585559in}{0.920713in}}{\pgfqpoint{4.579973in}{0.918399in}}{\pgfqpoint{4.575855in}{0.914281in}}%
\pgfpathcurveto{\pgfqpoint{4.571737in}{0.910163in}}{\pgfqpoint{4.569423in}{0.904577in}}{\pgfqpoint{4.569423in}{0.898753in}}%
\pgfpathcurveto{\pgfqpoint{4.569423in}{0.892929in}}{\pgfqpoint{4.571737in}{0.887343in}}{\pgfqpoint{4.575855in}{0.883225in}}%
\pgfpathcurveto{\pgfqpoint{4.579973in}{0.879106in}}{\pgfqpoint{4.585559in}{0.876793in}}{\pgfqpoint{4.591383in}{0.876793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638599in}{0.894247in}}%
\pgfpathcurveto{\pgfqpoint{4.644423in}{0.894247in}}{\pgfqpoint{4.650009in}{0.896561in}}{\pgfqpoint{4.654127in}{0.900679in}}%
\pgfpathcurveto{\pgfqpoint{4.658245in}{0.904797in}}{\pgfqpoint{4.660559in}{0.910383in}}{\pgfqpoint{4.660559in}{0.916207in}}%
\pgfpathcurveto{\pgfqpoint{4.660559in}{0.922031in}}{\pgfqpoint{4.658245in}{0.927617in}}{\pgfqpoint{4.654127in}{0.931735in}}%
\pgfpathcurveto{\pgfqpoint{4.650009in}{0.935853in}}{\pgfqpoint{4.644423in}{0.938167in}}{\pgfqpoint{4.638599in}{0.938167in}}%
\pgfpathcurveto{\pgfqpoint{4.632775in}{0.938167in}}{\pgfqpoint{4.627189in}{0.935853in}}{\pgfqpoint{4.623071in}{0.931735in}}%
\pgfpathcurveto{\pgfqpoint{4.618953in}{0.927617in}}{\pgfqpoint{4.616639in}{0.922031in}}{\pgfqpoint{4.616639in}{0.916207in}}%
\pgfpathcurveto{\pgfqpoint{4.616639in}{0.910383in}}{\pgfqpoint{4.618953in}{0.904797in}}{\pgfqpoint{4.623071in}{0.900679in}}%
\pgfpathcurveto{\pgfqpoint{4.627189in}{0.896561in}}{\pgfqpoint{4.632775in}{0.894247in}}{\pgfqpoint{4.638599in}{0.894247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626669in}{0.877222in}}%
\pgfpathcurveto{\pgfqpoint{4.632493in}{0.877222in}}{\pgfqpoint{4.638079in}{0.879536in}}{\pgfqpoint{4.642198in}{0.883654in}}%
\pgfpathcurveto{\pgfqpoint{4.646316in}{0.887773in}}{\pgfqpoint{4.648630in}{0.893359in}}{\pgfqpoint{4.648630in}{0.899183in}}%
\pgfpathcurveto{\pgfqpoint{4.648630in}{0.905007in}}{\pgfqpoint{4.646316in}{0.910593in}}{\pgfqpoint{4.642198in}{0.914711in}}%
\pgfpathcurveto{\pgfqpoint{4.638079in}{0.918829in}}{\pgfqpoint{4.632493in}{0.921143in}}{\pgfqpoint{4.626669in}{0.921143in}}%
\pgfpathcurveto{\pgfqpoint{4.620845in}{0.921143in}}{\pgfqpoint{4.615259in}{0.918829in}}{\pgfqpoint{4.611141in}{0.914711in}}%
\pgfpathcurveto{\pgfqpoint{4.607023in}{0.910593in}}{\pgfqpoint{4.604709in}{0.905007in}}{\pgfqpoint{4.604709in}{0.899183in}}%
\pgfpathcurveto{\pgfqpoint{4.604709in}{0.893359in}}{\pgfqpoint{4.607023in}{0.887773in}}{\pgfqpoint{4.611141in}{0.883654in}}%
\pgfpathcurveto{\pgfqpoint{4.615259in}{0.879536in}}{\pgfqpoint{4.620845in}{0.877222in}}{\pgfqpoint{4.626669in}{0.877222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556770in}{0.869914in}}%
\pgfpathcurveto{\pgfqpoint{4.562594in}{0.869914in}}{\pgfqpoint{4.568180in}{0.872228in}}{\pgfqpoint{4.572299in}{0.876346in}}%
\pgfpathcurveto{\pgfqpoint{4.576417in}{0.880464in}}{\pgfqpoint{4.578731in}{0.886050in}}{\pgfqpoint{4.578731in}{0.891874in}}%
\pgfpathcurveto{\pgfqpoint{4.578731in}{0.897698in}}{\pgfqpoint{4.576417in}{0.903284in}}{\pgfqpoint{4.572299in}{0.907403in}}%
\pgfpathcurveto{\pgfqpoint{4.568180in}{0.911521in}}{\pgfqpoint{4.562594in}{0.913835in}}{\pgfqpoint{4.556770in}{0.913835in}}%
\pgfpathcurveto{\pgfqpoint{4.550946in}{0.913835in}}{\pgfqpoint{4.545360in}{0.911521in}}{\pgfqpoint{4.541242in}{0.907403in}}%
\pgfpathcurveto{\pgfqpoint{4.537124in}{0.903284in}}{\pgfqpoint{4.534810in}{0.897698in}}{\pgfqpoint{4.534810in}{0.891874in}}%
\pgfpathcurveto{\pgfqpoint{4.534810in}{0.886050in}}{\pgfqpoint{4.537124in}{0.880464in}}{\pgfqpoint{4.541242in}{0.876346in}}%
\pgfpathcurveto{\pgfqpoint{4.545360in}{0.872228in}}{\pgfqpoint{4.550946in}{0.869914in}}{\pgfqpoint{4.556770in}{0.869914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402488in}{0.816129in}}%
\pgfpathcurveto{\pgfqpoint{4.408312in}{0.816129in}}{\pgfqpoint{4.413898in}{0.818443in}}{\pgfqpoint{4.418016in}{0.822561in}}%
\pgfpathcurveto{\pgfqpoint{4.422134in}{0.826679in}}{\pgfqpoint{4.424448in}{0.832265in}}{\pgfqpoint{4.424448in}{0.838089in}}%
\pgfpathcurveto{\pgfqpoint{4.424448in}{0.843913in}}{\pgfqpoint{4.422134in}{0.849499in}}{\pgfqpoint{4.418016in}{0.853617in}}%
\pgfpathcurveto{\pgfqpoint{4.413898in}{0.857736in}}{\pgfqpoint{4.408312in}{0.860049in}}{\pgfqpoint{4.402488in}{0.860049in}}%
\pgfpathcurveto{\pgfqpoint{4.396664in}{0.860049in}}{\pgfqpoint{4.391078in}{0.857736in}}{\pgfqpoint{4.386960in}{0.853617in}}%
\pgfpathcurveto{\pgfqpoint{4.382841in}{0.849499in}}{\pgfqpoint{4.380528in}{0.843913in}}{\pgfqpoint{4.380528in}{0.838089in}}%
\pgfpathcurveto{\pgfqpoint{4.380528in}{0.832265in}}{\pgfqpoint{4.382841in}{0.826679in}}{\pgfqpoint{4.386960in}{0.822561in}}%
\pgfpathcurveto{\pgfqpoint{4.391078in}{0.818443in}}{\pgfqpoint{4.396664in}{0.816129in}}{\pgfqpoint{4.402488in}{0.816129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662423in}{0.922403in}}%
\pgfpathcurveto{\pgfqpoint{4.668247in}{0.922403in}}{\pgfqpoint{4.673833in}{0.924716in}}{\pgfqpoint{4.677951in}{0.928835in}}%
\pgfpathcurveto{\pgfqpoint{4.682069in}{0.932953in}}{\pgfqpoint{4.684383in}{0.938539in}}{\pgfqpoint{4.684383in}{0.944363in}}%
\pgfpathcurveto{\pgfqpoint{4.684383in}{0.950187in}}{\pgfqpoint{4.682069in}{0.955773in}}{\pgfqpoint{4.677951in}{0.959891in}}%
\pgfpathcurveto{\pgfqpoint{4.673833in}{0.964009in}}{\pgfqpoint{4.668247in}{0.966323in}}{\pgfqpoint{4.662423in}{0.966323in}}%
\pgfpathcurveto{\pgfqpoint{4.656599in}{0.966323in}}{\pgfqpoint{4.651013in}{0.964009in}}{\pgfqpoint{4.646895in}{0.959891in}}%
\pgfpathcurveto{\pgfqpoint{4.642777in}{0.955773in}}{\pgfqpoint{4.640463in}{0.950187in}}{\pgfqpoint{4.640463in}{0.944363in}}%
\pgfpathcurveto{\pgfqpoint{4.640463in}{0.938539in}}{\pgfqpoint{4.642777in}{0.932953in}}{\pgfqpoint{4.646895in}{0.928835in}}%
\pgfpathcurveto{\pgfqpoint{4.651013in}{0.924716in}}{\pgfqpoint{4.656599in}{0.922403in}}{\pgfqpoint{4.662423in}{0.922403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631528in}{0.869606in}}%
\pgfpathcurveto{\pgfqpoint{4.637352in}{0.869606in}}{\pgfqpoint{4.642938in}{0.871919in}}{\pgfqpoint{4.647057in}{0.876038in}}%
\pgfpathcurveto{\pgfqpoint{4.651175in}{0.880156in}}{\pgfqpoint{4.653489in}{0.885742in}}{\pgfqpoint{4.653489in}{0.891566in}}%
\pgfpathcurveto{\pgfqpoint{4.653489in}{0.897390in}}{\pgfqpoint{4.651175in}{0.902976in}}{\pgfqpoint{4.647057in}{0.907094in}}%
\pgfpathcurveto{\pgfqpoint{4.642938in}{0.911212in}}{\pgfqpoint{4.637352in}{0.913526in}}{\pgfqpoint{4.631528in}{0.913526in}}%
\pgfpathcurveto{\pgfqpoint{4.625704in}{0.913526in}}{\pgfqpoint{4.620118in}{0.911212in}}{\pgfqpoint{4.616000in}{0.907094in}}%
\pgfpathcurveto{\pgfqpoint{4.611882in}{0.902976in}}{\pgfqpoint{4.609568in}{0.897390in}}{\pgfqpoint{4.609568in}{0.891566in}}%
\pgfpathcurveto{\pgfqpoint{4.609568in}{0.885742in}}{\pgfqpoint{4.611882in}{0.880156in}}{\pgfqpoint{4.616000in}{0.876038in}}%
\pgfpathcurveto{\pgfqpoint{4.620118in}{0.871919in}}{\pgfqpoint{4.625704in}{0.869606in}}{\pgfqpoint{4.631528in}{0.869606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868621in}{1.058378in}}%
\pgfpathcurveto{\pgfqpoint{4.874445in}{1.058378in}}{\pgfqpoint{4.880031in}{1.060692in}}{\pgfqpoint{4.884149in}{1.064810in}}%
\pgfpathcurveto{\pgfqpoint{4.888268in}{1.068928in}}{\pgfqpoint{4.890581in}{1.074514in}}{\pgfqpoint{4.890581in}{1.080338in}}%
\pgfpathcurveto{\pgfqpoint{4.890581in}{1.086162in}}{\pgfqpoint{4.888268in}{1.091749in}}{\pgfqpoint{4.884149in}{1.095867in}}%
\pgfpathcurveto{\pgfqpoint{4.880031in}{1.099985in}}{\pgfqpoint{4.874445in}{1.102299in}}{\pgfqpoint{4.868621in}{1.102299in}}%
\pgfpathcurveto{\pgfqpoint{4.862797in}{1.102299in}}{\pgfqpoint{4.857211in}{1.099985in}}{\pgfqpoint{4.853093in}{1.095867in}}%
\pgfpathcurveto{\pgfqpoint{4.848975in}{1.091749in}}{\pgfqpoint{4.846661in}{1.086162in}}{\pgfqpoint{4.846661in}{1.080338in}}%
\pgfpathcurveto{\pgfqpoint{4.846661in}{1.074514in}}{\pgfqpoint{4.848975in}{1.068928in}}{\pgfqpoint{4.853093in}{1.064810in}}%
\pgfpathcurveto{\pgfqpoint{4.857211in}{1.060692in}}{\pgfqpoint{4.862797in}{1.058378in}}{\pgfqpoint{4.868621in}{1.058378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631528in}{0.869759in}}%
\pgfpathcurveto{\pgfqpoint{4.637352in}{0.869759in}}{\pgfqpoint{4.642938in}{0.872073in}}{\pgfqpoint{4.647056in}{0.876191in}}%
\pgfpathcurveto{\pgfqpoint{4.651174in}{0.880309in}}{\pgfqpoint{4.653488in}{0.885895in}}{\pgfqpoint{4.653488in}{0.891719in}}%
\pgfpathcurveto{\pgfqpoint{4.653488in}{0.897543in}}{\pgfqpoint{4.651174in}{0.903129in}}{\pgfqpoint{4.647056in}{0.907247in}}%
\pgfpathcurveto{\pgfqpoint{4.642938in}{0.911365in}}{\pgfqpoint{4.637352in}{0.913679in}}{\pgfqpoint{4.631528in}{0.913679in}}%
\pgfpathcurveto{\pgfqpoint{4.625704in}{0.913679in}}{\pgfqpoint{4.620118in}{0.911365in}}{\pgfqpoint{4.616000in}{0.907247in}}%
\pgfpathcurveto{\pgfqpoint{4.611881in}{0.903129in}}{\pgfqpoint{4.609568in}{0.897543in}}{\pgfqpoint{4.609568in}{0.891719in}}%
\pgfpathcurveto{\pgfqpoint{4.609568in}{0.885895in}}{\pgfqpoint{4.611881in}{0.880309in}}{\pgfqpoint{4.616000in}{0.876191in}}%
\pgfpathcurveto{\pgfqpoint{4.620118in}{0.872073in}}{\pgfqpoint{4.625704in}{0.869759in}}{\pgfqpoint{4.631528in}{0.869759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624105in}{0.876286in}}%
\pgfpathcurveto{\pgfqpoint{4.629929in}{0.876286in}}{\pgfqpoint{4.635515in}{0.878600in}}{\pgfqpoint{4.639634in}{0.882718in}}%
\pgfpathcurveto{\pgfqpoint{4.643752in}{0.886836in}}{\pgfqpoint{4.646066in}{0.892422in}}{\pgfqpoint{4.646066in}{0.898246in}}%
\pgfpathcurveto{\pgfqpoint{4.646066in}{0.904070in}}{\pgfqpoint{4.643752in}{0.909656in}}{\pgfqpoint{4.639634in}{0.913774in}}%
\pgfpathcurveto{\pgfqpoint{4.635515in}{0.917893in}}{\pgfqpoint{4.629929in}{0.920206in}}{\pgfqpoint{4.624105in}{0.920206in}}%
\pgfpathcurveto{\pgfqpoint{4.618281in}{0.920206in}}{\pgfqpoint{4.612695in}{0.917893in}}{\pgfqpoint{4.608577in}{0.913774in}}%
\pgfpathcurveto{\pgfqpoint{4.604459in}{0.909656in}}{\pgfqpoint{4.602145in}{0.904070in}}{\pgfqpoint{4.602145in}{0.898246in}}%
\pgfpathcurveto{\pgfqpoint{4.602145in}{0.892422in}}{\pgfqpoint{4.604459in}{0.886836in}}{\pgfqpoint{4.608577in}{0.882718in}}%
\pgfpathcurveto{\pgfqpoint{4.612695in}{0.878600in}}{\pgfqpoint{4.618281in}{0.876286in}}{\pgfqpoint{4.624105in}{0.876286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410441in}{1.156738in}}%
\pgfpathcurveto{\pgfqpoint{4.416265in}{1.156738in}}{\pgfqpoint{4.421851in}{1.159052in}}{\pgfqpoint{4.425970in}{1.163171in}}%
\pgfpathcurveto{\pgfqpoint{4.430088in}{1.167289in}}{\pgfqpoint{4.432402in}{1.172875in}}{\pgfqpoint{4.432402in}{1.178699in}}%
\pgfpathcurveto{\pgfqpoint{4.432402in}{1.184523in}}{\pgfqpoint{4.430088in}{1.190109in}}{\pgfqpoint{4.425970in}{1.194227in}}%
\pgfpathcurveto{\pgfqpoint{4.421851in}{1.198345in}}{\pgfqpoint{4.416265in}{1.200659in}}{\pgfqpoint{4.410441in}{1.200659in}}%
\pgfpathcurveto{\pgfqpoint{4.404617in}{1.200659in}}{\pgfqpoint{4.399031in}{1.198345in}}{\pgfqpoint{4.394913in}{1.194227in}}%
\pgfpathcurveto{\pgfqpoint{4.390795in}{1.190109in}}{\pgfqpoint{4.388481in}{1.184523in}}{\pgfqpoint{4.388481in}{1.178699in}}%
\pgfpathcurveto{\pgfqpoint{4.388481in}{1.172875in}}{\pgfqpoint{4.390795in}{1.167289in}}{\pgfqpoint{4.394913in}{1.163171in}}%
\pgfpathcurveto{\pgfqpoint{4.399031in}{1.159052in}}{\pgfqpoint{4.404617in}{1.156738in}}{\pgfqpoint{4.410441in}{1.156738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624076in}{0.876308in}}%
\pgfpathcurveto{\pgfqpoint{4.629900in}{0.876308in}}{\pgfqpoint{4.635486in}{0.878622in}}{\pgfqpoint{4.639604in}{0.882740in}}%
\pgfpathcurveto{\pgfqpoint{4.643722in}{0.886858in}}{\pgfqpoint{4.646036in}{0.892444in}}{\pgfqpoint{4.646036in}{0.898268in}}%
\pgfpathcurveto{\pgfqpoint{4.646036in}{0.904092in}}{\pgfqpoint{4.643722in}{0.909678in}}{\pgfqpoint{4.639604in}{0.913797in}}%
\pgfpathcurveto{\pgfqpoint{4.635486in}{0.917915in}}{\pgfqpoint{4.629900in}{0.920229in}}{\pgfqpoint{4.624076in}{0.920229in}}%
\pgfpathcurveto{\pgfqpoint{4.618252in}{0.920229in}}{\pgfqpoint{4.612666in}{0.917915in}}{\pgfqpoint{4.608548in}{0.913797in}}%
\pgfpathcurveto{\pgfqpoint{4.604429in}{0.909678in}}{\pgfqpoint{4.602115in}{0.904092in}}{\pgfqpoint{4.602115in}{0.898268in}}%
\pgfpathcurveto{\pgfqpoint{4.602115in}{0.892444in}}{\pgfqpoint{4.604429in}{0.886858in}}{\pgfqpoint{4.608548in}{0.882740in}}%
\pgfpathcurveto{\pgfqpoint{4.612666in}{0.878622in}}{\pgfqpoint{4.618252in}{0.876308in}}{\pgfqpoint{4.624076in}{0.876308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461887in}{0.753920in}}%
\pgfpathcurveto{\pgfqpoint{4.467711in}{0.753920in}}{\pgfqpoint{4.473298in}{0.756234in}}{\pgfqpoint{4.477416in}{0.760352in}}%
\pgfpathcurveto{\pgfqpoint{4.481534in}{0.764470in}}{\pgfqpoint{4.483848in}{0.770056in}}{\pgfqpoint{4.483848in}{0.775880in}}%
\pgfpathcurveto{\pgfqpoint{4.483848in}{0.781704in}}{\pgfqpoint{4.481534in}{0.787290in}}{\pgfqpoint{4.477416in}{0.791408in}}%
\pgfpathcurveto{\pgfqpoint{4.473298in}{0.795526in}}{\pgfqpoint{4.467711in}{0.797840in}}{\pgfqpoint{4.461887in}{0.797840in}}%
\pgfpathcurveto{\pgfqpoint{4.456063in}{0.797840in}}{\pgfqpoint{4.450477in}{0.795526in}}{\pgfqpoint{4.446359in}{0.791408in}}%
\pgfpathcurveto{\pgfqpoint{4.442241in}{0.787290in}}{\pgfqpoint{4.439927in}{0.781704in}}{\pgfqpoint{4.439927in}{0.775880in}}%
\pgfpathcurveto{\pgfqpoint{4.439927in}{0.770056in}}{\pgfqpoint{4.442241in}{0.764470in}}{\pgfqpoint{4.446359in}{0.760352in}}%
\pgfpathcurveto{\pgfqpoint{4.450477in}{0.756234in}}{\pgfqpoint{4.456063in}{0.753920in}}{\pgfqpoint{4.461887in}{0.753920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620175in}{0.875558in}}%
\pgfpathcurveto{\pgfqpoint{4.625999in}{0.875558in}}{\pgfqpoint{4.631585in}{0.877872in}}{\pgfqpoint{4.635704in}{0.881990in}}%
\pgfpathcurveto{\pgfqpoint{4.639822in}{0.886108in}}{\pgfqpoint{4.642136in}{0.891694in}}{\pgfqpoint{4.642136in}{0.897518in}}%
\pgfpathcurveto{\pgfqpoint{4.642136in}{0.903342in}}{\pgfqpoint{4.639822in}{0.908928in}}{\pgfqpoint{4.635704in}{0.913046in}}%
\pgfpathcurveto{\pgfqpoint{4.631585in}{0.917165in}}{\pgfqpoint{4.625999in}{0.919478in}}{\pgfqpoint{4.620175in}{0.919478in}}%
\pgfpathcurveto{\pgfqpoint{4.614351in}{0.919478in}}{\pgfqpoint{4.608765in}{0.917165in}}{\pgfqpoint{4.604647in}{0.913046in}}%
\pgfpathcurveto{\pgfqpoint{4.600529in}{0.908928in}}{\pgfqpoint{4.598215in}{0.903342in}}{\pgfqpoint{4.598215in}{0.897518in}}%
\pgfpathcurveto{\pgfqpoint{4.598215in}{0.891694in}}{\pgfqpoint{4.600529in}{0.886108in}}{\pgfqpoint{4.604647in}{0.881990in}}%
\pgfpathcurveto{\pgfqpoint{4.608765in}{0.877872in}}{\pgfqpoint{4.614351in}{0.875558in}}{\pgfqpoint{4.620175in}{0.875558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601921in}{0.886670in}}%
\pgfpathcurveto{\pgfqpoint{4.607745in}{0.886670in}}{\pgfqpoint{4.613331in}{0.888984in}}{\pgfqpoint{4.617449in}{0.893102in}}%
\pgfpathcurveto{\pgfqpoint{4.621568in}{0.897220in}}{\pgfqpoint{4.623881in}{0.902807in}}{\pgfqpoint{4.623881in}{0.908630in}}%
\pgfpathcurveto{\pgfqpoint{4.623881in}{0.914454in}}{\pgfqpoint{4.621568in}{0.920041in}}{\pgfqpoint{4.617449in}{0.924159in}}%
\pgfpathcurveto{\pgfqpoint{4.613331in}{0.928277in}}{\pgfqpoint{4.607745in}{0.930591in}}{\pgfqpoint{4.601921in}{0.930591in}}%
\pgfpathcurveto{\pgfqpoint{4.596097in}{0.930591in}}{\pgfqpoint{4.590511in}{0.928277in}}{\pgfqpoint{4.586393in}{0.924159in}}%
\pgfpathcurveto{\pgfqpoint{4.582275in}{0.920041in}}{\pgfqpoint{4.579961in}{0.914454in}}{\pgfqpoint{4.579961in}{0.908630in}}%
\pgfpathcurveto{\pgfqpoint{4.579961in}{0.902807in}}{\pgfqpoint{4.582275in}{0.897220in}}{\pgfqpoint{4.586393in}{0.893102in}}%
\pgfpathcurveto{\pgfqpoint{4.590511in}{0.888984in}}{\pgfqpoint{4.596097in}{0.886670in}}{\pgfqpoint{4.601921in}{0.886670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314501in}{0.902343in}}%
\pgfpathcurveto{\pgfqpoint{4.320325in}{0.902343in}}{\pgfqpoint{4.325911in}{0.904656in}}{\pgfqpoint{4.330029in}{0.908775in}}%
\pgfpathcurveto{\pgfqpoint{4.334147in}{0.912893in}}{\pgfqpoint{4.336461in}{0.918479in}}{\pgfqpoint{4.336461in}{0.924303in}}%
\pgfpathcurveto{\pgfqpoint{4.336461in}{0.930127in}}{\pgfqpoint{4.334147in}{0.935713in}}{\pgfqpoint{4.330029in}{0.939831in}}%
\pgfpathcurveto{\pgfqpoint{4.325911in}{0.943949in}}{\pgfqpoint{4.320325in}{0.946263in}}{\pgfqpoint{4.314501in}{0.946263in}}%
\pgfpathcurveto{\pgfqpoint{4.308677in}{0.946263in}}{\pgfqpoint{4.303090in}{0.943949in}}{\pgfqpoint{4.298972in}{0.939831in}}%
\pgfpathcurveto{\pgfqpoint{4.294854in}{0.935713in}}{\pgfqpoint{4.292540in}{0.930127in}}{\pgfqpoint{4.292540in}{0.924303in}}%
\pgfpathcurveto{\pgfqpoint{4.292540in}{0.918479in}}{\pgfqpoint{4.294854in}{0.912893in}}{\pgfqpoint{4.298972in}{0.908775in}}%
\pgfpathcurveto{\pgfqpoint{4.303090in}{0.904656in}}{\pgfqpoint{4.308677in}{0.902343in}}{\pgfqpoint{4.314501in}{0.902343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636448in}{0.930560in}}%
\pgfpathcurveto{\pgfqpoint{4.642272in}{0.930560in}}{\pgfqpoint{4.647858in}{0.932874in}}{\pgfqpoint{4.651977in}{0.936992in}}%
\pgfpathcurveto{\pgfqpoint{4.656095in}{0.941110in}}{\pgfqpoint{4.658409in}{0.946696in}}{\pgfqpoint{4.658409in}{0.952520in}}%
\pgfpathcurveto{\pgfqpoint{4.658409in}{0.958344in}}{\pgfqpoint{4.656095in}{0.963930in}}{\pgfqpoint{4.651977in}{0.968048in}}%
\pgfpathcurveto{\pgfqpoint{4.647858in}{0.972167in}}{\pgfqpoint{4.642272in}{0.974480in}}{\pgfqpoint{4.636448in}{0.974480in}}%
\pgfpathcurveto{\pgfqpoint{4.630624in}{0.974480in}}{\pgfqpoint{4.625038in}{0.972167in}}{\pgfqpoint{4.620920in}{0.968048in}}%
\pgfpathcurveto{\pgfqpoint{4.616802in}{0.963930in}}{\pgfqpoint{4.614488in}{0.958344in}}{\pgfqpoint{4.614488in}{0.952520in}}%
\pgfpathcurveto{\pgfqpoint{4.614488in}{0.946696in}}{\pgfqpoint{4.616802in}{0.941110in}}{\pgfqpoint{4.620920in}{0.936992in}}%
\pgfpathcurveto{\pgfqpoint{4.625038in}{0.932874in}}{\pgfqpoint{4.630624in}{0.930560in}}{\pgfqpoint{4.636448in}{0.930560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521539in}{0.863105in}}%
\pgfpathcurveto{\pgfqpoint{4.527363in}{0.863105in}}{\pgfqpoint{4.532949in}{0.865419in}}{\pgfqpoint{4.537067in}{0.869537in}}%
\pgfpathcurveto{\pgfqpoint{4.541185in}{0.873655in}}{\pgfqpoint{4.543499in}{0.879241in}}{\pgfqpoint{4.543499in}{0.885065in}}%
\pgfpathcurveto{\pgfqpoint{4.543499in}{0.890889in}}{\pgfqpoint{4.541185in}{0.896475in}}{\pgfqpoint{4.537067in}{0.900594in}}%
\pgfpathcurveto{\pgfqpoint{4.532949in}{0.904712in}}{\pgfqpoint{4.527363in}{0.907026in}}{\pgfqpoint{4.521539in}{0.907026in}}%
\pgfpathcurveto{\pgfqpoint{4.515715in}{0.907026in}}{\pgfqpoint{4.510128in}{0.904712in}}{\pgfqpoint{4.506010in}{0.900594in}}%
\pgfpathcurveto{\pgfqpoint{4.501892in}{0.896475in}}{\pgfqpoint{4.499578in}{0.890889in}}{\pgfqpoint{4.499578in}{0.885065in}}%
\pgfpathcurveto{\pgfqpoint{4.499578in}{0.879241in}}{\pgfqpoint{4.501892in}{0.873655in}}{\pgfqpoint{4.506010in}{0.869537in}}%
\pgfpathcurveto{\pgfqpoint{4.510128in}{0.865419in}}{\pgfqpoint{4.515715in}{0.863105in}}{\pgfqpoint{4.521539in}{0.863105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626497in}{0.900237in}}%
\pgfpathcurveto{\pgfqpoint{4.632320in}{0.900237in}}{\pgfqpoint{4.637907in}{0.902551in}}{\pgfqpoint{4.642025in}{0.906669in}}%
\pgfpathcurveto{\pgfqpoint{4.646143in}{0.910787in}}{\pgfqpoint{4.648457in}{0.916373in}}{\pgfqpoint{4.648457in}{0.922197in}}%
\pgfpathcurveto{\pgfqpoint{4.648457in}{0.928021in}}{\pgfqpoint{4.646143in}{0.933607in}}{\pgfqpoint{4.642025in}{0.937725in}}%
\pgfpathcurveto{\pgfqpoint{4.637907in}{0.941843in}}{\pgfqpoint{4.632320in}{0.944157in}}{\pgfqpoint{4.626497in}{0.944157in}}%
\pgfpathcurveto{\pgfqpoint{4.620673in}{0.944157in}}{\pgfqpoint{4.615086in}{0.941843in}}{\pgfqpoint{4.610968in}{0.937725in}}%
\pgfpathcurveto{\pgfqpoint{4.606850in}{0.933607in}}{\pgfqpoint{4.604536in}{0.928021in}}{\pgfqpoint{4.604536in}{0.922197in}}%
\pgfpathcurveto{\pgfqpoint{4.604536in}{0.916373in}}{\pgfqpoint{4.606850in}{0.910787in}}{\pgfqpoint{4.610968in}{0.906669in}}%
\pgfpathcurveto{\pgfqpoint{4.615086in}{0.902551in}}{\pgfqpoint{4.620673in}{0.900237in}}{\pgfqpoint{4.626497in}{0.900237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572342in}{0.913052in}}%
\pgfpathcurveto{\pgfqpoint{4.578166in}{0.913052in}}{\pgfqpoint{4.583752in}{0.915366in}}{\pgfqpoint{4.587871in}{0.919484in}}%
\pgfpathcurveto{\pgfqpoint{4.591989in}{0.923602in}}{\pgfqpoint{4.594303in}{0.929189in}}{\pgfqpoint{4.594303in}{0.935013in}}%
\pgfpathcurveto{\pgfqpoint{4.594303in}{0.940836in}}{\pgfqpoint{4.591989in}{0.946423in}}{\pgfqpoint{4.587871in}{0.950541in}}%
\pgfpathcurveto{\pgfqpoint{4.583752in}{0.954659in}}{\pgfqpoint{4.578166in}{0.956973in}}{\pgfqpoint{4.572342in}{0.956973in}}%
\pgfpathcurveto{\pgfqpoint{4.566518in}{0.956973in}}{\pgfqpoint{4.560932in}{0.954659in}}{\pgfqpoint{4.556814in}{0.950541in}}%
\pgfpathcurveto{\pgfqpoint{4.552696in}{0.946423in}}{\pgfqpoint{4.550382in}{0.940836in}}{\pgfqpoint{4.550382in}{0.935013in}}%
\pgfpathcurveto{\pgfqpoint{4.550382in}{0.929189in}}{\pgfqpoint{4.552696in}{0.923602in}}{\pgfqpoint{4.556814in}{0.919484in}}%
\pgfpathcurveto{\pgfqpoint{4.560932in}{0.915366in}}{\pgfqpoint{4.566518in}{0.913052in}}{\pgfqpoint{4.572342in}{0.913052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633630in}{0.873814in}}%
\pgfpathcurveto{\pgfqpoint{4.639454in}{0.873814in}}{\pgfqpoint{4.645040in}{0.876128in}}{\pgfqpoint{4.649158in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{4.653276in}{0.884364in}}{\pgfqpoint{4.655590in}{0.889950in}}{\pgfqpoint{4.655590in}{0.895774in}}%
\pgfpathcurveto{\pgfqpoint{4.655590in}{0.901598in}}{\pgfqpoint{4.653276in}{0.907184in}}{\pgfqpoint{4.649158in}{0.911302in}}%
\pgfpathcurveto{\pgfqpoint{4.645040in}{0.915421in}}{\pgfqpoint{4.639454in}{0.917734in}}{\pgfqpoint{4.633630in}{0.917734in}}%
\pgfpathcurveto{\pgfqpoint{4.627806in}{0.917734in}}{\pgfqpoint{4.622220in}{0.915421in}}{\pgfqpoint{4.618102in}{0.911302in}}%
\pgfpathcurveto{\pgfqpoint{4.613984in}{0.907184in}}{\pgfqpoint{4.611670in}{0.901598in}}{\pgfqpoint{4.611670in}{0.895774in}}%
\pgfpathcurveto{\pgfqpoint{4.611670in}{0.889950in}}{\pgfqpoint{4.613984in}{0.884364in}}{\pgfqpoint{4.618102in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{4.622220in}{0.876128in}}{\pgfqpoint{4.627806in}{0.873814in}}{\pgfqpoint{4.633630in}{0.873814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644255in}{0.894471in}}%
\pgfpathcurveto{\pgfqpoint{4.650079in}{0.894471in}}{\pgfqpoint{4.655665in}{0.896785in}}{\pgfqpoint{4.659783in}{0.900903in}}%
\pgfpathcurveto{\pgfqpoint{4.663901in}{0.905021in}}{\pgfqpoint{4.666215in}{0.910608in}}{\pgfqpoint{4.666215in}{0.916431in}}%
\pgfpathcurveto{\pgfqpoint{4.666215in}{0.922255in}}{\pgfqpoint{4.663901in}{0.927842in}}{\pgfqpoint{4.659783in}{0.931960in}}%
\pgfpathcurveto{\pgfqpoint{4.655665in}{0.936078in}}{\pgfqpoint{4.650079in}{0.938392in}}{\pgfqpoint{4.644255in}{0.938392in}}%
\pgfpathcurveto{\pgfqpoint{4.638431in}{0.938392in}}{\pgfqpoint{4.632845in}{0.936078in}}{\pgfqpoint{4.628727in}{0.931960in}}%
\pgfpathcurveto{\pgfqpoint{4.624609in}{0.927842in}}{\pgfqpoint{4.622295in}{0.922255in}}{\pgfqpoint{4.622295in}{0.916431in}}%
\pgfpathcurveto{\pgfqpoint{4.622295in}{0.910608in}}{\pgfqpoint{4.624609in}{0.905021in}}{\pgfqpoint{4.628727in}{0.900903in}}%
\pgfpathcurveto{\pgfqpoint{4.632845in}{0.896785in}}{\pgfqpoint{4.638431in}{0.894471in}}{\pgfqpoint{4.644255in}{0.894471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615166in}{0.888368in}}%
\pgfpathcurveto{\pgfqpoint{4.620990in}{0.888368in}}{\pgfqpoint{4.626576in}{0.890682in}}{\pgfqpoint{4.630694in}{0.894800in}}%
\pgfpathcurveto{\pgfqpoint{4.634813in}{0.898918in}}{\pgfqpoint{4.637127in}{0.904505in}}{\pgfqpoint{4.637127in}{0.910329in}}%
\pgfpathcurveto{\pgfqpoint{4.637127in}{0.916153in}}{\pgfqpoint{4.634813in}{0.921739in}}{\pgfqpoint{4.630694in}{0.925857in}}%
\pgfpathcurveto{\pgfqpoint{4.626576in}{0.929975in}}{\pgfqpoint{4.620990in}{0.932289in}}{\pgfqpoint{4.615166in}{0.932289in}}%
\pgfpathcurveto{\pgfqpoint{4.609342in}{0.932289in}}{\pgfqpoint{4.603756in}{0.929975in}}{\pgfqpoint{4.599638in}{0.925857in}}%
\pgfpathcurveto{\pgfqpoint{4.595520in}{0.921739in}}{\pgfqpoint{4.593206in}{0.916153in}}{\pgfqpoint{4.593206in}{0.910329in}}%
\pgfpathcurveto{\pgfqpoint{4.593206in}{0.904505in}}{\pgfqpoint{4.595520in}{0.898918in}}{\pgfqpoint{4.599638in}{0.894800in}}%
\pgfpathcurveto{\pgfqpoint{4.603756in}{0.890682in}}{\pgfqpoint{4.609342in}{0.888368in}}{\pgfqpoint{4.615166in}{0.888368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624277in}{0.883135in}}%
\pgfpathcurveto{\pgfqpoint{4.630101in}{0.883135in}}{\pgfqpoint{4.635687in}{0.885449in}}{\pgfqpoint{4.639806in}{0.889567in}}%
\pgfpathcurveto{\pgfqpoint{4.643924in}{0.893685in}}{\pgfqpoint{4.646238in}{0.899271in}}{\pgfqpoint{4.646238in}{0.905095in}}%
\pgfpathcurveto{\pgfqpoint{4.646238in}{0.910919in}}{\pgfqpoint{4.643924in}{0.916505in}}{\pgfqpoint{4.639806in}{0.920624in}}%
\pgfpathcurveto{\pgfqpoint{4.635687in}{0.924742in}}{\pgfqpoint{4.630101in}{0.927056in}}{\pgfqpoint{4.624277in}{0.927056in}}%
\pgfpathcurveto{\pgfqpoint{4.618453in}{0.927056in}}{\pgfqpoint{4.612867in}{0.924742in}}{\pgfqpoint{4.608749in}{0.920624in}}%
\pgfpathcurveto{\pgfqpoint{4.604631in}{0.916505in}}{\pgfqpoint{4.602317in}{0.910919in}}{\pgfqpoint{4.602317in}{0.905095in}}%
\pgfpathcurveto{\pgfqpoint{4.602317in}{0.899271in}}{\pgfqpoint{4.604631in}{0.893685in}}{\pgfqpoint{4.608749in}{0.889567in}}%
\pgfpathcurveto{\pgfqpoint{4.612867in}{0.885449in}}{\pgfqpoint{4.618453in}{0.883135in}}{\pgfqpoint{4.624277in}{0.883135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457126in}{0.751461in}}%
\pgfpathcurveto{\pgfqpoint{4.462949in}{0.751461in}}{\pgfqpoint{4.468536in}{0.753775in}}{\pgfqpoint{4.472654in}{0.757894in}}%
\pgfpathcurveto{\pgfqpoint{4.476772in}{0.762012in}}{\pgfqpoint{4.479086in}{0.767598in}}{\pgfqpoint{4.479086in}{0.773422in}}%
\pgfpathcurveto{\pgfqpoint{4.479086in}{0.779246in}}{\pgfqpoint{4.476772in}{0.784832in}}{\pgfqpoint{4.472654in}{0.788950in}}%
\pgfpathcurveto{\pgfqpoint{4.468536in}{0.793068in}}{\pgfqpoint{4.462949in}{0.795382in}}{\pgfqpoint{4.457126in}{0.795382in}}%
\pgfpathcurveto{\pgfqpoint{4.451302in}{0.795382in}}{\pgfqpoint{4.445715in}{0.793068in}}{\pgfqpoint{4.441597in}{0.788950in}}%
\pgfpathcurveto{\pgfqpoint{4.437479in}{0.784832in}}{\pgfqpoint{4.435165in}{0.779246in}}{\pgfqpoint{4.435165in}{0.773422in}}%
\pgfpathcurveto{\pgfqpoint{4.435165in}{0.767598in}}{\pgfqpoint{4.437479in}{0.762012in}}{\pgfqpoint{4.441597in}{0.757894in}}%
\pgfpathcurveto{\pgfqpoint{4.445715in}{0.753775in}}{\pgfqpoint{4.451302in}{0.751461in}}{\pgfqpoint{4.457126in}{0.751461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618960in}{0.877842in}}%
\pgfpathcurveto{\pgfqpoint{4.624784in}{0.877842in}}{\pgfqpoint{4.630370in}{0.880156in}}{\pgfqpoint{4.634489in}{0.884274in}}%
\pgfpathcurveto{\pgfqpoint{4.638607in}{0.888392in}}{\pgfqpoint{4.640921in}{0.893978in}}{\pgfqpoint{4.640921in}{0.899802in}}%
\pgfpathcurveto{\pgfqpoint{4.640921in}{0.905626in}}{\pgfqpoint{4.638607in}{0.911212in}}{\pgfqpoint{4.634489in}{0.915330in}}%
\pgfpathcurveto{\pgfqpoint{4.630370in}{0.919448in}}{\pgfqpoint{4.624784in}{0.921762in}}{\pgfqpoint{4.618960in}{0.921762in}}%
\pgfpathcurveto{\pgfqpoint{4.613136in}{0.921762in}}{\pgfqpoint{4.607550in}{0.919448in}}{\pgfqpoint{4.603432in}{0.915330in}}%
\pgfpathcurveto{\pgfqpoint{4.599314in}{0.911212in}}{\pgfqpoint{4.597000in}{0.905626in}}{\pgfqpoint{4.597000in}{0.899802in}}%
\pgfpathcurveto{\pgfqpoint{4.597000in}{0.893978in}}{\pgfqpoint{4.599314in}{0.888392in}}{\pgfqpoint{4.603432in}{0.884274in}}%
\pgfpathcurveto{\pgfqpoint{4.607550in}{0.880156in}}{\pgfqpoint{4.613136in}{0.877842in}}{\pgfqpoint{4.618960in}{0.877842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578191in}{0.851259in}}%
\pgfpathcurveto{\pgfqpoint{4.584015in}{0.851259in}}{\pgfqpoint{4.589601in}{0.853573in}}{\pgfqpoint{4.593720in}{0.857691in}}%
\pgfpathcurveto{\pgfqpoint{4.597838in}{0.861809in}}{\pgfqpoint{4.600152in}{0.867395in}}{\pgfqpoint{4.600152in}{0.873219in}}%
\pgfpathcurveto{\pgfqpoint{4.600152in}{0.879043in}}{\pgfqpoint{4.597838in}{0.884629in}}{\pgfqpoint{4.593720in}{0.888747in}}%
\pgfpathcurveto{\pgfqpoint{4.589601in}{0.892865in}}{\pgfqpoint{4.584015in}{0.895179in}}{\pgfqpoint{4.578191in}{0.895179in}}%
\pgfpathcurveto{\pgfqpoint{4.572367in}{0.895179in}}{\pgfqpoint{4.566781in}{0.892865in}}{\pgfqpoint{4.562663in}{0.888747in}}%
\pgfpathcurveto{\pgfqpoint{4.558545in}{0.884629in}}{\pgfqpoint{4.556231in}{0.879043in}}{\pgfqpoint{4.556231in}{0.873219in}}%
\pgfpathcurveto{\pgfqpoint{4.556231in}{0.867395in}}{\pgfqpoint{4.558545in}{0.861809in}}{\pgfqpoint{4.562663in}{0.857691in}}%
\pgfpathcurveto{\pgfqpoint{4.566781in}{0.853573in}}{\pgfqpoint{4.572367in}{0.851259in}}{\pgfqpoint{4.578191in}{0.851259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463551in}{0.754411in}}%
\pgfpathcurveto{\pgfqpoint{4.469374in}{0.754411in}}{\pgfqpoint{4.474961in}{0.756725in}}{\pgfqpoint{4.479079in}{0.760843in}}%
\pgfpathcurveto{\pgfqpoint{4.483197in}{0.764961in}}{\pgfqpoint{4.485511in}{0.770547in}}{\pgfqpoint{4.485511in}{0.776371in}}%
\pgfpathcurveto{\pgfqpoint{4.485511in}{0.782195in}}{\pgfqpoint{4.483197in}{0.787781in}}{\pgfqpoint{4.479079in}{0.791900in}}%
\pgfpathcurveto{\pgfqpoint{4.474961in}{0.796018in}}{\pgfqpoint{4.469374in}{0.798332in}}{\pgfqpoint{4.463551in}{0.798332in}}%
\pgfpathcurveto{\pgfqpoint{4.457727in}{0.798332in}}{\pgfqpoint{4.452140in}{0.796018in}}{\pgfqpoint{4.448022in}{0.791900in}}%
\pgfpathcurveto{\pgfqpoint{4.443904in}{0.787781in}}{\pgfqpoint{4.441590in}{0.782195in}}{\pgfqpoint{4.441590in}{0.776371in}}%
\pgfpathcurveto{\pgfqpoint{4.441590in}{0.770547in}}{\pgfqpoint{4.443904in}{0.764961in}}{\pgfqpoint{4.448022in}{0.760843in}}%
\pgfpathcurveto{\pgfqpoint{4.452140in}{0.756725in}}{\pgfqpoint{4.457727in}{0.754411in}}{\pgfqpoint{4.463551in}{0.754411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578159in}{0.851245in}}%
\pgfpathcurveto{\pgfqpoint{4.583982in}{0.851245in}}{\pgfqpoint{4.589569in}{0.853559in}}{\pgfqpoint{4.593687in}{0.857677in}}%
\pgfpathcurveto{\pgfqpoint{4.597805in}{0.861795in}}{\pgfqpoint{4.600119in}{0.867381in}}{\pgfqpoint{4.600119in}{0.873205in}}%
\pgfpathcurveto{\pgfqpoint{4.600119in}{0.879029in}}{\pgfqpoint{4.597805in}{0.884615in}}{\pgfqpoint{4.593687in}{0.888733in}}%
\pgfpathcurveto{\pgfqpoint{4.589569in}{0.892851in}}{\pgfqpoint{4.583982in}{0.895165in}}{\pgfqpoint{4.578159in}{0.895165in}}%
\pgfpathcurveto{\pgfqpoint{4.572335in}{0.895165in}}{\pgfqpoint{4.566748in}{0.892851in}}{\pgfqpoint{4.562630in}{0.888733in}}%
\pgfpathcurveto{\pgfqpoint{4.558512in}{0.884615in}}{\pgfqpoint{4.556198in}{0.879029in}}{\pgfqpoint{4.556198in}{0.873205in}}%
\pgfpathcurveto{\pgfqpoint{4.556198in}{0.867381in}}{\pgfqpoint{4.558512in}{0.861795in}}{\pgfqpoint{4.562630in}{0.857677in}}%
\pgfpathcurveto{\pgfqpoint{4.566748in}{0.853559in}}{\pgfqpoint{4.572335in}{0.851245in}}{\pgfqpoint{4.578159in}{0.851245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634877in}{0.889035in}}%
\pgfpathcurveto{\pgfqpoint{4.640701in}{0.889035in}}{\pgfqpoint{4.646287in}{0.891348in}}{\pgfqpoint{4.650405in}{0.895467in}}%
\pgfpathcurveto{\pgfqpoint{4.654523in}{0.899585in}}{\pgfqpoint{4.656837in}{0.905171in}}{\pgfqpoint{4.656837in}{0.910995in}}%
\pgfpathcurveto{\pgfqpoint{4.656837in}{0.916819in}}{\pgfqpoint{4.654523in}{0.922405in}}{\pgfqpoint{4.650405in}{0.926523in}}%
\pgfpathcurveto{\pgfqpoint{4.646287in}{0.930641in}}{\pgfqpoint{4.640701in}{0.932955in}}{\pgfqpoint{4.634877in}{0.932955in}}%
\pgfpathcurveto{\pgfqpoint{4.629053in}{0.932955in}}{\pgfqpoint{4.623467in}{0.930641in}}{\pgfqpoint{4.619348in}{0.926523in}}%
\pgfpathcurveto{\pgfqpoint{4.615230in}{0.922405in}}{\pgfqpoint{4.612916in}{0.916819in}}{\pgfqpoint{4.612916in}{0.910995in}}%
\pgfpathcurveto{\pgfqpoint{4.612916in}{0.905171in}}{\pgfqpoint{4.615230in}{0.899585in}}{\pgfqpoint{4.619348in}{0.895467in}}%
\pgfpathcurveto{\pgfqpoint{4.623467in}{0.891348in}}{\pgfqpoint{4.629053in}{0.889035in}}{\pgfqpoint{4.634877in}{0.889035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463687in}{0.754159in}}%
\pgfpathcurveto{\pgfqpoint{4.469511in}{0.754159in}}{\pgfqpoint{4.475097in}{0.756472in}}{\pgfqpoint{4.479215in}{0.760591in}}%
\pgfpathcurveto{\pgfqpoint{4.483333in}{0.764709in}}{\pgfqpoint{4.485647in}{0.770295in}}{\pgfqpoint{4.485647in}{0.776119in}}%
\pgfpathcurveto{\pgfqpoint{4.485647in}{0.781943in}}{\pgfqpoint{4.483333in}{0.787529in}}{\pgfqpoint{4.479215in}{0.791647in}}%
\pgfpathcurveto{\pgfqpoint{4.475097in}{0.795765in}}{\pgfqpoint{4.469511in}{0.798079in}}{\pgfqpoint{4.463687in}{0.798079in}}%
\pgfpathcurveto{\pgfqpoint{4.457863in}{0.798079in}}{\pgfqpoint{4.452277in}{0.795765in}}{\pgfqpoint{4.448158in}{0.791647in}}%
\pgfpathcurveto{\pgfqpoint{4.444040in}{0.787529in}}{\pgfqpoint{4.441726in}{0.781943in}}{\pgfqpoint{4.441726in}{0.776119in}}%
\pgfpathcurveto{\pgfqpoint{4.441726in}{0.770295in}}{\pgfqpoint{4.444040in}{0.764709in}}{\pgfqpoint{4.448158in}{0.760591in}}%
\pgfpathcurveto{\pgfqpoint{4.452277in}{0.756472in}}{\pgfqpoint{4.457863in}{0.754159in}}{\pgfqpoint{4.463687in}{0.754159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614569in}{0.903963in}}%
\pgfpathcurveto{\pgfqpoint{4.620393in}{0.903963in}}{\pgfqpoint{4.625979in}{0.906277in}}{\pgfqpoint{4.630097in}{0.910395in}}%
\pgfpathcurveto{\pgfqpoint{4.634216in}{0.914513in}}{\pgfqpoint{4.636529in}{0.920099in}}{\pgfqpoint{4.636529in}{0.925923in}}%
\pgfpathcurveto{\pgfqpoint{4.636529in}{0.931747in}}{\pgfqpoint{4.634216in}{0.937333in}}{\pgfqpoint{4.630097in}{0.941451in}}%
\pgfpathcurveto{\pgfqpoint{4.625979in}{0.945570in}}{\pgfqpoint{4.620393in}{0.947883in}}{\pgfqpoint{4.614569in}{0.947883in}}%
\pgfpathcurveto{\pgfqpoint{4.608745in}{0.947883in}}{\pgfqpoint{4.603159in}{0.945570in}}{\pgfqpoint{4.599041in}{0.941451in}}%
\pgfpathcurveto{\pgfqpoint{4.594923in}{0.937333in}}{\pgfqpoint{4.592609in}{0.931747in}}{\pgfqpoint{4.592609in}{0.925923in}}%
\pgfpathcurveto{\pgfqpoint{4.592609in}{0.920099in}}{\pgfqpoint{4.594923in}{0.914513in}}{\pgfqpoint{4.599041in}{0.910395in}}%
\pgfpathcurveto{\pgfqpoint{4.603159in}{0.906277in}}{\pgfqpoint{4.608745in}{0.903963in}}{\pgfqpoint{4.614569in}{0.903963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611557in}{0.876923in}}%
\pgfpathcurveto{\pgfqpoint{4.617381in}{0.876923in}}{\pgfqpoint{4.622967in}{0.879237in}}{\pgfqpoint{4.627086in}{0.883355in}}%
\pgfpathcurveto{\pgfqpoint{4.631204in}{0.887474in}}{\pgfqpoint{4.633518in}{0.893060in}}{\pgfqpoint{4.633518in}{0.898884in}}%
\pgfpathcurveto{\pgfqpoint{4.633518in}{0.904708in}}{\pgfqpoint{4.631204in}{0.910294in}}{\pgfqpoint{4.627086in}{0.914412in}}%
\pgfpathcurveto{\pgfqpoint{4.622967in}{0.918530in}}{\pgfqpoint{4.617381in}{0.920844in}}{\pgfqpoint{4.611557in}{0.920844in}}%
\pgfpathcurveto{\pgfqpoint{4.605733in}{0.920844in}}{\pgfqpoint{4.600147in}{0.918530in}}{\pgfqpoint{4.596029in}{0.914412in}}%
\pgfpathcurveto{\pgfqpoint{4.591911in}{0.910294in}}{\pgfqpoint{4.589597in}{0.904708in}}{\pgfqpoint{4.589597in}{0.898884in}}%
\pgfpathcurveto{\pgfqpoint{4.589597in}{0.893060in}}{\pgfqpoint{4.591911in}{0.887474in}}{\pgfqpoint{4.596029in}{0.883355in}}%
\pgfpathcurveto{\pgfqpoint{4.600147in}{0.879237in}}{\pgfqpoint{4.605733in}{0.876923in}}{\pgfqpoint{4.611557in}{0.876923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628306in}{0.894265in}}%
\pgfpathcurveto{\pgfqpoint{4.634130in}{0.894265in}}{\pgfqpoint{4.639717in}{0.896579in}}{\pgfqpoint{4.643835in}{0.900697in}}%
\pgfpathcurveto{\pgfqpoint{4.647953in}{0.904815in}}{\pgfqpoint{4.650267in}{0.910401in}}{\pgfqpoint{4.650267in}{0.916225in}}%
\pgfpathcurveto{\pgfqpoint{4.650267in}{0.922049in}}{\pgfqpoint{4.647953in}{0.927635in}}{\pgfqpoint{4.643835in}{0.931753in}}%
\pgfpathcurveto{\pgfqpoint{4.639717in}{0.935871in}}{\pgfqpoint{4.634130in}{0.938185in}}{\pgfqpoint{4.628306in}{0.938185in}}%
\pgfpathcurveto{\pgfqpoint{4.622483in}{0.938185in}}{\pgfqpoint{4.616896in}{0.935871in}}{\pgfqpoint{4.612778in}{0.931753in}}%
\pgfpathcurveto{\pgfqpoint{4.608660in}{0.927635in}}{\pgfqpoint{4.606346in}{0.922049in}}{\pgfqpoint{4.606346in}{0.916225in}}%
\pgfpathcurveto{\pgfqpoint{4.606346in}{0.910401in}}{\pgfqpoint{4.608660in}{0.904815in}}{\pgfqpoint{4.612778in}{0.900697in}}%
\pgfpathcurveto{\pgfqpoint{4.616896in}{0.896579in}}{\pgfqpoint{4.622483in}{0.894265in}}{\pgfqpoint{4.628306in}{0.894265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583722in}{0.868369in}}%
\pgfpathcurveto{\pgfqpoint{4.589546in}{0.868369in}}{\pgfqpoint{4.595132in}{0.870683in}}{\pgfqpoint{4.599250in}{0.874801in}}%
\pgfpathcurveto{\pgfqpoint{4.603368in}{0.878919in}}{\pgfqpoint{4.605682in}{0.884506in}}{\pgfqpoint{4.605682in}{0.890330in}}%
\pgfpathcurveto{\pgfqpoint{4.605682in}{0.896153in}}{\pgfqpoint{4.603368in}{0.901740in}}{\pgfqpoint{4.599250in}{0.905858in}}%
\pgfpathcurveto{\pgfqpoint{4.595132in}{0.909976in}}{\pgfqpoint{4.589546in}{0.912290in}}{\pgfqpoint{4.583722in}{0.912290in}}%
\pgfpathcurveto{\pgfqpoint{4.577898in}{0.912290in}}{\pgfqpoint{4.572312in}{0.909976in}}{\pgfqpoint{4.568194in}{0.905858in}}%
\pgfpathcurveto{\pgfqpoint{4.564076in}{0.901740in}}{\pgfqpoint{4.561762in}{0.896153in}}{\pgfqpoint{4.561762in}{0.890330in}}%
\pgfpathcurveto{\pgfqpoint{4.561762in}{0.884506in}}{\pgfqpoint{4.564076in}{0.878919in}}{\pgfqpoint{4.568194in}{0.874801in}}%
\pgfpathcurveto{\pgfqpoint{4.572312in}{0.870683in}}{\pgfqpoint{4.577898in}{0.868369in}}{\pgfqpoint{4.583722in}{0.868369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598964in}{0.869473in}}%
\pgfpathcurveto{\pgfqpoint{4.604788in}{0.869473in}}{\pgfqpoint{4.610374in}{0.871787in}}{\pgfqpoint{4.614492in}{0.875905in}}%
\pgfpathcurveto{\pgfqpoint{4.618610in}{0.880023in}}{\pgfqpoint{4.620924in}{0.885609in}}{\pgfqpoint{4.620924in}{0.891433in}}%
\pgfpathcurveto{\pgfqpoint{4.620924in}{0.897257in}}{\pgfqpoint{4.618610in}{0.902843in}}{\pgfqpoint{4.614492in}{0.906961in}}%
\pgfpathcurveto{\pgfqpoint{4.610374in}{0.911079in}}{\pgfqpoint{4.604788in}{0.913393in}}{\pgfqpoint{4.598964in}{0.913393in}}%
\pgfpathcurveto{\pgfqpoint{4.593140in}{0.913393in}}{\pgfqpoint{4.587554in}{0.911079in}}{\pgfqpoint{4.583435in}{0.906961in}}%
\pgfpathcurveto{\pgfqpoint{4.579317in}{0.902843in}}{\pgfqpoint{4.577003in}{0.897257in}}{\pgfqpoint{4.577003in}{0.891433in}}%
\pgfpathcurveto{\pgfqpoint{4.577003in}{0.885609in}}{\pgfqpoint{4.579317in}{0.880023in}}{\pgfqpoint{4.583435in}{0.875905in}}%
\pgfpathcurveto{\pgfqpoint{4.587554in}{0.871787in}}{\pgfqpoint{4.593140in}{0.869473in}}{\pgfqpoint{4.598964in}{0.869473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592672in}{0.866737in}}%
\pgfpathcurveto{\pgfqpoint{4.598496in}{0.866737in}}{\pgfqpoint{4.604082in}{0.869051in}}{\pgfqpoint{4.608200in}{0.873169in}}%
\pgfpathcurveto{\pgfqpoint{4.612319in}{0.877287in}}{\pgfqpoint{4.614632in}{0.882873in}}{\pgfqpoint{4.614632in}{0.888697in}}%
\pgfpathcurveto{\pgfqpoint{4.614632in}{0.894521in}}{\pgfqpoint{4.612319in}{0.900107in}}{\pgfqpoint{4.608200in}{0.904225in}}%
\pgfpathcurveto{\pgfqpoint{4.604082in}{0.908343in}}{\pgfqpoint{4.598496in}{0.910657in}}{\pgfqpoint{4.592672in}{0.910657in}}%
\pgfpathcurveto{\pgfqpoint{4.586848in}{0.910657in}}{\pgfqpoint{4.581262in}{0.908343in}}{\pgfqpoint{4.577144in}{0.904225in}}%
\pgfpathcurveto{\pgfqpoint{4.573026in}{0.900107in}}{\pgfqpoint{4.570712in}{0.894521in}}{\pgfqpoint{4.570712in}{0.888697in}}%
\pgfpathcurveto{\pgfqpoint{4.570712in}{0.882873in}}{\pgfqpoint{4.573026in}{0.877287in}}{\pgfqpoint{4.577144in}{0.873169in}}%
\pgfpathcurveto{\pgfqpoint{4.581262in}{0.869051in}}{\pgfqpoint{4.586848in}{0.866737in}}{\pgfqpoint{4.592672in}{0.866737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620398in}{0.828770in}}%
\pgfpathcurveto{\pgfqpoint{4.626222in}{0.828770in}}{\pgfqpoint{4.631808in}{0.831084in}}{\pgfqpoint{4.635926in}{0.835202in}}%
\pgfpathcurveto{\pgfqpoint{4.640044in}{0.839320in}}{\pgfqpoint{4.642358in}{0.844906in}}{\pgfqpoint{4.642358in}{0.850730in}}%
\pgfpathcurveto{\pgfqpoint{4.642358in}{0.856554in}}{\pgfqpoint{4.640044in}{0.862140in}}{\pgfqpoint{4.635926in}{0.866258in}}%
\pgfpathcurveto{\pgfqpoint{4.631808in}{0.870376in}}{\pgfqpoint{4.626222in}{0.872690in}}{\pgfqpoint{4.620398in}{0.872690in}}%
\pgfpathcurveto{\pgfqpoint{4.614574in}{0.872690in}}{\pgfqpoint{4.608988in}{0.870376in}}{\pgfqpoint{4.604870in}{0.866258in}}%
\pgfpathcurveto{\pgfqpoint{4.600752in}{0.862140in}}{\pgfqpoint{4.598438in}{0.856554in}}{\pgfqpoint{4.598438in}{0.850730in}}%
\pgfpathcurveto{\pgfqpoint{4.598438in}{0.844906in}}{\pgfqpoint{4.600752in}{0.839320in}}{\pgfqpoint{4.604870in}{0.835202in}}%
\pgfpathcurveto{\pgfqpoint{4.608988in}{0.831084in}}{\pgfqpoint{4.614574in}{0.828770in}}{\pgfqpoint{4.620398in}{0.828770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595659in}{0.857492in}}%
\pgfpathcurveto{\pgfqpoint{4.601483in}{0.857492in}}{\pgfqpoint{4.607069in}{0.859806in}}{\pgfqpoint{4.611188in}{0.863924in}}%
\pgfpathcurveto{\pgfqpoint{4.615306in}{0.868042in}}{\pgfqpoint{4.617620in}{0.873628in}}{\pgfqpoint{4.617620in}{0.879452in}}%
\pgfpathcurveto{\pgfqpoint{4.617620in}{0.885276in}}{\pgfqpoint{4.615306in}{0.890862in}}{\pgfqpoint{4.611188in}{0.894980in}}%
\pgfpathcurveto{\pgfqpoint{4.607069in}{0.899098in}}{\pgfqpoint{4.601483in}{0.901412in}}{\pgfqpoint{4.595659in}{0.901412in}}%
\pgfpathcurveto{\pgfqpoint{4.589835in}{0.901412in}}{\pgfqpoint{4.584249in}{0.899098in}}{\pgfqpoint{4.580131in}{0.894980in}}%
\pgfpathcurveto{\pgfqpoint{4.576013in}{0.890862in}}{\pgfqpoint{4.573699in}{0.885276in}}{\pgfqpoint{4.573699in}{0.879452in}}%
\pgfpathcurveto{\pgfqpoint{4.573699in}{0.873628in}}{\pgfqpoint{4.576013in}{0.868042in}}{\pgfqpoint{4.580131in}{0.863924in}}%
\pgfpathcurveto{\pgfqpoint{4.584249in}{0.859806in}}{\pgfqpoint{4.589835in}{0.857492in}}{\pgfqpoint{4.595659in}{0.857492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627229in}{0.889363in}}%
\pgfpathcurveto{\pgfqpoint{4.633053in}{0.889363in}}{\pgfqpoint{4.638639in}{0.891677in}}{\pgfqpoint{4.642757in}{0.895795in}}%
\pgfpathcurveto{\pgfqpoint{4.646875in}{0.899913in}}{\pgfqpoint{4.649189in}{0.905499in}}{\pgfqpoint{4.649189in}{0.911323in}}%
\pgfpathcurveto{\pgfqpoint{4.649189in}{0.917147in}}{\pgfqpoint{4.646875in}{0.922733in}}{\pgfqpoint{4.642757in}{0.926851in}}%
\pgfpathcurveto{\pgfqpoint{4.638639in}{0.930969in}}{\pgfqpoint{4.633053in}{0.933283in}}{\pgfqpoint{4.627229in}{0.933283in}}%
\pgfpathcurveto{\pgfqpoint{4.621405in}{0.933283in}}{\pgfqpoint{4.615819in}{0.930969in}}{\pgfqpoint{4.611701in}{0.926851in}}%
\pgfpathcurveto{\pgfqpoint{4.607582in}{0.922733in}}{\pgfqpoint{4.605269in}{0.917147in}}{\pgfqpoint{4.605269in}{0.911323in}}%
\pgfpathcurveto{\pgfqpoint{4.605269in}{0.905499in}}{\pgfqpoint{4.607582in}{0.899913in}}{\pgfqpoint{4.611701in}{0.895795in}}%
\pgfpathcurveto{\pgfqpoint{4.615819in}{0.891677in}}{\pgfqpoint{4.621405in}{0.889363in}}{\pgfqpoint{4.627229in}{0.889363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647787in}{0.891773in}}%
\pgfpathcurveto{\pgfqpoint{4.653611in}{0.891773in}}{\pgfqpoint{4.659197in}{0.894087in}}{\pgfqpoint{4.663315in}{0.898205in}}%
\pgfpathcurveto{\pgfqpoint{4.667433in}{0.902324in}}{\pgfqpoint{4.669747in}{0.907910in}}{\pgfqpoint{4.669747in}{0.913734in}}%
\pgfpathcurveto{\pgfqpoint{4.669747in}{0.919558in}}{\pgfqpoint{4.667433in}{0.925144in}}{\pgfqpoint{4.663315in}{0.929262in}}%
\pgfpathcurveto{\pgfqpoint{4.659197in}{0.933380in}}{\pgfqpoint{4.653611in}{0.935694in}}{\pgfqpoint{4.647787in}{0.935694in}}%
\pgfpathcurveto{\pgfqpoint{4.641963in}{0.935694in}}{\pgfqpoint{4.636377in}{0.933380in}}{\pgfqpoint{4.632259in}{0.929262in}}%
\pgfpathcurveto{\pgfqpoint{4.628141in}{0.925144in}}{\pgfqpoint{4.625827in}{0.919558in}}{\pgfqpoint{4.625827in}{0.913734in}}%
\pgfpathcurveto{\pgfqpoint{4.625827in}{0.907910in}}{\pgfqpoint{4.628141in}{0.902324in}}{\pgfqpoint{4.632259in}{0.898205in}}%
\pgfpathcurveto{\pgfqpoint{4.636377in}{0.894087in}}{\pgfqpoint{4.641963in}{0.891773in}}{\pgfqpoint{4.647787in}{0.891773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707258in}{0.915601in}}%
\pgfpathcurveto{\pgfqpoint{4.713082in}{0.915601in}}{\pgfqpoint{4.718668in}{0.917915in}}{\pgfqpoint{4.722786in}{0.922033in}}%
\pgfpathcurveto{\pgfqpoint{4.726904in}{0.926152in}}{\pgfqpoint{4.729218in}{0.931738in}}{\pgfqpoint{4.729218in}{0.937562in}}%
\pgfpathcurveto{\pgfqpoint{4.729218in}{0.943386in}}{\pgfqpoint{4.726904in}{0.948972in}}{\pgfqpoint{4.722786in}{0.953090in}}%
\pgfpathcurveto{\pgfqpoint{4.718668in}{0.957208in}}{\pgfqpoint{4.713082in}{0.959522in}}{\pgfqpoint{4.707258in}{0.959522in}}%
\pgfpathcurveto{\pgfqpoint{4.701434in}{0.959522in}}{\pgfqpoint{4.695848in}{0.957208in}}{\pgfqpoint{4.691730in}{0.953090in}}%
\pgfpathcurveto{\pgfqpoint{4.687612in}{0.948972in}}{\pgfqpoint{4.685298in}{0.943386in}}{\pgfqpoint{4.685298in}{0.937562in}}%
\pgfpathcurveto{\pgfqpoint{4.685298in}{0.931738in}}{\pgfqpoint{4.687612in}{0.926152in}}{\pgfqpoint{4.691730in}{0.922033in}}%
\pgfpathcurveto{\pgfqpoint{4.695848in}{0.917915in}}{\pgfqpoint{4.701434in}{0.915601in}}{\pgfqpoint{4.707258in}{0.915601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554400in}{0.872327in}}%
\pgfpathcurveto{\pgfqpoint{4.560224in}{0.872327in}}{\pgfqpoint{4.565810in}{0.874641in}}{\pgfqpoint{4.569929in}{0.878759in}}%
\pgfpathcurveto{\pgfqpoint{4.574047in}{0.882877in}}{\pgfqpoint{4.576361in}{0.888463in}}{\pgfqpoint{4.576361in}{0.894287in}}%
\pgfpathcurveto{\pgfqpoint{4.576361in}{0.900111in}}{\pgfqpoint{4.574047in}{0.905697in}}{\pgfqpoint{4.569929in}{0.909815in}}%
\pgfpathcurveto{\pgfqpoint{4.565810in}{0.913934in}}{\pgfqpoint{4.560224in}{0.916247in}}{\pgfqpoint{4.554400in}{0.916247in}}%
\pgfpathcurveto{\pgfqpoint{4.548576in}{0.916247in}}{\pgfqpoint{4.542990in}{0.913934in}}{\pgfqpoint{4.538872in}{0.909815in}}%
\pgfpathcurveto{\pgfqpoint{4.534754in}{0.905697in}}{\pgfqpoint{4.532440in}{0.900111in}}{\pgfqpoint{4.532440in}{0.894287in}}%
\pgfpathcurveto{\pgfqpoint{4.532440in}{0.888463in}}{\pgfqpoint{4.534754in}{0.882877in}}{\pgfqpoint{4.538872in}{0.878759in}}%
\pgfpathcurveto{\pgfqpoint{4.542990in}{0.874641in}}{\pgfqpoint{4.548576in}{0.872327in}}{\pgfqpoint{4.554400in}{0.872327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602928in}{0.879921in}}%
\pgfpathcurveto{\pgfqpoint{4.608752in}{0.879921in}}{\pgfqpoint{4.614338in}{0.882235in}}{\pgfqpoint{4.618456in}{0.886353in}}%
\pgfpathcurveto{\pgfqpoint{4.622574in}{0.890471in}}{\pgfqpoint{4.624888in}{0.896058in}}{\pgfqpoint{4.624888in}{0.901882in}}%
\pgfpathcurveto{\pgfqpoint{4.624888in}{0.907706in}}{\pgfqpoint{4.622574in}{0.913292in}}{\pgfqpoint{4.618456in}{0.917410in}}%
\pgfpathcurveto{\pgfqpoint{4.614338in}{0.921528in}}{\pgfqpoint{4.608752in}{0.923842in}}{\pgfqpoint{4.602928in}{0.923842in}}%
\pgfpathcurveto{\pgfqpoint{4.597104in}{0.923842in}}{\pgfqpoint{4.591518in}{0.921528in}}{\pgfqpoint{4.587399in}{0.917410in}}%
\pgfpathcurveto{\pgfqpoint{4.583281in}{0.913292in}}{\pgfqpoint{4.580967in}{0.907706in}}{\pgfqpoint{4.580967in}{0.901882in}}%
\pgfpathcurveto{\pgfqpoint{4.580967in}{0.896058in}}{\pgfqpoint{4.583281in}{0.890471in}}{\pgfqpoint{4.587399in}{0.886353in}}%
\pgfpathcurveto{\pgfqpoint{4.591518in}{0.882235in}}{\pgfqpoint{4.597104in}{0.879921in}}{\pgfqpoint{4.602928in}{0.879921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620107in}{0.879418in}}%
\pgfpathcurveto{\pgfqpoint{4.625931in}{0.879418in}}{\pgfqpoint{4.631517in}{0.881732in}}{\pgfqpoint{4.635635in}{0.885850in}}%
\pgfpathcurveto{\pgfqpoint{4.639753in}{0.889969in}}{\pgfqpoint{4.642067in}{0.895555in}}{\pgfqpoint{4.642067in}{0.901379in}}%
\pgfpathcurveto{\pgfqpoint{4.642067in}{0.907203in}}{\pgfqpoint{4.639753in}{0.912789in}}{\pgfqpoint{4.635635in}{0.916907in}}%
\pgfpathcurveto{\pgfqpoint{4.631517in}{0.921025in}}{\pgfqpoint{4.625931in}{0.923339in}}{\pgfqpoint{4.620107in}{0.923339in}}%
\pgfpathcurveto{\pgfqpoint{4.614283in}{0.923339in}}{\pgfqpoint{4.608697in}{0.921025in}}{\pgfqpoint{4.604579in}{0.916907in}}%
\pgfpathcurveto{\pgfqpoint{4.600461in}{0.912789in}}{\pgfqpoint{4.598147in}{0.907203in}}{\pgfqpoint{4.598147in}{0.901379in}}%
\pgfpathcurveto{\pgfqpoint{4.598147in}{0.895555in}}{\pgfqpoint{4.600461in}{0.889969in}}{\pgfqpoint{4.604579in}{0.885850in}}%
\pgfpathcurveto{\pgfqpoint{4.608697in}{0.881732in}}{\pgfqpoint{4.614283in}{0.879418in}}{\pgfqpoint{4.620107in}{0.879418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614627in}{0.882338in}}%
\pgfpathcurveto{\pgfqpoint{4.620451in}{0.882338in}}{\pgfqpoint{4.626037in}{0.884652in}}{\pgfqpoint{4.630155in}{0.888770in}}%
\pgfpathcurveto{\pgfqpoint{4.634273in}{0.892888in}}{\pgfqpoint{4.636587in}{0.898474in}}{\pgfqpoint{4.636587in}{0.904298in}}%
\pgfpathcurveto{\pgfqpoint{4.636587in}{0.910122in}}{\pgfqpoint{4.634273in}{0.915708in}}{\pgfqpoint{4.630155in}{0.919826in}}%
\pgfpathcurveto{\pgfqpoint{4.626037in}{0.923944in}}{\pgfqpoint{4.620451in}{0.926258in}}{\pgfqpoint{4.614627in}{0.926258in}}%
\pgfpathcurveto{\pgfqpoint{4.608803in}{0.926258in}}{\pgfqpoint{4.603217in}{0.923944in}}{\pgfqpoint{4.599099in}{0.919826in}}%
\pgfpathcurveto{\pgfqpoint{4.594980in}{0.915708in}}{\pgfqpoint{4.592667in}{0.910122in}}{\pgfqpoint{4.592667in}{0.904298in}}%
\pgfpathcurveto{\pgfqpoint{4.592667in}{0.898474in}}{\pgfqpoint{4.594980in}{0.892888in}}{\pgfqpoint{4.599099in}{0.888770in}}%
\pgfpathcurveto{\pgfqpoint{4.603217in}{0.884652in}}{\pgfqpoint{4.608803in}{0.882338in}}{\pgfqpoint{4.614627in}{0.882338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603074in}{0.877845in}}%
\pgfpathcurveto{\pgfqpoint{4.608898in}{0.877845in}}{\pgfqpoint{4.614484in}{0.880159in}}{\pgfqpoint{4.618603in}{0.884277in}}%
\pgfpathcurveto{\pgfqpoint{4.622721in}{0.888395in}}{\pgfqpoint{4.625035in}{0.893981in}}{\pgfqpoint{4.625035in}{0.899805in}}%
\pgfpathcurveto{\pgfqpoint{4.625035in}{0.905629in}}{\pgfqpoint{4.622721in}{0.911215in}}{\pgfqpoint{4.618603in}{0.915334in}}%
\pgfpathcurveto{\pgfqpoint{4.614484in}{0.919452in}}{\pgfqpoint{4.608898in}{0.921766in}}{\pgfqpoint{4.603074in}{0.921766in}}%
\pgfpathcurveto{\pgfqpoint{4.597250in}{0.921766in}}{\pgfqpoint{4.591664in}{0.919452in}}{\pgfqpoint{4.587546in}{0.915334in}}%
\pgfpathcurveto{\pgfqpoint{4.583428in}{0.911215in}}{\pgfqpoint{4.581114in}{0.905629in}}{\pgfqpoint{4.581114in}{0.899805in}}%
\pgfpathcurveto{\pgfqpoint{4.581114in}{0.893981in}}{\pgfqpoint{4.583428in}{0.888395in}}{\pgfqpoint{4.587546in}{0.884277in}}%
\pgfpathcurveto{\pgfqpoint{4.591664in}{0.880159in}}{\pgfqpoint{4.597250in}{0.877845in}}{\pgfqpoint{4.603074in}{0.877845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457429in}{0.759757in}}%
\pgfpathcurveto{\pgfqpoint{4.463253in}{0.759757in}}{\pgfqpoint{4.468839in}{0.762071in}}{\pgfqpoint{4.472957in}{0.766189in}}%
\pgfpathcurveto{\pgfqpoint{4.477075in}{0.770307in}}{\pgfqpoint{4.479389in}{0.775893in}}{\pgfqpoint{4.479389in}{0.781717in}}%
\pgfpathcurveto{\pgfqpoint{4.479389in}{0.787541in}}{\pgfqpoint{4.477075in}{0.793127in}}{\pgfqpoint{4.472957in}{0.797245in}}%
\pgfpathcurveto{\pgfqpoint{4.468839in}{0.801364in}}{\pgfqpoint{4.463253in}{0.803677in}}{\pgfqpoint{4.457429in}{0.803677in}}%
\pgfpathcurveto{\pgfqpoint{4.451605in}{0.803677in}}{\pgfqpoint{4.446019in}{0.801364in}}{\pgfqpoint{4.441901in}{0.797245in}}%
\pgfpathcurveto{\pgfqpoint{4.437783in}{0.793127in}}{\pgfqpoint{4.435469in}{0.787541in}}{\pgfqpoint{4.435469in}{0.781717in}}%
\pgfpathcurveto{\pgfqpoint{4.435469in}{0.775893in}}{\pgfqpoint{4.437783in}{0.770307in}}{\pgfqpoint{4.441901in}{0.766189in}}%
\pgfpathcurveto{\pgfqpoint{4.446019in}{0.762071in}}{\pgfqpoint{4.451605in}{0.759757in}}{\pgfqpoint{4.457429in}{0.759757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527084in}{1.046386in}}%
\pgfpathcurveto{\pgfqpoint{4.532908in}{1.046386in}}{\pgfqpoint{4.538494in}{1.048700in}}{\pgfqpoint{4.542612in}{1.052818in}}%
\pgfpathcurveto{\pgfqpoint{4.546730in}{1.056937in}}{\pgfqpoint{4.549044in}{1.062523in}}{\pgfqpoint{4.549044in}{1.068347in}}%
\pgfpathcurveto{\pgfqpoint{4.549044in}{1.074171in}}{\pgfqpoint{4.546730in}{1.079757in}}{\pgfqpoint{4.542612in}{1.083875in}}%
\pgfpathcurveto{\pgfqpoint{4.538494in}{1.087993in}}{\pgfqpoint{4.532908in}{1.090307in}}{\pgfqpoint{4.527084in}{1.090307in}}%
\pgfpathcurveto{\pgfqpoint{4.521260in}{1.090307in}}{\pgfqpoint{4.515674in}{1.087993in}}{\pgfqpoint{4.511555in}{1.083875in}}%
\pgfpathcurveto{\pgfqpoint{4.507437in}{1.079757in}}{\pgfqpoint{4.505123in}{1.074171in}}{\pgfqpoint{4.505123in}{1.068347in}}%
\pgfpathcurveto{\pgfqpoint{4.505123in}{1.062523in}}{\pgfqpoint{4.507437in}{1.056937in}}{\pgfqpoint{4.511555in}{1.052818in}}%
\pgfpathcurveto{\pgfqpoint{4.515674in}{1.048700in}}{\pgfqpoint{4.521260in}{1.046386in}}{\pgfqpoint{4.527084in}{1.046386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610349in}{0.858543in}}%
\pgfpathcurveto{\pgfqpoint{4.616173in}{0.858543in}}{\pgfqpoint{4.621759in}{0.860857in}}{\pgfqpoint{4.625877in}{0.864975in}}%
\pgfpathcurveto{\pgfqpoint{4.629995in}{0.869093in}}{\pgfqpoint{4.632309in}{0.874680in}}{\pgfqpoint{4.632309in}{0.880504in}}%
\pgfpathcurveto{\pgfqpoint{4.632309in}{0.886327in}}{\pgfqpoint{4.629995in}{0.891914in}}{\pgfqpoint{4.625877in}{0.896032in}}%
\pgfpathcurveto{\pgfqpoint{4.621759in}{0.900150in}}{\pgfqpoint{4.616173in}{0.902464in}}{\pgfqpoint{4.610349in}{0.902464in}}%
\pgfpathcurveto{\pgfqpoint{4.604525in}{0.902464in}}{\pgfqpoint{4.598939in}{0.900150in}}{\pgfqpoint{4.594821in}{0.896032in}}%
\pgfpathcurveto{\pgfqpoint{4.590703in}{0.891914in}}{\pgfqpoint{4.588389in}{0.886327in}}{\pgfqpoint{4.588389in}{0.880504in}}%
\pgfpathcurveto{\pgfqpoint{4.588389in}{0.874680in}}{\pgfqpoint{4.590703in}{0.869093in}}{\pgfqpoint{4.594821in}{0.864975in}}%
\pgfpathcurveto{\pgfqpoint{4.598939in}{0.860857in}}{\pgfqpoint{4.604525in}{0.858543in}}{\pgfqpoint{4.610349in}{0.858543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622182in}{0.880491in}}%
\pgfpathcurveto{\pgfqpoint{4.628006in}{0.880491in}}{\pgfqpoint{4.633592in}{0.882804in}}{\pgfqpoint{4.637710in}{0.886923in}}%
\pgfpathcurveto{\pgfqpoint{4.641828in}{0.891041in}}{\pgfqpoint{4.644142in}{0.896627in}}{\pgfqpoint{4.644142in}{0.902451in}}%
\pgfpathcurveto{\pgfqpoint{4.644142in}{0.908275in}}{\pgfqpoint{4.641828in}{0.913861in}}{\pgfqpoint{4.637710in}{0.917979in}}%
\pgfpathcurveto{\pgfqpoint{4.633592in}{0.922097in}}{\pgfqpoint{4.628006in}{0.924411in}}{\pgfqpoint{4.622182in}{0.924411in}}%
\pgfpathcurveto{\pgfqpoint{4.616358in}{0.924411in}}{\pgfqpoint{4.610772in}{0.922097in}}{\pgfqpoint{4.606654in}{0.917979in}}%
\pgfpathcurveto{\pgfqpoint{4.602536in}{0.913861in}}{\pgfqpoint{4.600222in}{0.908275in}}{\pgfqpoint{4.600222in}{0.902451in}}%
\pgfpathcurveto{\pgfqpoint{4.600222in}{0.896627in}}{\pgfqpoint{4.602536in}{0.891041in}}{\pgfqpoint{4.606654in}{0.886923in}}%
\pgfpathcurveto{\pgfqpoint{4.610772in}{0.882804in}}{\pgfqpoint{4.616358in}{0.880491in}}{\pgfqpoint{4.622182in}{0.880491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626494in}{0.887497in}}%
\pgfpathcurveto{\pgfqpoint{4.632318in}{0.887497in}}{\pgfqpoint{4.637904in}{0.889811in}}{\pgfqpoint{4.642022in}{0.893929in}}%
\pgfpathcurveto{\pgfqpoint{4.646140in}{0.898047in}}{\pgfqpoint{4.648454in}{0.903633in}}{\pgfqpoint{4.648454in}{0.909457in}}%
\pgfpathcurveto{\pgfqpoint{4.648454in}{0.915281in}}{\pgfqpoint{4.646140in}{0.920867in}}{\pgfqpoint{4.642022in}{0.924986in}}%
\pgfpathcurveto{\pgfqpoint{4.637904in}{0.929104in}}{\pgfqpoint{4.632318in}{0.931418in}}{\pgfqpoint{4.626494in}{0.931418in}}%
\pgfpathcurveto{\pgfqpoint{4.620670in}{0.931418in}}{\pgfqpoint{4.615084in}{0.929104in}}{\pgfqpoint{4.610966in}{0.924986in}}%
\pgfpathcurveto{\pgfqpoint{4.606848in}{0.920867in}}{\pgfqpoint{4.604534in}{0.915281in}}{\pgfqpoint{4.604534in}{0.909457in}}%
\pgfpathcurveto{\pgfqpoint{4.604534in}{0.903633in}}{\pgfqpoint{4.606848in}{0.898047in}}{\pgfqpoint{4.610966in}{0.893929in}}%
\pgfpathcurveto{\pgfqpoint{4.615084in}{0.889811in}}{\pgfqpoint{4.620670in}{0.887497in}}{\pgfqpoint{4.626494in}{0.887497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684024in}{0.916745in}}%
\pgfpathcurveto{\pgfqpoint{4.689848in}{0.916745in}}{\pgfqpoint{4.695435in}{0.919059in}}{\pgfqpoint{4.699553in}{0.923177in}}%
\pgfpathcurveto{\pgfqpoint{4.703671in}{0.927295in}}{\pgfqpoint{4.705985in}{0.932882in}}{\pgfqpoint{4.705985in}{0.938705in}}%
\pgfpathcurveto{\pgfqpoint{4.705985in}{0.944529in}}{\pgfqpoint{4.703671in}{0.950116in}}{\pgfqpoint{4.699553in}{0.954234in}}%
\pgfpathcurveto{\pgfqpoint{4.695435in}{0.958352in}}{\pgfqpoint{4.689848in}{0.960666in}}{\pgfqpoint{4.684024in}{0.960666in}}%
\pgfpathcurveto{\pgfqpoint{4.678201in}{0.960666in}}{\pgfqpoint{4.672614in}{0.958352in}}{\pgfqpoint{4.668496in}{0.954234in}}%
\pgfpathcurveto{\pgfqpoint{4.664378in}{0.950116in}}{\pgfqpoint{4.662064in}{0.944529in}}{\pgfqpoint{4.662064in}{0.938705in}}%
\pgfpathcurveto{\pgfqpoint{4.662064in}{0.932882in}}{\pgfqpoint{4.664378in}{0.927295in}}{\pgfqpoint{4.668496in}{0.923177in}}%
\pgfpathcurveto{\pgfqpoint{4.672614in}{0.919059in}}{\pgfqpoint{4.678201in}{0.916745in}}{\pgfqpoint{4.684024in}{0.916745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410400in}{0.804098in}}%
\pgfpathcurveto{\pgfqpoint{4.416224in}{0.804098in}}{\pgfqpoint{4.421810in}{0.806412in}}{\pgfqpoint{4.425928in}{0.810530in}}%
\pgfpathcurveto{\pgfqpoint{4.430047in}{0.814648in}}{\pgfqpoint{4.432360in}{0.820234in}}{\pgfqpoint{4.432360in}{0.826058in}}%
\pgfpathcurveto{\pgfqpoint{4.432360in}{0.831882in}}{\pgfqpoint{4.430047in}{0.837468in}}{\pgfqpoint{4.425928in}{0.841586in}}%
\pgfpathcurveto{\pgfqpoint{4.421810in}{0.845704in}}{\pgfqpoint{4.416224in}{0.848018in}}{\pgfqpoint{4.410400in}{0.848018in}}%
\pgfpathcurveto{\pgfqpoint{4.404576in}{0.848018in}}{\pgfqpoint{4.398990in}{0.845704in}}{\pgfqpoint{4.394872in}{0.841586in}}%
\pgfpathcurveto{\pgfqpoint{4.390754in}{0.837468in}}{\pgfqpoint{4.388440in}{0.831882in}}{\pgfqpoint{4.388440in}{0.826058in}}%
\pgfpathcurveto{\pgfqpoint{4.388440in}{0.820234in}}{\pgfqpoint{4.390754in}{0.814648in}}{\pgfqpoint{4.394872in}{0.810530in}}%
\pgfpathcurveto{\pgfqpoint{4.398990in}{0.806412in}}{\pgfqpoint{4.404576in}{0.804098in}}{\pgfqpoint{4.410400in}{0.804098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584189in}{0.847686in}}%
\pgfpathcurveto{\pgfqpoint{4.590013in}{0.847686in}}{\pgfqpoint{4.595599in}{0.850000in}}{\pgfqpoint{4.599717in}{0.854118in}}%
\pgfpathcurveto{\pgfqpoint{4.603835in}{0.858236in}}{\pgfqpoint{4.606149in}{0.863822in}}{\pgfqpoint{4.606149in}{0.869646in}}%
\pgfpathcurveto{\pgfqpoint{4.606149in}{0.875470in}}{\pgfqpoint{4.603835in}{0.881056in}}{\pgfqpoint{4.599717in}{0.885174in}}%
\pgfpathcurveto{\pgfqpoint{4.595599in}{0.889292in}}{\pgfqpoint{4.590013in}{0.891606in}}{\pgfqpoint{4.584189in}{0.891606in}}%
\pgfpathcurveto{\pgfqpoint{4.578365in}{0.891606in}}{\pgfqpoint{4.572779in}{0.889292in}}{\pgfqpoint{4.568660in}{0.885174in}}%
\pgfpathcurveto{\pgfqpoint{4.564542in}{0.881056in}}{\pgfqpoint{4.562228in}{0.875470in}}{\pgfqpoint{4.562228in}{0.869646in}}%
\pgfpathcurveto{\pgfqpoint{4.562228in}{0.863822in}}{\pgfqpoint{4.564542in}{0.858236in}}{\pgfqpoint{4.568660in}{0.854118in}}%
\pgfpathcurveto{\pgfqpoint{4.572779in}{0.850000in}}{\pgfqpoint{4.578365in}{0.847686in}}{\pgfqpoint{4.584189in}{0.847686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601635in}{0.875221in}}%
\pgfpathcurveto{\pgfqpoint{4.607458in}{0.875221in}}{\pgfqpoint{4.613045in}{0.877535in}}{\pgfqpoint{4.617163in}{0.881653in}}%
\pgfpathcurveto{\pgfqpoint{4.621281in}{0.885771in}}{\pgfqpoint{4.623595in}{0.891358in}}{\pgfqpoint{4.623595in}{0.897182in}}%
\pgfpathcurveto{\pgfqpoint{4.623595in}{0.903005in}}{\pgfqpoint{4.621281in}{0.908592in}}{\pgfqpoint{4.617163in}{0.912710in}}%
\pgfpathcurveto{\pgfqpoint{4.613045in}{0.916828in}}{\pgfqpoint{4.607458in}{0.919142in}}{\pgfqpoint{4.601635in}{0.919142in}}%
\pgfpathcurveto{\pgfqpoint{4.595811in}{0.919142in}}{\pgfqpoint{4.590224in}{0.916828in}}{\pgfqpoint{4.586106in}{0.912710in}}%
\pgfpathcurveto{\pgfqpoint{4.581988in}{0.908592in}}{\pgfqpoint{4.579674in}{0.903005in}}{\pgfqpoint{4.579674in}{0.897182in}}%
\pgfpathcurveto{\pgfqpoint{4.579674in}{0.891358in}}{\pgfqpoint{4.581988in}{0.885771in}}{\pgfqpoint{4.586106in}{0.881653in}}%
\pgfpathcurveto{\pgfqpoint{4.590224in}{0.877535in}}{\pgfqpoint{4.595811in}{0.875221in}}{\pgfqpoint{4.601635in}{0.875221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586266in}{0.858902in}}%
\pgfpathcurveto{\pgfqpoint{4.592090in}{0.858902in}}{\pgfqpoint{4.597676in}{0.861216in}}{\pgfqpoint{4.601794in}{0.865334in}}%
\pgfpathcurveto{\pgfqpoint{4.605912in}{0.869453in}}{\pgfqpoint{4.608226in}{0.875039in}}{\pgfqpoint{4.608226in}{0.880863in}}%
\pgfpathcurveto{\pgfqpoint{4.608226in}{0.886687in}}{\pgfqpoint{4.605912in}{0.892273in}}{\pgfqpoint{4.601794in}{0.896391in}}%
\pgfpathcurveto{\pgfqpoint{4.597676in}{0.900509in}}{\pgfqpoint{4.592090in}{0.902823in}}{\pgfqpoint{4.586266in}{0.902823in}}%
\pgfpathcurveto{\pgfqpoint{4.580442in}{0.902823in}}{\pgfqpoint{4.574856in}{0.900509in}}{\pgfqpoint{4.570738in}{0.896391in}}%
\pgfpathcurveto{\pgfqpoint{4.566619in}{0.892273in}}{\pgfqpoint{4.564306in}{0.886687in}}{\pgfqpoint{4.564306in}{0.880863in}}%
\pgfpathcurveto{\pgfqpoint{4.564306in}{0.875039in}}{\pgfqpoint{4.566619in}{0.869453in}}{\pgfqpoint{4.570738in}{0.865334in}}%
\pgfpathcurveto{\pgfqpoint{4.574856in}{0.861216in}}{\pgfqpoint{4.580442in}{0.858902in}}{\pgfqpoint{4.586266in}{0.858902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653982in}{0.891600in}}%
\pgfpathcurveto{\pgfqpoint{4.659806in}{0.891600in}}{\pgfqpoint{4.665392in}{0.893913in}}{\pgfqpoint{4.669511in}{0.898032in}}%
\pgfpathcurveto{\pgfqpoint{4.673629in}{0.902150in}}{\pgfqpoint{4.675943in}{0.907736in}}{\pgfqpoint{4.675943in}{0.913560in}}%
\pgfpathcurveto{\pgfqpoint{4.675943in}{0.919384in}}{\pgfqpoint{4.673629in}{0.924970in}}{\pgfqpoint{4.669511in}{0.929088in}}%
\pgfpathcurveto{\pgfqpoint{4.665392in}{0.933206in}}{\pgfqpoint{4.659806in}{0.935520in}}{\pgfqpoint{4.653982in}{0.935520in}}%
\pgfpathcurveto{\pgfqpoint{4.648158in}{0.935520in}}{\pgfqpoint{4.642572in}{0.933206in}}{\pgfqpoint{4.638454in}{0.929088in}}%
\pgfpathcurveto{\pgfqpoint{4.634336in}{0.924970in}}{\pgfqpoint{4.632022in}{0.919384in}}{\pgfqpoint{4.632022in}{0.913560in}}%
\pgfpathcurveto{\pgfqpoint{4.632022in}{0.907736in}}{\pgfqpoint{4.634336in}{0.902150in}}{\pgfqpoint{4.638454in}{0.898032in}}%
\pgfpathcurveto{\pgfqpoint{4.642572in}{0.893913in}}{\pgfqpoint{4.648158in}{0.891600in}}{\pgfqpoint{4.653982in}{0.891600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636313in}{0.880609in}}%
\pgfpathcurveto{\pgfqpoint{4.642137in}{0.880609in}}{\pgfqpoint{4.647723in}{0.882922in}}{\pgfqpoint{4.651841in}{0.887041in}}%
\pgfpathcurveto{\pgfqpoint{4.655959in}{0.891159in}}{\pgfqpoint{4.658273in}{0.896745in}}{\pgfqpoint{4.658273in}{0.902569in}}%
\pgfpathcurveto{\pgfqpoint{4.658273in}{0.908393in}}{\pgfqpoint{4.655959in}{0.913979in}}{\pgfqpoint{4.651841in}{0.918097in}}%
\pgfpathcurveto{\pgfqpoint{4.647723in}{0.922215in}}{\pgfqpoint{4.642137in}{0.924529in}}{\pgfqpoint{4.636313in}{0.924529in}}%
\pgfpathcurveto{\pgfqpoint{4.630489in}{0.924529in}}{\pgfqpoint{4.624903in}{0.922215in}}{\pgfqpoint{4.620785in}{0.918097in}}%
\pgfpathcurveto{\pgfqpoint{4.616666in}{0.913979in}}{\pgfqpoint{4.614353in}{0.908393in}}{\pgfqpoint{4.614353in}{0.902569in}}%
\pgfpathcurveto{\pgfqpoint{4.614353in}{0.896745in}}{\pgfqpoint{4.616666in}{0.891159in}}{\pgfqpoint{4.620785in}{0.887041in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{0.882922in}}{\pgfqpoint{4.630489in}{0.880609in}}{\pgfqpoint{4.636313in}{0.880609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629069in}{0.879782in}}%
\pgfpathcurveto{\pgfqpoint{4.634893in}{0.879782in}}{\pgfqpoint{4.640480in}{0.882096in}}{\pgfqpoint{4.644598in}{0.886214in}}%
\pgfpathcurveto{\pgfqpoint{4.648716in}{0.890332in}}{\pgfqpoint{4.651030in}{0.895918in}}{\pgfqpoint{4.651030in}{0.901742in}}%
\pgfpathcurveto{\pgfqpoint{4.651030in}{0.907566in}}{\pgfqpoint{4.648716in}{0.913152in}}{\pgfqpoint{4.644598in}{0.917271in}}%
\pgfpathcurveto{\pgfqpoint{4.640480in}{0.921389in}}{\pgfqpoint{4.634893in}{0.923703in}}{\pgfqpoint{4.629069in}{0.923703in}}%
\pgfpathcurveto{\pgfqpoint{4.623245in}{0.923703in}}{\pgfqpoint{4.617659in}{0.921389in}}{\pgfqpoint{4.613541in}{0.917271in}}%
\pgfpathcurveto{\pgfqpoint{4.609423in}{0.913152in}}{\pgfqpoint{4.607109in}{0.907566in}}{\pgfqpoint{4.607109in}{0.901742in}}%
\pgfpathcurveto{\pgfqpoint{4.607109in}{0.895918in}}{\pgfqpoint{4.609423in}{0.890332in}}{\pgfqpoint{4.613541in}{0.886214in}}%
\pgfpathcurveto{\pgfqpoint{4.617659in}{0.882096in}}{\pgfqpoint{4.623245in}{0.879782in}}{\pgfqpoint{4.629069in}{0.879782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592898in}{0.860461in}}%
\pgfpathcurveto{\pgfqpoint{4.598722in}{0.860461in}}{\pgfqpoint{4.604308in}{0.862775in}}{\pgfqpoint{4.608426in}{0.866893in}}%
\pgfpathcurveto{\pgfqpoint{4.612544in}{0.871011in}}{\pgfqpoint{4.614858in}{0.876598in}}{\pgfqpoint{4.614858in}{0.882422in}}%
\pgfpathcurveto{\pgfqpoint{4.614858in}{0.888245in}}{\pgfqpoint{4.612544in}{0.893832in}}{\pgfqpoint{4.608426in}{0.897950in}}%
\pgfpathcurveto{\pgfqpoint{4.604308in}{0.902068in}}{\pgfqpoint{4.598722in}{0.904382in}}{\pgfqpoint{4.592898in}{0.904382in}}%
\pgfpathcurveto{\pgfqpoint{4.587074in}{0.904382in}}{\pgfqpoint{4.581488in}{0.902068in}}{\pgfqpoint{4.577370in}{0.897950in}}%
\pgfpathcurveto{\pgfqpoint{4.573251in}{0.893832in}}{\pgfqpoint{4.570938in}{0.888245in}}{\pgfqpoint{4.570938in}{0.882422in}}%
\pgfpathcurveto{\pgfqpoint{4.570938in}{0.876598in}}{\pgfqpoint{4.573251in}{0.871011in}}{\pgfqpoint{4.577370in}{0.866893in}}%
\pgfpathcurveto{\pgfqpoint{4.581488in}{0.862775in}}{\pgfqpoint{4.587074in}{0.860461in}}{\pgfqpoint{4.592898in}{0.860461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764272in}{0.977450in}}%
\pgfpathcurveto{\pgfqpoint{4.770096in}{0.977450in}}{\pgfqpoint{4.775683in}{0.979764in}}{\pgfqpoint{4.779801in}{0.983882in}}%
\pgfpathcurveto{\pgfqpoint{4.783919in}{0.988000in}}{\pgfqpoint{4.786233in}{0.993587in}}{\pgfqpoint{4.786233in}{0.999411in}}%
\pgfpathcurveto{\pgfqpoint{4.786233in}{1.005234in}}{\pgfqpoint{4.783919in}{1.010821in}}{\pgfqpoint{4.779801in}{1.014939in}}%
\pgfpathcurveto{\pgfqpoint{4.775683in}{1.019057in}}{\pgfqpoint{4.770096in}{1.021371in}}{\pgfqpoint{4.764272in}{1.021371in}}%
\pgfpathcurveto{\pgfqpoint{4.758448in}{1.021371in}}{\pgfqpoint{4.752862in}{1.019057in}}{\pgfqpoint{4.748744in}{1.014939in}}%
\pgfpathcurveto{\pgfqpoint{4.744626in}{1.010821in}}{\pgfqpoint{4.742312in}{1.005234in}}{\pgfqpoint{4.742312in}{0.999411in}}%
\pgfpathcurveto{\pgfqpoint{4.742312in}{0.993587in}}{\pgfqpoint{4.744626in}{0.988000in}}{\pgfqpoint{4.748744in}{0.983882in}}%
\pgfpathcurveto{\pgfqpoint{4.752862in}{0.979764in}}{\pgfqpoint{4.758448in}{0.977450in}}{\pgfqpoint{4.764272in}{0.977450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647864in}{0.882813in}}%
\pgfpathcurveto{\pgfqpoint{4.653688in}{0.882813in}}{\pgfqpoint{4.659274in}{0.885127in}}{\pgfqpoint{4.663392in}{0.889245in}}%
\pgfpathcurveto{\pgfqpoint{4.667510in}{0.893363in}}{\pgfqpoint{4.669824in}{0.898949in}}{\pgfqpoint{4.669824in}{0.904773in}}%
\pgfpathcurveto{\pgfqpoint{4.669824in}{0.910597in}}{\pgfqpoint{4.667510in}{0.916183in}}{\pgfqpoint{4.663392in}{0.920301in}}%
\pgfpathcurveto{\pgfqpoint{4.659274in}{0.924419in}}{\pgfqpoint{4.653688in}{0.926733in}}{\pgfqpoint{4.647864in}{0.926733in}}%
\pgfpathcurveto{\pgfqpoint{4.642040in}{0.926733in}}{\pgfqpoint{4.636454in}{0.924419in}}{\pgfqpoint{4.632336in}{0.920301in}}%
\pgfpathcurveto{\pgfqpoint{4.628218in}{0.916183in}}{\pgfqpoint{4.625904in}{0.910597in}}{\pgfqpoint{4.625904in}{0.904773in}}%
\pgfpathcurveto{\pgfqpoint{4.625904in}{0.898949in}}{\pgfqpoint{4.628218in}{0.893363in}}{\pgfqpoint{4.632336in}{0.889245in}}%
\pgfpathcurveto{\pgfqpoint{4.636454in}{0.885127in}}{\pgfqpoint{4.642040in}{0.882813in}}{\pgfqpoint{4.647864in}{0.882813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647800in}{0.874972in}}%
\pgfpathcurveto{\pgfqpoint{4.653624in}{0.874972in}}{\pgfqpoint{4.659210in}{0.877286in}}{\pgfqpoint{4.663328in}{0.881405in}}%
\pgfpathcurveto{\pgfqpoint{4.667446in}{0.885523in}}{\pgfqpoint{4.669760in}{0.891109in}}{\pgfqpoint{4.669760in}{0.896933in}}%
\pgfpathcurveto{\pgfqpoint{4.669760in}{0.902757in}}{\pgfqpoint{4.667446in}{0.908343in}}{\pgfqpoint{4.663328in}{0.912461in}}%
\pgfpathcurveto{\pgfqpoint{4.659210in}{0.916579in}}{\pgfqpoint{4.653624in}{0.918893in}}{\pgfqpoint{4.647800in}{0.918893in}}%
\pgfpathcurveto{\pgfqpoint{4.641976in}{0.918893in}}{\pgfqpoint{4.636390in}{0.916579in}}{\pgfqpoint{4.632272in}{0.912461in}}%
\pgfpathcurveto{\pgfqpoint{4.628153in}{0.908343in}}{\pgfqpoint{4.625840in}{0.902757in}}{\pgfqpoint{4.625840in}{0.896933in}}%
\pgfpathcurveto{\pgfqpoint{4.625840in}{0.891109in}}{\pgfqpoint{4.628153in}{0.885523in}}{\pgfqpoint{4.632272in}{0.881405in}}%
\pgfpathcurveto{\pgfqpoint{4.636390in}{0.877286in}}{\pgfqpoint{4.641976in}{0.874972in}}{\pgfqpoint{4.647800in}{0.874972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621494in}{0.878569in}}%
\pgfpathcurveto{\pgfqpoint{4.627318in}{0.878569in}}{\pgfqpoint{4.632904in}{0.880883in}}{\pgfqpoint{4.637022in}{0.885001in}}%
\pgfpathcurveto{\pgfqpoint{4.641140in}{0.889119in}}{\pgfqpoint{4.643454in}{0.894705in}}{\pgfqpoint{4.643454in}{0.900529in}}%
\pgfpathcurveto{\pgfqpoint{4.643454in}{0.906353in}}{\pgfqpoint{4.641140in}{0.911939in}}{\pgfqpoint{4.637022in}{0.916057in}}%
\pgfpathcurveto{\pgfqpoint{4.632904in}{0.920175in}}{\pgfqpoint{4.627318in}{0.922489in}}{\pgfqpoint{4.621494in}{0.922489in}}%
\pgfpathcurveto{\pgfqpoint{4.615670in}{0.922489in}}{\pgfqpoint{4.610084in}{0.920175in}}{\pgfqpoint{4.605966in}{0.916057in}}%
\pgfpathcurveto{\pgfqpoint{4.601848in}{0.911939in}}{\pgfqpoint{4.599534in}{0.906353in}}{\pgfqpoint{4.599534in}{0.900529in}}%
\pgfpathcurveto{\pgfqpoint{4.599534in}{0.894705in}}{\pgfqpoint{4.601848in}{0.889119in}}{\pgfqpoint{4.605966in}{0.885001in}}%
\pgfpathcurveto{\pgfqpoint{4.610084in}{0.880883in}}{\pgfqpoint{4.615670in}{0.878569in}}{\pgfqpoint{4.621494in}{0.878569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536456in}{0.897608in}}%
\pgfpathcurveto{\pgfqpoint{4.542280in}{0.897608in}}{\pgfqpoint{4.547866in}{0.899922in}}{\pgfqpoint{4.551984in}{0.904040in}}%
\pgfpathcurveto{\pgfqpoint{4.556103in}{0.908159in}}{\pgfqpoint{4.558417in}{0.913745in}}{\pgfqpoint{4.558417in}{0.919569in}}%
\pgfpathcurveto{\pgfqpoint{4.558417in}{0.925393in}}{\pgfqpoint{4.556103in}{0.930979in}}{\pgfqpoint{4.551984in}{0.935097in}}%
\pgfpathcurveto{\pgfqpoint{4.547866in}{0.939215in}}{\pgfqpoint{4.542280in}{0.941529in}}{\pgfqpoint{4.536456in}{0.941529in}}%
\pgfpathcurveto{\pgfqpoint{4.530632in}{0.941529in}}{\pgfqpoint{4.525046in}{0.939215in}}{\pgfqpoint{4.520928in}{0.935097in}}%
\pgfpathcurveto{\pgfqpoint{4.516810in}{0.930979in}}{\pgfqpoint{4.514496in}{0.925393in}}{\pgfqpoint{4.514496in}{0.919569in}}%
\pgfpathcurveto{\pgfqpoint{4.514496in}{0.913745in}}{\pgfqpoint{4.516810in}{0.908159in}}{\pgfqpoint{4.520928in}{0.904040in}}%
\pgfpathcurveto{\pgfqpoint{4.525046in}{0.899922in}}{\pgfqpoint{4.530632in}{0.897608in}}{\pgfqpoint{4.536456in}{0.897608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432701in}{0.922573in}}%
\pgfpathcurveto{\pgfqpoint{4.438525in}{0.922573in}}{\pgfqpoint{4.444111in}{0.924887in}}{\pgfqpoint{4.448229in}{0.929005in}}%
\pgfpathcurveto{\pgfqpoint{4.452347in}{0.933124in}}{\pgfqpoint{4.454661in}{0.938710in}}{\pgfqpoint{4.454661in}{0.944534in}}%
\pgfpathcurveto{\pgfqpoint{4.454661in}{0.950358in}}{\pgfqpoint{4.452347in}{0.955944in}}{\pgfqpoint{4.448229in}{0.960062in}}%
\pgfpathcurveto{\pgfqpoint{4.444111in}{0.964180in}}{\pgfqpoint{4.438525in}{0.966494in}}{\pgfqpoint{4.432701in}{0.966494in}}%
\pgfpathcurveto{\pgfqpoint{4.426877in}{0.966494in}}{\pgfqpoint{4.421291in}{0.964180in}}{\pgfqpoint{4.417173in}{0.960062in}}%
\pgfpathcurveto{\pgfqpoint{4.413054in}{0.955944in}}{\pgfqpoint{4.410741in}{0.950358in}}{\pgfqpoint{4.410741in}{0.944534in}}%
\pgfpathcurveto{\pgfqpoint{4.410741in}{0.938710in}}{\pgfqpoint{4.413054in}{0.933124in}}{\pgfqpoint{4.417173in}{0.929005in}}%
\pgfpathcurveto{\pgfqpoint{4.421291in}{0.924887in}}{\pgfqpoint{4.426877in}{0.922573in}}{\pgfqpoint{4.432701in}{0.922573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608697in}{0.745525in}}%
\pgfpathcurveto{\pgfqpoint{4.614521in}{0.745525in}}{\pgfqpoint{4.620107in}{0.747839in}}{\pgfqpoint{4.624225in}{0.751957in}}%
\pgfpathcurveto{\pgfqpoint{4.628343in}{0.756075in}}{\pgfqpoint{4.630657in}{0.761661in}}{\pgfqpoint{4.630657in}{0.767485in}}%
\pgfpathcurveto{\pgfqpoint{4.630657in}{0.773309in}}{\pgfqpoint{4.628343in}{0.778895in}}{\pgfqpoint{4.624225in}{0.783013in}}%
\pgfpathcurveto{\pgfqpoint{4.620107in}{0.787131in}}{\pgfqpoint{4.614521in}{0.789445in}}{\pgfqpoint{4.608697in}{0.789445in}}%
\pgfpathcurveto{\pgfqpoint{4.602873in}{0.789445in}}{\pgfqpoint{4.597287in}{0.787131in}}{\pgfqpoint{4.593169in}{0.783013in}}%
\pgfpathcurveto{\pgfqpoint{4.589051in}{0.778895in}}{\pgfqpoint{4.586737in}{0.773309in}}{\pgfqpoint{4.586737in}{0.767485in}}%
\pgfpathcurveto{\pgfqpoint{4.586737in}{0.761661in}}{\pgfqpoint{4.589051in}{0.756075in}}{\pgfqpoint{4.593169in}{0.751957in}}%
\pgfpathcurveto{\pgfqpoint{4.597287in}{0.747839in}}{\pgfqpoint{4.602873in}{0.745525in}}{\pgfqpoint{4.608697in}{0.745525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588499in}{0.883892in}}%
\pgfpathcurveto{\pgfqpoint{4.594323in}{0.883892in}}{\pgfqpoint{4.599909in}{0.886206in}}{\pgfqpoint{4.604027in}{0.890324in}}%
\pgfpathcurveto{\pgfqpoint{4.608145in}{0.894442in}}{\pgfqpoint{4.610459in}{0.900028in}}{\pgfqpoint{4.610459in}{0.905852in}}%
\pgfpathcurveto{\pgfqpoint{4.610459in}{0.911676in}}{\pgfqpoint{4.608145in}{0.917263in}}{\pgfqpoint{4.604027in}{0.921381in}}%
\pgfpathcurveto{\pgfqpoint{4.599909in}{0.925499in}}{\pgfqpoint{4.594323in}{0.927813in}}{\pgfqpoint{4.588499in}{0.927813in}}%
\pgfpathcurveto{\pgfqpoint{4.582675in}{0.927813in}}{\pgfqpoint{4.577089in}{0.925499in}}{\pgfqpoint{4.572971in}{0.921381in}}%
\pgfpathcurveto{\pgfqpoint{4.568853in}{0.917263in}}{\pgfqpoint{4.566539in}{0.911676in}}{\pgfqpoint{4.566539in}{0.905852in}}%
\pgfpathcurveto{\pgfqpoint{4.566539in}{0.900028in}}{\pgfqpoint{4.568853in}{0.894442in}}{\pgfqpoint{4.572971in}{0.890324in}}%
\pgfpathcurveto{\pgfqpoint{4.577089in}{0.886206in}}{\pgfqpoint{4.582675in}{0.883892in}}{\pgfqpoint{4.588499in}{0.883892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632965in}{0.883289in}}%
\pgfpathcurveto{\pgfqpoint{4.638789in}{0.883289in}}{\pgfqpoint{4.644376in}{0.885602in}}{\pgfqpoint{4.648494in}{0.889721in}}%
\pgfpathcurveto{\pgfqpoint{4.652612in}{0.893839in}}{\pgfqpoint{4.654926in}{0.899425in}}{\pgfqpoint{4.654926in}{0.905249in}}%
\pgfpathcurveto{\pgfqpoint{4.654926in}{0.911073in}}{\pgfqpoint{4.652612in}{0.916659in}}{\pgfqpoint{4.648494in}{0.920777in}}%
\pgfpathcurveto{\pgfqpoint{4.644376in}{0.924895in}}{\pgfqpoint{4.638789in}{0.927209in}}{\pgfqpoint{4.632965in}{0.927209in}}%
\pgfpathcurveto{\pgfqpoint{4.627141in}{0.927209in}}{\pgfqpoint{4.621555in}{0.924895in}}{\pgfqpoint{4.617437in}{0.920777in}}%
\pgfpathcurveto{\pgfqpoint{4.613319in}{0.916659in}}{\pgfqpoint{4.611005in}{0.911073in}}{\pgfqpoint{4.611005in}{0.905249in}}%
\pgfpathcurveto{\pgfqpoint{4.611005in}{0.899425in}}{\pgfqpoint{4.613319in}{0.893839in}}{\pgfqpoint{4.617437in}{0.889721in}}%
\pgfpathcurveto{\pgfqpoint{4.621555in}{0.885602in}}{\pgfqpoint{4.627141in}{0.883289in}}{\pgfqpoint{4.632965in}{0.883289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628848in}{0.883925in}}%
\pgfpathcurveto{\pgfqpoint{4.634672in}{0.883925in}}{\pgfqpoint{4.640258in}{0.886238in}}{\pgfqpoint{4.644376in}{0.890357in}}%
\pgfpathcurveto{\pgfqpoint{4.648494in}{0.894475in}}{\pgfqpoint{4.650808in}{0.900061in}}{\pgfqpoint{4.650808in}{0.905885in}}%
\pgfpathcurveto{\pgfqpoint{4.650808in}{0.911709in}}{\pgfqpoint{4.648494in}{0.917295in}}{\pgfqpoint{4.644376in}{0.921413in}}%
\pgfpathcurveto{\pgfqpoint{4.640258in}{0.925531in}}{\pgfqpoint{4.634672in}{0.927845in}}{\pgfqpoint{4.628848in}{0.927845in}}%
\pgfpathcurveto{\pgfqpoint{4.623024in}{0.927845in}}{\pgfqpoint{4.617438in}{0.925531in}}{\pgfqpoint{4.613319in}{0.921413in}}%
\pgfpathcurveto{\pgfqpoint{4.609201in}{0.917295in}}{\pgfqpoint{4.606887in}{0.911709in}}{\pgfqpoint{4.606887in}{0.905885in}}%
\pgfpathcurveto{\pgfqpoint{4.606887in}{0.900061in}}{\pgfqpoint{4.609201in}{0.894475in}}{\pgfqpoint{4.613319in}{0.890357in}}%
\pgfpathcurveto{\pgfqpoint{4.617438in}{0.886238in}}{\pgfqpoint{4.623024in}{0.883925in}}{\pgfqpoint{4.628848in}{0.883925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410444in}{0.828122in}}%
\pgfpathcurveto{\pgfqpoint{4.416268in}{0.828122in}}{\pgfqpoint{4.421854in}{0.830436in}}{\pgfqpoint{4.425972in}{0.834554in}}%
\pgfpathcurveto{\pgfqpoint{4.430090in}{0.838673in}}{\pgfqpoint{4.432404in}{0.844259in}}{\pgfqpoint{4.432404in}{0.850083in}}%
\pgfpathcurveto{\pgfqpoint{4.432404in}{0.855907in}}{\pgfqpoint{4.430090in}{0.861493in}}{\pgfqpoint{4.425972in}{0.865611in}}%
\pgfpathcurveto{\pgfqpoint{4.421854in}{0.869729in}}{\pgfqpoint{4.416268in}{0.872043in}}{\pgfqpoint{4.410444in}{0.872043in}}%
\pgfpathcurveto{\pgfqpoint{4.404620in}{0.872043in}}{\pgfqpoint{4.399034in}{0.869729in}}{\pgfqpoint{4.394916in}{0.865611in}}%
\pgfpathcurveto{\pgfqpoint{4.390798in}{0.861493in}}{\pgfqpoint{4.388484in}{0.855907in}}{\pgfqpoint{4.388484in}{0.850083in}}%
\pgfpathcurveto{\pgfqpoint{4.388484in}{0.844259in}}{\pgfqpoint{4.390798in}{0.838673in}}{\pgfqpoint{4.394916in}{0.834554in}}%
\pgfpathcurveto{\pgfqpoint{4.399034in}{0.830436in}}{\pgfqpoint{4.404620in}{0.828122in}}{\pgfqpoint{4.410444in}{0.828122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625204in}{0.882916in}}%
\pgfpathcurveto{\pgfqpoint{4.631028in}{0.882916in}}{\pgfqpoint{4.636614in}{0.885230in}}{\pgfqpoint{4.640733in}{0.889348in}}%
\pgfpathcurveto{\pgfqpoint{4.644851in}{0.893466in}}{\pgfqpoint{4.647165in}{0.899052in}}{\pgfqpoint{4.647165in}{0.904876in}}%
\pgfpathcurveto{\pgfqpoint{4.647165in}{0.910700in}}{\pgfqpoint{4.644851in}{0.916286in}}{\pgfqpoint{4.640733in}{0.920404in}}%
\pgfpathcurveto{\pgfqpoint{4.636614in}{0.924522in}}{\pgfqpoint{4.631028in}{0.926836in}}{\pgfqpoint{4.625204in}{0.926836in}}%
\pgfpathcurveto{\pgfqpoint{4.619380in}{0.926836in}}{\pgfqpoint{4.613794in}{0.924522in}}{\pgfqpoint{4.609676in}{0.920404in}}%
\pgfpathcurveto{\pgfqpoint{4.605558in}{0.916286in}}{\pgfqpoint{4.603244in}{0.910700in}}{\pgfqpoint{4.603244in}{0.904876in}}%
\pgfpathcurveto{\pgfqpoint{4.603244in}{0.899052in}}{\pgfqpoint{4.605558in}{0.893466in}}{\pgfqpoint{4.609676in}{0.889348in}}%
\pgfpathcurveto{\pgfqpoint{4.613794in}{0.885230in}}{\pgfqpoint{4.619380in}{0.882916in}}{\pgfqpoint{4.625204in}{0.882916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387441in}{0.753517in}}%
\pgfpathcurveto{\pgfqpoint{4.393265in}{0.753517in}}{\pgfqpoint{4.398851in}{0.755831in}}{\pgfqpoint{4.402969in}{0.759949in}}%
\pgfpathcurveto{\pgfqpoint{4.407087in}{0.764067in}}{\pgfqpoint{4.409401in}{0.769654in}}{\pgfqpoint{4.409401in}{0.775478in}}%
\pgfpathcurveto{\pgfqpoint{4.409401in}{0.781301in}}{\pgfqpoint{4.407087in}{0.786888in}}{\pgfqpoint{4.402969in}{0.791006in}}%
\pgfpathcurveto{\pgfqpoint{4.398851in}{0.795124in}}{\pgfqpoint{4.393265in}{0.797438in}}{\pgfqpoint{4.387441in}{0.797438in}}%
\pgfpathcurveto{\pgfqpoint{4.381617in}{0.797438in}}{\pgfqpoint{4.376031in}{0.795124in}}{\pgfqpoint{4.371913in}{0.791006in}}%
\pgfpathcurveto{\pgfqpoint{4.367795in}{0.786888in}}{\pgfqpoint{4.365481in}{0.781301in}}{\pgfqpoint{4.365481in}{0.775478in}}%
\pgfpathcurveto{\pgfqpoint{4.365481in}{0.769654in}}{\pgfqpoint{4.367795in}{0.764067in}}{\pgfqpoint{4.371913in}{0.759949in}}%
\pgfpathcurveto{\pgfqpoint{4.376031in}{0.755831in}}{\pgfqpoint{4.381617in}{0.753517in}}{\pgfqpoint{4.387441in}{0.753517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608027in}{0.884378in}}%
\pgfpathcurveto{\pgfqpoint{4.613850in}{0.884378in}}{\pgfqpoint{4.619437in}{0.886692in}}{\pgfqpoint{4.623555in}{0.890810in}}%
\pgfpathcurveto{\pgfqpoint{4.627673in}{0.894928in}}{\pgfqpoint{4.629987in}{0.900514in}}{\pgfqpoint{4.629987in}{0.906338in}}%
\pgfpathcurveto{\pgfqpoint{4.629987in}{0.912162in}}{\pgfqpoint{4.627673in}{0.917748in}}{\pgfqpoint{4.623555in}{0.921866in}}%
\pgfpathcurveto{\pgfqpoint{4.619437in}{0.925984in}}{\pgfqpoint{4.613850in}{0.928298in}}{\pgfqpoint{4.608027in}{0.928298in}}%
\pgfpathcurveto{\pgfqpoint{4.602203in}{0.928298in}}{\pgfqpoint{4.596616in}{0.925984in}}{\pgfqpoint{4.592498in}{0.921866in}}%
\pgfpathcurveto{\pgfqpoint{4.588380in}{0.917748in}}{\pgfqpoint{4.586066in}{0.912162in}}{\pgfqpoint{4.586066in}{0.906338in}}%
\pgfpathcurveto{\pgfqpoint{4.586066in}{0.900514in}}{\pgfqpoint{4.588380in}{0.894928in}}{\pgfqpoint{4.592498in}{0.890810in}}%
\pgfpathcurveto{\pgfqpoint{4.596616in}{0.886692in}}{\pgfqpoint{4.602203in}{0.884378in}}{\pgfqpoint{4.608027in}{0.884378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583877in}{0.870596in}}%
\pgfpathcurveto{\pgfqpoint{4.589701in}{0.870596in}}{\pgfqpoint{4.595287in}{0.872910in}}{\pgfqpoint{4.599405in}{0.877028in}}%
\pgfpathcurveto{\pgfqpoint{4.603523in}{0.881146in}}{\pgfqpoint{4.605837in}{0.886732in}}{\pgfqpoint{4.605837in}{0.892556in}}%
\pgfpathcurveto{\pgfqpoint{4.605837in}{0.898380in}}{\pgfqpoint{4.603523in}{0.903966in}}{\pgfqpoint{4.599405in}{0.908085in}}%
\pgfpathcurveto{\pgfqpoint{4.595287in}{0.912203in}}{\pgfqpoint{4.589701in}{0.914517in}}{\pgfqpoint{4.583877in}{0.914517in}}%
\pgfpathcurveto{\pgfqpoint{4.578053in}{0.914517in}}{\pgfqpoint{4.572467in}{0.912203in}}{\pgfqpoint{4.568349in}{0.908085in}}%
\pgfpathcurveto{\pgfqpoint{4.564231in}{0.903966in}}{\pgfqpoint{4.561917in}{0.898380in}}{\pgfqpoint{4.561917in}{0.892556in}}%
\pgfpathcurveto{\pgfqpoint{4.561917in}{0.886732in}}{\pgfqpoint{4.564231in}{0.881146in}}{\pgfqpoint{4.568349in}{0.877028in}}%
\pgfpathcurveto{\pgfqpoint{4.572467in}{0.872910in}}{\pgfqpoint{4.578053in}{0.870596in}}{\pgfqpoint{4.583877in}{0.870596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583891in}{0.870589in}}%
\pgfpathcurveto{\pgfqpoint{4.589715in}{0.870589in}}{\pgfqpoint{4.595301in}{0.872903in}}{\pgfqpoint{4.599419in}{0.877021in}}%
\pgfpathcurveto{\pgfqpoint{4.603537in}{0.881139in}}{\pgfqpoint{4.605851in}{0.886726in}}{\pgfqpoint{4.605851in}{0.892550in}}%
\pgfpathcurveto{\pgfqpoint{4.605851in}{0.898373in}}{\pgfqpoint{4.603537in}{0.903960in}}{\pgfqpoint{4.599419in}{0.908078in}}%
\pgfpathcurveto{\pgfqpoint{4.595301in}{0.912196in}}{\pgfqpoint{4.589715in}{0.914510in}}{\pgfqpoint{4.583891in}{0.914510in}}%
\pgfpathcurveto{\pgfqpoint{4.578067in}{0.914510in}}{\pgfqpoint{4.572481in}{0.912196in}}{\pgfqpoint{4.568362in}{0.908078in}}%
\pgfpathcurveto{\pgfqpoint{4.564244in}{0.903960in}}{\pgfqpoint{4.561930in}{0.898373in}}{\pgfqpoint{4.561930in}{0.892550in}}%
\pgfpathcurveto{\pgfqpoint{4.561930in}{0.886726in}}{\pgfqpoint{4.564244in}{0.881139in}}{\pgfqpoint{4.568362in}{0.877021in}}%
\pgfpathcurveto{\pgfqpoint{4.572481in}{0.872903in}}{\pgfqpoint{4.578067in}{0.870589in}}{\pgfqpoint{4.583891in}{0.870589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630165in}{0.897674in}}%
\pgfpathcurveto{\pgfqpoint{4.635988in}{0.897674in}}{\pgfqpoint{4.641575in}{0.899988in}}{\pgfqpoint{4.645693in}{0.904106in}}%
\pgfpathcurveto{\pgfqpoint{4.649811in}{0.908224in}}{\pgfqpoint{4.652125in}{0.913811in}}{\pgfqpoint{4.652125in}{0.919635in}}%
\pgfpathcurveto{\pgfqpoint{4.652125in}{0.925459in}}{\pgfqpoint{4.649811in}{0.931045in}}{\pgfqpoint{4.645693in}{0.935163in}}%
\pgfpathcurveto{\pgfqpoint{4.641575in}{0.939281in}}{\pgfqpoint{4.635988in}{0.941595in}}{\pgfqpoint{4.630165in}{0.941595in}}%
\pgfpathcurveto{\pgfqpoint{4.624341in}{0.941595in}}{\pgfqpoint{4.618754in}{0.939281in}}{\pgfqpoint{4.614636in}{0.935163in}}%
\pgfpathcurveto{\pgfqpoint{4.610518in}{0.931045in}}{\pgfqpoint{4.608204in}{0.925459in}}{\pgfqpoint{4.608204in}{0.919635in}}%
\pgfpathcurveto{\pgfqpoint{4.608204in}{0.913811in}}{\pgfqpoint{4.610518in}{0.908224in}}{\pgfqpoint{4.614636in}{0.904106in}}%
\pgfpathcurveto{\pgfqpoint{4.618754in}{0.899988in}}{\pgfqpoint{4.624341in}{0.897674in}}{\pgfqpoint{4.630165in}{0.897674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596833in}{0.894166in}}%
\pgfpathcurveto{\pgfqpoint{4.602657in}{0.894166in}}{\pgfqpoint{4.608243in}{0.896480in}}{\pgfqpoint{4.612361in}{0.900598in}}%
\pgfpathcurveto{\pgfqpoint{4.616480in}{0.904716in}}{\pgfqpoint{4.618793in}{0.910302in}}{\pgfqpoint{4.618793in}{0.916126in}}%
\pgfpathcurveto{\pgfqpoint{4.618793in}{0.921950in}}{\pgfqpoint{4.616480in}{0.927537in}}{\pgfqpoint{4.612361in}{0.931655in}}%
\pgfpathcurveto{\pgfqpoint{4.608243in}{0.935773in}}{\pgfqpoint{4.602657in}{0.938087in}}{\pgfqpoint{4.596833in}{0.938087in}}%
\pgfpathcurveto{\pgfqpoint{4.591009in}{0.938087in}}{\pgfqpoint{4.585423in}{0.935773in}}{\pgfqpoint{4.581305in}{0.931655in}}%
\pgfpathcurveto{\pgfqpoint{4.577187in}{0.927537in}}{\pgfqpoint{4.574873in}{0.921950in}}{\pgfqpoint{4.574873in}{0.916126in}}%
\pgfpathcurveto{\pgfqpoint{4.574873in}{0.910302in}}{\pgfqpoint{4.577187in}{0.904716in}}{\pgfqpoint{4.581305in}{0.900598in}}%
\pgfpathcurveto{\pgfqpoint{4.585423in}{0.896480in}}{\pgfqpoint{4.591009in}{0.894166in}}{\pgfqpoint{4.596833in}{0.894166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595647in}{0.877753in}}%
\pgfpathcurveto{\pgfqpoint{4.601471in}{0.877753in}}{\pgfqpoint{4.607057in}{0.880067in}}{\pgfqpoint{4.611175in}{0.884185in}}%
\pgfpathcurveto{\pgfqpoint{4.615293in}{0.888303in}}{\pgfqpoint{4.617607in}{0.893889in}}{\pgfqpoint{4.617607in}{0.899713in}}%
\pgfpathcurveto{\pgfqpoint{4.617607in}{0.905537in}}{\pgfqpoint{4.615293in}{0.911123in}}{\pgfqpoint{4.611175in}{0.915241in}}%
\pgfpathcurveto{\pgfqpoint{4.607057in}{0.919359in}}{\pgfqpoint{4.601471in}{0.921673in}}{\pgfqpoint{4.595647in}{0.921673in}}%
\pgfpathcurveto{\pgfqpoint{4.589823in}{0.921673in}}{\pgfqpoint{4.584237in}{0.919359in}}{\pgfqpoint{4.580119in}{0.915241in}}%
\pgfpathcurveto{\pgfqpoint{4.576000in}{0.911123in}}{\pgfqpoint{4.573686in}{0.905537in}}{\pgfqpoint{4.573686in}{0.899713in}}%
\pgfpathcurveto{\pgfqpoint{4.573686in}{0.893889in}}{\pgfqpoint{4.576000in}{0.888303in}}{\pgfqpoint{4.580119in}{0.884185in}}%
\pgfpathcurveto{\pgfqpoint{4.584237in}{0.880067in}}{\pgfqpoint{4.589823in}{0.877753in}}{\pgfqpoint{4.595647in}{0.877753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598342in}{0.880917in}}%
\pgfpathcurveto{\pgfqpoint{4.604166in}{0.880917in}}{\pgfqpoint{4.609752in}{0.883231in}}{\pgfqpoint{4.613870in}{0.887349in}}%
\pgfpathcurveto{\pgfqpoint{4.617989in}{0.891467in}}{\pgfqpoint{4.620302in}{0.897054in}}{\pgfqpoint{4.620302in}{0.902877in}}%
\pgfpathcurveto{\pgfqpoint{4.620302in}{0.908701in}}{\pgfqpoint{4.617989in}{0.914288in}}{\pgfqpoint{4.613870in}{0.918406in}}%
\pgfpathcurveto{\pgfqpoint{4.609752in}{0.922524in}}{\pgfqpoint{4.604166in}{0.924838in}}{\pgfqpoint{4.598342in}{0.924838in}}%
\pgfpathcurveto{\pgfqpoint{4.592518in}{0.924838in}}{\pgfqpoint{4.586932in}{0.922524in}}{\pgfqpoint{4.582814in}{0.918406in}}%
\pgfpathcurveto{\pgfqpoint{4.578696in}{0.914288in}}{\pgfqpoint{4.576382in}{0.908701in}}{\pgfqpoint{4.576382in}{0.902877in}}%
\pgfpathcurveto{\pgfqpoint{4.576382in}{0.897054in}}{\pgfqpoint{4.578696in}{0.891467in}}{\pgfqpoint{4.582814in}{0.887349in}}%
\pgfpathcurveto{\pgfqpoint{4.586932in}{0.883231in}}{\pgfqpoint{4.592518in}{0.880917in}}{\pgfqpoint{4.598342in}{0.880917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625109in}{0.880990in}}%
\pgfpathcurveto{\pgfqpoint{4.630933in}{0.880990in}}{\pgfqpoint{4.636519in}{0.883304in}}{\pgfqpoint{4.640637in}{0.887422in}}%
\pgfpathcurveto{\pgfqpoint{4.644755in}{0.891540in}}{\pgfqpoint{4.647069in}{0.897127in}}{\pgfqpoint{4.647069in}{0.902951in}}%
\pgfpathcurveto{\pgfqpoint{4.647069in}{0.908774in}}{\pgfqpoint{4.644755in}{0.914361in}}{\pgfqpoint{4.640637in}{0.918479in}}%
\pgfpathcurveto{\pgfqpoint{4.636519in}{0.922597in}}{\pgfqpoint{4.630933in}{0.924911in}}{\pgfqpoint{4.625109in}{0.924911in}}%
\pgfpathcurveto{\pgfqpoint{4.619285in}{0.924911in}}{\pgfqpoint{4.613699in}{0.922597in}}{\pgfqpoint{4.609581in}{0.918479in}}%
\pgfpathcurveto{\pgfqpoint{4.605463in}{0.914361in}}{\pgfqpoint{4.603149in}{0.908774in}}{\pgfqpoint{4.603149in}{0.902951in}}%
\pgfpathcurveto{\pgfqpoint{4.603149in}{0.897127in}}{\pgfqpoint{4.605463in}{0.891540in}}{\pgfqpoint{4.609581in}{0.887422in}}%
\pgfpathcurveto{\pgfqpoint{4.613699in}{0.883304in}}{\pgfqpoint{4.619285in}{0.880990in}}{\pgfqpoint{4.625109in}{0.880990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731831in}{0.885010in}}%
\pgfpathcurveto{\pgfqpoint{4.737654in}{0.885010in}}{\pgfqpoint{4.743241in}{0.887324in}}{\pgfqpoint{4.747359in}{0.891442in}}%
\pgfpathcurveto{\pgfqpoint{4.751477in}{0.895560in}}{\pgfqpoint{4.753791in}{0.901146in}}{\pgfqpoint{4.753791in}{0.906970in}}%
\pgfpathcurveto{\pgfqpoint{4.753791in}{0.912794in}}{\pgfqpoint{4.751477in}{0.918380in}}{\pgfqpoint{4.747359in}{0.922498in}}%
\pgfpathcurveto{\pgfqpoint{4.743241in}{0.926617in}}{\pgfqpoint{4.737654in}{0.928930in}}{\pgfqpoint{4.731831in}{0.928930in}}%
\pgfpathcurveto{\pgfqpoint{4.726007in}{0.928930in}}{\pgfqpoint{4.720420in}{0.926617in}}{\pgfqpoint{4.716302in}{0.922498in}}%
\pgfpathcurveto{\pgfqpoint{4.712184in}{0.918380in}}{\pgfqpoint{4.709870in}{0.912794in}}{\pgfqpoint{4.709870in}{0.906970in}}%
\pgfpathcurveto{\pgfqpoint{4.709870in}{0.901146in}}{\pgfqpoint{4.712184in}{0.895560in}}{\pgfqpoint{4.716302in}{0.891442in}}%
\pgfpathcurveto{\pgfqpoint{4.720420in}{0.887324in}}{\pgfqpoint{4.726007in}{0.885010in}}{\pgfqpoint{4.731831in}{0.885010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715387in}{0.945001in}}%
\pgfpathcurveto{\pgfqpoint{4.721211in}{0.945001in}}{\pgfqpoint{4.726797in}{0.947315in}}{\pgfqpoint{4.730915in}{0.951433in}}%
\pgfpathcurveto{\pgfqpoint{4.735033in}{0.955551in}}{\pgfqpoint{4.737347in}{0.961137in}}{\pgfqpoint{4.737347in}{0.966961in}}%
\pgfpathcurveto{\pgfqpoint{4.737347in}{0.972785in}}{\pgfqpoint{4.735033in}{0.978371in}}{\pgfqpoint{4.730915in}{0.982489in}}%
\pgfpathcurveto{\pgfqpoint{4.726797in}{0.986607in}}{\pgfqpoint{4.721211in}{0.988921in}}{\pgfqpoint{4.715387in}{0.988921in}}%
\pgfpathcurveto{\pgfqpoint{4.709563in}{0.988921in}}{\pgfqpoint{4.703977in}{0.986607in}}{\pgfqpoint{4.699859in}{0.982489in}}%
\pgfpathcurveto{\pgfqpoint{4.695741in}{0.978371in}}{\pgfqpoint{4.693427in}{0.972785in}}{\pgfqpoint{4.693427in}{0.966961in}}%
\pgfpathcurveto{\pgfqpoint{4.693427in}{0.961137in}}{\pgfqpoint{4.695741in}{0.955551in}}{\pgfqpoint{4.699859in}{0.951433in}}%
\pgfpathcurveto{\pgfqpoint{4.703977in}{0.947315in}}{\pgfqpoint{4.709563in}{0.945001in}}{\pgfqpoint{4.715387in}{0.945001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707419in}{1.069762in}}%
\pgfpathcurveto{\pgfqpoint{4.713243in}{1.069762in}}{\pgfqpoint{4.718829in}{1.072076in}}{\pgfqpoint{4.722947in}{1.076194in}}%
\pgfpathcurveto{\pgfqpoint{4.727066in}{1.080313in}}{\pgfqpoint{4.729379in}{1.085899in}}{\pgfqpoint{4.729379in}{1.091723in}}%
\pgfpathcurveto{\pgfqpoint{4.729379in}{1.097547in}}{\pgfqpoint{4.727066in}{1.103133in}}{\pgfqpoint{4.722947in}{1.107251in}}%
\pgfpathcurveto{\pgfqpoint{4.718829in}{1.111369in}}{\pgfqpoint{4.713243in}{1.113683in}}{\pgfqpoint{4.707419in}{1.113683in}}%
\pgfpathcurveto{\pgfqpoint{4.701595in}{1.113683in}}{\pgfqpoint{4.696009in}{1.111369in}}{\pgfqpoint{4.691891in}{1.107251in}}%
\pgfpathcurveto{\pgfqpoint{4.687773in}{1.103133in}}{\pgfqpoint{4.685459in}{1.097547in}}{\pgfqpoint{4.685459in}{1.091723in}}%
\pgfpathcurveto{\pgfqpoint{4.685459in}{1.085899in}}{\pgfqpoint{4.687773in}{1.080313in}}{\pgfqpoint{4.691891in}{1.076194in}}%
\pgfpathcurveto{\pgfqpoint{4.696009in}{1.072076in}}{\pgfqpoint{4.701595in}{1.069762in}}{\pgfqpoint{4.707419in}{1.069762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652611in}{0.842207in}}%
\pgfpathcurveto{\pgfqpoint{4.658435in}{0.842207in}}{\pgfqpoint{4.664021in}{0.844521in}}{\pgfqpoint{4.668140in}{0.848639in}}%
\pgfpathcurveto{\pgfqpoint{4.672258in}{0.852757in}}{\pgfqpoint{4.674572in}{0.858343in}}{\pgfqpoint{4.674572in}{0.864167in}}%
\pgfpathcurveto{\pgfqpoint{4.674572in}{0.869991in}}{\pgfqpoint{4.672258in}{0.875577in}}{\pgfqpoint{4.668140in}{0.879696in}}%
\pgfpathcurveto{\pgfqpoint{4.664021in}{0.883814in}}{\pgfqpoint{4.658435in}{0.886128in}}{\pgfqpoint{4.652611in}{0.886128in}}%
\pgfpathcurveto{\pgfqpoint{4.646787in}{0.886128in}}{\pgfqpoint{4.641201in}{0.883814in}}{\pgfqpoint{4.637083in}{0.879696in}}%
\pgfpathcurveto{\pgfqpoint{4.632965in}{0.875577in}}{\pgfqpoint{4.630651in}{0.869991in}}{\pgfqpoint{4.630651in}{0.864167in}}%
\pgfpathcurveto{\pgfqpoint{4.630651in}{0.858343in}}{\pgfqpoint{4.632965in}{0.852757in}}{\pgfqpoint{4.637083in}{0.848639in}}%
\pgfpathcurveto{\pgfqpoint{4.641201in}{0.844521in}}{\pgfqpoint{4.646787in}{0.842207in}}{\pgfqpoint{4.652611in}{0.842207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624910in}{0.880086in}}%
\pgfpathcurveto{\pgfqpoint{4.630734in}{0.880086in}}{\pgfqpoint{4.636320in}{0.882399in}}{\pgfqpoint{4.640438in}{0.886518in}}%
\pgfpathcurveto{\pgfqpoint{4.644557in}{0.890636in}}{\pgfqpoint{4.646870in}{0.896222in}}{\pgfqpoint{4.646870in}{0.902046in}}%
\pgfpathcurveto{\pgfqpoint{4.646870in}{0.907870in}}{\pgfqpoint{4.644557in}{0.913456in}}{\pgfqpoint{4.640438in}{0.917574in}}%
\pgfpathcurveto{\pgfqpoint{4.636320in}{0.921692in}}{\pgfqpoint{4.630734in}{0.924006in}}{\pgfqpoint{4.624910in}{0.924006in}}%
\pgfpathcurveto{\pgfqpoint{4.619086in}{0.924006in}}{\pgfqpoint{4.613500in}{0.921692in}}{\pgfqpoint{4.609382in}{0.917574in}}%
\pgfpathcurveto{\pgfqpoint{4.605264in}{0.913456in}}{\pgfqpoint{4.602950in}{0.907870in}}{\pgfqpoint{4.602950in}{0.902046in}}%
\pgfpathcurveto{\pgfqpoint{4.602950in}{0.896222in}}{\pgfqpoint{4.605264in}{0.890636in}}{\pgfqpoint{4.609382in}{0.886518in}}%
\pgfpathcurveto{\pgfqpoint{4.613500in}{0.882399in}}{\pgfqpoint{4.619086in}{0.880086in}}{\pgfqpoint{4.624910in}{0.880086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709252in}{0.726859in}}%
\pgfpathcurveto{\pgfqpoint{4.715075in}{0.726859in}}{\pgfqpoint{4.720662in}{0.729173in}}{\pgfqpoint{4.724780in}{0.733291in}}%
\pgfpathcurveto{\pgfqpoint{4.728898in}{0.737409in}}{\pgfqpoint{4.731212in}{0.742995in}}{\pgfqpoint{4.731212in}{0.748819in}}%
\pgfpathcurveto{\pgfqpoint{4.731212in}{0.754643in}}{\pgfqpoint{4.728898in}{0.760229in}}{\pgfqpoint{4.724780in}{0.764347in}}%
\pgfpathcurveto{\pgfqpoint{4.720662in}{0.768465in}}{\pgfqpoint{4.715075in}{0.770779in}}{\pgfqpoint{4.709252in}{0.770779in}}%
\pgfpathcurveto{\pgfqpoint{4.703428in}{0.770779in}}{\pgfqpoint{4.697841in}{0.768465in}}{\pgfqpoint{4.693723in}{0.764347in}}%
\pgfpathcurveto{\pgfqpoint{4.689605in}{0.760229in}}{\pgfqpoint{4.687291in}{0.754643in}}{\pgfqpoint{4.687291in}{0.748819in}}%
\pgfpathcurveto{\pgfqpoint{4.687291in}{0.742995in}}{\pgfqpoint{4.689605in}{0.737409in}}{\pgfqpoint{4.693723in}{0.733291in}}%
\pgfpathcurveto{\pgfqpoint{4.697841in}{0.729173in}}{\pgfqpoint{4.703428in}{0.726859in}}{\pgfqpoint{4.709252in}{0.726859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519539in}{1.033486in}}%
\pgfpathcurveto{\pgfqpoint{4.525363in}{1.033486in}}{\pgfqpoint{4.530949in}{1.035799in}}{\pgfqpoint{4.535067in}{1.039918in}}%
\pgfpathcurveto{\pgfqpoint{4.539185in}{1.044036in}}{\pgfqpoint{4.541499in}{1.049622in}}{\pgfqpoint{4.541499in}{1.055446in}}%
\pgfpathcurveto{\pgfqpoint{4.541499in}{1.061270in}}{\pgfqpoint{4.539185in}{1.066856in}}{\pgfqpoint{4.535067in}{1.070974in}}%
\pgfpathcurveto{\pgfqpoint{4.530949in}{1.075092in}}{\pgfqpoint{4.525363in}{1.077406in}}{\pgfqpoint{4.519539in}{1.077406in}}%
\pgfpathcurveto{\pgfqpoint{4.513715in}{1.077406in}}{\pgfqpoint{4.508129in}{1.075092in}}{\pgfqpoint{4.504011in}{1.070974in}}%
\pgfpathcurveto{\pgfqpoint{4.499893in}{1.066856in}}{\pgfqpoint{4.497579in}{1.061270in}}{\pgfqpoint{4.497579in}{1.055446in}}%
\pgfpathcurveto{\pgfqpoint{4.497579in}{1.049622in}}{\pgfqpoint{4.499893in}{1.044036in}}{\pgfqpoint{4.504011in}{1.039918in}}%
\pgfpathcurveto{\pgfqpoint{4.508129in}{1.035799in}}{\pgfqpoint{4.513715in}{1.033486in}}{\pgfqpoint{4.519539in}{1.033486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608157in}{0.873506in}}%
\pgfpathcurveto{\pgfqpoint{4.613981in}{0.873506in}}{\pgfqpoint{4.619567in}{0.875820in}}{\pgfqpoint{4.623685in}{0.879938in}}%
\pgfpathcurveto{\pgfqpoint{4.627803in}{0.884056in}}{\pgfqpoint{4.630117in}{0.889642in}}{\pgfqpoint{4.630117in}{0.895466in}}%
\pgfpathcurveto{\pgfqpoint{4.630117in}{0.901290in}}{\pgfqpoint{4.627803in}{0.906876in}}{\pgfqpoint{4.623685in}{0.910994in}}%
\pgfpathcurveto{\pgfqpoint{4.619567in}{0.915113in}}{\pgfqpoint{4.613981in}{0.917426in}}{\pgfqpoint{4.608157in}{0.917426in}}%
\pgfpathcurveto{\pgfqpoint{4.602333in}{0.917426in}}{\pgfqpoint{4.596747in}{0.915113in}}{\pgfqpoint{4.592628in}{0.910994in}}%
\pgfpathcurveto{\pgfqpoint{4.588510in}{0.906876in}}{\pgfqpoint{4.586196in}{0.901290in}}{\pgfqpoint{4.586196in}{0.895466in}}%
\pgfpathcurveto{\pgfqpoint{4.586196in}{0.889642in}}{\pgfqpoint{4.588510in}{0.884056in}}{\pgfqpoint{4.592628in}{0.879938in}}%
\pgfpathcurveto{\pgfqpoint{4.596747in}{0.875820in}}{\pgfqpoint{4.602333in}{0.873506in}}{\pgfqpoint{4.608157in}{0.873506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468672in}{0.751710in}}%
\pgfpathcurveto{\pgfqpoint{4.474496in}{0.751710in}}{\pgfqpoint{4.480082in}{0.754024in}}{\pgfqpoint{4.484200in}{0.758142in}}%
\pgfpathcurveto{\pgfqpoint{4.488318in}{0.762260in}}{\pgfqpoint{4.490632in}{0.767847in}}{\pgfqpoint{4.490632in}{0.773671in}}%
\pgfpathcurveto{\pgfqpoint{4.490632in}{0.779494in}}{\pgfqpoint{4.488318in}{0.785081in}}{\pgfqpoint{4.484200in}{0.789199in}}%
\pgfpathcurveto{\pgfqpoint{4.480082in}{0.793317in}}{\pgfqpoint{4.474496in}{0.795631in}}{\pgfqpoint{4.468672in}{0.795631in}}%
\pgfpathcurveto{\pgfqpoint{4.462848in}{0.795631in}}{\pgfqpoint{4.457262in}{0.793317in}}{\pgfqpoint{4.453143in}{0.789199in}}%
\pgfpathcurveto{\pgfqpoint{4.449025in}{0.785081in}}{\pgfqpoint{4.446711in}{0.779494in}}{\pgfqpoint{4.446711in}{0.773671in}}%
\pgfpathcurveto{\pgfqpoint{4.446711in}{0.767847in}}{\pgfqpoint{4.449025in}{0.762260in}}{\pgfqpoint{4.453143in}{0.758142in}}%
\pgfpathcurveto{\pgfqpoint{4.457262in}{0.754024in}}{\pgfqpoint{4.462848in}{0.751710in}}{\pgfqpoint{4.468672in}{0.751710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610840in}{0.883659in}}%
\pgfpathcurveto{\pgfqpoint{4.616664in}{0.883659in}}{\pgfqpoint{4.622250in}{0.885973in}}{\pgfqpoint{4.626368in}{0.890091in}}%
\pgfpathcurveto{\pgfqpoint{4.630486in}{0.894209in}}{\pgfqpoint{4.632800in}{0.899795in}}{\pgfqpoint{4.632800in}{0.905619in}}%
\pgfpathcurveto{\pgfqpoint{4.632800in}{0.911443in}}{\pgfqpoint{4.630486in}{0.917029in}}{\pgfqpoint{4.626368in}{0.921147in}}%
\pgfpathcurveto{\pgfqpoint{4.622250in}{0.925265in}}{\pgfqpoint{4.616664in}{0.927579in}}{\pgfqpoint{4.610840in}{0.927579in}}%
\pgfpathcurveto{\pgfqpoint{4.605016in}{0.927579in}}{\pgfqpoint{4.599430in}{0.925265in}}{\pgfqpoint{4.595312in}{0.921147in}}%
\pgfpathcurveto{\pgfqpoint{4.591194in}{0.917029in}}{\pgfqpoint{4.588880in}{0.911443in}}{\pgfqpoint{4.588880in}{0.905619in}}%
\pgfpathcurveto{\pgfqpoint{4.588880in}{0.899795in}}{\pgfqpoint{4.591194in}{0.894209in}}{\pgfqpoint{4.595312in}{0.890091in}}%
\pgfpathcurveto{\pgfqpoint{4.599430in}{0.885973in}}{\pgfqpoint{4.605016in}{0.883659in}}{\pgfqpoint{4.610840in}{0.883659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462927in}{0.756609in}}%
\pgfpathcurveto{\pgfqpoint{4.468751in}{0.756609in}}{\pgfqpoint{4.474337in}{0.758923in}}{\pgfqpoint{4.478455in}{0.763041in}}%
\pgfpathcurveto{\pgfqpoint{4.482573in}{0.767159in}}{\pgfqpoint{4.484887in}{0.772746in}}{\pgfqpoint{4.484887in}{0.778570in}}%
\pgfpathcurveto{\pgfqpoint{4.484887in}{0.784393in}}{\pgfqpoint{4.482573in}{0.789980in}}{\pgfqpoint{4.478455in}{0.794098in}}%
\pgfpathcurveto{\pgfqpoint{4.474337in}{0.798216in}}{\pgfqpoint{4.468751in}{0.800530in}}{\pgfqpoint{4.462927in}{0.800530in}}%
\pgfpathcurveto{\pgfqpoint{4.457103in}{0.800530in}}{\pgfqpoint{4.451517in}{0.798216in}}{\pgfqpoint{4.447399in}{0.794098in}}%
\pgfpathcurveto{\pgfqpoint{4.443280in}{0.789980in}}{\pgfqpoint{4.440967in}{0.784393in}}{\pgfqpoint{4.440967in}{0.778570in}}%
\pgfpathcurveto{\pgfqpoint{4.440967in}{0.772746in}}{\pgfqpoint{4.443280in}{0.767159in}}{\pgfqpoint{4.447399in}{0.763041in}}%
\pgfpathcurveto{\pgfqpoint{4.451517in}{0.758923in}}{\pgfqpoint{4.457103in}{0.756609in}}{\pgfqpoint{4.462927in}{0.756609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636663in}{0.925491in}}%
\pgfpathcurveto{\pgfqpoint{4.642487in}{0.925491in}}{\pgfqpoint{4.648074in}{0.927805in}}{\pgfqpoint{4.652192in}{0.931923in}}%
\pgfpathcurveto{\pgfqpoint{4.656310in}{0.936042in}}{\pgfqpoint{4.658624in}{0.941628in}}{\pgfqpoint{4.658624in}{0.947452in}}%
\pgfpathcurveto{\pgfqpoint{4.658624in}{0.953276in}}{\pgfqpoint{4.656310in}{0.958862in}}{\pgfqpoint{4.652192in}{0.962980in}}%
\pgfpathcurveto{\pgfqpoint{4.648074in}{0.967098in}}{\pgfqpoint{4.642487in}{0.969412in}}{\pgfqpoint{4.636663in}{0.969412in}}%
\pgfpathcurveto{\pgfqpoint{4.630840in}{0.969412in}}{\pgfqpoint{4.625253in}{0.967098in}}{\pgfqpoint{4.621135in}{0.962980in}}%
\pgfpathcurveto{\pgfqpoint{4.617017in}{0.958862in}}{\pgfqpoint{4.614703in}{0.953276in}}{\pgfqpoint{4.614703in}{0.947452in}}%
\pgfpathcurveto{\pgfqpoint{4.614703in}{0.941628in}}{\pgfqpoint{4.617017in}{0.936042in}}{\pgfqpoint{4.621135in}{0.931923in}}%
\pgfpathcurveto{\pgfqpoint{4.625253in}{0.927805in}}{\pgfqpoint{4.630840in}{0.925491in}}{\pgfqpoint{4.636663in}{0.925491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696501in}{0.812542in}}%
\pgfpathcurveto{\pgfqpoint{4.702324in}{0.812542in}}{\pgfqpoint{4.707911in}{0.814856in}}{\pgfqpoint{4.712029in}{0.818974in}}%
\pgfpathcurveto{\pgfqpoint{4.716147in}{0.823092in}}{\pgfqpoint{4.718461in}{0.828678in}}{\pgfqpoint{4.718461in}{0.834502in}}%
\pgfpathcurveto{\pgfqpoint{4.718461in}{0.840326in}}{\pgfqpoint{4.716147in}{0.845912in}}{\pgfqpoint{4.712029in}{0.850031in}}%
\pgfpathcurveto{\pgfqpoint{4.707911in}{0.854149in}}{\pgfqpoint{4.702324in}{0.856463in}}{\pgfqpoint{4.696501in}{0.856463in}}%
\pgfpathcurveto{\pgfqpoint{4.690677in}{0.856463in}}{\pgfqpoint{4.685090in}{0.854149in}}{\pgfqpoint{4.680972in}{0.850031in}}%
\pgfpathcurveto{\pgfqpoint{4.676854in}{0.845912in}}{\pgfqpoint{4.674540in}{0.840326in}}{\pgfqpoint{4.674540in}{0.834502in}}%
\pgfpathcurveto{\pgfqpoint{4.674540in}{0.828678in}}{\pgfqpoint{4.676854in}{0.823092in}}{\pgfqpoint{4.680972in}{0.818974in}}%
\pgfpathcurveto{\pgfqpoint{4.685090in}{0.814856in}}{\pgfqpoint{4.690677in}{0.812542in}}{\pgfqpoint{4.696501in}{0.812542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701452in}{0.890394in}}%
\pgfpathcurveto{\pgfqpoint{4.707276in}{0.890394in}}{\pgfqpoint{4.712862in}{0.892708in}}{\pgfqpoint{4.716980in}{0.896826in}}%
\pgfpathcurveto{\pgfqpoint{4.721098in}{0.900944in}}{\pgfqpoint{4.723412in}{0.906531in}}{\pgfqpoint{4.723412in}{0.912354in}}%
\pgfpathcurveto{\pgfqpoint{4.723412in}{0.918178in}}{\pgfqpoint{4.721098in}{0.923765in}}{\pgfqpoint{4.716980in}{0.927883in}}%
\pgfpathcurveto{\pgfqpoint{4.712862in}{0.932001in}}{\pgfqpoint{4.707276in}{0.934315in}}{\pgfqpoint{4.701452in}{0.934315in}}%
\pgfpathcurveto{\pgfqpoint{4.695628in}{0.934315in}}{\pgfqpoint{4.690042in}{0.932001in}}{\pgfqpoint{4.685924in}{0.927883in}}%
\pgfpathcurveto{\pgfqpoint{4.681805in}{0.923765in}}{\pgfqpoint{4.679492in}{0.918178in}}{\pgfqpoint{4.679492in}{0.912354in}}%
\pgfpathcurveto{\pgfqpoint{4.679492in}{0.906531in}}{\pgfqpoint{4.681805in}{0.900944in}}{\pgfqpoint{4.685924in}{0.896826in}}%
\pgfpathcurveto{\pgfqpoint{4.690042in}{0.892708in}}{\pgfqpoint{4.695628in}{0.890394in}}{\pgfqpoint{4.701452in}{0.890394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436718in}{0.819742in}}%
\pgfpathcurveto{\pgfqpoint{4.442542in}{0.819742in}}{\pgfqpoint{4.448128in}{0.822056in}}{\pgfqpoint{4.452246in}{0.826174in}}%
\pgfpathcurveto{\pgfqpoint{4.456365in}{0.830292in}}{\pgfqpoint{4.458678in}{0.835879in}}{\pgfqpoint{4.458678in}{0.841702in}}%
\pgfpathcurveto{\pgfqpoint{4.458678in}{0.847526in}}{\pgfqpoint{4.456365in}{0.853113in}}{\pgfqpoint{4.452246in}{0.857231in}}%
\pgfpathcurveto{\pgfqpoint{4.448128in}{0.861349in}}{\pgfqpoint{4.442542in}{0.863663in}}{\pgfqpoint{4.436718in}{0.863663in}}%
\pgfpathcurveto{\pgfqpoint{4.430894in}{0.863663in}}{\pgfqpoint{4.425308in}{0.861349in}}{\pgfqpoint{4.421190in}{0.857231in}}%
\pgfpathcurveto{\pgfqpoint{4.417072in}{0.853113in}}{\pgfqpoint{4.414758in}{0.847526in}}{\pgfqpoint{4.414758in}{0.841702in}}%
\pgfpathcurveto{\pgfqpoint{4.414758in}{0.835879in}}{\pgfqpoint{4.417072in}{0.830292in}}{\pgfqpoint{4.421190in}{0.826174in}}%
\pgfpathcurveto{\pgfqpoint{4.425308in}{0.822056in}}{\pgfqpoint{4.430894in}{0.819742in}}{\pgfqpoint{4.436718in}{0.819742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372676in}{1.434756in}}%
\pgfpathcurveto{\pgfqpoint{5.378500in}{1.434756in}}{\pgfqpoint{5.384086in}{1.437070in}}{\pgfqpoint{5.388205in}{1.441188in}}%
\pgfpathcurveto{\pgfqpoint{5.392323in}{1.445307in}}{\pgfqpoint{5.394637in}{1.450893in}}{\pgfqpoint{5.394637in}{1.456717in}}%
\pgfpathcurveto{\pgfqpoint{5.394637in}{1.462541in}}{\pgfqpoint{5.392323in}{1.468127in}}{\pgfqpoint{5.388205in}{1.472245in}}%
\pgfpathcurveto{\pgfqpoint{5.384086in}{1.476363in}}{\pgfqpoint{5.378500in}{1.478677in}}{\pgfqpoint{5.372676in}{1.478677in}}%
\pgfpathcurveto{\pgfqpoint{5.366852in}{1.478677in}}{\pgfqpoint{5.361266in}{1.476363in}}{\pgfqpoint{5.357148in}{1.472245in}}%
\pgfpathcurveto{\pgfqpoint{5.353030in}{1.468127in}}{\pgfqpoint{5.350716in}{1.462541in}}{\pgfqpoint{5.350716in}{1.456717in}}%
\pgfpathcurveto{\pgfqpoint{5.350716in}{1.450893in}}{\pgfqpoint{5.353030in}{1.445307in}}{\pgfqpoint{5.357148in}{1.441188in}}%
\pgfpathcurveto{\pgfqpoint{5.361266in}{1.437070in}}{\pgfqpoint{5.366852in}{1.434756in}}{\pgfqpoint{5.372676in}{1.434756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642429in}{1.074645in}}%
\pgfpathcurveto{\pgfqpoint{4.648253in}{1.074645in}}{\pgfqpoint{4.653839in}{1.076959in}}{\pgfqpoint{4.657958in}{1.081077in}}%
\pgfpathcurveto{\pgfqpoint{4.662076in}{1.085195in}}{\pgfqpoint{4.664390in}{1.090781in}}{\pgfqpoint{4.664390in}{1.096605in}}%
\pgfpathcurveto{\pgfqpoint{4.664390in}{1.102429in}}{\pgfqpoint{4.662076in}{1.108015in}}{\pgfqpoint{4.657958in}{1.112133in}}%
\pgfpathcurveto{\pgfqpoint{4.653839in}{1.116252in}}{\pgfqpoint{4.648253in}{1.118565in}}{\pgfqpoint{4.642429in}{1.118565in}}%
\pgfpathcurveto{\pgfqpoint{4.636605in}{1.118565in}}{\pgfqpoint{4.631019in}{1.116252in}}{\pgfqpoint{4.626901in}{1.112133in}}%
\pgfpathcurveto{\pgfqpoint{4.622783in}{1.108015in}}{\pgfqpoint{4.620469in}{1.102429in}}{\pgfqpoint{4.620469in}{1.096605in}}%
\pgfpathcurveto{\pgfqpoint{4.620469in}{1.090781in}}{\pgfqpoint{4.622783in}{1.085195in}}{\pgfqpoint{4.626901in}{1.081077in}}%
\pgfpathcurveto{\pgfqpoint{4.631019in}{1.076959in}}{\pgfqpoint{4.636605in}{1.074645in}}{\pgfqpoint{4.642429in}{1.074645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602088in}{0.882902in}}%
\pgfpathcurveto{\pgfqpoint{4.607912in}{0.882902in}}{\pgfqpoint{4.613498in}{0.885216in}}{\pgfqpoint{4.617616in}{0.889334in}}%
\pgfpathcurveto{\pgfqpoint{4.621734in}{0.893452in}}{\pgfqpoint{4.624048in}{0.899038in}}{\pgfqpoint{4.624048in}{0.904862in}}%
\pgfpathcurveto{\pgfqpoint{4.624048in}{0.910686in}}{\pgfqpoint{4.621734in}{0.916272in}}{\pgfqpoint{4.617616in}{0.920390in}}%
\pgfpathcurveto{\pgfqpoint{4.613498in}{0.924508in}}{\pgfqpoint{4.607912in}{0.926822in}}{\pgfqpoint{4.602088in}{0.926822in}}%
\pgfpathcurveto{\pgfqpoint{4.596264in}{0.926822in}}{\pgfqpoint{4.590678in}{0.924508in}}{\pgfqpoint{4.586560in}{0.920390in}}%
\pgfpathcurveto{\pgfqpoint{4.582442in}{0.916272in}}{\pgfqpoint{4.580128in}{0.910686in}}{\pgfqpoint{4.580128in}{0.904862in}}%
\pgfpathcurveto{\pgfqpoint{4.580128in}{0.899038in}}{\pgfqpoint{4.582442in}{0.893452in}}{\pgfqpoint{4.586560in}{0.889334in}}%
\pgfpathcurveto{\pgfqpoint{4.590678in}{0.885216in}}{\pgfqpoint{4.596264in}{0.882902in}}{\pgfqpoint{4.602088in}{0.882902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625461in}{0.918853in}}%
\pgfpathcurveto{\pgfqpoint{4.631285in}{0.918853in}}{\pgfqpoint{4.636871in}{0.921167in}}{\pgfqpoint{4.640989in}{0.925285in}}%
\pgfpathcurveto{\pgfqpoint{4.645108in}{0.929403in}}{\pgfqpoint{4.647421in}{0.934989in}}{\pgfqpoint{4.647421in}{0.940813in}}%
\pgfpathcurveto{\pgfqpoint{4.647421in}{0.946637in}}{\pgfqpoint{4.645108in}{0.952223in}}{\pgfqpoint{4.640989in}{0.956341in}}%
\pgfpathcurveto{\pgfqpoint{4.636871in}{0.960459in}}{\pgfqpoint{4.631285in}{0.962773in}}{\pgfqpoint{4.625461in}{0.962773in}}%
\pgfpathcurveto{\pgfqpoint{4.619637in}{0.962773in}}{\pgfqpoint{4.614051in}{0.960459in}}{\pgfqpoint{4.609933in}{0.956341in}}%
\pgfpathcurveto{\pgfqpoint{4.605815in}{0.952223in}}{\pgfqpoint{4.603501in}{0.946637in}}{\pgfqpoint{4.603501in}{0.940813in}}%
\pgfpathcurveto{\pgfqpoint{4.603501in}{0.934989in}}{\pgfqpoint{4.605815in}{0.929403in}}{\pgfqpoint{4.609933in}{0.925285in}}%
\pgfpathcurveto{\pgfqpoint{4.614051in}{0.921167in}}{\pgfqpoint{4.619637in}{0.918853in}}{\pgfqpoint{4.625461in}{0.918853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613763in}{0.883776in}}%
\pgfpathcurveto{\pgfqpoint{4.619587in}{0.883776in}}{\pgfqpoint{4.625174in}{0.886090in}}{\pgfqpoint{4.629292in}{0.890208in}}%
\pgfpathcurveto{\pgfqpoint{4.633410in}{0.894326in}}{\pgfqpoint{4.635724in}{0.899912in}}{\pgfqpoint{4.635724in}{0.905736in}}%
\pgfpathcurveto{\pgfqpoint{4.635724in}{0.911560in}}{\pgfqpoint{4.633410in}{0.917146in}}{\pgfqpoint{4.629292in}{0.921264in}}%
\pgfpathcurveto{\pgfqpoint{4.625174in}{0.925383in}}{\pgfqpoint{4.619587in}{0.927697in}}{\pgfqpoint{4.613763in}{0.927697in}}%
\pgfpathcurveto{\pgfqpoint{4.607940in}{0.927697in}}{\pgfqpoint{4.602353in}{0.925383in}}{\pgfqpoint{4.598235in}{0.921264in}}%
\pgfpathcurveto{\pgfqpoint{4.594117in}{0.917146in}}{\pgfqpoint{4.591803in}{0.911560in}}{\pgfqpoint{4.591803in}{0.905736in}}%
\pgfpathcurveto{\pgfqpoint{4.591803in}{0.899912in}}{\pgfqpoint{4.594117in}{0.894326in}}{\pgfqpoint{4.598235in}{0.890208in}}%
\pgfpathcurveto{\pgfqpoint{4.602353in}{0.886090in}}{\pgfqpoint{4.607940in}{0.883776in}}{\pgfqpoint{4.613763in}{0.883776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587476in}{0.865509in}}%
\pgfpathcurveto{\pgfqpoint{4.593300in}{0.865509in}}{\pgfqpoint{4.598886in}{0.867823in}}{\pgfqpoint{4.603005in}{0.871941in}}%
\pgfpathcurveto{\pgfqpoint{4.607123in}{0.876059in}}{\pgfqpoint{4.609437in}{0.881646in}}{\pgfqpoint{4.609437in}{0.887470in}}%
\pgfpathcurveto{\pgfqpoint{4.609437in}{0.893294in}}{\pgfqpoint{4.607123in}{0.898880in}}{\pgfqpoint{4.603005in}{0.902998in}}%
\pgfpathcurveto{\pgfqpoint{4.598886in}{0.907116in}}{\pgfqpoint{4.593300in}{0.909430in}}{\pgfqpoint{4.587476in}{0.909430in}}%
\pgfpathcurveto{\pgfqpoint{4.581652in}{0.909430in}}{\pgfqpoint{4.576066in}{0.907116in}}{\pgfqpoint{4.571948in}{0.902998in}}%
\pgfpathcurveto{\pgfqpoint{4.567830in}{0.898880in}}{\pgfqpoint{4.565516in}{0.893294in}}{\pgfqpoint{4.565516in}{0.887470in}}%
\pgfpathcurveto{\pgfqpoint{4.565516in}{0.881646in}}{\pgfqpoint{4.567830in}{0.876059in}}{\pgfqpoint{4.571948in}{0.871941in}}%
\pgfpathcurveto{\pgfqpoint{4.576066in}{0.867823in}}{\pgfqpoint{4.581652in}{0.865509in}}{\pgfqpoint{4.587476in}{0.865509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602239in}{0.898232in}}%
\pgfpathcurveto{\pgfqpoint{4.608063in}{0.898232in}}{\pgfqpoint{4.613649in}{0.900546in}}{\pgfqpoint{4.617768in}{0.904664in}}%
\pgfpathcurveto{\pgfqpoint{4.621886in}{0.908782in}}{\pgfqpoint{4.624200in}{0.914368in}}{\pgfqpoint{4.624200in}{0.920192in}}%
\pgfpathcurveto{\pgfqpoint{4.624200in}{0.926016in}}{\pgfqpoint{4.621886in}{0.931602in}}{\pgfqpoint{4.617768in}{0.935720in}}%
\pgfpathcurveto{\pgfqpoint{4.613649in}{0.939838in}}{\pgfqpoint{4.608063in}{0.942152in}}{\pgfqpoint{4.602239in}{0.942152in}}%
\pgfpathcurveto{\pgfqpoint{4.596415in}{0.942152in}}{\pgfqpoint{4.590829in}{0.939838in}}{\pgfqpoint{4.586711in}{0.935720in}}%
\pgfpathcurveto{\pgfqpoint{4.582593in}{0.931602in}}{\pgfqpoint{4.580279in}{0.926016in}}{\pgfqpoint{4.580279in}{0.920192in}}%
\pgfpathcurveto{\pgfqpoint{4.580279in}{0.914368in}}{\pgfqpoint{4.582593in}{0.908782in}}{\pgfqpoint{4.586711in}{0.904664in}}%
\pgfpathcurveto{\pgfqpoint{4.590829in}{0.900546in}}{\pgfqpoint{4.596415in}{0.898232in}}{\pgfqpoint{4.602239in}{0.898232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596843in}{0.850847in}}%
\pgfpathcurveto{\pgfqpoint{4.602667in}{0.850847in}}{\pgfqpoint{4.608253in}{0.853161in}}{\pgfqpoint{4.612371in}{0.857279in}}%
\pgfpathcurveto{\pgfqpoint{4.616490in}{0.861397in}}{\pgfqpoint{4.618803in}{0.866983in}}{\pgfqpoint{4.618803in}{0.872807in}}%
\pgfpathcurveto{\pgfqpoint{4.618803in}{0.878631in}}{\pgfqpoint{4.616490in}{0.884217in}}{\pgfqpoint{4.612371in}{0.888335in}}%
\pgfpathcurveto{\pgfqpoint{4.608253in}{0.892453in}}{\pgfqpoint{4.602667in}{0.894767in}}{\pgfqpoint{4.596843in}{0.894767in}}%
\pgfpathcurveto{\pgfqpoint{4.591019in}{0.894767in}}{\pgfqpoint{4.585433in}{0.892453in}}{\pgfqpoint{4.581315in}{0.888335in}}%
\pgfpathcurveto{\pgfqpoint{4.577197in}{0.884217in}}{\pgfqpoint{4.574883in}{0.878631in}}{\pgfqpoint{4.574883in}{0.872807in}}%
\pgfpathcurveto{\pgfqpoint{4.574883in}{0.866983in}}{\pgfqpoint{4.577197in}{0.861397in}}{\pgfqpoint{4.581315in}{0.857279in}}%
\pgfpathcurveto{\pgfqpoint{4.585433in}{0.853161in}}{\pgfqpoint{4.591019in}{0.850847in}}{\pgfqpoint{4.596843in}{0.850847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592855in}{0.862391in}}%
\pgfpathcurveto{\pgfqpoint{4.598679in}{0.862391in}}{\pgfqpoint{4.604265in}{0.864705in}}{\pgfqpoint{4.608383in}{0.868823in}}%
\pgfpathcurveto{\pgfqpoint{4.612501in}{0.872941in}}{\pgfqpoint{4.614815in}{0.878527in}}{\pgfqpoint{4.614815in}{0.884351in}}%
\pgfpathcurveto{\pgfqpoint{4.614815in}{0.890175in}}{\pgfqpoint{4.612501in}{0.895761in}}{\pgfqpoint{4.608383in}{0.899880in}}%
\pgfpathcurveto{\pgfqpoint{4.604265in}{0.903998in}}{\pgfqpoint{4.598679in}{0.906312in}}{\pgfqpoint{4.592855in}{0.906312in}}%
\pgfpathcurveto{\pgfqpoint{4.587031in}{0.906312in}}{\pgfqpoint{4.581444in}{0.903998in}}{\pgfqpoint{4.577326in}{0.899880in}}%
\pgfpathcurveto{\pgfqpoint{4.573208in}{0.895761in}}{\pgfqpoint{4.570894in}{0.890175in}}{\pgfqpoint{4.570894in}{0.884351in}}%
\pgfpathcurveto{\pgfqpoint{4.570894in}{0.878527in}}{\pgfqpoint{4.573208in}{0.872941in}}{\pgfqpoint{4.577326in}{0.868823in}}%
\pgfpathcurveto{\pgfqpoint{4.581444in}{0.864705in}}{\pgfqpoint{4.587031in}{0.862391in}}{\pgfqpoint{4.592855in}{0.862391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575209in}{0.804089in}}%
\pgfpathcurveto{\pgfqpoint{4.581033in}{0.804089in}}{\pgfqpoint{4.586619in}{0.806403in}}{\pgfqpoint{4.590737in}{0.810521in}}%
\pgfpathcurveto{\pgfqpoint{4.594855in}{0.814639in}}{\pgfqpoint{4.597169in}{0.820226in}}{\pgfqpoint{4.597169in}{0.826050in}}%
\pgfpathcurveto{\pgfqpoint{4.597169in}{0.831874in}}{\pgfqpoint{4.594855in}{0.837460in}}{\pgfqpoint{4.590737in}{0.841578in}}%
\pgfpathcurveto{\pgfqpoint{4.586619in}{0.845696in}}{\pgfqpoint{4.581033in}{0.848010in}}{\pgfqpoint{4.575209in}{0.848010in}}%
\pgfpathcurveto{\pgfqpoint{4.569385in}{0.848010in}}{\pgfqpoint{4.563799in}{0.845696in}}{\pgfqpoint{4.559681in}{0.841578in}}%
\pgfpathcurveto{\pgfqpoint{4.555563in}{0.837460in}}{\pgfqpoint{4.553249in}{0.831874in}}{\pgfqpoint{4.553249in}{0.826050in}}%
\pgfpathcurveto{\pgfqpoint{4.553249in}{0.820226in}}{\pgfqpoint{4.555563in}{0.814639in}}{\pgfqpoint{4.559681in}{0.810521in}}%
\pgfpathcurveto{\pgfqpoint{4.563799in}{0.806403in}}{\pgfqpoint{4.569385in}{0.804089in}}{\pgfqpoint{4.575209in}{0.804089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503376in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.509200in}{0.755080in}}{\pgfqpoint{4.514786in}{0.757394in}}{\pgfqpoint{4.518904in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{4.523022in}{0.765630in}}{\pgfqpoint{4.525336in}{0.771217in}}{\pgfqpoint{4.525336in}{0.777040in}}%
\pgfpathcurveto{\pgfqpoint{4.525336in}{0.782864in}}{\pgfqpoint{4.523022in}{0.788451in}}{\pgfqpoint{4.518904in}{0.792569in}}%
\pgfpathcurveto{\pgfqpoint{4.514786in}{0.796687in}}{\pgfqpoint{4.509200in}{0.799001in}}{\pgfqpoint{4.503376in}{0.799001in}}%
\pgfpathcurveto{\pgfqpoint{4.497552in}{0.799001in}}{\pgfqpoint{4.491966in}{0.796687in}}{\pgfqpoint{4.487848in}{0.792569in}}%
\pgfpathcurveto{\pgfqpoint{4.483729in}{0.788451in}}{\pgfqpoint{4.481416in}{0.782864in}}{\pgfqpoint{4.481416in}{0.777040in}}%
\pgfpathcurveto{\pgfqpoint{4.481416in}{0.771217in}}{\pgfqpoint{4.483729in}{0.765630in}}{\pgfqpoint{4.487848in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{4.491966in}{0.757394in}}{\pgfqpoint{4.497552in}{0.755080in}}{\pgfqpoint{4.503376in}{0.755080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644513in}{0.879175in}}%
\pgfpathcurveto{\pgfqpoint{4.650337in}{0.879175in}}{\pgfqpoint{4.655923in}{0.881489in}}{\pgfqpoint{4.660041in}{0.885607in}}%
\pgfpathcurveto{\pgfqpoint{4.664159in}{0.889725in}}{\pgfqpoint{4.666473in}{0.895312in}}{\pgfqpoint{4.666473in}{0.901135in}}%
\pgfpathcurveto{\pgfqpoint{4.666473in}{0.906959in}}{\pgfqpoint{4.664159in}{0.912546in}}{\pgfqpoint{4.660041in}{0.916664in}}%
\pgfpathcurveto{\pgfqpoint{4.655923in}{0.920782in}}{\pgfqpoint{4.650337in}{0.923096in}}{\pgfqpoint{4.644513in}{0.923096in}}%
\pgfpathcurveto{\pgfqpoint{4.638689in}{0.923096in}}{\pgfqpoint{4.633103in}{0.920782in}}{\pgfqpoint{4.628984in}{0.916664in}}%
\pgfpathcurveto{\pgfqpoint{4.624866in}{0.912546in}}{\pgfqpoint{4.622552in}{0.906959in}}{\pgfqpoint{4.622552in}{0.901135in}}%
\pgfpathcurveto{\pgfqpoint{4.622552in}{0.895312in}}{\pgfqpoint{4.624866in}{0.889725in}}{\pgfqpoint{4.628984in}{0.885607in}}%
\pgfpathcurveto{\pgfqpoint{4.633103in}{0.881489in}}{\pgfqpoint{4.638689in}{0.879175in}}{\pgfqpoint{4.644513in}{0.879175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613838in}{0.866868in}}%
\pgfpathcurveto{\pgfqpoint{4.619662in}{0.866868in}}{\pgfqpoint{4.625248in}{0.869182in}}{\pgfqpoint{4.629366in}{0.873300in}}%
\pgfpathcurveto{\pgfqpoint{4.633484in}{0.877418in}}{\pgfqpoint{4.635798in}{0.883004in}}{\pgfqpoint{4.635798in}{0.888828in}}%
\pgfpathcurveto{\pgfqpoint{4.635798in}{0.894652in}}{\pgfqpoint{4.633484in}{0.900238in}}{\pgfqpoint{4.629366in}{0.904356in}}%
\pgfpathcurveto{\pgfqpoint{4.625248in}{0.908475in}}{\pgfqpoint{4.619662in}{0.910788in}}{\pgfqpoint{4.613838in}{0.910788in}}%
\pgfpathcurveto{\pgfqpoint{4.608014in}{0.910788in}}{\pgfqpoint{4.602428in}{0.908475in}}{\pgfqpoint{4.598310in}{0.904356in}}%
\pgfpathcurveto{\pgfqpoint{4.594192in}{0.900238in}}{\pgfqpoint{4.591878in}{0.894652in}}{\pgfqpoint{4.591878in}{0.888828in}}%
\pgfpathcurveto{\pgfqpoint{4.591878in}{0.883004in}}{\pgfqpoint{4.594192in}{0.877418in}}{\pgfqpoint{4.598310in}{0.873300in}}%
\pgfpathcurveto{\pgfqpoint{4.602428in}{0.869182in}}{\pgfqpoint{4.608014in}{0.866868in}}{\pgfqpoint{4.613838in}{0.866868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737947in}{0.948681in}}%
\pgfpathcurveto{\pgfqpoint{4.743771in}{0.948681in}}{\pgfqpoint{4.749357in}{0.950995in}}{\pgfqpoint{4.753475in}{0.955113in}}%
\pgfpathcurveto{\pgfqpoint{4.757593in}{0.959231in}}{\pgfqpoint{4.759907in}{0.964817in}}{\pgfqpoint{4.759907in}{0.970641in}}%
\pgfpathcurveto{\pgfqpoint{4.759907in}{0.976465in}}{\pgfqpoint{4.757593in}{0.982051in}}{\pgfqpoint{4.753475in}{0.986169in}}%
\pgfpathcurveto{\pgfqpoint{4.749357in}{0.990288in}}{\pgfqpoint{4.743771in}{0.992602in}}{\pgfqpoint{4.737947in}{0.992602in}}%
\pgfpathcurveto{\pgfqpoint{4.732123in}{0.992602in}}{\pgfqpoint{4.726537in}{0.990288in}}{\pgfqpoint{4.722419in}{0.986169in}}%
\pgfpathcurveto{\pgfqpoint{4.718300in}{0.982051in}}{\pgfqpoint{4.715987in}{0.976465in}}{\pgfqpoint{4.715987in}{0.970641in}}%
\pgfpathcurveto{\pgfqpoint{4.715987in}{0.964817in}}{\pgfqpoint{4.718300in}{0.959231in}}{\pgfqpoint{4.722419in}{0.955113in}}%
\pgfpathcurveto{\pgfqpoint{4.726537in}{0.950995in}}{\pgfqpoint{4.732123in}{0.948681in}}{\pgfqpoint{4.737947in}{0.948681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609849in}{0.872767in}}%
\pgfpathcurveto{\pgfqpoint{4.615673in}{0.872767in}}{\pgfqpoint{4.621259in}{0.875081in}}{\pgfqpoint{4.625377in}{0.879199in}}%
\pgfpathcurveto{\pgfqpoint{4.629495in}{0.883317in}}{\pgfqpoint{4.631809in}{0.888903in}}{\pgfqpoint{4.631809in}{0.894727in}}%
\pgfpathcurveto{\pgfqpoint{4.631809in}{0.900551in}}{\pgfqpoint{4.629495in}{0.906137in}}{\pgfqpoint{4.625377in}{0.910255in}}%
\pgfpathcurveto{\pgfqpoint{4.621259in}{0.914374in}}{\pgfqpoint{4.615673in}{0.916687in}}{\pgfqpoint{4.609849in}{0.916687in}}%
\pgfpathcurveto{\pgfqpoint{4.604025in}{0.916687in}}{\pgfqpoint{4.598439in}{0.914374in}}{\pgfqpoint{4.594321in}{0.910255in}}%
\pgfpathcurveto{\pgfqpoint{4.590202in}{0.906137in}}{\pgfqpoint{4.587889in}{0.900551in}}{\pgfqpoint{4.587889in}{0.894727in}}%
\pgfpathcurveto{\pgfqpoint{4.587889in}{0.888903in}}{\pgfqpoint{4.590202in}{0.883317in}}{\pgfqpoint{4.594321in}{0.879199in}}%
\pgfpathcurveto{\pgfqpoint{4.598439in}{0.875081in}}{\pgfqpoint{4.604025in}{0.872767in}}{\pgfqpoint{4.609849in}{0.872767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382929in}{0.820631in}}%
\pgfpathcurveto{\pgfqpoint{4.388753in}{0.820631in}}{\pgfqpoint{4.394340in}{0.822945in}}{\pgfqpoint{4.398458in}{0.827063in}}%
\pgfpathcurveto{\pgfqpoint{4.402576in}{0.831181in}}{\pgfqpoint{4.404890in}{0.836767in}}{\pgfqpoint{4.404890in}{0.842591in}}%
\pgfpathcurveto{\pgfqpoint{4.404890in}{0.848415in}}{\pgfqpoint{4.402576in}{0.854001in}}{\pgfqpoint{4.398458in}{0.858119in}}%
\pgfpathcurveto{\pgfqpoint{4.394340in}{0.862237in}}{\pgfqpoint{4.388753in}{0.864551in}}{\pgfqpoint{4.382929in}{0.864551in}}%
\pgfpathcurveto{\pgfqpoint{4.377106in}{0.864551in}}{\pgfqpoint{4.371519in}{0.862237in}}{\pgfqpoint{4.367401in}{0.858119in}}%
\pgfpathcurveto{\pgfqpoint{4.363283in}{0.854001in}}{\pgfqpoint{4.360969in}{0.848415in}}{\pgfqpoint{4.360969in}{0.842591in}}%
\pgfpathcurveto{\pgfqpoint{4.360969in}{0.836767in}}{\pgfqpoint{4.363283in}{0.831181in}}{\pgfqpoint{4.367401in}{0.827063in}}%
\pgfpathcurveto{\pgfqpoint{4.371519in}{0.822945in}}{\pgfqpoint{4.377106in}{0.820631in}}{\pgfqpoint{4.382929in}{0.820631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457948in}{0.737458in}}%
\pgfpathcurveto{\pgfqpoint{4.463772in}{0.737458in}}{\pgfqpoint{4.469358in}{0.739772in}}{\pgfqpoint{4.473477in}{0.743891in}}%
\pgfpathcurveto{\pgfqpoint{4.477595in}{0.748009in}}{\pgfqpoint{4.479909in}{0.753595in}}{\pgfqpoint{4.479909in}{0.759419in}}%
\pgfpathcurveto{\pgfqpoint{4.479909in}{0.765243in}}{\pgfqpoint{4.477595in}{0.770829in}}{\pgfqpoint{4.473477in}{0.774947in}}%
\pgfpathcurveto{\pgfqpoint{4.469358in}{0.779065in}}{\pgfqpoint{4.463772in}{0.781379in}}{\pgfqpoint{4.457948in}{0.781379in}}%
\pgfpathcurveto{\pgfqpoint{4.452124in}{0.781379in}}{\pgfqpoint{4.446538in}{0.779065in}}{\pgfqpoint{4.442420in}{0.774947in}}%
\pgfpathcurveto{\pgfqpoint{4.438302in}{0.770829in}}{\pgfqpoint{4.435988in}{0.765243in}}{\pgfqpoint{4.435988in}{0.759419in}}%
\pgfpathcurveto{\pgfqpoint{4.435988in}{0.753595in}}{\pgfqpoint{4.438302in}{0.748009in}}{\pgfqpoint{4.442420in}{0.743891in}}%
\pgfpathcurveto{\pgfqpoint{4.446538in}{0.739772in}}{\pgfqpoint{4.452124in}{0.737458in}}{\pgfqpoint{4.457948in}{0.737458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585487in}{0.889707in}}%
\pgfpathcurveto{\pgfqpoint{4.591311in}{0.889707in}}{\pgfqpoint{4.596897in}{0.892021in}}{\pgfqpoint{4.601015in}{0.896139in}}%
\pgfpathcurveto{\pgfqpoint{4.605133in}{0.900257in}}{\pgfqpoint{4.607447in}{0.905843in}}{\pgfqpoint{4.607447in}{0.911667in}}%
\pgfpathcurveto{\pgfqpoint{4.607447in}{0.917491in}}{\pgfqpoint{4.605133in}{0.923077in}}{\pgfqpoint{4.601015in}{0.927195in}}%
\pgfpathcurveto{\pgfqpoint{4.596897in}{0.931313in}}{\pgfqpoint{4.591311in}{0.933627in}}{\pgfqpoint{4.585487in}{0.933627in}}%
\pgfpathcurveto{\pgfqpoint{4.579663in}{0.933627in}}{\pgfqpoint{4.574077in}{0.931313in}}{\pgfqpoint{4.569958in}{0.927195in}}%
\pgfpathcurveto{\pgfqpoint{4.565840in}{0.923077in}}{\pgfqpoint{4.563526in}{0.917491in}}{\pgfqpoint{4.563526in}{0.911667in}}%
\pgfpathcurveto{\pgfqpoint{4.563526in}{0.905843in}}{\pgfqpoint{4.565840in}{0.900257in}}{\pgfqpoint{4.569958in}{0.896139in}}%
\pgfpathcurveto{\pgfqpoint{4.574077in}{0.892021in}}{\pgfqpoint{4.579663in}{0.889707in}}{\pgfqpoint{4.585487in}{0.889707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574728in}{0.847588in}}%
\pgfpathcurveto{\pgfqpoint{4.580552in}{0.847588in}}{\pgfqpoint{4.586138in}{0.849901in}}{\pgfqpoint{4.590257in}{0.854020in}}%
\pgfpathcurveto{\pgfqpoint{4.594375in}{0.858138in}}{\pgfqpoint{4.596689in}{0.863724in}}{\pgfqpoint{4.596689in}{0.869548in}}%
\pgfpathcurveto{\pgfqpoint{4.596689in}{0.875372in}}{\pgfqpoint{4.594375in}{0.880958in}}{\pgfqpoint{4.590257in}{0.885076in}}%
\pgfpathcurveto{\pgfqpoint{4.586138in}{0.889194in}}{\pgfqpoint{4.580552in}{0.891508in}}{\pgfqpoint{4.574728in}{0.891508in}}%
\pgfpathcurveto{\pgfqpoint{4.568904in}{0.891508in}}{\pgfqpoint{4.563318in}{0.889194in}}{\pgfqpoint{4.559200in}{0.885076in}}%
\pgfpathcurveto{\pgfqpoint{4.555082in}{0.880958in}}{\pgfqpoint{4.552768in}{0.875372in}}{\pgfqpoint{4.552768in}{0.869548in}}%
\pgfpathcurveto{\pgfqpoint{4.552768in}{0.863724in}}{\pgfqpoint{4.555082in}{0.858138in}}{\pgfqpoint{4.559200in}{0.854020in}}%
\pgfpathcurveto{\pgfqpoint{4.563318in}{0.849901in}}{\pgfqpoint{4.568904in}{0.847588in}}{\pgfqpoint{4.574728in}{0.847588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625403in}{0.881197in}}%
\pgfpathcurveto{\pgfqpoint{4.631227in}{0.881197in}}{\pgfqpoint{4.636813in}{0.883511in}}{\pgfqpoint{4.640931in}{0.887629in}}%
\pgfpathcurveto{\pgfqpoint{4.645049in}{0.891747in}}{\pgfqpoint{4.647363in}{0.897333in}}{\pgfqpoint{4.647363in}{0.903157in}}%
\pgfpathcurveto{\pgfqpoint{4.647363in}{0.908981in}}{\pgfqpoint{4.645049in}{0.914567in}}{\pgfqpoint{4.640931in}{0.918685in}}%
\pgfpathcurveto{\pgfqpoint{4.636813in}{0.922803in}}{\pgfqpoint{4.631227in}{0.925117in}}{\pgfqpoint{4.625403in}{0.925117in}}%
\pgfpathcurveto{\pgfqpoint{4.619579in}{0.925117in}}{\pgfqpoint{4.613993in}{0.922803in}}{\pgfqpoint{4.609875in}{0.918685in}}%
\pgfpathcurveto{\pgfqpoint{4.605756in}{0.914567in}}{\pgfqpoint{4.603443in}{0.908981in}}{\pgfqpoint{4.603443in}{0.903157in}}%
\pgfpathcurveto{\pgfqpoint{4.603443in}{0.897333in}}{\pgfqpoint{4.605756in}{0.891747in}}{\pgfqpoint{4.609875in}{0.887629in}}%
\pgfpathcurveto{\pgfqpoint{4.613993in}{0.883511in}}{\pgfqpoint{4.619579in}{0.881197in}}{\pgfqpoint{4.625403in}{0.881197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622624in}{0.879778in}}%
\pgfpathcurveto{\pgfqpoint{4.628448in}{0.879778in}}{\pgfqpoint{4.634035in}{0.882092in}}{\pgfqpoint{4.638153in}{0.886210in}}%
\pgfpathcurveto{\pgfqpoint{4.642271in}{0.890328in}}{\pgfqpoint{4.644585in}{0.895915in}}{\pgfqpoint{4.644585in}{0.901738in}}%
\pgfpathcurveto{\pgfqpoint{4.644585in}{0.907562in}}{\pgfqpoint{4.642271in}{0.913149in}}{\pgfqpoint{4.638153in}{0.917267in}}%
\pgfpathcurveto{\pgfqpoint{4.634035in}{0.921385in}}{\pgfqpoint{4.628448in}{0.923699in}}{\pgfqpoint{4.622624in}{0.923699in}}%
\pgfpathcurveto{\pgfqpoint{4.616801in}{0.923699in}}{\pgfqpoint{4.611214in}{0.921385in}}{\pgfqpoint{4.607096in}{0.917267in}}%
\pgfpathcurveto{\pgfqpoint{4.602978in}{0.913149in}}{\pgfqpoint{4.600664in}{0.907562in}}{\pgfqpoint{4.600664in}{0.901738in}}%
\pgfpathcurveto{\pgfqpoint{4.600664in}{0.895915in}}{\pgfqpoint{4.602978in}{0.890328in}}{\pgfqpoint{4.607096in}{0.886210in}}%
\pgfpathcurveto{\pgfqpoint{4.611214in}{0.882092in}}{\pgfqpoint{4.616801in}{0.879778in}}{\pgfqpoint{4.622624in}{0.879778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609197in}{0.876488in}}%
\pgfpathcurveto{\pgfqpoint{4.615021in}{0.876488in}}{\pgfqpoint{4.620607in}{0.878801in}}{\pgfqpoint{4.624726in}{0.882920in}}%
\pgfpathcurveto{\pgfqpoint{4.628844in}{0.887038in}}{\pgfqpoint{4.631158in}{0.892624in}}{\pgfqpoint{4.631158in}{0.898448in}}%
\pgfpathcurveto{\pgfqpoint{4.631158in}{0.904272in}}{\pgfqpoint{4.628844in}{0.909858in}}{\pgfqpoint{4.624726in}{0.913976in}}%
\pgfpathcurveto{\pgfqpoint{4.620607in}{0.918094in}}{\pgfqpoint{4.615021in}{0.920408in}}{\pgfqpoint{4.609197in}{0.920408in}}%
\pgfpathcurveto{\pgfqpoint{4.603373in}{0.920408in}}{\pgfqpoint{4.597787in}{0.918094in}}{\pgfqpoint{4.593669in}{0.913976in}}%
\pgfpathcurveto{\pgfqpoint{4.589551in}{0.909858in}}{\pgfqpoint{4.587237in}{0.904272in}}{\pgfqpoint{4.587237in}{0.898448in}}%
\pgfpathcurveto{\pgfqpoint{4.587237in}{0.892624in}}{\pgfqpoint{4.589551in}{0.887038in}}{\pgfqpoint{4.593669in}{0.882920in}}%
\pgfpathcurveto{\pgfqpoint{4.597787in}{0.878801in}}{\pgfqpoint{4.603373in}{0.876488in}}{\pgfqpoint{4.609197in}{0.876488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462845in}{0.755558in}}%
\pgfpathcurveto{\pgfqpoint{4.468669in}{0.755558in}}{\pgfqpoint{4.474255in}{0.757872in}}{\pgfqpoint{4.478373in}{0.761990in}}%
\pgfpathcurveto{\pgfqpoint{4.482491in}{0.766108in}}{\pgfqpoint{4.484805in}{0.771695in}}{\pgfqpoint{4.484805in}{0.777518in}}%
\pgfpathcurveto{\pgfqpoint{4.484805in}{0.783342in}}{\pgfqpoint{4.482491in}{0.788929in}}{\pgfqpoint{4.478373in}{0.793047in}}%
\pgfpathcurveto{\pgfqpoint{4.474255in}{0.797165in}}{\pgfqpoint{4.468669in}{0.799479in}}{\pgfqpoint{4.462845in}{0.799479in}}%
\pgfpathcurveto{\pgfqpoint{4.457021in}{0.799479in}}{\pgfqpoint{4.451435in}{0.797165in}}{\pgfqpoint{4.447317in}{0.793047in}}%
\pgfpathcurveto{\pgfqpoint{4.443199in}{0.788929in}}{\pgfqpoint{4.440885in}{0.783342in}}{\pgfqpoint{4.440885in}{0.777518in}}%
\pgfpathcurveto{\pgfqpoint{4.440885in}{0.771695in}}{\pgfqpoint{4.443199in}{0.766108in}}{\pgfqpoint{4.447317in}{0.761990in}}%
\pgfpathcurveto{\pgfqpoint{4.451435in}{0.757872in}}{\pgfqpoint{4.457021in}{0.755558in}}{\pgfqpoint{4.462845in}{0.755558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386794in}{0.790437in}}%
\pgfpathcurveto{\pgfqpoint{4.392618in}{0.790437in}}{\pgfqpoint{4.398204in}{0.792751in}}{\pgfqpoint{4.402322in}{0.796869in}}%
\pgfpathcurveto{\pgfqpoint{4.406441in}{0.800987in}}{\pgfqpoint{4.408754in}{0.806573in}}{\pgfqpoint{4.408754in}{0.812397in}}%
\pgfpathcurveto{\pgfqpoint{4.408754in}{0.818221in}}{\pgfqpoint{4.406441in}{0.823807in}}{\pgfqpoint{4.402322in}{0.827925in}}%
\pgfpathcurveto{\pgfqpoint{4.398204in}{0.832043in}}{\pgfqpoint{4.392618in}{0.834357in}}{\pgfqpoint{4.386794in}{0.834357in}}%
\pgfpathcurveto{\pgfqpoint{4.380970in}{0.834357in}}{\pgfqpoint{4.375384in}{0.832043in}}{\pgfqpoint{4.371266in}{0.827925in}}%
\pgfpathcurveto{\pgfqpoint{4.367148in}{0.823807in}}{\pgfqpoint{4.364834in}{0.818221in}}{\pgfqpoint{4.364834in}{0.812397in}}%
\pgfpathcurveto{\pgfqpoint{4.364834in}{0.806573in}}{\pgfqpoint{4.367148in}{0.800987in}}{\pgfqpoint{4.371266in}{0.796869in}}%
\pgfpathcurveto{\pgfqpoint{4.375384in}{0.792751in}}{\pgfqpoint{4.380970in}{0.790437in}}{\pgfqpoint{4.386794in}{0.790437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465434in}{0.725404in}}%
\pgfpathcurveto{\pgfqpoint{4.471258in}{0.725404in}}{\pgfqpoint{4.476844in}{0.727718in}}{\pgfqpoint{4.480962in}{0.731836in}}%
\pgfpathcurveto{\pgfqpoint{4.485081in}{0.735954in}}{\pgfqpoint{4.487394in}{0.741541in}}{\pgfqpoint{4.487394in}{0.747364in}}%
\pgfpathcurveto{\pgfqpoint{4.487394in}{0.753188in}}{\pgfqpoint{4.485081in}{0.758775in}}{\pgfqpoint{4.480962in}{0.762893in}}%
\pgfpathcurveto{\pgfqpoint{4.476844in}{0.767011in}}{\pgfqpoint{4.471258in}{0.769325in}}{\pgfqpoint{4.465434in}{0.769325in}}%
\pgfpathcurveto{\pgfqpoint{4.459610in}{0.769325in}}{\pgfqpoint{4.454024in}{0.767011in}}{\pgfqpoint{4.449906in}{0.762893in}}%
\pgfpathcurveto{\pgfqpoint{4.445788in}{0.758775in}}{\pgfqpoint{4.443474in}{0.753188in}}{\pgfqpoint{4.443474in}{0.747364in}}%
\pgfpathcurveto{\pgfqpoint{4.443474in}{0.741541in}}{\pgfqpoint{4.445788in}{0.735954in}}{\pgfqpoint{4.449906in}{0.731836in}}%
\pgfpathcurveto{\pgfqpoint{4.454024in}{0.727718in}}{\pgfqpoint{4.459610in}{0.725404in}}{\pgfqpoint{4.465434in}{0.725404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603255in}{0.880527in}}%
\pgfpathcurveto{\pgfqpoint{4.609079in}{0.880527in}}{\pgfqpoint{4.614665in}{0.882841in}}{\pgfqpoint{4.618783in}{0.886959in}}%
\pgfpathcurveto{\pgfqpoint{4.622901in}{0.891077in}}{\pgfqpoint{4.625215in}{0.896663in}}{\pgfqpoint{4.625215in}{0.902487in}}%
\pgfpathcurveto{\pgfqpoint{4.625215in}{0.908311in}}{\pgfqpoint{4.622901in}{0.913897in}}{\pgfqpoint{4.618783in}{0.918015in}}%
\pgfpathcurveto{\pgfqpoint{4.614665in}{0.922133in}}{\pgfqpoint{4.609079in}{0.924447in}}{\pgfqpoint{4.603255in}{0.924447in}}%
\pgfpathcurveto{\pgfqpoint{4.597431in}{0.924447in}}{\pgfqpoint{4.591845in}{0.922133in}}{\pgfqpoint{4.587726in}{0.918015in}}%
\pgfpathcurveto{\pgfqpoint{4.583608in}{0.913897in}}{\pgfqpoint{4.581294in}{0.908311in}}{\pgfqpoint{4.581294in}{0.902487in}}%
\pgfpathcurveto{\pgfqpoint{4.581294in}{0.896663in}}{\pgfqpoint{4.583608in}{0.891077in}}{\pgfqpoint{4.587726in}{0.886959in}}%
\pgfpathcurveto{\pgfqpoint{4.591845in}{0.882841in}}{\pgfqpoint{4.597431in}{0.880527in}}{\pgfqpoint{4.603255in}{0.880527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510332in}{0.560193in}}%
\pgfpathcurveto{\pgfqpoint{4.516156in}{0.560193in}}{\pgfqpoint{4.521742in}{0.562507in}}{\pgfqpoint{4.525860in}{0.566625in}}%
\pgfpathcurveto{\pgfqpoint{4.529978in}{0.570743in}}{\pgfqpoint{4.532292in}{0.576329in}}{\pgfqpoint{4.532292in}{0.582153in}}%
\pgfpathcurveto{\pgfqpoint{4.532292in}{0.587977in}}{\pgfqpoint{4.529978in}{0.593563in}}{\pgfqpoint{4.525860in}{0.597682in}}%
\pgfpathcurveto{\pgfqpoint{4.521742in}{0.601800in}}{\pgfqpoint{4.516156in}{0.604114in}}{\pgfqpoint{4.510332in}{0.604114in}}%
\pgfpathcurveto{\pgfqpoint{4.504508in}{0.604114in}}{\pgfqpoint{4.498922in}{0.601800in}}{\pgfqpoint{4.494804in}{0.597682in}}%
\pgfpathcurveto{\pgfqpoint{4.490686in}{0.593563in}}{\pgfqpoint{4.488372in}{0.587977in}}{\pgfqpoint{4.488372in}{0.582153in}}%
\pgfpathcurveto{\pgfqpoint{4.488372in}{0.576329in}}{\pgfqpoint{4.490686in}{0.570743in}}{\pgfqpoint{4.494804in}{0.566625in}}%
\pgfpathcurveto{\pgfqpoint{4.498922in}{0.562507in}}{\pgfqpoint{4.504508in}{0.560193in}}{\pgfqpoint{4.510332in}{0.560193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666505in}{0.981719in}}%
\pgfpathcurveto{\pgfqpoint{4.672329in}{0.981719in}}{\pgfqpoint{4.677915in}{0.984033in}}{\pgfqpoint{4.682033in}{0.988151in}}%
\pgfpathcurveto{\pgfqpoint{4.686151in}{0.992269in}}{\pgfqpoint{4.688465in}{0.997855in}}{\pgfqpoint{4.688465in}{1.003679in}}%
\pgfpathcurveto{\pgfqpoint{4.688465in}{1.009503in}}{\pgfqpoint{4.686151in}{1.015089in}}{\pgfqpoint{4.682033in}{1.019207in}}%
\pgfpathcurveto{\pgfqpoint{4.677915in}{1.023325in}}{\pgfqpoint{4.672329in}{1.025639in}}{\pgfqpoint{4.666505in}{1.025639in}}%
\pgfpathcurveto{\pgfqpoint{4.660681in}{1.025639in}}{\pgfqpoint{4.655095in}{1.023325in}}{\pgfqpoint{4.650977in}{1.019207in}}%
\pgfpathcurveto{\pgfqpoint{4.646859in}{1.015089in}}{\pgfqpoint{4.644545in}{1.009503in}}{\pgfqpoint{4.644545in}{1.003679in}}%
\pgfpathcurveto{\pgfqpoint{4.644545in}{0.997855in}}{\pgfqpoint{4.646859in}{0.992269in}}{\pgfqpoint{4.650977in}{0.988151in}}%
\pgfpathcurveto{\pgfqpoint{4.655095in}{0.984033in}}{\pgfqpoint{4.660681in}{0.981719in}}{\pgfqpoint{4.666505in}{0.981719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625772in}{0.889806in}}%
\pgfpathcurveto{\pgfqpoint{4.631596in}{0.889806in}}{\pgfqpoint{4.637183in}{0.892120in}}{\pgfqpoint{4.641301in}{0.896238in}}%
\pgfpathcurveto{\pgfqpoint{4.645419in}{0.900356in}}{\pgfqpoint{4.647733in}{0.905942in}}{\pgfqpoint{4.647733in}{0.911766in}}%
\pgfpathcurveto{\pgfqpoint{4.647733in}{0.917590in}}{\pgfqpoint{4.645419in}{0.923176in}}{\pgfqpoint{4.641301in}{0.927295in}}%
\pgfpathcurveto{\pgfqpoint{4.637183in}{0.931413in}}{\pgfqpoint{4.631596in}{0.933727in}}{\pgfqpoint{4.625772in}{0.933727in}}%
\pgfpathcurveto{\pgfqpoint{4.619948in}{0.933727in}}{\pgfqpoint{4.614362in}{0.931413in}}{\pgfqpoint{4.610244in}{0.927295in}}%
\pgfpathcurveto{\pgfqpoint{4.606126in}{0.923176in}}{\pgfqpoint{4.603812in}{0.917590in}}{\pgfqpoint{4.603812in}{0.911766in}}%
\pgfpathcurveto{\pgfqpoint{4.603812in}{0.905942in}}{\pgfqpoint{4.606126in}{0.900356in}}{\pgfqpoint{4.610244in}{0.896238in}}%
\pgfpathcurveto{\pgfqpoint{4.614362in}{0.892120in}}{\pgfqpoint{4.619948in}{0.889806in}}{\pgfqpoint{4.625772in}{0.889806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704998in}{0.856974in}}%
\pgfpathcurveto{\pgfqpoint{4.710822in}{0.856974in}}{\pgfqpoint{4.716408in}{0.859288in}}{\pgfqpoint{4.720526in}{0.863406in}}%
\pgfpathcurveto{\pgfqpoint{4.724644in}{0.867524in}}{\pgfqpoint{4.726958in}{0.873110in}}{\pgfqpoint{4.726958in}{0.878934in}}%
\pgfpathcurveto{\pgfqpoint{4.726958in}{0.884758in}}{\pgfqpoint{4.724644in}{0.890344in}}{\pgfqpoint{4.720526in}{0.894463in}}%
\pgfpathcurveto{\pgfqpoint{4.716408in}{0.898581in}}{\pgfqpoint{4.710822in}{0.900895in}}{\pgfqpoint{4.704998in}{0.900895in}}%
\pgfpathcurveto{\pgfqpoint{4.699174in}{0.900895in}}{\pgfqpoint{4.693588in}{0.898581in}}{\pgfqpoint{4.689469in}{0.894463in}}%
\pgfpathcurveto{\pgfqpoint{4.685351in}{0.890344in}}{\pgfqpoint{4.683037in}{0.884758in}}{\pgfqpoint{4.683037in}{0.878934in}}%
\pgfpathcurveto{\pgfqpoint{4.683037in}{0.873110in}}{\pgfqpoint{4.685351in}{0.867524in}}{\pgfqpoint{4.689469in}{0.863406in}}%
\pgfpathcurveto{\pgfqpoint{4.693588in}{0.859288in}}{\pgfqpoint{4.699174in}{0.856974in}}{\pgfqpoint{4.704998in}{0.856974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449408in}{0.817514in}}%
\pgfpathcurveto{\pgfqpoint{4.455232in}{0.817514in}}{\pgfqpoint{4.460818in}{0.819828in}}{\pgfqpoint{4.464936in}{0.823946in}}%
\pgfpathcurveto{\pgfqpoint{4.469055in}{0.828065in}}{\pgfqpoint{4.471368in}{0.833651in}}{\pgfqpoint{4.471368in}{0.839475in}}%
\pgfpathcurveto{\pgfqpoint{4.471368in}{0.845299in}}{\pgfqpoint{4.469055in}{0.850885in}}{\pgfqpoint{4.464936in}{0.855003in}}%
\pgfpathcurveto{\pgfqpoint{4.460818in}{0.859121in}}{\pgfqpoint{4.455232in}{0.861435in}}{\pgfqpoint{4.449408in}{0.861435in}}%
\pgfpathcurveto{\pgfqpoint{4.443584in}{0.861435in}}{\pgfqpoint{4.437998in}{0.859121in}}{\pgfqpoint{4.433880in}{0.855003in}}%
\pgfpathcurveto{\pgfqpoint{4.429762in}{0.850885in}}{\pgfqpoint{4.427448in}{0.845299in}}{\pgfqpoint{4.427448in}{0.839475in}}%
\pgfpathcurveto{\pgfqpoint{4.427448in}{0.833651in}}{\pgfqpoint{4.429762in}{0.828065in}}{\pgfqpoint{4.433880in}{0.823946in}}%
\pgfpathcurveto{\pgfqpoint{4.437998in}{0.819828in}}{\pgfqpoint{4.443584in}{0.817514in}}{\pgfqpoint{4.449408in}{0.817514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612905in}{0.873966in}}%
\pgfpathcurveto{\pgfqpoint{4.618729in}{0.873966in}}{\pgfqpoint{4.624316in}{0.876280in}}{\pgfqpoint{4.628434in}{0.880398in}}%
\pgfpathcurveto{\pgfqpoint{4.632552in}{0.884516in}}{\pgfqpoint{4.634866in}{0.890103in}}{\pgfqpoint{4.634866in}{0.895927in}}%
\pgfpathcurveto{\pgfqpoint{4.634866in}{0.901751in}}{\pgfqpoint{4.632552in}{0.907337in}}{\pgfqpoint{4.628434in}{0.911455in}}%
\pgfpathcurveto{\pgfqpoint{4.624316in}{0.915573in}}{\pgfqpoint{4.618729in}{0.917887in}}{\pgfqpoint{4.612905in}{0.917887in}}%
\pgfpathcurveto{\pgfqpoint{4.607082in}{0.917887in}}{\pgfqpoint{4.601495in}{0.915573in}}{\pgfqpoint{4.597377in}{0.911455in}}%
\pgfpathcurveto{\pgfqpoint{4.593259in}{0.907337in}}{\pgfqpoint{4.590945in}{0.901751in}}{\pgfqpoint{4.590945in}{0.895927in}}%
\pgfpathcurveto{\pgfqpoint{4.590945in}{0.890103in}}{\pgfqpoint{4.593259in}{0.884516in}}{\pgfqpoint{4.597377in}{0.880398in}}%
\pgfpathcurveto{\pgfqpoint{4.601495in}{0.876280in}}{\pgfqpoint{4.607082in}{0.873966in}}{\pgfqpoint{4.612905in}{0.873966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665633in}{0.958794in}}%
\pgfpathcurveto{\pgfqpoint{4.671457in}{0.958794in}}{\pgfqpoint{4.677043in}{0.961108in}}{\pgfqpoint{4.681161in}{0.965226in}}%
\pgfpathcurveto{\pgfqpoint{4.685280in}{0.969344in}}{\pgfqpoint{4.687593in}{0.974930in}}{\pgfqpoint{4.687593in}{0.980754in}}%
\pgfpathcurveto{\pgfqpoint{4.687593in}{0.986578in}}{\pgfqpoint{4.685280in}{0.992164in}}{\pgfqpoint{4.681161in}{0.996282in}}%
\pgfpathcurveto{\pgfqpoint{4.677043in}{1.000400in}}{\pgfqpoint{4.671457in}{1.002714in}}{\pgfqpoint{4.665633in}{1.002714in}}%
\pgfpathcurveto{\pgfqpoint{4.659809in}{1.002714in}}{\pgfqpoint{4.654223in}{1.000400in}}{\pgfqpoint{4.650105in}{0.996282in}}%
\pgfpathcurveto{\pgfqpoint{4.645987in}{0.992164in}}{\pgfqpoint{4.643673in}{0.986578in}}{\pgfqpoint{4.643673in}{0.980754in}}%
\pgfpathcurveto{\pgfqpoint{4.643673in}{0.974930in}}{\pgfqpoint{4.645987in}{0.969344in}}{\pgfqpoint{4.650105in}{0.965226in}}%
\pgfpathcurveto{\pgfqpoint{4.654223in}{0.961108in}}{\pgfqpoint{4.659809in}{0.958794in}}{\pgfqpoint{4.665633in}{0.958794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975724in}{1.266234in}}%
\pgfpathcurveto{\pgfqpoint{4.981547in}{1.266234in}}{\pgfqpoint{4.987134in}{1.268548in}}{\pgfqpoint{4.991252in}{1.272666in}}%
\pgfpathcurveto{\pgfqpoint{4.995370in}{1.276784in}}{\pgfqpoint{4.997684in}{1.282371in}}{\pgfqpoint{4.997684in}{1.288194in}}%
\pgfpathcurveto{\pgfqpoint{4.997684in}{1.294018in}}{\pgfqpoint{4.995370in}{1.299605in}}{\pgfqpoint{4.991252in}{1.303723in}}%
\pgfpathcurveto{\pgfqpoint{4.987134in}{1.307841in}}{\pgfqpoint{4.981547in}{1.310155in}}{\pgfqpoint{4.975724in}{1.310155in}}%
\pgfpathcurveto{\pgfqpoint{4.969900in}{1.310155in}}{\pgfqpoint{4.964313in}{1.307841in}}{\pgfqpoint{4.960195in}{1.303723in}}%
\pgfpathcurveto{\pgfqpoint{4.956077in}{1.299605in}}{\pgfqpoint{4.953763in}{1.294018in}}{\pgfqpoint{4.953763in}{1.288194in}}%
\pgfpathcurveto{\pgfqpoint{4.953763in}{1.282371in}}{\pgfqpoint{4.956077in}{1.276784in}}{\pgfqpoint{4.960195in}{1.272666in}}%
\pgfpathcurveto{\pgfqpoint{4.964313in}{1.268548in}}{\pgfqpoint{4.969900in}{1.266234in}}{\pgfqpoint{4.975724in}{1.266234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644689in}{0.982971in}}%
\pgfpathcurveto{\pgfqpoint{4.650513in}{0.982971in}}{\pgfqpoint{4.656099in}{0.985285in}}{\pgfqpoint{4.660217in}{0.989403in}}%
\pgfpathcurveto{\pgfqpoint{4.664335in}{0.993521in}}{\pgfqpoint{4.666649in}{0.999108in}}{\pgfqpoint{4.666649in}{1.004931in}}%
\pgfpathcurveto{\pgfqpoint{4.666649in}{1.010755in}}{\pgfqpoint{4.664335in}{1.016342in}}{\pgfqpoint{4.660217in}{1.020460in}}%
\pgfpathcurveto{\pgfqpoint{4.656099in}{1.024578in}}{\pgfqpoint{4.650513in}{1.026892in}}{\pgfqpoint{4.644689in}{1.026892in}}%
\pgfpathcurveto{\pgfqpoint{4.638865in}{1.026892in}}{\pgfqpoint{4.633279in}{1.024578in}}{\pgfqpoint{4.629161in}{1.020460in}}%
\pgfpathcurveto{\pgfqpoint{4.625042in}{1.016342in}}{\pgfqpoint{4.622729in}{1.010755in}}{\pgfqpoint{4.622729in}{1.004931in}}%
\pgfpathcurveto{\pgfqpoint{4.622729in}{0.999108in}}{\pgfqpoint{4.625042in}{0.993521in}}{\pgfqpoint{4.629161in}{0.989403in}}%
\pgfpathcurveto{\pgfqpoint{4.633279in}{0.985285in}}{\pgfqpoint{4.638865in}{0.982971in}}{\pgfqpoint{4.644689in}{0.982971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634052in}{0.903715in}}%
\pgfpathcurveto{\pgfqpoint{4.639876in}{0.903715in}}{\pgfqpoint{4.645462in}{0.906029in}}{\pgfqpoint{4.649580in}{0.910147in}}%
\pgfpathcurveto{\pgfqpoint{4.653698in}{0.914265in}}{\pgfqpoint{4.656012in}{0.919851in}}{\pgfqpoint{4.656012in}{0.925675in}}%
\pgfpathcurveto{\pgfqpoint{4.656012in}{0.931499in}}{\pgfqpoint{4.653698in}{0.937085in}}{\pgfqpoint{4.649580in}{0.941203in}}%
\pgfpathcurveto{\pgfqpoint{4.645462in}{0.945322in}}{\pgfqpoint{4.639876in}{0.947635in}}{\pgfqpoint{4.634052in}{0.947635in}}%
\pgfpathcurveto{\pgfqpoint{4.628228in}{0.947635in}}{\pgfqpoint{4.622641in}{0.945322in}}{\pgfqpoint{4.618523in}{0.941203in}}%
\pgfpathcurveto{\pgfqpoint{4.614405in}{0.937085in}}{\pgfqpoint{4.612091in}{0.931499in}}{\pgfqpoint{4.612091in}{0.925675in}}%
\pgfpathcurveto{\pgfqpoint{4.612091in}{0.919851in}}{\pgfqpoint{4.614405in}{0.914265in}}{\pgfqpoint{4.618523in}{0.910147in}}%
\pgfpathcurveto{\pgfqpoint{4.622641in}{0.906029in}}{\pgfqpoint{4.628228in}{0.903715in}}{\pgfqpoint{4.634052in}{0.903715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577798in}{0.923327in}}%
\pgfpathcurveto{\pgfqpoint{4.583622in}{0.923327in}}{\pgfqpoint{4.589208in}{0.925641in}}{\pgfqpoint{4.593326in}{0.929759in}}%
\pgfpathcurveto{\pgfqpoint{4.597444in}{0.933877in}}{\pgfqpoint{4.599758in}{0.939463in}}{\pgfqpoint{4.599758in}{0.945287in}}%
\pgfpathcurveto{\pgfqpoint{4.599758in}{0.951111in}}{\pgfqpoint{4.597444in}{0.956697in}}{\pgfqpoint{4.593326in}{0.960815in}}%
\pgfpathcurveto{\pgfqpoint{4.589208in}{0.964934in}}{\pgfqpoint{4.583622in}{0.967247in}}{\pgfqpoint{4.577798in}{0.967247in}}%
\pgfpathcurveto{\pgfqpoint{4.571974in}{0.967247in}}{\pgfqpoint{4.566388in}{0.964934in}}{\pgfqpoint{4.562269in}{0.960815in}}%
\pgfpathcurveto{\pgfqpoint{4.558151in}{0.956697in}}{\pgfqpoint{4.555837in}{0.951111in}}{\pgfqpoint{4.555837in}{0.945287in}}%
\pgfpathcurveto{\pgfqpoint{4.555837in}{0.939463in}}{\pgfqpoint{4.558151in}{0.933877in}}{\pgfqpoint{4.562269in}{0.929759in}}%
\pgfpathcurveto{\pgfqpoint{4.566388in}{0.925641in}}{\pgfqpoint{4.571974in}{0.923327in}}{\pgfqpoint{4.577798in}{0.923327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666630in}{0.964324in}}%
\pgfpathcurveto{\pgfqpoint{4.672454in}{0.964324in}}{\pgfqpoint{4.678040in}{0.966638in}}{\pgfqpoint{4.682158in}{0.970756in}}%
\pgfpathcurveto{\pgfqpoint{4.686276in}{0.974874in}}{\pgfqpoint{4.688590in}{0.980460in}}{\pgfqpoint{4.688590in}{0.986284in}}%
\pgfpathcurveto{\pgfqpoint{4.688590in}{0.992108in}}{\pgfqpoint{4.686276in}{0.997694in}}{\pgfqpoint{4.682158in}{1.001813in}}%
\pgfpathcurveto{\pgfqpoint{4.678040in}{1.005931in}}{\pgfqpoint{4.672454in}{1.008245in}}{\pgfqpoint{4.666630in}{1.008245in}}%
\pgfpathcurveto{\pgfqpoint{4.660806in}{1.008245in}}{\pgfqpoint{4.655220in}{1.005931in}}{\pgfqpoint{4.651101in}{1.001813in}}%
\pgfpathcurveto{\pgfqpoint{4.646983in}{0.997694in}}{\pgfqpoint{4.644669in}{0.992108in}}{\pgfqpoint{4.644669in}{0.986284in}}%
\pgfpathcurveto{\pgfqpoint{4.644669in}{0.980460in}}{\pgfqpoint{4.646983in}{0.974874in}}{\pgfqpoint{4.651101in}{0.970756in}}%
\pgfpathcurveto{\pgfqpoint{4.655220in}{0.966638in}}{\pgfqpoint{4.660806in}{0.964324in}}{\pgfqpoint{4.666630in}{0.964324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636662in}{0.925493in}}%
\pgfpathcurveto{\pgfqpoint{4.642486in}{0.925493in}}{\pgfqpoint{4.648072in}{0.927806in}}{\pgfqpoint{4.652190in}{0.931925in}}%
\pgfpathcurveto{\pgfqpoint{4.656309in}{0.936043in}}{\pgfqpoint{4.658622in}{0.941629in}}{\pgfqpoint{4.658622in}{0.947453in}}%
\pgfpathcurveto{\pgfqpoint{4.658622in}{0.953277in}}{\pgfqpoint{4.656309in}{0.958863in}}{\pgfqpoint{4.652190in}{0.962981in}}%
\pgfpathcurveto{\pgfqpoint{4.648072in}{0.967099in}}{\pgfqpoint{4.642486in}{0.969413in}}{\pgfqpoint{4.636662in}{0.969413in}}%
\pgfpathcurveto{\pgfqpoint{4.630838in}{0.969413in}}{\pgfqpoint{4.625252in}{0.967099in}}{\pgfqpoint{4.621134in}{0.962981in}}%
\pgfpathcurveto{\pgfqpoint{4.617016in}{0.958863in}}{\pgfqpoint{4.614702in}{0.953277in}}{\pgfqpoint{4.614702in}{0.947453in}}%
\pgfpathcurveto{\pgfqpoint{4.614702in}{0.941629in}}{\pgfqpoint{4.617016in}{0.936043in}}{\pgfqpoint{4.621134in}{0.931925in}}%
\pgfpathcurveto{\pgfqpoint{4.625252in}{0.927806in}}{\pgfqpoint{4.630838in}{0.925493in}}{\pgfqpoint{4.636662in}{0.925493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624432in}{0.881359in}}%
\pgfpathcurveto{\pgfqpoint{4.630256in}{0.881359in}}{\pgfqpoint{4.635842in}{0.883673in}}{\pgfqpoint{4.639960in}{0.887791in}}%
\pgfpathcurveto{\pgfqpoint{4.644078in}{0.891909in}}{\pgfqpoint{4.646392in}{0.897495in}}{\pgfqpoint{4.646392in}{0.903319in}}%
\pgfpathcurveto{\pgfqpoint{4.646392in}{0.909143in}}{\pgfqpoint{4.644078in}{0.914729in}}{\pgfqpoint{4.639960in}{0.918847in}}%
\pgfpathcurveto{\pgfqpoint{4.635842in}{0.922966in}}{\pgfqpoint{4.630256in}{0.925279in}}{\pgfqpoint{4.624432in}{0.925279in}}%
\pgfpathcurveto{\pgfqpoint{4.618608in}{0.925279in}}{\pgfqpoint{4.613022in}{0.922966in}}{\pgfqpoint{4.608904in}{0.918847in}}%
\pgfpathcurveto{\pgfqpoint{4.604786in}{0.914729in}}{\pgfqpoint{4.602472in}{0.909143in}}{\pgfqpoint{4.602472in}{0.903319in}}%
\pgfpathcurveto{\pgfqpoint{4.602472in}{0.897495in}}{\pgfqpoint{4.604786in}{0.891909in}}{\pgfqpoint{4.608904in}{0.887791in}}%
\pgfpathcurveto{\pgfqpoint{4.613022in}{0.883673in}}{\pgfqpoint{4.618608in}{0.881359in}}{\pgfqpoint{4.624432in}{0.881359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461533in}{0.755996in}}%
\pgfpathcurveto{\pgfqpoint{4.467357in}{0.755996in}}{\pgfqpoint{4.472944in}{0.758309in}}{\pgfqpoint{4.477062in}{0.762428in}}%
\pgfpathcurveto{\pgfqpoint{4.481180in}{0.766546in}}{\pgfqpoint{4.483494in}{0.772132in}}{\pgfqpoint{4.483494in}{0.777956in}}%
\pgfpathcurveto{\pgfqpoint{4.483494in}{0.783780in}}{\pgfqpoint{4.481180in}{0.789366in}}{\pgfqpoint{4.477062in}{0.793484in}}%
\pgfpathcurveto{\pgfqpoint{4.472944in}{0.797602in}}{\pgfqpoint{4.467357in}{0.799916in}}{\pgfqpoint{4.461533in}{0.799916in}}%
\pgfpathcurveto{\pgfqpoint{4.455710in}{0.799916in}}{\pgfqpoint{4.450123in}{0.797602in}}{\pgfqpoint{4.446005in}{0.793484in}}%
\pgfpathcurveto{\pgfqpoint{4.441887in}{0.789366in}}{\pgfqpoint{4.439573in}{0.783780in}}{\pgfqpoint{4.439573in}{0.777956in}}%
\pgfpathcurveto{\pgfqpoint{4.439573in}{0.772132in}}{\pgfqpoint{4.441887in}{0.766546in}}{\pgfqpoint{4.446005in}{0.762428in}}%
\pgfpathcurveto{\pgfqpoint{4.450123in}{0.758309in}}{\pgfqpoint{4.455710in}{0.755996in}}{\pgfqpoint{4.461533in}{0.755996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599943in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{4.605767in}{0.871641in}}{\pgfqpoint{4.611354in}{0.873955in}}{\pgfqpoint{4.615472in}{0.878073in}}%
\pgfpathcurveto{\pgfqpoint{4.619590in}{0.882191in}}{\pgfqpoint{4.621904in}{0.887777in}}{\pgfqpoint{4.621904in}{0.893601in}}%
\pgfpathcurveto{\pgfqpoint{4.621904in}{0.899425in}}{\pgfqpoint{4.619590in}{0.905011in}}{\pgfqpoint{4.615472in}{0.909129in}}%
\pgfpathcurveto{\pgfqpoint{4.611354in}{0.913248in}}{\pgfqpoint{4.605767in}{0.915561in}}{\pgfqpoint{4.599943in}{0.915561in}}%
\pgfpathcurveto{\pgfqpoint{4.594119in}{0.915561in}}{\pgfqpoint{4.588533in}{0.913248in}}{\pgfqpoint{4.584415in}{0.909129in}}%
\pgfpathcurveto{\pgfqpoint{4.580297in}{0.905011in}}{\pgfqpoint{4.577983in}{0.899425in}}{\pgfqpoint{4.577983in}{0.893601in}}%
\pgfpathcurveto{\pgfqpoint{4.577983in}{0.887777in}}{\pgfqpoint{4.580297in}{0.882191in}}{\pgfqpoint{4.584415in}{0.878073in}}%
\pgfpathcurveto{\pgfqpoint{4.588533in}{0.873955in}}{\pgfqpoint{4.594119in}{0.871641in}}{\pgfqpoint{4.599943in}{0.871641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666402in}{0.881455in}}%
\pgfpathcurveto{\pgfqpoint{4.672225in}{0.881455in}}{\pgfqpoint{4.677812in}{0.883769in}}{\pgfqpoint{4.681930in}{0.887887in}}%
\pgfpathcurveto{\pgfqpoint{4.686048in}{0.892005in}}{\pgfqpoint{4.688362in}{0.897592in}}{\pgfqpoint{4.688362in}{0.903416in}}%
\pgfpathcurveto{\pgfqpoint{4.688362in}{0.909239in}}{\pgfqpoint{4.686048in}{0.914826in}}{\pgfqpoint{4.681930in}{0.918944in}}%
\pgfpathcurveto{\pgfqpoint{4.677812in}{0.923062in}}{\pgfqpoint{4.672225in}{0.925376in}}{\pgfqpoint{4.666402in}{0.925376in}}%
\pgfpathcurveto{\pgfqpoint{4.660578in}{0.925376in}}{\pgfqpoint{4.654991in}{0.923062in}}{\pgfqpoint{4.650873in}{0.918944in}}%
\pgfpathcurveto{\pgfqpoint{4.646755in}{0.914826in}}{\pgfqpoint{4.644441in}{0.909239in}}{\pgfqpoint{4.644441in}{0.903416in}}%
\pgfpathcurveto{\pgfqpoint{4.644441in}{0.897592in}}{\pgfqpoint{4.646755in}{0.892005in}}{\pgfqpoint{4.650873in}{0.887887in}}%
\pgfpathcurveto{\pgfqpoint{4.654991in}{0.883769in}}{\pgfqpoint{4.660578in}{0.881455in}}{\pgfqpoint{4.666402in}{0.881455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624848in}{0.881633in}}%
\pgfpathcurveto{\pgfqpoint{4.630671in}{0.881633in}}{\pgfqpoint{4.636258in}{0.883947in}}{\pgfqpoint{4.640376in}{0.888065in}}%
\pgfpathcurveto{\pgfqpoint{4.644494in}{0.892183in}}{\pgfqpoint{4.646808in}{0.897769in}}{\pgfqpoint{4.646808in}{0.903593in}}%
\pgfpathcurveto{\pgfqpoint{4.646808in}{0.909417in}}{\pgfqpoint{4.644494in}{0.915003in}}{\pgfqpoint{4.640376in}{0.919121in}}%
\pgfpathcurveto{\pgfqpoint{4.636258in}{0.923239in}}{\pgfqpoint{4.630671in}{0.925553in}}{\pgfqpoint{4.624848in}{0.925553in}}%
\pgfpathcurveto{\pgfqpoint{4.619024in}{0.925553in}}{\pgfqpoint{4.613437in}{0.923239in}}{\pgfqpoint{4.609319in}{0.919121in}}%
\pgfpathcurveto{\pgfqpoint{4.605201in}{0.915003in}}{\pgfqpoint{4.602887in}{0.909417in}}{\pgfqpoint{4.602887in}{0.903593in}}%
\pgfpathcurveto{\pgfqpoint{4.602887in}{0.897769in}}{\pgfqpoint{4.605201in}{0.892183in}}{\pgfqpoint{4.609319in}{0.888065in}}%
\pgfpathcurveto{\pgfqpoint{4.613437in}{0.883947in}}{\pgfqpoint{4.619024in}{0.881633in}}{\pgfqpoint{4.624848in}{0.881633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461207in}{0.758209in}}%
\pgfpathcurveto{\pgfqpoint{4.467031in}{0.758209in}}{\pgfqpoint{4.472617in}{0.760523in}}{\pgfqpoint{4.476735in}{0.764641in}}%
\pgfpathcurveto{\pgfqpoint{4.480853in}{0.768759in}}{\pgfqpoint{4.483167in}{0.774345in}}{\pgfqpoint{4.483167in}{0.780169in}}%
\pgfpathcurveto{\pgfqpoint{4.483167in}{0.785993in}}{\pgfqpoint{4.480853in}{0.791579in}}{\pgfqpoint{4.476735in}{0.795697in}}%
\pgfpathcurveto{\pgfqpoint{4.472617in}{0.799816in}}{\pgfqpoint{4.467031in}{0.802129in}}{\pgfqpoint{4.461207in}{0.802129in}}%
\pgfpathcurveto{\pgfqpoint{4.455383in}{0.802129in}}{\pgfqpoint{4.449797in}{0.799816in}}{\pgfqpoint{4.445679in}{0.795697in}}%
\pgfpathcurveto{\pgfqpoint{4.441560in}{0.791579in}}{\pgfqpoint{4.439247in}{0.785993in}}{\pgfqpoint{4.439247in}{0.780169in}}%
\pgfpathcurveto{\pgfqpoint{4.439247in}{0.774345in}}{\pgfqpoint{4.441560in}{0.768759in}}{\pgfqpoint{4.445679in}{0.764641in}}%
\pgfpathcurveto{\pgfqpoint{4.449797in}{0.760523in}}{\pgfqpoint{4.455383in}{0.758209in}}{\pgfqpoint{4.461207in}{0.758209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501987in}{0.970725in}}%
\pgfpathcurveto{\pgfqpoint{4.507811in}{0.970725in}}{\pgfqpoint{4.513397in}{0.973039in}}{\pgfqpoint{4.517515in}{0.977157in}}%
\pgfpathcurveto{\pgfqpoint{4.521634in}{0.981275in}}{\pgfqpoint{4.523947in}{0.986862in}}{\pgfqpoint{4.523947in}{0.992686in}}%
\pgfpathcurveto{\pgfqpoint{4.523947in}{0.998510in}}{\pgfqpoint{4.521634in}{1.004096in}}{\pgfqpoint{4.517515in}{1.008214in}}%
\pgfpathcurveto{\pgfqpoint{4.513397in}{1.012332in}}{\pgfqpoint{4.507811in}{1.014646in}}{\pgfqpoint{4.501987in}{1.014646in}}%
\pgfpathcurveto{\pgfqpoint{4.496163in}{1.014646in}}{\pgfqpoint{4.490577in}{1.012332in}}{\pgfqpoint{4.486459in}{1.008214in}}%
\pgfpathcurveto{\pgfqpoint{4.482341in}{1.004096in}}{\pgfqpoint{4.480027in}{0.998510in}}{\pgfqpoint{4.480027in}{0.992686in}}%
\pgfpathcurveto{\pgfqpoint{4.480027in}{0.986862in}}{\pgfqpoint{4.482341in}{0.981275in}}{\pgfqpoint{4.486459in}{0.977157in}}%
\pgfpathcurveto{\pgfqpoint{4.490577in}{0.973039in}}{\pgfqpoint{4.496163in}{0.970725in}}{\pgfqpoint{4.501987in}{0.970725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402730in}{0.937653in}}%
\pgfpathcurveto{\pgfqpoint{4.408554in}{0.937653in}}{\pgfqpoint{4.414140in}{0.939967in}}{\pgfqpoint{4.418259in}{0.944085in}}%
\pgfpathcurveto{\pgfqpoint{4.422377in}{0.948203in}}{\pgfqpoint{4.424691in}{0.953789in}}{\pgfqpoint{4.424691in}{0.959613in}}%
\pgfpathcurveto{\pgfqpoint{4.424691in}{0.965437in}}{\pgfqpoint{4.422377in}{0.971023in}}{\pgfqpoint{4.418259in}{0.975141in}}%
\pgfpathcurveto{\pgfqpoint{4.414140in}{0.979260in}}{\pgfqpoint{4.408554in}{0.981573in}}{\pgfqpoint{4.402730in}{0.981573in}}%
\pgfpathcurveto{\pgfqpoint{4.396906in}{0.981573in}}{\pgfqpoint{4.391320in}{0.979260in}}{\pgfqpoint{4.387202in}{0.975141in}}%
\pgfpathcurveto{\pgfqpoint{4.383084in}{0.971023in}}{\pgfqpoint{4.380770in}{0.965437in}}{\pgfqpoint{4.380770in}{0.959613in}}%
\pgfpathcurveto{\pgfqpoint{4.380770in}{0.953789in}}{\pgfqpoint{4.383084in}{0.948203in}}{\pgfqpoint{4.387202in}{0.944085in}}%
\pgfpathcurveto{\pgfqpoint{4.391320in}{0.939967in}}{\pgfqpoint{4.396906in}{0.937653in}}{\pgfqpoint{4.402730in}{0.937653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590952in}{0.870420in}}%
\pgfpathcurveto{\pgfqpoint{4.596776in}{0.870420in}}{\pgfqpoint{4.602362in}{0.872734in}}{\pgfqpoint{4.606480in}{0.876852in}}%
\pgfpathcurveto{\pgfqpoint{4.610598in}{0.880970in}}{\pgfqpoint{4.612912in}{0.886556in}}{\pgfqpoint{4.612912in}{0.892380in}}%
\pgfpathcurveto{\pgfqpoint{4.612912in}{0.898204in}}{\pgfqpoint{4.610598in}{0.903790in}}{\pgfqpoint{4.606480in}{0.907908in}}%
\pgfpathcurveto{\pgfqpoint{4.602362in}{0.912026in}}{\pgfqpoint{4.596776in}{0.914340in}}{\pgfqpoint{4.590952in}{0.914340in}}%
\pgfpathcurveto{\pgfqpoint{4.585128in}{0.914340in}}{\pgfqpoint{4.579542in}{0.912026in}}{\pgfqpoint{4.575424in}{0.907908in}}%
\pgfpathcurveto{\pgfqpoint{4.571306in}{0.903790in}}{\pgfqpoint{4.568992in}{0.898204in}}{\pgfqpoint{4.568992in}{0.892380in}}%
\pgfpathcurveto{\pgfqpoint{4.568992in}{0.886556in}}{\pgfqpoint{4.571306in}{0.880970in}}{\pgfqpoint{4.575424in}{0.876852in}}%
\pgfpathcurveto{\pgfqpoint{4.579542in}{0.872734in}}{\pgfqpoint{4.585128in}{0.870420in}}{\pgfqpoint{4.590952in}{0.870420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624537in}{0.885418in}}%
\pgfpathcurveto{\pgfqpoint{4.630361in}{0.885418in}}{\pgfqpoint{4.635947in}{0.887732in}}{\pgfqpoint{4.640065in}{0.891850in}}%
\pgfpathcurveto{\pgfqpoint{4.644184in}{0.895968in}}{\pgfqpoint{4.646497in}{0.901554in}}{\pgfqpoint{4.646497in}{0.907378in}}%
\pgfpathcurveto{\pgfqpoint{4.646497in}{0.913202in}}{\pgfqpoint{4.644184in}{0.918788in}}{\pgfqpoint{4.640065in}{0.922906in}}%
\pgfpathcurveto{\pgfqpoint{4.635947in}{0.927025in}}{\pgfqpoint{4.630361in}{0.929338in}}{\pgfqpoint{4.624537in}{0.929338in}}%
\pgfpathcurveto{\pgfqpoint{4.618713in}{0.929338in}}{\pgfqpoint{4.613127in}{0.927025in}}{\pgfqpoint{4.609009in}{0.922906in}}%
\pgfpathcurveto{\pgfqpoint{4.604891in}{0.918788in}}{\pgfqpoint{4.602577in}{0.913202in}}{\pgfqpoint{4.602577in}{0.907378in}}%
\pgfpathcurveto{\pgfqpoint{4.602577in}{0.901554in}}{\pgfqpoint{4.604891in}{0.895968in}}{\pgfqpoint{4.609009in}{0.891850in}}%
\pgfpathcurveto{\pgfqpoint{4.613127in}{0.887732in}}{\pgfqpoint{4.618713in}{0.885418in}}{\pgfqpoint{4.624537in}{0.885418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605115in}{0.877577in}}%
\pgfpathcurveto{\pgfqpoint{4.610939in}{0.877577in}}{\pgfqpoint{4.616525in}{0.879891in}}{\pgfqpoint{4.620643in}{0.884009in}}%
\pgfpathcurveto{\pgfqpoint{4.624761in}{0.888127in}}{\pgfqpoint{4.627075in}{0.893713in}}{\pgfqpoint{4.627075in}{0.899537in}}%
\pgfpathcurveto{\pgfqpoint{4.627075in}{0.905361in}}{\pgfqpoint{4.624761in}{0.910948in}}{\pgfqpoint{4.620643in}{0.915066in}}%
\pgfpathcurveto{\pgfqpoint{4.616525in}{0.919184in}}{\pgfqpoint{4.610939in}{0.921498in}}{\pgfqpoint{4.605115in}{0.921498in}}%
\pgfpathcurveto{\pgfqpoint{4.599291in}{0.921498in}}{\pgfqpoint{4.593705in}{0.919184in}}{\pgfqpoint{4.589587in}{0.915066in}}%
\pgfpathcurveto{\pgfqpoint{4.585468in}{0.910948in}}{\pgfqpoint{4.583155in}{0.905361in}}{\pgfqpoint{4.583155in}{0.899537in}}%
\pgfpathcurveto{\pgfqpoint{4.583155in}{0.893713in}}{\pgfqpoint{4.585468in}{0.888127in}}{\pgfqpoint{4.589587in}{0.884009in}}%
\pgfpathcurveto{\pgfqpoint{4.593705in}{0.879891in}}{\pgfqpoint{4.599291in}{0.877577in}}{\pgfqpoint{4.605115in}{0.877577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592729in}{0.862934in}}%
\pgfpathcurveto{\pgfqpoint{4.598553in}{0.862934in}}{\pgfqpoint{4.604140in}{0.865248in}}{\pgfqpoint{4.608258in}{0.869366in}}%
\pgfpathcurveto{\pgfqpoint{4.612376in}{0.873484in}}{\pgfqpoint{4.614690in}{0.879070in}}{\pgfqpoint{4.614690in}{0.884894in}}%
\pgfpathcurveto{\pgfqpoint{4.614690in}{0.890718in}}{\pgfqpoint{4.612376in}{0.896304in}}{\pgfqpoint{4.608258in}{0.900422in}}%
\pgfpathcurveto{\pgfqpoint{4.604140in}{0.904540in}}{\pgfqpoint{4.598553in}{0.906854in}}{\pgfqpoint{4.592729in}{0.906854in}}%
\pgfpathcurveto{\pgfqpoint{4.586905in}{0.906854in}}{\pgfqpoint{4.581319in}{0.904540in}}{\pgfqpoint{4.577201in}{0.900422in}}%
\pgfpathcurveto{\pgfqpoint{4.573083in}{0.896304in}}{\pgfqpoint{4.570769in}{0.890718in}}{\pgfqpoint{4.570769in}{0.884894in}}%
\pgfpathcurveto{\pgfqpoint{4.570769in}{0.879070in}}{\pgfqpoint{4.573083in}{0.873484in}}{\pgfqpoint{4.577201in}{0.869366in}}%
\pgfpathcurveto{\pgfqpoint{4.581319in}{0.865248in}}{\pgfqpoint{4.586905in}{0.862934in}}{\pgfqpoint{4.592729in}{0.862934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605662in}{0.895543in}}%
\pgfpathcurveto{\pgfqpoint{4.611486in}{0.895543in}}{\pgfqpoint{4.617072in}{0.897857in}}{\pgfqpoint{4.621191in}{0.901975in}}%
\pgfpathcurveto{\pgfqpoint{4.625309in}{0.906093in}}{\pgfqpoint{4.627623in}{0.911679in}}{\pgfqpoint{4.627623in}{0.917503in}}%
\pgfpathcurveto{\pgfqpoint{4.627623in}{0.923327in}}{\pgfqpoint{4.625309in}{0.928913in}}{\pgfqpoint{4.621191in}{0.933032in}}%
\pgfpathcurveto{\pgfqpoint{4.617072in}{0.937150in}}{\pgfqpoint{4.611486in}{0.939464in}}{\pgfqpoint{4.605662in}{0.939464in}}%
\pgfpathcurveto{\pgfqpoint{4.599838in}{0.939464in}}{\pgfqpoint{4.594252in}{0.937150in}}{\pgfqpoint{4.590134in}{0.933032in}}%
\pgfpathcurveto{\pgfqpoint{4.586016in}{0.928913in}}{\pgfqpoint{4.583702in}{0.923327in}}{\pgfqpoint{4.583702in}{0.917503in}}%
\pgfpathcurveto{\pgfqpoint{4.583702in}{0.911679in}}{\pgfqpoint{4.586016in}{0.906093in}}{\pgfqpoint{4.590134in}{0.901975in}}%
\pgfpathcurveto{\pgfqpoint{4.594252in}{0.897857in}}{\pgfqpoint{4.599838in}{0.895543in}}{\pgfqpoint{4.605662in}{0.895543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595337in}{0.863927in}}%
\pgfpathcurveto{\pgfqpoint{4.601161in}{0.863927in}}{\pgfqpoint{4.606747in}{0.866241in}}{\pgfqpoint{4.610865in}{0.870359in}}%
\pgfpathcurveto{\pgfqpoint{4.614983in}{0.874477in}}{\pgfqpoint{4.617297in}{0.880063in}}{\pgfqpoint{4.617297in}{0.885887in}}%
\pgfpathcurveto{\pgfqpoint{4.617297in}{0.891711in}}{\pgfqpoint{4.614983in}{0.897297in}}{\pgfqpoint{4.610865in}{0.901415in}}%
\pgfpathcurveto{\pgfqpoint{4.606747in}{0.905533in}}{\pgfqpoint{4.601161in}{0.907847in}}{\pgfqpoint{4.595337in}{0.907847in}}%
\pgfpathcurveto{\pgfqpoint{4.589513in}{0.907847in}}{\pgfqpoint{4.583927in}{0.905533in}}{\pgfqpoint{4.579808in}{0.901415in}}%
\pgfpathcurveto{\pgfqpoint{4.575690in}{0.897297in}}{\pgfqpoint{4.573376in}{0.891711in}}{\pgfqpoint{4.573376in}{0.885887in}}%
\pgfpathcurveto{\pgfqpoint{4.573376in}{0.880063in}}{\pgfqpoint{4.575690in}{0.874477in}}{\pgfqpoint{4.579808in}{0.870359in}}%
\pgfpathcurveto{\pgfqpoint{4.583927in}{0.866241in}}{\pgfqpoint{4.589513in}{0.863927in}}{\pgfqpoint{4.595337in}{0.863927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594492in}{0.826105in}}%
\pgfpathcurveto{\pgfqpoint{4.600316in}{0.826105in}}{\pgfqpoint{4.605902in}{0.828419in}}{\pgfqpoint{4.610020in}{0.832537in}}%
\pgfpathcurveto{\pgfqpoint{4.614138in}{0.836655in}}{\pgfqpoint{4.616452in}{0.842241in}}{\pgfqpoint{4.616452in}{0.848065in}}%
\pgfpathcurveto{\pgfqpoint{4.616452in}{0.853889in}}{\pgfqpoint{4.614138in}{0.859475in}}{\pgfqpoint{4.610020in}{0.863594in}}%
\pgfpathcurveto{\pgfqpoint{4.605902in}{0.867712in}}{\pgfqpoint{4.600316in}{0.870026in}}{\pgfqpoint{4.594492in}{0.870026in}}%
\pgfpathcurveto{\pgfqpoint{4.588668in}{0.870026in}}{\pgfqpoint{4.583082in}{0.867712in}}{\pgfqpoint{4.578964in}{0.863594in}}%
\pgfpathcurveto{\pgfqpoint{4.574845in}{0.859475in}}{\pgfqpoint{4.572532in}{0.853889in}}{\pgfqpoint{4.572532in}{0.848065in}}%
\pgfpathcurveto{\pgfqpoint{4.572532in}{0.842241in}}{\pgfqpoint{4.574845in}{0.836655in}}{\pgfqpoint{4.578964in}{0.832537in}}%
\pgfpathcurveto{\pgfqpoint{4.583082in}{0.828419in}}{\pgfqpoint{4.588668in}{0.826105in}}{\pgfqpoint{4.594492in}{0.826105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465049in}{0.784172in}}%
\pgfpathcurveto{\pgfqpoint{4.470872in}{0.784172in}}{\pgfqpoint{4.476459in}{0.786486in}}{\pgfqpoint{4.480577in}{0.790604in}}%
\pgfpathcurveto{\pgfqpoint{4.484695in}{0.794722in}}{\pgfqpoint{4.487009in}{0.800308in}}{\pgfqpoint{4.487009in}{0.806132in}}%
\pgfpathcurveto{\pgfqpoint{4.487009in}{0.811956in}}{\pgfqpoint{4.484695in}{0.817542in}}{\pgfqpoint{4.480577in}{0.821660in}}%
\pgfpathcurveto{\pgfqpoint{4.476459in}{0.825778in}}{\pgfqpoint{4.470872in}{0.828092in}}{\pgfqpoint{4.465049in}{0.828092in}}%
\pgfpathcurveto{\pgfqpoint{4.459225in}{0.828092in}}{\pgfqpoint{4.453638in}{0.825778in}}{\pgfqpoint{4.449520in}{0.821660in}}%
\pgfpathcurveto{\pgfqpoint{4.445402in}{0.817542in}}{\pgfqpoint{4.443088in}{0.811956in}}{\pgfqpoint{4.443088in}{0.806132in}}%
\pgfpathcurveto{\pgfqpoint{4.443088in}{0.800308in}}{\pgfqpoint{4.445402in}{0.794722in}}{\pgfqpoint{4.449520in}{0.790604in}}%
\pgfpathcurveto{\pgfqpoint{4.453638in}{0.786486in}}{\pgfqpoint{4.459225in}{0.784172in}}{\pgfqpoint{4.465049in}{0.784172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600462in}{0.890957in}}%
\pgfpathcurveto{\pgfqpoint{4.606286in}{0.890957in}}{\pgfqpoint{4.611872in}{0.893271in}}{\pgfqpoint{4.615990in}{0.897389in}}%
\pgfpathcurveto{\pgfqpoint{4.620109in}{0.901507in}}{\pgfqpoint{4.622422in}{0.907093in}}{\pgfqpoint{4.622422in}{0.912917in}}%
\pgfpathcurveto{\pgfqpoint{4.622422in}{0.918741in}}{\pgfqpoint{4.620109in}{0.924327in}}{\pgfqpoint{4.615990in}{0.928445in}}%
\pgfpathcurveto{\pgfqpoint{4.611872in}{0.932564in}}{\pgfqpoint{4.606286in}{0.934877in}}{\pgfqpoint{4.600462in}{0.934877in}}%
\pgfpathcurveto{\pgfqpoint{4.594638in}{0.934877in}}{\pgfqpoint{4.589052in}{0.932564in}}{\pgfqpoint{4.584934in}{0.928445in}}%
\pgfpathcurveto{\pgfqpoint{4.580816in}{0.924327in}}{\pgfqpoint{4.578502in}{0.918741in}}{\pgfqpoint{4.578502in}{0.912917in}}%
\pgfpathcurveto{\pgfqpoint{4.578502in}{0.907093in}}{\pgfqpoint{4.580816in}{0.901507in}}{\pgfqpoint{4.584934in}{0.897389in}}%
\pgfpathcurveto{\pgfqpoint{4.589052in}{0.893271in}}{\pgfqpoint{4.594638in}{0.890957in}}{\pgfqpoint{4.600462in}{0.890957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566631in}{1.072834in}}%
\pgfpathcurveto{\pgfqpoint{4.572455in}{1.072834in}}{\pgfqpoint{4.578041in}{1.075148in}}{\pgfqpoint{4.582160in}{1.079266in}}%
\pgfpathcurveto{\pgfqpoint{4.586278in}{1.083384in}}{\pgfqpoint{4.588592in}{1.088971in}}{\pgfqpoint{4.588592in}{1.094795in}}%
\pgfpathcurveto{\pgfqpoint{4.588592in}{1.100619in}}{\pgfqpoint{4.586278in}{1.106205in}}{\pgfqpoint{4.582160in}{1.110323in}}%
\pgfpathcurveto{\pgfqpoint{4.578041in}{1.114441in}}{\pgfqpoint{4.572455in}{1.116755in}}{\pgfqpoint{4.566631in}{1.116755in}}%
\pgfpathcurveto{\pgfqpoint{4.560807in}{1.116755in}}{\pgfqpoint{4.555221in}{1.114441in}}{\pgfqpoint{4.551103in}{1.110323in}}%
\pgfpathcurveto{\pgfqpoint{4.546985in}{1.106205in}}{\pgfqpoint{4.544671in}{1.100619in}}{\pgfqpoint{4.544671in}{1.094795in}}%
\pgfpathcurveto{\pgfqpoint{4.544671in}{1.088971in}}{\pgfqpoint{4.546985in}{1.083384in}}{\pgfqpoint{4.551103in}{1.079266in}}%
\pgfpathcurveto{\pgfqpoint{4.555221in}{1.075148in}}{\pgfqpoint{4.560807in}{1.072834in}}{\pgfqpoint{4.566631in}{1.072834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646288in}{0.869427in}}%
\pgfpathcurveto{\pgfqpoint{4.652112in}{0.869427in}}{\pgfqpoint{4.657698in}{0.871741in}}{\pgfqpoint{4.661816in}{0.875859in}}%
\pgfpathcurveto{\pgfqpoint{4.665934in}{0.879977in}}{\pgfqpoint{4.668248in}{0.885564in}}{\pgfqpoint{4.668248in}{0.891388in}}%
\pgfpathcurveto{\pgfqpoint{4.668248in}{0.897211in}}{\pgfqpoint{4.665934in}{0.902798in}}{\pgfqpoint{4.661816in}{0.906916in}}%
\pgfpathcurveto{\pgfqpoint{4.657698in}{0.911034in}}{\pgfqpoint{4.652112in}{0.913348in}}{\pgfqpoint{4.646288in}{0.913348in}}%
\pgfpathcurveto{\pgfqpoint{4.640464in}{0.913348in}}{\pgfqpoint{4.634878in}{0.911034in}}{\pgfqpoint{4.630760in}{0.906916in}}%
\pgfpathcurveto{\pgfqpoint{4.626641in}{0.902798in}}{\pgfqpoint{4.624328in}{0.897211in}}{\pgfqpoint{4.624328in}{0.891388in}}%
\pgfpathcurveto{\pgfqpoint{4.624328in}{0.885564in}}{\pgfqpoint{4.626641in}{0.879977in}}{\pgfqpoint{4.630760in}{0.875859in}}%
\pgfpathcurveto{\pgfqpoint{4.634878in}{0.871741in}}{\pgfqpoint{4.640464in}{0.869427in}}{\pgfqpoint{4.646288in}{0.869427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458230in}{0.788990in}}%
\pgfpathcurveto{\pgfqpoint{4.464054in}{0.788990in}}{\pgfqpoint{4.469640in}{0.791304in}}{\pgfqpoint{4.473758in}{0.795422in}}%
\pgfpathcurveto{\pgfqpoint{4.477876in}{0.799540in}}{\pgfqpoint{4.480190in}{0.805126in}}{\pgfqpoint{4.480190in}{0.810950in}}%
\pgfpathcurveto{\pgfqpoint{4.480190in}{0.816774in}}{\pgfqpoint{4.477876in}{0.822360in}}{\pgfqpoint{4.473758in}{0.826479in}}%
\pgfpathcurveto{\pgfqpoint{4.469640in}{0.830597in}}{\pgfqpoint{4.464054in}{0.832911in}}{\pgfqpoint{4.458230in}{0.832911in}}%
\pgfpathcurveto{\pgfqpoint{4.452406in}{0.832911in}}{\pgfqpoint{4.446819in}{0.830597in}}{\pgfqpoint{4.442701in}{0.826479in}}%
\pgfpathcurveto{\pgfqpoint{4.438583in}{0.822360in}}{\pgfqpoint{4.436269in}{0.816774in}}{\pgfqpoint{4.436269in}{0.810950in}}%
\pgfpathcurveto{\pgfqpoint{4.436269in}{0.805126in}}{\pgfqpoint{4.438583in}{0.799540in}}{\pgfqpoint{4.442701in}{0.795422in}}%
\pgfpathcurveto{\pgfqpoint{4.446819in}{0.791304in}}{\pgfqpoint{4.452406in}{0.788990in}}{\pgfqpoint{4.458230in}{0.788990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597543in}{1.114808in}}%
\pgfpathcurveto{\pgfqpoint{4.603367in}{1.114808in}}{\pgfqpoint{4.608953in}{1.117122in}}{\pgfqpoint{4.613071in}{1.121240in}}%
\pgfpathcurveto{\pgfqpoint{4.617189in}{1.125358in}}{\pgfqpoint{4.619503in}{1.130945in}}{\pgfqpoint{4.619503in}{1.136768in}}%
\pgfpathcurveto{\pgfqpoint{4.619503in}{1.142592in}}{\pgfqpoint{4.617189in}{1.148179in}}{\pgfqpoint{4.613071in}{1.152297in}}%
\pgfpathcurveto{\pgfqpoint{4.608953in}{1.156415in}}{\pgfqpoint{4.603367in}{1.158729in}}{\pgfqpoint{4.597543in}{1.158729in}}%
\pgfpathcurveto{\pgfqpoint{4.591719in}{1.158729in}}{\pgfqpoint{4.586133in}{1.156415in}}{\pgfqpoint{4.582015in}{1.152297in}}%
\pgfpathcurveto{\pgfqpoint{4.577897in}{1.148179in}}{\pgfqpoint{4.575583in}{1.142592in}}{\pgfqpoint{4.575583in}{1.136768in}}%
\pgfpathcurveto{\pgfqpoint{4.575583in}{1.130945in}}{\pgfqpoint{4.577897in}{1.125358in}}{\pgfqpoint{4.582015in}{1.121240in}}%
\pgfpathcurveto{\pgfqpoint{4.586133in}{1.117122in}}{\pgfqpoint{4.591719in}{1.114808in}}{\pgfqpoint{4.597543in}{1.114808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635490in}{0.913620in}}%
\pgfpathcurveto{\pgfqpoint{4.641314in}{0.913620in}}{\pgfqpoint{4.646900in}{0.915934in}}{\pgfqpoint{4.651019in}{0.920052in}}%
\pgfpathcurveto{\pgfqpoint{4.655137in}{0.924170in}}{\pgfqpoint{4.657451in}{0.929756in}}{\pgfqpoint{4.657451in}{0.935580in}}%
\pgfpathcurveto{\pgfqpoint{4.657451in}{0.941404in}}{\pgfqpoint{4.655137in}{0.946990in}}{\pgfqpoint{4.651019in}{0.951108in}}%
\pgfpathcurveto{\pgfqpoint{4.646900in}{0.955226in}}{\pgfqpoint{4.641314in}{0.957540in}}{\pgfqpoint{4.635490in}{0.957540in}}%
\pgfpathcurveto{\pgfqpoint{4.629666in}{0.957540in}}{\pgfqpoint{4.624080in}{0.955226in}}{\pgfqpoint{4.619962in}{0.951108in}}%
\pgfpathcurveto{\pgfqpoint{4.615844in}{0.946990in}}{\pgfqpoint{4.613530in}{0.941404in}}{\pgfqpoint{4.613530in}{0.935580in}}%
\pgfpathcurveto{\pgfqpoint{4.613530in}{0.929756in}}{\pgfqpoint{4.615844in}{0.924170in}}{\pgfqpoint{4.619962in}{0.920052in}}%
\pgfpathcurveto{\pgfqpoint{4.624080in}{0.915934in}}{\pgfqpoint{4.629666in}{0.913620in}}{\pgfqpoint{4.635490in}{0.913620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603381in}{0.946472in}}%
\pgfpathcurveto{\pgfqpoint{4.609205in}{0.946472in}}{\pgfqpoint{4.614791in}{0.948786in}}{\pgfqpoint{4.618909in}{0.952904in}}%
\pgfpathcurveto{\pgfqpoint{4.623027in}{0.957022in}}{\pgfqpoint{4.625341in}{0.962608in}}{\pgfqpoint{4.625341in}{0.968432in}}%
\pgfpathcurveto{\pgfqpoint{4.625341in}{0.974256in}}{\pgfqpoint{4.623027in}{0.979842in}}{\pgfqpoint{4.618909in}{0.983960in}}%
\pgfpathcurveto{\pgfqpoint{4.614791in}{0.988079in}}{\pgfqpoint{4.609205in}{0.990392in}}{\pgfqpoint{4.603381in}{0.990392in}}%
\pgfpathcurveto{\pgfqpoint{4.597557in}{0.990392in}}{\pgfqpoint{4.591971in}{0.988079in}}{\pgfqpoint{4.587853in}{0.983960in}}%
\pgfpathcurveto{\pgfqpoint{4.583735in}{0.979842in}}{\pgfqpoint{4.581421in}{0.974256in}}{\pgfqpoint{4.581421in}{0.968432in}}%
\pgfpathcurveto{\pgfqpoint{4.581421in}{0.962608in}}{\pgfqpoint{4.583735in}{0.957022in}}{\pgfqpoint{4.587853in}{0.952904in}}%
\pgfpathcurveto{\pgfqpoint{4.591971in}{0.948786in}}{\pgfqpoint{4.597557in}{0.946472in}}{\pgfqpoint{4.603381in}{0.946472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391821in}{0.767160in}}%
\pgfpathcurveto{\pgfqpoint{4.397645in}{0.767160in}}{\pgfqpoint{4.403231in}{0.769474in}}{\pgfqpoint{4.407349in}{0.773592in}}%
\pgfpathcurveto{\pgfqpoint{4.411467in}{0.777710in}}{\pgfqpoint{4.413781in}{0.783297in}}{\pgfqpoint{4.413781in}{0.789120in}}%
\pgfpathcurveto{\pgfqpoint{4.413781in}{0.794944in}}{\pgfqpoint{4.411467in}{0.800531in}}{\pgfqpoint{4.407349in}{0.804649in}}%
\pgfpathcurveto{\pgfqpoint{4.403231in}{0.808767in}}{\pgfqpoint{4.397645in}{0.811081in}}{\pgfqpoint{4.391821in}{0.811081in}}%
\pgfpathcurveto{\pgfqpoint{4.385997in}{0.811081in}}{\pgfqpoint{4.380411in}{0.808767in}}{\pgfqpoint{4.376293in}{0.804649in}}%
\pgfpathcurveto{\pgfqpoint{4.372174in}{0.800531in}}{\pgfqpoint{4.369861in}{0.794944in}}{\pgfqpoint{4.369861in}{0.789120in}}%
\pgfpathcurveto{\pgfqpoint{4.369861in}{0.783297in}}{\pgfqpoint{4.372174in}{0.777710in}}{\pgfqpoint{4.376293in}{0.773592in}}%
\pgfpathcurveto{\pgfqpoint{4.380411in}{0.769474in}}{\pgfqpoint{4.385997in}{0.767160in}}{\pgfqpoint{4.391821in}{0.767160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643066in}{0.902624in}}%
\pgfpathcurveto{\pgfqpoint{4.648889in}{0.902624in}}{\pgfqpoint{4.654476in}{0.904938in}}{\pgfqpoint{4.658594in}{0.909057in}}%
\pgfpathcurveto{\pgfqpoint{4.662712in}{0.913175in}}{\pgfqpoint{4.665026in}{0.918761in}}{\pgfqpoint{4.665026in}{0.924585in}}%
\pgfpathcurveto{\pgfqpoint{4.665026in}{0.930409in}}{\pgfqpoint{4.662712in}{0.935995in}}{\pgfqpoint{4.658594in}{0.940113in}}%
\pgfpathcurveto{\pgfqpoint{4.654476in}{0.944231in}}{\pgfqpoint{4.648889in}{0.946545in}}{\pgfqpoint{4.643066in}{0.946545in}}%
\pgfpathcurveto{\pgfqpoint{4.637242in}{0.946545in}}{\pgfqpoint{4.631655in}{0.944231in}}{\pgfqpoint{4.627537in}{0.940113in}}%
\pgfpathcurveto{\pgfqpoint{4.623419in}{0.935995in}}{\pgfqpoint{4.621105in}{0.930409in}}{\pgfqpoint{4.621105in}{0.924585in}}%
\pgfpathcurveto{\pgfqpoint{4.621105in}{0.918761in}}{\pgfqpoint{4.623419in}{0.913175in}}{\pgfqpoint{4.627537in}{0.909057in}}%
\pgfpathcurveto{\pgfqpoint{4.631655in}{0.904938in}}{\pgfqpoint{4.637242in}{0.902624in}}{\pgfqpoint{4.643066in}{0.902624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616630in}{0.901038in}}%
\pgfpathcurveto{\pgfqpoint{4.622454in}{0.901038in}}{\pgfqpoint{4.628040in}{0.903352in}}{\pgfqpoint{4.632158in}{0.907470in}}%
\pgfpathcurveto{\pgfqpoint{4.636276in}{0.911588in}}{\pgfqpoint{4.638590in}{0.917174in}}{\pgfqpoint{4.638590in}{0.922998in}}%
\pgfpathcurveto{\pgfqpoint{4.638590in}{0.928822in}}{\pgfqpoint{4.636276in}{0.934408in}}{\pgfqpoint{4.632158in}{0.938527in}}%
\pgfpathcurveto{\pgfqpoint{4.628040in}{0.942645in}}{\pgfqpoint{4.622454in}{0.944959in}}{\pgfqpoint{4.616630in}{0.944959in}}%
\pgfpathcurveto{\pgfqpoint{4.610806in}{0.944959in}}{\pgfqpoint{4.605220in}{0.942645in}}{\pgfqpoint{4.601101in}{0.938527in}}%
\pgfpathcurveto{\pgfqpoint{4.596983in}{0.934408in}}{\pgfqpoint{4.594669in}{0.928822in}}{\pgfqpoint{4.594669in}{0.922998in}}%
\pgfpathcurveto{\pgfqpoint{4.594669in}{0.917174in}}{\pgfqpoint{4.596983in}{0.911588in}}{\pgfqpoint{4.601101in}{0.907470in}}%
\pgfpathcurveto{\pgfqpoint{4.605220in}{0.903352in}}{\pgfqpoint{4.610806in}{0.901038in}}{\pgfqpoint{4.616630in}{0.901038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630796in}{0.888801in}}%
\pgfpathcurveto{\pgfqpoint{4.636620in}{0.888801in}}{\pgfqpoint{4.642207in}{0.891115in}}{\pgfqpoint{4.646325in}{0.895233in}}%
\pgfpathcurveto{\pgfqpoint{4.650443in}{0.899351in}}{\pgfqpoint{4.652757in}{0.904938in}}{\pgfqpoint{4.652757in}{0.910761in}}%
\pgfpathcurveto{\pgfqpoint{4.652757in}{0.916585in}}{\pgfqpoint{4.650443in}{0.922172in}}{\pgfqpoint{4.646325in}{0.926290in}}%
\pgfpathcurveto{\pgfqpoint{4.642207in}{0.930408in}}{\pgfqpoint{4.636620in}{0.932722in}}{\pgfqpoint{4.630796in}{0.932722in}}%
\pgfpathcurveto{\pgfqpoint{4.624972in}{0.932722in}}{\pgfqpoint{4.619386in}{0.930408in}}{\pgfqpoint{4.615268in}{0.926290in}}%
\pgfpathcurveto{\pgfqpoint{4.611150in}{0.922172in}}{\pgfqpoint{4.608836in}{0.916585in}}{\pgfqpoint{4.608836in}{0.910761in}}%
\pgfpathcurveto{\pgfqpoint{4.608836in}{0.904938in}}{\pgfqpoint{4.611150in}{0.899351in}}{\pgfqpoint{4.615268in}{0.895233in}}%
\pgfpathcurveto{\pgfqpoint{4.619386in}{0.891115in}}{\pgfqpoint{4.624972in}{0.888801in}}{\pgfqpoint{4.630796in}{0.888801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456830in}{0.753101in}}%
\pgfpathcurveto{\pgfqpoint{4.462654in}{0.753101in}}{\pgfqpoint{4.468240in}{0.755415in}}{\pgfqpoint{4.472358in}{0.759533in}}%
\pgfpathcurveto{\pgfqpoint{4.476476in}{0.763652in}}{\pgfqpoint{4.478790in}{0.769238in}}{\pgfqpoint{4.478790in}{0.775062in}}%
\pgfpathcurveto{\pgfqpoint{4.478790in}{0.780886in}}{\pgfqpoint{4.476476in}{0.786472in}}{\pgfqpoint{4.472358in}{0.790590in}}%
\pgfpathcurveto{\pgfqpoint{4.468240in}{0.794708in}}{\pgfqpoint{4.462654in}{0.797022in}}{\pgfqpoint{4.456830in}{0.797022in}}%
\pgfpathcurveto{\pgfqpoint{4.451006in}{0.797022in}}{\pgfqpoint{4.445420in}{0.794708in}}{\pgfqpoint{4.441301in}{0.790590in}}%
\pgfpathcurveto{\pgfqpoint{4.437183in}{0.786472in}}{\pgfqpoint{4.434869in}{0.780886in}}{\pgfqpoint{4.434869in}{0.775062in}}%
\pgfpathcurveto{\pgfqpoint{4.434869in}{0.769238in}}{\pgfqpoint{4.437183in}{0.763652in}}{\pgfqpoint{4.441301in}{0.759533in}}%
\pgfpathcurveto{\pgfqpoint{4.445420in}{0.755415in}}{\pgfqpoint{4.451006in}{0.753101in}}{\pgfqpoint{4.456830in}{0.753101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568896in}{0.894060in}}%
\pgfpathcurveto{\pgfqpoint{4.574720in}{0.894060in}}{\pgfqpoint{4.580306in}{0.896374in}}{\pgfqpoint{4.584424in}{0.900492in}}%
\pgfpathcurveto{\pgfqpoint{4.588542in}{0.904610in}}{\pgfqpoint{4.590856in}{0.910196in}}{\pgfqpoint{4.590856in}{0.916020in}}%
\pgfpathcurveto{\pgfqpoint{4.590856in}{0.921844in}}{\pgfqpoint{4.588542in}{0.927430in}}{\pgfqpoint{4.584424in}{0.931549in}}%
\pgfpathcurveto{\pgfqpoint{4.580306in}{0.935667in}}{\pgfqpoint{4.574720in}{0.937981in}}{\pgfqpoint{4.568896in}{0.937981in}}%
\pgfpathcurveto{\pgfqpoint{4.563072in}{0.937981in}}{\pgfqpoint{4.557485in}{0.935667in}}{\pgfqpoint{4.553367in}{0.931549in}}%
\pgfpathcurveto{\pgfqpoint{4.549249in}{0.927430in}}{\pgfqpoint{4.546935in}{0.921844in}}{\pgfqpoint{4.546935in}{0.916020in}}%
\pgfpathcurveto{\pgfqpoint{4.546935in}{0.910196in}}{\pgfqpoint{4.549249in}{0.904610in}}{\pgfqpoint{4.553367in}{0.900492in}}%
\pgfpathcurveto{\pgfqpoint{4.557485in}{0.896374in}}{\pgfqpoint{4.563072in}{0.894060in}}{\pgfqpoint{4.568896in}{0.894060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602541in}{0.904087in}}%
\pgfpathcurveto{\pgfqpoint{4.608365in}{0.904087in}}{\pgfqpoint{4.613951in}{0.906401in}}{\pgfqpoint{4.618069in}{0.910519in}}%
\pgfpathcurveto{\pgfqpoint{4.622187in}{0.914637in}}{\pgfqpoint{4.624501in}{0.920224in}}{\pgfqpoint{4.624501in}{0.926048in}}%
\pgfpathcurveto{\pgfqpoint{4.624501in}{0.931872in}}{\pgfqpoint{4.622187in}{0.937458in}}{\pgfqpoint{4.618069in}{0.941576in}}%
\pgfpathcurveto{\pgfqpoint{4.613951in}{0.945694in}}{\pgfqpoint{4.608365in}{0.948008in}}{\pgfqpoint{4.602541in}{0.948008in}}%
\pgfpathcurveto{\pgfqpoint{4.596717in}{0.948008in}}{\pgfqpoint{4.591131in}{0.945694in}}{\pgfqpoint{4.587013in}{0.941576in}}%
\pgfpathcurveto{\pgfqpoint{4.582894in}{0.937458in}}{\pgfqpoint{4.580581in}{0.931872in}}{\pgfqpoint{4.580581in}{0.926048in}}%
\pgfpathcurveto{\pgfqpoint{4.580581in}{0.920224in}}{\pgfqpoint{4.582894in}{0.914637in}}{\pgfqpoint{4.587013in}{0.910519in}}%
\pgfpathcurveto{\pgfqpoint{4.591131in}{0.906401in}}{\pgfqpoint{4.596717in}{0.904087in}}{\pgfqpoint{4.602541in}{0.904087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516011in}{0.848705in}}%
\pgfpathcurveto{\pgfqpoint{4.521835in}{0.848705in}}{\pgfqpoint{4.527421in}{0.851019in}}{\pgfqpoint{4.531539in}{0.855137in}}%
\pgfpathcurveto{\pgfqpoint{4.535658in}{0.859255in}}{\pgfqpoint{4.537971in}{0.864841in}}{\pgfqpoint{4.537971in}{0.870665in}}%
\pgfpathcurveto{\pgfqpoint{4.537971in}{0.876489in}}{\pgfqpoint{4.535658in}{0.882075in}}{\pgfqpoint{4.531539in}{0.886194in}}%
\pgfpathcurveto{\pgfqpoint{4.527421in}{0.890312in}}{\pgfqpoint{4.521835in}{0.892626in}}{\pgfqpoint{4.516011in}{0.892626in}}%
\pgfpathcurveto{\pgfqpoint{4.510187in}{0.892626in}}{\pgfqpoint{4.504601in}{0.890312in}}{\pgfqpoint{4.500483in}{0.886194in}}%
\pgfpathcurveto{\pgfqpoint{4.496365in}{0.882075in}}{\pgfqpoint{4.494051in}{0.876489in}}{\pgfqpoint{4.494051in}{0.870665in}}%
\pgfpathcurveto{\pgfqpoint{4.494051in}{0.864841in}}{\pgfqpoint{4.496365in}{0.859255in}}{\pgfqpoint{4.500483in}{0.855137in}}%
\pgfpathcurveto{\pgfqpoint{4.504601in}{0.851019in}}{\pgfqpoint{4.510187in}{0.848705in}}{\pgfqpoint{4.516011in}{0.848705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602706in}{0.891560in}}%
\pgfpathcurveto{\pgfqpoint{4.608530in}{0.891560in}}{\pgfqpoint{4.614116in}{0.893874in}}{\pgfqpoint{4.618235in}{0.897992in}}%
\pgfpathcurveto{\pgfqpoint{4.622353in}{0.902110in}}{\pgfqpoint{4.624667in}{0.907696in}}{\pgfqpoint{4.624667in}{0.913520in}}%
\pgfpathcurveto{\pgfqpoint{4.624667in}{0.919344in}}{\pgfqpoint{4.622353in}{0.924930in}}{\pgfqpoint{4.618235in}{0.929048in}}%
\pgfpathcurveto{\pgfqpoint{4.614116in}{0.933167in}}{\pgfqpoint{4.608530in}{0.935480in}}{\pgfqpoint{4.602706in}{0.935480in}}%
\pgfpathcurveto{\pgfqpoint{4.596882in}{0.935480in}}{\pgfqpoint{4.591296in}{0.933167in}}{\pgfqpoint{4.587178in}{0.929048in}}%
\pgfpathcurveto{\pgfqpoint{4.583060in}{0.924930in}}{\pgfqpoint{4.580746in}{0.919344in}}{\pgfqpoint{4.580746in}{0.913520in}}%
\pgfpathcurveto{\pgfqpoint{4.580746in}{0.907696in}}{\pgfqpoint{4.583060in}{0.902110in}}{\pgfqpoint{4.587178in}{0.897992in}}%
\pgfpathcurveto{\pgfqpoint{4.591296in}{0.893874in}}{\pgfqpoint{4.596882in}{0.891560in}}{\pgfqpoint{4.602706in}{0.891560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595528in}{0.860914in}}%
\pgfpathcurveto{\pgfqpoint{4.601352in}{0.860914in}}{\pgfqpoint{4.606939in}{0.863228in}}{\pgfqpoint{4.611057in}{0.867346in}}%
\pgfpathcurveto{\pgfqpoint{4.615175in}{0.871465in}}{\pgfqpoint{4.617489in}{0.877051in}}{\pgfqpoint{4.617489in}{0.882875in}}%
\pgfpathcurveto{\pgfqpoint{4.617489in}{0.888699in}}{\pgfqpoint{4.615175in}{0.894285in}}{\pgfqpoint{4.611057in}{0.898403in}}%
\pgfpathcurveto{\pgfqpoint{4.606939in}{0.902521in}}{\pgfqpoint{4.601352in}{0.904835in}}{\pgfqpoint{4.595528in}{0.904835in}}%
\pgfpathcurveto{\pgfqpoint{4.589704in}{0.904835in}}{\pgfqpoint{4.584118in}{0.902521in}}{\pgfqpoint{4.580000in}{0.898403in}}%
\pgfpathcurveto{\pgfqpoint{4.575882in}{0.894285in}}{\pgfqpoint{4.573568in}{0.888699in}}{\pgfqpoint{4.573568in}{0.882875in}}%
\pgfpathcurveto{\pgfqpoint{4.573568in}{0.877051in}}{\pgfqpoint{4.575882in}{0.871465in}}{\pgfqpoint{4.580000in}{0.867346in}}%
\pgfpathcurveto{\pgfqpoint{4.584118in}{0.863228in}}{\pgfqpoint{4.589704in}{0.860914in}}{\pgfqpoint{4.595528in}{0.860914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593716in}{0.744046in}}%
\pgfpathcurveto{\pgfqpoint{4.599540in}{0.744046in}}{\pgfqpoint{4.605126in}{0.746359in}}{\pgfqpoint{4.609244in}{0.750478in}}%
\pgfpathcurveto{\pgfqpoint{4.613362in}{0.754596in}}{\pgfqpoint{4.615676in}{0.760182in}}{\pgfqpoint{4.615676in}{0.766006in}}%
\pgfpathcurveto{\pgfqpoint{4.615676in}{0.771830in}}{\pgfqpoint{4.613362in}{0.777416in}}{\pgfqpoint{4.609244in}{0.781534in}}%
\pgfpathcurveto{\pgfqpoint{4.605126in}{0.785652in}}{\pgfqpoint{4.599540in}{0.787966in}}{\pgfqpoint{4.593716in}{0.787966in}}%
\pgfpathcurveto{\pgfqpoint{4.587892in}{0.787966in}}{\pgfqpoint{4.582306in}{0.785652in}}{\pgfqpoint{4.578188in}{0.781534in}}%
\pgfpathcurveto{\pgfqpoint{4.574069in}{0.777416in}}{\pgfqpoint{4.571756in}{0.771830in}}{\pgfqpoint{4.571756in}{0.766006in}}%
\pgfpathcurveto{\pgfqpoint{4.571756in}{0.760182in}}{\pgfqpoint{4.574069in}{0.754596in}}{\pgfqpoint{4.578188in}{0.750478in}}%
\pgfpathcurveto{\pgfqpoint{4.582306in}{0.746359in}}{\pgfqpoint{4.587892in}{0.744046in}}{\pgfqpoint{4.593716in}{0.744046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629541in}{0.871049in}}%
\pgfpathcurveto{\pgfqpoint{4.635365in}{0.871049in}}{\pgfqpoint{4.640951in}{0.873363in}}{\pgfqpoint{4.645070in}{0.877481in}}%
\pgfpathcurveto{\pgfqpoint{4.649188in}{0.881599in}}{\pgfqpoint{4.651502in}{0.887185in}}{\pgfqpoint{4.651502in}{0.893009in}}%
\pgfpathcurveto{\pgfqpoint{4.651502in}{0.898833in}}{\pgfqpoint{4.649188in}{0.904419in}}{\pgfqpoint{4.645070in}{0.908537in}}%
\pgfpathcurveto{\pgfqpoint{4.640951in}{0.912656in}}{\pgfqpoint{4.635365in}{0.914969in}}{\pgfqpoint{4.629541in}{0.914969in}}%
\pgfpathcurveto{\pgfqpoint{4.623717in}{0.914969in}}{\pgfqpoint{4.618131in}{0.912656in}}{\pgfqpoint{4.614013in}{0.908537in}}%
\pgfpathcurveto{\pgfqpoint{4.609895in}{0.904419in}}{\pgfqpoint{4.607581in}{0.898833in}}{\pgfqpoint{4.607581in}{0.893009in}}%
\pgfpathcurveto{\pgfqpoint{4.607581in}{0.887185in}}{\pgfqpoint{4.609895in}{0.881599in}}{\pgfqpoint{4.614013in}{0.877481in}}%
\pgfpathcurveto{\pgfqpoint{4.618131in}{0.873363in}}{\pgfqpoint{4.623717in}{0.871049in}}{\pgfqpoint{4.629541in}{0.871049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603098in}{0.893492in}}%
\pgfpathcurveto{\pgfqpoint{4.608922in}{0.893492in}}{\pgfqpoint{4.614508in}{0.895806in}}{\pgfqpoint{4.618626in}{0.899924in}}%
\pgfpathcurveto{\pgfqpoint{4.622744in}{0.904043in}}{\pgfqpoint{4.625058in}{0.909629in}}{\pgfqpoint{4.625058in}{0.915453in}}%
\pgfpathcurveto{\pgfqpoint{4.625058in}{0.921277in}}{\pgfqpoint{4.622744in}{0.926863in}}{\pgfqpoint{4.618626in}{0.930981in}}%
\pgfpathcurveto{\pgfqpoint{4.614508in}{0.935099in}}{\pgfqpoint{4.608922in}{0.937413in}}{\pgfqpoint{4.603098in}{0.937413in}}%
\pgfpathcurveto{\pgfqpoint{4.597274in}{0.937413in}}{\pgfqpoint{4.591688in}{0.935099in}}{\pgfqpoint{4.587569in}{0.930981in}}%
\pgfpathcurveto{\pgfqpoint{4.583451in}{0.926863in}}{\pgfqpoint{4.581137in}{0.921277in}}{\pgfqpoint{4.581137in}{0.915453in}}%
\pgfpathcurveto{\pgfqpoint{4.581137in}{0.909629in}}{\pgfqpoint{4.583451in}{0.904043in}}{\pgfqpoint{4.587569in}{0.899924in}}%
\pgfpathcurveto{\pgfqpoint{4.591688in}{0.895806in}}{\pgfqpoint{4.597274in}{0.893492in}}{\pgfqpoint{4.603098in}{0.893492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590470in}{0.905450in}}%
\pgfpathcurveto{\pgfqpoint{4.596294in}{0.905450in}}{\pgfqpoint{4.601880in}{0.907764in}}{\pgfqpoint{4.605998in}{0.911882in}}%
\pgfpathcurveto{\pgfqpoint{4.610116in}{0.916000in}}{\pgfqpoint{4.612430in}{0.921587in}}{\pgfqpoint{4.612430in}{0.927410in}}%
\pgfpathcurveto{\pgfqpoint{4.612430in}{0.933234in}}{\pgfqpoint{4.610116in}{0.938821in}}{\pgfqpoint{4.605998in}{0.942939in}}%
\pgfpathcurveto{\pgfqpoint{4.601880in}{0.947057in}}{\pgfqpoint{4.596294in}{0.949371in}}{\pgfqpoint{4.590470in}{0.949371in}}%
\pgfpathcurveto{\pgfqpoint{4.584646in}{0.949371in}}{\pgfqpoint{4.579060in}{0.947057in}}{\pgfqpoint{4.574941in}{0.942939in}}%
\pgfpathcurveto{\pgfqpoint{4.570823in}{0.938821in}}{\pgfqpoint{4.568509in}{0.933234in}}{\pgfqpoint{4.568509in}{0.927410in}}%
\pgfpathcurveto{\pgfqpoint{4.568509in}{0.921587in}}{\pgfqpoint{4.570823in}{0.916000in}}{\pgfqpoint{4.574941in}{0.911882in}}%
\pgfpathcurveto{\pgfqpoint{4.579060in}{0.907764in}}{\pgfqpoint{4.584646in}{0.905450in}}{\pgfqpoint{4.590470in}{0.905450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603931in}{0.872448in}}%
\pgfpathcurveto{\pgfqpoint{4.609755in}{0.872448in}}{\pgfqpoint{4.615341in}{0.874762in}}{\pgfqpoint{4.619459in}{0.878880in}}%
\pgfpathcurveto{\pgfqpoint{4.623577in}{0.882998in}}{\pgfqpoint{4.625891in}{0.888585in}}{\pgfqpoint{4.625891in}{0.894409in}}%
\pgfpathcurveto{\pgfqpoint{4.625891in}{0.900233in}}{\pgfqpoint{4.623577in}{0.905819in}}{\pgfqpoint{4.619459in}{0.909937in}}%
\pgfpathcurveto{\pgfqpoint{4.615341in}{0.914055in}}{\pgfqpoint{4.609755in}{0.916369in}}{\pgfqpoint{4.603931in}{0.916369in}}%
\pgfpathcurveto{\pgfqpoint{4.598107in}{0.916369in}}{\pgfqpoint{4.592521in}{0.914055in}}{\pgfqpoint{4.588402in}{0.909937in}}%
\pgfpathcurveto{\pgfqpoint{4.584284in}{0.905819in}}{\pgfqpoint{4.581970in}{0.900233in}}{\pgfqpoint{4.581970in}{0.894409in}}%
\pgfpathcurveto{\pgfqpoint{4.581970in}{0.888585in}}{\pgfqpoint{4.584284in}{0.882998in}}{\pgfqpoint{4.588402in}{0.878880in}}%
\pgfpathcurveto{\pgfqpoint{4.592521in}{0.874762in}}{\pgfqpoint{4.598107in}{0.872448in}}{\pgfqpoint{4.603931in}{0.872448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604714in}{0.877438in}}%
\pgfpathcurveto{\pgfqpoint{4.610538in}{0.877438in}}{\pgfqpoint{4.616124in}{0.879752in}}{\pgfqpoint{4.620242in}{0.883870in}}%
\pgfpathcurveto{\pgfqpoint{4.624361in}{0.887988in}}{\pgfqpoint{4.626674in}{0.893575in}}{\pgfqpoint{4.626674in}{0.899399in}}%
\pgfpathcurveto{\pgfqpoint{4.626674in}{0.905222in}}{\pgfqpoint{4.624361in}{0.910809in}}{\pgfqpoint{4.620242in}{0.914927in}}%
\pgfpathcurveto{\pgfqpoint{4.616124in}{0.919045in}}{\pgfqpoint{4.610538in}{0.921359in}}{\pgfqpoint{4.604714in}{0.921359in}}%
\pgfpathcurveto{\pgfqpoint{4.598890in}{0.921359in}}{\pgfqpoint{4.593304in}{0.919045in}}{\pgfqpoint{4.589186in}{0.914927in}}%
\pgfpathcurveto{\pgfqpoint{4.585068in}{0.910809in}}{\pgfqpoint{4.582754in}{0.905222in}}{\pgfqpoint{4.582754in}{0.899399in}}%
\pgfpathcurveto{\pgfqpoint{4.582754in}{0.893575in}}{\pgfqpoint{4.585068in}{0.887988in}}{\pgfqpoint{4.589186in}{0.883870in}}%
\pgfpathcurveto{\pgfqpoint{4.593304in}{0.879752in}}{\pgfqpoint{4.598890in}{0.877438in}}{\pgfqpoint{4.604714in}{0.877438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642231in}{0.882157in}}%
\pgfpathcurveto{\pgfqpoint{4.648054in}{0.882157in}}{\pgfqpoint{4.653641in}{0.884471in}}{\pgfqpoint{4.657759in}{0.888589in}}%
\pgfpathcurveto{\pgfqpoint{4.661877in}{0.892707in}}{\pgfqpoint{4.664191in}{0.898293in}}{\pgfqpoint{4.664191in}{0.904117in}}%
\pgfpathcurveto{\pgfqpoint{4.664191in}{0.909941in}}{\pgfqpoint{4.661877in}{0.915527in}}{\pgfqpoint{4.657759in}{0.919645in}}%
\pgfpathcurveto{\pgfqpoint{4.653641in}{0.923763in}}{\pgfqpoint{4.648054in}{0.926077in}}{\pgfqpoint{4.642231in}{0.926077in}}%
\pgfpathcurveto{\pgfqpoint{4.636407in}{0.926077in}}{\pgfqpoint{4.630820in}{0.923763in}}{\pgfqpoint{4.626702in}{0.919645in}}%
\pgfpathcurveto{\pgfqpoint{4.622584in}{0.915527in}}{\pgfqpoint{4.620270in}{0.909941in}}{\pgfqpoint{4.620270in}{0.904117in}}%
\pgfpathcurveto{\pgfqpoint{4.620270in}{0.898293in}}{\pgfqpoint{4.622584in}{0.892707in}}{\pgfqpoint{4.626702in}{0.888589in}}%
\pgfpathcurveto{\pgfqpoint{4.630820in}{0.884471in}}{\pgfqpoint{4.636407in}{0.882157in}}{\pgfqpoint{4.642231in}{0.882157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530291in}{0.974725in}}%
\pgfpathcurveto{\pgfqpoint{4.536115in}{0.974725in}}{\pgfqpoint{4.541701in}{0.977039in}}{\pgfqpoint{4.545819in}{0.981157in}}%
\pgfpathcurveto{\pgfqpoint{4.549937in}{0.985275in}}{\pgfqpoint{4.552251in}{0.990862in}}{\pgfqpoint{4.552251in}{0.996685in}}%
\pgfpathcurveto{\pgfqpoint{4.552251in}{1.002509in}}{\pgfqpoint{4.549937in}{1.008096in}}{\pgfqpoint{4.545819in}{1.012214in}}%
\pgfpathcurveto{\pgfqpoint{4.541701in}{1.016332in}}{\pgfqpoint{4.536115in}{1.018646in}}{\pgfqpoint{4.530291in}{1.018646in}}%
\pgfpathcurveto{\pgfqpoint{4.524467in}{1.018646in}}{\pgfqpoint{4.518881in}{1.016332in}}{\pgfqpoint{4.514763in}{1.012214in}}%
\pgfpathcurveto{\pgfqpoint{4.510645in}{1.008096in}}{\pgfqpoint{4.508331in}{1.002509in}}{\pgfqpoint{4.508331in}{0.996685in}}%
\pgfpathcurveto{\pgfqpoint{4.508331in}{0.990862in}}{\pgfqpoint{4.510645in}{0.985275in}}{\pgfqpoint{4.514763in}{0.981157in}}%
\pgfpathcurveto{\pgfqpoint{4.518881in}{0.977039in}}{\pgfqpoint{4.524467in}{0.974725in}}{\pgfqpoint{4.530291in}{0.974725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622808in}{0.899097in}}%
\pgfpathcurveto{\pgfqpoint{4.628632in}{0.899097in}}{\pgfqpoint{4.634218in}{0.901411in}}{\pgfqpoint{4.638336in}{0.905529in}}%
\pgfpathcurveto{\pgfqpoint{4.642454in}{0.909647in}}{\pgfqpoint{4.644768in}{0.915233in}}{\pgfqpoint{4.644768in}{0.921057in}}%
\pgfpathcurveto{\pgfqpoint{4.644768in}{0.926881in}}{\pgfqpoint{4.642454in}{0.932467in}}{\pgfqpoint{4.638336in}{0.936585in}}%
\pgfpathcurveto{\pgfqpoint{4.634218in}{0.940704in}}{\pgfqpoint{4.628632in}{0.943017in}}{\pgfqpoint{4.622808in}{0.943017in}}%
\pgfpathcurveto{\pgfqpoint{4.616984in}{0.943017in}}{\pgfqpoint{4.611398in}{0.940704in}}{\pgfqpoint{4.607280in}{0.936585in}}%
\pgfpathcurveto{\pgfqpoint{4.603162in}{0.932467in}}{\pgfqpoint{4.600848in}{0.926881in}}{\pgfqpoint{4.600848in}{0.921057in}}%
\pgfpathcurveto{\pgfqpoint{4.600848in}{0.915233in}}{\pgfqpoint{4.603162in}{0.909647in}}{\pgfqpoint{4.607280in}{0.905529in}}%
\pgfpathcurveto{\pgfqpoint{4.611398in}{0.901411in}}{\pgfqpoint{4.616984in}{0.899097in}}{\pgfqpoint{4.622808in}{0.899097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601594in}{0.905277in}}%
\pgfpathcurveto{\pgfqpoint{4.607418in}{0.905277in}}{\pgfqpoint{4.613005in}{0.907591in}}{\pgfqpoint{4.617123in}{0.911709in}}%
\pgfpathcurveto{\pgfqpoint{4.621241in}{0.915827in}}{\pgfqpoint{4.623555in}{0.921413in}}{\pgfqpoint{4.623555in}{0.927237in}}%
\pgfpathcurveto{\pgfqpoint{4.623555in}{0.933061in}}{\pgfqpoint{4.621241in}{0.938647in}}{\pgfqpoint{4.617123in}{0.942766in}}%
\pgfpathcurveto{\pgfqpoint{4.613005in}{0.946884in}}{\pgfqpoint{4.607418in}{0.949198in}}{\pgfqpoint{4.601594in}{0.949198in}}%
\pgfpathcurveto{\pgfqpoint{4.595771in}{0.949198in}}{\pgfqpoint{4.590184in}{0.946884in}}{\pgfqpoint{4.586066in}{0.942766in}}%
\pgfpathcurveto{\pgfqpoint{4.581948in}{0.938647in}}{\pgfqpoint{4.579634in}{0.933061in}}{\pgfqpoint{4.579634in}{0.927237in}}%
\pgfpathcurveto{\pgfqpoint{4.579634in}{0.921413in}}{\pgfqpoint{4.581948in}{0.915827in}}{\pgfqpoint{4.586066in}{0.911709in}}%
\pgfpathcurveto{\pgfqpoint{4.590184in}{0.907591in}}{\pgfqpoint{4.595771in}{0.905277in}}{\pgfqpoint{4.601594in}{0.905277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702243in}{0.903947in}}%
\pgfpathcurveto{\pgfqpoint{4.708067in}{0.903947in}}{\pgfqpoint{4.713653in}{0.906261in}}{\pgfqpoint{4.717771in}{0.910379in}}%
\pgfpathcurveto{\pgfqpoint{4.721889in}{0.914497in}}{\pgfqpoint{4.724203in}{0.920083in}}{\pgfqpoint{4.724203in}{0.925907in}}%
\pgfpathcurveto{\pgfqpoint{4.724203in}{0.931731in}}{\pgfqpoint{4.721889in}{0.937317in}}{\pgfqpoint{4.717771in}{0.941435in}}%
\pgfpathcurveto{\pgfqpoint{4.713653in}{0.945554in}}{\pgfqpoint{4.708067in}{0.947867in}}{\pgfqpoint{4.702243in}{0.947867in}}%
\pgfpathcurveto{\pgfqpoint{4.696419in}{0.947867in}}{\pgfqpoint{4.690833in}{0.945554in}}{\pgfqpoint{4.686715in}{0.941435in}}%
\pgfpathcurveto{\pgfqpoint{4.682596in}{0.937317in}}{\pgfqpoint{4.680283in}{0.931731in}}{\pgfqpoint{4.680283in}{0.925907in}}%
\pgfpathcurveto{\pgfqpoint{4.680283in}{0.920083in}}{\pgfqpoint{4.682596in}{0.914497in}}{\pgfqpoint{4.686715in}{0.910379in}}%
\pgfpathcurveto{\pgfqpoint{4.690833in}{0.906261in}}{\pgfqpoint{4.696419in}{0.903947in}}{\pgfqpoint{4.702243in}{0.903947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594091in}{0.871144in}}%
\pgfpathcurveto{\pgfqpoint{4.599915in}{0.871144in}}{\pgfqpoint{4.605501in}{0.873457in}}{\pgfqpoint{4.609619in}{0.877576in}}%
\pgfpathcurveto{\pgfqpoint{4.613737in}{0.881694in}}{\pgfqpoint{4.616051in}{0.887280in}}{\pgfqpoint{4.616051in}{0.893104in}}%
\pgfpathcurveto{\pgfqpoint{4.616051in}{0.898928in}}{\pgfqpoint{4.613737in}{0.904514in}}{\pgfqpoint{4.609619in}{0.908632in}}%
\pgfpathcurveto{\pgfqpoint{4.605501in}{0.912750in}}{\pgfqpoint{4.599915in}{0.915064in}}{\pgfqpoint{4.594091in}{0.915064in}}%
\pgfpathcurveto{\pgfqpoint{4.588267in}{0.915064in}}{\pgfqpoint{4.582681in}{0.912750in}}{\pgfqpoint{4.578563in}{0.908632in}}%
\pgfpathcurveto{\pgfqpoint{4.574445in}{0.904514in}}{\pgfqpoint{4.572131in}{0.898928in}}{\pgfqpoint{4.572131in}{0.893104in}}%
\pgfpathcurveto{\pgfqpoint{4.572131in}{0.887280in}}{\pgfqpoint{4.574445in}{0.881694in}}{\pgfqpoint{4.578563in}{0.877576in}}%
\pgfpathcurveto{\pgfqpoint{4.582681in}{0.873457in}}{\pgfqpoint{4.588267in}{0.871144in}}{\pgfqpoint{4.594091in}{0.871144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624873in}{0.879545in}}%
\pgfpathcurveto{\pgfqpoint{4.630697in}{0.879545in}}{\pgfqpoint{4.636284in}{0.881859in}}{\pgfqpoint{4.640402in}{0.885977in}}%
\pgfpathcurveto{\pgfqpoint{4.644520in}{0.890095in}}{\pgfqpoint{4.646834in}{0.895681in}}{\pgfqpoint{4.646834in}{0.901505in}}%
\pgfpathcurveto{\pgfqpoint{4.646834in}{0.907329in}}{\pgfqpoint{4.644520in}{0.912915in}}{\pgfqpoint{4.640402in}{0.917033in}}%
\pgfpathcurveto{\pgfqpoint{4.636284in}{0.921151in}}{\pgfqpoint{4.630697in}{0.923465in}}{\pgfqpoint{4.624873in}{0.923465in}}%
\pgfpathcurveto{\pgfqpoint{4.619050in}{0.923465in}}{\pgfqpoint{4.613463in}{0.921151in}}{\pgfqpoint{4.609345in}{0.917033in}}%
\pgfpathcurveto{\pgfqpoint{4.605227in}{0.912915in}}{\pgfqpoint{4.602913in}{0.907329in}}{\pgfqpoint{4.602913in}{0.901505in}}%
\pgfpathcurveto{\pgfqpoint{4.602913in}{0.895681in}}{\pgfqpoint{4.605227in}{0.890095in}}{\pgfqpoint{4.609345in}{0.885977in}}%
\pgfpathcurveto{\pgfqpoint{4.613463in}{0.881859in}}{\pgfqpoint{4.619050in}{0.879545in}}{\pgfqpoint{4.624873in}{0.879545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452358in}{0.784788in}}%
\pgfpathcurveto{\pgfqpoint{4.458182in}{0.784788in}}{\pgfqpoint{4.463768in}{0.787102in}}{\pgfqpoint{4.467886in}{0.791220in}}%
\pgfpathcurveto{\pgfqpoint{4.472004in}{0.795339in}}{\pgfqpoint{4.474318in}{0.800925in}}{\pgfqpoint{4.474318in}{0.806749in}}%
\pgfpathcurveto{\pgfqpoint{4.474318in}{0.812573in}}{\pgfqpoint{4.472004in}{0.818159in}}{\pgfqpoint{4.467886in}{0.822277in}}%
\pgfpathcurveto{\pgfqpoint{4.463768in}{0.826395in}}{\pgfqpoint{4.458182in}{0.828709in}}{\pgfqpoint{4.452358in}{0.828709in}}%
\pgfpathcurveto{\pgfqpoint{4.446534in}{0.828709in}}{\pgfqpoint{4.440948in}{0.826395in}}{\pgfqpoint{4.436829in}{0.822277in}}%
\pgfpathcurveto{\pgfqpoint{4.432711in}{0.818159in}}{\pgfqpoint{4.430397in}{0.812573in}}{\pgfqpoint{4.430397in}{0.806749in}}%
\pgfpathcurveto{\pgfqpoint{4.430397in}{0.800925in}}{\pgfqpoint{4.432711in}{0.795339in}}{\pgfqpoint{4.436829in}{0.791220in}}%
\pgfpathcurveto{\pgfqpoint{4.440948in}{0.787102in}}{\pgfqpoint{4.446534in}{0.784788in}}{\pgfqpoint{4.452358in}{0.784788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588327in}{0.858480in}}%
\pgfpathcurveto{\pgfqpoint{4.594151in}{0.858480in}}{\pgfqpoint{4.599738in}{0.860794in}}{\pgfqpoint{4.603856in}{0.864912in}}%
\pgfpathcurveto{\pgfqpoint{4.607974in}{0.869030in}}{\pgfqpoint{4.610288in}{0.874616in}}{\pgfqpoint{4.610288in}{0.880440in}}%
\pgfpathcurveto{\pgfqpoint{4.610288in}{0.886264in}}{\pgfqpoint{4.607974in}{0.891850in}}{\pgfqpoint{4.603856in}{0.895968in}}%
\pgfpathcurveto{\pgfqpoint{4.599738in}{0.900087in}}{\pgfqpoint{4.594151in}{0.902400in}}{\pgfqpoint{4.588327in}{0.902400in}}%
\pgfpathcurveto{\pgfqpoint{4.582503in}{0.902400in}}{\pgfqpoint{4.576917in}{0.900087in}}{\pgfqpoint{4.572799in}{0.895968in}}%
\pgfpathcurveto{\pgfqpoint{4.568681in}{0.891850in}}{\pgfqpoint{4.566367in}{0.886264in}}{\pgfqpoint{4.566367in}{0.880440in}}%
\pgfpathcurveto{\pgfqpoint{4.566367in}{0.874616in}}{\pgfqpoint{4.568681in}{0.869030in}}{\pgfqpoint{4.572799in}{0.864912in}}%
\pgfpathcurveto{\pgfqpoint{4.576917in}{0.860794in}}{\pgfqpoint{4.582503in}{0.858480in}}{\pgfqpoint{4.588327in}{0.858480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647518in}{0.879114in}}%
\pgfpathcurveto{\pgfqpoint{4.653342in}{0.879114in}}{\pgfqpoint{4.658928in}{0.881428in}}{\pgfqpoint{4.663046in}{0.885546in}}%
\pgfpathcurveto{\pgfqpoint{4.667164in}{0.889665in}}{\pgfqpoint{4.669478in}{0.895251in}}{\pgfqpoint{4.669478in}{0.901075in}}%
\pgfpathcurveto{\pgfqpoint{4.669478in}{0.906899in}}{\pgfqpoint{4.667164in}{0.912485in}}{\pgfqpoint{4.663046in}{0.916603in}}%
\pgfpathcurveto{\pgfqpoint{4.658928in}{0.920721in}}{\pgfqpoint{4.653342in}{0.923035in}}{\pgfqpoint{4.647518in}{0.923035in}}%
\pgfpathcurveto{\pgfqpoint{4.641694in}{0.923035in}}{\pgfqpoint{4.636108in}{0.920721in}}{\pgfqpoint{4.631989in}{0.916603in}}%
\pgfpathcurveto{\pgfqpoint{4.627871in}{0.912485in}}{\pgfqpoint{4.625557in}{0.906899in}}{\pgfqpoint{4.625557in}{0.901075in}}%
\pgfpathcurveto{\pgfqpoint{4.625557in}{0.895251in}}{\pgfqpoint{4.627871in}{0.889665in}}{\pgfqpoint{4.631989in}{0.885546in}}%
\pgfpathcurveto{\pgfqpoint{4.636108in}{0.881428in}}{\pgfqpoint{4.641694in}{0.879114in}}{\pgfqpoint{4.647518in}{0.879114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578687in}{1.001143in}}%
\pgfpathcurveto{\pgfqpoint{4.584511in}{1.001143in}}{\pgfqpoint{4.590097in}{1.003457in}}{\pgfqpoint{4.594215in}{1.007575in}}%
\pgfpathcurveto{\pgfqpoint{4.598333in}{1.011693in}}{\pgfqpoint{4.600647in}{1.017279in}}{\pgfqpoint{4.600647in}{1.023103in}}%
\pgfpathcurveto{\pgfqpoint{4.600647in}{1.028927in}}{\pgfqpoint{4.598333in}{1.034513in}}{\pgfqpoint{4.594215in}{1.038631in}}%
\pgfpathcurveto{\pgfqpoint{4.590097in}{1.042750in}}{\pgfqpoint{4.584511in}{1.045063in}}{\pgfqpoint{4.578687in}{1.045063in}}%
\pgfpathcurveto{\pgfqpoint{4.572863in}{1.045063in}}{\pgfqpoint{4.567277in}{1.042750in}}{\pgfqpoint{4.563159in}{1.038631in}}%
\pgfpathcurveto{\pgfqpoint{4.559040in}{1.034513in}}{\pgfqpoint{4.556727in}{1.028927in}}{\pgfqpoint{4.556727in}{1.023103in}}%
\pgfpathcurveto{\pgfqpoint{4.556727in}{1.017279in}}{\pgfqpoint{4.559040in}{1.011693in}}{\pgfqpoint{4.563159in}{1.007575in}}%
\pgfpathcurveto{\pgfqpoint{4.567277in}{1.003457in}}{\pgfqpoint{4.572863in}{1.001143in}}{\pgfqpoint{4.578687in}{1.001143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611433in}{0.875422in}}%
\pgfpathcurveto{\pgfqpoint{4.617257in}{0.875422in}}{\pgfqpoint{4.622843in}{0.877736in}}{\pgfqpoint{4.626961in}{0.881854in}}%
\pgfpathcurveto{\pgfqpoint{4.631080in}{0.885972in}}{\pgfqpoint{4.633394in}{0.891558in}}{\pgfqpoint{4.633394in}{0.897382in}}%
\pgfpathcurveto{\pgfqpoint{4.633394in}{0.903206in}}{\pgfqpoint{4.631080in}{0.908792in}}{\pgfqpoint{4.626961in}{0.912911in}}%
\pgfpathcurveto{\pgfqpoint{4.622843in}{0.917029in}}{\pgfqpoint{4.617257in}{0.919343in}}{\pgfqpoint{4.611433in}{0.919343in}}%
\pgfpathcurveto{\pgfqpoint{4.605609in}{0.919343in}}{\pgfqpoint{4.600023in}{0.917029in}}{\pgfqpoint{4.595905in}{0.912911in}}%
\pgfpathcurveto{\pgfqpoint{4.591787in}{0.908792in}}{\pgfqpoint{4.589473in}{0.903206in}}{\pgfqpoint{4.589473in}{0.897382in}}%
\pgfpathcurveto{\pgfqpoint{4.589473in}{0.891558in}}{\pgfqpoint{4.591787in}{0.885972in}}{\pgfqpoint{4.595905in}{0.881854in}}%
\pgfpathcurveto{\pgfqpoint{4.600023in}{0.877736in}}{\pgfqpoint{4.605609in}{0.875422in}}{\pgfqpoint{4.611433in}{0.875422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567123in}{0.821717in}}%
\pgfpathcurveto{\pgfqpoint{4.572947in}{0.821717in}}{\pgfqpoint{4.578534in}{0.824031in}}{\pgfqpoint{4.582652in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.586770in}{0.832267in}}{\pgfqpoint{4.589084in}{0.837854in}}{\pgfqpoint{4.589084in}{0.843677in}}%
\pgfpathcurveto{\pgfqpoint{4.589084in}{0.849501in}}{\pgfqpoint{4.586770in}{0.855088in}}{\pgfqpoint{4.582652in}{0.859206in}}%
\pgfpathcurveto{\pgfqpoint{4.578534in}{0.863324in}}{\pgfqpoint{4.572947in}{0.865638in}}{\pgfqpoint{4.567123in}{0.865638in}}%
\pgfpathcurveto{\pgfqpoint{4.561300in}{0.865638in}}{\pgfqpoint{4.555713in}{0.863324in}}{\pgfqpoint{4.551595in}{0.859206in}}%
\pgfpathcurveto{\pgfqpoint{4.547477in}{0.855088in}}{\pgfqpoint{4.545163in}{0.849501in}}{\pgfqpoint{4.545163in}{0.843677in}}%
\pgfpathcurveto{\pgfqpoint{4.545163in}{0.837854in}}{\pgfqpoint{4.547477in}{0.832267in}}{\pgfqpoint{4.551595in}{0.828149in}}%
\pgfpathcurveto{\pgfqpoint{4.555713in}{0.824031in}}{\pgfqpoint{4.561300in}{0.821717in}}{\pgfqpoint{4.567123in}{0.821717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627904in}{0.888124in}}%
\pgfpathcurveto{\pgfqpoint{4.633728in}{0.888124in}}{\pgfqpoint{4.639314in}{0.890437in}}{\pgfqpoint{4.643432in}{0.894556in}}%
\pgfpathcurveto{\pgfqpoint{4.647550in}{0.898674in}}{\pgfqpoint{4.649864in}{0.904260in}}{\pgfqpoint{4.649864in}{0.910084in}}%
\pgfpathcurveto{\pgfqpoint{4.649864in}{0.915908in}}{\pgfqpoint{4.647550in}{0.921494in}}{\pgfqpoint{4.643432in}{0.925612in}}%
\pgfpathcurveto{\pgfqpoint{4.639314in}{0.929730in}}{\pgfqpoint{4.633728in}{0.932044in}}{\pgfqpoint{4.627904in}{0.932044in}}%
\pgfpathcurveto{\pgfqpoint{4.622080in}{0.932044in}}{\pgfqpoint{4.616494in}{0.929730in}}{\pgfqpoint{4.612376in}{0.925612in}}%
\pgfpathcurveto{\pgfqpoint{4.608258in}{0.921494in}}{\pgfqpoint{4.605944in}{0.915908in}}{\pgfqpoint{4.605944in}{0.910084in}}%
\pgfpathcurveto{\pgfqpoint{4.605944in}{0.904260in}}{\pgfqpoint{4.608258in}{0.898674in}}{\pgfqpoint{4.612376in}{0.894556in}}%
\pgfpathcurveto{\pgfqpoint{4.616494in}{0.890437in}}{\pgfqpoint{4.622080in}{0.888124in}}{\pgfqpoint{4.627904in}{0.888124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575233in}{0.863770in}}%
\pgfpathcurveto{\pgfqpoint{4.581057in}{0.863770in}}{\pgfqpoint{4.586643in}{0.866084in}}{\pgfqpoint{4.590761in}{0.870202in}}%
\pgfpathcurveto{\pgfqpoint{4.594879in}{0.874320in}}{\pgfqpoint{4.597193in}{0.879906in}}{\pgfqpoint{4.597193in}{0.885730in}}%
\pgfpathcurveto{\pgfqpoint{4.597193in}{0.891554in}}{\pgfqpoint{4.594879in}{0.897140in}}{\pgfqpoint{4.590761in}{0.901258in}}%
\pgfpathcurveto{\pgfqpoint{4.586643in}{0.905376in}}{\pgfqpoint{4.581057in}{0.907690in}}{\pgfqpoint{4.575233in}{0.907690in}}%
\pgfpathcurveto{\pgfqpoint{4.569409in}{0.907690in}}{\pgfqpoint{4.563823in}{0.905376in}}{\pgfqpoint{4.559705in}{0.901258in}}%
\pgfpathcurveto{\pgfqpoint{4.555587in}{0.897140in}}{\pgfqpoint{4.553273in}{0.891554in}}{\pgfqpoint{4.553273in}{0.885730in}}%
\pgfpathcurveto{\pgfqpoint{4.553273in}{0.879906in}}{\pgfqpoint{4.555587in}{0.874320in}}{\pgfqpoint{4.559705in}{0.870202in}}%
\pgfpathcurveto{\pgfqpoint{4.563823in}{0.866084in}}{\pgfqpoint{4.569409in}{0.863770in}}{\pgfqpoint{4.575233in}{0.863770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378398in}{0.730659in}}%
\pgfpathcurveto{\pgfqpoint{4.384222in}{0.730659in}}{\pgfqpoint{4.389808in}{0.732973in}}{\pgfqpoint{4.393926in}{0.737091in}}%
\pgfpathcurveto{\pgfqpoint{4.398044in}{0.741209in}}{\pgfqpoint{4.400358in}{0.746796in}}{\pgfqpoint{4.400358in}{0.752620in}}%
\pgfpathcurveto{\pgfqpoint{4.400358in}{0.758443in}}{\pgfqpoint{4.398044in}{0.764030in}}{\pgfqpoint{4.393926in}{0.768148in}}%
\pgfpathcurveto{\pgfqpoint{4.389808in}{0.772266in}}{\pgfqpoint{4.384222in}{0.774580in}}{\pgfqpoint{4.378398in}{0.774580in}}%
\pgfpathcurveto{\pgfqpoint{4.372574in}{0.774580in}}{\pgfqpoint{4.366988in}{0.772266in}}{\pgfqpoint{4.362870in}{0.768148in}}%
\pgfpathcurveto{\pgfqpoint{4.358751in}{0.764030in}}{\pgfqpoint{4.356438in}{0.758443in}}{\pgfqpoint{4.356438in}{0.752620in}}%
\pgfpathcurveto{\pgfqpoint{4.356438in}{0.746796in}}{\pgfqpoint{4.358751in}{0.741209in}}{\pgfqpoint{4.362870in}{0.737091in}}%
\pgfpathcurveto{\pgfqpoint{4.366988in}{0.732973in}}{\pgfqpoint{4.372574in}{0.730659in}}{\pgfqpoint{4.378398in}{0.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625250in}{0.889703in}}%
\pgfpathcurveto{\pgfqpoint{4.631074in}{0.889703in}}{\pgfqpoint{4.636660in}{0.892017in}}{\pgfqpoint{4.640778in}{0.896135in}}%
\pgfpathcurveto{\pgfqpoint{4.644897in}{0.900253in}}{\pgfqpoint{4.647210in}{0.905839in}}{\pgfqpoint{4.647210in}{0.911663in}}%
\pgfpathcurveto{\pgfqpoint{4.647210in}{0.917487in}}{\pgfqpoint{4.644897in}{0.923073in}}{\pgfqpoint{4.640778in}{0.927191in}}%
\pgfpathcurveto{\pgfqpoint{4.636660in}{0.931309in}}{\pgfqpoint{4.631074in}{0.933623in}}{\pgfqpoint{4.625250in}{0.933623in}}%
\pgfpathcurveto{\pgfqpoint{4.619426in}{0.933623in}}{\pgfqpoint{4.613840in}{0.931309in}}{\pgfqpoint{4.609722in}{0.927191in}}%
\pgfpathcurveto{\pgfqpoint{4.605604in}{0.923073in}}{\pgfqpoint{4.603290in}{0.917487in}}{\pgfqpoint{4.603290in}{0.911663in}}%
\pgfpathcurveto{\pgfqpoint{4.603290in}{0.905839in}}{\pgfqpoint{4.605604in}{0.900253in}}{\pgfqpoint{4.609722in}{0.896135in}}%
\pgfpathcurveto{\pgfqpoint{4.613840in}{0.892017in}}{\pgfqpoint{4.619426in}{0.889703in}}{\pgfqpoint{4.625250in}{0.889703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641890in}{0.929259in}}%
\pgfpathcurveto{\pgfqpoint{4.647713in}{0.929259in}}{\pgfqpoint{4.653300in}{0.931573in}}{\pgfqpoint{4.657418in}{0.935691in}}%
\pgfpathcurveto{\pgfqpoint{4.661536in}{0.939810in}}{\pgfqpoint{4.663850in}{0.945396in}}{\pgfqpoint{4.663850in}{0.951220in}}%
\pgfpathcurveto{\pgfqpoint{4.663850in}{0.957044in}}{\pgfqpoint{4.661536in}{0.962630in}}{\pgfqpoint{4.657418in}{0.966748in}}%
\pgfpathcurveto{\pgfqpoint{4.653300in}{0.970866in}}{\pgfqpoint{4.647713in}{0.973180in}}{\pgfqpoint{4.641890in}{0.973180in}}%
\pgfpathcurveto{\pgfqpoint{4.636066in}{0.973180in}}{\pgfqpoint{4.630479in}{0.970866in}}{\pgfqpoint{4.626361in}{0.966748in}}%
\pgfpathcurveto{\pgfqpoint{4.622243in}{0.962630in}}{\pgfqpoint{4.619929in}{0.957044in}}{\pgfqpoint{4.619929in}{0.951220in}}%
\pgfpathcurveto{\pgfqpoint{4.619929in}{0.945396in}}{\pgfqpoint{4.622243in}{0.939810in}}{\pgfqpoint{4.626361in}{0.935691in}}%
\pgfpathcurveto{\pgfqpoint{4.630479in}{0.931573in}}{\pgfqpoint{4.636066in}{0.929259in}}{\pgfqpoint{4.641890in}{0.929259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625901in}{0.882985in}}%
\pgfpathcurveto{\pgfqpoint{4.631725in}{0.882985in}}{\pgfqpoint{4.637311in}{0.885299in}}{\pgfqpoint{4.641430in}{0.889417in}}%
\pgfpathcurveto{\pgfqpoint{4.645548in}{0.893535in}}{\pgfqpoint{4.647862in}{0.899122in}}{\pgfqpoint{4.647862in}{0.904946in}}%
\pgfpathcurveto{\pgfqpoint{4.647862in}{0.910770in}}{\pgfqpoint{4.645548in}{0.916356in}}{\pgfqpoint{4.641430in}{0.920474in}}%
\pgfpathcurveto{\pgfqpoint{4.637311in}{0.924592in}}{\pgfqpoint{4.631725in}{0.926906in}}{\pgfqpoint{4.625901in}{0.926906in}}%
\pgfpathcurveto{\pgfqpoint{4.620077in}{0.926906in}}{\pgfqpoint{4.614491in}{0.924592in}}{\pgfqpoint{4.610373in}{0.920474in}}%
\pgfpathcurveto{\pgfqpoint{4.606255in}{0.916356in}}{\pgfqpoint{4.603941in}{0.910770in}}{\pgfqpoint{4.603941in}{0.904946in}}%
\pgfpathcurveto{\pgfqpoint{4.603941in}{0.899122in}}{\pgfqpoint{4.606255in}{0.893535in}}{\pgfqpoint{4.610373in}{0.889417in}}%
\pgfpathcurveto{\pgfqpoint{4.614491in}{0.885299in}}{\pgfqpoint{4.620077in}{0.882985in}}{\pgfqpoint{4.625901in}{0.882985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682576in}{0.973092in}}%
\pgfpathcurveto{\pgfqpoint{4.688400in}{0.973092in}}{\pgfqpoint{4.693986in}{0.975406in}}{\pgfqpoint{4.698104in}{0.979524in}}%
\pgfpathcurveto{\pgfqpoint{4.702222in}{0.983642in}}{\pgfqpoint{4.704536in}{0.989229in}}{\pgfqpoint{4.704536in}{0.995052in}}%
\pgfpathcurveto{\pgfqpoint{4.704536in}{1.000876in}}{\pgfqpoint{4.702222in}{1.006463in}}{\pgfqpoint{4.698104in}{1.010581in}}%
\pgfpathcurveto{\pgfqpoint{4.693986in}{1.014699in}}{\pgfqpoint{4.688400in}{1.017013in}}{\pgfqpoint{4.682576in}{1.017013in}}%
\pgfpathcurveto{\pgfqpoint{4.676752in}{1.017013in}}{\pgfqpoint{4.671166in}{1.014699in}}{\pgfqpoint{4.667048in}{1.010581in}}%
\pgfpathcurveto{\pgfqpoint{4.662930in}{1.006463in}}{\pgfqpoint{4.660616in}{1.000876in}}{\pgfqpoint{4.660616in}{0.995052in}}%
\pgfpathcurveto{\pgfqpoint{4.660616in}{0.989229in}}{\pgfqpoint{4.662930in}{0.983642in}}{\pgfqpoint{4.667048in}{0.979524in}}%
\pgfpathcurveto{\pgfqpoint{4.671166in}{0.975406in}}{\pgfqpoint{4.676752in}{0.973092in}}{\pgfqpoint{4.682576in}{0.973092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649115in}{0.892167in}}%
\pgfpathcurveto{\pgfqpoint{4.654939in}{0.892167in}}{\pgfqpoint{4.660525in}{0.894481in}}{\pgfqpoint{4.664644in}{0.898599in}}%
\pgfpathcurveto{\pgfqpoint{4.668762in}{0.902718in}}{\pgfqpoint{4.671076in}{0.908304in}}{\pgfqpoint{4.671076in}{0.914128in}}%
\pgfpathcurveto{\pgfqpoint{4.671076in}{0.919952in}}{\pgfqpoint{4.668762in}{0.925538in}}{\pgfqpoint{4.664644in}{0.929656in}}%
\pgfpathcurveto{\pgfqpoint{4.660525in}{0.933774in}}{\pgfqpoint{4.654939in}{0.936088in}}{\pgfqpoint{4.649115in}{0.936088in}}%
\pgfpathcurveto{\pgfqpoint{4.643291in}{0.936088in}}{\pgfqpoint{4.637705in}{0.933774in}}{\pgfqpoint{4.633587in}{0.929656in}}%
\pgfpathcurveto{\pgfqpoint{4.629469in}{0.925538in}}{\pgfqpoint{4.627155in}{0.919952in}}{\pgfqpoint{4.627155in}{0.914128in}}%
\pgfpathcurveto{\pgfqpoint{4.627155in}{0.908304in}}{\pgfqpoint{4.629469in}{0.902718in}}{\pgfqpoint{4.633587in}{0.898599in}}%
\pgfpathcurveto{\pgfqpoint{4.637705in}{0.894481in}}{\pgfqpoint{4.643291in}{0.892167in}}{\pgfqpoint{4.649115in}{0.892167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546514in}{0.851569in}}%
\pgfpathcurveto{\pgfqpoint{4.552338in}{0.851569in}}{\pgfqpoint{4.557924in}{0.853883in}}{\pgfqpoint{4.562042in}{0.858001in}}%
\pgfpathcurveto{\pgfqpoint{4.566160in}{0.862119in}}{\pgfqpoint{4.568474in}{0.867705in}}{\pgfqpoint{4.568474in}{0.873529in}}%
\pgfpathcurveto{\pgfqpoint{4.568474in}{0.879353in}}{\pgfqpoint{4.566160in}{0.884939in}}{\pgfqpoint{4.562042in}{0.889057in}}%
\pgfpathcurveto{\pgfqpoint{4.557924in}{0.893176in}}{\pgfqpoint{4.552338in}{0.895489in}}{\pgfqpoint{4.546514in}{0.895489in}}%
\pgfpathcurveto{\pgfqpoint{4.540690in}{0.895489in}}{\pgfqpoint{4.535104in}{0.893176in}}{\pgfqpoint{4.530986in}{0.889057in}}%
\pgfpathcurveto{\pgfqpoint{4.526868in}{0.884939in}}{\pgfqpoint{4.524554in}{0.879353in}}{\pgfqpoint{4.524554in}{0.873529in}}%
\pgfpathcurveto{\pgfqpoint{4.524554in}{0.867705in}}{\pgfqpoint{4.526868in}{0.862119in}}{\pgfqpoint{4.530986in}{0.858001in}}%
\pgfpathcurveto{\pgfqpoint{4.535104in}{0.853883in}}{\pgfqpoint{4.540690in}{0.851569in}}{\pgfqpoint{4.546514in}{0.851569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461472in}{0.758674in}}%
\pgfpathcurveto{\pgfqpoint{4.467295in}{0.758674in}}{\pgfqpoint{4.472882in}{0.760988in}}{\pgfqpoint{4.477000in}{0.765106in}}%
\pgfpathcurveto{\pgfqpoint{4.481118in}{0.769224in}}{\pgfqpoint{4.483432in}{0.774810in}}{\pgfqpoint{4.483432in}{0.780634in}}%
\pgfpathcurveto{\pgfqpoint{4.483432in}{0.786458in}}{\pgfqpoint{4.481118in}{0.792044in}}{\pgfqpoint{4.477000in}{0.796162in}}%
\pgfpathcurveto{\pgfqpoint{4.472882in}{0.800281in}}{\pgfqpoint{4.467295in}{0.802594in}}{\pgfqpoint{4.461472in}{0.802594in}}%
\pgfpathcurveto{\pgfqpoint{4.455648in}{0.802594in}}{\pgfqpoint{4.450061in}{0.800281in}}{\pgfqpoint{4.445943in}{0.796162in}}%
\pgfpathcurveto{\pgfqpoint{4.441825in}{0.792044in}}{\pgfqpoint{4.439511in}{0.786458in}}{\pgfqpoint{4.439511in}{0.780634in}}%
\pgfpathcurveto{\pgfqpoint{4.439511in}{0.774810in}}{\pgfqpoint{4.441825in}{0.769224in}}{\pgfqpoint{4.445943in}{0.765106in}}%
\pgfpathcurveto{\pgfqpoint{4.450061in}{0.760988in}}{\pgfqpoint{4.455648in}{0.758674in}}{\pgfqpoint{4.461472in}{0.758674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644462in}{0.904654in}}%
\pgfpathcurveto{\pgfqpoint{4.650286in}{0.904654in}}{\pgfqpoint{4.655872in}{0.906968in}}{\pgfqpoint{4.659991in}{0.911086in}}%
\pgfpathcurveto{\pgfqpoint{4.664109in}{0.915205in}}{\pgfqpoint{4.666423in}{0.920791in}}{\pgfqpoint{4.666423in}{0.926615in}}%
\pgfpathcurveto{\pgfqpoint{4.666423in}{0.932439in}}{\pgfqpoint{4.664109in}{0.938025in}}{\pgfqpoint{4.659991in}{0.942143in}}%
\pgfpathcurveto{\pgfqpoint{4.655872in}{0.946261in}}{\pgfqpoint{4.650286in}{0.948575in}}{\pgfqpoint{4.644462in}{0.948575in}}%
\pgfpathcurveto{\pgfqpoint{4.638638in}{0.948575in}}{\pgfqpoint{4.633052in}{0.946261in}}{\pgfqpoint{4.628934in}{0.942143in}}%
\pgfpathcurveto{\pgfqpoint{4.624816in}{0.938025in}}{\pgfqpoint{4.622502in}{0.932439in}}{\pgfqpoint{4.622502in}{0.926615in}}%
\pgfpathcurveto{\pgfqpoint{4.622502in}{0.920791in}}{\pgfqpoint{4.624816in}{0.915205in}}{\pgfqpoint{4.628934in}{0.911086in}}%
\pgfpathcurveto{\pgfqpoint{4.633052in}{0.906968in}}{\pgfqpoint{4.638638in}{0.904654in}}{\pgfqpoint{4.644462in}{0.904654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627167in}{0.880868in}}%
\pgfpathcurveto{\pgfqpoint{4.632991in}{0.880868in}}{\pgfqpoint{4.638577in}{0.883182in}}{\pgfqpoint{4.642695in}{0.887300in}}%
\pgfpathcurveto{\pgfqpoint{4.646813in}{0.891418in}}{\pgfqpoint{4.649127in}{0.897004in}}{\pgfqpoint{4.649127in}{0.902828in}}%
\pgfpathcurveto{\pgfqpoint{4.649127in}{0.908652in}}{\pgfqpoint{4.646813in}{0.914238in}}{\pgfqpoint{4.642695in}{0.918356in}}%
\pgfpathcurveto{\pgfqpoint{4.638577in}{0.922475in}}{\pgfqpoint{4.632991in}{0.924788in}}{\pgfqpoint{4.627167in}{0.924788in}}%
\pgfpathcurveto{\pgfqpoint{4.621343in}{0.924788in}}{\pgfqpoint{4.615757in}{0.922475in}}{\pgfqpoint{4.611639in}{0.918356in}}%
\pgfpathcurveto{\pgfqpoint{4.607521in}{0.914238in}}{\pgfqpoint{4.605207in}{0.908652in}}{\pgfqpoint{4.605207in}{0.902828in}}%
\pgfpathcurveto{\pgfqpoint{4.605207in}{0.897004in}}{\pgfqpoint{4.607521in}{0.891418in}}{\pgfqpoint{4.611639in}{0.887300in}}%
\pgfpathcurveto{\pgfqpoint{4.615757in}{0.883182in}}{\pgfqpoint{4.621343in}{0.880868in}}{\pgfqpoint{4.627167in}{0.880868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629117in}{0.877138in}}%
\pgfpathcurveto{\pgfqpoint{4.634941in}{0.877138in}}{\pgfqpoint{4.640527in}{0.879452in}}{\pgfqpoint{4.644645in}{0.883570in}}%
\pgfpathcurveto{\pgfqpoint{4.648764in}{0.887688in}}{\pgfqpoint{4.651077in}{0.893274in}}{\pgfqpoint{4.651077in}{0.899098in}}%
\pgfpathcurveto{\pgfqpoint{4.651077in}{0.904922in}}{\pgfqpoint{4.648764in}{0.910509in}}{\pgfqpoint{4.644645in}{0.914627in}}%
\pgfpathcurveto{\pgfqpoint{4.640527in}{0.918745in}}{\pgfqpoint{4.634941in}{0.921059in}}{\pgfqpoint{4.629117in}{0.921059in}}%
\pgfpathcurveto{\pgfqpoint{4.623293in}{0.921059in}}{\pgfqpoint{4.617707in}{0.918745in}}{\pgfqpoint{4.613589in}{0.914627in}}%
\pgfpathcurveto{\pgfqpoint{4.609471in}{0.910509in}}{\pgfqpoint{4.607157in}{0.904922in}}{\pgfqpoint{4.607157in}{0.899098in}}%
\pgfpathcurveto{\pgfqpoint{4.607157in}{0.893274in}}{\pgfqpoint{4.609471in}{0.887688in}}{\pgfqpoint{4.613589in}{0.883570in}}%
\pgfpathcurveto{\pgfqpoint{4.617707in}{0.879452in}}{\pgfqpoint{4.623293in}{0.877138in}}{\pgfqpoint{4.629117in}{0.877138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405813in}{0.798979in}}%
\pgfpathcurveto{\pgfqpoint{4.411637in}{0.798979in}}{\pgfqpoint{4.417223in}{0.801293in}}{\pgfqpoint{4.421341in}{0.805411in}}%
\pgfpathcurveto{\pgfqpoint{4.425459in}{0.809529in}}{\pgfqpoint{4.427773in}{0.815115in}}{\pgfqpoint{4.427773in}{0.820939in}}%
\pgfpathcurveto{\pgfqpoint{4.427773in}{0.826763in}}{\pgfqpoint{4.425459in}{0.832349in}}{\pgfqpoint{4.421341in}{0.836468in}}%
\pgfpathcurveto{\pgfqpoint{4.417223in}{0.840586in}}{\pgfqpoint{4.411637in}{0.842900in}}{\pgfqpoint{4.405813in}{0.842900in}}%
\pgfpathcurveto{\pgfqpoint{4.399989in}{0.842900in}}{\pgfqpoint{4.394403in}{0.840586in}}{\pgfqpoint{4.390285in}{0.836468in}}%
\pgfpathcurveto{\pgfqpoint{4.386167in}{0.832349in}}{\pgfqpoint{4.383853in}{0.826763in}}{\pgfqpoint{4.383853in}{0.820939in}}%
\pgfpathcurveto{\pgfqpoint{4.383853in}{0.815115in}}{\pgfqpoint{4.386167in}{0.809529in}}{\pgfqpoint{4.390285in}{0.805411in}}%
\pgfpathcurveto{\pgfqpoint{4.394403in}{0.801293in}}{\pgfqpoint{4.399989in}{0.798979in}}{\pgfqpoint{4.405813in}{0.798979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603168in}{0.886509in}}%
\pgfpathcurveto{\pgfqpoint{4.608992in}{0.886509in}}{\pgfqpoint{4.614578in}{0.888822in}}{\pgfqpoint{4.618696in}{0.892941in}}%
\pgfpathcurveto{\pgfqpoint{4.622814in}{0.897059in}}{\pgfqpoint{4.625128in}{0.902645in}}{\pgfqpoint{4.625128in}{0.908469in}}%
\pgfpathcurveto{\pgfqpoint{4.625128in}{0.914293in}}{\pgfqpoint{4.622814in}{0.919879in}}{\pgfqpoint{4.618696in}{0.923997in}}%
\pgfpathcurveto{\pgfqpoint{4.614578in}{0.928115in}}{\pgfqpoint{4.608992in}{0.930429in}}{\pgfqpoint{4.603168in}{0.930429in}}%
\pgfpathcurveto{\pgfqpoint{4.597344in}{0.930429in}}{\pgfqpoint{4.591758in}{0.928115in}}{\pgfqpoint{4.587640in}{0.923997in}}%
\pgfpathcurveto{\pgfqpoint{4.583521in}{0.919879in}}{\pgfqpoint{4.581208in}{0.914293in}}{\pgfqpoint{4.581208in}{0.908469in}}%
\pgfpathcurveto{\pgfqpoint{4.581208in}{0.902645in}}{\pgfqpoint{4.583521in}{0.897059in}}{\pgfqpoint{4.587640in}{0.892941in}}%
\pgfpathcurveto{\pgfqpoint{4.591758in}{0.888822in}}{\pgfqpoint{4.597344in}{0.886509in}}{\pgfqpoint{4.603168in}{0.886509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595077in}{0.891256in}}%
\pgfpathcurveto{\pgfqpoint{4.600901in}{0.891256in}}{\pgfqpoint{4.606487in}{0.893570in}}{\pgfqpoint{4.610606in}{0.897688in}}%
\pgfpathcurveto{\pgfqpoint{4.614724in}{0.901807in}}{\pgfqpoint{4.617038in}{0.907393in}}{\pgfqpoint{4.617038in}{0.913217in}}%
\pgfpathcurveto{\pgfqpoint{4.617038in}{0.919041in}}{\pgfqpoint{4.614724in}{0.924627in}}{\pgfqpoint{4.610606in}{0.928745in}}%
\pgfpathcurveto{\pgfqpoint{4.606487in}{0.932863in}}{\pgfqpoint{4.600901in}{0.935177in}}{\pgfqpoint{4.595077in}{0.935177in}}%
\pgfpathcurveto{\pgfqpoint{4.589253in}{0.935177in}}{\pgfqpoint{4.583667in}{0.932863in}}{\pgfqpoint{4.579549in}{0.928745in}}%
\pgfpathcurveto{\pgfqpoint{4.575431in}{0.924627in}}{\pgfqpoint{4.573117in}{0.919041in}}{\pgfqpoint{4.573117in}{0.913217in}}%
\pgfpathcurveto{\pgfqpoint{4.573117in}{0.907393in}}{\pgfqpoint{4.575431in}{0.901807in}}{\pgfqpoint{4.579549in}{0.897688in}}%
\pgfpathcurveto{\pgfqpoint{4.583667in}{0.893570in}}{\pgfqpoint{4.589253in}{0.891256in}}{\pgfqpoint{4.595077in}{0.891256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463274in}{0.755862in}}%
\pgfpathcurveto{\pgfqpoint{4.469098in}{0.755862in}}{\pgfqpoint{4.474684in}{0.758176in}}{\pgfqpoint{4.478803in}{0.762294in}}%
\pgfpathcurveto{\pgfqpoint{4.482921in}{0.766412in}}{\pgfqpoint{4.485235in}{0.771998in}}{\pgfqpoint{4.485235in}{0.777822in}}%
\pgfpathcurveto{\pgfqpoint{4.485235in}{0.783646in}}{\pgfqpoint{4.482921in}{0.789232in}}{\pgfqpoint{4.478803in}{0.793350in}}%
\pgfpathcurveto{\pgfqpoint{4.474684in}{0.797468in}}{\pgfqpoint{4.469098in}{0.799782in}}{\pgfqpoint{4.463274in}{0.799782in}}%
\pgfpathcurveto{\pgfqpoint{4.457450in}{0.799782in}}{\pgfqpoint{4.451864in}{0.797468in}}{\pgfqpoint{4.447746in}{0.793350in}}%
\pgfpathcurveto{\pgfqpoint{4.443628in}{0.789232in}}{\pgfqpoint{4.441314in}{0.783646in}}{\pgfqpoint{4.441314in}{0.777822in}}%
\pgfpathcurveto{\pgfqpoint{4.441314in}{0.771998in}}{\pgfqpoint{4.443628in}{0.766412in}}{\pgfqpoint{4.447746in}{0.762294in}}%
\pgfpathcurveto{\pgfqpoint{4.451864in}{0.758176in}}{\pgfqpoint{4.457450in}{0.755862in}}{\pgfqpoint{4.463274in}{0.755862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605357in}{0.862474in}}%
\pgfpathcurveto{\pgfqpoint{4.611181in}{0.862474in}}{\pgfqpoint{4.616767in}{0.864788in}}{\pgfqpoint{4.620885in}{0.868906in}}%
\pgfpathcurveto{\pgfqpoint{4.625003in}{0.873024in}}{\pgfqpoint{4.627317in}{0.878610in}}{\pgfqpoint{4.627317in}{0.884434in}}%
\pgfpathcurveto{\pgfqpoint{4.627317in}{0.890258in}}{\pgfqpoint{4.625003in}{0.895844in}}{\pgfqpoint{4.620885in}{0.899962in}}%
\pgfpathcurveto{\pgfqpoint{4.616767in}{0.904081in}}{\pgfqpoint{4.611181in}{0.906394in}}{\pgfqpoint{4.605357in}{0.906394in}}%
\pgfpathcurveto{\pgfqpoint{4.599533in}{0.906394in}}{\pgfqpoint{4.593947in}{0.904081in}}{\pgfqpoint{4.589829in}{0.899962in}}%
\pgfpathcurveto{\pgfqpoint{4.585710in}{0.895844in}}{\pgfqpoint{4.583397in}{0.890258in}}{\pgfqpoint{4.583397in}{0.884434in}}%
\pgfpathcurveto{\pgfqpoint{4.583397in}{0.878610in}}{\pgfqpoint{4.585710in}{0.873024in}}{\pgfqpoint{4.589829in}{0.868906in}}%
\pgfpathcurveto{\pgfqpoint{4.593947in}{0.864788in}}{\pgfqpoint{4.599533in}{0.862474in}}{\pgfqpoint{4.605357in}{0.862474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410562in}{0.812963in}}%
\pgfpathcurveto{\pgfqpoint{4.416386in}{0.812963in}}{\pgfqpoint{4.421972in}{0.815277in}}{\pgfqpoint{4.426091in}{0.819395in}}%
\pgfpathcurveto{\pgfqpoint{4.430209in}{0.823513in}}{\pgfqpoint{4.432523in}{0.829099in}}{\pgfqpoint{4.432523in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{4.432523in}{0.840747in}}{\pgfqpoint{4.430209in}{0.846334in}}{\pgfqpoint{4.426091in}{0.850452in}}%
\pgfpathcurveto{\pgfqpoint{4.421972in}{0.854570in}}{\pgfqpoint{4.416386in}{0.856884in}}{\pgfqpoint{4.410562in}{0.856884in}}%
\pgfpathcurveto{\pgfqpoint{4.404738in}{0.856884in}}{\pgfqpoint{4.399152in}{0.854570in}}{\pgfqpoint{4.395034in}{0.850452in}}%
\pgfpathcurveto{\pgfqpoint{4.390916in}{0.846334in}}{\pgfqpoint{4.388602in}{0.840747in}}{\pgfqpoint{4.388602in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{4.388602in}{0.829099in}}{\pgfqpoint{4.390916in}{0.823513in}}{\pgfqpoint{4.395034in}{0.819395in}}%
\pgfpathcurveto{\pgfqpoint{4.399152in}{0.815277in}}{\pgfqpoint{4.404738in}{0.812963in}}{\pgfqpoint{4.410562in}{0.812963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604153in}{0.882662in}}%
\pgfpathcurveto{\pgfqpoint{4.609977in}{0.882662in}}{\pgfqpoint{4.615563in}{0.884976in}}{\pgfqpoint{4.619681in}{0.889094in}}%
\pgfpathcurveto{\pgfqpoint{4.623799in}{0.893212in}}{\pgfqpoint{4.626113in}{0.898798in}}{\pgfqpoint{4.626113in}{0.904622in}}%
\pgfpathcurveto{\pgfqpoint{4.626113in}{0.910446in}}{\pgfqpoint{4.623799in}{0.916032in}}{\pgfqpoint{4.619681in}{0.920150in}}%
\pgfpathcurveto{\pgfqpoint{4.615563in}{0.924268in}}{\pgfqpoint{4.609977in}{0.926582in}}{\pgfqpoint{4.604153in}{0.926582in}}%
\pgfpathcurveto{\pgfqpoint{4.598329in}{0.926582in}}{\pgfqpoint{4.592743in}{0.924268in}}{\pgfqpoint{4.588625in}{0.920150in}}%
\pgfpathcurveto{\pgfqpoint{4.584507in}{0.916032in}}{\pgfqpoint{4.582193in}{0.910446in}}{\pgfqpoint{4.582193in}{0.904622in}}%
\pgfpathcurveto{\pgfqpoint{4.582193in}{0.898798in}}{\pgfqpoint{4.584507in}{0.893212in}}{\pgfqpoint{4.588625in}{0.889094in}}%
\pgfpathcurveto{\pgfqpoint{4.592743in}{0.884976in}}{\pgfqpoint{4.598329in}{0.882662in}}{\pgfqpoint{4.604153in}{0.882662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586043in}{0.863344in}}%
\pgfpathcurveto{\pgfqpoint{4.591867in}{0.863344in}}{\pgfqpoint{4.597453in}{0.865658in}}{\pgfqpoint{4.601571in}{0.869776in}}%
\pgfpathcurveto{\pgfqpoint{4.605689in}{0.873894in}}{\pgfqpoint{4.608003in}{0.879480in}}{\pgfqpoint{4.608003in}{0.885304in}}%
\pgfpathcurveto{\pgfqpoint{4.608003in}{0.891128in}}{\pgfqpoint{4.605689in}{0.896714in}}{\pgfqpoint{4.601571in}{0.900833in}}%
\pgfpathcurveto{\pgfqpoint{4.597453in}{0.904951in}}{\pgfqpoint{4.591867in}{0.907265in}}{\pgfqpoint{4.586043in}{0.907265in}}%
\pgfpathcurveto{\pgfqpoint{4.580219in}{0.907265in}}{\pgfqpoint{4.574633in}{0.904951in}}{\pgfqpoint{4.570515in}{0.900833in}}%
\pgfpathcurveto{\pgfqpoint{4.566396in}{0.896714in}}{\pgfqpoint{4.564083in}{0.891128in}}{\pgfqpoint{4.564083in}{0.885304in}}%
\pgfpathcurveto{\pgfqpoint{4.564083in}{0.879480in}}{\pgfqpoint{4.566396in}{0.873894in}}{\pgfqpoint{4.570515in}{0.869776in}}%
\pgfpathcurveto{\pgfqpoint{4.574633in}{0.865658in}}{\pgfqpoint{4.580219in}{0.863344in}}{\pgfqpoint{4.586043in}{0.863344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588716in}{0.898783in}}%
\pgfpathcurveto{\pgfqpoint{4.594540in}{0.898783in}}{\pgfqpoint{4.600126in}{0.901097in}}{\pgfqpoint{4.604244in}{0.905215in}}%
\pgfpathcurveto{\pgfqpoint{4.608363in}{0.909333in}}{\pgfqpoint{4.610676in}{0.914919in}}{\pgfqpoint{4.610676in}{0.920743in}}%
\pgfpathcurveto{\pgfqpoint{4.610676in}{0.926567in}}{\pgfqpoint{4.608363in}{0.932153in}}{\pgfqpoint{4.604244in}{0.936272in}}%
\pgfpathcurveto{\pgfqpoint{4.600126in}{0.940390in}}{\pgfqpoint{4.594540in}{0.942704in}}{\pgfqpoint{4.588716in}{0.942704in}}%
\pgfpathcurveto{\pgfqpoint{4.582892in}{0.942704in}}{\pgfqpoint{4.577306in}{0.940390in}}{\pgfqpoint{4.573188in}{0.936272in}}%
\pgfpathcurveto{\pgfqpoint{4.569070in}{0.932153in}}{\pgfqpoint{4.566756in}{0.926567in}}{\pgfqpoint{4.566756in}{0.920743in}}%
\pgfpathcurveto{\pgfqpoint{4.566756in}{0.914919in}}{\pgfqpoint{4.569070in}{0.909333in}}{\pgfqpoint{4.573188in}{0.905215in}}%
\pgfpathcurveto{\pgfqpoint{4.577306in}{0.901097in}}{\pgfqpoint{4.582892in}{0.898783in}}{\pgfqpoint{4.588716in}{0.898783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608383in}{0.981353in}}%
\pgfpathcurveto{\pgfqpoint{4.614207in}{0.981353in}}{\pgfqpoint{4.619793in}{0.983666in}}{\pgfqpoint{4.623912in}{0.987785in}}%
\pgfpathcurveto{\pgfqpoint{4.628030in}{0.991903in}}{\pgfqpoint{4.630344in}{0.997489in}}{\pgfqpoint{4.630344in}{1.003313in}}%
\pgfpathcurveto{\pgfqpoint{4.630344in}{1.009137in}}{\pgfqpoint{4.628030in}{1.014723in}}{\pgfqpoint{4.623912in}{1.018841in}}%
\pgfpathcurveto{\pgfqpoint{4.619793in}{1.022959in}}{\pgfqpoint{4.614207in}{1.025273in}}{\pgfqpoint{4.608383in}{1.025273in}}%
\pgfpathcurveto{\pgfqpoint{4.602559in}{1.025273in}}{\pgfqpoint{4.596973in}{1.022959in}}{\pgfqpoint{4.592855in}{1.018841in}}%
\pgfpathcurveto{\pgfqpoint{4.588737in}{1.014723in}}{\pgfqpoint{4.586423in}{1.009137in}}{\pgfqpoint{4.586423in}{1.003313in}}%
\pgfpathcurveto{\pgfqpoint{4.586423in}{0.997489in}}{\pgfqpoint{4.588737in}{0.991903in}}{\pgfqpoint{4.592855in}{0.987785in}}%
\pgfpathcurveto{\pgfqpoint{4.596973in}{0.983666in}}{\pgfqpoint{4.602559in}{0.981353in}}{\pgfqpoint{4.608383in}{0.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466896in}{0.754503in}}%
\pgfpathcurveto{\pgfqpoint{4.472720in}{0.754503in}}{\pgfqpoint{4.478306in}{0.756817in}}{\pgfqpoint{4.482424in}{0.760935in}}%
\pgfpathcurveto{\pgfqpoint{4.486542in}{0.765053in}}{\pgfqpoint{4.488856in}{0.770640in}}{\pgfqpoint{4.488856in}{0.776464in}}%
\pgfpathcurveto{\pgfqpoint{4.488856in}{0.782288in}}{\pgfqpoint{4.486542in}{0.787874in}}{\pgfqpoint{4.482424in}{0.791992in}}%
\pgfpathcurveto{\pgfqpoint{4.478306in}{0.796110in}}{\pgfqpoint{4.472720in}{0.798424in}}{\pgfqpoint{4.466896in}{0.798424in}}%
\pgfpathcurveto{\pgfqpoint{4.461072in}{0.798424in}}{\pgfqpoint{4.455486in}{0.796110in}}{\pgfqpoint{4.451368in}{0.791992in}}%
\pgfpathcurveto{\pgfqpoint{4.447250in}{0.787874in}}{\pgfqpoint{4.444936in}{0.782288in}}{\pgfqpoint{4.444936in}{0.776464in}}%
\pgfpathcurveto{\pgfqpoint{4.444936in}{0.770640in}}{\pgfqpoint{4.447250in}{0.765053in}}{\pgfqpoint{4.451368in}{0.760935in}}%
\pgfpathcurveto{\pgfqpoint{4.455486in}{0.756817in}}{\pgfqpoint{4.461072in}{0.754503in}}{\pgfqpoint{4.466896in}{0.754503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622707in}{0.885698in}}%
\pgfpathcurveto{\pgfqpoint{4.628531in}{0.885698in}}{\pgfqpoint{4.634118in}{0.888012in}}{\pgfqpoint{4.638236in}{0.892130in}}%
\pgfpathcurveto{\pgfqpoint{4.642354in}{0.896248in}}{\pgfqpoint{4.644668in}{0.901834in}}{\pgfqpoint{4.644668in}{0.907658in}}%
\pgfpathcurveto{\pgfqpoint{4.644668in}{0.913482in}}{\pgfqpoint{4.642354in}{0.919068in}}{\pgfqpoint{4.638236in}{0.923186in}}%
\pgfpathcurveto{\pgfqpoint{4.634118in}{0.927304in}}{\pgfqpoint{4.628531in}{0.929618in}}{\pgfqpoint{4.622707in}{0.929618in}}%
\pgfpathcurveto{\pgfqpoint{4.616884in}{0.929618in}}{\pgfqpoint{4.611297in}{0.927304in}}{\pgfqpoint{4.607179in}{0.923186in}}%
\pgfpathcurveto{\pgfqpoint{4.603061in}{0.919068in}}{\pgfqpoint{4.600747in}{0.913482in}}{\pgfqpoint{4.600747in}{0.907658in}}%
\pgfpathcurveto{\pgfqpoint{4.600747in}{0.901834in}}{\pgfqpoint{4.603061in}{0.896248in}}{\pgfqpoint{4.607179in}{0.892130in}}%
\pgfpathcurveto{\pgfqpoint{4.611297in}{0.888012in}}{\pgfqpoint{4.616884in}{0.885698in}}{\pgfqpoint{4.622707in}{0.885698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628351in}{0.879531in}}%
\pgfpathcurveto{\pgfqpoint{4.634174in}{0.879531in}}{\pgfqpoint{4.639761in}{0.881845in}}{\pgfqpoint{4.643879in}{0.885963in}}%
\pgfpathcurveto{\pgfqpoint{4.647997in}{0.890081in}}{\pgfqpoint{4.650311in}{0.895667in}}{\pgfqpoint{4.650311in}{0.901491in}}%
\pgfpathcurveto{\pgfqpoint{4.650311in}{0.907315in}}{\pgfqpoint{4.647997in}{0.912901in}}{\pgfqpoint{4.643879in}{0.917020in}}%
\pgfpathcurveto{\pgfqpoint{4.639761in}{0.921138in}}{\pgfqpoint{4.634174in}{0.923452in}}{\pgfqpoint{4.628351in}{0.923452in}}%
\pgfpathcurveto{\pgfqpoint{4.622527in}{0.923452in}}{\pgfqpoint{4.616940in}{0.921138in}}{\pgfqpoint{4.612822in}{0.917020in}}%
\pgfpathcurveto{\pgfqpoint{4.608704in}{0.912901in}}{\pgfqpoint{4.606390in}{0.907315in}}{\pgfqpoint{4.606390in}{0.901491in}}%
\pgfpathcurveto{\pgfqpoint{4.606390in}{0.895667in}}{\pgfqpoint{4.608704in}{0.890081in}}{\pgfqpoint{4.612822in}{0.885963in}}%
\pgfpathcurveto{\pgfqpoint{4.616940in}{0.881845in}}{\pgfqpoint{4.622527in}{0.879531in}}{\pgfqpoint{4.628351in}{0.879531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586126in}{0.857973in}}%
\pgfpathcurveto{\pgfqpoint{4.591950in}{0.857973in}}{\pgfqpoint{4.597536in}{0.860287in}}{\pgfqpoint{4.601654in}{0.864405in}}%
\pgfpathcurveto{\pgfqpoint{4.605772in}{0.868523in}}{\pgfqpoint{4.608086in}{0.874109in}}{\pgfqpoint{4.608086in}{0.879933in}}%
\pgfpathcurveto{\pgfqpoint{4.608086in}{0.885757in}}{\pgfqpoint{4.605772in}{0.891343in}}{\pgfqpoint{4.601654in}{0.895461in}}%
\pgfpathcurveto{\pgfqpoint{4.597536in}{0.899579in}}{\pgfqpoint{4.591950in}{0.901893in}}{\pgfqpoint{4.586126in}{0.901893in}}%
\pgfpathcurveto{\pgfqpoint{4.580302in}{0.901893in}}{\pgfqpoint{4.574716in}{0.899579in}}{\pgfqpoint{4.570598in}{0.895461in}}%
\pgfpathcurveto{\pgfqpoint{4.566480in}{0.891343in}}{\pgfqpoint{4.564166in}{0.885757in}}{\pgfqpoint{4.564166in}{0.879933in}}%
\pgfpathcurveto{\pgfqpoint{4.564166in}{0.874109in}}{\pgfqpoint{4.566480in}{0.868523in}}{\pgfqpoint{4.570598in}{0.864405in}}%
\pgfpathcurveto{\pgfqpoint{4.574716in}{0.860287in}}{\pgfqpoint{4.580302in}{0.857973in}}{\pgfqpoint{4.586126in}{0.857973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629156in}{0.911006in}}%
\pgfpathcurveto{\pgfqpoint{4.634979in}{0.911006in}}{\pgfqpoint{4.640566in}{0.913320in}}{\pgfqpoint{4.644684in}{0.917438in}}%
\pgfpathcurveto{\pgfqpoint{4.648802in}{0.921556in}}{\pgfqpoint{4.651116in}{0.927142in}}{\pgfqpoint{4.651116in}{0.932966in}}%
\pgfpathcurveto{\pgfqpoint{4.651116in}{0.938790in}}{\pgfqpoint{4.648802in}{0.944376in}}{\pgfqpoint{4.644684in}{0.948494in}}%
\pgfpathcurveto{\pgfqpoint{4.640566in}{0.952612in}}{\pgfqpoint{4.634979in}{0.954926in}}{\pgfqpoint{4.629156in}{0.954926in}}%
\pgfpathcurveto{\pgfqpoint{4.623332in}{0.954926in}}{\pgfqpoint{4.617745in}{0.952612in}}{\pgfqpoint{4.613627in}{0.948494in}}%
\pgfpathcurveto{\pgfqpoint{4.609509in}{0.944376in}}{\pgfqpoint{4.607195in}{0.938790in}}{\pgfqpoint{4.607195in}{0.932966in}}%
\pgfpathcurveto{\pgfqpoint{4.607195in}{0.927142in}}{\pgfqpoint{4.609509in}{0.921556in}}{\pgfqpoint{4.613627in}{0.917438in}}%
\pgfpathcurveto{\pgfqpoint{4.617745in}{0.913320in}}{\pgfqpoint{4.623332in}{0.911006in}}{\pgfqpoint{4.629156in}{0.911006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619486in}{0.871520in}}%
\pgfpathcurveto{\pgfqpoint{4.625310in}{0.871520in}}{\pgfqpoint{4.630896in}{0.873834in}}{\pgfqpoint{4.635014in}{0.877952in}}%
\pgfpathcurveto{\pgfqpoint{4.639133in}{0.882070in}}{\pgfqpoint{4.641446in}{0.887656in}}{\pgfqpoint{4.641446in}{0.893480in}}%
\pgfpathcurveto{\pgfqpoint{4.641446in}{0.899304in}}{\pgfqpoint{4.639133in}{0.904890in}}{\pgfqpoint{4.635014in}{0.909008in}}%
\pgfpathcurveto{\pgfqpoint{4.630896in}{0.913126in}}{\pgfqpoint{4.625310in}{0.915440in}}{\pgfqpoint{4.619486in}{0.915440in}}%
\pgfpathcurveto{\pgfqpoint{4.613662in}{0.915440in}}{\pgfqpoint{4.608076in}{0.913126in}}{\pgfqpoint{4.603958in}{0.909008in}}%
\pgfpathcurveto{\pgfqpoint{4.599840in}{0.904890in}}{\pgfqpoint{4.597526in}{0.899304in}}{\pgfqpoint{4.597526in}{0.893480in}}%
\pgfpathcurveto{\pgfqpoint{4.597526in}{0.887656in}}{\pgfqpoint{4.599840in}{0.882070in}}{\pgfqpoint{4.603958in}{0.877952in}}%
\pgfpathcurveto{\pgfqpoint{4.608076in}{0.873834in}}{\pgfqpoint{4.613662in}{0.871520in}}{\pgfqpoint{4.619486in}{0.871520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606562in}{0.891397in}}%
\pgfpathcurveto{\pgfqpoint{4.612386in}{0.891397in}}{\pgfqpoint{4.617972in}{0.893711in}}{\pgfqpoint{4.622091in}{0.897829in}}%
\pgfpathcurveto{\pgfqpoint{4.626209in}{0.901947in}}{\pgfqpoint{4.628523in}{0.907533in}}{\pgfqpoint{4.628523in}{0.913357in}}%
\pgfpathcurveto{\pgfqpoint{4.628523in}{0.919181in}}{\pgfqpoint{4.626209in}{0.924767in}}{\pgfqpoint{4.622091in}{0.928885in}}%
\pgfpathcurveto{\pgfqpoint{4.617972in}{0.933004in}}{\pgfqpoint{4.612386in}{0.935317in}}{\pgfqpoint{4.606562in}{0.935317in}}%
\pgfpathcurveto{\pgfqpoint{4.600738in}{0.935317in}}{\pgfqpoint{4.595152in}{0.933004in}}{\pgfqpoint{4.591034in}{0.928885in}}%
\pgfpathcurveto{\pgfqpoint{4.586916in}{0.924767in}}{\pgfqpoint{4.584602in}{0.919181in}}{\pgfqpoint{4.584602in}{0.913357in}}%
\pgfpathcurveto{\pgfqpoint{4.584602in}{0.907533in}}{\pgfqpoint{4.586916in}{0.901947in}}{\pgfqpoint{4.591034in}{0.897829in}}%
\pgfpathcurveto{\pgfqpoint{4.595152in}{0.893711in}}{\pgfqpoint{4.600738in}{0.891397in}}{\pgfqpoint{4.606562in}{0.891397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674721in}{0.852686in}}%
\pgfpathcurveto{\pgfqpoint{4.680545in}{0.852686in}}{\pgfqpoint{4.686131in}{0.854999in}}{\pgfqpoint{4.690249in}{0.859118in}}%
\pgfpathcurveto{\pgfqpoint{4.694367in}{0.863236in}}{\pgfqpoint{4.696681in}{0.868822in}}{\pgfqpoint{4.696681in}{0.874646in}}%
\pgfpathcurveto{\pgfqpoint{4.696681in}{0.880470in}}{\pgfqpoint{4.694367in}{0.886056in}}{\pgfqpoint{4.690249in}{0.890174in}}%
\pgfpathcurveto{\pgfqpoint{4.686131in}{0.894292in}}{\pgfqpoint{4.680545in}{0.896606in}}{\pgfqpoint{4.674721in}{0.896606in}}%
\pgfpathcurveto{\pgfqpoint{4.668897in}{0.896606in}}{\pgfqpoint{4.663311in}{0.894292in}}{\pgfqpoint{4.659192in}{0.890174in}}%
\pgfpathcurveto{\pgfqpoint{4.655074in}{0.886056in}}{\pgfqpoint{4.652760in}{0.880470in}}{\pgfqpoint{4.652760in}{0.874646in}}%
\pgfpathcurveto{\pgfqpoint{4.652760in}{0.868822in}}{\pgfqpoint{4.655074in}{0.863236in}}{\pgfqpoint{4.659192in}{0.859118in}}%
\pgfpathcurveto{\pgfqpoint{4.663311in}{0.854999in}}{\pgfqpoint{4.668897in}{0.852686in}}{\pgfqpoint{4.674721in}{0.852686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607206in}{0.929920in}}%
\pgfpathcurveto{\pgfqpoint{4.613030in}{0.929920in}}{\pgfqpoint{4.618616in}{0.932234in}}{\pgfqpoint{4.622734in}{0.936352in}}%
\pgfpathcurveto{\pgfqpoint{4.626852in}{0.940470in}}{\pgfqpoint{4.629166in}{0.946056in}}{\pgfqpoint{4.629166in}{0.951880in}}%
\pgfpathcurveto{\pgfqpoint{4.629166in}{0.957704in}}{\pgfqpoint{4.626852in}{0.963290in}}{\pgfqpoint{4.622734in}{0.967409in}}%
\pgfpathcurveto{\pgfqpoint{4.618616in}{0.971527in}}{\pgfqpoint{4.613030in}{0.973841in}}{\pgfqpoint{4.607206in}{0.973841in}}%
\pgfpathcurveto{\pgfqpoint{4.601382in}{0.973841in}}{\pgfqpoint{4.595796in}{0.971527in}}{\pgfqpoint{4.591678in}{0.967409in}}%
\pgfpathcurveto{\pgfqpoint{4.587560in}{0.963290in}}{\pgfqpoint{4.585246in}{0.957704in}}{\pgfqpoint{4.585246in}{0.951880in}}%
\pgfpathcurveto{\pgfqpoint{4.585246in}{0.946056in}}{\pgfqpoint{4.587560in}{0.940470in}}{\pgfqpoint{4.591678in}{0.936352in}}%
\pgfpathcurveto{\pgfqpoint{4.595796in}{0.932234in}}{\pgfqpoint{4.601382in}{0.929920in}}{\pgfqpoint{4.607206in}{0.929920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605256in}{0.713136in}}%
\pgfpathcurveto{\pgfqpoint{4.611080in}{0.713136in}}{\pgfqpoint{4.616666in}{0.715450in}}{\pgfqpoint{4.620784in}{0.719568in}}%
\pgfpathcurveto{\pgfqpoint{4.624903in}{0.723686in}}{\pgfqpoint{4.627217in}{0.729272in}}{\pgfqpoint{4.627217in}{0.735096in}}%
\pgfpathcurveto{\pgfqpoint{4.627217in}{0.740920in}}{\pgfqpoint{4.624903in}{0.746506in}}{\pgfqpoint{4.620784in}{0.750624in}}%
\pgfpathcurveto{\pgfqpoint{4.616666in}{0.754743in}}{\pgfqpoint{4.611080in}{0.757056in}}{\pgfqpoint{4.605256in}{0.757056in}}%
\pgfpathcurveto{\pgfqpoint{4.599432in}{0.757056in}}{\pgfqpoint{4.593846in}{0.754743in}}{\pgfqpoint{4.589728in}{0.750624in}}%
\pgfpathcurveto{\pgfqpoint{4.585610in}{0.746506in}}{\pgfqpoint{4.583296in}{0.740920in}}{\pgfqpoint{4.583296in}{0.735096in}}%
\pgfpathcurveto{\pgfqpoint{4.583296in}{0.729272in}}{\pgfqpoint{4.585610in}{0.723686in}}{\pgfqpoint{4.589728in}{0.719568in}}%
\pgfpathcurveto{\pgfqpoint{4.593846in}{0.715450in}}{\pgfqpoint{4.599432in}{0.713136in}}{\pgfqpoint{4.605256in}{0.713136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505976in}{1.009102in}}%
\pgfpathcurveto{\pgfqpoint{4.511800in}{1.009102in}}{\pgfqpoint{4.517386in}{1.011416in}}{\pgfqpoint{4.521504in}{1.015534in}}%
\pgfpathcurveto{\pgfqpoint{4.525622in}{1.019652in}}{\pgfqpoint{4.527936in}{1.025238in}}{\pgfqpoint{4.527936in}{1.031062in}}%
\pgfpathcurveto{\pgfqpoint{4.527936in}{1.036886in}}{\pgfqpoint{4.525622in}{1.042472in}}{\pgfqpoint{4.521504in}{1.046590in}}%
\pgfpathcurveto{\pgfqpoint{4.517386in}{1.050709in}}{\pgfqpoint{4.511800in}{1.053022in}}{\pgfqpoint{4.505976in}{1.053022in}}%
\pgfpathcurveto{\pgfqpoint{4.500152in}{1.053022in}}{\pgfqpoint{4.494566in}{1.050709in}}{\pgfqpoint{4.490448in}{1.046590in}}%
\pgfpathcurveto{\pgfqpoint{4.486330in}{1.042472in}}{\pgfqpoint{4.484016in}{1.036886in}}{\pgfqpoint{4.484016in}{1.031062in}}%
\pgfpathcurveto{\pgfqpoint{4.484016in}{1.025238in}}{\pgfqpoint{4.486330in}{1.019652in}}{\pgfqpoint{4.490448in}{1.015534in}}%
\pgfpathcurveto{\pgfqpoint{4.494566in}{1.011416in}}{\pgfqpoint{4.500152in}{1.009102in}}{\pgfqpoint{4.505976in}{1.009102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644166in}{0.890774in}}%
\pgfpathcurveto{\pgfqpoint{4.649990in}{0.890774in}}{\pgfqpoint{4.655576in}{0.893088in}}{\pgfqpoint{4.659694in}{0.897206in}}%
\pgfpathcurveto{\pgfqpoint{4.663812in}{0.901324in}}{\pgfqpoint{4.666126in}{0.906910in}}{\pgfqpoint{4.666126in}{0.912734in}}%
\pgfpathcurveto{\pgfqpoint{4.666126in}{0.918558in}}{\pgfqpoint{4.663812in}{0.924145in}}{\pgfqpoint{4.659694in}{0.928263in}}%
\pgfpathcurveto{\pgfqpoint{4.655576in}{0.932381in}}{\pgfqpoint{4.649990in}{0.934695in}}{\pgfqpoint{4.644166in}{0.934695in}}%
\pgfpathcurveto{\pgfqpoint{4.638342in}{0.934695in}}{\pgfqpoint{4.632756in}{0.932381in}}{\pgfqpoint{4.628638in}{0.928263in}}%
\pgfpathcurveto{\pgfqpoint{4.624519in}{0.924145in}}{\pgfqpoint{4.622205in}{0.918558in}}{\pgfqpoint{4.622205in}{0.912734in}}%
\pgfpathcurveto{\pgfqpoint{4.622205in}{0.906910in}}{\pgfqpoint{4.624519in}{0.901324in}}{\pgfqpoint{4.628638in}{0.897206in}}%
\pgfpathcurveto{\pgfqpoint{4.632756in}{0.893088in}}{\pgfqpoint{4.638342in}{0.890774in}}{\pgfqpoint{4.644166in}{0.890774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407752in}{0.822206in}}%
\pgfpathcurveto{\pgfqpoint{4.413576in}{0.822206in}}{\pgfqpoint{4.419162in}{0.824520in}}{\pgfqpoint{4.423280in}{0.828638in}}%
\pgfpathcurveto{\pgfqpoint{4.427398in}{0.832756in}}{\pgfqpoint{4.429712in}{0.838342in}}{\pgfqpoint{4.429712in}{0.844166in}}%
\pgfpathcurveto{\pgfqpoint{4.429712in}{0.849990in}}{\pgfqpoint{4.427398in}{0.855576in}}{\pgfqpoint{4.423280in}{0.859694in}}%
\pgfpathcurveto{\pgfqpoint{4.419162in}{0.863812in}}{\pgfqpoint{4.413576in}{0.866126in}}{\pgfqpoint{4.407752in}{0.866126in}}%
\pgfpathcurveto{\pgfqpoint{4.401928in}{0.866126in}}{\pgfqpoint{4.396342in}{0.863812in}}{\pgfqpoint{4.392223in}{0.859694in}}%
\pgfpathcurveto{\pgfqpoint{4.388105in}{0.855576in}}{\pgfqpoint{4.385791in}{0.849990in}}{\pgfqpoint{4.385791in}{0.844166in}}%
\pgfpathcurveto{\pgfqpoint{4.385791in}{0.838342in}}{\pgfqpoint{4.388105in}{0.832756in}}{\pgfqpoint{4.392223in}{0.828638in}}%
\pgfpathcurveto{\pgfqpoint{4.396342in}{0.824520in}}{\pgfqpoint{4.401928in}{0.822206in}}{\pgfqpoint{4.407752in}{0.822206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466280in}{0.754688in}}%
\pgfpathcurveto{\pgfqpoint{4.472104in}{0.754688in}}{\pgfqpoint{4.477690in}{0.757002in}}{\pgfqpoint{4.481809in}{0.761120in}}%
\pgfpathcurveto{\pgfqpoint{4.485927in}{0.765238in}}{\pgfqpoint{4.488241in}{0.770825in}}{\pgfqpoint{4.488241in}{0.776648in}}%
\pgfpathcurveto{\pgfqpoint{4.488241in}{0.782472in}}{\pgfqpoint{4.485927in}{0.788059in}}{\pgfqpoint{4.481809in}{0.792177in}}%
\pgfpathcurveto{\pgfqpoint{4.477690in}{0.796295in}}{\pgfqpoint{4.472104in}{0.798609in}}{\pgfqpoint{4.466280in}{0.798609in}}%
\pgfpathcurveto{\pgfqpoint{4.460456in}{0.798609in}}{\pgfqpoint{4.454870in}{0.796295in}}{\pgfqpoint{4.450752in}{0.792177in}}%
\pgfpathcurveto{\pgfqpoint{4.446634in}{0.788059in}}{\pgfqpoint{4.444320in}{0.782472in}}{\pgfqpoint{4.444320in}{0.776648in}}%
\pgfpathcurveto{\pgfqpoint{4.444320in}{0.770825in}}{\pgfqpoint{4.446634in}{0.765238in}}{\pgfqpoint{4.450752in}{0.761120in}}%
\pgfpathcurveto{\pgfqpoint{4.454870in}{0.757002in}}{\pgfqpoint{4.460456in}{0.754688in}}{\pgfqpoint{4.466280in}{0.754688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617793in}{0.876642in}}%
\pgfpathcurveto{\pgfqpoint{4.623617in}{0.876642in}}{\pgfqpoint{4.629203in}{0.878956in}}{\pgfqpoint{4.633321in}{0.883074in}}%
\pgfpathcurveto{\pgfqpoint{4.637440in}{0.887192in}}{\pgfqpoint{4.639753in}{0.892779in}}{\pgfqpoint{4.639753in}{0.898602in}}%
\pgfpathcurveto{\pgfqpoint{4.639753in}{0.904426in}}{\pgfqpoint{4.637440in}{0.910013in}}{\pgfqpoint{4.633321in}{0.914131in}}%
\pgfpathcurveto{\pgfqpoint{4.629203in}{0.918249in}}{\pgfqpoint{4.623617in}{0.920563in}}{\pgfqpoint{4.617793in}{0.920563in}}%
\pgfpathcurveto{\pgfqpoint{4.611969in}{0.920563in}}{\pgfqpoint{4.606383in}{0.918249in}}{\pgfqpoint{4.602265in}{0.914131in}}%
\pgfpathcurveto{\pgfqpoint{4.598147in}{0.910013in}}{\pgfqpoint{4.595833in}{0.904426in}}{\pgfqpoint{4.595833in}{0.898602in}}%
\pgfpathcurveto{\pgfqpoint{4.595833in}{0.892779in}}{\pgfqpoint{4.598147in}{0.887192in}}{\pgfqpoint{4.602265in}{0.883074in}}%
\pgfpathcurveto{\pgfqpoint{4.606383in}{0.878956in}}{\pgfqpoint{4.611969in}{0.876642in}}{\pgfqpoint{4.617793in}{0.876642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710948in}{0.941129in}}%
\pgfpathcurveto{\pgfqpoint{4.716772in}{0.941129in}}{\pgfqpoint{4.722358in}{0.943443in}}{\pgfqpoint{4.726476in}{0.947561in}}%
\pgfpathcurveto{\pgfqpoint{4.730594in}{0.951679in}}{\pgfqpoint{4.732908in}{0.957265in}}{\pgfqpoint{4.732908in}{0.963089in}}%
\pgfpathcurveto{\pgfqpoint{4.732908in}{0.968913in}}{\pgfqpoint{4.730594in}{0.974499in}}{\pgfqpoint{4.726476in}{0.978617in}}%
\pgfpathcurveto{\pgfqpoint{4.722358in}{0.982736in}}{\pgfqpoint{4.716772in}{0.985049in}}{\pgfqpoint{4.710948in}{0.985049in}}%
\pgfpathcurveto{\pgfqpoint{4.705124in}{0.985049in}}{\pgfqpoint{4.699538in}{0.982736in}}{\pgfqpoint{4.695419in}{0.978617in}}%
\pgfpathcurveto{\pgfqpoint{4.691301in}{0.974499in}}{\pgfqpoint{4.688987in}{0.968913in}}{\pgfqpoint{4.688987in}{0.963089in}}%
\pgfpathcurveto{\pgfqpoint{4.688987in}{0.957265in}}{\pgfqpoint{4.691301in}{0.951679in}}{\pgfqpoint{4.695419in}{0.947561in}}%
\pgfpathcurveto{\pgfqpoint{4.699538in}{0.943443in}}{\pgfqpoint{4.705124in}{0.941129in}}{\pgfqpoint{4.710948in}{0.941129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629301in}{0.888496in}}%
\pgfpathcurveto{\pgfqpoint{4.635125in}{0.888496in}}{\pgfqpoint{4.640711in}{0.890810in}}{\pgfqpoint{4.644829in}{0.894928in}}%
\pgfpathcurveto{\pgfqpoint{4.648947in}{0.899047in}}{\pgfqpoint{4.651261in}{0.904633in}}{\pgfqpoint{4.651261in}{0.910457in}}%
\pgfpathcurveto{\pgfqpoint{4.651261in}{0.916281in}}{\pgfqpoint{4.648947in}{0.921867in}}{\pgfqpoint{4.644829in}{0.925985in}}%
\pgfpathcurveto{\pgfqpoint{4.640711in}{0.930103in}}{\pgfqpoint{4.635125in}{0.932417in}}{\pgfqpoint{4.629301in}{0.932417in}}%
\pgfpathcurveto{\pgfqpoint{4.623477in}{0.932417in}}{\pgfqpoint{4.617891in}{0.930103in}}{\pgfqpoint{4.613773in}{0.925985in}}%
\pgfpathcurveto{\pgfqpoint{4.609655in}{0.921867in}}{\pgfqpoint{4.607341in}{0.916281in}}{\pgfqpoint{4.607341in}{0.910457in}}%
\pgfpathcurveto{\pgfqpoint{4.607341in}{0.904633in}}{\pgfqpoint{4.609655in}{0.899047in}}{\pgfqpoint{4.613773in}{0.894928in}}%
\pgfpathcurveto{\pgfqpoint{4.617891in}{0.890810in}}{\pgfqpoint{4.623477in}{0.888496in}}{\pgfqpoint{4.629301in}{0.888496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620397in}{0.882873in}}%
\pgfpathcurveto{\pgfqpoint{4.626221in}{0.882873in}}{\pgfqpoint{4.631807in}{0.885187in}}{\pgfqpoint{4.635925in}{0.889305in}}%
\pgfpathcurveto{\pgfqpoint{4.640043in}{0.893423in}}{\pgfqpoint{4.642357in}{0.899009in}}{\pgfqpoint{4.642357in}{0.904833in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{0.910657in}}{\pgfqpoint{4.640043in}{0.916243in}}{\pgfqpoint{4.635925in}{0.920361in}}%
\pgfpathcurveto{\pgfqpoint{4.631807in}{0.924479in}}{\pgfqpoint{4.626221in}{0.926793in}}{\pgfqpoint{4.620397in}{0.926793in}}%
\pgfpathcurveto{\pgfqpoint{4.614573in}{0.926793in}}{\pgfqpoint{4.608987in}{0.924479in}}{\pgfqpoint{4.604869in}{0.920361in}}%
\pgfpathcurveto{\pgfqpoint{4.600751in}{0.916243in}}{\pgfqpoint{4.598437in}{0.910657in}}{\pgfqpoint{4.598437in}{0.904833in}}%
\pgfpathcurveto{\pgfqpoint{4.598437in}{0.899009in}}{\pgfqpoint{4.600751in}{0.893423in}}{\pgfqpoint{4.604869in}{0.889305in}}%
\pgfpathcurveto{\pgfqpoint{4.608987in}{0.885187in}}{\pgfqpoint{4.614573in}{0.882873in}}{\pgfqpoint{4.620397in}{0.882873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599966in}{0.847835in}}%
\pgfpathcurveto{\pgfqpoint{4.605790in}{0.847835in}}{\pgfqpoint{4.611376in}{0.850149in}}{\pgfqpoint{4.615494in}{0.854267in}}%
\pgfpathcurveto{\pgfqpoint{4.619612in}{0.858385in}}{\pgfqpoint{4.621926in}{0.863971in}}{\pgfqpoint{4.621926in}{0.869795in}}%
\pgfpathcurveto{\pgfqpoint{4.621926in}{0.875619in}}{\pgfqpoint{4.619612in}{0.881205in}}{\pgfqpoint{4.615494in}{0.885323in}}%
\pgfpathcurveto{\pgfqpoint{4.611376in}{0.889442in}}{\pgfqpoint{4.605790in}{0.891755in}}{\pgfqpoint{4.599966in}{0.891755in}}%
\pgfpathcurveto{\pgfqpoint{4.594142in}{0.891755in}}{\pgfqpoint{4.588556in}{0.889442in}}{\pgfqpoint{4.584438in}{0.885323in}}%
\pgfpathcurveto{\pgfqpoint{4.580320in}{0.881205in}}{\pgfqpoint{4.578006in}{0.875619in}}{\pgfqpoint{4.578006in}{0.869795in}}%
\pgfpathcurveto{\pgfqpoint{4.578006in}{0.863971in}}{\pgfqpoint{4.580320in}{0.858385in}}{\pgfqpoint{4.584438in}{0.854267in}}%
\pgfpathcurveto{\pgfqpoint{4.588556in}{0.850149in}}{\pgfqpoint{4.594142in}{0.847835in}}{\pgfqpoint{4.599966in}{0.847835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637814in}{0.940956in}}%
\pgfpathcurveto{\pgfqpoint{4.643638in}{0.940956in}}{\pgfqpoint{4.649224in}{0.943270in}}{\pgfqpoint{4.653342in}{0.947388in}}%
\pgfpathcurveto{\pgfqpoint{4.657460in}{0.951506in}}{\pgfqpoint{4.659774in}{0.957092in}}{\pgfqpoint{4.659774in}{0.962916in}}%
\pgfpathcurveto{\pgfqpoint{4.659774in}{0.968740in}}{\pgfqpoint{4.657460in}{0.974326in}}{\pgfqpoint{4.653342in}{0.978444in}}%
\pgfpathcurveto{\pgfqpoint{4.649224in}{0.982562in}}{\pgfqpoint{4.643638in}{0.984876in}}{\pgfqpoint{4.637814in}{0.984876in}}%
\pgfpathcurveto{\pgfqpoint{4.631990in}{0.984876in}}{\pgfqpoint{4.626404in}{0.982562in}}{\pgfqpoint{4.622286in}{0.978444in}}%
\pgfpathcurveto{\pgfqpoint{4.618167in}{0.974326in}}{\pgfqpoint{4.615854in}{0.968740in}}{\pgfqpoint{4.615854in}{0.962916in}}%
\pgfpathcurveto{\pgfqpoint{4.615854in}{0.957092in}}{\pgfqpoint{4.618167in}{0.951506in}}{\pgfqpoint{4.622286in}{0.947388in}}%
\pgfpathcurveto{\pgfqpoint{4.626404in}{0.943270in}}{\pgfqpoint{4.631990in}{0.940956in}}{\pgfqpoint{4.637814in}{0.940956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691059in}{0.965144in}}%
\pgfpathcurveto{\pgfqpoint{4.696883in}{0.965144in}}{\pgfqpoint{4.702469in}{0.967458in}}{\pgfqpoint{4.706587in}{0.971576in}}%
\pgfpathcurveto{\pgfqpoint{4.710705in}{0.975694in}}{\pgfqpoint{4.713019in}{0.981281in}}{\pgfqpoint{4.713019in}{0.987105in}}%
\pgfpathcurveto{\pgfqpoint{4.713019in}{0.992929in}}{\pgfqpoint{4.710705in}{0.998515in}}{\pgfqpoint{4.706587in}{1.002633in}}%
\pgfpathcurveto{\pgfqpoint{4.702469in}{1.006751in}}{\pgfqpoint{4.696883in}{1.009065in}}{\pgfqpoint{4.691059in}{1.009065in}}%
\pgfpathcurveto{\pgfqpoint{4.685235in}{1.009065in}}{\pgfqpoint{4.679649in}{1.006751in}}{\pgfqpoint{4.675530in}{1.002633in}}%
\pgfpathcurveto{\pgfqpoint{4.671412in}{0.998515in}}{\pgfqpoint{4.669098in}{0.992929in}}{\pgfqpoint{4.669098in}{0.987105in}}%
\pgfpathcurveto{\pgfqpoint{4.669098in}{0.981281in}}{\pgfqpoint{4.671412in}{0.975694in}}{\pgfqpoint{4.675530in}{0.971576in}}%
\pgfpathcurveto{\pgfqpoint{4.679649in}{0.967458in}}{\pgfqpoint{4.685235in}{0.965144in}}{\pgfqpoint{4.691059in}{0.965144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623047in}{0.843743in}}%
\pgfpathcurveto{\pgfqpoint{4.628871in}{0.843743in}}{\pgfqpoint{4.634457in}{0.846057in}}{\pgfqpoint{4.638575in}{0.850175in}}%
\pgfpathcurveto{\pgfqpoint{4.642694in}{0.854293in}}{\pgfqpoint{4.645007in}{0.859879in}}{\pgfqpoint{4.645007in}{0.865703in}}%
\pgfpathcurveto{\pgfqpoint{4.645007in}{0.871527in}}{\pgfqpoint{4.642694in}{0.877113in}}{\pgfqpoint{4.638575in}{0.881231in}}%
\pgfpathcurveto{\pgfqpoint{4.634457in}{0.885350in}}{\pgfqpoint{4.628871in}{0.887663in}}{\pgfqpoint{4.623047in}{0.887663in}}%
\pgfpathcurveto{\pgfqpoint{4.617223in}{0.887663in}}{\pgfqpoint{4.611637in}{0.885350in}}{\pgfqpoint{4.607519in}{0.881231in}}%
\pgfpathcurveto{\pgfqpoint{4.603401in}{0.877113in}}{\pgfqpoint{4.601087in}{0.871527in}}{\pgfqpoint{4.601087in}{0.865703in}}%
\pgfpathcurveto{\pgfqpoint{4.601087in}{0.859879in}}{\pgfqpoint{4.603401in}{0.854293in}}{\pgfqpoint{4.607519in}{0.850175in}}%
\pgfpathcurveto{\pgfqpoint{4.611637in}{0.846057in}}{\pgfqpoint{4.617223in}{0.843743in}}{\pgfqpoint{4.623047in}{0.843743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573635in}{0.875624in}}%
\pgfpathcurveto{\pgfqpoint{4.579459in}{0.875624in}}{\pgfqpoint{4.585045in}{0.877938in}}{\pgfqpoint{4.589163in}{0.882056in}}%
\pgfpathcurveto{\pgfqpoint{4.593281in}{0.886175in}}{\pgfqpoint{4.595595in}{0.891761in}}{\pgfqpoint{4.595595in}{0.897585in}}%
\pgfpathcurveto{\pgfqpoint{4.595595in}{0.903409in}}{\pgfqpoint{4.593281in}{0.908995in}}{\pgfqpoint{4.589163in}{0.913113in}}%
\pgfpathcurveto{\pgfqpoint{4.585045in}{0.917231in}}{\pgfqpoint{4.579459in}{0.919545in}}{\pgfqpoint{4.573635in}{0.919545in}}%
\pgfpathcurveto{\pgfqpoint{4.567811in}{0.919545in}}{\pgfqpoint{4.562225in}{0.917231in}}{\pgfqpoint{4.558107in}{0.913113in}}%
\pgfpathcurveto{\pgfqpoint{4.553988in}{0.908995in}}{\pgfqpoint{4.551675in}{0.903409in}}{\pgfqpoint{4.551675in}{0.897585in}}%
\pgfpathcurveto{\pgfqpoint{4.551675in}{0.891761in}}{\pgfqpoint{4.553988in}{0.886175in}}{\pgfqpoint{4.558107in}{0.882056in}}%
\pgfpathcurveto{\pgfqpoint{4.562225in}{0.877938in}}{\pgfqpoint{4.567811in}{0.875624in}}{\pgfqpoint{4.573635in}{0.875624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625291in}{0.895406in}}%
\pgfpathcurveto{\pgfqpoint{4.631115in}{0.895406in}}{\pgfqpoint{4.636701in}{0.897720in}}{\pgfqpoint{4.640819in}{0.901838in}}%
\pgfpathcurveto{\pgfqpoint{4.644938in}{0.905957in}}{\pgfqpoint{4.647252in}{0.911543in}}{\pgfqpoint{4.647252in}{0.917367in}}%
\pgfpathcurveto{\pgfqpoint{4.647252in}{0.923191in}}{\pgfqpoint{4.644938in}{0.928777in}}{\pgfqpoint{4.640819in}{0.932895in}}%
\pgfpathcurveto{\pgfqpoint{4.636701in}{0.937013in}}{\pgfqpoint{4.631115in}{0.939327in}}{\pgfqpoint{4.625291in}{0.939327in}}%
\pgfpathcurveto{\pgfqpoint{4.619467in}{0.939327in}}{\pgfqpoint{4.613881in}{0.937013in}}{\pgfqpoint{4.609763in}{0.932895in}}%
\pgfpathcurveto{\pgfqpoint{4.605645in}{0.928777in}}{\pgfqpoint{4.603331in}{0.923191in}}{\pgfqpoint{4.603331in}{0.917367in}}%
\pgfpathcurveto{\pgfqpoint{4.603331in}{0.911543in}}{\pgfqpoint{4.605645in}{0.905957in}}{\pgfqpoint{4.609763in}{0.901838in}}%
\pgfpathcurveto{\pgfqpoint{4.613881in}{0.897720in}}{\pgfqpoint{4.619467in}{0.895406in}}{\pgfqpoint{4.625291in}{0.895406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631985in}{0.897245in}}%
\pgfpathcurveto{\pgfqpoint{4.637809in}{0.897245in}}{\pgfqpoint{4.643395in}{0.899559in}}{\pgfqpoint{4.647513in}{0.903677in}}%
\pgfpathcurveto{\pgfqpoint{4.651631in}{0.907796in}}{\pgfqpoint{4.653945in}{0.913382in}}{\pgfqpoint{4.653945in}{0.919206in}}%
\pgfpathcurveto{\pgfqpoint{4.653945in}{0.925030in}}{\pgfqpoint{4.651631in}{0.930616in}}{\pgfqpoint{4.647513in}{0.934734in}}%
\pgfpathcurveto{\pgfqpoint{4.643395in}{0.938852in}}{\pgfqpoint{4.637809in}{0.941166in}}{\pgfqpoint{4.631985in}{0.941166in}}%
\pgfpathcurveto{\pgfqpoint{4.626161in}{0.941166in}}{\pgfqpoint{4.620575in}{0.938852in}}{\pgfqpoint{4.616457in}{0.934734in}}%
\pgfpathcurveto{\pgfqpoint{4.612338in}{0.930616in}}{\pgfqpoint{4.610025in}{0.925030in}}{\pgfqpoint{4.610025in}{0.919206in}}%
\pgfpathcurveto{\pgfqpoint{4.610025in}{0.913382in}}{\pgfqpoint{4.612338in}{0.907796in}}{\pgfqpoint{4.616457in}{0.903677in}}%
\pgfpathcurveto{\pgfqpoint{4.620575in}{0.899559in}}{\pgfqpoint{4.626161in}{0.897245in}}{\pgfqpoint{4.631985in}{0.897245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596942in}{0.875507in}}%
\pgfpathcurveto{\pgfqpoint{4.602766in}{0.875507in}}{\pgfqpoint{4.608352in}{0.877821in}}{\pgfqpoint{4.612470in}{0.881939in}}%
\pgfpathcurveto{\pgfqpoint{4.616588in}{0.886057in}}{\pgfqpoint{4.618902in}{0.891643in}}{\pgfqpoint{4.618902in}{0.897467in}}%
\pgfpathcurveto{\pgfqpoint{4.618902in}{0.903291in}}{\pgfqpoint{4.616588in}{0.908877in}}{\pgfqpoint{4.612470in}{0.912996in}}%
\pgfpathcurveto{\pgfqpoint{4.608352in}{0.917114in}}{\pgfqpoint{4.602766in}{0.919428in}}{\pgfqpoint{4.596942in}{0.919428in}}%
\pgfpathcurveto{\pgfqpoint{4.591118in}{0.919428in}}{\pgfqpoint{4.585532in}{0.917114in}}{\pgfqpoint{4.581414in}{0.912996in}}%
\pgfpathcurveto{\pgfqpoint{4.577296in}{0.908877in}}{\pgfqpoint{4.574982in}{0.903291in}}{\pgfqpoint{4.574982in}{0.897467in}}%
\pgfpathcurveto{\pgfqpoint{4.574982in}{0.891643in}}{\pgfqpoint{4.577296in}{0.886057in}}{\pgfqpoint{4.581414in}{0.881939in}}%
\pgfpathcurveto{\pgfqpoint{4.585532in}{0.877821in}}{\pgfqpoint{4.591118in}{0.875507in}}{\pgfqpoint{4.596942in}{0.875507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634641in}{0.877123in}}%
\pgfpathcurveto{\pgfqpoint{4.640465in}{0.877123in}}{\pgfqpoint{4.646051in}{0.879437in}}{\pgfqpoint{4.650170in}{0.883555in}}%
\pgfpathcurveto{\pgfqpoint{4.654288in}{0.887674in}}{\pgfqpoint{4.656602in}{0.893260in}}{\pgfqpoint{4.656602in}{0.899084in}}%
\pgfpathcurveto{\pgfqpoint{4.656602in}{0.904908in}}{\pgfqpoint{4.654288in}{0.910494in}}{\pgfqpoint{4.650170in}{0.914612in}}%
\pgfpathcurveto{\pgfqpoint{4.646051in}{0.918730in}}{\pgfqpoint{4.640465in}{0.921044in}}{\pgfqpoint{4.634641in}{0.921044in}}%
\pgfpathcurveto{\pgfqpoint{4.628817in}{0.921044in}}{\pgfqpoint{4.623231in}{0.918730in}}{\pgfqpoint{4.619113in}{0.914612in}}%
\pgfpathcurveto{\pgfqpoint{4.614995in}{0.910494in}}{\pgfqpoint{4.612681in}{0.904908in}}{\pgfqpoint{4.612681in}{0.899084in}}%
\pgfpathcurveto{\pgfqpoint{4.612681in}{0.893260in}}{\pgfqpoint{4.614995in}{0.887674in}}{\pgfqpoint{4.619113in}{0.883555in}}%
\pgfpathcurveto{\pgfqpoint{4.623231in}{0.879437in}}{\pgfqpoint{4.628817in}{0.877123in}}{\pgfqpoint{4.634641in}{0.877123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695979in}{0.986438in}}%
\pgfpathcurveto{\pgfqpoint{4.701803in}{0.986438in}}{\pgfqpoint{4.707389in}{0.988752in}}{\pgfqpoint{4.711508in}{0.992870in}}%
\pgfpathcurveto{\pgfqpoint{4.715626in}{0.996988in}}{\pgfqpoint{4.717940in}{1.002574in}}{\pgfqpoint{4.717940in}{1.008398in}}%
\pgfpathcurveto{\pgfqpoint{4.717940in}{1.014222in}}{\pgfqpoint{4.715626in}{1.019808in}}{\pgfqpoint{4.711508in}{1.023927in}}%
\pgfpathcurveto{\pgfqpoint{4.707389in}{1.028045in}}{\pgfqpoint{4.701803in}{1.030359in}}{\pgfqpoint{4.695979in}{1.030359in}}%
\pgfpathcurveto{\pgfqpoint{4.690155in}{1.030359in}}{\pgfqpoint{4.684569in}{1.028045in}}{\pgfqpoint{4.680451in}{1.023927in}}%
\pgfpathcurveto{\pgfqpoint{4.676333in}{1.019808in}}{\pgfqpoint{4.674019in}{1.014222in}}{\pgfqpoint{4.674019in}{1.008398in}}%
\pgfpathcurveto{\pgfqpoint{4.674019in}{1.002574in}}{\pgfqpoint{4.676333in}{0.996988in}}{\pgfqpoint{4.680451in}{0.992870in}}%
\pgfpathcurveto{\pgfqpoint{4.684569in}{0.988752in}}{\pgfqpoint{4.690155in}{0.986438in}}{\pgfqpoint{4.695979in}{0.986438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616982in}{0.856073in}}%
\pgfpathcurveto{\pgfqpoint{4.622806in}{0.856073in}}{\pgfqpoint{4.628392in}{0.858387in}}{\pgfqpoint{4.632511in}{0.862505in}}%
\pgfpathcurveto{\pgfqpoint{4.636629in}{0.866623in}}{\pgfqpoint{4.638943in}{0.872209in}}{\pgfqpoint{4.638943in}{0.878033in}}%
\pgfpathcurveto{\pgfqpoint{4.638943in}{0.883857in}}{\pgfqpoint{4.636629in}{0.889443in}}{\pgfqpoint{4.632511in}{0.893562in}}%
\pgfpathcurveto{\pgfqpoint{4.628392in}{0.897680in}}{\pgfqpoint{4.622806in}{0.899994in}}{\pgfqpoint{4.616982in}{0.899994in}}%
\pgfpathcurveto{\pgfqpoint{4.611158in}{0.899994in}}{\pgfqpoint{4.605572in}{0.897680in}}{\pgfqpoint{4.601454in}{0.893562in}}%
\pgfpathcurveto{\pgfqpoint{4.597336in}{0.889443in}}{\pgfqpoint{4.595022in}{0.883857in}}{\pgfqpoint{4.595022in}{0.878033in}}%
\pgfpathcurveto{\pgfqpoint{4.595022in}{0.872209in}}{\pgfqpoint{4.597336in}{0.866623in}}{\pgfqpoint{4.601454in}{0.862505in}}%
\pgfpathcurveto{\pgfqpoint{4.605572in}{0.858387in}}{\pgfqpoint{4.611158in}{0.856073in}}{\pgfqpoint{4.616982in}{0.856073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584743in}{0.897220in}}%
\pgfpathcurveto{\pgfqpoint{4.590567in}{0.897220in}}{\pgfqpoint{4.596153in}{0.899534in}}{\pgfqpoint{4.600271in}{0.903652in}}%
\pgfpathcurveto{\pgfqpoint{4.604389in}{0.907770in}}{\pgfqpoint{4.606703in}{0.913356in}}{\pgfqpoint{4.606703in}{0.919180in}}%
\pgfpathcurveto{\pgfqpoint{4.606703in}{0.925004in}}{\pgfqpoint{4.604389in}{0.930590in}}{\pgfqpoint{4.600271in}{0.934708in}}%
\pgfpathcurveto{\pgfqpoint{4.596153in}{0.938826in}}{\pgfqpoint{4.590567in}{0.941140in}}{\pgfqpoint{4.584743in}{0.941140in}}%
\pgfpathcurveto{\pgfqpoint{4.578919in}{0.941140in}}{\pgfqpoint{4.573333in}{0.938826in}}{\pgfqpoint{4.569214in}{0.934708in}}%
\pgfpathcurveto{\pgfqpoint{4.565096in}{0.930590in}}{\pgfqpoint{4.562782in}{0.925004in}}{\pgfqpoint{4.562782in}{0.919180in}}%
\pgfpathcurveto{\pgfqpoint{4.562782in}{0.913356in}}{\pgfqpoint{4.565096in}{0.907770in}}{\pgfqpoint{4.569214in}{0.903652in}}%
\pgfpathcurveto{\pgfqpoint{4.573333in}{0.899534in}}{\pgfqpoint{4.578919in}{0.897220in}}{\pgfqpoint{4.584743in}{0.897220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584736in}{0.897217in}}%
\pgfpathcurveto{\pgfqpoint{4.590560in}{0.897217in}}{\pgfqpoint{4.596146in}{0.899531in}}{\pgfqpoint{4.600264in}{0.903649in}}%
\pgfpathcurveto{\pgfqpoint{4.604382in}{0.907768in}}{\pgfqpoint{4.606696in}{0.913354in}}{\pgfqpoint{4.606696in}{0.919178in}}%
\pgfpathcurveto{\pgfqpoint{4.606696in}{0.925002in}}{\pgfqpoint{4.604382in}{0.930588in}}{\pgfqpoint{4.600264in}{0.934706in}}%
\pgfpathcurveto{\pgfqpoint{4.596146in}{0.938824in}}{\pgfqpoint{4.590560in}{0.941138in}}{\pgfqpoint{4.584736in}{0.941138in}}%
\pgfpathcurveto{\pgfqpoint{4.578912in}{0.941138in}}{\pgfqpoint{4.573326in}{0.938824in}}{\pgfqpoint{4.569207in}{0.934706in}}%
\pgfpathcurveto{\pgfqpoint{4.565089in}{0.930588in}}{\pgfqpoint{4.562775in}{0.925002in}}{\pgfqpoint{4.562775in}{0.919178in}}%
\pgfpathcurveto{\pgfqpoint{4.562775in}{0.913354in}}{\pgfqpoint{4.565089in}{0.907768in}}{\pgfqpoint{4.569207in}{0.903649in}}%
\pgfpathcurveto{\pgfqpoint{4.573326in}{0.899531in}}{\pgfqpoint{4.578912in}{0.897217in}}{\pgfqpoint{4.584736in}{0.897217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610456in}{0.892038in}}%
\pgfpathcurveto{\pgfqpoint{4.616280in}{0.892038in}}{\pgfqpoint{4.621866in}{0.894352in}}{\pgfqpoint{4.625985in}{0.898470in}}%
\pgfpathcurveto{\pgfqpoint{4.630103in}{0.902588in}}{\pgfqpoint{4.632417in}{0.908174in}}{\pgfqpoint{4.632417in}{0.913998in}}%
\pgfpathcurveto{\pgfqpoint{4.632417in}{0.919822in}}{\pgfqpoint{4.630103in}{0.925408in}}{\pgfqpoint{4.625985in}{0.929526in}}%
\pgfpathcurveto{\pgfqpoint{4.621866in}{0.933644in}}{\pgfqpoint{4.616280in}{0.935958in}}{\pgfqpoint{4.610456in}{0.935958in}}%
\pgfpathcurveto{\pgfqpoint{4.604632in}{0.935958in}}{\pgfqpoint{4.599046in}{0.933644in}}{\pgfqpoint{4.594928in}{0.929526in}}%
\pgfpathcurveto{\pgfqpoint{4.590810in}{0.925408in}}{\pgfqpoint{4.588496in}{0.919822in}}{\pgfqpoint{4.588496in}{0.913998in}}%
\pgfpathcurveto{\pgfqpoint{4.588496in}{0.908174in}}{\pgfqpoint{4.590810in}{0.902588in}}{\pgfqpoint{4.594928in}{0.898470in}}%
\pgfpathcurveto{\pgfqpoint{4.599046in}{0.894352in}}{\pgfqpoint{4.604632in}{0.892038in}}{\pgfqpoint{4.610456in}{0.892038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584941in}{0.997930in}}%
\pgfpathcurveto{\pgfqpoint{4.590765in}{0.997930in}}{\pgfqpoint{4.596351in}{1.000244in}}{\pgfqpoint{4.600469in}{1.004362in}}%
\pgfpathcurveto{\pgfqpoint{4.604587in}{1.008480in}}{\pgfqpoint{4.606901in}{1.014067in}}{\pgfqpoint{4.606901in}{1.019891in}}%
\pgfpathcurveto{\pgfqpoint{4.606901in}{1.025714in}}{\pgfqpoint{4.604587in}{1.031301in}}{\pgfqpoint{4.600469in}{1.035419in}}%
\pgfpathcurveto{\pgfqpoint{4.596351in}{1.039537in}}{\pgfqpoint{4.590765in}{1.041851in}}{\pgfqpoint{4.584941in}{1.041851in}}%
\pgfpathcurveto{\pgfqpoint{4.579117in}{1.041851in}}{\pgfqpoint{4.573531in}{1.039537in}}{\pgfqpoint{4.569413in}{1.035419in}}%
\pgfpathcurveto{\pgfqpoint{4.565295in}{1.031301in}}{\pgfqpoint{4.562981in}{1.025714in}}{\pgfqpoint{4.562981in}{1.019891in}}%
\pgfpathcurveto{\pgfqpoint{4.562981in}{1.014067in}}{\pgfqpoint{4.565295in}{1.008480in}}{\pgfqpoint{4.569413in}{1.004362in}}%
\pgfpathcurveto{\pgfqpoint{4.573531in}{1.000244in}}{\pgfqpoint{4.579117in}{0.997930in}}{\pgfqpoint{4.584941in}{0.997930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625925in}{0.881195in}}%
\pgfpathcurveto{\pgfqpoint{4.631748in}{0.881195in}}{\pgfqpoint{4.637335in}{0.883509in}}{\pgfqpoint{4.641453in}{0.887627in}}%
\pgfpathcurveto{\pgfqpoint{4.645571in}{0.891745in}}{\pgfqpoint{4.647885in}{0.897332in}}{\pgfqpoint{4.647885in}{0.903156in}}%
\pgfpathcurveto{\pgfqpoint{4.647885in}{0.908980in}}{\pgfqpoint{4.645571in}{0.914566in}}{\pgfqpoint{4.641453in}{0.918684in}}%
\pgfpathcurveto{\pgfqpoint{4.637335in}{0.922802in}}{\pgfqpoint{4.631748in}{0.925116in}}{\pgfqpoint{4.625925in}{0.925116in}}%
\pgfpathcurveto{\pgfqpoint{4.620101in}{0.925116in}}{\pgfqpoint{4.614514in}{0.922802in}}{\pgfqpoint{4.610396in}{0.918684in}}%
\pgfpathcurveto{\pgfqpoint{4.606278in}{0.914566in}}{\pgfqpoint{4.603964in}{0.908980in}}{\pgfqpoint{4.603964in}{0.903156in}}%
\pgfpathcurveto{\pgfqpoint{4.603964in}{0.897332in}}{\pgfqpoint{4.606278in}{0.891745in}}{\pgfqpoint{4.610396in}{0.887627in}}%
\pgfpathcurveto{\pgfqpoint{4.614514in}{0.883509in}}{\pgfqpoint{4.620101in}{0.881195in}}{\pgfqpoint{4.625925in}{0.881195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641941in}{0.927555in}}%
\pgfpathcurveto{\pgfqpoint{4.647765in}{0.927555in}}{\pgfqpoint{4.653351in}{0.929869in}}{\pgfqpoint{4.657469in}{0.933987in}}%
\pgfpathcurveto{\pgfqpoint{4.661587in}{0.938105in}}{\pgfqpoint{4.663901in}{0.943691in}}{\pgfqpoint{4.663901in}{0.949515in}}%
\pgfpathcurveto{\pgfqpoint{4.663901in}{0.955339in}}{\pgfqpoint{4.661587in}{0.960925in}}{\pgfqpoint{4.657469in}{0.965044in}}%
\pgfpathcurveto{\pgfqpoint{4.653351in}{0.969162in}}{\pgfqpoint{4.647765in}{0.971476in}}{\pgfqpoint{4.641941in}{0.971476in}}%
\pgfpathcurveto{\pgfqpoint{4.636117in}{0.971476in}}{\pgfqpoint{4.630531in}{0.969162in}}{\pgfqpoint{4.626412in}{0.965044in}}%
\pgfpathcurveto{\pgfqpoint{4.622294in}{0.960925in}}{\pgfqpoint{4.619980in}{0.955339in}}{\pgfqpoint{4.619980in}{0.949515in}}%
\pgfpathcurveto{\pgfqpoint{4.619980in}{0.943691in}}{\pgfqpoint{4.622294in}{0.938105in}}{\pgfqpoint{4.626412in}{0.933987in}}%
\pgfpathcurveto{\pgfqpoint{4.630531in}{0.929869in}}{\pgfqpoint{4.636117in}{0.927555in}}{\pgfqpoint{4.641941in}{0.927555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586109in}{0.885037in}}%
\pgfpathcurveto{\pgfqpoint{4.591933in}{0.885037in}}{\pgfqpoint{4.597519in}{0.887350in}}{\pgfqpoint{4.601637in}{0.891469in}}%
\pgfpathcurveto{\pgfqpoint{4.605755in}{0.895587in}}{\pgfqpoint{4.608069in}{0.901173in}}{\pgfqpoint{4.608069in}{0.906997in}}%
\pgfpathcurveto{\pgfqpoint{4.608069in}{0.912821in}}{\pgfqpoint{4.605755in}{0.918407in}}{\pgfqpoint{4.601637in}{0.922525in}}%
\pgfpathcurveto{\pgfqpoint{4.597519in}{0.926643in}}{\pgfqpoint{4.591933in}{0.928957in}}{\pgfqpoint{4.586109in}{0.928957in}}%
\pgfpathcurveto{\pgfqpoint{4.580285in}{0.928957in}}{\pgfqpoint{4.574699in}{0.926643in}}{\pgfqpoint{4.570580in}{0.922525in}}%
\pgfpathcurveto{\pgfqpoint{4.566462in}{0.918407in}}{\pgfqpoint{4.564148in}{0.912821in}}{\pgfqpoint{4.564148in}{0.906997in}}%
\pgfpathcurveto{\pgfqpoint{4.564148in}{0.901173in}}{\pgfqpoint{4.566462in}{0.895587in}}{\pgfqpoint{4.570580in}{0.891469in}}%
\pgfpathcurveto{\pgfqpoint{4.574699in}{0.887350in}}{\pgfqpoint{4.580285in}{0.885037in}}{\pgfqpoint{4.586109in}{0.885037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594298in}{0.892548in}}%
\pgfpathcurveto{\pgfqpoint{4.600122in}{0.892548in}}{\pgfqpoint{4.605708in}{0.894862in}}{\pgfqpoint{4.609826in}{0.898980in}}%
\pgfpathcurveto{\pgfqpoint{4.613944in}{0.903098in}}{\pgfqpoint{4.616258in}{0.908685in}}{\pgfqpoint{4.616258in}{0.914509in}}%
\pgfpathcurveto{\pgfqpoint{4.616258in}{0.920332in}}{\pgfqpoint{4.613944in}{0.925919in}}{\pgfqpoint{4.609826in}{0.930037in}}%
\pgfpathcurveto{\pgfqpoint{4.605708in}{0.934155in}}{\pgfqpoint{4.600122in}{0.936469in}}{\pgfqpoint{4.594298in}{0.936469in}}%
\pgfpathcurveto{\pgfqpoint{4.588474in}{0.936469in}}{\pgfqpoint{4.582888in}{0.934155in}}{\pgfqpoint{4.578770in}{0.930037in}}%
\pgfpathcurveto{\pgfqpoint{4.574651in}{0.925919in}}{\pgfqpoint{4.572338in}{0.920332in}}{\pgfqpoint{4.572338in}{0.914509in}}%
\pgfpathcurveto{\pgfqpoint{4.572338in}{0.908685in}}{\pgfqpoint{4.574651in}{0.903098in}}{\pgfqpoint{4.578770in}{0.898980in}}%
\pgfpathcurveto{\pgfqpoint{4.582888in}{0.894862in}}{\pgfqpoint{4.588474in}{0.892548in}}{\pgfqpoint{4.594298in}{0.892548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628674in}{0.880612in}}%
\pgfpathcurveto{\pgfqpoint{4.634498in}{0.880612in}}{\pgfqpoint{4.640085in}{0.882926in}}{\pgfqpoint{4.644203in}{0.887044in}}%
\pgfpathcurveto{\pgfqpoint{4.648321in}{0.891162in}}{\pgfqpoint{4.650635in}{0.896748in}}{\pgfqpoint{4.650635in}{0.902572in}}%
\pgfpathcurveto{\pgfqpoint{4.650635in}{0.908396in}}{\pgfqpoint{4.648321in}{0.913982in}}{\pgfqpoint{4.644203in}{0.918101in}}%
\pgfpathcurveto{\pgfqpoint{4.640085in}{0.922219in}}{\pgfqpoint{4.634498in}{0.924533in}}{\pgfqpoint{4.628674in}{0.924533in}}%
\pgfpathcurveto{\pgfqpoint{4.622851in}{0.924533in}}{\pgfqpoint{4.617264in}{0.922219in}}{\pgfqpoint{4.613146in}{0.918101in}}%
\pgfpathcurveto{\pgfqpoint{4.609028in}{0.913982in}}{\pgfqpoint{4.606714in}{0.908396in}}{\pgfqpoint{4.606714in}{0.902572in}}%
\pgfpathcurveto{\pgfqpoint{4.606714in}{0.896748in}}{\pgfqpoint{4.609028in}{0.891162in}}{\pgfqpoint{4.613146in}{0.887044in}}%
\pgfpathcurveto{\pgfqpoint{4.617264in}{0.882926in}}{\pgfqpoint{4.622851in}{0.880612in}}{\pgfqpoint{4.628674in}{0.880612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612081in}{0.893071in}}%
\pgfpathcurveto{\pgfqpoint{4.617905in}{0.893071in}}{\pgfqpoint{4.623491in}{0.895385in}}{\pgfqpoint{4.627609in}{0.899503in}}%
\pgfpathcurveto{\pgfqpoint{4.631727in}{0.903621in}}{\pgfqpoint{4.634041in}{0.909207in}}{\pgfqpoint{4.634041in}{0.915031in}}%
\pgfpathcurveto{\pgfqpoint{4.634041in}{0.920855in}}{\pgfqpoint{4.631727in}{0.926441in}}{\pgfqpoint{4.627609in}{0.930559in}}%
\pgfpathcurveto{\pgfqpoint{4.623491in}{0.934677in}}{\pgfqpoint{4.617905in}{0.936991in}}{\pgfqpoint{4.612081in}{0.936991in}}%
\pgfpathcurveto{\pgfqpoint{4.606257in}{0.936991in}}{\pgfqpoint{4.600671in}{0.934677in}}{\pgfqpoint{4.596552in}{0.930559in}}%
\pgfpathcurveto{\pgfqpoint{4.592434in}{0.926441in}}{\pgfqpoint{4.590120in}{0.920855in}}{\pgfqpoint{4.590120in}{0.915031in}}%
\pgfpathcurveto{\pgfqpoint{4.590120in}{0.909207in}}{\pgfqpoint{4.592434in}{0.903621in}}{\pgfqpoint{4.596552in}{0.899503in}}%
\pgfpathcurveto{\pgfqpoint{4.600671in}{0.895385in}}{\pgfqpoint{4.606257in}{0.893071in}}{\pgfqpoint{4.612081in}{0.893071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632832in}{0.904994in}}%
\pgfpathcurveto{\pgfqpoint{4.638656in}{0.904994in}}{\pgfqpoint{4.644242in}{0.907308in}}{\pgfqpoint{4.648360in}{0.911426in}}%
\pgfpathcurveto{\pgfqpoint{4.652478in}{0.915545in}}{\pgfqpoint{4.654792in}{0.921131in}}{\pgfqpoint{4.654792in}{0.926955in}}%
\pgfpathcurveto{\pgfqpoint{4.654792in}{0.932779in}}{\pgfqpoint{4.652478in}{0.938365in}}{\pgfqpoint{4.648360in}{0.942483in}}%
\pgfpathcurveto{\pgfqpoint{4.644242in}{0.946601in}}{\pgfqpoint{4.638656in}{0.948915in}}{\pgfqpoint{4.632832in}{0.948915in}}%
\pgfpathcurveto{\pgfqpoint{4.627008in}{0.948915in}}{\pgfqpoint{4.621422in}{0.946601in}}{\pgfqpoint{4.617303in}{0.942483in}}%
\pgfpathcurveto{\pgfqpoint{4.613185in}{0.938365in}}{\pgfqpoint{4.610871in}{0.932779in}}{\pgfqpoint{4.610871in}{0.926955in}}%
\pgfpathcurveto{\pgfqpoint{4.610871in}{0.921131in}}{\pgfqpoint{4.613185in}{0.915545in}}{\pgfqpoint{4.617303in}{0.911426in}}%
\pgfpathcurveto{\pgfqpoint{4.621422in}{0.907308in}}{\pgfqpoint{4.627008in}{0.904994in}}{\pgfqpoint{4.632832in}{0.904994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625640in}{0.898638in}}%
\pgfpathcurveto{\pgfqpoint{4.631463in}{0.898638in}}{\pgfqpoint{4.637050in}{0.900952in}}{\pgfqpoint{4.641168in}{0.905070in}}%
\pgfpathcurveto{\pgfqpoint{4.645286in}{0.909188in}}{\pgfqpoint{4.647600in}{0.914774in}}{\pgfqpoint{4.647600in}{0.920598in}}%
\pgfpathcurveto{\pgfqpoint{4.647600in}{0.926422in}}{\pgfqpoint{4.645286in}{0.932008in}}{\pgfqpoint{4.641168in}{0.936127in}}%
\pgfpathcurveto{\pgfqpoint{4.637050in}{0.940245in}}{\pgfqpoint{4.631463in}{0.942559in}}{\pgfqpoint{4.625640in}{0.942559in}}%
\pgfpathcurveto{\pgfqpoint{4.619816in}{0.942559in}}{\pgfqpoint{4.614229in}{0.940245in}}{\pgfqpoint{4.610111in}{0.936127in}}%
\pgfpathcurveto{\pgfqpoint{4.605993in}{0.932008in}}{\pgfqpoint{4.603679in}{0.926422in}}{\pgfqpoint{4.603679in}{0.920598in}}%
\pgfpathcurveto{\pgfqpoint{4.603679in}{0.914774in}}{\pgfqpoint{4.605993in}{0.909188in}}{\pgfqpoint{4.610111in}{0.905070in}}%
\pgfpathcurveto{\pgfqpoint{4.614229in}{0.900952in}}{\pgfqpoint{4.619816in}{0.898638in}}{\pgfqpoint{4.625640in}{0.898638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625645in}{0.898631in}}%
\pgfpathcurveto{\pgfqpoint{4.631468in}{0.898631in}}{\pgfqpoint{4.637055in}{0.900945in}}{\pgfqpoint{4.641173in}{0.905063in}}%
\pgfpathcurveto{\pgfqpoint{4.645291in}{0.909182in}}{\pgfqpoint{4.647605in}{0.914768in}}{\pgfqpoint{4.647605in}{0.920592in}}%
\pgfpathcurveto{\pgfqpoint{4.647605in}{0.926416in}}{\pgfqpoint{4.645291in}{0.932002in}}{\pgfqpoint{4.641173in}{0.936120in}}%
\pgfpathcurveto{\pgfqpoint{4.637055in}{0.940238in}}{\pgfqpoint{4.631468in}{0.942552in}}{\pgfqpoint{4.625645in}{0.942552in}}%
\pgfpathcurveto{\pgfqpoint{4.619821in}{0.942552in}}{\pgfqpoint{4.614234in}{0.940238in}}{\pgfqpoint{4.610116in}{0.936120in}}%
\pgfpathcurveto{\pgfqpoint{4.605998in}{0.932002in}}{\pgfqpoint{4.603684in}{0.926416in}}{\pgfqpoint{4.603684in}{0.920592in}}%
\pgfpathcurveto{\pgfqpoint{4.603684in}{0.914768in}}{\pgfqpoint{4.605998in}{0.909182in}}{\pgfqpoint{4.610116in}{0.905063in}}%
\pgfpathcurveto{\pgfqpoint{4.614234in}{0.900945in}}{\pgfqpoint{4.619821in}{0.898631in}}{\pgfqpoint{4.625645in}{0.898631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608793in}{0.871418in}}%
\pgfpathcurveto{\pgfqpoint{4.614616in}{0.871418in}}{\pgfqpoint{4.620203in}{0.873732in}}{\pgfqpoint{4.624321in}{0.877850in}}%
\pgfpathcurveto{\pgfqpoint{4.628439in}{0.881969in}}{\pgfqpoint{4.630753in}{0.887555in}}{\pgfqpoint{4.630753in}{0.893379in}}%
\pgfpathcurveto{\pgfqpoint{4.630753in}{0.899203in}}{\pgfqpoint{4.628439in}{0.904789in}}{\pgfqpoint{4.624321in}{0.908907in}}%
\pgfpathcurveto{\pgfqpoint{4.620203in}{0.913025in}}{\pgfqpoint{4.614616in}{0.915339in}}{\pgfqpoint{4.608793in}{0.915339in}}%
\pgfpathcurveto{\pgfqpoint{4.602969in}{0.915339in}}{\pgfqpoint{4.597382in}{0.913025in}}{\pgfqpoint{4.593264in}{0.908907in}}%
\pgfpathcurveto{\pgfqpoint{4.589146in}{0.904789in}}{\pgfqpoint{4.586832in}{0.899203in}}{\pgfqpoint{4.586832in}{0.893379in}}%
\pgfpathcurveto{\pgfqpoint{4.586832in}{0.887555in}}{\pgfqpoint{4.589146in}{0.881969in}}{\pgfqpoint{4.593264in}{0.877850in}}%
\pgfpathcurveto{\pgfqpoint{4.597382in}{0.873732in}}{\pgfqpoint{4.602969in}{0.871418in}}{\pgfqpoint{4.608793in}{0.871418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603796in}{0.876096in}}%
\pgfpathcurveto{\pgfqpoint{4.609620in}{0.876096in}}{\pgfqpoint{4.615206in}{0.878409in}}{\pgfqpoint{4.619324in}{0.882528in}}%
\pgfpathcurveto{\pgfqpoint{4.623443in}{0.886646in}}{\pgfqpoint{4.625756in}{0.892232in}}{\pgfqpoint{4.625756in}{0.898056in}}%
\pgfpathcurveto{\pgfqpoint{4.625756in}{0.903880in}}{\pgfqpoint{4.623443in}{0.909466in}}{\pgfqpoint{4.619324in}{0.913584in}}%
\pgfpathcurveto{\pgfqpoint{4.615206in}{0.917702in}}{\pgfqpoint{4.609620in}{0.920016in}}{\pgfqpoint{4.603796in}{0.920016in}}%
\pgfpathcurveto{\pgfqpoint{4.597972in}{0.920016in}}{\pgfqpoint{4.592386in}{0.917702in}}{\pgfqpoint{4.588268in}{0.913584in}}%
\pgfpathcurveto{\pgfqpoint{4.584150in}{0.909466in}}{\pgfqpoint{4.581836in}{0.903880in}}{\pgfqpoint{4.581836in}{0.898056in}}%
\pgfpathcurveto{\pgfqpoint{4.581836in}{0.892232in}}{\pgfqpoint{4.584150in}{0.886646in}}{\pgfqpoint{4.588268in}{0.882528in}}%
\pgfpathcurveto{\pgfqpoint{4.592386in}{0.878409in}}{\pgfqpoint{4.597972in}{0.876096in}}{\pgfqpoint{4.603796in}{0.876096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650974in}{0.912662in}}%
\pgfpathcurveto{\pgfqpoint{4.656798in}{0.912662in}}{\pgfqpoint{4.662384in}{0.914976in}}{\pgfqpoint{4.666502in}{0.919094in}}%
\pgfpathcurveto{\pgfqpoint{4.670621in}{0.923213in}}{\pgfqpoint{4.672934in}{0.928799in}}{\pgfqpoint{4.672934in}{0.934623in}}%
\pgfpathcurveto{\pgfqpoint{4.672934in}{0.940447in}}{\pgfqpoint{4.670621in}{0.946033in}}{\pgfqpoint{4.666502in}{0.950151in}}%
\pgfpathcurveto{\pgfqpoint{4.662384in}{0.954269in}}{\pgfqpoint{4.656798in}{0.956583in}}{\pgfqpoint{4.650974in}{0.956583in}}%
\pgfpathcurveto{\pgfqpoint{4.645150in}{0.956583in}}{\pgfqpoint{4.639564in}{0.954269in}}{\pgfqpoint{4.635446in}{0.950151in}}%
\pgfpathcurveto{\pgfqpoint{4.631328in}{0.946033in}}{\pgfqpoint{4.629014in}{0.940447in}}{\pgfqpoint{4.629014in}{0.934623in}}%
\pgfpathcurveto{\pgfqpoint{4.629014in}{0.928799in}}{\pgfqpoint{4.631328in}{0.923213in}}{\pgfqpoint{4.635446in}{0.919094in}}%
\pgfpathcurveto{\pgfqpoint{4.639564in}{0.914976in}}{\pgfqpoint{4.645150in}{0.912662in}}{\pgfqpoint{4.650974in}{0.912662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460913in}{0.756018in}}%
\pgfpathcurveto{\pgfqpoint{4.466736in}{0.756018in}}{\pgfqpoint{4.472323in}{0.758332in}}{\pgfqpoint{4.476441in}{0.762450in}}%
\pgfpathcurveto{\pgfqpoint{4.480559in}{0.766568in}}{\pgfqpoint{4.482873in}{0.772154in}}{\pgfqpoint{4.482873in}{0.777978in}}%
\pgfpathcurveto{\pgfqpoint{4.482873in}{0.783802in}}{\pgfqpoint{4.480559in}{0.789388in}}{\pgfqpoint{4.476441in}{0.793506in}}%
\pgfpathcurveto{\pgfqpoint{4.472323in}{0.797625in}}{\pgfqpoint{4.466736in}{0.799938in}}{\pgfqpoint{4.460913in}{0.799938in}}%
\pgfpathcurveto{\pgfqpoint{4.455089in}{0.799938in}}{\pgfqpoint{4.449502in}{0.797625in}}{\pgfqpoint{4.445384in}{0.793506in}}%
\pgfpathcurveto{\pgfqpoint{4.441266in}{0.789388in}}{\pgfqpoint{4.438952in}{0.783802in}}{\pgfqpoint{4.438952in}{0.777978in}}%
\pgfpathcurveto{\pgfqpoint{4.438952in}{0.772154in}}{\pgfqpoint{4.441266in}{0.766568in}}{\pgfqpoint{4.445384in}{0.762450in}}%
\pgfpathcurveto{\pgfqpoint{4.449502in}{0.758332in}}{\pgfqpoint{4.455089in}{0.756018in}}{\pgfqpoint{4.460913in}{0.756018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642745in}{0.952990in}}%
\pgfpathcurveto{\pgfqpoint{4.648569in}{0.952990in}}{\pgfqpoint{4.654155in}{0.955304in}}{\pgfqpoint{4.658274in}{0.959422in}}%
\pgfpathcurveto{\pgfqpoint{4.662392in}{0.963540in}}{\pgfqpoint{4.664706in}{0.969127in}}{\pgfqpoint{4.664706in}{0.974951in}}%
\pgfpathcurveto{\pgfqpoint{4.664706in}{0.980774in}}{\pgfqpoint{4.662392in}{0.986361in}}{\pgfqpoint{4.658274in}{0.990479in}}%
\pgfpathcurveto{\pgfqpoint{4.654155in}{0.994597in}}{\pgfqpoint{4.648569in}{0.996911in}}{\pgfqpoint{4.642745in}{0.996911in}}%
\pgfpathcurveto{\pgfqpoint{4.636921in}{0.996911in}}{\pgfqpoint{4.631335in}{0.994597in}}{\pgfqpoint{4.627217in}{0.990479in}}%
\pgfpathcurveto{\pgfqpoint{4.623099in}{0.986361in}}{\pgfqpoint{4.620785in}{0.980774in}}{\pgfqpoint{4.620785in}{0.974951in}}%
\pgfpathcurveto{\pgfqpoint{4.620785in}{0.969127in}}{\pgfqpoint{4.623099in}{0.963540in}}{\pgfqpoint{4.627217in}{0.959422in}}%
\pgfpathcurveto{\pgfqpoint{4.631335in}{0.955304in}}{\pgfqpoint{4.636921in}{0.952990in}}{\pgfqpoint{4.642745in}{0.952990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580899in}{0.850949in}}%
\pgfpathcurveto{\pgfqpoint{4.586723in}{0.850949in}}{\pgfqpoint{4.592309in}{0.853262in}}{\pgfqpoint{4.596427in}{0.857381in}}%
\pgfpathcurveto{\pgfqpoint{4.600545in}{0.861499in}}{\pgfqpoint{4.602859in}{0.867085in}}{\pgfqpoint{4.602859in}{0.872909in}}%
\pgfpathcurveto{\pgfqpoint{4.602859in}{0.878733in}}{\pgfqpoint{4.600545in}{0.884319in}}{\pgfqpoint{4.596427in}{0.888437in}}%
\pgfpathcurveto{\pgfqpoint{4.592309in}{0.892555in}}{\pgfqpoint{4.586723in}{0.894869in}}{\pgfqpoint{4.580899in}{0.894869in}}%
\pgfpathcurveto{\pgfqpoint{4.575075in}{0.894869in}}{\pgfqpoint{4.569489in}{0.892555in}}{\pgfqpoint{4.565370in}{0.888437in}}%
\pgfpathcurveto{\pgfqpoint{4.561252in}{0.884319in}}{\pgfqpoint{4.558938in}{0.878733in}}{\pgfqpoint{4.558938in}{0.872909in}}%
\pgfpathcurveto{\pgfqpoint{4.558938in}{0.867085in}}{\pgfqpoint{4.561252in}{0.861499in}}{\pgfqpoint{4.565370in}{0.857381in}}%
\pgfpathcurveto{\pgfqpoint{4.569489in}{0.853262in}}{\pgfqpoint{4.575075in}{0.850949in}}{\pgfqpoint{4.580899in}{0.850949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461747in}{0.753860in}}%
\pgfpathcurveto{\pgfqpoint{4.467571in}{0.753860in}}{\pgfqpoint{4.473157in}{0.756174in}}{\pgfqpoint{4.477275in}{0.760292in}}%
\pgfpathcurveto{\pgfqpoint{4.481393in}{0.764410in}}{\pgfqpoint{4.483707in}{0.769996in}}{\pgfqpoint{4.483707in}{0.775820in}}%
\pgfpathcurveto{\pgfqpoint{4.483707in}{0.781644in}}{\pgfqpoint{4.481393in}{0.787231in}}{\pgfqpoint{4.477275in}{0.791349in}}%
\pgfpathcurveto{\pgfqpoint{4.473157in}{0.795467in}}{\pgfqpoint{4.467571in}{0.797781in}}{\pgfqpoint{4.461747in}{0.797781in}}%
\pgfpathcurveto{\pgfqpoint{4.455923in}{0.797781in}}{\pgfqpoint{4.450337in}{0.795467in}}{\pgfqpoint{4.446219in}{0.791349in}}%
\pgfpathcurveto{\pgfqpoint{4.442100in}{0.787231in}}{\pgfqpoint{4.439787in}{0.781644in}}{\pgfqpoint{4.439787in}{0.775820in}}%
\pgfpathcurveto{\pgfqpoint{4.439787in}{0.769996in}}{\pgfqpoint{4.442100in}{0.764410in}}{\pgfqpoint{4.446219in}{0.760292in}}%
\pgfpathcurveto{\pgfqpoint{4.450337in}{0.756174in}}{\pgfqpoint{4.455923in}{0.753860in}}{\pgfqpoint{4.461747in}{0.753860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635740in}{0.868525in}}%
\pgfpathcurveto{\pgfqpoint{4.641564in}{0.868525in}}{\pgfqpoint{4.647150in}{0.870839in}}{\pgfqpoint{4.651268in}{0.874957in}}%
\pgfpathcurveto{\pgfqpoint{4.655387in}{0.879075in}}{\pgfqpoint{4.657700in}{0.884662in}}{\pgfqpoint{4.657700in}{0.890485in}}%
\pgfpathcurveto{\pgfqpoint{4.657700in}{0.896309in}}{\pgfqpoint{4.655387in}{0.901896in}}{\pgfqpoint{4.651268in}{0.906014in}}%
\pgfpathcurveto{\pgfqpoint{4.647150in}{0.910132in}}{\pgfqpoint{4.641564in}{0.912446in}}{\pgfqpoint{4.635740in}{0.912446in}}%
\pgfpathcurveto{\pgfqpoint{4.629916in}{0.912446in}}{\pgfqpoint{4.624330in}{0.910132in}}{\pgfqpoint{4.620212in}{0.906014in}}%
\pgfpathcurveto{\pgfqpoint{4.616094in}{0.901896in}}{\pgfqpoint{4.613780in}{0.896309in}}{\pgfqpoint{4.613780in}{0.890485in}}%
\pgfpathcurveto{\pgfqpoint{4.613780in}{0.884662in}}{\pgfqpoint{4.616094in}{0.879075in}}{\pgfqpoint{4.620212in}{0.874957in}}%
\pgfpathcurveto{\pgfqpoint{4.624330in}{0.870839in}}{\pgfqpoint{4.629916in}{0.868525in}}{\pgfqpoint{4.635740in}{0.868525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619959in}{0.898736in}}%
\pgfpathcurveto{\pgfqpoint{4.625783in}{0.898736in}}{\pgfqpoint{4.631369in}{0.901050in}}{\pgfqpoint{4.635487in}{0.905168in}}%
\pgfpathcurveto{\pgfqpoint{4.639606in}{0.909286in}}{\pgfqpoint{4.641919in}{0.914872in}}{\pgfqpoint{4.641919in}{0.920696in}}%
\pgfpathcurveto{\pgfqpoint{4.641919in}{0.926520in}}{\pgfqpoint{4.639606in}{0.932106in}}{\pgfqpoint{4.635487in}{0.936224in}}%
\pgfpathcurveto{\pgfqpoint{4.631369in}{0.940343in}}{\pgfqpoint{4.625783in}{0.942656in}}{\pgfqpoint{4.619959in}{0.942656in}}%
\pgfpathcurveto{\pgfqpoint{4.614135in}{0.942656in}}{\pgfqpoint{4.608549in}{0.940343in}}{\pgfqpoint{4.604431in}{0.936224in}}%
\pgfpathcurveto{\pgfqpoint{4.600313in}{0.932106in}}{\pgfqpoint{4.597999in}{0.926520in}}{\pgfqpoint{4.597999in}{0.920696in}}%
\pgfpathcurveto{\pgfqpoint{4.597999in}{0.914872in}}{\pgfqpoint{4.600313in}{0.909286in}}{\pgfqpoint{4.604431in}{0.905168in}}%
\pgfpathcurveto{\pgfqpoint{4.608549in}{0.901050in}}{\pgfqpoint{4.614135in}{0.898736in}}{\pgfqpoint{4.619959in}{0.898736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597519in}{0.903995in}}%
\pgfpathcurveto{\pgfqpoint{4.603343in}{0.903995in}}{\pgfqpoint{4.608929in}{0.906309in}}{\pgfqpoint{4.613047in}{0.910427in}}%
\pgfpathcurveto{\pgfqpoint{4.617165in}{0.914546in}}{\pgfqpoint{4.619479in}{0.920132in}}{\pgfqpoint{4.619479in}{0.925956in}}%
\pgfpathcurveto{\pgfqpoint{4.619479in}{0.931780in}}{\pgfqpoint{4.617165in}{0.937366in}}{\pgfqpoint{4.613047in}{0.941484in}}%
\pgfpathcurveto{\pgfqpoint{4.608929in}{0.945602in}}{\pgfqpoint{4.603343in}{0.947916in}}{\pgfqpoint{4.597519in}{0.947916in}}%
\pgfpathcurveto{\pgfqpoint{4.591695in}{0.947916in}}{\pgfqpoint{4.586109in}{0.945602in}}{\pgfqpoint{4.581991in}{0.941484in}}%
\pgfpathcurveto{\pgfqpoint{4.577873in}{0.937366in}}{\pgfqpoint{4.575559in}{0.931780in}}{\pgfqpoint{4.575559in}{0.925956in}}%
\pgfpathcurveto{\pgfqpoint{4.575559in}{0.920132in}}{\pgfqpoint{4.577873in}{0.914546in}}{\pgfqpoint{4.581991in}{0.910427in}}%
\pgfpathcurveto{\pgfqpoint{4.586109in}{0.906309in}}{\pgfqpoint{4.591695in}{0.903995in}}{\pgfqpoint{4.597519in}{0.903995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584711in}{0.858310in}}%
\pgfpathcurveto{\pgfqpoint{4.590535in}{0.858310in}}{\pgfqpoint{4.596121in}{0.860624in}}{\pgfqpoint{4.600239in}{0.864742in}}%
\pgfpathcurveto{\pgfqpoint{4.604358in}{0.868860in}}{\pgfqpoint{4.606671in}{0.874446in}}{\pgfqpoint{4.606671in}{0.880270in}}%
\pgfpathcurveto{\pgfqpoint{4.606671in}{0.886094in}}{\pgfqpoint{4.604358in}{0.891680in}}{\pgfqpoint{4.600239in}{0.895798in}}%
\pgfpathcurveto{\pgfqpoint{4.596121in}{0.899916in}}{\pgfqpoint{4.590535in}{0.902230in}}{\pgfqpoint{4.584711in}{0.902230in}}%
\pgfpathcurveto{\pgfqpoint{4.578887in}{0.902230in}}{\pgfqpoint{4.573301in}{0.899916in}}{\pgfqpoint{4.569183in}{0.895798in}}%
\pgfpathcurveto{\pgfqpoint{4.565065in}{0.891680in}}{\pgfqpoint{4.562751in}{0.886094in}}{\pgfqpoint{4.562751in}{0.880270in}}%
\pgfpathcurveto{\pgfqpoint{4.562751in}{0.874446in}}{\pgfqpoint{4.565065in}{0.868860in}}{\pgfqpoint{4.569183in}{0.864742in}}%
\pgfpathcurveto{\pgfqpoint{4.573301in}{0.860624in}}{\pgfqpoint{4.578887in}{0.858310in}}{\pgfqpoint{4.584711in}{0.858310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602801in}{0.856026in}}%
\pgfpathcurveto{\pgfqpoint{4.608625in}{0.856026in}}{\pgfqpoint{4.614211in}{0.858340in}}{\pgfqpoint{4.618329in}{0.862458in}}%
\pgfpathcurveto{\pgfqpoint{4.622447in}{0.866576in}}{\pgfqpoint{4.624761in}{0.872162in}}{\pgfqpoint{4.624761in}{0.877986in}}%
\pgfpathcurveto{\pgfqpoint{4.624761in}{0.883810in}}{\pgfqpoint{4.622447in}{0.889396in}}{\pgfqpoint{4.618329in}{0.893514in}}%
\pgfpathcurveto{\pgfqpoint{4.614211in}{0.897633in}}{\pgfqpoint{4.608625in}{0.899946in}}{\pgfqpoint{4.602801in}{0.899946in}}%
\pgfpathcurveto{\pgfqpoint{4.596977in}{0.899946in}}{\pgfqpoint{4.591391in}{0.897633in}}{\pgfqpoint{4.587273in}{0.893514in}}%
\pgfpathcurveto{\pgfqpoint{4.583154in}{0.889396in}}{\pgfqpoint{4.580841in}{0.883810in}}{\pgfqpoint{4.580841in}{0.877986in}}%
\pgfpathcurveto{\pgfqpoint{4.580841in}{0.872162in}}{\pgfqpoint{4.583154in}{0.866576in}}{\pgfqpoint{4.587273in}{0.862458in}}%
\pgfpathcurveto{\pgfqpoint{4.591391in}{0.858340in}}{\pgfqpoint{4.596977in}{0.856026in}}{\pgfqpoint{4.602801in}{0.856026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628611in}{0.907165in}}%
\pgfpathcurveto{\pgfqpoint{4.634435in}{0.907165in}}{\pgfqpoint{4.640021in}{0.909479in}}{\pgfqpoint{4.644139in}{0.913597in}}%
\pgfpathcurveto{\pgfqpoint{4.648258in}{0.917715in}}{\pgfqpoint{4.650572in}{0.923301in}}{\pgfqpoint{4.650572in}{0.929125in}}%
\pgfpathcurveto{\pgfqpoint{4.650572in}{0.934949in}}{\pgfqpoint{4.648258in}{0.940535in}}{\pgfqpoint{4.644139in}{0.944653in}}%
\pgfpathcurveto{\pgfqpoint{4.640021in}{0.948772in}}{\pgfqpoint{4.634435in}{0.951085in}}{\pgfqpoint{4.628611in}{0.951085in}}%
\pgfpathcurveto{\pgfqpoint{4.622787in}{0.951085in}}{\pgfqpoint{4.617201in}{0.948772in}}{\pgfqpoint{4.613083in}{0.944653in}}%
\pgfpathcurveto{\pgfqpoint{4.608965in}{0.940535in}}{\pgfqpoint{4.606651in}{0.934949in}}{\pgfqpoint{4.606651in}{0.929125in}}%
\pgfpathcurveto{\pgfqpoint{4.606651in}{0.923301in}}{\pgfqpoint{4.608965in}{0.917715in}}{\pgfqpoint{4.613083in}{0.913597in}}%
\pgfpathcurveto{\pgfqpoint{4.617201in}{0.909479in}}{\pgfqpoint{4.622787in}{0.907165in}}{\pgfqpoint{4.628611in}{0.907165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628614in}{0.907172in}}%
\pgfpathcurveto{\pgfqpoint{4.634438in}{0.907172in}}{\pgfqpoint{4.640024in}{0.909486in}}{\pgfqpoint{4.644142in}{0.913604in}}%
\pgfpathcurveto{\pgfqpoint{4.648261in}{0.917722in}}{\pgfqpoint{4.650574in}{0.923308in}}{\pgfqpoint{4.650574in}{0.929132in}}%
\pgfpathcurveto{\pgfqpoint{4.650574in}{0.934956in}}{\pgfqpoint{4.648261in}{0.940542in}}{\pgfqpoint{4.644142in}{0.944661in}}%
\pgfpathcurveto{\pgfqpoint{4.640024in}{0.948779in}}{\pgfqpoint{4.634438in}{0.951093in}}{\pgfqpoint{4.628614in}{0.951093in}}%
\pgfpathcurveto{\pgfqpoint{4.622790in}{0.951093in}}{\pgfqpoint{4.617204in}{0.948779in}}{\pgfqpoint{4.613086in}{0.944661in}}%
\pgfpathcurveto{\pgfqpoint{4.608968in}{0.940542in}}{\pgfqpoint{4.606654in}{0.934956in}}{\pgfqpoint{4.606654in}{0.929132in}}%
\pgfpathcurveto{\pgfqpoint{4.606654in}{0.923308in}}{\pgfqpoint{4.608968in}{0.917722in}}{\pgfqpoint{4.613086in}{0.913604in}}%
\pgfpathcurveto{\pgfqpoint{4.617204in}{0.909486in}}{\pgfqpoint{4.622790in}{0.907172in}}{\pgfqpoint{4.628614in}{0.907172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760420in}{0.868358in}}%
\pgfpathcurveto{\pgfqpoint{4.766244in}{0.868358in}}{\pgfqpoint{4.771830in}{0.870672in}}{\pgfqpoint{4.775948in}{0.874790in}}%
\pgfpathcurveto{\pgfqpoint{4.780066in}{0.878908in}}{\pgfqpoint{4.782380in}{0.884494in}}{\pgfqpoint{4.782380in}{0.890318in}}%
\pgfpathcurveto{\pgfqpoint{4.782380in}{0.896142in}}{\pgfqpoint{4.780066in}{0.901728in}}{\pgfqpoint{4.775948in}{0.905846in}}%
\pgfpathcurveto{\pgfqpoint{4.771830in}{0.909965in}}{\pgfqpoint{4.766244in}{0.912278in}}{\pgfqpoint{4.760420in}{0.912278in}}%
\pgfpathcurveto{\pgfqpoint{4.754596in}{0.912278in}}{\pgfqpoint{4.749010in}{0.909965in}}{\pgfqpoint{4.744892in}{0.905846in}}%
\pgfpathcurveto{\pgfqpoint{4.740774in}{0.901728in}}{\pgfqpoint{4.738460in}{0.896142in}}{\pgfqpoint{4.738460in}{0.890318in}}%
\pgfpathcurveto{\pgfqpoint{4.738460in}{0.884494in}}{\pgfqpoint{4.740774in}{0.878908in}}{\pgfqpoint{4.744892in}{0.874790in}}%
\pgfpathcurveto{\pgfqpoint{4.749010in}{0.870672in}}{\pgfqpoint{4.754596in}{0.868358in}}{\pgfqpoint{4.760420in}{0.868358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622277in}{0.883566in}}%
\pgfpathcurveto{\pgfqpoint{4.628101in}{0.883566in}}{\pgfqpoint{4.633688in}{0.885880in}}{\pgfqpoint{4.637806in}{0.889998in}}%
\pgfpathcurveto{\pgfqpoint{4.641924in}{0.894116in}}{\pgfqpoint{4.644238in}{0.899703in}}{\pgfqpoint{4.644238in}{0.905526in}}%
\pgfpathcurveto{\pgfqpoint{4.644238in}{0.911350in}}{\pgfqpoint{4.641924in}{0.916937in}}{\pgfqpoint{4.637806in}{0.921055in}}%
\pgfpathcurveto{\pgfqpoint{4.633688in}{0.925173in}}{\pgfqpoint{4.628101in}{0.927487in}}{\pgfqpoint{4.622277in}{0.927487in}}%
\pgfpathcurveto{\pgfqpoint{4.616454in}{0.927487in}}{\pgfqpoint{4.610867in}{0.925173in}}{\pgfqpoint{4.606749in}{0.921055in}}%
\pgfpathcurveto{\pgfqpoint{4.602631in}{0.916937in}}{\pgfqpoint{4.600317in}{0.911350in}}{\pgfqpoint{4.600317in}{0.905526in}}%
\pgfpathcurveto{\pgfqpoint{4.600317in}{0.899703in}}{\pgfqpoint{4.602631in}{0.894116in}}{\pgfqpoint{4.606749in}{0.889998in}}%
\pgfpathcurveto{\pgfqpoint{4.610867in}{0.885880in}}{\pgfqpoint{4.616454in}{0.883566in}}{\pgfqpoint{4.622277in}{0.883566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675561in}{0.931092in}}%
\pgfpathcurveto{\pgfqpoint{4.681385in}{0.931092in}}{\pgfqpoint{4.686971in}{0.933406in}}{\pgfqpoint{4.691089in}{0.937524in}}%
\pgfpathcurveto{\pgfqpoint{4.695207in}{0.941642in}}{\pgfqpoint{4.697521in}{0.947228in}}{\pgfqpoint{4.697521in}{0.953052in}}%
\pgfpathcurveto{\pgfqpoint{4.697521in}{0.958876in}}{\pgfqpoint{4.695207in}{0.964462in}}{\pgfqpoint{4.691089in}{0.968580in}}%
\pgfpathcurveto{\pgfqpoint{4.686971in}{0.972699in}}{\pgfqpoint{4.681385in}{0.975013in}}{\pgfqpoint{4.675561in}{0.975013in}}%
\pgfpathcurveto{\pgfqpoint{4.669737in}{0.975013in}}{\pgfqpoint{4.664151in}{0.972699in}}{\pgfqpoint{4.660033in}{0.968580in}}%
\pgfpathcurveto{\pgfqpoint{4.655914in}{0.964462in}}{\pgfqpoint{4.653601in}{0.958876in}}{\pgfqpoint{4.653601in}{0.953052in}}%
\pgfpathcurveto{\pgfqpoint{4.653601in}{0.947228in}}{\pgfqpoint{4.655914in}{0.941642in}}{\pgfqpoint{4.660033in}{0.937524in}}%
\pgfpathcurveto{\pgfqpoint{4.664151in}{0.933406in}}{\pgfqpoint{4.669737in}{0.931092in}}{\pgfqpoint{4.675561in}{0.931092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633290in}{0.896206in}}%
\pgfpathcurveto{\pgfqpoint{4.639114in}{0.896206in}}{\pgfqpoint{4.644700in}{0.898520in}}{\pgfqpoint{4.648819in}{0.902638in}}%
\pgfpathcurveto{\pgfqpoint{4.652937in}{0.906756in}}{\pgfqpoint{4.655251in}{0.912342in}}{\pgfqpoint{4.655251in}{0.918166in}}%
\pgfpathcurveto{\pgfqpoint{4.655251in}{0.923990in}}{\pgfqpoint{4.652937in}{0.929576in}}{\pgfqpoint{4.648819in}{0.933695in}}%
\pgfpathcurveto{\pgfqpoint{4.644700in}{0.937813in}}{\pgfqpoint{4.639114in}{0.940127in}}{\pgfqpoint{4.633290in}{0.940127in}}%
\pgfpathcurveto{\pgfqpoint{4.627466in}{0.940127in}}{\pgfqpoint{4.621880in}{0.937813in}}{\pgfqpoint{4.617762in}{0.933695in}}%
\pgfpathcurveto{\pgfqpoint{4.613644in}{0.929576in}}{\pgfqpoint{4.611330in}{0.923990in}}{\pgfqpoint{4.611330in}{0.918166in}}%
\pgfpathcurveto{\pgfqpoint{4.611330in}{0.912342in}}{\pgfqpoint{4.613644in}{0.906756in}}{\pgfqpoint{4.617762in}{0.902638in}}%
\pgfpathcurveto{\pgfqpoint{4.621880in}{0.898520in}}{\pgfqpoint{4.627466in}{0.896206in}}{\pgfqpoint{4.633290in}{0.896206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633724in}{0.895932in}}%
\pgfpathcurveto{\pgfqpoint{4.639548in}{0.895932in}}{\pgfqpoint{4.645134in}{0.898246in}}{\pgfqpoint{4.649252in}{0.902364in}}%
\pgfpathcurveto{\pgfqpoint{4.653371in}{0.906482in}}{\pgfqpoint{4.655684in}{0.912069in}}{\pgfqpoint{4.655684in}{0.917892in}}%
\pgfpathcurveto{\pgfqpoint{4.655684in}{0.923716in}}{\pgfqpoint{4.653371in}{0.929303in}}{\pgfqpoint{4.649252in}{0.933421in}}%
\pgfpathcurveto{\pgfqpoint{4.645134in}{0.937539in}}{\pgfqpoint{4.639548in}{0.939853in}}{\pgfqpoint{4.633724in}{0.939853in}}%
\pgfpathcurveto{\pgfqpoint{4.627900in}{0.939853in}}{\pgfqpoint{4.622314in}{0.937539in}}{\pgfqpoint{4.618196in}{0.933421in}}%
\pgfpathcurveto{\pgfqpoint{4.614078in}{0.929303in}}{\pgfqpoint{4.611764in}{0.923716in}}{\pgfqpoint{4.611764in}{0.917892in}}%
\pgfpathcurveto{\pgfqpoint{4.611764in}{0.912069in}}{\pgfqpoint{4.614078in}{0.906482in}}{\pgfqpoint{4.618196in}{0.902364in}}%
\pgfpathcurveto{\pgfqpoint{4.622314in}{0.898246in}}{\pgfqpoint{4.627900in}{0.895932in}}{\pgfqpoint{4.633724in}{0.895932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772498in}{0.879405in}}%
\pgfpathcurveto{\pgfqpoint{4.778322in}{0.879405in}}{\pgfqpoint{4.783908in}{0.881719in}}{\pgfqpoint{4.788026in}{0.885837in}}%
\pgfpathcurveto{\pgfqpoint{4.792144in}{0.889955in}}{\pgfqpoint{4.794458in}{0.895541in}}{\pgfqpoint{4.794458in}{0.901365in}}%
\pgfpathcurveto{\pgfqpoint{4.794458in}{0.907189in}}{\pgfqpoint{4.792144in}{0.912775in}}{\pgfqpoint{4.788026in}{0.916894in}}%
\pgfpathcurveto{\pgfqpoint{4.783908in}{0.921012in}}{\pgfqpoint{4.778322in}{0.923326in}}{\pgfqpoint{4.772498in}{0.923326in}}%
\pgfpathcurveto{\pgfqpoint{4.766674in}{0.923326in}}{\pgfqpoint{4.761088in}{0.921012in}}{\pgfqpoint{4.756970in}{0.916894in}}%
\pgfpathcurveto{\pgfqpoint{4.752852in}{0.912775in}}{\pgfqpoint{4.750538in}{0.907189in}}{\pgfqpoint{4.750538in}{0.901365in}}%
\pgfpathcurveto{\pgfqpoint{4.750538in}{0.895541in}}{\pgfqpoint{4.752852in}{0.889955in}}{\pgfqpoint{4.756970in}{0.885837in}}%
\pgfpathcurveto{\pgfqpoint{4.761088in}{0.881719in}}{\pgfqpoint{4.766674in}{0.879405in}}{\pgfqpoint{4.772498in}{0.879405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642433in}{0.897619in}}%
\pgfpathcurveto{\pgfqpoint{4.648257in}{0.897619in}}{\pgfqpoint{4.653843in}{0.899933in}}{\pgfqpoint{4.657961in}{0.904051in}}%
\pgfpathcurveto{\pgfqpoint{4.662080in}{0.908170in}}{\pgfqpoint{4.664393in}{0.913756in}}{\pgfqpoint{4.664393in}{0.919580in}}%
\pgfpathcurveto{\pgfqpoint{4.664393in}{0.925404in}}{\pgfqpoint{4.662080in}{0.930990in}}{\pgfqpoint{4.657961in}{0.935108in}}%
\pgfpathcurveto{\pgfqpoint{4.653843in}{0.939226in}}{\pgfqpoint{4.648257in}{0.941540in}}{\pgfqpoint{4.642433in}{0.941540in}}%
\pgfpathcurveto{\pgfqpoint{4.636609in}{0.941540in}}{\pgfqpoint{4.631023in}{0.939226in}}{\pgfqpoint{4.626905in}{0.935108in}}%
\pgfpathcurveto{\pgfqpoint{4.622787in}{0.930990in}}{\pgfqpoint{4.620473in}{0.925404in}}{\pgfqpoint{4.620473in}{0.919580in}}%
\pgfpathcurveto{\pgfqpoint{4.620473in}{0.913756in}}{\pgfqpoint{4.622787in}{0.908170in}}{\pgfqpoint{4.626905in}{0.904051in}}%
\pgfpathcurveto{\pgfqpoint{4.631023in}{0.899933in}}{\pgfqpoint{4.636609in}{0.897619in}}{\pgfqpoint{4.642433in}{0.897619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297710in}{0.722633in}}%
\pgfpathcurveto{\pgfqpoint{4.303534in}{0.722633in}}{\pgfqpoint{4.309120in}{0.724947in}}{\pgfqpoint{4.313238in}{0.729065in}}%
\pgfpathcurveto{\pgfqpoint{4.317356in}{0.733183in}}{\pgfqpoint{4.319670in}{0.738770in}}{\pgfqpoint{4.319670in}{0.744594in}}%
\pgfpathcurveto{\pgfqpoint{4.319670in}{0.750418in}}{\pgfqpoint{4.317356in}{0.756004in}}{\pgfqpoint{4.313238in}{0.760122in}}%
\pgfpathcurveto{\pgfqpoint{4.309120in}{0.764240in}}{\pgfqpoint{4.303534in}{0.766554in}}{\pgfqpoint{4.297710in}{0.766554in}}%
\pgfpathcurveto{\pgfqpoint{4.291886in}{0.766554in}}{\pgfqpoint{4.286300in}{0.764240in}}{\pgfqpoint{4.282182in}{0.760122in}}%
\pgfpathcurveto{\pgfqpoint{4.278064in}{0.756004in}}{\pgfqpoint{4.275750in}{0.750418in}}{\pgfqpoint{4.275750in}{0.744594in}}%
\pgfpathcurveto{\pgfqpoint{4.275750in}{0.738770in}}{\pgfqpoint{4.278064in}{0.733183in}}{\pgfqpoint{4.282182in}{0.729065in}}%
\pgfpathcurveto{\pgfqpoint{4.286300in}{0.724947in}}{\pgfqpoint{4.291886in}{0.722633in}}{\pgfqpoint{4.297710in}{0.722633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641666in}{0.901259in}}%
\pgfpathcurveto{\pgfqpoint{4.647490in}{0.901259in}}{\pgfqpoint{4.653076in}{0.903573in}}{\pgfqpoint{4.657194in}{0.907691in}}%
\pgfpathcurveto{\pgfqpoint{4.661312in}{0.911809in}}{\pgfqpoint{4.663626in}{0.917395in}}{\pgfqpoint{4.663626in}{0.923219in}}%
\pgfpathcurveto{\pgfqpoint{4.663626in}{0.929043in}}{\pgfqpoint{4.661312in}{0.934630in}}{\pgfqpoint{4.657194in}{0.938748in}}%
\pgfpathcurveto{\pgfqpoint{4.653076in}{0.942866in}}{\pgfqpoint{4.647490in}{0.945180in}}{\pgfqpoint{4.641666in}{0.945180in}}%
\pgfpathcurveto{\pgfqpoint{4.635842in}{0.945180in}}{\pgfqpoint{4.630256in}{0.942866in}}{\pgfqpoint{4.626138in}{0.938748in}}%
\pgfpathcurveto{\pgfqpoint{4.622020in}{0.934630in}}{\pgfqpoint{4.619706in}{0.929043in}}{\pgfqpoint{4.619706in}{0.923219in}}%
\pgfpathcurveto{\pgfqpoint{4.619706in}{0.917395in}}{\pgfqpoint{4.622020in}{0.911809in}}{\pgfqpoint{4.626138in}{0.907691in}}%
\pgfpathcurveto{\pgfqpoint{4.630256in}{0.903573in}}{\pgfqpoint{4.635842in}{0.901259in}}{\pgfqpoint{4.641666in}{0.901259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465956in}{0.750349in}}%
\pgfpathcurveto{\pgfqpoint{4.471780in}{0.750349in}}{\pgfqpoint{4.477367in}{0.752663in}}{\pgfqpoint{4.481485in}{0.756781in}}%
\pgfpathcurveto{\pgfqpoint{4.485603in}{0.760900in}}{\pgfqpoint{4.487917in}{0.766486in}}{\pgfqpoint{4.487917in}{0.772310in}}%
\pgfpathcurveto{\pgfqpoint{4.487917in}{0.778134in}}{\pgfqpoint{4.485603in}{0.783720in}}{\pgfqpoint{4.481485in}{0.787838in}}%
\pgfpathcurveto{\pgfqpoint{4.477367in}{0.791956in}}{\pgfqpoint{4.471780in}{0.794270in}}{\pgfqpoint{4.465956in}{0.794270in}}%
\pgfpathcurveto{\pgfqpoint{4.460133in}{0.794270in}}{\pgfqpoint{4.454546in}{0.791956in}}{\pgfqpoint{4.450428in}{0.787838in}}%
\pgfpathcurveto{\pgfqpoint{4.446310in}{0.783720in}}{\pgfqpoint{4.443996in}{0.778134in}}{\pgfqpoint{4.443996in}{0.772310in}}%
\pgfpathcurveto{\pgfqpoint{4.443996in}{0.766486in}}{\pgfqpoint{4.446310in}{0.760900in}}{\pgfqpoint{4.450428in}{0.756781in}}%
\pgfpathcurveto{\pgfqpoint{4.454546in}{0.752663in}}{\pgfqpoint{4.460133in}{0.750349in}}{\pgfqpoint{4.465956in}{0.750349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601986in}{0.857849in}}%
\pgfpathcurveto{\pgfqpoint{4.607810in}{0.857849in}}{\pgfqpoint{4.613396in}{0.860163in}}{\pgfqpoint{4.617515in}{0.864281in}}%
\pgfpathcurveto{\pgfqpoint{4.621633in}{0.868400in}}{\pgfqpoint{4.623947in}{0.873986in}}{\pgfqpoint{4.623947in}{0.879810in}}%
\pgfpathcurveto{\pgfqpoint{4.623947in}{0.885634in}}{\pgfqpoint{4.621633in}{0.891220in}}{\pgfqpoint{4.617515in}{0.895338in}}%
\pgfpathcurveto{\pgfqpoint{4.613396in}{0.899456in}}{\pgfqpoint{4.607810in}{0.901770in}}{\pgfqpoint{4.601986in}{0.901770in}}%
\pgfpathcurveto{\pgfqpoint{4.596162in}{0.901770in}}{\pgfqpoint{4.590576in}{0.899456in}}{\pgfqpoint{4.586458in}{0.895338in}}%
\pgfpathcurveto{\pgfqpoint{4.582340in}{0.891220in}}{\pgfqpoint{4.580026in}{0.885634in}}{\pgfqpoint{4.580026in}{0.879810in}}%
\pgfpathcurveto{\pgfqpoint{4.580026in}{0.873986in}}{\pgfqpoint{4.582340in}{0.868400in}}{\pgfqpoint{4.586458in}{0.864281in}}%
\pgfpathcurveto{\pgfqpoint{4.590576in}{0.860163in}}{\pgfqpoint{4.596162in}{0.857849in}}{\pgfqpoint{4.601986in}{0.857849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625801in}{0.879800in}}%
\pgfpathcurveto{\pgfqpoint{4.631625in}{0.879800in}}{\pgfqpoint{4.637212in}{0.882113in}}{\pgfqpoint{4.641330in}{0.886232in}}%
\pgfpathcurveto{\pgfqpoint{4.645448in}{0.890350in}}{\pgfqpoint{4.647762in}{0.895936in}}{\pgfqpoint{4.647762in}{0.901760in}}%
\pgfpathcurveto{\pgfqpoint{4.647762in}{0.907584in}}{\pgfqpoint{4.645448in}{0.913170in}}{\pgfqpoint{4.641330in}{0.917288in}}%
\pgfpathcurveto{\pgfqpoint{4.637212in}{0.921406in}}{\pgfqpoint{4.631625in}{0.923720in}}{\pgfqpoint{4.625801in}{0.923720in}}%
\pgfpathcurveto{\pgfqpoint{4.619978in}{0.923720in}}{\pgfqpoint{4.614391in}{0.921406in}}{\pgfqpoint{4.610273in}{0.917288in}}%
\pgfpathcurveto{\pgfqpoint{4.606155in}{0.913170in}}{\pgfqpoint{4.603841in}{0.907584in}}{\pgfqpoint{4.603841in}{0.901760in}}%
\pgfpathcurveto{\pgfqpoint{4.603841in}{0.895936in}}{\pgfqpoint{4.606155in}{0.890350in}}{\pgfqpoint{4.610273in}{0.886232in}}%
\pgfpathcurveto{\pgfqpoint{4.614391in}{0.882113in}}{\pgfqpoint{4.619978in}{0.879800in}}{\pgfqpoint{4.625801in}{0.879800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633852in}{0.896412in}}%
\pgfpathcurveto{\pgfqpoint{4.639676in}{0.896412in}}{\pgfqpoint{4.645262in}{0.898726in}}{\pgfqpoint{4.649380in}{0.902844in}}%
\pgfpathcurveto{\pgfqpoint{4.653499in}{0.906962in}}{\pgfqpoint{4.655813in}{0.912549in}}{\pgfqpoint{4.655813in}{0.918372in}}%
\pgfpathcurveto{\pgfqpoint{4.655813in}{0.924196in}}{\pgfqpoint{4.653499in}{0.929783in}}{\pgfqpoint{4.649380in}{0.933901in}}%
\pgfpathcurveto{\pgfqpoint{4.645262in}{0.938019in}}{\pgfqpoint{4.639676in}{0.940333in}}{\pgfqpoint{4.633852in}{0.940333in}}%
\pgfpathcurveto{\pgfqpoint{4.628028in}{0.940333in}}{\pgfqpoint{4.622442in}{0.938019in}}{\pgfqpoint{4.618324in}{0.933901in}}%
\pgfpathcurveto{\pgfqpoint{4.614206in}{0.929783in}}{\pgfqpoint{4.611892in}{0.924196in}}{\pgfqpoint{4.611892in}{0.918372in}}%
\pgfpathcurveto{\pgfqpoint{4.611892in}{0.912549in}}{\pgfqpoint{4.614206in}{0.906962in}}{\pgfqpoint{4.618324in}{0.902844in}}%
\pgfpathcurveto{\pgfqpoint{4.622442in}{0.898726in}}{\pgfqpoint{4.628028in}{0.896412in}}{\pgfqpoint{4.633852in}{0.896412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643387in}{0.899839in}}%
\pgfpathcurveto{\pgfqpoint{4.649211in}{0.899839in}}{\pgfqpoint{4.654797in}{0.902153in}}{\pgfqpoint{4.658915in}{0.906271in}}%
\pgfpathcurveto{\pgfqpoint{4.663033in}{0.910389in}}{\pgfqpoint{4.665347in}{0.915976in}}{\pgfqpoint{4.665347in}{0.921800in}}%
\pgfpathcurveto{\pgfqpoint{4.665347in}{0.927623in}}{\pgfqpoint{4.663033in}{0.933210in}}{\pgfqpoint{4.658915in}{0.937328in}}%
\pgfpathcurveto{\pgfqpoint{4.654797in}{0.941446in}}{\pgfqpoint{4.649211in}{0.943760in}}{\pgfqpoint{4.643387in}{0.943760in}}%
\pgfpathcurveto{\pgfqpoint{4.637563in}{0.943760in}}{\pgfqpoint{4.631976in}{0.941446in}}{\pgfqpoint{4.627858in}{0.937328in}}%
\pgfpathcurveto{\pgfqpoint{4.623740in}{0.933210in}}{\pgfqpoint{4.621426in}{0.927623in}}{\pgfqpoint{4.621426in}{0.921800in}}%
\pgfpathcurveto{\pgfqpoint{4.621426in}{0.915976in}}{\pgfqpoint{4.623740in}{0.910389in}}{\pgfqpoint{4.627858in}{0.906271in}}%
\pgfpathcurveto{\pgfqpoint{4.631976in}{0.902153in}}{\pgfqpoint{4.637563in}{0.899839in}}{\pgfqpoint{4.643387in}{0.899839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616319in}{0.884737in}}%
\pgfpathcurveto{\pgfqpoint{4.622143in}{0.884737in}}{\pgfqpoint{4.627730in}{0.887051in}}{\pgfqpoint{4.631848in}{0.891169in}}%
\pgfpathcurveto{\pgfqpoint{4.635966in}{0.895287in}}{\pgfqpoint{4.638280in}{0.900873in}}{\pgfqpoint{4.638280in}{0.906697in}}%
\pgfpathcurveto{\pgfqpoint{4.638280in}{0.912521in}}{\pgfqpoint{4.635966in}{0.918107in}}{\pgfqpoint{4.631848in}{0.922225in}}%
\pgfpathcurveto{\pgfqpoint{4.627730in}{0.926343in}}{\pgfqpoint{4.622143in}{0.928657in}}{\pgfqpoint{4.616319in}{0.928657in}}%
\pgfpathcurveto{\pgfqpoint{4.610496in}{0.928657in}}{\pgfqpoint{4.604909in}{0.926343in}}{\pgfqpoint{4.600791in}{0.922225in}}%
\pgfpathcurveto{\pgfqpoint{4.596673in}{0.918107in}}{\pgfqpoint{4.594359in}{0.912521in}}{\pgfqpoint{4.594359in}{0.906697in}}%
\pgfpathcurveto{\pgfqpoint{4.594359in}{0.900873in}}{\pgfqpoint{4.596673in}{0.895287in}}{\pgfqpoint{4.600791in}{0.891169in}}%
\pgfpathcurveto{\pgfqpoint{4.604909in}{0.887051in}}{\pgfqpoint{4.610496in}{0.884737in}}{\pgfqpoint{4.616319in}{0.884737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582837in}{0.852251in}}%
\pgfpathcurveto{\pgfqpoint{4.588661in}{0.852251in}}{\pgfqpoint{4.594247in}{0.854564in}}{\pgfqpoint{4.598365in}{0.858683in}}%
\pgfpathcurveto{\pgfqpoint{4.602483in}{0.862801in}}{\pgfqpoint{4.604797in}{0.868387in}}{\pgfqpoint{4.604797in}{0.874211in}}%
\pgfpathcurveto{\pgfqpoint{4.604797in}{0.880035in}}{\pgfqpoint{4.602483in}{0.885621in}}{\pgfqpoint{4.598365in}{0.889739in}}%
\pgfpathcurveto{\pgfqpoint{4.594247in}{0.893857in}}{\pgfqpoint{4.588661in}{0.896171in}}{\pgfqpoint{4.582837in}{0.896171in}}%
\pgfpathcurveto{\pgfqpoint{4.577013in}{0.896171in}}{\pgfqpoint{4.571427in}{0.893857in}}{\pgfqpoint{4.567309in}{0.889739in}}%
\pgfpathcurveto{\pgfqpoint{4.563191in}{0.885621in}}{\pgfqpoint{4.560877in}{0.880035in}}{\pgfqpoint{4.560877in}{0.874211in}}%
\pgfpathcurveto{\pgfqpoint{4.560877in}{0.868387in}}{\pgfqpoint{4.563191in}{0.862801in}}{\pgfqpoint{4.567309in}{0.858683in}}%
\pgfpathcurveto{\pgfqpoint{4.571427in}{0.854564in}}{\pgfqpoint{4.577013in}{0.852251in}}{\pgfqpoint{4.582837in}{0.852251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632346in}{0.891437in}}%
\pgfpathcurveto{\pgfqpoint{4.638170in}{0.891437in}}{\pgfqpoint{4.643756in}{0.893751in}}{\pgfqpoint{4.647874in}{0.897869in}}%
\pgfpathcurveto{\pgfqpoint{4.651992in}{0.901987in}}{\pgfqpoint{4.654306in}{0.907573in}}{\pgfqpoint{4.654306in}{0.913397in}}%
\pgfpathcurveto{\pgfqpoint{4.654306in}{0.919221in}}{\pgfqpoint{4.651992in}{0.924807in}}{\pgfqpoint{4.647874in}{0.928926in}}%
\pgfpathcurveto{\pgfqpoint{4.643756in}{0.933044in}}{\pgfqpoint{4.638170in}{0.935358in}}{\pgfqpoint{4.632346in}{0.935358in}}%
\pgfpathcurveto{\pgfqpoint{4.626522in}{0.935358in}}{\pgfqpoint{4.620936in}{0.933044in}}{\pgfqpoint{4.616818in}{0.928926in}}%
\pgfpathcurveto{\pgfqpoint{4.612700in}{0.924807in}}{\pgfqpoint{4.610386in}{0.919221in}}{\pgfqpoint{4.610386in}{0.913397in}}%
\pgfpathcurveto{\pgfqpoint{4.610386in}{0.907573in}}{\pgfqpoint{4.612700in}{0.901987in}}{\pgfqpoint{4.616818in}{0.897869in}}%
\pgfpathcurveto{\pgfqpoint{4.620936in}{0.893751in}}{\pgfqpoint{4.626522in}{0.891437in}}{\pgfqpoint{4.632346in}{0.891437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663051in}{0.873405in}}%
\pgfpathcurveto{\pgfqpoint{4.668875in}{0.873405in}}{\pgfqpoint{4.674461in}{0.875718in}}{\pgfqpoint{4.678579in}{0.879837in}}%
\pgfpathcurveto{\pgfqpoint{4.682698in}{0.883955in}}{\pgfqpoint{4.685011in}{0.889541in}}{\pgfqpoint{4.685011in}{0.895365in}}%
\pgfpathcurveto{\pgfqpoint{4.685011in}{0.901189in}}{\pgfqpoint{4.682698in}{0.906775in}}{\pgfqpoint{4.678579in}{0.910893in}}%
\pgfpathcurveto{\pgfqpoint{4.674461in}{0.915011in}}{\pgfqpoint{4.668875in}{0.917325in}}{\pgfqpoint{4.663051in}{0.917325in}}%
\pgfpathcurveto{\pgfqpoint{4.657227in}{0.917325in}}{\pgfqpoint{4.651641in}{0.915011in}}{\pgfqpoint{4.647523in}{0.910893in}}%
\pgfpathcurveto{\pgfqpoint{4.643405in}{0.906775in}}{\pgfqpoint{4.641091in}{0.901189in}}{\pgfqpoint{4.641091in}{0.895365in}}%
\pgfpathcurveto{\pgfqpoint{4.641091in}{0.889541in}}{\pgfqpoint{4.643405in}{0.883955in}}{\pgfqpoint{4.647523in}{0.879837in}}%
\pgfpathcurveto{\pgfqpoint{4.651641in}{0.875718in}}{\pgfqpoint{4.657227in}{0.873405in}}{\pgfqpoint{4.663051in}{0.873405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585332in}{0.911520in}}%
\pgfpathcurveto{\pgfqpoint{4.591156in}{0.911520in}}{\pgfqpoint{4.596742in}{0.913834in}}{\pgfqpoint{4.600860in}{0.917952in}}%
\pgfpathcurveto{\pgfqpoint{4.604978in}{0.922071in}}{\pgfqpoint{4.607292in}{0.927657in}}{\pgfqpoint{4.607292in}{0.933481in}}%
\pgfpathcurveto{\pgfqpoint{4.607292in}{0.939305in}}{\pgfqpoint{4.604978in}{0.944891in}}{\pgfqpoint{4.600860in}{0.949009in}}%
\pgfpathcurveto{\pgfqpoint{4.596742in}{0.953127in}}{\pgfqpoint{4.591156in}{0.955441in}}{\pgfqpoint{4.585332in}{0.955441in}}%
\pgfpathcurveto{\pgfqpoint{4.579508in}{0.955441in}}{\pgfqpoint{4.573922in}{0.953127in}}{\pgfqpoint{4.569804in}{0.949009in}}%
\pgfpathcurveto{\pgfqpoint{4.565686in}{0.944891in}}{\pgfqpoint{4.563372in}{0.939305in}}{\pgfqpoint{4.563372in}{0.933481in}}%
\pgfpathcurveto{\pgfqpoint{4.563372in}{0.927657in}}{\pgfqpoint{4.565686in}{0.922071in}}{\pgfqpoint{4.569804in}{0.917952in}}%
\pgfpathcurveto{\pgfqpoint{4.573922in}{0.913834in}}{\pgfqpoint{4.579508in}{0.911520in}}{\pgfqpoint{4.585332in}{0.911520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585064in}{0.855151in}}%
\pgfpathcurveto{\pgfqpoint{4.590888in}{0.855151in}}{\pgfqpoint{4.596474in}{0.857464in}}{\pgfqpoint{4.600592in}{0.861583in}}%
\pgfpathcurveto{\pgfqpoint{4.604710in}{0.865701in}}{\pgfqpoint{4.607024in}{0.871287in}}{\pgfqpoint{4.607024in}{0.877111in}}%
\pgfpathcurveto{\pgfqpoint{4.607024in}{0.882935in}}{\pgfqpoint{4.604710in}{0.888521in}}{\pgfqpoint{4.600592in}{0.892639in}}%
\pgfpathcurveto{\pgfqpoint{4.596474in}{0.896757in}}{\pgfqpoint{4.590888in}{0.899071in}}{\pgfqpoint{4.585064in}{0.899071in}}%
\pgfpathcurveto{\pgfqpoint{4.579240in}{0.899071in}}{\pgfqpoint{4.573654in}{0.896757in}}{\pgfqpoint{4.569536in}{0.892639in}}%
\pgfpathcurveto{\pgfqpoint{4.565418in}{0.888521in}}{\pgfqpoint{4.563104in}{0.882935in}}{\pgfqpoint{4.563104in}{0.877111in}}%
\pgfpathcurveto{\pgfqpoint{4.563104in}{0.871287in}}{\pgfqpoint{4.565418in}{0.865701in}}{\pgfqpoint{4.569536in}{0.861583in}}%
\pgfpathcurveto{\pgfqpoint{4.573654in}{0.857464in}}{\pgfqpoint{4.579240in}{0.855151in}}{\pgfqpoint{4.585064in}{0.855151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645758in}{0.901761in}}%
\pgfpathcurveto{\pgfqpoint{4.651581in}{0.901761in}}{\pgfqpoint{4.657168in}{0.904074in}}{\pgfqpoint{4.661286in}{0.908193in}}%
\pgfpathcurveto{\pgfqpoint{4.665404in}{0.912311in}}{\pgfqpoint{4.667718in}{0.917897in}}{\pgfqpoint{4.667718in}{0.923721in}}%
\pgfpathcurveto{\pgfqpoint{4.667718in}{0.929545in}}{\pgfqpoint{4.665404in}{0.935131in}}{\pgfqpoint{4.661286in}{0.939249in}}%
\pgfpathcurveto{\pgfqpoint{4.657168in}{0.943367in}}{\pgfqpoint{4.651581in}{0.945681in}}{\pgfqpoint{4.645758in}{0.945681in}}%
\pgfpathcurveto{\pgfqpoint{4.639934in}{0.945681in}}{\pgfqpoint{4.634347in}{0.943367in}}{\pgfqpoint{4.630229in}{0.939249in}}%
\pgfpathcurveto{\pgfqpoint{4.626111in}{0.935131in}}{\pgfqpoint{4.623797in}{0.929545in}}{\pgfqpoint{4.623797in}{0.923721in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{0.917897in}}{\pgfqpoint{4.626111in}{0.912311in}}{\pgfqpoint{4.630229in}{0.908193in}}%
\pgfpathcurveto{\pgfqpoint{4.634347in}{0.904074in}}{\pgfqpoint{4.639934in}{0.901761in}}{\pgfqpoint{4.645758in}{0.901761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576281in}{0.890115in}}%
\pgfpathcurveto{\pgfqpoint{4.582105in}{0.890115in}}{\pgfqpoint{4.587691in}{0.892429in}}{\pgfqpoint{4.591809in}{0.896547in}}%
\pgfpathcurveto{\pgfqpoint{4.595927in}{0.900665in}}{\pgfqpoint{4.598241in}{0.906251in}}{\pgfqpoint{4.598241in}{0.912075in}}%
\pgfpathcurveto{\pgfqpoint{4.598241in}{0.917899in}}{\pgfqpoint{4.595927in}{0.923485in}}{\pgfqpoint{4.591809in}{0.927603in}}%
\pgfpathcurveto{\pgfqpoint{4.587691in}{0.931722in}}{\pgfqpoint{4.582105in}{0.934035in}}{\pgfqpoint{4.576281in}{0.934035in}}%
\pgfpathcurveto{\pgfqpoint{4.570457in}{0.934035in}}{\pgfqpoint{4.564871in}{0.931722in}}{\pgfqpoint{4.560753in}{0.927603in}}%
\pgfpathcurveto{\pgfqpoint{4.556634in}{0.923485in}}{\pgfqpoint{4.554321in}{0.917899in}}{\pgfqpoint{4.554321in}{0.912075in}}%
\pgfpathcurveto{\pgfqpoint{4.554321in}{0.906251in}}{\pgfqpoint{4.556634in}{0.900665in}}{\pgfqpoint{4.560753in}{0.896547in}}%
\pgfpathcurveto{\pgfqpoint{4.564871in}{0.892429in}}{\pgfqpoint{4.570457in}{0.890115in}}{\pgfqpoint{4.576281in}{0.890115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370676in}{0.732558in}}%
\pgfpathcurveto{\pgfqpoint{4.376500in}{0.732558in}}{\pgfqpoint{4.382086in}{0.734872in}}{\pgfqpoint{4.386205in}{0.738990in}}%
\pgfpathcurveto{\pgfqpoint{4.390323in}{0.743109in}}{\pgfqpoint{4.392637in}{0.748695in}}{\pgfqpoint{4.392637in}{0.754519in}}%
\pgfpathcurveto{\pgfqpoint{4.392637in}{0.760343in}}{\pgfqpoint{4.390323in}{0.765929in}}{\pgfqpoint{4.386205in}{0.770047in}}%
\pgfpathcurveto{\pgfqpoint{4.382086in}{0.774165in}}{\pgfqpoint{4.376500in}{0.776479in}}{\pgfqpoint{4.370676in}{0.776479in}}%
\pgfpathcurveto{\pgfqpoint{4.364852in}{0.776479in}}{\pgfqpoint{4.359266in}{0.774165in}}{\pgfqpoint{4.355148in}{0.770047in}}%
\pgfpathcurveto{\pgfqpoint{4.351030in}{0.765929in}}{\pgfqpoint{4.348716in}{0.760343in}}{\pgfqpoint{4.348716in}{0.754519in}}%
\pgfpathcurveto{\pgfqpoint{4.348716in}{0.748695in}}{\pgfqpoint{4.351030in}{0.743109in}}{\pgfqpoint{4.355148in}{0.738990in}}%
\pgfpathcurveto{\pgfqpoint{4.359266in}{0.734872in}}{\pgfqpoint{4.364852in}{0.732558in}}{\pgfqpoint{4.370676in}{0.732558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631447in}{0.895252in}}%
\pgfpathcurveto{\pgfqpoint{4.637271in}{0.895252in}}{\pgfqpoint{4.642857in}{0.897566in}}{\pgfqpoint{4.646975in}{0.901684in}}%
\pgfpathcurveto{\pgfqpoint{4.651093in}{0.905802in}}{\pgfqpoint{4.653407in}{0.911388in}}{\pgfqpoint{4.653407in}{0.917212in}}%
\pgfpathcurveto{\pgfqpoint{4.653407in}{0.923036in}}{\pgfqpoint{4.651093in}{0.928622in}}{\pgfqpoint{4.646975in}{0.932740in}}%
\pgfpathcurveto{\pgfqpoint{4.642857in}{0.936858in}}{\pgfqpoint{4.637271in}{0.939172in}}{\pgfqpoint{4.631447in}{0.939172in}}%
\pgfpathcurveto{\pgfqpoint{4.625623in}{0.939172in}}{\pgfqpoint{4.620037in}{0.936858in}}{\pgfqpoint{4.615919in}{0.932740in}}%
\pgfpathcurveto{\pgfqpoint{4.611800in}{0.928622in}}{\pgfqpoint{4.609487in}{0.923036in}}{\pgfqpoint{4.609487in}{0.917212in}}%
\pgfpathcurveto{\pgfqpoint{4.609487in}{0.911388in}}{\pgfqpoint{4.611800in}{0.905802in}}{\pgfqpoint{4.615919in}{0.901684in}}%
\pgfpathcurveto{\pgfqpoint{4.620037in}{0.897566in}}{\pgfqpoint{4.625623in}{0.895252in}}{\pgfqpoint{4.631447in}{0.895252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648731in}{0.902868in}}%
\pgfpathcurveto{\pgfqpoint{4.654555in}{0.902868in}}{\pgfqpoint{4.660141in}{0.905182in}}{\pgfqpoint{4.664259in}{0.909300in}}%
\pgfpathcurveto{\pgfqpoint{4.668377in}{0.913419in}}{\pgfqpoint{4.670691in}{0.919005in}}{\pgfqpoint{4.670691in}{0.924829in}}%
\pgfpathcurveto{\pgfqpoint{4.670691in}{0.930653in}}{\pgfqpoint{4.668377in}{0.936239in}}{\pgfqpoint{4.664259in}{0.940357in}}%
\pgfpathcurveto{\pgfqpoint{4.660141in}{0.944475in}}{\pgfqpoint{4.654555in}{0.946789in}}{\pgfqpoint{4.648731in}{0.946789in}}%
\pgfpathcurveto{\pgfqpoint{4.642907in}{0.946789in}}{\pgfqpoint{4.637321in}{0.944475in}}{\pgfqpoint{4.633203in}{0.940357in}}%
\pgfpathcurveto{\pgfqpoint{4.629084in}{0.936239in}}{\pgfqpoint{4.626771in}{0.930653in}}{\pgfqpoint{4.626771in}{0.924829in}}%
\pgfpathcurveto{\pgfqpoint{4.626771in}{0.919005in}}{\pgfqpoint{4.629084in}{0.913419in}}{\pgfqpoint{4.633203in}{0.909300in}}%
\pgfpathcurveto{\pgfqpoint{4.637321in}{0.905182in}}{\pgfqpoint{4.642907in}{0.902868in}}{\pgfqpoint{4.648731in}{0.902868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612249in}{0.869651in}}%
\pgfpathcurveto{\pgfqpoint{4.618073in}{0.869651in}}{\pgfqpoint{4.623659in}{0.871965in}}{\pgfqpoint{4.627778in}{0.876083in}}%
\pgfpathcurveto{\pgfqpoint{4.631896in}{0.880201in}}{\pgfqpoint{4.634210in}{0.885787in}}{\pgfqpoint{4.634210in}{0.891611in}}%
\pgfpathcurveto{\pgfqpoint{4.634210in}{0.897435in}}{\pgfqpoint{4.631896in}{0.903021in}}{\pgfqpoint{4.627778in}{0.907139in}}%
\pgfpathcurveto{\pgfqpoint{4.623659in}{0.911257in}}{\pgfqpoint{4.618073in}{0.913571in}}{\pgfqpoint{4.612249in}{0.913571in}}%
\pgfpathcurveto{\pgfqpoint{4.606425in}{0.913571in}}{\pgfqpoint{4.600839in}{0.911257in}}{\pgfqpoint{4.596721in}{0.907139in}}%
\pgfpathcurveto{\pgfqpoint{4.592603in}{0.903021in}}{\pgfqpoint{4.590289in}{0.897435in}}{\pgfqpoint{4.590289in}{0.891611in}}%
\pgfpathcurveto{\pgfqpoint{4.590289in}{0.885787in}}{\pgfqpoint{4.592603in}{0.880201in}}{\pgfqpoint{4.596721in}{0.876083in}}%
\pgfpathcurveto{\pgfqpoint{4.600839in}{0.871965in}}{\pgfqpoint{4.606425in}{0.869651in}}{\pgfqpoint{4.612249in}{0.869651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601214in}{0.880728in}}%
\pgfpathcurveto{\pgfqpoint{4.607038in}{0.880728in}}{\pgfqpoint{4.612624in}{0.883042in}}{\pgfqpoint{4.616742in}{0.887160in}}%
\pgfpathcurveto{\pgfqpoint{4.620861in}{0.891278in}}{\pgfqpoint{4.623174in}{0.896864in}}{\pgfqpoint{4.623174in}{0.902688in}}%
\pgfpathcurveto{\pgfqpoint{4.623174in}{0.908512in}}{\pgfqpoint{4.620861in}{0.914098in}}{\pgfqpoint{4.616742in}{0.918217in}}%
\pgfpathcurveto{\pgfqpoint{4.612624in}{0.922335in}}{\pgfqpoint{4.607038in}{0.924649in}}{\pgfqpoint{4.601214in}{0.924649in}}%
\pgfpathcurveto{\pgfqpoint{4.595390in}{0.924649in}}{\pgfqpoint{4.589804in}{0.922335in}}{\pgfqpoint{4.585686in}{0.918217in}}%
\pgfpathcurveto{\pgfqpoint{4.581568in}{0.914098in}}{\pgfqpoint{4.579254in}{0.908512in}}{\pgfqpoint{4.579254in}{0.902688in}}%
\pgfpathcurveto{\pgfqpoint{4.579254in}{0.896864in}}{\pgfqpoint{4.581568in}{0.891278in}}{\pgfqpoint{4.585686in}{0.887160in}}%
\pgfpathcurveto{\pgfqpoint{4.589804in}{0.883042in}}{\pgfqpoint{4.595390in}{0.880728in}}{\pgfqpoint{4.601214in}{0.880728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662312in}{0.877447in}}%
\pgfpathcurveto{\pgfqpoint{4.668136in}{0.877447in}}{\pgfqpoint{4.673722in}{0.879761in}}{\pgfqpoint{4.677840in}{0.883879in}}%
\pgfpathcurveto{\pgfqpoint{4.681958in}{0.887997in}}{\pgfqpoint{4.684272in}{0.893583in}}{\pgfqpoint{4.684272in}{0.899407in}}%
\pgfpathcurveto{\pgfqpoint{4.684272in}{0.905231in}}{\pgfqpoint{4.681958in}{0.910817in}}{\pgfqpoint{4.677840in}{0.914936in}}%
\pgfpathcurveto{\pgfqpoint{4.673722in}{0.919054in}}{\pgfqpoint{4.668136in}{0.921368in}}{\pgfqpoint{4.662312in}{0.921368in}}%
\pgfpathcurveto{\pgfqpoint{4.656488in}{0.921368in}}{\pgfqpoint{4.650902in}{0.919054in}}{\pgfqpoint{4.646784in}{0.914936in}}%
\pgfpathcurveto{\pgfqpoint{4.642666in}{0.910817in}}{\pgfqpoint{4.640352in}{0.905231in}}{\pgfqpoint{4.640352in}{0.899407in}}%
\pgfpathcurveto{\pgfqpoint{4.640352in}{0.893583in}}{\pgfqpoint{4.642666in}{0.887997in}}{\pgfqpoint{4.646784in}{0.883879in}}%
\pgfpathcurveto{\pgfqpoint{4.650902in}{0.879761in}}{\pgfqpoint{4.656488in}{0.877447in}}{\pgfqpoint{4.662312in}{0.877447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633764in}{0.896060in}}%
\pgfpathcurveto{\pgfqpoint{4.639588in}{0.896060in}}{\pgfqpoint{4.645175in}{0.898374in}}{\pgfqpoint{4.649293in}{0.902492in}}%
\pgfpathcurveto{\pgfqpoint{4.653411in}{0.906610in}}{\pgfqpoint{4.655725in}{0.912196in}}{\pgfqpoint{4.655725in}{0.918020in}}%
\pgfpathcurveto{\pgfqpoint{4.655725in}{0.923844in}}{\pgfqpoint{4.653411in}{0.929430in}}{\pgfqpoint{4.649293in}{0.933549in}}%
\pgfpathcurveto{\pgfqpoint{4.645175in}{0.937667in}}{\pgfqpoint{4.639588in}{0.939981in}}{\pgfqpoint{4.633764in}{0.939981in}}%
\pgfpathcurveto{\pgfqpoint{4.627940in}{0.939981in}}{\pgfqpoint{4.622354in}{0.937667in}}{\pgfqpoint{4.618236in}{0.933549in}}%
\pgfpathcurveto{\pgfqpoint{4.614118in}{0.929430in}}{\pgfqpoint{4.611804in}{0.923844in}}{\pgfqpoint{4.611804in}{0.918020in}}%
\pgfpathcurveto{\pgfqpoint{4.611804in}{0.912196in}}{\pgfqpoint{4.614118in}{0.906610in}}{\pgfqpoint{4.618236in}{0.902492in}}%
\pgfpathcurveto{\pgfqpoint{4.622354in}{0.898374in}}{\pgfqpoint{4.627940in}{0.896060in}}{\pgfqpoint{4.633764in}{0.896060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464849in}{0.756570in}}%
\pgfpathcurveto{\pgfqpoint{4.470673in}{0.756570in}}{\pgfqpoint{4.476260in}{0.758883in}}{\pgfqpoint{4.480378in}{0.763002in}}%
\pgfpathcurveto{\pgfqpoint{4.484496in}{0.767120in}}{\pgfqpoint{4.486810in}{0.772706in}}{\pgfqpoint{4.486810in}{0.778530in}}%
\pgfpathcurveto{\pgfqpoint{4.486810in}{0.784354in}}{\pgfqpoint{4.484496in}{0.789940in}}{\pgfqpoint{4.480378in}{0.794058in}}%
\pgfpathcurveto{\pgfqpoint{4.476260in}{0.798176in}}{\pgfqpoint{4.470673in}{0.800490in}}{\pgfqpoint{4.464849in}{0.800490in}}%
\pgfpathcurveto{\pgfqpoint{4.459026in}{0.800490in}}{\pgfqpoint{4.453439in}{0.798176in}}{\pgfqpoint{4.449321in}{0.794058in}}%
\pgfpathcurveto{\pgfqpoint{4.445203in}{0.789940in}}{\pgfqpoint{4.442889in}{0.784354in}}{\pgfqpoint{4.442889in}{0.778530in}}%
\pgfpathcurveto{\pgfqpoint{4.442889in}{0.772706in}}{\pgfqpoint{4.445203in}{0.767120in}}{\pgfqpoint{4.449321in}{0.763002in}}%
\pgfpathcurveto{\pgfqpoint{4.453439in}{0.758883in}}{\pgfqpoint{4.459026in}{0.756570in}}{\pgfqpoint{4.464849in}{0.756570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605440in}{0.887219in}}%
\pgfpathcurveto{\pgfqpoint{4.611264in}{0.887219in}}{\pgfqpoint{4.616850in}{0.889533in}}{\pgfqpoint{4.620968in}{0.893651in}}%
\pgfpathcurveto{\pgfqpoint{4.625087in}{0.897769in}}{\pgfqpoint{4.627401in}{0.903355in}}{\pgfqpoint{4.627401in}{0.909179in}}%
\pgfpathcurveto{\pgfqpoint{4.627401in}{0.915003in}}{\pgfqpoint{4.625087in}{0.920589in}}{\pgfqpoint{4.620968in}{0.924708in}}%
\pgfpathcurveto{\pgfqpoint{4.616850in}{0.928826in}}{\pgfqpoint{4.611264in}{0.931140in}}{\pgfqpoint{4.605440in}{0.931140in}}%
\pgfpathcurveto{\pgfqpoint{4.599616in}{0.931140in}}{\pgfqpoint{4.594030in}{0.928826in}}{\pgfqpoint{4.589912in}{0.924708in}}%
\pgfpathcurveto{\pgfqpoint{4.585794in}{0.920589in}}{\pgfqpoint{4.583480in}{0.915003in}}{\pgfqpoint{4.583480in}{0.909179in}}%
\pgfpathcurveto{\pgfqpoint{4.583480in}{0.903355in}}{\pgfqpoint{4.585794in}{0.897769in}}{\pgfqpoint{4.589912in}{0.893651in}}%
\pgfpathcurveto{\pgfqpoint{4.594030in}{0.889533in}}{\pgfqpoint{4.599616in}{0.887219in}}{\pgfqpoint{4.605440in}{0.887219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645756in}{0.901768in}}%
\pgfpathcurveto{\pgfqpoint{4.651580in}{0.901768in}}{\pgfqpoint{4.657166in}{0.904082in}}{\pgfqpoint{4.661284in}{0.908200in}}%
\pgfpathcurveto{\pgfqpoint{4.665403in}{0.912319in}}{\pgfqpoint{4.667716in}{0.917905in}}{\pgfqpoint{4.667716in}{0.923729in}}%
\pgfpathcurveto{\pgfqpoint{4.667716in}{0.929553in}}{\pgfqpoint{4.665403in}{0.935139in}}{\pgfqpoint{4.661284in}{0.939257in}}%
\pgfpathcurveto{\pgfqpoint{4.657166in}{0.943375in}}{\pgfqpoint{4.651580in}{0.945689in}}{\pgfqpoint{4.645756in}{0.945689in}}%
\pgfpathcurveto{\pgfqpoint{4.639932in}{0.945689in}}{\pgfqpoint{4.634346in}{0.943375in}}{\pgfqpoint{4.630228in}{0.939257in}}%
\pgfpathcurveto{\pgfqpoint{4.626110in}{0.935139in}}{\pgfqpoint{4.623796in}{0.929553in}}{\pgfqpoint{4.623796in}{0.923729in}}%
\pgfpathcurveto{\pgfqpoint{4.623796in}{0.917905in}}{\pgfqpoint{4.626110in}{0.912319in}}{\pgfqpoint{4.630228in}{0.908200in}}%
\pgfpathcurveto{\pgfqpoint{4.634346in}{0.904082in}}{\pgfqpoint{4.639932in}{0.901768in}}{\pgfqpoint{4.645756in}{0.901768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592315in}{0.881406in}}%
\pgfpathcurveto{\pgfqpoint{4.598139in}{0.881406in}}{\pgfqpoint{4.603726in}{0.883719in}}{\pgfqpoint{4.607844in}{0.887838in}}%
\pgfpathcurveto{\pgfqpoint{4.611962in}{0.891956in}}{\pgfqpoint{4.614276in}{0.897542in}}{\pgfqpoint{4.614276in}{0.903366in}}%
\pgfpathcurveto{\pgfqpoint{4.614276in}{0.909190in}}{\pgfqpoint{4.611962in}{0.914776in}}{\pgfqpoint{4.607844in}{0.918894in}}%
\pgfpathcurveto{\pgfqpoint{4.603726in}{0.923012in}}{\pgfqpoint{4.598139in}{0.925326in}}{\pgfqpoint{4.592315in}{0.925326in}}%
\pgfpathcurveto{\pgfqpoint{4.586492in}{0.925326in}}{\pgfqpoint{4.580905in}{0.923012in}}{\pgfqpoint{4.576787in}{0.918894in}}%
\pgfpathcurveto{\pgfqpoint{4.572669in}{0.914776in}}{\pgfqpoint{4.570355in}{0.909190in}}{\pgfqpoint{4.570355in}{0.903366in}}%
\pgfpathcurveto{\pgfqpoint{4.570355in}{0.897542in}}{\pgfqpoint{4.572669in}{0.891956in}}{\pgfqpoint{4.576787in}{0.887838in}}%
\pgfpathcurveto{\pgfqpoint{4.580905in}{0.883719in}}{\pgfqpoint{4.586492in}{0.881406in}}{\pgfqpoint{4.592315in}{0.881406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598745in}{0.888181in}}%
\pgfpathcurveto{\pgfqpoint{4.604569in}{0.888181in}}{\pgfqpoint{4.610155in}{0.890495in}}{\pgfqpoint{4.614273in}{0.894613in}}%
\pgfpathcurveto{\pgfqpoint{4.618391in}{0.898732in}}{\pgfqpoint{4.620705in}{0.904318in}}{\pgfqpoint{4.620705in}{0.910142in}}%
\pgfpathcurveto{\pgfqpoint{4.620705in}{0.915966in}}{\pgfqpoint{4.618391in}{0.921552in}}{\pgfqpoint{4.614273in}{0.925670in}}%
\pgfpathcurveto{\pgfqpoint{4.610155in}{0.929788in}}{\pgfqpoint{4.604569in}{0.932102in}}{\pgfqpoint{4.598745in}{0.932102in}}%
\pgfpathcurveto{\pgfqpoint{4.592921in}{0.932102in}}{\pgfqpoint{4.587335in}{0.929788in}}{\pgfqpoint{4.583217in}{0.925670in}}%
\pgfpathcurveto{\pgfqpoint{4.579099in}{0.921552in}}{\pgfqpoint{4.576785in}{0.915966in}}{\pgfqpoint{4.576785in}{0.910142in}}%
\pgfpathcurveto{\pgfqpoint{4.576785in}{0.904318in}}{\pgfqpoint{4.579099in}{0.898732in}}{\pgfqpoint{4.583217in}{0.894613in}}%
\pgfpathcurveto{\pgfqpoint{4.587335in}{0.890495in}}{\pgfqpoint{4.592921in}{0.888181in}}{\pgfqpoint{4.598745in}{0.888181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460916in}{0.755139in}}%
\pgfpathcurveto{\pgfqpoint{4.466740in}{0.755139in}}{\pgfqpoint{4.472326in}{0.757453in}}{\pgfqpoint{4.476444in}{0.761571in}}%
\pgfpathcurveto{\pgfqpoint{4.480562in}{0.765690in}}{\pgfqpoint{4.482876in}{0.771276in}}{\pgfqpoint{4.482876in}{0.777100in}}%
\pgfpathcurveto{\pgfqpoint{4.482876in}{0.782924in}}{\pgfqpoint{4.480562in}{0.788510in}}{\pgfqpoint{4.476444in}{0.792628in}}%
\pgfpathcurveto{\pgfqpoint{4.472326in}{0.796746in}}{\pgfqpoint{4.466740in}{0.799060in}}{\pgfqpoint{4.460916in}{0.799060in}}%
\pgfpathcurveto{\pgfqpoint{4.455092in}{0.799060in}}{\pgfqpoint{4.449506in}{0.796746in}}{\pgfqpoint{4.445388in}{0.792628in}}%
\pgfpathcurveto{\pgfqpoint{4.441270in}{0.788510in}}{\pgfqpoint{4.438956in}{0.782924in}}{\pgfqpoint{4.438956in}{0.777100in}}%
\pgfpathcurveto{\pgfqpoint{4.438956in}{0.771276in}}{\pgfqpoint{4.441270in}{0.765690in}}{\pgfqpoint{4.445388in}{0.761571in}}%
\pgfpathcurveto{\pgfqpoint{4.449506in}{0.757453in}}{\pgfqpoint{4.455092in}{0.755139in}}{\pgfqpoint{4.460916in}{0.755139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594915in}{0.852578in}}%
\pgfpathcurveto{\pgfqpoint{4.600739in}{0.852578in}}{\pgfqpoint{4.606325in}{0.854892in}}{\pgfqpoint{4.610444in}{0.859010in}}%
\pgfpathcurveto{\pgfqpoint{4.614562in}{0.863128in}}{\pgfqpoint{4.616876in}{0.868714in}}{\pgfqpoint{4.616876in}{0.874538in}}%
\pgfpathcurveto{\pgfqpoint{4.616876in}{0.880362in}}{\pgfqpoint{4.614562in}{0.885948in}}{\pgfqpoint{4.610444in}{0.890066in}}%
\pgfpathcurveto{\pgfqpoint{4.606325in}{0.894185in}}{\pgfqpoint{4.600739in}{0.896499in}}{\pgfqpoint{4.594915in}{0.896499in}}%
\pgfpathcurveto{\pgfqpoint{4.589091in}{0.896499in}}{\pgfqpoint{4.583505in}{0.894185in}}{\pgfqpoint{4.579387in}{0.890066in}}%
\pgfpathcurveto{\pgfqpoint{4.575269in}{0.885948in}}{\pgfqpoint{4.572955in}{0.880362in}}{\pgfqpoint{4.572955in}{0.874538in}}%
\pgfpathcurveto{\pgfqpoint{4.572955in}{0.868714in}}{\pgfqpoint{4.575269in}{0.863128in}}{\pgfqpoint{4.579387in}{0.859010in}}%
\pgfpathcurveto{\pgfqpoint{4.583505in}{0.854892in}}{\pgfqpoint{4.589091in}{0.852578in}}{\pgfqpoint{4.594915in}{0.852578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430856in}{0.849230in}}%
\pgfpathcurveto{\pgfqpoint{4.436680in}{0.849230in}}{\pgfqpoint{4.442266in}{0.851543in}}{\pgfqpoint{4.446384in}{0.855662in}}%
\pgfpathcurveto{\pgfqpoint{4.450502in}{0.859780in}}{\pgfqpoint{4.452816in}{0.865366in}}{\pgfqpoint{4.452816in}{0.871190in}}%
\pgfpathcurveto{\pgfqpoint{4.452816in}{0.877014in}}{\pgfqpoint{4.450502in}{0.882600in}}{\pgfqpoint{4.446384in}{0.886718in}}%
\pgfpathcurveto{\pgfqpoint{4.442266in}{0.890836in}}{\pgfqpoint{4.436680in}{0.893150in}}{\pgfqpoint{4.430856in}{0.893150in}}%
\pgfpathcurveto{\pgfqpoint{4.425032in}{0.893150in}}{\pgfqpoint{4.419446in}{0.890836in}}{\pgfqpoint{4.415328in}{0.886718in}}%
\pgfpathcurveto{\pgfqpoint{4.411209in}{0.882600in}}{\pgfqpoint{4.408895in}{0.877014in}}{\pgfqpoint{4.408895in}{0.871190in}}%
\pgfpathcurveto{\pgfqpoint{4.408895in}{0.865366in}}{\pgfqpoint{4.411209in}{0.859780in}}{\pgfqpoint{4.415328in}{0.855662in}}%
\pgfpathcurveto{\pgfqpoint{4.419446in}{0.851543in}}{\pgfqpoint{4.425032in}{0.849230in}}{\pgfqpoint{4.430856in}{0.849230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621599in}{0.876621in}}%
\pgfpathcurveto{\pgfqpoint{4.627423in}{0.876621in}}{\pgfqpoint{4.633009in}{0.878935in}}{\pgfqpoint{4.637127in}{0.883053in}}%
\pgfpathcurveto{\pgfqpoint{4.641246in}{0.887172in}}{\pgfqpoint{4.643559in}{0.892758in}}{\pgfqpoint{4.643559in}{0.898582in}}%
\pgfpathcurveto{\pgfqpoint{4.643559in}{0.904406in}}{\pgfqpoint{4.641246in}{0.909992in}}{\pgfqpoint{4.637127in}{0.914110in}}%
\pgfpathcurveto{\pgfqpoint{4.633009in}{0.918228in}}{\pgfqpoint{4.627423in}{0.920542in}}{\pgfqpoint{4.621599in}{0.920542in}}%
\pgfpathcurveto{\pgfqpoint{4.615775in}{0.920542in}}{\pgfqpoint{4.610189in}{0.918228in}}{\pgfqpoint{4.606071in}{0.914110in}}%
\pgfpathcurveto{\pgfqpoint{4.601953in}{0.909992in}}{\pgfqpoint{4.599639in}{0.904406in}}{\pgfqpoint{4.599639in}{0.898582in}}%
\pgfpathcurveto{\pgfqpoint{4.599639in}{0.892758in}}{\pgfqpoint{4.601953in}{0.887172in}}{\pgfqpoint{4.606071in}{0.883053in}}%
\pgfpathcurveto{\pgfqpoint{4.610189in}{0.878935in}}{\pgfqpoint{4.615775in}{0.876621in}}{\pgfqpoint{4.621599in}{0.876621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642587in}{0.901702in}}%
\pgfpathcurveto{\pgfqpoint{4.648411in}{0.901702in}}{\pgfqpoint{4.653998in}{0.904016in}}{\pgfqpoint{4.658116in}{0.908134in}}%
\pgfpathcurveto{\pgfqpoint{4.662234in}{0.912252in}}{\pgfqpoint{4.664548in}{0.917839in}}{\pgfqpoint{4.664548in}{0.923662in}}%
\pgfpathcurveto{\pgfqpoint{4.664548in}{0.929486in}}{\pgfqpoint{4.662234in}{0.935073in}}{\pgfqpoint{4.658116in}{0.939191in}}%
\pgfpathcurveto{\pgfqpoint{4.653998in}{0.943309in}}{\pgfqpoint{4.648411in}{0.945623in}}{\pgfqpoint{4.642587in}{0.945623in}}%
\pgfpathcurveto{\pgfqpoint{4.636763in}{0.945623in}}{\pgfqpoint{4.631177in}{0.943309in}}{\pgfqpoint{4.627059in}{0.939191in}}%
\pgfpathcurveto{\pgfqpoint{4.622941in}{0.935073in}}{\pgfqpoint{4.620627in}{0.929486in}}{\pgfqpoint{4.620627in}{0.923662in}}%
\pgfpathcurveto{\pgfqpoint{4.620627in}{0.917839in}}{\pgfqpoint{4.622941in}{0.912252in}}{\pgfqpoint{4.627059in}{0.908134in}}%
\pgfpathcurveto{\pgfqpoint{4.631177in}{0.904016in}}{\pgfqpoint{4.636763in}{0.901702in}}{\pgfqpoint{4.642587in}{0.901702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646507in}{0.871183in}}%
\pgfpathcurveto{\pgfqpoint{4.652331in}{0.871183in}}{\pgfqpoint{4.657917in}{0.873496in}}{\pgfqpoint{4.662035in}{0.877615in}}%
\pgfpathcurveto{\pgfqpoint{4.666153in}{0.881733in}}{\pgfqpoint{4.668467in}{0.887319in}}{\pgfqpoint{4.668467in}{0.893143in}}%
\pgfpathcurveto{\pgfqpoint{4.668467in}{0.898967in}}{\pgfqpoint{4.666153in}{0.904553in}}{\pgfqpoint{4.662035in}{0.908671in}}%
\pgfpathcurveto{\pgfqpoint{4.657917in}{0.912789in}}{\pgfqpoint{4.652331in}{0.915103in}}{\pgfqpoint{4.646507in}{0.915103in}}%
\pgfpathcurveto{\pgfqpoint{4.640683in}{0.915103in}}{\pgfqpoint{4.635097in}{0.912789in}}{\pgfqpoint{4.630978in}{0.908671in}}%
\pgfpathcurveto{\pgfqpoint{4.626860in}{0.904553in}}{\pgfqpoint{4.624546in}{0.898967in}}{\pgfqpoint{4.624546in}{0.893143in}}%
\pgfpathcurveto{\pgfqpoint{4.624546in}{0.887319in}}{\pgfqpoint{4.626860in}{0.881733in}}{\pgfqpoint{4.630978in}{0.877615in}}%
\pgfpathcurveto{\pgfqpoint{4.635097in}{0.873496in}}{\pgfqpoint{4.640683in}{0.871183in}}{\pgfqpoint{4.646507in}{0.871183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655560in}{0.892206in}}%
\pgfpathcurveto{\pgfqpoint{4.661384in}{0.892206in}}{\pgfqpoint{4.666970in}{0.894520in}}{\pgfqpoint{4.671088in}{0.898638in}}%
\pgfpathcurveto{\pgfqpoint{4.675207in}{0.902756in}}{\pgfqpoint{4.677520in}{0.908342in}}{\pgfqpoint{4.677520in}{0.914166in}}%
\pgfpathcurveto{\pgfqpoint{4.677520in}{0.919990in}}{\pgfqpoint{4.675207in}{0.925576in}}{\pgfqpoint{4.671088in}{0.929695in}}%
\pgfpathcurveto{\pgfqpoint{4.666970in}{0.933813in}}{\pgfqpoint{4.661384in}{0.936127in}}{\pgfqpoint{4.655560in}{0.936127in}}%
\pgfpathcurveto{\pgfqpoint{4.649736in}{0.936127in}}{\pgfqpoint{4.644150in}{0.933813in}}{\pgfqpoint{4.640032in}{0.929695in}}%
\pgfpathcurveto{\pgfqpoint{4.635914in}{0.925576in}}{\pgfqpoint{4.633600in}{0.919990in}}{\pgfqpoint{4.633600in}{0.914166in}}%
\pgfpathcurveto{\pgfqpoint{4.633600in}{0.908342in}}{\pgfqpoint{4.635914in}{0.902756in}}{\pgfqpoint{4.640032in}{0.898638in}}%
\pgfpathcurveto{\pgfqpoint{4.644150in}{0.894520in}}{\pgfqpoint{4.649736in}{0.892206in}}{\pgfqpoint{4.655560in}{0.892206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590542in}{0.860012in}}%
\pgfpathcurveto{\pgfqpoint{4.596366in}{0.860012in}}{\pgfqpoint{4.601952in}{0.862326in}}{\pgfqpoint{4.606070in}{0.866444in}}%
\pgfpathcurveto{\pgfqpoint{4.610188in}{0.870562in}}{\pgfqpoint{4.612502in}{0.876148in}}{\pgfqpoint{4.612502in}{0.881972in}}%
\pgfpathcurveto{\pgfqpoint{4.612502in}{0.887796in}}{\pgfqpoint{4.610188in}{0.893382in}}{\pgfqpoint{4.606070in}{0.897500in}}%
\pgfpathcurveto{\pgfqpoint{4.601952in}{0.901618in}}{\pgfqpoint{4.596366in}{0.903932in}}{\pgfqpoint{4.590542in}{0.903932in}}%
\pgfpathcurveto{\pgfqpoint{4.584718in}{0.903932in}}{\pgfqpoint{4.579132in}{0.901618in}}{\pgfqpoint{4.575013in}{0.897500in}}%
\pgfpathcurveto{\pgfqpoint{4.570895in}{0.893382in}}{\pgfqpoint{4.568581in}{0.887796in}}{\pgfqpoint{4.568581in}{0.881972in}}%
\pgfpathcurveto{\pgfqpoint{4.568581in}{0.876148in}}{\pgfqpoint{4.570895in}{0.870562in}}{\pgfqpoint{4.575013in}{0.866444in}}%
\pgfpathcurveto{\pgfqpoint{4.579132in}{0.862326in}}{\pgfqpoint{4.584718in}{0.860012in}}{\pgfqpoint{4.590542in}{0.860012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596852in}{0.892694in}}%
\pgfpathcurveto{\pgfqpoint{4.602676in}{0.892694in}}{\pgfqpoint{4.608262in}{0.895008in}}{\pgfqpoint{4.612380in}{0.899126in}}%
\pgfpathcurveto{\pgfqpoint{4.616498in}{0.903245in}}{\pgfqpoint{4.618812in}{0.908831in}}{\pgfqpoint{4.618812in}{0.914655in}}%
\pgfpathcurveto{\pgfqpoint{4.618812in}{0.920479in}}{\pgfqpoint{4.616498in}{0.926065in}}{\pgfqpoint{4.612380in}{0.930183in}}%
\pgfpathcurveto{\pgfqpoint{4.608262in}{0.934301in}}{\pgfqpoint{4.602676in}{0.936615in}}{\pgfqpoint{4.596852in}{0.936615in}}%
\pgfpathcurveto{\pgfqpoint{4.591028in}{0.936615in}}{\pgfqpoint{4.585442in}{0.934301in}}{\pgfqpoint{4.581324in}{0.930183in}}%
\pgfpathcurveto{\pgfqpoint{4.577206in}{0.926065in}}{\pgfqpoint{4.574892in}{0.920479in}}{\pgfqpoint{4.574892in}{0.914655in}}%
\pgfpathcurveto{\pgfqpoint{4.574892in}{0.908831in}}{\pgfqpoint{4.577206in}{0.903245in}}{\pgfqpoint{4.581324in}{0.899126in}}%
\pgfpathcurveto{\pgfqpoint{4.585442in}{0.895008in}}{\pgfqpoint{4.591028in}{0.892694in}}{\pgfqpoint{4.596852in}{0.892694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562436in}{0.819770in}}%
\pgfpathcurveto{\pgfqpoint{4.568260in}{0.819770in}}{\pgfqpoint{4.573846in}{0.822084in}}{\pgfqpoint{4.577964in}{0.826202in}}%
\pgfpathcurveto{\pgfqpoint{4.582082in}{0.830320in}}{\pgfqpoint{4.584396in}{0.835907in}}{\pgfqpoint{4.584396in}{0.841731in}}%
\pgfpathcurveto{\pgfqpoint{4.584396in}{0.847554in}}{\pgfqpoint{4.582082in}{0.853141in}}{\pgfqpoint{4.577964in}{0.857259in}}%
\pgfpathcurveto{\pgfqpoint{4.573846in}{0.861377in}}{\pgfqpoint{4.568260in}{0.863691in}}{\pgfqpoint{4.562436in}{0.863691in}}%
\pgfpathcurveto{\pgfqpoint{4.556612in}{0.863691in}}{\pgfqpoint{4.551026in}{0.861377in}}{\pgfqpoint{4.546908in}{0.857259in}}%
\pgfpathcurveto{\pgfqpoint{4.542790in}{0.853141in}}{\pgfqpoint{4.540476in}{0.847554in}}{\pgfqpoint{4.540476in}{0.841731in}}%
\pgfpathcurveto{\pgfqpoint{4.540476in}{0.835907in}}{\pgfqpoint{4.542790in}{0.830320in}}{\pgfqpoint{4.546908in}{0.826202in}}%
\pgfpathcurveto{\pgfqpoint{4.551026in}{0.822084in}}{\pgfqpoint{4.556612in}{0.819770in}}{\pgfqpoint{4.562436in}{0.819770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583426in}{0.849233in}}%
\pgfpathcurveto{\pgfqpoint{4.589250in}{0.849233in}}{\pgfqpoint{4.594836in}{0.851546in}}{\pgfqpoint{4.598954in}{0.855665in}}%
\pgfpathcurveto{\pgfqpoint{4.603072in}{0.859783in}}{\pgfqpoint{4.605386in}{0.865369in}}{\pgfqpoint{4.605386in}{0.871193in}}%
\pgfpathcurveto{\pgfqpoint{4.605386in}{0.877017in}}{\pgfqpoint{4.603072in}{0.882603in}}{\pgfqpoint{4.598954in}{0.886721in}}%
\pgfpathcurveto{\pgfqpoint{4.594836in}{0.890839in}}{\pgfqpoint{4.589250in}{0.893153in}}{\pgfqpoint{4.583426in}{0.893153in}}%
\pgfpathcurveto{\pgfqpoint{4.577602in}{0.893153in}}{\pgfqpoint{4.572016in}{0.890839in}}{\pgfqpoint{4.567898in}{0.886721in}}%
\pgfpathcurveto{\pgfqpoint{4.563779in}{0.882603in}}{\pgfqpoint{4.561466in}{0.877017in}}{\pgfqpoint{4.561466in}{0.871193in}}%
\pgfpathcurveto{\pgfqpoint{4.561466in}{0.865369in}}{\pgfqpoint{4.563779in}{0.859783in}}{\pgfqpoint{4.567898in}{0.855665in}}%
\pgfpathcurveto{\pgfqpoint{4.572016in}{0.851546in}}{\pgfqpoint{4.577602in}{0.849233in}}{\pgfqpoint{4.583426in}{0.849233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643209in}{0.899166in}}%
\pgfpathcurveto{\pgfqpoint{4.649033in}{0.899166in}}{\pgfqpoint{4.654619in}{0.901479in}}{\pgfqpoint{4.658737in}{0.905598in}}%
\pgfpathcurveto{\pgfqpoint{4.662856in}{0.909716in}}{\pgfqpoint{4.665169in}{0.915302in}}{\pgfqpoint{4.665169in}{0.921126in}}%
\pgfpathcurveto{\pgfqpoint{4.665169in}{0.926950in}}{\pgfqpoint{4.662856in}{0.932536in}}{\pgfqpoint{4.658737in}{0.936654in}}%
\pgfpathcurveto{\pgfqpoint{4.654619in}{0.940772in}}{\pgfqpoint{4.649033in}{0.943086in}}{\pgfqpoint{4.643209in}{0.943086in}}%
\pgfpathcurveto{\pgfqpoint{4.637385in}{0.943086in}}{\pgfqpoint{4.631799in}{0.940772in}}{\pgfqpoint{4.627681in}{0.936654in}}%
\pgfpathcurveto{\pgfqpoint{4.623563in}{0.932536in}}{\pgfqpoint{4.621249in}{0.926950in}}{\pgfqpoint{4.621249in}{0.921126in}}%
\pgfpathcurveto{\pgfqpoint{4.621249in}{0.915302in}}{\pgfqpoint{4.623563in}{0.909716in}}{\pgfqpoint{4.627681in}{0.905598in}}%
\pgfpathcurveto{\pgfqpoint{4.631799in}{0.901479in}}{\pgfqpoint{4.637385in}{0.899166in}}{\pgfqpoint{4.643209in}{0.899166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640141in}{0.932824in}}%
\pgfpathcurveto{\pgfqpoint{4.645965in}{0.932824in}}{\pgfqpoint{4.651551in}{0.935138in}}{\pgfqpoint{4.655670in}{0.939256in}}%
\pgfpathcurveto{\pgfqpoint{4.659788in}{0.943374in}}{\pgfqpoint{4.662102in}{0.948960in}}{\pgfqpoint{4.662102in}{0.954784in}}%
\pgfpathcurveto{\pgfqpoint{4.662102in}{0.960608in}}{\pgfqpoint{4.659788in}{0.966194in}}{\pgfqpoint{4.655670in}{0.970312in}}%
\pgfpathcurveto{\pgfqpoint{4.651551in}{0.974431in}}{\pgfqpoint{4.645965in}{0.976744in}}{\pgfqpoint{4.640141in}{0.976744in}}%
\pgfpathcurveto{\pgfqpoint{4.634317in}{0.976744in}}{\pgfqpoint{4.628731in}{0.974431in}}{\pgfqpoint{4.624613in}{0.970312in}}%
\pgfpathcurveto{\pgfqpoint{4.620495in}{0.966194in}}{\pgfqpoint{4.618181in}{0.960608in}}{\pgfqpoint{4.618181in}{0.954784in}}%
\pgfpathcurveto{\pgfqpoint{4.618181in}{0.948960in}}{\pgfqpoint{4.620495in}{0.943374in}}{\pgfqpoint{4.624613in}{0.939256in}}%
\pgfpathcurveto{\pgfqpoint{4.628731in}{0.935138in}}{\pgfqpoint{4.634317in}{0.932824in}}{\pgfqpoint{4.640141in}{0.932824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705845in}{0.822836in}}%
\pgfpathcurveto{\pgfqpoint{4.711669in}{0.822836in}}{\pgfqpoint{4.717255in}{0.825150in}}{\pgfqpoint{4.721373in}{0.829268in}}%
\pgfpathcurveto{\pgfqpoint{4.725492in}{0.833387in}}{\pgfqpoint{4.727805in}{0.838973in}}{\pgfqpoint{4.727805in}{0.844797in}}%
\pgfpathcurveto{\pgfqpoint{4.727805in}{0.850621in}}{\pgfqpoint{4.725492in}{0.856207in}}{\pgfqpoint{4.721373in}{0.860325in}}%
\pgfpathcurveto{\pgfqpoint{4.717255in}{0.864443in}}{\pgfqpoint{4.711669in}{0.866757in}}{\pgfqpoint{4.705845in}{0.866757in}}%
\pgfpathcurveto{\pgfqpoint{4.700021in}{0.866757in}}{\pgfqpoint{4.694435in}{0.864443in}}{\pgfqpoint{4.690317in}{0.860325in}}%
\pgfpathcurveto{\pgfqpoint{4.686199in}{0.856207in}}{\pgfqpoint{4.683885in}{0.850621in}}{\pgfqpoint{4.683885in}{0.844797in}}%
\pgfpathcurveto{\pgfqpoint{4.683885in}{0.838973in}}{\pgfqpoint{4.686199in}{0.833387in}}{\pgfqpoint{4.690317in}{0.829268in}}%
\pgfpathcurveto{\pgfqpoint{4.694435in}{0.825150in}}{\pgfqpoint{4.700021in}{0.822836in}}{\pgfqpoint{4.705845in}{0.822836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632494in}{0.894783in}}%
\pgfpathcurveto{\pgfqpoint{4.638318in}{0.894783in}}{\pgfqpoint{4.643904in}{0.897097in}}{\pgfqpoint{4.648022in}{0.901215in}}%
\pgfpathcurveto{\pgfqpoint{4.652141in}{0.905333in}}{\pgfqpoint{4.654454in}{0.910919in}}{\pgfqpoint{4.654454in}{0.916743in}}%
\pgfpathcurveto{\pgfqpoint{4.654454in}{0.922567in}}{\pgfqpoint{4.652141in}{0.928153in}}{\pgfqpoint{4.648022in}{0.932271in}}%
\pgfpathcurveto{\pgfqpoint{4.643904in}{0.936390in}}{\pgfqpoint{4.638318in}{0.938703in}}{\pgfqpoint{4.632494in}{0.938703in}}%
\pgfpathcurveto{\pgfqpoint{4.626670in}{0.938703in}}{\pgfqpoint{4.621084in}{0.936390in}}{\pgfqpoint{4.616966in}{0.932271in}}%
\pgfpathcurveto{\pgfqpoint{4.612848in}{0.928153in}}{\pgfqpoint{4.610534in}{0.922567in}}{\pgfqpoint{4.610534in}{0.916743in}}%
\pgfpathcurveto{\pgfqpoint{4.610534in}{0.910919in}}{\pgfqpoint{4.612848in}{0.905333in}}{\pgfqpoint{4.616966in}{0.901215in}}%
\pgfpathcurveto{\pgfqpoint{4.621084in}{0.897097in}}{\pgfqpoint{4.626670in}{0.894783in}}{\pgfqpoint{4.632494in}{0.894783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440164in}{0.848307in}}%
\pgfpathcurveto{\pgfqpoint{4.445987in}{0.848307in}}{\pgfqpoint{4.451574in}{0.850621in}}{\pgfqpoint{4.455692in}{0.854739in}}%
\pgfpathcurveto{\pgfqpoint{4.459810in}{0.858857in}}{\pgfqpoint{4.462124in}{0.864443in}}{\pgfqpoint{4.462124in}{0.870267in}}%
\pgfpathcurveto{\pgfqpoint{4.462124in}{0.876091in}}{\pgfqpoint{4.459810in}{0.881677in}}{\pgfqpoint{4.455692in}{0.885796in}}%
\pgfpathcurveto{\pgfqpoint{4.451574in}{0.889914in}}{\pgfqpoint{4.445987in}{0.892228in}}{\pgfqpoint{4.440164in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{4.434340in}{0.892228in}}{\pgfqpoint{4.428753in}{0.889914in}}{\pgfqpoint{4.424635in}{0.885796in}}%
\pgfpathcurveto{\pgfqpoint{4.420517in}{0.881677in}}{\pgfqpoint{4.418203in}{0.876091in}}{\pgfqpoint{4.418203in}{0.870267in}}%
\pgfpathcurveto{\pgfqpoint{4.418203in}{0.864443in}}{\pgfqpoint{4.420517in}{0.858857in}}{\pgfqpoint{4.424635in}{0.854739in}}%
\pgfpathcurveto{\pgfqpoint{4.428753in}{0.850621in}}{\pgfqpoint{4.434340in}{0.848307in}}{\pgfqpoint{4.440164in}{0.848307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428386in}{0.752722in}}%
\pgfpathcurveto{\pgfqpoint{4.434210in}{0.752722in}}{\pgfqpoint{4.439796in}{0.755035in}}{\pgfqpoint{4.443914in}{0.759154in}}%
\pgfpathcurveto{\pgfqpoint{4.448032in}{0.763272in}}{\pgfqpoint{4.450346in}{0.768858in}}{\pgfqpoint{4.450346in}{0.774682in}}%
\pgfpathcurveto{\pgfqpoint{4.450346in}{0.780506in}}{\pgfqpoint{4.448032in}{0.786092in}}{\pgfqpoint{4.443914in}{0.790210in}}%
\pgfpathcurveto{\pgfqpoint{4.439796in}{0.794328in}}{\pgfqpoint{4.434210in}{0.796642in}}{\pgfqpoint{4.428386in}{0.796642in}}%
\pgfpathcurveto{\pgfqpoint{4.422562in}{0.796642in}}{\pgfqpoint{4.416976in}{0.794328in}}{\pgfqpoint{4.412858in}{0.790210in}}%
\pgfpathcurveto{\pgfqpoint{4.408739in}{0.786092in}}{\pgfqpoint{4.406426in}{0.780506in}}{\pgfqpoint{4.406426in}{0.774682in}}%
\pgfpathcurveto{\pgfqpoint{4.406426in}{0.768858in}}{\pgfqpoint{4.408739in}{0.763272in}}{\pgfqpoint{4.412858in}{0.759154in}}%
\pgfpathcurveto{\pgfqpoint{4.416976in}{0.755035in}}{\pgfqpoint{4.422562in}{0.752722in}}{\pgfqpoint{4.428386in}{0.752722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395898in}{0.767134in}}%
\pgfpathcurveto{\pgfqpoint{4.401722in}{0.767134in}}{\pgfqpoint{4.407308in}{0.769448in}}{\pgfqpoint{4.411426in}{0.773566in}}%
\pgfpathcurveto{\pgfqpoint{4.415544in}{0.777684in}}{\pgfqpoint{4.417858in}{0.783270in}}{\pgfqpoint{4.417858in}{0.789094in}}%
\pgfpathcurveto{\pgfqpoint{4.417858in}{0.794918in}}{\pgfqpoint{4.415544in}{0.800504in}}{\pgfqpoint{4.411426in}{0.804622in}}%
\pgfpathcurveto{\pgfqpoint{4.407308in}{0.808740in}}{\pgfqpoint{4.401722in}{0.811054in}}{\pgfqpoint{4.395898in}{0.811054in}}%
\pgfpathcurveto{\pgfqpoint{4.390074in}{0.811054in}}{\pgfqpoint{4.384488in}{0.808740in}}{\pgfqpoint{4.380370in}{0.804622in}}%
\pgfpathcurveto{\pgfqpoint{4.376252in}{0.800504in}}{\pgfqpoint{4.373938in}{0.794918in}}{\pgfqpoint{4.373938in}{0.789094in}}%
\pgfpathcurveto{\pgfqpoint{4.373938in}{0.783270in}}{\pgfqpoint{4.376252in}{0.777684in}}{\pgfqpoint{4.380370in}{0.773566in}}%
\pgfpathcurveto{\pgfqpoint{4.384488in}{0.769448in}}{\pgfqpoint{4.390074in}{0.767134in}}{\pgfqpoint{4.395898in}{0.767134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462599in}{0.755411in}}%
\pgfpathcurveto{\pgfqpoint{4.468423in}{0.755411in}}{\pgfqpoint{4.474009in}{0.757725in}}{\pgfqpoint{4.478127in}{0.761843in}}%
\pgfpathcurveto{\pgfqpoint{4.482246in}{0.765961in}}{\pgfqpoint{4.484559in}{0.771547in}}{\pgfqpoint{4.484559in}{0.777371in}}%
\pgfpathcurveto{\pgfqpoint{4.484559in}{0.783195in}}{\pgfqpoint{4.482246in}{0.788781in}}{\pgfqpoint{4.478127in}{0.792900in}}%
\pgfpathcurveto{\pgfqpoint{4.474009in}{0.797018in}}{\pgfqpoint{4.468423in}{0.799332in}}{\pgfqpoint{4.462599in}{0.799332in}}%
\pgfpathcurveto{\pgfqpoint{4.456775in}{0.799332in}}{\pgfqpoint{4.451189in}{0.797018in}}{\pgfqpoint{4.447071in}{0.792900in}}%
\pgfpathcurveto{\pgfqpoint{4.442953in}{0.788781in}}{\pgfqpoint{4.440639in}{0.783195in}}{\pgfqpoint{4.440639in}{0.777371in}}%
\pgfpathcurveto{\pgfqpoint{4.440639in}{0.771547in}}{\pgfqpoint{4.442953in}{0.765961in}}{\pgfqpoint{4.447071in}{0.761843in}}%
\pgfpathcurveto{\pgfqpoint{4.451189in}{0.757725in}}{\pgfqpoint{4.456775in}{0.755411in}}{\pgfqpoint{4.462599in}{0.755411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407855in}{0.824507in}}%
\pgfpathcurveto{\pgfqpoint{4.413679in}{0.824507in}}{\pgfqpoint{4.419265in}{0.826821in}}{\pgfqpoint{4.423384in}{0.830939in}}%
\pgfpathcurveto{\pgfqpoint{4.427502in}{0.835057in}}{\pgfqpoint{4.429816in}{0.840644in}}{\pgfqpoint{4.429816in}{0.846468in}}%
\pgfpathcurveto{\pgfqpoint{4.429816in}{0.852292in}}{\pgfqpoint{4.427502in}{0.857878in}}{\pgfqpoint{4.423384in}{0.861996in}}%
\pgfpathcurveto{\pgfqpoint{4.419265in}{0.866114in}}{\pgfqpoint{4.413679in}{0.868428in}}{\pgfqpoint{4.407855in}{0.868428in}}%
\pgfpathcurveto{\pgfqpoint{4.402031in}{0.868428in}}{\pgfqpoint{4.396445in}{0.866114in}}{\pgfqpoint{4.392327in}{0.861996in}}%
\pgfpathcurveto{\pgfqpoint{4.388209in}{0.857878in}}{\pgfqpoint{4.385895in}{0.852292in}}{\pgfqpoint{4.385895in}{0.846468in}}%
\pgfpathcurveto{\pgfqpoint{4.385895in}{0.840644in}}{\pgfqpoint{4.388209in}{0.835057in}}{\pgfqpoint{4.392327in}{0.830939in}}%
\pgfpathcurveto{\pgfqpoint{4.396445in}{0.826821in}}{\pgfqpoint{4.402031in}{0.824507in}}{\pgfqpoint{4.407855in}{0.824507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613781in}{0.897578in}}%
\pgfpathcurveto{\pgfqpoint{4.619605in}{0.897578in}}{\pgfqpoint{4.625191in}{0.899892in}}{\pgfqpoint{4.629309in}{0.904010in}}%
\pgfpathcurveto{\pgfqpoint{4.633428in}{0.908129in}}{\pgfqpoint{4.635742in}{0.913715in}}{\pgfqpoint{4.635742in}{0.919539in}}%
\pgfpathcurveto{\pgfqpoint{4.635742in}{0.925363in}}{\pgfqpoint{4.633428in}{0.930949in}}{\pgfqpoint{4.629309in}{0.935067in}}%
\pgfpathcurveto{\pgfqpoint{4.625191in}{0.939185in}}{\pgfqpoint{4.619605in}{0.941499in}}{\pgfqpoint{4.613781in}{0.941499in}}%
\pgfpathcurveto{\pgfqpoint{4.607957in}{0.941499in}}{\pgfqpoint{4.602371in}{0.939185in}}{\pgfqpoint{4.598253in}{0.935067in}}%
\pgfpathcurveto{\pgfqpoint{4.594135in}{0.930949in}}{\pgfqpoint{4.591821in}{0.925363in}}{\pgfqpoint{4.591821in}{0.919539in}}%
\pgfpathcurveto{\pgfqpoint{4.591821in}{0.913715in}}{\pgfqpoint{4.594135in}{0.908129in}}{\pgfqpoint{4.598253in}{0.904010in}}%
\pgfpathcurveto{\pgfqpoint{4.602371in}{0.899892in}}{\pgfqpoint{4.607957in}{0.897578in}}{\pgfqpoint{4.613781in}{0.897578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620491in}{0.888402in}}%
\pgfpathcurveto{\pgfqpoint{4.626315in}{0.888402in}}{\pgfqpoint{4.631901in}{0.890715in}}{\pgfqpoint{4.636019in}{0.894834in}}%
\pgfpathcurveto{\pgfqpoint{4.640137in}{0.898952in}}{\pgfqpoint{4.642451in}{0.904538in}}{\pgfqpoint{4.642451in}{0.910362in}}%
\pgfpathcurveto{\pgfqpoint{4.642451in}{0.916186in}}{\pgfqpoint{4.640137in}{0.921772in}}{\pgfqpoint{4.636019in}{0.925890in}}%
\pgfpathcurveto{\pgfqpoint{4.631901in}{0.930008in}}{\pgfqpoint{4.626315in}{0.932322in}}{\pgfqpoint{4.620491in}{0.932322in}}%
\pgfpathcurveto{\pgfqpoint{4.614667in}{0.932322in}}{\pgfqpoint{4.609081in}{0.930008in}}{\pgfqpoint{4.604963in}{0.925890in}}%
\pgfpathcurveto{\pgfqpoint{4.600844in}{0.921772in}}{\pgfqpoint{4.598531in}{0.916186in}}{\pgfqpoint{4.598531in}{0.910362in}}%
\pgfpathcurveto{\pgfqpoint{4.598531in}{0.904538in}}{\pgfqpoint{4.600844in}{0.898952in}}{\pgfqpoint{4.604963in}{0.894834in}}%
\pgfpathcurveto{\pgfqpoint{4.609081in}{0.890715in}}{\pgfqpoint{4.614667in}{0.888402in}}{\pgfqpoint{4.620491in}{0.888402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595676in}{0.859041in}}%
\pgfpathcurveto{\pgfqpoint{4.601500in}{0.859041in}}{\pgfqpoint{4.607086in}{0.861355in}}{\pgfqpoint{4.611204in}{0.865473in}}%
\pgfpathcurveto{\pgfqpoint{4.615322in}{0.869591in}}{\pgfqpoint{4.617636in}{0.875177in}}{\pgfqpoint{4.617636in}{0.881001in}}%
\pgfpathcurveto{\pgfqpoint{4.617636in}{0.886825in}}{\pgfqpoint{4.615322in}{0.892411in}}{\pgfqpoint{4.611204in}{0.896530in}}%
\pgfpathcurveto{\pgfqpoint{4.607086in}{0.900648in}}{\pgfqpoint{4.601500in}{0.902962in}}{\pgfqpoint{4.595676in}{0.902962in}}%
\pgfpathcurveto{\pgfqpoint{4.589852in}{0.902962in}}{\pgfqpoint{4.584266in}{0.900648in}}{\pgfqpoint{4.580148in}{0.896530in}}%
\pgfpathcurveto{\pgfqpoint{4.576029in}{0.892411in}}{\pgfqpoint{4.573716in}{0.886825in}}{\pgfqpoint{4.573716in}{0.881001in}}%
\pgfpathcurveto{\pgfqpoint{4.573716in}{0.875177in}}{\pgfqpoint{4.576029in}{0.869591in}}{\pgfqpoint{4.580148in}{0.865473in}}%
\pgfpathcurveto{\pgfqpoint{4.584266in}{0.861355in}}{\pgfqpoint{4.589852in}{0.859041in}}{\pgfqpoint{4.595676in}{0.859041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386112in}{0.766375in}}%
\pgfpathcurveto{\pgfqpoint{4.391936in}{0.766375in}}{\pgfqpoint{4.397522in}{0.768689in}}{\pgfqpoint{4.401640in}{0.772807in}}%
\pgfpathcurveto{\pgfqpoint{4.405759in}{0.776926in}}{\pgfqpoint{4.408072in}{0.782512in}}{\pgfqpoint{4.408072in}{0.788336in}}%
\pgfpathcurveto{\pgfqpoint{4.408072in}{0.794160in}}{\pgfqpoint{4.405759in}{0.799746in}}{\pgfqpoint{4.401640in}{0.803864in}}%
\pgfpathcurveto{\pgfqpoint{4.397522in}{0.807982in}}{\pgfqpoint{4.391936in}{0.810296in}}{\pgfqpoint{4.386112in}{0.810296in}}%
\pgfpathcurveto{\pgfqpoint{4.380288in}{0.810296in}}{\pgfqpoint{4.374702in}{0.807982in}}{\pgfqpoint{4.370584in}{0.803864in}}%
\pgfpathcurveto{\pgfqpoint{4.366466in}{0.799746in}}{\pgfqpoint{4.364152in}{0.794160in}}{\pgfqpoint{4.364152in}{0.788336in}}%
\pgfpathcurveto{\pgfqpoint{4.364152in}{0.782512in}}{\pgfqpoint{4.366466in}{0.776926in}}{\pgfqpoint{4.370584in}{0.772807in}}%
\pgfpathcurveto{\pgfqpoint{4.374702in}{0.768689in}}{\pgfqpoint{4.380288in}{0.766375in}}{\pgfqpoint{4.386112in}{0.766375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598984in}{0.872121in}}%
\pgfpathcurveto{\pgfqpoint{4.604808in}{0.872121in}}{\pgfqpoint{4.610394in}{0.874435in}}{\pgfqpoint{4.614512in}{0.878553in}}%
\pgfpathcurveto{\pgfqpoint{4.618630in}{0.882671in}}{\pgfqpoint{4.620944in}{0.888257in}}{\pgfqpoint{4.620944in}{0.894081in}}%
\pgfpathcurveto{\pgfqpoint{4.620944in}{0.899905in}}{\pgfqpoint{4.618630in}{0.905491in}}{\pgfqpoint{4.614512in}{0.909609in}}%
\pgfpathcurveto{\pgfqpoint{4.610394in}{0.913727in}}{\pgfqpoint{4.604808in}{0.916041in}}{\pgfqpoint{4.598984in}{0.916041in}}%
\pgfpathcurveto{\pgfqpoint{4.593160in}{0.916041in}}{\pgfqpoint{4.587574in}{0.913727in}}{\pgfqpoint{4.583456in}{0.909609in}}%
\pgfpathcurveto{\pgfqpoint{4.579337in}{0.905491in}}{\pgfqpoint{4.577024in}{0.899905in}}{\pgfqpoint{4.577024in}{0.894081in}}%
\pgfpathcurveto{\pgfqpoint{4.577024in}{0.888257in}}{\pgfqpoint{4.579337in}{0.882671in}}{\pgfqpoint{4.583456in}{0.878553in}}%
\pgfpathcurveto{\pgfqpoint{4.587574in}{0.874435in}}{\pgfqpoint{4.593160in}{0.872121in}}{\pgfqpoint{4.598984in}{0.872121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621143in}{0.878578in}}%
\pgfpathcurveto{\pgfqpoint{4.626967in}{0.878578in}}{\pgfqpoint{4.632553in}{0.880892in}}{\pgfqpoint{4.636671in}{0.885010in}}%
\pgfpathcurveto{\pgfqpoint{4.640789in}{0.889128in}}{\pgfqpoint{4.643103in}{0.894714in}}{\pgfqpoint{4.643103in}{0.900538in}}%
\pgfpathcurveto{\pgfqpoint{4.643103in}{0.906362in}}{\pgfqpoint{4.640789in}{0.911948in}}{\pgfqpoint{4.636671in}{0.916066in}}%
\pgfpathcurveto{\pgfqpoint{4.632553in}{0.920184in}}{\pgfqpoint{4.626967in}{0.922498in}}{\pgfqpoint{4.621143in}{0.922498in}}%
\pgfpathcurveto{\pgfqpoint{4.615319in}{0.922498in}}{\pgfqpoint{4.609733in}{0.920184in}}{\pgfqpoint{4.605615in}{0.916066in}}%
\pgfpathcurveto{\pgfqpoint{4.601496in}{0.911948in}}{\pgfqpoint{4.599183in}{0.906362in}}{\pgfqpoint{4.599183in}{0.900538in}}%
\pgfpathcurveto{\pgfqpoint{4.599183in}{0.894714in}}{\pgfqpoint{4.601496in}{0.889128in}}{\pgfqpoint{4.605615in}{0.885010in}}%
\pgfpathcurveto{\pgfqpoint{4.609733in}{0.880892in}}{\pgfqpoint{4.615319in}{0.878578in}}{\pgfqpoint{4.621143in}{0.878578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653817in}{0.921837in}}%
\pgfpathcurveto{\pgfqpoint{4.659641in}{0.921837in}}{\pgfqpoint{4.665227in}{0.924151in}}{\pgfqpoint{4.669345in}{0.928269in}}%
\pgfpathcurveto{\pgfqpoint{4.673463in}{0.932387in}}{\pgfqpoint{4.675777in}{0.937974in}}{\pgfqpoint{4.675777in}{0.943797in}}%
\pgfpathcurveto{\pgfqpoint{4.675777in}{0.949621in}}{\pgfqpoint{4.673463in}{0.955208in}}{\pgfqpoint{4.669345in}{0.959326in}}%
\pgfpathcurveto{\pgfqpoint{4.665227in}{0.963444in}}{\pgfqpoint{4.659641in}{0.965758in}}{\pgfqpoint{4.653817in}{0.965758in}}%
\pgfpathcurveto{\pgfqpoint{4.647993in}{0.965758in}}{\pgfqpoint{4.642406in}{0.963444in}}{\pgfqpoint{4.638288in}{0.959326in}}%
\pgfpathcurveto{\pgfqpoint{4.634170in}{0.955208in}}{\pgfqpoint{4.631856in}{0.949621in}}{\pgfqpoint{4.631856in}{0.943797in}}%
\pgfpathcurveto{\pgfqpoint{4.631856in}{0.937974in}}{\pgfqpoint{4.634170in}{0.932387in}}{\pgfqpoint{4.638288in}{0.928269in}}%
\pgfpathcurveto{\pgfqpoint{4.642406in}{0.924151in}}{\pgfqpoint{4.647993in}{0.921837in}}{\pgfqpoint{4.653817in}{0.921837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622483in}{0.884233in}}%
\pgfpathcurveto{\pgfqpoint{4.628307in}{0.884233in}}{\pgfqpoint{4.633893in}{0.886547in}}{\pgfqpoint{4.638011in}{0.890665in}}%
\pgfpathcurveto{\pgfqpoint{4.642129in}{0.894783in}}{\pgfqpoint{4.644443in}{0.900369in}}{\pgfqpoint{4.644443in}{0.906193in}}%
\pgfpathcurveto{\pgfqpoint{4.644443in}{0.912017in}}{\pgfqpoint{4.642129in}{0.917603in}}{\pgfqpoint{4.638011in}{0.921721in}}%
\pgfpathcurveto{\pgfqpoint{4.633893in}{0.925839in}}{\pgfqpoint{4.628307in}{0.928153in}}{\pgfqpoint{4.622483in}{0.928153in}}%
\pgfpathcurveto{\pgfqpoint{4.616659in}{0.928153in}}{\pgfqpoint{4.611073in}{0.925839in}}{\pgfqpoint{4.606955in}{0.921721in}}%
\pgfpathcurveto{\pgfqpoint{4.602837in}{0.917603in}}{\pgfqpoint{4.600523in}{0.912017in}}{\pgfqpoint{4.600523in}{0.906193in}}%
\pgfpathcurveto{\pgfqpoint{4.600523in}{0.900369in}}{\pgfqpoint{4.602837in}{0.894783in}}{\pgfqpoint{4.606955in}{0.890665in}}%
\pgfpathcurveto{\pgfqpoint{4.611073in}{0.886547in}}{\pgfqpoint{4.616659in}{0.884233in}}{\pgfqpoint{4.622483in}{0.884233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308235in}{0.675965in}}%
\pgfpathcurveto{\pgfqpoint{4.314058in}{0.675965in}}{\pgfqpoint{4.319645in}{0.678279in}}{\pgfqpoint{4.323763in}{0.682397in}}%
\pgfpathcurveto{\pgfqpoint{4.327881in}{0.686515in}}{\pgfqpoint{4.330195in}{0.692101in}}{\pgfqpoint{4.330195in}{0.697925in}}%
\pgfpathcurveto{\pgfqpoint{4.330195in}{0.703749in}}{\pgfqpoint{4.327881in}{0.709335in}}{\pgfqpoint{4.323763in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{4.319645in}{0.717572in}}{\pgfqpoint{4.314058in}{0.719885in}}{\pgfqpoint{4.308235in}{0.719885in}}%
\pgfpathcurveto{\pgfqpoint{4.302411in}{0.719885in}}{\pgfqpoint{4.296824in}{0.717572in}}{\pgfqpoint{4.292706in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{4.288588in}{0.709335in}}{\pgfqpoint{4.286274in}{0.703749in}}{\pgfqpoint{4.286274in}{0.697925in}}%
\pgfpathcurveto{\pgfqpoint{4.286274in}{0.692101in}}{\pgfqpoint{4.288588in}{0.686515in}}{\pgfqpoint{4.292706in}{0.682397in}}%
\pgfpathcurveto{\pgfqpoint{4.296824in}{0.678279in}}{\pgfqpoint{4.302411in}{0.675965in}}{\pgfqpoint{4.308235in}{0.675965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637190in}{0.920954in}}%
\pgfpathcurveto{\pgfqpoint{4.643014in}{0.920954in}}{\pgfqpoint{4.648600in}{0.923268in}}{\pgfqpoint{4.652719in}{0.927386in}}%
\pgfpathcurveto{\pgfqpoint{4.656837in}{0.931504in}}{\pgfqpoint{4.659151in}{0.937090in}}{\pgfqpoint{4.659151in}{0.942914in}}%
\pgfpathcurveto{\pgfqpoint{4.659151in}{0.948738in}}{\pgfqpoint{4.656837in}{0.954324in}}{\pgfqpoint{4.652719in}{0.958442in}}%
\pgfpathcurveto{\pgfqpoint{4.648600in}{0.962560in}}{\pgfqpoint{4.643014in}{0.964874in}}{\pgfqpoint{4.637190in}{0.964874in}}%
\pgfpathcurveto{\pgfqpoint{4.631366in}{0.964874in}}{\pgfqpoint{4.625780in}{0.962560in}}{\pgfqpoint{4.621662in}{0.958442in}}%
\pgfpathcurveto{\pgfqpoint{4.617544in}{0.954324in}}{\pgfqpoint{4.615230in}{0.948738in}}{\pgfqpoint{4.615230in}{0.942914in}}%
\pgfpathcurveto{\pgfqpoint{4.615230in}{0.937090in}}{\pgfqpoint{4.617544in}{0.931504in}}{\pgfqpoint{4.621662in}{0.927386in}}%
\pgfpathcurveto{\pgfqpoint{4.625780in}{0.923268in}}{\pgfqpoint{4.631366in}{0.920954in}}{\pgfqpoint{4.637190in}{0.920954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588918in}{0.915943in}}%
\pgfpathcurveto{\pgfqpoint{4.594742in}{0.915943in}}{\pgfqpoint{4.600328in}{0.918256in}}{\pgfqpoint{4.604447in}{0.922375in}}%
\pgfpathcurveto{\pgfqpoint{4.608565in}{0.926493in}}{\pgfqpoint{4.610879in}{0.932079in}}{\pgfqpoint{4.610879in}{0.937903in}}%
\pgfpathcurveto{\pgfqpoint{4.610879in}{0.943727in}}{\pgfqpoint{4.608565in}{0.949313in}}{\pgfqpoint{4.604447in}{0.953431in}}%
\pgfpathcurveto{\pgfqpoint{4.600328in}{0.957549in}}{\pgfqpoint{4.594742in}{0.959863in}}{\pgfqpoint{4.588918in}{0.959863in}}%
\pgfpathcurveto{\pgfqpoint{4.583094in}{0.959863in}}{\pgfqpoint{4.577508in}{0.957549in}}{\pgfqpoint{4.573390in}{0.953431in}}%
\pgfpathcurveto{\pgfqpoint{4.569272in}{0.949313in}}{\pgfqpoint{4.566958in}{0.943727in}}{\pgfqpoint{4.566958in}{0.937903in}}%
\pgfpathcurveto{\pgfqpoint{4.566958in}{0.932079in}}{\pgfqpoint{4.569272in}{0.926493in}}{\pgfqpoint{4.573390in}{0.922375in}}%
\pgfpathcurveto{\pgfqpoint{4.577508in}{0.918256in}}{\pgfqpoint{4.583094in}{0.915943in}}{\pgfqpoint{4.588918in}{0.915943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574099in}{0.859692in}}%
\pgfpathcurveto{\pgfqpoint{4.579923in}{0.859692in}}{\pgfqpoint{4.585509in}{0.862005in}}{\pgfqpoint{4.589627in}{0.866124in}}%
\pgfpathcurveto{\pgfqpoint{4.593745in}{0.870242in}}{\pgfqpoint{4.596059in}{0.875828in}}{\pgfqpoint{4.596059in}{0.881652in}}%
\pgfpathcurveto{\pgfqpoint{4.596059in}{0.887476in}}{\pgfqpoint{4.593745in}{0.893062in}}{\pgfqpoint{4.589627in}{0.897180in}}%
\pgfpathcurveto{\pgfqpoint{4.585509in}{0.901298in}}{\pgfqpoint{4.579923in}{0.903612in}}{\pgfqpoint{4.574099in}{0.903612in}}%
\pgfpathcurveto{\pgfqpoint{4.568275in}{0.903612in}}{\pgfqpoint{4.562689in}{0.901298in}}{\pgfqpoint{4.558571in}{0.897180in}}%
\pgfpathcurveto{\pgfqpoint{4.554453in}{0.893062in}}{\pgfqpoint{4.552139in}{0.887476in}}{\pgfqpoint{4.552139in}{0.881652in}}%
\pgfpathcurveto{\pgfqpoint{4.552139in}{0.875828in}}{\pgfqpoint{4.554453in}{0.870242in}}{\pgfqpoint{4.558571in}{0.866124in}}%
\pgfpathcurveto{\pgfqpoint{4.562689in}{0.862005in}}{\pgfqpoint{4.568275in}{0.859692in}}{\pgfqpoint{4.574099in}{0.859692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506457in}{1.032995in}}%
\pgfpathcurveto{\pgfqpoint{4.512281in}{1.032995in}}{\pgfqpoint{4.517868in}{1.035308in}}{\pgfqpoint{4.521986in}{1.039427in}}%
\pgfpathcurveto{\pgfqpoint{4.526104in}{1.043545in}}{\pgfqpoint{4.528418in}{1.049131in}}{\pgfqpoint{4.528418in}{1.054955in}}%
\pgfpathcurveto{\pgfqpoint{4.528418in}{1.060779in}}{\pgfqpoint{4.526104in}{1.066365in}}{\pgfqpoint{4.521986in}{1.070483in}}%
\pgfpathcurveto{\pgfqpoint{4.517868in}{1.074601in}}{\pgfqpoint{4.512281in}{1.076915in}}{\pgfqpoint{4.506457in}{1.076915in}}%
\pgfpathcurveto{\pgfqpoint{4.500634in}{1.076915in}}{\pgfqpoint{4.495047in}{1.074601in}}{\pgfqpoint{4.490929in}{1.070483in}}%
\pgfpathcurveto{\pgfqpoint{4.486811in}{1.066365in}}{\pgfqpoint{4.484497in}{1.060779in}}{\pgfqpoint{4.484497in}{1.054955in}}%
\pgfpathcurveto{\pgfqpoint{4.484497in}{1.049131in}}{\pgfqpoint{4.486811in}{1.043545in}}{\pgfqpoint{4.490929in}{1.039427in}}%
\pgfpathcurveto{\pgfqpoint{4.495047in}{1.035308in}}{\pgfqpoint{4.500634in}{1.032995in}}{\pgfqpoint{4.506457in}{1.032995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576800in}{0.928749in}}%
\pgfpathcurveto{\pgfqpoint{4.582624in}{0.928749in}}{\pgfqpoint{4.588210in}{0.931063in}}{\pgfqpoint{4.592328in}{0.935181in}}%
\pgfpathcurveto{\pgfqpoint{4.596446in}{0.939299in}}{\pgfqpoint{4.598760in}{0.944885in}}{\pgfqpoint{4.598760in}{0.950709in}}%
\pgfpathcurveto{\pgfqpoint{4.598760in}{0.956533in}}{\pgfqpoint{4.596446in}{0.962119in}}{\pgfqpoint{4.592328in}{0.966238in}}%
\pgfpathcurveto{\pgfqpoint{4.588210in}{0.970356in}}{\pgfqpoint{4.582624in}{0.972670in}}{\pgfqpoint{4.576800in}{0.972670in}}%
\pgfpathcurveto{\pgfqpoint{4.570976in}{0.972670in}}{\pgfqpoint{4.565390in}{0.970356in}}{\pgfqpoint{4.561271in}{0.966238in}}%
\pgfpathcurveto{\pgfqpoint{4.557153in}{0.962119in}}{\pgfqpoint{4.554839in}{0.956533in}}{\pgfqpoint{4.554839in}{0.950709in}}%
\pgfpathcurveto{\pgfqpoint{4.554839in}{0.944885in}}{\pgfqpoint{4.557153in}{0.939299in}}{\pgfqpoint{4.561271in}{0.935181in}}%
\pgfpathcurveto{\pgfqpoint{4.565390in}{0.931063in}}{\pgfqpoint{4.570976in}{0.928749in}}{\pgfqpoint{4.576800in}{0.928749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581444in}{0.890449in}}%
\pgfpathcurveto{\pgfqpoint{4.587268in}{0.890449in}}{\pgfqpoint{4.592854in}{0.892762in}}{\pgfqpoint{4.596972in}{0.896881in}}%
\pgfpathcurveto{\pgfqpoint{4.601090in}{0.900999in}}{\pgfqpoint{4.603404in}{0.906585in}}{\pgfqpoint{4.603404in}{0.912409in}}%
\pgfpathcurveto{\pgfqpoint{4.603404in}{0.918233in}}{\pgfqpoint{4.601090in}{0.923819in}}{\pgfqpoint{4.596972in}{0.927937in}}%
\pgfpathcurveto{\pgfqpoint{4.592854in}{0.932055in}}{\pgfqpoint{4.587268in}{0.934369in}}{\pgfqpoint{4.581444in}{0.934369in}}%
\pgfpathcurveto{\pgfqpoint{4.575620in}{0.934369in}}{\pgfqpoint{4.570034in}{0.932055in}}{\pgfqpoint{4.565915in}{0.927937in}}%
\pgfpathcurveto{\pgfqpoint{4.561797in}{0.923819in}}{\pgfqpoint{4.559483in}{0.918233in}}{\pgfqpoint{4.559483in}{0.912409in}}%
\pgfpathcurveto{\pgfqpoint{4.559483in}{0.906585in}}{\pgfqpoint{4.561797in}{0.900999in}}{\pgfqpoint{4.565915in}{0.896881in}}%
\pgfpathcurveto{\pgfqpoint{4.570034in}{0.892762in}}{\pgfqpoint{4.575620in}{0.890449in}}{\pgfqpoint{4.581444in}{0.890449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300855in}{0.701737in}}%
\pgfpathcurveto{\pgfqpoint{4.306679in}{0.701737in}}{\pgfqpoint{4.312265in}{0.704051in}}{\pgfqpoint{4.316384in}{0.708169in}}%
\pgfpathcurveto{\pgfqpoint{4.320502in}{0.712287in}}{\pgfqpoint{4.322816in}{0.717873in}}{\pgfqpoint{4.322816in}{0.723697in}}%
\pgfpathcurveto{\pgfqpoint{4.322816in}{0.729521in}}{\pgfqpoint{4.320502in}{0.735107in}}{\pgfqpoint{4.316384in}{0.739226in}}%
\pgfpathcurveto{\pgfqpoint{4.312265in}{0.743344in}}{\pgfqpoint{4.306679in}{0.745658in}}{\pgfqpoint{4.300855in}{0.745658in}}%
\pgfpathcurveto{\pgfqpoint{4.295031in}{0.745658in}}{\pgfqpoint{4.289445in}{0.743344in}}{\pgfqpoint{4.285327in}{0.739226in}}%
\pgfpathcurveto{\pgfqpoint{4.281209in}{0.735107in}}{\pgfqpoint{4.278895in}{0.729521in}}{\pgfqpoint{4.278895in}{0.723697in}}%
\pgfpathcurveto{\pgfqpoint{4.278895in}{0.717873in}}{\pgfqpoint{4.281209in}{0.712287in}}{\pgfqpoint{4.285327in}{0.708169in}}%
\pgfpathcurveto{\pgfqpoint{4.289445in}{0.704051in}}{\pgfqpoint{4.295031in}{0.701737in}}{\pgfqpoint{4.300855in}{0.701737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599925in}{0.969670in}}%
\pgfpathcurveto{\pgfqpoint{4.605749in}{0.969670in}}{\pgfqpoint{4.611335in}{0.971984in}}{\pgfqpoint{4.615453in}{0.976102in}}%
\pgfpathcurveto{\pgfqpoint{4.619571in}{0.980220in}}{\pgfqpoint{4.621885in}{0.985807in}}{\pgfqpoint{4.621885in}{0.991630in}}%
\pgfpathcurveto{\pgfqpoint{4.621885in}{0.997454in}}{\pgfqpoint{4.619571in}{1.003041in}}{\pgfqpoint{4.615453in}{1.007159in}}%
\pgfpathcurveto{\pgfqpoint{4.611335in}{1.011277in}}{\pgfqpoint{4.605749in}{1.013591in}}{\pgfqpoint{4.599925in}{1.013591in}}%
\pgfpathcurveto{\pgfqpoint{4.594101in}{1.013591in}}{\pgfqpoint{4.588515in}{1.011277in}}{\pgfqpoint{4.584396in}{1.007159in}}%
\pgfpathcurveto{\pgfqpoint{4.580278in}{1.003041in}}{\pgfqpoint{4.577964in}{0.997454in}}{\pgfqpoint{4.577964in}{0.991630in}}%
\pgfpathcurveto{\pgfqpoint{4.577964in}{0.985807in}}{\pgfqpoint{4.580278in}{0.980220in}}{\pgfqpoint{4.584396in}{0.976102in}}%
\pgfpathcurveto{\pgfqpoint{4.588515in}{0.971984in}}{\pgfqpoint{4.594101in}{0.969670in}}{\pgfqpoint{4.599925in}{0.969670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631252in}{0.884430in}}%
\pgfpathcurveto{\pgfqpoint{4.637076in}{0.884430in}}{\pgfqpoint{4.642662in}{0.886744in}}{\pgfqpoint{4.646780in}{0.890862in}}%
\pgfpathcurveto{\pgfqpoint{4.650898in}{0.894980in}}{\pgfqpoint{4.653212in}{0.900566in}}{\pgfqpoint{4.653212in}{0.906390in}}%
\pgfpathcurveto{\pgfqpoint{4.653212in}{0.912214in}}{\pgfqpoint{4.650898in}{0.917800in}}{\pgfqpoint{4.646780in}{0.921918in}}%
\pgfpathcurveto{\pgfqpoint{4.642662in}{0.926036in}}{\pgfqpoint{4.637076in}{0.928350in}}{\pgfqpoint{4.631252in}{0.928350in}}%
\pgfpathcurveto{\pgfqpoint{4.625428in}{0.928350in}}{\pgfqpoint{4.619842in}{0.926036in}}{\pgfqpoint{4.615724in}{0.921918in}}%
\pgfpathcurveto{\pgfqpoint{4.611605in}{0.917800in}}{\pgfqpoint{4.609292in}{0.912214in}}{\pgfqpoint{4.609292in}{0.906390in}}%
\pgfpathcurveto{\pgfqpoint{4.609292in}{0.900566in}}{\pgfqpoint{4.611605in}{0.894980in}}{\pgfqpoint{4.615724in}{0.890862in}}%
\pgfpathcurveto{\pgfqpoint{4.619842in}{0.886744in}}{\pgfqpoint{4.625428in}{0.884430in}}{\pgfqpoint{4.631252in}{0.884430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599854in}{0.934653in}}%
\pgfpathcurveto{\pgfqpoint{4.605678in}{0.934653in}}{\pgfqpoint{4.611264in}{0.936967in}}{\pgfqpoint{4.615382in}{0.941085in}}%
\pgfpathcurveto{\pgfqpoint{4.619500in}{0.945203in}}{\pgfqpoint{4.621814in}{0.950790in}}{\pgfqpoint{4.621814in}{0.956614in}}%
\pgfpathcurveto{\pgfqpoint{4.621814in}{0.962437in}}{\pgfqpoint{4.619500in}{0.968024in}}{\pgfqpoint{4.615382in}{0.972142in}}%
\pgfpathcurveto{\pgfqpoint{4.611264in}{0.976260in}}{\pgfqpoint{4.605678in}{0.978574in}}{\pgfqpoint{4.599854in}{0.978574in}}%
\pgfpathcurveto{\pgfqpoint{4.594030in}{0.978574in}}{\pgfqpoint{4.588444in}{0.976260in}}{\pgfqpoint{4.584326in}{0.972142in}}%
\pgfpathcurveto{\pgfqpoint{4.580208in}{0.968024in}}{\pgfqpoint{4.577894in}{0.962437in}}{\pgfqpoint{4.577894in}{0.956614in}}%
\pgfpathcurveto{\pgfqpoint{4.577894in}{0.950790in}}{\pgfqpoint{4.580208in}{0.945203in}}{\pgfqpoint{4.584326in}{0.941085in}}%
\pgfpathcurveto{\pgfqpoint{4.588444in}{0.936967in}}{\pgfqpoint{4.594030in}{0.934653in}}{\pgfqpoint{4.599854in}{0.934653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586231in}{0.913759in}}%
\pgfpathcurveto{\pgfqpoint{4.592055in}{0.913759in}}{\pgfqpoint{4.597641in}{0.916073in}}{\pgfqpoint{4.601759in}{0.920191in}}%
\pgfpathcurveto{\pgfqpoint{4.605877in}{0.924309in}}{\pgfqpoint{4.608191in}{0.929896in}}{\pgfqpoint{4.608191in}{0.935720in}}%
\pgfpathcurveto{\pgfqpoint{4.608191in}{0.941543in}}{\pgfqpoint{4.605877in}{0.947130in}}{\pgfqpoint{4.601759in}{0.951248in}}%
\pgfpathcurveto{\pgfqpoint{4.597641in}{0.955366in}}{\pgfqpoint{4.592055in}{0.957680in}}{\pgfqpoint{4.586231in}{0.957680in}}%
\pgfpathcurveto{\pgfqpoint{4.580407in}{0.957680in}}{\pgfqpoint{4.574821in}{0.955366in}}{\pgfqpoint{4.570703in}{0.951248in}}%
\pgfpathcurveto{\pgfqpoint{4.566585in}{0.947130in}}{\pgfqpoint{4.564271in}{0.941543in}}{\pgfqpoint{4.564271in}{0.935720in}}%
\pgfpathcurveto{\pgfqpoint{4.564271in}{0.929896in}}{\pgfqpoint{4.566585in}{0.924309in}}{\pgfqpoint{4.570703in}{0.920191in}}%
\pgfpathcurveto{\pgfqpoint{4.574821in}{0.916073in}}{\pgfqpoint{4.580407in}{0.913759in}}{\pgfqpoint{4.586231in}{0.913759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487592in}{0.946746in}}%
\pgfpathcurveto{\pgfqpoint{4.493416in}{0.946746in}}{\pgfqpoint{4.499002in}{0.949060in}}{\pgfqpoint{4.503121in}{0.953178in}}%
\pgfpathcurveto{\pgfqpoint{4.507239in}{0.957296in}}{\pgfqpoint{4.509553in}{0.962882in}}{\pgfqpoint{4.509553in}{0.968706in}}%
\pgfpathcurveto{\pgfqpoint{4.509553in}{0.974530in}}{\pgfqpoint{4.507239in}{0.980116in}}{\pgfqpoint{4.503121in}{0.984234in}}%
\pgfpathcurveto{\pgfqpoint{4.499002in}{0.988352in}}{\pgfqpoint{4.493416in}{0.990666in}}{\pgfqpoint{4.487592in}{0.990666in}}%
\pgfpathcurveto{\pgfqpoint{4.481768in}{0.990666in}}{\pgfqpoint{4.476182in}{0.988352in}}{\pgfqpoint{4.472064in}{0.984234in}}%
\pgfpathcurveto{\pgfqpoint{4.467946in}{0.980116in}}{\pgfqpoint{4.465632in}{0.974530in}}{\pgfqpoint{4.465632in}{0.968706in}}%
\pgfpathcurveto{\pgfqpoint{4.465632in}{0.962882in}}{\pgfqpoint{4.467946in}{0.957296in}}{\pgfqpoint{4.472064in}{0.953178in}}%
\pgfpathcurveto{\pgfqpoint{4.476182in}{0.949060in}}{\pgfqpoint{4.481768in}{0.946746in}}{\pgfqpoint{4.487592in}{0.946746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591920in}{0.845613in}}%
\pgfpathcurveto{\pgfqpoint{4.597744in}{0.845613in}}{\pgfqpoint{4.603330in}{0.847927in}}{\pgfqpoint{4.607449in}{0.852045in}}%
\pgfpathcurveto{\pgfqpoint{4.611567in}{0.856163in}}{\pgfqpoint{4.613881in}{0.861749in}}{\pgfqpoint{4.613881in}{0.867573in}}%
\pgfpathcurveto{\pgfqpoint{4.613881in}{0.873397in}}{\pgfqpoint{4.611567in}{0.878983in}}{\pgfqpoint{4.607449in}{0.883101in}}%
\pgfpathcurveto{\pgfqpoint{4.603330in}{0.887219in}}{\pgfqpoint{4.597744in}{0.889533in}}{\pgfqpoint{4.591920in}{0.889533in}}%
\pgfpathcurveto{\pgfqpoint{4.586096in}{0.889533in}}{\pgfqpoint{4.580510in}{0.887219in}}{\pgfqpoint{4.576392in}{0.883101in}}%
\pgfpathcurveto{\pgfqpoint{4.572274in}{0.878983in}}{\pgfqpoint{4.569960in}{0.873397in}}{\pgfqpoint{4.569960in}{0.867573in}}%
\pgfpathcurveto{\pgfqpoint{4.569960in}{0.861749in}}{\pgfqpoint{4.572274in}{0.856163in}}{\pgfqpoint{4.576392in}{0.852045in}}%
\pgfpathcurveto{\pgfqpoint{4.580510in}{0.847927in}}{\pgfqpoint{4.586096in}{0.845613in}}{\pgfqpoint{4.591920in}{0.845613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627969in}{0.912745in}}%
\pgfpathcurveto{\pgfqpoint{4.633793in}{0.912745in}}{\pgfqpoint{4.639379in}{0.915059in}}{\pgfqpoint{4.643497in}{0.919177in}}%
\pgfpathcurveto{\pgfqpoint{4.647616in}{0.923295in}}{\pgfqpoint{4.649929in}{0.928881in}}{\pgfqpoint{4.649929in}{0.934705in}}%
\pgfpathcurveto{\pgfqpoint{4.649929in}{0.940529in}}{\pgfqpoint{4.647616in}{0.946115in}}{\pgfqpoint{4.643497in}{0.950233in}}%
\pgfpathcurveto{\pgfqpoint{4.639379in}{0.954352in}}{\pgfqpoint{4.633793in}{0.956665in}}{\pgfqpoint{4.627969in}{0.956665in}}%
\pgfpathcurveto{\pgfqpoint{4.622145in}{0.956665in}}{\pgfqpoint{4.616559in}{0.954352in}}{\pgfqpoint{4.612441in}{0.950233in}}%
\pgfpathcurveto{\pgfqpoint{4.608323in}{0.946115in}}{\pgfqpoint{4.606009in}{0.940529in}}{\pgfqpoint{4.606009in}{0.934705in}}%
\pgfpathcurveto{\pgfqpoint{4.606009in}{0.928881in}}{\pgfqpoint{4.608323in}{0.923295in}}{\pgfqpoint{4.612441in}{0.919177in}}%
\pgfpathcurveto{\pgfqpoint{4.616559in}{0.915059in}}{\pgfqpoint{4.622145in}{0.912745in}}{\pgfqpoint{4.627969in}{0.912745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616322in}{0.895141in}}%
\pgfpathcurveto{\pgfqpoint{4.622146in}{0.895141in}}{\pgfqpoint{4.627732in}{0.897455in}}{\pgfqpoint{4.631851in}{0.901573in}}%
\pgfpathcurveto{\pgfqpoint{4.635969in}{0.905691in}}{\pgfqpoint{4.638283in}{0.911278in}}{\pgfqpoint{4.638283in}{0.917101in}}%
\pgfpathcurveto{\pgfqpoint{4.638283in}{0.922925in}}{\pgfqpoint{4.635969in}{0.928512in}}{\pgfqpoint{4.631851in}{0.932630in}}%
\pgfpathcurveto{\pgfqpoint{4.627732in}{0.936748in}}{\pgfqpoint{4.622146in}{0.939062in}}{\pgfqpoint{4.616322in}{0.939062in}}%
\pgfpathcurveto{\pgfqpoint{4.610498in}{0.939062in}}{\pgfqpoint{4.604912in}{0.936748in}}{\pgfqpoint{4.600794in}{0.932630in}}%
\pgfpathcurveto{\pgfqpoint{4.596676in}{0.928512in}}{\pgfqpoint{4.594362in}{0.922925in}}{\pgfqpoint{4.594362in}{0.917101in}}%
\pgfpathcurveto{\pgfqpoint{4.594362in}{0.911278in}}{\pgfqpoint{4.596676in}{0.905691in}}{\pgfqpoint{4.600794in}{0.901573in}}%
\pgfpathcurveto{\pgfqpoint{4.604912in}{0.897455in}}{\pgfqpoint{4.610498in}{0.895141in}}{\pgfqpoint{4.616322in}{0.895141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607870in}{0.899346in}}%
\pgfpathcurveto{\pgfqpoint{4.613693in}{0.899346in}}{\pgfqpoint{4.619280in}{0.901660in}}{\pgfqpoint{4.623398in}{0.905778in}}%
\pgfpathcurveto{\pgfqpoint{4.627516in}{0.909896in}}{\pgfqpoint{4.629830in}{0.915482in}}{\pgfqpoint{4.629830in}{0.921306in}}%
\pgfpathcurveto{\pgfqpoint{4.629830in}{0.927130in}}{\pgfqpoint{4.627516in}{0.932716in}}{\pgfqpoint{4.623398in}{0.936835in}}%
\pgfpathcurveto{\pgfqpoint{4.619280in}{0.940953in}}{\pgfqpoint{4.613693in}{0.943267in}}{\pgfqpoint{4.607870in}{0.943267in}}%
\pgfpathcurveto{\pgfqpoint{4.602046in}{0.943267in}}{\pgfqpoint{4.596459in}{0.940953in}}{\pgfqpoint{4.592341in}{0.936835in}}%
\pgfpathcurveto{\pgfqpoint{4.588223in}{0.932716in}}{\pgfqpoint{4.585909in}{0.927130in}}{\pgfqpoint{4.585909in}{0.921306in}}%
\pgfpathcurveto{\pgfqpoint{4.585909in}{0.915482in}}{\pgfqpoint{4.588223in}{0.909896in}}{\pgfqpoint{4.592341in}{0.905778in}}%
\pgfpathcurveto{\pgfqpoint{4.596459in}{0.901660in}}{\pgfqpoint{4.602046in}{0.899346in}}{\pgfqpoint{4.607870in}{0.899346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600551in}{0.874375in}}%
\pgfpathcurveto{\pgfqpoint{4.606375in}{0.874375in}}{\pgfqpoint{4.611961in}{0.876688in}}{\pgfqpoint{4.616079in}{0.880807in}}%
\pgfpathcurveto{\pgfqpoint{4.620197in}{0.884925in}}{\pgfqpoint{4.622511in}{0.890511in}}{\pgfqpoint{4.622511in}{0.896335in}}%
\pgfpathcurveto{\pgfqpoint{4.622511in}{0.902159in}}{\pgfqpoint{4.620197in}{0.907745in}}{\pgfqpoint{4.616079in}{0.911863in}}%
\pgfpathcurveto{\pgfqpoint{4.611961in}{0.915981in}}{\pgfqpoint{4.606375in}{0.918295in}}{\pgfqpoint{4.600551in}{0.918295in}}%
\pgfpathcurveto{\pgfqpoint{4.594727in}{0.918295in}}{\pgfqpoint{4.589141in}{0.915981in}}{\pgfqpoint{4.585022in}{0.911863in}}%
\pgfpathcurveto{\pgfqpoint{4.580904in}{0.907745in}}{\pgfqpoint{4.578590in}{0.902159in}}{\pgfqpoint{4.578590in}{0.896335in}}%
\pgfpathcurveto{\pgfqpoint{4.578590in}{0.890511in}}{\pgfqpoint{4.580904in}{0.884925in}}{\pgfqpoint{4.585022in}{0.880807in}}%
\pgfpathcurveto{\pgfqpoint{4.589141in}{0.876688in}}{\pgfqpoint{4.594727in}{0.874375in}}{\pgfqpoint{4.600551in}{0.874375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628054in}{0.877578in}}%
\pgfpathcurveto{\pgfqpoint{4.633878in}{0.877578in}}{\pgfqpoint{4.639465in}{0.879891in}}{\pgfqpoint{4.643583in}{0.884010in}}%
\pgfpathcurveto{\pgfqpoint{4.647701in}{0.888128in}}{\pgfqpoint{4.650015in}{0.893714in}}{\pgfqpoint{4.650015in}{0.899538in}}%
\pgfpathcurveto{\pgfqpoint{4.650015in}{0.905362in}}{\pgfqpoint{4.647701in}{0.910948in}}{\pgfqpoint{4.643583in}{0.915066in}}%
\pgfpathcurveto{\pgfqpoint{4.639465in}{0.919184in}}{\pgfqpoint{4.633878in}{0.921498in}}{\pgfqpoint{4.628054in}{0.921498in}}%
\pgfpathcurveto{\pgfqpoint{4.622231in}{0.921498in}}{\pgfqpoint{4.616644in}{0.919184in}}{\pgfqpoint{4.612526in}{0.915066in}}%
\pgfpathcurveto{\pgfqpoint{4.608408in}{0.910948in}}{\pgfqpoint{4.606094in}{0.905362in}}{\pgfqpoint{4.606094in}{0.899538in}}%
\pgfpathcurveto{\pgfqpoint{4.606094in}{0.893714in}}{\pgfqpoint{4.608408in}{0.888128in}}{\pgfqpoint{4.612526in}{0.884010in}}%
\pgfpathcurveto{\pgfqpoint{4.616644in}{0.879891in}}{\pgfqpoint{4.622231in}{0.877578in}}{\pgfqpoint{4.628054in}{0.877578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676431in}{0.873739in}}%
\pgfpathcurveto{\pgfqpoint{4.682255in}{0.873739in}}{\pgfqpoint{4.687841in}{0.876053in}}{\pgfqpoint{4.691959in}{0.880171in}}%
\pgfpathcurveto{\pgfqpoint{4.696077in}{0.884289in}}{\pgfqpoint{4.698391in}{0.889875in}}{\pgfqpoint{4.698391in}{0.895699in}}%
\pgfpathcurveto{\pgfqpoint{4.698391in}{0.901523in}}{\pgfqpoint{4.696077in}{0.907109in}}{\pgfqpoint{4.691959in}{0.911228in}}%
\pgfpathcurveto{\pgfqpoint{4.687841in}{0.915346in}}{\pgfqpoint{4.682255in}{0.917660in}}{\pgfqpoint{4.676431in}{0.917660in}}%
\pgfpathcurveto{\pgfqpoint{4.670607in}{0.917660in}}{\pgfqpoint{4.665021in}{0.915346in}}{\pgfqpoint{4.660903in}{0.911228in}}%
\pgfpathcurveto{\pgfqpoint{4.656784in}{0.907109in}}{\pgfqpoint{4.654471in}{0.901523in}}{\pgfqpoint{4.654471in}{0.895699in}}%
\pgfpathcurveto{\pgfqpoint{4.654471in}{0.889875in}}{\pgfqpoint{4.656784in}{0.884289in}}{\pgfqpoint{4.660903in}{0.880171in}}%
\pgfpathcurveto{\pgfqpoint{4.665021in}{0.876053in}}{\pgfqpoint{4.670607in}{0.873739in}}{\pgfqpoint{4.676431in}{0.873739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549996in}{0.805649in}}%
\pgfpathcurveto{\pgfqpoint{4.555820in}{0.805649in}}{\pgfqpoint{4.561406in}{0.807963in}}{\pgfqpoint{4.565525in}{0.812081in}}%
\pgfpathcurveto{\pgfqpoint{4.569643in}{0.816199in}}{\pgfqpoint{4.571957in}{0.821785in}}{\pgfqpoint{4.571957in}{0.827609in}}%
\pgfpathcurveto{\pgfqpoint{4.571957in}{0.833433in}}{\pgfqpoint{4.569643in}{0.839019in}}{\pgfqpoint{4.565525in}{0.843138in}}%
\pgfpathcurveto{\pgfqpoint{4.561406in}{0.847256in}}{\pgfqpoint{4.555820in}{0.849570in}}{\pgfqpoint{4.549996in}{0.849570in}}%
\pgfpathcurveto{\pgfqpoint{4.544172in}{0.849570in}}{\pgfqpoint{4.538586in}{0.847256in}}{\pgfqpoint{4.534468in}{0.843138in}}%
\pgfpathcurveto{\pgfqpoint{4.530350in}{0.839019in}}{\pgfqpoint{4.528036in}{0.833433in}}{\pgfqpoint{4.528036in}{0.827609in}}%
\pgfpathcurveto{\pgfqpoint{4.528036in}{0.821785in}}{\pgfqpoint{4.530350in}{0.816199in}}{\pgfqpoint{4.534468in}{0.812081in}}%
\pgfpathcurveto{\pgfqpoint{4.538586in}{0.807963in}}{\pgfqpoint{4.544172in}{0.805649in}}{\pgfqpoint{4.549996in}{0.805649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643196in}{0.899799in}}%
\pgfpathcurveto{\pgfqpoint{4.649019in}{0.899799in}}{\pgfqpoint{4.654606in}{0.902113in}}{\pgfqpoint{4.658724in}{0.906231in}}%
\pgfpathcurveto{\pgfqpoint{4.662842in}{0.910349in}}{\pgfqpoint{4.665156in}{0.915935in}}{\pgfqpoint{4.665156in}{0.921759in}}%
\pgfpathcurveto{\pgfqpoint{4.665156in}{0.927583in}}{\pgfqpoint{4.662842in}{0.933169in}}{\pgfqpoint{4.658724in}{0.937288in}}%
\pgfpathcurveto{\pgfqpoint{4.654606in}{0.941406in}}{\pgfqpoint{4.649019in}{0.943720in}}{\pgfqpoint{4.643196in}{0.943720in}}%
\pgfpathcurveto{\pgfqpoint{4.637372in}{0.943720in}}{\pgfqpoint{4.631785in}{0.941406in}}{\pgfqpoint{4.627667in}{0.937288in}}%
\pgfpathcurveto{\pgfqpoint{4.623549in}{0.933169in}}{\pgfqpoint{4.621235in}{0.927583in}}{\pgfqpoint{4.621235in}{0.921759in}}%
\pgfpathcurveto{\pgfqpoint{4.621235in}{0.915935in}}{\pgfqpoint{4.623549in}{0.910349in}}{\pgfqpoint{4.627667in}{0.906231in}}%
\pgfpathcurveto{\pgfqpoint{4.631785in}{0.902113in}}{\pgfqpoint{4.637372in}{0.899799in}}{\pgfqpoint{4.643196in}{0.899799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626595in}{0.901782in}}%
\pgfpathcurveto{\pgfqpoint{4.632419in}{0.901782in}}{\pgfqpoint{4.638005in}{0.904096in}}{\pgfqpoint{4.642123in}{0.908214in}}%
\pgfpathcurveto{\pgfqpoint{4.646241in}{0.912332in}}{\pgfqpoint{4.648555in}{0.917918in}}{\pgfqpoint{4.648555in}{0.923742in}}%
\pgfpathcurveto{\pgfqpoint{4.648555in}{0.929566in}}{\pgfqpoint{4.646241in}{0.935152in}}{\pgfqpoint{4.642123in}{0.939271in}}%
\pgfpathcurveto{\pgfqpoint{4.638005in}{0.943389in}}{\pgfqpoint{4.632419in}{0.945703in}}{\pgfqpoint{4.626595in}{0.945703in}}%
\pgfpathcurveto{\pgfqpoint{4.620771in}{0.945703in}}{\pgfqpoint{4.615185in}{0.943389in}}{\pgfqpoint{4.611067in}{0.939271in}}%
\pgfpathcurveto{\pgfqpoint{4.606949in}{0.935152in}}{\pgfqpoint{4.604635in}{0.929566in}}{\pgfqpoint{4.604635in}{0.923742in}}%
\pgfpathcurveto{\pgfqpoint{4.604635in}{0.917918in}}{\pgfqpoint{4.606949in}{0.912332in}}{\pgfqpoint{4.611067in}{0.908214in}}%
\pgfpathcurveto{\pgfqpoint{4.615185in}{0.904096in}}{\pgfqpoint{4.620771in}{0.901782in}}{\pgfqpoint{4.626595in}{0.901782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627153in}{0.898034in}}%
\pgfpathcurveto{\pgfqpoint{4.632977in}{0.898034in}}{\pgfqpoint{4.638563in}{0.900347in}}{\pgfqpoint{4.642681in}{0.904466in}}%
\pgfpathcurveto{\pgfqpoint{4.646800in}{0.908584in}}{\pgfqpoint{4.649113in}{0.914170in}}{\pgfqpoint{4.649113in}{0.919994in}}%
\pgfpathcurveto{\pgfqpoint{4.649113in}{0.925818in}}{\pgfqpoint{4.646800in}{0.931404in}}{\pgfqpoint{4.642681in}{0.935522in}}%
\pgfpathcurveto{\pgfqpoint{4.638563in}{0.939640in}}{\pgfqpoint{4.632977in}{0.941954in}}{\pgfqpoint{4.627153in}{0.941954in}}%
\pgfpathcurveto{\pgfqpoint{4.621329in}{0.941954in}}{\pgfqpoint{4.615743in}{0.939640in}}{\pgfqpoint{4.611625in}{0.935522in}}%
\pgfpathcurveto{\pgfqpoint{4.607507in}{0.931404in}}{\pgfqpoint{4.605193in}{0.925818in}}{\pgfqpoint{4.605193in}{0.919994in}}%
\pgfpathcurveto{\pgfqpoint{4.605193in}{0.914170in}}{\pgfqpoint{4.607507in}{0.908584in}}{\pgfqpoint{4.611625in}{0.904466in}}%
\pgfpathcurveto{\pgfqpoint{4.615743in}{0.900347in}}{\pgfqpoint{4.621329in}{0.898034in}}{\pgfqpoint{4.627153in}{0.898034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602808in}{0.893551in}}%
\pgfpathcurveto{\pgfqpoint{4.608632in}{0.893551in}}{\pgfqpoint{4.614218in}{0.895864in}}{\pgfqpoint{4.618336in}{0.899983in}}%
\pgfpathcurveto{\pgfqpoint{4.622454in}{0.904101in}}{\pgfqpoint{4.624768in}{0.909687in}}{\pgfqpoint{4.624768in}{0.915511in}}%
\pgfpathcurveto{\pgfqpoint{4.624768in}{0.921335in}}{\pgfqpoint{4.622454in}{0.926921in}}{\pgfqpoint{4.618336in}{0.931039in}}%
\pgfpathcurveto{\pgfqpoint{4.614218in}{0.935157in}}{\pgfqpoint{4.608632in}{0.937471in}}{\pgfqpoint{4.602808in}{0.937471in}}%
\pgfpathcurveto{\pgfqpoint{4.596984in}{0.937471in}}{\pgfqpoint{4.591398in}{0.935157in}}{\pgfqpoint{4.587280in}{0.931039in}}%
\pgfpathcurveto{\pgfqpoint{4.583161in}{0.926921in}}{\pgfqpoint{4.580848in}{0.921335in}}{\pgfqpoint{4.580848in}{0.915511in}}%
\pgfpathcurveto{\pgfqpoint{4.580848in}{0.909687in}}{\pgfqpoint{4.583161in}{0.904101in}}{\pgfqpoint{4.587280in}{0.899983in}}%
\pgfpathcurveto{\pgfqpoint{4.591398in}{0.895864in}}{\pgfqpoint{4.596984in}{0.893551in}}{\pgfqpoint{4.602808in}{0.893551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626114in}{0.878320in}}%
\pgfpathcurveto{\pgfqpoint{4.631938in}{0.878320in}}{\pgfqpoint{4.637524in}{0.880634in}}{\pgfqpoint{4.641642in}{0.884752in}}%
\pgfpathcurveto{\pgfqpoint{4.645761in}{0.888871in}}{\pgfqpoint{4.648074in}{0.894457in}}{\pgfqpoint{4.648074in}{0.900281in}}%
\pgfpathcurveto{\pgfqpoint{4.648074in}{0.906105in}}{\pgfqpoint{4.645761in}{0.911691in}}{\pgfqpoint{4.641642in}{0.915809in}}%
\pgfpathcurveto{\pgfqpoint{4.637524in}{0.919927in}}{\pgfqpoint{4.631938in}{0.922241in}}{\pgfqpoint{4.626114in}{0.922241in}}%
\pgfpathcurveto{\pgfqpoint{4.620290in}{0.922241in}}{\pgfqpoint{4.614704in}{0.919927in}}{\pgfqpoint{4.610586in}{0.915809in}}%
\pgfpathcurveto{\pgfqpoint{4.606468in}{0.911691in}}{\pgfqpoint{4.604154in}{0.906105in}}{\pgfqpoint{4.604154in}{0.900281in}}%
\pgfpathcurveto{\pgfqpoint{4.604154in}{0.894457in}}{\pgfqpoint{4.606468in}{0.888871in}}{\pgfqpoint{4.610586in}{0.884752in}}%
\pgfpathcurveto{\pgfqpoint{4.614704in}{0.880634in}}{\pgfqpoint{4.620290in}{0.878320in}}{\pgfqpoint{4.626114in}{0.878320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556721in}{0.930521in}}%
\pgfpathcurveto{\pgfqpoint{4.562545in}{0.930521in}}{\pgfqpoint{4.568131in}{0.932835in}}{\pgfqpoint{4.572249in}{0.936953in}}%
\pgfpathcurveto{\pgfqpoint{4.576367in}{0.941071in}}{\pgfqpoint{4.578681in}{0.946657in}}{\pgfqpoint{4.578681in}{0.952481in}}%
\pgfpathcurveto{\pgfqpoint{4.578681in}{0.958305in}}{\pgfqpoint{4.576367in}{0.963891in}}{\pgfqpoint{4.572249in}{0.968009in}}%
\pgfpathcurveto{\pgfqpoint{4.568131in}{0.972127in}}{\pgfqpoint{4.562545in}{0.974441in}}{\pgfqpoint{4.556721in}{0.974441in}}%
\pgfpathcurveto{\pgfqpoint{4.550897in}{0.974441in}}{\pgfqpoint{4.545311in}{0.972127in}}{\pgfqpoint{4.541193in}{0.968009in}}%
\pgfpathcurveto{\pgfqpoint{4.537075in}{0.963891in}}{\pgfqpoint{4.534761in}{0.958305in}}{\pgfqpoint{4.534761in}{0.952481in}}%
\pgfpathcurveto{\pgfqpoint{4.534761in}{0.946657in}}{\pgfqpoint{4.537075in}{0.941071in}}{\pgfqpoint{4.541193in}{0.936953in}}%
\pgfpathcurveto{\pgfqpoint{4.545311in}{0.932835in}}{\pgfqpoint{4.550897in}{0.930521in}}{\pgfqpoint{4.556721in}{0.930521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603639in}{0.879898in}}%
\pgfpathcurveto{\pgfqpoint{4.609463in}{0.879898in}}{\pgfqpoint{4.615050in}{0.882212in}}{\pgfqpoint{4.619168in}{0.886330in}}%
\pgfpathcurveto{\pgfqpoint{4.623286in}{0.890448in}}{\pgfqpoint{4.625600in}{0.896034in}}{\pgfqpoint{4.625600in}{0.901858in}}%
\pgfpathcurveto{\pgfqpoint{4.625600in}{0.907682in}}{\pgfqpoint{4.623286in}{0.913268in}}{\pgfqpoint{4.619168in}{0.917386in}}%
\pgfpathcurveto{\pgfqpoint{4.615050in}{0.921505in}}{\pgfqpoint{4.609463in}{0.923819in}}{\pgfqpoint{4.603639in}{0.923819in}}%
\pgfpathcurveto{\pgfqpoint{4.597816in}{0.923819in}}{\pgfqpoint{4.592229in}{0.921505in}}{\pgfqpoint{4.588111in}{0.917386in}}%
\pgfpathcurveto{\pgfqpoint{4.583993in}{0.913268in}}{\pgfqpoint{4.581679in}{0.907682in}}{\pgfqpoint{4.581679in}{0.901858in}}%
\pgfpathcurveto{\pgfqpoint{4.581679in}{0.896034in}}{\pgfqpoint{4.583993in}{0.890448in}}{\pgfqpoint{4.588111in}{0.886330in}}%
\pgfpathcurveto{\pgfqpoint{4.592229in}{0.882212in}}{\pgfqpoint{4.597816in}{0.879898in}}{\pgfqpoint{4.603639in}{0.879898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680748in}{0.867443in}}%
\pgfpathcurveto{\pgfqpoint{4.686572in}{0.867443in}}{\pgfqpoint{4.692158in}{0.869757in}}{\pgfqpoint{4.696276in}{0.873875in}}%
\pgfpathcurveto{\pgfqpoint{4.700394in}{0.877993in}}{\pgfqpoint{4.702708in}{0.883579in}}{\pgfqpoint{4.702708in}{0.889403in}}%
\pgfpathcurveto{\pgfqpoint{4.702708in}{0.895227in}}{\pgfqpoint{4.700394in}{0.900813in}}{\pgfqpoint{4.696276in}{0.904931in}}%
\pgfpathcurveto{\pgfqpoint{4.692158in}{0.909049in}}{\pgfqpoint{4.686572in}{0.911363in}}{\pgfqpoint{4.680748in}{0.911363in}}%
\pgfpathcurveto{\pgfqpoint{4.674924in}{0.911363in}}{\pgfqpoint{4.669338in}{0.909049in}}{\pgfqpoint{4.665220in}{0.904931in}}%
\pgfpathcurveto{\pgfqpoint{4.661101in}{0.900813in}}{\pgfqpoint{4.658788in}{0.895227in}}{\pgfqpoint{4.658788in}{0.889403in}}%
\pgfpathcurveto{\pgfqpoint{4.658788in}{0.883579in}}{\pgfqpoint{4.661101in}{0.877993in}}{\pgfqpoint{4.665220in}{0.873875in}}%
\pgfpathcurveto{\pgfqpoint{4.669338in}{0.869757in}}{\pgfqpoint{4.674924in}{0.867443in}}{\pgfqpoint{4.680748in}{0.867443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649618in}{0.843498in}}%
\pgfpathcurveto{\pgfqpoint{4.655442in}{0.843498in}}{\pgfqpoint{4.661028in}{0.845812in}}{\pgfqpoint{4.665146in}{0.849930in}}%
\pgfpathcurveto{\pgfqpoint{4.669264in}{0.854048in}}{\pgfqpoint{4.671578in}{0.859634in}}{\pgfqpoint{4.671578in}{0.865458in}}%
\pgfpathcurveto{\pgfqpoint{4.671578in}{0.871282in}}{\pgfqpoint{4.669264in}{0.876868in}}{\pgfqpoint{4.665146in}{0.880986in}}%
\pgfpathcurveto{\pgfqpoint{4.661028in}{0.885105in}}{\pgfqpoint{4.655442in}{0.887418in}}{\pgfqpoint{4.649618in}{0.887418in}}%
\pgfpathcurveto{\pgfqpoint{4.643794in}{0.887418in}}{\pgfqpoint{4.638208in}{0.885105in}}{\pgfqpoint{4.634090in}{0.880986in}}%
\pgfpathcurveto{\pgfqpoint{4.629972in}{0.876868in}}{\pgfqpoint{4.627658in}{0.871282in}}{\pgfqpoint{4.627658in}{0.865458in}}%
\pgfpathcurveto{\pgfqpoint{4.627658in}{0.859634in}}{\pgfqpoint{4.629972in}{0.854048in}}{\pgfqpoint{4.634090in}{0.849930in}}%
\pgfpathcurveto{\pgfqpoint{4.638208in}{0.845812in}}{\pgfqpoint{4.643794in}{0.843498in}}{\pgfqpoint{4.649618in}{0.843498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589932in}{0.878694in}}%
\pgfpathcurveto{\pgfqpoint{4.595756in}{0.878694in}}{\pgfqpoint{4.601342in}{0.881008in}}{\pgfqpoint{4.605460in}{0.885126in}}%
\pgfpathcurveto{\pgfqpoint{4.609578in}{0.889244in}}{\pgfqpoint{4.611892in}{0.894830in}}{\pgfqpoint{4.611892in}{0.900654in}}%
\pgfpathcurveto{\pgfqpoint{4.611892in}{0.906478in}}{\pgfqpoint{4.609578in}{0.912064in}}{\pgfqpoint{4.605460in}{0.916183in}}%
\pgfpathcurveto{\pgfqpoint{4.601342in}{0.920301in}}{\pgfqpoint{4.595756in}{0.922615in}}{\pgfqpoint{4.589932in}{0.922615in}}%
\pgfpathcurveto{\pgfqpoint{4.584108in}{0.922615in}}{\pgfqpoint{4.578522in}{0.920301in}}{\pgfqpoint{4.574403in}{0.916183in}}%
\pgfpathcurveto{\pgfqpoint{4.570285in}{0.912064in}}{\pgfqpoint{4.567971in}{0.906478in}}{\pgfqpoint{4.567971in}{0.900654in}}%
\pgfpathcurveto{\pgfqpoint{4.567971in}{0.894830in}}{\pgfqpoint{4.570285in}{0.889244in}}{\pgfqpoint{4.574403in}{0.885126in}}%
\pgfpathcurveto{\pgfqpoint{4.578522in}{0.881008in}}{\pgfqpoint{4.584108in}{0.878694in}}{\pgfqpoint{4.589932in}{0.878694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622105in}{0.881764in}}%
\pgfpathcurveto{\pgfqpoint{4.627929in}{0.881764in}}{\pgfqpoint{4.633516in}{0.884078in}}{\pgfqpoint{4.637634in}{0.888196in}}%
\pgfpathcurveto{\pgfqpoint{4.641752in}{0.892314in}}{\pgfqpoint{4.644066in}{0.897900in}}{\pgfqpoint{4.644066in}{0.903724in}}%
\pgfpathcurveto{\pgfqpoint{4.644066in}{0.909548in}}{\pgfqpoint{4.641752in}{0.915134in}}{\pgfqpoint{4.637634in}{0.919253in}}%
\pgfpathcurveto{\pgfqpoint{4.633516in}{0.923371in}}{\pgfqpoint{4.627929in}{0.925685in}}{\pgfqpoint{4.622105in}{0.925685in}}%
\pgfpathcurveto{\pgfqpoint{4.616281in}{0.925685in}}{\pgfqpoint{4.610695in}{0.923371in}}{\pgfqpoint{4.606577in}{0.919253in}}%
\pgfpathcurveto{\pgfqpoint{4.602459in}{0.915134in}}{\pgfqpoint{4.600145in}{0.909548in}}{\pgfqpoint{4.600145in}{0.903724in}}%
\pgfpathcurveto{\pgfqpoint{4.600145in}{0.897900in}}{\pgfqpoint{4.602459in}{0.892314in}}{\pgfqpoint{4.606577in}{0.888196in}}%
\pgfpathcurveto{\pgfqpoint{4.610695in}{0.884078in}}{\pgfqpoint{4.616281in}{0.881764in}}{\pgfqpoint{4.622105in}{0.881764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545095in}{0.851678in}}%
\pgfpathcurveto{\pgfqpoint{4.550919in}{0.851678in}}{\pgfqpoint{4.556505in}{0.853992in}}{\pgfqpoint{4.560623in}{0.858110in}}%
\pgfpathcurveto{\pgfqpoint{4.564742in}{0.862228in}}{\pgfqpoint{4.567055in}{0.867814in}}{\pgfqpoint{4.567055in}{0.873638in}}%
\pgfpathcurveto{\pgfqpoint{4.567055in}{0.879462in}}{\pgfqpoint{4.564742in}{0.885048in}}{\pgfqpoint{4.560623in}{0.889166in}}%
\pgfpathcurveto{\pgfqpoint{4.556505in}{0.893284in}}{\pgfqpoint{4.550919in}{0.895598in}}{\pgfqpoint{4.545095in}{0.895598in}}%
\pgfpathcurveto{\pgfqpoint{4.539271in}{0.895598in}}{\pgfqpoint{4.533685in}{0.893284in}}{\pgfqpoint{4.529567in}{0.889166in}}%
\pgfpathcurveto{\pgfqpoint{4.525449in}{0.885048in}}{\pgfqpoint{4.523135in}{0.879462in}}{\pgfqpoint{4.523135in}{0.873638in}}%
\pgfpathcurveto{\pgfqpoint{4.523135in}{0.867814in}}{\pgfqpoint{4.525449in}{0.862228in}}{\pgfqpoint{4.529567in}{0.858110in}}%
\pgfpathcurveto{\pgfqpoint{4.533685in}{0.853992in}}{\pgfqpoint{4.539271in}{0.851678in}}{\pgfqpoint{4.545095in}{0.851678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633607in}{0.875739in}}%
\pgfpathcurveto{\pgfqpoint{4.639431in}{0.875739in}}{\pgfqpoint{4.645017in}{0.878053in}}{\pgfqpoint{4.649136in}{0.882171in}}%
\pgfpathcurveto{\pgfqpoint{4.653254in}{0.886289in}}{\pgfqpoint{4.655568in}{0.891875in}}{\pgfqpoint{4.655568in}{0.897699in}}%
\pgfpathcurveto{\pgfqpoint{4.655568in}{0.903523in}}{\pgfqpoint{4.653254in}{0.909109in}}{\pgfqpoint{4.649136in}{0.913228in}}%
\pgfpathcurveto{\pgfqpoint{4.645017in}{0.917346in}}{\pgfqpoint{4.639431in}{0.919660in}}{\pgfqpoint{4.633607in}{0.919660in}}%
\pgfpathcurveto{\pgfqpoint{4.627783in}{0.919660in}}{\pgfqpoint{4.622197in}{0.917346in}}{\pgfqpoint{4.618079in}{0.913228in}}%
\pgfpathcurveto{\pgfqpoint{4.613961in}{0.909109in}}{\pgfqpoint{4.611647in}{0.903523in}}{\pgfqpoint{4.611647in}{0.897699in}}%
\pgfpathcurveto{\pgfqpoint{4.611647in}{0.891875in}}{\pgfqpoint{4.613961in}{0.886289in}}{\pgfqpoint{4.618079in}{0.882171in}}%
\pgfpathcurveto{\pgfqpoint{4.622197in}{0.878053in}}{\pgfqpoint{4.627783in}{0.875739in}}{\pgfqpoint{4.633607in}{0.875739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484007in}{0.732083in}}%
\pgfpathcurveto{\pgfqpoint{4.489831in}{0.732083in}}{\pgfqpoint{4.495417in}{0.734396in}}{\pgfqpoint{4.499536in}{0.738515in}}%
\pgfpathcurveto{\pgfqpoint{4.503654in}{0.742633in}}{\pgfqpoint{4.505968in}{0.748219in}}{\pgfqpoint{4.505968in}{0.754043in}}%
\pgfpathcurveto{\pgfqpoint{4.505968in}{0.759867in}}{\pgfqpoint{4.503654in}{0.765453in}}{\pgfqpoint{4.499536in}{0.769571in}}%
\pgfpathcurveto{\pgfqpoint{4.495417in}{0.773689in}}{\pgfqpoint{4.489831in}{0.776003in}}{\pgfqpoint{4.484007in}{0.776003in}}%
\pgfpathcurveto{\pgfqpoint{4.478183in}{0.776003in}}{\pgfqpoint{4.472597in}{0.773689in}}{\pgfqpoint{4.468479in}{0.769571in}}%
\pgfpathcurveto{\pgfqpoint{4.464361in}{0.765453in}}{\pgfqpoint{4.462047in}{0.759867in}}{\pgfqpoint{4.462047in}{0.754043in}}%
\pgfpathcurveto{\pgfqpoint{4.462047in}{0.748219in}}{\pgfqpoint{4.464361in}{0.742633in}}{\pgfqpoint{4.468479in}{0.738515in}}%
\pgfpathcurveto{\pgfqpoint{4.472597in}{0.734396in}}{\pgfqpoint{4.478183in}{0.732083in}}{\pgfqpoint{4.484007in}{0.732083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616225in}{0.942955in}}%
\pgfpathcurveto{\pgfqpoint{4.622049in}{0.942955in}}{\pgfqpoint{4.627635in}{0.945269in}}{\pgfqpoint{4.631753in}{0.949387in}}%
\pgfpathcurveto{\pgfqpoint{4.635871in}{0.953506in}}{\pgfqpoint{4.638185in}{0.959092in}}{\pgfqpoint{4.638185in}{0.964916in}}%
\pgfpathcurveto{\pgfqpoint{4.638185in}{0.970740in}}{\pgfqpoint{4.635871in}{0.976326in}}{\pgfqpoint{4.631753in}{0.980444in}}%
\pgfpathcurveto{\pgfqpoint{4.627635in}{0.984562in}}{\pgfqpoint{4.622049in}{0.986876in}}{\pgfqpoint{4.616225in}{0.986876in}}%
\pgfpathcurveto{\pgfqpoint{4.610401in}{0.986876in}}{\pgfqpoint{4.604815in}{0.984562in}}{\pgfqpoint{4.600697in}{0.980444in}}%
\pgfpathcurveto{\pgfqpoint{4.596579in}{0.976326in}}{\pgfqpoint{4.594265in}{0.970740in}}{\pgfqpoint{4.594265in}{0.964916in}}%
\pgfpathcurveto{\pgfqpoint{4.594265in}{0.959092in}}{\pgfqpoint{4.596579in}{0.953506in}}{\pgfqpoint{4.600697in}{0.949387in}}%
\pgfpathcurveto{\pgfqpoint{4.604815in}{0.945269in}}{\pgfqpoint{4.610401in}{0.942955in}}{\pgfqpoint{4.616225in}{0.942955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620852in}{0.893477in}}%
\pgfpathcurveto{\pgfqpoint{4.626676in}{0.893477in}}{\pgfqpoint{4.632262in}{0.895791in}}{\pgfqpoint{4.636380in}{0.899909in}}%
\pgfpathcurveto{\pgfqpoint{4.640498in}{0.904028in}}{\pgfqpoint{4.642812in}{0.909614in}}{\pgfqpoint{4.642812in}{0.915438in}}%
\pgfpathcurveto{\pgfqpoint{4.642812in}{0.921262in}}{\pgfqpoint{4.640498in}{0.926848in}}{\pgfqpoint{4.636380in}{0.930966in}}%
\pgfpathcurveto{\pgfqpoint{4.632262in}{0.935084in}}{\pgfqpoint{4.626676in}{0.937398in}}{\pgfqpoint{4.620852in}{0.937398in}}%
\pgfpathcurveto{\pgfqpoint{4.615028in}{0.937398in}}{\pgfqpoint{4.609442in}{0.935084in}}{\pgfqpoint{4.605324in}{0.930966in}}%
\pgfpathcurveto{\pgfqpoint{4.601205in}{0.926848in}}{\pgfqpoint{4.598892in}{0.921262in}}{\pgfqpoint{4.598892in}{0.915438in}}%
\pgfpathcurveto{\pgfqpoint{4.598892in}{0.909614in}}{\pgfqpoint{4.601205in}{0.904028in}}{\pgfqpoint{4.605324in}{0.899909in}}%
\pgfpathcurveto{\pgfqpoint{4.609442in}{0.895791in}}{\pgfqpoint{4.615028in}{0.893477in}}{\pgfqpoint{4.620852in}{0.893477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593213in}{0.860363in}}%
\pgfpathcurveto{\pgfqpoint{4.599037in}{0.860363in}}{\pgfqpoint{4.604623in}{0.862677in}}{\pgfqpoint{4.608741in}{0.866795in}}%
\pgfpathcurveto{\pgfqpoint{4.612859in}{0.870913in}}{\pgfqpoint{4.615173in}{0.876500in}}{\pgfqpoint{4.615173in}{0.882323in}}%
\pgfpathcurveto{\pgfqpoint{4.615173in}{0.888147in}}{\pgfqpoint{4.612859in}{0.893734in}}{\pgfqpoint{4.608741in}{0.897852in}}%
\pgfpathcurveto{\pgfqpoint{4.604623in}{0.901970in}}{\pgfqpoint{4.599037in}{0.904284in}}{\pgfqpoint{4.593213in}{0.904284in}}%
\pgfpathcurveto{\pgfqpoint{4.587389in}{0.904284in}}{\pgfqpoint{4.581803in}{0.901970in}}{\pgfqpoint{4.577685in}{0.897852in}}%
\pgfpathcurveto{\pgfqpoint{4.573566in}{0.893734in}}{\pgfqpoint{4.571252in}{0.888147in}}{\pgfqpoint{4.571252in}{0.882323in}}%
\pgfpathcurveto{\pgfqpoint{4.571252in}{0.876500in}}{\pgfqpoint{4.573566in}{0.870913in}}{\pgfqpoint{4.577685in}{0.866795in}}%
\pgfpathcurveto{\pgfqpoint{4.581803in}{0.862677in}}{\pgfqpoint{4.587389in}{0.860363in}}{\pgfqpoint{4.593213in}{0.860363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622590in}{0.874705in}}%
\pgfpathcurveto{\pgfqpoint{4.628414in}{0.874705in}}{\pgfqpoint{4.634000in}{0.877019in}}{\pgfqpoint{4.638119in}{0.881137in}}%
\pgfpathcurveto{\pgfqpoint{4.642237in}{0.885256in}}{\pgfqpoint{4.644551in}{0.890842in}}{\pgfqpoint{4.644551in}{0.896666in}}%
\pgfpathcurveto{\pgfqpoint{4.644551in}{0.902490in}}{\pgfqpoint{4.642237in}{0.908076in}}{\pgfqpoint{4.638119in}{0.912194in}}%
\pgfpathcurveto{\pgfqpoint{4.634000in}{0.916312in}}{\pgfqpoint{4.628414in}{0.918626in}}{\pgfqpoint{4.622590in}{0.918626in}}%
\pgfpathcurveto{\pgfqpoint{4.616766in}{0.918626in}}{\pgfqpoint{4.611180in}{0.916312in}}{\pgfqpoint{4.607062in}{0.912194in}}%
\pgfpathcurveto{\pgfqpoint{4.602944in}{0.908076in}}{\pgfqpoint{4.600630in}{0.902490in}}{\pgfqpoint{4.600630in}{0.896666in}}%
\pgfpathcurveto{\pgfqpoint{4.600630in}{0.890842in}}{\pgfqpoint{4.602944in}{0.885256in}}{\pgfqpoint{4.607062in}{0.881137in}}%
\pgfpathcurveto{\pgfqpoint{4.611180in}{0.877019in}}{\pgfqpoint{4.616766in}{0.874705in}}{\pgfqpoint{4.622590in}{0.874705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629009in}{0.907107in}}%
\pgfpathcurveto{\pgfqpoint{4.634833in}{0.907107in}}{\pgfqpoint{4.640419in}{0.909421in}}{\pgfqpoint{4.644537in}{0.913539in}}%
\pgfpathcurveto{\pgfqpoint{4.648656in}{0.917657in}}{\pgfqpoint{4.650969in}{0.923243in}}{\pgfqpoint{4.650969in}{0.929067in}}%
\pgfpathcurveto{\pgfqpoint{4.650969in}{0.934891in}}{\pgfqpoint{4.648656in}{0.940477in}}{\pgfqpoint{4.644537in}{0.944595in}}%
\pgfpathcurveto{\pgfqpoint{4.640419in}{0.948714in}}{\pgfqpoint{4.634833in}{0.951027in}}{\pgfqpoint{4.629009in}{0.951027in}}%
\pgfpathcurveto{\pgfqpoint{4.623185in}{0.951027in}}{\pgfqpoint{4.617599in}{0.948714in}}{\pgfqpoint{4.613481in}{0.944595in}}%
\pgfpathcurveto{\pgfqpoint{4.609363in}{0.940477in}}{\pgfqpoint{4.607049in}{0.934891in}}{\pgfqpoint{4.607049in}{0.929067in}}%
\pgfpathcurveto{\pgfqpoint{4.607049in}{0.923243in}}{\pgfqpoint{4.609363in}{0.917657in}}{\pgfqpoint{4.613481in}{0.913539in}}%
\pgfpathcurveto{\pgfqpoint{4.617599in}{0.909421in}}{\pgfqpoint{4.623185in}{0.907107in}}{\pgfqpoint{4.629009in}{0.907107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474355in}{0.858666in}}%
\pgfpathcurveto{\pgfqpoint{4.480179in}{0.858666in}}{\pgfqpoint{4.485765in}{0.860980in}}{\pgfqpoint{4.489883in}{0.865098in}}%
\pgfpathcurveto{\pgfqpoint{4.494001in}{0.869216in}}{\pgfqpoint{4.496315in}{0.874802in}}{\pgfqpoint{4.496315in}{0.880626in}}%
\pgfpathcurveto{\pgfqpoint{4.496315in}{0.886450in}}{\pgfqpoint{4.494001in}{0.892036in}}{\pgfqpoint{4.489883in}{0.896155in}}%
\pgfpathcurveto{\pgfqpoint{4.485765in}{0.900273in}}{\pgfqpoint{4.480179in}{0.902587in}}{\pgfqpoint{4.474355in}{0.902587in}}%
\pgfpathcurveto{\pgfqpoint{4.468531in}{0.902587in}}{\pgfqpoint{4.462945in}{0.900273in}}{\pgfqpoint{4.458827in}{0.896155in}}%
\pgfpathcurveto{\pgfqpoint{4.454709in}{0.892036in}}{\pgfqpoint{4.452395in}{0.886450in}}{\pgfqpoint{4.452395in}{0.880626in}}%
\pgfpathcurveto{\pgfqpoint{4.452395in}{0.874802in}}{\pgfqpoint{4.454709in}{0.869216in}}{\pgfqpoint{4.458827in}{0.865098in}}%
\pgfpathcurveto{\pgfqpoint{4.462945in}{0.860980in}}{\pgfqpoint{4.468531in}{0.858666in}}{\pgfqpoint{4.474355in}{0.858666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601252in}{0.884895in}}%
\pgfpathcurveto{\pgfqpoint{4.607076in}{0.884895in}}{\pgfqpoint{4.612663in}{0.887209in}}{\pgfqpoint{4.616781in}{0.891327in}}%
\pgfpathcurveto{\pgfqpoint{4.620899in}{0.895446in}}{\pgfqpoint{4.623213in}{0.901032in}}{\pgfqpoint{4.623213in}{0.906856in}}%
\pgfpathcurveto{\pgfqpoint{4.623213in}{0.912680in}}{\pgfqpoint{4.620899in}{0.918266in}}{\pgfqpoint{4.616781in}{0.922384in}}%
\pgfpathcurveto{\pgfqpoint{4.612663in}{0.926502in}}{\pgfqpoint{4.607076in}{0.928816in}}{\pgfqpoint{4.601252in}{0.928816in}}%
\pgfpathcurveto{\pgfqpoint{4.595429in}{0.928816in}}{\pgfqpoint{4.589842in}{0.926502in}}{\pgfqpoint{4.585724in}{0.922384in}}%
\pgfpathcurveto{\pgfqpoint{4.581606in}{0.918266in}}{\pgfqpoint{4.579292in}{0.912680in}}{\pgfqpoint{4.579292in}{0.906856in}}%
\pgfpathcurveto{\pgfqpoint{4.579292in}{0.901032in}}{\pgfqpoint{4.581606in}{0.895446in}}{\pgfqpoint{4.585724in}{0.891327in}}%
\pgfpathcurveto{\pgfqpoint{4.589842in}{0.887209in}}{\pgfqpoint{4.595429in}{0.884895in}}{\pgfqpoint{4.601252in}{0.884895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588912in}{0.896674in}}%
\pgfpathcurveto{\pgfqpoint{4.594736in}{0.896674in}}{\pgfqpoint{4.600322in}{0.898988in}}{\pgfqpoint{4.604440in}{0.903106in}}%
\pgfpathcurveto{\pgfqpoint{4.608558in}{0.907224in}}{\pgfqpoint{4.610872in}{0.912811in}}{\pgfqpoint{4.610872in}{0.918634in}}%
\pgfpathcurveto{\pgfqpoint{4.610872in}{0.924458in}}{\pgfqpoint{4.608558in}{0.930045in}}{\pgfqpoint{4.604440in}{0.934163in}}%
\pgfpathcurveto{\pgfqpoint{4.600322in}{0.938281in}}{\pgfqpoint{4.594736in}{0.940595in}}{\pgfqpoint{4.588912in}{0.940595in}}%
\pgfpathcurveto{\pgfqpoint{4.583088in}{0.940595in}}{\pgfqpoint{4.577502in}{0.938281in}}{\pgfqpoint{4.573384in}{0.934163in}}%
\pgfpathcurveto{\pgfqpoint{4.569266in}{0.930045in}}{\pgfqpoint{4.566952in}{0.924458in}}{\pgfqpoint{4.566952in}{0.918634in}}%
\pgfpathcurveto{\pgfqpoint{4.566952in}{0.912811in}}{\pgfqpoint{4.569266in}{0.907224in}}{\pgfqpoint{4.573384in}{0.903106in}}%
\pgfpathcurveto{\pgfqpoint{4.577502in}{0.898988in}}{\pgfqpoint{4.583088in}{0.896674in}}{\pgfqpoint{4.588912in}{0.896674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432786in}{0.883046in}}%
\pgfpathcurveto{\pgfqpoint{4.438610in}{0.883046in}}{\pgfqpoint{4.444196in}{0.885360in}}{\pgfqpoint{4.448314in}{0.889478in}}%
\pgfpathcurveto{\pgfqpoint{4.452432in}{0.893597in}}{\pgfqpoint{4.454746in}{0.899183in}}{\pgfqpoint{4.454746in}{0.905007in}}%
\pgfpathcurveto{\pgfqpoint{4.454746in}{0.910831in}}{\pgfqpoint{4.452432in}{0.916417in}}{\pgfqpoint{4.448314in}{0.920535in}}%
\pgfpathcurveto{\pgfqpoint{4.444196in}{0.924653in}}{\pgfqpoint{4.438610in}{0.926967in}}{\pgfqpoint{4.432786in}{0.926967in}}%
\pgfpathcurveto{\pgfqpoint{4.426962in}{0.926967in}}{\pgfqpoint{4.421376in}{0.924653in}}{\pgfqpoint{4.417258in}{0.920535in}}%
\pgfpathcurveto{\pgfqpoint{4.413139in}{0.916417in}}{\pgfqpoint{4.410825in}{0.910831in}}{\pgfqpoint{4.410825in}{0.905007in}}%
\pgfpathcurveto{\pgfqpoint{4.410825in}{0.899183in}}{\pgfqpoint{4.413139in}{0.893597in}}{\pgfqpoint{4.417258in}{0.889478in}}%
\pgfpathcurveto{\pgfqpoint{4.421376in}{0.885360in}}{\pgfqpoint{4.426962in}{0.883046in}}{\pgfqpoint{4.432786in}{0.883046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635141in}{0.884670in}}%
\pgfpathcurveto{\pgfqpoint{4.640964in}{0.884670in}}{\pgfqpoint{4.646551in}{0.886984in}}{\pgfqpoint{4.650669in}{0.891102in}}%
\pgfpathcurveto{\pgfqpoint{4.654787in}{0.895220in}}{\pgfqpoint{4.657101in}{0.900807in}}{\pgfqpoint{4.657101in}{0.906631in}}%
\pgfpathcurveto{\pgfqpoint{4.657101in}{0.912455in}}{\pgfqpoint{4.654787in}{0.918041in}}{\pgfqpoint{4.650669in}{0.922159in}}%
\pgfpathcurveto{\pgfqpoint{4.646551in}{0.926277in}}{\pgfqpoint{4.640964in}{0.928591in}}{\pgfqpoint{4.635141in}{0.928591in}}%
\pgfpathcurveto{\pgfqpoint{4.629317in}{0.928591in}}{\pgfqpoint{4.623730in}{0.926277in}}{\pgfqpoint{4.619612in}{0.922159in}}%
\pgfpathcurveto{\pgfqpoint{4.615494in}{0.918041in}}{\pgfqpoint{4.613180in}{0.912455in}}{\pgfqpoint{4.613180in}{0.906631in}}%
\pgfpathcurveto{\pgfqpoint{4.613180in}{0.900807in}}{\pgfqpoint{4.615494in}{0.895220in}}{\pgfqpoint{4.619612in}{0.891102in}}%
\pgfpathcurveto{\pgfqpoint{4.623730in}{0.886984in}}{\pgfqpoint{4.629317in}{0.884670in}}{\pgfqpoint{4.635141in}{0.884670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377661in}{0.768865in}}%
\pgfpathcurveto{\pgfqpoint{4.383485in}{0.768865in}}{\pgfqpoint{4.389072in}{0.771179in}}{\pgfqpoint{4.393190in}{0.775297in}}%
\pgfpathcurveto{\pgfqpoint{4.397308in}{0.779415in}}{\pgfqpoint{4.399622in}{0.785001in}}{\pgfqpoint{4.399622in}{0.790825in}}%
\pgfpathcurveto{\pgfqpoint{4.399622in}{0.796649in}}{\pgfqpoint{4.397308in}{0.802235in}}{\pgfqpoint{4.393190in}{0.806354in}}%
\pgfpathcurveto{\pgfqpoint{4.389072in}{0.810472in}}{\pgfqpoint{4.383485in}{0.812786in}}{\pgfqpoint{4.377661in}{0.812786in}}%
\pgfpathcurveto{\pgfqpoint{4.371838in}{0.812786in}}{\pgfqpoint{4.366251in}{0.810472in}}{\pgfqpoint{4.362133in}{0.806354in}}%
\pgfpathcurveto{\pgfqpoint{4.358015in}{0.802235in}}{\pgfqpoint{4.355701in}{0.796649in}}{\pgfqpoint{4.355701in}{0.790825in}}%
\pgfpathcurveto{\pgfqpoint{4.355701in}{0.785001in}}{\pgfqpoint{4.358015in}{0.779415in}}{\pgfqpoint{4.362133in}{0.775297in}}%
\pgfpathcurveto{\pgfqpoint{4.366251in}{0.771179in}}{\pgfqpoint{4.371838in}{0.768865in}}{\pgfqpoint{4.377661in}{0.768865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403925in}{0.707816in}}%
\pgfpathcurveto{\pgfqpoint{4.409749in}{0.707816in}}{\pgfqpoint{4.415336in}{0.710130in}}{\pgfqpoint{4.419454in}{0.714248in}}%
\pgfpathcurveto{\pgfqpoint{4.423572in}{0.718366in}}{\pgfqpoint{4.425886in}{0.723952in}}{\pgfqpoint{4.425886in}{0.729776in}}%
\pgfpathcurveto{\pgfqpoint{4.425886in}{0.735600in}}{\pgfqpoint{4.423572in}{0.741186in}}{\pgfqpoint{4.419454in}{0.745305in}}%
\pgfpathcurveto{\pgfqpoint{4.415336in}{0.749423in}}{\pgfqpoint{4.409749in}{0.751737in}}{\pgfqpoint{4.403925in}{0.751737in}}%
\pgfpathcurveto{\pgfqpoint{4.398101in}{0.751737in}}{\pgfqpoint{4.392515in}{0.749423in}}{\pgfqpoint{4.388397in}{0.745305in}}%
\pgfpathcurveto{\pgfqpoint{4.384279in}{0.741186in}}{\pgfqpoint{4.381965in}{0.735600in}}{\pgfqpoint{4.381965in}{0.729776in}}%
\pgfpathcurveto{\pgfqpoint{4.381965in}{0.723952in}}{\pgfqpoint{4.384279in}{0.718366in}}{\pgfqpoint{4.388397in}{0.714248in}}%
\pgfpathcurveto{\pgfqpoint{4.392515in}{0.710130in}}{\pgfqpoint{4.398101in}{0.707816in}}{\pgfqpoint{4.403925in}{0.707816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589482in}{0.846579in}}%
\pgfpathcurveto{\pgfqpoint{4.595306in}{0.846579in}}{\pgfqpoint{4.600892in}{0.848893in}}{\pgfqpoint{4.605010in}{0.853011in}}%
\pgfpathcurveto{\pgfqpoint{4.609128in}{0.857129in}}{\pgfqpoint{4.611442in}{0.862716in}}{\pgfqpoint{4.611442in}{0.868539in}}%
\pgfpathcurveto{\pgfqpoint{4.611442in}{0.874363in}}{\pgfqpoint{4.609128in}{0.879950in}}{\pgfqpoint{4.605010in}{0.884068in}}%
\pgfpathcurveto{\pgfqpoint{4.600892in}{0.888186in}}{\pgfqpoint{4.595306in}{0.890500in}}{\pgfqpoint{4.589482in}{0.890500in}}%
\pgfpathcurveto{\pgfqpoint{4.583658in}{0.890500in}}{\pgfqpoint{4.578072in}{0.888186in}}{\pgfqpoint{4.573954in}{0.884068in}}%
\pgfpathcurveto{\pgfqpoint{4.569836in}{0.879950in}}{\pgfqpoint{4.567522in}{0.874363in}}{\pgfqpoint{4.567522in}{0.868539in}}%
\pgfpathcurveto{\pgfqpoint{4.567522in}{0.862716in}}{\pgfqpoint{4.569836in}{0.857129in}}{\pgfqpoint{4.573954in}{0.853011in}}%
\pgfpathcurveto{\pgfqpoint{4.578072in}{0.848893in}}{\pgfqpoint{4.583658in}{0.846579in}}{\pgfqpoint{4.589482in}{0.846579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072876in}{1.023138in}}%
\pgfpathcurveto{\pgfqpoint{5.078700in}{1.023138in}}{\pgfqpoint{5.084286in}{1.025452in}}{\pgfqpoint{5.088404in}{1.029570in}}%
\pgfpathcurveto{\pgfqpoint{5.092522in}{1.033688in}}{\pgfqpoint{5.094836in}{1.039274in}}{\pgfqpoint{5.094836in}{1.045098in}}%
\pgfpathcurveto{\pgfqpoint{5.094836in}{1.050922in}}{\pgfqpoint{5.092522in}{1.056508in}}{\pgfqpoint{5.088404in}{1.060626in}}%
\pgfpathcurveto{\pgfqpoint{5.084286in}{1.064745in}}{\pgfqpoint{5.078700in}{1.067058in}}{\pgfqpoint{5.072876in}{1.067058in}}%
\pgfpathcurveto{\pgfqpoint{5.067052in}{1.067058in}}{\pgfqpoint{5.061466in}{1.064745in}}{\pgfqpoint{5.057347in}{1.060626in}}%
\pgfpathcurveto{\pgfqpoint{5.053229in}{1.056508in}}{\pgfqpoint{5.050915in}{1.050922in}}{\pgfqpoint{5.050915in}{1.045098in}}%
\pgfpathcurveto{\pgfqpoint{5.050915in}{1.039274in}}{\pgfqpoint{5.053229in}{1.033688in}}{\pgfqpoint{5.057347in}{1.029570in}}%
\pgfpathcurveto{\pgfqpoint{5.061466in}{1.025452in}}{\pgfqpoint{5.067052in}{1.023138in}}{\pgfqpoint{5.072876in}{1.023138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606515in}{0.903028in}}%
\pgfpathcurveto{\pgfqpoint{4.612339in}{0.903028in}}{\pgfqpoint{4.617925in}{0.905342in}}{\pgfqpoint{4.622044in}{0.909460in}}%
\pgfpathcurveto{\pgfqpoint{4.626162in}{0.913579in}}{\pgfqpoint{4.628476in}{0.919165in}}{\pgfqpoint{4.628476in}{0.924989in}}%
\pgfpathcurveto{\pgfqpoint{4.628476in}{0.930813in}}{\pgfqpoint{4.626162in}{0.936399in}}{\pgfqpoint{4.622044in}{0.940517in}}%
\pgfpathcurveto{\pgfqpoint{4.617925in}{0.944635in}}{\pgfqpoint{4.612339in}{0.946949in}}{\pgfqpoint{4.606515in}{0.946949in}}%
\pgfpathcurveto{\pgfqpoint{4.600691in}{0.946949in}}{\pgfqpoint{4.595105in}{0.944635in}}{\pgfqpoint{4.590987in}{0.940517in}}%
\pgfpathcurveto{\pgfqpoint{4.586869in}{0.936399in}}{\pgfqpoint{4.584555in}{0.930813in}}{\pgfqpoint{4.584555in}{0.924989in}}%
\pgfpathcurveto{\pgfqpoint{4.584555in}{0.919165in}}{\pgfqpoint{4.586869in}{0.913579in}}{\pgfqpoint{4.590987in}{0.909460in}}%
\pgfpathcurveto{\pgfqpoint{4.595105in}{0.905342in}}{\pgfqpoint{4.600691in}{0.903028in}}{\pgfqpoint{4.606515in}{0.903028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631591in}{0.876685in}}%
\pgfpathcurveto{\pgfqpoint{4.637415in}{0.876685in}}{\pgfqpoint{4.643001in}{0.878999in}}{\pgfqpoint{4.647119in}{0.883117in}}%
\pgfpathcurveto{\pgfqpoint{4.651237in}{0.887235in}}{\pgfqpoint{4.653551in}{0.892821in}}{\pgfqpoint{4.653551in}{0.898645in}}%
\pgfpathcurveto{\pgfqpoint{4.653551in}{0.904469in}}{\pgfqpoint{4.651237in}{0.910056in}}{\pgfqpoint{4.647119in}{0.914174in}}%
\pgfpathcurveto{\pgfqpoint{4.643001in}{0.918292in}}{\pgfqpoint{4.637415in}{0.920606in}}{\pgfqpoint{4.631591in}{0.920606in}}%
\pgfpathcurveto{\pgfqpoint{4.625767in}{0.920606in}}{\pgfqpoint{4.620181in}{0.918292in}}{\pgfqpoint{4.616062in}{0.914174in}}%
\pgfpathcurveto{\pgfqpoint{4.611944in}{0.910056in}}{\pgfqpoint{4.609630in}{0.904469in}}{\pgfqpoint{4.609630in}{0.898645in}}%
\pgfpathcurveto{\pgfqpoint{4.609630in}{0.892821in}}{\pgfqpoint{4.611944in}{0.887235in}}{\pgfqpoint{4.616062in}{0.883117in}}%
\pgfpathcurveto{\pgfqpoint{4.620181in}{0.878999in}}{\pgfqpoint{4.625767in}{0.876685in}}{\pgfqpoint{4.631591in}{0.876685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591144in}{0.860601in}}%
\pgfpathcurveto{\pgfqpoint{4.596968in}{0.860601in}}{\pgfqpoint{4.602554in}{0.862915in}}{\pgfqpoint{4.606672in}{0.867033in}}%
\pgfpathcurveto{\pgfqpoint{4.610791in}{0.871151in}}{\pgfqpoint{4.613105in}{0.876738in}}{\pgfqpoint{4.613105in}{0.882562in}}%
\pgfpathcurveto{\pgfqpoint{4.613105in}{0.888385in}}{\pgfqpoint{4.610791in}{0.893972in}}{\pgfqpoint{4.606672in}{0.898090in}}%
\pgfpathcurveto{\pgfqpoint{4.602554in}{0.902208in}}{\pgfqpoint{4.596968in}{0.904522in}}{\pgfqpoint{4.591144in}{0.904522in}}%
\pgfpathcurveto{\pgfqpoint{4.585320in}{0.904522in}}{\pgfqpoint{4.579734in}{0.902208in}}{\pgfqpoint{4.575616in}{0.898090in}}%
\pgfpathcurveto{\pgfqpoint{4.571498in}{0.893972in}}{\pgfqpoint{4.569184in}{0.888385in}}{\pgfqpoint{4.569184in}{0.882562in}}%
\pgfpathcurveto{\pgfqpoint{4.569184in}{0.876738in}}{\pgfqpoint{4.571498in}{0.871151in}}{\pgfqpoint{4.575616in}{0.867033in}}%
\pgfpathcurveto{\pgfqpoint{4.579734in}{0.862915in}}{\pgfqpoint{4.585320in}{0.860601in}}{\pgfqpoint{4.591144in}{0.860601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681478in}{0.862226in}}%
\pgfpathcurveto{\pgfqpoint{4.687302in}{0.862226in}}{\pgfqpoint{4.692888in}{0.864539in}}{\pgfqpoint{4.697006in}{0.868658in}}%
\pgfpathcurveto{\pgfqpoint{4.701124in}{0.872776in}}{\pgfqpoint{4.703438in}{0.878362in}}{\pgfqpoint{4.703438in}{0.884186in}}%
\pgfpathcurveto{\pgfqpoint{4.703438in}{0.890010in}}{\pgfqpoint{4.701124in}{0.895596in}}{\pgfqpoint{4.697006in}{0.899714in}}%
\pgfpathcurveto{\pgfqpoint{4.692888in}{0.903832in}}{\pgfqpoint{4.687302in}{0.906146in}}{\pgfqpoint{4.681478in}{0.906146in}}%
\pgfpathcurveto{\pgfqpoint{4.675654in}{0.906146in}}{\pgfqpoint{4.670067in}{0.903832in}}{\pgfqpoint{4.665949in}{0.899714in}}%
\pgfpathcurveto{\pgfqpoint{4.661831in}{0.895596in}}{\pgfqpoint{4.659517in}{0.890010in}}{\pgfqpoint{4.659517in}{0.884186in}}%
\pgfpathcurveto{\pgfqpoint{4.659517in}{0.878362in}}{\pgfqpoint{4.661831in}{0.872776in}}{\pgfqpoint{4.665949in}{0.868658in}}%
\pgfpathcurveto{\pgfqpoint{4.670067in}{0.864539in}}{\pgfqpoint{4.675654in}{0.862226in}}{\pgfqpoint{4.681478in}{0.862226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682948in}{0.748564in}}%
\pgfpathcurveto{\pgfqpoint{4.688772in}{0.748564in}}{\pgfqpoint{4.694358in}{0.750877in}}{\pgfqpoint{4.698476in}{0.754996in}}%
\pgfpathcurveto{\pgfqpoint{4.702595in}{0.759114in}}{\pgfqpoint{4.704908in}{0.764700in}}{\pgfqpoint{4.704908in}{0.770524in}}%
\pgfpathcurveto{\pgfqpoint{4.704908in}{0.776348in}}{\pgfqpoint{4.702595in}{0.781934in}}{\pgfqpoint{4.698476in}{0.786052in}}%
\pgfpathcurveto{\pgfqpoint{4.694358in}{0.790170in}}{\pgfqpoint{4.688772in}{0.792484in}}{\pgfqpoint{4.682948in}{0.792484in}}%
\pgfpathcurveto{\pgfqpoint{4.677124in}{0.792484in}}{\pgfqpoint{4.671538in}{0.790170in}}{\pgfqpoint{4.667420in}{0.786052in}}%
\pgfpathcurveto{\pgfqpoint{4.663302in}{0.781934in}}{\pgfqpoint{4.660988in}{0.776348in}}{\pgfqpoint{4.660988in}{0.770524in}}%
\pgfpathcurveto{\pgfqpoint{4.660988in}{0.764700in}}{\pgfqpoint{4.663302in}{0.759114in}}{\pgfqpoint{4.667420in}{0.754996in}}%
\pgfpathcurveto{\pgfqpoint{4.671538in}{0.750877in}}{\pgfqpoint{4.677124in}{0.748564in}}{\pgfqpoint{4.682948in}{0.748564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592804in}{0.875700in}}%
\pgfpathcurveto{\pgfqpoint{4.598628in}{0.875700in}}{\pgfqpoint{4.604214in}{0.878014in}}{\pgfqpoint{4.608332in}{0.882132in}}%
\pgfpathcurveto{\pgfqpoint{4.612450in}{0.886250in}}{\pgfqpoint{4.614764in}{0.891836in}}{\pgfqpoint{4.614764in}{0.897660in}}%
\pgfpathcurveto{\pgfqpoint{4.614764in}{0.903484in}}{\pgfqpoint{4.612450in}{0.909070in}}{\pgfqpoint{4.608332in}{0.913189in}}%
\pgfpathcurveto{\pgfqpoint{4.604214in}{0.917307in}}{\pgfqpoint{4.598628in}{0.919621in}}{\pgfqpoint{4.592804in}{0.919621in}}%
\pgfpathcurveto{\pgfqpoint{4.586980in}{0.919621in}}{\pgfqpoint{4.581394in}{0.917307in}}{\pgfqpoint{4.577275in}{0.913189in}}%
\pgfpathcurveto{\pgfqpoint{4.573157in}{0.909070in}}{\pgfqpoint{4.570843in}{0.903484in}}{\pgfqpoint{4.570843in}{0.897660in}}%
\pgfpathcurveto{\pgfqpoint{4.570843in}{0.891836in}}{\pgfqpoint{4.573157in}{0.886250in}}{\pgfqpoint{4.577275in}{0.882132in}}%
\pgfpathcurveto{\pgfqpoint{4.581394in}{0.878014in}}{\pgfqpoint{4.586980in}{0.875700in}}{\pgfqpoint{4.592804in}{0.875700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564342in}{0.866779in}}%
\pgfpathcurveto{\pgfqpoint{4.570166in}{0.866779in}}{\pgfqpoint{4.575752in}{0.869093in}}{\pgfqpoint{4.579870in}{0.873211in}}%
\pgfpathcurveto{\pgfqpoint{4.583989in}{0.877329in}}{\pgfqpoint{4.586303in}{0.882915in}}{\pgfqpoint{4.586303in}{0.888739in}}%
\pgfpathcurveto{\pgfqpoint{4.586303in}{0.894563in}}{\pgfqpoint{4.583989in}{0.900149in}}{\pgfqpoint{4.579870in}{0.904268in}}%
\pgfpathcurveto{\pgfqpoint{4.575752in}{0.908386in}}{\pgfqpoint{4.570166in}{0.910700in}}{\pgfqpoint{4.564342in}{0.910700in}}%
\pgfpathcurveto{\pgfqpoint{4.558518in}{0.910700in}}{\pgfqpoint{4.552932in}{0.908386in}}{\pgfqpoint{4.548814in}{0.904268in}}%
\pgfpathcurveto{\pgfqpoint{4.544696in}{0.900149in}}{\pgfqpoint{4.542382in}{0.894563in}}{\pgfqpoint{4.542382in}{0.888739in}}%
\pgfpathcurveto{\pgfqpoint{4.542382in}{0.882915in}}{\pgfqpoint{4.544696in}{0.877329in}}{\pgfqpoint{4.548814in}{0.873211in}}%
\pgfpathcurveto{\pgfqpoint{4.552932in}{0.869093in}}{\pgfqpoint{4.558518in}{0.866779in}}{\pgfqpoint{4.564342in}{0.866779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637738in}{0.886108in}}%
\pgfpathcurveto{\pgfqpoint{4.643561in}{0.886108in}}{\pgfqpoint{4.649148in}{0.888422in}}{\pgfqpoint{4.653266in}{0.892540in}}%
\pgfpathcurveto{\pgfqpoint{4.657384in}{0.896658in}}{\pgfqpoint{4.659698in}{0.902244in}}{\pgfqpoint{4.659698in}{0.908068in}}%
\pgfpathcurveto{\pgfqpoint{4.659698in}{0.913892in}}{\pgfqpoint{4.657384in}{0.919478in}}{\pgfqpoint{4.653266in}{0.923597in}}%
\pgfpathcurveto{\pgfqpoint{4.649148in}{0.927715in}}{\pgfqpoint{4.643561in}{0.930029in}}{\pgfqpoint{4.637738in}{0.930029in}}%
\pgfpathcurveto{\pgfqpoint{4.631914in}{0.930029in}}{\pgfqpoint{4.626327in}{0.927715in}}{\pgfqpoint{4.622209in}{0.923597in}}%
\pgfpathcurveto{\pgfqpoint{4.618091in}{0.919478in}}{\pgfqpoint{4.615777in}{0.913892in}}{\pgfqpoint{4.615777in}{0.908068in}}%
\pgfpathcurveto{\pgfqpoint{4.615777in}{0.902244in}}{\pgfqpoint{4.618091in}{0.896658in}}{\pgfqpoint{4.622209in}{0.892540in}}%
\pgfpathcurveto{\pgfqpoint{4.626327in}{0.888422in}}{\pgfqpoint{4.631914in}{0.886108in}}{\pgfqpoint{4.637738in}{0.886108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592209in}{0.877645in}}%
\pgfpathcurveto{\pgfqpoint{4.598033in}{0.877645in}}{\pgfqpoint{4.603619in}{0.879959in}}{\pgfqpoint{4.607737in}{0.884077in}}%
\pgfpathcurveto{\pgfqpoint{4.611855in}{0.888195in}}{\pgfqpoint{4.614169in}{0.893781in}}{\pgfqpoint{4.614169in}{0.899605in}}%
\pgfpathcurveto{\pgfqpoint{4.614169in}{0.905429in}}{\pgfqpoint{4.611855in}{0.911015in}}{\pgfqpoint{4.607737in}{0.915133in}}%
\pgfpathcurveto{\pgfqpoint{4.603619in}{0.919252in}}{\pgfqpoint{4.598033in}{0.921565in}}{\pgfqpoint{4.592209in}{0.921565in}}%
\pgfpathcurveto{\pgfqpoint{4.586385in}{0.921565in}}{\pgfqpoint{4.580798in}{0.919252in}}{\pgfqpoint{4.576680in}{0.915133in}}%
\pgfpathcurveto{\pgfqpoint{4.572562in}{0.911015in}}{\pgfqpoint{4.570248in}{0.905429in}}{\pgfqpoint{4.570248in}{0.899605in}}%
\pgfpathcurveto{\pgfqpoint{4.570248in}{0.893781in}}{\pgfqpoint{4.572562in}{0.888195in}}{\pgfqpoint{4.576680in}{0.884077in}}%
\pgfpathcurveto{\pgfqpoint{4.580798in}{0.879959in}}{\pgfqpoint{4.586385in}{0.877645in}}{\pgfqpoint{4.592209in}{0.877645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464679in}{0.757050in}}%
\pgfpathcurveto{\pgfqpoint{4.470503in}{0.757050in}}{\pgfqpoint{4.476090in}{0.759364in}}{\pgfqpoint{4.480208in}{0.763482in}}%
\pgfpathcurveto{\pgfqpoint{4.484326in}{0.767600in}}{\pgfqpoint{4.486640in}{0.773187in}}{\pgfqpoint{4.486640in}{0.779011in}}%
\pgfpathcurveto{\pgfqpoint{4.486640in}{0.784835in}}{\pgfqpoint{4.484326in}{0.790421in}}{\pgfqpoint{4.480208in}{0.794539in}}%
\pgfpathcurveto{\pgfqpoint{4.476090in}{0.798657in}}{\pgfqpoint{4.470503in}{0.800971in}}{\pgfqpoint{4.464679in}{0.800971in}}%
\pgfpathcurveto{\pgfqpoint{4.458855in}{0.800971in}}{\pgfqpoint{4.453269in}{0.798657in}}{\pgfqpoint{4.449151in}{0.794539in}}%
\pgfpathcurveto{\pgfqpoint{4.445033in}{0.790421in}}{\pgfqpoint{4.442719in}{0.784835in}}{\pgfqpoint{4.442719in}{0.779011in}}%
\pgfpathcurveto{\pgfqpoint{4.442719in}{0.773187in}}{\pgfqpoint{4.445033in}{0.767600in}}{\pgfqpoint{4.449151in}{0.763482in}}%
\pgfpathcurveto{\pgfqpoint{4.453269in}{0.759364in}}{\pgfqpoint{4.458855in}{0.757050in}}{\pgfqpoint{4.464679in}{0.757050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641679in}{0.891503in}}%
\pgfpathcurveto{\pgfqpoint{4.647503in}{0.891503in}}{\pgfqpoint{4.653089in}{0.893817in}}{\pgfqpoint{4.657207in}{0.897935in}}%
\pgfpathcurveto{\pgfqpoint{4.661325in}{0.902053in}}{\pgfqpoint{4.663639in}{0.907640in}}{\pgfqpoint{4.663639in}{0.913464in}}%
\pgfpathcurveto{\pgfqpoint{4.663639in}{0.919287in}}{\pgfqpoint{4.661325in}{0.924874in}}{\pgfqpoint{4.657207in}{0.928992in}}%
\pgfpathcurveto{\pgfqpoint{4.653089in}{0.933110in}}{\pgfqpoint{4.647503in}{0.935424in}}{\pgfqpoint{4.641679in}{0.935424in}}%
\pgfpathcurveto{\pgfqpoint{4.635855in}{0.935424in}}{\pgfqpoint{4.630269in}{0.933110in}}{\pgfqpoint{4.626151in}{0.928992in}}%
\pgfpathcurveto{\pgfqpoint{4.622033in}{0.924874in}}{\pgfqpoint{4.619719in}{0.919287in}}{\pgfqpoint{4.619719in}{0.913464in}}%
\pgfpathcurveto{\pgfqpoint{4.619719in}{0.907640in}}{\pgfqpoint{4.622033in}{0.902053in}}{\pgfqpoint{4.626151in}{0.897935in}}%
\pgfpathcurveto{\pgfqpoint{4.630269in}{0.893817in}}{\pgfqpoint{4.635855in}{0.891503in}}{\pgfqpoint{4.641679in}{0.891503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644131in}{0.898257in}}%
\pgfpathcurveto{\pgfqpoint{4.649955in}{0.898257in}}{\pgfqpoint{4.655541in}{0.900571in}}{\pgfqpoint{4.659659in}{0.904689in}}%
\pgfpathcurveto{\pgfqpoint{4.663777in}{0.908807in}}{\pgfqpoint{4.666091in}{0.914393in}}{\pgfqpoint{4.666091in}{0.920217in}}%
\pgfpathcurveto{\pgfqpoint{4.666091in}{0.926041in}}{\pgfqpoint{4.663777in}{0.931627in}}{\pgfqpoint{4.659659in}{0.935745in}}%
\pgfpathcurveto{\pgfqpoint{4.655541in}{0.939864in}}{\pgfqpoint{4.649955in}{0.942177in}}{\pgfqpoint{4.644131in}{0.942177in}}%
\pgfpathcurveto{\pgfqpoint{4.638307in}{0.942177in}}{\pgfqpoint{4.632721in}{0.939864in}}{\pgfqpoint{4.628603in}{0.935745in}}%
\pgfpathcurveto{\pgfqpoint{4.624485in}{0.931627in}}{\pgfqpoint{4.622171in}{0.926041in}}{\pgfqpoint{4.622171in}{0.920217in}}%
\pgfpathcurveto{\pgfqpoint{4.622171in}{0.914393in}}{\pgfqpoint{4.624485in}{0.908807in}}{\pgfqpoint{4.628603in}{0.904689in}}%
\pgfpathcurveto{\pgfqpoint{4.632721in}{0.900571in}}{\pgfqpoint{4.638307in}{0.898257in}}{\pgfqpoint{4.644131in}{0.898257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597665in}{0.859614in}}%
\pgfpathcurveto{\pgfqpoint{4.603489in}{0.859614in}}{\pgfqpoint{4.609076in}{0.861928in}}{\pgfqpoint{4.613194in}{0.866047in}}%
\pgfpathcurveto{\pgfqpoint{4.617312in}{0.870165in}}{\pgfqpoint{4.619626in}{0.875751in}}{\pgfqpoint{4.619626in}{0.881575in}}%
\pgfpathcurveto{\pgfqpoint{4.619626in}{0.887399in}}{\pgfqpoint{4.617312in}{0.892985in}}{\pgfqpoint{4.613194in}{0.897103in}}%
\pgfpathcurveto{\pgfqpoint{4.609076in}{0.901221in}}{\pgfqpoint{4.603489in}{0.903535in}}{\pgfqpoint{4.597665in}{0.903535in}}%
\pgfpathcurveto{\pgfqpoint{4.591841in}{0.903535in}}{\pgfqpoint{4.586255in}{0.901221in}}{\pgfqpoint{4.582137in}{0.897103in}}%
\pgfpathcurveto{\pgfqpoint{4.578019in}{0.892985in}}{\pgfqpoint{4.575705in}{0.887399in}}{\pgfqpoint{4.575705in}{0.881575in}}%
\pgfpathcurveto{\pgfqpoint{4.575705in}{0.875751in}}{\pgfqpoint{4.578019in}{0.870165in}}{\pgfqpoint{4.582137in}{0.866047in}}%
\pgfpathcurveto{\pgfqpoint{4.586255in}{0.861928in}}{\pgfqpoint{4.591841in}{0.859614in}}{\pgfqpoint{4.597665in}{0.859614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589775in}{0.861588in}}%
\pgfpathcurveto{\pgfqpoint{4.595599in}{0.861588in}}{\pgfqpoint{4.601185in}{0.863902in}}{\pgfqpoint{4.605303in}{0.868020in}}%
\pgfpathcurveto{\pgfqpoint{4.609421in}{0.872138in}}{\pgfqpoint{4.611735in}{0.877724in}}{\pgfqpoint{4.611735in}{0.883548in}}%
\pgfpathcurveto{\pgfqpoint{4.611735in}{0.889372in}}{\pgfqpoint{4.609421in}{0.894958in}}{\pgfqpoint{4.605303in}{0.899076in}}%
\pgfpathcurveto{\pgfqpoint{4.601185in}{0.903194in}}{\pgfqpoint{4.595599in}{0.905508in}}{\pgfqpoint{4.589775in}{0.905508in}}%
\pgfpathcurveto{\pgfqpoint{4.583951in}{0.905508in}}{\pgfqpoint{4.578365in}{0.903194in}}{\pgfqpoint{4.574247in}{0.899076in}}%
\pgfpathcurveto{\pgfqpoint{4.570128in}{0.894958in}}{\pgfqpoint{4.567815in}{0.889372in}}{\pgfqpoint{4.567815in}{0.883548in}}%
\pgfpathcurveto{\pgfqpoint{4.567815in}{0.877724in}}{\pgfqpoint{4.570128in}{0.872138in}}{\pgfqpoint{4.574247in}{0.868020in}}%
\pgfpathcurveto{\pgfqpoint{4.578365in}{0.863902in}}{\pgfqpoint{4.583951in}{0.861588in}}{\pgfqpoint{4.589775in}{0.861588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629298in}{0.883299in}}%
\pgfpathcurveto{\pgfqpoint{4.635122in}{0.883299in}}{\pgfqpoint{4.640708in}{0.885613in}}{\pgfqpoint{4.644826in}{0.889731in}}%
\pgfpathcurveto{\pgfqpoint{4.648944in}{0.893849in}}{\pgfqpoint{4.651258in}{0.899435in}}{\pgfqpoint{4.651258in}{0.905259in}}%
\pgfpathcurveto{\pgfqpoint{4.651258in}{0.911083in}}{\pgfqpoint{4.648944in}{0.916670in}}{\pgfqpoint{4.644826in}{0.920788in}}%
\pgfpathcurveto{\pgfqpoint{4.640708in}{0.924906in}}{\pgfqpoint{4.635122in}{0.927220in}}{\pgfqpoint{4.629298in}{0.927220in}}%
\pgfpathcurveto{\pgfqpoint{4.623474in}{0.927220in}}{\pgfqpoint{4.617888in}{0.924906in}}{\pgfqpoint{4.613770in}{0.920788in}}%
\pgfpathcurveto{\pgfqpoint{4.609651in}{0.916670in}}{\pgfqpoint{4.607337in}{0.911083in}}{\pgfqpoint{4.607337in}{0.905259in}}%
\pgfpathcurveto{\pgfqpoint{4.607337in}{0.899435in}}{\pgfqpoint{4.609651in}{0.893849in}}{\pgfqpoint{4.613770in}{0.889731in}}%
\pgfpathcurveto{\pgfqpoint{4.617888in}{0.885613in}}{\pgfqpoint{4.623474in}{0.883299in}}{\pgfqpoint{4.629298in}{0.883299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637116in}{0.899706in}}%
\pgfpathcurveto{\pgfqpoint{4.642940in}{0.899706in}}{\pgfqpoint{4.648526in}{0.902020in}}{\pgfqpoint{4.652644in}{0.906138in}}%
\pgfpathcurveto{\pgfqpoint{4.656763in}{0.910256in}}{\pgfqpoint{4.659076in}{0.915843in}}{\pgfqpoint{4.659076in}{0.921666in}}%
\pgfpathcurveto{\pgfqpoint{4.659076in}{0.927490in}}{\pgfqpoint{4.656763in}{0.933077in}}{\pgfqpoint{4.652644in}{0.937195in}}%
\pgfpathcurveto{\pgfqpoint{4.648526in}{0.941313in}}{\pgfqpoint{4.642940in}{0.943627in}}{\pgfqpoint{4.637116in}{0.943627in}}%
\pgfpathcurveto{\pgfqpoint{4.631292in}{0.943627in}}{\pgfqpoint{4.625706in}{0.941313in}}{\pgfqpoint{4.621588in}{0.937195in}}%
\pgfpathcurveto{\pgfqpoint{4.617470in}{0.933077in}}{\pgfqpoint{4.615156in}{0.927490in}}{\pgfqpoint{4.615156in}{0.921666in}}%
\pgfpathcurveto{\pgfqpoint{4.615156in}{0.915843in}}{\pgfqpoint{4.617470in}{0.910256in}}{\pgfqpoint{4.621588in}{0.906138in}}%
\pgfpathcurveto{\pgfqpoint{4.625706in}{0.902020in}}{\pgfqpoint{4.631292in}{0.899706in}}{\pgfqpoint{4.637116in}{0.899706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461523in}{0.753556in}}%
\pgfpathcurveto{\pgfqpoint{4.467347in}{0.753556in}}{\pgfqpoint{4.472933in}{0.755870in}}{\pgfqpoint{4.477051in}{0.759988in}}%
\pgfpathcurveto{\pgfqpoint{4.481170in}{0.764107in}}{\pgfqpoint{4.483483in}{0.769693in}}{\pgfqpoint{4.483483in}{0.775517in}}%
\pgfpathcurveto{\pgfqpoint{4.483483in}{0.781341in}}{\pgfqpoint{4.481170in}{0.786927in}}{\pgfqpoint{4.477051in}{0.791045in}}%
\pgfpathcurveto{\pgfqpoint{4.472933in}{0.795163in}}{\pgfqpoint{4.467347in}{0.797477in}}{\pgfqpoint{4.461523in}{0.797477in}}%
\pgfpathcurveto{\pgfqpoint{4.455699in}{0.797477in}}{\pgfqpoint{4.450113in}{0.795163in}}{\pgfqpoint{4.445995in}{0.791045in}}%
\pgfpathcurveto{\pgfqpoint{4.441877in}{0.786927in}}{\pgfqpoint{4.439563in}{0.781341in}}{\pgfqpoint{4.439563in}{0.775517in}}%
\pgfpathcurveto{\pgfqpoint{4.439563in}{0.769693in}}{\pgfqpoint{4.441877in}{0.764107in}}{\pgfqpoint{4.445995in}{0.759988in}}%
\pgfpathcurveto{\pgfqpoint{4.450113in}{0.755870in}}{\pgfqpoint{4.455699in}{0.753556in}}{\pgfqpoint{4.461523in}{0.753556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634052in}{0.880925in}}%
\pgfpathcurveto{\pgfqpoint{4.639876in}{0.880925in}}{\pgfqpoint{4.645462in}{0.883239in}}{\pgfqpoint{4.649580in}{0.887357in}}%
\pgfpathcurveto{\pgfqpoint{4.653698in}{0.891475in}}{\pgfqpoint{4.656012in}{0.897061in}}{\pgfqpoint{4.656012in}{0.902885in}}%
\pgfpathcurveto{\pgfqpoint{4.656012in}{0.908709in}}{\pgfqpoint{4.653698in}{0.914295in}}{\pgfqpoint{4.649580in}{0.918413in}}%
\pgfpathcurveto{\pgfqpoint{4.645462in}{0.922531in}}{\pgfqpoint{4.639876in}{0.924845in}}{\pgfqpoint{4.634052in}{0.924845in}}%
\pgfpathcurveto{\pgfqpoint{4.628228in}{0.924845in}}{\pgfqpoint{4.622642in}{0.922531in}}{\pgfqpoint{4.618524in}{0.918413in}}%
\pgfpathcurveto{\pgfqpoint{4.614406in}{0.914295in}}{\pgfqpoint{4.612092in}{0.908709in}}{\pgfqpoint{4.612092in}{0.902885in}}%
\pgfpathcurveto{\pgfqpoint{4.612092in}{0.897061in}}{\pgfqpoint{4.614406in}{0.891475in}}{\pgfqpoint{4.618524in}{0.887357in}}%
\pgfpathcurveto{\pgfqpoint{4.622642in}{0.883239in}}{\pgfqpoint{4.628228in}{0.880925in}}{\pgfqpoint{4.634052in}{0.880925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549605in}{0.776125in}}%
\pgfpathcurveto{\pgfqpoint{4.555429in}{0.776125in}}{\pgfqpoint{4.561015in}{0.778438in}}{\pgfqpoint{4.565133in}{0.782557in}}%
\pgfpathcurveto{\pgfqpoint{4.569251in}{0.786675in}}{\pgfqpoint{4.571565in}{0.792261in}}{\pgfqpoint{4.571565in}{0.798085in}}%
\pgfpathcurveto{\pgfqpoint{4.571565in}{0.803909in}}{\pgfqpoint{4.569251in}{0.809495in}}{\pgfqpoint{4.565133in}{0.813613in}}%
\pgfpathcurveto{\pgfqpoint{4.561015in}{0.817731in}}{\pgfqpoint{4.555429in}{0.820045in}}{\pgfqpoint{4.549605in}{0.820045in}}%
\pgfpathcurveto{\pgfqpoint{4.543781in}{0.820045in}}{\pgfqpoint{4.538195in}{0.817731in}}{\pgfqpoint{4.534077in}{0.813613in}}%
\pgfpathcurveto{\pgfqpoint{4.529958in}{0.809495in}}{\pgfqpoint{4.527645in}{0.803909in}}{\pgfqpoint{4.527645in}{0.798085in}}%
\pgfpathcurveto{\pgfqpoint{4.527645in}{0.792261in}}{\pgfqpoint{4.529958in}{0.786675in}}{\pgfqpoint{4.534077in}{0.782557in}}%
\pgfpathcurveto{\pgfqpoint{4.538195in}{0.778438in}}{\pgfqpoint{4.543781in}{0.776125in}}{\pgfqpoint{4.549605in}{0.776125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624781in}{0.879494in}}%
\pgfpathcurveto{\pgfqpoint{4.630605in}{0.879494in}}{\pgfqpoint{4.636192in}{0.881808in}}{\pgfqpoint{4.640310in}{0.885926in}}%
\pgfpathcurveto{\pgfqpoint{4.644428in}{0.890044in}}{\pgfqpoint{4.646742in}{0.895631in}}{\pgfqpoint{4.646742in}{0.901454in}}%
\pgfpathcurveto{\pgfqpoint{4.646742in}{0.907278in}}{\pgfqpoint{4.644428in}{0.912865in}}{\pgfqpoint{4.640310in}{0.916983in}}%
\pgfpathcurveto{\pgfqpoint{4.636192in}{0.921101in}}{\pgfqpoint{4.630605in}{0.923415in}}{\pgfqpoint{4.624781in}{0.923415in}}%
\pgfpathcurveto{\pgfqpoint{4.618958in}{0.923415in}}{\pgfqpoint{4.613371in}{0.921101in}}{\pgfqpoint{4.609253in}{0.916983in}}%
\pgfpathcurveto{\pgfqpoint{4.605135in}{0.912865in}}{\pgfqpoint{4.602821in}{0.907278in}}{\pgfqpoint{4.602821in}{0.901454in}}%
\pgfpathcurveto{\pgfqpoint{4.602821in}{0.895631in}}{\pgfqpoint{4.605135in}{0.890044in}}{\pgfqpoint{4.609253in}{0.885926in}}%
\pgfpathcurveto{\pgfqpoint{4.613371in}{0.881808in}}{\pgfqpoint{4.618958in}{0.879494in}}{\pgfqpoint{4.624781in}{0.879494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464971in}{0.754506in}}%
\pgfpathcurveto{\pgfqpoint{4.470795in}{0.754506in}}{\pgfqpoint{4.476381in}{0.756820in}}{\pgfqpoint{4.480499in}{0.760938in}}%
\pgfpathcurveto{\pgfqpoint{4.484618in}{0.765057in}}{\pgfqpoint{4.486932in}{0.770643in}}{\pgfqpoint{4.486932in}{0.776467in}}%
\pgfpathcurveto{\pgfqpoint{4.486932in}{0.782291in}}{\pgfqpoint{4.484618in}{0.787877in}}{\pgfqpoint{4.480499in}{0.791995in}}%
\pgfpathcurveto{\pgfqpoint{4.476381in}{0.796113in}}{\pgfqpoint{4.470795in}{0.798427in}}{\pgfqpoint{4.464971in}{0.798427in}}%
\pgfpathcurveto{\pgfqpoint{4.459147in}{0.798427in}}{\pgfqpoint{4.453561in}{0.796113in}}{\pgfqpoint{4.449443in}{0.791995in}}%
\pgfpathcurveto{\pgfqpoint{4.445325in}{0.787877in}}{\pgfqpoint{4.443011in}{0.782291in}}{\pgfqpoint{4.443011in}{0.776467in}}%
\pgfpathcurveto{\pgfqpoint{4.443011in}{0.770643in}}{\pgfqpoint{4.445325in}{0.765057in}}{\pgfqpoint{4.449443in}{0.760938in}}%
\pgfpathcurveto{\pgfqpoint{4.453561in}{0.756820in}}{\pgfqpoint{4.459147in}{0.754506in}}{\pgfqpoint{4.464971in}{0.754506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589211in}{0.884716in}}%
\pgfpathcurveto{\pgfqpoint{4.595035in}{0.884716in}}{\pgfqpoint{4.600621in}{0.887030in}}{\pgfqpoint{4.604739in}{0.891148in}}%
\pgfpathcurveto{\pgfqpoint{4.608857in}{0.895266in}}{\pgfqpoint{4.611171in}{0.900853in}}{\pgfqpoint{4.611171in}{0.906676in}}%
\pgfpathcurveto{\pgfqpoint{4.611171in}{0.912500in}}{\pgfqpoint{4.608857in}{0.918087in}}{\pgfqpoint{4.604739in}{0.922205in}}%
\pgfpathcurveto{\pgfqpoint{4.600621in}{0.926323in}}{\pgfqpoint{4.595035in}{0.928637in}}{\pgfqpoint{4.589211in}{0.928637in}}%
\pgfpathcurveto{\pgfqpoint{4.583387in}{0.928637in}}{\pgfqpoint{4.577801in}{0.926323in}}{\pgfqpoint{4.573682in}{0.922205in}}%
\pgfpathcurveto{\pgfqpoint{4.569564in}{0.918087in}}{\pgfqpoint{4.567250in}{0.912500in}}{\pgfqpoint{4.567250in}{0.906676in}}%
\pgfpathcurveto{\pgfqpoint{4.567250in}{0.900853in}}{\pgfqpoint{4.569564in}{0.895266in}}{\pgfqpoint{4.573682in}{0.891148in}}%
\pgfpathcurveto{\pgfqpoint{4.577801in}{0.887030in}}{\pgfqpoint{4.583387in}{0.884716in}}{\pgfqpoint{4.589211in}{0.884716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615373in}{0.884045in}}%
\pgfpathcurveto{\pgfqpoint{4.621197in}{0.884045in}}{\pgfqpoint{4.626783in}{0.886359in}}{\pgfqpoint{4.630901in}{0.890477in}}%
\pgfpathcurveto{\pgfqpoint{4.635019in}{0.894595in}}{\pgfqpoint{4.637333in}{0.900182in}}{\pgfqpoint{4.637333in}{0.906006in}}%
\pgfpathcurveto{\pgfqpoint{4.637333in}{0.911830in}}{\pgfqpoint{4.635019in}{0.917416in}}{\pgfqpoint{4.630901in}{0.921534in}}%
\pgfpathcurveto{\pgfqpoint{4.626783in}{0.925652in}}{\pgfqpoint{4.621197in}{0.927966in}}{\pgfqpoint{4.615373in}{0.927966in}}%
\pgfpathcurveto{\pgfqpoint{4.609549in}{0.927966in}}{\pgfqpoint{4.603963in}{0.925652in}}{\pgfqpoint{4.599845in}{0.921534in}}%
\pgfpathcurveto{\pgfqpoint{4.595727in}{0.917416in}}{\pgfqpoint{4.593413in}{0.911830in}}{\pgfqpoint{4.593413in}{0.906006in}}%
\pgfpathcurveto{\pgfqpoint{4.593413in}{0.900182in}}{\pgfqpoint{4.595727in}{0.894595in}}{\pgfqpoint{4.599845in}{0.890477in}}%
\pgfpathcurveto{\pgfqpoint{4.603963in}{0.886359in}}{\pgfqpoint{4.609549in}{0.884045in}}{\pgfqpoint{4.615373in}{0.884045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635441in}{0.893835in}}%
\pgfpathcurveto{\pgfqpoint{4.641265in}{0.893835in}}{\pgfqpoint{4.646852in}{0.896149in}}{\pgfqpoint{4.650970in}{0.900267in}}%
\pgfpathcurveto{\pgfqpoint{4.655088in}{0.904385in}}{\pgfqpoint{4.657402in}{0.909971in}}{\pgfqpoint{4.657402in}{0.915795in}}%
\pgfpathcurveto{\pgfqpoint{4.657402in}{0.921619in}}{\pgfqpoint{4.655088in}{0.927205in}}{\pgfqpoint{4.650970in}{0.931323in}}%
\pgfpathcurveto{\pgfqpoint{4.646852in}{0.935441in}}{\pgfqpoint{4.641265in}{0.937755in}}{\pgfqpoint{4.635441in}{0.937755in}}%
\pgfpathcurveto{\pgfqpoint{4.629618in}{0.937755in}}{\pgfqpoint{4.624031in}{0.935441in}}{\pgfqpoint{4.619913in}{0.931323in}}%
\pgfpathcurveto{\pgfqpoint{4.615795in}{0.927205in}}{\pgfqpoint{4.613481in}{0.921619in}}{\pgfqpoint{4.613481in}{0.915795in}}%
\pgfpathcurveto{\pgfqpoint{4.613481in}{0.909971in}}{\pgfqpoint{4.615795in}{0.904385in}}{\pgfqpoint{4.619913in}{0.900267in}}%
\pgfpathcurveto{\pgfqpoint{4.624031in}{0.896149in}}{\pgfqpoint{4.629618in}{0.893835in}}{\pgfqpoint{4.635441in}{0.893835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610260in}{0.886359in}}%
\pgfpathcurveto{\pgfqpoint{4.616084in}{0.886359in}}{\pgfqpoint{4.621670in}{0.888672in}}{\pgfqpoint{4.625788in}{0.892791in}}%
\pgfpathcurveto{\pgfqpoint{4.629907in}{0.896909in}}{\pgfqpoint{4.632221in}{0.902495in}}{\pgfqpoint{4.632221in}{0.908319in}}%
\pgfpathcurveto{\pgfqpoint{4.632221in}{0.914143in}}{\pgfqpoint{4.629907in}{0.919729in}}{\pgfqpoint{4.625788in}{0.923847in}}%
\pgfpathcurveto{\pgfqpoint{4.621670in}{0.927965in}}{\pgfqpoint{4.616084in}{0.930279in}}{\pgfqpoint{4.610260in}{0.930279in}}%
\pgfpathcurveto{\pgfqpoint{4.604436in}{0.930279in}}{\pgfqpoint{4.598850in}{0.927965in}}{\pgfqpoint{4.594732in}{0.923847in}}%
\pgfpathcurveto{\pgfqpoint{4.590614in}{0.919729in}}{\pgfqpoint{4.588300in}{0.914143in}}{\pgfqpoint{4.588300in}{0.908319in}}%
\pgfpathcurveto{\pgfqpoint{4.588300in}{0.902495in}}{\pgfqpoint{4.590614in}{0.896909in}}{\pgfqpoint{4.594732in}{0.892791in}}%
\pgfpathcurveto{\pgfqpoint{4.598850in}{0.888672in}}{\pgfqpoint{4.604436in}{0.886359in}}{\pgfqpoint{4.610260in}{0.886359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599835in}{0.870441in}}%
\pgfpathcurveto{\pgfqpoint{4.605659in}{0.870441in}}{\pgfqpoint{4.611245in}{0.872755in}}{\pgfqpoint{4.615364in}{0.876873in}}%
\pgfpathcurveto{\pgfqpoint{4.619482in}{0.880991in}}{\pgfqpoint{4.621796in}{0.886578in}}{\pgfqpoint{4.621796in}{0.892402in}}%
\pgfpathcurveto{\pgfqpoint{4.621796in}{0.898225in}}{\pgfqpoint{4.619482in}{0.903812in}}{\pgfqpoint{4.615364in}{0.907930in}}%
\pgfpathcurveto{\pgfqpoint{4.611245in}{0.912048in}}{\pgfqpoint{4.605659in}{0.914362in}}{\pgfqpoint{4.599835in}{0.914362in}}%
\pgfpathcurveto{\pgfqpoint{4.594011in}{0.914362in}}{\pgfqpoint{4.588425in}{0.912048in}}{\pgfqpoint{4.584307in}{0.907930in}}%
\pgfpathcurveto{\pgfqpoint{4.580189in}{0.903812in}}{\pgfqpoint{4.577875in}{0.898225in}}{\pgfqpoint{4.577875in}{0.892402in}}%
\pgfpathcurveto{\pgfqpoint{4.577875in}{0.886578in}}{\pgfqpoint{4.580189in}{0.880991in}}{\pgfqpoint{4.584307in}{0.876873in}}%
\pgfpathcurveto{\pgfqpoint{4.588425in}{0.872755in}}{\pgfqpoint{4.594011in}{0.870441in}}{\pgfqpoint{4.599835in}{0.870441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580359in}{0.799959in}}%
\pgfpathcurveto{\pgfqpoint{4.586183in}{0.799959in}}{\pgfqpoint{4.591769in}{0.802272in}}{\pgfqpoint{4.595887in}{0.806391in}}%
\pgfpathcurveto{\pgfqpoint{4.600006in}{0.810509in}}{\pgfqpoint{4.602320in}{0.816095in}}{\pgfqpoint{4.602320in}{0.821919in}}%
\pgfpathcurveto{\pgfqpoint{4.602320in}{0.827743in}}{\pgfqpoint{4.600006in}{0.833329in}}{\pgfqpoint{4.595887in}{0.837447in}}%
\pgfpathcurveto{\pgfqpoint{4.591769in}{0.841565in}}{\pgfqpoint{4.586183in}{0.843879in}}{\pgfqpoint{4.580359in}{0.843879in}}%
\pgfpathcurveto{\pgfqpoint{4.574535in}{0.843879in}}{\pgfqpoint{4.568949in}{0.841565in}}{\pgfqpoint{4.564831in}{0.837447in}}%
\pgfpathcurveto{\pgfqpoint{4.560713in}{0.833329in}}{\pgfqpoint{4.558399in}{0.827743in}}{\pgfqpoint{4.558399in}{0.821919in}}%
\pgfpathcurveto{\pgfqpoint{4.558399in}{0.816095in}}{\pgfqpoint{4.560713in}{0.810509in}}{\pgfqpoint{4.564831in}{0.806391in}}%
\pgfpathcurveto{\pgfqpoint{4.568949in}{0.802272in}}{\pgfqpoint{4.574535in}{0.799959in}}{\pgfqpoint{4.580359in}{0.799959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657077in}{0.869802in}}%
\pgfpathcurveto{\pgfqpoint{4.662901in}{0.869802in}}{\pgfqpoint{4.668487in}{0.872116in}}{\pgfqpoint{4.672605in}{0.876234in}}%
\pgfpathcurveto{\pgfqpoint{4.676723in}{0.880352in}}{\pgfqpoint{4.679037in}{0.885938in}}{\pgfqpoint{4.679037in}{0.891762in}}%
\pgfpathcurveto{\pgfqpoint{4.679037in}{0.897586in}}{\pgfqpoint{4.676723in}{0.903172in}}{\pgfqpoint{4.672605in}{0.907290in}}%
\pgfpathcurveto{\pgfqpoint{4.668487in}{0.911408in}}{\pgfqpoint{4.662901in}{0.913722in}}{\pgfqpoint{4.657077in}{0.913722in}}%
\pgfpathcurveto{\pgfqpoint{4.651253in}{0.913722in}}{\pgfqpoint{4.645667in}{0.911408in}}{\pgfqpoint{4.641548in}{0.907290in}}%
\pgfpathcurveto{\pgfqpoint{4.637430in}{0.903172in}}{\pgfqpoint{4.635116in}{0.897586in}}{\pgfqpoint{4.635116in}{0.891762in}}%
\pgfpathcurveto{\pgfqpoint{4.635116in}{0.885938in}}{\pgfqpoint{4.637430in}{0.880352in}}{\pgfqpoint{4.641548in}{0.876234in}}%
\pgfpathcurveto{\pgfqpoint{4.645667in}{0.872116in}}{\pgfqpoint{4.651253in}{0.869802in}}{\pgfqpoint{4.657077in}{0.869802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632826in}{0.886650in}}%
\pgfpathcurveto{\pgfqpoint{4.638649in}{0.886650in}}{\pgfqpoint{4.644236in}{0.888964in}}{\pgfqpoint{4.648354in}{0.893082in}}%
\pgfpathcurveto{\pgfqpoint{4.652472in}{0.897200in}}{\pgfqpoint{4.654786in}{0.902786in}}{\pgfqpoint{4.654786in}{0.908610in}}%
\pgfpathcurveto{\pgfqpoint{4.654786in}{0.914434in}}{\pgfqpoint{4.652472in}{0.920020in}}{\pgfqpoint{4.648354in}{0.924139in}}%
\pgfpathcurveto{\pgfqpoint{4.644236in}{0.928257in}}{\pgfqpoint{4.638649in}{0.930571in}}{\pgfqpoint{4.632826in}{0.930571in}}%
\pgfpathcurveto{\pgfqpoint{4.627002in}{0.930571in}}{\pgfqpoint{4.621415in}{0.928257in}}{\pgfqpoint{4.617297in}{0.924139in}}%
\pgfpathcurveto{\pgfqpoint{4.613179in}{0.920020in}}{\pgfqpoint{4.610865in}{0.914434in}}{\pgfqpoint{4.610865in}{0.908610in}}%
\pgfpathcurveto{\pgfqpoint{4.610865in}{0.902786in}}{\pgfqpoint{4.613179in}{0.897200in}}{\pgfqpoint{4.617297in}{0.893082in}}%
\pgfpathcurveto{\pgfqpoint{4.621415in}{0.888964in}}{\pgfqpoint{4.627002in}{0.886650in}}{\pgfqpoint{4.632826in}{0.886650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624925in}{0.873499in}}%
\pgfpathcurveto{\pgfqpoint{4.630749in}{0.873499in}}{\pgfqpoint{4.636335in}{0.875813in}}{\pgfqpoint{4.640453in}{0.879931in}}%
\pgfpathcurveto{\pgfqpoint{4.644571in}{0.884049in}}{\pgfqpoint{4.646885in}{0.889635in}}{\pgfqpoint{4.646885in}{0.895459in}}%
\pgfpathcurveto{\pgfqpoint{4.646885in}{0.901283in}}{\pgfqpoint{4.644571in}{0.906869in}}{\pgfqpoint{4.640453in}{0.910987in}}%
\pgfpathcurveto{\pgfqpoint{4.636335in}{0.915106in}}{\pgfqpoint{4.630749in}{0.917419in}}{\pgfqpoint{4.624925in}{0.917419in}}%
\pgfpathcurveto{\pgfqpoint{4.619101in}{0.917419in}}{\pgfqpoint{4.613514in}{0.915106in}}{\pgfqpoint{4.609396in}{0.910987in}}%
\pgfpathcurveto{\pgfqpoint{4.605278in}{0.906869in}}{\pgfqpoint{4.602964in}{0.901283in}}{\pgfqpoint{4.602964in}{0.895459in}}%
\pgfpathcurveto{\pgfqpoint{4.602964in}{0.889635in}}{\pgfqpoint{4.605278in}{0.884049in}}{\pgfqpoint{4.609396in}{0.879931in}}%
\pgfpathcurveto{\pgfqpoint{4.613514in}{0.875813in}}{\pgfqpoint{4.619101in}{0.873499in}}{\pgfqpoint{4.624925in}{0.873499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617612in}{0.902525in}}%
\pgfpathcurveto{\pgfqpoint{4.623436in}{0.902525in}}{\pgfqpoint{4.629022in}{0.904839in}}{\pgfqpoint{4.633140in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.637258in}{0.913075in}}{\pgfqpoint{4.639572in}{0.918661in}}{\pgfqpoint{4.639572in}{0.924485in}}%
\pgfpathcurveto{\pgfqpoint{4.639572in}{0.930309in}}{\pgfqpoint{4.637258in}{0.935895in}}{\pgfqpoint{4.633140in}{0.940013in}}%
\pgfpathcurveto{\pgfqpoint{4.629022in}{0.944132in}}{\pgfqpoint{4.623436in}{0.946445in}}{\pgfqpoint{4.617612in}{0.946445in}}%
\pgfpathcurveto{\pgfqpoint{4.611788in}{0.946445in}}{\pgfqpoint{4.606202in}{0.944132in}}{\pgfqpoint{4.602084in}{0.940013in}}%
\pgfpathcurveto{\pgfqpoint{4.597965in}{0.935895in}}{\pgfqpoint{4.595651in}{0.930309in}}{\pgfqpoint{4.595651in}{0.924485in}}%
\pgfpathcurveto{\pgfqpoint{4.595651in}{0.918661in}}{\pgfqpoint{4.597965in}{0.913075in}}{\pgfqpoint{4.602084in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.606202in}{0.904839in}}{\pgfqpoint{4.611788in}{0.902525in}}{\pgfqpoint{4.617612in}{0.902525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604181in}{0.967870in}}%
\pgfpathcurveto{\pgfqpoint{4.610005in}{0.967870in}}{\pgfqpoint{4.615591in}{0.970184in}}{\pgfqpoint{4.619709in}{0.974302in}}%
\pgfpathcurveto{\pgfqpoint{4.623827in}{0.978420in}}{\pgfqpoint{4.626141in}{0.984006in}}{\pgfqpoint{4.626141in}{0.989830in}}%
\pgfpathcurveto{\pgfqpoint{4.626141in}{0.995654in}}{\pgfqpoint{4.623827in}{1.001240in}}{\pgfqpoint{4.619709in}{1.005358in}}%
\pgfpathcurveto{\pgfqpoint{4.615591in}{1.009476in}}{\pgfqpoint{4.610005in}{1.011790in}}{\pgfqpoint{4.604181in}{1.011790in}}%
\pgfpathcurveto{\pgfqpoint{4.598357in}{1.011790in}}{\pgfqpoint{4.592771in}{1.009476in}}{\pgfqpoint{4.588652in}{1.005358in}}%
\pgfpathcurveto{\pgfqpoint{4.584534in}{1.001240in}}{\pgfqpoint{4.582220in}{0.995654in}}{\pgfqpoint{4.582220in}{0.989830in}}%
\pgfpathcurveto{\pgfqpoint{4.582220in}{0.984006in}}{\pgfqpoint{4.584534in}{0.978420in}}{\pgfqpoint{4.588652in}{0.974302in}}%
\pgfpathcurveto{\pgfqpoint{4.592771in}{0.970184in}}{\pgfqpoint{4.598357in}{0.967870in}}{\pgfqpoint{4.604181in}{0.967870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557173in}{0.869399in}}%
\pgfpathcurveto{\pgfqpoint{4.562997in}{0.869399in}}{\pgfqpoint{4.568583in}{0.871713in}}{\pgfqpoint{4.572701in}{0.875831in}}%
\pgfpathcurveto{\pgfqpoint{4.576819in}{0.879950in}}{\pgfqpoint{4.579133in}{0.885536in}}{\pgfqpoint{4.579133in}{0.891360in}}%
\pgfpathcurveto{\pgfqpoint{4.579133in}{0.897184in}}{\pgfqpoint{4.576819in}{0.902770in}}{\pgfqpoint{4.572701in}{0.906888in}}%
\pgfpathcurveto{\pgfqpoint{4.568583in}{0.911006in}}{\pgfqpoint{4.562997in}{0.913320in}}{\pgfqpoint{4.557173in}{0.913320in}}%
\pgfpathcurveto{\pgfqpoint{4.551349in}{0.913320in}}{\pgfqpoint{4.545763in}{0.911006in}}{\pgfqpoint{4.541644in}{0.906888in}}%
\pgfpathcurveto{\pgfqpoint{4.537526in}{0.902770in}}{\pgfqpoint{4.535212in}{0.897184in}}{\pgfqpoint{4.535212in}{0.891360in}}%
\pgfpathcurveto{\pgfqpoint{4.535212in}{0.885536in}}{\pgfqpoint{4.537526in}{0.879950in}}{\pgfqpoint{4.541644in}{0.875831in}}%
\pgfpathcurveto{\pgfqpoint{4.545763in}{0.871713in}}{\pgfqpoint{4.551349in}{0.869399in}}{\pgfqpoint{4.557173in}{0.869399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649453in}{0.903437in}}%
\pgfpathcurveto{\pgfqpoint{4.655276in}{0.903437in}}{\pgfqpoint{4.660863in}{0.905751in}}{\pgfqpoint{4.664981in}{0.909869in}}%
\pgfpathcurveto{\pgfqpoint{4.669099in}{0.913988in}}{\pgfqpoint{4.671413in}{0.919574in}}{\pgfqpoint{4.671413in}{0.925398in}}%
\pgfpathcurveto{\pgfqpoint{4.671413in}{0.931222in}}{\pgfqpoint{4.669099in}{0.936808in}}{\pgfqpoint{4.664981in}{0.940926in}}%
\pgfpathcurveto{\pgfqpoint{4.660863in}{0.945044in}}{\pgfqpoint{4.655276in}{0.947358in}}{\pgfqpoint{4.649453in}{0.947358in}}%
\pgfpathcurveto{\pgfqpoint{4.643629in}{0.947358in}}{\pgfqpoint{4.638042in}{0.945044in}}{\pgfqpoint{4.633924in}{0.940926in}}%
\pgfpathcurveto{\pgfqpoint{4.629806in}{0.936808in}}{\pgfqpoint{4.627492in}{0.931222in}}{\pgfqpoint{4.627492in}{0.925398in}}%
\pgfpathcurveto{\pgfqpoint{4.627492in}{0.919574in}}{\pgfqpoint{4.629806in}{0.913988in}}{\pgfqpoint{4.633924in}{0.909869in}}%
\pgfpathcurveto{\pgfqpoint{4.638042in}{0.905751in}}{\pgfqpoint{4.643629in}{0.903437in}}{\pgfqpoint{4.649453in}{0.903437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610654in}{0.868995in}}%
\pgfpathcurveto{\pgfqpoint{4.616478in}{0.868995in}}{\pgfqpoint{4.622064in}{0.871309in}}{\pgfqpoint{4.626183in}{0.875427in}}%
\pgfpathcurveto{\pgfqpoint{4.630301in}{0.879545in}}{\pgfqpoint{4.632615in}{0.885132in}}{\pgfqpoint{4.632615in}{0.890956in}}%
\pgfpathcurveto{\pgfqpoint{4.632615in}{0.896779in}}{\pgfqpoint{4.630301in}{0.902366in}}{\pgfqpoint{4.626183in}{0.906484in}}%
\pgfpathcurveto{\pgfqpoint{4.622064in}{0.910602in}}{\pgfqpoint{4.616478in}{0.912916in}}{\pgfqpoint{4.610654in}{0.912916in}}%
\pgfpathcurveto{\pgfqpoint{4.604830in}{0.912916in}}{\pgfqpoint{4.599244in}{0.910602in}}{\pgfqpoint{4.595126in}{0.906484in}}%
\pgfpathcurveto{\pgfqpoint{4.591008in}{0.902366in}}{\pgfqpoint{4.588694in}{0.896779in}}{\pgfqpoint{4.588694in}{0.890956in}}%
\pgfpathcurveto{\pgfqpoint{4.588694in}{0.885132in}}{\pgfqpoint{4.591008in}{0.879545in}}{\pgfqpoint{4.595126in}{0.875427in}}%
\pgfpathcurveto{\pgfqpoint{4.599244in}{0.871309in}}{\pgfqpoint{4.604830in}{0.868995in}}{\pgfqpoint{4.610654in}{0.868995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546534in}{0.844961in}}%
\pgfpathcurveto{\pgfqpoint{4.552358in}{0.844961in}}{\pgfqpoint{4.557944in}{0.847275in}}{\pgfqpoint{4.562062in}{0.851393in}}%
\pgfpathcurveto{\pgfqpoint{4.566181in}{0.855511in}}{\pgfqpoint{4.568495in}{0.861098in}}{\pgfqpoint{4.568495in}{0.866922in}}%
\pgfpathcurveto{\pgfqpoint{4.568495in}{0.872745in}}{\pgfqpoint{4.566181in}{0.878332in}}{\pgfqpoint{4.562062in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{4.557944in}{0.886568in}}{\pgfqpoint{4.552358in}{0.888882in}}{\pgfqpoint{4.546534in}{0.888882in}}%
\pgfpathcurveto{\pgfqpoint{4.540710in}{0.888882in}}{\pgfqpoint{4.535124in}{0.886568in}}{\pgfqpoint{4.531006in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{4.526888in}{0.878332in}}{\pgfqpoint{4.524574in}{0.872745in}}{\pgfqpoint{4.524574in}{0.866922in}}%
\pgfpathcurveto{\pgfqpoint{4.524574in}{0.861098in}}{\pgfqpoint{4.526888in}{0.855511in}}{\pgfqpoint{4.531006in}{0.851393in}}%
\pgfpathcurveto{\pgfqpoint{4.535124in}{0.847275in}}{\pgfqpoint{4.540710in}{0.844961in}}{\pgfqpoint{4.546534in}{0.844961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593089in}{0.903622in}}%
\pgfpathcurveto{\pgfqpoint{4.598913in}{0.903622in}}{\pgfqpoint{4.604499in}{0.905935in}}{\pgfqpoint{4.608617in}{0.910054in}}%
\pgfpathcurveto{\pgfqpoint{4.612735in}{0.914172in}}{\pgfqpoint{4.615049in}{0.919758in}}{\pgfqpoint{4.615049in}{0.925582in}}%
\pgfpathcurveto{\pgfqpoint{4.615049in}{0.931406in}}{\pgfqpoint{4.612735in}{0.936992in}}{\pgfqpoint{4.608617in}{0.941110in}}%
\pgfpathcurveto{\pgfqpoint{4.604499in}{0.945228in}}{\pgfqpoint{4.598913in}{0.947542in}}{\pgfqpoint{4.593089in}{0.947542in}}%
\pgfpathcurveto{\pgfqpoint{4.587265in}{0.947542in}}{\pgfqpoint{4.581679in}{0.945228in}}{\pgfqpoint{4.577561in}{0.941110in}}%
\pgfpathcurveto{\pgfqpoint{4.573442in}{0.936992in}}{\pgfqpoint{4.571129in}{0.931406in}}{\pgfqpoint{4.571129in}{0.925582in}}%
\pgfpathcurveto{\pgfqpoint{4.571129in}{0.919758in}}{\pgfqpoint{4.573442in}{0.914172in}}{\pgfqpoint{4.577561in}{0.910054in}}%
\pgfpathcurveto{\pgfqpoint{4.581679in}{0.905935in}}{\pgfqpoint{4.587265in}{0.903622in}}{\pgfqpoint{4.593089in}{0.903622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428547in}{0.774514in}}%
\pgfpathcurveto{\pgfqpoint{4.434371in}{0.774514in}}{\pgfqpoint{4.439957in}{0.776828in}}{\pgfqpoint{4.444075in}{0.780947in}}%
\pgfpathcurveto{\pgfqpoint{4.448193in}{0.785065in}}{\pgfqpoint{4.450507in}{0.790651in}}{\pgfqpoint{4.450507in}{0.796475in}}%
\pgfpathcurveto{\pgfqpoint{4.450507in}{0.802299in}}{\pgfqpoint{4.448193in}{0.807885in}}{\pgfqpoint{4.444075in}{0.812003in}}%
\pgfpathcurveto{\pgfqpoint{4.439957in}{0.816121in}}{\pgfqpoint{4.434371in}{0.818435in}}{\pgfqpoint{4.428547in}{0.818435in}}%
\pgfpathcurveto{\pgfqpoint{4.422723in}{0.818435in}}{\pgfqpoint{4.417137in}{0.816121in}}{\pgfqpoint{4.413019in}{0.812003in}}%
\pgfpathcurveto{\pgfqpoint{4.408901in}{0.807885in}}{\pgfqpoint{4.406587in}{0.802299in}}{\pgfqpoint{4.406587in}{0.796475in}}%
\pgfpathcurveto{\pgfqpoint{4.406587in}{0.790651in}}{\pgfqpoint{4.408901in}{0.785065in}}{\pgfqpoint{4.413019in}{0.780947in}}%
\pgfpathcurveto{\pgfqpoint{4.417137in}{0.776828in}}{\pgfqpoint{4.422723in}{0.774514in}}{\pgfqpoint{4.428547in}{0.774514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459068in}{0.754811in}}%
\pgfpathcurveto{\pgfqpoint{4.464892in}{0.754811in}}{\pgfqpoint{4.470478in}{0.757125in}}{\pgfqpoint{4.474596in}{0.761244in}}%
\pgfpathcurveto{\pgfqpoint{4.478714in}{0.765362in}}{\pgfqpoint{4.481028in}{0.770948in}}{\pgfqpoint{4.481028in}{0.776772in}}%
\pgfpathcurveto{\pgfqpoint{4.481028in}{0.782596in}}{\pgfqpoint{4.478714in}{0.788182in}}{\pgfqpoint{4.474596in}{0.792300in}}%
\pgfpathcurveto{\pgfqpoint{4.470478in}{0.796418in}}{\pgfqpoint{4.464892in}{0.798732in}}{\pgfqpoint{4.459068in}{0.798732in}}%
\pgfpathcurveto{\pgfqpoint{4.453244in}{0.798732in}}{\pgfqpoint{4.447658in}{0.796418in}}{\pgfqpoint{4.443540in}{0.792300in}}%
\pgfpathcurveto{\pgfqpoint{4.439422in}{0.788182in}}{\pgfqpoint{4.437108in}{0.782596in}}{\pgfqpoint{4.437108in}{0.776772in}}%
\pgfpathcurveto{\pgfqpoint{4.437108in}{0.770948in}}{\pgfqpoint{4.439422in}{0.765362in}}{\pgfqpoint{4.443540in}{0.761244in}}%
\pgfpathcurveto{\pgfqpoint{4.447658in}{0.757125in}}{\pgfqpoint{4.453244in}{0.754811in}}{\pgfqpoint{4.459068in}{0.754811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618822in}{0.878992in}}%
\pgfpathcurveto{\pgfqpoint{4.624646in}{0.878992in}}{\pgfqpoint{4.630232in}{0.881305in}}{\pgfqpoint{4.634350in}{0.885424in}}%
\pgfpathcurveto{\pgfqpoint{4.638468in}{0.889542in}}{\pgfqpoint{4.640782in}{0.895128in}}{\pgfqpoint{4.640782in}{0.900952in}}%
\pgfpathcurveto{\pgfqpoint{4.640782in}{0.906776in}}{\pgfqpoint{4.638468in}{0.912362in}}{\pgfqpoint{4.634350in}{0.916480in}}%
\pgfpathcurveto{\pgfqpoint{4.630232in}{0.920598in}}{\pgfqpoint{4.624646in}{0.922912in}}{\pgfqpoint{4.618822in}{0.922912in}}%
\pgfpathcurveto{\pgfqpoint{4.612998in}{0.922912in}}{\pgfqpoint{4.607412in}{0.920598in}}{\pgfqpoint{4.603294in}{0.916480in}}%
\pgfpathcurveto{\pgfqpoint{4.599176in}{0.912362in}}{\pgfqpoint{4.596862in}{0.906776in}}{\pgfqpoint{4.596862in}{0.900952in}}%
\pgfpathcurveto{\pgfqpoint{4.596862in}{0.895128in}}{\pgfqpoint{4.599176in}{0.889542in}}{\pgfqpoint{4.603294in}{0.885424in}}%
\pgfpathcurveto{\pgfqpoint{4.607412in}{0.881305in}}{\pgfqpoint{4.612998in}{0.878992in}}{\pgfqpoint{4.618822in}{0.878992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573433in}{0.905346in}}%
\pgfpathcurveto{\pgfqpoint{4.579257in}{0.905346in}}{\pgfqpoint{4.584843in}{0.907660in}}{\pgfqpoint{4.588962in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{4.593080in}{0.915897in}}{\pgfqpoint{4.595394in}{0.921483in}}{\pgfqpoint{4.595394in}{0.927307in}}%
\pgfpathcurveto{\pgfqpoint{4.595394in}{0.933131in}}{\pgfqpoint{4.593080in}{0.938717in}}{\pgfqpoint{4.588962in}{0.942835in}}%
\pgfpathcurveto{\pgfqpoint{4.584843in}{0.946953in}}{\pgfqpoint{4.579257in}{0.949267in}}{\pgfqpoint{4.573433in}{0.949267in}}%
\pgfpathcurveto{\pgfqpoint{4.567609in}{0.949267in}}{\pgfqpoint{4.562023in}{0.946953in}}{\pgfqpoint{4.557905in}{0.942835in}}%
\pgfpathcurveto{\pgfqpoint{4.553787in}{0.938717in}}{\pgfqpoint{4.551473in}{0.933131in}}{\pgfqpoint{4.551473in}{0.927307in}}%
\pgfpathcurveto{\pgfqpoint{4.551473in}{0.921483in}}{\pgfqpoint{4.553787in}{0.915897in}}{\pgfqpoint{4.557905in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{4.562023in}{0.907660in}}{\pgfqpoint{4.567609in}{0.905346in}}{\pgfqpoint{4.573433in}{0.905346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449555in}{0.817169in}}%
\pgfpathcurveto{\pgfqpoint{4.455379in}{0.817169in}}{\pgfqpoint{4.460965in}{0.819483in}}{\pgfqpoint{4.465083in}{0.823601in}}%
\pgfpathcurveto{\pgfqpoint{4.469201in}{0.827719in}}{\pgfqpoint{4.471515in}{0.833305in}}{\pgfqpoint{4.471515in}{0.839129in}}%
\pgfpathcurveto{\pgfqpoint{4.471515in}{0.844953in}}{\pgfqpoint{4.469201in}{0.850539in}}{\pgfqpoint{4.465083in}{0.854658in}}%
\pgfpathcurveto{\pgfqpoint{4.460965in}{0.858776in}}{\pgfqpoint{4.455379in}{0.861090in}}{\pgfqpoint{4.449555in}{0.861090in}}%
\pgfpathcurveto{\pgfqpoint{4.443731in}{0.861090in}}{\pgfqpoint{4.438145in}{0.858776in}}{\pgfqpoint{4.434026in}{0.854658in}}%
\pgfpathcurveto{\pgfqpoint{4.429908in}{0.850539in}}{\pgfqpoint{4.427594in}{0.844953in}}{\pgfqpoint{4.427594in}{0.839129in}}%
\pgfpathcurveto{\pgfqpoint{4.427594in}{0.833305in}}{\pgfqpoint{4.429908in}{0.827719in}}{\pgfqpoint{4.434026in}{0.823601in}}%
\pgfpathcurveto{\pgfqpoint{4.438145in}{0.819483in}}{\pgfqpoint{4.443731in}{0.817169in}}{\pgfqpoint{4.449555in}{0.817169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602595in}{0.851684in}}%
\pgfpathcurveto{\pgfqpoint{4.608419in}{0.851684in}}{\pgfqpoint{4.614006in}{0.853998in}}{\pgfqpoint{4.618124in}{0.858116in}}%
\pgfpathcurveto{\pgfqpoint{4.622242in}{0.862234in}}{\pgfqpoint{4.624556in}{0.867821in}}{\pgfqpoint{4.624556in}{0.873644in}}%
\pgfpathcurveto{\pgfqpoint{4.624556in}{0.879468in}}{\pgfqpoint{4.622242in}{0.885055in}}{\pgfqpoint{4.618124in}{0.889173in}}%
\pgfpathcurveto{\pgfqpoint{4.614006in}{0.893291in}}{\pgfqpoint{4.608419in}{0.895605in}}{\pgfqpoint{4.602595in}{0.895605in}}%
\pgfpathcurveto{\pgfqpoint{4.596772in}{0.895605in}}{\pgfqpoint{4.591185in}{0.893291in}}{\pgfqpoint{4.587067in}{0.889173in}}%
\pgfpathcurveto{\pgfqpoint{4.582949in}{0.885055in}}{\pgfqpoint{4.580635in}{0.879468in}}{\pgfqpoint{4.580635in}{0.873644in}}%
\pgfpathcurveto{\pgfqpoint{4.580635in}{0.867821in}}{\pgfqpoint{4.582949in}{0.862234in}}{\pgfqpoint{4.587067in}{0.858116in}}%
\pgfpathcurveto{\pgfqpoint{4.591185in}{0.853998in}}{\pgfqpoint{4.596772in}{0.851684in}}{\pgfqpoint{4.602595in}{0.851684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657069in}{0.941034in}}%
\pgfpathcurveto{\pgfqpoint{4.662893in}{0.941034in}}{\pgfqpoint{4.668479in}{0.943347in}}{\pgfqpoint{4.672598in}{0.947466in}}%
\pgfpathcurveto{\pgfqpoint{4.676716in}{0.951584in}}{\pgfqpoint{4.679030in}{0.957170in}}{\pgfqpoint{4.679030in}{0.962994in}}%
\pgfpathcurveto{\pgfqpoint{4.679030in}{0.968818in}}{\pgfqpoint{4.676716in}{0.974404in}}{\pgfqpoint{4.672598in}{0.978522in}}%
\pgfpathcurveto{\pgfqpoint{4.668479in}{0.982640in}}{\pgfqpoint{4.662893in}{0.984954in}}{\pgfqpoint{4.657069in}{0.984954in}}%
\pgfpathcurveto{\pgfqpoint{4.651245in}{0.984954in}}{\pgfqpoint{4.645659in}{0.982640in}}{\pgfqpoint{4.641541in}{0.978522in}}%
\pgfpathcurveto{\pgfqpoint{4.637423in}{0.974404in}}{\pgfqpoint{4.635109in}{0.968818in}}{\pgfqpoint{4.635109in}{0.962994in}}%
\pgfpathcurveto{\pgfqpoint{4.635109in}{0.957170in}}{\pgfqpoint{4.637423in}{0.951584in}}{\pgfqpoint{4.641541in}{0.947466in}}%
\pgfpathcurveto{\pgfqpoint{4.645659in}{0.943347in}}{\pgfqpoint{4.651245in}{0.941034in}}{\pgfqpoint{4.657069in}{0.941034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712903in}{0.797684in}}%
\pgfpathcurveto{\pgfqpoint{4.718727in}{0.797684in}}{\pgfqpoint{4.724313in}{0.799998in}}{\pgfqpoint{4.728431in}{0.804116in}}%
\pgfpathcurveto{\pgfqpoint{4.732549in}{0.808234in}}{\pgfqpoint{4.734863in}{0.813821in}}{\pgfqpoint{4.734863in}{0.819644in}}%
\pgfpathcurveto{\pgfqpoint{4.734863in}{0.825468in}}{\pgfqpoint{4.732549in}{0.831055in}}{\pgfqpoint{4.728431in}{0.835173in}}%
\pgfpathcurveto{\pgfqpoint{4.724313in}{0.839291in}}{\pgfqpoint{4.718727in}{0.841605in}}{\pgfqpoint{4.712903in}{0.841605in}}%
\pgfpathcurveto{\pgfqpoint{4.707079in}{0.841605in}}{\pgfqpoint{4.701493in}{0.839291in}}{\pgfqpoint{4.697375in}{0.835173in}}%
\pgfpathcurveto{\pgfqpoint{4.693256in}{0.831055in}}{\pgfqpoint{4.690943in}{0.825468in}}{\pgfqpoint{4.690943in}{0.819644in}}%
\pgfpathcurveto{\pgfqpoint{4.690943in}{0.813821in}}{\pgfqpoint{4.693256in}{0.808234in}}{\pgfqpoint{4.697375in}{0.804116in}}%
\pgfpathcurveto{\pgfqpoint{4.701493in}{0.799998in}}{\pgfqpoint{4.707079in}{0.797684in}}{\pgfqpoint{4.712903in}{0.797684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459358in}{0.762207in}}%
\pgfpathcurveto{\pgfqpoint{4.465182in}{0.762207in}}{\pgfqpoint{4.470768in}{0.764521in}}{\pgfqpoint{4.474886in}{0.768639in}}%
\pgfpathcurveto{\pgfqpoint{4.479004in}{0.772757in}}{\pgfqpoint{4.481318in}{0.778343in}}{\pgfqpoint{4.481318in}{0.784167in}}%
\pgfpathcurveto{\pgfqpoint{4.481318in}{0.789991in}}{\pgfqpoint{4.479004in}{0.795577in}}{\pgfqpoint{4.474886in}{0.799695in}}%
\pgfpathcurveto{\pgfqpoint{4.470768in}{0.803813in}}{\pgfqpoint{4.465182in}{0.806127in}}{\pgfqpoint{4.459358in}{0.806127in}}%
\pgfpathcurveto{\pgfqpoint{4.453534in}{0.806127in}}{\pgfqpoint{4.447948in}{0.803813in}}{\pgfqpoint{4.443829in}{0.799695in}}%
\pgfpathcurveto{\pgfqpoint{4.439711in}{0.795577in}}{\pgfqpoint{4.437397in}{0.789991in}}{\pgfqpoint{4.437397in}{0.784167in}}%
\pgfpathcurveto{\pgfqpoint{4.437397in}{0.778343in}}{\pgfqpoint{4.439711in}{0.772757in}}{\pgfqpoint{4.443829in}{0.768639in}}%
\pgfpathcurveto{\pgfqpoint{4.447948in}{0.764521in}}{\pgfqpoint{4.453534in}{0.762207in}}{\pgfqpoint{4.459358in}{0.762207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592966in}{0.836518in}}%
\pgfpathcurveto{\pgfqpoint{4.598790in}{0.836518in}}{\pgfqpoint{4.604376in}{0.838832in}}{\pgfqpoint{4.608494in}{0.842950in}}%
\pgfpathcurveto{\pgfqpoint{4.612612in}{0.847068in}}{\pgfqpoint{4.614926in}{0.852655in}}{\pgfqpoint{4.614926in}{0.858478in}}%
\pgfpathcurveto{\pgfqpoint{4.614926in}{0.864302in}}{\pgfqpoint{4.612612in}{0.869889in}}{\pgfqpoint{4.608494in}{0.874007in}}%
\pgfpathcurveto{\pgfqpoint{4.604376in}{0.878125in}}{\pgfqpoint{4.598790in}{0.880439in}}{\pgfqpoint{4.592966in}{0.880439in}}%
\pgfpathcurveto{\pgfqpoint{4.587142in}{0.880439in}}{\pgfqpoint{4.581556in}{0.878125in}}{\pgfqpoint{4.577438in}{0.874007in}}%
\pgfpathcurveto{\pgfqpoint{4.573320in}{0.869889in}}{\pgfqpoint{4.571006in}{0.864302in}}{\pgfqpoint{4.571006in}{0.858478in}}%
\pgfpathcurveto{\pgfqpoint{4.571006in}{0.852655in}}{\pgfqpoint{4.573320in}{0.847068in}}{\pgfqpoint{4.577438in}{0.842950in}}%
\pgfpathcurveto{\pgfqpoint{4.581556in}{0.838832in}}{\pgfqpoint{4.587142in}{0.836518in}}{\pgfqpoint{4.592966in}{0.836518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386417in}{0.820782in}}%
\pgfpathcurveto{\pgfqpoint{4.392241in}{0.820782in}}{\pgfqpoint{4.397827in}{0.823096in}}{\pgfqpoint{4.401945in}{0.827214in}}%
\pgfpathcurveto{\pgfqpoint{4.406063in}{0.831333in}}{\pgfqpoint{4.408377in}{0.836919in}}{\pgfqpoint{4.408377in}{0.842743in}}%
\pgfpathcurveto{\pgfqpoint{4.408377in}{0.848567in}}{\pgfqpoint{4.406063in}{0.854153in}}{\pgfqpoint{4.401945in}{0.858271in}}%
\pgfpathcurveto{\pgfqpoint{4.397827in}{0.862389in}}{\pgfqpoint{4.392241in}{0.864703in}}{\pgfqpoint{4.386417in}{0.864703in}}%
\pgfpathcurveto{\pgfqpoint{4.380593in}{0.864703in}}{\pgfqpoint{4.375007in}{0.862389in}}{\pgfqpoint{4.370889in}{0.858271in}}%
\pgfpathcurveto{\pgfqpoint{4.366771in}{0.854153in}}{\pgfqpoint{4.364457in}{0.848567in}}{\pgfqpoint{4.364457in}{0.842743in}}%
\pgfpathcurveto{\pgfqpoint{4.364457in}{0.836919in}}{\pgfqpoint{4.366771in}{0.831333in}}{\pgfqpoint{4.370889in}{0.827214in}}%
\pgfpathcurveto{\pgfqpoint{4.375007in}{0.823096in}}{\pgfqpoint{4.380593in}{0.820782in}}{\pgfqpoint{4.386417in}{0.820782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607261in}{0.877488in}}%
\pgfpathcurveto{\pgfqpoint{4.613085in}{0.877488in}}{\pgfqpoint{4.618671in}{0.879802in}}{\pgfqpoint{4.622790in}{0.883920in}}%
\pgfpathcurveto{\pgfqpoint{4.626908in}{0.888038in}}{\pgfqpoint{4.629222in}{0.893625in}}{\pgfqpoint{4.629222in}{0.899449in}}%
\pgfpathcurveto{\pgfqpoint{4.629222in}{0.905272in}}{\pgfqpoint{4.626908in}{0.910859in}}{\pgfqpoint{4.622790in}{0.914977in}}%
\pgfpathcurveto{\pgfqpoint{4.618671in}{0.919095in}}{\pgfqpoint{4.613085in}{0.921409in}}{\pgfqpoint{4.607261in}{0.921409in}}%
\pgfpathcurveto{\pgfqpoint{4.601437in}{0.921409in}}{\pgfqpoint{4.595851in}{0.919095in}}{\pgfqpoint{4.591733in}{0.914977in}}%
\pgfpathcurveto{\pgfqpoint{4.587615in}{0.910859in}}{\pgfqpoint{4.585301in}{0.905272in}}{\pgfqpoint{4.585301in}{0.899449in}}%
\pgfpathcurveto{\pgfqpoint{4.585301in}{0.893625in}}{\pgfqpoint{4.587615in}{0.888038in}}{\pgfqpoint{4.591733in}{0.883920in}}%
\pgfpathcurveto{\pgfqpoint{4.595851in}{0.879802in}}{\pgfqpoint{4.601437in}{0.877488in}}{\pgfqpoint{4.607261in}{0.877488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489434in}{1.104936in}}%
\pgfpathcurveto{\pgfqpoint{4.495258in}{1.104936in}}{\pgfqpoint{4.500844in}{1.107250in}}{\pgfqpoint{4.504962in}{1.111368in}}%
\pgfpathcurveto{\pgfqpoint{4.509080in}{1.115487in}}{\pgfqpoint{4.511394in}{1.121073in}}{\pgfqpoint{4.511394in}{1.126897in}}%
\pgfpathcurveto{\pgfqpoint{4.511394in}{1.132721in}}{\pgfqpoint{4.509080in}{1.138307in}}{\pgfqpoint{4.504962in}{1.142425in}}%
\pgfpathcurveto{\pgfqpoint{4.500844in}{1.146543in}}{\pgfqpoint{4.495258in}{1.148857in}}{\pgfqpoint{4.489434in}{1.148857in}}%
\pgfpathcurveto{\pgfqpoint{4.483610in}{1.148857in}}{\pgfqpoint{4.478023in}{1.146543in}}{\pgfqpoint{4.473905in}{1.142425in}}%
\pgfpathcurveto{\pgfqpoint{4.469787in}{1.138307in}}{\pgfqpoint{4.467473in}{1.132721in}}{\pgfqpoint{4.467473in}{1.126897in}}%
\pgfpathcurveto{\pgfqpoint{4.467473in}{1.121073in}}{\pgfqpoint{4.469787in}{1.115487in}}{\pgfqpoint{4.473905in}{1.111368in}}%
\pgfpathcurveto{\pgfqpoint{4.478023in}{1.107250in}}{\pgfqpoint{4.483610in}{1.104936in}}{\pgfqpoint{4.489434in}{1.104936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599693in}{0.860868in}}%
\pgfpathcurveto{\pgfqpoint{4.605517in}{0.860868in}}{\pgfqpoint{4.611104in}{0.863182in}}{\pgfqpoint{4.615222in}{0.867300in}}%
\pgfpathcurveto{\pgfqpoint{4.619340in}{0.871418in}}{\pgfqpoint{4.621654in}{0.877004in}}{\pgfqpoint{4.621654in}{0.882828in}}%
\pgfpathcurveto{\pgfqpoint{4.621654in}{0.888652in}}{\pgfqpoint{4.619340in}{0.894238in}}{\pgfqpoint{4.615222in}{0.898356in}}%
\pgfpathcurveto{\pgfqpoint{4.611104in}{0.902475in}}{\pgfqpoint{4.605517in}{0.904789in}}{\pgfqpoint{4.599693in}{0.904789in}}%
\pgfpathcurveto{\pgfqpoint{4.593870in}{0.904789in}}{\pgfqpoint{4.588283in}{0.902475in}}{\pgfqpoint{4.584165in}{0.898356in}}%
\pgfpathcurveto{\pgfqpoint{4.580047in}{0.894238in}}{\pgfqpoint{4.577733in}{0.888652in}}{\pgfqpoint{4.577733in}{0.882828in}}%
\pgfpathcurveto{\pgfqpoint{4.577733in}{0.877004in}}{\pgfqpoint{4.580047in}{0.871418in}}{\pgfqpoint{4.584165in}{0.867300in}}%
\pgfpathcurveto{\pgfqpoint{4.588283in}{0.863182in}}{\pgfqpoint{4.593870in}{0.860868in}}{\pgfqpoint{4.599693in}{0.860868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463433in}{0.754996in}}%
\pgfpathcurveto{\pgfqpoint{4.469256in}{0.754996in}}{\pgfqpoint{4.474843in}{0.757310in}}{\pgfqpoint{4.478961in}{0.761428in}}%
\pgfpathcurveto{\pgfqpoint{4.483079in}{0.765547in}}{\pgfqpoint{4.485393in}{0.771133in}}{\pgfqpoint{4.485393in}{0.776957in}}%
\pgfpathcurveto{\pgfqpoint{4.485393in}{0.782781in}}{\pgfqpoint{4.483079in}{0.788367in}}{\pgfqpoint{4.478961in}{0.792485in}}%
\pgfpathcurveto{\pgfqpoint{4.474843in}{0.796603in}}{\pgfqpoint{4.469256in}{0.798917in}}{\pgfqpoint{4.463433in}{0.798917in}}%
\pgfpathcurveto{\pgfqpoint{4.457609in}{0.798917in}}{\pgfqpoint{4.452022in}{0.796603in}}{\pgfqpoint{4.447904in}{0.792485in}}%
\pgfpathcurveto{\pgfqpoint{4.443786in}{0.788367in}}{\pgfqpoint{4.441472in}{0.782781in}}{\pgfqpoint{4.441472in}{0.776957in}}%
\pgfpathcurveto{\pgfqpoint{4.441472in}{0.771133in}}{\pgfqpoint{4.443786in}{0.765547in}}{\pgfqpoint{4.447904in}{0.761428in}}%
\pgfpathcurveto{\pgfqpoint{4.452022in}{0.757310in}}{\pgfqpoint{4.457609in}{0.754996in}}{\pgfqpoint{4.463433in}{0.754996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544170in}{0.898348in}}%
\pgfpathcurveto{\pgfqpoint{4.549994in}{0.898348in}}{\pgfqpoint{4.555580in}{0.900662in}}{\pgfqpoint{4.559698in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.563817in}{0.908898in}}{\pgfqpoint{4.566130in}{0.914484in}}{\pgfqpoint{4.566130in}{0.920308in}}%
\pgfpathcurveto{\pgfqpoint{4.566130in}{0.926132in}}{\pgfqpoint{4.563817in}{0.931718in}}{\pgfqpoint{4.559698in}{0.935836in}}%
\pgfpathcurveto{\pgfqpoint{4.555580in}{0.939955in}}{\pgfqpoint{4.549994in}{0.942268in}}{\pgfqpoint{4.544170in}{0.942268in}}%
\pgfpathcurveto{\pgfqpoint{4.538346in}{0.942268in}}{\pgfqpoint{4.532760in}{0.939955in}}{\pgfqpoint{4.528642in}{0.935836in}}%
\pgfpathcurveto{\pgfqpoint{4.524524in}{0.931718in}}{\pgfqpoint{4.522210in}{0.926132in}}{\pgfqpoint{4.522210in}{0.920308in}}%
\pgfpathcurveto{\pgfqpoint{4.522210in}{0.914484in}}{\pgfqpoint{4.524524in}{0.908898in}}{\pgfqpoint{4.528642in}{0.904780in}}%
\pgfpathcurveto{\pgfqpoint{4.532760in}{0.900662in}}{\pgfqpoint{4.538346in}{0.898348in}}{\pgfqpoint{4.544170in}{0.898348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601676in}{0.880736in}}%
\pgfpathcurveto{\pgfqpoint{4.607500in}{0.880736in}}{\pgfqpoint{4.613086in}{0.883050in}}{\pgfqpoint{4.617204in}{0.887168in}}%
\pgfpathcurveto{\pgfqpoint{4.621322in}{0.891286in}}{\pgfqpoint{4.623636in}{0.896873in}}{\pgfqpoint{4.623636in}{0.902697in}}%
\pgfpathcurveto{\pgfqpoint{4.623636in}{0.908521in}}{\pgfqpoint{4.621322in}{0.914107in}}{\pgfqpoint{4.617204in}{0.918225in}}%
\pgfpathcurveto{\pgfqpoint{4.613086in}{0.922343in}}{\pgfqpoint{4.607500in}{0.924657in}}{\pgfqpoint{4.601676in}{0.924657in}}%
\pgfpathcurveto{\pgfqpoint{4.595852in}{0.924657in}}{\pgfqpoint{4.590266in}{0.922343in}}{\pgfqpoint{4.586147in}{0.918225in}}%
\pgfpathcurveto{\pgfqpoint{4.582029in}{0.914107in}}{\pgfqpoint{4.579715in}{0.908521in}}{\pgfqpoint{4.579715in}{0.902697in}}%
\pgfpathcurveto{\pgfqpoint{4.579715in}{0.896873in}}{\pgfqpoint{4.582029in}{0.891286in}}{\pgfqpoint{4.586147in}{0.887168in}}%
\pgfpathcurveto{\pgfqpoint{4.590266in}{0.883050in}}{\pgfqpoint{4.595852in}{0.880736in}}{\pgfqpoint{4.601676in}{0.880736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481175in}{0.789538in}}%
\pgfpathcurveto{\pgfqpoint{4.486999in}{0.789538in}}{\pgfqpoint{4.492585in}{0.791852in}}{\pgfqpoint{4.496703in}{0.795970in}}%
\pgfpathcurveto{\pgfqpoint{4.500821in}{0.800088in}}{\pgfqpoint{4.503135in}{0.805674in}}{\pgfqpoint{4.503135in}{0.811498in}}%
\pgfpathcurveto{\pgfqpoint{4.503135in}{0.817322in}}{\pgfqpoint{4.500821in}{0.822908in}}{\pgfqpoint{4.496703in}{0.827026in}}%
\pgfpathcurveto{\pgfqpoint{4.492585in}{0.831145in}}{\pgfqpoint{4.486999in}{0.833458in}}{\pgfqpoint{4.481175in}{0.833458in}}%
\pgfpathcurveto{\pgfqpoint{4.475351in}{0.833458in}}{\pgfqpoint{4.469765in}{0.831145in}}{\pgfqpoint{4.465647in}{0.827026in}}%
\pgfpathcurveto{\pgfqpoint{4.461529in}{0.822908in}}{\pgfqpoint{4.459215in}{0.817322in}}{\pgfqpoint{4.459215in}{0.811498in}}%
\pgfpathcurveto{\pgfqpoint{4.459215in}{0.805674in}}{\pgfqpoint{4.461529in}{0.800088in}}{\pgfqpoint{4.465647in}{0.795970in}}%
\pgfpathcurveto{\pgfqpoint{4.469765in}{0.791852in}}{\pgfqpoint{4.475351in}{0.789538in}}{\pgfqpoint{4.481175in}{0.789538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612212in}{0.968630in}}%
\pgfpathcurveto{\pgfqpoint{4.618036in}{0.968630in}}{\pgfqpoint{4.623622in}{0.970944in}}{\pgfqpoint{4.627740in}{0.975062in}}%
\pgfpathcurveto{\pgfqpoint{4.631858in}{0.979181in}}{\pgfqpoint{4.634172in}{0.984767in}}{\pgfqpoint{4.634172in}{0.990591in}}%
\pgfpathcurveto{\pgfqpoint{4.634172in}{0.996415in}}{\pgfqpoint{4.631858in}{1.002001in}}{\pgfqpoint{4.627740in}{1.006119in}}%
\pgfpathcurveto{\pgfqpoint{4.623622in}{1.010237in}}{\pgfqpoint{4.618036in}{1.012551in}}{\pgfqpoint{4.612212in}{1.012551in}}%
\pgfpathcurveto{\pgfqpoint{4.606388in}{1.012551in}}{\pgfqpoint{4.600802in}{1.010237in}}{\pgfqpoint{4.596684in}{1.006119in}}%
\pgfpathcurveto{\pgfqpoint{4.592565in}{1.002001in}}{\pgfqpoint{4.590252in}{0.996415in}}{\pgfqpoint{4.590252in}{0.990591in}}%
\pgfpathcurveto{\pgfqpoint{4.590252in}{0.984767in}}{\pgfqpoint{4.592565in}{0.979181in}}{\pgfqpoint{4.596684in}{0.975062in}}%
\pgfpathcurveto{\pgfqpoint{4.600802in}{0.970944in}}{\pgfqpoint{4.606388in}{0.968630in}}{\pgfqpoint{4.612212in}{0.968630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562643in}{0.805665in}}%
\pgfpathcurveto{\pgfqpoint{4.568467in}{0.805665in}}{\pgfqpoint{4.574053in}{0.807979in}}{\pgfqpoint{4.578172in}{0.812097in}}%
\pgfpathcurveto{\pgfqpoint{4.582290in}{0.816215in}}{\pgfqpoint{4.584604in}{0.821801in}}{\pgfqpoint{4.584604in}{0.827625in}}%
\pgfpathcurveto{\pgfqpoint{4.584604in}{0.833449in}}{\pgfqpoint{4.582290in}{0.839035in}}{\pgfqpoint{4.578172in}{0.843153in}}%
\pgfpathcurveto{\pgfqpoint{4.574053in}{0.847272in}}{\pgfqpoint{4.568467in}{0.849585in}}{\pgfqpoint{4.562643in}{0.849585in}}%
\pgfpathcurveto{\pgfqpoint{4.556819in}{0.849585in}}{\pgfqpoint{4.551233in}{0.847272in}}{\pgfqpoint{4.547115in}{0.843153in}}%
\pgfpathcurveto{\pgfqpoint{4.542997in}{0.839035in}}{\pgfqpoint{4.540683in}{0.833449in}}{\pgfqpoint{4.540683in}{0.827625in}}%
\pgfpathcurveto{\pgfqpoint{4.540683in}{0.821801in}}{\pgfqpoint{4.542997in}{0.816215in}}{\pgfqpoint{4.547115in}{0.812097in}}%
\pgfpathcurveto{\pgfqpoint{4.551233in}{0.807979in}}{\pgfqpoint{4.556819in}{0.805665in}}{\pgfqpoint{4.562643in}{0.805665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527986in}{0.823080in}}%
\pgfpathcurveto{\pgfqpoint{4.533809in}{0.823080in}}{\pgfqpoint{4.539396in}{0.825394in}}{\pgfqpoint{4.543514in}{0.829512in}}%
\pgfpathcurveto{\pgfqpoint{4.547632in}{0.833630in}}{\pgfqpoint{4.549946in}{0.839217in}}{\pgfqpoint{4.549946in}{0.845040in}}%
\pgfpathcurveto{\pgfqpoint{4.549946in}{0.850864in}}{\pgfqpoint{4.547632in}{0.856451in}}{\pgfqpoint{4.543514in}{0.860569in}}%
\pgfpathcurveto{\pgfqpoint{4.539396in}{0.864687in}}{\pgfqpoint{4.533809in}{0.867001in}}{\pgfqpoint{4.527986in}{0.867001in}}%
\pgfpathcurveto{\pgfqpoint{4.522162in}{0.867001in}}{\pgfqpoint{4.516575in}{0.864687in}}{\pgfqpoint{4.512457in}{0.860569in}}%
\pgfpathcurveto{\pgfqpoint{4.508339in}{0.856451in}}{\pgfqpoint{4.506025in}{0.850864in}}{\pgfqpoint{4.506025in}{0.845040in}}%
\pgfpathcurveto{\pgfqpoint{4.506025in}{0.839217in}}{\pgfqpoint{4.508339in}{0.833630in}}{\pgfqpoint{4.512457in}{0.829512in}}%
\pgfpathcurveto{\pgfqpoint{4.516575in}{0.825394in}}{\pgfqpoint{4.522162in}{0.823080in}}{\pgfqpoint{4.527986in}{0.823080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610770in}{0.879309in}}%
\pgfpathcurveto{\pgfqpoint{4.616593in}{0.879309in}}{\pgfqpoint{4.622180in}{0.881623in}}{\pgfqpoint{4.626298in}{0.885741in}}%
\pgfpathcurveto{\pgfqpoint{4.630416in}{0.889859in}}{\pgfqpoint{4.632730in}{0.895445in}}{\pgfqpoint{4.632730in}{0.901269in}}%
\pgfpathcurveto{\pgfqpoint{4.632730in}{0.907093in}}{\pgfqpoint{4.630416in}{0.912679in}}{\pgfqpoint{4.626298in}{0.916797in}}%
\pgfpathcurveto{\pgfqpoint{4.622180in}{0.920916in}}{\pgfqpoint{4.616593in}{0.923229in}}{\pgfqpoint{4.610770in}{0.923229in}}%
\pgfpathcurveto{\pgfqpoint{4.604946in}{0.923229in}}{\pgfqpoint{4.599359in}{0.920916in}}{\pgfqpoint{4.595241in}{0.916797in}}%
\pgfpathcurveto{\pgfqpoint{4.591123in}{0.912679in}}{\pgfqpoint{4.588809in}{0.907093in}}{\pgfqpoint{4.588809in}{0.901269in}}%
\pgfpathcurveto{\pgfqpoint{4.588809in}{0.895445in}}{\pgfqpoint{4.591123in}{0.889859in}}{\pgfqpoint{4.595241in}{0.885741in}}%
\pgfpathcurveto{\pgfqpoint{4.599359in}{0.881623in}}{\pgfqpoint{4.604946in}{0.879309in}}{\pgfqpoint{4.610770in}{0.879309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592891in}{0.849399in}}%
\pgfpathcurveto{\pgfqpoint{4.598714in}{0.849399in}}{\pgfqpoint{4.604301in}{0.851713in}}{\pgfqpoint{4.608419in}{0.855831in}}%
\pgfpathcurveto{\pgfqpoint{4.612537in}{0.859949in}}{\pgfqpoint{4.614851in}{0.865536in}}{\pgfqpoint{4.614851in}{0.871360in}}%
\pgfpathcurveto{\pgfqpoint{4.614851in}{0.877183in}}{\pgfqpoint{4.612537in}{0.882770in}}{\pgfqpoint{4.608419in}{0.886888in}}%
\pgfpathcurveto{\pgfqpoint{4.604301in}{0.891006in}}{\pgfqpoint{4.598714in}{0.893320in}}{\pgfqpoint{4.592891in}{0.893320in}}%
\pgfpathcurveto{\pgfqpoint{4.587067in}{0.893320in}}{\pgfqpoint{4.581480in}{0.891006in}}{\pgfqpoint{4.577362in}{0.886888in}}%
\pgfpathcurveto{\pgfqpoint{4.573244in}{0.882770in}}{\pgfqpoint{4.570930in}{0.877183in}}{\pgfqpoint{4.570930in}{0.871360in}}%
\pgfpathcurveto{\pgfqpoint{4.570930in}{0.865536in}}{\pgfqpoint{4.573244in}{0.859949in}}{\pgfqpoint{4.577362in}{0.855831in}}%
\pgfpathcurveto{\pgfqpoint{4.581480in}{0.851713in}}{\pgfqpoint{4.587067in}{0.849399in}}{\pgfqpoint{4.592891in}{0.849399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561726in}{0.904508in}}%
\pgfpathcurveto{\pgfqpoint{4.567550in}{0.904508in}}{\pgfqpoint{4.573136in}{0.906822in}}{\pgfqpoint{4.577255in}{0.910940in}}%
\pgfpathcurveto{\pgfqpoint{4.581373in}{0.915059in}}{\pgfqpoint{4.583687in}{0.920645in}}{\pgfqpoint{4.583687in}{0.926469in}}%
\pgfpathcurveto{\pgfqpoint{4.583687in}{0.932293in}}{\pgfqpoint{4.581373in}{0.937879in}}{\pgfqpoint{4.577255in}{0.941997in}}%
\pgfpathcurveto{\pgfqpoint{4.573136in}{0.946115in}}{\pgfqpoint{4.567550in}{0.948429in}}{\pgfqpoint{4.561726in}{0.948429in}}%
\pgfpathcurveto{\pgfqpoint{4.555902in}{0.948429in}}{\pgfqpoint{4.550316in}{0.946115in}}{\pgfqpoint{4.546198in}{0.941997in}}%
\pgfpathcurveto{\pgfqpoint{4.542080in}{0.937879in}}{\pgfqpoint{4.539766in}{0.932293in}}{\pgfqpoint{4.539766in}{0.926469in}}%
\pgfpathcurveto{\pgfqpoint{4.539766in}{0.920645in}}{\pgfqpoint{4.542080in}{0.915059in}}{\pgfqpoint{4.546198in}{0.910940in}}%
\pgfpathcurveto{\pgfqpoint{4.550316in}{0.906822in}}{\pgfqpoint{4.555902in}{0.904508in}}{\pgfqpoint{4.561726in}{0.904508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597586in}{0.902309in}}%
\pgfpathcurveto{\pgfqpoint{4.603410in}{0.902309in}}{\pgfqpoint{4.608996in}{0.904623in}}{\pgfqpoint{4.613114in}{0.908741in}}%
\pgfpathcurveto{\pgfqpoint{4.617233in}{0.912859in}}{\pgfqpoint{4.619547in}{0.918445in}}{\pgfqpoint{4.619547in}{0.924269in}}%
\pgfpathcurveto{\pgfqpoint{4.619547in}{0.930093in}}{\pgfqpoint{4.617233in}{0.935679in}}{\pgfqpoint{4.613114in}{0.939798in}}%
\pgfpathcurveto{\pgfqpoint{4.608996in}{0.943916in}}{\pgfqpoint{4.603410in}{0.946230in}}{\pgfqpoint{4.597586in}{0.946230in}}%
\pgfpathcurveto{\pgfqpoint{4.591762in}{0.946230in}}{\pgfqpoint{4.586176in}{0.943916in}}{\pgfqpoint{4.582058in}{0.939798in}}%
\pgfpathcurveto{\pgfqpoint{4.577940in}{0.935679in}}{\pgfqpoint{4.575626in}{0.930093in}}{\pgfqpoint{4.575626in}{0.924269in}}%
\pgfpathcurveto{\pgfqpoint{4.575626in}{0.918445in}}{\pgfqpoint{4.577940in}{0.912859in}}{\pgfqpoint{4.582058in}{0.908741in}}%
\pgfpathcurveto{\pgfqpoint{4.586176in}{0.904623in}}{\pgfqpoint{4.591762in}{0.902309in}}{\pgfqpoint{4.597586in}{0.902309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593844in}{0.880899in}}%
\pgfpathcurveto{\pgfqpoint{4.599668in}{0.880899in}}{\pgfqpoint{4.605255in}{0.883213in}}{\pgfqpoint{4.609373in}{0.887331in}}%
\pgfpathcurveto{\pgfqpoint{4.613491in}{0.891449in}}{\pgfqpoint{4.615805in}{0.897035in}}{\pgfqpoint{4.615805in}{0.902859in}}%
\pgfpathcurveto{\pgfqpoint{4.615805in}{0.908683in}}{\pgfqpoint{4.613491in}{0.914269in}}{\pgfqpoint{4.609373in}{0.918387in}}%
\pgfpathcurveto{\pgfqpoint{4.605255in}{0.922505in}}{\pgfqpoint{4.599668in}{0.924819in}}{\pgfqpoint{4.593844in}{0.924819in}}%
\pgfpathcurveto{\pgfqpoint{4.588021in}{0.924819in}}{\pgfqpoint{4.582434in}{0.922505in}}{\pgfqpoint{4.578316in}{0.918387in}}%
\pgfpathcurveto{\pgfqpoint{4.574198in}{0.914269in}}{\pgfqpoint{4.571884in}{0.908683in}}{\pgfqpoint{4.571884in}{0.902859in}}%
\pgfpathcurveto{\pgfqpoint{4.571884in}{0.897035in}}{\pgfqpoint{4.574198in}{0.891449in}}{\pgfqpoint{4.578316in}{0.887331in}}%
\pgfpathcurveto{\pgfqpoint{4.582434in}{0.883213in}}{\pgfqpoint{4.588021in}{0.880899in}}{\pgfqpoint{4.593844in}{0.880899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607178in}{0.879142in}}%
\pgfpathcurveto{\pgfqpoint{4.613002in}{0.879142in}}{\pgfqpoint{4.618588in}{0.881456in}}{\pgfqpoint{4.622706in}{0.885574in}}%
\pgfpathcurveto{\pgfqpoint{4.626824in}{0.889692in}}{\pgfqpoint{4.629138in}{0.895278in}}{\pgfqpoint{4.629138in}{0.901102in}}%
\pgfpathcurveto{\pgfqpoint{4.629138in}{0.906926in}}{\pgfqpoint{4.626824in}{0.912512in}}{\pgfqpoint{4.622706in}{0.916630in}}%
\pgfpathcurveto{\pgfqpoint{4.618588in}{0.920749in}}{\pgfqpoint{4.613002in}{0.923062in}}{\pgfqpoint{4.607178in}{0.923062in}}%
\pgfpathcurveto{\pgfqpoint{4.601354in}{0.923062in}}{\pgfqpoint{4.595768in}{0.920749in}}{\pgfqpoint{4.591649in}{0.916630in}}%
\pgfpathcurveto{\pgfqpoint{4.587531in}{0.912512in}}{\pgfqpoint{4.585217in}{0.906926in}}{\pgfqpoint{4.585217in}{0.901102in}}%
\pgfpathcurveto{\pgfqpoint{4.585217in}{0.895278in}}{\pgfqpoint{4.587531in}{0.889692in}}{\pgfqpoint{4.591649in}{0.885574in}}%
\pgfpathcurveto{\pgfqpoint{4.595768in}{0.881456in}}{\pgfqpoint{4.601354in}{0.879142in}}{\pgfqpoint{4.607178in}{0.879142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575225in}{0.859632in}}%
\pgfpathcurveto{\pgfqpoint{4.581049in}{0.859632in}}{\pgfqpoint{4.586635in}{0.861946in}}{\pgfqpoint{4.590753in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{4.594872in}{0.870182in}}{\pgfqpoint{4.597185in}{0.875768in}}{\pgfqpoint{4.597185in}{0.881592in}}%
\pgfpathcurveto{\pgfqpoint{4.597185in}{0.887416in}}{\pgfqpoint{4.594872in}{0.893002in}}{\pgfqpoint{4.590753in}{0.897120in}}%
\pgfpathcurveto{\pgfqpoint{4.586635in}{0.901238in}}{\pgfqpoint{4.581049in}{0.903552in}}{\pgfqpoint{4.575225in}{0.903552in}}%
\pgfpathcurveto{\pgfqpoint{4.569401in}{0.903552in}}{\pgfqpoint{4.563815in}{0.901238in}}{\pgfqpoint{4.559697in}{0.897120in}}%
\pgfpathcurveto{\pgfqpoint{4.555579in}{0.893002in}}{\pgfqpoint{4.553265in}{0.887416in}}{\pgfqpoint{4.553265in}{0.881592in}}%
\pgfpathcurveto{\pgfqpoint{4.553265in}{0.875768in}}{\pgfqpoint{4.555579in}{0.870182in}}{\pgfqpoint{4.559697in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{4.563815in}{0.861946in}}{\pgfqpoint{4.569401in}{0.859632in}}{\pgfqpoint{4.575225in}{0.859632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626519in}{0.881225in}}%
\pgfpathcurveto{\pgfqpoint{4.632342in}{0.881225in}}{\pgfqpoint{4.637929in}{0.883539in}}{\pgfqpoint{4.642047in}{0.887657in}}%
\pgfpathcurveto{\pgfqpoint{4.646165in}{0.891775in}}{\pgfqpoint{4.648479in}{0.897361in}}{\pgfqpoint{4.648479in}{0.903185in}}%
\pgfpathcurveto{\pgfqpoint{4.648479in}{0.909009in}}{\pgfqpoint{4.646165in}{0.914595in}}{\pgfqpoint{4.642047in}{0.918713in}}%
\pgfpathcurveto{\pgfqpoint{4.637929in}{0.922831in}}{\pgfqpoint{4.632342in}{0.925145in}}{\pgfqpoint{4.626519in}{0.925145in}}%
\pgfpathcurveto{\pgfqpoint{4.620695in}{0.925145in}}{\pgfqpoint{4.615108in}{0.922831in}}{\pgfqpoint{4.610990in}{0.918713in}}%
\pgfpathcurveto{\pgfqpoint{4.606872in}{0.914595in}}{\pgfqpoint{4.604558in}{0.909009in}}{\pgfqpoint{4.604558in}{0.903185in}}%
\pgfpathcurveto{\pgfqpoint{4.604558in}{0.897361in}}{\pgfqpoint{4.606872in}{0.891775in}}{\pgfqpoint{4.610990in}{0.887657in}}%
\pgfpathcurveto{\pgfqpoint{4.615108in}{0.883539in}}{\pgfqpoint{4.620695in}{0.881225in}}{\pgfqpoint{4.626519in}{0.881225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591946in}{0.845622in}}%
\pgfpathcurveto{\pgfqpoint{4.597770in}{0.845622in}}{\pgfqpoint{4.603356in}{0.847935in}}{\pgfqpoint{4.607475in}{0.852054in}}%
\pgfpathcurveto{\pgfqpoint{4.611593in}{0.856172in}}{\pgfqpoint{4.613907in}{0.861758in}}{\pgfqpoint{4.613907in}{0.867582in}}%
\pgfpathcurveto{\pgfqpoint{4.613907in}{0.873406in}}{\pgfqpoint{4.611593in}{0.878992in}}{\pgfqpoint{4.607475in}{0.883110in}}%
\pgfpathcurveto{\pgfqpoint{4.603356in}{0.887228in}}{\pgfqpoint{4.597770in}{0.889542in}}{\pgfqpoint{4.591946in}{0.889542in}}%
\pgfpathcurveto{\pgfqpoint{4.586122in}{0.889542in}}{\pgfqpoint{4.580536in}{0.887228in}}{\pgfqpoint{4.576418in}{0.883110in}}%
\pgfpathcurveto{\pgfqpoint{4.572300in}{0.878992in}}{\pgfqpoint{4.569986in}{0.873406in}}{\pgfqpoint{4.569986in}{0.867582in}}%
\pgfpathcurveto{\pgfqpoint{4.569986in}{0.861758in}}{\pgfqpoint{4.572300in}{0.856172in}}{\pgfqpoint{4.576418in}{0.852054in}}%
\pgfpathcurveto{\pgfqpoint{4.580536in}{0.847935in}}{\pgfqpoint{4.586122in}{0.845622in}}{\pgfqpoint{4.591946in}{0.845622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507734in}{0.996364in}}%
\pgfpathcurveto{\pgfqpoint{4.513558in}{0.996364in}}{\pgfqpoint{4.519144in}{0.998678in}}{\pgfqpoint{4.523263in}{1.002796in}}%
\pgfpathcurveto{\pgfqpoint{4.527381in}{1.006914in}}{\pgfqpoint{4.529695in}{1.012500in}}{\pgfqpoint{4.529695in}{1.018324in}}%
\pgfpathcurveto{\pgfqpoint{4.529695in}{1.024148in}}{\pgfqpoint{4.527381in}{1.029734in}}{\pgfqpoint{4.523263in}{1.033852in}}%
\pgfpathcurveto{\pgfqpoint{4.519144in}{1.037970in}}{\pgfqpoint{4.513558in}{1.040284in}}{\pgfqpoint{4.507734in}{1.040284in}}%
\pgfpathcurveto{\pgfqpoint{4.501910in}{1.040284in}}{\pgfqpoint{4.496324in}{1.037970in}}{\pgfqpoint{4.492206in}{1.033852in}}%
\pgfpathcurveto{\pgfqpoint{4.488088in}{1.029734in}}{\pgfqpoint{4.485774in}{1.024148in}}{\pgfqpoint{4.485774in}{1.018324in}}%
\pgfpathcurveto{\pgfqpoint{4.485774in}{1.012500in}}{\pgfqpoint{4.488088in}{1.006914in}}{\pgfqpoint{4.492206in}{1.002796in}}%
\pgfpathcurveto{\pgfqpoint{4.496324in}{0.998678in}}{\pgfqpoint{4.501910in}{0.996364in}}{\pgfqpoint{4.507734in}{0.996364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625351in}{0.912313in}}%
\pgfpathcurveto{\pgfqpoint{4.631175in}{0.912313in}}{\pgfqpoint{4.636761in}{0.914627in}}{\pgfqpoint{4.640879in}{0.918745in}}%
\pgfpathcurveto{\pgfqpoint{4.644997in}{0.922863in}}{\pgfqpoint{4.647311in}{0.928450in}}{\pgfqpoint{4.647311in}{0.934274in}}%
\pgfpathcurveto{\pgfqpoint{4.647311in}{0.940097in}}{\pgfqpoint{4.644997in}{0.945684in}}{\pgfqpoint{4.640879in}{0.949802in}}%
\pgfpathcurveto{\pgfqpoint{4.636761in}{0.953920in}}{\pgfqpoint{4.631175in}{0.956234in}}{\pgfqpoint{4.625351in}{0.956234in}}%
\pgfpathcurveto{\pgfqpoint{4.619527in}{0.956234in}}{\pgfqpoint{4.613941in}{0.953920in}}{\pgfqpoint{4.609823in}{0.949802in}}%
\pgfpathcurveto{\pgfqpoint{4.605704in}{0.945684in}}{\pgfqpoint{4.603391in}{0.940097in}}{\pgfqpoint{4.603391in}{0.934274in}}%
\pgfpathcurveto{\pgfqpoint{4.603391in}{0.928450in}}{\pgfqpoint{4.605704in}{0.922863in}}{\pgfqpoint{4.609823in}{0.918745in}}%
\pgfpathcurveto{\pgfqpoint{4.613941in}{0.914627in}}{\pgfqpoint{4.619527in}{0.912313in}}{\pgfqpoint{4.625351in}{0.912313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477786in}{0.742159in}}%
\pgfpathcurveto{\pgfqpoint{4.483610in}{0.742159in}}{\pgfqpoint{4.489196in}{0.744472in}}{\pgfqpoint{4.493314in}{0.748591in}}%
\pgfpathcurveto{\pgfqpoint{4.497432in}{0.752709in}}{\pgfqpoint{4.499746in}{0.758295in}}{\pgfqpoint{4.499746in}{0.764119in}}%
\pgfpathcurveto{\pgfqpoint{4.499746in}{0.769943in}}{\pgfqpoint{4.497432in}{0.775529in}}{\pgfqpoint{4.493314in}{0.779647in}}%
\pgfpathcurveto{\pgfqpoint{4.489196in}{0.783765in}}{\pgfqpoint{4.483610in}{0.786079in}}{\pgfqpoint{4.477786in}{0.786079in}}%
\pgfpathcurveto{\pgfqpoint{4.471962in}{0.786079in}}{\pgfqpoint{4.466376in}{0.783765in}}{\pgfqpoint{4.462258in}{0.779647in}}%
\pgfpathcurveto{\pgfqpoint{4.458140in}{0.775529in}}{\pgfqpoint{4.455826in}{0.769943in}}{\pgfqpoint{4.455826in}{0.764119in}}%
\pgfpathcurveto{\pgfqpoint{4.455826in}{0.758295in}}{\pgfqpoint{4.458140in}{0.752709in}}{\pgfqpoint{4.462258in}{0.748591in}}%
\pgfpathcurveto{\pgfqpoint{4.466376in}{0.744472in}}{\pgfqpoint{4.471962in}{0.742159in}}{\pgfqpoint{4.477786in}{0.742159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592935in}{0.855613in}}%
\pgfpathcurveto{\pgfqpoint{4.598759in}{0.855613in}}{\pgfqpoint{4.604345in}{0.857927in}}{\pgfqpoint{4.608463in}{0.862045in}}%
\pgfpathcurveto{\pgfqpoint{4.612582in}{0.866163in}}{\pgfqpoint{4.614895in}{0.871749in}}{\pgfqpoint{4.614895in}{0.877573in}}%
\pgfpathcurveto{\pgfqpoint{4.614895in}{0.883397in}}{\pgfqpoint{4.612582in}{0.888983in}}{\pgfqpoint{4.608463in}{0.893101in}}%
\pgfpathcurveto{\pgfqpoint{4.604345in}{0.897219in}}{\pgfqpoint{4.598759in}{0.899533in}}{\pgfqpoint{4.592935in}{0.899533in}}%
\pgfpathcurveto{\pgfqpoint{4.587111in}{0.899533in}}{\pgfqpoint{4.581525in}{0.897219in}}{\pgfqpoint{4.577407in}{0.893101in}}%
\pgfpathcurveto{\pgfqpoint{4.573289in}{0.888983in}}{\pgfqpoint{4.570975in}{0.883397in}}{\pgfqpoint{4.570975in}{0.877573in}}%
\pgfpathcurveto{\pgfqpoint{4.570975in}{0.871749in}}{\pgfqpoint{4.573289in}{0.866163in}}{\pgfqpoint{4.577407in}{0.862045in}}%
\pgfpathcurveto{\pgfqpoint{4.581525in}{0.857927in}}{\pgfqpoint{4.587111in}{0.855613in}}{\pgfqpoint{4.592935in}{0.855613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589511in}{0.869829in}}%
\pgfpathcurveto{\pgfqpoint{4.595335in}{0.869829in}}{\pgfqpoint{4.600921in}{0.872143in}}{\pgfqpoint{4.605039in}{0.876261in}}%
\pgfpathcurveto{\pgfqpoint{4.609157in}{0.880380in}}{\pgfqpoint{4.611471in}{0.885966in}}{\pgfqpoint{4.611471in}{0.891790in}}%
\pgfpathcurveto{\pgfqpoint{4.611471in}{0.897614in}}{\pgfqpoint{4.609157in}{0.903200in}}{\pgfqpoint{4.605039in}{0.907318in}}%
\pgfpathcurveto{\pgfqpoint{4.600921in}{0.911436in}}{\pgfqpoint{4.595335in}{0.913750in}}{\pgfqpoint{4.589511in}{0.913750in}}%
\pgfpathcurveto{\pgfqpoint{4.583687in}{0.913750in}}{\pgfqpoint{4.578101in}{0.911436in}}{\pgfqpoint{4.573983in}{0.907318in}}%
\pgfpathcurveto{\pgfqpoint{4.569865in}{0.903200in}}{\pgfqpoint{4.567551in}{0.897614in}}{\pgfqpoint{4.567551in}{0.891790in}}%
\pgfpathcurveto{\pgfqpoint{4.567551in}{0.885966in}}{\pgfqpoint{4.569865in}{0.880380in}}{\pgfqpoint{4.573983in}{0.876261in}}%
\pgfpathcurveto{\pgfqpoint{4.578101in}{0.872143in}}{\pgfqpoint{4.583687in}{0.869829in}}{\pgfqpoint{4.589511in}{0.869829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493900in}{0.830975in}}%
\pgfpathcurveto{\pgfqpoint{4.499724in}{0.830975in}}{\pgfqpoint{4.505310in}{0.833289in}}{\pgfqpoint{4.509428in}{0.837407in}}%
\pgfpathcurveto{\pgfqpoint{4.513546in}{0.841525in}}{\pgfqpoint{4.515860in}{0.847112in}}{\pgfqpoint{4.515860in}{0.852936in}}%
\pgfpathcurveto{\pgfqpoint{4.515860in}{0.858759in}}{\pgfqpoint{4.513546in}{0.864346in}}{\pgfqpoint{4.509428in}{0.868464in}}%
\pgfpathcurveto{\pgfqpoint{4.505310in}{0.872582in}}{\pgfqpoint{4.499724in}{0.874896in}}{\pgfqpoint{4.493900in}{0.874896in}}%
\pgfpathcurveto{\pgfqpoint{4.488076in}{0.874896in}}{\pgfqpoint{4.482490in}{0.872582in}}{\pgfqpoint{4.478372in}{0.868464in}}%
\pgfpathcurveto{\pgfqpoint{4.474253in}{0.864346in}}{\pgfqpoint{4.471940in}{0.858759in}}{\pgfqpoint{4.471940in}{0.852936in}}%
\pgfpathcurveto{\pgfqpoint{4.471940in}{0.847112in}}{\pgfqpoint{4.474253in}{0.841525in}}{\pgfqpoint{4.478372in}{0.837407in}}%
\pgfpathcurveto{\pgfqpoint{4.482490in}{0.833289in}}{\pgfqpoint{4.488076in}{0.830975in}}{\pgfqpoint{4.493900in}{0.830975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025177in}{0.867812in}}%
\pgfpathcurveto{\pgfqpoint{5.031001in}{0.867812in}}{\pgfqpoint{5.036587in}{0.870126in}}{\pgfqpoint{5.040705in}{0.874244in}}%
\pgfpathcurveto{\pgfqpoint{5.044823in}{0.878362in}}{\pgfqpoint{5.047137in}{0.883948in}}{\pgfqpoint{5.047137in}{0.889772in}}%
\pgfpathcurveto{\pgfqpoint{5.047137in}{0.895596in}}{\pgfqpoint{5.044823in}{0.901182in}}{\pgfqpoint{5.040705in}{0.905301in}}%
\pgfpathcurveto{\pgfqpoint{5.036587in}{0.909419in}}{\pgfqpoint{5.031001in}{0.911733in}}{\pgfqpoint{5.025177in}{0.911733in}}%
\pgfpathcurveto{\pgfqpoint{5.019353in}{0.911733in}}{\pgfqpoint{5.013767in}{0.909419in}}{\pgfqpoint{5.009648in}{0.905301in}}%
\pgfpathcurveto{\pgfqpoint{5.005530in}{0.901182in}}{\pgfqpoint{5.003216in}{0.895596in}}{\pgfqpoint{5.003216in}{0.889772in}}%
\pgfpathcurveto{\pgfqpoint{5.003216in}{0.883948in}}{\pgfqpoint{5.005530in}{0.878362in}}{\pgfqpoint{5.009648in}{0.874244in}}%
\pgfpathcurveto{\pgfqpoint{5.013767in}{0.870126in}}{\pgfqpoint{5.019353in}{0.867812in}}{\pgfqpoint{5.025177in}{0.867812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625188in}{0.901706in}}%
\pgfpathcurveto{\pgfqpoint{4.631012in}{0.901706in}}{\pgfqpoint{4.636598in}{0.904020in}}{\pgfqpoint{4.640717in}{0.908138in}}%
\pgfpathcurveto{\pgfqpoint{4.644835in}{0.912257in}}{\pgfqpoint{4.647149in}{0.917843in}}{\pgfqpoint{4.647149in}{0.923667in}}%
\pgfpathcurveto{\pgfqpoint{4.647149in}{0.929491in}}{\pgfqpoint{4.644835in}{0.935077in}}{\pgfqpoint{4.640717in}{0.939195in}}%
\pgfpathcurveto{\pgfqpoint{4.636598in}{0.943313in}}{\pgfqpoint{4.631012in}{0.945627in}}{\pgfqpoint{4.625188in}{0.945627in}}%
\pgfpathcurveto{\pgfqpoint{4.619364in}{0.945627in}}{\pgfqpoint{4.613778in}{0.943313in}}{\pgfqpoint{4.609660in}{0.939195in}}%
\pgfpathcurveto{\pgfqpoint{4.605542in}{0.935077in}}{\pgfqpoint{4.603228in}{0.929491in}}{\pgfqpoint{4.603228in}{0.923667in}}%
\pgfpathcurveto{\pgfqpoint{4.603228in}{0.917843in}}{\pgfqpoint{4.605542in}{0.912257in}}{\pgfqpoint{4.609660in}{0.908138in}}%
\pgfpathcurveto{\pgfqpoint{4.613778in}{0.904020in}}{\pgfqpoint{4.619364in}{0.901706in}}{\pgfqpoint{4.625188in}{0.901706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624226in}{0.880699in}}%
\pgfpathcurveto{\pgfqpoint{4.630050in}{0.880699in}}{\pgfqpoint{4.635636in}{0.883013in}}{\pgfqpoint{4.639754in}{0.887131in}}%
\pgfpathcurveto{\pgfqpoint{4.643872in}{0.891249in}}{\pgfqpoint{4.646186in}{0.896835in}}{\pgfqpoint{4.646186in}{0.902659in}}%
\pgfpathcurveto{\pgfqpoint{4.646186in}{0.908483in}}{\pgfqpoint{4.643872in}{0.914069in}}{\pgfqpoint{4.639754in}{0.918187in}}%
\pgfpathcurveto{\pgfqpoint{4.635636in}{0.922306in}}{\pgfqpoint{4.630050in}{0.924619in}}{\pgfqpoint{4.624226in}{0.924619in}}%
\pgfpathcurveto{\pgfqpoint{4.618402in}{0.924619in}}{\pgfqpoint{4.612816in}{0.922306in}}{\pgfqpoint{4.608698in}{0.918187in}}%
\pgfpathcurveto{\pgfqpoint{4.604579in}{0.914069in}}{\pgfqpoint{4.602266in}{0.908483in}}{\pgfqpoint{4.602266in}{0.902659in}}%
\pgfpathcurveto{\pgfqpoint{4.602266in}{0.896835in}}{\pgfqpoint{4.604579in}{0.891249in}}{\pgfqpoint{4.608698in}{0.887131in}}%
\pgfpathcurveto{\pgfqpoint{4.612816in}{0.883013in}}{\pgfqpoint{4.618402in}{0.880699in}}{\pgfqpoint{4.624226in}{0.880699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631626in}{0.890936in}}%
\pgfpathcurveto{\pgfqpoint{4.637450in}{0.890936in}}{\pgfqpoint{4.643036in}{0.893250in}}{\pgfqpoint{4.647154in}{0.897368in}}%
\pgfpathcurveto{\pgfqpoint{4.651272in}{0.901487in}}{\pgfqpoint{4.653586in}{0.907073in}}{\pgfqpoint{4.653586in}{0.912897in}}%
\pgfpathcurveto{\pgfqpoint{4.653586in}{0.918721in}}{\pgfqpoint{4.651272in}{0.924307in}}{\pgfqpoint{4.647154in}{0.928425in}}%
\pgfpathcurveto{\pgfqpoint{4.643036in}{0.932543in}}{\pgfqpoint{4.637450in}{0.934857in}}{\pgfqpoint{4.631626in}{0.934857in}}%
\pgfpathcurveto{\pgfqpoint{4.625802in}{0.934857in}}{\pgfqpoint{4.620216in}{0.932543in}}{\pgfqpoint{4.616098in}{0.928425in}}%
\pgfpathcurveto{\pgfqpoint{4.611980in}{0.924307in}}{\pgfqpoint{4.609666in}{0.918721in}}{\pgfqpoint{4.609666in}{0.912897in}}%
\pgfpathcurveto{\pgfqpoint{4.609666in}{0.907073in}}{\pgfqpoint{4.611980in}{0.901487in}}{\pgfqpoint{4.616098in}{0.897368in}}%
\pgfpathcurveto{\pgfqpoint{4.620216in}{0.893250in}}{\pgfqpoint{4.625802in}{0.890936in}}{\pgfqpoint{4.631626in}{0.890936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411436in}{0.815134in}}%
\pgfpathcurveto{\pgfqpoint{4.417259in}{0.815134in}}{\pgfqpoint{4.422846in}{0.817448in}}{\pgfqpoint{4.426964in}{0.821566in}}%
\pgfpathcurveto{\pgfqpoint{4.431082in}{0.825684in}}{\pgfqpoint{4.433396in}{0.831271in}}{\pgfqpoint{4.433396in}{0.837095in}}%
\pgfpathcurveto{\pgfqpoint{4.433396in}{0.842918in}}{\pgfqpoint{4.431082in}{0.848505in}}{\pgfqpoint{4.426964in}{0.852623in}}%
\pgfpathcurveto{\pgfqpoint{4.422846in}{0.856741in}}{\pgfqpoint{4.417259in}{0.859055in}}{\pgfqpoint{4.411436in}{0.859055in}}%
\pgfpathcurveto{\pgfqpoint{4.405612in}{0.859055in}}{\pgfqpoint{4.400025in}{0.856741in}}{\pgfqpoint{4.395907in}{0.852623in}}%
\pgfpathcurveto{\pgfqpoint{4.391789in}{0.848505in}}{\pgfqpoint{4.389475in}{0.842918in}}{\pgfqpoint{4.389475in}{0.837095in}}%
\pgfpathcurveto{\pgfqpoint{4.389475in}{0.831271in}}{\pgfqpoint{4.391789in}{0.825684in}}{\pgfqpoint{4.395907in}{0.821566in}}%
\pgfpathcurveto{\pgfqpoint{4.400025in}{0.817448in}}{\pgfqpoint{4.405612in}{0.815134in}}{\pgfqpoint{4.411436in}{0.815134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621137in}{0.912069in}}%
\pgfpathcurveto{\pgfqpoint{4.626961in}{0.912069in}}{\pgfqpoint{4.632547in}{0.914383in}}{\pgfqpoint{4.636665in}{0.918501in}}%
\pgfpathcurveto{\pgfqpoint{4.640783in}{0.922619in}}{\pgfqpoint{4.643097in}{0.928206in}}{\pgfqpoint{4.643097in}{0.934029in}}%
\pgfpathcurveto{\pgfqpoint{4.643097in}{0.939853in}}{\pgfqpoint{4.640783in}{0.945440in}}{\pgfqpoint{4.636665in}{0.949558in}}%
\pgfpathcurveto{\pgfqpoint{4.632547in}{0.953676in}}{\pgfqpoint{4.626961in}{0.955990in}}{\pgfqpoint{4.621137in}{0.955990in}}%
\pgfpathcurveto{\pgfqpoint{4.615313in}{0.955990in}}{\pgfqpoint{4.609727in}{0.953676in}}{\pgfqpoint{4.605609in}{0.949558in}}%
\pgfpathcurveto{\pgfqpoint{4.601491in}{0.945440in}}{\pgfqpoint{4.599177in}{0.939853in}}{\pgfqpoint{4.599177in}{0.934029in}}%
\pgfpathcurveto{\pgfqpoint{4.599177in}{0.928206in}}{\pgfqpoint{4.601491in}{0.922619in}}{\pgfqpoint{4.605609in}{0.918501in}}%
\pgfpathcurveto{\pgfqpoint{4.609727in}{0.914383in}}{\pgfqpoint{4.615313in}{0.912069in}}{\pgfqpoint{4.621137in}{0.912069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558169in}{0.815668in}}%
\pgfpathcurveto{\pgfqpoint{4.563993in}{0.815668in}}{\pgfqpoint{4.569579in}{0.817982in}}{\pgfqpoint{4.573697in}{0.822100in}}%
\pgfpathcurveto{\pgfqpoint{4.577815in}{0.826218in}}{\pgfqpoint{4.580129in}{0.831805in}}{\pgfqpoint{4.580129in}{0.837628in}}%
\pgfpathcurveto{\pgfqpoint{4.580129in}{0.843452in}}{\pgfqpoint{4.577815in}{0.849039in}}{\pgfqpoint{4.573697in}{0.853157in}}%
\pgfpathcurveto{\pgfqpoint{4.569579in}{0.857275in}}{\pgfqpoint{4.563993in}{0.859589in}}{\pgfqpoint{4.558169in}{0.859589in}}%
\pgfpathcurveto{\pgfqpoint{4.552345in}{0.859589in}}{\pgfqpoint{4.546759in}{0.857275in}}{\pgfqpoint{4.542641in}{0.853157in}}%
\pgfpathcurveto{\pgfqpoint{4.538523in}{0.849039in}}{\pgfqpoint{4.536209in}{0.843452in}}{\pgfqpoint{4.536209in}{0.837628in}}%
\pgfpathcurveto{\pgfqpoint{4.536209in}{0.831805in}}{\pgfqpoint{4.538523in}{0.826218in}}{\pgfqpoint{4.542641in}{0.822100in}}%
\pgfpathcurveto{\pgfqpoint{4.546759in}{0.817982in}}{\pgfqpoint{4.552345in}{0.815668in}}{\pgfqpoint{4.558169in}{0.815668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644452in}{0.760749in}}%
\pgfpathcurveto{\pgfqpoint{4.650276in}{0.760749in}}{\pgfqpoint{4.655862in}{0.763062in}}{\pgfqpoint{4.659980in}{0.767181in}}%
\pgfpathcurveto{\pgfqpoint{4.664098in}{0.771299in}}{\pgfqpoint{4.666412in}{0.776885in}}{\pgfqpoint{4.666412in}{0.782709in}}%
\pgfpathcurveto{\pgfqpoint{4.666412in}{0.788533in}}{\pgfqpoint{4.664098in}{0.794119in}}{\pgfqpoint{4.659980in}{0.798237in}}%
\pgfpathcurveto{\pgfqpoint{4.655862in}{0.802355in}}{\pgfqpoint{4.650276in}{0.804669in}}{\pgfqpoint{4.644452in}{0.804669in}}%
\pgfpathcurveto{\pgfqpoint{4.638628in}{0.804669in}}{\pgfqpoint{4.633041in}{0.802355in}}{\pgfqpoint{4.628923in}{0.798237in}}%
\pgfpathcurveto{\pgfqpoint{4.624805in}{0.794119in}}{\pgfqpoint{4.622491in}{0.788533in}}{\pgfqpoint{4.622491in}{0.782709in}}%
\pgfpathcurveto{\pgfqpoint{4.622491in}{0.776885in}}{\pgfqpoint{4.624805in}{0.771299in}}{\pgfqpoint{4.628923in}{0.767181in}}%
\pgfpathcurveto{\pgfqpoint{4.633041in}{0.763062in}}{\pgfqpoint{4.638628in}{0.760749in}}{\pgfqpoint{4.644452in}{0.760749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578006in}{0.851642in}}%
\pgfpathcurveto{\pgfqpoint{4.583830in}{0.851642in}}{\pgfqpoint{4.589416in}{0.853955in}}{\pgfqpoint{4.593534in}{0.858074in}}%
\pgfpathcurveto{\pgfqpoint{4.597652in}{0.862192in}}{\pgfqpoint{4.599966in}{0.867778in}}{\pgfqpoint{4.599966in}{0.873602in}}%
\pgfpathcurveto{\pgfqpoint{4.599966in}{0.879426in}}{\pgfqpoint{4.597652in}{0.885012in}}{\pgfqpoint{4.593534in}{0.889130in}}%
\pgfpathcurveto{\pgfqpoint{4.589416in}{0.893248in}}{\pgfqpoint{4.583830in}{0.895562in}}{\pgfqpoint{4.578006in}{0.895562in}}%
\pgfpathcurveto{\pgfqpoint{4.572182in}{0.895562in}}{\pgfqpoint{4.566596in}{0.893248in}}{\pgfqpoint{4.562478in}{0.889130in}}%
\pgfpathcurveto{\pgfqpoint{4.558360in}{0.885012in}}{\pgfqpoint{4.556046in}{0.879426in}}{\pgfqpoint{4.556046in}{0.873602in}}%
\pgfpathcurveto{\pgfqpoint{4.556046in}{0.867778in}}{\pgfqpoint{4.558360in}{0.862192in}}{\pgfqpoint{4.562478in}{0.858074in}}%
\pgfpathcurveto{\pgfqpoint{4.566596in}{0.853955in}}{\pgfqpoint{4.572182in}{0.851642in}}{\pgfqpoint{4.578006in}{0.851642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592810in}{0.859773in}}%
\pgfpathcurveto{\pgfqpoint{4.598634in}{0.859773in}}{\pgfqpoint{4.604220in}{0.862087in}}{\pgfqpoint{4.608338in}{0.866205in}}%
\pgfpathcurveto{\pgfqpoint{4.612456in}{0.870324in}}{\pgfqpoint{4.614770in}{0.875910in}}{\pgfqpoint{4.614770in}{0.881734in}}%
\pgfpathcurveto{\pgfqpoint{4.614770in}{0.887558in}}{\pgfqpoint{4.612456in}{0.893144in}}{\pgfqpoint{4.608338in}{0.897262in}}%
\pgfpathcurveto{\pgfqpoint{4.604220in}{0.901380in}}{\pgfqpoint{4.598634in}{0.903694in}}{\pgfqpoint{4.592810in}{0.903694in}}%
\pgfpathcurveto{\pgfqpoint{4.586986in}{0.903694in}}{\pgfqpoint{4.581400in}{0.901380in}}{\pgfqpoint{4.577282in}{0.897262in}}%
\pgfpathcurveto{\pgfqpoint{4.573164in}{0.893144in}}{\pgfqpoint{4.570850in}{0.887558in}}{\pgfqpoint{4.570850in}{0.881734in}}%
\pgfpathcurveto{\pgfqpoint{4.570850in}{0.875910in}}{\pgfqpoint{4.573164in}{0.870324in}}{\pgfqpoint{4.577282in}{0.866205in}}%
\pgfpathcurveto{\pgfqpoint{4.581400in}{0.862087in}}{\pgfqpoint{4.586986in}{0.859773in}}{\pgfqpoint{4.592810in}{0.859773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593722in}{0.861059in}}%
\pgfpathcurveto{\pgfqpoint{4.599546in}{0.861059in}}{\pgfqpoint{4.605132in}{0.863373in}}{\pgfqpoint{4.609251in}{0.867491in}}%
\pgfpathcurveto{\pgfqpoint{4.613369in}{0.871609in}}{\pgfqpoint{4.615683in}{0.877195in}}{\pgfqpoint{4.615683in}{0.883019in}}%
\pgfpathcurveto{\pgfqpoint{4.615683in}{0.888843in}}{\pgfqpoint{4.613369in}{0.894429in}}{\pgfqpoint{4.609251in}{0.898548in}}%
\pgfpathcurveto{\pgfqpoint{4.605132in}{0.902666in}}{\pgfqpoint{4.599546in}{0.904980in}}{\pgfqpoint{4.593722in}{0.904980in}}%
\pgfpathcurveto{\pgfqpoint{4.587898in}{0.904980in}}{\pgfqpoint{4.582312in}{0.902666in}}{\pgfqpoint{4.578194in}{0.898548in}}%
\pgfpathcurveto{\pgfqpoint{4.574076in}{0.894429in}}{\pgfqpoint{4.571762in}{0.888843in}}{\pgfqpoint{4.571762in}{0.883019in}}%
\pgfpathcurveto{\pgfqpoint{4.571762in}{0.877195in}}{\pgfqpoint{4.574076in}{0.871609in}}{\pgfqpoint{4.578194in}{0.867491in}}%
\pgfpathcurveto{\pgfqpoint{4.582312in}{0.863373in}}{\pgfqpoint{4.587898in}{0.861059in}}{\pgfqpoint{4.593722in}{0.861059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590464in}{0.860470in}}%
\pgfpathcurveto{\pgfqpoint{4.596288in}{0.860470in}}{\pgfqpoint{4.601874in}{0.862784in}}{\pgfqpoint{4.605992in}{0.866902in}}%
\pgfpathcurveto{\pgfqpoint{4.610110in}{0.871020in}}{\pgfqpoint{4.612424in}{0.876606in}}{\pgfqpoint{4.612424in}{0.882430in}}%
\pgfpathcurveto{\pgfqpoint{4.612424in}{0.888254in}}{\pgfqpoint{4.610110in}{0.893840in}}{\pgfqpoint{4.605992in}{0.897958in}}%
\pgfpathcurveto{\pgfqpoint{4.601874in}{0.902076in}}{\pgfqpoint{4.596288in}{0.904390in}}{\pgfqpoint{4.590464in}{0.904390in}}%
\pgfpathcurveto{\pgfqpoint{4.584640in}{0.904390in}}{\pgfqpoint{4.579054in}{0.902076in}}{\pgfqpoint{4.574936in}{0.897958in}}%
\pgfpathcurveto{\pgfqpoint{4.570817in}{0.893840in}}{\pgfqpoint{4.568504in}{0.888254in}}{\pgfqpoint{4.568504in}{0.882430in}}%
\pgfpathcurveto{\pgfqpoint{4.568504in}{0.876606in}}{\pgfqpoint{4.570817in}{0.871020in}}{\pgfqpoint{4.574936in}{0.866902in}}%
\pgfpathcurveto{\pgfqpoint{4.579054in}{0.862784in}}{\pgfqpoint{4.584640in}{0.860470in}}{\pgfqpoint{4.590464in}{0.860470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622175in}{0.898471in}}%
\pgfpathcurveto{\pgfqpoint{4.627998in}{0.898471in}}{\pgfqpoint{4.633585in}{0.900784in}}{\pgfqpoint{4.637703in}{0.904903in}}%
\pgfpathcurveto{\pgfqpoint{4.641821in}{0.909021in}}{\pgfqpoint{4.644135in}{0.914607in}}{\pgfqpoint{4.644135in}{0.920431in}}%
\pgfpathcurveto{\pgfqpoint{4.644135in}{0.926255in}}{\pgfqpoint{4.641821in}{0.931841in}}{\pgfqpoint{4.637703in}{0.935959in}}%
\pgfpathcurveto{\pgfqpoint{4.633585in}{0.940077in}}{\pgfqpoint{4.627998in}{0.942391in}}{\pgfqpoint{4.622175in}{0.942391in}}%
\pgfpathcurveto{\pgfqpoint{4.616351in}{0.942391in}}{\pgfqpoint{4.610764in}{0.940077in}}{\pgfqpoint{4.606646in}{0.935959in}}%
\pgfpathcurveto{\pgfqpoint{4.602528in}{0.931841in}}{\pgfqpoint{4.600214in}{0.926255in}}{\pgfqpoint{4.600214in}{0.920431in}}%
\pgfpathcurveto{\pgfqpoint{4.600214in}{0.914607in}}{\pgfqpoint{4.602528in}{0.909021in}}{\pgfqpoint{4.606646in}{0.904903in}}%
\pgfpathcurveto{\pgfqpoint{4.610764in}{0.900784in}}{\pgfqpoint{4.616351in}{0.898471in}}{\pgfqpoint{4.622175in}{0.898471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619784in}{0.738873in}}%
\pgfpathcurveto{\pgfqpoint{4.625608in}{0.738873in}}{\pgfqpoint{4.631194in}{0.741187in}}{\pgfqpoint{4.635312in}{0.745305in}}%
\pgfpathcurveto{\pgfqpoint{4.639430in}{0.749424in}}{\pgfqpoint{4.641744in}{0.755010in}}{\pgfqpoint{4.641744in}{0.760834in}}%
\pgfpathcurveto{\pgfqpoint{4.641744in}{0.766658in}}{\pgfqpoint{4.639430in}{0.772244in}}{\pgfqpoint{4.635312in}{0.776362in}}%
\pgfpathcurveto{\pgfqpoint{4.631194in}{0.780480in}}{\pgfqpoint{4.625608in}{0.782794in}}{\pgfqpoint{4.619784in}{0.782794in}}%
\pgfpathcurveto{\pgfqpoint{4.613960in}{0.782794in}}{\pgfqpoint{4.608374in}{0.780480in}}{\pgfqpoint{4.604256in}{0.776362in}}%
\pgfpathcurveto{\pgfqpoint{4.600138in}{0.772244in}}{\pgfqpoint{4.597824in}{0.766658in}}{\pgfqpoint{4.597824in}{0.760834in}}%
\pgfpathcurveto{\pgfqpoint{4.597824in}{0.755010in}}{\pgfqpoint{4.600138in}{0.749424in}}{\pgfqpoint{4.604256in}{0.745305in}}%
\pgfpathcurveto{\pgfqpoint{4.608374in}{0.741187in}}{\pgfqpoint{4.613960in}{0.738873in}}{\pgfqpoint{4.619784in}{0.738873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795341in}{0.860023in}}%
\pgfpathcurveto{\pgfqpoint{4.801165in}{0.860023in}}{\pgfqpoint{4.806751in}{0.862337in}}{\pgfqpoint{4.810869in}{0.866455in}}%
\pgfpathcurveto{\pgfqpoint{4.814987in}{0.870573in}}{\pgfqpoint{4.817301in}{0.876160in}}{\pgfqpoint{4.817301in}{0.881983in}}%
\pgfpathcurveto{\pgfqpoint{4.817301in}{0.887807in}}{\pgfqpoint{4.814987in}{0.893394in}}{\pgfqpoint{4.810869in}{0.897512in}}%
\pgfpathcurveto{\pgfqpoint{4.806751in}{0.901630in}}{\pgfqpoint{4.801165in}{0.903944in}}{\pgfqpoint{4.795341in}{0.903944in}}%
\pgfpathcurveto{\pgfqpoint{4.789517in}{0.903944in}}{\pgfqpoint{4.783931in}{0.901630in}}{\pgfqpoint{4.779813in}{0.897512in}}%
\pgfpathcurveto{\pgfqpoint{4.775695in}{0.893394in}}{\pgfqpoint{4.773381in}{0.887807in}}{\pgfqpoint{4.773381in}{0.881983in}}%
\pgfpathcurveto{\pgfqpoint{4.773381in}{0.876160in}}{\pgfqpoint{4.775695in}{0.870573in}}{\pgfqpoint{4.779813in}{0.866455in}}%
\pgfpathcurveto{\pgfqpoint{4.783931in}{0.862337in}}{\pgfqpoint{4.789517in}{0.860023in}}{\pgfqpoint{4.795341in}{0.860023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632756in}{0.874222in}}%
\pgfpathcurveto{\pgfqpoint{4.638579in}{0.874222in}}{\pgfqpoint{4.644166in}{0.876536in}}{\pgfqpoint{4.648284in}{0.880654in}}%
\pgfpathcurveto{\pgfqpoint{4.652402in}{0.884772in}}{\pgfqpoint{4.654716in}{0.890358in}}{\pgfqpoint{4.654716in}{0.896182in}}%
\pgfpathcurveto{\pgfqpoint{4.654716in}{0.902006in}}{\pgfqpoint{4.652402in}{0.907592in}}{\pgfqpoint{4.648284in}{0.911711in}}%
\pgfpathcurveto{\pgfqpoint{4.644166in}{0.915829in}}{\pgfqpoint{4.638579in}{0.918143in}}{\pgfqpoint{4.632756in}{0.918143in}}%
\pgfpathcurveto{\pgfqpoint{4.626932in}{0.918143in}}{\pgfqpoint{4.621345in}{0.915829in}}{\pgfqpoint{4.617227in}{0.911711in}}%
\pgfpathcurveto{\pgfqpoint{4.613109in}{0.907592in}}{\pgfqpoint{4.610795in}{0.902006in}}{\pgfqpoint{4.610795in}{0.896182in}}%
\pgfpathcurveto{\pgfqpoint{4.610795in}{0.890358in}}{\pgfqpoint{4.613109in}{0.884772in}}{\pgfqpoint{4.617227in}{0.880654in}}%
\pgfpathcurveto{\pgfqpoint{4.621345in}{0.876536in}}{\pgfqpoint{4.626932in}{0.874222in}}{\pgfqpoint{4.632756in}{0.874222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587797in}{0.859747in}}%
\pgfpathcurveto{\pgfqpoint{4.593621in}{0.859747in}}{\pgfqpoint{4.599208in}{0.862061in}}{\pgfqpoint{4.603326in}{0.866179in}}%
\pgfpathcurveto{\pgfqpoint{4.607444in}{0.870297in}}{\pgfqpoint{4.609758in}{0.875883in}}{\pgfqpoint{4.609758in}{0.881707in}}%
\pgfpathcurveto{\pgfqpoint{4.609758in}{0.887531in}}{\pgfqpoint{4.607444in}{0.893117in}}{\pgfqpoint{4.603326in}{0.897235in}}%
\pgfpathcurveto{\pgfqpoint{4.599208in}{0.901354in}}{\pgfqpoint{4.593621in}{0.903667in}}{\pgfqpoint{4.587797in}{0.903667in}}%
\pgfpathcurveto{\pgfqpoint{4.581973in}{0.903667in}}{\pgfqpoint{4.576387in}{0.901354in}}{\pgfqpoint{4.572269in}{0.897235in}}%
\pgfpathcurveto{\pgfqpoint{4.568151in}{0.893117in}}{\pgfqpoint{4.565837in}{0.887531in}}{\pgfqpoint{4.565837in}{0.881707in}}%
\pgfpathcurveto{\pgfqpoint{4.565837in}{0.875883in}}{\pgfqpoint{4.568151in}{0.870297in}}{\pgfqpoint{4.572269in}{0.866179in}}%
\pgfpathcurveto{\pgfqpoint{4.576387in}{0.862061in}}{\pgfqpoint{4.581973in}{0.859747in}}{\pgfqpoint{4.587797in}{0.859747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616512in}{0.921918in}}%
\pgfpathcurveto{\pgfqpoint{4.622336in}{0.921918in}}{\pgfqpoint{4.627922in}{0.924231in}}{\pgfqpoint{4.632041in}{0.928350in}}%
\pgfpathcurveto{\pgfqpoint{4.636159in}{0.932468in}}{\pgfqpoint{4.638473in}{0.938054in}}{\pgfqpoint{4.638473in}{0.943878in}}%
\pgfpathcurveto{\pgfqpoint{4.638473in}{0.949702in}}{\pgfqpoint{4.636159in}{0.955288in}}{\pgfqpoint{4.632041in}{0.959406in}}%
\pgfpathcurveto{\pgfqpoint{4.627922in}{0.963524in}}{\pgfqpoint{4.622336in}{0.965838in}}{\pgfqpoint{4.616512in}{0.965838in}}%
\pgfpathcurveto{\pgfqpoint{4.610688in}{0.965838in}}{\pgfqpoint{4.605102in}{0.963524in}}{\pgfqpoint{4.600984in}{0.959406in}}%
\pgfpathcurveto{\pgfqpoint{4.596866in}{0.955288in}}{\pgfqpoint{4.594552in}{0.949702in}}{\pgfqpoint{4.594552in}{0.943878in}}%
\pgfpathcurveto{\pgfqpoint{4.594552in}{0.938054in}}{\pgfqpoint{4.596866in}{0.932468in}}{\pgfqpoint{4.600984in}{0.928350in}}%
\pgfpathcurveto{\pgfqpoint{4.605102in}{0.924231in}}{\pgfqpoint{4.610688in}{0.921918in}}{\pgfqpoint{4.616512in}{0.921918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589694in}{0.879044in}}%
\pgfpathcurveto{\pgfqpoint{4.595518in}{0.879044in}}{\pgfqpoint{4.601104in}{0.881358in}}{\pgfqpoint{4.605222in}{0.885476in}}%
\pgfpathcurveto{\pgfqpoint{4.609340in}{0.889594in}}{\pgfqpoint{4.611654in}{0.895180in}}{\pgfqpoint{4.611654in}{0.901004in}}%
\pgfpathcurveto{\pgfqpoint{4.611654in}{0.906828in}}{\pgfqpoint{4.609340in}{0.912414in}}{\pgfqpoint{4.605222in}{0.916532in}}%
\pgfpathcurveto{\pgfqpoint{4.601104in}{0.920651in}}{\pgfqpoint{4.595518in}{0.922964in}}{\pgfqpoint{4.589694in}{0.922964in}}%
\pgfpathcurveto{\pgfqpoint{4.583870in}{0.922964in}}{\pgfqpoint{4.578284in}{0.920651in}}{\pgfqpoint{4.574165in}{0.916532in}}%
\pgfpathcurveto{\pgfqpoint{4.570047in}{0.912414in}}{\pgfqpoint{4.567733in}{0.906828in}}{\pgfqpoint{4.567733in}{0.901004in}}%
\pgfpathcurveto{\pgfqpoint{4.567733in}{0.895180in}}{\pgfqpoint{4.570047in}{0.889594in}}{\pgfqpoint{4.574165in}{0.885476in}}%
\pgfpathcurveto{\pgfqpoint{4.578284in}{0.881358in}}{\pgfqpoint{4.583870in}{0.879044in}}{\pgfqpoint{4.589694in}{0.879044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601958in}{0.875133in}}%
\pgfpathcurveto{\pgfqpoint{4.607782in}{0.875133in}}{\pgfqpoint{4.613368in}{0.877447in}}{\pgfqpoint{4.617486in}{0.881565in}}%
\pgfpathcurveto{\pgfqpoint{4.621604in}{0.885684in}}{\pgfqpoint{4.623918in}{0.891270in}}{\pgfqpoint{4.623918in}{0.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.623918in}{0.902918in}}{\pgfqpoint{4.621604in}{0.908504in}}{\pgfqpoint{4.617486in}{0.912622in}}%
\pgfpathcurveto{\pgfqpoint{4.613368in}{0.916740in}}{\pgfqpoint{4.607782in}{0.919054in}}{\pgfqpoint{4.601958in}{0.919054in}}%
\pgfpathcurveto{\pgfqpoint{4.596134in}{0.919054in}}{\pgfqpoint{4.590548in}{0.916740in}}{\pgfqpoint{4.586429in}{0.912622in}}%
\pgfpathcurveto{\pgfqpoint{4.582311in}{0.908504in}}{\pgfqpoint{4.579997in}{0.902918in}}{\pgfqpoint{4.579997in}{0.897094in}}%
\pgfpathcurveto{\pgfqpoint{4.579997in}{0.891270in}}{\pgfqpoint{4.582311in}{0.885684in}}{\pgfqpoint{4.586429in}{0.881565in}}%
\pgfpathcurveto{\pgfqpoint{4.590548in}{0.877447in}}{\pgfqpoint{4.596134in}{0.875133in}}{\pgfqpoint{4.601958in}{0.875133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467441in}{0.745950in}}%
\pgfpathcurveto{\pgfqpoint{4.473265in}{0.745950in}}{\pgfqpoint{4.478851in}{0.748264in}}{\pgfqpoint{4.482969in}{0.752382in}}%
\pgfpathcurveto{\pgfqpoint{4.487087in}{0.756500in}}{\pgfqpoint{4.489401in}{0.762086in}}{\pgfqpoint{4.489401in}{0.767910in}}%
\pgfpathcurveto{\pgfqpoint{4.489401in}{0.773734in}}{\pgfqpoint{4.487087in}{0.779320in}}{\pgfqpoint{4.482969in}{0.783438in}}%
\pgfpathcurveto{\pgfqpoint{4.478851in}{0.787556in}}{\pgfqpoint{4.473265in}{0.789870in}}{\pgfqpoint{4.467441in}{0.789870in}}%
\pgfpathcurveto{\pgfqpoint{4.461617in}{0.789870in}}{\pgfqpoint{4.456031in}{0.787556in}}{\pgfqpoint{4.451913in}{0.783438in}}%
\pgfpathcurveto{\pgfqpoint{4.447795in}{0.779320in}}{\pgfqpoint{4.445481in}{0.773734in}}{\pgfqpoint{4.445481in}{0.767910in}}%
\pgfpathcurveto{\pgfqpoint{4.445481in}{0.762086in}}{\pgfqpoint{4.447795in}{0.756500in}}{\pgfqpoint{4.451913in}{0.752382in}}%
\pgfpathcurveto{\pgfqpoint{4.456031in}{0.748264in}}{\pgfqpoint{4.461617in}{0.745950in}}{\pgfqpoint{4.467441in}{0.745950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556234in}{0.869209in}}%
\pgfpathcurveto{\pgfqpoint{4.562058in}{0.869209in}}{\pgfqpoint{4.567644in}{0.871523in}}{\pgfqpoint{4.571762in}{0.875641in}}%
\pgfpathcurveto{\pgfqpoint{4.575881in}{0.879759in}}{\pgfqpoint{4.578194in}{0.885345in}}{\pgfqpoint{4.578194in}{0.891169in}}%
\pgfpathcurveto{\pgfqpoint{4.578194in}{0.896993in}}{\pgfqpoint{4.575881in}{0.902579in}}{\pgfqpoint{4.571762in}{0.906698in}}%
\pgfpathcurveto{\pgfqpoint{4.567644in}{0.910816in}}{\pgfqpoint{4.562058in}{0.913130in}}{\pgfqpoint{4.556234in}{0.913130in}}%
\pgfpathcurveto{\pgfqpoint{4.550410in}{0.913130in}}{\pgfqpoint{4.544824in}{0.910816in}}{\pgfqpoint{4.540706in}{0.906698in}}%
\pgfpathcurveto{\pgfqpoint{4.536588in}{0.902579in}}{\pgfqpoint{4.534274in}{0.896993in}}{\pgfqpoint{4.534274in}{0.891169in}}%
\pgfpathcurveto{\pgfqpoint{4.534274in}{0.885345in}}{\pgfqpoint{4.536588in}{0.879759in}}{\pgfqpoint{4.540706in}{0.875641in}}%
\pgfpathcurveto{\pgfqpoint{4.544824in}{0.871523in}}{\pgfqpoint{4.550410in}{0.869209in}}{\pgfqpoint{4.556234in}{0.869209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628837in}{0.891656in}}%
\pgfpathcurveto{\pgfqpoint{4.634660in}{0.891656in}}{\pgfqpoint{4.640247in}{0.893970in}}{\pgfqpoint{4.644365in}{0.898088in}}%
\pgfpathcurveto{\pgfqpoint{4.648483in}{0.902206in}}{\pgfqpoint{4.650797in}{0.907793in}}{\pgfqpoint{4.650797in}{0.913616in}}%
\pgfpathcurveto{\pgfqpoint{4.650797in}{0.919440in}}{\pgfqpoint{4.648483in}{0.925027in}}{\pgfqpoint{4.644365in}{0.929145in}}%
\pgfpathcurveto{\pgfqpoint{4.640247in}{0.933263in}}{\pgfqpoint{4.634660in}{0.935577in}}{\pgfqpoint{4.628837in}{0.935577in}}%
\pgfpathcurveto{\pgfqpoint{4.623013in}{0.935577in}}{\pgfqpoint{4.617426in}{0.933263in}}{\pgfqpoint{4.613308in}{0.929145in}}%
\pgfpathcurveto{\pgfqpoint{4.609190in}{0.925027in}}{\pgfqpoint{4.606876in}{0.919440in}}{\pgfqpoint{4.606876in}{0.913616in}}%
\pgfpathcurveto{\pgfqpoint{4.606876in}{0.907793in}}{\pgfqpoint{4.609190in}{0.902206in}}{\pgfqpoint{4.613308in}{0.898088in}}%
\pgfpathcurveto{\pgfqpoint{4.617426in}{0.893970in}}{\pgfqpoint{4.623013in}{0.891656in}}{\pgfqpoint{4.628837in}{0.891656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597635in}{0.904625in}}%
\pgfpathcurveto{\pgfqpoint{4.603459in}{0.904625in}}{\pgfqpoint{4.609045in}{0.906939in}}{\pgfqpoint{4.613163in}{0.911057in}}%
\pgfpathcurveto{\pgfqpoint{4.617282in}{0.915176in}}{\pgfqpoint{4.619595in}{0.920762in}}{\pgfqpoint{4.619595in}{0.926586in}}%
\pgfpathcurveto{\pgfqpoint{4.619595in}{0.932410in}}{\pgfqpoint{4.617282in}{0.937996in}}{\pgfqpoint{4.613163in}{0.942114in}}%
\pgfpathcurveto{\pgfqpoint{4.609045in}{0.946232in}}{\pgfqpoint{4.603459in}{0.948546in}}{\pgfqpoint{4.597635in}{0.948546in}}%
\pgfpathcurveto{\pgfqpoint{4.591811in}{0.948546in}}{\pgfqpoint{4.586225in}{0.946232in}}{\pgfqpoint{4.582107in}{0.942114in}}%
\pgfpathcurveto{\pgfqpoint{4.577989in}{0.937996in}}{\pgfqpoint{4.575675in}{0.932410in}}{\pgfqpoint{4.575675in}{0.926586in}}%
\pgfpathcurveto{\pgfqpoint{4.575675in}{0.920762in}}{\pgfqpoint{4.577989in}{0.915176in}}{\pgfqpoint{4.582107in}{0.911057in}}%
\pgfpathcurveto{\pgfqpoint{4.586225in}{0.906939in}}{\pgfqpoint{4.591811in}{0.904625in}}{\pgfqpoint{4.597635in}{0.904625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636542in}{0.896753in}}%
\pgfpathcurveto{\pgfqpoint{4.642366in}{0.896753in}}{\pgfqpoint{4.647952in}{0.899066in}}{\pgfqpoint{4.652070in}{0.903185in}}%
\pgfpathcurveto{\pgfqpoint{4.656188in}{0.907303in}}{\pgfqpoint{4.658502in}{0.912889in}}{\pgfqpoint{4.658502in}{0.918713in}}%
\pgfpathcurveto{\pgfqpoint{4.658502in}{0.924537in}}{\pgfqpoint{4.656188in}{0.930123in}}{\pgfqpoint{4.652070in}{0.934241in}}%
\pgfpathcurveto{\pgfqpoint{4.647952in}{0.938359in}}{\pgfqpoint{4.642366in}{0.940673in}}{\pgfqpoint{4.636542in}{0.940673in}}%
\pgfpathcurveto{\pgfqpoint{4.630718in}{0.940673in}}{\pgfqpoint{4.625132in}{0.938359in}}{\pgfqpoint{4.621013in}{0.934241in}}%
\pgfpathcurveto{\pgfqpoint{4.616895in}{0.930123in}}{\pgfqpoint{4.614581in}{0.924537in}}{\pgfqpoint{4.614581in}{0.918713in}}%
\pgfpathcurveto{\pgfqpoint{4.614581in}{0.912889in}}{\pgfqpoint{4.616895in}{0.907303in}}{\pgfqpoint{4.621013in}{0.903185in}}%
\pgfpathcurveto{\pgfqpoint{4.625132in}{0.899066in}}{\pgfqpoint{4.630718in}{0.896753in}}{\pgfqpoint{4.636542in}{0.896753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553404in}{0.920604in}}%
\pgfpathcurveto{\pgfqpoint{4.559228in}{0.920604in}}{\pgfqpoint{4.564815in}{0.922918in}}{\pgfqpoint{4.568933in}{0.927036in}}%
\pgfpathcurveto{\pgfqpoint{4.573051in}{0.931155in}}{\pgfqpoint{4.575365in}{0.936741in}}{\pgfqpoint{4.575365in}{0.942565in}}%
\pgfpathcurveto{\pgfqpoint{4.575365in}{0.948389in}}{\pgfqpoint{4.573051in}{0.953975in}}{\pgfqpoint{4.568933in}{0.958093in}}%
\pgfpathcurveto{\pgfqpoint{4.564815in}{0.962211in}}{\pgfqpoint{4.559228in}{0.964525in}}{\pgfqpoint{4.553404in}{0.964525in}}%
\pgfpathcurveto{\pgfqpoint{4.547581in}{0.964525in}}{\pgfqpoint{4.541994in}{0.962211in}}{\pgfqpoint{4.537876in}{0.958093in}}%
\pgfpathcurveto{\pgfqpoint{4.533758in}{0.953975in}}{\pgfqpoint{4.531444in}{0.948389in}}{\pgfqpoint{4.531444in}{0.942565in}}%
\pgfpathcurveto{\pgfqpoint{4.531444in}{0.936741in}}{\pgfqpoint{4.533758in}{0.931155in}}{\pgfqpoint{4.537876in}{0.927036in}}%
\pgfpathcurveto{\pgfqpoint{4.541994in}{0.922918in}}{\pgfqpoint{4.547581in}{0.920604in}}{\pgfqpoint{4.553404in}{0.920604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331225in}{0.909859in}}%
\pgfpathcurveto{\pgfqpoint{4.337048in}{0.909859in}}{\pgfqpoint{4.342635in}{0.912172in}}{\pgfqpoint{4.346753in}{0.916291in}}%
\pgfpathcurveto{\pgfqpoint{4.350871in}{0.920409in}}{\pgfqpoint{4.353185in}{0.925995in}}{\pgfqpoint{4.353185in}{0.931819in}}%
\pgfpathcurveto{\pgfqpoint{4.353185in}{0.937643in}}{\pgfqpoint{4.350871in}{0.943229in}}{\pgfqpoint{4.346753in}{0.947347in}}%
\pgfpathcurveto{\pgfqpoint{4.342635in}{0.951465in}}{\pgfqpoint{4.337048in}{0.953779in}}{\pgfqpoint{4.331225in}{0.953779in}}%
\pgfpathcurveto{\pgfqpoint{4.325401in}{0.953779in}}{\pgfqpoint{4.319814in}{0.951465in}}{\pgfqpoint{4.315696in}{0.947347in}}%
\pgfpathcurveto{\pgfqpoint{4.311578in}{0.943229in}}{\pgfqpoint{4.309264in}{0.937643in}}{\pgfqpoint{4.309264in}{0.931819in}}%
\pgfpathcurveto{\pgfqpoint{4.309264in}{0.925995in}}{\pgfqpoint{4.311578in}{0.920409in}}{\pgfqpoint{4.315696in}{0.916291in}}%
\pgfpathcurveto{\pgfqpoint{4.319814in}{0.912172in}}{\pgfqpoint{4.325401in}{0.909859in}}{\pgfqpoint{4.331225in}{0.909859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603242in}{0.880455in}}%
\pgfpathcurveto{\pgfqpoint{4.609066in}{0.880455in}}{\pgfqpoint{4.614652in}{0.882769in}}{\pgfqpoint{4.618770in}{0.886887in}}%
\pgfpathcurveto{\pgfqpoint{4.622888in}{0.891005in}}{\pgfqpoint{4.625202in}{0.896592in}}{\pgfqpoint{4.625202in}{0.902415in}}%
\pgfpathcurveto{\pgfqpoint{4.625202in}{0.908239in}}{\pgfqpoint{4.622888in}{0.913826in}}{\pgfqpoint{4.618770in}{0.917944in}}%
\pgfpathcurveto{\pgfqpoint{4.614652in}{0.922062in}}{\pgfqpoint{4.609066in}{0.924376in}}{\pgfqpoint{4.603242in}{0.924376in}}%
\pgfpathcurveto{\pgfqpoint{4.597418in}{0.924376in}}{\pgfqpoint{4.591832in}{0.922062in}}{\pgfqpoint{4.587713in}{0.917944in}}%
\pgfpathcurveto{\pgfqpoint{4.583595in}{0.913826in}}{\pgfqpoint{4.581281in}{0.908239in}}{\pgfqpoint{4.581281in}{0.902415in}}%
\pgfpathcurveto{\pgfqpoint{4.581281in}{0.896592in}}{\pgfqpoint{4.583595in}{0.891005in}}{\pgfqpoint{4.587713in}{0.886887in}}%
\pgfpathcurveto{\pgfqpoint{4.591832in}{0.882769in}}{\pgfqpoint{4.597418in}{0.880455in}}{\pgfqpoint{4.603242in}{0.880455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622445in}{0.886250in}}%
\pgfpathcurveto{\pgfqpoint{4.628269in}{0.886250in}}{\pgfqpoint{4.633855in}{0.888564in}}{\pgfqpoint{4.637973in}{0.892682in}}%
\pgfpathcurveto{\pgfqpoint{4.642092in}{0.896801in}}{\pgfqpoint{4.644405in}{0.902387in}}{\pgfqpoint{4.644405in}{0.908211in}}%
\pgfpathcurveto{\pgfqpoint{4.644405in}{0.914035in}}{\pgfqpoint{4.642092in}{0.919621in}}{\pgfqpoint{4.637973in}{0.923739in}}%
\pgfpathcurveto{\pgfqpoint{4.633855in}{0.927857in}}{\pgfqpoint{4.628269in}{0.930171in}}{\pgfqpoint{4.622445in}{0.930171in}}%
\pgfpathcurveto{\pgfqpoint{4.616621in}{0.930171in}}{\pgfqpoint{4.611035in}{0.927857in}}{\pgfqpoint{4.606917in}{0.923739in}}%
\pgfpathcurveto{\pgfqpoint{4.602799in}{0.919621in}}{\pgfqpoint{4.600485in}{0.914035in}}{\pgfqpoint{4.600485in}{0.908211in}}%
\pgfpathcurveto{\pgfqpoint{4.600485in}{0.902387in}}{\pgfqpoint{4.602799in}{0.896801in}}{\pgfqpoint{4.606917in}{0.892682in}}%
\pgfpathcurveto{\pgfqpoint{4.611035in}{0.888564in}}{\pgfqpoint{4.616621in}{0.886250in}}{\pgfqpoint{4.622445in}{0.886250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624381in}{0.891758in}}%
\pgfpathcurveto{\pgfqpoint{4.630205in}{0.891758in}}{\pgfqpoint{4.635791in}{0.894072in}}{\pgfqpoint{4.639909in}{0.898190in}}%
\pgfpathcurveto{\pgfqpoint{4.644027in}{0.902308in}}{\pgfqpoint{4.646341in}{0.907894in}}{\pgfqpoint{4.646341in}{0.913718in}}%
\pgfpathcurveto{\pgfqpoint{4.646341in}{0.919542in}}{\pgfqpoint{4.644027in}{0.925128in}}{\pgfqpoint{4.639909in}{0.929247in}}%
\pgfpathcurveto{\pgfqpoint{4.635791in}{0.933365in}}{\pgfqpoint{4.630205in}{0.935679in}}{\pgfqpoint{4.624381in}{0.935679in}}%
\pgfpathcurveto{\pgfqpoint{4.618557in}{0.935679in}}{\pgfqpoint{4.612971in}{0.933365in}}{\pgfqpoint{4.608852in}{0.929247in}}%
\pgfpathcurveto{\pgfqpoint{4.604734in}{0.925128in}}{\pgfqpoint{4.602420in}{0.919542in}}{\pgfqpoint{4.602420in}{0.913718in}}%
\pgfpathcurveto{\pgfqpoint{4.602420in}{0.907894in}}{\pgfqpoint{4.604734in}{0.902308in}}{\pgfqpoint{4.608852in}{0.898190in}}%
\pgfpathcurveto{\pgfqpoint{4.612971in}{0.894072in}}{\pgfqpoint{4.618557in}{0.891758in}}{\pgfqpoint{4.624381in}{0.891758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609196in}{0.891352in}}%
\pgfpathcurveto{\pgfqpoint{4.615020in}{0.891352in}}{\pgfqpoint{4.620606in}{0.893665in}}{\pgfqpoint{4.624724in}{0.897784in}}%
\pgfpathcurveto{\pgfqpoint{4.628843in}{0.901902in}}{\pgfqpoint{4.631156in}{0.907488in}}{\pgfqpoint{4.631156in}{0.913312in}}%
\pgfpathcurveto{\pgfqpoint{4.631156in}{0.919136in}}{\pgfqpoint{4.628843in}{0.924722in}}{\pgfqpoint{4.624724in}{0.928840in}}%
\pgfpathcurveto{\pgfqpoint{4.620606in}{0.932958in}}{\pgfqpoint{4.615020in}{0.935272in}}{\pgfqpoint{4.609196in}{0.935272in}}%
\pgfpathcurveto{\pgfqpoint{4.603372in}{0.935272in}}{\pgfqpoint{4.597786in}{0.932958in}}{\pgfqpoint{4.593668in}{0.928840in}}%
\pgfpathcurveto{\pgfqpoint{4.589550in}{0.924722in}}{\pgfqpoint{4.587236in}{0.919136in}}{\pgfqpoint{4.587236in}{0.913312in}}%
\pgfpathcurveto{\pgfqpoint{4.587236in}{0.907488in}}{\pgfqpoint{4.589550in}{0.901902in}}{\pgfqpoint{4.593668in}{0.897784in}}%
\pgfpathcurveto{\pgfqpoint{4.597786in}{0.893665in}}{\pgfqpoint{4.603372in}{0.891352in}}{\pgfqpoint{4.609196in}{0.891352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624349in}{0.925539in}}%
\pgfpathcurveto{\pgfqpoint{4.630173in}{0.925539in}}{\pgfqpoint{4.635760in}{0.927852in}}{\pgfqpoint{4.639878in}{0.931971in}}%
\pgfpathcurveto{\pgfqpoint{4.643996in}{0.936089in}}{\pgfqpoint{4.646310in}{0.941675in}}{\pgfqpoint{4.646310in}{0.947499in}}%
\pgfpathcurveto{\pgfqpoint{4.646310in}{0.953323in}}{\pgfqpoint{4.643996in}{0.958909in}}{\pgfqpoint{4.639878in}{0.963027in}}%
\pgfpathcurveto{\pgfqpoint{4.635760in}{0.967145in}}{\pgfqpoint{4.630173in}{0.969459in}}{\pgfqpoint{4.624349in}{0.969459in}}%
\pgfpathcurveto{\pgfqpoint{4.618525in}{0.969459in}}{\pgfqpoint{4.612939in}{0.967145in}}{\pgfqpoint{4.608821in}{0.963027in}}%
\pgfpathcurveto{\pgfqpoint{4.604703in}{0.958909in}}{\pgfqpoint{4.602389in}{0.953323in}}{\pgfqpoint{4.602389in}{0.947499in}}%
\pgfpathcurveto{\pgfqpoint{4.602389in}{0.941675in}}{\pgfqpoint{4.604703in}{0.936089in}}{\pgfqpoint{4.608821in}{0.931971in}}%
\pgfpathcurveto{\pgfqpoint{4.612939in}{0.927852in}}{\pgfqpoint{4.618525in}{0.925539in}}{\pgfqpoint{4.624349in}{0.925539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634217in}{0.892293in}}%
\pgfpathcurveto{\pgfqpoint{4.640041in}{0.892293in}}{\pgfqpoint{4.645627in}{0.894607in}}{\pgfqpoint{4.649745in}{0.898725in}}%
\pgfpathcurveto{\pgfqpoint{4.653864in}{0.902844in}}{\pgfqpoint{4.656177in}{0.908430in}}{\pgfqpoint{4.656177in}{0.914254in}}%
\pgfpathcurveto{\pgfqpoint{4.656177in}{0.920078in}}{\pgfqpoint{4.653864in}{0.925664in}}{\pgfqpoint{4.649745in}{0.929782in}}%
\pgfpathcurveto{\pgfqpoint{4.645627in}{0.933900in}}{\pgfqpoint{4.640041in}{0.936214in}}{\pgfqpoint{4.634217in}{0.936214in}}%
\pgfpathcurveto{\pgfqpoint{4.628393in}{0.936214in}}{\pgfqpoint{4.622807in}{0.933900in}}{\pgfqpoint{4.618689in}{0.929782in}}%
\pgfpathcurveto{\pgfqpoint{4.614571in}{0.925664in}}{\pgfqpoint{4.612257in}{0.920078in}}{\pgfqpoint{4.612257in}{0.914254in}}%
\pgfpathcurveto{\pgfqpoint{4.612257in}{0.908430in}}{\pgfqpoint{4.614571in}{0.902844in}}{\pgfqpoint{4.618689in}{0.898725in}}%
\pgfpathcurveto{\pgfqpoint{4.622807in}{0.894607in}}{\pgfqpoint{4.628393in}{0.892293in}}{\pgfqpoint{4.634217in}{0.892293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589785in}{0.863757in}}%
\pgfpathcurveto{\pgfqpoint{4.595609in}{0.863757in}}{\pgfqpoint{4.601195in}{0.866070in}}{\pgfqpoint{4.605313in}{0.870189in}}%
\pgfpathcurveto{\pgfqpoint{4.609432in}{0.874307in}}{\pgfqpoint{4.611745in}{0.879893in}}{\pgfqpoint{4.611745in}{0.885717in}}%
\pgfpathcurveto{\pgfqpoint{4.611745in}{0.891541in}}{\pgfqpoint{4.609432in}{0.897127in}}{\pgfqpoint{4.605313in}{0.901245in}}%
\pgfpathcurveto{\pgfqpoint{4.601195in}{0.905363in}}{\pgfqpoint{4.595609in}{0.907677in}}{\pgfqpoint{4.589785in}{0.907677in}}%
\pgfpathcurveto{\pgfqpoint{4.583961in}{0.907677in}}{\pgfqpoint{4.578375in}{0.905363in}}{\pgfqpoint{4.574257in}{0.901245in}}%
\pgfpathcurveto{\pgfqpoint{4.570139in}{0.897127in}}{\pgfqpoint{4.567825in}{0.891541in}}{\pgfqpoint{4.567825in}{0.885717in}}%
\pgfpathcurveto{\pgfqpoint{4.567825in}{0.879893in}}{\pgfqpoint{4.570139in}{0.874307in}}{\pgfqpoint{4.574257in}{0.870189in}}%
\pgfpathcurveto{\pgfqpoint{4.578375in}{0.866070in}}{\pgfqpoint{4.583961in}{0.863757in}}{\pgfqpoint{4.589785in}{0.863757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640109in}{0.889719in}}%
\pgfpathcurveto{\pgfqpoint{4.645933in}{0.889719in}}{\pgfqpoint{4.651519in}{0.892033in}}{\pgfqpoint{4.655637in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{4.659756in}{0.900269in}}{\pgfqpoint{4.662069in}{0.905855in}}{\pgfqpoint{4.662069in}{0.911679in}}%
\pgfpathcurveto{\pgfqpoint{4.662069in}{0.917503in}}{\pgfqpoint{4.659756in}{0.923090in}}{\pgfqpoint{4.655637in}{0.927208in}}%
\pgfpathcurveto{\pgfqpoint{4.651519in}{0.931326in}}{\pgfqpoint{4.645933in}{0.933640in}}{\pgfqpoint{4.640109in}{0.933640in}}%
\pgfpathcurveto{\pgfqpoint{4.634285in}{0.933640in}}{\pgfqpoint{4.628699in}{0.931326in}}{\pgfqpoint{4.624581in}{0.927208in}}%
\pgfpathcurveto{\pgfqpoint{4.620463in}{0.923090in}}{\pgfqpoint{4.618149in}{0.917503in}}{\pgfqpoint{4.618149in}{0.911679in}}%
\pgfpathcurveto{\pgfqpoint{4.618149in}{0.905855in}}{\pgfqpoint{4.620463in}{0.900269in}}{\pgfqpoint{4.624581in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{4.628699in}{0.892033in}}{\pgfqpoint{4.634285in}{0.889719in}}{\pgfqpoint{4.640109in}{0.889719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656993in}{0.898001in}}%
\pgfpathcurveto{\pgfqpoint{4.662817in}{0.898001in}}{\pgfqpoint{4.668403in}{0.900315in}}{\pgfqpoint{4.672521in}{0.904433in}}%
\pgfpathcurveto{\pgfqpoint{4.676639in}{0.908551in}}{\pgfqpoint{4.678953in}{0.914137in}}{\pgfqpoint{4.678953in}{0.919961in}}%
\pgfpathcurveto{\pgfqpoint{4.678953in}{0.925785in}}{\pgfqpoint{4.676639in}{0.931372in}}{\pgfqpoint{4.672521in}{0.935490in}}%
\pgfpathcurveto{\pgfqpoint{4.668403in}{0.939608in}}{\pgfqpoint{4.662817in}{0.941922in}}{\pgfqpoint{4.656993in}{0.941922in}}%
\pgfpathcurveto{\pgfqpoint{4.651169in}{0.941922in}}{\pgfqpoint{4.645583in}{0.939608in}}{\pgfqpoint{4.641465in}{0.935490in}}%
\pgfpathcurveto{\pgfqpoint{4.637347in}{0.931372in}}{\pgfqpoint{4.635033in}{0.925785in}}{\pgfqpoint{4.635033in}{0.919961in}}%
\pgfpathcurveto{\pgfqpoint{4.635033in}{0.914137in}}{\pgfqpoint{4.637347in}{0.908551in}}{\pgfqpoint{4.641465in}{0.904433in}}%
\pgfpathcurveto{\pgfqpoint{4.645583in}{0.900315in}}{\pgfqpoint{4.651169in}{0.898001in}}{\pgfqpoint{4.656993in}{0.898001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589594in}{0.856558in}}%
\pgfpathcurveto{\pgfqpoint{4.595418in}{0.856558in}}{\pgfqpoint{4.601004in}{0.858872in}}{\pgfqpoint{4.605122in}{0.862990in}}%
\pgfpathcurveto{\pgfqpoint{4.609240in}{0.867109in}}{\pgfqpoint{4.611554in}{0.872695in}}{\pgfqpoint{4.611554in}{0.878519in}}%
\pgfpathcurveto{\pgfqpoint{4.611554in}{0.884343in}}{\pgfqpoint{4.609240in}{0.889929in}}{\pgfqpoint{4.605122in}{0.894047in}}%
\pgfpathcurveto{\pgfqpoint{4.601004in}{0.898165in}}{\pgfqpoint{4.595418in}{0.900479in}}{\pgfqpoint{4.589594in}{0.900479in}}%
\pgfpathcurveto{\pgfqpoint{4.583770in}{0.900479in}}{\pgfqpoint{4.578184in}{0.898165in}}{\pgfqpoint{4.574066in}{0.894047in}}%
\pgfpathcurveto{\pgfqpoint{4.569948in}{0.889929in}}{\pgfqpoint{4.567634in}{0.884343in}}{\pgfqpoint{4.567634in}{0.878519in}}%
\pgfpathcurveto{\pgfqpoint{4.567634in}{0.872695in}}{\pgfqpoint{4.569948in}{0.867109in}}{\pgfqpoint{4.574066in}{0.862990in}}%
\pgfpathcurveto{\pgfqpoint{4.578184in}{0.858872in}}{\pgfqpoint{4.583770in}{0.856558in}}{\pgfqpoint{4.589594in}{0.856558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623763in}{0.879855in}}%
\pgfpathcurveto{\pgfqpoint{4.629587in}{0.879855in}}{\pgfqpoint{4.635173in}{0.882169in}}{\pgfqpoint{4.639291in}{0.886287in}}%
\pgfpathcurveto{\pgfqpoint{4.643409in}{0.890405in}}{\pgfqpoint{4.645723in}{0.895992in}}{\pgfqpoint{4.645723in}{0.901815in}}%
\pgfpathcurveto{\pgfqpoint{4.645723in}{0.907639in}}{\pgfqpoint{4.643409in}{0.913226in}}{\pgfqpoint{4.639291in}{0.917344in}}%
\pgfpathcurveto{\pgfqpoint{4.635173in}{0.921462in}}{\pgfqpoint{4.629587in}{0.923776in}}{\pgfqpoint{4.623763in}{0.923776in}}%
\pgfpathcurveto{\pgfqpoint{4.617939in}{0.923776in}}{\pgfqpoint{4.612353in}{0.921462in}}{\pgfqpoint{4.608234in}{0.917344in}}%
\pgfpathcurveto{\pgfqpoint{4.604116in}{0.913226in}}{\pgfqpoint{4.601802in}{0.907639in}}{\pgfqpoint{4.601802in}{0.901815in}}%
\pgfpathcurveto{\pgfqpoint{4.601802in}{0.895992in}}{\pgfqpoint{4.604116in}{0.890405in}}{\pgfqpoint{4.608234in}{0.886287in}}%
\pgfpathcurveto{\pgfqpoint{4.612353in}{0.882169in}}{\pgfqpoint{4.617939in}{0.879855in}}{\pgfqpoint{4.623763in}{0.879855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511133in}{0.858062in}}%
\pgfpathcurveto{\pgfqpoint{4.516957in}{0.858062in}}{\pgfqpoint{4.522544in}{0.860376in}}{\pgfqpoint{4.526662in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{4.530780in}{0.868612in}}{\pgfqpoint{4.533094in}{0.874198in}}{\pgfqpoint{4.533094in}{0.880022in}}%
\pgfpathcurveto{\pgfqpoint{4.533094in}{0.885846in}}{\pgfqpoint{4.530780in}{0.891432in}}{\pgfqpoint{4.526662in}{0.895550in}}%
\pgfpathcurveto{\pgfqpoint{4.522544in}{0.899668in}}{\pgfqpoint{4.516957in}{0.901982in}}{\pgfqpoint{4.511133in}{0.901982in}}%
\pgfpathcurveto{\pgfqpoint{4.505309in}{0.901982in}}{\pgfqpoint{4.499723in}{0.899668in}}{\pgfqpoint{4.495605in}{0.895550in}}%
\pgfpathcurveto{\pgfqpoint{4.491487in}{0.891432in}}{\pgfqpoint{4.489173in}{0.885846in}}{\pgfqpoint{4.489173in}{0.880022in}}%
\pgfpathcurveto{\pgfqpoint{4.489173in}{0.874198in}}{\pgfqpoint{4.491487in}{0.868612in}}{\pgfqpoint{4.495605in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{4.499723in}{0.860376in}}{\pgfqpoint{4.505309in}{0.858062in}}{\pgfqpoint{4.511133in}{0.858062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585429in}{0.856341in}}%
\pgfpathcurveto{\pgfqpoint{4.591253in}{0.856341in}}{\pgfqpoint{4.596839in}{0.858655in}}{\pgfqpoint{4.600957in}{0.862773in}}%
\pgfpathcurveto{\pgfqpoint{4.605075in}{0.866892in}}{\pgfqpoint{4.607389in}{0.872478in}}{\pgfqpoint{4.607389in}{0.878302in}}%
\pgfpathcurveto{\pgfqpoint{4.607389in}{0.884126in}}{\pgfqpoint{4.605075in}{0.889712in}}{\pgfqpoint{4.600957in}{0.893830in}}%
\pgfpathcurveto{\pgfqpoint{4.596839in}{0.897948in}}{\pgfqpoint{4.591253in}{0.900262in}}{\pgfqpoint{4.585429in}{0.900262in}}%
\pgfpathcurveto{\pgfqpoint{4.579605in}{0.900262in}}{\pgfqpoint{4.574019in}{0.897948in}}{\pgfqpoint{4.569901in}{0.893830in}}%
\pgfpathcurveto{\pgfqpoint{4.565783in}{0.889712in}}{\pgfqpoint{4.563469in}{0.884126in}}{\pgfqpoint{4.563469in}{0.878302in}}%
\pgfpathcurveto{\pgfqpoint{4.563469in}{0.872478in}}{\pgfqpoint{4.565783in}{0.866892in}}{\pgfqpoint{4.569901in}{0.862773in}}%
\pgfpathcurveto{\pgfqpoint{4.574019in}{0.858655in}}{\pgfqpoint{4.579605in}{0.856341in}}{\pgfqpoint{4.585429in}{0.856341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680058in}{0.890118in}}%
\pgfpathcurveto{\pgfqpoint{4.685882in}{0.890118in}}{\pgfqpoint{4.691468in}{0.892432in}}{\pgfqpoint{4.695586in}{0.896550in}}%
\pgfpathcurveto{\pgfqpoint{4.699704in}{0.900668in}}{\pgfqpoint{4.702018in}{0.906255in}}{\pgfqpoint{4.702018in}{0.912079in}}%
\pgfpathcurveto{\pgfqpoint{4.702018in}{0.917902in}}{\pgfqpoint{4.699704in}{0.923489in}}{\pgfqpoint{4.695586in}{0.927607in}}%
\pgfpathcurveto{\pgfqpoint{4.691468in}{0.931725in}}{\pgfqpoint{4.685882in}{0.934039in}}{\pgfqpoint{4.680058in}{0.934039in}}%
\pgfpathcurveto{\pgfqpoint{4.674234in}{0.934039in}}{\pgfqpoint{4.668648in}{0.931725in}}{\pgfqpoint{4.664530in}{0.927607in}}%
\pgfpathcurveto{\pgfqpoint{4.660412in}{0.923489in}}{\pgfqpoint{4.658098in}{0.917902in}}{\pgfqpoint{4.658098in}{0.912079in}}%
\pgfpathcurveto{\pgfqpoint{4.658098in}{0.906255in}}{\pgfqpoint{4.660412in}{0.900668in}}{\pgfqpoint{4.664530in}{0.896550in}}%
\pgfpathcurveto{\pgfqpoint{4.668648in}{0.892432in}}{\pgfqpoint{4.674234in}{0.890118in}}{\pgfqpoint{4.680058in}{0.890118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557294in}{0.867222in}}%
\pgfpathcurveto{\pgfqpoint{4.563118in}{0.867222in}}{\pgfqpoint{4.568704in}{0.869536in}}{\pgfqpoint{4.572822in}{0.873654in}}%
\pgfpathcurveto{\pgfqpoint{4.576941in}{0.877772in}}{\pgfqpoint{4.579254in}{0.883358in}}{\pgfqpoint{4.579254in}{0.889182in}}%
\pgfpathcurveto{\pgfqpoint{4.579254in}{0.895006in}}{\pgfqpoint{4.576941in}{0.900592in}}{\pgfqpoint{4.572822in}{0.904711in}}%
\pgfpathcurveto{\pgfqpoint{4.568704in}{0.908829in}}{\pgfqpoint{4.563118in}{0.911143in}}{\pgfqpoint{4.557294in}{0.911143in}}%
\pgfpathcurveto{\pgfqpoint{4.551470in}{0.911143in}}{\pgfqpoint{4.545884in}{0.908829in}}{\pgfqpoint{4.541766in}{0.904711in}}%
\pgfpathcurveto{\pgfqpoint{4.537648in}{0.900592in}}{\pgfqpoint{4.535334in}{0.895006in}}{\pgfqpoint{4.535334in}{0.889182in}}%
\pgfpathcurveto{\pgfqpoint{4.535334in}{0.883358in}}{\pgfqpoint{4.537648in}{0.877772in}}{\pgfqpoint{4.541766in}{0.873654in}}%
\pgfpathcurveto{\pgfqpoint{4.545884in}{0.869536in}}{\pgfqpoint{4.551470in}{0.867222in}}{\pgfqpoint{4.557294in}{0.867222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621840in}{0.850877in}}%
\pgfpathcurveto{\pgfqpoint{4.627663in}{0.850877in}}{\pgfqpoint{4.633250in}{0.853191in}}{\pgfqpoint{4.637368in}{0.857309in}}%
\pgfpathcurveto{\pgfqpoint{4.641486in}{0.861427in}}{\pgfqpoint{4.643800in}{0.867013in}}{\pgfqpoint{4.643800in}{0.872837in}}%
\pgfpathcurveto{\pgfqpoint{4.643800in}{0.878661in}}{\pgfqpoint{4.641486in}{0.884247in}}{\pgfqpoint{4.637368in}{0.888366in}}%
\pgfpathcurveto{\pgfqpoint{4.633250in}{0.892484in}}{\pgfqpoint{4.627663in}{0.894798in}}{\pgfqpoint{4.621840in}{0.894798in}}%
\pgfpathcurveto{\pgfqpoint{4.616016in}{0.894798in}}{\pgfqpoint{4.610429in}{0.892484in}}{\pgfqpoint{4.606311in}{0.888366in}}%
\pgfpathcurveto{\pgfqpoint{4.602193in}{0.884247in}}{\pgfqpoint{4.599879in}{0.878661in}}{\pgfqpoint{4.599879in}{0.872837in}}%
\pgfpathcurveto{\pgfqpoint{4.599879in}{0.867013in}}{\pgfqpoint{4.602193in}{0.861427in}}{\pgfqpoint{4.606311in}{0.857309in}}%
\pgfpathcurveto{\pgfqpoint{4.610429in}{0.853191in}}{\pgfqpoint{4.616016in}{0.850877in}}{\pgfqpoint{4.621840in}{0.850877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624456in}{0.880724in}}%
\pgfpathcurveto{\pgfqpoint{4.630280in}{0.880724in}}{\pgfqpoint{4.635867in}{0.883038in}}{\pgfqpoint{4.639985in}{0.887156in}}%
\pgfpathcurveto{\pgfqpoint{4.644103in}{0.891275in}}{\pgfqpoint{4.646417in}{0.896861in}}{\pgfqpoint{4.646417in}{0.902685in}}%
\pgfpathcurveto{\pgfqpoint{4.646417in}{0.908509in}}{\pgfqpoint{4.644103in}{0.914095in}}{\pgfqpoint{4.639985in}{0.918213in}}%
\pgfpathcurveto{\pgfqpoint{4.635867in}{0.922331in}}{\pgfqpoint{4.630280in}{0.924645in}}{\pgfqpoint{4.624456in}{0.924645in}}%
\pgfpathcurveto{\pgfqpoint{4.618633in}{0.924645in}}{\pgfqpoint{4.613046in}{0.922331in}}{\pgfqpoint{4.608928in}{0.918213in}}%
\pgfpathcurveto{\pgfqpoint{4.604810in}{0.914095in}}{\pgfqpoint{4.602496in}{0.908509in}}{\pgfqpoint{4.602496in}{0.902685in}}%
\pgfpathcurveto{\pgfqpoint{4.602496in}{0.896861in}}{\pgfqpoint{4.604810in}{0.891275in}}{\pgfqpoint{4.608928in}{0.887156in}}%
\pgfpathcurveto{\pgfqpoint{4.613046in}{0.883038in}}{\pgfqpoint{4.618633in}{0.880724in}}{\pgfqpoint{4.624456in}{0.880724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637969in}{0.895002in}}%
\pgfpathcurveto{\pgfqpoint{4.643793in}{0.895002in}}{\pgfqpoint{4.649379in}{0.897316in}}{\pgfqpoint{4.653497in}{0.901434in}}%
\pgfpathcurveto{\pgfqpoint{4.657615in}{0.905553in}}{\pgfqpoint{4.659929in}{0.911139in}}{\pgfqpoint{4.659929in}{0.916963in}}%
\pgfpathcurveto{\pgfqpoint{4.659929in}{0.922787in}}{\pgfqpoint{4.657615in}{0.928373in}}{\pgfqpoint{4.653497in}{0.932491in}}%
\pgfpathcurveto{\pgfqpoint{4.649379in}{0.936609in}}{\pgfqpoint{4.643793in}{0.938923in}}{\pgfqpoint{4.637969in}{0.938923in}}%
\pgfpathcurveto{\pgfqpoint{4.632145in}{0.938923in}}{\pgfqpoint{4.626559in}{0.936609in}}{\pgfqpoint{4.622441in}{0.932491in}}%
\pgfpathcurveto{\pgfqpoint{4.618322in}{0.928373in}}{\pgfqpoint{4.616009in}{0.922787in}}{\pgfqpoint{4.616009in}{0.916963in}}%
\pgfpathcurveto{\pgfqpoint{4.616009in}{0.911139in}}{\pgfqpoint{4.618322in}{0.905553in}}{\pgfqpoint{4.622441in}{0.901434in}}%
\pgfpathcurveto{\pgfqpoint{4.626559in}{0.897316in}}{\pgfqpoint{4.632145in}{0.895002in}}{\pgfqpoint{4.637969in}{0.895002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468822in}{0.758159in}}%
\pgfpathcurveto{\pgfqpoint{4.474646in}{0.758159in}}{\pgfqpoint{4.480232in}{0.760472in}}{\pgfqpoint{4.484350in}{0.764591in}}%
\pgfpathcurveto{\pgfqpoint{4.488468in}{0.768709in}}{\pgfqpoint{4.490782in}{0.774295in}}{\pgfqpoint{4.490782in}{0.780119in}}%
\pgfpathcurveto{\pgfqpoint{4.490782in}{0.785943in}}{\pgfqpoint{4.488468in}{0.791529in}}{\pgfqpoint{4.484350in}{0.795647in}}%
\pgfpathcurveto{\pgfqpoint{4.480232in}{0.799765in}}{\pgfqpoint{4.474646in}{0.802079in}}{\pgfqpoint{4.468822in}{0.802079in}}%
\pgfpathcurveto{\pgfqpoint{4.462998in}{0.802079in}}{\pgfqpoint{4.457412in}{0.799765in}}{\pgfqpoint{4.453294in}{0.795647in}}%
\pgfpathcurveto{\pgfqpoint{4.449175in}{0.791529in}}{\pgfqpoint{4.446862in}{0.785943in}}{\pgfqpoint{4.446862in}{0.780119in}}%
\pgfpathcurveto{\pgfqpoint{4.446862in}{0.774295in}}{\pgfqpoint{4.449175in}{0.768709in}}{\pgfqpoint{4.453294in}{0.764591in}}%
\pgfpathcurveto{\pgfqpoint{4.457412in}{0.760472in}}{\pgfqpoint{4.462998in}{0.758159in}}{\pgfqpoint{4.468822in}{0.758159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591574in}{0.918822in}}%
\pgfpathcurveto{\pgfqpoint{4.597398in}{0.918822in}}{\pgfqpoint{4.602984in}{0.921136in}}{\pgfqpoint{4.607102in}{0.925254in}}%
\pgfpathcurveto{\pgfqpoint{4.611220in}{0.929372in}}{\pgfqpoint{4.613534in}{0.934958in}}{\pgfqpoint{4.613534in}{0.940782in}}%
\pgfpathcurveto{\pgfqpoint{4.613534in}{0.946606in}}{\pgfqpoint{4.611220in}{0.952192in}}{\pgfqpoint{4.607102in}{0.956310in}}%
\pgfpathcurveto{\pgfqpoint{4.602984in}{0.960428in}}{\pgfqpoint{4.597398in}{0.962742in}}{\pgfqpoint{4.591574in}{0.962742in}}%
\pgfpathcurveto{\pgfqpoint{4.585750in}{0.962742in}}{\pgfqpoint{4.580164in}{0.960428in}}{\pgfqpoint{4.576045in}{0.956310in}}%
\pgfpathcurveto{\pgfqpoint{4.571927in}{0.952192in}}{\pgfqpoint{4.569613in}{0.946606in}}{\pgfqpoint{4.569613in}{0.940782in}}%
\pgfpathcurveto{\pgfqpoint{4.569613in}{0.934958in}}{\pgfqpoint{4.571927in}{0.929372in}}{\pgfqpoint{4.576045in}{0.925254in}}%
\pgfpathcurveto{\pgfqpoint{4.580164in}{0.921136in}}{\pgfqpoint{4.585750in}{0.918822in}}{\pgfqpoint{4.591574in}{0.918822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668591in}{0.843075in}}%
\pgfpathcurveto{\pgfqpoint{4.674415in}{0.843075in}}{\pgfqpoint{4.680001in}{0.845389in}}{\pgfqpoint{4.684120in}{0.849507in}}%
\pgfpathcurveto{\pgfqpoint{4.688238in}{0.853625in}}{\pgfqpoint{4.690552in}{0.859211in}}{\pgfqpoint{4.690552in}{0.865035in}}%
\pgfpathcurveto{\pgfqpoint{4.690552in}{0.870859in}}{\pgfqpoint{4.688238in}{0.876445in}}{\pgfqpoint{4.684120in}{0.880563in}}%
\pgfpathcurveto{\pgfqpoint{4.680001in}{0.884681in}}{\pgfqpoint{4.674415in}{0.886995in}}{\pgfqpoint{4.668591in}{0.886995in}}%
\pgfpathcurveto{\pgfqpoint{4.662767in}{0.886995in}}{\pgfqpoint{4.657181in}{0.884681in}}{\pgfqpoint{4.653063in}{0.880563in}}%
\pgfpathcurveto{\pgfqpoint{4.648945in}{0.876445in}}{\pgfqpoint{4.646631in}{0.870859in}}{\pgfqpoint{4.646631in}{0.865035in}}%
\pgfpathcurveto{\pgfqpoint{4.646631in}{0.859211in}}{\pgfqpoint{4.648945in}{0.853625in}}{\pgfqpoint{4.653063in}{0.849507in}}%
\pgfpathcurveto{\pgfqpoint{4.657181in}{0.845389in}}{\pgfqpoint{4.662767in}{0.843075in}}{\pgfqpoint{4.668591in}{0.843075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628423in}{0.896190in}}%
\pgfpathcurveto{\pgfqpoint{4.634247in}{0.896190in}}{\pgfqpoint{4.639833in}{0.898504in}}{\pgfqpoint{4.643951in}{0.902622in}}%
\pgfpathcurveto{\pgfqpoint{4.648069in}{0.906740in}}{\pgfqpoint{4.650383in}{0.912326in}}{\pgfqpoint{4.650383in}{0.918150in}}%
\pgfpathcurveto{\pgfqpoint{4.650383in}{0.923974in}}{\pgfqpoint{4.648069in}{0.929560in}}{\pgfqpoint{4.643951in}{0.933678in}}%
\pgfpathcurveto{\pgfqpoint{4.639833in}{0.937797in}}{\pgfqpoint{4.634247in}{0.940110in}}{\pgfqpoint{4.628423in}{0.940110in}}%
\pgfpathcurveto{\pgfqpoint{4.622599in}{0.940110in}}{\pgfqpoint{4.617013in}{0.937797in}}{\pgfqpoint{4.612894in}{0.933678in}}%
\pgfpathcurveto{\pgfqpoint{4.608776in}{0.929560in}}{\pgfqpoint{4.606462in}{0.923974in}}{\pgfqpoint{4.606462in}{0.918150in}}%
\pgfpathcurveto{\pgfqpoint{4.606462in}{0.912326in}}{\pgfqpoint{4.608776in}{0.906740in}}{\pgfqpoint{4.612894in}{0.902622in}}%
\pgfpathcurveto{\pgfqpoint{4.617013in}{0.898504in}}{\pgfqpoint{4.622599in}{0.896190in}}{\pgfqpoint{4.628423in}{0.896190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422258in}{0.772146in}}%
\pgfpathcurveto{\pgfqpoint{4.428082in}{0.772146in}}{\pgfqpoint{4.433668in}{0.774460in}}{\pgfqpoint{4.437787in}{0.778578in}}%
\pgfpathcurveto{\pgfqpoint{4.441905in}{0.782697in}}{\pgfqpoint{4.444219in}{0.788283in}}{\pgfqpoint{4.444219in}{0.794107in}}%
\pgfpathcurveto{\pgfqpoint{4.444219in}{0.799931in}}{\pgfqpoint{4.441905in}{0.805517in}}{\pgfqpoint{4.437787in}{0.809635in}}%
\pgfpathcurveto{\pgfqpoint{4.433668in}{0.813753in}}{\pgfqpoint{4.428082in}{0.816067in}}{\pgfqpoint{4.422258in}{0.816067in}}%
\pgfpathcurveto{\pgfqpoint{4.416434in}{0.816067in}}{\pgfqpoint{4.410848in}{0.813753in}}{\pgfqpoint{4.406730in}{0.809635in}}%
\pgfpathcurveto{\pgfqpoint{4.402612in}{0.805517in}}{\pgfqpoint{4.400298in}{0.799931in}}{\pgfqpoint{4.400298in}{0.794107in}}%
\pgfpathcurveto{\pgfqpoint{4.400298in}{0.788283in}}{\pgfqpoint{4.402612in}{0.782697in}}{\pgfqpoint{4.406730in}{0.778578in}}%
\pgfpathcurveto{\pgfqpoint{4.410848in}{0.774460in}}{\pgfqpoint{4.416434in}{0.772146in}}{\pgfqpoint{4.422258in}{0.772146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652427in}{0.907551in}}%
\pgfpathcurveto{\pgfqpoint{4.658250in}{0.907551in}}{\pgfqpoint{4.663837in}{0.909864in}}{\pgfqpoint{4.667955in}{0.913983in}}%
\pgfpathcurveto{\pgfqpoint{4.672073in}{0.918101in}}{\pgfqpoint{4.674387in}{0.923687in}}{\pgfqpoint{4.674387in}{0.929511in}}%
\pgfpathcurveto{\pgfqpoint{4.674387in}{0.935335in}}{\pgfqpoint{4.672073in}{0.940921in}}{\pgfqpoint{4.667955in}{0.945039in}}%
\pgfpathcurveto{\pgfqpoint{4.663837in}{0.949157in}}{\pgfqpoint{4.658250in}{0.951471in}}{\pgfqpoint{4.652427in}{0.951471in}}%
\pgfpathcurveto{\pgfqpoint{4.646603in}{0.951471in}}{\pgfqpoint{4.641016in}{0.949157in}}{\pgfqpoint{4.636898in}{0.945039in}}%
\pgfpathcurveto{\pgfqpoint{4.632780in}{0.940921in}}{\pgfqpoint{4.630466in}{0.935335in}}{\pgfqpoint{4.630466in}{0.929511in}}%
\pgfpathcurveto{\pgfqpoint{4.630466in}{0.923687in}}{\pgfqpoint{4.632780in}{0.918101in}}{\pgfqpoint{4.636898in}{0.913983in}}%
\pgfpathcurveto{\pgfqpoint{4.641016in}{0.909864in}}{\pgfqpoint{4.646603in}{0.907551in}}{\pgfqpoint{4.652427in}{0.907551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598524in}{0.881296in}}%
\pgfpathcurveto{\pgfqpoint{4.604348in}{0.881296in}}{\pgfqpoint{4.609934in}{0.883610in}}{\pgfqpoint{4.614052in}{0.887728in}}%
\pgfpathcurveto{\pgfqpoint{4.618170in}{0.891846in}}{\pgfqpoint{4.620484in}{0.897432in}}{\pgfqpoint{4.620484in}{0.903256in}}%
\pgfpathcurveto{\pgfqpoint{4.620484in}{0.909080in}}{\pgfqpoint{4.618170in}{0.914666in}}{\pgfqpoint{4.614052in}{0.918784in}}%
\pgfpathcurveto{\pgfqpoint{4.609934in}{0.922903in}}{\pgfqpoint{4.604348in}{0.925216in}}{\pgfqpoint{4.598524in}{0.925216in}}%
\pgfpathcurveto{\pgfqpoint{4.592700in}{0.925216in}}{\pgfqpoint{4.587114in}{0.922903in}}{\pgfqpoint{4.582995in}{0.918784in}}%
\pgfpathcurveto{\pgfqpoint{4.578877in}{0.914666in}}{\pgfqpoint{4.576563in}{0.909080in}}{\pgfqpoint{4.576563in}{0.903256in}}%
\pgfpathcurveto{\pgfqpoint{4.576563in}{0.897432in}}{\pgfqpoint{4.578877in}{0.891846in}}{\pgfqpoint{4.582995in}{0.887728in}}%
\pgfpathcurveto{\pgfqpoint{4.587114in}{0.883610in}}{\pgfqpoint{4.592700in}{0.881296in}}{\pgfqpoint{4.598524in}{0.881296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673174in}{0.888609in}}%
\pgfpathcurveto{\pgfqpoint{4.678998in}{0.888609in}}{\pgfqpoint{4.684584in}{0.890923in}}{\pgfqpoint{4.688702in}{0.895041in}}%
\pgfpathcurveto{\pgfqpoint{4.692820in}{0.899160in}}{\pgfqpoint{4.695134in}{0.904746in}}{\pgfqpoint{4.695134in}{0.910570in}}%
\pgfpathcurveto{\pgfqpoint{4.695134in}{0.916394in}}{\pgfqpoint{4.692820in}{0.921980in}}{\pgfqpoint{4.688702in}{0.926098in}}%
\pgfpathcurveto{\pgfqpoint{4.684584in}{0.930216in}}{\pgfqpoint{4.678998in}{0.932530in}}{\pgfqpoint{4.673174in}{0.932530in}}%
\pgfpathcurveto{\pgfqpoint{4.667350in}{0.932530in}}{\pgfqpoint{4.661764in}{0.930216in}}{\pgfqpoint{4.657646in}{0.926098in}}%
\pgfpathcurveto{\pgfqpoint{4.653528in}{0.921980in}}{\pgfqpoint{4.651214in}{0.916394in}}{\pgfqpoint{4.651214in}{0.910570in}}%
\pgfpathcurveto{\pgfqpoint{4.651214in}{0.904746in}}{\pgfqpoint{4.653528in}{0.899160in}}{\pgfqpoint{4.657646in}{0.895041in}}%
\pgfpathcurveto{\pgfqpoint{4.661764in}{0.890923in}}{\pgfqpoint{4.667350in}{0.888609in}}{\pgfqpoint{4.673174in}{0.888609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595340in}{0.861873in}}%
\pgfpathcurveto{\pgfqpoint{4.601164in}{0.861873in}}{\pgfqpoint{4.606750in}{0.864187in}}{\pgfqpoint{4.610868in}{0.868305in}}%
\pgfpathcurveto{\pgfqpoint{4.614986in}{0.872423in}}{\pgfqpoint{4.617300in}{0.878009in}}{\pgfqpoint{4.617300in}{0.883833in}}%
\pgfpathcurveto{\pgfqpoint{4.617300in}{0.889657in}}{\pgfqpoint{4.614986in}{0.895243in}}{\pgfqpoint{4.610868in}{0.899361in}}%
\pgfpathcurveto{\pgfqpoint{4.606750in}{0.903479in}}{\pgfqpoint{4.601164in}{0.905793in}}{\pgfqpoint{4.595340in}{0.905793in}}%
\pgfpathcurveto{\pgfqpoint{4.589516in}{0.905793in}}{\pgfqpoint{4.583930in}{0.903479in}}{\pgfqpoint{4.579812in}{0.899361in}}%
\pgfpathcurveto{\pgfqpoint{4.575694in}{0.895243in}}{\pgfqpoint{4.573380in}{0.889657in}}{\pgfqpoint{4.573380in}{0.883833in}}%
\pgfpathcurveto{\pgfqpoint{4.573380in}{0.878009in}}{\pgfqpoint{4.575694in}{0.872423in}}{\pgfqpoint{4.579812in}{0.868305in}}%
\pgfpathcurveto{\pgfqpoint{4.583930in}{0.864187in}}{\pgfqpoint{4.589516in}{0.861873in}}{\pgfqpoint{4.595340in}{0.861873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592530in}{0.860552in}}%
\pgfpathcurveto{\pgfqpoint{4.598354in}{0.860552in}}{\pgfqpoint{4.603940in}{0.862866in}}{\pgfqpoint{4.608058in}{0.866984in}}%
\pgfpathcurveto{\pgfqpoint{4.612177in}{0.871102in}}{\pgfqpoint{4.614490in}{0.876688in}}{\pgfqpoint{4.614490in}{0.882512in}}%
\pgfpathcurveto{\pgfqpoint{4.614490in}{0.888336in}}{\pgfqpoint{4.612177in}{0.893922in}}{\pgfqpoint{4.608058in}{0.898040in}}%
\pgfpathcurveto{\pgfqpoint{4.603940in}{0.902158in}}{\pgfqpoint{4.598354in}{0.904472in}}{\pgfqpoint{4.592530in}{0.904472in}}%
\pgfpathcurveto{\pgfqpoint{4.586706in}{0.904472in}}{\pgfqpoint{4.581120in}{0.902158in}}{\pgfqpoint{4.577002in}{0.898040in}}%
\pgfpathcurveto{\pgfqpoint{4.572884in}{0.893922in}}{\pgfqpoint{4.570570in}{0.888336in}}{\pgfqpoint{4.570570in}{0.882512in}}%
\pgfpathcurveto{\pgfqpoint{4.570570in}{0.876688in}}{\pgfqpoint{4.572884in}{0.871102in}}{\pgfqpoint{4.577002in}{0.866984in}}%
\pgfpathcurveto{\pgfqpoint{4.581120in}{0.862866in}}{\pgfqpoint{4.586706in}{0.860552in}}{\pgfqpoint{4.592530in}{0.860552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456125in}{0.894715in}}%
\pgfpathcurveto{\pgfqpoint{4.461949in}{0.894715in}}{\pgfqpoint{4.467535in}{0.897029in}}{\pgfqpoint{4.471653in}{0.901147in}}%
\pgfpathcurveto{\pgfqpoint{4.475772in}{0.905265in}}{\pgfqpoint{4.478085in}{0.910851in}}{\pgfqpoint{4.478085in}{0.916675in}}%
\pgfpathcurveto{\pgfqpoint{4.478085in}{0.922499in}}{\pgfqpoint{4.475772in}{0.928085in}}{\pgfqpoint{4.471653in}{0.932203in}}%
\pgfpathcurveto{\pgfqpoint{4.467535in}{0.936321in}}{\pgfqpoint{4.461949in}{0.938635in}}{\pgfqpoint{4.456125in}{0.938635in}}%
\pgfpathcurveto{\pgfqpoint{4.450301in}{0.938635in}}{\pgfqpoint{4.444715in}{0.936321in}}{\pgfqpoint{4.440597in}{0.932203in}}%
\pgfpathcurveto{\pgfqpoint{4.436479in}{0.928085in}}{\pgfqpoint{4.434165in}{0.922499in}}{\pgfqpoint{4.434165in}{0.916675in}}%
\pgfpathcurveto{\pgfqpoint{4.434165in}{0.910851in}}{\pgfqpoint{4.436479in}{0.905265in}}{\pgfqpoint{4.440597in}{0.901147in}}%
\pgfpathcurveto{\pgfqpoint{4.444715in}{0.897029in}}{\pgfqpoint{4.450301in}{0.894715in}}{\pgfqpoint{4.456125in}{0.894715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572193in}{0.919912in}}%
\pgfpathcurveto{\pgfqpoint{4.578017in}{0.919912in}}{\pgfqpoint{4.583603in}{0.922226in}}{\pgfqpoint{4.587721in}{0.926344in}}%
\pgfpathcurveto{\pgfqpoint{4.591840in}{0.930462in}}{\pgfqpoint{4.594153in}{0.936049in}}{\pgfqpoint{4.594153in}{0.941873in}}%
\pgfpathcurveto{\pgfqpoint{4.594153in}{0.947696in}}{\pgfqpoint{4.591840in}{0.953283in}}{\pgfqpoint{4.587721in}{0.957401in}}%
\pgfpathcurveto{\pgfqpoint{4.583603in}{0.961519in}}{\pgfqpoint{4.578017in}{0.963833in}}{\pgfqpoint{4.572193in}{0.963833in}}%
\pgfpathcurveto{\pgfqpoint{4.566369in}{0.963833in}}{\pgfqpoint{4.560783in}{0.961519in}}{\pgfqpoint{4.556665in}{0.957401in}}%
\pgfpathcurveto{\pgfqpoint{4.552547in}{0.953283in}}{\pgfqpoint{4.550233in}{0.947696in}}{\pgfqpoint{4.550233in}{0.941873in}}%
\pgfpathcurveto{\pgfqpoint{4.550233in}{0.936049in}}{\pgfqpoint{4.552547in}{0.930462in}}{\pgfqpoint{4.556665in}{0.926344in}}%
\pgfpathcurveto{\pgfqpoint{4.560783in}{0.922226in}}{\pgfqpoint{4.566369in}{0.919912in}}{\pgfqpoint{4.572193in}{0.919912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639214in}{0.865267in}}%
\pgfpathcurveto{\pgfqpoint{4.645038in}{0.865267in}}{\pgfqpoint{4.650625in}{0.867581in}}{\pgfqpoint{4.654743in}{0.871699in}}%
\pgfpathcurveto{\pgfqpoint{4.658861in}{0.875817in}}{\pgfqpoint{4.661175in}{0.881403in}}{\pgfqpoint{4.661175in}{0.887227in}}%
\pgfpathcurveto{\pgfqpoint{4.661175in}{0.893051in}}{\pgfqpoint{4.658861in}{0.898637in}}{\pgfqpoint{4.654743in}{0.902755in}}%
\pgfpathcurveto{\pgfqpoint{4.650625in}{0.906874in}}{\pgfqpoint{4.645038in}{0.909187in}}{\pgfqpoint{4.639214in}{0.909187in}}%
\pgfpathcurveto{\pgfqpoint{4.633391in}{0.909187in}}{\pgfqpoint{4.627804in}{0.906874in}}{\pgfqpoint{4.623686in}{0.902755in}}%
\pgfpathcurveto{\pgfqpoint{4.619568in}{0.898637in}}{\pgfqpoint{4.617254in}{0.893051in}}{\pgfqpoint{4.617254in}{0.887227in}}%
\pgfpathcurveto{\pgfqpoint{4.617254in}{0.881403in}}{\pgfqpoint{4.619568in}{0.875817in}}{\pgfqpoint{4.623686in}{0.871699in}}%
\pgfpathcurveto{\pgfqpoint{4.627804in}{0.867581in}}{\pgfqpoint{4.633391in}{0.865267in}}{\pgfqpoint{4.639214in}{0.865267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536542in}{0.790298in}}%
\pgfpathcurveto{\pgfqpoint{4.542366in}{0.790298in}}{\pgfqpoint{4.547952in}{0.792612in}}{\pgfqpoint{4.552070in}{0.796730in}}%
\pgfpathcurveto{\pgfqpoint{4.556188in}{0.800849in}}{\pgfqpoint{4.558502in}{0.806435in}}{\pgfqpoint{4.558502in}{0.812259in}}%
\pgfpathcurveto{\pgfqpoint{4.558502in}{0.818083in}}{\pgfqpoint{4.556188in}{0.823669in}}{\pgfqpoint{4.552070in}{0.827787in}}%
\pgfpathcurveto{\pgfqpoint{4.547952in}{0.831905in}}{\pgfqpoint{4.542366in}{0.834219in}}{\pgfqpoint{4.536542in}{0.834219in}}%
\pgfpathcurveto{\pgfqpoint{4.530718in}{0.834219in}}{\pgfqpoint{4.525132in}{0.831905in}}{\pgfqpoint{4.521014in}{0.827787in}}%
\pgfpathcurveto{\pgfqpoint{4.516896in}{0.823669in}}{\pgfqpoint{4.514582in}{0.818083in}}{\pgfqpoint{4.514582in}{0.812259in}}%
\pgfpathcurveto{\pgfqpoint{4.514582in}{0.806435in}}{\pgfqpoint{4.516896in}{0.800849in}}{\pgfqpoint{4.521014in}{0.796730in}}%
\pgfpathcurveto{\pgfqpoint{4.525132in}{0.792612in}}{\pgfqpoint{4.530718in}{0.790298in}}{\pgfqpoint{4.536542in}{0.790298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557431in}{0.830484in}}%
\pgfpathcurveto{\pgfqpoint{4.563255in}{0.830484in}}{\pgfqpoint{4.568841in}{0.832798in}}{\pgfqpoint{4.572959in}{0.836916in}}%
\pgfpathcurveto{\pgfqpoint{4.577077in}{0.841034in}}{\pgfqpoint{4.579391in}{0.846620in}}{\pgfqpoint{4.579391in}{0.852444in}}%
\pgfpathcurveto{\pgfqpoint{4.579391in}{0.858268in}}{\pgfqpoint{4.577077in}{0.863854in}}{\pgfqpoint{4.572959in}{0.867972in}}%
\pgfpathcurveto{\pgfqpoint{4.568841in}{0.872090in}}{\pgfqpoint{4.563255in}{0.874404in}}{\pgfqpoint{4.557431in}{0.874404in}}%
\pgfpathcurveto{\pgfqpoint{4.551607in}{0.874404in}}{\pgfqpoint{4.546021in}{0.872090in}}{\pgfqpoint{4.541902in}{0.867972in}}%
\pgfpathcurveto{\pgfqpoint{4.537784in}{0.863854in}}{\pgfqpoint{4.535470in}{0.858268in}}{\pgfqpoint{4.535470in}{0.852444in}}%
\pgfpathcurveto{\pgfqpoint{4.535470in}{0.846620in}}{\pgfqpoint{4.537784in}{0.841034in}}{\pgfqpoint{4.541902in}{0.836916in}}%
\pgfpathcurveto{\pgfqpoint{4.546021in}{0.832798in}}{\pgfqpoint{4.551607in}{0.830484in}}{\pgfqpoint{4.557431in}{0.830484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630453in}{0.875761in}}%
\pgfpathcurveto{\pgfqpoint{4.636277in}{0.875761in}}{\pgfqpoint{4.641863in}{0.878074in}}{\pgfqpoint{4.645981in}{0.882193in}}%
\pgfpathcurveto{\pgfqpoint{4.650099in}{0.886311in}}{\pgfqpoint{4.652413in}{0.891897in}}{\pgfqpoint{4.652413in}{0.897721in}}%
\pgfpathcurveto{\pgfqpoint{4.652413in}{0.903545in}}{\pgfqpoint{4.650099in}{0.909131in}}{\pgfqpoint{4.645981in}{0.913249in}}%
\pgfpathcurveto{\pgfqpoint{4.641863in}{0.917367in}}{\pgfqpoint{4.636277in}{0.919681in}}{\pgfqpoint{4.630453in}{0.919681in}}%
\pgfpathcurveto{\pgfqpoint{4.624629in}{0.919681in}}{\pgfqpoint{4.619043in}{0.917367in}}{\pgfqpoint{4.614925in}{0.913249in}}%
\pgfpathcurveto{\pgfqpoint{4.610806in}{0.909131in}}{\pgfqpoint{4.608492in}{0.903545in}}{\pgfqpoint{4.608492in}{0.897721in}}%
\pgfpathcurveto{\pgfqpoint{4.608492in}{0.891897in}}{\pgfqpoint{4.610806in}{0.886311in}}{\pgfqpoint{4.614925in}{0.882193in}}%
\pgfpathcurveto{\pgfqpoint{4.619043in}{0.878074in}}{\pgfqpoint{4.624629in}{0.875761in}}{\pgfqpoint{4.630453in}{0.875761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565067in}{0.879511in}}%
\pgfpathcurveto{\pgfqpoint{4.570891in}{0.879511in}}{\pgfqpoint{4.576477in}{0.881825in}}{\pgfqpoint{4.580595in}{0.885943in}}%
\pgfpathcurveto{\pgfqpoint{4.584713in}{0.890061in}}{\pgfqpoint{4.587027in}{0.895647in}}{\pgfqpoint{4.587027in}{0.901471in}}%
\pgfpathcurveto{\pgfqpoint{4.587027in}{0.907295in}}{\pgfqpoint{4.584713in}{0.912881in}}{\pgfqpoint{4.580595in}{0.916999in}}%
\pgfpathcurveto{\pgfqpoint{4.576477in}{0.921118in}}{\pgfqpoint{4.570891in}{0.923431in}}{\pgfqpoint{4.565067in}{0.923431in}}%
\pgfpathcurveto{\pgfqpoint{4.559243in}{0.923431in}}{\pgfqpoint{4.553657in}{0.921118in}}{\pgfqpoint{4.549539in}{0.916999in}}%
\pgfpathcurveto{\pgfqpoint{4.545421in}{0.912881in}}{\pgfqpoint{4.543107in}{0.907295in}}{\pgfqpoint{4.543107in}{0.901471in}}%
\pgfpathcurveto{\pgfqpoint{4.543107in}{0.895647in}}{\pgfqpoint{4.545421in}{0.890061in}}{\pgfqpoint{4.549539in}{0.885943in}}%
\pgfpathcurveto{\pgfqpoint{4.553657in}{0.881825in}}{\pgfqpoint{4.559243in}{0.879511in}}{\pgfqpoint{4.565067in}{0.879511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622787in}{0.875710in}}%
\pgfpathcurveto{\pgfqpoint{4.628611in}{0.875710in}}{\pgfqpoint{4.634197in}{0.878024in}}{\pgfqpoint{4.638315in}{0.882142in}}%
\pgfpathcurveto{\pgfqpoint{4.642434in}{0.886260in}}{\pgfqpoint{4.644747in}{0.891846in}}{\pgfqpoint{4.644747in}{0.897670in}}%
\pgfpathcurveto{\pgfqpoint{4.644747in}{0.903494in}}{\pgfqpoint{4.642434in}{0.909080in}}{\pgfqpoint{4.638315in}{0.913198in}}%
\pgfpathcurveto{\pgfqpoint{4.634197in}{0.917316in}}{\pgfqpoint{4.628611in}{0.919630in}}{\pgfqpoint{4.622787in}{0.919630in}}%
\pgfpathcurveto{\pgfqpoint{4.616963in}{0.919630in}}{\pgfqpoint{4.611377in}{0.917316in}}{\pgfqpoint{4.607259in}{0.913198in}}%
\pgfpathcurveto{\pgfqpoint{4.603141in}{0.909080in}}{\pgfqpoint{4.600827in}{0.903494in}}{\pgfqpoint{4.600827in}{0.897670in}}%
\pgfpathcurveto{\pgfqpoint{4.600827in}{0.891846in}}{\pgfqpoint{4.603141in}{0.886260in}}{\pgfqpoint{4.607259in}{0.882142in}}%
\pgfpathcurveto{\pgfqpoint{4.611377in}{0.878024in}}{\pgfqpoint{4.616963in}{0.875710in}}{\pgfqpoint{4.622787in}{0.875710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592520in}{0.861732in}}%
\pgfpathcurveto{\pgfqpoint{4.598344in}{0.861732in}}{\pgfqpoint{4.603931in}{0.864045in}}{\pgfqpoint{4.608049in}{0.868164in}}%
\pgfpathcurveto{\pgfqpoint{4.612167in}{0.872282in}}{\pgfqpoint{4.614481in}{0.877868in}}{\pgfqpoint{4.614481in}{0.883692in}}%
\pgfpathcurveto{\pgfqpoint{4.614481in}{0.889516in}}{\pgfqpoint{4.612167in}{0.895102in}}{\pgfqpoint{4.608049in}{0.899220in}}%
\pgfpathcurveto{\pgfqpoint{4.603931in}{0.903338in}}{\pgfqpoint{4.598344in}{0.905652in}}{\pgfqpoint{4.592520in}{0.905652in}}%
\pgfpathcurveto{\pgfqpoint{4.586697in}{0.905652in}}{\pgfqpoint{4.581110in}{0.903338in}}{\pgfqpoint{4.576992in}{0.899220in}}%
\pgfpathcurveto{\pgfqpoint{4.572874in}{0.895102in}}{\pgfqpoint{4.570560in}{0.889516in}}{\pgfqpoint{4.570560in}{0.883692in}}%
\pgfpathcurveto{\pgfqpoint{4.570560in}{0.877868in}}{\pgfqpoint{4.572874in}{0.872282in}}{\pgfqpoint{4.576992in}{0.868164in}}%
\pgfpathcurveto{\pgfqpoint{4.581110in}{0.864045in}}{\pgfqpoint{4.586697in}{0.861732in}}{\pgfqpoint{4.592520in}{0.861732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595119in}{0.913185in}}%
\pgfpathcurveto{\pgfqpoint{4.600943in}{0.913185in}}{\pgfqpoint{4.606529in}{0.915499in}}{\pgfqpoint{4.610647in}{0.919617in}}%
\pgfpathcurveto{\pgfqpoint{4.614765in}{0.923735in}}{\pgfqpoint{4.617079in}{0.929322in}}{\pgfqpoint{4.617079in}{0.935145in}}%
\pgfpathcurveto{\pgfqpoint{4.617079in}{0.940969in}}{\pgfqpoint{4.614765in}{0.946556in}}{\pgfqpoint{4.610647in}{0.950674in}}%
\pgfpathcurveto{\pgfqpoint{4.606529in}{0.954792in}}{\pgfqpoint{4.600943in}{0.957106in}}{\pgfqpoint{4.595119in}{0.957106in}}%
\pgfpathcurveto{\pgfqpoint{4.589295in}{0.957106in}}{\pgfqpoint{4.583709in}{0.954792in}}{\pgfqpoint{4.579591in}{0.950674in}}%
\pgfpathcurveto{\pgfqpoint{4.575473in}{0.946556in}}{\pgfqpoint{4.573159in}{0.940969in}}{\pgfqpoint{4.573159in}{0.935145in}}%
\pgfpathcurveto{\pgfqpoint{4.573159in}{0.929322in}}{\pgfqpoint{4.575473in}{0.923735in}}{\pgfqpoint{4.579591in}{0.919617in}}%
\pgfpathcurveto{\pgfqpoint{4.583709in}{0.915499in}}{\pgfqpoint{4.589295in}{0.913185in}}{\pgfqpoint{4.595119in}{0.913185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658613in}{0.901572in}}%
\pgfpathcurveto{\pgfqpoint{4.664436in}{0.901572in}}{\pgfqpoint{4.670023in}{0.903886in}}{\pgfqpoint{4.674141in}{0.908004in}}%
\pgfpathcurveto{\pgfqpoint{4.678259in}{0.912122in}}{\pgfqpoint{4.680573in}{0.917708in}}{\pgfqpoint{4.680573in}{0.923532in}}%
\pgfpathcurveto{\pgfqpoint{4.680573in}{0.929356in}}{\pgfqpoint{4.678259in}{0.934943in}}{\pgfqpoint{4.674141in}{0.939061in}}%
\pgfpathcurveto{\pgfqpoint{4.670023in}{0.943179in}}{\pgfqpoint{4.664436in}{0.945493in}}{\pgfqpoint{4.658613in}{0.945493in}}%
\pgfpathcurveto{\pgfqpoint{4.652789in}{0.945493in}}{\pgfqpoint{4.647202in}{0.943179in}}{\pgfqpoint{4.643084in}{0.939061in}}%
\pgfpathcurveto{\pgfqpoint{4.638966in}{0.934943in}}{\pgfqpoint{4.636652in}{0.929356in}}{\pgfqpoint{4.636652in}{0.923532in}}%
\pgfpathcurveto{\pgfqpoint{4.636652in}{0.917708in}}{\pgfqpoint{4.638966in}{0.912122in}}{\pgfqpoint{4.643084in}{0.908004in}}%
\pgfpathcurveto{\pgfqpoint{4.647202in}{0.903886in}}{\pgfqpoint{4.652789in}{0.901572in}}{\pgfqpoint{4.658613in}{0.901572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610582in}{0.875801in}}%
\pgfpathcurveto{\pgfqpoint{4.616406in}{0.875801in}}{\pgfqpoint{4.621992in}{0.878114in}}{\pgfqpoint{4.626110in}{0.882233in}}%
\pgfpathcurveto{\pgfqpoint{4.630228in}{0.886351in}}{\pgfqpoint{4.632542in}{0.891937in}}{\pgfqpoint{4.632542in}{0.897761in}}%
\pgfpathcurveto{\pgfqpoint{4.632542in}{0.903585in}}{\pgfqpoint{4.630228in}{0.909171in}}{\pgfqpoint{4.626110in}{0.913289in}}%
\pgfpathcurveto{\pgfqpoint{4.621992in}{0.917407in}}{\pgfqpoint{4.616406in}{0.919721in}}{\pgfqpoint{4.610582in}{0.919721in}}%
\pgfpathcurveto{\pgfqpoint{4.604758in}{0.919721in}}{\pgfqpoint{4.599172in}{0.917407in}}{\pgfqpoint{4.595053in}{0.913289in}}%
\pgfpathcurveto{\pgfqpoint{4.590935in}{0.909171in}}{\pgfqpoint{4.588621in}{0.903585in}}{\pgfqpoint{4.588621in}{0.897761in}}%
\pgfpathcurveto{\pgfqpoint{4.588621in}{0.891937in}}{\pgfqpoint{4.590935in}{0.886351in}}{\pgfqpoint{4.595053in}{0.882233in}}%
\pgfpathcurveto{\pgfqpoint{4.599172in}{0.878114in}}{\pgfqpoint{4.604758in}{0.875801in}}{\pgfqpoint{4.610582in}{0.875801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586592in}{0.866621in}}%
\pgfpathcurveto{\pgfqpoint{4.592416in}{0.866621in}}{\pgfqpoint{4.598002in}{0.868935in}}{\pgfqpoint{4.602120in}{0.873053in}}%
\pgfpathcurveto{\pgfqpoint{4.606238in}{0.877172in}}{\pgfqpoint{4.608552in}{0.882758in}}{\pgfqpoint{4.608552in}{0.888582in}}%
\pgfpathcurveto{\pgfqpoint{4.608552in}{0.894406in}}{\pgfqpoint{4.606238in}{0.899992in}}{\pgfqpoint{4.602120in}{0.904110in}}%
\pgfpathcurveto{\pgfqpoint{4.598002in}{0.908228in}}{\pgfqpoint{4.592416in}{0.910542in}}{\pgfqpoint{4.586592in}{0.910542in}}%
\pgfpathcurveto{\pgfqpoint{4.580768in}{0.910542in}}{\pgfqpoint{4.575182in}{0.908228in}}{\pgfqpoint{4.571064in}{0.904110in}}%
\pgfpathcurveto{\pgfqpoint{4.566945in}{0.899992in}}{\pgfqpoint{4.564632in}{0.894406in}}{\pgfqpoint{4.564632in}{0.888582in}}%
\pgfpathcurveto{\pgfqpoint{4.564632in}{0.882758in}}{\pgfqpoint{4.566945in}{0.877172in}}{\pgfqpoint{4.571064in}{0.873053in}}%
\pgfpathcurveto{\pgfqpoint{4.575182in}{0.868935in}}{\pgfqpoint{4.580768in}{0.866621in}}{\pgfqpoint{4.586592in}{0.866621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610725in}{0.882655in}}%
\pgfpathcurveto{\pgfqpoint{4.616549in}{0.882655in}}{\pgfqpoint{4.622135in}{0.884969in}}{\pgfqpoint{4.626253in}{0.889087in}}%
\pgfpathcurveto{\pgfqpoint{4.630371in}{0.893205in}}{\pgfqpoint{4.632685in}{0.898791in}}{\pgfqpoint{4.632685in}{0.904615in}}%
\pgfpathcurveto{\pgfqpoint{4.632685in}{0.910439in}}{\pgfqpoint{4.630371in}{0.916025in}}{\pgfqpoint{4.626253in}{0.920144in}}%
\pgfpathcurveto{\pgfqpoint{4.622135in}{0.924262in}}{\pgfqpoint{4.616549in}{0.926576in}}{\pgfqpoint{4.610725in}{0.926576in}}%
\pgfpathcurveto{\pgfqpoint{4.604901in}{0.926576in}}{\pgfqpoint{4.599314in}{0.924262in}}{\pgfqpoint{4.595196in}{0.920144in}}%
\pgfpathcurveto{\pgfqpoint{4.591078in}{0.916025in}}{\pgfqpoint{4.588764in}{0.910439in}}{\pgfqpoint{4.588764in}{0.904615in}}%
\pgfpathcurveto{\pgfqpoint{4.588764in}{0.898791in}}{\pgfqpoint{4.591078in}{0.893205in}}{\pgfqpoint{4.595196in}{0.889087in}}%
\pgfpathcurveto{\pgfqpoint{4.599314in}{0.884969in}}{\pgfqpoint{4.604901in}{0.882655in}}{\pgfqpoint{4.610725in}{0.882655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476268in}{0.745007in}}%
\pgfpathcurveto{\pgfqpoint{4.482092in}{0.745007in}}{\pgfqpoint{4.487678in}{0.747321in}}{\pgfqpoint{4.491797in}{0.751439in}}%
\pgfpathcurveto{\pgfqpoint{4.495915in}{0.755558in}}{\pgfqpoint{4.498229in}{0.761144in}}{\pgfqpoint{4.498229in}{0.766968in}}%
\pgfpathcurveto{\pgfqpoint{4.498229in}{0.772792in}}{\pgfqpoint{4.495915in}{0.778378in}}{\pgfqpoint{4.491797in}{0.782496in}}%
\pgfpathcurveto{\pgfqpoint{4.487678in}{0.786614in}}{\pgfqpoint{4.482092in}{0.788928in}}{\pgfqpoint{4.476268in}{0.788928in}}%
\pgfpathcurveto{\pgfqpoint{4.470444in}{0.788928in}}{\pgfqpoint{4.464858in}{0.786614in}}{\pgfqpoint{4.460740in}{0.782496in}}%
\pgfpathcurveto{\pgfqpoint{4.456622in}{0.778378in}}{\pgfqpoint{4.454308in}{0.772792in}}{\pgfqpoint{4.454308in}{0.766968in}}%
\pgfpathcurveto{\pgfqpoint{4.454308in}{0.761144in}}{\pgfqpoint{4.456622in}{0.755558in}}{\pgfqpoint{4.460740in}{0.751439in}}%
\pgfpathcurveto{\pgfqpoint{4.464858in}{0.747321in}}{\pgfqpoint{4.470444in}{0.745007in}}{\pgfqpoint{4.476268in}{0.745007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574153in}{0.868453in}}%
\pgfpathcurveto{\pgfqpoint{4.579977in}{0.868453in}}{\pgfqpoint{4.585563in}{0.870767in}}{\pgfqpoint{4.589681in}{0.874885in}}%
\pgfpathcurveto{\pgfqpoint{4.593799in}{0.879003in}}{\pgfqpoint{4.596113in}{0.884590in}}{\pgfqpoint{4.596113in}{0.890413in}}%
\pgfpathcurveto{\pgfqpoint{4.596113in}{0.896237in}}{\pgfqpoint{4.593799in}{0.901824in}}{\pgfqpoint{4.589681in}{0.905942in}}%
\pgfpathcurveto{\pgfqpoint{4.585563in}{0.910060in}}{\pgfqpoint{4.579977in}{0.912374in}}{\pgfqpoint{4.574153in}{0.912374in}}%
\pgfpathcurveto{\pgfqpoint{4.568329in}{0.912374in}}{\pgfqpoint{4.562742in}{0.910060in}}{\pgfqpoint{4.558624in}{0.905942in}}%
\pgfpathcurveto{\pgfqpoint{4.554506in}{0.901824in}}{\pgfqpoint{4.552192in}{0.896237in}}{\pgfqpoint{4.552192in}{0.890413in}}%
\pgfpathcurveto{\pgfqpoint{4.552192in}{0.884590in}}{\pgfqpoint{4.554506in}{0.879003in}}{\pgfqpoint{4.558624in}{0.874885in}}%
\pgfpathcurveto{\pgfqpoint{4.562742in}{0.870767in}}{\pgfqpoint{4.568329in}{0.868453in}}{\pgfqpoint{4.574153in}{0.868453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563186in}{0.841705in}}%
\pgfpathcurveto{\pgfqpoint{4.569010in}{0.841705in}}{\pgfqpoint{4.574596in}{0.844019in}}{\pgfqpoint{4.578714in}{0.848137in}}%
\pgfpathcurveto{\pgfqpoint{4.582832in}{0.852255in}}{\pgfqpoint{4.585146in}{0.857841in}}{\pgfqpoint{4.585146in}{0.863665in}}%
\pgfpathcurveto{\pgfqpoint{4.585146in}{0.869489in}}{\pgfqpoint{4.582832in}{0.875075in}}{\pgfqpoint{4.578714in}{0.879193in}}%
\pgfpathcurveto{\pgfqpoint{4.574596in}{0.883311in}}{\pgfqpoint{4.569010in}{0.885625in}}{\pgfqpoint{4.563186in}{0.885625in}}%
\pgfpathcurveto{\pgfqpoint{4.557362in}{0.885625in}}{\pgfqpoint{4.551776in}{0.883311in}}{\pgfqpoint{4.547657in}{0.879193in}}%
\pgfpathcurveto{\pgfqpoint{4.543539in}{0.875075in}}{\pgfqpoint{4.541225in}{0.869489in}}{\pgfqpoint{4.541225in}{0.863665in}}%
\pgfpathcurveto{\pgfqpoint{4.541225in}{0.857841in}}{\pgfqpoint{4.543539in}{0.852255in}}{\pgfqpoint{4.547657in}{0.848137in}}%
\pgfpathcurveto{\pgfqpoint{4.551776in}{0.844019in}}{\pgfqpoint{4.557362in}{0.841705in}}{\pgfqpoint{4.563186in}{0.841705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631540in}{0.869532in}}%
\pgfpathcurveto{\pgfqpoint{4.637364in}{0.869532in}}{\pgfqpoint{4.642950in}{0.871845in}}{\pgfqpoint{4.647069in}{0.875964in}}%
\pgfpathcurveto{\pgfqpoint{4.651187in}{0.880082in}}{\pgfqpoint{4.653501in}{0.885668in}}{\pgfqpoint{4.653501in}{0.891492in}}%
\pgfpathcurveto{\pgfqpoint{4.653501in}{0.897316in}}{\pgfqpoint{4.651187in}{0.902902in}}{\pgfqpoint{4.647069in}{0.907020in}}%
\pgfpathcurveto{\pgfqpoint{4.642950in}{0.911138in}}{\pgfqpoint{4.637364in}{0.913452in}}{\pgfqpoint{4.631540in}{0.913452in}}%
\pgfpathcurveto{\pgfqpoint{4.625716in}{0.913452in}}{\pgfqpoint{4.620130in}{0.911138in}}{\pgfqpoint{4.616012in}{0.907020in}}%
\pgfpathcurveto{\pgfqpoint{4.611894in}{0.902902in}}{\pgfqpoint{4.609580in}{0.897316in}}{\pgfqpoint{4.609580in}{0.891492in}}%
\pgfpathcurveto{\pgfqpoint{4.609580in}{0.885668in}}{\pgfqpoint{4.611894in}{0.880082in}}{\pgfqpoint{4.616012in}{0.875964in}}%
\pgfpathcurveto{\pgfqpoint{4.620130in}{0.871845in}}{\pgfqpoint{4.625716in}{0.869532in}}{\pgfqpoint{4.631540in}{0.869532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564272in}{0.887527in}}%
\pgfpathcurveto{\pgfqpoint{4.570096in}{0.887527in}}{\pgfqpoint{4.575682in}{0.889841in}}{\pgfqpoint{4.579800in}{0.893959in}}%
\pgfpathcurveto{\pgfqpoint{4.583918in}{0.898077in}}{\pgfqpoint{4.586232in}{0.903663in}}{\pgfqpoint{4.586232in}{0.909487in}}%
\pgfpathcurveto{\pgfqpoint{4.586232in}{0.915311in}}{\pgfqpoint{4.583918in}{0.920897in}}{\pgfqpoint{4.579800in}{0.925016in}}%
\pgfpathcurveto{\pgfqpoint{4.575682in}{0.929134in}}{\pgfqpoint{4.570096in}{0.931448in}}{\pgfqpoint{4.564272in}{0.931448in}}%
\pgfpathcurveto{\pgfqpoint{4.558448in}{0.931448in}}{\pgfqpoint{4.552862in}{0.929134in}}{\pgfqpoint{4.548744in}{0.925016in}}%
\pgfpathcurveto{\pgfqpoint{4.544626in}{0.920897in}}{\pgfqpoint{4.542312in}{0.915311in}}{\pgfqpoint{4.542312in}{0.909487in}}%
\pgfpathcurveto{\pgfqpoint{4.542312in}{0.903663in}}{\pgfqpoint{4.544626in}{0.898077in}}{\pgfqpoint{4.548744in}{0.893959in}}%
\pgfpathcurveto{\pgfqpoint{4.552862in}{0.889841in}}{\pgfqpoint{4.558448in}{0.887527in}}{\pgfqpoint{4.564272in}{0.887527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578079in}{0.889061in}}%
\pgfpathcurveto{\pgfqpoint{4.583902in}{0.889061in}}{\pgfqpoint{4.589489in}{0.891375in}}{\pgfqpoint{4.593607in}{0.895493in}}%
\pgfpathcurveto{\pgfqpoint{4.597725in}{0.899612in}}{\pgfqpoint{4.600039in}{0.905198in}}{\pgfqpoint{4.600039in}{0.911022in}}%
\pgfpathcurveto{\pgfqpoint{4.600039in}{0.916846in}}{\pgfqpoint{4.597725in}{0.922432in}}{\pgfqpoint{4.593607in}{0.926550in}}%
\pgfpathcurveto{\pgfqpoint{4.589489in}{0.930668in}}{\pgfqpoint{4.583902in}{0.932982in}}{\pgfqpoint{4.578079in}{0.932982in}}%
\pgfpathcurveto{\pgfqpoint{4.572255in}{0.932982in}}{\pgfqpoint{4.566668in}{0.930668in}}{\pgfqpoint{4.562550in}{0.926550in}}%
\pgfpathcurveto{\pgfqpoint{4.558432in}{0.922432in}}{\pgfqpoint{4.556118in}{0.916846in}}{\pgfqpoint{4.556118in}{0.911022in}}%
\pgfpathcurveto{\pgfqpoint{4.556118in}{0.905198in}}{\pgfqpoint{4.558432in}{0.899612in}}{\pgfqpoint{4.562550in}{0.895493in}}%
\pgfpathcurveto{\pgfqpoint{4.566668in}{0.891375in}}{\pgfqpoint{4.572255in}{0.889061in}}{\pgfqpoint{4.578079in}{0.889061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602735in}{0.907672in}}%
\pgfpathcurveto{\pgfqpoint{4.608559in}{0.907672in}}{\pgfqpoint{4.614145in}{0.909986in}}{\pgfqpoint{4.618263in}{0.914104in}}%
\pgfpathcurveto{\pgfqpoint{4.622382in}{0.918222in}}{\pgfqpoint{4.624695in}{0.923808in}}{\pgfqpoint{4.624695in}{0.929632in}}%
\pgfpathcurveto{\pgfqpoint{4.624695in}{0.935456in}}{\pgfqpoint{4.622382in}{0.941042in}}{\pgfqpoint{4.618263in}{0.945160in}}%
\pgfpathcurveto{\pgfqpoint{4.614145in}{0.949278in}}{\pgfqpoint{4.608559in}{0.951592in}}{\pgfqpoint{4.602735in}{0.951592in}}%
\pgfpathcurveto{\pgfqpoint{4.596911in}{0.951592in}}{\pgfqpoint{4.591325in}{0.949278in}}{\pgfqpoint{4.587207in}{0.945160in}}%
\pgfpathcurveto{\pgfqpoint{4.583089in}{0.941042in}}{\pgfqpoint{4.580775in}{0.935456in}}{\pgfqpoint{4.580775in}{0.929632in}}%
\pgfpathcurveto{\pgfqpoint{4.580775in}{0.923808in}}{\pgfqpoint{4.583089in}{0.918222in}}{\pgfqpoint{4.587207in}{0.914104in}}%
\pgfpathcurveto{\pgfqpoint{4.591325in}{0.909986in}}{\pgfqpoint{4.596911in}{0.907672in}}{\pgfqpoint{4.602735in}{0.907672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806949in}{0.587968in}}%
\pgfpathcurveto{\pgfqpoint{4.812773in}{0.587968in}}{\pgfqpoint{4.818359in}{0.590282in}}{\pgfqpoint{4.822477in}{0.594400in}}%
\pgfpathcurveto{\pgfqpoint{4.826595in}{0.598518in}}{\pgfqpoint{4.828909in}{0.604104in}}{\pgfqpoint{4.828909in}{0.609928in}}%
\pgfpathcurveto{\pgfqpoint{4.828909in}{0.615752in}}{\pgfqpoint{4.826595in}{0.621338in}}{\pgfqpoint{4.822477in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{4.818359in}{0.629574in}}{\pgfqpoint{4.812773in}{0.631888in}}{\pgfqpoint{4.806949in}{0.631888in}}%
\pgfpathcurveto{\pgfqpoint{4.801125in}{0.631888in}}{\pgfqpoint{4.795539in}{0.629574in}}{\pgfqpoint{4.791421in}{0.625456in}}%
\pgfpathcurveto{\pgfqpoint{4.787303in}{0.621338in}}{\pgfqpoint{4.784989in}{0.615752in}}{\pgfqpoint{4.784989in}{0.609928in}}%
\pgfpathcurveto{\pgfqpoint{4.784989in}{0.604104in}}{\pgfqpoint{4.787303in}{0.598518in}}{\pgfqpoint{4.791421in}{0.594400in}}%
\pgfpathcurveto{\pgfqpoint{4.795539in}{0.590282in}}{\pgfqpoint{4.801125in}{0.587968in}}{\pgfqpoint{4.806949in}{0.587968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737122in}{0.895615in}}%
\pgfpathcurveto{\pgfqpoint{4.742946in}{0.895615in}}{\pgfqpoint{4.748532in}{0.897929in}}{\pgfqpoint{4.752650in}{0.902047in}}%
\pgfpathcurveto{\pgfqpoint{4.756768in}{0.906166in}}{\pgfqpoint{4.759082in}{0.911752in}}{\pgfqpoint{4.759082in}{0.917576in}}%
\pgfpathcurveto{\pgfqpoint{4.759082in}{0.923400in}}{\pgfqpoint{4.756768in}{0.928986in}}{\pgfqpoint{4.752650in}{0.933104in}}%
\pgfpathcurveto{\pgfqpoint{4.748532in}{0.937222in}}{\pgfqpoint{4.742946in}{0.939536in}}{\pgfqpoint{4.737122in}{0.939536in}}%
\pgfpathcurveto{\pgfqpoint{4.731298in}{0.939536in}}{\pgfqpoint{4.725712in}{0.937222in}}{\pgfqpoint{4.721594in}{0.933104in}}%
\pgfpathcurveto{\pgfqpoint{4.717475in}{0.928986in}}{\pgfqpoint{4.715162in}{0.923400in}}{\pgfqpoint{4.715162in}{0.917576in}}%
\pgfpathcurveto{\pgfqpoint{4.715162in}{0.911752in}}{\pgfqpoint{4.717475in}{0.906166in}}{\pgfqpoint{4.721594in}{0.902047in}}%
\pgfpathcurveto{\pgfqpoint{4.725712in}{0.897929in}}{\pgfqpoint{4.731298in}{0.895615in}}{\pgfqpoint{4.737122in}{0.895615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608474in}{0.931614in}}%
\pgfpathcurveto{\pgfqpoint{4.614298in}{0.931614in}}{\pgfqpoint{4.619884in}{0.933928in}}{\pgfqpoint{4.624003in}{0.938046in}}%
\pgfpathcurveto{\pgfqpoint{4.628121in}{0.942164in}}{\pgfqpoint{4.630435in}{0.947750in}}{\pgfqpoint{4.630435in}{0.953574in}}%
\pgfpathcurveto{\pgfqpoint{4.630435in}{0.959398in}}{\pgfqpoint{4.628121in}{0.964984in}}{\pgfqpoint{4.624003in}{0.969102in}}%
\pgfpathcurveto{\pgfqpoint{4.619884in}{0.973220in}}{\pgfqpoint{4.614298in}{0.975534in}}{\pgfqpoint{4.608474in}{0.975534in}}%
\pgfpathcurveto{\pgfqpoint{4.602650in}{0.975534in}}{\pgfqpoint{4.597064in}{0.973220in}}{\pgfqpoint{4.592946in}{0.969102in}}%
\pgfpathcurveto{\pgfqpoint{4.588828in}{0.964984in}}{\pgfqpoint{4.586514in}{0.959398in}}{\pgfqpoint{4.586514in}{0.953574in}}%
\pgfpathcurveto{\pgfqpoint{4.586514in}{0.947750in}}{\pgfqpoint{4.588828in}{0.942164in}}{\pgfqpoint{4.592946in}{0.938046in}}%
\pgfpathcurveto{\pgfqpoint{4.597064in}{0.933928in}}{\pgfqpoint{4.602650in}{0.931614in}}{\pgfqpoint{4.608474in}{0.931614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566407in}{0.853002in}}%
\pgfpathcurveto{\pgfqpoint{4.572231in}{0.853002in}}{\pgfqpoint{4.577817in}{0.855316in}}{\pgfqpoint{4.581935in}{0.859434in}}%
\pgfpathcurveto{\pgfqpoint{4.586054in}{0.863552in}}{\pgfqpoint{4.588367in}{0.869139in}}{\pgfqpoint{4.588367in}{0.874962in}}%
\pgfpathcurveto{\pgfqpoint{4.588367in}{0.880786in}}{\pgfqpoint{4.586054in}{0.886373in}}{\pgfqpoint{4.581935in}{0.890491in}}%
\pgfpathcurveto{\pgfqpoint{4.577817in}{0.894609in}}{\pgfqpoint{4.572231in}{0.896923in}}{\pgfqpoint{4.566407in}{0.896923in}}%
\pgfpathcurveto{\pgfqpoint{4.560583in}{0.896923in}}{\pgfqpoint{4.554997in}{0.894609in}}{\pgfqpoint{4.550879in}{0.890491in}}%
\pgfpathcurveto{\pgfqpoint{4.546761in}{0.886373in}}{\pgfqpoint{4.544447in}{0.880786in}}{\pgfqpoint{4.544447in}{0.874962in}}%
\pgfpathcurveto{\pgfqpoint{4.544447in}{0.869139in}}{\pgfqpoint{4.546761in}{0.863552in}}{\pgfqpoint{4.550879in}{0.859434in}}%
\pgfpathcurveto{\pgfqpoint{4.554997in}{0.855316in}}{\pgfqpoint{4.560583in}{0.853002in}}{\pgfqpoint{4.566407in}{0.853002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578599in}{0.884985in}}%
\pgfpathcurveto{\pgfqpoint{4.584423in}{0.884985in}}{\pgfqpoint{4.590009in}{0.887299in}}{\pgfqpoint{4.594127in}{0.891417in}}%
\pgfpathcurveto{\pgfqpoint{4.598245in}{0.895536in}}{\pgfqpoint{4.600559in}{0.901122in}}{\pgfqpoint{4.600559in}{0.906946in}}%
\pgfpathcurveto{\pgfqpoint{4.600559in}{0.912770in}}{\pgfqpoint{4.598245in}{0.918356in}}{\pgfqpoint{4.594127in}{0.922474in}}%
\pgfpathcurveto{\pgfqpoint{4.590009in}{0.926592in}}{\pgfqpoint{4.584423in}{0.928906in}}{\pgfqpoint{4.578599in}{0.928906in}}%
\pgfpathcurveto{\pgfqpoint{4.572775in}{0.928906in}}{\pgfqpoint{4.567189in}{0.926592in}}{\pgfqpoint{4.563071in}{0.922474in}}%
\pgfpathcurveto{\pgfqpoint{4.558953in}{0.918356in}}{\pgfqpoint{4.556639in}{0.912770in}}{\pgfqpoint{4.556639in}{0.906946in}}%
\pgfpathcurveto{\pgfqpoint{4.556639in}{0.901122in}}{\pgfqpoint{4.558953in}{0.895536in}}{\pgfqpoint{4.563071in}{0.891417in}}%
\pgfpathcurveto{\pgfqpoint{4.567189in}{0.887299in}}{\pgfqpoint{4.572775in}{0.884985in}}{\pgfqpoint{4.578599in}{0.884985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788791in}{0.778127in}}%
\pgfpathcurveto{\pgfqpoint{4.794615in}{0.778127in}}{\pgfqpoint{4.800202in}{0.780441in}}{\pgfqpoint{4.804320in}{0.784559in}}%
\pgfpathcurveto{\pgfqpoint{4.808438in}{0.788677in}}{\pgfqpoint{4.810752in}{0.794263in}}{\pgfqpoint{4.810752in}{0.800087in}}%
\pgfpathcurveto{\pgfqpoint{4.810752in}{0.805911in}}{\pgfqpoint{4.808438in}{0.811497in}}{\pgfqpoint{4.804320in}{0.815615in}}%
\pgfpathcurveto{\pgfqpoint{4.800202in}{0.819733in}}{\pgfqpoint{4.794615in}{0.822047in}}{\pgfqpoint{4.788791in}{0.822047in}}%
\pgfpathcurveto{\pgfqpoint{4.782968in}{0.822047in}}{\pgfqpoint{4.777381in}{0.819733in}}{\pgfqpoint{4.773263in}{0.815615in}}%
\pgfpathcurveto{\pgfqpoint{4.769145in}{0.811497in}}{\pgfqpoint{4.766831in}{0.805911in}}{\pgfqpoint{4.766831in}{0.800087in}}%
\pgfpathcurveto{\pgfqpoint{4.766831in}{0.794263in}}{\pgfqpoint{4.769145in}{0.788677in}}{\pgfqpoint{4.773263in}{0.784559in}}%
\pgfpathcurveto{\pgfqpoint{4.777381in}{0.780441in}}{\pgfqpoint{4.782968in}{0.778127in}}{\pgfqpoint{4.788791in}{0.778127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647896in}{0.873309in}}%
\pgfpathcurveto{\pgfqpoint{4.653720in}{0.873309in}}{\pgfqpoint{4.659306in}{0.875623in}}{\pgfqpoint{4.663424in}{0.879741in}}%
\pgfpathcurveto{\pgfqpoint{4.667542in}{0.883859in}}{\pgfqpoint{4.669856in}{0.889446in}}{\pgfqpoint{4.669856in}{0.895269in}}%
\pgfpathcurveto{\pgfqpoint{4.669856in}{0.901093in}}{\pgfqpoint{4.667542in}{0.906680in}}{\pgfqpoint{4.663424in}{0.910798in}}%
\pgfpathcurveto{\pgfqpoint{4.659306in}{0.914916in}}{\pgfqpoint{4.653720in}{0.917230in}}{\pgfqpoint{4.647896in}{0.917230in}}%
\pgfpathcurveto{\pgfqpoint{4.642072in}{0.917230in}}{\pgfqpoint{4.636486in}{0.914916in}}{\pgfqpoint{4.632367in}{0.910798in}}%
\pgfpathcurveto{\pgfqpoint{4.628249in}{0.906680in}}{\pgfqpoint{4.625935in}{0.901093in}}{\pgfqpoint{4.625935in}{0.895269in}}%
\pgfpathcurveto{\pgfqpoint{4.625935in}{0.889446in}}{\pgfqpoint{4.628249in}{0.883859in}}{\pgfqpoint{4.632367in}{0.879741in}}%
\pgfpathcurveto{\pgfqpoint{4.636486in}{0.875623in}}{\pgfqpoint{4.642072in}{0.873309in}}{\pgfqpoint{4.647896in}{0.873309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598678in}{0.895807in}}%
\pgfpathcurveto{\pgfqpoint{4.604502in}{0.895807in}}{\pgfqpoint{4.610088in}{0.898120in}}{\pgfqpoint{4.614206in}{0.902239in}}%
\pgfpathcurveto{\pgfqpoint{4.618324in}{0.906357in}}{\pgfqpoint{4.620638in}{0.911943in}}{\pgfqpoint{4.620638in}{0.917767in}}%
\pgfpathcurveto{\pgfqpoint{4.620638in}{0.923591in}}{\pgfqpoint{4.618324in}{0.929177in}}{\pgfqpoint{4.614206in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.610088in}{0.937413in}}{\pgfqpoint{4.604502in}{0.939727in}}{\pgfqpoint{4.598678in}{0.939727in}}%
\pgfpathcurveto{\pgfqpoint{4.592854in}{0.939727in}}{\pgfqpoint{4.587268in}{0.937413in}}{\pgfqpoint{4.583149in}{0.933295in}}%
\pgfpathcurveto{\pgfqpoint{4.579031in}{0.929177in}}{\pgfqpoint{4.576717in}{0.923591in}}{\pgfqpoint{4.576717in}{0.917767in}}%
\pgfpathcurveto{\pgfqpoint{4.576717in}{0.911943in}}{\pgfqpoint{4.579031in}{0.906357in}}{\pgfqpoint{4.583149in}{0.902239in}}%
\pgfpathcurveto{\pgfqpoint{4.587268in}{0.898120in}}{\pgfqpoint{4.592854in}{0.895807in}}{\pgfqpoint{4.598678in}{0.895807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626251in}{0.880427in}}%
\pgfpathcurveto{\pgfqpoint{4.632075in}{0.880427in}}{\pgfqpoint{4.637661in}{0.882741in}}{\pgfqpoint{4.641779in}{0.886859in}}%
\pgfpathcurveto{\pgfqpoint{4.645897in}{0.890977in}}{\pgfqpoint{4.648211in}{0.896563in}}{\pgfqpoint{4.648211in}{0.902387in}}%
\pgfpathcurveto{\pgfqpoint{4.648211in}{0.908211in}}{\pgfqpoint{4.645897in}{0.913797in}}{\pgfqpoint{4.641779in}{0.917915in}}%
\pgfpathcurveto{\pgfqpoint{4.637661in}{0.922033in}}{\pgfqpoint{4.632075in}{0.924347in}}{\pgfqpoint{4.626251in}{0.924347in}}%
\pgfpathcurveto{\pgfqpoint{4.620427in}{0.924347in}}{\pgfqpoint{4.614841in}{0.922033in}}{\pgfqpoint{4.610723in}{0.917915in}}%
\pgfpathcurveto{\pgfqpoint{4.606605in}{0.913797in}}{\pgfqpoint{4.604291in}{0.908211in}}{\pgfqpoint{4.604291in}{0.902387in}}%
\pgfpathcurveto{\pgfqpoint{4.604291in}{0.896563in}}{\pgfqpoint{4.606605in}{0.890977in}}{\pgfqpoint{4.610723in}{0.886859in}}%
\pgfpathcurveto{\pgfqpoint{4.614841in}{0.882741in}}{\pgfqpoint{4.620427in}{0.880427in}}{\pgfqpoint{4.626251in}{0.880427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590389in}{0.882892in}}%
\pgfpathcurveto{\pgfqpoint{4.596213in}{0.882892in}}{\pgfqpoint{4.601799in}{0.885206in}}{\pgfqpoint{4.605917in}{0.889324in}}%
\pgfpathcurveto{\pgfqpoint{4.610035in}{0.893442in}}{\pgfqpoint{4.612349in}{0.899028in}}{\pgfqpoint{4.612349in}{0.904852in}}%
\pgfpathcurveto{\pgfqpoint{4.612349in}{0.910676in}}{\pgfqpoint{4.610035in}{0.916262in}}{\pgfqpoint{4.605917in}{0.920380in}}%
\pgfpathcurveto{\pgfqpoint{4.601799in}{0.924498in}}{\pgfqpoint{4.596213in}{0.926812in}}{\pgfqpoint{4.590389in}{0.926812in}}%
\pgfpathcurveto{\pgfqpoint{4.584565in}{0.926812in}}{\pgfqpoint{4.578979in}{0.924498in}}{\pgfqpoint{4.574861in}{0.920380in}}%
\pgfpathcurveto{\pgfqpoint{4.570743in}{0.916262in}}{\pgfqpoint{4.568429in}{0.910676in}}{\pgfqpoint{4.568429in}{0.904852in}}%
\pgfpathcurveto{\pgfqpoint{4.568429in}{0.899028in}}{\pgfqpoint{4.570743in}{0.893442in}}{\pgfqpoint{4.574861in}{0.889324in}}%
\pgfpathcurveto{\pgfqpoint{4.578979in}{0.885206in}}{\pgfqpoint{4.584565in}{0.882892in}}{\pgfqpoint{4.590389in}{0.882892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620889in}{0.875916in}}%
\pgfpathcurveto{\pgfqpoint{4.626713in}{0.875916in}}{\pgfqpoint{4.632299in}{0.878230in}}{\pgfqpoint{4.636417in}{0.882348in}}%
\pgfpathcurveto{\pgfqpoint{4.640536in}{0.886466in}}{\pgfqpoint{4.642849in}{0.892053in}}{\pgfqpoint{4.642849in}{0.897877in}}%
\pgfpathcurveto{\pgfqpoint{4.642849in}{0.903701in}}{\pgfqpoint{4.640536in}{0.909287in}}{\pgfqpoint{4.636417in}{0.913405in}}%
\pgfpathcurveto{\pgfqpoint{4.632299in}{0.917523in}}{\pgfqpoint{4.626713in}{0.919837in}}{\pgfqpoint{4.620889in}{0.919837in}}%
\pgfpathcurveto{\pgfqpoint{4.615065in}{0.919837in}}{\pgfqpoint{4.609479in}{0.917523in}}{\pgfqpoint{4.605361in}{0.913405in}}%
\pgfpathcurveto{\pgfqpoint{4.601243in}{0.909287in}}{\pgfqpoint{4.598929in}{0.903701in}}{\pgfqpoint{4.598929in}{0.897877in}}%
\pgfpathcurveto{\pgfqpoint{4.598929in}{0.892053in}}{\pgfqpoint{4.601243in}{0.886466in}}{\pgfqpoint{4.605361in}{0.882348in}}%
\pgfpathcurveto{\pgfqpoint{4.609479in}{0.878230in}}{\pgfqpoint{4.615065in}{0.875916in}}{\pgfqpoint{4.620889in}{0.875916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467384in}{0.759225in}}%
\pgfpathcurveto{\pgfqpoint{4.473208in}{0.759225in}}{\pgfqpoint{4.478794in}{0.761539in}}{\pgfqpoint{4.482912in}{0.765657in}}%
\pgfpathcurveto{\pgfqpoint{4.487030in}{0.769775in}}{\pgfqpoint{4.489344in}{0.775361in}}{\pgfqpoint{4.489344in}{0.781185in}}%
\pgfpathcurveto{\pgfqpoint{4.489344in}{0.787009in}}{\pgfqpoint{4.487030in}{0.792595in}}{\pgfqpoint{4.482912in}{0.796713in}}%
\pgfpathcurveto{\pgfqpoint{4.478794in}{0.800831in}}{\pgfqpoint{4.473208in}{0.803145in}}{\pgfqpoint{4.467384in}{0.803145in}}%
\pgfpathcurveto{\pgfqpoint{4.461560in}{0.803145in}}{\pgfqpoint{4.455974in}{0.800831in}}{\pgfqpoint{4.451856in}{0.796713in}}%
\pgfpathcurveto{\pgfqpoint{4.447738in}{0.792595in}}{\pgfqpoint{4.445424in}{0.787009in}}{\pgfqpoint{4.445424in}{0.781185in}}%
\pgfpathcurveto{\pgfqpoint{4.445424in}{0.775361in}}{\pgfqpoint{4.447738in}{0.769775in}}{\pgfqpoint{4.451856in}{0.765657in}}%
\pgfpathcurveto{\pgfqpoint{4.455974in}{0.761539in}}{\pgfqpoint{4.461560in}{0.759225in}}{\pgfqpoint{4.467384in}{0.759225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451296in}{0.818340in}}%
\pgfpathcurveto{\pgfqpoint{4.457120in}{0.818340in}}{\pgfqpoint{4.462706in}{0.820654in}}{\pgfqpoint{4.466824in}{0.824772in}}%
\pgfpathcurveto{\pgfqpoint{4.470942in}{0.828890in}}{\pgfqpoint{4.473256in}{0.834476in}}{\pgfqpoint{4.473256in}{0.840300in}}%
\pgfpathcurveto{\pgfqpoint{4.473256in}{0.846124in}}{\pgfqpoint{4.470942in}{0.851710in}}{\pgfqpoint{4.466824in}{0.855828in}}%
\pgfpathcurveto{\pgfqpoint{4.462706in}{0.859946in}}{\pgfqpoint{4.457120in}{0.862260in}}{\pgfqpoint{4.451296in}{0.862260in}}%
\pgfpathcurveto{\pgfqpoint{4.445472in}{0.862260in}}{\pgfqpoint{4.439886in}{0.859946in}}{\pgfqpoint{4.435768in}{0.855828in}}%
\pgfpathcurveto{\pgfqpoint{4.431649in}{0.851710in}}{\pgfqpoint{4.429336in}{0.846124in}}{\pgfqpoint{4.429336in}{0.840300in}}%
\pgfpathcurveto{\pgfqpoint{4.429336in}{0.834476in}}{\pgfqpoint{4.431649in}{0.828890in}}{\pgfqpoint{4.435768in}{0.824772in}}%
\pgfpathcurveto{\pgfqpoint{4.439886in}{0.820654in}}{\pgfqpoint{4.445472in}{0.818340in}}{\pgfqpoint{4.451296in}{0.818340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674537in}{0.911855in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{0.911855in}}{\pgfqpoint{4.685947in}{0.914168in}}{\pgfqpoint{4.690065in}{0.918287in}}%
\pgfpathcurveto{\pgfqpoint{4.694184in}{0.922405in}}{\pgfqpoint{4.696497in}{0.927991in}}{\pgfqpoint{4.696497in}{0.933815in}}%
\pgfpathcurveto{\pgfqpoint{4.696497in}{0.939639in}}{\pgfqpoint{4.694184in}{0.945225in}}{\pgfqpoint{4.690065in}{0.949343in}}%
\pgfpathcurveto{\pgfqpoint{4.685947in}{0.953461in}}{\pgfqpoint{4.680361in}{0.955775in}}{\pgfqpoint{4.674537in}{0.955775in}}%
\pgfpathcurveto{\pgfqpoint{4.668713in}{0.955775in}}{\pgfqpoint{4.663127in}{0.953461in}}{\pgfqpoint{4.659009in}{0.949343in}}%
\pgfpathcurveto{\pgfqpoint{4.654891in}{0.945225in}}{\pgfqpoint{4.652577in}{0.939639in}}{\pgfqpoint{4.652577in}{0.933815in}}%
\pgfpathcurveto{\pgfqpoint{4.652577in}{0.927991in}}{\pgfqpoint{4.654891in}{0.922405in}}{\pgfqpoint{4.659009in}{0.918287in}}%
\pgfpathcurveto{\pgfqpoint{4.663127in}{0.914168in}}{\pgfqpoint{4.668713in}{0.911855in}}{\pgfqpoint{4.674537in}{0.911855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440338in}{0.848213in}}%
\pgfpathcurveto{\pgfqpoint{4.446162in}{0.848213in}}{\pgfqpoint{4.451748in}{0.850527in}}{\pgfqpoint{4.455867in}{0.854645in}}%
\pgfpathcurveto{\pgfqpoint{4.459985in}{0.858763in}}{\pgfqpoint{4.462299in}{0.864349in}}{\pgfqpoint{4.462299in}{0.870173in}}%
\pgfpathcurveto{\pgfqpoint{4.462299in}{0.875997in}}{\pgfqpoint{4.459985in}{0.881583in}}{\pgfqpoint{4.455867in}{0.885701in}}%
\pgfpathcurveto{\pgfqpoint{4.451748in}{0.889820in}}{\pgfqpoint{4.446162in}{0.892133in}}{\pgfqpoint{4.440338in}{0.892133in}}%
\pgfpathcurveto{\pgfqpoint{4.434514in}{0.892133in}}{\pgfqpoint{4.428928in}{0.889820in}}{\pgfqpoint{4.424810in}{0.885701in}}%
\pgfpathcurveto{\pgfqpoint{4.420692in}{0.881583in}}{\pgfqpoint{4.418378in}{0.875997in}}{\pgfqpoint{4.418378in}{0.870173in}}%
\pgfpathcurveto{\pgfqpoint{4.418378in}{0.864349in}}{\pgfqpoint{4.420692in}{0.858763in}}{\pgfqpoint{4.424810in}{0.854645in}}%
\pgfpathcurveto{\pgfqpoint{4.428928in}{0.850527in}}{\pgfqpoint{4.434514in}{0.848213in}}{\pgfqpoint{4.440338in}{0.848213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569487in}{0.827507in}}%
\pgfpathcurveto{\pgfqpoint{4.575311in}{0.827507in}}{\pgfqpoint{4.580897in}{0.829821in}}{\pgfqpoint{4.585015in}{0.833939in}}%
\pgfpathcurveto{\pgfqpoint{4.589134in}{0.838057in}}{\pgfqpoint{4.591447in}{0.843643in}}{\pgfqpoint{4.591447in}{0.849467in}}%
\pgfpathcurveto{\pgfqpoint{4.591447in}{0.855291in}}{\pgfqpoint{4.589134in}{0.860877in}}{\pgfqpoint{4.585015in}{0.864995in}}%
\pgfpathcurveto{\pgfqpoint{4.580897in}{0.869114in}}{\pgfqpoint{4.575311in}{0.871427in}}{\pgfqpoint{4.569487in}{0.871427in}}%
\pgfpathcurveto{\pgfqpoint{4.563663in}{0.871427in}}{\pgfqpoint{4.558077in}{0.869114in}}{\pgfqpoint{4.553959in}{0.864995in}}%
\pgfpathcurveto{\pgfqpoint{4.549841in}{0.860877in}}{\pgfqpoint{4.547527in}{0.855291in}}{\pgfqpoint{4.547527in}{0.849467in}}%
\pgfpathcurveto{\pgfqpoint{4.547527in}{0.843643in}}{\pgfqpoint{4.549841in}{0.838057in}}{\pgfqpoint{4.553959in}{0.833939in}}%
\pgfpathcurveto{\pgfqpoint{4.558077in}{0.829821in}}{\pgfqpoint{4.563663in}{0.827507in}}{\pgfqpoint{4.569487in}{0.827507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614761in}{0.913062in}}%
\pgfpathcurveto{\pgfqpoint{4.620585in}{0.913062in}}{\pgfqpoint{4.626172in}{0.915376in}}{\pgfqpoint{4.630290in}{0.919494in}}%
\pgfpathcurveto{\pgfqpoint{4.634408in}{0.923612in}}{\pgfqpoint{4.636722in}{0.929198in}}{\pgfqpoint{4.636722in}{0.935022in}}%
\pgfpathcurveto{\pgfqpoint{4.636722in}{0.940846in}}{\pgfqpoint{4.634408in}{0.946432in}}{\pgfqpoint{4.630290in}{0.950550in}}%
\pgfpathcurveto{\pgfqpoint{4.626172in}{0.954669in}}{\pgfqpoint{4.620585in}{0.956982in}}{\pgfqpoint{4.614761in}{0.956982in}}%
\pgfpathcurveto{\pgfqpoint{4.608938in}{0.956982in}}{\pgfqpoint{4.603351in}{0.954669in}}{\pgfqpoint{4.599233in}{0.950550in}}%
\pgfpathcurveto{\pgfqpoint{4.595115in}{0.946432in}}{\pgfqpoint{4.592801in}{0.940846in}}{\pgfqpoint{4.592801in}{0.935022in}}%
\pgfpathcurveto{\pgfqpoint{4.592801in}{0.929198in}}{\pgfqpoint{4.595115in}{0.923612in}}{\pgfqpoint{4.599233in}{0.919494in}}%
\pgfpathcurveto{\pgfqpoint{4.603351in}{0.915376in}}{\pgfqpoint{4.608938in}{0.913062in}}{\pgfqpoint{4.614761in}{0.913062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635042in}{0.867312in}}%
\pgfpathcurveto{\pgfqpoint{4.640866in}{0.867312in}}{\pgfqpoint{4.646452in}{0.869626in}}{\pgfqpoint{4.650570in}{0.873744in}}%
\pgfpathcurveto{\pgfqpoint{4.654689in}{0.877862in}}{\pgfqpoint{4.657002in}{0.883448in}}{\pgfqpoint{4.657002in}{0.889272in}}%
\pgfpathcurveto{\pgfqpoint{4.657002in}{0.895096in}}{\pgfqpoint{4.654689in}{0.900682in}}{\pgfqpoint{4.650570in}{0.904800in}}%
\pgfpathcurveto{\pgfqpoint{4.646452in}{0.908918in}}{\pgfqpoint{4.640866in}{0.911232in}}{\pgfqpoint{4.635042in}{0.911232in}}%
\pgfpathcurveto{\pgfqpoint{4.629218in}{0.911232in}}{\pgfqpoint{4.623632in}{0.908918in}}{\pgfqpoint{4.619514in}{0.904800in}}%
\pgfpathcurveto{\pgfqpoint{4.615396in}{0.900682in}}{\pgfqpoint{4.613082in}{0.895096in}}{\pgfqpoint{4.613082in}{0.889272in}}%
\pgfpathcurveto{\pgfqpoint{4.613082in}{0.883448in}}{\pgfqpoint{4.615396in}{0.877862in}}{\pgfqpoint{4.619514in}{0.873744in}}%
\pgfpathcurveto{\pgfqpoint{4.623632in}{0.869626in}}{\pgfqpoint{4.629218in}{0.867312in}}{\pgfqpoint{4.635042in}{0.867312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566785in}{0.856683in}}%
\pgfpathcurveto{\pgfqpoint{4.572609in}{0.856683in}}{\pgfqpoint{4.578195in}{0.858997in}}{\pgfqpoint{4.582313in}{0.863115in}}%
\pgfpathcurveto{\pgfqpoint{4.586431in}{0.867233in}}{\pgfqpoint{4.588745in}{0.872819in}}{\pgfqpoint{4.588745in}{0.878643in}}%
\pgfpathcurveto{\pgfqpoint{4.588745in}{0.884467in}}{\pgfqpoint{4.586431in}{0.890053in}}{\pgfqpoint{4.582313in}{0.894171in}}%
\pgfpathcurveto{\pgfqpoint{4.578195in}{0.898289in}}{\pgfqpoint{4.572609in}{0.900603in}}{\pgfqpoint{4.566785in}{0.900603in}}%
\pgfpathcurveto{\pgfqpoint{4.560961in}{0.900603in}}{\pgfqpoint{4.555375in}{0.898289in}}{\pgfqpoint{4.551257in}{0.894171in}}%
\pgfpathcurveto{\pgfqpoint{4.547138in}{0.890053in}}{\pgfqpoint{4.544825in}{0.884467in}}{\pgfqpoint{4.544825in}{0.878643in}}%
\pgfpathcurveto{\pgfqpoint{4.544825in}{0.872819in}}{\pgfqpoint{4.547138in}{0.867233in}}{\pgfqpoint{4.551257in}{0.863115in}}%
\pgfpathcurveto{\pgfqpoint{4.555375in}{0.858997in}}{\pgfqpoint{4.560961in}{0.856683in}}{\pgfqpoint{4.566785in}{0.856683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631195in}{0.972411in}}%
\pgfpathcurveto{\pgfqpoint{4.637019in}{0.972411in}}{\pgfqpoint{4.642605in}{0.974725in}}{\pgfqpoint{4.646723in}{0.978843in}}%
\pgfpathcurveto{\pgfqpoint{4.650841in}{0.982961in}}{\pgfqpoint{4.653155in}{0.988547in}}{\pgfqpoint{4.653155in}{0.994371in}}%
\pgfpathcurveto{\pgfqpoint{4.653155in}{1.000195in}}{\pgfqpoint{4.650841in}{1.005782in}}{\pgfqpoint{4.646723in}{1.009900in}}%
\pgfpathcurveto{\pgfqpoint{4.642605in}{1.014018in}}{\pgfqpoint{4.637019in}{1.016332in}}{\pgfqpoint{4.631195in}{1.016332in}}%
\pgfpathcurveto{\pgfqpoint{4.625371in}{1.016332in}}{\pgfqpoint{4.619785in}{1.014018in}}{\pgfqpoint{4.615667in}{1.009900in}}%
\pgfpathcurveto{\pgfqpoint{4.611548in}{1.005782in}}{\pgfqpoint{4.609235in}{1.000195in}}{\pgfqpoint{4.609235in}{0.994371in}}%
\pgfpathcurveto{\pgfqpoint{4.609235in}{0.988547in}}{\pgfqpoint{4.611548in}{0.982961in}}{\pgfqpoint{4.615667in}{0.978843in}}%
\pgfpathcurveto{\pgfqpoint{4.619785in}{0.974725in}}{\pgfqpoint{4.625371in}{0.972411in}}{\pgfqpoint{4.631195in}{0.972411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641486in}{0.889182in}}%
\pgfpathcurveto{\pgfqpoint{4.647310in}{0.889182in}}{\pgfqpoint{4.652897in}{0.891496in}}{\pgfqpoint{4.657015in}{0.895614in}}%
\pgfpathcurveto{\pgfqpoint{4.661133in}{0.899732in}}{\pgfqpoint{4.663447in}{0.905318in}}{\pgfqpoint{4.663447in}{0.911142in}}%
\pgfpathcurveto{\pgfqpoint{4.663447in}{0.916966in}}{\pgfqpoint{4.661133in}{0.922552in}}{\pgfqpoint{4.657015in}{0.926670in}}%
\pgfpathcurveto{\pgfqpoint{4.652897in}{0.930788in}}{\pgfqpoint{4.647310in}{0.933102in}}{\pgfqpoint{4.641486in}{0.933102in}}%
\pgfpathcurveto{\pgfqpoint{4.635663in}{0.933102in}}{\pgfqpoint{4.630076in}{0.930788in}}{\pgfqpoint{4.625958in}{0.926670in}}%
\pgfpathcurveto{\pgfqpoint{4.621840in}{0.922552in}}{\pgfqpoint{4.619526in}{0.916966in}}{\pgfqpoint{4.619526in}{0.911142in}}%
\pgfpathcurveto{\pgfqpoint{4.619526in}{0.905318in}}{\pgfqpoint{4.621840in}{0.899732in}}{\pgfqpoint{4.625958in}{0.895614in}}%
\pgfpathcurveto{\pgfqpoint{4.630076in}{0.891496in}}{\pgfqpoint{4.635663in}{0.889182in}}{\pgfqpoint{4.641486in}{0.889182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596654in}{0.887904in}}%
\pgfpathcurveto{\pgfqpoint{4.602478in}{0.887904in}}{\pgfqpoint{4.608064in}{0.890218in}}{\pgfqpoint{4.612182in}{0.894336in}}%
\pgfpathcurveto{\pgfqpoint{4.616300in}{0.898454in}}{\pgfqpoint{4.618614in}{0.904040in}}{\pgfqpoint{4.618614in}{0.909864in}}%
\pgfpathcurveto{\pgfqpoint{4.618614in}{0.915688in}}{\pgfqpoint{4.616300in}{0.921274in}}{\pgfqpoint{4.612182in}{0.925392in}}%
\pgfpathcurveto{\pgfqpoint{4.608064in}{0.929510in}}{\pgfqpoint{4.602478in}{0.931824in}}{\pgfqpoint{4.596654in}{0.931824in}}%
\pgfpathcurveto{\pgfqpoint{4.590830in}{0.931824in}}{\pgfqpoint{4.585244in}{0.929510in}}{\pgfqpoint{4.581126in}{0.925392in}}%
\pgfpathcurveto{\pgfqpoint{4.577008in}{0.921274in}}{\pgfqpoint{4.574694in}{0.915688in}}{\pgfqpoint{4.574694in}{0.909864in}}%
\pgfpathcurveto{\pgfqpoint{4.574694in}{0.904040in}}{\pgfqpoint{4.577008in}{0.898454in}}{\pgfqpoint{4.581126in}{0.894336in}}%
\pgfpathcurveto{\pgfqpoint{4.585244in}{0.890218in}}{\pgfqpoint{4.590830in}{0.887904in}}{\pgfqpoint{4.596654in}{0.887904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599956in}{0.816194in}}%
\pgfpathcurveto{\pgfqpoint{4.605780in}{0.816194in}}{\pgfqpoint{4.611366in}{0.818508in}}{\pgfqpoint{4.615484in}{0.822626in}}%
\pgfpathcurveto{\pgfqpoint{4.619602in}{0.826744in}}{\pgfqpoint{4.621916in}{0.832330in}}{\pgfqpoint{4.621916in}{0.838154in}}%
\pgfpathcurveto{\pgfqpoint{4.621916in}{0.843978in}}{\pgfqpoint{4.619602in}{0.849564in}}{\pgfqpoint{4.615484in}{0.853683in}}%
\pgfpathcurveto{\pgfqpoint{4.611366in}{0.857801in}}{\pgfqpoint{4.605780in}{0.860115in}}{\pgfqpoint{4.599956in}{0.860115in}}%
\pgfpathcurveto{\pgfqpoint{4.594132in}{0.860115in}}{\pgfqpoint{4.588546in}{0.857801in}}{\pgfqpoint{4.584427in}{0.853683in}}%
\pgfpathcurveto{\pgfqpoint{4.580309in}{0.849564in}}{\pgfqpoint{4.577995in}{0.843978in}}{\pgfqpoint{4.577995in}{0.838154in}}%
\pgfpathcurveto{\pgfqpoint{4.577995in}{0.832330in}}{\pgfqpoint{4.580309in}{0.826744in}}{\pgfqpoint{4.584427in}{0.822626in}}%
\pgfpathcurveto{\pgfqpoint{4.588546in}{0.818508in}}{\pgfqpoint{4.594132in}{0.816194in}}{\pgfqpoint{4.599956in}{0.816194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622560in}{0.892366in}}%
\pgfpathcurveto{\pgfqpoint{4.628384in}{0.892366in}}{\pgfqpoint{4.633970in}{0.894680in}}{\pgfqpoint{4.638088in}{0.898798in}}%
\pgfpathcurveto{\pgfqpoint{4.642206in}{0.902916in}}{\pgfqpoint{4.644520in}{0.908502in}}{\pgfqpoint{4.644520in}{0.914326in}}%
\pgfpathcurveto{\pgfqpoint{4.644520in}{0.920150in}}{\pgfqpoint{4.642206in}{0.925736in}}{\pgfqpoint{4.638088in}{0.929855in}}%
\pgfpathcurveto{\pgfqpoint{4.633970in}{0.933973in}}{\pgfqpoint{4.628384in}{0.936287in}}{\pgfqpoint{4.622560in}{0.936287in}}%
\pgfpathcurveto{\pgfqpoint{4.616736in}{0.936287in}}{\pgfqpoint{4.611150in}{0.933973in}}{\pgfqpoint{4.607032in}{0.929855in}}%
\pgfpathcurveto{\pgfqpoint{4.602914in}{0.925736in}}{\pgfqpoint{4.600600in}{0.920150in}}{\pgfqpoint{4.600600in}{0.914326in}}%
\pgfpathcurveto{\pgfqpoint{4.600600in}{0.908502in}}{\pgfqpoint{4.602914in}{0.902916in}}{\pgfqpoint{4.607032in}{0.898798in}}%
\pgfpathcurveto{\pgfqpoint{4.611150in}{0.894680in}}{\pgfqpoint{4.616736in}{0.892366in}}{\pgfqpoint{4.622560in}{0.892366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626967in}{0.894286in}}%
\pgfpathcurveto{\pgfqpoint{4.632790in}{0.894286in}}{\pgfqpoint{4.638377in}{0.896600in}}{\pgfqpoint{4.642495in}{0.900718in}}%
\pgfpathcurveto{\pgfqpoint{4.646613in}{0.904836in}}{\pgfqpoint{4.648927in}{0.910422in}}{\pgfqpoint{4.648927in}{0.916246in}}%
\pgfpathcurveto{\pgfqpoint{4.648927in}{0.922070in}}{\pgfqpoint{4.646613in}{0.927656in}}{\pgfqpoint{4.642495in}{0.931774in}}%
\pgfpathcurveto{\pgfqpoint{4.638377in}{0.935893in}}{\pgfqpoint{4.632790in}{0.938206in}}{\pgfqpoint{4.626967in}{0.938206in}}%
\pgfpathcurveto{\pgfqpoint{4.621143in}{0.938206in}}{\pgfqpoint{4.615556in}{0.935893in}}{\pgfqpoint{4.611438in}{0.931774in}}%
\pgfpathcurveto{\pgfqpoint{4.607320in}{0.927656in}}{\pgfqpoint{4.605006in}{0.922070in}}{\pgfqpoint{4.605006in}{0.916246in}}%
\pgfpathcurveto{\pgfqpoint{4.605006in}{0.910422in}}{\pgfqpoint{4.607320in}{0.904836in}}{\pgfqpoint{4.611438in}{0.900718in}}%
\pgfpathcurveto{\pgfqpoint{4.615556in}{0.896600in}}{\pgfqpoint{4.621143in}{0.894286in}}{\pgfqpoint{4.626967in}{0.894286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602666in}{0.891887in}}%
\pgfpathcurveto{\pgfqpoint{4.608490in}{0.891887in}}{\pgfqpoint{4.614076in}{0.894201in}}{\pgfqpoint{4.618194in}{0.898319in}}%
\pgfpathcurveto{\pgfqpoint{4.622312in}{0.902437in}}{\pgfqpoint{4.624626in}{0.908023in}}{\pgfqpoint{4.624626in}{0.913847in}}%
\pgfpathcurveto{\pgfqpoint{4.624626in}{0.919671in}}{\pgfqpoint{4.622312in}{0.925257in}}{\pgfqpoint{4.618194in}{0.929376in}}%
\pgfpathcurveto{\pgfqpoint{4.614076in}{0.933494in}}{\pgfqpoint{4.608490in}{0.935808in}}{\pgfqpoint{4.602666in}{0.935808in}}%
\pgfpathcurveto{\pgfqpoint{4.596842in}{0.935808in}}{\pgfqpoint{4.591256in}{0.933494in}}{\pgfqpoint{4.587138in}{0.929376in}}%
\pgfpathcurveto{\pgfqpoint{4.583020in}{0.925257in}}{\pgfqpoint{4.580706in}{0.919671in}}{\pgfqpoint{4.580706in}{0.913847in}}%
\pgfpathcurveto{\pgfqpoint{4.580706in}{0.908023in}}{\pgfqpoint{4.583020in}{0.902437in}}{\pgfqpoint{4.587138in}{0.898319in}}%
\pgfpathcurveto{\pgfqpoint{4.591256in}{0.894201in}}{\pgfqpoint{4.596842in}{0.891887in}}{\pgfqpoint{4.602666in}{0.891887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583808in}{0.881872in}}%
\pgfpathcurveto{\pgfqpoint{4.589632in}{0.881872in}}{\pgfqpoint{4.595219in}{0.884186in}}{\pgfqpoint{4.599337in}{0.888304in}}%
\pgfpathcurveto{\pgfqpoint{4.603455in}{0.892422in}}{\pgfqpoint{4.605769in}{0.898008in}}{\pgfqpoint{4.605769in}{0.903832in}}%
\pgfpathcurveto{\pgfqpoint{4.605769in}{0.909656in}}{\pgfqpoint{4.603455in}{0.915242in}}{\pgfqpoint{4.599337in}{0.919360in}}%
\pgfpathcurveto{\pgfqpoint{4.595219in}{0.923478in}}{\pgfqpoint{4.589632in}{0.925792in}}{\pgfqpoint{4.583808in}{0.925792in}}%
\pgfpathcurveto{\pgfqpoint{4.577985in}{0.925792in}}{\pgfqpoint{4.572398in}{0.923478in}}{\pgfqpoint{4.568280in}{0.919360in}}%
\pgfpathcurveto{\pgfqpoint{4.564162in}{0.915242in}}{\pgfqpoint{4.561848in}{0.909656in}}{\pgfqpoint{4.561848in}{0.903832in}}%
\pgfpathcurveto{\pgfqpoint{4.561848in}{0.898008in}}{\pgfqpoint{4.564162in}{0.892422in}}{\pgfqpoint{4.568280in}{0.888304in}}%
\pgfpathcurveto{\pgfqpoint{4.572398in}{0.884186in}}{\pgfqpoint{4.577985in}{0.881872in}}{\pgfqpoint{4.583808in}{0.881872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602531in}{0.875200in}}%
\pgfpathcurveto{\pgfqpoint{4.608355in}{0.875200in}}{\pgfqpoint{4.613941in}{0.877514in}}{\pgfqpoint{4.618059in}{0.881632in}}%
\pgfpathcurveto{\pgfqpoint{4.622177in}{0.885750in}}{\pgfqpoint{4.624491in}{0.891336in}}{\pgfqpoint{4.624491in}{0.897160in}}%
\pgfpathcurveto{\pgfqpoint{4.624491in}{0.902984in}}{\pgfqpoint{4.622177in}{0.908570in}}{\pgfqpoint{4.618059in}{0.912688in}}%
\pgfpathcurveto{\pgfqpoint{4.613941in}{0.916806in}}{\pgfqpoint{4.608355in}{0.919120in}}{\pgfqpoint{4.602531in}{0.919120in}}%
\pgfpathcurveto{\pgfqpoint{4.596707in}{0.919120in}}{\pgfqpoint{4.591121in}{0.916806in}}{\pgfqpoint{4.587003in}{0.912688in}}%
\pgfpathcurveto{\pgfqpoint{4.582884in}{0.908570in}}{\pgfqpoint{4.580571in}{0.902984in}}{\pgfqpoint{4.580571in}{0.897160in}}%
\pgfpathcurveto{\pgfqpoint{4.580571in}{0.891336in}}{\pgfqpoint{4.582884in}{0.885750in}}{\pgfqpoint{4.587003in}{0.881632in}}%
\pgfpathcurveto{\pgfqpoint{4.591121in}{0.877514in}}{\pgfqpoint{4.596707in}{0.875200in}}{\pgfqpoint{4.602531in}{0.875200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533873in}{0.906448in}}%
\pgfpathcurveto{\pgfqpoint{4.539697in}{0.906448in}}{\pgfqpoint{4.545283in}{0.908762in}}{\pgfqpoint{4.549401in}{0.912880in}}%
\pgfpathcurveto{\pgfqpoint{4.553519in}{0.916998in}}{\pgfqpoint{4.555833in}{0.922585in}}{\pgfqpoint{4.555833in}{0.928408in}}%
\pgfpathcurveto{\pgfqpoint{4.555833in}{0.934232in}}{\pgfqpoint{4.553519in}{0.939819in}}{\pgfqpoint{4.549401in}{0.943937in}}%
\pgfpathcurveto{\pgfqpoint{4.545283in}{0.948055in}}{\pgfqpoint{4.539697in}{0.950369in}}{\pgfqpoint{4.533873in}{0.950369in}}%
\pgfpathcurveto{\pgfqpoint{4.528049in}{0.950369in}}{\pgfqpoint{4.522463in}{0.948055in}}{\pgfqpoint{4.518345in}{0.943937in}}%
\pgfpathcurveto{\pgfqpoint{4.514226in}{0.939819in}}{\pgfqpoint{4.511913in}{0.934232in}}{\pgfqpoint{4.511913in}{0.928408in}}%
\pgfpathcurveto{\pgfqpoint{4.511913in}{0.922585in}}{\pgfqpoint{4.514226in}{0.916998in}}{\pgfqpoint{4.518345in}{0.912880in}}%
\pgfpathcurveto{\pgfqpoint{4.522463in}{0.908762in}}{\pgfqpoint{4.528049in}{0.906448in}}{\pgfqpoint{4.533873in}{0.906448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632462in}{0.876874in}}%
\pgfpathcurveto{\pgfqpoint{4.638286in}{0.876874in}}{\pgfqpoint{4.643872in}{0.879188in}}{\pgfqpoint{4.647991in}{0.883306in}}%
\pgfpathcurveto{\pgfqpoint{4.652109in}{0.887424in}}{\pgfqpoint{4.654423in}{0.893011in}}{\pgfqpoint{4.654423in}{0.898834in}}%
\pgfpathcurveto{\pgfqpoint{4.654423in}{0.904658in}}{\pgfqpoint{4.652109in}{0.910245in}}{\pgfqpoint{4.647991in}{0.914363in}}%
\pgfpathcurveto{\pgfqpoint{4.643872in}{0.918481in}}{\pgfqpoint{4.638286in}{0.920795in}}{\pgfqpoint{4.632462in}{0.920795in}}%
\pgfpathcurveto{\pgfqpoint{4.626638in}{0.920795in}}{\pgfqpoint{4.621052in}{0.918481in}}{\pgfqpoint{4.616934in}{0.914363in}}%
\pgfpathcurveto{\pgfqpoint{4.612816in}{0.910245in}}{\pgfqpoint{4.610502in}{0.904658in}}{\pgfqpoint{4.610502in}{0.898834in}}%
\pgfpathcurveto{\pgfqpoint{4.610502in}{0.893011in}}{\pgfqpoint{4.612816in}{0.887424in}}{\pgfqpoint{4.616934in}{0.883306in}}%
\pgfpathcurveto{\pgfqpoint{4.621052in}{0.879188in}}{\pgfqpoint{4.626638in}{0.876874in}}{\pgfqpoint{4.632462in}{0.876874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428113in}{0.588135in}}%
\pgfpathcurveto{\pgfqpoint{4.433937in}{0.588135in}}{\pgfqpoint{4.439524in}{0.590449in}}{\pgfqpoint{4.443642in}{0.594567in}}%
\pgfpathcurveto{\pgfqpoint{4.447760in}{0.598685in}}{\pgfqpoint{4.450074in}{0.604271in}}{\pgfqpoint{4.450074in}{0.610095in}}%
\pgfpathcurveto{\pgfqpoint{4.450074in}{0.615919in}}{\pgfqpoint{4.447760in}{0.621505in}}{\pgfqpoint{4.443642in}{0.625623in}}%
\pgfpathcurveto{\pgfqpoint{4.439524in}{0.629742in}}{\pgfqpoint{4.433937in}{0.632055in}}{\pgfqpoint{4.428113in}{0.632055in}}%
\pgfpathcurveto{\pgfqpoint{4.422290in}{0.632055in}}{\pgfqpoint{4.416703in}{0.629742in}}{\pgfqpoint{4.412585in}{0.625623in}}%
\pgfpathcurveto{\pgfqpoint{4.408467in}{0.621505in}}{\pgfqpoint{4.406153in}{0.615919in}}{\pgfqpoint{4.406153in}{0.610095in}}%
\pgfpathcurveto{\pgfqpoint{4.406153in}{0.604271in}}{\pgfqpoint{4.408467in}{0.598685in}}{\pgfqpoint{4.412585in}{0.594567in}}%
\pgfpathcurveto{\pgfqpoint{4.416703in}{0.590449in}}{\pgfqpoint{4.422290in}{0.588135in}}{\pgfqpoint{4.428113in}{0.588135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607330in}{0.898958in}}%
\pgfpathcurveto{\pgfqpoint{4.613154in}{0.898958in}}{\pgfqpoint{4.618741in}{0.901272in}}{\pgfqpoint{4.622859in}{0.905390in}}%
\pgfpathcurveto{\pgfqpoint{4.626977in}{0.909509in}}{\pgfqpoint{4.629291in}{0.915095in}}{\pgfqpoint{4.629291in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{4.629291in}{0.926743in}}{\pgfqpoint{4.626977in}{0.932329in}}{\pgfqpoint{4.622859in}{0.936447in}}%
\pgfpathcurveto{\pgfqpoint{4.618741in}{0.940565in}}{\pgfqpoint{4.613154in}{0.942879in}}{\pgfqpoint{4.607330in}{0.942879in}}%
\pgfpathcurveto{\pgfqpoint{4.601507in}{0.942879in}}{\pgfqpoint{4.595920in}{0.940565in}}{\pgfqpoint{4.591802in}{0.936447in}}%
\pgfpathcurveto{\pgfqpoint{4.587684in}{0.932329in}}{\pgfqpoint{4.585370in}{0.926743in}}{\pgfqpoint{4.585370in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{4.585370in}{0.915095in}}{\pgfqpoint{4.587684in}{0.909509in}}{\pgfqpoint{4.591802in}{0.905390in}}%
\pgfpathcurveto{\pgfqpoint{4.595920in}{0.901272in}}{\pgfqpoint{4.601507in}{0.898958in}}{\pgfqpoint{4.607330in}{0.898958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632479in}{0.890612in}}%
\pgfpathcurveto{\pgfqpoint{4.638303in}{0.890612in}}{\pgfqpoint{4.643889in}{0.892926in}}{\pgfqpoint{4.648007in}{0.897044in}}%
\pgfpathcurveto{\pgfqpoint{4.652125in}{0.901162in}}{\pgfqpoint{4.654439in}{0.906748in}}{\pgfqpoint{4.654439in}{0.912572in}}%
\pgfpathcurveto{\pgfqpoint{4.654439in}{0.918396in}}{\pgfqpoint{4.652125in}{0.923982in}}{\pgfqpoint{4.648007in}{0.928100in}}%
\pgfpathcurveto{\pgfqpoint{4.643889in}{0.932218in}}{\pgfqpoint{4.638303in}{0.934532in}}{\pgfqpoint{4.632479in}{0.934532in}}%
\pgfpathcurveto{\pgfqpoint{4.626655in}{0.934532in}}{\pgfqpoint{4.621069in}{0.932218in}}{\pgfqpoint{4.616951in}{0.928100in}}%
\pgfpathcurveto{\pgfqpoint{4.612832in}{0.923982in}}{\pgfqpoint{4.610519in}{0.918396in}}{\pgfqpoint{4.610519in}{0.912572in}}%
\pgfpathcurveto{\pgfqpoint{4.610519in}{0.906748in}}{\pgfqpoint{4.612832in}{0.901162in}}{\pgfqpoint{4.616951in}{0.897044in}}%
\pgfpathcurveto{\pgfqpoint{4.621069in}{0.892926in}}{\pgfqpoint{4.626655in}{0.890612in}}{\pgfqpoint{4.632479in}{0.890612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550971in}{0.807789in}}%
\pgfpathcurveto{\pgfqpoint{4.556795in}{0.807789in}}{\pgfqpoint{4.562381in}{0.810103in}}{\pgfqpoint{4.566499in}{0.814221in}}%
\pgfpathcurveto{\pgfqpoint{4.570618in}{0.818339in}}{\pgfqpoint{4.572931in}{0.823926in}}{\pgfqpoint{4.572931in}{0.829750in}}%
\pgfpathcurveto{\pgfqpoint{4.572931in}{0.835573in}}{\pgfqpoint{4.570618in}{0.841160in}}{\pgfqpoint{4.566499in}{0.845278in}}%
\pgfpathcurveto{\pgfqpoint{4.562381in}{0.849396in}}{\pgfqpoint{4.556795in}{0.851710in}}{\pgfqpoint{4.550971in}{0.851710in}}%
\pgfpathcurveto{\pgfqpoint{4.545147in}{0.851710in}}{\pgfqpoint{4.539561in}{0.849396in}}{\pgfqpoint{4.535443in}{0.845278in}}%
\pgfpathcurveto{\pgfqpoint{4.531325in}{0.841160in}}{\pgfqpoint{4.529011in}{0.835573in}}{\pgfqpoint{4.529011in}{0.829750in}}%
\pgfpathcurveto{\pgfqpoint{4.529011in}{0.823926in}}{\pgfqpoint{4.531325in}{0.818339in}}{\pgfqpoint{4.535443in}{0.814221in}}%
\pgfpathcurveto{\pgfqpoint{4.539561in}{0.810103in}}{\pgfqpoint{4.545147in}{0.807789in}}{\pgfqpoint{4.550971in}{0.807789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645051in}{0.887296in}}%
\pgfpathcurveto{\pgfqpoint{4.650875in}{0.887296in}}{\pgfqpoint{4.656461in}{0.889610in}}{\pgfqpoint{4.660580in}{0.893728in}}%
\pgfpathcurveto{\pgfqpoint{4.664698in}{0.897847in}}{\pgfqpoint{4.667012in}{0.903433in}}{\pgfqpoint{4.667012in}{0.909257in}}%
\pgfpathcurveto{\pgfqpoint{4.667012in}{0.915081in}}{\pgfqpoint{4.664698in}{0.920667in}}{\pgfqpoint{4.660580in}{0.924785in}}%
\pgfpathcurveto{\pgfqpoint{4.656461in}{0.928903in}}{\pgfqpoint{4.650875in}{0.931217in}}{\pgfqpoint{4.645051in}{0.931217in}}%
\pgfpathcurveto{\pgfqpoint{4.639227in}{0.931217in}}{\pgfqpoint{4.633641in}{0.928903in}}{\pgfqpoint{4.629523in}{0.924785in}}%
\pgfpathcurveto{\pgfqpoint{4.625405in}{0.920667in}}{\pgfqpoint{4.623091in}{0.915081in}}{\pgfqpoint{4.623091in}{0.909257in}}%
\pgfpathcurveto{\pgfqpoint{4.623091in}{0.903433in}}{\pgfqpoint{4.625405in}{0.897847in}}{\pgfqpoint{4.629523in}{0.893728in}}%
\pgfpathcurveto{\pgfqpoint{4.633641in}{0.889610in}}{\pgfqpoint{4.639227in}{0.887296in}}{\pgfqpoint{4.645051in}{0.887296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604842in}{0.920354in}}%
\pgfpathcurveto{\pgfqpoint{4.610666in}{0.920354in}}{\pgfqpoint{4.616252in}{0.922668in}}{\pgfqpoint{4.620370in}{0.926786in}}%
\pgfpathcurveto{\pgfqpoint{4.624488in}{0.930905in}}{\pgfqpoint{4.626802in}{0.936491in}}{\pgfqpoint{4.626802in}{0.942315in}}%
\pgfpathcurveto{\pgfqpoint{4.626802in}{0.948139in}}{\pgfqpoint{4.624488in}{0.953725in}}{\pgfqpoint{4.620370in}{0.957843in}}%
\pgfpathcurveto{\pgfqpoint{4.616252in}{0.961961in}}{\pgfqpoint{4.610666in}{0.964275in}}{\pgfqpoint{4.604842in}{0.964275in}}%
\pgfpathcurveto{\pgfqpoint{4.599018in}{0.964275in}}{\pgfqpoint{4.593432in}{0.961961in}}{\pgfqpoint{4.589314in}{0.957843in}}%
\pgfpathcurveto{\pgfqpoint{4.585195in}{0.953725in}}{\pgfqpoint{4.582882in}{0.948139in}}{\pgfqpoint{4.582882in}{0.942315in}}%
\pgfpathcurveto{\pgfqpoint{4.582882in}{0.936491in}}{\pgfqpoint{4.585195in}{0.930905in}}{\pgfqpoint{4.589314in}{0.926786in}}%
\pgfpathcurveto{\pgfqpoint{4.593432in}{0.922668in}}{\pgfqpoint{4.599018in}{0.920354in}}{\pgfqpoint{4.604842in}{0.920354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643202in}{0.833397in}}%
\pgfpathcurveto{\pgfqpoint{4.649025in}{0.833397in}}{\pgfqpoint{4.654612in}{0.835711in}}{\pgfqpoint{4.658730in}{0.839829in}}%
\pgfpathcurveto{\pgfqpoint{4.662848in}{0.843947in}}{\pgfqpoint{4.665162in}{0.849534in}}{\pgfqpoint{4.665162in}{0.855358in}}%
\pgfpathcurveto{\pgfqpoint{4.665162in}{0.861182in}}{\pgfqpoint{4.662848in}{0.866768in}}{\pgfqpoint{4.658730in}{0.870886in}}%
\pgfpathcurveto{\pgfqpoint{4.654612in}{0.875004in}}{\pgfqpoint{4.649025in}{0.877318in}}{\pgfqpoint{4.643202in}{0.877318in}}%
\pgfpathcurveto{\pgfqpoint{4.637378in}{0.877318in}}{\pgfqpoint{4.631791in}{0.875004in}}{\pgfqpoint{4.627673in}{0.870886in}}%
\pgfpathcurveto{\pgfqpoint{4.623555in}{0.866768in}}{\pgfqpoint{4.621241in}{0.861182in}}{\pgfqpoint{4.621241in}{0.855358in}}%
\pgfpathcurveto{\pgfqpoint{4.621241in}{0.849534in}}{\pgfqpoint{4.623555in}{0.843947in}}{\pgfqpoint{4.627673in}{0.839829in}}%
\pgfpathcurveto{\pgfqpoint{4.631791in}{0.835711in}}{\pgfqpoint{4.637378in}{0.833397in}}{\pgfqpoint{4.643202in}{0.833397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614697in}{0.893379in}}%
\pgfpathcurveto{\pgfqpoint{4.620520in}{0.893379in}}{\pgfqpoint{4.626107in}{0.895693in}}{\pgfqpoint{4.630225in}{0.899811in}}%
\pgfpathcurveto{\pgfqpoint{4.634343in}{0.903929in}}{\pgfqpoint{4.636657in}{0.909516in}}{\pgfqpoint{4.636657in}{0.915340in}}%
\pgfpathcurveto{\pgfqpoint{4.636657in}{0.921163in}}{\pgfqpoint{4.634343in}{0.926750in}}{\pgfqpoint{4.630225in}{0.930868in}}%
\pgfpathcurveto{\pgfqpoint{4.626107in}{0.934986in}}{\pgfqpoint{4.620520in}{0.937300in}}{\pgfqpoint{4.614697in}{0.937300in}}%
\pgfpathcurveto{\pgfqpoint{4.608873in}{0.937300in}}{\pgfqpoint{4.603286in}{0.934986in}}{\pgfqpoint{4.599168in}{0.930868in}}%
\pgfpathcurveto{\pgfqpoint{4.595050in}{0.926750in}}{\pgfqpoint{4.592736in}{0.921163in}}{\pgfqpoint{4.592736in}{0.915340in}}%
\pgfpathcurveto{\pgfqpoint{4.592736in}{0.909516in}}{\pgfqpoint{4.595050in}{0.903929in}}{\pgfqpoint{4.599168in}{0.899811in}}%
\pgfpathcurveto{\pgfqpoint{4.603286in}{0.895693in}}{\pgfqpoint{4.608873in}{0.893379in}}{\pgfqpoint{4.614697in}{0.893379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604142in}{0.878423in}}%
\pgfpathcurveto{\pgfqpoint{4.609966in}{0.878423in}}{\pgfqpoint{4.615552in}{0.880737in}}{\pgfqpoint{4.619670in}{0.884855in}}%
\pgfpathcurveto{\pgfqpoint{4.623789in}{0.888973in}}{\pgfqpoint{4.626102in}{0.894559in}}{\pgfqpoint{4.626102in}{0.900383in}}%
\pgfpathcurveto{\pgfqpoint{4.626102in}{0.906207in}}{\pgfqpoint{4.623789in}{0.911793in}}{\pgfqpoint{4.619670in}{0.915912in}}%
\pgfpathcurveto{\pgfqpoint{4.615552in}{0.920030in}}{\pgfqpoint{4.609966in}{0.922344in}}{\pgfqpoint{4.604142in}{0.922344in}}%
\pgfpathcurveto{\pgfqpoint{4.598318in}{0.922344in}}{\pgfqpoint{4.592732in}{0.920030in}}{\pgfqpoint{4.588614in}{0.915912in}}%
\pgfpathcurveto{\pgfqpoint{4.584496in}{0.911793in}}{\pgfqpoint{4.582182in}{0.906207in}}{\pgfqpoint{4.582182in}{0.900383in}}%
\pgfpathcurveto{\pgfqpoint{4.582182in}{0.894559in}}{\pgfqpoint{4.584496in}{0.888973in}}{\pgfqpoint{4.588614in}{0.884855in}}%
\pgfpathcurveto{\pgfqpoint{4.592732in}{0.880737in}}{\pgfqpoint{4.598318in}{0.878423in}}{\pgfqpoint{4.604142in}{0.878423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590710in}{0.864054in}}%
\pgfpathcurveto{\pgfqpoint{4.596534in}{0.864054in}}{\pgfqpoint{4.602120in}{0.866368in}}{\pgfqpoint{4.606238in}{0.870486in}}%
\pgfpathcurveto{\pgfqpoint{4.610356in}{0.874604in}}{\pgfqpoint{4.612670in}{0.880190in}}{\pgfqpoint{4.612670in}{0.886014in}}%
\pgfpathcurveto{\pgfqpoint{4.612670in}{0.891838in}}{\pgfqpoint{4.610356in}{0.897424in}}{\pgfqpoint{4.606238in}{0.901542in}}%
\pgfpathcurveto{\pgfqpoint{4.602120in}{0.905661in}}{\pgfqpoint{4.596534in}{0.907974in}}{\pgfqpoint{4.590710in}{0.907974in}}%
\pgfpathcurveto{\pgfqpoint{4.584886in}{0.907974in}}{\pgfqpoint{4.579300in}{0.905661in}}{\pgfqpoint{4.575182in}{0.901542in}}%
\pgfpathcurveto{\pgfqpoint{4.571064in}{0.897424in}}{\pgfqpoint{4.568750in}{0.891838in}}{\pgfqpoint{4.568750in}{0.886014in}}%
\pgfpathcurveto{\pgfqpoint{4.568750in}{0.880190in}}{\pgfqpoint{4.571064in}{0.874604in}}{\pgfqpoint{4.575182in}{0.870486in}}%
\pgfpathcurveto{\pgfqpoint{4.579300in}{0.866368in}}{\pgfqpoint{4.584886in}{0.864054in}}{\pgfqpoint{4.590710in}{0.864054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637740in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{4.643564in}{0.882911in}}{\pgfqpoint{4.649151in}{0.885225in}}{\pgfqpoint{4.653269in}{0.889343in}}%
\pgfpathcurveto{\pgfqpoint{4.657387in}{0.893461in}}{\pgfqpoint{4.659701in}{0.899047in}}{\pgfqpoint{4.659701in}{0.904871in}}%
\pgfpathcurveto{\pgfqpoint{4.659701in}{0.910695in}}{\pgfqpoint{4.657387in}{0.916281in}}{\pgfqpoint{4.653269in}{0.920399in}}%
\pgfpathcurveto{\pgfqpoint{4.649151in}{0.924518in}}{\pgfqpoint{4.643564in}{0.926832in}}{\pgfqpoint{4.637740in}{0.926832in}}%
\pgfpathcurveto{\pgfqpoint{4.631917in}{0.926832in}}{\pgfqpoint{4.626330in}{0.924518in}}{\pgfqpoint{4.622212in}{0.920399in}}%
\pgfpathcurveto{\pgfqpoint{4.618094in}{0.916281in}}{\pgfqpoint{4.615780in}{0.910695in}}{\pgfqpoint{4.615780in}{0.904871in}}%
\pgfpathcurveto{\pgfqpoint{4.615780in}{0.899047in}}{\pgfqpoint{4.618094in}{0.893461in}}{\pgfqpoint{4.622212in}{0.889343in}}%
\pgfpathcurveto{\pgfqpoint{4.626330in}{0.885225in}}{\pgfqpoint{4.631917in}{0.882911in}}{\pgfqpoint{4.637740in}{0.882911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601352in}{0.878132in}}%
\pgfpathcurveto{\pgfqpoint{4.607176in}{0.878132in}}{\pgfqpoint{4.612762in}{0.880446in}}{\pgfqpoint{4.616880in}{0.884564in}}%
\pgfpathcurveto{\pgfqpoint{4.620998in}{0.888683in}}{\pgfqpoint{4.623312in}{0.894269in}}{\pgfqpoint{4.623312in}{0.900093in}}%
\pgfpathcurveto{\pgfqpoint{4.623312in}{0.905917in}}{\pgfqpoint{4.620998in}{0.911503in}}{\pgfqpoint{4.616880in}{0.915621in}}%
\pgfpathcurveto{\pgfqpoint{4.612762in}{0.919739in}}{\pgfqpoint{4.607176in}{0.922053in}}{\pgfqpoint{4.601352in}{0.922053in}}%
\pgfpathcurveto{\pgfqpoint{4.595528in}{0.922053in}}{\pgfqpoint{4.589942in}{0.919739in}}{\pgfqpoint{4.585824in}{0.915621in}}%
\pgfpathcurveto{\pgfqpoint{4.581706in}{0.911503in}}{\pgfqpoint{4.579392in}{0.905917in}}{\pgfqpoint{4.579392in}{0.900093in}}%
\pgfpathcurveto{\pgfqpoint{4.579392in}{0.894269in}}{\pgfqpoint{4.581706in}{0.888683in}}{\pgfqpoint{4.585824in}{0.884564in}}%
\pgfpathcurveto{\pgfqpoint{4.589942in}{0.880446in}}{\pgfqpoint{4.595528in}{0.878132in}}{\pgfqpoint{4.601352in}{0.878132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611753in}{0.889292in}}%
\pgfpathcurveto{\pgfqpoint{4.617577in}{0.889292in}}{\pgfqpoint{4.623164in}{0.891606in}}{\pgfqpoint{4.627282in}{0.895724in}}%
\pgfpathcurveto{\pgfqpoint{4.631400in}{0.899842in}}{\pgfqpoint{4.633714in}{0.905428in}}{\pgfqpoint{4.633714in}{0.911252in}}%
\pgfpathcurveto{\pgfqpoint{4.633714in}{0.917076in}}{\pgfqpoint{4.631400in}{0.922662in}}{\pgfqpoint{4.627282in}{0.926780in}}%
\pgfpathcurveto{\pgfqpoint{4.623164in}{0.930898in}}{\pgfqpoint{4.617577in}{0.933212in}}{\pgfqpoint{4.611753in}{0.933212in}}%
\pgfpathcurveto{\pgfqpoint{4.605929in}{0.933212in}}{\pgfqpoint{4.600343in}{0.930898in}}{\pgfqpoint{4.596225in}{0.926780in}}%
\pgfpathcurveto{\pgfqpoint{4.592107in}{0.922662in}}{\pgfqpoint{4.589793in}{0.917076in}}{\pgfqpoint{4.589793in}{0.911252in}}%
\pgfpathcurveto{\pgfqpoint{4.589793in}{0.905428in}}{\pgfqpoint{4.592107in}{0.899842in}}{\pgfqpoint{4.596225in}{0.895724in}}%
\pgfpathcurveto{\pgfqpoint{4.600343in}{0.891606in}}{\pgfqpoint{4.605929in}{0.889292in}}{\pgfqpoint{4.611753in}{0.889292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516684in}{0.867185in}}%
\pgfpathcurveto{\pgfqpoint{4.522508in}{0.867185in}}{\pgfqpoint{4.528094in}{0.869499in}}{\pgfqpoint{4.532213in}{0.873617in}}%
\pgfpathcurveto{\pgfqpoint{4.536331in}{0.877735in}}{\pgfqpoint{4.538645in}{0.883322in}}{\pgfqpoint{4.538645in}{0.889146in}}%
\pgfpathcurveto{\pgfqpoint{4.538645in}{0.894969in}}{\pgfqpoint{4.536331in}{0.900556in}}{\pgfqpoint{4.532213in}{0.904674in}}%
\pgfpathcurveto{\pgfqpoint{4.528094in}{0.908792in}}{\pgfqpoint{4.522508in}{0.911106in}}{\pgfqpoint{4.516684in}{0.911106in}}%
\pgfpathcurveto{\pgfqpoint{4.510860in}{0.911106in}}{\pgfqpoint{4.505274in}{0.908792in}}{\pgfqpoint{4.501156in}{0.904674in}}%
\pgfpathcurveto{\pgfqpoint{4.497038in}{0.900556in}}{\pgfqpoint{4.494724in}{0.894969in}}{\pgfqpoint{4.494724in}{0.889146in}}%
\pgfpathcurveto{\pgfqpoint{4.494724in}{0.883322in}}{\pgfqpoint{4.497038in}{0.877735in}}{\pgfqpoint{4.501156in}{0.873617in}}%
\pgfpathcurveto{\pgfqpoint{4.505274in}{0.869499in}}{\pgfqpoint{4.510860in}{0.867185in}}{\pgfqpoint{4.516684in}{0.867185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594575in}{0.861858in}}%
\pgfpathcurveto{\pgfqpoint{4.600399in}{0.861858in}}{\pgfqpoint{4.605986in}{0.864172in}}{\pgfqpoint{4.610104in}{0.868290in}}%
\pgfpathcurveto{\pgfqpoint{4.614222in}{0.872408in}}{\pgfqpoint{4.616536in}{0.877994in}}{\pgfqpoint{4.616536in}{0.883818in}}%
\pgfpathcurveto{\pgfqpoint{4.616536in}{0.889642in}}{\pgfqpoint{4.614222in}{0.895228in}}{\pgfqpoint{4.610104in}{0.899346in}}%
\pgfpathcurveto{\pgfqpoint{4.605986in}{0.903465in}}{\pgfqpoint{4.600399in}{0.905778in}}{\pgfqpoint{4.594575in}{0.905778in}}%
\pgfpathcurveto{\pgfqpoint{4.588752in}{0.905778in}}{\pgfqpoint{4.583165in}{0.903465in}}{\pgfqpoint{4.579047in}{0.899346in}}%
\pgfpathcurveto{\pgfqpoint{4.574929in}{0.895228in}}{\pgfqpoint{4.572615in}{0.889642in}}{\pgfqpoint{4.572615in}{0.883818in}}%
\pgfpathcurveto{\pgfqpoint{4.572615in}{0.877994in}}{\pgfqpoint{4.574929in}{0.872408in}}{\pgfqpoint{4.579047in}{0.868290in}}%
\pgfpathcurveto{\pgfqpoint{4.583165in}{0.864172in}}{\pgfqpoint{4.588752in}{0.861858in}}{\pgfqpoint{4.594575in}{0.861858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628743in}{0.871246in}}%
\pgfpathcurveto{\pgfqpoint{4.634567in}{0.871246in}}{\pgfqpoint{4.640153in}{0.873560in}}{\pgfqpoint{4.644271in}{0.877678in}}%
\pgfpathcurveto{\pgfqpoint{4.648389in}{0.881796in}}{\pgfqpoint{4.650703in}{0.887382in}}{\pgfqpoint{4.650703in}{0.893206in}}%
\pgfpathcurveto{\pgfqpoint{4.650703in}{0.899030in}}{\pgfqpoint{4.648389in}{0.904616in}}{\pgfqpoint{4.644271in}{0.908734in}}%
\pgfpathcurveto{\pgfqpoint{4.640153in}{0.912853in}}{\pgfqpoint{4.634567in}{0.915166in}}{\pgfqpoint{4.628743in}{0.915166in}}%
\pgfpathcurveto{\pgfqpoint{4.622919in}{0.915166in}}{\pgfqpoint{4.617333in}{0.912853in}}{\pgfqpoint{4.613215in}{0.908734in}}%
\pgfpathcurveto{\pgfqpoint{4.609097in}{0.904616in}}{\pgfqpoint{4.606783in}{0.899030in}}{\pgfqpoint{4.606783in}{0.893206in}}%
\pgfpathcurveto{\pgfqpoint{4.606783in}{0.887382in}}{\pgfqpoint{4.609097in}{0.881796in}}{\pgfqpoint{4.613215in}{0.877678in}}%
\pgfpathcurveto{\pgfqpoint{4.617333in}{0.873560in}}{\pgfqpoint{4.622919in}{0.871246in}}{\pgfqpoint{4.628743in}{0.871246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597979in}{0.874416in}}%
\pgfpathcurveto{\pgfqpoint{4.603803in}{0.874416in}}{\pgfqpoint{4.609389in}{0.876730in}}{\pgfqpoint{4.613507in}{0.880848in}}%
\pgfpathcurveto{\pgfqpoint{4.617625in}{0.884967in}}{\pgfqpoint{4.619939in}{0.890553in}}{\pgfqpoint{4.619939in}{0.896377in}}%
\pgfpathcurveto{\pgfqpoint{4.619939in}{0.902201in}}{\pgfqpoint{4.617625in}{0.907787in}}{\pgfqpoint{4.613507in}{0.911905in}}%
\pgfpathcurveto{\pgfqpoint{4.609389in}{0.916023in}}{\pgfqpoint{4.603803in}{0.918337in}}{\pgfqpoint{4.597979in}{0.918337in}}%
\pgfpathcurveto{\pgfqpoint{4.592155in}{0.918337in}}{\pgfqpoint{4.586569in}{0.916023in}}{\pgfqpoint{4.582451in}{0.911905in}}%
\pgfpathcurveto{\pgfqpoint{4.578333in}{0.907787in}}{\pgfqpoint{4.576019in}{0.902201in}}{\pgfqpoint{4.576019in}{0.896377in}}%
\pgfpathcurveto{\pgfqpoint{4.576019in}{0.890553in}}{\pgfqpoint{4.578333in}{0.884967in}}{\pgfqpoint{4.582451in}{0.880848in}}%
\pgfpathcurveto{\pgfqpoint{4.586569in}{0.876730in}}{\pgfqpoint{4.592155in}{0.874416in}}{\pgfqpoint{4.597979in}{0.874416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587311in}{0.868555in}}%
\pgfpathcurveto{\pgfqpoint{4.593135in}{0.868555in}}{\pgfqpoint{4.598722in}{0.870869in}}{\pgfqpoint{4.602840in}{0.874987in}}%
\pgfpathcurveto{\pgfqpoint{4.606958in}{0.879105in}}{\pgfqpoint{4.609272in}{0.884691in}}{\pgfqpoint{4.609272in}{0.890515in}}%
\pgfpathcurveto{\pgfqpoint{4.609272in}{0.896339in}}{\pgfqpoint{4.606958in}{0.901926in}}{\pgfqpoint{4.602840in}{0.906044in}}%
\pgfpathcurveto{\pgfqpoint{4.598722in}{0.910162in}}{\pgfqpoint{4.593135in}{0.912476in}}{\pgfqpoint{4.587311in}{0.912476in}}%
\pgfpathcurveto{\pgfqpoint{4.581488in}{0.912476in}}{\pgfqpoint{4.575901in}{0.910162in}}{\pgfqpoint{4.571783in}{0.906044in}}%
\pgfpathcurveto{\pgfqpoint{4.567665in}{0.901926in}}{\pgfqpoint{4.565351in}{0.896339in}}{\pgfqpoint{4.565351in}{0.890515in}}%
\pgfpathcurveto{\pgfqpoint{4.565351in}{0.884691in}}{\pgfqpoint{4.567665in}{0.879105in}}{\pgfqpoint{4.571783in}{0.874987in}}%
\pgfpathcurveto{\pgfqpoint{4.575901in}{0.870869in}}{\pgfqpoint{4.581488in}{0.868555in}}{\pgfqpoint{4.587311in}{0.868555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633270in}{0.875194in}}%
\pgfpathcurveto{\pgfqpoint{4.639094in}{0.875194in}}{\pgfqpoint{4.644680in}{0.877508in}}{\pgfqpoint{4.648798in}{0.881626in}}%
\pgfpathcurveto{\pgfqpoint{4.652916in}{0.885744in}}{\pgfqpoint{4.655230in}{0.891330in}}{\pgfqpoint{4.655230in}{0.897154in}}%
\pgfpathcurveto{\pgfqpoint{4.655230in}{0.902978in}}{\pgfqpoint{4.652916in}{0.908564in}}{\pgfqpoint{4.648798in}{0.912682in}}%
\pgfpathcurveto{\pgfqpoint{4.644680in}{0.916800in}}{\pgfqpoint{4.639094in}{0.919114in}}{\pgfqpoint{4.633270in}{0.919114in}}%
\pgfpathcurveto{\pgfqpoint{4.627446in}{0.919114in}}{\pgfqpoint{4.621860in}{0.916800in}}{\pgfqpoint{4.617741in}{0.912682in}}%
\pgfpathcurveto{\pgfqpoint{4.613623in}{0.908564in}}{\pgfqpoint{4.611309in}{0.902978in}}{\pgfqpoint{4.611309in}{0.897154in}}%
\pgfpathcurveto{\pgfqpoint{4.611309in}{0.891330in}}{\pgfqpoint{4.613623in}{0.885744in}}{\pgfqpoint{4.617741in}{0.881626in}}%
\pgfpathcurveto{\pgfqpoint{4.621860in}{0.877508in}}{\pgfqpoint{4.627446in}{0.875194in}}{\pgfqpoint{4.633270in}{0.875194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619804in}{0.882795in}}%
\pgfpathcurveto{\pgfqpoint{4.625628in}{0.882795in}}{\pgfqpoint{4.631214in}{0.885109in}}{\pgfqpoint{4.635332in}{0.889227in}}%
\pgfpathcurveto{\pgfqpoint{4.639450in}{0.893345in}}{\pgfqpoint{4.641764in}{0.898931in}}{\pgfqpoint{4.641764in}{0.904755in}}%
\pgfpathcurveto{\pgfqpoint{4.641764in}{0.910579in}}{\pgfqpoint{4.639450in}{0.916165in}}{\pgfqpoint{4.635332in}{0.920283in}}%
\pgfpathcurveto{\pgfqpoint{4.631214in}{0.924401in}}{\pgfqpoint{4.625628in}{0.926715in}}{\pgfqpoint{4.619804in}{0.926715in}}%
\pgfpathcurveto{\pgfqpoint{4.613980in}{0.926715in}}{\pgfqpoint{4.608394in}{0.924401in}}{\pgfqpoint{4.604276in}{0.920283in}}%
\pgfpathcurveto{\pgfqpoint{4.600157in}{0.916165in}}{\pgfqpoint{4.597844in}{0.910579in}}{\pgfqpoint{4.597844in}{0.904755in}}%
\pgfpathcurveto{\pgfqpoint{4.597844in}{0.898931in}}{\pgfqpoint{4.600157in}{0.893345in}}{\pgfqpoint{4.604276in}{0.889227in}}%
\pgfpathcurveto{\pgfqpoint{4.608394in}{0.885109in}}{\pgfqpoint{4.613980in}{0.882795in}}{\pgfqpoint{4.619804in}{0.882795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467872in}{0.738776in}}%
\pgfpathcurveto{\pgfqpoint{4.473696in}{0.738776in}}{\pgfqpoint{4.479282in}{0.741090in}}{\pgfqpoint{4.483400in}{0.745208in}}%
\pgfpathcurveto{\pgfqpoint{4.487518in}{0.749326in}}{\pgfqpoint{4.489832in}{0.754913in}}{\pgfqpoint{4.489832in}{0.760737in}}%
\pgfpathcurveto{\pgfqpoint{4.489832in}{0.766560in}}{\pgfqpoint{4.487518in}{0.772147in}}{\pgfqpoint{4.483400in}{0.776265in}}%
\pgfpathcurveto{\pgfqpoint{4.479282in}{0.780383in}}{\pgfqpoint{4.473696in}{0.782697in}}{\pgfqpoint{4.467872in}{0.782697in}}%
\pgfpathcurveto{\pgfqpoint{4.462048in}{0.782697in}}{\pgfqpoint{4.456462in}{0.780383in}}{\pgfqpoint{4.452344in}{0.776265in}}%
\pgfpathcurveto{\pgfqpoint{4.448225in}{0.772147in}}{\pgfqpoint{4.445912in}{0.766560in}}{\pgfqpoint{4.445912in}{0.760737in}}%
\pgfpathcurveto{\pgfqpoint{4.445912in}{0.754913in}}{\pgfqpoint{4.448225in}{0.749326in}}{\pgfqpoint{4.452344in}{0.745208in}}%
\pgfpathcurveto{\pgfqpoint{4.456462in}{0.741090in}}{\pgfqpoint{4.462048in}{0.738776in}}{\pgfqpoint{4.467872in}{0.738776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621755in}{1.001740in}}%
\pgfpathcurveto{\pgfqpoint{4.627579in}{1.001740in}}{\pgfqpoint{4.633165in}{1.004054in}}{\pgfqpoint{4.637283in}{1.008172in}}%
\pgfpathcurveto{\pgfqpoint{4.641401in}{1.012290in}}{\pgfqpoint{4.643715in}{1.017876in}}{\pgfqpoint{4.643715in}{1.023700in}}%
\pgfpathcurveto{\pgfqpoint{4.643715in}{1.029524in}}{\pgfqpoint{4.641401in}{1.035110in}}{\pgfqpoint{4.637283in}{1.039228in}}%
\pgfpathcurveto{\pgfqpoint{4.633165in}{1.043347in}}{\pgfqpoint{4.627579in}{1.045660in}}{\pgfqpoint{4.621755in}{1.045660in}}%
\pgfpathcurveto{\pgfqpoint{4.615931in}{1.045660in}}{\pgfqpoint{4.610345in}{1.043347in}}{\pgfqpoint{4.606227in}{1.039228in}}%
\pgfpathcurveto{\pgfqpoint{4.602109in}{1.035110in}}{\pgfqpoint{4.599795in}{1.029524in}}{\pgfqpoint{4.599795in}{1.023700in}}%
\pgfpathcurveto{\pgfqpoint{4.599795in}{1.017876in}}{\pgfqpoint{4.602109in}{1.012290in}}{\pgfqpoint{4.606227in}{1.008172in}}%
\pgfpathcurveto{\pgfqpoint{4.610345in}{1.004054in}}{\pgfqpoint{4.615931in}{1.001740in}}{\pgfqpoint{4.621755in}{1.001740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609372in}{0.896984in}}%
\pgfpathcurveto{\pgfqpoint{4.615196in}{0.896984in}}{\pgfqpoint{4.620782in}{0.899297in}}{\pgfqpoint{4.624900in}{0.903416in}}%
\pgfpathcurveto{\pgfqpoint{4.629019in}{0.907534in}}{\pgfqpoint{4.631332in}{0.913120in}}{\pgfqpoint{4.631332in}{0.918944in}}%
\pgfpathcurveto{\pgfqpoint{4.631332in}{0.924768in}}{\pgfqpoint{4.629019in}{0.930354in}}{\pgfqpoint{4.624900in}{0.934472in}}%
\pgfpathcurveto{\pgfqpoint{4.620782in}{0.938590in}}{\pgfqpoint{4.615196in}{0.940904in}}{\pgfqpoint{4.609372in}{0.940904in}}%
\pgfpathcurveto{\pgfqpoint{4.603548in}{0.940904in}}{\pgfqpoint{4.597962in}{0.938590in}}{\pgfqpoint{4.593844in}{0.934472in}}%
\pgfpathcurveto{\pgfqpoint{4.589726in}{0.930354in}}{\pgfqpoint{4.587412in}{0.924768in}}{\pgfqpoint{4.587412in}{0.918944in}}%
\pgfpathcurveto{\pgfqpoint{4.587412in}{0.913120in}}{\pgfqpoint{4.589726in}{0.907534in}}{\pgfqpoint{4.593844in}{0.903416in}}%
\pgfpathcurveto{\pgfqpoint{4.597962in}{0.899297in}}{\pgfqpoint{4.603548in}{0.896984in}}{\pgfqpoint{4.609372in}{0.896984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542239in}{0.897072in}}%
\pgfpathcurveto{\pgfqpoint{4.548063in}{0.897072in}}{\pgfqpoint{4.553649in}{0.899386in}}{\pgfqpoint{4.557767in}{0.903504in}}%
\pgfpathcurveto{\pgfqpoint{4.561885in}{0.907622in}}{\pgfqpoint{4.564199in}{0.913208in}}{\pgfqpoint{4.564199in}{0.919032in}}%
\pgfpathcurveto{\pgfqpoint{4.564199in}{0.924856in}}{\pgfqpoint{4.561885in}{0.930442in}}{\pgfqpoint{4.557767in}{0.934560in}}%
\pgfpathcurveto{\pgfqpoint{4.553649in}{0.938678in}}{\pgfqpoint{4.548063in}{0.940992in}}{\pgfqpoint{4.542239in}{0.940992in}}%
\pgfpathcurveto{\pgfqpoint{4.536415in}{0.940992in}}{\pgfqpoint{4.530829in}{0.938678in}}{\pgfqpoint{4.526710in}{0.934560in}}%
\pgfpathcurveto{\pgfqpoint{4.522592in}{0.930442in}}{\pgfqpoint{4.520278in}{0.924856in}}{\pgfqpoint{4.520278in}{0.919032in}}%
\pgfpathcurveto{\pgfqpoint{4.520278in}{0.913208in}}{\pgfqpoint{4.522592in}{0.907622in}}{\pgfqpoint{4.526710in}{0.903504in}}%
\pgfpathcurveto{\pgfqpoint{4.530829in}{0.899386in}}{\pgfqpoint{4.536415in}{0.897072in}}{\pgfqpoint{4.542239in}{0.897072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598743in}{0.932215in}}%
\pgfpathcurveto{\pgfqpoint{4.604567in}{0.932215in}}{\pgfqpoint{4.610153in}{0.934529in}}{\pgfqpoint{4.614272in}{0.938647in}}%
\pgfpathcurveto{\pgfqpoint{4.618390in}{0.942765in}}{\pgfqpoint{4.620704in}{0.948352in}}{\pgfqpoint{4.620704in}{0.954176in}}%
\pgfpathcurveto{\pgfqpoint{4.620704in}{0.960000in}}{\pgfqpoint{4.618390in}{0.965586in}}{\pgfqpoint{4.614272in}{0.969704in}}%
\pgfpathcurveto{\pgfqpoint{4.610153in}{0.973822in}}{\pgfqpoint{4.604567in}{0.976136in}}{\pgfqpoint{4.598743in}{0.976136in}}%
\pgfpathcurveto{\pgfqpoint{4.592919in}{0.976136in}}{\pgfqpoint{4.587333in}{0.973822in}}{\pgfqpoint{4.583215in}{0.969704in}}%
\pgfpathcurveto{\pgfqpoint{4.579097in}{0.965586in}}{\pgfqpoint{4.576783in}{0.960000in}}{\pgfqpoint{4.576783in}{0.954176in}}%
\pgfpathcurveto{\pgfqpoint{4.576783in}{0.948352in}}{\pgfqpoint{4.579097in}{0.942765in}}{\pgfqpoint{4.583215in}{0.938647in}}%
\pgfpathcurveto{\pgfqpoint{4.587333in}{0.934529in}}{\pgfqpoint{4.592919in}{0.932215in}}{\pgfqpoint{4.598743in}{0.932215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605219in}{0.904479in}}%
\pgfpathcurveto{\pgfqpoint{4.611043in}{0.904479in}}{\pgfqpoint{4.616630in}{0.906793in}}{\pgfqpoint{4.620748in}{0.910911in}}%
\pgfpathcurveto{\pgfqpoint{4.624866in}{0.915029in}}{\pgfqpoint{4.627180in}{0.920615in}}{\pgfqpoint{4.627180in}{0.926439in}}%
\pgfpathcurveto{\pgfqpoint{4.627180in}{0.932263in}}{\pgfqpoint{4.624866in}{0.937849in}}{\pgfqpoint{4.620748in}{0.941967in}}%
\pgfpathcurveto{\pgfqpoint{4.616630in}{0.946085in}}{\pgfqpoint{4.611043in}{0.948399in}}{\pgfqpoint{4.605219in}{0.948399in}}%
\pgfpathcurveto{\pgfqpoint{4.599396in}{0.948399in}}{\pgfqpoint{4.593809in}{0.946085in}}{\pgfqpoint{4.589691in}{0.941967in}}%
\pgfpathcurveto{\pgfqpoint{4.585573in}{0.937849in}}{\pgfqpoint{4.583259in}{0.932263in}}{\pgfqpoint{4.583259in}{0.926439in}}%
\pgfpathcurveto{\pgfqpoint{4.583259in}{0.920615in}}{\pgfqpoint{4.585573in}{0.915029in}}{\pgfqpoint{4.589691in}{0.910911in}}%
\pgfpathcurveto{\pgfqpoint{4.593809in}{0.906793in}}{\pgfqpoint{4.599396in}{0.904479in}}{\pgfqpoint{4.605219in}{0.904479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586954in}{0.930153in}}%
\pgfpathcurveto{\pgfqpoint{4.592778in}{0.930153in}}{\pgfqpoint{4.598364in}{0.932467in}}{\pgfqpoint{4.602482in}{0.936585in}}%
\pgfpathcurveto{\pgfqpoint{4.606600in}{0.940703in}}{\pgfqpoint{4.608914in}{0.946289in}}{\pgfqpoint{4.608914in}{0.952113in}}%
\pgfpathcurveto{\pgfqpoint{4.608914in}{0.957937in}}{\pgfqpoint{4.606600in}{0.963523in}}{\pgfqpoint{4.602482in}{0.967641in}}%
\pgfpathcurveto{\pgfqpoint{4.598364in}{0.971760in}}{\pgfqpoint{4.592778in}{0.974073in}}{\pgfqpoint{4.586954in}{0.974073in}}%
\pgfpathcurveto{\pgfqpoint{4.581130in}{0.974073in}}{\pgfqpoint{4.575544in}{0.971760in}}{\pgfqpoint{4.571425in}{0.967641in}}%
\pgfpathcurveto{\pgfqpoint{4.567307in}{0.963523in}}{\pgfqpoint{4.564993in}{0.957937in}}{\pgfqpoint{4.564993in}{0.952113in}}%
\pgfpathcurveto{\pgfqpoint{4.564993in}{0.946289in}}{\pgfqpoint{4.567307in}{0.940703in}}{\pgfqpoint{4.571425in}{0.936585in}}%
\pgfpathcurveto{\pgfqpoint{4.575544in}{0.932467in}}{\pgfqpoint{4.581130in}{0.930153in}}{\pgfqpoint{4.586954in}{0.930153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612904in}{0.924819in}}%
\pgfpathcurveto{\pgfqpoint{4.618728in}{0.924819in}}{\pgfqpoint{4.624314in}{0.927133in}}{\pgfqpoint{4.628432in}{0.931251in}}%
\pgfpathcurveto{\pgfqpoint{4.632550in}{0.935369in}}{\pgfqpoint{4.634864in}{0.940955in}}{\pgfqpoint{4.634864in}{0.946779in}}%
\pgfpathcurveto{\pgfqpoint{4.634864in}{0.952603in}}{\pgfqpoint{4.632550in}{0.958189in}}{\pgfqpoint{4.628432in}{0.962307in}}%
\pgfpathcurveto{\pgfqpoint{4.624314in}{0.966426in}}{\pgfqpoint{4.618728in}{0.968739in}}{\pgfqpoint{4.612904in}{0.968739in}}%
\pgfpathcurveto{\pgfqpoint{4.607080in}{0.968739in}}{\pgfqpoint{4.601494in}{0.966426in}}{\pgfqpoint{4.597376in}{0.962307in}}%
\pgfpathcurveto{\pgfqpoint{4.593257in}{0.958189in}}{\pgfqpoint{4.590944in}{0.952603in}}{\pgfqpoint{4.590944in}{0.946779in}}%
\pgfpathcurveto{\pgfqpoint{4.590944in}{0.940955in}}{\pgfqpoint{4.593257in}{0.935369in}}{\pgfqpoint{4.597376in}{0.931251in}}%
\pgfpathcurveto{\pgfqpoint{4.601494in}{0.927133in}}{\pgfqpoint{4.607080in}{0.924819in}}{\pgfqpoint{4.612904in}{0.924819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296984in}{0.631579in}}%
\pgfpathcurveto{\pgfqpoint{4.302807in}{0.631579in}}{\pgfqpoint{4.308394in}{0.633892in}}{\pgfqpoint{4.312512in}{0.638011in}}%
\pgfpathcurveto{\pgfqpoint{4.316630in}{0.642129in}}{\pgfqpoint{4.318944in}{0.647715in}}{\pgfqpoint{4.318944in}{0.653539in}}%
\pgfpathcurveto{\pgfqpoint{4.318944in}{0.659363in}}{\pgfqpoint{4.316630in}{0.664949in}}{\pgfqpoint{4.312512in}{0.669067in}}%
\pgfpathcurveto{\pgfqpoint{4.308394in}{0.673185in}}{\pgfqpoint{4.302807in}{0.675499in}}{\pgfqpoint{4.296984in}{0.675499in}}%
\pgfpathcurveto{\pgfqpoint{4.291160in}{0.675499in}}{\pgfqpoint{4.285573in}{0.673185in}}{\pgfqpoint{4.281455in}{0.669067in}}%
\pgfpathcurveto{\pgfqpoint{4.277337in}{0.664949in}}{\pgfqpoint{4.275023in}{0.659363in}}{\pgfqpoint{4.275023in}{0.653539in}}%
\pgfpathcurveto{\pgfqpoint{4.275023in}{0.647715in}}{\pgfqpoint{4.277337in}{0.642129in}}{\pgfqpoint{4.281455in}{0.638011in}}%
\pgfpathcurveto{\pgfqpoint{4.285573in}{0.633892in}}{\pgfqpoint{4.291160in}{0.631579in}}{\pgfqpoint{4.296984in}{0.631579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761864in}{0.605985in}}%
\pgfpathcurveto{\pgfqpoint{4.767688in}{0.605985in}}{\pgfqpoint{4.773274in}{0.608299in}}{\pgfqpoint{4.777392in}{0.612417in}}%
\pgfpathcurveto{\pgfqpoint{4.781510in}{0.616535in}}{\pgfqpoint{4.783824in}{0.622121in}}{\pgfqpoint{4.783824in}{0.627945in}}%
\pgfpathcurveto{\pgfqpoint{4.783824in}{0.633769in}}{\pgfqpoint{4.781510in}{0.639355in}}{\pgfqpoint{4.777392in}{0.643473in}}%
\pgfpathcurveto{\pgfqpoint{4.773274in}{0.647592in}}{\pgfqpoint{4.767688in}{0.649905in}}{\pgfqpoint{4.761864in}{0.649905in}}%
\pgfpathcurveto{\pgfqpoint{4.756040in}{0.649905in}}{\pgfqpoint{4.750454in}{0.647592in}}{\pgfqpoint{4.746336in}{0.643473in}}%
\pgfpathcurveto{\pgfqpoint{4.742218in}{0.639355in}}{\pgfqpoint{4.739904in}{0.633769in}}{\pgfqpoint{4.739904in}{0.627945in}}%
\pgfpathcurveto{\pgfqpoint{4.739904in}{0.622121in}}{\pgfqpoint{4.742218in}{0.616535in}}{\pgfqpoint{4.746336in}{0.612417in}}%
\pgfpathcurveto{\pgfqpoint{4.750454in}{0.608299in}}{\pgfqpoint{4.756040in}{0.605985in}}{\pgfqpoint{4.761864in}{0.605985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622407in}{0.866975in}}%
\pgfpathcurveto{\pgfqpoint{4.628231in}{0.866975in}}{\pgfqpoint{4.633817in}{0.869289in}}{\pgfqpoint{4.637935in}{0.873407in}}%
\pgfpathcurveto{\pgfqpoint{4.642054in}{0.877525in}}{\pgfqpoint{4.644367in}{0.883111in}}{\pgfqpoint{4.644367in}{0.888935in}}%
\pgfpathcurveto{\pgfqpoint{4.644367in}{0.894759in}}{\pgfqpoint{4.642054in}{0.900345in}}{\pgfqpoint{4.637935in}{0.904464in}}%
\pgfpathcurveto{\pgfqpoint{4.633817in}{0.908582in}}{\pgfqpoint{4.628231in}{0.910896in}}{\pgfqpoint{4.622407in}{0.910896in}}%
\pgfpathcurveto{\pgfqpoint{4.616583in}{0.910896in}}{\pgfqpoint{4.610997in}{0.908582in}}{\pgfqpoint{4.606879in}{0.904464in}}%
\pgfpathcurveto{\pgfqpoint{4.602761in}{0.900345in}}{\pgfqpoint{4.600447in}{0.894759in}}{\pgfqpoint{4.600447in}{0.888935in}}%
\pgfpathcurveto{\pgfqpoint{4.600447in}{0.883111in}}{\pgfqpoint{4.602761in}{0.877525in}}{\pgfqpoint{4.606879in}{0.873407in}}%
\pgfpathcurveto{\pgfqpoint{4.610997in}{0.869289in}}{\pgfqpoint{4.616583in}{0.866975in}}{\pgfqpoint{4.622407in}{0.866975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444281in}{0.870644in}}%
\pgfpathcurveto{\pgfqpoint{4.450105in}{0.870644in}}{\pgfqpoint{4.455691in}{0.872958in}}{\pgfqpoint{4.459810in}{0.877076in}}%
\pgfpathcurveto{\pgfqpoint{4.463928in}{0.881194in}}{\pgfqpoint{4.466242in}{0.886780in}}{\pgfqpoint{4.466242in}{0.892604in}}%
\pgfpathcurveto{\pgfqpoint{4.466242in}{0.898428in}}{\pgfqpoint{4.463928in}{0.904014in}}{\pgfqpoint{4.459810in}{0.908132in}}%
\pgfpathcurveto{\pgfqpoint{4.455691in}{0.912250in}}{\pgfqpoint{4.450105in}{0.914564in}}{\pgfqpoint{4.444281in}{0.914564in}}%
\pgfpathcurveto{\pgfqpoint{4.438457in}{0.914564in}}{\pgfqpoint{4.432871in}{0.912250in}}{\pgfqpoint{4.428753in}{0.908132in}}%
\pgfpathcurveto{\pgfqpoint{4.424635in}{0.904014in}}{\pgfqpoint{4.422321in}{0.898428in}}{\pgfqpoint{4.422321in}{0.892604in}}%
\pgfpathcurveto{\pgfqpoint{4.422321in}{0.886780in}}{\pgfqpoint{4.424635in}{0.881194in}}{\pgfqpoint{4.428753in}{0.877076in}}%
\pgfpathcurveto{\pgfqpoint{4.432871in}{0.872958in}}{\pgfqpoint{4.438457in}{0.870644in}}{\pgfqpoint{4.444281in}{0.870644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588543in}{0.861812in}}%
\pgfpathcurveto{\pgfqpoint{4.594367in}{0.861812in}}{\pgfqpoint{4.599953in}{0.864126in}}{\pgfqpoint{4.604072in}{0.868244in}}%
\pgfpathcurveto{\pgfqpoint{4.608190in}{0.872362in}}{\pgfqpoint{4.610504in}{0.877948in}}{\pgfqpoint{4.610504in}{0.883772in}}%
\pgfpathcurveto{\pgfqpoint{4.610504in}{0.889596in}}{\pgfqpoint{4.608190in}{0.895182in}}{\pgfqpoint{4.604072in}{0.899300in}}%
\pgfpathcurveto{\pgfqpoint{4.599953in}{0.903419in}}{\pgfqpoint{4.594367in}{0.905732in}}{\pgfqpoint{4.588543in}{0.905732in}}%
\pgfpathcurveto{\pgfqpoint{4.582719in}{0.905732in}}{\pgfqpoint{4.577133in}{0.903419in}}{\pgfqpoint{4.573015in}{0.899300in}}%
\pgfpathcurveto{\pgfqpoint{4.568897in}{0.895182in}}{\pgfqpoint{4.566583in}{0.889596in}}{\pgfqpoint{4.566583in}{0.883772in}}%
\pgfpathcurveto{\pgfqpoint{4.566583in}{0.877948in}}{\pgfqpoint{4.568897in}{0.872362in}}{\pgfqpoint{4.573015in}{0.868244in}}%
\pgfpathcurveto{\pgfqpoint{4.577133in}{0.864126in}}{\pgfqpoint{4.582719in}{0.861812in}}{\pgfqpoint{4.588543in}{0.861812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140179in}{0.798409in}}%
\pgfpathcurveto{\pgfqpoint{3.146003in}{0.798409in}}{\pgfqpoint{3.151590in}{0.800723in}}{\pgfqpoint{3.155708in}{0.804841in}}%
\pgfpathcurveto{\pgfqpoint{3.159826in}{0.808959in}}{\pgfqpoint{3.162140in}{0.814545in}}{\pgfqpoint{3.162140in}{0.820369in}}%
\pgfpathcurveto{\pgfqpoint{3.162140in}{0.826193in}}{\pgfqpoint{3.159826in}{0.831779in}}{\pgfqpoint{3.155708in}{0.835897in}}%
\pgfpathcurveto{\pgfqpoint{3.151590in}{0.840015in}}{\pgfqpoint{3.146003in}{0.842329in}}{\pgfqpoint{3.140179in}{0.842329in}}%
\pgfpathcurveto{\pgfqpoint{3.134356in}{0.842329in}}{\pgfqpoint{3.128769in}{0.840015in}}{\pgfqpoint{3.124651in}{0.835897in}}%
\pgfpathcurveto{\pgfqpoint{3.120533in}{0.831779in}}{\pgfqpoint{3.118219in}{0.826193in}}{\pgfqpoint{3.118219in}{0.820369in}}%
\pgfpathcurveto{\pgfqpoint{3.118219in}{0.814545in}}{\pgfqpoint{3.120533in}{0.808959in}}{\pgfqpoint{3.124651in}{0.804841in}}%
\pgfpathcurveto{\pgfqpoint{3.128769in}{0.800723in}}{\pgfqpoint{3.134356in}{0.798409in}}{\pgfqpoint{3.140179in}{0.798409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724962in}{0.881242in}}%
\pgfpathcurveto{\pgfqpoint{4.730785in}{0.881242in}}{\pgfqpoint{4.736372in}{0.883555in}}{\pgfqpoint{4.740490in}{0.887674in}}%
\pgfpathcurveto{\pgfqpoint{4.744608in}{0.891792in}}{\pgfqpoint{4.746922in}{0.897378in}}{\pgfqpoint{4.746922in}{0.903202in}}%
\pgfpathcurveto{\pgfqpoint{4.746922in}{0.909026in}}{\pgfqpoint{4.744608in}{0.914612in}}{\pgfqpoint{4.740490in}{0.918730in}}%
\pgfpathcurveto{\pgfqpoint{4.736372in}{0.922848in}}{\pgfqpoint{4.730785in}{0.925162in}}{\pgfqpoint{4.724962in}{0.925162in}}%
\pgfpathcurveto{\pgfqpoint{4.719138in}{0.925162in}}{\pgfqpoint{4.713551in}{0.922848in}}{\pgfqpoint{4.709433in}{0.918730in}}%
\pgfpathcurveto{\pgfqpoint{4.705315in}{0.914612in}}{\pgfqpoint{4.703001in}{0.909026in}}{\pgfqpoint{4.703001in}{0.903202in}}%
\pgfpathcurveto{\pgfqpoint{4.703001in}{0.897378in}}{\pgfqpoint{4.705315in}{0.891792in}}{\pgfqpoint{4.709433in}{0.887674in}}%
\pgfpathcurveto{\pgfqpoint{4.713551in}{0.883555in}}{\pgfqpoint{4.719138in}{0.881242in}}{\pgfqpoint{4.724962in}{0.881242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626732in}{0.878910in}}%
\pgfpathcurveto{\pgfqpoint{4.632556in}{0.878910in}}{\pgfqpoint{4.638142in}{0.881224in}}{\pgfqpoint{4.642260in}{0.885342in}}%
\pgfpathcurveto{\pgfqpoint{4.646378in}{0.889461in}}{\pgfqpoint{4.648692in}{0.895047in}}{\pgfqpoint{4.648692in}{0.900871in}}%
\pgfpathcurveto{\pgfqpoint{4.648692in}{0.906695in}}{\pgfqpoint{4.646378in}{0.912281in}}{\pgfqpoint{4.642260in}{0.916399in}}%
\pgfpathcurveto{\pgfqpoint{4.638142in}{0.920517in}}{\pgfqpoint{4.632556in}{0.922831in}}{\pgfqpoint{4.626732in}{0.922831in}}%
\pgfpathcurveto{\pgfqpoint{4.620908in}{0.922831in}}{\pgfqpoint{4.615322in}{0.920517in}}{\pgfqpoint{4.611204in}{0.916399in}}%
\pgfpathcurveto{\pgfqpoint{4.607086in}{0.912281in}}{\pgfqpoint{4.604772in}{0.906695in}}{\pgfqpoint{4.604772in}{0.900871in}}%
\pgfpathcurveto{\pgfqpoint{4.604772in}{0.895047in}}{\pgfqpoint{4.607086in}{0.889461in}}{\pgfqpoint{4.611204in}{0.885342in}}%
\pgfpathcurveto{\pgfqpoint{4.615322in}{0.881224in}}{\pgfqpoint{4.620908in}{0.878910in}}{\pgfqpoint{4.626732in}{0.878910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609275in}{0.894529in}}%
\pgfpathcurveto{\pgfqpoint{4.615099in}{0.894529in}}{\pgfqpoint{4.620685in}{0.896843in}}{\pgfqpoint{4.624803in}{0.900961in}}%
\pgfpathcurveto{\pgfqpoint{4.628922in}{0.905079in}}{\pgfqpoint{4.631235in}{0.910666in}}{\pgfqpoint{4.631235in}{0.916490in}}%
\pgfpathcurveto{\pgfqpoint{4.631235in}{0.922314in}}{\pgfqpoint{4.628922in}{0.927900in}}{\pgfqpoint{4.624803in}{0.932018in}}%
\pgfpathcurveto{\pgfqpoint{4.620685in}{0.936136in}}{\pgfqpoint{4.615099in}{0.938450in}}{\pgfqpoint{4.609275in}{0.938450in}}%
\pgfpathcurveto{\pgfqpoint{4.603451in}{0.938450in}}{\pgfqpoint{4.597865in}{0.936136in}}{\pgfqpoint{4.593747in}{0.932018in}}%
\pgfpathcurveto{\pgfqpoint{4.589629in}{0.927900in}}{\pgfqpoint{4.587315in}{0.922314in}}{\pgfqpoint{4.587315in}{0.916490in}}%
\pgfpathcurveto{\pgfqpoint{4.587315in}{0.910666in}}{\pgfqpoint{4.589629in}{0.905079in}}{\pgfqpoint{4.593747in}{0.900961in}}%
\pgfpathcurveto{\pgfqpoint{4.597865in}{0.896843in}}{\pgfqpoint{4.603451in}{0.894529in}}{\pgfqpoint{4.609275in}{0.894529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621901in}{0.878988in}}%
\pgfpathcurveto{\pgfqpoint{4.627725in}{0.878988in}}{\pgfqpoint{4.633311in}{0.881302in}}{\pgfqpoint{4.637429in}{0.885420in}}%
\pgfpathcurveto{\pgfqpoint{4.641548in}{0.889538in}}{\pgfqpoint{4.643862in}{0.895125in}}{\pgfqpoint{4.643862in}{0.900949in}}%
\pgfpathcurveto{\pgfqpoint{4.643862in}{0.906773in}}{\pgfqpoint{4.641548in}{0.912359in}}{\pgfqpoint{4.637429in}{0.916477in}}%
\pgfpathcurveto{\pgfqpoint{4.633311in}{0.920595in}}{\pgfqpoint{4.627725in}{0.922909in}}{\pgfqpoint{4.621901in}{0.922909in}}%
\pgfpathcurveto{\pgfqpoint{4.616077in}{0.922909in}}{\pgfqpoint{4.610491in}{0.920595in}}{\pgfqpoint{4.606373in}{0.916477in}}%
\pgfpathcurveto{\pgfqpoint{4.602255in}{0.912359in}}{\pgfqpoint{4.599941in}{0.906773in}}{\pgfqpoint{4.599941in}{0.900949in}}%
\pgfpathcurveto{\pgfqpoint{4.599941in}{0.895125in}}{\pgfqpoint{4.602255in}{0.889538in}}{\pgfqpoint{4.606373in}{0.885420in}}%
\pgfpathcurveto{\pgfqpoint{4.610491in}{0.881302in}}{\pgfqpoint{4.616077in}{0.878988in}}{\pgfqpoint{4.621901in}{0.878988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625702in}{0.877508in}}%
\pgfpathcurveto{\pgfqpoint{4.631526in}{0.877508in}}{\pgfqpoint{4.637112in}{0.879822in}}{\pgfqpoint{4.641231in}{0.883940in}}%
\pgfpathcurveto{\pgfqpoint{4.645349in}{0.888058in}}{\pgfqpoint{4.647663in}{0.893644in}}{\pgfqpoint{4.647663in}{0.899468in}}%
\pgfpathcurveto{\pgfqpoint{4.647663in}{0.905292in}}{\pgfqpoint{4.645349in}{0.910878in}}{\pgfqpoint{4.641231in}{0.914996in}}%
\pgfpathcurveto{\pgfqpoint{4.637112in}{0.919115in}}{\pgfqpoint{4.631526in}{0.921428in}}{\pgfqpoint{4.625702in}{0.921428in}}%
\pgfpathcurveto{\pgfqpoint{4.619878in}{0.921428in}}{\pgfqpoint{4.614292in}{0.919115in}}{\pgfqpoint{4.610174in}{0.914996in}}%
\pgfpathcurveto{\pgfqpoint{4.606056in}{0.910878in}}{\pgfqpoint{4.603742in}{0.905292in}}{\pgfqpoint{4.603742in}{0.899468in}}%
\pgfpathcurveto{\pgfqpoint{4.603742in}{0.893644in}}{\pgfqpoint{4.606056in}{0.888058in}}{\pgfqpoint{4.610174in}{0.883940in}}%
\pgfpathcurveto{\pgfqpoint{4.614292in}{0.879822in}}{\pgfqpoint{4.619878in}{0.877508in}}{\pgfqpoint{4.625702in}{0.877508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636698in}{0.538988in}}%
\pgfpathcurveto{\pgfqpoint{4.642522in}{0.538988in}}{\pgfqpoint{4.648108in}{0.541302in}}{\pgfqpoint{4.652226in}{0.545420in}}%
\pgfpathcurveto{\pgfqpoint{4.656344in}{0.549538in}}{\pgfqpoint{4.658658in}{0.555125in}}{\pgfqpoint{4.658658in}{0.560949in}}%
\pgfpathcurveto{\pgfqpoint{4.658658in}{0.566773in}}{\pgfqpoint{4.656344in}{0.572359in}}{\pgfqpoint{4.652226in}{0.576477in}}%
\pgfpathcurveto{\pgfqpoint{4.648108in}{0.580595in}}{\pgfqpoint{4.642522in}{0.582909in}}{\pgfqpoint{4.636698in}{0.582909in}}%
\pgfpathcurveto{\pgfqpoint{4.630874in}{0.582909in}}{\pgfqpoint{4.625287in}{0.580595in}}{\pgfqpoint{4.621169in}{0.576477in}}%
\pgfpathcurveto{\pgfqpoint{4.617051in}{0.572359in}}{\pgfqpoint{4.614737in}{0.566773in}}{\pgfqpoint{4.614737in}{0.560949in}}%
\pgfpathcurveto{\pgfqpoint{4.614737in}{0.555125in}}{\pgfqpoint{4.617051in}{0.549538in}}{\pgfqpoint{4.621169in}{0.545420in}}%
\pgfpathcurveto{\pgfqpoint{4.625287in}{0.541302in}}{\pgfqpoint{4.630874in}{0.538988in}}{\pgfqpoint{4.636698in}{0.538988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590457in}{0.853224in}}%
\pgfpathcurveto{\pgfqpoint{4.596280in}{0.853224in}}{\pgfqpoint{4.601867in}{0.855538in}}{\pgfqpoint{4.605985in}{0.859656in}}%
\pgfpathcurveto{\pgfqpoint{4.610103in}{0.863774in}}{\pgfqpoint{4.612417in}{0.869360in}}{\pgfqpoint{4.612417in}{0.875184in}}%
\pgfpathcurveto{\pgfqpoint{4.612417in}{0.881008in}}{\pgfqpoint{4.610103in}{0.886594in}}{\pgfqpoint{4.605985in}{0.890712in}}%
\pgfpathcurveto{\pgfqpoint{4.601867in}{0.894831in}}{\pgfqpoint{4.596280in}{0.897144in}}{\pgfqpoint{4.590457in}{0.897144in}}%
\pgfpathcurveto{\pgfqpoint{4.584633in}{0.897144in}}{\pgfqpoint{4.579046in}{0.894831in}}{\pgfqpoint{4.574928in}{0.890712in}}%
\pgfpathcurveto{\pgfqpoint{4.570810in}{0.886594in}}{\pgfqpoint{4.568496in}{0.881008in}}{\pgfqpoint{4.568496in}{0.875184in}}%
\pgfpathcurveto{\pgfqpoint{4.568496in}{0.869360in}}{\pgfqpoint{4.570810in}{0.863774in}}{\pgfqpoint{4.574928in}{0.859656in}}%
\pgfpathcurveto{\pgfqpoint{4.579046in}{0.855538in}}{\pgfqpoint{4.584633in}{0.853224in}}{\pgfqpoint{4.590457in}{0.853224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549681in}{0.939837in}}%
\pgfpathcurveto{\pgfqpoint{4.555505in}{0.939837in}}{\pgfqpoint{4.561091in}{0.942151in}}{\pgfqpoint{4.565209in}{0.946269in}}%
\pgfpathcurveto{\pgfqpoint{4.569327in}{0.950387in}}{\pgfqpoint{4.571641in}{0.955974in}}{\pgfqpoint{4.571641in}{0.961798in}}%
\pgfpathcurveto{\pgfqpoint{4.571641in}{0.967621in}}{\pgfqpoint{4.569327in}{0.973208in}}{\pgfqpoint{4.565209in}{0.977326in}}%
\pgfpathcurveto{\pgfqpoint{4.561091in}{0.981444in}}{\pgfqpoint{4.555505in}{0.983758in}}{\pgfqpoint{4.549681in}{0.983758in}}%
\pgfpathcurveto{\pgfqpoint{4.543857in}{0.983758in}}{\pgfqpoint{4.538271in}{0.981444in}}{\pgfqpoint{4.534153in}{0.977326in}}%
\pgfpathcurveto{\pgfqpoint{4.530035in}{0.973208in}}{\pgfqpoint{4.527721in}{0.967621in}}{\pgfqpoint{4.527721in}{0.961798in}}%
\pgfpathcurveto{\pgfqpoint{4.527721in}{0.955974in}}{\pgfqpoint{4.530035in}{0.950387in}}{\pgfqpoint{4.534153in}{0.946269in}}%
\pgfpathcurveto{\pgfqpoint{4.538271in}{0.942151in}}{\pgfqpoint{4.543857in}{0.939837in}}{\pgfqpoint{4.549681in}{0.939837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627589in}{0.911968in}}%
\pgfpathcurveto{\pgfqpoint{4.633412in}{0.911968in}}{\pgfqpoint{4.638999in}{0.914282in}}{\pgfqpoint{4.643117in}{0.918400in}}%
\pgfpathcurveto{\pgfqpoint{4.647235in}{0.922518in}}{\pgfqpoint{4.649549in}{0.928105in}}{\pgfqpoint{4.649549in}{0.933928in}}%
\pgfpathcurveto{\pgfqpoint{4.649549in}{0.939752in}}{\pgfqpoint{4.647235in}{0.945339in}}{\pgfqpoint{4.643117in}{0.949457in}}%
\pgfpathcurveto{\pgfqpoint{4.638999in}{0.953575in}}{\pgfqpoint{4.633412in}{0.955889in}}{\pgfqpoint{4.627589in}{0.955889in}}%
\pgfpathcurveto{\pgfqpoint{4.621765in}{0.955889in}}{\pgfqpoint{4.616178in}{0.953575in}}{\pgfqpoint{4.612060in}{0.949457in}}%
\pgfpathcurveto{\pgfqpoint{4.607942in}{0.945339in}}{\pgfqpoint{4.605628in}{0.939752in}}{\pgfqpoint{4.605628in}{0.933928in}}%
\pgfpathcurveto{\pgfqpoint{4.605628in}{0.928105in}}{\pgfqpoint{4.607942in}{0.922518in}}{\pgfqpoint{4.612060in}{0.918400in}}%
\pgfpathcurveto{\pgfqpoint{4.616178in}{0.914282in}}{\pgfqpoint{4.621765in}{0.911968in}}{\pgfqpoint{4.627589in}{0.911968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594682in}{0.869082in}}%
\pgfpathcurveto{\pgfqpoint{4.600506in}{0.869082in}}{\pgfqpoint{4.606092in}{0.871396in}}{\pgfqpoint{4.610211in}{0.875514in}}%
\pgfpathcurveto{\pgfqpoint{4.614329in}{0.879633in}}{\pgfqpoint{4.616643in}{0.885219in}}{\pgfqpoint{4.616643in}{0.891043in}}%
\pgfpathcurveto{\pgfqpoint{4.616643in}{0.896867in}}{\pgfqpoint{4.614329in}{0.902453in}}{\pgfqpoint{4.610211in}{0.906571in}}%
\pgfpathcurveto{\pgfqpoint{4.606092in}{0.910689in}}{\pgfqpoint{4.600506in}{0.913003in}}{\pgfqpoint{4.594682in}{0.913003in}}%
\pgfpathcurveto{\pgfqpoint{4.588858in}{0.913003in}}{\pgfqpoint{4.583272in}{0.910689in}}{\pgfqpoint{4.579154in}{0.906571in}}%
\pgfpathcurveto{\pgfqpoint{4.575036in}{0.902453in}}{\pgfqpoint{4.572722in}{0.896867in}}{\pgfqpoint{4.572722in}{0.891043in}}%
\pgfpathcurveto{\pgfqpoint{4.572722in}{0.885219in}}{\pgfqpoint{4.575036in}{0.879633in}}{\pgfqpoint{4.579154in}{0.875514in}}%
\pgfpathcurveto{\pgfqpoint{4.583272in}{0.871396in}}{\pgfqpoint{4.588858in}{0.869082in}}{\pgfqpoint{4.594682in}{0.869082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624795in}{0.860703in}}%
\pgfpathcurveto{\pgfqpoint{4.630619in}{0.860703in}}{\pgfqpoint{4.636205in}{0.863017in}}{\pgfqpoint{4.640323in}{0.867135in}}%
\pgfpathcurveto{\pgfqpoint{4.644441in}{0.871253in}}{\pgfqpoint{4.646755in}{0.876839in}}{\pgfqpoint{4.646755in}{0.882663in}}%
\pgfpathcurveto{\pgfqpoint{4.646755in}{0.888487in}}{\pgfqpoint{4.644441in}{0.894073in}}{\pgfqpoint{4.640323in}{0.898192in}}%
\pgfpathcurveto{\pgfqpoint{4.636205in}{0.902310in}}{\pgfqpoint{4.630619in}{0.904624in}}{\pgfqpoint{4.624795in}{0.904624in}}%
\pgfpathcurveto{\pgfqpoint{4.618971in}{0.904624in}}{\pgfqpoint{4.613385in}{0.902310in}}{\pgfqpoint{4.609267in}{0.898192in}}%
\pgfpathcurveto{\pgfqpoint{4.605148in}{0.894073in}}{\pgfqpoint{4.602835in}{0.888487in}}{\pgfqpoint{4.602835in}{0.882663in}}%
\pgfpathcurveto{\pgfqpoint{4.602835in}{0.876839in}}{\pgfqpoint{4.605148in}{0.871253in}}{\pgfqpoint{4.609267in}{0.867135in}}%
\pgfpathcurveto{\pgfqpoint{4.613385in}{0.863017in}}{\pgfqpoint{4.618971in}{0.860703in}}{\pgfqpoint{4.624795in}{0.860703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506837in}{0.931222in}}%
\pgfpathcurveto{\pgfqpoint{4.512661in}{0.931222in}}{\pgfqpoint{4.518247in}{0.933536in}}{\pgfqpoint{4.522365in}{0.937654in}}%
\pgfpathcurveto{\pgfqpoint{4.526483in}{0.941772in}}{\pgfqpoint{4.528797in}{0.947358in}}{\pgfqpoint{4.528797in}{0.953182in}}%
\pgfpathcurveto{\pgfqpoint{4.528797in}{0.959006in}}{\pgfqpoint{4.526483in}{0.964592in}}{\pgfqpoint{4.522365in}{0.968710in}}%
\pgfpathcurveto{\pgfqpoint{4.518247in}{0.972828in}}{\pgfqpoint{4.512661in}{0.975142in}}{\pgfqpoint{4.506837in}{0.975142in}}%
\pgfpathcurveto{\pgfqpoint{4.501013in}{0.975142in}}{\pgfqpoint{4.495427in}{0.972828in}}{\pgfqpoint{4.491309in}{0.968710in}}%
\pgfpathcurveto{\pgfqpoint{4.487190in}{0.964592in}}{\pgfqpoint{4.484877in}{0.959006in}}{\pgfqpoint{4.484877in}{0.953182in}}%
\pgfpathcurveto{\pgfqpoint{4.484877in}{0.947358in}}{\pgfqpoint{4.487190in}{0.941772in}}{\pgfqpoint{4.491309in}{0.937654in}}%
\pgfpathcurveto{\pgfqpoint{4.495427in}{0.933536in}}{\pgfqpoint{4.501013in}{0.931222in}}{\pgfqpoint{4.506837in}{0.931222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627568in}{0.890945in}}%
\pgfpathcurveto{\pgfqpoint{4.633392in}{0.890945in}}{\pgfqpoint{4.638978in}{0.893259in}}{\pgfqpoint{4.643096in}{0.897377in}}%
\pgfpathcurveto{\pgfqpoint{4.647214in}{0.901495in}}{\pgfqpoint{4.649528in}{0.907081in}}{\pgfqpoint{4.649528in}{0.912905in}}%
\pgfpathcurveto{\pgfqpoint{4.649528in}{0.918729in}}{\pgfqpoint{4.647214in}{0.924315in}}{\pgfqpoint{4.643096in}{0.928433in}}%
\pgfpathcurveto{\pgfqpoint{4.638978in}{0.932551in}}{\pgfqpoint{4.633392in}{0.934865in}}{\pgfqpoint{4.627568in}{0.934865in}}%
\pgfpathcurveto{\pgfqpoint{4.621744in}{0.934865in}}{\pgfqpoint{4.616157in}{0.932551in}}{\pgfqpoint{4.612039in}{0.928433in}}%
\pgfpathcurveto{\pgfqpoint{4.607921in}{0.924315in}}{\pgfqpoint{4.605607in}{0.918729in}}{\pgfqpoint{4.605607in}{0.912905in}}%
\pgfpathcurveto{\pgfqpoint{4.605607in}{0.907081in}}{\pgfqpoint{4.607921in}{0.901495in}}{\pgfqpoint{4.612039in}{0.897377in}}%
\pgfpathcurveto{\pgfqpoint{4.616157in}{0.893259in}}{\pgfqpoint{4.621744in}{0.890945in}}{\pgfqpoint{4.627568in}{0.890945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691471in}{0.702283in}}%
\pgfpathcurveto{\pgfqpoint{4.697294in}{0.702283in}}{\pgfqpoint{4.702881in}{0.704597in}}{\pgfqpoint{4.706999in}{0.708715in}}%
\pgfpathcurveto{\pgfqpoint{4.711117in}{0.712833in}}{\pgfqpoint{4.713431in}{0.718420in}}{\pgfqpoint{4.713431in}{0.724243in}}%
\pgfpathcurveto{\pgfqpoint{4.713431in}{0.730067in}}{\pgfqpoint{4.711117in}{0.735654in}}{\pgfqpoint{4.706999in}{0.739772in}}%
\pgfpathcurveto{\pgfqpoint{4.702881in}{0.743890in}}{\pgfqpoint{4.697294in}{0.746204in}}{\pgfqpoint{4.691471in}{0.746204in}}%
\pgfpathcurveto{\pgfqpoint{4.685647in}{0.746204in}}{\pgfqpoint{4.680060in}{0.743890in}}{\pgfqpoint{4.675942in}{0.739772in}}%
\pgfpathcurveto{\pgfqpoint{4.671824in}{0.735654in}}{\pgfqpoint{4.669510in}{0.730067in}}{\pgfqpoint{4.669510in}{0.724243in}}%
\pgfpathcurveto{\pgfqpoint{4.669510in}{0.718420in}}{\pgfqpoint{4.671824in}{0.712833in}}{\pgfqpoint{4.675942in}{0.708715in}}%
\pgfpathcurveto{\pgfqpoint{4.680060in}{0.704597in}}{\pgfqpoint{4.685647in}{0.702283in}}{\pgfqpoint{4.691471in}{0.702283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616012in}{0.889816in}}%
\pgfpathcurveto{\pgfqpoint{4.621835in}{0.889816in}}{\pgfqpoint{4.627422in}{0.892130in}}{\pgfqpoint{4.631540in}{0.896248in}}%
\pgfpathcurveto{\pgfqpoint{4.635658in}{0.900366in}}{\pgfqpoint{4.637972in}{0.905952in}}{\pgfqpoint{4.637972in}{0.911776in}}%
\pgfpathcurveto{\pgfqpoint{4.637972in}{0.917600in}}{\pgfqpoint{4.635658in}{0.923186in}}{\pgfqpoint{4.631540in}{0.927304in}}%
\pgfpathcurveto{\pgfqpoint{4.627422in}{0.931423in}}{\pgfqpoint{4.621835in}{0.933736in}}{\pgfqpoint{4.616012in}{0.933736in}}%
\pgfpathcurveto{\pgfqpoint{4.610188in}{0.933736in}}{\pgfqpoint{4.604601in}{0.931423in}}{\pgfqpoint{4.600483in}{0.927304in}}%
\pgfpathcurveto{\pgfqpoint{4.596365in}{0.923186in}}{\pgfqpoint{4.594051in}{0.917600in}}{\pgfqpoint{4.594051in}{0.911776in}}%
\pgfpathcurveto{\pgfqpoint{4.594051in}{0.905952in}}{\pgfqpoint{4.596365in}{0.900366in}}{\pgfqpoint{4.600483in}{0.896248in}}%
\pgfpathcurveto{\pgfqpoint{4.604601in}{0.892130in}}{\pgfqpoint{4.610188in}{0.889816in}}{\pgfqpoint{4.616012in}{0.889816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761119in}{1.036803in}}%
\pgfpathcurveto{\pgfqpoint{4.766943in}{1.036803in}}{\pgfqpoint{4.772530in}{1.039117in}}{\pgfqpoint{4.776648in}{1.043235in}}%
\pgfpathcurveto{\pgfqpoint{4.780766in}{1.047353in}}{\pgfqpoint{4.783080in}{1.052940in}}{\pgfqpoint{4.783080in}{1.058764in}}%
\pgfpathcurveto{\pgfqpoint{4.783080in}{1.064587in}}{\pgfqpoint{4.780766in}{1.070174in}}{\pgfqpoint{4.776648in}{1.074292in}}%
\pgfpathcurveto{\pgfqpoint{4.772530in}{1.078410in}}{\pgfqpoint{4.766943in}{1.080724in}}{\pgfqpoint{4.761119in}{1.080724in}}%
\pgfpathcurveto{\pgfqpoint{4.755295in}{1.080724in}}{\pgfqpoint{4.749709in}{1.078410in}}{\pgfqpoint{4.745591in}{1.074292in}}%
\pgfpathcurveto{\pgfqpoint{4.741473in}{1.070174in}}{\pgfqpoint{4.739159in}{1.064587in}}{\pgfqpoint{4.739159in}{1.058764in}}%
\pgfpathcurveto{\pgfqpoint{4.739159in}{1.052940in}}{\pgfqpoint{4.741473in}{1.047353in}}{\pgfqpoint{4.745591in}{1.043235in}}%
\pgfpathcurveto{\pgfqpoint{4.749709in}{1.039117in}}{\pgfqpoint{4.755295in}{1.036803in}}{\pgfqpoint{4.761119in}{1.036803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602999in}{1.212328in}}%
\pgfpathcurveto{\pgfqpoint{4.608823in}{1.212328in}}{\pgfqpoint{4.614409in}{1.214642in}}{\pgfqpoint{4.618528in}{1.218760in}}%
\pgfpathcurveto{\pgfqpoint{4.622646in}{1.222878in}}{\pgfqpoint{4.624960in}{1.228464in}}{\pgfqpoint{4.624960in}{1.234288in}}%
\pgfpathcurveto{\pgfqpoint{4.624960in}{1.240112in}}{\pgfqpoint{4.622646in}{1.245698in}}{\pgfqpoint{4.618528in}{1.249816in}}%
\pgfpathcurveto{\pgfqpoint{4.614409in}{1.253934in}}{\pgfqpoint{4.608823in}{1.256248in}}{\pgfqpoint{4.602999in}{1.256248in}}%
\pgfpathcurveto{\pgfqpoint{4.597175in}{1.256248in}}{\pgfqpoint{4.591589in}{1.253934in}}{\pgfqpoint{4.587471in}{1.249816in}}%
\pgfpathcurveto{\pgfqpoint{4.583353in}{1.245698in}}{\pgfqpoint{4.581039in}{1.240112in}}{\pgfqpoint{4.581039in}{1.234288in}}%
\pgfpathcurveto{\pgfqpoint{4.581039in}{1.228464in}}{\pgfqpoint{4.583353in}{1.222878in}}{\pgfqpoint{4.587471in}{1.218760in}}%
\pgfpathcurveto{\pgfqpoint{4.591589in}{1.214642in}}{\pgfqpoint{4.597175in}{1.212328in}}{\pgfqpoint{4.602999in}{1.212328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625687in}{0.879285in}}%
\pgfpathcurveto{\pgfqpoint{4.631511in}{0.879285in}}{\pgfqpoint{4.637097in}{0.881599in}}{\pgfqpoint{4.641215in}{0.885717in}}%
\pgfpathcurveto{\pgfqpoint{4.645333in}{0.889835in}}{\pgfqpoint{4.647647in}{0.895422in}}{\pgfqpoint{4.647647in}{0.901245in}}%
\pgfpathcurveto{\pgfqpoint{4.647647in}{0.907069in}}{\pgfqpoint{4.645333in}{0.912656in}}{\pgfqpoint{4.641215in}{0.916774in}}%
\pgfpathcurveto{\pgfqpoint{4.637097in}{0.920892in}}{\pgfqpoint{4.631511in}{0.923206in}}{\pgfqpoint{4.625687in}{0.923206in}}%
\pgfpathcurveto{\pgfqpoint{4.619863in}{0.923206in}}{\pgfqpoint{4.614277in}{0.920892in}}{\pgfqpoint{4.610159in}{0.916774in}}%
\pgfpathcurveto{\pgfqpoint{4.606041in}{0.912656in}}{\pgfqpoint{4.603727in}{0.907069in}}{\pgfqpoint{4.603727in}{0.901245in}}%
\pgfpathcurveto{\pgfqpoint{4.603727in}{0.895422in}}{\pgfqpoint{4.606041in}{0.889835in}}{\pgfqpoint{4.610159in}{0.885717in}}%
\pgfpathcurveto{\pgfqpoint{4.614277in}{0.881599in}}{\pgfqpoint{4.619863in}{0.879285in}}{\pgfqpoint{4.625687in}{0.879285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621564in}{0.880217in}}%
\pgfpathcurveto{\pgfqpoint{4.627388in}{0.880217in}}{\pgfqpoint{4.632974in}{0.882531in}}{\pgfqpoint{4.637092in}{0.886649in}}%
\pgfpathcurveto{\pgfqpoint{4.641210in}{0.890767in}}{\pgfqpoint{4.643524in}{0.896354in}}{\pgfqpoint{4.643524in}{0.902177in}}%
\pgfpathcurveto{\pgfqpoint{4.643524in}{0.908001in}}{\pgfqpoint{4.641210in}{0.913588in}}{\pgfqpoint{4.637092in}{0.917706in}}%
\pgfpathcurveto{\pgfqpoint{4.632974in}{0.921824in}}{\pgfqpoint{4.627388in}{0.924138in}}{\pgfqpoint{4.621564in}{0.924138in}}%
\pgfpathcurveto{\pgfqpoint{4.615740in}{0.924138in}}{\pgfqpoint{4.610154in}{0.921824in}}{\pgfqpoint{4.606035in}{0.917706in}}%
\pgfpathcurveto{\pgfqpoint{4.601917in}{0.913588in}}{\pgfqpoint{4.599603in}{0.908001in}}{\pgfqpoint{4.599603in}{0.902177in}}%
\pgfpathcurveto{\pgfqpoint{4.599603in}{0.896354in}}{\pgfqpoint{4.601917in}{0.890767in}}{\pgfqpoint{4.606035in}{0.886649in}}%
\pgfpathcurveto{\pgfqpoint{4.610154in}{0.882531in}}{\pgfqpoint{4.615740in}{0.880217in}}{\pgfqpoint{4.621564in}{0.880217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565542in}{1.186354in}}%
\pgfpathcurveto{\pgfqpoint{4.571366in}{1.186354in}}{\pgfqpoint{4.576952in}{1.188668in}}{\pgfqpoint{4.581070in}{1.192786in}}%
\pgfpathcurveto{\pgfqpoint{4.585188in}{1.196904in}}{\pgfqpoint{4.587502in}{1.202490in}}{\pgfqpoint{4.587502in}{1.208314in}}%
\pgfpathcurveto{\pgfqpoint{4.587502in}{1.214138in}}{\pgfqpoint{4.585188in}{1.219724in}}{\pgfqpoint{4.581070in}{1.223843in}}%
\pgfpathcurveto{\pgfqpoint{4.576952in}{1.227961in}}{\pgfqpoint{4.571366in}{1.230275in}}{\pgfqpoint{4.565542in}{1.230275in}}%
\pgfpathcurveto{\pgfqpoint{4.559718in}{1.230275in}}{\pgfqpoint{4.554132in}{1.227961in}}{\pgfqpoint{4.550014in}{1.223843in}}%
\pgfpathcurveto{\pgfqpoint{4.545895in}{1.219724in}}{\pgfqpoint{4.543582in}{1.214138in}}{\pgfqpoint{4.543582in}{1.208314in}}%
\pgfpathcurveto{\pgfqpoint{4.543582in}{1.202490in}}{\pgfqpoint{4.545895in}{1.196904in}}{\pgfqpoint{4.550014in}{1.192786in}}%
\pgfpathcurveto{\pgfqpoint{4.554132in}{1.188668in}}{\pgfqpoint{4.559718in}{1.186354in}}{\pgfqpoint{4.565542in}{1.186354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583293in}{0.847894in}}%
\pgfpathcurveto{\pgfqpoint{4.589117in}{0.847894in}}{\pgfqpoint{4.594703in}{0.850208in}}{\pgfqpoint{4.598821in}{0.854326in}}%
\pgfpathcurveto{\pgfqpoint{4.602939in}{0.858444in}}{\pgfqpoint{4.605253in}{0.864030in}}{\pgfqpoint{4.605253in}{0.869854in}}%
\pgfpathcurveto{\pgfqpoint{4.605253in}{0.875678in}}{\pgfqpoint{4.602939in}{0.881264in}}{\pgfqpoint{4.598821in}{0.885383in}}%
\pgfpathcurveto{\pgfqpoint{4.594703in}{0.889501in}}{\pgfqpoint{4.589117in}{0.891815in}}{\pgfqpoint{4.583293in}{0.891815in}}%
\pgfpathcurveto{\pgfqpoint{4.577469in}{0.891815in}}{\pgfqpoint{4.571883in}{0.889501in}}{\pgfqpoint{4.567765in}{0.885383in}}%
\pgfpathcurveto{\pgfqpoint{4.563646in}{0.881264in}}{\pgfqpoint{4.561333in}{0.875678in}}{\pgfqpoint{4.561333in}{0.869854in}}%
\pgfpathcurveto{\pgfqpoint{4.561333in}{0.864030in}}{\pgfqpoint{4.563646in}{0.858444in}}{\pgfqpoint{4.567765in}{0.854326in}}%
\pgfpathcurveto{\pgfqpoint{4.571883in}{0.850208in}}{\pgfqpoint{4.577469in}{0.847894in}}{\pgfqpoint{4.583293in}{0.847894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624506in}{0.869152in}}%
\pgfpathcurveto{\pgfqpoint{4.630330in}{0.869152in}}{\pgfqpoint{4.635916in}{0.871466in}}{\pgfqpoint{4.640034in}{0.875585in}}%
\pgfpathcurveto{\pgfqpoint{4.644152in}{0.879703in}}{\pgfqpoint{4.646466in}{0.885289in}}{\pgfqpoint{4.646466in}{0.891113in}}%
\pgfpathcurveto{\pgfqpoint{4.646466in}{0.896937in}}{\pgfqpoint{4.644152in}{0.902523in}}{\pgfqpoint{4.640034in}{0.906641in}}%
\pgfpathcurveto{\pgfqpoint{4.635916in}{0.910759in}}{\pgfqpoint{4.630330in}{0.913073in}}{\pgfqpoint{4.624506in}{0.913073in}}%
\pgfpathcurveto{\pgfqpoint{4.618682in}{0.913073in}}{\pgfqpoint{4.613096in}{0.910759in}}{\pgfqpoint{4.608978in}{0.906641in}}%
\pgfpathcurveto{\pgfqpoint{4.604860in}{0.902523in}}{\pgfqpoint{4.602546in}{0.896937in}}{\pgfqpoint{4.602546in}{0.891113in}}%
\pgfpathcurveto{\pgfqpoint{4.602546in}{0.885289in}}{\pgfqpoint{4.604860in}{0.879703in}}{\pgfqpoint{4.608978in}{0.875585in}}%
\pgfpathcurveto{\pgfqpoint{4.613096in}{0.871466in}}{\pgfqpoint{4.618682in}{0.869152in}}{\pgfqpoint{4.624506in}{0.869152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617242in}{0.877185in}}%
\pgfpathcurveto{\pgfqpoint{4.623066in}{0.877185in}}{\pgfqpoint{4.628652in}{0.879499in}}{\pgfqpoint{4.632770in}{0.883617in}}%
\pgfpathcurveto{\pgfqpoint{4.636888in}{0.887735in}}{\pgfqpoint{4.639202in}{0.893321in}}{\pgfqpoint{4.639202in}{0.899145in}}%
\pgfpathcurveto{\pgfqpoint{4.639202in}{0.904969in}}{\pgfqpoint{4.636888in}{0.910555in}}{\pgfqpoint{4.632770in}{0.914674in}}%
\pgfpathcurveto{\pgfqpoint{4.628652in}{0.918792in}}{\pgfqpoint{4.623066in}{0.921106in}}{\pgfqpoint{4.617242in}{0.921106in}}%
\pgfpathcurveto{\pgfqpoint{4.611418in}{0.921106in}}{\pgfqpoint{4.605832in}{0.918792in}}{\pgfqpoint{4.601714in}{0.914674in}}%
\pgfpathcurveto{\pgfqpoint{4.597596in}{0.910555in}}{\pgfqpoint{4.595282in}{0.904969in}}{\pgfqpoint{4.595282in}{0.899145in}}%
\pgfpathcurveto{\pgfqpoint{4.595282in}{0.893321in}}{\pgfqpoint{4.597596in}{0.887735in}}{\pgfqpoint{4.601714in}{0.883617in}}%
\pgfpathcurveto{\pgfqpoint{4.605832in}{0.879499in}}{\pgfqpoint{4.611418in}{0.877185in}}{\pgfqpoint{4.617242in}{0.877185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552311in}{0.966574in}}%
\pgfpathcurveto{\pgfqpoint{4.558135in}{0.966574in}}{\pgfqpoint{4.563721in}{0.968888in}}{\pgfqpoint{4.567839in}{0.973006in}}%
\pgfpathcurveto{\pgfqpoint{4.571957in}{0.977124in}}{\pgfqpoint{4.574271in}{0.982710in}}{\pgfqpoint{4.574271in}{0.988534in}}%
\pgfpathcurveto{\pgfqpoint{4.574271in}{0.994358in}}{\pgfqpoint{4.571957in}{0.999944in}}{\pgfqpoint{4.567839in}{1.004063in}}%
\pgfpathcurveto{\pgfqpoint{4.563721in}{1.008181in}}{\pgfqpoint{4.558135in}{1.010495in}}{\pgfqpoint{4.552311in}{1.010495in}}%
\pgfpathcurveto{\pgfqpoint{4.546487in}{1.010495in}}{\pgfqpoint{4.540901in}{1.008181in}}{\pgfqpoint{4.536782in}{1.004063in}}%
\pgfpathcurveto{\pgfqpoint{4.532664in}{0.999944in}}{\pgfqpoint{4.530350in}{0.994358in}}{\pgfqpoint{4.530350in}{0.988534in}}%
\pgfpathcurveto{\pgfqpoint{4.530350in}{0.982710in}}{\pgfqpoint{4.532664in}{0.977124in}}{\pgfqpoint{4.536782in}{0.973006in}}%
\pgfpathcurveto{\pgfqpoint{4.540901in}{0.968888in}}{\pgfqpoint{4.546487in}{0.966574in}}{\pgfqpoint{4.552311in}{0.966574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646499in}{0.895304in}}%
\pgfpathcurveto{\pgfqpoint{4.652323in}{0.895304in}}{\pgfqpoint{4.657909in}{0.897618in}}{\pgfqpoint{4.662027in}{0.901736in}}%
\pgfpathcurveto{\pgfqpoint{4.666145in}{0.905855in}}{\pgfqpoint{4.668459in}{0.911441in}}{\pgfqpoint{4.668459in}{0.917265in}}%
\pgfpathcurveto{\pgfqpoint{4.668459in}{0.923089in}}{\pgfqpoint{4.666145in}{0.928675in}}{\pgfqpoint{4.662027in}{0.932793in}}%
\pgfpathcurveto{\pgfqpoint{4.657909in}{0.936911in}}{\pgfqpoint{4.652323in}{0.939225in}}{\pgfqpoint{4.646499in}{0.939225in}}%
\pgfpathcurveto{\pgfqpoint{4.640675in}{0.939225in}}{\pgfqpoint{4.635089in}{0.936911in}}{\pgfqpoint{4.630971in}{0.932793in}}%
\pgfpathcurveto{\pgfqpoint{4.626852in}{0.928675in}}{\pgfqpoint{4.624539in}{0.923089in}}{\pgfqpoint{4.624539in}{0.917265in}}%
\pgfpathcurveto{\pgfqpoint{4.624539in}{0.911441in}}{\pgfqpoint{4.626852in}{0.905855in}}{\pgfqpoint{4.630971in}{0.901736in}}%
\pgfpathcurveto{\pgfqpoint{4.635089in}{0.897618in}}{\pgfqpoint{4.640675in}{0.895304in}}{\pgfqpoint{4.646499in}{0.895304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593413in}{0.803146in}}%
\pgfpathcurveto{\pgfqpoint{4.599237in}{0.803146in}}{\pgfqpoint{4.604823in}{0.805460in}}{\pgfqpoint{4.608941in}{0.809578in}}%
\pgfpathcurveto{\pgfqpoint{4.613059in}{0.813696in}}{\pgfqpoint{4.615373in}{0.819282in}}{\pgfqpoint{4.615373in}{0.825106in}}%
\pgfpathcurveto{\pgfqpoint{4.615373in}{0.830930in}}{\pgfqpoint{4.613059in}{0.836516in}}{\pgfqpoint{4.608941in}{0.840635in}}%
\pgfpathcurveto{\pgfqpoint{4.604823in}{0.844753in}}{\pgfqpoint{4.599237in}{0.847067in}}{\pgfqpoint{4.593413in}{0.847067in}}%
\pgfpathcurveto{\pgfqpoint{4.587589in}{0.847067in}}{\pgfqpoint{4.582003in}{0.844753in}}{\pgfqpoint{4.577885in}{0.840635in}}%
\pgfpathcurveto{\pgfqpoint{4.573766in}{0.836516in}}{\pgfqpoint{4.571453in}{0.830930in}}{\pgfqpoint{4.571453in}{0.825106in}}%
\pgfpathcurveto{\pgfqpoint{4.571453in}{0.819282in}}{\pgfqpoint{4.573766in}{0.813696in}}{\pgfqpoint{4.577885in}{0.809578in}}%
\pgfpathcurveto{\pgfqpoint{4.582003in}{0.805460in}}{\pgfqpoint{4.587589in}{0.803146in}}{\pgfqpoint{4.593413in}{0.803146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463726in}{0.753230in}}%
\pgfpathcurveto{\pgfqpoint{4.469550in}{0.753230in}}{\pgfqpoint{4.475136in}{0.755544in}}{\pgfqpoint{4.479254in}{0.759662in}}%
\pgfpathcurveto{\pgfqpoint{4.483372in}{0.763780in}}{\pgfqpoint{4.485686in}{0.769366in}}{\pgfqpoint{4.485686in}{0.775190in}}%
\pgfpathcurveto{\pgfqpoint{4.485686in}{0.781014in}}{\pgfqpoint{4.483372in}{0.786601in}}{\pgfqpoint{4.479254in}{0.790719in}}%
\pgfpathcurveto{\pgfqpoint{4.475136in}{0.794837in}}{\pgfqpoint{4.469550in}{0.797151in}}{\pgfqpoint{4.463726in}{0.797151in}}%
\pgfpathcurveto{\pgfqpoint{4.457902in}{0.797151in}}{\pgfqpoint{4.452316in}{0.794837in}}{\pgfqpoint{4.448198in}{0.790719in}}%
\pgfpathcurveto{\pgfqpoint{4.444080in}{0.786601in}}{\pgfqpoint{4.441766in}{0.781014in}}{\pgfqpoint{4.441766in}{0.775190in}}%
\pgfpathcurveto{\pgfqpoint{4.441766in}{0.769366in}}{\pgfqpoint{4.444080in}{0.763780in}}{\pgfqpoint{4.448198in}{0.759662in}}%
\pgfpathcurveto{\pgfqpoint{4.452316in}{0.755544in}}{\pgfqpoint{4.457902in}{0.753230in}}{\pgfqpoint{4.463726in}{0.753230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582659in}{0.819812in}}%
\pgfpathcurveto{\pgfqpoint{4.588483in}{0.819812in}}{\pgfqpoint{4.594069in}{0.822126in}}{\pgfqpoint{4.598187in}{0.826244in}}%
\pgfpathcurveto{\pgfqpoint{4.602305in}{0.830362in}}{\pgfqpoint{4.604619in}{0.835948in}}{\pgfqpoint{4.604619in}{0.841772in}}%
\pgfpathcurveto{\pgfqpoint{4.604619in}{0.847596in}}{\pgfqpoint{4.602305in}{0.853182in}}{\pgfqpoint{4.598187in}{0.857300in}}%
\pgfpathcurveto{\pgfqpoint{4.594069in}{0.861418in}}{\pgfqpoint{4.588483in}{0.863732in}}{\pgfqpoint{4.582659in}{0.863732in}}%
\pgfpathcurveto{\pgfqpoint{4.576835in}{0.863732in}}{\pgfqpoint{4.571249in}{0.861418in}}{\pgfqpoint{4.567131in}{0.857300in}}%
\pgfpathcurveto{\pgfqpoint{4.563012in}{0.853182in}}{\pgfqpoint{4.560699in}{0.847596in}}{\pgfqpoint{4.560699in}{0.841772in}}%
\pgfpathcurveto{\pgfqpoint{4.560699in}{0.835948in}}{\pgfqpoint{4.563012in}{0.830362in}}{\pgfqpoint{4.567131in}{0.826244in}}%
\pgfpathcurveto{\pgfqpoint{4.571249in}{0.822126in}}{\pgfqpoint{4.576835in}{0.819812in}}{\pgfqpoint{4.582659in}{0.819812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622851in}{0.891672in}}%
\pgfpathcurveto{\pgfqpoint{4.628674in}{0.891672in}}{\pgfqpoint{4.634261in}{0.893986in}}{\pgfqpoint{4.638379in}{0.898104in}}%
\pgfpathcurveto{\pgfqpoint{4.642497in}{0.902222in}}{\pgfqpoint{4.644811in}{0.907808in}}{\pgfqpoint{4.644811in}{0.913632in}}%
\pgfpathcurveto{\pgfqpoint{4.644811in}{0.919456in}}{\pgfqpoint{4.642497in}{0.925042in}}{\pgfqpoint{4.638379in}{0.929161in}}%
\pgfpathcurveto{\pgfqpoint{4.634261in}{0.933279in}}{\pgfqpoint{4.628674in}{0.935593in}}{\pgfqpoint{4.622851in}{0.935593in}}%
\pgfpathcurveto{\pgfqpoint{4.617027in}{0.935593in}}{\pgfqpoint{4.611440in}{0.933279in}}{\pgfqpoint{4.607322in}{0.929161in}}%
\pgfpathcurveto{\pgfqpoint{4.603204in}{0.925042in}}{\pgfqpoint{4.600890in}{0.919456in}}{\pgfqpoint{4.600890in}{0.913632in}}%
\pgfpathcurveto{\pgfqpoint{4.600890in}{0.907808in}}{\pgfqpoint{4.603204in}{0.902222in}}{\pgfqpoint{4.607322in}{0.898104in}}%
\pgfpathcurveto{\pgfqpoint{4.611440in}{0.893986in}}{\pgfqpoint{4.617027in}{0.891672in}}{\pgfqpoint{4.622851in}{0.891672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605002in}{0.866245in}}%
\pgfpathcurveto{\pgfqpoint{4.610826in}{0.866245in}}{\pgfqpoint{4.616412in}{0.868559in}}{\pgfqpoint{4.620530in}{0.872677in}}%
\pgfpathcurveto{\pgfqpoint{4.624648in}{0.876795in}}{\pgfqpoint{4.626962in}{0.882381in}}{\pgfqpoint{4.626962in}{0.888205in}}%
\pgfpathcurveto{\pgfqpoint{4.626962in}{0.894029in}}{\pgfqpoint{4.624648in}{0.899615in}}{\pgfqpoint{4.620530in}{0.903734in}}%
\pgfpathcurveto{\pgfqpoint{4.616412in}{0.907852in}}{\pgfqpoint{4.610826in}{0.910166in}}{\pgfqpoint{4.605002in}{0.910166in}}%
\pgfpathcurveto{\pgfqpoint{4.599178in}{0.910166in}}{\pgfqpoint{4.593592in}{0.907852in}}{\pgfqpoint{4.589474in}{0.903734in}}%
\pgfpathcurveto{\pgfqpoint{4.585355in}{0.899615in}}{\pgfqpoint{4.583042in}{0.894029in}}{\pgfqpoint{4.583042in}{0.888205in}}%
\pgfpathcurveto{\pgfqpoint{4.583042in}{0.882381in}}{\pgfqpoint{4.585355in}{0.876795in}}{\pgfqpoint{4.589474in}{0.872677in}}%
\pgfpathcurveto{\pgfqpoint{4.593592in}{0.868559in}}{\pgfqpoint{4.599178in}{0.866245in}}{\pgfqpoint{4.605002in}{0.866245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608643in}{0.877188in}}%
\pgfpathcurveto{\pgfqpoint{4.614467in}{0.877188in}}{\pgfqpoint{4.620053in}{0.879502in}}{\pgfqpoint{4.624172in}{0.883620in}}%
\pgfpathcurveto{\pgfqpoint{4.628290in}{0.887738in}}{\pgfqpoint{4.630604in}{0.893325in}}{\pgfqpoint{4.630604in}{0.899148in}}%
\pgfpathcurveto{\pgfqpoint{4.630604in}{0.904972in}}{\pgfqpoint{4.628290in}{0.910559in}}{\pgfqpoint{4.624172in}{0.914677in}}%
\pgfpathcurveto{\pgfqpoint{4.620053in}{0.918795in}}{\pgfqpoint{4.614467in}{0.921109in}}{\pgfqpoint{4.608643in}{0.921109in}}%
\pgfpathcurveto{\pgfqpoint{4.602819in}{0.921109in}}{\pgfqpoint{4.597233in}{0.918795in}}{\pgfqpoint{4.593115in}{0.914677in}}%
\pgfpathcurveto{\pgfqpoint{4.588997in}{0.910559in}}{\pgfqpoint{4.586683in}{0.904972in}}{\pgfqpoint{4.586683in}{0.899148in}}%
\pgfpathcurveto{\pgfqpoint{4.586683in}{0.893325in}}{\pgfqpoint{4.588997in}{0.887738in}}{\pgfqpoint{4.593115in}{0.883620in}}%
\pgfpathcurveto{\pgfqpoint{4.597233in}{0.879502in}}{\pgfqpoint{4.602819in}{0.877188in}}{\pgfqpoint{4.608643in}{0.877188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617530in}{0.874201in}}%
\pgfpathcurveto{\pgfqpoint{4.623353in}{0.874201in}}{\pgfqpoint{4.628940in}{0.876515in}}{\pgfqpoint{4.633058in}{0.880633in}}%
\pgfpathcurveto{\pgfqpoint{4.637176in}{0.884751in}}{\pgfqpoint{4.639490in}{0.890338in}}{\pgfqpoint{4.639490in}{0.896162in}}%
\pgfpathcurveto{\pgfqpoint{4.639490in}{0.901985in}}{\pgfqpoint{4.637176in}{0.907572in}}{\pgfqpoint{4.633058in}{0.911690in}}%
\pgfpathcurveto{\pgfqpoint{4.628940in}{0.915808in}}{\pgfqpoint{4.623353in}{0.918122in}}{\pgfqpoint{4.617530in}{0.918122in}}%
\pgfpathcurveto{\pgfqpoint{4.611706in}{0.918122in}}{\pgfqpoint{4.606119in}{0.915808in}}{\pgfqpoint{4.602001in}{0.911690in}}%
\pgfpathcurveto{\pgfqpoint{4.597883in}{0.907572in}}{\pgfqpoint{4.595569in}{0.901985in}}{\pgfqpoint{4.595569in}{0.896162in}}%
\pgfpathcurveto{\pgfqpoint{4.595569in}{0.890338in}}{\pgfqpoint{4.597883in}{0.884751in}}{\pgfqpoint{4.602001in}{0.880633in}}%
\pgfpathcurveto{\pgfqpoint{4.606119in}{0.876515in}}{\pgfqpoint{4.611706in}{0.874201in}}{\pgfqpoint{4.617530in}{0.874201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627740in}{0.881342in}}%
\pgfpathcurveto{\pgfqpoint{4.633564in}{0.881342in}}{\pgfqpoint{4.639150in}{0.883656in}}{\pgfqpoint{4.643269in}{0.887774in}}%
\pgfpathcurveto{\pgfqpoint{4.647387in}{0.891892in}}{\pgfqpoint{4.649701in}{0.897478in}}{\pgfqpoint{4.649701in}{0.903302in}}%
\pgfpathcurveto{\pgfqpoint{4.649701in}{0.909126in}}{\pgfqpoint{4.647387in}{0.914712in}}{\pgfqpoint{4.643269in}{0.918830in}}%
\pgfpathcurveto{\pgfqpoint{4.639150in}{0.922948in}}{\pgfqpoint{4.633564in}{0.925262in}}{\pgfqpoint{4.627740in}{0.925262in}}%
\pgfpathcurveto{\pgfqpoint{4.621916in}{0.925262in}}{\pgfqpoint{4.616330in}{0.922948in}}{\pgfqpoint{4.612212in}{0.918830in}}%
\pgfpathcurveto{\pgfqpoint{4.608094in}{0.914712in}}{\pgfqpoint{4.605780in}{0.909126in}}{\pgfqpoint{4.605780in}{0.903302in}}%
\pgfpathcurveto{\pgfqpoint{4.605780in}{0.897478in}}{\pgfqpoint{4.608094in}{0.891892in}}{\pgfqpoint{4.612212in}{0.887774in}}%
\pgfpathcurveto{\pgfqpoint{4.616330in}{0.883656in}}{\pgfqpoint{4.621916in}{0.881342in}}{\pgfqpoint{4.627740in}{0.881342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631846in}{0.888880in}}%
\pgfpathcurveto{\pgfqpoint{4.637670in}{0.888880in}}{\pgfqpoint{4.643256in}{0.891194in}}{\pgfqpoint{4.647374in}{0.895312in}}%
\pgfpathcurveto{\pgfqpoint{4.651492in}{0.899430in}}{\pgfqpoint{4.653806in}{0.905016in}}{\pgfqpoint{4.653806in}{0.910840in}}%
\pgfpathcurveto{\pgfqpoint{4.653806in}{0.916664in}}{\pgfqpoint{4.651492in}{0.922250in}}{\pgfqpoint{4.647374in}{0.926368in}}%
\pgfpathcurveto{\pgfqpoint{4.643256in}{0.930487in}}{\pgfqpoint{4.637670in}{0.932800in}}{\pgfqpoint{4.631846in}{0.932800in}}%
\pgfpathcurveto{\pgfqpoint{4.626022in}{0.932800in}}{\pgfqpoint{4.620436in}{0.930487in}}{\pgfqpoint{4.616317in}{0.926368in}}%
\pgfpathcurveto{\pgfqpoint{4.612199in}{0.922250in}}{\pgfqpoint{4.609885in}{0.916664in}}{\pgfqpoint{4.609885in}{0.910840in}}%
\pgfpathcurveto{\pgfqpoint{4.609885in}{0.905016in}}{\pgfqpoint{4.612199in}{0.899430in}}{\pgfqpoint{4.616317in}{0.895312in}}%
\pgfpathcurveto{\pgfqpoint{4.620436in}{0.891194in}}{\pgfqpoint{4.626022in}{0.888880in}}{\pgfqpoint{4.631846in}{0.888880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625621in}{0.882179in}}%
\pgfpathcurveto{\pgfqpoint{4.631445in}{0.882179in}}{\pgfqpoint{4.637031in}{0.884493in}}{\pgfqpoint{4.641149in}{0.888611in}}%
\pgfpathcurveto{\pgfqpoint{4.645267in}{0.892729in}}{\pgfqpoint{4.647581in}{0.898316in}}{\pgfqpoint{4.647581in}{0.904140in}}%
\pgfpathcurveto{\pgfqpoint{4.647581in}{0.909963in}}{\pgfqpoint{4.645267in}{0.915550in}}{\pgfqpoint{4.641149in}{0.919668in}}%
\pgfpathcurveto{\pgfqpoint{4.637031in}{0.923786in}}{\pgfqpoint{4.631445in}{0.926100in}}{\pgfqpoint{4.625621in}{0.926100in}}%
\pgfpathcurveto{\pgfqpoint{4.619797in}{0.926100in}}{\pgfqpoint{4.614211in}{0.923786in}}{\pgfqpoint{4.610093in}{0.919668in}}%
\pgfpathcurveto{\pgfqpoint{4.605974in}{0.915550in}}{\pgfqpoint{4.603661in}{0.909963in}}{\pgfqpoint{4.603661in}{0.904140in}}%
\pgfpathcurveto{\pgfqpoint{4.603661in}{0.898316in}}{\pgfqpoint{4.605974in}{0.892729in}}{\pgfqpoint{4.610093in}{0.888611in}}%
\pgfpathcurveto{\pgfqpoint{4.614211in}{0.884493in}}{\pgfqpoint{4.619797in}{0.882179in}}{\pgfqpoint{4.625621in}{0.882179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638530in}{0.866950in}}%
\pgfpathcurveto{\pgfqpoint{4.644354in}{0.866950in}}{\pgfqpoint{4.649940in}{0.869264in}}{\pgfqpoint{4.654058in}{0.873382in}}%
\pgfpathcurveto{\pgfqpoint{4.658176in}{0.877500in}}{\pgfqpoint{4.660490in}{0.883087in}}{\pgfqpoint{4.660490in}{0.888911in}}%
\pgfpathcurveto{\pgfqpoint{4.660490in}{0.894734in}}{\pgfqpoint{4.658176in}{0.900321in}}{\pgfqpoint{4.654058in}{0.904439in}}%
\pgfpathcurveto{\pgfqpoint{4.649940in}{0.908557in}}{\pgfqpoint{4.644354in}{0.910871in}}{\pgfqpoint{4.638530in}{0.910871in}}%
\pgfpathcurveto{\pgfqpoint{4.632706in}{0.910871in}}{\pgfqpoint{4.627119in}{0.908557in}}{\pgfqpoint{4.623001in}{0.904439in}}%
\pgfpathcurveto{\pgfqpoint{4.618883in}{0.900321in}}{\pgfqpoint{4.616569in}{0.894734in}}{\pgfqpoint{4.616569in}{0.888911in}}%
\pgfpathcurveto{\pgfqpoint{4.616569in}{0.883087in}}{\pgfqpoint{4.618883in}{0.877500in}}{\pgfqpoint{4.623001in}{0.873382in}}%
\pgfpathcurveto{\pgfqpoint{4.627119in}{0.869264in}}{\pgfqpoint{4.632706in}{0.866950in}}{\pgfqpoint{4.638530in}{0.866950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603184in}{0.875486in}}%
\pgfpathcurveto{\pgfqpoint{4.609008in}{0.875486in}}{\pgfqpoint{4.614594in}{0.877800in}}{\pgfqpoint{4.618712in}{0.881918in}}%
\pgfpathcurveto{\pgfqpoint{4.622830in}{0.886036in}}{\pgfqpoint{4.625144in}{0.891623in}}{\pgfqpoint{4.625144in}{0.897446in}}%
\pgfpathcurveto{\pgfqpoint{4.625144in}{0.903270in}}{\pgfqpoint{4.622830in}{0.908857in}}{\pgfqpoint{4.618712in}{0.912975in}}%
\pgfpathcurveto{\pgfqpoint{4.614594in}{0.917093in}}{\pgfqpoint{4.609008in}{0.919407in}}{\pgfqpoint{4.603184in}{0.919407in}}%
\pgfpathcurveto{\pgfqpoint{4.597360in}{0.919407in}}{\pgfqpoint{4.591774in}{0.917093in}}{\pgfqpoint{4.587655in}{0.912975in}}%
\pgfpathcurveto{\pgfqpoint{4.583537in}{0.908857in}}{\pgfqpoint{4.581223in}{0.903270in}}{\pgfqpoint{4.581223in}{0.897446in}}%
\pgfpathcurveto{\pgfqpoint{4.581223in}{0.891623in}}{\pgfqpoint{4.583537in}{0.886036in}}{\pgfqpoint{4.587655in}{0.881918in}}%
\pgfpathcurveto{\pgfqpoint{4.591774in}{0.877800in}}{\pgfqpoint{4.597360in}{0.875486in}}{\pgfqpoint{4.603184in}{0.875486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705980in}{0.906233in}}%
\pgfpathcurveto{\pgfqpoint{4.711804in}{0.906233in}}{\pgfqpoint{4.717390in}{0.908547in}}{\pgfqpoint{4.721508in}{0.912665in}}%
\pgfpathcurveto{\pgfqpoint{4.725626in}{0.916784in}}{\pgfqpoint{4.727940in}{0.922370in}}{\pgfqpoint{4.727940in}{0.928194in}}%
\pgfpathcurveto{\pgfqpoint{4.727940in}{0.934018in}}{\pgfqpoint{4.725626in}{0.939604in}}{\pgfqpoint{4.721508in}{0.943722in}}%
\pgfpathcurveto{\pgfqpoint{4.717390in}{0.947840in}}{\pgfqpoint{4.711804in}{0.950154in}}{\pgfqpoint{4.705980in}{0.950154in}}%
\pgfpathcurveto{\pgfqpoint{4.700156in}{0.950154in}}{\pgfqpoint{4.694570in}{0.947840in}}{\pgfqpoint{4.690451in}{0.943722in}}%
\pgfpathcurveto{\pgfqpoint{4.686333in}{0.939604in}}{\pgfqpoint{4.684019in}{0.934018in}}{\pgfqpoint{4.684019in}{0.928194in}}%
\pgfpathcurveto{\pgfqpoint{4.684019in}{0.922370in}}{\pgfqpoint{4.686333in}{0.916784in}}{\pgfqpoint{4.690451in}{0.912665in}}%
\pgfpathcurveto{\pgfqpoint{4.694570in}{0.908547in}}{\pgfqpoint{4.700156in}{0.906233in}}{\pgfqpoint{4.705980in}{0.906233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539198in}{0.841541in}}%
\pgfpathcurveto{\pgfqpoint{4.545021in}{0.841541in}}{\pgfqpoint{4.550608in}{0.843855in}}{\pgfqpoint{4.554726in}{0.847973in}}%
\pgfpathcurveto{\pgfqpoint{4.558844in}{0.852091in}}{\pgfqpoint{4.561158in}{0.857678in}}{\pgfqpoint{4.561158in}{0.863502in}}%
\pgfpathcurveto{\pgfqpoint{4.561158in}{0.869325in}}{\pgfqpoint{4.558844in}{0.874912in}}{\pgfqpoint{4.554726in}{0.879030in}}%
\pgfpathcurveto{\pgfqpoint{4.550608in}{0.883148in}}{\pgfqpoint{4.545021in}{0.885462in}}{\pgfqpoint{4.539198in}{0.885462in}}%
\pgfpathcurveto{\pgfqpoint{4.533374in}{0.885462in}}{\pgfqpoint{4.527787in}{0.883148in}}{\pgfqpoint{4.523669in}{0.879030in}}%
\pgfpathcurveto{\pgfqpoint{4.519551in}{0.874912in}}{\pgfqpoint{4.517237in}{0.869325in}}{\pgfqpoint{4.517237in}{0.863502in}}%
\pgfpathcurveto{\pgfqpoint{4.517237in}{0.857678in}}{\pgfqpoint{4.519551in}{0.852091in}}{\pgfqpoint{4.523669in}{0.847973in}}%
\pgfpathcurveto{\pgfqpoint{4.527787in}{0.843855in}}{\pgfqpoint{4.533374in}{0.841541in}}{\pgfqpoint{4.539198in}{0.841541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612172in}{0.868346in}}%
\pgfpathcurveto{\pgfqpoint{4.617996in}{0.868346in}}{\pgfqpoint{4.623582in}{0.870660in}}{\pgfqpoint{4.627700in}{0.874778in}}%
\pgfpathcurveto{\pgfqpoint{4.631818in}{0.878896in}}{\pgfqpoint{4.634132in}{0.884482in}}{\pgfqpoint{4.634132in}{0.890306in}}%
\pgfpathcurveto{\pgfqpoint{4.634132in}{0.896130in}}{\pgfqpoint{4.631818in}{0.901716in}}{\pgfqpoint{4.627700in}{0.905834in}}%
\pgfpathcurveto{\pgfqpoint{4.623582in}{0.909953in}}{\pgfqpoint{4.617996in}{0.912266in}}{\pgfqpoint{4.612172in}{0.912266in}}%
\pgfpathcurveto{\pgfqpoint{4.606348in}{0.912266in}}{\pgfqpoint{4.600762in}{0.909953in}}{\pgfqpoint{4.596644in}{0.905834in}}%
\pgfpathcurveto{\pgfqpoint{4.592526in}{0.901716in}}{\pgfqpoint{4.590212in}{0.896130in}}{\pgfqpoint{4.590212in}{0.890306in}}%
\pgfpathcurveto{\pgfqpoint{4.590212in}{0.884482in}}{\pgfqpoint{4.592526in}{0.878896in}}{\pgfqpoint{4.596644in}{0.874778in}}%
\pgfpathcurveto{\pgfqpoint{4.600762in}{0.870660in}}{\pgfqpoint{4.606348in}{0.868346in}}{\pgfqpoint{4.612172in}{0.868346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645759in}{0.899757in}}%
\pgfpathcurveto{\pgfqpoint{4.651583in}{0.899757in}}{\pgfqpoint{4.657170in}{0.902071in}}{\pgfqpoint{4.661288in}{0.906189in}}%
\pgfpathcurveto{\pgfqpoint{4.665406in}{0.910307in}}{\pgfqpoint{4.667720in}{0.915894in}}{\pgfqpoint{4.667720in}{0.921717in}}%
\pgfpathcurveto{\pgfqpoint{4.667720in}{0.927541in}}{\pgfqpoint{4.665406in}{0.933128in}}{\pgfqpoint{4.661288in}{0.937246in}}%
\pgfpathcurveto{\pgfqpoint{4.657170in}{0.941364in}}{\pgfqpoint{4.651583in}{0.943678in}}{\pgfqpoint{4.645759in}{0.943678in}}%
\pgfpathcurveto{\pgfqpoint{4.639935in}{0.943678in}}{\pgfqpoint{4.634349in}{0.941364in}}{\pgfqpoint{4.630231in}{0.937246in}}%
\pgfpathcurveto{\pgfqpoint{4.626113in}{0.933128in}}{\pgfqpoint{4.623799in}{0.927541in}}{\pgfqpoint{4.623799in}{0.921717in}}%
\pgfpathcurveto{\pgfqpoint{4.623799in}{0.915894in}}{\pgfqpoint{4.626113in}{0.910307in}}{\pgfqpoint{4.630231in}{0.906189in}}%
\pgfpathcurveto{\pgfqpoint{4.634349in}{0.902071in}}{\pgfqpoint{4.639935in}{0.899757in}}{\pgfqpoint{4.645759in}{0.899757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605558in}{0.881620in}}%
\pgfpathcurveto{\pgfqpoint{4.611382in}{0.881620in}}{\pgfqpoint{4.616969in}{0.883934in}}{\pgfqpoint{4.621087in}{0.888052in}}%
\pgfpathcurveto{\pgfqpoint{4.625205in}{0.892170in}}{\pgfqpoint{4.627519in}{0.897757in}}{\pgfqpoint{4.627519in}{0.903580in}}%
\pgfpathcurveto{\pgfqpoint{4.627519in}{0.909404in}}{\pgfqpoint{4.625205in}{0.914991in}}{\pgfqpoint{4.621087in}{0.919109in}}%
\pgfpathcurveto{\pgfqpoint{4.616969in}{0.923227in}}{\pgfqpoint{4.611382in}{0.925541in}}{\pgfqpoint{4.605558in}{0.925541in}}%
\pgfpathcurveto{\pgfqpoint{4.599735in}{0.925541in}}{\pgfqpoint{4.594148in}{0.923227in}}{\pgfqpoint{4.590030in}{0.919109in}}%
\pgfpathcurveto{\pgfqpoint{4.585912in}{0.914991in}}{\pgfqpoint{4.583598in}{0.909404in}}{\pgfqpoint{4.583598in}{0.903580in}}%
\pgfpathcurveto{\pgfqpoint{4.583598in}{0.897757in}}{\pgfqpoint{4.585912in}{0.892170in}}{\pgfqpoint{4.590030in}{0.888052in}}%
\pgfpathcurveto{\pgfqpoint{4.594148in}{0.883934in}}{\pgfqpoint{4.599735in}{0.881620in}}{\pgfqpoint{4.605558in}{0.881620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600087in}{0.902727in}}%
\pgfpathcurveto{\pgfqpoint{4.605911in}{0.902727in}}{\pgfqpoint{4.611497in}{0.905041in}}{\pgfqpoint{4.615616in}{0.909159in}}%
\pgfpathcurveto{\pgfqpoint{4.619734in}{0.913277in}}{\pgfqpoint{4.622048in}{0.918863in}}{\pgfqpoint{4.622048in}{0.924687in}}%
\pgfpathcurveto{\pgfqpoint{4.622048in}{0.930511in}}{\pgfqpoint{4.619734in}{0.936097in}}{\pgfqpoint{4.615616in}{0.940216in}}%
\pgfpathcurveto{\pgfqpoint{4.611497in}{0.944334in}}{\pgfqpoint{4.605911in}{0.946648in}}{\pgfqpoint{4.600087in}{0.946648in}}%
\pgfpathcurveto{\pgfqpoint{4.594263in}{0.946648in}}{\pgfqpoint{4.588677in}{0.944334in}}{\pgfqpoint{4.584559in}{0.940216in}}%
\pgfpathcurveto{\pgfqpoint{4.580441in}{0.936097in}}{\pgfqpoint{4.578127in}{0.930511in}}{\pgfqpoint{4.578127in}{0.924687in}}%
\pgfpathcurveto{\pgfqpoint{4.578127in}{0.918863in}}{\pgfqpoint{4.580441in}{0.913277in}}{\pgfqpoint{4.584559in}{0.909159in}}%
\pgfpathcurveto{\pgfqpoint{4.588677in}{0.905041in}}{\pgfqpoint{4.594263in}{0.902727in}}{\pgfqpoint{4.600087in}{0.902727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603766in}{0.874378in}}%
\pgfpathcurveto{\pgfqpoint{4.609590in}{0.874378in}}{\pgfqpoint{4.615177in}{0.876692in}}{\pgfqpoint{4.619295in}{0.880810in}}%
\pgfpathcurveto{\pgfqpoint{4.623413in}{0.884928in}}{\pgfqpoint{4.625727in}{0.890514in}}{\pgfqpoint{4.625727in}{0.896338in}}%
\pgfpathcurveto{\pgfqpoint{4.625727in}{0.902162in}}{\pgfqpoint{4.623413in}{0.907748in}}{\pgfqpoint{4.619295in}{0.911867in}}%
\pgfpathcurveto{\pgfqpoint{4.615177in}{0.915985in}}{\pgfqpoint{4.609590in}{0.918299in}}{\pgfqpoint{4.603766in}{0.918299in}}%
\pgfpathcurveto{\pgfqpoint{4.597943in}{0.918299in}}{\pgfqpoint{4.592356in}{0.915985in}}{\pgfqpoint{4.588238in}{0.911867in}}%
\pgfpathcurveto{\pgfqpoint{4.584120in}{0.907748in}}{\pgfqpoint{4.581806in}{0.902162in}}{\pgfqpoint{4.581806in}{0.896338in}}%
\pgfpathcurveto{\pgfqpoint{4.581806in}{0.890514in}}{\pgfqpoint{4.584120in}{0.884928in}}{\pgfqpoint{4.588238in}{0.880810in}}%
\pgfpathcurveto{\pgfqpoint{4.592356in}{0.876692in}}{\pgfqpoint{4.597943in}{0.874378in}}{\pgfqpoint{4.603766in}{0.874378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647915in}{0.886741in}}%
\pgfpathcurveto{\pgfqpoint{4.653739in}{0.886741in}}{\pgfqpoint{4.659325in}{0.889055in}}{\pgfqpoint{4.663443in}{0.893173in}}%
\pgfpathcurveto{\pgfqpoint{4.667561in}{0.897291in}}{\pgfqpoint{4.669875in}{0.902877in}}{\pgfqpoint{4.669875in}{0.908701in}}%
\pgfpathcurveto{\pgfqpoint{4.669875in}{0.914525in}}{\pgfqpoint{4.667561in}{0.920111in}}{\pgfqpoint{4.663443in}{0.924229in}}%
\pgfpathcurveto{\pgfqpoint{4.659325in}{0.928348in}}{\pgfqpoint{4.653739in}{0.930661in}}{\pgfqpoint{4.647915in}{0.930661in}}%
\pgfpathcurveto{\pgfqpoint{4.642091in}{0.930661in}}{\pgfqpoint{4.636505in}{0.928348in}}{\pgfqpoint{4.632387in}{0.924229in}}%
\pgfpathcurveto{\pgfqpoint{4.628268in}{0.920111in}}{\pgfqpoint{4.625955in}{0.914525in}}{\pgfqpoint{4.625955in}{0.908701in}}%
\pgfpathcurveto{\pgfqpoint{4.625955in}{0.902877in}}{\pgfqpoint{4.628268in}{0.897291in}}{\pgfqpoint{4.632387in}{0.893173in}}%
\pgfpathcurveto{\pgfqpoint{4.636505in}{0.889055in}}{\pgfqpoint{4.642091in}{0.886741in}}{\pgfqpoint{4.647915in}{0.886741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547897in}{0.849283in}}%
\pgfpathcurveto{\pgfqpoint{4.553721in}{0.849283in}}{\pgfqpoint{4.559307in}{0.851597in}}{\pgfqpoint{4.563425in}{0.855715in}}%
\pgfpathcurveto{\pgfqpoint{4.567543in}{0.859833in}}{\pgfqpoint{4.569857in}{0.865420in}}{\pgfqpoint{4.569857in}{0.871243in}}%
\pgfpathcurveto{\pgfqpoint{4.569857in}{0.877067in}}{\pgfqpoint{4.567543in}{0.882654in}}{\pgfqpoint{4.563425in}{0.886772in}}%
\pgfpathcurveto{\pgfqpoint{4.559307in}{0.890890in}}{\pgfqpoint{4.553721in}{0.893204in}}{\pgfqpoint{4.547897in}{0.893204in}}%
\pgfpathcurveto{\pgfqpoint{4.542073in}{0.893204in}}{\pgfqpoint{4.536487in}{0.890890in}}{\pgfqpoint{4.532369in}{0.886772in}}%
\pgfpathcurveto{\pgfqpoint{4.528251in}{0.882654in}}{\pgfqpoint{4.525937in}{0.877067in}}{\pgfqpoint{4.525937in}{0.871243in}}%
\pgfpathcurveto{\pgfqpoint{4.525937in}{0.865420in}}{\pgfqpoint{4.528251in}{0.859833in}}{\pgfqpoint{4.532369in}{0.855715in}}%
\pgfpathcurveto{\pgfqpoint{4.536487in}{0.851597in}}{\pgfqpoint{4.542073in}{0.849283in}}{\pgfqpoint{4.547897in}{0.849283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624574in}{0.880884in}}%
\pgfpathcurveto{\pgfqpoint{4.630397in}{0.880884in}}{\pgfqpoint{4.635984in}{0.883198in}}{\pgfqpoint{4.640102in}{0.887316in}}%
\pgfpathcurveto{\pgfqpoint{4.644220in}{0.891434in}}{\pgfqpoint{4.646534in}{0.897021in}}{\pgfqpoint{4.646534in}{0.902845in}}%
\pgfpathcurveto{\pgfqpoint{4.646534in}{0.908668in}}{\pgfqpoint{4.644220in}{0.914255in}}{\pgfqpoint{4.640102in}{0.918373in}}%
\pgfpathcurveto{\pgfqpoint{4.635984in}{0.922491in}}{\pgfqpoint{4.630397in}{0.924805in}}{\pgfqpoint{4.624574in}{0.924805in}}%
\pgfpathcurveto{\pgfqpoint{4.618750in}{0.924805in}}{\pgfqpoint{4.613163in}{0.922491in}}{\pgfqpoint{4.609045in}{0.918373in}}%
\pgfpathcurveto{\pgfqpoint{4.604927in}{0.914255in}}{\pgfqpoint{4.602613in}{0.908668in}}{\pgfqpoint{4.602613in}{0.902845in}}%
\pgfpathcurveto{\pgfqpoint{4.602613in}{0.897021in}}{\pgfqpoint{4.604927in}{0.891434in}}{\pgfqpoint{4.609045in}{0.887316in}}%
\pgfpathcurveto{\pgfqpoint{4.613163in}{0.883198in}}{\pgfqpoint{4.618750in}{0.880884in}}{\pgfqpoint{4.624574in}{0.880884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630878in}{0.891482in}}%
\pgfpathcurveto{\pgfqpoint{4.636702in}{0.891482in}}{\pgfqpoint{4.642288in}{0.893796in}}{\pgfqpoint{4.646407in}{0.897914in}}%
\pgfpathcurveto{\pgfqpoint{4.650525in}{0.902033in}}{\pgfqpoint{4.652839in}{0.907619in}}{\pgfqpoint{4.652839in}{0.913443in}}%
\pgfpathcurveto{\pgfqpoint{4.652839in}{0.919267in}}{\pgfqpoint{4.650525in}{0.924853in}}{\pgfqpoint{4.646407in}{0.928971in}}%
\pgfpathcurveto{\pgfqpoint{4.642288in}{0.933089in}}{\pgfqpoint{4.636702in}{0.935403in}}{\pgfqpoint{4.630878in}{0.935403in}}%
\pgfpathcurveto{\pgfqpoint{4.625054in}{0.935403in}}{\pgfqpoint{4.619468in}{0.933089in}}{\pgfqpoint{4.615350in}{0.928971in}}%
\pgfpathcurveto{\pgfqpoint{4.611232in}{0.924853in}}{\pgfqpoint{4.608918in}{0.919267in}}{\pgfqpoint{4.608918in}{0.913443in}}%
\pgfpathcurveto{\pgfqpoint{4.608918in}{0.907619in}}{\pgfqpoint{4.611232in}{0.902033in}}{\pgfqpoint{4.615350in}{0.897914in}}%
\pgfpathcurveto{\pgfqpoint{4.619468in}{0.893796in}}{\pgfqpoint{4.625054in}{0.891482in}}{\pgfqpoint{4.630878in}{0.891482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444335in}{0.843280in}}%
\pgfpathcurveto{\pgfqpoint{4.450159in}{0.843280in}}{\pgfqpoint{4.455745in}{0.845594in}}{\pgfqpoint{4.459863in}{0.849712in}}%
\pgfpathcurveto{\pgfqpoint{4.463981in}{0.853831in}}{\pgfqpoint{4.466295in}{0.859417in}}{\pgfqpoint{4.466295in}{0.865241in}}%
\pgfpathcurveto{\pgfqpoint{4.466295in}{0.871065in}}{\pgfqpoint{4.463981in}{0.876651in}}{\pgfqpoint{4.459863in}{0.880769in}}%
\pgfpathcurveto{\pgfqpoint{4.455745in}{0.884887in}}{\pgfqpoint{4.450159in}{0.887201in}}{\pgfqpoint{4.444335in}{0.887201in}}%
\pgfpathcurveto{\pgfqpoint{4.438511in}{0.887201in}}{\pgfqpoint{4.432925in}{0.884887in}}{\pgfqpoint{4.428807in}{0.880769in}}%
\pgfpathcurveto{\pgfqpoint{4.424688in}{0.876651in}}{\pgfqpoint{4.422375in}{0.871065in}}{\pgfqpoint{4.422375in}{0.865241in}}%
\pgfpathcurveto{\pgfqpoint{4.422375in}{0.859417in}}{\pgfqpoint{4.424688in}{0.853831in}}{\pgfqpoint{4.428807in}{0.849712in}}%
\pgfpathcurveto{\pgfqpoint{4.432925in}{0.845594in}}{\pgfqpoint{4.438511in}{0.843280in}}{\pgfqpoint{4.444335in}{0.843280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613040in}{0.877260in}}%
\pgfpathcurveto{\pgfqpoint{4.618863in}{0.877260in}}{\pgfqpoint{4.624450in}{0.879574in}}{\pgfqpoint{4.628568in}{0.883692in}}%
\pgfpathcurveto{\pgfqpoint{4.632686in}{0.887810in}}{\pgfqpoint{4.635000in}{0.893397in}}{\pgfqpoint{4.635000in}{0.899221in}}%
\pgfpathcurveto{\pgfqpoint{4.635000in}{0.905044in}}{\pgfqpoint{4.632686in}{0.910631in}}{\pgfqpoint{4.628568in}{0.914749in}}%
\pgfpathcurveto{\pgfqpoint{4.624450in}{0.918867in}}{\pgfqpoint{4.618863in}{0.921181in}}{\pgfqpoint{4.613040in}{0.921181in}}%
\pgfpathcurveto{\pgfqpoint{4.607216in}{0.921181in}}{\pgfqpoint{4.601629in}{0.918867in}}{\pgfqpoint{4.597511in}{0.914749in}}%
\pgfpathcurveto{\pgfqpoint{4.593393in}{0.910631in}}{\pgfqpoint{4.591079in}{0.905044in}}{\pgfqpoint{4.591079in}{0.899221in}}%
\pgfpathcurveto{\pgfqpoint{4.591079in}{0.893397in}}{\pgfqpoint{4.593393in}{0.887810in}}{\pgfqpoint{4.597511in}{0.883692in}}%
\pgfpathcurveto{\pgfqpoint{4.601629in}{0.879574in}}{\pgfqpoint{4.607216in}{0.877260in}}{\pgfqpoint{4.613040in}{0.877260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453352in}{0.861162in}}%
\pgfpathcurveto{\pgfqpoint{4.459176in}{0.861162in}}{\pgfqpoint{4.464763in}{0.863476in}}{\pgfqpoint{4.468881in}{0.867594in}}%
\pgfpathcurveto{\pgfqpoint{4.472999in}{0.871712in}}{\pgfqpoint{4.475313in}{0.877299in}}{\pgfqpoint{4.475313in}{0.883123in}}%
\pgfpathcurveto{\pgfqpoint{4.475313in}{0.888946in}}{\pgfqpoint{4.472999in}{0.894533in}}{\pgfqpoint{4.468881in}{0.898651in}}%
\pgfpathcurveto{\pgfqpoint{4.464763in}{0.902769in}}{\pgfqpoint{4.459176in}{0.905083in}}{\pgfqpoint{4.453352in}{0.905083in}}%
\pgfpathcurveto{\pgfqpoint{4.447529in}{0.905083in}}{\pgfqpoint{4.441942in}{0.902769in}}{\pgfqpoint{4.437824in}{0.898651in}}%
\pgfpathcurveto{\pgfqpoint{4.433706in}{0.894533in}}{\pgfqpoint{4.431392in}{0.888946in}}{\pgfqpoint{4.431392in}{0.883123in}}%
\pgfpathcurveto{\pgfqpoint{4.431392in}{0.877299in}}{\pgfqpoint{4.433706in}{0.871712in}}{\pgfqpoint{4.437824in}{0.867594in}}%
\pgfpathcurveto{\pgfqpoint{4.441942in}{0.863476in}}{\pgfqpoint{4.447529in}{0.861162in}}{\pgfqpoint{4.453352in}{0.861162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623916in}{0.899530in}}%
\pgfpathcurveto{\pgfqpoint{4.629740in}{0.899530in}}{\pgfqpoint{4.635326in}{0.901844in}}{\pgfqpoint{4.639445in}{0.905962in}}%
\pgfpathcurveto{\pgfqpoint{4.643563in}{0.910080in}}{\pgfqpoint{4.645877in}{0.915667in}}{\pgfqpoint{4.645877in}{0.921491in}}%
\pgfpathcurveto{\pgfqpoint{4.645877in}{0.927314in}}{\pgfqpoint{4.643563in}{0.932901in}}{\pgfqpoint{4.639445in}{0.937019in}}%
\pgfpathcurveto{\pgfqpoint{4.635326in}{0.941137in}}{\pgfqpoint{4.629740in}{0.943451in}}{\pgfqpoint{4.623916in}{0.943451in}}%
\pgfpathcurveto{\pgfqpoint{4.618092in}{0.943451in}}{\pgfqpoint{4.612506in}{0.941137in}}{\pgfqpoint{4.608388in}{0.937019in}}%
\pgfpathcurveto{\pgfqpoint{4.604270in}{0.932901in}}{\pgfqpoint{4.601956in}{0.927314in}}{\pgfqpoint{4.601956in}{0.921491in}}%
\pgfpathcurveto{\pgfqpoint{4.601956in}{0.915667in}}{\pgfqpoint{4.604270in}{0.910080in}}{\pgfqpoint{4.608388in}{0.905962in}}%
\pgfpathcurveto{\pgfqpoint{4.612506in}{0.901844in}}{\pgfqpoint{4.618092in}{0.899530in}}{\pgfqpoint{4.623916in}{0.899530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797942in}{0.894722in}}%
\pgfpathcurveto{\pgfqpoint{4.803766in}{0.894722in}}{\pgfqpoint{4.809352in}{0.897036in}}{\pgfqpoint{4.813470in}{0.901155in}}%
\pgfpathcurveto{\pgfqpoint{4.817589in}{0.905273in}}{\pgfqpoint{4.819902in}{0.910859in}}{\pgfqpoint{4.819902in}{0.916683in}}%
\pgfpathcurveto{\pgfqpoint{4.819902in}{0.922507in}}{\pgfqpoint{4.817589in}{0.928093in}}{\pgfqpoint{4.813470in}{0.932211in}}%
\pgfpathcurveto{\pgfqpoint{4.809352in}{0.936329in}}{\pgfqpoint{4.803766in}{0.938643in}}{\pgfqpoint{4.797942in}{0.938643in}}%
\pgfpathcurveto{\pgfqpoint{4.792118in}{0.938643in}}{\pgfqpoint{4.786532in}{0.936329in}}{\pgfqpoint{4.782414in}{0.932211in}}%
\pgfpathcurveto{\pgfqpoint{4.778296in}{0.928093in}}{\pgfqpoint{4.775982in}{0.922507in}}{\pgfqpoint{4.775982in}{0.916683in}}%
\pgfpathcurveto{\pgfqpoint{4.775982in}{0.910859in}}{\pgfqpoint{4.778296in}{0.905273in}}{\pgfqpoint{4.782414in}{0.901155in}}%
\pgfpathcurveto{\pgfqpoint{4.786532in}{0.897036in}}{\pgfqpoint{4.792118in}{0.894722in}}{\pgfqpoint{4.797942in}{0.894722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598877in}{0.892606in}}%
\pgfpathcurveto{\pgfqpoint{4.604701in}{0.892606in}}{\pgfqpoint{4.610287in}{0.894920in}}{\pgfqpoint{4.614406in}{0.899038in}}%
\pgfpathcurveto{\pgfqpoint{4.618524in}{0.903156in}}{\pgfqpoint{4.620838in}{0.908742in}}{\pgfqpoint{4.620838in}{0.914566in}}%
\pgfpathcurveto{\pgfqpoint{4.620838in}{0.920390in}}{\pgfqpoint{4.618524in}{0.925976in}}{\pgfqpoint{4.614406in}{0.930095in}}%
\pgfpathcurveto{\pgfqpoint{4.610287in}{0.934213in}}{\pgfqpoint{4.604701in}{0.936527in}}{\pgfqpoint{4.598877in}{0.936527in}}%
\pgfpathcurveto{\pgfqpoint{4.593053in}{0.936527in}}{\pgfqpoint{4.587467in}{0.934213in}}{\pgfqpoint{4.583349in}{0.930095in}}%
\pgfpathcurveto{\pgfqpoint{4.579231in}{0.925976in}}{\pgfqpoint{4.576917in}{0.920390in}}{\pgfqpoint{4.576917in}{0.914566in}}%
\pgfpathcurveto{\pgfqpoint{4.576917in}{0.908742in}}{\pgfqpoint{4.579231in}{0.903156in}}{\pgfqpoint{4.583349in}{0.899038in}}%
\pgfpathcurveto{\pgfqpoint{4.587467in}{0.894920in}}{\pgfqpoint{4.593053in}{0.892606in}}{\pgfqpoint{4.598877in}{0.892606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593759in}{0.846162in}}%
\pgfpathcurveto{\pgfqpoint{4.599583in}{0.846162in}}{\pgfqpoint{4.605169in}{0.848476in}}{\pgfqpoint{4.609287in}{0.852594in}}%
\pgfpathcurveto{\pgfqpoint{4.613405in}{0.856712in}}{\pgfqpoint{4.615719in}{0.862298in}}{\pgfqpoint{4.615719in}{0.868122in}}%
\pgfpathcurveto{\pgfqpoint{4.615719in}{0.873946in}}{\pgfqpoint{4.613405in}{0.879533in}}{\pgfqpoint{4.609287in}{0.883651in}}%
\pgfpathcurveto{\pgfqpoint{4.605169in}{0.887769in}}{\pgfqpoint{4.599583in}{0.890083in}}{\pgfqpoint{4.593759in}{0.890083in}}%
\pgfpathcurveto{\pgfqpoint{4.587935in}{0.890083in}}{\pgfqpoint{4.582349in}{0.887769in}}{\pgfqpoint{4.578231in}{0.883651in}}%
\pgfpathcurveto{\pgfqpoint{4.574113in}{0.879533in}}{\pgfqpoint{4.571799in}{0.873946in}}{\pgfqpoint{4.571799in}{0.868122in}}%
\pgfpathcurveto{\pgfqpoint{4.571799in}{0.862298in}}{\pgfqpoint{4.574113in}{0.856712in}}{\pgfqpoint{4.578231in}{0.852594in}}%
\pgfpathcurveto{\pgfqpoint{4.582349in}{0.848476in}}{\pgfqpoint{4.587935in}{0.846162in}}{\pgfqpoint{4.593759in}{0.846162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628293in}{0.851920in}}%
\pgfpathcurveto{\pgfqpoint{4.634117in}{0.851920in}}{\pgfqpoint{4.639703in}{0.854234in}}{\pgfqpoint{4.643821in}{0.858353in}}%
\pgfpathcurveto{\pgfqpoint{4.647939in}{0.862471in}}{\pgfqpoint{4.650253in}{0.868057in}}{\pgfqpoint{4.650253in}{0.873881in}}%
\pgfpathcurveto{\pgfqpoint{4.650253in}{0.879705in}}{\pgfqpoint{4.647939in}{0.885291in}}{\pgfqpoint{4.643821in}{0.889409in}}%
\pgfpathcurveto{\pgfqpoint{4.639703in}{0.893527in}}{\pgfqpoint{4.634117in}{0.895841in}}{\pgfqpoint{4.628293in}{0.895841in}}%
\pgfpathcurveto{\pgfqpoint{4.622469in}{0.895841in}}{\pgfqpoint{4.616883in}{0.893527in}}{\pgfqpoint{4.612764in}{0.889409in}}%
\pgfpathcurveto{\pgfqpoint{4.608646in}{0.885291in}}{\pgfqpoint{4.606332in}{0.879705in}}{\pgfqpoint{4.606332in}{0.873881in}}%
\pgfpathcurveto{\pgfqpoint{4.606332in}{0.868057in}}{\pgfqpoint{4.608646in}{0.862471in}}{\pgfqpoint{4.612764in}{0.858353in}}%
\pgfpathcurveto{\pgfqpoint{4.616883in}{0.854234in}}{\pgfqpoint{4.622469in}{0.851920in}}{\pgfqpoint{4.628293in}{0.851920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014377in}{1.363458in}}%
\pgfpathcurveto{\pgfqpoint{5.020201in}{1.363458in}}{\pgfqpoint{5.025787in}{1.365772in}}{\pgfqpoint{5.029905in}{1.369890in}}%
\pgfpathcurveto{\pgfqpoint{5.034023in}{1.374008in}}{\pgfqpoint{5.036337in}{1.379594in}}{\pgfqpoint{5.036337in}{1.385418in}}%
\pgfpathcurveto{\pgfqpoint{5.036337in}{1.391242in}}{\pgfqpoint{5.034023in}{1.396828in}}{\pgfqpoint{5.029905in}{1.400947in}}%
\pgfpathcurveto{\pgfqpoint{5.025787in}{1.405065in}}{\pgfqpoint{5.020201in}{1.407379in}}{\pgfqpoint{5.014377in}{1.407379in}}%
\pgfpathcurveto{\pgfqpoint{5.008553in}{1.407379in}}{\pgfqpoint{5.002967in}{1.405065in}}{\pgfqpoint{4.998848in}{1.400947in}}%
\pgfpathcurveto{\pgfqpoint{4.994730in}{1.396828in}}{\pgfqpoint{4.992416in}{1.391242in}}{\pgfqpoint{4.992416in}{1.385418in}}%
\pgfpathcurveto{\pgfqpoint{4.992416in}{1.379594in}}{\pgfqpoint{4.994730in}{1.374008in}}{\pgfqpoint{4.998848in}{1.369890in}}%
\pgfpathcurveto{\pgfqpoint{5.002967in}{1.365772in}}{\pgfqpoint{5.008553in}{1.363458in}}{\pgfqpoint{5.014377in}{1.363458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611015in}{0.878189in}}%
\pgfpathcurveto{\pgfqpoint{4.616839in}{0.878189in}}{\pgfqpoint{4.622425in}{0.880503in}}{\pgfqpoint{4.626543in}{0.884621in}}%
\pgfpathcurveto{\pgfqpoint{4.630661in}{0.888740in}}{\pgfqpoint{4.632975in}{0.894326in}}{\pgfqpoint{4.632975in}{0.900150in}}%
\pgfpathcurveto{\pgfqpoint{4.632975in}{0.905974in}}{\pgfqpoint{4.630661in}{0.911560in}}{\pgfqpoint{4.626543in}{0.915678in}}%
\pgfpathcurveto{\pgfqpoint{4.622425in}{0.919796in}}{\pgfqpoint{4.616839in}{0.922110in}}{\pgfqpoint{4.611015in}{0.922110in}}%
\pgfpathcurveto{\pgfqpoint{4.605191in}{0.922110in}}{\pgfqpoint{4.599605in}{0.919796in}}{\pgfqpoint{4.595487in}{0.915678in}}%
\pgfpathcurveto{\pgfqpoint{4.591368in}{0.911560in}}{\pgfqpoint{4.589055in}{0.905974in}}{\pgfqpoint{4.589055in}{0.900150in}}%
\pgfpathcurveto{\pgfqpoint{4.589055in}{0.894326in}}{\pgfqpoint{4.591368in}{0.888740in}}{\pgfqpoint{4.595487in}{0.884621in}}%
\pgfpathcurveto{\pgfqpoint{4.599605in}{0.880503in}}{\pgfqpoint{4.605191in}{0.878189in}}{\pgfqpoint{4.611015in}{0.878189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618655in}{0.877640in}}%
\pgfpathcurveto{\pgfqpoint{4.624479in}{0.877640in}}{\pgfqpoint{4.630065in}{0.879954in}}{\pgfqpoint{4.634183in}{0.884072in}}%
\pgfpathcurveto{\pgfqpoint{4.638301in}{0.888190in}}{\pgfqpoint{4.640615in}{0.893776in}}{\pgfqpoint{4.640615in}{0.899600in}}%
\pgfpathcurveto{\pgfqpoint{4.640615in}{0.905424in}}{\pgfqpoint{4.638301in}{0.911010in}}{\pgfqpoint{4.634183in}{0.915129in}}%
\pgfpathcurveto{\pgfqpoint{4.630065in}{0.919247in}}{\pgfqpoint{4.624479in}{0.921561in}}{\pgfqpoint{4.618655in}{0.921561in}}%
\pgfpathcurveto{\pgfqpoint{4.612831in}{0.921561in}}{\pgfqpoint{4.607245in}{0.919247in}}{\pgfqpoint{4.603127in}{0.915129in}}%
\pgfpathcurveto{\pgfqpoint{4.599009in}{0.911010in}}{\pgfqpoint{4.596695in}{0.905424in}}{\pgfqpoint{4.596695in}{0.899600in}}%
\pgfpathcurveto{\pgfqpoint{4.596695in}{0.893776in}}{\pgfqpoint{4.599009in}{0.888190in}}{\pgfqpoint{4.603127in}{0.884072in}}%
\pgfpathcurveto{\pgfqpoint{4.607245in}{0.879954in}}{\pgfqpoint{4.612831in}{0.877640in}}{\pgfqpoint{4.618655in}{0.877640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611024in}{0.878075in}}%
\pgfpathcurveto{\pgfqpoint{4.616848in}{0.878075in}}{\pgfqpoint{4.622434in}{0.880389in}}{\pgfqpoint{4.626552in}{0.884507in}}%
\pgfpathcurveto{\pgfqpoint{4.630670in}{0.888626in}}{\pgfqpoint{4.632984in}{0.894212in}}{\pgfqpoint{4.632984in}{0.900036in}}%
\pgfpathcurveto{\pgfqpoint{4.632984in}{0.905860in}}{\pgfqpoint{4.630670in}{0.911446in}}{\pgfqpoint{4.626552in}{0.915564in}}%
\pgfpathcurveto{\pgfqpoint{4.622434in}{0.919682in}}{\pgfqpoint{4.616848in}{0.921996in}}{\pgfqpoint{4.611024in}{0.921996in}}%
\pgfpathcurveto{\pgfqpoint{4.605200in}{0.921996in}}{\pgfqpoint{4.599614in}{0.919682in}}{\pgfqpoint{4.595496in}{0.915564in}}%
\pgfpathcurveto{\pgfqpoint{4.591377in}{0.911446in}}{\pgfqpoint{4.589064in}{0.905860in}}{\pgfqpoint{4.589064in}{0.900036in}}%
\pgfpathcurveto{\pgfqpoint{4.589064in}{0.894212in}}{\pgfqpoint{4.591377in}{0.888626in}}{\pgfqpoint{4.595496in}{0.884507in}}%
\pgfpathcurveto{\pgfqpoint{4.599614in}{0.880389in}}{\pgfqpoint{4.605200in}{0.878075in}}{\pgfqpoint{4.611024in}{0.878075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552382in}{0.905483in}}%
\pgfpathcurveto{\pgfqpoint{4.558206in}{0.905483in}}{\pgfqpoint{4.563792in}{0.907797in}}{\pgfqpoint{4.567910in}{0.911915in}}%
\pgfpathcurveto{\pgfqpoint{4.572028in}{0.916033in}}{\pgfqpoint{4.574342in}{0.921619in}}{\pgfqpoint{4.574342in}{0.927443in}}%
\pgfpathcurveto{\pgfqpoint{4.574342in}{0.933267in}}{\pgfqpoint{4.572028in}{0.938853in}}{\pgfqpoint{4.567910in}{0.942972in}}%
\pgfpathcurveto{\pgfqpoint{4.563792in}{0.947090in}}{\pgfqpoint{4.558206in}{0.949404in}}{\pgfqpoint{4.552382in}{0.949404in}}%
\pgfpathcurveto{\pgfqpoint{4.546558in}{0.949404in}}{\pgfqpoint{4.540972in}{0.947090in}}{\pgfqpoint{4.536853in}{0.942972in}}%
\pgfpathcurveto{\pgfqpoint{4.532735in}{0.938853in}}{\pgfqpoint{4.530421in}{0.933267in}}{\pgfqpoint{4.530421in}{0.927443in}}%
\pgfpathcurveto{\pgfqpoint{4.530421in}{0.921619in}}{\pgfqpoint{4.532735in}{0.916033in}}{\pgfqpoint{4.536853in}{0.911915in}}%
\pgfpathcurveto{\pgfqpoint{4.540972in}{0.907797in}}{\pgfqpoint{4.546558in}{0.905483in}}{\pgfqpoint{4.552382in}{0.905483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623066in}{0.883706in}}%
\pgfpathcurveto{\pgfqpoint{4.628890in}{0.883706in}}{\pgfqpoint{4.634476in}{0.886020in}}{\pgfqpoint{4.638594in}{0.890138in}}%
\pgfpathcurveto{\pgfqpoint{4.642713in}{0.894256in}}{\pgfqpoint{4.645026in}{0.899842in}}{\pgfqpoint{4.645026in}{0.905666in}}%
\pgfpathcurveto{\pgfqpoint{4.645026in}{0.911490in}}{\pgfqpoint{4.642713in}{0.917076in}}{\pgfqpoint{4.638594in}{0.921194in}}%
\pgfpathcurveto{\pgfqpoint{4.634476in}{0.925313in}}{\pgfqpoint{4.628890in}{0.927626in}}{\pgfqpoint{4.623066in}{0.927626in}}%
\pgfpathcurveto{\pgfqpoint{4.617242in}{0.927626in}}{\pgfqpoint{4.611656in}{0.925313in}}{\pgfqpoint{4.607538in}{0.921194in}}%
\pgfpathcurveto{\pgfqpoint{4.603420in}{0.917076in}}{\pgfqpoint{4.601106in}{0.911490in}}{\pgfqpoint{4.601106in}{0.905666in}}%
\pgfpathcurveto{\pgfqpoint{4.601106in}{0.899842in}}{\pgfqpoint{4.603420in}{0.894256in}}{\pgfqpoint{4.607538in}{0.890138in}}%
\pgfpathcurveto{\pgfqpoint{4.611656in}{0.886020in}}{\pgfqpoint{4.617242in}{0.883706in}}{\pgfqpoint{4.623066in}{0.883706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596019in}{0.900025in}}%
\pgfpathcurveto{\pgfqpoint{4.601842in}{0.900025in}}{\pgfqpoint{4.607429in}{0.902339in}}{\pgfqpoint{4.611547in}{0.906457in}}%
\pgfpathcurveto{\pgfqpoint{4.615665in}{0.910575in}}{\pgfqpoint{4.617979in}{0.916161in}}{\pgfqpoint{4.617979in}{0.921985in}}%
\pgfpathcurveto{\pgfqpoint{4.617979in}{0.927809in}}{\pgfqpoint{4.615665in}{0.933395in}}{\pgfqpoint{4.611547in}{0.937514in}}%
\pgfpathcurveto{\pgfqpoint{4.607429in}{0.941632in}}{\pgfqpoint{4.601842in}{0.943946in}}{\pgfqpoint{4.596019in}{0.943946in}}%
\pgfpathcurveto{\pgfqpoint{4.590195in}{0.943946in}}{\pgfqpoint{4.584608in}{0.941632in}}{\pgfqpoint{4.580490in}{0.937514in}}%
\pgfpathcurveto{\pgfqpoint{4.576372in}{0.933395in}}{\pgfqpoint{4.574058in}{0.927809in}}{\pgfqpoint{4.574058in}{0.921985in}}%
\pgfpathcurveto{\pgfqpoint{4.574058in}{0.916161in}}{\pgfqpoint{4.576372in}{0.910575in}}{\pgfqpoint{4.580490in}{0.906457in}}%
\pgfpathcurveto{\pgfqpoint{4.584608in}{0.902339in}}{\pgfqpoint{4.590195in}{0.900025in}}{\pgfqpoint{4.596019in}{0.900025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628976in}{0.899553in}}%
\pgfpathcurveto{\pgfqpoint{4.634800in}{0.899553in}}{\pgfqpoint{4.640386in}{0.901867in}}{\pgfqpoint{4.644504in}{0.905985in}}%
\pgfpathcurveto{\pgfqpoint{4.648622in}{0.910103in}}{\pgfqpoint{4.650936in}{0.915689in}}{\pgfqpoint{4.650936in}{0.921513in}}%
\pgfpathcurveto{\pgfqpoint{4.650936in}{0.927337in}}{\pgfqpoint{4.648622in}{0.932923in}}{\pgfqpoint{4.644504in}{0.937041in}}%
\pgfpathcurveto{\pgfqpoint{4.640386in}{0.941159in}}{\pgfqpoint{4.634800in}{0.943473in}}{\pgfqpoint{4.628976in}{0.943473in}}%
\pgfpathcurveto{\pgfqpoint{4.623152in}{0.943473in}}{\pgfqpoint{4.617565in}{0.941159in}}{\pgfqpoint{4.613447in}{0.937041in}}%
\pgfpathcurveto{\pgfqpoint{4.609329in}{0.932923in}}{\pgfqpoint{4.607015in}{0.927337in}}{\pgfqpoint{4.607015in}{0.921513in}}%
\pgfpathcurveto{\pgfqpoint{4.607015in}{0.915689in}}{\pgfqpoint{4.609329in}{0.910103in}}{\pgfqpoint{4.613447in}{0.905985in}}%
\pgfpathcurveto{\pgfqpoint{4.617565in}{0.901867in}}{\pgfqpoint{4.623152in}{0.899553in}}{\pgfqpoint{4.628976in}{0.899553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629521in}{0.883364in}}%
\pgfpathcurveto{\pgfqpoint{4.635345in}{0.883364in}}{\pgfqpoint{4.640931in}{0.885678in}}{\pgfqpoint{4.645049in}{0.889796in}}%
\pgfpathcurveto{\pgfqpoint{4.649167in}{0.893915in}}{\pgfqpoint{4.651481in}{0.899501in}}{\pgfqpoint{4.651481in}{0.905325in}}%
\pgfpathcurveto{\pgfqpoint{4.651481in}{0.911149in}}{\pgfqpoint{4.649167in}{0.916735in}}{\pgfqpoint{4.645049in}{0.920853in}}%
\pgfpathcurveto{\pgfqpoint{4.640931in}{0.924971in}}{\pgfqpoint{4.635345in}{0.927285in}}{\pgfqpoint{4.629521in}{0.927285in}}%
\pgfpathcurveto{\pgfqpoint{4.623697in}{0.927285in}}{\pgfqpoint{4.618111in}{0.924971in}}{\pgfqpoint{4.613993in}{0.920853in}}%
\pgfpathcurveto{\pgfqpoint{4.609875in}{0.916735in}}{\pgfqpoint{4.607561in}{0.911149in}}{\pgfqpoint{4.607561in}{0.905325in}}%
\pgfpathcurveto{\pgfqpoint{4.607561in}{0.899501in}}{\pgfqpoint{4.609875in}{0.893915in}}{\pgfqpoint{4.613993in}{0.889796in}}%
\pgfpathcurveto{\pgfqpoint{4.618111in}{0.885678in}}{\pgfqpoint{4.623697in}{0.883364in}}{\pgfqpoint{4.629521in}{0.883364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590167in}{0.891746in}}%
\pgfpathcurveto{\pgfqpoint{4.595991in}{0.891746in}}{\pgfqpoint{4.601577in}{0.894059in}}{\pgfqpoint{4.605695in}{0.898178in}}%
\pgfpathcurveto{\pgfqpoint{4.609813in}{0.902296in}}{\pgfqpoint{4.612127in}{0.907882in}}{\pgfqpoint{4.612127in}{0.913706in}}%
\pgfpathcurveto{\pgfqpoint{4.612127in}{0.919530in}}{\pgfqpoint{4.609813in}{0.925116in}}{\pgfqpoint{4.605695in}{0.929234in}}%
\pgfpathcurveto{\pgfqpoint{4.601577in}{0.933352in}}{\pgfqpoint{4.595991in}{0.935666in}}{\pgfqpoint{4.590167in}{0.935666in}}%
\pgfpathcurveto{\pgfqpoint{4.584343in}{0.935666in}}{\pgfqpoint{4.578757in}{0.933352in}}{\pgfqpoint{4.574639in}{0.929234in}}%
\pgfpathcurveto{\pgfqpoint{4.570520in}{0.925116in}}{\pgfqpoint{4.568207in}{0.919530in}}{\pgfqpoint{4.568207in}{0.913706in}}%
\pgfpathcurveto{\pgfqpoint{4.568207in}{0.907882in}}{\pgfqpoint{4.570520in}{0.902296in}}{\pgfqpoint{4.574639in}{0.898178in}}%
\pgfpathcurveto{\pgfqpoint{4.578757in}{0.894059in}}{\pgfqpoint{4.584343in}{0.891746in}}{\pgfqpoint{4.590167in}{0.891746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623964in}{0.876913in}}%
\pgfpathcurveto{\pgfqpoint{4.629787in}{0.876913in}}{\pgfqpoint{4.635374in}{0.879227in}}{\pgfqpoint{4.639492in}{0.883345in}}%
\pgfpathcurveto{\pgfqpoint{4.643610in}{0.887463in}}{\pgfqpoint{4.645924in}{0.893049in}}{\pgfqpoint{4.645924in}{0.898873in}}%
\pgfpathcurveto{\pgfqpoint{4.645924in}{0.904697in}}{\pgfqpoint{4.643610in}{0.910283in}}{\pgfqpoint{4.639492in}{0.914401in}}%
\pgfpathcurveto{\pgfqpoint{4.635374in}{0.918519in}}{\pgfqpoint{4.629787in}{0.920833in}}{\pgfqpoint{4.623964in}{0.920833in}}%
\pgfpathcurveto{\pgfqpoint{4.618140in}{0.920833in}}{\pgfqpoint{4.612553in}{0.918519in}}{\pgfqpoint{4.608435in}{0.914401in}}%
\pgfpathcurveto{\pgfqpoint{4.604317in}{0.910283in}}{\pgfqpoint{4.602003in}{0.904697in}}{\pgfqpoint{4.602003in}{0.898873in}}%
\pgfpathcurveto{\pgfqpoint{4.602003in}{0.893049in}}{\pgfqpoint{4.604317in}{0.887463in}}{\pgfqpoint{4.608435in}{0.883345in}}%
\pgfpathcurveto{\pgfqpoint{4.612553in}{0.879227in}}{\pgfqpoint{4.618140in}{0.876913in}}{\pgfqpoint{4.623964in}{0.876913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594403in}{0.851649in}}%
\pgfpathcurveto{\pgfqpoint{4.600227in}{0.851649in}}{\pgfqpoint{4.605813in}{0.853963in}}{\pgfqpoint{4.609931in}{0.858081in}}%
\pgfpathcurveto{\pgfqpoint{4.614049in}{0.862199in}}{\pgfqpoint{4.616363in}{0.867785in}}{\pgfqpoint{4.616363in}{0.873609in}}%
\pgfpathcurveto{\pgfqpoint{4.616363in}{0.879433in}}{\pgfqpoint{4.614049in}{0.885019in}}{\pgfqpoint{4.609931in}{0.889137in}}%
\pgfpathcurveto{\pgfqpoint{4.605813in}{0.893256in}}{\pgfqpoint{4.600227in}{0.895569in}}{\pgfqpoint{4.594403in}{0.895569in}}%
\pgfpathcurveto{\pgfqpoint{4.588579in}{0.895569in}}{\pgfqpoint{4.582993in}{0.893256in}}{\pgfqpoint{4.578875in}{0.889137in}}%
\pgfpathcurveto{\pgfqpoint{4.574756in}{0.885019in}}{\pgfqpoint{4.572442in}{0.879433in}}{\pgfqpoint{4.572442in}{0.873609in}}%
\pgfpathcurveto{\pgfqpoint{4.572442in}{0.867785in}}{\pgfqpoint{4.574756in}{0.862199in}}{\pgfqpoint{4.578875in}{0.858081in}}%
\pgfpathcurveto{\pgfqpoint{4.582993in}{0.853963in}}{\pgfqpoint{4.588579in}{0.851649in}}{\pgfqpoint{4.594403in}{0.851649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614799in}{0.886683in}}%
\pgfpathcurveto{\pgfqpoint{4.620623in}{0.886683in}}{\pgfqpoint{4.626209in}{0.888997in}}{\pgfqpoint{4.630327in}{0.893115in}}%
\pgfpathcurveto{\pgfqpoint{4.634446in}{0.897233in}}{\pgfqpoint{4.636759in}{0.902819in}}{\pgfqpoint{4.636759in}{0.908643in}}%
\pgfpathcurveto{\pgfqpoint{4.636759in}{0.914467in}}{\pgfqpoint{4.634446in}{0.920053in}}{\pgfqpoint{4.630327in}{0.924171in}}%
\pgfpathcurveto{\pgfqpoint{4.626209in}{0.928289in}}{\pgfqpoint{4.620623in}{0.930603in}}{\pgfqpoint{4.614799in}{0.930603in}}%
\pgfpathcurveto{\pgfqpoint{4.608975in}{0.930603in}}{\pgfqpoint{4.603389in}{0.928289in}}{\pgfqpoint{4.599271in}{0.924171in}}%
\pgfpathcurveto{\pgfqpoint{4.595153in}{0.920053in}}{\pgfqpoint{4.592839in}{0.914467in}}{\pgfqpoint{4.592839in}{0.908643in}}%
\pgfpathcurveto{\pgfqpoint{4.592839in}{0.902819in}}{\pgfqpoint{4.595153in}{0.897233in}}{\pgfqpoint{4.599271in}{0.893115in}}%
\pgfpathcurveto{\pgfqpoint{4.603389in}{0.888997in}}{\pgfqpoint{4.608975in}{0.886683in}}{\pgfqpoint{4.614799in}{0.886683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599424in}{0.877741in}}%
\pgfpathcurveto{\pgfqpoint{4.605248in}{0.877741in}}{\pgfqpoint{4.610834in}{0.880054in}}{\pgfqpoint{4.614952in}{0.884173in}}%
\pgfpathcurveto{\pgfqpoint{4.619070in}{0.888291in}}{\pgfqpoint{4.621384in}{0.893877in}}{\pgfqpoint{4.621384in}{0.899701in}}%
\pgfpathcurveto{\pgfqpoint{4.621384in}{0.905525in}}{\pgfqpoint{4.619070in}{0.911111in}}{\pgfqpoint{4.614952in}{0.915229in}}%
\pgfpathcurveto{\pgfqpoint{4.610834in}{0.919347in}}{\pgfqpoint{4.605248in}{0.921661in}}{\pgfqpoint{4.599424in}{0.921661in}}%
\pgfpathcurveto{\pgfqpoint{4.593600in}{0.921661in}}{\pgfqpoint{4.588014in}{0.919347in}}{\pgfqpoint{4.583896in}{0.915229in}}%
\pgfpathcurveto{\pgfqpoint{4.579777in}{0.911111in}}{\pgfqpoint{4.577464in}{0.905525in}}{\pgfqpoint{4.577464in}{0.899701in}}%
\pgfpathcurveto{\pgfqpoint{4.577464in}{0.893877in}}{\pgfqpoint{4.579777in}{0.888291in}}{\pgfqpoint{4.583896in}{0.884173in}}%
\pgfpathcurveto{\pgfqpoint{4.588014in}{0.880054in}}{\pgfqpoint{4.593600in}{0.877741in}}{\pgfqpoint{4.599424in}{0.877741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614457in}{0.898546in}}%
\pgfpathcurveto{\pgfqpoint{4.620281in}{0.898546in}}{\pgfqpoint{4.625867in}{0.900860in}}{\pgfqpoint{4.629986in}{0.904978in}}%
\pgfpathcurveto{\pgfqpoint{4.634104in}{0.909096in}}{\pgfqpoint{4.636418in}{0.914682in}}{\pgfqpoint{4.636418in}{0.920506in}}%
\pgfpathcurveto{\pgfqpoint{4.636418in}{0.926330in}}{\pgfqpoint{4.634104in}{0.931916in}}{\pgfqpoint{4.629986in}{0.936035in}}%
\pgfpathcurveto{\pgfqpoint{4.625867in}{0.940153in}}{\pgfqpoint{4.620281in}{0.942467in}}{\pgfqpoint{4.614457in}{0.942467in}}%
\pgfpathcurveto{\pgfqpoint{4.608633in}{0.942467in}}{\pgfqpoint{4.603047in}{0.940153in}}{\pgfqpoint{4.598929in}{0.936035in}}%
\pgfpathcurveto{\pgfqpoint{4.594811in}{0.931916in}}{\pgfqpoint{4.592497in}{0.926330in}}{\pgfqpoint{4.592497in}{0.920506in}}%
\pgfpathcurveto{\pgfqpoint{4.592497in}{0.914682in}}{\pgfqpoint{4.594811in}{0.909096in}}{\pgfqpoint{4.598929in}{0.904978in}}%
\pgfpathcurveto{\pgfqpoint{4.603047in}{0.900860in}}{\pgfqpoint{4.608633in}{0.898546in}}{\pgfqpoint{4.614457in}{0.898546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608685in}{0.880878in}}%
\pgfpathcurveto{\pgfqpoint{4.614509in}{0.880878in}}{\pgfqpoint{4.620096in}{0.883192in}}{\pgfqpoint{4.624214in}{0.887310in}}%
\pgfpathcurveto{\pgfqpoint{4.628332in}{0.891428in}}{\pgfqpoint{4.630646in}{0.897014in}}{\pgfqpoint{4.630646in}{0.902838in}}%
\pgfpathcurveto{\pgfqpoint{4.630646in}{0.908662in}}{\pgfqpoint{4.628332in}{0.914248in}}{\pgfqpoint{4.624214in}{0.918366in}}%
\pgfpathcurveto{\pgfqpoint{4.620096in}{0.922484in}}{\pgfqpoint{4.614509in}{0.924798in}}{\pgfqpoint{4.608685in}{0.924798in}}%
\pgfpathcurveto{\pgfqpoint{4.602861in}{0.924798in}}{\pgfqpoint{4.597275in}{0.922484in}}{\pgfqpoint{4.593157in}{0.918366in}}%
\pgfpathcurveto{\pgfqpoint{4.589039in}{0.914248in}}{\pgfqpoint{4.586725in}{0.908662in}}{\pgfqpoint{4.586725in}{0.902838in}}%
\pgfpathcurveto{\pgfqpoint{4.586725in}{0.897014in}}{\pgfqpoint{4.589039in}{0.891428in}}{\pgfqpoint{4.593157in}{0.887310in}}%
\pgfpathcurveto{\pgfqpoint{4.597275in}{0.883192in}}{\pgfqpoint{4.602861in}{0.880878in}}{\pgfqpoint{4.608685in}{0.880878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629931in}{0.879798in}}%
\pgfpathcurveto{\pgfqpoint{4.635755in}{0.879798in}}{\pgfqpoint{4.641341in}{0.882112in}}{\pgfqpoint{4.645459in}{0.886230in}}%
\pgfpathcurveto{\pgfqpoint{4.649578in}{0.890348in}}{\pgfqpoint{4.651891in}{0.895935in}}{\pgfqpoint{4.651891in}{0.901759in}}%
\pgfpathcurveto{\pgfqpoint{4.651891in}{0.907583in}}{\pgfqpoint{4.649578in}{0.913169in}}{\pgfqpoint{4.645459in}{0.917287in}}%
\pgfpathcurveto{\pgfqpoint{4.641341in}{0.921405in}}{\pgfqpoint{4.635755in}{0.923719in}}{\pgfqpoint{4.629931in}{0.923719in}}%
\pgfpathcurveto{\pgfqpoint{4.624107in}{0.923719in}}{\pgfqpoint{4.618521in}{0.921405in}}{\pgfqpoint{4.614403in}{0.917287in}}%
\pgfpathcurveto{\pgfqpoint{4.610285in}{0.913169in}}{\pgfqpoint{4.607971in}{0.907583in}}{\pgfqpoint{4.607971in}{0.901759in}}%
\pgfpathcurveto{\pgfqpoint{4.607971in}{0.895935in}}{\pgfqpoint{4.610285in}{0.890348in}}{\pgfqpoint{4.614403in}{0.886230in}}%
\pgfpathcurveto{\pgfqpoint{4.618521in}{0.882112in}}{\pgfqpoint{4.624107in}{0.879798in}}{\pgfqpoint{4.629931in}{0.879798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532151in}{0.796170in}}%
\pgfpathcurveto{\pgfqpoint{4.537974in}{0.796170in}}{\pgfqpoint{4.543561in}{0.798484in}}{\pgfqpoint{4.547679in}{0.802602in}}%
\pgfpathcurveto{\pgfqpoint{4.551797in}{0.806720in}}{\pgfqpoint{4.554111in}{0.812306in}}{\pgfqpoint{4.554111in}{0.818130in}}%
\pgfpathcurveto{\pgfqpoint{4.554111in}{0.823954in}}{\pgfqpoint{4.551797in}{0.829540in}}{\pgfqpoint{4.547679in}{0.833658in}}%
\pgfpathcurveto{\pgfqpoint{4.543561in}{0.837777in}}{\pgfqpoint{4.537974in}{0.840090in}}{\pgfqpoint{4.532151in}{0.840090in}}%
\pgfpathcurveto{\pgfqpoint{4.526327in}{0.840090in}}{\pgfqpoint{4.520740in}{0.837777in}}{\pgfqpoint{4.516622in}{0.833658in}}%
\pgfpathcurveto{\pgfqpoint{4.512504in}{0.829540in}}{\pgfqpoint{4.510190in}{0.823954in}}{\pgfqpoint{4.510190in}{0.818130in}}%
\pgfpathcurveto{\pgfqpoint{4.510190in}{0.812306in}}{\pgfqpoint{4.512504in}{0.806720in}}{\pgfqpoint{4.516622in}{0.802602in}}%
\pgfpathcurveto{\pgfqpoint{4.520740in}{0.798484in}}{\pgfqpoint{4.526327in}{0.796170in}}{\pgfqpoint{4.532151in}{0.796170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589372in}{0.861651in}}%
\pgfpathcurveto{\pgfqpoint{4.595196in}{0.861651in}}{\pgfqpoint{4.600782in}{0.863965in}}{\pgfqpoint{4.604900in}{0.868083in}}%
\pgfpathcurveto{\pgfqpoint{4.609019in}{0.872201in}}{\pgfqpoint{4.611332in}{0.877787in}}{\pgfqpoint{4.611332in}{0.883611in}}%
\pgfpathcurveto{\pgfqpoint{4.611332in}{0.889435in}}{\pgfqpoint{4.609019in}{0.895021in}}{\pgfqpoint{4.604900in}{0.899139in}}%
\pgfpathcurveto{\pgfqpoint{4.600782in}{0.903257in}}{\pgfqpoint{4.595196in}{0.905571in}}{\pgfqpoint{4.589372in}{0.905571in}}%
\pgfpathcurveto{\pgfqpoint{4.583548in}{0.905571in}}{\pgfqpoint{4.577962in}{0.903257in}}{\pgfqpoint{4.573844in}{0.899139in}}%
\pgfpathcurveto{\pgfqpoint{4.569726in}{0.895021in}}{\pgfqpoint{4.567412in}{0.889435in}}{\pgfqpoint{4.567412in}{0.883611in}}%
\pgfpathcurveto{\pgfqpoint{4.567412in}{0.877787in}}{\pgfqpoint{4.569726in}{0.872201in}}{\pgfqpoint{4.573844in}{0.868083in}}%
\pgfpathcurveto{\pgfqpoint{4.577962in}{0.863965in}}{\pgfqpoint{4.583548in}{0.861651in}}{\pgfqpoint{4.589372in}{0.861651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623530in}{0.879756in}}%
\pgfpathcurveto{\pgfqpoint{4.629354in}{0.879756in}}{\pgfqpoint{4.634941in}{0.882070in}}{\pgfqpoint{4.639059in}{0.886188in}}%
\pgfpathcurveto{\pgfqpoint{4.643177in}{0.890306in}}{\pgfqpoint{4.645491in}{0.895892in}}{\pgfqpoint{4.645491in}{0.901716in}}%
\pgfpathcurveto{\pgfqpoint{4.645491in}{0.907540in}}{\pgfqpoint{4.643177in}{0.913126in}}{\pgfqpoint{4.639059in}{0.917244in}}%
\pgfpathcurveto{\pgfqpoint{4.634941in}{0.921362in}}{\pgfqpoint{4.629354in}{0.923676in}}{\pgfqpoint{4.623530in}{0.923676in}}%
\pgfpathcurveto{\pgfqpoint{4.617707in}{0.923676in}}{\pgfqpoint{4.612120in}{0.921362in}}{\pgfqpoint{4.608002in}{0.917244in}}%
\pgfpathcurveto{\pgfqpoint{4.603884in}{0.913126in}}{\pgfqpoint{4.601570in}{0.907540in}}{\pgfqpoint{4.601570in}{0.901716in}}%
\pgfpathcurveto{\pgfqpoint{4.601570in}{0.895892in}}{\pgfqpoint{4.603884in}{0.890306in}}{\pgfqpoint{4.608002in}{0.886188in}}%
\pgfpathcurveto{\pgfqpoint{4.612120in}{0.882070in}}{\pgfqpoint{4.617707in}{0.879756in}}{\pgfqpoint{4.623530in}{0.879756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459639in}{0.758182in}}%
\pgfpathcurveto{\pgfqpoint{4.465463in}{0.758182in}}{\pgfqpoint{4.471049in}{0.760495in}}{\pgfqpoint{4.475168in}{0.764614in}}%
\pgfpathcurveto{\pgfqpoint{4.479286in}{0.768732in}}{\pgfqpoint{4.481600in}{0.774318in}}{\pgfqpoint{4.481600in}{0.780142in}}%
\pgfpathcurveto{\pgfqpoint{4.481600in}{0.785966in}}{\pgfqpoint{4.479286in}{0.791552in}}{\pgfqpoint{4.475168in}{0.795670in}}%
\pgfpathcurveto{\pgfqpoint{4.471049in}{0.799788in}}{\pgfqpoint{4.465463in}{0.802102in}}{\pgfqpoint{4.459639in}{0.802102in}}%
\pgfpathcurveto{\pgfqpoint{4.453815in}{0.802102in}}{\pgfqpoint{4.448229in}{0.799788in}}{\pgfqpoint{4.444111in}{0.795670in}}%
\pgfpathcurveto{\pgfqpoint{4.439993in}{0.791552in}}{\pgfqpoint{4.437679in}{0.785966in}}{\pgfqpoint{4.437679in}{0.780142in}}%
\pgfpathcurveto{\pgfqpoint{4.437679in}{0.774318in}}{\pgfqpoint{4.439993in}{0.768732in}}{\pgfqpoint{4.444111in}{0.764614in}}%
\pgfpathcurveto{\pgfqpoint{4.448229in}{0.760495in}}{\pgfqpoint{4.453815in}{0.758182in}}{\pgfqpoint{4.459639in}{0.758182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633476in}{0.906278in}}%
\pgfpathcurveto{\pgfqpoint{4.639300in}{0.906278in}}{\pgfqpoint{4.644886in}{0.908592in}}{\pgfqpoint{4.649004in}{0.912710in}}%
\pgfpathcurveto{\pgfqpoint{4.653122in}{0.916828in}}{\pgfqpoint{4.655436in}{0.922415in}}{\pgfqpoint{4.655436in}{0.928239in}}%
\pgfpathcurveto{\pgfqpoint{4.655436in}{0.934062in}}{\pgfqpoint{4.653122in}{0.939649in}}{\pgfqpoint{4.649004in}{0.943767in}}%
\pgfpathcurveto{\pgfqpoint{4.644886in}{0.947885in}}{\pgfqpoint{4.639300in}{0.950199in}}{\pgfqpoint{4.633476in}{0.950199in}}%
\pgfpathcurveto{\pgfqpoint{4.627652in}{0.950199in}}{\pgfqpoint{4.622066in}{0.947885in}}{\pgfqpoint{4.617948in}{0.943767in}}%
\pgfpathcurveto{\pgfqpoint{4.613830in}{0.939649in}}{\pgfqpoint{4.611516in}{0.934062in}}{\pgfqpoint{4.611516in}{0.928239in}}%
\pgfpathcurveto{\pgfqpoint{4.611516in}{0.922415in}}{\pgfqpoint{4.613830in}{0.916828in}}{\pgfqpoint{4.617948in}{0.912710in}}%
\pgfpathcurveto{\pgfqpoint{4.622066in}{0.908592in}}{\pgfqpoint{4.627652in}{0.906278in}}{\pgfqpoint{4.633476in}{0.906278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590841in}{0.856758in}}%
\pgfpathcurveto{\pgfqpoint{4.596665in}{0.856758in}}{\pgfqpoint{4.602251in}{0.859072in}}{\pgfqpoint{4.606369in}{0.863190in}}%
\pgfpathcurveto{\pgfqpoint{4.610487in}{0.867308in}}{\pgfqpoint{4.612801in}{0.872894in}}{\pgfqpoint{4.612801in}{0.878718in}}%
\pgfpathcurveto{\pgfqpoint{4.612801in}{0.884542in}}{\pgfqpoint{4.610487in}{0.890129in}}{\pgfqpoint{4.606369in}{0.894247in}}%
\pgfpathcurveto{\pgfqpoint{4.602251in}{0.898365in}}{\pgfqpoint{4.596665in}{0.900679in}}{\pgfqpoint{4.590841in}{0.900679in}}%
\pgfpathcurveto{\pgfqpoint{4.585017in}{0.900679in}}{\pgfqpoint{4.579431in}{0.898365in}}{\pgfqpoint{4.575312in}{0.894247in}}%
\pgfpathcurveto{\pgfqpoint{4.571194in}{0.890129in}}{\pgfqpoint{4.568880in}{0.884542in}}{\pgfqpoint{4.568880in}{0.878718in}}%
\pgfpathcurveto{\pgfqpoint{4.568880in}{0.872894in}}{\pgfqpoint{4.571194in}{0.867308in}}{\pgfqpoint{4.575312in}{0.863190in}}%
\pgfpathcurveto{\pgfqpoint{4.579431in}{0.859072in}}{\pgfqpoint{4.585017in}{0.856758in}}{\pgfqpoint{4.590841in}{0.856758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629085in}{0.920592in}}%
\pgfpathcurveto{\pgfqpoint{4.634909in}{0.920592in}}{\pgfqpoint{4.640495in}{0.922906in}}{\pgfqpoint{4.644613in}{0.927024in}}%
\pgfpathcurveto{\pgfqpoint{4.648731in}{0.931143in}}{\pgfqpoint{4.651045in}{0.936729in}}{\pgfqpoint{4.651045in}{0.942553in}}%
\pgfpathcurveto{\pgfqpoint{4.651045in}{0.948377in}}{\pgfqpoint{4.648731in}{0.953963in}}{\pgfqpoint{4.644613in}{0.958081in}}%
\pgfpathcurveto{\pgfqpoint{4.640495in}{0.962199in}}{\pgfqpoint{4.634909in}{0.964513in}}{\pgfqpoint{4.629085in}{0.964513in}}%
\pgfpathcurveto{\pgfqpoint{4.623261in}{0.964513in}}{\pgfqpoint{4.617675in}{0.962199in}}{\pgfqpoint{4.613556in}{0.958081in}}%
\pgfpathcurveto{\pgfqpoint{4.609438in}{0.953963in}}{\pgfqpoint{4.607124in}{0.948377in}}{\pgfqpoint{4.607124in}{0.942553in}}%
\pgfpathcurveto{\pgfqpoint{4.607124in}{0.936729in}}{\pgfqpoint{4.609438in}{0.931143in}}{\pgfqpoint{4.613556in}{0.927024in}}%
\pgfpathcurveto{\pgfqpoint{4.617675in}{0.922906in}}{\pgfqpoint{4.623261in}{0.920592in}}{\pgfqpoint{4.629085in}{0.920592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567511in}{0.861451in}}%
\pgfpathcurveto{\pgfqpoint{4.573335in}{0.861451in}}{\pgfqpoint{4.578921in}{0.863765in}}{\pgfqpoint{4.583039in}{0.867883in}}%
\pgfpathcurveto{\pgfqpoint{4.587157in}{0.872001in}}{\pgfqpoint{4.589471in}{0.877587in}}{\pgfqpoint{4.589471in}{0.883411in}}%
\pgfpathcurveto{\pgfqpoint{4.589471in}{0.889235in}}{\pgfqpoint{4.587157in}{0.894821in}}{\pgfqpoint{4.583039in}{0.898939in}}%
\pgfpathcurveto{\pgfqpoint{4.578921in}{0.903058in}}{\pgfqpoint{4.573335in}{0.905372in}}{\pgfqpoint{4.567511in}{0.905372in}}%
\pgfpathcurveto{\pgfqpoint{4.561687in}{0.905372in}}{\pgfqpoint{4.556101in}{0.903058in}}{\pgfqpoint{4.551983in}{0.898939in}}%
\pgfpathcurveto{\pgfqpoint{4.547865in}{0.894821in}}{\pgfqpoint{4.545551in}{0.889235in}}{\pgfqpoint{4.545551in}{0.883411in}}%
\pgfpathcurveto{\pgfqpoint{4.545551in}{0.877587in}}{\pgfqpoint{4.547865in}{0.872001in}}{\pgfqpoint{4.551983in}{0.867883in}}%
\pgfpathcurveto{\pgfqpoint{4.556101in}{0.863765in}}{\pgfqpoint{4.561687in}{0.861451in}}{\pgfqpoint{4.567511in}{0.861451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624607in}{0.915764in}}%
\pgfpathcurveto{\pgfqpoint{4.630431in}{0.915764in}}{\pgfqpoint{4.636017in}{0.918078in}}{\pgfqpoint{4.640135in}{0.922196in}}%
\pgfpathcurveto{\pgfqpoint{4.644254in}{0.926314in}}{\pgfqpoint{4.646567in}{0.931900in}}{\pgfqpoint{4.646567in}{0.937724in}}%
\pgfpathcurveto{\pgfqpoint{4.646567in}{0.943548in}}{\pgfqpoint{4.644254in}{0.949134in}}{\pgfqpoint{4.640135in}{0.953252in}}%
\pgfpathcurveto{\pgfqpoint{4.636017in}{0.957370in}}{\pgfqpoint{4.630431in}{0.959684in}}{\pgfqpoint{4.624607in}{0.959684in}}%
\pgfpathcurveto{\pgfqpoint{4.618783in}{0.959684in}}{\pgfqpoint{4.613197in}{0.957370in}}{\pgfqpoint{4.609079in}{0.953252in}}%
\pgfpathcurveto{\pgfqpoint{4.604961in}{0.949134in}}{\pgfqpoint{4.602647in}{0.943548in}}{\pgfqpoint{4.602647in}{0.937724in}}%
\pgfpathcurveto{\pgfqpoint{4.602647in}{0.931900in}}{\pgfqpoint{4.604961in}{0.926314in}}{\pgfqpoint{4.609079in}{0.922196in}}%
\pgfpathcurveto{\pgfqpoint{4.613197in}{0.918078in}}{\pgfqpoint{4.618783in}{0.915764in}}{\pgfqpoint{4.624607in}{0.915764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633630in}{0.896101in}}%
\pgfpathcurveto{\pgfqpoint{4.639454in}{0.896101in}}{\pgfqpoint{4.645040in}{0.898415in}}{\pgfqpoint{4.649158in}{0.902533in}}%
\pgfpathcurveto{\pgfqpoint{4.653276in}{0.906651in}}{\pgfqpoint{4.655590in}{0.912237in}}{\pgfqpoint{4.655590in}{0.918061in}}%
\pgfpathcurveto{\pgfqpoint{4.655590in}{0.923885in}}{\pgfqpoint{4.653276in}{0.929471in}}{\pgfqpoint{4.649158in}{0.933590in}}%
\pgfpathcurveto{\pgfqpoint{4.645040in}{0.937708in}}{\pgfqpoint{4.639454in}{0.940022in}}{\pgfqpoint{4.633630in}{0.940022in}}%
\pgfpathcurveto{\pgfqpoint{4.627806in}{0.940022in}}{\pgfqpoint{4.622220in}{0.937708in}}{\pgfqpoint{4.618101in}{0.933590in}}%
\pgfpathcurveto{\pgfqpoint{4.613983in}{0.929471in}}{\pgfqpoint{4.611669in}{0.923885in}}{\pgfqpoint{4.611669in}{0.918061in}}%
\pgfpathcurveto{\pgfqpoint{4.611669in}{0.912237in}}{\pgfqpoint{4.613983in}{0.906651in}}{\pgfqpoint{4.618101in}{0.902533in}}%
\pgfpathcurveto{\pgfqpoint{4.622220in}{0.898415in}}{\pgfqpoint{4.627806in}{0.896101in}}{\pgfqpoint{4.633630in}{0.896101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566880in}{0.845141in}}%
\pgfpathcurveto{\pgfqpoint{4.572704in}{0.845141in}}{\pgfqpoint{4.578290in}{0.847455in}}{\pgfqpoint{4.582409in}{0.851573in}}%
\pgfpathcurveto{\pgfqpoint{4.586527in}{0.855691in}}{\pgfqpoint{4.588841in}{0.861277in}}{\pgfqpoint{4.588841in}{0.867101in}}%
\pgfpathcurveto{\pgfqpoint{4.588841in}{0.872925in}}{\pgfqpoint{4.586527in}{0.878511in}}{\pgfqpoint{4.582409in}{0.882629in}}%
\pgfpathcurveto{\pgfqpoint{4.578290in}{0.886748in}}{\pgfqpoint{4.572704in}{0.889061in}}{\pgfqpoint{4.566880in}{0.889061in}}%
\pgfpathcurveto{\pgfqpoint{4.561056in}{0.889061in}}{\pgfqpoint{4.555470in}{0.886748in}}{\pgfqpoint{4.551352in}{0.882629in}}%
\pgfpathcurveto{\pgfqpoint{4.547234in}{0.878511in}}{\pgfqpoint{4.544920in}{0.872925in}}{\pgfqpoint{4.544920in}{0.867101in}}%
\pgfpathcurveto{\pgfqpoint{4.544920in}{0.861277in}}{\pgfqpoint{4.547234in}{0.855691in}}{\pgfqpoint{4.551352in}{0.851573in}}%
\pgfpathcurveto{\pgfqpoint{4.555470in}{0.847455in}}{\pgfqpoint{4.561056in}{0.845141in}}{\pgfqpoint{4.566880in}{0.845141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609235in}{0.923887in}}%
\pgfpathcurveto{\pgfqpoint{4.615059in}{0.923887in}}{\pgfqpoint{4.620645in}{0.926201in}}{\pgfqpoint{4.624763in}{0.930319in}}%
\pgfpathcurveto{\pgfqpoint{4.628881in}{0.934437in}}{\pgfqpoint{4.631195in}{0.940023in}}{\pgfqpoint{4.631195in}{0.945847in}}%
\pgfpathcurveto{\pgfqpoint{4.631195in}{0.951671in}}{\pgfqpoint{4.628881in}{0.957257in}}{\pgfqpoint{4.624763in}{0.961376in}}%
\pgfpathcurveto{\pgfqpoint{4.620645in}{0.965494in}}{\pgfqpoint{4.615059in}{0.967808in}}{\pgfqpoint{4.609235in}{0.967808in}}%
\pgfpathcurveto{\pgfqpoint{4.603411in}{0.967808in}}{\pgfqpoint{4.597825in}{0.965494in}}{\pgfqpoint{4.593706in}{0.961376in}}%
\pgfpathcurveto{\pgfqpoint{4.589588in}{0.957257in}}{\pgfqpoint{4.587274in}{0.951671in}}{\pgfqpoint{4.587274in}{0.945847in}}%
\pgfpathcurveto{\pgfqpoint{4.587274in}{0.940023in}}{\pgfqpoint{4.589588in}{0.934437in}}{\pgfqpoint{4.593706in}{0.930319in}}%
\pgfpathcurveto{\pgfqpoint{4.597825in}{0.926201in}}{\pgfqpoint{4.603411in}{0.923887in}}{\pgfqpoint{4.609235in}{0.923887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588646in}{0.889809in}}%
\pgfpathcurveto{\pgfqpoint{4.594470in}{0.889809in}}{\pgfqpoint{4.600056in}{0.892123in}}{\pgfqpoint{4.604175in}{0.896241in}}%
\pgfpathcurveto{\pgfqpoint{4.608293in}{0.900359in}}{\pgfqpoint{4.610607in}{0.905946in}}{\pgfqpoint{4.610607in}{0.911769in}}%
\pgfpathcurveto{\pgfqpoint{4.610607in}{0.917593in}}{\pgfqpoint{4.608293in}{0.923180in}}{\pgfqpoint{4.604175in}{0.927298in}}%
\pgfpathcurveto{\pgfqpoint{4.600056in}{0.931416in}}{\pgfqpoint{4.594470in}{0.933730in}}{\pgfqpoint{4.588646in}{0.933730in}}%
\pgfpathcurveto{\pgfqpoint{4.582822in}{0.933730in}}{\pgfqpoint{4.577236in}{0.931416in}}{\pgfqpoint{4.573118in}{0.927298in}}%
\pgfpathcurveto{\pgfqpoint{4.569000in}{0.923180in}}{\pgfqpoint{4.566686in}{0.917593in}}{\pgfqpoint{4.566686in}{0.911769in}}%
\pgfpathcurveto{\pgfqpoint{4.566686in}{0.905946in}}{\pgfqpoint{4.569000in}{0.900359in}}{\pgfqpoint{4.573118in}{0.896241in}}%
\pgfpathcurveto{\pgfqpoint{4.577236in}{0.892123in}}{\pgfqpoint{4.582822in}{0.889809in}}{\pgfqpoint{4.588646in}{0.889809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460910in}{0.766992in}}%
\pgfpathcurveto{\pgfqpoint{4.466734in}{0.766992in}}{\pgfqpoint{4.472320in}{0.769306in}}{\pgfqpoint{4.476438in}{0.773424in}}%
\pgfpathcurveto{\pgfqpoint{4.480556in}{0.777542in}}{\pgfqpoint{4.482870in}{0.783128in}}{\pgfqpoint{4.482870in}{0.788952in}}%
\pgfpathcurveto{\pgfqpoint{4.482870in}{0.794776in}}{\pgfqpoint{4.480556in}{0.800362in}}{\pgfqpoint{4.476438in}{0.804480in}}%
\pgfpathcurveto{\pgfqpoint{4.472320in}{0.808599in}}{\pgfqpoint{4.466734in}{0.810912in}}{\pgfqpoint{4.460910in}{0.810912in}}%
\pgfpathcurveto{\pgfqpoint{4.455086in}{0.810912in}}{\pgfqpoint{4.449500in}{0.808599in}}{\pgfqpoint{4.445382in}{0.804480in}}%
\pgfpathcurveto{\pgfqpoint{4.441263in}{0.800362in}}{\pgfqpoint{4.438950in}{0.794776in}}{\pgfqpoint{4.438950in}{0.788952in}}%
\pgfpathcurveto{\pgfqpoint{4.438950in}{0.783128in}}{\pgfqpoint{4.441263in}{0.777542in}}{\pgfqpoint{4.445382in}{0.773424in}}%
\pgfpathcurveto{\pgfqpoint{4.449500in}{0.769306in}}{\pgfqpoint{4.455086in}{0.766992in}}{\pgfqpoint{4.460910in}{0.766992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577934in}{0.864402in}}%
\pgfpathcurveto{\pgfqpoint{4.583758in}{0.864402in}}{\pgfqpoint{4.589344in}{0.866716in}}{\pgfqpoint{4.593462in}{0.870834in}}%
\pgfpathcurveto{\pgfqpoint{4.597581in}{0.874952in}}{\pgfqpoint{4.599894in}{0.880538in}}{\pgfqpoint{4.599894in}{0.886362in}}%
\pgfpathcurveto{\pgfqpoint{4.599894in}{0.892186in}}{\pgfqpoint{4.597581in}{0.897772in}}{\pgfqpoint{4.593462in}{0.901890in}}%
\pgfpathcurveto{\pgfqpoint{4.589344in}{0.906008in}}{\pgfqpoint{4.583758in}{0.908322in}}{\pgfqpoint{4.577934in}{0.908322in}}%
\pgfpathcurveto{\pgfqpoint{4.572110in}{0.908322in}}{\pgfqpoint{4.566524in}{0.906008in}}{\pgfqpoint{4.562406in}{0.901890in}}%
\pgfpathcurveto{\pgfqpoint{4.558288in}{0.897772in}}{\pgfqpoint{4.555974in}{0.892186in}}{\pgfqpoint{4.555974in}{0.886362in}}%
\pgfpathcurveto{\pgfqpoint{4.555974in}{0.880538in}}{\pgfqpoint{4.558288in}{0.874952in}}{\pgfqpoint{4.562406in}{0.870834in}}%
\pgfpathcurveto{\pgfqpoint{4.566524in}{0.866716in}}{\pgfqpoint{4.572110in}{0.864402in}}{\pgfqpoint{4.577934in}{0.864402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471573in}{0.578261in}}%
\pgfpathcurveto{\pgfqpoint{4.477397in}{0.578261in}}{\pgfqpoint{4.482983in}{0.580575in}}{\pgfqpoint{4.487101in}{0.584693in}}%
\pgfpathcurveto{\pgfqpoint{4.491219in}{0.588811in}}{\pgfqpoint{4.493533in}{0.594397in}}{\pgfqpoint{4.493533in}{0.600221in}}%
\pgfpathcurveto{\pgfqpoint{4.493533in}{0.606045in}}{\pgfqpoint{4.491219in}{0.611632in}}{\pgfqpoint{4.487101in}{0.615750in}}%
\pgfpathcurveto{\pgfqpoint{4.482983in}{0.619868in}}{\pgfqpoint{4.477397in}{0.622182in}}{\pgfqpoint{4.471573in}{0.622182in}}%
\pgfpathcurveto{\pgfqpoint{4.465749in}{0.622182in}}{\pgfqpoint{4.460163in}{0.619868in}}{\pgfqpoint{4.456045in}{0.615750in}}%
\pgfpathcurveto{\pgfqpoint{4.451926in}{0.611632in}}{\pgfqpoint{4.449613in}{0.606045in}}{\pgfqpoint{4.449613in}{0.600221in}}%
\pgfpathcurveto{\pgfqpoint{4.449613in}{0.594397in}}{\pgfqpoint{4.451926in}{0.588811in}}{\pgfqpoint{4.456045in}{0.584693in}}%
\pgfpathcurveto{\pgfqpoint{4.460163in}{0.580575in}}{\pgfqpoint{4.465749in}{0.578261in}}{\pgfqpoint{4.471573in}{0.578261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403968in}{0.807927in}}%
\pgfpathcurveto{\pgfqpoint{4.409792in}{0.807927in}}{\pgfqpoint{4.415378in}{0.810241in}}{\pgfqpoint{4.419497in}{0.814359in}}%
\pgfpathcurveto{\pgfqpoint{4.423615in}{0.818477in}}{\pgfqpoint{4.425929in}{0.824063in}}{\pgfqpoint{4.425929in}{0.829887in}}%
\pgfpathcurveto{\pgfqpoint{4.425929in}{0.835711in}}{\pgfqpoint{4.423615in}{0.841297in}}{\pgfqpoint{4.419497in}{0.845415in}}%
\pgfpathcurveto{\pgfqpoint{4.415378in}{0.849534in}}{\pgfqpoint{4.409792in}{0.851847in}}{\pgfqpoint{4.403968in}{0.851847in}}%
\pgfpathcurveto{\pgfqpoint{4.398144in}{0.851847in}}{\pgfqpoint{4.392558in}{0.849534in}}{\pgfqpoint{4.388440in}{0.845415in}}%
\pgfpathcurveto{\pgfqpoint{4.384322in}{0.841297in}}{\pgfqpoint{4.382008in}{0.835711in}}{\pgfqpoint{4.382008in}{0.829887in}}%
\pgfpathcurveto{\pgfqpoint{4.382008in}{0.824063in}}{\pgfqpoint{4.384322in}{0.818477in}}{\pgfqpoint{4.388440in}{0.814359in}}%
\pgfpathcurveto{\pgfqpoint{4.392558in}{0.810241in}}{\pgfqpoint{4.398144in}{0.807927in}}{\pgfqpoint{4.403968in}{0.807927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608236in}{0.879113in}}%
\pgfpathcurveto{\pgfqpoint{4.614060in}{0.879113in}}{\pgfqpoint{4.619646in}{0.881427in}}{\pgfqpoint{4.623764in}{0.885545in}}%
\pgfpathcurveto{\pgfqpoint{4.627883in}{0.889663in}}{\pgfqpoint{4.630196in}{0.895249in}}{\pgfqpoint{4.630196in}{0.901073in}}%
\pgfpathcurveto{\pgfqpoint{4.630196in}{0.906897in}}{\pgfqpoint{4.627883in}{0.912483in}}{\pgfqpoint{4.623764in}{0.916601in}}%
\pgfpathcurveto{\pgfqpoint{4.619646in}{0.920720in}}{\pgfqpoint{4.614060in}{0.923033in}}{\pgfqpoint{4.608236in}{0.923033in}}%
\pgfpathcurveto{\pgfqpoint{4.602412in}{0.923033in}}{\pgfqpoint{4.596826in}{0.920720in}}{\pgfqpoint{4.592708in}{0.916601in}}%
\pgfpathcurveto{\pgfqpoint{4.588590in}{0.912483in}}{\pgfqpoint{4.586276in}{0.906897in}}{\pgfqpoint{4.586276in}{0.901073in}}%
\pgfpathcurveto{\pgfqpoint{4.586276in}{0.895249in}}{\pgfqpoint{4.588590in}{0.889663in}}{\pgfqpoint{4.592708in}{0.885545in}}%
\pgfpathcurveto{\pgfqpoint{4.596826in}{0.881427in}}{\pgfqpoint{4.602412in}{0.879113in}}{\pgfqpoint{4.608236in}{0.879113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457443in}{0.750817in}}%
\pgfpathcurveto{\pgfqpoint{4.463267in}{0.750817in}}{\pgfqpoint{4.468853in}{0.753131in}}{\pgfqpoint{4.472971in}{0.757249in}}%
\pgfpathcurveto{\pgfqpoint{4.477089in}{0.761368in}}{\pgfqpoint{4.479403in}{0.766954in}}{\pgfqpoint{4.479403in}{0.772778in}}%
\pgfpathcurveto{\pgfqpoint{4.479403in}{0.778602in}}{\pgfqpoint{4.477089in}{0.784188in}}{\pgfqpoint{4.472971in}{0.788306in}}%
\pgfpathcurveto{\pgfqpoint{4.468853in}{0.792424in}}{\pgfqpoint{4.463267in}{0.794738in}}{\pgfqpoint{4.457443in}{0.794738in}}%
\pgfpathcurveto{\pgfqpoint{4.451619in}{0.794738in}}{\pgfqpoint{4.446033in}{0.792424in}}{\pgfqpoint{4.441915in}{0.788306in}}%
\pgfpathcurveto{\pgfqpoint{4.437796in}{0.784188in}}{\pgfqpoint{4.435483in}{0.778602in}}{\pgfqpoint{4.435483in}{0.772778in}}%
\pgfpathcurveto{\pgfqpoint{4.435483in}{0.766954in}}{\pgfqpoint{4.437796in}{0.761368in}}{\pgfqpoint{4.441915in}{0.757249in}}%
\pgfpathcurveto{\pgfqpoint{4.446033in}{0.753131in}}{\pgfqpoint{4.451619in}{0.750817in}}{\pgfqpoint{4.457443in}{0.750817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648060in}{0.894848in}}%
\pgfpathcurveto{\pgfqpoint{4.653884in}{0.894848in}}{\pgfqpoint{4.659470in}{0.897162in}}{\pgfqpoint{4.663588in}{0.901280in}}%
\pgfpathcurveto{\pgfqpoint{4.667706in}{0.905398in}}{\pgfqpoint{4.670020in}{0.910984in}}{\pgfqpoint{4.670020in}{0.916808in}}%
\pgfpathcurveto{\pgfqpoint{4.670020in}{0.922632in}}{\pgfqpoint{4.667706in}{0.928218in}}{\pgfqpoint{4.663588in}{0.932337in}}%
\pgfpathcurveto{\pgfqpoint{4.659470in}{0.936455in}}{\pgfqpoint{4.653884in}{0.938769in}}{\pgfqpoint{4.648060in}{0.938769in}}%
\pgfpathcurveto{\pgfqpoint{4.642236in}{0.938769in}}{\pgfqpoint{4.636650in}{0.936455in}}{\pgfqpoint{4.632532in}{0.932337in}}%
\pgfpathcurveto{\pgfqpoint{4.628413in}{0.928218in}}{\pgfqpoint{4.626100in}{0.922632in}}{\pgfqpoint{4.626100in}{0.916808in}}%
\pgfpathcurveto{\pgfqpoint{4.626100in}{0.910984in}}{\pgfqpoint{4.628413in}{0.905398in}}{\pgfqpoint{4.632532in}{0.901280in}}%
\pgfpathcurveto{\pgfqpoint{4.636650in}{0.897162in}}{\pgfqpoint{4.642236in}{0.894848in}}{\pgfqpoint{4.648060in}{0.894848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581470in}{0.845938in}}%
\pgfpathcurveto{\pgfqpoint{4.587294in}{0.845938in}}{\pgfqpoint{4.592881in}{0.848252in}}{\pgfqpoint{4.596999in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{4.601117in}{0.856488in}}{\pgfqpoint{4.603431in}{0.862074in}}{\pgfqpoint{4.603431in}{0.867898in}}%
\pgfpathcurveto{\pgfqpoint{4.603431in}{0.873722in}}{\pgfqpoint{4.601117in}{0.879308in}}{\pgfqpoint{4.596999in}{0.883426in}}%
\pgfpathcurveto{\pgfqpoint{4.592881in}{0.887545in}}{\pgfqpoint{4.587294in}{0.889858in}}{\pgfqpoint{4.581470in}{0.889858in}}%
\pgfpathcurveto{\pgfqpoint{4.575647in}{0.889858in}}{\pgfqpoint{4.570060in}{0.887545in}}{\pgfqpoint{4.565942in}{0.883426in}}%
\pgfpathcurveto{\pgfqpoint{4.561824in}{0.879308in}}{\pgfqpoint{4.559510in}{0.873722in}}{\pgfqpoint{4.559510in}{0.867898in}}%
\pgfpathcurveto{\pgfqpoint{4.559510in}{0.862074in}}{\pgfqpoint{4.561824in}{0.856488in}}{\pgfqpoint{4.565942in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{4.570060in}{0.848252in}}{\pgfqpoint{4.575647in}{0.845938in}}{\pgfqpoint{4.581470in}{0.845938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586311in}{0.839480in}}%
\pgfpathcurveto{\pgfqpoint{4.592135in}{0.839480in}}{\pgfqpoint{4.597721in}{0.841794in}}{\pgfqpoint{4.601839in}{0.845912in}}%
\pgfpathcurveto{\pgfqpoint{4.605957in}{0.850030in}}{\pgfqpoint{4.608271in}{0.855616in}}{\pgfqpoint{4.608271in}{0.861440in}}%
\pgfpathcurveto{\pgfqpoint{4.608271in}{0.867264in}}{\pgfqpoint{4.605957in}{0.872850in}}{\pgfqpoint{4.601839in}{0.876968in}}%
\pgfpathcurveto{\pgfqpoint{4.597721in}{0.881086in}}{\pgfqpoint{4.592135in}{0.883400in}}{\pgfqpoint{4.586311in}{0.883400in}}%
\pgfpathcurveto{\pgfqpoint{4.580487in}{0.883400in}}{\pgfqpoint{4.574901in}{0.881086in}}{\pgfqpoint{4.570783in}{0.876968in}}%
\pgfpathcurveto{\pgfqpoint{4.566665in}{0.872850in}}{\pgfqpoint{4.564351in}{0.867264in}}{\pgfqpoint{4.564351in}{0.861440in}}%
\pgfpathcurveto{\pgfqpoint{4.564351in}{0.855616in}}{\pgfqpoint{4.566665in}{0.850030in}}{\pgfqpoint{4.570783in}{0.845912in}}%
\pgfpathcurveto{\pgfqpoint{4.574901in}{0.841794in}}{\pgfqpoint{4.580487in}{0.839480in}}{\pgfqpoint{4.586311in}{0.839480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601111in}{0.863512in}}%
\pgfpathcurveto{\pgfqpoint{4.606935in}{0.863512in}}{\pgfqpoint{4.612521in}{0.865826in}}{\pgfqpoint{4.616639in}{0.869944in}}%
\pgfpathcurveto{\pgfqpoint{4.620758in}{0.874062in}}{\pgfqpoint{4.623071in}{0.879649in}}{\pgfqpoint{4.623071in}{0.885472in}}%
\pgfpathcurveto{\pgfqpoint{4.623071in}{0.891296in}}{\pgfqpoint{4.620758in}{0.896883in}}{\pgfqpoint{4.616639in}{0.901001in}}%
\pgfpathcurveto{\pgfqpoint{4.612521in}{0.905119in}}{\pgfqpoint{4.606935in}{0.907433in}}{\pgfqpoint{4.601111in}{0.907433in}}%
\pgfpathcurveto{\pgfqpoint{4.595287in}{0.907433in}}{\pgfqpoint{4.589701in}{0.905119in}}{\pgfqpoint{4.585583in}{0.901001in}}%
\pgfpathcurveto{\pgfqpoint{4.581465in}{0.896883in}}{\pgfqpoint{4.579151in}{0.891296in}}{\pgfqpoint{4.579151in}{0.885472in}}%
\pgfpathcurveto{\pgfqpoint{4.579151in}{0.879649in}}{\pgfqpoint{4.581465in}{0.874062in}}{\pgfqpoint{4.585583in}{0.869944in}}%
\pgfpathcurveto{\pgfqpoint{4.589701in}{0.865826in}}{\pgfqpoint{4.595287in}{0.863512in}}{\pgfqpoint{4.601111in}{0.863512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674082in}{0.849096in}}%
\pgfpathcurveto{\pgfqpoint{4.679906in}{0.849096in}}{\pgfqpoint{4.685492in}{0.851409in}}{\pgfqpoint{4.689611in}{0.855528in}}%
\pgfpathcurveto{\pgfqpoint{4.693729in}{0.859646in}}{\pgfqpoint{4.696043in}{0.865232in}}{\pgfqpoint{4.696043in}{0.871056in}}%
\pgfpathcurveto{\pgfqpoint{4.696043in}{0.876880in}}{\pgfqpoint{4.693729in}{0.882466in}}{\pgfqpoint{4.689611in}{0.886584in}}%
\pgfpathcurveto{\pgfqpoint{4.685492in}{0.890702in}}{\pgfqpoint{4.679906in}{0.893016in}}{\pgfqpoint{4.674082in}{0.893016in}}%
\pgfpathcurveto{\pgfqpoint{4.668258in}{0.893016in}}{\pgfqpoint{4.662672in}{0.890702in}}{\pgfqpoint{4.658554in}{0.886584in}}%
\pgfpathcurveto{\pgfqpoint{4.654436in}{0.882466in}}{\pgfqpoint{4.652122in}{0.876880in}}{\pgfqpoint{4.652122in}{0.871056in}}%
\pgfpathcurveto{\pgfqpoint{4.652122in}{0.865232in}}{\pgfqpoint{4.654436in}{0.859646in}}{\pgfqpoint{4.658554in}{0.855528in}}%
\pgfpathcurveto{\pgfqpoint{4.662672in}{0.851409in}}{\pgfqpoint{4.668258in}{0.849096in}}{\pgfqpoint{4.674082in}{0.849096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621328in}{0.886114in}}%
\pgfpathcurveto{\pgfqpoint{4.627152in}{0.886114in}}{\pgfqpoint{4.632738in}{0.888428in}}{\pgfqpoint{4.636856in}{0.892546in}}%
\pgfpathcurveto{\pgfqpoint{4.640975in}{0.896664in}}{\pgfqpoint{4.643288in}{0.902251in}}{\pgfqpoint{4.643288in}{0.908074in}}%
\pgfpathcurveto{\pgfqpoint{4.643288in}{0.913898in}}{\pgfqpoint{4.640975in}{0.919485in}}{\pgfqpoint{4.636856in}{0.923603in}}%
\pgfpathcurveto{\pgfqpoint{4.632738in}{0.927721in}}{\pgfqpoint{4.627152in}{0.930035in}}{\pgfqpoint{4.621328in}{0.930035in}}%
\pgfpathcurveto{\pgfqpoint{4.615504in}{0.930035in}}{\pgfqpoint{4.609918in}{0.927721in}}{\pgfqpoint{4.605800in}{0.923603in}}%
\pgfpathcurveto{\pgfqpoint{4.601682in}{0.919485in}}{\pgfqpoint{4.599368in}{0.913898in}}{\pgfqpoint{4.599368in}{0.908074in}}%
\pgfpathcurveto{\pgfqpoint{4.599368in}{0.902251in}}{\pgfqpoint{4.601682in}{0.896664in}}{\pgfqpoint{4.605800in}{0.892546in}}%
\pgfpathcurveto{\pgfqpoint{4.609918in}{0.888428in}}{\pgfqpoint{4.615504in}{0.886114in}}{\pgfqpoint{4.621328in}{0.886114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593440in}{0.861127in}}%
\pgfpathcurveto{\pgfqpoint{4.599264in}{0.861127in}}{\pgfqpoint{4.604850in}{0.863441in}}{\pgfqpoint{4.608969in}{0.867559in}}%
\pgfpathcurveto{\pgfqpoint{4.613087in}{0.871677in}}{\pgfqpoint{4.615401in}{0.877263in}}{\pgfqpoint{4.615401in}{0.883087in}}%
\pgfpathcurveto{\pgfqpoint{4.615401in}{0.888911in}}{\pgfqpoint{4.613087in}{0.894497in}}{\pgfqpoint{4.608969in}{0.898615in}}%
\pgfpathcurveto{\pgfqpoint{4.604850in}{0.902734in}}{\pgfqpoint{4.599264in}{0.905047in}}{\pgfqpoint{4.593440in}{0.905047in}}%
\pgfpathcurveto{\pgfqpoint{4.587616in}{0.905047in}}{\pgfqpoint{4.582030in}{0.902734in}}{\pgfqpoint{4.577912in}{0.898615in}}%
\pgfpathcurveto{\pgfqpoint{4.573794in}{0.894497in}}{\pgfqpoint{4.571480in}{0.888911in}}{\pgfqpoint{4.571480in}{0.883087in}}%
\pgfpathcurveto{\pgfqpoint{4.571480in}{0.877263in}}{\pgfqpoint{4.573794in}{0.871677in}}{\pgfqpoint{4.577912in}{0.867559in}}%
\pgfpathcurveto{\pgfqpoint{4.582030in}{0.863441in}}{\pgfqpoint{4.587616in}{0.861127in}}{\pgfqpoint{4.593440in}{0.861127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585693in}{0.887103in}}%
\pgfpathcurveto{\pgfqpoint{4.591517in}{0.887103in}}{\pgfqpoint{4.597103in}{0.889417in}}{\pgfqpoint{4.601221in}{0.893535in}}%
\pgfpathcurveto{\pgfqpoint{4.605339in}{0.897653in}}{\pgfqpoint{4.607653in}{0.903239in}}{\pgfqpoint{4.607653in}{0.909063in}}%
\pgfpathcurveto{\pgfqpoint{4.607653in}{0.914887in}}{\pgfqpoint{4.605339in}{0.920473in}}{\pgfqpoint{4.601221in}{0.924591in}}%
\pgfpathcurveto{\pgfqpoint{4.597103in}{0.928709in}}{\pgfqpoint{4.591517in}{0.931023in}}{\pgfqpoint{4.585693in}{0.931023in}}%
\pgfpathcurveto{\pgfqpoint{4.579869in}{0.931023in}}{\pgfqpoint{4.574283in}{0.928709in}}{\pgfqpoint{4.570164in}{0.924591in}}%
\pgfpathcurveto{\pgfqpoint{4.566046in}{0.920473in}}{\pgfqpoint{4.563732in}{0.914887in}}{\pgfqpoint{4.563732in}{0.909063in}}%
\pgfpathcurveto{\pgfqpoint{4.563732in}{0.903239in}}{\pgfqpoint{4.566046in}{0.897653in}}{\pgfqpoint{4.570164in}{0.893535in}}%
\pgfpathcurveto{\pgfqpoint{4.574283in}{0.889417in}}{\pgfqpoint{4.579869in}{0.887103in}}{\pgfqpoint{4.585693in}{0.887103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593512in}{0.858443in}}%
\pgfpathcurveto{\pgfqpoint{4.599336in}{0.858443in}}{\pgfqpoint{4.604922in}{0.860757in}}{\pgfqpoint{4.609040in}{0.864875in}}%
\pgfpathcurveto{\pgfqpoint{4.613158in}{0.868994in}}{\pgfqpoint{4.615472in}{0.874580in}}{\pgfqpoint{4.615472in}{0.880404in}}%
\pgfpathcurveto{\pgfqpoint{4.615472in}{0.886228in}}{\pgfqpoint{4.613158in}{0.891814in}}{\pgfqpoint{4.609040in}{0.895932in}}%
\pgfpathcurveto{\pgfqpoint{4.604922in}{0.900050in}}{\pgfqpoint{4.599336in}{0.902364in}}{\pgfqpoint{4.593512in}{0.902364in}}%
\pgfpathcurveto{\pgfqpoint{4.587688in}{0.902364in}}{\pgfqpoint{4.582102in}{0.900050in}}{\pgfqpoint{4.577984in}{0.895932in}}%
\pgfpathcurveto{\pgfqpoint{4.573865in}{0.891814in}}{\pgfqpoint{4.571552in}{0.886228in}}{\pgfqpoint{4.571552in}{0.880404in}}%
\pgfpathcurveto{\pgfqpoint{4.571552in}{0.874580in}}{\pgfqpoint{4.573865in}{0.868994in}}{\pgfqpoint{4.577984in}{0.864875in}}%
\pgfpathcurveto{\pgfqpoint{4.582102in}{0.860757in}}{\pgfqpoint{4.587688in}{0.858443in}}{\pgfqpoint{4.593512in}{0.858443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642555in}{0.899852in}}%
\pgfpathcurveto{\pgfqpoint{4.648379in}{0.899852in}}{\pgfqpoint{4.653965in}{0.902166in}}{\pgfqpoint{4.658083in}{0.906284in}}%
\pgfpathcurveto{\pgfqpoint{4.662201in}{0.910402in}}{\pgfqpoint{4.664515in}{0.915989in}}{\pgfqpoint{4.664515in}{0.921812in}}%
\pgfpathcurveto{\pgfqpoint{4.664515in}{0.927636in}}{\pgfqpoint{4.662201in}{0.933223in}}{\pgfqpoint{4.658083in}{0.937341in}}%
\pgfpathcurveto{\pgfqpoint{4.653965in}{0.941459in}}{\pgfqpoint{4.648379in}{0.943773in}}{\pgfqpoint{4.642555in}{0.943773in}}%
\pgfpathcurveto{\pgfqpoint{4.636731in}{0.943773in}}{\pgfqpoint{4.631145in}{0.941459in}}{\pgfqpoint{4.627027in}{0.937341in}}%
\pgfpathcurveto{\pgfqpoint{4.622909in}{0.933223in}}{\pgfqpoint{4.620595in}{0.927636in}}{\pgfqpoint{4.620595in}{0.921812in}}%
\pgfpathcurveto{\pgfqpoint{4.620595in}{0.915989in}}{\pgfqpoint{4.622909in}{0.910402in}}{\pgfqpoint{4.627027in}{0.906284in}}%
\pgfpathcurveto{\pgfqpoint{4.631145in}{0.902166in}}{\pgfqpoint{4.636731in}{0.899852in}}{\pgfqpoint{4.642555in}{0.899852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539871in}{0.830812in}}%
\pgfpathcurveto{\pgfqpoint{4.545695in}{0.830812in}}{\pgfqpoint{4.551281in}{0.833125in}}{\pgfqpoint{4.555399in}{0.837244in}}%
\pgfpathcurveto{\pgfqpoint{4.559518in}{0.841362in}}{\pgfqpoint{4.561831in}{0.846948in}}{\pgfqpoint{4.561831in}{0.852772in}}%
\pgfpathcurveto{\pgfqpoint{4.561831in}{0.858596in}}{\pgfqpoint{4.559518in}{0.864182in}}{\pgfqpoint{4.555399in}{0.868300in}}%
\pgfpathcurveto{\pgfqpoint{4.551281in}{0.872418in}}{\pgfqpoint{4.545695in}{0.874732in}}{\pgfqpoint{4.539871in}{0.874732in}}%
\pgfpathcurveto{\pgfqpoint{4.534047in}{0.874732in}}{\pgfqpoint{4.528461in}{0.872418in}}{\pgfqpoint{4.524343in}{0.868300in}}%
\pgfpathcurveto{\pgfqpoint{4.520225in}{0.864182in}}{\pgfqpoint{4.517911in}{0.858596in}}{\pgfqpoint{4.517911in}{0.852772in}}%
\pgfpathcurveto{\pgfqpoint{4.517911in}{0.846948in}}{\pgfqpoint{4.520225in}{0.841362in}}{\pgfqpoint{4.524343in}{0.837244in}}%
\pgfpathcurveto{\pgfqpoint{4.528461in}{0.833125in}}{\pgfqpoint{4.534047in}{0.830812in}}{\pgfqpoint{4.539871in}{0.830812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557867in}{0.846421in}}%
\pgfpathcurveto{\pgfqpoint{4.563691in}{0.846421in}}{\pgfqpoint{4.569278in}{0.848734in}}{\pgfqpoint{4.573396in}{0.852853in}}%
\pgfpathcurveto{\pgfqpoint{4.577514in}{0.856971in}}{\pgfqpoint{4.579828in}{0.862557in}}{\pgfqpoint{4.579828in}{0.868381in}}%
\pgfpathcurveto{\pgfqpoint{4.579828in}{0.874205in}}{\pgfqpoint{4.577514in}{0.879791in}}{\pgfqpoint{4.573396in}{0.883909in}}%
\pgfpathcurveto{\pgfqpoint{4.569278in}{0.888027in}}{\pgfqpoint{4.563691in}{0.890341in}}{\pgfqpoint{4.557867in}{0.890341in}}%
\pgfpathcurveto{\pgfqpoint{4.552044in}{0.890341in}}{\pgfqpoint{4.546457in}{0.888027in}}{\pgfqpoint{4.542339in}{0.883909in}}%
\pgfpathcurveto{\pgfqpoint{4.538221in}{0.879791in}}{\pgfqpoint{4.535907in}{0.874205in}}{\pgfqpoint{4.535907in}{0.868381in}}%
\pgfpathcurveto{\pgfqpoint{4.535907in}{0.862557in}}{\pgfqpoint{4.538221in}{0.856971in}}{\pgfqpoint{4.542339in}{0.852853in}}%
\pgfpathcurveto{\pgfqpoint{4.546457in}{0.848734in}}{\pgfqpoint{4.552044in}{0.846421in}}{\pgfqpoint{4.557867in}{0.846421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596458in}{0.854989in}}%
\pgfpathcurveto{\pgfqpoint{4.602282in}{0.854989in}}{\pgfqpoint{4.607868in}{0.857303in}}{\pgfqpoint{4.611987in}{0.861421in}}%
\pgfpathcurveto{\pgfqpoint{4.616105in}{0.865539in}}{\pgfqpoint{4.618419in}{0.871125in}}{\pgfqpoint{4.618419in}{0.876949in}}%
\pgfpathcurveto{\pgfqpoint{4.618419in}{0.882773in}}{\pgfqpoint{4.616105in}{0.888359in}}{\pgfqpoint{4.611987in}{0.892478in}}%
\pgfpathcurveto{\pgfqpoint{4.607868in}{0.896596in}}{\pgfqpoint{4.602282in}{0.898910in}}{\pgfqpoint{4.596458in}{0.898910in}}%
\pgfpathcurveto{\pgfqpoint{4.590634in}{0.898910in}}{\pgfqpoint{4.585048in}{0.896596in}}{\pgfqpoint{4.580930in}{0.892478in}}%
\pgfpathcurveto{\pgfqpoint{4.576812in}{0.888359in}}{\pgfqpoint{4.574498in}{0.882773in}}{\pgfqpoint{4.574498in}{0.876949in}}%
\pgfpathcurveto{\pgfqpoint{4.574498in}{0.871125in}}{\pgfqpoint{4.576812in}{0.865539in}}{\pgfqpoint{4.580930in}{0.861421in}}%
\pgfpathcurveto{\pgfqpoint{4.585048in}{0.857303in}}{\pgfqpoint{4.590634in}{0.854989in}}{\pgfqpoint{4.596458in}{0.854989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604914in}{0.876894in}}%
\pgfpathcurveto{\pgfqpoint{4.610738in}{0.876894in}}{\pgfqpoint{4.616324in}{0.879208in}}{\pgfqpoint{4.620442in}{0.883326in}}%
\pgfpathcurveto{\pgfqpoint{4.624560in}{0.887444in}}{\pgfqpoint{4.626874in}{0.893031in}}{\pgfqpoint{4.626874in}{0.898855in}}%
\pgfpathcurveto{\pgfqpoint{4.626874in}{0.904678in}}{\pgfqpoint{4.624560in}{0.910265in}}{\pgfqpoint{4.620442in}{0.914383in}}%
\pgfpathcurveto{\pgfqpoint{4.616324in}{0.918501in}}{\pgfqpoint{4.610738in}{0.920815in}}{\pgfqpoint{4.604914in}{0.920815in}}%
\pgfpathcurveto{\pgfqpoint{4.599090in}{0.920815in}}{\pgfqpoint{4.593504in}{0.918501in}}{\pgfqpoint{4.589386in}{0.914383in}}%
\pgfpathcurveto{\pgfqpoint{4.585267in}{0.910265in}}{\pgfqpoint{4.582954in}{0.904678in}}{\pgfqpoint{4.582954in}{0.898855in}}%
\pgfpathcurveto{\pgfqpoint{4.582954in}{0.893031in}}{\pgfqpoint{4.585267in}{0.887444in}}{\pgfqpoint{4.589386in}{0.883326in}}%
\pgfpathcurveto{\pgfqpoint{4.593504in}{0.879208in}}{\pgfqpoint{4.599090in}{0.876894in}}{\pgfqpoint{4.604914in}{0.876894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601056in}{0.906359in}}%
\pgfpathcurveto{\pgfqpoint{4.606880in}{0.906359in}}{\pgfqpoint{4.612466in}{0.908673in}}{\pgfqpoint{4.616584in}{0.912791in}}%
\pgfpathcurveto{\pgfqpoint{4.620703in}{0.916909in}}{\pgfqpoint{4.623017in}{0.922495in}}{\pgfqpoint{4.623017in}{0.928319in}}%
\pgfpathcurveto{\pgfqpoint{4.623017in}{0.934143in}}{\pgfqpoint{4.620703in}{0.939729in}}{\pgfqpoint{4.616584in}{0.943847in}}%
\pgfpathcurveto{\pgfqpoint{4.612466in}{0.947966in}}{\pgfqpoint{4.606880in}{0.950279in}}{\pgfqpoint{4.601056in}{0.950279in}}%
\pgfpathcurveto{\pgfqpoint{4.595232in}{0.950279in}}{\pgfqpoint{4.589646in}{0.947966in}}{\pgfqpoint{4.585528in}{0.943847in}}%
\pgfpathcurveto{\pgfqpoint{4.581410in}{0.939729in}}{\pgfqpoint{4.579096in}{0.934143in}}{\pgfqpoint{4.579096in}{0.928319in}}%
\pgfpathcurveto{\pgfqpoint{4.579096in}{0.922495in}}{\pgfqpoint{4.581410in}{0.916909in}}{\pgfqpoint{4.585528in}{0.912791in}}%
\pgfpathcurveto{\pgfqpoint{4.589646in}{0.908673in}}{\pgfqpoint{4.595232in}{0.906359in}}{\pgfqpoint{4.601056in}{0.906359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414166in}{0.810004in}}%
\pgfpathcurveto{\pgfqpoint{4.419990in}{0.810004in}}{\pgfqpoint{4.425576in}{0.812318in}}{\pgfqpoint{4.429694in}{0.816436in}}%
\pgfpathcurveto{\pgfqpoint{4.433812in}{0.820554in}}{\pgfqpoint{4.436126in}{0.826140in}}{\pgfqpoint{4.436126in}{0.831964in}}%
\pgfpathcurveto{\pgfqpoint{4.436126in}{0.837788in}}{\pgfqpoint{4.433812in}{0.843374in}}{\pgfqpoint{4.429694in}{0.847492in}}%
\pgfpathcurveto{\pgfqpoint{4.425576in}{0.851610in}}{\pgfqpoint{4.419990in}{0.853924in}}{\pgfqpoint{4.414166in}{0.853924in}}%
\pgfpathcurveto{\pgfqpoint{4.408342in}{0.853924in}}{\pgfqpoint{4.402756in}{0.851610in}}{\pgfqpoint{4.398637in}{0.847492in}}%
\pgfpathcurveto{\pgfqpoint{4.394519in}{0.843374in}}{\pgfqpoint{4.392205in}{0.837788in}}{\pgfqpoint{4.392205in}{0.831964in}}%
\pgfpathcurveto{\pgfqpoint{4.392205in}{0.826140in}}{\pgfqpoint{4.394519in}{0.820554in}}{\pgfqpoint{4.398637in}{0.816436in}}%
\pgfpathcurveto{\pgfqpoint{4.402756in}{0.812318in}}{\pgfqpoint{4.408342in}{0.810004in}}{\pgfqpoint{4.414166in}{0.810004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588588in}{0.850871in}}%
\pgfpathcurveto{\pgfqpoint{4.594412in}{0.850871in}}{\pgfqpoint{4.599998in}{0.853185in}}{\pgfqpoint{4.604116in}{0.857303in}}%
\pgfpathcurveto{\pgfqpoint{4.608234in}{0.861421in}}{\pgfqpoint{4.610548in}{0.867008in}}{\pgfqpoint{4.610548in}{0.872831in}}%
\pgfpathcurveto{\pgfqpoint{4.610548in}{0.878655in}}{\pgfqpoint{4.608234in}{0.884242in}}{\pgfqpoint{4.604116in}{0.888360in}}%
\pgfpathcurveto{\pgfqpoint{4.599998in}{0.892478in}}{\pgfqpoint{4.594412in}{0.894792in}}{\pgfqpoint{4.588588in}{0.894792in}}%
\pgfpathcurveto{\pgfqpoint{4.582764in}{0.894792in}}{\pgfqpoint{4.577178in}{0.892478in}}{\pgfqpoint{4.573060in}{0.888360in}}%
\pgfpathcurveto{\pgfqpoint{4.568942in}{0.884242in}}{\pgfqpoint{4.566628in}{0.878655in}}{\pgfqpoint{4.566628in}{0.872831in}}%
\pgfpathcurveto{\pgfqpoint{4.566628in}{0.867008in}}{\pgfqpoint{4.568942in}{0.861421in}}{\pgfqpoint{4.573060in}{0.857303in}}%
\pgfpathcurveto{\pgfqpoint{4.577178in}{0.853185in}}{\pgfqpoint{4.582764in}{0.850871in}}{\pgfqpoint{4.588588in}{0.850871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612965in}{0.885471in}}%
\pgfpathcurveto{\pgfqpoint{4.618789in}{0.885471in}}{\pgfqpoint{4.624375in}{0.887784in}}{\pgfqpoint{4.628493in}{0.891903in}}%
\pgfpathcurveto{\pgfqpoint{4.632611in}{0.896021in}}{\pgfqpoint{4.634925in}{0.901607in}}{\pgfqpoint{4.634925in}{0.907431in}}%
\pgfpathcurveto{\pgfqpoint{4.634925in}{0.913255in}}{\pgfqpoint{4.632611in}{0.918841in}}{\pgfqpoint{4.628493in}{0.922959in}}%
\pgfpathcurveto{\pgfqpoint{4.624375in}{0.927077in}}{\pgfqpoint{4.618789in}{0.929391in}}{\pgfqpoint{4.612965in}{0.929391in}}%
\pgfpathcurveto{\pgfqpoint{4.607141in}{0.929391in}}{\pgfqpoint{4.601555in}{0.927077in}}{\pgfqpoint{4.597437in}{0.922959in}}%
\pgfpathcurveto{\pgfqpoint{4.593318in}{0.918841in}}{\pgfqpoint{4.591005in}{0.913255in}}{\pgfqpoint{4.591005in}{0.907431in}}%
\pgfpathcurveto{\pgfqpoint{4.591005in}{0.901607in}}{\pgfqpoint{4.593318in}{0.896021in}}{\pgfqpoint{4.597437in}{0.891903in}}%
\pgfpathcurveto{\pgfqpoint{4.601555in}{0.887784in}}{\pgfqpoint{4.607141in}{0.885471in}}{\pgfqpoint{4.612965in}{0.885471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665927in}{0.892612in}}%
\pgfpathcurveto{\pgfqpoint{4.671751in}{0.892612in}}{\pgfqpoint{4.677337in}{0.894926in}}{\pgfqpoint{4.681455in}{0.899044in}}%
\pgfpathcurveto{\pgfqpoint{4.685573in}{0.903162in}}{\pgfqpoint{4.687887in}{0.908748in}}{\pgfqpoint{4.687887in}{0.914572in}}%
\pgfpathcurveto{\pgfqpoint{4.687887in}{0.920396in}}{\pgfqpoint{4.685573in}{0.925982in}}{\pgfqpoint{4.681455in}{0.930100in}}%
\pgfpathcurveto{\pgfqpoint{4.677337in}{0.934218in}}{\pgfqpoint{4.671751in}{0.936532in}}{\pgfqpoint{4.665927in}{0.936532in}}%
\pgfpathcurveto{\pgfqpoint{4.660103in}{0.936532in}}{\pgfqpoint{4.654516in}{0.934218in}}{\pgfqpoint{4.650398in}{0.930100in}}%
\pgfpathcurveto{\pgfqpoint{4.646280in}{0.925982in}}{\pgfqpoint{4.643966in}{0.920396in}}{\pgfqpoint{4.643966in}{0.914572in}}%
\pgfpathcurveto{\pgfqpoint{4.643966in}{0.908748in}}{\pgfqpoint{4.646280in}{0.903162in}}{\pgfqpoint{4.650398in}{0.899044in}}%
\pgfpathcurveto{\pgfqpoint{4.654516in}{0.894926in}}{\pgfqpoint{4.660103in}{0.892612in}}{\pgfqpoint{4.665927in}{0.892612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597228in}{0.864450in}}%
\pgfpathcurveto{\pgfqpoint{4.603052in}{0.864450in}}{\pgfqpoint{4.608638in}{0.866764in}}{\pgfqpoint{4.612756in}{0.870882in}}%
\pgfpathcurveto{\pgfqpoint{4.616874in}{0.875000in}}{\pgfqpoint{4.619188in}{0.880586in}}{\pgfqpoint{4.619188in}{0.886410in}}%
\pgfpathcurveto{\pgfqpoint{4.619188in}{0.892234in}}{\pgfqpoint{4.616874in}{0.897820in}}{\pgfqpoint{4.612756in}{0.901939in}}%
\pgfpathcurveto{\pgfqpoint{4.608638in}{0.906057in}}{\pgfqpoint{4.603052in}{0.908371in}}{\pgfqpoint{4.597228in}{0.908371in}}%
\pgfpathcurveto{\pgfqpoint{4.591404in}{0.908371in}}{\pgfqpoint{4.585818in}{0.906057in}}{\pgfqpoint{4.581700in}{0.901939in}}%
\pgfpathcurveto{\pgfqpoint{4.577581in}{0.897820in}}{\pgfqpoint{4.575268in}{0.892234in}}{\pgfqpoint{4.575268in}{0.886410in}}%
\pgfpathcurveto{\pgfqpoint{4.575268in}{0.880586in}}{\pgfqpoint{4.577581in}{0.875000in}}{\pgfqpoint{4.581700in}{0.870882in}}%
\pgfpathcurveto{\pgfqpoint{4.585818in}{0.866764in}}{\pgfqpoint{4.591404in}{0.864450in}}{\pgfqpoint{4.597228in}{0.864450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633703in}{1.025200in}}%
\pgfpathcurveto{\pgfqpoint{4.639527in}{1.025200in}}{\pgfqpoint{4.645113in}{1.027514in}}{\pgfqpoint{4.649231in}{1.031632in}}%
\pgfpathcurveto{\pgfqpoint{4.653350in}{1.035750in}}{\pgfqpoint{4.655663in}{1.041336in}}{\pgfqpoint{4.655663in}{1.047160in}}%
\pgfpathcurveto{\pgfqpoint{4.655663in}{1.052984in}}{\pgfqpoint{4.653350in}{1.058570in}}{\pgfqpoint{4.649231in}{1.062688in}}%
\pgfpathcurveto{\pgfqpoint{4.645113in}{1.066807in}}{\pgfqpoint{4.639527in}{1.069120in}}{\pgfqpoint{4.633703in}{1.069120in}}%
\pgfpathcurveto{\pgfqpoint{4.627879in}{1.069120in}}{\pgfqpoint{4.622293in}{1.066807in}}{\pgfqpoint{4.618175in}{1.062688in}}%
\pgfpathcurveto{\pgfqpoint{4.614057in}{1.058570in}}{\pgfqpoint{4.611743in}{1.052984in}}{\pgfqpoint{4.611743in}{1.047160in}}%
\pgfpathcurveto{\pgfqpoint{4.611743in}{1.041336in}}{\pgfqpoint{4.614057in}{1.035750in}}{\pgfqpoint{4.618175in}{1.031632in}}%
\pgfpathcurveto{\pgfqpoint{4.622293in}{1.027514in}}{\pgfqpoint{4.627879in}{1.025200in}}{\pgfqpoint{4.633703in}{1.025200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460758in}{0.756196in}}%
\pgfpathcurveto{\pgfqpoint{4.466582in}{0.756196in}}{\pgfqpoint{4.472168in}{0.758510in}}{\pgfqpoint{4.476286in}{0.762628in}}%
\pgfpathcurveto{\pgfqpoint{4.480405in}{0.766746in}}{\pgfqpoint{4.482718in}{0.772333in}}{\pgfqpoint{4.482718in}{0.778157in}}%
\pgfpathcurveto{\pgfqpoint{4.482718in}{0.783980in}}{\pgfqpoint{4.480405in}{0.789567in}}{\pgfqpoint{4.476286in}{0.793685in}}%
\pgfpathcurveto{\pgfqpoint{4.472168in}{0.797803in}}{\pgfqpoint{4.466582in}{0.800117in}}{\pgfqpoint{4.460758in}{0.800117in}}%
\pgfpathcurveto{\pgfqpoint{4.454934in}{0.800117in}}{\pgfqpoint{4.449348in}{0.797803in}}{\pgfqpoint{4.445230in}{0.793685in}}%
\pgfpathcurveto{\pgfqpoint{4.441112in}{0.789567in}}{\pgfqpoint{4.438798in}{0.783980in}}{\pgfqpoint{4.438798in}{0.778157in}}%
\pgfpathcurveto{\pgfqpoint{4.438798in}{0.772333in}}{\pgfqpoint{4.441112in}{0.766746in}}{\pgfqpoint{4.445230in}{0.762628in}}%
\pgfpathcurveto{\pgfqpoint{4.449348in}{0.758510in}}{\pgfqpoint{4.454934in}{0.756196in}}{\pgfqpoint{4.460758in}{0.756196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623931in}{0.890534in}}%
\pgfpathcurveto{\pgfqpoint{4.629755in}{0.890534in}}{\pgfqpoint{4.635341in}{0.892848in}}{\pgfqpoint{4.639459in}{0.896966in}}%
\pgfpathcurveto{\pgfqpoint{4.643577in}{0.901084in}}{\pgfqpoint{4.645891in}{0.906670in}}{\pgfqpoint{4.645891in}{0.912494in}}%
\pgfpathcurveto{\pgfqpoint{4.645891in}{0.918318in}}{\pgfqpoint{4.643577in}{0.923904in}}{\pgfqpoint{4.639459in}{0.928022in}}%
\pgfpathcurveto{\pgfqpoint{4.635341in}{0.932140in}}{\pgfqpoint{4.629755in}{0.934454in}}{\pgfqpoint{4.623931in}{0.934454in}}%
\pgfpathcurveto{\pgfqpoint{4.618107in}{0.934454in}}{\pgfqpoint{4.612521in}{0.932140in}}{\pgfqpoint{4.608403in}{0.928022in}}%
\pgfpathcurveto{\pgfqpoint{4.604284in}{0.923904in}}{\pgfqpoint{4.601971in}{0.918318in}}{\pgfqpoint{4.601971in}{0.912494in}}%
\pgfpathcurveto{\pgfqpoint{4.601971in}{0.906670in}}{\pgfqpoint{4.604284in}{0.901084in}}{\pgfqpoint{4.608403in}{0.896966in}}%
\pgfpathcurveto{\pgfqpoint{4.612521in}{0.892848in}}{\pgfqpoint{4.618107in}{0.890534in}}{\pgfqpoint{4.623931in}{0.890534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625597in}{0.869004in}}%
\pgfpathcurveto{\pgfqpoint{4.631421in}{0.869004in}}{\pgfqpoint{4.637007in}{0.871318in}}{\pgfqpoint{4.641125in}{0.875436in}}%
\pgfpathcurveto{\pgfqpoint{4.645243in}{0.879555in}}{\pgfqpoint{4.647557in}{0.885141in}}{\pgfqpoint{4.647557in}{0.890965in}}%
\pgfpathcurveto{\pgfqpoint{4.647557in}{0.896789in}}{\pgfqpoint{4.645243in}{0.902375in}}{\pgfqpoint{4.641125in}{0.906493in}}%
\pgfpathcurveto{\pgfqpoint{4.637007in}{0.910611in}}{\pgfqpoint{4.631421in}{0.912925in}}{\pgfqpoint{4.625597in}{0.912925in}}%
\pgfpathcurveto{\pgfqpoint{4.619773in}{0.912925in}}{\pgfqpoint{4.614187in}{0.910611in}}{\pgfqpoint{4.610068in}{0.906493in}}%
\pgfpathcurveto{\pgfqpoint{4.605950in}{0.902375in}}{\pgfqpoint{4.603636in}{0.896789in}}{\pgfqpoint{4.603636in}{0.890965in}}%
\pgfpathcurveto{\pgfqpoint{4.603636in}{0.885141in}}{\pgfqpoint{4.605950in}{0.879555in}}{\pgfqpoint{4.610068in}{0.875436in}}%
\pgfpathcurveto{\pgfqpoint{4.614187in}{0.871318in}}{\pgfqpoint{4.619773in}{0.869004in}}{\pgfqpoint{4.625597in}{0.869004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604902in}{0.890000in}}%
\pgfpathcurveto{\pgfqpoint{4.610725in}{0.890000in}}{\pgfqpoint{4.616312in}{0.892314in}}{\pgfqpoint{4.620430in}{0.896432in}}%
\pgfpathcurveto{\pgfqpoint{4.624548in}{0.900551in}}{\pgfqpoint{4.626862in}{0.906137in}}{\pgfqpoint{4.626862in}{0.911961in}}%
\pgfpathcurveto{\pgfqpoint{4.626862in}{0.917785in}}{\pgfqpoint{4.624548in}{0.923371in}}{\pgfqpoint{4.620430in}{0.927489in}}%
\pgfpathcurveto{\pgfqpoint{4.616312in}{0.931607in}}{\pgfqpoint{4.610725in}{0.933921in}}{\pgfqpoint{4.604902in}{0.933921in}}%
\pgfpathcurveto{\pgfqpoint{4.599078in}{0.933921in}}{\pgfqpoint{4.593491in}{0.931607in}}{\pgfqpoint{4.589373in}{0.927489in}}%
\pgfpathcurveto{\pgfqpoint{4.585255in}{0.923371in}}{\pgfqpoint{4.582941in}{0.917785in}}{\pgfqpoint{4.582941in}{0.911961in}}%
\pgfpathcurveto{\pgfqpoint{4.582941in}{0.906137in}}{\pgfqpoint{4.585255in}{0.900551in}}{\pgfqpoint{4.589373in}{0.896432in}}%
\pgfpathcurveto{\pgfqpoint{4.593491in}{0.892314in}}{\pgfqpoint{4.599078in}{0.890000in}}{\pgfqpoint{4.604902in}{0.890000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614355in}{0.876057in}}%
\pgfpathcurveto{\pgfqpoint{4.620179in}{0.876057in}}{\pgfqpoint{4.625765in}{0.878371in}}{\pgfqpoint{4.629883in}{0.882489in}}%
\pgfpathcurveto{\pgfqpoint{4.634001in}{0.886607in}}{\pgfqpoint{4.636315in}{0.892193in}}{\pgfqpoint{4.636315in}{0.898017in}}%
\pgfpathcurveto{\pgfqpoint{4.636315in}{0.903841in}}{\pgfqpoint{4.634001in}{0.909427in}}{\pgfqpoint{4.629883in}{0.913545in}}%
\pgfpathcurveto{\pgfqpoint{4.625765in}{0.917664in}}{\pgfqpoint{4.620179in}{0.919977in}}{\pgfqpoint{4.614355in}{0.919977in}}%
\pgfpathcurveto{\pgfqpoint{4.608531in}{0.919977in}}{\pgfqpoint{4.602945in}{0.917664in}}{\pgfqpoint{4.598827in}{0.913545in}}%
\pgfpathcurveto{\pgfqpoint{4.594708in}{0.909427in}}{\pgfqpoint{4.592395in}{0.903841in}}{\pgfqpoint{4.592395in}{0.898017in}}%
\pgfpathcurveto{\pgfqpoint{4.592395in}{0.892193in}}{\pgfqpoint{4.594708in}{0.886607in}}{\pgfqpoint{4.598827in}{0.882489in}}%
\pgfpathcurveto{\pgfqpoint{4.602945in}{0.878371in}}{\pgfqpoint{4.608531in}{0.876057in}}{\pgfqpoint{4.614355in}{0.876057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591998in}{0.860767in}}%
\pgfpathcurveto{\pgfqpoint{4.597822in}{0.860767in}}{\pgfqpoint{4.603408in}{0.863081in}}{\pgfqpoint{4.607526in}{0.867199in}}%
\pgfpathcurveto{\pgfqpoint{4.611644in}{0.871317in}}{\pgfqpoint{4.613958in}{0.876903in}}{\pgfqpoint{4.613958in}{0.882727in}}%
\pgfpathcurveto{\pgfqpoint{4.613958in}{0.888551in}}{\pgfqpoint{4.611644in}{0.894137in}}{\pgfqpoint{4.607526in}{0.898256in}}%
\pgfpathcurveto{\pgfqpoint{4.603408in}{0.902374in}}{\pgfqpoint{4.597822in}{0.904688in}}{\pgfqpoint{4.591998in}{0.904688in}}%
\pgfpathcurveto{\pgfqpoint{4.586174in}{0.904688in}}{\pgfqpoint{4.580588in}{0.902374in}}{\pgfqpoint{4.576469in}{0.898256in}}%
\pgfpathcurveto{\pgfqpoint{4.572351in}{0.894137in}}{\pgfqpoint{4.570037in}{0.888551in}}{\pgfqpoint{4.570037in}{0.882727in}}%
\pgfpathcurveto{\pgfqpoint{4.570037in}{0.876903in}}{\pgfqpoint{4.572351in}{0.871317in}}{\pgfqpoint{4.576469in}{0.867199in}}%
\pgfpathcurveto{\pgfqpoint{4.580588in}{0.863081in}}{\pgfqpoint{4.586174in}{0.860767in}}{\pgfqpoint{4.591998in}{0.860767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588309in}{0.873676in}}%
\pgfpathcurveto{\pgfqpoint{4.594133in}{0.873676in}}{\pgfqpoint{4.599719in}{0.875989in}}{\pgfqpoint{4.603837in}{0.880108in}}%
\pgfpathcurveto{\pgfqpoint{4.607955in}{0.884226in}}{\pgfqpoint{4.610269in}{0.889812in}}{\pgfqpoint{4.610269in}{0.895636in}}%
\pgfpathcurveto{\pgfqpoint{4.610269in}{0.901460in}}{\pgfqpoint{4.607955in}{0.907046in}}{\pgfqpoint{4.603837in}{0.911164in}}%
\pgfpathcurveto{\pgfqpoint{4.599719in}{0.915282in}}{\pgfqpoint{4.594133in}{0.917596in}}{\pgfqpoint{4.588309in}{0.917596in}}%
\pgfpathcurveto{\pgfqpoint{4.582485in}{0.917596in}}{\pgfqpoint{4.576899in}{0.915282in}}{\pgfqpoint{4.572781in}{0.911164in}}%
\pgfpathcurveto{\pgfqpoint{4.568662in}{0.907046in}}{\pgfqpoint{4.566349in}{0.901460in}}{\pgfqpoint{4.566349in}{0.895636in}}%
\pgfpathcurveto{\pgfqpoint{4.566349in}{0.889812in}}{\pgfqpoint{4.568662in}{0.884226in}}{\pgfqpoint{4.572781in}{0.880108in}}%
\pgfpathcurveto{\pgfqpoint{4.576899in}{0.875989in}}{\pgfqpoint{4.582485in}{0.873676in}}{\pgfqpoint{4.588309in}{0.873676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585655in}{0.920035in}}%
\pgfpathcurveto{\pgfqpoint{4.591479in}{0.920035in}}{\pgfqpoint{4.597065in}{0.922349in}}{\pgfqpoint{4.601183in}{0.926467in}}%
\pgfpathcurveto{\pgfqpoint{4.605301in}{0.930585in}}{\pgfqpoint{4.607615in}{0.936171in}}{\pgfqpoint{4.607615in}{0.941995in}}%
\pgfpathcurveto{\pgfqpoint{4.607615in}{0.947819in}}{\pgfqpoint{4.605301in}{0.953405in}}{\pgfqpoint{4.601183in}{0.957524in}}%
\pgfpathcurveto{\pgfqpoint{4.597065in}{0.961642in}}{\pgfqpoint{4.591479in}{0.963956in}}{\pgfqpoint{4.585655in}{0.963956in}}%
\pgfpathcurveto{\pgfqpoint{4.579831in}{0.963956in}}{\pgfqpoint{4.574245in}{0.961642in}}{\pgfqpoint{4.570127in}{0.957524in}}%
\pgfpathcurveto{\pgfqpoint{4.566009in}{0.953405in}}{\pgfqpoint{4.563695in}{0.947819in}}{\pgfqpoint{4.563695in}{0.941995in}}%
\pgfpathcurveto{\pgfqpoint{4.563695in}{0.936171in}}{\pgfqpoint{4.566009in}{0.930585in}}{\pgfqpoint{4.570127in}{0.926467in}}%
\pgfpathcurveto{\pgfqpoint{4.574245in}{0.922349in}}{\pgfqpoint{4.579831in}{0.920035in}}{\pgfqpoint{4.585655in}{0.920035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602523in}{0.861587in}}%
\pgfpathcurveto{\pgfqpoint{4.608347in}{0.861587in}}{\pgfqpoint{4.613933in}{0.863901in}}{\pgfqpoint{4.618051in}{0.868019in}}%
\pgfpathcurveto{\pgfqpoint{4.622169in}{0.872137in}}{\pgfqpoint{4.624483in}{0.877724in}}{\pgfqpoint{4.624483in}{0.883548in}}%
\pgfpathcurveto{\pgfqpoint{4.624483in}{0.889372in}}{\pgfqpoint{4.622169in}{0.894958in}}{\pgfqpoint{4.618051in}{0.899076in}}%
\pgfpathcurveto{\pgfqpoint{4.613933in}{0.903194in}}{\pgfqpoint{4.608347in}{0.905508in}}{\pgfqpoint{4.602523in}{0.905508in}}%
\pgfpathcurveto{\pgfqpoint{4.596699in}{0.905508in}}{\pgfqpoint{4.591113in}{0.903194in}}{\pgfqpoint{4.586995in}{0.899076in}}%
\pgfpathcurveto{\pgfqpoint{4.582876in}{0.894958in}}{\pgfqpoint{4.580563in}{0.889372in}}{\pgfqpoint{4.580563in}{0.883548in}}%
\pgfpathcurveto{\pgfqpoint{4.580563in}{0.877724in}}{\pgfqpoint{4.582876in}{0.872137in}}{\pgfqpoint{4.586995in}{0.868019in}}%
\pgfpathcurveto{\pgfqpoint{4.591113in}{0.863901in}}{\pgfqpoint{4.596699in}{0.861587in}}{\pgfqpoint{4.602523in}{0.861587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417454in}{0.796504in}}%
\pgfpathcurveto{\pgfqpoint{4.423278in}{0.796504in}}{\pgfqpoint{4.428864in}{0.798818in}}{\pgfqpoint{4.432983in}{0.802936in}}%
\pgfpathcurveto{\pgfqpoint{4.437101in}{0.807054in}}{\pgfqpoint{4.439415in}{0.812640in}}{\pgfqpoint{4.439415in}{0.818464in}}%
\pgfpathcurveto{\pgfqpoint{4.439415in}{0.824288in}}{\pgfqpoint{4.437101in}{0.829874in}}{\pgfqpoint{4.432983in}{0.833992in}}%
\pgfpathcurveto{\pgfqpoint{4.428864in}{0.838110in}}{\pgfqpoint{4.423278in}{0.840424in}}{\pgfqpoint{4.417454in}{0.840424in}}%
\pgfpathcurveto{\pgfqpoint{4.411630in}{0.840424in}}{\pgfqpoint{4.406044in}{0.838110in}}{\pgfqpoint{4.401926in}{0.833992in}}%
\pgfpathcurveto{\pgfqpoint{4.397808in}{0.829874in}}{\pgfqpoint{4.395494in}{0.824288in}}{\pgfqpoint{4.395494in}{0.818464in}}%
\pgfpathcurveto{\pgfqpoint{4.395494in}{0.812640in}}{\pgfqpoint{4.397808in}{0.807054in}}{\pgfqpoint{4.401926in}{0.802936in}}%
\pgfpathcurveto{\pgfqpoint{4.406044in}{0.798818in}}{\pgfqpoint{4.411630in}{0.796504in}}{\pgfqpoint{4.417454in}{0.796504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638890in}{0.895469in}}%
\pgfpathcurveto{\pgfqpoint{4.644714in}{0.895469in}}{\pgfqpoint{4.650300in}{0.897783in}}{\pgfqpoint{4.654418in}{0.901901in}}%
\pgfpathcurveto{\pgfqpoint{4.658536in}{0.906020in}}{\pgfqpoint{4.660850in}{0.911606in}}{\pgfqpoint{4.660850in}{0.917430in}}%
\pgfpathcurveto{\pgfqpoint{4.660850in}{0.923254in}}{\pgfqpoint{4.658536in}{0.928840in}}{\pgfqpoint{4.654418in}{0.932958in}}%
\pgfpathcurveto{\pgfqpoint{4.650300in}{0.937076in}}{\pgfqpoint{4.644714in}{0.939390in}}{\pgfqpoint{4.638890in}{0.939390in}}%
\pgfpathcurveto{\pgfqpoint{4.633066in}{0.939390in}}{\pgfqpoint{4.627480in}{0.937076in}}{\pgfqpoint{4.623362in}{0.932958in}}%
\pgfpathcurveto{\pgfqpoint{4.619243in}{0.928840in}}{\pgfqpoint{4.616930in}{0.923254in}}{\pgfqpoint{4.616930in}{0.917430in}}%
\pgfpathcurveto{\pgfqpoint{4.616930in}{0.911606in}}{\pgfqpoint{4.619243in}{0.906020in}}{\pgfqpoint{4.623362in}{0.901901in}}%
\pgfpathcurveto{\pgfqpoint{4.627480in}{0.897783in}}{\pgfqpoint{4.633066in}{0.895469in}}{\pgfqpoint{4.638890in}{0.895469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637075in}{0.899742in}}%
\pgfpathcurveto{\pgfqpoint{4.642899in}{0.899742in}}{\pgfqpoint{4.648485in}{0.902056in}}{\pgfqpoint{4.652603in}{0.906174in}}%
\pgfpathcurveto{\pgfqpoint{4.656721in}{0.910292in}}{\pgfqpoint{4.659035in}{0.915879in}}{\pgfqpoint{4.659035in}{0.921703in}}%
\pgfpathcurveto{\pgfqpoint{4.659035in}{0.927527in}}{\pgfqpoint{4.656721in}{0.933113in}}{\pgfqpoint{4.652603in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{4.648485in}{0.941349in}}{\pgfqpoint{4.642899in}{0.943663in}}{\pgfqpoint{4.637075in}{0.943663in}}%
\pgfpathcurveto{\pgfqpoint{4.631251in}{0.943663in}}{\pgfqpoint{4.625665in}{0.941349in}}{\pgfqpoint{4.621547in}{0.937231in}}%
\pgfpathcurveto{\pgfqpoint{4.617429in}{0.933113in}}{\pgfqpoint{4.615115in}{0.927527in}}{\pgfqpoint{4.615115in}{0.921703in}}%
\pgfpathcurveto{\pgfqpoint{4.615115in}{0.915879in}}{\pgfqpoint{4.617429in}{0.910292in}}{\pgfqpoint{4.621547in}{0.906174in}}%
\pgfpathcurveto{\pgfqpoint{4.625665in}{0.902056in}}{\pgfqpoint{4.631251in}{0.899742in}}{\pgfqpoint{4.637075in}{0.899742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601289in}{0.926616in}}%
\pgfpathcurveto{\pgfqpoint{4.607113in}{0.926616in}}{\pgfqpoint{4.612699in}{0.928930in}}{\pgfqpoint{4.616817in}{0.933048in}}%
\pgfpathcurveto{\pgfqpoint{4.620936in}{0.937166in}}{\pgfqpoint{4.623249in}{0.942752in}}{\pgfqpoint{4.623249in}{0.948576in}}%
\pgfpathcurveto{\pgfqpoint{4.623249in}{0.954400in}}{\pgfqpoint{4.620936in}{0.959986in}}{\pgfqpoint{4.616817in}{0.964104in}}%
\pgfpathcurveto{\pgfqpoint{4.612699in}{0.968222in}}{\pgfqpoint{4.607113in}{0.970536in}}{\pgfqpoint{4.601289in}{0.970536in}}%
\pgfpathcurveto{\pgfqpoint{4.595465in}{0.970536in}}{\pgfqpoint{4.589879in}{0.968222in}}{\pgfqpoint{4.585761in}{0.964104in}}%
\pgfpathcurveto{\pgfqpoint{4.581643in}{0.959986in}}{\pgfqpoint{4.579329in}{0.954400in}}{\pgfqpoint{4.579329in}{0.948576in}}%
\pgfpathcurveto{\pgfqpoint{4.579329in}{0.942752in}}{\pgfqpoint{4.581643in}{0.937166in}}{\pgfqpoint{4.585761in}{0.933048in}}%
\pgfpathcurveto{\pgfqpoint{4.589879in}{0.928930in}}{\pgfqpoint{4.595465in}{0.926616in}}{\pgfqpoint{4.601289in}{0.926616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629808in}{0.889592in}}%
\pgfpathcurveto{\pgfqpoint{4.635632in}{0.889592in}}{\pgfqpoint{4.641218in}{0.891906in}}{\pgfqpoint{4.645336in}{0.896024in}}%
\pgfpathcurveto{\pgfqpoint{4.649455in}{0.900142in}}{\pgfqpoint{4.651768in}{0.905728in}}{\pgfqpoint{4.651768in}{0.911552in}}%
\pgfpathcurveto{\pgfqpoint{4.651768in}{0.917376in}}{\pgfqpoint{4.649455in}{0.922962in}}{\pgfqpoint{4.645336in}{0.927081in}}%
\pgfpathcurveto{\pgfqpoint{4.641218in}{0.931199in}}{\pgfqpoint{4.635632in}{0.933513in}}{\pgfqpoint{4.629808in}{0.933513in}}%
\pgfpathcurveto{\pgfqpoint{4.623984in}{0.933513in}}{\pgfqpoint{4.618398in}{0.931199in}}{\pgfqpoint{4.614280in}{0.927081in}}%
\pgfpathcurveto{\pgfqpoint{4.610162in}{0.922962in}}{\pgfqpoint{4.607848in}{0.917376in}}{\pgfqpoint{4.607848in}{0.911552in}}%
\pgfpathcurveto{\pgfqpoint{4.607848in}{0.905728in}}{\pgfqpoint{4.610162in}{0.900142in}}{\pgfqpoint{4.614280in}{0.896024in}}%
\pgfpathcurveto{\pgfqpoint{4.618398in}{0.891906in}}{\pgfqpoint{4.623984in}{0.889592in}}{\pgfqpoint{4.629808in}{0.889592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624604in}{0.879367in}}%
\pgfpathcurveto{\pgfqpoint{4.630427in}{0.879367in}}{\pgfqpoint{4.636014in}{0.881681in}}{\pgfqpoint{4.640132in}{0.885799in}}%
\pgfpathcurveto{\pgfqpoint{4.644250in}{0.889917in}}{\pgfqpoint{4.646564in}{0.895504in}}{\pgfqpoint{4.646564in}{0.901327in}}%
\pgfpathcurveto{\pgfqpoint{4.646564in}{0.907151in}}{\pgfqpoint{4.644250in}{0.912738in}}{\pgfqpoint{4.640132in}{0.916856in}}%
\pgfpathcurveto{\pgfqpoint{4.636014in}{0.920974in}}{\pgfqpoint{4.630427in}{0.923288in}}{\pgfqpoint{4.624604in}{0.923288in}}%
\pgfpathcurveto{\pgfqpoint{4.618780in}{0.923288in}}{\pgfqpoint{4.613193in}{0.920974in}}{\pgfqpoint{4.609075in}{0.916856in}}%
\pgfpathcurveto{\pgfqpoint{4.604957in}{0.912738in}}{\pgfqpoint{4.602643in}{0.907151in}}{\pgfqpoint{4.602643in}{0.901327in}}%
\pgfpathcurveto{\pgfqpoint{4.602643in}{0.895504in}}{\pgfqpoint{4.604957in}{0.889917in}}{\pgfqpoint{4.609075in}{0.885799in}}%
\pgfpathcurveto{\pgfqpoint{4.613193in}{0.881681in}}{\pgfqpoint{4.618780in}{0.879367in}}{\pgfqpoint{4.624604in}{0.879367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607104in}{0.921143in}}%
\pgfpathcurveto{\pgfqpoint{4.612928in}{0.921143in}}{\pgfqpoint{4.618514in}{0.923456in}}{\pgfqpoint{4.622632in}{0.927575in}}%
\pgfpathcurveto{\pgfqpoint{4.626750in}{0.931693in}}{\pgfqpoint{4.629064in}{0.937279in}}{\pgfqpoint{4.629064in}{0.943103in}}%
\pgfpathcurveto{\pgfqpoint{4.629064in}{0.948927in}}{\pgfqpoint{4.626750in}{0.954513in}}{\pgfqpoint{4.622632in}{0.958631in}}%
\pgfpathcurveto{\pgfqpoint{4.618514in}{0.962749in}}{\pgfqpoint{4.612928in}{0.965063in}}{\pgfqpoint{4.607104in}{0.965063in}}%
\pgfpathcurveto{\pgfqpoint{4.601280in}{0.965063in}}{\pgfqpoint{4.595694in}{0.962749in}}{\pgfqpoint{4.591575in}{0.958631in}}%
\pgfpathcurveto{\pgfqpoint{4.587457in}{0.954513in}}{\pgfqpoint{4.585143in}{0.948927in}}{\pgfqpoint{4.585143in}{0.943103in}}%
\pgfpathcurveto{\pgfqpoint{4.585143in}{0.937279in}}{\pgfqpoint{4.587457in}{0.931693in}}{\pgfqpoint{4.591575in}{0.927575in}}%
\pgfpathcurveto{\pgfqpoint{4.595694in}{0.923456in}}{\pgfqpoint{4.601280in}{0.921143in}}{\pgfqpoint{4.607104in}{0.921143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592884in}{0.856164in}}%
\pgfpathcurveto{\pgfqpoint{4.598708in}{0.856164in}}{\pgfqpoint{4.604294in}{0.858478in}}{\pgfqpoint{4.608413in}{0.862596in}}%
\pgfpathcurveto{\pgfqpoint{4.612531in}{0.866714in}}{\pgfqpoint{4.614845in}{0.872300in}}{\pgfqpoint{4.614845in}{0.878124in}}%
\pgfpathcurveto{\pgfqpoint{4.614845in}{0.883948in}}{\pgfqpoint{4.612531in}{0.889534in}}{\pgfqpoint{4.608413in}{0.893652in}}%
\pgfpathcurveto{\pgfqpoint{4.604294in}{0.897771in}}{\pgfqpoint{4.598708in}{0.900084in}}{\pgfqpoint{4.592884in}{0.900084in}}%
\pgfpathcurveto{\pgfqpoint{4.587060in}{0.900084in}}{\pgfqpoint{4.581474in}{0.897771in}}{\pgfqpoint{4.577356in}{0.893652in}}%
\pgfpathcurveto{\pgfqpoint{4.573238in}{0.889534in}}{\pgfqpoint{4.570924in}{0.883948in}}{\pgfqpoint{4.570924in}{0.878124in}}%
\pgfpathcurveto{\pgfqpoint{4.570924in}{0.872300in}}{\pgfqpoint{4.573238in}{0.866714in}}{\pgfqpoint{4.577356in}{0.862596in}}%
\pgfpathcurveto{\pgfqpoint{4.581474in}{0.858478in}}{\pgfqpoint{4.587060in}{0.856164in}}{\pgfqpoint{4.592884in}{0.856164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628083in}{0.883666in}}%
\pgfpathcurveto{\pgfqpoint{4.633907in}{0.883666in}}{\pgfqpoint{4.639493in}{0.885980in}}{\pgfqpoint{4.643612in}{0.890098in}}%
\pgfpathcurveto{\pgfqpoint{4.647730in}{0.894216in}}{\pgfqpoint{4.650044in}{0.899803in}}{\pgfqpoint{4.650044in}{0.905627in}}%
\pgfpathcurveto{\pgfqpoint{4.650044in}{0.911451in}}{\pgfqpoint{4.647730in}{0.917037in}}{\pgfqpoint{4.643612in}{0.921155in}}%
\pgfpathcurveto{\pgfqpoint{4.639493in}{0.925273in}}{\pgfqpoint{4.633907in}{0.927587in}}{\pgfqpoint{4.628083in}{0.927587in}}%
\pgfpathcurveto{\pgfqpoint{4.622259in}{0.927587in}}{\pgfqpoint{4.616673in}{0.925273in}}{\pgfqpoint{4.612555in}{0.921155in}}%
\pgfpathcurveto{\pgfqpoint{4.608437in}{0.917037in}}{\pgfqpoint{4.606123in}{0.911451in}}{\pgfqpoint{4.606123in}{0.905627in}}%
\pgfpathcurveto{\pgfqpoint{4.606123in}{0.899803in}}{\pgfqpoint{4.608437in}{0.894216in}}{\pgfqpoint{4.612555in}{0.890098in}}%
\pgfpathcurveto{\pgfqpoint{4.616673in}{0.885980in}}{\pgfqpoint{4.622259in}{0.883666in}}{\pgfqpoint{4.628083in}{0.883666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713937in}{0.880314in}}%
\pgfpathcurveto{\pgfqpoint{4.719760in}{0.880314in}}{\pgfqpoint{4.725347in}{0.882628in}}{\pgfqpoint{4.729465in}{0.886746in}}%
\pgfpathcurveto{\pgfqpoint{4.733583in}{0.890864in}}{\pgfqpoint{4.735897in}{0.896451in}}{\pgfqpoint{4.735897in}{0.902275in}}%
\pgfpathcurveto{\pgfqpoint{4.735897in}{0.908099in}}{\pgfqpoint{4.733583in}{0.913685in}}{\pgfqpoint{4.729465in}{0.917803in}}%
\pgfpathcurveto{\pgfqpoint{4.725347in}{0.921921in}}{\pgfqpoint{4.719760in}{0.924235in}}{\pgfqpoint{4.713937in}{0.924235in}}%
\pgfpathcurveto{\pgfqpoint{4.708113in}{0.924235in}}{\pgfqpoint{4.702526in}{0.921921in}}{\pgfqpoint{4.698408in}{0.917803in}}%
\pgfpathcurveto{\pgfqpoint{4.694290in}{0.913685in}}{\pgfqpoint{4.691976in}{0.908099in}}{\pgfqpoint{4.691976in}{0.902275in}}%
\pgfpathcurveto{\pgfqpoint{4.691976in}{0.896451in}}{\pgfqpoint{4.694290in}{0.890864in}}{\pgfqpoint{4.698408in}{0.886746in}}%
\pgfpathcurveto{\pgfqpoint{4.702526in}{0.882628in}}{\pgfqpoint{4.708113in}{0.880314in}}{\pgfqpoint{4.713937in}{0.880314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653828in}{0.928482in}}%
\pgfpathcurveto{\pgfqpoint{4.659652in}{0.928482in}}{\pgfqpoint{4.665238in}{0.930796in}}{\pgfqpoint{4.669356in}{0.934914in}}%
\pgfpathcurveto{\pgfqpoint{4.673474in}{0.939032in}}{\pgfqpoint{4.675788in}{0.944619in}}{\pgfqpoint{4.675788in}{0.950443in}}%
\pgfpathcurveto{\pgfqpoint{4.675788in}{0.956267in}}{\pgfqpoint{4.673474in}{0.961853in}}{\pgfqpoint{4.669356in}{0.965971in}}%
\pgfpathcurveto{\pgfqpoint{4.665238in}{0.970089in}}{\pgfqpoint{4.659652in}{0.972403in}}{\pgfqpoint{4.653828in}{0.972403in}}%
\pgfpathcurveto{\pgfqpoint{4.648004in}{0.972403in}}{\pgfqpoint{4.642418in}{0.970089in}}{\pgfqpoint{4.638300in}{0.965971in}}%
\pgfpathcurveto{\pgfqpoint{4.634182in}{0.961853in}}{\pgfqpoint{4.631868in}{0.956267in}}{\pgfqpoint{4.631868in}{0.950443in}}%
\pgfpathcurveto{\pgfqpoint{4.631868in}{0.944619in}}{\pgfqpoint{4.634182in}{0.939032in}}{\pgfqpoint{4.638300in}{0.934914in}}%
\pgfpathcurveto{\pgfqpoint{4.642418in}{0.930796in}}{\pgfqpoint{4.648004in}{0.928482in}}{\pgfqpoint{4.653828in}{0.928482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575974in}{0.956005in}}%
\pgfpathcurveto{\pgfqpoint{4.581798in}{0.956005in}}{\pgfqpoint{4.587384in}{0.958319in}}{\pgfqpoint{4.591502in}{0.962437in}}%
\pgfpathcurveto{\pgfqpoint{4.595621in}{0.966555in}}{\pgfqpoint{4.597934in}{0.972141in}}{\pgfqpoint{4.597934in}{0.977965in}}%
\pgfpathcurveto{\pgfqpoint{4.597934in}{0.983789in}}{\pgfqpoint{4.595621in}{0.989375in}}{\pgfqpoint{4.591502in}{0.993494in}}%
\pgfpathcurveto{\pgfqpoint{4.587384in}{0.997612in}}{\pgfqpoint{4.581798in}{0.999926in}}{\pgfqpoint{4.575974in}{0.999926in}}%
\pgfpathcurveto{\pgfqpoint{4.570150in}{0.999926in}}{\pgfqpoint{4.564564in}{0.997612in}}{\pgfqpoint{4.560446in}{0.993494in}}%
\pgfpathcurveto{\pgfqpoint{4.556328in}{0.989375in}}{\pgfqpoint{4.554014in}{0.983789in}}{\pgfqpoint{4.554014in}{0.977965in}}%
\pgfpathcurveto{\pgfqpoint{4.554014in}{0.972141in}}{\pgfqpoint{4.556328in}{0.966555in}}{\pgfqpoint{4.560446in}{0.962437in}}%
\pgfpathcurveto{\pgfqpoint{4.564564in}{0.958319in}}{\pgfqpoint{4.570150in}{0.956005in}}{\pgfqpoint{4.575974in}{0.956005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619112in}{0.886692in}}%
\pgfpathcurveto{\pgfqpoint{4.624935in}{0.886692in}}{\pgfqpoint{4.630522in}{0.889006in}}{\pgfqpoint{4.634640in}{0.893125in}}%
\pgfpathcurveto{\pgfqpoint{4.638758in}{0.897243in}}{\pgfqpoint{4.641072in}{0.902829in}}{\pgfqpoint{4.641072in}{0.908653in}}%
\pgfpathcurveto{\pgfqpoint{4.641072in}{0.914477in}}{\pgfqpoint{4.638758in}{0.920063in}}{\pgfqpoint{4.634640in}{0.924181in}}%
\pgfpathcurveto{\pgfqpoint{4.630522in}{0.928299in}}{\pgfqpoint{4.624935in}{0.930613in}}{\pgfqpoint{4.619112in}{0.930613in}}%
\pgfpathcurveto{\pgfqpoint{4.613288in}{0.930613in}}{\pgfqpoint{4.607701in}{0.928299in}}{\pgfqpoint{4.603583in}{0.924181in}}%
\pgfpathcurveto{\pgfqpoint{4.599465in}{0.920063in}}{\pgfqpoint{4.597151in}{0.914477in}}{\pgfqpoint{4.597151in}{0.908653in}}%
\pgfpathcurveto{\pgfqpoint{4.597151in}{0.902829in}}{\pgfqpoint{4.599465in}{0.897243in}}{\pgfqpoint{4.603583in}{0.893125in}}%
\pgfpathcurveto{\pgfqpoint{4.607701in}{0.889006in}}{\pgfqpoint{4.613288in}{0.886692in}}{\pgfqpoint{4.619112in}{0.886692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606628in}{0.902706in}}%
\pgfpathcurveto{\pgfqpoint{4.612452in}{0.902706in}}{\pgfqpoint{4.618038in}{0.905020in}}{\pgfqpoint{4.622156in}{0.909138in}}%
\pgfpathcurveto{\pgfqpoint{4.626275in}{0.913256in}}{\pgfqpoint{4.628588in}{0.918842in}}{\pgfqpoint{4.628588in}{0.924666in}}%
\pgfpathcurveto{\pgfqpoint{4.628588in}{0.930490in}}{\pgfqpoint{4.626275in}{0.936076in}}{\pgfqpoint{4.622156in}{0.940194in}}%
\pgfpathcurveto{\pgfqpoint{4.618038in}{0.944312in}}{\pgfqpoint{4.612452in}{0.946626in}}{\pgfqpoint{4.606628in}{0.946626in}}%
\pgfpathcurveto{\pgfqpoint{4.600804in}{0.946626in}}{\pgfqpoint{4.595218in}{0.944312in}}{\pgfqpoint{4.591100in}{0.940194in}}%
\pgfpathcurveto{\pgfqpoint{4.586982in}{0.936076in}}{\pgfqpoint{4.584668in}{0.930490in}}{\pgfqpoint{4.584668in}{0.924666in}}%
\pgfpathcurveto{\pgfqpoint{4.584668in}{0.918842in}}{\pgfqpoint{4.586982in}{0.913256in}}{\pgfqpoint{4.591100in}{0.909138in}}%
\pgfpathcurveto{\pgfqpoint{4.595218in}{0.905020in}}{\pgfqpoint{4.600804in}{0.902706in}}{\pgfqpoint{4.606628in}{0.902706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589178in}{0.875861in}}%
\pgfpathcurveto{\pgfqpoint{4.595002in}{0.875861in}}{\pgfqpoint{4.600588in}{0.878175in}}{\pgfqpoint{4.604706in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{4.608824in}{0.886411in}}{\pgfqpoint{4.611138in}{0.891997in}}{\pgfqpoint{4.611138in}{0.897821in}}%
\pgfpathcurveto{\pgfqpoint{4.611138in}{0.903645in}}{\pgfqpoint{4.608824in}{0.909231in}}{\pgfqpoint{4.604706in}{0.913349in}}%
\pgfpathcurveto{\pgfqpoint{4.600588in}{0.917467in}}{\pgfqpoint{4.595002in}{0.919781in}}{\pgfqpoint{4.589178in}{0.919781in}}%
\pgfpathcurveto{\pgfqpoint{4.583354in}{0.919781in}}{\pgfqpoint{4.577768in}{0.917467in}}{\pgfqpoint{4.573650in}{0.913349in}}%
\pgfpathcurveto{\pgfqpoint{4.569531in}{0.909231in}}{\pgfqpoint{4.567218in}{0.903645in}}{\pgfqpoint{4.567218in}{0.897821in}}%
\pgfpathcurveto{\pgfqpoint{4.567218in}{0.891997in}}{\pgfqpoint{4.569531in}{0.886411in}}{\pgfqpoint{4.573650in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{4.577768in}{0.878175in}}{\pgfqpoint{4.583354in}{0.875861in}}{\pgfqpoint{4.589178in}{0.875861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605375in}{0.896562in}}%
\pgfpathcurveto{\pgfqpoint{4.611199in}{0.896562in}}{\pgfqpoint{4.616785in}{0.898876in}}{\pgfqpoint{4.620904in}{0.902994in}}%
\pgfpathcurveto{\pgfqpoint{4.625022in}{0.907112in}}{\pgfqpoint{4.627336in}{0.912698in}}{\pgfqpoint{4.627336in}{0.918522in}}%
\pgfpathcurveto{\pgfqpoint{4.627336in}{0.924346in}}{\pgfqpoint{4.625022in}{0.929932in}}{\pgfqpoint{4.620904in}{0.934050in}}%
\pgfpathcurveto{\pgfqpoint{4.616785in}{0.938168in}}{\pgfqpoint{4.611199in}{0.940482in}}{\pgfqpoint{4.605375in}{0.940482in}}%
\pgfpathcurveto{\pgfqpoint{4.599551in}{0.940482in}}{\pgfqpoint{4.593965in}{0.938168in}}{\pgfqpoint{4.589847in}{0.934050in}}%
\pgfpathcurveto{\pgfqpoint{4.585729in}{0.929932in}}{\pgfqpoint{4.583415in}{0.924346in}}{\pgfqpoint{4.583415in}{0.918522in}}%
\pgfpathcurveto{\pgfqpoint{4.583415in}{0.912698in}}{\pgfqpoint{4.585729in}{0.907112in}}{\pgfqpoint{4.589847in}{0.902994in}}%
\pgfpathcurveto{\pgfqpoint{4.593965in}{0.898876in}}{\pgfqpoint{4.599551in}{0.896562in}}{\pgfqpoint{4.605375in}{0.896562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609474in}{1.080668in}}%
\pgfpathcurveto{\pgfqpoint{4.615298in}{1.080668in}}{\pgfqpoint{4.620884in}{1.082982in}}{\pgfqpoint{4.625002in}{1.087100in}}%
\pgfpathcurveto{\pgfqpoint{4.629121in}{1.091219in}}{\pgfqpoint{4.631434in}{1.096805in}}{\pgfqpoint{4.631434in}{1.102629in}}%
\pgfpathcurveto{\pgfqpoint{4.631434in}{1.108453in}}{\pgfqpoint{4.629121in}{1.114039in}}{\pgfqpoint{4.625002in}{1.118157in}}%
\pgfpathcurveto{\pgfqpoint{4.620884in}{1.122275in}}{\pgfqpoint{4.615298in}{1.124589in}}{\pgfqpoint{4.609474in}{1.124589in}}%
\pgfpathcurveto{\pgfqpoint{4.603650in}{1.124589in}}{\pgfqpoint{4.598064in}{1.122275in}}{\pgfqpoint{4.593946in}{1.118157in}}%
\pgfpathcurveto{\pgfqpoint{4.589828in}{1.114039in}}{\pgfqpoint{4.587514in}{1.108453in}}{\pgfqpoint{4.587514in}{1.102629in}}%
\pgfpathcurveto{\pgfqpoint{4.587514in}{1.096805in}}{\pgfqpoint{4.589828in}{1.091219in}}{\pgfqpoint{4.593946in}{1.087100in}}%
\pgfpathcurveto{\pgfqpoint{4.598064in}{1.082982in}}{\pgfqpoint{4.603650in}{1.080668in}}{\pgfqpoint{4.609474in}{1.080668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585315in}{0.858917in}}%
\pgfpathcurveto{\pgfqpoint{4.591139in}{0.858917in}}{\pgfqpoint{4.596725in}{0.861231in}}{\pgfqpoint{4.600843in}{0.865349in}}%
\pgfpathcurveto{\pgfqpoint{4.604961in}{0.869467in}}{\pgfqpoint{4.607275in}{0.875054in}}{\pgfqpoint{4.607275in}{0.880878in}}%
\pgfpathcurveto{\pgfqpoint{4.607275in}{0.886701in}}{\pgfqpoint{4.604961in}{0.892288in}}{\pgfqpoint{4.600843in}{0.896406in}}%
\pgfpathcurveto{\pgfqpoint{4.596725in}{0.900524in}}{\pgfqpoint{4.591139in}{0.902838in}}{\pgfqpoint{4.585315in}{0.902838in}}%
\pgfpathcurveto{\pgfqpoint{4.579491in}{0.902838in}}{\pgfqpoint{4.573905in}{0.900524in}}{\pgfqpoint{4.569786in}{0.896406in}}%
\pgfpathcurveto{\pgfqpoint{4.565668in}{0.892288in}}{\pgfqpoint{4.563354in}{0.886701in}}{\pgfqpoint{4.563354in}{0.880878in}}%
\pgfpathcurveto{\pgfqpoint{4.563354in}{0.875054in}}{\pgfqpoint{4.565668in}{0.869467in}}{\pgfqpoint{4.569786in}{0.865349in}}%
\pgfpathcurveto{\pgfqpoint{4.573905in}{0.861231in}}{\pgfqpoint{4.579491in}{0.858917in}}{\pgfqpoint{4.585315in}{0.858917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631462in}{0.881672in}}%
\pgfpathcurveto{\pgfqpoint{4.637286in}{0.881672in}}{\pgfqpoint{4.642872in}{0.883986in}}{\pgfqpoint{4.646990in}{0.888104in}}%
\pgfpathcurveto{\pgfqpoint{4.651109in}{0.892222in}}{\pgfqpoint{4.653422in}{0.897808in}}{\pgfqpoint{4.653422in}{0.903632in}}%
\pgfpathcurveto{\pgfqpoint{4.653422in}{0.909456in}}{\pgfqpoint{4.651109in}{0.915042in}}{\pgfqpoint{4.646990in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{4.642872in}{0.923278in}}{\pgfqpoint{4.637286in}{0.925592in}}{\pgfqpoint{4.631462in}{0.925592in}}%
\pgfpathcurveto{\pgfqpoint{4.625638in}{0.925592in}}{\pgfqpoint{4.620052in}{0.923278in}}{\pgfqpoint{4.615934in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{4.611816in}{0.915042in}}{\pgfqpoint{4.609502in}{0.909456in}}{\pgfqpoint{4.609502in}{0.903632in}}%
\pgfpathcurveto{\pgfqpoint{4.609502in}{0.897808in}}{\pgfqpoint{4.611816in}{0.892222in}}{\pgfqpoint{4.615934in}{0.888104in}}%
\pgfpathcurveto{\pgfqpoint{4.620052in}{0.883986in}}{\pgfqpoint{4.625638in}{0.881672in}}{\pgfqpoint{4.631462in}{0.881672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460776in}{0.747598in}}%
\pgfpathcurveto{\pgfqpoint{4.466600in}{0.747598in}}{\pgfqpoint{4.472186in}{0.749912in}}{\pgfqpoint{4.476304in}{0.754030in}}%
\pgfpathcurveto{\pgfqpoint{4.480422in}{0.758148in}}{\pgfqpoint{4.482736in}{0.763734in}}{\pgfqpoint{4.482736in}{0.769558in}}%
\pgfpathcurveto{\pgfqpoint{4.482736in}{0.775382in}}{\pgfqpoint{4.480422in}{0.780968in}}{\pgfqpoint{4.476304in}{0.785087in}}%
\pgfpathcurveto{\pgfqpoint{4.472186in}{0.789205in}}{\pgfqpoint{4.466600in}{0.791519in}}{\pgfqpoint{4.460776in}{0.791519in}}%
\pgfpathcurveto{\pgfqpoint{4.454952in}{0.791519in}}{\pgfqpoint{4.449366in}{0.789205in}}{\pgfqpoint{4.445247in}{0.785087in}}%
\pgfpathcurveto{\pgfqpoint{4.441129in}{0.780968in}}{\pgfqpoint{4.438815in}{0.775382in}}{\pgfqpoint{4.438815in}{0.769558in}}%
\pgfpathcurveto{\pgfqpoint{4.438815in}{0.763734in}}{\pgfqpoint{4.441129in}{0.758148in}}{\pgfqpoint{4.445247in}{0.754030in}}%
\pgfpathcurveto{\pgfqpoint{4.449366in}{0.749912in}}{\pgfqpoint{4.454952in}{0.747598in}}{\pgfqpoint{4.460776in}{0.747598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635909in}{0.912287in}}%
\pgfpathcurveto{\pgfqpoint{4.641733in}{0.912287in}}{\pgfqpoint{4.647319in}{0.914601in}}{\pgfqpoint{4.651438in}{0.918719in}}%
\pgfpathcurveto{\pgfqpoint{4.655556in}{0.922837in}}{\pgfqpoint{4.657870in}{0.928423in}}{\pgfqpoint{4.657870in}{0.934247in}}%
\pgfpathcurveto{\pgfqpoint{4.657870in}{0.940071in}}{\pgfqpoint{4.655556in}{0.945657in}}{\pgfqpoint{4.651438in}{0.949775in}}%
\pgfpathcurveto{\pgfqpoint{4.647319in}{0.953894in}}{\pgfqpoint{4.641733in}{0.956207in}}{\pgfqpoint{4.635909in}{0.956207in}}%
\pgfpathcurveto{\pgfqpoint{4.630085in}{0.956207in}}{\pgfqpoint{4.624499in}{0.953894in}}{\pgfqpoint{4.620381in}{0.949775in}}%
\pgfpathcurveto{\pgfqpoint{4.616263in}{0.945657in}}{\pgfqpoint{4.613949in}{0.940071in}}{\pgfqpoint{4.613949in}{0.934247in}}%
\pgfpathcurveto{\pgfqpoint{4.613949in}{0.928423in}}{\pgfqpoint{4.616263in}{0.922837in}}{\pgfqpoint{4.620381in}{0.918719in}}%
\pgfpathcurveto{\pgfqpoint{4.624499in}{0.914601in}}{\pgfqpoint{4.630085in}{0.912287in}}{\pgfqpoint{4.635909in}{0.912287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623650in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{4.629474in}{0.883216in}}{\pgfqpoint{4.635060in}{0.885529in}}{\pgfqpoint{4.639178in}{0.889648in}}%
\pgfpathcurveto{\pgfqpoint{4.643296in}{0.893766in}}{\pgfqpoint{4.645610in}{0.899352in}}{\pgfqpoint{4.645610in}{0.905176in}}%
\pgfpathcurveto{\pgfqpoint{4.645610in}{0.911000in}}{\pgfqpoint{4.643296in}{0.916586in}}{\pgfqpoint{4.639178in}{0.920704in}}%
\pgfpathcurveto{\pgfqpoint{4.635060in}{0.924822in}}{\pgfqpoint{4.629474in}{0.927136in}}{\pgfqpoint{4.623650in}{0.927136in}}%
\pgfpathcurveto{\pgfqpoint{4.617826in}{0.927136in}}{\pgfqpoint{4.612240in}{0.924822in}}{\pgfqpoint{4.608122in}{0.920704in}}%
\pgfpathcurveto{\pgfqpoint{4.604004in}{0.916586in}}{\pgfqpoint{4.601690in}{0.911000in}}{\pgfqpoint{4.601690in}{0.905176in}}%
\pgfpathcurveto{\pgfqpoint{4.601690in}{0.899352in}}{\pgfqpoint{4.604004in}{0.893766in}}{\pgfqpoint{4.608122in}{0.889648in}}%
\pgfpathcurveto{\pgfqpoint{4.612240in}{0.885529in}}{\pgfqpoint{4.617826in}{0.883216in}}{\pgfqpoint{4.623650in}{0.883216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592501in}{0.857363in}}%
\pgfpathcurveto{\pgfqpoint{4.598324in}{0.857363in}}{\pgfqpoint{4.603911in}{0.859677in}}{\pgfqpoint{4.608029in}{0.863795in}}%
\pgfpathcurveto{\pgfqpoint{4.612147in}{0.867913in}}{\pgfqpoint{4.614461in}{0.873499in}}{\pgfqpoint{4.614461in}{0.879323in}}%
\pgfpathcurveto{\pgfqpoint{4.614461in}{0.885147in}}{\pgfqpoint{4.612147in}{0.890733in}}{\pgfqpoint{4.608029in}{0.894851in}}%
\pgfpathcurveto{\pgfqpoint{4.603911in}{0.898970in}}{\pgfqpoint{4.598324in}{0.901283in}}{\pgfqpoint{4.592501in}{0.901283in}}%
\pgfpathcurveto{\pgfqpoint{4.586677in}{0.901283in}}{\pgfqpoint{4.581090in}{0.898970in}}{\pgfqpoint{4.576972in}{0.894851in}}%
\pgfpathcurveto{\pgfqpoint{4.572854in}{0.890733in}}{\pgfqpoint{4.570540in}{0.885147in}}{\pgfqpoint{4.570540in}{0.879323in}}%
\pgfpathcurveto{\pgfqpoint{4.570540in}{0.873499in}}{\pgfqpoint{4.572854in}{0.867913in}}{\pgfqpoint{4.576972in}{0.863795in}}%
\pgfpathcurveto{\pgfqpoint{4.581090in}{0.859677in}}{\pgfqpoint{4.586677in}{0.857363in}}{\pgfqpoint{4.592501in}{0.857363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611781in}{0.886436in}}%
\pgfpathcurveto{\pgfqpoint{4.617605in}{0.886436in}}{\pgfqpoint{4.623191in}{0.888750in}}{\pgfqpoint{4.627309in}{0.892868in}}%
\pgfpathcurveto{\pgfqpoint{4.631428in}{0.896986in}}{\pgfqpoint{4.633741in}{0.902573in}}{\pgfqpoint{4.633741in}{0.908397in}}%
\pgfpathcurveto{\pgfqpoint{4.633741in}{0.914220in}}{\pgfqpoint{4.631428in}{0.919807in}}{\pgfqpoint{4.627309in}{0.923925in}}%
\pgfpathcurveto{\pgfqpoint{4.623191in}{0.928043in}}{\pgfqpoint{4.617605in}{0.930357in}}{\pgfqpoint{4.611781in}{0.930357in}}%
\pgfpathcurveto{\pgfqpoint{4.605957in}{0.930357in}}{\pgfqpoint{4.600371in}{0.928043in}}{\pgfqpoint{4.596253in}{0.923925in}}%
\pgfpathcurveto{\pgfqpoint{4.592135in}{0.919807in}}{\pgfqpoint{4.589821in}{0.914220in}}{\pgfqpoint{4.589821in}{0.908397in}}%
\pgfpathcurveto{\pgfqpoint{4.589821in}{0.902573in}}{\pgfqpoint{4.592135in}{0.896986in}}{\pgfqpoint{4.596253in}{0.892868in}}%
\pgfpathcurveto{\pgfqpoint{4.600371in}{0.888750in}}{\pgfqpoint{4.605957in}{0.886436in}}{\pgfqpoint{4.611781in}{0.886436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653690in}{0.903199in}}%
\pgfpathcurveto{\pgfqpoint{4.659514in}{0.903199in}}{\pgfqpoint{4.665100in}{0.905513in}}{\pgfqpoint{4.669218in}{0.909631in}}%
\pgfpathcurveto{\pgfqpoint{4.673336in}{0.913749in}}{\pgfqpoint{4.675650in}{0.919335in}}{\pgfqpoint{4.675650in}{0.925159in}}%
\pgfpathcurveto{\pgfqpoint{4.675650in}{0.930983in}}{\pgfqpoint{4.673336in}{0.936569in}}{\pgfqpoint{4.669218in}{0.940687in}}%
\pgfpathcurveto{\pgfqpoint{4.665100in}{0.944805in}}{\pgfqpoint{4.659514in}{0.947119in}}{\pgfqpoint{4.653690in}{0.947119in}}%
\pgfpathcurveto{\pgfqpoint{4.647866in}{0.947119in}}{\pgfqpoint{4.642279in}{0.944805in}}{\pgfqpoint{4.638161in}{0.940687in}}%
\pgfpathcurveto{\pgfqpoint{4.634043in}{0.936569in}}{\pgfqpoint{4.631729in}{0.930983in}}{\pgfqpoint{4.631729in}{0.925159in}}%
\pgfpathcurveto{\pgfqpoint{4.631729in}{0.919335in}}{\pgfqpoint{4.634043in}{0.913749in}}{\pgfqpoint{4.638161in}{0.909631in}}%
\pgfpathcurveto{\pgfqpoint{4.642279in}{0.905513in}}{\pgfqpoint{4.647866in}{0.903199in}}{\pgfqpoint{4.653690in}{0.903199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594942in}{0.851281in}}%
\pgfpathcurveto{\pgfqpoint{4.600766in}{0.851281in}}{\pgfqpoint{4.606352in}{0.853595in}}{\pgfqpoint{4.610470in}{0.857713in}}%
\pgfpathcurveto{\pgfqpoint{4.614588in}{0.861831in}}{\pgfqpoint{4.616902in}{0.867417in}}{\pgfqpoint{4.616902in}{0.873241in}}%
\pgfpathcurveto{\pgfqpoint{4.616902in}{0.879065in}}{\pgfqpoint{4.614588in}{0.884651in}}{\pgfqpoint{4.610470in}{0.888770in}}%
\pgfpathcurveto{\pgfqpoint{4.606352in}{0.892888in}}{\pgfqpoint{4.600766in}{0.895202in}}{\pgfqpoint{4.594942in}{0.895202in}}%
\pgfpathcurveto{\pgfqpoint{4.589118in}{0.895202in}}{\pgfqpoint{4.583532in}{0.892888in}}{\pgfqpoint{4.579414in}{0.888770in}}%
\pgfpathcurveto{\pgfqpoint{4.575296in}{0.884651in}}{\pgfqpoint{4.572982in}{0.879065in}}{\pgfqpoint{4.572982in}{0.873241in}}%
\pgfpathcurveto{\pgfqpoint{4.572982in}{0.867417in}}{\pgfqpoint{4.575296in}{0.861831in}}{\pgfqpoint{4.579414in}{0.857713in}}%
\pgfpathcurveto{\pgfqpoint{4.583532in}{0.853595in}}{\pgfqpoint{4.589118in}{0.851281in}}{\pgfqpoint{4.594942in}{0.851281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640918in}{0.890601in}}%
\pgfpathcurveto{\pgfqpoint{4.646742in}{0.890601in}}{\pgfqpoint{4.652329in}{0.892915in}}{\pgfqpoint{4.656447in}{0.897033in}}%
\pgfpathcurveto{\pgfqpoint{4.660565in}{0.901151in}}{\pgfqpoint{4.662879in}{0.906737in}}{\pgfqpoint{4.662879in}{0.912561in}}%
\pgfpathcurveto{\pgfqpoint{4.662879in}{0.918385in}}{\pgfqpoint{4.660565in}{0.923971in}}{\pgfqpoint{4.656447in}{0.928089in}}%
\pgfpathcurveto{\pgfqpoint{4.652329in}{0.932208in}}{\pgfqpoint{4.646742in}{0.934521in}}{\pgfqpoint{4.640918in}{0.934521in}}%
\pgfpathcurveto{\pgfqpoint{4.635095in}{0.934521in}}{\pgfqpoint{4.629508in}{0.932208in}}{\pgfqpoint{4.625390in}{0.928089in}}%
\pgfpathcurveto{\pgfqpoint{4.621272in}{0.923971in}}{\pgfqpoint{4.618958in}{0.918385in}}{\pgfqpoint{4.618958in}{0.912561in}}%
\pgfpathcurveto{\pgfqpoint{4.618958in}{0.906737in}}{\pgfqpoint{4.621272in}{0.901151in}}{\pgfqpoint{4.625390in}{0.897033in}}%
\pgfpathcurveto{\pgfqpoint{4.629508in}{0.892915in}}{\pgfqpoint{4.635095in}{0.890601in}}{\pgfqpoint{4.640918in}{0.890601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463875in}{0.751673in}}%
\pgfpathcurveto{\pgfqpoint{4.469699in}{0.751673in}}{\pgfqpoint{4.475285in}{0.753986in}}{\pgfqpoint{4.479403in}{0.758105in}}%
\pgfpathcurveto{\pgfqpoint{4.483521in}{0.762223in}}{\pgfqpoint{4.485835in}{0.767809in}}{\pgfqpoint{4.485835in}{0.773633in}}%
\pgfpathcurveto{\pgfqpoint{4.485835in}{0.779457in}}{\pgfqpoint{4.483521in}{0.785043in}}{\pgfqpoint{4.479403in}{0.789161in}}%
\pgfpathcurveto{\pgfqpoint{4.475285in}{0.793279in}}{\pgfqpoint{4.469699in}{0.795593in}}{\pgfqpoint{4.463875in}{0.795593in}}%
\pgfpathcurveto{\pgfqpoint{4.458051in}{0.795593in}}{\pgfqpoint{4.452465in}{0.793279in}}{\pgfqpoint{4.448347in}{0.789161in}}%
\pgfpathcurveto{\pgfqpoint{4.444229in}{0.785043in}}{\pgfqpoint{4.441915in}{0.779457in}}{\pgfqpoint{4.441915in}{0.773633in}}%
\pgfpathcurveto{\pgfqpoint{4.441915in}{0.767809in}}{\pgfqpoint{4.444229in}{0.762223in}}{\pgfqpoint{4.448347in}{0.758105in}}%
\pgfpathcurveto{\pgfqpoint{4.452465in}{0.753986in}}{\pgfqpoint{4.458051in}{0.751673in}}{\pgfqpoint{4.463875in}{0.751673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599179in}{0.877476in}}%
\pgfpathcurveto{\pgfqpoint{4.605003in}{0.877476in}}{\pgfqpoint{4.610589in}{0.879789in}}{\pgfqpoint{4.614707in}{0.883908in}}%
\pgfpathcurveto{\pgfqpoint{4.618825in}{0.888026in}}{\pgfqpoint{4.621139in}{0.893612in}}{\pgfqpoint{4.621139in}{0.899436in}}%
\pgfpathcurveto{\pgfqpoint{4.621139in}{0.905260in}}{\pgfqpoint{4.618825in}{0.910846in}}{\pgfqpoint{4.614707in}{0.914964in}}%
\pgfpathcurveto{\pgfqpoint{4.610589in}{0.919082in}}{\pgfqpoint{4.605003in}{0.921396in}}{\pgfqpoint{4.599179in}{0.921396in}}%
\pgfpathcurveto{\pgfqpoint{4.593355in}{0.921396in}}{\pgfqpoint{4.587769in}{0.919082in}}{\pgfqpoint{4.583651in}{0.914964in}}%
\pgfpathcurveto{\pgfqpoint{4.579533in}{0.910846in}}{\pgfqpoint{4.577219in}{0.905260in}}{\pgfqpoint{4.577219in}{0.899436in}}%
\pgfpathcurveto{\pgfqpoint{4.577219in}{0.893612in}}{\pgfqpoint{4.579533in}{0.888026in}}{\pgfqpoint{4.583651in}{0.883908in}}%
\pgfpathcurveto{\pgfqpoint{4.587769in}{0.879789in}}{\pgfqpoint{4.593355in}{0.877476in}}{\pgfqpoint{4.599179in}{0.877476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564490in}{0.869762in}}%
\pgfpathcurveto{\pgfqpoint{4.570314in}{0.869762in}}{\pgfqpoint{4.575900in}{0.872076in}}{\pgfqpoint{4.580018in}{0.876194in}}%
\pgfpathcurveto{\pgfqpoint{4.584136in}{0.880313in}}{\pgfqpoint{4.586450in}{0.885899in}}{\pgfqpoint{4.586450in}{0.891723in}}%
\pgfpathcurveto{\pgfqpoint{4.586450in}{0.897547in}}{\pgfqpoint{4.584136in}{0.903133in}}{\pgfqpoint{4.580018in}{0.907251in}}%
\pgfpathcurveto{\pgfqpoint{4.575900in}{0.911369in}}{\pgfqpoint{4.570314in}{0.913683in}}{\pgfqpoint{4.564490in}{0.913683in}}%
\pgfpathcurveto{\pgfqpoint{4.558666in}{0.913683in}}{\pgfqpoint{4.553080in}{0.911369in}}{\pgfqpoint{4.548962in}{0.907251in}}%
\pgfpathcurveto{\pgfqpoint{4.544844in}{0.903133in}}{\pgfqpoint{4.542530in}{0.897547in}}{\pgfqpoint{4.542530in}{0.891723in}}%
\pgfpathcurveto{\pgfqpoint{4.542530in}{0.885899in}}{\pgfqpoint{4.544844in}{0.880313in}}{\pgfqpoint{4.548962in}{0.876194in}}%
\pgfpathcurveto{\pgfqpoint{4.553080in}{0.872076in}}{\pgfqpoint{4.558666in}{0.869762in}}{\pgfqpoint{4.564490in}{0.869762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719218in}{0.872146in}}%
\pgfpathcurveto{\pgfqpoint{4.725042in}{0.872146in}}{\pgfqpoint{4.730628in}{0.874460in}}{\pgfqpoint{4.734747in}{0.878578in}}%
\pgfpathcurveto{\pgfqpoint{4.738865in}{0.882696in}}{\pgfqpoint{4.741179in}{0.888283in}}{\pgfqpoint{4.741179in}{0.894107in}}%
\pgfpathcurveto{\pgfqpoint{4.741179in}{0.899931in}}{\pgfqpoint{4.738865in}{0.905517in}}{\pgfqpoint{4.734747in}{0.909635in}}%
\pgfpathcurveto{\pgfqpoint{4.730628in}{0.913753in}}{\pgfqpoint{4.725042in}{0.916067in}}{\pgfqpoint{4.719218in}{0.916067in}}%
\pgfpathcurveto{\pgfqpoint{4.713394in}{0.916067in}}{\pgfqpoint{4.707808in}{0.913753in}}{\pgfqpoint{4.703690in}{0.909635in}}%
\pgfpathcurveto{\pgfqpoint{4.699572in}{0.905517in}}{\pgfqpoint{4.697258in}{0.899931in}}{\pgfqpoint{4.697258in}{0.894107in}}%
\pgfpathcurveto{\pgfqpoint{4.697258in}{0.888283in}}{\pgfqpoint{4.699572in}{0.882696in}}{\pgfqpoint{4.703690in}{0.878578in}}%
\pgfpathcurveto{\pgfqpoint{4.707808in}{0.874460in}}{\pgfqpoint{4.713394in}{0.872146in}}{\pgfqpoint{4.719218in}{0.872146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591606in}{0.896586in}}%
\pgfpathcurveto{\pgfqpoint{4.597430in}{0.896586in}}{\pgfqpoint{4.603016in}{0.898900in}}{\pgfqpoint{4.607134in}{0.903018in}}%
\pgfpathcurveto{\pgfqpoint{4.611253in}{0.907136in}}{\pgfqpoint{4.613566in}{0.912722in}}{\pgfqpoint{4.613566in}{0.918546in}}%
\pgfpathcurveto{\pgfqpoint{4.613566in}{0.924370in}}{\pgfqpoint{4.611253in}{0.929956in}}{\pgfqpoint{4.607134in}{0.934074in}}%
\pgfpathcurveto{\pgfqpoint{4.603016in}{0.938193in}}{\pgfqpoint{4.597430in}{0.940506in}}{\pgfqpoint{4.591606in}{0.940506in}}%
\pgfpathcurveto{\pgfqpoint{4.585782in}{0.940506in}}{\pgfqpoint{4.580196in}{0.938193in}}{\pgfqpoint{4.576078in}{0.934074in}}%
\pgfpathcurveto{\pgfqpoint{4.571960in}{0.929956in}}{\pgfqpoint{4.569646in}{0.924370in}}{\pgfqpoint{4.569646in}{0.918546in}}%
\pgfpathcurveto{\pgfqpoint{4.569646in}{0.912722in}}{\pgfqpoint{4.571960in}{0.907136in}}{\pgfqpoint{4.576078in}{0.903018in}}%
\pgfpathcurveto{\pgfqpoint{4.580196in}{0.898900in}}{\pgfqpoint{4.585782in}{0.896586in}}{\pgfqpoint{4.591606in}{0.896586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637717in}{0.871788in}}%
\pgfpathcurveto{\pgfqpoint{4.643541in}{0.871788in}}{\pgfqpoint{4.649127in}{0.874102in}}{\pgfqpoint{4.653246in}{0.878220in}}%
\pgfpathcurveto{\pgfqpoint{4.657364in}{0.882338in}}{\pgfqpoint{4.659678in}{0.887924in}}{\pgfqpoint{4.659678in}{0.893748in}}%
\pgfpathcurveto{\pgfqpoint{4.659678in}{0.899572in}}{\pgfqpoint{4.657364in}{0.905158in}}{\pgfqpoint{4.653246in}{0.909277in}}%
\pgfpathcurveto{\pgfqpoint{4.649127in}{0.913395in}}{\pgfqpoint{4.643541in}{0.915709in}}{\pgfqpoint{4.637717in}{0.915709in}}%
\pgfpathcurveto{\pgfqpoint{4.631893in}{0.915709in}}{\pgfqpoint{4.626307in}{0.913395in}}{\pgfqpoint{4.622189in}{0.909277in}}%
\pgfpathcurveto{\pgfqpoint{4.618071in}{0.905158in}}{\pgfqpoint{4.615757in}{0.899572in}}{\pgfqpoint{4.615757in}{0.893748in}}%
\pgfpathcurveto{\pgfqpoint{4.615757in}{0.887924in}}{\pgfqpoint{4.618071in}{0.882338in}}{\pgfqpoint{4.622189in}{0.878220in}}%
\pgfpathcurveto{\pgfqpoint{4.626307in}{0.874102in}}{\pgfqpoint{4.631893in}{0.871788in}}{\pgfqpoint{4.637717in}{0.871788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604746in}{0.903021in}}%
\pgfpathcurveto{\pgfqpoint{4.610570in}{0.903021in}}{\pgfqpoint{4.616156in}{0.905335in}}{\pgfqpoint{4.620274in}{0.909453in}}%
\pgfpathcurveto{\pgfqpoint{4.624392in}{0.913571in}}{\pgfqpoint{4.626706in}{0.919157in}}{\pgfqpoint{4.626706in}{0.924981in}}%
\pgfpathcurveto{\pgfqpoint{4.626706in}{0.930805in}}{\pgfqpoint{4.624392in}{0.936391in}}{\pgfqpoint{4.620274in}{0.940509in}}%
\pgfpathcurveto{\pgfqpoint{4.616156in}{0.944628in}}{\pgfqpoint{4.610570in}{0.946941in}}{\pgfqpoint{4.604746in}{0.946941in}}%
\pgfpathcurveto{\pgfqpoint{4.598922in}{0.946941in}}{\pgfqpoint{4.593336in}{0.944628in}}{\pgfqpoint{4.589218in}{0.940509in}}%
\pgfpathcurveto{\pgfqpoint{4.585100in}{0.936391in}}{\pgfqpoint{4.582786in}{0.930805in}}{\pgfqpoint{4.582786in}{0.924981in}}%
\pgfpathcurveto{\pgfqpoint{4.582786in}{0.919157in}}{\pgfqpoint{4.585100in}{0.913571in}}{\pgfqpoint{4.589218in}{0.909453in}}%
\pgfpathcurveto{\pgfqpoint{4.593336in}{0.905335in}}{\pgfqpoint{4.598922in}{0.903021in}}{\pgfqpoint{4.604746in}{0.903021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621252in}{0.873293in}}%
\pgfpathcurveto{\pgfqpoint{4.627076in}{0.873293in}}{\pgfqpoint{4.632662in}{0.875607in}}{\pgfqpoint{4.636780in}{0.879725in}}%
\pgfpathcurveto{\pgfqpoint{4.640899in}{0.883843in}}{\pgfqpoint{4.643212in}{0.889430in}}{\pgfqpoint{4.643212in}{0.895254in}}%
\pgfpathcurveto{\pgfqpoint{4.643212in}{0.901077in}}{\pgfqpoint{4.640899in}{0.906664in}}{\pgfqpoint{4.636780in}{0.910782in}}%
\pgfpathcurveto{\pgfqpoint{4.632662in}{0.914900in}}{\pgfqpoint{4.627076in}{0.917214in}}{\pgfqpoint{4.621252in}{0.917214in}}%
\pgfpathcurveto{\pgfqpoint{4.615428in}{0.917214in}}{\pgfqpoint{4.609842in}{0.914900in}}{\pgfqpoint{4.605724in}{0.910782in}}%
\pgfpathcurveto{\pgfqpoint{4.601606in}{0.906664in}}{\pgfqpoint{4.599292in}{0.901077in}}{\pgfqpoint{4.599292in}{0.895254in}}%
\pgfpathcurveto{\pgfqpoint{4.599292in}{0.889430in}}{\pgfqpoint{4.601606in}{0.883843in}}{\pgfqpoint{4.605724in}{0.879725in}}%
\pgfpathcurveto{\pgfqpoint{4.609842in}{0.875607in}}{\pgfqpoint{4.615428in}{0.873293in}}{\pgfqpoint{4.621252in}{0.873293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442596in}{0.786517in}}%
\pgfpathcurveto{\pgfqpoint{4.448420in}{0.786517in}}{\pgfqpoint{4.454006in}{0.788831in}}{\pgfqpoint{4.458124in}{0.792949in}}%
\pgfpathcurveto{\pgfqpoint{4.462242in}{0.797067in}}{\pgfqpoint{4.464556in}{0.802653in}}{\pgfqpoint{4.464556in}{0.808477in}}%
\pgfpathcurveto{\pgfqpoint{4.464556in}{0.814301in}}{\pgfqpoint{4.462242in}{0.819887in}}{\pgfqpoint{4.458124in}{0.824005in}}%
\pgfpathcurveto{\pgfqpoint{4.454006in}{0.828123in}}{\pgfqpoint{4.448420in}{0.830437in}}{\pgfqpoint{4.442596in}{0.830437in}}%
\pgfpathcurveto{\pgfqpoint{4.436772in}{0.830437in}}{\pgfqpoint{4.431185in}{0.828123in}}{\pgfqpoint{4.427067in}{0.824005in}}%
\pgfpathcurveto{\pgfqpoint{4.422949in}{0.819887in}}{\pgfqpoint{4.420635in}{0.814301in}}{\pgfqpoint{4.420635in}{0.808477in}}%
\pgfpathcurveto{\pgfqpoint{4.420635in}{0.802653in}}{\pgfqpoint{4.422949in}{0.797067in}}{\pgfqpoint{4.427067in}{0.792949in}}%
\pgfpathcurveto{\pgfqpoint{4.431185in}{0.788831in}}{\pgfqpoint{4.436772in}{0.786517in}}{\pgfqpoint{4.442596in}{0.786517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626309in}{0.899684in}}%
\pgfpathcurveto{\pgfqpoint{4.632133in}{0.899684in}}{\pgfqpoint{4.637719in}{0.901998in}}{\pgfqpoint{4.641837in}{0.906116in}}%
\pgfpathcurveto{\pgfqpoint{4.645955in}{0.910235in}}{\pgfqpoint{4.648269in}{0.915821in}}{\pgfqpoint{4.648269in}{0.921645in}}%
\pgfpathcurveto{\pgfqpoint{4.648269in}{0.927469in}}{\pgfqpoint{4.645955in}{0.933055in}}{\pgfqpoint{4.641837in}{0.937173in}}%
\pgfpathcurveto{\pgfqpoint{4.637719in}{0.941291in}}{\pgfqpoint{4.632133in}{0.943605in}}{\pgfqpoint{4.626309in}{0.943605in}}%
\pgfpathcurveto{\pgfqpoint{4.620485in}{0.943605in}}{\pgfqpoint{4.614899in}{0.941291in}}{\pgfqpoint{4.610781in}{0.937173in}}%
\pgfpathcurveto{\pgfqpoint{4.606663in}{0.933055in}}{\pgfqpoint{4.604349in}{0.927469in}}{\pgfqpoint{4.604349in}{0.921645in}}%
\pgfpathcurveto{\pgfqpoint{4.604349in}{0.915821in}}{\pgfqpoint{4.606663in}{0.910235in}}{\pgfqpoint{4.610781in}{0.906116in}}%
\pgfpathcurveto{\pgfqpoint{4.614899in}{0.901998in}}{\pgfqpoint{4.620485in}{0.899684in}}{\pgfqpoint{4.626309in}{0.899684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627854in}{0.880506in}}%
\pgfpathcurveto{\pgfqpoint{4.633678in}{0.880506in}}{\pgfqpoint{4.639264in}{0.882819in}}{\pgfqpoint{4.643382in}{0.886938in}}%
\pgfpathcurveto{\pgfqpoint{4.647500in}{0.891056in}}{\pgfqpoint{4.649814in}{0.896642in}}{\pgfqpoint{4.649814in}{0.902466in}}%
\pgfpathcurveto{\pgfqpoint{4.649814in}{0.908290in}}{\pgfqpoint{4.647500in}{0.913876in}}{\pgfqpoint{4.643382in}{0.917994in}}%
\pgfpathcurveto{\pgfqpoint{4.639264in}{0.922112in}}{\pgfqpoint{4.633678in}{0.924426in}}{\pgfqpoint{4.627854in}{0.924426in}}%
\pgfpathcurveto{\pgfqpoint{4.622030in}{0.924426in}}{\pgfqpoint{4.616444in}{0.922112in}}{\pgfqpoint{4.612325in}{0.917994in}}%
\pgfpathcurveto{\pgfqpoint{4.608207in}{0.913876in}}{\pgfqpoint{4.605893in}{0.908290in}}{\pgfqpoint{4.605893in}{0.902466in}}%
\pgfpathcurveto{\pgfqpoint{4.605893in}{0.896642in}}{\pgfqpoint{4.608207in}{0.891056in}}{\pgfqpoint{4.612325in}{0.886938in}}%
\pgfpathcurveto{\pgfqpoint{4.616444in}{0.882819in}}{\pgfqpoint{4.622030in}{0.880506in}}{\pgfqpoint{4.627854in}{0.880506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628364in}{0.878459in}}%
\pgfpathcurveto{\pgfqpoint{4.634188in}{0.878459in}}{\pgfqpoint{4.639774in}{0.880773in}}{\pgfqpoint{4.643892in}{0.884891in}}%
\pgfpathcurveto{\pgfqpoint{4.648010in}{0.889009in}}{\pgfqpoint{4.650324in}{0.894595in}}{\pgfqpoint{4.650324in}{0.900419in}}%
\pgfpathcurveto{\pgfqpoint{4.650324in}{0.906243in}}{\pgfqpoint{4.648010in}{0.911829in}}{\pgfqpoint{4.643892in}{0.915947in}}%
\pgfpathcurveto{\pgfqpoint{4.639774in}{0.920066in}}{\pgfqpoint{4.634188in}{0.922379in}}{\pgfqpoint{4.628364in}{0.922379in}}%
\pgfpathcurveto{\pgfqpoint{4.622540in}{0.922379in}}{\pgfqpoint{4.616953in}{0.920066in}}{\pgfqpoint{4.612835in}{0.915947in}}%
\pgfpathcurveto{\pgfqpoint{4.608717in}{0.911829in}}{\pgfqpoint{4.606403in}{0.906243in}}{\pgfqpoint{4.606403in}{0.900419in}}%
\pgfpathcurveto{\pgfqpoint{4.606403in}{0.894595in}}{\pgfqpoint{4.608717in}{0.889009in}}{\pgfqpoint{4.612835in}{0.884891in}}%
\pgfpathcurveto{\pgfqpoint{4.616953in}{0.880773in}}{\pgfqpoint{4.622540in}{0.878459in}}{\pgfqpoint{4.628364in}{0.878459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591523in}{0.851757in}}%
\pgfpathcurveto{\pgfqpoint{4.597346in}{0.851757in}}{\pgfqpoint{4.602933in}{0.854071in}}{\pgfqpoint{4.607051in}{0.858189in}}%
\pgfpathcurveto{\pgfqpoint{4.611169in}{0.862307in}}{\pgfqpoint{4.613483in}{0.867893in}}{\pgfqpoint{4.613483in}{0.873717in}}%
\pgfpathcurveto{\pgfqpoint{4.613483in}{0.879541in}}{\pgfqpoint{4.611169in}{0.885127in}}{\pgfqpoint{4.607051in}{0.889245in}}%
\pgfpathcurveto{\pgfqpoint{4.602933in}{0.893363in}}{\pgfqpoint{4.597346in}{0.895677in}}{\pgfqpoint{4.591523in}{0.895677in}}%
\pgfpathcurveto{\pgfqpoint{4.585699in}{0.895677in}}{\pgfqpoint{4.580112in}{0.893363in}}{\pgfqpoint{4.575994in}{0.889245in}}%
\pgfpathcurveto{\pgfqpoint{4.571876in}{0.885127in}}{\pgfqpoint{4.569562in}{0.879541in}}{\pgfqpoint{4.569562in}{0.873717in}}%
\pgfpathcurveto{\pgfqpoint{4.569562in}{0.867893in}}{\pgfqpoint{4.571876in}{0.862307in}}{\pgfqpoint{4.575994in}{0.858189in}}%
\pgfpathcurveto{\pgfqpoint{4.580112in}{0.854071in}}{\pgfqpoint{4.585699in}{0.851757in}}{\pgfqpoint{4.591523in}{0.851757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638937in}{0.867176in}}%
\pgfpathcurveto{\pgfqpoint{4.644761in}{0.867176in}}{\pgfqpoint{4.650347in}{0.869490in}}{\pgfqpoint{4.654465in}{0.873608in}}%
\pgfpathcurveto{\pgfqpoint{4.658583in}{0.877726in}}{\pgfqpoint{4.660897in}{0.883312in}}{\pgfqpoint{4.660897in}{0.889136in}}%
\pgfpathcurveto{\pgfqpoint{4.660897in}{0.894960in}}{\pgfqpoint{4.658583in}{0.900546in}}{\pgfqpoint{4.654465in}{0.904665in}}%
\pgfpathcurveto{\pgfqpoint{4.650347in}{0.908783in}}{\pgfqpoint{4.644761in}{0.911097in}}{\pgfqpoint{4.638937in}{0.911097in}}%
\pgfpathcurveto{\pgfqpoint{4.633113in}{0.911097in}}{\pgfqpoint{4.627527in}{0.908783in}}{\pgfqpoint{4.623409in}{0.904665in}}%
\pgfpathcurveto{\pgfqpoint{4.619291in}{0.900546in}}{\pgfqpoint{4.616977in}{0.894960in}}{\pgfqpoint{4.616977in}{0.889136in}}%
\pgfpathcurveto{\pgfqpoint{4.616977in}{0.883312in}}{\pgfqpoint{4.619291in}{0.877726in}}{\pgfqpoint{4.623409in}{0.873608in}}%
\pgfpathcurveto{\pgfqpoint{4.627527in}{0.869490in}}{\pgfqpoint{4.633113in}{0.867176in}}{\pgfqpoint{4.638937in}{0.867176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597509in}{0.889650in}}%
\pgfpathcurveto{\pgfqpoint{4.603333in}{0.889650in}}{\pgfqpoint{4.608919in}{0.891963in}}{\pgfqpoint{4.613037in}{0.896082in}}%
\pgfpathcurveto{\pgfqpoint{4.617155in}{0.900200in}}{\pgfqpoint{4.619469in}{0.905786in}}{\pgfqpoint{4.619469in}{0.911610in}}%
\pgfpathcurveto{\pgfqpoint{4.619469in}{0.917434in}}{\pgfqpoint{4.617155in}{0.923020in}}{\pgfqpoint{4.613037in}{0.927138in}}%
\pgfpathcurveto{\pgfqpoint{4.608919in}{0.931256in}}{\pgfqpoint{4.603333in}{0.933570in}}{\pgfqpoint{4.597509in}{0.933570in}}%
\pgfpathcurveto{\pgfqpoint{4.591685in}{0.933570in}}{\pgfqpoint{4.586099in}{0.931256in}}{\pgfqpoint{4.581981in}{0.927138in}}%
\pgfpathcurveto{\pgfqpoint{4.577862in}{0.923020in}}{\pgfqpoint{4.575549in}{0.917434in}}{\pgfqpoint{4.575549in}{0.911610in}}%
\pgfpathcurveto{\pgfqpoint{4.575549in}{0.905786in}}{\pgfqpoint{4.577862in}{0.900200in}}{\pgfqpoint{4.581981in}{0.896082in}}%
\pgfpathcurveto{\pgfqpoint{4.586099in}{0.891963in}}{\pgfqpoint{4.591685in}{0.889650in}}{\pgfqpoint{4.597509in}{0.889650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619765in}{0.970129in}}%
\pgfpathcurveto{\pgfqpoint{4.625589in}{0.970129in}}{\pgfqpoint{4.631175in}{0.972442in}}{\pgfqpoint{4.635294in}{0.976561in}}%
\pgfpathcurveto{\pgfqpoint{4.639412in}{0.980679in}}{\pgfqpoint{4.641726in}{0.986265in}}{\pgfqpoint{4.641726in}{0.992089in}}%
\pgfpathcurveto{\pgfqpoint{4.641726in}{0.997913in}}{\pgfqpoint{4.639412in}{1.003499in}}{\pgfqpoint{4.635294in}{1.007617in}}%
\pgfpathcurveto{\pgfqpoint{4.631175in}{1.011735in}}{\pgfqpoint{4.625589in}{1.014049in}}{\pgfqpoint{4.619765in}{1.014049in}}%
\pgfpathcurveto{\pgfqpoint{4.613941in}{1.014049in}}{\pgfqpoint{4.608355in}{1.011735in}}{\pgfqpoint{4.604237in}{1.007617in}}%
\pgfpathcurveto{\pgfqpoint{4.600119in}{1.003499in}}{\pgfqpoint{4.597805in}{0.997913in}}{\pgfqpoint{4.597805in}{0.992089in}}%
\pgfpathcurveto{\pgfqpoint{4.597805in}{0.986265in}}{\pgfqpoint{4.600119in}{0.980679in}}{\pgfqpoint{4.604237in}{0.976561in}}%
\pgfpathcurveto{\pgfqpoint{4.608355in}{0.972442in}}{\pgfqpoint{4.613941in}{0.970129in}}{\pgfqpoint{4.619765in}{0.970129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626301in}{0.865570in}}%
\pgfpathcurveto{\pgfqpoint{4.632125in}{0.865570in}}{\pgfqpoint{4.637711in}{0.867884in}}{\pgfqpoint{4.641829in}{0.872002in}}%
\pgfpathcurveto{\pgfqpoint{4.645948in}{0.876120in}}{\pgfqpoint{4.648261in}{0.881706in}}{\pgfqpoint{4.648261in}{0.887530in}}%
\pgfpathcurveto{\pgfqpoint{4.648261in}{0.893354in}}{\pgfqpoint{4.645948in}{0.898941in}}{\pgfqpoint{4.641829in}{0.903059in}}%
\pgfpathcurveto{\pgfqpoint{4.637711in}{0.907177in}}{\pgfqpoint{4.632125in}{0.909491in}}{\pgfqpoint{4.626301in}{0.909491in}}%
\pgfpathcurveto{\pgfqpoint{4.620477in}{0.909491in}}{\pgfqpoint{4.614891in}{0.907177in}}{\pgfqpoint{4.610773in}{0.903059in}}%
\pgfpathcurveto{\pgfqpoint{4.606655in}{0.898941in}}{\pgfqpoint{4.604341in}{0.893354in}}{\pgfqpoint{4.604341in}{0.887530in}}%
\pgfpathcurveto{\pgfqpoint{4.604341in}{0.881706in}}{\pgfqpoint{4.606655in}{0.876120in}}{\pgfqpoint{4.610773in}{0.872002in}}%
\pgfpathcurveto{\pgfqpoint{4.614891in}{0.867884in}}{\pgfqpoint{4.620477in}{0.865570in}}{\pgfqpoint{4.626301in}{0.865570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672317in}{0.929718in}}%
\pgfpathcurveto{\pgfqpoint{4.678141in}{0.929718in}}{\pgfqpoint{4.683727in}{0.932032in}}{\pgfqpoint{4.687845in}{0.936150in}}%
\pgfpathcurveto{\pgfqpoint{4.691963in}{0.940268in}}{\pgfqpoint{4.694277in}{0.945854in}}{\pgfqpoint{4.694277in}{0.951678in}}%
\pgfpathcurveto{\pgfqpoint{4.694277in}{0.957502in}}{\pgfqpoint{4.691963in}{0.963088in}}{\pgfqpoint{4.687845in}{0.967206in}}%
\pgfpathcurveto{\pgfqpoint{4.683727in}{0.971324in}}{\pgfqpoint{4.678141in}{0.973638in}}{\pgfqpoint{4.672317in}{0.973638in}}%
\pgfpathcurveto{\pgfqpoint{4.666493in}{0.973638in}}{\pgfqpoint{4.660907in}{0.971324in}}{\pgfqpoint{4.656789in}{0.967206in}}%
\pgfpathcurveto{\pgfqpoint{4.652671in}{0.963088in}}{\pgfqpoint{4.650357in}{0.957502in}}{\pgfqpoint{4.650357in}{0.951678in}}%
\pgfpathcurveto{\pgfqpoint{4.650357in}{0.945854in}}{\pgfqpoint{4.652671in}{0.940268in}}{\pgfqpoint{4.656789in}{0.936150in}}%
\pgfpathcurveto{\pgfqpoint{4.660907in}{0.932032in}}{\pgfqpoint{4.666493in}{0.929718in}}{\pgfqpoint{4.672317in}{0.929718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595941in}{0.829347in}}%
\pgfpathcurveto{\pgfqpoint{4.601765in}{0.829347in}}{\pgfqpoint{4.607352in}{0.831661in}}{\pgfqpoint{4.611470in}{0.835779in}}%
\pgfpathcurveto{\pgfqpoint{4.615588in}{0.839898in}}{\pgfqpoint{4.617902in}{0.845484in}}{\pgfqpoint{4.617902in}{0.851308in}}%
\pgfpathcurveto{\pgfqpoint{4.617902in}{0.857132in}}{\pgfqpoint{4.615588in}{0.862718in}}{\pgfqpoint{4.611470in}{0.866836in}}%
\pgfpathcurveto{\pgfqpoint{4.607352in}{0.870954in}}{\pgfqpoint{4.601765in}{0.873268in}}{\pgfqpoint{4.595941in}{0.873268in}}%
\pgfpathcurveto{\pgfqpoint{4.590117in}{0.873268in}}{\pgfqpoint{4.584531in}{0.870954in}}{\pgfqpoint{4.580413in}{0.866836in}}%
\pgfpathcurveto{\pgfqpoint{4.576295in}{0.862718in}}{\pgfqpoint{4.573981in}{0.857132in}}{\pgfqpoint{4.573981in}{0.851308in}}%
\pgfpathcurveto{\pgfqpoint{4.573981in}{0.845484in}}{\pgfqpoint{4.576295in}{0.839898in}}{\pgfqpoint{4.580413in}{0.835779in}}%
\pgfpathcurveto{\pgfqpoint{4.584531in}{0.831661in}}{\pgfqpoint{4.590117in}{0.829347in}}{\pgfqpoint{4.595941in}{0.829347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622121in}{0.891867in}}%
\pgfpathcurveto{\pgfqpoint{4.627945in}{0.891867in}}{\pgfqpoint{4.633531in}{0.894181in}}{\pgfqpoint{4.637650in}{0.898299in}}%
\pgfpathcurveto{\pgfqpoint{4.641768in}{0.902417in}}{\pgfqpoint{4.644082in}{0.908004in}}{\pgfqpoint{4.644082in}{0.913827in}}%
\pgfpathcurveto{\pgfqpoint{4.644082in}{0.919651in}}{\pgfqpoint{4.641768in}{0.925238in}}{\pgfqpoint{4.637650in}{0.929356in}}%
\pgfpathcurveto{\pgfqpoint{4.633531in}{0.933474in}}{\pgfqpoint{4.627945in}{0.935788in}}{\pgfqpoint{4.622121in}{0.935788in}}%
\pgfpathcurveto{\pgfqpoint{4.616297in}{0.935788in}}{\pgfqpoint{4.610711in}{0.933474in}}{\pgfqpoint{4.606593in}{0.929356in}}%
\pgfpathcurveto{\pgfqpoint{4.602475in}{0.925238in}}{\pgfqpoint{4.600161in}{0.919651in}}{\pgfqpoint{4.600161in}{0.913827in}}%
\pgfpathcurveto{\pgfqpoint{4.600161in}{0.908004in}}{\pgfqpoint{4.602475in}{0.902417in}}{\pgfqpoint{4.606593in}{0.898299in}}%
\pgfpathcurveto{\pgfqpoint{4.610711in}{0.894181in}}{\pgfqpoint{4.616297in}{0.891867in}}{\pgfqpoint{4.622121in}{0.891867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611120in}{0.915687in}}%
\pgfpathcurveto{\pgfqpoint{4.616944in}{0.915687in}}{\pgfqpoint{4.622530in}{0.918001in}}{\pgfqpoint{4.626648in}{0.922119in}}%
\pgfpathcurveto{\pgfqpoint{4.630766in}{0.926237in}}{\pgfqpoint{4.633080in}{0.931823in}}{\pgfqpoint{4.633080in}{0.937647in}}%
\pgfpathcurveto{\pgfqpoint{4.633080in}{0.943471in}}{\pgfqpoint{4.630766in}{0.949057in}}{\pgfqpoint{4.626648in}{0.953175in}}%
\pgfpathcurveto{\pgfqpoint{4.622530in}{0.957293in}}{\pgfqpoint{4.616944in}{0.959607in}}{\pgfqpoint{4.611120in}{0.959607in}}%
\pgfpathcurveto{\pgfqpoint{4.605296in}{0.959607in}}{\pgfqpoint{4.599710in}{0.957293in}}{\pgfqpoint{4.595592in}{0.953175in}}%
\pgfpathcurveto{\pgfqpoint{4.591473in}{0.949057in}}{\pgfqpoint{4.589160in}{0.943471in}}{\pgfqpoint{4.589160in}{0.937647in}}%
\pgfpathcurveto{\pgfqpoint{4.589160in}{0.931823in}}{\pgfqpoint{4.591473in}{0.926237in}}{\pgfqpoint{4.595592in}{0.922119in}}%
\pgfpathcurveto{\pgfqpoint{4.599710in}{0.918001in}}{\pgfqpoint{4.605296in}{0.915687in}}{\pgfqpoint{4.611120in}{0.915687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630245in}{0.880155in}}%
\pgfpathcurveto{\pgfqpoint{4.636069in}{0.880155in}}{\pgfqpoint{4.641655in}{0.882469in}}{\pgfqpoint{4.645774in}{0.886587in}}%
\pgfpathcurveto{\pgfqpoint{4.649892in}{0.890705in}}{\pgfqpoint{4.652206in}{0.896291in}}{\pgfqpoint{4.652206in}{0.902115in}}%
\pgfpathcurveto{\pgfqpoint{4.652206in}{0.907939in}}{\pgfqpoint{4.649892in}{0.913525in}}{\pgfqpoint{4.645774in}{0.917643in}}%
\pgfpathcurveto{\pgfqpoint{4.641655in}{0.921761in}}{\pgfqpoint{4.636069in}{0.924075in}}{\pgfqpoint{4.630245in}{0.924075in}}%
\pgfpathcurveto{\pgfqpoint{4.624421in}{0.924075in}}{\pgfqpoint{4.618835in}{0.921761in}}{\pgfqpoint{4.614717in}{0.917643in}}%
\pgfpathcurveto{\pgfqpoint{4.610599in}{0.913525in}}{\pgfqpoint{4.608285in}{0.907939in}}{\pgfqpoint{4.608285in}{0.902115in}}%
\pgfpathcurveto{\pgfqpoint{4.608285in}{0.896291in}}{\pgfqpoint{4.610599in}{0.890705in}}{\pgfqpoint{4.614717in}{0.886587in}}%
\pgfpathcurveto{\pgfqpoint{4.618835in}{0.882469in}}{\pgfqpoint{4.624421in}{0.880155in}}{\pgfqpoint{4.630245in}{0.880155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621193in}{0.878565in}}%
\pgfpathcurveto{\pgfqpoint{4.627017in}{0.878565in}}{\pgfqpoint{4.632603in}{0.880879in}}{\pgfqpoint{4.636721in}{0.884997in}}%
\pgfpathcurveto{\pgfqpoint{4.640839in}{0.889115in}}{\pgfqpoint{4.643153in}{0.894702in}}{\pgfqpoint{4.643153in}{0.900526in}}%
\pgfpathcurveto{\pgfqpoint{4.643153in}{0.906349in}}{\pgfqpoint{4.640839in}{0.911936in}}{\pgfqpoint{4.636721in}{0.916054in}}%
\pgfpathcurveto{\pgfqpoint{4.632603in}{0.920172in}}{\pgfqpoint{4.627017in}{0.922486in}}{\pgfqpoint{4.621193in}{0.922486in}}%
\pgfpathcurveto{\pgfqpoint{4.615369in}{0.922486in}}{\pgfqpoint{4.609783in}{0.920172in}}{\pgfqpoint{4.605665in}{0.916054in}}%
\pgfpathcurveto{\pgfqpoint{4.601547in}{0.911936in}}{\pgfqpoint{4.599233in}{0.906349in}}{\pgfqpoint{4.599233in}{0.900526in}}%
\pgfpathcurveto{\pgfqpoint{4.599233in}{0.894702in}}{\pgfqpoint{4.601547in}{0.889115in}}{\pgfqpoint{4.605665in}{0.884997in}}%
\pgfpathcurveto{\pgfqpoint{4.609783in}{0.880879in}}{\pgfqpoint{4.615369in}{0.878565in}}{\pgfqpoint{4.621193in}{0.878565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532796in}{0.892605in}}%
\pgfpathcurveto{\pgfqpoint{4.538620in}{0.892605in}}{\pgfqpoint{4.544207in}{0.894919in}}{\pgfqpoint{4.548325in}{0.899037in}}%
\pgfpathcurveto{\pgfqpoint{4.552443in}{0.903155in}}{\pgfqpoint{4.554757in}{0.908741in}}{\pgfqpoint{4.554757in}{0.914565in}}%
\pgfpathcurveto{\pgfqpoint{4.554757in}{0.920389in}}{\pgfqpoint{4.552443in}{0.925975in}}{\pgfqpoint{4.548325in}{0.930093in}}%
\pgfpathcurveto{\pgfqpoint{4.544207in}{0.934212in}}{\pgfqpoint{4.538620in}{0.936525in}}{\pgfqpoint{4.532796in}{0.936525in}}%
\pgfpathcurveto{\pgfqpoint{4.526973in}{0.936525in}}{\pgfqpoint{4.521386in}{0.934212in}}{\pgfqpoint{4.517268in}{0.930093in}}%
\pgfpathcurveto{\pgfqpoint{4.513150in}{0.925975in}}{\pgfqpoint{4.510836in}{0.920389in}}{\pgfqpoint{4.510836in}{0.914565in}}%
\pgfpathcurveto{\pgfqpoint{4.510836in}{0.908741in}}{\pgfqpoint{4.513150in}{0.903155in}}{\pgfqpoint{4.517268in}{0.899037in}}%
\pgfpathcurveto{\pgfqpoint{4.521386in}{0.894919in}}{\pgfqpoint{4.526973in}{0.892605in}}{\pgfqpoint{4.532796in}{0.892605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600484in}{0.871327in}}%
\pgfpathcurveto{\pgfqpoint{4.606308in}{0.871327in}}{\pgfqpoint{4.611894in}{0.873641in}}{\pgfqpoint{4.616012in}{0.877759in}}%
\pgfpathcurveto{\pgfqpoint{4.620130in}{0.881877in}}{\pgfqpoint{4.622444in}{0.887464in}}{\pgfqpoint{4.622444in}{0.893288in}}%
\pgfpathcurveto{\pgfqpoint{4.622444in}{0.899112in}}{\pgfqpoint{4.620130in}{0.904698in}}{\pgfqpoint{4.616012in}{0.908816in}}%
\pgfpathcurveto{\pgfqpoint{4.611894in}{0.912934in}}{\pgfqpoint{4.606308in}{0.915248in}}{\pgfqpoint{4.600484in}{0.915248in}}%
\pgfpathcurveto{\pgfqpoint{4.594660in}{0.915248in}}{\pgfqpoint{4.589074in}{0.912934in}}{\pgfqpoint{4.584956in}{0.908816in}}%
\pgfpathcurveto{\pgfqpoint{4.580838in}{0.904698in}}{\pgfqpoint{4.578524in}{0.899112in}}{\pgfqpoint{4.578524in}{0.893288in}}%
\pgfpathcurveto{\pgfqpoint{4.578524in}{0.887464in}}{\pgfqpoint{4.580838in}{0.881877in}}{\pgfqpoint{4.584956in}{0.877759in}}%
\pgfpathcurveto{\pgfqpoint{4.589074in}{0.873641in}}{\pgfqpoint{4.594660in}{0.871327in}}{\pgfqpoint{4.600484in}{0.871327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597972in}{0.856957in}}%
\pgfpathcurveto{\pgfqpoint{4.603796in}{0.856957in}}{\pgfqpoint{4.609382in}{0.859271in}}{\pgfqpoint{4.613500in}{0.863389in}}%
\pgfpathcurveto{\pgfqpoint{4.617618in}{0.867507in}}{\pgfqpoint{4.619932in}{0.873094in}}{\pgfqpoint{4.619932in}{0.878917in}}%
\pgfpathcurveto{\pgfqpoint{4.619932in}{0.884741in}}{\pgfqpoint{4.617618in}{0.890328in}}{\pgfqpoint{4.613500in}{0.894446in}}%
\pgfpathcurveto{\pgfqpoint{4.609382in}{0.898564in}}{\pgfqpoint{4.603796in}{0.900878in}}{\pgfqpoint{4.597972in}{0.900878in}}%
\pgfpathcurveto{\pgfqpoint{4.592148in}{0.900878in}}{\pgfqpoint{4.586562in}{0.898564in}}{\pgfqpoint{4.582444in}{0.894446in}}%
\pgfpathcurveto{\pgfqpoint{4.578325in}{0.890328in}}{\pgfqpoint{4.576012in}{0.884741in}}{\pgfqpoint{4.576012in}{0.878917in}}%
\pgfpathcurveto{\pgfqpoint{4.576012in}{0.873094in}}{\pgfqpoint{4.578325in}{0.867507in}}{\pgfqpoint{4.582444in}{0.863389in}}%
\pgfpathcurveto{\pgfqpoint{4.586562in}{0.859271in}}{\pgfqpoint{4.592148in}{0.856957in}}{\pgfqpoint{4.597972in}{0.856957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677453in}{0.949881in}}%
\pgfpathcurveto{\pgfqpoint{4.683277in}{0.949881in}}{\pgfqpoint{4.688863in}{0.952195in}}{\pgfqpoint{4.692981in}{0.956313in}}%
\pgfpathcurveto{\pgfqpoint{4.697099in}{0.960432in}}{\pgfqpoint{4.699413in}{0.966018in}}{\pgfqpoint{4.699413in}{0.971842in}}%
\pgfpathcurveto{\pgfqpoint{4.699413in}{0.977666in}}{\pgfqpoint{4.697099in}{0.983252in}}{\pgfqpoint{4.692981in}{0.987370in}}%
\pgfpathcurveto{\pgfqpoint{4.688863in}{0.991488in}}{\pgfqpoint{4.683277in}{0.993802in}}{\pgfqpoint{4.677453in}{0.993802in}}%
\pgfpathcurveto{\pgfqpoint{4.671629in}{0.993802in}}{\pgfqpoint{4.666043in}{0.991488in}}{\pgfqpoint{4.661925in}{0.987370in}}%
\pgfpathcurveto{\pgfqpoint{4.657807in}{0.983252in}}{\pgfqpoint{4.655493in}{0.977666in}}{\pgfqpoint{4.655493in}{0.971842in}}%
\pgfpathcurveto{\pgfqpoint{4.655493in}{0.966018in}}{\pgfqpoint{4.657807in}{0.960432in}}{\pgfqpoint{4.661925in}{0.956313in}}%
\pgfpathcurveto{\pgfqpoint{4.666043in}{0.952195in}}{\pgfqpoint{4.671629in}{0.949881in}}{\pgfqpoint{4.677453in}{0.949881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611503in}{0.897709in}}%
\pgfpathcurveto{\pgfqpoint{4.617327in}{0.897709in}}{\pgfqpoint{4.622913in}{0.900023in}}{\pgfqpoint{4.627031in}{0.904141in}}%
\pgfpathcurveto{\pgfqpoint{4.631150in}{0.908259in}}{\pgfqpoint{4.633463in}{0.913846in}}{\pgfqpoint{4.633463in}{0.919669in}}%
\pgfpathcurveto{\pgfqpoint{4.633463in}{0.925493in}}{\pgfqpoint{4.631150in}{0.931080in}}{\pgfqpoint{4.627031in}{0.935198in}}%
\pgfpathcurveto{\pgfqpoint{4.622913in}{0.939316in}}{\pgfqpoint{4.617327in}{0.941630in}}{\pgfqpoint{4.611503in}{0.941630in}}%
\pgfpathcurveto{\pgfqpoint{4.605679in}{0.941630in}}{\pgfqpoint{4.600093in}{0.939316in}}{\pgfqpoint{4.595975in}{0.935198in}}%
\pgfpathcurveto{\pgfqpoint{4.591857in}{0.931080in}}{\pgfqpoint{4.589543in}{0.925493in}}{\pgfqpoint{4.589543in}{0.919669in}}%
\pgfpathcurveto{\pgfqpoint{4.589543in}{0.913846in}}{\pgfqpoint{4.591857in}{0.908259in}}{\pgfqpoint{4.595975in}{0.904141in}}%
\pgfpathcurveto{\pgfqpoint{4.600093in}{0.900023in}}{\pgfqpoint{4.605679in}{0.897709in}}{\pgfqpoint{4.611503in}{0.897709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678146in}{0.910955in}}%
\pgfpathcurveto{\pgfqpoint{4.683970in}{0.910955in}}{\pgfqpoint{4.689556in}{0.913268in}}{\pgfqpoint{4.693674in}{0.917387in}}%
\pgfpathcurveto{\pgfqpoint{4.697793in}{0.921505in}}{\pgfqpoint{4.700106in}{0.927091in}}{\pgfqpoint{4.700106in}{0.932915in}}%
\pgfpathcurveto{\pgfqpoint{4.700106in}{0.938739in}}{\pgfqpoint{4.697793in}{0.944325in}}{\pgfqpoint{4.693674in}{0.948443in}}%
\pgfpathcurveto{\pgfqpoint{4.689556in}{0.952561in}}{\pgfqpoint{4.683970in}{0.954875in}}{\pgfqpoint{4.678146in}{0.954875in}}%
\pgfpathcurveto{\pgfqpoint{4.672322in}{0.954875in}}{\pgfqpoint{4.666736in}{0.952561in}}{\pgfqpoint{4.662618in}{0.948443in}}%
\pgfpathcurveto{\pgfqpoint{4.658500in}{0.944325in}}{\pgfqpoint{4.656186in}{0.938739in}}{\pgfqpoint{4.656186in}{0.932915in}}%
\pgfpathcurveto{\pgfqpoint{4.656186in}{0.927091in}}{\pgfqpoint{4.658500in}{0.921505in}}{\pgfqpoint{4.662618in}{0.917387in}}%
\pgfpathcurveto{\pgfqpoint{4.666736in}{0.913268in}}{\pgfqpoint{4.672322in}{0.910955in}}{\pgfqpoint{4.678146in}{0.910955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588840in}{0.898800in}}%
\pgfpathcurveto{\pgfqpoint{4.594664in}{0.898800in}}{\pgfqpoint{4.600250in}{0.901114in}}{\pgfqpoint{4.604369in}{0.905232in}}%
\pgfpathcurveto{\pgfqpoint{4.608487in}{0.909350in}}{\pgfqpoint{4.610801in}{0.914936in}}{\pgfqpoint{4.610801in}{0.920760in}}%
\pgfpathcurveto{\pgfqpoint{4.610801in}{0.926584in}}{\pgfqpoint{4.608487in}{0.932170in}}{\pgfqpoint{4.604369in}{0.936288in}}%
\pgfpathcurveto{\pgfqpoint{4.600250in}{0.940406in}}{\pgfqpoint{4.594664in}{0.942720in}}{\pgfqpoint{4.588840in}{0.942720in}}%
\pgfpathcurveto{\pgfqpoint{4.583016in}{0.942720in}}{\pgfqpoint{4.577430in}{0.940406in}}{\pgfqpoint{4.573312in}{0.936288in}}%
\pgfpathcurveto{\pgfqpoint{4.569194in}{0.932170in}}{\pgfqpoint{4.566880in}{0.926584in}}{\pgfqpoint{4.566880in}{0.920760in}}%
\pgfpathcurveto{\pgfqpoint{4.566880in}{0.914936in}}{\pgfqpoint{4.569194in}{0.909350in}}{\pgfqpoint{4.573312in}{0.905232in}}%
\pgfpathcurveto{\pgfqpoint{4.577430in}{0.901114in}}{\pgfqpoint{4.583016in}{0.898800in}}{\pgfqpoint{4.588840in}{0.898800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480226in}{0.745742in}}%
\pgfpathcurveto{\pgfqpoint{4.486050in}{0.745742in}}{\pgfqpoint{4.491636in}{0.748055in}}{\pgfqpoint{4.495754in}{0.752174in}}%
\pgfpathcurveto{\pgfqpoint{4.499872in}{0.756292in}}{\pgfqpoint{4.502186in}{0.761878in}}{\pgfqpoint{4.502186in}{0.767702in}}%
\pgfpathcurveto{\pgfqpoint{4.502186in}{0.773526in}}{\pgfqpoint{4.499872in}{0.779112in}}{\pgfqpoint{4.495754in}{0.783230in}}%
\pgfpathcurveto{\pgfqpoint{4.491636in}{0.787348in}}{\pgfqpoint{4.486050in}{0.789662in}}{\pgfqpoint{4.480226in}{0.789662in}}%
\pgfpathcurveto{\pgfqpoint{4.474402in}{0.789662in}}{\pgfqpoint{4.468816in}{0.787348in}}{\pgfqpoint{4.464698in}{0.783230in}}%
\pgfpathcurveto{\pgfqpoint{4.460580in}{0.779112in}}{\pgfqpoint{4.458266in}{0.773526in}}{\pgfqpoint{4.458266in}{0.767702in}}%
\pgfpathcurveto{\pgfqpoint{4.458266in}{0.761878in}}{\pgfqpoint{4.460580in}{0.756292in}}{\pgfqpoint{4.464698in}{0.752174in}}%
\pgfpathcurveto{\pgfqpoint{4.468816in}{0.748055in}}{\pgfqpoint{4.474402in}{0.745742in}}{\pgfqpoint{4.480226in}{0.745742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682235in}{0.956717in}}%
\pgfpathcurveto{\pgfqpoint{4.688059in}{0.956717in}}{\pgfqpoint{4.693645in}{0.959031in}}{\pgfqpoint{4.697763in}{0.963149in}}%
\pgfpathcurveto{\pgfqpoint{4.701882in}{0.967268in}}{\pgfqpoint{4.704195in}{0.972854in}}{\pgfqpoint{4.704195in}{0.978678in}}%
\pgfpathcurveto{\pgfqpoint{4.704195in}{0.984502in}}{\pgfqpoint{4.701882in}{0.990088in}}{\pgfqpoint{4.697763in}{0.994206in}}%
\pgfpathcurveto{\pgfqpoint{4.693645in}{0.998324in}}{\pgfqpoint{4.688059in}{1.000638in}}{\pgfqpoint{4.682235in}{1.000638in}}%
\pgfpathcurveto{\pgfqpoint{4.676411in}{1.000638in}}{\pgfqpoint{4.670825in}{0.998324in}}{\pgfqpoint{4.666707in}{0.994206in}}%
\pgfpathcurveto{\pgfqpoint{4.662589in}{0.990088in}}{\pgfqpoint{4.660275in}{0.984502in}}{\pgfqpoint{4.660275in}{0.978678in}}%
\pgfpathcurveto{\pgfqpoint{4.660275in}{0.972854in}}{\pgfqpoint{4.662589in}{0.967268in}}{\pgfqpoint{4.666707in}{0.963149in}}%
\pgfpathcurveto{\pgfqpoint{4.670825in}{0.959031in}}{\pgfqpoint{4.676411in}{0.956717in}}{\pgfqpoint{4.682235in}{0.956717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619672in}{0.919000in}}%
\pgfpathcurveto{\pgfqpoint{4.625496in}{0.919000in}}{\pgfqpoint{4.631083in}{0.921314in}}{\pgfqpoint{4.635201in}{0.925432in}}%
\pgfpathcurveto{\pgfqpoint{4.639319in}{0.929550in}}{\pgfqpoint{4.641633in}{0.935136in}}{\pgfqpoint{4.641633in}{0.940960in}}%
\pgfpathcurveto{\pgfqpoint{4.641633in}{0.946784in}}{\pgfqpoint{4.639319in}{0.952370in}}{\pgfqpoint{4.635201in}{0.956489in}}%
\pgfpathcurveto{\pgfqpoint{4.631083in}{0.960607in}}{\pgfqpoint{4.625496in}{0.962921in}}{\pgfqpoint{4.619672in}{0.962921in}}%
\pgfpathcurveto{\pgfqpoint{4.613848in}{0.962921in}}{\pgfqpoint{4.608262in}{0.960607in}}{\pgfqpoint{4.604144in}{0.956489in}}%
\pgfpathcurveto{\pgfqpoint{4.600026in}{0.952370in}}{\pgfqpoint{4.597712in}{0.946784in}}{\pgfqpoint{4.597712in}{0.940960in}}%
\pgfpathcurveto{\pgfqpoint{4.597712in}{0.935136in}}{\pgfqpoint{4.600026in}{0.929550in}}{\pgfqpoint{4.604144in}{0.925432in}}%
\pgfpathcurveto{\pgfqpoint{4.608262in}{0.921314in}}{\pgfqpoint{4.613848in}{0.919000in}}{\pgfqpoint{4.619672in}{0.919000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547011in}{0.812042in}}%
\pgfpathcurveto{\pgfqpoint{4.552835in}{0.812042in}}{\pgfqpoint{4.558422in}{0.814355in}}{\pgfqpoint{4.562540in}{0.818474in}}%
\pgfpathcurveto{\pgfqpoint{4.566658in}{0.822592in}}{\pgfqpoint{4.568972in}{0.828178in}}{\pgfqpoint{4.568972in}{0.834002in}}%
\pgfpathcurveto{\pgfqpoint{4.568972in}{0.839826in}}{\pgfqpoint{4.566658in}{0.845412in}}{\pgfqpoint{4.562540in}{0.849530in}}%
\pgfpathcurveto{\pgfqpoint{4.558422in}{0.853648in}}{\pgfqpoint{4.552835in}{0.855962in}}{\pgfqpoint{4.547011in}{0.855962in}}%
\pgfpathcurveto{\pgfqpoint{4.541187in}{0.855962in}}{\pgfqpoint{4.535601in}{0.853648in}}{\pgfqpoint{4.531483in}{0.849530in}}%
\pgfpathcurveto{\pgfqpoint{4.527365in}{0.845412in}}{\pgfqpoint{4.525051in}{0.839826in}}{\pgfqpoint{4.525051in}{0.834002in}}%
\pgfpathcurveto{\pgfqpoint{4.525051in}{0.828178in}}{\pgfqpoint{4.527365in}{0.822592in}}{\pgfqpoint{4.531483in}{0.818474in}}%
\pgfpathcurveto{\pgfqpoint{4.535601in}{0.814355in}}{\pgfqpoint{4.541187in}{0.812042in}}{\pgfqpoint{4.547011in}{0.812042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577987in}{0.851008in}}%
\pgfpathcurveto{\pgfqpoint{4.583811in}{0.851008in}}{\pgfqpoint{4.589397in}{0.853322in}}{\pgfqpoint{4.593515in}{0.857440in}}%
\pgfpathcurveto{\pgfqpoint{4.597634in}{0.861559in}}{\pgfqpoint{4.599947in}{0.867145in}}{\pgfqpoint{4.599947in}{0.872969in}}%
\pgfpathcurveto{\pgfqpoint{4.599947in}{0.878793in}}{\pgfqpoint{4.597634in}{0.884379in}}{\pgfqpoint{4.593515in}{0.888497in}}%
\pgfpathcurveto{\pgfqpoint{4.589397in}{0.892615in}}{\pgfqpoint{4.583811in}{0.894929in}}{\pgfqpoint{4.577987in}{0.894929in}}%
\pgfpathcurveto{\pgfqpoint{4.572163in}{0.894929in}}{\pgfqpoint{4.566577in}{0.892615in}}{\pgfqpoint{4.562459in}{0.888497in}}%
\pgfpathcurveto{\pgfqpoint{4.558341in}{0.884379in}}{\pgfqpoint{4.556027in}{0.878793in}}{\pgfqpoint{4.556027in}{0.872969in}}%
\pgfpathcurveto{\pgfqpoint{4.556027in}{0.867145in}}{\pgfqpoint{4.558341in}{0.861559in}}{\pgfqpoint{4.562459in}{0.857440in}}%
\pgfpathcurveto{\pgfqpoint{4.566577in}{0.853322in}}{\pgfqpoint{4.572163in}{0.851008in}}{\pgfqpoint{4.577987in}{0.851008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461074in}{0.752413in}}%
\pgfpathcurveto{\pgfqpoint{4.466898in}{0.752413in}}{\pgfqpoint{4.472484in}{0.754727in}}{\pgfqpoint{4.476602in}{0.758845in}}%
\pgfpathcurveto{\pgfqpoint{4.480720in}{0.762963in}}{\pgfqpoint{4.483034in}{0.768549in}}{\pgfqpoint{4.483034in}{0.774373in}}%
\pgfpathcurveto{\pgfqpoint{4.483034in}{0.780197in}}{\pgfqpoint{4.480720in}{0.785783in}}{\pgfqpoint{4.476602in}{0.789901in}}%
\pgfpathcurveto{\pgfqpoint{4.472484in}{0.794019in}}{\pgfqpoint{4.466898in}{0.796333in}}{\pgfqpoint{4.461074in}{0.796333in}}%
\pgfpathcurveto{\pgfqpoint{4.455250in}{0.796333in}}{\pgfqpoint{4.449664in}{0.794019in}}{\pgfqpoint{4.445545in}{0.789901in}}%
\pgfpathcurveto{\pgfqpoint{4.441427in}{0.785783in}}{\pgfqpoint{4.439113in}{0.780197in}}{\pgfqpoint{4.439113in}{0.774373in}}%
\pgfpathcurveto{\pgfqpoint{4.439113in}{0.768549in}}{\pgfqpoint{4.441427in}{0.762963in}}{\pgfqpoint{4.445545in}{0.758845in}}%
\pgfpathcurveto{\pgfqpoint{4.449664in}{0.754727in}}{\pgfqpoint{4.455250in}{0.752413in}}{\pgfqpoint{4.461074in}{0.752413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633531in}{0.861645in}}%
\pgfpathcurveto{\pgfqpoint{4.639355in}{0.861645in}}{\pgfqpoint{4.644941in}{0.863959in}}{\pgfqpoint{4.649059in}{0.868077in}}%
\pgfpathcurveto{\pgfqpoint{4.653177in}{0.872195in}}{\pgfqpoint{4.655491in}{0.877781in}}{\pgfqpoint{4.655491in}{0.883605in}}%
\pgfpathcurveto{\pgfqpoint{4.655491in}{0.889429in}}{\pgfqpoint{4.653177in}{0.895015in}}{\pgfqpoint{4.649059in}{0.899134in}}%
\pgfpathcurveto{\pgfqpoint{4.644941in}{0.903252in}}{\pgfqpoint{4.639355in}{0.905566in}}{\pgfqpoint{4.633531in}{0.905566in}}%
\pgfpathcurveto{\pgfqpoint{4.627707in}{0.905566in}}{\pgfqpoint{4.622121in}{0.903252in}}{\pgfqpoint{4.618003in}{0.899134in}}%
\pgfpathcurveto{\pgfqpoint{4.613885in}{0.895015in}}{\pgfqpoint{4.611571in}{0.889429in}}{\pgfqpoint{4.611571in}{0.883605in}}%
\pgfpathcurveto{\pgfqpoint{4.611571in}{0.877781in}}{\pgfqpoint{4.613885in}{0.872195in}}{\pgfqpoint{4.618003in}{0.868077in}}%
\pgfpathcurveto{\pgfqpoint{4.622121in}{0.863959in}}{\pgfqpoint{4.627707in}{0.861645in}}{\pgfqpoint{4.633531in}{0.861645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552590in}{0.873905in}}%
\pgfpathcurveto{\pgfqpoint{4.558414in}{0.873905in}}{\pgfqpoint{4.564001in}{0.876219in}}{\pgfqpoint{4.568119in}{0.880337in}}%
\pgfpathcurveto{\pgfqpoint{4.572237in}{0.884455in}}{\pgfqpoint{4.574551in}{0.890042in}}{\pgfqpoint{4.574551in}{0.895865in}}%
\pgfpathcurveto{\pgfqpoint{4.574551in}{0.901689in}}{\pgfqpoint{4.572237in}{0.907276in}}{\pgfqpoint{4.568119in}{0.911394in}}%
\pgfpathcurveto{\pgfqpoint{4.564001in}{0.915512in}}{\pgfqpoint{4.558414in}{0.917826in}}{\pgfqpoint{4.552590in}{0.917826in}}%
\pgfpathcurveto{\pgfqpoint{4.546766in}{0.917826in}}{\pgfqpoint{4.541180in}{0.915512in}}{\pgfqpoint{4.537062in}{0.911394in}}%
\pgfpathcurveto{\pgfqpoint{4.532944in}{0.907276in}}{\pgfqpoint{4.530630in}{0.901689in}}{\pgfqpoint{4.530630in}{0.895865in}}%
\pgfpathcurveto{\pgfqpoint{4.530630in}{0.890042in}}{\pgfqpoint{4.532944in}{0.884455in}}{\pgfqpoint{4.537062in}{0.880337in}}%
\pgfpathcurveto{\pgfqpoint{4.541180in}{0.876219in}}{\pgfqpoint{4.546766in}{0.873905in}}{\pgfqpoint{4.552590in}{0.873905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628832in}{0.769060in}}%
\pgfpathcurveto{\pgfqpoint{4.634656in}{0.769060in}}{\pgfqpoint{4.640242in}{0.771374in}}{\pgfqpoint{4.644360in}{0.775492in}}%
\pgfpathcurveto{\pgfqpoint{4.648478in}{0.779610in}}{\pgfqpoint{4.650792in}{0.785196in}}{\pgfqpoint{4.650792in}{0.791020in}}%
\pgfpathcurveto{\pgfqpoint{4.650792in}{0.796844in}}{\pgfqpoint{4.648478in}{0.802430in}}{\pgfqpoint{4.644360in}{0.806548in}}%
\pgfpathcurveto{\pgfqpoint{4.640242in}{0.810667in}}{\pgfqpoint{4.634656in}{0.812980in}}{\pgfqpoint{4.628832in}{0.812980in}}%
\pgfpathcurveto{\pgfqpoint{4.623008in}{0.812980in}}{\pgfqpoint{4.617422in}{0.810667in}}{\pgfqpoint{4.613304in}{0.806548in}}%
\pgfpathcurveto{\pgfqpoint{4.609186in}{0.802430in}}{\pgfqpoint{4.606872in}{0.796844in}}{\pgfqpoint{4.606872in}{0.791020in}}%
\pgfpathcurveto{\pgfqpoint{4.606872in}{0.785196in}}{\pgfqpoint{4.609186in}{0.779610in}}{\pgfqpoint{4.613304in}{0.775492in}}%
\pgfpathcurveto{\pgfqpoint{4.617422in}{0.771374in}}{\pgfqpoint{4.623008in}{0.769060in}}{\pgfqpoint{4.628832in}{0.769060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622305in}{0.851022in}}%
\pgfpathcurveto{\pgfqpoint{4.628129in}{0.851022in}}{\pgfqpoint{4.633715in}{0.853336in}}{\pgfqpoint{4.637833in}{0.857454in}}%
\pgfpathcurveto{\pgfqpoint{4.641951in}{0.861572in}}{\pgfqpoint{4.644265in}{0.867158in}}{\pgfqpoint{4.644265in}{0.872982in}}%
\pgfpathcurveto{\pgfqpoint{4.644265in}{0.878806in}}{\pgfqpoint{4.641951in}{0.884392in}}{\pgfqpoint{4.637833in}{0.888511in}}%
\pgfpathcurveto{\pgfqpoint{4.633715in}{0.892629in}}{\pgfqpoint{4.628129in}{0.894943in}}{\pgfqpoint{4.622305in}{0.894943in}}%
\pgfpathcurveto{\pgfqpoint{4.616481in}{0.894943in}}{\pgfqpoint{4.610894in}{0.892629in}}{\pgfqpoint{4.606776in}{0.888511in}}%
\pgfpathcurveto{\pgfqpoint{4.602658in}{0.884392in}}{\pgfqpoint{4.600344in}{0.878806in}}{\pgfqpoint{4.600344in}{0.872982in}}%
\pgfpathcurveto{\pgfqpoint{4.600344in}{0.867158in}}{\pgfqpoint{4.602658in}{0.861572in}}{\pgfqpoint{4.606776in}{0.857454in}}%
\pgfpathcurveto{\pgfqpoint{4.610894in}{0.853336in}}{\pgfqpoint{4.616481in}{0.851022in}}{\pgfqpoint{4.622305in}{0.851022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894192in}{0.636210in}}%
\pgfpathcurveto{\pgfqpoint{4.900016in}{0.636210in}}{\pgfqpoint{4.905602in}{0.638524in}}{\pgfqpoint{4.909721in}{0.642642in}}%
\pgfpathcurveto{\pgfqpoint{4.913839in}{0.646760in}}{\pgfqpoint{4.916153in}{0.652346in}}{\pgfqpoint{4.916153in}{0.658170in}}%
\pgfpathcurveto{\pgfqpoint{4.916153in}{0.663994in}}{\pgfqpoint{4.913839in}{0.669580in}}{\pgfqpoint{4.909721in}{0.673698in}}%
\pgfpathcurveto{\pgfqpoint{4.905602in}{0.677817in}}{\pgfqpoint{4.900016in}{0.680130in}}{\pgfqpoint{4.894192in}{0.680130in}}%
\pgfpathcurveto{\pgfqpoint{4.888368in}{0.680130in}}{\pgfqpoint{4.882782in}{0.677817in}}{\pgfqpoint{4.878664in}{0.673698in}}%
\pgfpathcurveto{\pgfqpoint{4.874546in}{0.669580in}}{\pgfqpoint{4.872232in}{0.663994in}}{\pgfqpoint{4.872232in}{0.658170in}}%
\pgfpathcurveto{\pgfqpoint{4.872232in}{0.652346in}}{\pgfqpoint{4.874546in}{0.646760in}}{\pgfqpoint{4.878664in}{0.642642in}}%
\pgfpathcurveto{\pgfqpoint{4.882782in}{0.638524in}}{\pgfqpoint{4.888368in}{0.636210in}}{\pgfqpoint{4.894192in}{0.636210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603959in}{0.849792in}}%
\pgfpathcurveto{\pgfqpoint{4.609782in}{0.849792in}}{\pgfqpoint{4.615369in}{0.852106in}}{\pgfqpoint{4.619487in}{0.856224in}}%
\pgfpathcurveto{\pgfqpoint{4.623605in}{0.860342in}}{\pgfqpoint{4.625919in}{0.865928in}}{\pgfqpoint{4.625919in}{0.871752in}}%
\pgfpathcurveto{\pgfqpoint{4.625919in}{0.877576in}}{\pgfqpoint{4.623605in}{0.883162in}}{\pgfqpoint{4.619487in}{0.887280in}}%
\pgfpathcurveto{\pgfqpoint{4.615369in}{0.891398in}}{\pgfqpoint{4.609782in}{0.893712in}}{\pgfqpoint{4.603959in}{0.893712in}}%
\pgfpathcurveto{\pgfqpoint{4.598135in}{0.893712in}}{\pgfqpoint{4.592548in}{0.891398in}}{\pgfqpoint{4.588430in}{0.887280in}}%
\pgfpathcurveto{\pgfqpoint{4.584312in}{0.883162in}}{\pgfqpoint{4.581998in}{0.877576in}}{\pgfqpoint{4.581998in}{0.871752in}}%
\pgfpathcurveto{\pgfqpoint{4.581998in}{0.865928in}}{\pgfqpoint{4.584312in}{0.860342in}}{\pgfqpoint{4.588430in}{0.856224in}}%
\pgfpathcurveto{\pgfqpoint{4.592548in}{0.852106in}}{\pgfqpoint{4.598135in}{0.849792in}}{\pgfqpoint{4.603959in}{0.849792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596806in}{0.892580in}}%
\pgfpathcurveto{\pgfqpoint{4.602630in}{0.892580in}}{\pgfqpoint{4.608216in}{0.894893in}}{\pgfqpoint{4.612334in}{0.899012in}}%
\pgfpathcurveto{\pgfqpoint{4.616452in}{0.903130in}}{\pgfqpoint{4.618766in}{0.908716in}}{\pgfqpoint{4.618766in}{0.914540in}}%
\pgfpathcurveto{\pgfqpoint{4.618766in}{0.920364in}}{\pgfqpoint{4.616452in}{0.925950in}}{\pgfqpoint{4.612334in}{0.930068in}}%
\pgfpathcurveto{\pgfqpoint{4.608216in}{0.934186in}}{\pgfqpoint{4.602630in}{0.936500in}}{\pgfqpoint{4.596806in}{0.936500in}}%
\pgfpathcurveto{\pgfqpoint{4.590982in}{0.936500in}}{\pgfqpoint{4.585396in}{0.934186in}}{\pgfqpoint{4.581278in}{0.930068in}}%
\pgfpathcurveto{\pgfqpoint{4.577160in}{0.925950in}}{\pgfqpoint{4.574846in}{0.920364in}}{\pgfqpoint{4.574846in}{0.914540in}}%
\pgfpathcurveto{\pgfqpoint{4.574846in}{0.908716in}}{\pgfqpoint{4.577160in}{0.903130in}}{\pgfqpoint{4.581278in}{0.899012in}}%
\pgfpathcurveto{\pgfqpoint{4.585396in}{0.894893in}}{\pgfqpoint{4.590982in}{0.892580in}}{\pgfqpoint{4.596806in}{0.892580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605886in}{0.888612in}}%
\pgfpathcurveto{\pgfqpoint{4.611710in}{0.888612in}}{\pgfqpoint{4.617296in}{0.890926in}}{\pgfqpoint{4.621414in}{0.895044in}}%
\pgfpathcurveto{\pgfqpoint{4.625532in}{0.899162in}}{\pgfqpoint{4.627846in}{0.904748in}}{\pgfqpoint{4.627846in}{0.910572in}}%
\pgfpathcurveto{\pgfqpoint{4.627846in}{0.916396in}}{\pgfqpoint{4.625532in}{0.921982in}}{\pgfqpoint{4.621414in}{0.926100in}}%
\pgfpathcurveto{\pgfqpoint{4.617296in}{0.930219in}}{\pgfqpoint{4.611710in}{0.932532in}}{\pgfqpoint{4.605886in}{0.932532in}}%
\pgfpathcurveto{\pgfqpoint{4.600062in}{0.932532in}}{\pgfqpoint{4.594476in}{0.930219in}}{\pgfqpoint{4.590358in}{0.926100in}}%
\pgfpathcurveto{\pgfqpoint{4.586240in}{0.921982in}}{\pgfqpoint{4.583926in}{0.916396in}}{\pgfqpoint{4.583926in}{0.910572in}}%
\pgfpathcurveto{\pgfqpoint{4.583926in}{0.904748in}}{\pgfqpoint{4.586240in}{0.899162in}}{\pgfqpoint{4.590358in}{0.895044in}}%
\pgfpathcurveto{\pgfqpoint{4.594476in}{0.890926in}}{\pgfqpoint{4.600062in}{0.888612in}}{\pgfqpoint{4.605886in}{0.888612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609020in}{0.898236in}}%
\pgfpathcurveto{\pgfqpoint{4.614844in}{0.898236in}}{\pgfqpoint{4.620430in}{0.900550in}}{\pgfqpoint{4.624548in}{0.904668in}}%
\pgfpathcurveto{\pgfqpoint{4.628666in}{0.908786in}}{\pgfqpoint{4.630980in}{0.914372in}}{\pgfqpoint{4.630980in}{0.920196in}}%
\pgfpathcurveto{\pgfqpoint{4.630980in}{0.926020in}}{\pgfqpoint{4.628666in}{0.931606in}}{\pgfqpoint{4.624548in}{0.935724in}}%
\pgfpathcurveto{\pgfqpoint{4.620430in}{0.939842in}}{\pgfqpoint{4.614844in}{0.942156in}}{\pgfqpoint{4.609020in}{0.942156in}}%
\pgfpathcurveto{\pgfqpoint{4.603196in}{0.942156in}}{\pgfqpoint{4.597610in}{0.939842in}}{\pgfqpoint{4.593492in}{0.935724in}}%
\pgfpathcurveto{\pgfqpoint{4.589374in}{0.931606in}}{\pgfqpoint{4.587060in}{0.926020in}}{\pgfqpoint{4.587060in}{0.920196in}}%
\pgfpathcurveto{\pgfqpoint{4.587060in}{0.914372in}}{\pgfqpoint{4.589374in}{0.908786in}}{\pgfqpoint{4.593492in}{0.904668in}}%
\pgfpathcurveto{\pgfqpoint{4.597610in}{0.900550in}}{\pgfqpoint{4.603196in}{0.898236in}}{\pgfqpoint{4.609020in}{0.898236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463073in}{0.798284in}}%
\pgfpathcurveto{\pgfqpoint{4.468897in}{0.798284in}}{\pgfqpoint{4.474483in}{0.800598in}}{\pgfqpoint{4.478601in}{0.804716in}}%
\pgfpathcurveto{\pgfqpoint{4.482719in}{0.808834in}}{\pgfqpoint{4.485033in}{0.814420in}}{\pgfqpoint{4.485033in}{0.820244in}}%
\pgfpathcurveto{\pgfqpoint{4.485033in}{0.826068in}}{\pgfqpoint{4.482719in}{0.831654in}}{\pgfqpoint{4.478601in}{0.835772in}}%
\pgfpathcurveto{\pgfqpoint{4.474483in}{0.839891in}}{\pgfqpoint{4.468897in}{0.842204in}}{\pgfqpoint{4.463073in}{0.842204in}}%
\pgfpathcurveto{\pgfqpoint{4.457249in}{0.842204in}}{\pgfqpoint{4.451663in}{0.839891in}}{\pgfqpoint{4.447545in}{0.835772in}}%
\pgfpathcurveto{\pgfqpoint{4.443427in}{0.831654in}}{\pgfqpoint{4.441113in}{0.826068in}}{\pgfqpoint{4.441113in}{0.820244in}}%
\pgfpathcurveto{\pgfqpoint{4.441113in}{0.814420in}}{\pgfqpoint{4.443427in}{0.808834in}}{\pgfqpoint{4.447545in}{0.804716in}}%
\pgfpathcurveto{\pgfqpoint{4.451663in}{0.800598in}}{\pgfqpoint{4.457249in}{0.798284in}}{\pgfqpoint{4.463073in}{0.798284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622537in}{0.890489in}}%
\pgfpathcurveto{\pgfqpoint{4.628361in}{0.890489in}}{\pgfqpoint{4.633948in}{0.892803in}}{\pgfqpoint{4.638066in}{0.896921in}}%
\pgfpathcurveto{\pgfqpoint{4.642184in}{0.901039in}}{\pgfqpoint{4.644498in}{0.906625in}}{\pgfqpoint{4.644498in}{0.912449in}}%
\pgfpathcurveto{\pgfqpoint{4.644498in}{0.918273in}}{\pgfqpoint{4.642184in}{0.923859in}}{\pgfqpoint{4.638066in}{0.927977in}}%
\pgfpathcurveto{\pgfqpoint{4.633948in}{0.932096in}}{\pgfqpoint{4.628361in}{0.934409in}}{\pgfqpoint{4.622537in}{0.934409in}}%
\pgfpathcurveto{\pgfqpoint{4.616713in}{0.934409in}}{\pgfqpoint{4.611127in}{0.932096in}}{\pgfqpoint{4.607009in}{0.927977in}}%
\pgfpathcurveto{\pgfqpoint{4.602891in}{0.923859in}}{\pgfqpoint{4.600577in}{0.918273in}}{\pgfqpoint{4.600577in}{0.912449in}}%
\pgfpathcurveto{\pgfqpoint{4.600577in}{0.906625in}}{\pgfqpoint{4.602891in}{0.901039in}}{\pgfqpoint{4.607009in}{0.896921in}}%
\pgfpathcurveto{\pgfqpoint{4.611127in}{0.892803in}}{\pgfqpoint{4.616713in}{0.890489in}}{\pgfqpoint{4.622537in}{0.890489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658599in}{0.885922in}}%
\pgfpathcurveto{\pgfqpoint{4.664423in}{0.885922in}}{\pgfqpoint{4.670009in}{0.888236in}}{\pgfqpoint{4.674127in}{0.892354in}}%
\pgfpathcurveto{\pgfqpoint{4.678245in}{0.896472in}}{\pgfqpoint{4.680559in}{0.902059in}}{\pgfqpoint{4.680559in}{0.907883in}}%
\pgfpathcurveto{\pgfqpoint{4.680559in}{0.913706in}}{\pgfqpoint{4.678245in}{0.919293in}}{\pgfqpoint{4.674127in}{0.923411in}}%
\pgfpathcurveto{\pgfqpoint{4.670009in}{0.927529in}}{\pgfqpoint{4.664423in}{0.929843in}}{\pgfqpoint{4.658599in}{0.929843in}}%
\pgfpathcurveto{\pgfqpoint{4.652775in}{0.929843in}}{\pgfqpoint{4.647189in}{0.927529in}}{\pgfqpoint{4.643071in}{0.923411in}}%
\pgfpathcurveto{\pgfqpoint{4.638953in}{0.919293in}}{\pgfqpoint{4.636639in}{0.913706in}}{\pgfqpoint{4.636639in}{0.907883in}}%
\pgfpathcurveto{\pgfqpoint{4.636639in}{0.902059in}}{\pgfqpoint{4.638953in}{0.896472in}}{\pgfqpoint{4.643071in}{0.892354in}}%
\pgfpathcurveto{\pgfqpoint{4.647189in}{0.888236in}}{\pgfqpoint{4.652775in}{0.885922in}}{\pgfqpoint{4.658599in}{0.885922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578763in}{0.911950in}}%
\pgfpathcurveto{\pgfqpoint{4.584587in}{0.911950in}}{\pgfqpoint{4.590174in}{0.914264in}}{\pgfqpoint{4.594292in}{0.918382in}}%
\pgfpathcurveto{\pgfqpoint{4.598410in}{0.922500in}}{\pgfqpoint{4.600724in}{0.928087in}}{\pgfqpoint{4.600724in}{0.933911in}}%
\pgfpathcurveto{\pgfqpoint{4.600724in}{0.939734in}}{\pgfqpoint{4.598410in}{0.945321in}}{\pgfqpoint{4.594292in}{0.949439in}}%
\pgfpathcurveto{\pgfqpoint{4.590174in}{0.953557in}}{\pgfqpoint{4.584587in}{0.955871in}}{\pgfqpoint{4.578763in}{0.955871in}}%
\pgfpathcurveto{\pgfqpoint{4.572940in}{0.955871in}}{\pgfqpoint{4.567353in}{0.953557in}}{\pgfqpoint{4.563235in}{0.949439in}}%
\pgfpathcurveto{\pgfqpoint{4.559117in}{0.945321in}}{\pgfqpoint{4.556803in}{0.939734in}}{\pgfqpoint{4.556803in}{0.933911in}}%
\pgfpathcurveto{\pgfqpoint{4.556803in}{0.928087in}}{\pgfqpoint{4.559117in}{0.922500in}}{\pgfqpoint{4.563235in}{0.918382in}}%
\pgfpathcurveto{\pgfqpoint{4.567353in}{0.914264in}}{\pgfqpoint{4.572940in}{0.911950in}}{\pgfqpoint{4.578763in}{0.911950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610752in}{0.873759in}}%
\pgfpathcurveto{\pgfqpoint{4.616576in}{0.873759in}}{\pgfqpoint{4.622162in}{0.876073in}}{\pgfqpoint{4.626281in}{0.880191in}}%
\pgfpathcurveto{\pgfqpoint{4.630399in}{0.884309in}}{\pgfqpoint{4.632713in}{0.889895in}}{\pgfqpoint{4.632713in}{0.895719in}}%
\pgfpathcurveto{\pgfqpoint{4.632713in}{0.901543in}}{\pgfqpoint{4.630399in}{0.907129in}}{\pgfqpoint{4.626281in}{0.911247in}}%
\pgfpathcurveto{\pgfqpoint{4.622162in}{0.915365in}}{\pgfqpoint{4.616576in}{0.917679in}}{\pgfqpoint{4.610752in}{0.917679in}}%
\pgfpathcurveto{\pgfqpoint{4.604928in}{0.917679in}}{\pgfqpoint{4.599342in}{0.915365in}}{\pgfqpoint{4.595224in}{0.911247in}}%
\pgfpathcurveto{\pgfqpoint{4.591106in}{0.907129in}}{\pgfqpoint{4.588792in}{0.901543in}}{\pgfqpoint{4.588792in}{0.895719in}}%
\pgfpathcurveto{\pgfqpoint{4.588792in}{0.889895in}}{\pgfqpoint{4.591106in}{0.884309in}}{\pgfqpoint{4.595224in}{0.880191in}}%
\pgfpathcurveto{\pgfqpoint{4.599342in}{0.876073in}}{\pgfqpoint{4.604928in}{0.873759in}}{\pgfqpoint{4.610752in}{0.873759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606511in}{0.902644in}}%
\pgfpathcurveto{\pgfqpoint{4.612335in}{0.902644in}}{\pgfqpoint{4.617921in}{0.904958in}}{\pgfqpoint{4.622039in}{0.909077in}}%
\pgfpathcurveto{\pgfqpoint{4.626157in}{0.913195in}}{\pgfqpoint{4.628471in}{0.918781in}}{\pgfqpoint{4.628471in}{0.924605in}}%
\pgfpathcurveto{\pgfqpoint{4.628471in}{0.930429in}}{\pgfqpoint{4.626157in}{0.936015in}}{\pgfqpoint{4.622039in}{0.940133in}}%
\pgfpathcurveto{\pgfqpoint{4.617921in}{0.944251in}}{\pgfqpoint{4.612335in}{0.946565in}}{\pgfqpoint{4.606511in}{0.946565in}}%
\pgfpathcurveto{\pgfqpoint{4.600687in}{0.946565in}}{\pgfqpoint{4.595101in}{0.944251in}}{\pgfqpoint{4.590983in}{0.940133in}}%
\pgfpathcurveto{\pgfqpoint{4.586865in}{0.936015in}}{\pgfqpoint{4.584551in}{0.930429in}}{\pgfqpoint{4.584551in}{0.924605in}}%
\pgfpathcurveto{\pgfqpoint{4.584551in}{0.918781in}}{\pgfqpoint{4.586865in}{0.913195in}}{\pgfqpoint{4.590983in}{0.909077in}}%
\pgfpathcurveto{\pgfqpoint{4.595101in}{0.904958in}}{\pgfqpoint{4.600687in}{0.902644in}}{\pgfqpoint{4.606511in}{0.902644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583867in}{0.860240in}}%
\pgfpathcurveto{\pgfqpoint{4.589691in}{0.860240in}}{\pgfqpoint{4.595278in}{0.862554in}}{\pgfqpoint{4.599396in}{0.866672in}}%
\pgfpathcurveto{\pgfqpoint{4.603514in}{0.870790in}}{\pgfqpoint{4.605828in}{0.876376in}}{\pgfqpoint{4.605828in}{0.882200in}}%
\pgfpathcurveto{\pgfqpoint{4.605828in}{0.888024in}}{\pgfqpoint{4.603514in}{0.893610in}}{\pgfqpoint{4.599396in}{0.897729in}}%
\pgfpathcurveto{\pgfqpoint{4.595278in}{0.901847in}}{\pgfqpoint{4.589691in}{0.904161in}}{\pgfqpoint{4.583867in}{0.904161in}}%
\pgfpathcurveto{\pgfqpoint{4.578043in}{0.904161in}}{\pgfqpoint{4.572457in}{0.901847in}}{\pgfqpoint{4.568339in}{0.897729in}}%
\pgfpathcurveto{\pgfqpoint{4.564221in}{0.893610in}}{\pgfqpoint{4.561907in}{0.888024in}}{\pgfqpoint{4.561907in}{0.882200in}}%
\pgfpathcurveto{\pgfqpoint{4.561907in}{0.876376in}}{\pgfqpoint{4.564221in}{0.870790in}}{\pgfqpoint{4.568339in}{0.866672in}}%
\pgfpathcurveto{\pgfqpoint{4.572457in}{0.862554in}}{\pgfqpoint{4.578043in}{0.860240in}}{\pgfqpoint{4.583867in}{0.860240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627927in}{0.878353in}}%
\pgfpathcurveto{\pgfqpoint{4.633751in}{0.878353in}}{\pgfqpoint{4.639337in}{0.880667in}}{\pgfqpoint{4.643455in}{0.884785in}}%
\pgfpathcurveto{\pgfqpoint{4.647573in}{0.888903in}}{\pgfqpoint{4.649887in}{0.894489in}}{\pgfqpoint{4.649887in}{0.900313in}}%
\pgfpathcurveto{\pgfqpoint{4.649887in}{0.906137in}}{\pgfqpoint{4.647573in}{0.911724in}}{\pgfqpoint{4.643455in}{0.915842in}}%
\pgfpathcurveto{\pgfqpoint{4.639337in}{0.919960in}}{\pgfqpoint{4.633751in}{0.922274in}}{\pgfqpoint{4.627927in}{0.922274in}}%
\pgfpathcurveto{\pgfqpoint{4.622103in}{0.922274in}}{\pgfqpoint{4.616517in}{0.919960in}}{\pgfqpoint{4.612399in}{0.915842in}}%
\pgfpathcurveto{\pgfqpoint{4.608281in}{0.911724in}}{\pgfqpoint{4.605967in}{0.906137in}}{\pgfqpoint{4.605967in}{0.900313in}}%
\pgfpathcurveto{\pgfqpoint{4.605967in}{0.894489in}}{\pgfqpoint{4.608281in}{0.888903in}}{\pgfqpoint{4.612399in}{0.884785in}}%
\pgfpathcurveto{\pgfqpoint{4.616517in}{0.880667in}}{\pgfqpoint{4.622103in}{0.878353in}}{\pgfqpoint{4.627927in}{0.878353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626873in}{0.879890in}}%
\pgfpathcurveto{\pgfqpoint{4.632697in}{0.879890in}}{\pgfqpoint{4.638283in}{0.882204in}}{\pgfqpoint{4.642401in}{0.886322in}}%
\pgfpathcurveto{\pgfqpoint{4.646519in}{0.890440in}}{\pgfqpoint{4.648833in}{0.896026in}}{\pgfqpoint{4.648833in}{0.901850in}}%
\pgfpathcurveto{\pgfqpoint{4.648833in}{0.907674in}}{\pgfqpoint{4.646519in}{0.913260in}}{\pgfqpoint{4.642401in}{0.917378in}}%
\pgfpathcurveto{\pgfqpoint{4.638283in}{0.921496in}}{\pgfqpoint{4.632697in}{0.923810in}}{\pgfqpoint{4.626873in}{0.923810in}}%
\pgfpathcurveto{\pgfqpoint{4.621049in}{0.923810in}}{\pgfqpoint{4.615463in}{0.921496in}}{\pgfqpoint{4.611345in}{0.917378in}}%
\pgfpathcurveto{\pgfqpoint{4.607227in}{0.913260in}}{\pgfqpoint{4.604913in}{0.907674in}}{\pgfqpoint{4.604913in}{0.901850in}}%
\pgfpathcurveto{\pgfqpoint{4.604913in}{0.896026in}}{\pgfqpoint{4.607227in}{0.890440in}}{\pgfqpoint{4.611345in}{0.886322in}}%
\pgfpathcurveto{\pgfqpoint{4.615463in}{0.882204in}}{\pgfqpoint{4.621049in}{0.879890in}}{\pgfqpoint{4.626873in}{0.879890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593153in}{0.859944in}}%
\pgfpathcurveto{\pgfqpoint{4.598977in}{0.859944in}}{\pgfqpoint{4.604563in}{0.862258in}}{\pgfqpoint{4.608681in}{0.866376in}}%
\pgfpathcurveto{\pgfqpoint{4.612800in}{0.870494in}}{\pgfqpoint{4.615113in}{0.876080in}}{\pgfqpoint{4.615113in}{0.881904in}}%
\pgfpathcurveto{\pgfqpoint{4.615113in}{0.887728in}}{\pgfqpoint{4.612800in}{0.893314in}}{\pgfqpoint{4.608681in}{0.897432in}}%
\pgfpathcurveto{\pgfqpoint{4.604563in}{0.901551in}}{\pgfqpoint{4.598977in}{0.903864in}}{\pgfqpoint{4.593153in}{0.903864in}}%
\pgfpathcurveto{\pgfqpoint{4.587329in}{0.903864in}}{\pgfqpoint{4.581743in}{0.901551in}}{\pgfqpoint{4.577625in}{0.897432in}}%
\pgfpathcurveto{\pgfqpoint{4.573507in}{0.893314in}}{\pgfqpoint{4.571193in}{0.887728in}}{\pgfqpoint{4.571193in}{0.881904in}}%
\pgfpathcurveto{\pgfqpoint{4.571193in}{0.876080in}}{\pgfqpoint{4.573507in}{0.870494in}}{\pgfqpoint{4.577625in}{0.866376in}}%
\pgfpathcurveto{\pgfqpoint{4.581743in}{0.862258in}}{\pgfqpoint{4.587329in}{0.859944in}}{\pgfqpoint{4.593153in}{0.859944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612075in}{0.867798in}}%
\pgfpathcurveto{\pgfqpoint{4.617899in}{0.867798in}}{\pgfqpoint{4.623485in}{0.870111in}}{\pgfqpoint{4.627603in}{0.874230in}}%
\pgfpathcurveto{\pgfqpoint{4.631721in}{0.878348in}}{\pgfqpoint{4.634035in}{0.883934in}}{\pgfqpoint{4.634035in}{0.889758in}}%
\pgfpathcurveto{\pgfqpoint{4.634035in}{0.895582in}}{\pgfqpoint{4.631721in}{0.901168in}}{\pgfqpoint{4.627603in}{0.905286in}}%
\pgfpathcurveto{\pgfqpoint{4.623485in}{0.909404in}}{\pgfqpoint{4.617899in}{0.911718in}}{\pgfqpoint{4.612075in}{0.911718in}}%
\pgfpathcurveto{\pgfqpoint{4.606251in}{0.911718in}}{\pgfqpoint{4.600665in}{0.909404in}}{\pgfqpoint{4.596547in}{0.905286in}}%
\pgfpathcurveto{\pgfqpoint{4.592429in}{0.901168in}}{\pgfqpoint{4.590115in}{0.895582in}}{\pgfqpoint{4.590115in}{0.889758in}}%
\pgfpathcurveto{\pgfqpoint{4.590115in}{0.883934in}}{\pgfqpoint{4.592429in}{0.878348in}}{\pgfqpoint{4.596547in}{0.874230in}}%
\pgfpathcurveto{\pgfqpoint{4.600665in}{0.870111in}}{\pgfqpoint{4.606251in}{0.867798in}}{\pgfqpoint{4.612075in}{0.867798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596458in}{0.856748in}}%
\pgfpathcurveto{\pgfqpoint{4.602282in}{0.856748in}}{\pgfqpoint{4.607868in}{0.859061in}}{\pgfqpoint{4.611986in}{0.863180in}}%
\pgfpathcurveto{\pgfqpoint{4.616104in}{0.867298in}}{\pgfqpoint{4.618418in}{0.872884in}}{\pgfqpoint{4.618418in}{0.878708in}}%
\pgfpathcurveto{\pgfqpoint{4.618418in}{0.884532in}}{\pgfqpoint{4.616104in}{0.890118in}}{\pgfqpoint{4.611986in}{0.894236in}}%
\pgfpathcurveto{\pgfqpoint{4.607868in}{0.898354in}}{\pgfqpoint{4.602282in}{0.900668in}}{\pgfqpoint{4.596458in}{0.900668in}}%
\pgfpathcurveto{\pgfqpoint{4.590634in}{0.900668in}}{\pgfqpoint{4.585048in}{0.898354in}}{\pgfqpoint{4.580930in}{0.894236in}}%
\pgfpathcurveto{\pgfqpoint{4.576812in}{0.890118in}}{\pgfqpoint{4.574498in}{0.884532in}}{\pgfqpoint{4.574498in}{0.878708in}}%
\pgfpathcurveto{\pgfqpoint{4.574498in}{0.872884in}}{\pgfqpoint{4.576812in}{0.867298in}}{\pgfqpoint{4.580930in}{0.863180in}}%
\pgfpathcurveto{\pgfqpoint{4.585048in}{0.859061in}}{\pgfqpoint{4.590634in}{0.856748in}}{\pgfqpoint{4.596458in}{0.856748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614646in}{0.924776in}}%
\pgfpathcurveto{\pgfqpoint{4.620470in}{0.924776in}}{\pgfqpoint{4.626056in}{0.927090in}}{\pgfqpoint{4.630174in}{0.931208in}}%
\pgfpathcurveto{\pgfqpoint{4.634292in}{0.935326in}}{\pgfqpoint{4.636606in}{0.940912in}}{\pgfqpoint{4.636606in}{0.946736in}}%
\pgfpathcurveto{\pgfqpoint{4.636606in}{0.952560in}}{\pgfqpoint{4.634292in}{0.958146in}}{\pgfqpoint{4.630174in}{0.962265in}}%
\pgfpathcurveto{\pgfqpoint{4.626056in}{0.966383in}}{\pgfqpoint{4.620470in}{0.968697in}}{\pgfqpoint{4.614646in}{0.968697in}}%
\pgfpathcurveto{\pgfqpoint{4.608822in}{0.968697in}}{\pgfqpoint{4.603236in}{0.966383in}}{\pgfqpoint{4.599118in}{0.962265in}}%
\pgfpathcurveto{\pgfqpoint{4.594999in}{0.958146in}}{\pgfqpoint{4.592686in}{0.952560in}}{\pgfqpoint{4.592686in}{0.946736in}}%
\pgfpathcurveto{\pgfqpoint{4.592686in}{0.940912in}}{\pgfqpoint{4.594999in}{0.935326in}}{\pgfqpoint{4.599118in}{0.931208in}}%
\pgfpathcurveto{\pgfqpoint{4.603236in}{0.927090in}}{\pgfqpoint{4.608822in}{0.924776in}}{\pgfqpoint{4.614646in}{0.924776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591413in}{0.863625in}}%
\pgfpathcurveto{\pgfqpoint{4.597237in}{0.863625in}}{\pgfqpoint{4.602823in}{0.865939in}}{\pgfqpoint{4.606941in}{0.870057in}}%
\pgfpathcurveto{\pgfqpoint{4.611059in}{0.874175in}}{\pgfqpoint{4.613373in}{0.879762in}}{\pgfqpoint{4.613373in}{0.885585in}}%
\pgfpathcurveto{\pgfqpoint{4.613373in}{0.891409in}}{\pgfqpoint{4.611059in}{0.896996in}}{\pgfqpoint{4.606941in}{0.901114in}}%
\pgfpathcurveto{\pgfqpoint{4.602823in}{0.905232in}}{\pgfqpoint{4.597237in}{0.907546in}}{\pgfqpoint{4.591413in}{0.907546in}}%
\pgfpathcurveto{\pgfqpoint{4.585589in}{0.907546in}}{\pgfqpoint{4.580003in}{0.905232in}}{\pgfqpoint{4.575884in}{0.901114in}}%
\pgfpathcurveto{\pgfqpoint{4.571766in}{0.896996in}}{\pgfqpoint{4.569452in}{0.891409in}}{\pgfqpoint{4.569452in}{0.885585in}}%
\pgfpathcurveto{\pgfqpoint{4.569452in}{0.879762in}}{\pgfqpoint{4.571766in}{0.874175in}}{\pgfqpoint{4.575884in}{0.870057in}}%
\pgfpathcurveto{\pgfqpoint{4.580003in}{0.865939in}}{\pgfqpoint{4.585589in}{0.863625in}}{\pgfqpoint{4.591413in}{0.863625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595805in}{0.847596in}}%
\pgfpathcurveto{\pgfqpoint{4.601629in}{0.847596in}}{\pgfqpoint{4.607216in}{0.849910in}}{\pgfqpoint{4.611334in}{0.854028in}}%
\pgfpathcurveto{\pgfqpoint{4.615452in}{0.858147in}}{\pgfqpoint{4.617766in}{0.863733in}}{\pgfqpoint{4.617766in}{0.869557in}}%
\pgfpathcurveto{\pgfqpoint{4.617766in}{0.875381in}}{\pgfqpoint{4.615452in}{0.880967in}}{\pgfqpoint{4.611334in}{0.885085in}}%
\pgfpathcurveto{\pgfqpoint{4.607216in}{0.889203in}}{\pgfqpoint{4.601629in}{0.891517in}}{\pgfqpoint{4.595805in}{0.891517in}}%
\pgfpathcurveto{\pgfqpoint{4.589982in}{0.891517in}}{\pgfqpoint{4.584395in}{0.889203in}}{\pgfqpoint{4.580277in}{0.885085in}}%
\pgfpathcurveto{\pgfqpoint{4.576159in}{0.880967in}}{\pgfqpoint{4.573845in}{0.875381in}}{\pgfqpoint{4.573845in}{0.869557in}}%
\pgfpathcurveto{\pgfqpoint{4.573845in}{0.863733in}}{\pgfqpoint{4.576159in}{0.858147in}}{\pgfqpoint{4.580277in}{0.854028in}}%
\pgfpathcurveto{\pgfqpoint{4.584395in}{0.849910in}}{\pgfqpoint{4.589982in}{0.847596in}}{\pgfqpoint{4.595805in}{0.847596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461179in}{0.753499in}}%
\pgfpathcurveto{\pgfqpoint{4.467002in}{0.753499in}}{\pgfqpoint{4.472589in}{0.755813in}}{\pgfqpoint{4.476707in}{0.759931in}}%
\pgfpathcurveto{\pgfqpoint{4.480825in}{0.764050in}}{\pgfqpoint{4.483139in}{0.769636in}}{\pgfqpoint{4.483139in}{0.775460in}}%
\pgfpathcurveto{\pgfqpoint{4.483139in}{0.781284in}}{\pgfqpoint{4.480825in}{0.786870in}}{\pgfqpoint{4.476707in}{0.790988in}}%
\pgfpathcurveto{\pgfqpoint{4.472589in}{0.795106in}}{\pgfqpoint{4.467002in}{0.797420in}}{\pgfqpoint{4.461179in}{0.797420in}}%
\pgfpathcurveto{\pgfqpoint{4.455355in}{0.797420in}}{\pgfqpoint{4.449768in}{0.795106in}}{\pgfqpoint{4.445650in}{0.790988in}}%
\pgfpathcurveto{\pgfqpoint{4.441532in}{0.786870in}}{\pgfqpoint{4.439218in}{0.781284in}}{\pgfqpoint{4.439218in}{0.775460in}}%
\pgfpathcurveto{\pgfqpoint{4.439218in}{0.769636in}}{\pgfqpoint{4.441532in}{0.764050in}}{\pgfqpoint{4.445650in}{0.759931in}}%
\pgfpathcurveto{\pgfqpoint{4.449768in}{0.755813in}}{\pgfqpoint{4.455355in}{0.753499in}}{\pgfqpoint{4.461179in}{0.753499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640252in}{0.875880in}}%
\pgfpathcurveto{\pgfqpoint{4.646076in}{0.875880in}}{\pgfqpoint{4.651662in}{0.878194in}}{\pgfqpoint{4.655781in}{0.882312in}}%
\pgfpathcurveto{\pgfqpoint{4.659899in}{0.886430in}}{\pgfqpoint{4.662213in}{0.892017in}}{\pgfqpoint{4.662213in}{0.897841in}}%
\pgfpathcurveto{\pgfqpoint{4.662213in}{0.903664in}}{\pgfqpoint{4.659899in}{0.909251in}}{\pgfqpoint{4.655781in}{0.913369in}}%
\pgfpathcurveto{\pgfqpoint{4.651662in}{0.917487in}}{\pgfqpoint{4.646076in}{0.919801in}}{\pgfqpoint{4.640252in}{0.919801in}}%
\pgfpathcurveto{\pgfqpoint{4.634428in}{0.919801in}}{\pgfqpoint{4.628842in}{0.917487in}}{\pgfqpoint{4.624724in}{0.913369in}}%
\pgfpathcurveto{\pgfqpoint{4.620606in}{0.909251in}}{\pgfqpoint{4.618292in}{0.903664in}}{\pgfqpoint{4.618292in}{0.897841in}}%
\pgfpathcurveto{\pgfqpoint{4.618292in}{0.892017in}}{\pgfqpoint{4.620606in}{0.886430in}}{\pgfqpoint{4.624724in}{0.882312in}}%
\pgfpathcurveto{\pgfqpoint{4.628842in}{0.878194in}}{\pgfqpoint{4.634428in}{0.875880in}}{\pgfqpoint{4.640252in}{0.875880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622690in}{0.882467in}}%
\pgfpathcurveto{\pgfqpoint{4.628514in}{0.882467in}}{\pgfqpoint{4.634100in}{0.884781in}}{\pgfqpoint{4.638218in}{0.888899in}}%
\pgfpathcurveto{\pgfqpoint{4.642336in}{0.893017in}}{\pgfqpoint{4.644650in}{0.898604in}}{\pgfqpoint{4.644650in}{0.904428in}}%
\pgfpathcurveto{\pgfqpoint{4.644650in}{0.910252in}}{\pgfqpoint{4.642336in}{0.915838in}}{\pgfqpoint{4.638218in}{0.919956in}}%
\pgfpathcurveto{\pgfqpoint{4.634100in}{0.924074in}}{\pgfqpoint{4.628514in}{0.926388in}}{\pgfqpoint{4.622690in}{0.926388in}}%
\pgfpathcurveto{\pgfqpoint{4.616866in}{0.926388in}}{\pgfqpoint{4.611280in}{0.924074in}}{\pgfqpoint{4.607161in}{0.919956in}}%
\pgfpathcurveto{\pgfqpoint{4.603043in}{0.915838in}}{\pgfqpoint{4.600729in}{0.910252in}}{\pgfqpoint{4.600729in}{0.904428in}}%
\pgfpathcurveto{\pgfqpoint{4.600729in}{0.898604in}}{\pgfqpoint{4.603043in}{0.893017in}}{\pgfqpoint{4.607161in}{0.888899in}}%
\pgfpathcurveto{\pgfqpoint{4.611280in}{0.884781in}}{\pgfqpoint{4.616866in}{0.882467in}}{\pgfqpoint{4.622690in}{0.882467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285888in}{0.916725in}}%
\pgfpathcurveto{\pgfqpoint{4.291712in}{0.916725in}}{\pgfqpoint{4.297298in}{0.919039in}}{\pgfqpoint{4.301417in}{0.923157in}}%
\pgfpathcurveto{\pgfqpoint{4.305535in}{0.927275in}}{\pgfqpoint{4.307849in}{0.932862in}}{\pgfqpoint{4.307849in}{0.938686in}}%
\pgfpathcurveto{\pgfqpoint{4.307849in}{0.944509in}}{\pgfqpoint{4.305535in}{0.950096in}}{\pgfqpoint{4.301417in}{0.954214in}}%
\pgfpathcurveto{\pgfqpoint{4.297298in}{0.958332in}}{\pgfqpoint{4.291712in}{0.960646in}}{\pgfqpoint{4.285888in}{0.960646in}}%
\pgfpathcurveto{\pgfqpoint{4.280064in}{0.960646in}}{\pgfqpoint{4.274478in}{0.958332in}}{\pgfqpoint{4.270360in}{0.954214in}}%
\pgfpathcurveto{\pgfqpoint{4.266242in}{0.950096in}}{\pgfqpoint{4.263928in}{0.944509in}}{\pgfqpoint{4.263928in}{0.938686in}}%
\pgfpathcurveto{\pgfqpoint{4.263928in}{0.932862in}}{\pgfqpoint{4.266242in}{0.927275in}}{\pgfqpoint{4.270360in}{0.923157in}}%
\pgfpathcurveto{\pgfqpoint{4.274478in}{0.919039in}}{\pgfqpoint{4.280064in}{0.916725in}}{\pgfqpoint{4.285888in}{0.916725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475918in}{0.756525in}}%
\pgfpathcurveto{\pgfqpoint{4.481742in}{0.756525in}}{\pgfqpoint{4.487329in}{0.758838in}}{\pgfqpoint{4.491447in}{0.762957in}}%
\pgfpathcurveto{\pgfqpoint{4.495565in}{0.767075in}}{\pgfqpoint{4.497879in}{0.772661in}}{\pgfqpoint{4.497879in}{0.778485in}}%
\pgfpathcurveto{\pgfqpoint{4.497879in}{0.784309in}}{\pgfqpoint{4.495565in}{0.789895in}}{\pgfqpoint{4.491447in}{0.794013in}}%
\pgfpathcurveto{\pgfqpoint{4.487329in}{0.798131in}}{\pgfqpoint{4.481742in}{0.800445in}}{\pgfqpoint{4.475918in}{0.800445in}}%
\pgfpathcurveto{\pgfqpoint{4.470095in}{0.800445in}}{\pgfqpoint{4.464508in}{0.798131in}}{\pgfqpoint{4.460390in}{0.794013in}}%
\pgfpathcurveto{\pgfqpoint{4.456272in}{0.789895in}}{\pgfqpoint{4.453958in}{0.784309in}}{\pgfqpoint{4.453958in}{0.778485in}}%
\pgfpathcurveto{\pgfqpoint{4.453958in}{0.772661in}}{\pgfqpoint{4.456272in}{0.767075in}}{\pgfqpoint{4.460390in}{0.762957in}}%
\pgfpathcurveto{\pgfqpoint{4.464508in}{0.758838in}}{\pgfqpoint{4.470095in}{0.756525in}}{\pgfqpoint{4.475918in}{0.756525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590921in}{0.884054in}}%
\pgfpathcurveto{\pgfqpoint{4.596745in}{0.884054in}}{\pgfqpoint{4.602331in}{0.886368in}}{\pgfqpoint{4.606449in}{0.890486in}}%
\pgfpathcurveto{\pgfqpoint{4.610568in}{0.894604in}}{\pgfqpoint{4.612881in}{0.900190in}}{\pgfqpoint{4.612881in}{0.906014in}}%
\pgfpathcurveto{\pgfqpoint{4.612881in}{0.911838in}}{\pgfqpoint{4.610568in}{0.917424in}}{\pgfqpoint{4.606449in}{0.921542in}}%
\pgfpathcurveto{\pgfqpoint{4.602331in}{0.925660in}}{\pgfqpoint{4.596745in}{0.927974in}}{\pgfqpoint{4.590921in}{0.927974in}}%
\pgfpathcurveto{\pgfqpoint{4.585097in}{0.927974in}}{\pgfqpoint{4.579511in}{0.925660in}}{\pgfqpoint{4.575393in}{0.921542in}}%
\pgfpathcurveto{\pgfqpoint{4.571275in}{0.917424in}}{\pgfqpoint{4.568961in}{0.911838in}}{\pgfqpoint{4.568961in}{0.906014in}}%
\pgfpathcurveto{\pgfqpoint{4.568961in}{0.900190in}}{\pgfqpoint{4.571275in}{0.894604in}}{\pgfqpoint{4.575393in}{0.890486in}}%
\pgfpathcurveto{\pgfqpoint{4.579511in}{0.886368in}}{\pgfqpoint{4.585097in}{0.884054in}}{\pgfqpoint{4.590921in}{0.884054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623603in}{0.880595in}}%
\pgfpathcurveto{\pgfqpoint{4.629427in}{0.880595in}}{\pgfqpoint{4.635013in}{0.882909in}}{\pgfqpoint{4.639131in}{0.887027in}}%
\pgfpathcurveto{\pgfqpoint{4.643249in}{0.891145in}}{\pgfqpoint{4.645563in}{0.896731in}}{\pgfqpoint{4.645563in}{0.902555in}}%
\pgfpathcurveto{\pgfqpoint{4.645563in}{0.908379in}}{\pgfqpoint{4.643249in}{0.913965in}}{\pgfqpoint{4.639131in}{0.918084in}}%
\pgfpathcurveto{\pgfqpoint{4.635013in}{0.922202in}}{\pgfqpoint{4.629427in}{0.924516in}}{\pgfqpoint{4.623603in}{0.924516in}}%
\pgfpathcurveto{\pgfqpoint{4.617779in}{0.924516in}}{\pgfqpoint{4.612193in}{0.922202in}}{\pgfqpoint{4.608075in}{0.918084in}}%
\pgfpathcurveto{\pgfqpoint{4.603957in}{0.913965in}}{\pgfqpoint{4.601643in}{0.908379in}}{\pgfqpoint{4.601643in}{0.902555in}}%
\pgfpathcurveto{\pgfqpoint{4.601643in}{0.896731in}}{\pgfqpoint{4.603957in}{0.891145in}}{\pgfqpoint{4.608075in}{0.887027in}}%
\pgfpathcurveto{\pgfqpoint{4.612193in}{0.882909in}}{\pgfqpoint{4.617779in}{0.880595in}}{\pgfqpoint{4.623603in}{0.880595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652784in}{0.895253in}}%
\pgfpathcurveto{\pgfqpoint{4.658608in}{0.895253in}}{\pgfqpoint{4.664194in}{0.897567in}}{\pgfqpoint{4.668312in}{0.901685in}}%
\pgfpathcurveto{\pgfqpoint{4.672430in}{0.905803in}}{\pgfqpoint{4.674744in}{0.911389in}}{\pgfqpoint{4.674744in}{0.917213in}}%
\pgfpathcurveto{\pgfqpoint{4.674744in}{0.923037in}}{\pgfqpoint{4.672430in}{0.928623in}}{\pgfqpoint{4.668312in}{0.932741in}}%
\pgfpathcurveto{\pgfqpoint{4.664194in}{0.936860in}}{\pgfqpoint{4.658608in}{0.939173in}}{\pgfqpoint{4.652784in}{0.939173in}}%
\pgfpathcurveto{\pgfqpoint{4.646960in}{0.939173in}}{\pgfqpoint{4.641374in}{0.936860in}}{\pgfqpoint{4.637256in}{0.932741in}}%
\pgfpathcurveto{\pgfqpoint{4.633138in}{0.928623in}}{\pgfqpoint{4.630824in}{0.923037in}}{\pgfqpoint{4.630824in}{0.917213in}}%
\pgfpathcurveto{\pgfqpoint{4.630824in}{0.911389in}}{\pgfqpoint{4.633138in}{0.905803in}}{\pgfqpoint{4.637256in}{0.901685in}}%
\pgfpathcurveto{\pgfqpoint{4.641374in}{0.897567in}}{\pgfqpoint{4.646960in}{0.895253in}}{\pgfqpoint{4.652784in}{0.895253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608327in}{0.914405in}}%
\pgfpathcurveto{\pgfqpoint{4.614151in}{0.914405in}}{\pgfqpoint{4.619738in}{0.916718in}}{\pgfqpoint{4.623856in}{0.920837in}}%
\pgfpathcurveto{\pgfqpoint{4.627974in}{0.924955in}}{\pgfqpoint{4.630288in}{0.930541in}}{\pgfqpoint{4.630288in}{0.936365in}}%
\pgfpathcurveto{\pgfqpoint{4.630288in}{0.942189in}}{\pgfqpoint{4.627974in}{0.947775in}}{\pgfqpoint{4.623856in}{0.951893in}}%
\pgfpathcurveto{\pgfqpoint{4.619738in}{0.956011in}}{\pgfqpoint{4.614151in}{0.958325in}}{\pgfqpoint{4.608327in}{0.958325in}}%
\pgfpathcurveto{\pgfqpoint{4.602504in}{0.958325in}}{\pgfqpoint{4.596917in}{0.956011in}}{\pgfqpoint{4.592799in}{0.951893in}}%
\pgfpathcurveto{\pgfqpoint{4.588681in}{0.947775in}}{\pgfqpoint{4.586367in}{0.942189in}}{\pgfqpoint{4.586367in}{0.936365in}}%
\pgfpathcurveto{\pgfqpoint{4.586367in}{0.930541in}}{\pgfqpoint{4.588681in}{0.924955in}}{\pgfqpoint{4.592799in}{0.920837in}}%
\pgfpathcurveto{\pgfqpoint{4.596917in}{0.916718in}}{\pgfqpoint{4.602504in}{0.914405in}}{\pgfqpoint{4.608327in}{0.914405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385713in}{0.882197in}}%
\pgfpathcurveto{\pgfqpoint{4.391537in}{0.882197in}}{\pgfqpoint{4.397123in}{0.884511in}}{\pgfqpoint{4.401241in}{0.888629in}}%
\pgfpathcurveto{\pgfqpoint{4.405359in}{0.892747in}}{\pgfqpoint{4.407673in}{0.898333in}}{\pgfqpoint{4.407673in}{0.904157in}}%
\pgfpathcurveto{\pgfqpoint{4.407673in}{0.909981in}}{\pgfqpoint{4.405359in}{0.915567in}}{\pgfqpoint{4.401241in}{0.919685in}}%
\pgfpathcurveto{\pgfqpoint{4.397123in}{0.923803in}}{\pgfqpoint{4.391537in}{0.926117in}}{\pgfqpoint{4.385713in}{0.926117in}}%
\pgfpathcurveto{\pgfqpoint{4.379889in}{0.926117in}}{\pgfqpoint{4.374302in}{0.923803in}}{\pgfqpoint{4.370184in}{0.919685in}}%
\pgfpathcurveto{\pgfqpoint{4.366066in}{0.915567in}}{\pgfqpoint{4.363752in}{0.909981in}}{\pgfqpoint{4.363752in}{0.904157in}}%
\pgfpathcurveto{\pgfqpoint{4.363752in}{0.898333in}}{\pgfqpoint{4.366066in}{0.892747in}}{\pgfqpoint{4.370184in}{0.888629in}}%
\pgfpathcurveto{\pgfqpoint{4.374302in}{0.884511in}}{\pgfqpoint{4.379889in}{0.882197in}}{\pgfqpoint{4.385713in}{0.882197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565405in}{0.879478in}}%
\pgfpathcurveto{\pgfqpoint{4.571229in}{0.879478in}}{\pgfqpoint{4.576815in}{0.881791in}}{\pgfqpoint{4.580933in}{0.885910in}}%
\pgfpathcurveto{\pgfqpoint{4.585051in}{0.890028in}}{\pgfqpoint{4.587365in}{0.895614in}}{\pgfqpoint{4.587365in}{0.901438in}}%
\pgfpathcurveto{\pgfqpoint{4.587365in}{0.907262in}}{\pgfqpoint{4.585051in}{0.912848in}}{\pgfqpoint{4.580933in}{0.916966in}}%
\pgfpathcurveto{\pgfqpoint{4.576815in}{0.921084in}}{\pgfqpoint{4.571229in}{0.923398in}}{\pgfqpoint{4.565405in}{0.923398in}}%
\pgfpathcurveto{\pgfqpoint{4.559581in}{0.923398in}}{\pgfqpoint{4.553995in}{0.921084in}}{\pgfqpoint{4.549877in}{0.916966in}}%
\pgfpathcurveto{\pgfqpoint{4.545758in}{0.912848in}}{\pgfqpoint{4.543445in}{0.907262in}}{\pgfqpoint{4.543445in}{0.901438in}}%
\pgfpathcurveto{\pgfqpoint{4.543445in}{0.895614in}}{\pgfqpoint{4.545758in}{0.890028in}}{\pgfqpoint{4.549877in}{0.885910in}}%
\pgfpathcurveto{\pgfqpoint{4.553995in}{0.881791in}}{\pgfqpoint{4.559581in}{0.879478in}}{\pgfqpoint{4.565405in}{0.879478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623262in}{0.884707in}}%
\pgfpathcurveto{\pgfqpoint{4.629086in}{0.884707in}}{\pgfqpoint{4.634672in}{0.887021in}}{\pgfqpoint{4.638790in}{0.891139in}}%
\pgfpathcurveto{\pgfqpoint{4.642909in}{0.895257in}}{\pgfqpoint{4.645223in}{0.900844in}}{\pgfqpoint{4.645223in}{0.906667in}}%
\pgfpathcurveto{\pgfqpoint{4.645223in}{0.912491in}}{\pgfqpoint{4.642909in}{0.918078in}}{\pgfqpoint{4.638790in}{0.922196in}}%
\pgfpathcurveto{\pgfqpoint{4.634672in}{0.926314in}}{\pgfqpoint{4.629086in}{0.928628in}}{\pgfqpoint{4.623262in}{0.928628in}}%
\pgfpathcurveto{\pgfqpoint{4.617438in}{0.928628in}}{\pgfqpoint{4.611852in}{0.926314in}}{\pgfqpoint{4.607734in}{0.922196in}}%
\pgfpathcurveto{\pgfqpoint{4.603616in}{0.918078in}}{\pgfqpoint{4.601302in}{0.912491in}}{\pgfqpoint{4.601302in}{0.906667in}}%
\pgfpathcurveto{\pgfqpoint{4.601302in}{0.900844in}}{\pgfqpoint{4.603616in}{0.895257in}}{\pgfqpoint{4.607734in}{0.891139in}}%
\pgfpathcurveto{\pgfqpoint{4.611852in}{0.887021in}}{\pgfqpoint{4.617438in}{0.884707in}}{\pgfqpoint{4.623262in}{0.884707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546293in}{0.849403in}}%
\pgfpathcurveto{\pgfqpoint{4.552117in}{0.849403in}}{\pgfqpoint{4.557703in}{0.851717in}}{\pgfqpoint{4.561821in}{0.855835in}}%
\pgfpathcurveto{\pgfqpoint{4.565939in}{0.859953in}}{\pgfqpoint{4.568253in}{0.865540in}}{\pgfqpoint{4.568253in}{0.871363in}}%
\pgfpathcurveto{\pgfqpoint{4.568253in}{0.877187in}}{\pgfqpoint{4.565939in}{0.882774in}}{\pgfqpoint{4.561821in}{0.886892in}}%
\pgfpathcurveto{\pgfqpoint{4.557703in}{0.891010in}}{\pgfqpoint{4.552117in}{0.893324in}}{\pgfqpoint{4.546293in}{0.893324in}}%
\pgfpathcurveto{\pgfqpoint{4.540469in}{0.893324in}}{\pgfqpoint{4.534883in}{0.891010in}}{\pgfqpoint{4.530765in}{0.886892in}}%
\pgfpathcurveto{\pgfqpoint{4.526647in}{0.882774in}}{\pgfqpoint{4.524333in}{0.877187in}}{\pgfqpoint{4.524333in}{0.871363in}}%
\pgfpathcurveto{\pgfqpoint{4.524333in}{0.865540in}}{\pgfqpoint{4.526647in}{0.859953in}}{\pgfqpoint{4.530765in}{0.855835in}}%
\pgfpathcurveto{\pgfqpoint{4.534883in}{0.851717in}}{\pgfqpoint{4.540469in}{0.849403in}}{\pgfqpoint{4.546293in}{0.849403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691417in}{0.931096in}}%
\pgfpathcurveto{\pgfqpoint{4.697241in}{0.931096in}}{\pgfqpoint{4.702827in}{0.933409in}}{\pgfqpoint{4.706945in}{0.937528in}}%
\pgfpathcurveto{\pgfqpoint{4.711063in}{0.941646in}}{\pgfqpoint{4.713377in}{0.947232in}}{\pgfqpoint{4.713377in}{0.953056in}}%
\pgfpathcurveto{\pgfqpoint{4.713377in}{0.958880in}}{\pgfqpoint{4.711063in}{0.964466in}}{\pgfqpoint{4.706945in}{0.968584in}}%
\pgfpathcurveto{\pgfqpoint{4.702827in}{0.972702in}}{\pgfqpoint{4.697241in}{0.975016in}}{\pgfqpoint{4.691417in}{0.975016in}}%
\pgfpathcurveto{\pgfqpoint{4.685593in}{0.975016in}}{\pgfqpoint{4.680007in}{0.972702in}}{\pgfqpoint{4.675888in}{0.968584in}}%
\pgfpathcurveto{\pgfqpoint{4.671770in}{0.964466in}}{\pgfqpoint{4.669456in}{0.958880in}}{\pgfqpoint{4.669456in}{0.953056in}}%
\pgfpathcurveto{\pgfqpoint{4.669456in}{0.947232in}}{\pgfqpoint{4.671770in}{0.941646in}}{\pgfqpoint{4.675888in}{0.937528in}}%
\pgfpathcurveto{\pgfqpoint{4.680007in}{0.933409in}}{\pgfqpoint{4.685593in}{0.931096in}}{\pgfqpoint{4.691417in}{0.931096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636666in}{0.890840in}}%
\pgfpathcurveto{\pgfqpoint{4.642489in}{0.890840in}}{\pgfqpoint{4.648076in}{0.893154in}}{\pgfqpoint{4.652194in}{0.897272in}}%
\pgfpathcurveto{\pgfqpoint{4.656312in}{0.901391in}}{\pgfqpoint{4.658626in}{0.906977in}}{\pgfqpoint{4.658626in}{0.912801in}}%
\pgfpathcurveto{\pgfqpoint{4.658626in}{0.918625in}}{\pgfqpoint{4.656312in}{0.924211in}}{\pgfqpoint{4.652194in}{0.928329in}}%
\pgfpathcurveto{\pgfqpoint{4.648076in}{0.932447in}}{\pgfqpoint{4.642489in}{0.934761in}}{\pgfqpoint{4.636666in}{0.934761in}}%
\pgfpathcurveto{\pgfqpoint{4.630842in}{0.934761in}}{\pgfqpoint{4.625255in}{0.932447in}}{\pgfqpoint{4.621137in}{0.928329in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{0.924211in}}{\pgfqpoint{4.614705in}{0.918625in}}{\pgfqpoint{4.614705in}{0.912801in}}%
\pgfpathcurveto{\pgfqpoint{4.614705in}{0.906977in}}{\pgfqpoint{4.617019in}{0.901391in}}{\pgfqpoint{4.621137in}{0.897272in}}%
\pgfpathcurveto{\pgfqpoint{4.625255in}{0.893154in}}{\pgfqpoint{4.630842in}{0.890840in}}{\pgfqpoint{4.636666in}{0.890840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619235in}{0.870899in}}%
\pgfpathcurveto{\pgfqpoint{4.625059in}{0.870899in}}{\pgfqpoint{4.630645in}{0.873213in}}{\pgfqpoint{4.634763in}{0.877331in}}%
\pgfpathcurveto{\pgfqpoint{4.638881in}{0.881450in}}{\pgfqpoint{4.641195in}{0.887036in}}{\pgfqpoint{4.641195in}{0.892860in}}%
\pgfpathcurveto{\pgfqpoint{4.641195in}{0.898684in}}{\pgfqpoint{4.638881in}{0.904270in}}{\pgfqpoint{4.634763in}{0.908388in}}%
\pgfpathcurveto{\pgfqpoint{4.630645in}{0.912506in}}{\pgfqpoint{4.625059in}{0.914820in}}{\pgfqpoint{4.619235in}{0.914820in}}%
\pgfpathcurveto{\pgfqpoint{4.613411in}{0.914820in}}{\pgfqpoint{4.607825in}{0.912506in}}{\pgfqpoint{4.603707in}{0.908388in}}%
\pgfpathcurveto{\pgfqpoint{4.599588in}{0.904270in}}{\pgfqpoint{4.597274in}{0.898684in}}{\pgfqpoint{4.597274in}{0.892860in}}%
\pgfpathcurveto{\pgfqpoint{4.597274in}{0.887036in}}{\pgfqpoint{4.599588in}{0.881450in}}{\pgfqpoint{4.603707in}{0.877331in}}%
\pgfpathcurveto{\pgfqpoint{4.607825in}{0.873213in}}{\pgfqpoint{4.613411in}{0.870899in}}{\pgfqpoint{4.619235in}{0.870899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614590in}{0.888525in}}%
\pgfpathcurveto{\pgfqpoint{4.620413in}{0.888525in}}{\pgfqpoint{4.626000in}{0.890839in}}{\pgfqpoint{4.630118in}{0.894957in}}%
\pgfpathcurveto{\pgfqpoint{4.634236in}{0.899076in}}{\pgfqpoint{4.636550in}{0.904662in}}{\pgfqpoint{4.636550in}{0.910486in}}%
\pgfpathcurveto{\pgfqpoint{4.636550in}{0.916310in}}{\pgfqpoint{4.634236in}{0.921896in}}{\pgfqpoint{4.630118in}{0.926014in}}%
\pgfpathcurveto{\pgfqpoint{4.626000in}{0.930132in}}{\pgfqpoint{4.620413in}{0.932446in}}{\pgfqpoint{4.614590in}{0.932446in}}%
\pgfpathcurveto{\pgfqpoint{4.608766in}{0.932446in}}{\pgfqpoint{4.603179in}{0.930132in}}{\pgfqpoint{4.599061in}{0.926014in}}%
\pgfpathcurveto{\pgfqpoint{4.594943in}{0.921896in}}{\pgfqpoint{4.592629in}{0.916310in}}{\pgfqpoint{4.592629in}{0.910486in}}%
\pgfpathcurveto{\pgfqpoint{4.592629in}{0.904662in}}{\pgfqpoint{4.594943in}{0.899076in}}{\pgfqpoint{4.599061in}{0.894957in}}%
\pgfpathcurveto{\pgfqpoint{4.603179in}{0.890839in}}{\pgfqpoint{4.608766in}{0.888525in}}{\pgfqpoint{4.614590in}{0.888525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587631in}{0.886315in}}%
\pgfpathcurveto{\pgfqpoint{4.593455in}{0.886315in}}{\pgfqpoint{4.599041in}{0.888629in}}{\pgfqpoint{4.603160in}{0.892747in}}%
\pgfpathcurveto{\pgfqpoint{4.607278in}{0.896865in}}{\pgfqpoint{4.609592in}{0.902452in}}{\pgfqpoint{4.609592in}{0.908276in}}%
\pgfpathcurveto{\pgfqpoint{4.609592in}{0.914099in}}{\pgfqpoint{4.607278in}{0.919686in}}{\pgfqpoint{4.603160in}{0.923804in}}%
\pgfpathcurveto{\pgfqpoint{4.599041in}{0.927922in}}{\pgfqpoint{4.593455in}{0.930236in}}{\pgfqpoint{4.587631in}{0.930236in}}%
\pgfpathcurveto{\pgfqpoint{4.581807in}{0.930236in}}{\pgfqpoint{4.576221in}{0.927922in}}{\pgfqpoint{4.572103in}{0.923804in}}%
\pgfpathcurveto{\pgfqpoint{4.567985in}{0.919686in}}{\pgfqpoint{4.565671in}{0.914099in}}{\pgfqpoint{4.565671in}{0.908276in}}%
\pgfpathcurveto{\pgfqpoint{4.565671in}{0.902452in}}{\pgfqpoint{4.567985in}{0.896865in}}{\pgfqpoint{4.572103in}{0.892747in}}%
\pgfpathcurveto{\pgfqpoint{4.576221in}{0.888629in}}{\pgfqpoint{4.581807in}{0.886315in}}{\pgfqpoint{4.587631in}{0.886315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611549in}{0.883508in}}%
\pgfpathcurveto{\pgfqpoint{4.617373in}{0.883508in}}{\pgfqpoint{4.622959in}{0.885822in}}{\pgfqpoint{4.627077in}{0.889940in}}%
\pgfpathcurveto{\pgfqpoint{4.631196in}{0.894058in}}{\pgfqpoint{4.633509in}{0.899645in}}{\pgfqpoint{4.633509in}{0.905469in}}%
\pgfpathcurveto{\pgfqpoint{4.633509in}{0.911292in}}{\pgfqpoint{4.631196in}{0.916879in}}{\pgfqpoint{4.627077in}{0.920997in}}%
\pgfpathcurveto{\pgfqpoint{4.622959in}{0.925115in}}{\pgfqpoint{4.617373in}{0.927429in}}{\pgfqpoint{4.611549in}{0.927429in}}%
\pgfpathcurveto{\pgfqpoint{4.605725in}{0.927429in}}{\pgfqpoint{4.600139in}{0.925115in}}{\pgfqpoint{4.596021in}{0.920997in}}%
\pgfpathcurveto{\pgfqpoint{4.591903in}{0.916879in}}{\pgfqpoint{4.589589in}{0.911292in}}{\pgfqpoint{4.589589in}{0.905469in}}%
\pgfpathcurveto{\pgfqpoint{4.589589in}{0.899645in}}{\pgfqpoint{4.591903in}{0.894058in}}{\pgfqpoint{4.596021in}{0.889940in}}%
\pgfpathcurveto{\pgfqpoint{4.600139in}{0.885822in}}{\pgfqpoint{4.605725in}{0.883508in}}{\pgfqpoint{4.611549in}{0.883508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674778in}{0.868041in}}%
\pgfpathcurveto{\pgfqpoint{4.680602in}{0.868041in}}{\pgfqpoint{4.686188in}{0.870355in}}{\pgfqpoint{4.690306in}{0.874473in}}%
\pgfpathcurveto{\pgfqpoint{4.694424in}{0.878591in}}{\pgfqpoint{4.696738in}{0.884177in}}{\pgfqpoint{4.696738in}{0.890001in}}%
\pgfpathcurveto{\pgfqpoint{4.696738in}{0.895825in}}{\pgfqpoint{4.694424in}{0.901411in}}{\pgfqpoint{4.690306in}{0.905529in}}%
\pgfpathcurveto{\pgfqpoint{4.686188in}{0.909648in}}{\pgfqpoint{4.680602in}{0.911961in}}{\pgfqpoint{4.674778in}{0.911961in}}%
\pgfpathcurveto{\pgfqpoint{4.668954in}{0.911961in}}{\pgfqpoint{4.663368in}{0.909648in}}{\pgfqpoint{4.659250in}{0.905529in}}%
\pgfpathcurveto{\pgfqpoint{4.655132in}{0.901411in}}{\pgfqpoint{4.652818in}{0.895825in}}{\pgfqpoint{4.652818in}{0.890001in}}%
\pgfpathcurveto{\pgfqpoint{4.652818in}{0.884177in}}{\pgfqpoint{4.655132in}{0.878591in}}{\pgfqpoint{4.659250in}{0.874473in}}%
\pgfpathcurveto{\pgfqpoint{4.663368in}{0.870355in}}{\pgfqpoint{4.668954in}{0.868041in}}{\pgfqpoint{4.674778in}{0.868041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622648in}{0.887501in}}%
\pgfpathcurveto{\pgfqpoint{4.628472in}{0.887501in}}{\pgfqpoint{4.634059in}{0.889815in}}{\pgfqpoint{4.638177in}{0.893933in}}%
\pgfpathcurveto{\pgfqpoint{4.642295in}{0.898051in}}{\pgfqpoint{4.644609in}{0.903637in}}{\pgfqpoint{4.644609in}{0.909461in}}%
\pgfpathcurveto{\pgfqpoint{4.644609in}{0.915285in}}{\pgfqpoint{4.642295in}{0.920871in}}{\pgfqpoint{4.638177in}{0.924990in}}%
\pgfpathcurveto{\pgfqpoint{4.634059in}{0.929108in}}{\pgfqpoint{4.628472in}{0.931422in}}{\pgfqpoint{4.622648in}{0.931422in}}%
\pgfpathcurveto{\pgfqpoint{4.616824in}{0.931422in}}{\pgfqpoint{4.611238in}{0.929108in}}{\pgfqpoint{4.607120in}{0.924990in}}%
\pgfpathcurveto{\pgfqpoint{4.603002in}{0.920871in}}{\pgfqpoint{4.600688in}{0.915285in}}{\pgfqpoint{4.600688in}{0.909461in}}%
\pgfpathcurveto{\pgfqpoint{4.600688in}{0.903637in}}{\pgfqpoint{4.603002in}{0.898051in}}{\pgfqpoint{4.607120in}{0.893933in}}%
\pgfpathcurveto{\pgfqpoint{4.611238in}{0.889815in}}{\pgfqpoint{4.616824in}{0.887501in}}{\pgfqpoint{4.622648in}{0.887501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625088in}{0.853525in}}%
\pgfpathcurveto{\pgfqpoint{4.630912in}{0.853525in}}{\pgfqpoint{4.636498in}{0.855839in}}{\pgfqpoint{4.640616in}{0.859957in}}%
\pgfpathcurveto{\pgfqpoint{4.644734in}{0.864075in}}{\pgfqpoint{4.647048in}{0.869661in}}{\pgfqpoint{4.647048in}{0.875485in}}%
\pgfpathcurveto{\pgfqpoint{4.647048in}{0.881309in}}{\pgfqpoint{4.644734in}{0.886895in}}{\pgfqpoint{4.640616in}{0.891013in}}%
\pgfpathcurveto{\pgfqpoint{4.636498in}{0.895131in}}{\pgfqpoint{4.630912in}{0.897445in}}{\pgfqpoint{4.625088in}{0.897445in}}%
\pgfpathcurveto{\pgfqpoint{4.619264in}{0.897445in}}{\pgfqpoint{4.613678in}{0.895131in}}{\pgfqpoint{4.609560in}{0.891013in}}%
\pgfpathcurveto{\pgfqpoint{4.605441in}{0.886895in}}{\pgfqpoint{4.603128in}{0.881309in}}{\pgfqpoint{4.603128in}{0.875485in}}%
\pgfpathcurveto{\pgfqpoint{4.603128in}{0.869661in}}{\pgfqpoint{4.605441in}{0.864075in}}{\pgfqpoint{4.609560in}{0.859957in}}%
\pgfpathcurveto{\pgfqpoint{4.613678in}{0.855839in}}{\pgfqpoint{4.619264in}{0.853525in}}{\pgfqpoint{4.625088in}{0.853525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656379in}{0.844398in}}%
\pgfpathcurveto{\pgfqpoint{4.662203in}{0.844398in}}{\pgfqpoint{4.667789in}{0.846712in}}{\pgfqpoint{4.671907in}{0.850830in}}%
\pgfpathcurveto{\pgfqpoint{4.676025in}{0.854948in}}{\pgfqpoint{4.678339in}{0.860535in}}{\pgfqpoint{4.678339in}{0.866359in}}%
\pgfpathcurveto{\pgfqpoint{4.678339in}{0.872183in}}{\pgfqpoint{4.676025in}{0.877769in}}{\pgfqpoint{4.671907in}{0.881887in}}%
\pgfpathcurveto{\pgfqpoint{4.667789in}{0.886005in}}{\pgfqpoint{4.662203in}{0.888319in}}{\pgfqpoint{4.656379in}{0.888319in}}%
\pgfpathcurveto{\pgfqpoint{4.650555in}{0.888319in}}{\pgfqpoint{4.644969in}{0.886005in}}{\pgfqpoint{4.640850in}{0.881887in}}%
\pgfpathcurveto{\pgfqpoint{4.636732in}{0.877769in}}{\pgfqpoint{4.634418in}{0.872183in}}{\pgfqpoint{4.634418in}{0.866359in}}%
\pgfpathcurveto{\pgfqpoint{4.634418in}{0.860535in}}{\pgfqpoint{4.636732in}{0.854948in}}{\pgfqpoint{4.640850in}{0.850830in}}%
\pgfpathcurveto{\pgfqpoint{4.644969in}{0.846712in}}{\pgfqpoint{4.650555in}{0.844398in}}{\pgfqpoint{4.656379in}{0.844398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608480in}{0.885531in}}%
\pgfpathcurveto{\pgfqpoint{4.614304in}{0.885531in}}{\pgfqpoint{4.619890in}{0.887845in}}{\pgfqpoint{4.624008in}{0.891963in}}%
\pgfpathcurveto{\pgfqpoint{4.628126in}{0.896081in}}{\pgfqpoint{4.630440in}{0.901667in}}{\pgfqpoint{4.630440in}{0.907491in}}%
\pgfpathcurveto{\pgfqpoint{4.630440in}{0.913315in}}{\pgfqpoint{4.628126in}{0.918901in}}{\pgfqpoint{4.624008in}{0.923019in}}%
\pgfpathcurveto{\pgfqpoint{4.619890in}{0.927137in}}{\pgfqpoint{4.614304in}{0.929451in}}{\pgfqpoint{4.608480in}{0.929451in}}%
\pgfpathcurveto{\pgfqpoint{4.602656in}{0.929451in}}{\pgfqpoint{4.597069in}{0.927137in}}{\pgfqpoint{4.592951in}{0.923019in}}%
\pgfpathcurveto{\pgfqpoint{4.588833in}{0.918901in}}{\pgfqpoint{4.586519in}{0.913315in}}{\pgfqpoint{4.586519in}{0.907491in}}%
\pgfpathcurveto{\pgfqpoint{4.586519in}{0.901667in}}{\pgfqpoint{4.588833in}{0.896081in}}{\pgfqpoint{4.592951in}{0.891963in}}%
\pgfpathcurveto{\pgfqpoint{4.597069in}{0.887845in}}{\pgfqpoint{4.602656in}{0.885531in}}{\pgfqpoint{4.608480in}{0.885531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628755in}{0.963308in}}%
\pgfpathcurveto{\pgfqpoint{4.634579in}{0.963308in}}{\pgfqpoint{4.640165in}{0.965622in}}{\pgfqpoint{4.644283in}{0.969740in}}%
\pgfpathcurveto{\pgfqpoint{4.648402in}{0.973858in}}{\pgfqpoint{4.650715in}{0.979444in}}{\pgfqpoint{4.650715in}{0.985268in}}%
\pgfpathcurveto{\pgfqpoint{4.650715in}{0.991092in}}{\pgfqpoint{4.648402in}{0.996678in}}{\pgfqpoint{4.644283in}{1.000796in}}%
\pgfpathcurveto{\pgfqpoint{4.640165in}{1.004914in}}{\pgfqpoint{4.634579in}{1.007228in}}{\pgfqpoint{4.628755in}{1.007228in}}%
\pgfpathcurveto{\pgfqpoint{4.622931in}{1.007228in}}{\pgfqpoint{4.617345in}{1.004914in}}{\pgfqpoint{4.613227in}{1.000796in}}%
\pgfpathcurveto{\pgfqpoint{4.609109in}{0.996678in}}{\pgfqpoint{4.606795in}{0.991092in}}{\pgfqpoint{4.606795in}{0.985268in}}%
\pgfpathcurveto{\pgfqpoint{4.606795in}{0.979444in}}{\pgfqpoint{4.609109in}{0.973858in}}{\pgfqpoint{4.613227in}{0.969740in}}%
\pgfpathcurveto{\pgfqpoint{4.617345in}{0.965622in}}{\pgfqpoint{4.622931in}{0.963308in}}{\pgfqpoint{4.628755in}{0.963308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593068in}{0.858254in}}%
\pgfpathcurveto{\pgfqpoint{4.598892in}{0.858254in}}{\pgfqpoint{4.604478in}{0.860567in}}{\pgfqpoint{4.608596in}{0.864686in}}%
\pgfpathcurveto{\pgfqpoint{4.612715in}{0.868804in}}{\pgfqpoint{4.615028in}{0.874390in}}{\pgfqpoint{4.615028in}{0.880214in}}%
\pgfpathcurveto{\pgfqpoint{4.615028in}{0.886038in}}{\pgfqpoint{4.612715in}{0.891624in}}{\pgfqpoint{4.608596in}{0.895742in}}%
\pgfpathcurveto{\pgfqpoint{4.604478in}{0.899860in}}{\pgfqpoint{4.598892in}{0.902174in}}{\pgfqpoint{4.593068in}{0.902174in}}%
\pgfpathcurveto{\pgfqpoint{4.587244in}{0.902174in}}{\pgfqpoint{4.581658in}{0.899860in}}{\pgfqpoint{4.577540in}{0.895742in}}%
\pgfpathcurveto{\pgfqpoint{4.573422in}{0.891624in}}{\pgfqpoint{4.571108in}{0.886038in}}{\pgfqpoint{4.571108in}{0.880214in}}%
\pgfpathcurveto{\pgfqpoint{4.571108in}{0.874390in}}{\pgfqpoint{4.573422in}{0.868804in}}{\pgfqpoint{4.577540in}{0.864686in}}%
\pgfpathcurveto{\pgfqpoint{4.581658in}{0.860567in}}{\pgfqpoint{4.587244in}{0.858254in}}{\pgfqpoint{4.593068in}{0.858254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601861in}{0.882700in}}%
\pgfpathcurveto{\pgfqpoint{4.607685in}{0.882700in}}{\pgfqpoint{4.613271in}{0.885014in}}{\pgfqpoint{4.617390in}{0.889132in}}%
\pgfpathcurveto{\pgfqpoint{4.621508in}{0.893250in}}{\pgfqpoint{4.623822in}{0.898837in}}{\pgfqpoint{4.623822in}{0.904661in}}%
\pgfpathcurveto{\pgfqpoint{4.623822in}{0.910484in}}{\pgfqpoint{4.621508in}{0.916071in}}{\pgfqpoint{4.617390in}{0.920189in}}%
\pgfpathcurveto{\pgfqpoint{4.613271in}{0.924307in}}{\pgfqpoint{4.607685in}{0.926621in}}{\pgfqpoint{4.601861in}{0.926621in}}%
\pgfpathcurveto{\pgfqpoint{4.596037in}{0.926621in}}{\pgfqpoint{4.590451in}{0.924307in}}{\pgfqpoint{4.586333in}{0.920189in}}%
\pgfpathcurveto{\pgfqpoint{4.582215in}{0.916071in}}{\pgfqpoint{4.579901in}{0.910484in}}{\pgfqpoint{4.579901in}{0.904661in}}%
\pgfpathcurveto{\pgfqpoint{4.579901in}{0.898837in}}{\pgfqpoint{4.582215in}{0.893250in}}{\pgfqpoint{4.586333in}{0.889132in}}%
\pgfpathcurveto{\pgfqpoint{4.590451in}{0.885014in}}{\pgfqpoint{4.596037in}{0.882700in}}{\pgfqpoint{4.601861in}{0.882700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597410in}{0.859915in}}%
\pgfpathcurveto{\pgfqpoint{4.603234in}{0.859915in}}{\pgfqpoint{4.608820in}{0.862229in}}{\pgfqpoint{4.612938in}{0.866347in}}%
\pgfpathcurveto{\pgfqpoint{4.617056in}{0.870465in}}{\pgfqpoint{4.619370in}{0.876051in}}{\pgfqpoint{4.619370in}{0.881875in}}%
\pgfpathcurveto{\pgfqpoint{4.619370in}{0.887699in}}{\pgfqpoint{4.617056in}{0.893285in}}{\pgfqpoint{4.612938in}{0.897404in}}%
\pgfpathcurveto{\pgfqpoint{4.608820in}{0.901522in}}{\pgfqpoint{4.603234in}{0.903836in}}{\pgfqpoint{4.597410in}{0.903836in}}%
\pgfpathcurveto{\pgfqpoint{4.591586in}{0.903836in}}{\pgfqpoint{4.586000in}{0.901522in}}{\pgfqpoint{4.581882in}{0.897404in}}%
\pgfpathcurveto{\pgfqpoint{4.577764in}{0.893285in}}{\pgfqpoint{4.575450in}{0.887699in}}{\pgfqpoint{4.575450in}{0.881875in}}%
\pgfpathcurveto{\pgfqpoint{4.575450in}{0.876051in}}{\pgfqpoint{4.577764in}{0.870465in}}{\pgfqpoint{4.581882in}{0.866347in}}%
\pgfpathcurveto{\pgfqpoint{4.586000in}{0.862229in}}{\pgfqpoint{4.591586in}{0.859915in}}{\pgfqpoint{4.597410in}{0.859915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461904in}{0.757384in}}%
\pgfpathcurveto{\pgfqpoint{4.467728in}{0.757384in}}{\pgfqpoint{4.473314in}{0.759697in}}{\pgfqpoint{4.477432in}{0.763816in}}%
\pgfpathcurveto{\pgfqpoint{4.481550in}{0.767934in}}{\pgfqpoint{4.483864in}{0.773520in}}{\pgfqpoint{4.483864in}{0.779344in}}%
\pgfpathcurveto{\pgfqpoint{4.483864in}{0.785168in}}{\pgfqpoint{4.481550in}{0.790754in}}{\pgfqpoint{4.477432in}{0.794872in}}%
\pgfpathcurveto{\pgfqpoint{4.473314in}{0.798990in}}{\pgfqpoint{4.467728in}{0.801304in}}{\pgfqpoint{4.461904in}{0.801304in}}%
\pgfpathcurveto{\pgfqpoint{4.456080in}{0.801304in}}{\pgfqpoint{4.450494in}{0.798990in}}{\pgfqpoint{4.446376in}{0.794872in}}%
\pgfpathcurveto{\pgfqpoint{4.442258in}{0.790754in}}{\pgfqpoint{4.439944in}{0.785168in}}{\pgfqpoint{4.439944in}{0.779344in}}%
\pgfpathcurveto{\pgfqpoint{4.439944in}{0.773520in}}{\pgfqpoint{4.442258in}{0.767934in}}{\pgfqpoint{4.446376in}{0.763816in}}%
\pgfpathcurveto{\pgfqpoint{4.450494in}{0.759697in}}{\pgfqpoint{4.456080in}{0.757384in}}{\pgfqpoint{4.461904in}{0.757384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462703in}{0.755177in}}%
\pgfpathcurveto{\pgfqpoint{4.468527in}{0.755177in}}{\pgfqpoint{4.474113in}{0.757491in}}{\pgfqpoint{4.478231in}{0.761609in}}%
\pgfpathcurveto{\pgfqpoint{4.482349in}{0.765727in}}{\pgfqpoint{4.484663in}{0.771313in}}{\pgfqpoint{4.484663in}{0.777137in}}%
\pgfpathcurveto{\pgfqpoint{4.484663in}{0.782961in}}{\pgfqpoint{4.482349in}{0.788547in}}{\pgfqpoint{4.478231in}{0.792665in}}%
\pgfpathcurveto{\pgfqpoint{4.474113in}{0.796783in}}{\pgfqpoint{4.468527in}{0.799097in}}{\pgfqpoint{4.462703in}{0.799097in}}%
\pgfpathcurveto{\pgfqpoint{4.456879in}{0.799097in}}{\pgfqpoint{4.451293in}{0.796783in}}{\pgfqpoint{4.447174in}{0.792665in}}%
\pgfpathcurveto{\pgfqpoint{4.443056in}{0.788547in}}{\pgfqpoint{4.440742in}{0.782961in}}{\pgfqpoint{4.440742in}{0.777137in}}%
\pgfpathcurveto{\pgfqpoint{4.440742in}{0.771313in}}{\pgfqpoint{4.443056in}{0.765727in}}{\pgfqpoint{4.447174in}{0.761609in}}%
\pgfpathcurveto{\pgfqpoint{4.451293in}{0.757491in}}{\pgfqpoint{4.456879in}{0.755177in}}{\pgfqpoint{4.462703in}{0.755177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369667in}{1.001543in}}%
\pgfpathcurveto{\pgfqpoint{4.375491in}{1.001543in}}{\pgfqpoint{4.381077in}{1.003857in}}{\pgfqpoint{4.385195in}{1.007975in}}%
\pgfpathcurveto{\pgfqpoint{4.389313in}{1.012093in}}{\pgfqpoint{4.391627in}{1.017679in}}{\pgfqpoint{4.391627in}{1.023503in}}%
\pgfpathcurveto{\pgfqpoint{4.391627in}{1.029327in}}{\pgfqpoint{4.389313in}{1.034913in}}{\pgfqpoint{4.385195in}{1.039032in}}%
\pgfpathcurveto{\pgfqpoint{4.381077in}{1.043150in}}{\pgfqpoint{4.375491in}{1.045464in}}{\pgfqpoint{4.369667in}{1.045464in}}%
\pgfpathcurveto{\pgfqpoint{4.363843in}{1.045464in}}{\pgfqpoint{4.358257in}{1.043150in}}{\pgfqpoint{4.354139in}{1.039032in}}%
\pgfpathcurveto{\pgfqpoint{4.350020in}{1.034913in}}{\pgfqpoint{4.347707in}{1.029327in}}{\pgfqpoint{4.347707in}{1.023503in}}%
\pgfpathcurveto{\pgfqpoint{4.347707in}{1.017679in}}{\pgfqpoint{4.350020in}{1.012093in}}{\pgfqpoint{4.354139in}{1.007975in}}%
\pgfpathcurveto{\pgfqpoint{4.358257in}{1.003857in}}{\pgfqpoint{4.363843in}{1.001543in}}{\pgfqpoint{4.369667in}{1.001543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586869in}{0.887666in}}%
\pgfpathcurveto{\pgfqpoint{4.592693in}{0.887666in}}{\pgfqpoint{4.598279in}{0.889980in}}{\pgfqpoint{4.602397in}{0.894098in}}%
\pgfpathcurveto{\pgfqpoint{4.606516in}{0.898216in}}{\pgfqpoint{4.608830in}{0.903802in}}{\pgfqpoint{4.608830in}{0.909626in}}%
\pgfpathcurveto{\pgfqpoint{4.608830in}{0.915450in}}{\pgfqpoint{4.606516in}{0.921036in}}{\pgfqpoint{4.602397in}{0.925155in}}%
\pgfpathcurveto{\pgfqpoint{4.598279in}{0.929273in}}{\pgfqpoint{4.592693in}{0.931587in}}{\pgfqpoint{4.586869in}{0.931587in}}%
\pgfpathcurveto{\pgfqpoint{4.581045in}{0.931587in}}{\pgfqpoint{4.575459in}{0.929273in}}{\pgfqpoint{4.571341in}{0.925155in}}%
\pgfpathcurveto{\pgfqpoint{4.567223in}{0.921036in}}{\pgfqpoint{4.564909in}{0.915450in}}{\pgfqpoint{4.564909in}{0.909626in}}%
\pgfpathcurveto{\pgfqpoint{4.564909in}{0.903802in}}{\pgfqpoint{4.567223in}{0.898216in}}{\pgfqpoint{4.571341in}{0.894098in}}%
\pgfpathcurveto{\pgfqpoint{4.575459in}{0.889980in}}{\pgfqpoint{4.581045in}{0.887666in}}{\pgfqpoint{4.586869in}{0.887666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285550in}{0.802658in}}%
\pgfpathcurveto{\pgfqpoint{4.291373in}{0.802658in}}{\pgfqpoint{4.296960in}{0.804972in}}{\pgfqpoint{4.301078in}{0.809090in}}%
\pgfpathcurveto{\pgfqpoint{4.305196in}{0.813208in}}{\pgfqpoint{4.307510in}{0.818795in}}{\pgfqpoint{4.307510in}{0.824619in}}%
\pgfpathcurveto{\pgfqpoint{4.307510in}{0.830442in}}{\pgfqpoint{4.305196in}{0.836029in}}{\pgfqpoint{4.301078in}{0.840147in}}%
\pgfpathcurveto{\pgfqpoint{4.296960in}{0.844265in}}{\pgfqpoint{4.291373in}{0.846579in}}{\pgfqpoint{4.285550in}{0.846579in}}%
\pgfpathcurveto{\pgfqpoint{4.279726in}{0.846579in}}{\pgfqpoint{4.274139in}{0.844265in}}{\pgfqpoint{4.270021in}{0.840147in}}%
\pgfpathcurveto{\pgfqpoint{4.265903in}{0.836029in}}{\pgfqpoint{4.263589in}{0.830442in}}{\pgfqpoint{4.263589in}{0.824619in}}%
\pgfpathcurveto{\pgfqpoint{4.263589in}{0.818795in}}{\pgfqpoint{4.265903in}{0.813208in}}{\pgfqpoint{4.270021in}{0.809090in}}%
\pgfpathcurveto{\pgfqpoint{4.274139in}{0.804972in}}{\pgfqpoint{4.279726in}{0.802658in}}{\pgfqpoint{4.285550in}{0.802658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613137in}{0.787317in}}%
\pgfpathcurveto{\pgfqpoint{4.618961in}{0.787317in}}{\pgfqpoint{4.624548in}{0.789630in}}{\pgfqpoint{4.628666in}{0.793749in}}%
\pgfpathcurveto{\pgfqpoint{4.632784in}{0.797867in}}{\pgfqpoint{4.635098in}{0.803453in}}{\pgfqpoint{4.635098in}{0.809277in}}%
\pgfpathcurveto{\pgfqpoint{4.635098in}{0.815101in}}{\pgfqpoint{4.632784in}{0.820687in}}{\pgfqpoint{4.628666in}{0.824805in}}%
\pgfpathcurveto{\pgfqpoint{4.624548in}{0.828923in}}{\pgfqpoint{4.618961in}{0.831237in}}{\pgfqpoint{4.613137in}{0.831237in}}%
\pgfpathcurveto{\pgfqpoint{4.607314in}{0.831237in}}{\pgfqpoint{4.601727in}{0.828923in}}{\pgfqpoint{4.597609in}{0.824805in}}%
\pgfpathcurveto{\pgfqpoint{4.593491in}{0.820687in}}{\pgfqpoint{4.591177in}{0.815101in}}{\pgfqpoint{4.591177in}{0.809277in}}%
\pgfpathcurveto{\pgfqpoint{4.591177in}{0.803453in}}{\pgfqpoint{4.593491in}{0.797867in}}{\pgfqpoint{4.597609in}{0.793749in}}%
\pgfpathcurveto{\pgfqpoint{4.601727in}{0.789630in}}{\pgfqpoint{4.607314in}{0.787317in}}{\pgfqpoint{4.613137in}{0.787317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641098in}{0.901254in}}%
\pgfpathcurveto{\pgfqpoint{4.646921in}{0.901254in}}{\pgfqpoint{4.652508in}{0.903568in}}{\pgfqpoint{4.656626in}{0.907686in}}%
\pgfpathcurveto{\pgfqpoint{4.660744in}{0.911804in}}{\pgfqpoint{4.663058in}{0.917390in}}{\pgfqpoint{4.663058in}{0.923214in}}%
\pgfpathcurveto{\pgfqpoint{4.663058in}{0.929038in}}{\pgfqpoint{4.660744in}{0.934624in}}{\pgfqpoint{4.656626in}{0.938742in}}%
\pgfpathcurveto{\pgfqpoint{4.652508in}{0.942861in}}{\pgfqpoint{4.646921in}{0.945174in}}{\pgfqpoint{4.641098in}{0.945174in}}%
\pgfpathcurveto{\pgfqpoint{4.635274in}{0.945174in}}{\pgfqpoint{4.629687in}{0.942861in}}{\pgfqpoint{4.625569in}{0.938742in}}%
\pgfpathcurveto{\pgfqpoint{4.621451in}{0.934624in}}{\pgfqpoint{4.619137in}{0.929038in}}{\pgfqpoint{4.619137in}{0.923214in}}%
\pgfpathcurveto{\pgfqpoint{4.619137in}{0.917390in}}{\pgfqpoint{4.621451in}{0.911804in}}{\pgfqpoint{4.625569in}{0.907686in}}%
\pgfpathcurveto{\pgfqpoint{4.629687in}{0.903568in}}{\pgfqpoint{4.635274in}{0.901254in}}{\pgfqpoint{4.641098in}{0.901254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416779in}{0.800585in}}%
\pgfpathcurveto{\pgfqpoint{4.422603in}{0.800585in}}{\pgfqpoint{4.428189in}{0.802899in}}{\pgfqpoint{4.432307in}{0.807017in}}%
\pgfpathcurveto{\pgfqpoint{4.436426in}{0.811135in}}{\pgfqpoint{4.438739in}{0.816722in}}{\pgfqpoint{4.438739in}{0.822545in}}%
\pgfpathcurveto{\pgfqpoint{4.438739in}{0.828369in}}{\pgfqpoint{4.436426in}{0.833956in}}{\pgfqpoint{4.432307in}{0.838074in}}%
\pgfpathcurveto{\pgfqpoint{4.428189in}{0.842192in}}{\pgfqpoint{4.422603in}{0.844506in}}{\pgfqpoint{4.416779in}{0.844506in}}%
\pgfpathcurveto{\pgfqpoint{4.410955in}{0.844506in}}{\pgfqpoint{4.405369in}{0.842192in}}{\pgfqpoint{4.401251in}{0.838074in}}%
\pgfpathcurveto{\pgfqpoint{4.397133in}{0.833956in}}{\pgfqpoint{4.394819in}{0.828369in}}{\pgfqpoint{4.394819in}{0.822545in}}%
\pgfpathcurveto{\pgfqpoint{4.394819in}{0.816722in}}{\pgfqpoint{4.397133in}{0.811135in}}{\pgfqpoint{4.401251in}{0.807017in}}%
\pgfpathcurveto{\pgfqpoint{4.405369in}{0.802899in}}{\pgfqpoint{4.410955in}{0.800585in}}{\pgfqpoint{4.416779in}{0.800585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619662in}{0.876241in}}%
\pgfpathcurveto{\pgfqpoint{4.625486in}{0.876241in}}{\pgfqpoint{4.631072in}{0.878555in}}{\pgfqpoint{4.635190in}{0.882673in}}%
\pgfpathcurveto{\pgfqpoint{4.639308in}{0.886791in}}{\pgfqpoint{4.641622in}{0.892377in}}{\pgfqpoint{4.641622in}{0.898201in}}%
\pgfpathcurveto{\pgfqpoint{4.641622in}{0.904025in}}{\pgfqpoint{4.639308in}{0.909611in}}{\pgfqpoint{4.635190in}{0.913729in}}%
\pgfpathcurveto{\pgfqpoint{4.631072in}{0.917847in}}{\pgfqpoint{4.625486in}{0.920161in}}{\pgfqpoint{4.619662in}{0.920161in}}%
\pgfpathcurveto{\pgfqpoint{4.613838in}{0.920161in}}{\pgfqpoint{4.608252in}{0.917847in}}{\pgfqpoint{4.604134in}{0.913729in}}%
\pgfpathcurveto{\pgfqpoint{4.600015in}{0.909611in}}{\pgfqpoint{4.597702in}{0.904025in}}{\pgfqpoint{4.597702in}{0.898201in}}%
\pgfpathcurveto{\pgfqpoint{4.597702in}{0.892377in}}{\pgfqpoint{4.600015in}{0.886791in}}{\pgfqpoint{4.604134in}{0.882673in}}%
\pgfpathcurveto{\pgfqpoint{4.608252in}{0.878555in}}{\pgfqpoint{4.613838in}{0.876241in}}{\pgfqpoint{4.619662in}{0.876241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582781in}{0.865406in}}%
\pgfpathcurveto{\pgfqpoint{4.588605in}{0.865406in}}{\pgfqpoint{4.594191in}{0.867720in}}{\pgfqpoint{4.598309in}{0.871838in}}%
\pgfpathcurveto{\pgfqpoint{4.602427in}{0.875956in}}{\pgfqpoint{4.604741in}{0.881542in}}{\pgfqpoint{4.604741in}{0.887366in}}%
\pgfpathcurveto{\pgfqpoint{4.604741in}{0.893190in}}{\pgfqpoint{4.602427in}{0.898776in}}{\pgfqpoint{4.598309in}{0.902894in}}%
\pgfpathcurveto{\pgfqpoint{4.594191in}{0.907012in}}{\pgfqpoint{4.588605in}{0.909326in}}{\pgfqpoint{4.582781in}{0.909326in}}%
\pgfpathcurveto{\pgfqpoint{4.576957in}{0.909326in}}{\pgfqpoint{4.571371in}{0.907012in}}{\pgfqpoint{4.567253in}{0.902894in}}%
\pgfpathcurveto{\pgfqpoint{4.563135in}{0.898776in}}{\pgfqpoint{4.560821in}{0.893190in}}{\pgfqpoint{4.560821in}{0.887366in}}%
\pgfpathcurveto{\pgfqpoint{4.560821in}{0.881542in}}{\pgfqpoint{4.563135in}{0.875956in}}{\pgfqpoint{4.567253in}{0.871838in}}%
\pgfpathcurveto{\pgfqpoint{4.571371in}{0.867720in}}{\pgfqpoint{4.576957in}{0.865406in}}{\pgfqpoint{4.582781in}{0.865406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606021in}{0.904976in}}%
\pgfpathcurveto{\pgfqpoint{4.611845in}{0.904976in}}{\pgfqpoint{4.617431in}{0.907290in}}{\pgfqpoint{4.621549in}{0.911408in}}%
\pgfpathcurveto{\pgfqpoint{4.625667in}{0.915527in}}{\pgfqpoint{4.627981in}{0.921113in}}{\pgfqpoint{4.627981in}{0.926937in}}%
\pgfpathcurveto{\pgfqpoint{4.627981in}{0.932761in}}{\pgfqpoint{4.625667in}{0.938347in}}{\pgfqpoint{4.621549in}{0.942465in}}%
\pgfpathcurveto{\pgfqpoint{4.617431in}{0.946583in}}{\pgfqpoint{4.611845in}{0.948897in}}{\pgfqpoint{4.606021in}{0.948897in}}%
\pgfpathcurveto{\pgfqpoint{4.600197in}{0.948897in}}{\pgfqpoint{4.594611in}{0.946583in}}{\pgfqpoint{4.590493in}{0.942465in}}%
\pgfpathcurveto{\pgfqpoint{4.586374in}{0.938347in}}{\pgfqpoint{4.584061in}{0.932761in}}{\pgfqpoint{4.584061in}{0.926937in}}%
\pgfpathcurveto{\pgfqpoint{4.584061in}{0.921113in}}{\pgfqpoint{4.586374in}{0.915527in}}{\pgfqpoint{4.590493in}{0.911408in}}%
\pgfpathcurveto{\pgfqpoint{4.594611in}{0.907290in}}{\pgfqpoint{4.600197in}{0.904976in}}{\pgfqpoint{4.606021in}{0.904976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640607in}{0.879975in}}%
\pgfpathcurveto{\pgfqpoint{4.646431in}{0.879975in}}{\pgfqpoint{4.652017in}{0.882289in}}{\pgfqpoint{4.656135in}{0.886407in}}%
\pgfpathcurveto{\pgfqpoint{4.660253in}{0.890525in}}{\pgfqpoint{4.662567in}{0.896112in}}{\pgfqpoint{4.662567in}{0.901936in}}%
\pgfpathcurveto{\pgfqpoint{4.662567in}{0.907759in}}{\pgfqpoint{4.660253in}{0.913346in}}{\pgfqpoint{4.656135in}{0.917464in}}%
\pgfpathcurveto{\pgfqpoint{4.652017in}{0.921582in}}{\pgfqpoint{4.646431in}{0.923896in}}{\pgfqpoint{4.640607in}{0.923896in}}%
\pgfpathcurveto{\pgfqpoint{4.634783in}{0.923896in}}{\pgfqpoint{4.629197in}{0.921582in}}{\pgfqpoint{4.625079in}{0.917464in}}%
\pgfpathcurveto{\pgfqpoint{4.620960in}{0.913346in}}{\pgfqpoint{4.618647in}{0.907759in}}{\pgfqpoint{4.618647in}{0.901936in}}%
\pgfpathcurveto{\pgfqpoint{4.618647in}{0.896112in}}{\pgfqpoint{4.620960in}{0.890525in}}{\pgfqpoint{4.625079in}{0.886407in}}%
\pgfpathcurveto{\pgfqpoint{4.629197in}{0.882289in}}{\pgfqpoint{4.634783in}{0.879975in}}{\pgfqpoint{4.640607in}{0.879975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579072in}{0.855212in}}%
\pgfpathcurveto{\pgfqpoint{4.584896in}{0.855212in}}{\pgfqpoint{4.590483in}{0.857525in}}{\pgfqpoint{4.594601in}{0.861644in}}%
\pgfpathcurveto{\pgfqpoint{4.598719in}{0.865762in}}{\pgfqpoint{4.601033in}{0.871348in}}{\pgfqpoint{4.601033in}{0.877172in}}%
\pgfpathcurveto{\pgfqpoint{4.601033in}{0.882996in}}{\pgfqpoint{4.598719in}{0.888582in}}{\pgfqpoint{4.594601in}{0.892700in}}%
\pgfpathcurveto{\pgfqpoint{4.590483in}{0.896818in}}{\pgfqpoint{4.584896in}{0.899132in}}{\pgfqpoint{4.579072in}{0.899132in}}%
\pgfpathcurveto{\pgfqpoint{4.573249in}{0.899132in}}{\pgfqpoint{4.567662in}{0.896818in}}{\pgfqpoint{4.563544in}{0.892700in}}%
\pgfpathcurveto{\pgfqpoint{4.559426in}{0.888582in}}{\pgfqpoint{4.557112in}{0.882996in}}{\pgfqpoint{4.557112in}{0.877172in}}%
\pgfpathcurveto{\pgfqpoint{4.557112in}{0.871348in}}{\pgfqpoint{4.559426in}{0.865762in}}{\pgfqpoint{4.563544in}{0.861644in}}%
\pgfpathcurveto{\pgfqpoint{4.567662in}{0.857525in}}{\pgfqpoint{4.573249in}{0.855212in}}{\pgfqpoint{4.579072in}{0.855212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449648in}{0.732068in}}%
\pgfpathcurveto{\pgfqpoint{4.455472in}{0.732068in}}{\pgfqpoint{4.461058in}{0.734382in}}{\pgfqpoint{4.465177in}{0.738500in}}%
\pgfpathcurveto{\pgfqpoint{4.469295in}{0.742619in}}{\pgfqpoint{4.471609in}{0.748205in}}{\pgfqpoint{4.471609in}{0.754029in}}%
\pgfpathcurveto{\pgfqpoint{4.471609in}{0.759853in}}{\pgfqpoint{4.469295in}{0.765439in}}{\pgfqpoint{4.465177in}{0.769557in}}%
\pgfpathcurveto{\pgfqpoint{4.461058in}{0.773675in}}{\pgfqpoint{4.455472in}{0.775989in}}{\pgfqpoint{4.449648in}{0.775989in}}%
\pgfpathcurveto{\pgfqpoint{4.443824in}{0.775989in}}{\pgfqpoint{4.438238in}{0.773675in}}{\pgfqpoint{4.434120in}{0.769557in}}%
\pgfpathcurveto{\pgfqpoint{4.430002in}{0.765439in}}{\pgfqpoint{4.427688in}{0.759853in}}{\pgfqpoint{4.427688in}{0.754029in}}%
\pgfpathcurveto{\pgfqpoint{4.427688in}{0.748205in}}{\pgfqpoint{4.430002in}{0.742619in}}{\pgfqpoint{4.434120in}{0.738500in}}%
\pgfpathcurveto{\pgfqpoint{4.438238in}{0.734382in}}{\pgfqpoint{4.443824in}{0.732068in}}{\pgfqpoint{4.449648in}{0.732068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548014in}{0.837296in}}%
\pgfpathcurveto{\pgfqpoint{4.553838in}{0.837296in}}{\pgfqpoint{4.559424in}{0.839610in}}{\pgfqpoint{4.563542in}{0.843728in}}%
\pgfpathcurveto{\pgfqpoint{4.567660in}{0.847846in}}{\pgfqpoint{4.569974in}{0.853432in}}{\pgfqpoint{4.569974in}{0.859256in}}%
\pgfpathcurveto{\pgfqpoint{4.569974in}{0.865080in}}{\pgfqpoint{4.567660in}{0.870666in}}{\pgfqpoint{4.563542in}{0.874785in}}%
\pgfpathcurveto{\pgfqpoint{4.559424in}{0.878903in}}{\pgfqpoint{4.553838in}{0.881217in}}{\pgfqpoint{4.548014in}{0.881217in}}%
\pgfpathcurveto{\pgfqpoint{4.542190in}{0.881217in}}{\pgfqpoint{4.536604in}{0.878903in}}{\pgfqpoint{4.532486in}{0.874785in}}%
\pgfpathcurveto{\pgfqpoint{4.528368in}{0.870666in}}{\pgfqpoint{4.526054in}{0.865080in}}{\pgfqpoint{4.526054in}{0.859256in}}%
\pgfpathcurveto{\pgfqpoint{4.526054in}{0.853432in}}{\pgfqpoint{4.528368in}{0.847846in}}{\pgfqpoint{4.532486in}{0.843728in}}%
\pgfpathcurveto{\pgfqpoint{4.536604in}{0.839610in}}{\pgfqpoint{4.542190in}{0.837296in}}{\pgfqpoint{4.548014in}{0.837296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596968in}{0.863171in}}%
\pgfpathcurveto{\pgfqpoint{4.602792in}{0.863171in}}{\pgfqpoint{4.608378in}{0.865485in}}{\pgfqpoint{4.612496in}{0.869603in}}%
\pgfpathcurveto{\pgfqpoint{4.616614in}{0.873721in}}{\pgfqpoint{4.618928in}{0.879307in}}{\pgfqpoint{4.618928in}{0.885131in}}%
\pgfpathcurveto{\pgfqpoint{4.618928in}{0.890955in}}{\pgfqpoint{4.616614in}{0.896541in}}{\pgfqpoint{4.612496in}{0.900659in}}%
\pgfpathcurveto{\pgfqpoint{4.608378in}{0.904778in}}{\pgfqpoint{4.602792in}{0.907091in}}{\pgfqpoint{4.596968in}{0.907091in}}%
\pgfpathcurveto{\pgfqpoint{4.591144in}{0.907091in}}{\pgfqpoint{4.585558in}{0.904778in}}{\pgfqpoint{4.581439in}{0.900659in}}%
\pgfpathcurveto{\pgfqpoint{4.577321in}{0.896541in}}{\pgfqpoint{4.575007in}{0.890955in}}{\pgfqpoint{4.575007in}{0.885131in}}%
\pgfpathcurveto{\pgfqpoint{4.575007in}{0.879307in}}{\pgfqpoint{4.577321in}{0.873721in}}{\pgfqpoint{4.581439in}{0.869603in}}%
\pgfpathcurveto{\pgfqpoint{4.585558in}{0.865485in}}{\pgfqpoint{4.591144in}{0.863171in}}{\pgfqpoint{4.596968in}{0.863171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464751in}{0.754297in}}%
\pgfpathcurveto{\pgfqpoint{4.470575in}{0.754297in}}{\pgfqpoint{4.476161in}{0.756611in}}{\pgfqpoint{4.480279in}{0.760729in}}%
\pgfpathcurveto{\pgfqpoint{4.484397in}{0.764848in}}{\pgfqpoint{4.486711in}{0.770434in}}{\pgfqpoint{4.486711in}{0.776258in}}%
\pgfpathcurveto{\pgfqpoint{4.486711in}{0.782082in}}{\pgfqpoint{4.484397in}{0.787668in}}{\pgfqpoint{4.480279in}{0.791786in}}%
\pgfpathcurveto{\pgfqpoint{4.476161in}{0.795904in}}{\pgfqpoint{4.470575in}{0.798218in}}{\pgfqpoint{4.464751in}{0.798218in}}%
\pgfpathcurveto{\pgfqpoint{4.458927in}{0.798218in}}{\pgfqpoint{4.453341in}{0.795904in}}{\pgfqpoint{4.449222in}{0.791786in}}%
\pgfpathcurveto{\pgfqpoint{4.445104in}{0.787668in}}{\pgfqpoint{4.442790in}{0.782082in}}{\pgfqpoint{4.442790in}{0.776258in}}%
\pgfpathcurveto{\pgfqpoint{4.442790in}{0.770434in}}{\pgfqpoint{4.445104in}{0.764848in}}{\pgfqpoint{4.449222in}{0.760729in}}%
\pgfpathcurveto{\pgfqpoint{4.453341in}{0.756611in}}{\pgfqpoint{4.458927in}{0.754297in}}{\pgfqpoint{4.464751in}{0.754297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595499in}{0.879493in}}%
\pgfpathcurveto{\pgfqpoint{4.601323in}{0.879493in}}{\pgfqpoint{4.606909in}{0.881806in}}{\pgfqpoint{4.611027in}{0.885925in}}%
\pgfpathcurveto{\pgfqpoint{4.615145in}{0.890043in}}{\pgfqpoint{4.617459in}{0.895629in}}{\pgfqpoint{4.617459in}{0.901453in}}%
\pgfpathcurveto{\pgfqpoint{4.617459in}{0.907277in}}{\pgfqpoint{4.615145in}{0.912863in}}{\pgfqpoint{4.611027in}{0.916981in}}%
\pgfpathcurveto{\pgfqpoint{4.606909in}{0.921099in}}{\pgfqpoint{4.601323in}{0.923413in}}{\pgfqpoint{4.595499in}{0.923413in}}%
\pgfpathcurveto{\pgfqpoint{4.589675in}{0.923413in}}{\pgfqpoint{4.584089in}{0.921099in}}{\pgfqpoint{4.579971in}{0.916981in}}%
\pgfpathcurveto{\pgfqpoint{4.575852in}{0.912863in}}{\pgfqpoint{4.573539in}{0.907277in}}{\pgfqpoint{4.573539in}{0.901453in}}%
\pgfpathcurveto{\pgfqpoint{4.573539in}{0.895629in}}{\pgfqpoint{4.575852in}{0.890043in}}{\pgfqpoint{4.579971in}{0.885925in}}%
\pgfpathcurveto{\pgfqpoint{4.584089in}{0.881806in}}{\pgfqpoint{4.589675in}{0.879493in}}{\pgfqpoint{4.595499in}{0.879493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389685in}{0.700497in}}%
\pgfpathcurveto{\pgfqpoint{4.395509in}{0.700497in}}{\pgfqpoint{4.401095in}{0.702811in}}{\pgfqpoint{4.405213in}{0.706929in}}%
\pgfpathcurveto{\pgfqpoint{4.409331in}{0.711047in}}{\pgfqpoint{4.411645in}{0.716633in}}{\pgfqpoint{4.411645in}{0.722457in}}%
\pgfpathcurveto{\pgfqpoint{4.411645in}{0.728281in}}{\pgfqpoint{4.409331in}{0.733867in}}{\pgfqpoint{4.405213in}{0.737985in}}%
\pgfpathcurveto{\pgfqpoint{4.401095in}{0.742104in}}{\pgfqpoint{4.395509in}{0.744417in}}{\pgfqpoint{4.389685in}{0.744417in}}%
\pgfpathcurveto{\pgfqpoint{4.383861in}{0.744417in}}{\pgfqpoint{4.378275in}{0.742104in}}{\pgfqpoint{4.374157in}{0.737985in}}%
\pgfpathcurveto{\pgfqpoint{4.370038in}{0.733867in}}{\pgfqpoint{4.367725in}{0.728281in}}{\pgfqpoint{4.367725in}{0.722457in}}%
\pgfpathcurveto{\pgfqpoint{4.367725in}{0.716633in}}{\pgfqpoint{4.370038in}{0.711047in}}{\pgfqpoint{4.374157in}{0.706929in}}%
\pgfpathcurveto{\pgfqpoint{4.378275in}{0.702811in}}{\pgfqpoint{4.383861in}{0.700497in}}{\pgfqpoint{4.389685in}{0.700497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626391in}{0.872826in}}%
\pgfpathcurveto{\pgfqpoint{4.632215in}{0.872826in}}{\pgfqpoint{4.637801in}{0.875140in}}{\pgfqpoint{4.641919in}{0.879258in}}%
\pgfpathcurveto{\pgfqpoint{4.646038in}{0.883376in}}{\pgfqpoint{4.648351in}{0.888962in}}{\pgfqpoint{4.648351in}{0.894786in}}%
\pgfpathcurveto{\pgfqpoint{4.648351in}{0.900610in}}{\pgfqpoint{4.646038in}{0.906197in}}{\pgfqpoint{4.641919in}{0.910315in}}%
\pgfpathcurveto{\pgfqpoint{4.637801in}{0.914433in}}{\pgfqpoint{4.632215in}{0.916747in}}{\pgfqpoint{4.626391in}{0.916747in}}%
\pgfpathcurveto{\pgfqpoint{4.620567in}{0.916747in}}{\pgfqpoint{4.614981in}{0.914433in}}{\pgfqpoint{4.610863in}{0.910315in}}%
\pgfpathcurveto{\pgfqpoint{4.606745in}{0.906197in}}{\pgfqpoint{4.604431in}{0.900610in}}{\pgfqpoint{4.604431in}{0.894786in}}%
\pgfpathcurveto{\pgfqpoint{4.604431in}{0.888962in}}{\pgfqpoint{4.606745in}{0.883376in}}{\pgfqpoint{4.610863in}{0.879258in}}%
\pgfpathcurveto{\pgfqpoint{4.614981in}{0.875140in}}{\pgfqpoint{4.620567in}{0.872826in}}{\pgfqpoint{4.626391in}{0.872826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644830in}{0.862110in}}%
\pgfpathcurveto{\pgfqpoint{4.650654in}{0.862110in}}{\pgfqpoint{4.656240in}{0.864424in}}{\pgfqpoint{4.660358in}{0.868542in}}%
\pgfpathcurveto{\pgfqpoint{4.664477in}{0.872660in}}{\pgfqpoint{4.666790in}{0.878246in}}{\pgfqpoint{4.666790in}{0.884070in}}%
\pgfpathcurveto{\pgfqpoint{4.666790in}{0.889894in}}{\pgfqpoint{4.664477in}{0.895480in}}{\pgfqpoint{4.660358in}{0.899598in}}%
\pgfpathcurveto{\pgfqpoint{4.656240in}{0.903716in}}{\pgfqpoint{4.650654in}{0.906030in}}{\pgfqpoint{4.644830in}{0.906030in}}%
\pgfpathcurveto{\pgfqpoint{4.639006in}{0.906030in}}{\pgfqpoint{4.633420in}{0.903716in}}{\pgfqpoint{4.629302in}{0.899598in}}%
\pgfpathcurveto{\pgfqpoint{4.625184in}{0.895480in}}{\pgfqpoint{4.622870in}{0.889894in}}{\pgfqpoint{4.622870in}{0.884070in}}%
\pgfpathcurveto{\pgfqpoint{4.622870in}{0.878246in}}{\pgfqpoint{4.625184in}{0.872660in}}{\pgfqpoint{4.629302in}{0.868542in}}%
\pgfpathcurveto{\pgfqpoint{4.633420in}{0.864424in}}{\pgfqpoint{4.639006in}{0.862110in}}{\pgfqpoint{4.644830in}{0.862110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616974in}{0.878591in}}%
\pgfpathcurveto{\pgfqpoint{4.622798in}{0.878591in}}{\pgfqpoint{4.628384in}{0.880905in}}{\pgfqpoint{4.632502in}{0.885023in}}%
\pgfpathcurveto{\pgfqpoint{4.636620in}{0.889142in}}{\pgfqpoint{4.638934in}{0.894728in}}{\pgfqpoint{4.638934in}{0.900552in}}%
\pgfpathcurveto{\pgfqpoint{4.638934in}{0.906376in}}{\pgfqpoint{4.636620in}{0.911962in}}{\pgfqpoint{4.632502in}{0.916080in}}%
\pgfpathcurveto{\pgfqpoint{4.628384in}{0.920198in}}{\pgfqpoint{4.622798in}{0.922512in}}{\pgfqpoint{4.616974in}{0.922512in}}%
\pgfpathcurveto{\pgfqpoint{4.611150in}{0.922512in}}{\pgfqpoint{4.605564in}{0.920198in}}{\pgfqpoint{4.601446in}{0.916080in}}%
\pgfpathcurveto{\pgfqpoint{4.597328in}{0.911962in}}{\pgfqpoint{4.595014in}{0.906376in}}{\pgfqpoint{4.595014in}{0.900552in}}%
\pgfpathcurveto{\pgfqpoint{4.595014in}{0.894728in}}{\pgfqpoint{4.597328in}{0.889142in}}{\pgfqpoint{4.601446in}{0.885023in}}%
\pgfpathcurveto{\pgfqpoint{4.605564in}{0.880905in}}{\pgfqpoint{4.611150in}{0.878591in}}{\pgfqpoint{4.616974in}{0.878591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628575in}{0.877069in}}%
\pgfpathcurveto{\pgfqpoint{4.634399in}{0.877069in}}{\pgfqpoint{4.639985in}{0.879383in}}{\pgfqpoint{4.644104in}{0.883501in}}%
\pgfpathcurveto{\pgfqpoint{4.648222in}{0.887619in}}{\pgfqpoint{4.650536in}{0.893206in}}{\pgfqpoint{4.650536in}{0.899029in}}%
\pgfpathcurveto{\pgfqpoint{4.650536in}{0.904853in}}{\pgfqpoint{4.648222in}{0.910440in}}{\pgfqpoint{4.644104in}{0.914558in}}%
\pgfpathcurveto{\pgfqpoint{4.639985in}{0.918676in}}{\pgfqpoint{4.634399in}{0.920990in}}{\pgfqpoint{4.628575in}{0.920990in}}%
\pgfpathcurveto{\pgfqpoint{4.622751in}{0.920990in}}{\pgfqpoint{4.617165in}{0.918676in}}{\pgfqpoint{4.613047in}{0.914558in}}%
\pgfpathcurveto{\pgfqpoint{4.608929in}{0.910440in}}{\pgfqpoint{4.606615in}{0.904853in}}{\pgfqpoint{4.606615in}{0.899029in}}%
\pgfpathcurveto{\pgfqpoint{4.606615in}{0.893206in}}{\pgfqpoint{4.608929in}{0.887619in}}{\pgfqpoint{4.613047in}{0.883501in}}%
\pgfpathcurveto{\pgfqpoint{4.617165in}{0.879383in}}{\pgfqpoint{4.622751in}{0.877069in}}{\pgfqpoint{4.628575in}{0.877069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598277in}{0.864719in}}%
\pgfpathcurveto{\pgfqpoint{4.604101in}{0.864719in}}{\pgfqpoint{4.609687in}{0.867033in}}{\pgfqpoint{4.613806in}{0.871151in}}%
\pgfpathcurveto{\pgfqpoint{4.617924in}{0.875269in}}{\pgfqpoint{4.620238in}{0.880855in}}{\pgfqpoint{4.620238in}{0.886679in}}%
\pgfpathcurveto{\pgfqpoint{4.620238in}{0.892503in}}{\pgfqpoint{4.617924in}{0.898090in}}{\pgfqpoint{4.613806in}{0.902208in}}%
\pgfpathcurveto{\pgfqpoint{4.609687in}{0.906326in}}{\pgfqpoint{4.604101in}{0.908640in}}{\pgfqpoint{4.598277in}{0.908640in}}%
\pgfpathcurveto{\pgfqpoint{4.592453in}{0.908640in}}{\pgfqpoint{4.586867in}{0.906326in}}{\pgfqpoint{4.582749in}{0.902208in}}%
\pgfpathcurveto{\pgfqpoint{4.578631in}{0.898090in}}{\pgfqpoint{4.576317in}{0.892503in}}{\pgfqpoint{4.576317in}{0.886679in}}%
\pgfpathcurveto{\pgfqpoint{4.576317in}{0.880855in}}{\pgfqpoint{4.578631in}{0.875269in}}{\pgfqpoint{4.582749in}{0.871151in}}%
\pgfpathcurveto{\pgfqpoint{4.586867in}{0.867033in}}{\pgfqpoint{4.592453in}{0.864719in}}{\pgfqpoint{4.598277in}{0.864719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588328in}{0.857668in}}%
\pgfpathcurveto{\pgfqpoint{4.594152in}{0.857668in}}{\pgfqpoint{4.599738in}{0.859982in}}{\pgfqpoint{4.603856in}{0.864100in}}%
\pgfpathcurveto{\pgfqpoint{4.607974in}{0.868218in}}{\pgfqpoint{4.610288in}{0.873805in}}{\pgfqpoint{4.610288in}{0.879629in}}%
\pgfpathcurveto{\pgfqpoint{4.610288in}{0.885452in}}{\pgfqpoint{4.607974in}{0.891039in}}{\pgfqpoint{4.603856in}{0.895157in}}%
\pgfpathcurveto{\pgfqpoint{4.599738in}{0.899275in}}{\pgfqpoint{4.594152in}{0.901589in}}{\pgfqpoint{4.588328in}{0.901589in}}%
\pgfpathcurveto{\pgfqpoint{4.582504in}{0.901589in}}{\pgfqpoint{4.576918in}{0.899275in}}{\pgfqpoint{4.572800in}{0.895157in}}%
\pgfpathcurveto{\pgfqpoint{4.568682in}{0.891039in}}{\pgfqpoint{4.566368in}{0.885452in}}{\pgfqpoint{4.566368in}{0.879629in}}%
\pgfpathcurveto{\pgfqpoint{4.566368in}{0.873805in}}{\pgfqpoint{4.568682in}{0.868218in}}{\pgfqpoint{4.572800in}{0.864100in}}%
\pgfpathcurveto{\pgfqpoint{4.576918in}{0.859982in}}{\pgfqpoint{4.582504in}{0.857668in}}{\pgfqpoint{4.588328in}{0.857668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621934in}{0.909414in}}%
\pgfpathcurveto{\pgfqpoint{4.627758in}{0.909414in}}{\pgfqpoint{4.633344in}{0.911728in}}{\pgfqpoint{4.637462in}{0.915846in}}%
\pgfpathcurveto{\pgfqpoint{4.641580in}{0.919964in}}{\pgfqpoint{4.643894in}{0.925551in}}{\pgfqpoint{4.643894in}{0.931374in}}%
\pgfpathcurveto{\pgfqpoint{4.643894in}{0.937198in}}{\pgfqpoint{4.641580in}{0.942785in}}{\pgfqpoint{4.637462in}{0.946903in}}%
\pgfpathcurveto{\pgfqpoint{4.633344in}{0.951021in}}{\pgfqpoint{4.627758in}{0.953335in}}{\pgfqpoint{4.621934in}{0.953335in}}%
\pgfpathcurveto{\pgfqpoint{4.616110in}{0.953335in}}{\pgfqpoint{4.610524in}{0.951021in}}{\pgfqpoint{4.606406in}{0.946903in}}%
\pgfpathcurveto{\pgfqpoint{4.602287in}{0.942785in}}{\pgfqpoint{4.599974in}{0.937198in}}{\pgfqpoint{4.599974in}{0.931374in}}%
\pgfpathcurveto{\pgfqpoint{4.599974in}{0.925551in}}{\pgfqpoint{4.602287in}{0.919964in}}{\pgfqpoint{4.606406in}{0.915846in}}%
\pgfpathcurveto{\pgfqpoint{4.610524in}{0.911728in}}{\pgfqpoint{4.616110in}{0.909414in}}{\pgfqpoint{4.621934in}{0.909414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621453in}{0.898399in}}%
\pgfpathcurveto{\pgfqpoint{4.627277in}{0.898399in}}{\pgfqpoint{4.632863in}{0.900713in}}{\pgfqpoint{4.636981in}{0.904831in}}%
\pgfpathcurveto{\pgfqpoint{4.641099in}{0.908949in}}{\pgfqpoint{4.643413in}{0.914535in}}{\pgfqpoint{4.643413in}{0.920359in}}%
\pgfpathcurveto{\pgfqpoint{4.643413in}{0.926183in}}{\pgfqpoint{4.641099in}{0.931769in}}{\pgfqpoint{4.636981in}{0.935887in}}%
\pgfpathcurveto{\pgfqpoint{4.632863in}{0.940006in}}{\pgfqpoint{4.627277in}{0.942319in}}{\pgfqpoint{4.621453in}{0.942319in}}%
\pgfpathcurveto{\pgfqpoint{4.615629in}{0.942319in}}{\pgfqpoint{4.610043in}{0.940006in}}{\pgfqpoint{4.605925in}{0.935887in}}%
\pgfpathcurveto{\pgfqpoint{4.601807in}{0.931769in}}{\pgfqpoint{4.599493in}{0.926183in}}{\pgfqpoint{4.599493in}{0.920359in}}%
\pgfpathcurveto{\pgfqpoint{4.599493in}{0.914535in}}{\pgfqpoint{4.601807in}{0.908949in}}{\pgfqpoint{4.605925in}{0.904831in}}%
\pgfpathcurveto{\pgfqpoint{4.610043in}{0.900713in}}{\pgfqpoint{4.615629in}{0.898399in}}{\pgfqpoint{4.621453in}{0.898399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626841in}{0.887632in}}%
\pgfpathcurveto{\pgfqpoint{4.632664in}{0.887632in}}{\pgfqpoint{4.638251in}{0.889946in}}{\pgfqpoint{4.642369in}{0.894064in}}%
\pgfpathcurveto{\pgfqpoint{4.646487in}{0.898182in}}{\pgfqpoint{4.648801in}{0.903768in}}{\pgfqpoint{4.648801in}{0.909592in}}%
\pgfpathcurveto{\pgfqpoint{4.648801in}{0.915416in}}{\pgfqpoint{4.646487in}{0.921002in}}{\pgfqpoint{4.642369in}{0.925120in}}%
\pgfpathcurveto{\pgfqpoint{4.638251in}{0.929239in}}{\pgfqpoint{4.632664in}{0.931552in}}{\pgfqpoint{4.626841in}{0.931552in}}%
\pgfpathcurveto{\pgfqpoint{4.621017in}{0.931552in}}{\pgfqpoint{4.615430in}{0.929239in}}{\pgfqpoint{4.611312in}{0.925120in}}%
\pgfpathcurveto{\pgfqpoint{4.607194in}{0.921002in}}{\pgfqpoint{4.604880in}{0.915416in}}{\pgfqpoint{4.604880in}{0.909592in}}%
\pgfpathcurveto{\pgfqpoint{4.604880in}{0.903768in}}{\pgfqpoint{4.607194in}{0.898182in}}{\pgfqpoint{4.611312in}{0.894064in}}%
\pgfpathcurveto{\pgfqpoint{4.615430in}{0.889946in}}{\pgfqpoint{4.621017in}{0.887632in}}{\pgfqpoint{4.626841in}{0.887632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609029in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{4.587069in}{0.850478in}}%
\pgfpathlineto{\pgfqpoint{4.630990in}{0.850478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593152in}{0.875085in}}%
\pgfpathlineto{\pgfqpoint{4.571191in}{0.831164in}}%
\pgfpathlineto{\pgfqpoint{4.615112in}{0.831164in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599216in}{0.925312in}}%
\pgfpathlineto{\pgfqpoint{4.577255in}{0.881392in}}%
\pgfpathlineto{\pgfqpoint{4.621176in}{0.881392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488526in}{0.776053in}}%
\pgfpathlineto{\pgfqpoint{4.466566in}{0.732133in}}%
\pgfpathlineto{\pgfqpoint{4.510486in}{0.732133in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758693in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{4.736733in}{0.890667in}}%
\pgfpathlineto{\pgfqpoint{4.780654in}{0.890667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919680in}{0.713681in}}%
\pgfpathlineto{\pgfqpoint{4.897720in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{4.941641in}{0.669760in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426603in}{0.455926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637553in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{4.615592in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{4.659513in}{0.882374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626054in}{0.928186in}}%
\pgfpathlineto{\pgfqpoint{4.604093in}{0.884265in}}%
\pgfpathlineto{\pgfqpoint{4.648014in}{0.884265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629043in}{0.929493in}}%
\pgfpathlineto{\pgfqpoint{4.607082in}{0.885572in}}%
\pgfpathlineto{\pgfqpoint{4.651003in}{0.885572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511729in}{0.737869in}}%
\pgfpathlineto{\pgfqpoint{4.489769in}{0.693949in}}%
\pgfpathlineto{\pgfqpoint{4.533690in}{0.693949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453614in}{0.898040in}}%
\pgfpathlineto{\pgfqpoint{4.431654in}{0.854119in}}%
\pgfpathlineto{\pgfqpoint{4.475574in}{0.854119in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768169in}{0.754957in}}%
\pgfpathlineto{\pgfqpoint{4.746209in}{0.711036in}}%
\pgfpathlineto{\pgfqpoint{4.790129in}{0.711036in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604105in}{0.925511in}}%
\pgfpathlineto{\pgfqpoint{4.582144in}{0.881591in}}%
\pgfpathlineto{\pgfqpoint{4.626065in}{0.881591in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296741in}{0.557668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618532in}{0.906306in}}%
\pgfpathlineto{\pgfqpoint{4.596572in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{4.640493in}{0.862385in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605510in}{0.928678in}}%
\pgfpathlineto{\pgfqpoint{4.583550in}{0.884758in}}%
\pgfpathlineto{\pgfqpoint{4.627471in}{0.884758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020701in}{1.061035in}}%
\pgfpathlineto{\pgfqpoint{4.998741in}{1.017114in}}%
\pgfpathlineto{\pgfqpoint{5.042662in}{1.017114in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619713in}{0.926711in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{0.882791in}}%
\pgfpathlineto{\pgfqpoint{4.641673in}{0.882791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640398in}{0.907658in}}%
\pgfpathlineto{\pgfqpoint{4.618438in}{0.863737in}}%
\pgfpathlineto{\pgfqpoint{4.662359in}{0.863737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619968in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{4.598008in}{0.874228in}}%
\pgfpathlineto{\pgfqpoint{4.641929in}{0.874228in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602652in}{0.935724in}}%
\pgfpathlineto{\pgfqpoint{4.580692in}{0.891803in}}%
\pgfpathlineto{\pgfqpoint{4.624612in}{0.891803in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689442in}{0.983300in}}%
\pgfpathlineto{\pgfqpoint{4.667482in}{0.939380in}}%
\pgfpathlineto{\pgfqpoint{4.711402in}{0.939380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606449in}{0.913946in}}%
\pgfpathlineto{\pgfqpoint{4.584488in}{0.870025in}}%
\pgfpathlineto{\pgfqpoint{4.628409in}{0.870025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580902in}{0.794910in}}%
\pgfpathlineto{\pgfqpoint{4.558942in}{0.750989in}}%
\pgfpathlineto{\pgfqpoint{4.602862in}{0.750989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675591in}{0.859388in}}%
\pgfpathlineto{\pgfqpoint{4.653631in}{0.815468in}}%
\pgfpathlineto{\pgfqpoint{4.697551in}{0.815468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562037in}{0.869549in}}%
\pgfpathlineto{\pgfqpoint{4.540077in}{0.825629in}}%
\pgfpathlineto{\pgfqpoint{4.583998in}{0.825629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592863in}{0.903754in}}%
\pgfpathlineto{\pgfqpoint{4.570903in}{0.859833in}}%
\pgfpathlineto{\pgfqpoint{4.614823in}{0.859833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592940in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{4.570980in}{0.859782in}}%
\pgfpathlineto{\pgfqpoint{4.614900in}{0.859782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212560in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{5.190600in}{0.748759in}}%
\pgfpathlineto{\pgfqpoint{5.234521in}{0.748759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786079in}{1.016701in}}%
\pgfpathlineto{\pgfqpoint{4.764119in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{4.808039in}{0.972780in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609039in}{0.917022in}}%
\pgfpathlineto{\pgfqpoint{4.587079in}{0.873101in}}%
\pgfpathlineto{\pgfqpoint{4.630999in}{0.873101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432518in}{0.842373in}}%
\pgfpathlineto{\pgfqpoint{4.410558in}{0.798453in}}%
\pgfpathlineto{\pgfqpoint{4.454478in}{0.798453in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624791in}{0.923785in}}%
\pgfpathlineto{\pgfqpoint{4.602831in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{4.646752in}{0.879864in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750833in}{1.281084in}}%
\pgfpathlineto{\pgfqpoint{4.728873in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{4.772794in}{1.237163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333403in}{-0.674132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622799in}{0.955407in}}%
\pgfpathlineto{\pgfqpoint{4.600839in}{0.911486in}}%
\pgfpathlineto{\pgfqpoint{4.644760in}{0.911486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625140in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{4.603179in}{0.882111in}}%
\pgfpathlineto{\pgfqpoint{4.647100in}{0.882111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725132in}{0.947096in}}%
\pgfpathlineto{\pgfqpoint{4.703171in}{0.903175in}}%
\pgfpathlineto{\pgfqpoint{4.747092in}{0.903175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572997in}{0.876861in}}%
\pgfpathlineto{\pgfqpoint{4.551037in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{4.594957in}{0.832941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596294in}{0.916798in}}%
\pgfpathlineto{\pgfqpoint{4.574333in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{4.618254in}{0.872877in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460924in}{0.800537in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{0.756617in}}%
\pgfpathlineto{\pgfqpoint{4.482884in}{0.756617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603578in}{1.098500in}}%
\pgfpathlineto{\pgfqpoint{4.581618in}{1.054579in}}%
\pgfpathlineto{\pgfqpoint{4.625538in}{1.054579in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619137in}{0.921175in}}%
\pgfpathlineto{\pgfqpoint{4.597177in}{0.877254in}}%
\pgfpathlineto{\pgfqpoint{4.641098in}{0.877254in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856279in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{4.834319in}{0.983313in}}%
\pgfpathlineto{\pgfqpoint{4.878239in}{0.983313in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639436in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{4.617476in}{0.880282in}}%
\pgfpathlineto{\pgfqpoint{4.661396in}{0.880282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539331in}{0.969605in}}%
\pgfpathlineto{\pgfqpoint{4.517371in}{0.925684in}}%
\pgfpathlineto{\pgfqpoint{4.561291in}{0.925684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464107in}{0.799487in}}%
\pgfpathlineto{\pgfqpoint{4.442147in}{0.755566in}}%
\pgfpathlineto{\pgfqpoint{4.486068in}{0.755566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507307in}{0.817170in}}%
\pgfpathlineto{\pgfqpoint{4.485347in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{4.529267in}{0.773249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485315in}{0.802442in}}%
\pgfpathlineto{\pgfqpoint{4.463354in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{4.507275in}{0.758521in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462835in}{0.800125in}}%
\pgfpathlineto{\pgfqpoint{4.440875in}{0.756205in}}%
\pgfpathlineto{\pgfqpoint{4.484795in}{0.756205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624275in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{4.602315in}{0.882662in}}%
\pgfpathlineto{\pgfqpoint{4.646236in}{0.882662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593756in}{0.925138in}}%
\pgfpathlineto{\pgfqpoint{4.571796in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{4.615716in}{0.881218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624441in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{4.602480in}{0.878850in}}%
\pgfpathlineto{\pgfqpoint{4.646401in}{0.878850in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635826in}{0.947347in}}%
\pgfpathlineto{\pgfqpoint{4.613866in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{4.657787in}{0.903427in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973213in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.951252in}{0.418104in}}%
\pgfpathlineto{\pgfqpoint{3.995173in}{0.418104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211104in}{0.812279in}}%
\pgfpathlineto{\pgfqpoint{4.189143in}{0.768359in}}%
\pgfpathlineto{\pgfqpoint{4.233064in}{0.768359in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440893in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{4.418933in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{4.462853in}{0.775127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348608in}{0.822254in}}%
\pgfpathlineto{\pgfqpoint{4.326648in}{0.778333in}}%
\pgfpathlineto{\pgfqpoint{4.370568in}{0.778333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655929in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{4.633969in}{0.929675in}}%
\pgfpathlineto{\pgfqpoint{4.677890in}{0.929675in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597802in}{0.916549in}}%
\pgfpathlineto{\pgfqpoint{4.575842in}{0.872629in}}%
\pgfpathlineto{\pgfqpoint{4.619762in}{0.872629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589113in}{0.923984in}}%
\pgfpathlineto{\pgfqpoint{4.567153in}{0.880063in}}%
\pgfpathlineto{\pgfqpoint{4.611074in}{0.880063in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622099in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{4.600139in}{0.835821in}}%
\pgfpathlineto{\pgfqpoint{4.644059in}{0.835821in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876996in}{1.278405in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454862in}{0.722843in}}%
\pgfpathlineto{\pgfqpoint{4.432902in}{0.678922in}}%
\pgfpathlineto{\pgfqpoint{4.476822in}{0.678922in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486172in}{0.483640in}}%
\pgfpathlineto{\pgfqpoint{4.464212in}{0.439720in}}%
\pgfpathlineto{\pgfqpoint{4.508133in}{0.439720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313567in}{0.488828in}}%
\pgfpathlineto{\pgfqpoint{4.291606in}{0.444907in}}%
\pgfpathlineto{\pgfqpoint{4.335527in}{0.444907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637653in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{4.659614in}{0.888262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633034in}{0.946763in}}%
\pgfpathlineto{\pgfqpoint{4.611073in}{0.902842in}}%
\pgfpathlineto{\pgfqpoint{4.654994in}{0.902842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606487in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{4.584527in}{0.972826in}}%
\pgfpathlineto{\pgfqpoint{4.628448in}{0.972826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736958in}{0.741477in}}%
\pgfpathlineto{\pgfqpoint{4.714998in}{0.697556in}}%
\pgfpathlineto{\pgfqpoint{4.758919in}{0.697556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493101in}{0.864398in}}%
\pgfpathlineto{\pgfqpoint{4.471141in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{4.515062in}{0.820478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553519in}{0.969442in}}%
\pgfpathlineto{\pgfqpoint{4.531559in}{0.925521in}}%
\pgfpathlineto{\pgfqpoint{4.575480in}{0.925521in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544776in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{4.522816in}{0.849910in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{0.849910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542049in}{0.812129in}}%
\pgfpathlineto{\pgfqpoint{4.520089in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{4.564009in}{0.768209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880296in}{1.424221in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.380301in}}%
\pgfpathlineto{\pgfqpoint{4.902256in}{1.380301in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396220in}{0.854788in}}%
\pgfpathlineto{\pgfqpoint{4.374259in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{4.418180in}{0.810867in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590089in}{0.893913in}}%
\pgfpathlineto{\pgfqpoint{4.568129in}{0.849992in}}%
\pgfpathlineto{\pgfqpoint{4.612049in}{0.849992in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595413in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{4.573453in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{4.617373in}{0.847637in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354979in}{0.853075in}}%
\pgfpathlineto{\pgfqpoint{4.333019in}{0.809155in}}%
\pgfpathlineto{\pgfqpoint{4.376940in}{0.809155in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422708in}{0.880082in}}%
\pgfpathlineto{\pgfqpoint{4.400748in}{0.836161in}}%
\pgfpathlineto{\pgfqpoint{4.444668in}{0.836161in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411951in}{0.859142in}}%
\pgfpathlineto{\pgfqpoint{4.389991in}{0.815221in}}%
\pgfpathlineto{\pgfqpoint{4.433911in}{0.815221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946749in}{1.025109in}}%
\pgfpathlineto{\pgfqpoint{4.924789in}{0.981189in}}%
\pgfpathlineto{\pgfqpoint{4.968710in}{0.981189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940067in}{0.864210in}}%
\pgfpathlineto{\pgfqpoint{4.918107in}{0.820289in}}%
\pgfpathlineto{\pgfqpoint{4.962027in}{0.820289in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438192in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{4.416232in}{0.279902in}}%
\pgfpathlineto{\pgfqpoint{4.460152in}{0.279902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704245in}{0.884737in}}%
\pgfpathlineto{\pgfqpoint{4.682285in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{4.726206in}{0.840816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800246in}{1.284680in}}%
\pgfpathlineto{\pgfqpoint{4.778286in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.240760in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821231in}{0.644650in}}%
\pgfpathlineto{\pgfqpoint{4.799271in}{0.600729in}}%
\pgfpathlineto{\pgfqpoint{4.843192in}{0.600729in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622411in}{0.925805in}}%
\pgfpathlineto{\pgfqpoint{4.600450in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{4.644371in}{0.881884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609524in}{0.912599in}}%
\pgfpathlineto{\pgfqpoint{4.587563in}{0.868678in}}%
\pgfpathlineto{\pgfqpoint{4.631484in}{0.868678in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378991in}{0.640290in}}%
\pgfpathlineto{\pgfqpoint{4.357031in}{0.596370in}}%
\pgfpathlineto{\pgfqpoint{4.400952in}{0.596370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592493in}{0.905888in}}%
\pgfpathlineto{\pgfqpoint{4.570533in}{0.861968in}}%
\pgfpathlineto{\pgfqpoint{4.614454in}{0.861968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584769in}{0.910821in}}%
\pgfpathlineto{\pgfqpoint{4.562809in}{0.866900in}}%
\pgfpathlineto{\pgfqpoint{4.606730in}{0.866900in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593001in}{0.901523in}}%
\pgfpathlineto{\pgfqpoint{4.571041in}{0.857602in}}%
\pgfpathlineto{\pgfqpoint{4.614961in}{0.857602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530665in}{0.830818in}}%
\pgfpathlineto{\pgfqpoint{4.508705in}{0.786898in}}%
\pgfpathlineto{\pgfqpoint{4.552625in}{0.786898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596353in}{0.898628in}}%
\pgfpathlineto{\pgfqpoint{4.574393in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{4.618313in}{0.854708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554438in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{4.532477in}{0.928803in}}%
\pgfpathlineto{\pgfqpoint{4.576398in}{0.928803in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621051in}{0.907932in}}%
\pgfpathlineto{\pgfqpoint{4.599091in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{4.643012in}{0.864011in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523191in}{0.884963in}}%
\pgfpathlineto{\pgfqpoint{4.501231in}{0.841043in}}%
\pgfpathlineto{\pgfqpoint{4.545151in}{0.841043in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581929in}{0.904932in}}%
\pgfpathlineto{\pgfqpoint{4.559969in}{0.861011in}}%
\pgfpathlineto{\pgfqpoint{4.603890in}{0.861011in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616920in}{0.905692in}}%
\pgfpathlineto{\pgfqpoint{4.594960in}{0.861771in}}%
\pgfpathlineto{\pgfqpoint{4.638880in}{0.861771in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553054in}{0.911888in}}%
\pgfpathlineto{\pgfqpoint{4.531094in}{0.867968in}}%
\pgfpathlineto{\pgfqpoint{4.575014in}{0.867968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571923in}{1.239573in}}%
\pgfpathlineto{\pgfqpoint{4.549963in}{1.195652in}}%
\pgfpathlineto{\pgfqpoint{4.593884in}{1.195652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606135in}{0.933021in}}%
\pgfpathlineto{\pgfqpoint{4.584175in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{4.628095in}{0.889100in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603596in}{0.928097in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{0.884176in}}%
\pgfpathlineto{\pgfqpoint{4.625556in}{0.884176in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564163in}{0.934230in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{4.586123in}{0.890309in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682044in}{1.052491in}}%
\pgfpathlineto{\pgfqpoint{4.660084in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{4.704005in}{1.008571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687253in}{1.076408in}}%
\pgfpathlineto{\pgfqpoint{4.665293in}{1.032488in}}%
\pgfpathlineto{\pgfqpoint{4.709214in}{1.032488in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631095in}{0.995924in}}%
\pgfpathlineto{\pgfqpoint{4.609135in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{4.653056in}{0.952004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581459in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{4.559499in}{0.933544in}}%
\pgfpathlineto{\pgfqpoint{4.603419in}{0.933544in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616956in}{0.934910in}}%
\pgfpathlineto{\pgfqpoint{4.594996in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{4.638916in}{0.890989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583225in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{4.605186in}{0.800931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585900in}{0.904475in}}%
\pgfpathlineto{\pgfqpoint{4.563939in}{0.860554in}}%
\pgfpathlineto{\pgfqpoint{4.607860in}{0.860554in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587219in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{4.565258in}{0.871979in}}%
\pgfpathlineto{\pgfqpoint{4.609179in}{0.871979in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930478in}{0.266589in}}%
\pgfpathlineto{\pgfqpoint{3.921544in}{0.248722in}}%
\pgfpathmoveto{\pgfqpoint{3.921544in}{0.222669in}}%
\pgfpathlineto{\pgfqpoint{3.952438in}{0.222669in}}%
\pgfpathlineto{\pgfqpoint{3.930478in}{0.266589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610751in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{0.865076in}}%
\pgfpathlineto{\pgfqpoint{4.632712in}{0.865076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672381in}{0.865036in}}%
\pgfpathlineto{\pgfqpoint{4.650420in}{0.821116in}}%
\pgfpathlineto{\pgfqpoint{4.694341in}{0.821116in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170245in}{1.064678in}}%
\pgfpathlineto{\pgfqpoint{4.148284in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{4.192205in}{1.020758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266122in}{1.173733in}}%
\pgfpathlineto{\pgfqpoint{4.244162in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{4.288083in}{1.129813in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611285in}{0.923842in}}%
\pgfpathlineto{\pgfqpoint{4.589325in}{0.879922in}}%
\pgfpathlineto{\pgfqpoint{4.633245in}{0.879922in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622191in}{0.942375in}}%
\pgfpathlineto{\pgfqpoint{4.600231in}{0.898454in}}%
\pgfpathlineto{\pgfqpoint{4.644151in}{0.898454in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479905in}{0.940342in}}%
\pgfpathlineto{\pgfqpoint{4.457945in}{0.896422in}}%
\pgfpathlineto{\pgfqpoint{4.501866in}{0.896422in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602527in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{4.580567in}{0.877490in}}%
\pgfpathlineto{\pgfqpoint{4.624487in}{0.877490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603972in}{0.923629in}}%
\pgfpathlineto{\pgfqpoint{4.582012in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{4.625932in}{0.879708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801967in}{0.964436in}}%
\pgfpathlineto{\pgfqpoint{4.780007in}{0.920516in}}%
\pgfpathlineto{\pgfqpoint{4.823927in}{0.920516in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638271in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{4.616310in}{0.880062in}}%
\pgfpathlineto{\pgfqpoint{4.660231in}{0.880062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702057in}{0.933338in}}%
\pgfpathlineto{\pgfqpoint{4.680097in}{0.889417in}}%
\pgfpathlineto{\pgfqpoint{4.724017in}{0.889417in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.773426in}{0.517329in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.238399in}{1.183965in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576371in}{0.812550in}}%
\pgfpathlineto{\pgfqpoint{4.554411in}{0.768630in}}%
\pgfpathlineto{\pgfqpoint{4.598331in}{0.768630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511922in}{1.103510in}}%
\pgfpathlineto{\pgfqpoint{4.489961in}{1.059590in}}%
\pgfpathlineto{\pgfqpoint{4.533882in}{1.059590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662314in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{4.640353in}{0.956785in}}%
\pgfpathlineto{\pgfqpoint{4.684274in}{0.956785in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462595in}{0.961231in}}%
\pgfpathlineto{\pgfqpoint{4.440634in}{0.917311in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{0.917311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554728in}{0.930226in}}%
\pgfpathlineto{\pgfqpoint{4.532767in}{0.886305in}}%
\pgfpathlineto{\pgfqpoint{4.576688in}{0.886305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475601in}{0.890328in}}%
\pgfpathlineto{\pgfqpoint{4.453640in}{0.846408in}}%
\pgfpathlineto{\pgfqpoint{4.497561in}{0.846408in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594583in}{0.913763in}}%
\pgfpathlineto{\pgfqpoint{4.572623in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{4.616543in}{0.869842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588906in}{0.907656in}}%
\pgfpathlineto{\pgfqpoint{4.566946in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{4.610866in}{0.863735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580772in}{0.891386in}}%
\pgfpathlineto{\pgfqpoint{4.558811in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{4.602732in}{0.847465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677512in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{4.655552in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{4.699472in}{0.897533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655191in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{4.633231in}{0.883584in}}%
\pgfpathlineto{\pgfqpoint{4.677152in}{0.883584in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804517in}{0.423148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636820in}{0.808014in}}%
\pgfpathlineto{\pgfqpoint{4.614860in}{0.764093in}}%
\pgfpathlineto{\pgfqpoint{4.658780in}{0.764093in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583758in}{0.918282in}}%
\pgfpathlineto{\pgfqpoint{4.561798in}{0.874361in}}%
\pgfpathlineto{\pgfqpoint{4.605718in}{0.874361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621666in}{0.977836in}}%
\pgfpathlineto{\pgfqpoint{4.599706in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{4.643626in}{0.933916in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784043in}{1.051130in}}%
\pgfpathlineto{\pgfqpoint{4.762083in}{1.007209in}}%
\pgfpathlineto{\pgfqpoint{4.806003in}{1.007209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778304in}{0.637002in}}%
\pgfpathlineto{\pgfqpoint{4.756344in}{0.593081in}}%
\pgfpathlineto{\pgfqpoint{4.800264in}{0.593081in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637713in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{4.615752in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{4.659673in}{0.887018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523908in}{0.962843in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{0.918923in}}%
\pgfpathlineto{\pgfqpoint{4.545869in}{0.918923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470062in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{4.448102in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{4.492022in}{0.817248in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654284in}{0.662484in}}%
\pgfpathlineto{\pgfqpoint{4.632324in}{0.618564in}}%
\pgfpathlineto{\pgfqpoint{4.676244in}{0.618564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567909in}{0.880593in}}%
\pgfpathlineto{\pgfqpoint{4.545949in}{0.836673in}}%
\pgfpathlineto{\pgfqpoint{4.589870in}{0.836673in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567685in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{4.545725in}{0.914086in}}%
\pgfpathlineto{\pgfqpoint{4.589645in}{0.914086in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679689in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{4.657729in}{0.885406in}}%
\pgfpathlineto{\pgfqpoint{4.701649in}{0.885406in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920672in}{0.898512in}}%
\pgfpathlineto{\pgfqpoint{4.898712in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{4.942632in}{0.854592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525933in}{0.903573in}}%
\pgfpathlineto{\pgfqpoint{4.503973in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{4.547893in}{0.859652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626098in}{0.924335in}}%
\pgfpathlineto{\pgfqpoint{4.604138in}{0.880415in}}%
\pgfpathlineto{\pgfqpoint{4.648058in}{0.880415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626927in}{0.924382in}}%
\pgfpathlineto{\pgfqpoint{4.604966in}{0.880462in}}%
\pgfpathlineto{\pgfqpoint{4.648887in}{0.880462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623166in}{0.925808in}}%
\pgfpathlineto{\pgfqpoint{4.601206in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{4.645127in}{0.881888in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649352in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{4.627391in}{0.965685in}}%
\pgfpathlineto{\pgfqpoint{4.671312in}{0.965685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315135in}{1.151754in}}%
\pgfpathlineto{\pgfqpoint{4.293175in}{1.107834in}}%
\pgfpathlineto{\pgfqpoint{4.337095in}{1.107834in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562897in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{4.540937in}{0.905560in}}%
\pgfpathlineto{\pgfqpoint{4.584858in}{0.905560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708081in}{1.106507in}}%
\pgfpathlineto{\pgfqpoint{4.686120in}{1.062587in}}%
\pgfpathlineto{\pgfqpoint{4.730041in}{1.062587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717220in}{0.920642in}}%
\pgfpathlineto{\pgfqpoint{4.695260in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{4.739180in}{0.876722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636752in}{0.942431in}}%
\pgfpathlineto{\pgfqpoint{4.614792in}{0.898511in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{0.898511in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623197in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{4.601237in}{0.698954in}}%
\pgfpathlineto{\pgfqpoint{4.645158in}{0.698954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707007in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{4.685047in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{4.728968in}{0.864738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652192in}{0.933016in}}%
\pgfpathlineto{\pgfqpoint{4.630232in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{4.674153in}{0.889095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617468in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{4.595508in}{1.102205in}}%
\pgfpathlineto{\pgfqpoint{4.639428in}{1.102205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501929in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{4.479968in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{4.523889in}{0.789256in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564122in}{0.823967in}}%
\pgfpathlineto{\pgfqpoint{4.542162in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{4.586083in}{0.780046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676694in}{0.964873in}}%
\pgfpathlineto{\pgfqpoint{4.654733in}{0.920952in}}%
\pgfpathlineto{\pgfqpoint{4.698654in}{0.920952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614320in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{4.592359in}{0.887783in}}%
\pgfpathlineto{\pgfqpoint{4.636280in}{0.887783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466637in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{4.488597in}{0.756396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458139in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{0.757345in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{0.757345in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460305in}{0.798689in}}%
\pgfpathlineto{\pgfqpoint{4.438345in}{0.754768in}}%
\pgfpathlineto{\pgfqpoint{4.482265in}{0.754768in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469136in}{0.801727in}}%
\pgfpathlineto{\pgfqpoint{4.447176in}{0.757807in}}%
\pgfpathlineto{\pgfqpoint{4.491096in}{0.757807in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028847in}{1.656795in}}%
\pgfpathmoveto{\pgfqpoint{4.018937in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{4.006887in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{4.050808in}{1.612875in}}%
\pgfpathlineto{\pgfqpoint{4.028847in}{1.656795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489417in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{4.467456in}{0.878436in}}%
\pgfpathlineto{\pgfqpoint{4.511377in}{0.878436in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691886in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{4.669925in}{0.842180in}}%
\pgfpathlineto{\pgfqpoint{4.713846in}{0.842180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559126in}{0.715270in}}%
\pgfpathlineto{\pgfqpoint{4.537166in}{0.671349in}}%
\pgfpathlineto{\pgfqpoint{4.581086in}{0.671349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613018in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{4.591058in}{0.801615in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.801615in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625706in}{0.922446in}}%
\pgfpathlineto{\pgfqpoint{4.603745in}{0.878525in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{0.878525in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617926in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{4.595966in}{0.903051in}}%
\pgfpathlineto{\pgfqpoint{4.639887in}{0.903051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609334in}{0.964686in}}%
\pgfpathlineto{\pgfqpoint{4.587374in}{0.920766in}}%
\pgfpathlineto{\pgfqpoint{4.631295in}{0.920766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440482in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{4.418522in}{0.848640in}}%
\pgfpathlineto{\pgfqpoint{4.462443in}{0.848640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322615in}{0.968671in}}%
\pgfpathlineto{\pgfqpoint{4.300655in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{4.344576in}{0.924751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411907in}{0.839725in}}%
\pgfpathlineto{\pgfqpoint{4.389947in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{4.433867in}{0.795804in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363089in}{0.669795in}}%
\pgfpathlineto{\pgfqpoint{4.341129in}{0.625875in}}%
\pgfpathlineto{\pgfqpoint{4.385049in}{0.625875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319228in}{0.561748in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485243in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{4.463282in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{4.507203in}{0.930925in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323044in}{1.028216in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612837in}{0.917876in}}%
\pgfpathlineto{\pgfqpoint{4.590877in}{0.873956in}}%
\pgfpathlineto{\pgfqpoint{4.634797in}{0.873956in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596431in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{4.574471in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{4.618391in}{0.905274in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625563in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{4.603603in}{0.868659in}}%
\pgfpathlineto{\pgfqpoint{4.647523in}{0.868659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651786in}{0.949684in}}%
\pgfpathlineto{\pgfqpoint{4.629826in}{0.905764in}}%
\pgfpathlineto{\pgfqpoint{4.673746in}{0.905764in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626241in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{4.604280in}{0.878173in}}%
\pgfpathlineto{\pgfqpoint{4.648201in}{0.878173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389769in}{0.665032in}}%
\pgfpathlineto{\pgfqpoint{4.367809in}{0.621112in}}%
\pgfpathlineto{\pgfqpoint{4.411729in}{0.621112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622738in}{0.964806in}}%
\pgfpathlineto{\pgfqpoint{4.600778in}{0.920885in}}%
\pgfpathlineto{\pgfqpoint{4.644699in}{0.920885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692925in}{0.850759in}}%
\pgfpathlineto{\pgfqpoint{4.670964in}{0.806839in}}%
\pgfpathlineto{\pgfqpoint{4.714885in}{0.806839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625427in}{0.921995in}}%
\pgfpathlineto{\pgfqpoint{4.603467in}{0.878074in}}%
\pgfpathlineto{\pgfqpoint{4.647387in}{0.878074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627185in}{0.924255in}}%
\pgfpathlineto{\pgfqpoint{4.605225in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{4.649146in}{0.880334in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{0.924814in}}%
\pgfpathlineto{\pgfqpoint{4.589333in}{0.880894in}}%
\pgfpathlineto{\pgfqpoint{4.633253in}{0.880894in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090346in}{0.550900in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{0.506979in}}%
\pgfpathlineto{\pgfqpoint{5.112306in}{0.506979in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888084in}{1.054980in}}%
\pgfpathlineto{\pgfqpoint{4.866124in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{4.910045in}{1.011059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819764in}{1.086151in}}%
\pgfpathlineto{\pgfqpoint{4.797804in}{1.042231in}}%
\pgfpathlineto{\pgfqpoint{4.841724in}{1.042231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539109in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{4.517148in}{0.765087in}}%
\pgfpathlineto{\pgfqpoint{4.561069in}{0.765087in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515128in}{-0.106978in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595530in}{0.898897in}}%
\pgfpathlineto{\pgfqpoint{4.573569in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{4.617490in}{0.854977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594046in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{4.572085in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{4.616006in}{0.861646in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550125in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{4.528165in}{0.949887in}}%
\pgfpathlineto{\pgfqpoint{4.572086in}{0.949887in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598484in}{0.976771in}}%
\pgfpathlineto{\pgfqpoint{4.576523in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{4.620444in}{0.932850in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624261in}{0.927037in}}%
\pgfpathlineto{\pgfqpoint{4.602301in}{0.883117in}}%
\pgfpathlineto{\pgfqpoint{4.646222in}{0.883117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621129in}{0.991413in}}%
\pgfpathlineto{\pgfqpoint{4.599168in}{0.947493in}}%
\pgfpathlineto{\pgfqpoint{4.643089in}{0.947493in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587787in}{0.983940in}}%
\pgfpathlineto{\pgfqpoint{4.565827in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{4.609748in}{0.940019in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654082in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{4.632121in}{0.903832in}}%
\pgfpathlineto{\pgfqpoint{4.676042in}{0.903832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491048in}{0.957095in}}%
\pgfpathlineto{\pgfqpoint{4.469088in}{0.913174in}}%
\pgfpathlineto{\pgfqpoint{4.513009in}{0.913174in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611232in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{4.589271in}{0.887908in}}%
\pgfpathlineto{\pgfqpoint{4.633192in}{0.887908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069922in}{1.420959in}}%
\pgfpathlineto{\pgfqpoint{5.047962in}{1.377038in}}%
\pgfpathlineto{\pgfqpoint{5.091882in}{1.377038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661331in}{0.955636in}}%
\pgfpathlineto{\pgfqpoint{4.639371in}{0.911715in}}%
\pgfpathlineto{\pgfqpoint{4.683291in}{0.911715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632422in}{0.920020in}}%
\pgfpathlineto{\pgfqpoint{4.610462in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{4.654383in}{0.876099in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780215in}{1.025732in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621966in}{0.926916in}}%
\pgfpathlineto{\pgfqpoint{4.600006in}{0.882996in}}%
\pgfpathlineto{\pgfqpoint{4.643927in}{0.882996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684516in}{0.935864in}}%
\pgfpathlineto{\pgfqpoint{4.662556in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{4.706476in}{0.891944in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785536in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{4.763576in}{0.840156in}}%
\pgfpathlineto{\pgfqpoint{4.807496in}{0.840156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625151in}{0.925149in}}%
\pgfpathlineto{\pgfqpoint{4.603191in}{0.881229in}}%
\pgfpathlineto{\pgfqpoint{4.647111in}{0.881229in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603896in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{4.581935in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{4.625856in}{0.827908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628542in}{0.923575in}}%
\pgfpathlineto{\pgfqpoint{4.606582in}{0.879655in}}%
\pgfpathlineto{\pgfqpoint{4.650503in}{0.879655in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573689in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{4.551728in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{4.595649in}{0.888408in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584326in}{0.934334in}}%
\pgfpathlineto{\pgfqpoint{4.562366in}{0.890414in}}%
\pgfpathlineto{\pgfqpoint{4.606286in}{0.890414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603694in}{0.929033in}}%
\pgfpathlineto{\pgfqpoint{4.581734in}{0.885112in}}%
\pgfpathlineto{\pgfqpoint{4.625654in}{0.885112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592311in}{0.899502in}}%
\pgfpathlineto{\pgfqpoint{4.570350in}{0.855582in}}%
\pgfpathlineto{\pgfqpoint{4.614271in}{0.855582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604769in}{0.889905in}}%
\pgfpathlineto{\pgfqpoint{4.582809in}{0.845984in}}%
\pgfpathlineto{\pgfqpoint{4.626729in}{0.845984in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595155in}{0.905636in}}%
\pgfpathlineto{\pgfqpoint{4.573195in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{4.617115in}{0.861715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523807in}{0.929489in}}%
\pgfpathlineto{\pgfqpoint{4.501847in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{4.545768in}{0.885568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630446in}{0.936058in}}%
\pgfpathlineto{\pgfqpoint{4.608486in}{0.892138in}}%
\pgfpathlineto{\pgfqpoint{4.652406in}{0.892138in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196207in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{4.174247in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{4.218167in}{0.790417in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463095in}{0.797537in}}%
\pgfpathlineto{\pgfqpoint{4.441135in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{4.485056in}{0.753616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.707324in}{0.147501in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435720in}{0.856565in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{0.812645in}}%
\pgfpathlineto{\pgfqpoint{4.457681in}{0.812645in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538732in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{4.516771in}{0.882659in}}%
\pgfpathlineto{\pgfqpoint{4.560692in}{0.882659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732956in}{0.990890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522852in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{4.500892in}{0.920800in}}%
\pgfpathlineto{\pgfqpoint{4.544812in}{0.920800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669698in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{4.647738in}{0.970460in}}%
\pgfpathlineto{\pgfqpoint{4.691658in}{0.970460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662234in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{4.640274in}{0.963052in}}%
\pgfpathlineto{\pgfqpoint{4.684195in}{0.963052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726855in}{1.475301in}}%
\pgfpathlineto{\pgfqpoint{4.704895in}{1.431381in}}%
\pgfpathlineto{\pgfqpoint{4.748816in}{1.431381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611298in}{0.710174in}}%
\pgfpathlineto{\pgfqpoint{4.589337in}{0.666254in}}%
\pgfpathlineto{\pgfqpoint{4.633258in}{0.666254in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622469in}{1.121768in}}%
\pgfpathlineto{\pgfqpoint{4.600508in}{1.077847in}}%
\pgfpathlineto{\pgfqpoint{4.644429in}{1.077847in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657045in}{1.066943in}}%
\pgfpathlineto{\pgfqpoint{4.635085in}{1.023023in}}%
\pgfpathlineto{\pgfqpoint{4.679005in}{1.023023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598908in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{4.576948in}{0.884088in}}%
\pgfpathlineto{\pgfqpoint{4.620869in}{0.884088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597201in}{0.939333in}}%
\pgfpathlineto{\pgfqpoint{4.575241in}{0.895413in}}%
\pgfpathlineto{\pgfqpoint{4.619162in}{0.895413in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627394in}{0.954583in}}%
\pgfpathlineto{\pgfqpoint{4.605434in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{4.649355in}{0.910662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624978in}{0.923421in}}%
\pgfpathlineto{\pgfqpoint{4.603018in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{4.646938in}{0.879501in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625180in}{0.919597in}}%
\pgfpathlineto{\pgfqpoint{4.603220in}{0.875676in}}%
\pgfpathlineto{\pgfqpoint{4.647141in}{0.875676in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624930in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{4.602970in}{0.886931in}}%
\pgfpathlineto{\pgfqpoint{4.646890in}{0.886931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785980in}{0.898750in}}%
\pgfpathlineto{\pgfqpoint{4.764020in}{0.854829in}}%
\pgfpathlineto{\pgfqpoint{4.807941in}{0.854829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554826in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{4.532866in}{0.841517in}}%
\pgfpathlineto{\pgfqpoint{4.576786in}{0.841517in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599254in}{0.896684in}}%
\pgfpathlineto{\pgfqpoint{4.577294in}{0.852763in}}%
\pgfpathlineto{\pgfqpoint{4.621214in}{0.852763in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593634in}{0.904641in}}%
\pgfpathlineto{\pgfqpoint{4.571673in}{0.860721in}}%
\pgfpathlineto{\pgfqpoint{4.615594in}{0.860721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594273in}{0.904504in}}%
\pgfpathlineto{\pgfqpoint{4.572312in}{0.860584in}}%
\pgfpathlineto{\pgfqpoint{4.616233in}{0.860584in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398262in}{0.923257in}}%
\pgfpathlineto{\pgfqpoint{4.376302in}{0.879337in}}%
\pgfpathlineto{\pgfqpoint{4.420222in}{0.879337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403587in}{1.606208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601308in}{0.937353in}}%
\pgfpathlineto{\pgfqpoint{4.579348in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{4.623268in}{0.893432in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600164in}{0.938121in}}%
\pgfpathlineto{\pgfqpoint{4.578204in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{4.622124in}{0.894201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727268in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{4.705308in}{0.982731in}}%
\pgfpathlineto{\pgfqpoint{4.749228in}{0.982731in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623098in}{0.875648in}}%
\pgfpathlineto{\pgfqpoint{4.601138in}{0.831727in}}%
\pgfpathlineto{\pgfqpoint{4.645058in}{0.831727in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709512in}{0.992020in}}%
\pgfpathlineto{\pgfqpoint{4.687552in}{0.948099in}}%
\pgfpathlineto{\pgfqpoint{4.731472in}{0.948099in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595947in}{0.906328in}}%
\pgfpathlineto{\pgfqpoint{4.573987in}{0.862407in}}%
\pgfpathlineto{\pgfqpoint{4.617908in}{0.862407in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470616in}{0.784041in}}%
\pgfpathlineto{\pgfqpoint{4.448656in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{4.492576in}{0.740120in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668380in}{0.650154in}}%
\pgfpathlineto{\pgfqpoint{4.646420in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{4.690341in}{0.606234in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404039in}{0.839227in}}%
\pgfpathlineto{\pgfqpoint{4.382079in}{0.795307in}}%
\pgfpathlineto{\pgfqpoint{4.425999in}{0.795307in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479639in}{0.850275in}}%
\pgfpathlineto{\pgfqpoint{4.457679in}{0.806355in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{0.806355in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565093in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{4.543132in}{0.869476in}}%
\pgfpathlineto{\pgfqpoint{4.587053in}{0.869476in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634824in}{0.940826in}}%
\pgfpathlineto{\pgfqpoint{4.612864in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{4.656785in}{0.896906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624249in}{0.925728in}}%
\pgfpathlineto{\pgfqpoint{4.602289in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{4.646210in}{0.881807in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630321in}{0.930031in}}%
\pgfpathlineto{\pgfqpoint{4.608361in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{4.652282in}{0.886111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639248in}{0.918108in}}%
\pgfpathlineto{\pgfqpoint{4.617288in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{4.661209in}{0.874188in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439805in}{1.138484in}}%
\pgfpathlineto{\pgfqpoint{4.417845in}{1.094563in}}%
\pgfpathlineto{\pgfqpoint{4.461765in}{1.094563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008531in}{1.126366in}}%
\pgfpathlineto{\pgfqpoint{4.986571in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{5.030491in}{1.082445in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053852in}{0.982905in}}%
\pgfpathlineto{\pgfqpoint{5.031891in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{5.075812in}{0.938984in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535503in}{0.972619in}}%
\pgfpathlineto{\pgfqpoint{4.513542in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{4.557463in}{0.928699in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556739in}{1.157191in}}%
\pgfpathlineto{\pgfqpoint{4.534779in}{1.113270in}}%
\pgfpathlineto{\pgfqpoint{4.578699in}{1.113270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586156in}{0.919948in}}%
\pgfpathlineto{\pgfqpoint{4.564196in}{0.876027in}}%
\pgfpathlineto{\pgfqpoint{4.608117in}{0.876027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631257in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{4.609297in}{0.809427in}}%
\pgfpathlineto{\pgfqpoint{4.653217in}{0.809427in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640810in}{0.916747in}}%
\pgfpathlineto{\pgfqpoint{4.618850in}{0.872826in}}%
\pgfpathlineto{\pgfqpoint{4.662770in}{0.872826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619946in}{0.963008in}}%
\pgfpathlineto{\pgfqpoint{4.597986in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{4.641906in}{0.919088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626888in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{4.604928in}{0.871680in}}%
\pgfpathlineto{\pgfqpoint{4.648849in}{0.871680in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643920in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{4.621959in}{0.866837in}}%
\pgfpathlineto{\pgfqpoint{4.665880in}{0.866837in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679104in}{0.902897in}}%
\pgfpathlineto{\pgfqpoint{4.657143in}{0.858977in}}%
\pgfpathlineto{\pgfqpoint{4.701064in}{0.858977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605458in}{0.957858in}}%
\pgfpathlineto{\pgfqpoint{4.583498in}{0.913937in}}%
\pgfpathlineto{\pgfqpoint{4.627418in}{0.913937in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597176in}{0.948490in}}%
\pgfpathlineto{\pgfqpoint{4.575216in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{4.619136in}{0.904570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616948in}{0.938496in}}%
\pgfpathlineto{\pgfqpoint{4.594988in}{0.894575in}}%
\pgfpathlineto{\pgfqpoint{4.638909in}{0.894575in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607595in}{0.950712in}}%
\pgfpathlineto{\pgfqpoint{4.585634in}{0.906792in}}%
\pgfpathlineto{\pgfqpoint{4.629555in}{0.906792in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575374in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{4.553414in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{4.597335in}{0.997641in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643158in}{1.022866in}}%
\pgfpathlineto{\pgfqpoint{4.621197in}{0.978946in}}%
\pgfpathlineto{\pgfqpoint{4.665118in}{0.978946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603565in}{1.009313in}}%
\pgfpathlineto{\pgfqpoint{4.581605in}{0.965392in}}%
\pgfpathlineto{\pgfqpoint{4.625525in}{0.965392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609430in}{0.960751in}}%
\pgfpathlineto{\pgfqpoint{4.587470in}{0.916830in}}%
\pgfpathlineto{\pgfqpoint{4.631390in}{0.916830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598698in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{4.576738in}{0.940171in}}%
\pgfpathlineto{\pgfqpoint{4.620659in}{0.940171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549872in}{0.736008in}}%
\pgfpathlineto{\pgfqpoint{4.527912in}{0.692088in}}%
\pgfpathlineto{\pgfqpoint{4.571832in}{0.692088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682706in}{1.003746in}}%
\pgfpathlineto{\pgfqpoint{4.660746in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{4.704667in}{0.959826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145005in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{5.123045in}{0.739519in}}%
\pgfpathlineto{\pgfqpoint{5.166965in}{0.739519in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669070in}{0.998981in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{4.691030in}{0.955061in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641397in}{0.911045in}}%
\pgfpathlineto{\pgfqpoint{4.619437in}{0.867125in}}%
\pgfpathlineto{\pgfqpoint{4.663357in}{0.867125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632051in}{0.908386in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{4.654012in}{0.864465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619308in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{4.597348in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{4.641269in}{0.884195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460187in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{4.438227in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{4.482148in}{0.992367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576671in}{0.876241in}}%
\pgfpathlineto{\pgfqpoint{4.554710in}{0.832321in}}%
\pgfpathlineto{\pgfqpoint{4.598631in}{0.832321in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639467in}{0.938459in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{0.894538in}}%
\pgfpathlineto{\pgfqpoint{4.661427in}{0.894538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590382in}{1.060780in}}%
\pgfpathlineto{\pgfqpoint{4.568421in}{1.016859in}}%
\pgfpathlineto{\pgfqpoint{4.612342in}{1.016859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597126in}{0.929008in}}%
\pgfpathlineto{\pgfqpoint{4.575165in}{0.885087in}}%
\pgfpathlineto{\pgfqpoint{4.619086in}{0.885087in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637638in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{4.615678in}{0.869111in}}%
\pgfpathlineto{\pgfqpoint{4.659599in}{0.869111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606607in}{0.920220in}}%
\pgfpathlineto{\pgfqpoint{4.584647in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{4.628568in}{0.876300in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527658in}{1.109257in}}%
\pgfpathlineto{\pgfqpoint{4.505697in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{4.549618in}{1.065336in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587906in}{0.906778in}}%
\pgfpathlineto{\pgfqpoint{4.565946in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{4.609866in}{0.862858in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607997in}{0.945913in}}%
\pgfpathlineto{\pgfqpoint{4.586036in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{4.629957in}{0.901992in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608651in}{0.942545in}}%
\pgfpathlineto{\pgfqpoint{4.586690in}{0.898625in}}%
\pgfpathlineto{\pgfqpoint{4.630611in}{0.898625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629357in}{0.902795in}}%
\pgfpathlineto{\pgfqpoint{4.607397in}{0.858874in}}%
\pgfpathlineto{\pgfqpoint{4.651318in}{0.858874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548526in}{0.867858in}}%
\pgfpathlineto{\pgfqpoint{4.526566in}{0.823937in}}%
\pgfpathlineto{\pgfqpoint{4.570487in}{0.823937in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697356in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{4.675396in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{4.719316in}{0.937038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521609in}{0.795763in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{0.751842in}}%
\pgfpathlineto{\pgfqpoint{4.543569in}{0.751842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286646in}{1.137340in}}%
\pgfpathlineto{\pgfqpoint{4.264685in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{4.308606in}{1.093419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624958in}{0.925119in}}%
\pgfpathlineto{\pgfqpoint{4.602998in}{0.881199in}}%
\pgfpathlineto{\pgfqpoint{4.646918in}{0.881199in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463541in}{0.798445in}}%
\pgfpathlineto{\pgfqpoint{4.441581in}{0.754525in}}%
\pgfpathlineto{\pgfqpoint{4.485501in}{0.754525in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478360in}{0.745447in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{0.701527in}}%
\pgfpathlineto{\pgfqpoint{4.500320in}{0.701527in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292321in}{0.190854in}}%
\pgfpathlineto{\pgfqpoint{4.282281in}{0.170775in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096101in}{0.884214in}}%
\pgfpathlineto{\pgfqpoint{4.074140in}{0.840293in}}%
\pgfpathlineto{\pgfqpoint{4.118061in}{0.840293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384095in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.362135in}{0.989125in}}%
\pgfpathlineto{\pgfqpoint{4.406055in}{0.989125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623946in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{4.601986in}{0.883080in}}%
\pgfpathlineto{\pgfqpoint{4.645907in}{0.883080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805661in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{4.783701in}{0.821950in}}%
\pgfpathlineto{\pgfqpoint{4.827621in}{0.821950in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625669in}{0.929491in}}%
\pgfpathlineto{\pgfqpoint{4.603708in}{0.885571in}}%
\pgfpathlineto{\pgfqpoint{4.647629in}{0.885571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625965in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{4.604005in}{0.878726in}}%
\pgfpathlineto{\pgfqpoint{4.647926in}{0.878726in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639812in}{0.925388in}}%
\pgfpathlineto{\pgfqpoint{4.617852in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{4.661773in}{0.881468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463104in}{0.798979in}}%
\pgfpathlineto{\pgfqpoint{4.441144in}{0.755058in}}%
\pgfpathlineto{\pgfqpoint{4.485064in}{0.755058in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376870in}{1.046914in}}%
\pgfpathlineto{\pgfqpoint{4.354910in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{4.398831in}{1.002993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404055in}{1.037058in}}%
\pgfpathlineto{\pgfqpoint{4.382095in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{4.426015in}{0.993138in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627402in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{4.605441in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{0.877282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739094in}{2.027962in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053524in}{0.955399in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{0.911478in}}%
\pgfpathlineto{\pgfqpoint{4.075484in}{0.911478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568339in}{1.023185in}}%
\pgfpathlineto{\pgfqpoint{4.546379in}{0.979264in}}%
\pgfpathlineto{\pgfqpoint{4.590299in}{0.979264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452353in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{4.430393in}{0.971792in}}%
\pgfpathlineto{\pgfqpoint{4.474314in}{0.971792in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586652in}{0.942380in}}%
\pgfpathlineto{\pgfqpoint{4.564692in}{0.898460in}}%
\pgfpathlineto{\pgfqpoint{4.608612in}{0.898460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753596in}{1.132682in}}%
\pgfpathlineto{\pgfqpoint{4.731636in}{1.088762in}}%
\pgfpathlineto{\pgfqpoint{4.775556in}{1.088762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621187in}{-0.193294in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593547in}{0.518322in}}%
\pgfpathlineto{\pgfqpoint{4.571587in}{0.474401in}}%
\pgfpathlineto{\pgfqpoint{4.615507in}{0.474401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103274in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{4.081313in}{0.670777in}}%
\pgfpathlineto{\pgfqpoint{4.125234in}{0.670777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614592in}{0.949015in}}%
\pgfpathlineto{\pgfqpoint{4.592632in}{0.905095in}}%
\pgfpathlineto{\pgfqpoint{4.636552in}{0.905095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681858in}{1.054311in}}%
\pgfpathlineto{\pgfqpoint{4.659897in}{1.010390in}}%
\pgfpathlineto{\pgfqpoint{4.703818in}{1.010390in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462604in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{4.440643in}{0.732372in}}%
\pgfpathlineto{\pgfqpoint{4.484564in}{0.732372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635841in}{0.983018in}}%
\pgfpathlineto{\pgfqpoint{4.613881in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{4.657801in}{0.939097in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555109in}{0.868970in}}%
\pgfpathlineto{\pgfqpoint{4.533148in}{0.825050in}}%
\pgfpathlineto{\pgfqpoint{4.577069in}{0.825050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580209in}{0.926309in}}%
\pgfpathlineto{\pgfqpoint{4.558249in}{0.882388in}}%
\pgfpathlineto{\pgfqpoint{4.602170in}{0.882388in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576073in}{0.932811in}}%
\pgfpathlineto{\pgfqpoint{4.554113in}{0.888891in}}%
\pgfpathlineto{\pgfqpoint{4.598034in}{0.888891in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338692in}{1.002275in}}%
\pgfpathlineto{\pgfqpoint{4.316732in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{4.360653in}{0.958355in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551457in}{0.990430in}}%
\pgfpathlineto{\pgfqpoint{4.529497in}{0.946510in}}%
\pgfpathlineto{\pgfqpoint{4.573417in}{0.946510in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584061in}{0.927201in}}%
\pgfpathlineto{\pgfqpoint{4.562101in}{0.883280in}}%
\pgfpathlineto{\pgfqpoint{4.606021in}{0.883280in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595596in}{0.923382in}}%
\pgfpathlineto{\pgfqpoint{4.573636in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{4.617556in}{0.879462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618908in}{0.910806in}}%
\pgfpathlineto{\pgfqpoint{4.596948in}{0.866886in}}%
\pgfpathlineto{\pgfqpoint{4.640868in}{0.866886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.931544in}{0.180775in}}{\pgfqpoint{1.333456in}{1.446200in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943565in}{1.008002in}}%
\pgfpathlineto{\pgfqpoint{4.921605in}{0.964081in}}%
\pgfpathlineto{\pgfqpoint{4.965525in}{0.964081in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931544in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931544in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.931544in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -100\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264908in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264908in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.264908in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -50\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598272in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598272in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.598272in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931636in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931636in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.931636in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265000in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265000in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.265000in,y=0.125219in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.598272in,y=-0.042349in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont x (au)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931544in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265000in}{0.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.875989in,y=0.180775in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -100\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931544in}{0.542325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265000in}{0.542325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.875989in,y=0.542325in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -50\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931544in}{0.903875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265000in}{0.903875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.875989in,y=0.903875in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931544in}{1.265425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265000in}{1.265425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.875989in,y=1.265425in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931544in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265000in}{1.626974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.875989in,y=1.626974in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.537636in,y=0.903875in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont y (au)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931544in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.626974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.626974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931544in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.180775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931544in}{0.180775in}}%
\pgfpathlineto{\pgfqpoint{3.931544in}{1.626974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy-error-validation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493545in}{1.288725in}}%
\pgfpathlineto{\pgfqpoint{0.499590in}{1.292657in}}%
\pgfpathlineto{\pgfqpoint{0.505635in}{1.240390in}}%
\pgfpathlineto{\pgfqpoint{0.511680in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{0.517725in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{0.523770in}{1.375117in}}%
\pgfpathlineto{\pgfqpoint{0.529815in}{1.011540in}}%
\pgfpathlineto{\pgfqpoint{0.535860in}{1.463388in}}%
\pgfpathlineto{\pgfqpoint{0.541905in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{1.334650in}}%
\pgfpathlineto{\pgfqpoint{0.553995in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{0.560040in}{1.541918in}}%
\pgfpathlineto{\pgfqpoint{0.566085in}{1.499987in}}%
\pgfpathlineto{\pgfqpoint{0.572130in}{1.633720in}}%
\pgfpathlineto{\pgfqpoint{0.578175in}{1.728258in}}%
\pgfpathlineto{\pgfqpoint{0.584220in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{0.590265in}{1.685390in}}%
\pgfpathlineto{\pgfqpoint{0.596310in}{1.803336in}}%
\pgfpathlineto{\pgfqpoint{0.602355in}{1.833044in}}%
\pgfpathlineto{\pgfqpoint{0.608400in}{1.595535in}}%
\pgfpathlineto{\pgfqpoint{0.614445in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{0.620490in}{0.781487in}}%
\pgfpathlineto{\pgfqpoint{0.626535in}{1.622409in}}%
\pgfpathlineto{\pgfqpoint{0.632580in}{1.638159in}}%
\pgfpathlineto{\pgfqpoint{0.638625in}{1.732568in}}%
\pgfpathlineto{\pgfqpoint{0.644670in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{0.650715in}{1.636070in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{1.653325in}}%
\pgfpathlineto{\pgfqpoint{0.662805in}{1.661836in}}%
\pgfpathlineto{\pgfqpoint{0.668850in}{1.688097in}}%
\pgfpathlineto{\pgfqpoint{0.674895in}{1.607900in}}%
\pgfpathlineto{\pgfqpoint{0.680940in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{0.686985in}{1.646643in}}%
\pgfpathlineto{\pgfqpoint{0.693030in}{1.619244in}}%
\pgfpathlineto{\pgfqpoint{0.699075in}{1.643111in}}%
\pgfpathlineto{\pgfqpoint{0.705120in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{0.711165in}{1.635810in}}%
\pgfpathlineto{\pgfqpoint{0.717210in}{1.687468in}}%
\pgfpathlineto{\pgfqpoint{0.723255in}{1.682127in}}%
\pgfpathlineto{\pgfqpoint{0.729300in}{1.650832in}}%
\pgfpathlineto{\pgfqpoint{0.735345in}{1.655001in}}%
\pgfpathlineto{\pgfqpoint{0.741390in}{1.688684in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{1.645954in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{0.765570in}{1.668385in}}%
\pgfpathlineto{\pgfqpoint{0.771615in}{1.613025in}}%
\pgfpathlineto{\pgfqpoint{0.777660in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{0.783705in}{1.648325in}}%
\pgfpathlineto{\pgfqpoint{0.789750in}{1.600619in}}%
\pgfpathlineto{\pgfqpoint{0.795795in}{1.639294in}}%
\pgfpathlineto{\pgfqpoint{0.801840in}{1.661064in}}%
\pgfpathlineto{\pgfqpoint{0.807885in}{1.607992in}}%
\pgfpathlineto{\pgfqpoint{0.813930in}{1.672006in}}%
\pgfpathlineto{\pgfqpoint{0.819975in}{1.691079in}}%
\pgfpathlineto{\pgfqpoint{0.826020in}{1.245919in}}%
\pgfpathlineto{\pgfqpoint{0.838110in}{1.782539in}}%
\pgfpathlineto{\pgfqpoint{0.844155in}{1.749633in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{1.758268in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{1.722988in}}%
\pgfpathlineto{\pgfqpoint{0.862290in}{1.671255in}}%
\pgfpathlineto{\pgfqpoint{0.868335in}{1.345528in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.639818in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{1.715074in}}%
\pgfpathlineto{\pgfqpoint{0.886470in}{1.468686in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{1.567935in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{1.544379in}}%
\pgfpathlineto{\pgfqpoint{0.904605in}{1.611671in}}%
\pgfpathlineto{\pgfqpoint{0.910650in}{1.653151in}}%
\pgfpathlineto{\pgfqpoint{0.916695in}{1.663995in}}%
\pgfpathlineto{\pgfqpoint{0.922740in}{1.650936in}}%
\pgfpathlineto{\pgfqpoint{0.928785in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{0.934830in}{1.696250in}}%
\pgfpathlineto{\pgfqpoint{0.940875in}{1.657496in}}%
\pgfpathlineto{\pgfqpoint{0.946920in}{1.659728in}}%
\pgfpathlineto{\pgfqpoint{0.952965in}{1.695891in}}%
\pgfpathlineto{\pgfqpoint{0.959010in}{1.654014in}}%
\pgfpathlineto{\pgfqpoint{0.971100in}{1.709376in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{1.670776in}}%
\pgfpathlineto{\pgfqpoint{0.983190in}{1.697058in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{1.694606in}}%
\pgfpathlineto{\pgfqpoint{0.995280in}{1.655006in}}%
\pgfpathlineto{\pgfqpoint{1.001325in}{1.695294in}}%
\pgfpathlineto{\pgfqpoint{1.007370in}{1.664789in}}%
\pgfpathlineto{\pgfqpoint{1.013415in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{1.019460in}{1.692610in}}%
\pgfpathlineto{\pgfqpoint{1.025505in}{1.675052in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.650245in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.684711in}}%
\pgfpathlineto{\pgfqpoint{1.043640in}{1.698706in}}%
\pgfpathlineto{\pgfqpoint{1.049685in}{1.655058in}}%
\pgfpathlineto{\pgfqpoint{1.055730in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{1.061775in}{1.673214in}}%
\pgfpathlineto{\pgfqpoint{1.067820in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{1.073865in}{1.606738in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{1.085955in}{1.330212in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{1.657796in}}%
\pgfpathlineto{\pgfqpoint{1.098045in}{1.552447in}}%
\pgfpathlineto{\pgfqpoint{1.104090in}{1.662245in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{1.603887in}}%
\pgfpathlineto{\pgfqpoint{1.116180in}{1.167835in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{1.427453in}}%
\pgfpathlineto{\pgfqpoint{1.128270in}{1.541474in}}%
\pgfpathlineto{\pgfqpoint{1.134315in}{1.544568in}}%
\pgfpathlineto{\pgfqpoint{1.140360in}{1.473860in}}%
\pgfpathlineto{\pgfqpoint{1.146405in}{1.521931in}}%
\pgfpathlineto{\pgfqpoint{1.158495in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{1.602184in}}%
\pgfpathlineto{\pgfqpoint{1.170585in}{1.549364in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{1.612513in}}%
\pgfpathlineto{\pgfqpoint{1.182675in}{1.547991in}}%
\pgfpathlineto{\pgfqpoint{1.188720in}{1.575611in}}%
\pgfpathlineto{\pgfqpoint{1.194765in}{1.610726in}}%
\pgfpathlineto{\pgfqpoint{1.200810in}{1.575030in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{1.575250in}}%
\pgfpathlineto{\pgfqpoint{1.212900in}{1.630506in}}%
\pgfpathlineto{\pgfqpoint{1.218945in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{1.224990in}{1.550928in}}%
\pgfpathlineto{\pgfqpoint{1.231035in}{1.601066in}}%
\pgfpathlineto{\pgfqpoint{1.237080in}{1.540752in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.510305in}}%
\pgfpathlineto{\pgfqpoint{1.249170in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.255215in}{1.568548in}}%
\pgfpathlineto{\pgfqpoint{1.261260in}{1.551312in}}%
\pgfpathlineto{\pgfqpoint{1.267305in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{1.273350in}{1.578416in}}%
\pgfpathlineto{\pgfqpoint{1.279395in}{1.564735in}}%
\pgfpathlineto{\pgfqpoint{1.285440in}{1.608278in}}%
\pgfpathlineto{\pgfqpoint{1.291485in}{1.505738in}}%
\pgfpathlineto{\pgfqpoint{1.297530in}{1.575644in}}%
\pgfpathlineto{\pgfqpoint{1.303575in}{1.578784in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.531211in}}%
\pgfpathlineto{\pgfqpoint{1.315665in}{1.563900in}}%
\pgfpathlineto{\pgfqpoint{1.321710in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.327755in}{1.558264in}}%
\pgfpathlineto{\pgfqpoint{1.333800in}{1.709922in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{1.703092in}}%
\pgfpathlineto{\pgfqpoint{1.345890in}{1.825414in}}%
\pgfpathlineto{\pgfqpoint{1.351935in}{1.701500in}}%
\pgfpathlineto{\pgfqpoint{1.357980in}{1.487815in}}%
\pgfpathlineto{\pgfqpoint{1.364025in}{1.748452in}}%
\pgfpathlineto{\pgfqpoint{1.370070in}{1.827481in}}%
\pgfpathlineto{\pgfqpoint{1.376115in}{1.786645in}}%
\pgfpathlineto{\pgfqpoint{1.382160in}{1.785472in}}%
\pgfpathlineto{\pgfqpoint{1.388205in}{1.732086in}}%
\pgfpathlineto{\pgfqpoint{1.394250in}{1.742876in}}%
\pgfpathlineto{\pgfqpoint{1.400295in}{1.738793in}}%
\pgfpathlineto{\pgfqpoint{1.406340in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{1.412385in}{1.710598in}}%
\pgfpathlineto{\pgfqpoint{1.418430in}{1.720656in}}%
\pgfpathlineto{\pgfqpoint{1.424475in}{1.668380in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.700711in}}%
\pgfpathlineto{\pgfqpoint{1.442610in}{1.652498in}}%
\pgfpathlineto{\pgfqpoint{1.448655in}{1.695411in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{1.712270in}}%
\pgfpathlineto{\pgfqpoint{1.460745in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{1.466790in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{1.472835in}{1.714479in}}%
\pgfpathlineto{\pgfqpoint{1.478880in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{1.484925in}{1.688375in}}%
\pgfpathlineto{\pgfqpoint{1.490970in}{1.700500in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.656314in}}%
\pgfpathlineto{\pgfqpoint{1.503060in}{1.685826in}}%
\pgfpathlineto{\pgfqpoint{1.509105in}{1.705386in}}%
\pgfpathlineto{\pgfqpoint{1.515150in}{1.673715in}}%
\pgfpathlineto{\pgfqpoint{1.521195in}{1.702785in}}%
\pgfpathlineto{\pgfqpoint{1.527240in}{1.725142in}}%
\pgfpathlineto{\pgfqpoint{1.533285in}{1.674048in}}%
\pgfpathlineto{\pgfqpoint{1.539330in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{1.545375in}{1.685967in}}%
\pgfpathlineto{\pgfqpoint{1.551420in}{1.672222in}}%
\pgfpathlineto{\pgfqpoint{1.557465in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{1.731072in}}%
\pgfpathlineto{\pgfqpoint{1.569555in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{1.740496in}}%
\pgfpathlineto{\pgfqpoint{1.581645in}{1.755678in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.824950in}}%
\pgfpathlineto{\pgfqpoint{1.593735in}{1.636621in}}%
\pgfpathlineto{\pgfqpoint{1.599780in}{1.747849in}}%
\pgfpathlineto{\pgfqpoint{1.605825in}{1.733742in}}%
\pgfpathlineto{\pgfqpoint{1.611870in}{1.728484in}}%
\pgfpathlineto{\pgfqpoint{1.617915in}{1.686464in}}%
\pgfpathlineto{\pgfqpoint{1.623960in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{1.630005in}{1.625351in}}%
\pgfpathlineto{\pgfqpoint{1.636050in}{1.733122in}}%
\pgfpathlineto{\pgfqpoint{1.642095in}{1.695099in}}%
\pgfpathlineto{\pgfqpoint{1.648140in}{1.717356in}}%
\pgfpathlineto{\pgfqpoint{1.654185in}{1.698083in}}%
\pgfpathlineto{\pgfqpoint{1.660230in}{1.651039in}}%
\pgfpathlineto{\pgfqpoint{1.666275in}{1.718204in}}%
\pgfpathlineto{\pgfqpoint{1.672320in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{1.678365in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{1.684410in}{1.725721in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{1.705591in}}%
\pgfpathlineto{\pgfqpoint{1.696500in}{1.676800in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.707624in}}%
\pgfpathlineto{\pgfqpoint{1.708590in}{1.676719in}}%
\pgfpathlineto{\pgfqpoint{1.714635in}{1.676076in}}%
\pgfpathlineto{\pgfqpoint{1.720680in}{1.710890in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{1.693365in}}%
\pgfpathlineto{\pgfqpoint{1.732770in}{1.696646in}}%
\pgfpathlineto{\pgfqpoint{1.738815in}{1.724838in}}%
\pgfpathlineto{\pgfqpoint{1.744860in}{1.693603in}}%
\pgfpathlineto{\pgfqpoint{1.750905in}{1.681927in}}%
\pgfpathlineto{\pgfqpoint{1.756950in}{1.700940in}}%
\pgfpathlineto{\pgfqpoint{1.762995in}{1.670917in}}%
\pgfpathlineto{\pgfqpoint{1.769040in}{1.666354in}}%
\pgfpathlineto{\pgfqpoint{1.775085in}{1.676599in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{1.787175in}{1.671223in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.678442in}}%
\pgfpathlineto{\pgfqpoint{1.799265in}{1.708844in}}%
\pgfpathlineto{\pgfqpoint{1.805310in}{1.659746in}}%
\pgfpathlineto{\pgfqpoint{1.811355in}{1.527569in}}%
\pgfpathlineto{\pgfqpoint{1.817400in}{1.580284in}}%
\pgfpathlineto{\pgfqpoint{1.823445in}{1.026577in}}%
\pgfpathlineto{\pgfqpoint{1.829490in}{1.656294in}}%
\pgfpathlineto{\pgfqpoint{1.835535in}{1.686741in}}%
\pgfpathlineto{\pgfqpoint{1.841580in}{1.785866in}}%
\pgfpathlineto{\pgfqpoint{1.847625in}{1.678045in}}%
\pgfpathlineto{\pgfqpoint{1.853670in}{1.787126in}}%
\pgfpathlineto{\pgfqpoint{1.859715in}{1.826764in}}%
\pgfpathlineto{\pgfqpoint{1.865760in}{1.803589in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.828434in}}%
\pgfpathlineto{\pgfqpoint{1.877850in}{1.832162in}}%
\pgfpathlineto{\pgfqpoint{1.883895in}{1.841422in}}%
\pgfpathlineto{\pgfqpoint{1.889940in}{1.860209in}}%
\pgfpathlineto{\pgfqpoint{1.902030in}{1.848890in}}%
\pgfpathlineto{\pgfqpoint{1.908075in}{1.856469in}}%
\pgfpathlineto{\pgfqpoint{1.914120in}{1.840037in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{1.849640in}}%
\pgfpathlineto{\pgfqpoint{1.926210in}{1.850719in}}%
\pgfpathlineto{\pgfqpoint{1.932255in}{1.835462in}}%
\pgfpathlineto{\pgfqpoint{1.944345in}{1.850962in}}%
\pgfpathlineto{\pgfqpoint{1.950390in}{1.840994in}}%
\pgfpathlineto{\pgfqpoint{1.956435in}{1.846892in}}%
\pgfpathlineto{\pgfqpoint{1.962480in}{1.858680in}}%
\pgfpathlineto{\pgfqpoint{1.968525in}{1.840086in}}%
\pgfpathlineto{\pgfqpoint{1.974570in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{1.980615in}{1.848501in}}%
\pgfpathlineto{\pgfqpoint{1.986660in}{1.831861in}}%
\pgfpathlineto{\pgfqpoint{1.992705in}{1.851490in}}%
\pgfpathlineto{\pgfqpoint{1.998750in}{1.847231in}}%
\pgfpathlineto{\pgfqpoint{2.004795in}{1.839601in}}%
\pgfpathlineto{\pgfqpoint{2.010840in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{1.851649in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.838795in}}%
\pgfpathlineto{\pgfqpoint{2.028975in}{1.850960in}}%
\pgfpathlineto{\pgfqpoint{2.035020in}{1.837365in}}%
\pgfpathlineto{\pgfqpoint{2.041065in}{1.829057in}}%
\pgfpathlineto{\pgfqpoint{2.047110in}{1.842058in}}%
\pgfpathlineto{\pgfqpoint{2.053155in}{1.836791in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{1.826833in}}%
\pgfpathlineto{\pgfqpoint{2.065245in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{1.844333in}}%
\pgfpathlineto{\pgfqpoint{2.077335in}{1.825080in}}%
\pgfpathlineto{\pgfqpoint{2.083380in}{1.743665in}}%
\pgfpathlineto{\pgfqpoint{2.089425in}{1.789796in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{2.101515in}{1.887055in}}%
\pgfpathlineto{\pgfqpoint{2.113605in}{1.909220in}}%
\pgfpathlineto{\pgfqpoint{2.119650in}{1.752662in}}%
\pgfpathlineto{\pgfqpoint{2.125695in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{2.131740in}{1.775672in}}%
\pgfpathlineto{\pgfqpoint{2.137785in}{1.778586in}}%
\pgfpathlineto{\pgfqpoint{2.143830in}{1.736407in}}%
\pgfpathlineto{\pgfqpoint{2.149875in}{1.706021in}}%
\pgfpathlineto{\pgfqpoint{2.155920in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{2.161965in}{1.728792in}}%
\pgfpathlineto{\pgfqpoint{2.168010in}{1.743069in}}%
\pgfpathlineto{\pgfqpoint{2.174055in}{1.746591in}}%
\pgfpathlineto{\pgfqpoint{2.180100in}{1.719151in}}%
\pgfpathlineto{\pgfqpoint{2.186145in}{1.745727in}}%
\pgfpathlineto{\pgfqpoint{2.192190in}{1.734230in}}%
\pgfpathlineto{\pgfqpoint{2.198235in}{1.711236in}}%
\pgfpathlineto{\pgfqpoint{2.204280in}{1.739119in}}%
\pgfpathlineto{\pgfqpoint{2.210325in}{1.737448in}}%
\pgfpathlineto{\pgfqpoint{2.216370in}{1.725613in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{1.758249in}}%
\pgfpathlineto{\pgfqpoint{2.228460in}{1.754488in}}%
\pgfpathlineto{\pgfqpoint{2.234505in}{1.726802in}}%
\pgfpathlineto{\pgfqpoint{2.240550in}{1.742388in}}%
\pgfpathlineto{\pgfqpoint{2.246595in}{1.735816in}}%
\pgfpathlineto{\pgfqpoint{2.252640in}{1.712695in}}%
\pgfpathlineto{\pgfqpoint{2.258685in}{1.745153in}}%
\pgfpathlineto{\pgfqpoint{2.264730in}{1.733946in}}%
\pgfpathlineto{\pgfqpoint{2.270775in}{1.738252in}}%
\pgfpathlineto{\pgfqpoint{2.276820in}{1.765936in}}%
\pgfpathlineto{\pgfqpoint{2.282865in}{1.744109in}}%
\pgfpathlineto{\pgfqpoint{2.288910in}{1.745512in}}%
\pgfpathlineto{\pgfqpoint{2.294955in}{1.759553in}}%
\pgfpathlineto{\pgfqpoint{2.301000in}{1.721406in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{1.734340in}}%
\pgfpathlineto{\pgfqpoint{2.313090in}{1.736755in}}%
\pgfpathlineto{\pgfqpoint{2.319135in}{1.737838in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{1.777556in}}%
\pgfpathlineto{\pgfqpoint{2.331225in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{2.337270in}{1.782381in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.864351in}}%
\pgfpathlineto{\pgfqpoint{2.349360in}{1.793337in}}%
\pgfpathlineto{\pgfqpoint{2.355405in}{1.787240in}}%
\pgfpathlineto{\pgfqpoint{2.361450in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.373540in}{1.307847in}}%
\pgfpathlineto{\pgfqpoint{2.379585in}{1.499491in}}%
\pgfpathlineto{\pgfqpoint{2.385630in}{1.584853in}}%
\pgfpathlineto{\pgfqpoint{2.391675in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{2.397720in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{2.403765in}{1.555428in}}%
\pgfpathlineto{\pgfqpoint{2.409810in}{1.478321in}}%
\pgfpathlineto{\pgfqpoint{2.415855in}{1.571329in}}%
\pgfpathlineto{\pgfqpoint{2.421900in}{1.615766in}}%
\pgfpathlineto{\pgfqpoint{2.427945in}{1.570836in}}%
\pgfpathlineto{\pgfqpoint{2.433990in}{1.577248in}}%
\pgfpathlineto{\pgfqpoint{2.440035in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.446080in}{1.503076in}}%
\pgfpathlineto{\pgfqpoint{2.452125in}{1.557423in}}%
\pgfpathlineto{\pgfqpoint{2.458170in}{1.547406in}}%
\pgfpathlineto{\pgfqpoint{2.464215in}{1.480231in}}%
\pgfpathlineto{\pgfqpoint{2.470260in}{1.598573in}}%
\pgfpathlineto{\pgfqpoint{2.476305in}{1.609513in}}%
\pgfpathlineto{\pgfqpoint{2.482350in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{2.488395in}{1.604450in}}%
\pgfpathlineto{\pgfqpoint{2.500485in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{2.506530in}{1.579320in}}%
\pgfpathlineto{\pgfqpoint{2.512575in}{1.527531in}}%
\pgfpathlineto{\pgfqpoint{2.518620in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{2.524665in}{1.635799in}}%
\pgfpathlineto{\pgfqpoint{2.530710in}{1.583359in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{1.561432in}}%
\pgfpathlineto{\pgfqpoint{2.542800in}{1.621262in}}%
\pgfpathlineto{\pgfqpoint{2.548845in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{1.552601in}}%
\pgfpathlineto{\pgfqpoint{2.560935in}{1.696911in}}%
\pgfpathlineto{\pgfqpoint{2.566980in}{1.678226in}}%
\pgfpathlineto{\pgfqpoint{2.573025in}{1.778617in}}%
\pgfpathlineto{\pgfqpoint{2.579070in}{1.779608in}}%
\pgfpathlineto{\pgfqpoint{2.585115in}{1.828160in}}%
\pgfpathlineto{\pgfqpoint{2.591160in}{1.756315in}}%
\pgfpathlineto{\pgfqpoint{2.597205in}{1.601852in}}%
\pgfpathlineto{\pgfqpoint{2.603250in}{1.539461in}}%
\pgfpathlineto{\pgfqpoint{2.609295in}{1.331549in}}%
\pgfpathlineto{\pgfqpoint{2.615340in}{1.606506in}}%
\pgfpathlineto{\pgfqpoint{2.621385in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{2.627430in}{1.694418in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{1.713539in}}%
\pgfpathlineto{\pgfqpoint{2.645565in}{1.631122in}}%
\pgfpathlineto{\pgfqpoint{2.651610in}{1.668954in}}%
\pgfpathlineto{\pgfqpoint{2.657655in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{2.663700in}{1.588013in}}%
\pgfpathlineto{\pgfqpoint{2.669745in}{1.653464in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.679293in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{1.641208in}}%
\pgfpathlineto{\pgfqpoint{2.687880in}{1.671673in}}%
\pgfpathlineto{\pgfqpoint{2.693925in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{2.699970in}{1.586014in}}%
\pgfpathlineto{\pgfqpoint{2.706015in}{1.644704in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{1.643632in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.677606in}}%
\pgfpathlineto{\pgfqpoint{2.730195in}{1.663802in}}%
\pgfpathlineto{\pgfqpoint{2.736240in}{1.629798in}}%
\pgfpathlineto{\pgfqpoint{2.742285in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.748330in}{1.609323in}}%
\pgfpathlineto{\pgfqpoint{2.754375in}{1.609788in}}%
\pgfpathlineto{\pgfqpoint{2.760420in}{1.662484in}}%
\pgfpathlineto{\pgfqpoint{2.766465in}{1.637881in}}%
\pgfpathlineto{\pgfqpoint{2.772510in}{1.667237in}}%
\pgfpathlineto{\pgfqpoint{2.778555in}{1.680524in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{1.650526in}}%
\pgfpathlineto{\pgfqpoint{2.790645in}{1.675965in}}%
\pgfpathlineto{\pgfqpoint{2.796690in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{2.802735in}{1.662822in}}%
\pgfpathlineto{\pgfqpoint{2.808780in}{1.728631in}}%
\pgfpathlineto{\pgfqpoint{2.814825in}{1.741917in}}%
\pgfpathlineto{\pgfqpoint{2.820870in}{1.671529in}}%
\pgfpathlineto{\pgfqpoint{2.826915in}{1.738543in}}%
\pgfpathlineto{\pgfqpoint{2.832960in}{1.772360in}}%
\pgfpathlineto{\pgfqpoint{2.839005in}{1.782931in}}%
\pgfpathlineto{\pgfqpoint{2.851095in}{1.691598in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{1.553104in}}%
\pgfpathlineto{\pgfqpoint{2.863185in}{1.527160in}}%
\pgfpathlineto{\pgfqpoint{2.869230in}{1.594001in}}%
\pgfpathlineto{\pgfqpoint{2.875275in}{1.453110in}}%
\pgfpathlineto{\pgfqpoint{2.881320in}{1.486249in}}%
\pgfpathlineto{\pgfqpoint{2.893410in}{1.577253in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{1.419901in}}%
\pgfpathlineto{\pgfqpoint{2.905500in}{1.478637in}}%
\pgfpathlineto{\pgfqpoint{2.911545in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{2.917590in}{1.130320in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{1.495543in}}%
\pgfpathlineto{\pgfqpoint{2.929680in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{2.935725in}{1.176769in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.463628in}}%
\pgfpathlineto{\pgfqpoint{2.947815in}{1.357651in}}%
\pgfpathlineto{\pgfqpoint{2.953860in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{2.959905in}{1.400864in}}%
\pgfpathlineto{\pgfqpoint{2.965950in}{1.207057in}}%
\pgfpathlineto{\pgfqpoint{2.971995in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{2.978040in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{2.984085in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{2.990130in}{1.227681in}}%
\pgfpathlineto{\pgfqpoint{2.996175in}{1.427392in}}%
\pgfpathlineto{\pgfqpoint{3.002220in}{1.110000in}}%
\pgfpathlineto{\pgfqpoint{3.008265in}{0.676139in}}%
\pgfpathlineto{\pgfqpoint{3.014310in}{1.417453in}}%
\pgfpathlineto{\pgfqpoint{3.020355in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.389030in}}%
\pgfpathlineto{\pgfqpoint{3.032445in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{3.038490in}{0.768765in}}%
\pgfpathlineto{\pgfqpoint{3.044535in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{3.050580in}{1.406037in}}%
\pgfpathlineto{\pgfqpoint{3.056625in}{1.389955in}}%
\pgfpathlineto{\pgfqpoint{3.062670in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{3.068715in}{1.156181in}}%
\pgfpathlineto{\pgfqpoint{3.074760in}{1.520363in}}%
\pgfpathlineto{\pgfqpoint{3.080805in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{3.086850in}{1.561696in}}%
\pgfpathlineto{\pgfqpoint{3.092895in}{1.521408in}}%
\pgfpathlineto{\pgfqpoint{3.098940in}{1.439580in}}%
\pgfpathlineto{\pgfqpoint{3.104985in}{1.174384in}}%
\pgfpathlineto{\pgfqpoint{3.111030in}{1.440530in}}%
\pgfpathlineto{\pgfqpoint{3.117075in}{0.625065in}}%
\pgfpathlineto{\pgfqpoint{3.123120in}{1.529109in}}%
\pgfpathlineto{\pgfqpoint{3.129165in}{1.559181in}}%
\pgfpathlineto{\pgfqpoint{3.135210in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{3.141255in}{1.318941in}}%
\pgfpathlineto{\pgfqpoint{3.147300in}{1.083032in}}%
\pgfpathlineto{\pgfqpoint{3.153345in}{1.245775in}}%
\pgfpathlineto{\pgfqpoint{3.159390in}{1.468572in}}%
\pgfpathlineto{\pgfqpoint{3.165435in}{1.449896in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{1.383061in}}%
\pgfpathlineto{\pgfqpoint{3.177525in}{1.509660in}}%
\pgfpathlineto{\pgfqpoint{3.183570in}{1.400183in}}%
\pgfpathlineto{\pgfqpoint{3.189615in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{3.195660in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{3.201705in}{1.373086in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{1.194915in}}%
\pgfpathlineto{\pgfqpoint{3.213795in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{3.219840in}{1.440502in}}%
\pgfpathlineto{\pgfqpoint{3.225885in}{1.381671in}}%
\pgfpathlineto{\pgfqpoint{3.231930in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{3.237975in}{1.356459in}}%
\pgfpathlineto{\pgfqpoint{3.244020in}{1.352013in}}%
\pgfpathlineto{\pgfqpoint{3.250065in}{1.472160in}}%
\pgfpathlineto{\pgfqpoint{3.256110in}{1.305428in}}%
\pgfpathlineto{\pgfqpoint{3.262155in}{1.270047in}}%
\pgfpathlineto{\pgfqpoint{3.268200in}{1.501385in}}%
\pgfpathlineto{\pgfqpoint{3.274245in}{1.326239in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{1.497349in}}%
\pgfpathlineto{\pgfqpoint{3.286335in}{1.558794in}}%
\pgfpathlineto{\pgfqpoint{3.292380in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{3.298425in}{1.466654in}}%
\pgfpathlineto{\pgfqpoint{3.304470in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{3.310515in}{1.619892in}}%
\pgfpathlineto{\pgfqpoint{3.316560in}{1.707656in}}%
\pgfpathlineto{\pgfqpoint{3.322605in}{1.691362in}}%
\pgfpathlineto{\pgfqpoint{3.328650in}{1.829124in}}%
\pgfpathlineto{\pgfqpoint{3.334695in}{1.764384in}}%
\pgfpathlineto{\pgfqpoint{3.340740in}{1.747864in}}%
\pgfpathlineto{\pgfqpoint{3.352830in}{1.661529in}}%
\pgfpathlineto{\pgfqpoint{3.358875in}{1.791943in}}%
\pgfpathlineto{\pgfqpoint{3.364920in}{1.782455in}}%
\pgfpathlineto{\pgfqpoint{3.370965in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{3.377010in}{1.809140in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{3.395145in}{1.826473in}}%
\pgfpathlineto{\pgfqpoint{3.401190in}{1.822754in}}%
\pgfpathlineto{\pgfqpoint{3.407235in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{3.413280in}{1.839363in}}%
\pgfpathlineto{\pgfqpoint{3.419325in}{1.824422in}}%
\pgfpathlineto{\pgfqpoint{3.425370in}{1.829483in}}%
\pgfpathlineto{\pgfqpoint{3.431415in}{1.842122in}}%
\pgfpathlineto{\pgfqpoint{3.437460in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.443505in}{1.819673in}}%
\pgfpathlineto{\pgfqpoint{3.449550in}{1.834996in}}%
\pgfpathlineto{\pgfqpoint{3.455595in}{1.815290in}}%
\pgfpathlineto{\pgfqpoint{3.461640in}{1.816889in}}%
\pgfpathlineto{\pgfqpoint{3.467685in}{1.832498in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{1.817884in}}%
\pgfpathlineto{\pgfqpoint{3.485820in}{1.840491in}}%
\pgfpathlineto{\pgfqpoint{3.491865in}{1.822927in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{1.822920in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{1.833253in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.815168in}}%
\pgfpathlineto{\pgfqpoint{3.516045in}{1.816943in}}%
\pgfpathlineto{\pgfqpoint{3.516045in}{1.816943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493545in}{1.104253in}}%
\pgfpathlineto{\pgfqpoint{0.499590in}{1.221459in}}%
\pgfpathlineto{\pgfqpoint{0.505635in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{0.517725in}{1.379633in}}%
\pgfpathlineto{\pgfqpoint{0.523770in}{1.411703in}}%
\pgfpathlineto{\pgfqpoint{0.535860in}{1.461158in}}%
\pgfpathlineto{\pgfqpoint{0.547950in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{0.560040in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{0.572130in}{1.556610in}}%
\pgfpathlineto{\pgfqpoint{0.584220in}{1.579433in}}%
\pgfpathlineto{\pgfqpoint{0.596310in}{1.599494in}}%
\pgfpathlineto{\pgfqpoint{0.614445in}{1.625150in}}%
\pgfpathlineto{\pgfqpoint{0.626535in}{1.640155in}}%
\pgfpathlineto{\pgfqpoint{0.644670in}{1.660015in}}%
\pgfpathlineto{\pgfqpoint{0.662805in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{0.680940in}{1.692102in}}%
\pgfpathlineto{\pgfqpoint{0.705120in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{0.735345in}{1.729186in}}%
\pgfpathlineto{\pgfqpoint{0.783705in}{1.757509in}}%
\pgfpathlineto{\pgfqpoint{0.826020in}{1.780216in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.803983in}}%
\pgfpathlineto{\pgfqpoint{0.916695in}{1.822461in}}%
\pgfpathlineto{\pgfqpoint{0.965055in}{1.841050in}}%
\pgfpathlineto{\pgfqpoint{1.013415in}{1.856935in}}%
\pgfpathlineto{\pgfqpoint{1.079910in}{1.875317in}}%
\pgfpathlineto{\pgfqpoint{1.158495in}{1.893985in}}%
\pgfpathlineto{\pgfqpoint{1.351935in}{1.935788in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{1.955341in}}%
\pgfpathlineto{\pgfqpoint{1.539330in}{1.968942in}}%
\pgfpathlineto{\pgfqpoint{1.642095in}{1.983293in}}%
\pgfpathlineto{\pgfqpoint{1.938300in}{2.021438in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{2.035669in}}%
\pgfpathlineto{\pgfqpoint{2.361450in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.542800in}{2.078732in}}%
\pgfpathlineto{\pgfqpoint{2.814825in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{3.123120in}{2.120048in}}%
\pgfpathlineto{\pgfqpoint{3.516045in}{2.143483in}}%
\pgfpathlineto{\pgfqpoint{3.516045in}{2.143483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.696500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.301000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333800in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333800in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575600in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575600in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542800in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542800in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663700in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663700in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784600in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784600in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.017909in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t (Myr)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.626686in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.012340in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.397993in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.783646in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.357126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.357126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.425037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.425037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.473220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.473220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.510593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.510593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.541130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.541130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.566948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.566948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.609040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.609040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.742780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.742780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.810690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.810690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.858873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.858873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.896246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.896246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.926783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.926783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.952601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.952601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.974966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.974966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.994693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.994693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.128433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.128433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.196343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.196343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.244526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.244526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.281900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.281900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.312436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.312436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.338254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.338254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.360619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.360619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.380346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.380346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.514086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.514086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.581996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.581996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.630179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.630179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.667553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.667553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.698089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.698089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.723908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.723908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.746272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.746272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.766000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.766000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.899739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.899739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.967649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.967649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.015832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.015832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.053206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.053206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.083743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.083743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.109561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.109561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.131926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.131926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.151653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.151653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.106327in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (E_t-E_0)/E_0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fp-vs-t.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487802in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.488709in}{0.268029in}}%
\pgfpathlineto{\pgfqpoint{0.489011in}{0.264172in}}%
\pgfpathlineto{\pgfqpoint{0.489616in}{0.264172in}}%
\pgfpathlineto{\pgfqpoint{0.489918in}{0.271886in}}%
\pgfpathlineto{\pgfqpoint{0.490523in}{0.264172in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{0.264172in}}%
\pgfpathlineto{\pgfqpoint{0.492638in}{0.279599in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{0.275742in}}%
\pgfpathlineto{\pgfqpoint{0.495358in}{0.302738in}}%
\pgfpathlineto{\pgfqpoint{0.495661in}{0.298881in}}%
\pgfpathlineto{\pgfqpoint{0.495963in}{0.298881in}}%
\pgfpathlineto{\pgfqpoint{0.496265in}{0.310451in}}%
\pgfpathlineto{\pgfqpoint{0.497172in}{0.306594in}}%
\pgfpathlineto{\pgfqpoint{0.497777in}{0.302738in}}%
\pgfpathlineto{\pgfqpoint{0.498683in}{0.310451in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.306594in}}%
\pgfpathlineto{\pgfqpoint{0.502008in}{0.333590in}}%
\pgfpathlineto{\pgfqpoint{0.503217in}{0.329733in}}%
\pgfpathlineto{\pgfqpoint{0.503519in}{0.333590in}}%
\pgfpathlineto{\pgfqpoint{0.505031in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{0.505635in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{0.505937in}{0.379868in}}%
\pgfpathlineto{\pgfqpoint{0.505937in}{0.379868in}}%
\pgfpathlineto{\pgfqpoint{0.505937in}{0.379868in}}%
\pgfpathlineto{\pgfqpoint{0.506240in}{0.364442in}}%
\pgfpathlineto{\pgfqpoint{0.506844in}{0.368299in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.376012in}}%
\pgfpathlineto{\pgfqpoint{0.508053in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{0.508355in}{0.368299in}}%
\pgfpathlineto{\pgfqpoint{0.508960in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{0.509262in}{0.376012in}}%
\pgfpathlineto{\pgfqpoint{0.509867in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{0.510773in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{0.512889in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.513191in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.514098in}{0.383725in}}%
\pgfpathlineto{\pgfqpoint{0.515307in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.515609in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.516214in}{0.383725in}}%
\pgfpathlineto{\pgfqpoint{0.516516in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.516818in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.517121in}{0.391438in}}%
\pgfpathlineto{\pgfqpoint{0.517423in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.517725in}{0.383725in}}%
\pgfpathlineto{\pgfqpoint{0.518027in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{0.430003in}}%
\pgfpathlineto{\pgfqpoint{0.522561in}{0.445429in}}%
\pgfpathlineto{\pgfqpoint{0.523165in}{0.437716in}}%
\pgfpathlineto{\pgfqpoint{0.524677in}{0.449286in}}%
\pgfpathlineto{\pgfqpoint{0.525281in}{0.449286in}}%
\pgfpathlineto{\pgfqpoint{0.526188in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{0.526490in}{0.453143in}}%
\pgfpathlineto{\pgfqpoint{0.527699in}{0.453143in}}%
\pgfpathlineto{\pgfqpoint{0.528002in}{0.449286in}}%
\pgfpathlineto{\pgfqpoint{0.529210in}{0.472425in}}%
\pgfpathlineto{\pgfqpoint{0.529513in}{0.468569in}}%
\pgfpathlineto{\pgfqpoint{0.529513in}{0.468569in}}%
\pgfpathlineto{\pgfqpoint{0.529513in}{0.468569in}}%
\pgfpathlineto{\pgfqpoint{0.530420in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{0.531326in}{0.468569in}}%
\pgfpathlineto{\pgfqpoint{0.531628in}{0.476282in}}%
\pgfpathlineto{\pgfqpoint{0.531931in}{0.472425in}}%
\pgfpathlineto{\pgfqpoint{0.532233in}{0.476282in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{0.532837in}{0.472425in}}%
\pgfpathlineto{\pgfqpoint{0.532837in}{0.472425in}}%
\pgfpathlineto{\pgfqpoint{0.532837in}{0.472425in}}%
\pgfpathlineto{\pgfqpoint{0.534349in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{0.535255in}{0.491708in}}%
\pgfpathlineto{\pgfqpoint{0.535558in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{0.535558in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{0.535558in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{0.536465in}{0.495564in}}%
\pgfpathlineto{\pgfqpoint{0.536767in}{0.491708in}}%
\pgfpathlineto{\pgfqpoint{0.537069in}{0.491708in}}%
\pgfpathlineto{\pgfqpoint{0.537371in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{0.537371in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{0.537371in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{0.538278in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.538580in}{0.491708in}}%
\pgfpathlineto{\pgfqpoint{0.541300in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.542812in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{0.543416in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.544625in}{0.510991in}}%
\pgfpathlineto{\pgfqpoint{0.545532in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{0.545834in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.546439in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.547043in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{0.547648in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.549159in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{0.549461in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{0.549461in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{0.549461in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{0.550066in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{0.550368in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{0.551577in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{0.553088in}{0.537986in}}%
\pgfpathlineto{\pgfqpoint{0.553391in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{0.553693in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{0.553995in}{0.537986in}}%
\pgfpathlineto{\pgfqpoint{0.554297in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{0.554600in}{0.530273in}}%
\pgfpathlineto{\pgfqpoint{0.555809in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{0.556111in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{0.556413in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.556413in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.556413in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.557017in}{0.530273in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{0.558529in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.559738in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{0.560342in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{0.560947in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{0.561249in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{0.561551in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{0.562458in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{0.562760in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{0.563063in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.563365in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{0.564876in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{0.565178in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{0.565783in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{0.566085in}{0.568838in}}%
\pgfpathlineto{\pgfqpoint{0.566690in}{0.576552in}}%
\pgfpathlineto{\pgfqpoint{0.567294in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{0.568201in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{0.570317in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{0.571223in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{0.572130in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.573037in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.574246in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.576361in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.577570in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.578780in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.580291in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.580593in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.580895in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.581500in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.582407in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.584220in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.584824in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.585127in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.585429in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.585731in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.586336in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.586940in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.587847in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.588149in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.588149in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.588149in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.589358in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.589963in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.590567in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{0.591776in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.592381in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.593287in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{0.594799in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{0.598728in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.599332in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.601448in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{0.601750in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{0.603564in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{0.605075in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{0.605982in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{0.606284in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{0.606586in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{0.608098in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{0.608400in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{0.609609in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{0.612631in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.612934in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.613841in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.615654in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.616863in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{0.618676in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.618979in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.619281in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{0.619281in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{0.619281in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{0.620490in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.620792in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.621397in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.621699in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.622304in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.622606in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.623513in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.623815in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.625326in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.625628in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.625930in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.626535in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.628046in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{0.628651in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{0.629255in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.629557in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.630162in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{0.631069in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.632278in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.632580in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.632882in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.632882in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.632882in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.634393in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{0.636207in}{0.769378in}}%
\pgfpathlineto{\pgfqpoint{0.636812in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.637114in}{0.769378in}}%
\pgfpathlineto{\pgfqpoint{0.637718in}{0.769378in}}%
\pgfpathlineto{\pgfqpoint{0.638020in}{0.773235in}}%
\pgfpathlineto{\pgfqpoint{0.638625in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.639532in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.640438in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.640741in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{0.642252in}{0.769378in}}%
\pgfpathlineto{\pgfqpoint{0.642857in}{0.769378in}}%
\pgfpathlineto{\pgfqpoint{0.643763in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.645577in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{0.645879in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{0.646483in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{0.648297in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.649506in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.650413in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.650715in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.651319in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.652226in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.652528in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.652831in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.652831in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.652831in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.653435in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.654040in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.654342in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.654644in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.656156in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.656458in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.657062in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.657667in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.657969in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.658876in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.659178in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.659480in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.660085in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.660387in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.660689in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.661294in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.661898in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.663107in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.663409in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.664316in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.664921in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.665223in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.665828in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.666734in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.667339in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.667641in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.668245in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.668548in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.669152in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.669454in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.670361in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.670966in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.671873in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.671873in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.671873in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.672175in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.672779in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.673081in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.673686in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.673988in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.674593in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.675499in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.676709in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.677918in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.679429in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.680638in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.680940in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.682451in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.683056in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.683358in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.683962in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.684869in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.685172in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.685474in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.686380in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.686985in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.687287in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.687589in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.688799in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.689403in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.690612in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.692123in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.693030in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{0.693332in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.693635in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.693635in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.693635in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.694239in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{0.694541in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.694844in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.695146in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.696355in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{0.696959in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.697261in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{0.697564in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{0.698773in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.702400in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.703609in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.705725in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.706934in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.708445in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.710258in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.710561in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.710863in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.712374in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{0.712676in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{0.713583in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{0.715396in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{0.715699in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{0.716303in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{0.717815in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{0.718721in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{0.719326in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{0.719930in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{0.720837in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{0.722651in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{0.723860in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{0.725371in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{0.726277in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{0.727789in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{0.729300in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{0.729602in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{0.730811in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{0.731416in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{0.732927in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{0.735950in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{0.736252in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.737158in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{0.738367in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{0.739576in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{0.740786in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{0.747133in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.747435in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.748644in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{0.750155in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.751364in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.752573in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.753782in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.755293in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{0.755596in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{0.756805in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{0.759827in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{0.761036in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.762245in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.762548in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{0.763152in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.763757in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.764965in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.765268in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.765872in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.766174in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.767988in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.769197in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{0.769499in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{0.770708in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.771917in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.772824in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.773428in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.774335in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.774940in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.775544in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.776753in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{0.777358in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{0.778567in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{0.780078in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{0.780985in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{0.781891in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{0.782798in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{0.783705in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{0.784612in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{0.784914in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{0.786123in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{0.787030in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{0.788239in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{0.789145in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{0.790052in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{0.791564in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{0.793075in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{0.793981in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{0.794284in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{0.794888in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{0.796097in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{0.798213in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{0.798515in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{0.799724in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{0.800329in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{0.800631in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{0.801840in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{0.802747in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{0.803654in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{0.803956in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{0.804560in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{0.805769in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{0.806676in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{0.806978in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{0.807280in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{0.807280in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{0.807280in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{0.808792in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.809396in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{0.809698in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.810908in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.811512in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{0.811814in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.812721in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.813628in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{0.815139in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{0.816348in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.817557in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{0.817859in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.818464in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{0.818766in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{0.819975in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.821184in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.822091in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.822393in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{0.825113in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{0.826020in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.826322in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{0.826322in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{0.826322in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{0.827229in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{0.827531in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.829949in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.830554in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.832972in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.833274in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.833576in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.833576in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.833576in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.834181in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.834181in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.834483in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.835390in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.836901in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{0.838110in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.838715in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{0.839017in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.839319in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.839319in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.839319in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.840830in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{0.842039in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.843248in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.844759in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.846573in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.846875in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.847177in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{0.847480in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.848689in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.848991in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.852013in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.852013in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.852013in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.852316in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.853222in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.854431in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.854734in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{0.855036in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.856849in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.857454in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.857756in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.857756in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.857756in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.858361in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.858663in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.858965in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.860174in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.861383in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.861685in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.861685in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.861685in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.863197in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.865010in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.865313in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.865313in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.865313in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.865615in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.866219in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.866521in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.866521in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.866521in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.867731in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.868939in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.869242in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.869544in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.869544in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.870753in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.871055in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.872264in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.872869in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.873171in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.873473in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.873775in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.874078in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.875287in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{0.875589in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.876798in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.877403in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.877705in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.878914in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.879216in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.880123in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.880727in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.881634in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{0.881936in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.881936in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.881936in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.883145in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.884052in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.884959in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{0.885563in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.886168in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.887679in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.889493in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{0.889795in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.890097in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.891306in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.893119in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{0.894631in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{0.895840in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.897351in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.897653in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.898862in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.900071in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{0.901885in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{0.902489in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{0.903396in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.903698in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.904907in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.905512in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{0.906116in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{0.907325in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{0.907627in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.909139in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{0.909743in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.909743in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.909743in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.911255in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{0.911557in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{0.912464in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{0.913672in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{0.914277in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{0.915788in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.917602in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{0.918508in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{0.919415in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{0.920020in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.920322in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{0.921531in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{0.922740in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{0.923345in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{0.923949in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{0.925158in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{0.925460in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{0.926669in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.927878in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{0.928483in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{0.929994in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{0.930901in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{0.931203in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{0.932714in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{0.933016in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{0.934226in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{0.936643in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{0.936946in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.937248in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.938155in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{0.939364in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{0.939666in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{0.939666in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{0.939666in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{0.940271in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{0.940875in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.941177in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{0.941782in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.942688in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{0.944502in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{0.944804in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{0.946013in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{0.947524in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{0.949036in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{0.949640in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{0.950849in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.952965in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.953569in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{0.953569in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{0.953569in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{0.955081in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{0.956290in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.956894in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.957197in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{0.957499in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.958406in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{0.959312in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{0.959614in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.959917in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{0.960219in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.960521in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{0.960823in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{0.961428in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{0.962939in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{0.964451in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{0.964753in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{0.966566in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{0.967775in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.968984in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{0.970496in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.972007in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{0.972611in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.973216in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.973820in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.975634in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.978354in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.980168in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.981376in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.981981in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{0.982585in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.982585in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.982585in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.982888in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.984399in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.984399in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.984399in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.984701in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.985608in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.986515in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.986515in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.986515in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.987724in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{0.989537in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{0.989839in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.989839in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.989839in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.990142in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{0.991351in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{0.991653in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.991955in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.991955in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.993164in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{0.993769in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.994373in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.994675in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{0.996489in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.997396in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.998000in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{0.998605in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.998907in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{0.999209in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.999512in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.001325in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.002534in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.003743in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.004045in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.004650in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.004952in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.005254in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.005556in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.005556in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.005556in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.006765in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.007370in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.007672in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.007974in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.009184in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.010695in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.012206in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.014322in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{1.015833in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.017042in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.017344in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.018553in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.019762in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.020367in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.020669in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.021274in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.021274in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.021274in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.021576in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.022482in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.022785in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.023087in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.023389in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.023691in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.024598in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.026110in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.026714in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.027318in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.028528in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.029132in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.030039in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.030341in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{1.032155in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.032457in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.033666in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.036084in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.038200in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.039408in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.040618in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.041222in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.041524in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{1.042431in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{1.042733in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.042733in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.042733in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{1.044244in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.046360in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.046965in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.047267in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{1.048476in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.048778in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.049081in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.049383in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.049685in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.049685in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.049685in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.049987in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.050592in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.050894in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.052405in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.053614in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.053916in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.054823in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.055428in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.055730in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.056334in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.056637in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.056939in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.056939in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.056939in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.057241in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.057543in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.057543in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.059055in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{1.060264in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.060868in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{1.061473in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.062984in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.063286in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.064193in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.064495in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.064495in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.064495in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.064798in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.065402in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.065704in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.066913in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.068424in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.069633in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.069936in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.070842in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{1.071145in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{1.072656in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.073865in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{1.074469in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.074772in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{1.076283in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.077492in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.078097in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.078399in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.078701in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.078701in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.078701in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.080212in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.082933in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.083537in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.083839in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.084142in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.085048in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.086559in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.087164in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{1.087466in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.087768in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.087768in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.087768in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.088071in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{1.088675in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.090489in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.090791in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.092302in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.093511in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.094418in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.095325in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.095929in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.095929in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.095929in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.097138in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.097440in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.098347in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.098650in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.099858in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.101370in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.101672in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.102579in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.103788in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.105299in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.107415in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.108926in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.111948in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.112251in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.113157in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.113460in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.115273in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.115576in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.115878in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.115878in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.115878in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.116180in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.117087in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.117389in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.117691in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.117993in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.118296in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.119505in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.119807in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.120714in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.122527in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.123132in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.124038in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.124038in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.124038in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.124945in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.125247in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.126456in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.128270in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.128874in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.129177in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.130386in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.130688in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.131897in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.133408in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.134315in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.135826in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.136128in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.137035in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.137640in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.137942in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.139453in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.140360in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.140662in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.140964in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.141267in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.141569in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.141871in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.142173in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.143382in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.144591in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.146405in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.147009in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.147312in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.147312in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.147312in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.148521in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.148823in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.150032in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.151241in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.151846in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.152450in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.153054in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.153961in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.156379in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.156681in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.157890in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.158797in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.160308in}{1.212879in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.161517in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.162424in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.163029in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.163331in}{1.212879in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.165447in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.166051in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.166353in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.166958in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.166958in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.166958in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.167260in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.167563in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.167563in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.167865in}{1.212879in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.169980in}{1.212879in}}%
\pgfpathlineto{\pgfqpoint{1.171189in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.171492in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.172398in}{1.212879in}}%
\pgfpathlineto{\pgfqpoint{1.173003in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.173305in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.174514in}{1.212879in}}%
\pgfpathlineto{\pgfqpoint{1.175119in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.175723in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.177537in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{1.179955in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{1.182070in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.182373in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{1.182675in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{1.182675in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{1.182675in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.184791in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.187511in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.188720in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{1.189929in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.190533in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.190836in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.191138in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.191440in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.192347in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.192951in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.193254in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.193556in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.194765in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.196276in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{1.196881in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.197485in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.198090in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{1.198694in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.199903in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.200205in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.201112in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.201415in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.201717in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.201717in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.201717in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.202926in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.203530in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.204739in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{1.205948in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{1.207157in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.208064in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.209273in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.209878in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.210180in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.211086in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.211389in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{1.211691in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.211993in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.211993in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.211993in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.213202in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{1.213807in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.214411in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.214714in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.214714in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.214714in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.215318in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{1.215923in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.216527in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.216527in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.216527in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.217736in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{1.218643in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.219852in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{1.221061in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.221363in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.222572in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{1.223781in}{1.232162in}}%
\pgfpathlineto{\pgfqpoint{1.225594in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{1.226199in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.226199in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.226199in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.247588in}}%
\pgfpathlineto{\pgfqpoint{1.228919in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.230128in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{1.230733in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.231035in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{1.232244in}{1.259158in}}%
\pgfpathlineto{\pgfqpoint{1.232546in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.232849in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{1.232849in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{1.232849in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{1.234057in}{1.259158in}}%
\pgfpathlineto{\pgfqpoint{1.235266in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{1.236173in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{1.237080in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.238289in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{1.238591in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.239800in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.240405in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.241009in}{1.259158in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.242520in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.243427in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.243729in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.244636in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.244938in}{1.259158in}}%
\pgfpathlineto{\pgfqpoint{1.245543in}{1.259158in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.246147in}{1.266871in}}%
\pgfpathlineto{\pgfqpoint{1.246752in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.247054in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.248263in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.249472in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.249774in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.250983in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.251286in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.251588in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.251588in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.252495in}{1.266871in}}%
\pgfpathlineto{\pgfqpoint{1.253704in}{1.259158in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.255215in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.255517in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.256726in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.257331in}{1.259158in}}%
\pgfpathlineto{\pgfqpoint{1.257633in}{1.270727in}}%
\pgfpathlineto{\pgfqpoint{1.258540in}{1.266871in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{1.259158in}}%
\pgfpathlineto{\pgfqpoint{1.259446in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.260655in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.260958in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.263376in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.264887in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.266398in}{1.270727in}}%
\pgfpathlineto{\pgfqpoint{1.267003in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.267305in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.267607in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.267607in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.267607in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.268212in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.268212in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.268212in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.268514in}{1.270727in}}%
\pgfpathlineto{\pgfqpoint{1.269421in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.269723in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.270025in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.270630in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.270630in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.270630in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.270932in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.271234in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.271234in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.271537in}{1.270727in}}%
\pgfpathlineto{\pgfqpoint{1.272745in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.273350in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.273652in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.274559in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.275466in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.275768in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.275768in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.276070in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.278186in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.279395in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.279697in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.279999in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.279999in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.280604in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.281208in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.281511in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.281813in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.282115in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.282417in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.282417in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.282417in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.283626in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.284231in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.285138in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.286951in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.287858in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.289369in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.290880in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.291183in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.292089in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.292392in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.293601in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.294810in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.295716in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.296019in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.296019in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.296019in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.297530in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.298739in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.299948in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.300553in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.300855in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.301157in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.301157in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.301157in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.303877in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.304179in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.305389in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.305993in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.306295in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.306598in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.306598in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.306598in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.309015in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.312038in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.313549in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.314154in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.314154in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.314154in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.314456in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.315363in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.315665in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.315967in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.316572in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.317176in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.317478in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.318687in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.318990in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.320803in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.323524in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.323826in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.324128in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.324430in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.324732in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.325035in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.325035in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.325337in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.328057in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.328964in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.329871in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.330475in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.330777in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.331684in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.331986in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.333195in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.333800in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.334404in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.335614in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.336218in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.340752in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.342565in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.343170in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.344379in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.345890in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.346192in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.347401in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.348006in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.348610in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.350121in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.350424in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.351633in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.351935in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.353144in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.353748in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.354353in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.354957in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.355260in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.355562in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.355864in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.355864in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.355864in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.357376in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.358887in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.359491in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.360096in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.360398in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.361607in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.362816in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.363118in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.364327in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.364932in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.365536in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.366443in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.367047in}{1.290010in}}%
\pgfpathlineto{\pgfqpoint{1.367652in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.368256in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.369163in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.369768in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.370070in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.371581in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.371883in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.372186in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.372186in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.372186in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.374604in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.374906in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.375208in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.375813in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.375813in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.375813in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.376115in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.377022in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.377324in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.377324in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.377324in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.380044in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.381253in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.381858in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.382160in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.382462in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.382462in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.382462in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.383973in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.385182in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.386391in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.386694in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.386996in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.386996in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.386996in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.387298in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.388205in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{1.293867in}}%
\pgfpathlineto{\pgfqpoint{1.390925in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.391530in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.392134in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.392437in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.392437in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.392437in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.393646in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.393948in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.394854in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.395157in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.395157in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.395157in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.396668in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.397877in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.398179in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.399388in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.399993in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.400597in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.401202in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.401202in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.401202in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.402411in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.402713in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.402713in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.402713in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.404829in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.405433in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.406340in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.406642in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.406944in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.406944in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.406944in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.408154in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.409665in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.411176in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.411781in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.412083in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.412385in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.412385in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.412385in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.413594in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.414198in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.415105in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.416314in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.417825in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.418430in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.419639in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.419941in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.421150in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.421453in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.421755in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.421755in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.421755in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.424475in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.424777in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.425684in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.426591in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.426893in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.427195in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.427195in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.427195in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.427800in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.428404in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.428706in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.428706in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.428706in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.430218in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.432636in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.432938in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.433845in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.434147in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.434449in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.435356in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.436565in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.437472in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.438983in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.439285in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.439587in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.441099in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.441401in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.441703in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.441703in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.442912in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.443214in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.444121in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.444423in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.445028in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.445330in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.445633in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.445633in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.445633in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.446237in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.446237in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.447446in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.447748in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.448957in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.450469in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.451073in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.451677in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.452282in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.452886in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.453189in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.453491in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.456211in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.457420in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.458025in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.459536in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.459838in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.460141in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.461652in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.462861in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.464372in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.464976in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.465279in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.465279in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.465279in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.467092in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.467092in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.467092in}{1.313149in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.468301in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.468604in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.469208in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.469510in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.470417in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.471928in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.473137in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.474649in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.475857in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.477369in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.477671in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.478578in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.478880in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.479182in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.479787in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.480391in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.481298in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.483111in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.484321in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.485227in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.485530in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.485530in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.485530in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.487041in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.488552in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.489761in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.490970in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.491574in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.492179in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.492481in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.492481in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.492481in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.493086in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.493388in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.494899in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.496410in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.497922in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.498224in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.498224in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.498224in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.498526in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.499433in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.500340in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.500642in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.500642in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.500642in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.501246in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.501851in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.502153in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.502153in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.502153in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.504873in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.507594in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.507896in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.509105in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.509407in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.509710in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.509710in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.511221in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.511825in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.513034in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.514848in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.515754in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.516963in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.517870in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.519079in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.519382in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.520590in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.520893in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.521195in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.521497in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.521497in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.521497in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.521799in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.522706in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.523915in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.524520in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.524822in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.525124in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.525124in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.525124in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.525729in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.526333in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.527845in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.528147in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.528449in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.528449in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.528449in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.528751in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.529658in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.530565in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.530867in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.530867in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.530867in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.532076in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.532378in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.533587in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.535401in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{1.536610in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.536912in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.537517in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.538121in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.539330in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.539934in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.540539in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.541143in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.542050in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.543259in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.543562in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.543864in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.544771in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.545073in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.545375in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.545677in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.545979in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.546282in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.546584in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.546584in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.546584in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.547793in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.549304in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{1.549606in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.550513in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.552327in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.554442in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.555651in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.557465in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.558976in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.559279in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.560185in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.561092in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.561394in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.561697in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.562603in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.562906in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.563208in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.564417in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.564719in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.565928in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.567137in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.567742in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.568044in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.568346in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.569555in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.571066in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.571368in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.572275in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.572578in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.573484in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{1.575298in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.576507in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.577716in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.577716in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.577716in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.578320in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.578925in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.579227in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.579227in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.579227in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.580134in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.580738in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.580738in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.580738in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.581343in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.581645in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.581947in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.582552in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.582854in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.583156in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.583156in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.583458in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.583458in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.583458in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.584667in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.585272in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.585876in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.586179in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.586481in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.586481in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.586481in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.587086in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.587992in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.587992in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.587992in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.589201in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.590108in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.590712in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.592224in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.592526in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{1.592828in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.592828in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.593131in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.593131in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.593131in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.593735in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.594339in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.596153in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.596758in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.597664in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.598873in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.601594in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.602500in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.602802in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.603407in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.604011in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.604616in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.605221in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.606430in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.606732in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.607034in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.607034in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.607034in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.609754in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.610359in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.611568in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.612777in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.613684in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.615195in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.616404in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.616706in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.617613in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.617915in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.618217in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.618217in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.618217in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.618519in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.619124in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.620031in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.620635in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.621240in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.621542in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.622147in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.623355in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.624867in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.626076in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.626680in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.626982in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.628191in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.628494in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.629401in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.629703in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.630912in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.632423in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.632725in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.633632in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.633934in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.634237in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.634237in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.634237in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.634841in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.635446in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.635446in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.635446in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.638468in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.638770in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.639073in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.640584in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.642095in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.644815in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.645118in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.646024in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.646629in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.647233in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.648442in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.648745in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.649954in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.650256in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.650860in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.651465in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.651767in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.652674in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.652976in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.653883in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.654185in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.654185in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.654185in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.654487in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.655394in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.655696in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.655696in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.655696in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.656301in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.656301in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.656301in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.657207in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.657510in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.658114in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.659323in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.659928in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.660230in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.660532in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.660834in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.662346in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.662648in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.662950in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.663253in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.663555in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.664764in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.665671in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.665973in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.666577in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.667786in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.668089in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.669298in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.670506in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.672018in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.672320in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.673831in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.675645in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.676854in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{1.678063in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.678667in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.679272in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.679876in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.682294in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.682597in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.682899in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.682899in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.682899in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.683503in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.684108in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.685317in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{1.685619in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.686526in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.687735in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.688642in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.689246in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.689246in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.689246in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.691664in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.691966in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.692873in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.693175in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.693175in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.693175in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.693478in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.694384in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.694989in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.695291in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.695593in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.696802in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.698011in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.698616in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.699220in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.699523in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.699825in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.700127in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.700127in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.700127in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.701336in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.701940in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.703452in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.704661in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.705265in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.705567in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.705870in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.708590in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.708892in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.709799in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.711310in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.711612in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.712217in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.712519in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.713728in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.714937in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.715239in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.716146in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.716449in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.716751in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.717960in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.719471in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.720680in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.720982in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.722493in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.723400in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.723702in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.724005in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.724005in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.724005in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.725516in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.727027in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.728236in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.729747in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.730352in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.730956in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.731259in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.731863in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.733072in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.733375in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.733677in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.734584in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.736095in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.736397in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.737606in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.737908in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.737908in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.737908in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.739117in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.739419in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.741233in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.741838in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.742140in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.742140in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.742140in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.743349in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.743953in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.744558in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.744860in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.745162in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.746976in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.747882in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.749092in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.750905in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.751510in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.751812in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.753021in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.753323in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.753625in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.753928in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.753928in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.753928in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.754230in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.754834in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.758159in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.758461in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.758764in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.758764in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.758764in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.759972in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.760879in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.761786in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.762390in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.762995in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.763297in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.763902in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.765111in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.765413in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.766622in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.766924in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.767831in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.769040in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.769342in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.769645in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.770854in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.771458in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.772062in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.772365in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.772667in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.772667in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.772667in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.773876in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.776898in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.778410in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.779316in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.780525in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.780828in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.781130in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.782641in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.782943in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.783548in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.785059in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.786873in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.787779in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.788384in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.788988in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.789593in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.790802in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.794429in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.795033in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.795638in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.795940in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.795940in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.795940in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.796242in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.797149in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.797451in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.797451in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.797451in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.797754in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.799869in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.801078in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.801683in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.802590in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.802892in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.803194in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.803799in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.804403in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.805008in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.805914in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.806217in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.806519in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.807728in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.808937in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.809239in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.809541in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.810146in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.811355in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.812866in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.813471in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.814075in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.814377in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.814680in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.814982in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.814982in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.814982in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.816191in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.816795in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.817400in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.817702in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.818004in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.818307in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.818609in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.819214in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.819818in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.821027in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.821329in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.821631in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.821934in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.821934in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.821934in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.823445in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.824654in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.825258in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.825258in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.825561in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.827072in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.827374in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.827677in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.827979in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.829188in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.830397in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.830699in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.831001in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.831908in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.832210in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.832210in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.832210in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.833419in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.833721in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.834326in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.834628in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.834930in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.835535in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.835837in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.836139in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.836442in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.837046in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.837651in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.838557in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.839162in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.839464in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.840673in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.842184in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.842789in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.843696in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.843998in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.844905in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.845207in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.845509in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.845509in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.845509in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.846114in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.846718in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.847020in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.847625in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.848532in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.848834in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.849741in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.850043in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.850647in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.850950in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.850950in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.850950in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.853368in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.853972in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.854275in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.854577in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.854577in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.854577in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.855786in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.857297in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.857599in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.858506in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.858808in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.859413in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.859715in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.861831in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.862133in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.863946in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.864551in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.865155in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.865760in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.867271in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.867876in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.868178in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.868480in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.869689in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.869991in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.870898in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.871503in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.872107in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.872712in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.873014in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.874223in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.874525in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.875734in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.876339in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.876943in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.877245in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.877245in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.877245in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.878455in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.879059in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.879663in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.881477in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.881779in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.882988in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.884197in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.885709in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.887220in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.887824in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.888127in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.888429in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.889638in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.892056in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.892358in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.892962in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.893567in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.894171in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.894474in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.894474in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.894474in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.895380in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.895683in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.895985in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.896287in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.896589in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.896589in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.896589in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.898101in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.899310in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.899612in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.900216in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.900519in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.901123in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.902332in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.902635in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.902937in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.903843in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.904146in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.904448in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.905657in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.905959in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.906262in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.906564in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.906564in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.906564in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.907773in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.909284in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.909586in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.909586in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.909586in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.909888in}{1.378710in}}%
\pgfpathlineto{\pgfqpoint{1.910191in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.910191in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.910493in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.911097in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.913213in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.914120in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.914120in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.914120in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{1.915329in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.915631in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.915933in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.917445in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.918654in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.920467in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.921676in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.922885in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.923490in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.923792in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.924094in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.924094in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.924094in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.926512in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.927419in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.927721in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.928628in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.930139in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.930441in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.931650in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.931650in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.931650in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.932255in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.932557in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.932859in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.933464in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.934068in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.935277in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.935882in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.936486in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.937695in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.938904in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.940416in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.941927in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.942229in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.942531in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.943740in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.944345in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.944949in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.945554in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.946461in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.947670in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.947972in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.948576in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.949181in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.949181in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.949181in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.950390in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{1.950692in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.951599in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.952506in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.953715in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.954017in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.954017in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.954017in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.954319in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.955226in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.955830in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.957040in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.957644in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.957946in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.958248in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.959760in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.960666in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.961271in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.962480in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.962782in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.963084in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.963387in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.963689in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.963689in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.963689in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.965200in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.965502in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.965502in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.965502in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.966711in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.967014in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.968223in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.968827in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.969129in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.969432in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.969432in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.969432in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.969734in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.970641in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.971547in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.971850in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.972152in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.972152in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.972152in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.973361in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.974872in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.975477in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.976081in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.977895in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.978499in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.980615in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.980917in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.981824in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.982428in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.982731in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.983033in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.983637in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.983940in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.984544in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.986055in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.987264in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.988474in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.988776in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.989985in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.990287in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.990892in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.991194in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.991798in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.992705in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.993007in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.993310in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.993612in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.994216in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.994216in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.994216in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.995727in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{1.996332in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.996936in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.997541in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.998750in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{1.999959in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.000261in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.000563in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.000563in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.001168in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{2.001772in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.002075in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{2.002075in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{2.002075in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{2.002377in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.003284in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.003888in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.004190in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.004190in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.004190in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.004795in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{2.005400in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.005702in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.006911in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.007817in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.008120in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.008724in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.009933in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{2.011444in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.012653in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.013560in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.013863in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.014165in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.014467in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.014467in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.014467in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.015676in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.015978in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.016583in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.017187in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.017187in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.017187in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.018396in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.019001in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.020210in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.020814in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.021116in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.022023in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.022628in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.023534in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.024441in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.024744in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.025046in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.025046in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.025046in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.026557in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{2.027766in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.028068in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.028975in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.029277in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.029277in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.029277in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.030788in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{2.031998in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.032602in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{2.032904in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{2.035020in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.036229in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.036833in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{2.038345in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.038949in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.039554in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.039856in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.039856in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.039856in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.041065in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.042576in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.044390in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.044994in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.045901in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.046203in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.046203in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.046506in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.046506in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.046506in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.046808in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.047715in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.049226in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{2.049528in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.050435in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.050737in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{2.051341in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.051644in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.052550in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.052853in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.053155in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.053457in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.053457in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.053457in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.054666in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.056177in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.057386in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.057689in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.057991in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.060409in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.060711in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.061920in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.063129in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.063734in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.064036in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.064338in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.064338in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.064338in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.065547in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.066454in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.068872in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.069476in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.070988in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{2.072197in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.072499in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.072801in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.073406in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.073708in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.074313in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{2.076126in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.076731in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.077939in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.078846in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.079149in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.079753in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.080055in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.080660in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.080962in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.082171in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.083682in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.084891in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.085496in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.085798in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.086100in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.086705in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.087914in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.089425in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.089727in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.090936in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.092145in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.092448in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.093656in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.093959in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.093959in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.093959in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.097283in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.097586in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.099097in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.099399in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.100608in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.100608in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.100608in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.101817in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.102119in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.103328in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.104235in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.104537in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.105444in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.105746in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.106351in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.106653in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.106955in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.106955in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.106955in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.107258in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.108164in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.108769in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.109071in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.109071in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.109071in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.110280in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.110583in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.111187in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.111489in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.111791in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.112698in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.113001in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.113605in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.114209in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.115116in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.116023in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.117534in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.118139in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.118743in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.119348in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.120557in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.121766in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.122068in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.122370in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.122370in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.122370in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.122672in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{2.122975in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.122975in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.124184in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.125695in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.126602in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.126904in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.127206in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.127811in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.128113in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.128113in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.128113in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.129322in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.130833in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.131740in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.132647in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.133554in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.134158in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.134762in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.135669in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.135669in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.135669in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.136274in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.136878in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.137180in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.137483in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.137483in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.137483in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.137785in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.138994in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.138994in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.138994in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.139296in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.140203in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.140505in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.140807in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.141110in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.141110in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.141110in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.142621in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.142923in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.144132in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.144435in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.144737in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.144737in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.145946in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.146248in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.146550in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.146550in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.147759in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.148666in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.148968in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.149573in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.149875in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.150782in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.151991in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.153502in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.154711in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.155013in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.155618in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.155920in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.156827in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.157431in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.158338in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.158640in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.158640in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.158640in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.159245in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.159547in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.159849in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.160152in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.161058in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.161663in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.161965in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.162267in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.162570in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.163174in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.163778in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.163778in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.163778in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.164987in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.166197in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.166801in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.167103in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.167406in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.167708in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.168614in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.169521in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.169824in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.170428in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.171335in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.171637in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.171939in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.172241in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.173753in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.174357in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.174660in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.174962in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.175566in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.176473in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.177984in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.179193in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.179495in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.180100in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.180402in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.181913in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.183123in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.184029in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.184936in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.185238in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.185843in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.187052in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.187959in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.188261in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.188563in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.189470in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.190376in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.191585in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.191888in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.193399in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.194910in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.196422in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.197328in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{2.197630in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.198840in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.199444in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.200049in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.200351in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.201258in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.201560in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.201560in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.201560in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{2.202466in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{2.204582in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.205791in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.206396in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.206698in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.207303in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.208209in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.209116in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.210627in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.211232in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.211534in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.211836in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.212139in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.212441in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.212441in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.212743in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.213650in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.214254in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.214859in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.215161in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.215463in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.216068in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.217277in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.218788in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.219997in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.220299in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.220904in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.221206in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.221508in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.222113in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.223624in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.223926in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.224531in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.225135in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.226344in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.227553in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.228762in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.229669in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.229971in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.230274in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.230576in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.230576in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.230576in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.231785in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.233296in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.233598in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.234807in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.236318in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.236621in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.237830in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.238736in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.239039in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.239946in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.240550in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.243270in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.244479in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{2.246595in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.248106in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.248106in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.248106in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.249315in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.249617in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.250826in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.252035in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.252338in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.253245in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.254756in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.256569in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.256871in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.257174in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.257476in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.258383in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.258685in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.258685in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.258685in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.258987in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.261103in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.261405in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.261405in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.261405in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{2.261707in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{2.262614in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{2.264126in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.264730in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.265334in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.265939in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.266241in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.267148in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.268659in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.269566in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{2.269868in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.269868in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.269868in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.270170in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.270775in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.271380in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.272286in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.272891in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{2.273193in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.274402in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.274704in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.275006in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.275309in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.275611in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.275611in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.276820in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.277727in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.278029in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.278331in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.279238in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.279540in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.280145in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.281354in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.282563in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.283772in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.284376in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.284981in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.285585in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.285888in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.286190in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.286492in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.287701in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.289212in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.289515in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.290421in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.291630in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.292235in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.292537in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.293444in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.293746in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.294048in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.294048in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.294048in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.294350in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.295257in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.295559in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.297071in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.297373in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.298884in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.300093in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.301604in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.301907in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.302814in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.303418in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.303720in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.304325in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.304929in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.305232in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.305534in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.305836in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.305836in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.305836in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.307347in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.308858in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.309463in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.309765in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.310067in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.310672in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.311881in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.312183in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.313090in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.313694in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.313997in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.314299in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.314299in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.314299in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.315508in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.315810in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.316113in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.316113in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.316113in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.316415in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{2.317321in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.319135in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.320646in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.321251in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.321855in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.322460in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.323669in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.323971in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.324878in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.326691in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.326993in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.328505in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.328807in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.330318in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.331829in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.332132in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.333038in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.333341in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.333945in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.334550in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.334550in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.334550in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.336061in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.337572in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.337874in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.337874in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.337874in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.338479in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.339084in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.339386in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.340595in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.341804in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.342408in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.343013in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.344524in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.345733in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.346338in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.346640in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.347546in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.349662in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.350569in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.351173in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.351778in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.352987in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.354196in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.354498in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.354800in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.355405in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.355707in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.356010in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.356312in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.356916in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.358125in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.359637in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.360845in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.362054in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.363263in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.363566in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.365077in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.365984in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.367193in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.367495in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.368100in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.368402in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.369308in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.369611in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.370215in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.371122in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.372331in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.373540in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.373842in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.374144in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.374144in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.374144in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.374749in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.375354in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.375656in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.375958in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.376260in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.376260in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.376260in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.378980in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.380492in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.382003in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.383212in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.384723in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.385025in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.386235in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.386235in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.386235in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.387141in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.387443in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.387746in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.388350in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.389257in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.389559in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.389861in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.389861in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.389861in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.390466in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.391071in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.392279in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.393489in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.394697in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.395604in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.396813in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.398325in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.399533in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.401649in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.402858in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.406485in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{2.407694in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.420389in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.421598in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.424923in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.426131in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.429456in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.432781in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.433385in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.434595in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.435501in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.436710in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.448800in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.450009in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.453334in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.453636in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{2.454241in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.456054in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.471771in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.472980in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.475398in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.476607in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.479328in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.480536in}{1.505976in}}%
\pgfpathlineto{\pgfqpoint{2.481745in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.485372in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.486581in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.497160in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.501089in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.502299in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.513180in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.517545in}}%
\pgfpathlineto{\pgfqpoint{2.518318in}{1.517545in}}%
\pgfpathlineto{\pgfqpoint{2.519527in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.522549in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{2.523758in}{1.517545in}}%
\pgfpathlineto{\pgfqpoint{2.540986in}{1.517545in}}%
\pgfpathlineto{\pgfqpoint{2.542196in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{2.542800in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.543707in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{2.548240in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{2.549450in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.563353in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.564562in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.565166in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.566375in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.569700in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.570909in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.571514in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.571816in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.573327in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.574234in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.575443in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.576350in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.577559in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.590555in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.591765in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.595694in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.596903in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.605668in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.606272in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.606575in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.608993in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.610202in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.612015in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.613224in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.616851in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.618060in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.637706in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.638915in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.640427in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.640729in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.641334in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.642542in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.642845in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.642845in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.642845in}{1.525258in}}%
\pgfpathlineto{\pgfqpoint{2.644054in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.644356in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.644960in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.658864in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.659166in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.659771in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.662793in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.665514in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.673372in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.674581in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.676092in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.676999in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.678208in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.678813in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.680928in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.685160in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.686369in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.690298in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.691507in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.706317in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.707526in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.711153in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.712967in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.713269in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.714780in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.715989in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.717198in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.733520in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.737449in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.738658in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.748632in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.749237in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.749539in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.751050in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.752259in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.753468in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.754677in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.758304in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.759513in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.767069in}{1.532972in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.769487in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{2.770999in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.778555in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.779462in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.780671in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.784902in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.786111in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.786716in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.787018in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.790947in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.791552in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.792761in}{1.544541in}}%
\pgfpathlineto{\pgfqpoint{2.793667in}{1.544541in}}%
\pgfpathlineto{\pgfqpoint{2.794876in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.800619in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.801828in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.805455in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.824497in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.825101in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{2.826613in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{2.828124in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{2.829333in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.830542in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.831751in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{2.832053in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{2.833262in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{2.847770in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{2.848979in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.852606in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.853815in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{2.858349in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.861371in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{2.863487in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.864092in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.864394in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{2.864999in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.865603in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.865905in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{2.866510in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.871648in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.872857in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{1.552254in}}%
\pgfpathlineto{\pgfqpoint{2.876182in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{2.879809in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.890690in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.891899in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{2.894317in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{2.896130in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{2.899757in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{2.900966in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{2.902175in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{2.903989in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.905198in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.906104in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.907313in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.907918in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.908220in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.908825in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.910336in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.911545in}{1.583106in}}%
\pgfpathlineto{\pgfqpoint{2.913358in}{1.583106in}}%
\pgfpathlineto{\pgfqpoint{2.914567in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.918799in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.920008in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.926657in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.927866in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.942072in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{2.943583in}{1.571537in}}%
\pgfpathlineto{\pgfqpoint{2.944188in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.944490in}{1.571537in}}%
\pgfpathlineto{\pgfqpoint{2.944792in}{1.571537in}}%
\pgfpathlineto{\pgfqpoint{2.945699in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.946001in}{1.571537in}}%
\pgfpathlineto{\pgfqpoint{2.946304in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{2.948117in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.965950in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.967159in}{1.583106in}}%
\pgfpathlineto{\pgfqpoint{2.974111in}{1.583106in}}%
\pgfpathlineto{\pgfqpoint{2.975320in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.981365in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.982574in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{2.983480in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{2.984387in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.984992in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{2.985294in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.985596in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.986201in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{2.986503in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.987107in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.988316in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{2.989525in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{2.990734in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{2.994059in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{2.995268in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.001313in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.002522in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.006754in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.007963in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.010683in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.011892in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.013403in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.014612in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.021262in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.022471in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.023377in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.024586in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.025191in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.025493in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.025795in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.026702in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.027004in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.027609in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.027911in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.028516in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.028818in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.029422in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.036676in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.037885in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.040908in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.041512in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.041815in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.053602in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.054811in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.057229in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.058136in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.059345in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.060554in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.061763in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.062972in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.066599in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.067204in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.067506in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.067808in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.068413in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.069319in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.069622in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.069924in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.071133in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.078387in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.079596in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.083827in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.085036in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.088663in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.089570in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.090779in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.093499in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.094708in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.098335in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.099544in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.109519in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.110123in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.110425in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.110728in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.111332in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.111937in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.113146in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.115866in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.117075in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.130978in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.132187in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.135814in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.137023in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.150927in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.151531in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.151834in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.152136in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.152740in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.153043in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.153647in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.154252in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.154554in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.154856in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.156065in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.158181in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.158785in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.159088in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.163017in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.164226in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.179641in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.183268in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.184477in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.192940in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.194451in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.194753in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.195055in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.195660in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.195962in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.196567in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.197776in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.199287in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.200496in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.202309in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.202612in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.203216in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.205332in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.206541in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.210470in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.211679in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.225583in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.226792in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.230419in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.231628in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.234348in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.235557in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.235859in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.236464in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.236766in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.237068in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.237975in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.238579in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.238882in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.249460in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.250669in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.252483in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.253692in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.254296in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.257621in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.258830in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.273036in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.274849in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{3.275152in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{3.275756in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.276058in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{3.276361in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{3.277267in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.277570in}{1.594676in}}%
\pgfpathlineto{\pgfqpoint{3.277872in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.278476in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.279081in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.279383in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.280592in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.291171in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.291473in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.292078in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.296611in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.297820in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.299634in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.300843in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.301750in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.302959in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.304772in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.305981in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.315653in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.316862in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.317164in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.318071in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.318373in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.318978in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.319280in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.320489in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.324116in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.325023in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.326232in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.327441in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.328650in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.343762in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.344971in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.346785in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.347994in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.349505in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.350714in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.352225in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.353434in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.355852in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.356759in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.357968in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.358573in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.359782in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.360991in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.363409in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.367036in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.367338in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.367942in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.372174in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.373383in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.376103in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.377312in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.381241in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.382450in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.390913in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.392122in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.394238in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.395447in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.397261in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.398772in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.399981in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.401190in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.401794in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.402097in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.402701in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.403910in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.414791in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.416000in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.419627in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.420836in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.432019in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.433228in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.436251in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.437762in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.438064in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.439576in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.440180in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.440482in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.440785in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.441389in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.441691in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.441994in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.442900in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.443505in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.444714in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.447132in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.448341in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.463151in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.464360in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.464965in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.466174in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.468592in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.469498in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.469801in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.474334in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.480682in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.481891in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.482495in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.483100in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{3.483402in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.484309in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.485215in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.485820in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.486122in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.490354in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.490958in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.491260in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.494283in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.495492in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{3.497003in}{1.613959in}}%
\pgfpathlineto{\pgfqpoint{3.498514in}{1.613959in}}%
\pgfpathlineto{\pgfqpoint{3.499723in}{1.617815in}}%
\pgfpathlineto{\pgfqpoint{3.509698in}{1.617815in}}%
\pgfpathlineto{\pgfqpoint{3.509698in}{1.617815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487802in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.488407in}{0.268029in}}%
\pgfpathlineto{\pgfqpoint{0.489011in}{0.264172in}}%
\pgfpathlineto{\pgfqpoint{0.489616in}{0.264172in}}%
\pgfpathlineto{\pgfqpoint{0.489918in}{0.268029in}}%
\pgfpathlineto{\pgfqpoint{0.490523in}{0.264172in}}%
\pgfpathlineto{\pgfqpoint{0.491429in}{0.264172in}}%
\pgfpathlineto{\pgfqpoint{0.492034in}{0.275742in}}%
\pgfpathlineto{\pgfqpoint{0.492941in}{0.271886in}}%
\pgfpathlineto{\pgfqpoint{0.493847in}{0.271886in}}%
\pgfpathlineto{\pgfqpoint{0.495358in}{0.291168in}}%
\pgfpathlineto{\pgfqpoint{0.495963in}{0.287312in}}%
\pgfpathlineto{\pgfqpoint{0.496265in}{0.291168in}}%
\pgfpathlineto{\pgfqpoint{0.496870in}{0.291168in}}%
\pgfpathlineto{\pgfqpoint{0.497777in}{0.287312in}}%
\pgfpathlineto{\pgfqpoint{0.498683in}{0.295025in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.291168in}}%
\pgfpathlineto{\pgfqpoint{0.500195in}{0.295025in}}%
\pgfpathlineto{\pgfqpoint{0.500497in}{0.295025in}}%
\pgfpathlineto{\pgfqpoint{0.502008in}{0.310451in}}%
\pgfpathlineto{\pgfqpoint{0.502613in}{0.310451in}}%
\pgfpathlineto{\pgfqpoint{0.505937in}{0.352873in}}%
\pgfpathlineto{\pgfqpoint{0.506542in}{0.341303in}}%
\pgfpathlineto{\pgfqpoint{0.507146in}{0.345160in}}%
\pgfpathlineto{\pgfqpoint{0.508053in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.508355in}{0.345160in}}%
\pgfpathlineto{\pgfqpoint{0.508355in}{0.345160in}}%
\pgfpathlineto{\pgfqpoint{0.508355in}{0.345160in}}%
\pgfpathlineto{\pgfqpoint{0.508657in}{0.352873in}}%
\pgfpathlineto{\pgfqpoint{0.509564in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.511076in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.511982in}{0.337447in}}%
\pgfpathlineto{\pgfqpoint{0.512285in}{0.341303in}}%
\pgfpathlineto{\pgfqpoint{0.512889in}{0.345160in}}%
\pgfpathlineto{\pgfqpoint{0.513191in}{0.341303in}}%
\pgfpathlineto{\pgfqpoint{0.513796in}{0.337447in}}%
\pgfpathlineto{\pgfqpoint{0.514098in}{0.341303in}}%
\pgfpathlineto{\pgfqpoint{0.515307in}{0.345160in}}%
\pgfpathlineto{\pgfqpoint{0.516214in}{0.345160in}}%
\pgfpathlineto{\pgfqpoint{0.517121in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.518027in}{0.341303in}}%
\pgfpathlineto{\pgfqpoint{0.519841in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{0.521050in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{0.360586in}}%
\pgfpathlineto{\pgfqpoint{0.522561in}{0.376012in}}%
\pgfpathlineto{\pgfqpoint{0.523165in}{0.368299in}}%
\pgfpathlineto{\pgfqpoint{0.524677in}{0.379868in}}%
\pgfpathlineto{\pgfqpoint{0.525281in}{0.379868in}}%
\pgfpathlineto{\pgfqpoint{0.525583in}{0.391438in}}%
\pgfpathlineto{\pgfqpoint{0.526490in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.527699in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.528002in}{0.383725in}}%
\pgfpathlineto{\pgfqpoint{0.529210in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.529513in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.530420in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{0.531326in}{0.403008in}}%
\pgfpathlineto{\pgfqpoint{0.531628in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.531931in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.532233in}{0.410721in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.532837in}{0.399151in}}%
\pgfpathlineto{\pgfqpoint{0.532837in}{0.399151in}}%
\pgfpathlineto{\pgfqpoint{0.532837in}{0.399151in}}%
\pgfpathlineto{\pgfqpoint{0.534349in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{0.535255in}{0.418434in}}%
\pgfpathlineto{\pgfqpoint{0.535558in}{0.410721in}}%
\pgfpathlineto{\pgfqpoint{0.536465in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{0.537976in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.539185in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.540091in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{0.540394in}{0.410721in}}%
\pgfpathlineto{\pgfqpoint{0.540998in}{0.410721in}}%
\pgfpathlineto{\pgfqpoint{0.542207in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{0.542509in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{0.543416in}{0.410721in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.418434in}}%
\pgfpathlineto{\pgfqpoint{0.544625in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{0.545532in}{0.422290in}}%
\pgfpathlineto{\pgfqpoint{0.545834in}{0.418434in}}%
\pgfpathlineto{\pgfqpoint{0.547346in}{0.410721in}}%
\pgfpathlineto{\pgfqpoint{0.547648in}{0.410721in}}%
\pgfpathlineto{\pgfqpoint{0.548554in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{0.549461in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.550066in}{0.414577in}}%
\pgfpathlineto{\pgfqpoint{0.550368in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.551577in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{0.553995in}{0.426147in}}%
\pgfpathlineto{\pgfqpoint{0.554600in}{0.418434in}}%
\pgfpathlineto{\pgfqpoint{0.556111in}{0.433860in}}%
\pgfpathlineto{\pgfqpoint{0.556413in}{0.437716in}}%
\pgfpathlineto{\pgfqpoint{0.556413in}{0.437716in}}%
\pgfpathlineto{\pgfqpoint{0.556413in}{0.437716in}}%
\pgfpathlineto{\pgfqpoint{0.557017in}{0.422290in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{0.433860in}}%
\pgfpathlineto{\pgfqpoint{0.558529in}{0.437716in}}%
\pgfpathlineto{\pgfqpoint{0.559436in}{0.433860in}}%
\pgfpathlineto{\pgfqpoint{0.561551in}{0.449286in}}%
\pgfpathlineto{\pgfqpoint{0.563063in}{0.433860in}}%
\pgfpathlineto{\pgfqpoint{0.564574in}{0.460856in}}%
\pgfpathlineto{\pgfqpoint{0.564876in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{0.565178in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{0.566085in}{0.449286in}}%
\pgfpathlineto{\pgfqpoint{0.566690in}{0.460856in}}%
\pgfpathlineto{\pgfqpoint{0.567294in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{0.568201in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{0.572130in}{0.495564in}}%
\pgfpathlineto{\pgfqpoint{0.573037in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{0.574548in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.575455in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.576361in}{0.495564in}}%
\pgfpathlineto{\pgfqpoint{0.577570in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{0.578780in}{0.495564in}}%
\pgfpathlineto{\pgfqpoint{0.579989in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{0.580895in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.581198in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.581802in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.582407in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.583918in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.584220in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.584824in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.585127in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.585731in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.586034in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.586638in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.586940in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.587847in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.588149in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.588149in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.588149in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.589056in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{0.589358in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.590870in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{0.592078in}{0.510991in}}%
\pgfpathlineto{\pgfqpoint{0.592381in}{0.510991in}}%
\pgfpathlineto{\pgfqpoint{0.593590in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.593892in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.594194in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.594496in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.595101in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{0.595403in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.596612in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.597519in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{0.598728in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.599030in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{0.599332in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.599332in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.599332in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{0.600844in}{0.510991in}}%
\pgfpathlineto{\pgfqpoint{0.602355in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.602657in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.603564in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.605075in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{0.605982in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{0.606889in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{0.607191in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.609005in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{0.609609in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{0.609911in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{0.612631in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{0.612934in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.613841in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{0.614445in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{0.615654in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.617770in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{0.618072in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.618979in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{0.619281in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.619281in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.619281in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.619583in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{0.620490in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{0.622606in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{0.624117in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{0.624419in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{0.625628in}{0.568838in}}%
\pgfpathlineto{\pgfqpoint{0.625930in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{0.626535in}{0.568838in}}%
\pgfpathlineto{\pgfqpoint{0.628046in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{0.628349in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{0.628651in}{0.576552in}}%
\pgfpathlineto{\pgfqpoint{0.629255in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{0.630162in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{0.631069in}{0.568838in}}%
\pgfpathlineto{\pgfqpoint{0.632580in}{0.591978in}}%
\pgfpathlineto{\pgfqpoint{0.633185in}{0.591978in}}%
\pgfpathlineto{\pgfqpoint{0.634393in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{0.636207in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.636509in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{0.636812in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.638020in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.638625in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.639532in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.640438in}{0.599691in}}%
\pgfpathlineto{\pgfqpoint{0.640741in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{0.641345in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{0.642554in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.643763in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{0.644065in}{0.599691in}}%
\pgfpathlineto{\pgfqpoint{0.645577in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.646181in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.646483in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.646786in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.647390in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.648297in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.648599in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.650111in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.651622in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.651924in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.653133in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.653435in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.653737in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.654342in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.655853in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.656156in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.656458in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.657667in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.657969in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.658876in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.659178in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.659480in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.660085in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.660387in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.660689in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.661294in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.661898in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.663107in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.663409in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{0.663712in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.663712in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.665223in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.667943in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.669152in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.669454in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.670361in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.670966in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.671268in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.671873in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.672175in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.672477in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.672779in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.674895in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.676709in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.677313in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.678220in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.680638in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.682149in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.682754in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.683056in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.683962in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{0.684869in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.685172in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.685474in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{0.686380in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.686683in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.686985in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.687589in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.688194in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.689403in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.690612in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.691519in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.692123in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.692425in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.692728in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.693030in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.693332in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.693635in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.693635in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.693635in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.694541in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.694844in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.696355in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{0.696959in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.697261in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{0.697866in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{0.699075in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.705422in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.706027in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.706329in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{0.708445in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{0.710561in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{0.712072in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{0.712374in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{0.713281in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.713583in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{0.713885in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.715094in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.715396in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.715699in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.716303in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.717815in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.718721in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{0.719326in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{0.720837in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.721744in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.722046in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.722348in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.723557in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.723860in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.725069in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{0.725371in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.726277in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.727789in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.731416in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{0.732927in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.735950in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.736856in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.737158in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.737763in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.738065in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.739576in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.740786in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.742901in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.743203in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.744715in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.746830in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.747133in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.748342in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.749248in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.750760in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{0.752271in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.752573in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.753782in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.755596in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.755898in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.756502in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.760432in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.762548in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.763152in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.763454in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.763757in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.764965in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.766477in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.767988in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.768593in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.768895in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.769499in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.769802in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{0.770406in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.771615in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.771917in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.773126in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.773428in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.775242in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.775544in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{0.776149in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.776753in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.777358in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.778567in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.778869in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.779474in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.779776in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.780985in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.781589in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.782798in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.784309in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.784612in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{0.785216in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.785519in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.786727in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{0.787936in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.789145in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.790052in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.791261in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{0.793075in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{0.793981in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{0.794284in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{0.794888in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{0.796097in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.798213in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{0.799422in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{0.800329in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.802142in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.803351in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{0.803654in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{0.805165in}{0.688391in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{0.688391in}}%
\pgfpathlineto{\pgfqpoint{0.806374in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.807583in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{0.808187in}{0.688391in}}%
\pgfpathlineto{\pgfqpoint{0.808490in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{0.810303in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{0.811210in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{0.812419in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{0.813023in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{0.814535in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.815139in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.816046in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{0.816348in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{0.817255in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.817859in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{0.818161in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.818766in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{0.821184in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{0.822393in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.824811in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.825113in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{0.825718in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.827229in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{0.828136in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.830856in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.831158in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{0.831461in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.831461in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.832972in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{0.833274in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.834483in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.835087in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.835692in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{0.836296in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.836599in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{0.837203in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{0.837808in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.839319in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.840830in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.842039in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.843248in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.844155in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.844759in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.845666in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.847177in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{0.848689in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.852920in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{0.854431in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.854734in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.854734in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.854734in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.855338in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.855943in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.857454in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{0.857756in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.857756in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.857756in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.859267in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{0.859570in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{0.860779in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.861685in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{0.863197in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.863801in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.864103in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.864406in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.866521in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.866824in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.867126in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.868637in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.868939in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.869242in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{0.869544in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.870753in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.871055in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.872264in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.872869in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.874682in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.875589in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.876193in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.876798in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.877100in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.877705in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.878007in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.878309in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.878611in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.878611in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.878611in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.878914in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.879518in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.880123in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.880425in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{0.881634in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.881936in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.883145in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.883750in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{0.884657in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.884959in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.886470in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{0.887074in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.888284in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.889795in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.891306in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.892817in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{0.893119in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{0.894631in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{0.895235in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{0.895840in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{0.896747in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{0.898258in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{0.898862in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{0.900374in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.901885in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.902489in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{0.903094in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.903396in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.904907in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{0.905512in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.906116in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.906721in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.907325in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.907627in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.908232in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.909743in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.910952in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.911255in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.911557in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{0.912161in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.912766in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.913975in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.915184in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{0.915486in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{0.915788in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.917300in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{0.917602in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{0.918508in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.920020in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{0.921531in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.921833in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{0.922135in}{0.773235in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{0.769378in}}%
\pgfpathlineto{\pgfqpoint{0.923345in}{0.769378in}}%
\pgfpathlineto{\pgfqpoint{0.923949in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.925460in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{0.926971in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.927274in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.928785in}{0.773235in}}%
\pgfpathlineto{\pgfqpoint{0.929087in}{0.769378in}}%
\pgfpathlineto{\pgfqpoint{0.929390in}{0.773235in}}%
\pgfpathlineto{\pgfqpoint{0.930901in}{0.784804in}}%
\pgfpathlineto{\pgfqpoint{0.932110in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{0.933016in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{0.934226in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{0.937248in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.938155in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.938457in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.939666in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.940271in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.940573in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.941782in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.942386in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.945409in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.946013in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.947524in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.949036in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.951454in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.952965in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.953569in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{0.955081in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.955383in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.955987in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.957801in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.959614in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.959917in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.960219in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{0.962032in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.962939in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.964148in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{0.966566in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.967775in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.968984in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.970496in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{0.971100in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{0.972007in}{0.784804in}}%
\pgfpathlineto{\pgfqpoint{0.972611in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{0.973216in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.974425in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{0.974727in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.974727in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{0.976541in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.977749in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.978354in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.980168in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.981679in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.981981in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.982585in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.982585in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.982585in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.982888in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.984097in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.984399in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.984399in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.984701in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.984701in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.984701in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.985608in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.986212in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.987119in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.988328in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.989839in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.990142in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.990444in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.991653in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.992862in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{0.996489in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{0.997396in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{0.998907in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.000418in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{1.000720in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.001325in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{1.001929in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{1.003441in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.004952in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{1.006463in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{1.006765in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.007068in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{1.008277in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.009788in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.010997in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.012206in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.014322in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.015833in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.017042in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.018553in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.019762in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.020669in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.021274in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.021576in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.022180in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.022785in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.023691in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.024296in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.025203in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.026110in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.026714in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.027318in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.029434in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.032155in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.033666in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.036084in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.036990in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.038502in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.041222in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.041524in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.042431in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.042733in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.042733in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.042733in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.043338in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.043640in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{1.045151in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.046662in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{1.046965in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.047569in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{1.048778in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.049081in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.049685in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.049987in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.050290in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.050894in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{1.052405in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.053312in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.053916in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{1.054521in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{1.055428in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.055730in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{1.056032in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.057241in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.057543in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.059055in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{1.060566in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.060868in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.061473in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.062984in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.064193in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.064495in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.065402in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.067216in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.068122in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.069331in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.069633in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.069936in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.070238in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.070238in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.070540in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.071447in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.072052in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.073260in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.073865in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.074167in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.074772in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.075981in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.076887in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.076887in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.076887in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.078097in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.078701in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.079305in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.079608in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.080817in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.082026in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.082933in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.083235in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.083839in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.085653in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.086862in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.087164in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.087768in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.088071in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.088675in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.090187in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.090791in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.092302in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.092604in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.092907in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.093511in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.094116in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.094418in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.095929in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.097138in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.097440in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.098045in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.098347in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.098347in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.098347in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.098650in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.099556in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.099858in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.100161in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.100161in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.100161in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.100765in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.101370in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.101672in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.102579in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.103788in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.104090in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.104392in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.107415in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.108926in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.109228in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.110135in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.110739in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.111948in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.112251in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.113157in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.115273in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.115576in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.115878in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.115878in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.115878in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.116180in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.116482in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.116482in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.116785in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.117087in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.117087in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.117389in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{1.117691in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.118598in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{1.118900in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.118900in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.118900in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{1.120411in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.122527in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.124038in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.124945in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.125247in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.126759in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.128270in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.128874in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.129177in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.130386in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.130688in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.131897in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.133408in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.134315in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.135524in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.136733in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.137035in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.137035in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.137035in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.137640in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.137942in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.139453in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.139755in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.140964in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.142778in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.143685in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.144289in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.144894in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.146405in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.147009in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.147916in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.149125in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.150939in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.153054in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.153961in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.155472in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.155775in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.156077in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.156681in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.157890in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.158797in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.159099in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.161215in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.161820in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.162424in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.163029in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.164842in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{1.165447in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.167865in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.168772in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.169376in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.169678in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.169678in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.169678in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.169980in}{0.877361in}}%
\pgfpathlineto{\pgfqpoint{1.170283in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.170283in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.171189in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{1.171492in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.172398in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{1.172701in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.173003in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{1.173305in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.174514in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.175119in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.175723in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.177537in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{1.179955in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.182070in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.182373in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.183582in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.184791in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.185093in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.185093in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.185093in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.186302in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.187511in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.187813in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.188115in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.188418in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.189627in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.191138in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.191440in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.192347in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.192649in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.192951in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.194160in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.194765in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.195369in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.195974in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.196276in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.196276in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.196276in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.196881in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.196881in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.196881in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.197183in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.198090in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.198392in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.198392in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.198392in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.198694in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.199299in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.199601in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.199903in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.200205in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.200810in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.201415in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.201717in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.201717in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.201717in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.202624in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.202926in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.203530in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.204135in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.205646in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.205948in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.206553in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.207157in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.208064in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.209878in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.210784in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.211086in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.211389in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.211691in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.212598in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.212900in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.214109in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.214411in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.214714in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.214714in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.214714in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.215318in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.215923in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.216527in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.216829in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.217131in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.217131in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.217131in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.218340in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.218643in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.218945in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.218945in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.218945in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.220154in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.221061in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.221061in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.222270in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.222572in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.223176in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.224688in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.225594in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.226199in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.228012in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.228617in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.228919in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.229826in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.231337in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.231942in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.232244in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.232546in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.232849in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.232849in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.232849in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.233151in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.234057in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.234662in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.235871in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.236173in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.237080in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.237382in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.238289in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.239800in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{1.240405in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.241009in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.241614in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{1.242520in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.242823in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.243427in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{1.244032in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.244636in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.245543in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.245845in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.246450in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.247054in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.248263in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.249472in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.249774in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.250983in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.251286in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.251588in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.251588in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.252495in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.254610in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{1.255819in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.256122in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{1.257028in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{1.257331in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{1.257633in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.258540in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{1.259446in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.260655in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.260958in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.263376in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.264887in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.266398in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.267003in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.268212in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.268514in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.269421in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.269723in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.270025in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.271537in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{1.272745in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.273350in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.274559in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.276070in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.277279in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.277884in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.278186in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.278186in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.278186in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.278790in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.279395in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.279697in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{1.279999in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.281511in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.281813in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.282115in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.282417in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.282417in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.282417in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.283626in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.284231in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.285138in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.286951in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.288160in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.288463in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{1.289067in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.289671in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.289974in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.290880in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.291183in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.292089in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.292392in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.293601in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.295112in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.296019in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.296623in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.296925in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.296925in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.296925in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.297530in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.297832in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.298739in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.300250in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.300553in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.300855in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.301157in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.301157in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.301157in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.302668in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.303877in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.305389in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.306900in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.307504in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.308109in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.308713in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.309015in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.309318in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.310224in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.310527in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.311433in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.312340in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.313549in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.313851in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.314154in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.314456in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.315363in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.316874in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.317478in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.318083in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.318385in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.318990in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.321408in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.322617in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.322919in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.324430in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.324732in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.327453in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.329871in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.330475in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.331684in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.331986in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.332289in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.332591in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.332893in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.332893in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.332893in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.334707in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.335009in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.335009in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.335009in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.335311in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.338636in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.340752in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.341054in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.342263in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.343170in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.344076in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.344379in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.344983in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.345285in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.345890in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.346192in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.347401in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.348006in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.348610in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.349215in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.349517in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.349819in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.350424in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.350726in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.352237in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.354051in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.355260in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.355864in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.356469in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.356771in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.357376in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.358282in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.358887in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.359189in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.359491in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.359491in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.359491in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.361909in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.362211in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.362514in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.363420in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.364630in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.365838in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.366141in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.366443in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.366443in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.366443in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.367047in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.367047in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.367047in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.368256in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.369466in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.370675in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.370977in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.372186in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.374604in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.374906in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.376115in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.376417in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.377626in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.378231in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.380044in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.380346in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.381253in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.381556in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.383067in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.383369in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.383973in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.383973in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.383973in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.385182in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.386694in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.387903in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.389716in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.390623in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.390925in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.390925in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.390925in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.391228in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.392134in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.392437in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.392437in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.392437in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.393646in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.393948in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.394552in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.394854in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.396063in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.396366in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.396668in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.397575in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.398179in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.399388in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.399993in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.400295in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.400597in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.402411in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.402713in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.404526in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.405433in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.406340in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.406944in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.407549in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.408154in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.408456in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.409362in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.409967in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.410269in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.410571in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.411781in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.413292in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.413594in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.413594in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.413594in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.415105in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.418128in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.419941in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.420243in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.421150in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.422057in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.422964in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.424475in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.425080in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.425684in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.426893in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.427195in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.427800in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.428404in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.430822in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.431427in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.432636in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.432938in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.434147in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.435356in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.435658in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.435960in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.436565in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.437472in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.438681in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.440797in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.442006in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.443214in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.443517in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.443819in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.444726in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.445330in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.445633in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.445633in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.445633in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.446841in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.447748in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.448050in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.448353in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.448655in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.449562in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.450166in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.450166in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.451375in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.452584in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.454095in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.454398in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.455607in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.456211in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.456513in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.456816in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.456816in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.456816in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.458025in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.459234in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.459536in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.460745in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.462256in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.463767in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.464372in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.464976in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.465883in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.466185in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.467999in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.469510in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.470719in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.471928in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.473137in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.473440in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.473742in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.473742in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.473742in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.475253in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.475555in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.475857in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.477369in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.477671in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.478578in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.479787in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.481298in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.481600in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.482809in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.483111in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.483716in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.484321in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.484925in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.486134in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.486436in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.487041in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.487645in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.487947in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.488552in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.489156in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.490366in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.490970in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.491574in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.492481in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.493086in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.493388in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.494899in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.496410in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.497922in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.499131in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.500642in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.501246in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.501549in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.501851in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.502758in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.503060in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.504873in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.505780in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.507594in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.507896in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.509105in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.509407in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.509710in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.509710in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.511221in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.513337in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.513639in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.514848in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.516057in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.517870in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.518173in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.518173in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.518173in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.519382in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.520893in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.521497in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.522102in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.522404in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.522706in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.523311in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.523613in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.524822in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.526031in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.527542in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.528751in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.529960in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.530263in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.532681in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.533889in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.535401in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.536610in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.536912in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.538423in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.539934in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.540237in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.540539in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.540539in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.541143in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.541748in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.542050in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.543259in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.543562in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.543864in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.544166in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.545073in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.545375in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.546886in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.549606in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.551118in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.551420in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.551722in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.551722in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{1.552327in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.552629in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.554442in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.555651in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.557163in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.558372in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.558674in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.558976in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.559279in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.559883in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.561092in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.562603in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.563208in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.564417in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.564719in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.565626in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.565928in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.566230in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.568648in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.569253in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.569555in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.571066in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.571368in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.571671in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.571671in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.574391in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.574693in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.575298in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.577716in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.577716in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.577716in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.578018in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.578320in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.578320in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.579529in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.580738in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.581343in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.581947in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.582552in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.582552in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.582552in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.583761in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.584063in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.584970in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.585272in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.585272in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.585272in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.586481in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.587086in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.587992in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.588597in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.589503in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.590712in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.591317in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.591619in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.591619in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.592526in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.594037in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.595851in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.597060in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.597664in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.598873in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.600687in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.601594in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.601896in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.602802in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.603407in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.604616in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.605825in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.607336in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.607941in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.609150in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.609754in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.610057in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.610359in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.611568in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.612777in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.613079in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.613684in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.615195in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.616404in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.616706in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.617008in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.617008in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.618217in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.618519in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.619124in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.620333in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.620635in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.621240in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.622147in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.623355in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.624867in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.626076in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.626982in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.627285in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.627587in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.628494in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.629401in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.629703in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.630912in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.632423in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.632725in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.633330in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.634237in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.635446in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.635446in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.635446in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.638468in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.638770in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.639375in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.639979in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.641188in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.642095in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.644815in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.645118in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.646629in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.647233in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.648442in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.649954in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.650256in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.650860in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.651465in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.651767in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.652674in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.653883in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.654185in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.654487in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.655092in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.655394in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.657812in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.658114in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.659323in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.660834in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.662043in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.662346in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.662648in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.663555in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.664764in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.665671in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.666577in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.668089in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.668391in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.668693in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.668693in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.669902in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.670506in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.670809in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.671111in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.671111in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.671111in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.671413in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.672018in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.673227in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.675040in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.675040in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.675040in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.675645in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.676249in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.676854in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.677156in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.678063in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.679272in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.679876in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.681387in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.681690in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.682899in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.683503in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.684108in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.685317in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.686526in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.687130in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.687433in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.687735in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.687735in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.687735in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.688037in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.689246in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.689246in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.689246in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.691664in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.692873in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.693780in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.694384in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.694686in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.695896in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.697104in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.697709in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.698313in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.698616in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.699825in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.700127in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.701336in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.701940in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.703149in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{1.703452in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.704661in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.704963in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.705265in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.705870in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.706776in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.707986in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.708892in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.709194in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.710101in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.711008in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.712217in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.712519in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.712821in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.713124in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.713426in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.713426in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.713426in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.714635in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.715844in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.716751in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.717355in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.717658in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.717658in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.717658in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.717960in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.718866in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.719471in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.720680in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.720982in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.722493in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.723098in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.724005in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{1.725516in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.725818in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.726120in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.726120in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.726120in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.727329in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.728841in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.729143in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.729747in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.730050in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.730352in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.730956in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.731561in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.732165in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.732468in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.732770in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.733979in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.735188in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.735490in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.736699in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.737304in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.737606in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.738815in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.739419in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.739722in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.741233in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.741838in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.743046in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.744255in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.744860in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.745162in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.746673in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.746976in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.747882in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.748185in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.749092in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.749394in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.751510in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.753021in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.753928in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.754230in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.754834in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.756648in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.756950in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.757252in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.758764in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.759972in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.760275in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.760275in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.760275in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.760577in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.761181in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.761484in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.762088in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.762390in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.762995in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.763902in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.765413in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.766622in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.766924in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.767529in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.767831in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.769040in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.769342in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.769947in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.770249in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.771458in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.772667in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.772969in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.773876in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.774480in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.775689in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.777503in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.777805in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.778107in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.779316in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.780525in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.780828in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.781432in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.782641in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.783548in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.785059in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.785664in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.785664in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.785664in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.787477in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.788988in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.789593in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.790802in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.794429in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.795638in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.795940in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.797451in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.797754in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.799869in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.800776in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.801985in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.802892in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.803194in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.804101in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.804403in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.804705in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.805008in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.805914in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.806519in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.806821in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.807728in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.808937in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.809239in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.809541in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.810146in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.811355in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.812866in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.813471in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.813773in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.814075in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.815284in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.815586in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.815889in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.815889in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.815889in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.817098in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.818609in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.819818in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.821027in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.821329in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.821934in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.822236in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.822538in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.824352in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.825561in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.826770in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.827374in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.828583in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.829792in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.830699in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.831001in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.831908in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.832815in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.834024in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.834326in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.834930in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.835535in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.835837in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.836442in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.836744in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.837651in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.837953in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.838557in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.839162in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.839464in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.840673in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.841278in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.841580in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.841882in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.842789in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.843696in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.843998in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.845811in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{1.846718in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.847020in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.847625in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.848532in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.848834in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.849741in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.850043in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.850647in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.850950in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.850950in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.850950in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.851252in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.852461in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.852763in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.853368in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.856390in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.857599in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.859110in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.859413in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.861831in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.862133in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.862435in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.863946in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.864853in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.865760in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.866062in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.866969in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.868178in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.868480in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.869689in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.870898in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.871201in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.872107in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.872712in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.873619in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.874827in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.875432in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.875734in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.875734in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.875734in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.877245in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.878455in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.879663in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.880268in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.881477in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.881779in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.882988in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.883290in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.884197in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.885709in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.887220in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.887824in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.888127in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.888429in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.889940in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.891149in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.892056in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.892660in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.892962in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.892962in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.892962in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.893869in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.894474in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.894776in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.895380in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.896589in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.898101in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.899310in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.900216in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.900519in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.901123in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.901728in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.902332in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.902635in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.903239in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.903541in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.903843in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.905355in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.906564in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.907168in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.907471in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.907471in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.907471in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.907773in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.908679in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.909284in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.909586in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.909888in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.910191in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.911702in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.912306in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.914120in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.914120in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.914120in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.915329in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.917142in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.918049in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.918654in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.918956in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.920467in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{1.920769in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.921676in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.921979in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{1.921979in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{1.921979in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{1.923188in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.923490in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.924396in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.924699in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.925908in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.927419in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.927721in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{1.928628in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.930139in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.931650in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.932255in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.932557in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.932859in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.934068in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.935277in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.935882in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.936184in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.936486in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.937695in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.938904in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.939811in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.940718in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.941927in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.943136in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.943438in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.944647in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.944949in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.945554in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.946461in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.946763in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.947065in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.947368in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.947972in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.948274in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.950088in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.950390in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.951297in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.952203in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.952506in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.953715in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.954017in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.954621in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.955830in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.957040in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.957644in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.958248in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.959760in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.961573in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.962480in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.963084in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.963387in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.963689in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.963689in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.963689in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.964294in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.965200in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.965502in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.965502in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.965502in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.966711in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.967014in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.968223in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.968525in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.969734in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.970338in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.970641in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.971850in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.972152in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.972152in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.972152in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.972454in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.972454in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.972454in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.973059in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.973966in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.974872in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.975477in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.975779in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.976686in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.976686in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.976686in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.977895in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.979708in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.980615in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.980917in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.981824in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.982428in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.982731in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.983033in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.983637in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.983940in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.984544in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.986660in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.987567in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.987869in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.988776in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.989985in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.990287in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.990589in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.990892in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.991194in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.991798in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.992403in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.992705in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{1.994216in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.995727in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.996332in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{1.996936in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.997541in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{1.998750in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{1.999959in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.000261in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.000563in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.001168in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{2.002377in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.003888in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{2.004190in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.004190in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.004190in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.004795in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{2.005400in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{2.006609in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{2.006911in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{2.007515in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{2.007817in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{2.009329in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.009631in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.009631in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.009631in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.010840in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.012351in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.012653in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.013560in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.015374in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.015978in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.016583in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.016885in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.017187in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.017489in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.018396in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.022023in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.022628in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.023534in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.024744in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.025046in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{2.026557in}{0.989200in}}%
\pgfpathlineto{\pgfqpoint{2.027766in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.028068in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.028975in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.029277in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.029277in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.029277in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{2.030788in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.031998in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.032602in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.032904in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.035624in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.036229in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.036531in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.036833in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.038345in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.038949in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.040158in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.040763in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.041367in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.042274in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.044692in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.045296in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.045599in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.046808in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.048017in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.048319in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.048621in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.048923in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.049226in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.049226in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.049226in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.049528in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.050435in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.051341in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.052550in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.052853in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.053155in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.053457in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.053457in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.053457in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.054666in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.056177in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.056480in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.056782in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.056782in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.057084in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.057991in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.058596in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.059200in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.060409in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.060711in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.061920in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.063129in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.063734in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.064036in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.064338in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.064338in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.064338in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.065547in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.066454in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.066756in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.067058in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.067361in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.067361in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.067361in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.068570in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.068872in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.069174in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.069476in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.069779in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.070685in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.070988in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.071592in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.072197in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.072499in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.072801in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.073406in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.073708in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.074313in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.076126in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.076731in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.077939in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.078846in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.079149in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.079753in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.080055in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.080660in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.080962in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.081264in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.081264in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.081264in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.081567in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.082473in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.082775in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.083078in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.083380in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.083682in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.083682in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.083682in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.084891in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.085496in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.085798in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.086100in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.086705in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.087914in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.089425in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.089727in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.090936in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.092145in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.092448in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.093656in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.093959in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.096981in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.097283in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.097586in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.099097in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.099399in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.100608in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.100608in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.100608in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.101817in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.102119in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.102422in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.103328in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.104235in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.104537in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.105444in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.105746in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.106351in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.109071in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.109676in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.109676in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.109676in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.109978in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.110885in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.111187in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.111187in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.111187in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.111791in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.112396in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.113303in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.114209in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.114512in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.114814in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.115721in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.116023in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.116325in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.116627in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.116627in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.116627in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.116930in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.117534in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.117837in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.118139in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.119045in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.119650in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.119952in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.120254in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.121463in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.122672in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.124184in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.124788in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.128113in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.128718in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.129926in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.129926in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.129926in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.008483in}}%
\pgfpathlineto{\pgfqpoint{2.130833in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.131438in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.131740in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.132344in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.133554in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.133856in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.134158in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.134158in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.134762in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.135669in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.135669in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.135669in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.136274in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.136878in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.137483in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.137785in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.138994in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.138994in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.138994in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.139296in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.140203in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.140505in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.140807in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.141110in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.141110in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.141110in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.142621in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.142923in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.144132in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.144435in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.144737in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.144737in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.145946in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.147155in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.147457in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.148968in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.150177in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.151689in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.152897in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.153502in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.153804in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.154107in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.155315in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.155618in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.156222in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.156827in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.157431in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.158338in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.158640in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.158640in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.158640in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.159245in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.159547in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.159849in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.161058in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.161965in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.162570in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.162872in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.163778in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.163778in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.163778in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.164987in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.166197in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.166801in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.167103in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.167406in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.167708in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.168614in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.169521in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.169824in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.170428in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.171335in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.171637in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.171939in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.172241in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.173753in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.174357in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.174660in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.174962in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.175566in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.175868in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.176473in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.177380in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.177682in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.177984in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.178589in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.178891in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.179798in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.180100in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.180402in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.181913in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.183123in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.184029in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.184936in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.185238in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.185541in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.186749in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.187052in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.187052in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.187052in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.187959in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.188261in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.188563in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.189470in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.190376in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.191888in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.193097in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.194608in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.194910in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.196422in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.197328in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.197630in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.198840in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.199444in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.200049in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.201258in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.201560in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.202466in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.204582in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.205791in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.206396in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.206698in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.207303in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.208209in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.209720in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.210023in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.210023in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.210325in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.210325in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.210325in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.211534in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.211836in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.212139in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.212441in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.212441in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.212743in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.213650in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.214254in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.214859in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.215463in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.215765in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.216068in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.217277in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.218788in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.219997in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.220299in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.220904in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.221206in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.221508in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.222113in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.223624in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.223926in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.224531in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.224833in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.225135in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.226344in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.227553in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.228762in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.229064in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.230576in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.231785in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.233296in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.233598in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.234807in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.236318in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.236621in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.236923in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.237830in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.238736in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.239039in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.239643in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.240248in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.240550in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.240852in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.243270in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.244479in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.246595in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.247502in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.249013in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{2.250524in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.252338in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{2.253245in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.254756in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.256569in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{2.257174in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.257778in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.259289in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{2.260801in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.261103in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.261405in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.261405in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.261405in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.261707in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.262614in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.262916in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.263521in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.264126in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.264730in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.265334in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.265939in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{2.266241in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{2.267148in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.268357in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.268659in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.269566in}{1.050905in}}%
\pgfpathlineto{\pgfqpoint{2.269868in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.269868in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.269868in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.270170in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{2.270775in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.271380in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.272286in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.272891in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{2.273193in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.274402in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.274704in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.275006in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.275309in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.276215in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.276518in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.276820in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.276820in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.276820in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.278029in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.278634in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.280145in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.281051in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.281958in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.283469in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.284981in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.286492in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.287701in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.289212in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{2.289515in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.290421in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.291630in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.292235in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.292537in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.293444in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.293746in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.294048in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.294350in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.295257in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.295559in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.295862in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.297071in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.297373in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.298884in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.300093in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.301604in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.301907in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.302814in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.303418in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.304022in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.304325in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.304627in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.304929in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.305836in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.307347in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.308858in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.309463in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.309765in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.310067in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.310672in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.311881in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.312183in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.313090in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.313694in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.313997in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.314299in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.314299in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.314299in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.315508in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.315810in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.316113in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.316113in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.316113in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.317321in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.319135in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.319437in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.319740in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.320042in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.320344in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.321855in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.323064in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.323367in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.323669in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.323669in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.323669in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.323971in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.324878in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.326691in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.326993in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.328505in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.328807in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.329714in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.330318in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.331527in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.331829in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.333038in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.333341in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.333945in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.334550in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.334550in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.334550in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.334852in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.335759in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.336061in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.336061in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.336061in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.337572in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.338781in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.339084in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.339688in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.339990in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.340292in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.340292in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.340292in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.341502in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.341804in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.342106in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.342106in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.342408in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.343013in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.344524in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.345733in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.346338in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.346640in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.347849in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.349662in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.350569in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.351173in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.351476in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.351778in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.352987in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.354196in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.354498in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.354800in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.355405in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.355707in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.356010in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.356312in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.356916in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.357219in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.357823in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.358125in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.358125in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.358125in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.359637in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.359939in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.360241in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.360241in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.361450in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.362659in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.363263in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.363868in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.364170in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.364473in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.365681in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.367193in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.367495in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.368100in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.368402in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.369006in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.369308in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.369611in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.370215in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.371122in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.372331in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.373540in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.373842in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.374144in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.374144in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.374144in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.374749in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.375354in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.375958in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.376260in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.378980in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.380492in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.382003in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.383212in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.384421in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.384723in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.385025in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.386235in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.386235in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.386235in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.387141in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.387443in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.388350in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.388653in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.388653in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.388653in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.389861in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.390466in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.391071in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.392279in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.393489in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.394697in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.395604in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.396209in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.397418in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.398627in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.398929in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.399533in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.399836in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.401649in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.402254in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.402556in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.406485in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.407694in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.409508in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.410717in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.415553in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.424923in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.426131in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.429456in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.430363in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.431572in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.432781in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.433385in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.434595in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.435501in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.436710in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.437315in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.438524in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.442151in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.443662in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.446382in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.447289in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.448800in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.450009in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.451218in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.452427in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.453334in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.453636in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.454241in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.456054in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.457263in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.462401in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.463006in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.463611in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.471771in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.472980in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.474491in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.474794in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.475398in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.476607in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.476910in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.478421in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.478723in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.479328in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.479630in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.480536in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{2.481745in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.485372in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.486581in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.493835in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.494440in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.494742in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.497160in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.501089in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{2.502299in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.507134in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.508344in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.512575in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.513180in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.516202in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.517411in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.518318in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.519527in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.522549in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.523758in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.525572in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.526176in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.528292in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.529501in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.540986in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.542196in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.542800in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.543707in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.546729in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.547032in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.547636in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.548240in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.549450in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.550054in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.550356in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.557308in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.557913in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.558215in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.563353in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.564562in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.565166in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.566375in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.569700in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.570909in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.571514in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.571816in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.573327in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.573629in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.573629in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.573629in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.574838in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.575141in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.576047in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.576350in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.576954in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.582697in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.583906in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.587231in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.588440in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.589044in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.589346in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.589951in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.590555in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.591765in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.595694in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.596903in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.598414in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.599925in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.604761in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.605970in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.606272in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.607482in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.608993in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.610202in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.611108in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.612620in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.616851in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.618060in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.620478in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.621083in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.621385in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.625012in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.626221in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.629848in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.631057in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.633475in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.634986in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.636497in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.638009in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.640427in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.640729in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.641334in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.641938in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.642845in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.644054in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.644356in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.644960in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.646169in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.647378in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.647983in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.648588in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.650703in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.653121in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.657957in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.659166in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.660375in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.662793in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.664002in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.665514in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.668234in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.668536in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.670349in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.673372in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.674581in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.676092in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.676999in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.678208in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.678813in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.680324in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.683951in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.684555in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.684858in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.685160in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.686369in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.692414in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.693623in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.699668in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.700272in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.700574in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.705410in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.706317in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.707526in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.711153in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.712967in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.713269in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.714780in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.715989in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.717198in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.718407in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.719616in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.728986in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.730195in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.731404in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.732613in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.736845in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.737449in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.737751in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.740169in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.741680in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.742889in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.747121in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.747725in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.748028in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.748632in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.749237in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.749539in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.751050in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.752259in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.753468in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.754677in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.755282in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.756491in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.758304in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.759513in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.763140in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.763443in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.764047in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.769487in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.770696in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.772510in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.773719in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.784902in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.786111in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.786716in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.787925in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.790947in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.792761in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.793970in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.794876in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.795179in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.795783in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.800317in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.800619in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.801224in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.803339in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{2.804549in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.805455in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{2.806966in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.810593in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.811198in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.811500in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{2.824497in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{2.825101in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.826310in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.826613in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.827519in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.829031in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.830240in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.830542in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.832053in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.833262in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.841121in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.842632in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.843841in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.847770in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.848979in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.852606in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.854117in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.858047in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.858651in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.858954in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.861371in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.863487in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.864394in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.865603in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.865905in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.866510in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.868323in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.869532in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.871648in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.872857in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.874973in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.876182in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.879809in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.884342in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.885551in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.885854in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.886156in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.886156in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.886156in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.887365in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.887970in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.888574in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.889178in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{2.889783in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{2.890388in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.890690in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{2.890992in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{2.892201in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.894317in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.895526in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{2.895828in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.899757in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.900966in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.902175in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.903687in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.905198in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.906104in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{2.907313in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.907918in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.908220in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.908825in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.910336in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.911545in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.915776in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.916985in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.918194in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.918799in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.919403in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.919706in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.920612in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.922124in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.923333in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{2.923937in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.924844in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.925146in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.925448in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.926053in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.926657in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.927866in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.928773in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.929982in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.933005in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.934214in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.936027in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.936632in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.936934in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.937236in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.937841in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.938143in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.940259in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.940561in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.941165in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.942072in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.943583in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.944188in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.944490in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.944792in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.945699in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.946001in}{1.112610in}}%
\pgfpathlineto{\pgfqpoint{2.946304in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.947815in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.949326in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.951140in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.952349in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.952651in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.952953in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.952953in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.953558in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.953860in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.954162in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.954767in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.955371in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.955673in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.956278in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.956580in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.957487in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.958696in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.959905in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.961114in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.965950in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.965950in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.965950in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.967159in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.967461in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.968066in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.968670in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.968973in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.969577in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.974111in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.975320in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.976529in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.976831in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.978040in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.978342in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.978947in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.979551in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{2.980760in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.981365in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{2.982574in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.983480in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.984387in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.984689in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.984992in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.985294in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.985294in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.985294in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.986201in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.986503in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.986805in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.988014in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.989525in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.990734in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.991943in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.992548in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.992850in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.993455in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.993757in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.994361in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.995570in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.997082in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.997384in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.997686in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.998291in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.999500in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{2.999802in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{3.000709in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.001011in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{3.001313in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.002522in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.003731in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.004033in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{3.004638in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.006754in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.007963in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{3.008265in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.008869in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{3.009474in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{3.009776in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.010381in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{3.010683in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{3.011287in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{3.011892in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.012496in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{3.013403in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.014612in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{3.015217in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{3.016426in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.017635in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{3.018844in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.020355in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.021564in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.023377in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.024586in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.024889in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.026098in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.027004in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.027307in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.028516in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.028516in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.028516in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.028818in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.029422in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.030631in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.031840in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.032445in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.032747in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.033352in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.033654in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.033956in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.034561in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.035165in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.035467in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.035770in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.037281in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{3.039397in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.039699in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.040606in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.041512in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.042721in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.043024in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.043628in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.043930in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.044233in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.044837in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.046348in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.047557in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.048162in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.048464in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.049069in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.049371in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.050580in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.051487in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.051789in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.051789in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.051789in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.052998in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.053300in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.053602in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.054509in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.054811in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.055416in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.057229in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.058136in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.059043in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.060554in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.061763in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.062972in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.065390in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.065995in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.066901in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.068110in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.069017in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.069319in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.069622in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.070226in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.071435in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.075969in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.076271in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.076876in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.077178in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.077480in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.077782in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.078085in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.078689in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.079294in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.079596in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.081107in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.083827in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.085036in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.085943in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.086245in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.086850in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.087454in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.087757in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.088361in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.088663in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.089570in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.090779in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.091988in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.092290in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.093197in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.093499in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.093802in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.094104in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.094104in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.094104in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.095011in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.095313in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.095615in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.096824in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.097126in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.097731in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.098335in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.098638in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.099242in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.099544in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.100753in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.101056in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.101962in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.102265in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.102869in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.103171in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.103474in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.103474in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.103474in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.104078in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.104683in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.104985in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.105589in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.105892in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.106194in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.106798in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.107101in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.108914in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.109519in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.109519in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.109519in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.109821in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.110728in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.111332in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{3.111937in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.112843in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.113146in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.113448in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.114052in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.115866in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.116773in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.117075in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.117377in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.118284in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.119493in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.119795in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.119795in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.119795in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.121004in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.121306in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.122213in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.122818in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.123120in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.123724in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.124631in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.124933in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.125236in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.126142in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.126445in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.127351in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.127654in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.127956in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.127956in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.127956in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.129165in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.129467in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.130374in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.130978in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.132792in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.133396in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.134303in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.135512in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.135814in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.135814in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.135814in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.137023in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.138232in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.139441in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.140348in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.140650in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.140953in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.141557in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.141859in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.142162in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.142766in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.143068in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.143371in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.143975in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.144277in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.145789in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.146695in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.147904in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.149113in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.151531in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.151834in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.152136in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.152438in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.152438in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.152438in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.153345in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.153647in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.153949in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.154856in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.156065in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.156972in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.157274in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.157879in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.158785in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.159088in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.160297in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.160599in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.161203in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.162412in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.163924in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.164528in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.165435in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.165737in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.166342in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.166644in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.167248in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.167551in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.168155in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.169364in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.170573in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.171178in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.172991in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.173898in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.175107in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.176316in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.177827in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.179036in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.179641in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.179943in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.180850in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.181454in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.181756in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.182059in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.183570in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.183872in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.185081in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.185383in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.186290in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.187499in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.188708in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.189615in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.190522in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.190824in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.191731in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.192033in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.192637in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.193544in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.194451in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.195358in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.195660in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.195660in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.195660in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.195962in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.196869in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.198078in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.198380in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.199589in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.199891in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.200798in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.201100in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.202309in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.204123in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.204425in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.205030in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.205332in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.206239in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.207448in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.208657in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.209261in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.209563in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.210168in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.210772in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.211981in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.212284in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.212284in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.212284in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.213493in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.213795in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.214399in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.215004in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.216515in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.217422in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.217724in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.218329in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.218631in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.219840in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.221049in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.222258in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.222560in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.223165in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.223467in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.223467in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.223467in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.224071in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.224676in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.226187in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.226792in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.227094in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.227396in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.228303in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.228907in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.229210in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.230116in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.230419in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.230419in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.230419in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.231325in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.231628in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.232837in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.233743in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.234348in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.234650in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.235557in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.235859in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.236464in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.236766in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.237068in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.237975in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.238579in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.238882in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.240091in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.240393in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.241602in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.242811in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.244624in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.244927in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.245229in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.245833in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.246136in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.247949in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.248554in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.249158in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.249460in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.250972in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.251576in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.253692in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.254599in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.254901in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.255203in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.256110in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.256412in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.257017in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.257621in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.258528in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.258830in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.260039in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.260341in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.260946in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.261550in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.261853in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.262457in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.262759in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.263364in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.263666in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.264271in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.264573in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.264875in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.266386in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.269409in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.270013in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.270316in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.270618in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.271827in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.273036in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.275152in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.275756in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.276361in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.278476in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.279081in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.279685in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.280592in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.281197in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.281801in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.282708in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.283010in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.283917in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.284219in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.284521in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.285428in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.286033in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.286939in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.287242in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.287544in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.289055in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.289357in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.289962in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.290264in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.290869in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.291171in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.291473in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.292078in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.292984in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.294193in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.294798in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.295100in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.295705in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.296309in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.297518in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.299634in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.300843in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.301447in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.302656in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{3.303563in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.303865in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.304168in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.305679in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.307795in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.308097in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.308701in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.309306in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.310213in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.311422in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.312631in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.313840in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.314142in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.314746in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{3.315049in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.315653in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.315955in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{3.316258in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.316258in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.316560in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.317164in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.317467in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.317769in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.318676in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.318978in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.319280in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.319280in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.319280in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.319582in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.320187in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.320489in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.321698in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.322605in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.323512in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.323814in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.324418in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.324721in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.325023in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.325627in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.326534in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.326836in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.327441in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.328650in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.329254in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.329557in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.330161in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.330766in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.331068in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.331672in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.332277in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.333788in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.334997in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.335602in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.335904in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.336508in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.337717in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.338020in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.338926in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.339229in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.339531in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.340438in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.341344in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.341949in}{1.147318in}}%
\pgfpathlineto{\pgfqpoint{3.342251in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.342553in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.343762in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.344669in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.344971in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.345878in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.346180in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.346785in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.347994in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.348598in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.349203in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.349807in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.350110in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.351016in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{3.352830in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.355852in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.356759in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.358270in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.358573in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.359782in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.360084in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.360386in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.360688in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.361293in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.363409in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.364013in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.365222in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.366431in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.371569in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.371872in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.372174in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.373383in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.374592in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.375801in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.376103in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.376708in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.377312in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.377614in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.378521in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.378823in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.379126in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.379730in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.380032in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.380939in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{3.381846in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.382148in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.382450in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.383659in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.383962in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.384566in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.385171in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.385473in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.386077in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.386380in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.387589in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.387891in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.388193in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.388798in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.389402in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.389704in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.390309in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.390913in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.392425in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.393936in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.394238in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.395447in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.396354in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.397563in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.398167in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.399376in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.400283in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.401492in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.402701in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.403910in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.404817in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.405119in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.406026in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.406630in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.406933in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.407839in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.408142in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.408746in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.409048in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.409653in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.409955in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.410862in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.412071in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.412373in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.412675in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.413280in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.414791in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.416000in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.418720in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.420232in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.420836in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.421138in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.421743in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.422952in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.425672in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.426881in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.428090in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.428695in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.428997in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.429601in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.431415in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.432624in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.432926in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.433833in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.435042in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.436251in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.437762in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.438064in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.439576in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.440180in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.440482in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.441087in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.442296in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.443505in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.445318in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.445923in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.446830in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.447132in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.447736in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.450457in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.451666in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.451968in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.452572in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.452875in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.453177in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.453781in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.457711in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.458920in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.460129in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.460431in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.461035in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.461338in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.462547in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.463151in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.464360in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.464965in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.465267in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.466174in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.466476in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.466778in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.467383in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.467987in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.468289in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.468592in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.469498in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.469801in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.470405in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.471614in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.472823in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.474334in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.475543in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.476450in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.477659in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.480682in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.481588in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.481891in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.482495in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.483100in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.483402in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.484913in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.485215in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.485820in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.486122in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.487936in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.488238in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.488842in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.489145in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.490656in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.492167in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.492469in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.493074in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.494283in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.495492in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{3.495794in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.496701in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{3.497305in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.498212in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.498514in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.499421in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{3.499723in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.501235in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{3.503048in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.504257in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.505164in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.506373in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.507582in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.508791in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.509698in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.509698in}{1.182027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.789750in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394250in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394250in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.394250in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.696500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.301000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603250in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603250in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.603250in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.207750in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 11\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547950in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547950in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668850in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668850in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910650in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910650in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031550in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031550in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152450in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152450in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273350in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273350in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333800in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333800in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394250in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394250in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515150in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515150in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575600in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575600in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636050in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636050in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756950in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756950in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877850in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877850in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119650in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119650in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240550in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240550in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361450in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361450in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482350in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482350in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542800in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542800in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603250in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603250in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663700in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663700in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724150in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724150in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784600in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784600in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845050in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845050in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965950in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965950in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086850in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086850in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328650in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328650in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449550in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449550in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.017909in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t (Myr)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.626686in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.012340in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.397993in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.783646in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.318164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.318164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.395295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.395295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.472425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.472425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.549556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.549556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.703817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.703817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.780948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.780948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.858078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.858078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.935209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.935209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.089470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.089470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.166601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.166601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.320862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.320862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.475124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.475124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.552254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.552254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.629385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.629385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.706515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.706515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.860777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.860777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.937907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.937907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.015038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.015038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.092169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.092169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.185414in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_{fp}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mean-mass-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.345225in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.345225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571430in}{0.820559in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.830989in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.830438in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.830438in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.810556in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.813124in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.813124in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.878465in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.689878in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.689878in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.689878in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{1.013944in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.697473in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.697473in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.673986in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.677356in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.677356in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.750263in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.681071in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.681071in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.681866in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.681866in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.675191in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.675191in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.675191in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.689521in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.689521in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.689521in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.648002in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.648002in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.648002in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.656734in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.656734in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.645464in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.849817in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.571193in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.581426in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.581426in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.850165in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.580535in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.580535in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.580535in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.636128in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.545344in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.588442in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.588442in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.587922in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.587922in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.587922in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{0.571430in}{0.691819in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{0.695283in}}%
\pgfpathlineto{\pgfqpoint{0.995562in}{0.678377in}}%
\pgfpathlineto{\pgfqpoint{0.996942in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{0.997245in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{0.997852in}{0.726554in}}%
\pgfpathlineto{\pgfqpoint{0.998426in}{0.728900in}}%
\pgfpathlineto{\pgfqpoint{0.999657in}{0.665895in}}%
\pgfpathlineto{\pgfqpoint{1.000381in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{1.000750in}{0.661961in}}%
\pgfpathlineto{\pgfqpoint{1.000854in}{0.665050in}}%
\pgfpathlineto{\pgfqpoint{1.001109in}{0.664376in}}%
\pgfpathlineto{\pgfqpoint{1.001512in}{0.636620in}}%
\pgfpathlineto{\pgfqpoint{1.001512in}{0.636620in}}%
\pgfpathlineto{\pgfqpoint{1.001512in}{0.636620in}}%
\pgfpathlineto{\pgfqpoint{1.002470in}{0.711383in}}%
\pgfpathlineto{\pgfqpoint{1.003534in}{0.649922in}}%
\pgfpathlineto{\pgfqpoint{1.004468in}{0.653494in}}%
\pgfpathlineto{\pgfqpoint{1.005022in}{0.659455in}}%
\pgfpathlineto{\pgfqpoint{1.005351in}{0.647263in}}%
\pgfpathlineto{\pgfqpoint{1.005980in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{1.007780in}{0.689934in}}%
\pgfpathlineto{\pgfqpoint{1.008535in}{0.688233in}}%
\pgfpathlineto{\pgfqpoint{1.009296in}{0.688172in}}%
\pgfpathlineto{\pgfqpoint{1.010828in}{0.590390in}}%
\pgfpathlineto{\pgfqpoint{1.011113in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{0.618977in}}%
\pgfpathlineto{\pgfqpoint{1.013868in}{0.620070in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{1.016105in}{0.647659in}}%
\pgfpathlineto{\pgfqpoint{1.017611in}{0.648472in}}%
\pgfpathlineto{\pgfqpoint{1.019611in}{0.639652in}}%
\pgfpathlineto{\pgfqpoint{1.021556in}{0.655116in}}%
\pgfpathlineto{\pgfqpoint{1.023722in}{0.653779in}}%
\pgfpathlineto{\pgfqpoint{1.024628in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{0.713129in}}%
\pgfpathlineto{\pgfqpoint{1.045261in}{0.738571in}}%
\pgfpathlineto{\pgfqpoint{1.045689in}{0.737620in}}%
\pgfpathlineto{\pgfqpoint{1.046433in}{0.742648in}}%
\pgfpathlineto{\pgfqpoint{1.047773in}{0.739573in}}%
\pgfpathlineto{\pgfqpoint{1.049753in}{0.750459in}}%
\pgfpathlineto{\pgfqpoint{1.051047in}{0.713304in}}%
\pgfpathlineto{\pgfqpoint{1.052264in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{1.053991in}{0.705418in}}%
\pgfpathlineto{\pgfqpoint{1.054677in}{0.717524in}}%
\pgfpathlineto{\pgfqpoint{1.056116in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{1.057014in}{0.792446in}}%
\pgfpathlineto{\pgfqpoint{1.058137in}{0.786225in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{1.059001in}{0.786307in}}%
\pgfpathlineto{\pgfqpoint{1.060498in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{1.061209in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{1.064036in}{0.882722in}}%
\pgfpathlineto{\pgfqpoint{1.068019in}{0.786030in}}%
\pgfpathlineto{\pgfqpoint{1.068080in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{1.068173in}{0.796385in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{0.946577in}}%
\pgfpathlineto{\pgfqpoint{1.069439in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{1.069897in}{0.916328in}}%
\pgfpathlineto{\pgfqpoint{1.070111in}{0.918902in}}%
\pgfpathlineto{\pgfqpoint{1.070950in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{1.071356in}{0.973477in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{1.071810in}{0.953874in}}%
\pgfpathlineto{\pgfqpoint{1.072294in}{0.955874in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.957266in}}%
\pgfpathlineto{\pgfqpoint{1.073599in}{0.951002in}}%
\pgfpathlineto{\pgfqpoint{1.074044in}{0.954970in}}%
\pgfpathlineto{\pgfqpoint{1.074365in}{0.956604in}}%
\pgfpathlineto{\pgfqpoint{1.074524in}{0.947398in}}%
\pgfpathlineto{\pgfqpoint{1.074524in}{0.947398in}}%
\pgfpathlineto{\pgfqpoint{1.074524in}{0.947398in}}%
\pgfpathlineto{\pgfqpoint{1.075528in}{0.988186in}}%
\pgfpathlineto{\pgfqpoint{1.075622in}{0.987210in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{1.077250in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{1.077396in}{1.034936in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{0.786187in}}%
\pgfpathlineto{\pgfqpoint{1.078699in}{0.786753in}}%
\pgfpathlineto{\pgfqpoint{1.078773in}{0.787247in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{0.797792in}}%
\pgfpathlineto{\pgfqpoint{1.079905in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{1.080320in}{0.930703in}}%
\pgfpathlineto{\pgfqpoint{1.080577in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{1.080577in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{1.080577in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{1.081624in}{0.943841in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.938783in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{1.082340in}{0.984373in}}%
\pgfpathlineto{\pgfqpoint{1.082340in}{0.984373in}}%
\pgfpathlineto{\pgfqpoint{1.082340in}{0.984373in}}%
\pgfpathlineto{\pgfqpoint{1.083132in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{1.083388in}{0.941524in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{1.084945in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{1.085256in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.951507in}}%
\pgfpathlineto{\pgfqpoint{1.085627in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{1.085864in}{0.952052in}}%
\pgfpathlineto{\pgfqpoint{1.086533in}{0.920944in}}%
\pgfpathlineto{\pgfqpoint{1.086973in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{1.087636in}{0.768485in}}%
\pgfpathlineto{\pgfqpoint{1.088149in}{0.791204in}}%
\pgfpathlineto{\pgfqpoint{1.088366in}{0.795208in}}%
\pgfpathlineto{\pgfqpoint{1.088366in}{0.795208in}}%
\pgfpathlineto{\pgfqpoint{1.088366in}{0.795208in}}%
\pgfpathlineto{\pgfqpoint{1.088584in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{1.088628in}{0.876617in}}%
\pgfpathlineto{\pgfqpoint{1.089624in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{1.090632in}{0.805357in}}%
\pgfpathlineto{\pgfqpoint{1.091771in}{0.809358in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.092746in}{0.830583in}}%
\pgfpathlineto{\pgfqpoint{1.093302in}{0.804604in}}%
\pgfpathlineto{\pgfqpoint{1.094937in}{0.876250in}}%
\pgfpathlineto{\pgfqpoint{1.095697in}{0.867881in}}%
\pgfpathlineto{\pgfqpoint{1.096575in}{0.865719in}}%
\pgfpathlineto{\pgfqpoint{1.096781in}{0.876596in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.874671in}}%
\pgfpathlineto{\pgfqpoint{1.098202in}{0.879719in}}%
\pgfpathlineto{\pgfqpoint{1.099276in}{0.900305in}}%
\pgfpathlineto{\pgfqpoint{1.099978in}{0.818722in}}%
\pgfpathlineto{\pgfqpoint{1.100260in}{0.824112in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{0.869674in}}%
\pgfpathlineto{\pgfqpoint{1.101691in}{0.854417in}}%
\pgfpathlineto{\pgfqpoint{1.102688in}{0.846896in}}%
\pgfpathlineto{\pgfqpoint{1.102998in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{1.103116in}{0.822086in}}%
\pgfpathlineto{\pgfqpoint{1.103807in}{0.847997in}}%
\pgfpathlineto{\pgfqpoint{1.104802in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{1.105411in}{0.830117in}}%
\pgfpathlineto{\pgfqpoint{1.105647in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{0.836427in}}%
\pgfpathlineto{\pgfqpoint{1.107213in}{0.810673in}}%
\pgfpathlineto{\pgfqpoint{1.107441in}{0.810983in}}%
\pgfpathlineto{\pgfqpoint{1.108201in}{0.762091in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{1.108726in}{0.802962in}}%
\pgfpathlineto{\pgfqpoint{1.109319in}{0.800332in}}%
\pgfpathlineto{\pgfqpoint{1.110512in}{0.779386in}}%
\pgfpathlineto{\pgfqpoint{1.110549in}{0.797483in}}%
\pgfpathlineto{\pgfqpoint{1.110573in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{1.110573in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{1.110678in}{0.772669in}}%
\pgfpathlineto{\pgfqpoint{1.111505in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{1.112284in}{0.770108in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{0.846589in}}%
\pgfpathlineto{\pgfqpoint{1.114088in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{1.114319in}{0.788055in}}%
\pgfpathlineto{\pgfqpoint{1.115071in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.859094in}}%
\pgfpathlineto{\pgfqpoint{1.116391in}{0.865043in}}%
\pgfpathlineto{\pgfqpoint{1.118457in}{0.863563in}}%
\pgfpathlineto{\pgfqpoint{1.120032in}{0.867043in}}%
\pgfpathlineto{\pgfqpoint{1.122030in}{0.840740in}}%
\pgfpathlineto{\pgfqpoint{1.122778in}{0.845078in}}%
\pgfpathlineto{\pgfqpoint{1.125257in}{0.900515in}}%
\pgfpathlineto{\pgfqpoint{1.126104in}{0.893060in}}%
\pgfpathlineto{\pgfqpoint{1.126826in}{0.949143in}}%
\pgfpathlineto{\pgfqpoint{1.130304in}{0.955727in}}%
\pgfpathlineto{\pgfqpoint{1.131587in}{1.008637in}}%
\pgfpathlineto{\pgfqpoint{1.132837in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{1.133839in}{1.045986in}}%
\pgfpathlineto{\pgfqpoint{1.136170in}{1.042309in}}%
\pgfpathlineto{\pgfqpoint{1.138267in}{1.047127in}}%
\pgfpathlineto{\pgfqpoint{1.139217in}{1.059890in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{1.058760in}}%
\pgfpathlineto{\pgfqpoint{1.144208in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{1.147257in}{1.054795in}}%
\pgfpathlineto{\pgfqpoint{1.152756in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{1.160885in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{1.169395in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{1.174874in}{1.062774in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{1.177011in}{1.073697in}}%
\pgfpathlineto{\pgfqpoint{1.178543in}{1.054677in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{1.180500in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.182649in}{1.078792in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{1.100922in}}%
\pgfpathlineto{\pgfqpoint{1.188011in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{1.191483in}{1.103845in}}%
\pgfpathlineto{\pgfqpoint{1.193408in}{1.105196in}}%
\pgfpathlineto{\pgfqpoint{1.195312in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{1.196538in}{1.122919in}}%
\pgfpathlineto{\pgfqpoint{1.198090in}{1.123518in}}%
\pgfpathlineto{\pgfqpoint{1.200239in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.203012in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{1.204690in}{1.218463in}}%
\pgfpathlineto{\pgfqpoint{1.205535in}{1.211650in}}%
\pgfpathlineto{\pgfqpoint{1.206298in}{1.215036in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.194809in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.194809in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.194809in}}%
\pgfpathlineto{\pgfqpoint{1.207326in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{1.208981in}{1.221663in}}%
\pgfpathlineto{\pgfqpoint{1.211025in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.162719in}}%
\pgfpathlineto{\pgfqpoint{1.213635in}{1.166520in}}%
\pgfpathlineto{\pgfqpoint{1.213821in}{1.169529in}}%
\pgfpathlineto{\pgfqpoint{1.214299in}{1.168341in}}%
\pgfpathlineto{\pgfqpoint{1.215759in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{1.217706in}{1.372065in}}%
\pgfpathlineto{\pgfqpoint{1.218531in}{1.372556in}}%
\pgfpathlineto{\pgfqpoint{1.220126in}{1.370363in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{1.377225in}}%
\pgfpathlineto{\pgfqpoint{1.224043in}{1.375805in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{1.383023in}}%
\pgfpathlineto{\pgfqpoint{1.225281in}{1.380510in}}%
\pgfpathlineto{\pgfqpoint{1.225410in}{1.376037in}}%
\pgfpathlineto{\pgfqpoint{1.225410in}{1.376037in}}%
\pgfpathlineto{\pgfqpoint{1.225410in}{1.376037in}}%
\pgfpathlineto{\pgfqpoint{1.226404in}{1.435970in}}%
\pgfpathlineto{\pgfqpoint{1.228591in}{1.435034in}}%
\pgfpathlineto{\pgfqpoint{1.231004in}{1.437447in}}%
\pgfpathlineto{\pgfqpoint{1.232953in}{1.457434in}}%
\pgfpathlineto{\pgfqpoint{1.236338in}{1.434761in}}%
\pgfpathlineto{\pgfqpoint{1.237107in}{1.435421in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{1.443414in}}%
\pgfpathlineto{\pgfqpoint{1.239235in}{1.444411in}}%
\pgfpathlineto{\pgfqpoint{1.241100in}{1.414432in}}%
\pgfpathlineto{\pgfqpoint{1.242962in}{1.412874in}}%
\pgfpathlineto{\pgfqpoint{1.248014in}{1.422826in}}%
\pgfpathlineto{\pgfqpoint{1.254498in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{1.255253in}{1.409421in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{1.414184in}}%
\pgfpathlineto{\pgfqpoint{1.261242in}{1.411521in}}%
\pgfpathlineto{\pgfqpoint{1.265305in}{1.393941in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.405265in}}%
\pgfpathlineto{\pgfqpoint{1.272084in}{1.407958in}}%
\pgfpathlineto{\pgfqpoint{1.275484in}{1.404011in}}%
\pgfpathlineto{\pgfqpoint{1.276474in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{1.278507in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{1.281269in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{1.283000in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{1.290145in}{1.211513in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{1.207775in}}%
\pgfpathlineto{\pgfqpoint{1.297730in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.297734in}{1.213237in}}%
\pgfpathlineto{\pgfqpoint{1.385555in}{1.208728in}}%
\pgfpathlineto{\pgfqpoint{1.464820in}{1.179742in}}%
\pgfpathlineto{\pgfqpoint{1.465189in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{1.465568in}{1.190565in}}%
\pgfpathlineto{\pgfqpoint{1.465832in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{1.467075in}{1.057804in}}%
\pgfpathlineto{\pgfqpoint{1.468213in}{1.084290in}}%
\pgfpathlineto{\pgfqpoint{1.469252in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{1.469717in}{1.031410in}}%
\pgfpathlineto{\pgfqpoint{1.471633in}{1.004928in}}%
\pgfpathlineto{\pgfqpoint{1.473574in}{0.952462in}}%
\pgfpathlineto{\pgfqpoint{1.474161in}{0.946165in}}%
\pgfpathlineto{\pgfqpoint{1.476556in}{0.849264in}}%
\pgfpathlineto{\pgfqpoint{1.476784in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.477344in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{1.478227in}{0.824320in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{0.899975in}}%
\pgfpathlineto{\pgfqpoint{1.481529in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{1.482659in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{1.484015in}{0.840295in}}%
\pgfpathlineto{\pgfqpoint{1.485923in}{0.849451in}}%
\pgfpathlineto{\pgfqpoint{1.486644in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{1.488025in}{0.850495in}}%
\pgfpathlineto{\pgfqpoint{1.491177in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{1.491972in}{0.884018in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.882416in}}%
\pgfpathlineto{\pgfqpoint{1.495297in}{0.882520in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.842690in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{0.852435in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{0.860694in}}%
\pgfpathlineto{\pgfqpoint{1.497919in}{0.855582in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{0.788244in}}%
\pgfpathlineto{\pgfqpoint{1.499284in}{0.788829in}}%
\pgfpathlineto{\pgfqpoint{1.501871in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{1.505332in}{0.820728in}}%
\pgfpathlineto{\pgfqpoint{1.506236in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{1.510244in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{1.513557in}{0.851035in}}%
\pgfpathlineto{\pgfqpoint{1.517946in}{0.843026in}}%
\pgfpathlineto{\pgfqpoint{1.522224in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{1.526980in}{0.857940in}}%
\pgfpathlineto{\pgfqpoint{1.528972in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{1.550799in}{0.918866in}}%
\pgfpathlineto{\pgfqpoint{1.574388in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{1.575331in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{1.576971in}{0.949586in}}%
\pgfpathlineto{\pgfqpoint{1.579926in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{1.581725in}{0.954257in}}%
\pgfpathlineto{\pgfqpoint{1.582734in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{1.584290in}{0.958402in}}%
\pgfpathlineto{\pgfqpoint{1.585680in}{0.928637in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{0.928761in}}%
\pgfpathlineto{\pgfqpoint{1.587143in}{0.923525in}}%
\pgfpathlineto{\pgfqpoint{1.589830in}{0.921623in}}%
\pgfpathlineto{\pgfqpoint{1.593637in}{0.916408in}}%
\pgfpathlineto{\pgfqpoint{1.595150in}{0.929163in}}%
\pgfpathlineto{\pgfqpoint{1.596370in}{1.003292in}}%
\pgfpathlineto{\pgfqpoint{1.600308in}{1.005722in}}%
\pgfpathlineto{\pgfqpoint{1.602785in}{0.999994in}}%
\pgfpathlineto{\pgfqpoint{1.604310in}{1.006109in}}%
\pgfpathlineto{\pgfqpoint{1.604694in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{1.605972in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{1.042746in}}%
\pgfpathlineto{\pgfqpoint{1.609566in}{1.020595in}}%
\pgfpathlineto{\pgfqpoint{1.611991in}{1.071801in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.071524in}}%
\pgfpathlineto{\pgfqpoint{1.614536in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{1.615810in}{1.099746in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{1.071050in}}%
\pgfpathlineto{\pgfqpoint{1.618782in}{1.081404in}}%
\pgfpathlineto{\pgfqpoint{1.619335in}{1.076730in}}%
\pgfpathlineto{\pgfqpoint{1.619713in}{1.074471in}}%
\pgfpathlineto{\pgfqpoint{1.619933in}{1.075534in}}%
\pgfpathlineto{\pgfqpoint{1.621251in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{1.622328in}{1.021059in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{1.624609in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{1.624639in}{1.012904in}}%
\pgfpathlineto{\pgfqpoint{1.624744in}{1.015720in}}%
\pgfpathlineto{\pgfqpoint{1.624949in}{1.015501in}}%
\pgfpathlineto{\pgfqpoint{1.626217in}{1.166596in}}%
\pgfpathlineto{\pgfqpoint{1.626544in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{1.626832in}{1.146051in}}%
\pgfpathlineto{\pgfqpoint{1.626949in}{1.133599in}}%
\pgfpathlineto{\pgfqpoint{1.627747in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{1.628759in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{1.629231in}{1.139381in}}%
\pgfpathlineto{\pgfqpoint{1.630189in}{1.222135in}}%
\pgfpathlineto{\pgfqpoint{1.630715in}{1.218208in}}%
\pgfpathlineto{\pgfqpoint{1.631087in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{1.631087in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{1.631087in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{1.632986in}{1.175884in}}%
\pgfpathlineto{\pgfqpoint{1.634057in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{1.636019in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{1.173168in}}%
\pgfpathlineto{\pgfqpoint{1.638635in}{1.178854in}}%
\pgfpathlineto{\pgfqpoint{1.638986in}{1.169697in}}%
\pgfpathlineto{\pgfqpoint{1.638986in}{1.169697in}}%
\pgfpathlineto{\pgfqpoint{1.638986in}{1.169697in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.186074in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{1.184486in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{1.641208in}{1.210819in}}%
\pgfpathlineto{\pgfqpoint{1.641969in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{1.642780in}{1.236480in}}%
\pgfpathlineto{\pgfqpoint{1.643399in}{1.233765in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.262024in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.258004in}}%
\pgfpathlineto{\pgfqpoint{1.646763in}{1.070388in}}%
\pgfpathlineto{\pgfqpoint{1.648183in}{1.010929in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.022664in}}%
\pgfpathlineto{\pgfqpoint{1.650193in}{1.166172in}}%
\pgfpathlineto{\pgfqpoint{1.650889in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{1.651506in}{1.163860in}}%
\pgfpathlineto{\pgfqpoint{1.652375in}{1.151464in}}%
\pgfpathlineto{\pgfqpoint{1.652687in}{1.155907in}}%
\pgfpathlineto{\pgfqpoint{1.654162in}{1.158299in}}%
\pgfpathlineto{\pgfqpoint{1.656277in}{1.210748in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.656848in}{1.191688in}}%
\pgfpathlineto{\pgfqpoint{1.656848in}{1.191688in}}%
\pgfpathlineto{\pgfqpoint{1.656848in}{1.191688in}}%
\pgfpathlineto{\pgfqpoint{1.657198in}{1.202622in}}%
\pgfpathlineto{\pgfqpoint{1.657198in}{1.202622in}}%
\pgfpathlineto{\pgfqpoint{1.657198in}{1.202622in}}%
\pgfpathlineto{\pgfqpoint{1.658030in}{1.163277in}}%
\pgfpathlineto{\pgfqpoint{1.658595in}{1.168534in}}%
\pgfpathlineto{\pgfqpoint{1.659092in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{1.659756in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{1.660336in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{1.660962in}{1.174377in}}%
\pgfpathlineto{\pgfqpoint{1.663552in}{1.181401in}}%
\pgfpathlineto{\pgfqpoint{1.664075in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{1.665557in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{1.666531in}{1.161802in}}%
\pgfpathlineto{\pgfqpoint{1.667358in}{1.010431in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{0.997415in}}%
\pgfpathlineto{\pgfqpoint{1.668584in}{1.003208in}}%
\pgfpathlineto{\pgfqpoint{1.669616in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{1.670099in}{1.015191in}}%
\pgfpathlineto{\pgfqpoint{1.670196in}{1.106326in}}%
\pgfpathlineto{\pgfqpoint{1.670702in}{1.101596in}}%
\pgfpathlineto{\pgfqpoint{1.671456in}{1.103695in}}%
\pgfpathlineto{\pgfqpoint{1.674634in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{1.677156in}{1.040013in}}%
\pgfpathlineto{\pgfqpoint{1.678109in}{1.023776in}}%
\pgfpathlineto{\pgfqpoint{1.679318in}{1.061849in}}%
\pgfpathlineto{\pgfqpoint{1.679734in}{1.060865in}}%
\pgfpathlineto{\pgfqpoint{1.680549in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{1.680980in}{1.044734in}}%
\pgfpathlineto{\pgfqpoint{1.684172in}{1.109051in}}%
\pgfpathlineto{\pgfqpoint{1.685332in}{1.107710in}}%
\pgfpathlineto{\pgfqpoint{1.686830in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{1.687801in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{1.688258in}{1.109716in}}%
\pgfpathlineto{\pgfqpoint{1.688580in}{1.103382in}}%
\pgfpathlineto{\pgfqpoint{1.691408in}{1.113260in}}%
\pgfpathlineto{\pgfqpoint{1.692205in}{1.131935in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{1.125464in}}%
\pgfpathlineto{\pgfqpoint{1.693576in}{1.129425in}}%
\pgfpathlineto{\pgfqpoint{1.693788in}{1.134425in}}%
\pgfpathlineto{\pgfqpoint{1.694440in}{1.054039in}}%
\pgfpathlineto{\pgfqpoint{1.695346in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{1.695969in}{1.059203in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.081929in}}%
\pgfpathlineto{\pgfqpoint{1.697950in}{1.082485in}}%
\pgfpathlineto{\pgfqpoint{1.698704in}{1.105225in}}%
\pgfpathlineto{\pgfqpoint{1.699144in}{1.090102in}}%
\pgfpathlineto{\pgfqpoint{1.701354in}{1.082963in}}%
\pgfpathlineto{\pgfqpoint{1.702041in}{1.092342in}}%
\pgfpathlineto{\pgfqpoint{1.702302in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{1.702899in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{1.703836in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{1.705541in}{1.081463in}}%
\pgfpathlineto{\pgfqpoint{1.705884in}{1.084039in}}%
\pgfpathlineto{\pgfqpoint{1.706503in}{1.068290in}}%
\pgfpathlineto{\pgfqpoint{1.706969in}{1.069585in}}%
\pgfpathlineto{\pgfqpoint{1.707393in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.073926in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{1.713583in}{1.000308in}}%
\pgfpathlineto{\pgfqpoint{1.714749in}{1.041643in}}%
\pgfpathlineto{\pgfqpoint{1.716065in}{1.039053in}}%
\pgfpathlineto{\pgfqpoint{1.716676in}{1.028349in}}%
\pgfpathlineto{\pgfqpoint{1.717044in}{1.034775in}}%
\pgfpathlineto{\pgfqpoint{1.717642in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{1.718795in}{1.037537in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{1.035766in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{1.035766in}}%
\pgfpathlineto{\pgfqpoint{1.719081in}{1.012959in}}%
\pgfpathlineto{\pgfqpoint{1.720917in}{1.014095in}}%
\pgfpathlineto{\pgfqpoint{1.722646in}{1.010494in}}%
\pgfpathlineto{\pgfqpoint{1.723496in}{1.048567in}}%
\pgfpathlineto{\pgfqpoint{1.724541in}{1.088711in}}%
\pgfpathlineto{\pgfqpoint{1.725785in}{1.054200in}}%
\pgfpathlineto{\pgfqpoint{1.726650in}{1.055400in}}%
\pgfpathlineto{\pgfqpoint{1.727163in}{1.031279in}}%
\pgfpathlineto{\pgfqpoint{1.727163in}{1.031279in}}%
\pgfpathlineto{\pgfqpoint{1.727163in}{1.031279in}}%
\pgfpathlineto{\pgfqpoint{1.727406in}{1.055833in}}%
\pgfpathlineto{\pgfqpoint{1.728131in}{1.049224in}}%
\pgfpathlineto{\pgfqpoint{1.728833in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{1.729590in}{1.104423in}}%
\pgfpathlineto{\pgfqpoint{1.731765in}{1.110568in}}%
\pgfpathlineto{\pgfqpoint{1.736354in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.739850in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{1.744289in}{1.087925in}}%
\pgfpathlineto{\pgfqpoint{1.745951in}{1.092816in}}%
\pgfpathlineto{\pgfqpoint{1.747292in}{1.112172in}}%
\pgfpathlineto{\pgfqpoint{1.748648in}{1.112990in}}%
\pgfpathlineto{\pgfqpoint{1.751462in}{1.152410in}}%
\pgfpathlineto{\pgfqpoint{1.753343in}{1.145544in}}%
\pgfpathlineto{\pgfqpoint{1.754948in}{1.204776in}}%
\pgfpathlineto{\pgfqpoint{1.758746in}{1.207754in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.208812in}}%
\pgfpathlineto{\pgfqpoint{1.762681in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{1.763223in}{1.243906in}}%
\pgfpathlineto{\pgfqpoint{1.765534in}{1.267717in}}%
\pgfpathlineto{\pgfqpoint{1.768314in}{1.279312in}}%
\pgfpathlineto{\pgfqpoint{1.770542in}{1.308444in}}%
\pgfpathlineto{\pgfqpoint{1.775733in}{1.305477in}}%
\pgfpathlineto{\pgfqpoint{1.780394in}{1.310575in}}%
\pgfpathlineto{\pgfqpoint{1.782509in}{1.324035in}}%
\pgfpathlineto{\pgfqpoint{1.786231in}{1.323628in}}%
\pgfpathlineto{\pgfqpoint{1.793627in}{1.317349in}}%
\pgfpathlineto{\pgfqpoint{1.800408in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.812697in}{1.316510in}}%
\pgfpathlineto{\pgfqpoint{1.830800in}{1.319488in}}%
\pgfpathlineto{\pgfqpoint{1.849806in}{1.330166in}}%
\pgfpathlineto{\pgfqpoint{1.861990in}{1.330845in}}%
\pgfpathlineto{\pgfqpoint{1.863388in}{1.341775in}}%
\pgfpathlineto{\pgfqpoint{1.866762in}{1.342851in}}%
\pgfpathlineto{\pgfqpoint{1.869532in}{1.333325in}}%
\pgfpathlineto{\pgfqpoint{1.872050in}{1.312330in}}%
\pgfpathlineto{\pgfqpoint{1.874553in}{1.313607in}}%
\pgfpathlineto{\pgfqpoint{1.876264in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{1.882823in}{1.365845in}}%
\pgfpathlineto{\pgfqpoint{1.885182in}{1.368318in}}%
\pgfpathlineto{\pgfqpoint{1.886661in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{1.891340in}{1.386610in}}%
\pgfpathlineto{\pgfqpoint{1.899098in}{1.380719in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.382224in}}%
\pgfpathlineto{\pgfqpoint{1.905603in}{1.386035in}}%
\pgfpathlineto{\pgfqpoint{1.910399in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{1.913869in}{1.404238in}}%
\pgfpathlineto{\pgfqpoint{1.918679in}{1.402700in}}%
\pgfpathlineto{\pgfqpoint{1.922625in}{1.415334in}}%
\pgfpathlineto{\pgfqpoint{1.923549in}{1.412922in}}%
\pgfpathlineto{\pgfqpoint{1.924879in}{1.419106in}}%
\pgfpathlineto{\pgfqpoint{1.928633in}{1.503198in}}%
\pgfpathlineto{\pgfqpoint{1.930526in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{1.932232in}{1.500703in}}%
\pgfpathlineto{\pgfqpoint{1.932747in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{1.933396in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{1.934533in}{1.507301in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.942815in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.944333in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{1.945218in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{1.947722in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{1.950146in}{1.450457in}}%
\pgfpathlineto{\pgfqpoint{1.953417in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{1.955992in}{1.450752in}}%
\pgfpathlineto{\pgfqpoint{1.957776in}{1.442361in}}%
\pgfpathlineto{\pgfqpoint{1.959626in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{1.966535in}{1.431177in}}%
\pgfpathlineto{\pgfqpoint{1.968502in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{1.971976in}{1.444737in}}%
\pgfpathlineto{\pgfqpoint{1.973819in}{1.447956in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{1.406635in}}%
\pgfpathlineto{\pgfqpoint{1.977269in}{1.406353in}}%
\pgfpathlineto{\pgfqpoint{1.982172in}{1.397983in}}%
\pgfpathlineto{\pgfqpoint{1.986785in}{1.393557in}}%
\pgfpathlineto{\pgfqpoint{1.988647in}{1.618585in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{1.615801in}}%
\pgfpathlineto{\pgfqpoint{1.990068in}{1.592045in}}%
\pgfpathlineto{\pgfqpoint{1.990884in}{1.598732in}}%
\pgfpathlineto{\pgfqpoint{1.992073in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{1.994258in}{1.603100in}}%
\pgfpathlineto{\pgfqpoint{1.994908in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{1.995515in}{1.531607in}}%
\pgfpathlineto{\pgfqpoint{1.995977in}{1.542440in}}%
\pgfpathlineto{\pgfqpoint{1.998280in}{1.510765in}}%
\pgfpathlineto{\pgfqpoint{1.998744in}{1.527138in}}%
\pgfpathlineto{\pgfqpoint{1.999635in}{1.523130in}}%
\pgfpathlineto{\pgfqpoint{1.999901in}{1.520611in}}%
\pgfpathlineto{\pgfqpoint{2.000091in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{2.002314in}{1.523824in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{1.521877in}}%
\pgfpathlineto{\pgfqpoint{2.002898in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{2.003195in}{1.515753in}}%
\pgfpathlineto{\pgfqpoint{2.006725in}{1.502359in}}%
\pgfpathlineto{\pgfqpoint{2.008062in}{1.502377in}}%
\pgfpathlineto{\pgfqpoint{2.008438in}{1.498977in}}%
\pgfpathlineto{\pgfqpoint{2.009143in}{1.500785in}}%
\pgfpathlineto{\pgfqpoint{2.009365in}{1.507174in}}%
\pgfpathlineto{\pgfqpoint{2.009365in}{1.507174in}}%
\pgfpathlineto{\pgfqpoint{2.009365in}{1.507174in}}%
\pgfpathlineto{\pgfqpoint{2.010570in}{1.488729in}}%
\pgfpathlineto{\pgfqpoint{2.010827in}{1.490862in}}%
\pgfpathlineto{\pgfqpoint{2.011318in}{1.487868in}}%
\pgfpathlineto{\pgfqpoint{2.011738in}{1.488172in}}%
\pgfpathlineto{\pgfqpoint{2.012923in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{2.014302in}{1.519213in}}%
\pgfpathlineto{\pgfqpoint{2.015479in}{1.201923in}}%
\pgfpathlineto{\pgfqpoint{2.016292in}{1.255303in}}%
\pgfpathlineto{\pgfqpoint{2.017433in}{1.252868in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.221765in}}%
\pgfpathlineto{\pgfqpoint{2.020408in}{1.222313in}}%
\pgfpathlineto{\pgfqpoint{2.021554in}{1.206801in}}%
\pgfpathlineto{\pgfqpoint{2.022239in}{1.362354in}}%
\pgfpathlineto{\pgfqpoint{2.023568in}{1.362937in}}%
\pgfpathlineto{\pgfqpoint{2.027049in}{1.380910in}}%
\pgfpathlineto{\pgfqpoint{2.030203in}{1.428730in}}%
\pgfpathlineto{\pgfqpoint{2.032102in}{1.427803in}}%
\pgfpathlineto{\pgfqpoint{2.033284in}{1.412147in}}%
\pgfpathlineto{\pgfqpoint{2.033586in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{2.035421in}{1.412187in}}%
\pgfpathlineto{\pgfqpoint{2.037707in}{1.400938in}}%
\pgfpathlineto{\pgfqpoint{2.038616in}{1.402036in}}%
\pgfpathlineto{\pgfqpoint{2.039094in}{1.404376in}}%
\pgfpathlineto{\pgfqpoint{2.039663in}{1.377299in}}%
\pgfpathlineto{\pgfqpoint{2.040304in}{1.383457in}}%
\pgfpathlineto{\pgfqpoint{2.040894in}{1.381507in}}%
\pgfpathlineto{\pgfqpoint{2.041349in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{2.042223in}{1.381593in}}%
\pgfpathlineto{\pgfqpoint{2.044667in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{2.045701in}{1.413443in}}%
\pgfpathlineto{\pgfqpoint{2.046750in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{2.049991in}{1.432080in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{2.055453in}{1.471224in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{1.512013in}}%
\pgfpathlineto{\pgfqpoint{2.061148in}{1.512464in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.510601in}}%
\pgfpathlineto{\pgfqpoint{2.063937in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{2.064584in}{1.519451in}}%
\pgfpathlineto{\pgfqpoint{2.065217in}{1.519965in}}%
\pgfpathlineto{\pgfqpoint{2.069270in}{1.494079in}}%
\pgfpathlineto{\pgfqpoint{2.076649in}{1.487248in}}%
\pgfpathlineto{\pgfqpoint{2.082555in}{1.486353in}}%
\pgfpathlineto{\pgfqpoint{2.087469in}{1.487900in}}%
\pgfpathlineto{\pgfqpoint{2.090043in}{1.468860in}}%
\pgfpathlineto{\pgfqpoint{2.094949in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{2.096540in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{2.104376in}{1.476768in}}%
\pgfpathlineto{\pgfqpoint{2.120539in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{2.137535in}{1.365502in}}%
\pgfpathlineto{\pgfqpoint{2.137544in}{1.315572in}}%
\pgfpathlineto{\pgfqpoint{2.151860in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{2.167797in}{1.348344in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{2.172030in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{2.174761in}{1.349170in}}%
\pgfpathlineto{\pgfqpoint{2.182677in}{1.348939in}}%
\pgfpathlineto{\pgfqpoint{2.184358in}{1.341460in}}%
\pgfpathlineto{\pgfqpoint{2.186951in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.189266in}{1.345906in}}%
\pgfpathlineto{\pgfqpoint{2.191703in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{2.196185in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{2.202526in}{1.335684in}}%
\pgfpathlineto{\pgfqpoint{2.205048in}{1.324454in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{2.207081in}{1.342307in}}%
\pgfpathlineto{\pgfqpoint{2.210346in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.322754in}}%
\pgfpathlineto{\pgfqpoint{2.217777in}{1.263438in}}%
\pgfpathlineto{\pgfqpoint{2.219175in}{1.259644in}}%
\pgfpathlineto{\pgfqpoint{2.220960in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{2.223092in}{1.278157in}}%
\pgfpathlineto{\pgfqpoint{2.226470in}{1.286172in}}%
\pgfpathlineto{\pgfqpoint{2.229087in}{1.264633in}}%
\pgfpathlineto{\pgfqpoint{2.231333in}{1.307585in}}%
\pgfpathlineto{\pgfqpoint{2.233131in}{1.316367in}}%
\pgfpathlineto{\pgfqpoint{2.234058in}{1.316160in}}%
\pgfpathlineto{\pgfqpoint{2.235699in}{1.335757in}}%
\pgfpathlineto{\pgfqpoint{2.237379in}{1.345934in}}%
\pgfpathlineto{\pgfqpoint{2.239505in}{1.345029in}}%
\pgfpathlineto{\pgfqpoint{2.243496in}{1.317269in}}%
\pgfpathlineto{\pgfqpoint{2.244465in}{1.327731in}}%
\pgfpathlineto{\pgfqpoint{2.246018in}{1.321034in}}%
\pgfpathlineto{\pgfqpoint{2.246385in}{1.322137in}}%
\pgfpathlineto{\pgfqpoint{2.248586in}{1.265940in}}%
\pgfpathlineto{\pgfqpoint{2.250383in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.251960in}{1.268373in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{1.252759in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{2.256876in}{1.415531in}}%
\pgfpathlineto{\pgfqpoint{2.258098in}{1.383018in}}%
\pgfpathlineto{\pgfqpoint{2.259431in}{1.386285in}}%
\pgfpathlineto{\pgfqpoint{2.261120in}{1.386263in}}%
\pgfpathlineto{\pgfqpoint{2.261909in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{2.263509in}{1.472125in}}%
\pgfpathlineto{\pgfqpoint{2.264387in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{2.265008in}{1.484709in}}%
\pgfpathlineto{\pgfqpoint{2.267288in}{1.429382in}}%
\pgfpathlineto{\pgfqpoint{2.267544in}{1.432950in}}%
\pgfpathlineto{\pgfqpoint{2.268181in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{2.268813in}{1.428486in}}%
\pgfpathlineto{\pgfqpoint{2.273248in}{1.430851in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.424728in}}%
\pgfpathlineto{\pgfqpoint{2.277617in}{1.430515in}}%
\pgfpathlineto{\pgfqpoint{2.278204in}{1.421419in}}%
\pgfpathlineto{\pgfqpoint{2.278728in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{2.280242in}{1.436387in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.437049in}}%
\pgfpathlineto{\pgfqpoint{2.281917in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.282261in}{1.461994in}}%
\pgfpathlineto{\pgfqpoint{2.283189in}{1.461382in}}%
\pgfpathlineto{\pgfqpoint{2.284545in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{2.285578in}{1.486145in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.514616in}}%
\pgfpathlineto{\pgfqpoint{2.288818in}{1.510670in}}%
\pgfpathlineto{\pgfqpoint{2.290298in}{1.371299in}}%
\pgfpathlineto{\pgfqpoint{2.290765in}{1.383660in}}%
\pgfpathlineto{\pgfqpoint{2.291922in}{1.311061in}}%
\pgfpathlineto{\pgfqpoint{2.292791in}{1.306483in}}%
\pgfpathlineto{\pgfqpoint{2.293411in}{1.312433in}}%
\pgfpathlineto{\pgfqpoint{2.293575in}{1.265645in}}%
\pgfpathlineto{\pgfqpoint{2.293910in}{1.266881in}}%
\pgfpathlineto{\pgfqpoint{2.294862in}{1.277539in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.421880in}}%
\pgfpathlineto{\pgfqpoint{2.298099in}{1.422262in}}%
\pgfpathlineto{\pgfqpoint{2.299130in}{1.419596in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.407286in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{1.413624in}}%
\pgfpathlineto{\pgfqpoint{2.301105in}{1.411798in}}%
\pgfpathlineto{\pgfqpoint{2.303571in}{1.414259in}}%
\pgfpathlineto{\pgfqpoint{2.304456in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{2.305366in}{1.420789in}}%
\pgfpathlineto{\pgfqpoint{2.305607in}{1.422699in}}%
\pgfpathlineto{\pgfqpoint{2.307108in}{1.467468in}}%
\pgfpathlineto{\pgfqpoint{2.308064in}{1.448672in}}%
\pgfpathlineto{\pgfqpoint{2.308258in}{1.458515in}}%
\pgfpathlineto{\pgfqpoint{2.308648in}{1.459688in}}%
\pgfpathlineto{\pgfqpoint{2.310041in}{1.420735in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{1.426032in}}%
\pgfpathlineto{\pgfqpoint{2.311817in}{1.411979in}}%
\pgfpathlineto{\pgfqpoint{2.312928in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{2.313899in}{1.432301in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{1.432142in}}%
\pgfpathlineto{\pgfqpoint{2.316753in}{1.436607in}}%
\pgfpathlineto{\pgfqpoint{2.317903in}{1.434972in}}%
\pgfpathlineto{\pgfqpoint{2.319278in}{1.439314in}}%
\pgfpathlineto{\pgfqpoint{2.320154in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{2.322187in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{2.322632in}{1.406793in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{2.323987in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{2.324174in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{2.324262in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{2.325646in}{1.270151in}}%
\pgfpathlineto{\pgfqpoint{2.326720in}{1.257270in}}%
\pgfpathlineto{\pgfqpoint{2.328370in}{1.270113in}}%
\pgfpathlineto{\pgfqpoint{2.329424in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{2.330232in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{2.331242in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{2.332504in}{1.364599in}}%
\pgfpathlineto{\pgfqpoint{2.335744in}{1.311661in}}%
\pgfpathlineto{\pgfqpoint{2.337825in}{1.297719in}}%
\pgfpathlineto{\pgfqpoint{2.342046in}{1.301990in}}%
\pgfpathlineto{\pgfqpoint{2.343642in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{2.344510in}{1.323960in}}%
\pgfpathlineto{\pgfqpoint{2.345665in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{2.346362in}{1.323651in}}%
\pgfpathlineto{\pgfqpoint{2.347727in}{1.299859in}}%
\pgfpathlineto{\pgfqpoint{2.351947in}{1.343579in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{1.365303in}}%
\pgfpathlineto{\pgfqpoint{2.353795in}{1.373667in}}%
\pgfpathlineto{\pgfqpoint{2.355737in}{1.372391in}}%
\pgfpathlineto{\pgfqpoint{2.356616in}{1.365525in}}%
\pgfpathlineto{\pgfqpoint{2.359872in}{1.363666in}}%
\pgfpathlineto{\pgfqpoint{2.360638in}{1.374728in}}%
\pgfpathlineto{\pgfqpoint{2.361177in}{1.368547in}}%
\pgfpathlineto{\pgfqpoint{2.365916in}{1.378790in}}%
\pgfpathlineto{\pgfqpoint{2.367250in}{1.397902in}}%
\pgfpathlineto{\pgfqpoint{2.367942in}{1.391501in}}%
\pgfpathlineto{\pgfqpoint{2.369548in}{1.395587in}}%
\pgfpathlineto{\pgfqpoint{2.369903in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{2.370995in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{2.372514in}{1.320758in}}%
\pgfpathlineto{\pgfqpoint{2.373558in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{2.374824in}{1.349621in}}%
\pgfpathlineto{\pgfqpoint{2.376878in}{1.350197in}}%
\pgfpathlineto{\pgfqpoint{2.378142in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{2.381227in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{2.381452in}{1.356457in}}%
\pgfpathlineto{\pgfqpoint{2.382583in}{1.351601in}}%
\pgfpathlineto{\pgfqpoint{2.383734in}{1.361096in}}%
\pgfpathlineto{\pgfqpoint{2.384172in}{1.327486in}}%
\pgfpathlineto{\pgfqpoint{2.385173in}{1.346383in}}%
\pgfpathlineto{\pgfqpoint{2.386744in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{2.389601in}{1.351049in}}%
\pgfpathlineto{\pgfqpoint{2.390176in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{2.391215in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{2.391996in}{1.339611in}}%
\pgfpathlineto{\pgfqpoint{2.392707in}{1.337424in}}%
\pgfpathlineto{\pgfqpoint{2.395317in}{1.344332in}}%
\pgfpathlineto{\pgfqpoint{2.398073in}{1.333655in}}%
\pgfpathlineto{\pgfqpoint{2.403088in}{1.271596in}}%
\pgfpathlineto{\pgfqpoint{2.403590in}{1.304183in}}%
\pgfpathlineto{\pgfqpoint{2.405044in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{2.407251in}{1.310965in}}%
\pgfpathlineto{\pgfqpoint{2.408276in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{2.409897in}{1.309627in}}%
\pgfpathlineto{\pgfqpoint{2.411690in}{1.292488in}}%
\pgfpathlineto{\pgfqpoint{2.411830in}{1.311098in}}%
\pgfpathlineto{\pgfqpoint{2.411918in}{1.309376in}}%
\pgfpathlineto{\pgfqpoint{2.411918in}{1.309376in}}%
\pgfpathlineto{\pgfqpoint{2.412310in}{1.286809in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{1.288006in}}%
\pgfpathlineto{\pgfqpoint{2.418291in}{1.284464in}}%
\pgfpathlineto{\pgfqpoint{2.419718in}{1.323783in}}%
\pgfpathlineto{\pgfqpoint{2.420759in}{1.356405in}}%
\pgfpathlineto{\pgfqpoint{2.421472in}{1.364841in}}%
\pgfpathlineto{\pgfqpoint{2.423559in}{1.331051in}}%
\pgfpathlineto{\pgfqpoint{2.425011in}{1.332324in}}%
\pgfpathlineto{\pgfqpoint{2.425872in}{1.308766in}}%
\pgfpathlineto{\pgfqpoint{2.426279in}{1.333878in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{1.327462in}}%
\pgfpathlineto{\pgfqpoint{2.428675in}{1.331476in}}%
\pgfpathlineto{\pgfqpoint{2.429945in}{1.384550in}}%
\pgfpathlineto{\pgfqpoint{2.433599in}{1.390939in}}%
\pgfpathlineto{\pgfqpoint{2.441308in}{1.390238in}}%
\pgfpathlineto{\pgfqpoint{2.447171in}{1.394042in}}%
\pgfpathlineto{\pgfqpoint{2.450697in}{1.377409in}}%
\pgfpathlineto{\pgfqpoint{2.454627in}{1.371957in}}%
\pgfpathlineto{\pgfqpoint{2.457419in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.459671in}{1.389935in}}%
\pgfpathlineto{\pgfqpoint{2.461949in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{2.466678in}{1.383752in}}%
\pgfpathlineto{\pgfqpoint{2.470731in}{1.366409in}}%
\pgfpathlineto{\pgfqpoint{2.472535in}{1.365235in}}%
\pgfpathlineto{\pgfqpoint{2.478923in}{1.365077in}}%
\pgfpathlineto{\pgfqpoint{2.486444in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{2.490331in}{1.414239in}}%
\pgfpathlineto{\pgfqpoint{2.495003in}{1.417150in}}%
\pgfpathlineto{\pgfqpoint{2.498751in}{1.393775in}}%
\pgfpathlineto{\pgfqpoint{2.507491in}{1.381191in}}%
\pgfpathlineto{\pgfqpoint{2.515321in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{2.518880in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{2.525147in}{1.386003in}}%
\pgfpathlineto{\pgfqpoint{2.537610in}{1.396126in}}%
\pgfpathlineto{\pgfqpoint{2.549011in}{1.399785in}}%
\pgfpathlineto{\pgfqpoint{2.565070in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{2.578271in}{1.375215in}}%
\pgfpathlineto{\pgfqpoint{2.580105in}{1.378903in}}%
\pgfpathlineto{\pgfqpoint{2.581358in}{1.413590in}}%
\pgfpathlineto{\pgfqpoint{2.586463in}{1.390010in}}%
\pgfpathlineto{\pgfqpoint{2.587223in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{2.588442in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{1.387864in}}%
\pgfpathlineto{\pgfqpoint{2.591460in}{1.391940in}}%
\pgfpathlineto{\pgfqpoint{2.592538in}{1.389124in}}%
\pgfpathlineto{\pgfqpoint{2.593743in}{1.394412in}}%
\pgfpathlineto{\pgfqpoint{2.594962in}{1.374395in}}%
\pgfpathlineto{\pgfqpoint{2.596772in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{2.598789in}{1.360480in}}%
\pgfpathlineto{\pgfqpoint{2.599718in}{1.325328in}}%
\pgfpathlineto{\pgfqpoint{2.605050in}{1.292043in}}%
\pgfpathlineto{\pgfqpoint{2.607588in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{2.608288in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{2.608961in}{1.267179in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{2.611856in}{1.280269in}}%
\pgfpathlineto{\pgfqpoint{2.614234in}{1.358291in}}%
\pgfpathlineto{\pgfqpoint{2.616279in}{1.319702in}}%
\pgfpathlineto{\pgfqpoint{2.618023in}{1.313921in}}%
\pgfpathlineto{\pgfqpoint{2.618537in}{1.308018in}}%
\pgfpathlineto{\pgfqpoint{2.618537in}{1.308018in}}%
\pgfpathlineto{\pgfqpoint{2.618537in}{1.308018in}}%
\pgfpathlineto{\pgfqpoint{2.619228in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{2.622005in}{1.374344in}}%
\pgfpathlineto{\pgfqpoint{2.625330in}{1.378984in}}%
\pgfpathlineto{\pgfqpoint{2.627029in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{2.628045in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{2.630016in}{1.444135in}}%
\pgfpathlineto{\pgfqpoint{2.631786in}{1.423269in}}%
\pgfpathlineto{\pgfqpoint{2.639856in}{1.424252in}}%
\pgfpathlineto{\pgfqpoint{2.644874in}{1.428020in}}%
\pgfpathlineto{\pgfqpoint{2.648085in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{2.651722in}{1.392397in}}%
\pgfpathlineto{\pgfqpoint{2.652584in}{1.399959in}}%
\pgfpathlineto{\pgfqpoint{2.653301in}{1.471602in}}%
\pgfpathlineto{\pgfqpoint{2.654928in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{2.656999in}{1.444907in}}%
\pgfpathlineto{\pgfqpoint{2.657839in}{1.501726in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{1.512178in}}%
\pgfpathlineto{\pgfqpoint{2.662852in}{1.515167in}}%
\pgfpathlineto{\pgfqpoint{2.665033in}{1.537497in}}%
\pgfpathlineto{\pgfqpoint{2.665901in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{2.666668in}{1.543605in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{1.537878in}}%
\pgfpathlineto{\pgfqpoint{2.674212in}{1.545039in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.573453in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{1.574567in}}%
\pgfpathlineto{\pgfqpoint{2.682920in}{1.586140in}}%
\pgfpathlineto{\pgfqpoint{2.687805in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{2.689832in}{1.592777in}}%
\pgfpathlineto{\pgfqpoint{2.690052in}{1.597068in}}%
\pgfpathlineto{\pgfqpoint{2.692010in}{1.596855in}}%
\pgfpathlineto{\pgfqpoint{2.694508in}{1.599716in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{1.635585in}}%
\pgfpathlineto{\pgfqpoint{2.707826in}{1.641897in}}%
\pgfpathlineto{\pgfqpoint{2.710527in}{1.656434in}}%
\pgfpathlineto{\pgfqpoint{2.716520in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{2.722801in}{1.667434in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{2.728066in}{1.664033in}}%
\pgfpathlineto{\pgfqpoint{2.729996in}{1.663540in}}%
\pgfpathlineto{\pgfqpoint{2.733034in}{1.668373in}}%
\pgfpathlineto{\pgfqpoint{2.736022in}{1.686044in}}%
\pgfpathlineto{\pgfqpoint{2.737624in}{1.709979in}}%
\pgfpathlineto{\pgfqpoint{2.740509in}{1.693237in}}%
\pgfpathlineto{\pgfqpoint{2.755322in}{1.693365in}}%
\pgfpathlineto{\pgfqpoint{2.756885in}{1.692148in}}%
\pgfpathlineto{\pgfqpoint{2.758107in}{1.675870in}}%
\pgfpathlineto{\pgfqpoint{2.759135in}{1.677340in}}%
\pgfpathlineto{\pgfqpoint{2.760460in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.762932in}{1.778612in}}%
\pgfpathlineto{\pgfqpoint{2.765488in}{1.788726in}}%
\pgfpathlineto{\pgfqpoint{2.768693in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{2.771580in}{1.803666in}}%
\pgfpathlineto{\pgfqpoint{2.772451in}{1.795406in}}%
\pgfpathlineto{\pgfqpoint{2.774843in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{2.775475in}{1.815775in}}%
\pgfpathlineto{\pgfqpoint{2.781762in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{2.789496in}{1.796922in}}%
\pgfpathlineto{\pgfqpoint{2.792066in}{1.795625in}}%
\pgfpathlineto{\pgfqpoint{2.792931in}{1.791897in}}%
\pgfpathlineto{\pgfqpoint{2.793564in}{1.784014in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{2.797806in}{1.795015in}}%
\pgfpathlineto{\pgfqpoint{2.801912in}{1.790754in}}%
\pgfpathlineto{\pgfqpoint{2.807455in}{1.792011in}}%
\pgfpathlineto{\pgfqpoint{2.811812in}{1.787001in}}%
\pgfpathlineto{\pgfqpoint{2.812985in}{1.781957in}}%
\pgfpathlineto{\pgfqpoint{2.814836in}{1.793467in}}%
\pgfpathlineto{\pgfqpoint{2.817970in}{1.804431in}}%
\pgfpathlineto{\pgfqpoint{2.828821in}{1.792490in}}%
\pgfpathlineto{\pgfqpoint{2.829676in}{1.795063in}}%
\pgfpathlineto{\pgfqpoint{2.833012in}{1.793565in}}%
\pgfpathlineto{\pgfqpoint{2.838900in}{1.796729in}}%
\pgfpathlineto{\pgfqpoint{2.841668in}{1.796088in}}%
\pgfpathlineto{\pgfqpoint{2.842990in}{1.767196in}}%
\pgfpathlineto{\pgfqpoint{2.843598in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{2.844089in}{1.979974in}}%
\pgfpathlineto{\pgfqpoint{2.844627in}{1.978161in}}%
\pgfpathlineto{\pgfqpoint{2.846022in}{1.985615in}}%
\pgfpathlineto{\pgfqpoint{2.848497in}{1.987881in}}%
\pgfpathlineto{\pgfqpoint{2.851509in}{1.985923in}}%
\pgfpathlineto{\pgfqpoint{2.854913in}{1.978797in}}%
\pgfpathlineto{\pgfqpoint{2.859573in}{1.964803in}}%
\pgfpathlineto{\pgfqpoint{2.864012in}{1.965579in}}%
\pgfpathlineto{\pgfqpoint{2.866723in}{1.967452in}}%
\pgfpathlineto{\pgfqpoint{2.867295in}{1.961379in}}%
\pgfpathlineto{\pgfqpoint{2.868599in}{1.967167in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{1.964234in}}%
\pgfpathlineto{\pgfqpoint{2.870689in}{1.965111in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{1.953480in}}%
\pgfpathlineto{\pgfqpoint{2.876557in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{2.880195in}{1.917997in}}%
\pgfpathlineto{\pgfqpoint{2.884598in}{1.896825in}}%
\pgfpathlineto{\pgfqpoint{2.885643in}{1.879444in}}%
\pgfpathlineto{\pgfqpoint{2.888570in}{1.874847in}}%
\pgfpathlineto{\pgfqpoint{2.891020in}{1.876763in}}%
\pgfpathlineto{\pgfqpoint{2.892443in}{1.875422in}}%
\pgfpathlineto{\pgfqpoint{2.896357in}{1.876151in}}%
\pgfpathlineto{\pgfqpoint{2.900121in}{1.879721in}}%
\pgfpathlineto{\pgfqpoint{2.901292in}{1.878289in}}%
\pgfpathlineto{\pgfqpoint{2.901745in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{2.902255in}{1.866956in}}%
\pgfpathlineto{\pgfqpoint{2.908277in}{1.896961in}}%
\pgfpathlineto{\pgfqpoint{2.912965in}{1.900839in}}%
\pgfpathlineto{\pgfqpoint{2.916093in}{1.913137in}}%
\pgfpathlineto{\pgfqpoint{2.918138in}{1.906160in}}%
\pgfpathlineto{\pgfqpoint{2.919137in}{1.916571in}}%
\pgfpathlineto{\pgfqpoint{2.921226in}{1.919805in}}%
\pgfpathlineto{\pgfqpoint{2.923893in}{1.916960in}}%
\pgfpathlineto{\pgfqpoint{2.927081in}{1.926113in}}%
\pgfpathlineto{\pgfqpoint{2.932131in}{1.925060in}}%
\pgfpathlineto{\pgfqpoint{2.936040in}{1.921286in}}%
\pgfpathlineto{\pgfqpoint{2.942087in}{1.920118in}}%
\pgfpathlineto{\pgfqpoint{2.942588in}{1.656041in}}%
\pgfpathlineto{\pgfqpoint{2.943517in}{1.667430in}}%
\pgfpathlineto{\pgfqpoint{2.944569in}{1.666693in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{1.662004in}}%
\pgfpathlineto{\pgfqpoint{2.945926in}{1.665702in}}%
\pgfpathlineto{\pgfqpoint{2.947964in}{1.694887in}}%
\pgfpathlineto{\pgfqpoint{2.950902in}{1.695838in}}%
\pgfpathlineto{\pgfqpoint{2.952144in}{1.705705in}}%
\pgfpathlineto{\pgfqpoint{2.954061in}{1.703353in}}%
\pgfpathlineto{\pgfqpoint{2.955363in}{1.690107in}}%
\pgfpathlineto{\pgfqpoint{2.956293in}{1.811974in}}%
\pgfpathlineto{\pgfqpoint{2.956644in}{1.802681in}}%
\pgfpathlineto{\pgfqpoint{2.959354in}{1.786505in}}%
\pgfpathlineto{\pgfqpoint{2.961357in}{1.800563in}}%
\pgfpathlineto{\pgfqpoint{2.961907in}{1.843161in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.846329in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{1.846021in}}%
\pgfpathlineto{\pgfqpoint{2.965199in}{1.843354in}}%
\pgfpathlineto{\pgfqpoint{2.967888in}{1.846796in}}%
\pgfpathlineto{\pgfqpoint{2.970246in}{1.846369in}}%
\pgfpathlineto{\pgfqpoint{2.970816in}{1.842486in}}%
\pgfpathlineto{\pgfqpoint{2.971461in}{1.843900in}}%
\pgfpathlineto{\pgfqpoint{2.971959in}{1.845402in}}%
\pgfpathlineto{\pgfqpoint{2.972652in}{1.839425in}}%
\pgfpathlineto{\pgfqpoint{2.973586in}{1.839654in}}%
\pgfpathlineto{\pgfqpoint{2.974433in}{1.794008in}}%
\pgfpathlineto{\pgfqpoint{2.975407in}{1.771264in}}%
\pgfpathlineto{\pgfqpoint{2.976759in}{1.769131in}}%
\pgfpathlineto{\pgfqpoint{2.978418in}{1.754976in}}%
\pgfpathlineto{\pgfqpoint{2.979139in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{2.979430in}{1.761272in}}%
\pgfpathlineto{\pgfqpoint{2.979923in}{1.741086in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{1.743093in}}%
\pgfpathlineto{\pgfqpoint{2.981977in}{1.750808in}}%
\pgfpathlineto{\pgfqpoint{2.983953in}{1.853473in}}%
\pgfpathlineto{\pgfqpoint{2.985133in}{1.859058in}}%
\pgfpathlineto{\pgfqpoint{2.986165in}{1.836425in}}%
\pgfpathlineto{\pgfqpoint{2.987528in}{1.835399in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.833015in}}%
\pgfpathlineto{\pgfqpoint{2.988842in}{1.811258in}}%
\pgfpathlineto{\pgfqpoint{2.991022in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{2.991650in}{1.857935in}}%
\pgfpathlineto{\pgfqpoint{2.992710in}{1.878939in}}%
\pgfpathlineto{\pgfqpoint{2.993184in}{1.878339in}}%
\pgfpathlineto{\pgfqpoint{2.994399in}{1.792246in}}%
\pgfpathlineto{\pgfqpoint{2.995216in}{1.790987in}}%
\pgfpathlineto{\pgfqpoint{2.995570in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{2.995570in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{2.995570in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{2.996122in}{1.791741in}}%
\pgfpathlineto{\pgfqpoint{2.998249in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{3.000052in}{1.728084in}}%
\pgfpathlineto{\pgfqpoint{3.002106in}{1.721433in}}%
\pgfpathlineto{\pgfqpoint{3.002936in}{1.724611in}}%
\pgfpathlineto{\pgfqpoint{3.006877in}{1.713978in}}%
\pgfpathlineto{\pgfqpoint{3.009527in}{1.722902in}}%
\pgfpathlineto{\pgfqpoint{3.009809in}{1.719412in}}%
\pgfpathlineto{\pgfqpoint{3.010530in}{1.739223in}}%
\pgfpathlineto{\pgfqpoint{3.014517in}{1.737347in}}%
\pgfpathlineto{\pgfqpoint{3.015602in}{1.763084in}}%
\pgfpathlineto{\pgfqpoint{3.016992in}{1.762766in}}%
\pgfpathlineto{\pgfqpoint{3.018420in}{1.763619in}}%
\pgfpathlineto{\pgfqpoint{3.019023in}{1.778927in}}%
\pgfpathlineto{\pgfqpoint{3.020571in}{1.785879in}}%
\pgfpathlineto{\pgfqpoint{3.023079in}{1.791661in}}%
\pgfpathlineto{\pgfqpoint{3.024451in}{1.787543in}}%
\pgfpathlineto{\pgfqpoint{3.025228in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{3.026540in}{1.700609in}}%
\pgfpathlineto{\pgfqpoint{3.028139in}{1.692063in}}%
\pgfpathlineto{\pgfqpoint{3.028340in}{1.632359in}}%
\pgfpathlineto{\pgfqpoint{3.028994in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{1.603842in}}%
\pgfpathlineto{\pgfqpoint{3.031375in}{1.607151in}}%
\pgfpathlineto{\pgfqpoint{3.032550in}{1.615572in}}%
\pgfpathlineto{\pgfqpoint{3.033476in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{3.034575in}{1.615499in}}%
\pgfpathlineto{\pgfqpoint{3.036307in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{3.036748in}{1.629108in}}%
\pgfpathlineto{\pgfqpoint{3.037586in}{1.763279in}}%
\pgfpathlineto{\pgfqpoint{3.039328in}{1.761372in}}%
\pgfpathlineto{\pgfqpoint{3.040840in}{1.768297in}}%
\pgfpathlineto{\pgfqpoint{3.041183in}{1.766955in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{1.761639in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{1.762093in}}%
\pgfpathlineto{\pgfqpoint{3.045695in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{3.047529in}{1.771718in}}%
\pgfpathlineto{\pgfqpoint{3.048855in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{3.050580in}{1.757606in}}%
\pgfpathlineto{\pgfqpoint{3.051043in}{1.771634in}}%
\pgfpathlineto{\pgfqpoint{3.051578in}{1.761056in}}%
\pgfpathlineto{\pgfqpoint{3.052830in}{1.781804in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{1.804922in}}%
\pgfpathlineto{\pgfqpoint{3.055139in}{1.781335in}}%
\pgfpathlineto{\pgfqpoint{3.055695in}{1.789438in}}%
\pgfpathlineto{\pgfqpoint{3.057225in}{1.753565in}}%
\pgfpathlineto{\pgfqpoint{3.058642in}{1.741907in}}%
\pgfpathlineto{\pgfqpoint{3.061261in}{1.752948in}}%
\pgfpathlineto{\pgfqpoint{3.062588in}{1.754029in}}%
\pgfpathlineto{\pgfqpoint{3.063009in}{1.772480in}}%
\pgfpathlineto{\pgfqpoint{3.065637in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{3.067289in}{1.775332in}}%
\pgfpathlineto{\pgfqpoint{3.069013in}{1.772979in}}%
\pgfpathlineto{\pgfqpoint{3.069994in}{1.768075in}}%
\pgfpathlineto{\pgfqpoint{3.071075in}{1.769749in}}%
\pgfpathlineto{\pgfqpoint{3.073903in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{3.074874in}{1.710134in}}%
\pgfpathlineto{\pgfqpoint{3.075437in}{1.714400in}}%
\pgfpathlineto{\pgfqpoint{3.076105in}{1.712639in}}%
\pgfpathlineto{\pgfqpoint{3.077396in}{1.721363in}}%
\pgfpathlineto{\pgfqpoint{3.078136in}{1.713735in}}%
\pgfpathlineto{\pgfqpoint{3.079183in}{1.571470in}}%
\pgfpathlineto{\pgfqpoint{3.083701in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{3.085085in}{1.597232in}}%
\pgfpathlineto{\pgfqpoint{3.086292in}{1.590462in}}%
\pgfpathlineto{\pgfqpoint{3.087504in}{1.573915in}}%
\pgfpathlineto{\pgfqpoint{3.087747in}{1.666402in}}%
\pgfpathlineto{\pgfqpoint{3.089018in}{1.661795in}}%
\pgfpathlineto{\pgfqpoint{3.090911in}{1.663969in}}%
\pgfpathlineto{\pgfqpoint{3.092088in}{1.655212in}}%
\pgfpathlineto{\pgfqpoint{3.092332in}{1.661676in}}%
\pgfpathlineto{\pgfqpoint{3.095772in}{1.614616in}}%
\pgfpathlineto{\pgfqpoint{3.098895in}{1.625816in}}%
\pgfpathlineto{\pgfqpoint{3.108926in}{1.677546in}}%
\pgfpathlineto{\pgfqpoint{3.110659in}{1.677604in}}%
\pgfpathlineto{\pgfqpoint{3.111705in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{3.112997in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{3.113754in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{3.114836in}{1.680039in}}%
\pgfpathlineto{\pgfqpoint{3.117992in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{3.119377in}{1.710934in}}%
\pgfpathlineto{\pgfqpoint{3.120088in}{1.708375in}}%
\pgfpathlineto{\pgfqpoint{3.120233in}{1.710916in}}%
\pgfpathlineto{\pgfqpoint{3.120352in}{1.733927in}}%
\pgfpathlineto{\pgfqpoint{3.122862in}{1.745983in}}%
\pgfpathlineto{\pgfqpoint{3.129544in}{1.727765in}}%
\pgfpathlineto{\pgfqpoint{3.131985in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{3.133945in}{1.737627in}}%
\pgfpathlineto{\pgfqpoint{3.141061in}{1.750179in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.761292in}}%
\pgfpathlineto{\pgfqpoint{3.142406in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{3.144103in}{1.704130in}}%
\pgfpathlineto{\pgfqpoint{3.146516in}{1.703880in}}%
\pgfpathlineto{\pgfqpoint{3.147048in}{1.707325in}}%
\pgfpathlineto{\pgfqpoint{3.147757in}{1.701533in}}%
\pgfpathlineto{\pgfqpoint{3.150970in}{1.706922in}}%
\pgfpathlineto{\pgfqpoint{3.152538in}{1.687047in}}%
\pgfpathlineto{\pgfqpoint{3.154441in}{1.685293in}}%
\pgfpathlineto{\pgfqpoint{3.157527in}{1.670876in}}%
\pgfpathlineto{\pgfqpoint{3.159424in}{1.681435in}}%
\pgfpathlineto{\pgfqpoint{3.161655in}{1.665548in}}%
\pgfpathlineto{\pgfqpoint{3.164059in}{1.663301in}}%
\pgfpathlineto{\pgfqpoint{3.164397in}{1.665352in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{1.660596in}}%
\pgfpathlineto{\pgfqpoint{3.167826in}{1.670239in}}%
\pgfpathlineto{\pgfqpoint{3.168485in}{1.636959in}}%
\pgfpathlineto{\pgfqpoint{3.169989in}{1.656136in}}%
\pgfpathlineto{\pgfqpoint{3.172350in}{1.663936in}}%
\pgfpathlineto{\pgfqpoint{3.176643in}{1.661227in}}%
\pgfpathlineto{\pgfqpoint{3.177508in}{1.663911in}}%
\pgfpathlineto{\pgfqpoint{3.179069in}{1.648698in}}%
\pgfpathlineto{\pgfqpoint{3.180242in}{1.650337in}}%
\pgfpathlineto{\pgfqpoint{3.181311in}{1.648214in}}%
\pgfpathlineto{\pgfqpoint{3.182630in}{1.652394in}}%
\pgfpathlineto{\pgfqpoint{3.185235in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{3.189377in}{1.645065in}}%
\pgfpathlineto{\pgfqpoint{3.191389in}{1.630783in}}%
\pgfpathlineto{\pgfqpoint{3.192664in}{1.631362in}}%
\pgfpathlineto{\pgfqpoint{3.196264in}{1.587172in}}%
\pgfpathlineto{\pgfqpoint{3.196916in}{1.583895in}}%
\pgfpathlineto{\pgfqpoint{3.197670in}{1.616903in}}%
\pgfpathlineto{\pgfqpoint{3.199857in}{1.626527in}}%
\pgfpathlineto{\pgfqpoint{3.203175in}{1.624047in}}%
\pgfpathlineto{\pgfqpoint{3.204716in}{1.613684in}}%
\pgfpathlineto{\pgfqpoint{3.207153in}{1.623622in}}%
\pgfpathlineto{\pgfqpoint{3.209850in}{1.592700in}}%
\pgfpathlineto{\pgfqpoint{3.210061in}{1.594378in}}%
\pgfpathlineto{\pgfqpoint{3.210193in}{1.618624in}}%
\pgfpathlineto{\pgfqpoint{3.210782in}{1.595998in}}%
\pgfpathlineto{\pgfqpoint{3.215424in}{1.596247in}}%
\pgfpathlineto{\pgfqpoint{3.219778in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{3.221925in}{1.572293in}}%
\pgfpathlineto{\pgfqpoint{3.223490in}{1.569128in}}%
\pgfpathlineto{\pgfqpoint{3.224563in}{1.607070in}}%
\pgfpathlineto{\pgfqpoint{3.225331in}{1.604845in}}%
\pgfpathlineto{\pgfqpoint{3.227704in}{1.588336in}}%
\pgfpathlineto{\pgfqpoint{3.229888in}{1.607656in}}%
\pgfpathlineto{\pgfqpoint{3.231796in}{1.585754in}}%
\pgfpathlineto{\pgfqpoint{3.233628in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{3.235863in}{1.582086in}}%
\pgfpathlineto{\pgfqpoint{3.237311in}{1.570113in}}%
\pgfpathlineto{\pgfqpoint{3.242812in}{1.569740in}}%
\pgfpathlineto{\pgfqpoint{3.247341in}{1.559080in}}%
\pgfpathlineto{\pgfqpoint{3.248373in}{1.569729in}}%
\pgfpathlineto{\pgfqpoint{3.250938in}{1.542431in}}%
\pgfpathlineto{\pgfqpoint{3.251843in}{1.551065in}}%
\pgfpathlineto{\pgfqpoint{3.252691in}{1.575346in}}%
\pgfpathlineto{\pgfqpoint{3.256105in}{1.598129in}}%
\pgfpathlineto{\pgfqpoint{3.260001in}{1.600599in}}%
\pgfpathlineto{\pgfqpoint{3.261467in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{3.262045in}{1.593336in}}%
\pgfpathlineto{\pgfqpoint{3.262272in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{3.262606in}{1.604534in}}%
\pgfpathlineto{\pgfqpoint{3.263564in}{1.600941in}}%
\pgfpathlineto{\pgfqpoint{3.264421in}{1.639113in}}%
\pgfpathlineto{\pgfqpoint{3.265339in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{3.266590in}{1.636812in}}%
\pgfpathlineto{\pgfqpoint{3.267344in}{1.638523in}}%
\pgfpathlineto{\pgfqpoint{3.268339in}{1.687897in}}%
\pgfpathlineto{\pgfqpoint{3.269540in}{1.689426in}}%
\pgfpathlineto{\pgfqpoint{3.270473in}{1.719133in}}%
\pgfpathlineto{\pgfqpoint{3.271733in}{1.689437in}}%
\pgfpathlineto{\pgfqpoint{3.272238in}{1.692195in}}%
\pgfpathlineto{\pgfqpoint{3.274380in}{1.701400in}}%
\pgfpathlineto{\pgfqpoint{3.276488in}{1.688778in}}%
\pgfpathlineto{\pgfqpoint{3.277175in}{1.677128in}}%
\pgfpathlineto{\pgfqpoint{3.278392in}{1.681037in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{3.281223in}{1.684718in}}%
\pgfpathlineto{\pgfqpoint{3.281744in}{1.664685in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{1.665961in}}%
\pgfpathlineto{\pgfqpoint{3.283166in}{1.678038in}}%
\pgfpathlineto{\pgfqpoint{3.285859in}{1.680925in}}%
\pgfpathlineto{\pgfqpoint{3.288411in}{1.680134in}}%
\pgfpathlineto{\pgfqpoint{3.290393in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.291335in}{1.654799in}}%
\pgfpathlineto{\pgfqpoint{3.295390in}{1.612082in}}%
\pgfpathlineto{\pgfqpoint{3.297080in}{1.634942in}}%
\pgfpathlineto{\pgfqpoint{3.297696in}{1.633880in}}%
\pgfpathlineto{\pgfqpoint{3.299452in}{1.641721in}}%
\pgfpathlineto{\pgfqpoint{3.303566in}{1.643838in}}%
\pgfpathlineto{\pgfqpoint{3.304029in}{1.634109in}}%
\pgfpathlineto{\pgfqpoint{3.305718in}{1.684067in}}%
\pgfpathlineto{\pgfqpoint{3.314268in}{1.646852in}}%
\pgfpathlineto{\pgfqpoint{3.318472in}{1.696369in}}%
\pgfpathlineto{\pgfqpoint{3.319649in}{1.681609in}}%
\pgfpathlineto{\pgfqpoint{3.321019in}{1.681164in}}%
\pgfpathlineto{\pgfqpoint{3.322302in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{3.323315in}{1.655170in}}%
\pgfpathlineto{\pgfqpoint{3.323407in}{1.660785in}}%
\pgfpathlineto{\pgfqpoint{3.328144in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{3.332900in}{1.655754in}}%
\pgfpathlineto{\pgfqpoint{3.334740in}{1.606408in}}%
\pgfpathlineto{\pgfqpoint{3.337019in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{3.339481in}{1.580255in}}%
\pgfpathlineto{\pgfqpoint{3.341663in}{1.573203in}}%
\pgfpathlineto{\pgfqpoint{3.343126in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{3.348562in}{1.587995in}}%
\pgfpathlineto{\pgfqpoint{3.353124in}{1.572563in}}%
\pgfpathlineto{\pgfqpoint{3.353124in}{1.572563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569588in}{0.868774in}}%
\pgfpathlineto{\pgfqpoint{0.570333in}{0.930679in}}%
\pgfpathlineto{\pgfqpoint{0.570614in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{0.570614in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{0.571384in}{0.516338in}}%
\pgfpathlineto{\pgfqpoint{0.571460in}{0.642483in}}%
\pgfpathlineto{\pgfqpoint{0.571460in}{0.642483in}}%
\pgfpathlineto{\pgfqpoint{0.571556in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{0.571696in}{0.933971in}}%
\pgfpathlineto{\pgfqpoint{0.571696in}{0.933971in}}%
\pgfpathlineto{\pgfqpoint{0.571699in}{0.578171in}}%
\pgfpathlineto{\pgfqpoint{0.572788in}{0.856525in}}%
\pgfpathlineto{\pgfqpoint{0.573314in}{0.831195in}}%
\pgfpathlineto{\pgfqpoint{0.574826in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{0.601799in}{0.832412in}}%
\pgfpathlineto{\pgfqpoint{0.668538in}{0.832202in}}%
\pgfpathlineto{\pgfqpoint{0.743749in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{0.784597in}{0.822728in}}%
\pgfpathlineto{\pgfqpoint{0.799865in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{0.994986in}{0.796144in}}%
\pgfpathlineto{\pgfqpoint{0.995434in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{0.818528in}}%
\pgfpathlineto{\pgfqpoint{0.996690in}{0.815053in}}%
\pgfpathlineto{\pgfqpoint{0.996968in}{0.816429in}}%
\pgfpathlineto{\pgfqpoint{0.997376in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{0.998699in}{0.616620in}}%
\pgfpathlineto{\pgfqpoint{0.999107in}{0.618623in}}%
\pgfpathlineto{\pgfqpoint{1.001066in}{0.571183in}}%
\pgfpathlineto{\pgfqpoint{1.001107in}{0.624946in}}%
\pgfpathlineto{\pgfqpoint{1.001892in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{1.002306in}{0.609488in}}%
\pgfpathlineto{\pgfqpoint{1.002501in}{0.607946in}}%
\pgfpathlineto{\pgfqpoint{1.002501in}{0.607946in}}%
\pgfpathlineto{\pgfqpoint{1.002791in}{0.568950in}}%
\pgfpathlineto{\pgfqpoint{1.003191in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{1.003443in}{0.639168in}}%
\pgfpathlineto{\pgfqpoint{1.004468in}{0.638579in}}%
\pgfpathlineto{\pgfqpoint{1.004726in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{1.005497in}{0.625133in}}%
\pgfpathlineto{\pgfqpoint{1.007070in}{0.631596in}}%
\pgfpathlineto{\pgfqpoint{1.008112in}{0.630053in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{0.615386in}}%
\pgfpathlineto{\pgfqpoint{1.010662in}{0.622299in}}%
\pgfpathlineto{\pgfqpoint{1.012593in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{1.013320in}{0.626534in}}%
\pgfpathlineto{\pgfqpoint{1.015175in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{1.017718in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{1.018415in}{0.643589in}}%
\pgfpathlineto{\pgfqpoint{1.021255in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{1.024479in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{1.033522in}{0.638345in}}%
\pgfpathlineto{\pgfqpoint{1.045255in}{0.664134in}}%
\pgfpathlineto{\pgfqpoint{1.047193in}{0.647919in}}%
\pgfpathlineto{\pgfqpoint{1.047531in}{0.648918in}}%
\pgfpathlineto{\pgfqpoint{1.049225in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{1.052345in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{1.053766in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{0.760834in}}%
\pgfpathlineto{\pgfqpoint{1.054810in}{0.761449in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.765790in}}%
\pgfpathlineto{\pgfqpoint{1.058028in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{1.059976in}{0.805272in}}%
\pgfpathlineto{\pgfqpoint{1.060802in}{0.806132in}}%
\pgfpathlineto{\pgfqpoint{1.061483in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{1.061936in}{0.837910in}}%
\pgfpathlineto{\pgfqpoint{1.062122in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{1.062946in}{0.811862in}}%
\pgfpathlineto{\pgfqpoint{1.063642in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{1.065185in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{1.065245in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{1.065697in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{1.066240in}{0.872005in}}%
\pgfpathlineto{\pgfqpoint{1.066783in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.067618in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{1.068198in}{0.906027in}}%
\pgfpathlineto{\pgfqpoint{1.070006in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.914986in}}%
\pgfpathlineto{\pgfqpoint{1.070628in}{0.902323in}}%
\pgfpathlineto{\pgfqpoint{1.070750in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{1.071422in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{1.071422in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{1.072377in}{0.895907in}}%
\pgfpathlineto{\pgfqpoint{1.072815in}{0.896475in}}%
\pgfpathlineto{\pgfqpoint{1.074710in}{0.828519in}}%
\pgfpathlineto{\pgfqpoint{1.074802in}{0.843365in}}%
\pgfpathlineto{\pgfqpoint{1.075175in}{0.834944in}}%
\pgfpathlineto{\pgfqpoint{1.075501in}{0.839854in}}%
\pgfpathlineto{\pgfqpoint{1.075501in}{0.839854in}}%
\pgfpathlineto{\pgfqpoint{1.075800in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{1.076530in}{0.846566in}}%
\pgfpathlineto{\pgfqpoint{1.076768in}{0.852154in}}%
\pgfpathlineto{\pgfqpoint{1.076859in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{0.825865in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{0.825865in}}%
\pgfpathlineto{\pgfqpoint{1.078436in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.078632in}{0.972233in}}%
\pgfpathlineto{\pgfqpoint{1.079809in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{1.079997in}{0.912168in}}%
\pgfpathlineto{\pgfqpoint{1.080084in}{0.940781in}}%
\pgfpathlineto{\pgfqpoint{1.080084in}{0.940781in}}%
\pgfpathlineto{\pgfqpoint{1.080084in}{0.940781in}}%
\pgfpathlineto{\pgfqpoint{1.080136in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.081048in}{0.915004in}}%
\pgfpathlineto{\pgfqpoint{1.081533in}{0.928996in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.928675in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.928675in}}%
\pgfpathlineto{\pgfqpoint{1.081722in}{0.911157in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{0.919307in}}%
\pgfpathlineto{\pgfqpoint{1.083188in}{0.927487in}}%
\pgfpathlineto{\pgfqpoint{1.083188in}{0.927487in}}%
\pgfpathlineto{\pgfqpoint{1.083188in}{0.927487in}}%
\pgfpathlineto{\pgfqpoint{1.083838in}{0.910460in}}%
\pgfpathlineto{\pgfqpoint{1.084078in}{0.917512in}}%
\pgfpathlineto{\pgfqpoint{1.084627in}{0.916735in}}%
\pgfpathlineto{\pgfqpoint{1.085272in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{1.085533in}{0.914521in}}%
\pgfpathlineto{\pgfqpoint{1.085900in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{1.086588in}{0.743246in}}%
\pgfpathlineto{\pgfqpoint{1.087289in}{0.749649in}}%
\pgfpathlineto{\pgfqpoint{1.087798in}{0.752858in}}%
\pgfpathlineto{\pgfqpoint{1.088145in}{0.751221in}}%
\pgfpathlineto{\pgfqpoint{1.088791in}{0.795632in}}%
\pgfpathlineto{\pgfqpoint{1.089180in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{0.752364in}}%
\pgfpathlineto{\pgfqpoint{1.090262in}{0.776558in}}%
\pgfpathlineto{\pgfqpoint{1.091751in}{0.789614in}}%
\pgfpathlineto{\pgfqpoint{1.091928in}{0.792314in}}%
\pgfpathlineto{\pgfqpoint{1.091928in}{0.792314in}}%
\pgfpathlineto{\pgfqpoint{1.091928in}{0.792314in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{0.788436in}}%
\pgfpathlineto{\pgfqpoint{1.092249in}{0.790959in}}%
\pgfpathlineto{\pgfqpoint{1.092249in}{0.790959in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.792728in}}%
\pgfpathlineto{\pgfqpoint{1.094534in}{0.840265in}}%
\pgfpathlineto{\pgfqpoint{1.095317in}{0.837060in}}%
\pgfpathlineto{\pgfqpoint{1.095739in}{0.827586in}}%
\pgfpathlineto{\pgfqpoint{1.095811in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{1.095811in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{1.095932in}{0.844348in}}%
\pgfpathlineto{\pgfqpoint{1.095932in}{0.844348in}}%
\pgfpathlineto{\pgfqpoint{1.095932in}{0.844348in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{1.096599in}{0.857737in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{0.843627in}}%
\pgfpathlineto{\pgfqpoint{1.098177in}{0.849421in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{1.098475in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{1.099136in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{1.099887in}{0.861547in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{0.862443in}}%
\pgfpathlineto{\pgfqpoint{1.100971in}{0.835990in}}%
\pgfpathlineto{\pgfqpoint{1.101776in}{0.849508in}}%
\pgfpathlineto{\pgfqpoint{1.102414in}{0.854539in}}%
\pgfpathlineto{\pgfqpoint{1.102497in}{0.852881in}}%
\pgfpathlineto{\pgfqpoint{1.102846in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{1.102846in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{1.102846in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{1.103098in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{1.103695in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{1.104771in}{0.870726in}}%
\pgfpathlineto{\pgfqpoint{1.104949in}{0.864068in}}%
\pgfpathlineto{\pgfqpoint{1.105174in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{1.105640in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{1.107651in}{0.847030in}}%
\pgfpathlineto{\pgfqpoint{1.111153in}{0.914307in}}%
\pgfpathlineto{\pgfqpoint{1.111892in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{1.112302in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.113495in}{0.890494in}}%
\pgfpathlineto{\pgfqpoint{1.115097in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{1.115938in}{0.906962in}}%
\pgfpathlineto{\pgfqpoint{1.116528in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{1.118591in}{0.906493in}}%
\pgfpathlineto{\pgfqpoint{1.120259in}{0.929970in}}%
\pgfpathlineto{\pgfqpoint{1.121537in}{0.931767in}}%
\pgfpathlineto{\pgfqpoint{1.121783in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{0.941464in}}%
\pgfpathlineto{\pgfqpoint{1.125486in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.126456in}{0.978279in}}%
\pgfpathlineto{\pgfqpoint{1.127624in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{1.129148in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{1.131183in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{1.132292in}{1.056602in}}%
\pgfpathlineto{\pgfqpoint{1.133655in}{1.046040in}}%
\pgfpathlineto{\pgfqpoint{1.136403in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{1.138451in}{1.047065in}}%
\pgfpathlineto{\pgfqpoint{1.139585in}{1.045667in}}%
\pgfpathlineto{\pgfqpoint{1.140416in}{1.038456in}}%
\pgfpathlineto{\pgfqpoint{1.142809in}{1.043137in}}%
\pgfpathlineto{\pgfqpoint{1.147041in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{1.149311in}{1.048423in}}%
\pgfpathlineto{\pgfqpoint{1.149635in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{1.152372in}{1.087256in}}%
\pgfpathlineto{\pgfqpoint{1.161787in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{1.168995in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{1.142802in}}%
\pgfpathlineto{\pgfqpoint{1.181739in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{1.184465in}{1.125736in}}%
\pgfpathlineto{\pgfqpoint{1.184769in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{1.185740in}{1.125996in}}%
\pgfpathlineto{\pgfqpoint{1.188355in}{1.122906in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.120834in}}%
\pgfpathlineto{\pgfqpoint{1.193714in}{1.111222in}}%
\pgfpathlineto{\pgfqpoint{1.194302in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.196223in}{1.119889in}}%
\pgfpathlineto{\pgfqpoint{1.198223in}{1.108216in}}%
\pgfpathlineto{\pgfqpoint{1.198920in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{1.199616in}{1.115800in}}%
\pgfpathlineto{\pgfqpoint{1.200407in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{1.201315in}{1.090433in}}%
\pgfpathlineto{\pgfqpoint{1.203268in}{1.100407in}}%
\pgfpathlineto{\pgfqpoint{1.205868in}{1.158369in}}%
\pgfpathlineto{\pgfqpoint{1.207026in}{1.153432in}}%
\pgfpathlineto{\pgfqpoint{1.208081in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{1.208756in}{1.137143in}}%
\pgfpathlineto{\pgfqpoint{1.208893in}{1.154626in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.211776in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{1.213995in}{1.132083in}}%
\pgfpathlineto{\pgfqpoint{1.215096in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{1.216160in}{1.381379in}}%
\pgfpathlineto{\pgfqpoint{1.216351in}{1.379147in}}%
\pgfpathlineto{\pgfqpoint{1.217003in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{1.381231in}}%
\pgfpathlineto{\pgfqpoint{1.227307in}{1.371467in}}%
\pgfpathlineto{\pgfqpoint{1.228059in}{1.350419in}}%
\pgfpathlineto{\pgfqpoint{1.228363in}{1.350722in}}%
\pgfpathlineto{\pgfqpoint{1.232047in}{1.353816in}}%
\pgfpathlineto{\pgfqpoint{1.232243in}{1.350458in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.409365in}}%
\pgfpathlineto{\pgfqpoint{1.234960in}{1.408876in}}%
\pgfpathlineto{\pgfqpoint{1.237111in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{1.238321in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{1.241638in}{1.441640in}}%
\pgfpathlineto{\pgfqpoint{1.243064in}{1.439718in}}%
\pgfpathlineto{\pgfqpoint{1.243348in}{1.445727in}}%
\pgfpathlineto{\pgfqpoint{1.245532in}{1.443237in}}%
\pgfpathlineto{\pgfqpoint{1.247714in}{1.449763in}}%
\pgfpathlineto{\pgfqpoint{1.249698in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{1.253471in}{1.463958in}}%
\pgfpathlineto{\pgfqpoint{1.255497in}{1.459513in}}%
\pgfpathlineto{\pgfqpoint{1.257047in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{1.257680in}{1.436638in}}%
\pgfpathlineto{\pgfqpoint{1.257713in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{1.434783in}}%
\pgfpathlineto{\pgfqpoint{1.261191in}{1.433010in}}%
\pgfpathlineto{\pgfqpoint{1.264011in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{1.265990in}{1.431433in}}%
\pgfpathlineto{\pgfqpoint{1.267413in}{1.428707in}}%
\pgfpathlineto{\pgfqpoint{1.272806in}{1.426911in}}%
\pgfpathlineto{\pgfqpoint{1.274000in}{1.414242in}}%
\pgfpathlineto{\pgfqpoint{1.275904in}{1.409892in}}%
\pgfpathlineto{\pgfqpoint{1.277945in}{1.387526in}}%
\pgfpathlineto{\pgfqpoint{1.279198in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{1.283070in}{1.202705in}}%
\pgfpathlineto{\pgfqpoint{1.286962in}{1.185360in}}%
\pgfpathlineto{\pgfqpoint{1.291813in}{1.188100in}}%
\pgfpathlineto{\pgfqpoint{1.299426in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{1.311070in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{1.338394in}{1.183851in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.169082in}}%
\pgfpathlineto{\pgfqpoint{1.382403in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.177721in}}%
\pgfpathlineto{\pgfqpoint{1.405134in}{1.174295in}}%
\pgfpathlineto{\pgfqpoint{1.416133in}{1.174774in}}%
\pgfpathlineto{\pgfqpoint{1.431727in}{1.173644in}}%
\pgfpathlineto{\pgfqpoint{1.459319in}{1.165286in}}%
\pgfpathlineto{\pgfqpoint{1.460980in}{1.167771in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{1.465483in}{1.066764in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{0.967464in}}%
\pgfpathlineto{\pgfqpoint{1.468958in}{0.952132in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{0.922710in}}%
\pgfpathlineto{\pgfqpoint{1.471215in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{1.474058in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{1.474318in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{1.474584in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{1.475485in}{0.866643in}}%
\pgfpathlineto{\pgfqpoint{1.476926in}{0.868804in}}%
\pgfpathlineto{\pgfqpoint{1.477993in}{0.828987in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{0.789399in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.787644in}}%
\pgfpathlineto{\pgfqpoint{1.482738in}{0.799985in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{0.814191in}}%
\pgfpathlineto{\pgfqpoint{1.485514in}{0.958834in}}%
\pgfpathlineto{\pgfqpoint{1.486813in}{0.966539in}}%
\pgfpathlineto{\pgfqpoint{1.488299in}{0.997689in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.996599in}}%
\pgfpathlineto{\pgfqpoint{1.491774in}{0.989277in}}%
\pgfpathlineto{\pgfqpoint{1.493091in}{0.990503in}}%
\pgfpathlineto{\pgfqpoint{1.494572in}{0.982755in}}%
\pgfpathlineto{\pgfqpoint{1.498068in}{0.988225in}}%
\pgfpathlineto{\pgfqpoint{1.498574in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{1.498927in}{0.996556in}}%
\pgfpathlineto{\pgfqpoint{1.499613in}{0.984984in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.993296in}}%
\pgfpathlineto{\pgfqpoint{1.502486in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{1.502856in}{0.986079in}}%
\pgfpathlineto{\pgfqpoint{1.504754in}{0.986833in}}%
\pgfpathlineto{\pgfqpoint{1.506687in}{0.981822in}}%
\pgfpathlineto{\pgfqpoint{1.510263in}{0.986593in}}%
\pgfpathlineto{\pgfqpoint{1.513659in}{0.983319in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{1.520003in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{1.528375in}{0.957830in}}%
\pgfpathlineto{\pgfqpoint{1.532955in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{1.536152in}{0.990633in}}%
\pgfpathlineto{\pgfqpoint{1.546209in}{0.991128in}}%
\pgfpathlineto{\pgfqpoint{1.572845in}{1.009126in}}%
\pgfpathlineto{\pgfqpoint{1.576561in}{1.012352in}}%
\pgfpathlineto{\pgfqpoint{1.580461in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{1.581372in}{1.036272in}}%
\pgfpathlineto{\pgfqpoint{1.582851in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{1.583579in}{1.008172in}}%
\pgfpathlineto{\pgfqpoint{1.585875in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{1.588929in}{1.006076in}}%
\pgfpathlineto{\pgfqpoint{1.590060in}{1.006915in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{0.998907in}}%
\pgfpathlineto{\pgfqpoint{1.593008in}{1.045642in}}%
\pgfpathlineto{\pgfqpoint{1.593872in}{1.040888in}}%
\pgfpathlineto{\pgfqpoint{1.594734in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{1.596743in}{1.053035in}}%
\pgfpathlineto{\pgfqpoint{1.600503in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{1.603831in}{1.042192in}}%
\pgfpathlineto{\pgfqpoint{1.607180in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{1.608102in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{1.609268in}{1.045108in}}%
\pgfpathlineto{\pgfqpoint{1.611955in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{1.614359in}{0.979749in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{0.975632in}}%
\pgfpathlineto{\pgfqpoint{1.617965in}{0.978471in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{0.976611in}}%
\pgfpathlineto{\pgfqpoint{1.620010in}{0.951005in}}%
\pgfpathlineto{\pgfqpoint{1.621512in}{0.948134in}}%
\pgfpathlineto{\pgfqpoint{1.624031in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{1.624190in}{0.955962in}}%
\pgfpathlineto{\pgfqpoint{1.625291in}{1.058057in}}%
\pgfpathlineto{\pgfqpoint{1.625851in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{1.627002in}{1.055255in}}%
\pgfpathlineto{\pgfqpoint{1.627915in}{1.078733in}}%
\pgfpathlineto{\pgfqpoint{1.628330in}{1.073857in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.063291in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.063291in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.063291in}}%
\pgfpathlineto{\pgfqpoint{1.629981in}{1.088119in}}%
\pgfpathlineto{\pgfqpoint{1.631131in}{1.070360in}}%
\pgfpathlineto{\pgfqpoint{1.632725in}{1.089847in}}%
\pgfpathlineto{\pgfqpoint{1.633081in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{1.634800in}{1.102275in}}%
\pgfpathlineto{\pgfqpoint{1.635556in}{1.114927in}}%
\pgfpathlineto{\pgfqpoint{1.636341in}{1.112461in}}%
\pgfpathlineto{\pgfqpoint{1.637554in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.637812in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{1.638755in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{1.638967in}{1.057553in}}%
\pgfpathlineto{\pgfqpoint{1.639397in}{1.064528in}}%
\pgfpathlineto{\pgfqpoint{1.640862in}{1.084934in}}%
\pgfpathlineto{\pgfqpoint{1.644284in}{1.087548in}}%
\pgfpathlineto{\pgfqpoint{1.644391in}{1.101477in}}%
\pgfpathlineto{\pgfqpoint{1.645003in}{1.095483in}}%
\pgfpathlineto{\pgfqpoint{1.646140in}{1.033916in}}%
\pgfpathlineto{\pgfqpoint{1.646501in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{1.647108in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.647558in}{1.066664in}}%
\pgfpathlineto{\pgfqpoint{1.648934in}{0.998870in}}%
\pgfpathlineto{\pgfqpoint{1.649263in}{1.018991in}}%
\pgfpathlineto{\pgfqpoint{1.649750in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{1.650363in}{1.017786in}}%
\pgfpathlineto{\pgfqpoint{1.651133in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{1.651921in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{1.652828in}{1.037944in}}%
\pgfpathlineto{\pgfqpoint{1.653113in}{1.026031in}}%
\pgfpathlineto{\pgfqpoint{1.653350in}{1.177446in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{1.150497in}}%
\pgfpathlineto{\pgfqpoint{1.654789in}{1.131229in}}%
\pgfpathlineto{\pgfqpoint{1.654899in}{1.137694in}}%
\pgfpathlineto{\pgfqpoint{1.655964in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{1.657261in}{1.179384in}}%
\pgfpathlineto{\pgfqpoint{1.657737in}{1.175977in}}%
\pgfpathlineto{\pgfqpoint{1.658498in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.659447in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{1.171511in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{1.175368in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.145366in}}%
\pgfpathlineto{\pgfqpoint{1.664929in}{1.144455in}}%
\pgfpathlineto{\pgfqpoint{1.665174in}{1.149333in}}%
\pgfpathlineto{\pgfqpoint{1.665174in}{1.149333in}}%
\pgfpathlineto{\pgfqpoint{1.665174in}{1.149333in}}%
\pgfpathlineto{\pgfqpoint{1.666560in}{1.130779in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.134258in}}%
\pgfpathlineto{\pgfqpoint{1.669133in}{1.097225in}}%
\pgfpathlineto{\pgfqpoint{1.670281in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{1.670819in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{1.671624in}{1.102213in}}%
\pgfpathlineto{\pgfqpoint{1.672678in}{1.103311in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{1.087568in}}%
\pgfpathlineto{\pgfqpoint{1.673955in}{1.103739in}}%
\pgfpathlineto{\pgfqpoint{1.674096in}{1.099522in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{1.079198in}}%
\pgfpathlineto{\pgfqpoint{1.675793in}{1.083726in}}%
\pgfpathlineto{\pgfqpoint{1.675916in}{1.109343in}}%
\pgfpathlineto{\pgfqpoint{1.676318in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{1.677059in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{1.678154in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{1.679269in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.682235in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{1.682637in}{0.944094in}}%
\pgfpathlineto{\pgfqpoint{1.683510in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{1.684104in}{0.947427in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{0.947623in}}%
\pgfpathlineto{\pgfqpoint{1.685038in}{0.989462in}}%
\pgfpathlineto{\pgfqpoint{1.685880in}{0.982552in}}%
\pgfpathlineto{\pgfqpoint{1.686744in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{1.688236in}{1.016312in}}%
\pgfpathlineto{\pgfqpoint{1.690020in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{1.692461in}{1.038093in}}%
\pgfpathlineto{\pgfqpoint{1.693916in}{1.046324in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.045250in}}%
\pgfpathlineto{\pgfqpoint{1.694732in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{1.695364in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{1.695822in}{1.054474in}}%
\pgfpathlineto{\pgfqpoint{1.696451in}{1.062457in}}%
\pgfpathlineto{\pgfqpoint{1.698075in}{1.097134in}}%
\pgfpathlineto{\pgfqpoint{1.699488in}{1.106325in}}%
\pgfpathlineto{\pgfqpoint{1.700104in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{1.700252in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{1.123801in}}%
\pgfpathlineto{\pgfqpoint{1.701974in}{1.121989in}}%
\pgfpathlineto{\pgfqpoint{1.703487in}{1.123114in}}%
\pgfpathlineto{\pgfqpoint{1.703518in}{1.111482in}}%
\pgfpathlineto{\pgfqpoint{1.706691in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{1.709967in}{1.107183in}}%
\pgfpathlineto{\pgfqpoint{1.710205in}{1.107422in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{1.091146in}}%
\pgfpathlineto{\pgfqpoint{1.710618in}{1.091413in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.713374in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{1.713620in}{1.082397in}}%
\pgfpathlineto{\pgfqpoint{1.713979in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{1.096429in}}%
\pgfpathlineto{\pgfqpoint{1.715703in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{1.717123in}{1.141072in}}%
\pgfpathlineto{\pgfqpoint{1.718374in}{1.136007in}}%
\pgfpathlineto{\pgfqpoint{1.718736in}{1.141848in}}%
\pgfpathlineto{\pgfqpoint{1.719398in}{1.140686in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{1.137375in}}%
\pgfpathlineto{\pgfqpoint{1.722457in}{1.121251in}}%
\pgfpathlineto{\pgfqpoint{1.723519in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{1.725409in}{1.167716in}}%
\pgfpathlineto{\pgfqpoint{1.726274in}{1.162385in}}%
\pgfpathlineto{\pgfqpoint{1.728246in}{1.156042in}}%
\pgfpathlineto{\pgfqpoint{1.730828in}{1.145323in}}%
\pgfpathlineto{\pgfqpoint{1.732700in}{1.146878in}}%
\pgfpathlineto{\pgfqpoint{1.733971in}{1.133931in}}%
\pgfpathlineto{\pgfqpoint{1.738246in}{1.144725in}}%
\pgfpathlineto{\pgfqpoint{1.744919in}{1.137002in}}%
\pgfpathlineto{\pgfqpoint{1.750974in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{1.757931in}{1.155735in}}%
\pgfpathlineto{\pgfqpoint{1.761632in}{1.184816in}}%
\pgfpathlineto{\pgfqpoint{1.766231in}{1.190940in}}%
\pgfpathlineto{\pgfqpoint{1.769040in}{1.221899in}}%
\pgfpathlineto{\pgfqpoint{1.771012in}{1.205726in}}%
\pgfpathlineto{\pgfqpoint{1.771965in}{1.211967in}}%
\pgfpathlineto{\pgfqpoint{1.773926in}{1.213425in}}%
\pgfpathlineto{\pgfqpoint{1.777179in}{1.220427in}}%
\pgfpathlineto{\pgfqpoint{1.779132in}{1.284747in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{1.288216in}}%
\pgfpathlineto{\pgfqpoint{1.803201in}{1.299270in}}%
\pgfpathlineto{\pgfqpoint{1.808604in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{1.813009in}{1.305851in}}%
\pgfpathlineto{\pgfqpoint{1.813943in}{1.301601in}}%
\pgfpathlineto{\pgfqpoint{1.828770in}{1.302419in}}%
\pgfpathlineto{\pgfqpoint{1.845412in}{1.334862in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.328900in}}%
\pgfpathlineto{\pgfqpoint{1.862527in}{1.331616in}}%
\pgfpathlineto{\pgfqpoint{1.864032in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{1.866015in}{1.387240in}}%
\pgfpathlineto{\pgfqpoint{1.867651in}{1.383061in}}%
\pgfpathlineto{\pgfqpoint{1.869002in}{1.386455in}}%
\pgfpathlineto{\pgfqpoint{1.870103in}{1.387026in}}%
\pgfpathlineto{\pgfqpoint{1.872632in}{1.381752in}}%
\pgfpathlineto{\pgfqpoint{1.884200in}{1.388290in}}%
\pgfpathlineto{\pgfqpoint{1.896792in}{1.388236in}}%
\pgfpathlineto{\pgfqpoint{1.900723in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{1.903269in}{1.396082in}}%
\pgfpathlineto{\pgfqpoint{1.905714in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{1.908147in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.910324in}{1.433508in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.420726in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{1.437859in}}%
\pgfpathlineto{\pgfqpoint{1.916120in}{1.427308in}}%
\pgfpathlineto{\pgfqpoint{1.921999in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{1.923349in}{1.452096in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{1.451450in}}%
\pgfpathlineto{\pgfqpoint{1.929839in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{1.935223in}{1.473808in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.461211in}}%
\pgfpathlineto{\pgfqpoint{1.938630in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{1.475295in}}%
\pgfpathlineto{\pgfqpoint{1.940944in}{1.448692in}}%
\pgfpathlineto{\pgfqpoint{1.942414in}{1.470786in}}%
\pgfpathlineto{\pgfqpoint{1.946620in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.949667in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.955053in}{1.428155in}}%
\pgfpathlineto{\pgfqpoint{1.958847in}{1.423536in}}%
\pgfpathlineto{\pgfqpoint{1.959895in}{1.414626in}}%
\pgfpathlineto{\pgfqpoint{1.960582in}{1.424300in}}%
\pgfpathlineto{\pgfqpoint{1.962950in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{1.966391in}{1.397096in}}%
\pgfpathlineto{\pgfqpoint{1.968652in}{1.407770in}}%
\pgfpathlineto{\pgfqpoint{1.971455in}{1.396356in}}%
\pgfpathlineto{\pgfqpoint{1.973108in}{1.334721in}}%
\pgfpathlineto{\pgfqpoint{1.976029in}{1.309919in}}%
\pgfpathlineto{\pgfqpoint{1.978566in}{1.308940in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{1.310798in}}%
\pgfpathlineto{\pgfqpoint{1.983916in}{1.307360in}}%
\pgfpathlineto{\pgfqpoint{1.984058in}{1.320631in}}%
\pgfpathlineto{\pgfqpoint{1.985850in}{1.320411in}}%
\pgfpathlineto{\pgfqpoint{1.987862in}{1.313941in}}%
\pgfpathlineto{\pgfqpoint{1.989885in}{1.291390in}}%
\pgfpathlineto{\pgfqpoint{1.990550in}{1.291429in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{1.993154in}{1.256358in}}%
\pgfpathlineto{\pgfqpoint{1.994510in}{1.242189in}}%
\pgfpathlineto{\pgfqpoint{1.995241in}{1.217767in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{1.229163in}}%
\pgfpathlineto{\pgfqpoint{1.996848in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{1.997509in}{1.229719in}}%
\pgfpathlineto{\pgfqpoint{1.998279in}{1.210702in}}%
\pgfpathlineto{\pgfqpoint{1.999133in}{1.259064in}}%
\pgfpathlineto{\pgfqpoint{2.001342in}{1.243628in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{1.201426in}}%
\pgfpathlineto{\pgfqpoint{2.007145in}{1.147626in}}%
\pgfpathlineto{\pgfqpoint{2.009020in}{1.180903in}}%
\pgfpathlineto{\pgfqpoint{2.009299in}{1.216546in}}%
\pgfpathlineto{\pgfqpoint{2.010512in}{1.217314in}}%
\pgfpathlineto{\pgfqpoint{2.012241in}{1.217029in}}%
\pgfpathlineto{\pgfqpoint{2.013036in}{1.525916in}}%
\pgfpathlineto{\pgfqpoint{2.013977in}{1.516493in}}%
\pgfpathlineto{\pgfqpoint{2.014894in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{2.015479in}{1.514754in}}%
\pgfpathlineto{\pgfqpoint{2.016240in}{1.507133in}}%
\pgfpathlineto{\pgfqpoint{2.018599in}{1.518137in}}%
\pgfpathlineto{\pgfqpoint{2.019256in}{1.514882in}}%
\pgfpathlineto{\pgfqpoint{2.019896in}{1.516188in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{1.535678in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{2.025136in}{1.524916in}}%
\pgfpathlineto{\pgfqpoint{2.027120in}{1.606358in}}%
\pgfpathlineto{\pgfqpoint{2.029710in}{1.604260in}}%
\pgfpathlineto{\pgfqpoint{2.033003in}{1.593421in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.595365in}}%
\pgfpathlineto{\pgfqpoint{2.041234in}{1.596840in}}%
\pgfpathlineto{\pgfqpoint{2.044637in}{1.618086in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{1.614935in}}%
\pgfpathlineto{\pgfqpoint{2.048120in}{1.654571in}}%
\pgfpathlineto{\pgfqpoint{2.051846in}{1.654655in}}%
\pgfpathlineto{\pgfqpoint{2.054847in}{1.636444in}}%
\pgfpathlineto{\pgfqpoint{2.055395in}{1.637513in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{1.642779in}}%
\pgfpathlineto{\pgfqpoint{2.058934in}{1.659670in}}%
\pgfpathlineto{\pgfqpoint{2.063233in}{1.656151in}}%
\pgfpathlineto{\pgfqpoint{2.063923in}{1.667211in}}%
\pgfpathlineto{\pgfqpoint{2.065107in}{1.666842in}}%
\pgfpathlineto{\pgfqpoint{2.066730in}{1.667779in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{2.070273in}{1.662404in}}%
\pgfpathlineto{\pgfqpoint{2.072199in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{2.073648in}{1.657575in}}%
\pgfpathlineto{\pgfqpoint{2.077662in}{1.646003in}}%
\pgfpathlineto{\pgfqpoint{2.083071in}{1.646524in}}%
\pgfpathlineto{\pgfqpoint{2.085324in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{2.089130in}{1.450551in}}%
\pgfpathlineto{\pgfqpoint{2.094282in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{2.097965in}{1.459177in}}%
\pgfpathlineto{\pgfqpoint{2.100387in}{1.465004in}}%
\pgfpathlineto{\pgfqpoint{2.105063in}{1.463277in}}%
\pgfpathlineto{\pgfqpoint{2.109520in}{1.459016in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.461235in}}%
\pgfpathlineto{\pgfqpoint{2.116112in}{1.459087in}}%
\pgfpathlineto{\pgfqpoint{2.124386in}{1.458826in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{1.457488in}}%
\pgfpathlineto{\pgfqpoint{2.153897in}{1.439717in}}%
\pgfpathlineto{\pgfqpoint{2.159744in}{1.435868in}}%
\pgfpathlineto{\pgfqpoint{2.166661in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{2.168532in}{1.444741in}}%
\pgfpathlineto{\pgfqpoint{2.172093in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{2.177221in}{1.343802in}}%
\pgfpathlineto{\pgfqpoint{2.181512in}{1.392047in}}%
\pgfpathlineto{\pgfqpoint{2.184725in}{1.399470in}}%
\pgfpathlineto{\pgfqpoint{2.190177in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{2.196387in}{1.406600in}}%
\pgfpathlineto{\pgfqpoint{2.200764in}{1.401855in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{2.205140in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{2.206150in}{1.319622in}}%
\pgfpathlineto{\pgfqpoint{2.208168in}{1.306570in}}%
\pgfpathlineto{\pgfqpoint{2.210349in}{1.271848in}}%
\pgfpathlineto{\pgfqpoint{2.211511in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{2.214407in}{1.315028in}}%
\pgfpathlineto{\pgfqpoint{2.216506in}{1.312025in}}%
\pgfpathlineto{\pgfqpoint{2.220715in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{2.226123in}{1.299550in}}%
\pgfpathlineto{\pgfqpoint{2.228147in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{2.229879in}{1.287169in}}%
\pgfpathlineto{\pgfqpoint{2.231925in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{2.234638in}{1.281106in}}%
\pgfpathlineto{\pgfqpoint{2.235933in}{1.287334in}}%
\pgfpathlineto{\pgfqpoint{2.239600in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{2.241905in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{1.288407in}}%
\pgfpathlineto{\pgfqpoint{2.245087in}{1.277468in}}%
\pgfpathlineto{\pgfqpoint{2.245305in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{2.246113in}{1.302736in}}%
\pgfpathlineto{\pgfqpoint{2.247273in}{1.295506in}}%
\pgfpathlineto{\pgfqpoint{2.247989in}{1.297350in}}%
\pgfpathlineto{\pgfqpoint{2.252484in}{1.299114in}}%
\pgfpathlineto{\pgfqpoint{2.254044in}{1.329607in}}%
\pgfpathlineto{\pgfqpoint{2.255431in}{1.323840in}}%
\pgfpathlineto{\pgfqpoint{2.257270in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{2.258329in}{1.332110in}}%
\pgfpathlineto{\pgfqpoint{2.258599in}{1.317366in}}%
\pgfpathlineto{\pgfqpoint{2.259148in}{1.325822in}}%
\pgfpathlineto{\pgfqpoint{2.259864in}{1.304080in}}%
\pgfpathlineto{\pgfqpoint{2.260140in}{1.238904in}}%
\pgfpathlineto{\pgfqpoint{2.264746in}{1.209347in}}%
\pgfpathlineto{\pgfqpoint{2.266111in}{1.255672in}}%
\pgfpathlineto{\pgfqpoint{2.266882in}{1.255392in}}%
\pgfpathlineto{\pgfqpoint{2.268750in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{2.270208in}{1.250302in}}%
\pgfpathlineto{\pgfqpoint{2.271367in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{2.272434in}{1.245764in}}%
\pgfpathlineto{\pgfqpoint{2.272727in}{1.266626in}}%
\pgfpathlineto{\pgfqpoint{2.274605in}{1.214128in}}%
\pgfpathlineto{\pgfqpoint{2.275177in}{1.219538in}}%
\pgfpathlineto{\pgfqpoint{2.275708in}{1.213238in}}%
\pgfpathlineto{\pgfqpoint{2.276671in}{1.267497in}}%
\pgfpathlineto{\pgfqpoint{2.278418in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{1.260619in}}%
\pgfpathlineto{\pgfqpoint{2.283019in}{1.261414in}}%
\pgfpathlineto{\pgfqpoint{2.284209in}{1.263489in}}%
\pgfpathlineto{\pgfqpoint{2.285454in}{1.288149in}}%
\pgfpathlineto{\pgfqpoint{2.287788in}{1.274110in}}%
\pgfpathlineto{\pgfqpoint{2.290929in}{1.300309in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.261141in}}%
\pgfpathlineto{\pgfqpoint{2.292421in}{1.265813in}}%
\pgfpathlineto{\pgfqpoint{2.293037in}{1.262667in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{1.280664in}}%
\pgfpathlineto{\pgfqpoint{2.294341in}{1.279660in}}%
\pgfpathlineto{\pgfqpoint{2.295043in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{2.296318in}{1.306854in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{1.278304in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{1.298278in}}%
\pgfpathlineto{\pgfqpoint{2.298125in}{1.310811in}}%
\pgfpathlineto{\pgfqpoint{2.299680in}{1.306694in}}%
\pgfpathlineto{\pgfqpoint{2.301880in}{1.307414in}}%
\pgfpathlineto{\pgfqpoint{2.302803in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{2.303549in}{1.298362in}}%
\pgfpathlineto{\pgfqpoint{2.304198in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{2.307544in}{1.473355in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{2.311142in}{1.488258in}}%
\pgfpathlineto{\pgfqpoint{2.312066in}{1.487395in}}%
\pgfpathlineto{\pgfqpoint{2.312764in}{1.488747in}}%
\pgfpathlineto{\pgfqpoint{2.314456in}{1.453074in}}%
\pgfpathlineto{\pgfqpoint{2.316468in}{1.433237in}}%
\pgfpathlineto{\pgfqpoint{2.316843in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{2.317721in}{1.448912in}}%
\pgfpathlineto{\pgfqpoint{2.319196in}{1.434684in}}%
\pgfpathlineto{\pgfqpoint{2.322063in}{1.438441in}}%
\pgfpathlineto{\pgfqpoint{2.323731in}{1.438980in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{2.325150in}{1.437578in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{1.430634in}}%
\pgfpathlineto{\pgfqpoint{2.327737in}{1.431695in}}%
\pgfpathlineto{\pgfqpoint{2.328977in}{1.427921in}}%
\pgfpathlineto{\pgfqpoint{2.329901in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{2.331243in}{1.400596in}}%
\pgfpathlineto{\pgfqpoint{2.332021in}{1.386216in}}%
\pgfpathlineto{\pgfqpoint{2.333198in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{2.336198in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{2.337100in}{1.414421in}}%
\pgfpathlineto{\pgfqpoint{2.338300in}{1.253603in}}%
\pgfpathlineto{\pgfqpoint{2.341281in}{1.272025in}}%
\pgfpathlineto{\pgfqpoint{2.342246in}{1.265250in}}%
\pgfpathlineto{\pgfqpoint{2.343669in}{1.288500in}}%
\pgfpathlineto{\pgfqpoint{2.344001in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{2.345078in}{1.261782in}}%
\pgfpathlineto{\pgfqpoint{2.346305in}{1.285475in}}%
\pgfpathlineto{\pgfqpoint{2.347524in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{2.348864in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{2.350067in}{1.306785in}}%
\pgfpathlineto{\pgfqpoint{2.353456in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{1.290297in}}%
\pgfpathlineto{\pgfqpoint{2.357920in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{2.359173in}{1.295217in}}%
\pgfpathlineto{\pgfqpoint{2.360744in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{2.362154in}{1.290500in}}%
\pgfpathlineto{\pgfqpoint{2.362815in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{2.364163in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{2.365009in}{1.318553in}}%
\pgfpathlineto{\pgfqpoint{2.367037in}{1.355822in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{1.359350in}}%
\pgfpathlineto{\pgfqpoint{2.370477in}{1.365588in}}%
\pgfpathlineto{\pgfqpoint{2.371524in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{2.372632in}{1.355065in}}%
\pgfpathlineto{\pgfqpoint{2.374066in}{1.358564in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{1.358057in}}%
\pgfpathlineto{\pgfqpoint{2.378104in}{1.359135in}}%
\pgfpathlineto{\pgfqpoint{2.381708in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.384189in}{1.342587in}}%
\pgfpathlineto{\pgfqpoint{2.384691in}{1.347940in}}%
\pgfpathlineto{\pgfqpoint{2.384691in}{1.347940in}}%
\pgfpathlineto{\pgfqpoint{2.384691in}{1.347940in}}%
\pgfpathlineto{\pgfqpoint{2.385360in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{2.386096in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{2.387478in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{2.390842in}{1.343794in}}%
\pgfpathlineto{\pgfqpoint{2.393594in}{1.343224in}}%
\pgfpathlineto{\pgfqpoint{2.395263in}{1.353302in}}%
\pgfpathlineto{\pgfqpoint{2.397594in}{1.347185in}}%
\pgfpathlineto{\pgfqpoint{2.399854in}{1.353625in}}%
\pgfpathlineto{\pgfqpoint{2.403432in}{1.371193in}}%
\pgfpathlineto{\pgfqpoint{2.406782in}{1.309858in}}%
\pgfpathlineto{\pgfqpoint{2.407741in}{1.321117in}}%
\pgfpathlineto{\pgfqpoint{2.408810in}{1.313177in}}%
\pgfpathlineto{\pgfqpoint{2.413025in}{1.296946in}}%
\pgfpathlineto{\pgfqpoint{2.416811in}{1.310418in}}%
\pgfpathlineto{\pgfqpoint{2.418565in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{2.419940in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.420979in}{1.392665in}}%
\pgfpathlineto{\pgfqpoint{2.422061in}{1.391445in}}%
\pgfpathlineto{\pgfqpoint{2.423830in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{2.426244in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{2.428563in}{1.439418in}}%
\pgfpathlineto{\pgfqpoint{2.428850in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{2.429379in}{1.443483in}}%
\pgfpathlineto{\pgfqpoint{2.429851in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{2.430039in}{1.466500in}}%
\pgfpathlineto{\pgfqpoint{2.431462in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{2.433443in}{1.467898in}}%
\pgfpathlineto{\pgfqpoint{2.450073in}{1.469536in}}%
\pgfpathlineto{\pgfqpoint{2.452440in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{2.458456in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{2.467825in}{1.487593in}}%
\pgfpathlineto{\pgfqpoint{2.480042in}{1.491679in}}%
\pgfpathlineto{\pgfqpoint{2.482376in}{1.497789in}}%
\pgfpathlineto{\pgfqpoint{2.484094in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{2.491226in}{1.457141in}}%
\pgfpathlineto{\pgfqpoint{2.495079in}{1.464274in}}%
\pgfpathlineto{\pgfqpoint{2.499538in}{1.465124in}}%
\pgfpathlineto{\pgfqpoint{2.502066in}{1.464471in}}%
\pgfpathlineto{\pgfqpoint{2.506429in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{2.508064in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{2.513984in}{1.459497in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{1.446099in}}%
\pgfpathlineto{\pgfqpoint{2.527712in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{2.531998in}{1.437052in}}%
\pgfpathlineto{\pgfqpoint{2.534353in}{1.436002in}}%
\pgfpathlineto{\pgfqpoint{2.536761in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{1.437342in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{1.434257in}}%
\pgfpathlineto{\pgfqpoint{2.559850in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{2.563660in}{1.423007in}}%
\pgfpathlineto{\pgfqpoint{2.568721in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.446438in}}%
\pgfpathlineto{\pgfqpoint{2.579101in}{1.395335in}}%
\pgfpathlineto{\pgfqpoint{2.579920in}{1.377355in}}%
\pgfpathlineto{\pgfqpoint{2.582098in}{1.375913in}}%
\pgfpathlineto{\pgfqpoint{2.584414in}{1.379998in}}%
\pgfpathlineto{\pgfqpoint{2.585520in}{1.371090in}}%
\pgfpathlineto{\pgfqpoint{2.586489in}{1.317897in}}%
\pgfpathlineto{\pgfqpoint{2.588205in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{2.590579in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{2.591869in}{1.298185in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{1.294271in}}%
\pgfpathlineto{\pgfqpoint{2.594563in}{1.274110in}}%
\pgfpathlineto{\pgfqpoint{2.595876in}{1.243053in}}%
\pgfpathlineto{\pgfqpoint{2.596393in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{2.596959in}{1.196824in}}%
\pgfpathlineto{\pgfqpoint{2.598392in}{1.286154in}}%
\pgfpathlineto{\pgfqpoint{2.599521in}{1.280089in}}%
\pgfpathlineto{\pgfqpoint{2.600002in}{1.250889in}}%
\pgfpathlineto{\pgfqpoint{2.600417in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.601173in}{1.253497in}}%
\pgfpathlineto{\pgfqpoint{2.605553in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{2.608042in}{1.239712in}}%
\pgfpathlineto{\pgfqpoint{2.611766in}{1.239126in}}%
\pgfpathlineto{\pgfqpoint{2.614679in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.297062in}}%
\pgfpathlineto{\pgfqpoint{2.619650in}{1.299500in}}%
\pgfpathlineto{\pgfqpoint{2.622406in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.623629in}{1.326135in}}%
\pgfpathlineto{\pgfqpoint{2.624711in}{1.301584in}}%
\pgfpathlineto{\pgfqpoint{2.625250in}{1.302366in}}%
\pgfpathlineto{\pgfqpoint{2.628322in}{1.301913in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.316624in}}%
\pgfpathlineto{\pgfqpoint{2.639090in}{1.324089in}}%
\pgfpathlineto{\pgfqpoint{2.641132in}{1.313933in}}%
\pgfpathlineto{\pgfqpoint{2.641865in}{1.384276in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{2.646893in}{1.434057in}}%
\pgfpathlineto{\pgfqpoint{2.650511in}{1.436108in}}%
\pgfpathlineto{\pgfqpoint{2.653761in}{1.405021in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{1.440854in}}%
\pgfpathlineto{\pgfqpoint{2.656109in}{1.443498in}}%
\pgfpathlineto{\pgfqpoint{2.660819in}{1.449246in}}%
\pgfpathlineto{\pgfqpoint{2.664581in}{1.450594in}}%
\pgfpathlineto{\pgfqpoint{2.666061in}{1.487616in}}%
\pgfpathlineto{\pgfqpoint{2.667166in}{1.492758in}}%
\pgfpathlineto{\pgfqpoint{2.670741in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{2.675440in}{1.544196in}}%
\pgfpathlineto{\pgfqpoint{2.681813in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.684340in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{2.685826in}{1.574598in}}%
\pgfpathlineto{\pgfqpoint{2.687906in}{1.621731in}}%
\pgfpathlineto{\pgfqpoint{2.692020in}{1.643795in}}%
\pgfpathlineto{\pgfqpoint{2.696813in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{2.700370in}{1.665011in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{1.650050in}}%
\pgfpathlineto{\pgfqpoint{2.707467in}{1.711688in}}%
\pgfpathlineto{\pgfqpoint{2.716120in}{1.710699in}}%
\pgfpathlineto{\pgfqpoint{2.721050in}{1.712126in}}%
\pgfpathlineto{\pgfqpoint{2.723842in}{1.716438in}}%
\pgfpathlineto{\pgfqpoint{2.728296in}{1.718855in}}%
\pgfpathlineto{\pgfqpoint{2.731998in}{1.717541in}}%
\pgfpathlineto{\pgfqpoint{2.736427in}{1.719311in}}%
\pgfpathlineto{\pgfqpoint{2.738426in}{1.717489in}}%
\pgfpathlineto{\pgfqpoint{2.742106in}{1.727552in}}%
\pgfpathlineto{\pgfqpoint{2.743207in}{1.709880in}}%
\pgfpathlineto{\pgfqpoint{2.748778in}{1.713562in}}%
\pgfpathlineto{\pgfqpoint{2.754163in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{2.755131in}{1.743843in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{1.741217in}}%
\pgfpathlineto{\pgfqpoint{2.768098in}{1.747729in}}%
\pgfpathlineto{\pgfqpoint{2.770961in}{1.751074in}}%
\pgfpathlineto{\pgfqpoint{2.772970in}{1.747690in}}%
\pgfpathlineto{\pgfqpoint{2.778338in}{1.787721in}}%
\pgfpathlineto{\pgfqpoint{2.781419in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{2.782794in}{1.753589in}}%
\pgfpathlineto{\pgfqpoint{2.783978in}{1.757499in}}%
\pgfpathlineto{\pgfqpoint{2.784468in}{1.774293in}}%
\pgfpathlineto{\pgfqpoint{2.786310in}{1.769252in}}%
\pgfpathlineto{\pgfqpoint{2.789530in}{1.777753in}}%
\pgfpathlineto{\pgfqpoint{2.797944in}{1.784553in}}%
\pgfpathlineto{\pgfqpoint{2.801194in}{1.784726in}}%
\pgfpathlineto{\pgfqpoint{2.805562in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{2.810648in}{1.779212in}}%
\pgfpathlineto{\pgfqpoint{2.812446in}{1.778212in}}%
\pgfpathlineto{\pgfqpoint{2.813262in}{1.768714in}}%
\pgfpathlineto{\pgfqpoint{2.814666in}{1.737335in}}%
\pgfpathlineto{\pgfqpoint{2.822480in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{2.830931in}{1.741970in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{1.736761in}}%
\pgfpathlineto{\pgfqpoint{2.837755in}{1.702858in}}%
\pgfpathlineto{\pgfqpoint{2.841746in}{1.687930in}}%
\pgfpathlineto{\pgfqpoint{2.844200in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{2.845326in}{1.669738in}}%
\pgfpathlineto{\pgfqpoint{2.847593in}{1.661961in}}%
\pgfpathlineto{\pgfqpoint{2.849104in}{1.595282in}}%
\pgfpathlineto{\pgfqpoint{2.850540in}{1.600421in}}%
\pgfpathlineto{\pgfqpoint{2.852264in}{1.599307in}}%
\pgfpathlineto{\pgfqpoint{2.853249in}{1.590188in}}%
\pgfpathlineto{\pgfqpoint{2.855106in}{1.886443in}}%
\pgfpathlineto{\pgfqpoint{2.858167in}{1.907023in}}%
\pgfpathlineto{\pgfqpoint{2.859343in}{1.907224in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{2.862405in}{1.911401in}}%
\pgfpathlineto{\pgfqpoint{2.862776in}{1.910297in}}%
\pgfpathlineto{\pgfqpoint{2.866155in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{2.869524in}{1.904733in}}%
\pgfpathlineto{\pgfqpoint{2.870122in}{1.898673in}}%
\pgfpathlineto{\pgfqpoint{2.874867in}{1.892206in}}%
\pgfpathlineto{\pgfqpoint{2.880127in}{1.898018in}}%
\pgfpathlineto{\pgfqpoint{2.881231in}{1.897306in}}%
\pgfpathlineto{\pgfqpoint{2.882856in}{1.903165in}}%
\pgfpathlineto{\pgfqpoint{2.884712in}{1.901263in}}%
\pgfpathlineto{\pgfqpoint{2.887288in}{1.910870in}}%
\pgfpathlineto{\pgfqpoint{2.892177in}{1.922098in}}%
\pgfpathlineto{\pgfqpoint{2.896642in}{1.904882in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{1.899386in}}%
\pgfpathlineto{\pgfqpoint{2.903379in}{1.903660in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{1.902628in}}%
\pgfpathlineto{\pgfqpoint{2.904966in}{1.887106in}}%
\pgfpathlineto{\pgfqpoint{2.907296in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{2.910916in}{1.880821in}}%
\pgfpathlineto{\pgfqpoint{2.914631in}{1.878793in}}%
\pgfpathlineto{\pgfqpoint{2.917066in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{2.918667in}{1.882684in}}%
\pgfpathlineto{\pgfqpoint{2.920071in}{1.906660in}}%
\pgfpathlineto{\pgfqpoint{2.921375in}{1.902935in}}%
\pgfpathlineto{\pgfqpoint{2.924882in}{1.900958in}}%
\pgfpathlineto{\pgfqpoint{2.930696in}{1.899957in}}%
\pgfpathlineto{\pgfqpoint{2.936240in}{1.920637in}}%
\pgfpathlineto{\pgfqpoint{2.938416in}{1.920625in}}%
\pgfpathlineto{\pgfqpoint{2.939162in}{1.923796in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{1.920472in}}%
\pgfpathlineto{\pgfqpoint{2.947619in}{1.934368in}}%
\pgfpathlineto{\pgfqpoint{2.951811in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{2.952057in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{2.952175in}{1.932797in}}%
\pgfpathlineto{\pgfqpoint{2.952175in}{1.932797in}}%
\pgfpathlineto{\pgfqpoint{2.952269in}{1.937426in}}%
\pgfpathlineto{\pgfqpoint{2.952995in}{1.935918in}}%
\pgfpathlineto{\pgfqpoint{2.957971in}{1.936799in}}%
\pgfpathlineto{\pgfqpoint{2.963104in}{1.936278in}}%
\pgfpathlineto{\pgfqpoint{2.964072in}{1.941123in}}%
\pgfpathlineto{\pgfqpoint{2.965341in}{1.664485in}}%
\pgfpathlineto{\pgfqpoint{2.966201in}{1.787731in}}%
\pgfpathlineto{\pgfqpoint{2.969049in}{1.777258in}}%
\pgfpathlineto{\pgfqpoint{2.969721in}{1.784659in}}%
\pgfpathlineto{\pgfqpoint{2.970377in}{1.819212in}}%
\pgfpathlineto{\pgfqpoint{2.973081in}{1.819658in}}%
\pgfpathlineto{\pgfqpoint{2.976200in}{1.809819in}}%
\pgfpathlineto{\pgfqpoint{2.977658in}{1.814903in}}%
\pgfpathlineto{\pgfqpoint{2.979448in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{2.980853in}{1.805028in}}%
\pgfpathlineto{\pgfqpoint{2.981368in}{1.767196in}}%
\pgfpathlineto{\pgfqpoint{2.982103in}{1.770728in}}%
\pgfpathlineto{\pgfqpoint{2.984493in}{1.781949in}}%
\pgfpathlineto{\pgfqpoint{2.986339in}{1.776916in}}%
\pgfpathlineto{\pgfqpoint{2.986594in}{1.777583in}}%
\pgfpathlineto{\pgfqpoint{2.987760in}{1.782931in}}%
\pgfpathlineto{\pgfqpoint{2.988058in}{1.778578in}}%
\pgfpathlineto{\pgfqpoint{2.988058in}{1.778578in}}%
\pgfpathlineto{\pgfqpoint{2.988058in}{1.778578in}}%
\pgfpathlineto{\pgfqpoint{2.988679in}{1.783008in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{1.799735in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.793059in}}%
\pgfpathlineto{\pgfqpoint{2.992202in}{1.768723in}}%
\pgfpathlineto{\pgfqpoint{2.993128in}{1.770410in}}%
\pgfpathlineto{\pgfqpoint{2.995497in}{1.744802in}}%
\pgfpathlineto{\pgfqpoint{2.996020in}{1.746658in}}%
\pgfpathlineto{\pgfqpoint{2.997007in}{1.743860in}}%
\pgfpathlineto{\pgfqpoint{2.997870in}{1.736790in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.746636in}}%
\pgfpathlineto{\pgfqpoint{3.000776in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{3.003019in}{1.717990in}}%
\pgfpathlineto{\pgfqpoint{3.003814in}{1.721799in}}%
\pgfpathlineto{\pgfqpoint{3.004063in}{1.727206in}}%
\pgfpathlineto{\pgfqpoint{3.004063in}{1.727206in}}%
\pgfpathlineto{\pgfqpoint{3.004063in}{1.727206in}}%
\pgfpathlineto{\pgfqpoint{3.004130in}{1.721183in}}%
\pgfpathlineto{\pgfqpoint{3.005095in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{3.011063in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{3.015496in}{1.782586in}}%
\pgfpathlineto{\pgfqpoint{3.016490in}{1.806796in}}%
\pgfpathlineto{\pgfqpoint{3.017277in}{1.686661in}}%
\pgfpathlineto{\pgfqpoint{3.018065in}{1.689823in}}%
\pgfpathlineto{\pgfqpoint{3.018960in}{1.696633in}}%
\pgfpathlineto{\pgfqpoint{3.019937in}{1.690940in}}%
\pgfpathlineto{\pgfqpoint{3.020506in}{1.649858in}}%
\pgfpathlineto{\pgfqpoint{3.020738in}{1.654622in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{1.655263in}}%
\pgfpathlineto{\pgfqpoint{3.022984in}{1.646202in}}%
\pgfpathlineto{\pgfqpoint{3.024265in}{1.658724in}}%
\pgfpathlineto{\pgfqpoint{3.025462in}{1.658692in}}%
\pgfpathlineto{\pgfqpoint{3.025863in}{1.663483in}}%
\pgfpathlineto{\pgfqpoint{3.029733in}{1.650483in}}%
\pgfpathlineto{\pgfqpoint{3.030619in}{1.661012in}}%
\pgfpathlineto{\pgfqpoint{3.031709in}{1.658259in}}%
\pgfpathlineto{\pgfqpoint{3.033360in}{1.667663in}}%
\pgfpathlineto{\pgfqpoint{3.034773in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{3.035161in}{1.660596in}}%
\pgfpathlineto{\pgfqpoint{3.035629in}{1.673321in}}%
\pgfpathlineto{\pgfqpoint{3.038015in}{1.620785in}}%
\pgfpathlineto{\pgfqpoint{3.040305in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{3.041808in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{3.043147in}{1.668188in}}%
\pgfpathlineto{\pgfqpoint{3.045136in}{1.666622in}}%
\pgfpathlineto{\pgfqpoint{3.047926in}{1.662537in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{1.662672in}}%
\pgfpathlineto{\pgfqpoint{3.050556in}{1.675788in}}%
\pgfpathlineto{\pgfqpoint{3.051313in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{3.052464in}{1.678148in}}%
\pgfpathlineto{\pgfqpoint{3.053142in}{1.663992in}}%
\pgfpathlineto{\pgfqpoint{3.054592in}{1.664854in}}%
\pgfpathlineto{\pgfqpoint{3.056222in}{1.677329in}}%
\pgfpathlineto{\pgfqpoint{3.057685in}{1.666312in}}%
\pgfpathlineto{\pgfqpoint{3.058426in}{1.677346in}}%
\pgfpathlineto{\pgfqpoint{3.059231in}{1.732755in}}%
\pgfpathlineto{\pgfqpoint{3.059741in}{1.730224in}}%
\pgfpathlineto{\pgfqpoint{3.061073in}{1.726696in}}%
\pgfpathlineto{\pgfqpoint{3.063385in}{1.713766in}}%
\pgfpathlineto{\pgfqpoint{3.066688in}{1.631870in}}%
\pgfpathlineto{\pgfqpoint{3.067798in}{1.650395in}}%
\pgfpathlineto{\pgfqpoint{3.070106in}{1.647280in}}%
\pgfpathlineto{\pgfqpoint{3.070699in}{1.649168in}}%
\pgfpathlineto{\pgfqpoint{3.071577in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{3.072501in}{1.638856in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{1.638686in}}%
\pgfpathlineto{\pgfqpoint{3.076453in}{1.639792in}}%
\pgfpathlineto{\pgfqpoint{3.077144in}{1.642936in}}%
\pgfpathlineto{\pgfqpoint{3.077495in}{1.655017in}}%
\pgfpathlineto{\pgfqpoint{3.078489in}{1.654015in}}%
\pgfpathlineto{\pgfqpoint{3.079399in}{1.653796in}}%
\pgfpathlineto{\pgfqpoint{3.081754in}{1.663728in}}%
\pgfpathlineto{\pgfqpoint{3.082280in}{1.639078in}}%
\pgfpathlineto{\pgfqpoint{3.083203in}{1.641092in}}%
\pgfpathlineto{\pgfqpoint{3.084982in}{1.686310in}}%
\pgfpathlineto{\pgfqpoint{3.086540in}{1.810750in}}%
\pgfpathlineto{\pgfqpoint{3.089351in}{1.825301in}}%
\pgfpathlineto{\pgfqpoint{3.089818in}{1.794170in}}%
\pgfpathlineto{\pgfqpoint{3.090903in}{1.805544in}}%
\pgfpathlineto{\pgfqpoint{3.092367in}{1.804756in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.808814in}}%
\pgfpathlineto{\pgfqpoint{3.095558in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{3.102483in}{1.813796in}}%
\pgfpathlineto{\pgfqpoint{3.105087in}{1.830566in}}%
\pgfpathlineto{\pgfqpoint{3.107856in}{1.822140in}}%
\pgfpathlineto{\pgfqpoint{3.108937in}{1.823038in}}%
\pgfpathlineto{\pgfqpoint{3.110450in}{1.846330in}}%
\pgfpathlineto{\pgfqpoint{3.112125in}{1.850537in}}%
\pgfpathlineto{\pgfqpoint{3.113546in}{1.849277in}}%
\pgfpathlineto{\pgfqpoint{3.115138in}{1.812729in}}%
\pgfpathlineto{\pgfqpoint{3.115944in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{3.119095in}{1.809183in}}%
\pgfpathlineto{\pgfqpoint{3.123900in}{1.809597in}}%
\pgfpathlineto{\pgfqpoint{3.126043in}{1.815747in}}%
\pgfpathlineto{\pgfqpoint{3.126514in}{1.815110in}}%
\pgfpathlineto{\pgfqpoint{3.127217in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{3.128643in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{3.131923in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{3.135786in}{1.812346in}}%
\pgfpathlineto{\pgfqpoint{3.138262in}{1.808025in}}%
\pgfpathlineto{\pgfqpoint{3.141769in}{1.816945in}}%
\pgfpathlineto{\pgfqpoint{3.146223in}{1.811006in}}%
\pgfpathlineto{\pgfqpoint{3.147502in}{1.830900in}}%
\pgfpathlineto{\pgfqpoint{3.147661in}{1.837163in}}%
\pgfpathlineto{\pgfqpoint{3.149967in}{1.833228in}}%
\pgfpathlineto{\pgfqpoint{3.152682in}{1.841430in}}%
\pgfpathlineto{\pgfqpoint{3.153981in}{1.840773in}}%
\pgfpathlineto{\pgfqpoint{3.155563in}{1.848718in}}%
\pgfpathlineto{\pgfqpoint{3.157324in}{1.833210in}}%
\pgfpathlineto{\pgfqpoint{3.158599in}{1.811064in}}%
\pgfpathlineto{\pgfqpoint{3.160773in}{1.696948in}}%
\pgfpathlineto{\pgfqpoint{3.163254in}{1.686349in}}%
\pgfpathlineto{\pgfqpoint{3.166435in}{1.706218in}}%
\pgfpathlineto{\pgfqpoint{3.170491in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{3.171947in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{3.173032in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{3.174218in}{1.673094in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{1.679405in}}%
\pgfpathlineto{\pgfqpoint{3.175056in}{1.693119in}}%
\pgfpathlineto{\pgfqpoint{3.176928in}{1.697586in}}%
\pgfpathlineto{\pgfqpoint{3.179077in}{1.715929in}}%
\pgfpathlineto{\pgfqpoint{3.179821in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{3.181836in}{1.709617in}}%
\pgfpathlineto{\pgfqpoint{3.184920in}{1.701316in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{3.188865in}{1.683464in}}%
\pgfpathlineto{\pgfqpoint{3.193648in}{1.683545in}}%
\pgfpathlineto{\pgfqpoint{3.196054in}{1.648337in}}%
\pgfpathlineto{\pgfqpoint{3.200135in}{1.637524in}}%
\pgfpathlineto{\pgfqpoint{3.204771in}{1.646928in}}%
\pgfpathlineto{\pgfqpoint{3.206055in}{1.638807in}}%
\pgfpathlineto{\pgfqpoint{3.206693in}{1.640193in}}%
\pgfpathlineto{\pgfqpoint{3.207900in}{1.640826in}}%
\pgfpathlineto{\pgfqpoint{3.210700in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{3.213825in}{1.652349in}}%
\pgfpathlineto{\pgfqpoint{3.217063in}{1.638343in}}%
\pgfpathlineto{\pgfqpoint{3.220084in}{1.639833in}}%
\pgfpathlineto{\pgfqpoint{3.221966in}{1.642624in}}%
\pgfpathlineto{\pgfqpoint{3.223601in}{1.636214in}}%
\pgfpathlineto{\pgfqpoint{3.224537in}{1.646087in}}%
\pgfpathlineto{\pgfqpoint{3.225433in}{1.639130in}}%
\pgfpathlineto{\pgfqpoint{3.231848in}{1.636304in}}%
\pgfpathlineto{\pgfqpoint{3.235268in}{1.631192in}}%
\pgfpathlineto{\pgfqpoint{3.239422in}{1.620716in}}%
\pgfpathlineto{\pgfqpoint{3.242946in}{1.619611in}}%
\pgfpathlineto{\pgfqpoint{3.251104in}{1.602145in}}%
\pgfpathlineto{\pgfqpoint{3.252839in}{1.567916in}}%
\pgfpathlineto{\pgfqpoint{3.255132in}{1.560375in}}%
\pgfpathlineto{\pgfqpoint{3.256533in}{1.567291in}}%
\pgfpathlineto{\pgfqpoint{3.257645in}{1.542540in}}%
\pgfpathlineto{\pgfqpoint{3.258845in}{1.585572in}}%
\pgfpathlineto{\pgfqpoint{3.260605in}{1.584264in}}%
\pgfpathlineto{\pgfqpoint{3.261635in}{1.580719in}}%
\pgfpathlineto{\pgfqpoint{3.263450in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{3.266989in}{1.574696in}}%
\pgfpathlineto{\pgfqpoint{3.268346in}{1.544545in}}%
\pgfpathlineto{\pgfqpoint{3.269369in}{1.573508in}}%
\pgfpathlineto{\pgfqpoint{3.270187in}{1.570946in}}%
\pgfpathlineto{\pgfqpoint{3.271473in}{1.571432in}}%
\pgfpathlineto{\pgfqpoint{3.273610in}{1.577966in}}%
\pgfpathlineto{\pgfqpoint{3.274861in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{3.275168in}{1.602311in}}%
\pgfpathlineto{\pgfqpoint{3.276468in}{1.601070in}}%
\pgfpathlineto{\pgfqpoint{3.279847in}{1.606032in}}%
\pgfpathlineto{\pgfqpoint{3.283494in}{1.582042in}}%
\pgfpathlineto{\pgfqpoint{3.287224in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{3.289651in}{1.572087in}}%
\pgfpathlineto{\pgfqpoint{3.291198in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{3.293794in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{3.298333in}{1.587362in}}%
\pgfpathlineto{\pgfqpoint{3.300357in}{1.586906in}}%
\pgfpathlineto{\pgfqpoint{3.301808in}{1.630363in}}%
\pgfpathlineto{\pgfqpoint{3.302460in}{1.604757in}}%
\pgfpathlineto{\pgfqpoint{3.303418in}{1.606495in}}%
\pgfpathlineto{\pgfqpoint{3.309203in}{1.611767in}}%
\pgfpathlineto{\pgfqpoint{3.314347in}{1.610027in}}%
\pgfpathlineto{\pgfqpoint{3.315182in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{3.317226in}{1.666324in}}%
\pgfpathlineto{\pgfqpoint{3.318644in}{1.664300in}}%
\pgfpathlineto{\pgfqpoint{3.318984in}{1.643734in}}%
\pgfpathlineto{\pgfqpoint{3.319522in}{1.643795in}}%
\pgfpathlineto{\pgfqpoint{3.320350in}{1.633654in}}%
\pgfpathlineto{\pgfqpoint{3.322624in}{1.635687in}}%
\pgfpathlineto{\pgfqpoint{3.324856in}{1.633496in}}%
\pgfpathlineto{\pgfqpoint{3.326705in}{1.634723in}}%
\pgfpathlineto{\pgfqpoint{3.328639in}{1.642741in}}%
\pgfpathlineto{\pgfqpoint{3.331618in}{1.668146in}}%
\pgfpathlineto{\pgfqpoint{3.334121in}{1.666952in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{3.338596in}{1.683841in}}%
\pgfpathlineto{\pgfqpoint{3.344245in}{1.685491in}}%
\pgfpathlineto{\pgfqpoint{3.346163in}{1.690699in}}%
\pgfpathlineto{\pgfqpoint{3.347122in}{1.681576in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{1.677000in}}%
\pgfpathlineto{\pgfqpoint{3.353029in}{1.681728in}}%
\pgfpathlineto{\pgfqpoint{3.355617in}{1.646399in}}%
\pgfpathlineto{\pgfqpoint{3.358753in}{1.632656in}}%
\pgfpathlineto{\pgfqpoint{3.360565in}{1.634659in}}%
\pgfpathlineto{\pgfqpoint{3.362050in}{1.639281in}}%
\pgfpathlineto{\pgfqpoint{3.371607in}{1.641268in}}%
\pgfpathlineto{\pgfqpoint{3.373125in}{1.644512in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{3.377404in}{1.620201in}}%
\pgfpathlineto{\pgfqpoint{3.392066in}{1.607761in}}%
\pgfpathlineto{\pgfqpoint{3.396936in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{3.398388in}{1.587005in}}%
\pgfpathlineto{\pgfqpoint{3.406484in}{1.589797in}}%
\pgfpathlineto{\pgfqpoint{3.406484in}{1.589797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571430in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571430in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.571430in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405675in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405675in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.405675in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123593in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123593in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446587in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446587in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675756in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675756in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853512in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853512in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121547in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121547in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227918in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227918in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321744in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321744in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957837in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957837in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280832in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280832in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.016172in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a (au)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.205166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.205166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.205166in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.531266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.531266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.701042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.701042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.821499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.821499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.914933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.914933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.991275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.991275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.055820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.055820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.111732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.111732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.161050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.161050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.495399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.495399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.665175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.665175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.785632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.879066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.879066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.955408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.955408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.019953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.019953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.075865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.075865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.125183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.125183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.106327in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m (M_{jup})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nplanets-histogram-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235625in}{0.241033in}}%
\pgfpathmoveto{\pgfqpoint{0.739375in}{2.179299in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{0.530273in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{0.530273in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{0.980202in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{0.980202in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{2.754375in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{2.754375in}{1.365855in}}%
\pgfpathlineto{\pgfqpoint{3.258125in}{1.365855in}}%
\pgfpathlineto{\pgfqpoint{3.258125in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{0.241033in}}%
\pgfpathmoveto{\pgfqpoint{3.520000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{0.241033in}}%
\pgfpathmoveto{\pgfqpoint{3.520000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.258125in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.258125in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{2.754375in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{2.754375in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.477500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.235625in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991250in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991250in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.991250in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.495000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.502500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006250in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006250in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.006250in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.017909in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.562411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.562411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.562411in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.883789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.883789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.883789in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.205166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.205166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.205166in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.526544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.526544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.526544in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.847922in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.244443in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta N_p\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/planet_mass_hist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503120in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.533650in}{0.241798in}}%
\pgfpathlineto{\pgfqpoint{0.564181in}{0.244859in}}%
\pgfpathlineto{\pgfqpoint{0.594711in}{0.245624in}}%
\pgfpathlineto{\pgfqpoint{0.625241in}{0.247920in}}%
\pgfpathlineto{\pgfqpoint{0.655772in}{0.252511in}}%
\pgfpathlineto{\pgfqpoint{0.686302in}{0.258633in}}%
\pgfpathlineto{\pgfqpoint{0.716832in}{0.261693in}}%
\pgfpathlineto{\pgfqpoint{0.747362in}{0.266284in}}%
\pgfpathlineto{\pgfqpoint{0.777893in}{0.271641in}}%
\pgfpathlineto{\pgfqpoint{0.808423in}{0.279293in}}%
\pgfpathlineto{\pgfqpoint{0.838953in}{0.287710in}}%
\pgfpathlineto{\pgfqpoint{0.869484in}{0.293831in}}%
\pgfpathlineto{\pgfqpoint{0.900014in}{0.303778in}}%
\pgfpathlineto{\pgfqpoint{0.930544in}{0.316021in}}%
\pgfpathlineto{\pgfqpoint{0.961075in}{0.332090in}}%
\pgfpathlineto{\pgfqpoint{0.991605in}{0.347394in}}%
\pgfpathlineto{\pgfqpoint{1.022135in}{0.362698in}}%
\pgfpathlineto{\pgfqpoint{1.052666in}{0.381062in}}%
\pgfpathlineto{\pgfqpoint{1.083196in}{0.401722in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{0.427738in}}%
\pgfpathlineto{\pgfqpoint{1.144256in}{0.452224in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{0.501961in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{0.527212in}}%
\pgfpathlineto{\pgfqpoint{1.266378in}{0.567002in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{1.327438in}{0.633573in}}%
\pgfpathlineto{\pgfqpoint{1.357969in}{0.666476in}}%
\pgfpathlineto{\pgfqpoint{1.388499in}{0.697849in}}%
\pgfpathlineto{\pgfqpoint{1.419029in}{0.739934in}}%
\pgfpathlineto{\pgfqpoint{1.449559in}{0.776663in}}%
\pgfpathlineto{\pgfqpoint{1.480090in}{0.827165in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{0.908275in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{0.960307in}}%
\pgfpathlineto{\pgfqpoint{1.602211in}{1.000862in}}%
\pgfpathlineto{\pgfqpoint{1.632741in}{1.042182in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.693802in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{1.724332in}{1.194454in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.242660in}}%
\pgfpathlineto{\pgfqpoint{1.785393in}{1.283215in}}%
\pgfpathlineto{\pgfqpoint{1.815923in}{1.325300in}}%
\pgfpathlineto{\pgfqpoint{1.846453in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.432426in}}%
\pgfpathlineto{\pgfqpoint{1.907514in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{1.938044in}{1.518127in}}%
\pgfpathlineto{\pgfqpoint{1.968575in}{1.560212in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.602297in}}%
\pgfpathlineto{\pgfqpoint{2.029635in}{1.636731in}}%
\pgfpathlineto{\pgfqpoint{2.060166in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{2.090696in}{1.718605in}}%
\pgfpathlineto{\pgfqpoint{2.121226in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{2.151756in}{1.787472in}}%
\pgfpathlineto{\pgfqpoint{2.182287in}{1.822671in}}%
\pgfpathlineto{\pgfqpoint{2.212817in}{1.853278in}}%
\pgfpathlineto{\pgfqpoint{2.243347in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{2.273878in}{1.903780in}}%
\pgfpathlineto{\pgfqpoint{2.304408in}{1.935918in}}%
\pgfpathlineto{\pgfqpoint{2.334938in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{2.365469in}{1.978003in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{1.999428in}}%
\pgfpathlineto{\pgfqpoint{2.426529in}{2.016262in}}%
\pgfpathlineto{\pgfqpoint{2.457059in}{2.040748in}}%
\pgfpathlineto{\pgfqpoint{2.487590in}{2.055287in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{2.065999in}}%
\pgfpathlineto{\pgfqpoint{2.548650in}{2.079773in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{2.095076in}}%
\pgfpathlineto{\pgfqpoint{2.609711in}{2.105789in}}%
\pgfpathlineto{\pgfqpoint{2.640241in}{2.112676in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{2.118032in}}%
\pgfpathlineto{\pgfqpoint{2.701302in}{2.125684in}}%
\pgfpathlineto{\pgfqpoint{2.731832in}{2.134101in}}%
\pgfpathlineto{\pgfqpoint{2.762362in}{2.140222in}}%
\pgfpathlineto{\pgfqpoint{2.792893in}{2.144813in}}%
\pgfpathlineto{\pgfqpoint{2.823423in}{2.150935in}}%
\pgfpathlineto{\pgfqpoint{2.853953in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{2.884484in}{2.158587in}}%
\pgfpathlineto{\pgfqpoint{2.915014in}{2.158587in}}%
\pgfpathlineto{\pgfqpoint{2.945544in}{2.160117in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{2.160882in}}%
\pgfpathlineto{\pgfqpoint{3.006605in}{2.160882in}}%
\pgfpathlineto{\pgfqpoint{3.037135in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{2.164708in}}%
\pgfpathlineto{\pgfqpoint{3.098196in}{2.165473in}}%
\pgfpathlineto{\pgfqpoint{3.128726in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{3.159256in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{3.189787in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{3.220317in}{2.167004in}}%
\pgfpathlineto{\pgfqpoint{3.250847in}{2.167004in}}%
\pgfpathlineto{\pgfqpoint{3.281378in}{2.167004in}}%
\pgfpathlineto{\pgfqpoint{3.311908in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.342438in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.372969in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.403499in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.434029in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.495090in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503120in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.533650in}{0.241963in}}%
\pgfpathlineto{\pgfqpoint{0.564181in}{0.243821in}}%
\pgfpathlineto{\pgfqpoint{0.594711in}{0.244750in}}%
\pgfpathlineto{\pgfqpoint{0.625241in}{0.247538in}}%
\pgfpathlineto{\pgfqpoint{0.655772in}{0.253114in}}%
\pgfpathlineto{\pgfqpoint{0.686302in}{0.259619in}}%
\pgfpathlineto{\pgfqpoint{0.716832in}{0.262407in}}%
\pgfpathlineto{\pgfqpoint{0.747362in}{0.266124in}}%
\pgfpathlineto{\pgfqpoint{0.777893in}{0.271700in}}%
\pgfpathlineto{\pgfqpoint{0.808423in}{0.280063in}}%
\pgfpathlineto{\pgfqpoint{0.838953in}{0.288427in}}%
\pgfpathlineto{\pgfqpoint{0.869484in}{0.294002in}}%
\pgfpathlineto{\pgfqpoint{0.900014in}{0.303295in}}%
\pgfpathlineto{\pgfqpoint{0.930544in}{0.315376in}}%
\pgfpathlineto{\pgfqpoint{0.961075in}{0.329315in}}%
\pgfpathlineto{\pgfqpoint{0.991605in}{0.344184in}}%
\pgfpathlineto{\pgfqpoint{1.022135in}{0.359982in}}%
\pgfpathlineto{\pgfqpoint{1.052666in}{0.378567in}}%
\pgfpathlineto{\pgfqpoint{1.083196in}{0.399012in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{0.424102in}}%
\pgfpathlineto{\pgfqpoint{1.144256in}{0.445476in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{0.475213in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{0.496587in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{0.521677in}}%
\pgfpathlineto{\pgfqpoint{1.266378in}{0.561637in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{0.595091in}}%
\pgfpathlineto{\pgfqpoint{1.327438in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{1.357969in}{0.663858in}}%
\pgfpathlineto{\pgfqpoint{1.388499in}{0.695454in}}%
\pgfpathlineto{\pgfqpoint{1.419029in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{1.449559in}{0.773513in}}%
\pgfpathlineto{\pgfqpoint{1.480090in}{0.823695in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{0.861796in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{0.900825in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{0.951936in}}%
\pgfpathlineto{\pgfqpoint{1.602211in}{0.993754in}}%
\pgfpathlineto{\pgfqpoint{1.632741in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{1.090400in}}%
\pgfpathlineto{\pgfqpoint{1.693802in}{1.147086in}}%
\pgfpathlineto{\pgfqpoint{1.724332in}{1.187045in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.233509in}}%
\pgfpathlineto{\pgfqpoint{1.785393in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{1.815923in}{1.314357in}}%
\pgfpathlineto{\pgfqpoint{1.846453in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.427730in}}%
\pgfpathlineto{\pgfqpoint{1.907514in}{1.474194in}}%
\pgfpathlineto{\pgfqpoint{1.938044in}{1.514153in}}%
\pgfpathlineto{\pgfqpoint{1.968575in}{1.557830in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.593143in}}%
\pgfpathlineto{\pgfqpoint{2.029635in}{1.628456in}}%
\pgfpathlineto{\pgfqpoint{2.060166in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{2.090696in}{1.713020in}}%
\pgfpathlineto{\pgfqpoint{2.121226in}{1.752050in}}%
\pgfpathlineto{\pgfqpoint{2.151756in}{1.784575in}}%
\pgfpathlineto{\pgfqpoint{2.182287in}{1.820817in}}%
\pgfpathlineto{\pgfqpoint{2.212817in}{1.851484in}}%
\pgfpathlineto{\pgfqpoint{2.243347in}{1.874716in}}%
\pgfpathlineto{\pgfqpoint{2.273878in}{1.900736in}}%
\pgfpathlineto{\pgfqpoint{2.304408in}{1.936049in}}%
\pgfpathlineto{\pgfqpoint{2.334938in}{1.965786in}}%
\pgfpathlineto{\pgfqpoint{2.365469in}{1.977867in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{1.999240in}}%
\pgfpathlineto{\pgfqpoint{2.426529in}{2.015967in}}%
\pgfpathlineto{\pgfqpoint{2.457059in}{2.039199in}}%
\pgfpathlineto{\pgfqpoint{2.487590in}{2.054068in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{2.065219in}}%
\pgfpathlineto{\pgfqpoint{2.548650in}{2.080088in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{2.095886in}}%
\pgfpathlineto{\pgfqpoint{2.609711in}{2.105179in}}%
\pgfpathlineto{\pgfqpoint{2.640241in}{2.111684in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{2.117259in}}%
\pgfpathlineto{\pgfqpoint{2.701302in}{2.125623in}}%
\pgfpathlineto{\pgfqpoint{2.731832in}{2.135845in}}%
\pgfpathlineto{\pgfqpoint{2.762362in}{2.143279in}}%
\pgfpathlineto{\pgfqpoint{2.792893in}{2.145138in}}%
\pgfpathlineto{\pgfqpoint{2.823423in}{2.151643in}}%
\pgfpathlineto{\pgfqpoint{2.853953in}{2.152572in}}%
\pgfpathlineto{\pgfqpoint{2.884484in}{2.160936in}}%
\pgfpathlineto{\pgfqpoint{2.915014in}{2.160936in}}%
\pgfpathlineto{\pgfqpoint{2.945544in}{2.161865in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{2.161865in}}%
\pgfpathlineto{\pgfqpoint{3.006605in}{2.161865in}}%
\pgfpathlineto{\pgfqpoint{3.037135in}{2.164653in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{2.165582in}}%
\pgfpathlineto{\pgfqpoint{3.098196in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{3.128726in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{3.159256in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{3.189787in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{3.220317in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{3.250847in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{3.281378in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{3.311908in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.342438in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.372969in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.403499in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.434029in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.495090in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243125in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243125in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.243125in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754375in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754375in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.754375in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714966in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714966in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848025in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848025in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942432in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942432in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015659in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015659in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075491in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075491in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126077in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126077in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169897in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169897in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208549in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208549in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470591in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470591in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603650in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603650in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698057in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698057in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771284in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771284in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831116in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831116in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881702in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881702in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925522in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925522in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964174in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964174in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226216in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226216in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359275in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359275in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453682in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453682in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526909in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526909in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586741in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586741in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637327in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637327in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681147in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681147in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719799in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719799in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981841in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981841in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209307in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209307in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282534in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282534in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342366in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342366in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392952in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392952in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436772in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436772in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475424in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475424in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.016172in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m (M_{jup})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.626686in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.012340in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.397993in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.783646in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211649in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/planet_mass_hist_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.723100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110127in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{2.110127in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503120in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.533650in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{0.564181in}{0.852859in}}%
\pgfpathlineto{\pgfqpoint{0.594711in}{0.832346in}}%
\pgfpathlineto{\pgfqpoint{0.625241in}{0.770809in}}%
\pgfpathlineto{\pgfqpoint{0.655772in}{0.647734in}}%
\pgfpathlineto{\pgfqpoint{0.686302in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{0.716832in}{0.633905in}}%
\pgfpathlineto{\pgfqpoint{0.747362in}{0.743151in}}%
\pgfpathlineto{\pgfqpoint{0.777893in}{0.715724in}}%
\pgfpathlineto{\pgfqpoint{0.808423in}{0.626760in}}%
\pgfpathlineto{\pgfqpoint{0.838953in}{0.633444in}}%
\pgfpathlineto{\pgfqpoint{0.869484in}{0.701665in}}%
\pgfpathlineto{\pgfqpoint{0.900014in}{0.783485in}}%
\pgfpathlineto{\pgfqpoint{0.930544in}{0.803767in}}%
\pgfpathlineto{\pgfqpoint{0.961075in}{1.069968in}}%
\pgfpathlineto{\pgfqpoint{0.991605in}{1.124361in}}%
\pgfpathlineto{\pgfqpoint{1.022135in}{1.062593in}}%
\pgfpathlineto{\pgfqpoint{1.052666in}{1.034936in}}%
\pgfpathlineto{\pgfqpoint{1.083196in}{1.061902in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{1.177601in}}%
\pgfpathlineto{\pgfqpoint{1.144256in}{1.566647in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{1.388488in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.394941in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{1.266378in}{1.393789in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{1.327438in}{1.119290in}}%
\pgfpathlineto{\pgfqpoint{1.357969in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{1.388499in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{1.419029in}{1.404391in}}%
\pgfpathlineto{\pgfqpoint{1.449559in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{1.480090in}{1.156858in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{1.367976in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{1.654228in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{1.602211in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{1.632741in}{1.200879in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{1.199957in}}%
\pgfpathlineto{\pgfqpoint{1.693802in}{1.096473in}}%
\pgfpathlineto{\pgfqpoint{1.724332in}{1.649158in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.866959in}}%
\pgfpathlineto{\pgfqpoint{1.785393in}{2.057564in}}%
\pgfpathlineto{\pgfqpoint{1.815923in}{2.090983in}}%
\pgfpathlineto{\pgfqpoint{1.846453in}{1.878252in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.310126in}}%
\pgfpathlineto{\pgfqpoint{1.907514in}{0.858390in}}%
\pgfpathlineto{\pgfqpoint{1.938044in}{1.219779in}}%
\pgfpathlineto{\pgfqpoint{1.968575in}{1.020877in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.867420in}}%
\pgfpathlineto{\pgfqpoint{2.029635in}{1.757482in}}%
\pgfpathlineto{\pgfqpoint{2.060166in}{1.456018in}}%
\pgfpathlineto{\pgfqpoint{2.090696in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{2.121226in}{1.229228in}}%
\pgfpathlineto{\pgfqpoint{2.151756in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{2.182287in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{2.212817in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{2.243347in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{2.273878in}{1.103618in}}%
\pgfpathlineto{\pgfqpoint{2.304408in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{2.334938in}{0.432929in}}%
\pgfpathlineto{\pgfqpoint{2.365469in}{0.740155in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{0.746608in}}%
\pgfpathlineto{\pgfqpoint{2.426529in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{2.457059in}{0.916701in}}%
\pgfpathlineto{\pgfqpoint{2.487590in}{0.875445in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{2.548650in}{0.683688in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{0.621920in}}%
\pgfpathlineto{\pgfqpoint{2.609711in}{0.799388in}}%
\pgfpathlineto{\pgfqpoint{2.640241in}{0.847097in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{0.819670in}}%
\pgfpathlineto{\pgfqpoint{2.701302in}{0.730706in}}%
\pgfpathlineto{\pgfqpoint{2.731832in}{0.505068in}}%
\pgfpathlineto{\pgfqpoint{2.762362in}{0.340968in}}%
\pgfpathlineto{\pgfqpoint{2.792893in}{0.682536in}}%
\pgfpathlineto{\pgfqpoint{2.823423in}{0.634596in}}%
\pgfpathlineto{\pgfqpoint{2.853953in}{0.614084in}}%
\pgfpathlineto{\pgfqpoint{2.884484in}{0.429472in}}%
\pgfpathlineto{\pgfqpoint{2.915014in}{0.429472in}}%
\pgfpathlineto{\pgfqpoint{2.945544in}{0.504607in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{3.006605in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{3.037135in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{0.613853in}}%
\pgfpathlineto{\pgfqpoint{3.098196in}{0.593341in}}%
\pgfpathlineto{\pgfqpoint{3.128726in}{0.688989in}}%
\pgfpathlineto{\pgfqpoint{3.159256in}{0.688989in}}%
\pgfpathlineto{\pgfqpoint{3.189787in}{0.688989in}}%
\pgfpathlineto{\pgfqpoint{3.220317in}{0.784637in}}%
\pgfpathlineto{\pgfqpoint{3.250847in}{0.784637in}}%
\pgfpathlineto{\pgfqpoint{3.281378in}{0.784637in}}%
\pgfpathlineto{\pgfqpoint{3.311908in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{3.342438in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{3.372969in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{3.403499in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{3.434029in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{3.495090in}{0.723100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243125in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243125in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.243125in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754375in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754375in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.754375in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714966in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714966in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848025in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848025in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942432in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942432in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015659in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015659in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075491in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075491in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126077in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126077in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169897in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169897in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208549in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208549in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470591in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470591in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603650in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603650in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698057in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698057in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771284in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771284in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831116in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831116in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881702in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881702in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925522in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925522in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964174in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964174in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226216in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226216in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359275in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359275in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453682in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453682in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526909in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526909in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586741in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586741in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637327in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637327in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681147in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681147in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719799in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719799in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981841in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981841in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209307in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209307in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282534in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282534in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342366in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342366in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392952in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392952in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436772in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436772in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475424in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475424in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.016172in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m (M_{jup})\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.002\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.482067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.482067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.482067in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.001\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.723100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.723100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.723100in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.964133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.964133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.964133in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.001\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.205166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.205166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.205166in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.002\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.446200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.446200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.446200in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.003\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.687233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.687233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.687233in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.004\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.928266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.928266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.928266in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.005\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.006\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.001769in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta f\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/planets-stars-vel-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.548561in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.640152in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.670682in}{0.247272in}}%
\pgfpathlineto{\pgfqpoint{0.701212in}{0.247272in}}%
\pgfpathlineto{\pgfqpoint{0.731742in}{0.247272in}}%
\pgfpathlineto{\pgfqpoint{0.762273in}{0.247272in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.247272in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{0.253510in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{0.272225in}}%
\pgfpathlineto{\pgfqpoint{0.884394in}{0.278463in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{0.290940in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.303416in}}%
\pgfpathlineto{\pgfqpoint{0.975985in}{0.315893in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{0.315893in}}%
\pgfpathlineto{\pgfqpoint{1.037045in}{0.328370in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{0.334608in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.340846in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{0.340846in}}%
\pgfpathlineto{\pgfqpoint{1.159167in}{0.372038in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{0.409468in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{0.440660in}}%
\pgfpathlineto{\pgfqpoint{1.281288in}{0.471851in}}%
\pgfpathlineto{\pgfqpoint{1.311818in}{0.503043in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{0.527996in}}%
\pgfpathlineto{\pgfqpoint{1.372879in}{0.540473in}}%
\pgfpathlineto{\pgfqpoint{1.403409in}{0.546711in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{0.577903in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{0.615333in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.634048in}}%
\pgfpathlineto{\pgfqpoint{1.556061in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{1.617121in}{0.771291in}}%
\pgfpathlineto{\pgfqpoint{1.647652in}{0.802482in}}%
\pgfpathlineto{\pgfqpoint{1.678182in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{1.769773in}{0.883581in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{0.945964in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.064492in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{1.922424in}{1.170544in}}%
\pgfpathlineto{\pgfqpoint{1.952955in}{1.220450in}}%
\pgfpathlineto{\pgfqpoint{1.983485in}{1.257880in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{1.295310in}}%
\pgfpathlineto{\pgfqpoint{2.044545in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{1.420077in}}%
\pgfpathlineto{\pgfqpoint{2.136136in}{1.445030in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.494936in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{1.544843in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{1.569796in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.638418in}}%
\pgfpathlineto{\pgfqpoint{2.288788in}{1.675848in}}%
\pgfpathlineto{\pgfqpoint{2.319318in}{1.707039in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.744469in}}%
\pgfpathlineto{\pgfqpoint{2.380379in}{1.769423in}}%
\pgfpathlineto{\pgfqpoint{2.410909in}{1.800614in}}%
\pgfpathlineto{\pgfqpoint{2.441439in}{1.813091in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.838044in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.856759in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{1.869236in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{1.881713in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{1.894189in}}%
\pgfpathlineto{\pgfqpoint{2.624621in}{1.900428in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{1.912904in}}%
\pgfpathlineto{\pgfqpoint{2.685682in}{1.912904in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.931619in}}%
\pgfpathlineto{\pgfqpoint{2.777273in}{1.937857in}}%
\pgfpathlineto{\pgfqpoint{2.807803in}{1.944096in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.950334in}}%
\pgfpathlineto{\pgfqpoint{2.868864in}{1.950334in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{1.950334in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{1.950334in}}%
\pgfpathlineto{\pgfqpoint{2.960455in}{1.956572in}}%
\pgfpathlineto{\pgfqpoint{2.990985in}{1.956572in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{1.962811in}}%
\pgfpathlineto{\pgfqpoint{3.052045in}{1.969049in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{1.969049in}}%
\pgfpathlineto{\pgfqpoint{3.113106in}{1.975287in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{1.975287in}}%
\pgfpathlineto{\pgfqpoint{3.174167in}{1.981526in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{1.981526in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{3.296288in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{3.326818in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{3.357348in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{3.448939in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.479470in}{1.994002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.548561in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.640152in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.670682in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.701212in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.731742in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.762273in}{0.265047in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.265047in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{0.289060in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{0.289060in}}%
\pgfpathlineto{\pgfqpoint{0.884394in}{0.313073in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{0.337086in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.385113in}}%
\pgfpathlineto{\pgfqpoint{0.975985in}{0.433139in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{0.481166in}}%
\pgfpathlineto{\pgfqpoint{1.037045in}{0.553206in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{0.649259in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{0.913405in}}%
\pgfpathlineto{\pgfqpoint{1.159167in}{0.913405in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.985445in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{1.081498in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{1.177551in}}%
\pgfpathlineto{\pgfqpoint{1.281288in}{1.249591in}}%
\pgfpathlineto{\pgfqpoint{1.311818in}{1.345644in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{1.393670in}}%
\pgfpathlineto{\pgfqpoint{1.372879in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{1.403409in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{1.657817in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{1.705843in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{1.753870in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{1.777883in}}%
\pgfpathlineto{\pgfqpoint{1.556061in}{1.825909in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{1.849923in}}%
\pgfpathlineto{\pgfqpoint{1.617121in}{1.849923in}}%
\pgfpathlineto{\pgfqpoint{1.647652in}{1.945976in}}%
\pgfpathlineto{\pgfqpoint{1.678182in}{1.969989in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.769773in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.922424in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.952955in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.983485in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.044545in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.136136in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.288788in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.319318in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.380379in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.410909in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.441439in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.624621in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.685682in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.777273in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.807803in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.868864in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.960455in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.990985in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.052045in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.113106in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.174167in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.296288in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.326818in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.357348in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.448939in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.479470in}{1.994002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.548561in}{0.242839in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.246449in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.250060in}}%
\pgfpathlineto{\pgfqpoint{0.640152in}{0.251865in}}%
\pgfpathlineto{\pgfqpoint{0.670682in}{0.255476in}}%
\pgfpathlineto{\pgfqpoint{0.701212in}{0.255476in}}%
\pgfpathlineto{\pgfqpoint{0.731742in}{0.259086in}}%
\pgfpathlineto{\pgfqpoint{0.762273in}{0.264502in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.273529in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{0.280750in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{0.284361in}}%
\pgfpathlineto{\pgfqpoint{0.884394in}{0.298804in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{0.318662in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.334910in}}%
\pgfpathlineto{\pgfqpoint{0.975985in}{0.360185in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{0.383654in}}%
\pgfpathlineto{\pgfqpoint{1.037045in}{0.426982in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{0.463088in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.484752in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{0.529885in}}%
\pgfpathlineto{\pgfqpoint{1.159167in}{0.569602in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.627372in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{0.681532in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{1.281288in}{0.795268in}}%
\pgfpathlineto{\pgfqpoint{1.311818in}{0.847622in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{0.907198in}}%
\pgfpathlineto{\pgfqpoint{1.372879in}{0.952331in}}%
\pgfpathlineto{\pgfqpoint{1.403409in}{1.008296in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{1.040792in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{1.085925in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{1.138279in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{1.556061in}{1.199660in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{1.237572in}}%
\pgfpathlineto{\pgfqpoint{1.617121in}{1.282705in}}%
\pgfpathlineto{\pgfqpoint{1.647652in}{1.315201in}}%
\pgfpathlineto{\pgfqpoint{1.678182in}{1.340475in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{1.376582in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{1.401856in}}%
\pgfpathlineto{\pgfqpoint{1.769773in}{1.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{1.495733in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{1.593221in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.663628in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{1.732230in}}%
\pgfpathlineto{\pgfqpoint{1.922424in}{1.780974in}}%
\pgfpathlineto{\pgfqpoint{1.952955in}{1.806249in}}%
\pgfpathlineto{\pgfqpoint{1.983485in}{1.838745in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{1.864019in}}%
\pgfpathlineto{\pgfqpoint{2.044545in}{1.885683in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{1.901931in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{2.136136in}{1.919984in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.925400in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{1.934427in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.947064in}}%
\pgfpathlineto{\pgfqpoint{2.288788in}{1.954285in}}%
\pgfpathlineto{\pgfqpoint{2.319318in}{1.956091in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.961507in}}%
\pgfpathlineto{\pgfqpoint{2.380379in}{1.974144in}}%
\pgfpathlineto{\pgfqpoint{2.410909in}{1.977754in}}%
\pgfpathlineto{\pgfqpoint{2.441439in}{1.979560in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.981365in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.983170in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{1.983170in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{2.624621in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{2.685682in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{2.777273in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{2.807803in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.868864in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.960455in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.990985in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.052045in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.113106in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.174167in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.296288in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.326818in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.357348in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.448939in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.479470in}{1.994002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.251406in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.251406in}}%
\pgfpathlineto{\pgfqpoint{0.548561in}{0.251406in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.258321in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.265236in}}%
\pgfpathlineto{\pgfqpoint{0.640152in}{0.272151in}}%
\pgfpathlineto{\pgfqpoint{0.670682in}{0.282524in}}%
\pgfpathlineto{\pgfqpoint{0.701212in}{0.292896in}}%
\pgfpathlineto{\pgfqpoint{0.731742in}{0.317099in}}%
\pgfpathlineto{\pgfqpoint{0.762273in}{0.330929in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.344759in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{0.355132in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{0.389707in}}%
\pgfpathlineto{\pgfqpoint{0.884394in}{0.403537in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{0.451943in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.975985in}{0.528008in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{0.604074in}}%
\pgfpathlineto{\pgfqpoint{1.037045in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{1.159167in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{1.295581in}}%
\pgfpathlineto{\pgfqpoint{1.281288in}{1.378562in}}%
\pgfpathlineto{\pgfqpoint{1.311818in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{1.523778in}}%
\pgfpathlineto{\pgfqpoint{1.372879in}{1.599844in}}%
\pgfpathlineto{\pgfqpoint{1.403409in}{1.637877in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{1.689740in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{1.755433in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{1.776178in}}%
\pgfpathlineto{\pgfqpoint{1.556061in}{1.810753in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{1.834956in}}%
\pgfpathlineto{\pgfqpoint{1.617121in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{1.647652in}{1.876446in}}%
\pgfpathlineto{\pgfqpoint{1.678182in}{1.890276in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{1.907564in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{1.924852in}}%
\pgfpathlineto{\pgfqpoint{1.769773in}{1.938682in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{1.942139in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{1.949054in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.955970in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{1.959427in}}%
\pgfpathlineto{\pgfqpoint{1.922424in}{1.969800in}}%
\pgfpathlineto{\pgfqpoint{1.952955in}{1.969800in}}%
\pgfpathlineto{\pgfqpoint{1.983485in}{1.973257in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{1.976715in}}%
\pgfpathlineto{\pgfqpoint{2.044545in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{2.136136in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.987087in}}%
\pgfpathlineto{\pgfqpoint{2.288788in}{1.987087in}}%
\pgfpathlineto{\pgfqpoint{2.319318in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.380379in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.410909in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.441439in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.624621in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.685682in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.777273in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.807803in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.868864in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.960455in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.990985in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.052045in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.113106in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.174167in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.296288in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.326818in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.357348in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.448939in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.479470in}{1.994002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.495000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.502500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790788in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790788in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094075in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094075in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191712in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191712in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271487in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271487in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338936in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338936in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397363in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397363in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448899in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448899in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798288in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798288in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975700in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975700in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101575in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101575in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199212in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199212in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278987in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278987in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346436in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346436in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404863in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404863in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456399in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456399in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805788in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805788in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109075in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109075in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206712in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206712in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286487in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286487in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353936in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353936in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412363in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412363in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463899in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463899in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.016172in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v (kms)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.591627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.591627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.591627in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.942221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.942221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.942221in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.292815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.292815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.292815in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.643409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.643409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.643409in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.994002in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.311152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.311152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.381271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.381271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.451390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.451390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.521508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.521508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.661746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.661746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.731865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.731865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.801983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.801983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.872102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.872102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.082458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.082458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.152577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.152577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.222696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.222696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.292815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.292815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.362933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.362933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.433052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.433052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.503171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.503171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.573290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.573290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.713527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.713527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.853765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.853765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.923884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.923884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.064121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.064121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211649in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/planets-time-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.248746in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.248746in}}%
\pgfpathlineto{\pgfqpoint{0.548561in}{0.256459in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.256459in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.271886in}}%
\pgfpathlineto{\pgfqpoint{0.640152in}{0.271886in}}%
\pgfpathlineto{\pgfqpoint{0.670682in}{0.279599in}}%
\pgfpathlineto{\pgfqpoint{0.701212in}{0.287312in}}%
\pgfpathlineto{\pgfqpoint{0.731742in}{0.318164in}}%
\pgfpathlineto{\pgfqpoint{0.762273in}{0.333590in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.349016in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{0.364442in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.884394in}{0.403008in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{0.975985in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{1.037045in}{0.495564in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{1.159167in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{1.281288in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{1.311818in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{1.372879in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{1.403409in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.556061in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{1.617121in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{1.647652in}{0.634400in}}%
\pgfpathlineto{\pgfqpoint{1.678182in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{1.769773in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{1.922424in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{1.952955in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{1.983485in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{2.044545in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{2.136136in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{0.773235in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{0.773235in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{2.288788in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{2.319318in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{2.380379in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{2.410909in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{2.441439in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{2.624621in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{2.685682in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{2.777273in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{2.807803in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{2.868864in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{2.960455in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{2.990985in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.052045in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.113106in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.174167in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.296288in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.326818in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{3.357348in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{3.448939in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{3.479470in}{0.942922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{0.548561in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{0.640152in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{0.670682in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{0.701212in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{0.731742in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{0.762273in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{1.467410in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{0.884394in}{1.590819in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{1.660237in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.667950in}}%
\pgfpathlineto{\pgfqpoint{0.975985in}{1.691089in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{1.691089in}}%
\pgfpathlineto{\pgfqpoint{1.037045in}{1.714229in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{1.714229in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{1.714229in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{1.714229in}}%
\pgfpathlineto{\pgfqpoint{1.159167in}{1.752794in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{1.752794in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{1.783646in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{1.837638in}}%
\pgfpathlineto{\pgfqpoint{1.281288in}{1.837638in}}%
\pgfpathlineto{\pgfqpoint{1.311818in}{1.845351in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{1.860777in}}%
\pgfpathlineto{\pgfqpoint{1.372879in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{1.403409in}{1.883916in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{1.883916in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{1.883916in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{1.883916in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{1.914768in}}%
\pgfpathlineto{\pgfqpoint{1.556061in}{1.914768in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{1.922481in}}%
\pgfpathlineto{\pgfqpoint{1.617121in}{1.922481in}}%
\pgfpathlineto{\pgfqpoint{1.647652in}{1.922481in}}%
\pgfpathlineto{\pgfqpoint{1.678182in}{1.922481in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{1.922481in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{1.769773in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{1.922424in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{1.952955in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{1.983485in}{1.953334in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{1.953334in}}%
\pgfpathlineto{\pgfqpoint{2.044545in}{1.961047in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{1.968760in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{1.976473in}}%
\pgfpathlineto{\pgfqpoint{2.136136in}{1.976473in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.976473in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{1.976473in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{1.976473in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.976473in}}%
\pgfpathlineto{\pgfqpoint{2.288788in}{1.976473in}}%
\pgfpathlineto{\pgfqpoint{2.319318in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{2.380379in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{2.410909in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{2.441439in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.624621in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.685682in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.777273in}{1.991899in}}%
\pgfpathlineto{\pgfqpoint{2.807803in}{2.022751in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{2.022751in}}%
\pgfpathlineto{\pgfqpoint{2.868864in}{2.030464in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{2.030464in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{2.038177in}}%
\pgfpathlineto{\pgfqpoint{2.960455in}{2.069029in}}%
\pgfpathlineto{\pgfqpoint{2.990985in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.052045in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.113106in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.174167in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.296288in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.326818in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.357348in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.448939in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{3.479470in}{2.092169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.248746in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.248746in}}%
\pgfpathlineto{\pgfqpoint{0.548561in}{0.256459in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.256459in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.271886in}}%
\pgfpathlineto{\pgfqpoint{0.640152in}{0.271886in}}%
\pgfpathlineto{\pgfqpoint{0.670682in}{0.279599in}}%
\pgfpathlineto{\pgfqpoint{0.701212in}{0.287312in}}%
\pgfpathlineto{\pgfqpoint{0.731742in}{0.302738in}}%
\pgfpathlineto{\pgfqpoint{0.762273in}{0.310451in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.325877in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{0.333590in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{0.356729in}}%
\pgfpathlineto{\pgfqpoint{0.884394in}{0.364442in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{0.418434in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.975985in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{1.037045in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{0.487851in}}%
\pgfpathlineto{\pgfqpoint{1.159167in}{0.495564in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{1.281288in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{1.311818in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{1.372879in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{1.403409in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{1.556061in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{1.617121in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{1.647652in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{1.678182in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.769773in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{1.922424in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{1.952955in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{1.983485in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.044545in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{2.136136in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{2.288788in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{2.319318in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{2.380379in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{2.410909in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{2.441439in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.773235in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{2.624621in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{2.685682in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{2.777273in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{2.807803in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{2.868864in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{2.960455in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{2.990985in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.052045in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.113106in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.174167in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.296288in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.326818in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.357348in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{3.448939in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{3.479470in}{0.865791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.248746in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.248746in}}%
\pgfpathlineto{\pgfqpoint{0.548561in}{0.256459in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.256459in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.295025in}}%
\pgfpathlineto{\pgfqpoint{0.640152in}{0.310451in}}%
\pgfpathlineto{\pgfqpoint{0.670682in}{0.318164in}}%
\pgfpathlineto{\pgfqpoint{0.701212in}{0.341303in}}%
\pgfpathlineto{\pgfqpoint{0.731742in}{0.372155in}}%
\pgfpathlineto{\pgfqpoint{0.762273in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.403008in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{0.418434in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{0.449286in}}%
\pgfpathlineto{\pgfqpoint{0.884394in}{0.472425in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{0.975985in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{1.037045in}{0.603547in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{0.649826in}}%
\pgfpathlineto{\pgfqpoint{1.159167in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{1.220227in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{1.281288in}{0.688391in}}%
\pgfpathlineto{\pgfqpoint{1.311818in}{0.688391in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{0.688391in}}%
\pgfpathlineto{\pgfqpoint{1.372879in}{0.688391in}}%
\pgfpathlineto{\pgfqpoint{1.403409in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{1.556061in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{1.617121in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{1.647652in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{1.678182in}{0.773235in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{1.769773in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{1.922424in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{1.952955in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{1.983485in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{2.044545in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{2.075076in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{2.136136in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{2.197197in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{2.288788in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{2.319318in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{2.380379in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{2.410909in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{2.441439in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{2.471970in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.624621in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.685682in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.777273in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.807803in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.838333in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.868864in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{2.899394in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.929924in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.960455in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{2.990985in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.021515in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.052045in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.113106in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.174167in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.296288in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.326818in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{3.357348in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{3.448939in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{3.479470in}{1.081757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.789750in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394250in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394250in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.394250in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.696500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.301000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603250in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603250in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.603250in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207750in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207750in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.207750in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 11\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547950in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547950in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668850in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668850in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910650in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910650in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031550in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031550in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152450in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152450in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273350in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273350in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333800in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333800in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515150in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515150in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575600in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575600in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636050in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636050in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756950in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756950in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877850in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877850in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119650in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119650in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240550in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240550in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361450in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361450in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482350in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482350in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542800in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542800in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663700in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663700in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724150in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724150in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784600in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784600in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845050in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845050in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965950in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965950in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086850in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086850in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328650in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328650in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449550in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449550in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.017909in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t (Myr)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.626686in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.012340in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.397993in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.783646in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 250\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.318164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.318164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.395295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.395295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.472425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.472425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.549556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.549556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.703817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.703817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.780948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.780948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.858078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.858078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.935209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.935209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.089470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.089470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.166601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.166601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.320862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.320862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.475124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.475124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.552254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.552254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.629385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.629385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.706515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.706515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.860777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.860777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.937907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.937907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.015038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.015038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.092169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.092169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.185414in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_p\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/planets-time-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.433860in}}%
\pgfpathlineto{\pgfqpoint{0.490526in}{0.681780in}}%
\pgfpathlineto{\pgfqpoint{0.493551in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{0.496577in}{0.764420in}}%
\pgfpathlineto{\pgfqpoint{0.499602in}{0.805740in}}%
\pgfpathlineto{\pgfqpoint{0.502628in}{0.888380in}}%
\pgfpathlineto{\pgfqpoint{0.505653in}{0.915926in}}%
\pgfpathlineto{\pgfqpoint{0.514730in}{1.026113in}}%
\pgfpathlineto{\pgfqpoint{0.517755in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{0.526832in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{0.529857in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.177620in}}%
\pgfpathlineto{\pgfqpoint{0.535908in}{1.177620in}}%
\pgfpathlineto{\pgfqpoint{0.538934in}{1.191393in}}%
\pgfpathlineto{\pgfqpoint{0.544985in}{1.191393in}}%
\pgfpathlineto{\pgfqpoint{0.551036in}{1.218940in}}%
\pgfpathlineto{\pgfqpoint{0.557087in}{1.218940in}}%
\pgfpathlineto{\pgfqpoint{0.560113in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{0.590368in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{0.593393in}{1.260260in}}%
\pgfpathlineto{\pgfqpoint{0.599444in}{1.260260in}}%
\pgfpathlineto{\pgfqpoint{0.602470in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{0.623649in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{0.626674in}{1.287806in}}%
\pgfpathlineto{\pgfqpoint{0.690210in}{1.287806in}}%
\pgfpathlineto{\pgfqpoint{0.693236in}{1.315353in}}%
\pgfpathlineto{\pgfqpoint{0.702312in}{1.315353in}}%
\pgfpathlineto{\pgfqpoint{0.705338in}{1.329126in}}%
\pgfpathlineto{\pgfqpoint{0.723491in}{1.329126in}}%
\pgfpathlineto{\pgfqpoint{0.729542in}{1.356673in}}%
\pgfpathlineto{\pgfqpoint{0.732568in}{1.356673in}}%
\pgfpathlineto{\pgfqpoint{0.735593in}{1.384220in}}%
\pgfpathlineto{\pgfqpoint{0.747695in}{1.384220in}}%
\pgfpathlineto{\pgfqpoint{0.750721in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{0.768874in}{1.439313in}}%
\pgfpathlineto{\pgfqpoint{0.771899in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{0.784002in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{0.787027in}{1.466860in}}%
\pgfpathlineto{\pgfqpoint{0.802155in}{1.466860in}}%
\pgfpathlineto{\pgfqpoint{0.808206in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{0.832410in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{0.835435in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{0.871742in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{0.874767in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.938303in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.941329in}{1.549500in}}%
\pgfpathlineto{\pgfqpoint{0.989737in}{1.549500in}}%
\pgfpathlineto{\pgfqpoint{0.992763in}{1.563273in}}%
\pgfpathlineto{\pgfqpoint{0.995788in}{1.563273in}}%
\pgfpathlineto{\pgfqpoint{0.998814in}{1.577046in}}%
\pgfpathlineto{\pgfqpoint{1.013941in}{1.577046in}}%
\pgfpathlineto{\pgfqpoint{1.016967in}{1.590819in}}%
\pgfpathlineto{\pgfqpoint{1.141014in}{1.590819in}}%
\pgfpathlineto{\pgfqpoint{1.144039in}{1.632139in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.632139in}}%
\pgfpathlineto{\pgfqpoint{1.171269in}{1.645913in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.645913in}}%
\pgfpathlineto{\pgfqpoint{1.340698in}{1.673459in}}%
\pgfpathlineto{\pgfqpoint{1.343724in}{1.687233in}}%
\pgfpathlineto{\pgfqpoint{1.380030in}{1.687233in}}%
\pgfpathlineto{\pgfqpoint{1.383056in}{1.728553in}}%
\pgfpathlineto{\pgfqpoint{1.597868in}{1.728553in}}%
\pgfpathlineto{\pgfqpoint{1.600893in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.649302in}{1.783646in}}%
\pgfpathlineto{\pgfqpoint{1.873191in}{1.783646in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{1.797419in}}%
\pgfpathlineto{\pgfqpoint{1.879242in}{1.797419in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{1.921599in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{1.924625in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{1.933701in}{1.838739in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{1.838739in}}%
\pgfpathlineto{\pgfqpoint{1.976059in}{1.880059in}}%
\pgfpathlineto{\pgfqpoint{1.991186in}{1.880059in}}%
\pgfpathlineto{\pgfqpoint{1.994212in}{1.893833in}}%
\pgfpathlineto{\pgfqpoint{2.081952in}{1.893833in}}%
\pgfpathlineto{\pgfqpoint{2.084977in}{1.907606in}}%
\pgfpathlineto{\pgfqpoint{2.124309in}{1.907606in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{1.921379in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.921379in}}%
\pgfpathlineto{\pgfqpoint{2.257432in}{1.935153in}}%
\pgfpathlineto{\pgfqpoint{2.260458in}{1.935153in}}%
\pgfpathlineto{\pgfqpoint{2.263483in}{1.948926in}}%
\pgfpathlineto{\pgfqpoint{2.402658in}{1.948926in}}%
\pgfpathlineto{\pgfqpoint{2.405683in}{1.962699in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.962699in}}%
\pgfpathlineto{\pgfqpoint{2.414760in}{1.990246in}}%
\pgfpathlineto{\pgfqpoint{3.022890in}{1.990246in}}%
\pgfpathlineto{\pgfqpoint{3.025916in}{2.004019in}}%
\pgfpathlineto{\pgfqpoint{3.261907in}{2.004019in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{2.017793in}}%
\pgfpathlineto{\pgfqpoint{3.401081in}{2.017793in}}%
\pgfpathlineto{\pgfqpoint{3.404107in}{2.031566in}}%
\pgfpathlineto{\pgfqpoint{3.506974in}{2.031566in}}%
\pgfpathlineto{\pgfqpoint{3.506974in}{2.031566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.696500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.301000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905500in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333800in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333800in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575600in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575600in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421900in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421900in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542800in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542800in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663700in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663700in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784600in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784600in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026400in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026400in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147300in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147300in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268200in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268200in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389100in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389100in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.017909in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_{delay}(Myr)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 120\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.516500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.516500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.516500in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 140\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.791966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.791966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.791966in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 160\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.067433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.067433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.067433in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 180\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.342900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.342900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.342900in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.618366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.618366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.618366in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 220\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.893833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.893833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.893833in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 240\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 260\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.296127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.296127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.351220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.351220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.406313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.406313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.461407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.461407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.571593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.571593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.681780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.681780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.736873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.736873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.847060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.847060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.902153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.902153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.957246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.957246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.122526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.122526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.177620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.177620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.232713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.232713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.287806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.287806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.453086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.453086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.508180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.508180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.563273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.563273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.673459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.673459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.728553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.728553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.838739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.838739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.948926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.948926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.004019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.004019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.059113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.059113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.114206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.114206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.185414in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_p\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/semimajor-validation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882844in}{0.432698in}}%
\pgfpathcurveto{\pgfqpoint{0.901260in}{0.432698in}}{\pgfqpoint{0.918925in}{0.440015in}}{\pgfqpoint{0.931948in}{0.453038in}}%
\pgfpathcurveto{\pgfqpoint{0.944971in}{0.466060in}}{\pgfqpoint{0.952288in}{0.483725in}}{\pgfqpoint{0.952288in}{0.502142in}}%
\pgfpathcurveto{\pgfqpoint{0.952288in}{0.520559in}}{\pgfqpoint{0.944971in}{0.538224in}}{\pgfqpoint{0.931948in}{0.551247in}}%
\pgfpathcurveto{\pgfqpoint{0.918925in}{0.564270in}}{\pgfqpoint{0.901260in}{0.571587in}}{\pgfqpoint{0.882844in}{0.571587in}}%
\pgfpathcurveto{\pgfqpoint{0.864427in}{0.571587in}}{\pgfqpoint{0.846762in}{0.564270in}}{\pgfqpoint{0.833739in}{0.551247in}}%
\pgfpathcurveto{\pgfqpoint{0.820716in}{0.538224in}}{\pgfqpoint{0.813399in}{0.520559in}}{\pgfqpoint{0.813399in}{0.502142in}}%
\pgfpathcurveto{\pgfqpoint{0.813399in}{0.483725in}}{\pgfqpoint{0.820716in}{0.466060in}}{\pgfqpoint{0.833739in}{0.453038in}}%
\pgfpathcurveto{\pgfqpoint{0.846762in}{0.440015in}}{\pgfqpoint{0.864427in}{0.432698in}}{\pgfqpoint{0.882844in}{0.432698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248331in}{0.236928in}}%
\pgfpathcurveto{\pgfqpoint{1.266748in}{0.236928in}}{\pgfqpoint{1.284413in}{0.244245in}}{\pgfqpoint{1.297436in}{0.257268in}}%
\pgfpathcurveto{\pgfqpoint{1.310459in}{0.270291in}}{\pgfqpoint{1.317776in}{0.287956in}}{\pgfqpoint{1.317776in}{0.306373in}}%
\pgfpathcurveto{\pgfqpoint{1.317776in}{0.324789in}}{\pgfqpoint{1.310459in}{0.342454in}}{\pgfqpoint{1.297436in}{0.355477in}}%
\pgfpathcurveto{\pgfqpoint{1.284413in}{0.368500in}}{\pgfqpoint{1.266748in}{0.375817in}}{\pgfqpoint{1.248331in}{0.375817in}}%
\pgfpathcurveto{\pgfqpoint{1.229914in}{0.375817in}}{\pgfqpoint{1.212249in}{0.368500in}}{\pgfqpoint{1.199227in}{0.355477in}}%
\pgfpathcurveto{\pgfqpoint{1.186204in}{0.342454in}}{\pgfqpoint{1.178887in}{0.324789in}}{\pgfqpoint{1.178887in}{0.306373in}}%
\pgfpathcurveto{\pgfqpoint{1.178887in}{0.287956in}}{\pgfqpoint{1.186204in}{0.270291in}}{\pgfqpoint{1.199227in}{0.257268in}}%
\pgfpathcurveto{\pgfqpoint{1.212249in}{0.244245in}}{\pgfqpoint{1.229914in}{0.236928in}}{\pgfqpoint{1.248331in}{0.236928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666660in}{0.364312in}}%
\pgfpathcurveto{\pgfqpoint{1.685077in}{0.364312in}}{\pgfqpoint{1.702742in}{0.371629in}}{\pgfqpoint{1.715765in}{0.384652in}}%
\pgfpathcurveto{\pgfqpoint{1.728787in}{0.397674in}}{\pgfqpoint{1.736105in}{0.415339in}}{\pgfqpoint{1.736105in}{0.433756in}}%
\pgfpathcurveto{\pgfqpoint{1.736105in}{0.452173in}}{\pgfqpoint{1.728787in}{0.469838in}}{\pgfqpoint{1.715765in}{0.482861in}}%
\pgfpathcurveto{\pgfqpoint{1.702742in}{0.495884in}}{\pgfqpoint{1.685077in}{0.503201in}}{\pgfqpoint{1.666660in}{0.503201in}}%
\pgfpathcurveto{\pgfqpoint{1.648243in}{0.503201in}}{\pgfqpoint{1.630578in}{0.495884in}}{\pgfqpoint{1.617555in}{0.482861in}}%
\pgfpathcurveto{\pgfqpoint{1.604533in}{0.469838in}}{\pgfqpoint{1.597216in}{0.452173in}}{\pgfqpoint{1.597216in}{0.433756in}}%
\pgfpathcurveto{\pgfqpoint{1.597216in}{0.415339in}}{\pgfqpoint{1.604533in}{0.397674in}}{\pgfqpoint{1.617555in}{0.384652in}}%
\pgfpathcurveto{\pgfqpoint{1.630578in}{0.371629in}}{\pgfqpoint{1.648243in}{0.364312in}}{\pgfqpoint{1.666660in}{0.364312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155663in}{0.378108in}}%
\pgfpathcurveto{\pgfqpoint{2.174080in}{0.378108in}}{\pgfqpoint{2.191745in}{0.385425in}}{\pgfqpoint{2.204767in}{0.398448in}}%
\pgfpathcurveto{\pgfqpoint{2.217790in}{0.411471in}}{\pgfqpoint{2.225107in}{0.429136in}}{\pgfqpoint{2.225107in}{0.447553in}}%
\pgfpathcurveto{\pgfqpoint{2.225107in}{0.465969in}}{\pgfqpoint{2.217790in}{0.483634in}}{\pgfqpoint{2.204767in}{0.496657in}}%
\pgfpathcurveto{\pgfqpoint{2.191745in}{0.509680in}}{\pgfqpoint{2.174080in}{0.516997in}}{\pgfqpoint{2.155663in}{0.516997in}}%
\pgfpathcurveto{\pgfqpoint{2.137246in}{0.516997in}}{\pgfqpoint{2.119581in}{0.509680in}}{\pgfqpoint{2.106558in}{0.496657in}}%
\pgfpathcurveto{\pgfqpoint{2.093535in}{0.483634in}}{\pgfqpoint{2.086218in}{0.465969in}}{\pgfqpoint{2.086218in}{0.447553in}}%
\pgfpathcurveto{\pgfqpoint{2.086218in}{0.429136in}}{\pgfqpoint{2.093535in}{0.411471in}}{\pgfqpoint{2.106558in}{0.398448in}}%
\pgfpathcurveto{\pgfqpoint{2.119581in}{0.385425in}}{\pgfqpoint{2.137246in}{0.378108in}}{\pgfqpoint{2.155663in}{0.378108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688412in}{1.601477in}}%
\pgfpathcurveto{\pgfqpoint{2.706829in}{1.601477in}}{\pgfqpoint{2.724494in}{1.608794in}}{\pgfqpoint{2.737516in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{2.750539in}{1.634840in}}{\pgfqpoint{2.757856in}{1.652505in}}{\pgfqpoint{2.757856in}{1.670922in}}%
\pgfpathcurveto{\pgfqpoint{2.757856in}{1.689338in}}{\pgfqpoint{2.750539in}{1.707003in}}{\pgfqpoint{2.737516in}{1.720026in}}%
\pgfpathcurveto{\pgfqpoint{2.724494in}{1.733049in}}{\pgfqpoint{2.706829in}{1.740366in}}{\pgfqpoint{2.688412in}{1.740366in}}%
\pgfpathcurveto{\pgfqpoint{2.669995in}{1.740366in}}{\pgfqpoint{2.652330in}{1.733049in}}{\pgfqpoint{2.639307in}{1.720026in}}%
\pgfpathcurveto{\pgfqpoint{2.626284in}{1.707003in}}{\pgfqpoint{2.618967in}{1.689338in}}{\pgfqpoint{2.618967in}{1.670922in}}%
\pgfpathcurveto{\pgfqpoint{2.618967in}{1.652505in}}{\pgfqpoint{2.626284in}{1.634840in}}{\pgfqpoint{2.639307in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{2.652330in}{1.608794in}}{\pgfqpoint{2.669995in}{1.601477in}}{\pgfqpoint{2.688412in}{1.601477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882844in}{0.471086in}}%
\pgfpathcurveto{\pgfqpoint{0.891080in}{0.471086in}}{\pgfqpoint{0.898980in}{0.474358in}}{\pgfqpoint{0.904804in}{0.480182in}}%
\pgfpathcurveto{\pgfqpoint{0.910628in}{0.486006in}}{\pgfqpoint{0.913900in}{0.493906in}}{\pgfqpoint{0.913900in}{0.502142in}}%
\pgfpathcurveto{\pgfqpoint{0.913900in}{0.510379in}}{\pgfqpoint{0.910628in}{0.518279in}}{\pgfqpoint{0.904804in}{0.524103in}}%
\pgfpathcurveto{\pgfqpoint{0.898980in}{0.529926in}}{\pgfqpoint{0.891080in}{0.533199in}}{\pgfqpoint{0.882844in}{0.533199in}}%
\pgfpathcurveto{\pgfqpoint{0.874608in}{0.533199in}}{\pgfqpoint{0.866708in}{0.529926in}}{\pgfqpoint{0.860884in}{0.524103in}}%
\pgfpathcurveto{\pgfqpoint{0.855060in}{0.518279in}}{\pgfqpoint{0.851787in}{0.510379in}}{\pgfqpoint{0.851787in}{0.502142in}}%
\pgfpathcurveto{\pgfqpoint{0.851787in}{0.493906in}}{\pgfqpoint{0.855060in}{0.486006in}}{\pgfqpoint{0.860884in}{0.480182in}}%
\pgfpathcurveto{\pgfqpoint{0.866708in}{0.474358in}}{\pgfqpoint{0.874608in}{0.471086in}}{\pgfqpoint{0.882844in}{0.471086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248330in}{0.275319in}}%
\pgfpathcurveto{\pgfqpoint{1.256566in}{0.275319in}}{\pgfqpoint{1.264466in}{0.278592in}}{\pgfqpoint{1.270290in}{0.284416in}}%
\pgfpathcurveto{\pgfqpoint{1.276114in}{0.290240in}}{\pgfqpoint{1.279387in}{0.298140in}}{\pgfqpoint{1.279387in}{0.306376in}}%
\pgfpathcurveto{\pgfqpoint{1.279387in}{0.314612in}}{\pgfqpoint{1.276114in}{0.322512in}}{\pgfqpoint{1.270290in}{0.328336in}}%
\pgfpathcurveto{\pgfqpoint{1.264466in}{0.334160in}}{\pgfqpoint{1.256566in}{0.337432in}}{\pgfqpoint{1.248330in}{0.337432in}}%
\pgfpathcurveto{\pgfqpoint{1.240094in}{0.337432in}}{\pgfqpoint{1.232194in}{0.334160in}}{\pgfqpoint{1.226370in}{0.328336in}}%
\pgfpathcurveto{\pgfqpoint{1.220546in}{0.322512in}}{\pgfqpoint{1.217274in}{0.314612in}}{\pgfqpoint{1.217274in}{0.306376in}}%
\pgfpathcurveto{\pgfqpoint{1.217274in}{0.298140in}}{\pgfqpoint{1.220546in}{0.290240in}}{\pgfqpoint{1.226370in}{0.284416in}}%
\pgfpathcurveto{\pgfqpoint{1.232194in}{0.278592in}}{\pgfqpoint{1.240094in}{0.275319in}}{\pgfqpoint{1.248330in}{0.275319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666663in}{0.402739in}}%
\pgfpathcurveto{\pgfqpoint{1.674899in}{0.402739in}}{\pgfqpoint{1.682799in}{0.406011in}}{\pgfqpoint{1.688623in}{0.411835in}}%
\pgfpathcurveto{\pgfqpoint{1.694447in}{0.417659in}}{\pgfqpoint{1.697719in}{0.425559in}}{\pgfqpoint{1.697719in}{0.433796in}}%
\pgfpathcurveto{\pgfqpoint{1.697719in}{0.442032in}}{\pgfqpoint{1.694447in}{0.449932in}}{\pgfqpoint{1.688623in}{0.455756in}}%
\pgfpathcurveto{\pgfqpoint{1.682799in}{0.461580in}}{\pgfqpoint{1.674899in}{0.464852in}}{\pgfqpoint{1.666663in}{0.464852in}}%
\pgfpathcurveto{\pgfqpoint{1.658427in}{0.464852in}}{\pgfqpoint{1.650527in}{0.461580in}}{\pgfqpoint{1.644703in}{0.455756in}}%
\pgfpathcurveto{\pgfqpoint{1.638879in}{0.449932in}}{\pgfqpoint{1.635606in}{0.442032in}}{\pgfqpoint{1.635606in}{0.433796in}}%
\pgfpathcurveto{\pgfqpoint{1.635606in}{0.425559in}}{\pgfqpoint{1.638879in}{0.417659in}}{\pgfqpoint{1.644703in}{0.411835in}}%
\pgfpathcurveto{\pgfqpoint{1.650527in}{0.406011in}}{\pgfqpoint{1.658427in}{0.402739in}}{\pgfqpoint{1.666663in}{0.402739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155668in}{0.416597in}}%
\pgfpathcurveto{\pgfqpoint{2.163904in}{0.416597in}}{\pgfqpoint{2.171804in}{0.419870in}}{\pgfqpoint{2.177628in}{0.425694in}}%
\pgfpathcurveto{\pgfqpoint{2.183452in}{0.431518in}}{\pgfqpoint{2.186725in}{0.439418in}}{\pgfqpoint{2.186725in}{0.447654in}}%
\pgfpathcurveto{\pgfqpoint{2.186725in}{0.455890in}}{\pgfqpoint{2.183452in}{0.463790in}}{\pgfqpoint{2.177628in}{0.469614in}}%
\pgfpathcurveto{\pgfqpoint{2.171804in}{0.475438in}}{\pgfqpoint{2.163904in}{0.478710in}}{\pgfqpoint{2.155668in}{0.478710in}}%
\pgfpathcurveto{\pgfqpoint{2.147432in}{0.478710in}}{\pgfqpoint{2.139532in}{0.475438in}}{\pgfqpoint{2.133708in}{0.469614in}}%
\pgfpathcurveto{\pgfqpoint{2.127884in}{0.463790in}}{\pgfqpoint{2.124612in}{0.455890in}}{\pgfqpoint{2.124612in}{0.447654in}}%
\pgfpathcurveto{\pgfqpoint{2.124612in}{0.439418in}}{\pgfqpoint{2.127884in}{0.431518in}}{\pgfqpoint{2.133708in}{0.425694in}}%
\pgfpathcurveto{\pgfqpoint{2.139532in}{0.419870in}}{\pgfqpoint{2.147432in}{0.416597in}}{\pgfqpoint{2.155668in}{0.416597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688418in}{1.640018in}}%
\pgfpathcurveto{\pgfqpoint{2.696655in}{1.640018in}}{\pgfqpoint{2.704555in}{1.643290in}}{\pgfqpoint{2.710379in}{1.649114in}}%
\pgfpathcurveto{\pgfqpoint{2.716203in}{1.654938in}}{\pgfqpoint{2.719475in}{1.662838in}}{\pgfqpoint{2.719475in}{1.671074in}}%
\pgfpathcurveto{\pgfqpoint{2.719475in}{1.679310in}}{\pgfqpoint{2.716203in}{1.687210in}}{\pgfqpoint{2.710379in}{1.693034in}}%
\pgfpathcurveto{\pgfqpoint{2.704555in}{1.698858in}}{\pgfqpoint{2.696655in}{1.702131in}}{\pgfqpoint{2.688418in}{1.702131in}}%
\pgfpathcurveto{\pgfqpoint{2.680182in}{1.702131in}}{\pgfqpoint{2.672282in}{1.698858in}}{\pgfqpoint{2.666458in}{1.693034in}}%
\pgfpathcurveto{\pgfqpoint{2.660634in}{1.687210in}}{\pgfqpoint{2.657362in}{1.679310in}}{\pgfqpoint{2.657362in}{1.671074in}}%
\pgfpathcurveto{\pgfqpoint{2.657362in}{1.662838in}}{\pgfqpoint{2.660634in}{1.654938in}}{\pgfqpoint{2.666458in}{1.649114in}}%
\pgfpathcurveto{\pgfqpoint{2.672282in}{1.643290in}}{\pgfqpoint{2.680182in}{1.640018in}}{\pgfqpoint{2.688418in}{1.640018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882916in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882916in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.882916in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196458in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196458in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.196458in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591508in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591508in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679445in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679445in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755620in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755620in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822811in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822811in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278331in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278331in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509635in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509635in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673747in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673747in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801042in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801042in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905050in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905050in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992988in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992988in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069162in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069162in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136353in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136353in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591873in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591873in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823177in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823177in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987289in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987289in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114584in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114584in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218592in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218592in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306530in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306530in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382705in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382705in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449896in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449896in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.016172in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont a [AU]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.498135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.498135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.498135in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.755238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.755238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.755238in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.012340in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.269442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.269442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.269442in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.08\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.526544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.526544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.526544in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.783646in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.12\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.040748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.040748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.040748in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.14\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152620in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont e}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/semimajor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.410333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882604in}{0.238674in}}%
\pgfpathcurveto{\pgfqpoint{0.888428in}{0.238674in}}{\pgfqpoint{0.894015in}{0.240988in}}{\pgfqpoint{0.898133in}{0.245106in}}%
\pgfpathcurveto{\pgfqpoint{0.902251in}{0.249224in}}{\pgfqpoint{0.904565in}{0.254811in}}{\pgfqpoint{0.904565in}{0.260634in}}%
\pgfpathcurveto{\pgfqpoint{0.904565in}{0.266458in}}{\pgfqpoint{0.902251in}{0.272045in}}{\pgfqpoint{0.898133in}{0.276163in}}%
\pgfpathcurveto{\pgfqpoint{0.894015in}{0.280281in}}{\pgfqpoint{0.888428in}{0.282595in}}{\pgfqpoint{0.882604in}{0.282595in}}%
\pgfpathcurveto{\pgfqpoint{0.876781in}{0.282595in}}{\pgfqpoint{0.871194in}{0.280281in}}{\pgfqpoint{0.867076in}{0.276163in}}%
\pgfpathcurveto{\pgfqpoint{0.862958in}{0.272045in}}{\pgfqpoint{0.860644in}{0.266458in}}{\pgfqpoint{0.860644in}{0.260634in}}%
\pgfpathcurveto{\pgfqpoint{0.860644in}{0.254811in}}{\pgfqpoint{0.862958in}{0.249224in}}{\pgfqpoint{0.867076in}{0.245106in}}%
\pgfpathcurveto{\pgfqpoint{0.871194in}{0.240988in}}{\pgfqpoint{0.876781in}{0.238674in}}{\pgfqpoint{0.882604in}{0.238674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249569in}{0.222159in}}%
\pgfpathcurveto{\pgfqpoint{1.255393in}{0.222159in}}{\pgfqpoint{1.260979in}{0.224473in}}{\pgfqpoint{1.265097in}{0.228591in}}%
\pgfpathcurveto{\pgfqpoint{1.269215in}{0.232710in}}{\pgfqpoint{1.271529in}{0.238296in}}{\pgfqpoint{1.271529in}{0.244120in}}%
\pgfpathcurveto{\pgfqpoint{1.271529in}{0.249944in}}{\pgfqpoint{1.269215in}{0.255530in}}{\pgfqpoint{1.265097in}{0.259648in}}%
\pgfpathcurveto{\pgfqpoint{1.260979in}{0.263766in}}{\pgfqpoint{1.255393in}{0.266080in}}{\pgfqpoint{1.249569in}{0.266080in}}%
\pgfpathcurveto{\pgfqpoint{1.243745in}{0.266080in}}{\pgfqpoint{1.238159in}{0.263766in}}{\pgfqpoint{1.234040in}{0.259648in}}%
\pgfpathcurveto{\pgfqpoint{1.229922in}{0.255530in}}{\pgfqpoint{1.227608in}{0.249944in}}{\pgfqpoint{1.227608in}{0.244120in}}%
\pgfpathcurveto{\pgfqpoint{1.227608in}{0.238296in}}{\pgfqpoint{1.229922in}{0.232710in}}{\pgfqpoint{1.234040in}{0.228591in}}%
\pgfpathcurveto{\pgfqpoint{1.238159in}{0.224473in}}{\pgfqpoint{1.243745in}{0.222159in}}{\pgfqpoint{1.249569in}{0.222159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669786in}{0.242022in}}%
\pgfpathcurveto{\pgfqpoint{1.675610in}{0.242022in}}{\pgfqpoint{1.681196in}{0.244336in}}{\pgfqpoint{1.685314in}{0.248454in}}%
\pgfpathcurveto{\pgfqpoint{1.689432in}{0.252572in}}{\pgfqpoint{1.691746in}{0.258159in}}{\pgfqpoint{1.691746in}{0.263983in}}%
\pgfpathcurveto{\pgfqpoint{1.691746in}{0.269806in}}{\pgfqpoint{1.689432in}{0.275393in}}{\pgfqpoint{1.685314in}{0.279511in}}%
\pgfpathcurveto{\pgfqpoint{1.681196in}{0.283629in}}{\pgfqpoint{1.675610in}{0.285943in}}{\pgfqpoint{1.669786in}{0.285943in}}%
\pgfpathcurveto{\pgfqpoint{1.663962in}{0.285943in}}{\pgfqpoint{1.658376in}{0.283629in}}{\pgfqpoint{1.654258in}{0.279511in}}%
\pgfpathcurveto{\pgfqpoint{1.650139in}{0.275393in}}{\pgfqpoint{1.647826in}{0.269806in}}{\pgfqpoint{1.647826in}{0.263983in}}%
\pgfpathcurveto{\pgfqpoint{1.647826in}{0.258159in}}{\pgfqpoint{1.650139in}{0.252572in}}{\pgfqpoint{1.654258in}{0.248454in}}%
\pgfpathcurveto{\pgfqpoint{1.658376in}{0.244336in}}{\pgfqpoint{1.663962in}{0.242022in}}{\pgfqpoint{1.669786in}{0.242022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153665in}{0.253872in}}%
\pgfpathcurveto{\pgfqpoint{2.159489in}{0.253872in}}{\pgfqpoint{2.165075in}{0.256186in}}{\pgfqpoint{2.169193in}{0.260304in}}%
\pgfpathcurveto{\pgfqpoint{2.173311in}{0.264422in}}{\pgfqpoint{2.175625in}{0.270008in}}{\pgfqpoint{2.175625in}{0.275832in}}%
\pgfpathcurveto{\pgfqpoint{2.175625in}{0.281656in}}{\pgfqpoint{2.173311in}{0.287242in}}{\pgfqpoint{2.169193in}{0.291360in}}%
\pgfpathcurveto{\pgfqpoint{2.165075in}{0.295478in}}{\pgfqpoint{2.159489in}{0.297792in}}{\pgfqpoint{2.153665in}{0.297792in}}%
\pgfpathcurveto{\pgfqpoint{2.147841in}{0.297792in}}{\pgfqpoint{2.142255in}{0.295478in}}{\pgfqpoint{2.138137in}{0.291360in}}%
\pgfpathcurveto{\pgfqpoint{2.134019in}{0.287242in}}{\pgfqpoint{2.131705in}{0.281656in}}{\pgfqpoint{2.131705in}{0.275832in}}%
\pgfpathcurveto{\pgfqpoint{2.131705in}{0.270008in}}{\pgfqpoint{2.134019in}{0.264422in}}{\pgfqpoint{2.138137in}{0.260304in}}%
\pgfpathcurveto{\pgfqpoint{2.142255in}{0.256186in}}{\pgfqpoint{2.147841in}{0.253872in}}{\pgfqpoint{2.153665in}{0.253872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714126in}{0.339346in}}%
\pgfpathcurveto{\pgfqpoint{2.719950in}{0.339346in}}{\pgfqpoint{2.725536in}{0.341660in}}{\pgfqpoint{2.729654in}{0.345778in}}%
\pgfpathcurveto{\pgfqpoint{2.733772in}{0.349897in}}{\pgfqpoint{2.736086in}{0.355483in}}{\pgfqpoint{2.736086in}{0.361307in}}%
\pgfpathcurveto{\pgfqpoint{2.736086in}{0.367131in}}{\pgfqpoint{2.733772in}{0.372717in}}{\pgfqpoint{2.729654in}{0.376835in}}%
\pgfpathcurveto{\pgfqpoint{2.725536in}{0.380953in}}{\pgfqpoint{2.719950in}{0.383267in}}{\pgfqpoint{2.714126in}{0.383267in}}%
\pgfpathcurveto{\pgfqpoint{2.708302in}{0.383267in}}{\pgfqpoint{2.702716in}{0.380953in}}{\pgfqpoint{2.698598in}{0.376835in}}%
\pgfpathcurveto{\pgfqpoint{2.694480in}{0.372717in}}{\pgfqpoint{2.692166in}{0.367131in}}{\pgfqpoint{2.692166in}{0.361307in}}%
\pgfpathcurveto{\pgfqpoint{2.692166in}{0.355483in}}{\pgfqpoint{2.694480in}{0.349897in}}{\pgfqpoint{2.698598in}{0.345778in}}%
\pgfpathcurveto{\pgfqpoint{2.702716in}{0.341660in}}{\pgfqpoint{2.708302in}{0.339346in}}{\pgfqpoint{2.714126in}{0.339346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882858in}{0.237023in}}%
\pgfpathcurveto{\pgfqpoint{0.888682in}{0.237023in}}{\pgfqpoint{0.894268in}{0.239337in}}{\pgfqpoint{0.898386in}{0.243455in}}%
\pgfpathcurveto{\pgfqpoint{0.902504in}{0.247573in}}{\pgfqpoint{0.904818in}{0.253159in}}{\pgfqpoint{0.904818in}{0.258983in}}%
\pgfpathcurveto{\pgfqpoint{0.904818in}{0.264807in}}{\pgfqpoint{0.902504in}{0.270393in}}{\pgfqpoint{0.898386in}{0.274511in}}%
\pgfpathcurveto{\pgfqpoint{0.894268in}{0.278629in}}{\pgfqpoint{0.888682in}{0.280943in}}{\pgfqpoint{0.882858in}{0.280943in}}%
\pgfpathcurveto{\pgfqpoint{0.877034in}{0.280943in}}{\pgfqpoint{0.871448in}{0.278629in}}{\pgfqpoint{0.867330in}{0.274511in}}%
\pgfpathcurveto{\pgfqpoint{0.863211in}{0.270393in}}{\pgfqpoint{0.860898in}{0.264807in}}{\pgfqpoint{0.860898in}{0.258983in}}%
\pgfpathcurveto{\pgfqpoint{0.860898in}{0.253159in}}{\pgfqpoint{0.863211in}{0.247573in}}{\pgfqpoint{0.867330in}{0.243455in}}%
\pgfpathcurveto{\pgfqpoint{0.871448in}{0.239337in}}{\pgfqpoint{0.877034in}{0.237023in}}{\pgfqpoint{0.882858in}{0.237023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247407in}{0.224162in}}%
\pgfpathcurveto{\pgfqpoint{1.253231in}{0.224162in}}{\pgfqpoint{1.258817in}{0.226476in}}{\pgfqpoint{1.262936in}{0.230594in}}%
\pgfpathcurveto{\pgfqpoint{1.267054in}{0.234712in}}{\pgfqpoint{1.269368in}{0.240299in}}{\pgfqpoint{1.269368in}{0.246123in}}%
\pgfpathcurveto{\pgfqpoint{1.269368in}{0.251947in}}{\pgfqpoint{1.267054in}{0.257533in}}{\pgfqpoint{1.262936in}{0.261651in}}%
\pgfpathcurveto{\pgfqpoint{1.258817in}{0.265769in}}{\pgfqpoint{1.253231in}{0.268083in}}{\pgfqpoint{1.247407in}{0.268083in}}%
\pgfpathcurveto{\pgfqpoint{1.241583in}{0.268083in}}{\pgfqpoint{1.235997in}{0.265769in}}{\pgfqpoint{1.231879in}{0.261651in}}%
\pgfpathcurveto{\pgfqpoint{1.227761in}{0.257533in}}{\pgfqpoint{1.225447in}{0.251947in}}{\pgfqpoint{1.225447in}{0.246123in}}%
\pgfpathcurveto{\pgfqpoint{1.225447in}{0.240299in}}{\pgfqpoint{1.227761in}{0.234712in}}{\pgfqpoint{1.231879in}{0.230594in}}%
\pgfpathcurveto{\pgfqpoint{1.235997in}{0.226476in}}{\pgfqpoint{1.241583in}{0.224162in}}{\pgfqpoint{1.247407in}{0.224162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654692in}{0.222292in}}%
\pgfpathcurveto{\pgfqpoint{1.660516in}{0.222292in}}{\pgfqpoint{1.666102in}{0.224606in}}{\pgfqpoint{1.670220in}{0.228724in}}%
\pgfpathcurveto{\pgfqpoint{1.674339in}{0.232842in}}{\pgfqpoint{1.676652in}{0.238428in}}{\pgfqpoint{1.676652in}{0.244252in}}%
\pgfpathcurveto{\pgfqpoint{1.676652in}{0.250076in}}{\pgfqpoint{1.674339in}{0.255662in}}{\pgfqpoint{1.670220in}{0.259781in}}%
\pgfpathcurveto{\pgfqpoint{1.666102in}{0.263899in}}{\pgfqpoint{1.660516in}{0.266213in}}{\pgfqpoint{1.654692in}{0.266213in}}%
\pgfpathcurveto{\pgfqpoint{1.648868in}{0.266213in}}{\pgfqpoint{1.643282in}{0.263899in}}{\pgfqpoint{1.639164in}{0.259781in}}%
\pgfpathcurveto{\pgfqpoint{1.635046in}{0.255662in}}{\pgfqpoint{1.632732in}{0.250076in}}{\pgfqpoint{1.632732in}{0.244252in}}%
\pgfpathcurveto{\pgfqpoint{1.632732in}{0.238428in}}{\pgfqpoint{1.635046in}{0.232842in}}{\pgfqpoint{1.639164in}{0.228724in}}%
\pgfpathcurveto{\pgfqpoint{1.643282in}{0.224606in}}{\pgfqpoint{1.648868in}{0.222292in}}{\pgfqpoint{1.654692in}{0.222292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138218in}{0.236830in}}%
\pgfpathcurveto{\pgfqpoint{2.144041in}{0.236830in}}{\pgfqpoint{2.149628in}{0.239144in}}{\pgfqpoint{2.153746in}{0.243262in}}%
\pgfpathcurveto{\pgfqpoint{2.157864in}{0.247380in}}{\pgfqpoint{2.160178in}{0.252967in}}{\pgfqpoint{2.160178in}{0.258790in}}%
\pgfpathcurveto{\pgfqpoint{2.160178in}{0.264614in}}{\pgfqpoint{2.157864in}{0.270201in}}{\pgfqpoint{2.153746in}{0.274319in}}%
\pgfpathcurveto{\pgfqpoint{2.149628in}{0.278437in}}{\pgfqpoint{2.144041in}{0.280751in}}{\pgfqpoint{2.138218in}{0.280751in}}%
\pgfpathcurveto{\pgfqpoint{2.132394in}{0.280751in}}{\pgfqpoint{2.126807in}{0.278437in}}{\pgfqpoint{2.122689in}{0.274319in}}%
\pgfpathcurveto{\pgfqpoint{2.118571in}{0.270201in}}{\pgfqpoint{2.116257in}{0.264614in}}{\pgfqpoint{2.116257in}{0.258790in}}%
\pgfpathcurveto{\pgfqpoint{2.116257in}{0.252967in}}{\pgfqpoint{2.118571in}{0.247380in}}{\pgfqpoint{2.122689in}{0.243262in}}%
\pgfpathcurveto{\pgfqpoint{2.126807in}{0.239144in}}{\pgfqpoint{2.132394in}{0.236830in}}{\pgfqpoint{2.138218in}{0.236830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647324in}{0.238831in}}%
\pgfpathcurveto{\pgfqpoint{2.653148in}{0.238831in}}{\pgfqpoint{2.658734in}{0.241145in}}{\pgfqpoint{2.662852in}{0.245263in}}%
\pgfpathcurveto{\pgfqpoint{2.666971in}{0.249382in}}{\pgfqpoint{2.669284in}{0.254968in}}{\pgfqpoint{2.669284in}{0.260792in}}%
\pgfpathcurveto{\pgfqpoint{2.669284in}{0.266616in}}{\pgfqpoint{2.666971in}{0.272202in}}{\pgfqpoint{2.662852in}{0.276320in}}%
\pgfpathcurveto{\pgfqpoint{2.658734in}{0.280438in}}{\pgfqpoint{2.653148in}{0.282752in}}{\pgfqpoint{2.647324in}{0.282752in}}%
\pgfpathcurveto{\pgfqpoint{2.641500in}{0.282752in}}{\pgfqpoint{2.635914in}{0.280438in}}{\pgfqpoint{2.631796in}{0.276320in}}%
\pgfpathcurveto{\pgfqpoint{2.627678in}{0.272202in}}{\pgfqpoint{2.625364in}{0.266616in}}{\pgfqpoint{2.625364in}{0.260792in}}%
\pgfpathcurveto{\pgfqpoint{2.625364in}{0.254968in}}{\pgfqpoint{2.627678in}{0.249382in}}{\pgfqpoint{2.631796in}{0.245263in}}%
\pgfpathcurveto{\pgfqpoint{2.635914in}{0.241145in}}{\pgfqpoint{2.641500in}{0.238831in}}{\pgfqpoint{2.647324in}{0.238831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883007in}{0.236606in}}%
\pgfpathcurveto{\pgfqpoint{0.888831in}{0.236606in}}{\pgfqpoint{0.894417in}{0.238920in}}{\pgfqpoint{0.898535in}{0.243038in}}%
\pgfpathcurveto{\pgfqpoint{0.902654in}{0.247157in}}{\pgfqpoint{0.904967in}{0.252743in}}{\pgfqpoint{0.904967in}{0.258567in}}%
\pgfpathcurveto{\pgfqpoint{0.904967in}{0.264391in}}{\pgfqpoint{0.902654in}{0.269977in}}{\pgfqpoint{0.898535in}{0.274095in}}%
\pgfpathcurveto{\pgfqpoint{0.894417in}{0.278213in}}{\pgfqpoint{0.888831in}{0.280527in}}{\pgfqpoint{0.883007in}{0.280527in}}%
\pgfpathcurveto{\pgfqpoint{0.877183in}{0.280527in}}{\pgfqpoint{0.871597in}{0.278213in}}{\pgfqpoint{0.867479in}{0.274095in}}%
\pgfpathcurveto{\pgfqpoint{0.863361in}{0.269977in}}{\pgfqpoint{0.861047in}{0.264391in}}{\pgfqpoint{0.861047in}{0.258567in}}%
\pgfpathcurveto{\pgfqpoint{0.861047in}{0.252743in}}{\pgfqpoint{0.863361in}{0.247157in}}{\pgfqpoint{0.867479in}{0.243038in}}%
\pgfpathcurveto{\pgfqpoint{0.871597in}{0.238920in}}{\pgfqpoint{0.877183in}{0.236606in}}{\pgfqpoint{0.883007in}{0.236606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193249in}{0.227012in}}%
\pgfpathcurveto{\pgfqpoint{1.199073in}{0.227012in}}{\pgfqpoint{1.204659in}{0.229326in}}{\pgfqpoint{1.208777in}{0.233444in}}%
\pgfpathcurveto{\pgfqpoint{1.212895in}{0.237562in}}{\pgfqpoint{1.215209in}{0.243149in}}{\pgfqpoint{1.215209in}{0.248972in}}%
\pgfpathcurveto{\pgfqpoint{1.215209in}{0.254796in}}{\pgfqpoint{1.212895in}{0.260383in}}{\pgfqpoint{1.208777in}{0.264501in}}%
\pgfpathcurveto{\pgfqpoint{1.204659in}{0.268619in}}{\pgfqpoint{1.199073in}{0.270933in}}{\pgfqpoint{1.193249in}{0.270933in}}%
\pgfpathcurveto{\pgfqpoint{1.187425in}{0.270933in}}{\pgfqpoint{1.181839in}{0.268619in}}{\pgfqpoint{1.177721in}{0.264501in}}%
\pgfpathcurveto{\pgfqpoint{1.173603in}{0.260383in}}{\pgfqpoint{1.171289in}{0.254796in}}{\pgfqpoint{1.171289in}{0.248972in}}%
\pgfpathcurveto{\pgfqpoint{1.171289in}{0.243149in}}{\pgfqpoint{1.173603in}{0.237562in}}{\pgfqpoint{1.177721in}{0.233444in}}%
\pgfpathcurveto{\pgfqpoint{1.181839in}{0.229326in}}{\pgfqpoint{1.187425in}{0.227012in}}{\pgfqpoint{1.193249in}{0.227012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541149in}{0.223024in}}%
\pgfpathcurveto{\pgfqpoint{1.546973in}{0.223024in}}{\pgfqpoint{1.552559in}{0.225338in}}{\pgfqpoint{1.556677in}{0.229456in}}%
\pgfpathcurveto{\pgfqpoint{1.560796in}{0.233574in}}{\pgfqpoint{1.563109in}{0.239161in}}{\pgfqpoint{1.563109in}{0.244985in}}%
\pgfpathcurveto{\pgfqpoint{1.563109in}{0.250808in}}{\pgfqpoint{1.560796in}{0.256395in}}{\pgfqpoint{1.556677in}{0.260513in}}%
\pgfpathcurveto{\pgfqpoint{1.552559in}{0.264631in}}{\pgfqpoint{1.546973in}{0.266945in}}{\pgfqpoint{1.541149in}{0.266945in}}%
\pgfpathcurveto{\pgfqpoint{1.535325in}{0.266945in}}{\pgfqpoint{1.529739in}{0.264631in}}{\pgfqpoint{1.525621in}{0.260513in}}%
\pgfpathcurveto{\pgfqpoint{1.521503in}{0.256395in}}{\pgfqpoint{1.519189in}{0.250808in}}{\pgfqpoint{1.519189in}{0.244985in}}%
\pgfpathcurveto{\pgfqpoint{1.519189in}{0.239161in}}{\pgfqpoint{1.521503in}{0.233574in}}{\pgfqpoint{1.525621in}{0.229456in}}%
\pgfpathcurveto{\pgfqpoint{1.529739in}{0.225338in}}{\pgfqpoint{1.535325in}{0.223024in}}{\pgfqpoint{1.541149in}{0.223024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920127in}{0.229620in}}%
\pgfpathcurveto{\pgfqpoint{1.925951in}{0.229620in}}{\pgfqpoint{1.931537in}{0.231934in}}{\pgfqpoint{1.935655in}{0.236052in}}%
\pgfpathcurveto{\pgfqpoint{1.939773in}{0.240170in}}{\pgfqpoint{1.942087in}{0.245756in}}{\pgfqpoint{1.942087in}{0.251580in}}%
\pgfpathcurveto{\pgfqpoint{1.942087in}{0.257404in}}{\pgfqpoint{1.939773in}{0.262990in}}{\pgfqpoint{1.935655in}{0.267109in}}%
\pgfpathcurveto{\pgfqpoint{1.931537in}{0.271227in}}{\pgfqpoint{1.925951in}{0.273541in}}{\pgfqpoint{1.920127in}{0.273541in}}%
\pgfpathcurveto{\pgfqpoint{1.914303in}{0.273541in}}{\pgfqpoint{1.908717in}{0.271227in}}{\pgfqpoint{1.904598in}{0.267109in}}%
\pgfpathcurveto{\pgfqpoint{1.900480in}{0.262990in}}{\pgfqpoint{1.898166in}{0.257404in}}{\pgfqpoint{1.898166in}{0.251580in}}%
\pgfpathcurveto{\pgfqpoint{1.898166in}{0.245756in}}{\pgfqpoint{1.900480in}{0.240170in}}{\pgfqpoint{1.904598in}{0.236052in}}%
\pgfpathcurveto{\pgfqpoint{1.908717in}{0.231934in}}{\pgfqpoint{1.914303in}{0.229620in}}{\pgfqpoint{1.920127in}{0.229620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352125in}{0.258957in}}%
\pgfpathcurveto{\pgfqpoint{2.357949in}{0.258957in}}{\pgfqpoint{2.363535in}{0.261271in}}{\pgfqpoint{2.367653in}{0.265389in}}%
\pgfpathcurveto{\pgfqpoint{2.371772in}{0.269508in}}{\pgfqpoint{2.374085in}{0.275094in}}{\pgfqpoint{2.374085in}{0.280918in}}%
\pgfpathcurveto{\pgfqpoint{2.374085in}{0.286742in}}{\pgfqpoint{2.371772in}{0.292328in}}{\pgfqpoint{2.367653in}{0.296446in}}%
\pgfpathcurveto{\pgfqpoint{2.363535in}{0.300564in}}{\pgfqpoint{2.357949in}{0.302878in}}{\pgfqpoint{2.352125in}{0.302878in}}%
\pgfpathcurveto{\pgfqpoint{2.346301in}{0.302878in}}{\pgfqpoint{2.340715in}{0.300564in}}{\pgfqpoint{2.336597in}{0.296446in}}%
\pgfpathcurveto{\pgfqpoint{2.332479in}{0.292328in}}{\pgfqpoint{2.330165in}{0.286742in}}{\pgfqpoint{2.330165in}{0.280918in}}%
\pgfpathcurveto{\pgfqpoint{2.330165in}{0.275094in}}{\pgfqpoint{2.332479in}{0.269508in}}{\pgfqpoint{2.336597in}{0.265389in}}%
\pgfpathcurveto{\pgfqpoint{2.340715in}{0.261271in}}{\pgfqpoint{2.346301in}{0.258957in}}{\pgfqpoint{2.352125in}{0.258957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839791in}{0.226937in}}%
\pgfpathcurveto{\pgfqpoint{2.845615in}{0.226937in}}{\pgfqpoint{2.851201in}{0.229251in}}{\pgfqpoint{2.855320in}{0.233369in}}%
\pgfpathcurveto{\pgfqpoint{2.859438in}{0.237487in}}{\pgfqpoint{2.861752in}{0.243073in}}{\pgfqpoint{2.861752in}{0.248897in}}%
\pgfpathcurveto{\pgfqpoint{2.861752in}{0.254721in}}{\pgfqpoint{2.859438in}{0.260307in}}{\pgfqpoint{2.855320in}{0.264425in}}%
\pgfpathcurveto{\pgfqpoint{2.851201in}{0.268544in}}{\pgfqpoint{2.845615in}{0.270857in}}{\pgfqpoint{2.839791in}{0.270857in}}%
\pgfpathcurveto{\pgfqpoint{2.833967in}{0.270857in}}{\pgfqpoint{2.828381in}{0.268544in}}{\pgfqpoint{2.824263in}{0.264425in}}%
\pgfpathcurveto{\pgfqpoint{2.820145in}{0.260307in}}{\pgfqpoint{2.817831in}{0.254721in}}{\pgfqpoint{2.817831in}{0.248897in}}%
\pgfpathcurveto{\pgfqpoint{2.817831in}{0.243073in}}{\pgfqpoint{2.820145in}{0.237487in}}{\pgfqpoint{2.824263in}{0.233369in}}%
\pgfpathcurveto{\pgfqpoint{2.828381in}{0.229251in}}{\pgfqpoint{2.833967in}{0.226937in}}{\pgfqpoint{2.839791in}{0.226937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882962in}{0.232548in}}%
\pgfpathcurveto{\pgfqpoint{0.888786in}{0.232548in}}{\pgfqpoint{0.894372in}{0.234862in}}{\pgfqpoint{0.898491in}{0.238980in}}%
\pgfpathcurveto{\pgfqpoint{0.902609in}{0.243098in}}{\pgfqpoint{0.904923in}{0.248684in}}{\pgfqpoint{0.904923in}{0.254508in}}%
\pgfpathcurveto{\pgfqpoint{0.904923in}{0.260332in}}{\pgfqpoint{0.902609in}{0.265918in}}{\pgfqpoint{0.898491in}{0.270036in}}%
\pgfpathcurveto{\pgfqpoint{0.894372in}{0.274155in}}{\pgfqpoint{0.888786in}{0.276468in}}{\pgfqpoint{0.882962in}{0.276468in}}%
\pgfpathcurveto{\pgfqpoint{0.877138in}{0.276468in}}{\pgfqpoint{0.871552in}{0.274155in}}{\pgfqpoint{0.867434in}{0.270036in}}%
\pgfpathcurveto{\pgfqpoint{0.863316in}{0.265918in}}{\pgfqpoint{0.861002in}{0.260332in}}{\pgfqpoint{0.861002in}{0.254508in}}%
\pgfpathcurveto{\pgfqpoint{0.861002in}{0.248684in}}{\pgfqpoint{0.863316in}{0.243098in}}{\pgfqpoint{0.867434in}{0.238980in}}%
\pgfpathcurveto{\pgfqpoint{0.871552in}{0.234862in}}{\pgfqpoint{0.877138in}{0.232548in}}{\pgfqpoint{0.882962in}{0.232548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237420in}{0.228412in}}%
\pgfpathcurveto{\pgfqpoint{1.243244in}{0.228412in}}{\pgfqpoint{1.248830in}{0.230726in}}{\pgfqpoint{1.252948in}{0.234844in}}%
\pgfpathcurveto{\pgfqpoint{1.257066in}{0.238963in}}{\pgfqpoint{1.259380in}{0.244549in}}{\pgfqpoint{1.259380in}{0.250373in}}%
\pgfpathcurveto{\pgfqpoint{1.259380in}{0.256197in}}{\pgfqpoint{1.257066in}{0.261783in}}{\pgfqpoint{1.252948in}{0.265901in}}%
\pgfpathcurveto{\pgfqpoint{1.248830in}{0.270019in}}{\pgfqpoint{1.243244in}{0.272333in}}{\pgfqpoint{1.237420in}{0.272333in}}%
\pgfpathcurveto{\pgfqpoint{1.231596in}{0.272333in}}{\pgfqpoint{1.226010in}{0.270019in}}{\pgfqpoint{1.221892in}{0.265901in}}%
\pgfpathcurveto{\pgfqpoint{1.217774in}{0.261783in}}{\pgfqpoint{1.215460in}{0.256197in}}{\pgfqpoint{1.215460in}{0.250373in}}%
\pgfpathcurveto{\pgfqpoint{1.215460in}{0.244549in}}{\pgfqpoint{1.217774in}{0.238963in}}{\pgfqpoint{1.221892in}{0.234844in}}%
\pgfpathcurveto{\pgfqpoint{1.226010in}{0.230726in}}{\pgfqpoint{1.231596in}{0.228412in}}{\pgfqpoint{1.237420in}{0.228412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641717in}{0.238730in}}%
\pgfpathcurveto{\pgfqpoint{1.647541in}{0.238730in}}{\pgfqpoint{1.653127in}{0.241043in}}{\pgfqpoint{1.657245in}{0.245162in}}%
\pgfpathcurveto{\pgfqpoint{1.661363in}{0.249280in}}{\pgfqpoint{1.663677in}{0.254866in}}{\pgfqpoint{1.663677in}{0.260690in}}%
\pgfpathcurveto{\pgfqpoint{1.663677in}{0.266514in}}{\pgfqpoint{1.661363in}{0.272100in}}{\pgfqpoint{1.657245in}{0.276218in}}%
\pgfpathcurveto{\pgfqpoint{1.653127in}{0.280336in}}{\pgfqpoint{1.647541in}{0.282650in}}{\pgfqpoint{1.641717in}{0.282650in}}%
\pgfpathcurveto{\pgfqpoint{1.635893in}{0.282650in}}{\pgfqpoint{1.630307in}{0.280336in}}{\pgfqpoint{1.626189in}{0.276218in}}%
\pgfpathcurveto{\pgfqpoint{1.622071in}{0.272100in}}{\pgfqpoint{1.619757in}{0.266514in}}{\pgfqpoint{1.619757in}{0.260690in}}%
\pgfpathcurveto{\pgfqpoint{1.619757in}{0.254866in}}{\pgfqpoint{1.622071in}{0.249280in}}{\pgfqpoint{1.626189in}{0.245162in}}%
\pgfpathcurveto{\pgfqpoint{1.630307in}{0.241043in}}{\pgfqpoint{1.635893in}{0.238730in}}{\pgfqpoint{1.641717in}{0.238730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091099in}{0.256225in}}%
\pgfpathcurveto{\pgfqpoint{2.096923in}{0.256225in}}{\pgfqpoint{2.102509in}{0.258538in}}{\pgfqpoint{2.106627in}{0.262657in}}%
\pgfpathcurveto{\pgfqpoint{2.110745in}{0.266775in}}{\pgfqpoint{2.113059in}{0.272361in}}{\pgfqpoint{2.113059in}{0.278185in}}%
\pgfpathcurveto{\pgfqpoint{2.113059in}{0.284009in}}{\pgfqpoint{2.110745in}{0.289595in}}{\pgfqpoint{2.106627in}{0.293713in}}%
\pgfpathcurveto{\pgfqpoint{2.102509in}{0.297831in}}{\pgfqpoint{2.096923in}{0.300145in}}{\pgfqpoint{2.091099in}{0.300145in}}%
\pgfpathcurveto{\pgfqpoint{2.085275in}{0.300145in}}{\pgfqpoint{2.079689in}{0.297831in}}{\pgfqpoint{2.075571in}{0.293713in}}%
\pgfpathcurveto{\pgfqpoint{2.071452in}{0.289595in}}{\pgfqpoint{2.069139in}{0.284009in}}{\pgfqpoint{2.069139in}{0.278185in}}%
\pgfpathcurveto{\pgfqpoint{2.069139in}{0.272361in}}{\pgfqpoint{2.071452in}{0.266775in}}{\pgfqpoint{2.075571in}{0.262657in}}%
\pgfpathcurveto{\pgfqpoint{2.079689in}{0.258538in}}{\pgfqpoint{2.085275in}{0.256225in}}{\pgfqpoint{2.091099in}{0.256225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616030in}{0.262972in}}%
\pgfpathcurveto{\pgfqpoint{2.621854in}{0.262972in}}{\pgfqpoint{2.627441in}{0.265286in}}{\pgfqpoint{2.631559in}{0.269404in}}%
\pgfpathcurveto{\pgfqpoint{2.635677in}{0.273523in}}{\pgfqpoint{2.637991in}{0.279109in}}{\pgfqpoint{2.637991in}{0.284933in}}%
\pgfpathcurveto{\pgfqpoint{2.637991in}{0.290757in}}{\pgfqpoint{2.635677in}{0.296343in}}{\pgfqpoint{2.631559in}{0.300461in}}%
\pgfpathcurveto{\pgfqpoint{2.627441in}{0.304579in}}{\pgfqpoint{2.621854in}{0.306893in}}{\pgfqpoint{2.616030in}{0.306893in}}%
\pgfpathcurveto{\pgfqpoint{2.610207in}{0.306893in}}{\pgfqpoint{2.604620in}{0.304579in}}{\pgfqpoint{2.600502in}{0.300461in}}%
\pgfpathcurveto{\pgfqpoint{2.596384in}{0.296343in}}{\pgfqpoint{2.594070in}{0.290757in}}{\pgfqpoint{2.594070in}{0.284933in}}%
\pgfpathcurveto{\pgfqpoint{2.594070in}{0.279109in}}{\pgfqpoint{2.596384in}{0.273523in}}{\pgfqpoint{2.600502in}{0.269404in}}%
\pgfpathcurveto{\pgfqpoint{2.604620in}{0.265286in}}{\pgfqpoint{2.610207in}{0.262972in}}{\pgfqpoint{2.616030in}{0.262972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881607in}{0.270488in}}%
\pgfpathcurveto{\pgfqpoint{0.887431in}{0.270488in}}{\pgfqpoint{0.893017in}{0.272802in}}{\pgfqpoint{0.897135in}{0.276920in}}%
\pgfpathcurveto{\pgfqpoint{0.901253in}{0.281038in}}{\pgfqpoint{0.903567in}{0.286624in}}{\pgfqpoint{0.903567in}{0.292448in}}%
\pgfpathcurveto{\pgfqpoint{0.903567in}{0.298272in}}{\pgfqpoint{0.901253in}{0.303858in}}{\pgfqpoint{0.897135in}{0.307976in}}%
\pgfpathcurveto{\pgfqpoint{0.893017in}{0.312094in}}{\pgfqpoint{0.887431in}{0.314408in}}{\pgfqpoint{0.881607in}{0.314408in}}%
\pgfpathcurveto{\pgfqpoint{0.875783in}{0.314408in}}{\pgfqpoint{0.870197in}{0.312094in}}{\pgfqpoint{0.866079in}{0.307976in}}%
\pgfpathcurveto{\pgfqpoint{0.861961in}{0.303858in}}{\pgfqpoint{0.859647in}{0.298272in}}{\pgfqpoint{0.859647in}{0.292448in}}%
\pgfpathcurveto{\pgfqpoint{0.859647in}{0.286624in}}{\pgfqpoint{0.861961in}{0.281038in}}{\pgfqpoint{0.866079in}{0.276920in}}%
\pgfpathcurveto{\pgfqpoint{0.870197in}{0.272802in}}{\pgfqpoint{0.875783in}{0.270488in}}{\pgfqpoint{0.881607in}{0.270488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254719in}{0.324632in}}%
\pgfpathcurveto{\pgfqpoint{1.260543in}{0.324632in}}{\pgfqpoint{1.266130in}{0.326946in}}{\pgfqpoint{1.270248in}{0.331064in}}%
\pgfpathcurveto{\pgfqpoint{1.274366in}{0.335182in}}{\pgfqpoint{1.276680in}{0.340768in}}{\pgfqpoint{1.276680in}{0.346592in}}%
\pgfpathcurveto{\pgfqpoint{1.276680in}{0.352416in}}{\pgfqpoint{1.274366in}{0.358002in}}{\pgfqpoint{1.270248in}{0.362120in}}%
\pgfpathcurveto{\pgfqpoint{1.266130in}{0.366238in}}{\pgfqpoint{1.260543in}{0.368552in}}{\pgfqpoint{1.254719in}{0.368552in}}%
\pgfpathcurveto{\pgfqpoint{1.248896in}{0.368552in}}{\pgfqpoint{1.243309in}{0.366238in}}{\pgfqpoint{1.239191in}{0.362120in}}%
\pgfpathcurveto{\pgfqpoint{1.235073in}{0.358002in}}{\pgfqpoint{1.232759in}{0.352416in}}{\pgfqpoint{1.232759in}{0.346592in}}%
\pgfpathcurveto{\pgfqpoint{1.232759in}{0.340768in}}{\pgfqpoint{1.235073in}{0.335182in}}{\pgfqpoint{1.239191in}{0.331064in}}%
\pgfpathcurveto{\pgfqpoint{1.243309in}{0.326946in}}{\pgfqpoint{1.248896in}{0.324632in}}{\pgfqpoint{1.254719in}{0.324632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680039in}{0.274819in}}%
\pgfpathcurveto{\pgfqpoint{1.685863in}{0.274819in}}{\pgfqpoint{1.691450in}{0.277133in}}{\pgfqpoint{1.695568in}{0.281251in}}%
\pgfpathcurveto{\pgfqpoint{1.699686in}{0.285369in}}{\pgfqpoint{1.702000in}{0.290955in}}{\pgfqpoint{1.702000in}{0.296779in}}%
\pgfpathcurveto{\pgfqpoint{1.702000in}{0.302603in}}{\pgfqpoint{1.699686in}{0.308189in}}{\pgfqpoint{1.695568in}{0.312308in}}%
\pgfpathcurveto{\pgfqpoint{1.691450in}{0.316426in}}{\pgfqpoint{1.685863in}{0.318740in}}{\pgfqpoint{1.680039in}{0.318740in}}%
\pgfpathcurveto{\pgfqpoint{1.674216in}{0.318740in}}{\pgfqpoint{1.668629in}{0.316426in}}{\pgfqpoint{1.664511in}{0.312308in}}%
\pgfpathcurveto{\pgfqpoint{1.660393in}{0.308189in}}{\pgfqpoint{1.658079in}{0.302603in}}{\pgfqpoint{1.658079in}{0.296779in}}%
\pgfpathcurveto{\pgfqpoint{1.658079in}{0.290955in}}{\pgfqpoint{1.660393in}{0.285369in}}{\pgfqpoint{1.664511in}{0.281251in}}%
\pgfpathcurveto{\pgfqpoint{1.668629in}{0.277133in}}{\pgfqpoint{1.674216in}{0.274819in}}{\pgfqpoint{1.680039in}{0.274819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144002in}{0.253610in}}%
\pgfpathcurveto{\pgfqpoint{2.149826in}{0.253610in}}{\pgfqpoint{2.155412in}{0.255924in}}{\pgfqpoint{2.159530in}{0.260042in}}%
\pgfpathcurveto{\pgfqpoint{2.163648in}{0.264161in}}{\pgfqpoint{2.165962in}{0.269747in}}{\pgfqpoint{2.165962in}{0.275571in}}%
\pgfpathcurveto{\pgfqpoint{2.165962in}{0.281395in}}{\pgfqpoint{2.163648in}{0.286981in}}{\pgfqpoint{2.159530in}{0.291099in}}%
\pgfpathcurveto{\pgfqpoint{2.155412in}{0.295217in}}{\pgfqpoint{2.149826in}{0.297531in}}{\pgfqpoint{2.144002in}{0.297531in}}%
\pgfpathcurveto{\pgfqpoint{2.138178in}{0.297531in}}{\pgfqpoint{2.132592in}{0.295217in}}{\pgfqpoint{2.128474in}{0.291099in}}%
\pgfpathcurveto{\pgfqpoint{2.124356in}{0.286981in}}{\pgfqpoint{2.122042in}{0.281395in}}{\pgfqpoint{2.122042in}{0.275571in}}%
\pgfpathcurveto{\pgfqpoint{2.122042in}{0.269747in}}{\pgfqpoint{2.124356in}{0.264161in}}{\pgfqpoint{2.128474in}{0.260042in}}%
\pgfpathcurveto{\pgfqpoint{2.132592in}{0.255924in}}{\pgfqpoint{2.138178in}{0.253610in}}{\pgfqpoint{2.144002in}{0.253610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695497in}{0.275658in}}%
\pgfpathcurveto{\pgfqpoint{2.701321in}{0.275658in}}{\pgfqpoint{2.706907in}{0.277972in}}{\pgfqpoint{2.711025in}{0.282090in}}%
\pgfpathcurveto{\pgfqpoint{2.715143in}{0.286208in}}{\pgfqpoint{2.717457in}{0.291794in}}{\pgfqpoint{2.717457in}{0.297618in}}%
\pgfpathcurveto{\pgfqpoint{2.717457in}{0.303442in}}{\pgfqpoint{2.715143in}{0.309028in}}{\pgfqpoint{2.711025in}{0.313146in}}%
\pgfpathcurveto{\pgfqpoint{2.706907in}{0.317265in}}{\pgfqpoint{2.701321in}{0.319578in}}{\pgfqpoint{2.695497in}{0.319578in}}%
\pgfpathcurveto{\pgfqpoint{2.689673in}{0.319578in}}{\pgfqpoint{2.684086in}{0.317265in}}{\pgfqpoint{2.679968in}{0.313146in}}%
\pgfpathcurveto{\pgfqpoint{2.675850in}{0.309028in}}{\pgfqpoint{2.673536in}{0.303442in}}{\pgfqpoint{2.673536in}{0.297618in}}%
\pgfpathcurveto{\pgfqpoint{2.673536in}{0.291794in}}{\pgfqpoint{2.675850in}{0.286208in}}{\pgfqpoint{2.679968in}{0.282090in}}%
\pgfpathcurveto{\pgfqpoint{2.684086in}{0.277972in}}{\pgfqpoint{2.689673in}{0.275658in}}{\pgfqpoint{2.695497in}{0.275658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883353in}{0.238958in}}%
\pgfpathcurveto{\pgfqpoint{0.889177in}{0.238958in}}{\pgfqpoint{0.894763in}{0.241272in}}{\pgfqpoint{0.898881in}{0.245390in}}%
\pgfpathcurveto{\pgfqpoint{0.903000in}{0.249508in}}{\pgfqpoint{0.905313in}{0.255094in}}{\pgfqpoint{0.905313in}{0.260918in}}%
\pgfpathcurveto{\pgfqpoint{0.905313in}{0.266742in}}{\pgfqpoint{0.903000in}{0.272328in}}{\pgfqpoint{0.898881in}{0.276446in}}%
\pgfpathcurveto{\pgfqpoint{0.894763in}{0.280565in}}{\pgfqpoint{0.889177in}{0.282878in}}{\pgfqpoint{0.883353in}{0.282878in}}%
\pgfpathcurveto{\pgfqpoint{0.877529in}{0.282878in}}{\pgfqpoint{0.871943in}{0.280565in}}{\pgfqpoint{0.867825in}{0.276446in}}%
\pgfpathcurveto{\pgfqpoint{0.863707in}{0.272328in}}{\pgfqpoint{0.861393in}{0.266742in}}{\pgfqpoint{0.861393in}{0.260918in}}%
\pgfpathcurveto{\pgfqpoint{0.861393in}{0.255094in}}{\pgfqpoint{0.863707in}{0.249508in}}{\pgfqpoint{0.867825in}{0.245390in}}%
\pgfpathcurveto{\pgfqpoint{0.871943in}{0.241272in}}{\pgfqpoint{0.877529in}{0.238958in}}{\pgfqpoint{0.883353in}{0.238958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352790in}{0.256922in}}%
\pgfpathcurveto{\pgfqpoint{1.358613in}{0.256922in}}{\pgfqpoint{1.364200in}{0.259236in}}{\pgfqpoint{1.368318in}{0.263354in}}%
\pgfpathcurveto{\pgfqpoint{1.372436in}{0.267472in}}{\pgfqpoint{1.374750in}{0.273058in}}{\pgfqpoint{1.374750in}{0.278882in}}%
\pgfpathcurveto{\pgfqpoint{1.374750in}{0.284706in}}{\pgfqpoint{1.372436in}{0.290292in}}{\pgfqpoint{1.368318in}{0.294410in}}%
\pgfpathcurveto{\pgfqpoint{1.364200in}{0.298528in}}{\pgfqpoint{1.358613in}{0.300842in}}{\pgfqpoint{1.352790in}{0.300842in}}%
\pgfpathcurveto{\pgfqpoint{1.346966in}{0.300842in}}{\pgfqpoint{1.341379in}{0.298528in}}{\pgfqpoint{1.337261in}{0.294410in}}%
\pgfpathcurveto{\pgfqpoint{1.333143in}{0.290292in}}{\pgfqpoint{1.330829in}{0.284706in}}{\pgfqpoint{1.330829in}{0.278882in}}%
\pgfpathcurveto{\pgfqpoint{1.330829in}{0.273058in}}{\pgfqpoint{1.333143in}{0.267472in}}{\pgfqpoint{1.337261in}{0.263354in}}%
\pgfpathcurveto{\pgfqpoint{1.341379in}{0.259236in}}{\pgfqpoint{1.346966in}{0.256922in}}{\pgfqpoint{1.352790in}{0.256922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849914in}{0.291485in}}%
\pgfpathcurveto{\pgfqpoint{1.855738in}{0.291485in}}{\pgfqpoint{1.861325in}{0.293799in}}{\pgfqpoint{1.865443in}{0.297918in}}%
\pgfpathcurveto{\pgfqpoint{1.869561in}{0.302036in}}{\pgfqpoint{1.871875in}{0.307622in}}{\pgfqpoint{1.871875in}{0.313446in}}%
\pgfpathcurveto{\pgfqpoint{1.871875in}{0.319270in}}{\pgfqpoint{1.869561in}{0.324856in}}{\pgfqpoint{1.865443in}{0.328974in}}%
\pgfpathcurveto{\pgfqpoint{1.861325in}{0.333092in}}{\pgfqpoint{1.855738in}{0.335406in}}{\pgfqpoint{1.849914in}{0.335406in}}%
\pgfpathcurveto{\pgfqpoint{1.844091in}{0.335406in}}{\pgfqpoint{1.838504in}{0.333092in}}{\pgfqpoint{1.834386in}{0.328974in}}%
\pgfpathcurveto{\pgfqpoint{1.830268in}{0.324856in}}{\pgfqpoint{1.827954in}{0.319270in}}{\pgfqpoint{1.827954in}{0.313446in}}%
\pgfpathcurveto{\pgfqpoint{1.827954in}{0.307622in}}{\pgfqpoint{1.830268in}{0.302036in}}{\pgfqpoint{1.834386in}{0.297918in}}%
\pgfpathcurveto{\pgfqpoint{1.838504in}{0.293799in}}{\pgfqpoint{1.844091in}{0.291485in}}{\pgfqpoint{1.849914in}{0.291485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467456in}{0.434982in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.434982in}}{\pgfqpoint{2.478866in}{0.437296in}}{\pgfqpoint{2.482984in}{0.441414in}}%
\pgfpathcurveto{\pgfqpoint{2.487102in}{0.445532in}}{\pgfqpoint{2.489416in}{0.451119in}}{\pgfqpoint{2.489416in}{0.456943in}}%
\pgfpathcurveto{\pgfqpoint{2.489416in}{0.462767in}}{\pgfqpoint{2.487102in}{0.468353in}}{\pgfqpoint{2.482984in}{0.472471in}}%
\pgfpathcurveto{\pgfqpoint{2.478866in}{0.476589in}}{\pgfqpoint{2.473280in}{0.478903in}}{\pgfqpoint{2.467456in}{0.478903in}}%
\pgfpathcurveto{\pgfqpoint{2.461632in}{0.478903in}}{\pgfqpoint{2.456046in}{0.476589in}}{\pgfqpoint{2.451927in}{0.472471in}}%
\pgfpathcurveto{\pgfqpoint{2.447809in}{0.468353in}}{\pgfqpoint{2.445495in}{0.462767in}}{\pgfqpoint{2.445495in}{0.456943in}}%
\pgfpathcurveto{\pgfqpoint{2.445495in}{0.451119in}}{\pgfqpoint{2.447809in}{0.445532in}}{\pgfqpoint{2.451927in}{0.441414in}}%
\pgfpathcurveto{\pgfqpoint{2.456046in}{0.437296in}}{\pgfqpoint{2.461632in}{0.434982in}}{\pgfqpoint{2.467456in}{0.434982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883283in}{0.246366in}}%
\pgfpathcurveto{\pgfqpoint{0.889107in}{0.246366in}}{\pgfqpoint{0.894693in}{0.248679in}}{\pgfqpoint{0.898811in}{0.252798in}}%
\pgfpathcurveto{\pgfqpoint{0.902929in}{0.256916in}}{\pgfqpoint{0.905243in}{0.262502in}}{\pgfqpoint{0.905243in}{0.268326in}}%
\pgfpathcurveto{\pgfqpoint{0.905243in}{0.274150in}}{\pgfqpoint{0.902929in}{0.279736in}}{\pgfqpoint{0.898811in}{0.283854in}}%
\pgfpathcurveto{\pgfqpoint{0.894693in}{0.287972in}}{\pgfqpoint{0.889107in}{0.290286in}}{\pgfqpoint{0.883283in}{0.290286in}}%
\pgfpathcurveto{\pgfqpoint{0.877459in}{0.290286in}}{\pgfqpoint{0.871873in}{0.287972in}}{\pgfqpoint{0.867755in}{0.283854in}}%
\pgfpathcurveto{\pgfqpoint{0.863637in}{0.279736in}}{\pgfqpoint{0.861323in}{0.274150in}}{\pgfqpoint{0.861323in}{0.268326in}}%
\pgfpathcurveto{\pgfqpoint{0.861323in}{0.262502in}}{\pgfqpoint{0.863637in}{0.256916in}}{\pgfqpoint{0.867755in}{0.252798in}}%
\pgfpathcurveto{\pgfqpoint{0.871873in}{0.248679in}}{\pgfqpoint{0.877459in}{0.246366in}}{\pgfqpoint{0.883283in}{0.246366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254232in}{0.240893in}}%
\pgfpathcurveto{\pgfqpoint{1.260056in}{0.240893in}}{\pgfqpoint{1.265642in}{0.243207in}}{\pgfqpoint{1.269760in}{0.247325in}}%
\pgfpathcurveto{\pgfqpoint{1.273878in}{0.251443in}}{\pgfqpoint{1.276192in}{0.257029in}}{\pgfqpoint{1.276192in}{0.262853in}}%
\pgfpathcurveto{\pgfqpoint{1.276192in}{0.268677in}}{\pgfqpoint{1.273878in}{0.274263in}}{\pgfqpoint{1.269760in}{0.278381in}}%
\pgfpathcurveto{\pgfqpoint{1.265642in}{0.282499in}}{\pgfqpoint{1.260056in}{0.284813in}}{\pgfqpoint{1.254232in}{0.284813in}}%
\pgfpathcurveto{\pgfqpoint{1.248408in}{0.284813in}}{\pgfqpoint{1.242821in}{0.282499in}}{\pgfqpoint{1.238703in}{0.278381in}}%
\pgfpathcurveto{\pgfqpoint{1.234585in}{0.274263in}}{\pgfqpoint{1.232271in}{0.268677in}}{\pgfqpoint{1.232271in}{0.262853in}}%
\pgfpathcurveto{\pgfqpoint{1.232271in}{0.257029in}}{\pgfqpoint{1.234585in}{0.251443in}}{\pgfqpoint{1.238703in}{0.247325in}}%
\pgfpathcurveto{\pgfqpoint{1.242821in}{0.243207in}}{\pgfqpoint{1.248408in}{0.240893in}}{\pgfqpoint{1.254232in}{0.240893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680122in}{0.239030in}}%
\pgfpathcurveto{\pgfqpoint{1.685946in}{0.239030in}}{\pgfqpoint{1.691532in}{0.241344in}}{\pgfqpoint{1.695650in}{0.245462in}}%
\pgfpathcurveto{\pgfqpoint{1.699768in}{0.249581in}}{\pgfqpoint{1.702082in}{0.255167in}}{\pgfqpoint{1.702082in}{0.260991in}}%
\pgfpathcurveto{\pgfqpoint{1.702082in}{0.266815in}}{\pgfqpoint{1.699768in}{0.272401in}}{\pgfqpoint{1.695650in}{0.276519in}}%
\pgfpathcurveto{\pgfqpoint{1.691532in}{0.280637in}}{\pgfqpoint{1.685946in}{0.282951in}}{\pgfqpoint{1.680122in}{0.282951in}}%
\pgfpathcurveto{\pgfqpoint{1.674298in}{0.282951in}}{\pgfqpoint{1.668712in}{0.280637in}}{\pgfqpoint{1.664594in}{0.276519in}}%
\pgfpathcurveto{\pgfqpoint{1.660476in}{0.272401in}}{\pgfqpoint{1.658162in}{0.266815in}}{\pgfqpoint{1.658162in}{0.260991in}}%
\pgfpathcurveto{\pgfqpoint{1.658162in}{0.255167in}}{\pgfqpoint{1.660476in}{0.249581in}}{\pgfqpoint{1.664594in}{0.245462in}}%
\pgfpathcurveto{\pgfqpoint{1.668712in}{0.241344in}}{\pgfqpoint{1.674298in}{0.239030in}}{\pgfqpoint{1.680122in}{0.239030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142849in}{0.234856in}}%
\pgfpathcurveto{\pgfqpoint{2.148673in}{0.234856in}}{\pgfqpoint{2.154259in}{0.237170in}}{\pgfqpoint{2.158377in}{0.241288in}}%
\pgfpathcurveto{\pgfqpoint{2.162495in}{0.245406in}}{\pgfqpoint{2.164809in}{0.250992in}}{\pgfqpoint{2.164809in}{0.256816in}}%
\pgfpathcurveto{\pgfqpoint{2.164809in}{0.262640in}}{\pgfqpoint{2.162495in}{0.268226in}}{\pgfqpoint{2.158377in}{0.272344in}}%
\pgfpathcurveto{\pgfqpoint{2.154259in}{0.276462in}}{\pgfqpoint{2.148673in}{0.278776in}}{\pgfqpoint{2.142849in}{0.278776in}}%
\pgfpathcurveto{\pgfqpoint{2.137025in}{0.278776in}}{\pgfqpoint{2.131439in}{0.276462in}}{\pgfqpoint{2.127321in}{0.272344in}}%
\pgfpathcurveto{\pgfqpoint{2.123202in}{0.268226in}}{\pgfqpoint{2.120889in}{0.262640in}}{\pgfqpoint{2.120889in}{0.256816in}}%
\pgfpathcurveto{\pgfqpoint{2.120889in}{0.250992in}}{\pgfqpoint{2.123202in}{0.245406in}}{\pgfqpoint{2.127321in}{0.241288in}}%
\pgfpathcurveto{\pgfqpoint{2.131439in}{0.237170in}}{\pgfqpoint{2.137025in}{0.234856in}}{\pgfqpoint{2.142849in}{0.234856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712031in}{0.284381in}}%
\pgfpathcurveto{\pgfqpoint{2.717855in}{0.284381in}}{\pgfqpoint{2.723441in}{0.286695in}}{\pgfqpoint{2.727559in}{0.290813in}}%
\pgfpathcurveto{\pgfqpoint{2.731677in}{0.294931in}}{\pgfqpoint{2.733991in}{0.300517in}}{\pgfqpoint{2.733991in}{0.306341in}}%
\pgfpathcurveto{\pgfqpoint{2.733991in}{0.312165in}}{\pgfqpoint{2.731677in}{0.317751in}}{\pgfqpoint{2.727559in}{0.321869in}}%
\pgfpathcurveto{\pgfqpoint{2.723441in}{0.325987in}}{\pgfqpoint{2.717855in}{0.328301in}}{\pgfqpoint{2.712031in}{0.328301in}}%
\pgfpathcurveto{\pgfqpoint{2.706207in}{0.328301in}}{\pgfqpoint{2.700621in}{0.325987in}}{\pgfqpoint{2.696502in}{0.321869in}}%
\pgfpathcurveto{\pgfqpoint{2.692384in}{0.317751in}}{\pgfqpoint{2.690070in}{0.312165in}}{\pgfqpoint{2.690070in}{0.306341in}}%
\pgfpathcurveto{\pgfqpoint{2.690070in}{0.300517in}}{\pgfqpoint{2.692384in}{0.294931in}}{\pgfqpoint{2.696502in}{0.290813in}}%
\pgfpathcurveto{\pgfqpoint{2.700621in}{0.286695in}}{\pgfqpoint{2.706207in}{0.284381in}}{\pgfqpoint{2.712031in}{0.284381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882719in}{0.226585in}}%
\pgfpathcurveto{\pgfqpoint{0.888543in}{0.226585in}}{\pgfqpoint{0.894129in}{0.228899in}}{\pgfqpoint{0.898247in}{0.233017in}}%
\pgfpathcurveto{\pgfqpoint{0.902365in}{0.237135in}}{\pgfqpoint{0.904679in}{0.242721in}}{\pgfqpoint{0.904679in}{0.248545in}}%
\pgfpathcurveto{\pgfqpoint{0.904679in}{0.254369in}}{\pgfqpoint{0.902365in}{0.259955in}}{\pgfqpoint{0.898247in}{0.264073in}}%
\pgfpathcurveto{\pgfqpoint{0.894129in}{0.268191in}}{\pgfqpoint{0.888543in}{0.270505in}}{\pgfqpoint{0.882719in}{0.270505in}}%
\pgfpathcurveto{\pgfqpoint{0.876895in}{0.270505in}}{\pgfqpoint{0.871308in}{0.268191in}}{\pgfqpoint{0.867190in}{0.264073in}}%
\pgfpathcurveto{\pgfqpoint{0.863072in}{0.259955in}}{\pgfqpoint{0.860758in}{0.254369in}}{\pgfqpoint{0.860758in}{0.248545in}}%
\pgfpathcurveto{\pgfqpoint{0.860758in}{0.242721in}}{\pgfqpoint{0.863072in}{0.237135in}}{\pgfqpoint{0.867190in}{0.233017in}}%
\pgfpathcurveto{\pgfqpoint{0.871308in}{0.228899in}}{\pgfqpoint{0.876895in}{0.226585in}}{\pgfqpoint{0.882719in}{0.226585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229544in}{0.236457in}}%
\pgfpathcurveto{\pgfqpoint{1.235368in}{0.236457in}}{\pgfqpoint{1.240954in}{0.238771in}}{\pgfqpoint{1.245072in}{0.242889in}}%
\pgfpathcurveto{\pgfqpoint{1.249191in}{0.247007in}}{\pgfqpoint{1.251504in}{0.252594in}}{\pgfqpoint{1.251504in}{0.258418in}}%
\pgfpathcurveto{\pgfqpoint{1.251504in}{0.264241in}}{\pgfqpoint{1.249191in}{0.269828in}}{\pgfqpoint{1.245072in}{0.273946in}}%
\pgfpathcurveto{\pgfqpoint{1.240954in}{0.278064in}}{\pgfqpoint{1.235368in}{0.280378in}}{\pgfqpoint{1.229544in}{0.280378in}}%
\pgfpathcurveto{\pgfqpoint{1.223720in}{0.280378in}}{\pgfqpoint{1.218134in}{0.278064in}}{\pgfqpoint{1.214016in}{0.273946in}}%
\pgfpathcurveto{\pgfqpoint{1.209898in}{0.269828in}}{\pgfqpoint{1.207584in}{0.264241in}}{\pgfqpoint{1.207584in}{0.258418in}}%
\pgfpathcurveto{\pgfqpoint{1.207584in}{0.252594in}}{\pgfqpoint{1.209898in}{0.247007in}}{\pgfqpoint{1.214016in}{0.242889in}}%
\pgfpathcurveto{\pgfqpoint{1.218134in}{0.238771in}}{\pgfqpoint{1.223720in}{0.236457in}}{\pgfqpoint{1.229544in}{0.236457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612211in}{0.224393in}}%
\pgfpathcurveto{\pgfqpoint{1.618034in}{0.224393in}}{\pgfqpoint{1.623621in}{0.226707in}}{\pgfqpoint{1.627739in}{0.230825in}}%
\pgfpathcurveto{\pgfqpoint{1.631857in}{0.234943in}}{\pgfqpoint{1.634171in}{0.240530in}}{\pgfqpoint{1.634171in}{0.246354in}}%
\pgfpathcurveto{\pgfqpoint{1.634171in}{0.252178in}}{\pgfqpoint{1.631857in}{0.257764in}}{\pgfqpoint{1.627739in}{0.261882in}}%
\pgfpathcurveto{\pgfqpoint{1.623621in}{0.266000in}}{\pgfqpoint{1.618034in}{0.268314in}}{\pgfqpoint{1.612211in}{0.268314in}}%
\pgfpathcurveto{\pgfqpoint{1.606387in}{0.268314in}}{\pgfqpoint{1.600800in}{0.266000in}}{\pgfqpoint{1.596682in}{0.261882in}}%
\pgfpathcurveto{\pgfqpoint{1.592564in}{0.257764in}}{\pgfqpoint{1.590250in}{0.252178in}}{\pgfqpoint{1.590250in}{0.246354in}}%
\pgfpathcurveto{\pgfqpoint{1.590250in}{0.240530in}}{\pgfqpoint{1.592564in}{0.234943in}}{\pgfqpoint{1.596682in}{0.230825in}}%
\pgfpathcurveto{\pgfqpoint{1.600800in}{0.226707in}}{\pgfqpoint{1.606387in}{0.224393in}}{\pgfqpoint{1.612211in}{0.224393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048976in}{0.263709in}}%
\pgfpathcurveto{\pgfqpoint{2.054800in}{0.263709in}}{\pgfqpoint{2.060386in}{0.266023in}}{\pgfqpoint{2.064504in}{0.270141in}}%
\pgfpathcurveto{\pgfqpoint{2.068622in}{0.274259in}}{\pgfqpoint{2.070936in}{0.279846in}}{\pgfqpoint{2.070936in}{0.285669in}}%
\pgfpathcurveto{\pgfqpoint{2.070936in}{0.291493in}}{\pgfqpoint{2.068622in}{0.297080in}}{\pgfqpoint{2.064504in}{0.301198in}}%
\pgfpathcurveto{\pgfqpoint{2.060386in}{0.305316in}}{\pgfqpoint{2.054800in}{0.307630in}}{\pgfqpoint{2.048976in}{0.307630in}}%
\pgfpathcurveto{\pgfqpoint{2.043152in}{0.307630in}}{\pgfqpoint{2.037566in}{0.305316in}}{\pgfqpoint{2.033448in}{0.301198in}}%
\pgfpathcurveto{\pgfqpoint{2.029330in}{0.297080in}}{\pgfqpoint{2.027016in}{0.291493in}}{\pgfqpoint{2.027016in}{0.285669in}}%
\pgfpathcurveto{\pgfqpoint{2.027016in}{0.279846in}}{\pgfqpoint{2.029330in}{0.274259in}}{\pgfqpoint{2.033448in}{0.270141in}}%
\pgfpathcurveto{\pgfqpoint{2.037566in}{0.266023in}}{\pgfqpoint{2.043152in}{0.263709in}}{\pgfqpoint{2.048976in}{0.263709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539787in}{0.266206in}}%
\pgfpathcurveto{\pgfqpoint{2.545611in}{0.266206in}}{\pgfqpoint{2.551197in}{0.268519in}}{\pgfqpoint{2.555316in}{0.272638in}}%
\pgfpathcurveto{\pgfqpoint{2.559434in}{0.276756in}}{\pgfqpoint{2.561748in}{0.282342in}}{\pgfqpoint{2.561748in}{0.288166in}}%
\pgfpathcurveto{\pgfqpoint{2.561748in}{0.293990in}}{\pgfqpoint{2.559434in}{0.299576in}}{\pgfqpoint{2.555316in}{0.303694in}}%
\pgfpathcurveto{\pgfqpoint{2.551197in}{0.307812in}}{\pgfqpoint{2.545611in}{0.310126in}}{\pgfqpoint{2.539787in}{0.310126in}}%
\pgfpathcurveto{\pgfqpoint{2.533963in}{0.310126in}}{\pgfqpoint{2.528377in}{0.307812in}}{\pgfqpoint{2.524259in}{0.303694in}}%
\pgfpathcurveto{\pgfqpoint{2.520141in}{0.299576in}}{\pgfqpoint{2.517827in}{0.293990in}}{\pgfqpoint{2.517827in}{0.288166in}}%
\pgfpathcurveto{\pgfqpoint{2.517827in}{0.282342in}}{\pgfqpoint{2.520141in}{0.276756in}}{\pgfqpoint{2.524259in}{0.272638in}}%
\pgfpathcurveto{\pgfqpoint{2.528377in}{0.268519in}}{\pgfqpoint{2.533963in}{0.266206in}}{\pgfqpoint{2.539787in}{0.266206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377913in}{1.000557in}}%
\pgfpathcurveto{\pgfqpoint{1.383737in}{1.000557in}}{\pgfqpoint{1.389323in}{1.002871in}}{\pgfqpoint{1.393441in}{1.006989in}}%
\pgfpathcurveto{\pgfqpoint{1.397559in}{1.011107in}}{\pgfqpoint{1.399873in}{1.016693in}}{\pgfqpoint{1.399873in}{1.022517in}}%
\pgfpathcurveto{\pgfqpoint{1.399873in}{1.028341in}}{\pgfqpoint{1.397559in}{1.033927in}}{\pgfqpoint{1.393441in}{1.038045in}}%
\pgfpathcurveto{\pgfqpoint{1.389323in}{1.042163in}}{\pgfqpoint{1.383737in}{1.044477in}}{\pgfqpoint{1.377913in}{1.044477in}}%
\pgfpathcurveto{\pgfqpoint{1.372089in}{1.044477in}}{\pgfqpoint{1.366503in}{1.042163in}}{\pgfqpoint{1.362385in}{1.038045in}}%
\pgfpathcurveto{\pgfqpoint{1.358267in}{1.033927in}}{\pgfqpoint{1.355953in}{1.028341in}}{\pgfqpoint{1.355953in}{1.022517in}}%
\pgfpathcurveto{\pgfqpoint{1.355953in}{1.016693in}}{\pgfqpoint{1.358267in}{1.011107in}}{\pgfqpoint{1.362385in}{1.006989in}}%
\pgfpathcurveto{\pgfqpoint{1.366503in}{1.002871in}}{\pgfqpoint{1.372089in}{1.000557in}}{\pgfqpoint{1.377913in}{1.000557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951956in}{0.381591in}}%
\pgfpathcurveto{\pgfqpoint{1.957780in}{0.381591in}}{\pgfqpoint{1.963366in}{0.383905in}}{\pgfqpoint{1.967484in}{0.388023in}}%
\pgfpathcurveto{\pgfqpoint{1.971603in}{0.392141in}}{\pgfqpoint{1.973916in}{0.397728in}}{\pgfqpoint{1.973916in}{0.403551in}}%
\pgfpathcurveto{\pgfqpoint{1.973916in}{0.409375in}}{\pgfqpoint{1.971603in}{0.414962in}}{\pgfqpoint{1.967484in}{0.419080in}}%
\pgfpathcurveto{\pgfqpoint{1.963366in}{0.423198in}}{\pgfqpoint{1.957780in}{0.425512in}}{\pgfqpoint{1.951956in}{0.425512in}}%
\pgfpathcurveto{\pgfqpoint{1.946132in}{0.425512in}}{\pgfqpoint{1.940546in}{0.423198in}}{\pgfqpoint{1.936428in}{0.419080in}}%
\pgfpathcurveto{\pgfqpoint{1.932310in}{0.414962in}}{\pgfqpoint{1.929996in}{0.409375in}}{\pgfqpoint{1.929996in}{0.403551in}}%
\pgfpathcurveto{\pgfqpoint{1.929996in}{0.397728in}}{\pgfqpoint{1.932310in}{0.392141in}}{\pgfqpoint{1.936428in}{0.388023in}}%
\pgfpathcurveto{\pgfqpoint{1.940546in}{0.383905in}}{\pgfqpoint{1.946132in}{0.381591in}}{\pgfqpoint{1.951956in}{0.381591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882245in}{0.226488in}}%
\pgfpathcurveto{\pgfqpoint{0.888069in}{0.226488in}}{\pgfqpoint{0.893655in}{0.228802in}}{\pgfqpoint{0.897773in}{0.232920in}}%
\pgfpathcurveto{\pgfqpoint{0.901891in}{0.237038in}}{\pgfqpoint{0.904205in}{0.242624in}}{\pgfqpoint{0.904205in}{0.248448in}}%
\pgfpathcurveto{\pgfqpoint{0.904205in}{0.254272in}}{\pgfqpoint{0.901891in}{0.259858in}}{\pgfqpoint{0.897773in}{0.263976in}}%
\pgfpathcurveto{\pgfqpoint{0.893655in}{0.268094in}}{\pgfqpoint{0.888069in}{0.270408in}}{\pgfqpoint{0.882245in}{0.270408in}}%
\pgfpathcurveto{\pgfqpoint{0.876421in}{0.270408in}}{\pgfqpoint{0.870834in}{0.268094in}}{\pgfqpoint{0.866716in}{0.263976in}}%
\pgfpathcurveto{\pgfqpoint{0.862598in}{0.259858in}}{\pgfqpoint{0.860284in}{0.254272in}}{\pgfqpoint{0.860284in}{0.248448in}}%
\pgfpathcurveto{\pgfqpoint{0.860284in}{0.242624in}}{\pgfqpoint{0.862598in}{0.237038in}}{\pgfqpoint{0.866716in}{0.232920in}}%
\pgfpathcurveto{\pgfqpoint{0.870834in}{0.228802in}}{\pgfqpoint{0.876421in}{0.226488in}}{\pgfqpoint{0.882245in}{0.226488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351919in}{0.231888in}}%
\pgfpathcurveto{\pgfqpoint{1.357743in}{0.231888in}}{\pgfqpoint{1.363329in}{0.234202in}}{\pgfqpoint{1.367447in}{0.238320in}}%
\pgfpathcurveto{\pgfqpoint{1.371566in}{0.242438in}}{\pgfqpoint{1.373879in}{0.248025in}}{\pgfqpoint{1.373879in}{0.253849in}}%
\pgfpathcurveto{\pgfqpoint{1.373879in}{0.259673in}}{\pgfqpoint{1.371566in}{0.265259in}}{\pgfqpoint{1.367447in}{0.269377in}}%
\pgfpathcurveto{\pgfqpoint{1.363329in}{0.273495in}}{\pgfqpoint{1.357743in}{0.275809in}}{\pgfqpoint{1.351919in}{0.275809in}}%
\pgfpathcurveto{\pgfqpoint{1.346095in}{0.275809in}}{\pgfqpoint{1.340509in}{0.273495in}}{\pgfqpoint{1.336391in}{0.269377in}}%
\pgfpathcurveto{\pgfqpoint{1.332273in}{0.265259in}}{\pgfqpoint{1.329959in}{0.259673in}}{\pgfqpoint{1.329959in}{0.253849in}}%
\pgfpathcurveto{\pgfqpoint{1.329959in}{0.248025in}}{\pgfqpoint{1.332273in}{0.242438in}}{\pgfqpoint{1.336391in}{0.238320in}}%
\pgfpathcurveto{\pgfqpoint{1.340509in}{0.234202in}}{\pgfqpoint{1.346095in}{0.231888in}}{\pgfqpoint{1.351919in}{0.231888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885306in}{0.261585in}}%
\pgfpathcurveto{\pgfqpoint{1.891130in}{0.261585in}}{\pgfqpoint{1.896716in}{0.263899in}}{\pgfqpoint{1.900834in}{0.268017in}}%
\pgfpathcurveto{\pgfqpoint{1.904952in}{0.272135in}}{\pgfqpoint{1.907266in}{0.277721in}}{\pgfqpoint{1.907266in}{0.283545in}}%
\pgfpathcurveto{\pgfqpoint{1.907266in}{0.289369in}}{\pgfqpoint{1.904952in}{0.294955in}}{\pgfqpoint{1.900834in}{0.299073in}}%
\pgfpathcurveto{\pgfqpoint{1.896716in}{0.303192in}}{\pgfqpoint{1.891130in}{0.305505in}}{\pgfqpoint{1.885306in}{0.305505in}}%
\pgfpathcurveto{\pgfqpoint{1.879482in}{0.305505in}}{\pgfqpoint{1.873896in}{0.303192in}}{\pgfqpoint{1.869778in}{0.299073in}}%
\pgfpathcurveto{\pgfqpoint{1.865660in}{0.294955in}}{\pgfqpoint{1.863346in}{0.289369in}}{\pgfqpoint{1.863346in}{0.283545in}}%
\pgfpathcurveto{\pgfqpoint{1.863346in}{0.277721in}}{\pgfqpoint{1.865660in}{0.272135in}}{\pgfqpoint{1.869778in}{0.268017in}}%
\pgfpathcurveto{\pgfqpoint{1.873896in}{0.263899in}}{\pgfqpoint{1.879482in}{0.261585in}}{\pgfqpoint{1.885306in}{0.261585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517370in}{0.254705in}}%
\pgfpathcurveto{\pgfqpoint{2.523194in}{0.254705in}}{\pgfqpoint{2.528780in}{0.257019in}}{\pgfqpoint{2.532898in}{0.261137in}}%
\pgfpathcurveto{\pgfqpoint{2.537016in}{0.265255in}}{\pgfqpoint{2.539330in}{0.270841in}}{\pgfqpoint{2.539330in}{0.276665in}}%
\pgfpathcurveto{\pgfqpoint{2.539330in}{0.282489in}}{\pgfqpoint{2.537016in}{0.288075in}}{\pgfqpoint{2.532898in}{0.292193in}}%
\pgfpathcurveto{\pgfqpoint{2.528780in}{0.296311in}}{\pgfqpoint{2.523194in}{0.298625in}}{\pgfqpoint{2.517370in}{0.298625in}}%
\pgfpathcurveto{\pgfqpoint{2.511546in}{0.298625in}}{\pgfqpoint{2.505960in}{0.296311in}}{\pgfqpoint{2.501842in}{0.292193in}}%
\pgfpathcurveto{\pgfqpoint{2.497723in}{0.288075in}}{\pgfqpoint{2.495410in}{0.282489in}}{\pgfqpoint{2.495410in}{0.276665in}}%
\pgfpathcurveto{\pgfqpoint{2.495410in}{0.270841in}}{\pgfqpoint{2.497723in}{0.265255in}}{\pgfqpoint{2.501842in}{0.261137in}}%
\pgfpathcurveto{\pgfqpoint{2.505960in}{0.257019in}}{\pgfqpoint{2.511546in}{0.254705in}}{\pgfqpoint{2.517370in}{0.254705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883899in}{0.243372in}}%
\pgfpathcurveto{\pgfqpoint{0.889723in}{0.243372in}}{\pgfqpoint{0.895309in}{0.245686in}}{\pgfqpoint{0.899427in}{0.249804in}}%
\pgfpathcurveto{\pgfqpoint{0.903546in}{0.253922in}}{\pgfqpoint{0.905860in}{0.259509in}}{\pgfqpoint{0.905860in}{0.265333in}}%
\pgfpathcurveto{\pgfqpoint{0.905860in}{0.271157in}}{\pgfqpoint{0.903546in}{0.276743in}}{\pgfqpoint{0.899427in}{0.280861in}}%
\pgfpathcurveto{\pgfqpoint{0.895309in}{0.284979in}}{\pgfqpoint{0.889723in}{0.287293in}}{\pgfqpoint{0.883899in}{0.287293in}}%
\pgfpathcurveto{\pgfqpoint{0.878075in}{0.287293in}}{\pgfqpoint{0.872489in}{0.284979in}}{\pgfqpoint{0.868371in}{0.280861in}}%
\pgfpathcurveto{\pgfqpoint{0.864253in}{0.276743in}}{\pgfqpoint{0.861939in}{0.271157in}}{\pgfqpoint{0.861939in}{0.265333in}}%
\pgfpathcurveto{\pgfqpoint{0.861939in}{0.259509in}}{\pgfqpoint{0.864253in}{0.253922in}}{\pgfqpoint{0.868371in}{0.249804in}}%
\pgfpathcurveto{\pgfqpoint{0.872489in}{0.245686in}}{\pgfqpoint{0.878075in}{0.243372in}}{\pgfqpoint{0.883899in}{0.243372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321731in}{0.251805in}}%
\pgfpathcurveto{\pgfqpoint{1.327555in}{0.251805in}}{\pgfqpoint{1.333142in}{0.254118in}}{\pgfqpoint{1.337260in}{0.258237in}}%
\pgfpathcurveto{\pgfqpoint{1.341378in}{0.262355in}}{\pgfqpoint{1.343692in}{0.267941in}}{\pgfqpoint{1.343692in}{0.273765in}}%
\pgfpathcurveto{\pgfqpoint{1.343692in}{0.279589in}}{\pgfqpoint{1.341378in}{0.285175in}}{\pgfqpoint{1.337260in}{0.289293in}}%
\pgfpathcurveto{\pgfqpoint{1.333142in}{0.293411in}}{\pgfqpoint{1.327555in}{0.295725in}}{\pgfqpoint{1.321731in}{0.295725in}}%
\pgfpathcurveto{\pgfqpoint{1.315907in}{0.295725in}}{\pgfqpoint{1.310321in}{0.293411in}}{\pgfqpoint{1.306203in}{0.289293in}}%
\pgfpathcurveto{\pgfqpoint{1.302085in}{0.285175in}}{\pgfqpoint{1.299771in}{0.279589in}}{\pgfqpoint{1.299771in}{0.273765in}}%
\pgfpathcurveto{\pgfqpoint{1.299771in}{0.267941in}}{\pgfqpoint{1.302085in}{0.262355in}}{\pgfqpoint{1.306203in}{0.258237in}}%
\pgfpathcurveto{\pgfqpoint{1.310321in}{0.254118in}}{\pgfqpoint{1.315907in}{0.251805in}}{\pgfqpoint{1.321731in}{0.251805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793124in}{0.240182in}}%
\pgfpathcurveto{\pgfqpoint{1.798948in}{0.240182in}}{\pgfqpoint{1.804534in}{0.242496in}}{\pgfqpoint{1.808653in}{0.246614in}}%
\pgfpathcurveto{\pgfqpoint{1.812771in}{0.250732in}}{\pgfqpoint{1.815085in}{0.256318in}}{\pgfqpoint{1.815085in}{0.262142in}}%
\pgfpathcurveto{\pgfqpoint{1.815085in}{0.267966in}}{\pgfqpoint{1.812771in}{0.273552in}}{\pgfqpoint{1.808653in}{0.277671in}}%
\pgfpathcurveto{\pgfqpoint{1.804534in}{0.281789in}}{\pgfqpoint{1.798948in}{0.284103in}}{\pgfqpoint{1.793124in}{0.284103in}}%
\pgfpathcurveto{\pgfqpoint{1.787300in}{0.284103in}}{\pgfqpoint{1.781714in}{0.281789in}}{\pgfqpoint{1.777596in}{0.277671in}}%
\pgfpathcurveto{\pgfqpoint{1.773478in}{0.273552in}}{\pgfqpoint{1.771164in}{0.267966in}}{\pgfqpoint{1.771164in}{0.262142in}}%
\pgfpathcurveto{\pgfqpoint{1.771164in}{0.256318in}}{\pgfqpoint{1.773478in}{0.250732in}}{\pgfqpoint{1.777596in}{0.246614in}}%
\pgfpathcurveto{\pgfqpoint{1.781714in}{0.242496in}}{\pgfqpoint{1.787300in}{0.240182in}}{\pgfqpoint{1.793124in}{0.240182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392768in}{0.232884in}}%
\pgfpathcurveto{\pgfqpoint{2.398592in}{0.232884in}}{\pgfqpoint{2.404178in}{0.235198in}}{\pgfqpoint{2.408296in}{0.239316in}}%
\pgfpathcurveto{\pgfqpoint{2.412414in}{0.243435in}}{\pgfqpoint{2.414728in}{0.249021in}}{\pgfqpoint{2.414728in}{0.254845in}}%
\pgfpathcurveto{\pgfqpoint{2.414728in}{0.260669in}}{\pgfqpoint{2.412414in}{0.266255in}}{\pgfqpoint{2.408296in}{0.270373in}}%
\pgfpathcurveto{\pgfqpoint{2.404178in}{0.274491in}}{\pgfqpoint{2.398592in}{0.276805in}}{\pgfqpoint{2.392768in}{0.276805in}}%
\pgfpathcurveto{\pgfqpoint{2.386944in}{0.276805in}}{\pgfqpoint{2.381358in}{0.274491in}}{\pgfqpoint{2.377240in}{0.270373in}}%
\pgfpathcurveto{\pgfqpoint{2.373121in}{0.266255in}}{\pgfqpoint{2.370808in}{0.260669in}}{\pgfqpoint{2.370808in}{0.254845in}}%
\pgfpathcurveto{\pgfqpoint{2.370808in}{0.249021in}}{\pgfqpoint{2.373121in}{0.243435in}}{\pgfqpoint{2.377240in}{0.239316in}}%
\pgfpathcurveto{\pgfqpoint{2.381358in}{0.235198in}}{\pgfqpoint{2.386944in}{0.232884in}}{\pgfqpoint{2.392768in}{0.232884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882915in}{0.232571in}}%
\pgfpathcurveto{\pgfqpoint{0.888739in}{0.232571in}}{\pgfqpoint{0.894325in}{0.234885in}}{\pgfqpoint{0.898443in}{0.239003in}}%
\pgfpathcurveto{\pgfqpoint{0.902561in}{0.243121in}}{\pgfqpoint{0.904875in}{0.248707in}}{\pgfqpoint{0.904875in}{0.254531in}}%
\pgfpathcurveto{\pgfqpoint{0.904875in}{0.260355in}}{\pgfqpoint{0.902561in}{0.265941in}}{\pgfqpoint{0.898443in}{0.270059in}}%
\pgfpathcurveto{\pgfqpoint{0.894325in}{0.274177in}}{\pgfqpoint{0.888739in}{0.276491in}}{\pgfqpoint{0.882915in}{0.276491in}}%
\pgfpathcurveto{\pgfqpoint{0.877091in}{0.276491in}}{\pgfqpoint{0.871505in}{0.274177in}}{\pgfqpoint{0.867386in}{0.270059in}}%
\pgfpathcurveto{\pgfqpoint{0.863268in}{0.265941in}}{\pgfqpoint{0.860954in}{0.260355in}}{\pgfqpoint{0.860954in}{0.254531in}}%
\pgfpathcurveto{\pgfqpoint{0.860954in}{0.248707in}}{\pgfqpoint{0.863268in}{0.243121in}}{\pgfqpoint{0.867386in}{0.239003in}}%
\pgfpathcurveto{\pgfqpoint{0.871505in}{0.234885in}}{\pgfqpoint{0.877091in}{0.232571in}}{\pgfqpoint{0.882915in}{0.232571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192878in}{0.223547in}}%
\pgfpathcurveto{\pgfqpoint{1.198702in}{0.223547in}}{\pgfqpoint{1.204289in}{0.225860in}}{\pgfqpoint{1.208407in}{0.229979in}}%
\pgfpathcurveto{\pgfqpoint{1.212525in}{0.234097in}}{\pgfqpoint{1.214839in}{0.239683in}}{\pgfqpoint{1.214839in}{0.245507in}}%
\pgfpathcurveto{\pgfqpoint{1.214839in}{0.251331in}}{\pgfqpoint{1.212525in}{0.256917in}}{\pgfqpoint{1.208407in}{0.261035in}}%
\pgfpathcurveto{\pgfqpoint{1.204289in}{0.265153in}}{\pgfqpoint{1.198702in}{0.267467in}}{\pgfqpoint{1.192878in}{0.267467in}}%
\pgfpathcurveto{\pgfqpoint{1.187055in}{0.267467in}}{\pgfqpoint{1.181468in}{0.265153in}}{\pgfqpoint{1.177350in}{0.261035in}}%
\pgfpathcurveto{\pgfqpoint{1.173232in}{0.256917in}}{\pgfqpoint{1.170918in}{0.251331in}}{\pgfqpoint{1.170918in}{0.245507in}}%
\pgfpathcurveto{\pgfqpoint{1.170918in}{0.239683in}}{\pgfqpoint{1.173232in}{0.234097in}}{\pgfqpoint{1.177350in}{0.229979in}}%
\pgfpathcurveto{\pgfqpoint{1.181468in}{0.225860in}}{\pgfqpoint{1.187055in}{0.223547in}}{\pgfqpoint{1.192878in}{0.223547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537311in}{0.226934in}}%
\pgfpathcurveto{\pgfqpoint{1.543135in}{0.226934in}}{\pgfqpoint{1.548721in}{0.229248in}}{\pgfqpoint{1.552840in}{0.233366in}}%
\pgfpathcurveto{\pgfqpoint{1.556958in}{0.237484in}}{\pgfqpoint{1.559272in}{0.243071in}}{\pgfqpoint{1.559272in}{0.248895in}}%
\pgfpathcurveto{\pgfqpoint{1.559272in}{0.254719in}}{\pgfqpoint{1.556958in}{0.260305in}}{\pgfqpoint{1.552840in}{0.264423in}}%
\pgfpathcurveto{\pgfqpoint{1.548721in}{0.268541in}}{\pgfqpoint{1.543135in}{0.270855in}}{\pgfqpoint{1.537311in}{0.270855in}}%
\pgfpathcurveto{\pgfqpoint{1.531487in}{0.270855in}}{\pgfqpoint{1.525901in}{0.268541in}}{\pgfqpoint{1.521783in}{0.264423in}}%
\pgfpathcurveto{\pgfqpoint{1.517665in}{0.260305in}}{\pgfqpoint{1.515351in}{0.254719in}}{\pgfqpoint{1.515351in}{0.248895in}}%
\pgfpathcurveto{\pgfqpoint{1.515351in}{0.243071in}}{\pgfqpoint{1.517665in}{0.237484in}}{\pgfqpoint{1.521783in}{0.233366in}}%
\pgfpathcurveto{\pgfqpoint{1.525901in}{0.229248in}}{\pgfqpoint{1.531487in}{0.226934in}}{\pgfqpoint{1.537311in}{0.226934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920260in}{0.226737in}}%
\pgfpathcurveto{\pgfqpoint{1.926084in}{0.226737in}}{\pgfqpoint{1.931670in}{0.229050in}}{\pgfqpoint{1.935788in}{0.233169in}}%
\pgfpathcurveto{\pgfqpoint{1.939906in}{0.237287in}}{\pgfqpoint{1.942220in}{0.242873in}}{\pgfqpoint{1.942220in}{0.248697in}}%
\pgfpathcurveto{\pgfqpoint{1.942220in}{0.254521in}}{\pgfqpoint{1.939906in}{0.260107in}}{\pgfqpoint{1.935788in}{0.264225in}}%
\pgfpathcurveto{\pgfqpoint{1.931670in}{0.268343in}}{\pgfqpoint{1.926084in}{0.270657in}}{\pgfqpoint{1.920260in}{0.270657in}}%
\pgfpathcurveto{\pgfqpoint{1.914436in}{0.270657in}}{\pgfqpoint{1.908850in}{0.268343in}}{\pgfqpoint{1.904731in}{0.264225in}}%
\pgfpathcurveto{\pgfqpoint{1.900613in}{0.260107in}}{\pgfqpoint{1.898299in}{0.254521in}}{\pgfqpoint{1.898299in}{0.248697in}}%
\pgfpathcurveto{\pgfqpoint{1.898299in}{0.242873in}}{\pgfqpoint{1.900613in}{0.237287in}}{\pgfqpoint{1.904731in}{0.233169in}}%
\pgfpathcurveto{\pgfqpoint{1.908850in}{0.229050in}}{\pgfqpoint{1.914436in}{0.226737in}}{\pgfqpoint{1.920260in}{0.226737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353457in}{0.228118in}}%
\pgfpathcurveto{\pgfqpoint{2.359281in}{0.228118in}}{\pgfqpoint{2.364867in}{0.230432in}}{\pgfqpoint{2.368985in}{0.234550in}}%
\pgfpathcurveto{\pgfqpoint{2.373103in}{0.238668in}}{\pgfqpoint{2.375417in}{0.244254in}}{\pgfqpoint{2.375417in}{0.250078in}}%
\pgfpathcurveto{\pgfqpoint{2.375417in}{0.255902in}}{\pgfqpoint{2.373103in}{0.261488in}}{\pgfqpoint{2.368985in}{0.265607in}}%
\pgfpathcurveto{\pgfqpoint{2.364867in}{0.269725in}}{\pgfqpoint{2.359281in}{0.272039in}}{\pgfqpoint{2.353457in}{0.272039in}}%
\pgfpathcurveto{\pgfqpoint{2.347633in}{0.272039in}}{\pgfqpoint{2.342046in}{0.269725in}}{\pgfqpoint{2.337928in}{0.265607in}}%
\pgfpathcurveto{\pgfqpoint{2.333810in}{0.261488in}}{\pgfqpoint{2.331496in}{0.255902in}}{\pgfqpoint{2.331496in}{0.250078in}}%
\pgfpathcurveto{\pgfqpoint{2.331496in}{0.244254in}}{\pgfqpoint{2.333810in}{0.238668in}}{\pgfqpoint{2.337928in}{0.234550in}}%
\pgfpathcurveto{\pgfqpoint{2.342046in}{0.230432in}}{\pgfqpoint{2.347633in}{0.228118in}}{\pgfqpoint{2.353457in}{0.228118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851878in}{0.222008in}}%
\pgfpathcurveto{\pgfqpoint{2.857702in}{0.222008in}}{\pgfqpoint{2.863288in}{0.224321in}}{\pgfqpoint{2.867406in}{0.228440in}}%
\pgfpathcurveto{\pgfqpoint{2.871524in}{0.232558in}}{\pgfqpoint{2.873838in}{0.238144in}}{\pgfqpoint{2.873838in}{0.243968in}}%
\pgfpathcurveto{\pgfqpoint{2.873838in}{0.249792in}}{\pgfqpoint{2.871524in}{0.255378in}}{\pgfqpoint{2.867406in}{0.259496in}}%
\pgfpathcurveto{\pgfqpoint{2.863288in}{0.263614in}}{\pgfqpoint{2.857702in}{0.265928in}}{\pgfqpoint{2.851878in}{0.265928in}}%
\pgfpathcurveto{\pgfqpoint{2.846054in}{0.265928in}}{\pgfqpoint{2.840468in}{0.263614in}}{\pgfqpoint{2.836350in}{0.259496in}}%
\pgfpathcurveto{\pgfqpoint{2.832232in}{0.255378in}}{\pgfqpoint{2.829918in}{0.249792in}}{\pgfqpoint{2.829918in}{0.243968in}}%
\pgfpathcurveto{\pgfqpoint{2.829918in}{0.238144in}}{\pgfqpoint{2.832232in}{0.232558in}}{\pgfqpoint{2.836350in}{0.228440in}}%
\pgfpathcurveto{\pgfqpoint{2.840468in}{0.224321in}}{\pgfqpoint{2.846054in}{0.222008in}}{\pgfqpoint{2.851878in}{0.222008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882592in}{0.225666in}}%
\pgfpathcurveto{\pgfqpoint{0.888416in}{0.225666in}}{\pgfqpoint{0.894003in}{0.227980in}}{\pgfqpoint{0.898121in}{0.232098in}}%
\pgfpathcurveto{\pgfqpoint{0.902239in}{0.236216in}}{\pgfqpoint{0.904553in}{0.241803in}}{\pgfqpoint{0.904553in}{0.247626in}}%
\pgfpathcurveto{\pgfqpoint{0.904553in}{0.253450in}}{\pgfqpoint{0.902239in}{0.259037in}}{\pgfqpoint{0.898121in}{0.263155in}}%
\pgfpathcurveto{\pgfqpoint{0.894003in}{0.267273in}}{\pgfqpoint{0.888416in}{0.269587in}}{\pgfqpoint{0.882592in}{0.269587in}}%
\pgfpathcurveto{\pgfqpoint{0.876769in}{0.269587in}}{\pgfqpoint{0.871182in}{0.267273in}}{\pgfqpoint{0.867064in}{0.263155in}}%
\pgfpathcurveto{\pgfqpoint{0.862946in}{0.259037in}}{\pgfqpoint{0.860632in}{0.253450in}}{\pgfqpoint{0.860632in}{0.247626in}}%
\pgfpathcurveto{\pgfqpoint{0.860632in}{0.241803in}}{\pgfqpoint{0.862946in}{0.236216in}}{\pgfqpoint{0.867064in}{0.232098in}}%
\pgfpathcurveto{\pgfqpoint{0.871182in}{0.227980in}}{\pgfqpoint{0.876769in}{0.225666in}}{\pgfqpoint{0.882592in}{0.225666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228647in}{0.223886in}}%
\pgfpathcurveto{\pgfqpoint{1.234471in}{0.223886in}}{\pgfqpoint{1.240057in}{0.226200in}}{\pgfqpoint{1.244175in}{0.230318in}}%
\pgfpathcurveto{\pgfqpoint{1.248293in}{0.234436in}}{\pgfqpoint{1.250607in}{0.240022in}}{\pgfqpoint{1.250607in}{0.245846in}}%
\pgfpathcurveto{\pgfqpoint{1.250607in}{0.251670in}}{\pgfqpoint{1.248293in}{0.257257in}}{\pgfqpoint{1.244175in}{0.261375in}}%
\pgfpathcurveto{\pgfqpoint{1.240057in}{0.265493in}}{\pgfqpoint{1.234471in}{0.267807in}}{\pgfqpoint{1.228647in}{0.267807in}}%
\pgfpathcurveto{\pgfqpoint{1.222823in}{0.267807in}}{\pgfqpoint{1.217237in}{0.265493in}}{\pgfqpoint{1.213119in}{0.261375in}}%
\pgfpathcurveto{\pgfqpoint{1.209001in}{0.257257in}}{\pgfqpoint{1.206687in}{0.251670in}}{\pgfqpoint{1.206687in}{0.245846in}}%
\pgfpathcurveto{\pgfqpoint{1.206687in}{0.240022in}}{\pgfqpoint{1.209001in}{0.234436in}}{\pgfqpoint{1.213119in}{0.230318in}}%
\pgfpathcurveto{\pgfqpoint{1.217237in}{0.226200in}}{\pgfqpoint{1.222823in}{0.223886in}}{\pgfqpoint{1.228647in}{0.223886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615732in}{0.238865in}}%
\pgfpathcurveto{\pgfqpoint{1.621556in}{0.238865in}}{\pgfqpoint{1.627142in}{0.241179in}}{\pgfqpoint{1.631260in}{0.245297in}}%
\pgfpathcurveto{\pgfqpoint{1.635378in}{0.249415in}}{\pgfqpoint{1.637692in}{0.255002in}}{\pgfqpoint{1.637692in}{0.260826in}}%
\pgfpathcurveto{\pgfqpoint{1.637692in}{0.266649in}}{\pgfqpoint{1.635378in}{0.272236in}}{\pgfqpoint{1.631260in}{0.276354in}}%
\pgfpathcurveto{\pgfqpoint{1.627142in}{0.280472in}}{\pgfqpoint{1.621556in}{0.282786in}}{\pgfqpoint{1.615732in}{0.282786in}}%
\pgfpathcurveto{\pgfqpoint{1.609908in}{0.282786in}}{\pgfqpoint{1.604322in}{0.280472in}}{\pgfqpoint{1.600204in}{0.276354in}}%
\pgfpathcurveto{\pgfqpoint{1.596086in}{0.272236in}}{\pgfqpoint{1.593772in}{0.266649in}}{\pgfqpoint{1.593772in}{0.260826in}}%
\pgfpathcurveto{\pgfqpoint{1.593772in}{0.255002in}}{\pgfqpoint{1.596086in}{0.249415in}}{\pgfqpoint{1.600204in}{0.245297in}}%
\pgfpathcurveto{\pgfqpoint{1.604322in}{0.241179in}}{\pgfqpoint{1.609908in}{0.238865in}}{\pgfqpoint{1.615732in}{0.238865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055889in}{0.232179in}}%
\pgfpathcurveto{\pgfqpoint{2.061712in}{0.232179in}}{\pgfqpoint{2.067299in}{0.234492in}}{\pgfqpoint{2.071417in}{0.238611in}}%
\pgfpathcurveto{\pgfqpoint{2.075535in}{0.242729in}}{\pgfqpoint{2.077849in}{0.248315in}}{\pgfqpoint{2.077849in}{0.254139in}}%
\pgfpathcurveto{\pgfqpoint{2.077849in}{0.259963in}}{\pgfqpoint{2.075535in}{0.265549in}}{\pgfqpoint{2.071417in}{0.269667in}}%
\pgfpathcurveto{\pgfqpoint{2.067299in}{0.273785in}}{\pgfqpoint{2.061712in}{0.276099in}}{\pgfqpoint{2.055889in}{0.276099in}}%
\pgfpathcurveto{\pgfqpoint{2.050065in}{0.276099in}}{\pgfqpoint{2.044478in}{0.273785in}}{\pgfqpoint{2.040360in}{0.269667in}}%
\pgfpathcurveto{\pgfqpoint{2.036242in}{0.265549in}}{\pgfqpoint{2.033928in}{0.259963in}}{\pgfqpoint{2.033928in}{0.254139in}}%
\pgfpathcurveto{\pgfqpoint{2.033928in}{0.248315in}}{\pgfqpoint{2.036242in}{0.242729in}}{\pgfqpoint{2.040360in}{0.238611in}}%
\pgfpathcurveto{\pgfqpoint{2.044478in}{0.234492in}}{\pgfqpoint{2.050065in}{0.232179in}}{\pgfqpoint{2.055889in}{0.232179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553701in}{0.244607in}}%
\pgfpathcurveto{\pgfqpoint{2.559525in}{0.244607in}}{\pgfqpoint{2.565111in}{0.246921in}}{\pgfqpoint{2.569229in}{0.251039in}}%
\pgfpathcurveto{\pgfqpoint{2.573347in}{0.255157in}}{\pgfqpoint{2.575661in}{0.260744in}}{\pgfqpoint{2.575661in}{0.266567in}}%
\pgfpathcurveto{\pgfqpoint{2.575661in}{0.272391in}}{\pgfqpoint{2.573347in}{0.277978in}}{\pgfqpoint{2.569229in}{0.282096in}}%
\pgfpathcurveto{\pgfqpoint{2.565111in}{0.286214in}}{\pgfqpoint{2.559525in}{0.288528in}}{\pgfqpoint{2.553701in}{0.288528in}}%
\pgfpathcurveto{\pgfqpoint{2.547877in}{0.288528in}}{\pgfqpoint{2.542290in}{0.286214in}}{\pgfqpoint{2.538172in}{0.282096in}}%
\pgfpathcurveto{\pgfqpoint{2.534054in}{0.277978in}}{\pgfqpoint{2.531740in}{0.272391in}}{\pgfqpoint{2.531740in}{0.266567in}}%
\pgfpathcurveto{\pgfqpoint{2.531740in}{0.260744in}}{\pgfqpoint{2.534054in}{0.255157in}}{\pgfqpoint{2.538172in}{0.251039in}}%
\pgfpathcurveto{\pgfqpoint{2.542290in}{0.246921in}}{\pgfqpoint{2.547877in}{0.244607in}}{\pgfqpoint{2.553701in}{0.244607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882872in}{0.418266in}}%
\pgfpathcurveto{\pgfqpoint{0.888696in}{0.418266in}}{\pgfqpoint{0.894282in}{0.420580in}}{\pgfqpoint{0.898401in}{0.424698in}}%
\pgfpathcurveto{\pgfqpoint{0.902519in}{0.428816in}}{\pgfqpoint{0.904833in}{0.434402in}}{\pgfqpoint{0.904833in}{0.440226in}}%
\pgfpathcurveto{\pgfqpoint{0.904833in}{0.446050in}}{\pgfqpoint{0.902519in}{0.451636in}}{\pgfqpoint{0.898401in}{0.455754in}}%
\pgfpathcurveto{\pgfqpoint{0.894282in}{0.459872in}}{\pgfqpoint{0.888696in}{0.462186in}}{\pgfqpoint{0.882872in}{0.462186in}}%
\pgfpathcurveto{\pgfqpoint{0.877048in}{0.462186in}}{\pgfqpoint{0.871462in}{0.459872in}}{\pgfqpoint{0.867344in}{0.455754in}}%
\pgfpathcurveto{\pgfqpoint{0.863226in}{0.451636in}}{\pgfqpoint{0.860912in}{0.446050in}}{\pgfqpoint{0.860912in}{0.440226in}}%
\pgfpathcurveto{\pgfqpoint{0.860912in}{0.434402in}}{\pgfqpoint{0.863226in}{0.428816in}}{\pgfqpoint{0.867344in}{0.424698in}}%
\pgfpathcurveto{\pgfqpoint{0.871462in}{0.420580in}}{\pgfqpoint{0.877048in}{0.418266in}}{\pgfqpoint{0.882872in}{0.418266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241060in}{0.278859in}}%
\pgfpathcurveto{\pgfqpoint{1.246884in}{0.278859in}}{\pgfqpoint{1.252470in}{0.281173in}}{\pgfqpoint{1.256588in}{0.285291in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{0.289409in}}{\pgfqpoint{1.263020in}{0.294995in}}{\pgfqpoint{1.263020in}{0.300819in}}%
\pgfpathcurveto{\pgfqpoint{1.263020in}{0.306643in}}{\pgfqpoint{1.260706in}{0.312229in}}{\pgfqpoint{1.256588in}{0.316347in}}%
\pgfpathcurveto{\pgfqpoint{1.252470in}{0.320465in}}{\pgfqpoint{1.246884in}{0.322779in}}{\pgfqpoint{1.241060in}{0.322779in}}%
\pgfpathcurveto{\pgfqpoint{1.235236in}{0.322779in}}{\pgfqpoint{1.229650in}{0.320465in}}{\pgfqpoint{1.225531in}{0.316347in}}%
\pgfpathcurveto{\pgfqpoint{1.221413in}{0.312229in}}{\pgfqpoint{1.219099in}{0.306643in}}{\pgfqpoint{1.219099in}{0.300819in}}%
\pgfpathcurveto{\pgfqpoint{1.219099in}{0.294995in}}{\pgfqpoint{1.221413in}{0.289409in}}{\pgfqpoint{1.225531in}{0.285291in}}%
\pgfpathcurveto{\pgfqpoint{1.229650in}{0.281173in}}{\pgfqpoint{1.235236in}{0.278859in}}{\pgfqpoint{1.241060in}{0.278859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641564in}{0.245925in}}%
\pgfpathcurveto{\pgfqpoint{1.647388in}{0.245925in}}{\pgfqpoint{1.652974in}{0.248239in}}{\pgfqpoint{1.657092in}{0.252357in}}%
\pgfpathcurveto{\pgfqpoint{1.661211in}{0.256475in}}{\pgfqpoint{1.663525in}{0.262061in}}{\pgfqpoint{1.663525in}{0.267885in}}%
\pgfpathcurveto{\pgfqpoint{1.663525in}{0.273709in}}{\pgfqpoint{1.661211in}{0.279295in}}{\pgfqpoint{1.657092in}{0.283413in}}%
\pgfpathcurveto{\pgfqpoint{1.652974in}{0.287532in}}{\pgfqpoint{1.647388in}{0.289845in}}{\pgfqpoint{1.641564in}{0.289845in}}%
\pgfpathcurveto{\pgfqpoint{1.635740in}{0.289845in}}{\pgfqpoint{1.630154in}{0.287532in}}{\pgfqpoint{1.626036in}{0.283413in}}%
\pgfpathcurveto{\pgfqpoint{1.621918in}{0.279295in}}{\pgfqpoint{1.619604in}{0.273709in}}{\pgfqpoint{1.619604in}{0.267885in}}%
\pgfpathcurveto{\pgfqpoint{1.619604in}{0.262061in}}{\pgfqpoint{1.621918in}{0.256475in}}{\pgfqpoint{1.626036in}{0.252357in}}%
\pgfpathcurveto{\pgfqpoint{1.630154in}{0.248239in}}{\pgfqpoint{1.635740in}{0.245925in}}{\pgfqpoint{1.641564in}{0.245925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091030in}{0.247725in}}%
\pgfpathcurveto{\pgfqpoint{2.096854in}{0.247725in}}{\pgfqpoint{2.102441in}{0.250039in}}{\pgfqpoint{2.106559in}{0.254157in}}%
\pgfpathcurveto{\pgfqpoint{2.110677in}{0.258275in}}{\pgfqpoint{2.112991in}{0.263862in}}{\pgfqpoint{2.112991in}{0.269686in}}%
\pgfpathcurveto{\pgfqpoint{2.112991in}{0.275509in}}{\pgfqpoint{2.110677in}{0.281096in}}{\pgfqpoint{2.106559in}{0.285214in}}%
\pgfpathcurveto{\pgfqpoint{2.102441in}{0.289332in}}{\pgfqpoint{2.096854in}{0.291646in}}{\pgfqpoint{2.091030in}{0.291646in}}%
\pgfpathcurveto{\pgfqpoint{2.085207in}{0.291646in}}{\pgfqpoint{2.079620in}{0.289332in}}{\pgfqpoint{2.075502in}{0.285214in}}%
\pgfpathcurveto{\pgfqpoint{2.071384in}{0.281096in}}{\pgfqpoint{2.069070in}{0.275509in}}{\pgfqpoint{2.069070in}{0.269686in}}%
\pgfpathcurveto{\pgfqpoint{2.069070in}{0.263862in}}{\pgfqpoint{2.071384in}{0.258275in}}{\pgfqpoint{2.075502in}{0.254157in}}%
\pgfpathcurveto{\pgfqpoint{2.079620in}{0.250039in}}{\pgfqpoint{2.085207in}{0.247725in}}{\pgfqpoint{2.091030in}{0.247725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625048in}{0.249493in}}%
\pgfpathcurveto{\pgfqpoint{2.630872in}{0.249493in}}{\pgfqpoint{2.636458in}{0.251807in}}{\pgfqpoint{2.640576in}{0.255925in}}%
\pgfpathcurveto{\pgfqpoint{2.644695in}{0.260043in}}{\pgfqpoint{2.647008in}{0.265629in}}{\pgfqpoint{2.647008in}{0.271453in}}%
\pgfpathcurveto{\pgfqpoint{2.647008in}{0.277277in}}{\pgfqpoint{2.644695in}{0.282863in}}{\pgfqpoint{2.640576in}{0.286982in}}%
\pgfpathcurveto{\pgfqpoint{2.636458in}{0.291100in}}{\pgfqpoint{2.630872in}{0.293414in}}{\pgfqpoint{2.625048in}{0.293414in}}%
\pgfpathcurveto{\pgfqpoint{2.619224in}{0.293414in}}{\pgfqpoint{2.613638in}{0.291100in}}{\pgfqpoint{2.609520in}{0.286982in}}%
\pgfpathcurveto{\pgfqpoint{2.605402in}{0.282863in}}{\pgfqpoint{2.603088in}{0.277277in}}{\pgfqpoint{2.603088in}{0.271453in}}%
\pgfpathcurveto{\pgfqpoint{2.603088in}{0.265629in}}{\pgfqpoint{2.605402in}{0.260043in}}{\pgfqpoint{2.609520in}{0.255925in}}%
\pgfpathcurveto{\pgfqpoint{2.613638in}{0.251807in}}{\pgfqpoint{2.619224in}{0.249493in}}{\pgfqpoint{2.625048in}{0.249493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883098in}{0.273513in}}%
\pgfpathcurveto{\pgfqpoint{0.888922in}{0.273513in}}{\pgfqpoint{0.894509in}{0.275827in}}{\pgfqpoint{0.898627in}{0.279945in}}%
\pgfpathcurveto{\pgfqpoint{0.902745in}{0.284063in}}{\pgfqpoint{0.905059in}{0.289649in}}{\pgfqpoint{0.905059in}{0.295473in}}%
\pgfpathcurveto{\pgfqpoint{0.905059in}{0.301297in}}{\pgfqpoint{0.902745in}{0.306884in}}{\pgfqpoint{0.898627in}{0.311002in}}%
\pgfpathcurveto{\pgfqpoint{0.894509in}{0.315120in}}{\pgfqpoint{0.888922in}{0.317434in}}{\pgfqpoint{0.883098in}{0.317434in}}%
\pgfpathcurveto{\pgfqpoint{0.877275in}{0.317434in}}{\pgfqpoint{0.871688in}{0.315120in}}{\pgfqpoint{0.867570in}{0.311002in}}%
\pgfpathcurveto{\pgfqpoint{0.863452in}{0.306884in}}{\pgfqpoint{0.861138in}{0.301297in}}{\pgfqpoint{0.861138in}{0.295473in}}%
\pgfpathcurveto{\pgfqpoint{0.861138in}{0.289649in}}{\pgfqpoint{0.863452in}{0.284063in}}{\pgfqpoint{0.867570in}{0.279945in}}%
\pgfpathcurveto{\pgfqpoint{0.871688in}{0.275827in}}{\pgfqpoint{0.877275in}{0.273513in}}{\pgfqpoint{0.883098in}{0.273513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332086in}{0.296211in}}%
\pgfpathcurveto{\pgfqpoint{1.337910in}{0.296211in}}{\pgfqpoint{1.343496in}{0.298525in}}{\pgfqpoint{1.347614in}{0.302644in}}%
\pgfpathcurveto{\pgfqpoint{1.351733in}{0.306762in}}{\pgfqpoint{1.354046in}{0.312348in}}{\pgfqpoint{1.354046in}{0.318172in}}%
\pgfpathcurveto{\pgfqpoint{1.354046in}{0.323996in}}{\pgfqpoint{1.351733in}{0.329582in}}{\pgfqpoint{1.347614in}{0.333700in}}%
\pgfpathcurveto{\pgfqpoint{1.343496in}{0.337818in}}{\pgfqpoint{1.337910in}{0.340132in}}{\pgfqpoint{1.332086in}{0.340132in}}%
\pgfpathcurveto{\pgfqpoint{1.326262in}{0.340132in}}{\pgfqpoint{1.320676in}{0.337818in}}{\pgfqpoint{1.316558in}{0.333700in}}%
\pgfpathcurveto{\pgfqpoint{1.312440in}{0.329582in}}{\pgfqpoint{1.310126in}{0.323996in}}{\pgfqpoint{1.310126in}{0.318172in}}%
\pgfpathcurveto{\pgfqpoint{1.310126in}{0.312348in}}{\pgfqpoint{1.312440in}{0.306762in}}{\pgfqpoint{1.316558in}{0.302644in}}%
\pgfpathcurveto{\pgfqpoint{1.320676in}{0.298525in}}{\pgfqpoint{1.326262in}{0.296211in}}{\pgfqpoint{1.332086in}{0.296211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813294in}{0.274426in}}%
\pgfpathcurveto{\pgfqpoint{1.819118in}{0.274426in}}{\pgfqpoint{1.824705in}{0.276740in}}{\pgfqpoint{1.828823in}{0.280858in}}%
\pgfpathcurveto{\pgfqpoint{1.832941in}{0.284977in}}{\pgfqpoint{1.835255in}{0.290563in}}{\pgfqpoint{1.835255in}{0.296387in}}%
\pgfpathcurveto{\pgfqpoint{1.835255in}{0.302211in}}{\pgfqpoint{1.832941in}{0.307797in}}{\pgfqpoint{1.828823in}{0.311915in}}%
\pgfpathcurveto{\pgfqpoint{1.824705in}{0.316033in}}{\pgfqpoint{1.819118in}{0.318347in}}{\pgfqpoint{1.813294in}{0.318347in}}%
\pgfpathcurveto{\pgfqpoint{1.807471in}{0.318347in}}{\pgfqpoint{1.801884in}{0.316033in}}{\pgfqpoint{1.797766in}{0.311915in}}%
\pgfpathcurveto{\pgfqpoint{1.793648in}{0.307797in}}{\pgfqpoint{1.791334in}{0.302211in}}{\pgfqpoint{1.791334in}{0.296387in}}%
\pgfpathcurveto{\pgfqpoint{1.791334in}{0.290563in}}{\pgfqpoint{1.793648in}{0.284977in}}{\pgfqpoint{1.797766in}{0.280858in}}%
\pgfpathcurveto{\pgfqpoint{1.801884in}{0.276740in}}{\pgfqpoint{1.807471in}{0.274426in}}{\pgfqpoint{1.813294in}{0.274426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391208in}{0.671087in}}%
\pgfpathcurveto{\pgfqpoint{2.397032in}{0.671087in}}{\pgfqpoint{2.402618in}{0.673401in}}{\pgfqpoint{2.406736in}{0.677519in}}%
\pgfpathcurveto{\pgfqpoint{2.410855in}{0.681637in}}{\pgfqpoint{2.413168in}{0.687223in}}{\pgfqpoint{2.413168in}{0.693047in}}%
\pgfpathcurveto{\pgfqpoint{2.413168in}{0.698871in}}{\pgfqpoint{2.410855in}{0.704457in}}{\pgfqpoint{2.406736in}{0.708576in}}%
\pgfpathcurveto{\pgfqpoint{2.402618in}{0.712694in}}{\pgfqpoint{2.397032in}{0.715008in}}{\pgfqpoint{2.391208in}{0.715008in}}%
\pgfpathcurveto{\pgfqpoint{2.385384in}{0.715008in}}{\pgfqpoint{2.379798in}{0.712694in}}{\pgfqpoint{2.375680in}{0.708576in}}%
\pgfpathcurveto{\pgfqpoint{2.371562in}{0.704457in}}{\pgfqpoint{2.369248in}{0.698871in}}{\pgfqpoint{2.369248in}{0.693047in}}%
\pgfpathcurveto{\pgfqpoint{2.369248in}{0.687223in}}{\pgfqpoint{2.371562in}{0.681637in}}{\pgfqpoint{2.375680in}{0.677519in}}%
\pgfpathcurveto{\pgfqpoint{2.379798in}{0.673401in}}{\pgfqpoint{2.385384in}{0.671087in}}{\pgfqpoint{2.391208in}{0.671087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882624in}{0.230833in}}%
\pgfpathcurveto{\pgfqpoint{0.888448in}{0.230833in}}{\pgfqpoint{0.894034in}{0.233147in}}{\pgfqpoint{0.898152in}{0.237265in}}%
\pgfpathcurveto{\pgfqpoint{0.902270in}{0.241384in}}{\pgfqpoint{0.904584in}{0.246970in}}{\pgfqpoint{0.904584in}{0.252794in}}%
\pgfpathcurveto{\pgfqpoint{0.904584in}{0.258618in}}{\pgfqpoint{0.902270in}{0.264204in}}{\pgfqpoint{0.898152in}{0.268322in}}%
\pgfpathcurveto{\pgfqpoint{0.894034in}{0.272440in}}{\pgfqpoint{0.888448in}{0.274754in}}{\pgfqpoint{0.882624in}{0.274754in}}%
\pgfpathcurveto{\pgfqpoint{0.876800in}{0.274754in}}{\pgfqpoint{0.871214in}{0.272440in}}{\pgfqpoint{0.867096in}{0.268322in}}%
\pgfpathcurveto{\pgfqpoint{0.862977in}{0.264204in}}{\pgfqpoint{0.860664in}{0.258618in}}{\pgfqpoint{0.860664in}{0.252794in}}%
\pgfpathcurveto{\pgfqpoint{0.860664in}{0.246970in}}{\pgfqpoint{0.862977in}{0.241384in}}{\pgfqpoint{0.867096in}{0.237265in}}%
\pgfpathcurveto{\pgfqpoint{0.871214in}{0.233147in}}{\pgfqpoint{0.876800in}{0.230833in}}{\pgfqpoint{0.882624in}{0.230833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250790in}{0.220679in}}%
\pgfpathcurveto{\pgfqpoint{1.256614in}{0.220679in}}{\pgfqpoint{1.262200in}{0.222992in}}{\pgfqpoint{1.266318in}{0.227111in}}%
\pgfpathcurveto{\pgfqpoint{1.270436in}{0.231229in}}{\pgfqpoint{1.272750in}{0.236815in}}{\pgfqpoint{1.272750in}{0.242639in}}%
\pgfpathcurveto{\pgfqpoint{1.272750in}{0.248463in}}{\pgfqpoint{1.270436in}{0.254049in}}{\pgfqpoint{1.266318in}{0.258167in}}%
\pgfpathcurveto{\pgfqpoint{1.262200in}{0.262285in}}{\pgfqpoint{1.256614in}{0.264599in}}{\pgfqpoint{1.250790in}{0.264599in}}%
\pgfpathcurveto{\pgfqpoint{1.244966in}{0.264599in}}{\pgfqpoint{1.239380in}{0.262285in}}{\pgfqpoint{1.235262in}{0.258167in}}%
\pgfpathcurveto{\pgfqpoint{1.231144in}{0.254049in}}{\pgfqpoint{1.228830in}{0.248463in}}{\pgfqpoint{1.228830in}{0.242639in}}%
\pgfpathcurveto{\pgfqpoint{1.228830in}{0.236815in}}{\pgfqpoint{1.231144in}{0.231229in}}{\pgfqpoint{1.235262in}{0.227111in}}%
\pgfpathcurveto{\pgfqpoint{1.239380in}{0.222992in}}{\pgfqpoint{1.244966in}{0.220679in}}{\pgfqpoint{1.250790in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661659in}{0.227634in}}%
\pgfpathcurveto{\pgfqpoint{1.667483in}{0.227634in}}{\pgfqpoint{1.673069in}{0.229948in}}{\pgfqpoint{1.677187in}{0.234066in}}%
\pgfpathcurveto{\pgfqpoint{1.681306in}{0.238184in}}{\pgfqpoint{1.683619in}{0.243770in}}{\pgfqpoint{1.683619in}{0.249594in}}%
\pgfpathcurveto{\pgfqpoint{1.683619in}{0.255418in}}{\pgfqpoint{1.681306in}{0.261004in}}{\pgfqpoint{1.677187in}{0.265122in}}%
\pgfpathcurveto{\pgfqpoint{1.673069in}{0.269241in}}{\pgfqpoint{1.667483in}{0.271554in}}{\pgfqpoint{1.661659in}{0.271554in}}%
\pgfpathcurveto{\pgfqpoint{1.655835in}{0.271554in}}{\pgfqpoint{1.650249in}{0.269241in}}{\pgfqpoint{1.646131in}{0.265122in}}%
\pgfpathcurveto{\pgfqpoint{1.642013in}{0.261004in}}{\pgfqpoint{1.639699in}{0.255418in}}{\pgfqpoint{1.639699in}{0.249594in}}%
\pgfpathcurveto{\pgfqpoint{1.639699in}{0.243770in}}{\pgfqpoint{1.642013in}{0.238184in}}{\pgfqpoint{1.646131in}{0.234066in}}%
\pgfpathcurveto{\pgfqpoint{1.650249in}{0.229948in}}{\pgfqpoint{1.655835in}{0.227634in}}{\pgfqpoint{1.661659in}{0.227634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125071in}{0.229305in}}%
\pgfpathcurveto{\pgfqpoint{2.130895in}{0.229305in}}{\pgfqpoint{2.136481in}{0.231619in}}{\pgfqpoint{2.140599in}{0.235737in}}%
\pgfpathcurveto{\pgfqpoint{2.144717in}{0.239855in}}{\pgfqpoint{2.147031in}{0.245441in}}{\pgfqpoint{2.147031in}{0.251265in}}%
\pgfpathcurveto{\pgfqpoint{2.147031in}{0.257089in}}{\pgfqpoint{2.144717in}{0.262675in}}{\pgfqpoint{2.140599in}{0.266793in}}%
\pgfpathcurveto{\pgfqpoint{2.136481in}{0.270911in}}{\pgfqpoint{2.130895in}{0.273225in}}{\pgfqpoint{2.125071in}{0.273225in}}%
\pgfpathcurveto{\pgfqpoint{2.119247in}{0.273225in}}{\pgfqpoint{2.113661in}{0.270911in}}{\pgfqpoint{2.109543in}{0.266793in}}%
\pgfpathcurveto{\pgfqpoint{2.105425in}{0.262675in}}{\pgfqpoint{2.103111in}{0.257089in}}{\pgfqpoint{2.103111in}{0.251265in}}%
\pgfpathcurveto{\pgfqpoint{2.103111in}{0.245441in}}{\pgfqpoint{2.105425in}{0.239855in}}{\pgfqpoint{2.109543in}{0.235737in}}%
\pgfpathcurveto{\pgfqpoint{2.113661in}{0.231619in}}{\pgfqpoint{2.119247in}{0.229305in}}{\pgfqpoint{2.125071in}{0.229305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658359in}{0.269629in}}%
\pgfpathcurveto{\pgfqpoint{2.664183in}{0.269629in}}{\pgfqpoint{2.669769in}{0.271943in}}{\pgfqpoint{2.673887in}{0.276061in}}%
\pgfpathcurveto{\pgfqpoint{2.678005in}{0.280179in}}{\pgfqpoint{2.680319in}{0.285765in}}{\pgfqpoint{2.680319in}{0.291589in}}%
\pgfpathcurveto{\pgfqpoint{2.680319in}{0.297413in}}{\pgfqpoint{2.678005in}{0.302999in}}{\pgfqpoint{2.673887in}{0.307117in}}%
\pgfpathcurveto{\pgfqpoint{2.669769in}{0.311236in}}{\pgfqpoint{2.664183in}{0.313549in}}{\pgfqpoint{2.658359in}{0.313549in}}%
\pgfpathcurveto{\pgfqpoint{2.652535in}{0.313549in}}{\pgfqpoint{2.646949in}{0.311236in}}{\pgfqpoint{2.642831in}{0.307117in}}%
\pgfpathcurveto{\pgfqpoint{2.638712in}{0.302999in}}{\pgfqpoint{2.636399in}{0.297413in}}{\pgfqpoint{2.636399in}{0.291589in}}%
\pgfpathcurveto{\pgfqpoint{2.636399in}{0.285765in}}{\pgfqpoint{2.638712in}{0.280179in}}{\pgfqpoint{2.642831in}{0.276061in}}%
\pgfpathcurveto{\pgfqpoint{2.646949in}{0.271943in}}{\pgfqpoint{2.652535in}{0.269629in}}{\pgfqpoint{2.658359in}{0.269629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883309in}{0.249486in}}%
\pgfpathcurveto{\pgfqpoint{0.889133in}{0.249486in}}{\pgfqpoint{0.894719in}{0.251800in}}{\pgfqpoint{0.898837in}{0.255918in}}%
\pgfpathcurveto{\pgfqpoint{0.902955in}{0.260036in}}{\pgfqpoint{0.905269in}{0.265623in}}{\pgfqpoint{0.905269in}{0.271447in}}%
\pgfpathcurveto{\pgfqpoint{0.905269in}{0.277270in}}{\pgfqpoint{0.902955in}{0.282857in}}{\pgfqpoint{0.898837in}{0.286975in}}%
\pgfpathcurveto{\pgfqpoint{0.894719in}{0.291093in}}{\pgfqpoint{0.889133in}{0.293407in}}{\pgfqpoint{0.883309in}{0.293407in}}%
\pgfpathcurveto{\pgfqpoint{0.877485in}{0.293407in}}{\pgfqpoint{0.871899in}{0.291093in}}{\pgfqpoint{0.867780in}{0.286975in}}%
\pgfpathcurveto{\pgfqpoint{0.863662in}{0.282857in}}{\pgfqpoint{0.861348in}{0.277270in}}{\pgfqpoint{0.861348in}{0.271447in}}%
\pgfpathcurveto{\pgfqpoint{0.861348in}{0.265623in}}{\pgfqpoint{0.863662in}{0.260036in}}{\pgfqpoint{0.867780in}{0.255918in}}%
\pgfpathcurveto{\pgfqpoint{0.871899in}{0.251800in}}{\pgfqpoint{0.877485in}{0.249486in}}{\pgfqpoint{0.883309in}{0.249486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246133in}{0.224421in}}%
\pgfpathcurveto{\pgfqpoint{1.251957in}{0.224421in}}{\pgfqpoint{1.257543in}{0.226735in}}{\pgfqpoint{1.261661in}{0.230853in}}%
\pgfpathcurveto{\pgfqpoint{1.265779in}{0.234971in}}{\pgfqpoint{1.268093in}{0.240557in}}{\pgfqpoint{1.268093in}{0.246381in}}%
\pgfpathcurveto{\pgfqpoint{1.268093in}{0.252205in}}{\pgfqpoint{1.265779in}{0.257791in}}{\pgfqpoint{1.261661in}{0.261910in}}%
\pgfpathcurveto{\pgfqpoint{1.257543in}{0.266028in}}{\pgfqpoint{1.251957in}{0.268342in}}{\pgfqpoint{1.246133in}{0.268342in}}%
\pgfpathcurveto{\pgfqpoint{1.240309in}{0.268342in}}{\pgfqpoint{1.234723in}{0.266028in}}{\pgfqpoint{1.230605in}{0.261910in}}%
\pgfpathcurveto{\pgfqpoint{1.226487in}{0.257791in}}{\pgfqpoint{1.224173in}{0.252205in}}{\pgfqpoint{1.224173in}{0.246381in}}%
\pgfpathcurveto{\pgfqpoint{1.224173in}{0.240557in}}{\pgfqpoint{1.226487in}{0.234971in}}{\pgfqpoint{1.230605in}{0.230853in}}%
\pgfpathcurveto{\pgfqpoint{1.234723in}{0.226735in}}{\pgfqpoint{1.240309in}{0.224421in}}{\pgfqpoint{1.246133in}{0.224421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653906in}{0.241298in}}%
\pgfpathcurveto{\pgfqpoint{1.659730in}{0.241298in}}{\pgfqpoint{1.665316in}{0.243612in}}{\pgfqpoint{1.669434in}{0.247730in}}%
\pgfpathcurveto{\pgfqpoint{1.673552in}{0.251848in}}{\pgfqpoint{1.675866in}{0.257434in}}{\pgfqpoint{1.675866in}{0.263258in}}%
\pgfpathcurveto{\pgfqpoint{1.675866in}{0.269082in}}{\pgfqpoint{1.673552in}{0.274669in}}{\pgfqpoint{1.669434in}{0.278787in}}%
\pgfpathcurveto{\pgfqpoint{1.665316in}{0.282905in}}{\pgfqpoint{1.659730in}{0.285219in}}{\pgfqpoint{1.653906in}{0.285219in}}%
\pgfpathcurveto{\pgfqpoint{1.648082in}{0.285219in}}{\pgfqpoint{1.642496in}{0.282905in}}{\pgfqpoint{1.638378in}{0.278787in}}%
\pgfpathcurveto{\pgfqpoint{1.634260in}{0.274669in}}{\pgfqpoint{1.631946in}{0.269082in}}{\pgfqpoint{1.631946in}{0.263258in}}%
\pgfpathcurveto{\pgfqpoint{1.631946in}{0.257434in}}{\pgfqpoint{1.634260in}{0.251848in}}{\pgfqpoint{1.638378in}{0.247730in}}%
\pgfpathcurveto{\pgfqpoint{1.642496in}{0.243612in}}{\pgfqpoint{1.648082in}{0.241298in}}{\pgfqpoint{1.653906in}{0.241298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132065in}{0.254543in}}%
\pgfpathcurveto{\pgfqpoint{2.137889in}{0.254543in}}{\pgfqpoint{2.143475in}{0.256857in}}{\pgfqpoint{2.147593in}{0.260975in}}%
\pgfpathcurveto{\pgfqpoint{2.151711in}{0.265094in}}{\pgfqpoint{2.154025in}{0.270680in}}{\pgfqpoint{2.154025in}{0.276504in}}%
\pgfpathcurveto{\pgfqpoint{2.154025in}{0.282328in}}{\pgfqpoint{2.151711in}{0.287914in}}{\pgfqpoint{2.147593in}{0.292032in}}%
\pgfpathcurveto{\pgfqpoint{2.143475in}{0.296150in}}{\pgfqpoint{2.137889in}{0.298464in}}{\pgfqpoint{2.132065in}{0.298464in}}%
\pgfpathcurveto{\pgfqpoint{2.126241in}{0.298464in}}{\pgfqpoint{2.120655in}{0.296150in}}{\pgfqpoint{2.116537in}{0.292032in}}%
\pgfpathcurveto{\pgfqpoint{2.112419in}{0.287914in}}{\pgfqpoint{2.110105in}{0.282328in}}{\pgfqpoint{2.110105in}{0.276504in}}%
\pgfpathcurveto{\pgfqpoint{2.110105in}{0.270680in}}{\pgfqpoint{2.112419in}{0.265094in}}{\pgfqpoint{2.116537in}{0.260975in}}%
\pgfpathcurveto{\pgfqpoint{2.120655in}{0.256857in}}{\pgfqpoint{2.126241in}{0.254543in}}{\pgfqpoint{2.132065in}{0.254543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663076in}{0.251554in}}%
\pgfpathcurveto{\pgfqpoint{2.668900in}{0.251554in}}{\pgfqpoint{2.674486in}{0.253868in}}{\pgfqpoint{2.678604in}{0.257986in}}%
\pgfpathcurveto{\pgfqpoint{2.682722in}{0.262105in}}{\pgfqpoint{2.685036in}{0.267691in}}{\pgfqpoint{2.685036in}{0.273515in}}%
\pgfpathcurveto{\pgfqpoint{2.685036in}{0.279339in}}{\pgfqpoint{2.682722in}{0.284925in}}{\pgfqpoint{2.678604in}{0.289043in}}%
\pgfpathcurveto{\pgfqpoint{2.674486in}{0.293161in}}{\pgfqpoint{2.668900in}{0.295475in}}{\pgfqpoint{2.663076in}{0.295475in}}%
\pgfpathcurveto{\pgfqpoint{2.657252in}{0.295475in}}{\pgfqpoint{2.651666in}{0.293161in}}{\pgfqpoint{2.647548in}{0.289043in}}%
\pgfpathcurveto{\pgfqpoint{2.643430in}{0.284925in}}{\pgfqpoint{2.641116in}{0.279339in}}{\pgfqpoint{2.641116in}{0.273515in}}%
\pgfpathcurveto{\pgfqpoint{2.641116in}{0.267691in}}{\pgfqpoint{2.643430in}{0.262105in}}{\pgfqpoint{2.647548in}{0.257986in}}%
\pgfpathcurveto{\pgfqpoint{2.651666in}{0.253868in}}{\pgfqpoint{2.657252in}{0.251554in}}{\pgfqpoint{2.663076in}{0.251554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882471in}{0.224489in}}%
\pgfpathcurveto{\pgfqpoint{0.888294in}{0.224489in}}{\pgfqpoint{0.893881in}{0.226802in}}{\pgfqpoint{0.897999in}{0.230921in}}%
\pgfpathcurveto{\pgfqpoint{0.902117in}{0.235039in}}{\pgfqpoint{0.904431in}{0.240625in}}{\pgfqpoint{0.904431in}{0.246449in}}%
\pgfpathcurveto{\pgfqpoint{0.904431in}{0.252273in}}{\pgfqpoint{0.902117in}{0.257859in}}{\pgfqpoint{0.897999in}{0.261977in}}%
\pgfpathcurveto{\pgfqpoint{0.893881in}{0.266095in}}{\pgfqpoint{0.888294in}{0.268409in}}{\pgfqpoint{0.882471in}{0.268409in}}%
\pgfpathcurveto{\pgfqpoint{0.876647in}{0.268409in}}{\pgfqpoint{0.871060in}{0.266095in}}{\pgfqpoint{0.866942in}{0.261977in}}%
\pgfpathcurveto{\pgfqpoint{0.862824in}{0.257859in}}{\pgfqpoint{0.860510in}{0.252273in}}{\pgfqpoint{0.860510in}{0.246449in}}%
\pgfpathcurveto{\pgfqpoint{0.860510in}{0.240625in}}{\pgfqpoint{0.862824in}{0.235039in}}{\pgfqpoint{0.866942in}{0.230921in}}%
\pgfpathcurveto{\pgfqpoint{0.871060in}{0.226802in}}{\pgfqpoint{0.876647in}{0.224489in}}{\pgfqpoint{0.882471in}{0.224489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269845in}{0.224114in}}%
\pgfpathcurveto{\pgfqpoint{1.275669in}{0.224114in}}{\pgfqpoint{1.281256in}{0.226428in}}{\pgfqpoint{1.285374in}{0.230546in}}%
\pgfpathcurveto{\pgfqpoint{1.289492in}{0.234664in}}{\pgfqpoint{1.291806in}{0.240250in}}{\pgfqpoint{1.291806in}{0.246074in}}%
\pgfpathcurveto{\pgfqpoint{1.291806in}{0.251898in}}{\pgfqpoint{1.289492in}{0.257484in}}{\pgfqpoint{1.285374in}{0.261602in}}%
\pgfpathcurveto{\pgfqpoint{1.281256in}{0.265721in}}{\pgfqpoint{1.275669in}{0.268034in}}{\pgfqpoint{1.269845in}{0.268034in}}%
\pgfpathcurveto{\pgfqpoint{1.264022in}{0.268034in}}{\pgfqpoint{1.258435in}{0.265721in}}{\pgfqpoint{1.254317in}{0.261602in}}%
\pgfpathcurveto{\pgfqpoint{1.250199in}{0.257484in}}{\pgfqpoint{1.247885in}{0.251898in}}{\pgfqpoint{1.247885in}{0.246074in}}%
\pgfpathcurveto{\pgfqpoint{1.247885in}{0.240250in}}{\pgfqpoint{1.250199in}{0.234664in}}{\pgfqpoint{1.254317in}{0.230546in}}%
\pgfpathcurveto{\pgfqpoint{1.258435in}{0.226428in}}{\pgfqpoint{1.264022in}{0.224114in}}{\pgfqpoint{1.269845in}{0.224114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700673in}{0.226934in}}%
\pgfpathcurveto{\pgfqpoint{1.706497in}{0.226934in}}{\pgfqpoint{1.712083in}{0.229248in}}{\pgfqpoint{1.716201in}{0.233366in}}%
\pgfpathcurveto{\pgfqpoint{1.720319in}{0.237484in}}{\pgfqpoint{1.722633in}{0.243070in}}{\pgfqpoint{1.722633in}{0.248894in}}%
\pgfpathcurveto{\pgfqpoint{1.722633in}{0.254718in}}{\pgfqpoint{1.720319in}{0.260304in}}{\pgfqpoint{1.716201in}{0.264422in}}%
\pgfpathcurveto{\pgfqpoint{1.712083in}{0.268541in}}{\pgfqpoint{1.706497in}{0.270855in}}{\pgfqpoint{1.700673in}{0.270855in}}%
\pgfpathcurveto{\pgfqpoint{1.694849in}{0.270855in}}{\pgfqpoint{1.689263in}{0.268541in}}{\pgfqpoint{1.685144in}{0.264422in}}%
\pgfpathcurveto{\pgfqpoint{1.681026in}{0.260304in}}{\pgfqpoint{1.678712in}{0.254718in}}{\pgfqpoint{1.678712in}{0.248894in}}%
\pgfpathcurveto{\pgfqpoint{1.678712in}{0.243070in}}{\pgfqpoint{1.681026in}{0.237484in}}{\pgfqpoint{1.685144in}{0.233366in}}%
\pgfpathcurveto{\pgfqpoint{1.689263in}{0.229248in}}{\pgfqpoint{1.694849in}{0.226934in}}{\pgfqpoint{1.700673in}{0.226934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193422in}{0.231826in}}%
\pgfpathcurveto{\pgfqpoint{2.199246in}{0.231826in}}{\pgfqpoint{2.204832in}{0.234140in}}{\pgfqpoint{2.208950in}{0.238258in}}%
\pgfpathcurveto{\pgfqpoint{2.213069in}{0.242376in}}{\pgfqpoint{2.215382in}{0.247963in}}{\pgfqpoint{2.215382in}{0.253787in}}%
\pgfpathcurveto{\pgfqpoint{2.215382in}{0.259610in}}{\pgfqpoint{2.213069in}{0.265197in}}{\pgfqpoint{2.208950in}{0.269315in}}%
\pgfpathcurveto{\pgfqpoint{2.204832in}{0.273433in}}{\pgfqpoint{2.199246in}{0.275747in}}{\pgfqpoint{2.193422in}{0.275747in}}%
\pgfpathcurveto{\pgfqpoint{2.187598in}{0.275747in}}{\pgfqpoint{2.182012in}{0.273433in}}{\pgfqpoint{2.177894in}{0.269315in}}%
\pgfpathcurveto{\pgfqpoint{2.173776in}{0.265197in}}{\pgfqpoint{2.171462in}{0.259610in}}{\pgfqpoint{2.171462in}{0.253787in}}%
\pgfpathcurveto{\pgfqpoint{2.171462in}{0.247963in}}{\pgfqpoint{2.173776in}{0.242376in}}{\pgfqpoint{2.177894in}{0.238258in}}%
\pgfpathcurveto{\pgfqpoint{2.182012in}{0.234140in}}{\pgfqpoint{2.187598in}{0.231826in}}{\pgfqpoint{2.193422in}{0.231826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745193in}{0.244113in}}%
\pgfpathcurveto{\pgfqpoint{2.751017in}{0.244113in}}{\pgfqpoint{2.756603in}{0.246427in}}{\pgfqpoint{2.760721in}{0.250545in}}%
\pgfpathcurveto{\pgfqpoint{2.764839in}{0.254664in}}{\pgfqpoint{2.767153in}{0.260250in}}{\pgfqpoint{2.767153in}{0.266074in}}%
\pgfpathcurveto{\pgfqpoint{2.767153in}{0.271898in}}{\pgfqpoint{2.764839in}{0.277484in}}{\pgfqpoint{2.760721in}{0.281602in}}%
\pgfpathcurveto{\pgfqpoint{2.756603in}{0.285720in}}{\pgfqpoint{2.751017in}{0.288034in}}{\pgfqpoint{2.745193in}{0.288034in}}%
\pgfpathcurveto{\pgfqpoint{2.739369in}{0.288034in}}{\pgfqpoint{2.733783in}{0.285720in}}{\pgfqpoint{2.729665in}{0.281602in}}%
\pgfpathcurveto{\pgfqpoint{2.725547in}{0.277484in}}{\pgfqpoint{2.723233in}{0.271898in}}{\pgfqpoint{2.723233in}{0.266074in}}%
\pgfpathcurveto{\pgfqpoint{2.723233in}{0.260250in}}{\pgfqpoint{2.725547in}{0.254664in}}{\pgfqpoint{2.729665in}{0.250545in}}%
\pgfpathcurveto{\pgfqpoint{2.733783in}{0.246427in}}{\pgfqpoint{2.739369in}{0.244113in}}{\pgfqpoint{2.745193in}{0.244113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882143in}{0.235166in}}%
\pgfpathcurveto{\pgfqpoint{0.887966in}{0.235166in}}{\pgfqpoint{0.893553in}{0.237480in}}{\pgfqpoint{0.897671in}{0.241598in}}%
\pgfpathcurveto{\pgfqpoint{0.901789in}{0.245716in}}{\pgfqpoint{0.904103in}{0.251303in}}{\pgfqpoint{0.904103in}{0.257127in}}%
\pgfpathcurveto{\pgfqpoint{0.904103in}{0.262950in}}{\pgfqpoint{0.901789in}{0.268537in}}{\pgfqpoint{0.897671in}{0.272655in}}%
\pgfpathcurveto{\pgfqpoint{0.893553in}{0.276773in}}{\pgfqpoint{0.887966in}{0.279087in}}{\pgfqpoint{0.882143in}{0.279087in}}%
\pgfpathcurveto{\pgfqpoint{0.876319in}{0.279087in}}{\pgfqpoint{0.870732in}{0.276773in}}{\pgfqpoint{0.866614in}{0.272655in}}%
\pgfpathcurveto{\pgfqpoint{0.862496in}{0.268537in}}{\pgfqpoint{0.860182in}{0.262950in}}{\pgfqpoint{0.860182in}{0.257127in}}%
\pgfpathcurveto{\pgfqpoint{0.860182in}{0.251303in}}{\pgfqpoint{0.862496in}{0.245716in}}{\pgfqpoint{0.866614in}{0.241598in}}%
\pgfpathcurveto{\pgfqpoint{0.870732in}{0.237480in}}{\pgfqpoint{0.876319in}{0.235166in}}{\pgfqpoint{0.882143in}{0.235166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322114in}{0.238001in}}%
\pgfpathcurveto{\pgfqpoint{1.327938in}{0.238001in}}{\pgfqpoint{1.333524in}{0.240315in}}{\pgfqpoint{1.337642in}{0.244433in}}%
\pgfpathcurveto{\pgfqpoint{1.341760in}{0.248551in}}{\pgfqpoint{1.344074in}{0.254138in}}{\pgfqpoint{1.344074in}{0.259962in}}%
\pgfpathcurveto{\pgfqpoint{1.344074in}{0.265786in}}{\pgfqpoint{1.341760in}{0.271372in}}{\pgfqpoint{1.337642in}{0.275490in}}%
\pgfpathcurveto{\pgfqpoint{1.333524in}{0.279608in}}{\pgfqpoint{1.327938in}{0.281922in}}{\pgfqpoint{1.322114in}{0.281922in}}%
\pgfpathcurveto{\pgfqpoint{1.316290in}{0.281922in}}{\pgfqpoint{1.310704in}{0.279608in}}{\pgfqpoint{1.306586in}{0.275490in}}%
\pgfpathcurveto{\pgfqpoint{1.302468in}{0.271372in}}{\pgfqpoint{1.300154in}{0.265786in}}{\pgfqpoint{1.300154in}{0.259962in}}%
\pgfpathcurveto{\pgfqpoint{1.300154in}{0.254138in}}{\pgfqpoint{1.302468in}{0.248551in}}{\pgfqpoint{1.306586in}{0.244433in}}%
\pgfpathcurveto{\pgfqpoint{1.310704in}{0.240315in}}{\pgfqpoint{1.316290in}{0.238001in}}{\pgfqpoint{1.322114in}{0.238001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841402in}{0.257676in}}%
\pgfpathcurveto{\pgfqpoint{1.847226in}{0.257676in}}{\pgfqpoint{1.852812in}{0.259990in}}{\pgfqpoint{1.856931in}{0.264108in}}%
\pgfpathcurveto{\pgfqpoint{1.861049in}{0.268226in}}{\pgfqpoint{1.863363in}{0.273812in}}{\pgfqpoint{1.863363in}{0.279636in}}%
\pgfpathcurveto{\pgfqpoint{1.863363in}{0.285460in}}{\pgfqpoint{1.861049in}{0.291046in}}{\pgfqpoint{1.856931in}{0.295164in}}%
\pgfpathcurveto{\pgfqpoint{1.852812in}{0.299282in}}{\pgfqpoint{1.847226in}{0.301596in}}{\pgfqpoint{1.841402in}{0.301596in}}%
\pgfpathcurveto{\pgfqpoint{1.835578in}{0.301596in}}{\pgfqpoint{1.829992in}{0.299282in}}{\pgfqpoint{1.825874in}{0.295164in}}%
\pgfpathcurveto{\pgfqpoint{1.821756in}{0.291046in}}{\pgfqpoint{1.819442in}{0.285460in}}{\pgfqpoint{1.819442in}{0.279636in}}%
\pgfpathcurveto{\pgfqpoint{1.819442in}{0.273812in}}{\pgfqpoint{1.821756in}{0.268226in}}{\pgfqpoint{1.825874in}{0.264108in}}%
\pgfpathcurveto{\pgfqpoint{1.829992in}{0.259990in}}{\pgfqpoint{1.835578in}{0.257676in}}{\pgfqpoint{1.841402in}{0.257676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454554in}{0.412292in}}%
\pgfpathcurveto{\pgfqpoint{2.460378in}{0.412292in}}{\pgfqpoint{2.465964in}{0.414606in}}{\pgfqpoint{2.470083in}{0.418724in}}%
\pgfpathcurveto{\pgfqpoint{2.474201in}{0.422842in}}{\pgfqpoint{2.476515in}{0.428428in}}{\pgfqpoint{2.476515in}{0.434252in}}%
\pgfpathcurveto{\pgfqpoint{2.476515in}{0.440076in}}{\pgfqpoint{2.474201in}{0.445662in}}{\pgfqpoint{2.470083in}{0.449780in}}%
\pgfpathcurveto{\pgfqpoint{2.465964in}{0.453898in}}{\pgfqpoint{2.460378in}{0.456212in}}{\pgfqpoint{2.454554in}{0.456212in}}%
\pgfpathcurveto{\pgfqpoint{2.448730in}{0.456212in}}{\pgfqpoint{2.443144in}{0.453898in}}{\pgfqpoint{2.439026in}{0.449780in}}%
\pgfpathcurveto{\pgfqpoint{2.434908in}{0.445662in}}{\pgfqpoint{2.432594in}{0.440076in}}{\pgfqpoint{2.432594in}{0.434252in}}%
\pgfpathcurveto{\pgfqpoint{2.432594in}{0.428428in}}{\pgfqpoint{2.434908in}{0.422842in}}{\pgfqpoint{2.439026in}{0.418724in}}%
\pgfpathcurveto{\pgfqpoint{2.443144in}{0.414606in}}{\pgfqpoint{2.448730in}{0.412292in}}{\pgfqpoint{2.454554in}{0.412292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262993in}{1.944933in}}%
\pgfpathcurveto{\pgfqpoint{2.268817in}{1.944933in}}{\pgfqpoint{2.274404in}{1.947247in}}{\pgfqpoint{2.278522in}{1.951365in}}%
\pgfpathcurveto{\pgfqpoint{2.282640in}{1.955483in}}{\pgfqpoint{2.284954in}{1.961069in}}{\pgfqpoint{2.284954in}{1.966893in}}%
\pgfpathcurveto{\pgfqpoint{2.284954in}{1.972717in}}{\pgfqpoint{2.282640in}{1.978303in}}{\pgfqpoint{2.278522in}{1.982421in}}%
\pgfpathcurveto{\pgfqpoint{2.274404in}{1.986539in}}{\pgfqpoint{2.268817in}{1.988853in}}{\pgfqpoint{2.262993in}{1.988853in}}%
\pgfpathcurveto{\pgfqpoint{2.257169in}{1.988853in}}{\pgfqpoint{2.251583in}{1.986539in}}{\pgfqpoint{2.247465in}{1.982421in}}%
\pgfpathcurveto{\pgfqpoint{2.243347in}{1.978303in}}{\pgfqpoint{2.241033in}{1.972717in}}{\pgfqpoint{2.241033in}{1.966893in}}%
\pgfpathcurveto{\pgfqpoint{2.241033in}{1.961069in}}{\pgfqpoint{2.243347in}{1.955483in}}{\pgfqpoint{2.247465in}{1.951365in}}%
\pgfpathcurveto{\pgfqpoint{2.251583in}{1.947247in}}{\pgfqpoint{2.257169in}{1.944933in}}{\pgfqpoint{2.262993in}{1.944933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883015in}{0.243094in}}%
\pgfpathcurveto{\pgfqpoint{0.888839in}{0.243094in}}{\pgfqpoint{0.894425in}{0.245408in}}{\pgfqpoint{0.898543in}{0.249526in}}%
\pgfpathcurveto{\pgfqpoint{0.902661in}{0.253645in}}{\pgfqpoint{0.904975in}{0.259231in}}{\pgfqpoint{0.904975in}{0.265055in}}%
\pgfpathcurveto{\pgfqpoint{0.904975in}{0.270879in}}{\pgfqpoint{0.902661in}{0.276465in}}{\pgfqpoint{0.898543in}{0.280583in}}%
\pgfpathcurveto{\pgfqpoint{0.894425in}{0.284701in}}{\pgfqpoint{0.888839in}{0.287015in}}{\pgfqpoint{0.883015in}{0.287015in}}%
\pgfpathcurveto{\pgfqpoint{0.877191in}{0.287015in}}{\pgfqpoint{0.871605in}{0.284701in}}{\pgfqpoint{0.867486in}{0.280583in}}%
\pgfpathcurveto{\pgfqpoint{0.863368in}{0.276465in}}{\pgfqpoint{0.861054in}{0.270879in}}{\pgfqpoint{0.861054in}{0.265055in}}%
\pgfpathcurveto{\pgfqpoint{0.861054in}{0.259231in}}{\pgfqpoint{0.863368in}{0.253645in}}{\pgfqpoint{0.867486in}{0.249526in}}%
\pgfpathcurveto{\pgfqpoint{0.871605in}{0.245408in}}{\pgfqpoint{0.877191in}{0.243094in}}{\pgfqpoint{0.883015in}{0.243094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310442in}{0.239860in}}%
\pgfpathcurveto{\pgfqpoint{1.316266in}{0.239860in}}{\pgfqpoint{1.321852in}{0.242174in}}{\pgfqpoint{1.325970in}{0.246292in}}%
\pgfpathcurveto{\pgfqpoint{1.330088in}{0.250410in}}{\pgfqpoint{1.332402in}{0.255996in}}{\pgfqpoint{1.332402in}{0.261820in}}%
\pgfpathcurveto{\pgfqpoint{1.332402in}{0.267644in}}{\pgfqpoint{1.330088in}{0.273230in}}{\pgfqpoint{1.325970in}{0.277348in}}%
\pgfpathcurveto{\pgfqpoint{1.321852in}{0.281466in}}{\pgfqpoint{1.316266in}{0.283780in}}{\pgfqpoint{1.310442in}{0.283780in}}%
\pgfpathcurveto{\pgfqpoint{1.304618in}{0.283780in}}{\pgfqpoint{1.299032in}{0.281466in}}{\pgfqpoint{1.294913in}{0.277348in}}%
\pgfpathcurveto{\pgfqpoint{1.290795in}{0.273230in}}{\pgfqpoint{1.288481in}{0.267644in}}{\pgfqpoint{1.288481in}{0.261820in}}%
\pgfpathcurveto{\pgfqpoint{1.288481in}{0.255996in}}{\pgfqpoint{1.290795in}{0.250410in}}{\pgfqpoint{1.294913in}{0.246292in}}%
\pgfpathcurveto{\pgfqpoint{1.299032in}{0.242174in}}{\pgfqpoint{1.304618in}{0.239860in}}{\pgfqpoint{1.310442in}{0.239860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773351in}{0.241919in}}%
\pgfpathcurveto{\pgfqpoint{1.779175in}{0.241919in}}{\pgfqpoint{1.784762in}{0.244233in}}{\pgfqpoint{1.788880in}{0.248351in}}%
\pgfpathcurveto{\pgfqpoint{1.792998in}{0.252469in}}{\pgfqpoint{1.795312in}{0.258055in}}{\pgfqpoint{1.795312in}{0.263879in}}%
\pgfpathcurveto{\pgfqpoint{1.795312in}{0.269703in}}{\pgfqpoint{1.792998in}{0.275289in}}{\pgfqpoint{1.788880in}{0.279407in}}%
\pgfpathcurveto{\pgfqpoint{1.784762in}{0.283526in}}{\pgfqpoint{1.779175in}{0.285839in}}{\pgfqpoint{1.773351in}{0.285839in}}%
\pgfpathcurveto{\pgfqpoint{1.767527in}{0.285839in}}{\pgfqpoint{1.761941in}{0.283526in}}{\pgfqpoint{1.757823in}{0.279407in}}%
\pgfpathcurveto{\pgfqpoint{1.753705in}{0.275289in}}{\pgfqpoint{1.751391in}{0.269703in}}{\pgfqpoint{1.751391in}{0.263879in}}%
\pgfpathcurveto{\pgfqpoint{1.751391in}{0.258055in}}{\pgfqpoint{1.753705in}{0.252469in}}{\pgfqpoint{1.757823in}{0.248351in}}%
\pgfpathcurveto{\pgfqpoint{1.761941in}{0.244233in}}{\pgfqpoint{1.767527in}{0.241919in}}{\pgfqpoint{1.773351in}{0.241919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333584in}{0.318204in}}%
\pgfpathcurveto{\pgfqpoint{2.339408in}{0.318204in}}{\pgfqpoint{2.344994in}{0.320518in}}{\pgfqpoint{2.349112in}{0.324636in}}%
\pgfpathcurveto{\pgfqpoint{2.353231in}{0.328755in}}{\pgfqpoint{2.355544in}{0.334341in}}{\pgfqpoint{2.355544in}{0.340165in}}%
\pgfpathcurveto{\pgfqpoint{2.355544in}{0.345989in}}{\pgfqpoint{2.353231in}{0.351575in}}{\pgfqpoint{2.349112in}{0.355693in}}%
\pgfpathcurveto{\pgfqpoint{2.344994in}{0.359811in}}{\pgfqpoint{2.339408in}{0.362125in}}{\pgfqpoint{2.333584in}{0.362125in}}%
\pgfpathcurveto{\pgfqpoint{2.327760in}{0.362125in}}{\pgfqpoint{2.322174in}{0.359811in}}{\pgfqpoint{2.318056in}{0.355693in}}%
\pgfpathcurveto{\pgfqpoint{2.313938in}{0.351575in}}{\pgfqpoint{2.311624in}{0.345989in}}{\pgfqpoint{2.311624in}{0.340165in}}%
\pgfpathcurveto{\pgfqpoint{2.311624in}{0.334341in}}{\pgfqpoint{2.313938in}{0.328755in}}{\pgfqpoint{2.318056in}{0.324636in}}%
\pgfpathcurveto{\pgfqpoint{2.322174in}{0.320518in}}{\pgfqpoint{2.327760in}{0.318204in}}{\pgfqpoint{2.333584in}{0.318204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883028in}{0.234874in}}%
\pgfpathcurveto{\pgfqpoint{0.888852in}{0.234874in}}{\pgfqpoint{0.894438in}{0.237188in}}{\pgfqpoint{0.898556in}{0.241306in}}%
\pgfpathcurveto{\pgfqpoint{0.902675in}{0.245424in}}{\pgfqpoint{0.904988in}{0.251010in}}{\pgfqpoint{0.904988in}{0.256834in}}%
\pgfpathcurveto{\pgfqpoint{0.904988in}{0.262658in}}{\pgfqpoint{0.902675in}{0.268244in}}{\pgfqpoint{0.898556in}{0.272362in}}%
\pgfpathcurveto{\pgfqpoint{0.894438in}{0.276480in}}{\pgfqpoint{0.888852in}{0.278794in}}{\pgfqpoint{0.883028in}{0.278794in}}%
\pgfpathcurveto{\pgfqpoint{0.877204in}{0.278794in}}{\pgfqpoint{0.871618in}{0.276480in}}{\pgfqpoint{0.867500in}{0.272362in}}%
\pgfpathcurveto{\pgfqpoint{0.863382in}{0.268244in}}{\pgfqpoint{0.861068in}{0.262658in}}{\pgfqpoint{0.861068in}{0.256834in}}%
\pgfpathcurveto{\pgfqpoint{0.861068in}{0.251010in}}{\pgfqpoint{0.863382in}{0.245424in}}{\pgfqpoint{0.867500in}{0.241306in}}%
\pgfpathcurveto{\pgfqpoint{0.871618in}{0.237188in}}{\pgfqpoint{0.877204in}{0.234874in}}{\pgfqpoint{0.883028in}{0.234874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390130in}{0.243313in}}%
\pgfpathcurveto{\pgfqpoint{1.395954in}{0.243313in}}{\pgfqpoint{1.401540in}{0.245627in}}{\pgfqpoint{1.405658in}{0.249745in}}%
\pgfpathcurveto{\pgfqpoint{1.409777in}{0.253863in}}{\pgfqpoint{1.412090in}{0.259449in}}{\pgfqpoint{1.412090in}{0.265273in}}%
\pgfpathcurveto{\pgfqpoint{1.412090in}{0.271097in}}{\pgfqpoint{1.409777in}{0.276683in}}{\pgfqpoint{1.405658in}{0.280801in}}%
\pgfpathcurveto{\pgfqpoint{1.401540in}{0.284919in}}{\pgfqpoint{1.395954in}{0.287233in}}{\pgfqpoint{1.390130in}{0.287233in}}%
\pgfpathcurveto{\pgfqpoint{1.384306in}{0.287233in}}{\pgfqpoint{1.378720in}{0.284919in}}{\pgfqpoint{1.374602in}{0.280801in}}%
\pgfpathcurveto{\pgfqpoint{1.370484in}{0.276683in}}{\pgfqpoint{1.368170in}{0.271097in}}{\pgfqpoint{1.368170in}{0.265273in}}%
\pgfpathcurveto{\pgfqpoint{1.368170in}{0.259449in}}{\pgfqpoint{1.370484in}{0.253863in}}{\pgfqpoint{1.374602in}{0.249745in}}%
\pgfpathcurveto{\pgfqpoint{1.378720in}{0.245627in}}{\pgfqpoint{1.384306in}{0.243313in}}{\pgfqpoint{1.390130in}{0.243313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978773in}{0.277175in}}%
\pgfpathcurveto{\pgfqpoint{1.984597in}{0.277175in}}{\pgfqpoint{1.990183in}{0.279489in}}{\pgfqpoint{1.994301in}{0.283607in}}%
\pgfpathcurveto{\pgfqpoint{1.998419in}{0.287726in}}{\pgfqpoint{2.000733in}{0.293312in}}{\pgfqpoint{2.000733in}{0.299136in}}%
\pgfpathcurveto{\pgfqpoint{2.000733in}{0.304960in}}{\pgfqpoint{1.998419in}{0.310546in}}{\pgfqpoint{1.994301in}{0.314664in}}%
\pgfpathcurveto{\pgfqpoint{1.990183in}{0.318782in}}{\pgfqpoint{1.984597in}{0.321096in}}{\pgfqpoint{1.978773in}{0.321096in}}%
\pgfpathcurveto{\pgfqpoint{1.972949in}{0.321096in}}{\pgfqpoint{1.967363in}{0.318782in}}{\pgfqpoint{1.963245in}{0.314664in}}%
\pgfpathcurveto{\pgfqpoint{1.959126in}{0.310546in}}{\pgfqpoint{1.956813in}{0.304960in}}{\pgfqpoint{1.956813in}{0.299136in}}%
\pgfpathcurveto{\pgfqpoint{1.956813in}{0.293312in}}{\pgfqpoint{1.959126in}{0.287726in}}{\pgfqpoint{1.963245in}{0.283607in}}%
\pgfpathcurveto{\pgfqpoint{1.967363in}{0.279489in}}{\pgfqpoint{1.972949in}{0.277175in}}{\pgfqpoint{1.978773in}{0.277175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674068in}{0.434287in}}%
\pgfpathcurveto{\pgfqpoint{2.679892in}{0.434287in}}{\pgfqpoint{2.685479in}{0.436601in}}{\pgfqpoint{2.689597in}{0.440719in}}%
\pgfpathcurveto{\pgfqpoint{2.693715in}{0.444838in}}{\pgfqpoint{2.696029in}{0.450424in}}{\pgfqpoint{2.696029in}{0.456248in}}%
\pgfpathcurveto{\pgfqpoint{2.696029in}{0.462072in}}{\pgfqpoint{2.693715in}{0.467658in}}{\pgfqpoint{2.689597in}{0.471776in}}%
\pgfpathcurveto{\pgfqpoint{2.685479in}{0.475894in}}{\pgfqpoint{2.679892in}{0.478208in}}{\pgfqpoint{2.674068in}{0.478208in}}%
\pgfpathcurveto{\pgfqpoint{2.668244in}{0.478208in}}{\pgfqpoint{2.662658in}{0.475894in}}{\pgfqpoint{2.658540in}{0.471776in}}%
\pgfpathcurveto{\pgfqpoint{2.654422in}{0.467658in}}{\pgfqpoint{2.652108in}{0.462072in}}{\pgfqpoint{2.652108in}{0.456248in}}%
\pgfpathcurveto{\pgfqpoint{2.652108in}{0.450424in}}{\pgfqpoint{2.654422in}{0.444838in}}{\pgfqpoint{2.658540in}{0.440719in}}%
\pgfpathcurveto{\pgfqpoint{2.662658in}{0.436601in}}{\pgfqpoint{2.668244in}{0.434287in}}{\pgfqpoint{2.674068in}{0.434287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882870in}{0.234343in}}%
\pgfpathcurveto{\pgfqpoint{0.888694in}{0.234343in}}{\pgfqpoint{0.894280in}{0.236657in}}{\pgfqpoint{0.898399in}{0.240776in}}%
\pgfpathcurveto{\pgfqpoint{0.902517in}{0.244894in}}{\pgfqpoint{0.904831in}{0.250480in}}{\pgfqpoint{0.904831in}{0.256304in}}%
\pgfpathcurveto{\pgfqpoint{0.904831in}{0.262128in}}{\pgfqpoint{0.902517in}{0.267714in}}{\pgfqpoint{0.898399in}{0.271832in}}%
\pgfpathcurveto{\pgfqpoint{0.894280in}{0.275950in}}{\pgfqpoint{0.888694in}{0.278264in}}{\pgfqpoint{0.882870in}{0.278264in}}%
\pgfpathcurveto{\pgfqpoint{0.877046in}{0.278264in}}{\pgfqpoint{0.871460in}{0.275950in}}{\pgfqpoint{0.867342in}{0.271832in}}%
\pgfpathcurveto{\pgfqpoint{0.863224in}{0.267714in}}{\pgfqpoint{0.860910in}{0.262128in}}{\pgfqpoint{0.860910in}{0.256304in}}%
\pgfpathcurveto{\pgfqpoint{0.860910in}{0.250480in}}{\pgfqpoint{0.863224in}{0.244894in}}{\pgfqpoint{0.867342in}{0.240776in}}%
\pgfpathcurveto{\pgfqpoint{0.871460in}{0.236657in}}{\pgfqpoint{0.877046in}{0.234343in}}{\pgfqpoint{0.882870in}{0.234343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250063in}{0.233523in}}%
\pgfpathcurveto{\pgfqpoint{1.255887in}{0.233523in}}{\pgfqpoint{1.261474in}{0.235837in}}{\pgfqpoint{1.265592in}{0.239955in}}%
\pgfpathcurveto{\pgfqpoint{1.269710in}{0.244073in}}{\pgfqpoint{1.272024in}{0.249659in}}{\pgfqpoint{1.272024in}{0.255483in}}%
\pgfpathcurveto{\pgfqpoint{1.272024in}{0.261307in}}{\pgfqpoint{1.269710in}{0.266893in}}{\pgfqpoint{1.265592in}{0.271011in}}%
\pgfpathcurveto{\pgfqpoint{1.261474in}{0.275129in}}{\pgfqpoint{1.255887in}{0.277443in}}{\pgfqpoint{1.250063in}{0.277443in}}%
\pgfpathcurveto{\pgfqpoint{1.244240in}{0.277443in}}{\pgfqpoint{1.238653in}{0.275129in}}{\pgfqpoint{1.234535in}{0.271011in}}%
\pgfpathcurveto{\pgfqpoint{1.230417in}{0.266893in}}{\pgfqpoint{1.228103in}{0.261307in}}{\pgfqpoint{1.228103in}{0.255483in}}%
\pgfpathcurveto{\pgfqpoint{1.228103in}{0.249659in}}{\pgfqpoint{1.230417in}{0.244073in}}{\pgfqpoint{1.234535in}{0.239955in}}%
\pgfpathcurveto{\pgfqpoint{1.238653in}{0.235837in}}{\pgfqpoint{1.244240in}{0.233523in}}{\pgfqpoint{1.250063in}{0.233523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653240in}{0.226028in}}%
\pgfpathcurveto{\pgfqpoint{1.659064in}{0.226028in}}{\pgfqpoint{1.664650in}{0.228342in}}{\pgfqpoint{1.668768in}{0.232460in}}%
\pgfpathcurveto{\pgfqpoint{1.672886in}{0.236579in}}{\pgfqpoint{1.675200in}{0.242165in}}{\pgfqpoint{1.675200in}{0.247989in}}%
\pgfpathcurveto{\pgfqpoint{1.675200in}{0.253813in}}{\pgfqpoint{1.672886in}{0.259399in}}{\pgfqpoint{1.668768in}{0.263517in}}%
\pgfpathcurveto{\pgfqpoint{1.664650in}{0.267635in}}{\pgfqpoint{1.659064in}{0.269949in}}{\pgfqpoint{1.653240in}{0.269949in}}%
\pgfpathcurveto{\pgfqpoint{1.647416in}{0.269949in}}{\pgfqpoint{1.641830in}{0.267635in}}{\pgfqpoint{1.637712in}{0.263517in}}%
\pgfpathcurveto{\pgfqpoint{1.633594in}{0.259399in}}{\pgfqpoint{1.631280in}{0.253813in}}{\pgfqpoint{1.631280in}{0.247989in}}%
\pgfpathcurveto{\pgfqpoint{1.631280in}{0.242165in}}{\pgfqpoint{1.633594in}{0.236579in}}{\pgfqpoint{1.637712in}{0.232460in}}%
\pgfpathcurveto{\pgfqpoint{1.641830in}{0.228342in}}{\pgfqpoint{1.647416in}{0.226028in}}{\pgfqpoint{1.653240in}{0.226028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121666in}{0.230185in}}%
\pgfpathcurveto{\pgfqpoint{2.127489in}{0.230185in}}{\pgfqpoint{2.133076in}{0.232499in}}{\pgfqpoint{2.137194in}{0.236617in}}%
\pgfpathcurveto{\pgfqpoint{2.141312in}{0.240735in}}{\pgfqpoint{2.143626in}{0.246321in}}{\pgfqpoint{2.143626in}{0.252145in}}%
\pgfpathcurveto{\pgfqpoint{2.143626in}{0.257969in}}{\pgfqpoint{2.141312in}{0.263556in}}{\pgfqpoint{2.137194in}{0.267674in}}%
\pgfpathcurveto{\pgfqpoint{2.133076in}{0.271792in}}{\pgfqpoint{2.127489in}{0.274106in}}{\pgfqpoint{2.121666in}{0.274106in}}%
\pgfpathcurveto{\pgfqpoint{2.115842in}{0.274106in}}{\pgfqpoint{2.110255in}{0.271792in}}{\pgfqpoint{2.106137in}{0.267674in}}%
\pgfpathcurveto{\pgfqpoint{2.102019in}{0.263556in}}{\pgfqpoint{2.099705in}{0.257969in}}{\pgfqpoint{2.099705in}{0.252145in}}%
\pgfpathcurveto{\pgfqpoint{2.099705in}{0.246321in}}{\pgfqpoint{2.102019in}{0.240735in}}{\pgfqpoint{2.106137in}{0.236617in}}%
\pgfpathcurveto{\pgfqpoint{2.110255in}{0.232499in}}{\pgfqpoint{2.115842in}{0.230185in}}{\pgfqpoint{2.121666in}{0.230185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662083in}{0.266770in}}%
\pgfpathcurveto{\pgfqpoint{2.667907in}{0.266770in}}{\pgfqpoint{2.673493in}{0.269083in}}{\pgfqpoint{2.677611in}{0.273202in}}%
\pgfpathcurveto{\pgfqpoint{2.681729in}{0.277320in}}{\pgfqpoint{2.684043in}{0.282906in}}{\pgfqpoint{2.684043in}{0.288730in}}%
\pgfpathcurveto{\pgfqpoint{2.684043in}{0.294554in}}{\pgfqpoint{2.681729in}{0.300140in}}{\pgfqpoint{2.677611in}{0.304258in}}%
\pgfpathcurveto{\pgfqpoint{2.673493in}{0.308376in}}{\pgfqpoint{2.667907in}{0.310690in}}{\pgfqpoint{2.662083in}{0.310690in}}%
\pgfpathcurveto{\pgfqpoint{2.656259in}{0.310690in}}{\pgfqpoint{2.650673in}{0.308376in}}{\pgfqpoint{2.646554in}{0.304258in}}%
\pgfpathcurveto{\pgfqpoint{2.642436in}{0.300140in}}{\pgfqpoint{2.640122in}{0.294554in}}{\pgfqpoint{2.640122in}{0.288730in}}%
\pgfpathcurveto{\pgfqpoint{2.640122in}{0.282906in}}{\pgfqpoint{2.642436in}{0.277320in}}{\pgfqpoint{2.646554in}{0.273202in}}%
\pgfpathcurveto{\pgfqpoint{2.650673in}{0.269083in}}{\pgfqpoint{2.656259in}{0.266770in}}{\pgfqpoint{2.662083in}{0.266770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883335in}{0.227898in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.227898in}}{\pgfqpoint{0.894746in}{0.230212in}}{\pgfqpoint{0.898864in}{0.234330in}}%
\pgfpathcurveto{\pgfqpoint{0.902982in}{0.238448in}}{\pgfqpoint{0.905296in}{0.244034in}}{\pgfqpoint{0.905296in}{0.249858in}}%
\pgfpathcurveto{\pgfqpoint{0.905296in}{0.255682in}}{\pgfqpoint{0.902982in}{0.261268in}}{\pgfqpoint{0.898864in}{0.265386in}}%
\pgfpathcurveto{\pgfqpoint{0.894746in}{0.269504in}}{\pgfqpoint{0.889159in}{0.271818in}}{\pgfqpoint{0.883335in}{0.271818in}}%
\pgfpathcurveto{\pgfqpoint{0.877512in}{0.271818in}}{\pgfqpoint{0.871925in}{0.269504in}}{\pgfqpoint{0.867807in}{0.265386in}}%
\pgfpathcurveto{\pgfqpoint{0.863689in}{0.261268in}}{\pgfqpoint{0.861375in}{0.255682in}}{\pgfqpoint{0.861375in}{0.249858in}}%
\pgfpathcurveto{\pgfqpoint{0.861375in}{0.244034in}}{\pgfqpoint{0.863689in}{0.238448in}}{\pgfqpoint{0.867807in}{0.234330in}}%
\pgfpathcurveto{\pgfqpoint{0.871925in}{0.230212in}}{\pgfqpoint{0.877512in}{0.227898in}}{\pgfqpoint{0.883335in}{0.227898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261992in}{0.246670in}}%
\pgfpathcurveto{\pgfqpoint{1.267816in}{0.246670in}}{\pgfqpoint{1.273402in}{0.248984in}}{\pgfqpoint{1.277520in}{0.253102in}}%
\pgfpathcurveto{\pgfqpoint{1.281638in}{0.257220in}}{\pgfqpoint{1.283952in}{0.262806in}}{\pgfqpoint{1.283952in}{0.268630in}}%
\pgfpathcurveto{\pgfqpoint{1.283952in}{0.274454in}}{\pgfqpoint{1.281638in}{0.280040in}}{\pgfqpoint{1.277520in}{0.284159in}}%
\pgfpathcurveto{\pgfqpoint{1.273402in}{0.288277in}}{\pgfqpoint{1.267816in}{0.290591in}}{\pgfqpoint{1.261992in}{0.290591in}}%
\pgfpathcurveto{\pgfqpoint{1.256168in}{0.290591in}}{\pgfqpoint{1.250582in}{0.288277in}}{\pgfqpoint{1.246464in}{0.284159in}}%
\pgfpathcurveto{\pgfqpoint{1.242345in}{0.280040in}}{\pgfqpoint{1.240032in}{0.274454in}}{\pgfqpoint{1.240032in}{0.268630in}}%
\pgfpathcurveto{\pgfqpoint{1.240032in}{0.262806in}}{\pgfqpoint{1.242345in}{0.257220in}}{\pgfqpoint{1.246464in}{0.253102in}}%
\pgfpathcurveto{\pgfqpoint{1.250582in}{0.248984in}}{\pgfqpoint{1.256168in}{0.246670in}}{\pgfqpoint{1.261992in}{0.246670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689042in}{0.259240in}}%
\pgfpathcurveto{\pgfqpoint{1.694865in}{0.259240in}}{\pgfqpoint{1.700452in}{0.261553in}}{\pgfqpoint{1.704570in}{0.265672in}}%
\pgfpathcurveto{\pgfqpoint{1.708688in}{0.269790in}}{\pgfqpoint{1.711002in}{0.275376in}}{\pgfqpoint{1.711002in}{0.281200in}}%
\pgfpathcurveto{\pgfqpoint{1.711002in}{0.287024in}}{\pgfqpoint{1.708688in}{0.292610in}}{\pgfqpoint{1.704570in}{0.296728in}}%
\pgfpathcurveto{\pgfqpoint{1.700452in}{0.300846in}}{\pgfqpoint{1.694865in}{0.303160in}}{\pgfqpoint{1.689042in}{0.303160in}}%
\pgfpathcurveto{\pgfqpoint{1.683218in}{0.303160in}}{\pgfqpoint{1.677631in}{0.300846in}}{\pgfqpoint{1.673513in}{0.296728in}}%
\pgfpathcurveto{\pgfqpoint{1.669395in}{0.292610in}}{\pgfqpoint{1.667081in}{0.287024in}}{\pgfqpoint{1.667081in}{0.281200in}}%
\pgfpathcurveto{\pgfqpoint{1.667081in}{0.275376in}}{\pgfqpoint{1.669395in}{0.269790in}}{\pgfqpoint{1.673513in}{0.265672in}}%
\pgfpathcurveto{\pgfqpoint{1.677631in}{0.261553in}}{\pgfqpoint{1.683218in}{0.259240in}}{\pgfqpoint{1.689042in}{0.259240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160135in}{0.263064in}}%
\pgfpathcurveto{\pgfqpoint{2.165959in}{0.263064in}}{\pgfqpoint{2.171545in}{0.265378in}}{\pgfqpoint{2.175664in}{0.269496in}}%
\pgfpathcurveto{\pgfqpoint{2.179782in}{0.273614in}}{\pgfqpoint{2.182096in}{0.279200in}}{\pgfqpoint{2.182096in}{0.285024in}}%
\pgfpathcurveto{\pgfqpoint{2.182096in}{0.290848in}}{\pgfqpoint{2.179782in}{0.296434in}}{\pgfqpoint{2.175664in}{0.300552in}}%
\pgfpathcurveto{\pgfqpoint{2.171545in}{0.304671in}}{\pgfqpoint{2.165959in}{0.306984in}}{\pgfqpoint{2.160135in}{0.306984in}}%
\pgfpathcurveto{\pgfqpoint{2.154311in}{0.306984in}}{\pgfqpoint{2.148725in}{0.304671in}}{\pgfqpoint{2.144607in}{0.300552in}}%
\pgfpathcurveto{\pgfqpoint{2.140489in}{0.296434in}}{\pgfqpoint{2.138175in}{0.290848in}}{\pgfqpoint{2.138175in}{0.285024in}}%
\pgfpathcurveto{\pgfqpoint{2.138175in}{0.279200in}}{\pgfqpoint{2.140489in}{0.273614in}}{\pgfqpoint{2.144607in}{0.269496in}}%
\pgfpathcurveto{\pgfqpoint{2.148725in}{0.265378in}}{\pgfqpoint{2.154311in}{0.263064in}}{\pgfqpoint{2.160135in}{0.263064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755657in}{0.277692in}}%
\pgfpathcurveto{\pgfqpoint{2.761480in}{0.277692in}}{\pgfqpoint{2.767067in}{0.280006in}}{\pgfqpoint{2.771185in}{0.284124in}}%
\pgfpathcurveto{\pgfqpoint{2.775303in}{0.288242in}}{\pgfqpoint{2.777617in}{0.293828in}}{\pgfqpoint{2.777617in}{0.299652in}}%
\pgfpathcurveto{\pgfqpoint{2.777617in}{0.305476in}}{\pgfqpoint{2.775303in}{0.311062in}}{\pgfqpoint{2.771185in}{0.315180in}}%
\pgfpathcurveto{\pgfqpoint{2.767067in}{0.319298in}}{\pgfqpoint{2.761480in}{0.321612in}}{\pgfqpoint{2.755657in}{0.321612in}}%
\pgfpathcurveto{\pgfqpoint{2.749833in}{0.321612in}}{\pgfqpoint{2.744246in}{0.319298in}}{\pgfqpoint{2.740128in}{0.315180in}}%
\pgfpathcurveto{\pgfqpoint{2.736010in}{0.311062in}}{\pgfqpoint{2.733696in}{0.305476in}}{\pgfqpoint{2.733696in}{0.299652in}}%
\pgfpathcurveto{\pgfqpoint{2.733696in}{0.293828in}}{\pgfqpoint{2.736010in}{0.288242in}}{\pgfqpoint{2.740128in}{0.284124in}}%
\pgfpathcurveto{\pgfqpoint{2.744246in}{0.280006in}}{\pgfqpoint{2.749833in}{0.277692in}}{\pgfqpoint{2.755657in}{0.277692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883979in}{0.243200in}}%
\pgfpathcurveto{\pgfqpoint{0.889803in}{0.243200in}}{\pgfqpoint{0.895389in}{0.245514in}}{\pgfqpoint{0.899507in}{0.249632in}}%
\pgfpathcurveto{\pgfqpoint{0.903625in}{0.253750in}}{\pgfqpoint{0.905939in}{0.259337in}}{\pgfqpoint{0.905939in}{0.265161in}}%
\pgfpathcurveto{\pgfqpoint{0.905939in}{0.270984in}}{\pgfqpoint{0.903625in}{0.276571in}}{\pgfqpoint{0.899507in}{0.280689in}}%
\pgfpathcurveto{\pgfqpoint{0.895389in}{0.284807in}}{\pgfqpoint{0.889803in}{0.287121in}}{\pgfqpoint{0.883979in}{0.287121in}}%
\pgfpathcurveto{\pgfqpoint{0.878155in}{0.287121in}}{\pgfqpoint{0.872569in}{0.284807in}}{\pgfqpoint{0.868451in}{0.280689in}}%
\pgfpathcurveto{\pgfqpoint{0.864333in}{0.276571in}}{\pgfqpoint{0.862019in}{0.270984in}}{\pgfqpoint{0.862019in}{0.265161in}}%
\pgfpathcurveto{\pgfqpoint{0.862019in}{0.259337in}}{\pgfqpoint{0.864333in}{0.253750in}}{\pgfqpoint{0.868451in}{0.249632in}}%
\pgfpathcurveto{\pgfqpoint{0.872569in}{0.245514in}}{\pgfqpoint{0.878155in}{0.243200in}}{\pgfqpoint{0.883979in}{0.243200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408829in}{0.257430in}}%
\pgfpathcurveto{\pgfqpoint{1.414653in}{0.257430in}}{\pgfqpoint{1.420239in}{0.259744in}}{\pgfqpoint{1.424357in}{0.263862in}}%
\pgfpathcurveto{\pgfqpoint{1.428475in}{0.267980in}}{\pgfqpoint{1.430789in}{0.273567in}}{\pgfqpoint{1.430789in}{0.279391in}}%
\pgfpathcurveto{\pgfqpoint{1.430789in}{0.285214in}}{\pgfqpoint{1.428475in}{0.290801in}}{\pgfqpoint{1.424357in}{0.294919in}}%
\pgfpathcurveto{\pgfqpoint{1.420239in}{0.299037in}}{\pgfqpoint{1.414653in}{0.301351in}}{\pgfqpoint{1.408829in}{0.301351in}}%
\pgfpathcurveto{\pgfqpoint{1.403005in}{0.301351in}}{\pgfqpoint{1.397419in}{0.299037in}}{\pgfqpoint{1.393300in}{0.294919in}}%
\pgfpathcurveto{\pgfqpoint{1.389182in}{0.290801in}}{\pgfqpoint{1.386868in}{0.285214in}}{\pgfqpoint{1.386868in}{0.279391in}}%
\pgfpathcurveto{\pgfqpoint{1.386868in}{0.273567in}}{\pgfqpoint{1.389182in}{0.267980in}}{\pgfqpoint{1.393300in}{0.263862in}}%
\pgfpathcurveto{\pgfqpoint{1.397419in}{0.259744in}}{\pgfqpoint{1.403005in}{0.257430in}}{\pgfqpoint{1.408829in}{0.257430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996973in}{0.405436in}}%
\pgfpathcurveto{\pgfqpoint{2.002796in}{0.405436in}}{\pgfqpoint{2.008383in}{0.407750in}}{\pgfqpoint{2.012501in}{0.411868in}}%
\pgfpathcurveto{\pgfqpoint{2.016619in}{0.415986in}}{\pgfqpoint{2.018933in}{0.421573in}}{\pgfqpoint{2.018933in}{0.427396in}}%
\pgfpathcurveto{\pgfqpoint{2.018933in}{0.433220in}}{\pgfqpoint{2.016619in}{0.438807in}}{\pgfqpoint{2.012501in}{0.442925in}}%
\pgfpathcurveto{\pgfqpoint{2.008383in}{0.447043in}}{\pgfqpoint{2.002796in}{0.449357in}}{\pgfqpoint{1.996973in}{0.449357in}}%
\pgfpathcurveto{\pgfqpoint{1.991149in}{0.449357in}}{\pgfqpoint{1.985562in}{0.447043in}}{\pgfqpoint{1.981444in}{0.442925in}}%
\pgfpathcurveto{\pgfqpoint{1.977326in}{0.438807in}}{\pgfqpoint{1.975012in}{0.433220in}}{\pgfqpoint{1.975012in}{0.427396in}}%
\pgfpathcurveto{\pgfqpoint{1.975012in}{0.421573in}}{\pgfqpoint{1.977326in}{0.415986in}}{\pgfqpoint{1.981444in}{0.411868in}}%
\pgfpathcurveto{\pgfqpoint{1.985562in}{0.407750in}}{\pgfqpoint{1.991149in}{0.405436in}}{\pgfqpoint{1.996973in}{0.405436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719797in}{0.709405in}}%
\pgfpathcurveto{\pgfqpoint{2.725621in}{0.709405in}}{\pgfqpoint{2.731207in}{0.711719in}}{\pgfqpoint{2.735326in}{0.715837in}}%
\pgfpathcurveto{\pgfqpoint{2.739444in}{0.719955in}}{\pgfqpoint{2.741758in}{0.725541in}}{\pgfqpoint{2.741758in}{0.731365in}}%
\pgfpathcurveto{\pgfqpoint{2.741758in}{0.737189in}}{\pgfqpoint{2.739444in}{0.742775in}}{\pgfqpoint{2.735326in}{0.746893in}}%
\pgfpathcurveto{\pgfqpoint{2.731207in}{0.751011in}}{\pgfqpoint{2.725621in}{0.753325in}}{\pgfqpoint{2.719797in}{0.753325in}}%
\pgfpathcurveto{\pgfqpoint{2.713973in}{0.753325in}}{\pgfqpoint{2.708387in}{0.751011in}}{\pgfqpoint{2.704269in}{0.746893in}}%
\pgfpathcurveto{\pgfqpoint{2.700151in}{0.742775in}}{\pgfqpoint{2.697837in}{0.737189in}}{\pgfqpoint{2.697837in}{0.731365in}}%
\pgfpathcurveto{\pgfqpoint{2.697837in}{0.725541in}}{\pgfqpoint{2.700151in}{0.719955in}}{\pgfqpoint{2.704269in}{0.715837in}}%
\pgfpathcurveto{\pgfqpoint{2.708387in}{0.711719in}}{\pgfqpoint{2.713973in}{0.709405in}}{\pgfqpoint{2.719797in}{0.709405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883029in}{0.233005in}}%
\pgfpathcurveto{\pgfqpoint{0.888853in}{0.233005in}}{\pgfqpoint{0.894439in}{0.235319in}}{\pgfqpoint{0.898557in}{0.239437in}}%
\pgfpathcurveto{\pgfqpoint{0.902675in}{0.243555in}}{\pgfqpoint{0.904989in}{0.249141in}}{\pgfqpoint{0.904989in}{0.254965in}}%
\pgfpathcurveto{\pgfqpoint{0.904989in}{0.260789in}}{\pgfqpoint{0.902675in}{0.266375in}}{\pgfqpoint{0.898557in}{0.270493in}}%
\pgfpathcurveto{\pgfqpoint{0.894439in}{0.274611in}}{\pgfqpoint{0.888853in}{0.276925in}}{\pgfqpoint{0.883029in}{0.276925in}}%
\pgfpathcurveto{\pgfqpoint{0.877205in}{0.276925in}}{\pgfqpoint{0.871619in}{0.274611in}}{\pgfqpoint{0.867501in}{0.270493in}}%
\pgfpathcurveto{\pgfqpoint{0.863383in}{0.266375in}}{\pgfqpoint{0.861069in}{0.260789in}}{\pgfqpoint{0.861069in}{0.254965in}}%
\pgfpathcurveto{\pgfqpoint{0.861069in}{0.249141in}}{\pgfqpoint{0.863383in}{0.243555in}}{\pgfqpoint{0.867501in}{0.239437in}}%
\pgfpathcurveto{\pgfqpoint{0.871619in}{0.235319in}}{\pgfqpoint{0.877205in}{0.233005in}}{\pgfqpoint{0.883029in}{0.233005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237535in}{0.222343in}}%
\pgfpathcurveto{\pgfqpoint{1.243359in}{0.222343in}}{\pgfqpoint{1.248945in}{0.224657in}}{\pgfqpoint{1.253063in}{0.228775in}}%
\pgfpathcurveto{\pgfqpoint{1.257182in}{0.232893in}}{\pgfqpoint{1.259495in}{0.238479in}}{\pgfqpoint{1.259495in}{0.244303in}}%
\pgfpathcurveto{\pgfqpoint{1.259495in}{0.250127in}}{\pgfqpoint{1.257182in}{0.255713in}}{\pgfqpoint{1.253063in}{0.259831in}}%
\pgfpathcurveto{\pgfqpoint{1.248945in}{0.263949in}}{\pgfqpoint{1.243359in}{0.266263in}}{\pgfqpoint{1.237535in}{0.266263in}}%
\pgfpathcurveto{\pgfqpoint{1.231711in}{0.266263in}}{\pgfqpoint{1.226125in}{0.263949in}}{\pgfqpoint{1.222007in}{0.259831in}}%
\pgfpathcurveto{\pgfqpoint{1.217889in}{0.255713in}}{\pgfqpoint{1.215575in}{0.250127in}}{\pgfqpoint{1.215575in}{0.244303in}}%
\pgfpathcurveto{\pgfqpoint{1.215575in}{0.238479in}}{\pgfqpoint{1.217889in}{0.232893in}}{\pgfqpoint{1.222007in}{0.228775in}}%
\pgfpathcurveto{\pgfqpoint{1.226125in}{0.224657in}}{\pgfqpoint{1.231711in}{0.222343in}}{\pgfqpoint{1.237535in}{0.222343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642997in}{0.235558in}}%
\pgfpathcurveto{\pgfqpoint{1.648821in}{0.235558in}}{\pgfqpoint{1.654407in}{0.237872in}}{\pgfqpoint{1.658525in}{0.241990in}}%
\pgfpathcurveto{\pgfqpoint{1.662643in}{0.246108in}}{\pgfqpoint{1.664957in}{0.251694in}}{\pgfqpoint{1.664957in}{0.257518in}}%
\pgfpathcurveto{\pgfqpoint{1.664957in}{0.263342in}}{\pgfqpoint{1.662643in}{0.268928in}}{\pgfqpoint{1.658525in}{0.273047in}}%
\pgfpathcurveto{\pgfqpoint{1.654407in}{0.277165in}}{\pgfqpoint{1.648821in}{0.279479in}}{\pgfqpoint{1.642997in}{0.279479in}}%
\pgfpathcurveto{\pgfqpoint{1.637173in}{0.279479in}}{\pgfqpoint{1.631587in}{0.277165in}}{\pgfqpoint{1.627469in}{0.273047in}}%
\pgfpathcurveto{\pgfqpoint{1.623351in}{0.268928in}}{\pgfqpoint{1.621037in}{0.263342in}}{\pgfqpoint{1.621037in}{0.257518in}}%
\pgfpathcurveto{\pgfqpoint{1.621037in}{0.251694in}}{\pgfqpoint{1.623351in}{0.246108in}}{\pgfqpoint{1.627469in}{0.241990in}}%
\pgfpathcurveto{\pgfqpoint{1.631587in}{0.237872in}}{\pgfqpoint{1.637173in}{0.235558in}}{\pgfqpoint{1.642997in}{0.235558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102270in}{0.255921in}}%
\pgfpathcurveto{\pgfqpoint{2.108094in}{0.255921in}}{\pgfqpoint{2.113680in}{0.258234in}}{\pgfqpoint{2.117798in}{0.262353in}}%
\pgfpathcurveto{\pgfqpoint{2.121917in}{0.266471in}}{\pgfqpoint{2.124230in}{0.272057in}}{\pgfqpoint{2.124230in}{0.277881in}}%
\pgfpathcurveto{\pgfqpoint{2.124230in}{0.283705in}}{\pgfqpoint{2.121917in}{0.289291in}}{\pgfqpoint{2.117798in}{0.293409in}}%
\pgfpathcurveto{\pgfqpoint{2.113680in}{0.297527in}}{\pgfqpoint{2.108094in}{0.299841in}}{\pgfqpoint{2.102270in}{0.299841in}}%
\pgfpathcurveto{\pgfqpoint{2.096446in}{0.299841in}}{\pgfqpoint{2.090860in}{0.297527in}}{\pgfqpoint{2.086742in}{0.293409in}}%
\pgfpathcurveto{\pgfqpoint{2.082624in}{0.289291in}}{\pgfqpoint{2.080310in}{0.283705in}}{\pgfqpoint{2.080310in}{0.277881in}}%
\pgfpathcurveto{\pgfqpoint{2.080310in}{0.272057in}}{\pgfqpoint{2.082624in}{0.266471in}}{\pgfqpoint{2.086742in}{0.262353in}}%
\pgfpathcurveto{\pgfqpoint{2.090860in}{0.258234in}}{\pgfqpoint{2.096446in}{0.255921in}}{\pgfqpoint{2.102270in}{0.255921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651491in}{0.296144in}}%
\pgfpathcurveto{\pgfqpoint{2.657315in}{0.296144in}}{\pgfqpoint{2.662901in}{0.298457in}}{\pgfqpoint{2.667019in}{0.302576in}}%
\pgfpathcurveto{\pgfqpoint{2.671137in}{0.306694in}}{\pgfqpoint{2.673451in}{0.312280in}}{\pgfqpoint{2.673451in}{0.318104in}}%
\pgfpathcurveto{\pgfqpoint{2.673451in}{0.323928in}}{\pgfqpoint{2.671137in}{0.329514in}}{\pgfqpoint{2.667019in}{0.333632in}}%
\pgfpathcurveto{\pgfqpoint{2.662901in}{0.337750in}}{\pgfqpoint{2.657315in}{0.340064in}}{\pgfqpoint{2.651491in}{0.340064in}}%
\pgfpathcurveto{\pgfqpoint{2.645667in}{0.340064in}}{\pgfqpoint{2.640081in}{0.337750in}}{\pgfqpoint{2.635962in}{0.333632in}}%
\pgfpathcurveto{\pgfqpoint{2.631844in}{0.329514in}}{\pgfqpoint{2.629530in}{0.323928in}}{\pgfqpoint{2.629530in}{0.318104in}}%
\pgfpathcurveto{\pgfqpoint{2.629530in}{0.312280in}}{\pgfqpoint{2.631844in}{0.306694in}}{\pgfqpoint{2.635962in}{0.302576in}}%
\pgfpathcurveto{\pgfqpoint{2.640081in}{0.298457in}}{\pgfqpoint{2.645667in}{0.296144in}}{\pgfqpoint{2.651491in}{0.296144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882564in}{0.232955in}}%
\pgfpathcurveto{\pgfqpoint{0.888388in}{0.232955in}}{\pgfqpoint{0.893974in}{0.235268in}}{\pgfqpoint{0.898092in}{0.239387in}}%
\pgfpathcurveto{\pgfqpoint{0.902210in}{0.243505in}}{\pgfqpoint{0.904524in}{0.249091in}}{\pgfqpoint{0.904524in}{0.254915in}}%
\pgfpathcurveto{\pgfqpoint{0.904524in}{0.260739in}}{\pgfqpoint{0.902210in}{0.266325in}}{\pgfqpoint{0.898092in}{0.270443in}}%
\pgfpathcurveto{\pgfqpoint{0.893974in}{0.274561in}}{\pgfqpoint{0.888388in}{0.276875in}}{\pgfqpoint{0.882564in}{0.276875in}}%
\pgfpathcurveto{\pgfqpoint{0.876740in}{0.276875in}}{\pgfqpoint{0.871154in}{0.274561in}}{\pgfqpoint{0.867036in}{0.270443in}}%
\pgfpathcurveto{\pgfqpoint{0.862918in}{0.266325in}}{\pgfqpoint{0.860604in}{0.260739in}}{\pgfqpoint{0.860604in}{0.254915in}}%
\pgfpathcurveto{\pgfqpoint{0.860604in}{0.249091in}}{\pgfqpoint{0.862918in}{0.243505in}}{\pgfqpoint{0.867036in}{0.239387in}}%
\pgfpathcurveto{\pgfqpoint{0.871154in}{0.235268in}}{\pgfqpoint{0.876740in}{0.232955in}}{\pgfqpoint{0.882564in}{0.232955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186130in}{0.224536in}}%
\pgfpathcurveto{\pgfqpoint{1.191954in}{0.224536in}}{\pgfqpoint{1.197540in}{0.226850in}}{\pgfqpoint{1.201658in}{0.230968in}}%
\pgfpathcurveto{\pgfqpoint{1.205776in}{0.235086in}}{\pgfqpoint{1.208090in}{0.240672in}}{\pgfqpoint{1.208090in}{0.246496in}}%
\pgfpathcurveto{\pgfqpoint{1.208090in}{0.252320in}}{\pgfqpoint{1.205776in}{0.257906in}}{\pgfqpoint{1.201658in}{0.262025in}}%
\pgfpathcurveto{\pgfqpoint{1.197540in}{0.266143in}}{\pgfqpoint{1.191954in}{0.268457in}}{\pgfqpoint{1.186130in}{0.268457in}}%
\pgfpathcurveto{\pgfqpoint{1.180306in}{0.268457in}}{\pgfqpoint{1.174720in}{0.266143in}}{\pgfqpoint{1.170602in}{0.262025in}}%
\pgfpathcurveto{\pgfqpoint{1.166484in}{0.257906in}}{\pgfqpoint{1.164170in}{0.252320in}}{\pgfqpoint{1.164170in}{0.246496in}}%
\pgfpathcurveto{\pgfqpoint{1.164170in}{0.240672in}}{\pgfqpoint{1.166484in}{0.235086in}}{\pgfqpoint{1.170602in}{0.230968in}}%
\pgfpathcurveto{\pgfqpoint{1.174720in}{0.226850in}}{\pgfqpoint{1.180306in}{0.224536in}}{\pgfqpoint{1.186130in}{0.224536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524618in}{0.239682in}}%
\pgfpathcurveto{\pgfqpoint{1.530442in}{0.239682in}}{\pgfqpoint{1.536028in}{0.241995in}}{\pgfqpoint{1.540146in}{0.246114in}}%
\pgfpathcurveto{\pgfqpoint{1.544264in}{0.250232in}}{\pgfqpoint{1.546578in}{0.255818in}}{\pgfqpoint{1.546578in}{0.261642in}}%
\pgfpathcurveto{\pgfqpoint{1.546578in}{0.267466in}}{\pgfqpoint{1.544264in}{0.273052in}}{\pgfqpoint{1.540146in}{0.277170in}}%
\pgfpathcurveto{\pgfqpoint{1.536028in}{0.281288in}}{\pgfqpoint{1.530442in}{0.283602in}}{\pgfqpoint{1.524618in}{0.283602in}}%
\pgfpathcurveto{\pgfqpoint{1.518794in}{0.283602in}}{\pgfqpoint{1.513208in}{0.281288in}}{\pgfqpoint{1.509090in}{0.277170in}}%
\pgfpathcurveto{\pgfqpoint{1.504972in}{0.273052in}}{\pgfqpoint{1.502658in}{0.267466in}}{\pgfqpoint{1.502658in}{0.261642in}}%
\pgfpathcurveto{\pgfqpoint{1.502658in}{0.255818in}}{\pgfqpoint{1.504972in}{0.250232in}}{\pgfqpoint{1.509090in}{0.246114in}}%
\pgfpathcurveto{\pgfqpoint{1.513208in}{0.241995in}}{\pgfqpoint{1.518794in}{0.239682in}}{\pgfqpoint{1.524618in}{0.239682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901884in}{0.227356in}}%
\pgfpathcurveto{\pgfqpoint{1.907708in}{0.227356in}}{\pgfqpoint{1.913295in}{0.229670in}}{\pgfqpoint{1.917413in}{0.233788in}}%
\pgfpathcurveto{\pgfqpoint{1.921531in}{0.237907in}}{\pgfqpoint{1.923845in}{0.243493in}}{\pgfqpoint{1.923845in}{0.249317in}}%
\pgfpathcurveto{\pgfqpoint{1.923845in}{0.255141in}}{\pgfqpoint{1.921531in}{0.260727in}}{\pgfqpoint{1.917413in}{0.264845in}}%
\pgfpathcurveto{\pgfqpoint{1.913295in}{0.268963in}}{\pgfqpoint{1.907708in}{0.271277in}}{\pgfqpoint{1.901884in}{0.271277in}}%
\pgfpathcurveto{\pgfqpoint{1.896061in}{0.271277in}}{\pgfqpoint{1.890474in}{0.268963in}}{\pgfqpoint{1.886356in}{0.264845in}}%
\pgfpathcurveto{\pgfqpoint{1.882238in}{0.260727in}}{\pgfqpoint{1.879924in}{0.255141in}}{\pgfqpoint{1.879924in}{0.249317in}}%
\pgfpathcurveto{\pgfqpoint{1.879924in}{0.243493in}}{\pgfqpoint{1.882238in}{0.237907in}}{\pgfqpoint{1.886356in}{0.233788in}}%
\pgfpathcurveto{\pgfqpoint{1.890474in}{0.229670in}}{\pgfqpoint{1.896061in}{0.227356in}}{\pgfqpoint{1.901884in}{0.227356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333243in}{0.234662in}}%
\pgfpathcurveto{\pgfqpoint{2.339067in}{0.234662in}}{\pgfqpoint{2.344654in}{0.236976in}}{\pgfqpoint{2.348772in}{0.241094in}}%
\pgfpathcurveto{\pgfqpoint{2.352890in}{0.245212in}}{\pgfqpoint{2.355204in}{0.250798in}}{\pgfqpoint{2.355204in}{0.256622in}}%
\pgfpathcurveto{\pgfqpoint{2.355204in}{0.262446in}}{\pgfqpoint{2.352890in}{0.268032in}}{\pgfqpoint{2.348772in}{0.272150in}}%
\pgfpathcurveto{\pgfqpoint{2.344654in}{0.276269in}}{\pgfqpoint{2.339067in}{0.278582in}}{\pgfqpoint{2.333243in}{0.278582in}}%
\pgfpathcurveto{\pgfqpoint{2.327420in}{0.278582in}}{\pgfqpoint{2.321833in}{0.276269in}}{\pgfqpoint{2.317715in}{0.272150in}}%
\pgfpathcurveto{\pgfqpoint{2.313597in}{0.268032in}}{\pgfqpoint{2.311283in}{0.262446in}}{\pgfqpoint{2.311283in}{0.256622in}}%
\pgfpathcurveto{\pgfqpoint{2.311283in}{0.250798in}}{\pgfqpoint{2.313597in}{0.245212in}}{\pgfqpoint{2.317715in}{0.241094in}}%
\pgfpathcurveto{\pgfqpoint{2.321833in}{0.236976in}}{\pgfqpoint{2.327420in}{0.234662in}}{\pgfqpoint{2.333243in}{0.234662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801799in}{0.253367in}}%
\pgfpathcurveto{\pgfqpoint{2.807623in}{0.253367in}}{\pgfqpoint{2.813210in}{0.255681in}}{\pgfqpoint{2.817328in}{0.259799in}}%
\pgfpathcurveto{\pgfqpoint{2.821446in}{0.263917in}}{\pgfqpoint{2.823760in}{0.269504in}}{\pgfqpoint{2.823760in}{0.275328in}}%
\pgfpathcurveto{\pgfqpoint{2.823760in}{0.281151in}}{\pgfqpoint{2.821446in}{0.286738in}}{\pgfqpoint{2.817328in}{0.290856in}}%
\pgfpathcurveto{\pgfqpoint{2.813210in}{0.294974in}}{\pgfqpoint{2.807623in}{0.297288in}}{\pgfqpoint{2.801799in}{0.297288in}}%
\pgfpathcurveto{\pgfqpoint{2.795976in}{0.297288in}}{\pgfqpoint{2.790389in}{0.294974in}}{\pgfqpoint{2.786271in}{0.290856in}}%
\pgfpathcurveto{\pgfqpoint{2.782153in}{0.286738in}}{\pgfqpoint{2.779839in}{0.281151in}}{\pgfqpoint{2.779839in}{0.275328in}}%
\pgfpathcurveto{\pgfqpoint{2.779839in}{0.269504in}}{\pgfqpoint{2.782153in}{0.263917in}}{\pgfqpoint{2.786271in}{0.259799in}}%
\pgfpathcurveto{\pgfqpoint{2.790389in}{0.255681in}}{\pgfqpoint{2.795976in}{0.253367in}}{\pgfqpoint{2.801799in}{0.253367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470784in}{2.022499in}}%
\pgfpathcurveto{\pgfqpoint{3.476608in}{2.022499in}}{\pgfqpoint{3.482194in}{2.024813in}}{\pgfqpoint{3.486312in}{2.028932in}}%
\pgfpathcurveto{\pgfqpoint{3.490431in}{2.033050in}}{\pgfqpoint{3.492744in}{2.038636in}}{\pgfqpoint{3.492744in}{2.044460in}}%
\pgfpathcurveto{\pgfqpoint{3.492744in}{2.050284in}}{\pgfqpoint{3.490431in}{2.055870in}}{\pgfqpoint{3.486312in}{2.059988in}}%
\pgfpathcurveto{\pgfqpoint{3.482194in}{2.064106in}}{\pgfqpoint{3.476608in}{2.066420in}}{\pgfqpoint{3.470784in}{2.066420in}}%
\pgfpathcurveto{\pgfqpoint{3.464960in}{2.066420in}}{\pgfqpoint{3.459374in}{2.064106in}}{\pgfqpoint{3.455256in}{2.059988in}}%
\pgfpathcurveto{\pgfqpoint{3.451138in}{2.055870in}}{\pgfqpoint{3.448824in}{2.050284in}}{\pgfqpoint{3.448824in}{2.044460in}}%
\pgfpathcurveto{\pgfqpoint{3.448824in}{2.038636in}}{\pgfqpoint{3.451138in}{2.033050in}}{\pgfqpoint{3.455256in}{2.028932in}}%
\pgfpathcurveto{\pgfqpoint{3.459374in}{2.024813in}}{\pgfqpoint{3.464960in}{2.022499in}}{\pgfqpoint{3.470784in}{2.022499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883779in}{0.252440in}}%
\pgfpathcurveto{\pgfqpoint{0.889603in}{0.252440in}}{\pgfqpoint{0.895189in}{0.254754in}}{\pgfqpoint{0.899307in}{0.258872in}}%
\pgfpathcurveto{\pgfqpoint{0.903425in}{0.262990in}}{\pgfqpoint{0.905739in}{0.268576in}}{\pgfqpoint{0.905739in}{0.274400in}}%
\pgfpathcurveto{\pgfqpoint{0.905739in}{0.280224in}}{\pgfqpoint{0.903425in}{0.285810in}}{\pgfqpoint{0.899307in}{0.289929in}}%
\pgfpathcurveto{\pgfqpoint{0.895189in}{0.294047in}}{\pgfqpoint{0.889603in}{0.296361in}}{\pgfqpoint{0.883779in}{0.296361in}}%
\pgfpathcurveto{\pgfqpoint{0.877955in}{0.296361in}}{\pgfqpoint{0.872369in}{0.294047in}}{\pgfqpoint{0.868251in}{0.289929in}}%
\pgfpathcurveto{\pgfqpoint{0.864132in}{0.285810in}}{\pgfqpoint{0.861819in}{0.280224in}}{\pgfqpoint{0.861819in}{0.274400in}}%
\pgfpathcurveto{\pgfqpoint{0.861819in}{0.268576in}}{\pgfqpoint{0.864132in}{0.262990in}}{\pgfqpoint{0.868251in}{0.258872in}}%
\pgfpathcurveto{\pgfqpoint{0.872369in}{0.254754in}}{\pgfqpoint{0.877955in}{0.252440in}}{\pgfqpoint{0.883779in}{0.252440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238073in}{0.238170in}}%
\pgfpathcurveto{\pgfqpoint{1.243897in}{0.238170in}}{\pgfqpoint{1.249483in}{0.240483in}}{\pgfqpoint{1.253601in}{0.244602in}}%
\pgfpathcurveto{\pgfqpoint{1.257719in}{0.248720in}}{\pgfqpoint{1.260033in}{0.254306in}}{\pgfqpoint{1.260033in}{0.260130in}}%
\pgfpathcurveto{\pgfqpoint{1.260033in}{0.265954in}}{\pgfqpoint{1.257719in}{0.271540in}}{\pgfqpoint{1.253601in}{0.275658in}}%
\pgfpathcurveto{\pgfqpoint{1.249483in}{0.279776in}}{\pgfqpoint{1.243897in}{0.282090in}}{\pgfqpoint{1.238073in}{0.282090in}}%
\pgfpathcurveto{\pgfqpoint{1.232249in}{0.282090in}}{\pgfqpoint{1.226663in}{0.279776in}}{\pgfqpoint{1.222545in}{0.275658in}}%
\pgfpathcurveto{\pgfqpoint{1.218427in}{0.271540in}}{\pgfqpoint{1.216113in}{0.265954in}}{\pgfqpoint{1.216113in}{0.260130in}}%
\pgfpathcurveto{\pgfqpoint{1.216113in}{0.254306in}}{\pgfqpoint{1.218427in}{0.248720in}}{\pgfqpoint{1.222545in}{0.244602in}}%
\pgfpathcurveto{\pgfqpoint{1.226663in}{0.240483in}}{\pgfqpoint{1.232249in}{0.238170in}}{\pgfqpoint{1.238073in}{0.238170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636828in}{0.229664in}}%
\pgfpathcurveto{\pgfqpoint{1.642652in}{0.229664in}}{\pgfqpoint{1.648239in}{0.231978in}}{\pgfqpoint{1.652357in}{0.236096in}}%
\pgfpathcurveto{\pgfqpoint{1.656475in}{0.240214in}}{\pgfqpoint{1.658789in}{0.245801in}}{\pgfqpoint{1.658789in}{0.251625in}}%
\pgfpathcurveto{\pgfqpoint{1.658789in}{0.257448in}}{\pgfqpoint{1.656475in}{0.263035in}}{\pgfqpoint{1.652357in}{0.267153in}}%
\pgfpathcurveto{\pgfqpoint{1.648239in}{0.271271in}}{\pgfqpoint{1.642652in}{0.273585in}}{\pgfqpoint{1.636828in}{0.273585in}}%
\pgfpathcurveto{\pgfqpoint{1.631005in}{0.273585in}}{\pgfqpoint{1.625418in}{0.271271in}}{\pgfqpoint{1.621300in}{0.267153in}}%
\pgfpathcurveto{\pgfqpoint{1.617182in}{0.263035in}}{\pgfqpoint{1.614868in}{0.257448in}}{\pgfqpoint{1.614868in}{0.251625in}}%
\pgfpathcurveto{\pgfqpoint{1.614868in}{0.245801in}}{\pgfqpoint{1.617182in}{0.240214in}}{\pgfqpoint{1.621300in}{0.236096in}}%
\pgfpathcurveto{\pgfqpoint{1.625418in}{0.231978in}}{\pgfqpoint{1.631005in}{0.229664in}}{\pgfqpoint{1.636828in}{0.229664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081726in}{0.260567in}}%
\pgfpathcurveto{\pgfqpoint{2.087550in}{0.260567in}}{\pgfqpoint{2.093136in}{0.262881in}}{\pgfqpoint{2.097254in}{0.266999in}}%
\pgfpathcurveto{\pgfqpoint{2.101372in}{0.271117in}}{\pgfqpoint{2.103686in}{0.276703in}}{\pgfqpoint{2.103686in}{0.282527in}}%
\pgfpathcurveto{\pgfqpoint{2.103686in}{0.288351in}}{\pgfqpoint{2.101372in}{0.293937in}}{\pgfqpoint{2.097254in}{0.298055in}}%
\pgfpathcurveto{\pgfqpoint{2.093136in}{0.302173in}}{\pgfqpoint{2.087550in}{0.304487in}}{\pgfqpoint{2.081726in}{0.304487in}}%
\pgfpathcurveto{\pgfqpoint{2.075902in}{0.304487in}}{\pgfqpoint{2.070316in}{0.302173in}}{\pgfqpoint{2.066198in}{0.298055in}}%
\pgfpathcurveto{\pgfqpoint{2.062080in}{0.293937in}}{\pgfqpoint{2.059766in}{0.288351in}}{\pgfqpoint{2.059766in}{0.282527in}}%
\pgfpathcurveto{\pgfqpoint{2.059766in}{0.276703in}}{\pgfqpoint{2.062080in}{0.271117in}}{\pgfqpoint{2.066198in}{0.266999in}}%
\pgfpathcurveto{\pgfqpoint{2.070316in}{0.262881in}}{\pgfqpoint{2.075902in}{0.260567in}}{\pgfqpoint{2.081726in}{0.260567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615977in}{0.328200in}}%
\pgfpathcurveto{\pgfqpoint{2.621801in}{0.328200in}}{\pgfqpoint{2.627387in}{0.330513in}}{\pgfqpoint{2.631505in}{0.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.635624in}{0.338750in}}{\pgfqpoint{2.637937in}{0.344336in}}{\pgfqpoint{2.637937in}{0.350160in}}%
\pgfpathcurveto{\pgfqpoint{2.637937in}{0.355984in}}{\pgfqpoint{2.635624in}{0.361570in}}{\pgfqpoint{2.631505in}{0.365688in}}%
\pgfpathcurveto{\pgfqpoint{2.627387in}{0.369806in}}{\pgfqpoint{2.621801in}{0.372120in}}{\pgfqpoint{2.615977in}{0.372120in}}%
\pgfpathcurveto{\pgfqpoint{2.610153in}{0.372120in}}{\pgfqpoint{2.604567in}{0.369806in}}{\pgfqpoint{2.600449in}{0.365688in}}%
\pgfpathcurveto{\pgfqpoint{2.596331in}{0.361570in}}{\pgfqpoint{2.594017in}{0.355984in}}{\pgfqpoint{2.594017in}{0.350160in}}%
\pgfpathcurveto{\pgfqpoint{2.594017in}{0.344336in}}{\pgfqpoint{2.596331in}{0.338750in}}{\pgfqpoint{2.600449in}{0.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.604567in}{0.330513in}}{\pgfqpoint{2.610153in}{0.328200in}}{\pgfqpoint{2.615977in}{0.328200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186336in}{1.835911in}}%
\pgfpathcurveto{\pgfqpoint{1.192160in}{1.835911in}}{\pgfqpoint{1.197746in}{1.838225in}}{\pgfqpoint{1.201864in}{1.842343in}}%
\pgfpathcurveto{\pgfqpoint{1.205982in}{1.846461in}}{\pgfqpoint{1.208296in}{1.852048in}}{\pgfqpoint{1.208296in}{1.857871in}}%
\pgfpathcurveto{\pgfqpoint{1.208296in}{1.863695in}}{\pgfqpoint{1.205982in}{1.869282in}}{\pgfqpoint{1.201864in}{1.873400in}}%
\pgfpathcurveto{\pgfqpoint{1.197746in}{1.877518in}}{\pgfqpoint{1.192160in}{1.879832in}}{\pgfqpoint{1.186336in}{1.879832in}}%
\pgfpathcurveto{\pgfqpoint{1.180512in}{1.879832in}}{\pgfqpoint{1.174926in}{1.877518in}}{\pgfqpoint{1.170808in}{1.873400in}}%
\pgfpathcurveto{\pgfqpoint{1.166689in}{1.869282in}}{\pgfqpoint{1.164375in}{1.863695in}}{\pgfqpoint{1.164375in}{1.857871in}}%
\pgfpathcurveto{\pgfqpoint{1.164375in}{1.852048in}}{\pgfqpoint{1.166689in}{1.846461in}}{\pgfqpoint{1.170808in}{1.842343in}}%
\pgfpathcurveto{\pgfqpoint{1.174926in}{1.838225in}}{\pgfqpoint{1.180512in}{1.835911in}}{\pgfqpoint{1.186336in}{1.835911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881597in}{0.245872in}}%
\pgfpathcurveto{\pgfqpoint{0.887421in}{0.245872in}}{\pgfqpoint{0.893007in}{0.248186in}}{\pgfqpoint{0.897125in}{0.252304in}}%
\pgfpathcurveto{\pgfqpoint{0.901243in}{0.256423in}}{\pgfqpoint{0.903557in}{0.262009in}}{\pgfqpoint{0.903557in}{0.267833in}}%
\pgfpathcurveto{\pgfqpoint{0.903557in}{0.273657in}}{\pgfqpoint{0.901243in}{0.279243in}}{\pgfqpoint{0.897125in}{0.283361in}}%
\pgfpathcurveto{\pgfqpoint{0.893007in}{0.287479in}}{\pgfqpoint{0.887421in}{0.289793in}}{\pgfqpoint{0.881597in}{0.289793in}}%
\pgfpathcurveto{\pgfqpoint{0.875773in}{0.289793in}}{\pgfqpoint{0.870187in}{0.287479in}}{\pgfqpoint{0.866068in}{0.283361in}}%
\pgfpathcurveto{\pgfqpoint{0.861950in}{0.279243in}}{\pgfqpoint{0.859636in}{0.273657in}}{\pgfqpoint{0.859636in}{0.267833in}}%
\pgfpathcurveto{\pgfqpoint{0.859636in}{0.262009in}}{\pgfqpoint{0.861950in}{0.256423in}}{\pgfqpoint{0.866068in}{0.252304in}}%
\pgfpathcurveto{\pgfqpoint{0.870187in}{0.248186in}}{\pgfqpoint{0.875773in}{0.245872in}}{\pgfqpoint{0.881597in}{0.245872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333596in}{0.243179in}}%
\pgfpathcurveto{\pgfqpoint{1.339420in}{0.243179in}}{\pgfqpoint{1.345006in}{0.245493in}}{\pgfqpoint{1.349124in}{0.249611in}}%
\pgfpathcurveto{\pgfqpoint{1.353242in}{0.253729in}}{\pgfqpoint{1.355556in}{0.259315in}}{\pgfqpoint{1.355556in}{0.265139in}}%
\pgfpathcurveto{\pgfqpoint{1.355556in}{0.270963in}}{\pgfqpoint{1.353242in}{0.276549in}}{\pgfqpoint{1.349124in}{0.280667in}}%
\pgfpathcurveto{\pgfqpoint{1.345006in}{0.284786in}}{\pgfqpoint{1.339420in}{0.287100in}}{\pgfqpoint{1.333596in}{0.287100in}}%
\pgfpathcurveto{\pgfqpoint{1.327772in}{0.287100in}}{\pgfqpoint{1.322186in}{0.284786in}}{\pgfqpoint{1.318067in}{0.280667in}}%
\pgfpathcurveto{\pgfqpoint{1.313949in}{0.276549in}}{\pgfqpoint{1.311635in}{0.270963in}}{\pgfqpoint{1.311635in}{0.265139in}}%
\pgfpathcurveto{\pgfqpoint{1.311635in}{0.259315in}}{\pgfqpoint{1.313949in}{0.253729in}}{\pgfqpoint{1.318067in}{0.249611in}}%
\pgfpathcurveto{\pgfqpoint{1.322186in}{0.245493in}}{\pgfqpoint{1.327772in}{0.243179in}}{\pgfqpoint{1.333596in}{0.243179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851846in}{0.229207in}}%
\pgfpathcurveto{\pgfqpoint{1.857670in}{0.229207in}}{\pgfqpoint{1.863256in}{0.231521in}}{\pgfqpoint{1.867374in}{0.235639in}}%
\pgfpathcurveto{\pgfqpoint{1.871492in}{0.239757in}}{\pgfqpoint{1.873806in}{0.245343in}}{\pgfqpoint{1.873806in}{0.251167in}}%
\pgfpathcurveto{\pgfqpoint{1.873806in}{0.256991in}}{\pgfqpoint{1.871492in}{0.262577in}}{\pgfqpoint{1.867374in}{0.266695in}}%
\pgfpathcurveto{\pgfqpoint{1.863256in}{0.270814in}}{\pgfqpoint{1.857670in}{0.273127in}}{\pgfqpoint{1.851846in}{0.273127in}}%
\pgfpathcurveto{\pgfqpoint{1.846022in}{0.273127in}}{\pgfqpoint{1.840436in}{0.270814in}}{\pgfqpoint{1.836318in}{0.266695in}}%
\pgfpathcurveto{\pgfqpoint{1.832200in}{0.262577in}}{\pgfqpoint{1.829886in}{0.256991in}}{\pgfqpoint{1.829886in}{0.251167in}}%
\pgfpathcurveto{\pgfqpoint{1.829886in}{0.245343in}}{\pgfqpoint{1.832200in}{0.239757in}}{\pgfqpoint{1.836318in}{0.235639in}}%
\pgfpathcurveto{\pgfqpoint{1.840436in}{0.231521in}}{\pgfqpoint{1.846022in}{0.229207in}}{\pgfqpoint{1.851846in}{0.229207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408766in}{0.272781in}}%
\pgfpathcurveto{\pgfqpoint{2.414590in}{0.272781in}}{\pgfqpoint{2.420176in}{0.275095in}}{\pgfqpoint{2.424294in}{0.279213in}}%
\pgfpathcurveto{\pgfqpoint{2.428413in}{0.283331in}}{\pgfqpoint{2.430726in}{0.288917in}}{\pgfqpoint{2.430726in}{0.294741in}}%
\pgfpathcurveto{\pgfqpoint{2.430726in}{0.300565in}}{\pgfqpoint{2.428413in}{0.306151in}}{\pgfqpoint{2.424294in}{0.310269in}}%
\pgfpathcurveto{\pgfqpoint{2.420176in}{0.314388in}}{\pgfqpoint{2.414590in}{0.316701in}}{\pgfqpoint{2.408766in}{0.316701in}}%
\pgfpathcurveto{\pgfqpoint{2.402942in}{0.316701in}}{\pgfqpoint{2.397356in}{0.314388in}}{\pgfqpoint{2.393238in}{0.310269in}}%
\pgfpathcurveto{\pgfqpoint{2.389120in}{0.306151in}}{\pgfqpoint{2.386806in}{0.300565in}}{\pgfqpoint{2.386806in}{0.294741in}}%
\pgfpathcurveto{\pgfqpoint{2.386806in}{0.288917in}}{\pgfqpoint{2.389120in}{0.283331in}}{\pgfqpoint{2.393238in}{0.279213in}}%
\pgfpathcurveto{\pgfqpoint{2.397356in}{0.275095in}}{\pgfqpoint{2.402942in}{0.272781in}}{\pgfqpoint{2.408766in}{0.272781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882747in}{0.336001in}}%
\pgfpathcurveto{\pgfqpoint{0.888571in}{0.336001in}}{\pgfqpoint{0.894157in}{0.338315in}}{\pgfqpoint{0.898275in}{0.342433in}}%
\pgfpathcurveto{\pgfqpoint{0.902393in}{0.346551in}}{\pgfqpoint{0.904707in}{0.352137in}}{\pgfqpoint{0.904707in}{0.357961in}}%
\pgfpathcurveto{\pgfqpoint{0.904707in}{0.363785in}}{\pgfqpoint{0.902393in}{0.369371in}}{\pgfqpoint{0.898275in}{0.373489in}}%
\pgfpathcurveto{\pgfqpoint{0.894157in}{0.377608in}}{\pgfqpoint{0.888571in}{0.379921in}}{\pgfqpoint{0.882747in}{0.379921in}}%
\pgfpathcurveto{\pgfqpoint{0.876923in}{0.379921in}}{\pgfqpoint{0.871337in}{0.377608in}}{\pgfqpoint{0.867218in}{0.373489in}}%
\pgfpathcurveto{\pgfqpoint{0.863100in}{0.369371in}}{\pgfqpoint{0.860786in}{0.363785in}}{\pgfqpoint{0.860786in}{0.357961in}}%
\pgfpathcurveto{\pgfqpoint{0.860786in}{0.352137in}}{\pgfqpoint{0.863100in}{0.346551in}}{\pgfqpoint{0.867218in}{0.342433in}}%
\pgfpathcurveto{\pgfqpoint{0.871337in}{0.338315in}}{\pgfqpoint{0.876923in}{0.336001in}}{\pgfqpoint{0.882747in}{0.336001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187241in}{0.333917in}}%
\pgfpathcurveto{\pgfqpoint{1.193065in}{0.333917in}}{\pgfqpoint{1.198651in}{0.336231in}}{\pgfqpoint{1.202769in}{0.340349in}}%
\pgfpathcurveto{\pgfqpoint{1.206888in}{0.344467in}}{\pgfqpoint{1.209201in}{0.350054in}}{\pgfqpoint{1.209201in}{0.355877in}}%
\pgfpathcurveto{\pgfqpoint{1.209201in}{0.361701in}}{\pgfqpoint{1.206888in}{0.367288in}}{\pgfqpoint{1.202769in}{0.371406in}}%
\pgfpathcurveto{\pgfqpoint{1.198651in}{0.375524in}}{\pgfqpoint{1.193065in}{0.377838in}}{\pgfqpoint{1.187241in}{0.377838in}}%
\pgfpathcurveto{\pgfqpoint{1.181417in}{0.377838in}}{\pgfqpoint{1.175831in}{0.375524in}}{\pgfqpoint{1.171713in}{0.371406in}}%
\pgfpathcurveto{\pgfqpoint{1.167595in}{0.367288in}}{\pgfqpoint{1.165281in}{0.361701in}}{\pgfqpoint{1.165281in}{0.355877in}}%
\pgfpathcurveto{\pgfqpoint{1.165281in}{0.350054in}}{\pgfqpoint{1.167595in}{0.344467in}}{\pgfqpoint{1.171713in}{0.340349in}}%
\pgfpathcurveto{\pgfqpoint{1.175831in}{0.336231in}}{\pgfqpoint{1.181417in}{0.333917in}}{\pgfqpoint{1.187241in}{0.333917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522859in}{0.317719in}}%
\pgfpathcurveto{\pgfqpoint{1.528683in}{0.317719in}}{\pgfqpoint{1.534269in}{0.320033in}}{\pgfqpoint{1.538388in}{0.324151in}}%
\pgfpathcurveto{\pgfqpoint{1.542506in}{0.328269in}}{\pgfqpoint{1.544820in}{0.333855in}}{\pgfqpoint{1.544820in}{0.339679in}}%
\pgfpathcurveto{\pgfqpoint{1.544820in}{0.345503in}}{\pgfqpoint{1.542506in}{0.351089in}}{\pgfqpoint{1.538388in}{0.355207in}}%
\pgfpathcurveto{\pgfqpoint{1.534269in}{0.359325in}}{\pgfqpoint{1.528683in}{0.361639in}}{\pgfqpoint{1.522859in}{0.361639in}}%
\pgfpathcurveto{\pgfqpoint{1.517035in}{0.361639in}}{\pgfqpoint{1.511449in}{0.359325in}}{\pgfqpoint{1.507331in}{0.355207in}}%
\pgfpathcurveto{\pgfqpoint{1.503213in}{0.351089in}}{\pgfqpoint{1.500899in}{0.345503in}}{\pgfqpoint{1.500899in}{0.339679in}}%
\pgfpathcurveto{\pgfqpoint{1.500899in}{0.333855in}}{\pgfqpoint{1.503213in}{0.328269in}}{\pgfqpoint{1.507331in}{0.324151in}}%
\pgfpathcurveto{\pgfqpoint{1.511449in}{0.320033in}}{\pgfqpoint{1.517035in}{0.317719in}}{\pgfqpoint{1.522859in}{0.317719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899412in}{0.291110in}}%
\pgfpathcurveto{\pgfqpoint{1.905236in}{0.291110in}}{\pgfqpoint{1.910822in}{0.293424in}}{\pgfqpoint{1.914940in}{0.297542in}}%
\pgfpathcurveto{\pgfqpoint{1.919058in}{0.301660in}}{\pgfqpoint{1.921372in}{0.307247in}}{\pgfqpoint{1.921372in}{0.313070in}}%
\pgfpathcurveto{\pgfqpoint{1.921372in}{0.318894in}}{\pgfqpoint{1.919058in}{0.324481in}}{\pgfqpoint{1.914940in}{0.328599in}}%
\pgfpathcurveto{\pgfqpoint{1.910822in}{0.332717in}}{\pgfqpoint{1.905236in}{0.335031in}}{\pgfqpoint{1.899412in}{0.335031in}}%
\pgfpathcurveto{\pgfqpoint{1.893588in}{0.335031in}}{\pgfqpoint{1.888002in}{0.332717in}}{\pgfqpoint{1.883884in}{0.328599in}}%
\pgfpathcurveto{\pgfqpoint{1.879766in}{0.324481in}}{\pgfqpoint{1.877452in}{0.318894in}}{\pgfqpoint{1.877452in}{0.313070in}}%
\pgfpathcurveto{\pgfqpoint{1.877452in}{0.307247in}}{\pgfqpoint{1.879766in}{0.301660in}}{\pgfqpoint{1.883884in}{0.297542in}}%
\pgfpathcurveto{\pgfqpoint{1.888002in}{0.293424in}}{\pgfqpoint{1.893588in}{0.291110in}}{\pgfqpoint{1.899412in}{0.291110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324820in}{0.286263in}}%
\pgfpathcurveto{\pgfqpoint{2.330644in}{0.286263in}}{\pgfqpoint{2.336230in}{0.288577in}}{\pgfqpoint{2.340349in}{0.292695in}}%
\pgfpathcurveto{\pgfqpoint{2.344467in}{0.296813in}}{\pgfqpoint{2.346781in}{0.302399in}}{\pgfqpoint{2.346781in}{0.308223in}}%
\pgfpathcurveto{\pgfqpoint{2.346781in}{0.314047in}}{\pgfqpoint{2.344467in}{0.319633in}}{\pgfqpoint{2.340349in}{0.323751in}}%
\pgfpathcurveto{\pgfqpoint{2.336230in}{0.327869in}}{\pgfqpoint{2.330644in}{0.330183in}}{\pgfqpoint{2.324820in}{0.330183in}}%
\pgfpathcurveto{\pgfqpoint{2.318996in}{0.330183in}}{\pgfqpoint{2.313410in}{0.327869in}}{\pgfqpoint{2.309292in}{0.323751in}}%
\pgfpathcurveto{\pgfqpoint{2.305174in}{0.319633in}}{\pgfqpoint{2.302860in}{0.314047in}}{\pgfqpoint{2.302860in}{0.308223in}}%
\pgfpathcurveto{\pgfqpoint{2.302860in}{0.302399in}}{\pgfqpoint{2.305174in}{0.296813in}}{\pgfqpoint{2.309292in}{0.292695in}}%
\pgfpathcurveto{\pgfqpoint{2.313410in}{0.288577in}}{\pgfqpoint{2.318996in}{0.286263in}}{\pgfqpoint{2.324820in}{0.286263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815748in}{0.265584in}}%
\pgfpathcurveto{\pgfqpoint{2.821571in}{0.265584in}}{\pgfqpoint{2.827158in}{0.267898in}}{\pgfqpoint{2.831276in}{0.272016in}}%
\pgfpathcurveto{\pgfqpoint{2.835394in}{0.276134in}}{\pgfqpoint{2.837708in}{0.281720in}}{\pgfqpoint{2.837708in}{0.287544in}}%
\pgfpathcurveto{\pgfqpoint{2.837708in}{0.293368in}}{\pgfqpoint{2.835394in}{0.298954in}}{\pgfqpoint{2.831276in}{0.303072in}}%
\pgfpathcurveto{\pgfqpoint{2.827158in}{0.307191in}}{\pgfqpoint{2.821571in}{0.309504in}}{\pgfqpoint{2.815748in}{0.309504in}}%
\pgfpathcurveto{\pgfqpoint{2.809924in}{0.309504in}}{\pgfqpoint{2.804337in}{0.307191in}}{\pgfqpoint{2.800219in}{0.303072in}}%
\pgfpathcurveto{\pgfqpoint{2.796101in}{0.298954in}}{\pgfqpoint{2.793787in}{0.293368in}}{\pgfqpoint{2.793787in}{0.287544in}}%
\pgfpathcurveto{\pgfqpoint{2.793787in}{0.281720in}}{\pgfqpoint{2.796101in}{0.276134in}}{\pgfqpoint{2.800219in}{0.272016in}}%
\pgfpathcurveto{\pgfqpoint{2.804337in}{0.267898in}}{\pgfqpoint{2.809924in}{0.265584in}}{\pgfqpoint{2.815748in}{0.265584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882623in}{0.227600in}}%
\pgfpathcurveto{\pgfqpoint{0.888447in}{0.227600in}}{\pgfqpoint{0.894033in}{0.229914in}}{\pgfqpoint{0.898151in}{0.234032in}}%
\pgfpathcurveto{\pgfqpoint{0.902269in}{0.238150in}}{\pgfqpoint{0.904583in}{0.243736in}}{\pgfqpoint{0.904583in}{0.249560in}}%
\pgfpathcurveto{\pgfqpoint{0.904583in}{0.255384in}}{\pgfqpoint{0.902269in}{0.260970in}}{\pgfqpoint{0.898151in}{0.265089in}}%
\pgfpathcurveto{\pgfqpoint{0.894033in}{0.269207in}}{\pgfqpoint{0.888447in}{0.271521in}}{\pgfqpoint{0.882623in}{0.271521in}}%
\pgfpathcurveto{\pgfqpoint{0.876799in}{0.271521in}}{\pgfqpoint{0.871213in}{0.269207in}}{\pgfqpoint{0.867095in}{0.265089in}}%
\pgfpathcurveto{\pgfqpoint{0.862977in}{0.260970in}}{\pgfqpoint{0.860663in}{0.255384in}}{\pgfqpoint{0.860663in}{0.249560in}}%
\pgfpathcurveto{\pgfqpoint{0.860663in}{0.243736in}}{\pgfqpoint{0.862977in}{0.238150in}}{\pgfqpoint{0.867095in}{0.234032in}}%
\pgfpathcurveto{\pgfqpoint{0.871213in}{0.229914in}}{\pgfqpoint{0.876799in}{0.227600in}}{\pgfqpoint{0.882623in}{0.227600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259214in}{0.231133in}}%
\pgfpathcurveto{\pgfqpoint{1.265038in}{0.231133in}}{\pgfqpoint{1.270625in}{0.233446in}}{\pgfqpoint{1.274743in}{0.237565in}}%
\pgfpathcurveto{\pgfqpoint{1.278861in}{0.241683in}}{\pgfqpoint{1.281175in}{0.247269in}}{\pgfqpoint{1.281175in}{0.253093in}}%
\pgfpathcurveto{\pgfqpoint{1.281175in}{0.258917in}}{\pgfqpoint{1.278861in}{0.264503in}}{\pgfqpoint{1.274743in}{0.268621in}}%
\pgfpathcurveto{\pgfqpoint{1.270625in}{0.272739in}}{\pgfqpoint{1.265038in}{0.275053in}}{\pgfqpoint{1.259214in}{0.275053in}}%
\pgfpathcurveto{\pgfqpoint{1.253391in}{0.275053in}}{\pgfqpoint{1.247804in}{0.272739in}}{\pgfqpoint{1.243686in}{0.268621in}}%
\pgfpathcurveto{\pgfqpoint{1.239568in}{0.264503in}}{\pgfqpoint{1.237254in}{0.258917in}}{\pgfqpoint{1.237254in}{0.253093in}}%
\pgfpathcurveto{\pgfqpoint{1.237254in}{0.247269in}}{\pgfqpoint{1.239568in}{0.241683in}}{\pgfqpoint{1.243686in}{0.237565in}}%
\pgfpathcurveto{\pgfqpoint{1.247804in}{0.233446in}}{\pgfqpoint{1.253391in}{0.231133in}}{\pgfqpoint{1.259214in}{0.231133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698562in}{0.239520in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{0.239520in}}{\pgfqpoint{1.709972in}{0.241834in}}{\pgfqpoint{1.714090in}{0.245952in}}%
\pgfpathcurveto{\pgfqpoint{1.718208in}{0.250070in}}{\pgfqpoint{1.720522in}{0.255656in}}{\pgfqpoint{1.720522in}{0.261480in}}%
\pgfpathcurveto{\pgfqpoint{1.720522in}{0.267304in}}{\pgfqpoint{1.718208in}{0.272890in}}{\pgfqpoint{1.714090in}{0.277008in}}%
\pgfpathcurveto{\pgfqpoint{1.709972in}{0.281126in}}{\pgfqpoint{1.704386in}{0.283440in}}{\pgfqpoint{1.698562in}{0.283440in}}%
\pgfpathcurveto{\pgfqpoint{1.692738in}{0.283440in}}{\pgfqpoint{1.687152in}{0.281126in}}{\pgfqpoint{1.683033in}{0.277008in}}%
\pgfpathcurveto{\pgfqpoint{1.678915in}{0.272890in}}{\pgfqpoint{1.676601in}{0.267304in}}{\pgfqpoint{1.676601in}{0.261480in}}%
\pgfpathcurveto{\pgfqpoint{1.676601in}{0.255656in}}{\pgfqpoint{1.678915in}{0.250070in}}{\pgfqpoint{1.683033in}{0.245952in}}%
\pgfpathcurveto{\pgfqpoint{1.687152in}{0.241834in}}{\pgfqpoint{1.692738in}{0.239520in}}{\pgfqpoint{1.698562in}{0.239520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184907in}{0.242929in}}%
\pgfpathcurveto{\pgfqpoint{2.190731in}{0.242929in}}{\pgfqpoint{2.196317in}{0.245243in}}{\pgfqpoint{2.200435in}{0.249361in}}%
\pgfpathcurveto{\pgfqpoint{2.204554in}{0.253479in}}{\pgfqpoint{2.206867in}{0.259065in}}{\pgfqpoint{2.206867in}{0.264889in}}%
\pgfpathcurveto{\pgfqpoint{2.206867in}{0.270713in}}{\pgfqpoint{2.204554in}{0.276299in}}{\pgfqpoint{2.200435in}{0.280418in}}%
\pgfpathcurveto{\pgfqpoint{2.196317in}{0.284536in}}{\pgfqpoint{2.190731in}{0.286850in}}{\pgfqpoint{2.184907in}{0.286850in}}%
\pgfpathcurveto{\pgfqpoint{2.179083in}{0.286850in}}{\pgfqpoint{2.173497in}{0.284536in}}{\pgfqpoint{2.169379in}{0.280418in}}%
\pgfpathcurveto{\pgfqpoint{2.165261in}{0.276299in}}{\pgfqpoint{2.162947in}{0.270713in}}{\pgfqpoint{2.162947in}{0.264889in}}%
\pgfpathcurveto{\pgfqpoint{2.162947in}{0.259065in}}{\pgfqpoint{2.165261in}{0.253479in}}{\pgfqpoint{2.169379in}{0.249361in}}%
\pgfpathcurveto{\pgfqpoint{2.173497in}{0.245243in}}{\pgfqpoint{2.179083in}{0.242929in}}{\pgfqpoint{2.184907in}{0.242929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731731in}{0.248069in}}%
\pgfpathcurveto{\pgfqpoint{2.737555in}{0.248069in}}{\pgfqpoint{2.743142in}{0.250383in}}{\pgfqpoint{2.747260in}{0.254501in}}%
\pgfpathcurveto{\pgfqpoint{2.751378in}{0.258620in}}{\pgfqpoint{2.753692in}{0.264206in}}{\pgfqpoint{2.753692in}{0.270030in}}%
\pgfpathcurveto{\pgfqpoint{2.753692in}{0.275854in}}{\pgfqpoint{2.751378in}{0.281440in}}{\pgfqpoint{2.747260in}{0.285558in}}%
\pgfpathcurveto{\pgfqpoint{2.743142in}{0.289676in}}{\pgfqpoint{2.737555in}{0.291990in}}{\pgfqpoint{2.731731in}{0.291990in}}%
\pgfpathcurveto{\pgfqpoint{2.725908in}{0.291990in}}{\pgfqpoint{2.720321in}{0.289676in}}{\pgfqpoint{2.716203in}{0.285558in}}%
\pgfpathcurveto{\pgfqpoint{2.712085in}{0.281440in}}{\pgfqpoint{2.709771in}{0.275854in}}{\pgfqpoint{2.709771in}{0.270030in}}%
\pgfpathcurveto{\pgfqpoint{2.709771in}{0.264206in}}{\pgfqpoint{2.712085in}{0.258620in}}{\pgfqpoint{2.716203in}{0.254501in}}%
\pgfpathcurveto{\pgfqpoint{2.720321in}{0.250383in}}{\pgfqpoint{2.725908in}{0.248069in}}{\pgfqpoint{2.731731in}{0.248069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882348in}{0.243435in}}%
\pgfpathcurveto{\pgfqpoint{0.888172in}{0.243435in}}{\pgfqpoint{0.893758in}{0.245749in}}{\pgfqpoint{0.897876in}{0.249867in}}%
\pgfpathcurveto{\pgfqpoint{0.901994in}{0.253985in}}{\pgfqpoint{0.904308in}{0.259571in}}{\pgfqpoint{0.904308in}{0.265395in}}%
\pgfpathcurveto{\pgfqpoint{0.904308in}{0.271219in}}{\pgfqpoint{0.901994in}{0.276805in}}{\pgfqpoint{0.897876in}{0.280923in}}%
\pgfpathcurveto{\pgfqpoint{0.893758in}{0.285042in}}{\pgfqpoint{0.888172in}{0.287355in}}{\pgfqpoint{0.882348in}{0.287355in}}%
\pgfpathcurveto{\pgfqpoint{0.876524in}{0.287355in}}{\pgfqpoint{0.870938in}{0.285042in}}{\pgfqpoint{0.866820in}{0.280923in}}%
\pgfpathcurveto{\pgfqpoint{0.862702in}{0.276805in}}{\pgfqpoint{0.860388in}{0.271219in}}{\pgfqpoint{0.860388in}{0.265395in}}%
\pgfpathcurveto{\pgfqpoint{0.860388in}{0.259571in}}{\pgfqpoint{0.862702in}{0.253985in}}{\pgfqpoint{0.866820in}{0.249867in}}%
\pgfpathcurveto{\pgfqpoint{0.870938in}{0.245749in}}{\pgfqpoint{0.876524in}{0.243435in}}{\pgfqpoint{0.882348in}{0.243435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313972in}{0.244323in}}%
\pgfpathcurveto{\pgfqpoint{1.319796in}{0.244323in}}{\pgfqpoint{1.325382in}{0.246637in}}{\pgfqpoint{1.329500in}{0.250755in}}%
\pgfpathcurveto{\pgfqpoint{1.333618in}{0.254874in}}{\pgfqpoint{1.335932in}{0.260460in}}{\pgfqpoint{1.335932in}{0.266284in}}%
\pgfpathcurveto{\pgfqpoint{1.335932in}{0.272108in}}{\pgfqpoint{1.333618in}{0.277694in}}{\pgfqpoint{1.329500in}{0.281812in}}%
\pgfpathcurveto{\pgfqpoint{1.325382in}{0.285930in}}{\pgfqpoint{1.319796in}{0.288244in}}{\pgfqpoint{1.313972in}{0.288244in}}%
\pgfpathcurveto{\pgfqpoint{1.308148in}{0.288244in}}{\pgfqpoint{1.302562in}{0.285930in}}{\pgfqpoint{1.298444in}{0.281812in}}%
\pgfpathcurveto{\pgfqpoint{1.294325in}{0.277694in}}{\pgfqpoint{1.292012in}{0.272108in}}{\pgfqpoint{1.292012in}{0.266284in}}%
\pgfpathcurveto{\pgfqpoint{1.292012in}{0.260460in}}{\pgfqpoint{1.294325in}{0.254874in}}{\pgfqpoint{1.298444in}{0.250755in}}%
\pgfpathcurveto{\pgfqpoint{1.302562in}{0.246637in}}{\pgfqpoint{1.308148in}{0.244323in}}{\pgfqpoint{1.313972in}{0.244323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812552in}{0.307482in}}%
\pgfpathcurveto{\pgfqpoint{1.818376in}{0.307482in}}{\pgfqpoint{1.823962in}{0.309796in}}{\pgfqpoint{1.828080in}{0.313914in}}%
\pgfpathcurveto{\pgfqpoint{1.832199in}{0.318032in}}{\pgfqpoint{1.834512in}{0.323618in}}{\pgfqpoint{1.834512in}{0.329442in}}%
\pgfpathcurveto{\pgfqpoint{1.834512in}{0.335266in}}{\pgfqpoint{1.832199in}{0.340852in}}{\pgfqpoint{1.828080in}{0.344970in}}%
\pgfpathcurveto{\pgfqpoint{1.823962in}{0.349089in}}{\pgfqpoint{1.818376in}{0.351402in}}{\pgfqpoint{1.812552in}{0.351402in}}%
\pgfpathcurveto{\pgfqpoint{1.806728in}{0.351402in}}{\pgfqpoint{1.801142in}{0.349089in}}{\pgfqpoint{1.797024in}{0.344970in}}%
\pgfpathcurveto{\pgfqpoint{1.792906in}{0.340852in}}{\pgfqpoint{1.790592in}{0.335266in}}{\pgfqpoint{1.790592in}{0.329442in}}%
\pgfpathcurveto{\pgfqpoint{1.790592in}{0.323618in}}{\pgfqpoint{1.792906in}{0.318032in}}{\pgfqpoint{1.797024in}{0.313914in}}%
\pgfpathcurveto{\pgfqpoint{1.801142in}{0.309796in}}{\pgfqpoint{1.806728in}{0.307482in}}{\pgfqpoint{1.812552in}{0.307482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364898in}{0.391925in}}%
\pgfpathcurveto{\pgfqpoint{2.370722in}{0.391925in}}{\pgfqpoint{2.376308in}{0.394239in}}{\pgfqpoint{2.380426in}{0.398357in}}%
\pgfpathcurveto{\pgfqpoint{2.384544in}{0.402475in}}{\pgfqpoint{2.386858in}{0.408061in}}{\pgfqpoint{2.386858in}{0.413885in}}%
\pgfpathcurveto{\pgfqpoint{2.386858in}{0.419709in}}{\pgfqpoint{2.384544in}{0.425295in}}{\pgfqpoint{2.380426in}{0.429413in}}%
\pgfpathcurveto{\pgfqpoint{2.376308in}{0.433531in}}{\pgfqpoint{2.370722in}{0.435845in}}{\pgfqpoint{2.364898in}{0.435845in}}%
\pgfpathcurveto{\pgfqpoint{2.359074in}{0.435845in}}{\pgfqpoint{2.353487in}{0.433531in}}{\pgfqpoint{2.349369in}{0.429413in}}%
\pgfpathcurveto{\pgfqpoint{2.345251in}{0.425295in}}{\pgfqpoint{2.342937in}{0.419709in}}{\pgfqpoint{2.342937in}{0.413885in}}%
\pgfpathcurveto{\pgfqpoint{2.342937in}{0.408061in}}{\pgfqpoint{2.345251in}{0.402475in}}{\pgfqpoint{2.349369in}{0.398357in}}%
\pgfpathcurveto{\pgfqpoint{2.353487in}{0.394239in}}{\pgfqpoint{2.359074in}{0.391925in}}{\pgfqpoint{2.364898in}{0.391925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882474in}{0.231842in}}%
\pgfpathcurveto{\pgfqpoint{0.888298in}{0.231842in}}{\pgfqpoint{0.893884in}{0.234156in}}{\pgfqpoint{0.898002in}{0.238274in}}%
\pgfpathcurveto{\pgfqpoint{0.902120in}{0.242392in}}{\pgfqpoint{0.904434in}{0.247979in}}{\pgfqpoint{0.904434in}{0.253803in}}%
\pgfpathcurveto{\pgfqpoint{0.904434in}{0.259626in}}{\pgfqpoint{0.902120in}{0.265213in}}{\pgfqpoint{0.898002in}{0.269331in}}%
\pgfpathcurveto{\pgfqpoint{0.893884in}{0.273449in}}{\pgfqpoint{0.888298in}{0.275763in}}{\pgfqpoint{0.882474in}{0.275763in}}%
\pgfpathcurveto{\pgfqpoint{0.876650in}{0.275763in}}{\pgfqpoint{0.871064in}{0.273449in}}{\pgfqpoint{0.866946in}{0.269331in}}%
\pgfpathcurveto{\pgfqpoint{0.862828in}{0.265213in}}{\pgfqpoint{0.860514in}{0.259626in}}{\pgfqpoint{0.860514in}{0.253803in}}%
\pgfpathcurveto{\pgfqpoint{0.860514in}{0.247979in}}{\pgfqpoint{0.862828in}{0.242392in}}{\pgfqpoint{0.866946in}{0.238274in}}%
\pgfpathcurveto{\pgfqpoint{0.871064in}{0.234156in}}{\pgfqpoint{0.876650in}{0.231842in}}{\pgfqpoint{0.882474in}{0.231842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240069in}{0.231077in}}%
\pgfpathcurveto{\pgfqpoint{1.245893in}{0.231077in}}{\pgfqpoint{1.251479in}{0.233391in}}{\pgfqpoint{1.255597in}{0.237509in}}%
\pgfpathcurveto{\pgfqpoint{1.259715in}{0.241627in}}{\pgfqpoint{1.262029in}{0.247214in}}{\pgfqpoint{1.262029in}{0.253038in}}%
\pgfpathcurveto{\pgfqpoint{1.262029in}{0.258861in}}{\pgfqpoint{1.259715in}{0.264448in}}{\pgfqpoint{1.255597in}{0.268566in}}%
\pgfpathcurveto{\pgfqpoint{1.251479in}{0.272684in}}{\pgfqpoint{1.245893in}{0.274998in}}{\pgfqpoint{1.240069in}{0.274998in}}%
\pgfpathcurveto{\pgfqpoint{1.234245in}{0.274998in}}{\pgfqpoint{1.228659in}{0.272684in}}{\pgfqpoint{1.224541in}{0.268566in}}%
\pgfpathcurveto{\pgfqpoint{1.220422in}{0.264448in}}{\pgfqpoint{1.218109in}{0.258861in}}{\pgfqpoint{1.218109in}{0.253038in}}%
\pgfpathcurveto{\pgfqpoint{1.218109in}{0.247214in}}{\pgfqpoint{1.220422in}{0.241627in}}{\pgfqpoint{1.224541in}{0.237509in}}%
\pgfpathcurveto{\pgfqpoint{1.228659in}{0.233391in}}{\pgfqpoint{1.234245in}{0.231077in}}{\pgfqpoint{1.240069in}{0.231077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640768in}{0.245882in}}%
\pgfpathcurveto{\pgfqpoint{1.646592in}{0.245882in}}{\pgfqpoint{1.652178in}{0.248196in}}{\pgfqpoint{1.656296in}{0.252314in}}%
\pgfpathcurveto{\pgfqpoint{1.660414in}{0.256432in}}{\pgfqpoint{1.662728in}{0.262019in}}{\pgfqpoint{1.662728in}{0.267842in}}%
\pgfpathcurveto{\pgfqpoint{1.662728in}{0.273666in}}{\pgfqpoint{1.660414in}{0.279253in}}{\pgfqpoint{1.656296in}{0.283371in}}%
\pgfpathcurveto{\pgfqpoint{1.652178in}{0.287489in}}{\pgfqpoint{1.646592in}{0.289803in}}{\pgfqpoint{1.640768in}{0.289803in}}%
\pgfpathcurveto{\pgfqpoint{1.634944in}{0.289803in}}{\pgfqpoint{1.629358in}{0.287489in}}{\pgfqpoint{1.625239in}{0.283371in}}%
\pgfpathcurveto{\pgfqpoint{1.621121in}{0.279253in}}{\pgfqpoint{1.618807in}{0.273666in}}{\pgfqpoint{1.618807in}{0.267842in}}%
\pgfpathcurveto{\pgfqpoint{1.618807in}{0.262019in}}{\pgfqpoint{1.621121in}{0.256432in}}{\pgfqpoint{1.625239in}{0.252314in}}%
\pgfpathcurveto{\pgfqpoint{1.629358in}{0.248196in}}{\pgfqpoint{1.634944in}{0.245882in}}{\pgfqpoint{1.640768in}{0.245882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075594in}{0.259715in}}%
\pgfpathcurveto{\pgfqpoint{2.081418in}{0.259715in}}{\pgfqpoint{2.087004in}{0.262029in}}{\pgfqpoint{2.091122in}{0.266147in}}%
\pgfpathcurveto{\pgfqpoint{2.095240in}{0.270266in}}{\pgfqpoint{2.097554in}{0.275852in}}{\pgfqpoint{2.097554in}{0.281676in}}%
\pgfpathcurveto{\pgfqpoint{2.097554in}{0.287500in}}{\pgfqpoint{2.095240in}{0.293086in}}{\pgfqpoint{2.091122in}{0.297204in}}%
\pgfpathcurveto{\pgfqpoint{2.087004in}{0.301322in}}{\pgfqpoint{2.081418in}{0.303636in}}{\pgfqpoint{2.075594in}{0.303636in}}%
\pgfpathcurveto{\pgfqpoint{2.069770in}{0.303636in}}{\pgfqpoint{2.064184in}{0.301322in}}{\pgfqpoint{2.060066in}{0.297204in}}%
\pgfpathcurveto{\pgfqpoint{2.055948in}{0.293086in}}{\pgfqpoint{2.053634in}{0.287500in}}{\pgfqpoint{2.053634in}{0.281676in}}%
\pgfpathcurveto{\pgfqpoint{2.053634in}{0.275852in}}{\pgfqpoint{2.055948in}{0.270266in}}{\pgfqpoint{2.060066in}{0.266147in}}%
\pgfpathcurveto{\pgfqpoint{2.064184in}{0.262029in}}{\pgfqpoint{2.069770in}{0.259715in}}{\pgfqpoint{2.075594in}{0.259715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596918in}{0.297543in}}%
\pgfpathcurveto{\pgfqpoint{2.602742in}{0.297543in}}{\pgfqpoint{2.608328in}{0.299857in}}{\pgfqpoint{2.612446in}{0.303975in}}%
\pgfpathcurveto{\pgfqpoint{2.616564in}{0.308094in}}{\pgfqpoint{2.618878in}{0.313680in}}{\pgfqpoint{2.618878in}{0.319504in}}%
\pgfpathcurveto{\pgfqpoint{2.618878in}{0.325328in}}{\pgfqpoint{2.616564in}{0.330914in}}{\pgfqpoint{2.612446in}{0.335032in}}%
\pgfpathcurveto{\pgfqpoint{2.608328in}{0.339150in}}{\pgfqpoint{2.602742in}{0.341464in}}{\pgfqpoint{2.596918in}{0.341464in}}%
\pgfpathcurveto{\pgfqpoint{2.591094in}{0.341464in}}{\pgfqpoint{2.585508in}{0.339150in}}{\pgfqpoint{2.581390in}{0.335032in}}%
\pgfpathcurveto{\pgfqpoint{2.577271in}{0.330914in}}{\pgfqpoint{2.574958in}{0.325328in}}{\pgfqpoint{2.574958in}{0.319504in}}%
\pgfpathcurveto{\pgfqpoint{2.574958in}{0.313680in}}{\pgfqpoint{2.577271in}{0.308094in}}{\pgfqpoint{2.581390in}{0.303975in}}%
\pgfpathcurveto{\pgfqpoint{2.585508in}{0.299857in}}{\pgfqpoint{2.591094in}{0.297543in}}{\pgfqpoint{2.596918in}{0.297543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165686in}{1.254142in}}%
\pgfpathcurveto{\pgfqpoint{2.171510in}{1.254142in}}{\pgfqpoint{2.177096in}{1.256456in}}{\pgfqpoint{2.181214in}{1.260574in}}%
\pgfpathcurveto{\pgfqpoint{2.185332in}{1.264692in}}{\pgfqpoint{2.187646in}{1.270278in}}{\pgfqpoint{2.187646in}{1.276102in}}%
\pgfpathcurveto{\pgfqpoint{2.187646in}{1.281926in}}{\pgfqpoint{2.185332in}{1.287512in}}{\pgfqpoint{2.181214in}{1.291630in}}%
\pgfpathcurveto{\pgfqpoint{2.177096in}{1.295748in}}{\pgfqpoint{2.171510in}{1.298062in}}{\pgfqpoint{2.165686in}{1.298062in}}%
\pgfpathcurveto{\pgfqpoint{2.159862in}{1.298062in}}{\pgfqpoint{2.154276in}{1.295748in}}{\pgfqpoint{2.150157in}{1.291630in}}%
\pgfpathcurveto{\pgfqpoint{2.146039in}{1.287512in}}{\pgfqpoint{2.143725in}{1.281926in}}{\pgfqpoint{2.143725in}{1.276102in}}%
\pgfpathcurveto{\pgfqpoint{2.143725in}{1.270278in}}{\pgfqpoint{2.146039in}{1.264692in}}{\pgfqpoint{2.150157in}{1.260574in}}%
\pgfpathcurveto{\pgfqpoint{2.154276in}{1.256456in}}{\pgfqpoint{2.159862in}{1.254142in}}{\pgfqpoint{2.165686in}{1.254142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882020in}{0.227830in}}%
\pgfpathcurveto{\pgfqpoint{0.887844in}{0.227830in}}{\pgfqpoint{0.893430in}{0.230144in}}{\pgfqpoint{0.897549in}{0.234262in}}%
\pgfpathcurveto{\pgfqpoint{0.901667in}{0.238380in}}{\pgfqpoint{0.903981in}{0.243967in}}{\pgfqpoint{0.903981in}{0.249791in}}%
\pgfpathcurveto{\pgfqpoint{0.903981in}{0.255614in}}{\pgfqpoint{0.901667in}{0.261201in}}{\pgfqpoint{0.897549in}{0.265319in}}%
\pgfpathcurveto{\pgfqpoint{0.893430in}{0.269437in}}{\pgfqpoint{0.887844in}{0.271751in}}{\pgfqpoint{0.882020in}{0.271751in}}%
\pgfpathcurveto{\pgfqpoint{0.876196in}{0.271751in}}{\pgfqpoint{0.870610in}{0.269437in}}{\pgfqpoint{0.866492in}{0.265319in}}%
\pgfpathcurveto{\pgfqpoint{0.862374in}{0.261201in}}{\pgfqpoint{0.860060in}{0.255614in}}{\pgfqpoint{0.860060in}{0.249791in}}%
\pgfpathcurveto{\pgfqpoint{0.860060in}{0.243967in}}{\pgfqpoint{0.862374in}{0.238380in}}{\pgfqpoint{0.866492in}{0.234262in}}%
\pgfpathcurveto{\pgfqpoint{0.870610in}{0.230144in}}{\pgfqpoint{0.876196in}{0.227830in}}{\pgfqpoint{0.882020in}{0.227830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268907in}{0.227966in}}%
\pgfpathcurveto{\pgfqpoint{1.274731in}{0.227966in}}{\pgfqpoint{1.280317in}{0.230280in}}{\pgfqpoint{1.284436in}{0.234398in}}%
\pgfpathcurveto{\pgfqpoint{1.288554in}{0.238516in}}{\pgfqpoint{1.290868in}{0.244102in}}{\pgfqpoint{1.290868in}{0.249926in}}%
\pgfpathcurveto{\pgfqpoint{1.290868in}{0.255750in}}{\pgfqpoint{1.288554in}{0.261336in}}{\pgfqpoint{1.284436in}{0.265454in}}%
\pgfpathcurveto{\pgfqpoint{1.280317in}{0.269573in}}{\pgfqpoint{1.274731in}{0.271887in}}{\pgfqpoint{1.268907in}{0.271887in}}%
\pgfpathcurveto{\pgfqpoint{1.263083in}{0.271887in}}{\pgfqpoint{1.257497in}{0.269573in}}{\pgfqpoint{1.253379in}{0.265454in}}%
\pgfpathcurveto{\pgfqpoint{1.249261in}{0.261336in}}{\pgfqpoint{1.246947in}{0.255750in}}{\pgfqpoint{1.246947in}{0.249926in}}%
\pgfpathcurveto{\pgfqpoint{1.246947in}{0.244102in}}{\pgfqpoint{1.249261in}{0.238516in}}{\pgfqpoint{1.253379in}{0.234398in}}%
\pgfpathcurveto{\pgfqpoint{1.257497in}{0.230280in}}{\pgfqpoint{1.263083in}{0.227966in}}{\pgfqpoint{1.268907in}{0.227966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701024in}{0.229678in}}%
\pgfpathcurveto{\pgfqpoint{1.706848in}{0.229678in}}{\pgfqpoint{1.712434in}{0.231992in}}{\pgfqpoint{1.716553in}{0.236110in}}%
\pgfpathcurveto{\pgfqpoint{1.720671in}{0.240228in}}{\pgfqpoint{1.722985in}{0.245814in}}{\pgfqpoint{1.722985in}{0.251638in}}%
\pgfpathcurveto{\pgfqpoint{1.722985in}{0.257462in}}{\pgfqpoint{1.720671in}{0.263048in}}{\pgfqpoint{1.716553in}{0.267167in}}%
\pgfpathcurveto{\pgfqpoint{1.712434in}{0.271285in}}{\pgfqpoint{1.706848in}{0.273599in}}{\pgfqpoint{1.701024in}{0.273599in}}%
\pgfpathcurveto{\pgfqpoint{1.695200in}{0.273599in}}{\pgfqpoint{1.689614in}{0.271285in}}{\pgfqpoint{1.685496in}{0.267167in}}%
\pgfpathcurveto{\pgfqpoint{1.681378in}{0.263048in}}{\pgfqpoint{1.679064in}{0.257462in}}{\pgfqpoint{1.679064in}{0.251638in}}%
\pgfpathcurveto{\pgfqpoint{1.679064in}{0.245814in}}{\pgfqpoint{1.681378in}{0.240228in}}{\pgfqpoint{1.685496in}{0.236110in}}%
\pgfpathcurveto{\pgfqpoint{1.689614in}{0.231992in}}{\pgfqpoint{1.695200in}{0.229678in}}{\pgfqpoint{1.701024in}{0.229678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195410in}{0.277992in}}%
\pgfpathcurveto{\pgfqpoint{2.201234in}{0.277992in}}{\pgfqpoint{2.206821in}{0.280306in}}{\pgfqpoint{2.210939in}{0.284424in}}%
\pgfpathcurveto{\pgfqpoint{2.215057in}{0.288542in}}{\pgfqpoint{2.217371in}{0.294129in}}{\pgfqpoint{2.217371in}{0.299952in}}%
\pgfpathcurveto{\pgfqpoint{2.217371in}{0.305776in}}{\pgfqpoint{2.215057in}{0.311363in}}{\pgfqpoint{2.210939in}{0.315481in}}%
\pgfpathcurveto{\pgfqpoint{2.206821in}{0.319599in}}{\pgfqpoint{2.201234in}{0.321913in}}{\pgfqpoint{2.195410in}{0.321913in}}%
\pgfpathcurveto{\pgfqpoint{2.189587in}{0.321913in}}{\pgfqpoint{2.184000in}{0.319599in}}{\pgfqpoint{2.179882in}{0.315481in}}%
\pgfpathcurveto{\pgfqpoint{2.175764in}{0.311363in}}{\pgfqpoint{2.173450in}{0.305776in}}{\pgfqpoint{2.173450in}{0.299952in}}%
\pgfpathcurveto{\pgfqpoint{2.173450in}{0.294129in}}{\pgfqpoint{2.175764in}{0.288542in}}{\pgfqpoint{2.179882in}{0.284424in}}%
\pgfpathcurveto{\pgfqpoint{2.184000in}{0.280306in}}{\pgfqpoint{2.189587in}{0.277992in}}{\pgfqpoint{2.195410in}{0.277992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809375in}{0.312084in}}%
\pgfpathcurveto{\pgfqpoint{2.815199in}{0.312084in}}{\pgfqpoint{2.820785in}{0.314398in}}{\pgfqpoint{2.824904in}{0.318516in}}%
\pgfpathcurveto{\pgfqpoint{2.829022in}{0.322634in}}{\pgfqpoint{2.831336in}{0.328220in}}{\pgfqpoint{2.831336in}{0.334044in}}%
\pgfpathcurveto{\pgfqpoint{2.831336in}{0.339868in}}{\pgfqpoint{2.829022in}{0.345454in}}{\pgfqpoint{2.824904in}{0.349572in}}%
\pgfpathcurveto{\pgfqpoint{2.820785in}{0.353690in}}{\pgfqpoint{2.815199in}{0.356004in}}{\pgfqpoint{2.809375in}{0.356004in}}%
\pgfpathcurveto{\pgfqpoint{2.803551in}{0.356004in}}{\pgfqpoint{2.797965in}{0.353690in}}{\pgfqpoint{2.793847in}{0.349572in}}%
\pgfpathcurveto{\pgfqpoint{2.789729in}{0.345454in}}{\pgfqpoint{2.787415in}{0.339868in}}{\pgfqpoint{2.787415in}{0.334044in}}%
\pgfpathcurveto{\pgfqpoint{2.787415in}{0.328220in}}{\pgfqpoint{2.789729in}{0.322634in}}{\pgfqpoint{2.793847in}{0.318516in}}%
\pgfpathcurveto{\pgfqpoint{2.797965in}{0.314398in}}{\pgfqpoint{2.803551in}{0.312084in}}{\pgfqpoint{2.809375in}{0.312084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880404in}{0.447892in}}%
\pgfpathcurveto{\pgfqpoint{0.886228in}{0.447892in}}{\pgfqpoint{0.891814in}{0.450206in}}{\pgfqpoint{0.895932in}{0.454324in}}%
\pgfpathcurveto{\pgfqpoint{0.900050in}{0.458442in}}{\pgfqpoint{0.902364in}{0.464028in}}{\pgfqpoint{0.902364in}{0.469852in}}%
\pgfpathcurveto{\pgfqpoint{0.902364in}{0.475676in}}{\pgfqpoint{0.900050in}{0.481262in}}{\pgfqpoint{0.895932in}{0.485380in}}%
\pgfpathcurveto{\pgfqpoint{0.891814in}{0.489499in}}{\pgfqpoint{0.886228in}{0.491813in}}{\pgfqpoint{0.880404in}{0.491813in}}%
\pgfpathcurveto{\pgfqpoint{0.874580in}{0.491813in}}{\pgfqpoint{0.868994in}{0.489499in}}{\pgfqpoint{0.864876in}{0.485380in}}%
\pgfpathcurveto{\pgfqpoint{0.860757in}{0.481262in}}{\pgfqpoint{0.858444in}{0.475676in}}{\pgfqpoint{0.858444in}{0.469852in}}%
\pgfpathcurveto{\pgfqpoint{0.858444in}{0.464028in}}{\pgfqpoint{0.860757in}{0.458442in}}{\pgfqpoint{0.864876in}{0.454324in}}%
\pgfpathcurveto{\pgfqpoint{0.868994in}{0.450206in}}{\pgfqpoint{0.874580in}{0.447892in}}{\pgfqpoint{0.880404in}{0.447892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258785in}{0.310999in}}%
\pgfpathcurveto{\pgfqpoint{1.264609in}{0.310999in}}{\pgfqpoint{1.270195in}{0.313313in}}{\pgfqpoint{1.274313in}{0.317431in}}%
\pgfpathcurveto{\pgfqpoint{1.278432in}{0.321549in}}{\pgfqpoint{1.280745in}{0.327135in}}{\pgfqpoint{1.280745in}{0.332959in}}%
\pgfpathcurveto{\pgfqpoint{1.280745in}{0.338783in}}{\pgfqpoint{1.278432in}{0.344369in}}{\pgfqpoint{1.274313in}{0.348487in}}%
\pgfpathcurveto{\pgfqpoint{1.270195in}{0.352605in}}{\pgfqpoint{1.264609in}{0.354919in}}{\pgfqpoint{1.258785in}{0.354919in}}%
\pgfpathcurveto{\pgfqpoint{1.252961in}{0.354919in}}{\pgfqpoint{1.247375in}{0.352605in}}{\pgfqpoint{1.243257in}{0.348487in}}%
\pgfpathcurveto{\pgfqpoint{1.239139in}{0.344369in}}{\pgfqpoint{1.236825in}{0.338783in}}{\pgfqpoint{1.236825in}{0.332959in}}%
\pgfpathcurveto{\pgfqpoint{1.236825in}{0.327135in}}{\pgfqpoint{1.239139in}{0.321549in}}{\pgfqpoint{1.243257in}{0.317431in}}%
\pgfpathcurveto{\pgfqpoint{1.247375in}{0.313313in}}{\pgfqpoint{1.252961in}{0.310999in}}{\pgfqpoint{1.258785in}{0.310999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673600in}{0.292741in}}%
\pgfpathcurveto{\pgfqpoint{1.679424in}{0.292741in}}{\pgfqpoint{1.685010in}{0.295055in}}{\pgfqpoint{1.689128in}{0.299173in}}%
\pgfpathcurveto{\pgfqpoint{1.693246in}{0.303291in}}{\pgfqpoint{1.695560in}{0.308877in}}{\pgfqpoint{1.695560in}{0.314701in}}%
\pgfpathcurveto{\pgfqpoint{1.695560in}{0.320525in}}{\pgfqpoint{1.693246in}{0.326111in}}{\pgfqpoint{1.689128in}{0.330229in}}%
\pgfpathcurveto{\pgfqpoint{1.685010in}{0.334348in}}{\pgfqpoint{1.679424in}{0.336661in}}{\pgfqpoint{1.673600in}{0.336661in}}%
\pgfpathcurveto{\pgfqpoint{1.667776in}{0.336661in}}{\pgfqpoint{1.662190in}{0.334348in}}{\pgfqpoint{1.658071in}{0.330229in}}%
\pgfpathcurveto{\pgfqpoint{1.653953in}{0.326111in}}{\pgfqpoint{1.651639in}{0.320525in}}{\pgfqpoint{1.651639in}{0.314701in}}%
\pgfpathcurveto{\pgfqpoint{1.651639in}{0.308877in}}{\pgfqpoint{1.653953in}{0.303291in}}{\pgfqpoint{1.658071in}{0.299173in}}%
\pgfpathcurveto{\pgfqpoint{1.662190in}{0.295055in}}{\pgfqpoint{1.667776in}{0.292741in}}{\pgfqpoint{1.673600in}{0.292741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154218in}{0.240942in}}%
\pgfpathcurveto{\pgfqpoint{2.160042in}{0.240942in}}{\pgfqpoint{2.165628in}{0.243256in}}{\pgfqpoint{2.169746in}{0.247374in}}%
\pgfpathcurveto{\pgfqpoint{2.173864in}{0.251493in}}{\pgfqpoint{2.176178in}{0.257079in}}{\pgfqpoint{2.176178in}{0.262903in}}%
\pgfpathcurveto{\pgfqpoint{2.176178in}{0.268727in}}{\pgfqpoint{2.173864in}{0.274313in}}{\pgfqpoint{2.169746in}{0.278431in}}%
\pgfpathcurveto{\pgfqpoint{2.165628in}{0.282549in}}{\pgfqpoint{2.160042in}{0.284863in}}{\pgfqpoint{2.154218in}{0.284863in}}%
\pgfpathcurveto{\pgfqpoint{2.148394in}{0.284863in}}{\pgfqpoint{2.142808in}{0.282549in}}{\pgfqpoint{2.138690in}{0.278431in}}%
\pgfpathcurveto{\pgfqpoint{2.134571in}{0.274313in}}{\pgfqpoint{2.132257in}{0.268727in}}{\pgfqpoint{2.132257in}{0.262903in}}%
\pgfpathcurveto{\pgfqpoint{2.132257in}{0.257079in}}{\pgfqpoint{2.134571in}{0.251493in}}{\pgfqpoint{2.138690in}{0.247374in}}%
\pgfpathcurveto{\pgfqpoint{2.142808in}{0.243256in}}{\pgfqpoint{2.148394in}{0.240942in}}{\pgfqpoint{2.154218in}{0.240942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677351in}{0.313534in}}%
\pgfpathcurveto{\pgfqpoint{2.683175in}{0.313534in}}{\pgfqpoint{2.688761in}{0.315847in}}{\pgfqpoint{2.692879in}{0.319966in}}%
\pgfpathcurveto{\pgfqpoint{2.696997in}{0.324084in}}{\pgfqpoint{2.699311in}{0.329670in}}{\pgfqpoint{2.699311in}{0.335494in}}%
\pgfpathcurveto{\pgfqpoint{2.699311in}{0.341318in}}{\pgfqpoint{2.696997in}{0.346904in}}{\pgfqpoint{2.692879in}{0.351022in}}%
\pgfpathcurveto{\pgfqpoint{2.688761in}{0.355140in}}{\pgfqpoint{2.683175in}{0.357454in}}{\pgfqpoint{2.677351in}{0.357454in}}%
\pgfpathcurveto{\pgfqpoint{2.671527in}{0.357454in}}{\pgfqpoint{2.665941in}{0.355140in}}{\pgfqpoint{2.661822in}{0.351022in}}%
\pgfpathcurveto{\pgfqpoint{2.657704in}{0.346904in}}{\pgfqpoint{2.655390in}{0.341318in}}{\pgfqpoint{2.655390in}{0.335494in}}%
\pgfpathcurveto{\pgfqpoint{2.655390in}{0.329670in}}{\pgfqpoint{2.657704in}{0.324084in}}{\pgfqpoint{2.661822in}{0.319966in}}%
\pgfpathcurveto{\pgfqpoint{2.665941in}{0.315847in}}{\pgfqpoint{2.671527in}{0.313534in}}{\pgfqpoint{2.677351in}{0.313534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236642in}{1.270390in}}%
\pgfpathcurveto{\pgfqpoint{1.242466in}{1.270390in}}{\pgfqpoint{1.248052in}{1.272704in}}{\pgfqpoint{1.252170in}{1.276822in}}%
\pgfpathcurveto{\pgfqpoint{1.256288in}{1.280940in}}{\pgfqpoint{1.258602in}{1.286526in}}{\pgfqpoint{1.258602in}{1.292350in}}%
\pgfpathcurveto{\pgfqpoint{1.258602in}{1.298174in}}{\pgfqpoint{1.256288in}{1.303760in}}{\pgfqpoint{1.252170in}{1.307878in}}%
\pgfpathcurveto{\pgfqpoint{1.248052in}{1.311996in}}{\pgfqpoint{1.242466in}{1.314310in}}{\pgfqpoint{1.236642in}{1.314310in}}%
\pgfpathcurveto{\pgfqpoint{1.230818in}{1.314310in}}{\pgfqpoint{1.225232in}{1.311996in}}{\pgfqpoint{1.221113in}{1.307878in}}%
\pgfpathcurveto{\pgfqpoint{1.216995in}{1.303760in}}{\pgfqpoint{1.214681in}{1.298174in}}{\pgfqpoint{1.214681in}{1.292350in}}%
\pgfpathcurveto{\pgfqpoint{1.214681in}{1.286526in}}{\pgfqpoint{1.216995in}{1.280940in}}{\pgfqpoint{1.221113in}{1.276822in}}%
\pgfpathcurveto{\pgfqpoint{1.225232in}{1.272704in}}{\pgfqpoint{1.230818in}{1.270390in}}{\pgfqpoint{1.236642in}{1.270390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882907in}{0.237595in}}%
\pgfpathcurveto{\pgfqpoint{0.888731in}{0.237595in}}{\pgfqpoint{0.894317in}{0.239909in}}{\pgfqpoint{0.898435in}{0.244027in}}%
\pgfpathcurveto{\pgfqpoint{0.902554in}{0.248145in}}{\pgfqpoint{0.904867in}{0.253731in}}{\pgfqpoint{0.904867in}{0.259555in}}%
\pgfpathcurveto{\pgfqpoint{0.904867in}{0.265379in}}{\pgfqpoint{0.902554in}{0.270965in}}{\pgfqpoint{0.898435in}{0.275083in}}%
\pgfpathcurveto{\pgfqpoint{0.894317in}{0.279202in}}{\pgfqpoint{0.888731in}{0.281515in}}{\pgfqpoint{0.882907in}{0.281515in}}%
\pgfpathcurveto{\pgfqpoint{0.877083in}{0.281515in}}{\pgfqpoint{0.871497in}{0.279202in}}{\pgfqpoint{0.867379in}{0.275083in}}%
\pgfpathcurveto{\pgfqpoint{0.863261in}{0.270965in}}{\pgfqpoint{0.860947in}{0.265379in}}{\pgfqpoint{0.860947in}{0.259555in}}%
\pgfpathcurveto{\pgfqpoint{0.860947in}{0.253731in}}{\pgfqpoint{0.863261in}{0.248145in}}{\pgfqpoint{0.867379in}{0.244027in}}%
\pgfpathcurveto{\pgfqpoint{0.871497in}{0.239909in}}{\pgfqpoint{0.877083in}{0.237595in}}{\pgfqpoint{0.882907in}{0.237595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268391in}{0.228480in}}%
\pgfpathcurveto{\pgfqpoint{1.274215in}{0.228480in}}{\pgfqpoint{1.279802in}{0.230794in}}{\pgfqpoint{1.283920in}{0.234912in}}%
\pgfpathcurveto{\pgfqpoint{1.288038in}{0.239031in}}{\pgfqpoint{1.290352in}{0.244617in}}{\pgfqpoint{1.290352in}{0.250441in}}%
\pgfpathcurveto{\pgfqpoint{1.290352in}{0.256265in}}{\pgfqpoint{1.288038in}{0.261851in}}{\pgfqpoint{1.283920in}{0.265969in}}%
\pgfpathcurveto{\pgfqpoint{1.279802in}{0.270087in}}{\pgfqpoint{1.274215in}{0.272401in}}{\pgfqpoint{1.268391in}{0.272401in}}%
\pgfpathcurveto{\pgfqpoint{1.262568in}{0.272401in}}{\pgfqpoint{1.256981in}{0.270087in}}{\pgfqpoint{1.252863in}{0.265969in}}%
\pgfpathcurveto{\pgfqpoint{1.248745in}{0.261851in}}{\pgfqpoint{1.246431in}{0.256265in}}{\pgfqpoint{1.246431in}{0.250441in}}%
\pgfpathcurveto{\pgfqpoint{1.246431in}{0.244617in}}{\pgfqpoint{1.248745in}{0.239031in}}{\pgfqpoint{1.252863in}{0.234912in}}%
\pgfpathcurveto{\pgfqpoint{1.256981in}{0.230794in}}{\pgfqpoint{1.262568in}{0.228480in}}{\pgfqpoint{1.268391in}{0.228480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708304in}{0.234751in}}%
\pgfpathcurveto{\pgfqpoint{1.714128in}{0.234751in}}{\pgfqpoint{1.719714in}{0.237065in}}{\pgfqpoint{1.723832in}{0.241183in}}%
\pgfpathcurveto{\pgfqpoint{1.727950in}{0.245301in}}{\pgfqpoint{1.730264in}{0.250887in}}{\pgfqpoint{1.730264in}{0.256711in}}%
\pgfpathcurveto{\pgfqpoint{1.730264in}{0.262535in}}{\pgfqpoint{1.727950in}{0.268121in}}{\pgfqpoint{1.723832in}{0.272239in}}%
\pgfpathcurveto{\pgfqpoint{1.719714in}{0.276357in}}{\pgfqpoint{1.714128in}{0.278671in}}{\pgfqpoint{1.708304in}{0.278671in}}%
\pgfpathcurveto{\pgfqpoint{1.702480in}{0.278671in}}{\pgfqpoint{1.696894in}{0.276357in}}{\pgfqpoint{1.692775in}{0.272239in}}%
\pgfpathcurveto{\pgfqpoint{1.688657in}{0.268121in}}{\pgfqpoint{1.686343in}{0.262535in}}{\pgfqpoint{1.686343in}{0.256711in}}%
\pgfpathcurveto{\pgfqpoint{1.686343in}{0.250887in}}{\pgfqpoint{1.688657in}{0.245301in}}{\pgfqpoint{1.692775in}{0.241183in}}%
\pgfpathcurveto{\pgfqpoint{1.696894in}{0.237065in}}{\pgfqpoint{1.702480in}{0.234751in}}{\pgfqpoint{1.708304in}{0.234751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209561in}{0.290238in}}%
\pgfpathcurveto{\pgfqpoint{2.215385in}{0.290238in}}{\pgfqpoint{2.220972in}{0.292552in}}{\pgfqpoint{2.225090in}{0.296670in}}%
\pgfpathcurveto{\pgfqpoint{2.229208in}{0.300788in}}{\pgfqpoint{2.231522in}{0.306374in}}{\pgfqpoint{2.231522in}{0.312198in}}%
\pgfpathcurveto{\pgfqpoint{2.231522in}{0.318022in}}{\pgfqpoint{2.229208in}{0.323608in}}{\pgfqpoint{2.225090in}{0.327727in}}%
\pgfpathcurveto{\pgfqpoint{2.220972in}{0.331845in}}{\pgfqpoint{2.215385in}{0.334159in}}{\pgfqpoint{2.209561in}{0.334159in}}%
\pgfpathcurveto{\pgfqpoint{2.203737in}{0.334159in}}{\pgfqpoint{2.198151in}{0.331845in}}{\pgfqpoint{2.194033in}{0.327727in}}%
\pgfpathcurveto{\pgfqpoint{2.189915in}{0.323608in}}{\pgfqpoint{2.187601in}{0.318022in}}{\pgfqpoint{2.187601in}{0.312198in}}%
\pgfpathcurveto{\pgfqpoint{2.187601in}{0.306374in}}{\pgfqpoint{2.189915in}{0.300788in}}{\pgfqpoint{2.194033in}{0.296670in}}%
\pgfpathcurveto{\pgfqpoint{2.198151in}{0.292552in}}{\pgfqpoint{2.203737in}{0.290238in}}{\pgfqpoint{2.209561in}{0.290238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735823in}{0.396846in}}%
\pgfpathcurveto{\pgfqpoint{2.741647in}{0.396846in}}{\pgfqpoint{2.747233in}{0.399159in}}{\pgfqpoint{2.751351in}{0.403278in}}%
\pgfpathcurveto{\pgfqpoint{2.755469in}{0.407396in}}{\pgfqpoint{2.757783in}{0.412982in}}{\pgfqpoint{2.757783in}{0.418806in}}%
\pgfpathcurveto{\pgfqpoint{2.757783in}{0.424630in}}{\pgfqpoint{2.755469in}{0.430216in}}{\pgfqpoint{2.751351in}{0.434334in}}%
\pgfpathcurveto{\pgfqpoint{2.747233in}{0.438452in}}{\pgfqpoint{2.741647in}{0.440766in}}{\pgfqpoint{2.735823in}{0.440766in}}%
\pgfpathcurveto{\pgfqpoint{2.729999in}{0.440766in}}{\pgfqpoint{2.724412in}{0.438452in}}{\pgfqpoint{2.720294in}{0.434334in}}%
\pgfpathcurveto{\pgfqpoint{2.716176in}{0.430216in}}{\pgfqpoint{2.713862in}{0.424630in}}{\pgfqpoint{2.713862in}{0.418806in}}%
\pgfpathcurveto{\pgfqpoint{2.713862in}{0.412982in}}{\pgfqpoint{2.716176in}{0.407396in}}{\pgfqpoint{2.720294in}{0.403278in}}%
\pgfpathcurveto{\pgfqpoint{2.724412in}{0.399159in}}{\pgfqpoint{2.729999in}{0.396846in}}{\pgfqpoint{2.735823in}{0.396846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882879in}{0.234310in}}%
\pgfpathcurveto{\pgfqpoint{0.888703in}{0.234310in}}{\pgfqpoint{0.894289in}{0.236624in}}{\pgfqpoint{0.898407in}{0.240742in}}%
\pgfpathcurveto{\pgfqpoint{0.902525in}{0.244860in}}{\pgfqpoint{0.904839in}{0.250446in}}{\pgfqpoint{0.904839in}{0.256270in}}%
\pgfpathcurveto{\pgfqpoint{0.904839in}{0.262094in}}{\pgfqpoint{0.902525in}{0.267680in}}{\pgfqpoint{0.898407in}{0.271799in}}%
\pgfpathcurveto{\pgfqpoint{0.894289in}{0.275917in}}{\pgfqpoint{0.888703in}{0.278231in}}{\pgfqpoint{0.882879in}{0.278231in}}%
\pgfpathcurveto{\pgfqpoint{0.877055in}{0.278231in}}{\pgfqpoint{0.871469in}{0.275917in}}{\pgfqpoint{0.867350in}{0.271799in}}%
\pgfpathcurveto{\pgfqpoint{0.863232in}{0.267680in}}{\pgfqpoint{0.860918in}{0.262094in}}{\pgfqpoint{0.860918in}{0.256270in}}%
\pgfpathcurveto{\pgfqpoint{0.860918in}{0.250446in}}{\pgfqpoint{0.863232in}{0.244860in}}{\pgfqpoint{0.867350in}{0.240742in}}%
\pgfpathcurveto{\pgfqpoint{0.871469in}{0.236624in}}{\pgfqpoint{0.877055in}{0.234310in}}{\pgfqpoint{0.882879in}{0.234310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221195in}{0.238194in}}%
\pgfpathcurveto{\pgfqpoint{1.227019in}{0.238194in}}{\pgfqpoint{1.232605in}{0.240508in}}{\pgfqpoint{1.236723in}{0.244626in}}%
\pgfpathcurveto{\pgfqpoint{1.240841in}{0.248745in}}{\pgfqpoint{1.243155in}{0.254331in}}{\pgfqpoint{1.243155in}{0.260155in}}%
\pgfpathcurveto{\pgfqpoint{1.243155in}{0.265979in}}{\pgfqpoint{1.240841in}{0.271565in}}{\pgfqpoint{1.236723in}{0.275683in}}%
\pgfpathcurveto{\pgfqpoint{1.232605in}{0.279801in}}{\pgfqpoint{1.227019in}{0.282115in}}{\pgfqpoint{1.221195in}{0.282115in}}%
\pgfpathcurveto{\pgfqpoint{1.215371in}{0.282115in}}{\pgfqpoint{1.209785in}{0.279801in}}{\pgfqpoint{1.205667in}{0.275683in}}%
\pgfpathcurveto{\pgfqpoint{1.201548in}{0.271565in}}{\pgfqpoint{1.199235in}{0.265979in}}{\pgfqpoint{1.199235in}{0.260155in}}%
\pgfpathcurveto{\pgfqpoint{1.199235in}{0.254331in}}{\pgfqpoint{1.201548in}{0.248745in}}{\pgfqpoint{1.205667in}{0.244626in}}%
\pgfpathcurveto{\pgfqpoint{1.209785in}{0.240508in}}{\pgfqpoint{1.215371in}{0.238194in}}{\pgfqpoint{1.221195in}{0.238194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600298in}{0.255606in}}%
\pgfpathcurveto{\pgfqpoint{1.606122in}{0.255606in}}{\pgfqpoint{1.611708in}{0.257920in}}{\pgfqpoint{1.615826in}{0.262038in}}%
\pgfpathcurveto{\pgfqpoint{1.619945in}{0.266156in}}{\pgfqpoint{1.622258in}{0.271742in}}{\pgfqpoint{1.622258in}{0.277566in}}%
\pgfpathcurveto{\pgfqpoint{1.622258in}{0.283390in}}{\pgfqpoint{1.619945in}{0.288976in}}{\pgfqpoint{1.615826in}{0.293094in}}%
\pgfpathcurveto{\pgfqpoint{1.611708in}{0.297213in}}{\pgfqpoint{1.606122in}{0.299526in}}{\pgfqpoint{1.600298in}{0.299526in}}%
\pgfpathcurveto{\pgfqpoint{1.594474in}{0.299526in}}{\pgfqpoint{1.588888in}{0.297213in}}{\pgfqpoint{1.584770in}{0.293094in}}%
\pgfpathcurveto{\pgfqpoint{1.580652in}{0.288976in}}{\pgfqpoint{1.578338in}{0.283390in}}{\pgfqpoint{1.578338in}{0.277566in}}%
\pgfpathcurveto{\pgfqpoint{1.578338in}{0.271742in}}{\pgfqpoint{1.580652in}{0.266156in}}{\pgfqpoint{1.584770in}{0.262038in}}%
\pgfpathcurveto{\pgfqpoint{1.588888in}{0.257920in}}{\pgfqpoint{1.594474in}{0.255606in}}{\pgfqpoint{1.600298in}{0.255606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026622in}{0.249956in}}%
\pgfpathcurveto{\pgfqpoint{2.032446in}{0.249956in}}{\pgfqpoint{2.038032in}{0.252270in}}{\pgfqpoint{2.042150in}{0.256388in}}%
\pgfpathcurveto{\pgfqpoint{2.046269in}{0.260507in}}{\pgfqpoint{2.048582in}{0.266093in}}{\pgfqpoint{2.048582in}{0.271917in}}%
\pgfpathcurveto{\pgfqpoint{2.048582in}{0.277741in}}{\pgfqpoint{2.046269in}{0.283327in}}{\pgfqpoint{2.042150in}{0.287445in}}%
\pgfpathcurveto{\pgfqpoint{2.038032in}{0.291563in}}{\pgfqpoint{2.032446in}{0.293877in}}{\pgfqpoint{2.026622in}{0.293877in}}%
\pgfpathcurveto{\pgfqpoint{2.020798in}{0.293877in}}{\pgfqpoint{2.015212in}{0.291563in}}{\pgfqpoint{2.011094in}{0.287445in}}%
\pgfpathcurveto{\pgfqpoint{2.006976in}{0.283327in}}{\pgfqpoint{2.004662in}{0.277741in}}{\pgfqpoint{2.004662in}{0.271917in}}%
\pgfpathcurveto{\pgfqpoint{2.004662in}{0.266093in}}{\pgfqpoint{2.006976in}{0.260507in}}{\pgfqpoint{2.011094in}{0.256388in}}%
\pgfpathcurveto{\pgfqpoint{2.015212in}{0.252270in}}{\pgfqpoint{2.020798in}{0.249956in}}{\pgfqpoint{2.026622in}{0.249956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528766in}{0.245712in}}%
\pgfpathcurveto{\pgfqpoint{2.534590in}{0.245712in}}{\pgfqpoint{2.540176in}{0.248026in}}{\pgfqpoint{2.544294in}{0.252144in}}%
\pgfpathcurveto{\pgfqpoint{2.548412in}{0.256262in}}{\pgfqpoint{2.550726in}{0.261848in}}{\pgfqpoint{2.550726in}{0.267672in}}%
\pgfpathcurveto{\pgfqpoint{2.550726in}{0.273496in}}{\pgfqpoint{2.548412in}{0.279082in}}{\pgfqpoint{2.544294in}{0.283200in}}%
\pgfpathcurveto{\pgfqpoint{2.540176in}{0.287319in}}{\pgfqpoint{2.534590in}{0.289632in}}{\pgfqpoint{2.528766in}{0.289632in}}%
\pgfpathcurveto{\pgfqpoint{2.522942in}{0.289632in}}{\pgfqpoint{2.517356in}{0.287319in}}{\pgfqpoint{2.513237in}{0.283200in}}%
\pgfpathcurveto{\pgfqpoint{2.509119in}{0.279082in}}{\pgfqpoint{2.506805in}{0.273496in}}{\pgfqpoint{2.506805in}{0.267672in}}%
\pgfpathcurveto{\pgfqpoint{2.506805in}{0.261848in}}{\pgfqpoint{2.509119in}{0.256262in}}{\pgfqpoint{2.513237in}{0.252144in}}%
\pgfpathcurveto{\pgfqpoint{2.517356in}{0.248026in}}{\pgfqpoint{2.522942in}{0.245712in}}{\pgfqpoint{2.528766in}{0.245712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882922in}{0.249878in}}%
\pgfpathcurveto{\pgfqpoint{0.888746in}{0.249878in}}{\pgfqpoint{0.894332in}{0.252191in}}{\pgfqpoint{0.898450in}{0.256310in}}%
\pgfpathcurveto{\pgfqpoint{0.902568in}{0.260428in}}{\pgfqpoint{0.904882in}{0.266014in}}{\pgfqpoint{0.904882in}{0.271838in}}%
\pgfpathcurveto{\pgfqpoint{0.904882in}{0.277662in}}{\pgfqpoint{0.902568in}{0.283248in}}{\pgfqpoint{0.898450in}{0.287366in}}%
\pgfpathcurveto{\pgfqpoint{0.894332in}{0.291484in}}{\pgfqpoint{0.888746in}{0.293798in}}{\pgfqpoint{0.882922in}{0.293798in}}%
\pgfpathcurveto{\pgfqpoint{0.877098in}{0.293798in}}{\pgfqpoint{0.871512in}{0.291484in}}{\pgfqpoint{0.867394in}{0.287366in}}%
\pgfpathcurveto{\pgfqpoint{0.863275in}{0.283248in}}{\pgfqpoint{0.860962in}{0.277662in}}{\pgfqpoint{0.860962in}{0.271838in}}%
\pgfpathcurveto{\pgfqpoint{0.860962in}{0.266014in}}{\pgfqpoint{0.863275in}{0.260428in}}{\pgfqpoint{0.867394in}{0.256310in}}%
\pgfpathcurveto{\pgfqpoint{0.871512in}{0.252191in}}{\pgfqpoint{0.877098in}{0.249878in}}{\pgfqpoint{0.882922in}{0.249878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258594in}{0.275297in}}%
\pgfpathcurveto{\pgfqpoint{1.264418in}{0.275297in}}{\pgfqpoint{1.270004in}{0.277611in}}{\pgfqpoint{1.274122in}{0.281729in}}%
\pgfpathcurveto{\pgfqpoint{1.278241in}{0.285847in}}{\pgfqpoint{1.280555in}{0.291433in}}{\pgfqpoint{1.280555in}{0.297257in}}%
\pgfpathcurveto{\pgfqpoint{1.280555in}{0.303081in}}{\pgfqpoint{1.278241in}{0.308667in}}{\pgfqpoint{1.274122in}{0.312785in}}%
\pgfpathcurveto{\pgfqpoint{1.270004in}{0.316903in}}{\pgfqpoint{1.264418in}{0.319217in}}{\pgfqpoint{1.258594in}{0.319217in}}%
\pgfpathcurveto{\pgfqpoint{1.252770in}{0.319217in}}{\pgfqpoint{1.247184in}{0.316903in}}{\pgfqpoint{1.243066in}{0.312785in}}%
\pgfpathcurveto{\pgfqpoint{1.238948in}{0.308667in}}{\pgfqpoint{1.236634in}{0.303081in}}{\pgfqpoint{1.236634in}{0.297257in}}%
\pgfpathcurveto{\pgfqpoint{1.236634in}{0.291433in}}{\pgfqpoint{1.238948in}{0.285847in}}{\pgfqpoint{1.243066in}{0.281729in}}%
\pgfpathcurveto{\pgfqpoint{1.247184in}{0.277611in}}{\pgfqpoint{1.252770in}{0.275297in}}{\pgfqpoint{1.258594in}{0.275297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687559in}{0.310665in}}%
\pgfpathcurveto{\pgfqpoint{1.693382in}{0.310665in}}{\pgfqpoint{1.698969in}{0.312979in}}{\pgfqpoint{1.703087in}{0.317097in}}%
\pgfpathcurveto{\pgfqpoint{1.707205in}{0.321215in}}{\pgfqpoint{1.709519in}{0.326801in}}{\pgfqpoint{1.709519in}{0.332625in}}%
\pgfpathcurveto{\pgfqpoint{1.709519in}{0.338449in}}{\pgfqpoint{1.707205in}{0.344035in}}{\pgfqpoint{1.703087in}{0.348154in}}%
\pgfpathcurveto{\pgfqpoint{1.698969in}{0.352272in}}{\pgfqpoint{1.693382in}{0.354586in}}{\pgfqpoint{1.687559in}{0.354586in}}%
\pgfpathcurveto{\pgfqpoint{1.681735in}{0.354586in}}{\pgfqpoint{1.676148in}{0.352272in}}{\pgfqpoint{1.672030in}{0.348154in}}%
\pgfpathcurveto{\pgfqpoint{1.667912in}{0.344035in}}{\pgfqpoint{1.665598in}{0.338449in}}{\pgfqpoint{1.665598in}{0.332625in}}%
\pgfpathcurveto{\pgfqpoint{1.665598in}{0.326801in}}{\pgfqpoint{1.667912in}{0.321215in}}{\pgfqpoint{1.672030in}{0.317097in}}%
\pgfpathcurveto{\pgfqpoint{1.676148in}{0.312979in}}{\pgfqpoint{1.681735in}{0.310665in}}{\pgfqpoint{1.687559in}{0.310665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196331in}{0.263060in}}%
\pgfpathcurveto{\pgfqpoint{2.202155in}{0.263060in}}{\pgfqpoint{2.207741in}{0.265374in}}{\pgfqpoint{2.211859in}{0.269492in}}%
\pgfpathcurveto{\pgfqpoint{2.215977in}{0.273610in}}{\pgfqpoint{2.218291in}{0.279196in}}{\pgfqpoint{2.218291in}{0.285020in}}%
\pgfpathcurveto{\pgfqpoint{2.218291in}{0.290844in}}{\pgfqpoint{2.215977in}{0.296430in}}{\pgfqpoint{2.211859in}{0.300549in}}%
\pgfpathcurveto{\pgfqpoint{2.207741in}{0.304667in}}{\pgfqpoint{2.202155in}{0.306981in}}{\pgfqpoint{2.196331in}{0.306981in}}%
\pgfpathcurveto{\pgfqpoint{2.190507in}{0.306981in}}{\pgfqpoint{2.184921in}{0.304667in}}{\pgfqpoint{2.180803in}{0.300549in}}%
\pgfpathcurveto{\pgfqpoint{2.176685in}{0.296430in}}{\pgfqpoint{2.174371in}{0.290844in}}{\pgfqpoint{2.174371in}{0.285020in}}%
\pgfpathcurveto{\pgfqpoint{2.174371in}{0.279196in}}{\pgfqpoint{2.176685in}{0.273610in}}{\pgfqpoint{2.180803in}{0.269492in}}%
\pgfpathcurveto{\pgfqpoint{2.184921in}{0.265374in}}{\pgfqpoint{2.190507in}{0.263060in}}{\pgfqpoint{2.196331in}{0.263060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733996in}{0.258555in}}%
\pgfpathcurveto{\pgfqpoint{2.739820in}{0.258555in}}{\pgfqpoint{2.745406in}{0.260868in}}{\pgfqpoint{2.749524in}{0.264987in}}%
\pgfpathcurveto{\pgfqpoint{2.753643in}{0.269105in}}{\pgfqpoint{2.755956in}{0.274691in}}{\pgfqpoint{2.755956in}{0.280515in}}%
\pgfpathcurveto{\pgfqpoint{2.755956in}{0.286339in}}{\pgfqpoint{2.753643in}{0.291925in}}{\pgfqpoint{2.749524in}{0.296043in}}%
\pgfpathcurveto{\pgfqpoint{2.745406in}{0.300161in}}{\pgfqpoint{2.739820in}{0.302475in}}{\pgfqpoint{2.733996in}{0.302475in}}%
\pgfpathcurveto{\pgfqpoint{2.728172in}{0.302475in}}{\pgfqpoint{2.722586in}{0.300161in}}{\pgfqpoint{2.718468in}{0.296043in}}%
\pgfpathcurveto{\pgfqpoint{2.714350in}{0.291925in}}{\pgfqpoint{2.712036in}{0.286339in}}{\pgfqpoint{2.712036in}{0.280515in}}%
\pgfpathcurveto{\pgfqpoint{2.712036in}{0.274691in}}{\pgfqpoint{2.714350in}{0.269105in}}{\pgfqpoint{2.718468in}{0.264987in}}%
\pgfpathcurveto{\pgfqpoint{2.722586in}{0.260868in}}{\pgfqpoint{2.728172in}{0.258555in}}{\pgfqpoint{2.733996in}{0.258555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882195in}{0.229414in}}%
\pgfpathcurveto{\pgfqpoint{0.888019in}{0.229414in}}{\pgfqpoint{0.893605in}{0.231728in}}{\pgfqpoint{0.897723in}{0.235846in}}%
\pgfpathcurveto{\pgfqpoint{0.901842in}{0.239964in}}{\pgfqpoint{0.904155in}{0.245550in}}{\pgfqpoint{0.904155in}{0.251374in}}%
\pgfpathcurveto{\pgfqpoint{0.904155in}{0.257198in}}{\pgfqpoint{0.901842in}{0.262784in}}{\pgfqpoint{0.897723in}{0.266902in}}%
\pgfpathcurveto{\pgfqpoint{0.893605in}{0.271020in}}{\pgfqpoint{0.888019in}{0.273334in}}{\pgfqpoint{0.882195in}{0.273334in}}%
\pgfpathcurveto{\pgfqpoint{0.876371in}{0.273334in}}{\pgfqpoint{0.870785in}{0.271020in}}{\pgfqpoint{0.866667in}{0.266902in}}%
\pgfpathcurveto{\pgfqpoint{0.862549in}{0.262784in}}{\pgfqpoint{0.860235in}{0.257198in}}{\pgfqpoint{0.860235in}{0.251374in}}%
\pgfpathcurveto{\pgfqpoint{0.860235in}{0.245550in}}{\pgfqpoint{0.862549in}{0.239964in}}{\pgfqpoint{0.866667in}{0.235846in}}%
\pgfpathcurveto{\pgfqpoint{0.870785in}{0.231728in}}{\pgfqpoint{0.876371in}{0.229414in}}{\pgfqpoint{0.882195in}{0.229414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239937in}{0.230976in}}%
\pgfpathcurveto{\pgfqpoint{1.245761in}{0.230976in}}{\pgfqpoint{1.251347in}{0.233290in}}{\pgfqpoint{1.255465in}{0.237408in}}%
\pgfpathcurveto{\pgfqpoint{1.259583in}{0.241526in}}{\pgfqpoint{1.261897in}{0.247112in}}{\pgfqpoint{1.261897in}{0.252936in}}%
\pgfpathcurveto{\pgfqpoint{1.261897in}{0.258760in}}{\pgfqpoint{1.259583in}{0.264346in}}{\pgfqpoint{1.255465in}{0.268464in}}%
\pgfpathcurveto{\pgfqpoint{1.251347in}{0.272582in}}{\pgfqpoint{1.245761in}{0.274896in}}{\pgfqpoint{1.239937in}{0.274896in}}%
\pgfpathcurveto{\pgfqpoint{1.234113in}{0.274896in}}{\pgfqpoint{1.228527in}{0.272582in}}{\pgfqpoint{1.224409in}{0.268464in}}%
\pgfpathcurveto{\pgfqpoint{1.220290in}{0.264346in}}{\pgfqpoint{1.217977in}{0.258760in}}{\pgfqpoint{1.217977in}{0.252936in}}%
\pgfpathcurveto{\pgfqpoint{1.217977in}{0.247112in}}{\pgfqpoint{1.220290in}{0.241526in}}{\pgfqpoint{1.224409in}{0.237408in}}%
\pgfpathcurveto{\pgfqpoint{1.228527in}{0.233290in}}{\pgfqpoint{1.234113in}{0.230976in}}{\pgfqpoint{1.239937in}{0.230976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646733in}{0.246572in}}%
\pgfpathcurveto{\pgfqpoint{1.652557in}{0.246572in}}{\pgfqpoint{1.658143in}{0.248886in}}{\pgfqpoint{1.662261in}{0.253004in}}%
\pgfpathcurveto{\pgfqpoint{1.666380in}{0.257122in}}{\pgfqpoint{1.668693in}{0.262708in}}{\pgfqpoint{1.668693in}{0.268532in}}%
\pgfpathcurveto{\pgfqpoint{1.668693in}{0.274356in}}{\pgfqpoint{1.666380in}{0.279942in}}{\pgfqpoint{1.662261in}{0.284060in}}%
\pgfpathcurveto{\pgfqpoint{1.658143in}{0.288178in}}{\pgfqpoint{1.652557in}{0.290492in}}{\pgfqpoint{1.646733in}{0.290492in}}%
\pgfpathcurveto{\pgfqpoint{1.640909in}{0.290492in}}{\pgfqpoint{1.635323in}{0.288178in}}{\pgfqpoint{1.631205in}{0.284060in}}%
\pgfpathcurveto{\pgfqpoint{1.627087in}{0.279942in}}{\pgfqpoint{1.624773in}{0.274356in}}{\pgfqpoint{1.624773in}{0.268532in}}%
\pgfpathcurveto{\pgfqpoint{1.624773in}{0.262708in}}{\pgfqpoint{1.627087in}{0.257122in}}{\pgfqpoint{1.631205in}{0.253004in}}%
\pgfpathcurveto{\pgfqpoint{1.635323in}{0.248886in}}{\pgfqpoint{1.640909in}{0.246572in}}{\pgfqpoint{1.646733in}{0.246572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103089in}{0.282770in}}%
\pgfpathcurveto{\pgfqpoint{2.108913in}{0.282770in}}{\pgfqpoint{2.114500in}{0.285084in}}{\pgfqpoint{2.118618in}{0.289202in}}%
\pgfpathcurveto{\pgfqpoint{2.122736in}{0.293320in}}{\pgfqpoint{2.125050in}{0.298906in}}{\pgfqpoint{2.125050in}{0.304730in}}%
\pgfpathcurveto{\pgfqpoint{2.125050in}{0.310554in}}{\pgfqpoint{2.122736in}{0.316140in}}{\pgfqpoint{2.118618in}{0.320258in}}%
\pgfpathcurveto{\pgfqpoint{2.114500in}{0.324376in}}{\pgfqpoint{2.108913in}{0.326690in}}{\pgfqpoint{2.103089in}{0.326690in}}%
\pgfpathcurveto{\pgfqpoint{2.097266in}{0.326690in}}{\pgfqpoint{2.091679in}{0.324376in}}{\pgfqpoint{2.087561in}{0.320258in}}%
\pgfpathcurveto{\pgfqpoint{2.083443in}{0.316140in}}{\pgfqpoint{2.081129in}{0.310554in}}{\pgfqpoint{2.081129in}{0.304730in}}%
\pgfpathcurveto{\pgfqpoint{2.081129in}{0.298906in}}{\pgfqpoint{2.083443in}{0.293320in}}{\pgfqpoint{2.087561in}{0.289202in}}%
\pgfpathcurveto{\pgfqpoint{2.091679in}{0.285084in}}{\pgfqpoint{2.097266in}{0.282770in}}{\pgfqpoint{2.103089in}{0.282770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647838in}{0.299649in}}%
\pgfpathcurveto{\pgfqpoint{2.653662in}{0.299649in}}{\pgfqpoint{2.659248in}{0.301963in}}{\pgfqpoint{2.663367in}{0.306081in}}%
\pgfpathcurveto{\pgfqpoint{2.667485in}{0.310199in}}{\pgfqpoint{2.669799in}{0.315785in}}{\pgfqpoint{2.669799in}{0.321609in}}%
\pgfpathcurveto{\pgfqpoint{2.669799in}{0.327433in}}{\pgfqpoint{2.667485in}{0.333019in}}{\pgfqpoint{2.663367in}{0.337137in}}%
\pgfpathcurveto{\pgfqpoint{2.659248in}{0.341255in}}{\pgfqpoint{2.653662in}{0.343569in}}{\pgfqpoint{2.647838in}{0.343569in}}%
\pgfpathcurveto{\pgfqpoint{2.642014in}{0.343569in}}{\pgfqpoint{2.636428in}{0.341255in}}{\pgfqpoint{2.632310in}{0.337137in}}%
\pgfpathcurveto{\pgfqpoint{2.628192in}{0.333019in}}{\pgfqpoint{2.625878in}{0.327433in}}{\pgfqpoint{2.625878in}{0.321609in}}%
\pgfpathcurveto{\pgfqpoint{2.625878in}{0.315785in}}{\pgfqpoint{2.628192in}{0.310199in}}{\pgfqpoint{2.632310in}{0.306081in}}%
\pgfpathcurveto{\pgfqpoint{2.636428in}{0.301963in}}{\pgfqpoint{2.642014in}{0.299649in}}{\pgfqpoint{2.647838in}{0.299649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461351in}{1.028927in}}%
\pgfpathcurveto{\pgfqpoint{1.467175in}{1.028927in}}{\pgfqpoint{1.472761in}{1.031241in}}{\pgfqpoint{1.476879in}{1.035359in}}%
\pgfpathcurveto{\pgfqpoint{1.480997in}{1.039477in}}{\pgfqpoint{1.483311in}{1.045064in}}{\pgfqpoint{1.483311in}{1.050887in}}%
\pgfpathcurveto{\pgfqpoint{1.483311in}{1.056711in}}{\pgfqpoint{1.480997in}{1.062298in}}{\pgfqpoint{1.476879in}{1.066416in}}%
\pgfpathcurveto{\pgfqpoint{1.472761in}{1.070534in}}{\pgfqpoint{1.467175in}{1.072848in}}{\pgfqpoint{1.461351in}{1.072848in}}%
\pgfpathcurveto{\pgfqpoint{1.455527in}{1.072848in}}{\pgfqpoint{1.449941in}{1.070534in}}{\pgfqpoint{1.445822in}{1.066416in}}%
\pgfpathcurveto{\pgfqpoint{1.441704in}{1.062298in}}{\pgfqpoint{1.439390in}{1.056711in}}{\pgfqpoint{1.439390in}{1.050887in}}%
\pgfpathcurveto{\pgfqpoint{1.439390in}{1.045064in}}{\pgfqpoint{1.441704in}{1.039477in}}{\pgfqpoint{1.445822in}{1.035359in}}%
\pgfpathcurveto{\pgfqpoint{1.449941in}{1.031241in}}{\pgfqpoint{1.455527in}{1.028927in}}{\pgfqpoint{1.461351in}{1.028927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564096in}{1.498401in}}%
\pgfpathcurveto{\pgfqpoint{3.569920in}{1.498401in}}{\pgfqpoint{3.575506in}{1.500715in}}{\pgfqpoint{3.579624in}{1.504833in}}%
\pgfpathcurveto{\pgfqpoint{3.583743in}{1.508951in}}{\pgfqpoint{3.586056in}{1.514537in}}{\pgfqpoint{3.586056in}{1.520361in}}%
\pgfpathcurveto{\pgfqpoint{3.586056in}{1.526185in}}{\pgfqpoint{3.583743in}{1.531771in}}{\pgfqpoint{3.579624in}{1.535890in}}%
\pgfpathcurveto{\pgfqpoint{3.575506in}{1.540008in}}{\pgfqpoint{3.569920in}{1.542322in}}{\pgfqpoint{3.564096in}{1.542322in}}%
\pgfpathcurveto{\pgfqpoint{3.558272in}{1.542322in}}{\pgfqpoint{3.552686in}{1.540008in}}{\pgfqpoint{3.548568in}{1.535890in}}%
\pgfpathcurveto{\pgfqpoint{3.544450in}{1.531771in}}{\pgfqpoint{3.542136in}{1.526185in}}{\pgfqpoint{3.542136in}{1.520361in}}%
\pgfpathcurveto{\pgfqpoint{3.542136in}{1.514537in}}{\pgfqpoint{3.544450in}{1.508951in}}{\pgfqpoint{3.548568in}{1.504833in}}%
\pgfpathcurveto{\pgfqpoint{3.552686in}{1.500715in}}{\pgfqpoint{3.558272in}{1.498401in}}{\pgfqpoint{3.564096in}{1.498401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288700in}{0.608078in}}%
\pgfpathcurveto{\pgfqpoint{2.294524in}{0.608078in}}{\pgfqpoint{2.300110in}{0.610392in}}{\pgfqpoint{2.304228in}{0.614510in}}%
\pgfpathcurveto{\pgfqpoint{2.308346in}{0.618629in}}{\pgfqpoint{2.310660in}{0.624215in}}{\pgfqpoint{2.310660in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.310660in}{0.635863in}}{\pgfqpoint{2.308346in}{0.641449in}}{\pgfqpoint{2.304228in}{0.645567in}}%
\pgfpathcurveto{\pgfqpoint{2.300110in}{0.649685in}}{\pgfqpoint{2.294524in}{0.651999in}}{\pgfqpoint{2.288700in}{0.651999in}}%
\pgfpathcurveto{\pgfqpoint{2.282876in}{0.651999in}}{\pgfqpoint{2.277290in}{0.649685in}}{\pgfqpoint{2.273171in}{0.645567in}}%
\pgfpathcurveto{\pgfqpoint{2.269053in}{0.641449in}}{\pgfqpoint{2.266739in}{0.635863in}}{\pgfqpoint{2.266739in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.266739in}{0.624215in}}{\pgfqpoint{2.269053in}{0.618629in}}{\pgfqpoint{2.273171in}{0.614510in}}%
\pgfpathcurveto{\pgfqpoint{2.277290in}{0.610392in}}{\pgfqpoint{2.282876in}{0.608078in}}{\pgfqpoint{2.288700in}{0.608078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617992in}{1.586337in}}%
\pgfpathcurveto{\pgfqpoint{3.623816in}{1.586337in}}{\pgfqpoint{3.629403in}{1.588651in}}{\pgfqpoint{3.633521in}{1.592769in}}%
\pgfpathcurveto{\pgfqpoint{3.637639in}{1.596887in}}{\pgfqpoint{3.639953in}{1.602473in}}{\pgfqpoint{3.639953in}{1.608297in}}%
\pgfpathcurveto{\pgfqpoint{3.639953in}{1.614121in}}{\pgfqpoint{3.637639in}{1.619707in}}{\pgfqpoint{3.633521in}{1.623826in}}%
\pgfpathcurveto{\pgfqpoint{3.629403in}{1.627944in}}{\pgfqpoint{3.623816in}{1.630258in}}{\pgfqpoint{3.617992in}{1.630258in}}%
\pgfpathcurveto{\pgfqpoint{3.612169in}{1.630258in}}{\pgfqpoint{3.606582in}{1.627944in}}{\pgfqpoint{3.602464in}{1.623826in}}%
\pgfpathcurveto{\pgfqpoint{3.598346in}{1.619707in}}{\pgfqpoint{3.596032in}{1.614121in}}{\pgfqpoint{3.596032in}{1.608297in}}%
\pgfpathcurveto{\pgfqpoint{3.596032in}{1.602473in}}{\pgfqpoint{3.598346in}{1.596887in}}{\pgfqpoint{3.602464in}{1.592769in}}%
\pgfpathcurveto{\pgfqpoint{3.606582in}{1.588651in}}{\pgfqpoint{3.612169in}{1.586337in}}{\pgfqpoint{3.617992in}{1.586337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883508in}{0.229705in}}%
\pgfpathcurveto{\pgfqpoint{0.889331in}{0.229705in}}{\pgfqpoint{0.894918in}{0.232018in}}{\pgfqpoint{0.899036in}{0.236137in}}%
\pgfpathcurveto{\pgfqpoint{0.903154in}{0.240255in}}{\pgfqpoint{0.905468in}{0.245841in}}{\pgfqpoint{0.905468in}{0.251665in}}%
\pgfpathcurveto{\pgfqpoint{0.905468in}{0.257489in}}{\pgfqpoint{0.903154in}{0.263075in}}{\pgfqpoint{0.899036in}{0.267193in}}%
\pgfpathcurveto{\pgfqpoint{0.894918in}{0.271311in}}{\pgfqpoint{0.889331in}{0.273625in}}{\pgfqpoint{0.883508in}{0.273625in}}%
\pgfpathcurveto{\pgfqpoint{0.877684in}{0.273625in}}{\pgfqpoint{0.872097in}{0.271311in}}{\pgfqpoint{0.867979in}{0.267193in}}%
\pgfpathcurveto{\pgfqpoint{0.863861in}{0.263075in}}{\pgfqpoint{0.861547in}{0.257489in}}{\pgfqpoint{0.861547in}{0.251665in}}%
\pgfpathcurveto{\pgfqpoint{0.861547in}{0.245841in}}{\pgfqpoint{0.863861in}{0.240255in}}{\pgfqpoint{0.867979in}{0.236137in}}%
\pgfpathcurveto{\pgfqpoint{0.872097in}{0.232018in}}{\pgfqpoint{0.877684in}{0.229705in}}{\pgfqpoint{0.883508in}{0.229705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243348in}{0.226624in}}%
\pgfpathcurveto{\pgfqpoint{1.249172in}{0.226624in}}{\pgfqpoint{1.254758in}{0.228937in}}{\pgfqpoint{1.258877in}{0.233056in}}%
\pgfpathcurveto{\pgfqpoint{1.262995in}{0.237174in}}{\pgfqpoint{1.265309in}{0.242760in}}{\pgfqpoint{1.265309in}{0.248584in}}%
\pgfpathcurveto{\pgfqpoint{1.265309in}{0.254408in}}{\pgfqpoint{1.262995in}{0.259994in}}{\pgfqpoint{1.258877in}{0.264112in}}%
\pgfpathcurveto{\pgfqpoint{1.254758in}{0.268230in}}{\pgfqpoint{1.249172in}{0.270544in}}{\pgfqpoint{1.243348in}{0.270544in}}%
\pgfpathcurveto{\pgfqpoint{1.237524in}{0.270544in}}{\pgfqpoint{1.231938in}{0.268230in}}{\pgfqpoint{1.227820in}{0.264112in}}%
\pgfpathcurveto{\pgfqpoint{1.223702in}{0.259994in}}{\pgfqpoint{1.221388in}{0.254408in}}{\pgfqpoint{1.221388in}{0.248584in}}%
\pgfpathcurveto{\pgfqpoint{1.221388in}{0.242760in}}{\pgfqpoint{1.223702in}{0.237174in}}{\pgfqpoint{1.227820in}{0.233056in}}%
\pgfpathcurveto{\pgfqpoint{1.231938in}{0.228937in}}{\pgfqpoint{1.237524in}{0.226624in}}{\pgfqpoint{1.243348in}{0.226624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657297in}{0.222753in}}%
\pgfpathcurveto{\pgfqpoint{1.663121in}{0.222753in}}{\pgfqpoint{1.668707in}{0.225067in}}{\pgfqpoint{1.672825in}{0.229185in}}%
\pgfpathcurveto{\pgfqpoint{1.676944in}{0.233303in}}{\pgfqpoint{1.679257in}{0.238889in}}{\pgfqpoint{1.679257in}{0.244713in}}%
\pgfpathcurveto{\pgfqpoint{1.679257in}{0.250537in}}{\pgfqpoint{1.676944in}{0.256123in}}{\pgfqpoint{1.672825in}{0.260241in}}%
\pgfpathcurveto{\pgfqpoint{1.668707in}{0.264359in}}{\pgfqpoint{1.663121in}{0.266673in}}{\pgfqpoint{1.657297in}{0.266673in}}%
\pgfpathcurveto{\pgfqpoint{1.651473in}{0.266673in}}{\pgfqpoint{1.645887in}{0.264359in}}{\pgfqpoint{1.641769in}{0.260241in}}%
\pgfpathcurveto{\pgfqpoint{1.637651in}{0.256123in}}{\pgfqpoint{1.635337in}{0.250537in}}{\pgfqpoint{1.635337in}{0.244713in}}%
\pgfpathcurveto{\pgfqpoint{1.635337in}{0.238889in}}{\pgfqpoint{1.637651in}{0.233303in}}{\pgfqpoint{1.641769in}{0.229185in}}%
\pgfpathcurveto{\pgfqpoint{1.645887in}{0.225067in}}{\pgfqpoint{1.651473in}{0.222753in}}{\pgfqpoint{1.657297in}{0.222753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109521in}{0.281753in}}%
\pgfpathcurveto{\pgfqpoint{2.115344in}{0.281753in}}{\pgfqpoint{2.120931in}{0.284067in}}{\pgfqpoint{2.125049in}{0.288185in}}%
\pgfpathcurveto{\pgfqpoint{2.129167in}{0.292303in}}{\pgfqpoint{2.131481in}{0.297889in}}{\pgfqpoint{2.131481in}{0.303713in}}%
\pgfpathcurveto{\pgfqpoint{2.131481in}{0.309537in}}{\pgfqpoint{2.129167in}{0.315123in}}{\pgfqpoint{2.125049in}{0.319241in}}%
\pgfpathcurveto{\pgfqpoint{2.120931in}{0.323360in}}{\pgfqpoint{2.115344in}{0.325673in}}{\pgfqpoint{2.109521in}{0.325673in}}%
\pgfpathcurveto{\pgfqpoint{2.103697in}{0.325673in}}{\pgfqpoint{2.098110in}{0.323360in}}{\pgfqpoint{2.093992in}{0.319241in}}%
\pgfpathcurveto{\pgfqpoint{2.089874in}{0.315123in}}{\pgfqpoint{2.087560in}{0.309537in}}{\pgfqpoint{2.087560in}{0.303713in}}%
\pgfpathcurveto{\pgfqpoint{2.087560in}{0.297889in}}{\pgfqpoint{2.089874in}{0.292303in}}{\pgfqpoint{2.093992in}{0.288185in}}%
\pgfpathcurveto{\pgfqpoint{2.098110in}{0.284067in}}{\pgfqpoint{2.103697in}{0.281753in}}{\pgfqpoint{2.109521in}{0.281753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634029in}{0.366733in}}%
\pgfpathcurveto{\pgfqpoint{2.639853in}{0.366733in}}{\pgfqpoint{2.645440in}{0.369047in}}{\pgfqpoint{2.649558in}{0.373165in}}%
\pgfpathcurveto{\pgfqpoint{2.653676in}{0.377284in}}{\pgfqpoint{2.655990in}{0.382870in}}{\pgfqpoint{2.655990in}{0.388694in}}%
\pgfpathcurveto{\pgfqpoint{2.655990in}{0.394518in}}{\pgfqpoint{2.653676in}{0.400104in}}{\pgfqpoint{2.649558in}{0.404222in}}%
\pgfpathcurveto{\pgfqpoint{2.645440in}{0.408340in}}{\pgfqpoint{2.639853in}{0.410654in}}{\pgfqpoint{2.634029in}{0.410654in}}%
\pgfpathcurveto{\pgfqpoint{2.628205in}{0.410654in}}{\pgfqpoint{2.622619in}{0.408340in}}{\pgfqpoint{2.618501in}{0.404222in}}%
\pgfpathcurveto{\pgfqpoint{2.614383in}{0.400104in}}{\pgfqpoint{2.612069in}{0.394518in}}{\pgfqpoint{2.612069in}{0.388694in}}%
\pgfpathcurveto{\pgfqpoint{2.612069in}{0.382870in}}{\pgfqpoint{2.614383in}{0.377284in}}{\pgfqpoint{2.618501in}{0.373165in}}%
\pgfpathcurveto{\pgfqpoint{2.622619in}{0.369047in}}{\pgfqpoint{2.628205in}{0.366733in}}{\pgfqpoint{2.634029in}{0.366733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883162in}{0.244353in}}%
\pgfpathcurveto{\pgfqpoint{0.888986in}{0.244353in}}{\pgfqpoint{0.894572in}{0.246666in}}{\pgfqpoint{0.898690in}{0.250785in}}%
\pgfpathcurveto{\pgfqpoint{0.902808in}{0.254903in}}{\pgfqpoint{0.905122in}{0.260489in}}{\pgfqpoint{0.905122in}{0.266313in}}%
\pgfpathcurveto{\pgfqpoint{0.905122in}{0.272137in}}{\pgfqpoint{0.902808in}{0.277723in}}{\pgfqpoint{0.898690in}{0.281841in}}%
\pgfpathcurveto{\pgfqpoint{0.894572in}{0.285959in}}{\pgfqpoint{0.888986in}{0.288273in}}{\pgfqpoint{0.883162in}{0.288273in}}%
\pgfpathcurveto{\pgfqpoint{0.877338in}{0.288273in}}{\pgfqpoint{0.871752in}{0.285959in}}{\pgfqpoint{0.867633in}{0.281841in}}%
\pgfpathcurveto{\pgfqpoint{0.863515in}{0.277723in}}{\pgfqpoint{0.861201in}{0.272137in}}{\pgfqpoint{0.861201in}{0.266313in}}%
\pgfpathcurveto{\pgfqpoint{0.861201in}{0.260489in}}{\pgfqpoint{0.863515in}{0.254903in}}{\pgfqpoint{0.867633in}{0.250785in}}%
\pgfpathcurveto{\pgfqpoint{0.871752in}{0.246666in}}{\pgfqpoint{0.877338in}{0.244353in}}{\pgfqpoint{0.883162in}{0.244353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251489in}{0.242317in}}%
\pgfpathcurveto{\pgfqpoint{1.257313in}{0.242317in}}{\pgfqpoint{1.262899in}{0.244631in}}{\pgfqpoint{1.267017in}{0.248749in}}%
\pgfpathcurveto{\pgfqpoint{1.271135in}{0.252868in}}{\pgfqpoint{1.273449in}{0.258454in}}{\pgfqpoint{1.273449in}{0.264278in}}%
\pgfpathcurveto{\pgfqpoint{1.273449in}{0.270102in}}{\pgfqpoint{1.271135in}{0.275688in}}{\pgfqpoint{1.267017in}{0.279806in}}%
\pgfpathcurveto{\pgfqpoint{1.262899in}{0.283924in}}{\pgfqpoint{1.257313in}{0.286238in}}{\pgfqpoint{1.251489in}{0.286238in}}%
\pgfpathcurveto{\pgfqpoint{1.245665in}{0.286238in}}{\pgfqpoint{1.240079in}{0.283924in}}{\pgfqpoint{1.235961in}{0.279806in}}%
\pgfpathcurveto{\pgfqpoint{1.231843in}{0.275688in}}{\pgfqpoint{1.229529in}{0.270102in}}{\pgfqpoint{1.229529in}{0.264278in}}%
\pgfpathcurveto{\pgfqpoint{1.229529in}{0.258454in}}{\pgfqpoint{1.231843in}{0.252868in}}{\pgfqpoint{1.235961in}{0.248749in}}%
\pgfpathcurveto{\pgfqpoint{1.240079in}{0.244631in}}{\pgfqpoint{1.245665in}{0.242317in}}{\pgfqpoint{1.251489in}{0.242317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667354in}{0.247394in}}%
\pgfpathcurveto{\pgfqpoint{1.673178in}{0.247394in}}{\pgfqpoint{1.678764in}{0.249708in}}{\pgfqpoint{1.682882in}{0.253826in}}%
\pgfpathcurveto{\pgfqpoint{1.687000in}{0.257945in}}{\pgfqpoint{1.689314in}{0.263531in}}{\pgfqpoint{1.689314in}{0.269355in}}%
\pgfpathcurveto{\pgfqpoint{1.689314in}{0.275179in}}{\pgfqpoint{1.687000in}{0.280765in}}{\pgfqpoint{1.682882in}{0.284883in}}%
\pgfpathcurveto{\pgfqpoint{1.678764in}{0.289001in}}{\pgfqpoint{1.673178in}{0.291315in}}{\pgfqpoint{1.667354in}{0.291315in}}%
\pgfpathcurveto{\pgfqpoint{1.661530in}{0.291315in}}{\pgfqpoint{1.655944in}{0.289001in}}{\pgfqpoint{1.651826in}{0.284883in}}%
\pgfpathcurveto{\pgfqpoint{1.647708in}{0.280765in}}{\pgfqpoint{1.645394in}{0.275179in}}{\pgfqpoint{1.645394in}{0.269355in}}%
\pgfpathcurveto{\pgfqpoint{1.645394in}{0.263531in}}{\pgfqpoint{1.647708in}{0.257945in}}{\pgfqpoint{1.651826in}{0.253826in}}%
\pgfpathcurveto{\pgfqpoint{1.655944in}{0.249708in}}{\pgfqpoint{1.661530in}{0.247394in}}{\pgfqpoint{1.667354in}{0.247394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145641in}{0.268509in}}%
\pgfpathcurveto{\pgfqpoint{2.151465in}{0.268509in}}{\pgfqpoint{2.157052in}{0.270823in}}{\pgfqpoint{2.161170in}{0.274941in}}%
\pgfpathcurveto{\pgfqpoint{2.165288in}{0.279060in}}{\pgfqpoint{2.167602in}{0.284646in}}{\pgfqpoint{2.167602in}{0.290470in}}%
\pgfpathcurveto{\pgfqpoint{2.167602in}{0.296294in}}{\pgfqpoint{2.165288in}{0.301880in}}{\pgfqpoint{2.161170in}{0.305998in}}%
\pgfpathcurveto{\pgfqpoint{2.157052in}{0.310116in}}{\pgfqpoint{2.151465in}{0.312430in}}{\pgfqpoint{2.145641in}{0.312430in}}%
\pgfpathcurveto{\pgfqpoint{2.139818in}{0.312430in}}{\pgfqpoint{2.134231in}{0.310116in}}{\pgfqpoint{2.130113in}{0.305998in}}%
\pgfpathcurveto{\pgfqpoint{2.125995in}{0.301880in}}{\pgfqpoint{2.123681in}{0.296294in}}{\pgfqpoint{2.123681in}{0.290470in}}%
\pgfpathcurveto{\pgfqpoint{2.123681in}{0.284646in}}{\pgfqpoint{2.125995in}{0.279060in}}{\pgfqpoint{2.130113in}{0.274941in}}%
\pgfpathcurveto{\pgfqpoint{2.134231in}{0.270823in}}{\pgfqpoint{2.139818in}{0.268509in}}{\pgfqpoint{2.145641in}{0.268509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688498in}{0.238884in}}%
\pgfpathcurveto{\pgfqpoint{2.694322in}{0.238884in}}{\pgfqpoint{2.699909in}{0.241198in}}{\pgfqpoint{2.704027in}{0.245316in}}%
\pgfpathcurveto{\pgfqpoint{2.708145in}{0.249435in}}{\pgfqpoint{2.710459in}{0.255021in}}{\pgfqpoint{2.710459in}{0.260845in}}%
\pgfpathcurveto{\pgfqpoint{2.710459in}{0.266669in}}{\pgfqpoint{2.708145in}{0.272255in}}{\pgfqpoint{2.704027in}{0.276373in}}%
\pgfpathcurveto{\pgfqpoint{2.699909in}{0.280491in}}{\pgfqpoint{2.694322in}{0.282805in}}{\pgfqpoint{2.688498in}{0.282805in}}%
\pgfpathcurveto{\pgfqpoint{2.682675in}{0.282805in}}{\pgfqpoint{2.677088in}{0.280491in}}{\pgfqpoint{2.672970in}{0.276373in}}%
\pgfpathcurveto{\pgfqpoint{2.668852in}{0.272255in}}{\pgfqpoint{2.666538in}{0.266669in}}{\pgfqpoint{2.666538in}{0.260845in}}%
\pgfpathcurveto{\pgfqpoint{2.666538in}{0.255021in}}{\pgfqpoint{2.668852in}{0.249435in}}{\pgfqpoint{2.672970in}{0.245316in}}%
\pgfpathcurveto{\pgfqpoint{2.677088in}{0.241198in}}{\pgfqpoint{2.682675in}{0.238884in}}{\pgfqpoint{2.688498in}{0.238884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883067in}{0.257621in}}%
\pgfpathcurveto{\pgfqpoint{0.888891in}{0.257621in}}{\pgfqpoint{0.894477in}{0.259935in}}{\pgfqpoint{0.898595in}{0.264053in}}%
\pgfpathcurveto{\pgfqpoint{0.902714in}{0.268171in}}{\pgfqpoint{0.905027in}{0.273757in}}{\pgfqpoint{0.905027in}{0.279581in}}%
\pgfpathcurveto{\pgfqpoint{0.905027in}{0.285405in}}{\pgfqpoint{0.902714in}{0.290991in}}{\pgfqpoint{0.898595in}{0.295109in}}%
\pgfpathcurveto{\pgfqpoint{0.894477in}{0.299227in}}{\pgfqpoint{0.888891in}{0.301541in}}{\pgfqpoint{0.883067in}{0.301541in}}%
\pgfpathcurveto{\pgfqpoint{0.877243in}{0.301541in}}{\pgfqpoint{0.871657in}{0.299227in}}{\pgfqpoint{0.867539in}{0.295109in}}%
\pgfpathcurveto{\pgfqpoint{0.863421in}{0.290991in}}{\pgfqpoint{0.861107in}{0.285405in}}{\pgfqpoint{0.861107in}{0.279581in}}%
\pgfpathcurveto{\pgfqpoint{0.861107in}{0.273757in}}{\pgfqpoint{0.863421in}{0.268171in}}{\pgfqpoint{0.867539in}{0.264053in}}%
\pgfpathcurveto{\pgfqpoint{0.871657in}{0.259935in}}{\pgfqpoint{0.877243in}{0.257621in}}{\pgfqpoint{0.883067in}{0.257621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240400in}{0.254568in}}%
\pgfpathcurveto{\pgfqpoint{1.246224in}{0.254568in}}{\pgfqpoint{1.251810in}{0.256882in}}{\pgfqpoint{1.255929in}{0.261000in}}%
\pgfpathcurveto{\pgfqpoint{1.260047in}{0.265118in}}{\pgfqpoint{1.262361in}{0.270704in}}{\pgfqpoint{1.262361in}{0.276528in}}%
\pgfpathcurveto{\pgfqpoint{1.262361in}{0.282352in}}{\pgfqpoint{1.260047in}{0.287938in}}{\pgfqpoint{1.255929in}{0.292057in}}%
\pgfpathcurveto{\pgfqpoint{1.251810in}{0.296175in}}{\pgfqpoint{1.246224in}{0.298489in}}{\pgfqpoint{1.240400in}{0.298489in}}%
\pgfpathcurveto{\pgfqpoint{1.234576in}{0.298489in}}{\pgfqpoint{1.228990in}{0.296175in}}{\pgfqpoint{1.224872in}{0.292057in}}%
\pgfpathcurveto{\pgfqpoint{1.220754in}{0.287938in}}{\pgfqpoint{1.218440in}{0.282352in}}{\pgfqpoint{1.218440in}{0.276528in}}%
\pgfpathcurveto{\pgfqpoint{1.218440in}{0.270704in}}{\pgfqpoint{1.220754in}{0.265118in}}{\pgfqpoint{1.224872in}{0.261000in}}%
\pgfpathcurveto{\pgfqpoint{1.228990in}{0.256882in}}{\pgfqpoint{1.234576in}{0.254568in}}{\pgfqpoint{1.240400in}{0.254568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642814in}{0.300110in}}%
\pgfpathcurveto{\pgfqpoint{1.648638in}{0.300110in}}{\pgfqpoint{1.654224in}{0.302424in}}{\pgfqpoint{1.658342in}{0.306542in}}%
\pgfpathcurveto{\pgfqpoint{1.662461in}{0.310661in}}{\pgfqpoint{1.664774in}{0.316247in}}{\pgfqpoint{1.664774in}{0.322071in}}%
\pgfpathcurveto{\pgfqpoint{1.664774in}{0.327895in}}{\pgfqpoint{1.662461in}{0.333481in}}{\pgfqpoint{1.658342in}{0.337599in}}%
\pgfpathcurveto{\pgfqpoint{1.654224in}{0.341717in}}{\pgfqpoint{1.648638in}{0.344031in}}{\pgfqpoint{1.642814in}{0.344031in}}%
\pgfpathcurveto{\pgfqpoint{1.636990in}{0.344031in}}{\pgfqpoint{1.631404in}{0.341717in}}{\pgfqpoint{1.627286in}{0.337599in}}%
\pgfpathcurveto{\pgfqpoint{1.623168in}{0.333481in}}{\pgfqpoint{1.620854in}{0.327895in}}{\pgfqpoint{1.620854in}{0.322071in}}%
\pgfpathcurveto{\pgfqpoint{1.620854in}{0.316247in}}{\pgfqpoint{1.623168in}{0.310661in}}{\pgfqpoint{1.627286in}{0.306542in}}%
\pgfpathcurveto{\pgfqpoint{1.631404in}{0.302424in}}{\pgfqpoint{1.636990in}{0.300110in}}{\pgfqpoint{1.642814in}{0.300110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104469in}{0.360553in}}%
\pgfpathcurveto{\pgfqpoint{2.110293in}{0.360553in}}{\pgfqpoint{2.115879in}{0.362866in}}{\pgfqpoint{2.119997in}{0.366985in}}%
\pgfpathcurveto{\pgfqpoint{2.124115in}{0.371103in}}{\pgfqpoint{2.126429in}{0.376689in}}{\pgfqpoint{2.126429in}{0.382513in}}%
\pgfpathcurveto{\pgfqpoint{2.126429in}{0.388337in}}{\pgfqpoint{2.124115in}{0.393923in}}{\pgfqpoint{2.119997in}{0.398041in}}%
\pgfpathcurveto{\pgfqpoint{2.115879in}{0.402159in}}{\pgfqpoint{2.110293in}{0.404473in}}{\pgfqpoint{2.104469in}{0.404473in}}%
\pgfpathcurveto{\pgfqpoint{2.098645in}{0.404473in}}{\pgfqpoint{2.093059in}{0.402159in}}{\pgfqpoint{2.088940in}{0.398041in}}%
\pgfpathcurveto{\pgfqpoint{2.084822in}{0.393923in}}{\pgfqpoint{2.082508in}{0.388337in}}{\pgfqpoint{2.082508in}{0.382513in}}%
\pgfpathcurveto{\pgfqpoint{2.082508in}{0.376689in}}{\pgfqpoint{2.084822in}{0.371103in}}{\pgfqpoint{2.088940in}{0.366985in}}%
\pgfpathcurveto{\pgfqpoint{2.093059in}{0.362866in}}{\pgfqpoint{2.098645in}{0.360553in}}{\pgfqpoint{2.104469in}{0.360553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882219in}{0.238107in}}%
\pgfpathcurveto{\pgfqpoint{0.888043in}{0.238107in}}{\pgfqpoint{0.893629in}{0.240421in}}{\pgfqpoint{0.897747in}{0.244539in}}%
\pgfpathcurveto{\pgfqpoint{0.901866in}{0.248657in}}{\pgfqpoint{0.904179in}{0.254243in}}{\pgfqpoint{0.904179in}{0.260067in}}%
\pgfpathcurveto{\pgfqpoint{0.904179in}{0.265891in}}{\pgfqpoint{0.901866in}{0.271477in}}{\pgfqpoint{0.897747in}{0.275595in}}%
\pgfpathcurveto{\pgfqpoint{0.893629in}{0.279714in}}{\pgfqpoint{0.888043in}{0.282027in}}{\pgfqpoint{0.882219in}{0.282027in}}%
\pgfpathcurveto{\pgfqpoint{0.876395in}{0.282027in}}{\pgfqpoint{0.870809in}{0.279714in}}{\pgfqpoint{0.866691in}{0.275595in}}%
\pgfpathcurveto{\pgfqpoint{0.862573in}{0.271477in}}{\pgfqpoint{0.860259in}{0.265891in}}{\pgfqpoint{0.860259in}{0.260067in}}%
\pgfpathcurveto{\pgfqpoint{0.860259in}{0.254243in}}{\pgfqpoint{0.862573in}{0.248657in}}{\pgfqpoint{0.866691in}{0.244539in}}%
\pgfpathcurveto{\pgfqpoint{0.870809in}{0.240421in}}{\pgfqpoint{0.876395in}{0.238107in}}{\pgfqpoint{0.882219in}{0.238107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363901in}{0.229542in}}%
\pgfpathcurveto{\pgfqpoint{1.369725in}{0.229542in}}{\pgfqpoint{1.375311in}{0.231856in}}{\pgfqpoint{1.379429in}{0.235974in}}%
\pgfpathcurveto{\pgfqpoint{1.383547in}{0.240092in}}{\pgfqpoint{1.385861in}{0.245678in}}{\pgfqpoint{1.385861in}{0.251502in}}%
\pgfpathcurveto{\pgfqpoint{1.385861in}{0.257326in}}{\pgfqpoint{1.383547in}{0.262912in}}{\pgfqpoint{1.379429in}{0.267030in}}%
\pgfpathcurveto{\pgfqpoint{1.375311in}{0.271149in}}{\pgfqpoint{1.369725in}{0.273462in}}{\pgfqpoint{1.363901in}{0.273462in}}%
\pgfpathcurveto{\pgfqpoint{1.358077in}{0.273462in}}{\pgfqpoint{1.352491in}{0.271149in}}{\pgfqpoint{1.348372in}{0.267030in}}%
\pgfpathcurveto{\pgfqpoint{1.344254in}{0.262912in}}{\pgfqpoint{1.341940in}{0.257326in}}{\pgfqpoint{1.341940in}{0.251502in}}%
\pgfpathcurveto{\pgfqpoint{1.341940in}{0.245678in}}{\pgfqpoint{1.344254in}{0.240092in}}{\pgfqpoint{1.348372in}{0.235974in}}%
\pgfpathcurveto{\pgfqpoint{1.352491in}{0.231856in}}{\pgfqpoint{1.358077in}{0.229542in}}{\pgfqpoint{1.363901in}{0.229542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893113in}{0.254421in}}%
\pgfpathcurveto{\pgfqpoint{1.898937in}{0.254421in}}{\pgfqpoint{1.904523in}{0.256735in}}{\pgfqpoint{1.908641in}{0.260853in}}%
\pgfpathcurveto{\pgfqpoint{1.912759in}{0.264971in}}{\pgfqpoint{1.915073in}{0.270557in}}{\pgfqpoint{1.915073in}{0.276381in}}%
\pgfpathcurveto{\pgfqpoint{1.915073in}{0.282205in}}{\pgfqpoint{1.912759in}{0.287791in}}{\pgfqpoint{1.908641in}{0.291910in}}%
\pgfpathcurveto{\pgfqpoint{1.904523in}{0.296028in}}{\pgfqpoint{1.898937in}{0.298342in}}{\pgfqpoint{1.893113in}{0.298342in}}%
\pgfpathcurveto{\pgfqpoint{1.887289in}{0.298342in}}{\pgfqpoint{1.881703in}{0.296028in}}{\pgfqpoint{1.877585in}{0.291910in}}%
\pgfpathcurveto{\pgfqpoint{1.873467in}{0.287791in}}{\pgfqpoint{1.871153in}{0.282205in}}{\pgfqpoint{1.871153in}{0.276381in}}%
\pgfpathcurveto{\pgfqpoint{1.871153in}{0.270557in}}{\pgfqpoint{1.873467in}{0.264971in}}{\pgfqpoint{1.877585in}{0.260853in}}%
\pgfpathcurveto{\pgfqpoint{1.881703in}{0.256735in}}{\pgfqpoint{1.887289in}{0.254421in}}{\pgfqpoint{1.893113in}{0.254421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485369in}{0.379407in}}%
\pgfpathcurveto{\pgfqpoint{2.491193in}{0.379407in}}{\pgfqpoint{2.496779in}{0.381721in}}{\pgfqpoint{2.500897in}{0.385839in}}%
\pgfpathcurveto{\pgfqpoint{2.505016in}{0.389957in}}{\pgfqpoint{2.507329in}{0.395543in}}{\pgfqpoint{2.507329in}{0.401367in}}%
\pgfpathcurveto{\pgfqpoint{2.507329in}{0.407191in}}{\pgfqpoint{2.505016in}{0.412777in}}{\pgfqpoint{2.500897in}{0.416895in}}%
\pgfpathcurveto{\pgfqpoint{2.496779in}{0.421013in}}{\pgfqpoint{2.491193in}{0.423327in}}{\pgfqpoint{2.485369in}{0.423327in}}%
\pgfpathcurveto{\pgfqpoint{2.479545in}{0.423327in}}{\pgfqpoint{2.473959in}{0.421013in}}{\pgfqpoint{2.469841in}{0.416895in}}%
\pgfpathcurveto{\pgfqpoint{2.465723in}{0.412777in}}{\pgfqpoint{2.463409in}{0.407191in}}{\pgfqpoint{2.463409in}{0.401367in}}%
\pgfpathcurveto{\pgfqpoint{2.463409in}{0.395543in}}{\pgfqpoint{2.465723in}{0.389957in}}{\pgfqpoint{2.469841in}{0.385839in}}%
\pgfpathcurveto{\pgfqpoint{2.473959in}{0.381721in}}{\pgfqpoint{2.479545in}{0.379407in}}{\pgfqpoint{2.485369in}{0.379407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882354in}{0.225605in}}%
\pgfpathcurveto{\pgfqpoint{0.888178in}{0.225605in}}{\pgfqpoint{0.893764in}{0.227919in}}{\pgfqpoint{0.897882in}{0.232037in}}%
\pgfpathcurveto{\pgfqpoint{0.902000in}{0.236155in}}{\pgfqpoint{0.904314in}{0.241741in}}{\pgfqpoint{0.904314in}{0.247565in}}%
\pgfpathcurveto{\pgfqpoint{0.904314in}{0.253389in}}{\pgfqpoint{0.902000in}{0.258975in}}{\pgfqpoint{0.897882in}{0.263093in}}%
\pgfpathcurveto{\pgfqpoint{0.893764in}{0.267212in}}{\pgfqpoint{0.888178in}{0.269525in}}{\pgfqpoint{0.882354in}{0.269525in}}%
\pgfpathcurveto{\pgfqpoint{0.876530in}{0.269525in}}{\pgfqpoint{0.870944in}{0.267212in}}{\pgfqpoint{0.866826in}{0.263093in}}%
\pgfpathcurveto{\pgfqpoint{0.862708in}{0.258975in}}{\pgfqpoint{0.860394in}{0.253389in}}{\pgfqpoint{0.860394in}{0.247565in}}%
\pgfpathcurveto{\pgfqpoint{0.860394in}{0.241741in}}{\pgfqpoint{0.862708in}{0.236155in}}{\pgfqpoint{0.866826in}{0.232037in}}%
\pgfpathcurveto{\pgfqpoint{0.870944in}{0.227919in}}{\pgfqpoint{0.876530in}{0.225605in}}{\pgfqpoint{0.882354in}{0.225605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280589in}{0.227417in}}%
\pgfpathcurveto{\pgfqpoint{1.286413in}{0.227417in}}{\pgfqpoint{1.291999in}{0.229730in}}{\pgfqpoint{1.296118in}{0.233849in}}%
\pgfpathcurveto{\pgfqpoint{1.300236in}{0.237967in}}{\pgfqpoint{1.302550in}{0.243553in}}{\pgfqpoint{1.302550in}{0.249377in}}%
\pgfpathcurveto{\pgfqpoint{1.302550in}{0.255201in}}{\pgfqpoint{1.300236in}{0.260787in}}{\pgfqpoint{1.296118in}{0.264905in}}%
\pgfpathcurveto{\pgfqpoint{1.291999in}{0.269023in}}{\pgfqpoint{1.286413in}{0.271337in}}{\pgfqpoint{1.280589in}{0.271337in}}%
\pgfpathcurveto{\pgfqpoint{1.274765in}{0.271337in}}{\pgfqpoint{1.269179in}{0.269023in}}{\pgfqpoint{1.265061in}{0.264905in}}%
\pgfpathcurveto{\pgfqpoint{1.260943in}{0.260787in}}{\pgfqpoint{1.258629in}{0.255201in}}{\pgfqpoint{1.258629in}{0.249377in}}%
\pgfpathcurveto{\pgfqpoint{1.258629in}{0.243553in}}{\pgfqpoint{1.260943in}{0.237967in}}{\pgfqpoint{1.265061in}{0.233849in}}%
\pgfpathcurveto{\pgfqpoint{1.269179in}{0.229730in}}{\pgfqpoint{1.274765in}{0.227417in}}{\pgfqpoint{1.280589in}{0.227417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723002in}{0.239981in}}%
\pgfpathcurveto{\pgfqpoint{1.728826in}{0.239981in}}{\pgfqpoint{1.734412in}{0.242295in}}{\pgfqpoint{1.738530in}{0.246413in}}%
\pgfpathcurveto{\pgfqpoint{1.742648in}{0.250531in}}{\pgfqpoint{1.744962in}{0.256117in}}{\pgfqpoint{1.744962in}{0.261941in}}%
\pgfpathcurveto{\pgfqpoint{1.744962in}{0.267765in}}{\pgfqpoint{1.742648in}{0.273351in}}{\pgfqpoint{1.738530in}{0.277470in}}%
\pgfpathcurveto{\pgfqpoint{1.734412in}{0.281588in}}{\pgfqpoint{1.728826in}{0.283902in}}{\pgfqpoint{1.723002in}{0.283902in}}%
\pgfpathcurveto{\pgfqpoint{1.717178in}{0.283902in}}{\pgfqpoint{1.711592in}{0.281588in}}{\pgfqpoint{1.707474in}{0.277470in}}%
\pgfpathcurveto{\pgfqpoint{1.703356in}{0.273351in}}{\pgfqpoint{1.701042in}{0.267765in}}{\pgfqpoint{1.701042in}{0.261941in}}%
\pgfpathcurveto{\pgfqpoint{1.701042in}{0.256117in}}{\pgfqpoint{1.703356in}{0.250531in}}{\pgfqpoint{1.707474in}{0.246413in}}%
\pgfpathcurveto{\pgfqpoint{1.711592in}{0.242295in}}{\pgfqpoint{1.717178in}{0.239981in}}{\pgfqpoint{1.723002in}{0.239981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240117in}{0.225050in}}%
\pgfpathcurveto{\pgfqpoint{2.245941in}{0.225050in}}{\pgfqpoint{2.251528in}{0.227364in}}{\pgfqpoint{2.255646in}{0.231482in}}%
\pgfpathcurveto{\pgfqpoint{2.259764in}{0.235600in}}{\pgfqpoint{2.262078in}{0.241186in}}{\pgfqpoint{2.262078in}{0.247010in}}%
\pgfpathcurveto{\pgfqpoint{2.262078in}{0.252834in}}{\pgfqpoint{2.259764in}{0.258420in}}{\pgfqpoint{2.255646in}{0.262538in}}%
\pgfpathcurveto{\pgfqpoint{2.251528in}{0.266656in}}{\pgfqpoint{2.245941in}{0.268970in}}{\pgfqpoint{2.240117in}{0.268970in}}%
\pgfpathcurveto{\pgfqpoint{2.234294in}{0.268970in}}{\pgfqpoint{2.228707in}{0.266656in}}{\pgfqpoint{2.224589in}{0.262538in}}%
\pgfpathcurveto{\pgfqpoint{2.220471in}{0.258420in}}{\pgfqpoint{2.218157in}{0.252834in}}{\pgfqpoint{2.218157in}{0.247010in}}%
\pgfpathcurveto{\pgfqpoint{2.218157in}{0.241186in}}{\pgfqpoint{2.220471in}{0.235600in}}{\pgfqpoint{2.224589in}{0.231482in}}%
\pgfpathcurveto{\pgfqpoint{2.228707in}{0.227364in}}{\pgfqpoint{2.234294in}{0.225050in}}{\pgfqpoint{2.240117in}{0.225050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797700in}{0.246906in}}%
\pgfpathcurveto{\pgfqpoint{2.803523in}{0.246906in}}{\pgfqpoint{2.809110in}{0.249220in}}{\pgfqpoint{2.813228in}{0.253338in}}%
\pgfpathcurveto{\pgfqpoint{2.817346in}{0.257456in}}{\pgfqpoint{2.819660in}{0.263042in}}{\pgfqpoint{2.819660in}{0.268866in}}%
\pgfpathcurveto{\pgfqpoint{2.819660in}{0.274690in}}{\pgfqpoint{2.817346in}{0.280276in}}{\pgfqpoint{2.813228in}{0.284394in}}%
\pgfpathcurveto{\pgfqpoint{2.809110in}{0.288512in}}{\pgfqpoint{2.803523in}{0.290826in}}{\pgfqpoint{2.797700in}{0.290826in}}%
\pgfpathcurveto{\pgfqpoint{2.791876in}{0.290826in}}{\pgfqpoint{2.786289in}{0.288512in}}{\pgfqpoint{2.782171in}{0.284394in}}%
\pgfpathcurveto{\pgfqpoint{2.778053in}{0.280276in}}{\pgfqpoint{2.775739in}{0.274690in}}{\pgfqpoint{2.775739in}{0.268866in}}%
\pgfpathcurveto{\pgfqpoint{2.775739in}{0.263042in}}{\pgfqpoint{2.778053in}{0.257456in}}{\pgfqpoint{2.782171in}{0.253338in}}%
\pgfpathcurveto{\pgfqpoint{2.786289in}{0.249220in}}{\pgfqpoint{2.791876in}{0.246906in}}{\pgfqpoint{2.797700in}{0.246906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883590in}{0.233127in}}%
\pgfpathcurveto{\pgfqpoint{0.889414in}{0.233127in}}{\pgfqpoint{0.895000in}{0.235441in}}{\pgfqpoint{0.899118in}{0.239559in}}%
\pgfpathcurveto{\pgfqpoint{0.903236in}{0.243677in}}{\pgfqpoint{0.905550in}{0.249264in}}{\pgfqpoint{0.905550in}{0.255087in}}%
\pgfpathcurveto{\pgfqpoint{0.905550in}{0.260911in}}{\pgfqpoint{0.903236in}{0.266498in}}{\pgfqpoint{0.899118in}{0.270616in}}%
\pgfpathcurveto{\pgfqpoint{0.895000in}{0.274734in}}{\pgfqpoint{0.889414in}{0.277048in}}{\pgfqpoint{0.883590in}{0.277048in}}%
\pgfpathcurveto{\pgfqpoint{0.877766in}{0.277048in}}{\pgfqpoint{0.872180in}{0.274734in}}{\pgfqpoint{0.868062in}{0.270616in}}%
\pgfpathcurveto{\pgfqpoint{0.863944in}{0.266498in}}{\pgfqpoint{0.861630in}{0.260911in}}{\pgfqpoint{0.861630in}{0.255087in}}%
\pgfpathcurveto{\pgfqpoint{0.861630in}{0.249264in}}{\pgfqpoint{0.863944in}{0.243677in}}{\pgfqpoint{0.868062in}{0.239559in}}%
\pgfpathcurveto{\pgfqpoint{0.872180in}{0.235441in}}{\pgfqpoint{0.877766in}{0.233127in}}{\pgfqpoint{0.883590in}{0.233127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352776in}{0.253846in}}%
\pgfpathcurveto{\pgfqpoint{1.358600in}{0.253846in}}{\pgfqpoint{1.364187in}{0.256160in}}{\pgfqpoint{1.368305in}{0.260278in}}%
\pgfpathcurveto{\pgfqpoint{1.372423in}{0.264396in}}{\pgfqpoint{1.374737in}{0.269983in}}{\pgfqpoint{1.374737in}{0.275807in}}%
\pgfpathcurveto{\pgfqpoint{1.374737in}{0.281631in}}{\pgfqpoint{1.372423in}{0.287217in}}{\pgfqpoint{1.368305in}{0.291335in}}%
\pgfpathcurveto{\pgfqpoint{1.364187in}{0.295453in}}{\pgfqpoint{1.358600in}{0.297767in}}{\pgfqpoint{1.352776in}{0.297767in}}%
\pgfpathcurveto{\pgfqpoint{1.346953in}{0.297767in}}{\pgfqpoint{1.341366in}{0.295453in}}{\pgfqpoint{1.337248in}{0.291335in}}%
\pgfpathcurveto{\pgfqpoint{1.333130in}{0.287217in}}{\pgfqpoint{1.330816in}{0.281631in}}{\pgfqpoint{1.330816in}{0.275807in}}%
\pgfpathcurveto{\pgfqpoint{1.330816in}{0.269983in}}{\pgfqpoint{1.333130in}{0.264396in}}{\pgfqpoint{1.337248in}{0.260278in}}%
\pgfpathcurveto{\pgfqpoint{1.341366in}{0.256160in}}{\pgfqpoint{1.346953in}{0.253846in}}{\pgfqpoint{1.352776in}{0.253846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874387in}{0.287631in}}%
\pgfpathcurveto{\pgfqpoint{1.880211in}{0.287631in}}{\pgfqpoint{1.885797in}{0.289945in}}{\pgfqpoint{1.889915in}{0.294063in}}%
\pgfpathcurveto{\pgfqpoint{1.894034in}{0.298182in}}{\pgfqpoint{1.896347in}{0.303768in}}{\pgfqpoint{1.896347in}{0.309592in}}%
\pgfpathcurveto{\pgfqpoint{1.896347in}{0.315416in}}{\pgfqpoint{1.894034in}{0.321002in}}{\pgfqpoint{1.889915in}{0.325120in}}%
\pgfpathcurveto{\pgfqpoint{1.885797in}{0.329238in}}{\pgfqpoint{1.880211in}{0.331552in}}{\pgfqpoint{1.874387in}{0.331552in}}%
\pgfpathcurveto{\pgfqpoint{1.868563in}{0.331552in}}{\pgfqpoint{1.862977in}{0.329238in}}{\pgfqpoint{1.858859in}{0.325120in}}%
\pgfpathcurveto{\pgfqpoint{1.854741in}{0.321002in}}{\pgfqpoint{1.852427in}{0.315416in}}{\pgfqpoint{1.852427in}{0.309592in}}%
\pgfpathcurveto{\pgfqpoint{1.852427in}{0.303768in}}{\pgfqpoint{1.854741in}{0.298182in}}{\pgfqpoint{1.858859in}{0.294063in}}%
\pgfpathcurveto{\pgfqpoint{1.862977in}{0.289945in}}{\pgfqpoint{1.868563in}{0.287631in}}{\pgfqpoint{1.874387in}{0.287631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461215in}{0.421927in}}%
\pgfpathcurveto{\pgfqpoint{2.467039in}{0.421927in}}{\pgfqpoint{2.472625in}{0.424241in}}{\pgfqpoint{2.476743in}{0.428359in}}%
\pgfpathcurveto{\pgfqpoint{2.480861in}{0.432477in}}{\pgfqpoint{2.483175in}{0.438063in}}{\pgfqpoint{2.483175in}{0.443887in}}%
\pgfpathcurveto{\pgfqpoint{2.483175in}{0.449711in}}{\pgfqpoint{2.480861in}{0.455297in}}{\pgfqpoint{2.476743in}{0.459415in}}%
\pgfpathcurveto{\pgfqpoint{2.472625in}{0.463533in}}{\pgfqpoint{2.467039in}{0.465847in}}{\pgfqpoint{2.461215in}{0.465847in}}%
\pgfpathcurveto{\pgfqpoint{2.455391in}{0.465847in}}{\pgfqpoint{2.449805in}{0.463533in}}{\pgfqpoint{2.445686in}{0.459415in}}%
\pgfpathcurveto{\pgfqpoint{2.441568in}{0.455297in}}{\pgfqpoint{2.439254in}{0.449711in}}{\pgfqpoint{2.439254in}{0.443887in}}%
\pgfpathcurveto{\pgfqpoint{2.439254in}{0.438063in}}{\pgfqpoint{2.441568in}{0.432477in}}{\pgfqpoint{2.445686in}{0.428359in}}%
\pgfpathcurveto{\pgfqpoint{2.449805in}{0.424241in}}{\pgfqpoint{2.455391in}{0.421927in}}{\pgfqpoint{2.461215in}{0.421927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883031in}{0.239599in}}%
\pgfpathcurveto{\pgfqpoint{0.888855in}{0.239599in}}{\pgfqpoint{0.894441in}{0.241913in}}{\pgfqpoint{0.898559in}{0.246031in}}%
\pgfpathcurveto{\pgfqpoint{0.902677in}{0.250150in}}{\pgfqpoint{0.904991in}{0.255736in}}{\pgfqpoint{0.904991in}{0.261560in}}%
\pgfpathcurveto{\pgfqpoint{0.904991in}{0.267384in}}{\pgfqpoint{0.902677in}{0.272970in}}{\pgfqpoint{0.898559in}{0.277088in}}%
\pgfpathcurveto{\pgfqpoint{0.894441in}{0.281206in}}{\pgfqpoint{0.888855in}{0.283520in}}{\pgfqpoint{0.883031in}{0.283520in}}%
\pgfpathcurveto{\pgfqpoint{0.877207in}{0.283520in}}{\pgfqpoint{0.871621in}{0.281206in}}{\pgfqpoint{0.867503in}{0.277088in}}%
\pgfpathcurveto{\pgfqpoint{0.863384in}{0.272970in}}{\pgfqpoint{0.861071in}{0.267384in}}{\pgfqpoint{0.861071in}{0.261560in}}%
\pgfpathcurveto{\pgfqpoint{0.861071in}{0.255736in}}{\pgfqpoint{0.863384in}{0.250150in}}{\pgfqpoint{0.867503in}{0.246031in}}%
\pgfpathcurveto{\pgfqpoint{0.871621in}{0.241913in}}{\pgfqpoint{0.877207in}{0.239599in}}{\pgfqpoint{0.883031in}{0.239599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189306in}{0.230562in}}%
\pgfpathcurveto{\pgfqpoint{1.195130in}{0.230562in}}{\pgfqpoint{1.200716in}{0.232876in}}{\pgfqpoint{1.204835in}{0.236994in}}%
\pgfpathcurveto{\pgfqpoint{1.208953in}{0.241112in}}{\pgfqpoint{1.211267in}{0.246699in}}{\pgfqpoint{1.211267in}{0.252522in}}%
\pgfpathcurveto{\pgfqpoint{1.211267in}{0.258346in}}{\pgfqpoint{1.208953in}{0.263933in}}{\pgfqpoint{1.204835in}{0.268051in}}%
\pgfpathcurveto{\pgfqpoint{1.200716in}{0.272169in}}{\pgfqpoint{1.195130in}{0.274483in}}{\pgfqpoint{1.189306in}{0.274483in}}%
\pgfpathcurveto{\pgfqpoint{1.183482in}{0.274483in}}{\pgfqpoint{1.177896in}{0.272169in}}{\pgfqpoint{1.173778in}{0.268051in}}%
\pgfpathcurveto{\pgfqpoint{1.169660in}{0.263933in}}{\pgfqpoint{1.167346in}{0.258346in}}{\pgfqpoint{1.167346in}{0.252522in}}%
\pgfpathcurveto{\pgfqpoint{1.167346in}{0.246699in}}{\pgfqpoint{1.169660in}{0.241112in}}{\pgfqpoint{1.173778in}{0.236994in}}%
\pgfpathcurveto{\pgfqpoint{1.177896in}{0.232876in}}{\pgfqpoint{1.183482in}{0.230562in}}{\pgfqpoint{1.189306in}{0.230562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527681in}{0.240168in}}%
\pgfpathcurveto{\pgfqpoint{1.533505in}{0.240168in}}{\pgfqpoint{1.539091in}{0.242482in}}{\pgfqpoint{1.543209in}{0.246600in}}%
\pgfpathcurveto{\pgfqpoint{1.547328in}{0.250718in}}{\pgfqpoint{1.549641in}{0.256304in}}{\pgfqpoint{1.549641in}{0.262128in}}%
\pgfpathcurveto{\pgfqpoint{1.549641in}{0.267952in}}{\pgfqpoint{1.547328in}{0.273538in}}{\pgfqpoint{1.543209in}{0.277656in}}%
\pgfpathcurveto{\pgfqpoint{1.539091in}{0.281774in}}{\pgfqpoint{1.533505in}{0.284088in}}{\pgfqpoint{1.527681in}{0.284088in}}%
\pgfpathcurveto{\pgfqpoint{1.521857in}{0.284088in}}{\pgfqpoint{1.516271in}{0.281774in}}{\pgfqpoint{1.512153in}{0.277656in}}%
\pgfpathcurveto{\pgfqpoint{1.508035in}{0.273538in}}{\pgfqpoint{1.505721in}{0.267952in}}{\pgfqpoint{1.505721in}{0.262128in}}%
\pgfpathcurveto{\pgfqpoint{1.505721in}{0.256304in}}{\pgfqpoint{1.508035in}{0.250718in}}{\pgfqpoint{1.512153in}{0.246600in}}%
\pgfpathcurveto{\pgfqpoint{1.516271in}{0.242482in}}{\pgfqpoint{1.521857in}{0.240168in}}{\pgfqpoint{1.527681in}{0.240168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906401in}{0.340875in}}%
\pgfpathcurveto{\pgfqpoint{1.912224in}{0.340875in}}{\pgfqpoint{1.917811in}{0.343189in}}{\pgfqpoint{1.921929in}{0.347307in}}%
\pgfpathcurveto{\pgfqpoint{1.926047in}{0.351425in}}{\pgfqpoint{1.928361in}{0.357012in}}{\pgfqpoint{1.928361in}{0.362835in}}%
\pgfpathcurveto{\pgfqpoint{1.928361in}{0.368659in}}{\pgfqpoint{1.926047in}{0.374246in}}{\pgfqpoint{1.921929in}{0.378364in}}%
\pgfpathcurveto{\pgfqpoint{1.917811in}{0.382482in}}{\pgfqpoint{1.912224in}{0.384796in}}{\pgfqpoint{1.906401in}{0.384796in}}%
\pgfpathcurveto{\pgfqpoint{1.900577in}{0.384796in}}{\pgfqpoint{1.894990in}{0.382482in}}{\pgfqpoint{1.890872in}{0.378364in}}%
\pgfpathcurveto{\pgfqpoint{1.886754in}{0.374246in}}{\pgfqpoint{1.884440in}{0.368659in}}{\pgfqpoint{1.884440in}{0.362835in}}%
\pgfpathcurveto{\pgfqpoint{1.884440in}{0.357012in}}{\pgfqpoint{1.886754in}{0.351425in}}{\pgfqpoint{1.890872in}{0.347307in}}%
\pgfpathcurveto{\pgfqpoint{1.894990in}{0.343189in}}{\pgfqpoint{1.900577in}{0.340875in}}{\pgfqpoint{1.906401in}{0.340875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333842in}{0.278693in}}%
\pgfpathcurveto{\pgfqpoint{2.339666in}{0.278693in}}{\pgfqpoint{2.345252in}{0.281007in}}{\pgfqpoint{2.349370in}{0.285125in}}%
\pgfpathcurveto{\pgfqpoint{2.353488in}{0.289244in}}{\pgfqpoint{2.355802in}{0.294830in}}{\pgfqpoint{2.355802in}{0.300654in}}%
\pgfpathcurveto{\pgfqpoint{2.355802in}{0.306478in}}{\pgfqpoint{2.353488in}{0.312064in}}{\pgfqpoint{2.349370in}{0.316182in}}%
\pgfpathcurveto{\pgfqpoint{2.345252in}{0.320300in}}{\pgfqpoint{2.339666in}{0.322614in}}{\pgfqpoint{2.333842in}{0.322614in}}%
\pgfpathcurveto{\pgfqpoint{2.328018in}{0.322614in}}{\pgfqpoint{2.322432in}{0.320300in}}{\pgfqpoint{2.318314in}{0.316182in}}%
\pgfpathcurveto{\pgfqpoint{2.314196in}{0.312064in}}{\pgfqpoint{2.311882in}{0.306478in}}{\pgfqpoint{2.311882in}{0.300654in}}%
\pgfpathcurveto{\pgfqpoint{2.311882in}{0.294830in}}{\pgfqpoint{2.314196in}{0.289244in}}{\pgfqpoint{2.318314in}{0.285125in}}%
\pgfpathcurveto{\pgfqpoint{2.322432in}{0.281007in}}{\pgfqpoint{2.328018in}{0.278693in}}{\pgfqpoint{2.333842in}{0.278693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792657in}{0.287214in}}%
\pgfpathcurveto{\pgfqpoint{2.798481in}{0.287214in}}{\pgfqpoint{2.804067in}{0.289528in}}{\pgfqpoint{2.808185in}{0.293646in}}%
\pgfpathcurveto{\pgfqpoint{2.812303in}{0.297765in}}{\pgfqpoint{2.814617in}{0.303351in}}{\pgfqpoint{2.814617in}{0.309175in}}%
\pgfpathcurveto{\pgfqpoint{2.814617in}{0.314999in}}{\pgfqpoint{2.812303in}{0.320585in}}{\pgfqpoint{2.808185in}{0.324703in}}%
\pgfpathcurveto{\pgfqpoint{2.804067in}{0.328821in}}{\pgfqpoint{2.798481in}{0.331135in}}{\pgfqpoint{2.792657in}{0.331135in}}%
\pgfpathcurveto{\pgfqpoint{2.786833in}{0.331135in}}{\pgfqpoint{2.781247in}{0.328821in}}{\pgfqpoint{2.777129in}{0.324703in}}%
\pgfpathcurveto{\pgfqpoint{2.773010in}{0.320585in}}{\pgfqpoint{2.770697in}{0.314999in}}{\pgfqpoint{2.770697in}{0.309175in}}%
\pgfpathcurveto{\pgfqpoint{2.770697in}{0.303351in}}{\pgfqpoint{2.773010in}{0.297765in}}{\pgfqpoint{2.777129in}{0.293646in}}%
\pgfpathcurveto{\pgfqpoint{2.781247in}{0.289528in}}{\pgfqpoint{2.786833in}{0.287214in}}{\pgfqpoint{2.792657in}{0.287214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574754in}{0.518804in}}%
\pgfpathcurveto{\pgfqpoint{1.580578in}{0.518804in}}{\pgfqpoint{1.586164in}{0.521118in}}{\pgfqpoint{1.590283in}{0.525236in}}%
\pgfpathcurveto{\pgfqpoint{1.594401in}{0.529354in}}{\pgfqpoint{1.596715in}{0.534941in}}{\pgfqpoint{1.596715in}{0.540765in}}%
\pgfpathcurveto{\pgfqpoint{1.596715in}{0.546588in}}{\pgfqpoint{1.594401in}{0.552175in}}{\pgfqpoint{1.590283in}{0.556293in}}%
\pgfpathcurveto{\pgfqpoint{1.586164in}{0.560411in}}{\pgfqpoint{1.580578in}{0.562725in}}{\pgfqpoint{1.574754in}{0.562725in}}%
\pgfpathcurveto{\pgfqpoint{1.568930in}{0.562725in}}{\pgfqpoint{1.563344in}{0.560411in}}{\pgfqpoint{1.559226in}{0.556293in}}%
\pgfpathcurveto{\pgfqpoint{1.555108in}{0.552175in}}{\pgfqpoint{1.552794in}{0.546588in}}{\pgfqpoint{1.552794in}{0.540765in}}%
\pgfpathcurveto{\pgfqpoint{1.552794in}{0.534941in}}{\pgfqpoint{1.555108in}{0.529354in}}{\pgfqpoint{1.559226in}{0.525236in}}%
\pgfpathcurveto{\pgfqpoint{1.563344in}{0.521118in}}{\pgfqpoint{1.568930in}{0.518804in}}{\pgfqpoint{1.574754in}{0.518804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536900in}{0.681319in}}%
\pgfpathcurveto{\pgfqpoint{2.542724in}{0.681319in}}{\pgfqpoint{2.548310in}{0.683633in}}{\pgfqpoint{2.552429in}{0.687751in}}%
\pgfpathcurveto{\pgfqpoint{2.556547in}{0.691869in}}{\pgfqpoint{2.558861in}{0.697456in}}{\pgfqpoint{2.558861in}{0.703280in}}%
\pgfpathcurveto{\pgfqpoint{2.558861in}{0.709103in}}{\pgfqpoint{2.556547in}{0.714690in}}{\pgfqpoint{2.552429in}{0.718808in}}%
\pgfpathcurveto{\pgfqpoint{2.548310in}{0.722926in}}{\pgfqpoint{2.542724in}{0.725240in}}{\pgfqpoint{2.536900in}{0.725240in}}%
\pgfpathcurveto{\pgfqpoint{2.531076in}{0.725240in}}{\pgfqpoint{2.525490in}{0.722926in}}{\pgfqpoint{2.521372in}{0.718808in}}%
\pgfpathcurveto{\pgfqpoint{2.517254in}{0.714690in}}{\pgfqpoint{2.514940in}{0.709103in}}{\pgfqpoint{2.514940in}{0.703280in}}%
\pgfpathcurveto{\pgfqpoint{2.514940in}{0.697456in}}{\pgfqpoint{2.517254in}{0.691869in}}{\pgfqpoint{2.521372in}{0.687751in}}%
\pgfpathcurveto{\pgfqpoint{2.525490in}{0.683633in}}{\pgfqpoint{2.531076in}{0.681319in}}{\pgfqpoint{2.536900in}{0.681319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882959in}{0.228918in}}%
\pgfpathcurveto{\pgfqpoint{0.888783in}{0.228918in}}{\pgfqpoint{0.894369in}{0.231231in}}{\pgfqpoint{0.898487in}{0.235350in}}%
\pgfpathcurveto{\pgfqpoint{0.902606in}{0.239468in}}{\pgfqpoint{0.904919in}{0.245054in}}{\pgfqpoint{0.904919in}{0.250878in}}%
\pgfpathcurveto{\pgfqpoint{0.904919in}{0.256702in}}{\pgfqpoint{0.902606in}{0.262288in}}{\pgfqpoint{0.898487in}{0.266406in}}%
\pgfpathcurveto{\pgfqpoint{0.894369in}{0.270524in}}{\pgfqpoint{0.888783in}{0.272838in}}{\pgfqpoint{0.882959in}{0.272838in}}%
\pgfpathcurveto{\pgfqpoint{0.877135in}{0.272838in}}{\pgfqpoint{0.871549in}{0.270524in}}{\pgfqpoint{0.867431in}{0.266406in}}%
\pgfpathcurveto{\pgfqpoint{0.863313in}{0.262288in}}{\pgfqpoint{0.860999in}{0.256702in}}{\pgfqpoint{0.860999in}{0.250878in}}%
\pgfpathcurveto{\pgfqpoint{0.860999in}{0.245054in}}{\pgfqpoint{0.863313in}{0.239468in}}{\pgfqpoint{0.867431in}{0.235350in}}%
\pgfpathcurveto{\pgfqpoint{0.871549in}{0.231231in}}{\pgfqpoint{0.877135in}{0.228918in}}{\pgfqpoint{0.882959in}{0.228918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236454in}{0.232198in}}%
\pgfpathcurveto{\pgfqpoint{1.242278in}{0.232198in}}{\pgfqpoint{1.247864in}{0.234512in}}{\pgfqpoint{1.251982in}{0.238630in}}%
\pgfpathcurveto{\pgfqpoint{1.256100in}{0.242748in}}{\pgfqpoint{1.258414in}{0.248334in}}{\pgfqpoint{1.258414in}{0.254158in}}%
\pgfpathcurveto{\pgfqpoint{1.258414in}{0.259982in}}{\pgfqpoint{1.256100in}{0.265568in}}{\pgfqpoint{1.251982in}{0.269687in}}%
\pgfpathcurveto{\pgfqpoint{1.247864in}{0.273805in}}{\pgfqpoint{1.242278in}{0.276119in}}{\pgfqpoint{1.236454in}{0.276119in}}%
\pgfpathcurveto{\pgfqpoint{1.230630in}{0.276119in}}{\pgfqpoint{1.225044in}{0.273805in}}{\pgfqpoint{1.220926in}{0.269687in}}%
\pgfpathcurveto{\pgfqpoint{1.216808in}{0.265568in}}{\pgfqpoint{1.214494in}{0.259982in}}{\pgfqpoint{1.214494in}{0.254158in}}%
\pgfpathcurveto{\pgfqpoint{1.214494in}{0.248334in}}{\pgfqpoint{1.216808in}{0.242748in}}{\pgfqpoint{1.220926in}{0.238630in}}%
\pgfpathcurveto{\pgfqpoint{1.225044in}{0.234512in}}{\pgfqpoint{1.230630in}{0.232198in}}{\pgfqpoint{1.236454in}{0.232198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627010in}{0.240297in}}%
\pgfpathcurveto{\pgfqpoint{1.632834in}{0.240297in}}{\pgfqpoint{1.638421in}{0.242611in}}{\pgfqpoint{1.642539in}{0.246729in}}%
\pgfpathcurveto{\pgfqpoint{1.646657in}{0.250847in}}{\pgfqpoint{1.648971in}{0.256434in}}{\pgfqpoint{1.648971in}{0.262258in}}%
\pgfpathcurveto{\pgfqpoint{1.648971in}{0.268081in}}{\pgfqpoint{1.646657in}{0.273668in}}{\pgfqpoint{1.642539in}{0.277786in}}%
\pgfpathcurveto{\pgfqpoint{1.638421in}{0.281904in}}{\pgfqpoint{1.632834in}{0.284218in}}{\pgfqpoint{1.627010in}{0.284218in}}%
\pgfpathcurveto{\pgfqpoint{1.621186in}{0.284218in}}{\pgfqpoint{1.615600in}{0.281904in}}{\pgfqpoint{1.611482in}{0.277786in}}%
\pgfpathcurveto{\pgfqpoint{1.607364in}{0.273668in}}{\pgfqpoint{1.605050in}{0.268081in}}{\pgfqpoint{1.605050in}{0.262258in}}%
\pgfpathcurveto{\pgfqpoint{1.605050in}{0.256434in}}{\pgfqpoint{1.607364in}{0.250847in}}{\pgfqpoint{1.611482in}{0.246729in}}%
\pgfpathcurveto{\pgfqpoint{1.615600in}{0.242611in}}{\pgfqpoint{1.621186in}{0.240297in}}{\pgfqpoint{1.627010in}{0.240297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081501in}{0.256949in}}%
\pgfpathcurveto{\pgfqpoint{2.087325in}{0.256949in}}{\pgfqpoint{2.092911in}{0.259263in}}{\pgfqpoint{2.097029in}{0.263381in}}%
\pgfpathcurveto{\pgfqpoint{2.101147in}{0.267499in}}{\pgfqpoint{2.103461in}{0.273085in}}{\pgfqpoint{2.103461in}{0.278909in}}%
\pgfpathcurveto{\pgfqpoint{2.103461in}{0.284733in}}{\pgfqpoint{2.101147in}{0.290319in}}{\pgfqpoint{2.097029in}{0.294438in}}%
\pgfpathcurveto{\pgfqpoint{2.092911in}{0.298556in}}{\pgfqpoint{2.087325in}{0.300870in}}{\pgfqpoint{2.081501in}{0.300870in}}%
\pgfpathcurveto{\pgfqpoint{2.075677in}{0.300870in}}{\pgfqpoint{2.070091in}{0.298556in}}{\pgfqpoint{2.065973in}{0.294438in}}%
\pgfpathcurveto{\pgfqpoint{2.061855in}{0.290319in}}{\pgfqpoint{2.059541in}{0.284733in}}{\pgfqpoint{2.059541in}{0.278909in}}%
\pgfpathcurveto{\pgfqpoint{2.059541in}{0.273085in}}{\pgfqpoint{2.061855in}{0.267499in}}{\pgfqpoint{2.065973in}{0.263381in}}%
\pgfpathcurveto{\pgfqpoint{2.070091in}{0.259263in}}{\pgfqpoint{2.075677in}{0.256949in}}{\pgfqpoint{2.081501in}{0.256949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552985in}{0.270783in}}%
\pgfpathcurveto{\pgfqpoint{2.558809in}{0.270783in}}{\pgfqpoint{2.564395in}{0.273097in}}{\pgfqpoint{2.568513in}{0.277215in}}%
\pgfpathcurveto{\pgfqpoint{2.572631in}{0.281333in}}{\pgfqpoint{2.574945in}{0.286919in}}{\pgfqpoint{2.574945in}{0.292743in}}%
\pgfpathcurveto{\pgfqpoint{2.574945in}{0.298567in}}{\pgfqpoint{2.572631in}{0.304153in}}{\pgfqpoint{2.568513in}{0.308272in}}%
\pgfpathcurveto{\pgfqpoint{2.564395in}{0.312390in}}{\pgfqpoint{2.558809in}{0.314704in}}{\pgfqpoint{2.552985in}{0.314704in}}%
\pgfpathcurveto{\pgfqpoint{2.547161in}{0.314704in}}{\pgfqpoint{2.541575in}{0.312390in}}{\pgfqpoint{2.537457in}{0.308272in}}%
\pgfpathcurveto{\pgfqpoint{2.533339in}{0.304153in}}{\pgfqpoint{2.531025in}{0.298567in}}{\pgfqpoint{2.531025in}{0.292743in}}%
\pgfpathcurveto{\pgfqpoint{2.531025in}{0.286919in}}{\pgfqpoint{2.533339in}{0.281333in}}{\pgfqpoint{2.537457in}{0.277215in}}%
\pgfpathcurveto{\pgfqpoint{2.541575in}{0.273097in}}{\pgfqpoint{2.547161in}{0.270783in}}{\pgfqpoint{2.552985in}{0.270783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883130in}{0.232425in}}%
\pgfpathcurveto{\pgfqpoint{0.888953in}{0.232425in}}{\pgfqpoint{0.894540in}{0.234739in}}{\pgfqpoint{0.898658in}{0.238857in}}%
\pgfpathcurveto{\pgfqpoint{0.902776in}{0.242975in}}{\pgfqpoint{0.905090in}{0.248561in}}{\pgfqpoint{0.905090in}{0.254385in}}%
\pgfpathcurveto{\pgfqpoint{0.905090in}{0.260209in}}{\pgfqpoint{0.902776in}{0.265795in}}{\pgfqpoint{0.898658in}{0.269913in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.274031in}}{\pgfqpoint{0.888953in}{0.276345in}}{\pgfqpoint{0.883130in}{0.276345in}}%
\pgfpathcurveto{\pgfqpoint{0.877306in}{0.276345in}}{\pgfqpoint{0.871719in}{0.274031in}}{\pgfqpoint{0.867601in}{0.269913in}}%
\pgfpathcurveto{\pgfqpoint{0.863483in}{0.265795in}}{\pgfqpoint{0.861169in}{0.260209in}}{\pgfqpoint{0.861169in}{0.254385in}}%
\pgfpathcurveto{\pgfqpoint{0.861169in}{0.248561in}}{\pgfqpoint{0.863483in}{0.242975in}}{\pgfqpoint{0.867601in}{0.238857in}}%
\pgfpathcurveto{\pgfqpoint{0.871719in}{0.234739in}}{\pgfqpoint{0.877306in}{0.232425in}}{\pgfqpoint{0.883130in}{0.232425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241609in}{0.226324in}}%
\pgfpathcurveto{\pgfqpoint{1.247433in}{0.226324in}}{\pgfqpoint{1.253019in}{0.228638in}}{\pgfqpoint{1.257137in}{0.232756in}}%
\pgfpathcurveto{\pgfqpoint{1.261255in}{0.236874in}}{\pgfqpoint{1.263569in}{0.242461in}}{\pgfqpoint{1.263569in}{0.248285in}}%
\pgfpathcurveto{\pgfqpoint{1.263569in}{0.254108in}}{\pgfqpoint{1.261255in}{0.259695in}}{\pgfqpoint{1.257137in}{0.263813in}}%
\pgfpathcurveto{\pgfqpoint{1.253019in}{0.267931in}}{\pgfqpoint{1.247433in}{0.270245in}}{\pgfqpoint{1.241609in}{0.270245in}}%
\pgfpathcurveto{\pgfqpoint{1.235785in}{0.270245in}}{\pgfqpoint{1.230199in}{0.267931in}}{\pgfqpoint{1.226081in}{0.263813in}}%
\pgfpathcurveto{\pgfqpoint{1.221962in}{0.259695in}}{\pgfqpoint{1.219649in}{0.254108in}}{\pgfqpoint{1.219649in}{0.248285in}}%
\pgfpathcurveto{\pgfqpoint{1.219649in}{0.242461in}}{\pgfqpoint{1.221962in}{0.236874in}}{\pgfqpoint{1.226081in}{0.232756in}}%
\pgfpathcurveto{\pgfqpoint{1.230199in}{0.228638in}}{\pgfqpoint{1.235785in}{0.226324in}}{\pgfqpoint{1.241609in}{0.226324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647424in}{0.254621in}}%
\pgfpathcurveto{\pgfqpoint{1.653248in}{0.254621in}}{\pgfqpoint{1.658834in}{0.256935in}}{\pgfqpoint{1.662952in}{0.261053in}}%
\pgfpathcurveto{\pgfqpoint{1.667070in}{0.265171in}}{\pgfqpoint{1.669384in}{0.270757in}}{\pgfqpoint{1.669384in}{0.276581in}}%
\pgfpathcurveto{\pgfqpoint{1.669384in}{0.282405in}}{\pgfqpoint{1.667070in}{0.287991in}}{\pgfqpoint{1.662952in}{0.292109in}}%
\pgfpathcurveto{\pgfqpoint{1.658834in}{0.296228in}}{\pgfqpoint{1.653248in}{0.298541in}}{\pgfqpoint{1.647424in}{0.298541in}}%
\pgfpathcurveto{\pgfqpoint{1.641600in}{0.298541in}}{\pgfqpoint{1.636014in}{0.296228in}}{\pgfqpoint{1.631895in}{0.292109in}}%
\pgfpathcurveto{\pgfqpoint{1.627777in}{0.287991in}}{\pgfqpoint{1.625463in}{0.282405in}}{\pgfqpoint{1.625463in}{0.276581in}}%
\pgfpathcurveto{\pgfqpoint{1.625463in}{0.270757in}}{\pgfqpoint{1.627777in}{0.265171in}}{\pgfqpoint{1.631895in}{0.261053in}}%
\pgfpathcurveto{\pgfqpoint{1.636014in}{0.256935in}}{\pgfqpoint{1.641600in}{0.254621in}}{\pgfqpoint{1.647424in}{0.254621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132209in}{0.327691in}}%
\pgfpathcurveto{\pgfqpoint{2.138033in}{0.327691in}}{\pgfqpoint{2.143619in}{0.330005in}}{\pgfqpoint{2.147737in}{0.334123in}}%
\pgfpathcurveto{\pgfqpoint{2.151855in}{0.338241in}}{\pgfqpoint{2.154169in}{0.343828in}}{\pgfqpoint{2.154169in}{0.349652in}}%
\pgfpathcurveto{\pgfqpoint{2.154169in}{0.355476in}}{\pgfqpoint{2.151855in}{0.361062in}}{\pgfqpoint{2.147737in}{0.365180in}}%
\pgfpathcurveto{\pgfqpoint{2.143619in}{0.369298in}}{\pgfqpoint{2.138033in}{0.371612in}}{\pgfqpoint{2.132209in}{0.371612in}}%
\pgfpathcurveto{\pgfqpoint{2.126385in}{0.371612in}}{\pgfqpoint{2.120799in}{0.369298in}}{\pgfqpoint{2.116681in}{0.365180in}}%
\pgfpathcurveto{\pgfqpoint{2.112562in}{0.361062in}}{\pgfqpoint{2.110249in}{0.355476in}}{\pgfqpoint{2.110249in}{0.349652in}}%
\pgfpathcurveto{\pgfqpoint{2.110249in}{0.343828in}}{\pgfqpoint{2.112562in}{0.338241in}}{\pgfqpoint{2.116681in}{0.334123in}}%
\pgfpathcurveto{\pgfqpoint{2.120799in}{0.330005in}}{\pgfqpoint{2.126385in}{0.327691in}}{\pgfqpoint{2.132209in}{0.327691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637048in}{0.362009in}}%
\pgfpathcurveto{\pgfqpoint{2.642872in}{0.362009in}}{\pgfqpoint{2.648458in}{0.364323in}}{\pgfqpoint{2.652576in}{0.368441in}}%
\pgfpathcurveto{\pgfqpoint{2.656695in}{0.372559in}}{\pgfqpoint{2.659008in}{0.378145in}}{\pgfqpoint{2.659008in}{0.383969in}}%
\pgfpathcurveto{\pgfqpoint{2.659008in}{0.389793in}}{\pgfqpoint{2.656695in}{0.395379in}}{\pgfqpoint{2.652576in}{0.399497in}}%
\pgfpathcurveto{\pgfqpoint{2.648458in}{0.403616in}}{\pgfqpoint{2.642872in}{0.405929in}}{\pgfqpoint{2.637048in}{0.405929in}}%
\pgfpathcurveto{\pgfqpoint{2.631224in}{0.405929in}}{\pgfqpoint{2.625638in}{0.403616in}}{\pgfqpoint{2.621520in}{0.399497in}}%
\pgfpathcurveto{\pgfqpoint{2.617402in}{0.395379in}}{\pgfqpoint{2.615088in}{0.389793in}}{\pgfqpoint{2.615088in}{0.383969in}}%
\pgfpathcurveto{\pgfqpoint{2.615088in}{0.378145in}}{\pgfqpoint{2.617402in}{0.372559in}}{\pgfqpoint{2.621520in}{0.368441in}}%
\pgfpathcurveto{\pgfqpoint{2.625638in}{0.364323in}}{\pgfqpoint{2.631224in}{0.362009in}}{\pgfqpoint{2.637048in}{0.362009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882331in}{0.229906in}}%
\pgfpathcurveto{\pgfqpoint{0.888155in}{0.229906in}}{\pgfqpoint{0.893741in}{0.232220in}}{\pgfqpoint{0.897859in}{0.236338in}}%
\pgfpathcurveto{\pgfqpoint{0.901977in}{0.240456in}}{\pgfqpoint{0.904291in}{0.246042in}}{\pgfqpoint{0.904291in}{0.251866in}}%
\pgfpathcurveto{\pgfqpoint{0.904291in}{0.257690in}}{\pgfqpoint{0.901977in}{0.263276in}}{\pgfqpoint{0.897859in}{0.267395in}}%
\pgfpathcurveto{\pgfqpoint{0.893741in}{0.271513in}}{\pgfqpoint{0.888155in}{0.273827in}}{\pgfqpoint{0.882331in}{0.273827in}}%
\pgfpathcurveto{\pgfqpoint{0.876507in}{0.273827in}}{\pgfqpoint{0.870921in}{0.271513in}}{\pgfqpoint{0.866802in}{0.267395in}}%
\pgfpathcurveto{\pgfqpoint{0.862684in}{0.263276in}}{\pgfqpoint{0.860370in}{0.257690in}}{\pgfqpoint{0.860370in}{0.251866in}}%
\pgfpathcurveto{\pgfqpoint{0.860370in}{0.246042in}}{\pgfqpoint{0.862684in}{0.240456in}}{\pgfqpoint{0.866802in}{0.236338in}}%
\pgfpathcurveto{\pgfqpoint{0.870921in}{0.232220in}}{\pgfqpoint{0.876507in}{0.229906in}}{\pgfqpoint{0.882331in}{0.229906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283305in}{0.225412in}}%
\pgfpathcurveto{\pgfqpoint{1.289129in}{0.225412in}}{\pgfqpoint{1.294715in}{0.227726in}}{\pgfqpoint{1.298834in}{0.231844in}}%
\pgfpathcurveto{\pgfqpoint{1.302952in}{0.235962in}}{\pgfqpoint{1.305266in}{0.241548in}}{\pgfqpoint{1.305266in}{0.247372in}}%
\pgfpathcurveto{\pgfqpoint{1.305266in}{0.253196in}}{\pgfqpoint{1.302952in}{0.258782in}}{\pgfqpoint{1.298834in}{0.262900in}}%
\pgfpathcurveto{\pgfqpoint{1.294715in}{0.267018in}}{\pgfqpoint{1.289129in}{0.269332in}}{\pgfqpoint{1.283305in}{0.269332in}}%
\pgfpathcurveto{\pgfqpoint{1.277481in}{0.269332in}}{\pgfqpoint{1.271895in}{0.267018in}}{\pgfqpoint{1.267777in}{0.262900in}}%
\pgfpathcurveto{\pgfqpoint{1.263659in}{0.258782in}}{\pgfqpoint{1.261345in}{0.253196in}}{\pgfqpoint{1.261345in}{0.247372in}}%
\pgfpathcurveto{\pgfqpoint{1.261345in}{0.241548in}}{\pgfqpoint{1.263659in}{0.235962in}}{\pgfqpoint{1.267777in}{0.231844in}}%
\pgfpathcurveto{\pgfqpoint{1.271895in}{0.227726in}}{\pgfqpoint{1.277481in}{0.225412in}}{\pgfqpoint{1.283305in}{0.225412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732384in}{0.240855in}}%
\pgfpathcurveto{\pgfqpoint{1.738208in}{0.240855in}}{\pgfqpoint{1.743794in}{0.243169in}}{\pgfqpoint{1.747912in}{0.247287in}}%
\pgfpathcurveto{\pgfqpoint{1.752030in}{0.251405in}}{\pgfqpoint{1.754344in}{0.256991in}}{\pgfqpoint{1.754344in}{0.262815in}}%
\pgfpathcurveto{\pgfqpoint{1.754344in}{0.268639in}}{\pgfqpoint{1.752030in}{0.274225in}}{\pgfqpoint{1.747912in}{0.278343in}}%
\pgfpathcurveto{\pgfqpoint{1.743794in}{0.282461in}}{\pgfqpoint{1.738208in}{0.284775in}}{\pgfqpoint{1.732384in}{0.284775in}}%
\pgfpathcurveto{\pgfqpoint{1.726560in}{0.284775in}}{\pgfqpoint{1.720974in}{0.282461in}}{\pgfqpoint{1.716856in}{0.278343in}}%
\pgfpathcurveto{\pgfqpoint{1.712738in}{0.274225in}}{\pgfqpoint{1.710424in}{0.268639in}}{\pgfqpoint{1.710424in}{0.262815in}}%
\pgfpathcurveto{\pgfqpoint{1.710424in}{0.256991in}}{\pgfqpoint{1.712738in}{0.251405in}}{\pgfqpoint{1.716856in}{0.247287in}}%
\pgfpathcurveto{\pgfqpoint{1.720974in}{0.243169in}}{\pgfqpoint{1.726560in}{0.240855in}}{\pgfqpoint{1.732384in}{0.240855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241811in}{0.235992in}}%
\pgfpathcurveto{\pgfqpoint{2.247635in}{0.235992in}}{\pgfqpoint{2.253221in}{0.238306in}}{\pgfqpoint{2.257339in}{0.242424in}}%
\pgfpathcurveto{\pgfqpoint{2.261458in}{0.246542in}}{\pgfqpoint{2.263771in}{0.252129in}}{\pgfqpoint{2.263771in}{0.257953in}}%
\pgfpathcurveto{\pgfqpoint{2.263771in}{0.263777in}}{\pgfqpoint{2.261458in}{0.269363in}}{\pgfqpoint{2.257339in}{0.273481in}}%
\pgfpathcurveto{\pgfqpoint{2.253221in}{0.277599in}}{\pgfqpoint{2.247635in}{0.279913in}}{\pgfqpoint{2.241811in}{0.279913in}}%
\pgfpathcurveto{\pgfqpoint{2.235987in}{0.279913in}}{\pgfqpoint{2.230401in}{0.277599in}}{\pgfqpoint{2.226283in}{0.273481in}}%
\pgfpathcurveto{\pgfqpoint{2.222165in}{0.269363in}}{\pgfqpoint{2.219851in}{0.263777in}}{\pgfqpoint{2.219851in}{0.257953in}}%
\pgfpathcurveto{\pgfqpoint{2.219851in}{0.252129in}}{\pgfqpoint{2.222165in}{0.246542in}}{\pgfqpoint{2.226283in}{0.242424in}}%
\pgfpathcurveto{\pgfqpoint{2.230401in}{0.238306in}}{\pgfqpoint{2.235987in}{0.235992in}}{\pgfqpoint{2.241811in}{0.235992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854330in}{0.288160in}}%
\pgfpathcurveto{\pgfqpoint{2.860154in}{0.288160in}}{\pgfqpoint{2.865740in}{0.290474in}}{\pgfqpoint{2.869858in}{0.294592in}}%
\pgfpathcurveto{\pgfqpoint{2.873976in}{0.298710in}}{\pgfqpoint{2.876290in}{0.304296in}}{\pgfqpoint{2.876290in}{0.310120in}}%
\pgfpathcurveto{\pgfqpoint{2.876290in}{0.315944in}}{\pgfqpoint{2.873976in}{0.321530in}}{\pgfqpoint{2.869858in}{0.325648in}}%
\pgfpathcurveto{\pgfqpoint{2.865740in}{0.329766in}}{\pgfqpoint{2.860154in}{0.332080in}}{\pgfqpoint{2.854330in}{0.332080in}}%
\pgfpathcurveto{\pgfqpoint{2.848506in}{0.332080in}}{\pgfqpoint{2.842920in}{0.329766in}}{\pgfqpoint{2.838802in}{0.325648in}}%
\pgfpathcurveto{\pgfqpoint{2.834684in}{0.321530in}}{\pgfqpoint{2.832370in}{0.315944in}}{\pgfqpoint{2.832370in}{0.310120in}}%
\pgfpathcurveto{\pgfqpoint{2.832370in}{0.304296in}}{\pgfqpoint{2.834684in}{0.298710in}}{\pgfqpoint{2.838802in}{0.294592in}}%
\pgfpathcurveto{\pgfqpoint{2.842920in}{0.290474in}}{\pgfqpoint{2.848506in}{0.288160in}}{\pgfqpoint{2.854330in}{0.288160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883024in}{0.225368in}}%
\pgfpathcurveto{\pgfqpoint{0.888848in}{0.225368in}}{\pgfqpoint{0.894434in}{0.227682in}}{\pgfqpoint{0.898553in}{0.231800in}}%
\pgfpathcurveto{\pgfqpoint{0.902671in}{0.235918in}}{\pgfqpoint{0.904985in}{0.241504in}}{\pgfqpoint{0.904985in}{0.247328in}}%
\pgfpathcurveto{\pgfqpoint{0.904985in}{0.253152in}}{\pgfqpoint{0.902671in}{0.258738in}}{\pgfqpoint{0.898553in}{0.262856in}}%
\pgfpathcurveto{\pgfqpoint{0.894434in}{0.266974in}}{\pgfqpoint{0.888848in}{0.269288in}}{\pgfqpoint{0.883024in}{0.269288in}}%
\pgfpathcurveto{\pgfqpoint{0.877200in}{0.269288in}}{\pgfqpoint{0.871614in}{0.266974in}}{\pgfqpoint{0.867496in}{0.262856in}}%
\pgfpathcurveto{\pgfqpoint{0.863378in}{0.258738in}}{\pgfqpoint{0.861064in}{0.253152in}}{\pgfqpoint{0.861064in}{0.247328in}}%
\pgfpathcurveto{\pgfqpoint{0.861064in}{0.241504in}}{\pgfqpoint{0.863378in}{0.235918in}}{\pgfqpoint{0.867496in}{0.231800in}}%
\pgfpathcurveto{\pgfqpoint{0.871614in}{0.227682in}}{\pgfqpoint{0.877200in}{0.225368in}}{\pgfqpoint{0.883024in}{0.225368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248828in}{0.238668in}}%
\pgfpathcurveto{\pgfqpoint{1.254652in}{0.238668in}}{\pgfqpoint{1.260238in}{0.240982in}}{\pgfqpoint{1.264356in}{0.245100in}}%
\pgfpathcurveto{\pgfqpoint{1.268474in}{0.249218in}}{\pgfqpoint{1.270788in}{0.254804in}}{\pgfqpoint{1.270788in}{0.260628in}}%
\pgfpathcurveto{\pgfqpoint{1.270788in}{0.266452in}}{\pgfqpoint{1.268474in}{0.272038in}}{\pgfqpoint{1.264356in}{0.276156in}}%
\pgfpathcurveto{\pgfqpoint{1.260238in}{0.280275in}}{\pgfqpoint{1.254652in}{0.282588in}}{\pgfqpoint{1.248828in}{0.282588in}}%
\pgfpathcurveto{\pgfqpoint{1.243004in}{0.282588in}}{\pgfqpoint{1.237418in}{0.280275in}}{\pgfqpoint{1.233300in}{0.276156in}}%
\pgfpathcurveto{\pgfqpoint{1.229182in}{0.272038in}}{\pgfqpoint{1.226868in}{0.266452in}}{\pgfqpoint{1.226868in}{0.260628in}}%
\pgfpathcurveto{\pgfqpoint{1.226868in}{0.254804in}}{\pgfqpoint{1.229182in}{0.249218in}}{\pgfqpoint{1.233300in}{0.245100in}}%
\pgfpathcurveto{\pgfqpoint{1.237418in}{0.240982in}}{\pgfqpoint{1.243004in}{0.238668in}}{\pgfqpoint{1.248828in}{0.238668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665970in}{0.235899in}}%
\pgfpathcurveto{\pgfqpoint{1.671794in}{0.235899in}}{\pgfqpoint{1.677380in}{0.238213in}}{\pgfqpoint{1.681498in}{0.242331in}}%
\pgfpathcurveto{\pgfqpoint{1.685616in}{0.246450in}}{\pgfqpoint{1.687930in}{0.252036in}}{\pgfqpoint{1.687930in}{0.257860in}}%
\pgfpathcurveto{\pgfqpoint{1.687930in}{0.263684in}}{\pgfqpoint{1.685616in}{0.269270in}}{\pgfqpoint{1.681498in}{0.273388in}}%
\pgfpathcurveto{\pgfqpoint{1.677380in}{0.277506in}}{\pgfqpoint{1.671794in}{0.279820in}}{\pgfqpoint{1.665970in}{0.279820in}}%
\pgfpathcurveto{\pgfqpoint{1.660146in}{0.279820in}}{\pgfqpoint{1.654560in}{0.277506in}}{\pgfqpoint{1.650442in}{0.273388in}}%
\pgfpathcurveto{\pgfqpoint{1.646324in}{0.269270in}}{\pgfqpoint{1.644010in}{0.263684in}}{\pgfqpoint{1.644010in}{0.257860in}}%
\pgfpathcurveto{\pgfqpoint{1.644010in}{0.252036in}}{\pgfqpoint{1.646324in}{0.246450in}}{\pgfqpoint{1.650442in}{0.242331in}}%
\pgfpathcurveto{\pgfqpoint{1.654560in}{0.238213in}}{\pgfqpoint{1.660146in}{0.235899in}}{\pgfqpoint{1.665970in}{0.235899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143285in}{0.273205in}}%
\pgfpathcurveto{\pgfqpoint{2.149109in}{0.273205in}}{\pgfqpoint{2.154695in}{0.275519in}}{\pgfqpoint{2.158814in}{0.279637in}}%
\pgfpathcurveto{\pgfqpoint{2.162932in}{0.283755in}}{\pgfqpoint{2.165246in}{0.289342in}}{\pgfqpoint{2.165246in}{0.295165in}}%
\pgfpathcurveto{\pgfqpoint{2.165246in}{0.300989in}}{\pgfqpoint{2.162932in}{0.306576in}}{\pgfqpoint{2.158814in}{0.310694in}}%
\pgfpathcurveto{\pgfqpoint{2.154695in}{0.314812in}}{\pgfqpoint{2.149109in}{0.317126in}}{\pgfqpoint{2.143285in}{0.317126in}}%
\pgfpathcurveto{\pgfqpoint{2.137461in}{0.317126in}}{\pgfqpoint{2.131875in}{0.314812in}}{\pgfqpoint{2.127757in}{0.310694in}}%
\pgfpathcurveto{\pgfqpoint{2.123639in}{0.306576in}}{\pgfqpoint{2.121325in}{0.300989in}}{\pgfqpoint{2.121325in}{0.295165in}}%
\pgfpathcurveto{\pgfqpoint{2.121325in}{0.289342in}}{\pgfqpoint{2.123639in}{0.283755in}}{\pgfqpoint{2.127757in}{0.279637in}}%
\pgfpathcurveto{\pgfqpoint{2.131875in}{0.275519in}}{\pgfqpoint{2.137461in}{0.273205in}}{\pgfqpoint{2.143285in}{0.273205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643136in}{0.292021in}}%
\pgfpathcurveto{\pgfqpoint{2.648960in}{0.292021in}}{\pgfqpoint{2.654546in}{0.294334in}}{\pgfqpoint{2.658665in}{0.298453in}}%
\pgfpathcurveto{\pgfqpoint{2.662783in}{0.302571in}}{\pgfqpoint{2.665097in}{0.308157in}}{\pgfqpoint{2.665097in}{0.313981in}}%
\pgfpathcurveto{\pgfqpoint{2.665097in}{0.319805in}}{\pgfqpoint{2.662783in}{0.325391in}}{\pgfqpoint{2.658665in}{0.329509in}}%
\pgfpathcurveto{\pgfqpoint{2.654546in}{0.333627in}}{\pgfqpoint{2.648960in}{0.335941in}}{\pgfqpoint{2.643136in}{0.335941in}}%
\pgfpathcurveto{\pgfqpoint{2.637312in}{0.335941in}}{\pgfqpoint{2.631726in}{0.333627in}}{\pgfqpoint{2.627608in}{0.329509in}}%
\pgfpathcurveto{\pgfqpoint{2.623490in}{0.325391in}}{\pgfqpoint{2.621176in}{0.319805in}}{\pgfqpoint{2.621176in}{0.313981in}}%
\pgfpathcurveto{\pgfqpoint{2.621176in}{0.308157in}}{\pgfqpoint{2.623490in}{0.302571in}}{\pgfqpoint{2.627608in}{0.298453in}}%
\pgfpathcurveto{\pgfqpoint{2.631726in}{0.294334in}}{\pgfqpoint{2.637312in}{0.292021in}}{\pgfqpoint{2.643136in}{0.292021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484458in}{1.749821in}}%
\pgfpathcurveto{\pgfqpoint{1.490282in}{1.749821in}}{\pgfqpoint{1.495868in}{1.752135in}}{\pgfqpoint{1.499986in}{1.756253in}}%
\pgfpathcurveto{\pgfqpoint{1.504104in}{1.760371in}}{\pgfqpoint{1.506418in}{1.765958in}}{\pgfqpoint{1.506418in}{1.771781in}}%
\pgfpathcurveto{\pgfqpoint{1.506418in}{1.777605in}}{\pgfqpoint{1.504104in}{1.783192in}}{\pgfqpoint{1.499986in}{1.787310in}}%
\pgfpathcurveto{\pgfqpoint{1.495868in}{1.791428in}}{\pgfqpoint{1.490282in}{1.793742in}}{\pgfqpoint{1.484458in}{1.793742in}}%
\pgfpathcurveto{\pgfqpoint{1.478634in}{1.793742in}}{\pgfqpoint{1.473048in}{1.791428in}}{\pgfqpoint{1.468930in}{1.787310in}}%
\pgfpathcurveto{\pgfqpoint{1.464812in}{1.783192in}}{\pgfqpoint{1.462498in}{1.777605in}}{\pgfqpoint{1.462498in}{1.771781in}}%
\pgfpathcurveto{\pgfqpoint{1.462498in}{1.765958in}}{\pgfqpoint{1.464812in}{1.760371in}}{\pgfqpoint{1.468930in}{1.756253in}}%
\pgfpathcurveto{\pgfqpoint{1.473048in}{1.752135in}}{\pgfqpoint{1.478634in}{1.749821in}}{\pgfqpoint{1.484458in}{1.749821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291958in}{0.757625in}}%
\pgfpathcurveto{\pgfqpoint{2.297782in}{0.757625in}}{\pgfqpoint{2.303368in}{0.759939in}}{\pgfqpoint{2.307486in}{0.764057in}}%
\pgfpathcurveto{\pgfqpoint{2.311604in}{0.768176in}}{\pgfqpoint{2.313918in}{0.773762in}}{\pgfqpoint{2.313918in}{0.779586in}}%
\pgfpathcurveto{\pgfqpoint{2.313918in}{0.785410in}}{\pgfqpoint{2.311604in}{0.790996in}}{\pgfqpoint{2.307486in}{0.795114in}}%
\pgfpathcurveto{\pgfqpoint{2.303368in}{0.799232in}}{\pgfqpoint{2.297782in}{0.801546in}}{\pgfqpoint{2.291958in}{0.801546in}}%
\pgfpathcurveto{\pgfqpoint{2.286134in}{0.801546in}}{\pgfqpoint{2.280548in}{0.799232in}}{\pgfqpoint{2.276430in}{0.795114in}}%
\pgfpathcurveto{\pgfqpoint{2.272312in}{0.790996in}}{\pgfqpoint{2.269998in}{0.785410in}}{\pgfqpoint{2.269998in}{0.779586in}}%
\pgfpathcurveto{\pgfqpoint{2.269998in}{0.773762in}}{\pgfqpoint{2.272312in}{0.768176in}}{\pgfqpoint{2.276430in}{0.764057in}}%
\pgfpathcurveto{\pgfqpoint{2.280548in}{0.759939in}}{\pgfqpoint{2.286134in}{0.757625in}}{\pgfqpoint{2.291958in}{0.757625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881822in}{0.241880in}}%
\pgfpathcurveto{\pgfqpoint{0.887646in}{0.241880in}}{\pgfqpoint{0.893232in}{0.244194in}}{\pgfqpoint{0.897350in}{0.248312in}}%
\pgfpathcurveto{\pgfqpoint{0.901468in}{0.252430in}}{\pgfqpoint{0.903782in}{0.258016in}}{\pgfqpoint{0.903782in}{0.263840in}}%
\pgfpathcurveto{\pgfqpoint{0.903782in}{0.269664in}}{\pgfqpoint{0.901468in}{0.275251in}}{\pgfqpoint{0.897350in}{0.279369in}}%
\pgfpathcurveto{\pgfqpoint{0.893232in}{0.283487in}}{\pgfqpoint{0.887646in}{0.285801in}}{\pgfqpoint{0.881822in}{0.285801in}}%
\pgfpathcurveto{\pgfqpoint{0.875998in}{0.285801in}}{\pgfqpoint{0.870412in}{0.283487in}}{\pgfqpoint{0.866293in}{0.279369in}}%
\pgfpathcurveto{\pgfqpoint{0.862175in}{0.275251in}}{\pgfqpoint{0.859861in}{0.269664in}}{\pgfqpoint{0.859861in}{0.263840in}}%
\pgfpathcurveto{\pgfqpoint{0.859861in}{0.258016in}}{\pgfqpoint{0.862175in}{0.252430in}}{\pgfqpoint{0.866293in}{0.248312in}}%
\pgfpathcurveto{\pgfqpoint{0.870412in}{0.244194in}}{\pgfqpoint{0.875998in}{0.241880in}}{\pgfqpoint{0.881822in}{0.241880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249729in}{0.246296in}}%
\pgfpathcurveto{\pgfqpoint{1.255553in}{0.246296in}}{\pgfqpoint{1.261139in}{0.248609in}}{\pgfqpoint{1.265257in}{0.252728in}}%
\pgfpathcurveto{\pgfqpoint{1.269375in}{0.256846in}}{\pgfqpoint{1.271689in}{0.262432in}}{\pgfqpoint{1.271689in}{0.268256in}}%
\pgfpathcurveto{\pgfqpoint{1.271689in}{0.274080in}}{\pgfqpoint{1.269375in}{0.279666in}}{\pgfqpoint{1.265257in}{0.283784in}}%
\pgfpathcurveto{\pgfqpoint{1.261139in}{0.287902in}}{\pgfqpoint{1.255553in}{0.290216in}}{\pgfqpoint{1.249729in}{0.290216in}}%
\pgfpathcurveto{\pgfqpoint{1.243905in}{0.290216in}}{\pgfqpoint{1.238319in}{0.287902in}}{\pgfqpoint{1.234201in}{0.283784in}}%
\pgfpathcurveto{\pgfqpoint{1.230083in}{0.279666in}}{\pgfqpoint{1.227769in}{0.274080in}}{\pgfqpoint{1.227769in}{0.268256in}}%
\pgfpathcurveto{\pgfqpoint{1.227769in}{0.262432in}}{\pgfqpoint{1.230083in}{0.256846in}}{\pgfqpoint{1.234201in}{0.252728in}}%
\pgfpathcurveto{\pgfqpoint{1.238319in}{0.248609in}}{\pgfqpoint{1.243905in}{0.246296in}}{\pgfqpoint{1.249729in}{0.246296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666017in}{0.232077in}}%
\pgfpathcurveto{\pgfqpoint{1.671841in}{0.232077in}}{\pgfqpoint{1.677427in}{0.234390in}}{\pgfqpoint{1.681545in}{0.238509in}}%
\pgfpathcurveto{\pgfqpoint{1.685663in}{0.242627in}}{\pgfqpoint{1.687977in}{0.248213in}}{\pgfqpoint{1.687977in}{0.254037in}}%
\pgfpathcurveto{\pgfqpoint{1.687977in}{0.259861in}}{\pgfqpoint{1.685663in}{0.265447in}}{\pgfqpoint{1.681545in}{0.269565in}}%
\pgfpathcurveto{\pgfqpoint{1.677427in}{0.273683in}}{\pgfqpoint{1.671841in}{0.275997in}}{\pgfqpoint{1.666017in}{0.275997in}}%
\pgfpathcurveto{\pgfqpoint{1.660193in}{0.275997in}}{\pgfqpoint{1.654607in}{0.273683in}}{\pgfqpoint{1.650489in}{0.269565in}}%
\pgfpathcurveto{\pgfqpoint{1.646371in}{0.265447in}}{\pgfqpoint{1.644057in}{0.259861in}}{\pgfqpoint{1.644057in}{0.254037in}}%
\pgfpathcurveto{\pgfqpoint{1.644057in}{0.248213in}}{\pgfqpoint{1.646371in}{0.242627in}}{\pgfqpoint{1.650489in}{0.238509in}}%
\pgfpathcurveto{\pgfqpoint{1.654607in}{0.234390in}}{\pgfqpoint{1.660193in}{0.232077in}}{\pgfqpoint{1.666017in}{0.232077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134039in}{0.268020in}}%
\pgfpathcurveto{\pgfqpoint{2.139863in}{0.268020in}}{\pgfqpoint{2.145449in}{0.270334in}}{\pgfqpoint{2.149568in}{0.274452in}}%
\pgfpathcurveto{\pgfqpoint{2.153686in}{0.278570in}}{\pgfqpoint{2.156000in}{0.284156in}}{\pgfqpoint{2.156000in}{0.289980in}}%
\pgfpathcurveto{\pgfqpoint{2.156000in}{0.295804in}}{\pgfqpoint{2.153686in}{0.301390in}}{\pgfqpoint{2.149568in}{0.305508in}}%
\pgfpathcurveto{\pgfqpoint{2.145449in}{0.309626in}}{\pgfqpoint{2.139863in}{0.311940in}}{\pgfqpoint{2.134039in}{0.311940in}}%
\pgfpathcurveto{\pgfqpoint{2.128215in}{0.311940in}}{\pgfqpoint{2.122629in}{0.309626in}}{\pgfqpoint{2.118511in}{0.305508in}}%
\pgfpathcurveto{\pgfqpoint{2.114393in}{0.301390in}}{\pgfqpoint{2.112079in}{0.295804in}}{\pgfqpoint{2.112079in}{0.289980in}}%
\pgfpathcurveto{\pgfqpoint{2.112079in}{0.284156in}}{\pgfqpoint{2.114393in}{0.278570in}}{\pgfqpoint{2.118511in}{0.274452in}}%
\pgfpathcurveto{\pgfqpoint{2.122629in}{0.270334in}}{\pgfqpoint{2.128215in}{0.268020in}}{\pgfqpoint{2.134039in}{0.268020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667867in}{0.255431in}}%
\pgfpathcurveto{\pgfqpoint{2.673691in}{0.255431in}}{\pgfqpoint{2.679277in}{0.257745in}}{\pgfqpoint{2.683395in}{0.261863in}}%
\pgfpathcurveto{\pgfqpoint{2.687513in}{0.265981in}}{\pgfqpoint{2.689827in}{0.271568in}}{\pgfqpoint{2.689827in}{0.277392in}}%
\pgfpathcurveto{\pgfqpoint{2.689827in}{0.283215in}}{\pgfqpoint{2.687513in}{0.288802in}}{\pgfqpoint{2.683395in}{0.292920in}}%
\pgfpathcurveto{\pgfqpoint{2.679277in}{0.297038in}}{\pgfqpoint{2.673691in}{0.299352in}}{\pgfqpoint{2.667867in}{0.299352in}}%
\pgfpathcurveto{\pgfqpoint{2.662043in}{0.299352in}}{\pgfqpoint{2.656457in}{0.297038in}}{\pgfqpoint{2.652338in}{0.292920in}}%
\pgfpathcurveto{\pgfqpoint{2.648220in}{0.288802in}}{\pgfqpoint{2.645906in}{0.283215in}}{\pgfqpoint{2.645906in}{0.277392in}}%
\pgfpathcurveto{\pgfqpoint{2.645906in}{0.271568in}}{\pgfqpoint{2.648220in}{0.265981in}}{\pgfqpoint{2.652338in}{0.261863in}}%
\pgfpathcurveto{\pgfqpoint{2.656457in}{0.257745in}}{\pgfqpoint{2.662043in}{0.255431in}}{\pgfqpoint{2.667867in}{0.255431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882990in}{0.242977in}}%
\pgfpathcurveto{\pgfqpoint{0.888814in}{0.242977in}}{\pgfqpoint{0.894400in}{0.245290in}}{\pgfqpoint{0.898518in}{0.249409in}}%
\pgfpathcurveto{\pgfqpoint{0.902636in}{0.253527in}}{\pgfqpoint{0.904950in}{0.259113in}}{\pgfqpoint{0.904950in}{0.264937in}}%
\pgfpathcurveto{\pgfqpoint{0.904950in}{0.270761in}}{\pgfqpoint{0.902636in}{0.276347in}}{\pgfqpoint{0.898518in}{0.280465in}}%
\pgfpathcurveto{\pgfqpoint{0.894400in}{0.284583in}}{\pgfqpoint{0.888814in}{0.286897in}}{\pgfqpoint{0.882990in}{0.286897in}}%
\pgfpathcurveto{\pgfqpoint{0.877166in}{0.286897in}}{\pgfqpoint{0.871580in}{0.284583in}}{\pgfqpoint{0.867462in}{0.280465in}}%
\pgfpathcurveto{\pgfqpoint{0.863344in}{0.276347in}}{\pgfqpoint{0.861030in}{0.270761in}}{\pgfqpoint{0.861030in}{0.264937in}}%
\pgfpathcurveto{\pgfqpoint{0.861030in}{0.259113in}}{\pgfqpoint{0.863344in}{0.253527in}}{\pgfqpoint{0.867462in}{0.249409in}}%
\pgfpathcurveto{\pgfqpoint{0.871580in}{0.245290in}}{\pgfqpoint{0.877166in}{0.242977in}}{\pgfqpoint{0.882990in}{0.242977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328716in}{0.261375in}}%
\pgfpathcurveto{\pgfqpoint{1.334540in}{0.261375in}}{\pgfqpoint{1.340126in}{0.263689in}}{\pgfqpoint{1.344244in}{0.267807in}}%
\pgfpathcurveto{\pgfqpoint{1.348362in}{0.271926in}}{\pgfqpoint{1.350676in}{0.277512in}}{\pgfqpoint{1.350676in}{0.283336in}}%
\pgfpathcurveto{\pgfqpoint{1.350676in}{0.289160in}}{\pgfqpoint{1.348362in}{0.294746in}}{\pgfqpoint{1.344244in}{0.298864in}}%
\pgfpathcurveto{\pgfqpoint{1.340126in}{0.302982in}}{\pgfqpoint{1.334540in}{0.305296in}}{\pgfqpoint{1.328716in}{0.305296in}}%
\pgfpathcurveto{\pgfqpoint{1.322892in}{0.305296in}}{\pgfqpoint{1.317306in}{0.302982in}}{\pgfqpoint{1.313187in}{0.298864in}}%
\pgfpathcurveto{\pgfqpoint{1.309069in}{0.294746in}}{\pgfqpoint{1.306755in}{0.289160in}}{\pgfqpoint{1.306755in}{0.283336in}}%
\pgfpathcurveto{\pgfqpoint{1.306755in}{0.277512in}}{\pgfqpoint{1.309069in}{0.271926in}}{\pgfqpoint{1.313187in}{0.267807in}}%
\pgfpathcurveto{\pgfqpoint{1.317306in}{0.263689in}}{\pgfqpoint{1.322892in}{0.261375in}}{\pgfqpoint{1.328716in}{0.261375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845677in}{0.252238in}}%
\pgfpathcurveto{\pgfqpoint{1.851501in}{0.252238in}}{\pgfqpoint{1.857087in}{0.254552in}}{\pgfqpoint{1.861205in}{0.258670in}}%
\pgfpathcurveto{\pgfqpoint{1.865323in}{0.262788in}}{\pgfqpoint{1.867637in}{0.268374in}}{\pgfqpoint{1.867637in}{0.274198in}}%
\pgfpathcurveto{\pgfqpoint{1.867637in}{0.280022in}}{\pgfqpoint{1.865323in}{0.285609in}}{\pgfqpoint{1.861205in}{0.289727in}}%
\pgfpathcurveto{\pgfqpoint{1.857087in}{0.293845in}}{\pgfqpoint{1.851501in}{0.296159in}}{\pgfqpoint{1.845677in}{0.296159in}}%
\pgfpathcurveto{\pgfqpoint{1.839853in}{0.296159in}}{\pgfqpoint{1.834267in}{0.293845in}}{\pgfqpoint{1.830149in}{0.289727in}}%
\pgfpathcurveto{\pgfqpoint{1.826031in}{0.285609in}}{\pgfqpoint{1.823717in}{0.280022in}}{\pgfqpoint{1.823717in}{0.274198in}}%
\pgfpathcurveto{\pgfqpoint{1.823717in}{0.268374in}}{\pgfqpoint{1.826031in}{0.262788in}}{\pgfqpoint{1.830149in}{0.258670in}}%
\pgfpathcurveto{\pgfqpoint{1.834267in}{0.254552in}}{\pgfqpoint{1.839853in}{0.252238in}}{\pgfqpoint{1.845677in}{0.252238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515973in}{0.315876in}}%
\pgfpathcurveto{\pgfqpoint{2.521797in}{0.315876in}}{\pgfqpoint{2.527383in}{0.318190in}}{\pgfqpoint{2.531501in}{0.322308in}}%
\pgfpathcurveto{\pgfqpoint{2.535619in}{0.326426in}}{\pgfqpoint{2.537933in}{0.332012in}}{\pgfqpoint{2.537933in}{0.337836in}}%
\pgfpathcurveto{\pgfqpoint{2.537933in}{0.343660in}}{\pgfqpoint{2.535619in}{0.349246in}}{\pgfqpoint{2.531501in}{0.353364in}}%
\pgfpathcurveto{\pgfqpoint{2.527383in}{0.357483in}}{\pgfqpoint{2.521797in}{0.359797in}}{\pgfqpoint{2.515973in}{0.359797in}}%
\pgfpathcurveto{\pgfqpoint{2.510149in}{0.359797in}}{\pgfqpoint{2.504563in}{0.357483in}}{\pgfqpoint{2.500445in}{0.353364in}}%
\pgfpathcurveto{\pgfqpoint{2.496326in}{0.349246in}}{\pgfqpoint{2.494013in}{0.343660in}}{\pgfqpoint{2.494013in}{0.337836in}}%
\pgfpathcurveto{\pgfqpoint{2.494013in}{0.332012in}}{\pgfqpoint{2.496326in}{0.326426in}}{\pgfqpoint{2.500445in}{0.322308in}}%
\pgfpathcurveto{\pgfqpoint{2.504563in}{0.318190in}}{\pgfqpoint{2.510149in}{0.315876in}}{\pgfqpoint{2.515973in}{0.315876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882904in}{0.236323in}}%
\pgfpathcurveto{\pgfqpoint{0.888728in}{0.236323in}}{\pgfqpoint{0.894315in}{0.238637in}}{\pgfqpoint{0.898433in}{0.242755in}}%
\pgfpathcurveto{\pgfqpoint{0.902551in}{0.246873in}}{\pgfqpoint{0.904865in}{0.252459in}}{\pgfqpoint{0.904865in}{0.258283in}}%
\pgfpathcurveto{\pgfqpoint{0.904865in}{0.264107in}}{\pgfqpoint{0.902551in}{0.269693in}}{\pgfqpoint{0.898433in}{0.273811in}}%
\pgfpathcurveto{\pgfqpoint{0.894315in}{0.277929in}}{\pgfqpoint{0.888728in}{0.280243in}}{\pgfqpoint{0.882904in}{0.280243in}}%
\pgfpathcurveto{\pgfqpoint{0.877081in}{0.280243in}}{\pgfqpoint{0.871494in}{0.277929in}}{\pgfqpoint{0.867376in}{0.273811in}}%
\pgfpathcurveto{\pgfqpoint{0.863258in}{0.269693in}}{\pgfqpoint{0.860944in}{0.264107in}}{\pgfqpoint{0.860944in}{0.258283in}}%
\pgfpathcurveto{\pgfqpoint{0.860944in}{0.252459in}}{\pgfqpoint{0.863258in}{0.246873in}}{\pgfqpoint{0.867376in}{0.242755in}}%
\pgfpathcurveto{\pgfqpoint{0.871494in}{0.238637in}}{\pgfqpoint{0.877081in}{0.236323in}}{\pgfqpoint{0.882904in}{0.236323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206935in}{0.222861in}}%
\pgfpathcurveto{\pgfqpoint{1.212759in}{0.222861in}}{\pgfqpoint{1.218345in}{0.225175in}}{\pgfqpoint{1.222463in}{0.229293in}}%
\pgfpathcurveto{\pgfqpoint{1.226581in}{0.233411in}}{\pgfqpoint{1.228895in}{0.238997in}}{\pgfqpoint{1.228895in}{0.244821in}}%
\pgfpathcurveto{\pgfqpoint{1.228895in}{0.250645in}}{\pgfqpoint{1.226581in}{0.256231in}}{\pgfqpoint{1.222463in}{0.260349in}}%
\pgfpathcurveto{\pgfqpoint{1.218345in}{0.264467in}}{\pgfqpoint{1.212759in}{0.266781in}}{\pgfqpoint{1.206935in}{0.266781in}}%
\pgfpathcurveto{\pgfqpoint{1.201111in}{0.266781in}}{\pgfqpoint{1.195525in}{0.264467in}}{\pgfqpoint{1.191407in}{0.260349in}}%
\pgfpathcurveto{\pgfqpoint{1.187288in}{0.256231in}}{\pgfqpoint{1.184975in}{0.250645in}}{\pgfqpoint{1.184975in}{0.244821in}}%
\pgfpathcurveto{\pgfqpoint{1.184975in}{0.238997in}}{\pgfqpoint{1.187288in}{0.233411in}}{\pgfqpoint{1.191407in}{0.229293in}}%
\pgfpathcurveto{\pgfqpoint{1.195525in}{0.225175in}}{\pgfqpoint{1.201111in}{0.222861in}}{\pgfqpoint{1.206935in}{0.222861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566228in}{0.225494in}}%
\pgfpathcurveto{\pgfqpoint{1.572052in}{0.225494in}}{\pgfqpoint{1.577638in}{0.227808in}}{\pgfqpoint{1.581756in}{0.231926in}}%
\pgfpathcurveto{\pgfqpoint{1.585874in}{0.236045in}}{\pgfqpoint{1.588188in}{0.241631in}}{\pgfqpoint{1.588188in}{0.247455in}}%
\pgfpathcurveto{\pgfqpoint{1.588188in}{0.253279in}}{\pgfqpoint{1.585874in}{0.258865in}}{\pgfqpoint{1.581756in}{0.262983in}}%
\pgfpathcurveto{\pgfqpoint{1.577638in}{0.267101in}}{\pgfqpoint{1.572052in}{0.269415in}}{\pgfqpoint{1.566228in}{0.269415in}}%
\pgfpathcurveto{\pgfqpoint{1.560404in}{0.269415in}}{\pgfqpoint{1.554818in}{0.267101in}}{\pgfqpoint{1.550699in}{0.262983in}}%
\pgfpathcurveto{\pgfqpoint{1.546581in}{0.258865in}}{\pgfqpoint{1.544267in}{0.253279in}}{\pgfqpoint{1.544267in}{0.247455in}}%
\pgfpathcurveto{\pgfqpoint{1.544267in}{0.241631in}}{\pgfqpoint{1.546581in}{0.236045in}}{\pgfqpoint{1.550699in}{0.231926in}}%
\pgfpathcurveto{\pgfqpoint{1.554818in}{0.227808in}}{\pgfqpoint{1.560404in}{0.225494in}}{\pgfqpoint{1.566228in}{0.225494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975304in}{0.233481in}}%
\pgfpathcurveto{\pgfqpoint{1.981128in}{0.233481in}}{\pgfqpoint{1.986714in}{0.235795in}}{\pgfqpoint{1.990833in}{0.239913in}}%
\pgfpathcurveto{\pgfqpoint{1.994951in}{0.244031in}}{\pgfqpoint{1.997265in}{0.249617in}}{\pgfqpoint{1.997265in}{0.255441in}}%
\pgfpathcurveto{\pgfqpoint{1.997265in}{0.261265in}}{\pgfqpoint{1.994951in}{0.266852in}}{\pgfqpoint{1.990833in}{0.270970in}}%
\pgfpathcurveto{\pgfqpoint{1.986714in}{0.275088in}}{\pgfqpoint{1.981128in}{0.277402in}}{\pgfqpoint{1.975304in}{0.277402in}}%
\pgfpathcurveto{\pgfqpoint{1.969480in}{0.277402in}}{\pgfqpoint{1.963894in}{0.275088in}}{\pgfqpoint{1.959776in}{0.270970in}}%
\pgfpathcurveto{\pgfqpoint{1.955658in}{0.266852in}}{\pgfqpoint{1.953344in}{0.261265in}}{\pgfqpoint{1.953344in}{0.255441in}}%
\pgfpathcurveto{\pgfqpoint{1.953344in}{0.249617in}}{\pgfqpoint{1.955658in}{0.244031in}}{\pgfqpoint{1.959776in}{0.239913in}}%
\pgfpathcurveto{\pgfqpoint{1.963894in}{0.235795in}}{\pgfqpoint{1.969480in}{0.233481in}}{\pgfqpoint{1.975304in}{0.233481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423434in}{0.224162in}}%
\pgfpathcurveto{\pgfqpoint{2.429258in}{0.224162in}}{\pgfqpoint{2.434844in}{0.226476in}}{\pgfqpoint{2.438962in}{0.230594in}}%
\pgfpathcurveto{\pgfqpoint{2.443080in}{0.234713in}}{\pgfqpoint{2.445394in}{0.240299in}}{\pgfqpoint{2.445394in}{0.246123in}}%
\pgfpathcurveto{\pgfqpoint{2.445394in}{0.251947in}}{\pgfqpoint{2.443080in}{0.257533in}}{\pgfqpoint{2.438962in}{0.261651in}}%
\pgfpathcurveto{\pgfqpoint{2.434844in}{0.265769in}}{\pgfqpoint{2.429258in}{0.268083in}}{\pgfqpoint{2.423434in}{0.268083in}}%
\pgfpathcurveto{\pgfqpoint{2.417610in}{0.268083in}}{\pgfqpoint{2.412024in}{0.265769in}}{\pgfqpoint{2.407906in}{0.261651in}}%
\pgfpathcurveto{\pgfqpoint{2.403787in}{0.257533in}}{\pgfqpoint{2.401474in}{0.251947in}}{\pgfqpoint{2.401474in}{0.246123in}}%
\pgfpathcurveto{\pgfqpoint{2.401474in}{0.240299in}}{\pgfqpoint{2.403787in}{0.234713in}}{\pgfqpoint{2.407906in}{0.230594in}}%
\pgfpathcurveto{\pgfqpoint{2.412024in}{0.226476in}}{\pgfqpoint{2.417610in}{0.224162in}}{\pgfqpoint{2.423434in}{0.224162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967835in}{0.282539in}}%
\pgfpathcurveto{\pgfqpoint{2.973659in}{0.282539in}}{\pgfqpoint{2.979246in}{0.284853in}}{\pgfqpoint{2.983364in}{0.288971in}}%
\pgfpathcurveto{\pgfqpoint{2.987482in}{0.293089in}}{\pgfqpoint{2.989796in}{0.298675in}}{\pgfqpoint{2.989796in}{0.304499in}}%
\pgfpathcurveto{\pgfqpoint{2.989796in}{0.310323in}}{\pgfqpoint{2.987482in}{0.315909in}}{\pgfqpoint{2.983364in}{0.320027in}}%
\pgfpathcurveto{\pgfqpoint{2.979246in}{0.324146in}}{\pgfqpoint{2.973659in}{0.326459in}}{\pgfqpoint{2.967835in}{0.326459in}}%
\pgfpathcurveto{\pgfqpoint{2.962012in}{0.326459in}}{\pgfqpoint{2.956425in}{0.324146in}}{\pgfqpoint{2.952307in}{0.320027in}}%
\pgfpathcurveto{\pgfqpoint{2.948189in}{0.315909in}}{\pgfqpoint{2.945875in}{0.310323in}}{\pgfqpoint{2.945875in}{0.304499in}}%
\pgfpathcurveto{\pgfqpoint{2.945875in}{0.298675in}}{\pgfqpoint{2.948189in}{0.293089in}}{\pgfqpoint{2.952307in}{0.288971in}}%
\pgfpathcurveto{\pgfqpoint{2.956425in}{0.284853in}}{\pgfqpoint{2.962012in}{0.282539in}}{\pgfqpoint{2.967835in}{0.282539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882920in}{0.232350in}}%
\pgfpathcurveto{\pgfqpoint{0.888744in}{0.232350in}}{\pgfqpoint{0.894330in}{0.234664in}}{\pgfqpoint{0.898448in}{0.238782in}}%
\pgfpathcurveto{\pgfqpoint{0.902566in}{0.242900in}}{\pgfqpoint{0.904880in}{0.248487in}}{\pgfqpoint{0.904880in}{0.254310in}}%
\pgfpathcurveto{\pgfqpoint{0.904880in}{0.260134in}}{\pgfqpoint{0.902566in}{0.265721in}}{\pgfqpoint{0.898448in}{0.269839in}}%
\pgfpathcurveto{\pgfqpoint{0.894330in}{0.273957in}}{\pgfqpoint{0.888744in}{0.276271in}}{\pgfqpoint{0.882920in}{0.276271in}}%
\pgfpathcurveto{\pgfqpoint{0.877096in}{0.276271in}}{\pgfqpoint{0.871510in}{0.273957in}}{\pgfqpoint{0.867392in}{0.269839in}}%
\pgfpathcurveto{\pgfqpoint{0.863274in}{0.265721in}}{\pgfqpoint{0.860960in}{0.260134in}}{\pgfqpoint{0.860960in}{0.254310in}}%
\pgfpathcurveto{\pgfqpoint{0.860960in}{0.248487in}}{\pgfqpoint{0.863274in}{0.242900in}}{\pgfqpoint{0.867392in}{0.238782in}}%
\pgfpathcurveto{\pgfqpoint{0.871510in}{0.234664in}}{\pgfqpoint{0.877096in}{0.232350in}}{\pgfqpoint{0.882920in}{0.232350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332463in}{0.231430in}}%
\pgfpathcurveto{\pgfqpoint{1.338287in}{0.231430in}}{\pgfqpoint{1.343873in}{0.233744in}}{\pgfqpoint{1.347991in}{0.237862in}}%
\pgfpathcurveto{\pgfqpoint{1.352109in}{0.241980in}}{\pgfqpoint{1.354423in}{0.247566in}}{\pgfqpoint{1.354423in}{0.253390in}}%
\pgfpathcurveto{\pgfqpoint{1.354423in}{0.259214in}}{\pgfqpoint{1.352109in}{0.264800in}}{\pgfqpoint{1.347991in}{0.268918in}}%
\pgfpathcurveto{\pgfqpoint{1.343873in}{0.273036in}}{\pgfqpoint{1.338287in}{0.275350in}}{\pgfqpoint{1.332463in}{0.275350in}}%
\pgfpathcurveto{\pgfqpoint{1.326639in}{0.275350in}}{\pgfqpoint{1.321053in}{0.273036in}}{\pgfqpoint{1.316934in}{0.268918in}}%
\pgfpathcurveto{\pgfqpoint{1.312816in}{0.264800in}}{\pgfqpoint{1.310502in}{0.259214in}}{\pgfqpoint{1.310502in}{0.253390in}}%
\pgfpathcurveto{\pgfqpoint{1.310502in}{0.247566in}}{\pgfqpoint{1.312816in}{0.241980in}}{\pgfqpoint{1.316934in}{0.237862in}}%
\pgfpathcurveto{\pgfqpoint{1.321053in}{0.233744in}}{\pgfqpoint{1.326639in}{0.231430in}}{\pgfqpoint{1.332463in}{0.231430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837921in}{0.258097in}}%
\pgfpathcurveto{\pgfqpoint{1.843744in}{0.258097in}}{\pgfqpoint{1.849331in}{0.260411in}}{\pgfqpoint{1.853449in}{0.264529in}}%
\pgfpathcurveto{\pgfqpoint{1.857567in}{0.268648in}}{\pgfqpoint{1.859881in}{0.274234in}}{\pgfqpoint{1.859881in}{0.280058in}}%
\pgfpathcurveto{\pgfqpoint{1.859881in}{0.285882in}}{\pgfqpoint{1.857567in}{0.291468in}}{\pgfqpoint{1.853449in}{0.295586in}}%
\pgfpathcurveto{\pgfqpoint{1.849331in}{0.299704in}}{\pgfqpoint{1.843744in}{0.302018in}}{\pgfqpoint{1.837921in}{0.302018in}}%
\pgfpathcurveto{\pgfqpoint{1.832097in}{0.302018in}}{\pgfqpoint{1.826510in}{0.299704in}}{\pgfqpoint{1.822392in}{0.295586in}}%
\pgfpathcurveto{\pgfqpoint{1.818274in}{0.291468in}}{\pgfqpoint{1.815960in}{0.285882in}}{\pgfqpoint{1.815960in}{0.280058in}}%
\pgfpathcurveto{\pgfqpoint{1.815960in}{0.274234in}}{\pgfqpoint{1.818274in}{0.268648in}}{\pgfqpoint{1.822392in}{0.264529in}}%
\pgfpathcurveto{\pgfqpoint{1.826510in}{0.260411in}}{\pgfqpoint{1.832097in}{0.258097in}}{\pgfqpoint{1.837921in}{0.258097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433310in}{0.357903in}}%
\pgfpathcurveto{\pgfqpoint{2.439134in}{0.357903in}}{\pgfqpoint{2.444720in}{0.360217in}}{\pgfqpoint{2.448838in}{0.364335in}}%
\pgfpathcurveto{\pgfqpoint{2.452956in}{0.368453in}}{\pgfqpoint{2.455270in}{0.374039in}}{\pgfqpoint{2.455270in}{0.379863in}}%
\pgfpathcurveto{\pgfqpoint{2.455270in}{0.385687in}}{\pgfqpoint{2.452956in}{0.391273in}}{\pgfqpoint{2.448838in}{0.395392in}}%
\pgfpathcurveto{\pgfqpoint{2.444720in}{0.399510in}}{\pgfqpoint{2.439134in}{0.401824in}}{\pgfqpoint{2.433310in}{0.401824in}}%
\pgfpathcurveto{\pgfqpoint{2.427486in}{0.401824in}}{\pgfqpoint{2.421900in}{0.399510in}}{\pgfqpoint{2.417782in}{0.395392in}}%
\pgfpathcurveto{\pgfqpoint{2.413664in}{0.391273in}}{\pgfqpoint{2.411350in}{0.385687in}}{\pgfqpoint{2.411350in}{0.379863in}}%
\pgfpathcurveto{\pgfqpoint{2.411350in}{0.374039in}}{\pgfqpoint{2.413664in}{0.368453in}}{\pgfqpoint{2.417782in}{0.364335in}}%
\pgfpathcurveto{\pgfqpoint{2.421900in}{0.360217in}}{\pgfqpoint{2.427486in}{0.357903in}}{\pgfqpoint{2.433310in}{0.357903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883624in}{0.227816in}}%
\pgfpathcurveto{\pgfqpoint{0.889448in}{0.227816in}}{\pgfqpoint{0.895034in}{0.230130in}}{\pgfqpoint{0.899152in}{0.234248in}}%
\pgfpathcurveto{\pgfqpoint{0.903270in}{0.238367in}}{\pgfqpoint{0.905584in}{0.243953in}}{\pgfqpoint{0.905584in}{0.249777in}}%
\pgfpathcurveto{\pgfqpoint{0.905584in}{0.255601in}}{\pgfqpoint{0.903270in}{0.261187in}}{\pgfqpoint{0.899152in}{0.265305in}}%
\pgfpathcurveto{\pgfqpoint{0.895034in}{0.269423in}}{\pgfqpoint{0.889448in}{0.271737in}}{\pgfqpoint{0.883624in}{0.271737in}}%
\pgfpathcurveto{\pgfqpoint{0.877800in}{0.271737in}}{\pgfqpoint{0.872214in}{0.269423in}}{\pgfqpoint{0.868096in}{0.265305in}}%
\pgfpathcurveto{\pgfqpoint{0.863978in}{0.261187in}}{\pgfqpoint{0.861664in}{0.255601in}}{\pgfqpoint{0.861664in}{0.249777in}}%
\pgfpathcurveto{\pgfqpoint{0.861664in}{0.243953in}}{\pgfqpoint{0.863978in}{0.238367in}}{\pgfqpoint{0.868096in}{0.234248in}}%
\pgfpathcurveto{\pgfqpoint{0.872214in}{0.230130in}}{\pgfqpoint{0.877800in}{0.227816in}}{\pgfqpoint{0.883624in}{0.227816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322167in}{0.231607in}}%
\pgfpathcurveto{\pgfqpoint{1.327991in}{0.231607in}}{\pgfqpoint{1.333577in}{0.233921in}}{\pgfqpoint{1.337695in}{0.238039in}}%
\pgfpathcurveto{\pgfqpoint{1.341814in}{0.242158in}}{\pgfqpoint{1.344127in}{0.247744in}}{\pgfqpoint{1.344127in}{0.253568in}}%
\pgfpathcurveto{\pgfqpoint{1.344127in}{0.259392in}}{\pgfqpoint{1.341814in}{0.264978in}}{\pgfqpoint{1.337695in}{0.269096in}}%
\pgfpathcurveto{\pgfqpoint{1.333577in}{0.273214in}}{\pgfqpoint{1.327991in}{0.275528in}}{\pgfqpoint{1.322167in}{0.275528in}}%
\pgfpathcurveto{\pgfqpoint{1.316343in}{0.275528in}}{\pgfqpoint{1.310757in}{0.273214in}}{\pgfqpoint{1.306639in}{0.269096in}}%
\pgfpathcurveto{\pgfqpoint{1.302521in}{0.264978in}}{\pgfqpoint{1.300207in}{0.259392in}}{\pgfqpoint{1.300207in}{0.253568in}}%
\pgfpathcurveto{\pgfqpoint{1.300207in}{0.247744in}}{\pgfqpoint{1.302521in}{0.242158in}}{\pgfqpoint{1.306639in}{0.238039in}}%
\pgfpathcurveto{\pgfqpoint{1.310757in}{0.233921in}}{\pgfqpoint{1.316343in}{0.231607in}}{\pgfqpoint{1.322167in}{0.231607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846076in}{0.259797in}}%
\pgfpathcurveto{\pgfqpoint{1.851900in}{0.259797in}}{\pgfqpoint{1.857486in}{0.262111in}}{\pgfqpoint{1.861605in}{0.266229in}}%
\pgfpathcurveto{\pgfqpoint{1.865723in}{0.270347in}}{\pgfqpoint{1.868037in}{0.275933in}}{\pgfqpoint{1.868037in}{0.281757in}}%
\pgfpathcurveto{\pgfqpoint{1.868037in}{0.287581in}}{\pgfqpoint{1.865723in}{0.293167in}}{\pgfqpoint{1.861605in}{0.297285in}}%
\pgfpathcurveto{\pgfqpoint{1.857486in}{0.301403in}}{\pgfqpoint{1.851900in}{0.303717in}}{\pgfqpoint{1.846076in}{0.303717in}}%
\pgfpathcurveto{\pgfqpoint{1.840252in}{0.303717in}}{\pgfqpoint{1.834666in}{0.301403in}}{\pgfqpoint{1.830548in}{0.297285in}}%
\pgfpathcurveto{\pgfqpoint{1.826430in}{0.293167in}}{\pgfqpoint{1.824116in}{0.287581in}}{\pgfqpoint{1.824116in}{0.281757in}}%
\pgfpathcurveto{\pgfqpoint{1.824116in}{0.275933in}}{\pgfqpoint{1.826430in}{0.270347in}}{\pgfqpoint{1.830548in}{0.266229in}}%
\pgfpathcurveto{\pgfqpoint{1.834666in}{0.262111in}}{\pgfqpoint{1.840252in}{0.259797in}}{\pgfqpoint{1.846076in}{0.259797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440337in}{0.332906in}}%
\pgfpathcurveto{\pgfqpoint{2.446161in}{0.332906in}}{\pgfqpoint{2.451747in}{0.335219in}}{\pgfqpoint{2.455865in}{0.339338in}}%
\pgfpathcurveto{\pgfqpoint{2.459983in}{0.343456in}}{\pgfqpoint{2.462297in}{0.349042in}}{\pgfqpoint{2.462297in}{0.354866in}}%
\pgfpathcurveto{\pgfqpoint{2.462297in}{0.360690in}}{\pgfqpoint{2.459983in}{0.366276in}}{\pgfqpoint{2.455865in}{0.370394in}}%
\pgfpathcurveto{\pgfqpoint{2.451747in}{0.374512in}}{\pgfqpoint{2.446161in}{0.376826in}}{\pgfqpoint{2.440337in}{0.376826in}}%
\pgfpathcurveto{\pgfqpoint{2.434513in}{0.376826in}}{\pgfqpoint{2.428927in}{0.374512in}}{\pgfqpoint{2.424809in}{0.370394in}}%
\pgfpathcurveto{\pgfqpoint{2.420691in}{0.366276in}}{\pgfqpoint{2.418377in}{0.360690in}}{\pgfqpoint{2.418377in}{0.354866in}}%
\pgfpathcurveto{\pgfqpoint{2.418377in}{0.349042in}}{\pgfqpoint{2.420691in}{0.343456in}}{\pgfqpoint{2.424809in}{0.339338in}}%
\pgfpathcurveto{\pgfqpoint{2.428927in}{0.335219in}}{\pgfqpoint{2.434513in}{0.332906in}}{\pgfqpoint{2.440337in}{0.332906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884109in}{0.224512in}}%
\pgfpathcurveto{\pgfqpoint{0.889933in}{0.224512in}}{\pgfqpoint{0.895519in}{0.226826in}}{\pgfqpoint{0.899637in}{0.230944in}}%
\pgfpathcurveto{\pgfqpoint{0.903755in}{0.235062in}}{\pgfqpoint{0.906069in}{0.240648in}}{\pgfqpoint{0.906069in}{0.246472in}}%
\pgfpathcurveto{\pgfqpoint{0.906069in}{0.252296in}}{\pgfqpoint{0.903755in}{0.257883in}}{\pgfqpoint{0.899637in}{0.262001in}}%
\pgfpathcurveto{\pgfqpoint{0.895519in}{0.266119in}}{\pgfqpoint{0.889933in}{0.268433in}}{\pgfqpoint{0.884109in}{0.268433in}}%
\pgfpathcurveto{\pgfqpoint{0.878285in}{0.268433in}}{\pgfqpoint{0.872699in}{0.266119in}}{\pgfqpoint{0.868581in}{0.262001in}}%
\pgfpathcurveto{\pgfqpoint{0.864462in}{0.257883in}}{\pgfqpoint{0.862149in}{0.252296in}}{\pgfqpoint{0.862149in}{0.246472in}}%
\pgfpathcurveto{\pgfqpoint{0.862149in}{0.240648in}}{\pgfqpoint{0.864462in}{0.235062in}}{\pgfqpoint{0.868581in}{0.230944in}}%
\pgfpathcurveto{\pgfqpoint{0.872699in}{0.226826in}}{\pgfqpoint{0.878285in}{0.224512in}}{\pgfqpoint{0.884109in}{0.224512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276693in}{0.240270in}}%
\pgfpathcurveto{\pgfqpoint{1.282517in}{0.240270in}}{\pgfqpoint{1.288103in}{0.242584in}}{\pgfqpoint{1.292221in}{0.246702in}}%
\pgfpathcurveto{\pgfqpoint{1.296339in}{0.250820in}}{\pgfqpoint{1.298653in}{0.256406in}}{\pgfqpoint{1.298653in}{0.262230in}}%
\pgfpathcurveto{\pgfqpoint{1.298653in}{0.268054in}}{\pgfqpoint{1.296339in}{0.273640in}}{\pgfqpoint{1.292221in}{0.277758in}}%
\pgfpathcurveto{\pgfqpoint{1.288103in}{0.281876in}}{\pgfqpoint{1.282517in}{0.284190in}}{\pgfqpoint{1.276693in}{0.284190in}}%
\pgfpathcurveto{\pgfqpoint{1.270869in}{0.284190in}}{\pgfqpoint{1.265283in}{0.281876in}}{\pgfqpoint{1.261165in}{0.277758in}}%
\pgfpathcurveto{\pgfqpoint{1.257046in}{0.273640in}}{\pgfqpoint{1.254733in}{0.268054in}}{\pgfqpoint{1.254733in}{0.262230in}}%
\pgfpathcurveto{\pgfqpoint{1.254733in}{0.256406in}}{\pgfqpoint{1.257046in}{0.250820in}}{\pgfqpoint{1.261165in}{0.246702in}}%
\pgfpathcurveto{\pgfqpoint{1.265283in}{0.242584in}}{\pgfqpoint{1.270869in}{0.240270in}}{\pgfqpoint{1.276693in}{0.240270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717159in}{0.269898in}}%
\pgfpathcurveto{\pgfqpoint{1.722983in}{0.269898in}}{\pgfqpoint{1.728569in}{0.272212in}}{\pgfqpoint{1.732687in}{0.276330in}}%
\pgfpathcurveto{\pgfqpoint{1.736805in}{0.280449in}}{\pgfqpoint{1.739119in}{0.286035in}}{\pgfqpoint{1.739119in}{0.291859in}}%
\pgfpathcurveto{\pgfqpoint{1.739119in}{0.297683in}}{\pgfqpoint{1.736805in}{0.303269in}}{\pgfqpoint{1.732687in}{0.307387in}}%
\pgfpathcurveto{\pgfqpoint{1.728569in}{0.311505in}}{\pgfqpoint{1.722983in}{0.313819in}}{\pgfqpoint{1.717159in}{0.313819in}}%
\pgfpathcurveto{\pgfqpoint{1.711335in}{0.313819in}}{\pgfqpoint{1.705749in}{0.311505in}}{\pgfqpoint{1.701630in}{0.307387in}}%
\pgfpathcurveto{\pgfqpoint{1.697512in}{0.303269in}}{\pgfqpoint{1.695198in}{0.297683in}}{\pgfqpoint{1.695198in}{0.291859in}}%
\pgfpathcurveto{\pgfqpoint{1.695198in}{0.286035in}}{\pgfqpoint{1.697512in}{0.280449in}}{\pgfqpoint{1.701630in}{0.276330in}}%
\pgfpathcurveto{\pgfqpoint{1.705749in}{0.272212in}}{\pgfqpoint{1.711335in}{0.269898in}}{\pgfqpoint{1.717159in}{0.269898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213898in}{0.268612in}}%
\pgfpathcurveto{\pgfqpoint{2.219722in}{0.268612in}}{\pgfqpoint{2.225308in}{0.270926in}}{\pgfqpoint{2.229426in}{0.275044in}}%
\pgfpathcurveto{\pgfqpoint{2.233544in}{0.279162in}}{\pgfqpoint{2.235858in}{0.284748in}}{\pgfqpoint{2.235858in}{0.290572in}}%
\pgfpathcurveto{\pgfqpoint{2.235858in}{0.296396in}}{\pgfqpoint{2.233544in}{0.301983in}}{\pgfqpoint{2.229426in}{0.306101in}}%
\pgfpathcurveto{\pgfqpoint{2.225308in}{0.310219in}}{\pgfqpoint{2.219722in}{0.312533in}}{\pgfqpoint{2.213898in}{0.312533in}}%
\pgfpathcurveto{\pgfqpoint{2.208074in}{0.312533in}}{\pgfqpoint{2.202488in}{0.310219in}}{\pgfqpoint{2.198369in}{0.306101in}}%
\pgfpathcurveto{\pgfqpoint{2.194251in}{0.301983in}}{\pgfqpoint{2.191937in}{0.296396in}}{\pgfqpoint{2.191937in}{0.290572in}}%
\pgfpathcurveto{\pgfqpoint{2.191937in}{0.284748in}}{\pgfqpoint{2.194251in}{0.279162in}}{\pgfqpoint{2.198369in}{0.275044in}}%
\pgfpathcurveto{\pgfqpoint{2.202488in}{0.270926in}}{\pgfqpoint{2.208074in}{0.268612in}}{\pgfqpoint{2.213898in}{0.268612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855076in}{0.398051in}}%
\pgfpathcurveto{\pgfqpoint{2.860900in}{0.398051in}}{\pgfqpoint{2.866486in}{0.400364in}}{\pgfqpoint{2.870605in}{0.404483in}}%
\pgfpathcurveto{\pgfqpoint{2.874723in}{0.408601in}}{\pgfqpoint{2.877037in}{0.414187in}}{\pgfqpoint{2.877037in}{0.420011in}}%
\pgfpathcurveto{\pgfqpoint{2.877037in}{0.425835in}}{\pgfqpoint{2.874723in}{0.431421in}}{\pgfqpoint{2.870605in}{0.435539in}}%
\pgfpathcurveto{\pgfqpoint{2.866486in}{0.439657in}}{\pgfqpoint{2.860900in}{0.441971in}}{\pgfqpoint{2.855076in}{0.441971in}}%
\pgfpathcurveto{\pgfqpoint{2.849252in}{0.441971in}}{\pgfqpoint{2.843666in}{0.439657in}}{\pgfqpoint{2.839548in}{0.435539in}}%
\pgfpathcurveto{\pgfqpoint{2.835430in}{0.431421in}}{\pgfqpoint{2.833116in}{0.425835in}}{\pgfqpoint{2.833116in}{0.420011in}}%
\pgfpathcurveto{\pgfqpoint{2.833116in}{0.414187in}}{\pgfqpoint{2.835430in}{0.408601in}}{\pgfqpoint{2.839548in}{0.404483in}}%
\pgfpathcurveto{\pgfqpoint{2.843666in}{0.400364in}}{\pgfqpoint{2.849252in}{0.398051in}}{\pgfqpoint{2.855076in}{0.398051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971140in}{1.617122in}}%
\pgfpathcurveto{\pgfqpoint{2.976964in}{1.617122in}}{\pgfqpoint{2.982550in}{1.619436in}}{\pgfqpoint{2.986669in}{1.623554in}}%
\pgfpathcurveto{\pgfqpoint{2.990787in}{1.627672in}}{\pgfqpoint{2.993101in}{1.633258in}}{\pgfqpoint{2.993101in}{1.639082in}}%
\pgfpathcurveto{\pgfqpoint{2.993101in}{1.644906in}}{\pgfqpoint{2.990787in}{1.650492in}}{\pgfqpoint{2.986669in}{1.654611in}}%
\pgfpathcurveto{\pgfqpoint{2.982550in}{1.658729in}}{\pgfqpoint{2.976964in}{1.661043in}}{\pgfqpoint{2.971140in}{1.661043in}}%
\pgfpathcurveto{\pgfqpoint{2.965316in}{1.661043in}}{\pgfqpoint{2.959730in}{1.658729in}}{\pgfqpoint{2.955612in}{1.654611in}}%
\pgfpathcurveto{\pgfqpoint{2.951494in}{1.650492in}}{\pgfqpoint{2.949180in}{1.644906in}}{\pgfqpoint{2.949180in}{1.639082in}}%
\pgfpathcurveto{\pgfqpoint{2.949180in}{1.633258in}}{\pgfqpoint{2.951494in}{1.627672in}}{\pgfqpoint{2.955612in}{1.623554in}}%
\pgfpathcurveto{\pgfqpoint{2.959730in}{1.619436in}}{\pgfqpoint{2.965316in}{1.617122in}}{\pgfqpoint{2.971140in}{1.617122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670280in}{1.440892in}}%
\pgfpathcurveto{\pgfqpoint{1.676104in}{1.440892in}}{\pgfqpoint{1.681691in}{1.443206in}}{\pgfqpoint{1.685809in}{1.447324in}}%
\pgfpathcurveto{\pgfqpoint{1.689927in}{1.451442in}}{\pgfqpoint{1.692241in}{1.457028in}}{\pgfqpoint{1.692241in}{1.462852in}}%
\pgfpathcurveto{\pgfqpoint{1.692241in}{1.468676in}}{\pgfqpoint{1.689927in}{1.474263in}}{\pgfqpoint{1.685809in}{1.478381in}}%
\pgfpathcurveto{\pgfqpoint{1.681691in}{1.482499in}}{\pgfqpoint{1.676104in}{1.484813in}}{\pgfqpoint{1.670280in}{1.484813in}}%
\pgfpathcurveto{\pgfqpoint{1.664457in}{1.484813in}}{\pgfqpoint{1.658870in}{1.482499in}}{\pgfqpoint{1.654752in}{1.478381in}}%
\pgfpathcurveto{\pgfqpoint{1.650634in}{1.474263in}}{\pgfqpoint{1.648320in}{1.468676in}}{\pgfqpoint{1.648320in}{1.462852in}}%
\pgfpathcurveto{\pgfqpoint{1.648320in}{1.457028in}}{\pgfqpoint{1.650634in}{1.451442in}}{\pgfqpoint{1.654752in}{1.447324in}}%
\pgfpathcurveto{\pgfqpoint{1.658870in}{1.443206in}}{\pgfqpoint{1.664457in}{1.440892in}}{\pgfqpoint{1.670280in}{1.440892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884111in}{0.309898in}}%
\pgfpathcurveto{\pgfqpoint{0.889935in}{0.309898in}}{\pgfqpoint{0.895522in}{0.312212in}}{\pgfqpoint{0.899640in}{0.316330in}}%
\pgfpathcurveto{\pgfqpoint{0.903758in}{0.320449in}}{\pgfqpoint{0.906072in}{0.326035in}}{\pgfqpoint{0.906072in}{0.331859in}}%
\pgfpathcurveto{\pgfqpoint{0.906072in}{0.337683in}}{\pgfqpoint{0.903758in}{0.343269in}}{\pgfqpoint{0.899640in}{0.347387in}}%
\pgfpathcurveto{\pgfqpoint{0.895522in}{0.351505in}}{\pgfqpoint{0.889935in}{0.353819in}}{\pgfqpoint{0.884111in}{0.353819in}}%
\pgfpathcurveto{\pgfqpoint{0.878288in}{0.353819in}}{\pgfqpoint{0.872701in}{0.351505in}}{\pgfqpoint{0.868583in}{0.347387in}}%
\pgfpathcurveto{\pgfqpoint{0.864465in}{0.343269in}}{\pgfqpoint{0.862151in}{0.337683in}}{\pgfqpoint{0.862151in}{0.331859in}}%
\pgfpathcurveto{\pgfqpoint{0.862151in}{0.326035in}}{\pgfqpoint{0.864465in}{0.320449in}}{\pgfqpoint{0.868583in}{0.316330in}}%
\pgfpathcurveto{\pgfqpoint{0.872701in}{0.312212in}}{\pgfqpoint{0.878288in}{0.309898in}}{\pgfqpoint{0.884111in}{0.309898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254639in}{0.264039in}}%
\pgfpathcurveto{\pgfqpoint{1.260463in}{0.264039in}}{\pgfqpoint{1.266049in}{0.266353in}}{\pgfqpoint{1.270167in}{0.270471in}}%
\pgfpathcurveto{\pgfqpoint{1.274285in}{0.274589in}}{\pgfqpoint{1.276599in}{0.280175in}}{\pgfqpoint{1.276599in}{0.285999in}}%
\pgfpathcurveto{\pgfqpoint{1.276599in}{0.291823in}}{\pgfqpoint{1.274285in}{0.297409in}}{\pgfqpoint{1.270167in}{0.301528in}}%
\pgfpathcurveto{\pgfqpoint{1.266049in}{0.305646in}}{\pgfqpoint{1.260463in}{0.307960in}}{\pgfqpoint{1.254639in}{0.307960in}}%
\pgfpathcurveto{\pgfqpoint{1.248815in}{0.307960in}}{\pgfqpoint{1.243229in}{0.305646in}}{\pgfqpoint{1.239111in}{0.301528in}}%
\pgfpathcurveto{\pgfqpoint{1.234992in}{0.297409in}}{\pgfqpoint{1.232679in}{0.291823in}}{\pgfqpoint{1.232679in}{0.285999in}}%
\pgfpathcurveto{\pgfqpoint{1.232679in}{0.280175in}}{\pgfqpoint{1.234992in}{0.274589in}}{\pgfqpoint{1.239111in}{0.270471in}}%
\pgfpathcurveto{\pgfqpoint{1.243229in}{0.266353in}}{\pgfqpoint{1.248815in}{0.264039in}}{\pgfqpoint{1.254639in}{0.264039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651906in}{0.330731in}}%
\pgfpathcurveto{\pgfqpoint{1.657730in}{0.330731in}}{\pgfqpoint{1.663316in}{0.333045in}}{\pgfqpoint{1.667434in}{0.337163in}}%
\pgfpathcurveto{\pgfqpoint{1.671552in}{0.341281in}}{\pgfqpoint{1.673866in}{0.346867in}}{\pgfqpoint{1.673866in}{0.352691in}}%
\pgfpathcurveto{\pgfqpoint{1.673866in}{0.358515in}}{\pgfqpoint{1.671552in}{0.364101in}}{\pgfqpoint{1.667434in}{0.368220in}}%
\pgfpathcurveto{\pgfqpoint{1.663316in}{0.372338in}}{\pgfqpoint{1.657730in}{0.374652in}}{\pgfqpoint{1.651906in}{0.374652in}}%
\pgfpathcurveto{\pgfqpoint{1.646082in}{0.374652in}}{\pgfqpoint{1.640495in}{0.372338in}}{\pgfqpoint{1.636377in}{0.368220in}}%
\pgfpathcurveto{\pgfqpoint{1.632259in}{0.364101in}}{\pgfqpoint{1.629945in}{0.358515in}}{\pgfqpoint{1.629945in}{0.352691in}}%
\pgfpathcurveto{\pgfqpoint{1.629945in}{0.346867in}}{\pgfqpoint{1.632259in}{0.341281in}}{\pgfqpoint{1.636377in}{0.337163in}}%
\pgfpathcurveto{\pgfqpoint{1.640495in}{0.333045in}}{\pgfqpoint{1.646082in}{0.330731in}}{\pgfqpoint{1.651906in}{0.330731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112952in}{0.531613in}}%
\pgfpathcurveto{\pgfqpoint{2.118776in}{0.531613in}}{\pgfqpoint{2.124362in}{0.533927in}}{\pgfqpoint{2.128480in}{0.538045in}}%
\pgfpathcurveto{\pgfqpoint{2.132598in}{0.542163in}}{\pgfqpoint{2.134912in}{0.547749in}}{\pgfqpoint{2.134912in}{0.553573in}}%
\pgfpathcurveto{\pgfqpoint{2.134912in}{0.559397in}}{\pgfqpoint{2.132598in}{0.564983in}}{\pgfqpoint{2.128480in}{0.569101in}}%
\pgfpathcurveto{\pgfqpoint{2.124362in}{0.573219in}}{\pgfqpoint{2.118776in}{0.575533in}}{\pgfqpoint{2.112952in}{0.575533in}}%
\pgfpathcurveto{\pgfqpoint{2.107128in}{0.575533in}}{\pgfqpoint{2.101542in}{0.573219in}}{\pgfqpoint{2.097424in}{0.569101in}}%
\pgfpathcurveto{\pgfqpoint{2.093306in}{0.564983in}}{\pgfqpoint{2.090992in}{0.559397in}}{\pgfqpoint{2.090992in}{0.553573in}}%
\pgfpathcurveto{\pgfqpoint{2.090992in}{0.547749in}}{\pgfqpoint{2.093306in}{0.542163in}}{\pgfqpoint{2.097424in}{0.538045in}}%
\pgfpathcurveto{\pgfqpoint{2.101542in}{0.533927in}}{\pgfqpoint{2.107128in}{0.531613in}}{\pgfqpoint{2.112952in}{0.531613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883729in}{0.225767in}}%
\pgfpathcurveto{\pgfqpoint{0.889553in}{0.225767in}}{\pgfqpoint{0.895139in}{0.228081in}}{\pgfqpoint{0.899257in}{0.232199in}}%
\pgfpathcurveto{\pgfqpoint{0.903376in}{0.236317in}}{\pgfqpoint{0.905689in}{0.241903in}}{\pgfqpoint{0.905689in}{0.247727in}}%
\pgfpathcurveto{\pgfqpoint{0.905689in}{0.253551in}}{\pgfqpoint{0.903376in}{0.259138in}}{\pgfqpoint{0.899257in}{0.263256in}}%
\pgfpathcurveto{\pgfqpoint{0.895139in}{0.267374in}}{\pgfqpoint{0.889553in}{0.269688in}}{\pgfqpoint{0.883729in}{0.269688in}}%
\pgfpathcurveto{\pgfqpoint{0.877905in}{0.269688in}}{\pgfqpoint{0.872319in}{0.267374in}}{\pgfqpoint{0.868201in}{0.263256in}}%
\pgfpathcurveto{\pgfqpoint{0.864083in}{0.259138in}}{\pgfqpoint{0.861769in}{0.253551in}}{\pgfqpoint{0.861769in}{0.247727in}}%
\pgfpathcurveto{\pgfqpoint{0.861769in}{0.241903in}}{\pgfqpoint{0.864083in}{0.236317in}}{\pgfqpoint{0.868201in}{0.232199in}}%
\pgfpathcurveto{\pgfqpoint{0.872319in}{0.228081in}}{\pgfqpoint{0.877905in}{0.225767in}}{\pgfqpoint{0.883729in}{0.225767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361856in}{0.250086in}}%
\pgfpathcurveto{\pgfqpoint{1.367680in}{0.250086in}}{\pgfqpoint{1.373266in}{0.252400in}}{\pgfqpoint{1.377384in}{0.256518in}}%
\pgfpathcurveto{\pgfqpoint{1.381502in}{0.260636in}}{\pgfqpoint{1.383816in}{0.266222in}}{\pgfqpoint{1.383816in}{0.272046in}}%
\pgfpathcurveto{\pgfqpoint{1.383816in}{0.277870in}}{\pgfqpoint{1.381502in}{0.283456in}}{\pgfqpoint{1.377384in}{0.287574in}}%
\pgfpathcurveto{\pgfqpoint{1.373266in}{0.291693in}}{\pgfqpoint{1.367680in}{0.294006in}}{\pgfqpoint{1.361856in}{0.294006in}}%
\pgfpathcurveto{\pgfqpoint{1.356032in}{0.294006in}}{\pgfqpoint{1.350445in}{0.291693in}}{\pgfqpoint{1.346327in}{0.287574in}}%
\pgfpathcurveto{\pgfqpoint{1.342209in}{0.283456in}}{\pgfqpoint{1.339895in}{0.277870in}}{\pgfqpoint{1.339895in}{0.272046in}}%
\pgfpathcurveto{\pgfqpoint{1.339895in}{0.266222in}}{\pgfqpoint{1.342209in}{0.260636in}}{\pgfqpoint{1.346327in}{0.256518in}}%
\pgfpathcurveto{\pgfqpoint{1.350445in}{0.252400in}}{\pgfqpoint{1.356032in}{0.250086in}}{\pgfqpoint{1.361856in}{0.250086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912012in}{0.307045in}}%
\pgfpathcurveto{\pgfqpoint{1.917836in}{0.307045in}}{\pgfqpoint{1.923422in}{0.309359in}}{\pgfqpoint{1.927540in}{0.313477in}}%
\pgfpathcurveto{\pgfqpoint{1.931659in}{0.317595in}}{\pgfqpoint{1.933972in}{0.323182in}}{\pgfqpoint{1.933972in}{0.329005in}}%
\pgfpathcurveto{\pgfqpoint{1.933972in}{0.334829in}}{\pgfqpoint{1.931659in}{0.340416in}}{\pgfqpoint{1.927540in}{0.344534in}}%
\pgfpathcurveto{\pgfqpoint{1.923422in}{0.348652in}}{\pgfqpoint{1.917836in}{0.350966in}}{\pgfqpoint{1.912012in}{0.350966in}}%
\pgfpathcurveto{\pgfqpoint{1.906188in}{0.350966in}}{\pgfqpoint{1.900602in}{0.348652in}}{\pgfqpoint{1.896484in}{0.344534in}}%
\pgfpathcurveto{\pgfqpoint{1.892366in}{0.340416in}}{\pgfqpoint{1.890052in}{0.334829in}}{\pgfqpoint{1.890052in}{0.329005in}}%
\pgfpathcurveto{\pgfqpoint{1.890052in}{0.323182in}}{\pgfqpoint{1.892366in}{0.317595in}}{\pgfqpoint{1.896484in}{0.313477in}}%
\pgfpathcurveto{\pgfqpoint{1.900602in}{0.309359in}}{\pgfqpoint{1.906188in}{0.307045in}}{\pgfqpoint{1.912012in}{0.307045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577987in}{0.468790in}}%
\pgfpathcurveto{\pgfqpoint{2.583811in}{0.468790in}}{\pgfqpoint{2.589397in}{0.471104in}}{\pgfqpoint{2.593515in}{0.475222in}}%
\pgfpathcurveto{\pgfqpoint{2.597633in}{0.479340in}}{\pgfqpoint{2.599947in}{0.484926in}}{\pgfqpoint{2.599947in}{0.490750in}}%
\pgfpathcurveto{\pgfqpoint{2.599947in}{0.496574in}}{\pgfqpoint{2.597633in}{0.502160in}}{\pgfqpoint{2.593515in}{0.506278in}}%
\pgfpathcurveto{\pgfqpoint{2.589397in}{0.510396in}}{\pgfqpoint{2.583811in}{0.512710in}}{\pgfqpoint{2.577987in}{0.512710in}}%
\pgfpathcurveto{\pgfqpoint{2.572163in}{0.512710in}}{\pgfqpoint{2.566576in}{0.510396in}}{\pgfqpoint{2.562458in}{0.506278in}}%
\pgfpathcurveto{\pgfqpoint{2.558340in}{0.502160in}}{\pgfqpoint{2.556026in}{0.496574in}}{\pgfqpoint{2.556026in}{0.490750in}}%
\pgfpathcurveto{\pgfqpoint{2.556026in}{0.484926in}}{\pgfqpoint{2.558340in}{0.479340in}}{\pgfqpoint{2.562458in}{0.475222in}}%
\pgfpathcurveto{\pgfqpoint{2.566576in}{0.471104in}}{\pgfqpoint{2.572163in}{0.468790in}}{\pgfqpoint{2.577987in}{0.468790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883591in}{0.224216in}}%
\pgfpathcurveto{\pgfqpoint{0.889415in}{0.224216in}}{\pgfqpoint{0.895001in}{0.226530in}}{\pgfqpoint{0.899119in}{0.230648in}}%
\pgfpathcurveto{\pgfqpoint{0.903237in}{0.234767in}}{\pgfqpoint{0.905551in}{0.240353in}}{\pgfqpoint{0.905551in}{0.246177in}}%
\pgfpathcurveto{\pgfqpoint{0.905551in}{0.252001in}}{\pgfqpoint{0.903237in}{0.257587in}}{\pgfqpoint{0.899119in}{0.261705in}}%
\pgfpathcurveto{\pgfqpoint{0.895001in}{0.265823in}}{\pgfqpoint{0.889415in}{0.268137in}}{\pgfqpoint{0.883591in}{0.268137in}}%
\pgfpathcurveto{\pgfqpoint{0.877767in}{0.268137in}}{\pgfqpoint{0.872181in}{0.265823in}}{\pgfqpoint{0.868063in}{0.261705in}}%
\pgfpathcurveto{\pgfqpoint{0.863945in}{0.257587in}}{\pgfqpoint{0.861631in}{0.252001in}}{\pgfqpoint{0.861631in}{0.246177in}}%
\pgfpathcurveto{\pgfqpoint{0.861631in}{0.240353in}}{\pgfqpoint{0.863945in}{0.234767in}}{\pgfqpoint{0.868063in}{0.230648in}}%
\pgfpathcurveto{\pgfqpoint{0.872181in}{0.226530in}}{\pgfqpoint{0.877767in}{0.224216in}}{\pgfqpoint{0.883591in}{0.224216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329219in}{0.246278in}}%
\pgfpathcurveto{\pgfqpoint{1.335043in}{0.246278in}}{\pgfqpoint{1.340629in}{0.248591in}}{\pgfqpoint{1.344747in}{0.252710in}}%
\pgfpathcurveto{\pgfqpoint{1.348865in}{0.256828in}}{\pgfqpoint{1.351179in}{0.262414in}}{\pgfqpoint{1.351179in}{0.268238in}}%
\pgfpathcurveto{\pgfqpoint{1.351179in}{0.274062in}}{\pgfqpoint{1.348865in}{0.279648in}}{\pgfqpoint{1.344747in}{0.283766in}}%
\pgfpathcurveto{\pgfqpoint{1.340629in}{0.287884in}}{\pgfqpoint{1.335043in}{0.290198in}}{\pgfqpoint{1.329219in}{0.290198in}}%
\pgfpathcurveto{\pgfqpoint{1.323395in}{0.290198in}}{\pgfqpoint{1.317809in}{0.287884in}}{\pgfqpoint{1.313691in}{0.283766in}}%
\pgfpathcurveto{\pgfqpoint{1.309572in}{0.279648in}}{\pgfqpoint{1.307259in}{0.274062in}}{\pgfqpoint{1.307259in}{0.268238in}}%
\pgfpathcurveto{\pgfqpoint{1.307259in}{0.262414in}}{\pgfqpoint{1.309572in}{0.256828in}}{\pgfqpoint{1.313691in}{0.252710in}}%
\pgfpathcurveto{\pgfqpoint{1.317809in}{0.248591in}}{\pgfqpoint{1.323395in}{0.246278in}}{\pgfqpoint{1.329219in}{0.246278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864537in}{0.235842in}}%
\pgfpathcurveto{\pgfqpoint{1.870361in}{0.235842in}}{\pgfqpoint{1.875947in}{0.238156in}}{\pgfqpoint{1.880066in}{0.242274in}}%
\pgfpathcurveto{\pgfqpoint{1.884184in}{0.246392in}}{\pgfqpoint{1.886498in}{0.251978in}}{\pgfqpoint{1.886498in}{0.257802in}}%
\pgfpathcurveto{\pgfqpoint{1.886498in}{0.263626in}}{\pgfqpoint{1.884184in}{0.269212in}}{\pgfqpoint{1.880066in}{0.273331in}}%
\pgfpathcurveto{\pgfqpoint{1.875947in}{0.277449in}}{\pgfqpoint{1.870361in}{0.279763in}}{\pgfqpoint{1.864537in}{0.279763in}}%
\pgfpathcurveto{\pgfqpoint{1.858713in}{0.279763in}}{\pgfqpoint{1.853127in}{0.277449in}}{\pgfqpoint{1.849009in}{0.273331in}}%
\pgfpathcurveto{\pgfqpoint{1.844891in}{0.269212in}}{\pgfqpoint{1.842577in}{0.263626in}}{\pgfqpoint{1.842577in}{0.257802in}}%
\pgfpathcurveto{\pgfqpoint{1.842577in}{0.251978in}}{\pgfqpoint{1.844891in}{0.246392in}}{\pgfqpoint{1.849009in}{0.242274in}}%
\pgfpathcurveto{\pgfqpoint{1.853127in}{0.238156in}}{\pgfqpoint{1.858713in}{0.235842in}}{\pgfqpoint{1.864537in}{0.235842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479123in}{0.316193in}}%
\pgfpathcurveto{\pgfqpoint{2.484947in}{0.316193in}}{\pgfqpoint{2.490533in}{0.318507in}}{\pgfqpoint{2.494651in}{0.322625in}}%
\pgfpathcurveto{\pgfqpoint{2.498769in}{0.326743in}}{\pgfqpoint{2.501083in}{0.332329in}}{\pgfqpoint{2.501083in}{0.338153in}}%
\pgfpathcurveto{\pgfqpoint{2.501083in}{0.343977in}}{\pgfqpoint{2.498769in}{0.349563in}}{\pgfqpoint{2.494651in}{0.353681in}}%
\pgfpathcurveto{\pgfqpoint{2.490533in}{0.357799in}}{\pgfqpoint{2.484947in}{0.360113in}}{\pgfqpoint{2.479123in}{0.360113in}}%
\pgfpathcurveto{\pgfqpoint{2.473299in}{0.360113in}}{\pgfqpoint{2.467713in}{0.357799in}}{\pgfqpoint{2.463595in}{0.353681in}}%
\pgfpathcurveto{\pgfqpoint{2.459477in}{0.349563in}}{\pgfqpoint{2.457163in}{0.343977in}}{\pgfqpoint{2.457163in}{0.338153in}}%
\pgfpathcurveto{\pgfqpoint{2.457163in}{0.332329in}}{\pgfqpoint{2.459477in}{0.326743in}}{\pgfqpoint{2.463595in}{0.322625in}}%
\pgfpathcurveto{\pgfqpoint{2.467713in}{0.318507in}}{\pgfqpoint{2.473299in}{0.316193in}}{\pgfqpoint{2.479123in}{0.316193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874767in}{0.641444in}}%
\pgfpathcurveto{\pgfqpoint{0.880591in}{0.641444in}}{\pgfqpoint{0.886177in}{0.643757in}}{\pgfqpoint{0.890295in}{0.647876in}}%
\pgfpathcurveto{\pgfqpoint{0.894413in}{0.651994in}}{\pgfqpoint{0.896727in}{0.657580in}}{\pgfqpoint{0.896727in}{0.663404in}}%
\pgfpathcurveto{\pgfqpoint{0.896727in}{0.669228in}}{\pgfqpoint{0.894413in}{0.674814in}}{\pgfqpoint{0.890295in}{0.678932in}}%
\pgfpathcurveto{\pgfqpoint{0.886177in}{0.683050in}}{\pgfqpoint{0.880591in}{0.685364in}}{\pgfqpoint{0.874767in}{0.685364in}}%
\pgfpathcurveto{\pgfqpoint{0.868943in}{0.685364in}}{\pgfqpoint{0.863357in}{0.683050in}}{\pgfqpoint{0.859238in}{0.678932in}}%
\pgfpathcurveto{\pgfqpoint{0.855120in}{0.674814in}}{\pgfqpoint{0.852806in}{0.669228in}}{\pgfqpoint{0.852806in}{0.663404in}}%
\pgfpathcurveto{\pgfqpoint{0.852806in}{0.657580in}}{\pgfqpoint{0.855120in}{0.651994in}}{\pgfqpoint{0.859238in}{0.647876in}}%
\pgfpathcurveto{\pgfqpoint{0.863357in}{0.643757in}}{\pgfqpoint{0.868943in}{0.641444in}}{\pgfqpoint{0.874767in}{0.641444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259692in}{0.301606in}}%
\pgfpathcurveto{\pgfqpoint{1.265516in}{0.301606in}}{\pgfqpoint{1.271102in}{0.303919in}}{\pgfqpoint{1.275220in}{0.308038in}}%
\pgfpathcurveto{\pgfqpoint{1.279338in}{0.312156in}}{\pgfqpoint{1.281652in}{0.317742in}}{\pgfqpoint{1.281652in}{0.323566in}}%
\pgfpathcurveto{\pgfqpoint{1.281652in}{0.329390in}}{\pgfqpoint{1.279338in}{0.334976in}}{\pgfqpoint{1.275220in}{0.339094in}}%
\pgfpathcurveto{\pgfqpoint{1.271102in}{0.343212in}}{\pgfqpoint{1.265516in}{0.345526in}}{\pgfqpoint{1.259692in}{0.345526in}}%
\pgfpathcurveto{\pgfqpoint{1.253868in}{0.345526in}}{\pgfqpoint{1.248282in}{0.343212in}}{\pgfqpoint{1.244164in}{0.339094in}}%
\pgfpathcurveto{\pgfqpoint{1.240046in}{0.334976in}}{\pgfqpoint{1.237732in}{0.329390in}}{\pgfqpoint{1.237732in}{0.323566in}}%
\pgfpathcurveto{\pgfqpoint{1.237732in}{0.317742in}}{\pgfqpoint{1.240046in}{0.312156in}}{\pgfqpoint{1.244164in}{0.308038in}}%
\pgfpathcurveto{\pgfqpoint{1.248282in}{0.303919in}}{\pgfqpoint{1.253868in}{0.301606in}}{\pgfqpoint{1.259692in}{0.301606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700700in}{0.492657in}}%
\pgfpathcurveto{\pgfqpoint{1.706524in}{0.492657in}}{\pgfqpoint{1.712110in}{0.494970in}}{\pgfqpoint{1.716228in}{0.499089in}}%
\pgfpathcurveto{\pgfqpoint{1.720346in}{0.503207in}}{\pgfqpoint{1.722660in}{0.508793in}}{\pgfqpoint{1.722660in}{0.514617in}}%
\pgfpathcurveto{\pgfqpoint{1.722660in}{0.520441in}}{\pgfqpoint{1.720346in}{0.526027in}}{\pgfqpoint{1.716228in}{0.530145in}}%
\pgfpathcurveto{\pgfqpoint{1.712110in}{0.534263in}}{\pgfqpoint{1.706524in}{0.536577in}}{\pgfqpoint{1.700700in}{0.536577in}}%
\pgfpathcurveto{\pgfqpoint{1.694876in}{0.536577in}}{\pgfqpoint{1.689290in}{0.534263in}}{\pgfqpoint{1.685172in}{0.530145in}}%
\pgfpathcurveto{\pgfqpoint{1.681054in}{0.526027in}}{\pgfqpoint{1.678740in}{0.520441in}}{\pgfqpoint{1.678740in}{0.514617in}}%
\pgfpathcurveto{\pgfqpoint{1.678740in}{0.508793in}}{\pgfqpoint{1.681054in}{0.503207in}}{\pgfqpoint{1.685172in}{0.499089in}}%
\pgfpathcurveto{\pgfqpoint{1.689290in}{0.494970in}}{\pgfqpoint{1.694876in}{0.492657in}}{\pgfqpoint{1.700700in}{0.492657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149934in}{0.264748in}}%
\pgfpathcurveto{\pgfqpoint{2.155758in}{0.264748in}}{\pgfqpoint{2.161344in}{0.267062in}}{\pgfqpoint{2.165462in}{0.271180in}}%
\pgfpathcurveto{\pgfqpoint{2.169580in}{0.275298in}}{\pgfqpoint{2.171894in}{0.280884in}}{\pgfqpoint{2.171894in}{0.286708in}}%
\pgfpathcurveto{\pgfqpoint{2.171894in}{0.292532in}}{\pgfqpoint{2.169580in}{0.298118in}}{\pgfqpoint{2.165462in}{0.302236in}}%
\pgfpathcurveto{\pgfqpoint{2.161344in}{0.306355in}}{\pgfqpoint{2.155758in}{0.308668in}}{\pgfqpoint{2.149934in}{0.308668in}}%
\pgfpathcurveto{\pgfqpoint{2.144110in}{0.308668in}}{\pgfqpoint{2.138524in}{0.306355in}}{\pgfqpoint{2.134406in}{0.302236in}}%
\pgfpathcurveto{\pgfqpoint{2.130288in}{0.298118in}}{\pgfqpoint{2.127974in}{0.292532in}}{\pgfqpoint{2.127974in}{0.286708in}}%
\pgfpathcurveto{\pgfqpoint{2.127974in}{0.280884in}}{\pgfqpoint{2.130288in}{0.275298in}}{\pgfqpoint{2.134406in}{0.271180in}}%
\pgfpathcurveto{\pgfqpoint{2.138524in}{0.267062in}}{\pgfqpoint{2.144110in}{0.264748in}}{\pgfqpoint{2.149934in}{0.264748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805262in}{0.609176in}}%
\pgfpathcurveto{\pgfqpoint{2.811086in}{0.609176in}}{\pgfqpoint{2.816672in}{0.611490in}}{\pgfqpoint{2.820790in}{0.615608in}}%
\pgfpathcurveto{\pgfqpoint{2.824909in}{0.619726in}}{\pgfqpoint{2.827222in}{0.625312in}}{\pgfqpoint{2.827222in}{0.631136in}}%
\pgfpathcurveto{\pgfqpoint{2.827222in}{0.636960in}}{\pgfqpoint{2.824909in}{0.642546in}}{\pgfqpoint{2.820790in}{0.646665in}}%
\pgfpathcurveto{\pgfqpoint{2.816672in}{0.650783in}}{\pgfqpoint{2.811086in}{0.653097in}}{\pgfqpoint{2.805262in}{0.653097in}}%
\pgfpathcurveto{\pgfqpoint{2.799438in}{0.653097in}}{\pgfqpoint{2.793852in}{0.650783in}}{\pgfqpoint{2.789734in}{0.646665in}}%
\pgfpathcurveto{\pgfqpoint{2.785616in}{0.642546in}}{\pgfqpoint{2.783302in}{0.636960in}}{\pgfqpoint{2.783302in}{0.631136in}}%
\pgfpathcurveto{\pgfqpoint{2.783302in}{0.625312in}}{\pgfqpoint{2.785616in}{0.619726in}}{\pgfqpoint{2.789734in}{0.615608in}}%
\pgfpathcurveto{\pgfqpoint{2.793852in}{0.611490in}}{\pgfqpoint{2.799438in}{0.609176in}}{\pgfqpoint{2.805262in}{0.609176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882859in}{0.231018in}}%
\pgfpathcurveto{\pgfqpoint{0.888683in}{0.231018in}}{\pgfqpoint{0.894269in}{0.233332in}}{\pgfqpoint{0.898387in}{0.237450in}}%
\pgfpathcurveto{\pgfqpoint{0.902506in}{0.241568in}}{\pgfqpoint{0.904819in}{0.247155in}}{\pgfqpoint{0.904819in}{0.252979in}}%
\pgfpathcurveto{\pgfqpoint{0.904819in}{0.258802in}}{\pgfqpoint{0.902506in}{0.264389in}}{\pgfqpoint{0.898387in}{0.268507in}}%
\pgfpathcurveto{\pgfqpoint{0.894269in}{0.272625in}}{\pgfqpoint{0.888683in}{0.274939in}}{\pgfqpoint{0.882859in}{0.274939in}}%
\pgfpathcurveto{\pgfqpoint{0.877035in}{0.274939in}}{\pgfqpoint{0.871449in}{0.272625in}}{\pgfqpoint{0.867331in}{0.268507in}}%
\pgfpathcurveto{\pgfqpoint{0.863213in}{0.264389in}}{\pgfqpoint{0.860899in}{0.258802in}}{\pgfqpoint{0.860899in}{0.252979in}}%
\pgfpathcurveto{\pgfqpoint{0.860899in}{0.247155in}}{\pgfqpoint{0.863213in}{0.241568in}}{\pgfqpoint{0.867331in}{0.237450in}}%
\pgfpathcurveto{\pgfqpoint{0.871449in}{0.233332in}}{\pgfqpoint{0.877035in}{0.231018in}}{\pgfqpoint{0.882859in}{0.231018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247730in}{0.229343in}}%
\pgfpathcurveto{\pgfqpoint{1.253553in}{0.229343in}}{\pgfqpoint{1.259140in}{0.231657in}}{\pgfqpoint{1.263258in}{0.235775in}}%
\pgfpathcurveto{\pgfqpoint{1.267376in}{0.239893in}}{\pgfqpoint{1.269690in}{0.245479in}}{\pgfqpoint{1.269690in}{0.251303in}}%
\pgfpathcurveto{\pgfqpoint{1.269690in}{0.257127in}}{\pgfqpoint{1.267376in}{0.262713in}}{\pgfqpoint{1.263258in}{0.266831in}}%
\pgfpathcurveto{\pgfqpoint{1.259140in}{0.270949in}}{\pgfqpoint{1.253553in}{0.273263in}}{\pgfqpoint{1.247730in}{0.273263in}}%
\pgfpathcurveto{\pgfqpoint{1.241906in}{0.273263in}}{\pgfqpoint{1.236319in}{0.270949in}}{\pgfqpoint{1.232201in}{0.266831in}}%
\pgfpathcurveto{\pgfqpoint{1.228083in}{0.262713in}}{\pgfqpoint{1.225769in}{0.257127in}}{\pgfqpoint{1.225769in}{0.251303in}}%
\pgfpathcurveto{\pgfqpoint{1.225769in}{0.245479in}}{\pgfqpoint{1.228083in}{0.239893in}}{\pgfqpoint{1.232201in}{0.235775in}}%
\pgfpathcurveto{\pgfqpoint{1.236319in}{0.231657in}}{\pgfqpoint{1.241906in}{0.229343in}}{\pgfqpoint{1.247730in}{0.229343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658702in}{0.232406in}}%
\pgfpathcurveto{\pgfqpoint{1.664526in}{0.232406in}}{\pgfqpoint{1.670112in}{0.234720in}}{\pgfqpoint{1.674230in}{0.238839in}}%
\pgfpathcurveto{\pgfqpoint{1.678348in}{0.242957in}}{\pgfqpoint{1.680662in}{0.248543in}}{\pgfqpoint{1.680662in}{0.254367in}}%
\pgfpathcurveto{\pgfqpoint{1.680662in}{0.260191in}}{\pgfqpoint{1.678348in}{0.265777in}}{\pgfqpoint{1.674230in}{0.269895in}}%
\pgfpathcurveto{\pgfqpoint{1.670112in}{0.274013in}}{\pgfqpoint{1.664526in}{0.276327in}}{\pgfqpoint{1.658702in}{0.276327in}}%
\pgfpathcurveto{\pgfqpoint{1.652878in}{0.276327in}}{\pgfqpoint{1.647292in}{0.274013in}}{\pgfqpoint{1.643174in}{0.269895in}}%
\pgfpathcurveto{\pgfqpoint{1.639055in}{0.265777in}}{\pgfqpoint{1.636742in}{0.260191in}}{\pgfqpoint{1.636742in}{0.254367in}}%
\pgfpathcurveto{\pgfqpoint{1.636742in}{0.248543in}}{\pgfqpoint{1.639055in}{0.242957in}}{\pgfqpoint{1.643174in}{0.238839in}}%
\pgfpathcurveto{\pgfqpoint{1.647292in}{0.234720in}}{\pgfqpoint{1.652878in}{0.232406in}}{\pgfqpoint{1.658702in}{0.232406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130061in}{0.258529in}}%
\pgfpathcurveto{\pgfqpoint{2.135885in}{0.258529in}}{\pgfqpoint{2.141471in}{0.260843in}}{\pgfqpoint{2.145589in}{0.264961in}}%
\pgfpathcurveto{\pgfqpoint{2.149708in}{0.269079in}}{\pgfqpoint{2.152021in}{0.274666in}}{\pgfqpoint{2.152021in}{0.280490in}}%
\pgfpathcurveto{\pgfqpoint{2.152021in}{0.286313in}}{\pgfqpoint{2.149708in}{0.291900in}}{\pgfqpoint{2.145589in}{0.296018in}}%
\pgfpathcurveto{\pgfqpoint{2.141471in}{0.300136in}}{\pgfqpoint{2.135885in}{0.302450in}}{\pgfqpoint{2.130061in}{0.302450in}}%
\pgfpathcurveto{\pgfqpoint{2.124237in}{0.302450in}}{\pgfqpoint{2.118651in}{0.300136in}}{\pgfqpoint{2.114533in}{0.296018in}}%
\pgfpathcurveto{\pgfqpoint{2.110415in}{0.291900in}}{\pgfqpoint{2.108101in}{0.286313in}}{\pgfqpoint{2.108101in}{0.280490in}}%
\pgfpathcurveto{\pgfqpoint{2.108101in}{0.274666in}}{\pgfqpoint{2.110415in}{0.269079in}}{\pgfqpoint{2.114533in}{0.264961in}}%
\pgfpathcurveto{\pgfqpoint{2.118651in}{0.260843in}}{\pgfqpoint{2.124237in}{0.258529in}}{\pgfqpoint{2.130061in}{0.258529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630748in}{0.286788in}}%
\pgfpathcurveto{\pgfqpoint{2.636572in}{0.286788in}}{\pgfqpoint{2.642158in}{0.289102in}}{\pgfqpoint{2.646276in}{0.293220in}}%
\pgfpathcurveto{\pgfqpoint{2.650394in}{0.297339in}}{\pgfqpoint{2.652708in}{0.302925in}}{\pgfqpoint{2.652708in}{0.308749in}}%
\pgfpathcurveto{\pgfqpoint{2.652708in}{0.314573in}}{\pgfqpoint{2.650394in}{0.320159in}}{\pgfqpoint{2.646276in}{0.324277in}}%
\pgfpathcurveto{\pgfqpoint{2.642158in}{0.328395in}}{\pgfqpoint{2.636572in}{0.330709in}}{\pgfqpoint{2.630748in}{0.330709in}}%
\pgfpathcurveto{\pgfqpoint{2.624924in}{0.330709in}}{\pgfqpoint{2.619338in}{0.328395in}}{\pgfqpoint{2.615220in}{0.324277in}}%
\pgfpathcurveto{\pgfqpoint{2.611102in}{0.320159in}}{\pgfqpoint{2.608788in}{0.314573in}}{\pgfqpoint{2.608788in}{0.308749in}}%
\pgfpathcurveto{\pgfqpoint{2.608788in}{0.302925in}}{\pgfqpoint{2.611102in}{0.297339in}}{\pgfqpoint{2.615220in}{0.293220in}}%
\pgfpathcurveto{\pgfqpoint{2.619338in}{0.289102in}}{\pgfqpoint{2.624924in}{0.286788in}}{\pgfqpoint{2.630748in}{0.286788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883266in}{0.228533in}}%
\pgfpathcurveto{\pgfqpoint{0.889090in}{0.228533in}}{\pgfqpoint{0.894676in}{0.230847in}}{\pgfqpoint{0.898795in}{0.234965in}}%
\pgfpathcurveto{\pgfqpoint{0.902913in}{0.239083in}}{\pgfqpoint{0.905227in}{0.244670in}}{\pgfqpoint{0.905227in}{0.250493in}}%
\pgfpathcurveto{\pgfqpoint{0.905227in}{0.256317in}}{\pgfqpoint{0.902913in}{0.261904in}}{\pgfqpoint{0.898795in}{0.266022in}}%
\pgfpathcurveto{\pgfqpoint{0.894676in}{0.270140in}}{\pgfqpoint{0.889090in}{0.272454in}}{\pgfqpoint{0.883266in}{0.272454in}}%
\pgfpathcurveto{\pgfqpoint{0.877442in}{0.272454in}}{\pgfqpoint{0.871856in}{0.270140in}}{\pgfqpoint{0.867738in}{0.266022in}}%
\pgfpathcurveto{\pgfqpoint{0.863620in}{0.261904in}}{\pgfqpoint{0.861306in}{0.256317in}}{\pgfqpoint{0.861306in}{0.250493in}}%
\pgfpathcurveto{\pgfqpoint{0.861306in}{0.244670in}}{\pgfqpoint{0.863620in}{0.239083in}}{\pgfqpoint{0.867738in}{0.234965in}}%
\pgfpathcurveto{\pgfqpoint{0.871856in}{0.230847in}}{\pgfqpoint{0.877442in}{0.228533in}}{\pgfqpoint{0.883266in}{0.228533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284387in}{0.226499in}}%
\pgfpathcurveto{\pgfqpoint{1.290211in}{0.226499in}}{\pgfqpoint{1.295797in}{0.228813in}}{\pgfqpoint{1.299915in}{0.232932in}}%
\pgfpathcurveto{\pgfqpoint{1.304033in}{0.237050in}}{\pgfqpoint{1.306347in}{0.242636in}}{\pgfqpoint{1.306347in}{0.248460in}}%
\pgfpathcurveto{\pgfqpoint{1.306347in}{0.254284in}}{\pgfqpoint{1.304033in}{0.259870in}}{\pgfqpoint{1.299915in}{0.263988in}}%
\pgfpathcurveto{\pgfqpoint{1.295797in}{0.268106in}}{\pgfqpoint{1.290211in}{0.270420in}}{\pgfqpoint{1.284387in}{0.270420in}}%
\pgfpathcurveto{\pgfqpoint{1.278563in}{0.270420in}}{\pgfqpoint{1.272977in}{0.268106in}}{\pgfqpoint{1.268859in}{0.263988in}}%
\pgfpathcurveto{\pgfqpoint{1.264740in}{0.259870in}}{\pgfqpoint{1.262427in}{0.254284in}}{\pgfqpoint{1.262427in}{0.248460in}}%
\pgfpathcurveto{\pgfqpoint{1.262427in}{0.242636in}}{\pgfqpoint{1.264740in}{0.237050in}}{\pgfqpoint{1.268859in}{0.232932in}}%
\pgfpathcurveto{\pgfqpoint{1.272977in}{0.228813in}}{\pgfqpoint{1.278563in}{0.226499in}}{\pgfqpoint{1.284387in}{0.226499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739399in}{0.225814in}}%
\pgfpathcurveto{\pgfqpoint{1.745223in}{0.225814in}}{\pgfqpoint{1.750809in}{0.228128in}}{\pgfqpoint{1.754927in}{0.232246in}}%
\pgfpathcurveto{\pgfqpoint{1.759046in}{0.236364in}}{\pgfqpoint{1.761359in}{0.241950in}}{\pgfqpoint{1.761359in}{0.247774in}}%
\pgfpathcurveto{\pgfqpoint{1.761359in}{0.253598in}}{\pgfqpoint{1.759046in}{0.259184in}}{\pgfqpoint{1.754927in}{0.263302in}}%
\pgfpathcurveto{\pgfqpoint{1.750809in}{0.267420in}}{\pgfqpoint{1.745223in}{0.269734in}}{\pgfqpoint{1.739399in}{0.269734in}}%
\pgfpathcurveto{\pgfqpoint{1.733575in}{0.269734in}}{\pgfqpoint{1.727989in}{0.267420in}}{\pgfqpoint{1.723871in}{0.263302in}}%
\pgfpathcurveto{\pgfqpoint{1.719753in}{0.259184in}}{\pgfqpoint{1.717439in}{0.253598in}}{\pgfqpoint{1.717439in}{0.247774in}}%
\pgfpathcurveto{\pgfqpoint{1.717439in}{0.241950in}}{\pgfqpoint{1.719753in}{0.236364in}}{\pgfqpoint{1.723871in}{0.232246in}}%
\pgfpathcurveto{\pgfqpoint{1.727989in}{0.228128in}}{\pgfqpoint{1.733575in}{0.225814in}}{\pgfqpoint{1.739399in}{0.225814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253379in}{0.247417in}}%
\pgfpathcurveto{\pgfqpoint{2.259203in}{0.247417in}}{\pgfqpoint{2.264790in}{0.249731in}}{\pgfqpoint{2.268908in}{0.253849in}}%
\pgfpathcurveto{\pgfqpoint{2.273026in}{0.257968in}}{\pgfqpoint{2.275340in}{0.263554in}}{\pgfqpoint{2.275340in}{0.269378in}}%
\pgfpathcurveto{\pgfqpoint{2.275340in}{0.275202in}}{\pgfqpoint{2.273026in}{0.280788in}}{\pgfqpoint{2.268908in}{0.284906in}}%
\pgfpathcurveto{\pgfqpoint{2.264790in}{0.289024in}}{\pgfqpoint{2.259203in}{0.291338in}}{\pgfqpoint{2.253379in}{0.291338in}}%
\pgfpathcurveto{\pgfqpoint{2.247556in}{0.291338in}}{\pgfqpoint{2.241969in}{0.289024in}}{\pgfqpoint{2.237851in}{0.284906in}}%
\pgfpathcurveto{\pgfqpoint{2.233733in}{0.280788in}}{\pgfqpoint{2.231419in}{0.275202in}}{\pgfqpoint{2.231419in}{0.269378in}}%
\pgfpathcurveto{\pgfqpoint{2.231419in}{0.263554in}}{\pgfqpoint{2.233733in}{0.257968in}}{\pgfqpoint{2.237851in}{0.253849in}}%
\pgfpathcurveto{\pgfqpoint{2.241969in}{0.249731in}}{\pgfqpoint{2.247556in}{0.247417in}}{\pgfqpoint{2.253379in}{0.247417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871115in}{0.302372in}}%
\pgfpathcurveto{\pgfqpoint{2.876939in}{0.302372in}}{\pgfqpoint{2.882526in}{0.304686in}}{\pgfqpoint{2.886644in}{0.308804in}}%
\pgfpathcurveto{\pgfqpoint{2.890762in}{0.312922in}}{\pgfqpoint{2.893076in}{0.318509in}}{\pgfqpoint{2.893076in}{0.324332in}}%
\pgfpathcurveto{\pgfqpoint{2.893076in}{0.330156in}}{\pgfqpoint{2.890762in}{0.335743in}}{\pgfqpoint{2.886644in}{0.339861in}}%
\pgfpathcurveto{\pgfqpoint{2.882526in}{0.343979in}}{\pgfqpoint{2.876939in}{0.346293in}}{\pgfqpoint{2.871115in}{0.346293in}}%
\pgfpathcurveto{\pgfqpoint{2.865291in}{0.346293in}}{\pgfqpoint{2.859705in}{0.343979in}}{\pgfqpoint{2.855587in}{0.339861in}}%
\pgfpathcurveto{\pgfqpoint{2.851469in}{0.335743in}}{\pgfqpoint{2.849155in}{0.330156in}}{\pgfqpoint{2.849155in}{0.324332in}}%
\pgfpathcurveto{\pgfqpoint{2.849155in}{0.318509in}}{\pgfqpoint{2.851469in}{0.312922in}}{\pgfqpoint{2.855587in}{0.308804in}}%
\pgfpathcurveto{\pgfqpoint{2.859705in}{0.304686in}}{\pgfqpoint{2.865291in}{0.302372in}}{\pgfqpoint{2.871115in}{0.302372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882814in}{0.249791in}}%
\pgfpathcurveto{\pgfqpoint{0.888638in}{0.249791in}}{\pgfqpoint{0.894224in}{0.252105in}}{\pgfqpoint{0.898342in}{0.256223in}}%
\pgfpathcurveto{\pgfqpoint{0.902460in}{0.260341in}}{\pgfqpoint{0.904774in}{0.265927in}}{\pgfqpoint{0.904774in}{0.271751in}}%
\pgfpathcurveto{\pgfqpoint{0.904774in}{0.277575in}}{\pgfqpoint{0.902460in}{0.283162in}}{\pgfqpoint{0.898342in}{0.287280in}}%
\pgfpathcurveto{\pgfqpoint{0.894224in}{0.291398in}}{\pgfqpoint{0.888638in}{0.293712in}}{\pgfqpoint{0.882814in}{0.293712in}}%
\pgfpathcurveto{\pgfqpoint{0.876990in}{0.293712in}}{\pgfqpoint{0.871404in}{0.291398in}}{\pgfqpoint{0.867285in}{0.287280in}}%
\pgfpathcurveto{\pgfqpoint{0.863167in}{0.283162in}}{\pgfqpoint{0.860853in}{0.277575in}}{\pgfqpoint{0.860853in}{0.271751in}}%
\pgfpathcurveto{\pgfqpoint{0.860853in}{0.265927in}}{\pgfqpoint{0.863167in}{0.260341in}}{\pgfqpoint{0.867285in}{0.256223in}}%
\pgfpathcurveto{\pgfqpoint{0.871404in}{0.252105in}}{\pgfqpoint{0.876990in}{0.249791in}}{\pgfqpoint{0.882814in}{0.249791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344545in}{0.250938in}}%
\pgfpathcurveto{\pgfqpoint{1.350368in}{0.250938in}}{\pgfqpoint{1.355955in}{0.253252in}}{\pgfqpoint{1.360073in}{0.257370in}}%
\pgfpathcurveto{\pgfqpoint{1.364191in}{0.261489in}}{\pgfqpoint{1.366505in}{0.267075in}}{\pgfqpoint{1.366505in}{0.272899in}}%
\pgfpathcurveto{\pgfqpoint{1.366505in}{0.278723in}}{\pgfqpoint{1.364191in}{0.284309in}}{\pgfqpoint{1.360073in}{0.288427in}}%
\pgfpathcurveto{\pgfqpoint{1.355955in}{0.292545in}}{\pgfqpoint{1.350368in}{0.294859in}}{\pgfqpoint{1.344545in}{0.294859in}}%
\pgfpathcurveto{\pgfqpoint{1.338721in}{0.294859in}}{\pgfqpoint{1.333134in}{0.292545in}}{\pgfqpoint{1.329016in}{0.288427in}}%
\pgfpathcurveto{\pgfqpoint{1.324898in}{0.284309in}}{\pgfqpoint{1.322584in}{0.278723in}}{\pgfqpoint{1.322584in}{0.272899in}}%
\pgfpathcurveto{\pgfqpoint{1.322584in}{0.267075in}}{\pgfqpoint{1.324898in}{0.261489in}}{\pgfqpoint{1.329016in}{0.257370in}}%
\pgfpathcurveto{\pgfqpoint{1.333134in}{0.253252in}}{\pgfqpoint{1.338721in}{0.250938in}}{\pgfqpoint{1.344545in}{0.250938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881016in}{0.264246in}}%
\pgfpathcurveto{\pgfqpoint{1.886840in}{0.264246in}}{\pgfqpoint{1.892427in}{0.266560in}}{\pgfqpoint{1.896545in}{0.270678in}}%
\pgfpathcurveto{\pgfqpoint{1.900663in}{0.274796in}}{\pgfqpoint{1.902977in}{0.280382in}}{\pgfqpoint{1.902977in}{0.286206in}}%
\pgfpathcurveto{\pgfqpoint{1.902977in}{0.292030in}}{\pgfqpoint{1.900663in}{0.297616in}}{\pgfqpoint{1.896545in}{0.301734in}}%
\pgfpathcurveto{\pgfqpoint{1.892427in}{0.305853in}}{\pgfqpoint{1.886840in}{0.308166in}}{\pgfqpoint{1.881016in}{0.308166in}}%
\pgfpathcurveto{\pgfqpoint{1.875193in}{0.308166in}}{\pgfqpoint{1.869606in}{0.305853in}}{\pgfqpoint{1.865488in}{0.301734in}}%
\pgfpathcurveto{\pgfqpoint{1.861370in}{0.297616in}}{\pgfqpoint{1.859056in}{0.292030in}}{\pgfqpoint{1.859056in}{0.286206in}}%
\pgfpathcurveto{\pgfqpoint{1.859056in}{0.280382in}}{\pgfqpoint{1.861370in}{0.274796in}}{\pgfqpoint{1.865488in}{0.270678in}}%
\pgfpathcurveto{\pgfqpoint{1.869606in}{0.266560in}}{\pgfqpoint{1.875193in}{0.264246in}}{\pgfqpoint{1.881016in}{0.264246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465758in}{0.468751in}}%
\pgfpathcurveto{\pgfqpoint{2.471582in}{0.468751in}}{\pgfqpoint{2.477168in}{0.471065in}}{\pgfqpoint{2.481286in}{0.475183in}}%
\pgfpathcurveto{\pgfqpoint{2.485404in}{0.479301in}}{\pgfqpoint{2.487718in}{0.484887in}}{\pgfqpoint{2.487718in}{0.490711in}}%
\pgfpathcurveto{\pgfqpoint{2.487718in}{0.496535in}}{\pgfqpoint{2.485404in}{0.502121in}}{\pgfqpoint{2.481286in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{2.477168in}{0.510358in}}{\pgfqpoint{2.471582in}{0.512672in}}{\pgfqpoint{2.465758in}{0.512672in}}%
\pgfpathcurveto{\pgfqpoint{2.459934in}{0.512672in}}{\pgfqpoint{2.454348in}{0.510358in}}{\pgfqpoint{2.450229in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{2.446111in}{0.502121in}}{\pgfqpoint{2.443797in}{0.496535in}}{\pgfqpoint{2.443797in}{0.490711in}}%
\pgfpathcurveto{\pgfqpoint{2.443797in}{0.484887in}}{\pgfqpoint{2.446111in}{0.479301in}}{\pgfqpoint{2.450229in}{0.475183in}}%
\pgfpathcurveto{\pgfqpoint{2.454348in}{0.471065in}}{\pgfqpoint{2.459934in}{0.468751in}}{\pgfqpoint{2.465758in}{0.468751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863385in}{0.924312in}}%
\pgfpathcurveto{\pgfqpoint{1.869209in}{0.924312in}}{\pgfqpoint{1.874795in}{0.926626in}}{\pgfqpoint{1.878913in}{0.930744in}}%
\pgfpathcurveto{\pgfqpoint{1.883031in}{0.934862in}}{\pgfqpoint{1.885345in}{0.940448in}}{\pgfqpoint{1.885345in}{0.946272in}}%
\pgfpathcurveto{\pgfqpoint{1.885345in}{0.952096in}}{\pgfqpoint{1.883031in}{0.957682in}}{\pgfqpoint{1.878913in}{0.961800in}}%
\pgfpathcurveto{\pgfqpoint{1.874795in}{0.965919in}}{\pgfqpoint{1.869209in}{0.968232in}}{\pgfqpoint{1.863385in}{0.968232in}}%
\pgfpathcurveto{\pgfqpoint{1.857561in}{0.968232in}}{\pgfqpoint{1.851975in}{0.965919in}}{\pgfqpoint{1.847857in}{0.961800in}}%
\pgfpathcurveto{\pgfqpoint{1.843739in}{0.957682in}}{\pgfqpoint{1.841425in}{0.952096in}}{\pgfqpoint{1.841425in}{0.946272in}}%
\pgfpathcurveto{\pgfqpoint{1.841425in}{0.940448in}}{\pgfqpoint{1.843739in}{0.934862in}}{\pgfqpoint{1.847857in}{0.930744in}}%
\pgfpathcurveto{\pgfqpoint{1.851975in}{0.926626in}}{\pgfqpoint{1.857561in}{0.924312in}}{\pgfqpoint{1.863385in}{0.924312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{0.223902in}}%
\pgfpathcurveto{\pgfqpoint{0.888719in}{0.223902in}}{\pgfqpoint{0.894305in}{0.226216in}}{\pgfqpoint{0.898423in}{0.230334in}}%
\pgfpathcurveto{\pgfqpoint{0.902541in}{0.234452in}}{\pgfqpoint{0.904855in}{0.240039in}}{\pgfqpoint{0.904855in}{0.245862in}}%
\pgfpathcurveto{\pgfqpoint{0.904855in}{0.251686in}}{\pgfqpoint{0.902541in}{0.257273in}}{\pgfqpoint{0.898423in}{0.261391in}}%
\pgfpathcurveto{\pgfqpoint{0.894305in}{0.265509in}}{\pgfqpoint{0.888719in}{0.267823in}}{\pgfqpoint{0.882895in}{0.267823in}}%
\pgfpathcurveto{\pgfqpoint{0.877071in}{0.267823in}}{\pgfqpoint{0.871485in}{0.265509in}}{\pgfqpoint{0.867367in}{0.261391in}}%
\pgfpathcurveto{\pgfqpoint{0.863249in}{0.257273in}}{\pgfqpoint{0.860935in}{0.251686in}}{\pgfqpoint{0.860935in}{0.245862in}}%
\pgfpathcurveto{\pgfqpoint{0.860935in}{0.240039in}}{\pgfqpoint{0.863249in}{0.234452in}}{\pgfqpoint{0.867367in}{0.230334in}}%
\pgfpathcurveto{\pgfqpoint{0.871485in}{0.226216in}}{\pgfqpoint{0.877071in}{0.223902in}}{\pgfqpoint{0.882895in}{0.223902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395714in}{0.251768in}}%
\pgfpathcurveto{\pgfqpoint{1.401538in}{0.251768in}}{\pgfqpoint{1.407124in}{0.254082in}}{\pgfqpoint{1.411242in}{0.258200in}}%
\pgfpathcurveto{\pgfqpoint{1.415361in}{0.262319in}}{\pgfqpoint{1.417674in}{0.267905in}}{\pgfqpoint{1.417674in}{0.273729in}}%
\pgfpathcurveto{\pgfqpoint{1.417674in}{0.279553in}}{\pgfqpoint{1.415361in}{0.285139in}}{\pgfqpoint{1.411242in}{0.289257in}}%
\pgfpathcurveto{\pgfqpoint{1.407124in}{0.293375in}}{\pgfqpoint{1.401538in}{0.295689in}}{\pgfqpoint{1.395714in}{0.295689in}}%
\pgfpathcurveto{\pgfqpoint{1.389890in}{0.295689in}}{\pgfqpoint{1.384304in}{0.293375in}}{\pgfqpoint{1.380186in}{0.289257in}}%
\pgfpathcurveto{\pgfqpoint{1.376068in}{0.285139in}}{\pgfqpoint{1.373754in}{0.279553in}}{\pgfqpoint{1.373754in}{0.273729in}}%
\pgfpathcurveto{\pgfqpoint{1.373754in}{0.267905in}}{\pgfqpoint{1.376068in}{0.262319in}}{\pgfqpoint{1.380186in}{0.258200in}}%
\pgfpathcurveto{\pgfqpoint{1.384304in}{0.254082in}}{\pgfqpoint{1.389890in}{0.251768in}}{\pgfqpoint{1.395714in}{0.251768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949185in}{0.313050in}}%
\pgfpathcurveto{\pgfqpoint{1.955009in}{0.313050in}}{\pgfqpoint{1.960595in}{0.315364in}}{\pgfqpoint{1.964713in}{0.319482in}}%
\pgfpathcurveto{\pgfqpoint{1.968831in}{0.323601in}}{\pgfqpoint{1.971145in}{0.329187in}}{\pgfqpoint{1.971145in}{0.335011in}}%
\pgfpathcurveto{\pgfqpoint{1.971145in}{0.340835in}}{\pgfqpoint{1.968831in}{0.346421in}}{\pgfqpoint{1.964713in}{0.350539in}}%
\pgfpathcurveto{\pgfqpoint{1.960595in}{0.354657in}}{\pgfqpoint{1.955009in}{0.356971in}}{\pgfqpoint{1.949185in}{0.356971in}}%
\pgfpathcurveto{\pgfqpoint{1.943361in}{0.356971in}}{\pgfqpoint{1.937775in}{0.354657in}}{\pgfqpoint{1.933657in}{0.350539in}}%
\pgfpathcurveto{\pgfqpoint{1.929539in}{0.346421in}}{\pgfqpoint{1.927225in}{0.340835in}}{\pgfqpoint{1.927225in}{0.335011in}}%
\pgfpathcurveto{\pgfqpoint{1.927225in}{0.329187in}}{\pgfqpoint{1.929539in}{0.323601in}}{\pgfqpoint{1.933657in}{0.319482in}}%
\pgfpathcurveto{\pgfqpoint{1.937775in}{0.315364in}}{\pgfqpoint{1.943361in}{0.313050in}}{\pgfqpoint{1.949185in}{0.313050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632606in}{0.301048in}}%
\pgfpathcurveto{\pgfqpoint{2.638430in}{0.301048in}}{\pgfqpoint{2.644016in}{0.303362in}}{\pgfqpoint{2.648134in}{0.307480in}}%
\pgfpathcurveto{\pgfqpoint{2.652252in}{0.311598in}}{\pgfqpoint{2.654566in}{0.317184in}}{\pgfqpoint{2.654566in}{0.323008in}}%
\pgfpathcurveto{\pgfqpoint{2.654566in}{0.328832in}}{\pgfqpoint{2.652252in}{0.334418in}}{\pgfqpoint{2.648134in}{0.338536in}}%
\pgfpathcurveto{\pgfqpoint{2.644016in}{0.342654in}}{\pgfqpoint{2.638430in}{0.344968in}}{\pgfqpoint{2.632606in}{0.344968in}}%
\pgfpathcurveto{\pgfqpoint{2.626782in}{0.344968in}}{\pgfqpoint{2.621196in}{0.342654in}}{\pgfqpoint{2.617077in}{0.338536in}}%
\pgfpathcurveto{\pgfqpoint{2.612959in}{0.334418in}}{\pgfqpoint{2.610645in}{0.328832in}}{\pgfqpoint{2.610645in}{0.323008in}}%
\pgfpathcurveto{\pgfqpoint{2.610645in}{0.317184in}}{\pgfqpoint{2.612959in}{0.311598in}}{\pgfqpoint{2.617077in}{0.307480in}}%
\pgfpathcurveto{\pgfqpoint{2.621196in}{0.303362in}}{\pgfqpoint{2.626782in}{0.301048in}}{\pgfqpoint{2.632606in}{0.301048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882657in}{0.238864in}}%
\pgfpathcurveto{\pgfqpoint{0.888481in}{0.238864in}}{\pgfqpoint{0.894067in}{0.241178in}}{\pgfqpoint{0.898186in}{0.245296in}}%
\pgfpathcurveto{\pgfqpoint{0.902304in}{0.249414in}}{\pgfqpoint{0.904618in}{0.255000in}}{\pgfqpoint{0.904618in}{0.260824in}}%
\pgfpathcurveto{\pgfqpoint{0.904618in}{0.266648in}}{\pgfqpoint{0.902304in}{0.272234in}}{\pgfqpoint{0.898186in}{0.276353in}}%
\pgfpathcurveto{\pgfqpoint{0.894067in}{0.280471in}}{\pgfqpoint{0.888481in}{0.282785in}}{\pgfqpoint{0.882657in}{0.282785in}}%
\pgfpathcurveto{\pgfqpoint{0.876833in}{0.282785in}}{\pgfqpoint{0.871247in}{0.280471in}}{\pgfqpoint{0.867129in}{0.276353in}}%
\pgfpathcurveto{\pgfqpoint{0.863011in}{0.272234in}}{\pgfqpoint{0.860697in}{0.266648in}}{\pgfqpoint{0.860697in}{0.260824in}}%
\pgfpathcurveto{\pgfqpoint{0.860697in}{0.255000in}}{\pgfqpoint{0.863011in}{0.249414in}}{\pgfqpoint{0.867129in}{0.245296in}}%
\pgfpathcurveto{\pgfqpoint{0.871247in}{0.241178in}}{\pgfqpoint{0.876833in}{0.238864in}}{\pgfqpoint{0.882657in}{0.238864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247544in}{0.231498in}}%
\pgfpathcurveto{\pgfqpoint{1.253368in}{0.231498in}}{\pgfqpoint{1.258954in}{0.233812in}}{\pgfqpoint{1.263072in}{0.237930in}}%
\pgfpathcurveto{\pgfqpoint{1.267190in}{0.242048in}}{\pgfqpoint{1.269504in}{0.247635in}}{\pgfqpoint{1.269504in}{0.253458in}}%
\pgfpathcurveto{\pgfqpoint{1.269504in}{0.259282in}}{\pgfqpoint{1.267190in}{0.264869in}}{\pgfqpoint{1.263072in}{0.268987in}}%
\pgfpathcurveto{\pgfqpoint{1.258954in}{0.273105in}}{\pgfqpoint{1.253368in}{0.275419in}}{\pgfqpoint{1.247544in}{0.275419in}}%
\pgfpathcurveto{\pgfqpoint{1.241720in}{0.275419in}}{\pgfqpoint{1.236134in}{0.273105in}}{\pgfqpoint{1.232016in}{0.268987in}}%
\pgfpathcurveto{\pgfqpoint{1.227898in}{0.264869in}}{\pgfqpoint{1.225584in}{0.259282in}}{\pgfqpoint{1.225584in}{0.253458in}}%
\pgfpathcurveto{\pgfqpoint{1.225584in}{0.247635in}}{\pgfqpoint{1.227898in}{0.242048in}}{\pgfqpoint{1.232016in}{0.237930in}}%
\pgfpathcurveto{\pgfqpoint{1.236134in}{0.233812in}}{\pgfqpoint{1.241720in}{0.231498in}}{\pgfqpoint{1.247544in}{0.231498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646537in}{0.222967in}}%
\pgfpathcurveto{\pgfqpoint{1.652361in}{0.222967in}}{\pgfqpoint{1.657947in}{0.225281in}}{\pgfqpoint{1.662065in}{0.229399in}}%
\pgfpathcurveto{\pgfqpoint{1.666183in}{0.233517in}}{\pgfqpoint{1.668497in}{0.239103in}}{\pgfqpoint{1.668497in}{0.244927in}}%
\pgfpathcurveto{\pgfqpoint{1.668497in}{0.250751in}}{\pgfqpoint{1.666183in}{0.256337in}}{\pgfqpoint{1.662065in}{0.260456in}}%
\pgfpathcurveto{\pgfqpoint{1.657947in}{0.264574in}}{\pgfqpoint{1.652361in}{0.266888in}}{\pgfqpoint{1.646537in}{0.266888in}}%
\pgfpathcurveto{\pgfqpoint{1.640713in}{0.266888in}}{\pgfqpoint{1.635127in}{0.264574in}}{\pgfqpoint{1.631008in}{0.260456in}}%
\pgfpathcurveto{\pgfqpoint{1.626890in}{0.256337in}}{\pgfqpoint{1.624576in}{0.250751in}}{\pgfqpoint{1.624576in}{0.244927in}}%
\pgfpathcurveto{\pgfqpoint{1.624576in}{0.239103in}}{\pgfqpoint{1.626890in}{0.233517in}}{\pgfqpoint{1.631008in}{0.229399in}}%
\pgfpathcurveto{\pgfqpoint{1.635127in}{0.225281in}}{\pgfqpoint{1.640713in}{0.222967in}}{\pgfqpoint{1.646537in}{0.222967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106666in}{0.250502in}}%
\pgfpathcurveto{\pgfqpoint{2.112490in}{0.250502in}}{\pgfqpoint{2.118076in}{0.252816in}}{\pgfqpoint{2.122194in}{0.256934in}}%
\pgfpathcurveto{\pgfqpoint{2.126313in}{0.261052in}}{\pgfqpoint{2.128626in}{0.266638in}}{\pgfqpoint{2.128626in}{0.272462in}}%
\pgfpathcurveto{\pgfqpoint{2.128626in}{0.278286in}}{\pgfqpoint{2.126313in}{0.283872in}}{\pgfqpoint{2.122194in}{0.287990in}}%
\pgfpathcurveto{\pgfqpoint{2.118076in}{0.292108in}}{\pgfqpoint{2.112490in}{0.294422in}}{\pgfqpoint{2.106666in}{0.294422in}}%
\pgfpathcurveto{\pgfqpoint{2.100842in}{0.294422in}}{\pgfqpoint{2.095256in}{0.292108in}}{\pgfqpoint{2.091138in}{0.287990in}}%
\pgfpathcurveto{\pgfqpoint{2.087020in}{0.283872in}}{\pgfqpoint{2.084706in}{0.278286in}}{\pgfqpoint{2.084706in}{0.272462in}}%
\pgfpathcurveto{\pgfqpoint{2.084706in}{0.266638in}}{\pgfqpoint{2.087020in}{0.261052in}}{\pgfqpoint{2.091138in}{0.256934in}}%
\pgfpathcurveto{\pgfqpoint{2.095256in}{0.252816in}}{\pgfqpoint{2.100842in}{0.250502in}}{\pgfqpoint{2.106666in}{0.250502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620791in}{0.293656in}}%
\pgfpathcurveto{\pgfqpoint{2.626615in}{0.293656in}}{\pgfqpoint{2.632201in}{0.295970in}}{\pgfqpoint{2.636320in}{0.300088in}}%
\pgfpathcurveto{\pgfqpoint{2.640438in}{0.304206in}}{\pgfqpoint{2.642752in}{0.309792in}}{\pgfqpoint{2.642752in}{0.315616in}}%
\pgfpathcurveto{\pgfqpoint{2.642752in}{0.321440in}}{\pgfqpoint{2.640438in}{0.327026in}}{\pgfqpoint{2.636320in}{0.331144in}}%
\pgfpathcurveto{\pgfqpoint{2.632201in}{0.335263in}}{\pgfqpoint{2.626615in}{0.337576in}}{\pgfqpoint{2.620791in}{0.337576in}}%
\pgfpathcurveto{\pgfqpoint{2.614967in}{0.337576in}}{\pgfqpoint{2.609381in}{0.335263in}}{\pgfqpoint{2.605263in}{0.331144in}}%
\pgfpathcurveto{\pgfqpoint{2.601145in}{0.327026in}}{\pgfqpoint{2.598831in}{0.321440in}}{\pgfqpoint{2.598831in}{0.315616in}}%
\pgfpathcurveto{\pgfqpoint{2.598831in}{0.309792in}}{\pgfqpoint{2.601145in}{0.304206in}}{\pgfqpoint{2.605263in}{0.300088in}}%
\pgfpathcurveto{\pgfqpoint{2.609381in}{0.295970in}}{\pgfqpoint{2.614967in}{0.293656in}}{\pgfqpoint{2.620791in}{0.293656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725625in}{0.649144in}}%
\pgfpathcurveto{\pgfqpoint{2.731449in}{0.649144in}}{\pgfqpoint{2.737035in}{0.651458in}}{\pgfqpoint{2.741153in}{0.655576in}}%
\pgfpathcurveto{\pgfqpoint{2.745271in}{0.659694in}}{\pgfqpoint{2.747585in}{0.665280in}}{\pgfqpoint{2.747585in}{0.671104in}}%
\pgfpathcurveto{\pgfqpoint{2.747585in}{0.676928in}}{\pgfqpoint{2.745271in}{0.682514in}}{\pgfqpoint{2.741153in}{0.686632in}}%
\pgfpathcurveto{\pgfqpoint{2.737035in}{0.690751in}}{\pgfqpoint{2.731449in}{0.693064in}}{\pgfqpoint{2.725625in}{0.693064in}}%
\pgfpathcurveto{\pgfqpoint{2.719801in}{0.693064in}}{\pgfqpoint{2.714215in}{0.690751in}}{\pgfqpoint{2.710097in}{0.686632in}}%
\pgfpathcurveto{\pgfqpoint{2.705978in}{0.682514in}}{\pgfqpoint{2.703664in}{0.676928in}}{\pgfqpoint{2.703664in}{0.671104in}}%
\pgfpathcurveto{\pgfqpoint{2.703664in}{0.665280in}}{\pgfqpoint{2.705978in}{0.659694in}}{\pgfqpoint{2.710097in}{0.655576in}}%
\pgfpathcurveto{\pgfqpoint{2.714215in}{0.651458in}}{\pgfqpoint{2.719801in}{0.649144in}}{\pgfqpoint{2.725625in}{0.649144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133524in}{1.382159in}}%
\pgfpathcurveto{\pgfqpoint{3.139348in}{1.382159in}}{\pgfqpoint{3.144934in}{1.384473in}}{\pgfqpoint{3.149052in}{1.388591in}}%
\pgfpathcurveto{\pgfqpoint{3.153170in}{1.392709in}}{\pgfqpoint{3.155484in}{1.398295in}}{\pgfqpoint{3.155484in}{1.404119in}}%
\pgfpathcurveto{\pgfqpoint{3.155484in}{1.409943in}}{\pgfqpoint{3.153170in}{1.415529in}}{\pgfqpoint{3.149052in}{1.419647in}}%
\pgfpathcurveto{\pgfqpoint{3.144934in}{1.423765in}}{\pgfqpoint{3.139348in}{1.426079in}}{\pgfqpoint{3.133524in}{1.426079in}}%
\pgfpathcurveto{\pgfqpoint{3.127700in}{1.426079in}}{\pgfqpoint{3.122114in}{1.423765in}}{\pgfqpoint{3.117996in}{1.419647in}}%
\pgfpathcurveto{\pgfqpoint{3.113877in}{1.415529in}}{\pgfqpoint{3.111564in}{1.409943in}}{\pgfqpoint{3.111564in}{1.404119in}}%
\pgfpathcurveto{\pgfqpoint{3.111564in}{1.398295in}}{\pgfqpoint{3.113877in}{1.392709in}}{\pgfqpoint{3.117996in}{1.388591in}}%
\pgfpathcurveto{\pgfqpoint{3.122114in}{1.384473in}}{\pgfqpoint{3.127700in}{1.382159in}}{\pgfqpoint{3.133524in}{1.382159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572791in}{1.260859in}}%
\pgfpathcurveto{\pgfqpoint{1.578615in}{1.260859in}}{\pgfqpoint{1.584201in}{1.263173in}}{\pgfqpoint{1.588319in}{1.267291in}}%
\pgfpathcurveto{\pgfqpoint{1.592438in}{1.271409in}}{\pgfqpoint{1.594751in}{1.276996in}}{\pgfqpoint{1.594751in}{1.282820in}}%
\pgfpathcurveto{\pgfqpoint{1.594751in}{1.288643in}}{\pgfqpoint{1.592438in}{1.294230in}}{\pgfqpoint{1.588319in}{1.298348in}}%
\pgfpathcurveto{\pgfqpoint{1.584201in}{1.302466in}}{\pgfqpoint{1.578615in}{1.304780in}}{\pgfqpoint{1.572791in}{1.304780in}}%
\pgfpathcurveto{\pgfqpoint{1.566967in}{1.304780in}}{\pgfqpoint{1.561381in}{1.302466in}}{\pgfqpoint{1.557263in}{1.298348in}}%
\pgfpathcurveto{\pgfqpoint{1.553145in}{1.294230in}}{\pgfqpoint{1.550831in}{1.288643in}}{\pgfqpoint{1.550831in}{1.282820in}}%
\pgfpathcurveto{\pgfqpoint{1.550831in}{1.276996in}}{\pgfqpoint{1.553145in}{1.271409in}}{\pgfqpoint{1.557263in}{1.267291in}}%
\pgfpathcurveto{\pgfqpoint{1.561381in}{1.263173in}}{\pgfqpoint{1.566967in}{1.260859in}}{\pgfqpoint{1.572791in}{1.260859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882573in}{0.224338in}}%
\pgfpathcurveto{\pgfqpoint{0.888397in}{0.224338in}}{\pgfqpoint{0.893984in}{0.226652in}}{\pgfqpoint{0.898102in}{0.230770in}}%
\pgfpathcurveto{\pgfqpoint{0.902220in}{0.234888in}}{\pgfqpoint{0.904534in}{0.240475in}}{\pgfqpoint{0.904534in}{0.246299in}}%
\pgfpathcurveto{\pgfqpoint{0.904534in}{0.252122in}}{\pgfqpoint{0.902220in}{0.257709in}}{\pgfqpoint{0.898102in}{0.261827in}}%
\pgfpathcurveto{\pgfqpoint{0.893984in}{0.265945in}}{\pgfqpoint{0.888397in}{0.268259in}}{\pgfqpoint{0.882573in}{0.268259in}}%
\pgfpathcurveto{\pgfqpoint{0.876750in}{0.268259in}}{\pgfqpoint{0.871163in}{0.265945in}}{\pgfqpoint{0.867045in}{0.261827in}}%
\pgfpathcurveto{\pgfqpoint{0.862927in}{0.257709in}}{\pgfqpoint{0.860613in}{0.252122in}}{\pgfqpoint{0.860613in}{0.246299in}}%
\pgfpathcurveto{\pgfqpoint{0.860613in}{0.240475in}}{\pgfqpoint{0.862927in}{0.234888in}}{\pgfqpoint{0.867045in}{0.230770in}}%
\pgfpathcurveto{\pgfqpoint{0.871163in}{0.226652in}}{\pgfqpoint{0.876750in}{0.224338in}}{\pgfqpoint{0.882573in}{0.224338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290293in}{0.227348in}}%
\pgfpathcurveto{\pgfqpoint{1.296117in}{0.227348in}}{\pgfqpoint{1.301703in}{0.229662in}}{\pgfqpoint{1.305821in}{0.233780in}}%
\pgfpathcurveto{\pgfqpoint{1.309940in}{0.237898in}}{\pgfqpoint{1.312253in}{0.243485in}}{\pgfqpoint{1.312253in}{0.249309in}}%
\pgfpathcurveto{\pgfqpoint{1.312253in}{0.255133in}}{\pgfqpoint{1.309940in}{0.260719in}}{\pgfqpoint{1.305821in}{0.264837in}}%
\pgfpathcurveto{\pgfqpoint{1.301703in}{0.268955in}}{\pgfqpoint{1.296117in}{0.271269in}}{\pgfqpoint{1.290293in}{0.271269in}}%
\pgfpathcurveto{\pgfqpoint{1.284469in}{0.271269in}}{\pgfqpoint{1.278883in}{0.268955in}}{\pgfqpoint{1.274765in}{0.264837in}}%
\pgfpathcurveto{\pgfqpoint{1.270647in}{0.260719in}}{\pgfqpoint{1.268333in}{0.255133in}}{\pgfqpoint{1.268333in}{0.249309in}}%
\pgfpathcurveto{\pgfqpoint{1.268333in}{0.243485in}}{\pgfqpoint{1.270647in}{0.237898in}}{\pgfqpoint{1.274765in}{0.233780in}}%
\pgfpathcurveto{\pgfqpoint{1.278883in}{0.229662in}}{\pgfqpoint{1.284469in}{0.227348in}}{\pgfqpoint{1.290293in}{0.227348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747101in}{0.248843in}}%
\pgfpathcurveto{\pgfqpoint{1.752925in}{0.248843in}}{\pgfqpoint{1.758512in}{0.251157in}}{\pgfqpoint{1.762630in}{0.255275in}}%
\pgfpathcurveto{\pgfqpoint{1.766748in}{0.259393in}}{\pgfqpoint{1.769062in}{0.264979in}}{\pgfqpoint{1.769062in}{0.270803in}}%
\pgfpathcurveto{\pgfqpoint{1.769062in}{0.276627in}}{\pgfqpoint{1.766748in}{0.282213in}}{\pgfqpoint{1.762630in}{0.286331in}}%
\pgfpathcurveto{\pgfqpoint{1.758512in}{0.290450in}}{\pgfqpoint{1.752925in}{0.292763in}}{\pgfqpoint{1.747101in}{0.292763in}}%
\pgfpathcurveto{\pgfqpoint{1.741278in}{0.292763in}}{\pgfqpoint{1.735691in}{0.290450in}}{\pgfqpoint{1.731573in}{0.286331in}}%
\pgfpathcurveto{\pgfqpoint{1.727455in}{0.282213in}}{\pgfqpoint{1.725141in}{0.276627in}}{\pgfqpoint{1.725141in}{0.270803in}}%
\pgfpathcurveto{\pgfqpoint{1.725141in}{0.264979in}}{\pgfqpoint{1.727455in}{0.259393in}}{\pgfqpoint{1.731573in}{0.255275in}}%
\pgfpathcurveto{\pgfqpoint{1.735691in}{0.251157in}}{\pgfqpoint{1.741278in}{0.248843in}}{\pgfqpoint{1.747101in}{0.248843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282376in}{0.270397in}}%
\pgfpathcurveto{\pgfqpoint{2.288200in}{0.270397in}}{\pgfqpoint{2.293786in}{0.272711in}}{\pgfqpoint{2.297904in}{0.276829in}}%
\pgfpathcurveto{\pgfqpoint{2.302022in}{0.280947in}}{\pgfqpoint{2.304336in}{0.286533in}}{\pgfqpoint{2.304336in}{0.292357in}}%
\pgfpathcurveto{\pgfqpoint{2.304336in}{0.298181in}}{\pgfqpoint{2.302022in}{0.303767in}}{\pgfqpoint{2.297904in}{0.307885in}}%
\pgfpathcurveto{\pgfqpoint{2.293786in}{0.312003in}}{\pgfqpoint{2.288200in}{0.314317in}}{\pgfqpoint{2.282376in}{0.314317in}}%
\pgfpathcurveto{\pgfqpoint{2.276552in}{0.314317in}}{\pgfqpoint{2.270966in}{0.312003in}}{\pgfqpoint{2.266848in}{0.307885in}}%
\pgfpathcurveto{\pgfqpoint{2.262729in}{0.303767in}}{\pgfqpoint{2.260416in}{0.298181in}}{\pgfqpoint{2.260416in}{0.292357in}}%
\pgfpathcurveto{\pgfqpoint{2.260416in}{0.286533in}}{\pgfqpoint{2.262729in}{0.280947in}}{\pgfqpoint{2.266848in}{0.276829in}}%
\pgfpathcurveto{\pgfqpoint{2.270966in}{0.272711in}}{\pgfqpoint{2.276552in}{0.270397in}}{\pgfqpoint{2.282376in}{0.270397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874164in}{0.312560in}}%
\pgfpathcurveto{\pgfqpoint{2.879988in}{0.312560in}}{\pgfqpoint{2.885575in}{0.314874in}}{\pgfqpoint{2.889693in}{0.318992in}}%
\pgfpathcurveto{\pgfqpoint{2.893811in}{0.323110in}}{\pgfqpoint{2.896125in}{0.328697in}}{\pgfqpoint{2.896125in}{0.334521in}}%
\pgfpathcurveto{\pgfqpoint{2.896125in}{0.340344in}}{\pgfqpoint{2.893811in}{0.345931in}}{\pgfqpoint{2.889693in}{0.350049in}}%
\pgfpathcurveto{\pgfqpoint{2.885575in}{0.354167in}}{\pgfqpoint{2.879988in}{0.356481in}}{\pgfqpoint{2.874164in}{0.356481in}}%
\pgfpathcurveto{\pgfqpoint{2.868340in}{0.356481in}}{\pgfqpoint{2.862754in}{0.354167in}}{\pgfqpoint{2.858636in}{0.350049in}}%
\pgfpathcurveto{\pgfqpoint{2.854518in}{0.345931in}}{\pgfqpoint{2.852204in}{0.340344in}}{\pgfqpoint{2.852204in}{0.334521in}}%
\pgfpathcurveto{\pgfqpoint{2.852204in}{0.328697in}}{\pgfqpoint{2.854518in}{0.323110in}}{\pgfqpoint{2.858636in}{0.318992in}}%
\pgfpathcurveto{\pgfqpoint{2.862754in}{0.314874in}}{\pgfqpoint{2.868340in}{0.312560in}}{\pgfqpoint{2.874164in}{0.312560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882127in}{0.228667in}}%
\pgfpathcurveto{\pgfqpoint{0.887951in}{0.228667in}}{\pgfqpoint{0.893538in}{0.230981in}}{\pgfqpoint{0.897656in}{0.235099in}}%
\pgfpathcurveto{\pgfqpoint{0.901774in}{0.239217in}}{\pgfqpoint{0.904088in}{0.244804in}}{\pgfqpoint{0.904088in}{0.250627in}}%
\pgfpathcurveto{\pgfqpoint{0.904088in}{0.256451in}}{\pgfqpoint{0.901774in}{0.262038in}}{\pgfqpoint{0.897656in}{0.266156in}}%
\pgfpathcurveto{\pgfqpoint{0.893538in}{0.270274in}}{\pgfqpoint{0.887951in}{0.272588in}}{\pgfqpoint{0.882127in}{0.272588in}}%
\pgfpathcurveto{\pgfqpoint{0.876303in}{0.272588in}}{\pgfqpoint{0.870717in}{0.270274in}}{\pgfqpoint{0.866599in}{0.266156in}}%
\pgfpathcurveto{\pgfqpoint{0.862481in}{0.262038in}}{\pgfqpoint{0.860167in}{0.256451in}}{\pgfqpoint{0.860167in}{0.250627in}}%
\pgfpathcurveto{\pgfqpoint{0.860167in}{0.244804in}}{\pgfqpoint{0.862481in}{0.239217in}}{\pgfqpoint{0.866599in}{0.235099in}}%
\pgfpathcurveto{\pgfqpoint{0.870717in}{0.230981in}}{\pgfqpoint{0.876303in}{0.228667in}}{\pgfqpoint{0.882127in}{0.228667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240404in}{0.226105in}}%
\pgfpathcurveto{\pgfqpoint{1.246228in}{0.226105in}}{\pgfqpoint{1.251814in}{0.228419in}}{\pgfqpoint{1.255932in}{0.232537in}}%
\pgfpathcurveto{\pgfqpoint{1.260050in}{0.236655in}}{\pgfqpoint{1.262364in}{0.242241in}}{\pgfqpoint{1.262364in}{0.248065in}}%
\pgfpathcurveto{\pgfqpoint{1.262364in}{0.253889in}}{\pgfqpoint{1.260050in}{0.259475in}}{\pgfqpoint{1.255932in}{0.263593in}}%
\pgfpathcurveto{\pgfqpoint{1.251814in}{0.267711in}}{\pgfqpoint{1.246228in}{0.270025in}}{\pgfqpoint{1.240404in}{0.270025in}}%
\pgfpathcurveto{\pgfqpoint{1.234580in}{0.270025in}}{\pgfqpoint{1.228994in}{0.267711in}}{\pgfqpoint{1.224876in}{0.263593in}}%
\pgfpathcurveto{\pgfqpoint{1.220758in}{0.259475in}}{\pgfqpoint{1.218444in}{0.253889in}}{\pgfqpoint{1.218444in}{0.248065in}}%
\pgfpathcurveto{\pgfqpoint{1.218444in}{0.242241in}}{\pgfqpoint{1.220758in}{0.236655in}}{\pgfqpoint{1.224876in}{0.232537in}}%
\pgfpathcurveto{\pgfqpoint{1.228994in}{0.228419in}}{\pgfqpoint{1.234580in}{0.226105in}}{\pgfqpoint{1.240404in}{0.226105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639692in}{0.230697in}}%
\pgfpathcurveto{\pgfqpoint{1.645516in}{0.230697in}}{\pgfqpoint{1.651102in}{0.233011in}}{\pgfqpoint{1.655220in}{0.237129in}}%
\pgfpathcurveto{\pgfqpoint{1.659339in}{0.241247in}}{\pgfqpoint{1.661652in}{0.246834in}}{\pgfqpoint{1.661652in}{0.252658in}}%
\pgfpathcurveto{\pgfqpoint{1.661652in}{0.258481in}}{\pgfqpoint{1.659339in}{0.264068in}}{\pgfqpoint{1.655220in}{0.268186in}}%
\pgfpathcurveto{\pgfqpoint{1.651102in}{0.272304in}}{\pgfqpoint{1.645516in}{0.274618in}}{\pgfqpoint{1.639692in}{0.274618in}}%
\pgfpathcurveto{\pgfqpoint{1.633868in}{0.274618in}}{\pgfqpoint{1.628282in}{0.272304in}}{\pgfqpoint{1.624164in}{0.268186in}}%
\pgfpathcurveto{\pgfqpoint{1.620046in}{0.264068in}}{\pgfqpoint{1.617732in}{0.258481in}}{\pgfqpoint{1.617732in}{0.252658in}}%
\pgfpathcurveto{\pgfqpoint{1.617732in}{0.246834in}}{\pgfqpoint{1.620046in}{0.241247in}}{\pgfqpoint{1.624164in}{0.237129in}}%
\pgfpathcurveto{\pgfqpoint{1.628282in}{0.233011in}}{\pgfqpoint{1.633868in}{0.230697in}}{\pgfqpoint{1.639692in}{0.230697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092241in}{0.232778in}}%
\pgfpathcurveto{\pgfqpoint{2.098065in}{0.232778in}}{\pgfqpoint{2.103651in}{0.235092in}}{\pgfqpoint{2.107769in}{0.239210in}}%
\pgfpathcurveto{\pgfqpoint{2.111887in}{0.243328in}}{\pgfqpoint{2.114201in}{0.248915in}}{\pgfqpoint{2.114201in}{0.254739in}}%
\pgfpathcurveto{\pgfqpoint{2.114201in}{0.260563in}}{\pgfqpoint{2.111887in}{0.266149in}}{\pgfqpoint{2.107769in}{0.270267in}}%
\pgfpathcurveto{\pgfqpoint{2.103651in}{0.274385in}}{\pgfqpoint{2.098065in}{0.276699in}}{\pgfqpoint{2.092241in}{0.276699in}}%
\pgfpathcurveto{\pgfqpoint{2.086417in}{0.276699in}}{\pgfqpoint{2.080831in}{0.274385in}}{\pgfqpoint{2.076713in}{0.270267in}}%
\pgfpathcurveto{\pgfqpoint{2.072594in}{0.266149in}}{\pgfqpoint{2.070281in}{0.260563in}}{\pgfqpoint{2.070281in}{0.254739in}}%
\pgfpathcurveto{\pgfqpoint{2.070281in}{0.248915in}}{\pgfqpoint{2.072594in}{0.243328in}}{\pgfqpoint{2.076713in}{0.239210in}}%
\pgfpathcurveto{\pgfqpoint{2.080831in}{0.235092in}}{\pgfqpoint{2.086417in}{0.232778in}}{\pgfqpoint{2.092241in}{0.232778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636667in}{0.270391in}}%
\pgfpathcurveto{\pgfqpoint{2.642491in}{0.270391in}}{\pgfqpoint{2.648078in}{0.272704in}}{\pgfqpoint{2.652196in}{0.276823in}}%
\pgfpathcurveto{\pgfqpoint{2.656314in}{0.280941in}}{\pgfqpoint{2.658628in}{0.286527in}}{\pgfqpoint{2.658628in}{0.292351in}}%
\pgfpathcurveto{\pgfqpoint{2.658628in}{0.298175in}}{\pgfqpoint{2.656314in}{0.303761in}}{\pgfqpoint{2.652196in}{0.307879in}}%
\pgfpathcurveto{\pgfqpoint{2.648078in}{0.311997in}}{\pgfqpoint{2.642491in}{0.314311in}}{\pgfqpoint{2.636667in}{0.314311in}}%
\pgfpathcurveto{\pgfqpoint{2.630844in}{0.314311in}}{\pgfqpoint{2.625257in}{0.311997in}}{\pgfqpoint{2.621139in}{0.307879in}}%
\pgfpathcurveto{\pgfqpoint{2.617021in}{0.303761in}}{\pgfqpoint{2.614707in}{0.298175in}}{\pgfqpoint{2.614707in}{0.292351in}}%
\pgfpathcurveto{\pgfqpoint{2.614707in}{0.286527in}}{\pgfqpoint{2.617021in}{0.280941in}}{\pgfqpoint{2.621139in}{0.276823in}}%
\pgfpathcurveto{\pgfqpoint{2.625257in}{0.272704in}}{\pgfqpoint{2.630844in}{0.270391in}}{\pgfqpoint{2.636667in}{0.270391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882362in}{0.225687in}}%
\pgfpathcurveto{\pgfqpoint{0.888186in}{0.225687in}}{\pgfqpoint{0.893772in}{0.228000in}}{\pgfqpoint{0.897890in}{0.232119in}}%
\pgfpathcurveto{\pgfqpoint{0.902008in}{0.236237in}}{\pgfqpoint{0.904322in}{0.241823in}}{\pgfqpoint{0.904322in}{0.247647in}}%
\pgfpathcurveto{\pgfqpoint{0.904322in}{0.253471in}}{\pgfqpoint{0.902008in}{0.259057in}}{\pgfqpoint{0.897890in}{0.263175in}}%
\pgfpathcurveto{\pgfqpoint{0.893772in}{0.267293in}}{\pgfqpoint{0.888186in}{0.269607in}}{\pgfqpoint{0.882362in}{0.269607in}}%
\pgfpathcurveto{\pgfqpoint{0.876538in}{0.269607in}}{\pgfqpoint{0.870952in}{0.267293in}}{\pgfqpoint{0.866834in}{0.263175in}}%
\pgfpathcurveto{\pgfqpoint{0.862715in}{0.259057in}}{\pgfqpoint{0.860402in}{0.253471in}}{\pgfqpoint{0.860402in}{0.247647in}}%
\pgfpathcurveto{\pgfqpoint{0.860402in}{0.241823in}}{\pgfqpoint{0.862715in}{0.236237in}}{\pgfqpoint{0.866834in}{0.232119in}}%
\pgfpathcurveto{\pgfqpoint{0.870952in}{0.228000in}}{\pgfqpoint{0.876538in}{0.225687in}}{\pgfqpoint{0.882362in}{0.225687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247630in}{0.234447in}}%
\pgfpathcurveto{\pgfqpoint{1.253454in}{0.234447in}}{\pgfqpoint{1.259040in}{0.236761in}}{\pgfqpoint{1.263158in}{0.240879in}}%
\pgfpathcurveto{\pgfqpoint{1.267276in}{0.244997in}}{\pgfqpoint{1.269590in}{0.250583in}}{\pgfqpoint{1.269590in}{0.256407in}}%
\pgfpathcurveto{\pgfqpoint{1.269590in}{0.262231in}}{\pgfqpoint{1.267276in}{0.267817in}}{\pgfqpoint{1.263158in}{0.271936in}}%
\pgfpathcurveto{\pgfqpoint{1.259040in}{0.276054in}}{\pgfqpoint{1.253454in}{0.278368in}}{\pgfqpoint{1.247630in}{0.278368in}}%
\pgfpathcurveto{\pgfqpoint{1.241806in}{0.278368in}}{\pgfqpoint{1.236220in}{0.276054in}}{\pgfqpoint{1.232102in}{0.271936in}}%
\pgfpathcurveto{\pgfqpoint{1.227984in}{0.267817in}}{\pgfqpoint{1.225670in}{0.262231in}}{\pgfqpoint{1.225670in}{0.256407in}}%
\pgfpathcurveto{\pgfqpoint{1.225670in}{0.250583in}}{\pgfqpoint{1.227984in}{0.244997in}}{\pgfqpoint{1.232102in}{0.240879in}}%
\pgfpathcurveto{\pgfqpoint{1.236220in}{0.236761in}}{\pgfqpoint{1.241806in}{0.234447in}}{\pgfqpoint{1.247630in}{0.234447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651230in}{0.235337in}}%
\pgfpathcurveto{\pgfqpoint{1.657054in}{0.235337in}}{\pgfqpoint{1.662640in}{0.237650in}}{\pgfqpoint{1.666758in}{0.241769in}}%
\pgfpathcurveto{\pgfqpoint{1.670876in}{0.245887in}}{\pgfqpoint{1.673190in}{0.251473in}}{\pgfqpoint{1.673190in}{0.257297in}}%
\pgfpathcurveto{\pgfqpoint{1.673190in}{0.263121in}}{\pgfqpoint{1.670876in}{0.268707in}}{\pgfqpoint{1.666758in}{0.272825in}}%
\pgfpathcurveto{\pgfqpoint{1.662640in}{0.276943in}}{\pgfqpoint{1.657054in}{0.279257in}}{\pgfqpoint{1.651230in}{0.279257in}}%
\pgfpathcurveto{\pgfqpoint{1.645406in}{0.279257in}}{\pgfqpoint{1.639820in}{0.276943in}}{\pgfqpoint{1.635701in}{0.272825in}}%
\pgfpathcurveto{\pgfqpoint{1.631583in}{0.268707in}}{\pgfqpoint{1.629269in}{0.263121in}}{\pgfqpoint{1.629269in}{0.257297in}}%
\pgfpathcurveto{\pgfqpoint{1.629269in}{0.251473in}}{\pgfqpoint{1.631583in}{0.245887in}}{\pgfqpoint{1.635701in}{0.241769in}}%
\pgfpathcurveto{\pgfqpoint{1.639820in}{0.237650in}}{\pgfqpoint{1.645406in}{0.235337in}}{\pgfqpoint{1.651230in}{0.235337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113198in}{0.265161in}}%
\pgfpathcurveto{\pgfqpoint{2.119022in}{0.265161in}}{\pgfqpoint{2.124609in}{0.267475in}}{\pgfqpoint{2.128727in}{0.271593in}}%
\pgfpathcurveto{\pgfqpoint{2.132845in}{0.275711in}}{\pgfqpoint{2.135159in}{0.281297in}}{\pgfqpoint{2.135159in}{0.287121in}}%
\pgfpathcurveto{\pgfqpoint{2.135159in}{0.292945in}}{\pgfqpoint{2.132845in}{0.298531in}}{\pgfqpoint{2.128727in}{0.302649in}}%
\pgfpathcurveto{\pgfqpoint{2.124609in}{0.306768in}}{\pgfqpoint{2.119022in}{0.309081in}}{\pgfqpoint{2.113198in}{0.309081in}}%
\pgfpathcurveto{\pgfqpoint{2.107375in}{0.309081in}}{\pgfqpoint{2.101788in}{0.306768in}}{\pgfqpoint{2.097670in}{0.302649in}}%
\pgfpathcurveto{\pgfqpoint{2.093552in}{0.298531in}}{\pgfqpoint{2.091238in}{0.292945in}}{\pgfqpoint{2.091238in}{0.287121in}}%
\pgfpathcurveto{\pgfqpoint{2.091238in}{0.281297in}}{\pgfqpoint{2.093552in}{0.275711in}}{\pgfqpoint{2.097670in}{0.271593in}}%
\pgfpathcurveto{\pgfqpoint{2.101788in}{0.267475in}}{\pgfqpoint{2.107375in}{0.265161in}}{\pgfqpoint{2.113198in}{0.265161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636130in}{0.298182in}}%
\pgfpathcurveto{\pgfqpoint{2.641954in}{0.298182in}}{\pgfqpoint{2.647540in}{0.300496in}}{\pgfqpoint{2.651658in}{0.304614in}}%
\pgfpathcurveto{\pgfqpoint{2.655776in}{0.308732in}}{\pgfqpoint{2.658090in}{0.314318in}}{\pgfqpoint{2.658090in}{0.320142in}}%
\pgfpathcurveto{\pgfqpoint{2.658090in}{0.325966in}}{\pgfqpoint{2.655776in}{0.331552in}}{\pgfqpoint{2.651658in}{0.335670in}}%
\pgfpathcurveto{\pgfqpoint{2.647540in}{0.339788in}}{\pgfqpoint{2.641954in}{0.342102in}}{\pgfqpoint{2.636130in}{0.342102in}}%
\pgfpathcurveto{\pgfqpoint{2.630306in}{0.342102in}}{\pgfqpoint{2.624720in}{0.339788in}}{\pgfqpoint{2.620602in}{0.335670in}}%
\pgfpathcurveto{\pgfqpoint{2.616484in}{0.331552in}}{\pgfqpoint{2.614170in}{0.325966in}}{\pgfqpoint{2.614170in}{0.320142in}}%
\pgfpathcurveto{\pgfqpoint{2.614170in}{0.314318in}}{\pgfqpoint{2.616484in}{0.308732in}}{\pgfqpoint{2.620602in}{0.304614in}}%
\pgfpathcurveto{\pgfqpoint{2.624720in}{0.300496in}}{\pgfqpoint{2.630306in}{0.298182in}}{\pgfqpoint{2.636130in}{0.298182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040381in}{1.663402in}}%
\pgfpathcurveto{\pgfqpoint{1.046205in}{1.663402in}}{\pgfqpoint{1.051792in}{1.665715in}}{\pgfqpoint{1.055910in}{1.669834in}}%
\pgfpathcurveto{\pgfqpoint{1.060028in}{1.673952in}}{\pgfqpoint{1.062342in}{1.679538in}}{\pgfqpoint{1.062342in}{1.685362in}}%
\pgfpathcurveto{\pgfqpoint{1.062342in}{1.691186in}}{\pgfqpoint{1.060028in}{1.696772in}}{\pgfqpoint{1.055910in}{1.700890in}}%
\pgfpathcurveto{\pgfqpoint{1.051792in}{1.705008in}}{\pgfqpoint{1.046205in}{1.707322in}}{\pgfqpoint{1.040381in}{1.707322in}}%
\pgfpathcurveto{\pgfqpoint{1.034557in}{1.707322in}}{\pgfqpoint{1.028971in}{1.705008in}}{\pgfqpoint{1.024853in}{1.700890in}}%
\pgfpathcurveto{\pgfqpoint{1.020735in}{1.696772in}}{\pgfqpoint{1.018421in}{1.691186in}}{\pgfqpoint{1.018421in}{1.685362in}}%
\pgfpathcurveto{\pgfqpoint{1.018421in}{1.679538in}}{\pgfqpoint{1.020735in}{1.673952in}}{\pgfqpoint{1.024853in}{1.669834in}}%
\pgfpathcurveto{\pgfqpoint{1.028971in}{1.665715in}}{\pgfqpoint{1.034557in}{1.663402in}}{\pgfqpoint{1.040381in}{1.663402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470093in}{0.932825in}}%
\pgfpathcurveto{\pgfqpoint{2.475917in}{0.932825in}}{\pgfqpoint{2.481503in}{0.935139in}}{\pgfqpoint{2.485621in}{0.939257in}}%
\pgfpathcurveto{\pgfqpoint{2.489739in}{0.943376in}}{\pgfqpoint{2.492053in}{0.948962in}}{\pgfqpoint{2.492053in}{0.954786in}}%
\pgfpathcurveto{\pgfqpoint{2.492053in}{0.960610in}}{\pgfqpoint{2.489739in}{0.966196in}}{\pgfqpoint{2.485621in}{0.970314in}}%
\pgfpathcurveto{\pgfqpoint{2.481503in}{0.974432in}}{\pgfqpoint{2.475917in}{0.976746in}}{\pgfqpoint{2.470093in}{0.976746in}}%
\pgfpathcurveto{\pgfqpoint{2.464269in}{0.976746in}}{\pgfqpoint{2.458683in}{0.974432in}}{\pgfqpoint{2.454564in}{0.970314in}}%
\pgfpathcurveto{\pgfqpoint{2.450446in}{0.966196in}}{\pgfqpoint{2.448132in}{0.960610in}}{\pgfqpoint{2.448132in}{0.954786in}}%
\pgfpathcurveto{\pgfqpoint{2.448132in}{0.948962in}}{\pgfqpoint{2.450446in}{0.943376in}}{\pgfqpoint{2.454564in}{0.939257in}}%
\pgfpathcurveto{\pgfqpoint{2.458683in}{0.935139in}}{\pgfqpoint{2.464269in}{0.932825in}}{\pgfqpoint{2.470093in}{0.932825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882451in}{0.233276in}}%
\pgfpathcurveto{\pgfqpoint{0.888275in}{0.233276in}}{\pgfqpoint{0.893861in}{0.235590in}}{\pgfqpoint{0.897979in}{0.239708in}}%
\pgfpathcurveto{\pgfqpoint{0.902098in}{0.243826in}}{\pgfqpoint{0.904411in}{0.249413in}}{\pgfqpoint{0.904411in}{0.255236in}}%
\pgfpathcurveto{\pgfqpoint{0.904411in}{0.261060in}}{\pgfqpoint{0.902098in}{0.266647in}}{\pgfqpoint{0.897979in}{0.270765in}}%
\pgfpathcurveto{\pgfqpoint{0.893861in}{0.274883in}}{\pgfqpoint{0.888275in}{0.277197in}}{\pgfqpoint{0.882451in}{0.277197in}}%
\pgfpathcurveto{\pgfqpoint{0.876627in}{0.277197in}}{\pgfqpoint{0.871041in}{0.274883in}}{\pgfqpoint{0.866923in}{0.270765in}}%
\pgfpathcurveto{\pgfqpoint{0.862805in}{0.266647in}}{\pgfqpoint{0.860491in}{0.261060in}}{\pgfqpoint{0.860491in}{0.255236in}}%
\pgfpathcurveto{\pgfqpoint{0.860491in}{0.249413in}}{\pgfqpoint{0.862805in}{0.243826in}}{\pgfqpoint{0.866923in}{0.239708in}}%
\pgfpathcurveto{\pgfqpoint{0.871041in}{0.235590in}}{\pgfqpoint{0.876627in}{0.233276in}}{\pgfqpoint{0.882451in}{0.233276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267038in}{0.219429in}}%
\pgfpathcurveto{\pgfqpoint{1.272862in}{0.219429in}}{\pgfqpoint{1.278448in}{0.221743in}}{\pgfqpoint{1.282566in}{0.225861in}}%
\pgfpathcurveto{\pgfqpoint{1.286685in}{0.229979in}}{\pgfqpoint{1.288998in}{0.235565in}}{\pgfqpoint{1.288998in}{0.241389in}}%
\pgfpathcurveto{\pgfqpoint{1.288998in}{0.247213in}}{\pgfqpoint{1.286685in}{0.252799in}}{\pgfqpoint{1.282566in}{0.256917in}}%
\pgfpathcurveto{\pgfqpoint{1.278448in}{0.261036in}}{\pgfqpoint{1.272862in}{0.263349in}}{\pgfqpoint{1.267038in}{0.263349in}}%
\pgfpathcurveto{\pgfqpoint{1.261214in}{0.263349in}}{\pgfqpoint{1.255628in}{0.261036in}}{\pgfqpoint{1.251510in}{0.256917in}}%
\pgfpathcurveto{\pgfqpoint{1.247392in}{0.252799in}}{\pgfqpoint{1.245078in}{0.247213in}}{\pgfqpoint{1.245078in}{0.241389in}}%
\pgfpathcurveto{\pgfqpoint{1.245078in}{0.235565in}}{\pgfqpoint{1.247392in}{0.229979in}}{\pgfqpoint{1.251510in}{0.225861in}}%
\pgfpathcurveto{\pgfqpoint{1.255628in}{0.221743in}}{\pgfqpoint{1.261214in}{0.219429in}}{\pgfqpoint{1.267038in}{0.219429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698849in}{0.245682in}}%
\pgfpathcurveto{\pgfqpoint{1.704673in}{0.245682in}}{\pgfqpoint{1.710259in}{0.247996in}}{\pgfqpoint{1.714377in}{0.252114in}}%
\pgfpathcurveto{\pgfqpoint{1.718495in}{0.256232in}}{\pgfqpoint{1.720809in}{0.261818in}}{\pgfqpoint{1.720809in}{0.267642in}}%
\pgfpathcurveto{\pgfqpoint{1.720809in}{0.273466in}}{\pgfqpoint{1.718495in}{0.279052in}}{\pgfqpoint{1.714377in}{0.283170in}}%
\pgfpathcurveto{\pgfqpoint{1.710259in}{0.287289in}}{\pgfqpoint{1.704673in}{0.289602in}}{\pgfqpoint{1.698849in}{0.289602in}}%
\pgfpathcurveto{\pgfqpoint{1.693025in}{0.289602in}}{\pgfqpoint{1.687439in}{0.287289in}}{\pgfqpoint{1.683321in}{0.283170in}}%
\pgfpathcurveto{\pgfqpoint{1.679203in}{0.279052in}}{\pgfqpoint{1.676889in}{0.273466in}}{\pgfqpoint{1.676889in}{0.267642in}}%
\pgfpathcurveto{\pgfqpoint{1.676889in}{0.261818in}}{\pgfqpoint{1.679203in}{0.256232in}}{\pgfqpoint{1.683321in}{0.252114in}}%
\pgfpathcurveto{\pgfqpoint{1.687439in}{0.247996in}}{\pgfqpoint{1.693025in}{0.245682in}}{\pgfqpoint{1.698849in}{0.245682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228272in}{0.295173in}}%
\pgfpathcurveto{\pgfqpoint{2.234096in}{0.295173in}}{\pgfqpoint{2.239682in}{0.297487in}}{\pgfqpoint{2.243800in}{0.301605in}}%
\pgfpathcurveto{\pgfqpoint{2.247918in}{0.305723in}}{\pgfqpoint{2.250232in}{0.311310in}}{\pgfqpoint{2.250232in}{0.317134in}}%
\pgfpathcurveto{\pgfqpoint{2.250232in}{0.322958in}}{\pgfqpoint{2.247918in}{0.328544in}}{\pgfqpoint{2.243800in}{0.332662in}}%
\pgfpathcurveto{\pgfqpoint{2.239682in}{0.336780in}}{\pgfqpoint{2.234096in}{0.339094in}}{\pgfqpoint{2.228272in}{0.339094in}}%
\pgfpathcurveto{\pgfqpoint{2.222448in}{0.339094in}}{\pgfqpoint{2.216862in}{0.336780in}}{\pgfqpoint{2.212744in}{0.332662in}}%
\pgfpathcurveto{\pgfqpoint{2.208626in}{0.328544in}}{\pgfqpoint{2.206312in}{0.322958in}}{\pgfqpoint{2.206312in}{0.317134in}}%
\pgfpathcurveto{\pgfqpoint{2.206312in}{0.311310in}}{\pgfqpoint{2.208626in}{0.305723in}}{\pgfqpoint{2.212744in}{0.301605in}}%
\pgfpathcurveto{\pgfqpoint{2.216862in}{0.297487in}}{\pgfqpoint{2.222448in}{0.295173in}}{\pgfqpoint{2.228272in}{0.295173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769429in}{0.278845in}}%
\pgfpathcurveto{\pgfqpoint{2.775253in}{0.278845in}}{\pgfqpoint{2.780839in}{0.281159in}}{\pgfqpoint{2.784957in}{0.285277in}}%
\pgfpathcurveto{\pgfqpoint{2.789075in}{0.289396in}}{\pgfqpoint{2.791389in}{0.294982in}}{\pgfqpoint{2.791389in}{0.300806in}}%
\pgfpathcurveto{\pgfqpoint{2.791389in}{0.306630in}}{\pgfqpoint{2.789075in}{0.312216in}}{\pgfqpoint{2.784957in}{0.316334in}}%
\pgfpathcurveto{\pgfqpoint{2.780839in}{0.320452in}}{\pgfqpoint{2.775253in}{0.322766in}}{\pgfqpoint{2.769429in}{0.322766in}}%
\pgfpathcurveto{\pgfqpoint{2.763605in}{0.322766in}}{\pgfqpoint{2.758019in}{0.320452in}}{\pgfqpoint{2.753901in}{0.316334in}}%
\pgfpathcurveto{\pgfqpoint{2.749782in}{0.312216in}}{\pgfqpoint{2.747469in}{0.306630in}}{\pgfqpoint{2.747469in}{0.300806in}}%
\pgfpathcurveto{\pgfqpoint{2.747469in}{0.294982in}}{\pgfqpoint{2.749782in}{0.289396in}}{\pgfqpoint{2.753901in}{0.285277in}}%
\pgfpathcurveto{\pgfqpoint{2.758019in}{0.281159in}}{\pgfqpoint{2.763605in}{0.278845in}}{\pgfqpoint{2.769429in}{0.278845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311699in}{1.454099in}}%
\pgfpathcurveto{\pgfqpoint{2.317523in}{1.454099in}}{\pgfqpoint{2.323109in}{1.456413in}}{\pgfqpoint{2.327227in}{1.460531in}}%
\pgfpathcurveto{\pgfqpoint{2.331345in}{1.464649in}}{\pgfqpoint{2.333659in}{1.470235in}}{\pgfqpoint{2.333659in}{1.476059in}}%
\pgfpathcurveto{\pgfqpoint{2.333659in}{1.481883in}}{\pgfqpoint{2.331345in}{1.487469in}}{\pgfqpoint{2.327227in}{1.491587in}}%
\pgfpathcurveto{\pgfqpoint{2.323109in}{1.495706in}}{\pgfqpoint{2.317523in}{1.498019in}}{\pgfqpoint{2.311699in}{1.498019in}}%
\pgfpathcurveto{\pgfqpoint{2.305875in}{1.498019in}}{\pgfqpoint{2.300289in}{1.495706in}}{\pgfqpoint{2.296171in}{1.491587in}}%
\pgfpathcurveto{\pgfqpoint{2.292053in}{1.487469in}}{\pgfqpoint{2.289739in}{1.481883in}}{\pgfqpoint{2.289739in}{1.476059in}}%
\pgfpathcurveto{\pgfqpoint{2.289739in}{1.470235in}}{\pgfqpoint{2.292053in}{1.464649in}}{\pgfqpoint{2.296171in}{1.460531in}}%
\pgfpathcurveto{\pgfqpoint{2.300289in}{1.456413in}}{\pgfqpoint{2.305875in}{1.454099in}}{\pgfqpoint{2.311699in}{1.454099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882932in}{0.332387in}}%
\pgfpathcurveto{\pgfqpoint{0.888756in}{0.332387in}}{\pgfqpoint{0.894342in}{0.334701in}}{\pgfqpoint{0.898460in}{0.338819in}}%
\pgfpathcurveto{\pgfqpoint{0.902579in}{0.342937in}}{\pgfqpoint{0.904892in}{0.348524in}}{\pgfqpoint{0.904892in}{0.354348in}}%
\pgfpathcurveto{\pgfqpoint{0.904892in}{0.360172in}}{\pgfqpoint{0.902579in}{0.365758in}}{\pgfqpoint{0.898460in}{0.369876in}}%
\pgfpathcurveto{\pgfqpoint{0.894342in}{0.373994in}}{\pgfqpoint{0.888756in}{0.376308in}}{\pgfqpoint{0.882932in}{0.376308in}}%
\pgfpathcurveto{\pgfqpoint{0.877108in}{0.376308in}}{\pgfqpoint{0.871522in}{0.373994in}}{\pgfqpoint{0.867404in}{0.369876in}}%
\pgfpathcurveto{\pgfqpoint{0.863286in}{0.365758in}}{\pgfqpoint{0.860972in}{0.360172in}}{\pgfqpoint{0.860972in}{0.354348in}}%
\pgfpathcurveto{\pgfqpoint{0.860972in}{0.348524in}}{\pgfqpoint{0.863286in}{0.342937in}}{\pgfqpoint{0.867404in}{0.338819in}}%
\pgfpathcurveto{\pgfqpoint{0.871522in}{0.334701in}}{\pgfqpoint{0.877108in}{0.332387in}}{\pgfqpoint{0.882932in}{0.332387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248105in}{0.277582in}}%
\pgfpathcurveto{\pgfqpoint{1.253929in}{0.277582in}}{\pgfqpoint{1.259515in}{0.279896in}}{\pgfqpoint{1.263633in}{0.284014in}}%
\pgfpathcurveto{\pgfqpoint{1.267752in}{0.288132in}}{\pgfqpoint{1.270065in}{0.293719in}}{\pgfqpoint{1.270065in}{0.299542in}}%
\pgfpathcurveto{\pgfqpoint{1.270065in}{0.305366in}}{\pgfqpoint{1.267752in}{0.310953in}}{\pgfqpoint{1.263633in}{0.315071in}}%
\pgfpathcurveto{\pgfqpoint{1.259515in}{0.319189in}}{\pgfqpoint{1.253929in}{0.321503in}}{\pgfqpoint{1.248105in}{0.321503in}}%
\pgfpathcurveto{\pgfqpoint{1.242281in}{0.321503in}}{\pgfqpoint{1.236695in}{0.319189in}}{\pgfqpoint{1.232577in}{0.315071in}}%
\pgfpathcurveto{\pgfqpoint{1.228459in}{0.310953in}}{\pgfqpoint{1.226145in}{0.305366in}}{\pgfqpoint{1.226145in}{0.299542in}}%
\pgfpathcurveto{\pgfqpoint{1.226145in}{0.293719in}}{\pgfqpoint{1.228459in}{0.288132in}}{\pgfqpoint{1.232577in}{0.284014in}}%
\pgfpathcurveto{\pgfqpoint{1.236695in}{0.279896in}}{\pgfqpoint{1.242281in}{0.277582in}}{\pgfqpoint{1.248105in}{0.277582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665161in}{0.278216in}}%
\pgfpathcurveto{\pgfqpoint{1.670985in}{0.278216in}}{\pgfqpoint{1.676571in}{0.280530in}}{\pgfqpoint{1.680689in}{0.284648in}}%
\pgfpathcurveto{\pgfqpoint{1.684807in}{0.288766in}}{\pgfqpoint{1.687121in}{0.294352in}}{\pgfqpoint{1.687121in}{0.300176in}}%
\pgfpathcurveto{\pgfqpoint{1.687121in}{0.306000in}}{\pgfqpoint{1.684807in}{0.311586in}}{\pgfqpoint{1.680689in}{0.315704in}}%
\pgfpathcurveto{\pgfqpoint{1.676571in}{0.319822in}}{\pgfqpoint{1.670985in}{0.322136in}}{\pgfqpoint{1.665161in}{0.322136in}}%
\pgfpathcurveto{\pgfqpoint{1.659337in}{0.322136in}}{\pgfqpoint{1.653751in}{0.319822in}}{\pgfqpoint{1.649633in}{0.315704in}}%
\pgfpathcurveto{\pgfqpoint{1.645514in}{0.311586in}}{\pgfqpoint{1.643201in}{0.306000in}}{\pgfqpoint{1.643201in}{0.300176in}}%
\pgfpathcurveto{\pgfqpoint{1.643201in}{0.294352in}}{\pgfqpoint{1.645514in}{0.288766in}}{\pgfqpoint{1.649633in}{0.284648in}}%
\pgfpathcurveto{\pgfqpoint{1.653751in}{0.280530in}}{\pgfqpoint{1.659337in}{0.278216in}}{\pgfqpoint{1.665161in}{0.278216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132842in}{0.253332in}}%
\pgfpathcurveto{\pgfqpoint{2.138666in}{0.253332in}}{\pgfqpoint{2.144252in}{0.255646in}}{\pgfqpoint{2.148370in}{0.259764in}}%
\pgfpathcurveto{\pgfqpoint{2.152488in}{0.263882in}}{\pgfqpoint{2.154802in}{0.269469in}}{\pgfqpoint{2.154802in}{0.275293in}}%
\pgfpathcurveto{\pgfqpoint{2.154802in}{0.281116in}}{\pgfqpoint{2.152488in}{0.286703in}}{\pgfqpoint{2.148370in}{0.290821in}}%
\pgfpathcurveto{\pgfqpoint{2.144252in}{0.294939in}}{\pgfqpoint{2.138666in}{0.297253in}}{\pgfqpoint{2.132842in}{0.297253in}}%
\pgfpathcurveto{\pgfqpoint{2.127018in}{0.297253in}}{\pgfqpoint{2.121432in}{0.294939in}}{\pgfqpoint{2.117314in}{0.290821in}}%
\pgfpathcurveto{\pgfqpoint{2.113196in}{0.286703in}}{\pgfqpoint{2.110882in}{0.281116in}}{\pgfqpoint{2.110882in}{0.275293in}}%
\pgfpathcurveto{\pgfqpoint{2.110882in}{0.269469in}}{\pgfqpoint{2.113196in}{0.263882in}}{\pgfqpoint{2.117314in}{0.259764in}}%
\pgfpathcurveto{\pgfqpoint{2.121432in}{0.255646in}}{\pgfqpoint{2.127018in}{0.253332in}}{\pgfqpoint{2.132842in}{0.253332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738574in}{0.449867in}}%
\pgfpathcurveto{\pgfqpoint{2.744398in}{0.449867in}}{\pgfqpoint{2.749985in}{0.452181in}}{\pgfqpoint{2.754103in}{0.456299in}}%
\pgfpathcurveto{\pgfqpoint{2.758221in}{0.460417in}}{\pgfqpoint{2.760535in}{0.466004in}}{\pgfqpoint{2.760535in}{0.471827in}}%
\pgfpathcurveto{\pgfqpoint{2.760535in}{0.477651in}}{\pgfqpoint{2.758221in}{0.483238in}}{\pgfqpoint{2.754103in}{0.487356in}}%
\pgfpathcurveto{\pgfqpoint{2.749985in}{0.491474in}}{\pgfqpoint{2.744398in}{0.493788in}}{\pgfqpoint{2.738574in}{0.493788in}}%
\pgfpathcurveto{\pgfqpoint{2.732751in}{0.493788in}}{\pgfqpoint{2.727164in}{0.491474in}}{\pgfqpoint{2.723046in}{0.487356in}}%
\pgfpathcurveto{\pgfqpoint{2.718928in}{0.483238in}}{\pgfqpoint{2.716614in}{0.477651in}}{\pgfqpoint{2.716614in}{0.471827in}}%
\pgfpathcurveto{\pgfqpoint{2.716614in}{0.466004in}}{\pgfqpoint{2.718928in}{0.460417in}}{\pgfqpoint{2.723046in}{0.456299in}}%
\pgfpathcurveto{\pgfqpoint{2.727164in}{0.452181in}}{\pgfqpoint{2.732751in}{0.449867in}}{\pgfqpoint{2.738574in}{0.449867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883554in}{0.245983in}}%
\pgfpathcurveto{\pgfqpoint{0.889378in}{0.245983in}}{\pgfqpoint{0.894964in}{0.248297in}}{\pgfqpoint{0.899082in}{0.252415in}}%
\pgfpathcurveto{\pgfqpoint{0.903200in}{0.256533in}}{\pgfqpoint{0.905514in}{0.262119in}}{\pgfqpoint{0.905514in}{0.267943in}}%
\pgfpathcurveto{\pgfqpoint{0.905514in}{0.273767in}}{\pgfqpoint{0.903200in}{0.279353in}}{\pgfqpoint{0.899082in}{0.283471in}}%
\pgfpathcurveto{\pgfqpoint{0.894964in}{0.287589in}}{\pgfqpoint{0.889378in}{0.289903in}}{\pgfqpoint{0.883554in}{0.289903in}}%
\pgfpathcurveto{\pgfqpoint{0.877730in}{0.289903in}}{\pgfqpoint{0.872144in}{0.287589in}}{\pgfqpoint{0.868026in}{0.283471in}}%
\pgfpathcurveto{\pgfqpoint{0.863908in}{0.279353in}}{\pgfqpoint{0.861594in}{0.273767in}}{\pgfqpoint{0.861594in}{0.267943in}}%
\pgfpathcurveto{\pgfqpoint{0.861594in}{0.262119in}}{\pgfqpoint{0.863908in}{0.256533in}}{\pgfqpoint{0.868026in}{0.252415in}}%
\pgfpathcurveto{\pgfqpoint{0.872144in}{0.248297in}}{\pgfqpoint{0.877730in}{0.245983in}}{\pgfqpoint{0.883554in}{0.245983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260454in}{0.230171in}}%
\pgfpathcurveto{\pgfqpoint{1.266277in}{0.230171in}}{\pgfqpoint{1.271864in}{0.232485in}}{\pgfqpoint{1.275982in}{0.236603in}}%
\pgfpathcurveto{\pgfqpoint{1.280100in}{0.240721in}}{\pgfqpoint{1.282414in}{0.246307in}}{\pgfqpoint{1.282414in}{0.252131in}}%
\pgfpathcurveto{\pgfqpoint{1.282414in}{0.257955in}}{\pgfqpoint{1.280100in}{0.263541in}}{\pgfqpoint{1.275982in}{0.267660in}}%
\pgfpathcurveto{\pgfqpoint{1.271864in}{0.271778in}}{\pgfqpoint{1.266277in}{0.274092in}}{\pgfqpoint{1.260454in}{0.274092in}}%
\pgfpathcurveto{\pgfqpoint{1.254630in}{0.274092in}}{\pgfqpoint{1.249043in}{0.271778in}}{\pgfqpoint{1.244925in}{0.267660in}}%
\pgfpathcurveto{\pgfqpoint{1.240807in}{0.263541in}}{\pgfqpoint{1.238493in}{0.257955in}}{\pgfqpoint{1.238493in}{0.252131in}}%
\pgfpathcurveto{\pgfqpoint{1.238493in}{0.246307in}}{\pgfqpoint{1.240807in}{0.240721in}}{\pgfqpoint{1.244925in}{0.236603in}}%
\pgfpathcurveto{\pgfqpoint{1.249043in}{0.232485in}}{\pgfqpoint{1.254630in}{0.230171in}}{\pgfqpoint{1.260454in}{0.230171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690418in}{0.269177in}}%
\pgfpathcurveto{\pgfqpoint{1.696242in}{0.269177in}}{\pgfqpoint{1.701828in}{0.271491in}}{\pgfqpoint{1.705946in}{0.275609in}}%
\pgfpathcurveto{\pgfqpoint{1.710064in}{0.279727in}}{\pgfqpoint{1.712378in}{0.285313in}}{\pgfqpoint{1.712378in}{0.291137in}}%
\pgfpathcurveto{\pgfqpoint{1.712378in}{0.296961in}}{\pgfqpoint{1.710064in}{0.302547in}}{\pgfqpoint{1.705946in}{0.306665in}}%
\pgfpathcurveto{\pgfqpoint{1.701828in}{0.310784in}}{\pgfqpoint{1.696242in}{0.313097in}}{\pgfqpoint{1.690418in}{0.313097in}}%
\pgfpathcurveto{\pgfqpoint{1.684594in}{0.313097in}}{\pgfqpoint{1.679008in}{0.310784in}}{\pgfqpoint{1.674890in}{0.306665in}}%
\pgfpathcurveto{\pgfqpoint{1.670772in}{0.302547in}}{\pgfqpoint{1.668458in}{0.296961in}}{\pgfqpoint{1.668458in}{0.291137in}}%
\pgfpathcurveto{\pgfqpoint{1.668458in}{0.285313in}}{\pgfqpoint{1.670772in}{0.279727in}}{\pgfqpoint{1.674890in}{0.275609in}}%
\pgfpathcurveto{\pgfqpoint{1.679008in}{0.271491in}}{\pgfqpoint{1.684594in}{0.269177in}}{\pgfqpoint{1.690418in}{0.269177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174400in}{0.275008in}}%
\pgfpathcurveto{\pgfqpoint{2.180224in}{0.275008in}}{\pgfqpoint{2.185810in}{0.277322in}}{\pgfqpoint{2.189928in}{0.281440in}}%
\pgfpathcurveto{\pgfqpoint{2.194046in}{0.285558in}}{\pgfqpoint{2.196360in}{0.291144in}}{\pgfqpoint{2.196360in}{0.296968in}}%
\pgfpathcurveto{\pgfqpoint{2.196360in}{0.302792in}}{\pgfqpoint{2.194046in}{0.308378in}}{\pgfqpoint{2.189928in}{0.312496in}}%
\pgfpathcurveto{\pgfqpoint{2.185810in}{0.316614in}}{\pgfqpoint{2.180224in}{0.318928in}}{\pgfqpoint{2.174400in}{0.318928in}}%
\pgfpathcurveto{\pgfqpoint{2.168576in}{0.318928in}}{\pgfqpoint{2.162990in}{0.316614in}}{\pgfqpoint{2.158872in}{0.312496in}}%
\pgfpathcurveto{\pgfqpoint{2.154754in}{0.308378in}}{\pgfqpoint{2.152440in}{0.302792in}}{\pgfqpoint{2.152440in}{0.296968in}}%
\pgfpathcurveto{\pgfqpoint{2.152440in}{0.291144in}}{\pgfqpoint{2.154754in}{0.285558in}}{\pgfqpoint{2.158872in}{0.281440in}}%
\pgfpathcurveto{\pgfqpoint{2.162990in}{0.277322in}}{\pgfqpoint{2.168576in}{0.275008in}}{\pgfqpoint{2.174400in}{0.275008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726331in}{0.316804in}}%
\pgfpathcurveto{\pgfqpoint{2.732155in}{0.316804in}}{\pgfqpoint{2.737741in}{0.319118in}}{\pgfqpoint{2.741859in}{0.323236in}}%
\pgfpathcurveto{\pgfqpoint{2.745977in}{0.327355in}}{\pgfqpoint{2.748291in}{0.332941in}}{\pgfqpoint{2.748291in}{0.338765in}}%
\pgfpathcurveto{\pgfqpoint{2.748291in}{0.344589in}}{\pgfqpoint{2.745977in}{0.350175in}}{\pgfqpoint{2.741859in}{0.354293in}}%
\pgfpathcurveto{\pgfqpoint{2.737741in}{0.358411in}}{\pgfqpoint{2.732155in}{0.360725in}}{\pgfqpoint{2.726331in}{0.360725in}}%
\pgfpathcurveto{\pgfqpoint{2.720507in}{0.360725in}}{\pgfqpoint{2.714921in}{0.358411in}}{\pgfqpoint{2.710803in}{0.354293in}}%
\pgfpathcurveto{\pgfqpoint{2.706684in}{0.350175in}}{\pgfqpoint{2.704371in}{0.344589in}}{\pgfqpoint{2.704371in}{0.338765in}}%
\pgfpathcurveto{\pgfqpoint{2.704371in}{0.332941in}}{\pgfqpoint{2.706684in}{0.327355in}}{\pgfqpoint{2.710803in}{0.323236in}}%
\pgfpathcurveto{\pgfqpoint{2.714921in}{0.319118in}}{\pgfqpoint{2.720507in}{0.316804in}}{\pgfqpoint{2.726331in}{0.316804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882903in}{0.229203in}}%
\pgfpathcurveto{\pgfqpoint{0.888726in}{0.229203in}}{\pgfqpoint{0.894313in}{0.231516in}}{\pgfqpoint{0.898431in}{0.235635in}}%
\pgfpathcurveto{\pgfqpoint{0.902549in}{0.239753in}}{\pgfqpoint{0.904863in}{0.245339in}}{\pgfqpoint{0.904863in}{0.251163in}}%
\pgfpathcurveto{\pgfqpoint{0.904863in}{0.256987in}}{\pgfqpoint{0.902549in}{0.262573in}}{\pgfqpoint{0.898431in}{0.266691in}}%
\pgfpathcurveto{\pgfqpoint{0.894313in}{0.270809in}}{\pgfqpoint{0.888726in}{0.273123in}}{\pgfqpoint{0.882903in}{0.273123in}}%
\pgfpathcurveto{\pgfqpoint{0.877079in}{0.273123in}}{\pgfqpoint{0.871492in}{0.270809in}}{\pgfqpoint{0.867374in}{0.266691in}}%
\pgfpathcurveto{\pgfqpoint{0.863256in}{0.262573in}}{\pgfqpoint{0.860942in}{0.256987in}}{\pgfqpoint{0.860942in}{0.251163in}}%
\pgfpathcurveto{\pgfqpoint{0.860942in}{0.245339in}}{\pgfqpoint{0.863256in}{0.239753in}}{\pgfqpoint{0.867374in}{0.235635in}}%
\pgfpathcurveto{\pgfqpoint{0.871492in}{0.231516in}}{\pgfqpoint{0.877079in}{0.229203in}}{\pgfqpoint{0.882903in}{0.229203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197054in}{0.224061in}}%
\pgfpathcurveto{\pgfqpoint{1.202878in}{0.224061in}}{\pgfqpoint{1.208464in}{0.226375in}}{\pgfqpoint{1.212582in}{0.230493in}}%
\pgfpathcurveto{\pgfqpoint{1.216700in}{0.234612in}}{\pgfqpoint{1.219014in}{0.240198in}}{\pgfqpoint{1.219014in}{0.246022in}}%
\pgfpathcurveto{\pgfqpoint{1.219014in}{0.251846in}}{\pgfqpoint{1.216700in}{0.257432in}}{\pgfqpoint{1.212582in}{0.261550in}}%
\pgfpathcurveto{\pgfqpoint{1.208464in}{0.265668in}}{\pgfqpoint{1.202878in}{0.267982in}}{\pgfqpoint{1.197054in}{0.267982in}}%
\pgfpathcurveto{\pgfqpoint{1.191230in}{0.267982in}}{\pgfqpoint{1.185644in}{0.265668in}}{\pgfqpoint{1.181525in}{0.261550in}}%
\pgfpathcurveto{\pgfqpoint{1.177407in}{0.257432in}}{\pgfqpoint{1.175093in}{0.251846in}}{\pgfqpoint{1.175093in}{0.246022in}}%
\pgfpathcurveto{\pgfqpoint{1.175093in}{0.240198in}}{\pgfqpoint{1.177407in}{0.234612in}}{\pgfqpoint{1.181525in}{0.230493in}}%
\pgfpathcurveto{\pgfqpoint{1.185644in}{0.226375in}}{\pgfqpoint{1.191230in}{0.224061in}}{\pgfqpoint{1.197054in}{0.224061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544956in}{0.232785in}}%
\pgfpathcurveto{\pgfqpoint{1.550780in}{0.232785in}}{\pgfqpoint{1.556366in}{0.235099in}}{\pgfqpoint{1.560484in}{0.239217in}}%
\pgfpathcurveto{\pgfqpoint{1.564602in}{0.243335in}}{\pgfqpoint{1.566916in}{0.248921in}}{\pgfqpoint{1.566916in}{0.254745in}}%
\pgfpathcurveto{\pgfqpoint{1.566916in}{0.260569in}}{\pgfqpoint{1.564602in}{0.266155in}}{\pgfqpoint{1.560484in}{0.270273in}}%
\pgfpathcurveto{\pgfqpoint{1.556366in}{0.274392in}}{\pgfqpoint{1.550780in}{0.276705in}}{\pgfqpoint{1.544956in}{0.276705in}}%
\pgfpathcurveto{\pgfqpoint{1.539132in}{0.276705in}}{\pgfqpoint{1.533545in}{0.274392in}}{\pgfqpoint{1.529427in}{0.270273in}}%
\pgfpathcurveto{\pgfqpoint{1.525309in}{0.266155in}}{\pgfqpoint{1.522995in}{0.260569in}}{\pgfqpoint{1.522995in}{0.254745in}}%
\pgfpathcurveto{\pgfqpoint{1.522995in}{0.248921in}}{\pgfqpoint{1.525309in}{0.243335in}}{\pgfqpoint{1.529427in}{0.239217in}}%
\pgfpathcurveto{\pgfqpoint{1.533545in}{0.235099in}}{\pgfqpoint{1.539132in}{0.232785in}}{\pgfqpoint{1.544956in}{0.232785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936888in}{0.241215in}}%
\pgfpathcurveto{\pgfqpoint{1.942712in}{0.241215in}}{\pgfqpoint{1.948298in}{0.243529in}}{\pgfqpoint{1.952416in}{0.247647in}}%
\pgfpathcurveto{\pgfqpoint{1.956534in}{0.251765in}}{\pgfqpoint{1.958848in}{0.257352in}}{\pgfqpoint{1.958848in}{0.263176in}}%
\pgfpathcurveto{\pgfqpoint{1.958848in}{0.268999in}}{\pgfqpoint{1.956534in}{0.274586in}}{\pgfqpoint{1.952416in}{0.278704in}}%
\pgfpathcurveto{\pgfqpoint{1.948298in}{0.282822in}}{\pgfqpoint{1.942712in}{0.285136in}}{\pgfqpoint{1.936888in}{0.285136in}}%
\pgfpathcurveto{\pgfqpoint{1.931064in}{0.285136in}}{\pgfqpoint{1.925478in}{0.282822in}}{\pgfqpoint{1.921360in}{0.278704in}}%
\pgfpathcurveto{\pgfqpoint{1.917242in}{0.274586in}}{\pgfqpoint{1.914928in}{0.268999in}}{\pgfqpoint{1.914928in}{0.263176in}}%
\pgfpathcurveto{\pgfqpoint{1.914928in}{0.257352in}}{\pgfqpoint{1.917242in}{0.251765in}}{\pgfqpoint{1.921360in}{0.247647in}}%
\pgfpathcurveto{\pgfqpoint{1.925478in}{0.243529in}}{\pgfqpoint{1.931064in}{0.241215in}}{\pgfqpoint{1.936888in}{0.241215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375027in}{0.242246in}}%
\pgfpathcurveto{\pgfqpoint{2.380851in}{0.242246in}}{\pgfqpoint{2.386437in}{0.244560in}}{\pgfqpoint{2.390555in}{0.248678in}}%
\pgfpathcurveto{\pgfqpoint{2.394673in}{0.252796in}}{\pgfqpoint{2.396987in}{0.258382in}}{\pgfqpoint{2.396987in}{0.264206in}}%
\pgfpathcurveto{\pgfqpoint{2.396987in}{0.270030in}}{\pgfqpoint{2.394673in}{0.275616in}}{\pgfqpoint{2.390555in}{0.279735in}}%
\pgfpathcurveto{\pgfqpoint{2.386437in}{0.283853in}}{\pgfqpoint{2.380851in}{0.286167in}}{\pgfqpoint{2.375027in}{0.286167in}}%
\pgfpathcurveto{\pgfqpoint{2.369203in}{0.286167in}}{\pgfqpoint{2.363616in}{0.283853in}}{\pgfqpoint{2.359498in}{0.279735in}}%
\pgfpathcurveto{\pgfqpoint{2.355380in}{0.275616in}}{\pgfqpoint{2.353066in}{0.270030in}}{\pgfqpoint{2.353066in}{0.264206in}}%
\pgfpathcurveto{\pgfqpoint{2.353066in}{0.258382in}}{\pgfqpoint{2.355380in}{0.252796in}}{\pgfqpoint{2.359498in}{0.248678in}}%
\pgfpathcurveto{\pgfqpoint{2.363616in}{0.244560in}}{\pgfqpoint{2.369203in}{0.242246in}}{\pgfqpoint{2.375027in}{0.242246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880468in}{0.234225in}}%
\pgfpathcurveto{\pgfqpoint{2.886291in}{0.234225in}}{\pgfqpoint{2.891878in}{0.236539in}}{\pgfqpoint{2.895996in}{0.240657in}}%
\pgfpathcurveto{\pgfqpoint{2.900114in}{0.244775in}}{\pgfqpoint{2.902428in}{0.250361in}}{\pgfqpoint{2.902428in}{0.256185in}}%
\pgfpathcurveto{\pgfqpoint{2.902428in}{0.262009in}}{\pgfqpoint{2.900114in}{0.267595in}}{\pgfqpoint{2.895996in}{0.271713in}}%
\pgfpathcurveto{\pgfqpoint{2.891878in}{0.275832in}}{\pgfqpoint{2.886291in}{0.278145in}}{\pgfqpoint{2.880468in}{0.278145in}}%
\pgfpathcurveto{\pgfqpoint{2.874644in}{0.278145in}}{\pgfqpoint{2.869057in}{0.275832in}}{\pgfqpoint{2.864939in}{0.271713in}}%
\pgfpathcurveto{\pgfqpoint{2.860821in}{0.267595in}}{\pgfqpoint{2.858507in}{0.262009in}}{\pgfqpoint{2.858507in}{0.256185in}}%
\pgfpathcurveto{\pgfqpoint{2.858507in}{0.250361in}}{\pgfqpoint{2.860821in}{0.244775in}}{\pgfqpoint{2.864939in}{0.240657in}}%
\pgfpathcurveto{\pgfqpoint{2.869057in}{0.236539in}}{\pgfqpoint{2.874644in}{0.234225in}}{\pgfqpoint{2.880468in}{0.234225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882808in}{0.235251in}}%
\pgfpathcurveto{\pgfqpoint{0.888632in}{0.235251in}}{\pgfqpoint{0.894219in}{0.237565in}}{\pgfqpoint{0.898337in}{0.241683in}}%
\pgfpathcurveto{\pgfqpoint{0.902455in}{0.245801in}}{\pgfqpoint{0.904769in}{0.251387in}}{\pgfqpoint{0.904769in}{0.257211in}}%
\pgfpathcurveto{\pgfqpoint{0.904769in}{0.263035in}}{\pgfqpoint{0.902455in}{0.268621in}}{\pgfqpoint{0.898337in}{0.272740in}}%
\pgfpathcurveto{\pgfqpoint{0.894219in}{0.276858in}}{\pgfqpoint{0.888632in}{0.279172in}}{\pgfqpoint{0.882808in}{0.279172in}}%
\pgfpathcurveto{\pgfqpoint{0.876984in}{0.279172in}}{\pgfqpoint{0.871398in}{0.276858in}}{\pgfqpoint{0.867280in}{0.272740in}}%
\pgfpathcurveto{\pgfqpoint{0.863162in}{0.268621in}}{\pgfqpoint{0.860848in}{0.263035in}}{\pgfqpoint{0.860848in}{0.257211in}}%
\pgfpathcurveto{\pgfqpoint{0.860848in}{0.251387in}}{\pgfqpoint{0.863162in}{0.245801in}}{\pgfqpoint{0.867280in}{0.241683in}}%
\pgfpathcurveto{\pgfqpoint{0.871398in}{0.237565in}}{\pgfqpoint{0.876984in}{0.235251in}}{\pgfqpoint{0.882808in}{0.235251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235376in}{0.228719in}}%
\pgfpathcurveto{\pgfqpoint{1.241200in}{0.228719in}}{\pgfqpoint{1.246786in}{0.231032in}}{\pgfqpoint{1.250904in}{0.235151in}}%
\pgfpathcurveto{\pgfqpoint{1.255022in}{0.239269in}}{\pgfqpoint{1.257336in}{0.244855in}}{\pgfqpoint{1.257336in}{0.250679in}}%
\pgfpathcurveto{\pgfqpoint{1.257336in}{0.256503in}}{\pgfqpoint{1.255022in}{0.262089in}}{\pgfqpoint{1.250904in}{0.266207in}}%
\pgfpathcurveto{\pgfqpoint{1.246786in}{0.270325in}}{\pgfqpoint{1.241200in}{0.272639in}}{\pgfqpoint{1.235376in}{0.272639in}}%
\pgfpathcurveto{\pgfqpoint{1.229552in}{0.272639in}}{\pgfqpoint{1.223966in}{0.270325in}}{\pgfqpoint{1.219848in}{0.266207in}}%
\pgfpathcurveto{\pgfqpoint{1.215730in}{0.262089in}}{\pgfqpoint{1.213416in}{0.256503in}}{\pgfqpoint{1.213416in}{0.250679in}}%
\pgfpathcurveto{\pgfqpoint{1.213416in}{0.244855in}}{\pgfqpoint{1.215730in}{0.239269in}}{\pgfqpoint{1.219848in}{0.235151in}}%
\pgfpathcurveto{\pgfqpoint{1.223966in}{0.231032in}}{\pgfqpoint{1.229552in}{0.228719in}}{\pgfqpoint{1.235376in}{0.228719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632267in}{0.231674in}}%
\pgfpathcurveto{\pgfqpoint{1.638091in}{0.231674in}}{\pgfqpoint{1.643677in}{0.233988in}}{\pgfqpoint{1.647795in}{0.238106in}}%
\pgfpathcurveto{\pgfqpoint{1.651914in}{0.242224in}}{\pgfqpoint{1.654227in}{0.247810in}}{\pgfqpoint{1.654227in}{0.253634in}}%
\pgfpathcurveto{\pgfqpoint{1.654227in}{0.259458in}}{\pgfqpoint{1.651914in}{0.265044in}}{\pgfqpoint{1.647795in}{0.269163in}}%
\pgfpathcurveto{\pgfqpoint{1.643677in}{0.273281in}}{\pgfqpoint{1.638091in}{0.275595in}}{\pgfqpoint{1.632267in}{0.275595in}}%
\pgfpathcurveto{\pgfqpoint{1.626443in}{0.275595in}}{\pgfqpoint{1.620857in}{0.273281in}}{\pgfqpoint{1.616739in}{0.269163in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{0.265044in}}{\pgfqpoint{1.610307in}{0.259458in}}{\pgfqpoint{1.610307in}{0.253634in}}%
\pgfpathcurveto{\pgfqpoint{1.610307in}{0.247810in}}{\pgfqpoint{1.612621in}{0.242224in}}{\pgfqpoint{1.616739in}{0.238106in}}%
\pgfpathcurveto{\pgfqpoint{1.620857in}{0.233988in}}{\pgfqpoint{1.626443in}{0.231674in}}{\pgfqpoint{1.632267in}{0.231674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068211in}{0.237331in}}%
\pgfpathcurveto{\pgfqpoint{2.074035in}{0.237331in}}{\pgfqpoint{2.079621in}{0.239645in}}{\pgfqpoint{2.083739in}{0.243763in}}%
\pgfpathcurveto{\pgfqpoint{2.087857in}{0.247881in}}{\pgfqpoint{2.090171in}{0.253467in}}{\pgfqpoint{2.090171in}{0.259291in}}%
\pgfpathcurveto{\pgfqpoint{2.090171in}{0.265115in}}{\pgfqpoint{2.087857in}{0.270701in}}{\pgfqpoint{2.083739in}{0.274819in}}%
\pgfpathcurveto{\pgfqpoint{2.079621in}{0.278937in}}{\pgfqpoint{2.074035in}{0.281251in}}{\pgfqpoint{2.068211in}{0.281251in}}%
\pgfpathcurveto{\pgfqpoint{2.062387in}{0.281251in}}{\pgfqpoint{2.056801in}{0.278937in}}{\pgfqpoint{2.052683in}{0.274819in}}%
\pgfpathcurveto{\pgfqpoint{2.048565in}{0.270701in}}{\pgfqpoint{2.046251in}{0.265115in}}{\pgfqpoint{2.046251in}{0.259291in}}%
\pgfpathcurveto{\pgfqpoint{2.046251in}{0.253467in}}{\pgfqpoint{2.048565in}{0.247881in}}{\pgfqpoint{2.052683in}{0.243763in}}%
\pgfpathcurveto{\pgfqpoint{2.056801in}{0.239645in}}{\pgfqpoint{2.062387in}{0.237331in}}{\pgfqpoint{2.068211in}{0.237331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596272in}{0.252740in}}%
\pgfpathcurveto{\pgfqpoint{2.602096in}{0.252740in}}{\pgfqpoint{2.607682in}{0.255054in}}{\pgfqpoint{2.611800in}{0.259172in}}%
\pgfpathcurveto{\pgfqpoint{2.615918in}{0.263290in}}{\pgfqpoint{2.618232in}{0.268876in}}{\pgfqpoint{2.618232in}{0.274700in}}%
\pgfpathcurveto{\pgfqpoint{2.618232in}{0.280524in}}{\pgfqpoint{2.615918in}{0.286110in}}{\pgfqpoint{2.611800in}{0.290228in}}%
\pgfpathcurveto{\pgfqpoint{2.607682in}{0.294346in}}{\pgfqpoint{2.602096in}{0.296660in}}{\pgfqpoint{2.596272in}{0.296660in}}%
\pgfpathcurveto{\pgfqpoint{2.590448in}{0.296660in}}{\pgfqpoint{2.584862in}{0.294346in}}{\pgfqpoint{2.580743in}{0.290228in}}%
\pgfpathcurveto{\pgfqpoint{2.576625in}{0.286110in}}{\pgfqpoint{2.574311in}{0.280524in}}{\pgfqpoint{2.574311in}{0.274700in}}%
\pgfpathcurveto{\pgfqpoint{2.574311in}{0.268876in}}{\pgfqpoint{2.576625in}{0.263290in}}{\pgfqpoint{2.580743in}{0.259172in}}%
\pgfpathcurveto{\pgfqpoint{2.584862in}{0.255054in}}{\pgfqpoint{2.590448in}{0.252740in}}{\pgfqpoint{2.596272in}{0.252740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883356in}{0.281719in}}%
\pgfpathcurveto{\pgfqpoint{0.889180in}{0.281719in}}{\pgfqpoint{0.894767in}{0.284033in}}{\pgfqpoint{0.898885in}{0.288151in}}%
\pgfpathcurveto{\pgfqpoint{0.903003in}{0.292269in}}{\pgfqpoint{0.905317in}{0.297855in}}{\pgfqpoint{0.905317in}{0.303679in}}%
\pgfpathcurveto{\pgfqpoint{0.905317in}{0.309503in}}{\pgfqpoint{0.903003in}{0.315090in}}{\pgfqpoint{0.898885in}{0.319208in}}%
\pgfpathcurveto{\pgfqpoint{0.894767in}{0.323326in}}{\pgfqpoint{0.889180in}{0.325640in}}{\pgfqpoint{0.883356in}{0.325640in}}%
\pgfpathcurveto{\pgfqpoint{0.877533in}{0.325640in}}{\pgfqpoint{0.871946in}{0.323326in}}{\pgfqpoint{0.867828in}{0.319208in}}%
\pgfpathcurveto{\pgfqpoint{0.863710in}{0.315090in}}{\pgfqpoint{0.861396in}{0.309503in}}{\pgfqpoint{0.861396in}{0.303679in}}%
\pgfpathcurveto{\pgfqpoint{0.861396in}{0.297855in}}{\pgfqpoint{0.863710in}{0.292269in}}{\pgfqpoint{0.867828in}{0.288151in}}%
\pgfpathcurveto{\pgfqpoint{0.871946in}{0.284033in}}{\pgfqpoint{0.877533in}{0.281719in}}{\pgfqpoint{0.883356in}{0.281719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253760in}{0.302143in}}%
\pgfpathcurveto{\pgfqpoint{1.259584in}{0.302143in}}{\pgfqpoint{1.265170in}{0.304457in}}{\pgfqpoint{1.269288in}{0.308575in}}%
\pgfpathcurveto{\pgfqpoint{1.273406in}{0.312693in}}{\pgfqpoint{1.275720in}{0.318279in}}{\pgfqpoint{1.275720in}{0.324103in}}%
\pgfpathcurveto{\pgfqpoint{1.275720in}{0.329927in}}{\pgfqpoint{1.273406in}{0.335513in}}{\pgfqpoint{1.269288in}{0.339632in}}%
\pgfpathcurveto{\pgfqpoint{1.265170in}{0.343750in}}{\pgfqpoint{1.259584in}{0.346064in}}{\pgfqpoint{1.253760in}{0.346064in}}%
\pgfpathcurveto{\pgfqpoint{1.247936in}{0.346064in}}{\pgfqpoint{1.242350in}{0.343750in}}{\pgfqpoint{1.238232in}{0.339632in}}%
\pgfpathcurveto{\pgfqpoint{1.234113in}{0.335513in}}{\pgfqpoint{1.231799in}{0.329927in}}{\pgfqpoint{1.231799in}{0.324103in}}%
\pgfpathcurveto{\pgfqpoint{1.231799in}{0.318279in}}{\pgfqpoint{1.234113in}{0.312693in}}{\pgfqpoint{1.238232in}{0.308575in}}%
\pgfpathcurveto{\pgfqpoint{1.242350in}{0.304457in}}{\pgfqpoint{1.247936in}{0.302143in}}{\pgfqpoint{1.253760in}{0.302143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666969in}{0.276743in}}%
\pgfpathcurveto{\pgfqpoint{1.672793in}{0.276743in}}{\pgfqpoint{1.678379in}{0.279057in}}{\pgfqpoint{1.682497in}{0.283175in}}%
\pgfpathcurveto{\pgfqpoint{1.686615in}{0.287293in}}{\pgfqpoint{1.688929in}{0.292880in}}{\pgfqpoint{1.688929in}{0.298704in}}%
\pgfpathcurveto{\pgfqpoint{1.688929in}{0.304527in}}{\pgfqpoint{1.686615in}{0.310114in}}{\pgfqpoint{1.682497in}{0.314232in}}%
\pgfpathcurveto{\pgfqpoint{1.678379in}{0.318350in}}{\pgfqpoint{1.672793in}{0.320664in}}{\pgfqpoint{1.666969in}{0.320664in}}%
\pgfpathcurveto{\pgfqpoint{1.661145in}{0.320664in}}{\pgfqpoint{1.655559in}{0.318350in}}{\pgfqpoint{1.651441in}{0.314232in}}%
\pgfpathcurveto{\pgfqpoint{1.647323in}{0.310114in}}{\pgfqpoint{1.645009in}{0.304527in}}{\pgfqpoint{1.645009in}{0.298704in}}%
\pgfpathcurveto{\pgfqpoint{1.645009in}{0.292880in}}{\pgfqpoint{1.647323in}{0.287293in}}{\pgfqpoint{1.651441in}{0.283175in}}%
\pgfpathcurveto{\pgfqpoint{1.655559in}{0.279057in}}{\pgfqpoint{1.661145in}{0.276743in}}{\pgfqpoint{1.666969in}{0.276743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152460in}{0.237413in}}%
\pgfpathcurveto{\pgfqpoint{2.158284in}{0.237413in}}{\pgfqpoint{2.163870in}{0.239727in}}{\pgfqpoint{2.167989in}{0.243845in}}%
\pgfpathcurveto{\pgfqpoint{2.172107in}{0.247964in}}{\pgfqpoint{2.174421in}{0.253550in}}{\pgfqpoint{2.174421in}{0.259374in}}%
\pgfpathcurveto{\pgfqpoint{2.174421in}{0.265198in}}{\pgfqpoint{2.172107in}{0.270784in}}{\pgfqpoint{2.167989in}{0.274902in}}%
\pgfpathcurveto{\pgfqpoint{2.163870in}{0.279020in}}{\pgfqpoint{2.158284in}{0.281334in}}{\pgfqpoint{2.152460in}{0.281334in}}%
\pgfpathcurveto{\pgfqpoint{2.146636in}{0.281334in}}{\pgfqpoint{2.141050in}{0.279020in}}{\pgfqpoint{2.136932in}{0.274902in}}%
\pgfpathcurveto{\pgfqpoint{2.132814in}{0.270784in}}{\pgfqpoint{2.130500in}{0.265198in}}{\pgfqpoint{2.130500in}{0.259374in}}%
\pgfpathcurveto{\pgfqpoint{2.130500in}{0.253550in}}{\pgfqpoint{2.132814in}{0.247964in}}{\pgfqpoint{2.136932in}{0.243845in}}%
\pgfpathcurveto{\pgfqpoint{2.141050in}{0.239727in}}{\pgfqpoint{2.146636in}{0.237413in}}{\pgfqpoint{2.152460in}{0.237413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703671in}{0.304401in}}%
\pgfpathcurveto{\pgfqpoint{2.709495in}{0.304401in}}{\pgfqpoint{2.715081in}{0.306715in}}{\pgfqpoint{2.719199in}{0.310833in}}%
\pgfpathcurveto{\pgfqpoint{2.723317in}{0.314951in}}{\pgfqpoint{2.725631in}{0.320537in}}{\pgfqpoint{2.725631in}{0.326361in}}%
\pgfpathcurveto{\pgfqpoint{2.725631in}{0.332185in}}{\pgfqpoint{2.723317in}{0.337771in}}{\pgfqpoint{2.719199in}{0.341890in}}%
\pgfpathcurveto{\pgfqpoint{2.715081in}{0.346008in}}{\pgfqpoint{2.709495in}{0.348322in}}{\pgfqpoint{2.703671in}{0.348322in}}%
\pgfpathcurveto{\pgfqpoint{2.697847in}{0.348322in}}{\pgfqpoint{2.692261in}{0.346008in}}{\pgfqpoint{2.688143in}{0.341890in}}%
\pgfpathcurveto{\pgfqpoint{2.684025in}{0.337771in}}{\pgfqpoint{2.681711in}{0.332185in}}{\pgfqpoint{2.681711in}{0.326361in}}%
\pgfpathcurveto{\pgfqpoint{2.681711in}{0.320537in}}{\pgfqpoint{2.684025in}{0.314951in}}{\pgfqpoint{2.688143in}{0.310833in}}%
\pgfpathcurveto{\pgfqpoint{2.692261in}{0.306715in}}{\pgfqpoint{2.697847in}{0.304401in}}{\pgfqpoint{2.703671in}{0.304401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882750in}{0.236529in}}%
\pgfpathcurveto{\pgfqpoint{0.888574in}{0.236529in}}{\pgfqpoint{0.894160in}{0.238843in}}{\pgfqpoint{0.898278in}{0.242961in}}%
\pgfpathcurveto{\pgfqpoint{0.902396in}{0.247080in}}{\pgfqpoint{0.904710in}{0.252666in}}{\pgfqpoint{0.904710in}{0.258490in}}%
\pgfpathcurveto{\pgfqpoint{0.904710in}{0.264314in}}{\pgfqpoint{0.902396in}{0.269900in}}{\pgfqpoint{0.898278in}{0.274018in}}%
\pgfpathcurveto{\pgfqpoint{0.894160in}{0.278136in}}{\pgfqpoint{0.888574in}{0.280450in}}{\pgfqpoint{0.882750in}{0.280450in}}%
\pgfpathcurveto{\pgfqpoint{0.876926in}{0.280450in}}{\pgfqpoint{0.871340in}{0.278136in}}{\pgfqpoint{0.867222in}{0.274018in}}%
\pgfpathcurveto{\pgfqpoint{0.863104in}{0.269900in}}{\pgfqpoint{0.860790in}{0.264314in}}{\pgfqpoint{0.860790in}{0.258490in}}%
\pgfpathcurveto{\pgfqpoint{0.860790in}{0.252666in}}{\pgfqpoint{0.863104in}{0.247080in}}{\pgfqpoint{0.867222in}{0.242961in}}%
\pgfpathcurveto{\pgfqpoint{0.871340in}{0.238843in}}{\pgfqpoint{0.876926in}{0.236529in}}{\pgfqpoint{0.882750in}{0.236529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367026in}{0.232999in}}%
\pgfpathcurveto{\pgfqpoint{1.372850in}{0.232999in}}{\pgfqpoint{1.378436in}{0.235313in}}{\pgfqpoint{1.382554in}{0.239431in}}%
\pgfpathcurveto{\pgfqpoint{1.386672in}{0.243550in}}{\pgfqpoint{1.388986in}{0.249136in}}{\pgfqpoint{1.388986in}{0.254960in}}%
\pgfpathcurveto{\pgfqpoint{1.388986in}{0.260784in}}{\pgfqpoint{1.386672in}{0.266370in}}{\pgfqpoint{1.382554in}{0.270488in}}%
\pgfpathcurveto{\pgfqpoint{1.378436in}{0.274606in}}{\pgfqpoint{1.372850in}{0.276920in}}{\pgfqpoint{1.367026in}{0.276920in}}%
\pgfpathcurveto{\pgfqpoint{1.361202in}{0.276920in}}{\pgfqpoint{1.355616in}{0.274606in}}{\pgfqpoint{1.351498in}{0.270488in}}%
\pgfpathcurveto{\pgfqpoint{1.347379in}{0.266370in}}{\pgfqpoint{1.345066in}{0.260784in}}{\pgfqpoint{1.345066in}{0.254960in}}%
\pgfpathcurveto{\pgfqpoint{1.345066in}{0.249136in}}{\pgfqpoint{1.347379in}{0.243550in}}{\pgfqpoint{1.351498in}{0.239431in}}%
\pgfpathcurveto{\pgfqpoint{1.355616in}{0.235313in}}{\pgfqpoint{1.361202in}{0.232999in}}{\pgfqpoint{1.367026in}{0.232999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950968in}{0.265722in}}%
\pgfpathcurveto{\pgfqpoint{1.956792in}{0.265722in}}{\pgfqpoint{1.962378in}{0.268036in}}{\pgfqpoint{1.966496in}{0.272154in}}%
\pgfpathcurveto{\pgfqpoint{1.970614in}{0.276272in}}{\pgfqpoint{1.972928in}{0.281858in}}{\pgfqpoint{1.972928in}{0.287682in}}%
\pgfpathcurveto{\pgfqpoint{1.972928in}{0.293506in}}{\pgfqpoint{1.970614in}{0.299092in}}{\pgfqpoint{1.966496in}{0.303211in}}%
\pgfpathcurveto{\pgfqpoint{1.962378in}{0.307329in}}{\pgfqpoint{1.956792in}{0.309643in}}{\pgfqpoint{1.950968in}{0.309643in}}%
\pgfpathcurveto{\pgfqpoint{1.945144in}{0.309643in}}{\pgfqpoint{1.939558in}{0.307329in}}{\pgfqpoint{1.935439in}{0.303211in}}%
\pgfpathcurveto{\pgfqpoint{1.931321in}{0.299092in}}{\pgfqpoint{1.929007in}{0.293506in}}{\pgfqpoint{1.929007in}{0.287682in}}%
\pgfpathcurveto{\pgfqpoint{1.929007in}{0.281858in}}{\pgfqpoint{1.931321in}{0.276272in}}{\pgfqpoint{1.935439in}{0.272154in}}%
\pgfpathcurveto{\pgfqpoint{1.939558in}{0.268036in}}{\pgfqpoint{1.945144in}{0.265722in}}{\pgfqpoint{1.950968in}{0.265722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587906in}{0.428849in}}%
\pgfpathcurveto{\pgfqpoint{2.593729in}{0.428849in}}{\pgfqpoint{2.599316in}{0.431163in}}{\pgfqpoint{2.603434in}{0.435281in}}%
\pgfpathcurveto{\pgfqpoint{2.607552in}{0.439399in}}{\pgfqpoint{2.609866in}{0.444985in}}{\pgfqpoint{2.609866in}{0.450809in}}%
\pgfpathcurveto{\pgfqpoint{2.609866in}{0.456633in}}{\pgfqpoint{2.607552in}{0.462219in}}{\pgfqpoint{2.603434in}{0.466337in}}%
\pgfpathcurveto{\pgfqpoint{2.599316in}{0.470455in}}{\pgfqpoint{2.593729in}{0.472769in}}{\pgfqpoint{2.587906in}{0.472769in}}%
\pgfpathcurveto{\pgfqpoint{2.582082in}{0.472769in}}{\pgfqpoint{2.576495in}{0.470455in}}{\pgfqpoint{2.572377in}{0.466337in}}%
\pgfpathcurveto{\pgfqpoint{2.568259in}{0.462219in}}{\pgfqpoint{2.565945in}{0.456633in}}{\pgfqpoint{2.565945in}{0.450809in}}%
\pgfpathcurveto{\pgfqpoint{2.565945in}{0.444985in}}{\pgfqpoint{2.568259in}{0.439399in}}{\pgfqpoint{2.572377in}{0.435281in}}%
\pgfpathcurveto{\pgfqpoint{2.576495in}{0.431163in}}{\pgfqpoint{2.582082in}{0.428849in}}{\pgfqpoint{2.587906in}{0.428849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882285in}{0.226310in}}%
\pgfpathcurveto{\pgfqpoint{0.888109in}{0.226310in}}{\pgfqpoint{0.893695in}{0.228624in}}{\pgfqpoint{0.897813in}{0.232742in}}%
\pgfpathcurveto{\pgfqpoint{0.901931in}{0.236860in}}{\pgfqpoint{0.904245in}{0.242446in}}{\pgfqpoint{0.904245in}{0.248270in}}%
\pgfpathcurveto{\pgfqpoint{0.904245in}{0.254094in}}{\pgfqpoint{0.901931in}{0.259680in}}{\pgfqpoint{0.897813in}{0.263798in}}%
\pgfpathcurveto{\pgfqpoint{0.893695in}{0.267917in}}{\pgfqpoint{0.888109in}{0.270230in}}{\pgfqpoint{0.882285in}{0.270230in}}%
\pgfpathcurveto{\pgfqpoint{0.876461in}{0.270230in}}{\pgfqpoint{0.870875in}{0.267917in}}{\pgfqpoint{0.866756in}{0.263798in}}%
\pgfpathcurveto{\pgfqpoint{0.862638in}{0.259680in}}{\pgfqpoint{0.860324in}{0.254094in}}{\pgfqpoint{0.860324in}{0.248270in}}%
\pgfpathcurveto{\pgfqpoint{0.860324in}{0.242446in}}{\pgfqpoint{0.862638in}{0.236860in}}{\pgfqpoint{0.866756in}{0.232742in}}%
\pgfpathcurveto{\pgfqpoint{0.870875in}{0.228624in}}{\pgfqpoint{0.876461in}{0.226310in}}{\pgfqpoint{0.882285in}{0.226310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188723in}{0.224393in}}%
\pgfpathcurveto{\pgfqpoint{1.194547in}{0.224393in}}{\pgfqpoint{1.200133in}{0.226707in}}{\pgfqpoint{1.204251in}{0.230825in}}%
\pgfpathcurveto{\pgfqpoint{1.208369in}{0.234943in}}{\pgfqpoint{1.210683in}{0.240529in}}{\pgfqpoint{1.210683in}{0.246353in}}%
\pgfpathcurveto{\pgfqpoint{1.210683in}{0.252177in}}{\pgfqpoint{1.208369in}{0.257763in}}{\pgfqpoint{1.204251in}{0.261881in}}%
\pgfpathcurveto{\pgfqpoint{1.200133in}{0.265999in}}{\pgfqpoint{1.194547in}{0.268313in}}{\pgfqpoint{1.188723in}{0.268313in}}%
\pgfpathcurveto{\pgfqpoint{1.182899in}{0.268313in}}{\pgfqpoint{1.177313in}{0.265999in}}{\pgfqpoint{1.173194in}{0.261881in}}%
\pgfpathcurveto{\pgfqpoint{1.169076in}{0.257763in}}{\pgfqpoint{1.166762in}{0.252177in}}{\pgfqpoint{1.166762in}{0.246353in}}%
\pgfpathcurveto{\pgfqpoint{1.166762in}{0.240529in}}{\pgfqpoint{1.169076in}{0.234943in}}{\pgfqpoint{1.173194in}{0.230825in}}%
\pgfpathcurveto{\pgfqpoint{1.177313in}{0.226707in}}{\pgfqpoint{1.182899in}{0.224393in}}{\pgfqpoint{1.188723in}{0.224393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529536in}{0.227655in}}%
\pgfpathcurveto{\pgfqpoint{1.535360in}{0.227655in}}{\pgfqpoint{1.540946in}{0.229969in}}{\pgfqpoint{1.545064in}{0.234087in}}%
\pgfpathcurveto{\pgfqpoint{1.549182in}{0.238205in}}{\pgfqpoint{1.551496in}{0.243792in}}{\pgfqpoint{1.551496in}{0.249615in}}%
\pgfpathcurveto{\pgfqpoint{1.551496in}{0.255439in}}{\pgfqpoint{1.549182in}{0.261026in}}{\pgfqpoint{1.545064in}{0.265144in}}%
\pgfpathcurveto{\pgfqpoint{1.540946in}{0.269262in}}{\pgfqpoint{1.535360in}{0.271576in}}{\pgfqpoint{1.529536in}{0.271576in}}%
\pgfpathcurveto{\pgfqpoint{1.523712in}{0.271576in}}{\pgfqpoint{1.518126in}{0.269262in}}{\pgfqpoint{1.514008in}{0.265144in}}%
\pgfpathcurveto{\pgfqpoint{1.509890in}{0.261026in}}{\pgfqpoint{1.507576in}{0.255439in}}{\pgfqpoint{1.507576in}{0.249615in}}%
\pgfpathcurveto{\pgfqpoint{1.507576in}{0.243792in}}{\pgfqpoint{1.509890in}{0.238205in}}{\pgfqpoint{1.514008in}{0.234087in}}%
\pgfpathcurveto{\pgfqpoint{1.518126in}{0.229969in}}{\pgfqpoint{1.523712in}{0.227655in}}{\pgfqpoint{1.529536in}{0.227655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916791in}{0.222313in}}%
\pgfpathcurveto{\pgfqpoint{1.922615in}{0.222313in}}{\pgfqpoint{1.928201in}{0.224627in}}{\pgfqpoint{1.932320in}{0.228745in}}%
\pgfpathcurveto{\pgfqpoint{1.936438in}{0.232863in}}{\pgfqpoint{1.938752in}{0.238449in}}{\pgfqpoint{1.938752in}{0.244273in}}%
\pgfpathcurveto{\pgfqpoint{1.938752in}{0.250097in}}{\pgfqpoint{1.936438in}{0.255683in}}{\pgfqpoint{1.932320in}{0.259801in}}%
\pgfpathcurveto{\pgfqpoint{1.928201in}{0.263919in}}{\pgfqpoint{1.922615in}{0.266233in}}{\pgfqpoint{1.916791in}{0.266233in}}%
\pgfpathcurveto{\pgfqpoint{1.910967in}{0.266233in}}{\pgfqpoint{1.905381in}{0.263919in}}{\pgfqpoint{1.901263in}{0.259801in}}%
\pgfpathcurveto{\pgfqpoint{1.897145in}{0.255683in}}{\pgfqpoint{1.894831in}{0.250097in}}{\pgfqpoint{1.894831in}{0.244273in}}%
\pgfpathcurveto{\pgfqpoint{1.894831in}{0.238449in}}{\pgfqpoint{1.897145in}{0.232863in}}{\pgfqpoint{1.901263in}{0.228745in}}%
\pgfpathcurveto{\pgfqpoint{1.905381in}{0.224627in}}{\pgfqpoint{1.910967in}{0.222313in}}{\pgfqpoint{1.916791in}{0.222313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350297in}{0.242173in}}%
\pgfpathcurveto{\pgfqpoint{2.356121in}{0.242173in}}{\pgfqpoint{2.361707in}{0.244487in}}{\pgfqpoint{2.365825in}{0.248605in}}%
\pgfpathcurveto{\pgfqpoint{2.369943in}{0.252723in}}{\pgfqpoint{2.372257in}{0.258309in}}{\pgfqpoint{2.372257in}{0.264133in}}%
\pgfpathcurveto{\pgfqpoint{2.372257in}{0.269957in}}{\pgfqpoint{2.369943in}{0.275543in}}{\pgfqpoint{2.365825in}{0.279661in}}%
\pgfpathcurveto{\pgfqpoint{2.361707in}{0.283779in}}{\pgfqpoint{2.356121in}{0.286093in}}{\pgfqpoint{2.350297in}{0.286093in}}%
\pgfpathcurveto{\pgfqpoint{2.344473in}{0.286093in}}{\pgfqpoint{2.338887in}{0.283779in}}{\pgfqpoint{2.334769in}{0.279661in}}%
\pgfpathcurveto{\pgfqpoint{2.330650in}{0.275543in}}{\pgfqpoint{2.328336in}{0.269957in}}{\pgfqpoint{2.328336in}{0.264133in}}%
\pgfpathcurveto{\pgfqpoint{2.328336in}{0.258309in}}{\pgfqpoint{2.330650in}{0.252723in}}{\pgfqpoint{2.334769in}{0.248605in}}%
\pgfpathcurveto{\pgfqpoint{2.338887in}{0.244487in}}{\pgfqpoint{2.344473in}{0.242173in}}{\pgfqpoint{2.350297in}{0.242173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835079in}{0.239682in}}%
\pgfpathcurveto{\pgfqpoint{2.840903in}{0.239682in}}{\pgfqpoint{2.846489in}{0.241996in}}{\pgfqpoint{2.850608in}{0.246114in}}%
\pgfpathcurveto{\pgfqpoint{2.854726in}{0.250232in}}{\pgfqpoint{2.857040in}{0.255819in}}{\pgfqpoint{2.857040in}{0.261643in}}%
\pgfpathcurveto{\pgfqpoint{2.857040in}{0.267466in}}{\pgfqpoint{2.854726in}{0.273053in}}{\pgfqpoint{2.850608in}{0.277171in}}%
\pgfpathcurveto{\pgfqpoint{2.846489in}{0.281289in}}{\pgfqpoint{2.840903in}{0.283603in}}{\pgfqpoint{2.835079in}{0.283603in}}%
\pgfpathcurveto{\pgfqpoint{2.829255in}{0.283603in}}{\pgfqpoint{2.823669in}{0.281289in}}{\pgfqpoint{2.819551in}{0.277171in}}%
\pgfpathcurveto{\pgfqpoint{2.815433in}{0.273053in}}{\pgfqpoint{2.813119in}{0.267466in}}{\pgfqpoint{2.813119in}{0.261643in}}%
\pgfpathcurveto{\pgfqpoint{2.813119in}{0.255819in}}{\pgfqpoint{2.815433in}{0.250232in}}{\pgfqpoint{2.819551in}{0.246114in}}%
\pgfpathcurveto{\pgfqpoint{2.823669in}{0.241996in}}{\pgfqpoint{2.829255in}{0.239682in}}{\pgfqpoint{2.835079in}{0.239682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884248in}{0.230258in}}%
\pgfpathcurveto{\pgfqpoint{0.890072in}{0.230258in}}{\pgfqpoint{0.895658in}{0.232572in}}{\pgfqpoint{0.899777in}{0.236690in}}%
\pgfpathcurveto{\pgfqpoint{0.903895in}{0.240808in}}{\pgfqpoint{0.906209in}{0.246394in}}{\pgfqpoint{0.906209in}{0.252218in}}%
\pgfpathcurveto{\pgfqpoint{0.906209in}{0.258042in}}{\pgfqpoint{0.903895in}{0.263628in}}{\pgfqpoint{0.899777in}{0.267746in}}%
\pgfpathcurveto{\pgfqpoint{0.895658in}{0.271864in}}{\pgfqpoint{0.890072in}{0.274178in}}{\pgfqpoint{0.884248in}{0.274178in}}%
\pgfpathcurveto{\pgfqpoint{0.878424in}{0.274178in}}{\pgfqpoint{0.872838in}{0.271864in}}{\pgfqpoint{0.868720in}{0.267746in}}%
\pgfpathcurveto{\pgfqpoint{0.864602in}{0.263628in}}{\pgfqpoint{0.862288in}{0.258042in}}{\pgfqpoint{0.862288in}{0.252218in}}%
\pgfpathcurveto{\pgfqpoint{0.862288in}{0.246394in}}{\pgfqpoint{0.864602in}{0.240808in}}{\pgfqpoint{0.868720in}{0.236690in}}%
\pgfpathcurveto{\pgfqpoint{0.872838in}{0.232572in}}{\pgfqpoint{0.878424in}{0.230258in}}{\pgfqpoint{0.884248in}{0.230258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325910in}{0.260086in}}%
\pgfpathcurveto{\pgfqpoint{1.331734in}{0.260086in}}{\pgfqpoint{1.337320in}{0.262400in}}{\pgfqpoint{1.341438in}{0.266519in}}%
\pgfpathcurveto{\pgfqpoint{1.345556in}{0.270637in}}{\pgfqpoint{1.347870in}{0.276223in}}{\pgfqpoint{1.347870in}{0.282047in}}%
\pgfpathcurveto{\pgfqpoint{1.347870in}{0.287871in}}{\pgfqpoint{1.345556in}{0.293457in}}{\pgfqpoint{1.341438in}{0.297575in}}%
\pgfpathcurveto{\pgfqpoint{1.337320in}{0.301693in}}{\pgfqpoint{1.331734in}{0.304007in}}{\pgfqpoint{1.325910in}{0.304007in}}%
\pgfpathcurveto{\pgfqpoint{1.320086in}{0.304007in}}{\pgfqpoint{1.314500in}{0.301693in}}{\pgfqpoint{1.310382in}{0.297575in}}%
\pgfpathcurveto{\pgfqpoint{1.306263in}{0.293457in}}{\pgfqpoint{1.303950in}{0.287871in}}{\pgfqpoint{1.303950in}{0.282047in}}%
\pgfpathcurveto{\pgfqpoint{1.303950in}{0.276223in}}{\pgfqpoint{1.306263in}{0.270637in}}{\pgfqpoint{1.310382in}{0.266519in}}%
\pgfpathcurveto{\pgfqpoint{1.314500in}{0.262400in}}{\pgfqpoint{1.320086in}{0.260086in}}{\pgfqpoint{1.325910in}{0.260086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835425in}{0.377743in}}%
\pgfpathcurveto{\pgfqpoint{1.841249in}{0.377743in}}{\pgfqpoint{1.846835in}{0.380057in}}{\pgfqpoint{1.850953in}{0.384175in}}%
\pgfpathcurveto{\pgfqpoint{1.855071in}{0.388293in}}{\pgfqpoint{1.857385in}{0.393879in}}{\pgfqpoint{1.857385in}{0.399703in}}%
\pgfpathcurveto{\pgfqpoint{1.857385in}{0.405527in}}{\pgfqpoint{1.855071in}{0.411113in}}{\pgfqpoint{1.850953in}{0.415231in}}%
\pgfpathcurveto{\pgfqpoint{1.846835in}{0.419349in}}{\pgfqpoint{1.841249in}{0.421663in}}{\pgfqpoint{1.835425in}{0.421663in}}%
\pgfpathcurveto{\pgfqpoint{1.829601in}{0.421663in}}{\pgfqpoint{1.824015in}{0.419349in}}{\pgfqpoint{1.819896in}{0.415231in}}%
\pgfpathcurveto{\pgfqpoint{1.815778in}{0.411113in}}{\pgfqpoint{1.813464in}{0.405527in}}{\pgfqpoint{1.813464in}{0.399703in}}%
\pgfpathcurveto{\pgfqpoint{1.813464in}{0.393879in}}{\pgfqpoint{1.815778in}{0.388293in}}{\pgfqpoint{1.819896in}{0.384175in}}%
\pgfpathcurveto{\pgfqpoint{1.824015in}{0.380057in}}{\pgfqpoint{1.829601in}{0.377743in}}{\pgfqpoint{1.835425in}{0.377743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467983in}{0.519037in}}%
\pgfpathcurveto{\pgfqpoint{2.473807in}{0.519037in}}{\pgfqpoint{2.479393in}{0.521351in}}{\pgfqpoint{2.483512in}{0.525469in}}%
\pgfpathcurveto{\pgfqpoint{2.487630in}{0.529587in}}{\pgfqpoint{2.489944in}{0.535174in}}{\pgfqpoint{2.489944in}{0.540997in}}%
\pgfpathcurveto{\pgfqpoint{2.489944in}{0.546821in}}{\pgfqpoint{2.487630in}{0.552408in}}{\pgfqpoint{2.483512in}{0.556526in}}%
\pgfpathcurveto{\pgfqpoint{2.479393in}{0.560644in}}{\pgfqpoint{2.473807in}{0.562958in}}{\pgfqpoint{2.467983in}{0.562958in}}%
\pgfpathcurveto{\pgfqpoint{2.462159in}{0.562958in}}{\pgfqpoint{2.456573in}{0.560644in}}{\pgfqpoint{2.452455in}{0.556526in}}%
\pgfpathcurveto{\pgfqpoint{2.448337in}{0.552408in}}{\pgfqpoint{2.446023in}{0.546821in}}{\pgfqpoint{2.446023in}{0.540997in}}%
\pgfpathcurveto{\pgfqpoint{2.446023in}{0.535174in}}{\pgfqpoint{2.448337in}{0.529587in}}{\pgfqpoint{2.452455in}{0.525469in}}%
\pgfpathcurveto{\pgfqpoint{2.456573in}{0.521351in}}{\pgfqpoint{2.462159in}{0.519037in}}{\pgfqpoint{2.467983in}{0.519037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509002in}{1.742088in}}%
\pgfpathcurveto{\pgfqpoint{1.514826in}{1.742088in}}{\pgfqpoint{1.520412in}{1.744402in}}{\pgfqpoint{1.524530in}{1.748520in}}%
\pgfpathcurveto{\pgfqpoint{1.528649in}{1.752638in}}{\pgfqpoint{1.530962in}{1.758224in}}{\pgfqpoint{1.530962in}{1.764048in}}%
\pgfpathcurveto{\pgfqpoint{1.530962in}{1.769872in}}{\pgfqpoint{1.528649in}{1.775458in}}{\pgfqpoint{1.524530in}{1.779576in}}%
\pgfpathcurveto{\pgfqpoint{1.520412in}{1.783695in}}{\pgfqpoint{1.514826in}{1.786008in}}{\pgfqpoint{1.509002in}{1.786008in}}%
\pgfpathcurveto{\pgfqpoint{1.503178in}{1.786008in}}{\pgfqpoint{1.497592in}{1.783695in}}{\pgfqpoint{1.493474in}{1.779576in}}%
\pgfpathcurveto{\pgfqpoint{1.489356in}{1.775458in}}{\pgfqpoint{1.487042in}{1.769872in}}{\pgfqpoint{1.487042in}{1.764048in}}%
\pgfpathcurveto{\pgfqpoint{1.487042in}{1.758224in}}{\pgfqpoint{1.489356in}{1.752638in}}{\pgfqpoint{1.493474in}{1.748520in}}%
\pgfpathcurveto{\pgfqpoint{1.497592in}{1.744402in}}{\pgfqpoint{1.503178in}{1.742088in}}{\pgfqpoint{1.509002in}{1.742088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883275in}{0.247661in}}%
\pgfpathcurveto{\pgfqpoint{0.889099in}{0.247661in}}{\pgfqpoint{0.894685in}{0.249974in}}{\pgfqpoint{0.898803in}{0.254093in}}%
\pgfpathcurveto{\pgfqpoint{0.902922in}{0.258211in}}{\pgfqpoint{0.905235in}{0.263797in}}{\pgfqpoint{0.905235in}{0.269621in}}%
\pgfpathcurveto{\pgfqpoint{0.905235in}{0.275445in}}{\pgfqpoint{0.902922in}{0.281031in}}{\pgfqpoint{0.898803in}{0.285149in}}%
\pgfpathcurveto{\pgfqpoint{0.894685in}{0.289267in}}{\pgfqpoint{0.889099in}{0.291581in}}{\pgfqpoint{0.883275in}{0.291581in}}%
\pgfpathcurveto{\pgfqpoint{0.877451in}{0.291581in}}{\pgfqpoint{0.871865in}{0.289267in}}{\pgfqpoint{0.867747in}{0.285149in}}%
\pgfpathcurveto{\pgfqpoint{0.863629in}{0.281031in}}{\pgfqpoint{0.861315in}{0.275445in}}{\pgfqpoint{0.861315in}{0.269621in}}%
\pgfpathcurveto{\pgfqpoint{0.861315in}{0.263797in}}{\pgfqpoint{0.863629in}{0.258211in}}{\pgfqpoint{0.867747in}{0.254093in}}%
\pgfpathcurveto{\pgfqpoint{0.871865in}{0.249974in}}{\pgfqpoint{0.877451in}{0.247661in}}{\pgfqpoint{0.883275in}{0.247661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207771in}{0.228068in}}%
\pgfpathcurveto{\pgfqpoint{1.213595in}{0.228068in}}{\pgfqpoint{1.219181in}{0.230381in}}{\pgfqpoint{1.223299in}{0.234500in}}%
\pgfpathcurveto{\pgfqpoint{1.227418in}{0.238618in}}{\pgfqpoint{1.229731in}{0.244204in}}{\pgfqpoint{1.229731in}{0.250028in}}%
\pgfpathcurveto{\pgfqpoint{1.229731in}{0.255852in}}{\pgfqpoint{1.227418in}{0.261438in}}{\pgfqpoint{1.223299in}{0.265556in}}%
\pgfpathcurveto{\pgfqpoint{1.219181in}{0.269674in}}{\pgfqpoint{1.213595in}{0.271988in}}{\pgfqpoint{1.207771in}{0.271988in}}%
\pgfpathcurveto{\pgfqpoint{1.201947in}{0.271988in}}{\pgfqpoint{1.196361in}{0.269674in}}{\pgfqpoint{1.192243in}{0.265556in}}%
\pgfpathcurveto{\pgfqpoint{1.188125in}{0.261438in}}{\pgfqpoint{1.185811in}{0.255852in}}{\pgfqpoint{1.185811in}{0.250028in}}%
\pgfpathcurveto{\pgfqpoint{1.185811in}{0.244204in}}{\pgfqpoint{1.188125in}{0.238618in}}{\pgfqpoint{1.192243in}{0.234500in}}%
\pgfpathcurveto{\pgfqpoint{1.196361in}{0.230381in}}{\pgfqpoint{1.201947in}{0.228068in}}{\pgfqpoint{1.207771in}{0.228068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570175in}{0.226341in}}%
\pgfpathcurveto{\pgfqpoint{1.575998in}{0.226341in}}{\pgfqpoint{1.581585in}{0.228655in}}{\pgfqpoint{1.585703in}{0.232773in}}%
\pgfpathcurveto{\pgfqpoint{1.589821in}{0.236891in}}{\pgfqpoint{1.592135in}{0.242477in}}{\pgfqpoint{1.592135in}{0.248301in}}%
\pgfpathcurveto{\pgfqpoint{1.592135in}{0.254125in}}{\pgfqpoint{1.589821in}{0.259711in}}{\pgfqpoint{1.585703in}{0.263829in}}%
\pgfpathcurveto{\pgfqpoint{1.581585in}{0.267948in}}{\pgfqpoint{1.575998in}{0.270261in}}{\pgfqpoint{1.570175in}{0.270261in}}%
\pgfpathcurveto{\pgfqpoint{1.564351in}{0.270261in}}{\pgfqpoint{1.558764in}{0.267948in}}{\pgfqpoint{1.554646in}{0.263829in}}%
\pgfpathcurveto{\pgfqpoint{1.550528in}{0.259711in}}{\pgfqpoint{1.548214in}{0.254125in}}{\pgfqpoint{1.548214in}{0.248301in}}%
\pgfpathcurveto{\pgfqpoint{1.548214in}{0.242477in}}{\pgfqpoint{1.550528in}{0.236891in}}{\pgfqpoint{1.554646in}{0.232773in}}%
\pgfpathcurveto{\pgfqpoint{1.558764in}{0.228655in}}{\pgfqpoint{1.564351in}{0.226341in}}{\pgfqpoint{1.570175in}{0.226341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971614in}{0.224799in}}%
\pgfpathcurveto{\pgfqpoint{1.977438in}{0.224799in}}{\pgfqpoint{1.983024in}{0.227113in}}{\pgfqpoint{1.987143in}{0.231231in}}%
\pgfpathcurveto{\pgfqpoint{1.991261in}{0.235349in}}{\pgfqpoint{1.993575in}{0.240935in}}{\pgfqpoint{1.993575in}{0.246759in}}%
\pgfpathcurveto{\pgfqpoint{1.993575in}{0.252583in}}{\pgfqpoint{1.991261in}{0.258169in}}{\pgfqpoint{1.987143in}{0.262287in}}%
\pgfpathcurveto{\pgfqpoint{1.983024in}{0.266405in}}{\pgfqpoint{1.977438in}{0.268719in}}{\pgfqpoint{1.971614in}{0.268719in}}%
\pgfpathcurveto{\pgfqpoint{1.965790in}{0.268719in}}{\pgfqpoint{1.960204in}{0.266405in}}{\pgfqpoint{1.956086in}{0.262287in}}%
\pgfpathcurveto{\pgfqpoint{1.951968in}{0.258169in}}{\pgfqpoint{1.949654in}{0.252583in}}{\pgfqpoint{1.949654in}{0.246759in}}%
\pgfpathcurveto{\pgfqpoint{1.949654in}{0.240935in}}{\pgfqpoint{1.951968in}{0.235349in}}{\pgfqpoint{1.956086in}{0.231231in}}%
\pgfpathcurveto{\pgfqpoint{1.960204in}{0.227113in}}{\pgfqpoint{1.965790in}{0.224799in}}{\pgfqpoint{1.971614in}{0.224799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436170in}{0.237453in}}%
\pgfpathcurveto{\pgfqpoint{2.441994in}{0.237453in}}{\pgfqpoint{2.447580in}{0.239767in}}{\pgfqpoint{2.451698in}{0.243885in}}%
\pgfpathcurveto{\pgfqpoint{2.455816in}{0.248003in}}{\pgfqpoint{2.458130in}{0.253590in}}{\pgfqpoint{2.458130in}{0.259414in}}%
\pgfpathcurveto{\pgfqpoint{2.458130in}{0.265238in}}{\pgfqpoint{2.455816in}{0.270824in}}{\pgfqpoint{2.451698in}{0.274942in}}%
\pgfpathcurveto{\pgfqpoint{2.447580in}{0.279060in}}{\pgfqpoint{2.441994in}{0.281374in}}{\pgfqpoint{2.436170in}{0.281374in}}%
\pgfpathcurveto{\pgfqpoint{2.430346in}{0.281374in}}{\pgfqpoint{2.424760in}{0.279060in}}{\pgfqpoint{2.420641in}{0.274942in}}%
\pgfpathcurveto{\pgfqpoint{2.416523in}{0.270824in}}{\pgfqpoint{2.414209in}{0.265238in}}{\pgfqpoint{2.414209in}{0.259414in}}%
\pgfpathcurveto{\pgfqpoint{2.414209in}{0.253590in}}{\pgfqpoint{2.416523in}{0.248003in}}{\pgfqpoint{2.420641in}{0.243885in}}%
\pgfpathcurveto{\pgfqpoint{2.424760in}{0.239767in}}{\pgfqpoint{2.430346in}{0.237453in}}{\pgfqpoint{2.436170in}{0.237453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955134in}{0.226180in}}%
\pgfpathcurveto{\pgfqpoint{2.960958in}{0.226180in}}{\pgfqpoint{2.966544in}{0.228494in}}{\pgfqpoint{2.970662in}{0.232612in}}%
\pgfpathcurveto{\pgfqpoint{2.974780in}{0.236730in}}{\pgfqpoint{2.977094in}{0.242316in}}{\pgfqpoint{2.977094in}{0.248140in}}%
\pgfpathcurveto{\pgfqpoint{2.977094in}{0.253964in}}{\pgfqpoint{2.974780in}{0.259550in}}{\pgfqpoint{2.970662in}{0.263669in}}%
\pgfpathcurveto{\pgfqpoint{2.966544in}{0.267787in}}{\pgfqpoint{2.960958in}{0.270101in}}{\pgfqpoint{2.955134in}{0.270101in}}%
\pgfpathcurveto{\pgfqpoint{2.949310in}{0.270101in}}{\pgfqpoint{2.943724in}{0.267787in}}{\pgfqpoint{2.939606in}{0.263669in}}%
\pgfpathcurveto{\pgfqpoint{2.935487in}{0.259550in}}{\pgfqpoint{2.933174in}{0.253964in}}{\pgfqpoint{2.933174in}{0.248140in}}%
\pgfpathcurveto{\pgfqpoint{2.933174in}{0.242316in}}{\pgfqpoint{2.935487in}{0.236730in}}{\pgfqpoint{2.939606in}{0.232612in}}%
\pgfpathcurveto{\pgfqpoint{2.943724in}{0.228494in}}{\pgfqpoint{2.949310in}{0.226180in}}{\pgfqpoint{2.955134in}{0.226180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882735in}{0.226528in}}%
\pgfpathcurveto{\pgfqpoint{0.888559in}{0.226528in}}{\pgfqpoint{0.894145in}{0.228841in}}{\pgfqpoint{0.898263in}{0.232960in}}%
\pgfpathcurveto{\pgfqpoint{0.902381in}{0.237078in}}{\pgfqpoint{0.904695in}{0.242664in}}{\pgfqpoint{0.904695in}{0.248488in}}%
\pgfpathcurveto{\pgfqpoint{0.904695in}{0.254312in}}{\pgfqpoint{0.902381in}{0.259898in}}{\pgfqpoint{0.898263in}{0.264016in}}%
\pgfpathcurveto{\pgfqpoint{0.894145in}{0.268134in}}{\pgfqpoint{0.888559in}{0.270448in}}{\pgfqpoint{0.882735in}{0.270448in}}%
\pgfpathcurveto{\pgfqpoint{0.876911in}{0.270448in}}{\pgfqpoint{0.871325in}{0.268134in}}{\pgfqpoint{0.867206in}{0.264016in}}%
\pgfpathcurveto{\pgfqpoint{0.863088in}{0.259898in}}{\pgfqpoint{0.860774in}{0.254312in}}{\pgfqpoint{0.860774in}{0.248488in}}%
\pgfpathcurveto{\pgfqpoint{0.860774in}{0.242664in}}{\pgfqpoint{0.863088in}{0.237078in}}{\pgfqpoint{0.867206in}{0.232960in}}%
\pgfpathcurveto{\pgfqpoint{0.871325in}{0.228841in}}{\pgfqpoint{0.876911in}{0.226528in}}{\pgfqpoint{0.882735in}{0.226528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202151in}{0.229483in}}%
\pgfpathcurveto{\pgfqpoint{1.207974in}{0.229483in}}{\pgfqpoint{1.213561in}{0.231796in}}{\pgfqpoint{1.217679in}{0.235915in}}%
\pgfpathcurveto{\pgfqpoint{1.221797in}{0.240033in}}{\pgfqpoint{1.224111in}{0.245619in}}{\pgfqpoint{1.224111in}{0.251443in}}%
\pgfpathcurveto{\pgfqpoint{1.224111in}{0.257267in}}{\pgfqpoint{1.221797in}{0.262853in}}{\pgfqpoint{1.217679in}{0.266971in}}%
\pgfpathcurveto{\pgfqpoint{1.213561in}{0.271089in}}{\pgfqpoint{1.207974in}{0.273403in}}{\pgfqpoint{1.202151in}{0.273403in}}%
\pgfpathcurveto{\pgfqpoint{1.196327in}{0.273403in}}{\pgfqpoint{1.190740in}{0.271089in}}{\pgfqpoint{1.186622in}{0.266971in}}%
\pgfpathcurveto{\pgfqpoint{1.182504in}{0.262853in}}{\pgfqpoint{1.180190in}{0.257267in}}{\pgfqpoint{1.180190in}{0.251443in}}%
\pgfpathcurveto{\pgfqpoint{1.180190in}{0.245619in}}{\pgfqpoint{1.182504in}{0.240033in}}{\pgfqpoint{1.186622in}{0.235915in}}%
\pgfpathcurveto{\pgfqpoint{1.190740in}{0.231796in}}{\pgfqpoint{1.196327in}{0.229483in}}{\pgfqpoint{1.202151in}{0.229483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557753in}{0.225794in}}%
\pgfpathcurveto{\pgfqpoint{1.563577in}{0.225794in}}{\pgfqpoint{1.569163in}{0.228108in}}{\pgfqpoint{1.573282in}{0.232226in}}%
\pgfpathcurveto{\pgfqpoint{1.577400in}{0.236344in}}{\pgfqpoint{1.579714in}{0.241930in}}{\pgfqpoint{1.579714in}{0.247754in}}%
\pgfpathcurveto{\pgfqpoint{1.579714in}{0.253578in}}{\pgfqpoint{1.577400in}{0.259164in}}{\pgfqpoint{1.573282in}{0.263283in}}%
\pgfpathcurveto{\pgfqpoint{1.569163in}{0.267401in}}{\pgfqpoint{1.563577in}{0.269715in}}{\pgfqpoint{1.557753in}{0.269715in}}%
\pgfpathcurveto{\pgfqpoint{1.551929in}{0.269715in}}{\pgfqpoint{1.546343in}{0.267401in}}{\pgfqpoint{1.542225in}{0.263283in}}%
\pgfpathcurveto{\pgfqpoint{1.538107in}{0.259164in}}{\pgfqpoint{1.535793in}{0.253578in}}{\pgfqpoint{1.535793in}{0.247754in}}%
\pgfpathcurveto{\pgfqpoint{1.535793in}{0.241930in}}{\pgfqpoint{1.538107in}{0.236344in}}{\pgfqpoint{1.542225in}{0.232226in}}%
\pgfpathcurveto{\pgfqpoint{1.546343in}{0.228108in}}{\pgfqpoint{1.551929in}{0.225794in}}{\pgfqpoint{1.557753in}{0.225794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953183in}{0.229519in}}%
\pgfpathcurveto{\pgfqpoint{1.959007in}{0.229519in}}{\pgfqpoint{1.964593in}{0.231833in}}{\pgfqpoint{1.968711in}{0.235951in}}%
\pgfpathcurveto{\pgfqpoint{1.972829in}{0.240069in}}{\pgfqpoint{1.975143in}{0.245655in}}{\pgfqpoint{1.975143in}{0.251479in}}%
\pgfpathcurveto{\pgfqpoint{1.975143in}{0.257303in}}{\pgfqpoint{1.972829in}{0.262889in}}{\pgfqpoint{1.968711in}{0.267007in}}%
\pgfpathcurveto{\pgfqpoint{1.964593in}{0.271125in}}{\pgfqpoint{1.959007in}{0.273439in}}{\pgfqpoint{1.953183in}{0.273439in}}%
\pgfpathcurveto{\pgfqpoint{1.947359in}{0.273439in}}{\pgfqpoint{1.941773in}{0.271125in}}{\pgfqpoint{1.937655in}{0.267007in}}%
\pgfpathcurveto{\pgfqpoint{1.933537in}{0.262889in}}{\pgfqpoint{1.931223in}{0.257303in}}{\pgfqpoint{1.931223in}{0.251479in}}%
\pgfpathcurveto{\pgfqpoint{1.931223in}{0.245655in}}{\pgfqpoint{1.933537in}{0.240069in}}{\pgfqpoint{1.937655in}{0.235951in}}%
\pgfpathcurveto{\pgfqpoint{1.941773in}{0.231833in}}{\pgfqpoint{1.947359in}{0.229519in}}{\pgfqpoint{1.953183in}{0.229519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396390in}{0.260979in}}%
\pgfpathcurveto{\pgfqpoint{2.402214in}{0.260979in}}{\pgfqpoint{2.407800in}{0.263293in}}{\pgfqpoint{2.411919in}{0.267411in}}%
\pgfpathcurveto{\pgfqpoint{2.416037in}{0.271530in}}{\pgfqpoint{2.418351in}{0.277116in}}{\pgfqpoint{2.418351in}{0.282940in}}%
\pgfpathcurveto{\pgfqpoint{2.418351in}{0.288764in}}{\pgfqpoint{2.416037in}{0.294350in}}{\pgfqpoint{2.411919in}{0.298468in}}%
\pgfpathcurveto{\pgfqpoint{2.407800in}{0.302586in}}{\pgfqpoint{2.402214in}{0.304900in}}{\pgfqpoint{2.396390in}{0.304900in}}%
\pgfpathcurveto{\pgfqpoint{2.390566in}{0.304900in}}{\pgfqpoint{2.384980in}{0.302586in}}{\pgfqpoint{2.380862in}{0.298468in}}%
\pgfpathcurveto{\pgfqpoint{2.376744in}{0.294350in}}{\pgfqpoint{2.374430in}{0.288764in}}{\pgfqpoint{2.374430in}{0.282940in}}%
\pgfpathcurveto{\pgfqpoint{2.374430in}{0.277116in}}{\pgfqpoint{2.376744in}{0.271530in}}{\pgfqpoint{2.380862in}{0.267411in}}%
\pgfpathcurveto{\pgfqpoint{2.384980in}{0.263293in}}{\pgfqpoint{2.390566in}{0.260979in}}{\pgfqpoint{2.396390in}{0.260979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907251in}{0.247990in}}%
\pgfpathcurveto{\pgfqpoint{2.913075in}{0.247990in}}{\pgfqpoint{2.918661in}{0.250303in}}{\pgfqpoint{2.922779in}{0.254422in}}%
\pgfpathcurveto{\pgfqpoint{2.926898in}{0.258540in}}{\pgfqpoint{2.929211in}{0.264126in}}{\pgfqpoint{2.929211in}{0.269950in}}%
\pgfpathcurveto{\pgfqpoint{2.929211in}{0.275774in}}{\pgfqpoint{2.926898in}{0.281360in}}{\pgfqpoint{2.922779in}{0.285478in}}%
\pgfpathcurveto{\pgfqpoint{2.918661in}{0.289596in}}{\pgfqpoint{2.913075in}{0.291910in}}{\pgfqpoint{2.907251in}{0.291910in}}%
\pgfpathcurveto{\pgfqpoint{2.901427in}{0.291910in}}{\pgfqpoint{2.895841in}{0.289596in}}{\pgfqpoint{2.891723in}{0.285478in}}%
\pgfpathcurveto{\pgfqpoint{2.887605in}{0.281360in}}{\pgfqpoint{2.885291in}{0.275774in}}{\pgfqpoint{2.885291in}{0.269950in}}%
\pgfpathcurveto{\pgfqpoint{2.885291in}{0.264126in}}{\pgfqpoint{2.887605in}{0.258540in}}{\pgfqpoint{2.891723in}{0.254422in}}%
\pgfpathcurveto{\pgfqpoint{2.895841in}{0.250303in}}{\pgfqpoint{2.901427in}{0.247990in}}{\pgfqpoint{2.907251in}{0.247990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882896in}{0.238594in}}%
\pgfpathcurveto{\pgfqpoint{0.888720in}{0.238594in}}{\pgfqpoint{0.894307in}{0.240908in}}{\pgfqpoint{0.898425in}{0.245026in}}%
\pgfpathcurveto{\pgfqpoint{0.902543in}{0.249144in}}{\pgfqpoint{0.904857in}{0.254731in}}{\pgfqpoint{0.904857in}{0.260555in}}%
\pgfpathcurveto{\pgfqpoint{0.904857in}{0.266379in}}{\pgfqpoint{0.902543in}{0.271965in}}{\pgfqpoint{0.898425in}{0.276083in}}%
\pgfpathcurveto{\pgfqpoint{0.894307in}{0.280201in}}{\pgfqpoint{0.888720in}{0.282515in}}{\pgfqpoint{0.882896in}{0.282515in}}%
\pgfpathcurveto{\pgfqpoint{0.877073in}{0.282515in}}{\pgfqpoint{0.871486in}{0.280201in}}{\pgfqpoint{0.867368in}{0.276083in}}%
\pgfpathcurveto{\pgfqpoint{0.863250in}{0.271965in}}{\pgfqpoint{0.860936in}{0.266379in}}{\pgfqpoint{0.860936in}{0.260555in}}%
\pgfpathcurveto{\pgfqpoint{0.860936in}{0.254731in}}{\pgfqpoint{0.863250in}{0.249144in}}{\pgfqpoint{0.867368in}{0.245026in}}%
\pgfpathcurveto{\pgfqpoint{0.871486in}{0.240908in}}{\pgfqpoint{0.877073in}{0.238594in}}{\pgfqpoint{0.882896in}{0.238594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186744in}{0.246373in}}%
\pgfpathcurveto{\pgfqpoint{1.192568in}{0.246373in}}{\pgfqpoint{1.198154in}{0.248687in}}{\pgfqpoint{1.202272in}{0.252805in}}%
\pgfpathcurveto{\pgfqpoint{1.206390in}{0.256923in}}{\pgfqpoint{1.208704in}{0.262509in}}{\pgfqpoint{1.208704in}{0.268333in}}%
\pgfpathcurveto{\pgfqpoint{1.208704in}{0.274157in}}{\pgfqpoint{1.206390in}{0.279743in}}{\pgfqpoint{1.202272in}{0.283861in}}%
\pgfpathcurveto{\pgfqpoint{1.198154in}{0.287979in}}{\pgfqpoint{1.192568in}{0.290293in}}{\pgfqpoint{1.186744in}{0.290293in}}%
\pgfpathcurveto{\pgfqpoint{1.180920in}{0.290293in}}{\pgfqpoint{1.175334in}{0.287979in}}{\pgfqpoint{1.171215in}{0.283861in}}%
\pgfpathcurveto{\pgfqpoint{1.167097in}{0.279743in}}{\pgfqpoint{1.164783in}{0.274157in}}{\pgfqpoint{1.164783in}{0.268333in}}%
\pgfpathcurveto{\pgfqpoint{1.164783in}{0.262509in}}{\pgfqpoint{1.167097in}{0.256923in}}{\pgfqpoint{1.171215in}{0.252805in}}%
\pgfpathcurveto{\pgfqpoint{1.175334in}{0.248687in}}{\pgfqpoint{1.180920in}{0.246373in}}{\pgfqpoint{1.186744in}{0.246373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523730in}{0.246530in}}%
\pgfpathcurveto{\pgfqpoint{1.529554in}{0.246530in}}{\pgfqpoint{1.535140in}{0.248844in}}{\pgfqpoint{1.539258in}{0.252962in}}%
\pgfpathcurveto{\pgfqpoint{1.543377in}{0.257080in}}{\pgfqpoint{1.545690in}{0.262666in}}{\pgfqpoint{1.545690in}{0.268490in}}%
\pgfpathcurveto{\pgfqpoint{1.545690in}{0.274314in}}{\pgfqpoint{1.543377in}{0.279900in}}{\pgfqpoint{1.539258in}{0.284018in}}%
\pgfpathcurveto{\pgfqpoint{1.535140in}{0.288136in}}{\pgfqpoint{1.529554in}{0.290450in}}{\pgfqpoint{1.523730in}{0.290450in}}%
\pgfpathcurveto{\pgfqpoint{1.517906in}{0.290450in}}{\pgfqpoint{1.512320in}{0.288136in}}{\pgfqpoint{1.508202in}{0.284018in}}%
\pgfpathcurveto{\pgfqpoint{1.504084in}{0.279900in}}{\pgfqpoint{1.501770in}{0.274314in}}{\pgfqpoint{1.501770in}{0.268490in}}%
\pgfpathcurveto{\pgfqpoint{1.501770in}{0.262666in}}{\pgfqpoint{1.504084in}{0.257080in}}{\pgfqpoint{1.508202in}{0.252962in}}%
\pgfpathcurveto{\pgfqpoint{1.512320in}{0.248844in}}{\pgfqpoint{1.517906in}{0.246530in}}{\pgfqpoint{1.523730in}{0.246530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903763in}{0.266131in}}%
\pgfpathcurveto{\pgfqpoint{1.909587in}{0.266131in}}{\pgfqpoint{1.915173in}{0.268445in}}{\pgfqpoint{1.919292in}{0.272563in}}%
\pgfpathcurveto{\pgfqpoint{1.923410in}{0.276681in}}{\pgfqpoint{1.925724in}{0.282267in}}{\pgfqpoint{1.925724in}{0.288091in}}%
\pgfpathcurveto{\pgfqpoint{1.925724in}{0.293915in}}{\pgfqpoint{1.923410in}{0.299501in}}{\pgfqpoint{1.919292in}{0.303620in}}%
\pgfpathcurveto{\pgfqpoint{1.915173in}{0.307738in}}{\pgfqpoint{1.909587in}{0.310052in}}{\pgfqpoint{1.903763in}{0.310052in}}%
\pgfpathcurveto{\pgfqpoint{1.897939in}{0.310052in}}{\pgfqpoint{1.892353in}{0.307738in}}{\pgfqpoint{1.888235in}{0.303620in}}%
\pgfpathcurveto{\pgfqpoint{1.884117in}{0.299501in}}{\pgfqpoint{1.881803in}{0.293915in}}{\pgfqpoint{1.881803in}{0.288091in}}%
\pgfpathcurveto{\pgfqpoint{1.881803in}{0.282267in}}{\pgfqpoint{1.884117in}{0.276681in}}{\pgfqpoint{1.888235in}{0.272563in}}%
\pgfpathcurveto{\pgfqpoint{1.892353in}{0.268445in}}{\pgfqpoint{1.897939in}{0.266131in}}{\pgfqpoint{1.903763in}{0.266131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328071in}{0.246455in}}%
\pgfpathcurveto{\pgfqpoint{2.333895in}{0.246455in}}{\pgfqpoint{2.339481in}{0.248769in}}{\pgfqpoint{2.343599in}{0.252887in}}%
\pgfpathcurveto{\pgfqpoint{2.347717in}{0.257005in}}{\pgfqpoint{2.350031in}{0.262592in}}{\pgfqpoint{2.350031in}{0.268416in}}%
\pgfpathcurveto{\pgfqpoint{2.350031in}{0.274239in}}{\pgfqpoint{2.347717in}{0.279826in}}{\pgfqpoint{2.343599in}{0.283944in}}%
\pgfpathcurveto{\pgfqpoint{2.339481in}{0.288062in}}{\pgfqpoint{2.333895in}{0.290376in}}{\pgfqpoint{2.328071in}{0.290376in}}%
\pgfpathcurveto{\pgfqpoint{2.322247in}{0.290376in}}{\pgfqpoint{2.316661in}{0.288062in}}{\pgfqpoint{2.312542in}{0.283944in}}%
\pgfpathcurveto{\pgfqpoint{2.308424in}{0.279826in}}{\pgfqpoint{2.306110in}{0.274239in}}{\pgfqpoint{2.306110in}{0.268416in}}%
\pgfpathcurveto{\pgfqpoint{2.306110in}{0.262592in}}{\pgfqpoint{2.308424in}{0.257005in}}{\pgfqpoint{2.312542in}{0.252887in}}%
\pgfpathcurveto{\pgfqpoint{2.316661in}{0.248769in}}{\pgfqpoint{2.322247in}{0.246455in}}{\pgfqpoint{2.328071in}{0.246455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794387in}{0.272870in}}%
\pgfpathcurveto{\pgfqpoint{2.800211in}{0.272870in}}{\pgfqpoint{2.805797in}{0.275184in}}{\pgfqpoint{2.809915in}{0.279302in}}%
\pgfpathcurveto{\pgfqpoint{2.814033in}{0.283420in}}{\pgfqpoint{2.816347in}{0.289006in}}{\pgfqpoint{2.816347in}{0.294830in}}%
\pgfpathcurveto{\pgfqpoint{2.816347in}{0.300654in}}{\pgfqpoint{2.814033in}{0.306240in}}{\pgfqpoint{2.809915in}{0.310358in}}%
\pgfpathcurveto{\pgfqpoint{2.805797in}{0.314476in}}{\pgfqpoint{2.800211in}{0.316790in}}{\pgfqpoint{2.794387in}{0.316790in}}%
\pgfpathcurveto{\pgfqpoint{2.788563in}{0.316790in}}{\pgfqpoint{2.782977in}{0.314476in}}{\pgfqpoint{2.778859in}{0.310358in}}%
\pgfpathcurveto{\pgfqpoint{2.774741in}{0.306240in}}{\pgfqpoint{2.772427in}{0.300654in}}{\pgfqpoint{2.772427in}{0.294830in}}%
\pgfpathcurveto{\pgfqpoint{2.772427in}{0.289006in}}{\pgfqpoint{2.774741in}{0.283420in}}{\pgfqpoint{2.778859in}{0.279302in}}%
\pgfpathcurveto{\pgfqpoint{2.782977in}{0.275184in}}{\pgfqpoint{2.788563in}{0.272870in}}{\pgfqpoint{2.794387in}{0.272870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883010in}{0.238992in}}%
\pgfpathcurveto{\pgfqpoint{0.888834in}{0.238992in}}{\pgfqpoint{0.894421in}{0.241306in}}{\pgfqpoint{0.898539in}{0.245424in}}%
\pgfpathcurveto{\pgfqpoint{0.902657in}{0.249542in}}{\pgfqpoint{0.904971in}{0.255128in}}{\pgfqpoint{0.904971in}{0.260952in}}%
\pgfpathcurveto{\pgfqpoint{0.904971in}{0.266776in}}{\pgfqpoint{0.902657in}{0.272362in}}{\pgfqpoint{0.898539in}{0.276481in}}%
\pgfpathcurveto{\pgfqpoint{0.894421in}{0.280599in}}{\pgfqpoint{0.888834in}{0.282913in}}{\pgfqpoint{0.883010in}{0.282913in}}%
\pgfpathcurveto{\pgfqpoint{0.877186in}{0.282913in}}{\pgfqpoint{0.871600in}{0.280599in}}{\pgfqpoint{0.867482in}{0.276481in}}%
\pgfpathcurveto{\pgfqpoint{0.863364in}{0.272362in}}{\pgfqpoint{0.861050in}{0.266776in}}{\pgfqpoint{0.861050in}{0.260952in}}%
\pgfpathcurveto{\pgfqpoint{0.861050in}{0.255128in}}{\pgfqpoint{0.863364in}{0.249542in}}{\pgfqpoint{0.867482in}{0.245424in}}%
\pgfpathcurveto{\pgfqpoint{0.871600in}{0.241306in}}{\pgfqpoint{0.877186in}{0.238992in}}{\pgfqpoint{0.883010in}{0.238992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238174in}{0.233721in}}%
\pgfpathcurveto{\pgfqpoint{1.243998in}{0.233721in}}{\pgfqpoint{1.249584in}{0.236035in}}{\pgfqpoint{1.253702in}{0.240153in}}%
\pgfpathcurveto{\pgfqpoint{1.257820in}{0.244271in}}{\pgfqpoint{1.260134in}{0.249858in}}{\pgfqpoint{1.260134in}{0.255682in}}%
\pgfpathcurveto{\pgfqpoint{1.260134in}{0.261506in}}{\pgfqpoint{1.257820in}{0.267092in}}{\pgfqpoint{1.253702in}{0.271210in}}%
\pgfpathcurveto{\pgfqpoint{1.249584in}{0.275328in}}{\pgfqpoint{1.243998in}{0.277642in}}{\pgfqpoint{1.238174in}{0.277642in}}%
\pgfpathcurveto{\pgfqpoint{1.232350in}{0.277642in}}{\pgfqpoint{1.226763in}{0.275328in}}{\pgfqpoint{1.222645in}{0.271210in}}%
\pgfpathcurveto{\pgfqpoint{1.218527in}{0.267092in}}{\pgfqpoint{1.216213in}{0.261506in}}{\pgfqpoint{1.216213in}{0.255682in}}%
\pgfpathcurveto{\pgfqpoint{1.216213in}{0.249858in}}{\pgfqpoint{1.218527in}{0.244271in}}{\pgfqpoint{1.222645in}{0.240153in}}%
\pgfpathcurveto{\pgfqpoint{1.226763in}{0.236035in}}{\pgfqpoint{1.232350in}{0.233721in}}{\pgfqpoint{1.238174in}{0.233721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640676in}{0.225929in}}%
\pgfpathcurveto{\pgfqpoint{1.646500in}{0.225929in}}{\pgfqpoint{1.652086in}{0.228243in}}{\pgfqpoint{1.656204in}{0.232361in}}%
\pgfpathcurveto{\pgfqpoint{1.660322in}{0.236479in}}{\pgfqpoint{1.662636in}{0.242066in}}{\pgfqpoint{1.662636in}{0.247889in}}%
\pgfpathcurveto{\pgfqpoint{1.662636in}{0.253713in}}{\pgfqpoint{1.660322in}{0.259300in}}{\pgfqpoint{1.656204in}{0.263418in}}%
\pgfpathcurveto{\pgfqpoint{1.652086in}{0.267536in}}{\pgfqpoint{1.646500in}{0.269850in}}{\pgfqpoint{1.640676in}{0.269850in}}%
\pgfpathcurveto{\pgfqpoint{1.634852in}{0.269850in}}{\pgfqpoint{1.629266in}{0.267536in}}{\pgfqpoint{1.625148in}{0.263418in}}%
\pgfpathcurveto{\pgfqpoint{1.621030in}{0.259300in}}{\pgfqpoint{1.618716in}{0.253713in}}{\pgfqpoint{1.618716in}{0.247889in}}%
\pgfpathcurveto{\pgfqpoint{1.618716in}{0.242066in}}{\pgfqpoint{1.621030in}{0.236479in}}{\pgfqpoint{1.625148in}{0.232361in}}%
\pgfpathcurveto{\pgfqpoint{1.629266in}{0.228243in}}{\pgfqpoint{1.634852in}{0.225929in}}{\pgfqpoint{1.640676in}{0.225929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087081in}{0.233063in}}%
\pgfpathcurveto{\pgfqpoint{2.092904in}{0.233063in}}{\pgfqpoint{2.098491in}{0.235377in}}{\pgfqpoint{2.102609in}{0.239495in}}%
\pgfpathcurveto{\pgfqpoint{2.106727in}{0.243613in}}{\pgfqpoint{2.109041in}{0.249199in}}{\pgfqpoint{2.109041in}{0.255023in}}%
\pgfpathcurveto{\pgfqpoint{2.109041in}{0.260847in}}{\pgfqpoint{2.106727in}{0.266433in}}{\pgfqpoint{2.102609in}{0.270552in}}%
\pgfpathcurveto{\pgfqpoint{2.098491in}{0.274670in}}{\pgfqpoint{2.092904in}{0.276984in}}{\pgfqpoint{2.087081in}{0.276984in}}%
\pgfpathcurveto{\pgfqpoint{2.081257in}{0.276984in}}{\pgfqpoint{2.075670in}{0.274670in}}{\pgfqpoint{2.071552in}{0.270552in}}%
\pgfpathcurveto{\pgfqpoint{2.067434in}{0.266433in}}{\pgfqpoint{2.065120in}{0.260847in}}{\pgfqpoint{2.065120in}{0.255023in}}%
\pgfpathcurveto{\pgfqpoint{2.065120in}{0.249199in}}{\pgfqpoint{2.067434in}{0.243613in}}{\pgfqpoint{2.071552in}{0.239495in}}%
\pgfpathcurveto{\pgfqpoint{2.075670in}{0.235377in}}{\pgfqpoint{2.081257in}{0.233063in}}{\pgfqpoint{2.087081in}{0.233063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618807in}{0.250847in}}%
\pgfpathcurveto{\pgfqpoint{2.624631in}{0.250847in}}{\pgfqpoint{2.630217in}{0.253161in}}{\pgfqpoint{2.634335in}{0.257279in}}%
\pgfpathcurveto{\pgfqpoint{2.638454in}{0.261397in}}{\pgfqpoint{2.640767in}{0.266983in}}{\pgfqpoint{2.640767in}{0.272807in}}%
\pgfpathcurveto{\pgfqpoint{2.640767in}{0.278631in}}{\pgfqpoint{2.638454in}{0.284217in}}{\pgfqpoint{2.634335in}{0.288335in}}%
\pgfpathcurveto{\pgfqpoint{2.630217in}{0.292453in}}{\pgfqpoint{2.624631in}{0.294767in}}{\pgfqpoint{2.618807in}{0.294767in}}%
\pgfpathcurveto{\pgfqpoint{2.612983in}{0.294767in}}{\pgfqpoint{2.607397in}{0.292453in}}{\pgfqpoint{2.603279in}{0.288335in}}%
\pgfpathcurveto{\pgfqpoint{2.599161in}{0.284217in}}{\pgfqpoint{2.596847in}{0.278631in}}{\pgfqpoint{2.596847in}{0.272807in}}%
\pgfpathcurveto{\pgfqpoint{2.596847in}{0.266983in}}{\pgfqpoint{2.599161in}{0.261397in}}{\pgfqpoint{2.603279in}{0.257279in}}%
\pgfpathcurveto{\pgfqpoint{2.607397in}{0.253161in}}{\pgfqpoint{2.612983in}{0.250847in}}{\pgfqpoint{2.618807in}{0.250847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882433in}{0.225500in}}%
\pgfpathcurveto{\pgfqpoint{0.888257in}{0.225500in}}{\pgfqpoint{0.893843in}{0.227814in}}{\pgfqpoint{0.897961in}{0.231932in}}%
\pgfpathcurveto{\pgfqpoint{0.902079in}{0.236050in}}{\pgfqpoint{0.904393in}{0.241637in}}{\pgfqpoint{0.904393in}{0.247460in}}%
\pgfpathcurveto{\pgfqpoint{0.904393in}{0.253284in}}{\pgfqpoint{0.902079in}{0.258871in}}{\pgfqpoint{0.897961in}{0.262989in}}%
\pgfpathcurveto{\pgfqpoint{0.893843in}{0.267107in}}{\pgfqpoint{0.888257in}{0.269421in}}{\pgfqpoint{0.882433in}{0.269421in}}%
\pgfpathcurveto{\pgfqpoint{0.876609in}{0.269421in}}{\pgfqpoint{0.871023in}{0.267107in}}{\pgfqpoint{0.866904in}{0.262989in}}%
\pgfpathcurveto{\pgfqpoint{0.862786in}{0.258871in}}{\pgfqpoint{0.860472in}{0.253284in}}{\pgfqpoint{0.860472in}{0.247460in}}%
\pgfpathcurveto{\pgfqpoint{0.860472in}{0.241637in}}{\pgfqpoint{0.862786in}{0.236050in}}{\pgfqpoint{0.866904in}{0.231932in}}%
\pgfpathcurveto{\pgfqpoint{0.871023in}{0.227814in}}{\pgfqpoint{0.876609in}{0.225500in}}{\pgfqpoint{0.882433in}{0.225500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275532in}{0.226508in}}%
\pgfpathcurveto{\pgfqpoint{1.281355in}{0.226508in}}{\pgfqpoint{1.286942in}{0.228821in}}{\pgfqpoint{1.291060in}{0.232940in}}%
\pgfpathcurveto{\pgfqpoint{1.295178in}{0.237058in}}{\pgfqpoint{1.297492in}{0.242644in}}{\pgfqpoint{1.297492in}{0.248468in}}%
\pgfpathcurveto{\pgfqpoint{1.297492in}{0.254292in}}{\pgfqpoint{1.295178in}{0.259878in}}{\pgfqpoint{1.291060in}{0.263996in}}%
\pgfpathcurveto{\pgfqpoint{1.286942in}{0.268114in}}{\pgfqpoint{1.281355in}{0.270428in}}{\pgfqpoint{1.275532in}{0.270428in}}%
\pgfpathcurveto{\pgfqpoint{1.269708in}{0.270428in}}{\pgfqpoint{1.264121in}{0.268114in}}{\pgfqpoint{1.260003in}{0.263996in}}%
\pgfpathcurveto{\pgfqpoint{1.255885in}{0.259878in}}{\pgfqpoint{1.253571in}{0.254292in}}{\pgfqpoint{1.253571in}{0.248468in}}%
\pgfpathcurveto{\pgfqpoint{1.253571in}{0.242644in}}{\pgfqpoint{1.255885in}{0.237058in}}{\pgfqpoint{1.260003in}{0.232940in}}%
\pgfpathcurveto{\pgfqpoint{1.264121in}{0.228821in}}{\pgfqpoint{1.269708in}{0.226508in}}{\pgfqpoint{1.275532in}{0.226508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707598in}{0.234412in}}%
\pgfpathcurveto{\pgfqpoint{1.713422in}{0.234412in}}{\pgfqpoint{1.719008in}{0.236726in}}{\pgfqpoint{1.723126in}{0.240844in}}%
\pgfpathcurveto{\pgfqpoint{1.727245in}{0.244962in}}{\pgfqpoint{1.729558in}{0.250549in}}{\pgfqpoint{1.729558in}{0.256373in}}%
\pgfpathcurveto{\pgfqpoint{1.729558in}{0.262197in}}{\pgfqpoint{1.727245in}{0.267783in}}{\pgfqpoint{1.723126in}{0.271901in}}%
\pgfpathcurveto{\pgfqpoint{1.719008in}{0.276019in}}{\pgfqpoint{1.713422in}{0.278333in}}{\pgfqpoint{1.707598in}{0.278333in}}%
\pgfpathcurveto{\pgfqpoint{1.701774in}{0.278333in}}{\pgfqpoint{1.696188in}{0.276019in}}{\pgfqpoint{1.692070in}{0.271901in}}%
\pgfpathcurveto{\pgfqpoint{1.687952in}{0.267783in}}{\pgfqpoint{1.685638in}{0.262197in}}{\pgfqpoint{1.685638in}{0.256373in}}%
\pgfpathcurveto{\pgfqpoint{1.685638in}{0.250549in}}{\pgfqpoint{1.687952in}{0.244962in}}{\pgfqpoint{1.692070in}{0.240844in}}%
\pgfpathcurveto{\pgfqpoint{1.696188in}{0.236726in}}{\pgfqpoint{1.701774in}{0.234412in}}{\pgfqpoint{1.707598in}{0.234412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213914in}{0.288755in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{0.288755in}}{\pgfqpoint{2.225324in}{0.291068in}}{\pgfqpoint{2.229442in}{0.295187in}}%
\pgfpathcurveto{\pgfqpoint{2.233560in}{0.299305in}}{\pgfqpoint{2.235874in}{0.304891in}}{\pgfqpoint{2.235874in}{0.310715in}}%
\pgfpathcurveto{\pgfqpoint{2.235874in}{0.316539in}}{\pgfqpoint{2.233560in}{0.322125in}}{\pgfqpoint{2.229442in}{0.326243in}}%
\pgfpathcurveto{\pgfqpoint{2.225324in}{0.330361in}}{\pgfqpoint{2.219738in}{0.332675in}}{\pgfqpoint{2.213914in}{0.332675in}}%
\pgfpathcurveto{\pgfqpoint{2.208090in}{0.332675in}}{\pgfqpoint{2.202504in}{0.330361in}}{\pgfqpoint{2.198386in}{0.326243in}}%
\pgfpathcurveto{\pgfqpoint{2.194267in}{0.322125in}}{\pgfqpoint{2.191954in}{0.316539in}}{\pgfqpoint{2.191954in}{0.310715in}}%
\pgfpathcurveto{\pgfqpoint{2.191954in}{0.304891in}}{\pgfqpoint{2.194267in}{0.299305in}}{\pgfqpoint{2.198386in}{0.295187in}}%
\pgfpathcurveto{\pgfqpoint{2.202504in}{0.291068in}}{\pgfqpoint{2.208090in}{0.288755in}}{\pgfqpoint{2.213914in}{0.288755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848369in}{0.354789in}}%
\pgfpathcurveto{\pgfqpoint{2.854193in}{0.354789in}}{\pgfqpoint{2.859779in}{0.357103in}}{\pgfqpoint{2.863897in}{0.361221in}}%
\pgfpathcurveto{\pgfqpoint{2.868016in}{0.365339in}}{\pgfqpoint{2.870329in}{0.370926in}}{\pgfqpoint{2.870329in}{0.376750in}}%
\pgfpathcurveto{\pgfqpoint{2.870329in}{0.382574in}}{\pgfqpoint{2.868016in}{0.388160in}}{\pgfqpoint{2.863897in}{0.392278in}}%
\pgfpathcurveto{\pgfqpoint{2.859779in}{0.396396in}}{\pgfqpoint{2.854193in}{0.398710in}}{\pgfqpoint{2.848369in}{0.398710in}}%
\pgfpathcurveto{\pgfqpoint{2.842545in}{0.398710in}}{\pgfqpoint{2.836959in}{0.396396in}}{\pgfqpoint{2.832841in}{0.392278in}}%
\pgfpathcurveto{\pgfqpoint{2.828723in}{0.388160in}}{\pgfqpoint{2.826409in}{0.382574in}}{\pgfqpoint{2.826409in}{0.376750in}}%
\pgfpathcurveto{\pgfqpoint{2.826409in}{0.370926in}}{\pgfqpoint{2.828723in}{0.365339in}}{\pgfqpoint{2.832841in}{0.361221in}}%
\pgfpathcurveto{\pgfqpoint{2.836959in}{0.357103in}}{\pgfqpoint{2.842545in}{0.354789in}}{\pgfqpoint{2.848369in}{0.354789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882475in}{0.237835in}}%
\pgfpathcurveto{\pgfqpoint{0.888299in}{0.237835in}}{\pgfqpoint{0.893885in}{0.240149in}}{\pgfqpoint{0.898004in}{0.244267in}}%
\pgfpathcurveto{\pgfqpoint{0.902122in}{0.248385in}}{\pgfqpoint{0.904436in}{0.253971in}}{\pgfqpoint{0.904436in}{0.259795in}}%
\pgfpathcurveto{\pgfqpoint{0.904436in}{0.265619in}}{\pgfqpoint{0.902122in}{0.271205in}}{\pgfqpoint{0.898004in}{0.275323in}}%
\pgfpathcurveto{\pgfqpoint{0.893885in}{0.279441in}}{\pgfqpoint{0.888299in}{0.281755in}}{\pgfqpoint{0.882475in}{0.281755in}}%
\pgfpathcurveto{\pgfqpoint{0.876651in}{0.281755in}}{\pgfqpoint{0.871065in}{0.279441in}}{\pgfqpoint{0.866947in}{0.275323in}}%
\pgfpathcurveto{\pgfqpoint{0.862829in}{0.271205in}}{\pgfqpoint{0.860515in}{0.265619in}}{\pgfqpoint{0.860515in}{0.259795in}}%
\pgfpathcurveto{\pgfqpoint{0.860515in}{0.253971in}}{\pgfqpoint{0.862829in}{0.248385in}}{\pgfqpoint{0.866947in}{0.244267in}}%
\pgfpathcurveto{\pgfqpoint{0.871065in}{0.240149in}}{\pgfqpoint{0.876651in}{0.237835in}}{\pgfqpoint{0.882475in}{0.237835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381898in}{0.244014in}}%
\pgfpathcurveto{\pgfqpoint{1.387722in}{0.244014in}}{\pgfqpoint{1.393308in}{0.246328in}}{\pgfqpoint{1.397426in}{0.250446in}}%
\pgfpathcurveto{\pgfqpoint{1.401545in}{0.254564in}}{\pgfqpoint{1.403858in}{0.260150in}}{\pgfqpoint{1.403858in}{0.265974in}}%
\pgfpathcurveto{\pgfqpoint{1.403858in}{0.271798in}}{\pgfqpoint{1.401545in}{0.277384in}}{\pgfqpoint{1.397426in}{0.281503in}}%
\pgfpathcurveto{\pgfqpoint{1.393308in}{0.285621in}}{\pgfqpoint{1.387722in}{0.287935in}}{\pgfqpoint{1.381898in}{0.287935in}}%
\pgfpathcurveto{\pgfqpoint{1.376074in}{0.287935in}}{\pgfqpoint{1.370488in}{0.285621in}}{\pgfqpoint{1.366370in}{0.281503in}}%
\pgfpathcurveto{\pgfqpoint{1.362252in}{0.277384in}}{\pgfqpoint{1.359938in}{0.271798in}}{\pgfqpoint{1.359938in}{0.265974in}}%
\pgfpathcurveto{\pgfqpoint{1.359938in}{0.260150in}}{\pgfqpoint{1.362252in}{0.254564in}}{\pgfqpoint{1.366370in}{0.250446in}}%
\pgfpathcurveto{\pgfqpoint{1.370488in}{0.246328in}}{\pgfqpoint{1.376074in}{0.244014in}}{\pgfqpoint{1.381898in}{0.244014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967927in}{0.319992in}}%
\pgfpathcurveto{\pgfqpoint{1.973750in}{0.319992in}}{\pgfqpoint{1.979337in}{0.322306in}}{\pgfqpoint{1.983455in}{0.326424in}}%
\pgfpathcurveto{\pgfqpoint{1.987573in}{0.330542in}}{\pgfqpoint{1.989887in}{0.336128in}}{\pgfqpoint{1.989887in}{0.341952in}}%
\pgfpathcurveto{\pgfqpoint{1.989887in}{0.347776in}}{\pgfqpoint{1.987573in}{0.353362in}}{\pgfqpoint{1.983455in}{0.357481in}}%
\pgfpathcurveto{\pgfqpoint{1.979337in}{0.361599in}}{\pgfqpoint{1.973750in}{0.363913in}}{\pgfqpoint{1.967927in}{0.363913in}}%
\pgfpathcurveto{\pgfqpoint{1.962103in}{0.363913in}}{\pgfqpoint{1.956516in}{0.361599in}}{\pgfqpoint{1.952398in}{0.357481in}}%
\pgfpathcurveto{\pgfqpoint{1.948280in}{0.353362in}}{\pgfqpoint{1.945966in}{0.347776in}}{\pgfqpoint{1.945966in}{0.341952in}}%
\pgfpathcurveto{\pgfqpoint{1.945966in}{0.336128in}}{\pgfqpoint{1.948280in}{0.330542in}}{\pgfqpoint{1.952398in}{0.326424in}}%
\pgfpathcurveto{\pgfqpoint{1.956516in}{0.322306in}}{\pgfqpoint{1.962103in}{0.319992in}}{\pgfqpoint{1.967927in}{0.319992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667050in}{0.522138in}}%
\pgfpathcurveto{\pgfqpoint{2.672874in}{0.522138in}}{\pgfqpoint{2.678460in}{0.524452in}}{\pgfqpoint{2.682578in}{0.528570in}}%
\pgfpathcurveto{\pgfqpoint{2.686696in}{0.532688in}}{\pgfqpoint{2.689010in}{0.538274in}}{\pgfqpoint{2.689010in}{0.544098in}}%
\pgfpathcurveto{\pgfqpoint{2.689010in}{0.549922in}}{\pgfqpoint{2.686696in}{0.555508in}}{\pgfqpoint{2.682578in}{0.559627in}}%
\pgfpathcurveto{\pgfqpoint{2.678460in}{0.563745in}}{\pgfqpoint{2.672874in}{0.566059in}}{\pgfqpoint{2.667050in}{0.566059in}}%
\pgfpathcurveto{\pgfqpoint{2.661226in}{0.566059in}}{\pgfqpoint{2.655640in}{0.563745in}}{\pgfqpoint{2.651522in}{0.559627in}}%
\pgfpathcurveto{\pgfqpoint{2.647404in}{0.555508in}}{\pgfqpoint{2.645090in}{0.549922in}}{\pgfqpoint{2.645090in}{0.544098in}}%
\pgfpathcurveto{\pgfqpoint{2.645090in}{0.538274in}}{\pgfqpoint{2.647404in}{0.532688in}}{\pgfqpoint{2.651522in}{0.528570in}}%
\pgfpathcurveto{\pgfqpoint{2.655640in}{0.524452in}}{\pgfqpoint{2.661226in}{0.522138in}}{\pgfqpoint{2.667050in}{0.522138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882132in}{0.232071in}}%
\pgfpathcurveto{\pgfqpoint{0.887956in}{0.232071in}}{\pgfqpoint{0.893542in}{0.234385in}}{\pgfqpoint{0.897661in}{0.238503in}}%
\pgfpathcurveto{\pgfqpoint{0.901779in}{0.242622in}}{\pgfqpoint{0.904093in}{0.248208in}}{\pgfqpoint{0.904093in}{0.254032in}}%
\pgfpathcurveto{\pgfqpoint{0.904093in}{0.259856in}}{\pgfqpoint{0.901779in}{0.265442in}}{\pgfqpoint{0.897661in}{0.269560in}}%
\pgfpathcurveto{\pgfqpoint{0.893542in}{0.273678in}}{\pgfqpoint{0.887956in}{0.275992in}}{\pgfqpoint{0.882132in}{0.275992in}}%
\pgfpathcurveto{\pgfqpoint{0.876308in}{0.275992in}}{\pgfqpoint{0.870722in}{0.273678in}}{\pgfqpoint{0.866604in}{0.269560in}}%
\pgfpathcurveto{\pgfqpoint{0.862486in}{0.265442in}}{\pgfqpoint{0.860172in}{0.259856in}}{\pgfqpoint{0.860172in}{0.254032in}}%
\pgfpathcurveto{\pgfqpoint{0.860172in}{0.248208in}}{\pgfqpoint{0.862486in}{0.242622in}}{\pgfqpoint{0.866604in}{0.238503in}}%
\pgfpathcurveto{\pgfqpoint{0.870722in}{0.234385in}}{\pgfqpoint{0.876308in}{0.232071in}}{\pgfqpoint{0.882132in}{0.232071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242732in}{0.225308in}}%
\pgfpathcurveto{\pgfqpoint{1.248556in}{0.225308in}}{\pgfqpoint{1.254142in}{0.227622in}}{\pgfqpoint{1.258260in}{0.231740in}}%
\pgfpathcurveto{\pgfqpoint{1.262378in}{0.235858in}}{\pgfqpoint{1.264692in}{0.241444in}}{\pgfqpoint{1.264692in}{0.247268in}}%
\pgfpathcurveto{\pgfqpoint{1.264692in}{0.253092in}}{\pgfqpoint{1.262378in}{0.258678in}}{\pgfqpoint{1.258260in}{0.262796in}}%
\pgfpathcurveto{\pgfqpoint{1.254142in}{0.266914in}}{\pgfqpoint{1.248556in}{0.269228in}}{\pgfqpoint{1.242732in}{0.269228in}}%
\pgfpathcurveto{\pgfqpoint{1.236908in}{0.269228in}}{\pgfqpoint{1.231322in}{0.266914in}}{\pgfqpoint{1.227204in}{0.262796in}}%
\pgfpathcurveto{\pgfqpoint{1.223086in}{0.258678in}}{\pgfqpoint{1.220772in}{0.253092in}}{\pgfqpoint{1.220772in}{0.247268in}}%
\pgfpathcurveto{\pgfqpoint{1.220772in}{0.241444in}}{\pgfqpoint{1.223086in}{0.235858in}}{\pgfqpoint{1.227204in}{0.231740in}}%
\pgfpathcurveto{\pgfqpoint{1.231322in}{0.227622in}}{\pgfqpoint{1.236908in}{0.225308in}}{\pgfqpoint{1.242732in}{0.225308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652148in}{0.233727in}}%
\pgfpathcurveto{\pgfqpoint{1.657972in}{0.233727in}}{\pgfqpoint{1.663558in}{0.236041in}}{\pgfqpoint{1.667676in}{0.240159in}}%
\pgfpathcurveto{\pgfqpoint{1.671795in}{0.244277in}}{\pgfqpoint{1.674108in}{0.249863in}}{\pgfqpoint{1.674108in}{0.255687in}}%
\pgfpathcurveto{\pgfqpoint{1.674108in}{0.261511in}}{\pgfqpoint{1.671795in}{0.267097in}}{\pgfqpoint{1.667676in}{0.271215in}}%
\pgfpathcurveto{\pgfqpoint{1.663558in}{0.275333in}}{\pgfqpoint{1.657972in}{0.277647in}}{\pgfqpoint{1.652148in}{0.277647in}}%
\pgfpathcurveto{\pgfqpoint{1.646324in}{0.277647in}}{\pgfqpoint{1.640738in}{0.275333in}}{\pgfqpoint{1.636620in}{0.271215in}}%
\pgfpathcurveto{\pgfqpoint{1.632502in}{0.267097in}}{\pgfqpoint{1.630188in}{0.261511in}}{\pgfqpoint{1.630188in}{0.255687in}}%
\pgfpathcurveto{\pgfqpoint{1.630188in}{0.249863in}}{\pgfqpoint{1.632502in}{0.244277in}}{\pgfqpoint{1.636620in}{0.240159in}}%
\pgfpathcurveto{\pgfqpoint{1.640738in}{0.236041in}}{\pgfqpoint{1.646324in}{0.233727in}}{\pgfqpoint{1.652148in}{0.233727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119665in}{0.239124in}}%
\pgfpathcurveto{\pgfqpoint{2.125489in}{0.239124in}}{\pgfqpoint{2.131076in}{0.241437in}}{\pgfqpoint{2.135194in}{0.245556in}}%
\pgfpathcurveto{\pgfqpoint{2.139312in}{0.249674in}}{\pgfqpoint{2.141626in}{0.255260in}}{\pgfqpoint{2.141626in}{0.261084in}}%
\pgfpathcurveto{\pgfqpoint{2.141626in}{0.266908in}}{\pgfqpoint{2.139312in}{0.272494in}}{\pgfqpoint{2.135194in}{0.276612in}}%
\pgfpathcurveto{\pgfqpoint{2.131076in}{0.280730in}}{\pgfqpoint{2.125489in}{0.283044in}}{\pgfqpoint{2.119665in}{0.283044in}}%
\pgfpathcurveto{\pgfqpoint{2.113842in}{0.283044in}}{\pgfqpoint{2.108255in}{0.280730in}}{\pgfqpoint{2.104137in}{0.276612in}}%
\pgfpathcurveto{\pgfqpoint{2.100019in}{0.272494in}}{\pgfqpoint{2.097705in}{0.266908in}}{\pgfqpoint{2.097705in}{0.261084in}}%
\pgfpathcurveto{\pgfqpoint{2.097705in}{0.255260in}}{\pgfqpoint{2.100019in}{0.249674in}}{\pgfqpoint{2.104137in}{0.245556in}}%
\pgfpathcurveto{\pgfqpoint{2.108255in}{0.241437in}}{\pgfqpoint{2.113842in}{0.239124in}}{\pgfqpoint{2.119665in}{0.239124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624643in}{0.249873in}}%
\pgfpathcurveto{\pgfqpoint{2.630467in}{0.249873in}}{\pgfqpoint{2.636053in}{0.252187in}}{\pgfqpoint{2.640171in}{0.256305in}}%
\pgfpathcurveto{\pgfqpoint{2.644289in}{0.260424in}}{\pgfqpoint{2.646603in}{0.266010in}}{\pgfqpoint{2.646603in}{0.271834in}}%
\pgfpathcurveto{\pgfqpoint{2.646603in}{0.277658in}}{\pgfqpoint{2.644289in}{0.283244in}}{\pgfqpoint{2.640171in}{0.287362in}}%
\pgfpathcurveto{\pgfqpoint{2.636053in}{0.291480in}}{\pgfqpoint{2.630467in}{0.293794in}}{\pgfqpoint{2.624643in}{0.293794in}}%
\pgfpathcurveto{\pgfqpoint{2.618819in}{0.293794in}}{\pgfqpoint{2.613233in}{0.291480in}}{\pgfqpoint{2.609115in}{0.287362in}}%
\pgfpathcurveto{\pgfqpoint{2.604996in}{0.283244in}}{\pgfqpoint{2.602683in}{0.277658in}}{\pgfqpoint{2.602683in}{0.271834in}}%
\pgfpathcurveto{\pgfqpoint{2.602683in}{0.266010in}}{\pgfqpoint{2.604996in}{0.260424in}}{\pgfqpoint{2.609115in}{0.256305in}}%
\pgfpathcurveto{\pgfqpoint{2.613233in}{0.252187in}}{\pgfqpoint{2.618819in}{0.249873in}}{\pgfqpoint{2.624643in}{0.249873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882865in}{0.241382in}}%
\pgfpathcurveto{\pgfqpoint{0.888689in}{0.241382in}}{\pgfqpoint{0.894275in}{0.243696in}}{\pgfqpoint{0.898393in}{0.247814in}}%
\pgfpathcurveto{\pgfqpoint{0.902511in}{0.251932in}}{\pgfqpoint{0.904825in}{0.257519in}}{\pgfqpoint{0.904825in}{0.263343in}}%
\pgfpathcurveto{\pgfqpoint{0.904825in}{0.269166in}}{\pgfqpoint{0.902511in}{0.274753in}}{\pgfqpoint{0.898393in}{0.278871in}}%
\pgfpathcurveto{\pgfqpoint{0.894275in}{0.282989in}}{\pgfqpoint{0.888689in}{0.285303in}}{\pgfqpoint{0.882865in}{0.285303in}}%
\pgfpathcurveto{\pgfqpoint{0.877041in}{0.285303in}}{\pgfqpoint{0.871455in}{0.282989in}}{\pgfqpoint{0.867337in}{0.278871in}}%
\pgfpathcurveto{\pgfqpoint{0.863218in}{0.274753in}}{\pgfqpoint{0.860904in}{0.269166in}}{\pgfqpoint{0.860904in}{0.263343in}}%
\pgfpathcurveto{\pgfqpoint{0.860904in}{0.257519in}}{\pgfqpoint{0.863218in}{0.251932in}}{\pgfqpoint{0.867337in}{0.247814in}}%
\pgfpathcurveto{\pgfqpoint{0.871455in}{0.243696in}}{\pgfqpoint{0.877041in}{0.241382in}}{\pgfqpoint{0.882865in}{0.241382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250817in}{0.233016in}}%
\pgfpathcurveto{\pgfqpoint{1.256641in}{0.233016in}}{\pgfqpoint{1.262227in}{0.235330in}}{\pgfqpoint{1.266345in}{0.239448in}}%
\pgfpathcurveto{\pgfqpoint{1.270464in}{0.243566in}}{\pgfqpoint{1.272777in}{0.249152in}}{\pgfqpoint{1.272777in}{0.254976in}}%
\pgfpathcurveto{\pgfqpoint{1.272777in}{0.260800in}}{\pgfqpoint{1.270464in}{0.266386in}}{\pgfqpoint{1.266345in}{0.270504in}}%
\pgfpathcurveto{\pgfqpoint{1.262227in}{0.274623in}}{\pgfqpoint{1.256641in}{0.276936in}}{\pgfqpoint{1.250817in}{0.276936in}}%
\pgfpathcurveto{\pgfqpoint{1.244993in}{0.276936in}}{\pgfqpoint{1.239407in}{0.274623in}}{\pgfqpoint{1.235289in}{0.270504in}}%
\pgfpathcurveto{\pgfqpoint{1.231171in}{0.266386in}}{\pgfqpoint{1.228857in}{0.260800in}}{\pgfqpoint{1.228857in}{0.254976in}}%
\pgfpathcurveto{\pgfqpoint{1.228857in}{0.249152in}}{\pgfqpoint{1.231171in}{0.243566in}}{\pgfqpoint{1.235289in}{0.239448in}}%
\pgfpathcurveto{\pgfqpoint{1.239407in}{0.235330in}}{\pgfqpoint{1.244993in}{0.233016in}}{\pgfqpoint{1.250817in}{0.233016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666818in}{0.245859in}}%
\pgfpathcurveto{\pgfqpoint{1.672642in}{0.245859in}}{\pgfqpoint{1.678228in}{0.248173in}}{\pgfqpoint{1.682347in}{0.252291in}}%
\pgfpathcurveto{\pgfqpoint{1.686465in}{0.256409in}}{\pgfqpoint{1.688779in}{0.261996in}}{\pgfqpoint{1.688779in}{0.267820in}}%
\pgfpathcurveto{\pgfqpoint{1.688779in}{0.273643in}}{\pgfqpoint{1.686465in}{0.279230in}}{\pgfqpoint{1.682347in}{0.283348in}}%
\pgfpathcurveto{\pgfqpoint{1.678228in}{0.287466in}}{\pgfqpoint{1.672642in}{0.289780in}}{\pgfqpoint{1.666818in}{0.289780in}}%
\pgfpathcurveto{\pgfqpoint{1.660994in}{0.289780in}}{\pgfqpoint{1.655408in}{0.287466in}}{\pgfqpoint{1.651290in}{0.283348in}}%
\pgfpathcurveto{\pgfqpoint{1.647172in}{0.279230in}}{\pgfqpoint{1.644858in}{0.273643in}}{\pgfqpoint{1.644858in}{0.267820in}}%
\pgfpathcurveto{\pgfqpoint{1.644858in}{0.261996in}}{\pgfqpoint{1.647172in}{0.256409in}}{\pgfqpoint{1.651290in}{0.252291in}}%
\pgfpathcurveto{\pgfqpoint{1.655408in}{0.248173in}}{\pgfqpoint{1.660994in}{0.245859in}}{\pgfqpoint{1.666818in}{0.245859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121438in}{0.271043in}}%
\pgfpathcurveto{\pgfqpoint{2.127262in}{0.271043in}}{\pgfqpoint{2.132848in}{0.273357in}}{\pgfqpoint{2.136966in}{0.277475in}}%
\pgfpathcurveto{\pgfqpoint{2.141085in}{0.281593in}}{\pgfqpoint{2.143398in}{0.287179in}}{\pgfqpoint{2.143398in}{0.293003in}}%
\pgfpathcurveto{\pgfqpoint{2.143398in}{0.298827in}}{\pgfqpoint{2.141085in}{0.304413in}}{\pgfqpoint{2.136966in}{0.308531in}}%
\pgfpathcurveto{\pgfqpoint{2.132848in}{0.312650in}}{\pgfqpoint{2.127262in}{0.314963in}}{\pgfqpoint{2.121438in}{0.314963in}}%
\pgfpathcurveto{\pgfqpoint{2.115614in}{0.314963in}}{\pgfqpoint{2.110028in}{0.312650in}}{\pgfqpoint{2.105910in}{0.308531in}}%
\pgfpathcurveto{\pgfqpoint{2.101792in}{0.304413in}}{\pgfqpoint{2.099478in}{0.298827in}}{\pgfqpoint{2.099478in}{0.293003in}}%
\pgfpathcurveto{\pgfqpoint{2.099478in}{0.287179in}}{\pgfqpoint{2.101792in}{0.281593in}}{\pgfqpoint{2.105910in}{0.277475in}}%
\pgfpathcurveto{\pgfqpoint{2.110028in}{0.273357in}}{\pgfqpoint{2.115614in}{0.271043in}}{\pgfqpoint{2.121438in}{0.271043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709555in}{0.313847in}}%
\pgfpathcurveto{\pgfqpoint{2.715379in}{0.313847in}}{\pgfqpoint{2.720965in}{0.316161in}}{\pgfqpoint{2.725084in}{0.320279in}}%
\pgfpathcurveto{\pgfqpoint{2.729202in}{0.324398in}}{\pgfqpoint{2.731516in}{0.329984in}}{\pgfqpoint{2.731516in}{0.335808in}}%
\pgfpathcurveto{\pgfqpoint{2.731516in}{0.341632in}}{\pgfqpoint{2.729202in}{0.347218in}}{\pgfqpoint{2.725084in}{0.351336in}}%
\pgfpathcurveto{\pgfqpoint{2.720965in}{0.355454in}}{\pgfqpoint{2.715379in}{0.357768in}}{\pgfqpoint{2.709555in}{0.357768in}}%
\pgfpathcurveto{\pgfqpoint{2.703731in}{0.357768in}}{\pgfqpoint{2.698145in}{0.355454in}}{\pgfqpoint{2.694027in}{0.351336in}}%
\pgfpathcurveto{\pgfqpoint{2.689909in}{0.347218in}}{\pgfqpoint{2.687595in}{0.341632in}}{\pgfqpoint{2.687595in}{0.335808in}}%
\pgfpathcurveto{\pgfqpoint{2.687595in}{0.329984in}}{\pgfqpoint{2.689909in}{0.324398in}}{\pgfqpoint{2.694027in}{0.320279in}}%
\pgfpathcurveto{\pgfqpoint{2.698145in}{0.316161in}}{\pgfqpoint{2.703731in}{0.313847in}}{\pgfqpoint{2.709555in}{0.313847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883272in}{0.301134in}}%
\pgfpathcurveto{\pgfqpoint{0.889095in}{0.301134in}}{\pgfqpoint{0.894682in}{0.303448in}}{\pgfqpoint{0.898800in}{0.307566in}}%
\pgfpathcurveto{\pgfqpoint{0.902918in}{0.311684in}}{\pgfqpoint{0.905232in}{0.317271in}}{\pgfqpoint{0.905232in}{0.323094in}}%
\pgfpathcurveto{\pgfqpoint{0.905232in}{0.328918in}}{\pgfqpoint{0.902918in}{0.334505in}}{\pgfqpoint{0.898800in}{0.338623in}}%
\pgfpathcurveto{\pgfqpoint{0.894682in}{0.342741in}}{\pgfqpoint{0.889095in}{0.345055in}}{\pgfqpoint{0.883272in}{0.345055in}}%
\pgfpathcurveto{\pgfqpoint{0.877448in}{0.345055in}}{\pgfqpoint{0.871861in}{0.342741in}}{\pgfqpoint{0.867743in}{0.338623in}}%
\pgfpathcurveto{\pgfqpoint{0.863625in}{0.334505in}}{\pgfqpoint{0.861311in}{0.328918in}}{\pgfqpoint{0.861311in}{0.323094in}}%
\pgfpathcurveto{\pgfqpoint{0.861311in}{0.317271in}}{\pgfqpoint{0.863625in}{0.311684in}}{\pgfqpoint{0.867743in}{0.307566in}}%
\pgfpathcurveto{\pgfqpoint{0.871861in}{0.303448in}}{\pgfqpoint{0.877448in}{0.301134in}}{\pgfqpoint{0.883272in}{0.301134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191796in}{0.225602in}}%
\pgfpathcurveto{\pgfqpoint{1.197620in}{0.225602in}}{\pgfqpoint{1.203206in}{0.227915in}}{\pgfqpoint{1.207324in}{0.232034in}}%
\pgfpathcurveto{\pgfqpoint{1.211442in}{0.236152in}}{\pgfqpoint{1.213756in}{0.241738in}}{\pgfqpoint{1.213756in}{0.247562in}}%
\pgfpathcurveto{\pgfqpoint{1.213756in}{0.253386in}}{\pgfqpoint{1.211442in}{0.258972in}}{\pgfqpoint{1.207324in}{0.263090in}}%
\pgfpathcurveto{\pgfqpoint{1.203206in}{0.267208in}}{\pgfqpoint{1.197620in}{0.269522in}}{\pgfqpoint{1.191796in}{0.269522in}}%
\pgfpathcurveto{\pgfqpoint{1.185972in}{0.269522in}}{\pgfqpoint{1.180386in}{0.267208in}}{\pgfqpoint{1.176268in}{0.263090in}}%
\pgfpathcurveto{\pgfqpoint{1.172149in}{0.258972in}}{\pgfqpoint{1.169836in}{0.253386in}}{\pgfqpoint{1.169836in}{0.247562in}}%
\pgfpathcurveto{\pgfqpoint{1.169836in}{0.241738in}}{\pgfqpoint{1.172149in}{0.236152in}}{\pgfqpoint{1.176268in}{0.232034in}}%
\pgfpathcurveto{\pgfqpoint{1.180386in}{0.227915in}}{\pgfqpoint{1.185972in}{0.225602in}}{\pgfqpoint{1.191796in}{0.225602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532192in}{0.229300in}}%
\pgfpathcurveto{\pgfqpoint{1.538016in}{0.229300in}}{\pgfqpoint{1.543602in}{0.231614in}}{\pgfqpoint{1.547720in}{0.235732in}}%
\pgfpathcurveto{\pgfqpoint{1.551838in}{0.239850in}}{\pgfqpoint{1.554152in}{0.245436in}}{\pgfqpoint{1.554152in}{0.251260in}}%
\pgfpathcurveto{\pgfqpoint{1.554152in}{0.257084in}}{\pgfqpoint{1.551838in}{0.262670in}}{\pgfqpoint{1.547720in}{0.266789in}}%
\pgfpathcurveto{\pgfqpoint{1.543602in}{0.270907in}}{\pgfqpoint{1.538016in}{0.273221in}}{\pgfqpoint{1.532192in}{0.273221in}}%
\pgfpathcurveto{\pgfqpoint{1.526368in}{0.273221in}}{\pgfqpoint{1.520782in}{0.270907in}}{\pgfqpoint{1.516664in}{0.266789in}}%
\pgfpathcurveto{\pgfqpoint{1.512545in}{0.262670in}}{\pgfqpoint{1.510232in}{0.257084in}}{\pgfqpoint{1.510232in}{0.251260in}}%
\pgfpathcurveto{\pgfqpoint{1.510232in}{0.245436in}}{\pgfqpoint{1.512545in}{0.239850in}}{\pgfqpoint{1.516664in}{0.235732in}}%
\pgfpathcurveto{\pgfqpoint{1.520782in}{0.231614in}}{\pgfqpoint{1.526368in}{0.229300in}}{\pgfqpoint{1.532192in}{0.229300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921191in}{0.236272in}}%
\pgfpathcurveto{\pgfqpoint{1.927015in}{0.236272in}}{\pgfqpoint{1.932601in}{0.238586in}}{\pgfqpoint{1.936719in}{0.242704in}}%
\pgfpathcurveto{\pgfqpoint{1.940838in}{0.246822in}}{\pgfqpoint{1.943151in}{0.252409in}}{\pgfqpoint{1.943151in}{0.258232in}}%
\pgfpathcurveto{\pgfqpoint{1.943151in}{0.264056in}}{\pgfqpoint{1.940838in}{0.269643in}}{\pgfqpoint{1.936719in}{0.273761in}}%
\pgfpathcurveto{\pgfqpoint{1.932601in}{0.277879in}}{\pgfqpoint{1.927015in}{0.280193in}}{\pgfqpoint{1.921191in}{0.280193in}}%
\pgfpathcurveto{\pgfqpoint{1.915367in}{0.280193in}}{\pgfqpoint{1.909781in}{0.277879in}}{\pgfqpoint{1.905663in}{0.273761in}}%
\pgfpathcurveto{\pgfqpoint{1.901545in}{0.269643in}}{\pgfqpoint{1.899231in}{0.264056in}}{\pgfqpoint{1.899231in}{0.258232in}}%
\pgfpathcurveto{\pgfqpoint{1.899231in}{0.252409in}}{\pgfqpoint{1.901545in}{0.246822in}}{\pgfqpoint{1.905663in}{0.242704in}}%
\pgfpathcurveto{\pgfqpoint{1.909781in}{0.238586in}}{\pgfqpoint{1.915367in}{0.236272in}}{\pgfqpoint{1.921191in}{0.236272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352953in}{0.255902in}}%
\pgfpathcurveto{\pgfqpoint{2.358777in}{0.255902in}}{\pgfqpoint{2.364363in}{0.258216in}}{\pgfqpoint{2.368481in}{0.262334in}}%
\pgfpathcurveto{\pgfqpoint{2.372599in}{0.266452in}}{\pgfqpoint{2.374913in}{0.272038in}}{\pgfqpoint{2.374913in}{0.277862in}}%
\pgfpathcurveto{\pgfqpoint{2.374913in}{0.283686in}}{\pgfqpoint{2.372599in}{0.289272in}}{\pgfqpoint{2.368481in}{0.293390in}}%
\pgfpathcurveto{\pgfqpoint{2.364363in}{0.297509in}}{\pgfqpoint{2.358777in}{0.299822in}}{\pgfqpoint{2.352953in}{0.299822in}}%
\pgfpathcurveto{\pgfqpoint{2.347129in}{0.299822in}}{\pgfqpoint{2.341543in}{0.297509in}}{\pgfqpoint{2.337425in}{0.293390in}}%
\pgfpathcurveto{\pgfqpoint{2.333306in}{0.289272in}}{\pgfqpoint{2.330993in}{0.283686in}}{\pgfqpoint{2.330993in}{0.277862in}}%
\pgfpathcurveto{\pgfqpoint{2.330993in}{0.272038in}}{\pgfqpoint{2.333306in}{0.266452in}}{\pgfqpoint{2.337425in}{0.262334in}}%
\pgfpathcurveto{\pgfqpoint{2.341543in}{0.258216in}}{\pgfqpoint{2.347129in}{0.255902in}}{\pgfqpoint{2.352953in}{0.255902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851074in}{0.253157in}}%
\pgfpathcurveto{\pgfqpoint{2.856898in}{0.253157in}}{\pgfqpoint{2.862484in}{0.255471in}}{\pgfqpoint{2.866602in}{0.259589in}}%
\pgfpathcurveto{\pgfqpoint{2.870721in}{0.263707in}}{\pgfqpoint{2.873034in}{0.269294in}}{\pgfqpoint{2.873034in}{0.275118in}}%
\pgfpathcurveto{\pgfqpoint{2.873034in}{0.280941in}}{\pgfqpoint{2.870721in}{0.286528in}}{\pgfqpoint{2.866602in}{0.290646in}}%
\pgfpathcurveto{\pgfqpoint{2.862484in}{0.294764in}}{\pgfqpoint{2.856898in}{0.297078in}}{\pgfqpoint{2.851074in}{0.297078in}}%
\pgfpathcurveto{\pgfqpoint{2.845250in}{0.297078in}}{\pgfqpoint{2.839664in}{0.294764in}}{\pgfqpoint{2.835546in}{0.290646in}}%
\pgfpathcurveto{\pgfqpoint{2.831428in}{0.286528in}}{\pgfqpoint{2.829114in}{0.280941in}}{\pgfqpoint{2.829114in}{0.275118in}}%
\pgfpathcurveto{\pgfqpoint{2.829114in}{0.269294in}}{\pgfqpoint{2.831428in}{0.263707in}}{\pgfqpoint{2.835546in}{0.259589in}}%
\pgfpathcurveto{\pgfqpoint{2.839664in}{0.255471in}}{\pgfqpoint{2.845250in}{0.253157in}}{\pgfqpoint{2.851074in}{0.253157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882888in}{0.237130in}}%
\pgfpathcurveto{\pgfqpoint{0.888712in}{0.237130in}}{\pgfqpoint{0.894298in}{0.239444in}}{\pgfqpoint{0.898416in}{0.243562in}}%
\pgfpathcurveto{\pgfqpoint{0.902535in}{0.247680in}}{\pgfqpoint{0.904848in}{0.253266in}}{\pgfqpoint{0.904848in}{0.259090in}}%
\pgfpathcurveto{\pgfqpoint{0.904848in}{0.264914in}}{\pgfqpoint{0.902535in}{0.270500in}}{\pgfqpoint{0.898416in}{0.274618in}}%
\pgfpathcurveto{\pgfqpoint{0.894298in}{0.278736in}}{\pgfqpoint{0.888712in}{0.281050in}}{\pgfqpoint{0.882888in}{0.281050in}}%
\pgfpathcurveto{\pgfqpoint{0.877064in}{0.281050in}}{\pgfqpoint{0.871478in}{0.278736in}}{\pgfqpoint{0.867360in}{0.274618in}}%
\pgfpathcurveto{\pgfqpoint{0.863242in}{0.270500in}}{\pgfqpoint{0.860928in}{0.264914in}}{\pgfqpoint{0.860928in}{0.259090in}}%
\pgfpathcurveto{\pgfqpoint{0.860928in}{0.253266in}}{\pgfqpoint{0.863242in}{0.247680in}}{\pgfqpoint{0.867360in}{0.243562in}}%
\pgfpathcurveto{\pgfqpoint{0.871478in}{0.239444in}}{\pgfqpoint{0.877064in}{0.237130in}}{\pgfqpoint{0.882888in}{0.237130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243301in}{0.220173in}}%
\pgfpathcurveto{\pgfqpoint{1.249125in}{0.220173in}}{\pgfqpoint{1.254711in}{0.222487in}}{\pgfqpoint{1.258830in}{0.226605in}}%
\pgfpathcurveto{\pgfqpoint{1.262948in}{0.230723in}}{\pgfqpoint{1.265262in}{0.236309in}}{\pgfqpoint{1.265262in}{0.242133in}}%
\pgfpathcurveto{\pgfqpoint{1.265262in}{0.247957in}}{\pgfqpoint{1.262948in}{0.253543in}}{\pgfqpoint{1.258830in}{0.257661in}}%
\pgfpathcurveto{\pgfqpoint{1.254711in}{0.261780in}}{\pgfqpoint{1.249125in}{0.264093in}}{\pgfqpoint{1.243301in}{0.264093in}}%
\pgfpathcurveto{\pgfqpoint{1.237477in}{0.264093in}}{\pgfqpoint{1.231891in}{0.261780in}}{\pgfqpoint{1.227773in}{0.257661in}}%
\pgfpathcurveto{\pgfqpoint{1.223655in}{0.253543in}}{\pgfqpoint{1.221341in}{0.247957in}}{\pgfqpoint{1.221341in}{0.242133in}}%
\pgfpathcurveto{\pgfqpoint{1.221341in}{0.236309in}}{\pgfqpoint{1.223655in}{0.230723in}}{\pgfqpoint{1.227773in}{0.226605in}}%
\pgfpathcurveto{\pgfqpoint{1.231891in}{0.222487in}}{\pgfqpoint{1.237477in}{0.220173in}}{\pgfqpoint{1.243301in}{0.220173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658105in}{0.225534in}}%
\pgfpathcurveto{\pgfqpoint{1.663929in}{0.225534in}}{\pgfqpoint{1.669515in}{0.227848in}}{\pgfqpoint{1.673633in}{0.231966in}}%
\pgfpathcurveto{\pgfqpoint{1.677751in}{0.236085in}}{\pgfqpoint{1.680065in}{0.241671in}}{\pgfqpoint{1.680065in}{0.247495in}}%
\pgfpathcurveto{\pgfqpoint{1.680065in}{0.253319in}}{\pgfqpoint{1.677751in}{0.258905in}}{\pgfqpoint{1.673633in}{0.263023in}}%
\pgfpathcurveto{\pgfqpoint{1.669515in}{0.267141in}}{\pgfqpoint{1.663929in}{0.269455in}}{\pgfqpoint{1.658105in}{0.269455in}}%
\pgfpathcurveto{\pgfqpoint{1.652281in}{0.269455in}}{\pgfqpoint{1.646695in}{0.267141in}}{\pgfqpoint{1.642576in}{0.263023in}}%
\pgfpathcurveto{\pgfqpoint{1.638458in}{0.258905in}}{\pgfqpoint{1.636144in}{0.253319in}}{\pgfqpoint{1.636144in}{0.247495in}}%
\pgfpathcurveto{\pgfqpoint{1.636144in}{0.241671in}}{\pgfqpoint{1.638458in}{0.236085in}}{\pgfqpoint{1.642576in}{0.231966in}}%
\pgfpathcurveto{\pgfqpoint{1.646695in}{0.227848in}}{\pgfqpoint{1.652281in}{0.225534in}}{\pgfqpoint{1.658105in}{0.225534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113722in}{0.265775in}}%
\pgfpathcurveto{\pgfqpoint{2.119546in}{0.265775in}}{\pgfqpoint{2.125132in}{0.268089in}}{\pgfqpoint{2.129250in}{0.272207in}}%
\pgfpathcurveto{\pgfqpoint{2.133368in}{0.276325in}}{\pgfqpoint{2.135682in}{0.281911in}}{\pgfqpoint{2.135682in}{0.287735in}}%
\pgfpathcurveto{\pgfqpoint{2.135682in}{0.293559in}}{\pgfqpoint{2.133368in}{0.299145in}}{\pgfqpoint{2.129250in}{0.303263in}}%
\pgfpathcurveto{\pgfqpoint{2.125132in}{0.307382in}}{\pgfqpoint{2.119546in}{0.309695in}}{\pgfqpoint{2.113722in}{0.309695in}}%
\pgfpathcurveto{\pgfqpoint{2.107898in}{0.309695in}}{\pgfqpoint{2.102312in}{0.307382in}}{\pgfqpoint{2.098194in}{0.303263in}}%
\pgfpathcurveto{\pgfqpoint{2.094075in}{0.299145in}}{\pgfqpoint{2.091762in}{0.293559in}}{\pgfqpoint{2.091762in}{0.287735in}}%
\pgfpathcurveto{\pgfqpoint{2.091762in}{0.281911in}}{\pgfqpoint{2.094075in}{0.276325in}}{\pgfqpoint{2.098194in}{0.272207in}}%
\pgfpathcurveto{\pgfqpoint{2.102312in}{0.268089in}}{\pgfqpoint{2.107898in}{0.265775in}}{\pgfqpoint{2.113722in}{0.265775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657404in}{0.331982in}}%
\pgfpathcurveto{\pgfqpoint{2.663228in}{0.331982in}}{\pgfqpoint{2.668814in}{0.334296in}}{\pgfqpoint{2.672932in}{0.338414in}}%
\pgfpathcurveto{\pgfqpoint{2.677050in}{0.342532in}}{\pgfqpoint{2.679364in}{0.348118in}}{\pgfqpoint{2.679364in}{0.353942in}}%
\pgfpathcurveto{\pgfqpoint{2.679364in}{0.359766in}}{\pgfqpoint{2.677050in}{0.365352in}}{\pgfqpoint{2.672932in}{0.369470in}}%
\pgfpathcurveto{\pgfqpoint{2.668814in}{0.373588in}}{\pgfqpoint{2.663228in}{0.375902in}}{\pgfqpoint{2.657404in}{0.375902in}}%
\pgfpathcurveto{\pgfqpoint{2.651580in}{0.375902in}}{\pgfqpoint{2.645994in}{0.373588in}}{\pgfqpoint{2.641876in}{0.369470in}}%
\pgfpathcurveto{\pgfqpoint{2.637758in}{0.365352in}}{\pgfqpoint{2.635444in}{0.359766in}}{\pgfqpoint{2.635444in}{0.353942in}}%
\pgfpathcurveto{\pgfqpoint{2.635444in}{0.348118in}}{\pgfqpoint{2.637758in}{0.342532in}}{\pgfqpoint{2.641876in}{0.338414in}}%
\pgfpathcurveto{\pgfqpoint{2.645994in}{0.334296in}}{\pgfqpoint{2.651580in}{0.331982in}}{\pgfqpoint{2.657404in}{0.331982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189154in}{0.817875in}}%
\pgfpathcurveto{\pgfqpoint{2.194978in}{0.817875in}}{\pgfqpoint{2.200564in}{0.820189in}}{\pgfqpoint{2.204683in}{0.824307in}}%
\pgfpathcurveto{\pgfqpoint{2.208801in}{0.828426in}}{\pgfqpoint{2.211115in}{0.834012in}}{\pgfqpoint{2.211115in}{0.839836in}}%
\pgfpathcurveto{\pgfqpoint{2.211115in}{0.845660in}}{\pgfqpoint{2.208801in}{0.851246in}}{\pgfqpoint{2.204683in}{0.855364in}}%
\pgfpathcurveto{\pgfqpoint{2.200564in}{0.859482in}}{\pgfqpoint{2.194978in}{0.861796in}}{\pgfqpoint{2.189154in}{0.861796in}}%
\pgfpathcurveto{\pgfqpoint{2.183330in}{0.861796in}}{\pgfqpoint{2.177744in}{0.859482in}}{\pgfqpoint{2.173626in}{0.855364in}}%
\pgfpathcurveto{\pgfqpoint{2.169508in}{0.851246in}}{\pgfqpoint{2.167194in}{0.845660in}}{\pgfqpoint{2.167194in}{0.839836in}}%
\pgfpathcurveto{\pgfqpoint{2.167194in}{0.834012in}}{\pgfqpoint{2.169508in}{0.828426in}}{\pgfqpoint{2.173626in}{0.824307in}}%
\pgfpathcurveto{\pgfqpoint{2.177744in}{0.820189in}}{\pgfqpoint{2.183330in}{0.817875in}}{\pgfqpoint{2.189154in}{0.817875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270627in}{1.704760in}}%
\pgfpathcurveto{\pgfqpoint{3.276451in}{1.704760in}}{\pgfqpoint{3.282037in}{1.707073in}}{\pgfqpoint{3.286155in}{1.711192in}}%
\pgfpathcurveto{\pgfqpoint{3.290273in}{1.715310in}}{\pgfqpoint{3.292587in}{1.720896in}}{\pgfqpoint{3.292587in}{1.726720in}}%
\pgfpathcurveto{\pgfqpoint{3.292587in}{1.732544in}}{\pgfqpoint{3.290273in}{1.738130in}}{\pgfqpoint{3.286155in}{1.742248in}}%
\pgfpathcurveto{\pgfqpoint{3.282037in}{1.746366in}}{\pgfqpoint{3.276451in}{1.748680in}}{\pgfqpoint{3.270627in}{1.748680in}}%
\pgfpathcurveto{\pgfqpoint{3.264803in}{1.748680in}}{\pgfqpoint{3.259217in}{1.746366in}}{\pgfqpoint{3.255098in}{1.742248in}}%
\pgfpathcurveto{\pgfqpoint{3.250980in}{1.738130in}}{\pgfqpoint{3.248666in}{1.732544in}}{\pgfqpoint{3.248666in}{1.726720in}}%
\pgfpathcurveto{\pgfqpoint{3.248666in}{1.720896in}}{\pgfqpoint{3.250980in}{1.715310in}}{\pgfqpoint{3.255098in}{1.711192in}}%
\pgfpathcurveto{\pgfqpoint{3.259217in}{1.707073in}}{\pgfqpoint{3.264803in}{1.704760in}}{\pgfqpoint{3.270627in}{1.704760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714810in}{1.842166in}}%
\pgfpathcurveto{\pgfqpoint{1.720634in}{1.842166in}}{\pgfqpoint{1.726220in}{1.844480in}}{\pgfqpoint{1.730338in}{1.848598in}}%
\pgfpathcurveto{\pgfqpoint{1.734456in}{1.852716in}}{\pgfqpoint{1.736770in}{1.858302in}}{\pgfqpoint{1.736770in}{1.864126in}}%
\pgfpathcurveto{\pgfqpoint{1.736770in}{1.869950in}}{\pgfqpoint{1.734456in}{1.875536in}}{\pgfqpoint{1.730338in}{1.879655in}}%
\pgfpathcurveto{\pgfqpoint{1.726220in}{1.883773in}}{\pgfqpoint{1.720634in}{1.886087in}}{\pgfqpoint{1.714810in}{1.886087in}}%
\pgfpathcurveto{\pgfqpoint{1.708986in}{1.886087in}}{\pgfqpoint{1.703400in}{1.883773in}}{\pgfqpoint{1.699281in}{1.879655in}}%
\pgfpathcurveto{\pgfqpoint{1.695163in}{1.875536in}}{\pgfqpoint{1.692849in}{1.869950in}}{\pgfqpoint{1.692849in}{1.864126in}}%
\pgfpathcurveto{\pgfqpoint{1.692849in}{1.858302in}}{\pgfqpoint{1.695163in}{1.852716in}}{\pgfqpoint{1.699281in}{1.848598in}}%
\pgfpathcurveto{\pgfqpoint{1.703400in}{1.844480in}}{\pgfqpoint{1.708986in}{1.842166in}}{\pgfqpoint{1.714810in}{1.842166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117945in}{1.155273in}}%
\pgfpathcurveto{\pgfqpoint{2.123768in}{1.155273in}}{\pgfqpoint{2.129355in}{1.157587in}}{\pgfqpoint{2.133473in}{1.161705in}}%
\pgfpathcurveto{\pgfqpoint{2.137591in}{1.165823in}}{\pgfqpoint{2.139905in}{1.171410in}}{\pgfqpoint{2.139905in}{1.177234in}}%
\pgfpathcurveto{\pgfqpoint{2.139905in}{1.183058in}}{\pgfqpoint{2.137591in}{1.188644in}}{\pgfqpoint{2.133473in}{1.192762in}}%
\pgfpathcurveto{\pgfqpoint{2.129355in}{1.196880in}}{\pgfqpoint{2.123768in}{1.199194in}}{\pgfqpoint{2.117945in}{1.199194in}}%
\pgfpathcurveto{\pgfqpoint{2.112121in}{1.199194in}}{\pgfqpoint{2.106534in}{1.196880in}}{\pgfqpoint{2.102416in}{1.192762in}}%
\pgfpathcurveto{\pgfqpoint{2.098298in}{1.188644in}}{\pgfqpoint{2.095984in}{1.183058in}}{\pgfqpoint{2.095984in}{1.177234in}}%
\pgfpathcurveto{\pgfqpoint{2.095984in}{1.171410in}}{\pgfqpoint{2.098298in}{1.165823in}}{\pgfqpoint{2.102416in}{1.161705in}}%
\pgfpathcurveto{\pgfqpoint{2.106534in}{1.157587in}}{\pgfqpoint{2.112121in}{1.155273in}}{\pgfqpoint{2.117945in}{1.155273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883653in}{0.358125in}}%
\pgfpathcurveto{\pgfqpoint{0.889477in}{0.358125in}}{\pgfqpoint{0.895064in}{0.360439in}}{\pgfqpoint{0.899182in}{0.364557in}}%
\pgfpathcurveto{\pgfqpoint{0.903300in}{0.368675in}}{\pgfqpoint{0.905614in}{0.374261in}}{\pgfqpoint{0.905614in}{0.380085in}}%
\pgfpathcurveto{\pgfqpoint{0.905614in}{0.385909in}}{\pgfqpoint{0.903300in}{0.391495in}}{\pgfqpoint{0.899182in}{0.395613in}}%
\pgfpathcurveto{\pgfqpoint{0.895064in}{0.399732in}}{\pgfqpoint{0.889477in}{0.402045in}}{\pgfqpoint{0.883653in}{0.402045in}}%
\pgfpathcurveto{\pgfqpoint{0.877830in}{0.402045in}}{\pgfqpoint{0.872243in}{0.399732in}}{\pgfqpoint{0.868125in}{0.395613in}}%
\pgfpathcurveto{\pgfqpoint{0.864007in}{0.391495in}}{\pgfqpoint{0.861693in}{0.385909in}}{\pgfqpoint{0.861693in}{0.380085in}}%
\pgfpathcurveto{\pgfqpoint{0.861693in}{0.374261in}}{\pgfqpoint{0.864007in}{0.368675in}}{\pgfqpoint{0.868125in}{0.364557in}}%
\pgfpathcurveto{\pgfqpoint{0.872243in}{0.360439in}}{\pgfqpoint{0.877830in}{0.358125in}}{\pgfqpoint{0.883653in}{0.358125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201946in}{0.243567in}}%
\pgfpathcurveto{\pgfqpoint{1.207770in}{0.243567in}}{\pgfqpoint{1.213356in}{0.245881in}}{\pgfqpoint{1.217474in}{0.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.221592in}{0.254117in}}{\pgfqpoint{1.223906in}{0.259703in}}{\pgfqpoint{1.223906in}{0.265527in}}%
\pgfpathcurveto{\pgfqpoint{1.223906in}{0.271351in}}{\pgfqpoint{1.221592in}{0.276937in}}{\pgfqpoint{1.217474in}{0.281055in}}%
\pgfpathcurveto{\pgfqpoint{1.213356in}{0.285173in}}{\pgfqpoint{1.207770in}{0.287487in}}{\pgfqpoint{1.201946in}{0.287487in}}%
\pgfpathcurveto{\pgfqpoint{1.196122in}{0.287487in}}{\pgfqpoint{1.190536in}{0.285173in}}{\pgfqpoint{1.186418in}{0.281055in}}%
\pgfpathcurveto{\pgfqpoint{1.182299in}{0.276937in}}{\pgfqpoint{1.179986in}{0.271351in}}{\pgfqpoint{1.179986in}{0.265527in}}%
\pgfpathcurveto{\pgfqpoint{1.179986in}{0.259703in}}{\pgfqpoint{1.182299in}{0.254117in}}{\pgfqpoint{1.186418in}{0.249999in}}%
\pgfpathcurveto{\pgfqpoint{1.190536in}{0.245881in}}{\pgfqpoint{1.196122in}{0.243567in}}{\pgfqpoint{1.201946in}{0.243567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549749in}{0.243012in}}%
\pgfpathcurveto{\pgfqpoint{1.555573in}{0.243012in}}{\pgfqpoint{1.561160in}{0.245326in}}{\pgfqpoint{1.565278in}{0.249444in}}%
\pgfpathcurveto{\pgfqpoint{1.569396in}{0.253562in}}{\pgfqpoint{1.571710in}{0.259148in}}{\pgfqpoint{1.571710in}{0.264972in}}%
\pgfpathcurveto{\pgfqpoint{1.571710in}{0.270796in}}{\pgfqpoint{1.569396in}{0.276382in}}{\pgfqpoint{1.565278in}{0.280500in}}%
\pgfpathcurveto{\pgfqpoint{1.561160in}{0.284619in}}{\pgfqpoint{1.555573in}{0.286932in}}{\pgfqpoint{1.549749in}{0.286932in}}%
\pgfpathcurveto{\pgfqpoint{1.543926in}{0.286932in}}{\pgfqpoint{1.538339in}{0.284619in}}{\pgfqpoint{1.534221in}{0.280500in}}%
\pgfpathcurveto{\pgfqpoint{1.530103in}{0.276382in}}{\pgfqpoint{1.527789in}{0.270796in}}{\pgfqpoint{1.527789in}{0.264972in}}%
\pgfpathcurveto{\pgfqpoint{1.527789in}{0.259148in}}{\pgfqpoint{1.530103in}{0.253562in}}{\pgfqpoint{1.534221in}{0.249444in}}%
\pgfpathcurveto{\pgfqpoint{1.538339in}{0.245326in}}{\pgfqpoint{1.543926in}{0.243012in}}{\pgfqpoint{1.549749in}{0.243012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946814in}{0.252178in}}%
\pgfpathcurveto{\pgfqpoint{1.952638in}{0.252178in}}{\pgfqpoint{1.958224in}{0.254492in}}{\pgfqpoint{1.962342in}{0.258610in}}%
\pgfpathcurveto{\pgfqpoint{1.966460in}{0.262728in}}{\pgfqpoint{1.968774in}{0.268315in}}{\pgfqpoint{1.968774in}{0.274139in}}%
\pgfpathcurveto{\pgfqpoint{1.968774in}{0.279963in}}{\pgfqpoint{1.966460in}{0.285549in}}{\pgfqpoint{1.962342in}{0.289667in}}%
\pgfpathcurveto{\pgfqpoint{1.958224in}{0.293785in}}{\pgfqpoint{1.952638in}{0.296099in}}{\pgfqpoint{1.946814in}{0.296099in}}%
\pgfpathcurveto{\pgfqpoint{1.940990in}{0.296099in}}{\pgfqpoint{1.935403in}{0.293785in}}{\pgfqpoint{1.931285in}{0.289667in}}%
\pgfpathcurveto{\pgfqpoint{1.927167in}{0.285549in}}{\pgfqpoint{1.924853in}{0.279963in}}{\pgfqpoint{1.924853in}{0.274139in}}%
\pgfpathcurveto{\pgfqpoint{1.924853in}{0.268315in}}{\pgfqpoint{1.927167in}{0.262728in}}{\pgfqpoint{1.931285in}{0.258610in}}%
\pgfpathcurveto{\pgfqpoint{1.935403in}{0.254492in}}{\pgfqpoint{1.940990in}{0.252178in}}{\pgfqpoint{1.946814in}{0.252178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397770in}{0.306902in}}%
\pgfpathcurveto{\pgfqpoint{2.403594in}{0.306902in}}{\pgfqpoint{2.409180in}{0.309216in}}{\pgfqpoint{2.413298in}{0.313334in}}%
\pgfpathcurveto{\pgfqpoint{2.417416in}{0.317452in}}{\pgfqpoint{2.419730in}{0.323038in}}{\pgfqpoint{2.419730in}{0.328862in}}%
\pgfpathcurveto{\pgfqpoint{2.419730in}{0.334686in}}{\pgfqpoint{2.417416in}{0.340272in}}{\pgfqpoint{2.413298in}{0.344390in}}%
\pgfpathcurveto{\pgfqpoint{2.409180in}{0.348508in}}{\pgfqpoint{2.403594in}{0.350822in}}{\pgfqpoint{2.397770in}{0.350822in}}%
\pgfpathcurveto{\pgfqpoint{2.391946in}{0.350822in}}{\pgfqpoint{2.386359in}{0.348508in}}{\pgfqpoint{2.382241in}{0.344390in}}%
\pgfpathcurveto{\pgfqpoint{2.378123in}{0.340272in}}{\pgfqpoint{2.375809in}{0.334686in}}{\pgfqpoint{2.375809in}{0.328862in}}%
\pgfpathcurveto{\pgfqpoint{2.375809in}{0.323038in}}{\pgfqpoint{2.378123in}{0.317452in}}{\pgfqpoint{2.382241in}{0.313334in}}%
\pgfpathcurveto{\pgfqpoint{2.386359in}{0.309216in}}{\pgfqpoint{2.391946in}{0.306902in}}{\pgfqpoint{2.397770in}{0.306902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861638in}{0.395389in}}%
\pgfpathcurveto{\pgfqpoint{2.867461in}{0.395389in}}{\pgfqpoint{2.873048in}{0.397703in}}{\pgfqpoint{2.877166in}{0.401821in}}%
\pgfpathcurveto{\pgfqpoint{2.881284in}{0.405939in}}{\pgfqpoint{2.883598in}{0.411525in}}{\pgfqpoint{2.883598in}{0.417349in}}%
\pgfpathcurveto{\pgfqpoint{2.883598in}{0.423173in}}{\pgfqpoint{2.881284in}{0.428759in}}{\pgfqpoint{2.877166in}{0.432877in}}%
\pgfpathcurveto{\pgfqpoint{2.873048in}{0.436995in}}{\pgfqpoint{2.867461in}{0.439309in}}{\pgfqpoint{2.861638in}{0.439309in}}%
\pgfpathcurveto{\pgfqpoint{2.855814in}{0.439309in}}{\pgfqpoint{2.850227in}{0.436995in}}{\pgfqpoint{2.846109in}{0.432877in}}%
\pgfpathcurveto{\pgfqpoint{2.841991in}{0.428759in}}{\pgfqpoint{2.839677in}{0.423173in}}{\pgfqpoint{2.839677in}{0.417349in}}%
\pgfpathcurveto{\pgfqpoint{2.839677in}{0.411525in}}{\pgfqpoint{2.841991in}{0.405939in}}{\pgfqpoint{2.846109in}{0.401821in}}%
\pgfpathcurveto{\pgfqpoint{2.850227in}{0.397703in}}{\pgfqpoint{2.855814in}{0.395389in}}{\pgfqpoint{2.861638in}{0.395389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980827in}{1.090986in}}%
\pgfpathcurveto{\pgfqpoint{0.986651in}{1.090986in}}{\pgfqpoint{0.992237in}{1.093300in}}{\pgfqpoint{0.996356in}{1.097418in}}%
\pgfpathcurveto{\pgfqpoint{1.000474in}{1.101536in}}{\pgfqpoint{1.002788in}{1.107123in}}{\pgfqpoint{1.002788in}{1.112947in}}%
\pgfpathcurveto{\pgfqpoint{1.002788in}{1.118770in}}{\pgfqpoint{1.000474in}{1.124357in}}{\pgfqpoint{0.996356in}{1.128475in}}%
\pgfpathcurveto{\pgfqpoint{0.992237in}{1.132593in}}{\pgfqpoint{0.986651in}{1.134907in}}{\pgfqpoint{0.980827in}{1.134907in}}%
\pgfpathcurveto{\pgfqpoint{0.975003in}{1.134907in}}{\pgfqpoint{0.969417in}{1.132593in}}{\pgfqpoint{0.965299in}{1.128475in}}%
\pgfpathcurveto{\pgfqpoint{0.961181in}{1.124357in}}{\pgfqpoint{0.958867in}{1.118770in}}{\pgfqpoint{0.958867in}{1.112947in}}%
\pgfpathcurveto{\pgfqpoint{0.958867in}{1.107123in}}{\pgfqpoint{0.961181in}{1.101536in}}{\pgfqpoint{0.965299in}{1.097418in}}%
\pgfpathcurveto{\pgfqpoint{0.969417in}{1.093300in}}{\pgfqpoint{0.975003in}{1.090986in}}{\pgfqpoint{0.980827in}{1.090986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678178in}{0.825688in}}%
\pgfpathcurveto{\pgfqpoint{1.684002in}{0.825688in}}{\pgfqpoint{1.689588in}{0.828002in}}{\pgfqpoint{1.693707in}{0.832120in}}%
\pgfpathcurveto{\pgfqpoint{1.697825in}{0.836238in}}{\pgfqpoint{1.700139in}{0.841824in}}{\pgfqpoint{1.700139in}{0.847648in}}%
\pgfpathcurveto{\pgfqpoint{1.700139in}{0.853472in}}{\pgfqpoint{1.697825in}{0.859058in}}{\pgfqpoint{1.693707in}{0.863176in}}%
\pgfpathcurveto{\pgfqpoint{1.689588in}{0.867295in}}{\pgfqpoint{1.684002in}{0.869608in}}{\pgfqpoint{1.678178in}{0.869608in}}%
\pgfpathcurveto{\pgfqpoint{1.672354in}{0.869608in}}{\pgfqpoint{1.666768in}{0.867295in}}{\pgfqpoint{1.662650in}{0.863176in}}%
\pgfpathcurveto{\pgfqpoint{1.658532in}{0.859058in}}{\pgfqpoint{1.656218in}{0.853472in}}{\pgfqpoint{1.656218in}{0.847648in}}%
\pgfpathcurveto{\pgfqpoint{1.656218in}{0.841824in}}{\pgfqpoint{1.658532in}{0.836238in}}{\pgfqpoint{1.662650in}{0.832120in}}%
\pgfpathcurveto{\pgfqpoint{1.666768in}{0.828002in}}{\pgfqpoint{1.672354in}{0.825688in}}{\pgfqpoint{1.678178in}{0.825688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092194in}{0.619648in}}%
\pgfpathcurveto{\pgfqpoint{2.098018in}{0.619648in}}{\pgfqpoint{2.103604in}{0.621962in}}{\pgfqpoint{2.107722in}{0.626080in}}%
\pgfpathcurveto{\pgfqpoint{2.111840in}{0.630198in}}{\pgfqpoint{2.114154in}{0.635784in}}{\pgfqpoint{2.114154in}{0.641608in}}%
\pgfpathcurveto{\pgfqpoint{2.114154in}{0.647432in}}{\pgfqpoint{2.111840in}{0.653018in}}{\pgfqpoint{2.107722in}{0.657137in}}%
\pgfpathcurveto{\pgfqpoint{2.103604in}{0.661255in}}{\pgfqpoint{2.098018in}{0.663569in}}{\pgfqpoint{2.092194in}{0.663569in}}%
\pgfpathcurveto{\pgfqpoint{2.086370in}{0.663569in}}{\pgfqpoint{2.080783in}{0.661255in}}{\pgfqpoint{2.076665in}{0.657137in}}%
\pgfpathcurveto{\pgfqpoint{2.072547in}{0.653018in}}{\pgfqpoint{2.070233in}{0.647432in}}{\pgfqpoint{2.070233in}{0.641608in}}%
\pgfpathcurveto{\pgfqpoint{2.070233in}{0.635784in}}{\pgfqpoint{2.072547in}{0.630198in}}{\pgfqpoint{2.076665in}{0.626080in}}%
\pgfpathcurveto{\pgfqpoint{2.080783in}{0.621962in}}{\pgfqpoint{2.086370in}{0.619648in}}{\pgfqpoint{2.092194in}{0.619648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882942in}{0.225446in}}%
\pgfpathcurveto{\pgfqpoint{0.888766in}{0.225446in}}{\pgfqpoint{0.894352in}{0.227760in}}{\pgfqpoint{0.898471in}{0.231878in}}%
\pgfpathcurveto{\pgfqpoint{0.902589in}{0.235996in}}{\pgfqpoint{0.904903in}{0.241582in}}{\pgfqpoint{0.904903in}{0.247406in}}%
\pgfpathcurveto{\pgfqpoint{0.904903in}{0.253230in}}{\pgfqpoint{0.902589in}{0.258817in}}{\pgfqpoint{0.898471in}{0.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.894352in}{0.267053in}}{\pgfqpoint{0.888766in}{0.269367in}}{\pgfqpoint{0.882942in}{0.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.877118in}{0.269367in}}{\pgfqpoint{0.871532in}{0.267053in}}{\pgfqpoint{0.867414in}{0.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.863296in}{0.258817in}}{\pgfqpoint{0.860982in}{0.253230in}}{\pgfqpoint{0.860982in}{0.247406in}}%
\pgfpathcurveto{\pgfqpoint{0.860982in}{0.241582in}}{\pgfqpoint{0.863296in}{0.235996in}}{\pgfqpoint{0.867414in}{0.231878in}}%
\pgfpathcurveto{\pgfqpoint{0.871532in}{0.227760in}}{\pgfqpoint{0.877118in}{0.225446in}}{\pgfqpoint{0.882942in}{0.225446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188526in}{0.229509in}}%
\pgfpathcurveto{\pgfqpoint{1.194350in}{0.229509in}}{\pgfqpoint{1.199936in}{0.231823in}}{\pgfqpoint{1.204054in}{0.235941in}}%
\pgfpathcurveto{\pgfqpoint{1.208173in}{0.240059in}}{\pgfqpoint{1.210486in}{0.245645in}}{\pgfqpoint{1.210486in}{0.251469in}}%
\pgfpathcurveto{\pgfqpoint{1.210486in}{0.257293in}}{\pgfqpoint{1.208173in}{0.262879in}}{\pgfqpoint{1.204054in}{0.266997in}}%
\pgfpathcurveto{\pgfqpoint{1.199936in}{0.271115in}}{\pgfqpoint{1.194350in}{0.273429in}}{\pgfqpoint{1.188526in}{0.273429in}}%
\pgfpathcurveto{\pgfqpoint{1.182702in}{0.273429in}}{\pgfqpoint{1.177116in}{0.271115in}}{\pgfqpoint{1.172998in}{0.266997in}}%
\pgfpathcurveto{\pgfqpoint{1.168880in}{0.262879in}}{\pgfqpoint{1.166566in}{0.257293in}}{\pgfqpoint{1.166566in}{0.251469in}}%
\pgfpathcurveto{\pgfqpoint{1.166566in}{0.245645in}}{\pgfqpoint{1.168880in}{0.240059in}}{\pgfqpoint{1.172998in}{0.235941in}}%
\pgfpathcurveto{\pgfqpoint{1.177116in}{0.231823in}}{\pgfqpoint{1.182702in}{0.229509in}}{\pgfqpoint{1.188526in}{0.229509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532057in}{0.226338in}}%
\pgfpathcurveto{\pgfqpoint{1.537881in}{0.226338in}}{\pgfqpoint{1.543467in}{0.228652in}}{\pgfqpoint{1.547585in}{0.232770in}}%
\pgfpathcurveto{\pgfqpoint{1.551703in}{0.236888in}}{\pgfqpoint{1.554017in}{0.242474in}}{\pgfqpoint{1.554017in}{0.248298in}}%
\pgfpathcurveto{\pgfqpoint{1.554017in}{0.254122in}}{\pgfqpoint{1.551703in}{0.259708in}}{\pgfqpoint{1.547585in}{0.263827in}}%
\pgfpathcurveto{\pgfqpoint{1.543467in}{0.267945in}}{\pgfqpoint{1.537881in}{0.270259in}}{\pgfqpoint{1.532057in}{0.270259in}}%
\pgfpathcurveto{\pgfqpoint{1.526233in}{0.270259in}}{\pgfqpoint{1.520647in}{0.267945in}}{\pgfqpoint{1.516529in}{0.263827in}}%
\pgfpathcurveto{\pgfqpoint{1.512411in}{0.259708in}}{\pgfqpoint{1.510097in}{0.254122in}}{\pgfqpoint{1.510097in}{0.248298in}}%
\pgfpathcurveto{\pgfqpoint{1.510097in}{0.242474in}}{\pgfqpoint{1.512411in}{0.236888in}}{\pgfqpoint{1.516529in}{0.232770in}}%
\pgfpathcurveto{\pgfqpoint{1.520647in}{0.228652in}}{\pgfqpoint{1.526233in}{0.226338in}}{\pgfqpoint{1.532057in}{0.226338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902143in}{0.229279in}}%
\pgfpathcurveto{\pgfqpoint{1.907967in}{0.229279in}}{\pgfqpoint{1.913553in}{0.231592in}}{\pgfqpoint{1.917671in}{0.235711in}}%
\pgfpathcurveto{\pgfqpoint{1.921789in}{0.239829in}}{\pgfqpoint{1.924103in}{0.245415in}}{\pgfqpoint{1.924103in}{0.251239in}}%
\pgfpathcurveto{\pgfqpoint{1.924103in}{0.257063in}}{\pgfqpoint{1.921789in}{0.262649in}}{\pgfqpoint{1.917671in}{0.266767in}}%
\pgfpathcurveto{\pgfqpoint{1.913553in}{0.270885in}}{\pgfqpoint{1.907967in}{0.273199in}}{\pgfqpoint{1.902143in}{0.273199in}}%
\pgfpathcurveto{\pgfqpoint{1.896319in}{0.273199in}}{\pgfqpoint{1.890733in}{0.270885in}}{\pgfqpoint{1.886615in}{0.266767in}}%
\pgfpathcurveto{\pgfqpoint{1.882497in}{0.262649in}}{\pgfqpoint{1.880183in}{0.257063in}}{\pgfqpoint{1.880183in}{0.251239in}}%
\pgfpathcurveto{\pgfqpoint{1.880183in}{0.245415in}}{\pgfqpoint{1.882497in}{0.239829in}}{\pgfqpoint{1.886615in}{0.235711in}}%
\pgfpathcurveto{\pgfqpoint{1.890733in}{0.231592in}}{\pgfqpoint{1.896319in}{0.229279in}}{\pgfqpoint{1.902143in}{0.229279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337632in}{0.282136in}}%
\pgfpathcurveto{\pgfqpoint{2.343456in}{0.282136in}}{\pgfqpoint{2.349043in}{0.284450in}}{\pgfqpoint{2.353161in}{0.288568in}}%
\pgfpathcurveto{\pgfqpoint{2.357279in}{0.292686in}}{\pgfqpoint{2.359593in}{0.298273in}}{\pgfqpoint{2.359593in}{0.304097in}}%
\pgfpathcurveto{\pgfqpoint{2.359593in}{0.309920in}}{\pgfqpoint{2.357279in}{0.315507in}}{\pgfqpoint{2.353161in}{0.319625in}}%
\pgfpathcurveto{\pgfqpoint{2.349043in}{0.323743in}}{\pgfqpoint{2.343456in}{0.326057in}}{\pgfqpoint{2.337632in}{0.326057in}}%
\pgfpathcurveto{\pgfqpoint{2.331808in}{0.326057in}}{\pgfqpoint{2.326222in}{0.323743in}}{\pgfqpoint{2.322104in}{0.319625in}}%
\pgfpathcurveto{\pgfqpoint{2.317986in}{0.315507in}}{\pgfqpoint{2.315672in}{0.309920in}}{\pgfqpoint{2.315672in}{0.304097in}}%
\pgfpathcurveto{\pgfqpoint{2.315672in}{0.298273in}}{\pgfqpoint{2.317986in}{0.292686in}}{\pgfqpoint{2.322104in}{0.288568in}}%
\pgfpathcurveto{\pgfqpoint{2.326222in}{0.284450in}}{\pgfqpoint{2.331808in}{0.282136in}}{\pgfqpoint{2.337632in}{0.282136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801976in}{0.265092in}}%
\pgfpathcurveto{\pgfqpoint{2.807800in}{0.265092in}}{\pgfqpoint{2.813386in}{0.267406in}}{\pgfqpoint{2.817504in}{0.271524in}}%
\pgfpathcurveto{\pgfqpoint{2.821622in}{0.275642in}}{\pgfqpoint{2.823936in}{0.281228in}}{\pgfqpoint{2.823936in}{0.287052in}}%
\pgfpathcurveto{\pgfqpoint{2.823936in}{0.292876in}}{\pgfqpoint{2.821622in}{0.298462in}}{\pgfqpoint{2.817504in}{0.302580in}}%
\pgfpathcurveto{\pgfqpoint{2.813386in}{0.306698in}}{\pgfqpoint{2.807800in}{0.309012in}}{\pgfqpoint{2.801976in}{0.309012in}}%
\pgfpathcurveto{\pgfqpoint{2.796152in}{0.309012in}}{\pgfqpoint{2.790566in}{0.306698in}}{\pgfqpoint{2.786448in}{0.302580in}}%
\pgfpathcurveto{\pgfqpoint{2.782330in}{0.298462in}}{\pgfqpoint{2.780016in}{0.292876in}}{\pgfqpoint{2.780016in}{0.287052in}}%
\pgfpathcurveto{\pgfqpoint{2.780016in}{0.281228in}}{\pgfqpoint{2.782330in}{0.275642in}}{\pgfqpoint{2.786448in}{0.271524in}}%
\pgfpathcurveto{\pgfqpoint{2.790566in}{0.267406in}}{\pgfqpoint{2.796152in}{0.265092in}}{\pgfqpoint{2.801976in}{0.265092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884280in}{0.220733in}}%
\pgfpathcurveto{\pgfqpoint{0.890104in}{0.220733in}}{\pgfqpoint{0.895690in}{0.223047in}}{\pgfqpoint{0.899809in}{0.227165in}}%
\pgfpathcurveto{\pgfqpoint{0.903927in}{0.231283in}}{\pgfqpoint{0.906241in}{0.236870in}}{\pgfqpoint{0.906241in}{0.242694in}}%
\pgfpathcurveto{\pgfqpoint{0.906241in}{0.248518in}}{\pgfqpoint{0.903927in}{0.254104in}}{\pgfqpoint{0.899809in}{0.258222in}}%
\pgfpathcurveto{\pgfqpoint{0.895690in}{0.262340in}}{\pgfqpoint{0.890104in}{0.264654in}}{\pgfqpoint{0.884280in}{0.264654in}}%
\pgfpathcurveto{\pgfqpoint{0.878456in}{0.264654in}}{\pgfqpoint{0.872870in}{0.262340in}}{\pgfqpoint{0.868752in}{0.258222in}}%
\pgfpathcurveto{\pgfqpoint{0.864634in}{0.254104in}}{\pgfqpoint{0.862320in}{0.248518in}}{\pgfqpoint{0.862320in}{0.242694in}}%
\pgfpathcurveto{\pgfqpoint{0.862320in}{0.236870in}}{\pgfqpoint{0.864634in}{0.231283in}}{\pgfqpoint{0.868752in}{0.227165in}}%
\pgfpathcurveto{\pgfqpoint{0.872870in}{0.223047in}}{\pgfqpoint{0.878456in}{0.220733in}}{\pgfqpoint{0.884280in}{0.220733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293716in}{0.237672in}}%
\pgfpathcurveto{\pgfqpoint{1.299540in}{0.237672in}}{\pgfqpoint{1.305126in}{0.239986in}}{\pgfqpoint{1.309244in}{0.244104in}}%
\pgfpathcurveto{\pgfqpoint{1.313362in}{0.248222in}}{\pgfqpoint{1.315676in}{0.253809in}}{\pgfqpoint{1.315676in}{0.259632in}}%
\pgfpathcurveto{\pgfqpoint{1.315676in}{0.265456in}}{\pgfqpoint{1.313362in}{0.271043in}}{\pgfqpoint{1.309244in}{0.275161in}}%
\pgfpathcurveto{\pgfqpoint{1.305126in}{0.279279in}}{\pgfqpoint{1.299540in}{0.281593in}}{\pgfqpoint{1.293716in}{0.281593in}}%
\pgfpathcurveto{\pgfqpoint{1.287892in}{0.281593in}}{\pgfqpoint{1.282306in}{0.279279in}}{\pgfqpoint{1.278188in}{0.275161in}}%
\pgfpathcurveto{\pgfqpoint{1.274069in}{0.271043in}}{\pgfqpoint{1.271756in}{0.265456in}}{\pgfqpoint{1.271756in}{0.259632in}}%
\pgfpathcurveto{\pgfqpoint{1.271756in}{0.253809in}}{\pgfqpoint{1.274069in}{0.248222in}}{\pgfqpoint{1.278188in}{0.244104in}}%
\pgfpathcurveto{\pgfqpoint{1.282306in}{0.239986in}}{\pgfqpoint{1.287892in}{0.237672in}}{\pgfqpoint{1.293716in}{0.237672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745674in}{0.233294in}}%
\pgfpathcurveto{\pgfqpoint{1.751498in}{0.233294in}}{\pgfqpoint{1.757084in}{0.235608in}}{\pgfqpoint{1.761203in}{0.239726in}}%
\pgfpathcurveto{\pgfqpoint{1.765321in}{0.243844in}}{\pgfqpoint{1.767635in}{0.249430in}}{\pgfqpoint{1.767635in}{0.255254in}}%
\pgfpathcurveto{\pgfqpoint{1.767635in}{0.261078in}}{\pgfqpoint{1.765321in}{0.266664in}}{\pgfqpoint{1.761203in}{0.270782in}}%
\pgfpathcurveto{\pgfqpoint{1.757084in}{0.274901in}}{\pgfqpoint{1.751498in}{0.277214in}}{\pgfqpoint{1.745674in}{0.277214in}}%
\pgfpathcurveto{\pgfqpoint{1.739850in}{0.277214in}}{\pgfqpoint{1.734264in}{0.274901in}}{\pgfqpoint{1.730146in}{0.270782in}}%
\pgfpathcurveto{\pgfqpoint{1.726028in}{0.266664in}}{\pgfqpoint{1.723714in}{0.261078in}}{\pgfqpoint{1.723714in}{0.255254in}}%
\pgfpathcurveto{\pgfqpoint{1.723714in}{0.249430in}}{\pgfqpoint{1.726028in}{0.243844in}}{\pgfqpoint{1.730146in}{0.239726in}}%
\pgfpathcurveto{\pgfqpoint{1.734264in}{0.235608in}}{\pgfqpoint{1.739850in}{0.233294in}}{\pgfqpoint{1.745674in}{0.233294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268457in}{0.397655in}}%
\pgfpathcurveto{\pgfqpoint{2.274281in}{0.397655in}}{\pgfqpoint{2.279867in}{0.399969in}}{\pgfqpoint{2.283986in}{0.404087in}}%
\pgfpathcurveto{\pgfqpoint{2.288104in}{0.408205in}}{\pgfqpoint{2.290418in}{0.413791in}}{\pgfqpoint{2.290418in}{0.419615in}}%
\pgfpathcurveto{\pgfqpoint{2.290418in}{0.425439in}}{\pgfqpoint{2.288104in}{0.431025in}}{\pgfqpoint{2.283986in}{0.435143in}}%
\pgfpathcurveto{\pgfqpoint{2.279867in}{0.439262in}}{\pgfqpoint{2.274281in}{0.441575in}}{\pgfqpoint{2.268457in}{0.441575in}}%
\pgfpathcurveto{\pgfqpoint{2.262633in}{0.441575in}}{\pgfqpoint{2.257047in}{0.439262in}}{\pgfqpoint{2.252929in}{0.435143in}}%
\pgfpathcurveto{\pgfqpoint{2.248811in}{0.431025in}}{\pgfqpoint{2.246497in}{0.425439in}}{\pgfqpoint{2.246497in}{0.419615in}}%
\pgfpathcurveto{\pgfqpoint{2.246497in}{0.413791in}}{\pgfqpoint{2.248811in}{0.408205in}}{\pgfqpoint{2.252929in}{0.404087in}}%
\pgfpathcurveto{\pgfqpoint{2.257047in}{0.399969in}}{\pgfqpoint{2.262633in}{0.397655in}}{\pgfqpoint{2.268457in}{0.397655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918791in}{0.368410in}}%
\pgfpathcurveto{\pgfqpoint{2.924615in}{0.368410in}}{\pgfqpoint{2.930201in}{0.370724in}}{\pgfqpoint{2.934319in}{0.374842in}}%
\pgfpathcurveto{\pgfqpoint{2.938438in}{0.378960in}}{\pgfqpoint{2.940751in}{0.384546in}}{\pgfqpoint{2.940751in}{0.390370in}}%
\pgfpathcurveto{\pgfqpoint{2.940751in}{0.396194in}}{\pgfqpoint{2.938438in}{0.401780in}}{\pgfqpoint{2.934319in}{0.405898in}}%
\pgfpathcurveto{\pgfqpoint{2.930201in}{0.410016in}}{\pgfqpoint{2.924615in}{0.412330in}}{\pgfqpoint{2.918791in}{0.412330in}}%
\pgfpathcurveto{\pgfqpoint{2.912967in}{0.412330in}}{\pgfqpoint{2.907381in}{0.410016in}}{\pgfqpoint{2.903263in}{0.405898in}}%
\pgfpathcurveto{\pgfqpoint{2.899145in}{0.401780in}}{\pgfqpoint{2.896831in}{0.396194in}}{\pgfqpoint{2.896831in}{0.390370in}}%
\pgfpathcurveto{\pgfqpoint{2.896831in}{0.384546in}}{\pgfqpoint{2.899145in}{0.378960in}}{\pgfqpoint{2.903263in}{0.374842in}}%
\pgfpathcurveto{\pgfqpoint{2.907381in}{0.370724in}}{\pgfqpoint{2.912967in}{0.368410in}}{\pgfqpoint{2.918791in}{0.368410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883085in}{0.230580in}}%
\pgfpathcurveto{\pgfqpoint{0.888909in}{0.230580in}}{\pgfqpoint{0.894496in}{0.232894in}}{\pgfqpoint{0.898614in}{0.237012in}}%
\pgfpathcurveto{\pgfqpoint{0.902732in}{0.241130in}}{\pgfqpoint{0.905046in}{0.246716in}}{\pgfqpoint{0.905046in}{0.252540in}}%
\pgfpathcurveto{\pgfqpoint{0.905046in}{0.258364in}}{\pgfqpoint{0.902732in}{0.263950in}}{\pgfqpoint{0.898614in}{0.268069in}}%
\pgfpathcurveto{\pgfqpoint{0.894496in}{0.272187in}}{\pgfqpoint{0.888909in}{0.274501in}}{\pgfqpoint{0.883085in}{0.274501in}}%
\pgfpathcurveto{\pgfqpoint{0.877261in}{0.274501in}}{\pgfqpoint{0.871675in}{0.272187in}}{\pgfqpoint{0.867557in}{0.268069in}}%
\pgfpathcurveto{\pgfqpoint{0.863439in}{0.263950in}}{\pgfqpoint{0.861125in}{0.258364in}}{\pgfqpoint{0.861125in}{0.252540in}}%
\pgfpathcurveto{\pgfqpoint{0.861125in}{0.246716in}}{\pgfqpoint{0.863439in}{0.241130in}}{\pgfqpoint{0.867557in}{0.237012in}}%
\pgfpathcurveto{\pgfqpoint{0.871675in}{0.232894in}}{\pgfqpoint{0.877261in}{0.230580in}}{\pgfqpoint{0.883085in}{0.230580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223615in}{0.221230in}}%
\pgfpathcurveto{\pgfqpoint{1.229439in}{0.221230in}}{\pgfqpoint{1.235026in}{0.223544in}}{\pgfqpoint{1.239144in}{0.227662in}}%
\pgfpathcurveto{\pgfqpoint{1.243262in}{0.231780in}}{\pgfqpoint{1.245576in}{0.237366in}}{\pgfqpoint{1.245576in}{0.243190in}}%
\pgfpathcurveto{\pgfqpoint{1.245576in}{0.249014in}}{\pgfqpoint{1.243262in}{0.254600in}}{\pgfqpoint{1.239144in}{0.258719in}}%
\pgfpathcurveto{\pgfqpoint{1.235026in}{0.262837in}}{\pgfqpoint{1.229439in}{0.265151in}}{\pgfqpoint{1.223615in}{0.265151in}}%
\pgfpathcurveto{\pgfqpoint{1.217792in}{0.265151in}}{\pgfqpoint{1.212205in}{0.262837in}}{\pgfqpoint{1.208087in}{0.258719in}}%
\pgfpathcurveto{\pgfqpoint{1.203969in}{0.254600in}}{\pgfqpoint{1.201655in}{0.249014in}}{\pgfqpoint{1.201655in}{0.243190in}}%
\pgfpathcurveto{\pgfqpoint{1.201655in}{0.237366in}}{\pgfqpoint{1.203969in}{0.231780in}}{\pgfqpoint{1.208087in}{0.227662in}}%
\pgfpathcurveto{\pgfqpoint{1.212205in}{0.223544in}}{\pgfqpoint{1.217792in}{0.221230in}}{\pgfqpoint{1.223615in}{0.221230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614481in}{0.228241in}}%
\pgfpathcurveto{\pgfqpoint{1.620305in}{0.228241in}}{\pgfqpoint{1.625892in}{0.230555in}}{\pgfqpoint{1.630010in}{0.234673in}}%
\pgfpathcurveto{\pgfqpoint{1.634128in}{0.238791in}}{\pgfqpoint{1.636442in}{0.244377in}}{\pgfqpoint{1.636442in}{0.250201in}}%
\pgfpathcurveto{\pgfqpoint{1.636442in}{0.256025in}}{\pgfqpoint{1.634128in}{0.261611in}}{\pgfqpoint{1.630010in}{0.265729in}}%
\pgfpathcurveto{\pgfqpoint{1.625892in}{0.269848in}}{\pgfqpoint{1.620305in}{0.272162in}}{\pgfqpoint{1.614481in}{0.272162in}}%
\pgfpathcurveto{\pgfqpoint{1.608658in}{0.272162in}}{\pgfqpoint{1.603071in}{0.269848in}}{\pgfqpoint{1.598953in}{0.265729in}}%
\pgfpathcurveto{\pgfqpoint{1.594835in}{0.261611in}}{\pgfqpoint{1.592521in}{0.256025in}}{\pgfqpoint{1.592521in}{0.250201in}}%
\pgfpathcurveto{\pgfqpoint{1.592521in}{0.244377in}}{\pgfqpoint{1.594835in}{0.238791in}}{\pgfqpoint{1.598953in}{0.234673in}}%
\pgfpathcurveto{\pgfqpoint{1.603071in}{0.230555in}}{\pgfqpoint{1.608658in}{0.228241in}}{\pgfqpoint{1.614481in}{0.228241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044178in}{0.232843in}}%
\pgfpathcurveto{\pgfqpoint{2.050002in}{0.232843in}}{\pgfqpoint{2.055589in}{0.235157in}}{\pgfqpoint{2.059707in}{0.239275in}}%
\pgfpathcurveto{\pgfqpoint{2.063825in}{0.243393in}}{\pgfqpoint{2.066139in}{0.248980in}}{\pgfqpoint{2.066139in}{0.254804in}}%
\pgfpathcurveto{\pgfqpoint{2.066139in}{0.260627in}}{\pgfqpoint{2.063825in}{0.266214in}}{\pgfqpoint{2.059707in}{0.270332in}}%
\pgfpathcurveto{\pgfqpoint{2.055589in}{0.274450in}}{\pgfqpoint{2.050002in}{0.276764in}}{\pgfqpoint{2.044178in}{0.276764in}}%
\pgfpathcurveto{\pgfqpoint{2.038355in}{0.276764in}}{\pgfqpoint{2.032768in}{0.274450in}}{\pgfqpoint{2.028650in}{0.270332in}}%
\pgfpathcurveto{\pgfqpoint{2.024532in}{0.266214in}}{\pgfqpoint{2.022218in}{0.260627in}}{\pgfqpoint{2.022218in}{0.254804in}}%
\pgfpathcurveto{\pgfqpoint{2.022218in}{0.248980in}}{\pgfqpoint{2.024532in}{0.243393in}}{\pgfqpoint{2.028650in}{0.239275in}}%
\pgfpathcurveto{\pgfqpoint{2.032768in}{0.235157in}}{\pgfqpoint{2.038355in}{0.232843in}}{\pgfqpoint{2.044178in}{0.232843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521541in}{0.236563in}}%
\pgfpathcurveto{\pgfqpoint{2.527365in}{0.236563in}}{\pgfqpoint{2.532951in}{0.238876in}}{\pgfqpoint{2.537069in}{0.242995in}}%
\pgfpathcurveto{\pgfqpoint{2.541187in}{0.247113in}}{\pgfqpoint{2.543501in}{0.252699in}}{\pgfqpoint{2.543501in}{0.258523in}}%
\pgfpathcurveto{\pgfqpoint{2.543501in}{0.264347in}}{\pgfqpoint{2.541187in}{0.269933in}}{\pgfqpoint{2.537069in}{0.274051in}}%
\pgfpathcurveto{\pgfqpoint{2.532951in}{0.278169in}}{\pgfqpoint{2.527365in}{0.280483in}}{\pgfqpoint{2.521541in}{0.280483in}}%
\pgfpathcurveto{\pgfqpoint{2.515717in}{0.280483in}}{\pgfqpoint{2.510131in}{0.278169in}}{\pgfqpoint{2.506013in}{0.274051in}}%
\pgfpathcurveto{\pgfqpoint{2.501894in}{0.269933in}}{\pgfqpoint{2.499580in}{0.264347in}}{\pgfqpoint{2.499580in}{0.258523in}}%
\pgfpathcurveto{\pgfqpoint{2.499580in}{0.252699in}}{\pgfqpoint{2.501894in}{0.247113in}}{\pgfqpoint{2.506013in}{0.242995in}}%
\pgfpathcurveto{\pgfqpoint{2.510131in}{0.238876in}}{\pgfqpoint{2.515717in}{0.236563in}}{\pgfqpoint{2.521541in}{0.236563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882694in}{0.227014in}}%
\pgfpathcurveto{\pgfqpoint{0.888518in}{0.227014in}}{\pgfqpoint{0.894104in}{0.229328in}}{\pgfqpoint{0.898222in}{0.233446in}}%
\pgfpathcurveto{\pgfqpoint{0.902341in}{0.237564in}}{\pgfqpoint{0.904654in}{0.243151in}}{\pgfqpoint{0.904654in}{0.248974in}}%
\pgfpathcurveto{\pgfqpoint{0.904654in}{0.254798in}}{\pgfqpoint{0.902341in}{0.260385in}}{\pgfqpoint{0.898222in}{0.264503in}}%
\pgfpathcurveto{\pgfqpoint{0.894104in}{0.268621in}}{\pgfqpoint{0.888518in}{0.270935in}}{\pgfqpoint{0.882694in}{0.270935in}}%
\pgfpathcurveto{\pgfqpoint{0.876870in}{0.270935in}}{\pgfqpoint{0.871284in}{0.268621in}}{\pgfqpoint{0.867166in}{0.264503in}}%
\pgfpathcurveto{\pgfqpoint{0.863048in}{0.260385in}}{\pgfqpoint{0.860734in}{0.254798in}}{\pgfqpoint{0.860734in}{0.248974in}}%
\pgfpathcurveto{\pgfqpoint{0.860734in}{0.243151in}}{\pgfqpoint{0.863048in}{0.237564in}}{\pgfqpoint{0.867166in}{0.233446in}}%
\pgfpathcurveto{\pgfqpoint{0.871284in}{0.229328in}}{\pgfqpoint{0.876870in}{0.227014in}}{\pgfqpoint{0.882694in}{0.227014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191688in}{0.234992in}}%
\pgfpathcurveto{\pgfqpoint{1.197512in}{0.234992in}}{\pgfqpoint{1.203098in}{0.237306in}}{\pgfqpoint{1.207216in}{0.241424in}}%
\pgfpathcurveto{\pgfqpoint{1.211334in}{0.245542in}}{\pgfqpoint{1.213648in}{0.251129in}}{\pgfqpoint{1.213648in}{0.256953in}}%
\pgfpathcurveto{\pgfqpoint{1.213648in}{0.262776in}}{\pgfqpoint{1.211334in}{0.268363in}}{\pgfqpoint{1.207216in}{0.272481in}}%
\pgfpathcurveto{\pgfqpoint{1.203098in}{0.276599in}}{\pgfqpoint{1.197512in}{0.278913in}}{\pgfqpoint{1.191688in}{0.278913in}}%
\pgfpathcurveto{\pgfqpoint{1.185864in}{0.278913in}}{\pgfqpoint{1.180278in}{0.276599in}}{\pgfqpoint{1.176159in}{0.272481in}}%
\pgfpathcurveto{\pgfqpoint{1.172041in}{0.268363in}}{\pgfqpoint{1.169727in}{0.262776in}}{\pgfqpoint{1.169727in}{0.256953in}}%
\pgfpathcurveto{\pgfqpoint{1.169727in}{0.251129in}}{\pgfqpoint{1.172041in}{0.245542in}}{\pgfqpoint{1.176159in}{0.241424in}}%
\pgfpathcurveto{\pgfqpoint{1.180278in}{0.237306in}}{\pgfqpoint{1.185864in}{0.234992in}}{\pgfqpoint{1.191688in}{0.234992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530826in}{0.224259in}}%
\pgfpathcurveto{\pgfqpoint{1.536650in}{0.224259in}}{\pgfqpoint{1.542236in}{0.226573in}}{\pgfqpoint{1.546354in}{0.230691in}}%
\pgfpathcurveto{\pgfqpoint{1.550472in}{0.234810in}}{\pgfqpoint{1.552786in}{0.240396in}}{\pgfqpoint{1.552786in}{0.246220in}}%
\pgfpathcurveto{\pgfqpoint{1.552786in}{0.252044in}}{\pgfqpoint{1.550472in}{0.257630in}}{\pgfqpoint{1.546354in}{0.261748in}}%
\pgfpathcurveto{\pgfqpoint{1.542236in}{0.265866in}}{\pgfqpoint{1.536650in}{0.268180in}}{\pgfqpoint{1.530826in}{0.268180in}}%
\pgfpathcurveto{\pgfqpoint{1.525002in}{0.268180in}}{\pgfqpoint{1.519416in}{0.265866in}}{\pgfqpoint{1.515298in}{0.261748in}}%
\pgfpathcurveto{\pgfqpoint{1.511180in}{0.257630in}}{\pgfqpoint{1.508866in}{0.252044in}}{\pgfqpoint{1.508866in}{0.246220in}}%
\pgfpathcurveto{\pgfqpoint{1.508866in}{0.240396in}}{\pgfqpoint{1.511180in}{0.234810in}}{\pgfqpoint{1.515298in}{0.230691in}}%
\pgfpathcurveto{\pgfqpoint{1.519416in}{0.226573in}}{\pgfqpoint{1.525002in}{0.224259in}}{\pgfqpoint{1.530826in}{0.224259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917269in}{0.234296in}}%
\pgfpathcurveto{\pgfqpoint{1.923093in}{0.234296in}}{\pgfqpoint{1.928679in}{0.236609in}}{\pgfqpoint{1.932797in}{0.240728in}}%
\pgfpathcurveto{\pgfqpoint{1.936915in}{0.244846in}}{\pgfqpoint{1.939229in}{0.250432in}}{\pgfqpoint{1.939229in}{0.256256in}}%
\pgfpathcurveto{\pgfqpoint{1.939229in}{0.262080in}}{\pgfqpoint{1.936915in}{0.267666in}}{\pgfqpoint{1.932797in}{0.271784in}}%
\pgfpathcurveto{\pgfqpoint{1.928679in}{0.275902in}}{\pgfqpoint{1.923093in}{0.278216in}}{\pgfqpoint{1.917269in}{0.278216in}}%
\pgfpathcurveto{\pgfqpoint{1.911445in}{0.278216in}}{\pgfqpoint{1.905859in}{0.275902in}}{\pgfqpoint{1.901740in}{0.271784in}}%
\pgfpathcurveto{\pgfqpoint{1.897622in}{0.267666in}}{\pgfqpoint{1.895308in}{0.262080in}}{\pgfqpoint{1.895308in}{0.256256in}}%
\pgfpathcurveto{\pgfqpoint{1.895308in}{0.250432in}}{\pgfqpoint{1.897622in}{0.244846in}}{\pgfqpoint{1.901740in}{0.240728in}}%
\pgfpathcurveto{\pgfqpoint{1.905859in}{0.236609in}}{\pgfqpoint{1.911445in}{0.234296in}}{\pgfqpoint{1.917269in}{0.234296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330946in}{0.294624in}}%
\pgfpathcurveto{\pgfqpoint{2.336770in}{0.294624in}}{\pgfqpoint{2.342356in}{0.296938in}}{\pgfqpoint{2.346474in}{0.301056in}}%
\pgfpathcurveto{\pgfqpoint{2.350592in}{0.305174in}}{\pgfqpoint{2.352906in}{0.310760in}}{\pgfqpoint{2.352906in}{0.316584in}}%
\pgfpathcurveto{\pgfqpoint{2.352906in}{0.322408in}}{\pgfqpoint{2.350592in}{0.327994in}}{\pgfqpoint{2.346474in}{0.332112in}}%
\pgfpathcurveto{\pgfqpoint{2.342356in}{0.336230in}}{\pgfqpoint{2.336770in}{0.338544in}}{\pgfqpoint{2.330946in}{0.338544in}}%
\pgfpathcurveto{\pgfqpoint{2.325122in}{0.338544in}}{\pgfqpoint{2.319535in}{0.336230in}}{\pgfqpoint{2.315417in}{0.332112in}}%
\pgfpathcurveto{\pgfqpoint{2.311299in}{0.327994in}}{\pgfqpoint{2.308985in}{0.322408in}}{\pgfqpoint{2.308985in}{0.316584in}}%
\pgfpathcurveto{\pgfqpoint{2.308985in}{0.310760in}}{\pgfqpoint{2.311299in}{0.305174in}}{\pgfqpoint{2.315417in}{0.301056in}}%
\pgfpathcurveto{\pgfqpoint{2.319535in}{0.296938in}}{\pgfqpoint{2.325122in}{0.294624in}}{\pgfqpoint{2.330946in}{0.294624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806855in}{0.251202in}}%
\pgfpathcurveto{\pgfqpoint{2.812679in}{0.251202in}}{\pgfqpoint{2.818265in}{0.253516in}}{\pgfqpoint{2.822383in}{0.257634in}}%
\pgfpathcurveto{\pgfqpoint{2.826501in}{0.261752in}}{\pgfqpoint{2.828815in}{0.267338in}}{\pgfqpoint{2.828815in}{0.273162in}}%
\pgfpathcurveto{\pgfqpoint{2.828815in}{0.278986in}}{\pgfqpoint{2.826501in}{0.284572in}}{\pgfqpoint{2.822383in}{0.288690in}}%
\pgfpathcurveto{\pgfqpoint{2.818265in}{0.292809in}}{\pgfqpoint{2.812679in}{0.295122in}}{\pgfqpoint{2.806855in}{0.295122in}}%
\pgfpathcurveto{\pgfqpoint{2.801031in}{0.295122in}}{\pgfqpoint{2.795445in}{0.292809in}}{\pgfqpoint{2.791327in}{0.288690in}}%
\pgfpathcurveto{\pgfqpoint{2.787209in}{0.284572in}}{\pgfqpoint{2.784895in}{0.278986in}}{\pgfqpoint{2.784895in}{0.273162in}}%
\pgfpathcurveto{\pgfqpoint{2.784895in}{0.267338in}}{\pgfqpoint{2.787209in}{0.261752in}}{\pgfqpoint{2.791327in}{0.257634in}}%
\pgfpathcurveto{\pgfqpoint{2.795445in}{0.253516in}}{\pgfqpoint{2.801031in}{0.251202in}}{\pgfqpoint{2.806855in}{0.251202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881932in}{0.240919in}}%
\pgfpathcurveto{\pgfqpoint{0.887756in}{0.240919in}}{\pgfqpoint{0.893342in}{0.243233in}}{\pgfqpoint{0.897460in}{0.247351in}}%
\pgfpathcurveto{\pgfqpoint{0.901579in}{0.251469in}}{\pgfqpoint{0.903892in}{0.257055in}}{\pgfqpoint{0.903892in}{0.262879in}}%
\pgfpathcurveto{\pgfqpoint{0.903892in}{0.268703in}}{\pgfqpoint{0.901579in}{0.274289in}}{\pgfqpoint{0.897460in}{0.278408in}}%
\pgfpathcurveto{\pgfqpoint{0.893342in}{0.282526in}}{\pgfqpoint{0.887756in}{0.284840in}}{\pgfqpoint{0.881932in}{0.284840in}}%
\pgfpathcurveto{\pgfqpoint{0.876108in}{0.284840in}}{\pgfqpoint{0.870522in}{0.282526in}}{\pgfqpoint{0.866404in}{0.278408in}}%
\pgfpathcurveto{\pgfqpoint{0.862286in}{0.274289in}}{\pgfqpoint{0.859972in}{0.268703in}}{\pgfqpoint{0.859972in}{0.262879in}}%
\pgfpathcurveto{\pgfqpoint{0.859972in}{0.257055in}}{\pgfqpoint{0.862286in}{0.251469in}}{\pgfqpoint{0.866404in}{0.247351in}}%
\pgfpathcurveto{\pgfqpoint{0.870522in}{0.243233in}}{\pgfqpoint{0.876108in}{0.240919in}}{\pgfqpoint{0.881932in}{0.240919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249578in}{0.254445in}}%
\pgfpathcurveto{\pgfqpoint{1.255402in}{0.254445in}}{\pgfqpoint{1.260988in}{0.256759in}}{\pgfqpoint{1.265106in}{0.260877in}}%
\pgfpathcurveto{\pgfqpoint{1.269224in}{0.264995in}}{\pgfqpoint{1.271538in}{0.270582in}}{\pgfqpoint{1.271538in}{0.276405in}}%
\pgfpathcurveto{\pgfqpoint{1.271538in}{0.282229in}}{\pgfqpoint{1.269224in}{0.287816in}}{\pgfqpoint{1.265106in}{0.291934in}}%
\pgfpathcurveto{\pgfqpoint{1.260988in}{0.296052in}}{\pgfqpoint{1.255402in}{0.298366in}}{\pgfqpoint{1.249578in}{0.298366in}}%
\pgfpathcurveto{\pgfqpoint{1.243754in}{0.298366in}}{\pgfqpoint{1.238168in}{0.296052in}}{\pgfqpoint{1.234050in}{0.291934in}}%
\pgfpathcurveto{\pgfqpoint{1.229931in}{0.287816in}}{\pgfqpoint{1.227618in}{0.282229in}}{\pgfqpoint{1.227618in}{0.276405in}}%
\pgfpathcurveto{\pgfqpoint{1.227618in}{0.270582in}}{\pgfqpoint{1.229931in}{0.264995in}}{\pgfqpoint{1.234050in}{0.260877in}}%
\pgfpathcurveto{\pgfqpoint{1.238168in}{0.256759in}}{\pgfqpoint{1.243754in}{0.254445in}}{\pgfqpoint{1.249578in}{0.254445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667936in}{0.246402in}}%
\pgfpathcurveto{\pgfqpoint{1.673760in}{0.246402in}}{\pgfqpoint{1.679347in}{0.248716in}}{\pgfqpoint{1.683465in}{0.252834in}}%
\pgfpathcurveto{\pgfqpoint{1.687583in}{0.256952in}}{\pgfqpoint{1.689897in}{0.262538in}}{\pgfqpoint{1.689897in}{0.268362in}}%
\pgfpathcurveto{\pgfqpoint{1.689897in}{0.274186in}}{\pgfqpoint{1.687583in}{0.279772in}}{\pgfqpoint{1.683465in}{0.283890in}}%
\pgfpathcurveto{\pgfqpoint{1.679347in}{0.288009in}}{\pgfqpoint{1.673760in}{0.290322in}}{\pgfqpoint{1.667936in}{0.290322in}}%
\pgfpathcurveto{\pgfqpoint{1.662113in}{0.290322in}}{\pgfqpoint{1.656526in}{0.288009in}}{\pgfqpoint{1.652408in}{0.283890in}}%
\pgfpathcurveto{\pgfqpoint{1.648290in}{0.279772in}}{\pgfqpoint{1.645976in}{0.274186in}}{\pgfqpoint{1.645976in}{0.268362in}}%
\pgfpathcurveto{\pgfqpoint{1.645976in}{0.262538in}}{\pgfqpoint{1.648290in}{0.256952in}}{\pgfqpoint{1.652408in}{0.252834in}}%
\pgfpathcurveto{\pgfqpoint{1.656526in}{0.248716in}}{\pgfqpoint{1.662113in}{0.246402in}}{\pgfqpoint{1.667936in}{0.246402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141311in}{0.243704in}}%
\pgfpathcurveto{\pgfqpoint{2.147135in}{0.243704in}}{\pgfqpoint{2.152721in}{0.246018in}}{\pgfqpoint{2.156839in}{0.250136in}}%
\pgfpathcurveto{\pgfqpoint{2.160957in}{0.254255in}}{\pgfqpoint{2.163271in}{0.259841in}}{\pgfqpoint{2.163271in}{0.265665in}}%
\pgfpathcurveto{\pgfqpoint{2.163271in}{0.271489in}}{\pgfqpoint{2.160957in}{0.277075in}}{\pgfqpoint{2.156839in}{0.281193in}}%
\pgfpathcurveto{\pgfqpoint{2.152721in}{0.285311in}}{\pgfqpoint{2.147135in}{0.287625in}}{\pgfqpoint{2.141311in}{0.287625in}}%
\pgfpathcurveto{\pgfqpoint{2.135487in}{0.287625in}}{\pgfqpoint{2.129901in}{0.285311in}}{\pgfqpoint{2.125782in}{0.281193in}}%
\pgfpathcurveto{\pgfqpoint{2.121664in}{0.277075in}}{\pgfqpoint{2.119350in}{0.271489in}}{\pgfqpoint{2.119350in}{0.265665in}}%
\pgfpathcurveto{\pgfqpoint{2.119350in}{0.259841in}}{\pgfqpoint{2.121664in}{0.254255in}}{\pgfqpoint{2.125782in}{0.250136in}}%
\pgfpathcurveto{\pgfqpoint{2.129901in}{0.246018in}}{\pgfqpoint{2.135487in}{0.243704in}}{\pgfqpoint{2.141311in}{0.243704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670769in}{0.272282in}}%
\pgfpathcurveto{\pgfqpoint{2.676593in}{0.272282in}}{\pgfqpoint{2.682179in}{0.274596in}}{\pgfqpoint{2.686297in}{0.278714in}}%
\pgfpathcurveto{\pgfqpoint{2.690415in}{0.282832in}}{\pgfqpoint{2.692729in}{0.288419in}}{\pgfqpoint{2.692729in}{0.294243in}}%
\pgfpathcurveto{\pgfqpoint{2.692729in}{0.300066in}}{\pgfqpoint{2.690415in}{0.305653in}}{\pgfqpoint{2.686297in}{0.309771in}}%
\pgfpathcurveto{\pgfqpoint{2.682179in}{0.313889in}}{\pgfqpoint{2.676593in}{0.316203in}}{\pgfqpoint{2.670769in}{0.316203in}}%
\pgfpathcurveto{\pgfqpoint{2.664945in}{0.316203in}}{\pgfqpoint{2.659358in}{0.313889in}}{\pgfqpoint{2.655240in}{0.309771in}}%
\pgfpathcurveto{\pgfqpoint{2.651122in}{0.305653in}}{\pgfqpoint{2.648808in}{0.300066in}}{\pgfqpoint{2.648808in}{0.294243in}}%
\pgfpathcurveto{\pgfqpoint{2.648808in}{0.288419in}}{\pgfqpoint{2.651122in}{0.282832in}}{\pgfqpoint{2.655240in}{0.278714in}}%
\pgfpathcurveto{\pgfqpoint{2.659358in}{0.274596in}}{\pgfqpoint{2.664945in}{0.272282in}}{\pgfqpoint{2.670769in}{0.272282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{0.228509in}}%
\pgfpathcurveto{\pgfqpoint{0.888719in}{0.228509in}}{\pgfqpoint{0.894305in}{0.230823in}}{\pgfqpoint{0.898423in}{0.234941in}}%
\pgfpathcurveto{\pgfqpoint{0.902541in}{0.239059in}}{\pgfqpoint{0.904855in}{0.244645in}}{\pgfqpoint{0.904855in}{0.250469in}}%
\pgfpathcurveto{\pgfqpoint{0.904855in}{0.256293in}}{\pgfqpoint{0.902541in}{0.261879in}}{\pgfqpoint{0.898423in}{0.265998in}}%
\pgfpathcurveto{\pgfqpoint{0.894305in}{0.270116in}}{\pgfqpoint{0.888719in}{0.272430in}}{\pgfqpoint{0.882895in}{0.272430in}}%
\pgfpathcurveto{\pgfqpoint{0.877071in}{0.272430in}}{\pgfqpoint{0.871485in}{0.270116in}}{\pgfqpoint{0.867366in}{0.265998in}}%
\pgfpathcurveto{\pgfqpoint{0.863248in}{0.261879in}}{\pgfqpoint{0.860934in}{0.256293in}}{\pgfqpoint{0.860934in}{0.250469in}}%
\pgfpathcurveto{\pgfqpoint{0.860934in}{0.244645in}}{\pgfqpoint{0.863248in}{0.239059in}}{\pgfqpoint{0.867366in}{0.234941in}}%
\pgfpathcurveto{\pgfqpoint{0.871485in}{0.230823in}}{\pgfqpoint{0.877071in}{0.228509in}}{\pgfqpoint{0.882895in}{0.228509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238629in}{0.225848in}}%
\pgfpathcurveto{\pgfqpoint{1.244453in}{0.225848in}}{\pgfqpoint{1.250039in}{0.228162in}}{\pgfqpoint{1.254158in}{0.232280in}}%
\pgfpathcurveto{\pgfqpoint{1.258276in}{0.236398in}}{\pgfqpoint{1.260590in}{0.241984in}}{\pgfqpoint{1.260590in}{0.247808in}}%
\pgfpathcurveto{\pgfqpoint{1.260590in}{0.253632in}}{\pgfqpoint{1.258276in}{0.259218in}}{\pgfqpoint{1.254158in}{0.263336in}}%
\pgfpathcurveto{\pgfqpoint{1.250039in}{0.267454in}}{\pgfqpoint{1.244453in}{0.269768in}}{\pgfqpoint{1.238629in}{0.269768in}}%
\pgfpathcurveto{\pgfqpoint{1.232805in}{0.269768in}}{\pgfqpoint{1.227219in}{0.267454in}}{\pgfqpoint{1.223101in}{0.263336in}}%
\pgfpathcurveto{\pgfqpoint{1.218983in}{0.259218in}}{\pgfqpoint{1.216669in}{0.253632in}}{\pgfqpoint{1.216669in}{0.247808in}}%
\pgfpathcurveto{\pgfqpoint{1.216669in}{0.241984in}}{\pgfqpoint{1.218983in}{0.236398in}}{\pgfqpoint{1.223101in}{0.232280in}}%
\pgfpathcurveto{\pgfqpoint{1.227219in}{0.228162in}}{\pgfqpoint{1.232805in}{0.225848in}}{\pgfqpoint{1.238629in}{0.225848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637548in}{0.220168in}}%
\pgfpathcurveto{\pgfqpoint{1.643372in}{0.220168in}}{\pgfqpoint{1.648958in}{0.222482in}}{\pgfqpoint{1.653076in}{0.226600in}}%
\pgfpathcurveto{\pgfqpoint{1.657195in}{0.230718in}}{\pgfqpoint{1.659508in}{0.236304in}}{\pgfqpoint{1.659508in}{0.242128in}}%
\pgfpathcurveto{\pgfqpoint{1.659508in}{0.247952in}}{\pgfqpoint{1.657195in}{0.253538in}}{\pgfqpoint{1.653076in}{0.257656in}}%
\pgfpathcurveto{\pgfqpoint{1.648958in}{0.261774in}}{\pgfqpoint{1.643372in}{0.264088in}}{\pgfqpoint{1.637548in}{0.264088in}}%
\pgfpathcurveto{\pgfqpoint{1.631724in}{0.264088in}}{\pgfqpoint{1.626138in}{0.261774in}}{\pgfqpoint{1.622020in}{0.257656in}}%
\pgfpathcurveto{\pgfqpoint{1.617902in}{0.253538in}}{\pgfqpoint{1.615588in}{0.247952in}}{\pgfqpoint{1.615588in}{0.242128in}}%
\pgfpathcurveto{\pgfqpoint{1.615588in}{0.236304in}}{\pgfqpoint{1.617902in}{0.230718in}}{\pgfqpoint{1.622020in}{0.226600in}}%
\pgfpathcurveto{\pgfqpoint{1.626138in}{0.222482in}}{\pgfqpoint{1.631724in}{0.220168in}}{\pgfqpoint{1.637548in}{0.220168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087146in}{0.237854in}}%
\pgfpathcurveto{\pgfqpoint{2.092970in}{0.237854in}}{\pgfqpoint{2.098556in}{0.240168in}}{\pgfqpoint{2.102674in}{0.244286in}}%
\pgfpathcurveto{\pgfqpoint{2.106792in}{0.248404in}}{\pgfqpoint{2.109106in}{0.253991in}}{\pgfqpoint{2.109106in}{0.259815in}}%
\pgfpathcurveto{\pgfqpoint{2.109106in}{0.265638in}}{\pgfqpoint{2.106792in}{0.271225in}}{\pgfqpoint{2.102674in}{0.275343in}}%
\pgfpathcurveto{\pgfqpoint{2.098556in}{0.279461in}}{\pgfqpoint{2.092970in}{0.281775in}}{\pgfqpoint{2.087146in}{0.281775in}}%
\pgfpathcurveto{\pgfqpoint{2.081322in}{0.281775in}}{\pgfqpoint{2.075736in}{0.279461in}}{\pgfqpoint{2.071618in}{0.275343in}}%
\pgfpathcurveto{\pgfqpoint{2.067500in}{0.271225in}}{\pgfqpoint{2.065186in}{0.265638in}}{\pgfqpoint{2.065186in}{0.259815in}}%
\pgfpathcurveto{\pgfqpoint{2.065186in}{0.253991in}}{\pgfqpoint{2.067500in}{0.248404in}}{\pgfqpoint{2.071618in}{0.244286in}}%
\pgfpathcurveto{\pgfqpoint{2.075736in}{0.240168in}}{\pgfqpoint{2.081322in}{0.237854in}}{\pgfqpoint{2.087146in}{0.237854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608589in}{0.234644in}}%
\pgfpathcurveto{\pgfqpoint{2.614413in}{0.234644in}}{\pgfqpoint{2.619999in}{0.236958in}}{\pgfqpoint{2.624117in}{0.241076in}}%
\pgfpathcurveto{\pgfqpoint{2.628236in}{0.245194in}}{\pgfqpoint{2.630549in}{0.250780in}}{\pgfqpoint{2.630549in}{0.256604in}}%
\pgfpathcurveto{\pgfqpoint{2.630549in}{0.262428in}}{\pgfqpoint{2.628236in}{0.268015in}}{\pgfqpoint{2.624117in}{0.272133in}}%
\pgfpathcurveto{\pgfqpoint{2.619999in}{0.276251in}}{\pgfqpoint{2.614413in}{0.278565in}}{\pgfqpoint{2.608589in}{0.278565in}}%
\pgfpathcurveto{\pgfqpoint{2.602765in}{0.278565in}}{\pgfqpoint{2.597179in}{0.276251in}}{\pgfqpoint{2.593061in}{0.272133in}}%
\pgfpathcurveto{\pgfqpoint{2.588943in}{0.268015in}}{\pgfqpoint{2.586629in}{0.262428in}}{\pgfqpoint{2.586629in}{0.256604in}}%
\pgfpathcurveto{\pgfqpoint{2.586629in}{0.250780in}}{\pgfqpoint{2.588943in}{0.245194in}}{\pgfqpoint{2.593061in}{0.241076in}}%
\pgfpathcurveto{\pgfqpoint{2.597179in}{0.236958in}}{\pgfqpoint{2.602765in}{0.234644in}}{\pgfqpoint{2.608589in}{0.234644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449110in}{1.517217in}}%
\pgfpathcurveto{\pgfqpoint{1.454933in}{1.517217in}}{\pgfqpoint{1.460520in}{1.519531in}}{\pgfqpoint{1.464638in}{1.523649in}}%
\pgfpathcurveto{\pgfqpoint{1.468756in}{1.527768in}}{\pgfqpoint{1.471070in}{1.533354in}}{\pgfqpoint{1.471070in}{1.539178in}}%
\pgfpathcurveto{\pgfqpoint{1.471070in}{1.545002in}}{\pgfqpoint{1.468756in}{1.550588in}}{\pgfqpoint{1.464638in}{1.554706in}}%
\pgfpathcurveto{\pgfqpoint{1.460520in}{1.558824in}}{\pgfqpoint{1.454933in}{1.561138in}}{\pgfqpoint{1.449110in}{1.561138in}}%
\pgfpathcurveto{\pgfqpoint{1.443286in}{1.561138in}}{\pgfqpoint{1.437699in}{1.558824in}}{\pgfqpoint{1.433581in}{1.554706in}}%
\pgfpathcurveto{\pgfqpoint{1.429463in}{1.550588in}}{\pgfqpoint{1.427149in}{1.545002in}}{\pgfqpoint{1.427149in}{1.539178in}}%
\pgfpathcurveto{\pgfqpoint{1.427149in}{1.533354in}}{\pgfqpoint{1.429463in}{1.527768in}}{\pgfqpoint{1.433581in}{1.523649in}}%
\pgfpathcurveto{\pgfqpoint{1.437699in}{1.519531in}}{\pgfqpoint{1.443286in}{1.517217in}}{\pgfqpoint{1.449110in}{1.517217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206525in}{0.350155in}}%
\pgfpathcurveto{\pgfqpoint{2.212349in}{0.350155in}}{\pgfqpoint{2.217935in}{0.352469in}}{\pgfqpoint{2.222053in}{0.356587in}}%
\pgfpathcurveto{\pgfqpoint{2.226172in}{0.360705in}}{\pgfqpoint{2.228485in}{0.366291in}}{\pgfqpoint{2.228485in}{0.372115in}}%
\pgfpathcurveto{\pgfqpoint{2.228485in}{0.377939in}}{\pgfqpoint{2.226172in}{0.383525in}}{\pgfqpoint{2.222053in}{0.387643in}}%
\pgfpathcurveto{\pgfqpoint{2.217935in}{0.391761in}}{\pgfqpoint{2.212349in}{0.394075in}}{\pgfqpoint{2.206525in}{0.394075in}}%
\pgfpathcurveto{\pgfqpoint{2.200701in}{0.394075in}}{\pgfqpoint{2.195115in}{0.391761in}}{\pgfqpoint{2.190997in}{0.387643in}}%
\pgfpathcurveto{\pgfqpoint{2.186879in}{0.383525in}}{\pgfqpoint{2.184565in}{0.377939in}}{\pgfqpoint{2.184565in}{0.372115in}}%
\pgfpathcurveto{\pgfqpoint{2.184565in}{0.366291in}}{\pgfqpoint{2.186879in}{0.360705in}}{\pgfqpoint{2.190997in}{0.356587in}}%
\pgfpathcurveto{\pgfqpoint{2.195115in}{0.352469in}}{\pgfqpoint{2.200701in}{0.350155in}}{\pgfqpoint{2.206525in}{0.350155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882744in}{0.249431in}}%
\pgfpathcurveto{\pgfqpoint{0.888568in}{0.249431in}}{\pgfqpoint{0.894154in}{0.251745in}}{\pgfqpoint{0.898272in}{0.255863in}}%
\pgfpathcurveto{\pgfqpoint{0.902390in}{0.259981in}}{\pgfqpoint{0.904704in}{0.265567in}}{\pgfqpoint{0.904704in}{0.271391in}}%
\pgfpathcurveto{\pgfqpoint{0.904704in}{0.277215in}}{\pgfqpoint{0.902390in}{0.282801in}}{\pgfqpoint{0.898272in}{0.286919in}}%
\pgfpathcurveto{\pgfqpoint{0.894154in}{0.291037in}}{\pgfqpoint{0.888568in}{0.293351in}}{\pgfqpoint{0.882744in}{0.293351in}}%
\pgfpathcurveto{\pgfqpoint{0.876920in}{0.293351in}}{\pgfqpoint{0.871334in}{0.291037in}}{\pgfqpoint{0.867215in}{0.286919in}}%
\pgfpathcurveto{\pgfqpoint{0.863097in}{0.282801in}}{\pgfqpoint{0.860783in}{0.277215in}}{\pgfqpoint{0.860783in}{0.271391in}}%
\pgfpathcurveto{\pgfqpoint{0.860783in}{0.265567in}}{\pgfqpoint{0.863097in}{0.259981in}}{\pgfqpoint{0.867215in}{0.255863in}}%
\pgfpathcurveto{\pgfqpoint{0.871334in}{0.251745in}}{\pgfqpoint{0.876920in}{0.249431in}}{\pgfqpoint{0.882744in}{0.249431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243900in}{0.226713in}}%
\pgfpathcurveto{\pgfqpoint{1.249724in}{0.226713in}}{\pgfqpoint{1.255310in}{0.229027in}}{\pgfqpoint{1.259428in}{0.233145in}}%
\pgfpathcurveto{\pgfqpoint{1.263546in}{0.237263in}}{\pgfqpoint{1.265860in}{0.242849in}}{\pgfqpoint{1.265860in}{0.248673in}}%
\pgfpathcurveto{\pgfqpoint{1.265860in}{0.254497in}}{\pgfqpoint{1.263546in}{0.260083in}}{\pgfqpoint{1.259428in}{0.264201in}}%
\pgfpathcurveto{\pgfqpoint{1.255310in}{0.268320in}}{\pgfqpoint{1.249724in}{0.270633in}}{\pgfqpoint{1.243900in}{0.270633in}}%
\pgfpathcurveto{\pgfqpoint{1.238076in}{0.270633in}}{\pgfqpoint{1.232490in}{0.268320in}}{\pgfqpoint{1.228371in}{0.264201in}}%
\pgfpathcurveto{\pgfqpoint{1.224253in}{0.260083in}}{\pgfqpoint{1.221939in}{0.254497in}}{\pgfqpoint{1.221939in}{0.248673in}}%
\pgfpathcurveto{\pgfqpoint{1.221939in}{0.242849in}}{\pgfqpoint{1.224253in}{0.237263in}}{\pgfqpoint{1.228371in}{0.233145in}}%
\pgfpathcurveto{\pgfqpoint{1.232490in}{0.229027in}}{\pgfqpoint{1.238076in}{0.226713in}}{\pgfqpoint{1.243900in}{0.226713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639658in}{0.249180in}}%
\pgfpathcurveto{\pgfqpoint{1.645482in}{0.249180in}}{\pgfqpoint{1.651068in}{0.251494in}}{\pgfqpoint{1.655186in}{0.255612in}}%
\pgfpathcurveto{\pgfqpoint{1.659304in}{0.259730in}}{\pgfqpoint{1.661618in}{0.265317in}}{\pgfqpoint{1.661618in}{0.271140in}}%
\pgfpathcurveto{\pgfqpoint{1.661618in}{0.276964in}}{\pgfqpoint{1.659304in}{0.282551in}}{\pgfqpoint{1.655186in}{0.286669in}}%
\pgfpathcurveto{\pgfqpoint{1.651068in}{0.290787in}}{\pgfqpoint{1.645482in}{0.293101in}}{\pgfqpoint{1.639658in}{0.293101in}}%
\pgfpathcurveto{\pgfqpoint{1.633834in}{0.293101in}}{\pgfqpoint{1.628248in}{0.290787in}}{\pgfqpoint{1.624130in}{0.286669in}}%
\pgfpathcurveto{\pgfqpoint{1.620012in}{0.282551in}}{\pgfqpoint{1.617698in}{0.276964in}}{\pgfqpoint{1.617698in}{0.271140in}}%
\pgfpathcurveto{\pgfqpoint{1.617698in}{0.265317in}}{\pgfqpoint{1.620012in}{0.259730in}}{\pgfqpoint{1.624130in}{0.255612in}}%
\pgfpathcurveto{\pgfqpoint{1.628248in}{0.251494in}}{\pgfqpoint{1.633834in}{0.249180in}}{\pgfqpoint{1.639658in}{0.249180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118391in}{0.239838in}}%
\pgfpathcurveto{\pgfqpoint{2.124215in}{0.239838in}}{\pgfqpoint{2.129802in}{0.242152in}}{\pgfqpoint{2.133920in}{0.246270in}}%
\pgfpathcurveto{\pgfqpoint{2.138038in}{0.250388in}}{\pgfqpoint{2.140352in}{0.255975in}}{\pgfqpoint{2.140352in}{0.261798in}}%
\pgfpathcurveto{\pgfqpoint{2.140352in}{0.267622in}}{\pgfqpoint{2.138038in}{0.273209in}}{\pgfqpoint{2.133920in}{0.277327in}}%
\pgfpathcurveto{\pgfqpoint{2.129802in}{0.281445in}}{\pgfqpoint{2.124215in}{0.283759in}}{\pgfqpoint{2.118391in}{0.283759in}}%
\pgfpathcurveto{\pgfqpoint{2.112568in}{0.283759in}}{\pgfqpoint{2.106981in}{0.281445in}}{\pgfqpoint{2.102863in}{0.277327in}}%
\pgfpathcurveto{\pgfqpoint{2.098745in}{0.273209in}}{\pgfqpoint{2.096431in}{0.267622in}}{\pgfqpoint{2.096431in}{0.261798in}}%
\pgfpathcurveto{\pgfqpoint{2.096431in}{0.255975in}}{\pgfqpoint{2.098745in}{0.250388in}}{\pgfqpoint{2.102863in}{0.246270in}}%
\pgfpathcurveto{\pgfqpoint{2.106981in}{0.242152in}}{\pgfqpoint{2.112568in}{0.239838in}}{\pgfqpoint{2.118391in}{0.239838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649048in}{0.262889in}}%
\pgfpathcurveto{\pgfqpoint{2.654872in}{0.262889in}}{\pgfqpoint{2.660458in}{0.265203in}}{\pgfqpoint{2.664576in}{0.269321in}}%
\pgfpathcurveto{\pgfqpoint{2.668694in}{0.273440in}}{\pgfqpoint{2.671008in}{0.279026in}}{\pgfqpoint{2.671008in}{0.284850in}}%
\pgfpathcurveto{\pgfqpoint{2.671008in}{0.290674in}}{\pgfqpoint{2.668694in}{0.296260in}}{\pgfqpoint{2.664576in}{0.300378in}}%
\pgfpathcurveto{\pgfqpoint{2.660458in}{0.304496in}}{\pgfqpoint{2.654872in}{0.306810in}}{\pgfqpoint{2.649048in}{0.306810in}}%
\pgfpathcurveto{\pgfqpoint{2.643224in}{0.306810in}}{\pgfqpoint{2.637638in}{0.304496in}}{\pgfqpoint{2.633520in}{0.300378in}}%
\pgfpathcurveto{\pgfqpoint{2.629401in}{0.296260in}}{\pgfqpoint{2.627088in}{0.290674in}}{\pgfqpoint{2.627088in}{0.284850in}}%
\pgfpathcurveto{\pgfqpoint{2.627088in}{0.279026in}}{\pgfqpoint{2.629401in}{0.273440in}}{\pgfqpoint{2.633520in}{0.269321in}}%
\pgfpathcurveto{\pgfqpoint{2.637638in}{0.265203in}}{\pgfqpoint{2.643224in}{0.262889in}}{\pgfqpoint{2.649048in}{0.262889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883417in}{0.250236in}}%
\pgfpathcurveto{\pgfqpoint{0.889241in}{0.250236in}}{\pgfqpoint{0.894827in}{0.252550in}}{\pgfqpoint{0.898946in}{0.256668in}}%
\pgfpathcurveto{\pgfqpoint{0.903064in}{0.260786in}}{\pgfqpoint{0.905378in}{0.266373in}}{\pgfqpoint{0.905378in}{0.272197in}}%
\pgfpathcurveto{\pgfqpoint{0.905378in}{0.278020in}}{\pgfqpoint{0.903064in}{0.283607in}}{\pgfqpoint{0.898946in}{0.287725in}}%
\pgfpathcurveto{\pgfqpoint{0.894827in}{0.291843in}}{\pgfqpoint{0.889241in}{0.294157in}}{\pgfqpoint{0.883417in}{0.294157in}}%
\pgfpathcurveto{\pgfqpoint{0.877593in}{0.294157in}}{\pgfqpoint{0.872007in}{0.291843in}}{\pgfqpoint{0.867889in}{0.287725in}}%
\pgfpathcurveto{\pgfqpoint{0.863771in}{0.283607in}}{\pgfqpoint{0.861457in}{0.278020in}}{\pgfqpoint{0.861457in}{0.272197in}}%
\pgfpathcurveto{\pgfqpoint{0.861457in}{0.266373in}}{\pgfqpoint{0.863771in}{0.260786in}}{\pgfqpoint{0.867889in}{0.256668in}}%
\pgfpathcurveto{\pgfqpoint{0.872007in}{0.252550in}}{\pgfqpoint{0.877593in}{0.250236in}}{\pgfqpoint{0.883417in}{0.250236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253968in}{0.270261in}}%
\pgfpathcurveto{\pgfqpoint{1.259792in}{0.270261in}}{\pgfqpoint{1.265378in}{0.272574in}}{\pgfqpoint{1.269496in}{0.276693in}}%
\pgfpathcurveto{\pgfqpoint{1.273615in}{0.280811in}}{\pgfqpoint{1.275928in}{0.286397in}}{\pgfqpoint{1.275928in}{0.292221in}}%
\pgfpathcurveto{\pgfqpoint{1.275928in}{0.298045in}}{\pgfqpoint{1.273615in}{0.303631in}}{\pgfqpoint{1.269496in}{0.307749in}}%
\pgfpathcurveto{\pgfqpoint{1.265378in}{0.311867in}}{\pgfqpoint{1.259792in}{0.314181in}}{\pgfqpoint{1.253968in}{0.314181in}}%
\pgfpathcurveto{\pgfqpoint{1.248144in}{0.314181in}}{\pgfqpoint{1.242558in}{0.311867in}}{\pgfqpoint{1.238440in}{0.307749in}}%
\pgfpathcurveto{\pgfqpoint{1.234322in}{0.303631in}}{\pgfqpoint{1.232008in}{0.298045in}}{\pgfqpoint{1.232008in}{0.292221in}}%
\pgfpathcurveto{\pgfqpoint{1.232008in}{0.286397in}}{\pgfqpoint{1.234322in}{0.280811in}}{\pgfqpoint{1.238440in}{0.276693in}}%
\pgfpathcurveto{\pgfqpoint{1.242558in}{0.272574in}}{\pgfqpoint{1.248144in}{0.270261in}}{\pgfqpoint{1.253968in}{0.270261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681690in}{0.234347in}}%
\pgfpathcurveto{\pgfqpoint{1.687514in}{0.234347in}}{\pgfqpoint{1.693100in}{0.236661in}}{\pgfqpoint{1.697218in}{0.240779in}}%
\pgfpathcurveto{\pgfqpoint{1.701336in}{0.244897in}}{\pgfqpoint{1.703650in}{0.250483in}}{\pgfqpoint{1.703650in}{0.256307in}}%
\pgfpathcurveto{\pgfqpoint{1.703650in}{0.262131in}}{\pgfqpoint{1.701336in}{0.267717in}}{\pgfqpoint{1.697218in}{0.271835in}}%
\pgfpathcurveto{\pgfqpoint{1.693100in}{0.275954in}}{\pgfqpoint{1.687514in}{0.278267in}}{\pgfqpoint{1.681690in}{0.278267in}}%
\pgfpathcurveto{\pgfqpoint{1.675866in}{0.278267in}}{\pgfqpoint{1.670280in}{0.275954in}}{\pgfqpoint{1.666161in}{0.271835in}}%
\pgfpathcurveto{\pgfqpoint{1.662043in}{0.267717in}}{\pgfqpoint{1.659729in}{0.262131in}}{\pgfqpoint{1.659729in}{0.256307in}}%
\pgfpathcurveto{\pgfqpoint{1.659729in}{0.250483in}}{\pgfqpoint{1.662043in}{0.244897in}}{\pgfqpoint{1.666161in}{0.240779in}}%
\pgfpathcurveto{\pgfqpoint{1.670280in}{0.236661in}}{\pgfqpoint{1.675866in}{0.234347in}}{\pgfqpoint{1.681690in}{0.234347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164897in}{0.275530in}}%
\pgfpathcurveto{\pgfqpoint{2.170721in}{0.275530in}}{\pgfqpoint{2.176307in}{0.277844in}}{\pgfqpoint{2.180425in}{0.281962in}}%
\pgfpathcurveto{\pgfqpoint{2.184543in}{0.286080in}}{\pgfqpoint{2.186857in}{0.291666in}}{\pgfqpoint{2.186857in}{0.297490in}}%
\pgfpathcurveto{\pgfqpoint{2.186857in}{0.303314in}}{\pgfqpoint{2.184543in}{0.308900in}}{\pgfqpoint{2.180425in}{0.313019in}}%
\pgfpathcurveto{\pgfqpoint{2.176307in}{0.317137in}}{\pgfqpoint{2.170721in}{0.319451in}}{\pgfqpoint{2.164897in}{0.319451in}}%
\pgfpathcurveto{\pgfqpoint{2.159073in}{0.319451in}}{\pgfqpoint{2.153486in}{0.317137in}}{\pgfqpoint{2.149368in}{0.313019in}}%
\pgfpathcurveto{\pgfqpoint{2.145250in}{0.308900in}}{\pgfqpoint{2.142936in}{0.303314in}}{\pgfqpoint{2.142936in}{0.297490in}}%
\pgfpathcurveto{\pgfqpoint{2.142936in}{0.291666in}}{\pgfqpoint{2.145250in}{0.286080in}}{\pgfqpoint{2.149368in}{0.281962in}}%
\pgfpathcurveto{\pgfqpoint{2.153486in}{0.277844in}}{\pgfqpoint{2.159073in}{0.275530in}}{\pgfqpoint{2.164897in}{0.275530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624953in}{0.346149in}}%
\pgfpathcurveto{\pgfqpoint{2.630777in}{0.346149in}}{\pgfqpoint{2.636363in}{0.348463in}}{\pgfqpoint{2.640481in}{0.352581in}}%
\pgfpathcurveto{\pgfqpoint{2.644599in}{0.356699in}}{\pgfqpoint{2.646913in}{0.362285in}}{\pgfqpoint{2.646913in}{0.368109in}}%
\pgfpathcurveto{\pgfqpoint{2.646913in}{0.373933in}}{\pgfqpoint{2.644599in}{0.379519in}}{\pgfqpoint{2.640481in}{0.383637in}}%
\pgfpathcurveto{\pgfqpoint{2.636363in}{0.387756in}}{\pgfqpoint{2.630777in}{0.390069in}}{\pgfqpoint{2.624953in}{0.390069in}}%
\pgfpathcurveto{\pgfqpoint{2.619129in}{0.390069in}}{\pgfqpoint{2.613543in}{0.387756in}}{\pgfqpoint{2.609425in}{0.383637in}}%
\pgfpathcurveto{\pgfqpoint{2.605307in}{0.379519in}}{\pgfqpoint{2.602993in}{0.373933in}}{\pgfqpoint{2.602993in}{0.368109in}}%
\pgfpathcurveto{\pgfqpoint{2.602993in}{0.362285in}}{\pgfqpoint{2.605307in}{0.356699in}}{\pgfqpoint{2.609425in}{0.352581in}}%
\pgfpathcurveto{\pgfqpoint{2.613543in}{0.348463in}}{\pgfqpoint{2.619129in}{0.346149in}}{\pgfqpoint{2.624953in}{0.346149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{0.230374in}}%
\pgfpathcurveto{\pgfqpoint{0.888949in}{0.230374in}}{\pgfqpoint{0.894535in}{0.232688in}}{\pgfqpoint{0.898653in}{0.236806in}}%
\pgfpathcurveto{\pgfqpoint{0.902771in}{0.240924in}}{\pgfqpoint{0.905085in}{0.246511in}}{\pgfqpoint{0.905085in}{0.252335in}}%
\pgfpathcurveto{\pgfqpoint{0.905085in}{0.258159in}}{\pgfqpoint{0.902771in}{0.263745in}}{\pgfqpoint{0.898653in}{0.267863in}}%
\pgfpathcurveto{\pgfqpoint{0.894535in}{0.271981in}}{\pgfqpoint{0.888949in}{0.274295in}}{\pgfqpoint{0.883125in}{0.274295in}}%
\pgfpathcurveto{\pgfqpoint{0.877301in}{0.274295in}}{\pgfqpoint{0.871715in}{0.271981in}}{\pgfqpoint{0.867597in}{0.267863in}}%
\pgfpathcurveto{\pgfqpoint{0.863479in}{0.263745in}}{\pgfqpoint{0.861165in}{0.258159in}}{\pgfqpoint{0.861165in}{0.252335in}}%
\pgfpathcurveto{\pgfqpoint{0.861165in}{0.246511in}}{\pgfqpoint{0.863479in}{0.240924in}}{\pgfqpoint{0.867597in}{0.236806in}}%
\pgfpathcurveto{\pgfqpoint{0.871715in}{0.232688in}}{\pgfqpoint{0.877301in}{0.230374in}}{\pgfqpoint{0.883125in}{0.230374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351417in}{0.237267in}}%
\pgfpathcurveto{\pgfqpoint{1.357240in}{0.237267in}}{\pgfqpoint{1.362827in}{0.239581in}}{\pgfqpoint{1.366945in}{0.243699in}}%
\pgfpathcurveto{\pgfqpoint{1.371063in}{0.247818in}}{\pgfqpoint{1.373377in}{0.253404in}}{\pgfqpoint{1.373377in}{0.259228in}}%
\pgfpathcurveto{\pgfqpoint{1.373377in}{0.265052in}}{\pgfqpoint{1.371063in}{0.270638in}}{\pgfqpoint{1.366945in}{0.274756in}}%
\pgfpathcurveto{\pgfqpoint{1.362827in}{0.278874in}}{\pgfqpoint{1.357240in}{0.281188in}}{\pgfqpoint{1.351417in}{0.281188in}}%
\pgfpathcurveto{\pgfqpoint{1.345593in}{0.281188in}}{\pgfqpoint{1.340006in}{0.278874in}}{\pgfqpoint{1.335888in}{0.274756in}}%
\pgfpathcurveto{\pgfqpoint{1.331770in}{0.270638in}}{\pgfqpoint{1.329456in}{0.265052in}}{\pgfqpoint{1.329456in}{0.259228in}}%
\pgfpathcurveto{\pgfqpoint{1.329456in}{0.253404in}}{\pgfqpoint{1.331770in}{0.247818in}}{\pgfqpoint{1.335888in}{0.243699in}}%
\pgfpathcurveto{\pgfqpoint{1.340006in}{0.239581in}}{\pgfqpoint{1.345593in}{0.237267in}}{\pgfqpoint{1.351417in}{0.237267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902708in}{0.259360in}}%
\pgfpathcurveto{\pgfqpoint{1.908532in}{0.259360in}}{\pgfqpoint{1.914119in}{0.261674in}}{\pgfqpoint{1.918237in}{0.265792in}}%
\pgfpathcurveto{\pgfqpoint{1.922355in}{0.269910in}}{\pgfqpoint{1.924669in}{0.275497in}}{\pgfqpoint{1.924669in}{0.281320in}}%
\pgfpathcurveto{\pgfqpoint{1.924669in}{0.287144in}}{\pgfqpoint{1.922355in}{0.292731in}}{\pgfqpoint{1.918237in}{0.296849in}}%
\pgfpathcurveto{\pgfqpoint{1.914119in}{0.300967in}}{\pgfqpoint{1.908532in}{0.303281in}}{\pgfqpoint{1.902708in}{0.303281in}}%
\pgfpathcurveto{\pgfqpoint{1.896885in}{0.303281in}}{\pgfqpoint{1.891298in}{0.300967in}}{\pgfqpoint{1.887180in}{0.296849in}}%
\pgfpathcurveto{\pgfqpoint{1.883062in}{0.292731in}}{\pgfqpoint{1.880748in}{0.287144in}}{\pgfqpoint{1.880748in}{0.281320in}}%
\pgfpathcurveto{\pgfqpoint{1.880748in}{0.275497in}}{\pgfqpoint{1.883062in}{0.269910in}}{\pgfqpoint{1.887180in}{0.265792in}}%
\pgfpathcurveto{\pgfqpoint{1.891298in}{0.261674in}}{\pgfqpoint{1.896885in}{0.259360in}}{\pgfqpoint{1.902708in}{0.259360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467283in}{0.364535in}}%
\pgfpathcurveto{\pgfqpoint{2.473107in}{0.364535in}}{\pgfqpoint{2.478693in}{0.366849in}}{\pgfqpoint{2.482811in}{0.370967in}}%
\pgfpathcurveto{\pgfqpoint{2.486929in}{0.375085in}}{\pgfqpoint{2.489243in}{0.380672in}}{\pgfqpoint{2.489243in}{0.386496in}}%
\pgfpathcurveto{\pgfqpoint{2.489243in}{0.392320in}}{\pgfqpoint{2.486929in}{0.397906in}}{\pgfqpoint{2.482811in}{0.402024in}}%
\pgfpathcurveto{\pgfqpoint{2.478693in}{0.406142in}}{\pgfqpoint{2.473107in}{0.408456in}}{\pgfqpoint{2.467283in}{0.408456in}}%
\pgfpathcurveto{\pgfqpoint{2.461459in}{0.408456in}}{\pgfqpoint{2.455873in}{0.406142in}}{\pgfqpoint{2.451754in}{0.402024in}}%
\pgfpathcurveto{\pgfqpoint{2.447636in}{0.397906in}}{\pgfqpoint{2.445322in}{0.392320in}}{\pgfqpoint{2.445322in}{0.386496in}}%
\pgfpathcurveto{\pgfqpoint{2.445322in}{0.380672in}}{\pgfqpoint{2.447636in}{0.375085in}}{\pgfqpoint{2.451754in}{0.370967in}}%
\pgfpathcurveto{\pgfqpoint{2.455873in}{0.366849in}}{\pgfqpoint{2.461459in}{0.364535in}}{\pgfqpoint{2.467283in}{0.364535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867822in}{1.696132in}}%
\pgfpathcurveto{\pgfqpoint{0.873646in}{1.696132in}}{\pgfqpoint{0.879232in}{1.698446in}}{\pgfqpoint{0.883350in}{1.702564in}}%
\pgfpathcurveto{\pgfqpoint{0.887468in}{1.706682in}}{\pgfqpoint{0.889782in}{1.712268in}}{\pgfqpoint{0.889782in}{1.718092in}}%
\pgfpathcurveto{\pgfqpoint{0.889782in}{1.723916in}}{\pgfqpoint{0.887468in}{1.729502in}}{\pgfqpoint{0.883350in}{1.733620in}}%
\pgfpathcurveto{\pgfqpoint{0.879232in}{1.737739in}}{\pgfqpoint{0.873646in}{1.740053in}}{\pgfqpoint{0.867822in}{1.740053in}}%
\pgfpathcurveto{\pgfqpoint{0.861998in}{1.740053in}}{\pgfqpoint{0.856412in}{1.737739in}}{\pgfqpoint{0.852293in}{1.733620in}}%
\pgfpathcurveto{\pgfqpoint{0.848175in}{1.729502in}}{\pgfqpoint{0.845861in}{1.723916in}}{\pgfqpoint{0.845861in}{1.718092in}}%
\pgfpathcurveto{\pgfqpoint{0.845861in}{1.712268in}}{\pgfqpoint{0.848175in}{1.706682in}}{\pgfqpoint{0.852293in}{1.702564in}}%
\pgfpathcurveto{\pgfqpoint{0.856412in}{1.698446in}}{\pgfqpoint{0.861998in}{1.696132in}}{\pgfqpoint{0.867822in}{1.696132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929415in}{0.783850in}}%
\pgfpathcurveto{\pgfqpoint{1.935239in}{0.783850in}}{\pgfqpoint{1.940825in}{0.786164in}}{\pgfqpoint{1.944943in}{0.790282in}}%
\pgfpathcurveto{\pgfqpoint{1.949062in}{0.794401in}}{\pgfqpoint{1.951375in}{0.799987in}}{\pgfqpoint{1.951375in}{0.805811in}}%
\pgfpathcurveto{\pgfqpoint{1.951375in}{0.811635in}}{\pgfqpoint{1.949062in}{0.817221in}}{\pgfqpoint{1.944943in}{0.821339in}}%
\pgfpathcurveto{\pgfqpoint{1.940825in}{0.825457in}}{\pgfqpoint{1.935239in}{0.827771in}}{\pgfqpoint{1.929415in}{0.827771in}}%
\pgfpathcurveto{\pgfqpoint{1.923591in}{0.827771in}}{\pgfqpoint{1.918005in}{0.825457in}}{\pgfqpoint{1.913887in}{0.821339in}}%
\pgfpathcurveto{\pgfqpoint{1.909769in}{0.817221in}}{\pgfqpoint{1.907455in}{0.811635in}}{\pgfqpoint{1.907455in}{0.805811in}}%
\pgfpathcurveto{\pgfqpoint{1.907455in}{0.799987in}}{\pgfqpoint{1.909769in}{0.794401in}}{\pgfqpoint{1.913887in}{0.790282in}}%
\pgfpathcurveto{\pgfqpoint{1.918005in}{0.786164in}}{\pgfqpoint{1.923591in}{0.783850in}}{\pgfqpoint{1.929415in}{0.783850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625001in}{0.610782in}}%
\pgfpathcurveto{\pgfqpoint{2.630824in}{0.610782in}}{\pgfqpoint{2.636411in}{0.613096in}}{\pgfqpoint{2.640529in}{0.617214in}}%
\pgfpathcurveto{\pgfqpoint{2.644647in}{0.621332in}}{\pgfqpoint{2.646961in}{0.626919in}}{\pgfqpoint{2.646961in}{0.632743in}}%
\pgfpathcurveto{\pgfqpoint{2.646961in}{0.638566in}}{\pgfqpoint{2.644647in}{0.644153in}}{\pgfqpoint{2.640529in}{0.648271in}}%
\pgfpathcurveto{\pgfqpoint{2.636411in}{0.652389in}}{\pgfqpoint{2.630824in}{0.654703in}}{\pgfqpoint{2.625001in}{0.654703in}}%
\pgfpathcurveto{\pgfqpoint{2.619177in}{0.654703in}}{\pgfqpoint{2.613590in}{0.652389in}}{\pgfqpoint{2.609472in}{0.648271in}}%
\pgfpathcurveto{\pgfqpoint{2.605354in}{0.644153in}}{\pgfqpoint{2.603040in}{0.638566in}}{\pgfqpoint{2.603040in}{0.632743in}}%
\pgfpathcurveto{\pgfqpoint{2.603040in}{0.626919in}}{\pgfqpoint{2.605354in}{0.621332in}}{\pgfqpoint{2.609472in}{0.617214in}}%
\pgfpathcurveto{\pgfqpoint{2.613590in}{0.613096in}}{\pgfqpoint{2.619177in}{0.610782in}}{\pgfqpoint{2.625001in}{0.610782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883542in}{0.229649in}}%
\pgfpathcurveto{\pgfqpoint{0.889366in}{0.229649in}}{\pgfqpoint{0.894952in}{0.231963in}}{\pgfqpoint{0.899070in}{0.236081in}}%
\pgfpathcurveto{\pgfqpoint{0.903188in}{0.240199in}}{\pgfqpoint{0.905502in}{0.245785in}}{\pgfqpoint{0.905502in}{0.251609in}}%
\pgfpathcurveto{\pgfqpoint{0.905502in}{0.257433in}}{\pgfqpoint{0.903188in}{0.263019in}}{\pgfqpoint{0.899070in}{0.267137in}}%
\pgfpathcurveto{\pgfqpoint{0.894952in}{0.271256in}}{\pgfqpoint{0.889366in}{0.273569in}}{\pgfqpoint{0.883542in}{0.273569in}}%
\pgfpathcurveto{\pgfqpoint{0.877718in}{0.273569in}}{\pgfqpoint{0.872132in}{0.271256in}}{\pgfqpoint{0.868014in}{0.267137in}}%
\pgfpathcurveto{\pgfqpoint{0.863896in}{0.263019in}}{\pgfqpoint{0.861582in}{0.257433in}}{\pgfqpoint{0.861582in}{0.251609in}}%
\pgfpathcurveto{\pgfqpoint{0.861582in}{0.245785in}}{\pgfqpoint{0.863896in}{0.240199in}}{\pgfqpoint{0.868014in}{0.236081in}}%
\pgfpathcurveto{\pgfqpoint{0.872132in}{0.231963in}}{\pgfqpoint{0.877718in}{0.229649in}}{\pgfqpoint{0.883542in}{0.229649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242309in}{0.224406in}}%
\pgfpathcurveto{\pgfqpoint{1.248133in}{0.224406in}}{\pgfqpoint{1.253719in}{0.226720in}}{\pgfqpoint{1.257837in}{0.230838in}}%
\pgfpathcurveto{\pgfqpoint{1.261955in}{0.234957in}}{\pgfqpoint{1.264269in}{0.240543in}}{\pgfqpoint{1.264269in}{0.246367in}}%
\pgfpathcurveto{\pgfqpoint{1.264269in}{0.252191in}}{\pgfqpoint{1.261955in}{0.257777in}}{\pgfqpoint{1.257837in}{0.261895in}}%
\pgfpathcurveto{\pgfqpoint{1.253719in}{0.266013in}}{\pgfqpoint{1.248133in}{0.268327in}}{\pgfqpoint{1.242309in}{0.268327in}}%
\pgfpathcurveto{\pgfqpoint{1.236485in}{0.268327in}}{\pgfqpoint{1.230899in}{0.266013in}}{\pgfqpoint{1.226781in}{0.261895in}}%
\pgfpathcurveto{\pgfqpoint{1.222663in}{0.257777in}}{\pgfqpoint{1.220349in}{0.252191in}}{\pgfqpoint{1.220349in}{0.246367in}}%
\pgfpathcurveto{\pgfqpoint{1.220349in}{0.240543in}}{\pgfqpoint{1.222663in}{0.234957in}}{\pgfqpoint{1.226781in}{0.230838in}}%
\pgfpathcurveto{\pgfqpoint{1.230899in}{0.226720in}}{\pgfqpoint{1.236485in}{0.224406in}}{\pgfqpoint{1.242309in}{0.224406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639938in}{0.235322in}}%
\pgfpathcurveto{\pgfqpoint{1.645762in}{0.235322in}}{\pgfqpoint{1.651349in}{0.237636in}}{\pgfqpoint{1.655467in}{0.241754in}}%
\pgfpathcurveto{\pgfqpoint{1.659585in}{0.245873in}}{\pgfqpoint{1.661899in}{0.251459in}}{\pgfqpoint{1.661899in}{0.257283in}}%
\pgfpathcurveto{\pgfqpoint{1.661899in}{0.263107in}}{\pgfqpoint{1.659585in}{0.268693in}}{\pgfqpoint{1.655467in}{0.272811in}}%
\pgfpathcurveto{\pgfqpoint{1.651349in}{0.276929in}}{\pgfqpoint{1.645762in}{0.279243in}}{\pgfqpoint{1.639938in}{0.279243in}}%
\pgfpathcurveto{\pgfqpoint{1.634115in}{0.279243in}}{\pgfqpoint{1.628528in}{0.276929in}}{\pgfqpoint{1.624410in}{0.272811in}}%
\pgfpathcurveto{\pgfqpoint{1.620292in}{0.268693in}}{\pgfqpoint{1.617978in}{0.263107in}}{\pgfqpoint{1.617978in}{0.257283in}}%
\pgfpathcurveto{\pgfqpoint{1.617978in}{0.251459in}}{\pgfqpoint{1.620292in}{0.245873in}}{\pgfqpoint{1.624410in}{0.241754in}}%
\pgfpathcurveto{\pgfqpoint{1.628528in}{0.237636in}}{\pgfqpoint{1.634115in}{0.235322in}}{\pgfqpoint{1.639938in}{0.235322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100942in}{0.227120in}}%
\pgfpathcurveto{\pgfqpoint{2.106766in}{0.227120in}}{\pgfqpoint{2.112353in}{0.229434in}}{\pgfqpoint{2.116471in}{0.233552in}}%
\pgfpathcurveto{\pgfqpoint{2.120589in}{0.237670in}}{\pgfqpoint{2.122903in}{0.243256in}}{\pgfqpoint{2.122903in}{0.249080in}}%
\pgfpathcurveto{\pgfqpoint{2.122903in}{0.254904in}}{\pgfqpoint{2.120589in}{0.260490in}}{\pgfqpoint{2.116471in}{0.264608in}}%
\pgfpathcurveto{\pgfqpoint{2.112353in}{0.268726in}}{\pgfqpoint{2.106766in}{0.271040in}}{\pgfqpoint{2.100942in}{0.271040in}}%
\pgfpathcurveto{\pgfqpoint{2.095119in}{0.271040in}}{\pgfqpoint{2.089532in}{0.268726in}}{\pgfqpoint{2.085414in}{0.264608in}}%
\pgfpathcurveto{\pgfqpoint{2.081296in}{0.260490in}}{\pgfqpoint{2.078982in}{0.254904in}}{\pgfqpoint{2.078982in}{0.249080in}}%
\pgfpathcurveto{\pgfqpoint{2.078982in}{0.243256in}}{\pgfqpoint{2.081296in}{0.237670in}}{\pgfqpoint{2.085414in}{0.233552in}}%
\pgfpathcurveto{\pgfqpoint{2.089532in}{0.229434in}}{\pgfqpoint{2.095119in}{0.227120in}}{\pgfqpoint{2.100942in}{0.227120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612288in}{0.239454in}}%
\pgfpathcurveto{\pgfqpoint{2.618112in}{0.239454in}}{\pgfqpoint{2.623699in}{0.241768in}}{\pgfqpoint{2.627817in}{0.245886in}}%
\pgfpathcurveto{\pgfqpoint{2.631935in}{0.250004in}}{\pgfqpoint{2.634249in}{0.255590in}}{\pgfqpoint{2.634249in}{0.261414in}}%
\pgfpathcurveto{\pgfqpoint{2.634249in}{0.267238in}}{\pgfqpoint{2.631935in}{0.272824in}}{\pgfqpoint{2.627817in}{0.276943in}}%
\pgfpathcurveto{\pgfqpoint{2.623699in}{0.281061in}}{\pgfqpoint{2.618112in}{0.283375in}}{\pgfqpoint{2.612288in}{0.283375in}}%
\pgfpathcurveto{\pgfqpoint{2.606464in}{0.283375in}}{\pgfqpoint{2.600878in}{0.281061in}}{\pgfqpoint{2.596760in}{0.276943in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{0.272824in}}{\pgfqpoint{2.590328in}{0.267238in}}{\pgfqpoint{2.590328in}{0.261414in}}%
\pgfpathcurveto{\pgfqpoint{2.590328in}{0.255590in}}{\pgfqpoint{2.592642in}{0.250004in}}{\pgfqpoint{2.596760in}{0.245886in}}%
\pgfpathcurveto{\pgfqpoint{2.600878in}{0.241768in}}{\pgfqpoint{2.606464in}{0.239454in}}{\pgfqpoint{2.612288in}{0.239454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883108in}{0.235292in}}%
\pgfpathcurveto{\pgfqpoint{0.888932in}{0.235292in}}{\pgfqpoint{0.894518in}{0.237606in}}{\pgfqpoint{0.898636in}{0.241724in}}%
\pgfpathcurveto{\pgfqpoint{0.902754in}{0.245842in}}{\pgfqpoint{0.905068in}{0.251428in}}{\pgfqpoint{0.905068in}{0.257252in}}%
\pgfpathcurveto{\pgfqpoint{0.905068in}{0.263076in}}{\pgfqpoint{0.902754in}{0.268662in}}{\pgfqpoint{0.898636in}{0.272780in}}%
\pgfpathcurveto{\pgfqpoint{0.894518in}{0.276898in}}{\pgfqpoint{0.888932in}{0.279212in}}{\pgfqpoint{0.883108in}{0.279212in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{0.279212in}}{\pgfqpoint{0.871698in}{0.276898in}}{\pgfqpoint{0.867580in}{0.272780in}}%
\pgfpathcurveto{\pgfqpoint{0.863462in}{0.268662in}}{\pgfqpoint{0.861148in}{0.263076in}}{\pgfqpoint{0.861148in}{0.257252in}}%
\pgfpathcurveto{\pgfqpoint{0.861148in}{0.251428in}}{\pgfqpoint{0.863462in}{0.245842in}}{\pgfqpoint{0.867580in}{0.241724in}}%
\pgfpathcurveto{\pgfqpoint{0.871698in}{0.237606in}}{\pgfqpoint{0.877284in}{0.235292in}}{\pgfqpoint{0.883108in}{0.235292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189808in}{0.225588in}}%
\pgfpathcurveto{\pgfqpoint{1.195632in}{0.225588in}}{\pgfqpoint{1.201219in}{0.227902in}}{\pgfqpoint{1.205337in}{0.232020in}}%
\pgfpathcurveto{\pgfqpoint{1.209455in}{0.236139in}}{\pgfqpoint{1.211769in}{0.241725in}}{\pgfqpoint{1.211769in}{0.247549in}}%
\pgfpathcurveto{\pgfqpoint{1.211769in}{0.253373in}}{\pgfqpoint{1.209455in}{0.258959in}}{\pgfqpoint{1.205337in}{0.263077in}}%
\pgfpathcurveto{\pgfqpoint{1.201219in}{0.267195in}}{\pgfqpoint{1.195632in}{0.269509in}}{\pgfqpoint{1.189808in}{0.269509in}}%
\pgfpathcurveto{\pgfqpoint{1.183984in}{0.269509in}}{\pgfqpoint{1.178398in}{0.267195in}}{\pgfqpoint{1.174280in}{0.263077in}}%
\pgfpathcurveto{\pgfqpoint{1.170162in}{0.258959in}}{\pgfqpoint{1.167848in}{0.253373in}}{\pgfqpoint{1.167848in}{0.247549in}}%
\pgfpathcurveto{\pgfqpoint{1.167848in}{0.241725in}}{\pgfqpoint{1.170162in}{0.236139in}}{\pgfqpoint{1.174280in}{0.232020in}}%
\pgfpathcurveto{\pgfqpoint{1.178398in}{0.227902in}}{\pgfqpoint{1.183984in}{0.225588in}}{\pgfqpoint{1.189808in}{0.225588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537433in}{0.229076in}}%
\pgfpathcurveto{\pgfqpoint{1.543257in}{0.229076in}}{\pgfqpoint{1.548843in}{0.231389in}}{\pgfqpoint{1.552961in}{0.235508in}}%
\pgfpathcurveto{\pgfqpoint{1.557079in}{0.239626in}}{\pgfqpoint{1.559393in}{0.245212in}}{\pgfqpoint{1.559393in}{0.251036in}}%
\pgfpathcurveto{\pgfqpoint{1.559393in}{0.256860in}}{\pgfqpoint{1.557079in}{0.262446in}}{\pgfqpoint{1.552961in}{0.266564in}}%
\pgfpathcurveto{\pgfqpoint{1.548843in}{0.270682in}}{\pgfqpoint{1.543257in}{0.272996in}}{\pgfqpoint{1.537433in}{0.272996in}}%
\pgfpathcurveto{\pgfqpoint{1.531609in}{0.272996in}}{\pgfqpoint{1.526023in}{0.270682in}}{\pgfqpoint{1.521905in}{0.266564in}}%
\pgfpathcurveto{\pgfqpoint{1.517786in}{0.262446in}}{\pgfqpoint{1.515473in}{0.256860in}}{\pgfqpoint{1.515473in}{0.251036in}}%
\pgfpathcurveto{\pgfqpoint{1.515473in}{0.245212in}}{\pgfqpoint{1.517786in}{0.239626in}}{\pgfqpoint{1.521905in}{0.235508in}}%
\pgfpathcurveto{\pgfqpoint{1.526023in}{0.231389in}}{\pgfqpoint{1.531609in}{0.229076in}}{\pgfqpoint{1.537433in}{0.229076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915398in}{0.228353in}}%
\pgfpathcurveto{\pgfqpoint{1.921222in}{0.228353in}}{\pgfqpoint{1.926808in}{0.230667in}}{\pgfqpoint{1.930926in}{0.234785in}}%
\pgfpathcurveto{\pgfqpoint{1.935044in}{0.238903in}}{\pgfqpoint{1.937358in}{0.244489in}}{\pgfqpoint{1.937358in}{0.250313in}}%
\pgfpathcurveto{\pgfqpoint{1.937358in}{0.256137in}}{\pgfqpoint{1.935044in}{0.261723in}}{\pgfqpoint{1.930926in}{0.265841in}}%
\pgfpathcurveto{\pgfqpoint{1.926808in}{0.269960in}}{\pgfqpoint{1.921222in}{0.272273in}}{\pgfqpoint{1.915398in}{0.272273in}}%
\pgfpathcurveto{\pgfqpoint{1.909574in}{0.272273in}}{\pgfqpoint{1.903988in}{0.269960in}}{\pgfqpoint{1.899869in}{0.265841in}}%
\pgfpathcurveto{\pgfqpoint{1.895751in}{0.261723in}}{\pgfqpoint{1.893437in}{0.256137in}}{\pgfqpoint{1.893437in}{0.250313in}}%
\pgfpathcurveto{\pgfqpoint{1.893437in}{0.244489in}}{\pgfqpoint{1.895751in}{0.238903in}}{\pgfqpoint{1.899869in}{0.234785in}}%
\pgfpathcurveto{\pgfqpoint{1.903988in}{0.230667in}}{\pgfqpoint{1.909574in}{0.228353in}}{\pgfqpoint{1.915398in}{0.228353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346429in}{0.233377in}}%
\pgfpathcurveto{\pgfqpoint{2.352253in}{0.233377in}}{\pgfqpoint{2.357839in}{0.235691in}}{\pgfqpoint{2.361957in}{0.239809in}}%
\pgfpathcurveto{\pgfqpoint{2.366075in}{0.243927in}}{\pgfqpoint{2.368389in}{0.249514in}}{\pgfqpoint{2.368389in}{0.255337in}}%
\pgfpathcurveto{\pgfqpoint{2.368389in}{0.261161in}}{\pgfqpoint{2.366075in}{0.266748in}}{\pgfqpoint{2.361957in}{0.270866in}}%
\pgfpathcurveto{\pgfqpoint{2.357839in}{0.274984in}}{\pgfqpoint{2.352253in}{0.277298in}}{\pgfqpoint{2.346429in}{0.277298in}}%
\pgfpathcurveto{\pgfqpoint{2.340605in}{0.277298in}}{\pgfqpoint{2.335019in}{0.274984in}}{\pgfqpoint{2.330900in}{0.270866in}}%
\pgfpathcurveto{\pgfqpoint{2.326782in}{0.266748in}}{\pgfqpoint{2.324468in}{0.261161in}}{\pgfqpoint{2.324468in}{0.255337in}}%
\pgfpathcurveto{\pgfqpoint{2.324468in}{0.249514in}}{\pgfqpoint{2.326782in}{0.243927in}}{\pgfqpoint{2.330900in}{0.239809in}}%
\pgfpathcurveto{\pgfqpoint{2.335019in}{0.235691in}}{\pgfqpoint{2.340605in}{0.233377in}}{\pgfqpoint{2.346429in}{0.233377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850304in}{0.238164in}}%
\pgfpathcurveto{\pgfqpoint{2.856128in}{0.238164in}}{\pgfqpoint{2.861714in}{0.240478in}}{\pgfqpoint{2.865832in}{0.244596in}}%
\pgfpathcurveto{\pgfqpoint{2.869950in}{0.248714in}}{\pgfqpoint{2.872264in}{0.254300in}}{\pgfqpoint{2.872264in}{0.260124in}}%
\pgfpathcurveto{\pgfqpoint{2.872264in}{0.265948in}}{\pgfqpoint{2.869950in}{0.271534in}}{\pgfqpoint{2.865832in}{0.275652in}}%
\pgfpathcurveto{\pgfqpoint{2.861714in}{0.279771in}}{\pgfqpoint{2.856128in}{0.282085in}}{\pgfqpoint{2.850304in}{0.282085in}}%
\pgfpathcurveto{\pgfqpoint{2.844480in}{0.282085in}}{\pgfqpoint{2.838894in}{0.279771in}}{\pgfqpoint{2.834775in}{0.275652in}}%
\pgfpathcurveto{\pgfqpoint{2.830657in}{0.271534in}}{\pgfqpoint{2.828343in}{0.265948in}}{\pgfqpoint{2.828343in}{0.260124in}}%
\pgfpathcurveto{\pgfqpoint{2.828343in}{0.254300in}}{\pgfqpoint{2.830657in}{0.248714in}}{\pgfqpoint{2.834775in}{0.244596in}}%
\pgfpathcurveto{\pgfqpoint{2.838894in}{0.240478in}}{\pgfqpoint{2.844480in}{0.238164in}}{\pgfqpoint{2.850304in}{0.238164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882331in}{0.227172in}}%
\pgfpathcurveto{\pgfqpoint{0.888155in}{0.227172in}}{\pgfqpoint{0.893741in}{0.229486in}}{\pgfqpoint{0.897859in}{0.233604in}}%
\pgfpathcurveto{\pgfqpoint{0.901977in}{0.237722in}}{\pgfqpoint{0.904291in}{0.243308in}}{\pgfqpoint{0.904291in}{0.249132in}}%
\pgfpathcurveto{\pgfqpoint{0.904291in}{0.254956in}}{\pgfqpoint{0.901977in}{0.260542in}}{\pgfqpoint{0.897859in}{0.264660in}}%
\pgfpathcurveto{\pgfqpoint{0.893741in}{0.268779in}}{\pgfqpoint{0.888155in}{0.271092in}}{\pgfqpoint{0.882331in}{0.271092in}}%
\pgfpathcurveto{\pgfqpoint{0.876507in}{0.271092in}}{\pgfqpoint{0.870921in}{0.268779in}}{\pgfqpoint{0.866803in}{0.264660in}}%
\pgfpathcurveto{\pgfqpoint{0.862685in}{0.260542in}}{\pgfqpoint{0.860371in}{0.254956in}}{\pgfqpoint{0.860371in}{0.249132in}}%
\pgfpathcurveto{\pgfqpoint{0.860371in}{0.243308in}}{\pgfqpoint{0.862685in}{0.237722in}}{\pgfqpoint{0.866803in}{0.233604in}}%
\pgfpathcurveto{\pgfqpoint{0.870921in}{0.229486in}}{\pgfqpoint{0.876507in}{0.227172in}}{\pgfqpoint{0.882331in}{0.227172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255616in}{0.232172in}}%
\pgfpathcurveto{\pgfqpoint{1.261440in}{0.232172in}}{\pgfqpoint{1.267026in}{0.234486in}}{\pgfqpoint{1.271145in}{0.238604in}}%
\pgfpathcurveto{\pgfqpoint{1.275263in}{0.242722in}}{\pgfqpoint{1.277577in}{0.248308in}}{\pgfqpoint{1.277577in}{0.254132in}}%
\pgfpathcurveto{\pgfqpoint{1.277577in}{0.259956in}}{\pgfqpoint{1.275263in}{0.265542in}}{\pgfqpoint{1.271145in}{0.269660in}}%
\pgfpathcurveto{\pgfqpoint{1.267026in}{0.273779in}}{\pgfqpoint{1.261440in}{0.276092in}}{\pgfqpoint{1.255616in}{0.276092in}}%
\pgfpathcurveto{\pgfqpoint{1.249792in}{0.276092in}}{\pgfqpoint{1.244206in}{0.273779in}}{\pgfqpoint{1.240088in}{0.269660in}}%
\pgfpathcurveto{\pgfqpoint{1.235970in}{0.265542in}}{\pgfqpoint{1.233656in}{0.259956in}}{\pgfqpoint{1.233656in}{0.254132in}}%
\pgfpathcurveto{\pgfqpoint{1.233656in}{0.248308in}}{\pgfqpoint{1.235970in}{0.242722in}}{\pgfqpoint{1.240088in}{0.238604in}}%
\pgfpathcurveto{\pgfqpoint{1.244206in}{0.234486in}}{\pgfqpoint{1.249792in}{0.232172in}}{\pgfqpoint{1.255616in}{0.232172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672604in}{0.247953in}}%
\pgfpathcurveto{\pgfqpoint{1.678428in}{0.247953in}}{\pgfqpoint{1.684014in}{0.250267in}}{\pgfqpoint{1.688132in}{0.254385in}}%
\pgfpathcurveto{\pgfqpoint{1.692250in}{0.258503in}}{\pgfqpoint{1.694564in}{0.264089in}}{\pgfqpoint{1.694564in}{0.269913in}}%
\pgfpathcurveto{\pgfqpoint{1.694564in}{0.275737in}}{\pgfqpoint{1.692250in}{0.281323in}}{\pgfqpoint{1.688132in}{0.285441in}}%
\pgfpathcurveto{\pgfqpoint{1.684014in}{0.289559in}}{\pgfqpoint{1.678428in}{0.291873in}}{\pgfqpoint{1.672604in}{0.291873in}}%
\pgfpathcurveto{\pgfqpoint{1.666780in}{0.291873in}}{\pgfqpoint{1.661194in}{0.289559in}}{\pgfqpoint{1.657076in}{0.285441in}}%
\pgfpathcurveto{\pgfqpoint{1.652957in}{0.281323in}}{\pgfqpoint{1.650644in}{0.275737in}}{\pgfqpoint{1.650644in}{0.269913in}}%
\pgfpathcurveto{\pgfqpoint{1.650644in}{0.264089in}}{\pgfqpoint{1.652957in}{0.258503in}}{\pgfqpoint{1.657076in}{0.254385in}}%
\pgfpathcurveto{\pgfqpoint{1.661194in}{0.250267in}}{\pgfqpoint{1.666780in}{0.247953in}}{\pgfqpoint{1.672604in}{0.247953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151911in}{0.261977in}}%
\pgfpathcurveto{\pgfqpoint{2.157735in}{0.261977in}}{\pgfqpoint{2.163321in}{0.264291in}}{\pgfqpoint{2.167439in}{0.268409in}}%
\pgfpathcurveto{\pgfqpoint{2.171558in}{0.272527in}}{\pgfqpoint{2.173871in}{0.278113in}}{\pgfqpoint{2.173871in}{0.283937in}}%
\pgfpathcurveto{\pgfqpoint{2.173871in}{0.289761in}}{\pgfqpoint{2.171558in}{0.295347in}}{\pgfqpoint{2.167439in}{0.299466in}}%
\pgfpathcurveto{\pgfqpoint{2.163321in}{0.303584in}}{\pgfqpoint{2.157735in}{0.305898in}}{\pgfqpoint{2.151911in}{0.305898in}}%
\pgfpathcurveto{\pgfqpoint{2.146087in}{0.305898in}}{\pgfqpoint{2.140501in}{0.303584in}}{\pgfqpoint{2.136383in}{0.299466in}}%
\pgfpathcurveto{\pgfqpoint{2.132265in}{0.295347in}}{\pgfqpoint{2.129951in}{0.289761in}}{\pgfqpoint{2.129951in}{0.283937in}}%
\pgfpathcurveto{\pgfqpoint{2.129951in}{0.278113in}}{\pgfqpoint{2.132265in}{0.272527in}}{\pgfqpoint{2.136383in}{0.268409in}}%
\pgfpathcurveto{\pgfqpoint{2.140501in}{0.264291in}}{\pgfqpoint{2.146087in}{0.261977in}}{\pgfqpoint{2.151911in}{0.261977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682632in}{0.262982in}}%
\pgfpathcurveto{\pgfqpoint{2.688456in}{0.262982in}}{\pgfqpoint{2.694043in}{0.265296in}}{\pgfqpoint{2.698161in}{0.269414in}}%
\pgfpathcurveto{\pgfqpoint{2.702279in}{0.273532in}}{\pgfqpoint{2.704593in}{0.279119in}}{\pgfqpoint{2.704593in}{0.284943in}}%
\pgfpathcurveto{\pgfqpoint{2.704593in}{0.290766in}}{\pgfqpoint{2.702279in}{0.296353in}}{\pgfqpoint{2.698161in}{0.300471in}}%
\pgfpathcurveto{\pgfqpoint{2.694043in}{0.304589in}}{\pgfqpoint{2.688456in}{0.306903in}}{\pgfqpoint{2.682632in}{0.306903in}}%
\pgfpathcurveto{\pgfqpoint{2.676809in}{0.306903in}}{\pgfqpoint{2.671222in}{0.304589in}}{\pgfqpoint{2.667104in}{0.300471in}}%
\pgfpathcurveto{\pgfqpoint{2.662986in}{0.296353in}}{\pgfqpoint{2.660672in}{0.290766in}}{\pgfqpoint{2.660672in}{0.284943in}}%
\pgfpathcurveto{\pgfqpoint{2.660672in}{0.279119in}}{\pgfqpoint{2.662986in}{0.273532in}}{\pgfqpoint{2.667104in}{0.269414in}}%
\pgfpathcurveto{\pgfqpoint{2.671222in}{0.265296in}}{\pgfqpoint{2.676809in}{0.262982in}}{\pgfqpoint{2.682632in}{0.262982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882033in}{0.228236in}}%
\pgfpathcurveto{\pgfqpoint{0.887857in}{0.228236in}}{\pgfqpoint{0.893443in}{0.230550in}}{\pgfqpoint{0.897561in}{0.234668in}}%
\pgfpathcurveto{\pgfqpoint{0.901679in}{0.238786in}}{\pgfqpoint{0.903993in}{0.244372in}}{\pgfqpoint{0.903993in}{0.250196in}}%
\pgfpathcurveto{\pgfqpoint{0.903993in}{0.256020in}}{\pgfqpoint{0.901679in}{0.261606in}}{\pgfqpoint{0.897561in}{0.265724in}}%
\pgfpathcurveto{\pgfqpoint{0.893443in}{0.269842in}}{\pgfqpoint{0.887857in}{0.272156in}}{\pgfqpoint{0.882033in}{0.272156in}}%
\pgfpathcurveto{\pgfqpoint{0.876209in}{0.272156in}}{\pgfqpoint{0.870623in}{0.269842in}}{\pgfqpoint{0.866505in}{0.265724in}}%
\pgfpathcurveto{\pgfqpoint{0.862386in}{0.261606in}}{\pgfqpoint{0.860073in}{0.256020in}}{\pgfqpoint{0.860073in}{0.250196in}}%
\pgfpathcurveto{\pgfqpoint{0.860073in}{0.244372in}}{\pgfqpoint{0.862386in}{0.238786in}}{\pgfqpoint{0.866505in}{0.234668in}}%
\pgfpathcurveto{\pgfqpoint{0.870623in}{0.230550in}}{\pgfqpoint{0.876209in}{0.228236in}}{\pgfqpoint{0.882033in}{0.228236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277045in}{0.220504in}}%
\pgfpathcurveto{\pgfqpoint{1.282869in}{0.220504in}}{\pgfqpoint{1.288455in}{0.222818in}}{\pgfqpoint{1.292573in}{0.226936in}}%
\pgfpathcurveto{\pgfqpoint{1.296691in}{0.231054in}}{\pgfqpoint{1.299005in}{0.236640in}}{\pgfqpoint{1.299005in}{0.242464in}}%
\pgfpathcurveto{\pgfqpoint{1.299005in}{0.248288in}}{\pgfqpoint{1.296691in}{0.253875in}}{\pgfqpoint{1.292573in}{0.257993in}}%
\pgfpathcurveto{\pgfqpoint{1.288455in}{0.262111in}}{\pgfqpoint{1.282869in}{0.264425in}}{\pgfqpoint{1.277045in}{0.264425in}}%
\pgfpathcurveto{\pgfqpoint{1.271221in}{0.264425in}}{\pgfqpoint{1.265635in}{0.262111in}}{\pgfqpoint{1.261517in}{0.257993in}}%
\pgfpathcurveto{\pgfqpoint{1.257399in}{0.253875in}}{\pgfqpoint{1.255085in}{0.248288in}}{\pgfqpoint{1.255085in}{0.242464in}}%
\pgfpathcurveto{\pgfqpoint{1.255085in}{0.236640in}}{\pgfqpoint{1.257399in}{0.231054in}}{\pgfqpoint{1.261517in}{0.226936in}}%
\pgfpathcurveto{\pgfqpoint{1.265635in}{0.222818in}}{\pgfqpoint{1.271221in}{0.220504in}}{\pgfqpoint{1.277045in}{0.220504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747081in}{0.248242in}}%
\pgfpathcurveto{\pgfqpoint{1.752905in}{0.248242in}}{\pgfqpoint{1.758491in}{0.250556in}}{\pgfqpoint{1.762609in}{0.254674in}}%
\pgfpathcurveto{\pgfqpoint{1.766727in}{0.258792in}}{\pgfqpoint{1.769041in}{0.264378in}}{\pgfqpoint{1.769041in}{0.270202in}}%
\pgfpathcurveto{\pgfqpoint{1.769041in}{0.276026in}}{\pgfqpoint{1.766727in}{0.281612in}}{\pgfqpoint{1.762609in}{0.285731in}}%
\pgfpathcurveto{\pgfqpoint{1.758491in}{0.289849in}}{\pgfqpoint{1.752905in}{0.292163in}}{\pgfqpoint{1.747081in}{0.292163in}}%
\pgfpathcurveto{\pgfqpoint{1.741257in}{0.292163in}}{\pgfqpoint{1.735671in}{0.289849in}}{\pgfqpoint{1.731553in}{0.285731in}}%
\pgfpathcurveto{\pgfqpoint{1.727434in}{0.281612in}}{\pgfqpoint{1.725121in}{0.276026in}}{\pgfqpoint{1.725121in}{0.270202in}}%
\pgfpathcurveto{\pgfqpoint{1.725121in}{0.264378in}}{\pgfqpoint{1.727434in}{0.258792in}}{\pgfqpoint{1.731553in}{0.254674in}}%
\pgfpathcurveto{\pgfqpoint{1.735671in}{0.250556in}}{\pgfqpoint{1.741257in}{0.248242in}}{\pgfqpoint{1.747081in}{0.248242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251850in}{0.257956in}}%
\pgfpathcurveto{\pgfqpoint{2.257674in}{0.257956in}}{\pgfqpoint{2.263260in}{0.260270in}}{\pgfqpoint{2.267378in}{0.264388in}}%
\pgfpathcurveto{\pgfqpoint{2.271496in}{0.268506in}}{\pgfqpoint{2.273810in}{0.274092in}}{\pgfqpoint{2.273810in}{0.279916in}}%
\pgfpathcurveto{\pgfqpoint{2.273810in}{0.285740in}}{\pgfqpoint{2.271496in}{0.291326in}}{\pgfqpoint{2.267378in}{0.295444in}}%
\pgfpathcurveto{\pgfqpoint{2.263260in}{0.299563in}}{\pgfqpoint{2.257674in}{0.301876in}}{\pgfqpoint{2.251850in}{0.301876in}}%
\pgfpathcurveto{\pgfqpoint{2.246026in}{0.301876in}}{\pgfqpoint{2.240440in}{0.299563in}}{\pgfqpoint{2.236322in}{0.295444in}}%
\pgfpathcurveto{\pgfqpoint{2.232204in}{0.291326in}}{\pgfqpoint{2.229890in}{0.285740in}}{\pgfqpoint{2.229890in}{0.279916in}}%
\pgfpathcurveto{\pgfqpoint{2.229890in}{0.274092in}}{\pgfqpoint{2.232204in}{0.268506in}}{\pgfqpoint{2.236322in}{0.264388in}}%
\pgfpathcurveto{\pgfqpoint{2.240440in}{0.260270in}}{\pgfqpoint{2.246026in}{0.257956in}}{\pgfqpoint{2.251850in}{0.257956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857848in}{0.390452in}}%
\pgfpathcurveto{\pgfqpoint{2.863672in}{0.390452in}}{\pgfqpoint{2.869258in}{0.392766in}}{\pgfqpoint{2.873376in}{0.396884in}}%
\pgfpathcurveto{\pgfqpoint{2.877494in}{0.401003in}}{\pgfqpoint{2.879808in}{0.406589in}}{\pgfqpoint{2.879808in}{0.412413in}}%
\pgfpathcurveto{\pgfqpoint{2.879808in}{0.418237in}}{\pgfqpoint{2.877494in}{0.423823in}}{\pgfqpoint{2.873376in}{0.427941in}}%
\pgfpathcurveto{\pgfqpoint{2.869258in}{0.432059in}}{\pgfqpoint{2.863672in}{0.434373in}}{\pgfqpoint{2.857848in}{0.434373in}}%
\pgfpathcurveto{\pgfqpoint{2.852024in}{0.434373in}}{\pgfqpoint{2.846438in}{0.432059in}}{\pgfqpoint{2.842320in}{0.427941in}}%
\pgfpathcurveto{\pgfqpoint{2.838202in}{0.423823in}}{\pgfqpoint{2.835888in}{0.418237in}}{\pgfqpoint{2.835888in}{0.412413in}}%
\pgfpathcurveto{\pgfqpoint{2.835888in}{0.406589in}}{\pgfqpoint{2.838202in}{0.401003in}}{\pgfqpoint{2.842320in}{0.396884in}}%
\pgfpathcurveto{\pgfqpoint{2.846438in}{0.392766in}}{\pgfqpoint{2.852024in}{0.390452in}}{\pgfqpoint{2.857848in}{0.390452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883078in}{0.222529in}}%
\pgfpathcurveto{\pgfqpoint{0.888902in}{0.222529in}}{\pgfqpoint{0.894488in}{0.224843in}}{\pgfqpoint{0.898606in}{0.228961in}}%
\pgfpathcurveto{\pgfqpoint{0.902724in}{0.233080in}}{\pgfqpoint{0.905038in}{0.238666in}}{\pgfqpoint{0.905038in}{0.244490in}}%
\pgfpathcurveto{\pgfqpoint{0.905038in}{0.250314in}}{\pgfqpoint{0.902724in}{0.255900in}}{\pgfqpoint{0.898606in}{0.260018in}}%
\pgfpathcurveto{\pgfqpoint{0.894488in}{0.264136in}}{\pgfqpoint{0.888902in}{0.266450in}}{\pgfqpoint{0.883078in}{0.266450in}}%
\pgfpathcurveto{\pgfqpoint{0.877254in}{0.266450in}}{\pgfqpoint{0.871668in}{0.264136in}}{\pgfqpoint{0.867550in}{0.260018in}}%
\pgfpathcurveto{\pgfqpoint{0.863432in}{0.255900in}}{\pgfqpoint{0.861118in}{0.250314in}}{\pgfqpoint{0.861118in}{0.244490in}}%
\pgfpathcurveto{\pgfqpoint{0.861118in}{0.238666in}}{\pgfqpoint{0.863432in}{0.233080in}}{\pgfqpoint{0.867550in}{0.228961in}}%
\pgfpathcurveto{\pgfqpoint{0.871668in}{0.224843in}}{\pgfqpoint{0.877254in}{0.222529in}}{\pgfqpoint{0.883078in}{0.222529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266103in}{0.228393in}}%
\pgfpathcurveto{\pgfqpoint{1.271927in}{0.228393in}}{\pgfqpoint{1.277513in}{0.230707in}}{\pgfqpoint{1.281631in}{0.234825in}}%
\pgfpathcurveto{\pgfqpoint{1.285749in}{0.238943in}}{\pgfqpoint{1.288063in}{0.244530in}}{\pgfqpoint{1.288063in}{0.250354in}}%
\pgfpathcurveto{\pgfqpoint{1.288063in}{0.256177in}}{\pgfqpoint{1.285749in}{0.261764in}}{\pgfqpoint{1.281631in}{0.265882in}}%
\pgfpathcurveto{\pgfqpoint{1.277513in}{0.270000in}}{\pgfqpoint{1.271927in}{0.272314in}}{\pgfqpoint{1.266103in}{0.272314in}}%
\pgfpathcurveto{\pgfqpoint{1.260279in}{0.272314in}}{\pgfqpoint{1.254693in}{0.270000in}}{\pgfqpoint{1.250574in}{0.265882in}}%
\pgfpathcurveto{\pgfqpoint{1.246456in}{0.261764in}}{\pgfqpoint{1.244142in}{0.256177in}}{\pgfqpoint{1.244142in}{0.250354in}}%
\pgfpathcurveto{\pgfqpoint{1.244142in}{0.244530in}}{\pgfqpoint{1.246456in}{0.238943in}}{\pgfqpoint{1.250574in}{0.234825in}}%
\pgfpathcurveto{\pgfqpoint{1.254693in}{0.230707in}}{\pgfqpoint{1.260279in}{0.228393in}}{\pgfqpoint{1.266103in}{0.228393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704204in}{0.237950in}}%
\pgfpathcurveto{\pgfqpoint{1.710028in}{0.237950in}}{\pgfqpoint{1.715614in}{0.240263in}}{\pgfqpoint{1.719732in}{0.244382in}}%
\pgfpathcurveto{\pgfqpoint{1.723850in}{0.248500in}}{\pgfqpoint{1.726164in}{0.254086in}}{\pgfqpoint{1.726164in}{0.259910in}}%
\pgfpathcurveto{\pgfqpoint{1.726164in}{0.265734in}}{\pgfqpoint{1.723850in}{0.271320in}}{\pgfqpoint{1.719732in}{0.275438in}}%
\pgfpathcurveto{\pgfqpoint{1.715614in}{0.279556in}}{\pgfqpoint{1.710028in}{0.281870in}}{\pgfqpoint{1.704204in}{0.281870in}}%
\pgfpathcurveto{\pgfqpoint{1.698380in}{0.281870in}}{\pgfqpoint{1.692794in}{0.279556in}}{\pgfqpoint{1.688675in}{0.275438in}}%
\pgfpathcurveto{\pgfqpoint{1.684557in}{0.271320in}}{\pgfqpoint{1.682243in}{0.265734in}}{\pgfqpoint{1.682243in}{0.259910in}}%
\pgfpathcurveto{\pgfqpoint{1.682243in}{0.254086in}}{\pgfqpoint{1.684557in}{0.248500in}}{\pgfqpoint{1.688675in}{0.244382in}}%
\pgfpathcurveto{\pgfqpoint{1.692794in}{0.240263in}}{\pgfqpoint{1.698380in}{0.237950in}}{\pgfqpoint{1.704204in}{0.237950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186763in}{0.251832in}}%
\pgfpathcurveto{\pgfqpoint{2.192587in}{0.251832in}}{\pgfqpoint{2.198173in}{0.254146in}}{\pgfqpoint{2.202291in}{0.258264in}}%
\pgfpathcurveto{\pgfqpoint{2.206409in}{0.262382in}}{\pgfqpoint{2.208723in}{0.267969in}}{\pgfqpoint{2.208723in}{0.273793in}}%
\pgfpathcurveto{\pgfqpoint{2.208723in}{0.279616in}}{\pgfqpoint{2.206409in}{0.285203in}}{\pgfqpoint{2.202291in}{0.289321in}}%
\pgfpathcurveto{\pgfqpoint{2.198173in}{0.293439in}}{\pgfqpoint{2.192587in}{0.295753in}}{\pgfqpoint{2.186763in}{0.295753in}}%
\pgfpathcurveto{\pgfqpoint{2.180939in}{0.295753in}}{\pgfqpoint{2.175353in}{0.293439in}}{\pgfqpoint{2.171235in}{0.289321in}}%
\pgfpathcurveto{\pgfqpoint{2.167117in}{0.285203in}}{\pgfqpoint{2.164803in}{0.279616in}}{\pgfqpoint{2.164803in}{0.273793in}}%
\pgfpathcurveto{\pgfqpoint{2.164803in}{0.267969in}}{\pgfqpoint{2.167117in}{0.262382in}}{\pgfqpoint{2.171235in}{0.258264in}}%
\pgfpathcurveto{\pgfqpoint{2.175353in}{0.254146in}}{\pgfqpoint{2.180939in}{0.251832in}}{\pgfqpoint{2.186763in}{0.251832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783987in}{0.270502in}}%
\pgfpathcurveto{\pgfqpoint{2.789811in}{0.270502in}}{\pgfqpoint{2.795397in}{0.272816in}}{\pgfqpoint{2.799515in}{0.276934in}}%
\pgfpathcurveto{\pgfqpoint{2.803633in}{0.281052in}}{\pgfqpoint{2.805947in}{0.286639in}}{\pgfqpoint{2.805947in}{0.292463in}}%
\pgfpathcurveto{\pgfqpoint{2.805947in}{0.298286in}}{\pgfqpoint{2.803633in}{0.303873in}}{\pgfqpoint{2.799515in}{0.307991in}}%
\pgfpathcurveto{\pgfqpoint{2.795397in}{0.312109in}}{\pgfqpoint{2.789811in}{0.314423in}}{\pgfqpoint{2.783987in}{0.314423in}}%
\pgfpathcurveto{\pgfqpoint{2.778163in}{0.314423in}}{\pgfqpoint{2.772577in}{0.312109in}}{\pgfqpoint{2.768459in}{0.307991in}}%
\pgfpathcurveto{\pgfqpoint{2.764341in}{0.303873in}}{\pgfqpoint{2.762027in}{0.298286in}}{\pgfqpoint{2.762027in}{0.292463in}}%
\pgfpathcurveto{\pgfqpoint{2.762027in}{0.286639in}}{\pgfqpoint{2.764341in}{0.281052in}}{\pgfqpoint{2.768459in}{0.276934in}}%
\pgfpathcurveto{\pgfqpoint{2.772577in}{0.272816in}}{\pgfqpoint{2.778163in}{0.270502in}}{\pgfqpoint{2.783987in}{0.270502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882872in}{0.227478in}}%
\pgfpathcurveto{\pgfqpoint{0.888696in}{0.227478in}}{\pgfqpoint{0.894282in}{0.229792in}}{\pgfqpoint{0.898400in}{0.233910in}}%
\pgfpathcurveto{\pgfqpoint{0.902519in}{0.238028in}}{\pgfqpoint{0.904832in}{0.243614in}}{\pgfqpoint{0.904832in}{0.249438in}}%
\pgfpathcurveto{\pgfqpoint{0.904832in}{0.255262in}}{\pgfqpoint{0.902519in}{0.260848in}}{\pgfqpoint{0.898400in}{0.264966in}}%
\pgfpathcurveto{\pgfqpoint{0.894282in}{0.269084in}}{\pgfqpoint{0.888696in}{0.271398in}}{\pgfqpoint{0.882872in}{0.271398in}}%
\pgfpathcurveto{\pgfqpoint{0.877048in}{0.271398in}}{\pgfqpoint{0.871462in}{0.269084in}}{\pgfqpoint{0.867344in}{0.264966in}}%
\pgfpathcurveto{\pgfqpoint{0.863226in}{0.260848in}}{\pgfqpoint{0.860912in}{0.255262in}}{\pgfqpoint{0.860912in}{0.249438in}}%
\pgfpathcurveto{\pgfqpoint{0.860912in}{0.243614in}}{\pgfqpoint{0.863226in}{0.238028in}}{\pgfqpoint{0.867344in}{0.233910in}}%
\pgfpathcurveto{\pgfqpoint{0.871462in}{0.229792in}}{\pgfqpoint{0.877048in}{0.227478in}}{\pgfqpoint{0.882872in}{0.227478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224100in}{0.225911in}}%
\pgfpathcurveto{\pgfqpoint{1.229924in}{0.225911in}}{\pgfqpoint{1.235510in}{0.228224in}}{\pgfqpoint{1.239628in}{0.232343in}}%
\pgfpathcurveto{\pgfqpoint{1.243746in}{0.236461in}}{\pgfqpoint{1.246060in}{0.242047in}}{\pgfqpoint{1.246060in}{0.247871in}}%
\pgfpathcurveto{\pgfqpoint{1.246060in}{0.253695in}}{\pgfqpoint{1.243746in}{0.259281in}}{\pgfqpoint{1.239628in}{0.263399in}}%
\pgfpathcurveto{\pgfqpoint{1.235510in}{0.267517in}}{\pgfqpoint{1.229924in}{0.269831in}}{\pgfqpoint{1.224100in}{0.269831in}}%
\pgfpathcurveto{\pgfqpoint{1.218276in}{0.269831in}}{\pgfqpoint{1.212690in}{0.267517in}}{\pgfqpoint{1.208572in}{0.263399in}}%
\pgfpathcurveto{\pgfqpoint{1.204453in}{0.259281in}}{\pgfqpoint{1.202140in}{0.253695in}}{\pgfqpoint{1.202140in}{0.247871in}}%
\pgfpathcurveto{\pgfqpoint{1.202140in}{0.242047in}}{\pgfqpoint{1.204453in}{0.236461in}}{\pgfqpoint{1.208572in}{0.232343in}}%
\pgfpathcurveto{\pgfqpoint{1.212690in}{0.228224in}}{\pgfqpoint{1.218276in}{0.225911in}}{\pgfqpoint{1.224100in}{0.225911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605522in}{0.231476in}}%
\pgfpathcurveto{\pgfqpoint{1.611346in}{0.231476in}}{\pgfqpoint{1.616933in}{0.233790in}}{\pgfqpoint{1.621051in}{0.237908in}}%
\pgfpathcurveto{\pgfqpoint{1.625169in}{0.242026in}}{\pgfqpoint{1.627483in}{0.247612in}}{\pgfqpoint{1.627483in}{0.253436in}}%
\pgfpathcurveto{\pgfqpoint{1.627483in}{0.259260in}}{\pgfqpoint{1.625169in}{0.264846in}}{\pgfqpoint{1.621051in}{0.268964in}}%
\pgfpathcurveto{\pgfqpoint{1.616933in}{0.273083in}}{\pgfqpoint{1.611346in}{0.275396in}}{\pgfqpoint{1.605522in}{0.275396in}}%
\pgfpathcurveto{\pgfqpoint{1.599699in}{0.275396in}}{\pgfqpoint{1.594112in}{0.273083in}}{\pgfqpoint{1.589994in}{0.268964in}}%
\pgfpathcurveto{\pgfqpoint{1.585876in}{0.264846in}}{\pgfqpoint{1.583562in}{0.259260in}}{\pgfqpoint{1.583562in}{0.253436in}}%
\pgfpathcurveto{\pgfqpoint{1.583562in}{0.247612in}}{\pgfqpoint{1.585876in}{0.242026in}}{\pgfqpoint{1.589994in}{0.237908in}}%
\pgfpathcurveto{\pgfqpoint{1.594112in}{0.233790in}}{\pgfqpoint{1.599699in}{0.231476in}}{\pgfqpoint{1.605522in}{0.231476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031712in}{0.262103in}}%
\pgfpathcurveto{\pgfqpoint{2.037535in}{0.262103in}}{\pgfqpoint{2.043122in}{0.264417in}}{\pgfqpoint{2.047240in}{0.268535in}}%
\pgfpathcurveto{\pgfqpoint{2.051358in}{0.272653in}}{\pgfqpoint{2.053672in}{0.278240in}}{\pgfqpoint{2.053672in}{0.284064in}}%
\pgfpathcurveto{\pgfqpoint{2.053672in}{0.289887in}}{\pgfqpoint{2.051358in}{0.295474in}}{\pgfqpoint{2.047240in}{0.299592in}}%
\pgfpathcurveto{\pgfqpoint{2.043122in}{0.303710in}}{\pgfqpoint{2.037535in}{0.306024in}}{\pgfqpoint{2.031712in}{0.306024in}}%
\pgfpathcurveto{\pgfqpoint{2.025888in}{0.306024in}}{\pgfqpoint{2.020301in}{0.303710in}}{\pgfqpoint{2.016183in}{0.299592in}}%
\pgfpathcurveto{\pgfqpoint{2.012065in}{0.295474in}}{\pgfqpoint{2.009751in}{0.289887in}}{\pgfqpoint{2.009751in}{0.284064in}}%
\pgfpathcurveto{\pgfqpoint{2.009751in}{0.278240in}}{\pgfqpoint{2.012065in}{0.272653in}}{\pgfqpoint{2.016183in}{0.268535in}}%
\pgfpathcurveto{\pgfqpoint{2.020301in}{0.264417in}}{\pgfqpoint{2.025888in}{0.262103in}}{\pgfqpoint{2.031712in}{0.262103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500067in}{0.305552in}}%
\pgfpathcurveto{\pgfqpoint{2.505891in}{0.305552in}}{\pgfqpoint{2.511477in}{0.307866in}}{\pgfqpoint{2.515595in}{0.311984in}}%
\pgfpathcurveto{\pgfqpoint{2.519713in}{0.316103in}}{\pgfqpoint{2.522027in}{0.321689in}}{\pgfqpoint{2.522027in}{0.327513in}}%
\pgfpathcurveto{\pgfqpoint{2.522027in}{0.333337in}}{\pgfqpoint{2.519713in}{0.338923in}}{\pgfqpoint{2.515595in}{0.343041in}}%
\pgfpathcurveto{\pgfqpoint{2.511477in}{0.347159in}}{\pgfqpoint{2.505891in}{0.349473in}}{\pgfqpoint{2.500067in}{0.349473in}}%
\pgfpathcurveto{\pgfqpoint{2.494243in}{0.349473in}}{\pgfqpoint{2.488657in}{0.347159in}}{\pgfqpoint{2.484538in}{0.343041in}}%
\pgfpathcurveto{\pgfqpoint{2.480420in}{0.338923in}}{\pgfqpoint{2.478106in}{0.333337in}}{\pgfqpoint{2.478106in}{0.327513in}}%
\pgfpathcurveto{\pgfqpoint{2.478106in}{0.321689in}}{\pgfqpoint{2.480420in}{0.316103in}}{\pgfqpoint{2.484538in}{0.311984in}}%
\pgfpathcurveto{\pgfqpoint{2.488657in}{0.307866in}}{\pgfqpoint{2.494243in}{0.305552in}}{\pgfqpoint{2.500067in}{0.305552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883242in}{0.254853in}}%
\pgfpathcurveto{\pgfqpoint{0.889066in}{0.254853in}}{\pgfqpoint{0.894652in}{0.257167in}}{\pgfqpoint{0.898770in}{0.261285in}}%
\pgfpathcurveto{\pgfqpoint{0.902889in}{0.265403in}}{\pgfqpoint{0.905202in}{0.270990in}}{\pgfqpoint{0.905202in}{0.276814in}}%
\pgfpathcurveto{\pgfqpoint{0.905202in}{0.282637in}}{\pgfqpoint{0.902889in}{0.288224in}}{\pgfqpoint{0.898770in}{0.292342in}}%
\pgfpathcurveto{\pgfqpoint{0.894652in}{0.296460in}}{\pgfqpoint{0.889066in}{0.298774in}}{\pgfqpoint{0.883242in}{0.298774in}}%
\pgfpathcurveto{\pgfqpoint{0.877418in}{0.298774in}}{\pgfqpoint{0.871832in}{0.296460in}}{\pgfqpoint{0.867714in}{0.292342in}}%
\pgfpathcurveto{\pgfqpoint{0.863596in}{0.288224in}}{\pgfqpoint{0.861282in}{0.282637in}}{\pgfqpoint{0.861282in}{0.276814in}}%
\pgfpathcurveto{\pgfqpoint{0.861282in}{0.270990in}}{\pgfqpoint{0.863596in}{0.265403in}}{\pgfqpoint{0.867714in}{0.261285in}}%
\pgfpathcurveto{\pgfqpoint{0.871832in}{0.257167in}}{\pgfqpoint{0.877418in}{0.254853in}}{\pgfqpoint{0.883242in}{0.254853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232363in}{0.249937in}}%
\pgfpathcurveto{\pgfqpoint{1.238187in}{0.249937in}}{\pgfqpoint{1.243773in}{0.252251in}}{\pgfqpoint{1.247891in}{0.256369in}}%
\pgfpathcurveto{\pgfqpoint{1.252009in}{0.260487in}}{\pgfqpoint{1.254323in}{0.266073in}}{\pgfqpoint{1.254323in}{0.271897in}}%
\pgfpathcurveto{\pgfqpoint{1.254323in}{0.277721in}}{\pgfqpoint{1.252009in}{0.283308in}}{\pgfqpoint{1.247891in}{0.287426in}}%
\pgfpathcurveto{\pgfqpoint{1.243773in}{0.291544in}}{\pgfqpoint{1.238187in}{0.293858in}}{\pgfqpoint{1.232363in}{0.293858in}}%
\pgfpathcurveto{\pgfqpoint{1.226539in}{0.293858in}}{\pgfqpoint{1.220953in}{0.291544in}}{\pgfqpoint{1.216835in}{0.287426in}}%
\pgfpathcurveto{\pgfqpoint{1.212716in}{0.283308in}}{\pgfqpoint{1.210403in}{0.277721in}}{\pgfqpoint{1.210403in}{0.271897in}}%
\pgfpathcurveto{\pgfqpoint{1.210403in}{0.266073in}}{\pgfqpoint{1.212716in}{0.260487in}}{\pgfqpoint{1.216835in}{0.256369in}}%
\pgfpathcurveto{\pgfqpoint{1.220953in}{0.252251in}}{\pgfqpoint{1.226539in}{0.249937in}}{\pgfqpoint{1.232363in}{0.249937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628801in}{0.231290in}}%
\pgfpathcurveto{\pgfqpoint{1.634625in}{0.231290in}}{\pgfqpoint{1.640211in}{0.233604in}}{\pgfqpoint{1.644330in}{0.237722in}}%
\pgfpathcurveto{\pgfqpoint{1.648448in}{0.241840in}}{\pgfqpoint{1.650762in}{0.247426in}}{\pgfqpoint{1.650762in}{0.253250in}}%
\pgfpathcurveto{\pgfqpoint{1.650762in}{0.259074in}}{\pgfqpoint{1.648448in}{0.264660in}}{\pgfqpoint{1.644330in}{0.268779in}}%
\pgfpathcurveto{\pgfqpoint{1.640211in}{0.272897in}}{\pgfqpoint{1.634625in}{0.275211in}}{\pgfqpoint{1.628801in}{0.275211in}}%
\pgfpathcurveto{\pgfqpoint{1.622977in}{0.275211in}}{\pgfqpoint{1.617391in}{0.272897in}}{\pgfqpoint{1.613273in}{0.268779in}}%
\pgfpathcurveto{\pgfqpoint{1.609155in}{0.264660in}}{\pgfqpoint{1.606841in}{0.259074in}}{\pgfqpoint{1.606841in}{0.253250in}}%
\pgfpathcurveto{\pgfqpoint{1.606841in}{0.247426in}}{\pgfqpoint{1.609155in}{0.241840in}}{\pgfqpoint{1.613273in}{0.237722in}}%
\pgfpathcurveto{\pgfqpoint{1.617391in}{0.233604in}}{\pgfqpoint{1.622977in}{0.231290in}}{\pgfqpoint{1.628801in}{0.231290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080928in}{0.278257in}}%
\pgfpathcurveto{\pgfqpoint{2.086752in}{0.278257in}}{\pgfqpoint{2.092339in}{0.280571in}}{\pgfqpoint{2.096457in}{0.284689in}}%
\pgfpathcurveto{\pgfqpoint{2.100575in}{0.288807in}}{\pgfqpoint{2.102889in}{0.294394in}}{\pgfqpoint{2.102889in}{0.300218in}}%
\pgfpathcurveto{\pgfqpoint{2.102889in}{0.306041in}}{\pgfqpoint{2.100575in}{0.311628in}}{\pgfqpoint{2.096457in}{0.315746in}}%
\pgfpathcurveto{\pgfqpoint{2.092339in}{0.319864in}}{\pgfqpoint{2.086752in}{0.322178in}}{\pgfqpoint{2.080928in}{0.322178in}}%
\pgfpathcurveto{\pgfqpoint{2.075105in}{0.322178in}}{\pgfqpoint{2.069518in}{0.319864in}}{\pgfqpoint{2.065400in}{0.315746in}}%
\pgfpathcurveto{\pgfqpoint{2.061282in}{0.311628in}}{\pgfqpoint{2.058968in}{0.306041in}}{\pgfqpoint{2.058968in}{0.300218in}}%
\pgfpathcurveto{\pgfqpoint{2.058968in}{0.294394in}}{\pgfqpoint{2.061282in}{0.288807in}}{\pgfqpoint{2.065400in}{0.284689in}}%
\pgfpathcurveto{\pgfqpoint{2.069518in}{0.280571in}}{\pgfqpoint{2.075105in}{0.278257in}}{\pgfqpoint{2.080928in}{0.278257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581677in}{0.368535in}}%
\pgfpathcurveto{\pgfqpoint{2.587501in}{0.368535in}}{\pgfqpoint{2.593087in}{0.370849in}}{\pgfqpoint{2.597205in}{0.374967in}}%
\pgfpathcurveto{\pgfqpoint{2.601324in}{0.379085in}}{\pgfqpoint{2.603637in}{0.384671in}}{\pgfqpoint{2.603637in}{0.390495in}}%
\pgfpathcurveto{\pgfqpoint{2.603637in}{0.396319in}}{\pgfqpoint{2.601324in}{0.401905in}}{\pgfqpoint{2.597205in}{0.406023in}}%
\pgfpathcurveto{\pgfqpoint{2.593087in}{0.410141in}}{\pgfqpoint{2.587501in}{0.412455in}}{\pgfqpoint{2.581677in}{0.412455in}}%
\pgfpathcurveto{\pgfqpoint{2.575853in}{0.412455in}}{\pgfqpoint{2.570267in}{0.410141in}}{\pgfqpoint{2.566149in}{0.406023in}}%
\pgfpathcurveto{\pgfqpoint{2.562031in}{0.401905in}}{\pgfqpoint{2.559717in}{0.396319in}}{\pgfqpoint{2.559717in}{0.390495in}}%
\pgfpathcurveto{\pgfqpoint{2.559717in}{0.384671in}}{\pgfqpoint{2.562031in}{0.379085in}}{\pgfqpoint{2.566149in}{0.374967in}}%
\pgfpathcurveto{\pgfqpoint{2.570267in}{0.370849in}}{\pgfqpoint{2.575853in}{0.368535in}}{\pgfqpoint{2.581677in}{0.368535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883764in}{0.223211in}}%
\pgfpathcurveto{\pgfqpoint{0.889588in}{0.223211in}}{\pgfqpoint{0.895174in}{0.225525in}}{\pgfqpoint{0.899292in}{0.229643in}}%
\pgfpathcurveto{\pgfqpoint{0.903411in}{0.233761in}}{\pgfqpoint{0.905724in}{0.239347in}}{\pgfqpoint{0.905724in}{0.245171in}}%
\pgfpathcurveto{\pgfqpoint{0.905724in}{0.250995in}}{\pgfqpoint{0.903411in}{0.256581in}}{\pgfqpoint{0.899292in}{0.260699in}}%
\pgfpathcurveto{\pgfqpoint{0.895174in}{0.264817in}}{\pgfqpoint{0.889588in}{0.267131in}}{\pgfqpoint{0.883764in}{0.267131in}}%
\pgfpathcurveto{\pgfqpoint{0.877940in}{0.267131in}}{\pgfqpoint{0.872354in}{0.264817in}}{\pgfqpoint{0.868236in}{0.260699in}}%
\pgfpathcurveto{\pgfqpoint{0.864118in}{0.256581in}}{\pgfqpoint{0.861804in}{0.250995in}}{\pgfqpoint{0.861804in}{0.245171in}}%
\pgfpathcurveto{\pgfqpoint{0.861804in}{0.239347in}}{\pgfqpoint{0.864118in}{0.233761in}}{\pgfqpoint{0.868236in}{0.229643in}}%
\pgfpathcurveto{\pgfqpoint{0.872354in}{0.225525in}}{\pgfqpoint{0.877940in}{0.223211in}}{\pgfqpoint{0.883764in}{0.223211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245854in}{0.232072in}}%
\pgfpathcurveto{\pgfqpoint{1.251678in}{0.232072in}}{\pgfqpoint{1.257264in}{0.234385in}}{\pgfqpoint{1.261382in}{0.238504in}}%
\pgfpathcurveto{\pgfqpoint{1.265501in}{0.242622in}}{\pgfqpoint{1.267814in}{0.248208in}}{\pgfqpoint{1.267814in}{0.254032in}}%
\pgfpathcurveto{\pgfqpoint{1.267814in}{0.259856in}}{\pgfqpoint{1.265501in}{0.265442in}}{\pgfqpoint{1.261382in}{0.269560in}}%
\pgfpathcurveto{\pgfqpoint{1.257264in}{0.273678in}}{\pgfqpoint{1.251678in}{0.275992in}}{\pgfqpoint{1.245854in}{0.275992in}}%
\pgfpathcurveto{\pgfqpoint{1.240030in}{0.275992in}}{\pgfqpoint{1.234444in}{0.273678in}}{\pgfqpoint{1.230326in}{0.269560in}}%
\pgfpathcurveto{\pgfqpoint{1.226208in}{0.265442in}}{\pgfqpoint{1.223894in}{0.259856in}}{\pgfqpoint{1.223894in}{0.254032in}}%
\pgfpathcurveto{\pgfqpoint{1.223894in}{0.248208in}}{\pgfqpoint{1.226208in}{0.242622in}}{\pgfqpoint{1.230326in}{0.238504in}}%
\pgfpathcurveto{\pgfqpoint{1.234444in}{0.234385in}}{\pgfqpoint{1.240030in}{0.232072in}}{\pgfqpoint{1.245854in}{0.232072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654078in}{0.244150in}}%
\pgfpathcurveto{\pgfqpoint{1.659902in}{0.244150in}}{\pgfqpoint{1.665488in}{0.246464in}}{\pgfqpoint{1.669606in}{0.250582in}}%
\pgfpathcurveto{\pgfqpoint{1.673724in}{0.254701in}}{\pgfqpoint{1.676038in}{0.260287in}}{\pgfqpoint{1.676038in}{0.266111in}}%
\pgfpathcurveto{\pgfqpoint{1.676038in}{0.271935in}}{\pgfqpoint{1.673724in}{0.277521in}}{\pgfqpoint{1.669606in}{0.281639in}}%
\pgfpathcurveto{\pgfqpoint{1.665488in}{0.285757in}}{\pgfqpoint{1.659902in}{0.288071in}}{\pgfqpoint{1.654078in}{0.288071in}}%
\pgfpathcurveto{\pgfqpoint{1.648254in}{0.288071in}}{\pgfqpoint{1.642668in}{0.285757in}}{\pgfqpoint{1.638549in}{0.281639in}}%
\pgfpathcurveto{\pgfqpoint{1.634431in}{0.277521in}}{\pgfqpoint{1.632117in}{0.271935in}}{\pgfqpoint{1.632117in}{0.266111in}}%
\pgfpathcurveto{\pgfqpoint{1.632117in}{0.260287in}}{\pgfqpoint{1.634431in}{0.254701in}}{\pgfqpoint{1.638549in}{0.250582in}}%
\pgfpathcurveto{\pgfqpoint{1.642668in}{0.246464in}}{\pgfqpoint{1.648254in}{0.244150in}}{\pgfqpoint{1.654078in}{0.244150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118650in}{0.242946in}}%
\pgfpathcurveto{\pgfqpoint{2.124474in}{0.242946in}}{\pgfqpoint{2.130060in}{0.245260in}}{\pgfqpoint{2.134179in}{0.249378in}}%
\pgfpathcurveto{\pgfqpoint{2.138297in}{0.253496in}}{\pgfqpoint{2.140611in}{0.259082in}}{\pgfqpoint{2.140611in}{0.264906in}}%
\pgfpathcurveto{\pgfqpoint{2.140611in}{0.270730in}}{\pgfqpoint{2.138297in}{0.276316in}}{\pgfqpoint{2.134179in}{0.280434in}}%
\pgfpathcurveto{\pgfqpoint{2.130060in}{0.284552in}}{\pgfqpoint{2.124474in}{0.286866in}}{\pgfqpoint{2.118650in}{0.286866in}}%
\pgfpathcurveto{\pgfqpoint{2.112826in}{0.286866in}}{\pgfqpoint{2.107240in}{0.284552in}}{\pgfqpoint{2.103122in}{0.280434in}}%
\pgfpathcurveto{\pgfqpoint{2.099004in}{0.276316in}}{\pgfqpoint{2.096690in}{0.270730in}}{\pgfqpoint{2.096690in}{0.264906in}}%
\pgfpathcurveto{\pgfqpoint{2.096690in}{0.259082in}}{\pgfqpoint{2.099004in}{0.253496in}}{\pgfqpoint{2.103122in}{0.249378in}}%
\pgfpathcurveto{\pgfqpoint{2.107240in}{0.245260in}}{\pgfqpoint{2.112826in}{0.242946in}}{\pgfqpoint{2.118650in}{0.242946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636559in}{0.310945in}}%
\pgfpathcurveto{\pgfqpoint{2.642383in}{0.310945in}}{\pgfqpoint{2.647969in}{0.313259in}}{\pgfqpoint{2.652087in}{0.317377in}}%
\pgfpathcurveto{\pgfqpoint{2.656205in}{0.321495in}}{\pgfqpoint{2.658519in}{0.327082in}}{\pgfqpoint{2.658519in}{0.332906in}}%
\pgfpathcurveto{\pgfqpoint{2.658519in}{0.338729in}}{\pgfqpoint{2.656205in}{0.344316in}}{\pgfqpoint{2.652087in}{0.348434in}}%
\pgfpathcurveto{\pgfqpoint{2.647969in}{0.352552in}}{\pgfqpoint{2.642383in}{0.354866in}}{\pgfqpoint{2.636559in}{0.354866in}}%
\pgfpathcurveto{\pgfqpoint{2.630735in}{0.354866in}}{\pgfqpoint{2.625149in}{0.352552in}}{\pgfqpoint{2.621030in}{0.348434in}}%
\pgfpathcurveto{\pgfqpoint{2.616912in}{0.344316in}}{\pgfqpoint{2.614598in}{0.338729in}}{\pgfqpoint{2.614598in}{0.332906in}}%
\pgfpathcurveto{\pgfqpoint{2.614598in}{0.327082in}}{\pgfqpoint{2.616912in}{0.321495in}}{\pgfqpoint{2.621030in}{0.317377in}}%
\pgfpathcurveto{\pgfqpoint{2.625149in}{0.313259in}}{\pgfqpoint{2.630735in}{0.310945in}}{\pgfqpoint{2.636559in}{0.310945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790748in}{1.234462in}}%
\pgfpathcurveto{\pgfqpoint{0.796572in}{1.234462in}}{\pgfqpoint{0.802158in}{1.236776in}}{\pgfqpoint{0.806276in}{1.240894in}}%
\pgfpathcurveto{\pgfqpoint{0.810394in}{1.245012in}}{\pgfqpoint{0.812708in}{1.250598in}}{\pgfqpoint{0.812708in}{1.256422in}}%
\pgfpathcurveto{\pgfqpoint{0.812708in}{1.262246in}}{\pgfqpoint{0.810394in}{1.267832in}}{\pgfqpoint{0.806276in}{1.271950in}}%
\pgfpathcurveto{\pgfqpoint{0.802158in}{1.276068in}}{\pgfqpoint{0.796572in}{1.278382in}}{\pgfqpoint{0.790748in}{1.278382in}}%
\pgfpathcurveto{\pgfqpoint{0.784924in}{1.278382in}}{\pgfqpoint{0.779338in}{1.276068in}}{\pgfqpoint{0.775220in}{1.271950in}}%
\pgfpathcurveto{\pgfqpoint{0.771102in}{1.267832in}}{\pgfqpoint{0.768788in}{1.262246in}}{\pgfqpoint{0.768788in}{1.256422in}}%
\pgfpathcurveto{\pgfqpoint{0.768788in}{1.250598in}}{\pgfqpoint{0.771102in}{1.245012in}}{\pgfqpoint{0.775220in}{1.240894in}}%
\pgfpathcurveto{\pgfqpoint{0.779338in}{1.236776in}}{\pgfqpoint{0.784924in}{1.234462in}}{\pgfqpoint{0.790748in}{1.234462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881825in}{0.297999in}}%
\pgfpathcurveto{\pgfqpoint{0.887649in}{0.297999in}}{\pgfqpoint{0.893235in}{0.300313in}}{\pgfqpoint{0.897353in}{0.304431in}}%
\pgfpathcurveto{\pgfqpoint{0.901471in}{0.308549in}}{\pgfqpoint{0.903785in}{0.314135in}}{\pgfqpoint{0.903785in}{0.319959in}}%
\pgfpathcurveto{\pgfqpoint{0.903785in}{0.325783in}}{\pgfqpoint{0.901471in}{0.331369in}}{\pgfqpoint{0.897353in}{0.335488in}}%
\pgfpathcurveto{\pgfqpoint{0.893235in}{0.339606in}}{\pgfqpoint{0.887649in}{0.341920in}}{\pgfqpoint{0.881825in}{0.341920in}}%
\pgfpathcurveto{\pgfqpoint{0.876001in}{0.341920in}}{\pgfqpoint{0.870415in}{0.339606in}}{\pgfqpoint{0.866297in}{0.335488in}}%
\pgfpathcurveto{\pgfqpoint{0.862179in}{0.331369in}}{\pgfqpoint{0.859865in}{0.325783in}}{\pgfqpoint{0.859865in}{0.319959in}}%
\pgfpathcurveto{\pgfqpoint{0.859865in}{0.314135in}}{\pgfqpoint{0.862179in}{0.308549in}}{\pgfqpoint{0.866297in}{0.304431in}}%
\pgfpathcurveto{\pgfqpoint{0.870415in}{0.300313in}}{\pgfqpoint{0.876001in}{0.297999in}}{\pgfqpoint{0.881825in}{0.297999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248317in}{0.396873in}}%
\pgfpathcurveto{\pgfqpoint{1.254141in}{0.396873in}}{\pgfqpoint{1.259727in}{0.399187in}}{\pgfqpoint{1.263846in}{0.403305in}}%
\pgfpathcurveto{\pgfqpoint{1.267964in}{0.407423in}}{\pgfqpoint{1.270278in}{0.413009in}}{\pgfqpoint{1.270278in}{0.418833in}}%
\pgfpathcurveto{\pgfqpoint{1.270278in}{0.424657in}}{\pgfqpoint{1.267964in}{0.430243in}}{\pgfqpoint{1.263846in}{0.434361in}}%
\pgfpathcurveto{\pgfqpoint{1.259727in}{0.438480in}}{\pgfqpoint{1.254141in}{0.440793in}}{\pgfqpoint{1.248317in}{0.440793in}}%
\pgfpathcurveto{\pgfqpoint{1.242493in}{0.440793in}}{\pgfqpoint{1.236907in}{0.438480in}}{\pgfqpoint{1.232789in}{0.434361in}}%
\pgfpathcurveto{\pgfqpoint{1.228671in}{0.430243in}}{\pgfqpoint{1.226357in}{0.424657in}}{\pgfqpoint{1.226357in}{0.418833in}}%
\pgfpathcurveto{\pgfqpoint{1.226357in}{0.413009in}}{\pgfqpoint{1.228671in}{0.407423in}}{\pgfqpoint{1.232789in}{0.403305in}}%
\pgfpathcurveto{\pgfqpoint{1.236907in}{0.399187in}}{\pgfqpoint{1.242493in}{0.396873in}}{\pgfqpoint{1.248317in}{0.396873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677343in}{0.355751in}}%
\pgfpathcurveto{\pgfqpoint{1.683167in}{0.355751in}}{\pgfqpoint{1.688753in}{0.358065in}}{\pgfqpoint{1.692871in}{0.362183in}}%
\pgfpathcurveto{\pgfqpoint{1.696989in}{0.366301in}}{\pgfqpoint{1.699303in}{0.371887in}}{\pgfqpoint{1.699303in}{0.377711in}}%
\pgfpathcurveto{\pgfqpoint{1.699303in}{0.383535in}}{\pgfqpoint{1.696989in}{0.389121in}}{\pgfqpoint{1.692871in}{0.393239in}}%
\pgfpathcurveto{\pgfqpoint{1.688753in}{0.397357in}}{\pgfqpoint{1.683167in}{0.399671in}}{\pgfqpoint{1.677343in}{0.399671in}}%
\pgfpathcurveto{\pgfqpoint{1.671519in}{0.399671in}}{\pgfqpoint{1.665933in}{0.397357in}}{\pgfqpoint{1.661815in}{0.393239in}}%
\pgfpathcurveto{\pgfqpoint{1.657696in}{0.389121in}}{\pgfqpoint{1.655383in}{0.383535in}}{\pgfqpoint{1.655383in}{0.377711in}}%
\pgfpathcurveto{\pgfqpoint{1.655383in}{0.371887in}}{\pgfqpoint{1.657696in}{0.366301in}}{\pgfqpoint{1.661815in}{0.362183in}}%
\pgfpathcurveto{\pgfqpoint{1.665933in}{0.358065in}}{\pgfqpoint{1.671519in}{0.355751in}}{\pgfqpoint{1.677343in}{0.355751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147241in}{0.321891in}}%
\pgfpathcurveto{\pgfqpoint{2.153065in}{0.321891in}}{\pgfqpoint{2.158651in}{0.324204in}}{\pgfqpoint{2.162769in}{0.328323in}}%
\pgfpathcurveto{\pgfqpoint{2.166887in}{0.332441in}}{\pgfqpoint{2.169201in}{0.338027in}}{\pgfqpoint{2.169201in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{2.169201in}{0.349675in}}{\pgfqpoint{2.166887in}{0.355261in}}{\pgfqpoint{2.162769in}{0.359379in}}%
\pgfpathcurveto{\pgfqpoint{2.158651in}{0.363497in}}{\pgfqpoint{2.153065in}{0.365811in}}{\pgfqpoint{2.147241in}{0.365811in}}%
\pgfpathcurveto{\pgfqpoint{2.141417in}{0.365811in}}{\pgfqpoint{2.135831in}{0.363497in}}{\pgfqpoint{2.131712in}{0.359379in}}%
\pgfpathcurveto{\pgfqpoint{2.127594in}{0.355261in}}{\pgfqpoint{2.125280in}{0.349675in}}{\pgfqpoint{2.125280in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{2.125280in}{0.338027in}}{\pgfqpoint{2.127594in}{0.332441in}}{\pgfqpoint{2.131712in}{0.328323in}}%
\pgfpathcurveto{\pgfqpoint{2.135831in}{0.324204in}}{\pgfqpoint{2.141417in}{0.321891in}}{\pgfqpoint{2.147241in}{0.321891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491174in}{1.066647in}}%
\pgfpathcurveto{\pgfqpoint{1.496998in}{1.066647in}}{\pgfqpoint{1.502584in}{1.068961in}}{\pgfqpoint{1.506702in}{1.073079in}}%
\pgfpathcurveto{\pgfqpoint{1.510820in}{1.077197in}}{\pgfqpoint{1.513134in}{1.082783in}}{\pgfqpoint{1.513134in}{1.088607in}}%
\pgfpathcurveto{\pgfqpoint{1.513134in}{1.094431in}}{\pgfqpoint{1.510820in}{1.100017in}}{\pgfqpoint{1.506702in}{1.104135in}}%
\pgfpathcurveto{\pgfqpoint{1.502584in}{1.108253in}}{\pgfqpoint{1.496998in}{1.110567in}}{\pgfqpoint{1.491174in}{1.110567in}}%
\pgfpathcurveto{\pgfqpoint{1.485350in}{1.110567in}}{\pgfqpoint{1.479764in}{1.108253in}}{\pgfqpoint{1.475645in}{1.104135in}}%
\pgfpathcurveto{\pgfqpoint{1.471527in}{1.100017in}}{\pgfqpoint{1.469213in}{1.094431in}}{\pgfqpoint{1.469213in}{1.088607in}}%
\pgfpathcurveto{\pgfqpoint{1.469213in}{1.082783in}}{\pgfqpoint{1.471527in}{1.077197in}}{\pgfqpoint{1.475645in}{1.073079in}}%
\pgfpathcurveto{\pgfqpoint{1.479764in}{1.068961in}}{\pgfqpoint{1.485350in}{1.066647in}}{\pgfqpoint{1.491174in}{1.066647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465635in}{1.966572in}}%
\pgfpathcurveto{\pgfqpoint{2.471459in}{1.966572in}}{\pgfqpoint{2.477045in}{1.968886in}}{\pgfqpoint{2.481164in}{1.973004in}}%
\pgfpathcurveto{\pgfqpoint{2.485282in}{1.977122in}}{\pgfqpoint{2.487596in}{1.982708in}}{\pgfqpoint{2.487596in}{1.988532in}}%
\pgfpathcurveto{\pgfqpoint{2.487596in}{1.994356in}}{\pgfqpoint{2.485282in}{1.999942in}}{\pgfqpoint{2.481164in}{2.004061in}}%
\pgfpathcurveto{\pgfqpoint{2.477045in}{2.008179in}}{\pgfqpoint{2.471459in}{2.010493in}}{\pgfqpoint{2.465635in}{2.010493in}}%
\pgfpathcurveto{\pgfqpoint{2.459811in}{2.010493in}}{\pgfqpoint{2.454225in}{2.008179in}}{\pgfqpoint{2.450107in}{2.004061in}}%
\pgfpathcurveto{\pgfqpoint{2.445989in}{1.999942in}}{\pgfqpoint{2.443675in}{1.994356in}}{\pgfqpoint{2.443675in}{1.988532in}}%
\pgfpathcurveto{\pgfqpoint{2.443675in}{1.982708in}}{\pgfqpoint{2.445989in}{1.977122in}}{\pgfqpoint{2.450107in}{1.973004in}}%
\pgfpathcurveto{\pgfqpoint{2.454225in}{1.968886in}}{\pgfqpoint{2.459811in}{1.966572in}}{\pgfqpoint{2.465635in}{1.966572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570028in}{1.382159in}}%
\pgfpathcurveto{\pgfqpoint{2.575852in}{1.382159in}}{\pgfqpoint{2.581439in}{1.384473in}}{\pgfqpoint{2.585557in}{1.388591in}}%
\pgfpathcurveto{\pgfqpoint{2.589675in}{1.392709in}}{\pgfqpoint{2.591989in}{1.398295in}}{\pgfqpoint{2.591989in}{1.404119in}}%
\pgfpathcurveto{\pgfqpoint{2.591989in}{1.409943in}}{\pgfqpoint{2.589675in}{1.415530in}}{\pgfqpoint{2.585557in}{1.419648in}}%
\pgfpathcurveto{\pgfqpoint{2.581439in}{1.423766in}}{\pgfqpoint{2.575852in}{1.426080in}}{\pgfqpoint{2.570028in}{1.426080in}}%
\pgfpathcurveto{\pgfqpoint{2.564205in}{1.426080in}}{\pgfqpoint{2.558618in}{1.423766in}}{\pgfqpoint{2.554500in}{1.419648in}}%
\pgfpathcurveto{\pgfqpoint{2.550382in}{1.415530in}}{\pgfqpoint{2.548068in}{1.409943in}}{\pgfqpoint{2.548068in}{1.404119in}}%
\pgfpathcurveto{\pgfqpoint{2.548068in}{1.398295in}}{\pgfqpoint{2.550382in}{1.392709in}}{\pgfqpoint{2.554500in}{1.388591in}}%
\pgfpathcurveto{\pgfqpoint{2.558618in}{1.384473in}}{\pgfqpoint{2.564205in}{1.382159in}}{\pgfqpoint{2.570028in}{1.382159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882860in}{0.248970in}}%
\pgfpathcurveto{\pgfqpoint{0.888684in}{0.248970in}}{\pgfqpoint{0.894270in}{0.251284in}}{\pgfqpoint{0.898388in}{0.255402in}}%
\pgfpathcurveto{\pgfqpoint{0.902507in}{0.259520in}}{\pgfqpoint{0.904820in}{0.265106in}}{\pgfqpoint{0.904820in}{0.270930in}}%
\pgfpathcurveto{\pgfqpoint{0.904820in}{0.276754in}}{\pgfqpoint{0.902507in}{0.282340in}}{\pgfqpoint{0.898388in}{0.286458in}}%
\pgfpathcurveto{\pgfqpoint{0.894270in}{0.290577in}}{\pgfqpoint{0.888684in}{0.292890in}}{\pgfqpoint{0.882860in}{0.292890in}}%
\pgfpathcurveto{\pgfqpoint{0.877036in}{0.292890in}}{\pgfqpoint{0.871450in}{0.290577in}}{\pgfqpoint{0.867332in}{0.286458in}}%
\pgfpathcurveto{\pgfqpoint{0.863214in}{0.282340in}}{\pgfqpoint{0.860900in}{0.276754in}}{\pgfqpoint{0.860900in}{0.270930in}}%
\pgfpathcurveto{\pgfqpoint{0.860900in}{0.265106in}}{\pgfqpoint{0.863214in}{0.259520in}}{\pgfqpoint{0.867332in}{0.255402in}}%
\pgfpathcurveto{\pgfqpoint{0.871450in}{0.251284in}}{\pgfqpoint{0.877036in}{0.248970in}}{\pgfqpoint{0.882860in}{0.248970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253936in}{0.264954in}}%
\pgfpathcurveto{\pgfqpoint{1.259760in}{0.264954in}}{\pgfqpoint{1.265346in}{0.267268in}}{\pgfqpoint{1.269464in}{0.271386in}}%
\pgfpathcurveto{\pgfqpoint{1.273582in}{0.275504in}}{\pgfqpoint{1.275896in}{0.281090in}}{\pgfqpoint{1.275896in}{0.286914in}}%
\pgfpathcurveto{\pgfqpoint{1.275896in}{0.292738in}}{\pgfqpoint{1.273582in}{0.298324in}}{\pgfqpoint{1.269464in}{0.302443in}}%
\pgfpathcurveto{\pgfqpoint{1.265346in}{0.306561in}}{\pgfqpoint{1.259760in}{0.308875in}}{\pgfqpoint{1.253936in}{0.308875in}}%
\pgfpathcurveto{\pgfqpoint{1.248112in}{0.308875in}}{\pgfqpoint{1.242526in}{0.306561in}}{\pgfqpoint{1.238408in}{0.302443in}}%
\pgfpathcurveto{\pgfqpoint{1.234289in}{0.298324in}}{\pgfqpoint{1.231976in}{0.292738in}}{\pgfqpoint{1.231976in}{0.286914in}}%
\pgfpathcurveto{\pgfqpoint{1.231976in}{0.281090in}}{\pgfqpoint{1.234289in}{0.275504in}}{\pgfqpoint{1.238408in}{0.271386in}}%
\pgfpathcurveto{\pgfqpoint{1.242526in}{0.267268in}}{\pgfqpoint{1.248112in}{0.264954in}}{\pgfqpoint{1.253936in}{0.264954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678754in}{0.270784in}}%
\pgfpathcurveto{\pgfqpoint{1.684578in}{0.270784in}}{\pgfqpoint{1.690164in}{0.273098in}}{\pgfqpoint{1.694282in}{0.277216in}}%
\pgfpathcurveto{\pgfqpoint{1.698400in}{0.281334in}}{\pgfqpoint{1.700714in}{0.286920in}}{\pgfqpoint{1.700714in}{0.292744in}}%
\pgfpathcurveto{\pgfqpoint{1.700714in}{0.298568in}}{\pgfqpoint{1.698400in}{0.304154in}}{\pgfqpoint{1.694282in}{0.308272in}}%
\pgfpathcurveto{\pgfqpoint{1.690164in}{0.312390in}}{\pgfqpoint{1.684578in}{0.314704in}}{\pgfqpoint{1.678754in}{0.314704in}}%
\pgfpathcurveto{\pgfqpoint{1.672930in}{0.314704in}}{\pgfqpoint{1.667344in}{0.312390in}}{\pgfqpoint{1.663226in}{0.308272in}}%
\pgfpathcurveto{\pgfqpoint{1.659108in}{0.304154in}}{\pgfqpoint{1.656794in}{0.298568in}}{\pgfqpoint{1.656794in}{0.292744in}}%
\pgfpathcurveto{\pgfqpoint{1.656794in}{0.286920in}}{\pgfqpoint{1.659108in}{0.281334in}}{\pgfqpoint{1.663226in}{0.277216in}}%
\pgfpathcurveto{\pgfqpoint{1.667344in}{0.273098in}}{\pgfqpoint{1.672930in}{0.270784in}}{\pgfqpoint{1.678754in}{0.270784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181224in}{0.260584in}}%
\pgfpathcurveto{\pgfqpoint{2.187048in}{0.260584in}}{\pgfqpoint{2.192634in}{0.262898in}}{\pgfqpoint{2.196752in}{0.267016in}}%
\pgfpathcurveto{\pgfqpoint{2.200870in}{0.271135in}}{\pgfqpoint{2.203184in}{0.276721in}}{\pgfqpoint{2.203184in}{0.282545in}}%
\pgfpathcurveto{\pgfqpoint{2.203184in}{0.288369in}}{\pgfqpoint{2.200870in}{0.293955in}}{\pgfqpoint{2.196752in}{0.298073in}}%
\pgfpathcurveto{\pgfqpoint{2.192634in}{0.302191in}}{\pgfqpoint{2.187048in}{0.304505in}}{\pgfqpoint{2.181224in}{0.304505in}}%
\pgfpathcurveto{\pgfqpoint{2.175400in}{0.304505in}}{\pgfqpoint{2.169814in}{0.302191in}}{\pgfqpoint{2.165695in}{0.298073in}}%
\pgfpathcurveto{\pgfqpoint{2.161577in}{0.293955in}}{\pgfqpoint{2.159263in}{0.288369in}}{\pgfqpoint{2.159263in}{0.282545in}}%
\pgfpathcurveto{\pgfqpoint{2.159263in}{0.276721in}}{\pgfqpoint{2.161577in}{0.271135in}}{\pgfqpoint{2.165695in}{0.267016in}}%
\pgfpathcurveto{\pgfqpoint{2.169814in}{0.262898in}}{\pgfqpoint{2.175400in}{0.260584in}}{\pgfqpoint{2.181224in}{0.260584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673747in}{0.290991in}}%
\pgfpathcurveto{\pgfqpoint{2.679571in}{0.290991in}}{\pgfqpoint{2.685157in}{0.293305in}}{\pgfqpoint{2.689275in}{0.297423in}}%
\pgfpathcurveto{\pgfqpoint{2.693393in}{0.301541in}}{\pgfqpoint{2.695707in}{0.307127in}}{\pgfqpoint{2.695707in}{0.312951in}}%
\pgfpathcurveto{\pgfqpoint{2.695707in}{0.318775in}}{\pgfqpoint{2.693393in}{0.324361in}}{\pgfqpoint{2.689275in}{0.328480in}}%
\pgfpathcurveto{\pgfqpoint{2.685157in}{0.332598in}}{\pgfqpoint{2.679571in}{0.334912in}}{\pgfqpoint{2.673747in}{0.334912in}}%
\pgfpathcurveto{\pgfqpoint{2.667923in}{0.334912in}}{\pgfqpoint{2.662337in}{0.332598in}}{\pgfqpoint{2.658218in}{0.328480in}}%
\pgfpathcurveto{\pgfqpoint{2.654100in}{0.324361in}}{\pgfqpoint{2.651786in}{0.318775in}}{\pgfqpoint{2.651786in}{0.312951in}}%
\pgfpathcurveto{\pgfqpoint{2.651786in}{0.307127in}}{\pgfqpoint{2.654100in}{0.301541in}}{\pgfqpoint{2.658218in}{0.297423in}}%
\pgfpathcurveto{\pgfqpoint{2.662337in}{0.293305in}}{\pgfqpoint{2.667923in}{0.290991in}}{\pgfqpoint{2.673747in}{0.290991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882887in}{0.227548in}}%
\pgfpathcurveto{\pgfqpoint{0.888711in}{0.227548in}}{\pgfqpoint{0.894297in}{0.229861in}}{\pgfqpoint{0.898415in}{0.233980in}}%
\pgfpathcurveto{\pgfqpoint{0.902533in}{0.238098in}}{\pgfqpoint{0.904847in}{0.243684in}}{\pgfqpoint{0.904847in}{0.249508in}}%
\pgfpathcurveto{\pgfqpoint{0.904847in}{0.255332in}}{\pgfqpoint{0.902533in}{0.260918in}}{\pgfqpoint{0.898415in}{0.265036in}}%
\pgfpathcurveto{\pgfqpoint{0.894297in}{0.269154in}}{\pgfqpoint{0.888711in}{0.271468in}}{\pgfqpoint{0.882887in}{0.271468in}}%
\pgfpathcurveto{\pgfqpoint{0.877063in}{0.271468in}}{\pgfqpoint{0.871477in}{0.269154in}}{\pgfqpoint{0.867359in}{0.265036in}}%
\pgfpathcurveto{\pgfqpoint{0.863240in}{0.260918in}}{\pgfqpoint{0.860926in}{0.255332in}}{\pgfqpoint{0.860926in}{0.249508in}}%
\pgfpathcurveto{\pgfqpoint{0.860926in}{0.243684in}}{\pgfqpoint{0.863240in}{0.238098in}}{\pgfqpoint{0.867359in}{0.233980in}}%
\pgfpathcurveto{\pgfqpoint{0.871477in}{0.229861in}}{\pgfqpoint{0.877063in}{0.227548in}}{\pgfqpoint{0.882887in}{0.227548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232141in}{0.222127in}}%
\pgfpathcurveto{\pgfqpoint{1.237965in}{0.222127in}}{\pgfqpoint{1.243551in}{0.224441in}}{\pgfqpoint{1.247669in}{0.228559in}}%
\pgfpathcurveto{\pgfqpoint{1.251787in}{0.232677in}}{\pgfqpoint{1.254101in}{0.238263in}}{\pgfqpoint{1.254101in}{0.244087in}}%
\pgfpathcurveto{\pgfqpoint{1.254101in}{0.249911in}}{\pgfqpoint{1.251787in}{0.255497in}}{\pgfqpoint{1.247669in}{0.259615in}}%
\pgfpathcurveto{\pgfqpoint{1.243551in}{0.263733in}}{\pgfqpoint{1.237965in}{0.266047in}}{\pgfqpoint{1.232141in}{0.266047in}}%
\pgfpathcurveto{\pgfqpoint{1.226317in}{0.266047in}}{\pgfqpoint{1.220731in}{0.263733in}}{\pgfqpoint{1.216613in}{0.259615in}}%
\pgfpathcurveto{\pgfqpoint{1.212495in}{0.255497in}}{\pgfqpoint{1.210181in}{0.249911in}}{\pgfqpoint{1.210181in}{0.244087in}}%
\pgfpathcurveto{\pgfqpoint{1.210181in}{0.238263in}}{\pgfqpoint{1.212495in}{0.232677in}}{\pgfqpoint{1.216613in}{0.228559in}}%
\pgfpathcurveto{\pgfqpoint{1.220731in}{0.224441in}}{\pgfqpoint{1.226317in}{0.222127in}}{\pgfqpoint{1.232141in}{0.222127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626326in}{0.242734in}}%
\pgfpathcurveto{\pgfqpoint{1.632150in}{0.242734in}}{\pgfqpoint{1.637736in}{0.245048in}}{\pgfqpoint{1.641855in}{0.249166in}}%
\pgfpathcurveto{\pgfqpoint{1.645973in}{0.253284in}}{\pgfqpoint{1.648287in}{0.258870in}}{\pgfqpoint{1.648287in}{0.264694in}}%
\pgfpathcurveto{\pgfqpoint{1.648287in}{0.270518in}}{\pgfqpoint{1.645973in}{0.276104in}}{\pgfqpoint{1.641855in}{0.280223in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{0.284341in}}{\pgfqpoint{1.632150in}{0.286655in}}{\pgfqpoint{1.626326in}{0.286655in}}%
\pgfpathcurveto{\pgfqpoint{1.620502in}{0.286655in}}{\pgfqpoint{1.614916in}{0.284341in}}{\pgfqpoint{1.610798in}{0.280223in}}%
\pgfpathcurveto{\pgfqpoint{1.606680in}{0.276104in}}{\pgfqpoint{1.604366in}{0.270518in}}{\pgfqpoint{1.604366in}{0.264694in}}%
\pgfpathcurveto{\pgfqpoint{1.604366in}{0.258870in}}{\pgfqpoint{1.606680in}{0.253284in}}{\pgfqpoint{1.610798in}{0.249166in}}%
\pgfpathcurveto{\pgfqpoint{1.614916in}{0.245048in}}{\pgfqpoint{1.620502in}{0.242734in}}{\pgfqpoint{1.626326in}{0.242734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074210in}{0.260489in}}%
\pgfpathcurveto{\pgfqpoint{2.080034in}{0.260489in}}{\pgfqpoint{2.085620in}{0.262802in}}{\pgfqpoint{2.089738in}{0.266921in}}%
\pgfpathcurveto{\pgfqpoint{2.093856in}{0.271039in}}{\pgfqpoint{2.096170in}{0.276625in}}{\pgfqpoint{2.096170in}{0.282449in}}%
\pgfpathcurveto{\pgfqpoint{2.096170in}{0.288273in}}{\pgfqpoint{2.093856in}{0.293859in}}{\pgfqpoint{2.089738in}{0.297977in}}%
\pgfpathcurveto{\pgfqpoint{2.085620in}{0.302095in}}{\pgfqpoint{2.080034in}{0.304409in}}{\pgfqpoint{2.074210in}{0.304409in}}%
\pgfpathcurveto{\pgfqpoint{2.068386in}{0.304409in}}{\pgfqpoint{2.062800in}{0.302095in}}{\pgfqpoint{2.058681in}{0.297977in}}%
\pgfpathcurveto{\pgfqpoint{2.054563in}{0.293859in}}{\pgfqpoint{2.052249in}{0.288273in}}{\pgfqpoint{2.052249in}{0.282449in}}%
\pgfpathcurveto{\pgfqpoint{2.052249in}{0.276625in}}{\pgfqpoint{2.054563in}{0.271039in}}{\pgfqpoint{2.058681in}{0.266921in}}%
\pgfpathcurveto{\pgfqpoint{2.062800in}{0.262802in}}{\pgfqpoint{2.068386in}{0.260489in}}{\pgfqpoint{2.074210in}{0.260489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580589in}{0.301051in}}%
\pgfpathcurveto{\pgfqpoint{2.586413in}{0.301051in}}{\pgfqpoint{2.591999in}{0.303365in}}{\pgfqpoint{2.596117in}{0.307483in}}%
\pgfpathcurveto{\pgfqpoint{2.600235in}{0.311601in}}{\pgfqpoint{2.602549in}{0.317187in}}{\pgfqpoint{2.602549in}{0.323011in}}%
\pgfpathcurveto{\pgfqpoint{2.602549in}{0.328835in}}{\pgfqpoint{2.600235in}{0.334421in}}{\pgfqpoint{2.596117in}{0.338539in}}%
\pgfpathcurveto{\pgfqpoint{2.591999in}{0.342657in}}{\pgfqpoint{2.586413in}{0.344971in}}{\pgfqpoint{2.580589in}{0.344971in}}%
\pgfpathcurveto{\pgfqpoint{2.574765in}{0.344971in}}{\pgfqpoint{2.569179in}{0.342657in}}{\pgfqpoint{2.565061in}{0.338539in}}%
\pgfpathcurveto{\pgfqpoint{2.560942in}{0.334421in}}{\pgfqpoint{2.558629in}{0.328835in}}{\pgfqpoint{2.558629in}{0.323011in}}%
\pgfpathcurveto{\pgfqpoint{2.558629in}{0.317187in}}{\pgfqpoint{2.560942in}{0.311601in}}{\pgfqpoint{2.565061in}{0.307483in}}%
\pgfpathcurveto{\pgfqpoint{2.569179in}{0.303365in}}{\pgfqpoint{2.574765in}{0.301051in}}{\pgfqpoint{2.580589in}{0.301051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878687in}{0.242527in}}%
\pgfpathcurveto{\pgfqpoint{0.884510in}{0.242527in}}{\pgfqpoint{0.890097in}{0.244841in}}{\pgfqpoint{0.894215in}{0.248959in}}%
\pgfpathcurveto{\pgfqpoint{0.898333in}{0.253077in}}{\pgfqpoint{0.900647in}{0.258663in}}{\pgfqpoint{0.900647in}{0.264487in}}%
\pgfpathcurveto{\pgfqpoint{0.900647in}{0.270311in}}{\pgfqpoint{0.898333in}{0.275897in}}{\pgfqpoint{0.894215in}{0.280016in}}%
\pgfpathcurveto{\pgfqpoint{0.890097in}{0.284134in}}{\pgfqpoint{0.884510in}{0.286448in}}{\pgfqpoint{0.878687in}{0.286448in}}%
\pgfpathcurveto{\pgfqpoint{0.872863in}{0.286448in}}{\pgfqpoint{0.867276in}{0.284134in}}{\pgfqpoint{0.863158in}{0.280016in}}%
\pgfpathcurveto{\pgfqpoint{0.859040in}{0.275897in}}{\pgfqpoint{0.856726in}{0.270311in}}{\pgfqpoint{0.856726in}{0.264487in}}%
\pgfpathcurveto{\pgfqpoint{0.856726in}{0.258663in}}{\pgfqpoint{0.859040in}{0.253077in}}{\pgfqpoint{0.863158in}{0.248959in}}%
\pgfpathcurveto{\pgfqpoint{0.867276in}{0.244841in}}{\pgfqpoint{0.872863in}{0.242527in}}{\pgfqpoint{0.878687in}{0.242527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374362in}{0.305887in}}%
\pgfpathcurveto{\pgfqpoint{1.380186in}{0.305887in}}{\pgfqpoint{1.385772in}{0.308201in}}{\pgfqpoint{1.389890in}{0.312319in}}%
\pgfpathcurveto{\pgfqpoint{1.394008in}{0.316437in}}{\pgfqpoint{1.396322in}{0.322024in}}{\pgfqpoint{1.396322in}{0.327848in}}%
\pgfpathcurveto{\pgfqpoint{1.396322in}{0.333672in}}{\pgfqpoint{1.394008in}{0.339258in}}{\pgfqpoint{1.389890in}{0.343376in}}%
\pgfpathcurveto{\pgfqpoint{1.385772in}{0.347494in}}{\pgfqpoint{1.380186in}{0.349808in}}{\pgfqpoint{1.374362in}{0.349808in}}%
\pgfpathcurveto{\pgfqpoint{1.368538in}{0.349808in}}{\pgfqpoint{1.362952in}{0.347494in}}{\pgfqpoint{1.358834in}{0.343376in}}%
\pgfpathcurveto{\pgfqpoint{1.354716in}{0.339258in}}{\pgfqpoint{1.352402in}{0.333672in}}{\pgfqpoint{1.352402in}{0.327848in}}%
\pgfpathcurveto{\pgfqpoint{1.352402in}{0.322024in}}{\pgfqpoint{1.354716in}{0.316437in}}{\pgfqpoint{1.358834in}{0.312319in}}%
\pgfpathcurveto{\pgfqpoint{1.362952in}{0.308201in}}{\pgfqpoint{1.368538in}{0.305887in}}{\pgfqpoint{1.374362in}{0.305887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947111in}{0.297836in}}%
\pgfpathcurveto{\pgfqpoint{1.952935in}{0.297836in}}{\pgfqpoint{1.958521in}{0.300150in}}{\pgfqpoint{1.962639in}{0.304268in}}%
\pgfpathcurveto{\pgfqpoint{1.966758in}{0.308387in}}{\pgfqpoint{1.969071in}{0.313973in}}{\pgfqpoint{1.969071in}{0.319797in}}%
\pgfpathcurveto{\pgfqpoint{1.969071in}{0.325621in}}{\pgfqpoint{1.966758in}{0.331207in}}{\pgfqpoint{1.962639in}{0.335325in}}%
\pgfpathcurveto{\pgfqpoint{1.958521in}{0.339443in}}{\pgfqpoint{1.952935in}{0.341757in}}{\pgfqpoint{1.947111in}{0.341757in}}%
\pgfpathcurveto{\pgfqpoint{1.941287in}{0.341757in}}{\pgfqpoint{1.935701in}{0.339443in}}{\pgfqpoint{1.931583in}{0.335325in}}%
\pgfpathcurveto{\pgfqpoint{1.927465in}{0.331207in}}{\pgfqpoint{1.925151in}{0.325621in}}{\pgfqpoint{1.925151in}{0.319797in}}%
\pgfpathcurveto{\pgfqpoint{1.925151in}{0.313973in}}{\pgfqpoint{1.927465in}{0.308387in}}{\pgfqpoint{1.931583in}{0.304268in}}%
\pgfpathcurveto{\pgfqpoint{1.935701in}{0.300150in}}{\pgfqpoint{1.941287in}{0.297836in}}{\pgfqpoint{1.947111in}{0.297836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616231in}{0.486904in}}%
\pgfpathcurveto{\pgfqpoint{2.622055in}{0.486904in}}{\pgfqpoint{2.627641in}{0.489218in}}{\pgfqpoint{2.631759in}{0.493336in}}%
\pgfpathcurveto{\pgfqpoint{2.635877in}{0.497454in}}{\pgfqpoint{2.638191in}{0.503040in}}{\pgfqpoint{2.638191in}{0.508864in}}%
\pgfpathcurveto{\pgfqpoint{2.638191in}{0.514688in}}{\pgfqpoint{2.635877in}{0.520274in}}{\pgfqpoint{2.631759in}{0.524393in}}%
\pgfpathcurveto{\pgfqpoint{2.627641in}{0.528511in}}{\pgfqpoint{2.622055in}{0.530825in}}{\pgfqpoint{2.616231in}{0.530825in}}%
\pgfpathcurveto{\pgfqpoint{2.610407in}{0.530825in}}{\pgfqpoint{2.604821in}{0.528511in}}{\pgfqpoint{2.600703in}{0.524393in}}%
\pgfpathcurveto{\pgfqpoint{2.596585in}{0.520274in}}{\pgfqpoint{2.594271in}{0.514688in}}{\pgfqpoint{2.594271in}{0.508864in}}%
\pgfpathcurveto{\pgfqpoint{2.594271in}{0.503040in}}{\pgfqpoint{2.596585in}{0.497454in}}{\pgfqpoint{2.600703in}{0.493336in}}%
\pgfpathcurveto{\pgfqpoint{2.604821in}{0.489218in}}{\pgfqpoint{2.610407in}{0.486904in}}{\pgfqpoint{2.616231in}{0.486904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809249in}{1.398573in}}%
\pgfpathcurveto{\pgfqpoint{1.815072in}{1.398573in}}{\pgfqpoint{1.820659in}{1.400887in}}{\pgfqpoint{1.824777in}{1.405005in}}%
\pgfpathcurveto{\pgfqpoint{1.828895in}{1.409124in}}{\pgfqpoint{1.831209in}{1.414710in}}{\pgfqpoint{1.831209in}{1.420534in}}%
\pgfpathcurveto{\pgfqpoint{1.831209in}{1.426358in}}{\pgfqpoint{1.828895in}{1.431944in}}{\pgfqpoint{1.824777in}{1.436062in}}%
\pgfpathcurveto{\pgfqpoint{1.820659in}{1.440180in}}{\pgfqpoint{1.815072in}{1.442494in}}{\pgfqpoint{1.809249in}{1.442494in}}%
\pgfpathcurveto{\pgfqpoint{1.803425in}{1.442494in}}{\pgfqpoint{1.797838in}{1.440180in}}{\pgfqpoint{1.793720in}{1.436062in}}%
\pgfpathcurveto{\pgfqpoint{1.789602in}{1.431944in}}{\pgfqpoint{1.787288in}{1.426358in}}{\pgfqpoint{1.787288in}{1.420534in}}%
\pgfpathcurveto{\pgfqpoint{1.787288in}{1.414710in}}{\pgfqpoint{1.789602in}{1.409124in}}{\pgfqpoint{1.793720in}{1.405005in}}%
\pgfpathcurveto{\pgfqpoint{1.797838in}{1.400887in}}{\pgfqpoint{1.803425in}{1.398573in}}{\pgfqpoint{1.809249in}{1.398573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882959in}{0.237961in}}%
\pgfpathcurveto{\pgfqpoint{0.888783in}{0.237961in}}{\pgfqpoint{0.894369in}{0.240275in}}{\pgfqpoint{0.898487in}{0.244393in}}%
\pgfpathcurveto{\pgfqpoint{0.902605in}{0.248511in}}{\pgfqpoint{0.904919in}{0.254097in}}{\pgfqpoint{0.904919in}{0.259921in}}%
\pgfpathcurveto{\pgfqpoint{0.904919in}{0.265745in}}{\pgfqpoint{0.902605in}{0.271331in}}{\pgfqpoint{0.898487in}{0.275450in}}%
\pgfpathcurveto{\pgfqpoint{0.894369in}{0.279568in}}{\pgfqpoint{0.888783in}{0.281882in}}{\pgfqpoint{0.882959in}{0.281882in}}%
\pgfpathcurveto{\pgfqpoint{0.877135in}{0.281882in}}{\pgfqpoint{0.871549in}{0.279568in}}{\pgfqpoint{0.867430in}{0.275450in}}%
\pgfpathcurveto{\pgfqpoint{0.863312in}{0.271331in}}{\pgfqpoint{0.860998in}{0.265745in}}{\pgfqpoint{0.860998in}{0.259921in}}%
\pgfpathcurveto{\pgfqpoint{0.860998in}{0.254097in}}{\pgfqpoint{0.863312in}{0.248511in}}{\pgfqpoint{0.867430in}{0.244393in}}%
\pgfpathcurveto{\pgfqpoint{0.871549in}{0.240275in}}{\pgfqpoint{0.877135in}{0.237961in}}{\pgfqpoint{0.882959in}{0.237961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251836in}{0.234230in}}%
\pgfpathcurveto{\pgfqpoint{1.257659in}{0.234230in}}{\pgfqpoint{1.263246in}{0.236544in}}{\pgfqpoint{1.267364in}{0.240662in}}%
\pgfpathcurveto{\pgfqpoint{1.271482in}{0.244780in}}{\pgfqpoint{1.273796in}{0.250366in}}{\pgfqpoint{1.273796in}{0.256190in}}%
\pgfpathcurveto{\pgfqpoint{1.273796in}{0.262014in}}{\pgfqpoint{1.271482in}{0.267600in}}{\pgfqpoint{1.267364in}{0.271718in}}%
\pgfpathcurveto{\pgfqpoint{1.263246in}{0.275836in}}{\pgfqpoint{1.257659in}{0.278150in}}{\pgfqpoint{1.251836in}{0.278150in}}%
\pgfpathcurveto{\pgfqpoint{1.246012in}{0.278150in}}{\pgfqpoint{1.240425in}{0.275836in}}{\pgfqpoint{1.236307in}{0.271718in}}%
\pgfpathcurveto{\pgfqpoint{1.232189in}{0.267600in}}{\pgfqpoint{1.229875in}{0.262014in}}{\pgfqpoint{1.229875in}{0.256190in}}%
\pgfpathcurveto{\pgfqpoint{1.229875in}{0.250366in}}{\pgfqpoint{1.232189in}{0.244780in}}{\pgfqpoint{1.236307in}{0.240662in}}%
\pgfpathcurveto{\pgfqpoint{1.240425in}{0.236544in}}{\pgfqpoint{1.246012in}{0.234230in}}{\pgfqpoint{1.251836in}{0.234230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663011in}{0.227045in}}%
\pgfpathcurveto{\pgfqpoint{1.668835in}{0.227045in}}{\pgfqpoint{1.674421in}{0.229359in}}{\pgfqpoint{1.678539in}{0.233477in}}%
\pgfpathcurveto{\pgfqpoint{1.682658in}{0.237595in}}{\pgfqpoint{1.684971in}{0.243181in}}{\pgfqpoint{1.684971in}{0.249005in}}%
\pgfpathcurveto{\pgfqpoint{1.684971in}{0.254829in}}{\pgfqpoint{1.682658in}{0.260415in}}{\pgfqpoint{1.678539in}{0.264533in}}%
\pgfpathcurveto{\pgfqpoint{1.674421in}{0.268652in}}{\pgfqpoint{1.668835in}{0.270965in}}{\pgfqpoint{1.663011in}{0.270965in}}%
\pgfpathcurveto{\pgfqpoint{1.657187in}{0.270965in}}{\pgfqpoint{1.651601in}{0.268652in}}{\pgfqpoint{1.647483in}{0.264533in}}%
\pgfpathcurveto{\pgfqpoint{1.643365in}{0.260415in}}{\pgfqpoint{1.641051in}{0.254829in}}{\pgfqpoint{1.641051in}{0.249005in}}%
\pgfpathcurveto{\pgfqpoint{1.641051in}{0.243181in}}{\pgfqpoint{1.643365in}{0.237595in}}{\pgfqpoint{1.647483in}{0.233477in}}%
\pgfpathcurveto{\pgfqpoint{1.651601in}{0.229359in}}{\pgfqpoint{1.657187in}{0.227045in}}{\pgfqpoint{1.663011in}{0.227045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143026in}{0.266749in}}%
\pgfpathcurveto{\pgfqpoint{2.148850in}{0.266749in}}{\pgfqpoint{2.154436in}{0.269063in}}{\pgfqpoint{2.158554in}{0.273181in}}%
\pgfpathcurveto{\pgfqpoint{2.162672in}{0.277299in}}{\pgfqpoint{2.164986in}{0.282885in}}{\pgfqpoint{2.164986in}{0.288709in}}%
\pgfpathcurveto{\pgfqpoint{2.164986in}{0.294533in}}{\pgfqpoint{2.162672in}{0.300119in}}{\pgfqpoint{2.158554in}{0.304237in}}%
\pgfpathcurveto{\pgfqpoint{2.154436in}{0.308356in}}{\pgfqpoint{2.148850in}{0.310669in}}{\pgfqpoint{2.143026in}{0.310669in}}%
\pgfpathcurveto{\pgfqpoint{2.137202in}{0.310669in}}{\pgfqpoint{2.131616in}{0.308356in}}{\pgfqpoint{2.127498in}{0.304237in}}%
\pgfpathcurveto{\pgfqpoint{2.123380in}{0.300119in}}{\pgfqpoint{2.121066in}{0.294533in}}{\pgfqpoint{2.121066in}{0.288709in}}%
\pgfpathcurveto{\pgfqpoint{2.121066in}{0.282885in}}{\pgfqpoint{2.123380in}{0.277299in}}{\pgfqpoint{2.127498in}{0.273181in}}%
\pgfpathcurveto{\pgfqpoint{2.131616in}{0.269063in}}{\pgfqpoint{2.137202in}{0.266749in}}{\pgfqpoint{2.143026in}{0.266749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678457in}{0.294711in}}%
\pgfpathcurveto{\pgfqpoint{2.684281in}{0.294711in}}{\pgfqpoint{2.689867in}{0.297025in}}{\pgfqpoint{2.693985in}{0.301143in}}%
\pgfpathcurveto{\pgfqpoint{2.698103in}{0.305262in}}{\pgfqpoint{2.700417in}{0.310848in}}{\pgfqpoint{2.700417in}{0.316672in}}%
\pgfpathcurveto{\pgfqpoint{2.700417in}{0.322496in}}{\pgfqpoint{2.698103in}{0.328082in}}{\pgfqpoint{2.693985in}{0.332200in}}%
\pgfpathcurveto{\pgfqpoint{2.689867in}{0.336318in}}{\pgfqpoint{2.684281in}{0.338632in}}{\pgfqpoint{2.678457in}{0.338632in}}%
\pgfpathcurveto{\pgfqpoint{2.672633in}{0.338632in}}{\pgfqpoint{2.667047in}{0.336318in}}{\pgfqpoint{2.662928in}{0.332200in}}%
\pgfpathcurveto{\pgfqpoint{2.658810in}{0.328082in}}{\pgfqpoint{2.656496in}{0.322496in}}{\pgfqpoint{2.656496in}{0.316672in}}%
\pgfpathcurveto{\pgfqpoint{2.656496in}{0.310848in}}{\pgfqpoint{2.658810in}{0.305262in}}{\pgfqpoint{2.662928in}{0.301143in}}%
\pgfpathcurveto{\pgfqpoint{2.667047in}{0.297025in}}{\pgfqpoint{2.672633in}{0.294711in}}{\pgfqpoint{2.678457in}{0.294711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882064in}{0.236141in}}%
\pgfpathcurveto{\pgfqpoint{0.887888in}{0.236141in}}{\pgfqpoint{0.893474in}{0.238455in}}{\pgfqpoint{0.897592in}{0.242573in}}%
\pgfpathcurveto{\pgfqpoint{0.901710in}{0.246691in}}{\pgfqpoint{0.904024in}{0.252277in}}{\pgfqpoint{0.904024in}{0.258101in}}%
\pgfpathcurveto{\pgfqpoint{0.904024in}{0.263925in}}{\pgfqpoint{0.901710in}{0.269511in}}{\pgfqpoint{0.897592in}{0.273630in}}%
\pgfpathcurveto{\pgfqpoint{0.893474in}{0.277748in}}{\pgfqpoint{0.887888in}{0.280062in}}{\pgfqpoint{0.882064in}{0.280062in}}%
\pgfpathcurveto{\pgfqpoint{0.876240in}{0.280062in}}{\pgfqpoint{0.870654in}{0.277748in}}{\pgfqpoint{0.866536in}{0.273630in}}%
\pgfpathcurveto{\pgfqpoint{0.862417in}{0.269511in}}{\pgfqpoint{0.860104in}{0.263925in}}{\pgfqpoint{0.860104in}{0.258101in}}%
\pgfpathcurveto{\pgfqpoint{0.860104in}{0.252277in}}{\pgfqpoint{0.862417in}{0.246691in}}{\pgfqpoint{0.866536in}{0.242573in}}%
\pgfpathcurveto{\pgfqpoint{0.870654in}{0.238455in}}{\pgfqpoint{0.876240in}{0.236141in}}{\pgfqpoint{0.882064in}{0.236141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360215in}{0.228132in}}%
\pgfpathcurveto{\pgfqpoint{1.366039in}{0.228132in}}{\pgfqpoint{1.371625in}{0.230446in}}{\pgfqpoint{1.375743in}{0.234564in}}%
\pgfpathcurveto{\pgfqpoint{1.379861in}{0.238682in}}{\pgfqpoint{1.382175in}{0.244268in}}{\pgfqpoint{1.382175in}{0.250092in}}%
\pgfpathcurveto{\pgfqpoint{1.382175in}{0.255916in}}{\pgfqpoint{1.379861in}{0.261502in}}{\pgfqpoint{1.375743in}{0.265620in}}%
\pgfpathcurveto{\pgfqpoint{1.371625in}{0.269738in}}{\pgfqpoint{1.366039in}{0.272052in}}{\pgfqpoint{1.360215in}{0.272052in}}%
\pgfpathcurveto{\pgfqpoint{1.354391in}{0.272052in}}{\pgfqpoint{1.348805in}{0.269738in}}{\pgfqpoint{1.344686in}{0.265620in}}%
\pgfpathcurveto{\pgfqpoint{1.340568in}{0.261502in}}{\pgfqpoint{1.338254in}{0.255916in}}{\pgfqpoint{1.338254in}{0.250092in}}%
\pgfpathcurveto{\pgfqpoint{1.338254in}{0.244268in}}{\pgfqpoint{1.340568in}{0.238682in}}{\pgfqpoint{1.344686in}{0.234564in}}%
\pgfpathcurveto{\pgfqpoint{1.348805in}{0.230446in}}{\pgfqpoint{1.354391in}{0.228132in}}{\pgfqpoint{1.360215in}{0.228132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976895in}{0.317434in}}%
\pgfpathcurveto{\pgfqpoint{1.982718in}{0.317434in}}{\pgfqpoint{1.988305in}{0.319748in}}{\pgfqpoint{1.992423in}{0.323866in}}%
\pgfpathcurveto{\pgfqpoint{1.996541in}{0.327984in}}{\pgfqpoint{1.998855in}{0.333570in}}{\pgfqpoint{1.998855in}{0.339394in}}%
\pgfpathcurveto{\pgfqpoint{1.998855in}{0.345218in}}{\pgfqpoint{1.996541in}{0.350804in}}{\pgfqpoint{1.992423in}{0.354922in}}%
\pgfpathcurveto{\pgfqpoint{1.988305in}{0.359041in}}{\pgfqpoint{1.982718in}{0.361354in}}{\pgfqpoint{1.976895in}{0.361354in}}%
\pgfpathcurveto{\pgfqpoint{1.971071in}{0.361354in}}{\pgfqpoint{1.965484in}{0.359041in}}{\pgfqpoint{1.961366in}{0.354922in}}%
\pgfpathcurveto{\pgfqpoint{1.957248in}{0.350804in}}{\pgfqpoint{1.954934in}{0.345218in}}{\pgfqpoint{1.954934in}{0.339394in}}%
\pgfpathcurveto{\pgfqpoint{1.954934in}{0.333570in}}{\pgfqpoint{1.957248in}{0.327984in}}{\pgfqpoint{1.961366in}{0.323866in}}%
\pgfpathcurveto{\pgfqpoint{1.965484in}{0.319748in}}{\pgfqpoint{1.971071in}{0.317434in}}{\pgfqpoint{1.976895in}{0.317434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681250in}{0.406099in}}%
\pgfpathcurveto{\pgfqpoint{2.687074in}{0.406099in}}{\pgfqpoint{2.692660in}{0.408413in}}{\pgfqpoint{2.696779in}{0.412531in}}%
\pgfpathcurveto{\pgfqpoint{2.700897in}{0.416649in}}{\pgfqpoint{2.703211in}{0.422236in}}{\pgfqpoint{2.703211in}{0.428060in}}%
\pgfpathcurveto{\pgfqpoint{2.703211in}{0.433883in}}{\pgfqpoint{2.700897in}{0.439470in}}{\pgfqpoint{2.696779in}{0.443588in}}%
\pgfpathcurveto{\pgfqpoint{2.692660in}{0.447706in}}{\pgfqpoint{2.687074in}{0.450020in}}{\pgfqpoint{2.681250in}{0.450020in}}%
\pgfpathcurveto{\pgfqpoint{2.675426in}{0.450020in}}{\pgfqpoint{2.669840in}{0.447706in}}{\pgfqpoint{2.665722in}{0.443588in}}%
\pgfpathcurveto{\pgfqpoint{2.661604in}{0.439470in}}{\pgfqpoint{2.659290in}{0.433883in}}{\pgfqpoint{2.659290in}{0.428060in}}%
\pgfpathcurveto{\pgfqpoint{2.659290in}{0.422236in}}{\pgfqpoint{2.661604in}{0.416649in}}{\pgfqpoint{2.665722in}{0.412531in}}%
\pgfpathcurveto{\pgfqpoint{2.669840in}{0.408413in}}{\pgfqpoint{2.675426in}{0.406099in}}{\pgfqpoint{2.681250in}{0.406099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882487in}{0.231982in}}%
\pgfpathcurveto{\pgfqpoint{0.888311in}{0.231982in}}{\pgfqpoint{0.893897in}{0.234296in}}{\pgfqpoint{0.898016in}{0.238414in}}%
\pgfpathcurveto{\pgfqpoint{0.902134in}{0.242533in}}{\pgfqpoint{0.904448in}{0.248119in}}{\pgfqpoint{0.904448in}{0.253943in}}%
\pgfpathcurveto{\pgfqpoint{0.904448in}{0.259767in}}{\pgfqpoint{0.902134in}{0.265353in}}{\pgfqpoint{0.898016in}{0.269471in}}%
\pgfpathcurveto{\pgfqpoint{0.893897in}{0.273589in}}{\pgfqpoint{0.888311in}{0.275903in}}{\pgfqpoint{0.882487in}{0.275903in}}%
\pgfpathcurveto{\pgfqpoint{0.876663in}{0.275903in}}{\pgfqpoint{0.871077in}{0.273589in}}{\pgfqpoint{0.866959in}{0.269471in}}%
\pgfpathcurveto{\pgfqpoint{0.862841in}{0.265353in}}{\pgfqpoint{0.860527in}{0.259767in}}{\pgfqpoint{0.860527in}{0.253943in}}%
\pgfpathcurveto{\pgfqpoint{0.860527in}{0.248119in}}{\pgfqpoint{0.862841in}{0.242533in}}{\pgfqpoint{0.866959in}{0.238414in}}%
\pgfpathcurveto{\pgfqpoint{0.871077in}{0.234296in}}{\pgfqpoint{0.876663in}{0.231982in}}{\pgfqpoint{0.882487in}{0.231982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187697in}{0.222168in}}%
\pgfpathcurveto{\pgfqpoint{1.193520in}{0.222168in}}{\pgfqpoint{1.199107in}{0.224482in}}{\pgfqpoint{1.203225in}{0.228600in}}%
\pgfpathcurveto{\pgfqpoint{1.207343in}{0.232718in}}{\pgfqpoint{1.209657in}{0.238304in}}{\pgfqpoint{1.209657in}{0.244128in}}%
\pgfpathcurveto{\pgfqpoint{1.209657in}{0.249952in}}{\pgfqpoint{1.207343in}{0.255538in}}{\pgfqpoint{1.203225in}{0.259656in}}%
\pgfpathcurveto{\pgfqpoint{1.199107in}{0.263774in}}{\pgfqpoint{1.193520in}{0.266088in}}{\pgfqpoint{1.187697in}{0.266088in}}%
\pgfpathcurveto{\pgfqpoint{1.181873in}{0.266088in}}{\pgfqpoint{1.176286in}{0.263774in}}{\pgfqpoint{1.172168in}{0.259656in}}%
\pgfpathcurveto{\pgfqpoint{1.168050in}{0.255538in}}{\pgfqpoint{1.165736in}{0.249952in}}{\pgfqpoint{1.165736in}{0.244128in}}%
\pgfpathcurveto{\pgfqpoint{1.165736in}{0.238304in}}{\pgfqpoint{1.168050in}{0.232718in}}{\pgfqpoint{1.172168in}{0.228600in}}%
\pgfpathcurveto{\pgfqpoint{1.176286in}{0.224482in}}{\pgfqpoint{1.181873in}{0.222168in}}{\pgfqpoint{1.187697in}{0.222168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523472in}{0.238018in}}%
\pgfpathcurveto{\pgfqpoint{1.529296in}{0.238018in}}{\pgfqpoint{1.534882in}{0.240332in}}{\pgfqpoint{1.539000in}{0.244450in}}%
\pgfpathcurveto{\pgfqpoint{1.543118in}{0.248568in}}{\pgfqpoint{1.545432in}{0.254154in}}{\pgfqpoint{1.545432in}{0.259978in}}%
\pgfpathcurveto{\pgfqpoint{1.545432in}{0.265802in}}{\pgfqpoint{1.543118in}{0.271388in}}{\pgfqpoint{1.539000in}{0.275506in}}%
\pgfpathcurveto{\pgfqpoint{1.534882in}{0.279624in}}{\pgfqpoint{1.529296in}{0.281938in}}{\pgfqpoint{1.523472in}{0.281938in}}%
\pgfpathcurveto{\pgfqpoint{1.517648in}{0.281938in}}{\pgfqpoint{1.512062in}{0.279624in}}{\pgfqpoint{1.507944in}{0.275506in}}%
\pgfpathcurveto{\pgfqpoint{1.503826in}{0.271388in}}{\pgfqpoint{1.501512in}{0.265802in}}{\pgfqpoint{1.501512in}{0.259978in}}%
\pgfpathcurveto{\pgfqpoint{1.501512in}{0.254154in}}{\pgfqpoint{1.503826in}{0.248568in}}{\pgfqpoint{1.507944in}{0.244450in}}%
\pgfpathcurveto{\pgfqpoint{1.512062in}{0.240332in}}{\pgfqpoint{1.517648in}{0.238018in}}{\pgfqpoint{1.523472in}{0.238018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900861in}{0.241757in}}%
\pgfpathcurveto{\pgfqpoint{1.906685in}{0.241757in}}{\pgfqpoint{1.912271in}{0.244071in}}{\pgfqpoint{1.916389in}{0.248189in}}%
\pgfpathcurveto{\pgfqpoint{1.920507in}{0.252307in}}{\pgfqpoint{1.922821in}{0.257894in}}{\pgfqpoint{1.922821in}{0.263718in}}%
\pgfpathcurveto{\pgfqpoint{1.922821in}{0.269541in}}{\pgfqpoint{1.920507in}{0.275128in}}{\pgfqpoint{1.916389in}{0.279246in}}%
\pgfpathcurveto{\pgfqpoint{1.912271in}{0.283364in}}{\pgfqpoint{1.906685in}{0.285678in}}{\pgfqpoint{1.900861in}{0.285678in}}%
\pgfpathcurveto{\pgfqpoint{1.895037in}{0.285678in}}{\pgfqpoint{1.889451in}{0.283364in}}{\pgfqpoint{1.885333in}{0.279246in}}%
\pgfpathcurveto{\pgfqpoint{1.881215in}{0.275128in}}{\pgfqpoint{1.878901in}{0.269541in}}{\pgfqpoint{1.878901in}{0.263718in}}%
\pgfpathcurveto{\pgfqpoint{1.878901in}{0.257894in}}{\pgfqpoint{1.881215in}{0.252307in}}{\pgfqpoint{1.885333in}{0.248189in}}%
\pgfpathcurveto{\pgfqpoint{1.889451in}{0.244071in}}{\pgfqpoint{1.895037in}{0.241757in}}{\pgfqpoint{1.900861in}{0.241757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342898in}{0.235374in}}%
\pgfpathcurveto{\pgfqpoint{2.348722in}{0.235374in}}{\pgfqpoint{2.354308in}{0.237688in}}{\pgfqpoint{2.358426in}{0.241806in}}%
\pgfpathcurveto{\pgfqpoint{2.362544in}{0.245925in}}{\pgfqpoint{2.364858in}{0.251511in}}{\pgfqpoint{2.364858in}{0.257335in}}%
\pgfpathcurveto{\pgfqpoint{2.364858in}{0.263159in}}{\pgfqpoint{2.362544in}{0.268745in}}{\pgfqpoint{2.358426in}{0.272863in}}%
\pgfpathcurveto{\pgfqpoint{2.354308in}{0.276981in}}{\pgfqpoint{2.348722in}{0.279295in}}{\pgfqpoint{2.342898in}{0.279295in}}%
\pgfpathcurveto{\pgfqpoint{2.337074in}{0.279295in}}{\pgfqpoint{2.331488in}{0.276981in}}{\pgfqpoint{2.327370in}{0.272863in}}%
\pgfpathcurveto{\pgfqpoint{2.323251in}{0.268745in}}{\pgfqpoint{2.320938in}{0.263159in}}{\pgfqpoint{2.320938in}{0.257335in}}%
\pgfpathcurveto{\pgfqpoint{2.320938in}{0.251511in}}{\pgfqpoint{2.323251in}{0.245925in}}{\pgfqpoint{2.327370in}{0.241806in}}%
\pgfpathcurveto{\pgfqpoint{2.331488in}{0.237688in}}{\pgfqpoint{2.337074in}{0.235374in}}{\pgfqpoint{2.342898in}{0.235374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819248in}{0.260045in}}%
\pgfpathcurveto{\pgfqpoint{2.825072in}{0.260045in}}{\pgfqpoint{2.830659in}{0.262359in}}{\pgfqpoint{2.834777in}{0.266477in}}%
\pgfpathcurveto{\pgfqpoint{2.838895in}{0.270595in}}{\pgfqpoint{2.841209in}{0.276181in}}{\pgfqpoint{2.841209in}{0.282005in}}%
\pgfpathcurveto{\pgfqpoint{2.841209in}{0.287829in}}{\pgfqpoint{2.838895in}{0.293415in}}{\pgfqpoint{2.834777in}{0.297534in}}%
\pgfpathcurveto{\pgfqpoint{2.830659in}{0.301652in}}{\pgfqpoint{2.825072in}{0.303966in}}{\pgfqpoint{2.819248in}{0.303966in}}%
\pgfpathcurveto{\pgfqpoint{2.813425in}{0.303966in}}{\pgfqpoint{2.807838in}{0.301652in}}{\pgfqpoint{2.803720in}{0.297534in}}%
\pgfpathcurveto{\pgfqpoint{2.799602in}{0.293415in}}{\pgfqpoint{2.797288in}{0.287829in}}{\pgfqpoint{2.797288in}{0.282005in}}%
\pgfpathcurveto{\pgfqpoint{2.797288in}{0.276181in}}{\pgfqpoint{2.799602in}{0.270595in}}{\pgfqpoint{2.803720in}{0.266477in}}%
\pgfpathcurveto{\pgfqpoint{2.807838in}{0.262359in}}{\pgfqpoint{2.813425in}{0.260045in}}{\pgfqpoint{2.819248in}{0.260045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605115in}{0.321603in}}%
\pgfpathcurveto{\pgfqpoint{1.610939in}{0.321603in}}{\pgfqpoint{1.616525in}{0.323917in}}{\pgfqpoint{1.620643in}{0.328035in}}%
\pgfpathcurveto{\pgfqpoint{1.624761in}{0.332153in}}{\pgfqpoint{1.627075in}{0.337739in}}{\pgfqpoint{1.627075in}{0.343563in}}%
\pgfpathcurveto{\pgfqpoint{1.627075in}{0.349387in}}{\pgfqpoint{1.624761in}{0.354973in}}{\pgfqpoint{1.620643in}{0.359091in}}%
\pgfpathcurveto{\pgfqpoint{1.616525in}{0.363210in}}{\pgfqpoint{1.610939in}{0.365523in}}{\pgfqpoint{1.605115in}{0.365523in}}%
\pgfpathcurveto{\pgfqpoint{1.599291in}{0.365523in}}{\pgfqpoint{1.593705in}{0.363210in}}{\pgfqpoint{1.589587in}{0.359091in}}%
\pgfpathcurveto{\pgfqpoint{1.585468in}{0.354973in}}{\pgfqpoint{1.583155in}{0.349387in}}{\pgfqpoint{1.583155in}{0.343563in}}%
\pgfpathcurveto{\pgfqpoint{1.583155in}{0.337739in}}{\pgfqpoint{1.585468in}{0.332153in}}{\pgfqpoint{1.589587in}{0.328035in}}%
\pgfpathcurveto{\pgfqpoint{1.593705in}{0.323917in}}{\pgfqpoint{1.599291in}{0.321603in}}{\pgfqpoint{1.605115in}{0.321603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922600in}{0.735517in}}%
\pgfpathcurveto{\pgfqpoint{0.928424in}{0.735517in}}{\pgfqpoint{0.934011in}{0.737831in}}{\pgfqpoint{0.938129in}{0.741949in}}%
\pgfpathcurveto{\pgfqpoint{0.942247in}{0.746067in}}{\pgfqpoint{0.944561in}{0.751654in}}{\pgfqpoint{0.944561in}{0.757478in}}%
\pgfpathcurveto{\pgfqpoint{0.944561in}{0.763302in}}{\pgfqpoint{0.942247in}{0.768888in}}{\pgfqpoint{0.938129in}{0.773006in}}%
\pgfpathcurveto{\pgfqpoint{0.934011in}{0.777124in}}{\pgfqpoint{0.928424in}{0.779438in}}{\pgfqpoint{0.922600in}{0.779438in}}%
\pgfpathcurveto{\pgfqpoint{0.916777in}{0.779438in}}{\pgfqpoint{0.911190in}{0.777124in}}{\pgfqpoint{0.907072in}{0.773006in}}%
\pgfpathcurveto{\pgfqpoint{0.902954in}{0.768888in}}{\pgfqpoint{0.900640in}{0.763302in}}{\pgfqpoint{0.900640in}{0.757478in}}%
\pgfpathcurveto{\pgfqpoint{0.900640in}{0.751654in}}{\pgfqpoint{0.902954in}{0.746067in}}{\pgfqpoint{0.907072in}{0.741949in}}%
\pgfpathcurveto{\pgfqpoint{0.911190in}{0.737831in}}{\pgfqpoint{0.916777in}{0.735517in}}{\pgfqpoint{0.922600in}{0.735517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624621in}{0.512367in}}%
\pgfpathcurveto{\pgfqpoint{1.630445in}{0.512367in}}{\pgfqpoint{1.636031in}{0.514681in}}{\pgfqpoint{1.640150in}{0.518799in}}%
\pgfpathcurveto{\pgfqpoint{1.644268in}{0.522917in}}{\pgfqpoint{1.646582in}{0.528503in}}{\pgfqpoint{1.646582in}{0.534327in}}%
\pgfpathcurveto{\pgfqpoint{1.646582in}{0.540151in}}{\pgfqpoint{1.644268in}{0.545737in}}{\pgfqpoint{1.640150in}{0.549856in}}%
\pgfpathcurveto{\pgfqpoint{1.636031in}{0.553974in}}{\pgfqpoint{1.630445in}{0.556288in}}{\pgfqpoint{1.624621in}{0.556288in}}%
\pgfpathcurveto{\pgfqpoint{1.618797in}{0.556288in}}{\pgfqpoint{1.613211in}{0.553974in}}{\pgfqpoint{1.609093in}{0.549856in}}%
\pgfpathcurveto{\pgfqpoint{1.604975in}{0.545737in}}{\pgfqpoint{1.602661in}{0.540151in}}{\pgfqpoint{1.602661in}{0.534327in}}%
\pgfpathcurveto{\pgfqpoint{1.602661in}{0.528503in}}{\pgfqpoint{1.604975in}{0.522917in}}{\pgfqpoint{1.609093in}{0.518799in}}%
\pgfpathcurveto{\pgfqpoint{1.613211in}{0.514681in}}{\pgfqpoint{1.618797in}{0.512367in}}{\pgfqpoint{1.624621in}{0.512367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171211in}{0.662472in}}%
\pgfpathcurveto{\pgfqpoint{2.177035in}{0.662472in}}{\pgfqpoint{2.182621in}{0.664786in}}{\pgfqpoint{2.186739in}{0.668904in}}%
\pgfpathcurveto{\pgfqpoint{2.190857in}{0.673022in}}{\pgfqpoint{2.193171in}{0.678608in}}{\pgfqpoint{2.193171in}{0.684432in}}%
\pgfpathcurveto{\pgfqpoint{2.193171in}{0.690256in}}{\pgfqpoint{2.190857in}{0.695843in}}{\pgfqpoint{2.186739in}{0.699961in}}%
\pgfpathcurveto{\pgfqpoint{2.182621in}{0.704079in}}{\pgfqpoint{2.177035in}{0.706393in}}{\pgfqpoint{2.171211in}{0.706393in}}%
\pgfpathcurveto{\pgfqpoint{2.165387in}{0.706393in}}{\pgfqpoint{2.159801in}{0.704079in}}{\pgfqpoint{2.155683in}{0.699961in}}%
\pgfpathcurveto{\pgfqpoint{2.151565in}{0.695843in}}{\pgfqpoint{2.149251in}{0.690256in}}{\pgfqpoint{2.149251in}{0.684432in}}%
\pgfpathcurveto{\pgfqpoint{2.149251in}{0.678608in}}{\pgfqpoint{2.151565in}{0.673022in}}{\pgfqpoint{2.155683in}{0.668904in}}%
\pgfpathcurveto{\pgfqpoint{2.159801in}{0.664786in}}{\pgfqpoint{2.165387in}{0.662472in}}{\pgfqpoint{2.171211in}{0.662472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713634in}{0.548620in}}%
\pgfpathcurveto{\pgfqpoint{2.719458in}{0.548620in}}{\pgfqpoint{2.725044in}{0.550934in}}{\pgfqpoint{2.729162in}{0.555052in}}%
\pgfpathcurveto{\pgfqpoint{2.733281in}{0.559171in}}{\pgfqpoint{2.735594in}{0.564757in}}{\pgfqpoint{2.735594in}{0.570581in}}%
\pgfpathcurveto{\pgfqpoint{2.735594in}{0.576405in}}{\pgfqpoint{2.733281in}{0.581991in}}{\pgfqpoint{2.729162in}{0.586109in}}%
\pgfpathcurveto{\pgfqpoint{2.725044in}{0.590227in}}{\pgfqpoint{2.719458in}{0.592541in}}{\pgfqpoint{2.713634in}{0.592541in}}%
\pgfpathcurveto{\pgfqpoint{2.707810in}{0.592541in}}{\pgfqpoint{2.702224in}{0.590227in}}{\pgfqpoint{2.698106in}{0.586109in}}%
\pgfpathcurveto{\pgfqpoint{2.693988in}{0.581991in}}{\pgfqpoint{2.691674in}{0.576405in}}{\pgfqpoint{2.691674in}{0.570581in}}%
\pgfpathcurveto{\pgfqpoint{2.691674in}{0.564757in}}{\pgfqpoint{2.693988in}{0.559171in}}{\pgfqpoint{2.698106in}{0.555052in}}%
\pgfpathcurveto{\pgfqpoint{2.702224in}{0.550934in}}{\pgfqpoint{2.707810in}{0.548620in}}{\pgfqpoint{2.713634in}{0.548620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883674in}{0.248453in}}%
\pgfpathcurveto{\pgfqpoint{0.889498in}{0.248453in}}{\pgfqpoint{0.895084in}{0.250766in}}{\pgfqpoint{0.899202in}{0.254885in}}%
\pgfpathcurveto{\pgfqpoint{0.903321in}{0.259003in}}{\pgfqpoint{0.905634in}{0.264589in}}{\pgfqpoint{0.905634in}{0.270413in}}%
\pgfpathcurveto{\pgfqpoint{0.905634in}{0.276237in}}{\pgfqpoint{0.903321in}{0.281823in}}{\pgfqpoint{0.899202in}{0.285941in}}%
\pgfpathcurveto{\pgfqpoint{0.895084in}{0.290059in}}{\pgfqpoint{0.889498in}{0.292373in}}{\pgfqpoint{0.883674in}{0.292373in}}%
\pgfpathcurveto{\pgfqpoint{0.877850in}{0.292373in}}{\pgfqpoint{0.872264in}{0.290059in}}{\pgfqpoint{0.868146in}{0.285941in}}%
\pgfpathcurveto{\pgfqpoint{0.864028in}{0.281823in}}{\pgfqpoint{0.861714in}{0.276237in}}{\pgfqpoint{0.861714in}{0.270413in}}%
\pgfpathcurveto{\pgfqpoint{0.861714in}{0.264589in}}{\pgfqpoint{0.864028in}{0.259003in}}{\pgfqpoint{0.868146in}{0.254885in}}%
\pgfpathcurveto{\pgfqpoint{0.872264in}{0.250766in}}{\pgfqpoint{0.877850in}{0.248453in}}{\pgfqpoint{0.883674in}{0.248453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190180in}{0.237423in}}%
\pgfpathcurveto{\pgfqpoint{1.196004in}{0.237423in}}{\pgfqpoint{1.201590in}{0.239737in}}{\pgfqpoint{1.205708in}{0.243855in}}%
\pgfpathcurveto{\pgfqpoint{1.209826in}{0.247973in}}{\pgfqpoint{1.212140in}{0.253559in}}{\pgfqpoint{1.212140in}{0.259383in}}%
\pgfpathcurveto{\pgfqpoint{1.212140in}{0.265207in}}{\pgfqpoint{1.209826in}{0.270793in}}{\pgfqpoint{1.205708in}{0.274911in}}%
\pgfpathcurveto{\pgfqpoint{1.201590in}{0.279029in}}{\pgfqpoint{1.196004in}{0.281343in}}{\pgfqpoint{1.190180in}{0.281343in}}%
\pgfpathcurveto{\pgfqpoint{1.184356in}{0.281343in}}{\pgfqpoint{1.178770in}{0.279029in}}{\pgfqpoint{1.174652in}{0.274911in}}%
\pgfpathcurveto{\pgfqpoint{1.170534in}{0.270793in}}{\pgfqpoint{1.168220in}{0.265207in}}{\pgfqpoint{1.168220in}{0.259383in}}%
\pgfpathcurveto{\pgfqpoint{1.168220in}{0.253559in}}{\pgfqpoint{1.170534in}{0.247973in}}{\pgfqpoint{1.174652in}{0.243855in}}%
\pgfpathcurveto{\pgfqpoint{1.178770in}{0.239737in}}{\pgfqpoint{1.184356in}{0.237423in}}{\pgfqpoint{1.190180in}{0.237423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526860in}{0.230427in}}%
\pgfpathcurveto{\pgfqpoint{1.532684in}{0.230427in}}{\pgfqpoint{1.538270in}{0.232741in}}{\pgfqpoint{1.542388in}{0.236859in}}%
\pgfpathcurveto{\pgfqpoint{1.546507in}{0.240978in}}{\pgfqpoint{1.548820in}{0.246564in}}{\pgfqpoint{1.548820in}{0.252388in}}%
\pgfpathcurveto{\pgfqpoint{1.548820in}{0.258212in}}{\pgfqpoint{1.546507in}{0.263798in}}{\pgfqpoint{1.542388in}{0.267916in}}%
\pgfpathcurveto{\pgfqpoint{1.538270in}{0.272034in}}{\pgfqpoint{1.532684in}{0.274348in}}{\pgfqpoint{1.526860in}{0.274348in}}%
\pgfpathcurveto{\pgfqpoint{1.521036in}{0.274348in}}{\pgfqpoint{1.515450in}{0.272034in}}{\pgfqpoint{1.511332in}{0.267916in}}%
\pgfpathcurveto{\pgfqpoint{1.507214in}{0.263798in}}{\pgfqpoint{1.504900in}{0.258212in}}{\pgfqpoint{1.504900in}{0.252388in}}%
\pgfpathcurveto{\pgfqpoint{1.504900in}{0.246564in}}{\pgfqpoint{1.507214in}{0.240978in}}{\pgfqpoint{1.511332in}{0.236859in}}%
\pgfpathcurveto{\pgfqpoint{1.515450in}{0.232741in}}{\pgfqpoint{1.521036in}{0.230427in}}{\pgfqpoint{1.526860in}{0.230427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914258in}{0.237244in}}%
\pgfpathcurveto{\pgfqpoint{1.920082in}{0.237244in}}{\pgfqpoint{1.925668in}{0.239558in}}{\pgfqpoint{1.929786in}{0.243676in}}%
\pgfpathcurveto{\pgfqpoint{1.933904in}{0.247794in}}{\pgfqpoint{1.936218in}{0.253380in}}{\pgfqpoint{1.936218in}{0.259204in}}%
\pgfpathcurveto{\pgfqpoint{1.936218in}{0.265028in}}{\pgfqpoint{1.933904in}{0.270614in}}{\pgfqpoint{1.929786in}{0.274733in}}%
\pgfpathcurveto{\pgfqpoint{1.925668in}{0.278851in}}{\pgfqpoint{1.920082in}{0.281165in}}{\pgfqpoint{1.914258in}{0.281165in}}%
\pgfpathcurveto{\pgfqpoint{1.908434in}{0.281165in}}{\pgfqpoint{1.902848in}{0.278851in}}{\pgfqpoint{1.898730in}{0.274733in}}%
\pgfpathcurveto{\pgfqpoint{1.894612in}{0.270614in}}{\pgfqpoint{1.892298in}{0.265028in}}{\pgfqpoint{1.892298in}{0.259204in}}%
\pgfpathcurveto{\pgfqpoint{1.892298in}{0.253380in}}{\pgfqpoint{1.894612in}{0.247794in}}{\pgfqpoint{1.898730in}{0.243676in}}%
\pgfpathcurveto{\pgfqpoint{1.902848in}{0.239558in}}{\pgfqpoint{1.908434in}{0.237244in}}{\pgfqpoint{1.914258in}{0.237244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337050in}{0.252533in}}%
\pgfpathcurveto{\pgfqpoint{2.342874in}{0.252533in}}{\pgfqpoint{2.348460in}{0.254847in}}{\pgfqpoint{2.352578in}{0.258965in}}%
\pgfpathcurveto{\pgfqpoint{2.356696in}{0.263083in}}{\pgfqpoint{2.359010in}{0.268669in}}{\pgfqpoint{2.359010in}{0.274493in}}%
\pgfpathcurveto{\pgfqpoint{2.359010in}{0.280317in}}{\pgfqpoint{2.356696in}{0.285903in}}{\pgfqpoint{2.352578in}{0.290022in}}%
\pgfpathcurveto{\pgfqpoint{2.348460in}{0.294140in}}{\pgfqpoint{2.342874in}{0.296454in}}{\pgfqpoint{2.337050in}{0.296454in}}%
\pgfpathcurveto{\pgfqpoint{2.331226in}{0.296454in}}{\pgfqpoint{2.325640in}{0.294140in}}{\pgfqpoint{2.321522in}{0.290022in}}%
\pgfpathcurveto{\pgfqpoint{2.317403in}{0.285903in}}{\pgfqpoint{2.315090in}{0.280317in}}{\pgfqpoint{2.315090in}{0.274493in}}%
\pgfpathcurveto{\pgfqpoint{2.315090in}{0.268669in}}{\pgfqpoint{2.317403in}{0.263083in}}{\pgfqpoint{2.321522in}{0.258965in}}%
\pgfpathcurveto{\pgfqpoint{2.325640in}{0.254847in}}{\pgfqpoint{2.331226in}{0.252533in}}{\pgfqpoint{2.337050in}{0.252533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818808in}{0.233211in}}%
\pgfpathcurveto{\pgfqpoint{2.824632in}{0.233211in}}{\pgfqpoint{2.830218in}{0.235524in}}{\pgfqpoint{2.834336in}{0.239643in}}%
\pgfpathcurveto{\pgfqpoint{2.838455in}{0.243761in}}{\pgfqpoint{2.840768in}{0.249347in}}{\pgfqpoint{2.840768in}{0.255171in}}%
\pgfpathcurveto{\pgfqpoint{2.840768in}{0.260995in}}{\pgfqpoint{2.838455in}{0.266581in}}{\pgfqpoint{2.834336in}{0.270699in}}%
\pgfpathcurveto{\pgfqpoint{2.830218in}{0.274817in}}{\pgfqpoint{2.824632in}{0.277131in}}{\pgfqpoint{2.818808in}{0.277131in}}%
\pgfpathcurveto{\pgfqpoint{2.812984in}{0.277131in}}{\pgfqpoint{2.807398in}{0.274817in}}{\pgfqpoint{2.803280in}{0.270699in}}%
\pgfpathcurveto{\pgfqpoint{2.799162in}{0.266581in}}{\pgfqpoint{2.796848in}{0.260995in}}{\pgfqpoint{2.796848in}{0.255171in}}%
\pgfpathcurveto{\pgfqpoint{2.796848in}{0.249347in}}{\pgfqpoint{2.799162in}{0.243761in}}{\pgfqpoint{2.803280in}{0.239643in}}%
\pgfpathcurveto{\pgfqpoint{2.807398in}{0.235524in}}{\pgfqpoint{2.812984in}{0.233211in}}{\pgfqpoint{2.818808in}{0.233211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882973in}{0.260530in}}%
\pgfpathcurveto{\pgfqpoint{0.888797in}{0.260530in}}{\pgfqpoint{0.894383in}{0.262844in}}{\pgfqpoint{0.898501in}{0.266962in}}%
\pgfpathcurveto{\pgfqpoint{0.902620in}{0.271081in}}{\pgfqpoint{0.904933in}{0.276667in}}{\pgfqpoint{0.904933in}{0.282491in}}%
\pgfpathcurveto{\pgfqpoint{0.904933in}{0.288315in}}{\pgfqpoint{0.902620in}{0.293901in}}{\pgfqpoint{0.898501in}{0.298019in}}%
\pgfpathcurveto{\pgfqpoint{0.894383in}{0.302137in}}{\pgfqpoint{0.888797in}{0.304451in}}{\pgfqpoint{0.882973in}{0.304451in}}%
\pgfpathcurveto{\pgfqpoint{0.877149in}{0.304451in}}{\pgfqpoint{0.871563in}{0.302137in}}{\pgfqpoint{0.867445in}{0.298019in}}%
\pgfpathcurveto{\pgfqpoint{0.863327in}{0.293901in}}{\pgfqpoint{0.861013in}{0.288315in}}{\pgfqpoint{0.861013in}{0.282491in}}%
\pgfpathcurveto{\pgfqpoint{0.861013in}{0.276667in}}{\pgfqpoint{0.863327in}{0.271081in}}{\pgfqpoint{0.867445in}{0.266962in}}%
\pgfpathcurveto{\pgfqpoint{0.871563in}{0.262844in}}{\pgfqpoint{0.877149in}{0.260530in}}{\pgfqpoint{0.882973in}{0.260530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256701in}{0.228611in}}%
\pgfpathcurveto{\pgfqpoint{1.262525in}{0.228611in}}{\pgfqpoint{1.268111in}{0.230924in}}{\pgfqpoint{1.272229in}{0.235043in}}%
\pgfpathcurveto{\pgfqpoint{1.276348in}{0.239161in}}{\pgfqpoint{1.278662in}{0.244747in}}{\pgfqpoint{1.278662in}{0.250571in}}%
\pgfpathcurveto{\pgfqpoint{1.278662in}{0.256395in}}{\pgfqpoint{1.276348in}{0.261981in}}{\pgfqpoint{1.272229in}{0.266099in}}%
\pgfpathcurveto{\pgfqpoint{1.268111in}{0.270217in}}{\pgfqpoint{1.262525in}{0.272531in}}{\pgfqpoint{1.256701in}{0.272531in}}%
\pgfpathcurveto{\pgfqpoint{1.250877in}{0.272531in}}{\pgfqpoint{1.245291in}{0.270217in}}{\pgfqpoint{1.241173in}{0.266099in}}%
\pgfpathcurveto{\pgfqpoint{1.237055in}{0.261981in}}{\pgfqpoint{1.234741in}{0.256395in}}{\pgfqpoint{1.234741in}{0.250571in}}%
\pgfpathcurveto{\pgfqpoint{1.234741in}{0.244747in}}{\pgfqpoint{1.237055in}{0.239161in}}{\pgfqpoint{1.241173in}{0.235043in}}%
\pgfpathcurveto{\pgfqpoint{1.245291in}{0.230924in}}{\pgfqpoint{1.250877in}{0.228611in}}{\pgfqpoint{1.256701in}{0.228611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680336in}{0.237588in}}%
\pgfpathcurveto{\pgfqpoint{1.686160in}{0.237588in}}{\pgfqpoint{1.691746in}{0.239902in}}{\pgfqpoint{1.695864in}{0.244020in}}%
\pgfpathcurveto{\pgfqpoint{1.699982in}{0.248138in}}{\pgfqpoint{1.702296in}{0.253724in}}{\pgfqpoint{1.702296in}{0.259548in}}%
\pgfpathcurveto{\pgfqpoint{1.702296in}{0.265372in}}{\pgfqpoint{1.699982in}{0.270959in}}{\pgfqpoint{1.695864in}{0.275077in}}%
\pgfpathcurveto{\pgfqpoint{1.691746in}{0.279195in}}{\pgfqpoint{1.686160in}{0.281509in}}{\pgfqpoint{1.680336in}{0.281509in}}%
\pgfpathcurveto{\pgfqpoint{1.674512in}{0.281509in}}{\pgfqpoint{1.668926in}{0.279195in}}{\pgfqpoint{1.664808in}{0.275077in}}%
\pgfpathcurveto{\pgfqpoint{1.660689in}{0.270959in}}{\pgfqpoint{1.658376in}{0.265372in}}{\pgfqpoint{1.658376in}{0.259548in}}%
\pgfpathcurveto{\pgfqpoint{1.658376in}{0.253724in}}{\pgfqpoint{1.660689in}{0.248138in}}{\pgfqpoint{1.664808in}{0.244020in}}%
\pgfpathcurveto{\pgfqpoint{1.668926in}{0.239902in}}{\pgfqpoint{1.674512in}{0.237588in}}{\pgfqpoint{1.680336in}{0.237588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143423in}{0.238079in}}%
\pgfpathcurveto{\pgfqpoint{2.149247in}{0.238079in}}{\pgfqpoint{2.154833in}{0.240393in}}{\pgfqpoint{2.158951in}{0.244511in}}%
\pgfpathcurveto{\pgfqpoint{2.163070in}{0.248629in}}{\pgfqpoint{2.165383in}{0.254215in}}{\pgfqpoint{2.165383in}{0.260039in}}%
\pgfpathcurveto{\pgfqpoint{2.165383in}{0.265863in}}{\pgfqpoint{2.163070in}{0.271449in}}{\pgfqpoint{2.158951in}{0.275567in}}%
\pgfpathcurveto{\pgfqpoint{2.154833in}{0.279685in}}{\pgfqpoint{2.149247in}{0.281999in}}{\pgfqpoint{2.143423in}{0.281999in}}%
\pgfpathcurveto{\pgfqpoint{2.137599in}{0.281999in}}{\pgfqpoint{2.132013in}{0.279685in}}{\pgfqpoint{2.127895in}{0.275567in}}%
\pgfpathcurveto{\pgfqpoint{2.123777in}{0.271449in}}{\pgfqpoint{2.121463in}{0.265863in}}{\pgfqpoint{2.121463in}{0.260039in}}%
\pgfpathcurveto{\pgfqpoint{2.121463in}{0.254215in}}{\pgfqpoint{2.123777in}{0.248629in}}{\pgfqpoint{2.127895in}{0.244511in}}%
\pgfpathcurveto{\pgfqpoint{2.132013in}{0.240393in}}{\pgfqpoint{2.137599in}{0.238079in}}{\pgfqpoint{2.143423in}{0.238079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722741in}{0.246626in}}%
\pgfpathcurveto{\pgfqpoint{2.728565in}{0.246626in}}{\pgfqpoint{2.734151in}{0.248940in}}{\pgfqpoint{2.738269in}{0.253058in}}%
\pgfpathcurveto{\pgfqpoint{2.742388in}{0.257176in}}{\pgfqpoint{2.744701in}{0.262763in}}{\pgfqpoint{2.744701in}{0.268586in}}%
\pgfpathcurveto{\pgfqpoint{2.744701in}{0.274410in}}{\pgfqpoint{2.742388in}{0.279997in}}{\pgfqpoint{2.738269in}{0.284115in}}%
\pgfpathcurveto{\pgfqpoint{2.734151in}{0.288233in}}{\pgfqpoint{2.728565in}{0.290547in}}{\pgfqpoint{2.722741in}{0.290547in}}%
\pgfpathcurveto{\pgfqpoint{2.716917in}{0.290547in}}{\pgfqpoint{2.711331in}{0.288233in}}{\pgfqpoint{2.707213in}{0.284115in}}%
\pgfpathcurveto{\pgfqpoint{2.703095in}{0.279997in}}{\pgfqpoint{2.700781in}{0.274410in}}{\pgfqpoint{2.700781in}{0.268586in}}%
\pgfpathcurveto{\pgfqpoint{2.700781in}{0.262763in}}{\pgfqpoint{2.703095in}{0.257176in}}{\pgfqpoint{2.707213in}{0.253058in}}%
\pgfpathcurveto{\pgfqpoint{2.711331in}{0.248940in}}{\pgfqpoint{2.716917in}{0.246626in}}{\pgfqpoint{2.722741in}{0.246626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{0.227784in}}%
\pgfpathcurveto{\pgfqpoint{0.888719in}{0.227784in}}{\pgfqpoint{0.894305in}{0.230098in}}{\pgfqpoint{0.898423in}{0.234216in}}%
\pgfpathcurveto{\pgfqpoint{0.902541in}{0.238334in}}{\pgfqpoint{0.904855in}{0.243921in}}{\pgfqpoint{0.904855in}{0.249745in}}%
\pgfpathcurveto{\pgfqpoint{0.904855in}{0.255569in}}{\pgfqpoint{0.902541in}{0.261155in}}{\pgfqpoint{0.898423in}{0.265273in}}%
\pgfpathcurveto{\pgfqpoint{0.894305in}{0.269391in}}{\pgfqpoint{0.888719in}{0.271705in}}{\pgfqpoint{0.882895in}{0.271705in}}%
\pgfpathcurveto{\pgfqpoint{0.877071in}{0.271705in}}{\pgfqpoint{0.871485in}{0.269391in}}{\pgfqpoint{0.867366in}{0.265273in}}%
\pgfpathcurveto{\pgfqpoint{0.863248in}{0.261155in}}{\pgfqpoint{0.860934in}{0.255569in}}{\pgfqpoint{0.860934in}{0.249745in}}%
\pgfpathcurveto{\pgfqpoint{0.860934in}{0.243921in}}{\pgfqpoint{0.863248in}{0.238334in}}{\pgfqpoint{0.867366in}{0.234216in}}%
\pgfpathcurveto{\pgfqpoint{0.871485in}{0.230098in}}{\pgfqpoint{0.877071in}{0.227784in}}{\pgfqpoint{0.882895in}{0.227784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314419in}{0.258285in}}%
\pgfpathcurveto{\pgfqpoint{1.320243in}{0.258285in}}{\pgfqpoint{1.325829in}{0.260599in}}{\pgfqpoint{1.329947in}{0.264717in}}%
\pgfpathcurveto{\pgfqpoint{1.334065in}{0.268835in}}{\pgfqpoint{1.336379in}{0.274422in}}{\pgfqpoint{1.336379in}{0.280245in}}%
\pgfpathcurveto{\pgfqpoint{1.336379in}{0.286069in}}{\pgfqpoint{1.334065in}{0.291656in}}{\pgfqpoint{1.329947in}{0.295774in}}%
\pgfpathcurveto{\pgfqpoint{1.325829in}{0.299892in}}{\pgfqpoint{1.320243in}{0.302206in}}{\pgfqpoint{1.314419in}{0.302206in}}%
\pgfpathcurveto{\pgfqpoint{1.308595in}{0.302206in}}{\pgfqpoint{1.303009in}{0.299892in}}{\pgfqpoint{1.298891in}{0.295774in}}%
\pgfpathcurveto{\pgfqpoint{1.294772in}{0.291656in}}{\pgfqpoint{1.292459in}{0.286069in}}{\pgfqpoint{1.292459in}{0.280245in}}%
\pgfpathcurveto{\pgfqpoint{1.292459in}{0.274422in}}{\pgfqpoint{1.294772in}{0.268835in}}{\pgfqpoint{1.298891in}{0.264717in}}%
\pgfpathcurveto{\pgfqpoint{1.303009in}{0.260599in}}{\pgfqpoint{1.308595in}{0.258285in}}{\pgfqpoint{1.314419in}{0.258285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807902in}{0.263594in}}%
\pgfpathcurveto{\pgfqpoint{1.813726in}{0.263594in}}{\pgfqpoint{1.819312in}{0.265908in}}{\pgfqpoint{1.823431in}{0.270026in}}%
\pgfpathcurveto{\pgfqpoint{1.827549in}{0.274144in}}{\pgfqpoint{1.829863in}{0.279730in}}{\pgfqpoint{1.829863in}{0.285554in}}%
\pgfpathcurveto{\pgfqpoint{1.829863in}{0.291378in}}{\pgfqpoint{1.827549in}{0.296964in}}{\pgfqpoint{1.823431in}{0.301082in}}%
\pgfpathcurveto{\pgfqpoint{1.819312in}{0.305201in}}{\pgfqpoint{1.813726in}{0.307514in}}{\pgfqpoint{1.807902in}{0.307514in}}%
\pgfpathcurveto{\pgfqpoint{1.802078in}{0.307514in}}{\pgfqpoint{1.796492in}{0.305201in}}{\pgfqpoint{1.792374in}{0.301082in}}%
\pgfpathcurveto{\pgfqpoint{1.788256in}{0.296964in}}{\pgfqpoint{1.785942in}{0.291378in}}{\pgfqpoint{1.785942in}{0.285554in}}%
\pgfpathcurveto{\pgfqpoint{1.785942in}{0.279730in}}{\pgfqpoint{1.788256in}{0.274144in}}{\pgfqpoint{1.792374in}{0.270026in}}%
\pgfpathcurveto{\pgfqpoint{1.796492in}{0.265908in}}{\pgfqpoint{1.802078in}{0.263594in}}{\pgfqpoint{1.807902in}{0.263594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399369in}{0.289737in}}%
\pgfpathcurveto{\pgfqpoint{2.405193in}{0.289737in}}{\pgfqpoint{2.410779in}{0.292051in}}{\pgfqpoint{2.414897in}{0.296169in}}%
\pgfpathcurveto{\pgfqpoint{2.419015in}{0.300287in}}{\pgfqpoint{2.421329in}{0.305874in}}{\pgfqpoint{2.421329in}{0.311698in}}%
\pgfpathcurveto{\pgfqpoint{2.421329in}{0.317522in}}{\pgfqpoint{2.419015in}{0.323108in}}{\pgfqpoint{2.414897in}{0.327226in}}%
\pgfpathcurveto{\pgfqpoint{2.410779in}{0.331344in}}{\pgfqpoint{2.405193in}{0.333658in}}{\pgfqpoint{2.399369in}{0.333658in}}%
\pgfpathcurveto{\pgfqpoint{2.393545in}{0.333658in}}{\pgfqpoint{2.387959in}{0.331344in}}{\pgfqpoint{2.383841in}{0.327226in}}%
\pgfpathcurveto{\pgfqpoint{2.379722in}{0.323108in}}{\pgfqpoint{2.377408in}{0.317522in}}{\pgfqpoint{2.377408in}{0.311698in}}%
\pgfpathcurveto{\pgfqpoint{2.377408in}{0.305874in}}{\pgfqpoint{2.379722in}{0.300287in}}{\pgfqpoint{2.383841in}{0.296169in}}%
\pgfpathcurveto{\pgfqpoint{2.387959in}{0.292051in}}{\pgfqpoint{2.393545in}{0.289737in}}{\pgfqpoint{2.399369in}{0.289737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882592in}{0.234252in}}%
\pgfpathcurveto{\pgfqpoint{0.888416in}{0.234252in}}{\pgfqpoint{0.894002in}{0.236566in}}{\pgfqpoint{0.898120in}{0.240684in}}%
\pgfpathcurveto{\pgfqpoint{0.902239in}{0.244802in}}{\pgfqpoint{0.904552in}{0.250388in}}{\pgfqpoint{0.904552in}{0.256212in}}%
\pgfpathcurveto{\pgfqpoint{0.904552in}{0.262036in}}{\pgfqpoint{0.902239in}{0.267622in}}{\pgfqpoint{0.898120in}{0.271740in}}%
\pgfpathcurveto{\pgfqpoint{0.894002in}{0.275858in}}{\pgfqpoint{0.888416in}{0.278172in}}{\pgfqpoint{0.882592in}{0.278172in}}%
\pgfpathcurveto{\pgfqpoint{0.876768in}{0.278172in}}{\pgfqpoint{0.871182in}{0.275858in}}{\pgfqpoint{0.867064in}{0.271740in}}%
\pgfpathcurveto{\pgfqpoint{0.862946in}{0.267622in}}{\pgfqpoint{0.860632in}{0.262036in}}{\pgfqpoint{0.860632in}{0.256212in}}%
\pgfpathcurveto{\pgfqpoint{0.860632in}{0.250388in}}{\pgfqpoint{0.862946in}{0.244802in}}{\pgfqpoint{0.867064in}{0.240684in}}%
\pgfpathcurveto{\pgfqpoint{0.871182in}{0.236566in}}{\pgfqpoint{0.876768in}{0.234252in}}{\pgfqpoint{0.882592in}{0.234252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328183in}{0.249269in}}%
\pgfpathcurveto{\pgfqpoint{1.334007in}{0.249269in}}{\pgfqpoint{1.339593in}{0.251583in}}{\pgfqpoint{1.343712in}{0.255702in}}%
\pgfpathcurveto{\pgfqpoint{1.347830in}{0.259820in}}{\pgfqpoint{1.350144in}{0.265406in}}{\pgfqpoint{1.350144in}{0.271230in}}%
\pgfpathcurveto{\pgfqpoint{1.350144in}{0.277054in}}{\pgfqpoint{1.347830in}{0.282640in}}{\pgfqpoint{1.343712in}{0.286758in}}%
\pgfpathcurveto{\pgfqpoint{1.339593in}{0.290876in}}{\pgfqpoint{1.334007in}{0.293190in}}{\pgfqpoint{1.328183in}{0.293190in}}%
\pgfpathcurveto{\pgfqpoint{1.322359in}{0.293190in}}{\pgfqpoint{1.316773in}{0.290876in}}{\pgfqpoint{1.312655in}{0.286758in}}%
\pgfpathcurveto{\pgfqpoint{1.308537in}{0.282640in}}{\pgfqpoint{1.306223in}{0.277054in}}{\pgfqpoint{1.306223in}{0.271230in}}%
\pgfpathcurveto{\pgfqpoint{1.306223in}{0.265406in}}{\pgfqpoint{1.308537in}{0.259820in}}{\pgfqpoint{1.312655in}{0.255702in}}%
\pgfpathcurveto{\pgfqpoint{1.316773in}{0.251583in}}{\pgfqpoint{1.322359in}{0.249269in}}{\pgfqpoint{1.328183in}{0.249269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863857in}{0.280124in}}%
\pgfpathcurveto{\pgfqpoint{1.869681in}{0.280124in}}{\pgfqpoint{1.875267in}{0.282438in}}{\pgfqpoint{1.879386in}{0.286556in}}%
\pgfpathcurveto{\pgfqpoint{1.883504in}{0.290674in}}{\pgfqpoint{1.885818in}{0.296260in}}{\pgfqpoint{1.885818in}{0.302084in}}%
\pgfpathcurveto{\pgfqpoint{1.885818in}{0.307908in}}{\pgfqpoint{1.883504in}{0.313494in}}{\pgfqpoint{1.879386in}{0.317612in}}%
\pgfpathcurveto{\pgfqpoint{1.875267in}{0.321731in}}{\pgfqpoint{1.869681in}{0.324044in}}{\pgfqpoint{1.863857in}{0.324044in}}%
\pgfpathcurveto{\pgfqpoint{1.858033in}{0.324044in}}{\pgfqpoint{1.852447in}{0.321731in}}{\pgfqpoint{1.848329in}{0.317612in}}%
\pgfpathcurveto{\pgfqpoint{1.844211in}{0.313494in}}{\pgfqpoint{1.841897in}{0.307908in}}{\pgfqpoint{1.841897in}{0.302084in}}%
\pgfpathcurveto{\pgfqpoint{1.841897in}{0.296260in}}{\pgfqpoint{1.844211in}{0.290674in}}{\pgfqpoint{1.848329in}{0.286556in}}%
\pgfpathcurveto{\pgfqpoint{1.852447in}{0.282438in}}{\pgfqpoint{1.858033in}{0.280124in}}{\pgfqpoint{1.863857in}{0.280124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437289in}{0.344028in}}%
\pgfpathcurveto{\pgfqpoint{2.443113in}{0.344028in}}{\pgfqpoint{2.448699in}{0.346342in}}{\pgfqpoint{2.452817in}{0.350460in}}%
\pgfpathcurveto{\pgfqpoint{2.456935in}{0.354578in}}{\pgfqpoint{2.459249in}{0.360164in}}{\pgfqpoint{2.459249in}{0.365988in}}%
\pgfpathcurveto{\pgfqpoint{2.459249in}{0.371812in}}{\pgfqpoint{2.456935in}{0.377398in}}{\pgfqpoint{2.452817in}{0.381516in}}%
\pgfpathcurveto{\pgfqpoint{2.448699in}{0.385634in}}{\pgfqpoint{2.443113in}{0.387948in}}{\pgfqpoint{2.437289in}{0.387948in}}%
\pgfpathcurveto{\pgfqpoint{2.431465in}{0.387948in}}{\pgfqpoint{2.425879in}{0.385634in}}{\pgfqpoint{2.421761in}{0.381516in}}%
\pgfpathcurveto{\pgfqpoint{2.417642in}{0.377398in}}{\pgfqpoint{2.415329in}{0.371812in}}{\pgfqpoint{2.415329in}{0.365988in}}%
\pgfpathcurveto{\pgfqpoint{2.415329in}{0.360164in}}{\pgfqpoint{2.417642in}{0.354578in}}{\pgfqpoint{2.421761in}{0.350460in}}%
\pgfpathcurveto{\pgfqpoint{2.425879in}{0.346342in}}{\pgfqpoint{2.431465in}{0.344028in}}{\pgfqpoint{2.437289in}{0.344028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881556in}{0.307523in}}%
\pgfpathcurveto{\pgfqpoint{0.887380in}{0.307523in}}{\pgfqpoint{0.892966in}{0.309836in}}{\pgfqpoint{0.897084in}{0.313955in}}%
\pgfpathcurveto{\pgfqpoint{0.901202in}{0.318073in}}{\pgfqpoint{0.903516in}{0.323659in}}{\pgfqpoint{0.903516in}{0.329483in}}%
\pgfpathcurveto{\pgfqpoint{0.903516in}{0.335307in}}{\pgfqpoint{0.901202in}{0.340893in}}{\pgfqpoint{0.897084in}{0.345011in}}%
\pgfpathcurveto{\pgfqpoint{0.892966in}{0.349129in}}{\pgfqpoint{0.887380in}{0.351443in}}{\pgfqpoint{0.881556in}{0.351443in}}%
\pgfpathcurveto{\pgfqpoint{0.875732in}{0.351443in}}{\pgfqpoint{0.870146in}{0.349129in}}{\pgfqpoint{0.866028in}{0.345011in}}%
\pgfpathcurveto{\pgfqpoint{0.861910in}{0.340893in}}{\pgfqpoint{0.859596in}{0.335307in}}{\pgfqpoint{0.859596in}{0.329483in}}%
\pgfpathcurveto{\pgfqpoint{0.859596in}{0.323659in}}{\pgfqpoint{0.861910in}{0.318073in}}{\pgfqpoint{0.866028in}{0.313955in}}%
\pgfpathcurveto{\pgfqpoint{0.870146in}{0.309836in}}{\pgfqpoint{0.875732in}{0.307523in}}{\pgfqpoint{0.881556in}{0.307523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258451in}{0.269300in}}%
\pgfpathcurveto{\pgfqpoint{1.264275in}{0.269300in}}{\pgfqpoint{1.269861in}{0.271614in}}{\pgfqpoint{1.273980in}{0.275732in}}%
\pgfpathcurveto{\pgfqpoint{1.278098in}{0.279851in}}{\pgfqpoint{1.280412in}{0.285437in}}{\pgfqpoint{1.280412in}{0.291261in}}%
\pgfpathcurveto{\pgfqpoint{1.280412in}{0.297085in}}{\pgfqpoint{1.278098in}{0.302671in}}{\pgfqpoint{1.273980in}{0.306789in}}%
\pgfpathcurveto{\pgfqpoint{1.269861in}{0.310907in}}{\pgfqpoint{1.264275in}{0.313221in}}{\pgfqpoint{1.258451in}{0.313221in}}%
\pgfpathcurveto{\pgfqpoint{1.252627in}{0.313221in}}{\pgfqpoint{1.247041in}{0.310907in}}{\pgfqpoint{1.242923in}{0.306789in}}%
\pgfpathcurveto{\pgfqpoint{1.238805in}{0.302671in}}{\pgfqpoint{1.236491in}{0.297085in}}{\pgfqpoint{1.236491in}{0.291261in}}%
\pgfpathcurveto{\pgfqpoint{1.236491in}{0.285437in}}{\pgfqpoint{1.238805in}{0.279851in}}{\pgfqpoint{1.242923in}{0.275732in}}%
\pgfpathcurveto{\pgfqpoint{1.247041in}{0.271614in}}{\pgfqpoint{1.252627in}{0.269300in}}{\pgfqpoint{1.258451in}{0.269300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678596in}{0.357183in}}%
\pgfpathcurveto{\pgfqpoint{1.684419in}{0.357183in}}{\pgfqpoint{1.690006in}{0.359497in}}{\pgfqpoint{1.694124in}{0.363615in}}%
\pgfpathcurveto{\pgfqpoint{1.698242in}{0.367733in}}{\pgfqpoint{1.700556in}{0.373319in}}{\pgfqpoint{1.700556in}{0.379143in}}%
\pgfpathcurveto{\pgfqpoint{1.700556in}{0.384967in}}{\pgfqpoint{1.698242in}{0.390553in}}{\pgfqpoint{1.694124in}{0.394671in}}%
\pgfpathcurveto{\pgfqpoint{1.690006in}{0.398789in}}{\pgfqpoint{1.684419in}{0.401103in}}{\pgfqpoint{1.678596in}{0.401103in}}%
\pgfpathcurveto{\pgfqpoint{1.672772in}{0.401103in}}{\pgfqpoint{1.667185in}{0.398789in}}{\pgfqpoint{1.663067in}{0.394671in}}%
\pgfpathcurveto{\pgfqpoint{1.658949in}{0.390553in}}{\pgfqpoint{1.656635in}{0.384967in}}{\pgfqpoint{1.656635in}{0.379143in}}%
\pgfpathcurveto{\pgfqpoint{1.656635in}{0.373319in}}{\pgfqpoint{1.658949in}{0.367733in}}{\pgfqpoint{1.663067in}{0.363615in}}%
\pgfpathcurveto{\pgfqpoint{1.667185in}{0.359497in}}{\pgfqpoint{1.672772in}{0.357183in}}{\pgfqpoint{1.678596in}{0.357183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158918in}{0.272860in}}%
\pgfpathcurveto{\pgfqpoint{2.164742in}{0.272860in}}{\pgfqpoint{2.170328in}{0.275174in}}{\pgfqpoint{2.174446in}{0.279292in}}%
\pgfpathcurveto{\pgfqpoint{2.178565in}{0.283410in}}{\pgfqpoint{2.180878in}{0.288996in}}{\pgfqpoint{2.180878in}{0.294820in}}%
\pgfpathcurveto{\pgfqpoint{2.180878in}{0.300644in}}{\pgfqpoint{2.178565in}{0.306230in}}{\pgfqpoint{2.174446in}{0.310348in}}%
\pgfpathcurveto{\pgfqpoint{2.170328in}{0.314466in}}{\pgfqpoint{2.164742in}{0.316780in}}{\pgfqpoint{2.158918in}{0.316780in}}%
\pgfpathcurveto{\pgfqpoint{2.153094in}{0.316780in}}{\pgfqpoint{2.147508in}{0.314466in}}{\pgfqpoint{2.143390in}{0.310348in}}%
\pgfpathcurveto{\pgfqpoint{2.139272in}{0.306230in}}{\pgfqpoint{2.136958in}{0.300644in}}{\pgfqpoint{2.136958in}{0.294820in}}%
\pgfpathcurveto{\pgfqpoint{2.136958in}{0.288996in}}{\pgfqpoint{2.139272in}{0.283410in}}{\pgfqpoint{2.143390in}{0.279292in}}%
\pgfpathcurveto{\pgfqpoint{2.147508in}{0.275174in}}{\pgfqpoint{2.153094in}{0.272860in}}{\pgfqpoint{2.158918in}{0.272860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684729in}{0.265733in}}%
\pgfpathcurveto{\pgfqpoint{2.690553in}{0.265733in}}{\pgfqpoint{2.696139in}{0.268047in}}{\pgfqpoint{2.700257in}{0.272165in}}%
\pgfpathcurveto{\pgfqpoint{2.704375in}{0.276283in}}{\pgfqpoint{2.706689in}{0.281869in}}{\pgfqpoint{2.706689in}{0.287693in}}%
\pgfpathcurveto{\pgfqpoint{2.706689in}{0.293517in}}{\pgfqpoint{2.704375in}{0.299103in}}{\pgfqpoint{2.700257in}{0.303222in}}%
\pgfpathcurveto{\pgfqpoint{2.696139in}{0.307340in}}{\pgfqpoint{2.690553in}{0.309654in}}{\pgfqpoint{2.684729in}{0.309654in}}%
\pgfpathcurveto{\pgfqpoint{2.678905in}{0.309654in}}{\pgfqpoint{2.673319in}{0.307340in}}{\pgfqpoint{2.669200in}{0.303222in}}%
\pgfpathcurveto{\pgfqpoint{2.665082in}{0.299103in}}{\pgfqpoint{2.662768in}{0.293517in}}{\pgfqpoint{2.662768in}{0.287693in}}%
\pgfpathcurveto{\pgfqpoint{2.662768in}{0.281869in}}{\pgfqpoint{2.665082in}{0.276283in}}{\pgfqpoint{2.669200in}{0.272165in}}%
\pgfpathcurveto{\pgfqpoint{2.673319in}{0.268047in}}{\pgfqpoint{2.678905in}{0.265733in}}{\pgfqpoint{2.684729in}{0.265733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882497in}{0.363966in}}%
\pgfpathcurveto{\pgfqpoint{0.888321in}{0.363966in}}{\pgfqpoint{0.893907in}{0.366279in}}{\pgfqpoint{0.898025in}{0.370398in}}%
\pgfpathcurveto{\pgfqpoint{0.902143in}{0.374516in}}{\pgfqpoint{0.904457in}{0.380102in}}{\pgfqpoint{0.904457in}{0.385926in}}%
\pgfpathcurveto{\pgfqpoint{0.904457in}{0.391750in}}{\pgfqpoint{0.902143in}{0.397336in}}{\pgfqpoint{0.898025in}{0.401454in}}%
\pgfpathcurveto{\pgfqpoint{0.893907in}{0.405572in}}{\pgfqpoint{0.888321in}{0.407886in}}{\pgfqpoint{0.882497in}{0.407886in}}%
\pgfpathcurveto{\pgfqpoint{0.876673in}{0.407886in}}{\pgfqpoint{0.871087in}{0.405572in}}{\pgfqpoint{0.866969in}{0.401454in}}%
\pgfpathcurveto{\pgfqpoint{0.862850in}{0.397336in}}{\pgfqpoint{0.860537in}{0.391750in}}{\pgfqpoint{0.860537in}{0.385926in}}%
\pgfpathcurveto{\pgfqpoint{0.860537in}{0.380102in}}{\pgfqpoint{0.862850in}{0.374516in}}{\pgfqpoint{0.866969in}{0.370398in}}%
\pgfpathcurveto{\pgfqpoint{0.871087in}{0.366279in}}{\pgfqpoint{0.876673in}{0.363966in}}{\pgfqpoint{0.882497in}{0.363966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277025in}{0.312665in}}%
\pgfpathcurveto{\pgfqpoint{1.282849in}{0.312665in}}{\pgfqpoint{1.288435in}{0.314979in}}{\pgfqpoint{1.292553in}{0.319097in}}%
\pgfpathcurveto{\pgfqpoint{1.296671in}{0.323215in}}{\pgfqpoint{1.298985in}{0.328802in}}{\pgfqpoint{1.298985in}{0.334626in}}%
\pgfpathcurveto{\pgfqpoint{1.298985in}{0.340450in}}{\pgfqpoint{1.296671in}{0.346036in}}{\pgfqpoint{1.292553in}{0.350154in}}%
\pgfpathcurveto{\pgfqpoint{1.288435in}{0.354272in}}{\pgfqpoint{1.282849in}{0.356586in}}{\pgfqpoint{1.277025in}{0.356586in}}%
\pgfpathcurveto{\pgfqpoint{1.271201in}{0.356586in}}{\pgfqpoint{1.265614in}{0.354272in}}{\pgfqpoint{1.261496in}{0.350154in}}%
\pgfpathcurveto{\pgfqpoint{1.257378in}{0.346036in}}{\pgfqpoint{1.255064in}{0.340450in}}{\pgfqpoint{1.255064in}{0.334626in}}%
\pgfpathcurveto{\pgfqpoint{1.255064in}{0.328802in}}{\pgfqpoint{1.257378in}{0.323215in}}{\pgfqpoint{1.261496in}{0.319097in}}%
\pgfpathcurveto{\pgfqpoint{1.265614in}{0.314979in}}{\pgfqpoint{1.271201in}{0.312665in}}{\pgfqpoint{1.277025in}{0.312665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764292in}{0.466559in}}%
\pgfpathcurveto{\pgfqpoint{1.770116in}{0.466559in}}{\pgfqpoint{1.775702in}{0.468873in}}{\pgfqpoint{1.779821in}{0.472991in}}%
\pgfpathcurveto{\pgfqpoint{1.783939in}{0.477109in}}{\pgfqpoint{1.786253in}{0.482695in}}{\pgfqpoint{1.786253in}{0.488519in}}%
\pgfpathcurveto{\pgfqpoint{1.786253in}{0.494343in}}{\pgfqpoint{1.783939in}{0.499929in}}{\pgfqpoint{1.779821in}{0.504047in}}%
\pgfpathcurveto{\pgfqpoint{1.775702in}{0.508165in}}{\pgfqpoint{1.770116in}{0.510479in}}{\pgfqpoint{1.764292in}{0.510479in}}%
\pgfpathcurveto{\pgfqpoint{1.758468in}{0.510479in}}{\pgfqpoint{1.752882in}{0.508165in}}{\pgfqpoint{1.748764in}{0.504047in}}%
\pgfpathcurveto{\pgfqpoint{1.744646in}{0.499929in}}{\pgfqpoint{1.742332in}{0.494343in}}{\pgfqpoint{1.742332in}{0.488519in}}%
\pgfpathcurveto{\pgfqpoint{1.742332in}{0.482695in}}{\pgfqpoint{1.744646in}{0.477109in}}{\pgfqpoint{1.748764in}{0.472991in}}%
\pgfpathcurveto{\pgfqpoint{1.752882in}{0.468873in}}{\pgfqpoint{1.758468in}{0.466559in}}{\pgfqpoint{1.764292in}{0.466559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834723in}{0.871073in}}%
\pgfpathcurveto{\pgfqpoint{2.840547in}{0.871073in}}{\pgfqpoint{2.846133in}{0.873387in}}{\pgfqpoint{2.850251in}{0.877505in}}%
\pgfpathcurveto{\pgfqpoint{2.854369in}{0.881623in}}{\pgfqpoint{2.856683in}{0.887210in}}{\pgfqpoint{2.856683in}{0.893033in}}%
\pgfpathcurveto{\pgfqpoint{2.856683in}{0.898857in}}{\pgfqpoint{2.854369in}{0.904444in}}{\pgfqpoint{2.850251in}{0.908562in}}%
\pgfpathcurveto{\pgfqpoint{2.846133in}{0.912680in}}{\pgfqpoint{2.840547in}{0.914994in}}{\pgfqpoint{2.834723in}{0.914994in}}%
\pgfpathcurveto{\pgfqpoint{2.828899in}{0.914994in}}{\pgfqpoint{2.823313in}{0.912680in}}{\pgfqpoint{2.819194in}{0.908562in}}%
\pgfpathcurveto{\pgfqpoint{2.815076in}{0.904444in}}{\pgfqpoint{2.812762in}{0.898857in}}{\pgfqpoint{2.812762in}{0.893033in}}%
\pgfpathcurveto{\pgfqpoint{2.812762in}{0.887210in}}{\pgfqpoint{2.815076in}{0.881623in}}{\pgfqpoint{2.819194in}{0.877505in}}%
\pgfpathcurveto{\pgfqpoint{2.823313in}{0.873387in}}{\pgfqpoint{2.828899in}{0.871073in}}{\pgfqpoint{2.834723in}{0.871073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883301in}{0.225760in}}%
\pgfpathcurveto{\pgfqpoint{0.889125in}{0.225760in}}{\pgfqpoint{0.894711in}{0.228074in}}{\pgfqpoint{0.898829in}{0.232192in}}%
\pgfpathcurveto{\pgfqpoint{0.902948in}{0.236311in}}{\pgfqpoint{0.905262in}{0.241897in}}{\pgfqpoint{0.905262in}{0.247721in}}%
\pgfpathcurveto{\pgfqpoint{0.905262in}{0.253545in}}{\pgfqpoint{0.902948in}{0.259131in}}{\pgfqpoint{0.898829in}{0.263249in}}%
\pgfpathcurveto{\pgfqpoint{0.894711in}{0.267367in}}{\pgfqpoint{0.889125in}{0.269681in}}{\pgfqpoint{0.883301in}{0.269681in}}%
\pgfpathcurveto{\pgfqpoint{0.877477in}{0.269681in}}{\pgfqpoint{0.871891in}{0.267367in}}{\pgfqpoint{0.867773in}{0.263249in}}%
\pgfpathcurveto{\pgfqpoint{0.863655in}{0.259131in}}{\pgfqpoint{0.861341in}{0.253545in}}{\pgfqpoint{0.861341in}{0.247721in}}%
\pgfpathcurveto{\pgfqpoint{0.861341in}{0.241897in}}{\pgfqpoint{0.863655in}{0.236311in}}{\pgfqpoint{0.867773in}{0.232192in}}%
\pgfpathcurveto{\pgfqpoint{0.871891in}{0.228074in}}{\pgfqpoint{0.877477in}{0.225760in}}{\pgfqpoint{0.883301in}{0.225760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228154in}{0.234827in}}%
\pgfpathcurveto{\pgfqpoint{1.233978in}{0.234827in}}{\pgfqpoint{1.239565in}{0.237141in}}{\pgfqpoint{1.243683in}{0.241259in}}%
\pgfpathcurveto{\pgfqpoint{1.247801in}{0.245378in}}{\pgfqpoint{1.250115in}{0.250964in}}{\pgfqpoint{1.250115in}{0.256788in}}%
\pgfpathcurveto{\pgfqpoint{1.250115in}{0.262612in}}{\pgfqpoint{1.247801in}{0.268198in}}{\pgfqpoint{1.243683in}{0.272316in}}%
\pgfpathcurveto{\pgfqpoint{1.239565in}{0.276434in}}{\pgfqpoint{1.233978in}{0.278748in}}{\pgfqpoint{1.228154in}{0.278748in}}%
\pgfpathcurveto{\pgfqpoint{1.222330in}{0.278748in}}{\pgfqpoint{1.216744in}{0.276434in}}{\pgfqpoint{1.212626in}{0.272316in}}%
\pgfpathcurveto{\pgfqpoint{1.208508in}{0.268198in}}{\pgfqpoint{1.206194in}{0.262612in}}{\pgfqpoint{1.206194in}{0.256788in}}%
\pgfpathcurveto{\pgfqpoint{1.206194in}{0.250964in}}{\pgfqpoint{1.208508in}{0.245378in}}{\pgfqpoint{1.212626in}{0.241259in}}%
\pgfpathcurveto{\pgfqpoint{1.216744in}{0.237141in}}{\pgfqpoint{1.222330in}{0.234827in}}{\pgfqpoint{1.228154in}{0.234827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614497in}{0.233170in}}%
\pgfpathcurveto{\pgfqpoint{1.620321in}{0.233170in}}{\pgfqpoint{1.625907in}{0.235483in}}{\pgfqpoint{1.630026in}{0.239602in}}%
\pgfpathcurveto{\pgfqpoint{1.634144in}{0.243720in}}{\pgfqpoint{1.636458in}{0.249306in}}{\pgfqpoint{1.636458in}{0.255130in}}%
\pgfpathcurveto{\pgfqpoint{1.636458in}{0.260954in}}{\pgfqpoint{1.634144in}{0.266540in}}{\pgfqpoint{1.630026in}{0.270658in}}%
\pgfpathcurveto{\pgfqpoint{1.625907in}{0.274776in}}{\pgfqpoint{1.620321in}{0.277090in}}{\pgfqpoint{1.614497in}{0.277090in}}%
\pgfpathcurveto{\pgfqpoint{1.608673in}{0.277090in}}{\pgfqpoint{1.603087in}{0.274776in}}{\pgfqpoint{1.598969in}{0.270658in}}%
\pgfpathcurveto{\pgfqpoint{1.594851in}{0.266540in}}{\pgfqpoint{1.592537in}{0.260954in}}{\pgfqpoint{1.592537in}{0.255130in}}%
\pgfpathcurveto{\pgfqpoint{1.592537in}{0.249306in}}{\pgfqpoint{1.594851in}{0.243720in}}{\pgfqpoint{1.598969in}{0.239602in}}%
\pgfpathcurveto{\pgfqpoint{1.603087in}{0.235483in}}{\pgfqpoint{1.608673in}{0.233170in}}{\pgfqpoint{1.614497in}{0.233170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050457in}{0.246318in}}%
\pgfpathcurveto{\pgfqpoint{2.056281in}{0.246318in}}{\pgfqpoint{2.061867in}{0.248632in}}{\pgfqpoint{2.065985in}{0.252750in}}%
\pgfpathcurveto{\pgfqpoint{2.070103in}{0.256868in}}{\pgfqpoint{2.072417in}{0.262454in}}{\pgfqpoint{2.072417in}{0.268278in}}%
\pgfpathcurveto{\pgfqpoint{2.072417in}{0.274102in}}{\pgfqpoint{2.070103in}{0.279688in}}{\pgfqpoint{2.065985in}{0.283806in}}%
\pgfpathcurveto{\pgfqpoint{2.061867in}{0.287924in}}{\pgfqpoint{2.056281in}{0.290238in}}{\pgfqpoint{2.050457in}{0.290238in}}%
\pgfpathcurveto{\pgfqpoint{2.044633in}{0.290238in}}{\pgfqpoint{2.039047in}{0.287924in}}{\pgfqpoint{2.034929in}{0.283806in}}%
\pgfpathcurveto{\pgfqpoint{2.030811in}{0.279688in}}{\pgfqpoint{2.028497in}{0.274102in}}{\pgfqpoint{2.028497in}{0.268278in}}%
\pgfpathcurveto{\pgfqpoint{2.028497in}{0.262454in}}{\pgfqpoint{2.030811in}{0.256868in}}{\pgfqpoint{2.034929in}{0.252750in}}%
\pgfpathcurveto{\pgfqpoint{2.039047in}{0.248632in}}{\pgfqpoint{2.044633in}{0.246318in}}{\pgfqpoint{2.050457in}{0.246318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587771in}{0.233247in}}%
\pgfpathcurveto{\pgfqpoint{2.593595in}{0.233247in}}{\pgfqpoint{2.599181in}{0.235561in}}{\pgfqpoint{2.603300in}{0.239679in}}%
\pgfpathcurveto{\pgfqpoint{2.607418in}{0.243797in}}{\pgfqpoint{2.609732in}{0.249383in}}{\pgfqpoint{2.609732in}{0.255207in}}%
\pgfpathcurveto{\pgfqpoint{2.609732in}{0.261031in}}{\pgfqpoint{2.607418in}{0.266617in}}{\pgfqpoint{2.603300in}{0.270735in}}%
\pgfpathcurveto{\pgfqpoint{2.599181in}{0.274854in}}{\pgfqpoint{2.593595in}{0.277167in}}{\pgfqpoint{2.587771in}{0.277167in}}%
\pgfpathcurveto{\pgfqpoint{2.581947in}{0.277167in}}{\pgfqpoint{2.576361in}{0.274854in}}{\pgfqpoint{2.572243in}{0.270735in}}%
\pgfpathcurveto{\pgfqpoint{2.568125in}{0.266617in}}{\pgfqpoint{2.565811in}{0.261031in}}{\pgfqpoint{2.565811in}{0.255207in}}%
\pgfpathcurveto{\pgfqpoint{2.565811in}{0.249383in}}{\pgfqpoint{2.568125in}{0.243797in}}{\pgfqpoint{2.572243in}{0.239679in}}%
\pgfpathcurveto{\pgfqpoint{2.576361in}{0.235561in}}{\pgfqpoint{2.581947in}{0.233247in}}{\pgfqpoint{2.587771in}{0.233247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884171in}{0.236441in}}%
\pgfpathcurveto{\pgfqpoint{0.889995in}{0.236441in}}{\pgfqpoint{0.895581in}{0.238755in}}{\pgfqpoint{0.899699in}{0.242873in}}%
\pgfpathcurveto{\pgfqpoint{0.903817in}{0.246991in}}{\pgfqpoint{0.906131in}{0.252577in}}{\pgfqpoint{0.906131in}{0.258401in}}%
\pgfpathcurveto{\pgfqpoint{0.906131in}{0.264225in}}{\pgfqpoint{0.903817in}{0.269811in}}{\pgfqpoint{0.899699in}{0.273929in}}%
\pgfpathcurveto{\pgfqpoint{0.895581in}{0.278048in}}{\pgfqpoint{0.889995in}{0.280361in}}{\pgfqpoint{0.884171in}{0.280361in}}%
\pgfpathcurveto{\pgfqpoint{0.878347in}{0.280361in}}{\pgfqpoint{0.872760in}{0.278048in}}{\pgfqpoint{0.868642in}{0.273929in}}%
\pgfpathcurveto{\pgfqpoint{0.864524in}{0.269811in}}{\pgfqpoint{0.862210in}{0.264225in}}{\pgfqpoint{0.862210in}{0.258401in}}%
\pgfpathcurveto{\pgfqpoint{0.862210in}{0.252577in}}{\pgfqpoint{0.864524in}{0.246991in}}{\pgfqpoint{0.868642in}{0.242873in}}%
\pgfpathcurveto{\pgfqpoint{0.872760in}{0.238755in}}{\pgfqpoint{0.878347in}{0.236441in}}{\pgfqpoint{0.884171in}{0.236441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380749in}{0.239020in}}%
\pgfpathcurveto{\pgfqpoint{1.386573in}{0.239020in}}{\pgfqpoint{1.392159in}{0.241334in}}{\pgfqpoint{1.396277in}{0.245452in}}%
\pgfpathcurveto{\pgfqpoint{1.400395in}{0.249570in}}{\pgfqpoint{1.402709in}{0.255157in}}{\pgfqpoint{1.402709in}{0.260980in}}%
\pgfpathcurveto{\pgfqpoint{1.402709in}{0.266804in}}{\pgfqpoint{1.400395in}{0.272391in}}{\pgfqpoint{1.396277in}{0.276509in}}%
\pgfpathcurveto{\pgfqpoint{1.392159in}{0.280627in}}{\pgfqpoint{1.386573in}{0.282941in}}{\pgfqpoint{1.380749in}{0.282941in}}%
\pgfpathcurveto{\pgfqpoint{1.374925in}{0.282941in}}{\pgfqpoint{1.369338in}{0.280627in}}{\pgfqpoint{1.365220in}{0.276509in}}%
\pgfpathcurveto{\pgfqpoint{1.361102in}{0.272391in}}{\pgfqpoint{1.358788in}{0.266804in}}{\pgfqpoint{1.358788in}{0.260980in}}%
\pgfpathcurveto{\pgfqpoint{1.358788in}{0.255157in}}{\pgfqpoint{1.361102in}{0.249570in}}{\pgfqpoint{1.365220in}{0.245452in}}%
\pgfpathcurveto{\pgfqpoint{1.369338in}{0.241334in}}{\pgfqpoint{1.374925in}{0.239020in}}{\pgfqpoint{1.380749in}{0.239020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954280in}{0.255555in}}%
\pgfpathcurveto{\pgfqpoint{1.960104in}{0.255555in}}{\pgfqpoint{1.965690in}{0.257869in}}{\pgfqpoint{1.969809in}{0.261987in}}%
\pgfpathcurveto{\pgfqpoint{1.973927in}{0.266106in}}{\pgfqpoint{1.976241in}{0.271692in}}{\pgfqpoint{1.976241in}{0.277516in}}%
\pgfpathcurveto{\pgfqpoint{1.976241in}{0.283340in}}{\pgfqpoint{1.973927in}{0.288926in}}{\pgfqpoint{1.969809in}{0.293044in}}%
\pgfpathcurveto{\pgfqpoint{1.965690in}{0.297162in}}{\pgfqpoint{1.960104in}{0.299476in}}{\pgfqpoint{1.954280in}{0.299476in}}%
\pgfpathcurveto{\pgfqpoint{1.948456in}{0.299476in}}{\pgfqpoint{1.942870in}{0.297162in}}{\pgfqpoint{1.938752in}{0.293044in}}%
\pgfpathcurveto{\pgfqpoint{1.934634in}{0.288926in}}{\pgfqpoint{1.932320in}{0.283340in}}{\pgfqpoint{1.932320in}{0.277516in}}%
\pgfpathcurveto{\pgfqpoint{1.932320in}{0.271692in}}{\pgfqpoint{1.934634in}{0.266106in}}{\pgfqpoint{1.938752in}{0.261987in}}%
\pgfpathcurveto{\pgfqpoint{1.942870in}{0.257869in}}{\pgfqpoint{1.948456in}{0.255555in}}{\pgfqpoint{1.954280in}{0.255555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615609in}{0.280376in}}%
\pgfpathcurveto{\pgfqpoint{2.621433in}{0.280376in}}{\pgfqpoint{2.627019in}{0.282690in}}{\pgfqpoint{2.631137in}{0.286808in}}%
\pgfpathcurveto{\pgfqpoint{2.635255in}{0.290926in}}{\pgfqpoint{2.637569in}{0.296512in}}{\pgfqpoint{2.637569in}{0.302336in}}%
\pgfpathcurveto{\pgfqpoint{2.637569in}{0.308160in}}{\pgfqpoint{2.635255in}{0.313746in}}{\pgfqpoint{2.631137in}{0.317864in}}%
\pgfpathcurveto{\pgfqpoint{2.627019in}{0.321983in}}{\pgfqpoint{2.621433in}{0.324296in}}{\pgfqpoint{2.615609in}{0.324296in}}%
\pgfpathcurveto{\pgfqpoint{2.609785in}{0.324296in}}{\pgfqpoint{2.604199in}{0.321983in}}{\pgfqpoint{2.600081in}{0.317864in}}%
\pgfpathcurveto{\pgfqpoint{2.595963in}{0.313746in}}{\pgfqpoint{2.593649in}{0.308160in}}{\pgfqpoint{2.593649in}{0.302336in}}%
\pgfpathcurveto{\pgfqpoint{2.593649in}{0.296512in}}{\pgfqpoint{2.595963in}{0.290926in}}{\pgfqpoint{2.600081in}{0.286808in}}%
\pgfpathcurveto{\pgfqpoint{2.604199in}{0.282690in}}{\pgfqpoint{2.609785in}{0.280376in}}{\pgfqpoint{2.615609in}{0.280376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223267in}{0.478965in}}%
\pgfpathcurveto{\pgfqpoint{1.229091in}{0.478965in}}{\pgfqpoint{1.234677in}{0.481279in}}{\pgfqpoint{1.238795in}{0.485397in}}%
\pgfpathcurveto{\pgfqpoint{1.242913in}{0.489515in}}{\pgfqpoint{1.245227in}{0.495101in}}{\pgfqpoint{1.245227in}{0.500925in}}%
\pgfpathcurveto{\pgfqpoint{1.245227in}{0.506749in}}{\pgfqpoint{1.242913in}{0.512335in}}{\pgfqpoint{1.238795in}{0.516453in}}%
\pgfpathcurveto{\pgfqpoint{1.234677in}{0.520571in}}{\pgfqpoint{1.229091in}{0.522885in}}{\pgfqpoint{1.223267in}{0.522885in}}%
\pgfpathcurveto{\pgfqpoint{1.217443in}{0.522885in}}{\pgfqpoint{1.211857in}{0.520571in}}{\pgfqpoint{1.207739in}{0.516453in}}%
\pgfpathcurveto{\pgfqpoint{1.203621in}{0.512335in}}{\pgfqpoint{1.201307in}{0.506749in}}{\pgfqpoint{1.201307in}{0.500925in}}%
\pgfpathcurveto{\pgfqpoint{1.201307in}{0.495101in}}{\pgfqpoint{1.203621in}{0.489515in}}{\pgfqpoint{1.207739in}{0.485397in}}%
\pgfpathcurveto{\pgfqpoint{1.211857in}{0.481279in}}{\pgfqpoint{1.217443in}{0.478965in}}{\pgfqpoint{1.223267in}{0.478965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307482in}{1.218603in}}%
\pgfpathcurveto{\pgfqpoint{2.313306in}{1.218603in}}{\pgfqpoint{2.318892in}{1.220917in}}{\pgfqpoint{2.323010in}{1.225035in}}%
\pgfpathcurveto{\pgfqpoint{2.327128in}{1.229153in}}{\pgfqpoint{2.329442in}{1.234739in}}{\pgfqpoint{2.329442in}{1.240563in}}%
\pgfpathcurveto{\pgfqpoint{2.329442in}{1.246387in}}{\pgfqpoint{2.327128in}{1.251973in}}{\pgfqpoint{2.323010in}{1.256092in}}%
\pgfpathcurveto{\pgfqpoint{2.318892in}{1.260210in}}{\pgfqpoint{2.313306in}{1.262524in}}{\pgfqpoint{2.307482in}{1.262524in}}%
\pgfpathcurveto{\pgfqpoint{2.301658in}{1.262524in}}{\pgfqpoint{2.296072in}{1.260210in}}{\pgfqpoint{2.291953in}{1.256092in}}%
\pgfpathcurveto{\pgfqpoint{2.287835in}{1.251973in}}{\pgfqpoint{2.285521in}{1.246387in}}{\pgfqpoint{2.285521in}{1.240563in}}%
\pgfpathcurveto{\pgfqpoint{2.285521in}{1.234739in}}{\pgfqpoint{2.287835in}{1.229153in}}{\pgfqpoint{2.291953in}{1.225035in}}%
\pgfpathcurveto{\pgfqpoint{2.296072in}{1.220917in}}{\pgfqpoint{2.301658in}{1.218603in}}{\pgfqpoint{2.307482in}{1.218603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928591in}{0.537778in}}%
\pgfpathcurveto{\pgfqpoint{2.934415in}{0.537778in}}{\pgfqpoint{2.940001in}{0.540092in}}{\pgfqpoint{2.944120in}{0.544210in}}%
\pgfpathcurveto{\pgfqpoint{2.948238in}{0.548328in}}{\pgfqpoint{2.950552in}{0.553915in}}{\pgfqpoint{2.950552in}{0.559738in}}%
\pgfpathcurveto{\pgfqpoint{2.950552in}{0.565562in}}{\pgfqpoint{2.948238in}{0.571149in}}{\pgfqpoint{2.944120in}{0.575267in}}%
\pgfpathcurveto{\pgfqpoint{2.940001in}{0.579385in}}{\pgfqpoint{2.934415in}{0.581699in}}{\pgfqpoint{2.928591in}{0.581699in}}%
\pgfpathcurveto{\pgfqpoint{2.922767in}{0.581699in}}{\pgfqpoint{2.917181in}{0.579385in}}{\pgfqpoint{2.913063in}{0.575267in}}%
\pgfpathcurveto{\pgfqpoint{2.908945in}{0.571149in}}{\pgfqpoint{2.906631in}{0.565562in}}{\pgfqpoint{2.906631in}{0.559738in}}%
\pgfpathcurveto{\pgfqpoint{2.906631in}{0.553915in}}{\pgfqpoint{2.908945in}{0.548328in}}{\pgfqpoint{2.913063in}{0.544210in}}%
\pgfpathcurveto{\pgfqpoint{2.917181in}{0.540092in}}{\pgfqpoint{2.922767in}{0.537778in}}{\pgfqpoint{2.928591in}{0.537778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806289in}{1.070979in}}%
\pgfpathcurveto{\pgfqpoint{2.812113in}{1.070979in}}{\pgfqpoint{2.817699in}{1.073293in}}{\pgfqpoint{2.821817in}{1.077411in}}%
\pgfpathcurveto{\pgfqpoint{2.825935in}{1.081529in}}{\pgfqpoint{2.828249in}{1.087116in}}{\pgfqpoint{2.828249in}{1.092940in}}%
\pgfpathcurveto{\pgfqpoint{2.828249in}{1.098763in}}{\pgfqpoint{2.825935in}{1.104350in}}{\pgfqpoint{2.821817in}{1.108468in}}%
\pgfpathcurveto{\pgfqpoint{2.817699in}{1.112586in}}{\pgfqpoint{2.812113in}{1.114900in}}{\pgfqpoint{2.806289in}{1.114900in}}%
\pgfpathcurveto{\pgfqpoint{2.800465in}{1.114900in}}{\pgfqpoint{2.794878in}{1.112586in}}{\pgfqpoint{2.790760in}{1.108468in}}%
\pgfpathcurveto{\pgfqpoint{2.786642in}{1.104350in}}{\pgfqpoint{2.784328in}{1.098763in}}{\pgfqpoint{2.784328in}{1.092940in}}%
\pgfpathcurveto{\pgfqpoint{2.784328in}{1.087116in}}{\pgfqpoint{2.786642in}{1.081529in}}{\pgfqpoint{2.790760in}{1.077411in}}%
\pgfpathcurveto{\pgfqpoint{2.794878in}{1.073293in}}{\pgfqpoint{2.800465in}{1.070979in}}{\pgfqpoint{2.806289in}{1.070979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882365in}{0.302359in}}%
\pgfpathcurveto{\pgfqpoint{0.888189in}{0.302359in}}{\pgfqpoint{0.893775in}{0.304673in}}{\pgfqpoint{0.897893in}{0.308791in}}%
\pgfpathcurveto{\pgfqpoint{0.902011in}{0.312910in}}{\pgfqpoint{0.904325in}{0.318496in}}{\pgfqpoint{0.904325in}{0.324320in}}%
\pgfpathcurveto{\pgfqpoint{0.904325in}{0.330144in}}{\pgfqpoint{0.902011in}{0.335730in}}{\pgfqpoint{0.897893in}{0.339848in}}%
\pgfpathcurveto{\pgfqpoint{0.893775in}{0.343966in}}{\pgfqpoint{0.888189in}{0.346280in}}{\pgfqpoint{0.882365in}{0.346280in}}%
\pgfpathcurveto{\pgfqpoint{0.876541in}{0.346280in}}{\pgfqpoint{0.870955in}{0.343966in}}{\pgfqpoint{0.866837in}{0.339848in}}%
\pgfpathcurveto{\pgfqpoint{0.862718in}{0.335730in}}{\pgfqpoint{0.860405in}{0.330144in}}{\pgfqpoint{0.860405in}{0.324320in}}%
\pgfpathcurveto{\pgfqpoint{0.860405in}{0.318496in}}{\pgfqpoint{0.862718in}{0.312910in}}{\pgfqpoint{0.866837in}{0.308791in}}%
\pgfpathcurveto{\pgfqpoint{0.870955in}{0.304673in}}{\pgfqpoint{0.876541in}{0.302359in}}{\pgfqpoint{0.882365in}{0.302359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261579in}{0.249356in}}%
\pgfpathcurveto{\pgfqpoint{1.267402in}{0.249356in}}{\pgfqpoint{1.272989in}{0.251670in}}{\pgfqpoint{1.277107in}{0.255788in}}%
\pgfpathcurveto{\pgfqpoint{1.281225in}{0.259906in}}{\pgfqpoint{1.283539in}{0.265492in}}{\pgfqpoint{1.283539in}{0.271316in}}%
\pgfpathcurveto{\pgfqpoint{1.283539in}{0.277140in}}{\pgfqpoint{1.281225in}{0.282726in}}{\pgfqpoint{1.277107in}{0.286844in}}%
\pgfpathcurveto{\pgfqpoint{1.272989in}{0.290962in}}{\pgfqpoint{1.267402in}{0.293276in}}{\pgfqpoint{1.261579in}{0.293276in}}%
\pgfpathcurveto{\pgfqpoint{1.255755in}{0.293276in}}{\pgfqpoint{1.250168in}{0.290962in}}{\pgfqpoint{1.246050in}{0.286844in}}%
\pgfpathcurveto{\pgfqpoint{1.241932in}{0.282726in}}{\pgfqpoint{1.239618in}{0.277140in}}{\pgfqpoint{1.239618in}{0.271316in}}%
\pgfpathcurveto{\pgfqpoint{1.239618in}{0.265492in}}{\pgfqpoint{1.241932in}{0.259906in}}{\pgfqpoint{1.246050in}{0.255788in}}%
\pgfpathcurveto{\pgfqpoint{1.250168in}{0.251670in}}{\pgfqpoint{1.255755in}{0.249356in}}{\pgfqpoint{1.261579in}{0.249356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702168in}{0.265373in}}%
\pgfpathcurveto{\pgfqpoint{1.707992in}{0.265373in}}{\pgfqpoint{1.713578in}{0.267687in}}{\pgfqpoint{1.717696in}{0.271805in}}%
\pgfpathcurveto{\pgfqpoint{1.721814in}{0.275923in}}{\pgfqpoint{1.724128in}{0.281510in}}{\pgfqpoint{1.724128in}{0.287334in}}%
\pgfpathcurveto{\pgfqpoint{1.724128in}{0.293157in}}{\pgfqpoint{1.721814in}{0.298744in}}{\pgfqpoint{1.717696in}{0.302862in}}%
\pgfpathcurveto{\pgfqpoint{1.713578in}{0.306980in}}{\pgfqpoint{1.707992in}{0.309294in}}{\pgfqpoint{1.702168in}{0.309294in}}%
\pgfpathcurveto{\pgfqpoint{1.696344in}{0.309294in}}{\pgfqpoint{1.690758in}{0.306980in}}{\pgfqpoint{1.686639in}{0.302862in}}%
\pgfpathcurveto{\pgfqpoint{1.682521in}{0.298744in}}{\pgfqpoint{1.680207in}{0.293157in}}{\pgfqpoint{1.680207in}{0.287334in}}%
\pgfpathcurveto{\pgfqpoint{1.680207in}{0.281510in}}{\pgfqpoint{1.682521in}{0.275923in}}{\pgfqpoint{1.686639in}{0.271805in}}%
\pgfpathcurveto{\pgfqpoint{1.690758in}{0.267687in}}{\pgfqpoint{1.696344in}{0.265373in}}{\pgfqpoint{1.702168in}{0.265373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183884in}{0.314596in}}%
\pgfpathcurveto{\pgfqpoint{2.189708in}{0.314596in}}{\pgfqpoint{2.195294in}{0.316910in}}{\pgfqpoint{2.199413in}{0.321028in}}%
\pgfpathcurveto{\pgfqpoint{2.203531in}{0.325146in}}{\pgfqpoint{2.205845in}{0.330733in}}{\pgfqpoint{2.205845in}{0.336557in}}%
\pgfpathcurveto{\pgfqpoint{2.205845in}{0.342380in}}{\pgfqpoint{2.203531in}{0.347967in}}{\pgfqpoint{2.199413in}{0.352085in}}%
\pgfpathcurveto{\pgfqpoint{2.195294in}{0.356203in}}{\pgfqpoint{2.189708in}{0.358517in}}{\pgfqpoint{2.183884in}{0.358517in}}%
\pgfpathcurveto{\pgfqpoint{2.178060in}{0.358517in}}{\pgfqpoint{2.172474in}{0.356203in}}{\pgfqpoint{2.168356in}{0.352085in}}%
\pgfpathcurveto{\pgfqpoint{2.164238in}{0.347967in}}{\pgfqpoint{2.161924in}{0.342380in}}{\pgfqpoint{2.161924in}{0.336557in}}%
\pgfpathcurveto{\pgfqpoint{2.161924in}{0.330733in}}{\pgfqpoint{2.164238in}{0.325146in}}{\pgfqpoint{2.168356in}{0.321028in}}%
\pgfpathcurveto{\pgfqpoint{2.172474in}{0.316910in}}{\pgfqpoint{2.178060in}{0.314596in}}{\pgfqpoint{2.183884in}{0.314596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780362in}{0.661639in}}%
\pgfpathcurveto{\pgfqpoint{2.786186in}{0.661639in}}{\pgfqpoint{2.791772in}{0.663953in}}{\pgfqpoint{2.795891in}{0.668071in}}%
\pgfpathcurveto{\pgfqpoint{2.800009in}{0.672189in}}{\pgfqpoint{2.802323in}{0.677775in}}{\pgfqpoint{2.802323in}{0.683599in}}%
\pgfpathcurveto{\pgfqpoint{2.802323in}{0.689423in}}{\pgfqpoint{2.800009in}{0.695009in}}{\pgfqpoint{2.795891in}{0.699127in}}%
\pgfpathcurveto{\pgfqpoint{2.791772in}{0.703245in}}{\pgfqpoint{2.786186in}{0.705559in}}{\pgfqpoint{2.780362in}{0.705559in}}%
\pgfpathcurveto{\pgfqpoint{2.774538in}{0.705559in}}{\pgfqpoint{2.768952in}{0.703245in}}{\pgfqpoint{2.764834in}{0.699127in}}%
\pgfpathcurveto{\pgfqpoint{2.760716in}{0.695009in}}{\pgfqpoint{2.758402in}{0.689423in}}{\pgfqpoint{2.758402in}{0.683599in}}%
\pgfpathcurveto{\pgfqpoint{2.758402in}{0.677775in}}{\pgfqpoint{2.760716in}{0.672189in}}{\pgfqpoint{2.764834in}{0.668071in}}%
\pgfpathcurveto{\pgfqpoint{2.768952in}{0.663953in}}{\pgfqpoint{2.774538in}{0.661639in}}{\pgfqpoint{2.780362in}{0.661639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882371in}{0.222882in}}%
\pgfpathcurveto{\pgfqpoint{0.888195in}{0.222882in}}{\pgfqpoint{0.893781in}{0.225195in}}{\pgfqpoint{0.897899in}{0.229314in}}%
\pgfpathcurveto{\pgfqpoint{0.902017in}{0.233432in}}{\pgfqpoint{0.904331in}{0.239018in}}{\pgfqpoint{0.904331in}{0.244842in}}%
\pgfpathcurveto{\pgfqpoint{0.904331in}{0.250666in}}{\pgfqpoint{0.902017in}{0.256252in}}{\pgfqpoint{0.897899in}{0.260370in}}%
\pgfpathcurveto{\pgfqpoint{0.893781in}{0.264488in}}{\pgfqpoint{0.888195in}{0.266802in}}{\pgfqpoint{0.882371in}{0.266802in}}%
\pgfpathcurveto{\pgfqpoint{0.876547in}{0.266802in}}{\pgfqpoint{0.870961in}{0.264488in}}{\pgfqpoint{0.866842in}{0.260370in}}%
\pgfpathcurveto{\pgfqpoint{0.862724in}{0.256252in}}{\pgfqpoint{0.860410in}{0.250666in}}{\pgfqpoint{0.860410in}{0.244842in}}%
\pgfpathcurveto{\pgfqpoint{0.860410in}{0.239018in}}{\pgfqpoint{0.862724in}{0.233432in}}{\pgfqpoint{0.866842in}{0.229314in}}%
\pgfpathcurveto{\pgfqpoint{0.870961in}{0.225195in}}{\pgfqpoint{0.876547in}{0.222882in}}{\pgfqpoint{0.882371in}{0.222882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394933in}{0.259892in}}%
\pgfpathcurveto{\pgfqpoint{1.400756in}{0.259892in}}{\pgfqpoint{1.406343in}{0.262206in}}{\pgfqpoint{1.410461in}{0.266324in}}%
\pgfpathcurveto{\pgfqpoint{1.414579in}{0.270442in}}{\pgfqpoint{1.416893in}{0.276029in}}{\pgfqpoint{1.416893in}{0.281853in}}%
\pgfpathcurveto{\pgfqpoint{1.416893in}{0.287677in}}{\pgfqpoint{1.414579in}{0.293263in}}{\pgfqpoint{1.410461in}{0.297381in}}%
\pgfpathcurveto{\pgfqpoint{1.406343in}{0.301499in}}{\pgfqpoint{1.400756in}{0.303813in}}{\pgfqpoint{1.394933in}{0.303813in}}%
\pgfpathcurveto{\pgfqpoint{1.389109in}{0.303813in}}{\pgfqpoint{1.383522in}{0.301499in}}{\pgfqpoint{1.379404in}{0.297381in}}%
\pgfpathcurveto{\pgfqpoint{1.375286in}{0.293263in}}{\pgfqpoint{1.372972in}{0.287677in}}{\pgfqpoint{1.372972in}{0.281853in}}%
\pgfpathcurveto{\pgfqpoint{1.372972in}{0.276029in}}{\pgfqpoint{1.375286in}{0.270442in}}{\pgfqpoint{1.379404in}{0.266324in}}%
\pgfpathcurveto{\pgfqpoint{1.383522in}{0.262206in}}{\pgfqpoint{1.389109in}{0.259892in}}{\pgfqpoint{1.394933in}{0.259892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958015in}{0.287227in}}%
\pgfpathcurveto{\pgfqpoint{1.963839in}{0.287227in}}{\pgfqpoint{1.969425in}{0.289541in}}{\pgfqpoint{1.973543in}{0.293659in}}%
\pgfpathcurveto{\pgfqpoint{1.977661in}{0.297778in}}{\pgfqpoint{1.979975in}{0.303364in}}{\pgfqpoint{1.979975in}{0.309188in}}%
\pgfpathcurveto{\pgfqpoint{1.979975in}{0.315012in}}{\pgfqpoint{1.977661in}{0.320598in}}{\pgfqpoint{1.973543in}{0.324716in}}%
\pgfpathcurveto{\pgfqpoint{1.969425in}{0.328834in}}{\pgfqpoint{1.963839in}{0.331148in}}{\pgfqpoint{1.958015in}{0.331148in}}%
\pgfpathcurveto{\pgfqpoint{1.952191in}{0.331148in}}{\pgfqpoint{1.946605in}{0.328834in}}{\pgfqpoint{1.942486in}{0.324716in}}%
\pgfpathcurveto{\pgfqpoint{1.938368in}{0.320598in}}{\pgfqpoint{1.936054in}{0.315012in}}{\pgfqpoint{1.936054in}{0.309188in}}%
\pgfpathcurveto{\pgfqpoint{1.936054in}{0.303364in}}{\pgfqpoint{1.938368in}{0.297778in}}{\pgfqpoint{1.942486in}{0.293659in}}%
\pgfpathcurveto{\pgfqpoint{1.946605in}{0.289541in}}{\pgfqpoint{1.952191in}{0.287227in}}{\pgfqpoint{1.958015in}{0.287227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727782in}{0.527446in}}%
\pgfpathcurveto{\pgfqpoint{2.733606in}{0.527446in}}{\pgfqpoint{2.739192in}{0.529760in}}{\pgfqpoint{2.743310in}{0.533878in}}%
\pgfpathcurveto{\pgfqpoint{2.747428in}{0.537996in}}{\pgfqpoint{2.749742in}{0.543583in}}{\pgfqpoint{2.749742in}{0.549406in}}%
\pgfpathcurveto{\pgfqpoint{2.749742in}{0.555230in}}{\pgfqpoint{2.747428in}{0.560817in}}{\pgfqpoint{2.743310in}{0.564935in}}%
\pgfpathcurveto{\pgfqpoint{2.739192in}{0.569053in}}{\pgfqpoint{2.733606in}{0.571367in}}{\pgfqpoint{2.727782in}{0.571367in}}%
\pgfpathcurveto{\pgfqpoint{2.721958in}{0.571367in}}{\pgfqpoint{2.716372in}{0.569053in}}{\pgfqpoint{2.712254in}{0.564935in}}%
\pgfpathcurveto{\pgfqpoint{2.708136in}{0.560817in}}{\pgfqpoint{2.705822in}{0.555230in}}{\pgfqpoint{2.705822in}{0.549406in}}%
\pgfpathcurveto{\pgfqpoint{2.705822in}{0.543583in}}{\pgfqpoint{2.708136in}{0.537996in}}{\pgfqpoint{2.712254in}{0.533878in}}%
\pgfpathcurveto{\pgfqpoint{2.716372in}{0.529760in}}{\pgfqpoint{2.721958in}{0.527446in}}{\pgfqpoint{2.727782in}{0.527446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883085in}{0.240824in}}%
\pgfpathcurveto{\pgfqpoint{0.888909in}{0.240824in}}{\pgfqpoint{0.894495in}{0.243138in}}{\pgfqpoint{0.898614in}{0.247256in}}%
\pgfpathcurveto{\pgfqpoint{0.902732in}{0.251374in}}{\pgfqpoint{0.905046in}{0.256960in}}{\pgfqpoint{0.905046in}{0.262784in}}%
\pgfpathcurveto{\pgfqpoint{0.905046in}{0.268608in}}{\pgfqpoint{0.902732in}{0.274194in}}{\pgfqpoint{0.898614in}{0.278312in}}%
\pgfpathcurveto{\pgfqpoint{0.894495in}{0.282430in}}{\pgfqpoint{0.888909in}{0.284744in}}{\pgfqpoint{0.883085in}{0.284744in}}%
\pgfpathcurveto{\pgfqpoint{0.877261in}{0.284744in}}{\pgfqpoint{0.871675in}{0.282430in}}{\pgfqpoint{0.867557in}{0.278312in}}%
\pgfpathcurveto{\pgfqpoint{0.863439in}{0.274194in}}{\pgfqpoint{0.861125in}{0.268608in}}{\pgfqpoint{0.861125in}{0.262784in}}%
\pgfpathcurveto{\pgfqpoint{0.861125in}{0.256960in}}{\pgfqpoint{0.863439in}{0.251374in}}{\pgfqpoint{0.867557in}{0.247256in}}%
\pgfpathcurveto{\pgfqpoint{0.871675in}{0.243138in}}{\pgfqpoint{0.877261in}{0.240824in}}{\pgfqpoint{0.883085in}{0.240824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356004in}{0.240633in}}%
\pgfpathcurveto{\pgfqpoint{1.361828in}{0.240633in}}{\pgfqpoint{1.367414in}{0.242947in}}{\pgfqpoint{1.371532in}{0.247065in}}%
\pgfpathcurveto{\pgfqpoint{1.375651in}{0.251183in}}{\pgfqpoint{1.377964in}{0.256770in}}{\pgfqpoint{1.377964in}{0.262594in}}%
\pgfpathcurveto{\pgfqpoint{1.377964in}{0.268418in}}{\pgfqpoint{1.375651in}{0.274004in}}{\pgfqpoint{1.371532in}{0.278122in}}%
\pgfpathcurveto{\pgfqpoint{1.367414in}{0.282240in}}{\pgfqpoint{1.361828in}{0.284554in}}{\pgfqpoint{1.356004in}{0.284554in}}%
\pgfpathcurveto{\pgfqpoint{1.350180in}{0.284554in}}{\pgfqpoint{1.344594in}{0.282240in}}{\pgfqpoint{1.340476in}{0.278122in}}%
\pgfpathcurveto{\pgfqpoint{1.336358in}{0.274004in}}{\pgfqpoint{1.334044in}{0.268418in}}{\pgfqpoint{1.334044in}{0.262594in}}%
\pgfpathcurveto{\pgfqpoint{1.334044in}{0.256770in}}{\pgfqpoint{1.336358in}{0.251183in}}{\pgfqpoint{1.340476in}{0.247065in}}%
\pgfpathcurveto{\pgfqpoint{1.344594in}{0.242947in}}{\pgfqpoint{1.350180in}{0.240633in}}{\pgfqpoint{1.356004in}{0.240633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924194in}{0.253594in}}%
\pgfpathcurveto{\pgfqpoint{1.930018in}{0.253594in}}{\pgfqpoint{1.935604in}{0.255908in}}{\pgfqpoint{1.939722in}{0.260026in}}%
\pgfpathcurveto{\pgfqpoint{1.943840in}{0.264144in}}{\pgfqpoint{1.946154in}{0.269730in}}{\pgfqpoint{1.946154in}{0.275554in}}%
\pgfpathcurveto{\pgfqpoint{1.946154in}{0.281378in}}{\pgfqpoint{1.943840in}{0.286964in}}{\pgfqpoint{1.939722in}{0.291082in}}%
\pgfpathcurveto{\pgfqpoint{1.935604in}{0.295200in}}{\pgfqpoint{1.930018in}{0.297514in}}{\pgfqpoint{1.924194in}{0.297514in}}%
\pgfpathcurveto{\pgfqpoint{1.918370in}{0.297514in}}{\pgfqpoint{1.912784in}{0.295200in}}{\pgfqpoint{1.908666in}{0.291082in}}%
\pgfpathcurveto{\pgfqpoint{1.904548in}{0.286964in}}{\pgfqpoint{1.902234in}{0.281378in}}{\pgfqpoint{1.902234in}{0.275554in}}%
\pgfpathcurveto{\pgfqpoint{1.902234in}{0.269730in}}{\pgfqpoint{1.904548in}{0.264144in}}{\pgfqpoint{1.908666in}{0.260026in}}%
\pgfpathcurveto{\pgfqpoint{1.912784in}{0.255908in}}{\pgfqpoint{1.918370in}{0.253594in}}{\pgfqpoint{1.924194in}{0.253594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653409in}{0.302507in}}%
\pgfpathcurveto{\pgfqpoint{2.659232in}{0.302507in}}{\pgfqpoint{2.664819in}{0.304821in}}{\pgfqpoint{2.668937in}{0.308939in}}%
\pgfpathcurveto{\pgfqpoint{2.673055in}{0.313057in}}{\pgfqpoint{2.675369in}{0.318643in}}{\pgfqpoint{2.675369in}{0.324467in}}%
\pgfpathcurveto{\pgfqpoint{2.675369in}{0.330291in}}{\pgfqpoint{2.673055in}{0.335877in}}{\pgfqpoint{2.668937in}{0.339995in}}%
\pgfpathcurveto{\pgfqpoint{2.664819in}{0.344114in}}{\pgfqpoint{2.659232in}{0.346427in}}{\pgfqpoint{2.653409in}{0.346427in}}%
\pgfpathcurveto{\pgfqpoint{2.647585in}{0.346427in}}{\pgfqpoint{2.641998in}{0.344114in}}{\pgfqpoint{2.637880in}{0.339995in}}%
\pgfpathcurveto{\pgfqpoint{2.633762in}{0.335877in}}{\pgfqpoint{2.631448in}{0.330291in}}{\pgfqpoint{2.631448in}{0.324467in}}%
\pgfpathcurveto{\pgfqpoint{2.631448in}{0.318643in}}{\pgfqpoint{2.633762in}{0.313057in}}{\pgfqpoint{2.637880in}{0.308939in}}%
\pgfpathcurveto{\pgfqpoint{2.641998in}{0.304821in}}{\pgfqpoint{2.647585in}{0.302507in}}{\pgfqpoint{2.653409in}{0.302507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882676in}{0.253736in}}%
\pgfpathcurveto{\pgfqpoint{0.888500in}{0.253736in}}{\pgfqpoint{0.894086in}{0.256050in}}{\pgfqpoint{0.898204in}{0.260168in}}%
\pgfpathcurveto{\pgfqpoint{0.902322in}{0.264286in}}{\pgfqpoint{0.904636in}{0.269872in}}{\pgfqpoint{0.904636in}{0.275696in}}%
\pgfpathcurveto{\pgfqpoint{0.904636in}{0.281520in}}{\pgfqpoint{0.902322in}{0.287106in}}{\pgfqpoint{0.898204in}{0.291224in}}%
\pgfpathcurveto{\pgfqpoint{0.894086in}{0.295342in}}{\pgfqpoint{0.888500in}{0.297656in}}{\pgfqpoint{0.882676in}{0.297656in}}%
\pgfpathcurveto{\pgfqpoint{0.876852in}{0.297656in}}{\pgfqpoint{0.871266in}{0.295342in}}{\pgfqpoint{0.867148in}{0.291224in}}%
\pgfpathcurveto{\pgfqpoint{0.863030in}{0.287106in}}{\pgfqpoint{0.860716in}{0.281520in}}{\pgfqpoint{0.860716in}{0.275696in}}%
\pgfpathcurveto{\pgfqpoint{0.860716in}{0.269872in}}{\pgfqpoint{0.863030in}{0.264286in}}{\pgfqpoint{0.867148in}{0.260168in}}%
\pgfpathcurveto{\pgfqpoint{0.871266in}{0.256050in}}{\pgfqpoint{0.876852in}{0.253736in}}{\pgfqpoint{0.882676in}{0.253736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233546in}{0.266381in}}%
\pgfpathcurveto{\pgfqpoint{1.239370in}{0.266381in}}{\pgfqpoint{1.244956in}{0.268694in}}{\pgfqpoint{1.249075in}{0.272813in}}%
\pgfpathcurveto{\pgfqpoint{1.253193in}{0.276931in}}{\pgfqpoint{1.255507in}{0.282517in}}{\pgfqpoint{1.255507in}{0.288341in}}%
\pgfpathcurveto{\pgfqpoint{1.255507in}{0.294165in}}{\pgfqpoint{1.253193in}{0.299751in}}{\pgfqpoint{1.249075in}{0.303869in}}%
\pgfpathcurveto{\pgfqpoint{1.244956in}{0.307987in}}{\pgfqpoint{1.239370in}{0.310301in}}{\pgfqpoint{1.233546in}{0.310301in}}%
\pgfpathcurveto{\pgfqpoint{1.227722in}{0.310301in}}{\pgfqpoint{1.222136in}{0.307987in}}{\pgfqpoint{1.218018in}{0.303869in}}%
\pgfpathcurveto{\pgfqpoint{1.213900in}{0.299751in}}{\pgfqpoint{1.211586in}{0.294165in}}{\pgfqpoint{1.211586in}{0.288341in}}%
\pgfpathcurveto{\pgfqpoint{1.211586in}{0.282517in}}{\pgfqpoint{1.213900in}{0.276931in}}{\pgfqpoint{1.218018in}{0.272813in}}%
\pgfpathcurveto{\pgfqpoint{1.222136in}{0.268694in}}{\pgfqpoint{1.227722in}{0.266381in}}{\pgfqpoint{1.233546in}{0.266381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615719in}{0.233934in}}%
\pgfpathcurveto{\pgfqpoint{1.621543in}{0.233934in}}{\pgfqpoint{1.627129in}{0.236248in}}{\pgfqpoint{1.631247in}{0.240366in}}%
\pgfpathcurveto{\pgfqpoint{1.635365in}{0.244484in}}{\pgfqpoint{1.637679in}{0.250070in}}{\pgfqpoint{1.637679in}{0.255894in}}%
\pgfpathcurveto{\pgfqpoint{1.637679in}{0.261718in}}{\pgfqpoint{1.635365in}{0.267304in}}{\pgfqpoint{1.631247in}{0.271422in}}%
\pgfpathcurveto{\pgfqpoint{1.627129in}{0.275540in}}{\pgfqpoint{1.621543in}{0.277854in}}{\pgfqpoint{1.615719in}{0.277854in}}%
\pgfpathcurveto{\pgfqpoint{1.609895in}{0.277854in}}{\pgfqpoint{1.604309in}{0.275540in}}{\pgfqpoint{1.600191in}{0.271422in}}%
\pgfpathcurveto{\pgfqpoint{1.596073in}{0.267304in}}{\pgfqpoint{1.593759in}{0.261718in}}{\pgfqpoint{1.593759in}{0.255894in}}%
\pgfpathcurveto{\pgfqpoint{1.593759in}{0.250070in}}{\pgfqpoint{1.596073in}{0.244484in}}{\pgfqpoint{1.600191in}{0.240366in}}%
\pgfpathcurveto{\pgfqpoint{1.604309in}{0.236248in}}{\pgfqpoint{1.609895in}{0.233934in}}{\pgfqpoint{1.615719in}{0.233934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054148in}{0.243063in}}%
\pgfpathcurveto{\pgfqpoint{2.059972in}{0.243063in}}{\pgfqpoint{2.065558in}{0.245377in}}{\pgfqpoint{2.069676in}{0.249495in}}%
\pgfpathcurveto{\pgfqpoint{2.073794in}{0.253613in}}{\pgfqpoint{2.076108in}{0.259199in}}{\pgfqpoint{2.076108in}{0.265023in}}%
\pgfpathcurveto{\pgfqpoint{2.076108in}{0.270847in}}{\pgfqpoint{2.073794in}{0.276433in}}{\pgfqpoint{2.069676in}{0.280551in}}%
\pgfpathcurveto{\pgfqpoint{2.065558in}{0.284669in}}{\pgfqpoint{2.059972in}{0.286983in}}{\pgfqpoint{2.054148in}{0.286983in}}%
\pgfpathcurveto{\pgfqpoint{2.048324in}{0.286983in}}{\pgfqpoint{2.042738in}{0.284669in}}{\pgfqpoint{2.038620in}{0.280551in}}%
\pgfpathcurveto{\pgfqpoint{2.034502in}{0.276433in}}{\pgfqpoint{2.032188in}{0.270847in}}{\pgfqpoint{2.032188in}{0.265023in}}%
\pgfpathcurveto{\pgfqpoint{2.032188in}{0.259199in}}{\pgfqpoint{2.034502in}{0.253613in}}{\pgfqpoint{2.038620in}{0.249495in}}%
\pgfpathcurveto{\pgfqpoint{2.042738in}{0.245377in}}{\pgfqpoint{2.048324in}{0.243063in}}{\pgfqpoint{2.054148in}{0.243063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.318942in}}%
\pgfpathcurveto{\pgfqpoint{2.552611in}{0.318942in}}{\pgfqpoint{2.558197in}{0.321256in}}{\pgfqpoint{2.562315in}{0.325374in}}%
\pgfpathcurveto{\pgfqpoint{2.566434in}{0.329492in}}{\pgfqpoint{2.568747in}{0.335078in}}{\pgfqpoint{2.568747in}{0.340902in}}%
\pgfpathcurveto{\pgfqpoint{2.568747in}{0.346726in}}{\pgfqpoint{2.566434in}{0.352312in}}{\pgfqpoint{2.562315in}{0.356430in}}%
\pgfpathcurveto{\pgfqpoint{2.558197in}{0.360548in}}{\pgfqpoint{2.552611in}{0.362862in}}{\pgfqpoint{2.546787in}{0.362862in}}%
\pgfpathcurveto{\pgfqpoint{2.540963in}{0.362862in}}{\pgfqpoint{2.535377in}{0.360548in}}{\pgfqpoint{2.531259in}{0.356430in}}%
\pgfpathcurveto{\pgfqpoint{2.527141in}{0.352312in}}{\pgfqpoint{2.524827in}{0.346726in}}{\pgfqpoint{2.524827in}{0.340902in}}%
\pgfpathcurveto{\pgfqpoint{2.524827in}{0.335078in}}{\pgfqpoint{2.527141in}{0.329492in}}{\pgfqpoint{2.531259in}{0.325374in}}%
\pgfpathcurveto{\pgfqpoint{2.535377in}{0.321256in}}{\pgfqpoint{2.540963in}{0.318942in}}{\pgfqpoint{2.546787in}{0.318942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883019in}{0.238553in}}%
\pgfpathcurveto{\pgfqpoint{0.888843in}{0.238553in}}{\pgfqpoint{0.894429in}{0.240867in}}{\pgfqpoint{0.898547in}{0.244985in}}%
\pgfpathcurveto{\pgfqpoint{0.902666in}{0.249104in}}{\pgfqpoint{0.904979in}{0.254690in}}{\pgfqpoint{0.904979in}{0.260514in}}%
\pgfpathcurveto{\pgfqpoint{0.904979in}{0.266338in}}{\pgfqpoint{0.902666in}{0.271924in}}{\pgfqpoint{0.898547in}{0.276042in}}%
\pgfpathcurveto{\pgfqpoint{0.894429in}{0.280160in}}{\pgfqpoint{0.888843in}{0.282474in}}{\pgfqpoint{0.883019in}{0.282474in}}%
\pgfpathcurveto{\pgfqpoint{0.877195in}{0.282474in}}{\pgfqpoint{0.871609in}{0.280160in}}{\pgfqpoint{0.867491in}{0.276042in}}%
\pgfpathcurveto{\pgfqpoint{0.863373in}{0.271924in}}{\pgfqpoint{0.861059in}{0.266338in}}{\pgfqpoint{0.861059in}{0.260514in}}%
\pgfpathcurveto{\pgfqpoint{0.861059in}{0.254690in}}{\pgfqpoint{0.863373in}{0.249104in}}{\pgfqpoint{0.867491in}{0.244985in}}%
\pgfpathcurveto{\pgfqpoint{0.871609in}{0.240867in}}{\pgfqpoint{0.877195in}{0.238553in}}{\pgfqpoint{0.883019in}{0.238553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264994in}{0.228546in}}%
\pgfpathcurveto{\pgfqpoint{1.270818in}{0.228546in}}{\pgfqpoint{1.276404in}{0.230860in}}{\pgfqpoint{1.280522in}{0.234978in}}%
\pgfpathcurveto{\pgfqpoint{1.284640in}{0.239096in}}{\pgfqpoint{1.286954in}{0.244682in}}{\pgfqpoint{1.286954in}{0.250506in}}%
\pgfpathcurveto{\pgfqpoint{1.286954in}{0.256330in}}{\pgfqpoint{1.284640in}{0.261916in}}{\pgfqpoint{1.280522in}{0.266034in}}%
\pgfpathcurveto{\pgfqpoint{1.276404in}{0.270153in}}{\pgfqpoint{1.270818in}{0.272466in}}{\pgfqpoint{1.264994in}{0.272466in}}%
\pgfpathcurveto{\pgfqpoint{1.259170in}{0.272466in}}{\pgfqpoint{1.253584in}{0.270153in}}{\pgfqpoint{1.249466in}{0.266034in}}%
\pgfpathcurveto{\pgfqpoint{1.245348in}{0.261916in}}{\pgfqpoint{1.243034in}{0.256330in}}{\pgfqpoint{1.243034in}{0.250506in}}%
\pgfpathcurveto{\pgfqpoint{1.243034in}{0.244682in}}{\pgfqpoint{1.245348in}{0.239096in}}{\pgfqpoint{1.249466in}{0.234978in}}%
\pgfpathcurveto{\pgfqpoint{1.253584in}{0.230860in}}{\pgfqpoint{1.259170in}{0.228546in}}{\pgfqpoint{1.264994in}{0.228546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691066in}{0.257524in}}%
\pgfpathcurveto{\pgfqpoint{1.696890in}{0.257524in}}{\pgfqpoint{1.702476in}{0.259837in}}{\pgfqpoint{1.706594in}{0.263956in}}%
\pgfpathcurveto{\pgfqpoint{1.710712in}{0.268074in}}{\pgfqpoint{1.713026in}{0.273660in}}{\pgfqpoint{1.713026in}{0.279484in}}%
\pgfpathcurveto{\pgfqpoint{1.713026in}{0.285308in}}{\pgfqpoint{1.710712in}{0.290894in}}{\pgfqpoint{1.706594in}{0.295012in}}%
\pgfpathcurveto{\pgfqpoint{1.702476in}{0.299130in}}{\pgfqpoint{1.696890in}{0.301444in}}{\pgfqpoint{1.691066in}{0.301444in}}%
\pgfpathcurveto{\pgfqpoint{1.685242in}{0.301444in}}{\pgfqpoint{1.679656in}{0.299130in}}{\pgfqpoint{1.675538in}{0.295012in}}%
\pgfpathcurveto{\pgfqpoint{1.671419in}{0.290894in}}{\pgfqpoint{1.669106in}{0.285308in}}{\pgfqpoint{1.669106in}{0.279484in}}%
\pgfpathcurveto{\pgfqpoint{1.669106in}{0.273660in}}{\pgfqpoint{1.671419in}{0.268074in}}{\pgfqpoint{1.675538in}{0.263956in}}%
\pgfpathcurveto{\pgfqpoint{1.679656in}{0.259837in}}{\pgfqpoint{1.685242in}{0.257524in}}{\pgfqpoint{1.691066in}{0.257524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171940in}{0.222227in}}%
\pgfpathcurveto{\pgfqpoint{2.177764in}{0.222227in}}{\pgfqpoint{2.183350in}{0.224541in}}{\pgfqpoint{2.187468in}{0.228659in}}%
\pgfpathcurveto{\pgfqpoint{2.191586in}{0.232777in}}{\pgfqpoint{2.193900in}{0.238363in}}{\pgfqpoint{2.193900in}{0.244187in}}%
\pgfpathcurveto{\pgfqpoint{2.193900in}{0.250011in}}{\pgfqpoint{2.191586in}{0.255598in}}{\pgfqpoint{2.187468in}{0.259716in}}%
\pgfpathcurveto{\pgfqpoint{2.183350in}{0.263834in}}{\pgfqpoint{2.177764in}{0.266148in}}{\pgfqpoint{2.171940in}{0.266148in}}%
\pgfpathcurveto{\pgfqpoint{2.166116in}{0.266148in}}{\pgfqpoint{2.160530in}{0.263834in}}{\pgfqpoint{2.156411in}{0.259716in}}%
\pgfpathcurveto{\pgfqpoint{2.152293in}{0.255598in}}{\pgfqpoint{2.149979in}{0.250011in}}{\pgfqpoint{2.149979in}{0.244187in}}%
\pgfpathcurveto{\pgfqpoint{2.149979in}{0.238363in}}{\pgfqpoint{2.152293in}{0.232777in}}{\pgfqpoint{2.156411in}{0.228659in}}%
\pgfpathcurveto{\pgfqpoint{2.160530in}{0.224541in}}{\pgfqpoint{2.166116in}{0.222227in}}{\pgfqpoint{2.171940in}{0.222227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724841in}{0.298265in}}%
\pgfpathcurveto{\pgfqpoint{2.730664in}{0.298265in}}{\pgfqpoint{2.736251in}{0.300579in}}{\pgfqpoint{2.740369in}{0.304697in}}%
\pgfpathcurveto{\pgfqpoint{2.744487in}{0.308815in}}{\pgfqpoint{2.746801in}{0.314401in}}{\pgfqpoint{2.746801in}{0.320225in}}%
\pgfpathcurveto{\pgfqpoint{2.746801in}{0.326049in}}{\pgfqpoint{2.744487in}{0.331635in}}{\pgfqpoint{2.740369in}{0.335753in}}%
\pgfpathcurveto{\pgfqpoint{2.736251in}{0.339872in}}{\pgfqpoint{2.730664in}{0.342185in}}{\pgfqpoint{2.724841in}{0.342185in}}%
\pgfpathcurveto{\pgfqpoint{2.719017in}{0.342185in}}{\pgfqpoint{2.713430in}{0.339872in}}{\pgfqpoint{2.709312in}{0.335753in}}%
\pgfpathcurveto{\pgfqpoint{2.705194in}{0.331635in}}{\pgfqpoint{2.702880in}{0.326049in}}{\pgfqpoint{2.702880in}{0.320225in}}%
\pgfpathcurveto{\pgfqpoint{2.702880in}{0.314401in}}{\pgfqpoint{2.705194in}{0.308815in}}{\pgfqpoint{2.709312in}{0.304697in}}%
\pgfpathcurveto{\pgfqpoint{2.713430in}{0.300579in}}{\pgfqpoint{2.719017in}{0.298265in}}{\pgfqpoint{2.724841in}{0.298265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883355in}{0.234660in}}%
\pgfpathcurveto{\pgfqpoint{0.889179in}{0.234660in}}{\pgfqpoint{0.894765in}{0.236974in}}{\pgfqpoint{0.898883in}{0.241092in}}%
\pgfpathcurveto{\pgfqpoint{0.903001in}{0.245211in}}{\pgfqpoint{0.905315in}{0.250797in}}{\pgfqpoint{0.905315in}{0.256621in}}%
\pgfpathcurveto{\pgfqpoint{0.905315in}{0.262445in}}{\pgfqpoint{0.903001in}{0.268031in}}{\pgfqpoint{0.898883in}{0.272149in}}%
\pgfpathcurveto{\pgfqpoint{0.894765in}{0.276267in}}{\pgfqpoint{0.889179in}{0.278581in}}{\pgfqpoint{0.883355in}{0.278581in}}%
\pgfpathcurveto{\pgfqpoint{0.877531in}{0.278581in}}{\pgfqpoint{0.871945in}{0.276267in}}{\pgfqpoint{0.867827in}{0.272149in}}%
\pgfpathcurveto{\pgfqpoint{0.863709in}{0.268031in}}{\pgfqpoint{0.861395in}{0.262445in}}{\pgfqpoint{0.861395in}{0.256621in}}%
\pgfpathcurveto{\pgfqpoint{0.861395in}{0.250797in}}{\pgfqpoint{0.863709in}{0.245211in}}{\pgfqpoint{0.867827in}{0.241092in}}%
\pgfpathcurveto{\pgfqpoint{0.871945in}{0.236974in}}{\pgfqpoint{0.877531in}{0.234660in}}{\pgfqpoint{0.883355in}{0.234660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234425in}{0.235151in}}%
\pgfpathcurveto{\pgfqpoint{1.240249in}{0.235151in}}{\pgfqpoint{1.245835in}{0.237465in}}{\pgfqpoint{1.249953in}{0.241583in}}%
\pgfpathcurveto{\pgfqpoint{1.254071in}{0.245701in}}{\pgfqpoint{1.256385in}{0.251287in}}{\pgfqpoint{1.256385in}{0.257111in}}%
\pgfpathcurveto{\pgfqpoint{1.256385in}{0.262935in}}{\pgfqpoint{1.254071in}{0.268521in}}{\pgfqpoint{1.249953in}{0.272639in}}%
\pgfpathcurveto{\pgfqpoint{1.245835in}{0.276757in}}{\pgfqpoint{1.240249in}{0.279071in}}{\pgfqpoint{1.234425in}{0.279071in}}%
\pgfpathcurveto{\pgfqpoint{1.228601in}{0.279071in}}{\pgfqpoint{1.223015in}{0.276757in}}{\pgfqpoint{1.218897in}{0.272639in}}%
\pgfpathcurveto{\pgfqpoint{1.214778in}{0.268521in}}{\pgfqpoint{1.212465in}{0.262935in}}{\pgfqpoint{1.212465in}{0.257111in}}%
\pgfpathcurveto{\pgfqpoint{1.212465in}{0.251287in}}{\pgfqpoint{1.214778in}{0.245701in}}{\pgfqpoint{1.218897in}{0.241583in}}%
\pgfpathcurveto{\pgfqpoint{1.223015in}{0.237465in}}{\pgfqpoint{1.228601in}{0.235151in}}{\pgfqpoint{1.234425in}{0.235151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636600in}{0.234489in}}%
\pgfpathcurveto{\pgfqpoint{1.642424in}{0.234489in}}{\pgfqpoint{1.648010in}{0.236803in}}{\pgfqpoint{1.652128in}{0.240921in}}%
\pgfpathcurveto{\pgfqpoint{1.656246in}{0.245039in}}{\pgfqpoint{1.658560in}{0.250625in}}{\pgfqpoint{1.658560in}{0.256449in}}%
\pgfpathcurveto{\pgfqpoint{1.658560in}{0.262273in}}{\pgfqpoint{1.656246in}{0.267859in}}{\pgfqpoint{1.652128in}{0.271977in}}%
\pgfpathcurveto{\pgfqpoint{1.648010in}{0.276096in}}{\pgfqpoint{1.642424in}{0.278409in}}{\pgfqpoint{1.636600in}{0.278409in}}%
\pgfpathcurveto{\pgfqpoint{1.630776in}{0.278409in}}{\pgfqpoint{1.625190in}{0.276096in}}{\pgfqpoint{1.621071in}{0.271977in}}%
\pgfpathcurveto{\pgfqpoint{1.616953in}{0.267859in}}{\pgfqpoint{1.614639in}{0.262273in}}{\pgfqpoint{1.614639in}{0.256449in}}%
\pgfpathcurveto{\pgfqpoint{1.614639in}{0.250625in}}{\pgfqpoint{1.616953in}{0.245039in}}{\pgfqpoint{1.621071in}{0.240921in}}%
\pgfpathcurveto{\pgfqpoint{1.625190in}{0.236803in}}{\pgfqpoint{1.630776in}{0.234489in}}{\pgfqpoint{1.636600in}{0.234489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070440in}{0.228385in}}%
\pgfpathcurveto{\pgfqpoint{2.076264in}{0.228385in}}{\pgfqpoint{2.081850in}{0.230699in}}{\pgfqpoint{2.085968in}{0.234817in}}%
\pgfpathcurveto{\pgfqpoint{2.090086in}{0.238936in}}{\pgfqpoint{2.092400in}{0.244522in}}{\pgfqpoint{2.092400in}{0.250346in}}%
\pgfpathcurveto{\pgfqpoint{2.092400in}{0.256170in}}{\pgfqpoint{2.090086in}{0.261756in}}{\pgfqpoint{2.085968in}{0.265874in}}%
\pgfpathcurveto{\pgfqpoint{2.081850in}{0.269992in}}{\pgfqpoint{2.076264in}{0.272306in}}{\pgfqpoint{2.070440in}{0.272306in}}%
\pgfpathcurveto{\pgfqpoint{2.064616in}{0.272306in}}{\pgfqpoint{2.059030in}{0.269992in}}{\pgfqpoint{2.054912in}{0.265874in}}%
\pgfpathcurveto{\pgfqpoint{2.050794in}{0.261756in}}{\pgfqpoint{2.048480in}{0.256170in}}{\pgfqpoint{2.048480in}{0.250346in}}%
\pgfpathcurveto{\pgfqpoint{2.048480in}{0.244522in}}{\pgfqpoint{2.050794in}{0.238936in}}{\pgfqpoint{2.054912in}{0.234817in}}%
\pgfpathcurveto{\pgfqpoint{2.059030in}{0.230699in}}{\pgfqpoint{2.064616in}{0.228385in}}{\pgfqpoint{2.070440in}{0.228385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596536in}{0.237596in}}%
\pgfpathcurveto{\pgfqpoint{2.602360in}{0.237596in}}{\pgfqpoint{2.607946in}{0.239910in}}{\pgfqpoint{2.612064in}{0.244028in}}%
\pgfpathcurveto{\pgfqpoint{2.616182in}{0.248146in}}{\pgfqpoint{2.618496in}{0.253732in}}{\pgfqpoint{2.618496in}{0.259556in}}%
\pgfpathcurveto{\pgfqpoint{2.618496in}{0.265380in}}{\pgfqpoint{2.616182in}{0.270966in}}{\pgfqpoint{2.612064in}{0.275084in}}%
\pgfpathcurveto{\pgfqpoint{2.607946in}{0.279203in}}{\pgfqpoint{2.602360in}{0.281516in}}{\pgfqpoint{2.596536in}{0.281516in}}%
\pgfpathcurveto{\pgfqpoint{2.590712in}{0.281516in}}{\pgfqpoint{2.585126in}{0.279203in}}{\pgfqpoint{2.581008in}{0.275084in}}%
\pgfpathcurveto{\pgfqpoint{2.576889in}{0.270966in}}{\pgfqpoint{2.574576in}{0.265380in}}{\pgfqpoint{2.574576in}{0.259556in}}%
\pgfpathcurveto{\pgfqpoint{2.574576in}{0.253732in}}{\pgfqpoint{2.576889in}{0.248146in}}{\pgfqpoint{2.581008in}{0.244028in}}%
\pgfpathcurveto{\pgfqpoint{2.585126in}{0.239910in}}{\pgfqpoint{2.590712in}{0.237596in}}{\pgfqpoint{2.596536in}{0.237596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882468in}{0.233648in}}%
\pgfpathcurveto{\pgfqpoint{0.888292in}{0.233648in}}{\pgfqpoint{0.893878in}{0.235962in}}{\pgfqpoint{0.897996in}{0.240080in}}%
\pgfpathcurveto{\pgfqpoint{0.902114in}{0.244198in}}{\pgfqpoint{0.904428in}{0.249784in}}{\pgfqpoint{0.904428in}{0.255608in}}%
\pgfpathcurveto{\pgfqpoint{0.904428in}{0.261432in}}{\pgfqpoint{0.902114in}{0.267018in}}{\pgfqpoint{0.897996in}{0.271136in}}%
\pgfpathcurveto{\pgfqpoint{0.893878in}{0.275254in}}{\pgfqpoint{0.888292in}{0.277568in}}{\pgfqpoint{0.882468in}{0.277568in}}%
\pgfpathcurveto{\pgfqpoint{0.876644in}{0.277568in}}{\pgfqpoint{0.871058in}{0.275254in}}{\pgfqpoint{0.866940in}{0.271136in}}%
\pgfpathcurveto{\pgfqpoint{0.862821in}{0.267018in}}{\pgfqpoint{0.860508in}{0.261432in}}{\pgfqpoint{0.860508in}{0.255608in}}%
\pgfpathcurveto{\pgfqpoint{0.860508in}{0.249784in}}{\pgfqpoint{0.862821in}{0.244198in}}{\pgfqpoint{0.866940in}{0.240080in}}%
\pgfpathcurveto{\pgfqpoint{0.871058in}{0.235962in}}{\pgfqpoint{0.876644in}{0.233648in}}{\pgfqpoint{0.882468in}{0.233648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356588in}{0.259947in}}%
\pgfpathcurveto{\pgfqpoint{1.362412in}{0.259947in}}{\pgfqpoint{1.367999in}{0.262261in}}{\pgfqpoint{1.372117in}{0.266379in}}%
\pgfpathcurveto{\pgfqpoint{1.376235in}{0.270497in}}{\pgfqpoint{1.378549in}{0.276084in}}{\pgfqpoint{1.378549in}{0.281908in}}%
\pgfpathcurveto{\pgfqpoint{1.378549in}{0.287731in}}{\pgfqpoint{1.376235in}{0.293318in}}{\pgfqpoint{1.372117in}{0.297436in}}%
\pgfpathcurveto{\pgfqpoint{1.367999in}{0.301554in}}{\pgfqpoint{1.362412in}{0.303868in}}{\pgfqpoint{1.356588in}{0.303868in}}%
\pgfpathcurveto{\pgfqpoint{1.350765in}{0.303868in}}{\pgfqpoint{1.345178in}{0.301554in}}{\pgfqpoint{1.341060in}{0.297436in}}%
\pgfpathcurveto{\pgfqpoint{1.336942in}{0.293318in}}{\pgfqpoint{1.334628in}{0.287731in}}{\pgfqpoint{1.334628in}{0.281908in}}%
\pgfpathcurveto{\pgfqpoint{1.334628in}{0.276084in}}{\pgfqpoint{1.336942in}{0.270497in}}{\pgfqpoint{1.341060in}{0.266379in}}%
\pgfpathcurveto{\pgfqpoint{1.345178in}{0.262261in}}{\pgfqpoint{1.350765in}{0.259947in}}{\pgfqpoint{1.356588in}{0.259947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889414in}{0.309600in}}%
\pgfpathcurveto{\pgfqpoint{1.895238in}{0.309600in}}{\pgfqpoint{1.900824in}{0.311914in}}{\pgfqpoint{1.904942in}{0.316032in}}%
\pgfpathcurveto{\pgfqpoint{1.909060in}{0.320150in}}{\pgfqpoint{1.911374in}{0.325737in}}{\pgfqpoint{1.911374in}{0.331561in}}%
\pgfpathcurveto{\pgfqpoint{1.911374in}{0.337384in}}{\pgfqpoint{1.909060in}{0.342971in}}{\pgfqpoint{1.904942in}{0.347089in}}%
\pgfpathcurveto{\pgfqpoint{1.900824in}{0.351207in}}{\pgfqpoint{1.895238in}{0.353521in}}{\pgfqpoint{1.889414in}{0.353521in}}%
\pgfpathcurveto{\pgfqpoint{1.883590in}{0.353521in}}{\pgfqpoint{1.878004in}{0.351207in}}{\pgfqpoint{1.873886in}{0.347089in}}%
\pgfpathcurveto{\pgfqpoint{1.869768in}{0.342971in}}{\pgfqpoint{1.867454in}{0.337384in}}{\pgfqpoint{1.867454in}{0.331561in}}%
\pgfpathcurveto{\pgfqpoint{1.867454in}{0.325737in}}{\pgfqpoint{1.869768in}{0.320150in}}{\pgfqpoint{1.873886in}{0.316032in}}%
\pgfpathcurveto{\pgfqpoint{1.878004in}{0.311914in}}{\pgfqpoint{1.883590in}{0.309600in}}{\pgfqpoint{1.889414in}{0.309600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430484in}{0.416017in}}%
\pgfpathcurveto{\pgfqpoint{2.436307in}{0.416017in}}{\pgfqpoint{2.441894in}{0.418331in}}{\pgfqpoint{2.446012in}{0.422449in}}%
\pgfpathcurveto{\pgfqpoint{2.450130in}{0.426568in}}{\pgfqpoint{2.452444in}{0.432154in}}{\pgfqpoint{2.452444in}{0.437978in}}%
\pgfpathcurveto{\pgfqpoint{2.452444in}{0.443802in}}{\pgfqpoint{2.450130in}{0.449388in}}{\pgfqpoint{2.446012in}{0.453506in}}%
\pgfpathcurveto{\pgfqpoint{2.441894in}{0.457624in}}{\pgfqpoint{2.436307in}{0.459938in}}{\pgfqpoint{2.430484in}{0.459938in}}%
\pgfpathcurveto{\pgfqpoint{2.424660in}{0.459938in}}{\pgfqpoint{2.419073in}{0.457624in}}{\pgfqpoint{2.414955in}{0.453506in}}%
\pgfpathcurveto{\pgfqpoint{2.410837in}{0.449388in}}{\pgfqpoint{2.408523in}{0.443802in}}{\pgfqpoint{2.408523in}{0.437978in}}%
\pgfpathcurveto{\pgfqpoint{2.408523in}{0.432154in}}{\pgfqpoint{2.410837in}{0.426568in}}{\pgfqpoint{2.414955in}{0.422449in}}%
\pgfpathcurveto{\pgfqpoint{2.419073in}{0.418331in}}{\pgfqpoint{2.424660in}{0.416017in}}{\pgfqpoint{2.430484in}{0.416017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993062in}{1.541183in}}%
\pgfpathcurveto{\pgfqpoint{1.998886in}{1.541183in}}{\pgfqpoint{2.004472in}{1.543497in}}{\pgfqpoint{2.008590in}{1.547615in}}%
\pgfpathcurveto{\pgfqpoint{2.012709in}{1.551733in}}{\pgfqpoint{2.015022in}{1.557319in}}{\pgfqpoint{2.015022in}{1.563143in}}%
\pgfpathcurveto{\pgfqpoint{2.015022in}{1.568967in}}{\pgfqpoint{2.012709in}{1.574553in}}{\pgfqpoint{2.008590in}{1.578671in}}%
\pgfpathcurveto{\pgfqpoint{2.004472in}{1.582789in}}{\pgfqpoint{1.998886in}{1.585103in}}{\pgfqpoint{1.993062in}{1.585103in}}%
\pgfpathcurveto{\pgfqpoint{1.987238in}{1.585103in}}{\pgfqpoint{1.981652in}{1.582789in}}{\pgfqpoint{1.977534in}{1.578671in}}%
\pgfpathcurveto{\pgfqpoint{1.973416in}{1.574553in}}{\pgfqpoint{1.971102in}{1.568967in}}{\pgfqpoint{1.971102in}{1.563143in}}%
\pgfpathcurveto{\pgfqpoint{1.971102in}{1.557319in}}{\pgfqpoint{1.973416in}{1.551733in}}{\pgfqpoint{1.977534in}{1.547615in}}%
\pgfpathcurveto{\pgfqpoint{1.981652in}{1.543497in}}{\pgfqpoint{1.987238in}{1.541183in}}{\pgfqpoint{1.993062in}{1.541183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851431in}{0.910382in}}%
\pgfpathcurveto{\pgfqpoint{0.857255in}{0.910382in}}{\pgfqpoint{0.862841in}{0.912696in}}{\pgfqpoint{0.866959in}{0.916814in}}%
\pgfpathcurveto{\pgfqpoint{0.871077in}{0.920932in}}{\pgfqpoint{0.873391in}{0.926518in}}{\pgfqpoint{0.873391in}{0.932342in}}%
\pgfpathcurveto{\pgfqpoint{0.873391in}{0.938166in}}{\pgfqpoint{0.871077in}{0.943752in}}{\pgfqpoint{0.866959in}{0.947871in}}%
\pgfpathcurveto{\pgfqpoint{0.862841in}{0.951989in}}{\pgfqpoint{0.857255in}{0.954303in}}{\pgfqpoint{0.851431in}{0.954303in}}%
\pgfpathcurveto{\pgfqpoint{0.845607in}{0.954303in}}{\pgfqpoint{0.840021in}{0.951989in}}{\pgfqpoint{0.835903in}{0.947871in}}%
\pgfpathcurveto{\pgfqpoint{0.831784in}{0.943752in}}{\pgfqpoint{0.829471in}{0.938166in}}{\pgfqpoint{0.829471in}{0.932342in}}%
\pgfpathcurveto{\pgfqpoint{0.829471in}{0.926518in}}{\pgfqpoint{0.831784in}{0.920932in}}{\pgfqpoint{0.835903in}{0.916814in}}%
\pgfpathcurveto{\pgfqpoint{0.840021in}{0.912696in}}{\pgfqpoint{0.845607in}{0.910382in}}{\pgfqpoint{0.851431in}{0.910382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602109in}{0.884441in}}%
\pgfpathcurveto{\pgfqpoint{2.607933in}{0.884441in}}{\pgfqpoint{2.613519in}{0.886755in}}{\pgfqpoint{2.617637in}{0.890873in}}%
\pgfpathcurveto{\pgfqpoint{2.621755in}{0.894991in}}{\pgfqpoint{2.624069in}{0.900577in}}{\pgfqpoint{2.624069in}{0.906401in}}%
\pgfpathcurveto{\pgfqpoint{2.624069in}{0.912225in}}{\pgfqpoint{2.621755in}{0.917811in}}{\pgfqpoint{2.617637in}{0.921929in}}%
\pgfpathcurveto{\pgfqpoint{2.613519in}{0.926048in}}{\pgfqpoint{2.607933in}{0.928361in}}{\pgfqpoint{2.602109in}{0.928361in}}%
\pgfpathcurveto{\pgfqpoint{2.596285in}{0.928361in}}{\pgfqpoint{2.590699in}{0.926048in}}{\pgfqpoint{2.586581in}{0.921929in}}%
\pgfpathcurveto{\pgfqpoint{2.582462in}{0.917811in}}{\pgfqpoint{2.580148in}{0.912225in}}{\pgfqpoint{2.580148in}{0.906401in}}%
\pgfpathcurveto{\pgfqpoint{2.580148in}{0.900577in}}{\pgfqpoint{2.582462in}{0.894991in}}{\pgfqpoint{2.586581in}{0.890873in}}%
\pgfpathcurveto{\pgfqpoint{2.590699in}{0.886755in}}{\pgfqpoint{2.596285in}{0.884441in}}{\pgfqpoint{2.602109in}{0.884441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587129in}{1.678553in}}%
\pgfpathcurveto{\pgfqpoint{1.592953in}{1.678553in}}{\pgfqpoint{1.598540in}{1.680866in}}{\pgfqpoint{1.602658in}{1.684985in}}%
\pgfpathcurveto{\pgfqpoint{1.606776in}{1.689103in}}{\pgfqpoint{1.609090in}{1.694689in}}{\pgfqpoint{1.609090in}{1.700513in}}%
\pgfpathcurveto{\pgfqpoint{1.609090in}{1.706337in}}{\pgfqpoint{1.606776in}{1.711923in}}{\pgfqpoint{1.602658in}{1.716041in}}%
\pgfpathcurveto{\pgfqpoint{1.598540in}{1.720159in}}{\pgfqpoint{1.592953in}{1.722473in}}{\pgfqpoint{1.587129in}{1.722473in}}%
\pgfpathcurveto{\pgfqpoint{1.581305in}{1.722473in}}{\pgfqpoint{1.575719in}{1.720159in}}{\pgfqpoint{1.571601in}{1.716041in}}%
\pgfpathcurveto{\pgfqpoint{1.567483in}{1.711923in}}{\pgfqpoint{1.565169in}{1.706337in}}{\pgfqpoint{1.565169in}{1.700513in}}%
\pgfpathcurveto{\pgfqpoint{1.565169in}{1.694689in}}{\pgfqpoint{1.567483in}{1.689103in}}{\pgfqpoint{1.571601in}{1.684985in}}%
\pgfpathcurveto{\pgfqpoint{1.575719in}{1.680866in}}{\pgfqpoint{1.581305in}{1.678553in}}{\pgfqpoint{1.587129in}{1.678553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332827in}{0.862687in}}%
\pgfpathcurveto{\pgfqpoint{2.338651in}{0.862687in}}{\pgfqpoint{2.344237in}{0.865001in}}{\pgfqpoint{2.348355in}{0.869119in}}%
\pgfpathcurveto{\pgfqpoint{2.352474in}{0.873237in}}{\pgfqpoint{2.354787in}{0.878823in}}{\pgfqpoint{2.354787in}{0.884647in}}%
\pgfpathcurveto{\pgfqpoint{2.354787in}{0.890471in}}{\pgfqpoint{2.352474in}{0.896057in}}{\pgfqpoint{2.348355in}{0.900175in}}%
\pgfpathcurveto{\pgfqpoint{2.344237in}{0.904294in}}{\pgfqpoint{2.338651in}{0.906607in}}{\pgfqpoint{2.332827in}{0.906607in}}%
\pgfpathcurveto{\pgfqpoint{2.327003in}{0.906607in}}{\pgfqpoint{2.321417in}{0.904294in}}{\pgfqpoint{2.317299in}{0.900175in}}%
\pgfpathcurveto{\pgfqpoint{2.313181in}{0.896057in}}{\pgfqpoint{2.310867in}{0.890471in}}{\pgfqpoint{2.310867in}{0.884647in}}%
\pgfpathcurveto{\pgfqpoint{2.310867in}{0.878823in}}{\pgfqpoint{2.313181in}{0.873237in}}{\pgfqpoint{2.317299in}{0.869119in}}%
\pgfpathcurveto{\pgfqpoint{2.321417in}{0.865001in}}{\pgfqpoint{2.327003in}{0.862687in}}{\pgfqpoint{2.332827in}{0.862687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544070in}{2.025119in}}%
\pgfpathcurveto{\pgfqpoint{3.549894in}{2.025119in}}{\pgfqpoint{3.555480in}{2.027433in}}{\pgfqpoint{3.559598in}{2.031551in}}%
\pgfpathcurveto{\pgfqpoint{3.563716in}{2.035669in}}{\pgfqpoint{3.566030in}{2.041255in}}{\pgfqpoint{3.566030in}{2.047079in}}%
\pgfpathcurveto{\pgfqpoint{3.566030in}{2.052903in}}{\pgfqpoint{3.563716in}{2.058489in}}{\pgfqpoint{3.559598in}{2.062608in}}%
\pgfpathcurveto{\pgfqpoint{3.555480in}{2.066726in}}{\pgfqpoint{3.549894in}{2.069040in}}{\pgfqpoint{3.544070in}{2.069040in}}%
\pgfpathcurveto{\pgfqpoint{3.538246in}{2.069040in}}{\pgfqpoint{3.532660in}{2.066726in}}{\pgfqpoint{3.528541in}{2.062608in}}%
\pgfpathcurveto{\pgfqpoint{3.524423in}{2.058489in}}{\pgfqpoint{3.522109in}{2.052903in}}{\pgfqpoint{3.522109in}{2.047079in}}%
\pgfpathcurveto{\pgfqpoint{3.522109in}{2.041255in}}{\pgfqpoint{3.524423in}{2.035669in}}{\pgfqpoint{3.528541in}{2.031551in}}%
\pgfpathcurveto{\pgfqpoint{3.532660in}{2.027433in}}{\pgfqpoint{3.538246in}{2.025119in}}{\pgfqpoint{3.544070in}{2.025119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882604in}{0.231380in}}%
\pgfpathcurveto{\pgfqpoint{0.888428in}{0.231380in}}{\pgfqpoint{0.894015in}{0.233694in}}{\pgfqpoint{0.898133in}{0.237812in}}%
\pgfpathcurveto{\pgfqpoint{0.902251in}{0.241930in}}{\pgfqpoint{0.904565in}{0.247516in}}{\pgfqpoint{0.904565in}{0.253340in}}%
\pgfpathcurveto{\pgfqpoint{0.904565in}{0.259164in}}{\pgfqpoint{0.902251in}{0.264750in}}{\pgfqpoint{0.898133in}{0.268868in}}%
\pgfpathcurveto{\pgfqpoint{0.894015in}{0.272986in}}{\pgfqpoint{0.888428in}{0.275300in}}{\pgfqpoint{0.882604in}{0.275300in}}%
\pgfpathcurveto{\pgfqpoint{0.876781in}{0.275300in}}{\pgfqpoint{0.871194in}{0.272986in}}{\pgfqpoint{0.867076in}{0.268868in}}%
\pgfpathcurveto{\pgfqpoint{0.862958in}{0.264750in}}{\pgfqpoint{0.860644in}{0.259164in}}{\pgfqpoint{0.860644in}{0.253340in}}%
\pgfpathcurveto{\pgfqpoint{0.860644in}{0.247516in}}{\pgfqpoint{0.862958in}{0.241930in}}{\pgfqpoint{0.867076in}{0.237812in}}%
\pgfpathcurveto{\pgfqpoint{0.871194in}{0.233694in}}{\pgfqpoint{0.876781in}{0.231380in}}{\pgfqpoint{0.882604in}{0.231380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264681in}{0.226914in}}%
\pgfpathcurveto{\pgfqpoint{1.270505in}{0.226914in}}{\pgfqpoint{1.276091in}{0.229228in}}{\pgfqpoint{1.280209in}{0.233346in}}%
\pgfpathcurveto{\pgfqpoint{1.284327in}{0.237464in}}{\pgfqpoint{1.286641in}{0.243050in}}{\pgfqpoint{1.286641in}{0.248874in}}%
\pgfpathcurveto{\pgfqpoint{1.286641in}{0.254698in}}{\pgfqpoint{1.284327in}{0.260284in}}{\pgfqpoint{1.280209in}{0.264402in}}%
\pgfpathcurveto{\pgfqpoint{1.276091in}{0.268521in}}{\pgfqpoint{1.270505in}{0.270834in}}{\pgfqpoint{1.264681in}{0.270834in}}%
\pgfpathcurveto{\pgfqpoint{1.258857in}{0.270834in}}{\pgfqpoint{1.253271in}{0.268521in}}{\pgfqpoint{1.249152in}{0.264402in}}%
\pgfpathcurveto{\pgfqpoint{1.245034in}{0.260284in}}{\pgfqpoint{1.242720in}{0.254698in}}{\pgfqpoint{1.242720in}{0.248874in}}%
\pgfpathcurveto{\pgfqpoint{1.242720in}{0.243050in}}{\pgfqpoint{1.245034in}{0.237464in}}{\pgfqpoint{1.249152in}{0.233346in}}%
\pgfpathcurveto{\pgfqpoint{1.253271in}{0.229228in}}{\pgfqpoint{1.258857in}{0.226914in}}{\pgfqpoint{1.264681in}{0.226914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702195in}{0.260810in}}%
\pgfpathcurveto{\pgfqpoint{1.708019in}{0.260810in}}{\pgfqpoint{1.713605in}{0.263124in}}{\pgfqpoint{1.717724in}{0.267242in}}%
\pgfpathcurveto{\pgfqpoint{1.721842in}{0.271361in}}{\pgfqpoint{1.724156in}{0.276947in}}{\pgfqpoint{1.724156in}{0.282771in}}%
\pgfpathcurveto{\pgfqpoint{1.724156in}{0.288595in}}{\pgfqpoint{1.721842in}{0.294181in}}{\pgfqpoint{1.717724in}{0.298299in}}%
\pgfpathcurveto{\pgfqpoint{1.713605in}{0.302417in}}{\pgfqpoint{1.708019in}{0.304731in}}{\pgfqpoint{1.702195in}{0.304731in}}%
\pgfpathcurveto{\pgfqpoint{1.696371in}{0.304731in}}{\pgfqpoint{1.690785in}{0.302417in}}{\pgfqpoint{1.686667in}{0.298299in}}%
\pgfpathcurveto{\pgfqpoint{1.682549in}{0.294181in}}{\pgfqpoint{1.680235in}{0.288595in}}{\pgfqpoint{1.680235in}{0.282771in}}%
\pgfpathcurveto{\pgfqpoint{1.680235in}{0.276947in}}{\pgfqpoint{1.682549in}{0.271361in}}{\pgfqpoint{1.686667in}{0.267242in}}%
\pgfpathcurveto{\pgfqpoint{1.690785in}{0.263124in}}{\pgfqpoint{1.696371in}{0.260810in}}{\pgfqpoint{1.702195in}{0.260810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216753in}{0.286069in}}%
\pgfpathcurveto{\pgfqpoint{2.222577in}{0.286069in}}{\pgfqpoint{2.228163in}{0.288383in}}{\pgfqpoint{2.232281in}{0.292501in}}%
\pgfpathcurveto{\pgfqpoint{2.236399in}{0.296619in}}{\pgfqpoint{2.238713in}{0.302205in}}{\pgfqpoint{2.238713in}{0.308029in}}%
\pgfpathcurveto{\pgfqpoint{2.238713in}{0.313853in}}{\pgfqpoint{2.236399in}{0.319439in}}{\pgfqpoint{2.232281in}{0.323557in}}%
\pgfpathcurveto{\pgfqpoint{2.228163in}{0.327676in}}{\pgfqpoint{2.222577in}{0.329989in}}{\pgfqpoint{2.216753in}{0.329989in}}%
\pgfpathcurveto{\pgfqpoint{2.210929in}{0.329989in}}{\pgfqpoint{2.205343in}{0.327676in}}{\pgfqpoint{2.201225in}{0.323557in}}%
\pgfpathcurveto{\pgfqpoint{2.197106in}{0.319439in}}{\pgfqpoint{2.194793in}{0.313853in}}{\pgfqpoint{2.194793in}{0.308029in}}%
\pgfpathcurveto{\pgfqpoint{2.194793in}{0.302205in}}{\pgfqpoint{2.197106in}{0.296619in}}{\pgfqpoint{2.201225in}{0.292501in}}%
\pgfpathcurveto{\pgfqpoint{2.205343in}{0.288383in}}{\pgfqpoint{2.210929in}{0.286069in}}{\pgfqpoint{2.216753in}{0.286069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833277in}{0.370313in}}%
\pgfpathcurveto{\pgfqpoint{2.839101in}{0.370313in}}{\pgfqpoint{2.844687in}{0.372627in}}{\pgfqpoint{2.848805in}{0.376745in}}%
\pgfpathcurveto{\pgfqpoint{2.852923in}{0.380863in}}{\pgfqpoint{2.855237in}{0.386450in}}{\pgfqpoint{2.855237in}{0.392273in}}%
\pgfpathcurveto{\pgfqpoint{2.855237in}{0.398097in}}{\pgfqpoint{2.852923in}{0.403684in}}{\pgfqpoint{2.848805in}{0.407802in}}%
\pgfpathcurveto{\pgfqpoint{2.844687in}{0.411920in}}{\pgfqpoint{2.839101in}{0.414234in}}{\pgfqpoint{2.833277in}{0.414234in}}%
\pgfpathcurveto{\pgfqpoint{2.827453in}{0.414234in}}{\pgfqpoint{2.821867in}{0.411920in}}{\pgfqpoint{2.817749in}{0.407802in}}%
\pgfpathcurveto{\pgfqpoint{2.813631in}{0.403684in}}{\pgfqpoint{2.811317in}{0.398097in}}{\pgfqpoint{2.811317in}{0.392273in}}%
\pgfpathcurveto{\pgfqpoint{2.811317in}{0.386450in}}{\pgfqpoint{2.813631in}{0.380863in}}{\pgfqpoint{2.817749in}{0.376745in}}%
\pgfpathcurveto{\pgfqpoint{2.821867in}{0.372627in}}{\pgfqpoint{2.827453in}{0.370313in}}{\pgfqpoint{2.833277in}{0.370313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881167in}{0.529623in}}%
\pgfpathcurveto{\pgfqpoint{0.886991in}{0.529623in}}{\pgfqpoint{0.892578in}{0.531937in}}{\pgfqpoint{0.896696in}{0.536055in}}%
\pgfpathcurveto{\pgfqpoint{0.900814in}{0.540173in}}{\pgfqpoint{0.903128in}{0.545759in}}{\pgfqpoint{0.903128in}{0.551583in}}%
\pgfpathcurveto{\pgfqpoint{0.903128in}{0.557407in}}{\pgfqpoint{0.900814in}{0.562993in}}{\pgfqpoint{0.896696in}{0.567111in}}%
\pgfpathcurveto{\pgfqpoint{0.892578in}{0.571229in}}{\pgfqpoint{0.886991in}{0.573543in}}{\pgfqpoint{0.881167in}{0.573543in}}%
\pgfpathcurveto{\pgfqpoint{0.875344in}{0.573543in}}{\pgfqpoint{0.869757in}{0.571229in}}{\pgfqpoint{0.865639in}{0.567111in}}%
\pgfpathcurveto{\pgfqpoint{0.861521in}{0.562993in}}{\pgfqpoint{0.859207in}{0.557407in}}{\pgfqpoint{0.859207in}{0.551583in}}%
\pgfpathcurveto{\pgfqpoint{0.859207in}{0.545759in}}{\pgfqpoint{0.861521in}{0.540173in}}{\pgfqpoint{0.865639in}{0.536055in}}%
\pgfpathcurveto{\pgfqpoint{0.869757in}{0.531937in}}{\pgfqpoint{0.875344in}{0.529623in}}{\pgfqpoint{0.881167in}{0.529623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279023in}{0.376296in}}%
\pgfpathcurveto{\pgfqpoint{1.284847in}{0.376296in}}{\pgfqpoint{1.290433in}{0.378610in}}{\pgfqpoint{1.294551in}{0.382728in}}%
\pgfpathcurveto{\pgfqpoint{1.298670in}{0.386846in}}{\pgfqpoint{1.300983in}{0.392432in}}{\pgfqpoint{1.300983in}{0.398256in}}%
\pgfpathcurveto{\pgfqpoint{1.300983in}{0.404080in}}{\pgfqpoint{1.298670in}{0.409666in}}{\pgfqpoint{1.294551in}{0.413784in}}%
\pgfpathcurveto{\pgfqpoint{1.290433in}{0.417902in}}{\pgfqpoint{1.284847in}{0.420216in}}{\pgfqpoint{1.279023in}{0.420216in}}%
\pgfpathcurveto{\pgfqpoint{1.273199in}{0.420216in}}{\pgfqpoint{1.267613in}{0.417902in}}{\pgfqpoint{1.263495in}{0.413784in}}%
\pgfpathcurveto{\pgfqpoint{1.259377in}{0.409666in}}{\pgfqpoint{1.257063in}{0.404080in}}{\pgfqpoint{1.257063in}{0.398256in}}%
\pgfpathcurveto{\pgfqpoint{1.257063in}{0.392432in}}{\pgfqpoint{1.259377in}{0.386846in}}{\pgfqpoint{1.263495in}{0.382728in}}%
\pgfpathcurveto{\pgfqpoint{1.267613in}{0.378610in}}{\pgfqpoint{1.273199in}{0.376296in}}{\pgfqpoint{1.279023in}{0.376296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691990in}{0.257773in}}%
\pgfpathcurveto{\pgfqpoint{1.697814in}{0.257773in}}{\pgfqpoint{1.703401in}{0.260087in}}{\pgfqpoint{1.707519in}{0.264205in}}%
\pgfpathcurveto{\pgfqpoint{1.711637in}{0.268323in}}{\pgfqpoint{1.713951in}{0.273909in}}{\pgfqpoint{1.713951in}{0.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.713951in}{0.285557in}}{\pgfqpoint{1.711637in}{0.291143in}}{\pgfqpoint{1.707519in}{0.295262in}}%
\pgfpathcurveto{\pgfqpoint{1.703401in}{0.299380in}}{\pgfqpoint{1.697814in}{0.301694in}}{\pgfqpoint{1.691990in}{0.301694in}}%
\pgfpathcurveto{\pgfqpoint{1.686167in}{0.301694in}}{\pgfqpoint{1.680580in}{0.299380in}}{\pgfqpoint{1.676462in}{0.295262in}}%
\pgfpathcurveto{\pgfqpoint{1.672344in}{0.291143in}}{\pgfqpoint{1.670030in}{0.285557in}}{\pgfqpoint{1.670030in}{0.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.670030in}{0.273909in}}{\pgfqpoint{1.672344in}{0.268323in}}{\pgfqpoint{1.676462in}{0.264205in}}%
\pgfpathcurveto{\pgfqpoint{1.680580in}{0.260087in}}{\pgfqpoint{1.686167in}{0.257773in}}{\pgfqpoint{1.691990in}{0.257773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881798in}{0.226522in}}%
\pgfpathcurveto{\pgfqpoint{0.887622in}{0.226522in}}{\pgfqpoint{0.893208in}{0.228836in}}{\pgfqpoint{0.897326in}{0.232954in}}%
\pgfpathcurveto{\pgfqpoint{0.901445in}{0.237072in}}{\pgfqpoint{0.903758in}{0.242658in}}{\pgfqpoint{0.903758in}{0.248482in}}%
\pgfpathcurveto{\pgfqpoint{0.903758in}{0.254306in}}{\pgfqpoint{0.901445in}{0.259892in}}{\pgfqpoint{0.897326in}{0.264011in}}%
\pgfpathcurveto{\pgfqpoint{0.893208in}{0.268129in}}{\pgfqpoint{0.887622in}{0.270443in}}{\pgfqpoint{0.881798in}{0.270443in}}%
\pgfpathcurveto{\pgfqpoint{0.875974in}{0.270443in}}{\pgfqpoint{0.870388in}{0.268129in}}{\pgfqpoint{0.866270in}{0.264011in}}%
\pgfpathcurveto{\pgfqpoint{0.862152in}{0.259892in}}{\pgfqpoint{0.859838in}{0.254306in}}{\pgfqpoint{0.859838in}{0.248482in}}%
\pgfpathcurveto{\pgfqpoint{0.859838in}{0.242658in}}{\pgfqpoint{0.862152in}{0.237072in}}{\pgfqpoint{0.866270in}{0.232954in}}%
\pgfpathcurveto{\pgfqpoint{0.870388in}{0.228836in}}{\pgfqpoint{0.875974in}{0.226522in}}{\pgfqpoint{0.881798in}{0.226522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226462in}{0.227493in}}%
\pgfpathcurveto{\pgfqpoint{1.232286in}{0.227493in}}{\pgfqpoint{1.237872in}{0.229807in}}{\pgfqpoint{1.241990in}{0.233925in}}%
\pgfpathcurveto{\pgfqpoint{1.246108in}{0.238044in}}{\pgfqpoint{1.248422in}{0.243630in}}{\pgfqpoint{1.248422in}{0.249454in}}%
\pgfpathcurveto{\pgfqpoint{1.248422in}{0.255278in}}{\pgfqpoint{1.246108in}{0.260864in}}{\pgfqpoint{1.241990in}{0.264982in}}%
\pgfpathcurveto{\pgfqpoint{1.237872in}{0.269100in}}{\pgfqpoint{1.232286in}{0.271414in}}{\pgfqpoint{1.226462in}{0.271414in}}%
\pgfpathcurveto{\pgfqpoint{1.220638in}{0.271414in}}{\pgfqpoint{1.215052in}{0.269100in}}{\pgfqpoint{1.210934in}{0.264982in}}%
\pgfpathcurveto{\pgfqpoint{1.206815in}{0.260864in}}{\pgfqpoint{1.204502in}{0.255278in}}{\pgfqpoint{1.204502in}{0.249454in}}%
\pgfpathcurveto{\pgfqpoint{1.204502in}{0.243630in}}{\pgfqpoint{1.206815in}{0.238044in}}{\pgfqpoint{1.210934in}{0.233925in}}%
\pgfpathcurveto{\pgfqpoint{1.215052in}{0.229807in}}{\pgfqpoint{1.220638in}{0.227493in}}{\pgfqpoint{1.226462in}{0.227493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612546in}{0.234009in}}%
\pgfpathcurveto{\pgfqpoint{1.618370in}{0.234009in}}{\pgfqpoint{1.623956in}{0.236323in}}{\pgfqpoint{1.628074in}{0.240441in}}%
\pgfpathcurveto{\pgfqpoint{1.632192in}{0.244560in}}{\pgfqpoint{1.634506in}{0.250146in}}{\pgfqpoint{1.634506in}{0.255970in}}%
\pgfpathcurveto{\pgfqpoint{1.634506in}{0.261794in}}{\pgfqpoint{1.632192in}{0.267380in}}{\pgfqpoint{1.628074in}{0.271498in}}%
\pgfpathcurveto{\pgfqpoint{1.623956in}{0.275616in}}{\pgfqpoint{1.618370in}{0.277930in}}{\pgfqpoint{1.612546in}{0.277930in}}%
\pgfpathcurveto{\pgfqpoint{1.606722in}{0.277930in}}{\pgfqpoint{1.601136in}{0.275616in}}{\pgfqpoint{1.597017in}{0.271498in}}%
\pgfpathcurveto{\pgfqpoint{1.592899in}{0.267380in}}{\pgfqpoint{1.590585in}{0.261794in}}{\pgfqpoint{1.590585in}{0.255970in}}%
\pgfpathcurveto{\pgfqpoint{1.590585in}{0.250146in}}{\pgfqpoint{1.592899in}{0.244560in}}{\pgfqpoint{1.597017in}{0.240441in}}%
\pgfpathcurveto{\pgfqpoint{1.601136in}{0.236323in}}{\pgfqpoint{1.606722in}{0.234009in}}{\pgfqpoint{1.612546in}{0.234009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052702in}{0.257298in}}%
\pgfpathcurveto{\pgfqpoint{2.058526in}{0.257298in}}{\pgfqpoint{2.064112in}{0.259612in}}{\pgfqpoint{2.068230in}{0.263730in}}%
\pgfpathcurveto{\pgfqpoint{2.072348in}{0.267848in}}{\pgfqpoint{2.074662in}{0.273434in}}{\pgfqpoint{2.074662in}{0.279258in}}%
\pgfpathcurveto{\pgfqpoint{2.074662in}{0.285082in}}{\pgfqpoint{2.072348in}{0.290668in}}{\pgfqpoint{2.068230in}{0.294786in}}%
\pgfpathcurveto{\pgfqpoint{2.064112in}{0.298905in}}{\pgfqpoint{2.058526in}{0.301218in}}{\pgfqpoint{2.052702in}{0.301218in}}%
\pgfpathcurveto{\pgfqpoint{2.046878in}{0.301218in}}{\pgfqpoint{2.041291in}{0.298905in}}{\pgfqpoint{2.037173in}{0.294786in}}%
\pgfpathcurveto{\pgfqpoint{2.033055in}{0.290668in}}{\pgfqpoint{2.030741in}{0.285082in}}{\pgfqpoint{2.030741in}{0.279258in}}%
\pgfpathcurveto{\pgfqpoint{2.030741in}{0.273434in}}{\pgfqpoint{2.033055in}{0.267848in}}{\pgfqpoint{2.037173in}{0.263730in}}%
\pgfpathcurveto{\pgfqpoint{2.041291in}{0.259612in}}{\pgfqpoint{2.046878in}{0.257298in}}{\pgfqpoint{2.052702in}{0.257298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523664in}{0.255119in}}%
\pgfpathcurveto{\pgfqpoint{2.529488in}{0.255119in}}{\pgfqpoint{2.535074in}{0.257433in}}{\pgfqpoint{2.539192in}{0.261551in}}%
\pgfpathcurveto{\pgfqpoint{2.543310in}{0.265669in}}{\pgfqpoint{2.545624in}{0.271255in}}{\pgfqpoint{2.545624in}{0.277079in}}%
\pgfpathcurveto{\pgfqpoint{2.545624in}{0.282903in}}{\pgfqpoint{2.543310in}{0.288489in}}{\pgfqpoint{2.539192in}{0.292607in}}%
\pgfpathcurveto{\pgfqpoint{2.535074in}{0.296726in}}{\pgfqpoint{2.529488in}{0.299039in}}{\pgfqpoint{2.523664in}{0.299039in}}%
\pgfpathcurveto{\pgfqpoint{2.517840in}{0.299039in}}{\pgfqpoint{2.512254in}{0.296726in}}{\pgfqpoint{2.508136in}{0.292607in}}%
\pgfpathcurveto{\pgfqpoint{2.504018in}{0.288489in}}{\pgfqpoint{2.501704in}{0.282903in}}{\pgfqpoint{2.501704in}{0.277079in}}%
\pgfpathcurveto{\pgfqpoint{2.501704in}{0.271255in}}{\pgfqpoint{2.504018in}{0.265669in}}{\pgfqpoint{2.508136in}{0.261551in}}%
\pgfpathcurveto{\pgfqpoint{2.512254in}{0.257433in}}{\pgfqpoint{2.517840in}{0.255119in}}{\pgfqpoint{2.523664in}{0.255119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506705in}{1.009067in}}%
\pgfpathcurveto{\pgfqpoint{1.512529in}{1.009067in}}{\pgfqpoint{1.518116in}{1.011381in}}{\pgfqpoint{1.522234in}{1.015499in}}%
\pgfpathcurveto{\pgfqpoint{1.526352in}{1.019617in}}{\pgfqpoint{1.528666in}{1.025203in}}{\pgfqpoint{1.528666in}{1.031027in}}%
\pgfpathcurveto{\pgfqpoint{1.528666in}{1.036851in}}{\pgfqpoint{1.526352in}{1.042437in}}{\pgfqpoint{1.522234in}{1.046555in}}%
\pgfpathcurveto{\pgfqpoint{1.518116in}{1.050673in}}{\pgfqpoint{1.512529in}{1.052987in}}{\pgfqpoint{1.506705in}{1.052987in}}%
\pgfpathcurveto{\pgfqpoint{1.500882in}{1.052987in}}{\pgfqpoint{1.495295in}{1.050673in}}{\pgfqpoint{1.491177in}{1.046555in}}%
\pgfpathcurveto{\pgfqpoint{1.487059in}{1.042437in}}{\pgfqpoint{1.484745in}{1.036851in}}{\pgfqpoint{1.484745in}{1.031027in}}%
\pgfpathcurveto{\pgfqpoint{1.484745in}{1.025203in}}{\pgfqpoint{1.487059in}{1.019617in}}{\pgfqpoint{1.491177in}{1.015499in}}%
\pgfpathcurveto{\pgfqpoint{1.495295in}{1.011381in}}{\pgfqpoint{1.500882in}{1.009067in}}{\pgfqpoint{1.506705in}{1.009067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882809in}{0.247426in}}%
\pgfpathcurveto{\pgfqpoint{0.888633in}{0.247426in}}{\pgfqpoint{0.894219in}{0.249740in}}{\pgfqpoint{0.898337in}{0.253858in}}%
\pgfpathcurveto{\pgfqpoint{0.902455in}{0.257976in}}{\pgfqpoint{0.904769in}{0.263562in}}{\pgfqpoint{0.904769in}{0.269386in}}%
\pgfpathcurveto{\pgfqpoint{0.904769in}{0.275210in}}{\pgfqpoint{0.902455in}{0.280796in}}{\pgfqpoint{0.898337in}{0.284914in}}%
\pgfpathcurveto{\pgfqpoint{0.894219in}{0.289032in}}{\pgfqpoint{0.888633in}{0.291346in}}{\pgfqpoint{0.882809in}{0.291346in}}%
\pgfpathcurveto{\pgfqpoint{0.876985in}{0.291346in}}{\pgfqpoint{0.871399in}{0.289032in}}{\pgfqpoint{0.867281in}{0.284914in}}%
\pgfpathcurveto{\pgfqpoint{0.863163in}{0.280796in}}{\pgfqpoint{0.860849in}{0.275210in}}{\pgfqpoint{0.860849in}{0.269386in}}%
\pgfpathcurveto{\pgfqpoint{0.860849in}{0.263562in}}{\pgfqpoint{0.863163in}{0.257976in}}{\pgfqpoint{0.867281in}{0.253858in}}%
\pgfpathcurveto{\pgfqpoint{0.871399in}{0.249740in}}{\pgfqpoint{0.876985in}{0.247426in}}{\pgfqpoint{0.882809in}{0.247426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259272in}{0.227520in}}%
\pgfpathcurveto{\pgfqpoint{1.265096in}{0.227520in}}{\pgfqpoint{1.270682in}{0.229834in}}{\pgfqpoint{1.274801in}{0.233952in}}%
\pgfpathcurveto{\pgfqpoint{1.278919in}{0.238071in}}{\pgfqpoint{1.281233in}{0.243657in}}{\pgfqpoint{1.281233in}{0.249481in}}%
\pgfpathcurveto{\pgfqpoint{1.281233in}{0.255305in}}{\pgfqpoint{1.278919in}{0.260891in}}{\pgfqpoint{1.274801in}{0.265009in}}%
\pgfpathcurveto{\pgfqpoint{1.270682in}{0.269127in}}{\pgfqpoint{1.265096in}{0.271441in}}{\pgfqpoint{1.259272in}{0.271441in}}%
\pgfpathcurveto{\pgfqpoint{1.253448in}{0.271441in}}{\pgfqpoint{1.247862in}{0.269127in}}{\pgfqpoint{1.243744in}{0.265009in}}%
\pgfpathcurveto{\pgfqpoint{1.239626in}{0.260891in}}{\pgfqpoint{1.237312in}{0.255305in}}{\pgfqpoint{1.237312in}{0.249481in}}%
\pgfpathcurveto{\pgfqpoint{1.237312in}{0.243657in}}{\pgfqpoint{1.239626in}{0.238071in}}{\pgfqpoint{1.243744in}{0.233952in}}%
\pgfpathcurveto{\pgfqpoint{1.247862in}{0.229834in}}{\pgfqpoint{1.253448in}{0.227520in}}{\pgfqpoint{1.259272in}{0.227520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686385in}{0.242308in}}%
\pgfpathcurveto{\pgfqpoint{1.692209in}{0.242308in}}{\pgfqpoint{1.697795in}{0.244622in}}{\pgfqpoint{1.701913in}{0.248740in}}%
\pgfpathcurveto{\pgfqpoint{1.706032in}{0.252858in}}{\pgfqpoint{1.708345in}{0.258445in}}{\pgfqpoint{1.708345in}{0.264268in}}%
\pgfpathcurveto{\pgfqpoint{1.708345in}{0.270092in}}{\pgfqpoint{1.706032in}{0.275679in}}{\pgfqpoint{1.701913in}{0.279797in}}%
\pgfpathcurveto{\pgfqpoint{1.697795in}{0.283915in}}{\pgfqpoint{1.692209in}{0.286229in}}{\pgfqpoint{1.686385in}{0.286229in}}%
\pgfpathcurveto{\pgfqpoint{1.680561in}{0.286229in}}{\pgfqpoint{1.674975in}{0.283915in}}{\pgfqpoint{1.670857in}{0.279797in}}%
\pgfpathcurveto{\pgfqpoint{1.666739in}{0.275679in}}{\pgfqpoint{1.664425in}{0.270092in}}{\pgfqpoint{1.664425in}{0.264268in}}%
\pgfpathcurveto{\pgfqpoint{1.664425in}{0.258445in}}{\pgfqpoint{1.666739in}{0.252858in}}{\pgfqpoint{1.670857in}{0.248740in}}%
\pgfpathcurveto{\pgfqpoint{1.674975in}{0.244622in}}{\pgfqpoint{1.680561in}{0.242308in}}{\pgfqpoint{1.686385in}{0.242308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168320in}{0.271168in}}%
\pgfpathcurveto{\pgfqpoint{2.174143in}{0.271168in}}{\pgfqpoint{2.179730in}{0.273482in}}{\pgfqpoint{2.183848in}{0.277600in}}%
\pgfpathcurveto{\pgfqpoint{2.187966in}{0.281718in}}{\pgfqpoint{2.190280in}{0.287304in}}{\pgfqpoint{2.190280in}{0.293128in}}%
\pgfpathcurveto{\pgfqpoint{2.190280in}{0.298952in}}{\pgfqpoint{2.187966in}{0.304538in}}{\pgfqpoint{2.183848in}{0.308656in}}%
\pgfpathcurveto{\pgfqpoint{2.179730in}{0.312774in}}{\pgfqpoint{2.174143in}{0.315088in}}{\pgfqpoint{2.168320in}{0.315088in}}%
\pgfpathcurveto{\pgfqpoint{2.162496in}{0.315088in}}{\pgfqpoint{2.156909in}{0.312774in}}{\pgfqpoint{2.152791in}{0.308656in}}%
\pgfpathcurveto{\pgfqpoint{2.148673in}{0.304538in}}{\pgfqpoint{2.146359in}{0.298952in}}{\pgfqpoint{2.146359in}{0.293128in}}%
\pgfpathcurveto{\pgfqpoint{2.146359in}{0.287304in}}{\pgfqpoint{2.148673in}{0.281718in}}{\pgfqpoint{2.152791in}{0.277600in}}%
\pgfpathcurveto{\pgfqpoint{2.156909in}{0.273482in}}{\pgfqpoint{2.162496in}{0.271168in}}{\pgfqpoint{2.168320in}{0.271168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699142in}{0.286544in}}%
\pgfpathcurveto{\pgfqpoint{2.704966in}{0.286544in}}{\pgfqpoint{2.710552in}{0.288858in}}{\pgfqpoint{2.714670in}{0.292976in}}%
\pgfpathcurveto{\pgfqpoint{2.718788in}{0.297094in}}{\pgfqpoint{2.721102in}{0.302680in}}{\pgfqpoint{2.721102in}{0.308504in}}%
\pgfpathcurveto{\pgfqpoint{2.721102in}{0.314328in}}{\pgfqpoint{2.718788in}{0.319914in}}{\pgfqpoint{2.714670in}{0.324032in}}%
\pgfpathcurveto{\pgfqpoint{2.710552in}{0.328150in}}{\pgfqpoint{2.704966in}{0.330464in}}{\pgfqpoint{2.699142in}{0.330464in}}%
\pgfpathcurveto{\pgfqpoint{2.693318in}{0.330464in}}{\pgfqpoint{2.687732in}{0.328150in}}{\pgfqpoint{2.683614in}{0.324032in}}%
\pgfpathcurveto{\pgfqpoint{2.679496in}{0.319914in}}{\pgfqpoint{2.677182in}{0.314328in}}{\pgfqpoint{2.677182in}{0.308504in}}%
\pgfpathcurveto{\pgfqpoint{2.677182in}{0.302680in}}{\pgfqpoint{2.679496in}{0.297094in}}{\pgfqpoint{2.683614in}{0.292976in}}%
\pgfpathcurveto{\pgfqpoint{2.687732in}{0.288858in}}{\pgfqpoint{2.693318in}{0.286544in}}{\pgfqpoint{2.699142in}{0.286544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882617in}{0.232985in}}%
\pgfpathcurveto{\pgfqpoint{0.888441in}{0.232985in}}{\pgfqpoint{0.894027in}{0.235299in}}{\pgfqpoint{0.898145in}{0.239417in}}%
\pgfpathcurveto{\pgfqpoint{0.902263in}{0.243535in}}{\pgfqpoint{0.904577in}{0.249121in}}{\pgfqpoint{0.904577in}{0.254945in}}%
\pgfpathcurveto{\pgfqpoint{0.904577in}{0.260769in}}{\pgfqpoint{0.902263in}{0.266355in}}{\pgfqpoint{0.898145in}{0.270474in}}%
\pgfpathcurveto{\pgfqpoint{0.894027in}{0.274592in}}{\pgfqpoint{0.888441in}{0.276906in}}{\pgfqpoint{0.882617in}{0.276906in}}%
\pgfpathcurveto{\pgfqpoint{0.876793in}{0.276906in}}{\pgfqpoint{0.871207in}{0.274592in}}{\pgfqpoint{0.867089in}{0.270474in}}%
\pgfpathcurveto{\pgfqpoint{0.862970in}{0.266355in}}{\pgfqpoint{0.860657in}{0.260769in}}{\pgfqpoint{0.860657in}{0.254945in}}%
\pgfpathcurveto{\pgfqpoint{0.860657in}{0.249121in}}{\pgfqpoint{0.862970in}{0.243535in}}{\pgfqpoint{0.867089in}{0.239417in}}%
\pgfpathcurveto{\pgfqpoint{0.871207in}{0.235299in}}{\pgfqpoint{0.876793in}{0.232985in}}{\pgfqpoint{0.882617in}{0.232985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230616in}{0.226438in}}%
\pgfpathcurveto{\pgfqpoint{1.236440in}{0.226438in}}{\pgfqpoint{1.242026in}{0.228751in}}{\pgfqpoint{1.246144in}{0.232870in}}%
\pgfpathcurveto{\pgfqpoint{1.250262in}{0.236988in}}{\pgfqpoint{1.252576in}{0.242574in}}{\pgfqpoint{1.252576in}{0.248398in}}%
\pgfpathcurveto{\pgfqpoint{1.252576in}{0.254222in}}{\pgfqpoint{1.250262in}{0.259808in}}{\pgfqpoint{1.246144in}{0.263926in}}%
\pgfpathcurveto{\pgfqpoint{1.242026in}{0.268044in}}{\pgfqpoint{1.236440in}{0.270358in}}{\pgfqpoint{1.230616in}{0.270358in}}%
\pgfpathcurveto{\pgfqpoint{1.224792in}{0.270358in}}{\pgfqpoint{1.219206in}{0.268044in}}{\pgfqpoint{1.215088in}{0.263926in}}%
\pgfpathcurveto{\pgfqpoint{1.210970in}{0.259808in}}{\pgfqpoint{1.208656in}{0.254222in}}{\pgfqpoint{1.208656in}{0.248398in}}%
\pgfpathcurveto{\pgfqpoint{1.208656in}{0.242574in}}{\pgfqpoint{1.210970in}{0.236988in}}{\pgfqpoint{1.215088in}{0.232870in}}%
\pgfpathcurveto{\pgfqpoint{1.219206in}{0.228751in}}{\pgfqpoint{1.224792in}{0.226438in}}{\pgfqpoint{1.230616in}{0.226438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618592in}{0.232771in}}%
\pgfpathcurveto{\pgfqpoint{1.624416in}{0.232771in}}{\pgfqpoint{1.630003in}{0.235085in}}{\pgfqpoint{1.634121in}{0.239203in}}%
\pgfpathcurveto{\pgfqpoint{1.638239in}{0.243321in}}{\pgfqpoint{1.640553in}{0.248907in}}{\pgfqpoint{1.640553in}{0.254731in}}%
\pgfpathcurveto{\pgfqpoint{1.640553in}{0.260555in}}{\pgfqpoint{1.638239in}{0.266141in}}{\pgfqpoint{1.634121in}{0.270259in}}%
\pgfpathcurveto{\pgfqpoint{1.630003in}{0.274377in}}{\pgfqpoint{1.624416in}{0.276691in}}{\pgfqpoint{1.618592in}{0.276691in}}%
\pgfpathcurveto{\pgfqpoint{1.612768in}{0.276691in}}{\pgfqpoint{1.607182in}{0.274377in}}{\pgfqpoint{1.603064in}{0.270259in}}%
\pgfpathcurveto{\pgfqpoint{1.598946in}{0.266141in}}{\pgfqpoint{1.596632in}{0.260555in}}{\pgfqpoint{1.596632in}{0.254731in}}%
\pgfpathcurveto{\pgfqpoint{1.596632in}{0.248907in}}{\pgfqpoint{1.598946in}{0.243321in}}{\pgfqpoint{1.603064in}{0.239203in}}%
\pgfpathcurveto{\pgfqpoint{1.607182in}{0.235085in}}{\pgfqpoint{1.612768in}{0.232771in}}{\pgfqpoint{1.618592in}{0.232771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057272in}{0.245990in}}%
\pgfpathcurveto{\pgfqpoint{2.063096in}{0.245990in}}{\pgfqpoint{2.068682in}{0.248304in}}{\pgfqpoint{2.072801in}{0.252422in}}%
\pgfpathcurveto{\pgfqpoint{2.076919in}{0.256540in}}{\pgfqpoint{2.079233in}{0.262126in}}{\pgfqpoint{2.079233in}{0.267950in}}%
\pgfpathcurveto{\pgfqpoint{2.079233in}{0.273774in}}{\pgfqpoint{2.076919in}{0.279360in}}{\pgfqpoint{2.072801in}{0.283479in}}%
\pgfpathcurveto{\pgfqpoint{2.068682in}{0.287597in}}{\pgfqpoint{2.063096in}{0.289911in}}{\pgfqpoint{2.057272in}{0.289911in}}%
\pgfpathcurveto{\pgfqpoint{2.051448in}{0.289911in}}{\pgfqpoint{2.045862in}{0.287597in}}{\pgfqpoint{2.041744in}{0.283479in}}%
\pgfpathcurveto{\pgfqpoint{2.037626in}{0.279360in}}{\pgfqpoint{2.035312in}{0.273774in}}{\pgfqpoint{2.035312in}{0.267950in}}%
\pgfpathcurveto{\pgfqpoint{2.035312in}{0.262126in}}{\pgfqpoint{2.037626in}{0.256540in}}{\pgfqpoint{2.041744in}{0.252422in}}%
\pgfpathcurveto{\pgfqpoint{2.045862in}{0.248304in}}{\pgfqpoint{2.051448in}{0.245990in}}{\pgfqpoint{2.057272in}{0.245990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552833in}{0.255123in}}%
\pgfpathcurveto{\pgfqpoint{2.558656in}{0.255123in}}{\pgfqpoint{2.564243in}{0.257437in}}{\pgfqpoint{2.568361in}{0.261555in}}%
\pgfpathcurveto{\pgfqpoint{2.572479in}{0.265673in}}{\pgfqpoint{2.574793in}{0.271259in}}{\pgfqpoint{2.574793in}{0.277083in}}%
\pgfpathcurveto{\pgfqpoint{2.574793in}{0.282907in}}{\pgfqpoint{2.572479in}{0.288493in}}{\pgfqpoint{2.568361in}{0.292611in}}%
\pgfpathcurveto{\pgfqpoint{2.564243in}{0.296729in}}{\pgfqpoint{2.558656in}{0.299043in}}{\pgfqpoint{2.552833in}{0.299043in}}%
\pgfpathcurveto{\pgfqpoint{2.547009in}{0.299043in}}{\pgfqpoint{2.541422in}{0.296729in}}{\pgfqpoint{2.537304in}{0.292611in}}%
\pgfpathcurveto{\pgfqpoint{2.533186in}{0.288493in}}{\pgfqpoint{2.530872in}{0.282907in}}{\pgfqpoint{2.530872in}{0.277083in}}%
\pgfpathcurveto{\pgfqpoint{2.530872in}{0.271259in}}{\pgfqpoint{2.533186in}{0.265673in}}{\pgfqpoint{2.537304in}{0.261555in}}%
\pgfpathcurveto{\pgfqpoint{2.541422in}{0.257437in}}{\pgfqpoint{2.547009in}{0.255123in}}{\pgfqpoint{2.552833in}{0.255123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882578in}{0.222936in}}%
\pgfpathcurveto{\pgfqpoint{0.888402in}{0.222936in}}{\pgfqpoint{0.893988in}{0.225250in}}{\pgfqpoint{0.898106in}{0.229368in}}%
\pgfpathcurveto{\pgfqpoint{0.902225in}{0.233486in}}{\pgfqpoint{0.904539in}{0.239072in}}{\pgfqpoint{0.904539in}{0.244896in}}%
\pgfpathcurveto{\pgfqpoint{0.904539in}{0.250720in}}{\pgfqpoint{0.902225in}{0.256306in}}{\pgfqpoint{0.898106in}{0.260425in}}%
\pgfpathcurveto{\pgfqpoint{0.893988in}{0.264543in}}{\pgfqpoint{0.888402in}{0.266857in}}{\pgfqpoint{0.882578in}{0.266857in}}%
\pgfpathcurveto{\pgfqpoint{0.876754in}{0.266857in}}{\pgfqpoint{0.871168in}{0.264543in}}{\pgfqpoint{0.867050in}{0.260425in}}%
\pgfpathcurveto{\pgfqpoint{0.862932in}{0.256306in}}{\pgfqpoint{0.860618in}{0.250720in}}{\pgfqpoint{0.860618in}{0.244896in}}%
\pgfpathcurveto{\pgfqpoint{0.860618in}{0.239072in}}{\pgfqpoint{0.862932in}{0.233486in}}{\pgfqpoint{0.867050in}{0.229368in}}%
\pgfpathcurveto{\pgfqpoint{0.871168in}{0.225250in}}{\pgfqpoint{0.876754in}{0.222936in}}{\pgfqpoint{0.882578in}{0.222936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269423in}{0.228270in}}%
\pgfpathcurveto{\pgfqpoint{1.275247in}{0.228270in}}{\pgfqpoint{1.280833in}{0.230584in}}{\pgfqpoint{1.284951in}{0.234702in}}%
\pgfpathcurveto{\pgfqpoint{1.289069in}{0.238820in}}{\pgfqpoint{1.291383in}{0.244406in}}{\pgfqpoint{1.291383in}{0.250230in}}%
\pgfpathcurveto{\pgfqpoint{1.291383in}{0.256054in}}{\pgfqpoint{1.289069in}{0.261640in}}{\pgfqpoint{1.284951in}{0.265758in}}%
\pgfpathcurveto{\pgfqpoint{1.280833in}{0.269877in}}{\pgfqpoint{1.275247in}{0.272190in}}{\pgfqpoint{1.269423in}{0.272190in}}%
\pgfpathcurveto{\pgfqpoint{1.263599in}{0.272190in}}{\pgfqpoint{1.258013in}{0.269877in}}{\pgfqpoint{1.253895in}{0.265758in}}%
\pgfpathcurveto{\pgfqpoint{1.249776in}{0.261640in}}{\pgfqpoint{1.247463in}{0.256054in}}{\pgfqpoint{1.247463in}{0.250230in}}%
\pgfpathcurveto{\pgfqpoint{1.247463in}{0.244406in}}{\pgfqpoint{1.249776in}{0.238820in}}{\pgfqpoint{1.253895in}{0.234702in}}%
\pgfpathcurveto{\pgfqpoint{1.258013in}{0.230584in}}{\pgfqpoint{1.263599in}{0.228270in}}{\pgfqpoint{1.269423in}{0.228270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698498in}{0.275043in}}%
\pgfpathcurveto{\pgfqpoint{1.704322in}{0.275043in}}{\pgfqpoint{1.709908in}{0.277357in}}{\pgfqpoint{1.714026in}{0.281475in}}%
\pgfpathcurveto{\pgfqpoint{1.718145in}{0.285593in}}{\pgfqpoint{1.720458in}{0.291179in}}{\pgfqpoint{1.720458in}{0.297003in}}%
\pgfpathcurveto{\pgfqpoint{1.720458in}{0.302827in}}{\pgfqpoint{1.718145in}{0.308413in}}{\pgfqpoint{1.714026in}{0.312531in}}%
\pgfpathcurveto{\pgfqpoint{1.709908in}{0.316649in}}{\pgfqpoint{1.704322in}{0.318963in}}{\pgfqpoint{1.698498in}{0.318963in}}%
\pgfpathcurveto{\pgfqpoint{1.692674in}{0.318963in}}{\pgfqpoint{1.687088in}{0.316649in}}{\pgfqpoint{1.682970in}{0.312531in}}%
\pgfpathcurveto{\pgfqpoint{1.678852in}{0.308413in}}{\pgfqpoint{1.676538in}{0.302827in}}{\pgfqpoint{1.676538in}{0.297003in}}%
\pgfpathcurveto{\pgfqpoint{1.676538in}{0.291179in}}{\pgfqpoint{1.678852in}{0.285593in}}{\pgfqpoint{1.682970in}{0.281475in}}%
\pgfpathcurveto{\pgfqpoint{1.687088in}{0.277357in}}{\pgfqpoint{1.692674in}{0.275043in}}{\pgfqpoint{1.698498in}{0.275043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194292in}{0.287495in}}%
\pgfpathcurveto{\pgfqpoint{2.200116in}{0.287495in}}{\pgfqpoint{2.205702in}{0.289809in}}{\pgfqpoint{2.209820in}{0.293927in}}%
\pgfpathcurveto{\pgfqpoint{2.213938in}{0.298045in}}{\pgfqpoint{2.216252in}{0.303631in}}{\pgfqpoint{2.216252in}{0.309455in}}%
\pgfpathcurveto{\pgfqpoint{2.216252in}{0.315279in}}{\pgfqpoint{2.213938in}{0.320865in}}{\pgfqpoint{2.209820in}{0.324983in}}%
\pgfpathcurveto{\pgfqpoint{2.205702in}{0.329102in}}{\pgfqpoint{2.200116in}{0.331415in}}{\pgfqpoint{2.194292in}{0.331415in}}%
\pgfpathcurveto{\pgfqpoint{2.188468in}{0.331415in}}{\pgfqpoint{2.182882in}{0.329102in}}{\pgfqpoint{2.178764in}{0.324983in}}%
\pgfpathcurveto{\pgfqpoint{2.174645in}{0.320865in}}{\pgfqpoint{2.172332in}{0.315279in}}{\pgfqpoint{2.172332in}{0.309455in}}%
\pgfpathcurveto{\pgfqpoint{2.172332in}{0.303631in}}{\pgfqpoint{2.174645in}{0.298045in}}{\pgfqpoint{2.178764in}{0.293927in}}%
\pgfpathcurveto{\pgfqpoint{2.182882in}{0.289809in}}{\pgfqpoint{2.188468in}{0.287495in}}{\pgfqpoint{2.194292in}{0.287495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747597in}{0.304274in}}%
\pgfpathcurveto{\pgfqpoint{2.753421in}{0.304274in}}{\pgfqpoint{2.759008in}{0.306588in}}{\pgfqpoint{2.763126in}{0.310706in}}%
\pgfpathcurveto{\pgfqpoint{2.767244in}{0.314824in}}{\pgfqpoint{2.769558in}{0.320410in}}{\pgfqpoint{2.769558in}{0.326234in}}%
\pgfpathcurveto{\pgfqpoint{2.769558in}{0.332058in}}{\pgfqpoint{2.767244in}{0.337644in}}{\pgfqpoint{2.763126in}{0.341762in}}%
\pgfpathcurveto{\pgfqpoint{2.759008in}{0.345881in}}{\pgfqpoint{2.753421in}{0.348194in}}{\pgfqpoint{2.747597in}{0.348194in}}%
\pgfpathcurveto{\pgfqpoint{2.741773in}{0.348194in}}{\pgfqpoint{2.736187in}{0.345881in}}{\pgfqpoint{2.732069in}{0.341762in}}%
\pgfpathcurveto{\pgfqpoint{2.727951in}{0.337644in}}{\pgfqpoint{2.725637in}{0.332058in}}{\pgfqpoint{2.725637in}{0.326234in}}%
\pgfpathcurveto{\pgfqpoint{2.725637in}{0.320410in}}{\pgfqpoint{2.727951in}{0.314824in}}{\pgfqpoint{2.732069in}{0.310706in}}%
\pgfpathcurveto{\pgfqpoint{2.736187in}{0.306588in}}{\pgfqpoint{2.741773in}{0.304274in}}{\pgfqpoint{2.747597in}{0.304274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882565in}{0.340463in}}%
\pgfpathcurveto{\pgfqpoint{0.888389in}{0.340463in}}{\pgfqpoint{0.893975in}{0.342777in}}{\pgfqpoint{0.898093in}{0.346895in}}%
\pgfpathcurveto{\pgfqpoint{0.902211in}{0.351013in}}{\pgfqpoint{0.904525in}{0.356599in}}{\pgfqpoint{0.904525in}{0.362423in}}%
\pgfpathcurveto{\pgfqpoint{0.904525in}{0.368247in}}{\pgfqpoint{0.902211in}{0.373833in}}{\pgfqpoint{0.898093in}{0.377952in}}%
\pgfpathcurveto{\pgfqpoint{0.893975in}{0.382070in}}{\pgfqpoint{0.888389in}{0.384384in}}{\pgfqpoint{0.882565in}{0.384384in}}%
\pgfpathcurveto{\pgfqpoint{0.876741in}{0.384384in}}{\pgfqpoint{0.871155in}{0.382070in}}{\pgfqpoint{0.867037in}{0.377952in}}%
\pgfpathcurveto{\pgfqpoint{0.862918in}{0.373833in}}{\pgfqpoint{0.860605in}{0.368247in}}{\pgfqpoint{0.860605in}{0.362423in}}%
\pgfpathcurveto{\pgfqpoint{0.860605in}{0.356599in}}{\pgfqpoint{0.862918in}{0.351013in}}{\pgfqpoint{0.867037in}{0.346895in}}%
\pgfpathcurveto{\pgfqpoint{0.871155in}{0.342777in}}{\pgfqpoint{0.876741in}{0.340463in}}{\pgfqpoint{0.882565in}{0.340463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255440in}{0.368404in}}%
\pgfpathcurveto{\pgfqpoint{1.261264in}{0.368404in}}{\pgfqpoint{1.266850in}{0.370718in}}{\pgfqpoint{1.270968in}{0.374836in}}%
\pgfpathcurveto{\pgfqpoint{1.275086in}{0.378954in}}{\pgfqpoint{1.277400in}{0.384541in}}{\pgfqpoint{1.277400in}{0.390365in}}%
\pgfpathcurveto{\pgfqpoint{1.277400in}{0.396188in}}{\pgfqpoint{1.275086in}{0.401775in}}{\pgfqpoint{1.270968in}{0.405893in}}%
\pgfpathcurveto{\pgfqpoint{1.266850in}{0.410011in}}{\pgfqpoint{1.261264in}{0.412325in}}{\pgfqpoint{1.255440in}{0.412325in}}%
\pgfpathcurveto{\pgfqpoint{1.249616in}{0.412325in}}{\pgfqpoint{1.244030in}{0.410011in}}{\pgfqpoint{1.239912in}{0.405893in}}%
\pgfpathcurveto{\pgfqpoint{1.235794in}{0.401775in}}{\pgfqpoint{1.233480in}{0.396188in}}{\pgfqpoint{1.233480in}{0.390365in}}%
\pgfpathcurveto{\pgfqpoint{1.233480in}{0.384541in}}{\pgfqpoint{1.235794in}{0.378954in}}{\pgfqpoint{1.239912in}{0.374836in}}%
\pgfpathcurveto{\pgfqpoint{1.244030in}{0.370718in}}{\pgfqpoint{1.249616in}{0.368404in}}{\pgfqpoint{1.255440in}{0.368404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680238in}{0.292081in}}%
\pgfpathcurveto{\pgfqpoint{1.686061in}{0.292081in}}{\pgfqpoint{1.691648in}{0.294395in}}{\pgfqpoint{1.695766in}{0.298513in}}%
\pgfpathcurveto{\pgfqpoint{1.699884in}{0.302631in}}{\pgfqpoint{1.702198in}{0.308217in}}{\pgfqpoint{1.702198in}{0.314041in}}%
\pgfpathcurveto{\pgfqpoint{1.702198in}{0.319865in}}{\pgfqpoint{1.699884in}{0.325451in}}{\pgfqpoint{1.695766in}{0.329569in}}%
\pgfpathcurveto{\pgfqpoint{1.691648in}{0.333688in}}{\pgfqpoint{1.686061in}{0.336001in}}{\pgfqpoint{1.680238in}{0.336001in}}%
\pgfpathcurveto{\pgfqpoint{1.674414in}{0.336001in}}{\pgfqpoint{1.668827in}{0.333688in}}{\pgfqpoint{1.664709in}{0.329569in}}%
\pgfpathcurveto{\pgfqpoint{1.660591in}{0.325451in}}{\pgfqpoint{1.658277in}{0.319865in}}{\pgfqpoint{1.658277in}{0.314041in}}%
\pgfpathcurveto{\pgfqpoint{1.658277in}{0.308217in}}{\pgfqpoint{1.660591in}{0.302631in}}{\pgfqpoint{1.664709in}{0.298513in}}%
\pgfpathcurveto{\pgfqpoint{1.668827in}{0.294395in}}{\pgfqpoint{1.674414in}{0.292081in}}{\pgfqpoint{1.680238in}{0.292081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125194in}{0.261590in}}%
\pgfpathcurveto{\pgfqpoint{2.131018in}{0.261590in}}{\pgfqpoint{2.136604in}{0.263903in}}{\pgfqpoint{2.140723in}{0.268022in}}%
\pgfpathcurveto{\pgfqpoint{2.144841in}{0.272140in}}{\pgfqpoint{2.147155in}{0.277726in}}{\pgfqpoint{2.147155in}{0.283550in}}%
\pgfpathcurveto{\pgfqpoint{2.147155in}{0.289374in}}{\pgfqpoint{2.144841in}{0.294960in}}{\pgfqpoint{2.140723in}{0.299078in}}%
\pgfpathcurveto{\pgfqpoint{2.136604in}{0.303196in}}{\pgfqpoint{2.131018in}{0.305510in}}{\pgfqpoint{2.125194in}{0.305510in}}%
\pgfpathcurveto{\pgfqpoint{2.119370in}{0.305510in}}{\pgfqpoint{2.113784in}{0.303196in}}{\pgfqpoint{2.109666in}{0.299078in}}%
\pgfpathcurveto{\pgfqpoint{2.105548in}{0.294960in}}{\pgfqpoint{2.103234in}{0.289374in}}{\pgfqpoint{2.103234in}{0.283550in}}%
\pgfpathcurveto{\pgfqpoint{2.103234in}{0.277726in}}{\pgfqpoint{2.105548in}{0.272140in}}{\pgfqpoint{2.109666in}{0.268022in}}%
\pgfpathcurveto{\pgfqpoint{2.113784in}{0.263903in}}{\pgfqpoint{2.119370in}{0.261590in}}{\pgfqpoint{2.125194in}{0.261590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686374in}{0.339934in}}%
\pgfpathcurveto{\pgfqpoint{2.692198in}{0.339934in}}{\pgfqpoint{2.697784in}{0.342248in}}{\pgfqpoint{2.701902in}{0.346366in}}%
\pgfpathcurveto{\pgfqpoint{2.706020in}{0.350484in}}{\pgfqpoint{2.708334in}{0.356071in}}{\pgfqpoint{2.708334in}{0.361895in}}%
\pgfpathcurveto{\pgfqpoint{2.708334in}{0.367719in}}{\pgfqpoint{2.706020in}{0.373305in}}{\pgfqpoint{2.701902in}{0.377423in}}%
\pgfpathcurveto{\pgfqpoint{2.697784in}{0.381541in}}{\pgfqpoint{2.692198in}{0.383855in}}{\pgfqpoint{2.686374in}{0.383855in}}%
\pgfpathcurveto{\pgfqpoint{2.680550in}{0.383855in}}{\pgfqpoint{2.674964in}{0.381541in}}{\pgfqpoint{2.670846in}{0.377423in}}%
\pgfpathcurveto{\pgfqpoint{2.666727in}{0.373305in}}{\pgfqpoint{2.664414in}{0.367719in}}{\pgfqpoint{2.664414in}{0.361895in}}%
\pgfpathcurveto{\pgfqpoint{2.664414in}{0.356071in}}{\pgfqpoint{2.666727in}{0.350484in}}{\pgfqpoint{2.670846in}{0.346366in}}%
\pgfpathcurveto{\pgfqpoint{2.674964in}{0.342248in}}{\pgfqpoint{2.680550in}{0.339934in}}{\pgfqpoint{2.686374in}{0.339934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516580in}{1.774638in}}%
\pgfpathcurveto{\pgfqpoint{2.522404in}{1.774638in}}{\pgfqpoint{2.527990in}{1.776952in}}{\pgfqpoint{2.532109in}{1.781070in}}%
\pgfpathcurveto{\pgfqpoint{2.536227in}{1.785188in}}{\pgfqpoint{2.538541in}{1.790774in}}{\pgfqpoint{2.538541in}{1.796598in}}%
\pgfpathcurveto{\pgfqpoint{2.538541in}{1.802422in}}{\pgfqpoint{2.536227in}{1.808008in}}{\pgfqpoint{2.532109in}{1.812126in}}%
\pgfpathcurveto{\pgfqpoint{2.527990in}{1.816245in}}{\pgfqpoint{2.522404in}{1.818558in}}{\pgfqpoint{2.516580in}{1.818558in}}%
\pgfpathcurveto{\pgfqpoint{2.510756in}{1.818558in}}{\pgfqpoint{2.505170in}{1.816245in}}{\pgfqpoint{2.501052in}{1.812126in}}%
\pgfpathcurveto{\pgfqpoint{2.496934in}{1.808008in}}{\pgfqpoint{2.494620in}{1.802422in}}{\pgfqpoint{2.494620in}{1.796598in}}%
\pgfpathcurveto{\pgfqpoint{2.494620in}{1.790774in}}{\pgfqpoint{2.496934in}{1.785188in}}{\pgfqpoint{2.501052in}{1.781070in}}%
\pgfpathcurveto{\pgfqpoint{2.505170in}{1.776952in}}{\pgfqpoint{2.510756in}{1.774638in}}{\pgfqpoint{2.516580in}{1.774638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882842in}{0.234020in}}%
\pgfpathcurveto{\pgfqpoint{0.888666in}{0.234020in}}{\pgfqpoint{0.894252in}{0.236334in}}{\pgfqpoint{0.898370in}{0.240452in}}%
\pgfpathcurveto{\pgfqpoint{0.902488in}{0.244570in}}{\pgfqpoint{0.904802in}{0.250156in}}{\pgfqpoint{0.904802in}{0.255980in}}%
\pgfpathcurveto{\pgfqpoint{0.904802in}{0.261804in}}{\pgfqpoint{0.902488in}{0.267390in}}{\pgfqpoint{0.898370in}{0.271508in}}%
\pgfpathcurveto{\pgfqpoint{0.894252in}{0.275626in}}{\pgfqpoint{0.888666in}{0.277940in}}{\pgfqpoint{0.882842in}{0.277940in}}%
\pgfpathcurveto{\pgfqpoint{0.877018in}{0.277940in}}{\pgfqpoint{0.871432in}{0.275626in}}{\pgfqpoint{0.867314in}{0.271508in}}%
\pgfpathcurveto{\pgfqpoint{0.863196in}{0.267390in}}{\pgfqpoint{0.860882in}{0.261804in}}{\pgfqpoint{0.860882in}{0.255980in}}%
\pgfpathcurveto{\pgfqpoint{0.860882in}{0.250156in}}{\pgfqpoint{0.863196in}{0.244570in}}{\pgfqpoint{0.867314in}{0.240452in}}%
\pgfpathcurveto{\pgfqpoint{0.871432in}{0.236334in}}{\pgfqpoint{0.877018in}{0.234020in}}{\pgfqpoint{0.882842in}{0.234020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263802in}{0.238801in}}%
\pgfpathcurveto{\pgfqpoint{1.269626in}{0.238801in}}{\pgfqpoint{1.275212in}{0.241114in}}{\pgfqpoint{1.279331in}{0.245233in}}%
\pgfpathcurveto{\pgfqpoint{1.283449in}{0.249351in}}{\pgfqpoint{1.285763in}{0.254937in}}{\pgfqpoint{1.285763in}{0.260761in}}%
\pgfpathcurveto{\pgfqpoint{1.285763in}{0.266585in}}{\pgfqpoint{1.283449in}{0.272171in}}{\pgfqpoint{1.279331in}{0.276289in}}%
\pgfpathcurveto{\pgfqpoint{1.275212in}{0.280407in}}{\pgfqpoint{1.269626in}{0.282721in}}{\pgfqpoint{1.263802in}{0.282721in}}%
\pgfpathcurveto{\pgfqpoint{1.257978in}{0.282721in}}{\pgfqpoint{1.252392in}{0.280407in}}{\pgfqpoint{1.248274in}{0.276289in}}%
\pgfpathcurveto{\pgfqpoint{1.244156in}{0.272171in}}{\pgfqpoint{1.241842in}{0.266585in}}{\pgfqpoint{1.241842in}{0.260761in}}%
\pgfpathcurveto{\pgfqpoint{1.241842in}{0.254937in}}{\pgfqpoint{1.244156in}{0.249351in}}{\pgfqpoint{1.248274in}{0.245233in}}%
\pgfpathcurveto{\pgfqpoint{1.252392in}{0.241114in}}{\pgfqpoint{1.257978in}{0.238801in}}{\pgfqpoint{1.263802in}{0.238801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691190in}{0.247231in}}%
\pgfpathcurveto{\pgfqpoint{1.697014in}{0.247231in}}{\pgfqpoint{1.702600in}{0.249545in}}{\pgfqpoint{1.706718in}{0.253663in}}%
\pgfpathcurveto{\pgfqpoint{1.710836in}{0.257781in}}{\pgfqpoint{1.713150in}{0.263367in}}{\pgfqpoint{1.713150in}{0.269191in}}%
\pgfpathcurveto{\pgfqpoint{1.713150in}{0.275015in}}{\pgfqpoint{1.710836in}{0.280601in}}{\pgfqpoint{1.706718in}{0.284719in}}%
\pgfpathcurveto{\pgfqpoint{1.702600in}{0.288837in}}{\pgfqpoint{1.697014in}{0.291151in}}{\pgfqpoint{1.691190in}{0.291151in}}%
\pgfpathcurveto{\pgfqpoint{1.685366in}{0.291151in}}{\pgfqpoint{1.679780in}{0.288837in}}{\pgfqpoint{1.675662in}{0.284719in}}%
\pgfpathcurveto{\pgfqpoint{1.671544in}{0.280601in}}{\pgfqpoint{1.669230in}{0.275015in}}{\pgfqpoint{1.669230in}{0.269191in}}%
\pgfpathcurveto{\pgfqpoint{1.669230in}{0.263367in}}{\pgfqpoint{1.671544in}{0.257781in}}{\pgfqpoint{1.675662in}{0.253663in}}%
\pgfpathcurveto{\pgfqpoint{1.679780in}{0.249545in}}{\pgfqpoint{1.685366in}{0.247231in}}{\pgfqpoint{1.691190in}{0.247231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182968in}{0.237181in}}%
\pgfpathcurveto{\pgfqpoint{2.188792in}{0.237181in}}{\pgfqpoint{2.194378in}{0.239495in}}{\pgfqpoint{2.198496in}{0.243613in}}%
\pgfpathcurveto{\pgfqpoint{2.202614in}{0.247732in}}{\pgfqpoint{2.204928in}{0.253318in}}{\pgfqpoint{2.204928in}{0.259142in}}%
\pgfpathcurveto{\pgfqpoint{2.204928in}{0.264966in}}{\pgfqpoint{2.202614in}{0.270552in}}{\pgfqpoint{2.198496in}{0.274670in}}%
\pgfpathcurveto{\pgfqpoint{2.194378in}{0.278788in}}{\pgfqpoint{2.188792in}{0.281102in}}{\pgfqpoint{2.182968in}{0.281102in}}%
\pgfpathcurveto{\pgfqpoint{2.177144in}{0.281102in}}{\pgfqpoint{2.171558in}{0.278788in}}{\pgfqpoint{2.167440in}{0.274670in}}%
\pgfpathcurveto{\pgfqpoint{2.163322in}{0.270552in}}{\pgfqpoint{2.161008in}{0.264966in}}{\pgfqpoint{2.161008in}{0.259142in}}%
\pgfpathcurveto{\pgfqpoint{2.161008in}{0.253318in}}{\pgfqpoint{2.163322in}{0.247732in}}{\pgfqpoint{2.167440in}{0.243613in}}%
\pgfpathcurveto{\pgfqpoint{2.171558in}{0.239495in}}{\pgfqpoint{2.177144in}{0.237181in}}{\pgfqpoint{2.182968in}{0.237181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749938in}{0.250355in}}%
\pgfpathcurveto{\pgfqpoint{2.755762in}{0.250355in}}{\pgfqpoint{2.761348in}{0.252668in}}{\pgfqpoint{2.765466in}{0.256787in}}%
\pgfpathcurveto{\pgfqpoint{2.769584in}{0.260905in}}{\pgfqpoint{2.771898in}{0.266491in}}{\pgfqpoint{2.771898in}{0.272315in}}%
\pgfpathcurveto{\pgfqpoint{2.771898in}{0.278139in}}{\pgfqpoint{2.769584in}{0.283725in}}{\pgfqpoint{2.765466in}{0.287843in}}%
\pgfpathcurveto{\pgfqpoint{2.761348in}{0.291961in}}{\pgfqpoint{2.755762in}{0.294275in}}{\pgfqpoint{2.749938in}{0.294275in}}%
\pgfpathcurveto{\pgfqpoint{2.744114in}{0.294275in}}{\pgfqpoint{2.738528in}{0.291961in}}{\pgfqpoint{2.734409in}{0.287843in}}%
\pgfpathcurveto{\pgfqpoint{2.730291in}{0.283725in}}{\pgfqpoint{2.727977in}{0.278139in}}{\pgfqpoint{2.727977in}{0.272315in}}%
\pgfpathcurveto{\pgfqpoint{2.727977in}{0.266491in}}{\pgfqpoint{2.730291in}{0.260905in}}{\pgfqpoint{2.734409in}{0.256787in}}%
\pgfpathcurveto{\pgfqpoint{2.738528in}{0.252668in}}{\pgfqpoint{2.744114in}{0.250355in}}{\pgfqpoint{2.749938in}{0.250355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882822in}{0.227116in}}%
\pgfpathcurveto{\pgfqpoint{0.888646in}{0.227116in}}{\pgfqpoint{0.894232in}{0.229430in}}{\pgfqpoint{0.898350in}{0.233548in}}%
\pgfpathcurveto{\pgfqpoint{0.902468in}{0.237666in}}{\pgfqpoint{0.904782in}{0.243253in}}{\pgfqpoint{0.904782in}{0.249077in}}%
\pgfpathcurveto{\pgfqpoint{0.904782in}{0.254900in}}{\pgfqpoint{0.902468in}{0.260487in}}{\pgfqpoint{0.898350in}{0.264605in}}%
\pgfpathcurveto{\pgfqpoint{0.894232in}{0.268723in}}{\pgfqpoint{0.888646in}{0.271037in}}{\pgfqpoint{0.882822in}{0.271037in}}%
\pgfpathcurveto{\pgfqpoint{0.876998in}{0.271037in}}{\pgfqpoint{0.871412in}{0.268723in}}{\pgfqpoint{0.867294in}{0.264605in}}%
\pgfpathcurveto{\pgfqpoint{0.863176in}{0.260487in}}{\pgfqpoint{0.860862in}{0.254900in}}{\pgfqpoint{0.860862in}{0.249077in}}%
\pgfpathcurveto{\pgfqpoint{0.860862in}{0.243253in}}{\pgfqpoint{0.863176in}{0.237666in}}{\pgfqpoint{0.867294in}{0.233548in}}%
\pgfpathcurveto{\pgfqpoint{0.871412in}{0.229430in}}{\pgfqpoint{0.876998in}{0.227116in}}{\pgfqpoint{0.882822in}{0.227116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264361in}{0.222126in}}%
\pgfpathcurveto{\pgfqpoint{1.270185in}{0.222126in}}{\pgfqpoint{1.275771in}{0.224440in}}{\pgfqpoint{1.279889in}{0.228558in}}%
\pgfpathcurveto{\pgfqpoint{1.284007in}{0.232676in}}{\pgfqpoint{1.286321in}{0.238262in}}{\pgfqpoint{1.286321in}{0.244086in}}%
\pgfpathcurveto{\pgfqpoint{1.286321in}{0.249910in}}{\pgfqpoint{1.284007in}{0.255496in}}{\pgfqpoint{1.279889in}{0.259614in}}%
\pgfpathcurveto{\pgfqpoint{1.275771in}{0.263733in}}{\pgfqpoint{1.270185in}{0.266047in}}{\pgfqpoint{1.264361in}{0.266047in}}%
\pgfpathcurveto{\pgfqpoint{1.258537in}{0.266047in}}{\pgfqpoint{1.252951in}{0.263733in}}{\pgfqpoint{1.248833in}{0.259614in}}%
\pgfpathcurveto{\pgfqpoint{1.244715in}{0.255496in}}{\pgfqpoint{1.242401in}{0.249910in}}{\pgfqpoint{1.242401in}{0.244086in}}%
\pgfpathcurveto{\pgfqpoint{1.242401in}{0.238262in}}{\pgfqpoint{1.244715in}{0.232676in}}{\pgfqpoint{1.248833in}{0.228558in}}%
\pgfpathcurveto{\pgfqpoint{1.252951in}{0.224440in}}{\pgfqpoint{1.258537in}{0.222126in}}{\pgfqpoint{1.264361in}{0.222126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693590in}{0.245301in}}%
\pgfpathcurveto{\pgfqpoint{1.699414in}{0.245301in}}{\pgfqpoint{1.705000in}{0.247615in}}{\pgfqpoint{1.709118in}{0.251733in}}%
\pgfpathcurveto{\pgfqpoint{1.713236in}{0.255851in}}{\pgfqpoint{1.715550in}{0.261438in}}{\pgfqpoint{1.715550in}{0.267262in}}%
\pgfpathcurveto{\pgfqpoint{1.715550in}{0.273085in}}{\pgfqpoint{1.713236in}{0.278672in}}{\pgfqpoint{1.709118in}{0.282790in}}%
\pgfpathcurveto{\pgfqpoint{1.705000in}{0.286908in}}{\pgfqpoint{1.699414in}{0.289222in}}{\pgfqpoint{1.693590in}{0.289222in}}%
\pgfpathcurveto{\pgfqpoint{1.687766in}{0.289222in}}{\pgfqpoint{1.682180in}{0.286908in}}{\pgfqpoint{1.678061in}{0.282790in}}%
\pgfpathcurveto{\pgfqpoint{1.673943in}{0.278672in}}{\pgfqpoint{1.671629in}{0.273085in}}{\pgfqpoint{1.671629in}{0.267262in}}%
\pgfpathcurveto{\pgfqpoint{1.671629in}{0.261438in}}{\pgfqpoint{1.673943in}{0.255851in}}{\pgfqpoint{1.678061in}{0.251733in}}%
\pgfpathcurveto{\pgfqpoint{1.682180in}{0.247615in}}{\pgfqpoint{1.687766in}{0.245301in}}{\pgfqpoint{1.693590in}{0.245301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172064in}{0.229757in}}%
\pgfpathcurveto{\pgfqpoint{2.177888in}{0.229757in}}{\pgfqpoint{2.183474in}{0.232071in}}{\pgfqpoint{2.187592in}{0.236189in}}%
\pgfpathcurveto{\pgfqpoint{2.191710in}{0.240307in}}{\pgfqpoint{2.194024in}{0.245893in}}{\pgfqpoint{2.194024in}{0.251717in}}%
\pgfpathcurveto{\pgfqpoint{2.194024in}{0.257541in}}{\pgfqpoint{2.191710in}{0.263127in}}{\pgfqpoint{2.187592in}{0.267245in}}%
\pgfpathcurveto{\pgfqpoint{2.183474in}{0.271363in}}{\pgfqpoint{2.177888in}{0.273677in}}{\pgfqpoint{2.172064in}{0.273677in}}%
\pgfpathcurveto{\pgfqpoint{2.166240in}{0.273677in}}{\pgfqpoint{2.160654in}{0.271363in}}{\pgfqpoint{2.156535in}{0.267245in}}%
\pgfpathcurveto{\pgfqpoint{2.152417in}{0.263127in}}{\pgfqpoint{2.150103in}{0.257541in}}{\pgfqpoint{2.150103in}{0.251717in}}%
\pgfpathcurveto{\pgfqpoint{2.150103in}{0.245893in}}{\pgfqpoint{2.152417in}{0.240307in}}{\pgfqpoint{2.156535in}{0.236189in}}%
\pgfpathcurveto{\pgfqpoint{2.160654in}{0.232071in}}{\pgfqpoint{2.166240in}{0.229757in}}{\pgfqpoint{2.172064in}{0.229757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746645in}{0.282973in}}%
\pgfpathcurveto{\pgfqpoint{2.752469in}{0.282973in}}{\pgfqpoint{2.758055in}{0.285287in}}{\pgfqpoint{2.762174in}{0.289405in}}%
\pgfpathcurveto{\pgfqpoint{2.766292in}{0.293523in}}{\pgfqpoint{2.768606in}{0.299109in}}{\pgfqpoint{2.768606in}{0.304933in}}%
\pgfpathcurveto{\pgfqpoint{2.768606in}{0.310757in}}{\pgfqpoint{2.766292in}{0.316343in}}{\pgfqpoint{2.762174in}{0.320461in}}%
\pgfpathcurveto{\pgfqpoint{2.758055in}{0.324580in}}{\pgfqpoint{2.752469in}{0.326893in}}{\pgfqpoint{2.746645in}{0.326893in}}%
\pgfpathcurveto{\pgfqpoint{2.740821in}{0.326893in}}{\pgfqpoint{2.735235in}{0.324580in}}{\pgfqpoint{2.731117in}{0.320461in}}%
\pgfpathcurveto{\pgfqpoint{2.726999in}{0.316343in}}{\pgfqpoint{2.724685in}{0.310757in}}{\pgfqpoint{2.724685in}{0.304933in}}%
\pgfpathcurveto{\pgfqpoint{2.724685in}{0.299109in}}{\pgfqpoint{2.726999in}{0.293523in}}{\pgfqpoint{2.731117in}{0.289405in}}%
\pgfpathcurveto{\pgfqpoint{2.735235in}{0.285287in}}{\pgfqpoint{2.740821in}{0.282973in}}{\pgfqpoint{2.746645in}{0.282973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882376in}{0.230538in}}%
\pgfpathcurveto{\pgfqpoint{0.888200in}{0.230538in}}{\pgfqpoint{0.893786in}{0.232851in}}{\pgfqpoint{0.897904in}{0.236970in}}%
\pgfpathcurveto{\pgfqpoint{0.902022in}{0.241088in}}{\pgfqpoint{0.904336in}{0.246674in}}{\pgfqpoint{0.904336in}{0.252498in}}%
\pgfpathcurveto{\pgfqpoint{0.904336in}{0.258322in}}{\pgfqpoint{0.902022in}{0.263908in}}{\pgfqpoint{0.897904in}{0.268026in}}%
\pgfpathcurveto{\pgfqpoint{0.893786in}{0.272144in}}{\pgfqpoint{0.888200in}{0.274458in}}{\pgfqpoint{0.882376in}{0.274458in}}%
\pgfpathcurveto{\pgfqpoint{0.876552in}{0.274458in}}{\pgfqpoint{0.870966in}{0.272144in}}{\pgfqpoint{0.866847in}{0.268026in}}%
\pgfpathcurveto{\pgfqpoint{0.862729in}{0.263908in}}{\pgfqpoint{0.860415in}{0.258322in}}{\pgfqpoint{0.860415in}{0.252498in}}%
\pgfpathcurveto{\pgfqpoint{0.860415in}{0.246674in}}{\pgfqpoint{0.862729in}{0.241088in}}{\pgfqpoint{0.866847in}{0.236970in}}%
\pgfpathcurveto{\pgfqpoint{0.870966in}{0.232851in}}{\pgfqpoint{0.876552in}{0.230538in}}{\pgfqpoint{0.882376in}{0.230538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257226in}{0.227251in}}%
\pgfpathcurveto{\pgfqpoint{1.263050in}{0.227251in}}{\pgfqpoint{1.268636in}{0.229564in}}{\pgfqpoint{1.272754in}{0.233683in}}%
\pgfpathcurveto{\pgfqpoint{1.276873in}{0.237801in}}{\pgfqpoint{1.279186in}{0.243387in}}{\pgfqpoint{1.279186in}{0.249211in}}%
\pgfpathcurveto{\pgfqpoint{1.279186in}{0.255035in}}{\pgfqpoint{1.276873in}{0.260621in}}{\pgfqpoint{1.272754in}{0.264739in}}%
\pgfpathcurveto{\pgfqpoint{1.268636in}{0.268857in}}{\pgfqpoint{1.263050in}{0.271171in}}{\pgfqpoint{1.257226in}{0.271171in}}%
\pgfpathcurveto{\pgfqpoint{1.251402in}{0.271171in}}{\pgfqpoint{1.245816in}{0.268857in}}{\pgfqpoint{1.241698in}{0.264739in}}%
\pgfpathcurveto{\pgfqpoint{1.237580in}{0.260621in}}{\pgfqpoint{1.235266in}{0.255035in}}{\pgfqpoint{1.235266in}{0.249211in}}%
\pgfpathcurveto{\pgfqpoint{1.235266in}{0.243387in}}{\pgfqpoint{1.237580in}{0.237801in}}{\pgfqpoint{1.241698in}{0.233683in}}%
\pgfpathcurveto{\pgfqpoint{1.245816in}{0.229564in}}{\pgfqpoint{1.251402in}{0.227251in}}{\pgfqpoint{1.257226in}{0.227251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673917in}{0.241787in}}%
\pgfpathcurveto{\pgfqpoint{1.679741in}{0.241787in}}{\pgfqpoint{1.685327in}{0.244101in}}{\pgfqpoint{1.689445in}{0.248219in}}%
\pgfpathcurveto{\pgfqpoint{1.693564in}{0.252337in}}{\pgfqpoint{1.695877in}{0.257924in}}{\pgfqpoint{1.695877in}{0.263748in}}%
\pgfpathcurveto{\pgfqpoint{1.695877in}{0.269572in}}{\pgfqpoint{1.693564in}{0.275158in}}{\pgfqpoint{1.689445in}{0.279276in}}%
\pgfpathcurveto{\pgfqpoint{1.685327in}{0.283394in}}{\pgfqpoint{1.679741in}{0.285708in}}{\pgfqpoint{1.673917in}{0.285708in}}%
\pgfpathcurveto{\pgfqpoint{1.668093in}{0.285708in}}{\pgfqpoint{1.662507in}{0.283394in}}{\pgfqpoint{1.658389in}{0.279276in}}%
\pgfpathcurveto{\pgfqpoint{1.654271in}{0.275158in}}{\pgfqpoint{1.651957in}{0.269572in}}{\pgfqpoint{1.651957in}{0.263748in}}%
\pgfpathcurveto{\pgfqpoint{1.651957in}{0.257924in}}{\pgfqpoint{1.654271in}{0.252337in}}{\pgfqpoint{1.658389in}{0.248219in}}%
\pgfpathcurveto{\pgfqpoint{1.662507in}{0.244101in}}{\pgfqpoint{1.668093in}{0.241787in}}{\pgfqpoint{1.673917in}{0.241787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145997in}{0.279108in}}%
\pgfpathcurveto{\pgfqpoint{2.151821in}{0.279108in}}{\pgfqpoint{2.157407in}{0.281422in}}{\pgfqpoint{2.161526in}{0.285540in}}%
\pgfpathcurveto{\pgfqpoint{2.165644in}{0.289658in}}{\pgfqpoint{2.167958in}{0.295244in}}{\pgfqpoint{2.167958in}{0.301068in}}%
\pgfpathcurveto{\pgfqpoint{2.167958in}{0.306892in}}{\pgfqpoint{2.165644in}{0.312478in}}{\pgfqpoint{2.161526in}{0.316596in}}%
\pgfpathcurveto{\pgfqpoint{2.157407in}{0.320714in}}{\pgfqpoint{2.151821in}{0.323028in}}{\pgfqpoint{2.145997in}{0.323028in}}%
\pgfpathcurveto{\pgfqpoint{2.140173in}{0.323028in}}{\pgfqpoint{2.134587in}{0.320714in}}{\pgfqpoint{2.130469in}{0.316596in}}%
\pgfpathcurveto{\pgfqpoint{2.126351in}{0.312478in}}{\pgfqpoint{2.124037in}{0.306892in}}{\pgfqpoint{2.124037in}{0.301068in}}%
\pgfpathcurveto{\pgfqpoint{2.124037in}{0.295244in}}{\pgfqpoint{2.126351in}{0.289658in}}{\pgfqpoint{2.130469in}{0.285540in}}%
\pgfpathcurveto{\pgfqpoint{2.134587in}{0.281422in}}{\pgfqpoint{2.140173in}{0.279108in}}{\pgfqpoint{2.145997in}{0.279108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668282in}{0.371915in}}%
\pgfpathcurveto{\pgfqpoint{2.674106in}{0.371915in}}{\pgfqpoint{2.679692in}{0.374229in}}{\pgfqpoint{2.683811in}{0.378347in}}%
\pgfpathcurveto{\pgfqpoint{2.687929in}{0.382465in}}{\pgfqpoint{2.690243in}{0.388052in}}{\pgfqpoint{2.690243in}{0.393876in}}%
\pgfpathcurveto{\pgfqpoint{2.690243in}{0.399699in}}{\pgfqpoint{2.687929in}{0.405286in}}{\pgfqpoint{2.683811in}{0.409404in}}%
\pgfpathcurveto{\pgfqpoint{2.679692in}{0.413522in}}{\pgfqpoint{2.674106in}{0.415836in}}{\pgfqpoint{2.668282in}{0.415836in}}%
\pgfpathcurveto{\pgfqpoint{2.662458in}{0.415836in}}{\pgfqpoint{2.656872in}{0.413522in}}{\pgfqpoint{2.652754in}{0.409404in}}%
\pgfpathcurveto{\pgfqpoint{2.648636in}{0.405286in}}{\pgfqpoint{2.646322in}{0.399699in}}{\pgfqpoint{2.646322in}{0.393876in}}%
\pgfpathcurveto{\pgfqpoint{2.646322in}{0.388052in}}{\pgfqpoint{2.648636in}{0.382465in}}{\pgfqpoint{2.652754in}{0.378347in}}%
\pgfpathcurveto{\pgfqpoint{2.656872in}{0.374229in}}{\pgfqpoint{2.662458in}{0.371915in}}{\pgfqpoint{2.668282in}{0.371915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662914in}{1.099886in}}%
\pgfpathcurveto{\pgfqpoint{2.668738in}{1.099886in}}{\pgfqpoint{2.674324in}{1.102200in}}{\pgfqpoint{2.678442in}{1.106318in}}%
\pgfpathcurveto{\pgfqpoint{2.682560in}{1.110436in}}{\pgfqpoint{2.684874in}{1.116022in}}{\pgfqpoint{2.684874in}{1.121846in}}%
\pgfpathcurveto{\pgfqpoint{2.684874in}{1.127670in}}{\pgfqpoint{2.682560in}{1.133256in}}{\pgfqpoint{2.678442in}{1.137374in}}%
\pgfpathcurveto{\pgfqpoint{2.674324in}{1.141492in}}{\pgfqpoint{2.668738in}{1.143806in}}{\pgfqpoint{2.662914in}{1.143806in}}%
\pgfpathcurveto{\pgfqpoint{2.657090in}{1.143806in}}{\pgfqpoint{2.651504in}{1.141492in}}{\pgfqpoint{2.647386in}{1.137374in}}%
\pgfpathcurveto{\pgfqpoint{2.643268in}{1.133256in}}{\pgfqpoint{2.640954in}{1.127670in}}{\pgfqpoint{2.640954in}{1.121846in}}%
\pgfpathcurveto{\pgfqpoint{2.640954in}{1.116022in}}{\pgfqpoint{2.643268in}{1.110436in}}{\pgfqpoint{2.647386in}{1.106318in}}%
\pgfpathcurveto{\pgfqpoint{2.651504in}{1.102200in}}{\pgfqpoint{2.657090in}{1.099886in}}{\pgfqpoint{2.662914in}{1.099886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882143in}{0.232834in}}%
\pgfpathcurveto{\pgfqpoint{0.887967in}{0.232834in}}{\pgfqpoint{0.893553in}{0.235147in}}{\pgfqpoint{0.897671in}{0.239266in}}%
\pgfpathcurveto{\pgfqpoint{0.901789in}{0.243384in}}{\pgfqpoint{0.904103in}{0.248970in}}{\pgfqpoint{0.904103in}{0.254794in}}%
\pgfpathcurveto{\pgfqpoint{0.904103in}{0.260618in}}{\pgfqpoint{0.901789in}{0.266204in}}{\pgfqpoint{0.897671in}{0.270322in}}%
\pgfpathcurveto{\pgfqpoint{0.893553in}{0.274440in}}{\pgfqpoint{0.887967in}{0.276754in}}{\pgfqpoint{0.882143in}{0.276754in}}%
\pgfpathcurveto{\pgfqpoint{0.876319in}{0.276754in}}{\pgfqpoint{0.870733in}{0.274440in}}{\pgfqpoint{0.866615in}{0.270322in}}%
\pgfpathcurveto{\pgfqpoint{0.862496in}{0.266204in}}{\pgfqpoint{0.860183in}{0.260618in}}{\pgfqpoint{0.860183in}{0.254794in}}%
\pgfpathcurveto{\pgfqpoint{0.860183in}{0.248970in}}{\pgfqpoint{0.862496in}{0.243384in}}{\pgfqpoint{0.866615in}{0.239266in}}%
\pgfpathcurveto{\pgfqpoint{0.870733in}{0.235147in}}{\pgfqpoint{0.876319in}{0.232834in}}{\pgfqpoint{0.882143in}{0.232834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263506in}{0.235492in}}%
\pgfpathcurveto{\pgfqpoint{1.269330in}{0.235492in}}{\pgfqpoint{1.274916in}{0.237805in}}{\pgfqpoint{1.279034in}{0.241924in}}%
\pgfpathcurveto{\pgfqpoint{1.283152in}{0.246042in}}{\pgfqpoint{1.285466in}{0.251628in}}{\pgfqpoint{1.285466in}{0.257452in}}%
\pgfpathcurveto{\pgfqpoint{1.285466in}{0.263276in}}{\pgfqpoint{1.283152in}{0.268862in}}{\pgfqpoint{1.279034in}{0.272980in}}%
\pgfpathcurveto{\pgfqpoint{1.274916in}{0.277098in}}{\pgfqpoint{1.269330in}{0.279412in}}{\pgfqpoint{1.263506in}{0.279412in}}%
\pgfpathcurveto{\pgfqpoint{1.257682in}{0.279412in}}{\pgfqpoint{1.252096in}{0.277098in}}{\pgfqpoint{1.247978in}{0.272980in}}%
\pgfpathcurveto{\pgfqpoint{1.243860in}{0.268862in}}{\pgfqpoint{1.241546in}{0.263276in}}{\pgfqpoint{1.241546in}{0.257452in}}%
\pgfpathcurveto{\pgfqpoint{1.241546in}{0.251628in}}{\pgfqpoint{1.243860in}{0.246042in}}{\pgfqpoint{1.247978in}{0.241924in}}%
\pgfpathcurveto{\pgfqpoint{1.252096in}{0.237805in}}{\pgfqpoint{1.257682in}{0.235492in}}{\pgfqpoint{1.263506in}{0.235492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700601in}{0.239728in}}%
\pgfpathcurveto{\pgfqpoint{1.706425in}{0.239728in}}{\pgfqpoint{1.712011in}{0.242041in}}{\pgfqpoint{1.716129in}{0.246160in}}%
\pgfpathcurveto{\pgfqpoint{1.720247in}{0.250278in}}{\pgfqpoint{1.722561in}{0.255864in}}{\pgfqpoint{1.722561in}{0.261688in}}%
\pgfpathcurveto{\pgfqpoint{1.722561in}{0.267512in}}{\pgfqpoint{1.720247in}{0.273098in}}{\pgfqpoint{1.716129in}{0.277216in}}%
\pgfpathcurveto{\pgfqpoint{1.712011in}{0.281334in}}{\pgfqpoint{1.706425in}{0.283648in}}{\pgfqpoint{1.700601in}{0.283648in}}%
\pgfpathcurveto{\pgfqpoint{1.694777in}{0.283648in}}{\pgfqpoint{1.689190in}{0.281334in}}{\pgfqpoint{1.685072in}{0.277216in}}%
\pgfpathcurveto{\pgfqpoint{1.680954in}{0.273098in}}{\pgfqpoint{1.678640in}{0.267512in}}{\pgfqpoint{1.678640in}{0.261688in}}%
\pgfpathcurveto{\pgfqpoint{1.678640in}{0.255864in}}{\pgfqpoint{1.680954in}{0.250278in}}{\pgfqpoint{1.685072in}{0.246160in}}%
\pgfpathcurveto{\pgfqpoint{1.689190in}{0.242041in}}{\pgfqpoint{1.694777in}{0.239728in}}{\pgfqpoint{1.700601in}{0.239728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199257in}{0.256187in}}%
\pgfpathcurveto{\pgfqpoint{2.205081in}{0.256187in}}{\pgfqpoint{2.210667in}{0.258501in}}{\pgfqpoint{2.214785in}{0.262619in}}%
\pgfpathcurveto{\pgfqpoint{2.218903in}{0.266737in}}{\pgfqpoint{2.221217in}{0.272323in}}{\pgfqpoint{2.221217in}{0.278147in}}%
\pgfpathcurveto{\pgfqpoint{2.221217in}{0.283971in}}{\pgfqpoint{2.218903in}{0.289557in}}{\pgfqpoint{2.214785in}{0.293675in}}%
\pgfpathcurveto{\pgfqpoint{2.210667in}{0.297794in}}{\pgfqpoint{2.205081in}{0.300107in}}{\pgfqpoint{2.199257in}{0.300107in}}%
\pgfpathcurveto{\pgfqpoint{2.193433in}{0.300107in}}{\pgfqpoint{2.187847in}{0.297794in}}{\pgfqpoint{2.183728in}{0.293675in}}%
\pgfpathcurveto{\pgfqpoint{2.179610in}{0.289557in}}{\pgfqpoint{2.177296in}{0.283971in}}{\pgfqpoint{2.177296in}{0.278147in}}%
\pgfpathcurveto{\pgfqpoint{2.177296in}{0.272323in}}{\pgfqpoint{2.179610in}{0.266737in}}{\pgfqpoint{2.183728in}{0.262619in}}%
\pgfpathcurveto{\pgfqpoint{2.187847in}{0.258501in}}{\pgfqpoint{2.193433in}{0.256187in}}{\pgfqpoint{2.199257in}{0.256187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808008in}{0.259688in}}%
\pgfpathcurveto{\pgfqpoint{2.813832in}{0.259688in}}{\pgfqpoint{2.819418in}{0.262002in}}{\pgfqpoint{2.823536in}{0.266120in}}%
\pgfpathcurveto{\pgfqpoint{2.827654in}{0.270238in}}{\pgfqpoint{2.829968in}{0.275824in}}{\pgfqpoint{2.829968in}{0.281648in}}%
\pgfpathcurveto{\pgfqpoint{2.829968in}{0.287472in}}{\pgfqpoint{2.827654in}{0.293058in}}{\pgfqpoint{2.823536in}{0.297177in}}%
\pgfpathcurveto{\pgfqpoint{2.819418in}{0.301295in}}{\pgfqpoint{2.813832in}{0.303609in}}{\pgfqpoint{2.808008in}{0.303609in}}%
\pgfpathcurveto{\pgfqpoint{2.802184in}{0.303609in}}{\pgfqpoint{2.796598in}{0.301295in}}{\pgfqpoint{2.792480in}{0.297177in}}%
\pgfpathcurveto{\pgfqpoint{2.788362in}{0.293058in}}{\pgfqpoint{2.786048in}{0.287472in}}{\pgfqpoint{2.786048in}{0.281648in}}%
\pgfpathcurveto{\pgfqpoint{2.786048in}{0.275824in}}{\pgfqpoint{2.788362in}{0.270238in}}{\pgfqpoint{2.792480in}{0.266120in}}%
\pgfpathcurveto{\pgfqpoint{2.796598in}{0.262002in}}{\pgfqpoint{2.802184in}{0.259688in}}{\pgfqpoint{2.808008in}{0.259688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883778in}{0.285193in}}%
\pgfpathcurveto{\pgfqpoint{0.889602in}{0.285193in}}{\pgfqpoint{0.895188in}{0.287507in}}{\pgfqpoint{0.899306in}{0.291625in}}%
\pgfpathcurveto{\pgfqpoint{0.903424in}{0.295743in}}{\pgfqpoint{0.905738in}{0.301329in}}{\pgfqpoint{0.905738in}{0.307153in}}%
\pgfpathcurveto{\pgfqpoint{0.905738in}{0.312977in}}{\pgfqpoint{0.903424in}{0.318563in}}{\pgfqpoint{0.899306in}{0.322682in}}%
\pgfpathcurveto{\pgfqpoint{0.895188in}{0.326800in}}{\pgfqpoint{0.889602in}{0.329114in}}{\pgfqpoint{0.883778in}{0.329114in}}%
\pgfpathcurveto{\pgfqpoint{0.877954in}{0.329114in}}{\pgfqpoint{0.872368in}{0.326800in}}{\pgfqpoint{0.868250in}{0.322682in}}%
\pgfpathcurveto{\pgfqpoint{0.864132in}{0.318563in}}{\pgfqpoint{0.861818in}{0.312977in}}{\pgfqpoint{0.861818in}{0.307153in}}%
\pgfpathcurveto{\pgfqpoint{0.861818in}{0.301329in}}{\pgfqpoint{0.864132in}{0.295743in}}{\pgfqpoint{0.868250in}{0.291625in}}%
\pgfpathcurveto{\pgfqpoint{0.872368in}{0.287507in}}{\pgfqpoint{0.877954in}{0.285193in}}{\pgfqpoint{0.883778in}{0.285193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197816in}{0.224586in}}%
\pgfpathcurveto{\pgfqpoint{1.203640in}{0.224586in}}{\pgfqpoint{1.209227in}{0.226900in}}{\pgfqpoint{1.213345in}{0.231018in}}%
\pgfpathcurveto{\pgfqpoint{1.217463in}{0.235136in}}{\pgfqpoint{1.219777in}{0.240722in}}{\pgfqpoint{1.219777in}{0.246546in}}%
\pgfpathcurveto{\pgfqpoint{1.219777in}{0.252370in}}{\pgfqpoint{1.217463in}{0.257956in}}{\pgfqpoint{1.213345in}{0.262074in}}%
\pgfpathcurveto{\pgfqpoint{1.209227in}{0.266193in}}{\pgfqpoint{1.203640in}{0.268506in}}{\pgfqpoint{1.197816in}{0.268506in}}%
\pgfpathcurveto{\pgfqpoint{1.191992in}{0.268506in}}{\pgfqpoint{1.186406in}{0.266193in}}{\pgfqpoint{1.182288in}{0.262074in}}%
\pgfpathcurveto{\pgfqpoint{1.178170in}{0.257956in}}{\pgfqpoint{1.175856in}{0.252370in}}{\pgfqpoint{1.175856in}{0.246546in}}%
\pgfpathcurveto{\pgfqpoint{1.175856in}{0.240722in}}{\pgfqpoint{1.178170in}{0.235136in}}{\pgfqpoint{1.182288in}{0.231018in}}%
\pgfpathcurveto{\pgfqpoint{1.186406in}{0.226900in}}{\pgfqpoint{1.191992in}{0.224586in}}{\pgfqpoint{1.197816in}{0.224586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547901in}{0.227214in}}%
\pgfpathcurveto{\pgfqpoint{1.553725in}{0.227214in}}{\pgfqpoint{1.559311in}{0.229528in}}{\pgfqpoint{1.563429in}{0.233646in}}%
\pgfpathcurveto{\pgfqpoint{1.567547in}{0.237764in}}{\pgfqpoint{1.569861in}{0.243350in}}{\pgfqpoint{1.569861in}{0.249174in}}%
\pgfpathcurveto{\pgfqpoint{1.569861in}{0.254998in}}{\pgfqpoint{1.567547in}{0.260584in}}{\pgfqpoint{1.563429in}{0.264702in}}%
\pgfpathcurveto{\pgfqpoint{1.559311in}{0.268820in}}{\pgfqpoint{1.553725in}{0.271134in}}{\pgfqpoint{1.547901in}{0.271134in}}%
\pgfpathcurveto{\pgfqpoint{1.542077in}{0.271134in}}{\pgfqpoint{1.536491in}{0.268820in}}{\pgfqpoint{1.532373in}{0.264702in}}%
\pgfpathcurveto{\pgfqpoint{1.528254in}{0.260584in}}{\pgfqpoint{1.525941in}{0.254998in}}{\pgfqpoint{1.525941in}{0.249174in}}%
\pgfpathcurveto{\pgfqpoint{1.525941in}{0.243350in}}{\pgfqpoint{1.528254in}{0.237764in}}{\pgfqpoint{1.532373in}{0.233646in}}%
\pgfpathcurveto{\pgfqpoint{1.536491in}{0.229528in}}{\pgfqpoint{1.542077in}{0.227214in}}{\pgfqpoint{1.547901in}{0.227214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939869in}{0.223586in}}%
\pgfpathcurveto{\pgfqpoint{1.945693in}{0.223586in}}{\pgfqpoint{1.951279in}{0.225900in}}{\pgfqpoint{1.955397in}{0.230018in}}%
\pgfpathcurveto{\pgfqpoint{1.959515in}{0.234136in}}{\pgfqpoint{1.961829in}{0.239722in}}{\pgfqpoint{1.961829in}{0.245546in}}%
\pgfpathcurveto{\pgfqpoint{1.961829in}{0.251370in}}{\pgfqpoint{1.959515in}{0.256956in}}{\pgfqpoint{1.955397in}{0.261075in}}%
\pgfpathcurveto{\pgfqpoint{1.951279in}{0.265193in}}{\pgfqpoint{1.945693in}{0.267507in}}{\pgfqpoint{1.939869in}{0.267507in}}%
\pgfpathcurveto{\pgfqpoint{1.934045in}{0.267507in}}{\pgfqpoint{1.928459in}{0.265193in}}{\pgfqpoint{1.924341in}{0.261075in}}%
\pgfpathcurveto{\pgfqpoint{1.920223in}{0.256956in}}{\pgfqpoint{1.917909in}{0.251370in}}{\pgfqpoint{1.917909in}{0.245546in}}%
\pgfpathcurveto{\pgfqpoint{1.917909in}{0.239722in}}{\pgfqpoint{1.920223in}{0.234136in}}{\pgfqpoint{1.924341in}{0.230018in}}%
\pgfpathcurveto{\pgfqpoint{1.928459in}{0.225900in}}{\pgfqpoint{1.934045in}{0.223586in}}{\pgfqpoint{1.939869in}{0.223586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381761in}{0.237901in}}%
\pgfpathcurveto{\pgfqpoint{2.387585in}{0.237901in}}{\pgfqpoint{2.393171in}{0.240215in}}{\pgfqpoint{2.397289in}{0.244333in}}%
\pgfpathcurveto{\pgfqpoint{2.401407in}{0.248451in}}{\pgfqpoint{2.403721in}{0.254037in}}{\pgfqpoint{2.403721in}{0.259861in}}%
\pgfpathcurveto{\pgfqpoint{2.403721in}{0.265685in}}{\pgfqpoint{2.401407in}{0.271271in}}{\pgfqpoint{2.397289in}{0.275389in}}%
\pgfpathcurveto{\pgfqpoint{2.393171in}{0.279507in}}{\pgfqpoint{2.387585in}{0.281821in}}{\pgfqpoint{2.381761in}{0.281821in}}%
\pgfpathcurveto{\pgfqpoint{2.375937in}{0.281821in}}{\pgfqpoint{2.370351in}{0.279507in}}{\pgfqpoint{2.366233in}{0.275389in}}%
\pgfpathcurveto{\pgfqpoint{2.362114in}{0.271271in}}{\pgfqpoint{2.359801in}{0.265685in}}{\pgfqpoint{2.359801in}{0.259861in}}%
\pgfpathcurveto{\pgfqpoint{2.359801in}{0.254037in}}{\pgfqpoint{2.362114in}{0.248451in}}{\pgfqpoint{2.366233in}{0.244333in}}%
\pgfpathcurveto{\pgfqpoint{2.370351in}{0.240215in}}{\pgfqpoint{2.375937in}{0.237901in}}{\pgfqpoint{2.381761in}{0.237901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869741in}{0.277836in}}%
\pgfpathcurveto{\pgfqpoint{2.875565in}{0.277836in}}{\pgfqpoint{2.881151in}{0.280150in}}{\pgfqpoint{2.885269in}{0.284268in}}%
\pgfpathcurveto{\pgfqpoint{2.889388in}{0.288386in}}{\pgfqpoint{2.891701in}{0.293972in}}{\pgfqpoint{2.891701in}{0.299796in}}%
\pgfpathcurveto{\pgfqpoint{2.891701in}{0.305620in}}{\pgfqpoint{2.889388in}{0.311206in}}{\pgfqpoint{2.885269in}{0.315324in}}%
\pgfpathcurveto{\pgfqpoint{2.881151in}{0.319443in}}{\pgfqpoint{2.875565in}{0.321757in}}{\pgfqpoint{2.869741in}{0.321757in}}%
\pgfpathcurveto{\pgfqpoint{2.863917in}{0.321757in}}{\pgfqpoint{2.858331in}{0.319443in}}{\pgfqpoint{2.854213in}{0.315324in}}%
\pgfpathcurveto{\pgfqpoint{2.850095in}{0.311206in}}{\pgfqpoint{2.847781in}{0.305620in}}{\pgfqpoint{2.847781in}{0.299796in}}%
\pgfpathcurveto{\pgfqpoint{2.847781in}{0.293972in}}{\pgfqpoint{2.850095in}{0.288386in}}{\pgfqpoint{2.854213in}{0.284268in}}%
\pgfpathcurveto{\pgfqpoint{2.858331in}{0.280150in}}{\pgfqpoint{2.863917in}{0.277836in}}{\pgfqpoint{2.869741in}{0.277836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015613in}{1.489150in}}%
\pgfpathcurveto{\pgfqpoint{2.021437in}{1.489150in}}{\pgfqpoint{2.027023in}{1.491464in}}{\pgfqpoint{2.031141in}{1.495582in}}%
\pgfpathcurveto{\pgfqpoint{2.035259in}{1.499701in}}{\pgfqpoint{2.037573in}{1.505287in}}{\pgfqpoint{2.037573in}{1.511111in}}%
\pgfpathcurveto{\pgfqpoint{2.037573in}{1.516935in}}{\pgfqpoint{2.035259in}{1.522521in}}{\pgfqpoint{2.031141in}{1.526639in}}%
\pgfpathcurveto{\pgfqpoint{2.027023in}{1.530757in}}{\pgfqpoint{2.021437in}{1.533071in}}{\pgfqpoint{2.015613in}{1.533071in}}%
\pgfpathcurveto{\pgfqpoint{2.009789in}{1.533071in}}{\pgfqpoint{2.004203in}{1.530757in}}{\pgfqpoint{2.000084in}{1.526639in}}%
\pgfpathcurveto{\pgfqpoint{1.995966in}{1.522521in}}{\pgfqpoint{1.993652in}{1.516935in}}{\pgfqpoint{1.993652in}{1.511111in}}%
\pgfpathcurveto{\pgfqpoint{1.993652in}{1.505287in}}{\pgfqpoint{1.995966in}{1.499701in}}{\pgfqpoint{2.000084in}{1.495582in}}%
\pgfpathcurveto{\pgfqpoint{2.004203in}{1.491464in}}{\pgfqpoint{2.009789in}{1.489150in}}{\pgfqpoint{2.015613in}{1.489150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882763in}{0.249728in}}%
\pgfpathcurveto{\pgfqpoint{0.888586in}{0.249728in}}{\pgfqpoint{0.894173in}{0.252041in}}{\pgfqpoint{0.898291in}{0.256160in}}%
\pgfpathcurveto{\pgfqpoint{0.902409in}{0.260278in}}{\pgfqpoint{0.904723in}{0.265864in}}{\pgfqpoint{0.904723in}{0.271688in}}%
\pgfpathcurveto{\pgfqpoint{0.904723in}{0.277512in}}{\pgfqpoint{0.902409in}{0.283098in}}{\pgfqpoint{0.898291in}{0.287216in}}%
\pgfpathcurveto{\pgfqpoint{0.894173in}{0.291334in}}{\pgfqpoint{0.888586in}{0.293648in}}{\pgfqpoint{0.882763in}{0.293648in}}%
\pgfpathcurveto{\pgfqpoint{0.876939in}{0.293648in}}{\pgfqpoint{0.871352in}{0.291334in}}{\pgfqpoint{0.867234in}{0.287216in}}%
\pgfpathcurveto{\pgfqpoint{0.863116in}{0.283098in}}{\pgfqpoint{0.860802in}{0.277512in}}{\pgfqpoint{0.860802in}{0.271688in}}%
\pgfpathcurveto{\pgfqpoint{0.860802in}{0.265864in}}{\pgfqpoint{0.863116in}{0.260278in}}{\pgfqpoint{0.867234in}{0.256160in}}%
\pgfpathcurveto{\pgfqpoint{0.871352in}{0.252041in}}{\pgfqpoint{0.876939in}{0.249728in}}{\pgfqpoint{0.882763in}{0.249728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279244in}{0.229833in}}%
\pgfpathcurveto{\pgfqpoint{1.285068in}{0.229833in}}{\pgfqpoint{1.290654in}{0.232146in}}{\pgfqpoint{1.294772in}{0.236265in}}%
\pgfpathcurveto{\pgfqpoint{1.298890in}{0.240383in}}{\pgfqpoint{1.301204in}{0.245969in}}{\pgfqpoint{1.301204in}{0.251793in}}%
\pgfpathcurveto{\pgfqpoint{1.301204in}{0.257617in}}{\pgfqpoint{1.298890in}{0.263203in}}{\pgfqpoint{1.294772in}{0.267321in}}%
\pgfpathcurveto{\pgfqpoint{1.290654in}{0.271439in}}{\pgfqpoint{1.285068in}{0.273753in}}{\pgfqpoint{1.279244in}{0.273753in}}%
\pgfpathcurveto{\pgfqpoint{1.273420in}{0.273753in}}{\pgfqpoint{1.267834in}{0.271439in}}{\pgfqpoint{1.263716in}{0.267321in}}%
\pgfpathcurveto{\pgfqpoint{1.259597in}{0.263203in}}{\pgfqpoint{1.257284in}{0.257617in}}{\pgfqpoint{1.257284in}{0.251793in}}%
\pgfpathcurveto{\pgfqpoint{1.257284in}{0.245969in}}{\pgfqpoint{1.259597in}{0.240383in}}{\pgfqpoint{1.263716in}{0.236265in}}%
\pgfpathcurveto{\pgfqpoint{1.267834in}{0.232146in}}{\pgfqpoint{1.273420in}{0.229833in}}{\pgfqpoint{1.279244in}{0.229833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731645in}{0.249064in}}%
\pgfpathcurveto{\pgfqpoint{1.737469in}{0.249064in}}{\pgfqpoint{1.743055in}{0.251378in}}{\pgfqpoint{1.747173in}{0.255496in}}%
\pgfpathcurveto{\pgfqpoint{1.751291in}{0.259614in}}{\pgfqpoint{1.753605in}{0.265200in}}{\pgfqpoint{1.753605in}{0.271024in}}%
\pgfpathcurveto{\pgfqpoint{1.753605in}{0.276848in}}{\pgfqpoint{1.751291in}{0.282434in}}{\pgfqpoint{1.747173in}{0.286552in}}%
\pgfpathcurveto{\pgfqpoint{1.743055in}{0.290671in}}{\pgfqpoint{1.737469in}{0.292984in}}{\pgfqpoint{1.731645in}{0.292984in}}%
\pgfpathcurveto{\pgfqpoint{1.725821in}{0.292984in}}{\pgfqpoint{1.720235in}{0.290671in}}{\pgfqpoint{1.716116in}{0.286552in}}%
\pgfpathcurveto{\pgfqpoint{1.711998in}{0.282434in}}{\pgfqpoint{1.709684in}{0.276848in}}{\pgfqpoint{1.709684in}{0.271024in}}%
\pgfpathcurveto{\pgfqpoint{1.709684in}{0.265200in}}{\pgfqpoint{1.711998in}{0.259614in}}{\pgfqpoint{1.716116in}{0.255496in}}%
\pgfpathcurveto{\pgfqpoint{1.720235in}{0.251378in}}{\pgfqpoint{1.725821in}{0.249064in}}{\pgfqpoint{1.731645in}{0.249064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250921in}{0.286511in}}%
\pgfpathcurveto{\pgfqpoint{2.256745in}{0.286511in}}{\pgfqpoint{2.262331in}{0.288825in}}{\pgfqpoint{2.266449in}{0.292943in}}%
\pgfpathcurveto{\pgfqpoint{2.270567in}{0.297062in}}{\pgfqpoint{2.272881in}{0.302648in}}{\pgfqpoint{2.272881in}{0.308472in}}%
\pgfpathcurveto{\pgfqpoint{2.272881in}{0.314296in}}{\pgfqpoint{2.270567in}{0.319882in}}{\pgfqpoint{2.266449in}{0.324000in}}%
\pgfpathcurveto{\pgfqpoint{2.262331in}{0.328118in}}{\pgfqpoint{2.256745in}{0.330432in}}{\pgfqpoint{2.250921in}{0.330432in}}%
\pgfpathcurveto{\pgfqpoint{2.245097in}{0.330432in}}{\pgfqpoint{2.239511in}{0.328118in}}{\pgfqpoint{2.235392in}{0.324000in}}%
\pgfpathcurveto{\pgfqpoint{2.231274in}{0.319882in}}{\pgfqpoint{2.228960in}{0.314296in}}{\pgfqpoint{2.228960in}{0.308472in}}%
\pgfpathcurveto{\pgfqpoint{2.228960in}{0.302648in}}{\pgfqpoint{2.231274in}{0.297062in}}{\pgfqpoint{2.235392in}{0.292943in}}%
\pgfpathcurveto{\pgfqpoint{2.239511in}{0.288825in}}{\pgfqpoint{2.245097in}{0.286511in}}{\pgfqpoint{2.250921in}{0.286511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792150in}{0.307851in}}%
\pgfpathcurveto{\pgfqpoint{2.797974in}{0.307851in}}{\pgfqpoint{2.803560in}{0.310165in}}{\pgfqpoint{2.807678in}{0.314283in}}%
\pgfpathcurveto{\pgfqpoint{2.811796in}{0.318401in}}{\pgfqpoint{2.814110in}{0.323987in}}{\pgfqpoint{2.814110in}{0.329811in}}%
\pgfpathcurveto{\pgfqpoint{2.814110in}{0.335635in}}{\pgfqpoint{2.811796in}{0.341221in}}{\pgfqpoint{2.807678in}{0.345340in}}%
\pgfpathcurveto{\pgfqpoint{2.803560in}{0.349458in}}{\pgfqpoint{2.797974in}{0.351772in}}{\pgfqpoint{2.792150in}{0.351772in}}%
\pgfpathcurveto{\pgfqpoint{2.786326in}{0.351772in}}{\pgfqpoint{2.780740in}{0.349458in}}{\pgfqpoint{2.776622in}{0.345340in}}%
\pgfpathcurveto{\pgfqpoint{2.772504in}{0.341221in}}{\pgfqpoint{2.770190in}{0.335635in}}{\pgfqpoint{2.770190in}{0.329811in}}%
\pgfpathcurveto{\pgfqpoint{2.770190in}{0.323987in}}{\pgfqpoint{2.772504in}{0.318401in}}{\pgfqpoint{2.776622in}{0.314283in}}%
\pgfpathcurveto{\pgfqpoint{2.780740in}{0.310165in}}{\pgfqpoint{2.786326in}{0.307851in}}{\pgfqpoint{2.792150in}{0.307851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883107in}{0.223183in}}%
\pgfpathcurveto{\pgfqpoint{0.888931in}{0.223183in}}{\pgfqpoint{0.894517in}{0.225497in}}{\pgfqpoint{0.898635in}{0.229615in}}%
\pgfpathcurveto{\pgfqpoint{0.902753in}{0.233733in}}{\pgfqpoint{0.905067in}{0.239320in}}{\pgfqpoint{0.905067in}{0.245143in}}%
\pgfpathcurveto{\pgfqpoint{0.905067in}{0.250967in}}{\pgfqpoint{0.902753in}{0.256554in}}{\pgfqpoint{0.898635in}{0.260672in}}%
\pgfpathcurveto{\pgfqpoint{0.894517in}{0.264790in}}{\pgfqpoint{0.888931in}{0.267104in}}{\pgfqpoint{0.883107in}{0.267104in}}%
\pgfpathcurveto{\pgfqpoint{0.877283in}{0.267104in}}{\pgfqpoint{0.871696in}{0.264790in}}{\pgfqpoint{0.867578in}{0.260672in}}%
\pgfpathcurveto{\pgfqpoint{0.863460in}{0.256554in}}{\pgfqpoint{0.861146in}{0.250967in}}{\pgfqpoint{0.861146in}{0.245143in}}%
\pgfpathcurveto{\pgfqpoint{0.861146in}{0.239320in}}{\pgfqpoint{0.863460in}{0.233733in}}{\pgfqpoint{0.867578in}{0.229615in}}%
\pgfpathcurveto{\pgfqpoint{0.871696in}{0.225497in}}{\pgfqpoint{0.877283in}{0.223183in}}{\pgfqpoint{0.883107in}{0.223183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260155in}{0.234607in}}%
\pgfpathcurveto{\pgfqpoint{1.265979in}{0.234607in}}{\pgfqpoint{1.271565in}{0.236921in}}{\pgfqpoint{1.275683in}{0.241039in}}%
\pgfpathcurveto{\pgfqpoint{1.279801in}{0.245157in}}{\pgfqpoint{1.282115in}{0.250743in}}{\pgfqpoint{1.282115in}{0.256567in}}%
\pgfpathcurveto{\pgfqpoint{1.282115in}{0.262391in}}{\pgfqpoint{1.279801in}{0.267977in}}{\pgfqpoint{1.275683in}{0.272095in}}%
\pgfpathcurveto{\pgfqpoint{1.271565in}{0.276213in}}{\pgfqpoint{1.265979in}{0.278527in}}{\pgfqpoint{1.260155in}{0.278527in}}%
\pgfpathcurveto{\pgfqpoint{1.254331in}{0.278527in}}{\pgfqpoint{1.248745in}{0.276213in}}{\pgfqpoint{1.244626in}{0.272095in}}%
\pgfpathcurveto{\pgfqpoint{1.240508in}{0.267977in}}{\pgfqpoint{1.238194in}{0.262391in}}{\pgfqpoint{1.238194in}{0.256567in}}%
\pgfpathcurveto{\pgfqpoint{1.238194in}{0.250743in}}{\pgfqpoint{1.240508in}{0.245157in}}{\pgfqpoint{1.244626in}{0.241039in}}%
\pgfpathcurveto{\pgfqpoint{1.248745in}{0.236921in}}{\pgfqpoint{1.254331in}{0.234607in}}{\pgfqpoint{1.260155in}{0.234607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688019in}{0.260650in}}%
\pgfpathcurveto{\pgfqpoint{1.693843in}{0.260650in}}{\pgfqpoint{1.699429in}{0.262964in}}{\pgfqpoint{1.703547in}{0.267082in}}%
\pgfpathcurveto{\pgfqpoint{1.707665in}{0.271200in}}{\pgfqpoint{1.709979in}{0.276786in}}{\pgfqpoint{1.709979in}{0.282610in}}%
\pgfpathcurveto{\pgfqpoint{1.709979in}{0.288434in}}{\pgfqpoint{1.707665in}{0.294020in}}{\pgfqpoint{1.703547in}{0.298139in}}%
\pgfpathcurveto{\pgfqpoint{1.699429in}{0.302257in}}{\pgfqpoint{1.693843in}{0.304571in}}{\pgfqpoint{1.688019in}{0.304571in}}%
\pgfpathcurveto{\pgfqpoint{1.682195in}{0.304571in}}{\pgfqpoint{1.676609in}{0.302257in}}{\pgfqpoint{1.672491in}{0.298139in}}%
\pgfpathcurveto{\pgfqpoint{1.668373in}{0.294020in}}{\pgfqpoint{1.666059in}{0.288434in}}{\pgfqpoint{1.666059in}{0.282610in}}%
\pgfpathcurveto{\pgfqpoint{1.666059in}{0.276786in}}{\pgfqpoint{1.668373in}{0.271200in}}{\pgfqpoint{1.672491in}{0.267082in}}%
\pgfpathcurveto{\pgfqpoint{1.676609in}{0.262964in}}{\pgfqpoint{1.682195in}{0.260650in}}{\pgfqpoint{1.688019in}{0.260650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213644in}{0.295205in}}%
\pgfpathcurveto{\pgfqpoint{2.219468in}{0.295205in}}{\pgfqpoint{2.225054in}{0.297519in}}{\pgfqpoint{2.229172in}{0.301637in}}%
\pgfpathcurveto{\pgfqpoint{2.233291in}{0.305755in}}{\pgfqpoint{2.235604in}{0.311341in}}{\pgfqpoint{2.235604in}{0.317165in}}%
\pgfpathcurveto{\pgfqpoint{2.235604in}{0.322989in}}{\pgfqpoint{2.233291in}{0.328575in}}{\pgfqpoint{2.229172in}{0.332694in}}%
\pgfpathcurveto{\pgfqpoint{2.225054in}{0.336812in}}{\pgfqpoint{2.219468in}{0.339126in}}{\pgfqpoint{2.213644in}{0.339126in}}%
\pgfpathcurveto{\pgfqpoint{2.207820in}{0.339126in}}{\pgfqpoint{2.202234in}{0.336812in}}{\pgfqpoint{2.198116in}{0.332694in}}%
\pgfpathcurveto{\pgfqpoint{2.193998in}{0.328575in}}{\pgfqpoint{2.191684in}{0.322989in}}{\pgfqpoint{2.191684in}{0.317165in}}%
\pgfpathcurveto{\pgfqpoint{2.191684in}{0.311341in}}{\pgfqpoint{2.193998in}{0.305755in}}{\pgfqpoint{2.198116in}{0.301637in}}%
\pgfpathcurveto{\pgfqpoint{2.202234in}{0.297519in}}{\pgfqpoint{2.207820in}{0.295205in}}{\pgfqpoint{2.213644in}{0.295205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774351in}{0.338635in}}%
\pgfpathcurveto{\pgfqpoint{2.780174in}{0.338635in}}{\pgfqpoint{2.785761in}{0.340949in}}{\pgfqpoint{2.789879in}{0.345067in}}%
\pgfpathcurveto{\pgfqpoint{2.793997in}{0.349185in}}{\pgfqpoint{2.796311in}{0.354771in}}{\pgfqpoint{2.796311in}{0.360595in}}%
\pgfpathcurveto{\pgfqpoint{2.796311in}{0.366419in}}{\pgfqpoint{2.793997in}{0.372005in}}{\pgfqpoint{2.789879in}{0.376124in}}%
\pgfpathcurveto{\pgfqpoint{2.785761in}{0.380242in}}{\pgfqpoint{2.780174in}{0.382556in}}{\pgfqpoint{2.774351in}{0.382556in}}%
\pgfpathcurveto{\pgfqpoint{2.768527in}{0.382556in}}{\pgfqpoint{2.762940in}{0.380242in}}{\pgfqpoint{2.758822in}{0.376124in}}%
\pgfpathcurveto{\pgfqpoint{2.754704in}{0.372005in}}{\pgfqpoint{2.752390in}{0.366419in}}{\pgfqpoint{2.752390in}{0.360595in}}%
\pgfpathcurveto{\pgfqpoint{2.752390in}{0.354771in}}{\pgfqpoint{2.754704in}{0.349185in}}{\pgfqpoint{2.758822in}{0.345067in}}%
\pgfpathcurveto{\pgfqpoint{2.762940in}{0.340949in}}{\pgfqpoint{2.768527in}{0.338635in}}{\pgfqpoint{2.774351in}{0.338635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882933in}{0.223501in}}%
\pgfpathcurveto{\pgfqpoint{0.888757in}{0.223501in}}{\pgfqpoint{0.894343in}{0.225815in}}{\pgfqpoint{0.898461in}{0.229933in}}%
\pgfpathcurveto{\pgfqpoint{0.902579in}{0.234051in}}{\pgfqpoint{0.904893in}{0.239638in}}{\pgfqpoint{0.904893in}{0.245461in}}%
\pgfpathcurveto{\pgfqpoint{0.904893in}{0.251285in}}{\pgfqpoint{0.902579in}{0.256872in}}{\pgfqpoint{0.898461in}{0.260990in}}%
\pgfpathcurveto{\pgfqpoint{0.894343in}{0.265108in}}{\pgfqpoint{0.888757in}{0.267422in}}{\pgfqpoint{0.882933in}{0.267422in}}%
\pgfpathcurveto{\pgfqpoint{0.877109in}{0.267422in}}{\pgfqpoint{0.871523in}{0.265108in}}{\pgfqpoint{0.867405in}{0.260990in}}%
\pgfpathcurveto{\pgfqpoint{0.863287in}{0.256872in}}{\pgfqpoint{0.860973in}{0.251285in}}{\pgfqpoint{0.860973in}{0.245461in}}%
\pgfpathcurveto{\pgfqpoint{0.860973in}{0.239638in}}{\pgfqpoint{0.863287in}{0.234051in}}{\pgfqpoint{0.867405in}{0.229933in}}%
\pgfpathcurveto{\pgfqpoint{0.871523in}{0.225815in}}{\pgfqpoint{0.877109in}{0.223501in}}{\pgfqpoint{0.882933in}{0.223501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248327in}{0.221986in}}%
\pgfpathcurveto{\pgfqpoint{1.254151in}{0.221986in}}{\pgfqpoint{1.259737in}{0.224300in}}{\pgfqpoint{1.263855in}{0.228418in}}%
\pgfpathcurveto{\pgfqpoint{1.267973in}{0.232536in}}{\pgfqpoint{1.270287in}{0.238122in}}{\pgfqpoint{1.270287in}{0.243946in}}%
\pgfpathcurveto{\pgfqpoint{1.270287in}{0.249770in}}{\pgfqpoint{1.267973in}{0.255356in}}{\pgfqpoint{1.263855in}{0.259475in}}%
\pgfpathcurveto{\pgfqpoint{1.259737in}{0.263593in}}{\pgfqpoint{1.254151in}{0.265907in}}{\pgfqpoint{1.248327in}{0.265907in}}%
\pgfpathcurveto{\pgfqpoint{1.242503in}{0.265907in}}{\pgfqpoint{1.236917in}{0.263593in}}{\pgfqpoint{1.232799in}{0.259475in}}%
\pgfpathcurveto{\pgfqpoint{1.228681in}{0.255356in}}{\pgfqpoint{1.226367in}{0.249770in}}{\pgfqpoint{1.226367in}{0.243946in}}%
\pgfpathcurveto{\pgfqpoint{1.226367in}{0.238122in}}{\pgfqpoint{1.228681in}{0.232536in}}{\pgfqpoint{1.232799in}{0.228418in}}%
\pgfpathcurveto{\pgfqpoint{1.236917in}{0.224300in}}{\pgfqpoint{1.242503in}{0.221986in}}{\pgfqpoint{1.248327in}{0.221986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666321in}{0.238030in}}%
\pgfpathcurveto{\pgfqpoint{1.672145in}{0.238030in}}{\pgfqpoint{1.677731in}{0.240344in}}{\pgfqpoint{1.681849in}{0.244462in}}%
\pgfpathcurveto{\pgfqpoint{1.685967in}{0.248580in}}{\pgfqpoint{1.688281in}{0.254166in}}{\pgfqpoint{1.688281in}{0.259990in}}%
\pgfpathcurveto{\pgfqpoint{1.688281in}{0.265814in}}{\pgfqpoint{1.685967in}{0.271401in}}{\pgfqpoint{1.681849in}{0.275519in}}%
\pgfpathcurveto{\pgfqpoint{1.677731in}{0.279637in}}{\pgfqpoint{1.672145in}{0.281951in}}{\pgfqpoint{1.666321in}{0.281951in}}%
\pgfpathcurveto{\pgfqpoint{1.660497in}{0.281951in}}{\pgfqpoint{1.654911in}{0.279637in}}{\pgfqpoint{1.650793in}{0.275519in}}%
\pgfpathcurveto{\pgfqpoint{1.646675in}{0.271401in}}{\pgfqpoint{1.644361in}{0.265814in}}{\pgfqpoint{1.644361in}{0.259990in}}%
\pgfpathcurveto{\pgfqpoint{1.644361in}{0.254166in}}{\pgfqpoint{1.646675in}{0.248580in}}{\pgfqpoint{1.650793in}{0.244462in}}%
\pgfpathcurveto{\pgfqpoint{1.654911in}{0.240344in}}{\pgfqpoint{1.660497in}{0.238030in}}{\pgfqpoint{1.666321in}{0.238030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132905in}{0.272346in}}%
\pgfpathcurveto{\pgfqpoint{2.138729in}{0.272346in}}{\pgfqpoint{2.144315in}{0.274660in}}{\pgfqpoint{2.148433in}{0.278778in}}%
\pgfpathcurveto{\pgfqpoint{2.152551in}{0.282896in}}{\pgfqpoint{2.154865in}{0.288482in}}{\pgfqpoint{2.154865in}{0.294306in}}%
\pgfpathcurveto{\pgfqpoint{2.154865in}{0.300130in}}{\pgfqpoint{2.152551in}{0.305716in}}{\pgfqpoint{2.148433in}{0.309835in}}%
\pgfpathcurveto{\pgfqpoint{2.144315in}{0.313953in}}{\pgfqpoint{2.138729in}{0.316267in}}{\pgfqpoint{2.132905in}{0.316267in}}%
\pgfpathcurveto{\pgfqpoint{2.127081in}{0.316267in}}{\pgfqpoint{2.121495in}{0.313953in}}{\pgfqpoint{2.117376in}{0.309835in}}%
\pgfpathcurveto{\pgfqpoint{2.113258in}{0.305716in}}{\pgfqpoint{2.110944in}{0.300130in}}{\pgfqpoint{2.110944in}{0.294306in}}%
\pgfpathcurveto{\pgfqpoint{2.110944in}{0.288482in}}{\pgfqpoint{2.113258in}{0.282896in}}{\pgfqpoint{2.117376in}{0.278778in}}%
\pgfpathcurveto{\pgfqpoint{2.121495in}{0.274660in}}{\pgfqpoint{2.127081in}{0.272346in}}{\pgfqpoint{2.132905in}{0.272346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705143in}{0.301765in}}%
\pgfpathcurveto{\pgfqpoint{2.710967in}{0.301765in}}{\pgfqpoint{2.716553in}{0.304079in}}{\pgfqpoint{2.720671in}{0.308197in}}%
\pgfpathcurveto{\pgfqpoint{2.724789in}{0.312315in}}{\pgfqpoint{2.727103in}{0.317901in}}{\pgfqpoint{2.727103in}{0.323725in}}%
\pgfpathcurveto{\pgfqpoint{2.727103in}{0.329549in}}{\pgfqpoint{2.724789in}{0.335135in}}{\pgfqpoint{2.720671in}{0.339253in}}%
\pgfpathcurveto{\pgfqpoint{2.716553in}{0.343371in}}{\pgfqpoint{2.710967in}{0.345685in}}{\pgfqpoint{2.705143in}{0.345685in}}%
\pgfpathcurveto{\pgfqpoint{2.699319in}{0.345685in}}{\pgfqpoint{2.693733in}{0.343371in}}{\pgfqpoint{2.689614in}{0.339253in}}%
\pgfpathcurveto{\pgfqpoint{2.685496in}{0.335135in}}{\pgfqpoint{2.683182in}{0.329549in}}{\pgfqpoint{2.683182in}{0.323725in}}%
\pgfpathcurveto{\pgfqpoint{2.683182in}{0.317901in}}{\pgfqpoint{2.685496in}{0.312315in}}{\pgfqpoint{2.689614in}{0.308197in}}%
\pgfpathcurveto{\pgfqpoint{2.693733in}{0.304079in}}{\pgfqpoint{2.699319in}{0.301765in}}{\pgfqpoint{2.705143in}{0.301765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882707in}{0.223564in}}%
\pgfpathcurveto{\pgfqpoint{0.888531in}{0.223564in}}{\pgfqpoint{0.894117in}{0.225878in}}{\pgfqpoint{0.898235in}{0.229996in}}%
\pgfpathcurveto{\pgfqpoint{0.902353in}{0.234114in}}{\pgfqpoint{0.904667in}{0.239700in}}{\pgfqpoint{0.904667in}{0.245524in}}%
\pgfpathcurveto{\pgfqpoint{0.904667in}{0.251348in}}{\pgfqpoint{0.902353in}{0.256934in}}{\pgfqpoint{0.898235in}{0.261052in}}%
\pgfpathcurveto{\pgfqpoint{0.894117in}{0.265171in}}{\pgfqpoint{0.888531in}{0.267484in}}{\pgfqpoint{0.882707in}{0.267484in}}%
\pgfpathcurveto{\pgfqpoint{0.876883in}{0.267484in}}{\pgfqpoint{0.871297in}{0.265171in}}{\pgfqpoint{0.867179in}{0.261052in}}%
\pgfpathcurveto{\pgfqpoint{0.863061in}{0.256934in}}{\pgfqpoint{0.860747in}{0.251348in}}{\pgfqpoint{0.860747in}{0.245524in}}%
\pgfpathcurveto{\pgfqpoint{0.860747in}{0.239700in}}{\pgfqpoint{0.863061in}{0.234114in}}{\pgfqpoint{0.867179in}{0.229996in}}%
\pgfpathcurveto{\pgfqpoint{0.871297in}{0.225878in}}{\pgfqpoint{0.876883in}{0.223564in}}{\pgfqpoint{0.882707in}{0.223564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373452in}{0.237406in}}%
\pgfpathcurveto{\pgfqpoint{1.379276in}{0.237406in}}{\pgfqpoint{1.384862in}{0.239720in}}{\pgfqpoint{1.388980in}{0.243838in}}%
\pgfpathcurveto{\pgfqpoint{1.393098in}{0.247956in}}{\pgfqpoint{1.395412in}{0.253543in}}{\pgfqpoint{1.395412in}{0.259366in}}%
\pgfpathcurveto{\pgfqpoint{1.395412in}{0.265190in}}{\pgfqpoint{1.393098in}{0.270777in}}{\pgfqpoint{1.388980in}{0.274895in}}%
\pgfpathcurveto{\pgfqpoint{1.384862in}{0.279013in}}{\pgfqpoint{1.379276in}{0.281327in}}{\pgfqpoint{1.373452in}{0.281327in}}%
\pgfpathcurveto{\pgfqpoint{1.367628in}{0.281327in}}{\pgfqpoint{1.362042in}{0.279013in}}{\pgfqpoint{1.357924in}{0.274895in}}%
\pgfpathcurveto{\pgfqpoint{1.353806in}{0.270777in}}{\pgfqpoint{1.351492in}{0.265190in}}{\pgfqpoint{1.351492in}{0.259366in}}%
\pgfpathcurveto{\pgfqpoint{1.351492in}{0.253543in}}{\pgfqpoint{1.353806in}{0.247956in}}{\pgfqpoint{1.357924in}{0.243838in}}%
\pgfpathcurveto{\pgfqpoint{1.362042in}{0.239720in}}{\pgfqpoint{1.367628in}{0.237406in}}{\pgfqpoint{1.373452in}{0.237406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926536in}{0.290086in}}%
\pgfpathcurveto{\pgfqpoint{1.932360in}{0.290086in}}{\pgfqpoint{1.937946in}{0.292399in}}{\pgfqpoint{1.942064in}{0.296518in}}%
\pgfpathcurveto{\pgfqpoint{1.946182in}{0.300636in}}{\pgfqpoint{1.948496in}{0.306222in}}{\pgfqpoint{1.948496in}{0.312046in}}%
\pgfpathcurveto{\pgfqpoint{1.948496in}{0.317870in}}{\pgfqpoint{1.946182in}{0.323456in}}{\pgfqpoint{1.942064in}{0.327574in}}%
\pgfpathcurveto{\pgfqpoint{1.937946in}{0.331692in}}{\pgfqpoint{1.932360in}{0.334006in}}{\pgfqpoint{1.926536in}{0.334006in}}%
\pgfpathcurveto{\pgfqpoint{1.920712in}{0.334006in}}{\pgfqpoint{1.915126in}{0.331692in}}{\pgfqpoint{1.911008in}{0.327574in}}%
\pgfpathcurveto{\pgfqpoint{1.906889in}{0.323456in}}{\pgfqpoint{1.904576in}{0.317870in}}{\pgfqpoint{1.904576in}{0.312046in}}%
\pgfpathcurveto{\pgfqpoint{1.904576in}{0.306222in}}{\pgfqpoint{1.906889in}{0.300636in}}{\pgfqpoint{1.911008in}{0.296518in}}%
\pgfpathcurveto{\pgfqpoint{1.915126in}{0.292399in}}{\pgfqpoint{1.920712in}{0.290086in}}{\pgfqpoint{1.926536in}{0.290086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636716in}{0.357016in}}%
\pgfpathcurveto{\pgfqpoint{2.642540in}{0.357016in}}{\pgfqpoint{2.648126in}{0.359330in}}{\pgfqpoint{2.652244in}{0.363448in}}%
\pgfpathcurveto{\pgfqpoint{2.656362in}{0.367566in}}{\pgfqpoint{2.658676in}{0.373152in}}{\pgfqpoint{2.658676in}{0.378976in}}%
\pgfpathcurveto{\pgfqpoint{2.658676in}{0.384800in}}{\pgfqpoint{2.656362in}{0.390386in}}{\pgfqpoint{2.652244in}{0.394504in}}%
\pgfpathcurveto{\pgfqpoint{2.648126in}{0.398622in}}{\pgfqpoint{2.642540in}{0.400936in}}{\pgfqpoint{2.636716in}{0.400936in}}%
\pgfpathcurveto{\pgfqpoint{2.630892in}{0.400936in}}{\pgfqpoint{2.625305in}{0.398622in}}{\pgfqpoint{2.621187in}{0.394504in}}%
\pgfpathcurveto{\pgfqpoint{2.617069in}{0.390386in}}{\pgfqpoint{2.614755in}{0.384800in}}{\pgfqpoint{2.614755in}{0.378976in}}%
\pgfpathcurveto{\pgfqpoint{2.614755in}{0.373152in}}{\pgfqpoint{2.617069in}{0.367566in}}{\pgfqpoint{2.621187in}{0.363448in}}%
\pgfpathcurveto{\pgfqpoint{2.625305in}{0.359330in}}{\pgfqpoint{2.630892in}{0.357016in}}{\pgfqpoint{2.636716in}{0.357016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918371in}{0.769046in}}%
\pgfpathcurveto{\pgfqpoint{1.924195in}{0.769046in}}{\pgfqpoint{1.929781in}{0.771359in}}{\pgfqpoint{1.933899in}{0.775478in}}%
\pgfpathcurveto{\pgfqpoint{1.938018in}{0.779596in}}{\pgfqpoint{1.940331in}{0.785182in}}{\pgfqpoint{1.940331in}{0.791006in}}%
\pgfpathcurveto{\pgfqpoint{1.940331in}{0.796830in}}{\pgfqpoint{1.938018in}{0.802416in}}{\pgfqpoint{1.933899in}{0.806534in}}%
\pgfpathcurveto{\pgfqpoint{1.929781in}{0.810652in}}{\pgfqpoint{1.924195in}{0.812966in}}{\pgfqpoint{1.918371in}{0.812966in}}%
\pgfpathcurveto{\pgfqpoint{1.912547in}{0.812966in}}{\pgfqpoint{1.906961in}{0.810652in}}{\pgfqpoint{1.902843in}{0.806534in}}%
\pgfpathcurveto{\pgfqpoint{1.898725in}{0.802416in}}{\pgfqpoint{1.896411in}{0.796830in}}{\pgfqpoint{1.896411in}{0.791006in}}%
\pgfpathcurveto{\pgfqpoint{1.896411in}{0.785182in}}{\pgfqpoint{1.898725in}{0.779596in}}{\pgfqpoint{1.902843in}{0.775478in}}%
\pgfpathcurveto{\pgfqpoint{1.906961in}{0.771359in}}{\pgfqpoint{1.912547in}{0.769046in}}{\pgfqpoint{1.918371in}{0.769046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365947in}{0.859218in}}%
\pgfpathcurveto{\pgfqpoint{2.371771in}{0.859218in}}{\pgfqpoint{2.377357in}{0.861532in}}{\pgfqpoint{2.381476in}{0.865650in}}%
\pgfpathcurveto{\pgfqpoint{2.385594in}{0.869769in}}{\pgfqpoint{2.387908in}{0.875355in}}{\pgfqpoint{2.387908in}{0.881179in}}%
\pgfpathcurveto{\pgfqpoint{2.387908in}{0.887003in}}{\pgfqpoint{2.385594in}{0.892589in}}{\pgfqpoint{2.381476in}{0.896707in}}%
\pgfpathcurveto{\pgfqpoint{2.377357in}{0.900825in}}{\pgfqpoint{2.371771in}{0.903139in}}{\pgfqpoint{2.365947in}{0.903139in}}%
\pgfpathcurveto{\pgfqpoint{2.360123in}{0.903139in}}{\pgfqpoint{2.354537in}{0.900825in}}{\pgfqpoint{2.350419in}{0.896707in}}%
\pgfpathcurveto{\pgfqpoint{2.346301in}{0.892589in}}{\pgfqpoint{2.343987in}{0.887003in}}{\pgfqpoint{2.343987in}{0.881179in}}%
\pgfpathcurveto{\pgfqpoint{2.343987in}{0.875355in}}{\pgfqpoint{2.346301in}{0.869769in}}{\pgfqpoint{2.350419in}{0.865650in}}%
\pgfpathcurveto{\pgfqpoint{2.354537in}{0.861532in}}{\pgfqpoint{2.360123in}{0.859218in}}{\pgfqpoint{2.365947in}{0.859218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882528in}{0.233280in}}%
\pgfpathcurveto{\pgfqpoint{0.888352in}{0.233280in}}{\pgfqpoint{0.893938in}{0.235594in}}{\pgfqpoint{0.898057in}{0.239712in}}%
\pgfpathcurveto{\pgfqpoint{0.902175in}{0.243830in}}{\pgfqpoint{0.904489in}{0.249416in}}{\pgfqpoint{0.904489in}{0.255240in}}%
\pgfpathcurveto{\pgfqpoint{0.904489in}{0.261064in}}{\pgfqpoint{0.902175in}{0.266651in}}{\pgfqpoint{0.898057in}{0.270769in}}%
\pgfpathcurveto{\pgfqpoint{0.893938in}{0.274887in}}{\pgfqpoint{0.888352in}{0.277201in}}{\pgfqpoint{0.882528in}{0.277201in}}%
\pgfpathcurveto{\pgfqpoint{0.876704in}{0.277201in}}{\pgfqpoint{0.871118in}{0.274887in}}{\pgfqpoint{0.867000in}{0.270769in}}%
\pgfpathcurveto{\pgfqpoint{0.862882in}{0.266651in}}{\pgfqpoint{0.860568in}{0.261064in}}{\pgfqpoint{0.860568in}{0.255240in}}%
\pgfpathcurveto{\pgfqpoint{0.860568in}{0.249416in}}{\pgfqpoint{0.862882in}{0.243830in}}{\pgfqpoint{0.867000in}{0.239712in}}%
\pgfpathcurveto{\pgfqpoint{0.871118in}{0.235594in}}{\pgfqpoint{0.876704in}{0.233280in}}{\pgfqpoint{0.882528in}{0.233280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225454in}{0.228218in}}%
\pgfpathcurveto{\pgfqpoint{1.231278in}{0.228218in}}{\pgfqpoint{1.236864in}{0.230532in}}{\pgfqpoint{1.240982in}{0.234650in}}%
\pgfpathcurveto{\pgfqpoint{1.245100in}{0.238768in}}{\pgfqpoint{1.247414in}{0.244354in}}{\pgfqpoint{1.247414in}{0.250178in}}%
\pgfpathcurveto{\pgfqpoint{1.247414in}{0.256002in}}{\pgfqpoint{1.245100in}{0.261588in}}{\pgfqpoint{1.240982in}{0.265706in}}%
\pgfpathcurveto{\pgfqpoint{1.236864in}{0.269824in}}{\pgfqpoint{1.231278in}{0.272138in}}{\pgfqpoint{1.225454in}{0.272138in}}%
\pgfpathcurveto{\pgfqpoint{1.219630in}{0.272138in}}{\pgfqpoint{1.214044in}{0.269824in}}{\pgfqpoint{1.209926in}{0.265706in}}%
\pgfpathcurveto{\pgfqpoint{1.205808in}{0.261588in}}{\pgfqpoint{1.203494in}{0.256002in}}{\pgfqpoint{1.203494in}{0.250178in}}%
\pgfpathcurveto{\pgfqpoint{1.203494in}{0.244354in}}{\pgfqpoint{1.205808in}{0.238768in}}{\pgfqpoint{1.209926in}{0.234650in}}%
\pgfpathcurveto{\pgfqpoint{1.214044in}{0.230532in}}{\pgfqpoint{1.219630in}{0.228218in}}{\pgfqpoint{1.225454in}{0.228218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606790in}{0.224190in}}%
\pgfpathcurveto{\pgfqpoint{1.612614in}{0.224190in}}{\pgfqpoint{1.618200in}{0.226504in}}{\pgfqpoint{1.622318in}{0.230622in}}%
\pgfpathcurveto{\pgfqpoint{1.626436in}{0.234740in}}{\pgfqpoint{1.628750in}{0.240326in}}{\pgfqpoint{1.628750in}{0.246150in}}%
\pgfpathcurveto{\pgfqpoint{1.628750in}{0.251974in}}{\pgfqpoint{1.626436in}{0.257561in}}{\pgfqpoint{1.622318in}{0.261679in}}%
\pgfpathcurveto{\pgfqpoint{1.618200in}{0.265797in}}{\pgfqpoint{1.612614in}{0.268111in}}{\pgfqpoint{1.606790in}{0.268111in}}%
\pgfpathcurveto{\pgfqpoint{1.600966in}{0.268111in}}{\pgfqpoint{1.595380in}{0.265797in}}{\pgfqpoint{1.591261in}{0.261679in}}%
\pgfpathcurveto{\pgfqpoint{1.587143in}{0.257561in}}{\pgfqpoint{1.584829in}{0.251974in}}{\pgfqpoint{1.584829in}{0.246150in}}%
\pgfpathcurveto{\pgfqpoint{1.584829in}{0.240326in}}{\pgfqpoint{1.587143in}{0.234740in}}{\pgfqpoint{1.591261in}{0.230622in}}%
\pgfpathcurveto{\pgfqpoint{1.595380in}{0.226504in}}{\pgfqpoint{1.600966in}{0.224190in}}{\pgfqpoint{1.606790in}{0.224190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035488in}{0.234876in}}%
\pgfpathcurveto{\pgfqpoint{2.041312in}{0.234876in}}{\pgfqpoint{2.046899in}{0.237189in}}{\pgfqpoint{2.051017in}{0.241308in}}%
\pgfpathcurveto{\pgfqpoint{2.055135in}{0.245426in}}{\pgfqpoint{2.057449in}{0.251012in}}{\pgfqpoint{2.057449in}{0.256836in}}%
\pgfpathcurveto{\pgfqpoint{2.057449in}{0.262660in}}{\pgfqpoint{2.055135in}{0.268246in}}{\pgfqpoint{2.051017in}{0.272364in}}%
\pgfpathcurveto{\pgfqpoint{2.046899in}{0.276482in}}{\pgfqpoint{2.041312in}{0.278796in}}{\pgfqpoint{2.035488in}{0.278796in}}%
\pgfpathcurveto{\pgfqpoint{2.029665in}{0.278796in}}{\pgfqpoint{2.024078in}{0.276482in}}{\pgfqpoint{2.019960in}{0.272364in}}%
\pgfpathcurveto{\pgfqpoint{2.015842in}{0.268246in}}{\pgfqpoint{2.013528in}{0.262660in}}{\pgfqpoint{2.013528in}{0.256836in}}%
\pgfpathcurveto{\pgfqpoint{2.013528in}{0.251012in}}{\pgfqpoint{2.015842in}{0.245426in}}{\pgfqpoint{2.019960in}{0.241308in}}%
\pgfpathcurveto{\pgfqpoint{2.024078in}{0.237189in}}{\pgfqpoint{2.029665in}{0.234876in}}{\pgfqpoint{2.035488in}{0.234876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528495in}{0.234008in}}%
\pgfpathcurveto{\pgfqpoint{2.534319in}{0.234008in}}{\pgfqpoint{2.539905in}{0.236322in}}{\pgfqpoint{2.544023in}{0.240440in}}%
\pgfpathcurveto{\pgfqpoint{2.548141in}{0.244558in}}{\pgfqpoint{2.550455in}{0.250144in}}{\pgfqpoint{2.550455in}{0.255968in}}%
\pgfpathcurveto{\pgfqpoint{2.550455in}{0.261792in}}{\pgfqpoint{2.548141in}{0.267378in}}{\pgfqpoint{2.544023in}{0.271496in}}%
\pgfpathcurveto{\pgfqpoint{2.539905in}{0.275615in}}{\pgfqpoint{2.534319in}{0.277928in}}{\pgfqpoint{2.528495in}{0.277928in}}%
\pgfpathcurveto{\pgfqpoint{2.522671in}{0.277928in}}{\pgfqpoint{2.517085in}{0.275615in}}{\pgfqpoint{2.512966in}{0.271496in}}%
\pgfpathcurveto{\pgfqpoint{2.508848in}{0.267378in}}{\pgfqpoint{2.506534in}{0.261792in}}{\pgfqpoint{2.506534in}{0.255968in}}%
\pgfpathcurveto{\pgfqpoint{2.506534in}{0.250144in}}{\pgfqpoint{2.508848in}{0.244558in}}{\pgfqpoint{2.512966in}{0.240440in}}%
\pgfpathcurveto{\pgfqpoint{2.517085in}{0.236322in}}{\pgfqpoint{2.522671in}{0.234008in}}{\pgfqpoint{2.528495in}{0.234008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030715in}{0.586962in}}%
\pgfpathcurveto{\pgfqpoint{1.036539in}{0.586962in}}{\pgfqpoint{1.042125in}{0.589276in}}{\pgfqpoint{1.046243in}{0.593394in}}%
\pgfpathcurveto{\pgfqpoint{1.050362in}{0.597512in}}{\pgfqpoint{1.052675in}{0.603098in}}{\pgfqpoint{1.052675in}{0.608922in}}%
\pgfpathcurveto{\pgfqpoint{1.052675in}{0.614746in}}{\pgfqpoint{1.050362in}{0.620332in}}{\pgfqpoint{1.046243in}{0.624450in}}%
\pgfpathcurveto{\pgfqpoint{1.042125in}{0.628569in}}{\pgfqpoint{1.036539in}{0.630882in}}{\pgfqpoint{1.030715in}{0.630882in}}%
\pgfpathcurveto{\pgfqpoint{1.024891in}{0.630882in}}{\pgfqpoint{1.019305in}{0.628569in}}{\pgfqpoint{1.015187in}{0.624450in}}%
\pgfpathcurveto{\pgfqpoint{1.011069in}{0.620332in}}{\pgfqpoint{1.008755in}{0.614746in}}{\pgfqpoint{1.008755in}{0.608922in}}%
\pgfpathcurveto{\pgfqpoint{1.008755in}{0.603098in}}{\pgfqpoint{1.011069in}{0.597512in}}{\pgfqpoint{1.015187in}{0.593394in}}%
\pgfpathcurveto{\pgfqpoint{1.019305in}{0.589276in}}{\pgfqpoint{1.024891in}{0.586962in}}{\pgfqpoint{1.030715in}{0.586962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125926in}{1.140810in}}%
\pgfpathcurveto{\pgfqpoint{2.131749in}{1.140810in}}{\pgfqpoint{2.137336in}{1.143124in}}{\pgfqpoint{2.141454in}{1.147242in}}%
\pgfpathcurveto{\pgfqpoint{2.145572in}{1.151360in}}{\pgfqpoint{2.147886in}{1.156947in}}{\pgfqpoint{2.147886in}{1.162770in}}%
\pgfpathcurveto{\pgfqpoint{2.147886in}{1.168594in}}{\pgfqpoint{2.145572in}{1.174181in}}{\pgfqpoint{2.141454in}{1.178299in}}%
\pgfpathcurveto{\pgfqpoint{2.137336in}{1.182417in}}{\pgfqpoint{2.131749in}{1.184731in}}{\pgfqpoint{2.125926in}{1.184731in}}%
\pgfpathcurveto{\pgfqpoint{2.120102in}{1.184731in}}{\pgfqpoint{2.114515in}{1.182417in}}{\pgfqpoint{2.110397in}{1.178299in}}%
\pgfpathcurveto{\pgfqpoint{2.106279in}{1.174181in}}{\pgfqpoint{2.103965in}{1.168594in}}{\pgfqpoint{2.103965in}{1.162770in}}%
\pgfpathcurveto{\pgfqpoint{2.103965in}{1.156947in}}{\pgfqpoint{2.106279in}{1.151360in}}{\pgfqpoint{2.110397in}{1.147242in}}%
\pgfpathcurveto{\pgfqpoint{2.114515in}{1.143124in}}{\pgfqpoint{2.120102in}{1.140810in}}{\pgfqpoint{2.125926in}{1.140810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882423in}{0.227937in}}%
\pgfpathcurveto{\pgfqpoint{0.888247in}{0.227937in}}{\pgfqpoint{0.893833in}{0.230250in}}{\pgfqpoint{0.897951in}{0.234369in}}%
\pgfpathcurveto{\pgfqpoint{0.902069in}{0.238487in}}{\pgfqpoint{0.904383in}{0.244073in}}{\pgfqpoint{0.904383in}{0.249897in}}%
\pgfpathcurveto{\pgfqpoint{0.904383in}{0.255721in}}{\pgfqpoint{0.902069in}{0.261307in}}{\pgfqpoint{0.897951in}{0.265425in}}%
\pgfpathcurveto{\pgfqpoint{0.893833in}{0.269543in}}{\pgfqpoint{0.888247in}{0.271857in}}{\pgfqpoint{0.882423in}{0.271857in}}%
\pgfpathcurveto{\pgfqpoint{0.876599in}{0.271857in}}{\pgfqpoint{0.871013in}{0.269543in}}{\pgfqpoint{0.866895in}{0.265425in}}%
\pgfpathcurveto{\pgfqpoint{0.862777in}{0.261307in}}{\pgfqpoint{0.860463in}{0.255721in}}{\pgfqpoint{0.860463in}{0.249897in}}%
\pgfpathcurveto{\pgfqpoint{0.860463in}{0.244073in}}{\pgfqpoint{0.862777in}{0.238487in}}{\pgfqpoint{0.866895in}{0.234369in}}%
\pgfpathcurveto{\pgfqpoint{0.871013in}{0.230250in}}{\pgfqpoint{0.876599in}{0.227937in}}{\pgfqpoint{0.882423in}{0.227937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281311in}{0.227216in}}%
\pgfpathcurveto{\pgfqpoint{1.287135in}{0.227216in}}{\pgfqpoint{1.292721in}{0.229530in}}{\pgfqpoint{1.296839in}{0.233648in}}%
\pgfpathcurveto{\pgfqpoint{1.300957in}{0.237766in}}{\pgfqpoint{1.303271in}{0.243352in}}{\pgfqpoint{1.303271in}{0.249176in}}%
\pgfpathcurveto{\pgfqpoint{1.303271in}{0.255000in}}{\pgfqpoint{1.300957in}{0.260587in}}{\pgfqpoint{1.296839in}{0.264705in}}%
\pgfpathcurveto{\pgfqpoint{1.292721in}{0.268823in}}{\pgfqpoint{1.287135in}{0.271137in}}{\pgfqpoint{1.281311in}{0.271137in}}%
\pgfpathcurveto{\pgfqpoint{1.275487in}{0.271137in}}{\pgfqpoint{1.269901in}{0.268823in}}{\pgfqpoint{1.265783in}{0.264705in}}%
\pgfpathcurveto{\pgfqpoint{1.261664in}{0.260587in}}{\pgfqpoint{1.259351in}{0.255000in}}{\pgfqpoint{1.259351in}{0.249176in}}%
\pgfpathcurveto{\pgfqpoint{1.259351in}{0.243352in}}{\pgfqpoint{1.261664in}{0.237766in}}{\pgfqpoint{1.265783in}{0.233648in}}%
\pgfpathcurveto{\pgfqpoint{1.269901in}{0.229530in}}{\pgfqpoint{1.275487in}{0.227216in}}{\pgfqpoint{1.281311in}{0.227216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716062in}{0.237965in}}%
\pgfpathcurveto{\pgfqpoint{1.721886in}{0.237965in}}{\pgfqpoint{1.727472in}{0.240279in}}{\pgfqpoint{1.731590in}{0.244397in}}%
\pgfpathcurveto{\pgfqpoint{1.735709in}{0.248515in}}{\pgfqpoint{1.738022in}{0.254101in}}{\pgfqpoint{1.738022in}{0.259925in}}%
\pgfpathcurveto{\pgfqpoint{1.738022in}{0.265749in}}{\pgfqpoint{1.735709in}{0.271335in}}{\pgfqpoint{1.731590in}{0.275453in}}%
\pgfpathcurveto{\pgfqpoint{1.727472in}{0.279572in}}{\pgfqpoint{1.721886in}{0.281885in}}{\pgfqpoint{1.716062in}{0.281885in}}%
\pgfpathcurveto{\pgfqpoint{1.710238in}{0.281885in}}{\pgfqpoint{1.704652in}{0.279572in}}{\pgfqpoint{1.700534in}{0.275453in}}%
\pgfpathcurveto{\pgfqpoint{1.696416in}{0.271335in}}{\pgfqpoint{1.694102in}{0.265749in}}{\pgfqpoint{1.694102in}{0.259925in}}%
\pgfpathcurveto{\pgfqpoint{1.694102in}{0.254101in}}{\pgfqpoint{1.696416in}{0.248515in}}{\pgfqpoint{1.700534in}{0.244397in}}%
\pgfpathcurveto{\pgfqpoint{1.704652in}{0.240279in}}{\pgfqpoint{1.710238in}{0.237965in}}{\pgfqpoint{1.716062in}{0.237965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206796in}{0.258729in}}%
\pgfpathcurveto{\pgfqpoint{2.212620in}{0.258729in}}{\pgfqpoint{2.218206in}{0.261043in}}{\pgfqpoint{2.222324in}{0.265161in}}%
\pgfpathcurveto{\pgfqpoint{2.226443in}{0.269280in}}{\pgfqpoint{2.228756in}{0.274866in}}{\pgfqpoint{2.228756in}{0.280690in}}%
\pgfpathcurveto{\pgfqpoint{2.228756in}{0.286514in}}{\pgfqpoint{2.226443in}{0.292100in}}{\pgfqpoint{2.222324in}{0.296218in}}%
\pgfpathcurveto{\pgfqpoint{2.218206in}{0.300336in}}{\pgfqpoint{2.212620in}{0.302650in}}{\pgfqpoint{2.206796in}{0.302650in}}%
\pgfpathcurveto{\pgfqpoint{2.200972in}{0.302650in}}{\pgfqpoint{2.195386in}{0.300336in}}{\pgfqpoint{2.191268in}{0.296218in}}%
\pgfpathcurveto{\pgfqpoint{2.187150in}{0.292100in}}{\pgfqpoint{2.184836in}{0.286514in}}{\pgfqpoint{2.184836in}{0.280690in}}%
\pgfpathcurveto{\pgfqpoint{2.184836in}{0.274866in}}{\pgfqpoint{2.187150in}{0.269280in}}{\pgfqpoint{2.191268in}{0.265161in}}%
\pgfpathcurveto{\pgfqpoint{2.195386in}{0.261043in}}{\pgfqpoint{2.200972in}{0.258729in}}{\pgfqpoint{2.206796in}{0.258729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787254in}{0.374564in}}%
\pgfpathcurveto{\pgfqpoint{2.793078in}{0.374564in}}{\pgfqpoint{2.798665in}{0.376877in}}{\pgfqpoint{2.802783in}{0.380996in}}%
\pgfpathcurveto{\pgfqpoint{2.806901in}{0.385114in}}{\pgfqpoint{2.809215in}{0.390700in}}{\pgfqpoint{2.809215in}{0.396524in}}%
\pgfpathcurveto{\pgfqpoint{2.809215in}{0.402348in}}{\pgfqpoint{2.806901in}{0.407934in}}{\pgfqpoint{2.802783in}{0.412052in}}%
\pgfpathcurveto{\pgfqpoint{2.798665in}{0.416170in}}{\pgfqpoint{2.793078in}{0.418484in}}{\pgfqpoint{2.787254in}{0.418484in}}%
\pgfpathcurveto{\pgfqpoint{2.781431in}{0.418484in}}{\pgfqpoint{2.775844in}{0.416170in}}{\pgfqpoint{2.771726in}{0.412052in}}%
\pgfpathcurveto{\pgfqpoint{2.767608in}{0.407934in}}{\pgfqpoint{2.765294in}{0.402348in}}{\pgfqpoint{2.765294in}{0.396524in}}%
\pgfpathcurveto{\pgfqpoint{2.765294in}{0.390700in}}{\pgfqpoint{2.767608in}{0.385114in}}{\pgfqpoint{2.771726in}{0.380996in}}%
\pgfpathcurveto{\pgfqpoint{2.775844in}{0.376877in}}{\pgfqpoint{2.781431in}{0.374564in}}{\pgfqpoint{2.787254in}{0.374564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882880in}{0.232512in}}%
\pgfpathcurveto{\pgfqpoint{0.888704in}{0.232512in}}{\pgfqpoint{0.894290in}{0.234826in}}{\pgfqpoint{0.898408in}{0.238944in}}%
\pgfpathcurveto{\pgfqpoint{0.902527in}{0.243062in}}{\pgfqpoint{0.904840in}{0.248649in}}{\pgfqpoint{0.904840in}{0.254473in}}%
\pgfpathcurveto{\pgfqpoint{0.904840in}{0.260296in}}{\pgfqpoint{0.902527in}{0.265883in}}{\pgfqpoint{0.898408in}{0.270001in}}%
\pgfpathcurveto{\pgfqpoint{0.894290in}{0.274119in}}{\pgfqpoint{0.888704in}{0.276433in}}{\pgfqpoint{0.882880in}{0.276433in}}%
\pgfpathcurveto{\pgfqpoint{0.877056in}{0.276433in}}{\pgfqpoint{0.871470in}{0.274119in}}{\pgfqpoint{0.867352in}{0.270001in}}%
\pgfpathcurveto{\pgfqpoint{0.863234in}{0.265883in}}{\pgfqpoint{0.860920in}{0.260296in}}{\pgfqpoint{0.860920in}{0.254473in}}%
\pgfpathcurveto{\pgfqpoint{0.860920in}{0.248649in}}{\pgfqpoint{0.863234in}{0.243062in}}{\pgfqpoint{0.867352in}{0.238944in}}%
\pgfpathcurveto{\pgfqpoint{0.871470in}{0.234826in}}{\pgfqpoint{0.877056in}{0.232512in}}{\pgfqpoint{0.882880in}{0.232512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225986in}{0.221466in}}%
\pgfpathcurveto{\pgfqpoint{1.231810in}{0.221466in}}{\pgfqpoint{1.237396in}{0.223780in}}{\pgfqpoint{1.241514in}{0.227898in}}%
\pgfpathcurveto{\pgfqpoint{1.245632in}{0.232016in}}{\pgfqpoint{1.247946in}{0.237602in}}{\pgfqpoint{1.247946in}{0.243426in}}%
\pgfpathcurveto{\pgfqpoint{1.247946in}{0.249250in}}{\pgfqpoint{1.245632in}{0.254836in}}{\pgfqpoint{1.241514in}{0.258954in}}%
\pgfpathcurveto{\pgfqpoint{1.237396in}{0.263072in}}{\pgfqpoint{1.231810in}{0.265386in}}{\pgfqpoint{1.225986in}{0.265386in}}%
\pgfpathcurveto{\pgfqpoint{1.220162in}{0.265386in}}{\pgfqpoint{1.214576in}{0.263072in}}{\pgfqpoint{1.210458in}{0.258954in}}%
\pgfpathcurveto{\pgfqpoint{1.206340in}{0.254836in}}{\pgfqpoint{1.204026in}{0.249250in}}{\pgfqpoint{1.204026in}{0.243426in}}%
\pgfpathcurveto{\pgfqpoint{1.204026in}{0.237602in}}{\pgfqpoint{1.206340in}{0.232016in}}{\pgfqpoint{1.210458in}{0.227898in}}%
\pgfpathcurveto{\pgfqpoint{1.214576in}{0.223780in}}{\pgfqpoint{1.220162in}{0.221466in}}{\pgfqpoint{1.225986in}{0.221466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607642in}{0.232495in}}%
\pgfpathcurveto{\pgfqpoint{1.613466in}{0.232495in}}{\pgfqpoint{1.619052in}{0.234809in}}{\pgfqpoint{1.623170in}{0.238927in}}%
\pgfpathcurveto{\pgfqpoint{1.627288in}{0.243045in}}{\pgfqpoint{1.629602in}{0.248631in}}{\pgfqpoint{1.629602in}{0.254455in}}%
\pgfpathcurveto{\pgfqpoint{1.629602in}{0.260279in}}{\pgfqpoint{1.627288in}{0.265865in}}{\pgfqpoint{1.623170in}{0.269984in}}%
\pgfpathcurveto{\pgfqpoint{1.619052in}{0.274102in}}{\pgfqpoint{1.613466in}{0.276416in}}{\pgfqpoint{1.607642in}{0.276416in}}%
\pgfpathcurveto{\pgfqpoint{1.601818in}{0.276416in}}{\pgfqpoint{1.596232in}{0.274102in}}{\pgfqpoint{1.592114in}{0.269984in}}%
\pgfpathcurveto{\pgfqpoint{1.587996in}{0.265865in}}{\pgfqpoint{1.585682in}{0.260279in}}{\pgfqpoint{1.585682in}{0.254455in}}%
\pgfpathcurveto{\pgfqpoint{1.585682in}{0.248631in}}{\pgfqpoint{1.587996in}{0.243045in}}{\pgfqpoint{1.592114in}{0.238927in}}%
\pgfpathcurveto{\pgfqpoint{1.596232in}{0.234809in}}{\pgfqpoint{1.601818in}{0.232495in}}{\pgfqpoint{1.607642in}{0.232495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040085in}{0.251237in}}%
\pgfpathcurveto{\pgfqpoint{2.045909in}{0.251237in}}{\pgfqpoint{2.051495in}{0.253551in}}{\pgfqpoint{2.055613in}{0.257669in}}%
\pgfpathcurveto{\pgfqpoint{2.059731in}{0.261787in}}{\pgfqpoint{2.062045in}{0.267373in}}{\pgfqpoint{2.062045in}{0.273197in}}%
\pgfpathcurveto{\pgfqpoint{2.062045in}{0.279021in}}{\pgfqpoint{2.059731in}{0.284607in}}{\pgfqpoint{2.055613in}{0.288725in}}%
\pgfpathcurveto{\pgfqpoint{2.051495in}{0.292843in}}{\pgfqpoint{2.045909in}{0.295157in}}{\pgfqpoint{2.040085in}{0.295157in}}%
\pgfpathcurveto{\pgfqpoint{2.034261in}{0.295157in}}{\pgfqpoint{2.028674in}{0.292843in}}{\pgfqpoint{2.024556in}{0.288725in}}%
\pgfpathcurveto{\pgfqpoint{2.020438in}{0.284607in}}{\pgfqpoint{2.018124in}{0.279021in}}{\pgfqpoint{2.018124in}{0.273197in}}%
\pgfpathcurveto{\pgfqpoint{2.018124in}{0.267373in}}{\pgfqpoint{2.020438in}{0.261787in}}{\pgfqpoint{2.024556in}{0.257669in}}%
\pgfpathcurveto{\pgfqpoint{2.028674in}{0.253551in}}{\pgfqpoint{2.034261in}{0.251237in}}{\pgfqpoint{2.040085in}{0.251237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523932in}{0.248356in}}%
\pgfpathcurveto{\pgfqpoint{2.529755in}{0.248356in}}{\pgfqpoint{2.535342in}{0.250669in}}{\pgfqpoint{2.539460in}{0.254788in}}%
\pgfpathcurveto{\pgfqpoint{2.543578in}{0.258906in}}{\pgfqpoint{2.545892in}{0.264492in}}{\pgfqpoint{2.545892in}{0.270316in}}%
\pgfpathcurveto{\pgfqpoint{2.545892in}{0.276140in}}{\pgfqpoint{2.543578in}{0.281726in}}{\pgfqpoint{2.539460in}{0.285844in}}%
\pgfpathcurveto{\pgfqpoint{2.535342in}{0.289962in}}{\pgfqpoint{2.529755in}{0.292276in}}{\pgfqpoint{2.523932in}{0.292276in}}%
\pgfpathcurveto{\pgfqpoint{2.518108in}{0.292276in}}{\pgfqpoint{2.512521in}{0.289962in}}{\pgfqpoint{2.508403in}{0.285844in}}%
\pgfpathcurveto{\pgfqpoint{2.504285in}{0.281726in}}{\pgfqpoint{2.501971in}{0.276140in}}{\pgfqpoint{2.501971in}{0.270316in}}%
\pgfpathcurveto{\pgfqpoint{2.501971in}{0.264492in}}{\pgfqpoint{2.504285in}{0.258906in}}{\pgfqpoint{2.508403in}{0.254788in}}%
\pgfpathcurveto{\pgfqpoint{2.512521in}{0.250669in}}{\pgfqpoint{2.518108in}{0.248356in}}{\pgfqpoint{2.523932in}{0.248356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882781in}{0.241977in}}%
\pgfpathcurveto{\pgfqpoint{0.888605in}{0.241977in}}{\pgfqpoint{0.894191in}{0.244290in}}{\pgfqpoint{0.898309in}{0.248409in}}%
\pgfpathcurveto{\pgfqpoint{0.902427in}{0.252527in}}{\pgfqpoint{0.904741in}{0.258113in}}{\pgfqpoint{0.904741in}{0.263937in}}%
\pgfpathcurveto{\pgfqpoint{0.904741in}{0.269761in}}{\pgfqpoint{0.902427in}{0.275347in}}{\pgfqpoint{0.898309in}{0.279465in}}%
\pgfpathcurveto{\pgfqpoint{0.894191in}{0.283583in}}{\pgfqpoint{0.888605in}{0.285897in}}{\pgfqpoint{0.882781in}{0.285897in}}%
\pgfpathcurveto{\pgfqpoint{0.876957in}{0.285897in}}{\pgfqpoint{0.871371in}{0.283583in}}{\pgfqpoint{0.867253in}{0.279465in}}%
\pgfpathcurveto{\pgfqpoint{0.863135in}{0.275347in}}{\pgfqpoint{0.860821in}{0.269761in}}{\pgfqpoint{0.860821in}{0.263937in}}%
\pgfpathcurveto{\pgfqpoint{0.860821in}{0.258113in}}{\pgfqpoint{0.863135in}{0.252527in}}{\pgfqpoint{0.867253in}{0.248409in}}%
\pgfpathcurveto{\pgfqpoint{0.871371in}{0.244290in}}{\pgfqpoint{0.876957in}{0.241977in}}{\pgfqpoint{0.882781in}{0.241977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242840in}{0.235652in}}%
\pgfpathcurveto{\pgfqpoint{1.248664in}{0.235652in}}{\pgfqpoint{1.254250in}{0.237966in}}{\pgfqpoint{1.258368in}{0.242084in}}%
\pgfpathcurveto{\pgfqpoint{1.262486in}{0.246203in}}{\pgfqpoint{1.264800in}{0.251789in}}{\pgfqpoint{1.264800in}{0.257613in}}%
\pgfpathcurveto{\pgfqpoint{1.264800in}{0.263437in}}{\pgfqpoint{1.262486in}{0.269023in}}{\pgfqpoint{1.258368in}{0.273141in}}%
\pgfpathcurveto{\pgfqpoint{1.254250in}{0.277259in}}{\pgfqpoint{1.248664in}{0.279573in}}{\pgfqpoint{1.242840in}{0.279573in}}%
\pgfpathcurveto{\pgfqpoint{1.237016in}{0.279573in}}{\pgfqpoint{1.231430in}{0.277259in}}{\pgfqpoint{1.227311in}{0.273141in}}%
\pgfpathcurveto{\pgfqpoint{1.223193in}{0.269023in}}{\pgfqpoint{1.220879in}{0.263437in}}{\pgfqpoint{1.220879in}{0.257613in}}%
\pgfpathcurveto{\pgfqpoint{1.220879in}{0.251789in}}{\pgfqpoint{1.223193in}{0.246203in}}{\pgfqpoint{1.227311in}{0.242084in}}%
\pgfpathcurveto{\pgfqpoint{1.231430in}{0.237966in}}{\pgfqpoint{1.237016in}{0.235652in}}{\pgfqpoint{1.242840in}{0.235652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655389in}{0.250242in}}%
\pgfpathcurveto{\pgfqpoint{1.661213in}{0.250242in}}{\pgfqpoint{1.666799in}{0.252556in}}{\pgfqpoint{1.670918in}{0.256674in}}%
\pgfpathcurveto{\pgfqpoint{1.675036in}{0.260792in}}{\pgfqpoint{1.677350in}{0.266378in}}{\pgfqpoint{1.677350in}{0.272202in}}%
\pgfpathcurveto{\pgfqpoint{1.677350in}{0.278026in}}{\pgfqpoint{1.675036in}{0.283612in}}{\pgfqpoint{1.670918in}{0.287730in}}%
\pgfpathcurveto{\pgfqpoint{1.666799in}{0.291848in}}{\pgfqpoint{1.661213in}{0.294162in}}{\pgfqpoint{1.655389in}{0.294162in}}%
\pgfpathcurveto{\pgfqpoint{1.649565in}{0.294162in}}{\pgfqpoint{1.643979in}{0.291848in}}{\pgfqpoint{1.639861in}{0.287730in}}%
\pgfpathcurveto{\pgfqpoint{1.635743in}{0.283612in}}{\pgfqpoint{1.633429in}{0.278026in}}{\pgfqpoint{1.633429in}{0.272202in}}%
\pgfpathcurveto{\pgfqpoint{1.633429in}{0.266378in}}{\pgfqpoint{1.635743in}{0.260792in}}{\pgfqpoint{1.639861in}{0.256674in}}%
\pgfpathcurveto{\pgfqpoint{1.643979in}{0.252556in}}{\pgfqpoint{1.649565in}{0.250242in}}{\pgfqpoint{1.655389in}{0.250242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109427in}{0.244678in}}%
\pgfpathcurveto{\pgfqpoint{2.115251in}{0.244678in}}{\pgfqpoint{2.120837in}{0.246992in}}{\pgfqpoint{2.124955in}{0.251110in}}%
\pgfpathcurveto{\pgfqpoint{2.129073in}{0.255228in}}{\pgfqpoint{2.131387in}{0.260814in}}{\pgfqpoint{2.131387in}{0.266638in}}%
\pgfpathcurveto{\pgfqpoint{2.131387in}{0.272462in}}{\pgfqpoint{2.129073in}{0.278048in}}{\pgfqpoint{2.124955in}{0.282166in}}%
\pgfpathcurveto{\pgfqpoint{2.120837in}{0.286285in}}{\pgfqpoint{2.115251in}{0.288598in}}{\pgfqpoint{2.109427in}{0.288598in}}%
\pgfpathcurveto{\pgfqpoint{2.103603in}{0.288598in}}{\pgfqpoint{2.098017in}{0.286285in}}{\pgfqpoint{2.093899in}{0.282166in}}%
\pgfpathcurveto{\pgfqpoint{2.089781in}{0.278048in}}{\pgfqpoint{2.087467in}{0.272462in}}{\pgfqpoint{2.087467in}{0.266638in}}%
\pgfpathcurveto{\pgfqpoint{2.087467in}{0.260814in}}{\pgfqpoint{2.089781in}{0.255228in}}{\pgfqpoint{2.093899in}{0.251110in}}%
\pgfpathcurveto{\pgfqpoint{2.098017in}{0.246992in}}{\pgfqpoint{2.103603in}{0.244678in}}{\pgfqpoint{2.109427in}{0.244678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617557in}{0.257029in}}%
\pgfpathcurveto{\pgfqpoint{2.623381in}{0.257029in}}{\pgfqpoint{2.628967in}{0.259343in}}{\pgfqpoint{2.633085in}{0.263461in}}%
\pgfpathcurveto{\pgfqpoint{2.637203in}{0.267580in}}{\pgfqpoint{2.639517in}{0.273166in}}{\pgfqpoint{2.639517in}{0.278990in}}%
\pgfpathcurveto{\pgfqpoint{2.639517in}{0.284814in}}{\pgfqpoint{2.637203in}{0.290400in}}{\pgfqpoint{2.633085in}{0.294518in}}%
\pgfpathcurveto{\pgfqpoint{2.628967in}{0.298636in}}{\pgfqpoint{2.623381in}{0.300950in}}{\pgfqpoint{2.617557in}{0.300950in}}%
\pgfpathcurveto{\pgfqpoint{2.611733in}{0.300950in}}{\pgfqpoint{2.606147in}{0.298636in}}{\pgfqpoint{2.602028in}{0.294518in}}%
\pgfpathcurveto{\pgfqpoint{2.597910in}{0.290400in}}{\pgfqpoint{2.595596in}{0.284814in}}{\pgfqpoint{2.595596in}{0.278990in}}%
\pgfpathcurveto{\pgfqpoint{2.595596in}{0.273166in}}{\pgfqpoint{2.597910in}{0.267580in}}{\pgfqpoint{2.602028in}{0.263461in}}%
\pgfpathcurveto{\pgfqpoint{2.606147in}{0.259343in}}{\pgfqpoint{2.611733in}{0.257029in}}{\pgfqpoint{2.617557in}{0.257029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883317in}{0.226347in}}%
\pgfpathcurveto{\pgfqpoint{0.889141in}{0.226347in}}{\pgfqpoint{0.894727in}{0.228661in}}{\pgfqpoint{0.898845in}{0.232779in}}%
\pgfpathcurveto{\pgfqpoint{0.902963in}{0.236897in}}{\pgfqpoint{0.905277in}{0.242484in}}{\pgfqpoint{0.905277in}{0.248308in}}%
\pgfpathcurveto{\pgfqpoint{0.905277in}{0.254132in}}{\pgfqpoint{0.902963in}{0.259718in}}{\pgfqpoint{0.898845in}{0.263836in}}%
\pgfpathcurveto{\pgfqpoint{0.894727in}{0.267954in}}{\pgfqpoint{0.889141in}{0.270268in}}{\pgfqpoint{0.883317in}{0.270268in}}%
\pgfpathcurveto{\pgfqpoint{0.877493in}{0.270268in}}{\pgfqpoint{0.871906in}{0.267954in}}{\pgfqpoint{0.867788in}{0.263836in}}%
\pgfpathcurveto{\pgfqpoint{0.863670in}{0.259718in}}{\pgfqpoint{0.861356in}{0.254132in}}{\pgfqpoint{0.861356in}{0.248308in}}%
\pgfpathcurveto{\pgfqpoint{0.861356in}{0.242484in}}{\pgfqpoint{0.863670in}{0.236897in}}{\pgfqpoint{0.867788in}{0.232779in}}%
\pgfpathcurveto{\pgfqpoint{0.871906in}{0.228661in}}{\pgfqpoint{0.877493in}{0.226347in}}{\pgfqpoint{0.883317in}{0.226347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240986in}{0.227647in}}%
\pgfpathcurveto{\pgfqpoint{1.246810in}{0.227647in}}{\pgfqpoint{1.252396in}{0.229961in}}{\pgfqpoint{1.256514in}{0.234079in}}%
\pgfpathcurveto{\pgfqpoint{1.260633in}{0.238197in}}{\pgfqpoint{1.262946in}{0.243783in}}{\pgfqpoint{1.262946in}{0.249607in}}%
\pgfpathcurveto{\pgfqpoint{1.262946in}{0.255431in}}{\pgfqpoint{1.260633in}{0.261017in}}{\pgfqpoint{1.256514in}{0.265136in}}%
\pgfpathcurveto{\pgfqpoint{1.252396in}{0.269254in}}{\pgfqpoint{1.246810in}{0.271568in}}{\pgfqpoint{1.240986in}{0.271568in}}%
\pgfpathcurveto{\pgfqpoint{1.235162in}{0.271568in}}{\pgfqpoint{1.229576in}{0.269254in}}{\pgfqpoint{1.225458in}{0.265136in}}%
\pgfpathcurveto{\pgfqpoint{1.221340in}{0.261017in}}{\pgfqpoint{1.219026in}{0.255431in}}{\pgfqpoint{1.219026in}{0.249607in}}%
\pgfpathcurveto{\pgfqpoint{1.219026in}{0.243783in}}{\pgfqpoint{1.221340in}{0.238197in}}{\pgfqpoint{1.225458in}{0.234079in}}%
\pgfpathcurveto{\pgfqpoint{1.229576in}{0.229961in}}{\pgfqpoint{1.235162in}{0.227647in}}{\pgfqpoint{1.240986in}{0.227647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645426in}{0.225108in}}%
\pgfpathcurveto{\pgfqpoint{1.651250in}{0.225108in}}{\pgfqpoint{1.656836in}{0.227422in}}{\pgfqpoint{1.660954in}{0.231540in}}%
\pgfpathcurveto{\pgfqpoint{1.665072in}{0.235659in}}{\pgfqpoint{1.667386in}{0.241245in}}{\pgfqpoint{1.667386in}{0.247069in}}%
\pgfpathcurveto{\pgfqpoint{1.667386in}{0.252893in}}{\pgfqpoint{1.665072in}{0.258479in}}{\pgfqpoint{1.660954in}{0.262597in}}%
\pgfpathcurveto{\pgfqpoint{1.656836in}{0.266715in}}{\pgfqpoint{1.651250in}{0.269029in}}{\pgfqpoint{1.645426in}{0.269029in}}%
\pgfpathcurveto{\pgfqpoint{1.639602in}{0.269029in}}{\pgfqpoint{1.634016in}{0.266715in}}{\pgfqpoint{1.629898in}{0.262597in}}%
\pgfpathcurveto{\pgfqpoint{1.625780in}{0.258479in}}{\pgfqpoint{1.623466in}{0.252893in}}{\pgfqpoint{1.623466in}{0.247069in}}%
\pgfpathcurveto{\pgfqpoint{1.623466in}{0.241245in}}{\pgfqpoint{1.625780in}{0.235659in}}{\pgfqpoint{1.629898in}{0.231540in}}%
\pgfpathcurveto{\pgfqpoint{1.634016in}{0.227422in}}{\pgfqpoint{1.639602in}{0.225108in}}{\pgfqpoint{1.645426in}{0.225108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113114in}{0.246939in}}%
\pgfpathcurveto{\pgfqpoint{2.118938in}{0.246939in}}{\pgfqpoint{2.124524in}{0.249253in}}{\pgfqpoint{2.128642in}{0.253371in}}%
\pgfpathcurveto{\pgfqpoint{2.132760in}{0.257489in}}{\pgfqpoint{2.135074in}{0.263075in}}{\pgfqpoint{2.135074in}{0.268899in}}%
\pgfpathcurveto{\pgfqpoint{2.135074in}{0.274723in}}{\pgfqpoint{2.132760in}{0.280309in}}{\pgfqpoint{2.128642in}{0.284427in}}%
\pgfpathcurveto{\pgfqpoint{2.124524in}{0.288545in}}{\pgfqpoint{2.118938in}{0.290859in}}{\pgfqpoint{2.113114in}{0.290859in}}%
\pgfpathcurveto{\pgfqpoint{2.107290in}{0.290859in}}{\pgfqpoint{2.101704in}{0.288545in}}{\pgfqpoint{2.097586in}{0.284427in}}%
\pgfpathcurveto{\pgfqpoint{2.093468in}{0.280309in}}{\pgfqpoint{2.091154in}{0.274723in}}{\pgfqpoint{2.091154in}{0.268899in}}%
\pgfpathcurveto{\pgfqpoint{2.091154in}{0.263075in}}{\pgfqpoint{2.093468in}{0.257489in}}{\pgfqpoint{2.097586in}{0.253371in}}%
\pgfpathcurveto{\pgfqpoint{2.101704in}{0.249253in}}{\pgfqpoint{2.107290in}{0.246939in}}{\pgfqpoint{2.113114in}{0.246939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646768in}{0.285631in}}%
\pgfpathcurveto{\pgfqpoint{2.652592in}{0.285631in}}{\pgfqpoint{2.658178in}{0.287945in}}{\pgfqpoint{2.662296in}{0.292063in}}%
\pgfpathcurveto{\pgfqpoint{2.666415in}{0.296181in}}{\pgfqpoint{2.668728in}{0.301767in}}{\pgfqpoint{2.668728in}{0.307591in}}%
\pgfpathcurveto{\pgfqpoint{2.668728in}{0.313415in}}{\pgfqpoint{2.666415in}{0.319001in}}{\pgfqpoint{2.662296in}{0.323119in}}%
\pgfpathcurveto{\pgfqpoint{2.658178in}{0.327237in}}{\pgfqpoint{2.652592in}{0.329551in}}{\pgfqpoint{2.646768in}{0.329551in}}%
\pgfpathcurveto{\pgfqpoint{2.640944in}{0.329551in}}{\pgfqpoint{2.635358in}{0.327237in}}{\pgfqpoint{2.631240in}{0.323119in}}%
\pgfpathcurveto{\pgfqpoint{2.627122in}{0.319001in}}{\pgfqpoint{2.624808in}{0.313415in}}{\pgfqpoint{2.624808in}{0.307591in}}%
\pgfpathcurveto{\pgfqpoint{2.624808in}{0.301767in}}{\pgfqpoint{2.627122in}{0.296181in}}{\pgfqpoint{2.631240in}{0.292063in}}%
\pgfpathcurveto{\pgfqpoint{2.635358in}{0.287945in}}{\pgfqpoint{2.640944in}{0.285631in}}{\pgfqpoint{2.646768in}{0.285631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883515in}{0.232711in}}%
\pgfpathcurveto{\pgfqpoint{0.889339in}{0.232711in}}{\pgfqpoint{0.894926in}{0.235025in}}{\pgfqpoint{0.899044in}{0.239143in}}%
\pgfpathcurveto{\pgfqpoint{0.903162in}{0.243261in}}{\pgfqpoint{0.905476in}{0.248847in}}{\pgfqpoint{0.905476in}{0.254671in}}%
\pgfpathcurveto{\pgfqpoint{0.905476in}{0.260495in}}{\pgfqpoint{0.903162in}{0.266081in}}{\pgfqpoint{0.899044in}{0.270199in}}%
\pgfpathcurveto{\pgfqpoint{0.894926in}{0.274317in}}{\pgfqpoint{0.889339in}{0.276631in}}{\pgfqpoint{0.883515in}{0.276631in}}%
\pgfpathcurveto{\pgfqpoint{0.877692in}{0.276631in}}{\pgfqpoint{0.872105in}{0.274317in}}{\pgfqpoint{0.867987in}{0.270199in}}%
\pgfpathcurveto{\pgfqpoint{0.863869in}{0.266081in}}{\pgfqpoint{0.861555in}{0.260495in}}{\pgfqpoint{0.861555in}{0.254671in}}%
\pgfpathcurveto{\pgfqpoint{0.861555in}{0.248847in}}{\pgfqpoint{0.863869in}{0.243261in}}{\pgfqpoint{0.867987in}{0.239143in}}%
\pgfpathcurveto{\pgfqpoint{0.872105in}{0.235025in}}{\pgfqpoint{0.877692in}{0.232711in}}{\pgfqpoint{0.883515in}{0.232711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242752in}{0.224596in}}%
\pgfpathcurveto{\pgfqpoint{1.248576in}{0.224596in}}{\pgfqpoint{1.254162in}{0.226910in}}{\pgfqpoint{1.258280in}{0.231028in}}%
\pgfpathcurveto{\pgfqpoint{1.262398in}{0.235146in}}{\pgfqpoint{1.264712in}{0.240732in}}{\pgfqpoint{1.264712in}{0.246556in}}%
\pgfpathcurveto{\pgfqpoint{1.264712in}{0.252380in}}{\pgfqpoint{1.262398in}{0.257966in}}{\pgfqpoint{1.258280in}{0.262084in}}%
\pgfpathcurveto{\pgfqpoint{1.254162in}{0.266202in}}{\pgfqpoint{1.248576in}{0.268516in}}{\pgfqpoint{1.242752in}{0.268516in}}%
\pgfpathcurveto{\pgfqpoint{1.236928in}{0.268516in}}{\pgfqpoint{1.231342in}{0.266202in}}{\pgfqpoint{1.227223in}{0.262084in}}%
\pgfpathcurveto{\pgfqpoint{1.223105in}{0.257966in}}{\pgfqpoint{1.220791in}{0.252380in}}{\pgfqpoint{1.220791in}{0.246556in}}%
\pgfpathcurveto{\pgfqpoint{1.220791in}{0.240732in}}{\pgfqpoint{1.223105in}{0.235146in}}{\pgfqpoint{1.227223in}{0.231028in}}%
\pgfpathcurveto{\pgfqpoint{1.231342in}{0.226910in}}{\pgfqpoint{1.236928in}{0.224596in}}{\pgfqpoint{1.242752in}{0.224596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658956in}{0.236773in}}%
\pgfpathcurveto{\pgfqpoint{1.664780in}{0.236773in}}{\pgfqpoint{1.670366in}{0.239087in}}{\pgfqpoint{1.674484in}{0.243205in}}%
\pgfpathcurveto{\pgfqpoint{1.678602in}{0.247323in}}{\pgfqpoint{1.680916in}{0.252909in}}{\pgfqpoint{1.680916in}{0.258733in}}%
\pgfpathcurveto{\pgfqpoint{1.680916in}{0.264557in}}{\pgfqpoint{1.678602in}{0.270143in}}{\pgfqpoint{1.674484in}{0.274261in}}%
\pgfpathcurveto{\pgfqpoint{1.670366in}{0.278379in}}{\pgfqpoint{1.664780in}{0.280693in}}{\pgfqpoint{1.658956in}{0.280693in}}%
\pgfpathcurveto{\pgfqpoint{1.653132in}{0.280693in}}{\pgfqpoint{1.647546in}{0.278379in}}{\pgfqpoint{1.643428in}{0.274261in}}%
\pgfpathcurveto{\pgfqpoint{1.639310in}{0.270143in}}{\pgfqpoint{1.636996in}{0.264557in}}{\pgfqpoint{1.636996in}{0.258733in}}%
\pgfpathcurveto{\pgfqpoint{1.636996in}{0.252909in}}{\pgfqpoint{1.639310in}{0.247323in}}{\pgfqpoint{1.643428in}{0.243205in}}%
\pgfpathcurveto{\pgfqpoint{1.647546in}{0.239087in}}{\pgfqpoint{1.653132in}{0.236773in}}{\pgfqpoint{1.658956in}{0.236773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124973in}{0.246502in}}%
\pgfpathcurveto{\pgfqpoint{2.130797in}{0.246502in}}{\pgfqpoint{2.136383in}{0.248816in}}{\pgfqpoint{2.140501in}{0.252934in}}%
\pgfpathcurveto{\pgfqpoint{2.144619in}{0.257052in}}{\pgfqpoint{2.146933in}{0.262638in}}{\pgfqpoint{2.146933in}{0.268462in}}%
\pgfpathcurveto{\pgfqpoint{2.146933in}{0.274286in}}{\pgfqpoint{2.144619in}{0.279872in}}{\pgfqpoint{2.140501in}{0.283990in}}%
\pgfpathcurveto{\pgfqpoint{2.136383in}{0.288108in}}{\pgfqpoint{2.130797in}{0.290422in}}{\pgfqpoint{2.124973in}{0.290422in}}%
\pgfpathcurveto{\pgfqpoint{2.119149in}{0.290422in}}{\pgfqpoint{2.113563in}{0.288108in}}{\pgfqpoint{2.109445in}{0.283990in}}%
\pgfpathcurveto{\pgfqpoint{2.105326in}{0.279872in}}{\pgfqpoint{2.103013in}{0.274286in}}{\pgfqpoint{2.103013in}{0.268462in}}%
\pgfpathcurveto{\pgfqpoint{2.103013in}{0.262638in}}{\pgfqpoint{2.105326in}{0.257052in}}{\pgfqpoint{2.109445in}{0.252934in}}%
\pgfpathcurveto{\pgfqpoint{2.113563in}{0.248816in}}{\pgfqpoint{2.119149in}{0.246502in}}{\pgfqpoint{2.124973in}{0.246502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638236in}{0.257962in}}%
\pgfpathcurveto{\pgfqpoint{2.644060in}{0.257962in}}{\pgfqpoint{2.649646in}{0.260276in}}{\pgfqpoint{2.653764in}{0.264394in}}%
\pgfpathcurveto{\pgfqpoint{2.657882in}{0.268513in}}{\pgfqpoint{2.660196in}{0.274099in}}{\pgfqpoint{2.660196in}{0.279923in}}%
\pgfpathcurveto{\pgfqpoint{2.660196in}{0.285747in}}{\pgfqpoint{2.657882in}{0.291333in}}{\pgfqpoint{2.653764in}{0.295451in}}%
\pgfpathcurveto{\pgfqpoint{2.649646in}{0.299569in}}{\pgfqpoint{2.644060in}{0.301883in}}{\pgfqpoint{2.638236in}{0.301883in}}%
\pgfpathcurveto{\pgfqpoint{2.632412in}{0.301883in}}{\pgfqpoint{2.626826in}{0.299569in}}{\pgfqpoint{2.622707in}{0.295451in}}%
\pgfpathcurveto{\pgfqpoint{2.618589in}{0.291333in}}{\pgfqpoint{2.616275in}{0.285747in}}{\pgfqpoint{2.616275in}{0.279923in}}%
\pgfpathcurveto{\pgfqpoint{2.616275in}{0.274099in}}{\pgfqpoint{2.618589in}{0.268513in}}{\pgfqpoint{2.622707in}{0.264394in}}%
\pgfpathcurveto{\pgfqpoint{2.626826in}{0.260276in}}{\pgfqpoint{2.632412in}{0.257962in}}{\pgfqpoint{2.638236in}{0.257962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882702in}{0.235190in}}%
\pgfpathcurveto{\pgfqpoint{0.888526in}{0.235190in}}{\pgfqpoint{0.894112in}{0.237503in}}{\pgfqpoint{0.898230in}{0.241622in}}%
\pgfpathcurveto{\pgfqpoint{0.902348in}{0.245740in}}{\pgfqpoint{0.904662in}{0.251326in}}{\pgfqpoint{0.904662in}{0.257150in}}%
\pgfpathcurveto{\pgfqpoint{0.904662in}{0.262974in}}{\pgfqpoint{0.902348in}{0.268560in}}{\pgfqpoint{0.898230in}{0.272678in}}%
\pgfpathcurveto{\pgfqpoint{0.894112in}{0.276796in}}{\pgfqpoint{0.888526in}{0.279110in}}{\pgfqpoint{0.882702in}{0.279110in}}%
\pgfpathcurveto{\pgfqpoint{0.876878in}{0.279110in}}{\pgfqpoint{0.871292in}{0.276796in}}{\pgfqpoint{0.867173in}{0.272678in}}%
\pgfpathcurveto{\pgfqpoint{0.863055in}{0.268560in}}{\pgfqpoint{0.860741in}{0.262974in}}{\pgfqpoint{0.860741in}{0.257150in}}%
\pgfpathcurveto{\pgfqpoint{0.860741in}{0.251326in}}{\pgfqpoint{0.863055in}{0.245740in}}{\pgfqpoint{0.867173in}{0.241622in}}%
\pgfpathcurveto{\pgfqpoint{0.871292in}{0.237503in}}{\pgfqpoint{0.876878in}{0.235190in}}{\pgfqpoint{0.882702in}{0.235190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276356in}{0.232247in}}%
\pgfpathcurveto{\pgfqpoint{1.282180in}{0.232247in}}{\pgfqpoint{1.287766in}{0.234560in}}{\pgfqpoint{1.291884in}{0.238679in}}%
\pgfpathcurveto{\pgfqpoint{1.296002in}{0.242797in}}{\pgfqpoint{1.298316in}{0.248383in}}{\pgfqpoint{1.298316in}{0.254207in}}%
\pgfpathcurveto{\pgfqpoint{1.298316in}{0.260031in}}{\pgfqpoint{1.296002in}{0.265617in}}{\pgfqpoint{1.291884in}{0.269735in}}%
\pgfpathcurveto{\pgfqpoint{1.287766in}{0.273853in}}{\pgfqpoint{1.282180in}{0.276167in}}{\pgfqpoint{1.276356in}{0.276167in}}%
\pgfpathcurveto{\pgfqpoint{1.270532in}{0.276167in}}{\pgfqpoint{1.264946in}{0.273853in}}{\pgfqpoint{1.260828in}{0.269735in}}%
\pgfpathcurveto{\pgfqpoint{1.256710in}{0.265617in}}{\pgfqpoint{1.254396in}{0.260031in}}{\pgfqpoint{1.254396in}{0.254207in}}%
\pgfpathcurveto{\pgfqpoint{1.254396in}{0.248383in}}{\pgfqpoint{1.256710in}{0.242797in}}{\pgfqpoint{1.260828in}{0.238679in}}%
\pgfpathcurveto{\pgfqpoint{1.264946in}{0.234560in}}{\pgfqpoint{1.270532in}{0.232247in}}{\pgfqpoint{1.276356in}{0.232247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706570in}{0.237422in}}%
\pgfpathcurveto{\pgfqpoint{1.712394in}{0.237422in}}{\pgfqpoint{1.717980in}{0.239736in}}{\pgfqpoint{1.722098in}{0.243854in}}%
\pgfpathcurveto{\pgfqpoint{1.726217in}{0.247973in}}{\pgfqpoint{1.728530in}{0.253559in}}{\pgfqpoint{1.728530in}{0.259383in}}%
\pgfpathcurveto{\pgfqpoint{1.728530in}{0.265207in}}{\pgfqpoint{1.726217in}{0.270793in}}{\pgfqpoint{1.722098in}{0.274911in}}%
\pgfpathcurveto{\pgfqpoint{1.717980in}{0.279029in}}{\pgfqpoint{1.712394in}{0.281343in}}{\pgfqpoint{1.706570in}{0.281343in}}%
\pgfpathcurveto{\pgfqpoint{1.700746in}{0.281343in}}{\pgfqpoint{1.695160in}{0.279029in}}{\pgfqpoint{1.691042in}{0.274911in}}%
\pgfpathcurveto{\pgfqpoint{1.686924in}{0.270793in}}{\pgfqpoint{1.684610in}{0.265207in}}{\pgfqpoint{1.684610in}{0.259383in}}%
\pgfpathcurveto{\pgfqpoint{1.684610in}{0.253559in}}{\pgfqpoint{1.686924in}{0.247973in}}{\pgfqpoint{1.691042in}{0.243854in}}%
\pgfpathcurveto{\pgfqpoint{1.695160in}{0.239736in}}{\pgfqpoint{1.700746in}{0.237422in}}{\pgfqpoint{1.706570in}{0.237422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198149in}{0.243478in}}%
\pgfpathcurveto{\pgfqpoint{2.203973in}{0.243478in}}{\pgfqpoint{2.209559in}{0.245791in}}{\pgfqpoint{2.213677in}{0.249910in}}%
\pgfpathcurveto{\pgfqpoint{2.217795in}{0.254028in}}{\pgfqpoint{2.220109in}{0.259614in}}{\pgfqpoint{2.220109in}{0.265438in}}%
\pgfpathcurveto{\pgfqpoint{2.220109in}{0.271262in}}{\pgfqpoint{2.217795in}{0.276848in}}{\pgfqpoint{2.213677in}{0.280966in}}%
\pgfpathcurveto{\pgfqpoint{2.209559in}{0.285084in}}{\pgfqpoint{2.203973in}{0.287398in}}{\pgfqpoint{2.198149in}{0.287398in}}%
\pgfpathcurveto{\pgfqpoint{2.192325in}{0.287398in}}{\pgfqpoint{2.186739in}{0.285084in}}{\pgfqpoint{2.182620in}{0.280966in}}%
\pgfpathcurveto{\pgfqpoint{2.178502in}{0.276848in}}{\pgfqpoint{2.176188in}{0.271262in}}{\pgfqpoint{2.176188in}{0.265438in}}%
\pgfpathcurveto{\pgfqpoint{2.176188in}{0.259614in}}{\pgfqpoint{2.178502in}{0.254028in}}{\pgfqpoint{2.182620in}{0.249910in}}%
\pgfpathcurveto{\pgfqpoint{2.186739in}{0.245791in}}{\pgfqpoint{2.192325in}{0.243478in}}{\pgfqpoint{2.198149in}{0.243478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809483in}{0.291304in}}%
\pgfpathcurveto{\pgfqpoint{2.815307in}{0.291304in}}{\pgfqpoint{2.820893in}{0.293618in}}{\pgfqpoint{2.825011in}{0.297737in}}%
\pgfpathcurveto{\pgfqpoint{2.829130in}{0.301855in}}{\pgfqpoint{2.831444in}{0.307441in}}{\pgfqpoint{2.831444in}{0.313265in}}%
\pgfpathcurveto{\pgfqpoint{2.831444in}{0.319089in}}{\pgfqpoint{2.829130in}{0.324675in}}{\pgfqpoint{2.825011in}{0.328793in}}%
\pgfpathcurveto{\pgfqpoint{2.820893in}{0.332911in}}{\pgfqpoint{2.815307in}{0.335225in}}{\pgfqpoint{2.809483in}{0.335225in}}%
\pgfpathcurveto{\pgfqpoint{2.803659in}{0.335225in}}{\pgfqpoint{2.798073in}{0.332911in}}{\pgfqpoint{2.793955in}{0.328793in}}%
\pgfpathcurveto{\pgfqpoint{2.789837in}{0.324675in}}{\pgfqpoint{2.787523in}{0.319089in}}{\pgfqpoint{2.787523in}{0.313265in}}%
\pgfpathcurveto{\pgfqpoint{2.787523in}{0.307441in}}{\pgfqpoint{2.789837in}{0.301855in}}{\pgfqpoint{2.793955in}{0.297737in}}%
\pgfpathcurveto{\pgfqpoint{2.798073in}{0.293618in}}{\pgfqpoint{2.803659in}{0.291304in}}{\pgfqpoint{2.809483in}{0.291304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881690in}{0.242614in}}%
\pgfpathcurveto{\pgfqpoint{0.887514in}{0.242614in}}{\pgfqpoint{0.893100in}{0.244928in}}{\pgfqpoint{0.897219in}{0.249046in}}%
\pgfpathcurveto{\pgfqpoint{0.901337in}{0.253164in}}{\pgfqpoint{0.903651in}{0.258750in}}{\pgfqpoint{0.903651in}{0.264574in}}%
\pgfpathcurveto{\pgfqpoint{0.903651in}{0.270398in}}{\pgfqpoint{0.901337in}{0.275984in}}{\pgfqpoint{0.897219in}{0.280102in}}%
\pgfpathcurveto{\pgfqpoint{0.893100in}{0.284221in}}{\pgfqpoint{0.887514in}{0.286534in}}{\pgfqpoint{0.881690in}{0.286534in}}%
\pgfpathcurveto{\pgfqpoint{0.875866in}{0.286534in}}{\pgfqpoint{0.870280in}{0.284221in}}{\pgfqpoint{0.866162in}{0.280102in}}%
\pgfpathcurveto{\pgfqpoint{0.862044in}{0.275984in}}{\pgfqpoint{0.859730in}{0.270398in}}{\pgfqpoint{0.859730in}{0.264574in}}%
\pgfpathcurveto{\pgfqpoint{0.859730in}{0.258750in}}{\pgfqpoint{0.862044in}{0.253164in}}{\pgfqpoint{0.866162in}{0.249046in}}%
\pgfpathcurveto{\pgfqpoint{0.870280in}{0.244928in}}{\pgfqpoint{0.875866in}{0.242614in}}{\pgfqpoint{0.881690in}{0.242614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385610in}{0.258367in}}%
\pgfpathcurveto{\pgfqpoint{1.391433in}{0.258367in}}{\pgfqpoint{1.397020in}{0.260681in}}{\pgfqpoint{1.401138in}{0.264799in}}%
\pgfpathcurveto{\pgfqpoint{1.405256in}{0.268918in}}{\pgfqpoint{1.407570in}{0.274504in}}{\pgfqpoint{1.407570in}{0.280328in}}%
\pgfpathcurveto{\pgfqpoint{1.407570in}{0.286152in}}{\pgfqpoint{1.405256in}{0.291738in}}{\pgfqpoint{1.401138in}{0.295856in}}%
\pgfpathcurveto{\pgfqpoint{1.397020in}{0.299974in}}{\pgfqpoint{1.391433in}{0.302288in}}{\pgfqpoint{1.385610in}{0.302288in}}%
\pgfpathcurveto{\pgfqpoint{1.379786in}{0.302288in}}{\pgfqpoint{1.374199in}{0.299974in}}{\pgfqpoint{1.370081in}{0.295856in}}%
\pgfpathcurveto{\pgfqpoint{1.365963in}{0.291738in}}{\pgfqpoint{1.363649in}{0.286152in}}{\pgfqpoint{1.363649in}{0.280328in}}%
\pgfpathcurveto{\pgfqpoint{1.363649in}{0.274504in}}{\pgfqpoint{1.365963in}{0.268918in}}{\pgfqpoint{1.370081in}{0.264799in}}%
\pgfpathcurveto{\pgfqpoint{1.374199in}{0.260681in}}{\pgfqpoint{1.379786in}{0.258367in}}{\pgfqpoint{1.385610in}{0.258367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000082in}{0.312154in}}%
\pgfpathcurveto{\pgfqpoint{2.005906in}{0.312154in}}{\pgfqpoint{2.011492in}{0.314468in}}{\pgfqpoint{2.015610in}{0.318586in}}%
\pgfpathcurveto{\pgfqpoint{2.019728in}{0.322705in}}{\pgfqpoint{2.022042in}{0.328291in}}{\pgfqpoint{2.022042in}{0.334115in}}%
\pgfpathcurveto{\pgfqpoint{2.022042in}{0.339939in}}{\pgfqpoint{2.019728in}{0.345525in}}{\pgfqpoint{2.015610in}{0.349643in}}%
\pgfpathcurveto{\pgfqpoint{2.011492in}{0.353761in}}{\pgfqpoint{2.005906in}{0.356075in}}{\pgfqpoint{2.000082in}{0.356075in}}%
\pgfpathcurveto{\pgfqpoint{1.994258in}{0.356075in}}{\pgfqpoint{1.988672in}{0.353761in}}{\pgfqpoint{1.984554in}{0.349643in}}%
\pgfpathcurveto{\pgfqpoint{1.980435in}{0.345525in}}{\pgfqpoint{1.978122in}{0.339939in}}{\pgfqpoint{1.978122in}{0.334115in}}%
\pgfpathcurveto{\pgfqpoint{1.978122in}{0.328291in}}{\pgfqpoint{1.980435in}{0.322705in}}{\pgfqpoint{1.984554in}{0.318586in}}%
\pgfpathcurveto{\pgfqpoint{1.988672in}{0.314468in}}{\pgfqpoint{1.994258in}{0.312154in}}{\pgfqpoint{2.000082in}{0.312154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587696in}{0.444632in}}%
\pgfpathcurveto{\pgfqpoint{2.593520in}{0.444632in}}{\pgfqpoint{2.599106in}{0.446946in}}{\pgfqpoint{2.603225in}{0.451064in}}%
\pgfpathcurveto{\pgfqpoint{2.607343in}{0.455182in}}{\pgfqpoint{2.609657in}{0.460769in}}{\pgfqpoint{2.609657in}{0.466593in}}%
\pgfpathcurveto{\pgfqpoint{2.609657in}{0.472416in}}{\pgfqpoint{2.607343in}{0.478003in}}{\pgfqpoint{2.603225in}{0.482121in}}%
\pgfpathcurveto{\pgfqpoint{2.599106in}{0.486239in}}{\pgfqpoint{2.593520in}{0.488553in}}{\pgfqpoint{2.587696in}{0.488553in}}%
\pgfpathcurveto{\pgfqpoint{2.581872in}{0.488553in}}{\pgfqpoint{2.576286in}{0.486239in}}{\pgfqpoint{2.572168in}{0.482121in}}%
\pgfpathcurveto{\pgfqpoint{2.568050in}{0.478003in}}{\pgfqpoint{2.565736in}{0.472416in}}{\pgfqpoint{2.565736in}{0.466593in}}%
\pgfpathcurveto{\pgfqpoint{2.565736in}{0.460769in}}{\pgfqpoint{2.568050in}{0.455182in}}{\pgfqpoint{2.572168in}{0.451064in}}%
\pgfpathcurveto{\pgfqpoint{2.576286in}{0.446946in}}{\pgfqpoint{2.581872in}{0.444632in}}{\pgfqpoint{2.587696in}{0.444632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882955in}{0.248791in}}%
\pgfpathcurveto{\pgfqpoint{0.888779in}{0.248791in}}{\pgfqpoint{0.894365in}{0.251105in}}{\pgfqpoint{0.898483in}{0.255223in}}%
\pgfpathcurveto{\pgfqpoint{0.902601in}{0.259342in}}{\pgfqpoint{0.904915in}{0.264928in}}{\pgfqpoint{0.904915in}{0.270752in}}%
\pgfpathcurveto{\pgfqpoint{0.904915in}{0.276576in}}{\pgfqpoint{0.902601in}{0.282162in}}{\pgfqpoint{0.898483in}{0.286280in}}%
\pgfpathcurveto{\pgfqpoint{0.894365in}{0.290398in}}{\pgfqpoint{0.888779in}{0.292712in}}{\pgfqpoint{0.882955in}{0.292712in}}%
\pgfpathcurveto{\pgfqpoint{0.877131in}{0.292712in}}{\pgfqpoint{0.871545in}{0.290398in}}{\pgfqpoint{0.867427in}{0.286280in}}%
\pgfpathcurveto{\pgfqpoint{0.863309in}{0.282162in}}{\pgfqpoint{0.860995in}{0.276576in}}{\pgfqpoint{0.860995in}{0.270752in}}%
\pgfpathcurveto{\pgfqpoint{0.860995in}{0.264928in}}{\pgfqpoint{0.863309in}{0.259342in}}{\pgfqpoint{0.867427in}{0.255223in}}%
\pgfpathcurveto{\pgfqpoint{0.871545in}{0.251105in}}{\pgfqpoint{0.877131in}{0.248791in}}{\pgfqpoint{0.882955in}{0.248791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240826in}{0.236433in}}%
\pgfpathcurveto{\pgfqpoint{1.246650in}{0.236433in}}{\pgfqpoint{1.252237in}{0.238747in}}{\pgfqpoint{1.256355in}{0.242865in}}%
\pgfpathcurveto{\pgfqpoint{1.260473in}{0.246983in}}{\pgfqpoint{1.262787in}{0.252569in}}{\pgfqpoint{1.262787in}{0.258393in}}%
\pgfpathcurveto{\pgfqpoint{1.262787in}{0.264217in}}{\pgfqpoint{1.260473in}{0.269803in}}{\pgfqpoint{1.256355in}{0.273921in}}%
\pgfpathcurveto{\pgfqpoint{1.252237in}{0.278039in}}{\pgfqpoint{1.246650in}{0.280353in}}{\pgfqpoint{1.240826in}{0.280353in}}%
\pgfpathcurveto{\pgfqpoint{1.235002in}{0.280353in}}{\pgfqpoint{1.229416in}{0.278039in}}{\pgfqpoint{1.225298in}{0.273921in}}%
\pgfpathcurveto{\pgfqpoint{1.221180in}{0.269803in}}{\pgfqpoint{1.218866in}{0.264217in}}{\pgfqpoint{1.218866in}{0.258393in}}%
\pgfpathcurveto{\pgfqpoint{1.218866in}{0.252569in}}{\pgfqpoint{1.221180in}{0.246983in}}{\pgfqpoint{1.225298in}{0.242865in}}%
\pgfpathcurveto{\pgfqpoint{1.229416in}{0.238747in}}{\pgfqpoint{1.235002in}{0.236433in}}{\pgfqpoint{1.240826in}{0.236433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637457in}{0.225475in}}%
\pgfpathcurveto{\pgfqpoint{1.643281in}{0.225475in}}{\pgfqpoint{1.648867in}{0.227789in}}{\pgfqpoint{1.652985in}{0.231907in}}%
\pgfpathcurveto{\pgfqpoint{1.657104in}{0.236025in}}{\pgfqpoint{1.659417in}{0.241612in}}{\pgfqpoint{1.659417in}{0.247435in}}%
\pgfpathcurveto{\pgfqpoint{1.659417in}{0.253259in}}{\pgfqpoint{1.657104in}{0.258846in}}{\pgfqpoint{1.652985in}{0.262964in}}%
\pgfpathcurveto{\pgfqpoint{1.648867in}{0.267082in}}{\pgfqpoint{1.643281in}{0.269396in}}{\pgfqpoint{1.637457in}{0.269396in}}%
\pgfpathcurveto{\pgfqpoint{1.631633in}{0.269396in}}{\pgfqpoint{1.626047in}{0.267082in}}{\pgfqpoint{1.621929in}{0.262964in}}%
\pgfpathcurveto{\pgfqpoint{1.617811in}{0.258846in}}{\pgfqpoint{1.615497in}{0.253259in}}{\pgfqpoint{1.615497in}{0.247435in}}%
\pgfpathcurveto{\pgfqpoint{1.615497in}{0.241612in}}{\pgfqpoint{1.617811in}{0.236025in}}{\pgfqpoint{1.621929in}{0.231907in}}%
\pgfpathcurveto{\pgfqpoint{1.626047in}{0.227789in}}{\pgfqpoint{1.631633in}{0.225475in}}{\pgfqpoint{1.637457in}{0.225475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101362in}{0.241869in}}%
\pgfpathcurveto{\pgfqpoint{2.107185in}{0.241869in}}{\pgfqpoint{2.112772in}{0.244183in}}{\pgfqpoint{2.116890in}{0.248301in}}%
\pgfpathcurveto{\pgfqpoint{2.121008in}{0.252420in}}{\pgfqpoint{2.123322in}{0.258006in}}{\pgfqpoint{2.123322in}{0.263830in}}%
\pgfpathcurveto{\pgfqpoint{2.123322in}{0.269654in}}{\pgfqpoint{2.121008in}{0.275240in}}{\pgfqpoint{2.116890in}{0.279358in}}%
\pgfpathcurveto{\pgfqpoint{2.112772in}{0.283476in}}{\pgfqpoint{2.107185in}{0.285790in}}{\pgfqpoint{2.101362in}{0.285790in}}%
\pgfpathcurveto{\pgfqpoint{2.095538in}{0.285790in}}{\pgfqpoint{2.089951in}{0.283476in}}{\pgfqpoint{2.085833in}{0.279358in}}%
\pgfpathcurveto{\pgfqpoint{2.081715in}{0.275240in}}{\pgfqpoint{2.079401in}{0.269654in}}{\pgfqpoint{2.079401in}{0.263830in}}%
\pgfpathcurveto{\pgfqpoint{2.079401in}{0.258006in}}{\pgfqpoint{2.081715in}{0.252420in}}{\pgfqpoint{2.085833in}{0.248301in}}%
\pgfpathcurveto{\pgfqpoint{2.089951in}{0.244183in}}{\pgfqpoint{2.095538in}{0.241869in}}{\pgfqpoint{2.101362in}{0.241869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625787in}{0.285961in}}%
\pgfpathcurveto{\pgfqpoint{2.631611in}{0.285961in}}{\pgfqpoint{2.637197in}{0.288275in}}{\pgfqpoint{2.641315in}{0.292393in}}%
\pgfpathcurveto{\pgfqpoint{2.645433in}{0.296511in}}{\pgfqpoint{2.647747in}{0.302097in}}{\pgfqpoint{2.647747in}{0.307921in}}%
\pgfpathcurveto{\pgfqpoint{2.647747in}{0.313745in}}{\pgfqpoint{2.645433in}{0.319331in}}{\pgfqpoint{2.641315in}{0.323449in}}%
\pgfpathcurveto{\pgfqpoint{2.637197in}{0.327568in}}{\pgfqpoint{2.631611in}{0.329881in}}{\pgfqpoint{2.625787in}{0.329881in}}%
\pgfpathcurveto{\pgfqpoint{2.619963in}{0.329881in}}{\pgfqpoint{2.614377in}{0.327568in}}{\pgfqpoint{2.610259in}{0.323449in}}%
\pgfpathcurveto{\pgfqpoint{2.606140in}{0.319331in}}{\pgfqpoint{2.603827in}{0.313745in}}{\pgfqpoint{2.603827in}{0.307921in}}%
\pgfpathcurveto{\pgfqpoint{2.603827in}{0.302097in}}{\pgfqpoint{2.606140in}{0.296511in}}{\pgfqpoint{2.610259in}{0.292393in}}%
\pgfpathcurveto{\pgfqpoint{2.614377in}{0.288275in}}{\pgfqpoint{2.619963in}{0.285961in}}{\pgfqpoint{2.625787in}{0.285961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882169in}{0.241128in}}%
\pgfpathcurveto{\pgfqpoint{0.887993in}{0.241128in}}{\pgfqpoint{0.893579in}{0.243442in}}{\pgfqpoint{0.897698in}{0.247560in}}%
\pgfpathcurveto{\pgfqpoint{0.901816in}{0.251679in}}{\pgfqpoint{0.904130in}{0.257265in}}{\pgfqpoint{0.904130in}{0.263089in}}%
\pgfpathcurveto{\pgfqpoint{0.904130in}{0.268913in}}{\pgfqpoint{0.901816in}{0.274499in}}{\pgfqpoint{0.897698in}{0.278617in}}%
\pgfpathcurveto{\pgfqpoint{0.893579in}{0.282735in}}{\pgfqpoint{0.887993in}{0.285049in}}{\pgfqpoint{0.882169in}{0.285049in}}%
\pgfpathcurveto{\pgfqpoint{0.876345in}{0.285049in}}{\pgfqpoint{0.870759in}{0.282735in}}{\pgfqpoint{0.866641in}{0.278617in}}%
\pgfpathcurveto{\pgfqpoint{0.862523in}{0.274499in}}{\pgfqpoint{0.860209in}{0.268913in}}{\pgfqpoint{0.860209in}{0.263089in}}%
\pgfpathcurveto{\pgfqpoint{0.860209in}{0.257265in}}{\pgfqpoint{0.862523in}{0.251679in}}{\pgfqpoint{0.866641in}{0.247560in}}%
\pgfpathcurveto{\pgfqpoint{0.870759in}{0.243442in}}{\pgfqpoint{0.876345in}{0.241128in}}{\pgfqpoint{0.882169in}{0.241128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340285in}{0.253986in}}%
\pgfpathcurveto{\pgfqpoint{1.346109in}{0.253986in}}{\pgfqpoint{1.351695in}{0.256300in}}{\pgfqpoint{1.355813in}{0.260418in}}%
\pgfpathcurveto{\pgfqpoint{1.359931in}{0.264536in}}{\pgfqpoint{1.362245in}{0.270122in}}{\pgfqpoint{1.362245in}{0.275946in}}%
\pgfpathcurveto{\pgfqpoint{1.362245in}{0.281770in}}{\pgfqpoint{1.359931in}{0.287356in}}{\pgfqpoint{1.355813in}{0.291474in}}%
\pgfpathcurveto{\pgfqpoint{1.351695in}{0.295593in}}{\pgfqpoint{1.346109in}{0.297907in}}{\pgfqpoint{1.340285in}{0.297907in}}%
\pgfpathcurveto{\pgfqpoint{1.334461in}{0.297907in}}{\pgfqpoint{1.328875in}{0.295593in}}{\pgfqpoint{1.324757in}{0.291474in}}%
\pgfpathcurveto{\pgfqpoint{1.320639in}{0.287356in}}{\pgfqpoint{1.318325in}{0.281770in}}{\pgfqpoint{1.318325in}{0.275946in}}%
\pgfpathcurveto{\pgfqpoint{1.318325in}{0.270122in}}{\pgfqpoint{1.320639in}{0.264536in}}{\pgfqpoint{1.324757in}{0.260418in}}%
\pgfpathcurveto{\pgfqpoint{1.328875in}{0.256300in}}{\pgfqpoint{1.334461in}{0.253986in}}{\pgfqpoint{1.340285in}{0.253986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853935in}{0.291851in}}%
\pgfpathcurveto{\pgfqpoint{1.859759in}{0.291851in}}{\pgfqpoint{1.865345in}{0.294165in}}{\pgfqpoint{1.869463in}{0.298283in}}%
\pgfpathcurveto{\pgfqpoint{1.873582in}{0.302401in}}{\pgfqpoint{1.875895in}{0.307987in}}{\pgfqpoint{1.875895in}{0.313811in}}%
\pgfpathcurveto{\pgfqpoint{1.875895in}{0.319635in}}{\pgfqpoint{1.873582in}{0.325221in}}{\pgfqpoint{1.869463in}{0.329340in}}%
\pgfpathcurveto{\pgfqpoint{1.865345in}{0.333458in}}{\pgfqpoint{1.859759in}{0.335772in}}{\pgfqpoint{1.853935in}{0.335772in}}%
\pgfpathcurveto{\pgfqpoint{1.848111in}{0.335772in}}{\pgfqpoint{1.842525in}{0.333458in}}{\pgfqpoint{1.838407in}{0.329340in}}%
\pgfpathcurveto{\pgfqpoint{1.834289in}{0.325221in}}{\pgfqpoint{1.831975in}{0.319635in}}{\pgfqpoint{1.831975in}{0.313811in}}%
\pgfpathcurveto{\pgfqpoint{1.831975in}{0.307987in}}{\pgfqpoint{1.834289in}{0.302401in}}{\pgfqpoint{1.838407in}{0.298283in}}%
\pgfpathcurveto{\pgfqpoint{1.842525in}{0.294165in}}{\pgfqpoint{1.848111in}{0.291851in}}{\pgfqpoint{1.853935in}{0.291851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458658in}{0.512120in}}%
\pgfpathcurveto{\pgfqpoint{2.464482in}{0.512120in}}{\pgfqpoint{2.470068in}{0.514434in}}{\pgfqpoint{2.474186in}{0.518552in}}%
\pgfpathcurveto{\pgfqpoint{2.478305in}{0.522671in}}{\pgfqpoint{2.480618in}{0.528257in}}{\pgfqpoint{2.480618in}{0.534081in}}%
\pgfpathcurveto{\pgfqpoint{2.480618in}{0.539905in}}{\pgfqpoint{2.478305in}{0.545491in}}{\pgfqpoint{2.474186in}{0.549609in}}%
\pgfpathcurveto{\pgfqpoint{2.470068in}{0.553727in}}{\pgfqpoint{2.464482in}{0.556041in}}{\pgfqpoint{2.458658in}{0.556041in}}%
\pgfpathcurveto{\pgfqpoint{2.452834in}{0.556041in}}{\pgfqpoint{2.447248in}{0.553727in}}{\pgfqpoint{2.443130in}{0.549609in}}%
\pgfpathcurveto{\pgfqpoint{2.439012in}{0.545491in}}{\pgfqpoint{2.436698in}{0.539905in}}{\pgfqpoint{2.436698in}{0.534081in}}%
\pgfpathcurveto{\pgfqpoint{2.436698in}{0.528257in}}{\pgfqpoint{2.439012in}{0.522671in}}{\pgfqpoint{2.443130in}{0.518552in}}%
\pgfpathcurveto{\pgfqpoint{2.447248in}{0.514434in}}{\pgfqpoint{2.452834in}{0.512120in}}{\pgfqpoint{2.458658in}{0.512120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204720in}{0.781230in}}%
\pgfpathcurveto{\pgfqpoint{2.210544in}{0.781230in}}{\pgfqpoint{2.216130in}{0.783543in}}{\pgfqpoint{2.220248in}{0.787662in}}%
\pgfpathcurveto{\pgfqpoint{2.224366in}{0.791780in}}{\pgfqpoint{2.226680in}{0.797366in}}{\pgfqpoint{2.226680in}{0.803190in}}%
\pgfpathcurveto{\pgfqpoint{2.226680in}{0.809014in}}{\pgfqpoint{2.224366in}{0.814600in}}{\pgfqpoint{2.220248in}{0.818718in}}%
\pgfpathcurveto{\pgfqpoint{2.216130in}{0.822836in}}{\pgfqpoint{2.210544in}{0.825150in}}{\pgfqpoint{2.204720in}{0.825150in}}%
\pgfpathcurveto{\pgfqpoint{2.198896in}{0.825150in}}{\pgfqpoint{2.193310in}{0.822836in}}{\pgfqpoint{2.189192in}{0.818718in}}%
\pgfpathcurveto{\pgfqpoint{2.185074in}{0.814600in}}{\pgfqpoint{2.182760in}{0.809014in}}{\pgfqpoint{2.182760in}{0.803190in}}%
\pgfpathcurveto{\pgfqpoint{2.182760in}{0.797366in}}{\pgfqpoint{2.185074in}{0.791780in}}{\pgfqpoint{2.189192in}{0.787662in}}%
\pgfpathcurveto{\pgfqpoint{2.193310in}{0.783543in}}{\pgfqpoint{2.198896in}{0.781230in}}{\pgfqpoint{2.204720in}{0.781230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882246in}{0.224098in}}%
\pgfpathcurveto{\pgfqpoint{0.888070in}{0.224098in}}{\pgfqpoint{0.893656in}{0.226412in}}{\pgfqpoint{0.897774in}{0.230530in}}%
\pgfpathcurveto{\pgfqpoint{0.901892in}{0.234648in}}{\pgfqpoint{0.904206in}{0.240234in}}{\pgfqpoint{0.904206in}{0.246058in}}%
\pgfpathcurveto{\pgfqpoint{0.904206in}{0.251882in}}{\pgfqpoint{0.901892in}{0.257468in}}{\pgfqpoint{0.897774in}{0.261587in}}%
\pgfpathcurveto{\pgfqpoint{0.893656in}{0.265705in}}{\pgfqpoint{0.888070in}{0.268019in}}{\pgfqpoint{0.882246in}{0.268019in}}%
\pgfpathcurveto{\pgfqpoint{0.876422in}{0.268019in}}{\pgfqpoint{0.870836in}{0.265705in}}{\pgfqpoint{0.866718in}{0.261587in}}%
\pgfpathcurveto{\pgfqpoint{0.862599in}{0.257468in}}{\pgfqpoint{0.860286in}{0.251882in}}{\pgfqpoint{0.860286in}{0.246058in}}%
\pgfpathcurveto{\pgfqpoint{0.860286in}{0.240234in}}{\pgfqpoint{0.862599in}{0.234648in}}{\pgfqpoint{0.866718in}{0.230530in}}%
\pgfpathcurveto{\pgfqpoint{0.870836in}{0.226412in}}{\pgfqpoint{0.876422in}{0.224098in}}{\pgfqpoint{0.882246in}{0.224098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236554in}{0.229004in}}%
\pgfpathcurveto{\pgfqpoint{1.242378in}{0.229004in}}{\pgfqpoint{1.247964in}{0.231318in}}{\pgfqpoint{1.252082in}{0.235436in}}%
\pgfpathcurveto{\pgfqpoint{1.256200in}{0.239554in}}{\pgfqpoint{1.258514in}{0.245140in}}{\pgfqpoint{1.258514in}{0.250964in}}%
\pgfpathcurveto{\pgfqpoint{1.258514in}{0.256788in}}{\pgfqpoint{1.256200in}{0.262374in}}{\pgfqpoint{1.252082in}{0.266493in}}%
\pgfpathcurveto{\pgfqpoint{1.247964in}{0.270611in}}{\pgfqpoint{1.242378in}{0.272925in}}{\pgfqpoint{1.236554in}{0.272925in}}%
\pgfpathcurveto{\pgfqpoint{1.230730in}{0.272925in}}{\pgfqpoint{1.225144in}{0.270611in}}{\pgfqpoint{1.221026in}{0.266493in}}%
\pgfpathcurveto{\pgfqpoint{1.216907in}{0.262374in}}{\pgfqpoint{1.214594in}{0.256788in}}{\pgfqpoint{1.214594in}{0.250964in}}%
\pgfpathcurveto{\pgfqpoint{1.214594in}{0.245140in}}{\pgfqpoint{1.216907in}{0.239554in}}{\pgfqpoint{1.221026in}{0.235436in}}%
\pgfpathcurveto{\pgfqpoint{1.225144in}{0.231318in}}{\pgfqpoint{1.230730in}{0.229004in}}{\pgfqpoint{1.236554in}{0.229004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624656in}{0.230756in}}%
\pgfpathcurveto{\pgfqpoint{1.630480in}{0.230756in}}{\pgfqpoint{1.636066in}{0.233070in}}{\pgfqpoint{1.640184in}{0.237188in}}%
\pgfpathcurveto{\pgfqpoint{1.644302in}{0.241306in}}{\pgfqpoint{1.646616in}{0.246892in}}{\pgfqpoint{1.646616in}{0.252716in}}%
\pgfpathcurveto{\pgfqpoint{1.646616in}{0.258540in}}{\pgfqpoint{1.644302in}{0.264126in}}{\pgfqpoint{1.640184in}{0.268244in}}%
\pgfpathcurveto{\pgfqpoint{1.636066in}{0.272362in}}{\pgfqpoint{1.630480in}{0.274676in}}{\pgfqpoint{1.624656in}{0.274676in}}%
\pgfpathcurveto{\pgfqpoint{1.618832in}{0.274676in}}{\pgfqpoint{1.613246in}{0.272362in}}{\pgfqpoint{1.609128in}{0.268244in}}%
\pgfpathcurveto{\pgfqpoint{1.605009in}{0.264126in}}{\pgfqpoint{1.602696in}{0.258540in}}{\pgfqpoint{1.602696in}{0.252716in}}%
\pgfpathcurveto{\pgfqpoint{1.602696in}{0.246892in}}{\pgfqpoint{1.605009in}{0.241306in}}{\pgfqpoint{1.609128in}{0.237188in}}%
\pgfpathcurveto{\pgfqpoint{1.613246in}{0.233070in}}{\pgfqpoint{1.618832in}{0.230756in}}{\pgfqpoint{1.624656in}{0.230756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087526in}{0.252680in}}%
\pgfpathcurveto{\pgfqpoint{2.093350in}{0.252680in}}{\pgfqpoint{2.098936in}{0.254994in}}{\pgfqpoint{2.103055in}{0.259112in}}%
\pgfpathcurveto{\pgfqpoint{2.107173in}{0.263230in}}{\pgfqpoint{2.109487in}{0.268816in}}{\pgfqpoint{2.109487in}{0.274640in}}%
\pgfpathcurveto{\pgfqpoint{2.109487in}{0.280464in}}{\pgfqpoint{2.107173in}{0.286050in}}{\pgfqpoint{2.103055in}{0.290169in}}%
\pgfpathcurveto{\pgfqpoint{2.098936in}{0.294287in}}{\pgfqpoint{2.093350in}{0.296601in}}{\pgfqpoint{2.087526in}{0.296601in}}%
\pgfpathcurveto{\pgfqpoint{2.081702in}{0.296601in}}{\pgfqpoint{2.076116in}{0.294287in}}{\pgfqpoint{2.071998in}{0.290169in}}%
\pgfpathcurveto{\pgfqpoint{2.067880in}{0.286050in}}{\pgfqpoint{2.065566in}{0.280464in}}{\pgfqpoint{2.065566in}{0.274640in}}%
\pgfpathcurveto{\pgfqpoint{2.065566in}{0.268816in}}{\pgfqpoint{2.067880in}{0.263230in}}{\pgfqpoint{2.071998in}{0.259112in}}%
\pgfpathcurveto{\pgfqpoint{2.076116in}{0.254994in}}{\pgfqpoint{2.081702in}{0.252680in}}{\pgfqpoint{2.087526in}{0.252680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577943in}{0.263910in}}%
\pgfpathcurveto{\pgfqpoint{2.583767in}{0.263910in}}{\pgfqpoint{2.589353in}{0.266224in}}{\pgfqpoint{2.593472in}{0.270342in}}%
\pgfpathcurveto{\pgfqpoint{2.597590in}{0.274460in}}{\pgfqpoint{2.599904in}{0.280046in}}{\pgfqpoint{2.599904in}{0.285870in}}%
\pgfpathcurveto{\pgfqpoint{2.599904in}{0.291694in}}{\pgfqpoint{2.597590in}{0.297280in}}{\pgfqpoint{2.593472in}{0.301398in}}%
\pgfpathcurveto{\pgfqpoint{2.589353in}{0.305517in}}{\pgfqpoint{2.583767in}{0.307831in}}{\pgfqpoint{2.577943in}{0.307831in}}%
\pgfpathcurveto{\pgfqpoint{2.572119in}{0.307831in}}{\pgfqpoint{2.566533in}{0.305517in}}{\pgfqpoint{2.562415in}{0.301398in}}%
\pgfpathcurveto{\pgfqpoint{2.558297in}{0.297280in}}{\pgfqpoint{2.555983in}{0.291694in}}{\pgfqpoint{2.555983in}{0.285870in}}%
\pgfpathcurveto{\pgfqpoint{2.555983in}{0.280046in}}{\pgfqpoint{2.558297in}{0.274460in}}{\pgfqpoint{2.562415in}{0.270342in}}%
\pgfpathcurveto{\pgfqpoint{2.566533in}{0.266224in}}{\pgfqpoint{2.572119in}{0.263910in}}{\pgfqpoint{2.577943in}{0.263910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882597in}{0.226942in}}%
\pgfpathcurveto{\pgfqpoint{0.888421in}{0.226942in}}{\pgfqpoint{0.894007in}{0.229256in}}{\pgfqpoint{0.898126in}{0.233374in}}%
\pgfpathcurveto{\pgfqpoint{0.902244in}{0.237492in}}{\pgfqpoint{0.904558in}{0.243079in}}{\pgfqpoint{0.904558in}{0.248902in}}%
\pgfpathcurveto{\pgfqpoint{0.904558in}{0.254726in}}{\pgfqpoint{0.902244in}{0.260313in}}{\pgfqpoint{0.898126in}{0.264431in}}%
\pgfpathcurveto{\pgfqpoint{0.894007in}{0.268549in}}{\pgfqpoint{0.888421in}{0.270863in}}{\pgfqpoint{0.882597in}{0.270863in}}%
\pgfpathcurveto{\pgfqpoint{0.876773in}{0.270863in}}{\pgfqpoint{0.871187in}{0.268549in}}{\pgfqpoint{0.867069in}{0.264431in}}%
\pgfpathcurveto{\pgfqpoint{0.862951in}{0.260313in}}{\pgfqpoint{0.860637in}{0.254726in}}{\pgfqpoint{0.860637in}{0.248902in}}%
\pgfpathcurveto{\pgfqpoint{0.860637in}{0.243079in}}{\pgfqpoint{0.862951in}{0.237492in}}{\pgfqpoint{0.867069in}{0.233374in}}%
\pgfpathcurveto{\pgfqpoint{0.871187in}{0.229256in}}{\pgfqpoint{0.876773in}{0.226942in}}{\pgfqpoint{0.882597in}{0.226942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240546in}{0.228958in}}%
\pgfpathcurveto{\pgfqpoint{1.246370in}{0.228958in}}{\pgfqpoint{1.251956in}{0.231272in}}{\pgfqpoint{1.256074in}{0.235390in}}%
\pgfpathcurveto{\pgfqpoint{1.260193in}{0.239508in}}{\pgfqpoint{1.262506in}{0.245095in}}{\pgfqpoint{1.262506in}{0.250918in}}%
\pgfpathcurveto{\pgfqpoint{1.262506in}{0.256742in}}{\pgfqpoint{1.260193in}{0.262329in}}{\pgfqpoint{1.256074in}{0.266447in}}%
\pgfpathcurveto{\pgfqpoint{1.251956in}{0.270565in}}{\pgfqpoint{1.246370in}{0.272879in}}{\pgfqpoint{1.240546in}{0.272879in}}%
\pgfpathcurveto{\pgfqpoint{1.234722in}{0.272879in}}{\pgfqpoint{1.229136in}{0.270565in}}{\pgfqpoint{1.225018in}{0.266447in}}%
\pgfpathcurveto{\pgfqpoint{1.220900in}{0.262329in}}{\pgfqpoint{1.218586in}{0.256742in}}{\pgfqpoint{1.218586in}{0.250918in}}%
\pgfpathcurveto{\pgfqpoint{1.218586in}{0.245095in}}{\pgfqpoint{1.220900in}{0.239508in}}{\pgfqpoint{1.225018in}{0.235390in}}%
\pgfpathcurveto{\pgfqpoint{1.229136in}{0.231272in}}{\pgfqpoint{1.234722in}{0.228958in}}{\pgfqpoint{1.240546in}{0.228958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641607in}{0.241973in}}%
\pgfpathcurveto{\pgfqpoint{1.647431in}{0.241973in}}{\pgfqpoint{1.653017in}{0.244287in}}{\pgfqpoint{1.657135in}{0.248405in}}%
\pgfpathcurveto{\pgfqpoint{1.661253in}{0.252523in}}{\pgfqpoint{1.663567in}{0.258109in}}{\pgfqpoint{1.663567in}{0.263933in}}%
\pgfpathcurveto{\pgfqpoint{1.663567in}{0.269757in}}{\pgfqpoint{1.661253in}{0.275343in}}{\pgfqpoint{1.657135in}{0.279461in}}%
\pgfpathcurveto{\pgfqpoint{1.653017in}{0.283580in}}{\pgfqpoint{1.647431in}{0.285893in}}{\pgfqpoint{1.641607in}{0.285893in}}%
\pgfpathcurveto{\pgfqpoint{1.635783in}{0.285893in}}{\pgfqpoint{1.630197in}{0.283580in}}{\pgfqpoint{1.626078in}{0.279461in}}%
\pgfpathcurveto{\pgfqpoint{1.621960in}{0.275343in}}{\pgfqpoint{1.619646in}{0.269757in}}{\pgfqpoint{1.619646in}{0.263933in}}%
\pgfpathcurveto{\pgfqpoint{1.619646in}{0.258109in}}{\pgfqpoint{1.621960in}{0.252523in}}{\pgfqpoint{1.626078in}{0.248405in}}%
\pgfpathcurveto{\pgfqpoint{1.630197in}{0.244287in}}{\pgfqpoint{1.635783in}{0.241973in}}{\pgfqpoint{1.641607in}{0.241973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100850in}{0.255974in}}%
\pgfpathcurveto{\pgfqpoint{2.106674in}{0.255974in}}{\pgfqpoint{2.112260in}{0.258288in}}{\pgfqpoint{2.116378in}{0.262406in}}%
\pgfpathcurveto{\pgfqpoint{2.120496in}{0.266524in}}{\pgfqpoint{2.122810in}{0.272111in}}{\pgfqpoint{2.122810in}{0.277934in}}%
\pgfpathcurveto{\pgfqpoint{2.122810in}{0.283758in}}{\pgfqpoint{2.120496in}{0.289345in}}{\pgfqpoint{2.116378in}{0.293463in}}%
\pgfpathcurveto{\pgfqpoint{2.112260in}{0.297581in}}{\pgfqpoint{2.106674in}{0.299895in}}{\pgfqpoint{2.100850in}{0.299895in}}%
\pgfpathcurveto{\pgfqpoint{2.095026in}{0.299895in}}{\pgfqpoint{2.089440in}{0.297581in}}{\pgfqpoint{2.085322in}{0.293463in}}%
\pgfpathcurveto{\pgfqpoint{2.081204in}{0.289345in}}{\pgfqpoint{2.078890in}{0.283758in}}{\pgfqpoint{2.078890in}{0.277934in}}%
\pgfpathcurveto{\pgfqpoint{2.078890in}{0.272111in}}{\pgfqpoint{2.081204in}{0.266524in}}{\pgfqpoint{2.085322in}{0.262406in}}%
\pgfpathcurveto{\pgfqpoint{2.089440in}{0.258288in}}{\pgfqpoint{2.095026in}{0.255974in}}{\pgfqpoint{2.100850in}{0.255974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608858in}{0.286753in}}%
\pgfpathcurveto{\pgfqpoint{2.614682in}{0.286753in}}{\pgfqpoint{2.620269in}{0.289067in}}{\pgfqpoint{2.624387in}{0.293185in}}%
\pgfpathcurveto{\pgfqpoint{2.628505in}{0.297303in}}{\pgfqpoint{2.630819in}{0.302889in}}{\pgfqpoint{2.630819in}{0.308713in}}%
\pgfpathcurveto{\pgfqpoint{2.630819in}{0.314537in}}{\pgfqpoint{2.628505in}{0.320123in}}{\pgfqpoint{2.624387in}{0.324242in}}%
\pgfpathcurveto{\pgfqpoint{2.620269in}{0.328360in}}{\pgfqpoint{2.614682in}{0.330674in}}{\pgfqpoint{2.608858in}{0.330674in}}%
\pgfpathcurveto{\pgfqpoint{2.603035in}{0.330674in}}{\pgfqpoint{2.597448in}{0.328360in}}{\pgfqpoint{2.593330in}{0.324242in}}%
\pgfpathcurveto{\pgfqpoint{2.589212in}{0.320123in}}{\pgfqpoint{2.586898in}{0.314537in}}{\pgfqpoint{2.586898in}{0.308713in}}%
\pgfpathcurveto{\pgfqpoint{2.586898in}{0.302889in}}{\pgfqpoint{2.589212in}{0.297303in}}{\pgfqpoint{2.593330in}{0.293185in}}%
\pgfpathcurveto{\pgfqpoint{2.597448in}{0.289067in}}{\pgfqpoint{2.603035in}{0.286753in}}{\pgfqpoint{2.608858in}{0.286753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881624in}{0.351401in}}%
\pgfpathcurveto{\pgfqpoint{0.887448in}{0.351401in}}{\pgfqpoint{0.893034in}{0.353715in}}{\pgfqpoint{0.897152in}{0.357833in}}%
\pgfpathcurveto{\pgfqpoint{0.901270in}{0.361951in}}{\pgfqpoint{0.903584in}{0.367537in}}{\pgfqpoint{0.903584in}{0.373361in}}%
\pgfpathcurveto{\pgfqpoint{0.903584in}{0.379185in}}{\pgfqpoint{0.901270in}{0.384771in}}{\pgfqpoint{0.897152in}{0.388890in}}%
\pgfpathcurveto{\pgfqpoint{0.893034in}{0.393008in}}{\pgfqpoint{0.887448in}{0.395322in}}{\pgfqpoint{0.881624in}{0.395322in}}%
\pgfpathcurveto{\pgfqpoint{0.875800in}{0.395322in}}{\pgfqpoint{0.870214in}{0.393008in}}{\pgfqpoint{0.866096in}{0.388890in}}%
\pgfpathcurveto{\pgfqpoint{0.861978in}{0.384771in}}{\pgfqpoint{0.859664in}{0.379185in}}{\pgfqpoint{0.859664in}{0.373361in}}%
\pgfpathcurveto{\pgfqpoint{0.859664in}{0.367537in}}{\pgfqpoint{0.861978in}{0.361951in}}{\pgfqpoint{0.866096in}{0.357833in}}%
\pgfpathcurveto{\pgfqpoint{0.870214in}{0.353715in}}{\pgfqpoint{0.875800in}{0.351401in}}{\pgfqpoint{0.881624in}{0.351401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252554in}{0.302104in}}%
\pgfpathcurveto{\pgfqpoint{1.258377in}{0.302104in}}{\pgfqpoint{1.263964in}{0.304418in}}{\pgfqpoint{1.268082in}{0.308536in}}%
\pgfpathcurveto{\pgfqpoint{1.272200in}{0.312654in}}{\pgfqpoint{1.274514in}{0.318240in}}{\pgfqpoint{1.274514in}{0.324064in}}%
\pgfpathcurveto{\pgfqpoint{1.274514in}{0.329888in}}{\pgfqpoint{1.272200in}{0.335474in}}{\pgfqpoint{1.268082in}{0.339592in}}%
\pgfpathcurveto{\pgfqpoint{1.263964in}{0.343711in}}{\pgfqpoint{1.258377in}{0.346024in}}{\pgfqpoint{1.252554in}{0.346024in}}%
\pgfpathcurveto{\pgfqpoint{1.246730in}{0.346024in}}{\pgfqpoint{1.241143in}{0.343711in}}{\pgfqpoint{1.237025in}{0.339592in}}%
\pgfpathcurveto{\pgfqpoint{1.232907in}{0.335474in}}{\pgfqpoint{1.230593in}{0.329888in}}{\pgfqpoint{1.230593in}{0.324064in}}%
\pgfpathcurveto{\pgfqpoint{1.230593in}{0.318240in}}{\pgfqpoint{1.232907in}{0.312654in}}{\pgfqpoint{1.237025in}{0.308536in}}%
\pgfpathcurveto{\pgfqpoint{1.241143in}{0.304418in}}{\pgfqpoint{1.246730in}{0.302104in}}{\pgfqpoint{1.252554in}{0.302104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666425in}{0.267316in}}%
\pgfpathcurveto{\pgfqpoint{1.672249in}{0.267316in}}{\pgfqpoint{1.677835in}{0.269630in}}{\pgfqpoint{1.681954in}{0.273748in}}%
\pgfpathcurveto{\pgfqpoint{1.686072in}{0.277866in}}{\pgfqpoint{1.688386in}{0.283452in}}{\pgfqpoint{1.688386in}{0.289276in}}%
\pgfpathcurveto{\pgfqpoint{1.688386in}{0.295100in}}{\pgfqpoint{1.686072in}{0.300686in}}{\pgfqpoint{1.681954in}{0.304804in}}%
\pgfpathcurveto{\pgfqpoint{1.677835in}{0.308922in}}{\pgfqpoint{1.672249in}{0.311236in}}{\pgfqpoint{1.666425in}{0.311236in}}%
\pgfpathcurveto{\pgfqpoint{1.660601in}{0.311236in}}{\pgfqpoint{1.655015in}{0.308922in}}{\pgfqpoint{1.650897in}{0.304804in}}%
\pgfpathcurveto{\pgfqpoint{1.646779in}{0.300686in}}{\pgfqpoint{1.644465in}{0.295100in}}{\pgfqpoint{1.644465in}{0.289276in}}%
\pgfpathcurveto{\pgfqpoint{1.644465in}{0.283452in}}{\pgfqpoint{1.646779in}{0.277866in}}{\pgfqpoint{1.650897in}{0.273748in}}%
\pgfpathcurveto{\pgfqpoint{1.655015in}{0.269630in}}{\pgfqpoint{1.660601in}{0.267316in}}{\pgfqpoint{1.666425in}{0.267316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162951in}{0.247009in}}%
\pgfpathcurveto{\pgfqpoint{2.168775in}{0.247009in}}{\pgfqpoint{2.174361in}{0.249323in}}{\pgfqpoint{2.178479in}{0.253441in}}%
\pgfpathcurveto{\pgfqpoint{2.182597in}{0.257559in}}{\pgfqpoint{2.184911in}{0.263145in}}{\pgfqpoint{2.184911in}{0.268969in}}%
\pgfpathcurveto{\pgfqpoint{2.184911in}{0.274793in}}{\pgfqpoint{2.182597in}{0.280379in}}{\pgfqpoint{2.178479in}{0.284497in}}%
\pgfpathcurveto{\pgfqpoint{2.174361in}{0.288615in}}{\pgfqpoint{2.168775in}{0.290929in}}{\pgfqpoint{2.162951in}{0.290929in}}%
\pgfpathcurveto{\pgfqpoint{2.157127in}{0.290929in}}{\pgfqpoint{2.151541in}{0.288615in}}{\pgfqpoint{2.147423in}{0.284497in}}%
\pgfpathcurveto{\pgfqpoint{2.143305in}{0.280379in}}{\pgfqpoint{2.140991in}{0.274793in}}{\pgfqpoint{2.140991in}{0.268969in}}%
\pgfpathcurveto{\pgfqpoint{2.140991in}{0.263145in}}{\pgfqpoint{2.143305in}{0.257559in}}{\pgfqpoint{2.147423in}{0.253441in}}%
\pgfpathcurveto{\pgfqpoint{2.151541in}{0.249323in}}{\pgfqpoint{2.157127in}{0.247009in}}{\pgfqpoint{2.162951in}{0.247009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701635in}{0.309290in}}%
\pgfpathcurveto{\pgfqpoint{2.707459in}{0.309290in}}{\pgfqpoint{2.713045in}{0.311604in}}{\pgfqpoint{2.717163in}{0.315722in}}%
\pgfpathcurveto{\pgfqpoint{2.721281in}{0.319840in}}{\pgfqpoint{2.723595in}{0.325426in}}{\pgfqpoint{2.723595in}{0.331250in}}%
\pgfpathcurveto{\pgfqpoint{2.723595in}{0.337074in}}{\pgfqpoint{2.721281in}{0.342661in}}{\pgfqpoint{2.717163in}{0.346779in}}%
\pgfpathcurveto{\pgfqpoint{2.713045in}{0.350897in}}{\pgfqpoint{2.707459in}{0.353211in}}{\pgfqpoint{2.701635in}{0.353211in}}%
\pgfpathcurveto{\pgfqpoint{2.695811in}{0.353211in}}{\pgfqpoint{2.690225in}{0.350897in}}{\pgfqpoint{2.686107in}{0.346779in}}%
\pgfpathcurveto{\pgfqpoint{2.681989in}{0.342661in}}{\pgfqpoint{2.679675in}{0.337074in}}{\pgfqpoint{2.679675in}{0.331250in}}%
\pgfpathcurveto{\pgfqpoint{2.679675in}{0.325426in}}{\pgfqpoint{2.681989in}{0.319840in}}{\pgfqpoint{2.686107in}{0.315722in}}%
\pgfpathcurveto{\pgfqpoint{2.690225in}{0.311604in}}{\pgfqpoint{2.695811in}{0.309290in}}{\pgfqpoint{2.701635in}{0.309290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882375in}{0.228168in}}%
\pgfpathcurveto{\pgfqpoint{0.888199in}{0.228168in}}{\pgfqpoint{0.893785in}{0.230482in}}{\pgfqpoint{0.897904in}{0.234600in}}%
\pgfpathcurveto{\pgfqpoint{0.902022in}{0.238718in}}{\pgfqpoint{0.904336in}{0.244304in}}{\pgfqpoint{0.904336in}{0.250128in}}%
\pgfpathcurveto{\pgfqpoint{0.904336in}{0.255952in}}{\pgfqpoint{0.902022in}{0.261538in}}{\pgfqpoint{0.897904in}{0.265657in}}%
\pgfpathcurveto{\pgfqpoint{0.893785in}{0.269775in}}{\pgfqpoint{0.888199in}{0.272089in}}{\pgfqpoint{0.882375in}{0.272089in}}%
\pgfpathcurveto{\pgfqpoint{0.876551in}{0.272089in}}{\pgfqpoint{0.870965in}{0.269775in}}{\pgfqpoint{0.866847in}{0.265657in}}%
\pgfpathcurveto{\pgfqpoint{0.862729in}{0.261538in}}{\pgfqpoint{0.860415in}{0.255952in}}{\pgfqpoint{0.860415in}{0.250128in}}%
\pgfpathcurveto{\pgfqpoint{0.860415in}{0.244304in}}{\pgfqpoint{0.862729in}{0.238718in}}{\pgfqpoint{0.866847in}{0.234600in}}%
\pgfpathcurveto{\pgfqpoint{0.870965in}{0.230482in}}{\pgfqpoint{0.876551in}{0.228168in}}{\pgfqpoint{0.882375in}{0.228168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271767in}{0.224263in}}%
\pgfpathcurveto{\pgfqpoint{1.277591in}{0.224263in}}{\pgfqpoint{1.283177in}{0.226577in}}{\pgfqpoint{1.287295in}{0.230695in}}%
\pgfpathcurveto{\pgfqpoint{1.291413in}{0.234814in}}{\pgfqpoint{1.293727in}{0.240400in}}{\pgfqpoint{1.293727in}{0.246224in}}%
\pgfpathcurveto{\pgfqpoint{1.293727in}{0.252048in}}{\pgfqpoint{1.291413in}{0.257634in}}{\pgfqpoint{1.287295in}{0.261752in}}%
\pgfpathcurveto{\pgfqpoint{1.283177in}{0.265870in}}{\pgfqpoint{1.277591in}{0.268184in}}{\pgfqpoint{1.271767in}{0.268184in}}%
\pgfpathcurveto{\pgfqpoint{1.265943in}{0.268184in}}{\pgfqpoint{1.260357in}{0.265870in}}{\pgfqpoint{1.256238in}{0.261752in}}%
\pgfpathcurveto{\pgfqpoint{1.252120in}{0.257634in}}{\pgfqpoint{1.249806in}{0.252048in}}{\pgfqpoint{1.249806in}{0.246224in}}%
\pgfpathcurveto{\pgfqpoint{1.249806in}{0.240400in}}{\pgfqpoint{1.252120in}{0.234814in}}{\pgfqpoint{1.256238in}{0.230695in}}%
\pgfpathcurveto{\pgfqpoint{1.260357in}{0.226577in}}{\pgfqpoint{1.265943in}{0.224263in}}{\pgfqpoint{1.271767in}{0.224263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702513in}{0.233538in}}%
\pgfpathcurveto{\pgfqpoint{1.708337in}{0.233538in}}{\pgfqpoint{1.713923in}{0.235852in}}{\pgfqpoint{1.718041in}{0.239970in}}%
\pgfpathcurveto{\pgfqpoint{1.722159in}{0.244088in}}{\pgfqpoint{1.724473in}{0.249674in}}{\pgfqpoint{1.724473in}{0.255498in}}%
\pgfpathcurveto{\pgfqpoint{1.724473in}{0.261322in}}{\pgfqpoint{1.722159in}{0.266908in}}{\pgfqpoint{1.718041in}{0.271026in}}%
\pgfpathcurveto{\pgfqpoint{1.713923in}{0.275145in}}{\pgfqpoint{1.708337in}{0.277458in}}{\pgfqpoint{1.702513in}{0.277458in}}%
\pgfpathcurveto{\pgfqpoint{1.696689in}{0.277458in}}{\pgfqpoint{1.691103in}{0.275145in}}{\pgfqpoint{1.686985in}{0.271026in}}%
\pgfpathcurveto{\pgfqpoint{1.682866in}{0.266908in}}{\pgfqpoint{1.680553in}{0.261322in}}{\pgfqpoint{1.680553in}{0.255498in}}%
\pgfpathcurveto{\pgfqpoint{1.680553in}{0.249674in}}{\pgfqpoint{1.682866in}{0.244088in}}{\pgfqpoint{1.686985in}{0.239970in}}%
\pgfpathcurveto{\pgfqpoint{1.691103in}{0.235852in}}{\pgfqpoint{1.696689in}{0.233538in}}{\pgfqpoint{1.702513in}{0.233538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213222in}{0.243588in}}%
\pgfpathcurveto{\pgfqpoint{2.219046in}{0.243588in}}{\pgfqpoint{2.224632in}{0.245902in}}{\pgfqpoint{2.228750in}{0.250020in}}%
\pgfpathcurveto{\pgfqpoint{2.232868in}{0.254138in}}{\pgfqpoint{2.235182in}{0.259724in}}{\pgfqpoint{2.235182in}{0.265548in}}%
\pgfpathcurveto{\pgfqpoint{2.235182in}{0.271372in}}{\pgfqpoint{2.232868in}{0.276958in}}{\pgfqpoint{2.228750in}{0.281077in}}%
\pgfpathcurveto{\pgfqpoint{2.224632in}{0.285195in}}{\pgfqpoint{2.219046in}{0.287509in}}{\pgfqpoint{2.213222in}{0.287509in}}%
\pgfpathcurveto{\pgfqpoint{2.207398in}{0.287509in}}{\pgfqpoint{2.201811in}{0.285195in}}{\pgfqpoint{2.197693in}{0.281077in}}%
\pgfpathcurveto{\pgfqpoint{2.193575in}{0.276958in}}{\pgfqpoint{2.191261in}{0.271372in}}{\pgfqpoint{2.191261in}{0.265548in}}%
\pgfpathcurveto{\pgfqpoint{2.191261in}{0.259724in}}{\pgfqpoint{2.193575in}{0.254138in}}{\pgfqpoint{2.197693in}{0.250020in}}%
\pgfpathcurveto{\pgfqpoint{2.201811in}{0.245902in}}{\pgfqpoint{2.207398in}{0.243588in}}{\pgfqpoint{2.213222in}{0.243588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762778in}{0.259172in}}%
\pgfpathcurveto{\pgfqpoint{2.768602in}{0.259172in}}{\pgfqpoint{2.774188in}{0.261486in}}{\pgfqpoint{2.778307in}{0.265604in}}%
\pgfpathcurveto{\pgfqpoint{2.782425in}{0.269722in}}{\pgfqpoint{2.784739in}{0.275309in}}{\pgfqpoint{2.784739in}{0.281133in}}%
\pgfpathcurveto{\pgfqpoint{2.784739in}{0.286956in}}{\pgfqpoint{2.782425in}{0.292543in}}{\pgfqpoint{2.778307in}{0.296661in}}%
\pgfpathcurveto{\pgfqpoint{2.774188in}{0.300779in}}{\pgfqpoint{2.768602in}{0.303093in}}{\pgfqpoint{2.762778in}{0.303093in}}%
\pgfpathcurveto{\pgfqpoint{2.756954in}{0.303093in}}{\pgfqpoint{2.751368in}{0.300779in}}{\pgfqpoint{2.747250in}{0.296661in}}%
\pgfpathcurveto{\pgfqpoint{2.743132in}{0.292543in}}{\pgfqpoint{2.740818in}{0.286956in}}{\pgfqpoint{2.740818in}{0.281133in}}%
\pgfpathcurveto{\pgfqpoint{2.740818in}{0.275309in}}{\pgfqpoint{2.743132in}{0.269722in}}{\pgfqpoint{2.747250in}{0.265604in}}%
\pgfpathcurveto{\pgfqpoint{2.751368in}{0.261486in}}{\pgfqpoint{2.756954in}{0.259172in}}{\pgfqpoint{2.762778in}{0.259172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882925in}{0.233612in}}%
\pgfpathcurveto{\pgfqpoint{0.888749in}{0.233612in}}{\pgfqpoint{0.894335in}{0.235925in}}{\pgfqpoint{0.898453in}{0.240044in}}%
\pgfpathcurveto{\pgfqpoint{0.902571in}{0.244162in}}{\pgfqpoint{0.904885in}{0.249748in}}{\pgfqpoint{0.904885in}{0.255572in}}%
\pgfpathcurveto{\pgfqpoint{0.904885in}{0.261396in}}{\pgfqpoint{0.902571in}{0.266982in}}{\pgfqpoint{0.898453in}{0.271100in}}%
\pgfpathcurveto{\pgfqpoint{0.894335in}{0.275218in}}{\pgfqpoint{0.888749in}{0.277532in}}{\pgfqpoint{0.882925in}{0.277532in}}%
\pgfpathcurveto{\pgfqpoint{0.877101in}{0.277532in}}{\pgfqpoint{0.871515in}{0.275218in}}{\pgfqpoint{0.867396in}{0.271100in}}%
\pgfpathcurveto{\pgfqpoint{0.863278in}{0.266982in}}{\pgfqpoint{0.860964in}{0.261396in}}{\pgfqpoint{0.860964in}{0.255572in}}%
\pgfpathcurveto{\pgfqpoint{0.860964in}{0.249748in}}{\pgfqpoint{0.863278in}{0.244162in}}{\pgfqpoint{0.867396in}{0.240044in}}%
\pgfpathcurveto{\pgfqpoint{0.871515in}{0.235925in}}{\pgfqpoint{0.877101in}{0.233612in}}{\pgfqpoint{0.882925in}{0.233612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255007in}{0.243987in}}%
\pgfpathcurveto{\pgfqpoint{1.260831in}{0.243987in}}{\pgfqpoint{1.266418in}{0.246300in}}{\pgfqpoint{1.270536in}{0.250419in}}%
\pgfpathcurveto{\pgfqpoint{1.274654in}{0.254537in}}{\pgfqpoint{1.276968in}{0.260123in}}{\pgfqpoint{1.276968in}{0.265947in}}%
\pgfpathcurveto{\pgfqpoint{1.276968in}{0.271771in}}{\pgfqpoint{1.274654in}{0.277357in}}{\pgfqpoint{1.270536in}{0.281475in}}%
\pgfpathcurveto{\pgfqpoint{1.266418in}{0.285593in}}{\pgfqpoint{1.260831in}{0.287907in}}{\pgfqpoint{1.255007in}{0.287907in}}%
\pgfpathcurveto{\pgfqpoint{1.249184in}{0.287907in}}{\pgfqpoint{1.243597in}{0.285593in}}{\pgfqpoint{1.239479in}{0.281475in}}%
\pgfpathcurveto{\pgfqpoint{1.235361in}{0.277357in}}{\pgfqpoint{1.233047in}{0.271771in}}{\pgfqpoint{1.233047in}{0.265947in}}%
\pgfpathcurveto{\pgfqpoint{1.233047in}{0.260123in}}{\pgfqpoint{1.235361in}{0.254537in}}{\pgfqpoint{1.239479in}{0.250419in}}%
\pgfpathcurveto{\pgfqpoint{1.243597in}{0.246300in}}{\pgfqpoint{1.249184in}{0.243987in}}{\pgfqpoint{1.255007in}{0.243987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677105in}{0.334450in}}%
\pgfpathcurveto{\pgfqpoint{1.682929in}{0.334450in}}{\pgfqpoint{1.688515in}{0.336764in}}{\pgfqpoint{1.692633in}{0.340882in}}%
\pgfpathcurveto{\pgfqpoint{1.696752in}{0.345000in}}{\pgfqpoint{1.699065in}{0.350586in}}{\pgfqpoint{1.699065in}{0.356410in}}%
\pgfpathcurveto{\pgfqpoint{1.699065in}{0.362234in}}{\pgfqpoint{1.696752in}{0.367820in}}{\pgfqpoint{1.692633in}{0.371938in}}%
\pgfpathcurveto{\pgfqpoint{1.688515in}{0.376056in}}{\pgfqpoint{1.682929in}{0.378370in}}{\pgfqpoint{1.677105in}{0.378370in}}%
\pgfpathcurveto{\pgfqpoint{1.671281in}{0.378370in}}{\pgfqpoint{1.665695in}{0.376056in}}{\pgfqpoint{1.661577in}{0.371938in}}%
\pgfpathcurveto{\pgfqpoint{1.657459in}{0.367820in}}{\pgfqpoint{1.655145in}{0.362234in}}{\pgfqpoint{1.655145in}{0.356410in}}%
\pgfpathcurveto{\pgfqpoint{1.655145in}{0.350586in}}{\pgfqpoint{1.657459in}{0.345000in}}{\pgfqpoint{1.661577in}{0.340882in}}%
\pgfpathcurveto{\pgfqpoint{1.665695in}{0.336764in}}{\pgfqpoint{1.671281in}{0.334450in}}{\pgfqpoint{1.677105in}{0.334450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159207in}{0.342501in}}%
\pgfpathcurveto{\pgfqpoint{2.165031in}{0.342501in}}{\pgfqpoint{2.170617in}{0.344815in}}{\pgfqpoint{2.174735in}{0.348933in}}%
\pgfpathcurveto{\pgfqpoint{2.178853in}{0.353051in}}{\pgfqpoint{2.181167in}{0.358637in}}{\pgfqpoint{2.181167in}{0.364461in}}%
\pgfpathcurveto{\pgfqpoint{2.181167in}{0.370285in}}{\pgfqpoint{2.178853in}{0.375871in}}{\pgfqpoint{2.174735in}{0.379989in}}%
\pgfpathcurveto{\pgfqpoint{2.170617in}{0.384108in}}{\pgfqpoint{2.165031in}{0.386421in}}{\pgfqpoint{2.159207in}{0.386421in}}%
\pgfpathcurveto{\pgfqpoint{2.153383in}{0.386421in}}{\pgfqpoint{2.147797in}{0.384108in}}{\pgfqpoint{2.143679in}{0.379989in}}%
\pgfpathcurveto{\pgfqpoint{2.139560in}{0.375871in}}{\pgfqpoint{2.137247in}{0.370285in}}{\pgfqpoint{2.137247in}{0.364461in}}%
\pgfpathcurveto{\pgfqpoint{2.137247in}{0.358637in}}{\pgfqpoint{2.139560in}{0.353051in}}{\pgfqpoint{2.143679in}{0.348933in}}%
\pgfpathcurveto{\pgfqpoint{2.147797in}{0.344815in}}{\pgfqpoint{2.153383in}{0.342501in}}{\pgfqpoint{2.159207in}{0.342501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655370in}{0.427925in}}%
\pgfpathcurveto{\pgfqpoint{2.661194in}{0.427925in}}{\pgfqpoint{2.666780in}{0.430239in}}{\pgfqpoint{2.670898in}{0.434357in}}%
\pgfpathcurveto{\pgfqpoint{2.675016in}{0.438476in}}{\pgfqpoint{2.677330in}{0.444062in}}{\pgfqpoint{2.677330in}{0.449886in}}%
\pgfpathcurveto{\pgfqpoint{2.677330in}{0.455710in}}{\pgfqpoint{2.675016in}{0.461296in}}{\pgfqpoint{2.670898in}{0.465414in}}%
\pgfpathcurveto{\pgfqpoint{2.666780in}{0.469532in}}{\pgfqpoint{2.661194in}{0.471846in}}{\pgfqpoint{2.655370in}{0.471846in}}%
\pgfpathcurveto{\pgfqpoint{2.649546in}{0.471846in}}{\pgfqpoint{2.643960in}{0.469532in}}{\pgfqpoint{2.639842in}{0.465414in}}%
\pgfpathcurveto{\pgfqpoint{2.635724in}{0.461296in}}{\pgfqpoint{2.633410in}{0.455710in}}{\pgfqpoint{2.633410in}{0.449886in}}%
\pgfpathcurveto{\pgfqpoint{2.633410in}{0.444062in}}{\pgfqpoint{2.635724in}{0.438476in}}{\pgfqpoint{2.639842in}{0.434357in}}%
\pgfpathcurveto{\pgfqpoint{2.643960in}{0.430239in}}{\pgfqpoint{2.649546in}{0.427925in}}{\pgfqpoint{2.655370in}{0.427925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882429in}{0.237663in}}%
\pgfpathcurveto{\pgfqpoint{0.888252in}{0.237663in}}{\pgfqpoint{0.893839in}{0.239976in}}{\pgfqpoint{0.897957in}{0.244095in}}%
\pgfpathcurveto{\pgfqpoint{0.902075in}{0.248213in}}{\pgfqpoint{0.904389in}{0.253799in}}{\pgfqpoint{0.904389in}{0.259623in}}%
\pgfpathcurveto{\pgfqpoint{0.904389in}{0.265447in}}{\pgfqpoint{0.902075in}{0.271033in}}{\pgfqpoint{0.897957in}{0.275151in}}%
\pgfpathcurveto{\pgfqpoint{0.893839in}{0.279269in}}{\pgfqpoint{0.888252in}{0.281583in}}{\pgfqpoint{0.882429in}{0.281583in}}%
\pgfpathcurveto{\pgfqpoint{0.876605in}{0.281583in}}{\pgfqpoint{0.871018in}{0.279269in}}{\pgfqpoint{0.866900in}{0.275151in}}%
\pgfpathcurveto{\pgfqpoint{0.862782in}{0.271033in}}{\pgfqpoint{0.860468in}{0.265447in}}{\pgfqpoint{0.860468in}{0.259623in}}%
\pgfpathcurveto{\pgfqpoint{0.860468in}{0.253799in}}{\pgfqpoint{0.862782in}{0.248213in}}{\pgfqpoint{0.866900in}{0.244095in}}%
\pgfpathcurveto{\pgfqpoint{0.871018in}{0.239976in}}{\pgfqpoint{0.876605in}{0.237663in}}{\pgfqpoint{0.882429in}{0.237663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198474in}{0.231199in}}%
\pgfpathcurveto{\pgfqpoint{1.204298in}{0.231199in}}{\pgfqpoint{1.209884in}{0.233513in}}{\pgfqpoint{1.214002in}{0.237631in}}%
\pgfpathcurveto{\pgfqpoint{1.218120in}{0.241749in}}{\pgfqpoint{1.220434in}{0.247335in}}{\pgfqpoint{1.220434in}{0.253159in}}%
\pgfpathcurveto{\pgfqpoint{1.220434in}{0.258983in}}{\pgfqpoint{1.218120in}{0.264569in}}{\pgfqpoint{1.214002in}{0.268688in}}%
\pgfpathcurveto{\pgfqpoint{1.209884in}{0.272806in}}{\pgfqpoint{1.204298in}{0.275120in}}{\pgfqpoint{1.198474in}{0.275120in}}%
\pgfpathcurveto{\pgfqpoint{1.192650in}{0.275120in}}{\pgfqpoint{1.187064in}{0.272806in}}{\pgfqpoint{1.182946in}{0.268688in}}%
\pgfpathcurveto{\pgfqpoint{1.178827in}{0.264569in}}{\pgfqpoint{1.176514in}{0.258983in}}{\pgfqpoint{1.176514in}{0.253159in}}%
\pgfpathcurveto{\pgfqpoint{1.176514in}{0.247335in}}{\pgfqpoint{1.178827in}{0.241749in}}{\pgfqpoint{1.182946in}{0.237631in}}%
\pgfpathcurveto{\pgfqpoint{1.187064in}{0.233513in}}{\pgfqpoint{1.192650in}{0.231199in}}{\pgfqpoint{1.198474in}{0.231199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542837in}{0.237994in}}%
\pgfpathcurveto{\pgfqpoint{1.548661in}{0.237994in}}{\pgfqpoint{1.554247in}{0.240308in}}{\pgfqpoint{1.558365in}{0.244426in}}%
\pgfpathcurveto{\pgfqpoint{1.562483in}{0.248544in}}{\pgfqpoint{1.564797in}{0.254131in}}{\pgfqpoint{1.564797in}{0.259955in}}%
\pgfpathcurveto{\pgfqpoint{1.564797in}{0.265779in}}{\pgfqpoint{1.562483in}{0.271365in}}{\pgfqpoint{1.558365in}{0.275483in}}%
\pgfpathcurveto{\pgfqpoint{1.554247in}{0.279601in}}{\pgfqpoint{1.548661in}{0.281915in}}{\pgfqpoint{1.542837in}{0.281915in}}%
\pgfpathcurveto{\pgfqpoint{1.537013in}{0.281915in}}{\pgfqpoint{1.531427in}{0.279601in}}{\pgfqpoint{1.527309in}{0.275483in}}%
\pgfpathcurveto{\pgfqpoint{1.523190in}{0.271365in}}{\pgfqpoint{1.520877in}{0.265779in}}{\pgfqpoint{1.520877in}{0.259955in}}%
\pgfpathcurveto{\pgfqpoint{1.520877in}{0.254131in}}{\pgfqpoint{1.523190in}{0.248544in}}{\pgfqpoint{1.527309in}{0.244426in}}%
\pgfpathcurveto{\pgfqpoint{1.531427in}{0.240308in}}{\pgfqpoint{1.537013in}{0.237994in}}{\pgfqpoint{1.542837in}{0.237994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937906in}{0.238701in}}%
\pgfpathcurveto{\pgfqpoint{1.943730in}{0.238701in}}{\pgfqpoint{1.949316in}{0.241015in}}{\pgfqpoint{1.953434in}{0.245133in}}%
\pgfpathcurveto{\pgfqpoint{1.957552in}{0.249251in}}{\pgfqpoint{1.959866in}{0.254837in}}{\pgfqpoint{1.959866in}{0.260661in}}%
\pgfpathcurveto{\pgfqpoint{1.959866in}{0.266485in}}{\pgfqpoint{1.957552in}{0.272071in}}{\pgfqpoint{1.953434in}{0.276189in}}%
\pgfpathcurveto{\pgfqpoint{1.949316in}{0.280307in}}{\pgfqpoint{1.943730in}{0.282621in}}{\pgfqpoint{1.937906in}{0.282621in}}%
\pgfpathcurveto{\pgfqpoint{1.932082in}{0.282621in}}{\pgfqpoint{1.926496in}{0.280307in}}{\pgfqpoint{1.922378in}{0.276189in}}%
\pgfpathcurveto{\pgfqpoint{1.918260in}{0.272071in}}{\pgfqpoint{1.915946in}{0.266485in}}{\pgfqpoint{1.915946in}{0.260661in}}%
\pgfpathcurveto{\pgfqpoint{1.915946in}{0.254837in}}{\pgfqpoint{1.918260in}{0.249251in}}{\pgfqpoint{1.922378in}{0.245133in}}%
\pgfpathcurveto{\pgfqpoint{1.926496in}{0.241015in}}{\pgfqpoint{1.932082in}{0.238701in}}{\pgfqpoint{1.937906in}{0.238701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369997in}{0.238772in}}%
\pgfpathcurveto{\pgfqpoint{2.375821in}{0.238772in}}{\pgfqpoint{2.381407in}{0.241086in}}{\pgfqpoint{2.385525in}{0.245204in}}%
\pgfpathcurveto{\pgfqpoint{2.389644in}{0.249322in}}{\pgfqpoint{2.391957in}{0.254909in}}{\pgfqpoint{2.391957in}{0.260733in}}%
\pgfpathcurveto{\pgfqpoint{2.391957in}{0.266557in}}{\pgfqpoint{2.389644in}{0.272143in}}{\pgfqpoint{2.385525in}{0.276261in}}%
\pgfpathcurveto{\pgfqpoint{2.381407in}{0.280379in}}{\pgfqpoint{2.375821in}{0.282693in}}{\pgfqpoint{2.369997in}{0.282693in}}%
\pgfpathcurveto{\pgfqpoint{2.364173in}{0.282693in}}{\pgfqpoint{2.358587in}{0.280379in}}{\pgfqpoint{2.354469in}{0.276261in}}%
\pgfpathcurveto{\pgfqpoint{2.350351in}{0.272143in}}{\pgfqpoint{2.348037in}{0.266557in}}{\pgfqpoint{2.348037in}{0.260733in}}%
\pgfpathcurveto{\pgfqpoint{2.348037in}{0.254909in}}{\pgfqpoint{2.350351in}{0.249322in}}{\pgfqpoint{2.354469in}{0.245204in}}%
\pgfpathcurveto{\pgfqpoint{2.358587in}{0.241086in}}{\pgfqpoint{2.364173in}{0.238772in}}{\pgfqpoint{2.369997in}{0.238772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877870in}{0.231184in}}%
\pgfpathcurveto{\pgfqpoint{2.883694in}{0.231184in}}{\pgfqpoint{2.889280in}{0.233498in}}{\pgfqpoint{2.893398in}{0.237616in}}%
\pgfpathcurveto{\pgfqpoint{2.897516in}{0.241735in}}{\pgfqpoint{2.899830in}{0.247321in}}{\pgfqpoint{2.899830in}{0.253145in}}%
\pgfpathcurveto{\pgfqpoint{2.899830in}{0.258969in}}{\pgfqpoint{2.897516in}{0.264555in}}{\pgfqpoint{2.893398in}{0.268673in}}%
\pgfpathcurveto{\pgfqpoint{2.889280in}{0.272791in}}{\pgfqpoint{2.883694in}{0.275105in}}{\pgfqpoint{2.877870in}{0.275105in}}%
\pgfpathcurveto{\pgfqpoint{2.872046in}{0.275105in}}{\pgfqpoint{2.866460in}{0.272791in}}{\pgfqpoint{2.862341in}{0.268673in}}%
\pgfpathcurveto{\pgfqpoint{2.858223in}{0.264555in}}{\pgfqpoint{2.855909in}{0.258969in}}{\pgfqpoint{2.855909in}{0.253145in}}%
\pgfpathcurveto{\pgfqpoint{2.855909in}{0.247321in}}{\pgfqpoint{2.858223in}{0.241735in}}{\pgfqpoint{2.862341in}{0.237616in}}%
\pgfpathcurveto{\pgfqpoint{2.866460in}{0.233498in}}{\pgfqpoint{2.872046in}{0.231184in}}{\pgfqpoint{2.877870in}{0.231184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882869in}{0.239705in}}%
\pgfpathcurveto{\pgfqpoint{0.888693in}{0.239705in}}{\pgfqpoint{0.894279in}{0.242018in}}{\pgfqpoint{0.898397in}{0.246137in}}%
\pgfpathcurveto{\pgfqpoint{0.902515in}{0.250255in}}{\pgfqpoint{0.904829in}{0.255841in}}{\pgfqpoint{0.904829in}{0.261665in}}%
\pgfpathcurveto{\pgfqpoint{0.904829in}{0.267489in}}{\pgfqpoint{0.902515in}{0.273075in}}{\pgfqpoint{0.898397in}{0.277193in}}%
\pgfpathcurveto{\pgfqpoint{0.894279in}{0.281311in}}{\pgfqpoint{0.888693in}{0.283625in}}{\pgfqpoint{0.882869in}{0.283625in}}%
\pgfpathcurveto{\pgfqpoint{0.877045in}{0.283625in}}{\pgfqpoint{0.871458in}{0.281311in}}{\pgfqpoint{0.867340in}{0.277193in}}%
\pgfpathcurveto{\pgfqpoint{0.863222in}{0.273075in}}{\pgfqpoint{0.860908in}{0.267489in}}{\pgfqpoint{0.860908in}{0.261665in}}%
\pgfpathcurveto{\pgfqpoint{0.860908in}{0.255841in}}{\pgfqpoint{0.863222in}{0.250255in}}{\pgfqpoint{0.867340in}{0.246137in}}%
\pgfpathcurveto{\pgfqpoint{0.871458in}{0.242018in}}{\pgfqpoint{0.877045in}{0.239705in}}{\pgfqpoint{0.882869in}{0.239705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342372in}{0.241850in}}%
\pgfpathcurveto{\pgfqpoint{1.348196in}{0.241850in}}{\pgfqpoint{1.353783in}{0.244163in}}{\pgfqpoint{1.357901in}{0.248282in}}%
\pgfpathcurveto{\pgfqpoint{1.362019in}{0.252400in}}{\pgfqpoint{1.364333in}{0.257986in}}{\pgfqpoint{1.364333in}{0.263810in}}%
\pgfpathcurveto{\pgfqpoint{1.364333in}{0.269634in}}{\pgfqpoint{1.362019in}{0.275220in}}{\pgfqpoint{1.357901in}{0.279338in}}%
\pgfpathcurveto{\pgfqpoint{1.353783in}{0.283456in}}{\pgfqpoint{1.348196in}{0.285770in}}{\pgfqpoint{1.342372in}{0.285770in}}%
\pgfpathcurveto{\pgfqpoint{1.336549in}{0.285770in}}{\pgfqpoint{1.330962in}{0.283456in}}{\pgfqpoint{1.326844in}{0.279338in}}%
\pgfpathcurveto{\pgfqpoint{1.322726in}{0.275220in}}{\pgfqpoint{1.320412in}{0.269634in}}{\pgfqpoint{1.320412in}{0.263810in}}%
\pgfpathcurveto{\pgfqpoint{1.320412in}{0.257986in}}{\pgfqpoint{1.322726in}{0.252400in}}{\pgfqpoint{1.326844in}{0.248282in}}%
\pgfpathcurveto{\pgfqpoint{1.330962in}{0.244163in}}{\pgfqpoint{1.336549in}{0.241850in}}{\pgfqpoint{1.342372in}{0.241850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891776in}{0.310386in}}%
\pgfpathcurveto{\pgfqpoint{1.897599in}{0.310386in}}{\pgfqpoint{1.903186in}{0.312700in}}{\pgfqpoint{1.907304in}{0.316818in}}%
\pgfpathcurveto{\pgfqpoint{1.911422in}{0.320936in}}{\pgfqpoint{1.913736in}{0.326522in}}{\pgfqpoint{1.913736in}{0.332346in}}%
\pgfpathcurveto{\pgfqpoint{1.913736in}{0.338170in}}{\pgfqpoint{1.911422in}{0.343756in}}{\pgfqpoint{1.907304in}{0.347874in}}%
\pgfpathcurveto{\pgfqpoint{1.903186in}{0.351993in}}{\pgfqpoint{1.897599in}{0.354306in}}{\pgfqpoint{1.891776in}{0.354306in}}%
\pgfpathcurveto{\pgfqpoint{1.885952in}{0.354306in}}{\pgfqpoint{1.880365in}{0.351993in}}{\pgfqpoint{1.876247in}{0.347874in}}%
\pgfpathcurveto{\pgfqpoint{1.872129in}{0.343756in}}{\pgfqpoint{1.869815in}{0.338170in}}{\pgfqpoint{1.869815in}{0.332346in}}%
\pgfpathcurveto{\pgfqpoint{1.869815in}{0.326522in}}{\pgfqpoint{1.872129in}{0.320936in}}{\pgfqpoint{1.876247in}{0.316818in}}%
\pgfpathcurveto{\pgfqpoint{1.880365in}{0.312700in}}{\pgfqpoint{1.885952in}{0.310386in}}{\pgfqpoint{1.891776in}{0.310386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535545in}{0.414612in}}%
\pgfpathcurveto{\pgfqpoint{2.541369in}{0.414612in}}{\pgfqpoint{2.546956in}{0.416926in}}{\pgfqpoint{2.551074in}{0.421044in}}%
\pgfpathcurveto{\pgfqpoint{2.555192in}{0.425163in}}{\pgfqpoint{2.557506in}{0.430749in}}{\pgfqpoint{2.557506in}{0.436573in}}%
\pgfpathcurveto{\pgfqpoint{2.557506in}{0.442397in}}{\pgfqpoint{2.555192in}{0.447983in}}{\pgfqpoint{2.551074in}{0.452101in}}%
\pgfpathcurveto{\pgfqpoint{2.546956in}{0.456219in}}{\pgfqpoint{2.541369in}{0.458533in}}{\pgfqpoint{2.535545in}{0.458533in}}%
\pgfpathcurveto{\pgfqpoint{2.529721in}{0.458533in}}{\pgfqpoint{2.524135in}{0.456219in}}{\pgfqpoint{2.520017in}{0.452101in}}%
\pgfpathcurveto{\pgfqpoint{2.515899in}{0.447983in}}{\pgfqpoint{2.513585in}{0.442397in}}{\pgfqpoint{2.513585in}{0.436573in}}%
\pgfpathcurveto{\pgfqpoint{2.513585in}{0.430749in}}{\pgfqpoint{2.515899in}{0.425163in}}{\pgfqpoint{2.520017in}{0.421044in}}%
\pgfpathcurveto{\pgfqpoint{2.524135in}{0.416926in}}{\pgfqpoint{2.529721in}{0.414612in}}{\pgfqpoint{2.535545in}{0.414612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882734in}{0.226732in}}%
\pgfpathcurveto{\pgfqpoint{0.888558in}{0.226732in}}{\pgfqpoint{0.894144in}{0.229046in}}{\pgfqpoint{0.898262in}{0.233164in}}%
\pgfpathcurveto{\pgfqpoint{0.902380in}{0.237282in}}{\pgfqpoint{0.904694in}{0.242869in}}{\pgfqpoint{0.904694in}{0.248693in}}%
\pgfpathcurveto{\pgfqpoint{0.904694in}{0.254517in}}{\pgfqpoint{0.902380in}{0.260103in}}{\pgfqpoint{0.898262in}{0.264221in}}%
\pgfpathcurveto{\pgfqpoint{0.894144in}{0.268339in}}{\pgfqpoint{0.888558in}{0.270653in}}{\pgfqpoint{0.882734in}{0.270653in}}%
\pgfpathcurveto{\pgfqpoint{0.876910in}{0.270653in}}{\pgfqpoint{0.871324in}{0.268339in}}{\pgfqpoint{0.867206in}{0.264221in}}%
\pgfpathcurveto{\pgfqpoint{0.863088in}{0.260103in}}{\pgfqpoint{0.860774in}{0.254517in}}{\pgfqpoint{0.860774in}{0.248693in}}%
\pgfpathcurveto{\pgfqpoint{0.860774in}{0.242869in}}{\pgfqpoint{0.863088in}{0.237282in}}{\pgfqpoint{0.867206in}{0.233164in}}%
\pgfpathcurveto{\pgfqpoint{0.871324in}{0.229046in}}{\pgfqpoint{0.876910in}{0.226732in}}{\pgfqpoint{0.882734in}{0.226732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323504in}{0.241942in}}%
\pgfpathcurveto{\pgfqpoint{1.329328in}{0.241942in}}{\pgfqpoint{1.334915in}{0.244256in}}{\pgfqpoint{1.339033in}{0.248374in}}%
\pgfpathcurveto{\pgfqpoint{1.343151in}{0.252492in}}{\pgfqpoint{1.345465in}{0.258078in}}{\pgfqpoint{1.345465in}{0.263902in}}%
\pgfpathcurveto{\pgfqpoint{1.345465in}{0.269726in}}{\pgfqpoint{1.343151in}{0.275312in}}{\pgfqpoint{1.339033in}{0.279430in}}%
\pgfpathcurveto{\pgfqpoint{1.334915in}{0.283548in}}{\pgfqpoint{1.329328in}{0.285862in}}{\pgfqpoint{1.323504in}{0.285862in}}%
\pgfpathcurveto{\pgfqpoint{1.317681in}{0.285862in}}{\pgfqpoint{1.312094in}{0.283548in}}{\pgfqpoint{1.307976in}{0.279430in}}%
\pgfpathcurveto{\pgfqpoint{1.303858in}{0.275312in}}{\pgfqpoint{1.301544in}{0.269726in}}{\pgfqpoint{1.301544in}{0.263902in}}%
\pgfpathcurveto{\pgfqpoint{1.301544in}{0.258078in}}{\pgfqpoint{1.303858in}{0.252492in}}{\pgfqpoint{1.307976in}{0.248374in}}%
\pgfpathcurveto{\pgfqpoint{1.312094in}{0.244256in}}{\pgfqpoint{1.317681in}{0.241942in}}{\pgfqpoint{1.323504in}{0.241942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811591in}{0.259446in}}%
\pgfpathcurveto{\pgfqpoint{1.817415in}{0.259446in}}{\pgfqpoint{1.823001in}{0.261760in}}{\pgfqpoint{1.827120in}{0.265878in}}%
\pgfpathcurveto{\pgfqpoint{1.831238in}{0.269997in}}{\pgfqpoint{1.833552in}{0.275583in}}{\pgfqpoint{1.833552in}{0.281407in}}%
\pgfpathcurveto{\pgfqpoint{1.833552in}{0.287231in}}{\pgfqpoint{1.831238in}{0.292817in}}{\pgfqpoint{1.827120in}{0.296935in}}%
\pgfpathcurveto{\pgfqpoint{1.823001in}{0.301053in}}{\pgfqpoint{1.817415in}{0.303367in}}{\pgfqpoint{1.811591in}{0.303367in}}%
\pgfpathcurveto{\pgfqpoint{1.805767in}{0.303367in}}{\pgfqpoint{1.800181in}{0.301053in}}{\pgfqpoint{1.796063in}{0.296935in}}%
\pgfpathcurveto{\pgfqpoint{1.791945in}{0.292817in}}{\pgfqpoint{1.789631in}{0.287231in}}{\pgfqpoint{1.789631in}{0.281407in}}%
\pgfpathcurveto{\pgfqpoint{1.789631in}{0.275583in}}{\pgfqpoint{1.791945in}{0.269997in}}{\pgfqpoint{1.796063in}{0.265878in}}%
\pgfpathcurveto{\pgfqpoint{1.800181in}{0.261760in}}{\pgfqpoint{1.805767in}{0.259446in}}{\pgfqpoint{1.811591in}{0.259446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406239in}{0.232289in}}%
\pgfpathcurveto{\pgfqpoint{2.412063in}{0.232289in}}{\pgfqpoint{2.417649in}{0.234603in}}{\pgfqpoint{2.421767in}{0.238721in}}%
\pgfpathcurveto{\pgfqpoint{2.425885in}{0.242839in}}{\pgfqpoint{2.428199in}{0.248425in}}{\pgfqpoint{2.428199in}{0.254249in}}%
\pgfpathcurveto{\pgfqpoint{2.428199in}{0.260073in}}{\pgfqpoint{2.425885in}{0.265659in}}{\pgfqpoint{2.421767in}{0.269777in}}%
\pgfpathcurveto{\pgfqpoint{2.417649in}{0.273896in}}{\pgfqpoint{2.412063in}{0.276209in}}{\pgfqpoint{2.406239in}{0.276209in}}%
\pgfpathcurveto{\pgfqpoint{2.400415in}{0.276209in}}{\pgfqpoint{2.394829in}{0.273896in}}{\pgfqpoint{2.390711in}{0.269777in}}%
\pgfpathcurveto{\pgfqpoint{2.386593in}{0.265659in}}{\pgfqpoint{2.384279in}{0.260073in}}{\pgfqpoint{2.384279in}{0.254249in}}%
\pgfpathcurveto{\pgfqpoint{2.384279in}{0.248425in}}{\pgfqpoint{2.386593in}{0.242839in}}{\pgfqpoint{2.390711in}{0.238721in}}%
\pgfpathcurveto{\pgfqpoint{2.394829in}{0.234603in}}{\pgfqpoint{2.400415in}{0.232289in}}{\pgfqpoint{2.406239in}{0.232289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819471in}{1.065280in}}%
\pgfpathcurveto{\pgfqpoint{0.825295in}{1.065280in}}{\pgfqpoint{0.830881in}{1.067594in}}{\pgfqpoint{0.834999in}{1.071712in}}%
\pgfpathcurveto{\pgfqpoint{0.839117in}{1.075830in}}{\pgfqpoint{0.841431in}{1.081417in}}{\pgfqpoint{0.841431in}{1.087240in}}%
\pgfpathcurveto{\pgfqpoint{0.841431in}{1.093064in}}{\pgfqpoint{0.839117in}{1.098651in}}{\pgfqpoint{0.834999in}{1.102769in}}%
\pgfpathcurveto{\pgfqpoint{0.830881in}{1.106887in}}{\pgfqpoint{0.825295in}{1.109201in}}{\pgfqpoint{0.819471in}{1.109201in}}%
\pgfpathcurveto{\pgfqpoint{0.813647in}{1.109201in}}{\pgfqpoint{0.808061in}{1.106887in}}{\pgfqpoint{0.803943in}{1.102769in}}%
\pgfpathcurveto{\pgfqpoint{0.799825in}{1.098651in}}{\pgfqpoint{0.797511in}{1.093064in}}{\pgfqpoint{0.797511in}{1.087240in}}%
\pgfpathcurveto{\pgfqpoint{0.797511in}{1.081417in}}{\pgfqpoint{0.799825in}{1.075830in}}{\pgfqpoint{0.803943in}{1.071712in}}%
\pgfpathcurveto{\pgfqpoint{0.808061in}{1.067594in}}{\pgfqpoint{0.813647in}{1.065280in}}{\pgfqpoint{0.819471in}{1.065280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757699in}{1.527546in}}%
\pgfpathcurveto{\pgfqpoint{3.763523in}{1.527546in}}{\pgfqpoint{3.769109in}{1.529860in}}{\pgfqpoint{3.773227in}{1.533978in}}%
\pgfpathcurveto{\pgfqpoint{3.777346in}{1.538096in}}{\pgfqpoint{3.779659in}{1.543682in}}{\pgfqpoint{3.779659in}{1.549506in}}%
\pgfpathcurveto{\pgfqpoint{3.779659in}{1.555330in}}{\pgfqpoint{3.777346in}{1.560916in}}{\pgfqpoint{3.773227in}{1.565034in}}%
\pgfpathcurveto{\pgfqpoint{3.769109in}{1.569153in}}{\pgfqpoint{3.763523in}{1.571466in}}{\pgfqpoint{3.757699in}{1.571466in}}%
\pgfpathcurveto{\pgfqpoint{3.751875in}{1.571466in}}{\pgfqpoint{3.746289in}{1.569153in}}{\pgfqpoint{3.742171in}{1.565034in}}%
\pgfpathcurveto{\pgfqpoint{3.738053in}{1.560916in}}{\pgfqpoint{3.735739in}{1.555330in}}{\pgfqpoint{3.735739in}{1.549506in}}%
\pgfpathcurveto{\pgfqpoint{3.735739in}{1.543682in}}{\pgfqpoint{3.738053in}{1.538096in}}{\pgfqpoint{3.742171in}{1.533978in}}%
\pgfpathcurveto{\pgfqpoint{3.746289in}{1.529860in}}{\pgfqpoint{3.751875in}{1.527546in}}{\pgfqpoint{3.757699in}{1.527546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595320in}{0.650765in}}%
\pgfpathcurveto{\pgfqpoint{3.601144in}{0.650765in}}{\pgfqpoint{3.606730in}{0.653079in}}{\pgfqpoint{3.610849in}{0.657197in}}%
\pgfpathcurveto{\pgfqpoint{3.614967in}{0.661316in}}{\pgfqpoint{3.617281in}{0.666902in}}{\pgfqpoint{3.617281in}{0.672726in}}%
\pgfpathcurveto{\pgfqpoint{3.617281in}{0.678550in}}{\pgfqpoint{3.614967in}{0.684136in}}{\pgfqpoint{3.610849in}{0.688254in}}%
\pgfpathcurveto{\pgfqpoint{3.606730in}{0.692372in}}{\pgfqpoint{3.601144in}{0.694686in}}{\pgfqpoint{3.595320in}{0.694686in}}%
\pgfpathcurveto{\pgfqpoint{3.589496in}{0.694686in}}{\pgfqpoint{3.583910in}{0.692372in}}{\pgfqpoint{3.579792in}{0.688254in}}%
\pgfpathcurveto{\pgfqpoint{3.575674in}{0.684136in}}{\pgfqpoint{3.573360in}{0.678550in}}{\pgfqpoint{3.573360in}{0.672726in}}%
\pgfpathcurveto{\pgfqpoint{3.573360in}{0.666902in}}{\pgfqpoint{3.575674in}{0.661316in}}{\pgfqpoint{3.579792in}{0.657197in}}%
\pgfpathcurveto{\pgfqpoint{3.583910in}{0.653079in}}{\pgfqpoint{3.589496in}{0.650765in}}{\pgfqpoint{3.595320in}{0.650765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957282in}{0.911754in}}%
\pgfpathcurveto{\pgfqpoint{1.963106in}{0.911754in}}{\pgfqpoint{1.968692in}{0.914068in}}{\pgfqpoint{1.972810in}{0.918186in}}%
\pgfpathcurveto{\pgfqpoint{1.976928in}{0.922304in}}{\pgfqpoint{1.979242in}{0.927891in}}{\pgfqpoint{1.979242in}{0.933715in}}%
\pgfpathcurveto{\pgfqpoint{1.979242in}{0.939538in}}{\pgfqpoint{1.976928in}{0.945125in}}{\pgfqpoint{1.972810in}{0.949243in}}%
\pgfpathcurveto{\pgfqpoint{1.968692in}{0.953361in}}{\pgfqpoint{1.963106in}{0.955675in}}{\pgfqpoint{1.957282in}{0.955675in}}%
\pgfpathcurveto{\pgfqpoint{1.951458in}{0.955675in}}{\pgfqpoint{1.945872in}{0.953361in}}{\pgfqpoint{1.941754in}{0.949243in}}%
\pgfpathcurveto{\pgfqpoint{1.937636in}{0.945125in}}{\pgfqpoint{1.935322in}{0.939538in}}{\pgfqpoint{1.935322in}{0.933715in}}%
\pgfpathcurveto{\pgfqpoint{1.935322in}{0.927891in}}{\pgfqpoint{1.937636in}{0.922304in}}{\pgfqpoint{1.941754in}{0.918186in}}%
\pgfpathcurveto{\pgfqpoint{1.945872in}{0.914068in}}{\pgfqpoint{1.951458in}{0.911754in}}{\pgfqpoint{1.957282in}{0.911754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882573in}{0.229105in}}%
\pgfpathcurveto{\pgfqpoint{0.888397in}{0.229105in}}{\pgfqpoint{0.893983in}{0.231419in}}{\pgfqpoint{0.898101in}{0.235537in}}%
\pgfpathcurveto{\pgfqpoint{0.902219in}{0.239656in}}{\pgfqpoint{0.904533in}{0.245242in}}{\pgfqpoint{0.904533in}{0.251066in}}%
\pgfpathcurveto{\pgfqpoint{0.904533in}{0.256890in}}{\pgfqpoint{0.902219in}{0.262476in}}{\pgfqpoint{0.898101in}{0.266594in}}%
\pgfpathcurveto{\pgfqpoint{0.893983in}{0.270712in}}{\pgfqpoint{0.888397in}{0.273026in}}{\pgfqpoint{0.882573in}{0.273026in}}%
\pgfpathcurveto{\pgfqpoint{0.876749in}{0.273026in}}{\pgfqpoint{0.871163in}{0.270712in}}{\pgfqpoint{0.867045in}{0.266594in}}%
\pgfpathcurveto{\pgfqpoint{0.862927in}{0.262476in}}{\pgfqpoint{0.860613in}{0.256890in}}{\pgfqpoint{0.860613in}{0.251066in}}%
\pgfpathcurveto{\pgfqpoint{0.860613in}{0.245242in}}{\pgfqpoint{0.862927in}{0.239656in}}{\pgfqpoint{0.867045in}{0.235537in}}%
\pgfpathcurveto{\pgfqpoint{0.871163in}{0.231419in}}{\pgfqpoint{0.876749in}{0.229105in}}{\pgfqpoint{0.882573in}{0.229105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364280in}{0.244508in}}%
\pgfpathcurveto{\pgfqpoint{1.370104in}{0.244508in}}{\pgfqpoint{1.375690in}{0.246822in}}{\pgfqpoint{1.379808in}{0.250940in}}%
\pgfpathcurveto{\pgfqpoint{1.383926in}{0.255058in}}{\pgfqpoint{1.386240in}{0.260644in}}{\pgfqpoint{1.386240in}{0.266468in}}%
\pgfpathcurveto{\pgfqpoint{1.386240in}{0.272292in}}{\pgfqpoint{1.383926in}{0.277878in}}{\pgfqpoint{1.379808in}{0.281996in}}%
\pgfpathcurveto{\pgfqpoint{1.375690in}{0.286114in}}{\pgfqpoint{1.370104in}{0.288428in}}{\pgfqpoint{1.364280in}{0.288428in}}%
\pgfpathcurveto{\pgfqpoint{1.358456in}{0.288428in}}{\pgfqpoint{1.352870in}{0.286114in}}{\pgfqpoint{1.348752in}{0.281996in}}%
\pgfpathcurveto{\pgfqpoint{1.344634in}{0.277878in}}{\pgfqpoint{1.342320in}{0.272292in}}{\pgfqpoint{1.342320in}{0.266468in}}%
\pgfpathcurveto{\pgfqpoint{1.342320in}{0.260644in}}{\pgfqpoint{1.344634in}{0.255058in}}{\pgfqpoint{1.348752in}{0.250940in}}%
\pgfpathcurveto{\pgfqpoint{1.352870in}{0.246822in}}{\pgfqpoint{1.358456in}{0.244508in}}{\pgfqpoint{1.364280in}{0.244508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912688in}{0.265776in}}%
\pgfpathcurveto{\pgfqpoint{1.918512in}{0.265776in}}{\pgfqpoint{1.924098in}{0.268090in}}{\pgfqpoint{1.928216in}{0.272208in}}%
\pgfpathcurveto{\pgfqpoint{1.932334in}{0.276326in}}{\pgfqpoint{1.934648in}{0.281912in}}{\pgfqpoint{1.934648in}{0.287736in}}%
\pgfpathcurveto{\pgfqpoint{1.934648in}{0.293560in}}{\pgfqpoint{1.932334in}{0.299146in}}{\pgfqpoint{1.928216in}{0.303264in}}%
\pgfpathcurveto{\pgfqpoint{1.924098in}{0.307382in}}{\pgfqpoint{1.918512in}{0.309696in}}{\pgfqpoint{1.912688in}{0.309696in}}%
\pgfpathcurveto{\pgfqpoint{1.906864in}{0.309696in}}{\pgfqpoint{1.901278in}{0.307382in}}{\pgfqpoint{1.897160in}{0.303264in}}%
\pgfpathcurveto{\pgfqpoint{1.893041in}{0.299146in}}{\pgfqpoint{1.890728in}{0.293560in}}{\pgfqpoint{1.890728in}{0.287736in}}%
\pgfpathcurveto{\pgfqpoint{1.890728in}{0.281912in}}{\pgfqpoint{1.893041in}{0.276326in}}{\pgfqpoint{1.897160in}{0.272208in}}%
\pgfpathcurveto{\pgfqpoint{1.901278in}{0.268090in}}{\pgfqpoint{1.906864in}{0.265776in}}{\pgfqpoint{1.912688in}{0.265776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514097in}{0.368317in}}%
\pgfpathcurveto{\pgfqpoint{2.519921in}{0.368317in}}{\pgfqpoint{2.525507in}{0.370631in}}{\pgfqpoint{2.529625in}{0.374750in}}%
\pgfpathcurveto{\pgfqpoint{2.533743in}{0.378868in}}{\pgfqpoint{2.536057in}{0.384454in}}{\pgfqpoint{2.536057in}{0.390278in}}%
\pgfpathcurveto{\pgfqpoint{2.536057in}{0.396102in}}{\pgfqpoint{2.533743in}{0.401688in}}{\pgfqpoint{2.529625in}{0.405806in}}%
\pgfpathcurveto{\pgfqpoint{2.525507in}{0.409924in}}{\pgfqpoint{2.519921in}{0.412238in}}{\pgfqpoint{2.514097in}{0.412238in}}%
\pgfpathcurveto{\pgfqpoint{2.508273in}{0.412238in}}{\pgfqpoint{2.502687in}{0.409924in}}{\pgfqpoint{2.498569in}{0.405806in}}%
\pgfpathcurveto{\pgfqpoint{2.494451in}{0.401688in}}{\pgfqpoint{2.492137in}{0.396102in}}{\pgfqpoint{2.492137in}{0.390278in}}%
\pgfpathcurveto{\pgfqpoint{2.492137in}{0.384454in}}{\pgfqpoint{2.494451in}{0.378868in}}{\pgfqpoint{2.498569in}{0.374750in}}%
\pgfpathcurveto{\pgfqpoint{2.502687in}{0.370631in}}{\pgfqpoint{2.508273in}{0.368317in}}{\pgfqpoint{2.514097in}{0.368317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882853in}{0.233492in}}%
\pgfpathcurveto{\pgfqpoint{0.888677in}{0.233492in}}{\pgfqpoint{0.894263in}{0.235806in}}{\pgfqpoint{0.898382in}{0.239924in}}%
\pgfpathcurveto{\pgfqpoint{0.902500in}{0.244042in}}{\pgfqpoint{0.904814in}{0.249629in}}{\pgfqpoint{0.904814in}{0.255453in}}%
\pgfpathcurveto{\pgfqpoint{0.904814in}{0.261277in}}{\pgfqpoint{0.902500in}{0.266863in}}{\pgfqpoint{0.898382in}{0.270981in}}%
\pgfpathcurveto{\pgfqpoint{0.894263in}{0.275099in}}{\pgfqpoint{0.888677in}{0.277413in}}{\pgfqpoint{0.882853in}{0.277413in}}%
\pgfpathcurveto{\pgfqpoint{0.877029in}{0.277413in}}{\pgfqpoint{0.871443in}{0.275099in}}{\pgfqpoint{0.867325in}{0.270981in}}%
\pgfpathcurveto{\pgfqpoint{0.863207in}{0.266863in}}{\pgfqpoint{0.860893in}{0.261277in}}{\pgfqpoint{0.860893in}{0.255453in}}%
\pgfpathcurveto{\pgfqpoint{0.860893in}{0.249629in}}{\pgfqpoint{0.863207in}{0.244042in}}{\pgfqpoint{0.867325in}{0.239924in}}%
\pgfpathcurveto{\pgfqpoint{0.871443in}{0.235806in}}{\pgfqpoint{0.877029in}{0.233492in}}{\pgfqpoint{0.882853in}{0.233492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247157in}{0.227164in}}%
\pgfpathcurveto{\pgfqpoint{1.252981in}{0.227164in}}{\pgfqpoint{1.258567in}{0.229478in}}{\pgfqpoint{1.262685in}{0.233596in}}%
\pgfpathcurveto{\pgfqpoint{1.266804in}{0.237714in}}{\pgfqpoint{1.269117in}{0.243300in}}{\pgfqpoint{1.269117in}{0.249124in}}%
\pgfpathcurveto{\pgfqpoint{1.269117in}{0.254948in}}{\pgfqpoint{1.266804in}{0.260534in}}{\pgfqpoint{1.262685in}{0.264652in}}%
\pgfpathcurveto{\pgfqpoint{1.258567in}{0.268770in}}{\pgfqpoint{1.252981in}{0.271084in}}{\pgfqpoint{1.247157in}{0.271084in}}%
\pgfpathcurveto{\pgfqpoint{1.241333in}{0.271084in}}{\pgfqpoint{1.235747in}{0.268770in}}{\pgfqpoint{1.231629in}{0.264652in}}%
\pgfpathcurveto{\pgfqpoint{1.227511in}{0.260534in}}{\pgfqpoint{1.225197in}{0.254948in}}{\pgfqpoint{1.225197in}{0.249124in}}%
\pgfpathcurveto{\pgfqpoint{1.225197in}{0.243300in}}{\pgfqpoint{1.227511in}{0.237714in}}{\pgfqpoint{1.231629in}{0.233596in}}%
\pgfpathcurveto{\pgfqpoint{1.235747in}{0.229478in}}{\pgfqpoint{1.241333in}{0.227164in}}{\pgfqpoint{1.247157in}{0.227164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648538in}{0.227373in}}%
\pgfpathcurveto{\pgfqpoint{1.654362in}{0.227373in}}{\pgfqpoint{1.659948in}{0.229687in}}{\pgfqpoint{1.664066in}{0.233805in}}%
\pgfpathcurveto{\pgfqpoint{1.668184in}{0.237923in}}{\pgfqpoint{1.670498in}{0.243509in}}{\pgfqpoint{1.670498in}{0.249333in}}%
\pgfpathcurveto{\pgfqpoint{1.670498in}{0.255157in}}{\pgfqpoint{1.668184in}{0.260743in}}{\pgfqpoint{1.664066in}{0.264861in}}%
\pgfpathcurveto{\pgfqpoint{1.659948in}{0.268980in}}{\pgfqpoint{1.654362in}{0.271293in}}{\pgfqpoint{1.648538in}{0.271293in}}%
\pgfpathcurveto{\pgfqpoint{1.642714in}{0.271293in}}{\pgfqpoint{1.637128in}{0.268980in}}{\pgfqpoint{1.633010in}{0.264861in}}%
\pgfpathcurveto{\pgfqpoint{1.628892in}{0.260743in}}{\pgfqpoint{1.626578in}{0.255157in}}{\pgfqpoint{1.626578in}{0.249333in}}%
\pgfpathcurveto{\pgfqpoint{1.626578in}{0.243509in}}{\pgfqpoint{1.628892in}{0.237923in}}{\pgfqpoint{1.633010in}{0.233805in}}%
\pgfpathcurveto{\pgfqpoint{1.637128in}{0.229687in}}{\pgfqpoint{1.642714in}{0.227373in}}{\pgfqpoint{1.648538in}{0.227373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109634in}{0.278742in}}%
\pgfpathcurveto{\pgfqpoint{2.115458in}{0.278742in}}{\pgfqpoint{2.121044in}{0.281056in}}{\pgfqpoint{2.125162in}{0.285174in}}%
\pgfpathcurveto{\pgfqpoint{2.129280in}{0.289292in}}{\pgfqpoint{2.131594in}{0.294879in}}{\pgfqpoint{2.131594in}{0.300702in}}%
\pgfpathcurveto{\pgfqpoint{2.131594in}{0.306526in}}{\pgfqpoint{2.129280in}{0.312113in}}{\pgfqpoint{2.125162in}{0.316231in}}%
\pgfpathcurveto{\pgfqpoint{2.121044in}{0.320349in}}{\pgfqpoint{2.115458in}{0.322663in}}{\pgfqpoint{2.109634in}{0.322663in}}%
\pgfpathcurveto{\pgfqpoint{2.103810in}{0.322663in}}{\pgfqpoint{2.098224in}{0.320349in}}{\pgfqpoint{2.094106in}{0.316231in}}%
\pgfpathcurveto{\pgfqpoint{2.089987in}{0.312113in}}{\pgfqpoint{2.087674in}{0.306526in}}{\pgfqpoint{2.087674in}{0.300702in}}%
\pgfpathcurveto{\pgfqpoint{2.087674in}{0.294879in}}{\pgfqpoint{2.089987in}{0.289292in}}{\pgfqpoint{2.094106in}{0.285174in}}%
\pgfpathcurveto{\pgfqpoint{2.098224in}{0.281056in}}{\pgfqpoint{2.103810in}{0.278742in}}{\pgfqpoint{2.109634in}{0.278742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640645in}{0.369618in}}%
\pgfpathcurveto{\pgfqpoint{2.646469in}{0.369618in}}{\pgfqpoint{2.652055in}{0.371932in}}{\pgfqpoint{2.656173in}{0.376050in}}%
\pgfpathcurveto{\pgfqpoint{2.660291in}{0.380168in}}{\pgfqpoint{2.662605in}{0.385754in}}{\pgfqpoint{2.662605in}{0.391578in}}%
\pgfpathcurveto{\pgfqpoint{2.662605in}{0.397402in}}{\pgfqpoint{2.660291in}{0.402988in}}{\pgfqpoint{2.656173in}{0.407106in}}%
\pgfpathcurveto{\pgfqpoint{2.652055in}{0.411224in}}{\pgfqpoint{2.646469in}{0.413538in}}{\pgfqpoint{2.640645in}{0.413538in}}%
\pgfpathcurveto{\pgfqpoint{2.634821in}{0.413538in}}{\pgfqpoint{2.629235in}{0.411224in}}{\pgfqpoint{2.625117in}{0.407106in}}%
\pgfpathcurveto{\pgfqpoint{2.620998in}{0.402988in}}{\pgfqpoint{2.618685in}{0.397402in}}{\pgfqpoint{2.618685in}{0.391578in}}%
\pgfpathcurveto{\pgfqpoint{2.618685in}{0.385754in}}{\pgfqpoint{2.620998in}{0.380168in}}{\pgfqpoint{2.625117in}{0.376050in}}%
\pgfpathcurveto{\pgfqpoint{2.629235in}{0.371932in}}{\pgfqpoint{2.634821in}{0.369618in}}{\pgfqpoint{2.640645in}{0.369618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882371in}{0.227449in}}%
\pgfpathcurveto{\pgfqpoint{0.888195in}{0.227449in}}{\pgfqpoint{0.893781in}{0.229763in}}{\pgfqpoint{0.897899in}{0.233881in}}%
\pgfpathcurveto{\pgfqpoint{0.902017in}{0.237999in}}{\pgfqpoint{0.904331in}{0.243585in}}{\pgfqpoint{0.904331in}{0.249409in}}%
\pgfpathcurveto{\pgfqpoint{0.904331in}{0.255233in}}{\pgfqpoint{0.902017in}{0.260819in}}{\pgfqpoint{0.897899in}{0.264937in}}%
\pgfpathcurveto{\pgfqpoint{0.893781in}{0.269056in}}{\pgfqpoint{0.888195in}{0.271369in}}{\pgfqpoint{0.882371in}{0.271369in}}%
\pgfpathcurveto{\pgfqpoint{0.876547in}{0.271369in}}{\pgfqpoint{0.870961in}{0.269056in}}{\pgfqpoint{0.866843in}{0.264937in}}%
\pgfpathcurveto{\pgfqpoint{0.862725in}{0.260819in}}{\pgfqpoint{0.860411in}{0.255233in}}{\pgfqpoint{0.860411in}{0.249409in}}%
\pgfpathcurveto{\pgfqpoint{0.860411in}{0.243585in}}{\pgfqpoint{0.862725in}{0.237999in}}{\pgfqpoint{0.866843in}{0.233881in}}%
\pgfpathcurveto{\pgfqpoint{0.870961in}{0.229763in}}{\pgfqpoint{0.876547in}{0.227449in}}{\pgfqpoint{0.882371in}{0.227449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270433in}{0.228855in}}%
\pgfpathcurveto{\pgfqpoint{1.276257in}{0.228855in}}{\pgfqpoint{1.281843in}{0.231169in}}{\pgfqpoint{1.285961in}{0.235287in}}%
\pgfpathcurveto{\pgfqpoint{1.290079in}{0.239405in}}{\pgfqpoint{1.292393in}{0.244991in}}{\pgfqpoint{1.292393in}{0.250815in}}%
\pgfpathcurveto{\pgfqpoint{1.292393in}{0.256639in}}{\pgfqpoint{1.290079in}{0.262225in}}{\pgfqpoint{1.285961in}{0.266344in}}%
\pgfpathcurveto{\pgfqpoint{1.281843in}{0.270462in}}{\pgfqpoint{1.276257in}{0.272776in}}{\pgfqpoint{1.270433in}{0.272776in}}%
\pgfpathcurveto{\pgfqpoint{1.264609in}{0.272776in}}{\pgfqpoint{1.259023in}{0.270462in}}{\pgfqpoint{1.254904in}{0.266344in}}%
\pgfpathcurveto{\pgfqpoint{1.250786in}{0.262225in}}{\pgfqpoint{1.248472in}{0.256639in}}{\pgfqpoint{1.248472in}{0.250815in}}%
\pgfpathcurveto{\pgfqpoint{1.248472in}{0.244991in}}{\pgfqpoint{1.250786in}{0.239405in}}{\pgfqpoint{1.254904in}{0.235287in}}%
\pgfpathcurveto{\pgfqpoint{1.259023in}{0.231169in}}{\pgfqpoint{1.264609in}{0.228855in}}{\pgfqpoint{1.270433in}{0.228855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701215in}{0.236598in}}%
\pgfpathcurveto{\pgfqpoint{1.707039in}{0.236598in}}{\pgfqpoint{1.712625in}{0.238912in}}{\pgfqpoint{1.716743in}{0.243030in}}%
\pgfpathcurveto{\pgfqpoint{1.720861in}{0.247148in}}{\pgfqpoint{1.723175in}{0.252734in}}{\pgfqpoint{1.723175in}{0.258558in}}%
\pgfpathcurveto{\pgfqpoint{1.723175in}{0.264382in}}{\pgfqpoint{1.720861in}{0.269968in}}{\pgfqpoint{1.716743in}{0.274086in}}%
\pgfpathcurveto{\pgfqpoint{1.712625in}{0.278204in}}{\pgfqpoint{1.707039in}{0.280518in}}{\pgfqpoint{1.701215in}{0.280518in}}%
\pgfpathcurveto{\pgfqpoint{1.695391in}{0.280518in}}{\pgfqpoint{1.689805in}{0.278204in}}{\pgfqpoint{1.685686in}{0.274086in}}%
\pgfpathcurveto{\pgfqpoint{1.681568in}{0.269968in}}{\pgfqpoint{1.679254in}{0.264382in}}{\pgfqpoint{1.679254in}{0.258558in}}%
\pgfpathcurveto{\pgfqpoint{1.679254in}{0.252734in}}{\pgfqpoint{1.681568in}{0.247148in}}{\pgfqpoint{1.685686in}{0.243030in}}%
\pgfpathcurveto{\pgfqpoint{1.689805in}{0.238912in}}{\pgfqpoint{1.695391in}{0.236598in}}{\pgfqpoint{1.701215in}{0.236598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196775in}{0.222682in}}%
\pgfpathcurveto{\pgfqpoint{2.202599in}{0.222682in}}{\pgfqpoint{2.208186in}{0.224995in}}{\pgfqpoint{2.212304in}{0.229114in}}%
\pgfpathcurveto{\pgfqpoint{2.216422in}{0.233232in}}{\pgfqpoint{2.218736in}{0.238818in}}{\pgfqpoint{2.218736in}{0.244642in}}%
\pgfpathcurveto{\pgfqpoint{2.218736in}{0.250466in}}{\pgfqpoint{2.216422in}{0.256052in}}{\pgfqpoint{2.212304in}{0.260170in}}%
\pgfpathcurveto{\pgfqpoint{2.208186in}{0.264288in}}{\pgfqpoint{2.202599in}{0.266602in}}{\pgfqpoint{2.196775in}{0.266602in}}%
\pgfpathcurveto{\pgfqpoint{2.190951in}{0.266602in}}{\pgfqpoint{2.185365in}{0.264288in}}{\pgfqpoint{2.181247in}{0.260170in}}%
\pgfpathcurveto{\pgfqpoint{2.177129in}{0.256052in}}{\pgfqpoint{2.174815in}{0.250466in}}{\pgfqpoint{2.174815in}{0.244642in}}%
\pgfpathcurveto{\pgfqpoint{2.174815in}{0.238818in}}{\pgfqpoint{2.177129in}{0.233232in}}{\pgfqpoint{2.181247in}{0.229114in}}%
\pgfpathcurveto{\pgfqpoint{2.185365in}{0.224995in}}{\pgfqpoint{2.190951in}{0.222682in}}{\pgfqpoint{2.196775in}{0.222682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771553in}{0.244729in}}%
\pgfpathcurveto{\pgfqpoint{2.777377in}{0.244729in}}{\pgfqpoint{2.782964in}{0.247043in}}{\pgfqpoint{2.787082in}{0.251161in}}%
\pgfpathcurveto{\pgfqpoint{2.791200in}{0.255279in}}{\pgfqpoint{2.793514in}{0.260865in}}{\pgfqpoint{2.793514in}{0.266689in}}%
\pgfpathcurveto{\pgfqpoint{2.793514in}{0.272513in}}{\pgfqpoint{2.791200in}{0.278099in}}{\pgfqpoint{2.787082in}{0.282218in}}%
\pgfpathcurveto{\pgfqpoint{2.782964in}{0.286336in}}{\pgfqpoint{2.777377in}{0.288650in}}{\pgfqpoint{2.771553in}{0.288650in}}%
\pgfpathcurveto{\pgfqpoint{2.765729in}{0.288650in}}{\pgfqpoint{2.760143in}{0.286336in}}{\pgfqpoint{2.756025in}{0.282218in}}%
\pgfpathcurveto{\pgfqpoint{2.751907in}{0.278099in}}{\pgfqpoint{2.749593in}{0.272513in}}{\pgfqpoint{2.749593in}{0.266689in}}%
\pgfpathcurveto{\pgfqpoint{2.749593in}{0.260865in}}{\pgfqpoint{2.751907in}{0.255279in}}{\pgfqpoint{2.756025in}{0.251161in}}%
\pgfpathcurveto{\pgfqpoint{2.760143in}{0.247043in}}{\pgfqpoint{2.765729in}{0.244729in}}{\pgfqpoint{2.771553in}{0.244729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882710in}{0.227177in}}%
\pgfpathcurveto{\pgfqpoint{0.888534in}{0.227177in}}{\pgfqpoint{0.894120in}{0.229491in}}{\pgfqpoint{0.898238in}{0.233609in}}%
\pgfpathcurveto{\pgfqpoint{0.902356in}{0.237727in}}{\pgfqpoint{0.904670in}{0.243313in}}{\pgfqpoint{0.904670in}{0.249137in}}%
\pgfpathcurveto{\pgfqpoint{0.904670in}{0.254961in}}{\pgfqpoint{0.902356in}{0.260547in}}{\pgfqpoint{0.898238in}{0.264665in}}%
\pgfpathcurveto{\pgfqpoint{0.894120in}{0.268784in}}{\pgfqpoint{0.888534in}{0.271097in}}{\pgfqpoint{0.882710in}{0.271097in}}%
\pgfpathcurveto{\pgfqpoint{0.876886in}{0.271097in}}{\pgfqpoint{0.871300in}{0.268784in}}{\pgfqpoint{0.867182in}{0.264665in}}%
\pgfpathcurveto{\pgfqpoint{0.863064in}{0.260547in}}{\pgfqpoint{0.860750in}{0.254961in}}{\pgfqpoint{0.860750in}{0.249137in}}%
\pgfpathcurveto{\pgfqpoint{0.860750in}{0.243313in}}{\pgfqpoint{0.863064in}{0.237727in}}{\pgfqpoint{0.867182in}{0.233609in}}%
\pgfpathcurveto{\pgfqpoint{0.871300in}{0.229491in}}{\pgfqpoint{0.876886in}{0.227177in}}{\pgfqpoint{0.882710in}{0.227177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268413in}{0.226679in}}%
\pgfpathcurveto{\pgfqpoint{1.274237in}{0.226679in}}{\pgfqpoint{1.279823in}{0.228992in}}{\pgfqpoint{1.283941in}{0.233111in}}%
\pgfpathcurveto{\pgfqpoint{1.288060in}{0.237229in}}{\pgfqpoint{1.290373in}{0.242815in}}{\pgfqpoint{1.290373in}{0.248639in}}%
\pgfpathcurveto{\pgfqpoint{1.290373in}{0.254463in}}{\pgfqpoint{1.288060in}{0.260049in}}{\pgfqpoint{1.283941in}{0.264167in}}%
\pgfpathcurveto{\pgfqpoint{1.279823in}{0.268285in}}{\pgfqpoint{1.274237in}{0.270599in}}{\pgfqpoint{1.268413in}{0.270599in}}%
\pgfpathcurveto{\pgfqpoint{1.262589in}{0.270599in}}{\pgfqpoint{1.257003in}{0.268285in}}{\pgfqpoint{1.252885in}{0.264167in}}%
\pgfpathcurveto{\pgfqpoint{1.248767in}{0.260049in}}{\pgfqpoint{1.246453in}{0.254463in}}{\pgfqpoint{1.246453in}{0.248639in}}%
\pgfpathcurveto{\pgfqpoint{1.246453in}{0.242815in}}{\pgfqpoint{1.248767in}{0.237229in}}{\pgfqpoint{1.252885in}{0.233111in}}%
\pgfpathcurveto{\pgfqpoint{1.257003in}{0.228992in}}{\pgfqpoint{1.262589in}{0.226679in}}{\pgfqpoint{1.268413in}{0.226679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706730in}{0.249128in}}%
\pgfpathcurveto{\pgfqpoint{1.712554in}{0.249128in}}{\pgfqpoint{1.718140in}{0.251442in}}{\pgfqpoint{1.722258in}{0.255560in}}%
\pgfpathcurveto{\pgfqpoint{1.726376in}{0.259678in}}{\pgfqpoint{1.728690in}{0.265264in}}{\pgfqpoint{1.728690in}{0.271088in}}%
\pgfpathcurveto{\pgfqpoint{1.728690in}{0.276912in}}{\pgfqpoint{1.726376in}{0.282498in}}{\pgfqpoint{1.722258in}{0.286616in}}%
\pgfpathcurveto{\pgfqpoint{1.718140in}{0.290735in}}{\pgfqpoint{1.712554in}{0.293048in}}{\pgfqpoint{1.706730in}{0.293048in}}%
\pgfpathcurveto{\pgfqpoint{1.700906in}{0.293048in}}{\pgfqpoint{1.695320in}{0.290735in}}{\pgfqpoint{1.691202in}{0.286616in}}%
\pgfpathcurveto{\pgfqpoint{1.687084in}{0.282498in}}{\pgfqpoint{1.684770in}{0.276912in}}{\pgfqpoint{1.684770in}{0.271088in}}%
\pgfpathcurveto{\pgfqpoint{1.684770in}{0.265264in}}{\pgfqpoint{1.687084in}{0.259678in}}{\pgfqpoint{1.691202in}{0.255560in}}%
\pgfpathcurveto{\pgfqpoint{1.695320in}{0.251442in}}{\pgfqpoint{1.700906in}{0.249128in}}{\pgfqpoint{1.706730in}{0.249128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204688in}{0.276131in}}%
\pgfpathcurveto{\pgfqpoint{2.210512in}{0.276131in}}{\pgfqpoint{2.216098in}{0.278445in}}{\pgfqpoint{2.220217in}{0.282563in}}%
\pgfpathcurveto{\pgfqpoint{2.224335in}{0.286681in}}{\pgfqpoint{2.226649in}{0.292267in}}{\pgfqpoint{2.226649in}{0.298091in}}%
\pgfpathcurveto{\pgfqpoint{2.226649in}{0.303915in}}{\pgfqpoint{2.224335in}{0.309501in}}{\pgfqpoint{2.220217in}{0.313619in}}%
\pgfpathcurveto{\pgfqpoint{2.216098in}{0.317737in}}{\pgfqpoint{2.210512in}{0.320051in}}{\pgfqpoint{2.204688in}{0.320051in}}%
\pgfpathcurveto{\pgfqpoint{2.198864in}{0.320051in}}{\pgfqpoint{2.193278in}{0.317737in}}{\pgfqpoint{2.189160in}{0.313619in}}%
\pgfpathcurveto{\pgfqpoint{2.185042in}{0.309501in}}{\pgfqpoint{2.182728in}{0.303915in}}{\pgfqpoint{2.182728in}{0.298091in}}%
\pgfpathcurveto{\pgfqpoint{2.182728in}{0.292267in}}{\pgfqpoint{2.185042in}{0.286681in}}{\pgfqpoint{2.189160in}{0.282563in}}%
\pgfpathcurveto{\pgfqpoint{2.193278in}{0.278445in}}{\pgfqpoint{2.198864in}{0.276131in}}{\pgfqpoint{2.204688in}{0.276131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770343in}{0.350217in}}%
\pgfpathcurveto{\pgfqpoint{2.776167in}{0.350217in}}{\pgfqpoint{2.781753in}{0.352531in}}{\pgfqpoint{2.785871in}{0.356649in}}%
\pgfpathcurveto{\pgfqpoint{2.789989in}{0.360768in}}{\pgfqpoint{2.792303in}{0.366354in}}{\pgfqpoint{2.792303in}{0.372178in}}%
\pgfpathcurveto{\pgfqpoint{2.792303in}{0.378002in}}{\pgfqpoint{2.789989in}{0.383588in}}{\pgfqpoint{2.785871in}{0.387706in}}%
\pgfpathcurveto{\pgfqpoint{2.781753in}{0.391824in}}{\pgfqpoint{2.776167in}{0.394138in}}{\pgfqpoint{2.770343in}{0.394138in}}%
\pgfpathcurveto{\pgfqpoint{2.764519in}{0.394138in}}{\pgfqpoint{2.758933in}{0.391824in}}{\pgfqpoint{2.754815in}{0.387706in}}%
\pgfpathcurveto{\pgfqpoint{2.750697in}{0.383588in}}{\pgfqpoint{2.748383in}{0.378002in}}{\pgfqpoint{2.748383in}{0.372178in}}%
\pgfpathcurveto{\pgfqpoint{2.748383in}{0.366354in}}{\pgfqpoint{2.750697in}{0.360768in}}{\pgfqpoint{2.754815in}{0.356649in}}%
\pgfpathcurveto{\pgfqpoint{2.758933in}{0.352531in}}{\pgfqpoint{2.764519in}{0.350217in}}{\pgfqpoint{2.770343in}{0.350217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883430in}{0.224782in}}%
\pgfpathcurveto{\pgfqpoint{0.889254in}{0.224782in}}{\pgfqpoint{0.894840in}{0.227096in}}{\pgfqpoint{0.898958in}{0.231214in}}%
\pgfpathcurveto{\pgfqpoint{0.903076in}{0.235332in}}{\pgfqpoint{0.905390in}{0.240919in}}{\pgfqpoint{0.905390in}{0.246742in}}%
\pgfpathcurveto{\pgfqpoint{0.905390in}{0.252566in}}{\pgfqpoint{0.903076in}{0.258153in}}{\pgfqpoint{0.898958in}{0.262271in}}%
\pgfpathcurveto{\pgfqpoint{0.894840in}{0.266389in}}{\pgfqpoint{0.889254in}{0.268703in}}{\pgfqpoint{0.883430in}{0.268703in}}%
\pgfpathcurveto{\pgfqpoint{0.877606in}{0.268703in}}{\pgfqpoint{0.872020in}{0.266389in}}{\pgfqpoint{0.867902in}{0.262271in}}%
\pgfpathcurveto{\pgfqpoint{0.863783in}{0.258153in}}{\pgfqpoint{0.861470in}{0.252566in}}{\pgfqpoint{0.861470in}{0.246742in}}%
\pgfpathcurveto{\pgfqpoint{0.861470in}{0.240919in}}{\pgfqpoint{0.863783in}{0.235332in}}{\pgfqpoint{0.867902in}{0.231214in}}%
\pgfpathcurveto{\pgfqpoint{0.872020in}{0.227096in}}{\pgfqpoint{0.877606in}{0.224782in}}{\pgfqpoint{0.883430in}{0.224782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256907in}{0.230760in}}%
\pgfpathcurveto{\pgfqpoint{1.262731in}{0.230760in}}{\pgfqpoint{1.268317in}{0.233074in}}{\pgfqpoint{1.272435in}{0.237192in}}%
\pgfpathcurveto{\pgfqpoint{1.276553in}{0.241310in}}{\pgfqpoint{1.278867in}{0.246896in}}{\pgfqpoint{1.278867in}{0.252720in}}%
\pgfpathcurveto{\pgfqpoint{1.278867in}{0.258544in}}{\pgfqpoint{1.276553in}{0.264130in}}{\pgfqpoint{1.272435in}{0.268249in}}%
\pgfpathcurveto{\pgfqpoint{1.268317in}{0.272367in}}{\pgfqpoint{1.262731in}{0.274681in}}{\pgfqpoint{1.256907in}{0.274681in}}%
\pgfpathcurveto{\pgfqpoint{1.251083in}{0.274681in}}{\pgfqpoint{1.245497in}{0.272367in}}{\pgfqpoint{1.241379in}{0.268249in}}%
\pgfpathcurveto{\pgfqpoint{1.237260in}{0.264130in}}{\pgfqpoint{1.234947in}{0.258544in}}{\pgfqpoint{1.234947in}{0.252720in}}%
\pgfpathcurveto{\pgfqpoint{1.234947in}{0.246896in}}{\pgfqpoint{1.237260in}{0.241310in}}{\pgfqpoint{1.241379in}{0.237192in}}%
\pgfpathcurveto{\pgfqpoint{1.245497in}{0.233074in}}{\pgfqpoint{1.251083in}{0.230760in}}{\pgfqpoint{1.256907in}{0.230760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691176in}{0.256400in}}%
\pgfpathcurveto{\pgfqpoint{1.697000in}{0.256400in}}{\pgfqpoint{1.702586in}{0.258714in}}{\pgfqpoint{1.706704in}{0.262832in}}%
\pgfpathcurveto{\pgfqpoint{1.710822in}{0.266950in}}{\pgfqpoint{1.713136in}{0.272536in}}{\pgfqpoint{1.713136in}{0.278360in}}%
\pgfpathcurveto{\pgfqpoint{1.713136in}{0.284184in}}{\pgfqpoint{1.710822in}{0.289770in}}{\pgfqpoint{1.706704in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{1.702586in}{0.298007in}}{\pgfqpoint{1.697000in}{0.300321in}}{\pgfqpoint{1.691176in}{0.300321in}}%
\pgfpathcurveto{\pgfqpoint{1.685352in}{0.300321in}}{\pgfqpoint{1.679766in}{0.298007in}}{\pgfqpoint{1.675648in}{0.293889in}}%
\pgfpathcurveto{\pgfqpoint{1.671530in}{0.289770in}}{\pgfqpoint{1.669216in}{0.284184in}}{\pgfqpoint{1.669216in}{0.278360in}}%
\pgfpathcurveto{\pgfqpoint{1.669216in}{0.272536in}}{\pgfqpoint{1.671530in}{0.266950in}}{\pgfqpoint{1.675648in}{0.262832in}}%
\pgfpathcurveto{\pgfqpoint{1.679766in}{0.258714in}}{\pgfqpoint{1.685352in}{0.256400in}}{\pgfqpoint{1.691176in}{0.256400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169257in}{0.288720in}}%
\pgfpathcurveto{\pgfqpoint{2.175081in}{0.288720in}}{\pgfqpoint{2.180667in}{0.291034in}}{\pgfqpoint{2.184785in}{0.295152in}}%
\pgfpathcurveto{\pgfqpoint{2.188903in}{0.299270in}}{\pgfqpoint{2.191217in}{0.304856in}}{\pgfqpoint{2.191217in}{0.310680in}}%
\pgfpathcurveto{\pgfqpoint{2.191217in}{0.316504in}}{\pgfqpoint{2.188903in}{0.322090in}}{\pgfqpoint{2.184785in}{0.326209in}}%
\pgfpathcurveto{\pgfqpoint{2.180667in}{0.330327in}}{\pgfqpoint{2.175081in}{0.332641in}}{\pgfqpoint{2.169257in}{0.332641in}}%
\pgfpathcurveto{\pgfqpoint{2.163433in}{0.332641in}}{\pgfqpoint{2.157847in}{0.330327in}}{\pgfqpoint{2.153729in}{0.326209in}}%
\pgfpathcurveto{\pgfqpoint{2.149611in}{0.322090in}}{\pgfqpoint{2.147297in}{0.316504in}}{\pgfqpoint{2.147297in}{0.310680in}}%
\pgfpathcurveto{\pgfqpoint{2.147297in}{0.304856in}}{\pgfqpoint{2.149611in}{0.299270in}}{\pgfqpoint{2.153729in}{0.295152in}}%
\pgfpathcurveto{\pgfqpoint{2.157847in}{0.291034in}}{\pgfqpoint{2.163433in}{0.288720in}}{\pgfqpoint{2.169257in}{0.288720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769825in}{0.352734in}}%
\pgfpathcurveto{\pgfqpoint{2.775649in}{0.352734in}}{\pgfqpoint{2.781236in}{0.355048in}}{\pgfqpoint{2.785354in}{0.359166in}}%
\pgfpathcurveto{\pgfqpoint{2.789472in}{0.363284in}}{\pgfqpoint{2.791786in}{0.368870in}}{\pgfqpoint{2.791786in}{0.374694in}}%
\pgfpathcurveto{\pgfqpoint{2.791786in}{0.380518in}}{\pgfqpoint{2.789472in}{0.386104in}}{\pgfqpoint{2.785354in}{0.390222in}}%
\pgfpathcurveto{\pgfqpoint{2.781236in}{0.394340in}}{\pgfqpoint{2.775649in}{0.396654in}}{\pgfqpoint{2.769825in}{0.396654in}}%
\pgfpathcurveto{\pgfqpoint{2.764002in}{0.396654in}}{\pgfqpoint{2.758415in}{0.394340in}}{\pgfqpoint{2.754297in}{0.390222in}}%
\pgfpathcurveto{\pgfqpoint{2.750179in}{0.386104in}}{\pgfqpoint{2.747865in}{0.380518in}}{\pgfqpoint{2.747865in}{0.374694in}}%
\pgfpathcurveto{\pgfqpoint{2.747865in}{0.368870in}}{\pgfqpoint{2.750179in}{0.363284in}}{\pgfqpoint{2.754297in}{0.359166in}}%
\pgfpathcurveto{\pgfqpoint{2.758415in}{0.355048in}}{\pgfqpoint{2.764002in}{0.352734in}}{\pgfqpoint{2.769825in}{0.352734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883490in}{0.240429in}}%
\pgfpathcurveto{\pgfqpoint{0.889314in}{0.240429in}}{\pgfqpoint{0.894900in}{0.242743in}}{\pgfqpoint{0.899018in}{0.246861in}}%
\pgfpathcurveto{\pgfqpoint{0.903136in}{0.250979in}}{\pgfqpoint{0.905450in}{0.256566in}}{\pgfqpoint{0.905450in}{0.262389in}}%
\pgfpathcurveto{\pgfqpoint{0.905450in}{0.268213in}}{\pgfqpoint{0.903136in}{0.273800in}}{\pgfqpoint{0.899018in}{0.277918in}}%
\pgfpathcurveto{\pgfqpoint{0.894900in}{0.282036in}}{\pgfqpoint{0.889314in}{0.284350in}}{\pgfqpoint{0.883490in}{0.284350in}}%
\pgfpathcurveto{\pgfqpoint{0.877666in}{0.284350in}}{\pgfqpoint{0.872079in}{0.282036in}}{\pgfqpoint{0.867961in}{0.277918in}}%
\pgfpathcurveto{\pgfqpoint{0.863843in}{0.273800in}}{\pgfqpoint{0.861529in}{0.268213in}}{\pgfqpoint{0.861529in}{0.262389in}}%
\pgfpathcurveto{\pgfqpoint{0.861529in}{0.256566in}}{\pgfqpoint{0.863843in}{0.250979in}}{\pgfqpoint{0.867961in}{0.246861in}}%
\pgfpathcurveto{\pgfqpoint{0.872079in}{0.242743in}}{\pgfqpoint{0.877666in}{0.240429in}}{\pgfqpoint{0.883490in}{0.240429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338437in}{0.238592in}}%
\pgfpathcurveto{\pgfqpoint{1.344261in}{0.238592in}}{\pgfqpoint{1.349847in}{0.240906in}}{\pgfqpoint{1.353966in}{0.245024in}}%
\pgfpathcurveto{\pgfqpoint{1.358084in}{0.249142in}}{\pgfqpoint{1.360398in}{0.254729in}}{\pgfqpoint{1.360398in}{0.260552in}}%
\pgfpathcurveto{\pgfqpoint{1.360398in}{0.266376in}}{\pgfqpoint{1.358084in}{0.271963in}}{\pgfqpoint{1.353966in}{0.276081in}}%
\pgfpathcurveto{\pgfqpoint{1.349847in}{0.280199in}}{\pgfqpoint{1.344261in}{0.282513in}}{\pgfqpoint{1.338437in}{0.282513in}}%
\pgfpathcurveto{\pgfqpoint{1.332613in}{0.282513in}}{\pgfqpoint{1.327027in}{0.280199in}}{\pgfqpoint{1.322909in}{0.276081in}}%
\pgfpathcurveto{\pgfqpoint{1.318791in}{0.271963in}}{\pgfqpoint{1.316477in}{0.266376in}}{\pgfqpoint{1.316477in}{0.260552in}}%
\pgfpathcurveto{\pgfqpoint{1.316477in}{0.254729in}}{\pgfqpoint{1.318791in}{0.249142in}}{\pgfqpoint{1.322909in}{0.245024in}}%
\pgfpathcurveto{\pgfqpoint{1.327027in}{0.240906in}}{\pgfqpoint{1.332613in}{0.238592in}}{\pgfqpoint{1.338437in}{0.238592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861734in}{0.247051in}}%
\pgfpathcurveto{\pgfqpoint{1.867558in}{0.247051in}}{\pgfqpoint{1.873144in}{0.249365in}}{\pgfqpoint{1.877263in}{0.253483in}}%
\pgfpathcurveto{\pgfqpoint{1.881381in}{0.257602in}}{\pgfqpoint{1.883695in}{0.263188in}}{\pgfqpoint{1.883695in}{0.269012in}}%
\pgfpathcurveto{\pgfqpoint{1.883695in}{0.274836in}}{\pgfqpoint{1.881381in}{0.280422in}}{\pgfqpoint{1.877263in}{0.284540in}}%
\pgfpathcurveto{\pgfqpoint{1.873144in}{0.288658in}}{\pgfqpoint{1.867558in}{0.290972in}}{\pgfqpoint{1.861734in}{0.290972in}}%
\pgfpathcurveto{\pgfqpoint{1.855910in}{0.290972in}}{\pgfqpoint{1.850324in}{0.288658in}}{\pgfqpoint{1.846206in}{0.284540in}}%
\pgfpathcurveto{\pgfqpoint{1.842088in}{0.280422in}}{\pgfqpoint{1.839774in}{0.274836in}}{\pgfqpoint{1.839774in}{0.269012in}}%
\pgfpathcurveto{\pgfqpoint{1.839774in}{0.263188in}}{\pgfqpoint{1.842088in}{0.257602in}}{\pgfqpoint{1.846206in}{0.253483in}}%
\pgfpathcurveto{\pgfqpoint{1.850324in}{0.249365in}}{\pgfqpoint{1.855910in}{0.247051in}}{\pgfqpoint{1.861734in}{0.247051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452413in}{0.260620in}}%
\pgfpathcurveto{\pgfqpoint{2.458237in}{0.260620in}}{\pgfqpoint{2.463823in}{0.262934in}}{\pgfqpoint{2.467941in}{0.267052in}}%
\pgfpathcurveto{\pgfqpoint{2.472060in}{0.271170in}}{\pgfqpoint{2.474373in}{0.276756in}}{\pgfqpoint{2.474373in}{0.282580in}}%
\pgfpathcurveto{\pgfqpoint{2.474373in}{0.288404in}}{\pgfqpoint{2.472060in}{0.293990in}}{\pgfqpoint{2.467941in}{0.298108in}}%
\pgfpathcurveto{\pgfqpoint{2.463823in}{0.302226in}}{\pgfqpoint{2.458237in}{0.304540in}}{\pgfqpoint{2.452413in}{0.304540in}}%
\pgfpathcurveto{\pgfqpoint{2.446589in}{0.304540in}}{\pgfqpoint{2.441003in}{0.302226in}}{\pgfqpoint{2.436885in}{0.298108in}}%
\pgfpathcurveto{\pgfqpoint{2.432767in}{0.293990in}}{\pgfqpoint{2.430453in}{0.288404in}}{\pgfqpoint{2.430453in}{0.282580in}}%
\pgfpathcurveto{\pgfqpoint{2.430453in}{0.276756in}}{\pgfqpoint{2.432767in}{0.271170in}}{\pgfqpoint{2.436885in}{0.267052in}}%
\pgfpathcurveto{\pgfqpoint{2.441003in}{0.262934in}}{\pgfqpoint{2.446589in}{0.260620in}}{\pgfqpoint{2.452413in}{0.260620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884550in}{0.232130in}}%
\pgfpathcurveto{\pgfqpoint{0.890374in}{0.232130in}}{\pgfqpoint{0.895960in}{0.234443in}}{\pgfqpoint{0.900078in}{0.238562in}}%
\pgfpathcurveto{\pgfqpoint{0.904197in}{0.242680in}}{\pgfqpoint{0.906510in}{0.248266in}}{\pgfqpoint{0.906510in}{0.254090in}}%
\pgfpathcurveto{\pgfqpoint{0.906510in}{0.259914in}}{\pgfqpoint{0.904197in}{0.265500in}}{\pgfqpoint{0.900078in}{0.269618in}}%
\pgfpathcurveto{\pgfqpoint{0.895960in}{0.273736in}}{\pgfqpoint{0.890374in}{0.276050in}}{\pgfqpoint{0.884550in}{0.276050in}}%
\pgfpathcurveto{\pgfqpoint{0.878726in}{0.276050in}}{\pgfqpoint{0.873140in}{0.273736in}}{\pgfqpoint{0.869022in}{0.269618in}}%
\pgfpathcurveto{\pgfqpoint{0.864904in}{0.265500in}}{\pgfqpoint{0.862590in}{0.259914in}}{\pgfqpoint{0.862590in}{0.254090in}}%
\pgfpathcurveto{\pgfqpoint{0.862590in}{0.248266in}}{\pgfqpoint{0.864904in}{0.242680in}}{\pgfqpoint{0.869022in}{0.238562in}}%
\pgfpathcurveto{\pgfqpoint{0.873140in}{0.234443in}}{\pgfqpoint{0.878726in}{0.232130in}}{\pgfqpoint{0.884550in}{0.232130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363874in}{0.259545in}}%
\pgfpathcurveto{\pgfqpoint{1.369698in}{0.259545in}}{\pgfqpoint{1.375284in}{0.261859in}}{\pgfqpoint{1.379402in}{0.265977in}}%
\pgfpathcurveto{\pgfqpoint{1.383520in}{0.270096in}}{\pgfqpoint{1.385834in}{0.275682in}}{\pgfqpoint{1.385834in}{0.281506in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{0.287330in}}{\pgfqpoint{1.383520in}{0.292916in}}{\pgfqpoint{1.379402in}{0.297034in}}%
\pgfpathcurveto{\pgfqpoint{1.375284in}{0.301152in}}{\pgfqpoint{1.369698in}{0.303466in}}{\pgfqpoint{1.363874in}{0.303466in}}%
\pgfpathcurveto{\pgfqpoint{1.358050in}{0.303466in}}{\pgfqpoint{1.352464in}{0.301152in}}{\pgfqpoint{1.348345in}{0.297034in}}%
\pgfpathcurveto{\pgfqpoint{1.344227in}{0.292916in}}{\pgfqpoint{1.341913in}{0.287330in}}{\pgfqpoint{1.341913in}{0.281506in}}%
\pgfpathcurveto{\pgfqpoint{1.341913in}{0.275682in}}{\pgfqpoint{1.344227in}{0.270096in}}{\pgfqpoint{1.348345in}{0.265977in}}%
\pgfpathcurveto{\pgfqpoint{1.352464in}{0.261859in}}{\pgfqpoint{1.358050in}{0.259545in}}{\pgfqpoint{1.363874in}{0.259545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888144in}{0.307038in}}%
\pgfpathcurveto{\pgfqpoint{1.893968in}{0.307038in}}{\pgfqpoint{1.899554in}{0.309352in}}{\pgfqpoint{1.903672in}{0.313470in}}%
\pgfpathcurveto{\pgfqpoint{1.907790in}{0.317588in}}{\pgfqpoint{1.910104in}{0.323174in}}{\pgfqpoint{1.910104in}{0.328998in}}%
\pgfpathcurveto{\pgfqpoint{1.910104in}{0.334822in}}{\pgfqpoint{1.907790in}{0.340408in}}{\pgfqpoint{1.903672in}{0.344526in}}%
\pgfpathcurveto{\pgfqpoint{1.899554in}{0.348644in}}{\pgfqpoint{1.893968in}{0.350958in}}{\pgfqpoint{1.888144in}{0.350958in}}%
\pgfpathcurveto{\pgfqpoint{1.882320in}{0.350958in}}{\pgfqpoint{1.876734in}{0.348644in}}{\pgfqpoint{1.872616in}{0.344526in}}%
\pgfpathcurveto{\pgfqpoint{1.868497in}{0.340408in}}{\pgfqpoint{1.866184in}{0.334822in}}{\pgfqpoint{1.866184in}{0.328998in}}%
\pgfpathcurveto{\pgfqpoint{1.866184in}{0.323174in}}{\pgfqpoint{1.868497in}{0.317588in}}{\pgfqpoint{1.872616in}{0.313470in}}%
\pgfpathcurveto{\pgfqpoint{1.876734in}{0.309352in}}{\pgfqpoint{1.882320in}{0.307038in}}{\pgfqpoint{1.888144in}{0.307038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557035in}{0.318146in}}%
\pgfpathcurveto{\pgfqpoint{2.562859in}{0.318146in}}{\pgfqpoint{2.568445in}{0.320460in}}{\pgfqpoint{2.572563in}{0.324579in}}%
\pgfpathcurveto{\pgfqpoint{2.576681in}{0.328697in}}{\pgfqpoint{2.578995in}{0.334283in}}{\pgfqpoint{2.578995in}{0.340107in}}%
\pgfpathcurveto{\pgfqpoint{2.578995in}{0.345931in}}{\pgfqpoint{2.576681in}{0.351517in}}{\pgfqpoint{2.572563in}{0.355635in}}%
\pgfpathcurveto{\pgfqpoint{2.568445in}{0.359753in}}{\pgfqpoint{2.562859in}{0.362067in}}{\pgfqpoint{2.557035in}{0.362067in}}%
\pgfpathcurveto{\pgfqpoint{2.551211in}{0.362067in}}{\pgfqpoint{2.545625in}{0.359753in}}{\pgfqpoint{2.541507in}{0.355635in}}%
\pgfpathcurveto{\pgfqpoint{2.537389in}{0.351517in}}{\pgfqpoint{2.535075in}{0.345931in}}{\pgfqpoint{2.535075in}{0.340107in}}%
\pgfpathcurveto{\pgfqpoint{2.535075in}{0.334283in}}{\pgfqpoint{2.537389in}{0.328697in}}{\pgfqpoint{2.541507in}{0.324579in}}%
\pgfpathcurveto{\pgfqpoint{2.545625in}{0.320460in}}{\pgfqpoint{2.551211in}{0.318146in}}{\pgfqpoint{2.557035in}{0.318146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735749in}{1.045415in}}%
\pgfpathcurveto{\pgfqpoint{0.741573in}{1.045415in}}{\pgfqpoint{0.747159in}{1.047728in}}{\pgfqpoint{0.751277in}{1.051847in}}%
\pgfpathcurveto{\pgfqpoint{0.755395in}{1.055965in}}{\pgfqpoint{0.757709in}{1.061551in}}{\pgfqpoint{0.757709in}{1.067375in}}%
\pgfpathcurveto{\pgfqpoint{0.757709in}{1.073199in}}{\pgfqpoint{0.755395in}{1.078785in}}{\pgfqpoint{0.751277in}{1.082903in}}%
\pgfpathcurveto{\pgfqpoint{0.747159in}{1.087021in}}{\pgfqpoint{0.741573in}{1.089335in}}{\pgfqpoint{0.735749in}{1.089335in}}%
\pgfpathcurveto{\pgfqpoint{0.729925in}{1.089335in}}{\pgfqpoint{0.724339in}{1.087021in}}{\pgfqpoint{0.720221in}{1.082903in}}%
\pgfpathcurveto{\pgfqpoint{0.716102in}{1.078785in}}{\pgfqpoint{0.713789in}{1.073199in}}{\pgfqpoint{0.713789in}{1.067375in}}%
\pgfpathcurveto{\pgfqpoint{0.713789in}{1.061551in}}{\pgfqpoint{0.716102in}{1.055965in}}{\pgfqpoint{0.720221in}{1.051847in}}%
\pgfpathcurveto{\pgfqpoint{0.724339in}{1.047728in}}{\pgfqpoint{0.729925in}{1.045415in}}{\pgfqpoint{0.735749in}{1.045415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449959in}{1.925853in}}%
\pgfpathcurveto{\pgfqpoint{3.455783in}{1.925853in}}{\pgfqpoint{3.461369in}{1.928167in}}{\pgfqpoint{3.465487in}{1.932285in}}%
\pgfpathcurveto{\pgfqpoint{3.469605in}{1.936403in}}{\pgfqpoint{3.471919in}{1.941989in}}{\pgfqpoint{3.471919in}{1.947813in}}%
\pgfpathcurveto{\pgfqpoint{3.471919in}{1.953637in}}{\pgfqpoint{3.469605in}{1.959223in}}{\pgfqpoint{3.465487in}{1.963342in}}%
\pgfpathcurveto{\pgfqpoint{3.461369in}{1.967460in}}{\pgfqpoint{3.455783in}{1.969774in}}{\pgfqpoint{3.449959in}{1.969774in}}%
\pgfpathcurveto{\pgfqpoint{3.444135in}{1.969774in}}{\pgfqpoint{3.438549in}{1.967460in}}{\pgfqpoint{3.434430in}{1.963342in}}%
\pgfpathcurveto{\pgfqpoint{3.430312in}{1.959223in}}{\pgfqpoint{3.427998in}{1.953637in}}{\pgfqpoint{3.427998in}{1.947813in}}%
\pgfpathcurveto{\pgfqpoint{3.427998in}{1.941989in}}{\pgfqpoint{3.430312in}{1.936403in}}{\pgfqpoint{3.434430in}{1.932285in}}%
\pgfpathcurveto{\pgfqpoint{3.438549in}{1.928167in}}{\pgfqpoint{3.444135in}{1.925853in}}{\pgfqpoint{3.449959in}{1.925853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882857in}{0.242692in}}%
\pgfpathcurveto{\pgfqpoint{0.888681in}{0.242692in}}{\pgfqpoint{0.894267in}{0.245006in}}{\pgfqpoint{0.898385in}{0.249124in}}%
\pgfpathcurveto{\pgfqpoint{0.902503in}{0.253242in}}{\pgfqpoint{0.904817in}{0.258828in}}{\pgfqpoint{0.904817in}{0.264652in}}%
\pgfpathcurveto{\pgfqpoint{0.904817in}{0.270476in}}{\pgfqpoint{0.902503in}{0.276062in}}{\pgfqpoint{0.898385in}{0.280180in}}%
\pgfpathcurveto{\pgfqpoint{0.894267in}{0.284298in}}{\pgfqpoint{0.888681in}{0.286612in}}{\pgfqpoint{0.882857in}{0.286612in}}%
\pgfpathcurveto{\pgfqpoint{0.877033in}{0.286612in}}{\pgfqpoint{0.871447in}{0.284298in}}{\pgfqpoint{0.867329in}{0.280180in}}%
\pgfpathcurveto{\pgfqpoint{0.863211in}{0.276062in}}{\pgfqpoint{0.860897in}{0.270476in}}{\pgfqpoint{0.860897in}{0.264652in}}%
\pgfpathcurveto{\pgfqpoint{0.860897in}{0.258828in}}{\pgfqpoint{0.863211in}{0.253242in}}{\pgfqpoint{0.867329in}{0.249124in}}%
\pgfpathcurveto{\pgfqpoint{0.871447in}{0.245006in}}{\pgfqpoint{0.877033in}{0.242692in}}{\pgfqpoint{0.882857in}{0.242692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230330in}{0.230409in}}%
\pgfpathcurveto{\pgfqpoint{1.236154in}{0.230409in}}{\pgfqpoint{1.241740in}{0.232723in}}{\pgfqpoint{1.245858in}{0.236841in}}%
\pgfpathcurveto{\pgfqpoint{1.249976in}{0.240959in}}{\pgfqpoint{1.252290in}{0.246545in}}{\pgfqpoint{1.252290in}{0.252369in}}%
\pgfpathcurveto{\pgfqpoint{1.252290in}{0.258193in}}{\pgfqpoint{1.249976in}{0.263779in}}{\pgfqpoint{1.245858in}{0.267897in}}%
\pgfpathcurveto{\pgfqpoint{1.241740in}{0.272016in}}{\pgfqpoint{1.236154in}{0.274329in}}{\pgfqpoint{1.230330in}{0.274329in}}%
\pgfpathcurveto{\pgfqpoint{1.224506in}{0.274329in}}{\pgfqpoint{1.218920in}{0.272016in}}{\pgfqpoint{1.214802in}{0.267897in}}%
\pgfpathcurveto{\pgfqpoint{1.210684in}{0.263779in}}{\pgfqpoint{1.208370in}{0.258193in}}{\pgfqpoint{1.208370in}{0.252369in}}%
\pgfpathcurveto{\pgfqpoint{1.208370in}{0.246545in}}{\pgfqpoint{1.210684in}{0.240959in}}{\pgfqpoint{1.214802in}{0.236841in}}%
\pgfpathcurveto{\pgfqpoint{1.218920in}{0.232723in}}{\pgfqpoint{1.224506in}{0.230409in}}{\pgfqpoint{1.230330in}{0.230409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621118in}{0.235264in}}%
\pgfpathcurveto{\pgfqpoint{1.626942in}{0.235264in}}{\pgfqpoint{1.632528in}{0.237577in}}{\pgfqpoint{1.636646in}{0.241696in}}%
\pgfpathcurveto{\pgfqpoint{1.640764in}{0.245814in}}{\pgfqpoint{1.643078in}{0.251400in}}{\pgfqpoint{1.643078in}{0.257224in}}%
\pgfpathcurveto{\pgfqpoint{1.643078in}{0.263048in}}{\pgfqpoint{1.640764in}{0.268634in}}{\pgfqpoint{1.636646in}{0.272752in}}%
\pgfpathcurveto{\pgfqpoint{1.632528in}{0.276870in}}{\pgfqpoint{1.626942in}{0.279184in}}{\pgfqpoint{1.621118in}{0.279184in}}%
\pgfpathcurveto{\pgfqpoint{1.615294in}{0.279184in}}{\pgfqpoint{1.609708in}{0.276870in}}{\pgfqpoint{1.605590in}{0.272752in}}%
\pgfpathcurveto{\pgfqpoint{1.601472in}{0.268634in}}{\pgfqpoint{1.599158in}{0.263048in}}{\pgfqpoint{1.599158in}{0.257224in}}%
\pgfpathcurveto{\pgfqpoint{1.599158in}{0.251400in}}{\pgfqpoint{1.601472in}{0.245814in}}{\pgfqpoint{1.605590in}{0.241696in}}%
\pgfpathcurveto{\pgfqpoint{1.609708in}{0.237577in}}{\pgfqpoint{1.615294in}{0.235264in}}{\pgfqpoint{1.621118in}{0.235264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057553in}{0.225911in}}%
\pgfpathcurveto{\pgfqpoint{2.063377in}{0.225911in}}{\pgfqpoint{2.068963in}{0.228225in}}{\pgfqpoint{2.073081in}{0.232343in}}%
\pgfpathcurveto{\pgfqpoint{2.077199in}{0.236461in}}{\pgfqpoint{2.079513in}{0.242047in}}{\pgfqpoint{2.079513in}{0.247871in}}%
\pgfpathcurveto{\pgfqpoint{2.079513in}{0.253695in}}{\pgfqpoint{2.077199in}{0.259281in}}{\pgfqpoint{2.073081in}{0.263399in}}%
\pgfpathcurveto{\pgfqpoint{2.068963in}{0.267517in}}{\pgfqpoint{2.063377in}{0.269831in}}{\pgfqpoint{2.057553in}{0.269831in}}%
\pgfpathcurveto{\pgfqpoint{2.051729in}{0.269831in}}{\pgfqpoint{2.046143in}{0.267517in}}{\pgfqpoint{2.042025in}{0.263399in}}%
\pgfpathcurveto{\pgfqpoint{2.037907in}{0.259281in}}{\pgfqpoint{2.035593in}{0.253695in}}{\pgfqpoint{2.035593in}{0.247871in}}%
\pgfpathcurveto{\pgfqpoint{2.035593in}{0.242047in}}{\pgfqpoint{2.037907in}{0.236461in}}{\pgfqpoint{2.042025in}{0.232343in}}%
\pgfpathcurveto{\pgfqpoint{2.046143in}{0.228225in}}{\pgfqpoint{2.051729in}{0.225911in}}{\pgfqpoint{2.057553in}{0.225911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566512in}{0.241782in}}%
\pgfpathcurveto{\pgfqpoint{2.572336in}{0.241782in}}{\pgfqpoint{2.577922in}{0.244096in}}{\pgfqpoint{2.582040in}{0.248214in}}%
\pgfpathcurveto{\pgfqpoint{2.586159in}{0.252332in}}{\pgfqpoint{2.588472in}{0.257918in}}{\pgfqpoint{2.588472in}{0.263742in}}%
\pgfpathcurveto{\pgfqpoint{2.588472in}{0.269566in}}{\pgfqpoint{2.586159in}{0.275152in}}{\pgfqpoint{2.582040in}{0.279270in}}%
\pgfpathcurveto{\pgfqpoint{2.577922in}{0.283388in}}{\pgfqpoint{2.572336in}{0.285702in}}{\pgfqpoint{2.566512in}{0.285702in}}%
\pgfpathcurveto{\pgfqpoint{2.560688in}{0.285702in}}{\pgfqpoint{2.555102in}{0.283388in}}{\pgfqpoint{2.550984in}{0.279270in}}%
\pgfpathcurveto{\pgfqpoint{2.546866in}{0.275152in}}{\pgfqpoint{2.544552in}{0.269566in}}{\pgfqpoint{2.544552in}{0.263742in}}%
\pgfpathcurveto{\pgfqpoint{2.544552in}{0.257918in}}{\pgfqpoint{2.546866in}{0.252332in}}{\pgfqpoint{2.550984in}{0.248214in}}%
\pgfpathcurveto{\pgfqpoint{2.555102in}{0.244096in}}{\pgfqpoint{2.560688in}{0.241782in}}{\pgfqpoint{2.566512in}{0.241782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882126in}{0.227454in}}%
\pgfpathcurveto{\pgfqpoint{0.887949in}{0.227454in}}{\pgfqpoint{0.893536in}{0.229768in}}{\pgfqpoint{0.897654in}{0.233886in}}%
\pgfpathcurveto{\pgfqpoint{0.901772in}{0.238004in}}{\pgfqpoint{0.904086in}{0.243590in}}{\pgfqpoint{0.904086in}{0.249414in}}%
\pgfpathcurveto{\pgfqpoint{0.904086in}{0.255238in}}{\pgfqpoint{0.901772in}{0.260824in}}{\pgfqpoint{0.897654in}{0.264942in}}%
\pgfpathcurveto{\pgfqpoint{0.893536in}{0.269061in}}{\pgfqpoint{0.887949in}{0.271375in}}{\pgfqpoint{0.882126in}{0.271375in}}%
\pgfpathcurveto{\pgfqpoint{0.876302in}{0.271375in}}{\pgfqpoint{0.870715in}{0.269061in}}{\pgfqpoint{0.866597in}{0.264942in}}%
\pgfpathcurveto{\pgfqpoint{0.862479in}{0.260824in}}{\pgfqpoint{0.860165in}{0.255238in}}{\pgfqpoint{0.860165in}{0.249414in}}%
\pgfpathcurveto{\pgfqpoint{0.860165in}{0.243590in}}{\pgfqpoint{0.862479in}{0.238004in}}{\pgfqpoint{0.866597in}{0.233886in}}%
\pgfpathcurveto{\pgfqpoint{0.870715in}{0.229768in}}{\pgfqpoint{0.876302in}{0.227454in}}{\pgfqpoint{0.882126in}{0.227454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241700in}{0.229886in}}%
\pgfpathcurveto{\pgfqpoint{1.247523in}{0.229886in}}{\pgfqpoint{1.253110in}{0.232200in}}{\pgfqpoint{1.257228in}{0.236318in}}%
\pgfpathcurveto{\pgfqpoint{1.261346in}{0.240436in}}{\pgfqpoint{1.263660in}{0.246022in}}{\pgfqpoint{1.263660in}{0.251846in}}%
\pgfpathcurveto{\pgfqpoint{1.263660in}{0.257670in}}{\pgfqpoint{1.261346in}{0.263256in}}{\pgfqpoint{1.257228in}{0.267374in}}%
\pgfpathcurveto{\pgfqpoint{1.253110in}{0.271493in}}{\pgfqpoint{1.247523in}{0.273806in}}{\pgfqpoint{1.241700in}{0.273806in}}%
\pgfpathcurveto{\pgfqpoint{1.235876in}{0.273806in}}{\pgfqpoint{1.230289in}{0.271493in}}{\pgfqpoint{1.226171in}{0.267374in}}%
\pgfpathcurveto{\pgfqpoint{1.222053in}{0.263256in}}{\pgfqpoint{1.219739in}{0.257670in}}{\pgfqpoint{1.219739in}{0.251846in}}%
\pgfpathcurveto{\pgfqpoint{1.219739in}{0.246022in}}{\pgfqpoint{1.222053in}{0.240436in}}{\pgfqpoint{1.226171in}{0.236318in}}%
\pgfpathcurveto{\pgfqpoint{1.230289in}{0.232200in}}{\pgfqpoint{1.235876in}{0.229886in}}{\pgfqpoint{1.241700in}{0.229886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658553in}{0.249644in}}%
\pgfpathcurveto{\pgfqpoint{1.664377in}{0.249644in}}{\pgfqpoint{1.669964in}{0.251958in}}{\pgfqpoint{1.674082in}{0.256076in}}%
\pgfpathcurveto{\pgfqpoint{1.678200in}{0.260194in}}{\pgfqpoint{1.680514in}{0.265780in}}{\pgfqpoint{1.680514in}{0.271604in}}%
\pgfpathcurveto{\pgfqpoint{1.680514in}{0.277428in}}{\pgfqpoint{1.678200in}{0.283014in}}{\pgfqpoint{1.674082in}{0.287132in}}%
\pgfpathcurveto{\pgfqpoint{1.669964in}{0.291251in}}{\pgfqpoint{1.664377in}{0.293564in}}{\pgfqpoint{1.658553in}{0.293564in}}%
\pgfpathcurveto{\pgfqpoint{1.652730in}{0.293564in}}{\pgfqpoint{1.647143in}{0.291251in}}{\pgfqpoint{1.643025in}{0.287132in}}%
\pgfpathcurveto{\pgfqpoint{1.638907in}{0.283014in}}{\pgfqpoint{1.636593in}{0.277428in}}{\pgfqpoint{1.636593in}{0.271604in}}%
\pgfpathcurveto{\pgfqpoint{1.636593in}{0.265780in}}{\pgfqpoint{1.638907in}{0.260194in}}{\pgfqpoint{1.643025in}{0.256076in}}%
\pgfpathcurveto{\pgfqpoint{1.647143in}{0.251958in}}{\pgfqpoint{1.652730in}{0.249644in}}{\pgfqpoint{1.658553in}{0.249644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125673in}{0.265273in}}%
\pgfpathcurveto{\pgfqpoint{2.131497in}{0.265273in}}{\pgfqpoint{2.137083in}{0.267587in}}{\pgfqpoint{2.141201in}{0.271705in}}%
\pgfpathcurveto{\pgfqpoint{2.145319in}{0.275824in}}{\pgfqpoint{2.147633in}{0.281410in}}{\pgfqpoint{2.147633in}{0.287234in}}%
\pgfpathcurveto{\pgfqpoint{2.147633in}{0.293058in}}{\pgfqpoint{2.145319in}{0.298644in}}{\pgfqpoint{2.141201in}{0.302762in}}%
\pgfpathcurveto{\pgfqpoint{2.137083in}{0.306880in}}{\pgfqpoint{2.131497in}{0.309194in}}{\pgfqpoint{2.125673in}{0.309194in}}%
\pgfpathcurveto{\pgfqpoint{2.119849in}{0.309194in}}{\pgfqpoint{2.114263in}{0.306880in}}{\pgfqpoint{2.110145in}{0.302762in}}%
\pgfpathcurveto{\pgfqpoint{2.106027in}{0.298644in}}{\pgfqpoint{2.103713in}{0.293058in}}{\pgfqpoint{2.103713in}{0.287234in}}%
\pgfpathcurveto{\pgfqpoint{2.103713in}{0.281410in}}{\pgfqpoint{2.106027in}{0.275824in}}{\pgfqpoint{2.110145in}{0.271705in}}%
\pgfpathcurveto{\pgfqpoint{2.114263in}{0.267587in}}{\pgfqpoint{2.119849in}{0.265273in}}{\pgfqpoint{2.125673in}{0.265273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645144in}{0.299455in}}%
\pgfpathcurveto{\pgfqpoint{2.650968in}{0.299455in}}{\pgfqpoint{2.656554in}{0.301769in}}{\pgfqpoint{2.660672in}{0.305887in}}%
\pgfpathcurveto{\pgfqpoint{2.664790in}{0.310006in}}{\pgfqpoint{2.667104in}{0.315592in}}{\pgfqpoint{2.667104in}{0.321416in}}%
\pgfpathcurveto{\pgfqpoint{2.667104in}{0.327240in}}{\pgfqpoint{2.664790in}{0.332826in}}{\pgfqpoint{2.660672in}{0.336944in}}%
\pgfpathcurveto{\pgfqpoint{2.656554in}{0.341062in}}{\pgfqpoint{2.650968in}{0.343376in}}{\pgfqpoint{2.645144in}{0.343376in}}%
\pgfpathcurveto{\pgfqpoint{2.639320in}{0.343376in}}{\pgfqpoint{2.633734in}{0.341062in}}{\pgfqpoint{2.629616in}{0.336944in}}%
\pgfpathcurveto{\pgfqpoint{2.625497in}{0.332826in}}{\pgfqpoint{2.623184in}{0.327240in}}{\pgfqpoint{2.623184in}{0.321416in}}%
\pgfpathcurveto{\pgfqpoint{2.623184in}{0.315592in}}{\pgfqpoint{2.625497in}{0.310006in}}{\pgfqpoint{2.629616in}{0.305887in}}%
\pgfpathcurveto{\pgfqpoint{2.633734in}{0.301769in}}{\pgfqpoint{2.639320in}{0.299455in}}{\pgfqpoint{2.645144in}{0.299455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883324in}{0.229815in}}%
\pgfpathcurveto{\pgfqpoint{0.889148in}{0.229815in}}{\pgfqpoint{0.894734in}{0.232129in}}{\pgfqpoint{0.898853in}{0.236247in}}%
\pgfpathcurveto{\pgfqpoint{0.902971in}{0.240365in}}{\pgfqpoint{0.905285in}{0.245951in}}{\pgfqpoint{0.905285in}{0.251775in}}%
\pgfpathcurveto{\pgfqpoint{0.905285in}{0.257599in}}{\pgfqpoint{0.902971in}{0.263185in}}{\pgfqpoint{0.898853in}{0.267304in}}%
\pgfpathcurveto{\pgfqpoint{0.894734in}{0.271422in}}{\pgfqpoint{0.889148in}{0.273736in}}{\pgfqpoint{0.883324in}{0.273736in}}%
\pgfpathcurveto{\pgfqpoint{0.877500in}{0.273736in}}{\pgfqpoint{0.871914in}{0.271422in}}{\pgfqpoint{0.867796in}{0.267304in}}%
\pgfpathcurveto{\pgfqpoint{0.863678in}{0.263185in}}{\pgfqpoint{0.861364in}{0.257599in}}{\pgfqpoint{0.861364in}{0.251775in}}%
\pgfpathcurveto{\pgfqpoint{0.861364in}{0.245951in}}{\pgfqpoint{0.863678in}{0.240365in}}{\pgfqpoint{0.867796in}{0.236247in}}%
\pgfpathcurveto{\pgfqpoint{0.871914in}{0.232129in}}{\pgfqpoint{0.877500in}{0.229815in}}{\pgfqpoint{0.883324in}{0.229815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237099in}{0.227665in}}%
\pgfpathcurveto{\pgfqpoint{1.242923in}{0.227665in}}{\pgfqpoint{1.248510in}{0.229979in}}{\pgfqpoint{1.252628in}{0.234097in}}%
\pgfpathcurveto{\pgfqpoint{1.256746in}{0.238215in}}{\pgfqpoint{1.259060in}{0.243802in}}{\pgfqpoint{1.259060in}{0.249626in}}%
\pgfpathcurveto{\pgfqpoint{1.259060in}{0.255450in}}{\pgfqpoint{1.256746in}{0.261036in}}{\pgfqpoint{1.252628in}{0.265154in}}%
\pgfpathcurveto{\pgfqpoint{1.248510in}{0.269272in}}{\pgfqpoint{1.242923in}{0.271586in}}{\pgfqpoint{1.237099in}{0.271586in}}%
\pgfpathcurveto{\pgfqpoint{1.231276in}{0.271586in}}{\pgfqpoint{1.225689in}{0.269272in}}{\pgfqpoint{1.221571in}{0.265154in}}%
\pgfpathcurveto{\pgfqpoint{1.217453in}{0.261036in}}{\pgfqpoint{1.215139in}{0.255450in}}{\pgfqpoint{1.215139in}{0.249626in}}%
\pgfpathcurveto{\pgfqpoint{1.215139in}{0.243802in}}{\pgfqpoint{1.217453in}{0.238215in}}{\pgfqpoint{1.221571in}{0.234097in}}%
\pgfpathcurveto{\pgfqpoint{1.225689in}{0.229979in}}{\pgfqpoint{1.231276in}{0.227665in}}{\pgfqpoint{1.237099in}{0.227665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646612in}{0.238363in}}%
\pgfpathcurveto{\pgfqpoint{1.652436in}{0.238363in}}{\pgfqpoint{1.658022in}{0.240677in}}{\pgfqpoint{1.662140in}{0.244795in}}%
\pgfpathcurveto{\pgfqpoint{1.666258in}{0.248914in}}{\pgfqpoint{1.668572in}{0.254500in}}{\pgfqpoint{1.668572in}{0.260324in}}%
\pgfpathcurveto{\pgfqpoint{1.668572in}{0.266148in}}{\pgfqpoint{1.666258in}{0.271734in}}{\pgfqpoint{1.662140in}{0.275852in}}%
\pgfpathcurveto{\pgfqpoint{1.658022in}{0.279970in}}{\pgfqpoint{1.652436in}{0.282284in}}{\pgfqpoint{1.646612in}{0.282284in}}%
\pgfpathcurveto{\pgfqpoint{1.640788in}{0.282284in}}{\pgfqpoint{1.635202in}{0.279970in}}{\pgfqpoint{1.631084in}{0.275852in}}%
\pgfpathcurveto{\pgfqpoint{1.626966in}{0.271734in}}{\pgfqpoint{1.624652in}{0.266148in}}{\pgfqpoint{1.624652in}{0.260324in}}%
\pgfpathcurveto{\pgfqpoint{1.624652in}{0.254500in}}{\pgfqpoint{1.626966in}{0.248914in}}{\pgfqpoint{1.631084in}{0.244795in}}%
\pgfpathcurveto{\pgfqpoint{1.635202in}{0.240677in}}{\pgfqpoint{1.640788in}{0.238363in}}{\pgfqpoint{1.646612in}{0.238363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099704in}{0.264442in}}%
\pgfpathcurveto{\pgfqpoint{2.105528in}{0.264442in}}{\pgfqpoint{2.111114in}{0.266756in}}{\pgfqpoint{2.115232in}{0.270874in}}%
\pgfpathcurveto{\pgfqpoint{2.119350in}{0.274992in}}{\pgfqpoint{2.121664in}{0.280579in}}{\pgfqpoint{2.121664in}{0.286403in}}%
\pgfpathcurveto{\pgfqpoint{2.121664in}{0.292226in}}{\pgfqpoint{2.119350in}{0.297813in}}{\pgfqpoint{2.115232in}{0.301931in}}%
\pgfpathcurveto{\pgfqpoint{2.111114in}{0.306049in}}{\pgfqpoint{2.105528in}{0.308363in}}{\pgfqpoint{2.099704in}{0.308363in}}%
\pgfpathcurveto{\pgfqpoint{2.093880in}{0.308363in}}{\pgfqpoint{2.088294in}{0.306049in}}{\pgfqpoint{2.084176in}{0.301931in}}%
\pgfpathcurveto{\pgfqpoint{2.080058in}{0.297813in}}{\pgfqpoint{2.077744in}{0.292226in}}{\pgfqpoint{2.077744in}{0.286403in}}%
\pgfpathcurveto{\pgfqpoint{2.077744in}{0.280579in}}{\pgfqpoint{2.080058in}{0.274992in}}{\pgfqpoint{2.084176in}{0.270874in}}%
\pgfpathcurveto{\pgfqpoint{2.088294in}{0.266756in}}{\pgfqpoint{2.093880in}{0.264442in}}{\pgfqpoint{2.099704in}{0.264442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602517in}{0.288402in}}%
\pgfpathcurveto{\pgfqpoint{2.608341in}{0.288402in}}{\pgfqpoint{2.613928in}{0.290715in}}{\pgfqpoint{2.618046in}{0.294834in}}%
\pgfpathcurveto{\pgfqpoint{2.622164in}{0.298952in}}{\pgfqpoint{2.624478in}{0.304538in}}{\pgfqpoint{2.624478in}{0.310362in}}%
\pgfpathcurveto{\pgfqpoint{2.624478in}{0.316186in}}{\pgfqpoint{2.622164in}{0.321772in}}{\pgfqpoint{2.618046in}{0.325890in}}%
\pgfpathcurveto{\pgfqpoint{2.613928in}{0.330008in}}{\pgfqpoint{2.608341in}{0.332322in}}{\pgfqpoint{2.602517in}{0.332322in}}%
\pgfpathcurveto{\pgfqpoint{2.596693in}{0.332322in}}{\pgfqpoint{2.591107in}{0.330008in}}{\pgfqpoint{2.586989in}{0.325890in}}%
\pgfpathcurveto{\pgfqpoint{2.582871in}{0.321772in}}{\pgfqpoint{2.580557in}{0.316186in}}{\pgfqpoint{2.580557in}{0.310362in}}%
\pgfpathcurveto{\pgfqpoint{2.580557in}{0.304538in}}{\pgfqpoint{2.582871in}{0.298952in}}{\pgfqpoint{2.586989in}{0.294834in}}%
\pgfpathcurveto{\pgfqpoint{2.591107in}{0.290715in}}{\pgfqpoint{2.596693in}{0.288402in}}{\pgfqpoint{2.602517in}{0.288402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883106in}{0.225809in}}%
\pgfpathcurveto{\pgfqpoint{0.888929in}{0.225809in}}{\pgfqpoint{0.894516in}{0.228123in}}{\pgfqpoint{0.898634in}{0.232241in}}%
\pgfpathcurveto{\pgfqpoint{0.902752in}{0.236360in}}{\pgfqpoint{0.905066in}{0.241946in}}{\pgfqpoint{0.905066in}{0.247770in}}%
\pgfpathcurveto{\pgfqpoint{0.905066in}{0.253594in}}{\pgfqpoint{0.902752in}{0.259180in}}{\pgfqpoint{0.898634in}{0.263298in}}%
\pgfpathcurveto{\pgfqpoint{0.894516in}{0.267416in}}{\pgfqpoint{0.888929in}{0.269730in}}{\pgfqpoint{0.883106in}{0.269730in}}%
\pgfpathcurveto{\pgfqpoint{0.877282in}{0.269730in}}{\pgfqpoint{0.871695in}{0.267416in}}{\pgfqpoint{0.867577in}{0.263298in}}%
\pgfpathcurveto{\pgfqpoint{0.863459in}{0.259180in}}{\pgfqpoint{0.861145in}{0.253594in}}{\pgfqpoint{0.861145in}{0.247770in}}%
\pgfpathcurveto{\pgfqpoint{0.861145in}{0.241946in}}{\pgfqpoint{0.863459in}{0.236360in}}{\pgfqpoint{0.867577in}{0.232241in}}%
\pgfpathcurveto{\pgfqpoint{0.871695in}{0.228123in}}{\pgfqpoint{0.877282in}{0.225809in}}{\pgfqpoint{0.883106in}{0.225809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356567in}{0.230628in}}%
\pgfpathcurveto{\pgfqpoint{1.362391in}{0.230628in}}{\pgfqpoint{1.367977in}{0.232942in}}{\pgfqpoint{1.372095in}{0.237060in}}%
\pgfpathcurveto{\pgfqpoint{1.376213in}{0.241178in}}{\pgfqpoint{1.378527in}{0.246764in}}{\pgfqpoint{1.378527in}{0.252588in}}%
\pgfpathcurveto{\pgfqpoint{1.378527in}{0.258412in}}{\pgfqpoint{1.376213in}{0.263998in}}{\pgfqpoint{1.372095in}{0.268116in}}%
\pgfpathcurveto{\pgfqpoint{1.367977in}{0.272234in}}{\pgfqpoint{1.362391in}{0.274548in}}{\pgfqpoint{1.356567in}{0.274548in}}%
\pgfpathcurveto{\pgfqpoint{1.350743in}{0.274548in}}{\pgfqpoint{1.345157in}{0.272234in}}{\pgfqpoint{1.341039in}{0.268116in}}%
\pgfpathcurveto{\pgfqpoint{1.336920in}{0.263998in}}{\pgfqpoint{1.334607in}{0.258412in}}{\pgfqpoint{1.334607in}{0.252588in}}%
\pgfpathcurveto{\pgfqpoint{1.334607in}{0.246764in}}{\pgfqpoint{1.336920in}{0.241178in}}{\pgfqpoint{1.341039in}{0.237060in}}%
\pgfpathcurveto{\pgfqpoint{1.345157in}{0.232942in}}{\pgfqpoint{1.350743in}{0.230628in}}{\pgfqpoint{1.356567in}{0.230628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927905in}{0.257713in}}%
\pgfpathcurveto{\pgfqpoint{1.933729in}{0.257713in}}{\pgfqpoint{1.939315in}{0.260027in}}{\pgfqpoint{1.943434in}{0.264145in}}%
\pgfpathcurveto{\pgfqpoint{1.947552in}{0.268264in}}{\pgfqpoint{1.949866in}{0.273850in}}{\pgfqpoint{1.949866in}{0.279674in}}%
\pgfpathcurveto{\pgfqpoint{1.949866in}{0.285498in}}{\pgfqpoint{1.947552in}{0.291084in}}{\pgfqpoint{1.943434in}{0.295202in}}%
\pgfpathcurveto{\pgfqpoint{1.939315in}{0.299320in}}{\pgfqpoint{1.933729in}{0.301634in}}{\pgfqpoint{1.927905in}{0.301634in}}%
\pgfpathcurveto{\pgfqpoint{1.922081in}{0.301634in}}{\pgfqpoint{1.916495in}{0.299320in}}{\pgfqpoint{1.912377in}{0.295202in}}%
\pgfpathcurveto{\pgfqpoint{1.908259in}{0.291084in}}{\pgfqpoint{1.905945in}{0.285498in}}{\pgfqpoint{1.905945in}{0.279674in}}%
\pgfpathcurveto{\pgfqpoint{1.905945in}{0.273850in}}{\pgfqpoint{1.908259in}{0.268264in}}{\pgfqpoint{1.912377in}{0.264145in}}%
\pgfpathcurveto{\pgfqpoint{1.916495in}{0.260027in}}{\pgfqpoint{1.922081in}{0.257713in}}{\pgfqpoint{1.927905in}{0.257713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510318in}{0.244284in}}%
\pgfpathcurveto{\pgfqpoint{2.516142in}{0.244284in}}{\pgfqpoint{2.521728in}{0.246598in}}{\pgfqpoint{2.525847in}{0.250716in}}%
\pgfpathcurveto{\pgfqpoint{2.529965in}{0.254834in}}{\pgfqpoint{2.532279in}{0.260420in}}{\pgfqpoint{2.532279in}{0.266244in}}%
\pgfpathcurveto{\pgfqpoint{2.532279in}{0.272068in}}{\pgfqpoint{2.529965in}{0.277655in}}{\pgfqpoint{2.525847in}{0.281773in}}%
\pgfpathcurveto{\pgfqpoint{2.521728in}{0.285891in}}{\pgfqpoint{2.516142in}{0.288205in}}{\pgfqpoint{2.510318in}{0.288205in}}%
\pgfpathcurveto{\pgfqpoint{2.504494in}{0.288205in}}{\pgfqpoint{2.498908in}{0.285891in}}{\pgfqpoint{2.494790in}{0.281773in}}%
\pgfpathcurveto{\pgfqpoint{2.490672in}{0.277655in}}{\pgfqpoint{2.488358in}{0.272068in}}{\pgfqpoint{2.488358in}{0.266244in}}%
\pgfpathcurveto{\pgfqpoint{2.488358in}{0.260420in}}{\pgfqpoint{2.490672in}{0.254834in}}{\pgfqpoint{2.494790in}{0.250716in}}%
\pgfpathcurveto{\pgfqpoint{2.498908in}{0.246598in}}{\pgfqpoint{2.504494in}{0.244284in}}{\pgfqpoint{2.510318in}{0.244284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883185in}{0.239362in}}%
\pgfpathcurveto{\pgfqpoint{0.889009in}{0.239362in}}{\pgfqpoint{0.894596in}{0.241676in}}{\pgfqpoint{0.898714in}{0.245794in}}%
\pgfpathcurveto{\pgfqpoint{0.902832in}{0.249912in}}{\pgfqpoint{0.905146in}{0.255498in}}{\pgfqpoint{0.905146in}{0.261322in}}%
\pgfpathcurveto{\pgfqpoint{0.905146in}{0.267146in}}{\pgfqpoint{0.902832in}{0.272732in}}{\pgfqpoint{0.898714in}{0.276851in}}%
\pgfpathcurveto{\pgfqpoint{0.894596in}{0.280969in}}{\pgfqpoint{0.889009in}{0.283283in}}{\pgfqpoint{0.883185in}{0.283283in}}%
\pgfpathcurveto{\pgfqpoint{0.877362in}{0.283283in}}{\pgfqpoint{0.871775in}{0.280969in}}{\pgfqpoint{0.867657in}{0.276851in}}%
\pgfpathcurveto{\pgfqpoint{0.863539in}{0.272732in}}{\pgfqpoint{0.861225in}{0.267146in}}{\pgfqpoint{0.861225in}{0.261322in}}%
\pgfpathcurveto{\pgfqpoint{0.861225in}{0.255498in}}{\pgfqpoint{0.863539in}{0.249912in}}{\pgfqpoint{0.867657in}{0.245794in}}%
\pgfpathcurveto{\pgfqpoint{0.871775in}{0.241676in}}{\pgfqpoint{0.877362in}{0.239362in}}{\pgfqpoint{0.883185in}{0.239362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265288in}{0.226998in}}%
\pgfpathcurveto{\pgfqpoint{1.271111in}{0.226998in}}{\pgfqpoint{1.276698in}{0.229312in}}{\pgfqpoint{1.280816in}{0.233430in}}%
\pgfpathcurveto{\pgfqpoint{1.284934in}{0.237549in}}{\pgfqpoint{1.287248in}{0.243135in}}{\pgfqpoint{1.287248in}{0.248959in}}%
\pgfpathcurveto{\pgfqpoint{1.287248in}{0.254783in}}{\pgfqpoint{1.284934in}{0.260369in}}{\pgfqpoint{1.280816in}{0.264487in}}%
\pgfpathcurveto{\pgfqpoint{1.276698in}{0.268605in}}{\pgfqpoint{1.271111in}{0.270919in}}{\pgfqpoint{1.265288in}{0.270919in}}%
\pgfpathcurveto{\pgfqpoint{1.259464in}{0.270919in}}{\pgfqpoint{1.253877in}{0.268605in}}{\pgfqpoint{1.249759in}{0.264487in}}%
\pgfpathcurveto{\pgfqpoint{1.245641in}{0.260369in}}{\pgfqpoint{1.243327in}{0.254783in}}{\pgfqpoint{1.243327in}{0.248959in}}%
\pgfpathcurveto{\pgfqpoint{1.243327in}{0.243135in}}{\pgfqpoint{1.245641in}{0.237549in}}{\pgfqpoint{1.249759in}{0.233430in}}%
\pgfpathcurveto{\pgfqpoint{1.253877in}{0.229312in}}{\pgfqpoint{1.259464in}{0.226998in}}{\pgfqpoint{1.265288in}{0.226998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693623in}{0.234079in}}%
\pgfpathcurveto{\pgfqpoint{1.699446in}{0.234079in}}{\pgfqpoint{1.705033in}{0.236392in}}{\pgfqpoint{1.709151in}{0.240511in}}%
\pgfpathcurveto{\pgfqpoint{1.713269in}{0.244629in}}{\pgfqpoint{1.715583in}{0.250215in}}{\pgfqpoint{1.715583in}{0.256039in}}%
\pgfpathcurveto{\pgfqpoint{1.715583in}{0.261863in}}{\pgfqpoint{1.713269in}{0.267449in}}{\pgfqpoint{1.709151in}{0.271567in}}%
\pgfpathcurveto{\pgfqpoint{1.705033in}{0.275685in}}{\pgfqpoint{1.699446in}{0.277999in}}{\pgfqpoint{1.693623in}{0.277999in}}%
\pgfpathcurveto{\pgfqpoint{1.687799in}{0.277999in}}{\pgfqpoint{1.682212in}{0.275685in}}{\pgfqpoint{1.678094in}{0.271567in}}%
\pgfpathcurveto{\pgfqpoint{1.673976in}{0.267449in}}{\pgfqpoint{1.671662in}{0.261863in}}{\pgfqpoint{1.671662in}{0.256039in}}%
\pgfpathcurveto{\pgfqpoint{1.671662in}{0.250215in}}{\pgfqpoint{1.673976in}{0.244629in}}{\pgfqpoint{1.678094in}{0.240511in}}%
\pgfpathcurveto{\pgfqpoint{1.682212in}{0.236392in}}{\pgfqpoint{1.687799in}{0.234079in}}{\pgfqpoint{1.693623in}{0.234079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180919in}{0.282236in}}%
\pgfpathcurveto{\pgfqpoint{2.186743in}{0.282236in}}{\pgfqpoint{2.192329in}{0.284550in}}{\pgfqpoint{2.196447in}{0.288668in}}%
\pgfpathcurveto{\pgfqpoint{2.200565in}{0.292786in}}{\pgfqpoint{2.202879in}{0.298373in}}{\pgfqpoint{2.202879in}{0.304196in}}%
\pgfpathcurveto{\pgfqpoint{2.202879in}{0.310020in}}{\pgfqpoint{2.200565in}{0.315607in}}{\pgfqpoint{2.196447in}{0.319725in}}%
\pgfpathcurveto{\pgfqpoint{2.192329in}{0.323843in}}{\pgfqpoint{2.186743in}{0.326157in}}{\pgfqpoint{2.180919in}{0.326157in}}%
\pgfpathcurveto{\pgfqpoint{2.175095in}{0.326157in}}{\pgfqpoint{2.169509in}{0.323843in}}{\pgfqpoint{2.165390in}{0.319725in}}%
\pgfpathcurveto{\pgfqpoint{2.161272in}{0.315607in}}{\pgfqpoint{2.158958in}{0.310020in}}{\pgfqpoint{2.158958in}{0.304196in}}%
\pgfpathcurveto{\pgfqpoint{2.158958in}{0.298373in}}{\pgfqpoint{2.161272in}{0.292786in}}{\pgfqpoint{2.165390in}{0.288668in}}%
\pgfpathcurveto{\pgfqpoint{2.169509in}{0.284550in}}{\pgfqpoint{2.175095in}{0.282236in}}{\pgfqpoint{2.180919in}{0.282236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753561in}{0.297784in}}%
\pgfpathcurveto{\pgfqpoint{2.759385in}{0.297784in}}{\pgfqpoint{2.764971in}{0.300098in}}{\pgfqpoint{2.769089in}{0.304216in}}%
\pgfpathcurveto{\pgfqpoint{2.773207in}{0.308334in}}{\pgfqpoint{2.775521in}{0.313921in}}{\pgfqpoint{2.775521in}{0.319745in}}%
\pgfpathcurveto{\pgfqpoint{2.775521in}{0.325568in}}{\pgfqpoint{2.773207in}{0.331155in}}{\pgfqpoint{2.769089in}{0.335273in}}%
\pgfpathcurveto{\pgfqpoint{2.764971in}{0.339391in}}{\pgfqpoint{2.759385in}{0.341705in}}{\pgfqpoint{2.753561in}{0.341705in}}%
\pgfpathcurveto{\pgfqpoint{2.747737in}{0.341705in}}{\pgfqpoint{2.742151in}{0.339391in}}{\pgfqpoint{2.738033in}{0.335273in}}%
\pgfpathcurveto{\pgfqpoint{2.733915in}{0.331155in}}{\pgfqpoint{2.731601in}{0.325568in}}{\pgfqpoint{2.731601in}{0.319745in}}%
\pgfpathcurveto{\pgfqpoint{2.731601in}{0.313921in}}{\pgfqpoint{2.733915in}{0.308334in}}{\pgfqpoint{2.738033in}{0.304216in}}%
\pgfpathcurveto{\pgfqpoint{2.742151in}{0.300098in}}{\pgfqpoint{2.747737in}{0.297784in}}{\pgfqpoint{2.753561in}{0.297784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882912in}{0.234671in}}%
\pgfpathcurveto{\pgfqpoint{0.888736in}{0.234671in}}{\pgfqpoint{0.894323in}{0.236985in}}{\pgfqpoint{0.898441in}{0.241103in}}%
\pgfpathcurveto{\pgfqpoint{0.902559in}{0.245221in}}{\pgfqpoint{0.904873in}{0.250808in}}{\pgfqpoint{0.904873in}{0.256631in}}%
\pgfpathcurveto{\pgfqpoint{0.904873in}{0.262455in}}{\pgfqpoint{0.902559in}{0.268042in}}{\pgfqpoint{0.898441in}{0.272160in}}%
\pgfpathcurveto{\pgfqpoint{0.894323in}{0.276278in}}{\pgfqpoint{0.888736in}{0.278592in}}{\pgfqpoint{0.882912in}{0.278592in}}%
\pgfpathcurveto{\pgfqpoint{0.877088in}{0.278592in}}{\pgfqpoint{0.871502in}{0.276278in}}{\pgfqpoint{0.867384in}{0.272160in}}%
\pgfpathcurveto{\pgfqpoint{0.863266in}{0.268042in}}{\pgfqpoint{0.860952in}{0.262455in}}{\pgfqpoint{0.860952in}{0.256631in}}%
\pgfpathcurveto{\pgfqpoint{0.860952in}{0.250808in}}{\pgfqpoint{0.863266in}{0.245221in}}{\pgfqpoint{0.867384in}{0.241103in}}%
\pgfpathcurveto{\pgfqpoint{0.871502in}{0.236985in}}{\pgfqpoint{0.877088in}{0.234671in}}{\pgfqpoint{0.882912in}{0.234671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284227in}{0.221144in}}%
\pgfpathcurveto{\pgfqpoint{1.290051in}{0.221144in}}{\pgfqpoint{1.295637in}{0.223458in}}{\pgfqpoint{1.299756in}{0.227576in}}%
\pgfpathcurveto{\pgfqpoint{1.303874in}{0.231694in}}{\pgfqpoint{1.306188in}{0.237280in}}{\pgfqpoint{1.306188in}{0.243104in}}%
\pgfpathcurveto{\pgfqpoint{1.306188in}{0.248928in}}{\pgfqpoint{1.303874in}{0.254514in}}{\pgfqpoint{1.299756in}{0.258632in}}%
\pgfpathcurveto{\pgfqpoint{1.295637in}{0.262750in}}{\pgfqpoint{1.290051in}{0.265064in}}{\pgfqpoint{1.284227in}{0.265064in}}%
\pgfpathcurveto{\pgfqpoint{1.278403in}{0.265064in}}{\pgfqpoint{1.272817in}{0.262750in}}{\pgfqpoint{1.268699in}{0.258632in}}%
\pgfpathcurveto{\pgfqpoint{1.264581in}{0.254514in}}{\pgfqpoint{1.262267in}{0.248928in}}{\pgfqpoint{1.262267in}{0.243104in}}%
\pgfpathcurveto{\pgfqpoint{1.262267in}{0.237280in}}{\pgfqpoint{1.264581in}{0.231694in}}{\pgfqpoint{1.268699in}{0.227576in}}%
\pgfpathcurveto{\pgfqpoint{1.272817in}{0.223458in}}{\pgfqpoint{1.278403in}{0.221144in}}{\pgfqpoint{1.284227in}{0.221144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745033in}{0.250577in}}%
\pgfpathcurveto{\pgfqpoint{1.750857in}{0.250577in}}{\pgfqpoint{1.756444in}{0.252891in}}{\pgfqpoint{1.760562in}{0.257009in}}%
\pgfpathcurveto{\pgfqpoint{1.764680in}{0.261127in}}{\pgfqpoint{1.766994in}{0.266713in}}{\pgfqpoint{1.766994in}{0.272537in}}%
\pgfpathcurveto{\pgfqpoint{1.766994in}{0.278361in}}{\pgfqpoint{1.764680in}{0.283947in}}{\pgfqpoint{1.760562in}{0.288065in}}%
\pgfpathcurveto{\pgfqpoint{1.756444in}{0.292183in}}{\pgfqpoint{1.750857in}{0.294497in}}{\pgfqpoint{1.745033in}{0.294497in}}%
\pgfpathcurveto{\pgfqpoint{1.739209in}{0.294497in}}{\pgfqpoint{1.733623in}{0.292183in}}{\pgfqpoint{1.729505in}{0.288065in}}%
\pgfpathcurveto{\pgfqpoint{1.725387in}{0.283947in}}{\pgfqpoint{1.723073in}{0.278361in}}{\pgfqpoint{1.723073in}{0.272537in}}%
\pgfpathcurveto{\pgfqpoint{1.723073in}{0.266713in}}{\pgfqpoint{1.725387in}{0.261127in}}{\pgfqpoint{1.729505in}{0.257009in}}%
\pgfpathcurveto{\pgfqpoint{1.733623in}{0.252891in}}{\pgfqpoint{1.739209in}{0.250577in}}{\pgfqpoint{1.745033in}{0.250577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299133in}{0.291628in}}%
\pgfpathcurveto{\pgfqpoint{2.304957in}{0.291628in}}{\pgfqpoint{2.310544in}{0.293942in}}{\pgfqpoint{2.314662in}{0.298060in}}%
\pgfpathcurveto{\pgfqpoint{2.318780in}{0.302178in}}{\pgfqpoint{2.321094in}{0.307765in}}{\pgfqpoint{2.321094in}{0.313588in}}%
\pgfpathcurveto{\pgfqpoint{2.321094in}{0.319412in}}{\pgfqpoint{2.318780in}{0.324999in}}{\pgfqpoint{2.314662in}{0.329117in}}%
\pgfpathcurveto{\pgfqpoint{2.310544in}{0.333235in}}{\pgfqpoint{2.304957in}{0.335549in}}{\pgfqpoint{2.299133in}{0.335549in}}%
\pgfpathcurveto{\pgfqpoint{2.293310in}{0.335549in}}{\pgfqpoint{2.287723in}{0.333235in}}{\pgfqpoint{2.283605in}{0.329117in}}%
\pgfpathcurveto{\pgfqpoint{2.279487in}{0.324999in}}{\pgfqpoint{2.277173in}{0.319412in}}{\pgfqpoint{2.277173in}{0.313588in}}%
\pgfpathcurveto{\pgfqpoint{2.277173in}{0.307765in}}{\pgfqpoint{2.279487in}{0.302178in}}{\pgfqpoint{2.283605in}{0.298060in}}%
\pgfpathcurveto{\pgfqpoint{2.287723in}{0.293942in}}{\pgfqpoint{2.293310in}{0.291628in}}{\pgfqpoint{2.299133in}{0.291628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867434in}{0.263750in}}%
\pgfpathcurveto{\pgfqpoint{2.873257in}{0.263750in}}{\pgfqpoint{2.878844in}{0.266063in}}{\pgfqpoint{2.882962in}{0.270182in}}%
\pgfpathcurveto{\pgfqpoint{2.887080in}{0.274300in}}{\pgfqpoint{2.889394in}{0.279886in}}{\pgfqpoint{2.889394in}{0.285710in}}%
\pgfpathcurveto{\pgfqpoint{2.889394in}{0.291534in}}{\pgfqpoint{2.887080in}{0.297120in}}{\pgfqpoint{2.882962in}{0.301238in}}%
\pgfpathcurveto{\pgfqpoint{2.878844in}{0.305356in}}{\pgfqpoint{2.873257in}{0.307670in}}{\pgfqpoint{2.867434in}{0.307670in}}%
\pgfpathcurveto{\pgfqpoint{2.861610in}{0.307670in}}{\pgfqpoint{2.856023in}{0.305356in}}{\pgfqpoint{2.851905in}{0.301238in}}%
\pgfpathcurveto{\pgfqpoint{2.847787in}{0.297120in}}{\pgfqpoint{2.845473in}{0.291534in}}{\pgfqpoint{2.845473in}{0.285710in}}%
\pgfpathcurveto{\pgfqpoint{2.845473in}{0.279886in}}{\pgfqpoint{2.847787in}{0.274300in}}{\pgfqpoint{2.851905in}{0.270182in}}%
\pgfpathcurveto{\pgfqpoint{2.856023in}{0.266063in}}{\pgfqpoint{2.861610in}{0.263750in}}{\pgfqpoint{2.867434in}{0.263750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884211in}{0.238822in}}%
\pgfpathcurveto{\pgfqpoint{0.890034in}{0.238822in}}{\pgfqpoint{0.895621in}{0.241136in}}{\pgfqpoint{0.899739in}{0.245254in}}%
\pgfpathcurveto{\pgfqpoint{0.903857in}{0.249372in}}{\pgfqpoint{0.906171in}{0.254958in}}{\pgfqpoint{0.906171in}{0.260782in}}%
\pgfpathcurveto{\pgfqpoint{0.906171in}{0.266606in}}{\pgfqpoint{0.903857in}{0.272193in}}{\pgfqpoint{0.899739in}{0.276311in}}%
\pgfpathcurveto{\pgfqpoint{0.895621in}{0.280429in}}{\pgfqpoint{0.890034in}{0.282743in}}{\pgfqpoint{0.884211in}{0.282743in}}%
\pgfpathcurveto{\pgfqpoint{0.878387in}{0.282743in}}{\pgfqpoint{0.872800in}{0.280429in}}{\pgfqpoint{0.868682in}{0.276311in}}%
\pgfpathcurveto{\pgfqpoint{0.864564in}{0.272193in}}{\pgfqpoint{0.862250in}{0.266606in}}{\pgfqpoint{0.862250in}{0.260782in}}%
\pgfpathcurveto{\pgfqpoint{0.862250in}{0.254958in}}{\pgfqpoint{0.864564in}{0.249372in}}{\pgfqpoint{0.868682in}{0.245254in}}%
\pgfpathcurveto{\pgfqpoint{0.872800in}{0.241136in}}{\pgfqpoint{0.878387in}{0.238822in}}{\pgfqpoint{0.884211in}{0.238822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254071in}{0.244828in}}%
\pgfpathcurveto{\pgfqpoint{1.259895in}{0.244828in}}{\pgfqpoint{1.265481in}{0.247142in}}{\pgfqpoint{1.269599in}{0.251260in}}%
\pgfpathcurveto{\pgfqpoint{1.273717in}{0.255379in}}{\pgfqpoint{1.276031in}{0.260965in}}{\pgfqpoint{1.276031in}{0.266789in}}%
\pgfpathcurveto{\pgfqpoint{1.276031in}{0.272613in}}{\pgfqpoint{1.273717in}{0.278199in}}{\pgfqpoint{1.269599in}{0.282317in}}%
\pgfpathcurveto{\pgfqpoint{1.265481in}{0.286435in}}{\pgfqpoint{1.259895in}{0.288749in}}{\pgfqpoint{1.254071in}{0.288749in}}%
\pgfpathcurveto{\pgfqpoint{1.248247in}{0.288749in}}{\pgfqpoint{1.242661in}{0.286435in}}{\pgfqpoint{1.238542in}{0.282317in}}%
\pgfpathcurveto{\pgfqpoint{1.234424in}{0.278199in}}{\pgfqpoint{1.232110in}{0.272613in}}{\pgfqpoint{1.232110in}{0.266789in}}%
\pgfpathcurveto{\pgfqpoint{1.232110in}{0.260965in}}{\pgfqpoint{1.234424in}{0.255379in}}{\pgfqpoint{1.238542in}{0.251260in}}%
\pgfpathcurveto{\pgfqpoint{1.242661in}{0.247142in}}{\pgfqpoint{1.248247in}{0.244828in}}{\pgfqpoint{1.254071in}{0.244828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668195in}{0.236056in}}%
\pgfpathcurveto{\pgfqpoint{1.674019in}{0.236056in}}{\pgfqpoint{1.679605in}{0.238370in}}{\pgfqpoint{1.683723in}{0.242488in}}%
\pgfpathcurveto{\pgfqpoint{1.687841in}{0.246606in}}{\pgfqpoint{1.690155in}{0.252193in}}{\pgfqpoint{1.690155in}{0.258016in}}%
\pgfpathcurveto{\pgfqpoint{1.690155in}{0.263840in}}{\pgfqpoint{1.687841in}{0.269427in}}{\pgfqpoint{1.683723in}{0.273545in}}%
\pgfpathcurveto{\pgfqpoint{1.679605in}{0.277663in}}{\pgfqpoint{1.674019in}{0.279977in}}{\pgfqpoint{1.668195in}{0.279977in}}%
\pgfpathcurveto{\pgfqpoint{1.662371in}{0.279977in}}{\pgfqpoint{1.656785in}{0.277663in}}{\pgfqpoint{1.652667in}{0.273545in}}%
\pgfpathcurveto{\pgfqpoint{1.648548in}{0.269427in}}{\pgfqpoint{1.646234in}{0.263840in}}{\pgfqpoint{1.646234in}{0.258016in}}%
\pgfpathcurveto{\pgfqpoint{1.646234in}{0.252193in}}{\pgfqpoint{1.648548in}{0.246606in}}{\pgfqpoint{1.652667in}{0.242488in}}%
\pgfpathcurveto{\pgfqpoint{1.656785in}{0.238370in}}{\pgfqpoint{1.662371in}{0.236056in}}{\pgfqpoint{1.668195in}{0.236056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137856in}{0.266354in}}%
\pgfpathcurveto{\pgfqpoint{2.143680in}{0.266354in}}{\pgfqpoint{2.149266in}{0.268668in}}{\pgfqpoint{2.153384in}{0.272786in}}%
\pgfpathcurveto{\pgfqpoint{2.157503in}{0.276905in}}{\pgfqpoint{2.159816in}{0.282491in}}{\pgfqpoint{2.159816in}{0.288315in}}%
\pgfpathcurveto{\pgfqpoint{2.159816in}{0.294139in}}{\pgfqpoint{2.157503in}{0.299725in}}{\pgfqpoint{2.153384in}{0.303843in}}%
\pgfpathcurveto{\pgfqpoint{2.149266in}{0.307961in}}{\pgfqpoint{2.143680in}{0.310275in}}{\pgfqpoint{2.137856in}{0.310275in}}%
\pgfpathcurveto{\pgfqpoint{2.132032in}{0.310275in}}{\pgfqpoint{2.126446in}{0.307961in}}{\pgfqpoint{2.122328in}{0.303843in}}%
\pgfpathcurveto{\pgfqpoint{2.118210in}{0.299725in}}{\pgfqpoint{2.115896in}{0.294139in}}{\pgfqpoint{2.115896in}{0.288315in}}%
\pgfpathcurveto{\pgfqpoint{2.115896in}{0.282491in}}{\pgfqpoint{2.118210in}{0.276905in}}{\pgfqpoint{2.122328in}{0.272786in}}%
\pgfpathcurveto{\pgfqpoint{2.126446in}{0.268668in}}{\pgfqpoint{2.132032in}{0.266354in}}{\pgfqpoint{2.137856in}{0.266354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680498in}{0.294261in}}%
\pgfpathcurveto{\pgfqpoint{2.686322in}{0.294261in}}{\pgfqpoint{2.691908in}{0.296575in}}{\pgfqpoint{2.696026in}{0.300693in}}%
\pgfpathcurveto{\pgfqpoint{2.700144in}{0.304811in}}{\pgfqpoint{2.702458in}{0.310397in}}{\pgfqpoint{2.702458in}{0.316221in}}%
\pgfpathcurveto{\pgfqpoint{2.702458in}{0.322045in}}{\pgfqpoint{2.700144in}{0.327631in}}{\pgfqpoint{2.696026in}{0.331749in}}%
\pgfpathcurveto{\pgfqpoint{2.691908in}{0.335868in}}{\pgfqpoint{2.686322in}{0.338181in}}{\pgfqpoint{2.680498in}{0.338181in}}%
\pgfpathcurveto{\pgfqpoint{2.674674in}{0.338181in}}{\pgfqpoint{2.669088in}{0.335868in}}{\pgfqpoint{2.664969in}{0.331749in}}%
\pgfpathcurveto{\pgfqpoint{2.660851in}{0.327631in}}{\pgfqpoint{2.658537in}{0.322045in}}{\pgfqpoint{2.658537in}{0.316221in}}%
\pgfpathcurveto{\pgfqpoint{2.658537in}{0.310397in}}{\pgfqpoint{2.660851in}{0.304811in}}{\pgfqpoint{2.664969in}{0.300693in}}%
\pgfpathcurveto{\pgfqpoint{2.669088in}{0.296575in}}{\pgfqpoint{2.674674in}{0.294261in}}{\pgfqpoint{2.680498in}{0.294261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883219in}{0.227380in}}%
\pgfpathcurveto{\pgfqpoint{0.889043in}{0.227380in}}{\pgfqpoint{0.894629in}{0.229694in}}{\pgfqpoint{0.898747in}{0.233812in}}%
\pgfpathcurveto{\pgfqpoint{0.902866in}{0.237930in}}{\pgfqpoint{0.905179in}{0.243517in}}{\pgfqpoint{0.905179in}{0.249340in}}%
\pgfpathcurveto{\pgfqpoint{0.905179in}{0.255164in}}{\pgfqpoint{0.902866in}{0.260751in}}{\pgfqpoint{0.898747in}{0.264869in}}%
\pgfpathcurveto{\pgfqpoint{0.894629in}{0.268987in}}{\pgfqpoint{0.889043in}{0.271301in}}{\pgfqpoint{0.883219in}{0.271301in}}%
\pgfpathcurveto{\pgfqpoint{0.877395in}{0.271301in}}{\pgfqpoint{0.871809in}{0.268987in}}{\pgfqpoint{0.867691in}{0.264869in}}%
\pgfpathcurveto{\pgfqpoint{0.863573in}{0.260751in}}{\pgfqpoint{0.861259in}{0.255164in}}{\pgfqpoint{0.861259in}{0.249340in}}%
\pgfpathcurveto{\pgfqpoint{0.861259in}{0.243517in}}{\pgfqpoint{0.863573in}{0.237930in}}{\pgfqpoint{0.867691in}{0.233812in}}%
\pgfpathcurveto{\pgfqpoint{0.871809in}{0.229694in}}{\pgfqpoint{0.877395in}{0.227380in}}{\pgfqpoint{0.883219in}{0.227380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263179in}{0.233763in}}%
\pgfpathcurveto{\pgfqpoint{1.269003in}{0.233763in}}{\pgfqpoint{1.274589in}{0.236077in}}{\pgfqpoint{1.278707in}{0.240195in}}%
\pgfpathcurveto{\pgfqpoint{1.282825in}{0.244313in}}{\pgfqpoint{1.285139in}{0.249899in}}{\pgfqpoint{1.285139in}{0.255723in}}%
\pgfpathcurveto{\pgfqpoint{1.285139in}{0.261547in}}{\pgfqpoint{1.282825in}{0.267133in}}{\pgfqpoint{1.278707in}{0.271251in}}%
\pgfpathcurveto{\pgfqpoint{1.274589in}{0.275369in}}{\pgfqpoint{1.269003in}{0.277683in}}{\pgfqpoint{1.263179in}{0.277683in}}%
\pgfpathcurveto{\pgfqpoint{1.257355in}{0.277683in}}{\pgfqpoint{1.251769in}{0.275369in}}{\pgfqpoint{1.247650in}{0.271251in}}%
\pgfpathcurveto{\pgfqpoint{1.243532in}{0.267133in}}{\pgfqpoint{1.241218in}{0.261547in}}{\pgfqpoint{1.241218in}{0.255723in}}%
\pgfpathcurveto{\pgfqpoint{1.241218in}{0.249899in}}{\pgfqpoint{1.243532in}{0.244313in}}{\pgfqpoint{1.247650in}{0.240195in}}%
\pgfpathcurveto{\pgfqpoint{1.251769in}{0.236077in}}{\pgfqpoint{1.257355in}{0.233763in}}{\pgfqpoint{1.263179in}{0.233763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682887in}{0.265804in}}%
\pgfpathcurveto{\pgfqpoint{1.688711in}{0.265804in}}{\pgfqpoint{1.694297in}{0.268117in}}{\pgfqpoint{1.698416in}{0.272236in}}%
\pgfpathcurveto{\pgfqpoint{1.702534in}{0.276354in}}{\pgfqpoint{1.704848in}{0.281940in}}{\pgfqpoint{1.704848in}{0.287764in}}%
\pgfpathcurveto{\pgfqpoint{1.704848in}{0.293588in}}{\pgfqpoint{1.702534in}{0.299174in}}{\pgfqpoint{1.698416in}{0.303292in}}%
\pgfpathcurveto{\pgfqpoint{1.694297in}{0.307410in}}{\pgfqpoint{1.688711in}{0.309724in}}{\pgfqpoint{1.682887in}{0.309724in}}%
\pgfpathcurveto{\pgfqpoint{1.677063in}{0.309724in}}{\pgfqpoint{1.671477in}{0.307410in}}{\pgfqpoint{1.667359in}{0.303292in}}%
\pgfpathcurveto{\pgfqpoint{1.663241in}{0.299174in}}{\pgfqpoint{1.660927in}{0.293588in}}{\pgfqpoint{1.660927in}{0.287764in}}%
\pgfpathcurveto{\pgfqpoint{1.660927in}{0.281940in}}{\pgfqpoint{1.663241in}{0.276354in}}{\pgfqpoint{1.667359in}{0.272236in}}%
\pgfpathcurveto{\pgfqpoint{1.671477in}{0.268117in}}{\pgfqpoint{1.677063in}{0.265804in}}{\pgfqpoint{1.682887in}{0.265804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173525in}{0.246832in}}%
\pgfpathcurveto{\pgfqpoint{2.179349in}{0.246832in}}{\pgfqpoint{2.184935in}{0.249146in}}{\pgfqpoint{2.189053in}{0.253264in}}%
\pgfpathcurveto{\pgfqpoint{2.193171in}{0.257383in}}{\pgfqpoint{2.195485in}{0.262969in}}{\pgfqpoint{2.195485in}{0.268793in}}%
\pgfpathcurveto{\pgfqpoint{2.195485in}{0.274617in}}{\pgfqpoint{2.193171in}{0.280203in}}{\pgfqpoint{2.189053in}{0.284321in}}%
\pgfpathcurveto{\pgfqpoint{2.184935in}{0.288439in}}{\pgfqpoint{2.179349in}{0.290753in}}{\pgfqpoint{2.173525in}{0.290753in}}%
\pgfpathcurveto{\pgfqpoint{2.167701in}{0.290753in}}{\pgfqpoint{2.162115in}{0.288439in}}{\pgfqpoint{2.157997in}{0.284321in}}%
\pgfpathcurveto{\pgfqpoint{2.153879in}{0.280203in}}{\pgfqpoint{2.151565in}{0.274617in}}{\pgfqpoint{2.151565in}{0.268793in}}%
\pgfpathcurveto{\pgfqpoint{2.151565in}{0.262969in}}{\pgfqpoint{2.153879in}{0.257383in}}{\pgfqpoint{2.157997in}{0.253264in}}%
\pgfpathcurveto{\pgfqpoint{2.162115in}{0.249146in}}{\pgfqpoint{2.167701in}{0.246832in}}{\pgfqpoint{2.173525in}{0.246832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776032in}{0.321773in}}%
\pgfpathcurveto{\pgfqpoint{2.781856in}{0.321773in}}{\pgfqpoint{2.787442in}{0.324087in}}{\pgfqpoint{2.791560in}{0.328205in}}%
\pgfpathcurveto{\pgfqpoint{2.795678in}{0.332324in}}{\pgfqpoint{2.797992in}{0.337910in}}{\pgfqpoint{2.797992in}{0.343734in}}%
\pgfpathcurveto{\pgfqpoint{2.797992in}{0.349558in}}{\pgfqpoint{2.795678in}{0.355144in}}{\pgfqpoint{2.791560in}{0.359262in}}%
\pgfpathcurveto{\pgfqpoint{2.787442in}{0.363380in}}{\pgfqpoint{2.781856in}{0.365694in}}{\pgfqpoint{2.776032in}{0.365694in}}%
\pgfpathcurveto{\pgfqpoint{2.770208in}{0.365694in}}{\pgfqpoint{2.764622in}{0.363380in}}{\pgfqpoint{2.760504in}{0.359262in}}%
\pgfpathcurveto{\pgfqpoint{2.756385in}{0.355144in}}{\pgfqpoint{2.754072in}{0.349558in}}{\pgfqpoint{2.754072in}{0.343734in}}%
\pgfpathcurveto{\pgfqpoint{2.754072in}{0.337910in}}{\pgfqpoint{2.756385in}{0.332324in}}{\pgfqpoint{2.760504in}{0.328205in}}%
\pgfpathcurveto{\pgfqpoint{2.764622in}{0.324087in}}{\pgfqpoint{2.770208in}{0.321773in}}{\pgfqpoint{2.776032in}{0.321773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882723in}{0.226761in}}%
\pgfpathcurveto{\pgfqpoint{0.888547in}{0.226761in}}{\pgfqpoint{0.894133in}{0.229075in}}{\pgfqpoint{0.898252in}{0.233193in}}%
\pgfpathcurveto{\pgfqpoint{0.902370in}{0.237311in}}{\pgfqpoint{0.904684in}{0.242897in}}{\pgfqpoint{0.904684in}{0.248721in}}%
\pgfpathcurveto{\pgfqpoint{0.904684in}{0.254545in}}{\pgfqpoint{0.902370in}{0.260131in}}{\pgfqpoint{0.898252in}{0.264250in}}%
\pgfpathcurveto{\pgfqpoint{0.894133in}{0.268368in}}{\pgfqpoint{0.888547in}{0.270682in}}{\pgfqpoint{0.882723in}{0.270682in}}%
\pgfpathcurveto{\pgfqpoint{0.876899in}{0.270682in}}{\pgfqpoint{0.871313in}{0.268368in}}{\pgfqpoint{0.867195in}{0.264250in}}%
\pgfpathcurveto{\pgfqpoint{0.863077in}{0.260131in}}{\pgfqpoint{0.860763in}{0.254545in}}{\pgfqpoint{0.860763in}{0.248721in}}%
\pgfpathcurveto{\pgfqpoint{0.860763in}{0.242897in}}{\pgfqpoint{0.863077in}{0.237311in}}{\pgfqpoint{0.867195in}{0.233193in}}%
\pgfpathcurveto{\pgfqpoint{0.871313in}{0.229075in}}{\pgfqpoint{0.876899in}{0.226761in}}{\pgfqpoint{0.882723in}{0.226761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359674in}{0.248670in}}%
\pgfpathcurveto{\pgfqpoint{1.365498in}{0.248670in}}{\pgfqpoint{1.371084in}{0.250984in}}{\pgfqpoint{1.375202in}{0.255102in}}%
\pgfpathcurveto{\pgfqpoint{1.379320in}{0.259220in}}{\pgfqpoint{1.381634in}{0.264806in}}{\pgfqpoint{1.381634in}{0.270630in}}%
\pgfpathcurveto{\pgfqpoint{1.381634in}{0.276454in}}{\pgfqpoint{1.379320in}{0.282040in}}{\pgfqpoint{1.375202in}{0.286159in}}%
\pgfpathcurveto{\pgfqpoint{1.371084in}{0.290277in}}{\pgfqpoint{1.365498in}{0.292591in}}{\pgfqpoint{1.359674in}{0.292591in}}%
\pgfpathcurveto{\pgfqpoint{1.353850in}{0.292591in}}{\pgfqpoint{1.348264in}{0.290277in}}{\pgfqpoint{1.344146in}{0.286159in}}%
\pgfpathcurveto{\pgfqpoint{1.340027in}{0.282040in}}{\pgfqpoint{1.337714in}{0.276454in}}{\pgfqpoint{1.337714in}{0.270630in}}%
\pgfpathcurveto{\pgfqpoint{1.337714in}{0.264806in}}{\pgfqpoint{1.340027in}{0.259220in}}{\pgfqpoint{1.344146in}{0.255102in}}%
\pgfpathcurveto{\pgfqpoint{1.348264in}{0.250984in}}{\pgfqpoint{1.353850in}{0.248670in}}{\pgfqpoint{1.359674in}{0.248670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884255in}{0.304072in}}%
\pgfpathcurveto{\pgfqpoint{1.890079in}{0.304072in}}{\pgfqpoint{1.895665in}{0.306386in}}{\pgfqpoint{1.899783in}{0.310504in}}%
\pgfpathcurveto{\pgfqpoint{1.903901in}{0.314622in}}{\pgfqpoint{1.906215in}{0.320208in}}{\pgfqpoint{1.906215in}{0.326032in}}%
\pgfpathcurveto{\pgfqpoint{1.906215in}{0.331856in}}{\pgfqpoint{1.903901in}{0.337442in}}{\pgfqpoint{1.899783in}{0.341560in}}%
\pgfpathcurveto{\pgfqpoint{1.895665in}{0.345678in}}{\pgfqpoint{1.890079in}{0.347992in}}{\pgfqpoint{1.884255in}{0.347992in}}%
\pgfpathcurveto{\pgfqpoint{1.878431in}{0.347992in}}{\pgfqpoint{1.872845in}{0.345678in}}{\pgfqpoint{1.868727in}{0.341560in}}%
\pgfpathcurveto{\pgfqpoint{1.864608in}{0.337442in}}{\pgfqpoint{1.862295in}{0.331856in}}{\pgfqpoint{1.862295in}{0.326032in}}%
\pgfpathcurveto{\pgfqpoint{1.862295in}{0.320208in}}{\pgfqpoint{1.864608in}{0.314622in}}{\pgfqpoint{1.868727in}{0.310504in}}%
\pgfpathcurveto{\pgfqpoint{1.872845in}{0.306386in}}{\pgfqpoint{1.878431in}{0.304072in}}{\pgfqpoint{1.884255in}{0.304072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513918in}{0.351140in}}%
\pgfpathcurveto{\pgfqpoint{2.519741in}{0.351140in}}{\pgfqpoint{2.525328in}{0.353454in}}{\pgfqpoint{2.529446in}{0.357572in}}%
\pgfpathcurveto{\pgfqpoint{2.533564in}{0.361690in}}{\pgfqpoint{2.535878in}{0.367276in}}{\pgfqpoint{2.535878in}{0.373100in}}%
\pgfpathcurveto{\pgfqpoint{2.535878in}{0.378924in}}{\pgfqpoint{2.533564in}{0.384510in}}{\pgfqpoint{2.529446in}{0.388629in}}%
\pgfpathcurveto{\pgfqpoint{2.525328in}{0.392747in}}{\pgfqpoint{2.519741in}{0.395061in}}{\pgfqpoint{2.513918in}{0.395061in}}%
\pgfpathcurveto{\pgfqpoint{2.508094in}{0.395061in}}{\pgfqpoint{2.502507in}{0.392747in}}{\pgfqpoint{2.498389in}{0.388629in}}%
\pgfpathcurveto{\pgfqpoint{2.494271in}{0.384510in}}{\pgfqpoint{2.491957in}{0.378924in}}{\pgfqpoint{2.491957in}{0.373100in}}%
\pgfpathcurveto{\pgfqpoint{2.491957in}{0.367276in}}{\pgfqpoint{2.494271in}{0.361690in}}{\pgfqpoint{2.498389in}{0.357572in}}%
\pgfpathcurveto{\pgfqpoint{2.502507in}{0.353454in}}{\pgfqpoint{2.508094in}{0.351140in}}{\pgfqpoint{2.513918in}{0.351140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882660in}{0.245633in}}%
\pgfpathcurveto{\pgfqpoint{0.888484in}{0.245633in}}{\pgfqpoint{0.894070in}{0.247947in}}{\pgfqpoint{0.898188in}{0.252065in}}%
\pgfpathcurveto{\pgfqpoint{0.902306in}{0.256183in}}{\pgfqpoint{0.904620in}{0.261769in}}{\pgfqpoint{0.904620in}{0.267593in}}%
\pgfpathcurveto{\pgfqpoint{0.904620in}{0.273417in}}{\pgfqpoint{0.902306in}{0.279004in}}{\pgfqpoint{0.898188in}{0.283122in}}%
\pgfpathcurveto{\pgfqpoint{0.894070in}{0.287240in}}{\pgfqpoint{0.888484in}{0.289554in}}{\pgfqpoint{0.882660in}{0.289554in}}%
\pgfpathcurveto{\pgfqpoint{0.876836in}{0.289554in}}{\pgfqpoint{0.871250in}{0.287240in}}{\pgfqpoint{0.867132in}{0.283122in}}%
\pgfpathcurveto{\pgfqpoint{0.863014in}{0.279004in}}{\pgfqpoint{0.860700in}{0.273417in}}{\pgfqpoint{0.860700in}{0.267593in}}%
\pgfpathcurveto{\pgfqpoint{0.860700in}{0.261769in}}{\pgfqpoint{0.863014in}{0.256183in}}{\pgfqpoint{0.867132in}{0.252065in}}%
\pgfpathcurveto{\pgfqpoint{0.871250in}{0.247947in}}{\pgfqpoint{0.876836in}{0.245633in}}{\pgfqpoint{0.882660in}{0.245633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235421in}{0.264314in}}%
\pgfpathcurveto{\pgfqpoint{1.241245in}{0.264314in}}{\pgfqpoint{1.246831in}{0.266628in}}{\pgfqpoint{1.250950in}{0.270746in}}%
\pgfpathcurveto{\pgfqpoint{1.255068in}{0.274864in}}{\pgfqpoint{1.257382in}{0.280450in}}{\pgfqpoint{1.257382in}{0.286274in}}%
\pgfpathcurveto{\pgfqpoint{1.257382in}{0.292098in}}{\pgfqpoint{1.255068in}{0.297684in}}{\pgfqpoint{1.250950in}{0.301802in}}%
\pgfpathcurveto{\pgfqpoint{1.246831in}{0.305920in}}{\pgfqpoint{1.241245in}{0.308234in}}{\pgfqpoint{1.235421in}{0.308234in}}%
\pgfpathcurveto{\pgfqpoint{1.229597in}{0.308234in}}{\pgfqpoint{1.224011in}{0.305920in}}{\pgfqpoint{1.219893in}{0.301802in}}%
\pgfpathcurveto{\pgfqpoint{1.215775in}{0.297684in}}{\pgfqpoint{1.213461in}{0.292098in}}{\pgfqpoint{1.213461in}{0.286274in}}%
\pgfpathcurveto{\pgfqpoint{1.213461in}{0.280450in}}{\pgfqpoint{1.215775in}{0.274864in}}{\pgfqpoint{1.219893in}{0.270746in}}%
\pgfpathcurveto{\pgfqpoint{1.224011in}{0.266628in}}{\pgfqpoint{1.229597in}{0.264314in}}{\pgfqpoint{1.235421in}{0.264314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628869in}{0.293498in}}%
\pgfpathcurveto{\pgfqpoint{1.634693in}{0.293498in}}{\pgfqpoint{1.640279in}{0.295812in}}{\pgfqpoint{1.644397in}{0.299930in}}%
\pgfpathcurveto{\pgfqpoint{1.648515in}{0.304049in}}{\pgfqpoint{1.650829in}{0.309635in}}{\pgfqpoint{1.650829in}{0.315459in}}%
\pgfpathcurveto{\pgfqpoint{1.650829in}{0.321283in}}{\pgfqpoint{1.648515in}{0.326869in}}{\pgfqpoint{1.644397in}{0.330987in}}%
\pgfpathcurveto{\pgfqpoint{1.640279in}{0.335105in}}{\pgfqpoint{1.634693in}{0.337419in}}{\pgfqpoint{1.628869in}{0.337419in}}%
\pgfpathcurveto{\pgfqpoint{1.623045in}{0.337419in}}{\pgfqpoint{1.617459in}{0.335105in}}{\pgfqpoint{1.613340in}{0.330987in}}%
\pgfpathcurveto{\pgfqpoint{1.609222in}{0.326869in}}{\pgfqpoint{1.606908in}{0.321283in}}{\pgfqpoint{1.606908in}{0.315459in}}%
\pgfpathcurveto{\pgfqpoint{1.606908in}{0.309635in}}{\pgfqpoint{1.609222in}{0.304049in}}{\pgfqpoint{1.613340in}{0.299930in}}%
\pgfpathcurveto{\pgfqpoint{1.617459in}{0.295812in}}{\pgfqpoint{1.623045in}{0.293498in}}{\pgfqpoint{1.628869in}{0.293498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067542in}{0.378090in}}%
\pgfpathcurveto{\pgfqpoint{2.073366in}{0.378090in}}{\pgfqpoint{2.078952in}{0.380404in}}{\pgfqpoint{2.083070in}{0.384522in}}%
\pgfpathcurveto{\pgfqpoint{2.087188in}{0.388640in}}{\pgfqpoint{2.089502in}{0.394226in}}{\pgfqpoint{2.089502in}{0.400050in}}%
\pgfpathcurveto{\pgfqpoint{2.089502in}{0.405874in}}{\pgfqpoint{2.087188in}{0.411460in}}{\pgfqpoint{2.083070in}{0.415578in}}%
\pgfpathcurveto{\pgfqpoint{2.078952in}{0.419696in}}{\pgfqpoint{2.073366in}{0.422010in}}{\pgfqpoint{2.067542in}{0.422010in}}%
\pgfpathcurveto{\pgfqpoint{2.061718in}{0.422010in}}{\pgfqpoint{2.056132in}{0.419696in}}{\pgfqpoint{2.052014in}{0.415578in}}%
\pgfpathcurveto{\pgfqpoint{2.047896in}{0.411460in}}{\pgfqpoint{2.045582in}{0.405874in}}{\pgfqpoint{2.045582in}{0.400050in}}%
\pgfpathcurveto{\pgfqpoint{2.045582in}{0.394226in}}{\pgfqpoint{2.047896in}{0.388640in}}{\pgfqpoint{2.052014in}{0.384522in}}%
\pgfpathcurveto{\pgfqpoint{2.056132in}{0.380404in}}{\pgfqpoint{2.061718in}{0.378090in}}{\pgfqpoint{2.067542in}{0.378090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883448in}{0.242450in}}%
\pgfpathcurveto{\pgfqpoint{0.889272in}{0.242450in}}{\pgfqpoint{0.894858in}{0.244764in}}{\pgfqpoint{0.898976in}{0.248882in}}%
\pgfpathcurveto{\pgfqpoint{0.903094in}{0.253000in}}{\pgfqpoint{0.905408in}{0.258586in}}{\pgfqpoint{0.905408in}{0.264410in}}%
\pgfpathcurveto{\pgfqpoint{0.905408in}{0.270234in}}{\pgfqpoint{0.903094in}{0.275820in}}{\pgfqpoint{0.898976in}{0.279938in}}%
\pgfpathcurveto{\pgfqpoint{0.894858in}{0.284056in}}{\pgfqpoint{0.889272in}{0.286370in}}{\pgfqpoint{0.883448in}{0.286370in}}%
\pgfpathcurveto{\pgfqpoint{0.877624in}{0.286370in}}{\pgfqpoint{0.872038in}{0.284056in}}{\pgfqpoint{0.867919in}{0.279938in}}%
\pgfpathcurveto{\pgfqpoint{0.863801in}{0.275820in}}{\pgfqpoint{0.861487in}{0.270234in}}{\pgfqpoint{0.861487in}{0.264410in}}%
\pgfpathcurveto{\pgfqpoint{0.861487in}{0.258586in}}{\pgfqpoint{0.863801in}{0.253000in}}{\pgfqpoint{0.867919in}{0.248882in}}%
\pgfpathcurveto{\pgfqpoint{0.872038in}{0.244764in}}{\pgfqpoint{0.877624in}{0.242450in}}{\pgfqpoint{0.883448in}{0.242450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241001in}{0.231502in}}%
\pgfpathcurveto{\pgfqpoint{1.246825in}{0.231502in}}{\pgfqpoint{1.252412in}{0.233816in}}{\pgfqpoint{1.256530in}{0.237934in}}%
\pgfpathcurveto{\pgfqpoint{1.260648in}{0.242052in}}{\pgfqpoint{1.262962in}{0.247638in}}{\pgfqpoint{1.262962in}{0.253462in}}%
\pgfpathcurveto{\pgfqpoint{1.262962in}{0.259286in}}{\pgfqpoint{1.260648in}{0.264872in}}{\pgfqpoint{1.256530in}{0.268990in}}%
\pgfpathcurveto{\pgfqpoint{1.252412in}{0.273108in}}{\pgfqpoint{1.246825in}{0.275422in}}{\pgfqpoint{1.241001in}{0.275422in}}%
\pgfpathcurveto{\pgfqpoint{1.235178in}{0.275422in}}{\pgfqpoint{1.229591in}{0.273108in}}{\pgfqpoint{1.225473in}{0.268990in}}%
\pgfpathcurveto{\pgfqpoint{1.221355in}{0.264872in}}{\pgfqpoint{1.219041in}{0.259286in}}{\pgfqpoint{1.219041in}{0.253462in}}%
\pgfpathcurveto{\pgfqpoint{1.219041in}{0.247638in}}{\pgfqpoint{1.221355in}{0.242052in}}{\pgfqpoint{1.225473in}{0.237934in}}%
\pgfpathcurveto{\pgfqpoint{1.229591in}{0.233816in}}{\pgfqpoint{1.235178in}{0.231502in}}{\pgfqpoint{1.241001in}{0.231502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646121in}{0.242941in}}%
\pgfpathcurveto{\pgfqpoint{1.651945in}{0.242941in}}{\pgfqpoint{1.657531in}{0.245255in}}{\pgfqpoint{1.661650in}{0.249373in}}%
\pgfpathcurveto{\pgfqpoint{1.665768in}{0.253491in}}{\pgfqpoint{1.668082in}{0.259078in}}{\pgfqpoint{1.668082in}{0.264901in}}%
\pgfpathcurveto{\pgfqpoint{1.668082in}{0.270725in}}{\pgfqpoint{1.665768in}{0.276312in}}{\pgfqpoint{1.661650in}{0.280430in}}%
\pgfpathcurveto{\pgfqpoint{1.657531in}{0.284548in}}{\pgfqpoint{1.651945in}{0.286862in}}{\pgfqpoint{1.646121in}{0.286862in}}%
\pgfpathcurveto{\pgfqpoint{1.640297in}{0.286862in}}{\pgfqpoint{1.634711in}{0.284548in}}{\pgfqpoint{1.630593in}{0.280430in}}%
\pgfpathcurveto{\pgfqpoint{1.626475in}{0.276312in}}{\pgfqpoint{1.624161in}{0.270725in}}{\pgfqpoint{1.624161in}{0.264901in}}%
\pgfpathcurveto{\pgfqpoint{1.624161in}{0.259078in}}{\pgfqpoint{1.626475in}{0.253491in}}{\pgfqpoint{1.630593in}{0.249373in}}%
\pgfpathcurveto{\pgfqpoint{1.634711in}{0.245255in}}{\pgfqpoint{1.640297in}{0.242941in}}{\pgfqpoint{1.646121in}{0.242941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125137in}{0.254152in}}%
\pgfpathcurveto{\pgfqpoint{2.130961in}{0.254152in}}{\pgfqpoint{2.136547in}{0.256466in}}{\pgfqpoint{2.140665in}{0.260584in}}%
\pgfpathcurveto{\pgfqpoint{2.144783in}{0.264702in}}{\pgfqpoint{2.147097in}{0.270288in}}{\pgfqpoint{2.147097in}{0.276112in}}%
\pgfpathcurveto{\pgfqpoint{2.147097in}{0.281936in}}{\pgfqpoint{2.144783in}{0.287522in}}{\pgfqpoint{2.140665in}{0.291640in}}%
\pgfpathcurveto{\pgfqpoint{2.136547in}{0.295758in}}{\pgfqpoint{2.130961in}{0.298072in}}{\pgfqpoint{2.125137in}{0.298072in}}%
\pgfpathcurveto{\pgfqpoint{2.119313in}{0.298072in}}{\pgfqpoint{2.113727in}{0.295758in}}{\pgfqpoint{2.109608in}{0.291640in}}%
\pgfpathcurveto{\pgfqpoint{2.105490in}{0.287522in}}{\pgfqpoint{2.103176in}{0.281936in}}{\pgfqpoint{2.103176in}{0.276112in}}%
\pgfpathcurveto{\pgfqpoint{2.103176in}{0.270288in}}{\pgfqpoint{2.105490in}{0.264702in}}{\pgfqpoint{2.109608in}{0.260584in}}%
\pgfpathcurveto{\pgfqpoint{2.113727in}{0.256466in}}{\pgfqpoint{2.119313in}{0.254152in}}{\pgfqpoint{2.125137in}{0.254152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621192in}{0.281533in}}%
\pgfpathcurveto{\pgfqpoint{2.627016in}{0.281533in}}{\pgfqpoint{2.632602in}{0.283846in}}{\pgfqpoint{2.636720in}{0.287965in}}%
\pgfpathcurveto{\pgfqpoint{2.640838in}{0.292083in}}{\pgfqpoint{2.643152in}{0.297669in}}{\pgfqpoint{2.643152in}{0.303493in}}%
\pgfpathcurveto{\pgfqpoint{2.643152in}{0.309317in}}{\pgfqpoint{2.640838in}{0.314903in}}{\pgfqpoint{2.636720in}{0.319021in}}%
\pgfpathcurveto{\pgfqpoint{2.632602in}{0.323139in}}{\pgfqpoint{2.627016in}{0.325453in}}{\pgfqpoint{2.621192in}{0.325453in}}%
\pgfpathcurveto{\pgfqpoint{2.615368in}{0.325453in}}{\pgfqpoint{2.609782in}{0.323139in}}{\pgfqpoint{2.605664in}{0.319021in}}%
\pgfpathcurveto{\pgfqpoint{2.601546in}{0.314903in}}{\pgfqpoint{2.599232in}{0.309317in}}{\pgfqpoint{2.599232in}{0.303493in}}%
\pgfpathcurveto{\pgfqpoint{2.599232in}{0.297669in}}{\pgfqpoint{2.601546in}{0.292083in}}{\pgfqpoint{2.605664in}{0.287965in}}%
\pgfpathcurveto{\pgfqpoint{2.609782in}{0.283846in}}{\pgfqpoint{2.615368in}{0.281533in}}{\pgfqpoint{2.621192in}{0.281533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883583in}{0.239250in}}%
\pgfpathcurveto{\pgfqpoint{0.889407in}{0.239250in}}{\pgfqpoint{0.894993in}{0.241564in}}{\pgfqpoint{0.899111in}{0.245682in}}%
\pgfpathcurveto{\pgfqpoint{0.903229in}{0.249801in}}{\pgfqpoint{0.905543in}{0.255387in}}{\pgfqpoint{0.905543in}{0.261211in}}%
\pgfpathcurveto{\pgfqpoint{0.905543in}{0.267035in}}{\pgfqpoint{0.903229in}{0.272621in}}{\pgfqpoint{0.899111in}{0.276739in}}%
\pgfpathcurveto{\pgfqpoint{0.894993in}{0.280857in}}{\pgfqpoint{0.889407in}{0.283171in}}{\pgfqpoint{0.883583in}{0.283171in}}%
\pgfpathcurveto{\pgfqpoint{0.877759in}{0.283171in}}{\pgfqpoint{0.872173in}{0.280857in}}{\pgfqpoint{0.868055in}{0.276739in}}%
\pgfpathcurveto{\pgfqpoint{0.863936in}{0.272621in}}{\pgfqpoint{0.861623in}{0.267035in}}{\pgfqpoint{0.861623in}{0.261211in}}%
\pgfpathcurveto{\pgfqpoint{0.861623in}{0.255387in}}{\pgfqpoint{0.863936in}{0.249801in}}{\pgfqpoint{0.868055in}{0.245682in}}%
\pgfpathcurveto{\pgfqpoint{0.872173in}{0.241564in}}{\pgfqpoint{0.877759in}{0.239250in}}{\pgfqpoint{0.883583in}{0.239250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342841in}{0.255303in}}%
\pgfpathcurveto{\pgfqpoint{1.348665in}{0.255303in}}{\pgfqpoint{1.354251in}{0.257617in}}{\pgfqpoint{1.358369in}{0.261735in}}%
\pgfpathcurveto{\pgfqpoint{1.362487in}{0.265854in}}{\pgfqpoint{1.364801in}{0.271440in}}{\pgfqpoint{1.364801in}{0.277264in}}%
\pgfpathcurveto{\pgfqpoint{1.364801in}{0.283088in}}{\pgfqpoint{1.362487in}{0.288674in}}{\pgfqpoint{1.358369in}{0.292792in}}%
\pgfpathcurveto{\pgfqpoint{1.354251in}{0.296910in}}{\pgfqpoint{1.348665in}{0.299224in}}{\pgfqpoint{1.342841in}{0.299224in}}%
\pgfpathcurveto{\pgfqpoint{1.337017in}{0.299224in}}{\pgfqpoint{1.331431in}{0.296910in}}{\pgfqpoint{1.327312in}{0.292792in}}%
\pgfpathcurveto{\pgfqpoint{1.323194in}{0.288674in}}{\pgfqpoint{1.320880in}{0.283088in}}{\pgfqpoint{1.320880in}{0.277264in}}%
\pgfpathcurveto{\pgfqpoint{1.320880in}{0.271440in}}{\pgfqpoint{1.323194in}{0.265854in}}{\pgfqpoint{1.327312in}{0.261735in}}%
\pgfpathcurveto{\pgfqpoint{1.331431in}{0.257617in}}{\pgfqpoint{1.337017in}{0.255303in}}{\pgfqpoint{1.342841in}{0.255303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850260in}{0.271233in}}%
\pgfpathcurveto{\pgfqpoint{1.856084in}{0.271233in}}{\pgfqpoint{1.861670in}{0.273547in}}{\pgfqpoint{1.865788in}{0.277665in}}%
\pgfpathcurveto{\pgfqpoint{1.869906in}{0.281783in}}{\pgfqpoint{1.872220in}{0.287369in}}{\pgfqpoint{1.872220in}{0.293193in}}%
\pgfpathcurveto{\pgfqpoint{1.872220in}{0.299017in}}{\pgfqpoint{1.869906in}{0.304603in}}{\pgfqpoint{1.865788in}{0.308722in}}%
\pgfpathcurveto{\pgfqpoint{1.861670in}{0.312840in}}{\pgfqpoint{1.856084in}{0.315154in}}{\pgfqpoint{1.850260in}{0.315154in}}%
\pgfpathcurveto{\pgfqpoint{1.844436in}{0.315154in}}{\pgfqpoint{1.838850in}{0.312840in}}{\pgfqpoint{1.834732in}{0.308722in}}%
\pgfpathcurveto{\pgfqpoint{1.830614in}{0.304603in}}{\pgfqpoint{1.828300in}{0.299017in}}{\pgfqpoint{1.828300in}{0.293193in}}%
\pgfpathcurveto{\pgfqpoint{1.828300in}{0.287369in}}{\pgfqpoint{1.830614in}{0.281783in}}{\pgfqpoint{1.834732in}{0.277665in}}%
\pgfpathcurveto{\pgfqpoint{1.838850in}{0.273547in}}{\pgfqpoint{1.844436in}{0.271233in}}{\pgfqpoint{1.850260in}{0.271233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437478in}{0.423085in}}%
\pgfpathcurveto{\pgfqpoint{2.443302in}{0.423085in}}{\pgfqpoint{2.448888in}{0.425399in}}{\pgfqpoint{2.453006in}{0.429517in}}%
\pgfpathcurveto{\pgfqpoint{2.457124in}{0.433636in}}{\pgfqpoint{2.459438in}{0.439222in}}{\pgfqpoint{2.459438in}{0.445046in}}%
\pgfpathcurveto{\pgfqpoint{2.459438in}{0.450870in}}{\pgfqpoint{2.457124in}{0.456456in}}{\pgfqpoint{2.453006in}{0.460574in}}%
\pgfpathcurveto{\pgfqpoint{2.448888in}{0.464692in}}{\pgfqpoint{2.443302in}{0.467006in}}{\pgfqpoint{2.437478in}{0.467006in}}%
\pgfpathcurveto{\pgfqpoint{2.431654in}{0.467006in}}{\pgfqpoint{2.426068in}{0.464692in}}{\pgfqpoint{2.421949in}{0.460574in}}%
\pgfpathcurveto{\pgfqpoint{2.417831in}{0.456456in}}{\pgfqpoint{2.415517in}{0.450870in}}{\pgfqpoint{2.415517in}{0.445046in}}%
\pgfpathcurveto{\pgfqpoint{2.415517in}{0.439222in}}{\pgfqpoint{2.417831in}{0.433636in}}{\pgfqpoint{2.421949in}{0.429517in}}%
\pgfpathcurveto{\pgfqpoint{2.426068in}{0.425399in}}{\pgfqpoint{2.431654in}{0.423085in}}{\pgfqpoint{2.437478in}{0.423085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253438in}{1.817403in}}%
\pgfpathcurveto{\pgfqpoint{3.259262in}{1.817403in}}{\pgfqpoint{3.264848in}{1.819717in}}{\pgfqpoint{3.268966in}{1.823835in}}%
\pgfpathcurveto{\pgfqpoint{3.273084in}{1.827953in}}{\pgfqpoint{3.275398in}{1.833539in}}{\pgfqpoint{3.275398in}{1.839363in}}%
\pgfpathcurveto{\pgfqpoint{3.275398in}{1.845187in}}{\pgfqpoint{3.273084in}{1.850773in}}{\pgfqpoint{3.268966in}{1.854891in}}%
\pgfpathcurveto{\pgfqpoint{3.264848in}{1.859009in}}{\pgfqpoint{3.259262in}{1.861323in}}{\pgfqpoint{3.253438in}{1.861323in}}%
\pgfpathcurveto{\pgfqpoint{3.247614in}{1.861323in}}{\pgfqpoint{3.242028in}{1.859009in}}{\pgfqpoint{3.237910in}{1.854891in}}%
\pgfpathcurveto{\pgfqpoint{3.233791in}{1.850773in}}{\pgfqpoint{3.231478in}{1.845187in}}{\pgfqpoint{3.231478in}{1.839363in}}%
\pgfpathcurveto{\pgfqpoint{3.231478in}{1.833539in}}{\pgfqpoint{3.233791in}{1.827953in}}{\pgfqpoint{3.237910in}{1.823835in}}%
\pgfpathcurveto{\pgfqpoint{3.242028in}{1.819717in}}{\pgfqpoint{3.247614in}{1.817403in}}{\pgfqpoint{3.253438in}{1.817403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877805in}{0.634207in}}%
\pgfpathcurveto{\pgfqpoint{1.883629in}{0.634207in}}{\pgfqpoint{1.889216in}{0.636521in}}{\pgfqpoint{1.893334in}{0.640639in}}%
\pgfpathcurveto{\pgfqpoint{1.897452in}{0.644757in}}{\pgfqpoint{1.899766in}{0.650343in}}{\pgfqpoint{1.899766in}{0.656167in}}%
\pgfpathcurveto{\pgfqpoint{1.899766in}{0.661991in}}{\pgfqpoint{1.897452in}{0.667577in}}{\pgfqpoint{1.893334in}{0.671695in}}%
\pgfpathcurveto{\pgfqpoint{1.889216in}{0.675814in}}{\pgfqpoint{1.883629in}{0.678127in}}{\pgfqpoint{1.877805in}{0.678127in}}%
\pgfpathcurveto{\pgfqpoint{1.871981in}{0.678127in}}{\pgfqpoint{1.866395in}{0.675814in}}{\pgfqpoint{1.862277in}{0.671695in}}%
\pgfpathcurveto{\pgfqpoint{1.858159in}{0.667577in}}{\pgfqpoint{1.855845in}{0.661991in}}{\pgfqpoint{1.855845in}{0.656167in}}%
\pgfpathcurveto{\pgfqpoint{1.855845in}{0.650343in}}{\pgfqpoint{1.858159in}{0.644757in}}{\pgfqpoint{1.862277in}{0.640639in}}%
\pgfpathcurveto{\pgfqpoint{1.866395in}{0.636521in}}{\pgfqpoint{1.871981in}{0.634207in}}{\pgfqpoint{1.877805in}{0.634207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882840in}{0.231784in}}%
\pgfpathcurveto{\pgfqpoint{0.888663in}{0.231784in}}{\pgfqpoint{0.894250in}{0.234098in}}{\pgfqpoint{0.898368in}{0.238216in}}%
\pgfpathcurveto{\pgfqpoint{0.902486in}{0.242334in}}{\pgfqpoint{0.904800in}{0.247921in}}{\pgfqpoint{0.904800in}{0.253745in}}%
\pgfpathcurveto{\pgfqpoint{0.904800in}{0.259569in}}{\pgfqpoint{0.902486in}{0.265155in}}{\pgfqpoint{0.898368in}{0.269273in}}%
\pgfpathcurveto{\pgfqpoint{0.894250in}{0.273391in}}{\pgfqpoint{0.888663in}{0.275705in}}{\pgfqpoint{0.882840in}{0.275705in}}%
\pgfpathcurveto{\pgfqpoint{0.877016in}{0.275705in}}{\pgfqpoint{0.871429in}{0.273391in}}{\pgfqpoint{0.867311in}{0.269273in}}%
\pgfpathcurveto{\pgfqpoint{0.863193in}{0.265155in}}{\pgfqpoint{0.860879in}{0.259569in}}{\pgfqpoint{0.860879in}{0.253745in}}%
\pgfpathcurveto{\pgfqpoint{0.860879in}{0.247921in}}{\pgfqpoint{0.863193in}{0.242334in}}{\pgfqpoint{0.867311in}{0.238216in}}%
\pgfpathcurveto{\pgfqpoint{0.871429in}{0.234098in}}{\pgfqpoint{0.877016in}{0.231784in}}{\pgfqpoint{0.882840in}{0.231784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242548in}{0.226872in}}%
\pgfpathcurveto{\pgfqpoint{1.248371in}{0.226872in}}{\pgfqpoint{1.253958in}{0.229186in}}{\pgfqpoint{1.258076in}{0.233304in}}%
\pgfpathcurveto{\pgfqpoint{1.262194in}{0.237422in}}{\pgfqpoint{1.264508in}{0.243008in}}{\pgfqpoint{1.264508in}{0.248832in}}%
\pgfpathcurveto{\pgfqpoint{1.264508in}{0.254656in}}{\pgfqpoint{1.262194in}{0.260242in}}{\pgfqpoint{1.258076in}{0.264361in}}%
\pgfpathcurveto{\pgfqpoint{1.253958in}{0.268479in}}{\pgfqpoint{1.248371in}{0.270793in}}{\pgfqpoint{1.242548in}{0.270793in}}%
\pgfpathcurveto{\pgfqpoint{1.236724in}{0.270793in}}{\pgfqpoint{1.231137in}{0.268479in}}{\pgfqpoint{1.227019in}{0.264361in}}%
\pgfpathcurveto{\pgfqpoint{1.222901in}{0.260242in}}{\pgfqpoint{1.220587in}{0.254656in}}{\pgfqpoint{1.220587in}{0.248832in}}%
\pgfpathcurveto{\pgfqpoint{1.220587in}{0.243008in}}{\pgfqpoint{1.222901in}{0.237422in}}{\pgfqpoint{1.227019in}{0.233304in}}%
\pgfpathcurveto{\pgfqpoint{1.231137in}{0.229186in}}{\pgfqpoint{1.236724in}{0.226872in}}{\pgfqpoint{1.242548in}{0.226872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643948in}{0.249295in}}%
\pgfpathcurveto{\pgfqpoint{1.649772in}{0.249295in}}{\pgfqpoint{1.655358in}{0.251609in}}{\pgfqpoint{1.659476in}{0.255727in}}%
\pgfpathcurveto{\pgfqpoint{1.663595in}{0.259846in}}{\pgfqpoint{1.665908in}{0.265432in}}{\pgfqpoint{1.665908in}{0.271256in}}%
\pgfpathcurveto{\pgfqpoint{1.665908in}{0.277080in}}{\pgfqpoint{1.663595in}{0.282666in}}{\pgfqpoint{1.659476in}{0.286784in}}%
\pgfpathcurveto{\pgfqpoint{1.655358in}{0.290902in}}{\pgfqpoint{1.649772in}{0.293216in}}{\pgfqpoint{1.643948in}{0.293216in}}%
\pgfpathcurveto{\pgfqpoint{1.638124in}{0.293216in}}{\pgfqpoint{1.632538in}{0.290902in}}{\pgfqpoint{1.628420in}{0.286784in}}%
\pgfpathcurveto{\pgfqpoint{1.624302in}{0.282666in}}{\pgfqpoint{1.621988in}{0.277080in}}{\pgfqpoint{1.621988in}{0.271256in}}%
\pgfpathcurveto{\pgfqpoint{1.621988in}{0.265432in}}{\pgfqpoint{1.624302in}{0.259846in}}{\pgfqpoint{1.628420in}{0.255727in}}%
\pgfpathcurveto{\pgfqpoint{1.632538in}{0.251609in}}{\pgfqpoint{1.638124in}{0.249295in}}{\pgfqpoint{1.643948in}{0.249295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081414in}{0.253652in}}%
\pgfpathcurveto{\pgfqpoint{2.087238in}{0.253652in}}{\pgfqpoint{2.092824in}{0.255966in}}{\pgfqpoint{2.096942in}{0.260084in}}%
\pgfpathcurveto{\pgfqpoint{2.101060in}{0.264202in}}{\pgfqpoint{2.103374in}{0.269788in}}{\pgfqpoint{2.103374in}{0.275612in}}%
\pgfpathcurveto{\pgfqpoint{2.103374in}{0.281436in}}{\pgfqpoint{2.101060in}{0.287022in}}{\pgfqpoint{2.096942in}{0.291140in}}%
\pgfpathcurveto{\pgfqpoint{2.092824in}{0.295258in}}{\pgfqpoint{2.087238in}{0.297572in}}{\pgfqpoint{2.081414in}{0.297572in}}%
\pgfpathcurveto{\pgfqpoint{2.075590in}{0.297572in}}{\pgfqpoint{2.070004in}{0.295258in}}{\pgfqpoint{2.065886in}{0.291140in}}%
\pgfpathcurveto{\pgfqpoint{2.061768in}{0.287022in}}{\pgfqpoint{2.059454in}{0.281436in}}{\pgfqpoint{2.059454in}{0.275612in}}%
\pgfpathcurveto{\pgfqpoint{2.059454in}{0.269788in}}{\pgfqpoint{2.061768in}{0.264202in}}{\pgfqpoint{2.065886in}{0.260084in}}%
\pgfpathcurveto{\pgfqpoint{2.070004in}{0.255966in}}{\pgfqpoint{2.075590in}{0.253652in}}{\pgfqpoint{2.081414in}{0.253652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605754in}{0.240004in}}%
\pgfpathcurveto{\pgfqpoint{2.611578in}{0.240004in}}{\pgfqpoint{2.617164in}{0.242318in}}{\pgfqpoint{2.621282in}{0.246436in}}%
\pgfpathcurveto{\pgfqpoint{2.625400in}{0.250554in}}{\pgfqpoint{2.627714in}{0.256140in}}{\pgfqpoint{2.627714in}{0.261964in}}%
\pgfpathcurveto{\pgfqpoint{2.627714in}{0.267788in}}{\pgfqpoint{2.625400in}{0.273374in}}{\pgfqpoint{2.621282in}{0.277493in}}%
\pgfpathcurveto{\pgfqpoint{2.617164in}{0.281611in}}{\pgfqpoint{2.611578in}{0.283925in}}{\pgfqpoint{2.605754in}{0.283925in}}%
\pgfpathcurveto{\pgfqpoint{2.599930in}{0.283925in}}{\pgfqpoint{2.594344in}{0.281611in}}{\pgfqpoint{2.590226in}{0.277493in}}%
\pgfpathcurveto{\pgfqpoint{2.586108in}{0.273374in}}{\pgfqpoint{2.583794in}{0.267788in}}{\pgfqpoint{2.583794in}{0.261964in}}%
\pgfpathcurveto{\pgfqpoint{2.583794in}{0.256140in}}{\pgfqpoint{2.586108in}{0.250554in}}{\pgfqpoint{2.590226in}{0.246436in}}%
\pgfpathcurveto{\pgfqpoint{2.594344in}{0.242318in}}{\pgfqpoint{2.599930in}{0.240004in}}{\pgfqpoint{2.605754in}{0.240004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883477in}{0.232728in}}%
\pgfpathcurveto{\pgfqpoint{0.889301in}{0.232728in}}{\pgfqpoint{0.894887in}{0.235042in}}{\pgfqpoint{0.899005in}{0.239160in}}%
\pgfpathcurveto{\pgfqpoint{0.903124in}{0.243278in}}{\pgfqpoint{0.905437in}{0.248864in}}{\pgfqpoint{0.905437in}{0.254688in}}%
\pgfpathcurveto{\pgfqpoint{0.905437in}{0.260512in}}{\pgfqpoint{0.903124in}{0.266098in}}{\pgfqpoint{0.899005in}{0.270216in}}%
\pgfpathcurveto{\pgfqpoint{0.894887in}{0.274334in}}{\pgfqpoint{0.889301in}{0.276648in}}{\pgfqpoint{0.883477in}{0.276648in}}%
\pgfpathcurveto{\pgfqpoint{0.877653in}{0.276648in}}{\pgfqpoint{0.872067in}{0.274334in}}{\pgfqpoint{0.867949in}{0.270216in}}%
\pgfpathcurveto{\pgfqpoint{0.863831in}{0.266098in}}{\pgfqpoint{0.861517in}{0.260512in}}{\pgfqpoint{0.861517in}{0.254688in}}%
\pgfpathcurveto{\pgfqpoint{0.861517in}{0.248864in}}{\pgfqpoint{0.863831in}{0.243278in}}{\pgfqpoint{0.867949in}{0.239160in}}%
\pgfpathcurveto{\pgfqpoint{0.872067in}{0.235042in}}{\pgfqpoint{0.877653in}{0.232728in}}{\pgfqpoint{0.883477in}{0.232728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251897in}{0.231554in}}%
\pgfpathcurveto{\pgfqpoint{1.257721in}{0.231554in}}{\pgfqpoint{1.263307in}{0.233868in}}{\pgfqpoint{1.267425in}{0.237986in}}%
\pgfpathcurveto{\pgfqpoint{1.271543in}{0.242104in}}{\pgfqpoint{1.273857in}{0.247690in}}{\pgfqpoint{1.273857in}{0.253514in}}%
\pgfpathcurveto{\pgfqpoint{1.273857in}{0.259338in}}{\pgfqpoint{1.271543in}{0.264924in}}{\pgfqpoint{1.267425in}{0.269042in}}%
\pgfpathcurveto{\pgfqpoint{1.263307in}{0.273160in}}{\pgfqpoint{1.257721in}{0.275474in}}{\pgfqpoint{1.251897in}{0.275474in}}%
\pgfpathcurveto{\pgfqpoint{1.246073in}{0.275474in}}{\pgfqpoint{1.240487in}{0.273160in}}{\pgfqpoint{1.236369in}{0.269042in}}%
\pgfpathcurveto{\pgfqpoint{1.232250in}{0.264924in}}{\pgfqpoint{1.229937in}{0.259338in}}{\pgfqpoint{1.229937in}{0.253514in}}%
\pgfpathcurveto{\pgfqpoint{1.229937in}{0.247690in}}{\pgfqpoint{1.232250in}{0.242104in}}{\pgfqpoint{1.236369in}{0.237986in}}%
\pgfpathcurveto{\pgfqpoint{1.240487in}{0.233868in}}{\pgfqpoint{1.246073in}{0.231554in}}{\pgfqpoint{1.251897in}{0.231554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681542in}{0.236214in}}%
\pgfpathcurveto{\pgfqpoint{1.687366in}{0.236214in}}{\pgfqpoint{1.692952in}{0.238528in}}{\pgfqpoint{1.697070in}{0.242646in}}%
\pgfpathcurveto{\pgfqpoint{1.701188in}{0.246764in}}{\pgfqpoint{1.703502in}{0.252351in}}{\pgfqpoint{1.703502in}{0.258174in}}%
\pgfpathcurveto{\pgfqpoint{1.703502in}{0.263998in}}{\pgfqpoint{1.701188in}{0.269585in}}{\pgfqpoint{1.697070in}{0.273703in}}%
\pgfpathcurveto{\pgfqpoint{1.692952in}{0.277821in}}{\pgfqpoint{1.687366in}{0.280135in}}{\pgfqpoint{1.681542in}{0.280135in}}%
\pgfpathcurveto{\pgfqpoint{1.675718in}{0.280135in}}{\pgfqpoint{1.670132in}{0.277821in}}{\pgfqpoint{1.666014in}{0.273703in}}%
\pgfpathcurveto{\pgfqpoint{1.661896in}{0.269585in}}{\pgfqpoint{1.659582in}{0.263998in}}{\pgfqpoint{1.659582in}{0.258174in}}%
\pgfpathcurveto{\pgfqpoint{1.659582in}{0.252351in}}{\pgfqpoint{1.661896in}{0.246764in}}{\pgfqpoint{1.666014in}{0.242646in}}%
\pgfpathcurveto{\pgfqpoint{1.670132in}{0.238528in}}{\pgfqpoint{1.675718in}{0.236214in}}{\pgfqpoint{1.681542in}{0.236214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155412in}{0.256219in}}%
\pgfpathcurveto{\pgfqpoint{2.161236in}{0.256219in}}{\pgfqpoint{2.166822in}{0.258533in}}{\pgfqpoint{2.170940in}{0.262651in}}%
\pgfpathcurveto{\pgfqpoint{2.175058in}{0.266769in}}{\pgfqpoint{2.177372in}{0.272355in}}{\pgfqpoint{2.177372in}{0.278179in}}%
\pgfpathcurveto{\pgfqpoint{2.177372in}{0.284003in}}{\pgfqpoint{2.175058in}{0.289589in}}{\pgfqpoint{2.170940in}{0.293707in}}%
\pgfpathcurveto{\pgfqpoint{2.166822in}{0.297825in}}{\pgfqpoint{2.161236in}{0.300139in}}{\pgfqpoint{2.155412in}{0.300139in}}%
\pgfpathcurveto{\pgfqpoint{2.149588in}{0.300139in}}{\pgfqpoint{2.144001in}{0.297825in}}{\pgfqpoint{2.139883in}{0.293707in}}%
\pgfpathcurveto{\pgfqpoint{2.135765in}{0.289589in}}{\pgfqpoint{2.133451in}{0.284003in}}{\pgfqpoint{2.133451in}{0.278179in}}%
\pgfpathcurveto{\pgfqpoint{2.133451in}{0.272355in}}{\pgfqpoint{2.135765in}{0.266769in}}{\pgfqpoint{2.139883in}{0.262651in}}%
\pgfpathcurveto{\pgfqpoint{2.144001in}{0.258533in}}{\pgfqpoint{2.149588in}{0.256219in}}{\pgfqpoint{2.155412in}{0.256219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666736in}{0.285718in}}%
\pgfpathcurveto{\pgfqpoint{2.672560in}{0.285718in}}{\pgfqpoint{2.678146in}{0.288032in}}{\pgfqpoint{2.682264in}{0.292150in}}%
\pgfpathcurveto{\pgfqpoint{2.686382in}{0.296268in}}{\pgfqpoint{2.688696in}{0.301854in}}{\pgfqpoint{2.688696in}{0.307678in}}%
\pgfpathcurveto{\pgfqpoint{2.688696in}{0.313502in}}{\pgfqpoint{2.686382in}{0.319089in}}{\pgfqpoint{2.682264in}{0.323207in}}%
\pgfpathcurveto{\pgfqpoint{2.678146in}{0.327325in}}{\pgfqpoint{2.672560in}{0.329639in}}{\pgfqpoint{2.666736in}{0.329639in}}%
\pgfpathcurveto{\pgfqpoint{2.660912in}{0.329639in}}{\pgfqpoint{2.655326in}{0.327325in}}{\pgfqpoint{2.651208in}{0.323207in}}%
\pgfpathcurveto{\pgfqpoint{2.647090in}{0.319089in}}{\pgfqpoint{2.644776in}{0.313502in}}{\pgfqpoint{2.644776in}{0.307678in}}%
\pgfpathcurveto{\pgfqpoint{2.644776in}{0.301854in}}{\pgfqpoint{2.647090in}{0.296268in}}{\pgfqpoint{2.651208in}{0.292150in}}%
\pgfpathcurveto{\pgfqpoint{2.655326in}{0.288032in}}{\pgfqpoint{2.660912in}{0.285718in}}{\pgfqpoint{2.666736in}{0.285718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883333in}{0.226026in}}%
\pgfpathcurveto{\pgfqpoint{0.889157in}{0.226026in}}{\pgfqpoint{0.894743in}{0.228340in}}{\pgfqpoint{0.898862in}{0.232458in}}%
\pgfpathcurveto{\pgfqpoint{0.902980in}{0.236577in}}{\pgfqpoint{0.905294in}{0.242163in}}{\pgfqpoint{0.905294in}{0.247987in}}%
\pgfpathcurveto{\pgfqpoint{0.905294in}{0.253811in}}{\pgfqpoint{0.902980in}{0.259397in}}{\pgfqpoint{0.898862in}{0.263515in}}%
\pgfpathcurveto{\pgfqpoint{0.894743in}{0.267633in}}{\pgfqpoint{0.889157in}{0.269947in}}{\pgfqpoint{0.883333in}{0.269947in}}%
\pgfpathcurveto{\pgfqpoint{0.877509in}{0.269947in}}{\pgfqpoint{0.871923in}{0.267633in}}{\pgfqpoint{0.867805in}{0.263515in}}%
\pgfpathcurveto{\pgfqpoint{0.863687in}{0.259397in}}{\pgfqpoint{0.861373in}{0.253811in}}{\pgfqpoint{0.861373in}{0.247987in}}%
\pgfpathcurveto{\pgfqpoint{0.861373in}{0.242163in}}{\pgfqpoint{0.863687in}{0.236577in}}{\pgfqpoint{0.867805in}{0.232458in}}%
\pgfpathcurveto{\pgfqpoint{0.871923in}{0.228340in}}{\pgfqpoint{0.877509in}{0.226026in}}{\pgfqpoint{0.883333in}{0.226026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388335in}{0.262325in}}%
\pgfpathcurveto{\pgfqpoint{1.394159in}{0.262325in}}{\pgfqpoint{1.399745in}{0.264639in}}{\pgfqpoint{1.403863in}{0.268757in}}%
\pgfpathcurveto{\pgfqpoint{1.407982in}{0.272875in}}{\pgfqpoint{1.410295in}{0.278461in}}{\pgfqpoint{1.410295in}{0.284285in}}%
\pgfpathcurveto{\pgfqpoint{1.410295in}{0.290109in}}{\pgfqpoint{1.407982in}{0.295696in}}{\pgfqpoint{1.403863in}{0.299814in}}%
\pgfpathcurveto{\pgfqpoint{1.399745in}{0.303932in}}{\pgfqpoint{1.394159in}{0.306246in}}{\pgfqpoint{1.388335in}{0.306246in}}%
\pgfpathcurveto{\pgfqpoint{1.382511in}{0.306246in}}{\pgfqpoint{1.376925in}{0.303932in}}{\pgfqpoint{1.372807in}{0.299814in}}%
\pgfpathcurveto{\pgfqpoint{1.368689in}{0.295696in}}{\pgfqpoint{1.366375in}{0.290109in}}{\pgfqpoint{1.366375in}{0.284285in}}%
\pgfpathcurveto{\pgfqpoint{1.366375in}{0.278461in}}{\pgfqpoint{1.368689in}{0.272875in}}{\pgfqpoint{1.372807in}{0.268757in}}%
\pgfpathcurveto{\pgfqpoint{1.376925in}{0.264639in}}{\pgfqpoint{1.382511in}{0.262325in}}{\pgfqpoint{1.388335in}{0.262325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916431in}{0.271454in}}%
\pgfpathcurveto{\pgfqpoint{1.922255in}{0.271454in}}{\pgfqpoint{1.927841in}{0.273768in}}{\pgfqpoint{1.931959in}{0.277886in}}%
\pgfpathcurveto{\pgfqpoint{1.936077in}{0.282004in}}{\pgfqpoint{1.938391in}{0.287590in}}{\pgfqpoint{1.938391in}{0.293414in}}%
\pgfpathcurveto{\pgfqpoint{1.938391in}{0.299238in}}{\pgfqpoint{1.936077in}{0.304824in}}{\pgfqpoint{1.931959in}{0.308942in}}%
\pgfpathcurveto{\pgfqpoint{1.927841in}{0.313061in}}{\pgfqpoint{1.922255in}{0.315374in}}{\pgfqpoint{1.916431in}{0.315374in}}%
\pgfpathcurveto{\pgfqpoint{1.910607in}{0.315374in}}{\pgfqpoint{1.905021in}{0.313061in}}{\pgfqpoint{1.900903in}{0.308942in}}%
\pgfpathcurveto{\pgfqpoint{1.896785in}{0.304824in}}{\pgfqpoint{1.894471in}{0.299238in}}{\pgfqpoint{1.894471in}{0.293414in}}%
\pgfpathcurveto{\pgfqpoint{1.894471in}{0.287590in}}{\pgfqpoint{1.896785in}{0.282004in}}{\pgfqpoint{1.900903in}{0.277886in}}%
\pgfpathcurveto{\pgfqpoint{1.905021in}{0.273768in}}{\pgfqpoint{1.910607in}{0.271454in}}{\pgfqpoint{1.916431in}{0.271454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597576in}{0.233199in}}%
\pgfpathcurveto{\pgfqpoint{2.603400in}{0.233199in}}{\pgfqpoint{2.608986in}{0.235513in}}{\pgfqpoint{2.613104in}{0.239631in}}%
\pgfpathcurveto{\pgfqpoint{2.617223in}{0.243749in}}{\pgfqpoint{2.619536in}{0.249336in}}{\pgfqpoint{2.619536in}{0.255159in}}%
\pgfpathcurveto{\pgfqpoint{2.619536in}{0.260983in}}{\pgfqpoint{2.617223in}{0.266570in}}{\pgfqpoint{2.613104in}{0.270688in}}%
\pgfpathcurveto{\pgfqpoint{2.608986in}{0.274806in}}{\pgfqpoint{2.603400in}{0.277120in}}{\pgfqpoint{2.597576in}{0.277120in}}%
\pgfpathcurveto{\pgfqpoint{2.591752in}{0.277120in}}{\pgfqpoint{2.586166in}{0.274806in}}{\pgfqpoint{2.582048in}{0.270688in}}%
\pgfpathcurveto{\pgfqpoint{2.577930in}{0.266570in}}{\pgfqpoint{2.575616in}{0.260983in}}{\pgfqpoint{2.575616in}{0.255159in}}%
\pgfpathcurveto{\pgfqpoint{2.575616in}{0.249336in}}{\pgfqpoint{2.577930in}{0.243749in}}{\pgfqpoint{2.582048in}{0.239631in}}%
\pgfpathcurveto{\pgfqpoint{2.586166in}{0.235513in}}{\pgfqpoint{2.591752in}{0.233199in}}{\pgfqpoint{2.597576in}{0.233199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883318in}{0.243305in}}%
\pgfpathcurveto{\pgfqpoint{0.889142in}{0.243305in}}{\pgfqpoint{0.894728in}{0.245619in}}{\pgfqpoint{0.898846in}{0.249737in}}%
\pgfpathcurveto{\pgfqpoint{0.902964in}{0.253856in}}{\pgfqpoint{0.905278in}{0.259442in}}{\pgfqpoint{0.905278in}{0.265266in}}%
\pgfpathcurveto{\pgfqpoint{0.905278in}{0.271090in}}{\pgfqpoint{0.902964in}{0.276676in}}{\pgfqpoint{0.898846in}{0.280794in}}%
\pgfpathcurveto{\pgfqpoint{0.894728in}{0.284912in}}{\pgfqpoint{0.889142in}{0.287226in}}{\pgfqpoint{0.883318in}{0.287226in}}%
\pgfpathcurveto{\pgfqpoint{0.877494in}{0.287226in}}{\pgfqpoint{0.871907in}{0.284912in}}{\pgfqpoint{0.867789in}{0.280794in}}%
\pgfpathcurveto{\pgfqpoint{0.863671in}{0.276676in}}{\pgfqpoint{0.861357in}{0.271090in}}{\pgfqpoint{0.861357in}{0.265266in}}%
\pgfpathcurveto{\pgfqpoint{0.861357in}{0.259442in}}{\pgfqpoint{0.863671in}{0.253856in}}{\pgfqpoint{0.867789in}{0.249737in}}%
\pgfpathcurveto{\pgfqpoint{0.871907in}{0.245619in}}{\pgfqpoint{0.877494in}{0.243305in}}{\pgfqpoint{0.883318in}{0.243305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219824in}{0.225999in}}%
\pgfpathcurveto{\pgfqpoint{1.225648in}{0.225999in}}{\pgfqpoint{1.231234in}{0.228313in}}{\pgfqpoint{1.235352in}{0.232431in}}%
\pgfpathcurveto{\pgfqpoint{1.239470in}{0.236549in}}{\pgfqpoint{1.241784in}{0.242135in}}{\pgfqpoint{1.241784in}{0.247959in}}%
\pgfpathcurveto{\pgfqpoint{1.241784in}{0.253783in}}{\pgfqpoint{1.239470in}{0.259369in}}{\pgfqpoint{1.235352in}{0.263488in}}%
\pgfpathcurveto{\pgfqpoint{1.231234in}{0.267606in}}{\pgfqpoint{1.225648in}{0.269920in}}{\pgfqpoint{1.219824in}{0.269920in}}%
\pgfpathcurveto{\pgfqpoint{1.214000in}{0.269920in}}{\pgfqpoint{1.208413in}{0.267606in}}{\pgfqpoint{1.204295in}{0.263488in}}%
\pgfpathcurveto{\pgfqpoint{1.200177in}{0.259369in}}{\pgfqpoint{1.197863in}{0.253783in}}{\pgfqpoint{1.197863in}{0.247959in}}%
\pgfpathcurveto{\pgfqpoint{1.197863in}{0.242135in}}{\pgfqpoint{1.200177in}{0.236549in}}{\pgfqpoint{1.204295in}{0.232431in}}%
\pgfpathcurveto{\pgfqpoint{1.208413in}{0.228313in}}{\pgfqpoint{1.214000in}{0.225999in}}{\pgfqpoint{1.219824in}{0.225999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599802in}{0.244239in}}%
\pgfpathcurveto{\pgfqpoint{1.605626in}{0.244239in}}{\pgfqpoint{1.611213in}{0.246553in}}{\pgfqpoint{1.615331in}{0.250671in}}%
\pgfpathcurveto{\pgfqpoint{1.619449in}{0.254790in}}{\pgfqpoint{1.621763in}{0.260376in}}{\pgfqpoint{1.621763in}{0.266200in}}%
\pgfpathcurveto{\pgfqpoint{1.621763in}{0.272024in}}{\pgfqpoint{1.619449in}{0.277610in}}{\pgfqpoint{1.615331in}{0.281728in}}%
\pgfpathcurveto{\pgfqpoint{1.611213in}{0.285846in}}{\pgfqpoint{1.605626in}{0.288160in}}{\pgfqpoint{1.599802in}{0.288160in}}%
\pgfpathcurveto{\pgfqpoint{1.593978in}{0.288160in}}{\pgfqpoint{1.588392in}{0.285846in}}{\pgfqpoint{1.584274in}{0.281728in}}%
\pgfpathcurveto{\pgfqpoint{1.580156in}{0.277610in}}{\pgfqpoint{1.577842in}{0.272024in}}{\pgfqpoint{1.577842in}{0.266200in}}%
\pgfpathcurveto{\pgfqpoint{1.577842in}{0.260376in}}{\pgfqpoint{1.580156in}{0.254790in}}{\pgfqpoint{1.584274in}{0.250671in}}%
\pgfpathcurveto{\pgfqpoint{1.588392in}{0.246553in}}{\pgfqpoint{1.593978in}{0.244239in}}{\pgfqpoint{1.599802in}{0.244239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023964in}{0.227781in}}%
\pgfpathcurveto{\pgfqpoint{2.029788in}{0.227781in}}{\pgfqpoint{2.035374in}{0.230095in}}{\pgfqpoint{2.039492in}{0.234213in}}%
\pgfpathcurveto{\pgfqpoint{2.043610in}{0.238331in}}{\pgfqpoint{2.045924in}{0.243917in}}{\pgfqpoint{2.045924in}{0.249741in}}%
\pgfpathcurveto{\pgfqpoint{2.045924in}{0.255565in}}{\pgfqpoint{2.043610in}{0.261151in}}{\pgfqpoint{2.039492in}{0.265270in}}%
\pgfpathcurveto{\pgfqpoint{2.035374in}{0.269388in}}{\pgfqpoint{2.029788in}{0.271702in}}{\pgfqpoint{2.023964in}{0.271702in}}%
\pgfpathcurveto{\pgfqpoint{2.018140in}{0.271702in}}{\pgfqpoint{2.012554in}{0.269388in}}{\pgfqpoint{2.008436in}{0.265270in}}%
\pgfpathcurveto{\pgfqpoint{2.004317in}{0.261151in}}{\pgfqpoint{2.002004in}{0.255565in}}{\pgfqpoint{2.002004in}{0.249741in}}%
\pgfpathcurveto{\pgfqpoint{2.002004in}{0.243917in}}{\pgfqpoint{2.004317in}{0.238331in}}{\pgfqpoint{2.008436in}{0.234213in}}%
\pgfpathcurveto{\pgfqpoint{2.012554in}{0.230095in}}{\pgfqpoint{2.018140in}{0.227781in}}{\pgfqpoint{2.023964in}{0.227781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510672in}{0.248365in}}%
\pgfpathcurveto{\pgfqpoint{2.516495in}{0.248365in}}{\pgfqpoint{2.522082in}{0.250679in}}{\pgfqpoint{2.526200in}{0.254797in}}%
\pgfpathcurveto{\pgfqpoint{2.530318in}{0.258915in}}{\pgfqpoint{2.532632in}{0.264502in}}{\pgfqpoint{2.532632in}{0.270326in}}%
\pgfpathcurveto{\pgfqpoint{2.532632in}{0.276150in}}{\pgfqpoint{2.530318in}{0.281736in}}{\pgfqpoint{2.526200in}{0.285854in}}%
\pgfpathcurveto{\pgfqpoint{2.522082in}{0.289972in}}{\pgfqpoint{2.516495in}{0.292286in}}{\pgfqpoint{2.510672in}{0.292286in}}%
\pgfpathcurveto{\pgfqpoint{2.504848in}{0.292286in}}{\pgfqpoint{2.499261in}{0.289972in}}{\pgfqpoint{2.495143in}{0.285854in}}%
\pgfpathcurveto{\pgfqpoint{2.491025in}{0.281736in}}{\pgfqpoint{2.488711in}{0.276150in}}{\pgfqpoint{2.488711in}{0.270326in}}%
\pgfpathcurveto{\pgfqpoint{2.488711in}{0.264502in}}{\pgfqpoint{2.491025in}{0.258915in}}{\pgfqpoint{2.495143in}{0.254797in}}%
\pgfpathcurveto{\pgfqpoint{2.499261in}{0.250679in}}{\pgfqpoint{2.504848in}{0.248365in}}{\pgfqpoint{2.510672in}{0.248365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882187in}{0.240127in}}%
\pgfpathcurveto{\pgfqpoint{0.888011in}{0.240127in}}{\pgfqpoint{0.893597in}{0.242441in}}{\pgfqpoint{0.897715in}{0.246559in}}%
\pgfpathcurveto{\pgfqpoint{0.901833in}{0.250677in}}{\pgfqpoint{0.904147in}{0.256263in}}{\pgfqpoint{0.904147in}{0.262087in}}%
\pgfpathcurveto{\pgfqpoint{0.904147in}{0.267911in}}{\pgfqpoint{0.901833in}{0.273497in}}{\pgfqpoint{0.897715in}{0.277615in}}%
\pgfpathcurveto{\pgfqpoint{0.893597in}{0.281734in}}{\pgfqpoint{0.888011in}{0.284047in}}{\pgfqpoint{0.882187in}{0.284047in}}%
\pgfpathcurveto{\pgfqpoint{0.876363in}{0.284047in}}{\pgfqpoint{0.870777in}{0.281734in}}{\pgfqpoint{0.866659in}{0.277615in}}%
\pgfpathcurveto{\pgfqpoint{0.862540in}{0.273497in}}{\pgfqpoint{0.860227in}{0.267911in}}{\pgfqpoint{0.860227in}{0.262087in}}%
\pgfpathcurveto{\pgfqpoint{0.860227in}{0.256263in}}{\pgfqpoint{0.862540in}{0.250677in}}{\pgfqpoint{0.866659in}{0.246559in}}%
\pgfpathcurveto{\pgfqpoint{0.870777in}{0.242441in}}{\pgfqpoint{0.876363in}{0.240127in}}{\pgfqpoint{0.882187in}{0.240127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289274in}{0.266979in}}%
\pgfpathcurveto{\pgfqpoint{1.295097in}{0.266979in}}{\pgfqpoint{1.300684in}{0.269293in}}{\pgfqpoint{1.304802in}{0.273411in}}%
\pgfpathcurveto{\pgfqpoint{1.308920in}{0.277530in}}{\pgfqpoint{1.311234in}{0.283116in}}{\pgfqpoint{1.311234in}{0.288940in}}%
\pgfpathcurveto{\pgfqpoint{1.311234in}{0.294764in}}{\pgfqpoint{1.308920in}{0.300350in}}{\pgfqpoint{1.304802in}{0.304468in}}%
\pgfpathcurveto{\pgfqpoint{1.300684in}{0.308586in}}{\pgfqpoint{1.295097in}{0.310900in}}{\pgfqpoint{1.289274in}{0.310900in}}%
\pgfpathcurveto{\pgfqpoint{1.283450in}{0.310900in}}{\pgfqpoint{1.277863in}{0.308586in}}{\pgfqpoint{1.273745in}{0.304468in}}%
\pgfpathcurveto{\pgfqpoint{1.269627in}{0.300350in}}{\pgfqpoint{1.267313in}{0.294764in}}{\pgfqpoint{1.267313in}{0.288940in}}%
\pgfpathcurveto{\pgfqpoint{1.267313in}{0.283116in}}{\pgfqpoint{1.269627in}{0.277530in}}{\pgfqpoint{1.273745in}{0.273411in}}%
\pgfpathcurveto{\pgfqpoint{1.277863in}{0.269293in}}{\pgfqpoint{1.283450in}{0.266979in}}{\pgfqpoint{1.289274in}{0.266979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743062in}{0.368728in}}%
\pgfpathcurveto{\pgfqpoint{1.748886in}{0.368728in}}{\pgfqpoint{1.754473in}{0.371042in}}{\pgfqpoint{1.758591in}{0.375160in}}%
\pgfpathcurveto{\pgfqpoint{1.762709in}{0.379278in}}{\pgfqpoint{1.765023in}{0.384865in}}{\pgfqpoint{1.765023in}{0.390689in}}%
\pgfpathcurveto{\pgfqpoint{1.765023in}{0.396513in}}{\pgfqpoint{1.762709in}{0.402099in}}{\pgfqpoint{1.758591in}{0.406217in}}%
\pgfpathcurveto{\pgfqpoint{1.754473in}{0.410335in}}{\pgfqpoint{1.748886in}{0.412649in}}{\pgfqpoint{1.743062in}{0.412649in}}%
\pgfpathcurveto{\pgfqpoint{1.737238in}{0.412649in}}{\pgfqpoint{1.731652in}{0.410335in}}{\pgfqpoint{1.727534in}{0.406217in}}%
\pgfpathcurveto{\pgfqpoint{1.723416in}{0.402099in}}{\pgfqpoint{1.721102in}{0.396513in}}{\pgfqpoint{1.721102in}{0.390689in}}%
\pgfpathcurveto{\pgfqpoint{1.721102in}{0.384865in}}{\pgfqpoint{1.723416in}{0.379278in}}{\pgfqpoint{1.727534in}{0.375160in}}%
\pgfpathcurveto{\pgfqpoint{1.731652in}{0.371042in}}{\pgfqpoint{1.737238in}{0.368728in}}{\pgfqpoint{1.743062in}{0.368728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228233in}{0.558502in}}%
\pgfpathcurveto{\pgfqpoint{2.234057in}{0.558502in}}{\pgfqpoint{2.239643in}{0.560816in}}{\pgfqpoint{2.243761in}{0.564934in}}%
\pgfpathcurveto{\pgfqpoint{2.247879in}{0.569052in}}{\pgfqpoint{2.250193in}{0.574638in}}{\pgfqpoint{2.250193in}{0.580462in}}%
\pgfpathcurveto{\pgfqpoint{2.250193in}{0.586286in}}{\pgfqpoint{2.247879in}{0.591872in}}{\pgfqpoint{2.243761in}{0.595990in}}%
\pgfpathcurveto{\pgfqpoint{2.239643in}{0.600108in}}{\pgfqpoint{2.234057in}{0.602422in}}{\pgfqpoint{2.228233in}{0.602422in}}%
\pgfpathcurveto{\pgfqpoint{2.222409in}{0.602422in}}{\pgfqpoint{2.216823in}{0.600108in}}{\pgfqpoint{2.212705in}{0.595990in}}%
\pgfpathcurveto{\pgfqpoint{2.208587in}{0.591872in}}{\pgfqpoint{2.206273in}{0.586286in}}{\pgfqpoint{2.206273in}{0.580462in}}%
\pgfpathcurveto{\pgfqpoint{2.206273in}{0.574638in}}{\pgfqpoint{2.208587in}{0.569052in}}{\pgfqpoint{2.212705in}{0.564934in}}%
\pgfpathcurveto{\pgfqpoint{2.216823in}{0.560816in}}{\pgfqpoint{2.222409in}{0.558502in}}{\pgfqpoint{2.228233in}{0.558502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953026in}{0.818581in}}%
\pgfpathcurveto{\pgfqpoint{2.958850in}{0.818581in}}{\pgfqpoint{2.964436in}{0.820895in}}{\pgfqpoint{2.968554in}{0.825013in}}%
\pgfpathcurveto{\pgfqpoint{2.972672in}{0.829131in}}{\pgfqpoint{2.974986in}{0.834718in}}{\pgfqpoint{2.974986in}{0.840542in}}%
\pgfpathcurveto{\pgfqpoint{2.974986in}{0.846365in}}{\pgfqpoint{2.972672in}{0.851952in}}{\pgfqpoint{2.968554in}{0.856070in}}%
\pgfpathcurveto{\pgfqpoint{2.964436in}{0.860188in}}{\pgfqpoint{2.958850in}{0.862502in}}{\pgfqpoint{2.953026in}{0.862502in}}%
\pgfpathcurveto{\pgfqpoint{2.947202in}{0.862502in}}{\pgfqpoint{2.941616in}{0.860188in}}{\pgfqpoint{2.937498in}{0.856070in}}%
\pgfpathcurveto{\pgfqpoint{2.933380in}{0.851952in}}{\pgfqpoint{2.931066in}{0.846365in}}{\pgfqpoint{2.931066in}{0.840542in}}%
\pgfpathcurveto{\pgfqpoint{2.931066in}{0.834718in}}{\pgfqpoint{2.933380in}{0.829131in}}{\pgfqpoint{2.937498in}{0.825013in}}%
\pgfpathcurveto{\pgfqpoint{2.941616in}{0.820895in}}{\pgfqpoint{2.947202in}{0.818581in}}{\pgfqpoint{2.953026in}{0.818581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447559in}{1.428551in}}%
\pgfpathcurveto{\pgfqpoint{1.453383in}{1.428551in}}{\pgfqpoint{1.458970in}{1.430865in}}{\pgfqpoint{1.463088in}{1.434983in}}%
\pgfpathcurveto{\pgfqpoint{1.467206in}{1.439101in}}{\pgfqpoint{1.469520in}{1.444687in}}{\pgfqpoint{1.469520in}{1.450511in}}%
\pgfpathcurveto{\pgfqpoint{1.469520in}{1.456335in}}{\pgfqpoint{1.467206in}{1.461921in}}{\pgfqpoint{1.463088in}{1.466039in}}%
\pgfpathcurveto{\pgfqpoint{1.458970in}{1.470157in}}{\pgfqpoint{1.453383in}{1.472471in}}{\pgfqpoint{1.447559in}{1.472471in}}%
\pgfpathcurveto{\pgfqpoint{1.441736in}{1.472471in}}{\pgfqpoint{1.436149in}{1.470157in}}{\pgfqpoint{1.432031in}{1.466039in}}%
\pgfpathcurveto{\pgfqpoint{1.427913in}{1.461921in}}{\pgfqpoint{1.425599in}{1.456335in}}{\pgfqpoint{1.425599in}{1.450511in}}%
\pgfpathcurveto{\pgfqpoint{1.425599in}{1.444687in}}{\pgfqpoint{1.427913in}{1.439101in}}{\pgfqpoint{1.432031in}{1.434983in}}%
\pgfpathcurveto{\pgfqpoint{1.436149in}{1.430865in}}{\pgfqpoint{1.441736in}{1.428551in}}{\pgfqpoint{1.447559in}{1.428551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882931in}{0.230437in}}%
\pgfpathcurveto{\pgfqpoint{0.888755in}{0.230437in}}{\pgfqpoint{0.894341in}{0.232751in}}{\pgfqpoint{0.898460in}{0.236869in}}%
\pgfpathcurveto{\pgfqpoint{0.902578in}{0.240987in}}{\pgfqpoint{0.904892in}{0.246573in}}{\pgfqpoint{0.904892in}{0.252397in}}%
\pgfpathcurveto{\pgfqpoint{0.904892in}{0.258221in}}{\pgfqpoint{0.902578in}{0.263808in}}{\pgfqpoint{0.898460in}{0.267926in}}%
\pgfpathcurveto{\pgfqpoint{0.894341in}{0.272044in}}{\pgfqpoint{0.888755in}{0.274358in}}{\pgfqpoint{0.882931in}{0.274358in}}%
\pgfpathcurveto{\pgfqpoint{0.877107in}{0.274358in}}{\pgfqpoint{0.871521in}{0.272044in}}{\pgfqpoint{0.867403in}{0.267926in}}%
\pgfpathcurveto{\pgfqpoint{0.863285in}{0.263808in}}{\pgfqpoint{0.860971in}{0.258221in}}{\pgfqpoint{0.860971in}{0.252397in}}%
\pgfpathcurveto{\pgfqpoint{0.860971in}{0.246573in}}{\pgfqpoint{0.863285in}{0.240987in}}{\pgfqpoint{0.867403in}{0.236869in}}%
\pgfpathcurveto{\pgfqpoint{0.871521in}{0.232751in}}{\pgfqpoint{0.877107in}{0.230437in}}{\pgfqpoint{0.882931in}{0.230437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237713in}{0.228726in}}%
\pgfpathcurveto{\pgfqpoint{1.243537in}{0.228726in}}{\pgfqpoint{1.249123in}{0.231040in}}{\pgfqpoint{1.253241in}{0.235158in}}%
\pgfpathcurveto{\pgfqpoint{1.257359in}{0.239276in}}{\pgfqpoint{1.259673in}{0.244862in}}{\pgfqpoint{1.259673in}{0.250686in}}%
\pgfpathcurveto{\pgfqpoint{1.259673in}{0.256510in}}{\pgfqpoint{1.257359in}{0.262096in}}{\pgfqpoint{1.253241in}{0.266215in}}%
\pgfpathcurveto{\pgfqpoint{1.249123in}{0.270333in}}{\pgfqpoint{1.243537in}{0.272647in}}{\pgfqpoint{1.237713in}{0.272647in}}%
\pgfpathcurveto{\pgfqpoint{1.231889in}{0.272647in}}{\pgfqpoint{1.226303in}{0.270333in}}{\pgfqpoint{1.222185in}{0.266215in}}%
\pgfpathcurveto{\pgfqpoint{1.218067in}{0.262096in}}{\pgfqpoint{1.215753in}{0.256510in}}{\pgfqpoint{1.215753in}{0.250686in}}%
\pgfpathcurveto{\pgfqpoint{1.215753in}{0.244862in}}{\pgfqpoint{1.218067in}{0.239276in}}{\pgfqpoint{1.222185in}{0.235158in}}%
\pgfpathcurveto{\pgfqpoint{1.226303in}{0.231040in}}{\pgfqpoint{1.231889in}{0.228726in}}{\pgfqpoint{1.237713in}{0.228726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635860in}{0.233300in}}%
\pgfpathcurveto{\pgfqpoint{1.641684in}{0.233300in}}{\pgfqpoint{1.647270in}{0.235614in}}{\pgfqpoint{1.651388in}{0.239732in}}%
\pgfpathcurveto{\pgfqpoint{1.655506in}{0.243850in}}{\pgfqpoint{1.657820in}{0.249436in}}{\pgfqpoint{1.657820in}{0.255260in}}%
\pgfpathcurveto{\pgfqpoint{1.657820in}{0.261084in}}{\pgfqpoint{1.655506in}{0.266670in}}{\pgfqpoint{1.651388in}{0.270788in}}%
\pgfpathcurveto{\pgfqpoint{1.647270in}{0.274906in}}{\pgfqpoint{1.641684in}{0.277220in}}{\pgfqpoint{1.635860in}{0.277220in}}%
\pgfpathcurveto{\pgfqpoint{1.630036in}{0.277220in}}{\pgfqpoint{1.624450in}{0.274906in}}{\pgfqpoint{1.620332in}{0.270788in}}%
\pgfpathcurveto{\pgfqpoint{1.616214in}{0.266670in}}{\pgfqpoint{1.613900in}{0.261084in}}{\pgfqpoint{1.613900in}{0.255260in}}%
\pgfpathcurveto{\pgfqpoint{1.613900in}{0.249436in}}{\pgfqpoint{1.616214in}{0.243850in}}{\pgfqpoint{1.620332in}{0.239732in}}%
\pgfpathcurveto{\pgfqpoint{1.624450in}{0.235614in}}{\pgfqpoint{1.630036in}{0.233300in}}{\pgfqpoint{1.635860in}{0.233300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088217in}{0.225240in}}%
\pgfpathcurveto{\pgfqpoint{2.094041in}{0.225240in}}{\pgfqpoint{2.099627in}{0.227554in}}{\pgfqpoint{2.103746in}{0.231672in}}%
\pgfpathcurveto{\pgfqpoint{2.107864in}{0.235790in}}{\pgfqpoint{2.110178in}{0.241376in}}{\pgfqpoint{2.110178in}{0.247200in}}%
\pgfpathcurveto{\pgfqpoint{2.110178in}{0.253024in}}{\pgfqpoint{2.107864in}{0.258610in}}{\pgfqpoint{2.103746in}{0.262729in}}%
\pgfpathcurveto{\pgfqpoint{2.099627in}{0.266847in}}{\pgfqpoint{2.094041in}{0.269161in}}{\pgfqpoint{2.088217in}{0.269161in}}%
\pgfpathcurveto{\pgfqpoint{2.082393in}{0.269161in}}{\pgfqpoint{2.076807in}{0.266847in}}{\pgfqpoint{2.072689in}{0.262729in}}%
\pgfpathcurveto{\pgfqpoint{2.068571in}{0.258610in}}{\pgfqpoint{2.066257in}{0.253024in}}{\pgfqpoint{2.066257in}{0.247200in}}%
\pgfpathcurveto{\pgfqpoint{2.066257in}{0.241376in}}{\pgfqpoint{2.068571in}{0.235790in}}{\pgfqpoint{2.072689in}{0.231672in}}%
\pgfpathcurveto{\pgfqpoint{2.076807in}{0.227554in}}{\pgfqpoint{2.082393in}{0.225240in}}{\pgfqpoint{2.088217in}{0.225240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601269in}{0.245994in}}%
\pgfpathcurveto{\pgfqpoint{2.607093in}{0.245994in}}{\pgfqpoint{2.612680in}{0.248308in}}{\pgfqpoint{2.616798in}{0.252426in}}%
\pgfpathcurveto{\pgfqpoint{2.620916in}{0.256544in}}{\pgfqpoint{2.623230in}{0.262130in}}{\pgfqpoint{2.623230in}{0.267954in}}%
\pgfpathcurveto{\pgfqpoint{2.623230in}{0.273778in}}{\pgfqpoint{2.620916in}{0.279364in}}{\pgfqpoint{2.616798in}{0.283482in}}%
\pgfpathcurveto{\pgfqpoint{2.612680in}{0.287600in}}{\pgfqpoint{2.607093in}{0.289914in}}{\pgfqpoint{2.601269in}{0.289914in}}%
\pgfpathcurveto{\pgfqpoint{2.595446in}{0.289914in}}{\pgfqpoint{2.589859in}{0.287600in}}{\pgfqpoint{2.585741in}{0.283482in}}%
\pgfpathcurveto{\pgfqpoint{2.581623in}{0.279364in}}{\pgfqpoint{2.579309in}{0.273778in}}{\pgfqpoint{2.579309in}{0.267954in}}%
\pgfpathcurveto{\pgfqpoint{2.579309in}{0.262130in}}{\pgfqpoint{2.581623in}{0.256544in}}{\pgfqpoint{2.585741in}{0.252426in}}%
\pgfpathcurveto{\pgfqpoint{2.589859in}{0.248308in}}{\pgfqpoint{2.595446in}{0.245994in}}{\pgfqpoint{2.601269in}{0.245994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883603in}{0.226254in}}%
\pgfpathcurveto{\pgfqpoint{0.889427in}{0.226254in}}{\pgfqpoint{0.895014in}{0.228568in}}{\pgfqpoint{0.899132in}{0.232686in}}%
\pgfpathcurveto{\pgfqpoint{0.903250in}{0.236804in}}{\pgfqpoint{0.905564in}{0.242390in}}{\pgfqpoint{0.905564in}{0.248214in}}%
\pgfpathcurveto{\pgfqpoint{0.905564in}{0.254038in}}{\pgfqpoint{0.903250in}{0.259624in}}{\pgfqpoint{0.899132in}{0.263743in}}%
\pgfpathcurveto{\pgfqpoint{0.895014in}{0.267861in}}{\pgfqpoint{0.889427in}{0.270175in}}{\pgfqpoint{0.883603in}{0.270175in}}%
\pgfpathcurveto{\pgfqpoint{0.877780in}{0.270175in}}{\pgfqpoint{0.872193in}{0.267861in}}{\pgfqpoint{0.868075in}{0.263743in}}%
\pgfpathcurveto{\pgfqpoint{0.863957in}{0.259624in}}{\pgfqpoint{0.861643in}{0.254038in}}{\pgfqpoint{0.861643in}{0.248214in}}%
\pgfpathcurveto{\pgfqpoint{0.861643in}{0.242390in}}{\pgfqpoint{0.863957in}{0.236804in}}{\pgfqpoint{0.868075in}{0.232686in}}%
\pgfpathcurveto{\pgfqpoint{0.872193in}{0.228568in}}{\pgfqpoint{0.877780in}{0.226254in}}{\pgfqpoint{0.883603in}{0.226254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199293in}{0.229514in}}%
\pgfpathcurveto{\pgfqpoint{1.205117in}{0.229514in}}{\pgfqpoint{1.210703in}{0.231828in}}{\pgfqpoint{1.214821in}{0.235946in}}%
\pgfpathcurveto{\pgfqpoint{1.218939in}{0.240064in}}{\pgfqpoint{1.221253in}{0.245650in}}{\pgfqpoint{1.221253in}{0.251474in}}%
\pgfpathcurveto{\pgfqpoint{1.221253in}{0.257298in}}{\pgfqpoint{1.218939in}{0.262884in}}{\pgfqpoint{1.214821in}{0.267002in}}%
\pgfpathcurveto{\pgfqpoint{1.210703in}{0.271121in}}{\pgfqpoint{1.205117in}{0.273434in}}{\pgfqpoint{1.199293in}{0.273434in}}%
\pgfpathcurveto{\pgfqpoint{1.193469in}{0.273434in}}{\pgfqpoint{1.187883in}{0.271121in}}{\pgfqpoint{1.183765in}{0.267002in}}%
\pgfpathcurveto{\pgfqpoint{1.179646in}{0.262884in}}{\pgfqpoint{1.177333in}{0.257298in}}{\pgfqpoint{1.177333in}{0.251474in}}%
\pgfpathcurveto{\pgfqpoint{1.177333in}{0.245650in}}{\pgfqpoint{1.179646in}{0.240064in}}{\pgfqpoint{1.183765in}{0.235946in}}%
\pgfpathcurveto{\pgfqpoint{1.187883in}{0.231828in}}{\pgfqpoint{1.193469in}{0.229514in}}{\pgfqpoint{1.199293in}{0.229514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550109in}{0.238472in}}%
\pgfpathcurveto{\pgfqpoint{1.555933in}{0.238472in}}{\pgfqpoint{1.561519in}{0.240786in}}{\pgfqpoint{1.565637in}{0.244904in}}%
\pgfpathcurveto{\pgfqpoint{1.569756in}{0.249022in}}{\pgfqpoint{1.572069in}{0.254608in}}{\pgfqpoint{1.572069in}{0.260432in}}%
\pgfpathcurveto{\pgfqpoint{1.572069in}{0.266256in}}{\pgfqpoint{1.569756in}{0.271843in}}{\pgfqpoint{1.565637in}{0.275961in}}%
\pgfpathcurveto{\pgfqpoint{1.561519in}{0.280079in}}{\pgfqpoint{1.555933in}{0.282393in}}{\pgfqpoint{1.550109in}{0.282393in}}%
\pgfpathcurveto{\pgfqpoint{1.544285in}{0.282393in}}{\pgfqpoint{1.538699in}{0.280079in}}{\pgfqpoint{1.534581in}{0.275961in}}%
\pgfpathcurveto{\pgfqpoint{1.530463in}{0.271843in}}{\pgfqpoint{1.528149in}{0.266256in}}{\pgfqpoint{1.528149in}{0.260432in}}%
\pgfpathcurveto{\pgfqpoint{1.528149in}{0.254608in}}{\pgfqpoint{1.530463in}{0.249022in}}{\pgfqpoint{1.534581in}{0.244904in}}%
\pgfpathcurveto{\pgfqpoint{1.538699in}{0.240786in}}{\pgfqpoint{1.544285in}{0.238472in}}{\pgfqpoint{1.550109in}{0.238472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937915in}{0.234565in}}%
\pgfpathcurveto{\pgfqpoint{1.943739in}{0.234565in}}{\pgfqpoint{1.949325in}{0.236879in}}{\pgfqpoint{1.953444in}{0.240997in}}%
\pgfpathcurveto{\pgfqpoint{1.957562in}{0.245115in}}{\pgfqpoint{1.959876in}{0.250701in}}{\pgfqpoint{1.959876in}{0.256525in}}%
\pgfpathcurveto{\pgfqpoint{1.959876in}{0.262349in}}{\pgfqpoint{1.957562in}{0.267935in}}{\pgfqpoint{1.953444in}{0.272054in}}%
\pgfpathcurveto{\pgfqpoint{1.949325in}{0.276172in}}{\pgfqpoint{1.943739in}{0.278486in}}{\pgfqpoint{1.937915in}{0.278486in}}%
\pgfpathcurveto{\pgfqpoint{1.932091in}{0.278486in}}{\pgfqpoint{1.926505in}{0.276172in}}{\pgfqpoint{1.922387in}{0.272054in}}%
\pgfpathcurveto{\pgfqpoint{1.918269in}{0.267935in}}{\pgfqpoint{1.915955in}{0.262349in}}{\pgfqpoint{1.915955in}{0.256525in}}%
\pgfpathcurveto{\pgfqpoint{1.915955in}{0.250701in}}{\pgfqpoint{1.918269in}{0.245115in}}{\pgfqpoint{1.922387in}{0.240997in}}%
\pgfpathcurveto{\pgfqpoint{1.926505in}{0.236879in}}{\pgfqpoint{1.932091in}{0.234565in}}{\pgfqpoint{1.937915in}{0.234565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382957in}{0.234270in}}%
\pgfpathcurveto{\pgfqpoint{2.388781in}{0.234270in}}{\pgfqpoint{2.394367in}{0.236584in}}{\pgfqpoint{2.398485in}{0.240702in}}%
\pgfpathcurveto{\pgfqpoint{2.402604in}{0.244820in}}{\pgfqpoint{2.404917in}{0.250406in}}{\pgfqpoint{2.404917in}{0.256230in}}%
\pgfpathcurveto{\pgfqpoint{2.404917in}{0.262054in}}{\pgfqpoint{2.402604in}{0.267640in}}{\pgfqpoint{2.398485in}{0.271758in}}%
\pgfpathcurveto{\pgfqpoint{2.394367in}{0.275876in}}{\pgfqpoint{2.388781in}{0.278190in}}{\pgfqpoint{2.382957in}{0.278190in}}%
\pgfpathcurveto{\pgfqpoint{2.377133in}{0.278190in}}{\pgfqpoint{2.371547in}{0.275876in}}{\pgfqpoint{2.367429in}{0.271758in}}%
\pgfpathcurveto{\pgfqpoint{2.363311in}{0.267640in}}{\pgfqpoint{2.360997in}{0.262054in}}{\pgfqpoint{2.360997in}{0.256230in}}%
\pgfpathcurveto{\pgfqpoint{2.360997in}{0.250406in}}{\pgfqpoint{2.363311in}{0.244820in}}{\pgfqpoint{2.367429in}{0.240702in}}%
\pgfpathcurveto{\pgfqpoint{2.371547in}{0.236584in}}{\pgfqpoint{2.377133in}{0.234270in}}{\pgfqpoint{2.382957in}{0.234270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870182in}{0.265376in}}%
\pgfpathcurveto{\pgfqpoint{2.876006in}{0.265376in}}{\pgfqpoint{2.881592in}{0.267690in}}{\pgfqpoint{2.885710in}{0.271808in}}%
\pgfpathcurveto{\pgfqpoint{2.889828in}{0.275926in}}{\pgfqpoint{2.892142in}{0.281512in}}{\pgfqpoint{2.892142in}{0.287336in}}%
\pgfpathcurveto{\pgfqpoint{2.892142in}{0.293160in}}{\pgfqpoint{2.889828in}{0.298746in}}{\pgfqpoint{2.885710in}{0.302864in}}%
\pgfpathcurveto{\pgfqpoint{2.881592in}{0.306983in}}{\pgfqpoint{2.876006in}{0.309296in}}{\pgfqpoint{2.870182in}{0.309296in}}%
\pgfpathcurveto{\pgfqpoint{2.864358in}{0.309296in}}{\pgfqpoint{2.858772in}{0.306983in}}{\pgfqpoint{2.854654in}{0.302864in}}%
\pgfpathcurveto{\pgfqpoint{2.850536in}{0.298746in}}{\pgfqpoint{2.848222in}{0.293160in}}{\pgfqpoint{2.848222in}{0.287336in}}%
\pgfpathcurveto{\pgfqpoint{2.848222in}{0.281512in}}{\pgfqpoint{2.850536in}{0.275926in}}{\pgfqpoint{2.854654in}{0.271808in}}%
\pgfpathcurveto{\pgfqpoint{2.858772in}{0.267690in}}{\pgfqpoint{2.864358in}{0.265376in}}{\pgfqpoint{2.870182in}{0.265376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884293in}{0.236568in}}%
\pgfpathcurveto{\pgfqpoint{0.890117in}{0.236568in}}{\pgfqpoint{0.895703in}{0.238882in}}{\pgfqpoint{0.899822in}{0.243000in}}%
\pgfpathcurveto{\pgfqpoint{0.903940in}{0.247118in}}{\pgfqpoint{0.906254in}{0.252705in}}{\pgfqpoint{0.906254in}{0.258529in}}%
\pgfpathcurveto{\pgfqpoint{0.906254in}{0.264352in}}{\pgfqpoint{0.903940in}{0.269939in}}{\pgfqpoint{0.899822in}{0.274057in}}%
\pgfpathcurveto{\pgfqpoint{0.895703in}{0.278175in}}{\pgfqpoint{0.890117in}{0.280489in}}{\pgfqpoint{0.884293in}{0.280489in}}%
\pgfpathcurveto{\pgfqpoint{0.878469in}{0.280489in}}{\pgfqpoint{0.872883in}{0.278175in}}{\pgfqpoint{0.868765in}{0.274057in}}%
\pgfpathcurveto{\pgfqpoint{0.864647in}{0.269939in}}{\pgfqpoint{0.862333in}{0.264352in}}{\pgfqpoint{0.862333in}{0.258529in}}%
\pgfpathcurveto{\pgfqpoint{0.862333in}{0.252705in}}{\pgfqpoint{0.864647in}{0.247118in}}{\pgfqpoint{0.868765in}{0.243000in}}%
\pgfpathcurveto{\pgfqpoint{0.872883in}{0.238882in}}{\pgfqpoint{0.878469in}{0.236568in}}{\pgfqpoint{0.884293in}{0.236568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296526in}{0.253224in}}%
\pgfpathcurveto{\pgfqpoint{1.302350in}{0.253224in}}{\pgfqpoint{1.307936in}{0.255538in}}{\pgfqpoint{1.312054in}{0.259656in}}%
\pgfpathcurveto{\pgfqpoint{1.316172in}{0.263774in}}{\pgfqpoint{1.318486in}{0.269361in}}{\pgfqpoint{1.318486in}{0.275185in}}%
\pgfpathcurveto{\pgfqpoint{1.318486in}{0.281009in}}{\pgfqpoint{1.316172in}{0.286595in}}{\pgfqpoint{1.312054in}{0.290713in}}%
\pgfpathcurveto{\pgfqpoint{1.307936in}{0.294831in}}{\pgfqpoint{1.302350in}{0.297145in}}{\pgfqpoint{1.296526in}{0.297145in}}%
\pgfpathcurveto{\pgfqpoint{1.290702in}{0.297145in}}{\pgfqpoint{1.285116in}{0.294831in}}{\pgfqpoint{1.280998in}{0.290713in}}%
\pgfpathcurveto{\pgfqpoint{1.276880in}{0.286595in}}{\pgfqpoint{1.274566in}{0.281009in}}{\pgfqpoint{1.274566in}{0.275185in}}%
\pgfpathcurveto{\pgfqpoint{1.274566in}{0.269361in}}{\pgfqpoint{1.276880in}{0.263774in}}{\pgfqpoint{1.280998in}{0.259656in}}%
\pgfpathcurveto{\pgfqpoint{1.285116in}{0.255538in}}{\pgfqpoint{1.290702in}{0.253224in}}{\pgfqpoint{1.296526in}{0.253224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765733in}{0.300082in}}%
\pgfpathcurveto{\pgfqpoint{1.771557in}{0.300082in}}{\pgfqpoint{1.777143in}{0.302396in}}{\pgfqpoint{1.781261in}{0.306514in}}%
\pgfpathcurveto{\pgfqpoint{1.785379in}{0.310632in}}{\pgfqpoint{1.787693in}{0.316218in}}{\pgfqpoint{1.787693in}{0.322042in}}%
\pgfpathcurveto{\pgfqpoint{1.787693in}{0.327866in}}{\pgfqpoint{1.785379in}{0.333452in}}{\pgfqpoint{1.781261in}{0.337571in}}%
\pgfpathcurveto{\pgfqpoint{1.777143in}{0.341689in}}{\pgfqpoint{1.771557in}{0.344003in}}{\pgfqpoint{1.765733in}{0.344003in}}%
\pgfpathcurveto{\pgfqpoint{1.759909in}{0.344003in}}{\pgfqpoint{1.754323in}{0.341689in}}{\pgfqpoint{1.750205in}{0.337571in}}%
\pgfpathcurveto{\pgfqpoint{1.746087in}{0.333452in}}{\pgfqpoint{1.743773in}{0.327866in}}{\pgfqpoint{1.743773in}{0.322042in}}%
\pgfpathcurveto{\pgfqpoint{1.743773in}{0.316218in}}{\pgfqpoint{1.746087in}{0.310632in}}{\pgfqpoint{1.750205in}{0.306514in}}%
\pgfpathcurveto{\pgfqpoint{1.754323in}{0.302396in}}{\pgfqpoint{1.759909in}{0.300082in}}{\pgfqpoint{1.765733in}{0.300082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319398in}{0.426649in}}%
\pgfpathcurveto{\pgfqpoint{2.325222in}{0.426649in}}{\pgfqpoint{2.330808in}{0.428963in}}{\pgfqpoint{2.334926in}{0.433081in}}%
\pgfpathcurveto{\pgfqpoint{2.339044in}{0.437199in}}{\pgfqpoint{2.341358in}{0.442785in}}{\pgfqpoint{2.341358in}{0.448609in}}%
\pgfpathcurveto{\pgfqpoint{2.341358in}{0.454433in}}{\pgfqpoint{2.339044in}{0.460019in}}{\pgfqpoint{2.334926in}{0.464137in}}%
\pgfpathcurveto{\pgfqpoint{2.330808in}{0.468256in}}{\pgfqpoint{2.325222in}{0.470569in}}{\pgfqpoint{2.319398in}{0.470569in}}%
\pgfpathcurveto{\pgfqpoint{2.313574in}{0.470569in}}{\pgfqpoint{2.307988in}{0.468256in}}{\pgfqpoint{2.303870in}{0.464137in}}%
\pgfpathcurveto{\pgfqpoint{2.299752in}{0.460019in}}{\pgfqpoint{2.297438in}{0.454433in}}{\pgfqpoint{2.297438in}{0.448609in}}%
\pgfpathcurveto{\pgfqpoint{2.297438in}{0.442785in}}{\pgfqpoint{2.299752in}{0.437199in}}{\pgfqpoint{2.303870in}{0.433081in}}%
\pgfpathcurveto{\pgfqpoint{2.307988in}{0.428963in}}{\pgfqpoint{2.313574in}{0.426649in}}{\pgfqpoint{2.319398in}{0.426649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932875in}{0.701637in}}%
\pgfpathcurveto{\pgfqpoint{2.938699in}{0.701637in}}{\pgfqpoint{2.944285in}{0.703951in}}{\pgfqpoint{2.948403in}{0.708069in}}%
\pgfpathcurveto{\pgfqpoint{2.952521in}{0.712187in}}{\pgfqpoint{2.954835in}{0.717773in}}{\pgfqpoint{2.954835in}{0.723597in}}%
\pgfpathcurveto{\pgfqpoint{2.954835in}{0.729421in}}{\pgfqpoint{2.952521in}{0.735007in}}{\pgfqpoint{2.948403in}{0.739125in}}%
\pgfpathcurveto{\pgfqpoint{2.944285in}{0.743243in}}{\pgfqpoint{2.938699in}{0.745557in}}{\pgfqpoint{2.932875in}{0.745557in}}%
\pgfpathcurveto{\pgfqpoint{2.927051in}{0.745557in}}{\pgfqpoint{2.921465in}{0.743243in}}{\pgfqpoint{2.917347in}{0.739125in}}%
\pgfpathcurveto{\pgfqpoint{2.913229in}{0.735007in}}{\pgfqpoint{2.910915in}{0.729421in}}{\pgfqpoint{2.910915in}{0.723597in}}%
\pgfpathcurveto{\pgfqpoint{2.910915in}{0.717773in}}{\pgfqpoint{2.913229in}{0.712187in}}{\pgfqpoint{2.917347in}{0.708069in}}%
\pgfpathcurveto{\pgfqpoint{2.921465in}{0.703951in}}{\pgfqpoint{2.927051in}{0.701637in}}{\pgfqpoint{2.932875in}{0.701637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070693in}{1.592456in}}%
\pgfpathcurveto{\pgfqpoint{2.076517in}{1.592456in}}{\pgfqpoint{2.082103in}{1.594770in}}{\pgfqpoint{2.086222in}{1.598888in}}%
\pgfpathcurveto{\pgfqpoint{2.090340in}{1.603006in}}{\pgfqpoint{2.092654in}{1.608592in}}{\pgfqpoint{2.092654in}{1.614416in}}%
\pgfpathcurveto{\pgfqpoint{2.092654in}{1.620240in}}{\pgfqpoint{2.090340in}{1.625827in}}{\pgfqpoint{2.086222in}{1.629945in}}%
\pgfpathcurveto{\pgfqpoint{2.082103in}{1.634063in}}{\pgfqpoint{2.076517in}{1.636377in}}{\pgfqpoint{2.070693in}{1.636377in}}%
\pgfpathcurveto{\pgfqpoint{2.064869in}{1.636377in}}{\pgfqpoint{2.059283in}{1.634063in}}{\pgfqpoint{2.055165in}{1.629945in}}%
\pgfpathcurveto{\pgfqpoint{2.051047in}{1.625827in}}{\pgfqpoint{2.048733in}{1.620240in}}{\pgfqpoint{2.048733in}{1.614416in}}%
\pgfpathcurveto{\pgfqpoint{2.048733in}{1.608592in}}{\pgfqpoint{2.051047in}{1.603006in}}{\pgfqpoint{2.055165in}{1.598888in}}%
\pgfpathcurveto{\pgfqpoint{2.059283in}{1.594770in}}{\pgfqpoint{2.064869in}{1.592456in}}{\pgfqpoint{2.070693in}{1.592456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882953in}{0.227233in}}%
\pgfpathcurveto{\pgfqpoint{0.888777in}{0.227233in}}{\pgfqpoint{0.894363in}{0.229547in}}{\pgfqpoint{0.898481in}{0.233665in}}%
\pgfpathcurveto{\pgfqpoint{0.902600in}{0.237783in}}{\pgfqpoint{0.904914in}{0.243369in}}{\pgfqpoint{0.904914in}{0.249193in}}%
\pgfpathcurveto{\pgfqpoint{0.904914in}{0.255017in}}{\pgfqpoint{0.902600in}{0.260604in}}{\pgfqpoint{0.898481in}{0.264722in}}%
\pgfpathcurveto{\pgfqpoint{0.894363in}{0.268840in}}{\pgfqpoint{0.888777in}{0.271154in}}{\pgfqpoint{0.882953in}{0.271154in}}%
\pgfpathcurveto{\pgfqpoint{0.877129in}{0.271154in}}{\pgfqpoint{0.871543in}{0.268840in}}{\pgfqpoint{0.867425in}{0.264722in}}%
\pgfpathcurveto{\pgfqpoint{0.863307in}{0.260604in}}{\pgfqpoint{0.860993in}{0.255017in}}{\pgfqpoint{0.860993in}{0.249193in}}%
\pgfpathcurveto{\pgfqpoint{0.860993in}{0.243369in}}{\pgfqpoint{0.863307in}{0.237783in}}{\pgfqpoint{0.867425in}{0.233665in}}%
\pgfpathcurveto{\pgfqpoint{0.871543in}{0.229547in}}{\pgfqpoint{0.877129in}{0.227233in}}{\pgfqpoint{0.882953in}{0.227233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241457in}{0.233043in}}%
\pgfpathcurveto{\pgfqpoint{1.247281in}{0.233043in}}{\pgfqpoint{1.252867in}{0.235357in}}{\pgfqpoint{1.256986in}{0.239475in}}%
\pgfpathcurveto{\pgfqpoint{1.261104in}{0.243593in}}{\pgfqpoint{1.263418in}{0.249179in}}{\pgfqpoint{1.263418in}{0.255003in}}%
\pgfpathcurveto{\pgfqpoint{1.263418in}{0.260827in}}{\pgfqpoint{1.261104in}{0.266413in}}{\pgfqpoint{1.256986in}{0.270531in}}%
\pgfpathcurveto{\pgfqpoint{1.252867in}{0.274649in}}{\pgfqpoint{1.247281in}{0.276963in}}{\pgfqpoint{1.241457in}{0.276963in}}%
\pgfpathcurveto{\pgfqpoint{1.235633in}{0.276963in}}{\pgfqpoint{1.230047in}{0.274649in}}{\pgfqpoint{1.225929in}{0.270531in}}%
\pgfpathcurveto{\pgfqpoint{1.221811in}{0.266413in}}{\pgfqpoint{1.219497in}{0.260827in}}{\pgfqpoint{1.219497in}{0.255003in}}%
\pgfpathcurveto{\pgfqpoint{1.219497in}{0.249179in}}{\pgfqpoint{1.221811in}{0.243593in}}{\pgfqpoint{1.225929in}{0.239475in}}%
\pgfpathcurveto{\pgfqpoint{1.230047in}{0.235357in}}{\pgfqpoint{1.235633in}{0.233043in}}{\pgfqpoint{1.241457in}{0.233043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642867in}{0.249568in}}%
\pgfpathcurveto{\pgfqpoint{1.648690in}{0.249568in}}{\pgfqpoint{1.654277in}{0.251882in}}{\pgfqpoint{1.658395in}{0.256000in}}%
\pgfpathcurveto{\pgfqpoint{1.662513in}{0.260118in}}{\pgfqpoint{1.664827in}{0.265704in}}{\pgfqpoint{1.664827in}{0.271528in}}%
\pgfpathcurveto{\pgfqpoint{1.664827in}{0.277352in}}{\pgfqpoint{1.662513in}{0.282938in}}{\pgfqpoint{1.658395in}{0.287056in}}%
\pgfpathcurveto{\pgfqpoint{1.654277in}{0.291175in}}{\pgfqpoint{1.648690in}{0.293488in}}{\pgfqpoint{1.642867in}{0.293488in}}%
\pgfpathcurveto{\pgfqpoint{1.637043in}{0.293488in}}{\pgfqpoint{1.631456in}{0.291175in}}{\pgfqpoint{1.627338in}{0.287056in}}%
\pgfpathcurveto{\pgfqpoint{1.623220in}{0.282938in}}{\pgfqpoint{1.620906in}{0.277352in}}{\pgfqpoint{1.620906in}{0.271528in}}%
\pgfpathcurveto{\pgfqpoint{1.620906in}{0.265704in}}{\pgfqpoint{1.623220in}{0.260118in}}{\pgfqpoint{1.627338in}{0.256000in}}%
\pgfpathcurveto{\pgfqpoint{1.631456in}{0.251882in}}{\pgfqpoint{1.637043in}{0.249568in}}{\pgfqpoint{1.642867in}{0.249568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096514in}{0.282285in}}%
\pgfpathcurveto{\pgfqpoint{2.102338in}{0.282285in}}{\pgfqpoint{2.107924in}{0.284599in}}{\pgfqpoint{2.112042in}{0.288717in}}%
\pgfpathcurveto{\pgfqpoint{2.116161in}{0.292835in}}{\pgfqpoint{2.118474in}{0.298421in}}{\pgfqpoint{2.118474in}{0.304245in}}%
\pgfpathcurveto{\pgfqpoint{2.118474in}{0.310069in}}{\pgfqpoint{2.116161in}{0.315655in}}{\pgfqpoint{2.112042in}{0.319773in}}%
\pgfpathcurveto{\pgfqpoint{2.107924in}{0.323891in}}{\pgfqpoint{2.102338in}{0.326205in}}{\pgfqpoint{2.096514in}{0.326205in}}%
\pgfpathcurveto{\pgfqpoint{2.090690in}{0.326205in}}{\pgfqpoint{2.085104in}{0.323891in}}{\pgfqpoint{2.080986in}{0.319773in}}%
\pgfpathcurveto{\pgfqpoint{2.076868in}{0.315655in}}{\pgfqpoint{2.074554in}{0.310069in}}{\pgfqpoint{2.074554in}{0.304245in}}%
\pgfpathcurveto{\pgfqpoint{2.074554in}{0.298421in}}{\pgfqpoint{2.076868in}{0.292835in}}{\pgfqpoint{2.080986in}{0.288717in}}%
\pgfpathcurveto{\pgfqpoint{2.085104in}{0.284599in}}{\pgfqpoint{2.090690in}{0.282285in}}{\pgfqpoint{2.096514in}{0.282285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638817in}{0.435183in}}%
\pgfpathcurveto{\pgfqpoint{2.644641in}{0.435183in}}{\pgfqpoint{2.650227in}{0.437497in}}{\pgfqpoint{2.654345in}{0.441615in}}%
\pgfpathcurveto{\pgfqpoint{2.658463in}{0.445733in}}{\pgfqpoint{2.660777in}{0.451319in}}{\pgfqpoint{2.660777in}{0.457143in}}%
\pgfpathcurveto{\pgfqpoint{2.660777in}{0.462967in}}{\pgfqpoint{2.658463in}{0.468553in}}{\pgfqpoint{2.654345in}{0.472671in}}%
\pgfpathcurveto{\pgfqpoint{2.650227in}{0.476790in}}{\pgfqpoint{2.644641in}{0.479103in}}{\pgfqpoint{2.638817in}{0.479103in}}%
\pgfpathcurveto{\pgfqpoint{2.632993in}{0.479103in}}{\pgfqpoint{2.627407in}{0.476790in}}{\pgfqpoint{2.623289in}{0.472671in}}%
\pgfpathcurveto{\pgfqpoint{2.619171in}{0.468553in}}{\pgfqpoint{2.616857in}{0.462967in}}{\pgfqpoint{2.616857in}{0.457143in}}%
\pgfpathcurveto{\pgfqpoint{2.616857in}{0.451319in}}{\pgfqpoint{2.619171in}{0.445733in}}{\pgfqpoint{2.623289in}{0.441615in}}%
\pgfpathcurveto{\pgfqpoint{2.627407in}{0.437497in}}{\pgfqpoint{2.632993in}{0.435183in}}{\pgfqpoint{2.638817in}{0.435183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881913in}{0.251104in}}%
\pgfpathcurveto{\pgfqpoint{0.887737in}{0.251104in}}{\pgfqpoint{0.893323in}{0.253418in}}{\pgfqpoint{0.897441in}{0.257536in}}%
\pgfpathcurveto{\pgfqpoint{0.901559in}{0.261655in}}{\pgfqpoint{0.903873in}{0.267241in}}{\pgfqpoint{0.903873in}{0.273065in}}%
\pgfpathcurveto{\pgfqpoint{0.903873in}{0.278889in}}{\pgfqpoint{0.901559in}{0.284475in}}{\pgfqpoint{0.897441in}{0.288593in}}%
\pgfpathcurveto{\pgfqpoint{0.893323in}{0.292711in}}{\pgfqpoint{0.887737in}{0.295025in}}{\pgfqpoint{0.881913in}{0.295025in}}%
\pgfpathcurveto{\pgfqpoint{0.876089in}{0.295025in}}{\pgfqpoint{0.870503in}{0.292711in}}{\pgfqpoint{0.866384in}{0.288593in}}%
\pgfpathcurveto{\pgfqpoint{0.862266in}{0.284475in}}{\pgfqpoint{0.859952in}{0.278889in}}{\pgfqpoint{0.859952in}{0.273065in}}%
\pgfpathcurveto{\pgfqpoint{0.859952in}{0.267241in}}{\pgfqpoint{0.862266in}{0.261655in}}{\pgfqpoint{0.866384in}{0.257536in}}%
\pgfpathcurveto{\pgfqpoint{0.870503in}{0.253418in}}{\pgfqpoint{0.876089in}{0.251104in}}{\pgfqpoint{0.881913in}{0.251104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238695in}{0.254026in}}%
\pgfpathcurveto{\pgfqpoint{1.244519in}{0.254026in}}{\pgfqpoint{1.250105in}{0.256340in}}{\pgfqpoint{1.254223in}{0.260458in}}%
\pgfpathcurveto{\pgfqpoint{1.258341in}{0.264576in}}{\pgfqpoint{1.260655in}{0.270163in}}{\pgfqpoint{1.260655in}{0.275987in}}%
\pgfpathcurveto{\pgfqpoint{1.260655in}{0.281811in}}{\pgfqpoint{1.258341in}{0.287397in}}{\pgfqpoint{1.254223in}{0.291515in}}%
\pgfpathcurveto{\pgfqpoint{1.250105in}{0.295633in}}{\pgfqpoint{1.244519in}{0.297947in}}{\pgfqpoint{1.238695in}{0.297947in}}%
\pgfpathcurveto{\pgfqpoint{1.232871in}{0.297947in}}{\pgfqpoint{1.227284in}{0.295633in}}{\pgfqpoint{1.223166in}{0.291515in}}%
\pgfpathcurveto{\pgfqpoint{1.219048in}{0.287397in}}{\pgfqpoint{1.216734in}{0.281811in}}{\pgfqpoint{1.216734in}{0.275987in}}%
\pgfpathcurveto{\pgfqpoint{1.216734in}{0.270163in}}{\pgfqpoint{1.219048in}{0.264576in}}{\pgfqpoint{1.223166in}{0.260458in}}%
\pgfpathcurveto{\pgfqpoint{1.227284in}{0.256340in}}{\pgfqpoint{1.232871in}{0.254026in}}{\pgfqpoint{1.238695in}{0.254026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641122in}{0.233857in}}%
\pgfpathcurveto{\pgfqpoint{1.646946in}{0.233857in}}{\pgfqpoint{1.652532in}{0.236171in}}{\pgfqpoint{1.656650in}{0.240289in}}%
\pgfpathcurveto{\pgfqpoint{1.660768in}{0.244407in}}{\pgfqpoint{1.663082in}{0.249994in}}{\pgfqpoint{1.663082in}{0.255818in}}%
\pgfpathcurveto{\pgfqpoint{1.663082in}{0.261641in}}{\pgfqpoint{1.660768in}{0.267228in}}{\pgfqpoint{1.656650in}{0.271346in}}%
\pgfpathcurveto{\pgfqpoint{1.652532in}{0.275464in}}{\pgfqpoint{1.646946in}{0.277778in}}{\pgfqpoint{1.641122in}{0.277778in}}%
\pgfpathcurveto{\pgfqpoint{1.635298in}{0.277778in}}{\pgfqpoint{1.629712in}{0.275464in}}{\pgfqpoint{1.625593in}{0.271346in}}%
\pgfpathcurveto{\pgfqpoint{1.621475in}{0.267228in}}{\pgfqpoint{1.619161in}{0.261641in}}{\pgfqpoint{1.619161in}{0.255818in}}%
\pgfpathcurveto{\pgfqpoint{1.619161in}{0.249994in}}{\pgfqpoint{1.621475in}{0.244407in}}{\pgfqpoint{1.625593in}{0.240289in}}%
\pgfpathcurveto{\pgfqpoint{1.629712in}{0.236171in}}{\pgfqpoint{1.635298in}{0.233857in}}{\pgfqpoint{1.641122in}{0.233857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103682in}{0.254939in}}%
\pgfpathcurveto{\pgfqpoint{2.109506in}{0.254939in}}{\pgfqpoint{2.115092in}{0.257253in}}{\pgfqpoint{2.119210in}{0.261371in}}%
\pgfpathcurveto{\pgfqpoint{2.123328in}{0.265490in}}{\pgfqpoint{2.125642in}{0.271076in}}{\pgfqpoint{2.125642in}{0.276900in}}%
\pgfpathcurveto{\pgfqpoint{2.125642in}{0.282724in}}{\pgfqpoint{2.123328in}{0.288310in}}{\pgfqpoint{2.119210in}{0.292428in}}%
\pgfpathcurveto{\pgfqpoint{2.115092in}{0.296546in}}{\pgfqpoint{2.109506in}{0.298860in}}{\pgfqpoint{2.103682in}{0.298860in}}%
\pgfpathcurveto{\pgfqpoint{2.097858in}{0.298860in}}{\pgfqpoint{2.092272in}{0.296546in}}{\pgfqpoint{2.088154in}{0.292428in}}%
\pgfpathcurveto{\pgfqpoint{2.084036in}{0.288310in}}{\pgfqpoint{2.081722in}{0.282724in}}{\pgfqpoint{2.081722in}{0.276900in}}%
\pgfpathcurveto{\pgfqpoint{2.081722in}{0.271076in}}{\pgfqpoint{2.084036in}{0.265490in}}{\pgfqpoint{2.088154in}{0.261371in}}%
\pgfpathcurveto{\pgfqpoint{2.092272in}{0.257253in}}{\pgfqpoint{2.097858in}{0.254939in}}{\pgfqpoint{2.103682in}{0.254939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615090in}{0.282730in}}%
\pgfpathcurveto{\pgfqpoint{2.620914in}{0.282730in}}{\pgfqpoint{2.626501in}{0.285044in}}{\pgfqpoint{2.630619in}{0.289162in}}%
\pgfpathcurveto{\pgfqpoint{2.634737in}{0.293280in}}{\pgfqpoint{2.637051in}{0.298866in}}{\pgfqpoint{2.637051in}{0.304690in}}%
\pgfpathcurveto{\pgfqpoint{2.637051in}{0.310514in}}{\pgfqpoint{2.634737in}{0.316100in}}{\pgfqpoint{2.630619in}{0.320218in}}%
\pgfpathcurveto{\pgfqpoint{2.626501in}{0.324336in}}{\pgfqpoint{2.620914in}{0.326650in}}{\pgfqpoint{2.615090in}{0.326650in}}%
\pgfpathcurveto{\pgfqpoint{2.609267in}{0.326650in}}{\pgfqpoint{2.603680in}{0.324336in}}{\pgfqpoint{2.599562in}{0.320218in}}%
\pgfpathcurveto{\pgfqpoint{2.595444in}{0.316100in}}{\pgfqpoint{2.593130in}{0.310514in}}{\pgfqpoint{2.593130in}{0.304690in}}%
\pgfpathcurveto{\pgfqpoint{2.593130in}{0.298866in}}{\pgfqpoint{2.595444in}{0.293280in}}{\pgfqpoint{2.599562in}{0.289162in}}%
\pgfpathcurveto{\pgfqpoint{2.603680in}{0.285044in}}{\pgfqpoint{2.609267in}{0.282730in}}{\pgfqpoint{2.615090in}{0.282730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296990in}{0.290124in}}%
\pgfpathcurveto{\pgfqpoint{1.302814in}{0.290124in}}{\pgfqpoint{1.308400in}{0.292438in}}{\pgfqpoint{1.312518in}{0.296556in}}%
\pgfpathcurveto{\pgfqpoint{1.316637in}{0.300674in}}{\pgfqpoint{1.318950in}{0.306260in}}{\pgfqpoint{1.318950in}{0.312084in}}%
\pgfpathcurveto{\pgfqpoint{1.318950in}{0.317908in}}{\pgfqpoint{1.316637in}{0.323494in}}{\pgfqpoint{1.312518in}{0.327613in}}%
\pgfpathcurveto{\pgfqpoint{1.308400in}{0.331731in}}{\pgfqpoint{1.302814in}{0.334045in}}{\pgfqpoint{1.296990in}{0.334045in}}%
\pgfpathcurveto{\pgfqpoint{1.291166in}{0.334045in}}{\pgfqpoint{1.285580in}{0.331731in}}{\pgfqpoint{1.281462in}{0.327613in}}%
\pgfpathcurveto{\pgfqpoint{1.277344in}{0.323494in}}{\pgfqpoint{1.275030in}{0.317908in}}{\pgfqpoint{1.275030in}{0.312084in}}%
\pgfpathcurveto{\pgfqpoint{1.275030in}{0.306260in}}{\pgfqpoint{1.277344in}{0.300674in}}{\pgfqpoint{1.281462in}{0.296556in}}%
\pgfpathcurveto{\pgfqpoint{1.285580in}{0.292438in}}{\pgfqpoint{1.291166in}{0.290124in}}{\pgfqpoint{1.296990in}{0.290124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026647in}{0.402759in}}%
\pgfpathcurveto{\pgfqpoint{2.032471in}{0.402759in}}{\pgfqpoint{2.038057in}{0.405073in}}{\pgfqpoint{2.042175in}{0.409191in}}%
\pgfpathcurveto{\pgfqpoint{2.046293in}{0.413309in}}{\pgfqpoint{2.048607in}{0.418895in}}{\pgfqpoint{2.048607in}{0.424719in}}%
\pgfpathcurveto{\pgfqpoint{2.048607in}{0.430543in}}{\pgfqpoint{2.046293in}{0.436129in}}{\pgfqpoint{2.042175in}{0.440247in}}%
\pgfpathcurveto{\pgfqpoint{2.038057in}{0.444365in}}{\pgfqpoint{2.032471in}{0.446679in}}{\pgfqpoint{2.026647in}{0.446679in}}%
\pgfpathcurveto{\pgfqpoint{2.020823in}{0.446679in}}{\pgfqpoint{2.015237in}{0.444365in}}{\pgfqpoint{2.011119in}{0.440247in}}%
\pgfpathcurveto{\pgfqpoint{2.007001in}{0.436129in}}{\pgfqpoint{2.004687in}{0.430543in}}{\pgfqpoint{2.004687in}{0.424719in}}%
\pgfpathcurveto{\pgfqpoint{2.004687in}{0.418895in}}{\pgfqpoint{2.007001in}{0.413309in}}{\pgfqpoint{2.011119in}{0.409191in}}%
\pgfpathcurveto{\pgfqpoint{2.015237in}{0.405073in}}{\pgfqpoint{2.020823in}{0.402759in}}{\pgfqpoint{2.026647in}{0.402759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883053in}{0.239470in}}%
\pgfpathcurveto{\pgfqpoint{0.888877in}{0.239470in}}{\pgfqpoint{0.894463in}{0.241784in}}{\pgfqpoint{0.898581in}{0.245902in}}%
\pgfpathcurveto{\pgfqpoint{0.902699in}{0.250020in}}{\pgfqpoint{0.905013in}{0.255606in}}{\pgfqpoint{0.905013in}{0.261430in}}%
\pgfpathcurveto{\pgfqpoint{0.905013in}{0.267254in}}{\pgfqpoint{0.902699in}{0.272840in}}{\pgfqpoint{0.898581in}{0.276958in}}%
\pgfpathcurveto{\pgfqpoint{0.894463in}{0.281077in}}{\pgfqpoint{0.888877in}{0.283390in}}{\pgfqpoint{0.883053in}{0.283390in}}%
\pgfpathcurveto{\pgfqpoint{0.877229in}{0.283390in}}{\pgfqpoint{0.871643in}{0.281077in}}{\pgfqpoint{0.867525in}{0.276958in}}%
\pgfpathcurveto{\pgfqpoint{0.863406in}{0.272840in}}{\pgfqpoint{0.861093in}{0.267254in}}{\pgfqpoint{0.861093in}{0.261430in}}%
\pgfpathcurveto{\pgfqpoint{0.861093in}{0.255606in}}{\pgfqpoint{0.863406in}{0.250020in}}{\pgfqpoint{0.867525in}{0.245902in}}%
\pgfpathcurveto{\pgfqpoint{0.871643in}{0.241784in}}{\pgfqpoint{0.877229in}{0.239470in}}{\pgfqpoint{0.883053in}{0.239470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248886in}{0.234844in}}%
\pgfpathcurveto{\pgfqpoint{1.254710in}{0.234844in}}{\pgfqpoint{1.260296in}{0.237158in}}{\pgfqpoint{1.264414in}{0.241276in}}%
\pgfpathcurveto{\pgfqpoint{1.268532in}{0.245394in}}{\pgfqpoint{1.270846in}{0.250981in}}{\pgfqpoint{1.270846in}{0.256805in}}%
\pgfpathcurveto{\pgfqpoint{1.270846in}{0.262628in}}{\pgfqpoint{1.268532in}{0.268215in}}{\pgfqpoint{1.264414in}{0.272333in}}%
\pgfpathcurveto{\pgfqpoint{1.260296in}{0.276451in}}{\pgfqpoint{1.254710in}{0.278765in}}{\pgfqpoint{1.248886in}{0.278765in}}%
\pgfpathcurveto{\pgfqpoint{1.243062in}{0.278765in}}{\pgfqpoint{1.237476in}{0.276451in}}{\pgfqpoint{1.233358in}{0.272333in}}%
\pgfpathcurveto{\pgfqpoint{1.229239in}{0.268215in}}{\pgfqpoint{1.226926in}{0.262628in}}{\pgfqpoint{1.226926in}{0.256805in}}%
\pgfpathcurveto{\pgfqpoint{1.226926in}{0.250981in}}{\pgfqpoint{1.229239in}{0.245394in}}{\pgfqpoint{1.233358in}{0.241276in}}%
\pgfpathcurveto{\pgfqpoint{1.237476in}{0.237158in}}{\pgfqpoint{1.243062in}{0.234844in}}{\pgfqpoint{1.248886in}{0.234844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659851in}{0.235812in}}%
\pgfpathcurveto{\pgfqpoint{1.665675in}{0.235812in}}{\pgfqpoint{1.671261in}{0.238126in}}{\pgfqpoint{1.675380in}{0.242244in}}%
\pgfpathcurveto{\pgfqpoint{1.679498in}{0.246362in}}{\pgfqpoint{1.681812in}{0.251948in}}{\pgfqpoint{1.681812in}{0.257772in}}%
\pgfpathcurveto{\pgfqpoint{1.681812in}{0.263596in}}{\pgfqpoint{1.679498in}{0.269182in}}{\pgfqpoint{1.675380in}{0.273300in}}%
\pgfpathcurveto{\pgfqpoint{1.671261in}{0.277419in}}{\pgfqpoint{1.665675in}{0.279732in}}{\pgfqpoint{1.659851in}{0.279732in}}%
\pgfpathcurveto{\pgfqpoint{1.654027in}{0.279732in}}{\pgfqpoint{1.648441in}{0.277419in}}{\pgfqpoint{1.644323in}{0.273300in}}%
\pgfpathcurveto{\pgfqpoint{1.640205in}{0.269182in}}{\pgfqpoint{1.637891in}{0.263596in}}{\pgfqpoint{1.637891in}{0.257772in}}%
\pgfpathcurveto{\pgfqpoint{1.637891in}{0.251948in}}{\pgfqpoint{1.640205in}{0.246362in}}{\pgfqpoint{1.644323in}{0.242244in}}%
\pgfpathcurveto{\pgfqpoint{1.648441in}{0.238126in}}{\pgfqpoint{1.654027in}{0.235812in}}{\pgfqpoint{1.659851in}{0.235812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145109in}{0.246501in}}%
\pgfpathcurveto{\pgfqpoint{2.150933in}{0.246501in}}{\pgfqpoint{2.156519in}{0.248815in}}{\pgfqpoint{2.160637in}{0.252933in}}%
\pgfpathcurveto{\pgfqpoint{2.164755in}{0.257051in}}{\pgfqpoint{2.167069in}{0.262637in}}{\pgfqpoint{2.167069in}{0.268461in}}%
\pgfpathcurveto{\pgfqpoint{2.167069in}{0.274285in}}{\pgfqpoint{2.164755in}{0.279872in}}{\pgfqpoint{2.160637in}{0.283990in}}%
\pgfpathcurveto{\pgfqpoint{2.156519in}{0.288108in}}{\pgfqpoint{2.150933in}{0.290422in}}{\pgfqpoint{2.145109in}{0.290422in}}%
\pgfpathcurveto{\pgfqpoint{2.139285in}{0.290422in}}{\pgfqpoint{2.133699in}{0.288108in}}{\pgfqpoint{2.129581in}{0.283990in}}%
\pgfpathcurveto{\pgfqpoint{2.125463in}{0.279872in}}{\pgfqpoint{2.123149in}{0.274285in}}{\pgfqpoint{2.123149in}{0.268461in}}%
\pgfpathcurveto{\pgfqpoint{2.123149in}{0.262637in}}{\pgfqpoint{2.125463in}{0.257051in}}{\pgfqpoint{2.129581in}{0.252933in}}%
\pgfpathcurveto{\pgfqpoint{2.133699in}{0.248815in}}{\pgfqpoint{2.139285in}{0.246501in}}{\pgfqpoint{2.145109in}{0.246501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703088in}{0.242643in}}%
\pgfpathcurveto{\pgfqpoint{2.708912in}{0.242643in}}{\pgfqpoint{2.714499in}{0.244957in}}{\pgfqpoint{2.718617in}{0.249075in}}%
\pgfpathcurveto{\pgfqpoint{2.722735in}{0.253193in}}{\pgfqpoint{2.725049in}{0.258779in}}{\pgfqpoint{2.725049in}{0.264603in}}%
\pgfpathcurveto{\pgfqpoint{2.725049in}{0.270427in}}{\pgfqpoint{2.722735in}{0.276013in}}{\pgfqpoint{2.718617in}{0.280131in}}%
\pgfpathcurveto{\pgfqpoint{2.714499in}{0.284250in}}{\pgfqpoint{2.708912in}{0.286563in}}{\pgfqpoint{2.703088in}{0.286563in}}%
\pgfpathcurveto{\pgfqpoint{2.697264in}{0.286563in}}{\pgfqpoint{2.691678in}{0.284250in}}{\pgfqpoint{2.687560in}{0.280131in}}%
\pgfpathcurveto{\pgfqpoint{2.683442in}{0.276013in}}{\pgfqpoint{2.681128in}{0.270427in}}{\pgfqpoint{2.681128in}{0.264603in}}%
\pgfpathcurveto{\pgfqpoint{2.681128in}{0.258779in}}{\pgfqpoint{2.683442in}{0.253193in}}{\pgfqpoint{2.687560in}{0.249075in}}%
\pgfpathcurveto{\pgfqpoint{2.691678in}{0.244957in}}{\pgfqpoint{2.697264in}{0.242643in}}{\pgfqpoint{2.703088in}{0.242643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784453in}{0.667442in}}%
\pgfpathcurveto{\pgfqpoint{0.790277in}{0.667442in}}{\pgfqpoint{0.795863in}{0.669756in}}{\pgfqpoint{0.799981in}{0.673874in}}%
\pgfpathcurveto{\pgfqpoint{0.804099in}{0.677992in}}{\pgfqpoint{0.806413in}{0.683579in}}{\pgfqpoint{0.806413in}{0.689402in}}%
\pgfpathcurveto{\pgfqpoint{0.806413in}{0.695226in}}{\pgfqpoint{0.804099in}{0.700813in}}{\pgfqpoint{0.799981in}{0.704931in}}%
\pgfpathcurveto{\pgfqpoint{0.795863in}{0.709049in}}{\pgfqpoint{0.790277in}{0.711363in}}{\pgfqpoint{0.784453in}{0.711363in}}%
\pgfpathcurveto{\pgfqpoint{0.778629in}{0.711363in}}{\pgfqpoint{0.773043in}{0.709049in}}{\pgfqpoint{0.768925in}{0.704931in}}%
\pgfpathcurveto{\pgfqpoint{0.764806in}{0.700813in}}{\pgfqpoint{0.762493in}{0.695226in}}{\pgfqpoint{0.762493in}{0.689402in}}%
\pgfpathcurveto{\pgfqpoint{0.762493in}{0.683579in}}{\pgfqpoint{0.764806in}{0.677992in}}{\pgfqpoint{0.768925in}{0.673874in}}%
\pgfpathcurveto{\pgfqpoint{0.773043in}{0.669756in}}{\pgfqpoint{0.778629in}{0.667442in}}{\pgfqpoint{0.784453in}{0.667442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465981in}{0.374115in}}%
\pgfpathcurveto{\pgfqpoint{1.471805in}{0.374115in}}{\pgfqpoint{1.477391in}{0.376429in}}{\pgfqpoint{1.481509in}{0.380547in}}%
\pgfpathcurveto{\pgfqpoint{1.485628in}{0.384665in}}{\pgfqpoint{1.487941in}{0.390251in}}{\pgfqpoint{1.487941in}{0.396075in}}%
\pgfpathcurveto{\pgfqpoint{1.487941in}{0.401899in}}{\pgfqpoint{1.485628in}{0.407485in}}{\pgfqpoint{1.481509in}{0.411603in}}%
\pgfpathcurveto{\pgfqpoint{1.477391in}{0.415721in}}{\pgfqpoint{1.471805in}{0.418035in}}{\pgfqpoint{1.465981in}{0.418035in}}%
\pgfpathcurveto{\pgfqpoint{1.460157in}{0.418035in}}{\pgfqpoint{1.454571in}{0.415721in}}{\pgfqpoint{1.450453in}{0.411603in}}%
\pgfpathcurveto{\pgfqpoint{1.446335in}{0.407485in}}{\pgfqpoint{1.444021in}{0.401899in}}{\pgfqpoint{1.444021in}{0.396075in}}%
\pgfpathcurveto{\pgfqpoint{1.444021in}{0.390251in}}{\pgfqpoint{1.446335in}{0.384665in}}{\pgfqpoint{1.450453in}{0.380547in}}%
\pgfpathcurveto{\pgfqpoint{1.454571in}{0.376429in}}{\pgfqpoint{1.460157in}{0.374115in}}{\pgfqpoint{1.465981in}{0.374115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475403in}{1.994728in}}%
\pgfpathcurveto{\pgfqpoint{1.481227in}{1.994728in}}{\pgfqpoint{1.486814in}{1.997042in}}{\pgfqpoint{1.490932in}{2.001160in}}%
\pgfpathcurveto{\pgfqpoint{1.495050in}{2.005279in}}{\pgfqpoint{1.497364in}{2.010865in}}{\pgfqpoint{1.497364in}{2.016689in}}%
\pgfpathcurveto{\pgfqpoint{1.497364in}{2.022513in}}{\pgfqpoint{1.495050in}{2.028099in}}{\pgfqpoint{1.490932in}{2.032217in}}%
\pgfpathcurveto{\pgfqpoint{1.486814in}{2.036335in}}{\pgfqpoint{1.481227in}{2.038649in}}{\pgfqpoint{1.475403in}{2.038649in}}%
\pgfpathcurveto{\pgfqpoint{1.469579in}{2.038649in}}{\pgfqpoint{1.463993in}{2.036335in}}{\pgfqpoint{1.459875in}{2.032217in}}%
\pgfpathcurveto{\pgfqpoint{1.455757in}{2.028099in}}{\pgfqpoint{1.453443in}{2.022513in}}{\pgfqpoint{1.453443in}{2.016689in}}%
\pgfpathcurveto{\pgfqpoint{1.453443in}{2.010865in}}{\pgfqpoint{1.455757in}{2.005279in}}{\pgfqpoint{1.459875in}{2.001160in}}%
\pgfpathcurveto{\pgfqpoint{1.463993in}{1.997042in}}{\pgfqpoint{1.469579in}{1.994728in}}{\pgfqpoint{1.475403in}{1.994728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883511in}{0.235131in}}%
\pgfpathcurveto{\pgfqpoint{0.889335in}{0.235131in}}{\pgfqpoint{0.894921in}{0.237445in}}{\pgfqpoint{0.899039in}{0.241564in}}%
\pgfpathcurveto{\pgfqpoint{0.903157in}{0.245682in}}{\pgfqpoint{0.905471in}{0.251268in}}{\pgfqpoint{0.905471in}{0.257092in}}%
\pgfpathcurveto{\pgfqpoint{0.905471in}{0.262916in}}{\pgfqpoint{0.903157in}{0.268502in}}{\pgfqpoint{0.899039in}{0.272620in}}%
\pgfpathcurveto{\pgfqpoint{0.894921in}{0.276738in}}{\pgfqpoint{0.889335in}{0.279052in}}{\pgfqpoint{0.883511in}{0.279052in}}%
\pgfpathcurveto{\pgfqpoint{0.877687in}{0.279052in}}{\pgfqpoint{0.872100in}{0.276738in}}{\pgfqpoint{0.867982in}{0.272620in}}%
\pgfpathcurveto{\pgfqpoint{0.863864in}{0.268502in}}{\pgfqpoint{0.861550in}{0.262916in}}{\pgfqpoint{0.861550in}{0.257092in}}%
\pgfpathcurveto{\pgfqpoint{0.861550in}{0.251268in}}{\pgfqpoint{0.863864in}{0.245682in}}{\pgfqpoint{0.867982in}{0.241564in}}%
\pgfpathcurveto{\pgfqpoint{0.872100in}{0.237445in}}{\pgfqpoint{0.877687in}{0.235131in}}{\pgfqpoint{0.883511in}{0.235131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246887in}{0.240299in}}%
\pgfpathcurveto{\pgfqpoint{1.252711in}{0.240299in}}{\pgfqpoint{1.258297in}{0.242613in}}{\pgfqpoint{1.262415in}{0.246731in}}%
\pgfpathcurveto{\pgfqpoint{1.266533in}{0.250849in}}{\pgfqpoint{1.268847in}{0.256435in}}{\pgfqpoint{1.268847in}{0.262259in}}%
\pgfpathcurveto{\pgfqpoint{1.268847in}{0.268083in}}{\pgfqpoint{1.266533in}{0.273669in}}{\pgfqpoint{1.262415in}{0.277788in}}%
\pgfpathcurveto{\pgfqpoint{1.258297in}{0.281906in}}{\pgfqpoint{1.252711in}{0.284220in}}{\pgfqpoint{1.246887in}{0.284220in}}%
\pgfpathcurveto{\pgfqpoint{1.241063in}{0.284220in}}{\pgfqpoint{1.235477in}{0.281906in}}{\pgfqpoint{1.231359in}{0.277788in}}%
\pgfpathcurveto{\pgfqpoint{1.227241in}{0.273669in}}{\pgfqpoint{1.224927in}{0.268083in}}{\pgfqpoint{1.224927in}{0.262259in}}%
\pgfpathcurveto{\pgfqpoint{1.224927in}{0.256435in}}{\pgfqpoint{1.227241in}{0.250849in}}{\pgfqpoint{1.231359in}{0.246731in}}%
\pgfpathcurveto{\pgfqpoint{1.235477in}{0.242613in}}{\pgfqpoint{1.241063in}{0.240299in}}{\pgfqpoint{1.246887in}{0.240299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655736in}{0.229910in}}%
\pgfpathcurveto{\pgfqpoint{1.661560in}{0.229910in}}{\pgfqpoint{1.667147in}{0.232224in}}{\pgfqpoint{1.671265in}{0.236342in}}%
\pgfpathcurveto{\pgfqpoint{1.675383in}{0.240460in}}{\pgfqpoint{1.677697in}{0.246046in}}{\pgfqpoint{1.677697in}{0.251870in}}%
\pgfpathcurveto{\pgfqpoint{1.677697in}{0.257694in}}{\pgfqpoint{1.675383in}{0.263280in}}{\pgfqpoint{1.671265in}{0.267399in}}%
\pgfpathcurveto{\pgfqpoint{1.667147in}{0.271517in}}{\pgfqpoint{1.661560in}{0.273831in}}{\pgfqpoint{1.655736in}{0.273831in}}%
\pgfpathcurveto{\pgfqpoint{1.649913in}{0.273831in}}{\pgfqpoint{1.644326in}{0.271517in}}{\pgfqpoint{1.640208in}{0.267399in}}%
\pgfpathcurveto{\pgfqpoint{1.636090in}{0.263280in}}{\pgfqpoint{1.633776in}{0.257694in}}{\pgfqpoint{1.633776in}{0.251870in}}%
\pgfpathcurveto{\pgfqpoint{1.633776in}{0.246046in}}{\pgfqpoint{1.636090in}{0.240460in}}{\pgfqpoint{1.640208in}{0.236342in}}%
\pgfpathcurveto{\pgfqpoint{1.644326in}{0.232224in}}{\pgfqpoint{1.649913in}{0.229910in}}{\pgfqpoint{1.655736in}{0.229910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130586in}{0.233538in}}%
\pgfpathcurveto{\pgfqpoint{2.136410in}{0.233538in}}{\pgfqpoint{2.141996in}{0.235852in}}{\pgfqpoint{2.146114in}{0.239970in}}%
\pgfpathcurveto{\pgfqpoint{2.150233in}{0.244088in}}{\pgfqpoint{2.152546in}{0.249674in}}{\pgfqpoint{2.152546in}{0.255498in}}%
\pgfpathcurveto{\pgfqpoint{2.152546in}{0.261322in}}{\pgfqpoint{2.150233in}{0.266908in}}{\pgfqpoint{2.146114in}{0.271026in}}%
\pgfpathcurveto{\pgfqpoint{2.141996in}{0.275144in}}{\pgfqpoint{2.136410in}{0.277458in}}{\pgfqpoint{2.130586in}{0.277458in}}%
\pgfpathcurveto{\pgfqpoint{2.124762in}{0.277458in}}{\pgfqpoint{2.119176in}{0.275144in}}{\pgfqpoint{2.115058in}{0.271026in}}%
\pgfpathcurveto{\pgfqpoint{2.110940in}{0.266908in}}{\pgfqpoint{2.108626in}{0.261322in}}{\pgfqpoint{2.108626in}{0.255498in}}%
\pgfpathcurveto{\pgfqpoint{2.108626in}{0.249674in}}{\pgfqpoint{2.110940in}{0.244088in}}{\pgfqpoint{2.115058in}{0.239970in}}%
\pgfpathcurveto{\pgfqpoint{2.119176in}{0.235852in}}{\pgfqpoint{2.124762in}{0.233538in}}{\pgfqpoint{2.130586in}{0.233538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643583in}{0.254678in}}%
\pgfpathcurveto{\pgfqpoint{2.649407in}{0.254678in}}{\pgfqpoint{2.654993in}{0.256992in}}{\pgfqpoint{2.659111in}{0.261110in}}%
\pgfpathcurveto{\pgfqpoint{2.663229in}{0.265228in}}{\pgfqpoint{2.665543in}{0.270814in}}{\pgfqpoint{2.665543in}{0.276638in}}%
\pgfpathcurveto{\pgfqpoint{2.665543in}{0.282462in}}{\pgfqpoint{2.663229in}{0.288048in}}{\pgfqpoint{2.659111in}{0.292166in}}%
\pgfpathcurveto{\pgfqpoint{2.654993in}{0.296284in}}{\pgfqpoint{2.649407in}{0.298598in}}{\pgfqpoint{2.643583in}{0.298598in}}%
\pgfpathcurveto{\pgfqpoint{2.637759in}{0.298598in}}{\pgfqpoint{2.632173in}{0.296284in}}{\pgfqpoint{2.628055in}{0.292166in}}%
\pgfpathcurveto{\pgfqpoint{2.623937in}{0.288048in}}{\pgfqpoint{2.621623in}{0.282462in}}{\pgfqpoint{2.621623in}{0.276638in}}%
\pgfpathcurveto{\pgfqpoint{2.621623in}{0.270814in}}{\pgfqpoint{2.623937in}{0.265228in}}{\pgfqpoint{2.628055in}{0.261110in}}%
\pgfpathcurveto{\pgfqpoint{2.632173in}{0.256992in}}{\pgfqpoint{2.637759in}{0.254678in}}{\pgfqpoint{2.643583in}{0.254678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883025in}{0.229870in}}%
\pgfpathcurveto{\pgfqpoint{0.888849in}{0.229870in}}{\pgfqpoint{0.894435in}{0.232184in}}{\pgfqpoint{0.898553in}{0.236302in}}%
\pgfpathcurveto{\pgfqpoint{0.902672in}{0.240420in}}{\pgfqpoint{0.904985in}{0.246007in}}{\pgfqpoint{0.904985in}{0.251831in}}%
\pgfpathcurveto{\pgfqpoint{0.904985in}{0.257654in}}{\pgfqpoint{0.902672in}{0.263241in}}{\pgfqpoint{0.898553in}{0.267359in}}%
\pgfpathcurveto{\pgfqpoint{0.894435in}{0.271477in}}{\pgfqpoint{0.888849in}{0.273791in}}{\pgfqpoint{0.883025in}{0.273791in}}%
\pgfpathcurveto{\pgfqpoint{0.877201in}{0.273791in}}{\pgfqpoint{0.871615in}{0.271477in}}{\pgfqpoint{0.867497in}{0.267359in}}%
\pgfpathcurveto{\pgfqpoint{0.863379in}{0.263241in}}{\pgfqpoint{0.861065in}{0.257654in}}{\pgfqpoint{0.861065in}{0.251831in}}%
\pgfpathcurveto{\pgfqpoint{0.861065in}{0.246007in}}{\pgfqpoint{0.863379in}{0.240420in}}{\pgfqpoint{0.867497in}{0.236302in}}%
\pgfpathcurveto{\pgfqpoint{0.871615in}{0.232184in}}{\pgfqpoint{0.877201in}{0.229870in}}{\pgfqpoint{0.883025in}{0.229870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272727in}{0.226276in}}%
\pgfpathcurveto{\pgfqpoint{1.278551in}{0.226276in}}{\pgfqpoint{1.284137in}{0.228589in}}{\pgfqpoint{1.288255in}{0.232708in}}%
\pgfpathcurveto{\pgfqpoint{1.292373in}{0.236826in}}{\pgfqpoint{1.294687in}{0.242412in}}{\pgfqpoint{1.294687in}{0.248236in}}%
\pgfpathcurveto{\pgfqpoint{1.294687in}{0.254060in}}{\pgfqpoint{1.292373in}{0.259646in}}{\pgfqpoint{1.288255in}{0.263764in}}%
\pgfpathcurveto{\pgfqpoint{1.284137in}{0.267882in}}{\pgfqpoint{1.278551in}{0.270196in}}{\pgfqpoint{1.272727in}{0.270196in}}%
\pgfpathcurveto{\pgfqpoint{1.266903in}{0.270196in}}{\pgfqpoint{1.261317in}{0.267882in}}{\pgfqpoint{1.257199in}{0.263764in}}%
\pgfpathcurveto{\pgfqpoint{1.253081in}{0.259646in}}{\pgfqpoint{1.250767in}{0.254060in}}{\pgfqpoint{1.250767in}{0.248236in}}%
\pgfpathcurveto{\pgfqpoint{1.250767in}{0.242412in}}{\pgfqpoint{1.253081in}{0.236826in}}{\pgfqpoint{1.257199in}{0.232708in}}%
\pgfpathcurveto{\pgfqpoint{1.261317in}{0.228589in}}{\pgfqpoint{1.266903in}{0.226276in}}{\pgfqpoint{1.272727in}{0.226276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712127in}{0.235276in}}%
\pgfpathcurveto{\pgfqpoint{1.717951in}{0.235276in}}{\pgfqpoint{1.723537in}{0.237590in}}{\pgfqpoint{1.727656in}{0.241708in}}%
\pgfpathcurveto{\pgfqpoint{1.731774in}{0.245826in}}{\pgfqpoint{1.734088in}{0.251412in}}{\pgfqpoint{1.734088in}{0.257236in}}%
\pgfpathcurveto{\pgfqpoint{1.734088in}{0.263060in}}{\pgfqpoint{1.731774in}{0.268646in}}{\pgfqpoint{1.727656in}{0.272764in}}%
\pgfpathcurveto{\pgfqpoint{1.723537in}{0.276882in}}{\pgfqpoint{1.717951in}{0.279196in}}{\pgfqpoint{1.712127in}{0.279196in}}%
\pgfpathcurveto{\pgfqpoint{1.706303in}{0.279196in}}{\pgfqpoint{1.700717in}{0.276882in}}{\pgfqpoint{1.696599in}{0.272764in}}%
\pgfpathcurveto{\pgfqpoint{1.692481in}{0.268646in}}{\pgfqpoint{1.690167in}{0.263060in}}{\pgfqpoint{1.690167in}{0.257236in}}%
\pgfpathcurveto{\pgfqpoint{1.690167in}{0.251412in}}{\pgfqpoint{1.692481in}{0.245826in}}{\pgfqpoint{1.696599in}{0.241708in}}%
\pgfpathcurveto{\pgfqpoint{1.700717in}{0.237590in}}{\pgfqpoint{1.706303in}{0.235276in}}{\pgfqpoint{1.712127in}{0.235276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212810in}{0.266468in}}%
\pgfpathcurveto{\pgfqpoint{2.218634in}{0.266468in}}{\pgfqpoint{2.224220in}{0.268782in}}{\pgfqpoint{2.228338in}{0.272900in}}%
\pgfpathcurveto{\pgfqpoint{2.232456in}{0.277018in}}{\pgfqpoint{2.234770in}{0.282604in}}{\pgfqpoint{2.234770in}{0.288428in}}%
\pgfpathcurveto{\pgfqpoint{2.234770in}{0.294252in}}{\pgfqpoint{2.232456in}{0.299838in}}{\pgfqpoint{2.228338in}{0.303956in}}%
\pgfpathcurveto{\pgfqpoint{2.224220in}{0.308075in}}{\pgfqpoint{2.218634in}{0.310388in}}{\pgfqpoint{2.212810in}{0.310388in}}%
\pgfpathcurveto{\pgfqpoint{2.206986in}{0.310388in}}{\pgfqpoint{2.201400in}{0.308075in}}{\pgfqpoint{2.197282in}{0.303956in}}%
\pgfpathcurveto{\pgfqpoint{2.193163in}{0.299838in}}{\pgfqpoint{2.190850in}{0.294252in}}{\pgfqpoint{2.190850in}{0.288428in}}%
\pgfpathcurveto{\pgfqpoint{2.190850in}{0.282604in}}{\pgfqpoint{2.193163in}{0.277018in}}{\pgfqpoint{2.197282in}{0.272900in}}%
\pgfpathcurveto{\pgfqpoint{2.201400in}{0.268782in}}{\pgfqpoint{2.206986in}{0.266468in}}{\pgfqpoint{2.212810in}{0.266468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812633in}{0.442304in}}%
\pgfpathcurveto{\pgfqpoint{2.818457in}{0.442304in}}{\pgfqpoint{2.824043in}{0.444618in}}{\pgfqpoint{2.828161in}{0.448736in}}%
\pgfpathcurveto{\pgfqpoint{2.832279in}{0.452854in}}{\pgfqpoint{2.834593in}{0.458441in}}{\pgfqpoint{2.834593in}{0.464264in}}%
\pgfpathcurveto{\pgfqpoint{2.834593in}{0.470088in}}{\pgfqpoint{2.832279in}{0.475675in}}{\pgfqpoint{2.828161in}{0.479793in}}%
\pgfpathcurveto{\pgfqpoint{2.824043in}{0.483911in}}{\pgfqpoint{2.818457in}{0.486225in}}{\pgfqpoint{2.812633in}{0.486225in}}%
\pgfpathcurveto{\pgfqpoint{2.806809in}{0.486225in}}{\pgfqpoint{2.801223in}{0.483911in}}{\pgfqpoint{2.797105in}{0.479793in}}%
\pgfpathcurveto{\pgfqpoint{2.792986in}{0.475675in}}{\pgfqpoint{2.790673in}{0.470088in}}{\pgfqpoint{2.790673in}{0.464264in}}%
\pgfpathcurveto{\pgfqpoint{2.790673in}{0.458441in}}{\pgfqpoint{2.792986in}{0.452854in}}{\pgfqpoint{2.797105in}{0.448736in}}%
\pgfpathcurveto{\pgfqpoint{2.801223in}{0.444618in}}{\pgfqpoint{2.806809in}{0.442304in}}{\pgfqpoint{2.812633in}{0.442304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881996in}{0.249136in}}%
\pgfpathcurveto{\pgfqpoint{0.887819in}{0.249136in}}{\pgfqpoint{0.893406in}{0.251450in}}{\pgfqpoint{0.897524in}{0.255568in}}%
\pgfpathcurveto{\pgfqpoint{0.901642in}{0.259686in}}{\pgfqpoint{0.903956in}{0.265272in}}{\pgfqpoint{0.903956in}{0.271096in}}%
\pgfpathcurveto{\pgfqpoint{0.903956in}{0.276920in}}{\pgfqpoint{0.901642in}{0.282506in}}{\pgfqpoint{0.897524in}{0.286625in}}%
\pgfpathcurveto{\pgfqpoint{0.893406in}{0.290743in}}{\pgfqpoint{0.887819in}{0.293057in}}{\pgfqpoint{0.881996in}{0.293057in}}%
\pgfpathcurveto{\pgfqpoint{0.876172in}{0.293057in}}{\pgfqpoint{0.870585in}{0.290743in}}{\pgfqpoint{0.866467in}{0.286625in}}%
\pgfpathcurveto{\pgfqpoint{0.862349in}{0.282506in}}{\pgfqpoint{0.860035in}{0.276920in}}{\pgfqpoint{0.860035in}{0.271096in}}%
\pgfpathcurveto{\pgfqpoint{0.860035in}{0.265272in}}{\pgfqpoint{0.862349in}{0.259686in}}{\pgfqpoint{0.866467in}{0.255568in}}%
\pgfpathcurveto{\pgfqpoint{0.870585in}{0.251450in}}{\pgfqpoint{0.876172in}{0.249136in}}{\pgfqpoint{0.881996in}{0.249136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237473in}{0.238048in}}%
\pgfpathcurveto{\pgfqpoint{1.243297in}{0.238048in}}{\pgfqpoint{1.248883in}{0.240362in}}{\pgfqpoint{1.253001in}{0.244480in}}%
\pgfpathcurveto{\pgfqpoint{1.257119in}{0.248598in}}{\pgfqpoint{1.259433in}{0.254184in}}{\pgfqpoint{1.259433in}{0.260008in}}%
\pgfpathcurveto{\pgfqpoint{1.259433in}{0.265832in}}{\pgfqpoint{1.257119in}{0.271418in}}{\pgfqpoint{1.253001in}{0.275537in}}%
\pgfpathcurveto{\pgfqpoint{1.248883in}{0.279655in}}{\pgfqpoint{1.243297in}{0.281969in}}{\pgfqpoint{1.237473in}{0.281969in}}%
\pgfpathcurveto{\pgfqpoint{1.231649in}{0.281969in}}{\pgfqpoint{1.226063in}{0.279655in}}{\pgfqpoint{1.221945in}{0.275537in}}%
\pgfpathcurveto{\pgfqpoint{1.217826in}{0.271418in}}{\pgfqpoint{1.215513in}{0.265832in}}{\pgfqpoint{1.215513in}{0.260008in}}%
\pgfpathcurveto{\pgfqpoint{1.215513in}{0.254184in}}{\pgfqpoint{1.217826in}{0.248598in}}{\pgfqpoint{1.221945in}{0.244480in}}%
\pgfpathcurveto{\pgfqpoint{1.226063in}{0.240362in}}{\pgfqpoint{1.231649in}{0.238048in}}{\pgfqpoint{1.237473in}{0.238048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647672in}{0.226973in}}%
\pgfpathcurveto{\pgfqpoint{1.653496in}{0.226973in}}{\pgfqpoint{1.659082in}{0.229286in}}{\pgfqpoint{1.663200in}{0.233405in}}%
\pgfpathcurveto{\pgfqpoint{1.667318in}{0.237523in}}{\pgfqpoint{1.669632in}{0.243109in}}{\pgfqpoint{1.669632in}{0.248933in}}%
\pgfpathcurveto{\pgfqpoint{1.669632in}{0.254757in}}{\pgfqpoint{1.667318in}{0.260343in}}{\pgfqpoint{1.663200in}{0.264461in}}%
\pgfpathcurveto{\pgfqpoint{1.659082in}{0.268579in}}{\pgfqpoint{1.653496in}{0.270893in}}{\pgfqpoint{1.647672in}{0.270893in}}%
\pgfpathcurveto{\pgfqpoint{1.641848in}{0.270893in}}{\pgfqpoint{1.636262in}{0.268579in}}{\pgfqpoint{1.632144in}{0.264461in}}%
\pgfpathcurveto{\pgfqpoint{1.628026in}{0.260343in}}{\pgfqpoint{1.625712in}{0.254757in}}{\pgfqpoint{1.625712in}{0.248933in}}%
\pgfpathcurveto{\pgfqpoint{1.625712in}{0.243109in}}{\pgfqpoint{1.628026in}{0.237523in}}{\pgfqpoint{1.632144in}{0.233405in}}%
\pgfpathcurveto{\pgfqpoint{1.636262in}{0.229286in}}{\pgfqpoint{1.641848in}{0.226973in}}{\pgfqpoint{1.647672in}{0.226973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095615in}{0.242242in}}%
\pgfpathcurveto{\pgfqpoint{2.101439in}{0.242242in}}{\pgfqpoint{2.107026in}{0.244556in}}{\pgfqpoint{2.111144in}{0.248674in}}%
\pgfpathcurveto{\pgfqpoint{2.115262in}{0.252793in}}{\pgfqpoint{2.117576in}{0.258379in}}{\pgfqpoint{2.117576in}{0.264203in}}%
\pgfpathcurveto{\pgfqpoint{2.117576in}{0.270027in}}{\pgfqpoint{2.115262in}{0.275613in}}{\pgfqpoint{2.111144in}{0.279731in}}%
\pgfpathcurveto{\pgfqpoint{2.107026in}{0.283849in}}{\pgfqpoint{2.101439in}{0.286163in}}{\pgfqpoint{2.095615in}{0.286163in}}%
\pgfpathcurveto{\pgfqpoint{2.089791in}{0.286163in}}{\pgfqpoint{2.084205in}{0.283849in}}{\pgfqpoint{2.080087in}{0.279731in}}%
\pgfpathcurveto{\pgfqpoint{2.075969in}{0.275613in}}{\pgfqpoint{2.073655in}{0.270027in}}{\pgfqpoint{2.073655in}{0.264203in}}%
\pgfpathcurveto{\pgfqpoint{2.073655in}{0.258379in}}{\pgfqpoint{2.075969in}{0.252793in}}{\pgfqpoint{2.080087in}{0.248674in}}%
\pgfpathcurveto{\pgfqpoint{2.084205in}{0.244556in}}{\pgfqpoint{2.089791in}{0.242242in}}{\pgfqpoint{2.095615in}{0.242242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603061in}{0.294233in}}%
\pgfpathcurveto{\pgfqpoint{2.608885in}{0.294233in}}{\pgfqpoint{2.614471in}{0.296547in}}{\pgfqpoint{2.618589in}{0.300665in}}%
\pgfpathcurveto{\pgfqpoint{2.622708in}{0.304783in}}{\pgfqpoint{2.625021in}{0.310370in}}{\pgfqpoint{2.625021in}{0.316194in}}%
\pgfpathcurveto{\pgfqpoint{2.625021in}{0.322017in}}{\pgfqpoint{2.622708in}{0.327604in}}{\pgfqpoint{2.618589in}{0.331722in}}%
\pgfpathcurveto{\pgfqpoint{2.614471in}{0.335840in}}{\pgfqpoint{2.608885in}{0.338154in}}{\pgfqpoint{2.603061in}{0.338154in}}%
\pgfpathcurveto{\pgfqpoint{2.597237in}{0.338154in}}{\pgfqpoint{2.591651in}{0.335840in}}{\pgfqpoint{2.587533in}{0.331722in}}%
\pgfpathcurveto{\pgfqpoint{2.583415in}{0.327604in}}{\pgfqpoint{2.581101in}{0.322017in}}{\pgfqpoint{2.581101in}{0.316194in}}%
\pgfpathcurveto{\pgfqpoint{2.581101in}{0.310370in}}{\pgfqpoint{2.583415in}{0.304783in}}{\pgfqpoint{2.587533in}{0.300665in}}%
\pgfpathcurveto{\pgfqpoint{2.591651in}{0.296547in}}{\pgfqpoint{2.597237in}{0.294233in}}{\pgfqpoint{2.603061in}{0.294233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883016in}{0.226738in}}%
\pgfpathcurveto{\pgfqpoint{0.888840in}{0.226738in}}{\pgfqpoint{0.894426in}{0.229052in}}{\pgfqpoint{0.898544in}{0.233170in}}%
\pgfpathcurveto{\pgfqpoint{0.902662in}{0.237288in}}{\pgfqpoint{0.904976in}{0.242874in}}{\pgfqpoint{0.904976in}{0.248698in}}%
\pgfpathcurveto{\pgfqpoint{0.904976in}{0.254522in}}{\pgfqpoint{0.902662in}{0.260108in}}{\pgfqpoint{0.898544in}{0.264226in}}%
\pgfpathcurveto{\pgfqpoint{0.894426in}{0.268344in}}{\pgfqpoint{0.888840in}{0.270658in}}{\pgfqpoint{0.883016in}{0.270658in}}%
\pgfpathcurveto{\pgfqpoint{0.877192in}{0.270658in}}{\pgfqpoint{0.871605in}{0.268344in}}{\pgfqpoint{0.867487in}{0.264226in}}%
\pgfpathcurveto{\pgfqpoint{0.863369in}{0.260108in}}{\pgfqpoint{0.861055in}{0.254522in}}{\pgfqpoint{0.861055in}{0.248698in}}%
\pgfpathcurveto{\pgfqpoint{0.861055in}{0.242874in}}{\pgfqpoint{0.863369in}{0.237288in}}{\pgfqpoint{0.867487in}{0.233170in}}%
\pgfpathcurveto{\pgfqpoint{0.871605in}{0.229052in}}{\pgfqpoint{0.877192in}{0.226738in}}{\pgfqpoint{0.883016in}{0.226738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224695in}{0.222261in}}%
\pgfpathcurveto{\pgfqpoint{1.230519in}{0.222261in}}{\pgfqpoint{1.236105in}{0.224575in}}{\pgfqpoint{1.240223in}{0.228693in}}%
\pgfpathcurveto{\pgfqpoint{1.244342in}{0.232811in}}{\pgfqpoint{1.246655in}{0.238397in}}{\pgfqpoint{1.246655in}{0.244221in}}%
\pgfpathcurveto{\pgfqpoint{1.246655in}{0.250045in}}{\pgfqpoint{1.244342in}{0.255631in}}{\pgfqpoint{1.240223in}{0.259749in}}%
\pgfpathcurveto{\pgfqpoint{1.236105in}{0.263868in}}{\pgfqpoint{1.230519in}{0.266181in}}{\pgfqpoint{1.224695in}{0.266181in}}%
\pgfpathcurveto{\pgfqpoint{1.218871in}{0.266181in}}{\pgfqpoint{1.213285in}{0.263868in}}{\pgfqpoint{1.209167in}{0.259749in}}%
\pgfpathcurveto{\pgfqpoint{1.205049in}{0.255631in}}{\pgfqpoint{1.202735in}{0.250045in}}{\pgfqpoint{1.202735in}{0.244221in}}%
\pgfpathcurveto{\pgfqpoint{1.202735in}{0.238397in}}{\pgfqpoint{1.205049in}{0.232811in}}{\pgfqpoint{1.209167in}{0.228693in}}%
\pgfpathcurveto{\pgfqpoint{1.213285in}{0.224575in}}{\pgfqpoint{1.218871in}{0.222261in}}{\pgfqpoint{1.224695in}{0.222261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605487in}{0.226746in}}%
\pgfpathcurveto{\pgfqpoint{1.611311in}{0.226746in}}{\pgfqpoint{1.616897in}{0.229060in}}{\pgfqpoint{1.621015in}{0.233178in}}%
\pgfpathcurveto{\pgfqpoint{1.625133in}{0.237296in}}{\pgfqpoint{1.627447in}{0.242882in}}{\pgfqpoint{1.627447in}{0.248706in}}%
\pgfpathcurveto{\pgfqpoint{1.627447in}{0.254530in}}{\pgfqpoint{1.625133in}{0.260116in}}{\pgfqpoint{1.621015in}{0.264234in}}%
\pgfpathcurveto{\pgfqpoint{1.616897in}{0.268352in}}{\pgfqpoint{1.611311in}{0.270666in}}{\pgfqpoint{1.605487in}{0.270666in}}%
\pgfpathcurveto{\pgfqpoint{1.599663in}{0.270666in}}{\pgfqpoint{1.594076in}{0.268352in}}{\pgfqpoint{1.589958in}{0.264234in}}%
\pgfpathcurveto{\pgfqpoint{1.585840in}{0.260116in}}{\pgfqpoint{1.583526in}{0.254530in}}{\pgfqpoint{1.583526in}{0.248706in}}%
\pgfpathcurveto{\pgfqpoint{1.583526in}{0.242882in}}{\pgfqpoint{1.585840in}{0.237296in}}{\pgfqpoint{1.589958in}{0.233178in}}%
\pgfpathcurveto{\pgfqpoint{1.594076in}{0.229060in}}{\pgfqpoint{1.599663in}{0.226746in}}{\pgfqpoint{1.605487in}{0.226746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034000in}{0.244611in}}%
\pgfpathcurveto{\pgfqpoint{2.039824in}{0.244611in}}{\pgfqpoint{2.045410in}{0.246925in}}{\pgfqpoint{2.049528in}{0.251043in}}%
\pgfpathcurveto{\pgfqpoint{2.053646in}{0.255161in}}{\pgfqpoint{2.055960in}{0.260748in}}{\pgfqpoint{2.055960in}{0.266572in}}%
\pgfpathcurveto{\pgfqpoint{2.055960in}{0.272396in}}{\pgfqpoint{2.053646in}{0.277982in}}{\pgfqpoint{2.049528in}{0.282100in}}%
\pgfpathcurveto{\pgfqpoint{2.045410in}{0.286218in}}{\pgfqpoint{2.039824in}{0.288532in}}{\pgfqpoint{2.034000in}{0.288532in}}%
\pgfpathcurveto{\pgfqpoint{2.028176in}{0.288532in}}{\pgfqpoint{2.022590in}{0.286218in}}{\pgfqpoint{2.018472in}{0.282100in}}%
\pgfpathcurveto{\pgfqpoint{2.014354in}{0.277982in}}{\pgfqpoint{2.012040in}{0.272396in}}{\pgfqpoint{2.012040in}{0.266572in}}%
\pgfpathcurveto{\pgfqpoint{2.012040in}{0.260748in}}{\pgfqpoint{2.014354in}{0.255161in}}{\pgfqpoint{2.018472in}{0.251043in}}%
\pgfpathcurveto{\pgfqpoint{2.022590in}{0.246925in}}{\pgfqpoint{2.028176in}{0.244611in}}{\pgfqpoint{2.034000in}{0.244611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542912in}{0.248775in}}%
\pgfpathcurveto{\pgfqpoint{2.548736in}{0.248775in}}{\pgfqpoint{2.554322in}{0.251089in}}{\pgfqpoint{2.558440in}{0.255207in}}%
\pgfpathcurveto{\pgfqpoint{2.562558in}{0.259326in}}{\pgfqpoint{2.564872in}{0.264912in}}{\pgfqpoint{2.564872in}{0.270736in}}%
\pgfpathcurveto{\pgfqpoint{2.564872in}{0.276560in}}{\pgfqpoint{2.562558in}{0.282146in}}{\pgfqpoint{2.558440in}{0.286264in}}%
\pgfpathcurveto{\pgfqpoint{2.554322in}{0.290382in}}{\pgfqpoint{2.548736in}{0.292696in}}{\pgfqpoint{2.542912in}{0.292696in}}%
\pgfpathcurveto{\pgfqpoint{2.537088in}{0.292696in}}{\pgfqpoint{2.531501in}{0.290382in}}{\pgfqpoint{2.527383in}{0.286264in}}%
\pgfpathcurveto{\pgfqpoint{2.523265in}{0.282146in}}{\pgfqpoint{2.520951in}{0.276560in}}{\pgfqpoint{2.520951in}{0.270736in}}%
\pgfpathcurveto{\pgfqpoint{2.520951in}{0.264912in}}{\pgfqpoint{2.523265in}{0.259326in}}{\pgfqpoint{2.527383in}{0.255207in}}%
\pgfpathcurveto{\pgfqpoint{2.531501in}{0.251089in}}{\pgfqpoint{2.537088in}{0.248775in}}{\pgfqpoint{2.542912in}{0.248775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883257in}{0.237452in}}%
\pgfpathcurveto{\pgfqpoint{0.889081in}{0.237452in}}{\pgfqpoint{0.894667in}{0.239766in}}{\pgfqpoint{0.898785in}{0.243884in}}%
\pgfpathcurveto{\pgfqpoint{0.902903in}{0.248003in}}{\pgfqpoint{0.905217in}{0.253589in}}{\pgfqpoint{0.905217in}{0.259413in}}%
\pgfpathcurveto{\pgfqpoint{0.905217in}{0.265237in}}{\pgfqpoint{0.902903in}{0.270823in}}{\pgfqpoint{0.898785in}{0.274941in}}%
\pgfpathcurveto{\pgfqpoint{0.894667in}{0.279059in}}{\pgfqpoint{0.889081in}{0.281373in}}{\pgfqpoint{0.883257in}{0.281373in}}%
\pgfpathcurveto{\pgfqpoint{0.877433in}{0.281373in}}{\pgfqpoint{0.871847in}{0.279059in}}{\pgfqpoint{0.867729in}{0.274941in}}%
\pgfpathcurveto{\pgfqpoint{0.863610in}{0.270823in}}{\pgfqpoint{0.861297in}{0.265237in}}{\pgfqpoint{0.861297in}{0.259413in}}%
\pgfpathcurveto{\pgfqpoint{0.861297in}{0.253589in}}{\pgfqpoint{0.863610in}{0.248003in}}{\pgfqpoint{0.867729in}{0.243884in}}%
\pgfpathcurveto{\pgfqpoint{0.871847in}{0.239766in}}{\pgfqpoint{0.877433in}{0.237452in}}{\pgfqpoint{0.883257in}{0.237452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190949in}{0.222524in}}%
\pgfpathcurveto{\pgfqpoint{1.196773in}{0.222524in}}{\pgfqpoint{1.202359in}{0.224838in}}{\pgfqpoint{1.206477in}{0.228956in}}%
\pgfpathcurveto{\pgfqpoint{1.210595in}{0.233075in}}{\pgfqpoint{1.212909in}{0.238661in}}{\pgfqpoint{1.212909in}{0.244485in}}%
\pgfpathcurveto{\pgfqpoint{1.212909in}{0.250309in}}{\pgfqpoint{1.210595in}{0.255895in}}{\pgfqpoint{1.206477in}{0.260013in}}%
\pgfpathcurveto{\pgfqpoint{1.202359in}{0.264131in}}{\pgfqpoint{1.196773in}{0.266445in}}{\pgfqpoint{1.190949in}{0.266445in}}%
\pgfpathcurveto{\pgfqpoint{1.185125in}{0.266445in}}{\pgfqpoint{1.179539in}{0.264131in}}{\pgfqpoint{1.175421in}{0.260013in}}%
\pgfpathcurveto{\pgfqpoint{1.171302in}{0.255895in}}{\pgfqpoint{1.168988in}{0.250309in}}{\pgfqpoint{1.168988in}{0.244485in}}%
\pgfpathcurveto{\pgfqpoint{1.168988in}{0.238661in}}{\pgfqpoint{1.171302in}{0.233075in}}{\pgfqpoint{1.175421in}{0.228956in}}%
\pgfpathcurveto{\pgfqpoint{1.179539in}{0.224838in}}{\pgfqpoint{1.185125in}{0.222524in}}{\pgfqpoint{1.190949in}{0.222524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524321in}{0.232350in}}%
\pgfpathcurveto{\pgfqpoint{1.530145in}{0.232350in}}{\pgfqpoint{1.535731in}{0.234663in}}{\pgfqpoint{1.539849in}{0.238782in}}%
\pgfpathcurveto{\pgfqpoint{1.543967in}{0.242900in}}{\pgfqpoint{1.546281in}{0.248486in}}{\pgfqpoint{1.546281in}{0.254310in}}%
\pgfpathcurveto{\pgfqpoint{1.546281in}{0.260134in}}{\pgfqpoint{1.543967in}{0.265720in}}{\pgfqpoint{1.539849in}{0.269838in}}%
\pgfpathcurveto{\pgfqpoint{1.535731in}{0.273956in}}{\pgfqpoint{1.530145in}{0.276270in}}{\pgfqpoint{1.524321in}{0.276270in}}%
\pgfpathcurveto{\pgfqpoint{1.518497in}{0.276270in}}{\pgfqpoint{1.512911in}{0.273956in}}{\pgfqpoint{1.508793in}{0.269838in}}%
\pgfpathcurveto{\pgfqpoint{1.504675in}{0.265720in}}{\pgfqpoint{1.502361in}{0.260134in}}{\pgfqpoint{1.502361in}{0.254310in}}%
\pgfpathcurveto{\pgfqpoint{1.502361in}{0.248486in}}{\pgfqpoint{1.504675in}{0.242900in}}{\pgfqpoint{1.508793in}{0.238782in}}%
\pgfpathcurveto{\pgfqpoint{1.512911in}{0.234663in}}{\pgfqpoint{1.518497in}{0.232350in}}{\pgfqpoint{1.524321in}{0.232350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903535in}{0.243554in}}%
\pgfpathcurveto{\pgfqpoint{1.909359in}{0.243554in}}{\pgfqpoint{1.914945in}{0.245868in}}{\pgfqpoint{1.919063in}{0.249986in}}%
\pgfpathcurveto{\pgfqpoint{1.923181in}{0.254104in}}{\pgfqpoint{1.925495in}{0.259691in}}{\pgfqpoint{1.925495in}{0.265515in}}%
\pgfpathcurveto{\pgfqpoint{1.925495in}{0.271338in}}{\pgfqpoint{1.923181in}{0.276925in}}{\pgfqpoint{1.919063in}{0.281043in}}%
\pgfpathcurveto{\pgfqpoint{1.914945in}{0.285161in}}{\pgfqpoint{1.909359in}{0.287475in}}{\pgfqpoint{1.903535in}{0.287475in}}%
\pgfpathcurveto{\pgfqpoint{1.897711in}{0.287475in}}{\pgfqpoint{1.892125in}{0.285161in}}{\pgfqpoint{1.888007in}{0.281043in}}%
\pgfpathcurveto{\pgfqpoint{1.883889in}{0.276925in}}{\pgfqpoint{1.881575in}{0.271338in}}{\pgfqpoint{1.881575in}{0.265515in}}%
\pgfpathcurveto{\pgfqpoint{1.881575in}{0.259691in}}{\pgfqpoint{1.883889in}{0.254104in}}{\pgfqpoint{1.888007in}{0.249986in}}%
\pgfpathcurveto{\pgfqpoint{1.892125in}{0.245868in}}{\pgfqpoint{1.897711in}{0.243554in}}{\pgfqpoint{1.903535in}{0.243554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320977in}{0.250041in}}%
\pgfpathcurveto{\pgfqpoint{2.326801in}{0.250041in}}{\pgfqpoint{2.332387in}{0.252355in}}{\pgfqpoint{2.336505in}{0.256473in}}%
\pgfpathcurveto{\pgfqpoint{2.340623in}{0.260591in}}{\pgfqpoint{2.342937in}{0.266177in}}{\pgfqpoint{2.342937in}{0.272001in}}%
\pgfpathcurveto{\pgfqpoint{2.342937in}{0.277825in}}{\pgfqpoint{2.340623in}{0.283411in}}{\pgfqpoint{2.336505in}{0.287529in}}%
\pgfpathcurveto{\pgfqpoint{2.332387in}{0.291647in}}{\pgfqpoint{2.326801in}{0.293961in}}{\pgfqpoint{2.320977in}{0.293961in}}%
\pgfpathcurveto{\pgfqpoint{2.315153in}{0.293961in}}{\pgfqpoint{2.309567in}{0.291647in}}{\pgfqpoint{2.305449in}{0.287529in}}%
\pgfpathcurveto{\pgfqpoint{2.301331in}{0.283411in}}{\pgfqpoint{2.299017in}{0.277825in}}{\pgfqpoint{2.299017in}{0.272001in}}%
\pgfpathcurveto{\pgfqpoint{2.299017in}{0.266177in}}{\pgfqpoint{2.301331in}{0.260591in}}{\pgfqpoint{2.305449in}{0.256473in}}%
\pgfpathcurveto{\pgfqpoint{2.309567in}{0.252355in}}{\pgfqpoint{2.315153in}{0.250041in}}{\pgfqpoint{2.320977in}{0.250041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829425in}{0.248952in}}%
\pgfpathcurveto{\pgfqpoint{2.835249in}{0.248952in}}{\pgfqpoint{2.840835in}{0.251266in}}{\pgfqpoint{2.844953in}{0.255384in}}%
\pgfpathcurveto{\pgfqpoint{2.849072in}{0.259503in}}{\pgfqpoint{2.851385in}{0.265089in}}{\pgfqpoint{2.851385in}{0.270913in}}%
\pgfpathcurveto{\pgfqpoint{2.851385in}{0.276737in}}{\pgfqpoint{2.849072in}{0.282323in}}{\pgfqpoint{2.844953in}{0.286441in}}%
\pgfpathcurveto{\pgfqpoint{2.840835in}{0.290559in}}{\pgfqpoint{2.835249in}{0.292873in}}{\pgfqpoint{2.829425in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{2.823601in}{0.292873in}}{\pgfqpoint{2.818015in}{0.290559in}}{\pgfqpoint{2.813897in}{0.286441in}}%
\pgfpathcurveto{\pgfqpoint{2.809779in}{0.282323in}}{\pgfqpoint{2.807465in}{0.276737in}}{\pgfqpoint{2.807465in}{0.270913in}}%
\pgfpathcurveto{\pgfqpoint{2.807465in}{0.265089in}}{\pgfqpoint{2.809779in}{0.259503in}}{\pgfqpoint{2.813897in}{0.255384in}}%
\pgfpathcurveto{\pgfqpoint{2.818015in}{0.251266in}}{\pgfqpoint{2.823601in}{0.248952in}}{\pgfqpoint{2.829425in}{0.248952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882575in}{0.240575in}}%
\pgfpathcurveto{\pgfqpoint{0.888399in}{0.240575in}}{\pgfqpoint{0.893985in}{0.242889in}}{\pgfqpoint{0.898103in}{0.247007in}}%
\pgfpathcurveto{\pgfqpoint{0.902221in}{0.251125in}}{\pgfqpoint{0.904535in}{0.256712in}}{\pgfqpoint{0.904535in}{0.262536in}}%
\pgfpathcurveto{\pgfqpoint{0.904535in}{0.268359in}}{\pgfqpoint{0.902221in}{0.273946in}}{\pgfqpoint{0.898103in}{0.278064in}}%
\pgfpathcurveto{\pgfqpoint{0.893985in}{0.282182in}}{\pgfqpoint{0.888399in}{0.284496in}}{\pgfqpoint{0.882575in}{0.284496in}}%
\pgfpathcurveto{\pgfqpoint{0.876751in}{0.284496in}}{\pgfqpoint{0.871165in}{0.282182in}}{\pgfqpoint{0.867046in}{0.278064in}}%
\pgfpathcurveto{\pgfqpoint{0.862928in}{0.273946in}}{\pgfqpoint{0.860614in}{0.268359in}}{\pgfqpoint{0.860614in}{0.262536in}}%
\pgfpathcurveto{\pgfqpoint{0.860614in}{0.256712in}}{\pgfqpoint{0.862928in}{0.251125in}}{\pgfqpoint{0.867046in}{0.247007in}}%
\pgfpathcurveto{\pgfqpoint{0.871165in}{0.242889in}}{\pgfqpoint{0.876751in}{0.240575in}}{\pgfqpoint{0.882575in}{0.240575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237584in}{0.232001in}}%
\pgfpathcurveto{\pgfqpoint{1.243407in}{0.232001in}}{\pgfqpoint{1.248994in}{0.234315in}}{\pgfqpoint{1.253112in}{0.238433in}}%
\pgfpathcurveto{\pgfqpoint{1.257230in}{0.242551in}}{\pgfqpoint{1.259544in}{0.248137in}}{\pgfqpoint{1.259544in}{0.253961in}}%
\pgfpathcurveto{\pgfqpoint{1.259544in}{0.259785in}}{\pgfqpoint{1.257230in}{0.265371in}}{\pgfqpoint{1.253112in}{0.269490in}}%
\pgfpathcurveto{\pgfqpoint{1.248994in}{0.273608in}}{\pgfqpoint{1.243407in}{0.275922in}}{\pgfqpoint{1.237584in}{0.275922in}}%
\pgfpathcurveto{\pgfqpoint{1.231760in}{0.275922in}}{\pgfqpoint{1.226173in}{0.273608in}}{\pgfqpoint{1.222055in}{0.269490in}}%
\pgfpathcurveto{\pgfqpoint{1.217937in}{0.265371in}}{\pgfqpoint{1.215623in}{0.259785in}}{\pgfqpoint{1.215623in}{0.253961in}}%
\pgfpathcurveto{\pgfqpoint{1.215623in}{0.248137in}}{\pgfqpoint{1.217937in}{0.242551in}}{\pgfqpoint{1.222055in}{0.238433in}}%
\pgfpathcurveto{\pgfqpoint{1.226173in}{0.234315in}}{\pgfqpoint{1.231760in}{0.232001in}}{\pgfqpoint{1.237584in}{0.232001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639877in}{0.233701in}}%
\pgfpathcurveto{\pgfqpoint{1.645701in}{0.233701in}}{\pgfqpoint{1.651287in}{0.236015in}}{\pgfqpoint{1.655405in}{0.240133in}}%
\pgfpathcurveto{\pgfqpoint{1.659523in}{0.244252in}}{\pgfqpoint{1.661837in}{0.249838in}}{\pgfqpoint{1.661837in}{0.255662in}}%
\pgfpathcurveto{\pgfqpoint{1.661837in}{0.261486in}}{\pgfqpoint{1.659523in}{0.267072in}}{\pgfqpoint{1.655405in}{0.271190in}}%
\pgfpathcurveto{\pgfqpoint{1.651287in}{0.275308in}}{\pgfqpoint{1.645701in}{0.277622in}}{\pgfqpoint{1.639877in}{0.277622in}}%
\pgfpathcurveto{\pgfqpoint{1.634053in}{0.277622in}}{\pgfqpoint{1.628467in}{0.275308in}}{\pgfqpoint{1.624349in}{0.271190in}}%
\pgfpathcurveto{\pgfqpoint{1.620230in}{0.267072in}}{\pgfqpoint{1.617917in}{0.261486in}}{\pgfqpoint{1.617917in}{0.255662in}}%
\pgfpathcurveto{\pgfqpoint{1.617917in}{0.249838in}}{\pgfqpoint{1.620230in}{0.244252in}}{\pgfqpoint{1.624349in}{0.240133in}}%
\pgfpathcurveto{\pgfqpoint{1.628467in}{0.236015in}}{\pgfqpoint{1.634053in}{0.233701in}}{\pgfqpoint{1.639877in}{0.233701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111816in}{0.246514in}}%
\pgfpathcurveto{\pgfqpoint{2.117640in}{0.246514in}}{\pgfqpoint{2.123227in}{0.248827in}}{\pgfqpoint{2.127345in}{0.252946in}}%
\pgfpathcurveto{\pgfqpoint{2.131463in}{0.257064in}}{\pgfqpoint{2.133777in}{0.262650in}}{\pgfqpoint{2.133777in}{0.268474in}}%
\pgfpathcurveto{\pgfqpoint{2.133777in}{0.274298in}}{\pgfqpoint{2.131463in}{0.279884in}}{\pgfqpoint{2.127345in}{0.284002in}}%
\pgfpathcurveto{\pgfqpoint{2.123227in}{0.288120in}}{\pgfqpoint{2.117640in}{0.290434in}}{\pgfqpoint{2.111816in}{0.290434in}}%
\pgfpathcurveto{\pgfqpoint{2.105993in}{0.290434in}}{\pgfqpoint{2.100406in}{0.288120in}}{\pgfqpoint{2.096288in}{0.284002in}}%
\pgfpathcurveto{\pgfqpoint{2.092170in}{0.279884in}}{\pgfqpoint{2.089856in}{0.274298in}}{\pgfqpoint{2.089856in}{0.268474in}}%
\pgfpathcurveto{\pgfqpoint{2.089856in}{0.262650in}}{\pgfqpoint{2.092170in}{0.257064in}}{\pgfqpoint{2.096288in}{0.252946in}}%
\pgfpathcurveto{\pgfqpoint{2.100406in}{0.248827in}}{\pgfqpoint{2.105993in}{0.246514in}}{\pgfqpoint{2.111816in}{0.246514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600437in}{0.255897in}}%
\pgfpathcurveto{\pgfqpoint{2.606261in}{0.255897in}}{\pgfqpoint{2.611847in}{0.258211in}}{\pgfqpoint{2.615965in}{0.262329in}}%
\pgfpathcurveto{\pgfqpoint{2.620083in}{0.266448in}}{\pgfqpoint{2.622397in}{0.272034in}}{\pgfqpoint{2.622397in}{0.277858in}}%
\pgfpathcurveto{\pgfqpoint{2.622397in}{0.283682in}}{\pgfqpoint{2.620083in}{0.289268in}}{\pgfqpoint{2.615965in}{0.293386in}}%
\pgfpathcurveto{\pgfqpoint{2.611847in}{0.297504in}}{\pgfqpoint{2.606261in}{0.299818in}}{\pgfqpoint{2.600437in}{0.299818in}}%
\pgfpathcurveto{\pgfqpoint{2.594613in}{0.299818in}}{\pgfqpoint{2.589027in}{0.297504in}}{\pgfqpoint{2.584909in}{0.293386in}}%
\pgfpathcurveto{\pgfqpoint{2.580791in}{0.289268in}}{\pgfqpoint{2.578477in}{0.283682in}}{\pgfqpoint{2.578477in}{0.277858in}}%
\pgfpathcurveto{\pgfqpoint{2.578477in}{0.272034in}}{\pgfqpoint{2.580791in}{0.266448in}}{\pgfqpoint{2.584909in}{0.262329in}}%
\pgfpathcurveto{\pgfqpoint{2.589027in}{0.258211in}}{\pgfqpoint{2.594613in}{0.255897in}}{\pgfqpoint{2.600437in}{0.255897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883794in}{0.239641in}}%
\pgfpathcurveto{\pgfqpoint{0.889618in}{0.239641in}}{\pgfqpoint{0.895204in}{0.241955in}}{\pgfqpoint{0.899322in}{0.246073in}}%
\pgfpathcurveto{\pgfqpoint{0.903440in}{0.250192in}}{\pgfqpoint{0.905754in}{0.255778in}}{\pgfqpoint{0.905754in}{0.261602in}}%
\pgfpathcurveto{\pgfqpoint{0.905754in}{0.267426in}}{\pgfqpoint{0.903440in}{0.273012in}}{\pgfqpoint{0.899322in}{0.277130in}}%
\pgfpathcurveto{\pgfqpoint{0.895204in}{0.281248in}}{\pgfqpoint{0.889618in}{0.283562in}}{\pgfqpoint{0.883794in}{0.283562in}}%
\pgfpathcurveto{\pgfqpoint{0.877970in}{0.283562in}}{\pgfqpoint{0.872384in}{0.281248in}}{\pgfqpoint{0.868266in}{0.277130in}}%
\pgfpathcurveto{\pgfqpoint{0.864148in}{0.273012in}}{\pgfqpoint{0.861834in}{0.267426in}}{\pgfqpoint{0.861834in}{0.261602in}}%
\pgfpathcurveto{\pgfqpoint{0.861834in}{0.255778in}}{\pgfqpoint{0.864148in}{0.250192in}}{\pgfqpoint{0.868266in}{0.246073in}}%
\pgfpathcurveto{\pgfqpoint{0.872384in}{0.241955in}}{\pgfqpoint{0.877970in}{0.239641in}}{\pgfqpoint{0.883794in}{0.239641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359574in}{0.246830in}}%
\pgfpathcurveto{\pgfqpoint{1.365398in}{0.246830in}}{\pgfqpoint{1.370984in}{0.249144in}}{\pgfqpoint{1.375103in}{0.253262in}}%
\pgfpathcurveto{\pgfqpoint{1.379221in}{0.257380in}}{\pgfqpoint{1.381535in}{0.262966in}}{\pgfqpoint{1.381535in}{0.268790in}}%
\pgfpathcurveto{\pgfqpoint{1.381535in}{0.274614in}}{\pgfqpoint{1.379221in}{0.280200in}}{\pgfqpoint{1.375103in}{0.284318in}}%
\pgfpathcurveto{\pgfqpoint{1.370984in}{0.288437in}}{\pgfqpoint{1.365398in}{0.290750in}}{\pgfqpoint{1.359574in}{0.290750in}}%
\pgfpathcurveto{\pgfqpoint{1.353750in}{0.290750in}}{\pgfqpoint{1.348164in}{0.288437in}}{\pgfqpoint{1.344046in}{0.284318in}}%
\pgfpathcurveto{\pgfqpoint{1.339928in}{0.280200in}}{\pgfqpoint{1.337614in}{0.274614in}}{\pgfqpoint{1.337614in}{0.268790in}}%
\pgfpathcurveto{\pgfqpoint{1.337614in}{0.262966in}}{\pgfqpoint{1.339928in}{0.257380in}}{\pgfqpoint{1.344046in}{0.253262in}}%
\pgfpathcurveto{\pgfqpoint{1.348164in}{0.249144in}}{\pgfqpoint{1.353750in}{0.246830in}}{\pgfqpoint{1.359574in}{0.246830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894419in}{0.284283in}}%
\pgfpathcurveto{\pgfqpoint{1.900243in}{0.284283in}}{\pgfqpoint{1.905829in}{0.286597in}}{\pgfqpoint{1.909947in}{0.290715in}}%
\pgfpathcurveto{\pgfqpoint{1.914065in}{0.294833in}}{\pgfqpoint{1.916379in}{0.300420in}}{\pgfqpoint{1.916379in}{0.306243in}}%
\pgfpathcurveto{\pgfqpoint{1.916379in}{0.312067in}}{\pgfqpoint{1.914065in}{0.317654in}}{\pgfqpoint{1.909947in}{0.321772in}}%
\pgfpathcurveto{\pgfqpoint{1.905829in}{0.325890in}}{\pgfqpoint{1.900243in}{0.328204in}}{\pgfqpoint{1.894419in}{0.328204in}}%
\pgfpathcurveto{\pgfqpoint{1.888595in}{0.328204in}}{\pgfqpoint{1.883009in}{0.325890in}}{\pgfqpoint{1.878890in}{0.321772in}}%
\pgfpathcurveto{\pgfqpoint{1.874772in}{0.317654in}}{\pgfqpoint{1.872458in}{0.312067in}}{\pgfqpoint{1.872458in}{0.306243in}}%
\pgfpathcurveto{\pgfqpoint{1.872458in}{0.300420in}}{\pgfqpoint{1.874772in}{0.294833in}}{\pgfqpoint{1.878890in}{0.290715in}}%
\pgfpathcurveto{\pgfqpoint{1.883009in}{0.286597in}}{\pgfqpoint{1.888595in}{0.284283in}}{\pgfqpoint{1.894419in}{0.284283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443980in}{0.332060in}}%
\pgfpathcurveto{\pgfqpoint{2.449804in}{0.332060in}}{\pgfqpoint{2.455390in}{0.334374in}}{\pgfqpoint{2.459508in}{0.338492in}}%
\pgfpathcurveto{\pgfqpoint{2.463626in}{0.342610in}}{\pgfqpoint{2.465940in}{0.348196in}}{\pgfqpoint{2.465940in}{0.354020in}}%
\pgfpathcurveto{\pgfqpoint{2.465940in}{0.359844in}}{\pgfqpoint{2.463626in}{0.365430in}}{\pgfqpoint{2.459508in}{0.369548in}}%
\pgfpathcurveto{\pgfqpoint{2.455390in}{0.373667in}}{\pgfqpoint{2.449804in}{0.375980in}}{\pgfqpoint{2.443980in}{0.375980in}}%
\pgfpathcurveto{\pgfqpoint{2.438156in}{0.375980in}}{\pgfqpoint{2.432570in}{0.373667in}}{\pgfqpoint{2.428451in}{0.369548in}}%
\pgfpathcurveto{\pgfqpoint{2.424333in}{0.365430in}}{\pgfqpoint{2.422019in}{0.359844in}}{\pgfqpoint{2.422019in}{0.354020in}}%
\pgfpathcurveto{\pgfqpoint{2.422019in}{0.348196in}}{\pgfqpoint{2.424333in}{0.342610in}}{\pgfqpoint{2.428451in}{0.338492in}}%
\pgfpathcurveto{\pgfqpoint{2.432570in}{0.334374in}}{\pgfqpoint{2.438156in}{0.332060in}}{\pgfqpoint{2.443980in}{0.332060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881713in}{0.234215in}}%
\pgfpathcurveto{\pgfqpoint{0.887537in}{0.234215in}}{\pgfqpoint{0.893123in}{0.236529in}}{\pgfqpoint{0.897241in}{0.240647in}}%
\pgfpathcurveto{\pgfqpoint{0.901359in}{0.244765in}}{\pgfqpoint{0.903673in}{0.250351in}}{\pgfqpoint{0.903673in}{0.256175in}}%
\pgfpathcurveto{\pgfqpoint{0.903673in}{0.261999in}}{\pgfqpoint{0.901359in}{0.267585in}}{\pgfqpoint{0.897241in}{0.271703in}}%
\pgfpathcurveto{\pgfqpoint{0.893123in}{0.275822in}}{\pgfqpoint{0.887537in}{0.278135in}}{\pgfqpoint{0.881713in}{0.278135in}}%
\pgfpathcurveto{\pgfqpoint{0.875889in}{0.278135in}}{\pgfqpoint{0.870302in}{0.275822in}}{\pgfqpoint{0.866184in}{0.271703in}}%
\pgfpathcurveto{\pgfqpoint{0.862066in}{0.267585in}}{\pgfqpoint{0.859752in}{0.261999in}}{\pgfqpoint{0.859752in}{0.256175in}}%
\pgfpathcurveto{\pgfqpoint{0.859752in}{0.250351in}}{\pgfqpoint{0.862066in}{0.244765in}}{\pgfqpoint{0.866184in}{0.240647in}}%
\pgfpathcurveto{\pgfqpoint{0.870302in}{0.236529in}}{\pgfqpoint{0.875889in}{0.234215in}}{\pgfqpoint{0.881713in}{0.234215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263150in}{0.238277in}}%
\pgfpathcurveto{\pgfqpoint{1.268974in}{0.238277in}}{\pgfqpoint{1.274561in}{0.240591in}}{\pgfqpoint{1.278679in}{0.244709in}}%
\pgfpathcurveto{\pgfqpoint{1.282797in}{0.248828in}}{\pgfqpoint{1.285111in}{0.254414in}}{\pgfqpoint{1.285111in}{0.260238in}}%
\pgfpathcurveto{\pgfqpoint{1.285111in}{0.266062in}}{\pgfqpoint{1.282797in}{0.271648in}}{\pgfqpoint{1.278679in}{0.275766in}}%
\pgfpathcurveto{\pgfqpoint{1.274561in}{0.279884in}}{\pgfqpoint{1.268974in}{0.282198in}}{\pgfqpoint{1.263150in}{0.282198in}}%
\pgfpathcurveto{\pgfqpoint{1.257327in}{0.282198in}}{\pgfqpoint{1.251740in}{0.279884in}}{\pgfqpoint{1.247622in}{0.275766in}}%
\pgfpathcurveto{\pgfqpoint{1.243504in}{0.271648in}}{\pgfqpoint{1.241190in}{0.266062in}}{\pgfqpoint{1.241190in}{0.260238in}}%
\pgfpathcurveto{\pgfqpoint{1.241190in}{0.254414in}}{\pgfqpoint{1.243504in}{0.248828in}}{\pgfqpoint{1.247622in}{0.244709in}}%
\pgfpathcurveto{\pgfqpoint{1.251740in}{0.240591in}}{\pgfqpoint{1.257327in}{0.238277in}}{\pgfqpoint{1.263150in}{0.238277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688434in}{0.247801in}}%
\pgfpathcurveto{\pgfqpoint{1.694258in}{0.247801in}}{\pgfqpoint{1.699844in}{0.250114in}}{\pgfqpoint{1.703962in}{0.254233in}}%
\pgfpathcurveto{\pgfqpoint{1.708080in}{0.258351in}}{\pgfqpoint{1.710394in}{0.263937in}}{\pgfqpoint{1.710394in}{0.269761in}}%
\pgfpathcurveto{\pgfqpoint{1.710394in}{0.275585in}}{\pgfqpoint{1.708080in}{0.281171in}}{\pgfqpoint{1.703962in}{0.285289in}}%
\pgfpathcurveto{\pgfqpoint{1.699844in}{0.289407in}}{\pgfqpoint{1.694258in}{0.291721in}}{\pgfqpoint{1.688434in}{0.291721in}}%
\pgfpathcurveto{\pgfqpoint{1.682610in}{0.291721in}}{\pgfqpoint{1.677024in}{0.289407in}}{\pgfqpoint{1.672906in}{0.285289in}}%
\pgfpathcurveto{\pgfqpoint{1.668788in}{0.281171in}}{\pgfqpoint{1.666474in}{0.275585in}}{\pgfqpoint{1.666474in}{0.269761in}}%
\pgfpathcurveto{\pgfqpoint{1.666474in}{0.263937in}}{\pgfqpoint{1.668788in}{0.258351in}}{\pgfqpoint{1.672906in}{0.254233in}}%
\pgfpathcurveto{\pgfqpoint{1.677024in}{0.250114in}}{\pgfqpoint{1.682610in}{0.247801in}}{\pgfqpoint{1.688434in}{0.247801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212887in}{0.270301in}}%
\pgfpathcurveto{\pgfqpoint{2.218711in}{0.270301in}}{\pgfqpoint{2.224297in}{0.272615in}}{\pgfqpoint{2.228415in}{0.276733in}}%
\pgfpathcurveto{\pgfqpoint{2.232533in}{0.280851in}}{\pgfqpoint{2.234847in}{0.286437in}}{\pgfqpoint{2.234847in}{0.292261in}}%
\pgfpathcurveto{\pgfqpoint{2.234847in}{0.298085in}}{\pgfqpoint{2.232533in}{0.303672in}}{\pgfqpoint{2.228415in}{0.307790in}}%
\pgfpathcurveto{\pgfqpoint{2.224297in}{0.311908in}}{\pgfqpoint{2.218711in}{0.314222in}}{\pgfqpoint{2.212887in}{0.314222in}}%
\pgfpathcurveto{\pgfqpoint{2.207063in}{0.314222in}}{\pgfqpoint{2.201477in}{0.311908in}}{\pgfqpoint{2.197359in}{0.307790in}}%
\pgfpathcurveto{\pgfqpoint{2.193241in}{0.303672in}}{\pgfqpoint{2.190927in}{0.298085in}}{\pgfqpoint{2.190927in}{0.292261in}}%
\pgfpathcurveto{\pgfqpoint{2.190927in}{0.286437in}}{\pgfqpoint{2.193241in}{0.280851in}}{\pgfqpoint{2.197359in}{0.276733in}}%
\pgfpathcurveto{\pgfqpoint{2.201477in}{0.272615in}}{\pgfqpoint{2.207063in}{0.270301in}}{\pgfqpoint{2.212887in}{0.270301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788941in}{0.278679in}}%
\pgfpathcurveto{\pgfqpoint{2.794765in}{0.278679in}}{\pgfqpoint{2.800351in}{0.280993in}}{\pgfqpoint{2.804469in}{0.285112in}}%
\pgfpathcurveto{\pgfqpoint{2.808587in}{0.289230in}}{\pgfqpoint{2.810901in}{0.294816in}}{\pgfqpoint{2.810901in}{0.300640in}}%
\pgfpathcurveto{\pgfqpoint{2.810901in}{0.306464in}}{\pgfqpoint{2.808587in}{0.312050in}}{\pgfqpoint{2.804469in}{0.316168in}}%
\pgfpathcurveto{\pgfqpoint{2.800351in}{0.320286in}}{\pgfqpoint{2.794765in}{0.322600in}}{\pgfqpoint{2.788941in}{0.322600in}}%
\pgfpathcurveto{\pgfqpoint{2.783117in}{0.322600in}}{\pgfqpoint{2.777531in}{0.320286in}}{\pgfqpoint{2.773413in}{0.316168in}}%
\pgfpathcurveto{\pgfqpoint{2.769295in}{0.312050in}}{\pgfqpoint{2.766981in}{0.306464in}}{\pgfqpoint{2.766981in}{0.300640in}}%
\pgfpathcurveto{\pgfqpoint{2.766981in}{0.294816in}}{\pgfqpoint{2.769295in}{0.289230in}}{\pgfqpoint{2.773413in}{0.285112in}}%
\pgfpathcurveto{\pgfqpoint{2.777531in}{0.280993in}}{\pgfqpoint{2.783117in}{0.278679in}}{\pgfqpoint{2.788941in}{0.278679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882454in}{0.235227in}}%
\pgfpathcurveto{\pgfqpoint{0.888278in}{0.235227in}}{\pgfqpoint{0.893865in}{0.237541in}}{\pgfqpoint{0.897983in}{0.241659in}}%
\pgfpathcurveto{\pgfqpoint{0.902101in}{0.245777in}}{\pgfqpoint{0.904415in}{0.251363in}}{\pgfqpoint{0.904415in}{0.257187in}}%
\pgfpathcurveto{\pgfqpoint{0.904415in}{0.263011in}}{\pgfqpoint{0.902101in}{0.268597in}}{\pgfqpoint{0.897983in}{0.272715in}}%
\pgfpathcurveto{\pgfqpoint{0.893865in}{0.276834in}}{\pgfqpoint{0.888278in}{0.279147in}}{\pgfqpoint{0.882454in}{0.279147in}}%
\pgfpathcurveto{\pgfqpoint{0.876630in}{0.279147in}}{\pgfqpoint{0.871044in}{0.276834in}}{\pgfqpoint{0.866926in}{0.272715in}}%
\pgfpathcurveto{\pgfqpoint{0.862808in}{0.268597in}}{\pgfqpoint{0.860494in}{0.263011in}}{\pgfqpoint{0.860494in}{0.257187in}}%
\pgfpathcurveto{\pgfqpoint{0.860494in}{0.251363in}}{\pgfqpoint{0.862808in}{0.245777in}}{\pgfqpoint{0.866926in}{0.241659in}}%
\pgfpathcurveto{\pgfqpoint{0.871044in}{0.237541in}}{\pgfqpoint{0.876630in}{0.235227in}}{\pgfqpoint{0.882454in}{0.235227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250954in}{0.220904in}}%
\pgfpathcurveto{\pgfqpoint{1.256778in}{0.220904in}}{\pgfqpoint{1.262364in}{0.223218in}}{\pgfqpoint{1.266482in}{0.227336in}}%
\pgfpathcurveto{\pgfqpoint{1.270601in}{0.231454in}}{\pgfqpoint{1.272915in}{0.237041in}}{\pgfqpoint{1.272915in}{0.242865in}}%
\pgfpathcurveto{\pgfqpoint{1.272915in}{0.248688in}}{\pgfqpoint{1.270601in}{0.254275in}}{\pgfqpoint{1.266482in}{0.258393in}}%
\pgfpathcurveto{\pgfqpoint{1.262364in}{0.262511in}}{\pgfqpoint{1.256778in}{0.264825in}}{\pgfqpoint{1.250954in}{0.264825in}}%
\pgfpathcurveto{\pgfqpoint{1.245130in}{0.264825in}}{\pgfqpoint{1.239544in}{0.262511in}}{\pgfqpoint{1.235426in}{0.258393in}}%
\pgfpathcurveto{\pgfqpoint{1.231308in}{0.254275in}}{\pgfqpoint{1.228994in}{0.248688in}}{\pgfqpoint{1.228994in}{0.242865in}}%
\pgfpathcurveto{\pgfqpoint{1.228994in}{0.237041in}}{\pgfqpoint{1.231308in}{0.231454in}}{\pgfqpoint{1.235426in}{0.227336in}}%
\pgfpathcurveto{\pgfqpoint{1.239544in}{0.223218in}}{\pgfqpoint{1.245130in}{0.220904in}}{\pgfqpoint{1.250954in}{0.220904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669867in}{0.233236in}}%
\pgfpathcurveto{\pgfqpoint{1.675691in}{0.233236in}}{\pgfqpoint{1.681277in}{0.235550in}}{\pgfqpoint{1.685395in}{0.239668in}}%
\pgfpathcurveto{\pgfqpoint{1.689513in}{0.243786in}}{\pgfqpoint{1.691827in}{0.249373in}}{\pgfqpoint{1.691827in}{0.255196in}}%
\pgfpathcurveto{\pgfqpoint{1.691827in}{0.261020in}}{\pgfqpoint{1.689513in}{0.266607in}}{\pgfqpoint{1.685395in}{0.270725in}}%
\pgfpathcurveto{\pgfqpoint{1.681277in}{0.274843in}}{\pgfqpoint{1.675691in}{0.277157in}}{\pgfqpoint{1.669867in}{0.277157in}}%
\pgfpathcurveto{\pgfqpoint{1.664043in}{0.277157in}}{\pgfqpoint{1.658457in}{0.274843in}}{\pgfqpoint{1.654339in}{0.270725in}}%
\pgfpathcurveto{\pgfqpoint{1.650221in}{0.266607in}}{\pgfqpoint{1.647907in}{0.261020in}}{\pgfqpoint{1.647907in}{0.255196in}}%
\pgfpathcurveto{\pgfqpoint{1.647907in}{0.249373in}}{\pgfqpoint{1.650221in}{0.243786in}}{\pgfqpoint{1.654339in}{0.239668in}}%
\pgfpathcurveto{\pgfqpoint{1.658457in}{0.235550in}}{\pgfqpoint{1.664043in}{0.233236in}}{\pgfqpoint{1.669867in}{0.233236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135464in}{0.242343in}}%
\pgfpathcurveto{\pgfqpoint{2.141288in}{0.242343in}}{\pgfqpoint{2.146874in}{0.244657in}}{\pgfqpoint{2.150992in}{0.248775in}}%
\pgfpathcurveto{\pgfqpoint{2.155111in}{0.252893in}}{\pgfqpoint{2.157424in}{0.258479in}}{\pgfqpoint{2.157424in}{0.264303in}}%
\pgfpathcurveto{\pgfqpoint{2.157424in}{0.270127in}}{\pgfqpoint{2.155111in}{0.275713in}}{\pgfqpoint{2.150992in}{0.279831in}}%
\pgfpathcurveto{\pgfqpoint{2.146874in}{0.283950in}}{\pgfqpoint{2.141288in}{0.286263in}}{\pgfqpoint{2.135464in}{0.286263in}}%
\pgfpathcurveto{\pgfqpoint{2.129640in}{0.286263in}}{\pgfqpoint{2.124054in}{0.283950in}}{\pgfqpoint{2.119936in}{0.279831in}}%
\pgfpathcurveto{\pgfqpoint{2.115818in}{0.275713in}}{\pgfqpoint{2.113504in}{0.270127in}}{\pgfqpoint{2.113504in}{0.264303in}}%
\pgfpathcurveto{\pgfqpoint{2.113504in}{0.258479in}}{\pgfqpoint{2.115818in}{0.252893in}}{\pgfqpoint{2.119936in}{0.248775in}}%
\pgfpathcurveto{\pgfqpoint{2.124054in}{0.244657in}}{\pgfqpoint{2.129640in}{0.242343in}}{\pgfqpoint{2.135464in}{0.242343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690052in}{0.337321in}}%
\pgfpathcurveto{\pgfqpoint{2.695876in}{0.337321in}}{\pgfqpoint{2.701462in}{0.339635in}}{\pgfqpoint{2.705581in}{0.343753in}}%
\pgfpathcurveto{\pgfqpoint{2.709699in}{0.347872in}}{\pgfqpoint{2.712013in}{0.353458in}}{\pgfqpoint{2.712013in}{0.359282in}}%
\pgfpathcurveto{\pgfqpoint{2.712013in}{0.365106in}}{\pgfqpoint{2.709699in}{0.370692in}}{\pgfqpoint{2.705581in}{0.374810in}}%
\pgfpathcurveto{\pgfqpoint{2.701462in}{0.378928in}}{\pgfqpoint{2.695876in}{0.381242in}}{\pgfqpoint{2.690052in}{0.381242in}}%
\pgfpathcurveto{\pgfqpoint{2.684228in}{0.381242in}}{\pgfqpoint{2.678642in}{0.378928in}}{\pgfqpoint{2.674524in}{0.374810in}}%
\pgfpathcurveto{\pgfqpoint{2.670406in}{0.370692in}}{\pgfqpoint{2.668092in}{0.365106in}}{\pgfqpoint{2.668092in}{0.359282in}}%
\pgfpathcurveto{\pgfqpoint{2.668092in}{0.353458in}}{\pgfqpoint{2.670406in}{0.347872in}}{\pgfqpoint{2.674524in}{0.343753in}}%
\pgfpathcurveto{\pgfqpoint{2.678642in}{0.339635in}}{\pgfqpoint{2.684228in}{0.337321in}}{\pgfqpoint{2.690052in}{0.337321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882563in}{0.226165in}}%
\pgfpathcurveto{\pgfqpoint{0.888387in}{0.226165in}}{\pgfqpoint{0.893973in}{0.228479in}}{\pgfqpoint{0.898092in}{0.232597in}}%
\pgfpathcurveto{\pgfqpoint{0.902210in}{0.236715in}}{\pgfqpoint{0.904524in}{0.242301in}}{\pgfqpoint{0.904524in}{0.248125in}}%
\pgfpathcurveto{\pgfqpoint{0.904524in}{0.253949in}}{\pgfqpoint{0.902210in}{0.259535in}}{\pgfqpoint{0.898092in}{0.263653in}}%
\pgfpathcurveto{\pgfqpoint{0.893973in}{0.267772in}}{\pgfqpoint{0.888387in}{0.270085in}}{\pgfqpoint{0.882563in}{0.270085in}}%
\pgfpathcurveto{\pgfqpoint{0.876739in}{0.270085in}}{\pgfqpoint{0.871153in}{0.267772in}}{\pgfqpoint{0.867035in}{0.263653in}}%
\pgfpathcurveto{\pgfqpoint{0.862917in}{0.259535in}}{\pgfqpoint{0.860603in}{0.253949in}}{\pgfqpoint{0.860603in}{0.248125in}}%
\pgfpathcurveto{\pgfqpoint{0.860603in}{0.242301in}}{\pgfqpoint{0.862917in}{0.236715in}}{\pgfqpoint{0.867035in}{0.232597in}}%
\pgfpathcurveto{\pgfqpoint{0.871153in}{0.228479in}}{\pgfqpoint{0.876739in}{0.226165in}}{\pgfqpoint{0.882563in}{0.226165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229626in}{0.236006in}}%
\pgfpathcurveto{\pgfqpoint{1.235450in}{0.236006in}}{\pgfqpoint{1.241036in}{0.238320in}}{\pgfqpoint{1.245154in}{0.242438in}}%
\pgfpathcurveto{\pgfqpoint{1.249272in}{0.246556in}}{\pgfqpoint{1.251586in}{0.252142in}}{\pgfqpoint{1.251586in}{0.257966in}}%
\pgfpathcurveto{\pgfqpoint{1.251586in}{0.263790in}}{\pgfqpoint{1.249272in}{0.269376in}}{\pgfqpoint{1.245154in}{0.273494in}}%
\pgfpathcurveto{\pgfqpoint{1.241036in}{0.277612in}}{\pgfqpoint{1.235450in}{0.279926in}}{\pgfqpoint{1.229626in}{0.279926in}}%
\pgfpathcurveto{\pgfqpoint{1.223802in}{0.279926in}}{\pgfqpoint{1.218215in}{0.277612in}}{\pgfqpoint{1.214097in}{0.273494in}}%
\pgfpathcurveto{\pgfqpoint{1.209979in}{0.269376in}}{\pgfqpoint{1.207665in}{0.263790in}}{\pgfqpoint{1.207665in}{0.257966in}}%
\pgfpathcurveto{\pgfqpoint{1.207665in}{0.252142in}}{\pgfqpoint{1.209979in}{0.246556in}}{\pgfqpoint{1.214097in}{0.242438in}}%
\pgfpathcurveto{\pgfqpoint{1.218215in}{0.238320in}}{\pgfqpoint{1.223802in}{0.236006in}}{\pgfqpoint{1.229626in}{0.236006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627452in}{0.244152in}}%
\pgfpathcurveto{\pgfqpoint{1.633276in}{0.244152in}}{\pgfqpoint{1.638863in}{0.246466in}}{\pgfqpoint{1.642981in}{0.250584in}}%
\pgfpathcurveto{\pgfqpoint{1.647099in}{0.254702in}}{\pgfqpoint{1.649413in}{0.260288in}}{\pgfqpoint{1.649413in}{0.266112in}}%
\pgfpathcurveto{\pgfqpoint{1.649413in}{0.271936in}}{\pgfqpoint{1.647099in}{0.277522in}}{\pgfqpoint{1.642981in}{0.281640in}}%
\pgfpathcurveto{\pgfqpoint{1.638863in}{0.285759in}}{\pgfqpoint{1.633276in}{0.288072in}}{\pgfqpoint{1.627452in}{0.288072in}}%
\pgfpathcurveto{\pgfqpoint{1.621628in}{0.288072in}}{\pgfqpoint{1.616042in}{0.285759in}}{\pgfqpoint{1.611924in}{0.281640in}}%
\pgfpathcurveto{\pgfqpoint{1.607806in}{0.277522in}}{\pgfqpoint{1.605492in}{0.271936in}}{\pgfqpoint{1.605492in}{0.266112in}}%
\pgfpathcurveto{\pgfqpoint{1.605492in}{0.260288in}}{\pgfqpoint{1.607806in}{0.254702in}}{\pgfqpoint{1.611924in}{0.250584in}}%
\pgfpathcurveto{\pgfqpoint{1.616042in}{0.246466in}}{\pgfqpoint{1.621628in}{0.244152in}}{\pgfqpoint{1.627452in}{0.244152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052999in}{0.236120in}}%
\pgfpathcurveto{\pgfqpoint{2.058823in}{0.236120in}}{\pgfqpoint{2.064409in}{0.238434in}}{\pgfqpoint{2.068527in}{0.242552in}}%
\pgfpathcurveto{\pgfqpoint{2.072645in}{0.246670in}}{\pgfqpoint{2.074959in}{0.252256in}}{\pgfqpoint{2.074959in}{0.258080in}}%
\pgfpathcurveto{\pgfqpoint{2.074959in}{0.263904in}}{\pgfqpoint{2.072645in}{0.269490in}}{\pgfqpoint{2.068527in}{0.273608in}}%
\pgfpathcurveto{\pgfqpoint{2.064409in}{0.277727in}}{\pgfqpoint{2.058823in}{0.280040in}}{\pgfqpoint{2.052999in}{0.280040in}}%
\pgfpathcurveto{\pgfqpoint{2.047175in}{0.280040in}}{\pgfqpoint{2.041589in}{0.277727in}}{\pgfqpoint{2.037471in}{0.273608in}}%
\pgfpathcurveto{\pgfqpoint{2.033353in}{0.269490in}}{\pgfqpoint{2.031039in}{0.263904in}}{\pgfqpoint{2.031039in}{0.258080in}}%
\pgfpathcurveto{\pgfqpoint{2.031039in}{0.252256in}}{\pgfqpoint{2.033353in}{0.246670in}}{\pgfqpoint{2.037471in}{0.242552in}}%
\pgfpathcurveto{\pgfqpoint{2.041589in}{0.238434in}}{\pgfqpoint{2.047175in}{0.236120in}}{\pgfqpoint{2.052999in}{0.236120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565010in}{0.257856in}}%
\pgfpathcurveto{\pgfqpoint{2.570834in}{0.257856in}}{\pgfqpoint{2.576421in}{0.260169in}}{\pgfqpoint{2.580539in}{0.264288in}}%
\pgfpathcurveto{\pgfqpoint{2.584657in}{0.268406in}}{\pgfqpoint{2.586971in}{0.273992in}}{\pgfqpoint{2.586971in}{0.279816in}}%
\pgfpathcurveto{\pgfqpoint{2.586971in}{0.285640in}}{\pgfqpoint{2.584657in}{0.291226in}}{\pgfqpoint{2.580539in}{0.295344in}}%
\pgfpathcurveto{\pgfqpoint{2.576421in}{0.299462in}}{\pgfqpoint{2.570834in}{0.301776in}}{\pgfqpoint{2.565010in}{0.301776in}}%
\pgfpathcurveto{\pgfqpoint{2.559187in}{0.301776in}}{\pgfqpoint{2.553600in}{0.299462in}}{\pgfqpoint{2.549482in}{0.295344in}}%
\pgfpathcurveto{\pgfqpoint{2.545364in}{0.291226in}}{\pgfqpoint{2.543050in}{0.285640in}}{\pgfqpoint{2.543050in}{0.279816in}}%
\pgfpathcurveto{\pgfqpoint{2.543050in}{0.273992in}}{\pgfqpoint{2.545364in}{0.268406in}}{\pgfqpoint{2.549482in}{0.264288in}}%
\pgfpathcurveto{\pgfqpoint{2.553600in}{0.260169in}}{\pgfqpoint{2.559187in}{0.257856in}}{\pgfqpoint{2.565010in}{0.257856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647379in}{1.550673in}}%
\pgfpathcurveto{\pgfqpoint{1.653203in}{1.550673in}}{\pgfqpoint{1.658789in}{1.552987in}}{\pgfqpoint{1.662907in}{1.557105in}}%
\pgfpathcurveto{\pgfqpoint{1.667025in}{1.561223in}}{\pgfqpoint{1.669339in}{1.566810in}}{\pgfqpoint{1.669339in}{1.572633in}}%
\pgfpathcurveto{\pgfqpoint{1.669339in}{1.578457in}}{\pgfqpoint{1.667025in}{1.584044in}}{\pgfqpoint{1.662907in}{1.588162in}}%
\pgfpathcurveto{\pgfqpoint{1.658789in}{1.592280in}}{\pgfqpoint{1.653203in}{1.594594in}}{\pgfqpoint{1.647379in}{1.594594in}}%
\pgfpathcurveto{\pgfqpoint{1.641555in}{1.594594in}}{\pgfqpoint{1.635969in}{1.592280in}}{\pgfqpoint{1.631851in}{1.588162in}}%
\pgfpathcurveto{\pgfqpoint{1.627733in}{1.584044in}}{\pgfqpoint{1.625419in}{1.578457in}}{\pgfqpoint{1.625419in}{1.572633in}}%
\pgfpathcurveto{\pgfqpoint{1.625419in}{1.566810in}}{\pgfqpoint{1.627733in}{1.561223in}}{\pgfqpoint{1.631851in}{1.557105in}}%
\pgfpathcurveto{\pgfqpoint{1.635969in}{1.552987in}}{\pgfqpoint{1.641555in}{1.550673in}}{\pgfqpoint{1.647379in}{1.550673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883514in}{0.428234in}}%
\pgfpathcurveto{\pgfqpoint{0.889338in}{0.428234in}}{\pgfqpoint{0.894924in}{0.430548in}}{\pgfqpoint{0.899042in}{0.434667in}}%
\pgfpathcurveto{\pgfqpoint{0.903160in}{0.438785in}}{\pgfqpoint{0.905474in}{0.444371in}}{\pgfqpoint{0.905474in}{0.450195in}}%
\pgfpathcurveto{\pgfqpoint{0.905474in}{0.456019in}}{\pgfqpoint{0.903160in}{0.461605in}}{\pgfqpoint{0.899042in}{0.465723in}}%
\pgfpathcurveto{\pgfqpoint{0.894924in}{0.469841in}}{\pgfqpoint{0.889338in}{0.472155in}}{\pgfqpoint{0.883514in}{0.472155in}}%
\pgfpathcurveto{\pgfqpoint{0.877690in}{0.472155in}}{\pgfqpoint{0.872104in}{0.469841in}}{\pgfqpoint{0.867986in}{0.465723in}}%
\pgfpathcurveto{\pgfqpoint{0.863868in}{0.461605in}}{\pgfqpoint{0.861554in}{0.456019in}}{\pgfqpoint{0.861554in}{0.450195in}}%
\pgfpathcurveto{\pgfqpoint{0.861554in}{0.444371in}}{\pgfqpoint{0.863868in}{0.438785in}}{\pgfqpoint{0.867986in}{0.434667in}}%
\pgfpathcurveto{\pgfqpoint{0.872104in}{0.430548in}}{\pgfqpoint{0.877690in}{0.428234in}}{\pgfqpoint{0.883514in}{0.428234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258347in}{0.320685in}}%
\pgfpathcurveto{\pgfqpoint{1.264171in}{0.320685in}}{\pgfqpoint{1.269757in}{0.322999in}}{\pgfqpoint{1.273875in}{0.327117in}}%
\pgfpathcurveto{\pgfqpoint{1.277993in}{0.331236in}}{\pgfqpoint{1.280307in}{0.336822in}}{\pgfqpoint{1.280307in}{0.342646in}}%
\pgfpathcurveto{\pgfqpoint{1.280307in}{0.348470in}}{\pgfqpoint{1.277993in}{0.354056in}}{\pgfqpoint{1.273875in}{0.358174in}}%
\pgfpathcurveto{\pgfqpoint{1.269757in}{0.362292in}}{\pgfqpoint{1.264171in}{0.364606in}}{\pgfqpoint{1.258347in}{0.364606in}}%
\pgfpathcurveto{\pgfqpoint{1.252523in}{0.364606in}}{\pgfqpoint{1.246937in}{0.362292in}}{\pgfqpoint{1.242819in}{0.358174in}}%
\pgfpathcurveto{\pgfqpoint{1.238701in}{0.354056in}}{\pgfqpoint{1.236387in}{0.348470in}}{\pgfqpoint{1.236387in}{0.342646in}}%
\pgfpathcurveto{\pgfqpoint{1.236387in}{0.336822in}}{\pgfqpoint{1.238701in}{0.331236in}}{\pgfqpoint{1.242819in}{0.327117in}}%
\pgfpathcurveto{\pgfqpoint{1.246937in}{0.322999in}}{\pgfqpoint{1.252523in}{0.320685in}}{\pgfqpoint{1.258347in}{0.320685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674382in}{0.243165in}}%
\pgfpathcurveto{\pgfqpoint{1.680206in}{0.243165in}}{\pgfqpoint{1.685792in}{0.245479in}}{\pgfqpoint{1.689910in}{0.249597in}}%
\pgfpathcurveto{\pgfqpoint{1.694028in}{0.253715in}}{\pgfqpoint{1.696342in}{0.259301in}}{\pgfqpoint{1.696342in}{0.265125in}}%
\pgfpathcurveto{\pgfqpoint{1.696342in}{0.270949in}}{\pgfqpoint{1.694028in}{0.276535in}}{\pgfqpoint{1.689910in}{0.280653in}}%
\pgfpathcurveto{\pgfqpoint{1.685792in}{0.284772in}}{\pgfqpoint{1.680206in}{0.287085in}}{\pgfqpoint{1.674382in}{0.287085in}}%
\pgfpathcurveto{\pgfqpoint{1.668558in}{0.287085in}}{\pgfqpoint{1.662972in}{0.284772in}}{\pgfqpoint{1.658854in}{0.280653in}}%
\pgfpathcurveto{\pgfqpoint{1.654736in}{0.276535in}}{\pgfqpoint{1.652422in}{0.270949in}}{\pgfqpoint{1.652422in}{0.265125in}}%
\pgfpathcurveto{\pgfqpoint{1.652422in}{0.259301in}}{\pgfqpoint{1.654736in}{0.253715in}}{\pgfqpoint{1.658854in}{0.249597in}}%
\pgfpathcurveto{\pgfqpoint{1.662972in}{0.245479in}}{\pgfqpoint{1.668558in}{0.243165in}}{\pgfqpoint{1.674382in}{0.243165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161567in}{0.324097in}}%
\pgfpathcurveto{\pgfqpoint{2.167390in}{0.324097in}}{\pgfqpoint{2.172977in}{0.326411in}}{\pgfqpoint{2.177095in}{0.330529in}}%
\pgfpathcurveto{\pgfqpoint{2.181213in}{0.334648in}}{\pgfqpoint{2.183527in}{0.340234in}}{\pgfqpoint{2.183527in}{0.346058in}}%
\pgfpathcurveto{\pgfqpoint{2.183527in}{0.351882in}}{\pgfqpoint{2.181213in}{0.357468in}}{\pgfqpoint{2.177095in}{0.361586in}}%
\pgfpathcurveto{\pgfqpoint{2.172977in}{0.365704in}}{\pgfqpoint{2.167390in}{0.368018in}}{\pgfqpoint{2.161567in}{0.368018in}}%
\pgfpathcurveto{\pgfqpoint{2.155743in}{0.368018in}}{\pgfqpoint{2.150156in}{0.365704in}}{\pgfqpoint{2.146038in}{0.361586in}}%
\pgfpathcurveto{\pgfqpoint{2.141920in}{0.357468in}}{\pgfqpoint{2.139606in}{0.351882in}}{\pgfqpoint{2.139606in}{0.346058in}}%
\pgfpathcurveto{\pgfqpoint{2.139606in}{0.340234in}}{\pgfqpoint{2.141920in}{0.334648in}}{\pgfqpoint{2.146038in}{0.330529in}}%
\pgfpathcurveto{\pgfqpoint{2.150156in}{0.326411in}}{\pgfqpoint{2.155743in}{0.324097in}}{\pgfqpoint{2.161567in}{0.324097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699468in}{0.317913in}}%
\pgfpathcurveto{\pgfqpoint{2.705292in}{0.317913in}}{\pgfqpoint{2.710878in}{0.320227in}}{\pgfqpoint{2.714996in}{0.324345in}}%
\pgfpathcurveto{\pgfqpoint{2.719115in}{0.328463in}}{\pgfqpoint{2.721428in}{0.334049in}}{\pgfqpoint{2.721428in}{0.339873in}}%
\pgfpathcurveto{\pgfqpoint{2.721428in}{0.345697in}}{\pgfqpoint{2.719115in}{0.351283in}}{\pgfqpoint{2.714996in}{0.355402in}}%
\pgfpathcurveto{\pgfqpoint{2.710878in}{0.359520in}}{\pgfqpoint{2.705292in}{0.361834in}}{\pgfqpoint{2.699468in}{0.361834in}}%
\pgfpathcurveto{\pgfqpoint{2.693644in}{0.361834in}}{\pgfqpoint{2.688058in}{0.359520in}}{\pgfqpoint{2.683940in}{0.355402in}}%
\pgfpathcurveto{\pgfqpoint{2.679822in}{0.351283in}}{\pgfqpoint{2.677508in}{0.345697in}}{\pgfqpoint{2.677508in}{0.339873in}}%
\pgfpathcurveto{\pgfqpoint{2.677508in}{0.334049in}}{\pgfqpoint{2.679822in}{0.328463in}}{\pgfqpoint{2.683940in}{0.324345in}}%
\pgfpathcurveto{\pgfqpoint{2.688058in}{0.320227in}}{\pgfqpoint{2.693644in}{0.317913in}}{\pgfqpoint{2.699468in}{0.317913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882531in}{0.230817in}}%
\pgfpathcurveto{\pgfqpoint{0.888354in}{0.230817in}}{\pgfqpoint{0.893941in}{0.233131in}}{\pgfqpoint{0.898059in}{0.237249in}}%
\pgfpathcurveto{\pgfqpoint{0.902177in}{0.241367in}}{\pgfqpoint{0.904491in}{0.246954in}}{\pgfqpoint{0.904491in}{0.252778in}}%
\pgfpathcurveto{\pgfqpoint{0.904491in}{0.258601in}}{\pgfqpoint{0.902177in}{0.264188in}}{\pgfqpoint{0.898059in}{0.268306in}}%
\pgfpathcurveto{\pgfqpoint{0.893941in}{0.272424in}}{\pgfqpoint{0.888354in}{0.274738in}}{\pgfqpoint{0.882531in}{0.274738in}}%
\pgfpathcurveto{\pgfqpoint{0.876707in}{0.274738in}}{\pgfqpoint{0.871120in}{0.272424in}}{\pgfqpoint{0.867002in}{0.268306in}}%
\pgfpathcurveto{\pgfqpoint{0.862884in}{0.264188in}}{\pgfqpoint{0.860570in}{0.258601in}}{\pgfqpoint{0.860570in}{0.252778in}}%
\pgfpathcurveto{\pgfqpoint{0.860570in}{0.246954in}}{\pgfqpoint{0.862884in}{0.241367in}}{\pgfqpoint{0.867002in}{0.237249in}}%
\pgfpathcurveto{\pgfqpoint{0.871120in}{0.233131in}}{\pgfqpoint{0.876707in}{0.230817in}}{\pgfqpoint{0.882531in}{0.230817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191946in}{0.230382in}}%
\pgfpathcurveto{\pgfqpoint{1.197770in}{0.230382in}}{\pgfqpoint{1.203356in}{0.232696in}}{\pgfqpoint{1.207474in}{0.236814in}}%
\pgfpathcurveto{\pgfqpoint{1.211592in}{0.240932in}}{\pgfqpoint{1.213906in}{0.246518in}}{\pgfqpoint{1.213906in}{0.252342in}}%
\pgfpathcurveto{\pgfqpoint{1.213906in}{0.258166in}}{\pgfqpoint{1.211592in}{0.263752in}}{\pgfqpoint{1.207474in}{0.267870in}}%
\pgfpathcurveto{\pgfqpoint{1.203356in}{0.271988in}}{\pgfqpoint{1.197770in}{0.274302in}}{\pgfqpoint{1.191946in}{0.274302in}}%
\pgfpathcurveto{\pgfqpoint{1.186122in}{0.274302in}}{\pgfqpoint{1.180536in}{0.271988in}}{\pgfqpoint{1.176417in}{0.267870in}}%
\pgfpathcurveto{\pgfqpoint{1.172299in}{0.263752in}}{\pgfqpoint{1.169985in}{0.258166in}}{\pgfqpoint{1.169985in}{0.252342in}}%
\pgfpathcurveto{\pgfqpoint{1.169985in}{0.246518in}}{\pgfqpoint{1.172299in}{0.240932in}}{\pgfqpoint{1.176417in}{0.236814in}}%
\pgfpathcurveto{\pgfqpoint{1.180536in}{0.232696in}}{\pgfqpoint{1.186122in}{0.230382in}}{\pgfqpoint{1.191946in}{0.230382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535446in}{0.239739in}}%
\pgfpathcurveto{\pgfqpoint{1.541270in}{0.239739in}}{\pgfqpoint{1.546857in}{0.242052in}}{\pgfqpoint{1.550975in}{0.246171in}}%
\pgfpathcurveto{\pgfqpoint{1.555093in}{0.250289in}}{\pgfqpoint{1.557407in}{0.255875in}}{\pgfqpoint{1.557407in}{0.261699in}}%
\pgfpathcurveto{\pgfqpoint{1.557407in}{0.267523in}}{\pgfqpoint{1.555093in}{0.273109in}}{\pgfqpoint{1.550975in}{0.277227in}}%
\pgfpathcurveto{\pgfqpoint{1.546857in}{0.281345in}}{\pgfqpoint{1.541270in}{0.283659in}}{\pgfqpoint{1.535446in}{0.283659in}}%
\pgfpathcurveto{\pgfqpoint{1.529622in}{0.283659in}}{\pgfqpoint{1.524036in}{0.281345in}}{\pgfqpoint{1.519918in}{0.277227in}}%
\pgfpathcurveto{\pgfqpoint{1.515800in}{0.273109in}}{\pgfqpoint{1.513486in}{0.267523in}}{\pgfqpoint{1.513486in}{0.261699in}}%
\pgfpathcurveto{\pgfqpoint{1.513486in}{0.255875in}}{\pgfqpoint{1.515800in}{0.250289in}}{\pgfqpoint{1.519918in}{0.246171in}}%
\pgfpathcurveto{\pgfqpoint{1.524036in}{0.242052in}}{\pgfqpoint{1.529622in}{0.239739in}}{\pgfqpoint{1.535446in}{0.239739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915478in}{0.246161in}}%
\pgfpathcurveto{\pgfqpoint{1.921302in}{0.246161in}}{\pgfqpoint{1.926888in}{0.248475in}}{\pgfqpoint{1.931006in}{0.252593in}}%
\pgfpathcurveto{\pgfqpoint{1.935124in}{0.256711in}}{\pgfqpoint{1.937438in}{0.262297in}}{\pgfqpoint{1.937438in}{0.268121in}}%
\pgfpathcurveto{\pgfqpoint{1.937438in}{0.273945in}}{\pgfqpoint{1.935124in}{0.279531in}}{\pgfqpoint{1.931006in}{0.283649in}}%
\pgfpathcurveto{\pgfqpoint{1.926888in}{0.287767in}}{\pgfqpoint{1.921302in}{0.290081in}}{\pgfqpoint{1.915478in}{0.290081in}}%
\pgfpathcurveto{\pgfqpoint{1.909654in}{0.290081in}}{\pgfqpoint{1.904068in}{0.287767in}}{\pgfqpoint{1.899950in}{0.283649in}}%
\pgfpathcurveto{\pgfqpoint{1.895832in}{0.279531in}}{\pgfqpoint{1.893518in}{0.273945in}}{\pgfqpoint{1.893518in}{0.268121in}}%
\pgfpathcurveto{\pgfqpoint{1.893518in}{0.262297in}}{\pgfqpoint{1.895832in}{0.256711in}}{\pgfqpoint{1.899950in}{0.252593in}}%
\pgfpathcurveto{\pgfqpoint{1.904068in}{0.248475in}}{\pgfqpoint{1.909654in}{0.246161in}}{\pgfqpoint{1.915478in}{0.246161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353172in}{0.242974in}}%
\pgfpathcurveto{\pgfqpoint{2.358996in}{0.242974in}}{\pgfqpoint{2.364582in}{0.245288in}}{\pgfqpoint{2.368700in}{0.249406in}}%
\pgfpathcurveto{\pgfqpoint{2.372818in}{0.253524in}}{\pgfqpoint{2.375132in}{0.259110in}}{\pgfqpoint{2.375132in}{0.264934in}}%
\pgfpathcurveto{\pgfqpoint{2.375132in}{0.270758in}}{\pgfqpoint{2.372818in}{0.276344in}}{\pgfqpoint{2.368700in}{0.280463in}}%
\pgfpathcurveto{\pgfqpoint{2.364582in}{0.284581in}}{\pgfqpoint{2.358996in}{0.286895in}}{\pgfqpoint{2.353172in}{0.286895in}}%
\pgfpathcurveto{\pgfqpoint{2.347348in}{0.286895in}}{\pgfqpoint{2.341762in}{0.284581in}}{\pgfqpoint{2.337643in}{0.280463in}}%
\pgfpathcurveto{\pgfqpoint{2.333525in}{0.276344in}}{\pgfqpoint{2.331211in}{0.270758in}}{\pgfqpoint{2.331211in}{0.264934in}}%
\pgfpathcurveto{\pgfqpoint{2.331211in}{0.259110in}}{\pgfqpoint{2.333525in}{0.253524in}}{\pgfqpoint{2.337643in}{0.249406in}}%
\pgfpathcurveto{\pgfqpoint{2.341762in}{0.245288in}}{\pgfqpoint{2.347348in}{0.242974in}}{\pgfqpoint{2.353172in}{0.242974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847173in}{0.244304in}}%
\pgfpathcurveto{\pgfqpoint{2.852997in}{0.244304in}}{\pgfqpoint{2.858583in}{0.246618in}}{\pgfqpoint{2.862701in}{0.250736in}}%
\pgfpathcurveto{\pgfqpoint{2.866819in}{0.254855in}}{\pgfqpoint{2.869133in}{0.260441in}}{\pgfqpoint{2.869133in}{0.266265in}}%
\pgfpathcurveto{\pgfqpoint{2.869133in}{0.272089in}}{\pgfqpoint{2.866819in}{0.277675in}}{\pgfqpoint{2.862701in}{0.281793in}}%
\pgfpathcurveto{\pgfqpoint{2.858583in}{0.285911in}}{\pgfqpoint{2.852997in}{0.288225in}}{\pgfqpoint{2.847173in}{0.288225in}}%
\pgfpathcurveto{\pgfqpoint{2.841349in}{0.288225in}}{\pgfqpoint{2.835763in}{0.285911in}}{\pgfqpoint{2.831645in}{0.281793in}}%
\pgfpathcurveto{\pgfqpoint{2.827527in}{0.277675in}}{\pgfqpoint{2.825213in}{0.272089in}}{\pgfqpoint{2.825213in}{0.266265in}}%
\pgfpathcurveto{\pgfqpoint{2.825213in}{0.260441in}}{\pgfqpoint{2.827527in}{0.254855in}}{\pgfqpoint{2.831645in}{0.250736in}}%
\pgfpathcurveto{\pgfqpoint{2.835763in}{0.246618in}}{\pgfqpoint{2.841349in}{0.244304in}}{\pgfqpoint{2.847173in}{0.244304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883176in}{0.236585in}}%
\pgfpathcurveto{\pgfqpoint{0.889000in}{0.236585in}}{\pgfqpoint{0.894586in}{0.238899in}}{\pgfqpoint{0.898705in}{0.243017in}}%
\pgfpathcurveto{\pgfqpoint{0.902823in}{0.247135in}}{\pgfqpoint{0.905137in}{0.252721in}}{\pgfqpoint{0.905137in}{0.258545in}}%
\pgfpathcurveto{\pgfqpoint{0.905137in}{0.264369in}}{\pgfqpoint{0.902823in}{0.269955in}}{\pgfqpoint{0.898705in}{0.274073in}}%
\pgfpathcurveto{\pgfqpoint{0.894586in}{0.278191in}}{\pgfqpoint{0.889000in}{0.280505in}}{\pgfqpoint{0.883176in}{0.280505in}}%
\pgfpathcurveto{\pgfqpoint{0.877352in}{0.280505in}}{\pgfqpoint{0.871766in}{0.278191in}}{\pgfqpoint{0.867648in}{0.274073in}}%
\pgfpathcurveto{\pgfqpoint{0.863530in}{0.269955in}}{\pgfqpoint{0.861216in}{0.264369in}}{\pgfqpoint{0.861216in}{0.258545in}}%
\pgfpathcurveto{\pgfqpoint{0.861216in}{0.252721in}}{\pgfqpoint{0.863530in}{0.247135in}}{\pgfqpoint{0.867648in}{0.243017in}}%
\pgfpathcurveto{\pgfqpoint{0.871766in}{0.238899in}}{\pgfqpoint{0.877352in}{0.236585in}}{\pgfqpoint{0.883176in}{0.236585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240954in}{0.224215in}}%
\pgfpathcurveto{\pgfqpoint{1.246778in}{0.224215in}}{\pgfqpoint{1.252365in}{0.226529in}}{\pgfqpoint{1.256483in}{0.230647in}}%
\pgfpathcurveto{\pgfqpoint{1.260601in}{0.234766in}}{\pgfqpoint{1.262915in}{0.240352in}}{\pgfqpoint{1.262915in}{0.246176in}}%
\pgfpathcurveto{\pgfqpoint{1.262915in}{0.252000in}}{\pgfqpoint{1.260601in}{0.257586in}}{\pgfqpoint{1.256483in}{0.261704in}}%
\pgfpathcurveto{\pgfqpoint{1.252365in}{0.265822in}}{\pgfqpoint{1.246778in}{0.268136in}}{\pgfqpoint{1.240954in}{0.268136in}}%
\pgfpathcurveto{\pgfqpoint{1.235131in}{0.268136in}}{\pgfqpoint{1.229544in}{0.265822in}}{\pgfqpoint{1.225426in}{0.261704in}}%
\pgfpathcurveto{\pgfqpoint{1.221308in}{0.257586in}}{\pgfqpoint{1.218994in}{0.252000in}}{\pgfqpoint{1.218994in}{0.246176in}}%
\pgfpathcurveto{\pgfqpoint{1.218994in}{0.240352in}}{\pgfqpoint{1.221308in}{0.234766in}}{\pgfqpoint{1.225426in}{0.230647in}}%
\pgfpathcurveto{\pgfqpoint{1.229544in}{0.226529in}}{\pgfqpoint{1.235131in}{0.224215in}}{\pgfqpoint{1.240954in}{0.224215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644887in}{0.229250in}}%
\pgfpathcurveto{\pgfqpoint{1.650711in}{0.229250in}}{\pgfqpoint{1.656297in}{0.231564in}}{\pgfqpoint{1.660415in}{0.235682in}}%
\pgfpathcurveto{\pgfqpoint{1.664533in}{0.239800in}}{\pgfqpoint{1.666847in}{0.245386in}}{\pgfqpoint{1.666847in}{0.251210in}}%
\pgfpathcurveto{\pgfqpoint{1.666847in}{0.257034in}}{\pgfqpoint{1.664533in}{0.262621in}}{\pgfqpoint{1.660415in}{0.266739in}}%
\pgfpathcurveto{\pgfqpoint{1.656297in}{0.270857in}}{\pgfqpoint{1.650711in}{0.273171in}}{\pgfqpoint{1.644887in}{0.273171in}}%
\pgfpathcurveto{\pgfqpoint{1.639063in}{0.273171in}}{\pgfqpoint{1.633477in}{0.270857in}}{\pgfqpoint{1.629358in}{0.266739in}}%
\pgfpathcurveto{\pgfqpoint{1.625240in}{0.262621in}}{\pgfqpoint{1.622926in}{0.257034in}}{\pgfqpoint{1.622926in}{0.251210in}}%
\pgfpathcurveto{\pgfqpoint{1.622926in}{0.245386in}}{\pgfqpoint{1.625240in}{0.239800in}}{\pgfqpoint{1.629358in}{0.235682in}}%
\pgfpathcurveto{\pgfqpoint{1.633477in}{0.231564in}}{\pgfqpoint{1.639063in}{0.229250in}}{\pgfqpoint{1.644887in}{0.229250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099190in}{0.248960in}}%
\pgfpathcurveto{\pgfqpoint{2.105014in}{0.248960in}}{\pgfqpoint{2.110600in}{0.251274in}}{\pgfqpoint{2.114718in}{0.255392in}}%
\pgfpathcurveto{\pgfqpoint{2.118837in}{0.259510in}}{\pgfqpoint{2.121150in}{0.265096in}}{\pgfqpoint{2.121150in}{0.270920in}}%
\pgfpathcurveto{\pgfqpoint{2.121150in}{0.276744in}}{\pgfqpoint{2.118837in}{0.282331in}}{\pgfqpoint{2.114718in}{0.286449in}}%
\pgfpathcurveto{\pgfqpoint{2.110600in}{0.290567in}}{\pgfqpoint{2.105014in}{0.292881in}}{\pgfqpoint{2.099190in}{0.292881in}}%
\pgfpathcurveto{\pgfqpoint{2.093366in}{0.292881in}}{\pgfqpoint{2.087780in}{0.290567in}}{\pgfqpoint{2.083662in}{0.286449in}}%
\pgfpathcurveto{\pgfqpoint{2.079544in}{0.282331in}}{\pgfqpoint{2.077230in}{0.276744in}}{\pgfqpoint{2.077230in}{0.270920in}}%
\pgfpathcurveto{\pgfqpoint{2.077230in}{0.265096in}}{\pgfqpoint{2.079544in}{0.259510in}}{\pgfqpoint{2.083662in}{0.255392in}}%
\pgfpathcurveto{\pgfqpoint{2.087780in}{0.251274in}}{\pgfqpoint{2.093366in}{0.248960in}}{\pgfqpoint{2.099190in}{0.248960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648385in}{0.294284in}}%
\pgfpathcurveto{\pgfqpoint{2.654209in}{0.294284in}}{\pgfqpoint{2.659796in}{0.296598in}}{\pgfqpoint{2.663914in}{0.300716in}}%
\pgfpathcurveto{\pgfqpoint{2.668032in}{0.304834in}}{\pgfqpoint{2.670346in}{0.310420in}}{\pgfqpoint{2.670346in}{0.316244in}}%
\pgfpathcurveto{\pgfqpoint{2.670346in}{0.322068in}}{\pgfqpoint{2.668032in}{0.327654in}}{\pgfqpoint{2.663914in}{0.331773in}}%
\pgfpathcurveto{\pgfqpoint{2.659796in}{0.335891in}}{\pgfqpoint{2.654209in}{0.338205in}}{\pgfqpoint{2.648385in}{0.338205in}}%
\pgfpathcurveto{\pgfqpoint{2.642561in}{0.338205in}}{\pgfqpoint{2.636975in}{0.335891in}}{\pgfqpoint{2.632857in}{0.331773in}}%
\pgfpathcurveto{\pgfqpoint{2.628739in}{0.327654in}}{\pgfqpoint{2.626425in}{0.322068in}}{\pgfqpoint{2.626425in}{0.316244in}}%
\pgfpathcurveto{\pgfqpoint{2.626425in}{0.310420in}}{\pgfqpoint{2.628739in}{0.304834in}}{\pgfqpoint{2.632857in}{0.300716in}}%
\pgfpathcurveto{\pgfqpoint{2.636975in}{0.296598in}}{\pgfqpoint{2.642561in}{0.294284in}}{\pgfqpoint{2.648385in}{0.294284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882983in}{0.239355in}}%
\pgfpathcurveto{\pgfqpoint{0.888807in}{0.239355in}}{\pgfqpoint{0.894394in}{0.241669in}}{\pgfqpoint{0.898512in}{0.245787in}}%
\pgfpathcurveto{\pgfqpoint{0.902630in}{0.249905in}}{\pgfqpoint{0.904944in}{0.255491in}}{\pgfqpoint{0.904944in}{0.261315in}}%
\pgfpathcurveto{\pgfqpoint{0.904944in}{0.267139in}}{\pgfqpoint{0.902630in}{0.272725in}}{\pgfqpoint{0.898512in}{0.276843in}}%
\pgfpathcurveto{\pgfqpoint{0.894394in}{0.280961in}}{\pgfqpoint{0.888807in}{0.283275in}}{\pgfqpoint{0.882983in}{0.283275in}}%
\pgfpathcurveto{\pgfqpoint{0.877160in}{0.283275in}}{\pgfqpoint{0.871573in}{0.280961in}}{\pgfqpoint{0.867455in}{0.276843in}}%
\pgfpathcurveto{\pgfqpoint{0.863337in}{0.272725in}}{\pgfqpoint{0.861023in}{0.267139in}}{\pgfqpoint{0.861023in}{0.261315in}}%
\pgfpathcurveto{\pgfqpoint{0.861023in}{0.255491in}}{\pgfqpoint{0.863337in}{0.249905in}}{\pgfqpoint{0.867455in}{0.245787in}}%
\pgfpathcurveto{\pgfqpoint{0.871573in}{0.241669in}}{\pgfqpoint{0.877160in}{0.239355in}}{\pgfqpoint{0.882983in}{0.239355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344547in}{0.231493in}}%
\pgfpathcurveto{\pgfqpoint{1.350371in}{0.231493in}}{\pgfqpoint{1.355957in}{0.233807in}}{\pgfqpoint{1.360076in}{0.237925in}}%
\pgfpathcurveto{\pgfqpoint{1.364194in}{0.242043in}}{\pgfqpoint{1.366508in}{0.247630in}}{\pgfqpoint{1.366508in}{0.253454in}}%
\pgfpathcurveto{\pgfqpoint{1.366508in}{0.259277in}}{\pgfqpoint{1.364194in}{0.264864in}}{\pgfqpoint{1.360076in}{0.268982in}}%
\pgfpathcurveto{\pgfqpoint{1.355957in}{0.273100in}}{\pgfqpoint{1.350371in}{0.275414in}}{\pgfqpoint{1.344547in}{0.275414in}}%
\pgfpathcurveto{\pgfqpoint{1.338723in}{0.275414in}}{\pgfqpoint{1.333137in}{0.273100in}}{\pgfqpoint{1.329019in}{0.268982in}}%
\pgfpathcurveto{\pgfqpoint{1.324901in}{0.264864in}}{\pgfqpoint{1.322587in}{0.259277in}}{\pgfqpoint{1.322587in}{0.253454in}}%
\pgfpathcurveto{\pgfqpoint{1.322587in}{0.247630in}}{\pgfqpoint{1.324901in}{0.242043in}}{\pgfqpoint{1.329019in}{0.237925in}}%
\pgfpathcurveto{\pgfqpoint{1.333137in}{0.233807in}}{\pgfqpoint{1.338723in}{0.231493in}}{\pgfqpoint{1.344547in}{0.231493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882736in}{0.258678in}}%
\pgfpathcurveto{\pgfqpoint{1.888560in}{0.258678in}}{\pgfqpoint{1.894146in}{0.260992in}}{\pgfqpoint{1.898265in}{0.265110in}}%
\pgfpathcurveto{\pgfqpoint{1.902383in}{0.269229in}}{\pgfqpoint{1.904697in}{0.274815in}}{\pgfqpoint{1.904697in}{0.280639in}}%
\pgfpathcurveto{\pgfqpoint{1.904697in}{0.286463in}}{\pgfqpoint{1.902383in}{0.292049in}}{\pgfqpoint{1.898265in}{0.296167in}}%
\pgfpathcurveto{\pgfqpoint{1.894146in}{0.300285in}}{\pgfqpoint{1.888560in}{0.302599in}}{\pgfqpoint{1.882736in}{0.302599in}}%
\pgfpathcurveto{\pgfqpoint{1.876912in}{0.302599in}}{\pgfqpoint{1.871326in}{0.300285in}}{\pgfqpoint{1.867208in}{0.296167in}}%
\pgfpathcurveto{\pgfqpoint{1.863090in}{0.292049in}}{\pgfqpoint{1.860776in}{0.286463in}}{\pgfqpoint{1.860776in}{0.280639in}}%
\pgfpathcurveto{\pgfqpoint{1.860776in}{0.274815in}}{\pgfqpoint{1.863090in}{0.269229in}}{\pgfqpoint{1.867208in}{0.265110in}}%
\pgfpathcurveto{\pgfqpoint{1.871326in}{0.260992in}}{\pgfqpoint{1.876912in}{0.258678in}}{\pgfqpoint{1.882736in}{0.258678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521139in}{0.371925in}}%
\pgfpathcurveto{\pgfqpoint{2.526963in}{0.371925in}}{\pgfqpoint{2.532549in}{0.374239in}}{\pgfqpoint{2.536667in}{0.378357in}}%
\pgfpathcurveto{\pgfqpoint{2.540785in}{0.382476in}}{\pgfqpoint{2.543099in}{0.388062in}}{\pgfqpoint{2.543099in}{0.393886in}}%
\pgfpathcurveto{\pgfqpoint{2.543099in}{0.399710in}}{\pgfqpoint{2.540785in}{0.405296in}}{\pgfqpoint{2.536667in}{0.409414in}}%
\pgfpathcurveto{\pgfqpoint{2.532549in}{0.413532in}}{\pgfqpoint{2.526963in}{0.415846in}}{\pgfqpoint{2.521139in}{0.415846in}}%
\pgfpathcurveto{\pgfqpoint{2.515315in}{0.415846in}}{\pgfqpoint{2.509729in}{0.413532in}}{\pgfqpoint{2.505610in}{0.409414in}}%
\pgfpathcurveto{\pgfqpoint{2.501492in}{0.405296in}}{\pgfqpoint{2.499178in}{0.399710in}}{\pgfqpoint{2.499178in}{0.393886in}}%
\pgfpathcurveto{\pgfqpoint{2.499178in}{0.388062in}}{\pgfqpoint{2.501492in}{0.382476in}}{\pgfqpoint{2.505610in}{0.378357in}}%
\pgfpathcurveto{\pgfqpoint{2.509729in}{0.374239in}}{\pgfqpoint{2.515315in}{0.371925in}}{\pgfqpoint{2.521139in}{0.371925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881428in}{0.239770in}}%
\pgfpathcurveto{\pgfqpoint{0.887252in}{0.239770in}}{\pgfqpoint{0.892839in}{0.242084in}}{\pgfqpoint{0.896957in}{0.246202in}}%
\pgfpathcurveto{\pgfqpoint{0.901075in}{0.250320in}}{\pgfqpoint{0.903389in}{0.255906in}}{\pgfqpoint{0.903389in}{0.261730in}}%
\pgfpathcurveto{\pgfqpoint{0.903389in}{0.267554in}}{\pgfqpoint{0.901075in}{0.273140in}}{\pgfqpoint{0.896957in}{0.277258in}}%
\pgfpathcurveto{\pgfqpoint{0.892839in}{0.281376in}}{\pgfqpoint{0.887252in}{0.283690in}}{\pgfqpoint{0.881428in}{0.283690in}}%
\pgfpathcurveto{\pgfqpoint{0.875604in}{0.283690in}}{\pgfqpoint{0.870018in}{0.281376in}}{\pgfqpoint{0.865900in}{0.277258in}}%
\pgfpathcurveto{\pgfqpoint{0.861782in}{0.273140in}}{\pgfqpoint{0.859468in}{0.267554in}}{\pgfqpoint{0.859468in}{0.261730in}}%
\pgfpathcurveto{\pgfqpoint{0.859468in}{0.255906in}}{\pgfqpoint{0.861782in}{0.250320in}}{\pgfqpoint{0.865900in}{0.246202in}}%
\pgfpathcurveto{\pgfqpoint{0.870018in}{0.242084in}}{\pgfqpoint{0.875604in}{0.239770in}}{\pgfqpoint{0.881428in}{0.239770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350870in}{0.242384in}}%
\pgfpathcurveto{\pgfqpoint{1.356694in}{0.242384in}}{\pgfqpoint{1.362280in}{0.244698in}}{\pgfqpoint{1.366399in}{0.248816in}}%
\pgfpathcurveto{\pgfqpoint{1.370517in}{0.252935in}}{\pgfqpoint{1.372831in}{0.258521in}}{\pgfqpoint{1.372831in}{0.264345in}}%
\pgfpathcurveto{\pgfqpoint{1.372831in}{0.270169in}}{\pgfqpoint{1.370517in}{0.275755in}}{\pgfqpoint{1.366399in}{0.279873in}}%
\pgfpathcurveto{\pgfqpoint{1.362280in}{0.283991in}}{\pgfqpoint{1.356694in}{0.286305in}}{\pgfqpoint{1.350870in}{0.286305in}}%
\pgfpathcurveto{\pgfqpoint{1.345046in}{0.286305in}}{\pgfqpoint{1.339460in}{0.283991in}}{\pgfqpoint{1.335342in}{0.279873in}}%
\pgfpathcurveto{\pgfqpoint{1.331224in}{0.275755in}}{\pgfqpoint{1.328910in}{0.270169in}}{\pgfqpoint{1.328910in}{0.264345in}}%
\pgfpathcurveto{\pgfqpoint{1.328910in}{0.258521in}}{\pgfqpoint{1.331224in}{0.252935in}}{\pgfqpoint{1.335342in}{0.248816in}}%
\pgfpathcurveto{\pgfqpoint{1.339460in}{0.244698in}}{\pgfqpoint{1.345046in}{0.242384in}}{\pgfqpoint{1.350870in}{0.242384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939040in}{0.312439in}}%
\pgfpathcurveto{\pgfqpoint{1.944864in}{0.312439in}}{\pgfqpoint{1.950450in}{0.314753in}}{\pgfqpoint{1.954568in}{0.318871in}}%
\pgfpathcurveto{\pgfqpoint{1.958687in}{0.322989in}}{\pgfqpoint{1.961000in}{0.328575in}}{\pgfqpoint{1.961000in}{0.334399in}}%
\pgfpathcurveto{\pgfqpoint{1.961000in}{0.340223in}}{\pgfqpoint{1.958687in}{0.345809in}}{\pgfqpoint{1.954568in}{0.349927in}}%
\pgfpathcurveto{\pgfqpoint{1.950450in}{0.354046in}}{\pgfqpoint{1.944864in}{0.356359in}}{\pgfqpoint{1.939040in}{0.356359in}}%
\pgfpathcurveto{\pgfqpoint{1.933216in}{0.356359in}}{\pgfqpoint{1.927630in}{0.354046in}}{\pgfqpoint{1.923512in}{0.349927in}}%
\pgfpathcurveto{\pgfqpoint{1.919394in}{0.345809in}}{\pgfqpoint{1.917080in}{0.340223in}}{\pgfqpoint{1.917080in}{0.334399in}}%
\pgfpathcurveto{\pgfqpoint{1.917080in}{0.328575in}}{\pgfqpoint{1.919394in}{0.322989in}}{\pgfqpoint{1.923512in}{0.318871in}}%
\pgfpathcurveto{\pgfqpoint{1.927630in}{0.314753in}}{\pgfqpoint{1.933216in}{0.312439in}}{\pgfqpoint{1.939040in}{0.312439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537127in}{0.314059in}}%
\pgfpathcurveto{\pgfqpoint{2.542951in}{0.314059in}}{\pgfqpoint{2.548537in}{0.316373in}}{\pgfqpoint{2.552655in}{0.320491in}}%
\pgfpathcurveto{\pgfqpoint{2.556773in}{0.324609in}}{\pgfqpoint{2.559087in}{0.330196in}}{\pgfqpoint{2.559087in}{0.336019in}}%
\pgfpathcurveto{\pgfqpoint{2.559087in}{0.341843in}}{\pgfqpoint{2.556773in}{0.347430in}}{\pgfqpoint{2.552655in}{0.351548in}}%
\pgfpathcurveto{\pgfqpoint{2.548537in}{0.355666in}}{\pgfqpoint{2.542951in}{0.357980in}}{\pgfqpoint{2.537127in}{0.357980in}}%
\pgfpathcurveto{\pgfqpoint{2.531303in}{0.357980in}}{\pgfqpoint{2.525717in}{0.355666in}}{\pgfqpoint{2.521599in}{0.351548in}}%
\pgfpathcurveto{\pgfqpoint{2.517481in}{0.347430in}}{\pgfqpoint{2.515167in}{0.341843in}}{\pgfqpoint{2.515167in}{0.336019in}}%
\pgfpathcurveto{\pgfqpoint{2.515167in}{0.330196in}}{\pgfqpoint{2.517481in}{0.324609in}}{\pgfqpoint{2.521599in}{0.320491in}}%
\pgfpathcurveto{\pgfqpoint{2.525717in}{0.316373in}}{\pgfqpoint{2.531303in}{0.314059in}}{\pgfqpoint{2.537127in}{0.314059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882189in}{0.233013in}}%
\pgfpathcurveto{\pgfqpoint{0.888013in}{0.233013in}}{\pgfqpoint{0.893599in}{0.235327in}}{\pgfqpoint{0.897718in}{0.239445in}}%
\pgfpathcurveto{\pgfqpoint{0.901836in}{0.243564in}}{\pgfqpoint{0.904150in}{0.249150in}}{\pgfqpoint{0.904150in}{0.254974in}}%
\pgfpathcurveto{\pgfqpoint{0.904150in}{0.260798in}}{\pgfqpoint{0.901836in}{0.266384in}}{\pgfqpoint{0.897718in}{0.270502in}}%
\pgfpathcurveto{\pgfqpoint{0.893599in}{0.274620in}}{\pgfqpoint{0.888013in}{0.276934in}}{\pgfqpoint{0.882189in}{0.276934in}}%
\pgfpathcurveto{\pgfqpoint{0.876365in}{0.276934in}}{\pgfqpoint{0.870779in}{0.274620in}}{\pgfqpoint{0.866661in}{0.270502in}}%
\pgfpathcurveto{\pgfqpoint{0.862543in}{0.266384in}}{\pgfqpoint{0.860229in}{0.260798in}}{\pgfqpoint{0.860229in}{0.254974in}}%
\pgfpathcurveto{\pgfqpoint{0.860229in}{0.249150in}}{\pgfqpoint{0.862543in}{0.243564in}}{\pgfqpoint{0.866661in}{0.239445in}}%
\pgfpathcurveto{\pgfqpoint{0.870779in}{0.235327in}}{\pgfqpoint{0.876365in}{0.233013in}}{\pgfqpoint{0.882189in}{0.233013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190618in}{0.230434in}}%
\pgfpathcurveto{\pgfqpoint{1.196442in}{0.230434in}}{\pgfqpoint{1.202028in}{0.232748in}}{\pgfqpoint{1.206146in}{0.236866in}}%
\pgfpathcurveto{\pgfqpoint{1.210264in}{0.240984in}}{\pgfqpoint{1.212578in}{0.246571in}}{\pgfqpoint{1.212578in}{0.252394in}}%
\pgfpathcurveto{\pgfqpoint{1.212578in}{0.258218in}}{\pgfqpoint{1.210264in}{0.263805in}}{\pgfqpoint{1.206146in}{0.267923in}}%
\pgfpathcurveto{\pgfqpoint{1.202028in}{0.272041in}}{\pgfqpoint{1.196442in}{0.274355in}}{\pgfqpoint{1.190618in}{0.274355in}}%
\pgfpathcurveto{\pgfqpoint{1.184794in}{0.274355in}}{\pgfqpoint{1.179208in}{0.272041in}}{\pgfqpoint{1.175090in}{0.267923in}}%
\pgfpathcurveto{\pgfqpoint{1.170972in}{0.263805in}}{\pgfqpoint{1.168658in}{0.258218in}}{\pgfqpoint{1.168658in}{0.252394in}}%
\pgfpathcurveto{\pgfqpoint{1.168658in}{0.246571in}}{\pgfqpoint{1.170972in}{0.240984in}}{\pgfqpoint{1.175090in}{0.236866in}}%
\pgfpathcurveto{\pgfqpoint{1.179208in}{0.232748in}}{\pgfqpoint{1.184794in}{0.230434in}}{\pgfqpoint{1.190618in}{0.230434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533378in}{0.232195in}}%
\pgfpathcurveto{\pgfqpoint{1.539202in}{0.232195in}}{\pgfqpoint{1.544788in}{0.234509in}}{\pgfqpoint{1.548906in}{0.238627in}}%
\pgfpathcurveto{\pgfqpoint{1.553024in}{0.242746in}}{\pgfqpoint{1.555338in}{0.248332in}}{\pgfqpoint{1.555338in}{0.254156in}}%
\pgfpathcurveto{\pgfqpoint{1.555338in}{0.259980in}}{\pgfqpoint{1.553024in}{0.265566in}}{\pgfqpoint{1.548906in}{0.269684in}}%
\pgfpathcurveto{\pgfqpoint{1.544788in}{0.273802in}}{\pgfqpoint{1.539202in}{0.276116in}}{\pgfqpoint{1.533378in}{0.276116in}}%
\pgfpathcurveto{\pgfqpoint{1.527554in}{0.276116in}}{\pgfqpoint{1.521968in}{0.273802in}}{\pgfqpoint{1.517850in}{0.269684in}}%
\pgfpathcurveto{\pgfqpoint{1.513731in}{0.265566in}}{\pgfqpoint{1.511418in}{0.259980in}}{\pgfqpoint{1.511418in}{0.254156in}}%
\pgfpathcurveto{\pgfqpoint{1.511418in}{0.248332in}}{\pgfqpoint{1.513731in}{0.242746in}}{\pgfqpoint{1.517850in}{0.238627in}}%
\pgfpathcurveto{\pgfqpoint{1.521968in}{0.234509in}}{\pgfqpoint{1.527554in}{0.232195in}}{\pgfqpoint{1.533378in}{0.232195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910816in}{0.229862in}}%
\pgfpathcurveto{\pgfqpoint{1.916640in}{0.229862in}}{\pgfqpoint{1.922226in}{0.232176in}}{\pgfqpoint{1.926344in}{0.236294in}}%
\pgfpathcurveto{\pgfqpoint{1.930463in}{0.240412in}}{\pgfqpoint{1.932776in}{0.245998in}}{\pgfqpoint{1.932776in}{0.251822in}}%
\pgfpathcurveto{\pgfqpoint{1.932776in}{0.257646in}}{\pgfqpoint{1.930463in}{0.263232in}}{\pgfqpoint{1.926344in}{0.267351in}}%
\pgfpathcurveto{\pgfqpoint{1.922226in}{0.271469in}}{\pgfqpoint{1.916640in}{0.273783in}}{\pgfqpoint{1.910816in}{0.273783in}}%
\pgfpathcurveto{\pgfqpoint{1.904992in}{0.273783in}}{\pgfqpoint{1.899406in}{0.271469in}}{\pgfqpoint{1.895288in}{0.267351in}}%
\pgfpathcurveto{\pgfqpoint{1.891170in}{0.263232in}}{\pgfqpoint{1.888856in}{0.257646in}}{\pgfqpoint{1.888856in}{0.251822in}}%
\pgfpathcurveto{\pgfqpoint{1.888856in}{0.245998in}}{\pgfqpoint{1.891170in}{0.240412in}}{\pgfqpoint{1.895288in}{0.236294in}}%
\pgfpathcurveto{\pgfqpoint{1.899406in}{0.232176in}}{\pgfqpoint{1.904992in}{0.229862in}}{\pgfqpoint{1.910816in}{0.229862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336862in}{0.230186in}}%
\pgfpathcurveto{\pgfqpoint{2.342686in}{0.230186in}}{\pgfqpoint{2.348272in}{0.232500in}}{\pgfqpoint{2.352390in}{0.236618in}}%
\pgfpathcurveto{\pgfqpoint{2.356508in}{0.240736in}}{\pgfqpoint{2.358822in}{0.246322in}}{\pgfqpoint{2.358822in}{0.252146in}}%
\pgfpathcurveto{\pgfqpoint{2.358822in}{0.257970in}}{\pgfqpoint{2.356508in}{0.263556in}}{\pgfqpoint{2.352390in}{0.267675in}}%
\pgfpathcurveto{\pgfqpoint{2.348272in}{0.271793in}}{\pgfqpoint{2.342686in}{0.274107in}}{\pgfqpoint{2.336862in}{0.274107in}}%
\pgfpathcurveto{\pgfqpoint{2.331038in}{0.274107in}}{\pgfqpoint{2.325452in}{0.271793in}}{\pgfqpoint{2.321333in}{0.267675in}}%
\pgfpathcurveto{\pgfqpoint{2.317215in}{0.263556in}}{\pgfqpoint{2.314901in}{0.257970in}}{\pgfqpoint{2.314901in}{0.252146in}}%
\pgfpathcurveto{\pgfqpoint{2.314901in}{0.246322in}}{\pgfqpoint{2.317215in}{0.240736in}}{\pgfqpoint{2.321333in}{0.236618in}}%
\pgfpathcurveto{\pgfqpoint{2.325452in}{0.232500in}}{\pgfqpoint{2.331038in}{0.230186in}}{\pgfqpoint{2.336862in}{0.230186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838419in}{0.252375in}}%
\pgfpathcurveto{\pgfqpoint{2.844243in}{0.252375in}}{\pgfqpoint{2.849829in}{0.254689in}}{\pgfqpoint{2.853948in}{0.258807in}}%
\pgfpathcurveto{\pgfqpoint{2.858066in}{0.262925in}}{\pgfqpoint{2.860380in}{0.268511in}}{\pgfqpoint{2.860380in}{0.274335in}}%
\pgfpathcurveto{\pgfqpoint{2.860380in}{0.280159in}}{\pgfqpoint{2.858066in}{0.285745in}}{\pgfqpoint{2.853948in}{0.289864in}}%
\pgfpathcurveto{\pgfqpoint{2.849829in}{0.293982in}}{\pgfqpoint{2.844243in}{0.296296in}}{\pgfqpoint{2.838419in}{0.296296in}}%
\pgfpathcurveto{\pgfqpoint{2.832595in}{0.296296in}}{\pgfqpoint{2.827009in}{0.293982in}}{\pgfqpoint{2.822891in}{0.289864in}}%
\pgfpathcurveto{\pgfqpoint{2.818773in}{0.285745in}}{\pgfqpoint{2.816459in}{0.280159in}}{\pgfqpoint{2.816459in}{0.274335in}}%
\pgfpathcurveto{\pgfqpoint{2.816459in}{0.268511in}}{\pgfqpoint{2.818773in}{0.262925in}}{\pgfqpoint{2.822891in}{0.258807in}}%
\pgfpathcurveto{\pgfqpoint{2.827009in}{0.254689in}}{\pgfqpoint{2.832595in}{0.252375in}}{\pgfqpoint{2.838419in}{0.252375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870672in}{0.999069in}}%
\pgfpathcurveto{\pgfqpoint{0.876496in}{0.999069in}}{\pgfqpoint{0.882082in}{1.001383in}}{\pgfqpoint{0.886200in}{1.005501in}}%
\pgfpathcurveto{\pgfqpoint{0.890318in}{1.009619in}}{\pgfqpoint{0.892632in}{1.015205in}}{\pgfqpoint{0.892632in}{1.021029in}}%
\pgfpathcurveto{\pgfqpoint{0.892632in}{1.026853in}}{\pgfqpoint{0.890318in}{1.032440in}}{\pgfqpoint{0.886200in}{1.036558in}}%
\pgfpathcurveto{\pgfqpoint{0.882082in}{1.040676in}}{\pgfqpoint{0.876496in}{1.042990in}}{\pgfqpoint{0.870672in}{1.042990in}}%
\pgfpathcurveto{\pgfqpoint{0.864848in}{1.042990in}}{\pgfqpoint{0.859262in}{1.040676in}}{\pgfqpoint{0.855144in}{1.036558in}}%
\pgfpathcurveto{\pgfqpoint{0.851026in}{1.032440in}}{\pgfqpoint{0.848712in}{1.026853in}}{\pgfqpoint{0.848712in}{1.021029in}}%
\pgfpathcurveto{\pgfqpoint{0.848712in}{1.015205in}}{\pgfqpoint{0.851026in}{1.009619in}}{\pgfqpoint{0.855144in}{1.005501in}}%
\pgfpathcurveto{\pgfqpoint{0.859262in}{1.001383in}}{\pgfqpoint{0.864848in}{0.999069in}}{\pgfqpoint{0.870672in}{0.999069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881857in}{0.286613in}}%
\pgfpathcurveto{\pgfqpoint{0.887681in}{0.286613in}}{\pgfqpoint{0.893267in}{0.288927in}}{\pgfqpoint{0.897385in}{0.293045in}}%
\pgfpathcurveto{\pgfqpoint{0.901503in}{0.297163in}}{\pgfqpoint{0.903817in}{0.302749in}}{\pgfqpoint{0.903817in}{0.308573in}}%
\pgfpathcurveto{\pgfqpoint{0.903817in}{0.314397in}}{\pgfqpoint{0.901503in}{0.319983in}}{\pgfqpoint{0.897385in}{0.324101in}}%
\pgfpathcurveto{\pgfqpoint{0.893267in}{0.328219in}}{\pgfqpoint{0.887681in}{0.330533in}}{\pgfqpoint{0.881857in}{0.330533in}}%
\pgfpathcurveto{\pgfqpoint{0.876033in}{0.330533in}}{\pgfqpoint{0.870447in}{0.328219in}}{\pgfqpoint{0.866329in}{0.324101in}}%
\pgfpathcurveto{\pgfqpoint{0.862211in}{0.319983in}}{\pgfqpoint{0.859897in}{0.314397in}}{\pgfqpoint{0.859897in}{0.308573in}}%
\pgfpathcurveto{\pgfqpoint{0.859897in}{0.302749in}}{\pgfqpoint{0.862211in}{0.297163in}}{\pgfqpoint{0.866329in}{0.293045in}}%
\pgfpathcurveto{\pgfqpoint{0.870447in}{0.288927in}}{\pgfqpoint{0.876033in}{0.286613in}}{\pgfqpoint{0.881857in}{0.286613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258421in}{0.339506in}}%
\pgfpathcurveto{\pgfqpoint{1.264245in}{0.339506in}}{\pgfqpoint{1.269831in}{0.341820in}}{\pgfqpoint{1.273949in}{0.345938in}}%
\pgfpathcurveto{\pgfqpoint{1.278067in}{0.350056in}}{\pgfqpoint{1.280381in}{0.355643in}}{\pgfqpoint{1.280381in}{0.361466in}}%
\pgfpathcurveto{\pgfqpoint{1.280381in}{0.367290in}}{\pgfqpoint{1.278067in}{0.372877in}}{\pgfqpoint{1.273949in}{0.376995in}}%
\pgfpathcurveto{\pgfqpoint{1.269831in}{0.381113in}}{\pgfqpoint{1.264245in}{0.383427in}}{\pgfqpoint{1.258421in}{0.383427in}}%
\pgfpathcurveto{\pgfqpoint{1.252597in}{0.383427in}}{\pgfqpoint{1.247011in}{0.381113in}}{\pgfqpoint{1.242893in}{0.376995in}}%
\pgfpathcurveto{\pgfqpoint{1.238775in}{0.372877in}}{\pgfqpoint{1.236461in}{0.367290in}}{\pgfqpoint{1.236461in}{0.361466in}}%
\pgfpathcurveto{\pgfqpoint{1.236461in}{0.355643in}}{\pgfqpoint{1.238775in}{0.350056in}}{\pgfqpoint{1.242893in}{0.345938in}}%
\pgfpathcurveto{\pgfqpoint{1.247011in}{0.341820in}}{\pgfqpoint{1.252597in}{0.339506in}}{\pgfqpoint{1.258421in}{0.339506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677338in}{0.294326in}}%
\pgfpathcurveto{\pgfqpoint{1.683162in}{0.294326in}}{\pgfqpoint{1.688748in}{0.296640in}}{\pgfqpoint{1.692866in}{0.300758in}}%
\pgfpathcurveto{\pgfqpoint{1.696984in}{0.304876in}}{\pgfqpoint{1.699298in}{0.310462in}}{\pgfqpoint{1.699298in}{0.316286in}}%
\pgfpathcurveto{\pgfqpoint{1.699298in}{0.322110in}}{\pgfqpoint{1.696984in}{0.327696in}}{\pgfqpoint{1.692866in}{0.331814in}}%
\pgfpathcurveto{\pgfqpoint{1.688748in}{0.335932in}}{\pgfqpoint{1.683162in}{0.338246in}}{\pgfqpoint{1.677338in}{0.338246in}}%
\pgfpathcurveto{\pgfqpoint{1.671514in}{0.338246in}}{\pgfqpoint{1.665928in}{0.335932in}}{\pgfqpoint{1.661810in}{0.331814in}}%
\pgfpathcurveto{\pgfqpoint{1.657692in}{0.327696in}}{\pgfqpoint{1.655378in}{0.322110in}}{\pgfqpoint{1.655378in}{0.316286in}}%
\pgfpathcurveto{\pgfqpoint{1.655378in}{0.310462in}}{\pgfqpoint{1.657692in}{0.304876in}}{\pgfqpoint{1.661810in}{0.300758in}}%
\pgfpathcurveto{\pgfqpoint{1.665928in}{0.296640in}}{\pgfqpoint{1.671514in}{0.294326in}}{\pgfqpoint{1.677338in}{0.294326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167927in}{0.346135in}}%
\pgfpathcurveto{\pgfqpoint{2.173751in}{0.346135in}}{\pgfqpoint{2.179337in}{0.348449in}}{\pgfqpoint{2.183455in}{0.352567in}}%
\pgfpathcurveto{\pgfqpoint{2.187573in}{0.356685in}}{\pgfqpoint{2.189887in}{0.362271in}}{\pgfqpoint{2.189887in}{0.368095in}}%
\pgfpathcurveto{\pgfqpoint{2.189887in}{0.373919in}}{\pgfqpoint{2.187573in}{0.379505in}}{\pgfqpoint{2.183455in}{0.383623in}}%
\pgfpathcurveto{\pgfqpoint{2.179337in}{0.387741in}}{\pgfqpoint{2.173751in}{0.390055in}}{\pgfqpoint{2.167927in}{0.390055in}}%
\pgfpathcurveto{\pgfqpoint{2.162103in}{0.390055in}}{\pgfqpoint{2.156517in}{0.387741in}}{\pgfqpoint{2.152398in}{0.383623in}}%
\pgfpathcurveto{\pgfqpoint{2.148280in}{0.379505in}}{\pgfqpoint{2.145966in}{0.373919in}}{\pgfqpoint{2.145966in}{0.368095in}}%
\pgfpathcurveto{\pgfqpoint{2.145966in}{0.362271in}}{\pgfqpoint{2.148280in}{0.356685in}}{\pgfqpoint{2.152398in}{0.352567in}}%
\pgfpathcurveto{\pgfqpoint{2.156517in}{0.348449in}}{\pgfqpoint{2.162103in}{0.346135in}}{\pgfqpoint{2.167927in}{0.346135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690944in}{0.264708in}}%
\pgfpathcurveto{\pgfqpoint{2.696768in}{0.264708in}}{\pgfqpoint{2.702354in}{0.267022in}}{\pgfqpoint{2.706472in}{0.271140in}}%
\pgfpathcurveto{\pgfqpoint{2.710590in}{0.275258in}}{\pgfqpoint{2.712904in}{0.280844in}}{\pgfqpoint{2.712904in}{0.286668in}}%
\pgfpathcurveto{\pgfqpoint{2.712904in}{0.292492in}}{\pgfqpoint{2.710590in}{0.298078in}}{\pgfqpoint{2.706472in}{0.302196in}}%
\pgfpathcurveto{\pgfqpoint{2.702354in}{0.306314in}}{\pgfqpoint{2.696768in}{0.308628in}}{\pgfqpoint{2.690944in}{0.308628in}}%
\pgfpathcurveto{\pgfqpoint{2.685120in}{0.308628in}}{\pgfqpoint{2.679534in}{0.306314in}}{\pgfqpoint{2.675416in}{0.302196in}}%
\pgfpathcurveto{\pgfqpoint{2.671298in}{0.298078in}}{\pgfqpoint{2.668984in}{0.292492in}}{\pgfqpoint{2.668984in}{0.286668in}}%
\pgfpathcurveto{\pgfqpoint{2.668984in}{0.280844in}}{\pgfqpoint{2.671298in}{0.275258in}}{\pgfqpoint{2.675416in}{0.271140in}}%
\pgfpathcurveto{\pgfqpoint{2.679534in}{0.267022in}}{\pgfqpoint{2.685120in}{0.264708in}}{\pgfqpoint{2.690944in}{0.264708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882409in}{0.231727in}}%
\pgfpathcurveto{\pgfqpoint{0.888233in}{0.231727in}}{\pgfqpoint{0.893819in}{0.234041in}}{\pgfqpoint{0.897938in}{0.238159in}}%
\pgfpathcurveto{\pgfqpoint{0.902056in}{0.242277in}}{\pgfqpoint{0.904370in}{0.247863in}}{\pgfqpoint{0.904370in}{0.253687in}}%
\pgfpathcurveto{\pgfqpoint{0.904370in}{0.259511in}}{\pgfqpoint{0.902056in}{0.265097in}}{\pgfqpoint{0.897938in}{0.269216in}}%
\pgfpathcurveto{\pgfqpoint{0.893819in}{0.273334in}}{\pgfqpoint{0.888233in}{0.275648in}}{\pgfqpoint{0.882409in}{0.275648in}}%
\pgfpathcurveto{\pgfqpoint{0.876585in}{0.275648in}}{\pgfqpoint{0.870999in}{0.273334in}}{\pgfqpoint{0.866881in}{0.269216in}}%
\pgfpathcurveto{\pgfqpoint{0.862763in}{0.265097in}}{\pgfqpoint{0.860449in}{0.259511in}}{\pgfqpoint{0.860449in}{0.253687in}}%
\pgfpathcurveto{\pgfqpoint{0.860449in}{0.247863in}}{\pgfqpoint{0.862763in}{0.242277in}}{\pgfqpoint{0.866881in}{0.238159in}}%
\pgfpathcurveto{\pgfqpoint{0.870999in}{0.234041in}}{\pgfqpoint{0.876585in}{0.231727in}}{\pgfqpoint{0.882409in}{0.231727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327282in}{0.226722in}}%
\pgfpathcurveto{\pgfqpoint{1.333105in}{0.226722in}}{\pgfqpoint{1.338692in}{0.229035in}}{\pgfqpoint{1.342810in}{0.233154in}}%
\pgfpathcurveto{\pgfqpoint{1.346928in}{0.237272in}}{\pgfqpoint{1.349242in}{0.242858in}}{\pgfqpoint{1.349242in}{0.248682in}}%
\pgfpathcurveto{\pgfqpoint{1.349242in}{0.254506in}}{\pgfqpoint{1.346928in}{0.260092in}}{\pgfqpoint{1.342810in}{0.264210in}}%
\pgfpathcurveto{\pgfqpoint{1.338692in}{0.268328in}}{\pgfqpoint{1.333105in}{0.270642in}}{\pgfqpoint{1.327282in}{0.270642in}}%
\pgfpathcurveto{\pgfqpoint{1.321458in}{0.270642in}}{\pgfqpoint{1.315871in}{0.268328in}}{\pgfqpoint{1.311753in}{0.264210in}}%
\pgfpathcurveto{\pgfqpoint{1.307635in}{0.260092in}}{\pgfqpoint{1.305321in}{0.254506in}}{\pgfqpoint{1.305321in}{0.248682in}}%
\pgfpathcurveto{\pgfqpoint{1.305321in}{0.242858in}}{\pgfqpoint{1.307635in}{0.237272in}}{\pgfqpoint{1.311753in}{0.233154in}}%
\pgfpathcurveto{\pgfqpoint{1.315871in}{0.229035in}}{\pgfqpoint{1.321458in}{0.226722in}}{\pgfqpoint{1.327282in}{0.226722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810742in}{0.242152in}}%
\pgfpathcurveto{\pgfqpoint{1.816566in}{0.242152in}}{\pgfqpoint{1.822152in}{0.244466in}}{\pgfqpoint{1.826271in}{0.248584in}}%
\pgfpathcurveto{\pgfqpoint{1.830389in}{0.252703in}}{\pgfqpoint{1.832703in}{0.258289in}}{\pgfqpoint{1.832703in}{0.264113in}}%
\pgfpathcurveto{\pgfqpoint{1.832703in}{0.269937in}}{\pgfqpoint{1.830389in}{0.275523in}}{\pgfqpoint{1.826271in}{0.279641in}}%
\pgfpathcurveto{\pgfqpoint{1.822152in}{0.283759in}}{\pgfqpoint{1.816566in}{0.286073in}}{\pgfqpoint{1.810742in}{0.286073in}}%
\pgfpathcurveto{\pgfqpoint{1.804918in}{0.286073in}}{\pgfqpoint{1.799332in}{0.283759in}}{\pgfqpoint{1.795214in}{0.279641in}}%
\pgfpathcurveto{\pgfqpoint{1.791096in}{0.275523in}}{\pgfqpoint{1.788782in}{0.269937in}}{\pgfqpoint{1.788782in}{0.264113in}}%
\pgfpathcurveto{\pgfqpoint{1.788782in}{0.258289in}}{\pgfqpoint{1.791096in}{0.252703in}}{\pgfqpoint{1.795214in}{0.248584in}}%
\pgfpathcurveto{\pgfqpoint{1.799332in}{0.244466in}}{\pgfqpoint{1.804918in}{0.242152in}}{\pgfqpoint{1.810742in}{0.242152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416364in}{0.268737in}}%
\pgfpathcurveto{\pgfqpoint{2.422188in}{0.268737in}}{\pgfqpoint{2.427774in}{0.271051in}}{\pgfqpoint{2.431892in}{0.275169in}}%
\pgfpathcurveto{\pgfqpoint{2.436010in}{0.279287in}}{\pgfqpoint{2.438324in}{0.284873in}}{\pgfqpoint{2.438324in}{0.290697in}}%
\pgfpathcurveto{\pgfqpoint{2.438324in}{0.296521in}}{\pgfqpoint{2.436010in}{0.302107in}}{\pgfqpoint{2.431892in}{0.306225in}}%
\pgfpathcurveto{\pgfqpoint{2.427774in}{0.310343in}}{\pgfqpoint{2.422188in}{0.312657in}}{\pgfqpoint{2.416364in}{0.312657in}}%
\pgfpathcurveto{\pgfqpoint{2.410540in}{0.312657in}}{\pgfqpoint{2.404954in}{0.310343in}}{\pgfqpoint{2.400835in}{0.306225in}}%
\pgfpathcurveto{\pgfqpoint{2.396717in}{0.302107in}}{\pgfqpoint{2.394403in}{0.296521in}}{\pgfqpoint{2.394403in}{0.290697in}}%
\pgfpathcurveto{\pgfqpoint{2.394403in}{0.284873in}}{\pgfqpoint{2.396717in}{0.279287in}}{\pgfqpoint{2.400835in}{0.275169in}}%
\pgfpathcurveto{\pgfqpoint{2.404954in}{0.271051in}}{\pgfqpoint{2.410540in}{0.268737in}}{\pgfqpoint{2.416364in}{0.268737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882563in}{0.238320in}}%
\pgfpathcurveto{\pgfqpoint{0.888387in}{0.238320in}}{\pgfqpoint{0.893973in}{0.240634in}}{\pgfqpoint{0.898092in}{0.244752in}}%
\pgfpathcurveto{\pgfqpoint{0.902210in}{0.248870in}}{\pgfqpoint{0.904524in}{0.254457in}}{\pgfqpoint{0.904524in}{0.260281in}}%
\pgfpathcurveto{\pgfqpoint{0.904524in}{0.266104in}}{\pgfqpoint{0.902210in}{0.271691in}}{\pgfqpoint{0.898092in}{0.275809in}}%
\pgfpathcurveto{\pgfqpoint{0.893973in}{0.279927in}}{\pgfqpoint{0.888387in}{0.282241in}}{\pgfqpoint{0.882563in}{0.282241in}}%
\pgfpathcurveto{\pgfqpoint{0.876739in}{0.282241in}}{\pgfqpoint{0.871153in}{0.279927in}}{\pgfqpoint{0.867035in}{0.275809in}}%
\pgfpathcurveto{\pgfqpoint{0.862917in}{0.271691in}}{\pgfqpoint{0.860603in}{0.266104in}}{\pgfqpoint{0.860603in}{0.260281in}}%
\pgfpathcurveto{\pgfqpoint{0.860603in}{0.254457in}}{\pgfqpoint{0.862917in}{0.248870in}}{\pgfqpoint{0.867035in}{0.244752in}}%
\pgfpathcurveto{\pgfqpoint{0.871153in}{0.240634in}}{\pgfqpoint{0.876739in}{0.238320in}}{\pgfqpoint{0.882563in}{0.238320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250964in}{0.239095in}}%
\pgfpathcurveto{\pgfqpoint{1.256788in}{0.239095in}}{\pgfqpoint{1.262374in}{0.241408in}}{\pgfqpoint{1.266493in}{0.245527in}}%
\pgfpathcurveto{\pgfqpoint{1.270611in}{0.249645in}}{\pgfqpoint{1.272925in}{0.255231in}}{\pgfqpoint{1.272925in}{0.261055in}}%
\pgfpathcurveto{\pgfqpoint{1.272925in}{0.266879in}}{\pgfqpoint{1.270611in}{0.272465in}}{\pgfqpoint{1.266493in}{0.276583in}}%
\pgfpathcurveto{\pgfqpoint{1.262374in}{0.280701in}}{\pgfqpoint{1.256788in}{0.283015in}}{\pgfqpoint{1.250964in}{0.283015in}}%
\pgfpathcurveto{\pgfqpoint{1.245140in}{0.283015in}}{\pgfqpoint{1.239554in}{0.280701in}}{\pgfqpoint{1.235436in}{0.276583in}}%
\pgfpathcurveto{\pgfqpoint{1.231318in}{0.272465in}}{\pgfqpoint{1.229004in}{0.266879in}}{\pgfqpoint{1.229004in}{0.261055in}}%
\pgfpathcurveto{\pgfqpoint{1.229004in}{0.255231in}}{\pgfqpoint{1.231318in}{0.249645in}}{\pgfqpoint{1.235436in}{0.245527in}}%
\pgfpathcurveto{\pgfqpoint{1.239554in}{0.241408in}}{\pgfqpoint{1.245140in}{0.239095in}}{\pgfqpoint{1.250964in}{0.239095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658860in}{0.248584in}}%
\pgfpathcurveto{\pgfqpoint{1.664684in}{0.248584in}}{\pgfqpoint{1.670270in}{0.250898in}}{\pgfqpoint{1.674388in}{0.255016in}}%
\pgfpathcurveto{\pgfqpoint{1.678506in}{0.259134in}}{\pgfqpoint{1.680820in}{0.264720in}}{\pgfqpoint{1.680820in}{0.270544in}}%
\pgfpathcurveto{\pgfqpoint{1.680820in}{0.276368in}}{\pgfqpoint{1.678506in}{0.281954in}}{\pgfqpoint{1.674388in}{0.286073in}}%
\pgfpathcurveto{\pgfqpoint{1.670270in}{0.290191in}}{\pgfqpoint{1.664684in}{0.292505in}}{\pgfqpoint{1.658860in}{0.292505in}}%
\pgfpathcurveto{\pgfqpoint{1.653036in}{0.292505in}}{\pgfqpoint{1.647450in}{0.290191in}}{\pgfqpoint{1.643332in}{0.286073in}}%
\pgfpathcurveto{\pgfqpoint{1.639214in}{0.281954in}}{\pgfqpoint{1.636900in}{0.276368in}}{\pgfqpoint{1.636900in}{0.270544in}}%
\pgfpathcurveto{\pgfqpoint{1.636900in}{0.264720in}}{\pgfqpoint{1.639214in}{0.259134in}}{\pgfqpoint{1.643332in}{0.255016in}}%
\pgfpathcurveto{\pgfqpoint{1.647450in}{0.250898in}}{\pgfqpoint{1.653036in}{0.248584in}}{\pgfqpoint{1.658860in}{0.248584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132308in}{0.258649in}}%
\pgfpathcurveto{\pgfqpoint{2.138132in}{0.258649in}}{\pgfqpoint{2.143718in}{0.260963in}}{\pgfqpoint{2.147836in}{0.265081in}}%
\pgfpathcurveto{\pgfqpoint{2.151954in}{0.269199in}}{\pgfqpoint{2.154268in}{0.274785in}}{\pgfqpoint{2.154268in}{0.280609in}}%
\pgfpathcurveto{\pgfqpoint{2.154268in}{0.286433in}}{\pgfqpoint{2.151954in}{0.292019in}}{\pgfqpoint{2.147836in}{0.296137in}}%
\pgfpathcurveto{\pgfqpoint{2.143718in}{0.300255in}}{\pgfqpoint{2.138132in}{0.302569in}}{\pgfqpoint{2.132308in}{0.302569in}}%
\pgfpathcurveto{\pgfqpoint{2.126484in}{0.302569in}}{\pgfqpoint{2.120898in}{0.300255in}}{\pgfqpoint{2.116780in}{0.296137in}}%
\pgfpathcurveto{\pgfqpoint{2.112661in}{0.292019in}}{\pgfqpoint{2.110348in}{0.286433in}}{\pgfqpoint{2.110348in}{0.280609in}}%
\pgfpathcurveto{\pgfqpoint{2.110348in}{0.274785in}}{\pgfqpoint{2.112661in}{0.269199in}}{\pgfqpoint{2.116780in}{0.265081in}}%
\pgfpathcurveto{\pgfqpoint{2.120898in}{0.260963in}}{\pgfqpoint{2.126484in}{0.258649in}}{\pgfqpoint{2.132308in}{0.258649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731079in}{0.258279in}}%
\pgfpathcurveto{\pgfqpoint{2.736903in}{0.258279in}}{\pgfqpoint{2.742490in}{0.260592in}}{\pgfqpoint{2.746608in}{0.264711in}}%
\pgfpathcurveto{\pgfqpoint{2.750726in}{0.268829in}}{\pgfqpoint{2.753040in}{0.274415in}}{\pgfqpoint{2.753040in}{0.280239in}}%
\pgfpathcurveto{\pgfqpoint{2.753040in}{0.286063in}}{\pgfqpoint{2.750726in}{0.291649in}}{\pgfqpoint{2.746608in}{0.295767in}}%
\pgfpathcurveto{\pgfqpoint{2.742490in}{0.299885in}}{\pgfqpoint{2.736903in}{0.302199in}}{\pgfqpoint{2.731079in}{0.302199in}}%
\pgfpathcurveto{\pgfqpoint{2.725255in}{0.302199in}}{\pgfqpoint{2.719669in}{0.299885in}}{\pgfqpoint{2.715551in}{0.295767in}}%
\pgfpathcurveto{\pgfqpoint{2.711433in}{0.291649in}}{\pgfqpoint{2.709119in}{0.286063in}}{\pgfqpoint{2.709119in}{0.280239in}}%
\pgfpathcurveto{\pgfqpoint{2.709119in}{0.274415in}}{\pgfqpoint{2.711433in}{0.268829in}}{\pgfqpoint{2.715551in}{0.264711in}}%
\pgfpathcurveto{\pgfqpoint{2.719669in}{0.260592in}}{\pgfqpoint{2.725255in}{0.258279in}}{\pgfqpoint{2.731079in}{0.258279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883396in}{0.250562in}}%
\pgfpathcurveto{\pgfqpoint{0.889220in}{0.250562in}}{\pgfqpoint{0.894806in}{0.252876in}}{\pgfqpoint{0.898924in}{0.256994in}}%
\pgfpathcurveto{\pgfqpoint{0.903042in}{0.261112in}}{\pgfqpoint{0.905356in}{0.266698in}}{\pgfqpoint{0.905356in}{0.272522in}}%
\pgfpathcurveto{\pgfqpoint{0.905356in}{0.278346in}}{\pgfqpoint{0.903042in}{0.283932in}}{\pgfqpoint{0.898924in}{0.288050in}}%
\pgfpathcurveto{\pgfqpoint{0.894806in}{0.292168in}}{\pgfqpoint{0.889220in}{0.294482in}}{\pgfqpoint{0.883396in}{0.294482in}}%
\pgfpathcurveto{\pgfqpoint{0.877572in}{0.294482in}}{\pgfqpoint{0.871986in}{0.292168in}}{\pgfqpoint{0.867867in}{0.288050in}}%
\pgfpathcurveto{\pgfqpoint{0.863749in}{0.283932in}}{\pgfqpoint{0.861435in}{0.278346in}}{\pgfqpoint{0.861435in}{0.272522in}}%
\pgfpathcurveto{\pgfqpoint{0.861435in}{0.266698in}}{\pgfqpoint{0.863749in}{0.261112in}}{\pgfqpoint{0.867867in}{0.256994in}}%
\pgfpathcurveto{\pgfqpoint{0.871986in}{0.252876in}}{\pgfqpoint{0.877572in}{0.250562in}}{\pgfqpoint{0.883396in}{0.250562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318020in}{0.275737in}}%
\pgfpathcurveto{\pgfqpoint{1.323844in}{0.275737in}}{\pgfqpoint{1.329431in}{0.278051in}}{\pgfqpoint{1.333549in}{0.282169in}}%
\pgfpathcurveto{\pgfqpoint{1.337667in}{0.286287in}}{\pgfqpoint{1.339981in}{0.291873in}}{\pgfqpoint{1.339981in}{0.297697in}}%
\pgfpathcurveto{\pgfqpoint{1.339981in}{0.303521in}}{\pgfqpoint{1.337667in}{0.309107in}}{\pgfqpoint{1.333549in}{0.313226in}}%
\pgfpathcurveto{\pgfqpoint{1.329431in}{0.317344in}}{\pgfqpoint{1.323844in}{0.319658in}}{\pgfqpoint{1.318020in}{0.319658in}}%
\pgfpathcurveto{\pgfqpoint{1.312196in}{0.319658in}}{\pgfqpoint{1.306610in}{0.317344in}}{\pgfqpoint{1.302492in}{0.313226in}}%
\pgfpathcurveto{\pgfqpoint{1.298374in}{0.309107in}}{\pgfqpoint{1.296060in}{0.303521in}}{\pgfqpoint{1.296060in}{0.297697in}}%
\pgfpathcurveto{\pgfqpoint{1.296060in}{0.291873in}}{\pgfqpoint{1.298374in}{0.286287in}}{\pgfqpoint{1.302492in}{0.282169in}}%
\pgfpathcurveto{\pgfqpoint{1.306610in}{0.278051in}}{\pgfqpoint{1.312196in}{0.275737in}}{\pgfqpoint{1.318020in}{0.275737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816170in}{0.234809in}}%
\pgfpathcurveto{\pgfqpoint{1.821994in}{0.234809in}}{\pgfqpoint{1.827580in}{0.237123in}}{\pgfqpoint{1.831698in}{0.241241in}}%
\pgfpathcurveto{\pgfqpoint{1.835816in}{0.245359in}}{\pgfqpoint{1.838130in}{0.250945in}}{\pgfqpoint{1.838130in}{0.256769in}}%
\pgfpathcurveto{\pgfqpoint{1.838130in}{0.262593in}}{\pgfqpoint{1.835816in}{0.268179in}}{\pgfqpoint{1.831698in}{0.272297in}}%
\pgfpathcurveto{\pgfqpoint{1.827580in}{0.276415in}}{\pgfqpoint{1.821994in}{0.278729in}}{\pgfqpoint{1.816170in}{0.278729in}}%
\pgfpathcurveto{\pgfqpoint{1.810346in}{0.278729in}}{\pgfqpoint{1.804760in}{0.276415in}}{\pgfqpoint{1.800642in}{0.272297in}}%
\pgfpathcurveto{\pgfqpoint{1.796523in}{0.268179in}}{\pgfqpoint{1.794210in}{0.262593in}}{\pgfqpoint{1.794210in}{0.256769in}}%
\pgfpathcurveto{\pgfqpoint{1.794210in}{0.250945in}}{\pgfqpoint{1.796523in}{0.245359in}}{\pgfqpoint{1.800642in}{0.241241in}}%
\pgfpathcurveto{\pgfqpoint{1.804760in}{0.237123in}}{\pgfqpoint{1.810346in}{0.234809in}}{\pgfqpoint{1.816170in}{0.234809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457435in}{0.394585in}}%
\pgfpathcurveto{\pgfqpoint{2.463259in}{0.394585in}}{\pgfqpoint{2.468845in}{0.396899in}}{\pgfqpoint{2.472964in}{0.401017in}}%
\pgfpathcurveto{\pgfqpoint{2.477082in}{0.405135in}}{\pgfqpoint{2.479396in}{0.410722in}}{\pgfqpoint{2.479396in}{0.416546in}}%
\pgfpathcurveto{\pgfqpoint{2.479396in}{0.422370in}}{\pgfqpoint{2.477082in}{0.427956in}}{\pgfqpoint{2.472964in}{0.432074in}}%
\pgfpathcurveto{\pgfqpoint{2.468845in}{0.436192in}}{\pgfqpoint{2.463259in}{0.438506in}}{\pgfqpoint{2.457435in}{0.438506in}}%
\pgfpathcurveto{\pgfqpoint{2.451611in}{0.438506in}}{\pgfqpoint{2.446025in}{0.436192in}}{\pgfqpoint{2.441907in}{0.432074in}}%
\pgfpathcurveto{\pgfqpoint{2.437789in}{0.427956in}}{\pgfqpoint{2.435475in}{0.422370in}}{\pgfqpoint{2.435475in}{0.416546in}}%
\pgfpathcurveto{\pgfqpoint{2.435475in}{0.410722in}}{\pgfqpoint{2.437789in}{0.405135in}}{\pgfqpoint{2.441907in}{0.401017in}}%
\pgfpathcurveto{\pgfqpoint{2.446025in}{0.396899in}}{\pgfqpoint{2.451611in}{0.394585in}}{\pgfqpoint{2.457435in}{0.394585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882920in}{0.229593in}}%
\pgfpathcurveto{\pgfqpoint{0.888744in}{0.229593in}}{\pgfqpoint{0.894330in}{0.231906in}}{\pgfqpoint{0.898449in}{0.236025in}}%
\pgfpathcurveto{\pgfqpoint{0.902567in}{0.240143in}}{\pgfqpoint{0.904881in}{0.245729in}}{\pgfqpoint{0.904881in}{0.251553in}}%
\pgfpathcurveto{\pgfqpoint{0.904881in}{0.257377in}}{\pgfqpoint{0.902567in}{0.262963in}}{\pgfqpoint{0.898449in}{0.267081in}}%
\pgfpathcurveto{\pgfqpoint{0.894330in}{0.271199in}}{\pgfqpoint{0.888744in}{0.273513in}}{\pgfqpoint{0.882920in}{0.273513in}}%
\pgfpathcurveto{\pgfqpoint{0.877096in}{0.273513in}}{\pgfqpoint{0.871510in}{0.271199in}}{\pgfqpoint{0.867392in}{0.267081in}}%
\pgfpathcurveto{\pgfqpoint{0.863274in}{0.262963in}}{\pgfqpoint{0.860960in}{0.257377in}}{\pgfqpoint{0.860960in}{0.251553in}}%
\pgfpathcurveto{\pgfqpoint{0.860960in}{0.245729in}}{\pgfqpoint{0.863274in}{0.240143in}}{\pgfqpoint{0.867392in}{0.236025in}}%
\pgfpathcurveto{\pgfqpoint{0.871510in}{0.231906in}}{\pgfqpoint{0.877096in}{0.229593in}}{\pgfqpoint{0.882920in}{0.229593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270059in}{0.227882in}}%
\pgfpathcurveto{\pgfqpoint{1.275883in}{0.227882in}}{\pgfqpoint{1.281469in}{0.230196in}}{\pgfqpoint{1.285587in}{0.234314in}}%
\pgfpathcurveto{\pgfqpoint{1.289705in}{0.238432in}}{\pgfqpoint{1.292019in}{0.244018in}}{\pgfqpoint{1.292019in}{0.249842in}}%
\pgfpathcurveto{\pgfqpoint{1.292019in}{0.255666in}}{\pgfqpoint{1.289705in}{0.261253in}}{\pgfqpoint{1.285587in}{0.265371in}}%
\pgfpathcurveto{\pgfqpoint{1.281469in}{0.269489in}}{\pgfqpoint{1.275883in}{0.271803in}}{\pgfqpoint{1.270059in}{0.271803in}}%
\pgfpathcurveto{\pgfqpoint{1.264235in}{0.271803in}}{\pgfqpoint{1.258649in}{0.269489in}}{\pgfqpoint{1.254530in}{0.265371in}}%
\pgfpathcurveto{\pgfqpoint{1.250412in}{0.261253in}}{\pgfqpoint{1.248098in}{0.255666in}}{\pgfqpoint{1.248098in}{0.249842in}}%
\pgfpathcurveto{\pgfqpoint{1.248098in}{0.244018in}}{\pgfqpoint{1.250412in}{0.238432in}}{\pgfqpoint{1.254530in}{0.234314in}}%
\pgfpathcurveto{\pgfqpoint{1.258649in}{0.230196in}}{\pgfqpoint{1.264235in}{0.227882in}}{\pgfqpoint{1.270059in}{0.227882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706782in}{0.239146in}}%
\pgfpathcurveto{\pgfqpoint{1.712606in}{0.239146in}}{\pgfqpoint{1.718192in}{0.241460in}}{\pgfqpoint{1.722311in}{0.245578in}}%
\pgfpathcurveto{\pgfqpoint{1.726429in}{0.249696in}}{\pgfqpoint{1.728743in}{0.255282in}}{\pgfqpoint{1.728743in}{0.261106in}}%
\pgfpathcurveto{\pgfqpoint{1.728743in}{0.266930in}}{\pgfqpoint{1.726429in}{0.272516in}}{\pgfqpoint{1.722311in}{0.276634in}}%
\pgfpathcurveto{\pgfqpoint{1.718192in}{0.280752in}}{\pgfqpoint{1.712606in}{0.283066in}}{\pgfqpoint{1.706782in}{0.283066in}}%
\pgfpathcurveto{\pgfqpoint{1.700958in}{0.283066in}}{\pgfqpoint{1.695372in}{0.280752in}}{\pgfqpoint{1.691254in}{0.276634in}}%
\pgfpathcurveto{\pgfqpoint{1.687136in}{0.272516in}}{\pgfqpoint{1.684822in}{0.266930in}}{\pgfqpoint{1.684822in}{0.261106in}}%
\pgfpathcurveto{\pgfqpoint{1.684822in}{0.255282in}}{\pgfqpoint{1.687136in}{0.249696in}}{\pgfqpoint{1.691254in}{0.245578in}}%
\pgfpathcurveto{\pgfqpoint{1.695372in}{0.241460in}}{\pgfqpoint{1.700958in}{0.239146in}}{\pgfqpoint{1.706782in}{0.239146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208039in}{0.253610in}}%
\pgfpathcurveto{\pgfqpoint{2.213862in}{0.253610in}}{\pgfqpoint{2.219449in}{0.255924in}}{\pgfqpoint{2.223567in}{0.260042in}}%
\pgfpathcurveto{\pgfqpoint{2.227685in}{0.264160in}}{\pgfqpoint{2.229999in}{0.269746in}}{\pgfqpoint{2.229999in}{0.275570in}}%
\pgfpathcurveto{\pgfqpoint{2.229999in}{0.281394in}}{\pgfqpoint{2.227685in}{0.286980in}}{\pgfqpoint{2.223567in}{0.291098in}}%
\pgfpathcurveto{\pgfqpoint{2.219449in}{0.295216in}}{\pgfqpoint{2.213862in}{0.297530in}}{\pgfqpoint{2.208039in}{0.297530in}}%
\pgfpathcurveto{\pgfqpoint{2.202215in}{0.297530in}}{\pgfqpoint{2.196628in}{0.295216in}}{\pgfqpoint{2.192510in}{0.291098in}}%
\pgfpathcurveto{\pgfqpoint{2.188392in}{0.286980in}}{\pgfqpoint{2.186078in}{0.281394in}}{\pgfqpoint{2.186078in}{0.275570in}}%
\pgfpathcurveto{\pgfqpoint{2.186078in}{0.269746in}}{\pgfqpoint{2.188392in}{0.264160in}}{\pgfqpoint{2.192510in}{0.260042in}}%
\pgfpathcurveto{\pgfqpoint{2.196628in}{0.255924in}}{\pgfqpoint{2.202215in}{0.253610in}}{\pgfqpoint{2.208039in}{0.253610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747010in}{0.352709in}}%
\pgfpathcurveto{\pgfqpoint{2.752834in}{0.352709in}}{\pgfqpoint{2.758421in}{0.355023in}}{\pgfqpoint{2.762539in}{0.359141in}}%
\pgfpathcurveto{\pgfqpoint{2.766657in}{0.363259in}}{\pgfqpoint{2.768971in}{0.368846in}}{\pgfqpoint{2.768971in}{0.374670in}}%
\pgfpathcurveto{\pgfqpoint{2.768971in}{0.380493in}}{\pgfqpoint{2.766657in}{0.386080in}}{\pgfqpoint{2.762539in}{0.390198in}}%
\pgfpathcurveto{\pgfqpoint{2.758421in}{0.394316in}}{\pgfqpoint{2.752834in}{0.396630in}}{\pgfqpoint{2.747010in}{0.396630in}}%
\pgfpathcurveto{\pgfqpoint{2.741187in}{0.396630in}}{\pgfqpoint{2.735600in}{0.394316in}}{\pgfqpoint{2.731482in}{0.390198in}}%
\pgfpathcurveto{\pgfqpoint{2.727364in}{0.386080in}}{\pgfqpoint{2.725050in}{0.380493in}}{\pgfqpoint{2.725050in}{0.374670in}}%
\pgfpathcurveto{\pgfqpoint{2.725050in}{0.368846in}}{\pgfqpoint{2.727364in}{0.363259in}}{\pgfqpoint{2.731482in}{0.359141in}}%
\pgfpathcurveto{\pgfqpoint{2.735600in}{0.355023in}}{\pgfqpoint{2.741187in}{0.352709in}}{\pgfqpoint{2.747010in}{0.352709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883075in}{0.233249in}}%
\pgfpathcurveto{\pgfqpoint{0.888899in}{0.233249in}}{\pgfqpoint{0.894485in}{0.235563in}}{\pgfqpoint{0.898603in}{0.239681in}}%
\pgfpathcurveto{\pgfqpoint{0.902721in}{0.243799in}}{\pgfqpoint{0.905035in}{0.249385in}}{\pgfqpoint{0.905035in}{0.255209in}}%
\pgfpathcurveto{\pgfqpoint{0.905035in}{0.261033in}}{\pgfqpoint{0.902721in}{0.266619in}}{\pgfqpoint{0.898603in}{0.270737in}}%
\pgfpathcurveto{\pgfqpoint{0.894485in}{0.274856in}}{\pgfqpoint{0.888899in}{0.277169in}}{\pgfqpoint{0.883075in}{0.277169in}}%
\pgfpathcurveto{\pgfqpoint{0.877251in}{0.277169in}}{\pgfqpoint{0.871665in}{0.274856in}}{\pgfqpoint{0.867547in}{0.270737in}}%
\pgfpathcurveto{\pgfqpoint{0.863428in}{0.266619in}}{\pgfqpoint{0.861115in}{0.261033in}}{\pgfqpoint{0.861115in}{0.255209in}}%
\pgfpathcurveto{\pgfqpoint{0.861115in}{0.249385in}}{\pgfqpoint{0.863428in}{0.243799in}}{\pgfqpoint{0.867547in}{0.239681in}}%
\pgfpathcurveto{\pgfqpoint{0.871665in}{0.235563in}}{\pgfqpoint{0.877251in}{0.233249in}}{\pgfqpoint{0.883075in}{0.233249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248826in}{0.236358in}}%
\pgfpathcurveto{\pgfqpoint{1.254650in}{0.236358in}}{\pgfqpoint{1.260236in}{0.238672in}}{\pgfqpoint{1.264354in}{0.242790in}}%
\pgfpathcurveto{\pgfqpoint{1.268472in}{0.246908in}}{\pgfqpoint{1.270786in}{0.252494in}}{\pgfqpoint{1.270786in}{0.258318in}}%
\pgfpathcurveto{\pgfqpoint{1.270786in}{0.264142in}}{\pgfqpoint{1.268472in}{0.269728in}}{\pgfqpoint{1.264354in}{0.273847in}}%
\pgfpathcurveto{\pgfqpoint{1.260236in}{0.277965in}}{\pgfqpoint{1.254650in}{0.280279in}}{\pgfqpoint{1.248826in}{0.280279in}}%
\pgfpathcurveto{\pgfqpoint{1.243002in}{0.280279in}}{\pgfqpoint{1.237416in}{0.277965in}}{\pgfqpoint{1.233297in}{0.273847in}}%
\pgfpathcurveto{\pgfqpoint{1.229179in}{0.269728in}}{\pgfqpoint{1.226865in}{0.264142in}}{\pgfqpoint{1.226865in}{0.258318in}}%
\pgfpathcurveto{\pgfqpoint{1.226865in}{0.252494in}}{\pgfqpoint{1.229179in}{0.246908in}}{\pgfqpoint{1.233297in}{0.242790in}}%
\pgfpathcurveto{\pgfqpoint{1.237416in}{0.238672in}}{\pgfqpoint{1.243002in}{0.236358in}}{\pgfqpoint{1.248826in}{0.236358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659296in}{0.231557in}}%
\pgfpathcurveto{\pgfqpoint{1.665120in}{0.231557in}}{\pgfqpoint{1.670707in}{0.233871in}}{\pgfqpoint{1.674825in}{0.237989in}}%
\pgfpathcurveto{\pgfqpoint{1.678943in}{0.242108in}}{\pgfqpoint{1.681257in}{0.247694in}}{\pgfqpoint{1.681257in}{0.253518in}}%
\pgfpathcurveto{\pgfqpoint{1.681257in}{0.259342in}}{\pgfqpoint{1.678943in}{0.264928in}}{\pgfqpoint{1.674825in}{0.269046in}}%
\pgfpathcurveto{\pgfqpoint{1.670707in}{0.273164in}}{\pgfqpoint{1.665120in}{0.275478in}}{\pgfqpoint{1.659296in}{0.275478in}}%
\pgfpathcurveto{\pgfqpoint{1.653472in}{0.275478in}}{\pgfqpoint{1.647886in}{0.273164in}}{\pgfqpoint{1.643768in}{0.269046in}}%
\pgfpathcurveto{\pgfqpoint{1.639650in}{0.264928in}}{\pgfqpoint{1.637336in}{0.259342in}}{\pgfqpoint{1.637336in}{0.253518in}}%
\pgfpathcurveto{\pgfqpoint{1.637336in}{0.247694in}}{\pgfqpoint{1.639650in}{0.242108in}}{\pgfqpoint{1.643768in}{0.237989in}}%
\pgfpathcurveto{\pgfqpoint{1.647886in}{0.233871in}}{\pgfqpoint{1.653472in}{0.231557in}}{\pgfqpoint{1.659296in}{0.231557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130603in}{0.241086in}}%
\pgfpathcurveto{\pgfqpoint{2.136427in}{0.241086in}}{\pgfqpoint{2.142013in}{0.243399in}}{\pgfqpoint{2.146131in}{0.247518in}}%
\pgfpathcurveto{\pgfqpoint{2.150249in}{0.251636in}}{\pgfqpoint{2.152563in}{0.257222in}}{\pgfqpoint{2.152563in}{0.263046in}}%
\pgfpathcurveto{\pgfqpoint{2.152563in}{0.268870in}}{\pgfqpoint{2.150249in}{0.274456in}}{\pgfqpoint{2.146131in}{0.278574in}}%
\pgfpathcurveto{\pgfqpoint{2.142013in}{0.282692in}}{\pgfqpoint{2.136427in}{0.285006in}}{\pgfqpoint{2.130603in}{0.285006in}}%
\pgfpathcurveto{\pgfqpoint{2.124779in}{0.285006in}}{\pgfqpoint{2.119193in}{0.282692in}}{\pgfqpoint{2.115075in}{0.278574in}}%
\pgfpathcurveto{\pgfqpoint{2.110957in}{0.274456in}}{\pgfqpoint{2.108643in}{0.268870in}}{\pgfqpoint{2.108643in}{0.263046in}}%
\pgfpathcurveto{\pgfqpoint{2.108643in}{0.257222in}}{\pgfqpoint{2.110957in}{0.251636in}}{\pgfqpoint{2.115075in}{0.247518in}}%
\pgfpathcurveto{\pgfqpoint{2.119193in}{0.243399in}}{\pgfqpoint{2.124779in}{0.241086in}}{\pgfqpoint{2.130603in}{0.241086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664830in}{0.285433in}}%
\pgfpathcurveto{\pgfqpoint{2.670654in}{0.285433in}}{\pgfqpoint{2.676240in}{0.287747in}}{\pgfqpoint{2.680358in}{0.291865in}}%
\pgfpathcurveto{\pgfqpoint{2.684477in}{0.295984in}}{\pgfqpoint{2.686790in}{0.301570in}}{\pgfqpoint{2.686790in}{0.307394in}}%
\pgfpathcurveto{\pgfqpoint{2.686790in}{0.313218in}}{\pgfqpoint{2.684477in}{0.318804in}}{\pgfqpoint{2.680358in}{0.322922in}}%
\pgfpathcurveto{\pgfqpoint{2.676240in}{0.327040in}}{\pgfqpoint{2.670654in}{0.329354in}}{\pgfqpoint{2.664830in}{0.329354in}}%
\pgfpathcurveto{\pgfqpoint{2.659006in}{0.329354in}}{\pgfqpoint{2.653420in}{0.327040in}}{\pgfqpoint{2.649302in}{0.322922in}}%
\pgfpathcurveto{\pgfqpoint{2.645184in}{0.318804in}}{\pgfqpoint{2.642870in}{0.313218in}}{\pgfqpoint{2.642870in}{0.307394in}}%
\pgfpathcurveto{\pgfqpoint{2.642870in}{0.301570in}}{\pgfqpoint{2.645184in}{0.295984in}}{\pgfqpoint{2.649302in}{0.291865in}}%
\pgfpathcurveto{\pgfqpoint{2.653420in}{0.287747in}}{\pgfqpoint{2.659006in}{0.285433in}}{\pgfqpoint{2.664830in}{0.285433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882316in}{0.266321in}}%
\pgfpathcurveto{\pgfqpoint{0.888140in}{0.266321in}}{\pgfqpoint{0.893726in}{0.268635in}}{\pgfqpoint{0.897845in}{0.272753in}}%
\pgfpathcurveto{\pgfqpoint{0.901963in}{0.276871in}}{\pgfqpoint{0.904277in}{0.282457in}}{\pgfqpoint{0.904277in}{0.288281in}}%
\pgfpathcurveto{\pgfqpoint{0.904277in}{0.294105in}}{\pgfqpoint{0.901963in}{0.299691in}}{\pgfqpoint{0.897845in}{0.303809in}}%
\pgfpathcurveto{\pgfqpoint{0.893726in}{0.307928in}}{\pgfqpoint{0.888140in}{0.310241in}}{\pgfqpoint{0.882316in}{0.310241in}}%
\pgfpathcurveto{\pgfqpoint{0.876492in}{0.310241in}}{\pgfqpoint{0.870906in}{0.307928in}}{\pgfqpoint{0.866788in}{0.303809in}}%
\pgfpathcurveto{\pgfqpoint{0.862670in}{0.299691in}}{\pgfqpoint{0.860356in}{0.294105in}}{\pgfqpoint{0.860356in}{0.288281in}}%
\pgfpathcurveto{\pgfqpoint{0.860356in}{0.282457in}}{\pgfqpoint{0.862670in}{0.276871in}}{\pgfqpoint{0.866788in}{0.272753in}}%
\pgfpathcurveto{\pgfqpoint{0.870906in}{0.268635in}}{\pgfqpoint{0.876492in}{0.266321in}}{\pgfqpoint{0.882316in}{0.266321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384761in}{0.256528in}}%
\pgfpathcurveto{\pgfqpoint{1.390585in}{0.256528in}}{\pgfqpoint{1.396172in}{0.258842in}}{\pgfqpoint{1.400290in}{0.262960in}}%
\pgfpathcurveto{\pgfqpoint{1.404408in}{0.267078in}}{\pgfqpoint{1.406722in}{0.272664in}}{\pgfqpoint{1.406722in}{0.278488in}}%
\pgfpathcurveto{\pgfqpoint{1.406722in}{0.284312in}}{\pgfqpoint{1.404408in}{0.289899in}}{\pgfqpoint{1.400290in}{0.294017in}}%
\pgfpathcurveto{\pgfqpoint{1.396172in}{0.298135in}}{\pgfqpoint{1.390585in}{0.300449in}}{\pgfqpoint{1.384761in}{0.300449in}}%
\pgfpathcurveto{\pgfqpoint{1.378938in}{0.300449in}}{\pgfqpoint{1.373351in}{0.298135in}}{\pgfqpoint{1.369233in}{0.294017in}}%
\pgfpathcurveto{\pgfqpoint{1.365115in}{0.289899in}}{\pgfqpoint{1.362801in}{0.284312in}}{\pgfqpoint{1.362801in}{0.278488in}}%
\pgfpathcurveto{\pgfqpoint{1.362801in}{0.272664in}}{\pgfqpoint{1.365115in}{0.267078in}}{\pgfqpoint{1.369233in}{0.262960in}}%
\pgfpathcurveto{\pgfqpoint{1.373351in}{0.258842in}}{\pgfqpoint{1.378938in}{0.256528in}}{\pgfqpoint{1.384761in}{0.256528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964700in}{0.245613in}}%
\pgfpathcurveto{\pgfqpoint{1.970524in}{0.245613in}}{\pgfqpoint{1.976110in}{0.247927in}}{\pgfqpoint{1.980228in}{0.252045in}}%
\pgfpathcurveto{\pgfqpoint{1.984346in}{0.256163in}}{\pgfqpoint{1.986660in}{0.261749in}}{\pgfqpoint{1.986660in}{0.267573in}}%
\pgfpathcurveto{\pgfqpoint{1.986660in}{0.273397in}}{\pgfqpoint{1.984346in}{0.278984in}}{\pgfqpoint{1.980228in}{0.283102in}}%
\pgfpathcurveto{\pgfqpoint{1.976110in}{0.287220in}}{\pgfqpoint{1.970524in}{0.289534in}}{\pgfqpoint{1.964700in}{0.289534in}}%
\pgfpathcurveto{\pgfqpoint{1.958876in}{0.289534in}}{\pgfqpoint{1.953290in}{0.287220in}}{\pgfqpoint{1.949172in}{0.283102in}}%
\pgfpathcurveto{\pgfqpoint{1.945053in}{0.278984in}}{\pgfqpoint{1.942740in}{0.273397in}}{\pgfqpoint{1.942740in}{0.267573in}}%
\pgfpathcurveto{\pgfqpoint{1.942740in}{0.261749in}}{\pgfqpoint{1.945053in}{0.256163in}}{\pgfqpoint{1.949172in}{0.252045in}}%
\pgfpathcurveto{\pgfqpoint{1.953290in}{0.247927in}}{\pgfqpoint{1.958876in}{0.245613in}}{\pgfqpoint{1.964700in}{0.245613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686401in}{0.407644in}}%
\pgfpathcurveto{\pgfqpoint{2.692225in}{0.407644in}}{\pgfqpoint{2.697811in}{0.409958in}}{\pgfqpoint{2.701929in}{0.414076in}}%
\pgfpathcurveto{\pgfqpoint{2.706048in}{0.418194in}}{\pgfqpoint{2.708361in}{0.423780in}}{\pgfqpoint{2.708361in}{0.429604in}}%
\pgfpathcurveto{\pgfqpoint{2.708361in}{0.435428in}}{\pgfqpoint{2.706048in}{0.441014in}}{\pgfqpoint{2.701929in}{0.445132in}}%
\pgfpathcurveto{\pgfqpoint{2.697811in}{0.449250in}}{\pgfqpoint{2.692225in}{0.451564in}}{\pgfqpoint{2.686401in}{0.451564in}}%
\pgfpathcurveto{\pgfqpoint{2.680577in}{0.451564in}}{\pgfqpoint{2.674991in}{0.449250in}}{\pgfqpoint{2.670873in}{0.445132in}}%
\pgfpathcurveto{\pgfqpoint{2.666755in}{0.441014in}}{\pgfqpoint{2.664441in}{0.435428in}}{\pgfqpoint{2.664441in}{0.429604in}}%
\pgfpathcurveto{\pgfqpoint{2.664441in}{0.423780in}}{\pgfqpoint{2.666755in}{0.418194in}}{\pgfqpoint{2.670873in}{0.414076in}}%
\pgfpathcurveto{\pgfqpoint{2.674991in}{0.409958in}}{\pgfqpoint{2.680577in}{0.407644in}}{\pgfqpoint{2.686401in}{0.407644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882042in}{0.227951in}}%
\pgfpathcurveto{\pgfqpoint{0.887865in}{0.227951in}}{\pgfqpoint{0.893452in}{0.230264in}}{\pgfqpoint{0.897570in}{0.234383in}}%
\pgfpathcurveto{\pgfqpoint{0.901688in}{0.238501in}}{\pgfqpoint{0.904002in}{0.244087in}}{\pgfqpoint{0.904002in}{0.249911in}}%
\pgfpathcurveto{\pgfqpoint{0.904002in}{0.255735in}}{\pgfqpoint{0.901688in}{0.261321in}}{\pgfqpoint{0.897570in}{0.265439in}}%
\pgfpathcurveto{\pgfqpoint{0.893452in}{0.269557in}}{\pgfqpoint{0.887865in}{0.271871in}}{\pgfqpoint{0.882042in}{0.271871in}}%
\pgfpathcurveto{\pgfqpoint{0.876218in}{0.271871in}}{\pgfqpoint{0.870631in}{0.269557in}}{\pgfqpoint{0.866513in}{0.265439in}}%
\pgfpathcurveto{\pgfqpoint{0.862395in}{0.261321in}}{\pgfqpoint{0.860081in}{0.255735in}}{\pgfqpoint{0.860081in}{0.249911in}}%
\pgfpathcurveto{\pgfqpoint{0.860081in}{0.244087in}}{\pgfqpoint{0.862395in}{0.238501in}}{\pgfqpoint{0.866513in}{0.234383in}}%
\pgfpathcurveto{\pgfqpoint{0.870631in}{0.230264in}}{\pgfqpoint{0.876218in}{0.227951in}}{\pgfqpoint{0.882042in}{0.227951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260233in}{0.225579in}}%
\pgfpathcurveto{\pgfqpoint{1.266057in}{0.225579in}}{\pgfqpoint{1.271644in}{0.227893in}}{\pgfqpoint{1.275762in}{0.232011in}}%
\pgfpathcurveto{\pgfqpoint{1.279880in}{0.236129in}}{\pgfqpoint{1.282194in}{0.241715in}}{\pgfqpoint{1.282194in}{0.247539in}}%
\pgfpathcurveto{\pgfqpoint{1.282194in}{0.253363in}}{\pgfqpoint{1.279880in}{0.258949in}}{\pgfqpoint{1.275762in}{0.263067in}}%
\pgfpathcurveto{\pgfqpoint{1.271644in}{0.267185in}}{\pgfqpoint{1.266057in}{0.269499in}}{\pgfqpoint{1.260233in}{0.269499in}}%
\pgfpathcurveto{\pgfqpoint{1.254410in}{0.269499in}}{\pgfqpoint{1.248823in}{0.267185in}}{\pgfqpoint{1.244705in}{0.263067in}}%
\pgfpathcurveto{\pgfqpoint{1.240587in}{0.258949in}}{\pgfqpoint{1.238273in}{0.253363in}}{\pgfqpoint{1.238273in}{0.247539in}}%
\pgfpathcurveto{\pgfqpoint{1.238273in}{0.241715in}}{\pgfqpoint{1.240587in}{0.236129in}}{\pgfqpoint{1.244705in}{0.232011in}}%
\pgfpathcurveto{\pgfqpoint{1.248823in}{0.227893in}}{\pgfqpoint{1.254410in}{0.225579in}}{\pgfqpoint{1.260233in}{0.225579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691389in}{0.243614in}}%
\pgfpathcurveto{\pgfqpoint{1.697213in}{0.243614in}}{\pgfqpoint{1.702799in}{0.245928in}}{\pgfqpoint{1.706917in}{0.250046in}}%
\pgfpathcurveto{\pgfqpoint{1.711035in}{0.254165in}}{\pgfqpoint{1.713349in}{0.259751in}}{\pgfqpoint{1.713349in}{0.265575in}}%
\pgfpathcurveto{\pgfqpoint{1.713349in}{0.271399in}}{\pgfqpoint{1.711035in}{0.276985in}}{\pgfqpoint{1.706917in}{0.281103in}}%
\pgfpathcurveto{\pgfqpoint{1.702799in}{0.285221in}}{\pgfqpoint{1.697213in}{0.287535in}}{\pgfqpoint{1.691389in}{0.287535in}}%
\pgfpathcurveto{\pgfqpoint{1.685565in}{0.287535in}}{\pgfqpoint{1.679979in}{0.285221in}}{\pgfqpoint{1.675861in}{0.281103in}}%
\pgfpathcurveto{\pgfqpoint{1.671742in}{0.276985in}}{\pgfqpoint{1.669429in}{0.271399in}}{\pgfqpoint{1.669429in}{0.265575in}}%
\pgfpathcurveto{\pgfqpoint{1.669429in}{0.259751in}}{\pgfqpoint{1.671742in}{0.254165in}}{\pgfqpoint{1.675861in}{0.250046in}}%
\pgfpathcurveto{\pgfqpoint{1.679979in}{0.245928in}}{\pgfqpoint{1.685565in}{0.243614in}}{\pgfqpoint{1.691389in}{0.243614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179019in}{0.258155in}}%
\pgfpathcurveto{\pgfqpoint{2.184843in}{0.258155in}}{\pgfqpoint{2.190429in}{0.260469in}}{\pgfqpoint{2.194547in}{0.264587in}}%
\pgfpathcurveto{\pgfqpoint{2.198665in}{0.268706in}}{\pgfqpoint{2.200979in}{0.274292in}}{\pgfqpoint{2.200979in}{0.280116in}}%
\pgfpathcurveto{\pgfqpoint{2.200979in}{0.285940in}}{\pgfqpoint{2.198665in}{0.291526in}}{\pgfqpoint{2.194547in}{0.295644in}}%
\pgfpathcurveto{\pgfqpoint{2.190429in}{0.299762in}}{\pgfqpoint{2.184843in}{0.302076in}}{\pgfqpoint{2.179019in}{0.302076in}}%
\pgfpathcurveto{\pgfqpoint{2.173195in}{0.302076in}}{\pgfqpoint{2.167609in}{0.299762in}}{\pgfqpoint{2.163490in}{0.295644in}}%
\pgfpathcurveto{\pgfqpoint{2.159372in}{0.291526in}}{\pgfqpoint{2.157058in}{0.285940in}}{\pgfqpoint{2.157058in}{0.280116in}}%
\pgfpathcurveto{\pgfqpoint{2.157058in}{0.274292in}}{\pgfqpoint{2.159372in}{0.268706in}}{\pgfqpoint{2.163490in}{0.264587in}}%
\pgfpathcurveto{\pgfqpoint{2.167609in}{0.260469in}}{\pgfqpoint{2.173195in}{0.258155in}}{\pgfqpoint{2.179019in}{0.258155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739379in}{0.320881in}}%
\pgfpathcurveto{\pgfqpoint{2.745203in}{0.320881in}}{\pgfqpoint{2.750789in}{0.323195in}}{\pgfqpoint{2.754908in}{0.327313in}}%
\pgfpathcurveto{\pgfqpoint{2.759026in}{0.331432in}}{\pgfqpoint{2.761340in}{0.337018in}}{\pgfqpoint{2.761340in}{0.342842in}}%
\pgfpathcurveto{\pgfqpoint{2.761340in}{0.348666in}}{\pgfqpoint{2.759026in}{0.354252in}}{\pgfqpoint{2.754908in}{0.358370in}}%
\pgfpathcurveto{\pgfqpoint{2.750789in}{0.362488in}}{\pgfqpoint{2.745203in}{0.364802in}}{\pgfqpoint{2.739379in}{0.364802in}}%
\pgfpathcurveto{\pgfqpoint{2.733555in}{0.364802in}}{\pgfqpoint{2.727969in}{0.362488in}}{\pgfqpoint{2.723851in}{0.358370in}}%
\pgfpathcurveto{\pgfqpoint{2.719733in}{0.354252in}}{\pgfqpoint{2.717419in}{0.348666in}}{\pgfqpoint{2.717419in}{0.342842in}}%
\pgfpathcurveto{\pgfqpoint{2.717419in}{0.337018in}}{\pgfqpoint{2.719733in}{0.331432in}}{\pgfqpoint{2.723851in}{0.327313in}}%
\pgfpathcurveto{\pgfqpoint{2.727969in}{0.323195in}}{\pgfqpoint{2.733555in}{0.320881in}}{\pgfqpoint{2.739379in}{0.320881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883866in}{0.229234in}}%
\pgfpathcurveto{\pgfqpoint{0.889690in}{0.229234in}}{\pgfqpoint{0.895276in}{0.231548in}}{\pgfqpoint{0.899394in}{0.235666in}}%
\pgfpathcurveto{\pgfqpoint{0.903512in}{0.239784in}}{\pgfqpoint{0.905826in}{0.245370in}}{\pgfqpoint{0.905826in}{0.251194in}}%
\pgfpathcurveto{\pgfqpoint{0.905826in}{0.257018in}}{\pgfqpoint{0.903512in}{0.262604in}}{\pgfqpoint{0.899394in}{0.266723in}}%
\pgfpathcurveto{\pgfqpoint{0.895276in}{0.270841in}}{\pgfqpoint{0.889690in}{0.273155in}}{\pgfqpoint{0.883866in}{0.273155in}}%
\pgfpathcurveto{\pgfqpoint{0.878042in}{0.273155in}}{\pgfqpoint{0.872456in}{0.270841in}}{\pgfqpoint{0.868337in}{0.266723in}}%
\pgfpathcurveto{\pgfqpoint{0.864219in}{0.262604in}}{\pgfqpoint{0.861905in}{0.257018in}}{\pgfqpoint{0.861905in}{0.251194in}}%
\pgfpathcurveto{\pgfqpoint{0.861905in}{0.245370in}}{\pgfqpoint{0.864219in}{0.239784in}}{\pgfqpoint{0.868337in}{0.235666in}}%
\pgfpathcurveto{\pgfqpoint{0.872456in}{0.231548in}}{\pgfqpoint{0.878042in}{0.229234in}}{\pgfqpoint{0.883866in}{0.229234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343919in}{0.235177in}}%
\pgfpathcurveto{\pgfqpoint{1.349743in}{0.235177in}}{\pgfqpoint{1.355329in}{0.237491in}}{\pgfqpoint{1.359447in}{0.241609in}}%
\pgfpathcurveto{\pgfqpoint{1.363565in}{0.245727in}}{\pgfqpoint{1.365879in}{0.251313in}}{\pgfqpoint{1.365879in}{0.257137in}}%
\pgfpathcurveto{\pgfqpoint{1.365879in}{0.262961in}}{\pgfqpoint{1.363565in}{0.268547in}}{\pgfqpoint{1.359447in}{0.272665in}}%
\pgfpathcurveto{\pgfqpoint{1.355329in}{0.276783in}}{\pgfqpoint{1.349743in}{0.279097in}}{\pgfqpoint{1.343919in}{0.279097in}}%
\pgfpathcurveto{\pgfqpoint{1.338095in}{0.279097in}}{\pgfqpoint{1.332509in}{0.276783in}}{\pgfqpoint{1.328391in}{0.272665in}}%
\pgfpathcurveto{\pgfqpoint{1.324273in}{0.268547in}}{\pgfqpoint{1.321959in}{0.262961in}}{\pgfqpoint{1.321959in}{0.257137in}}%
\pgfpathcurveto{\pgfqpoint{1.321959in}{0.251313in}}{\pgfqpoint{1.324273in}{0.245727in}}{\pgfqpoint{1.328391in}{0.241609in}}%
\pgfpathcurveto{\pgfqpoint{1.332509in}{0.237491in}}{\pgfqpoint{1.338095in}{0.235177in}}{\pgfqpoint{1.343919in}{0.235177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847925in}{0.233924in}}%
\pgfpathcurveto{\pgfqpoint{1.853749in}{0.233924in}}{\pgfqpoint{1.859336in}{0.236238in}}{\pgfqpoint{1.863454in}{0.240356in}}%
\pgfpathcurveto{\pgfqpoint{1.867572in}{0.244475in}}{\pgfqpoint{1.869886in}{0.250061in}}{\pgfqpoint{1.869886in}{0.255885in}}%
\pgfpathcurveto{\pgfqpoint{1.869886in}{0.261709in}}{\pgfqpoint{1.867572in}{0.267295in}}{\pgfqpoint{1.863454in}{0.271413in}}%
\pgfpathcurveto{\pgfqpoint{1.859336in}{0.275531in}}{\pgfqpoint{1.853749in}{0.277845in}}{\pgfqpoint{1.847925in}{0.277845in}}%
\pgfpathcurveto{\pgfqpoint{1.842101in}{0.277845in}}{\pgfqpoint{1.836515in}{0.275531in}}{\pgfqpoint{1.832397in}{0.271413in}}%
\pgfpathcurveto{\pgfqpoint{1.828279in}{0.267295in}}{\pgfqpoint{1.825965in}{0.261709in}}{\pgfqpoint{1.825965in}{0.255885in}}%
\pgfpathcurveto{\pgfqpoint{1.825965in}{0.250061in}}{\pgfqpoint{1.828279in}{0.244475in}}{\pgfqpoint{1.832397in}{0.240356in}}%
\pgfpathcurveto{\pgfqpoint{1.836515in}{0.236238in}}{\pgfqpoint{1.842101in}{0.233924in}}{\pgfqpoint{1.847925in}{0.233924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447132in}{0.238679in}}%
\pgfpathcurveto{\pgfqpoint{2.452956in}{0.238679in}}{\pgfqpoint{2.458542in}{0.240993in}}{\pgfqpoint{2.462660in}{0.245111in}}%
\pgfpathcurveto{\pgfqpoint{2.466778in}{0.249229in}}{\pgfqpoint{2.469092in}{0.254815in}}{\pgfqpoint{2.469092in}{0.260639in}}%
\pgfpathcurveto{\pgfqpoint{2.469092in}{0.266463in}}{\pgfqpoint{2.466778in}{0.272049in}}{\pgfqpoint{2.462660in}{0.276167in}}%
\pgfpathcurveto{\pgfqpoint{2.458542in}{0.280286in}}{\pgfqpoint{2.452956in}{0.282599in}}{\pgfqpoint{2.447132in}{0.282599in}}%
\pgfpathcurveto{\pgfqpoint{2.441308in}{0.282599in}}{\pgfqpoint{2.435722in}{0.280286in}}{\pgfqpoint{2.431603in}{0.276167in}}%
\pgfpathcurveto{\pgfqpoint{2.427485in}{0.272049in}}{\pgfqpoint{2.425171in}{0.266463in}}{\pgfqpoint{2.425171in}{0.260639in}}%
\pgfpathcurveto{\pgfqpoint{2.425171in}{0.254815in}}{\pgfqpoint{2.427485in}{0.249229in}}{\pgfqpoint{2.431603in}{0.245111in}}%
\pgfpathcurveto{\pgfqpoint{2.435722in}{0.240993in}}{\pgfqpoint{2.441308in}{0.238679in}}{\pgfqpoint{2.447132in}{0.238679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882670in}{0.228430in}}%
\pgfpathcurveto{\pgfqpoint{0.888494in}{0.228430in}}{\pgfqpoint{0.894080in}{0.230744in}}{\pgfqpoint{0.898199in}{0.234862in}}%
\pgfpathcurveto{\pgfqpoint{0.902317in}{0.238980in}}{\pgfqpoint{0.904631in}{0.244567in}}{\pgfqpoint{0.904631in}{0.250391in}}%
\pgfpathcurveto{\pgfqpoint{0.904631in}{0.256214in}}{\pgfqpoint{0.902317in}{0.261801in}}{\pgfqpoint{0.898199in}{0.265919in}}%
\pgfpathcurveto{\pgfqpoint{0.894080in}{0.270037in}}{\pgfqpoint{0.888494in}{0.272351in}}{\pgfqpoint{0.882670in}{0.272351in}}%
\pgfpathcurveto{\pgfqpoint{0.876846in}{0.272351in}}{\pgfqpoint{0.871260in}{0.270037in}}{\pgfqpoint{0.867142in}{0.265919in}}%
\pgfpathcurveto{\pgfqpoint{0.863024in}{0.261801in}}{\pgfqpoint{0.860710in}{0.256214in}}{\pgfqpoint{0.860710in}{0.250391in}}%
\pgfpathcurveto{\pgfqpoint{0.860710in}{0.244567in}}{\pgfqpoint{0.863024in}{0.238980in}}{\pgfqpoint{0.867142in}{0.234862in}}%
\pgfpathcurveto{\pgfqpoint{0.871260in}{0.230744in}}{\pgfqpoint{0.876846in}{0.228430in}}{\pgfqpoint{0.882670in}{0.228430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249373in}{0.233955in}}%
\pgfpathcurveto{\pgfqpoint{1.255197in}{0.233955in}}{\pgfqpoint{1.260784in}{0.236269in}}{\pgfqpoint{1.264902in}{0.240387in}}%
\pgfpathcurveto{\pgfqpoint{1.269020in}{0.244505in}}{\pgfqpoint{1.271334in}{0.250091in}}{\pgfqpoint{1.271334in}{0.255915in}}%
\pgfpathcurveto{\pgfqpoint{1.271334in}{0.261739in}}{\pgfqpoint{1.269020in}{0.267325in}}{\pgfqpoint{1.264902in}{0.271444in}}%
\pgfpathcurveto{\pgfqpoint{1.260784in}{0.275562in}}{\pgfqpoint{1.255197in}{0.277876in}}{\pgfqpoint{1.249373in}{0.277876in}}%
\pgfpathcurveto{\pgfqpoint{1.243550in}{0.277876in}}{\pgfqpoint{1.237963in}{0.275562in}}{\pgfqpoint{1.233845in}{0.271444in}}%
\pgfpathcurveto{\pgfqpoint{1.229727in}{0.267325in}}{\pgfqpoint{1.227413in}{0.261739in}}{\pgfqpoint{1.227413in}{0.255915in}}%
\pgfpathcurveto{\pgfqpoint{1.227413in}{0.250091in}}{\pgfqpoint{1.229727in}{0.244505in}}{\pgfqpoint{1.233845in}{0.240387in}}%
\pgfpathcurveto{\pgfqpoint{1.237963in}{0.236269in}}{\pgfqpoint{1.243550in}{0.233955in}}{\pgfqpoint{1.249373in}{0.233955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665047in}{0.236524in}}%
\pgfpathcurveto{\pgfqpoint{1.670871in}{0.236524in}}{\pgfqpoint{1.676457in}{0.238837in}}{\pgfqpoint{1.680576in}{0.242956in}}%
\pgfpathcurveto{\pgfqpoint{1.684694in}{0.247074in}}{\pgfqpoint{1.687008in}{0.252660in}}{\pgfqpoint{1.687008in}{0.258484in}}%
\pgfpathcurveto{\pgfqpoint{1.687008in}{0.264308in}}{\pgfqpoint{1.684694in}{0.269894in}}{\pgfqpoint{1.680576in}{0.274012in}}%
\pgfpathcurveto{\pgfqpoint{1.676457in}{0.278130in}}{\pgfqpoint{1.670871in}{0.280444in}}{\pgfqpoint{1.665047in}{0.280444in}}%
\pgfpathcurveto{\pgfqpoint{1.659223in}{0.280444in}}{\pgfqpoint{1.653637in}{0.278130in}}{\pgfqpoint{1.649519in}{0.274012in}}%
\pgfpathcurveto{\pgfqpoint{1.645401in}{0.269894in}}{\pgfqpoint{1.643087in}{0.264308in}}{\pgfqpoint{1.643087in}{0.258484in}}%
\pgfpathcurveto{\pgfqpoint{1.643087in}{0.252660in}}{\pgfqpoint{1.645401in}{0.247074in}}{\pgfqpoint{1.649519in}{0.242956in}}%
\pgfpathcurveto{\pgfqpoint{1.653637in}{0.238837in}}{\pgfqpoint{1.659223in}{0.236524in}}{\pgfqpoint{1.665047in}{0.236524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117604in}{0.233383in}}%
\pgfpathcurveto{\pgfqpoint{2.123428in}{0.233383in}}{\pgfqpoint{2.129014in}{0.235697in}}{\pgfqpoint{2.133132in}{0.239815in}}%
\pgfpathcurveto{\pgfqpoint{2.137250in}{0.243933in}}{\pgfqpoint{2.139564in}{0.249519in}}{\pgfqpoint{2.139564in}{0.255343in}}%
\pgfpathcurveto{\pgfqpoint{2.139564in}{0.261167in}}{\pgfqpoint{2.137250in}{0.266753in}}{\pgfqpoint{2.133132in}{0.270872in}}%
\pgfpathcurveto{\pgfqpoint{2.129014in}{0.274990in}}{\pgfqpoint{2.123428in}{0.277304in}}{\pgfqpoint{2.117604in}{0.277304in}}%
\pgfpathcurveto{\pgfqpoint{2.111780in}{0.277304in}}{\pgfqpoint{2.106194in}{0.274990in}}{\pgfqpoint{2.102076in}{0.270872in}}%
\pgfpathcurveto{\pgfqpoint{2.097957in}{0.266753in}}{\pgfqpoint{2.095644in}{0.261167in}}{\pgfqpoint{2.095644in}{0.255343in}}%
\pgfpathcurveto{\pgfqpoint{2.095644in}{0.249519in}}{\pgfqpoint{2.097957in}{0.243933in}}{\pgfqpoint{2.102076in}{0.239815in}}%
\pgfpathcurveto{\pgfqpoint{2.106194in}{0.235697in}}{\pgfqpoint{2.111780in}{0.233383in}}{\pgfqpoint{2.117604in}{0.233383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664868in}{0.313365in}}%
\pgfpathcurveto{\pgfqpoint{2.670692in}{0.313365in}}{\pgfqpoint{2.676278in}{0.315679in}}{\pgfqpoint{2.680396in}{0.319797in}}%
\pgfpathcurveto{\pgfqpoint{2.684514in}{0.323915in}}{\pgfqpoint{2.686828in}{0.329501in}}{\pgfqpoint{2.686828in}{0.335325in}}%
\pgfpathcurveto{\pgfqpoint{2.686828in}{0.341149in}}{\pgfqpoint{2.684514in}{0.346735in}}{\pgfqpoint{2.680396in}{0.350853in}}%
\pgfpathcurveto{\pgfqpoint{2.676278in}{0.354971in}}{\pgfqpoint{2.670692in}{0.357285in}}{\pgfqpoint{2.664868in}{0.357285in}}%
\pgfpathcurveto{\pgfqpoint{2.659044in}{0.357285in}}{\pgfqpoint{2.653458in}{0.354971in}}{\pgfqpoint{2.649339in}{0.350853in}}%
\pgfpathcurveto{\pgfqpoint{2.645221in}{0.346735in}}{\pgfqpoint{2.642907in}{0.341149in}}{\pgfqpoint{2.642907in}{0.335325in}}%
\pgfpathcurveto{\pgfqpoint{2.642907in}{0.329501in}}{\pgfqpoint{2.645221in}{0.323915in}}{\pgfqpoint{2.649339in}{0.319797in}}%
\pgfpathcurveto{\pgfqpoint{2.653458in}{0.315679in}}{\pgfqpoint{2.659044in}{0.313365in}}{\pgfqpoint{2.664868in}{0.313365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882261in}{0.243525in}}%
\pgfpathcurveto{\pgfqpoint{0.888085in}{0.243525in}}{\pgfqpoint{0.893672in}{0.245839in}}{\pgfqpoint{0.897790in}{0.249957in}}%
\pgfpathcurveto{\pgfqpoint{0.901908in}{0.254075in}}{\pgfqpoint{0.904222in}{0.259662in}}{\pgfqpoint{0.904222in}{0.265486in}}%
\pgfpathcurveto{\pgfqpoint{0.904222in}{0.271309in}}{\pgfqpoint{0.901908in}{0.276896in}}{\pgfqpoint{0.897790in}{0.281014in}}%
\pgfpathcurveto{\pgfqpoint{0.893672in}{0.285132in}}{\pgfqpoint{0.888085in}{0.287446in}}{\pgfqpoint{0.882261in}{0.287446in}}%
\pgfpathcurveto{\pgfqpoint{0.876437in}{0.287446in}}{\pgfqpoint{0.870851in}{0.285132in}}{\pgfqpoint{0.866733in}{0.281014in}}%
\pgfpathcurveto{\pgfqpoint{0.862615in}{0.276896in}}{\pgfqpoint{0.860301in}{0.271309in}}{\pgfqpoint{0.860301in}{0.265486in}}%
\pgfpathcurveto{\pgfqpoint{0.860301in}{0.259662in}}{\pgfqpoint{0.862615in}{0.254075in}}{\pgfqpoint{0.866733in}{0.249957in}}%
\pgfpathcurveto{\pgfqpoint{0.870851in}{0.245839in}}{\pgfqpoint{0.876437in}{0.243525in}}{\pgfqpoint{0.882261in}{0.243525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257817in}{0.253496in}}%
\pgfpathcurveto{\pgfqpoint{1.263641in}{0.253496in}}{\pgfqpoint{1.269227in}{0.255810in}}{\pgfqpoint{1.273345in}{0.259928in}}%
\pgfpathcurveto{\pgfqpoint{1.277463in}{0.264046in}}{\pgfqpoint{1.279777in}{0.269632in}}{\pgfqpoint{1.279777in}{0.275456in}}%
\pgfpathcurveto{\pgfqpoint{1.279777in}{0.281280in}}{\pgfqpoint{1.277463in}{0.286866in}}{\pgfqpoint{1.273345in}{0.290984in}}%
\pgfpathcurveto{\pgfqpoint{1.269227in}{0.295103in}}{\pgfqpoint{1.263641in}{0.297416in}}{\pgfqpoint{1.257817in}{0.297416in}}%
\pgfpathcurveto{\pgfqpoint{1.251993in}{0.297416in}}{\pgfqpoint{1.246407in}{0.295103in}}{\pgfqpoint{1.242288in}{0.290984in}}%
\pgfpathcurveto{\pgfqpoint{1.238170in}{0.286866in}}{\pgfqpoint{1.235856in}{0.281280in}}{\pgfqpoint{1.235856in}{0.275456in}}%
\pgfpathcurveto{\pgfqpoint{1.235856in}{0.269632in}}{\pgfqpoint{1.238170in}{0.264046in}}{\pgfqpoint{1.242288in}{0.259928in}}%
\pgfpathcurveto{\pgfqpoint{1.246407in}{0.255810in}}{\pgfqpoint{1.251993in}{0.253496in}}{\pgfqpoint{1.257817in}{0.253496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687118in}{0.325875in}}%
\pgfpathcurveto{\pgfqpoint{1.692942in}{0.325875in}}{\pgfqpoint{1.698528in}{0.328188in}}{\pgfqpoint{1.702646in}{0.332307in}}%
\pgfpathcurveto{\pgfqpoint{1.706764in}{0.336425in}}{\pgfqpoint{1.709078in}{0.342011in}}{\pgfqpoint{1.709078in}{0.347835in}}%
\pgfpathcurveto{\pgfqpoint{1.709078in}{0.353659in}}{\pgfqpoint{1.706764in}{0.359245in}}{\pgfqpoint{1.702646in}{0.363363in}}%
\pgfpathcurveto{\pgfqpoint{1.698528in}{0.367481in}}{\pgfqpoint{1.692942in}{0.369795in}}{\pgfqpoint{1.687118in}{0.369795in}}%
\pgfpathcurveto{\pgfqpoint{1.681294in}{0.369795in}}{\pgfqpoint{1.675708in}{0.367481in}}{\pgfqpoint{1.671590in}{0.363363in}}%
\pgfpathcurveto{\pgfqpoint{1.667472in}{0.359245in}}{\pgfqpoint{1.665158in}{0.353659in}}{\pgfqpoint{1.665158in}{0.347835in}}%
\pgfpathcurveto{\pgfqpoint{1.665158in}{0.342011in}}{\pgfqpoint{1.667472in}{0.336425in}}{\pgfqpoint{1.671590in}{0.332307in}}%
\pgfpathcurveto{\pgfqpoint{1.675708in}{0.328188in}}{\pgfqpoint{1.681294in}{0.325875in}}{\pgfqpoint{1.687118in}{0.325875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171293in}{0.279717in}}%
\pgfpathcurveto{\pgfqpoint{2.177117in}{0.279717in}}{\pgfqpoint{2.182703in}{0.282031in}}{\pgfqpoint{2.186821in}{0.286149in}}%
\pgfpathcurveto{\pgfqpoint{2.190939in}{0.290267in}}{\pgfqpoint{2.193253in}{0.295853in}}{\pgfqpoint{2.193253in}{0.301677in}}%
\pgfpathcurveto{\pgfqpoint{2.193253in}{0.307501in}}{\pgfqpoint{2.190939in}{0.313087in}}{\pgfqpoint{2.186821in}{0.317206in}}%
\pgfpathcurveto{\pgfqpoint{2.182703in}{0.321324in}}{\pgfqpoint{2.177117in}{0.323638in}}{\pgfqpoint{2.171293in}{0.323638in}}%
\pgfpathcurveto{\pgfqpoint{2.165469in}{0.323638in}}{\pgfqpoint{2.159883in}{0.321324in}}{\pgfqpoint{2.155764in}{0.317206in}}%
\pgfpathcurveto{\pgfqpoint{2.151646in}{0.313087in}}{\pgfqpoint{2.149332in}{0.307501in}}{\pgfqpoint{2.149332in}{0.301677in}}%
\pgfpathcurveto{\pgfqpoint{2.149332in}{0.295853in}}{\pgfqpoint{2.151646in}{0.290267in}}{\pgfqpoint{2.155764in}{0.286149in}}%
\pgfpathcurveto{\pgfqpoint{2.159883in}{0.282031in}}{\pgfqpoint{2.165469in}{0.279717in}}{\pgfqpoint{2.171293in}{0.279717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705051in}{0.387316in}}%
\pgfpathcurveto{\pgfqpoint{2.710875in}{0.387316in}}{\pgfqpoint{2.716461in}{0.389630in}}{\pgfqpoint{2.720580in}{0.393748in}}%
\pgfpathcurveto{\pgfqpoint{2.724698in}{0.397866in}}{\pgfqpoint{2.727012in}{0.403452in}}{\pgfqpoint{2.727012in}{0.409276in}}%
\pgfpathcurveto{\pgfqpoint{2.727012in}{0.415100in}}{\pgfqpoint{2.724698in}{0.420686in}}{\pgfqpoint{2.720580in}{0.424804in}}%
\pgfpathcurveto{\pgfqpoint{2.716461in}{0.428922in}}{\pgfqpoint{2.710875in}{0.431236in}}{\pgfqpoint{2.705051in}{0.431236in}}%
\pgfpathcurveto{\pgfqpoint{2.699227in}{0.431236in}}{\pgfqpoint{2.693641in}{0.428922in}}{\pgfqpoint{2.689523in}{0.424804in}}%
\pgfpathcurveto{\pgfqpoint{2.685405in}{0.420686in}}{\pgfqpoint{2.683091in}{0.415100in}}{\pgfqpoint{2.683091in}{0.409276in}}%
\pgfpathcurveto{\pgfqpoint{2.683091in}{0.403452in}}{\pgfqpoint{2.685405in}{0.397866in}}{\pgfqpoint{2.689523in}{0.393748in}}%
\pgfpathcurveto{\pgfqpoint{2.693641in}{0.389630in}}{\pgfqpoint{2.699227in}{0.387316in}}{\pgfqpoint{2.705051in}{0.387316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883421in}{0.226847in}}%
\pgfpathcurveto{\pgfqpoint{0.889245in}{0.226847in}}{\pgfqpoint{0.894831in}{0.229160in}}{\pgfqpoint{0.898949in}{0.233279in}}%
\pgfpathcurveto{\pgfqpoint{0.903067in}{0.237397in}}{\pgfqpoint{0.905381in}{0.242983in}}{\pgfqpoint{0.905381in}{0.248807in}}%
\pgfpathcurveto{\pgfqpoint{0.905381in}{0.254631in}}{\pgfqpoint{0.903067in}{0.260217in}}{\pgfqpoint{0.898949in}{0.264335in}}%
\pgfpathcurveto{\pgfqpoint{0.894831in}{0.268453in}}{\pgfqpoint{0.889245in}{0.270767in}}{\pgfqpoint{0.883421in}{0.270767in}}%
\pgfpathcurveto{\pgfqpoint{0.877597in}{0.270767in}}{\pgfqpoint{0.872011in}{0.268453in}}{\pgfqpoint{0.867893in}{0.264335in}}%
\pgfpathcurveto{\pgfqpoint{0.863775in}{0.260217in}}{\pgfqpoint{0.861461in}{0.254631in}}{\pgfqpoint{0.861461in}{0.248807in}}%
\pgfpathcurveto{\pgfqpoint{0.861461in}{0.242983in}}{\pgfqpoint{0.863775in}{0.237397in}}{\pgfqpoint{0.867893in}{0.233279in}}%
\pgfpathcurveto{\pgfqpoint{0.872011in}{0.229160in}}{\pgfqpoint{0.877597in}{0.226847in}}{\pgfqpoint{0.883421in}{0.226847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247179in}{0.225842in}}%
\pgfpathcurveto{\pgfqpoint{1.253003in}{0.225842in}}{\pgfqpoint{1.258589in}{0.228155in}}{\pgfqpoint{1.262707in}{0.232274in}}%
\pgfpathcurveto{\pgfqpoint{1.266826in}{0.236392in}}{\pgfqpoint{1.269139in}{0.241978in}}{\pgfqpoint{1.269139in}{0.247802in}}%
\pgfpathcurveto{\pgfqpoint{1.269139in}{0.253626in}}{\pgfqpoint{1.266826in}{0.259212in}}{\pgfqpoint{1.262707in}{0.263330in}}%
\pgfpathcurveto{\pgfqpoint{1.258589in}{0.267448in}}{\pgfqpoint{1.253003in}{0.269762in}}{\pgfqpoint{1.247179in}{0.269762in}}%
\pgfpathcurveto{\pgfqpoint{1.241355in}{0.269762in}}{\pgfqpoint{1.235769in}{0.267448in}}{\pgfqpoint{1.231651in}{0.263330in}}%
\pgfpathcurveto{\pgfqpoint{1.227533in}{0.259212in}}{\pgfqpoint{1.225219in}{0.253626in}}{\pgfqpoint{1.225219in}{0.247802in}}%
\pgfpathcurveto{\pgfqpoint{1.225219in}{0.241978in}}{\pgfqpoint{1.227533in}{0.236392in}}{\pgfqpoint{1.231651in}{0.232274in}}%
\pgfpathcurveto{\pgfqpoint{1.235769in}{0.228155in}}{\pgfqpoint{1.241355in}{0.225842in}}{\pgfqpoint{1.247179in}{0.225842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645616in}{0.232150in}}%
\pgfpathcurveto{\pgfqpoint{1.651440in}{0.232150in}}{\pgfqpoint{1.657026in}{0.234464in}}{\pgfqpoint{1.661144in}{0.238582in}}%
\pgfpathcurveto{\pgfqpoint{1.665262in}{0.242701in}}{\pgfqpoint{1.667576in}{0.248287in}}{\pgfqpoint{1.667576in}{0.254111in}}%
\pgfpathcurveto{\pgfqpoint{1.667576in}{0.259935in}}{\pgfqpoint{1.665262in}{0.265521in}}{\pgfqpoint{1.661144in}{0.269639in}}%
\pgfpathcurveto{\pgfqpoint{1.657026in}{0.273757in}}{\pgfqpoint{1.651440in}{0.276071in}}{\pgfqpoint{1.645616in}{0.276071in}}%
\pgfpathcurveto{\pgfqpoint{1.639792in}{0.276071in}}{\pgfqpoint{1.634206in}{0.273757in}}{\pgfqpoint{1.630088in}{0.269639in}}%
\pgfpathcurveto{\pgfqpoint{1.625969in}{0.265521in}}{\pgfqpoint{1.623656in}{0.259935in}}{\pgfqpoint{1.623656in}{0.254111in}}%
\pgfpathcurveto{\pgfqpoint{1.623656in}{0.248287in}}{\pgfqpoint{1.625969in}{0.242701in}}{\pgfqpoint{1.630088in}{0.238582in}}%
\pgfpathcurveto{\pgfqpoint{1.634206in}{0.234464in}}{\pgfqpoint{1.639792in}{0.232150in}}{\pgfqpoint{1.645616in}{0.232150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119213in}{0.250553in}}%
\pgfpathcurveto{\pgfqpoint{2.125037in}{0.250553in}}{\pgfqpoint{2.130623in}{0.252867in}}{\pgfqpoint{2.134741in}{0.256985in}}%
\pgfpathcurveto{\pgfqpoint{2.138860in}{0.261103in}}{\pgfqpoint{2.141173in}{0.266689in}}{\pgfqpoint{2.141173in}{0.272513in}}%
\pgfpathcurveto{\pgfqpoint{2.141173in}{0.278337in}}{\pgfqpoint{2.138860in}{0.283924in}}{\pgfqpoint{2.134741in}{0.288042in}}%
\pgfpathcurveto{\pgfqpoint{2.130623in}{0.292160in}}{\pgfqpoint{2.125037in}{0.294474in}}{\pgfqpoint{2.119213in}{0.294474in}}%
\pgfpathcurveto{\pgfqpoint{2.113389in}{0.294474in}}{\pgfqpoint{2.107803in}{0.292160in}}{\pgfqpoint{2.103685in}{0.288042in}}%
\pgfpathcurveto{\pgfqpoint{2.099567in}{0.283924in}}{\pgfqpoint{2.097253in}{0.278337in}}{\pgfqpoint{2.097253in}{0.272513in}}%
\pgfpathcurveto{\pgfqpoint{2.097253in}{0.266689in}}{\pgfqpoint{2.099567in}{0.261103in}}{\pgfqpoint{2.103685in}{0.256985in}}%
\pgfpathcurveto{\pgfqpoint{2.107803in}{0.252867in}}{\pgfqpoint{2.113389in}{0.250553in}}{\pgfqpoint{2.119213in}{0.250553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634849in}{0.284267in}}%
\pgfpathcurveto{\pgfqpoint{2.640673in}{0.284267in}}{\pgfqpoint{2.646259in}{0.286581in}}{\pgfqpoint{2.650377in}{0.290699in}}%
\pgfpathcurveto{\pgfqpoint{2.654495in}{0.294817in}}{\pgfqpoint{2.656809in}{0.300403in}}{\pgfqpoint{2.656809in}{0.306227in}}%
\pgfpathcurveto{\pgfqpoint{2.656809in}{0.312051in}}{\pgfqpoint{2.654495in}{0.317637in}}{\pgfqpoint{2.650377in}{0.321755in}}%
\pgfpathcurveto{\pgfqpoint{2.646259in}{0.325874in}}{\pgfqpoint{2.640673in}{0.328187in}}{\pgfqpoint{2.634849in}{0.328187in}}%
\pgfpathcurveto{\pgfqpoint{2.629025in}{0.328187in}}{\pgfqpoint{2.623439in}{0.325874in}}{\pgfqpoint{2.619321in}{0.321755in}}%
\pgfpathcurveto{\pgfqpoint{2.615203in}{0.317637in}}{\pgfqpoint{2.612889in}{0.312051in}}{\pgfqpoint{2.612889in}{0.306227in}}%
\pgfpathcurveto{\pgfqpoint{2.612889in}{0.300403in}}{\pgfqpoint{2.615203in}{0.294817in}}{\pgfqpoint{2.619321in}{0.290699in}}%
\pgfpathcurveto{\pgfqpoint{2.623439in}{0.286581in}}{\pgfqpoint{2.629025in}{0.284267in}}{\pgfqpoint{2.634849in}{0.284267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883188in}{0.229569in}}%
\pgfpathcurveto{\pgfqpoint{0.889012in}{0.229569in}}{\pgfqpoint{0.894598in}{0.231883in}}{\pgfqpoint{0.898716in}{0.236001in}}%
\pgfpathcurveto{\pgfqpoint{0.902834in}{0.240119in}}{\pgfqpoint{0.905148in}{0.245705in}}{\pgfqpoint{0.905148in}{0.251529in}}%
\pgfpathcurveto{\pgfqpoint{0.905148in}{0.257353in}}{\pgfqpoint{0.902834in}{0.262939in}}{\pgfqpoint{0.898716in}{0.267058in}}%
\pgfpathcurveto{\pgfqpoint{0.894598in}{0.271176in}}{\pgfqpoint{0.889012in}{0.273490in}}{\pgfqpoint{0.883188in}{0.273490in}}%
\pgfpathcurveto{\pgfqpoint{0.877364in}{0.273490in}}{\pgfqpoint{0.871777in}{0.271176in}}{\pgfqpoint{0.867659in}{0.267058in}}%
\pgfpathcurveto{\pgfqpoint{0.863541in}{0.262939in}}{\pgfqpoint{0.861227in}{0.257353in}}{\pgfqpoint{0.861227in}{0.251529in}}%
\pgfpathcurveto{\pgfqpoint{0.861227in}{0.245705in}}{\pgfqpoint{0.863541in}{0.240119in}}{\pgfqpoint{0.867659in}{0.236001in}}%
\pgfpathcurveto{\pgfqpoint{0.871777in}{0.231883in}}{\pgfqpoint{0.877364in}{0.229569in}}{\pgfqpoint{0.883188in}{0.229569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244475in}{0.223928in}}%
\pgfpathcurveto{\pgfqpoint{1.250299in}{0.223928in}}{\pgfqpoint{1.255886in}{0.226242in}}{\pgfqpoint{1.260004in}{0.230360in}}%
\pgfpathcurveto{\pgfqpoint{1.264122in}{0.234478in}}{\pgfqpoint{1.266436in}{0.240064in}}{\pgfqpoint{1.266436in}{0.245888in}}%
\pgfpathcurveto{\pgfqpoint{1.266436in}{0.251712in}}{\pgfqpoint{1.264122in}{0.257298in}}{\pgfqpoint{1.260004in}{0.261417in}}%
\pgfpathcurveto{\pgfqpoint{1.255886in}{0.265535in}}{\pgfqpoint{1.250299in}{0.267849in}}{\pgfqpoint{1.244475in}{0.267849in}}%
\pgfpathcurveto{\pgfqpoint{1.238651in}{0.267849in}}{\pgfqpoint{1.233065in}{0.265535in}}{\pgfqpoint{1.228947in}{0.261417in}}%
\pgfpathcurveto{\pgfqpoint{1.224829in}{0.257298in}}{\pgfqpoint{1.222515in}{0.251712in}}{\pgfqpoint{1.222515in}{0.245888in}}%
\pgfpathcurveto{\pgfqpoint{1.222515in}{0.240064in}}{\pgfqpoint{1.224829in}{0.234478in}}{\pgfqpoint{1.228947in}{0.230360in}}%
\pgfpathcurveto{\pgfqpoint{1.233065in}{0.226242in}}{\pgfqpoint{1.238651in}{0.223928in}}{\pgfqpoint{1.244475in}{0.223928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653871in}{0.226878in}}%
\pgfpathcurveto{\pgfqpoint{1.659695in}{0.226878in}}{\pgfqpoint{1.665281in}{0.229192in}}{\pgfqpoint{1.669399in}{0.233310in}}%
\pgfpathcurveto{\pgfqpoint{1.673517in}{0.237428in}}{\pgfqpoint{1.675831in}{0.243015in}}{\pgfqpoint{1.675831in}{0.248839in}}%
\pgfpathcurveto{\pgfqpoint{1.675831in}{0.254662in}}{\pgfqpoint{1.673517in}{0.260249in}}{\pgfqpoint{1.669399in}{0.264367in}}%
\pgfpathcurveto{\pgfqpoint{1.665281in}{0.268485in}}{\pgfqpoint{1.659695in}{0.270799in}}{\pgfqpoint{1.653871in}{0.270799in}}%
\pgfpathcurveto{\pgfqpoint{1.648047in}{0.270799in}}{\pgfqpoint{1.642461in}{0.268485in}}{\pgfqpoint{1.638343in}{0.264367in}}%
\pgfpathcurveto{\pgfqpoint{1.634224in}{0.260249in}}{\pgfqpoint{1.631911in}{0.254662in}}{\pgfqpoint{1.631911in}{0.248839in}}%
\pgfpathcurveto{\pgfqpoint{1.631911in}{0.243015in}}{\pgfqpoint{1.634224in}{0.237428in}}{\pgfqpoint{1.638343in}{0.233310in}}%
\pgfpathcurveto{\pgfqpoint{1.642461in}{0.229192in}}{\pgfqpoint{1.648047in}{0.226878in}}{\pgfqpoint{1.653871in}{0.226878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114850in}{0.264951in}}%
\pgfpathcurveto{\pgfqpoint{2.120674in}{0.264951in}}{\pgfqpoint{2.126260in}{0.267265in}}{\pgfqpoint{2.130378in}{0.271383in}}%
\pgfpathcurveto{\pgfqpoint{2.134496in}{0.275502in}}{\pgfqpoint{2.136810in}{0.281088in}}{\pgfqpoint{2.136810in}{0.286912in}}%
\pgfpathcurveto{\pgfqpoint{2.136810in}{0.292736in}}{\pgfqpoint{2.134496in}{0.298322in}}{\pgfqpoint{2.130378in}{0.302440in}}%
\pgfpathcurveto{\pgfqpoint{2.126260in}{0.306558in}}{\pgfqpoint{2.120674in}{0.308872in}}{\pgfqpoint{2.114850in}{0.308872in}}%
\pgfpathcurveto{\pgfqpoint{2.109026in}{0.308872in}}{\pgfqpoint{2.103440in}{0.306558in}}{\pgfqpoint{2.099322in}{0.302440in}}%
\pgfpathcurveto{\pgfqpoint{2.095204in}{0.298322in}}{\pgfqpoint{2.092890in}{0.292736in}}{\pgfqpoint{2.092890in}{0.286912in}}%
\pgfpathcurveto{\pgfqpoint{2.092890in}{0.281088in}}{\pgfqpoint{2.095204in}{0.275502in}}{\pgfqpoint{2.099322in}{0.271383in}}%
\pgfpathcurveto{\pgfqpoint{2.103440in}{0.267265in}}{\pgfqpoint{2.109026in}{0.264951in}}{\pgfqpoint{2.114850in}{0.264951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629230in}{0.249803in}}%
\pgfpathcurveto{\pgfqpoint{2.635054in}{0.249803in}}{\pgfqpoint{2.640640in}{0.252117in}}{\pgfqpoint{2.644758in}{0.256235in}}%
\pgfpathcurveto{\pgfqpoint{2.648877in}{0.260353in}}{\pgfqpoint{2.651190in}{0.265939in}}{\pgfqpoint{2.651190in}{0.271763in}}%
\pgfpathcurveto{\pgfqpoint{2.651190in}{0.277587in}}{\pgfqpoint{2.648877in}{0.283173in}}{\pgfqpoint{2.644758in}{0.287291in}}%
\pgfpathcurveto{\pgfqpoint{2.640640in}{0.291409in}}{\pgfqpoint{2.635054in}{0.293723in}}{\pgfqpoint{2.629230in}{0.293723in}}%
\pgfpathcurveto{\pgfqpoint{2.623406in}{0.293723in}}{\pgfqpoint{2.617820in}{0.291409in}}{\pgfqpoint{2.613702in}{0.287291in}}%
\pgfpathcurveto{\pgfqpoint{2.609584in}{0.283173in}}{\pgfqpoint{2.607270in}{0.277587in}}{\pgfqpoint{2.607270in}{0.271763in}}%
\pgfpathcurveto{\pgfqpoint{2.607270in}{0.265939in}}{\pgfqpoint{2.609584in}{0.260353in}}{\pgfqpoint{2.613702in}{0.256235in}}%
\pgfpathcurveto{\pgfqpoint{2.617820in}{0.252117in}}{\pgfqpoint{2.623406in}{0.249803in}}{\pgfqpoint{2.629230in}{0.249803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882662in}{0.264054in}}%
\pgfpathcurveto{\pgfqpoint{0.888486in}{0.264054in}}{\pgfqpoint{0.894072in}{0.266368in}}{\pgfqpoint{0.898190in}{0.270486in}}%
\pgfpathcurveto{\pgfqpoint{0.902308in}{0.274604in}}{\pgfqpoint{0.904622in}{0.280190in}}{\pgfqpoint{0.904622in}{0.286014in}}%
\pgfpathcurveto{\pgfqpoint{0.904622in}{0.291838in}}{\pgfqpoint{0.902308in}{0.297424in}}{\pgfqpoint{0.898190in}{0.301542in}}%
\pgfpathcurveto{\pgfqpoint{0.894072in}{0.305661in}}{\pgfqpoint{0.888486in}{0.307974in}}{\pgfqpoint{0.882662in}{0.307974in}}%
\pgfpathcurveto{\pgfqpoint{0.876838in}{0.307974in}}{\pgfqpoint{0.871252in}{0.305661in}}{\pgfqpoint{0.867134in}{0.301542in}}%
\pgfpathcurveto{\pgfqpoint{0.863016in}{0.297424in}}{\pgfqpoint{0.860702in}{0.291838in}}{\pgfqpoint{0.860702in}{0.286014in}}%
\pgfpathcurveto{\pgfqpoint{0.860702in}{0.280190in}}{\pgfqpoint{0.863016in}{0.274604in}}{\pgfqpoint{0.867134in}{0.270486in}}%
\pgfpathcurveto{\pgfqpoint{0.871252in}{0.266368in}}{\pgfqpoint{0.876838in}{0.264054in}}{\pgfqpoint{0.882662in}{0.264054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190748in}{0.249716in}}%
\pgfpathcurveto{\pgfqpoint{1.196572in}{0.249716in}}{\pgfqpoint{1.202158in}{0.252029in}}{\pgfqpoint{1.206277in}{0.256148in}}%
\pgfpathcurveto{\pgfqpoint{1.210395in}{0.260266in}}{\pgfqpoint{1.212709in}{0.265852in}}{\pgfqpoint{1.212709in}{0.271676in}}%
\pgfpathcurveto{\pgfqpoint{1.212709in}{0.277500in}}{\pgfqpoint{1.210395in}{0.283086in}}{\pgfqpoint{1.206277in}{0.287204in}}%
\pgfpathcurveto{\pgfqpoint{1.202158in}{0.291322in}}{\pgfqpoint{1.196572in}{0.293636in}}{\pgfqpoint{1.190748in}{0.293636in}}%
\pgfpathcurveto{\pgfqpoint{1.184924in}{0.293636in}}{\pgfqpoint{1.179338in}{0.291322in}}{\pgfqpoint{1.175220in}{0.287204in}}%
\pgfpathcurveto{\pgfqpoint{1.171102in}{0.283086in}}{\pgfqpoint{1.168788in}{0.277500in}}{\pgfqpoint{1.168788in}{0.271676in}}%
\pgfpathcurveto{\pgfqpoint{1.168788in}{0.265852in}}{\pgfqpoint{1.171102in}{0.260266in}}{\pgfqpoint{1.175220in}{0.256148in}}%
\pgfpathcurveto{\pgfqpoint{1.179338in}{0.252029in}}{\pgfqpoint{1.184924in}{0.249716in}}{\pgfqpoint{1.190748in}{0.249716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524171in}{0.235468in}}%
\pgfpathcurveto{\pgfqpoint{1.529995in}{0.235468in}}{\pgfqpoint{1.535581in}{0.237782in}}{\pgfqpoint{1.539699in}{0.241900in}}%
\pgfpathcurveto{\pgfqpoint{1.543817in}{0.246018in}}{\pgfqpoint{1.546131in}{0.251604in}}{\pgfqpoint{1.546131in}{0.257428in}}%
\pgfpathcurveto{\pgfqpoint{1.546131in}{0.263252in}}{\pgfqpoint{1.543817in}{0.268838in}}{\pgfqpoint{1.539699in}{0.272956in}}%
\pgfpathcurveto{\pgfqpoint{1.535581in}{0.277074in}}{\pgfqpoint{1.529995in}{0.279388in}}{\pgfqpoint{1.524171in}{0.279388in}}%
\pgfpathcurveto{\pgfqpoint{1.518347in}{0.279388in}}{\pgfqpoint{1.512761in}{0.277074in}}{\pgfqpoint{1.508643in}{0.272956in}}%
\pgfpathcurveto{\pgfqpoint{1.504524in}{0.268838in}}{\pgfqpoint{1.502211in}{0.263252in}}{\pgfqpoint{1.502211in}{0.257428in}}%
\pgfpathcurveto{\pgfqpoint{1.502211in}{0.251604in}}{\pgfqpoint{1.504524in}{0.246018in}}{\pgfqpoint{1.508643in}{0.241900in}}%
\pgfpathcurveto{\pgfqpoint{1.512761in}{0.237782in}}{\pgfqpoint{1.518347in}{0.235468in}}{\pgfqpoint{1.524171in}{0.235468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908786in}{0.223987in}}%
\pgfpathcurveto{\pgfqpoint{1.914610in}{0.223987in}}{\pgfqpoint{1.920196in}{0.226301in}}{\pgfqpoint{1.924314in}{0.230419in}}%
\pgfpathcurveto{\pgfqpoint{1.928432in}{0.234537in}}{\pgfqpoint{1.930746in}{0.240123in}}{\pgfqpoint{1.930746in}{0.245947in}}%
\pgfpathcurveto{\pgfqpoint{1.930746in}{0.251771in}}{\pgfqpoint{1.928432in}{0.257357in}}{\pgfqpoint{1.924314in}{0.261475in}}%
\pgfpathcurveto{\pgfqpoint{1.920196in}{0.265594in}}{\pgfqpoint{1.914610in}{0.267907in}}{\pgfqpoint{1.908786in}{0.267907in}}%
\pgfpathcurveto{\pgfqpoint{1.902962in}{0.267907in}}{\pgfqpoint{1.897376in}{0.265594in}}{\pgfqpoint{1.893258in}{0.261475in}}%
\pgfpathcurveto{\pgfqpoint{1.889139in}{0.257357in}}{\pgfqpoint{1.886826in}{0.251771in}}{\pgfqpoint{1.886826in}{0.245947in}}%
\pgfpathcurveto{\pgfqpoint{1.886826in}{0.240123in}}{\pgfqpoint{1.889139in}{0.234537in}}{\pgfqpoint{1.893258in}{0.230419in}}%
\pgfpathcurveto{\pgfqpoint{1.897376in}{0.226301in}}{\pgfqpoint{1.902962in}{0.223987in}}{\pgfqpoint{1.908786in}{0.223987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326272in}{0.237337in}}%
\pgfpathcurveto{\pgfqpoint{2.332096in}{0.237337in}}{\pgfqpoint{2.337682in}{0.239650in}}{\pgfqpoint{2.341800in}{0.243769in}}%
\pgfpathcurveto{\pgfqpoint{2.345918in}{0.247887in}}{\pgfqpoint{2.348232in}{0.253473in}}{\pgfqpoint{2.348232in}{0.259297in}}%
\pgfpathcurveto{\pgfqpoint{2.348232in}{0.265121in}}{\pgfqpoint{2.345918in}{0.270707in}}{\pgfqpoint{2.341800in}{0.274825in}}%
\pgfpathcurveto{\pgfqpoint{2.337682in}{0.278943in}}{\pgfqpoint{2.332096in}{0.281257in}}{\pgfqpoint{2.326272in}{0.281257in}}%
\pgfpathcurveto{\pgfqpoint{2.320448in}{0.281257in}}{\pgfqpoint{2.314862in}{0.278943in}}{\pgfqpoint{2.310743in}{0.274825in}}%
\pgfpathcurveto{\pgfqpoint{2.306625in}{0.270707in}}{\pgfqpoint{2.304311in}{0.265121in}}{\pgfqpoint{2.304311in}{0.259297in}}%
\pgfpathcurveto{\pgfqpoint{2.304311in}{0.253473in}}{\pgfqpoint{2.306625in}{0.247887in}}{\pgfqpoint{2.310743in}{0.243769in}}%
\pgfpathcurveto{\pgfqpoint{2.314862in}{0.239650in}}{\pgfqpoint{2.320448in}{0.237337in}}{\pgfqpoint{2.326272in}{0.237337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814576in}{0.233159in}}%
\pgfpathcurveto{\pgfqpoint{2.820400in}{0.233159in}}{\pgfqpoint{2.825986in}{0.235473in}}{\pgfqpoint{2.830104in}{0.239591in}}%
\pgfpathcurveto{\pgfqpoint{2.834222in}{0.243709in}}{\pgfqpoint{2.836536in}{0.249296in}}{\pgfqpoint{2.836536in}{0.255119in}}%
\pgfpathcurveto{\pgfqpoint{2.836536in}{0.260943in}}{\pgfqpoint{2.834222in}{0.266530in}}{\pgfqpoint{2.830104in}{0.270648in}}%
\pgfpathcurveto{\pgfqpoint{2.825986in}{0.274766in}}{\pgfqpoint{2.820400in}{0.277080in}}{\pgfqpoint{2.814576in}{0.277080in}}%
\pgfpathcurveto{\pgfqpoint{2.808752in}{0.277080in}}{\pgfqpoint{2.803166in}{0.274766in}}{\pgfqpoint{2.799048in}{0.270648in}}%
\pgfpathcurveto{\pgfqpoint{2.794930in}{0.266530in}}{\pgfqpoint{2.792616in}{0.260943in}}{\pgfqpoint{2.792616in}{0.255119in}}%
\pgfpathcurveto{\pgfqpoint{2.792616in}{0.249296in}}{\pgfqpoint{2.794930in}{0.243709in}}{\pgfqpoint{2.799048in}{0.239591in}}%
\pgfpathcurveto{\pgfqpoint{2.803166in}{0.235473in}}{\pgfqpoint{2.808752in}{0.233159in}}{\pgfqpoint{2.814576in}{0.233159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882961in}{0.242864in}}%
\pgfpathcurveto{\pgfqpoint{0.888785in}{0.242864in}}{\pgfqpoint{0.894371in}{0.245178in}}{\pgfqpoint{0.898490in}{0.249296in}}%
\pgfpathcurveto{\pgfqpoint{0.902608in}{0.253414in}}{\pgfqpoint{0.904922in}{0.259001in}}{\pgfqpoint{0.904922in}{0.264825in}}%
\pgfpathcurveto{\pgfqpoint{0.904922in}{0.270649in}}{\pgfqpoint{0.902608in}{0.276235in}}{\pgfqpoint{0.898490in}{0.280353in}}%
\pgfpathcurveto{\pgfqpoint{0.894371in}{0.284471in}}{\pgfqpoint{0.888785in}{0.286785in}}{\pgfqpoint{0.882961in}{0.286785in}}%
\pgfpathcurveto{\pgfqpoint{0.877137in}{0.286785in}}{\pgfqpoint{0.871551in}{0.284471in}}{\pgfqpoint{0.867433in}{0.280353in}}%
\pgfpathcurveto{\pgfqpoint{0.863315in}{0.276235in}}{\pgfqpoint{0.861001in}{0.270649in}}{\pgfqpoint{0.861001in}{0.264825in}}%
\pgfpathcurveto{\pgfqpoint{0.861001in}{0.259001in}}{\pgfqpoint{0.863315in}{0.253414in}}{\pgfqpoint{0.867433in}{0.249296in}}%
\pgfpathcurveto{\pgfqpoint{0.871551in}{0.245178in}}{\pgfqpoint{0.877137in}{0.242864in}}{\pgfqpoint{0.882961in}{0.242864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243940in}{0.225901in}}%
\pgfpathcurveto{\pgfqpoint{1.249764in}{0.225901in}}{\pgfqpoint{1.255350in}{0.228215in}}{\pgfqpoint{1.259468in}{0.232333in}}%
\pgfpathcurveto{\pgfqpoint{1.263587in}{0.236451in}}{\pgfqpoint{1.265900in}{0.242037in}}{\pgfqpoint{1.265900in}{0.247861in}}%
\pgfpathcurveto{\pgfqpoint{1.265900in}{0.253685in}}{\pgfqpoint{1.263587in}{0.259271in}}{\pgfqpoint{1.259468in}{0.263389in}}%
\pgfpathcurveto{\pgfqpoint{1.255350in}{0.267507in}}{\pgfqpoint{1.249764in}{0.269821in}}{\pgfqpoint{1.243940in}{0.269821in}}%
\pgfpathcurveto{\pgfqpoint{1.238116in}{0.269821in}}{\pgfqpoint{1.232530in}{0.267507in}}{\pgfqpoint{1.228412in}{0.263389in}}%
\pgfpathcurveto{\pgfqpoint{1.224294in}{0.259271in}}{\pgfqpoint{1.221980in}{0.253685in}}{\pgfqpoint{1.221980in}{0.247861in}}%
\pgfpathcurveto{\pgfqpoint{1.221980in}{0.242037in}}{\pgfqpoint{1.224294in}{0.236451in}}{\pgfqpoint{1.228412in}{0.232333in}}%
\pgfpathcurveto{\pgfqpoint{1.232530in}{0.228215in}}{\pgfqpoint{1.238116in}{0.225901in}}{\pgfqpoint{1.243940in}{0.225901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653867in}{0.234512in}}%
\pgfpathcurveto{\pgfqpoint{1.659691in}{0.234512in}}{\pgfqpoint{1.665277in}{0.236826in}}{\pgfqpoint{1.669396in}{0.240944in}}%
\pgfpathcurveto{\pgfqpoint{1.673514in}{0.245062in}}{\pgfqpoint{1.675828in}{0.250648in}}{\pgfqpoint{1.675828in}{0.256472in}}%
\pgfpathcurveto{\pgfqpoint{1.675828in}{0.262296in}}{\pgfqpoint{1.673514in}{0.267882in}}{\pgfqpoint{1.669396in}{0.272001in}}%
\pgfpathcurveto{\pgfqpoint{1.665277in}{0.276119in}}{\pgfqpoint{1.659691in}{0.278433in}}{\pgfqpoint{1.653867in}{0.278433in}}%
\pgfpathcurveto{\pgfqpoint{1.648043in}{0.278433in}}{\pgfqpoint{1.642457in}{0.276119in}}{\pgfqpoint{1.638339in}{0.272001in}}%
\pgfpathcurveto{\pgfqpoint{1.634221in}{0.267882in}}{\pgfqpoint{1.631907in}{0.262296in}}{\pgfqpoint{1.631907in}{0.256472in}}%
\pgfpathcurveto{\pgfqpoint{1.631907in}{0.250648in}}{\pgfqpoint{1.634221in}{0.245062in}}{\pgfqpoint{1.638339in}{0.240944in}}%
\pgfpathcurveto{\pgfqpoint{1.642457in}{0.236826in}}{\pgfqpoint{1.648043in}{0.234512in}}{\pgfqpoint{1.653867in}{0.234512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091168in}{0.249921in}}%
\pgfpathcurveto{\pgfqpoint{2.096992in}{0.249921in}}{\pgfqpoint{2.102578in}{0.252235in}}{\pgfqpoint{2.106696in}{0.256353in}}%
\pgfpathcurveto{\pgfqpoint{2.110814in}{0.260471in}}{\pgfqpoint{2.113128in}{0.266057in}}{\pgfqpoint{2.113128in}{0.271881in}}%
\pgfpathcurveto{\pgfqpoint{2.113128in}{0.277705in}}{\pgfqpoint{2.110814in}{0.283291in}}{\pgfqpoint{2.106696in}{0.287409in}}%
\pgfpathcurveto{\pgfqpoint{2.102578in}{0.291527in}}{\pgfqpoint{2.096992in}{0.293841in}}{\pgfqpoint{2.091168in}{0.293841in}}%
\pgfpathcurveto{\pgfqpoint{2.085344in}{0.293841in}}{\pgfqpoint{2.079758in}{0.291527in}}{\pgfqpoint{2.075640in}{0.287409in}}%
\pgfpathcurveto{\pgfqpoint{2.071521in}{0.283291in}}{\pgfqpoint{2.069208in}{0.277705in}}{\pgfqpoint{2.069208in}{0.271881in}}%
\pgfpathcurveto{\pgfqpoint{2.069208in}{0.266057in}}{\pgfqpoint{2.071521in}{0.260471in}}{\pgfqpoint{2.075640in}{0.256353in}}%
\pgfpathcurveto{\pgfqpoint{2.079758in}{0.252235in}}{\pgfqpoint{2.085344in}{0.249921in}}{\pgfqpoint{2.091168in}{0.249921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620292in}{0.265430in}}%
\pgfpathcurveto{\pgfqpoint{2.626116in}{0.265430in}}{\pgfqpoint{2.631702in}{0.267744in}}{\pgfqpoint{2.635820in}{0.271862in}}%
\pgfpathcurveto{\pgfqpoint{2.639938in}{0.275980in}}{\pgfqpoint{2.642252in}{0.281566in}}{\pgfqpoint{2.642252in}{0.287390in}}%
\pgfpathcurveto{\pgfqpoint{2.642252in}{0.293214in}}{\pgfqpoint{2.639938in}{0.298801in}}{\pgfqpoint{2.635820in}{0.302919in}}%
\pgfpathcurveto{\pgfqpoint{2.631702in}{0.307037in}}{\pgfqpoint{2.626116in}{0.309351in}}{\pgfqpoint{2.620292in}{0.309351in}}%
\pgfpathcurveto{\pgfqpoint{2.614468in}{0.309351in}}{\pgfqpoint{2.608882in}{0.307037in}}{\pgfqpoint{2.604763in}{0.302919in}}%
\pgfpathcurveto{\pgfqpoint{2.600645in}{0.298801in}}{\pgfqpoint{2.598331in}{0.293214in}}{\pgfqpoint{2.598331in}{0.287390in}}%
\pgfpathcurveto{\pgfqpoint{2.598331in}{0.281566in}}{\pgfqpoint{2.600645in}{0.275980in}}{\pgfqpoint{2.604763in}{0.271862in}}%
\pgfpathcurveto{\pgfqpoint{2.608882in}{0.267744in}}{\pgfqpoint{2.614468in}{0.265430in}}{\pgfqpoint{2.620292in}{0.265430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883649in}{0.232290in}}%
\pgfpathcurveto{\pgfqpoint{0.889473in}{0.232290in}}{\pgfqpoint{0.895059in}{0.234604in}}{\pgfqpoint{0.899177in}{0.238722in}}%
\pgfpathcurveto{\pgfqpoint{0.903296in}{0.242840in}}{\pgfqpoint{0.905609in}{0.248426in}}{\pgfqpoint{0.905609in}{0.254250in}}%
\pgfpathcurveto{\pgfqpoint{0.905609in}{0.260074in}}{\pgfqpoint{0.903296in}{0.265660in}}{\pgfqpoint{0.899177in}{0.269778in}}%
\pgfpathcurveto{\pgfqpoint{0.895059in}{0.273896in}}{\pgfqpoint{0.889473in}{0.276210in}}{\pgfqpoint{0.883649in}{0.276210in}}%
\pgfpathcurveto{\pgfqpoint{0.877825in}{0.276210in}}{\pgfqpoint{0.872239in}{0.273896in}}{\pgfqpoint{0.868121in}{0.269778in}}%
\pgfpathcurveto{\pgfqpoint{0.864003in}{0.265660in}}{\pgfqpoint{0.861689in}{0.260074in}}{\pgfqpoint{0.861689in}{0.254250in}}%
\pgfpathcurveto{\pgfqpoint{0.861689in}{0.248426in}}{\pgfqpoint{0.864003in}{0.242840in}}{\pgfqpoint{0.868121in}{0.238722in}}%
\pgfpathcurveto{\pgfqpoint{0.872239in}{0.234604in}}{\pgfqpoint{0.877825in}{0.232290in}}{\pgfqpoint{0.883649in}{0.232290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253909in}{0.232201in}}%
\pgfpathcurveto{\pgfqpoint{1.259732in}{0.232201in}}{\pgfqpoint{1.265319in}{0.234515in}}{\pgfqpoint{1.269437in}{0.238633in}}%
\pgfpathcurveto{\pgfqpoint{1.273555in}{0.242751in}}{\pgfqpoint{1.275869in}{0.248337in}}{\pgfqpoint{1.275869in}{0.254161in}}%
\pgfpathcurveto{\pgfqpoint{1.275869in}{0.259985in}}{\pgfqpoint{1.273555in}{0.265571in}}{\pgfqpoint{1.269437in}{0.269689in}}%
\pgfpathcurveto{\pgfqpoint{1.265319in}{0.273807in}}{\pgfqpoint{1.259732in}{0.276121in}}{\pgfqpoint{1.253909in}{0.276121in}}%
\pgfpathcurveto{\pgfqpoint{1.248085in}{0.276121in}}{\pgfqpoint{1.242498in}{0.273807in}}{\pgfqpoint{1.238380in}{0.269689in}}%
\pgfpathcurveto{\pgfqpoint{1.234262in}{0.265571in}}{\pgfqpoint{1.231948in}{0.259985in}}{\pgfqpoint{1.231948in}{0.254161in}}%
\pgfpathcurveto{\pgfqpoint{1.231948in}{0.248337in}}{\pgfqpoint{1.234262in}{0.242751in}}{\pgfqpoint{1.238380in}{0.238633in}}%
\pgfpathcurveto{\pgfqpoint{1.242498in}{0.234515in}}{\pgfqpoint{1.248085in}{0.232201in}}{\pgfqpoint{1.253909in}{0.232201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657825in}{0.230273in}}%
\pgfpathcurveto{\pgfqpoint{1.663649in}{0.230273in}}{\pgfqpoint{1.669235in}{0.232587in}}{\pgfqpoint{1.673353in}{0.236705in}}%
\pgfpathcurveto{\pgfqpoint{1.677471in}{0.240823in}}{\pgfqpoint{1.679785in}{0.246410in}}{\pgfqpoint{1.679785in}{0.252233in}}%
\pgfpathcurveto{\pgfqpoint{1.679785in}{0.258057in}}{\pgfqpoint{1.677471in}{0.263644in}}{\pgfqpoint{1.673353in}{0.267762in}}%
\pgfpathcurveto{\pgfqpoint{1.669235in}{0.271880in}}{\pgfqpoint{1.663649in}{0.274194in}}{\pgfqpoint{1.657825in}{0.274194in}}%
\pgfpathcurveto{\pgfqpoint{1.652001in}{0.274194in}}{\pgfqpoint{1.646415in}{0.271880in}}{\pgfqpoint{1.642297in}{0.267762in}}%
\pgfpathcurveto{\pgfqpoint{1.638178in}{0.263644in}}{\pgfqpoint{1.635865in}{0.258057in}}{\pgfqpoint{1.635865in}{0.252233in}}%
\pgfpathcurveto{\pgfqpoint{1.635865in}{0.246410in}}{\pgfqpoint{1.638178in}{0.240823in}}{\pgfqpoint{1.642297in}{0.236705in}}%
\pgfpathcurveto{\pgfqpoint{1.646415in}{0.232587in}}{\pgfqpoint{1.652001in}{0.230273in}}{\pgfqpoint{1.657825in}{0.230273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127901in}{0.251149in}}%
\pgfpathcurveto{\pgfqpoint{2.133725in}{0.251149in}}{\pgfqpoint{2.139311in}{0.253463in}}{\pgfqpoint{2.143429in}{0.257581in}}%
\pgfpathcurveto{\pgfqpoint{2.147547in}{0.261699in}}{\pgfqpoint{2.149861in}{0.267285in}}{\pgfqpoint{2.149861in}{0.273109in}}%
\pgfpathcurveto{\pgfqpoint{2.149861in}{0.278933in}}{\pgfqpoint{2.147547in}{0.284519in}}{\pgfqpoint{2.143429in}{0.288637in}}%
\pgfpathcurveto{\pgfqpoint{2.139311in}{0.292755in}}{\pgfqpoint{2.133725in}{0.295069in}}{\pgfqpoint{2.127901in}{0.295069in}}%
\pgfpathcurveto{\pgfqpoint{2.122077in}{0.295069in}}{\pgfqpoint{2.116491in}{0.292755in}}{\pgfqpoint{2.112373in}{0.288637in}}%
\pgfpathcurveto{\pgfqpoint{2.108254in}{0.284519in}}{\pgfqpoint{2.105941in}{0.278933in}}{\pgfqpoint{2.105941in}{0.273109in}}%
\pgfpathcurveto{\pgfqpoint{2.105941in}{0.267285in}}{\pgfqpoint{2.108254in}{0.261699in}}{\pgfqpoint{2.112373in}{0.257581in}}%
\pgfpathcurveto{\pgfqpoint{2.116491in}{0.253463in}}{\pgfqpoint{2.122077in}{0.251149in}}{\pgfqpoint{2.127901in}{0.251149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662575in}{0.290241in}}%
\pgfpathcurveto{\pgfqpoint{2.668399in}{0.290241in}}{\pgfqpoint{2.673985in}{0.292555in}}{\pgfqpoint{2.678104in}{0.296673in}}%
\pgfpathcurveto{\pgfqpoint{2.682222in}{0.300792in}}{\pgfqpoint{2.684536in}{0.306378in}}{\pgfqpoint{2.684536in}{0.312202in}}%
\pgfpathcurveto{\pgfqpoint{2.684536in}{0.318026in}}{\pgfqpoint{2.682222in}{0.323612in}}{\pgfqpoint{2.678104in}{0.327730in}}%
\pgfpathcurveto{\pgfqpoint{2.673985in}{0.331848in}}{\pgfqpoint{2.668399in}{0.334162in}}{\pgfqpoint{2.662575in}{0.334162in}}%
\pgfpathcurveto{\pgfqpoint{2.656751in}{0.334162in}}{\pgfqpoint{2.651165in}{0.331848in}}{\pgfqpoint{2.647047in}{0.327730in}}%
\pgfpathcurveto{\pgfqpoint{2.642929in}{0.323612in}}{\pgfqpoint{2.640615in}{0.318026in}}{\pgfqpoint{2.640615in}{0.312202in}}%
\pgfpathcurveto{\pgfqpoint{2.640615in}{0.306378in}}{\pgfqpoint{2.642929in}{0.300792in}}{\pgfqpoint{2.647047in}{0.296673in}}%
\pgfpathcurveto{\pgfqpoint{2.651165in}{0.292555in}}{\pgfqpoint{2.656751in}{0.290241in}}{\pgfqpoint{2.662575in}{0.290241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883344in}{0.256147in}}%
\pgfpathcurveto{\pgfqpoint{0.889168in}{0.256147in}}{\pgfqpoint{0.894754in}{0.258461in}}{\pgfqpoint{0.898872in}{0.262579in}}%
\pgfpathcurveto{\pgfqpoint{0.902990in}{0.266697in}}{\pgfqpoint{0.905304in}{0.272284in}}{\pgfqpoint{0.905304in}{0.278108in}}%
\pgfpathcurveto{\pgfqpoint{0.905304in}{0.283932in}}{\pgfqpoint{0.902990in}{0.289518in}}{\pgfqpoint{0.898872in}{0.293636in}}%
\pgfpathcurveto{\pgfqpoint{0.894754in}{0.297754in}}{\pgfqpoint{0.889168in}{0.300068in}}{\pgfqpoint{0.883344in}{0.300068in}}%
\pgfpathcurveto{\pgfqpoint{0.877520in}{0.300068in}}{\pgfqpoint{0.871934in}{0.297754in}}{\pgfqpoint{0.867815in}{0.293636in}}%
\pgfpathcurveto{\pgfqpoint{0.863697in}{0.289518in}}{\pgfqpoint{0.861383in}{0.283932in}}{\pgfqpoint{0.861383in}{0.278108in}}%
\pgfpathcurveto{\pgfqpoint{0.861383in}{0.272284in}}{\pgfqpoint{0.863697in}{0.266697in}}{\pgfqpoint{0.867815in}{0.262579in}}%
\pgfpathcurveto{\pgfqpoint{0.871934in}{0.258461in}}{\pgfqpoint{0.877520in}{0.256147in}}{\pgfqpoint{0.883344in}{0.256147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253050in}{0.265794in}}%
\pgfpathcurveto{\pgfqpoint{1.258874in}{0.265794in}}{\pgfqpoint{1.264460in}{0.268108in}}{\pgfqpoint{1.268578in}{0.272226in}}%
\pgfpathcurveto{\pgfqpoint{1.272696in}{0.276345in}}{\pgfqpoint{1.275010in}{0.281931in}}{\pgfqpoint{1.275010in}{0.287755in}}%
\pgfpathcurveto{\pgfqpoint{1.275010in}{0.293579in}}{\pgfqpoint{1.272696in}{0.299165in}}{\pgfqpoint{1.268578in}{0.303283in}}%
\pgfpathcurveto{\pgfqpoint{1.264460in}{0.307401in}}{\pgfqpoint{1.258874in}{0.309715in}}{\pgfqpoint{1.253050in}{0.309715in}}%
\pgfpathcurveto{\pgfqpoint{1.247226in}{0.309715in}}{\pgfqpoint{1.241640in}{0.307401in}}{\pgfqpoint{1.237522in}{0.303283in}}%
\pgfpathcurveto{\pgfqpoint{1.233403in}{0.299165in}}{\pgfqpoint{1.231090in}{0.293579in}}{\pgfqpoint{1.231090in}{0.287755in}}%
\pgfpathcurveto{\pgfqpoint{1.231090in}{0.281931in}}{\pgfqpoint{1.233403in}{0.276345in}}{\pgfqpoint{1.237522in}{0.272226in}}%
\pgfpathcurveto{\pgfqpoint{1.241640in}{0.268108in}}{\pgfqpoint{1.247226in}{0.265794in}}{\pgfqpoint{1.253050in}{0.265794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679189in}{0.290552in}}%
\pgfpathcurveto{\pgfqpoint{1.685013in}{0.290552in}}{\pgfqpoint{1.690599in}{0.292866in}}{\pgfqpoint{1.694717in}{0.296984in}}%
\pgfpathcurveto{\pgfqpoint{1.698835in}{0.301103in}}{\pgfqpoint{1.701149in}{0.306689in}}{\pgfqpoint{1.701149in}{0.312513in}}%
\pgfpathcurveto{\pgfqpoint{1.701149in}{0.318337in}}{\pgfqpoint{1.698835in}{0.323923in}}{\pgfqpoint{1.694717in}{0.328041in}}%
\pgfpathcurveto{\pgfqpoint{1.690599in}{0.332159in}}{\pgfqpoint{1.685013in}{0.334473in}}{\pgfqpoint{1.679189in}{0.334473in}}%
\pgfpathcurveto{\pgfqpoint{1.673365in}{0.334473in}}{\pgfqpoint{1.667779in}{0.332159in}}{\pgfqpoint{1.663661in}{0.328041in}}%
\pgfpathcurveto{\pgfqpoint{1.659543in}{0.323923in}}{\pgfqpoint{1.657229in}{0.318337in}}{\pgfqpoint{1.657229in}{0.312513in}}%
\pgfpathcurveto{\pgfqpoint{1.657229in}{0.306689in}}{\pgfqpoint{1.659543in}{0.301103in}}{\pgfqpoint{1.663661in}{0.296984in}}%
\pgfpathcurveto{\pgfqpoint{1.667779in}{0.292866in}}{\pgfqpoint{1.673365in}{0.290552in}}{\pgfqpoint{1.679189in}{0.290552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141905in}{0.274040in}}%
\pgfpathcurveto{\pgfqpoint{2.147729in}{0.274040in}}{\pgfqpoint{2.153315in}{0.276354in}}{\pgfqpoint{2.157434in}{0.280472in}}%
\pgfpathcurveto{\pgfqpoint{2.161552in}{0.284590in}}{\pgfqpoint{2.163866in}{0.290176in}}{\pgfqpoint{2.163866in}{0.296000in}}%
\pgfpathcurveto{\pgfqpoint{2.163866in}{0.301824in}}{\pgfqpoint{2.161552in}{0.307410in}}{\pgfqpoint{2.157434in}{0.311528in}}%
\pgfpathcurveto{\pgfqpoint{2.153315in}{0.315647in}}{\pgfqpoint{2.147729in}{0.317960in}}{\pgfqpoint{2.141905in}{0.317960in}}%
\pgfpathcurveto{\pgfqpoint{2.136081in}{0.317960in}}{\pgfqpoint{2.130495in}{0.315647in}}{\pgfqpoint{2.126377in}{0.311528in}}%
\pgfpathcurveto{\pgfqpoint{2.122259in}{0.307410in}}{\pgfqpoint{2.119945in}{0.301824in}}{\pgfqpoint{2.119945in}{0.296000in}}%
\pgfpathcurveto{\pgfqpoint{2.119945in}{0.290176in}}{\pgfqpoint{2.122259in}{0.284590in}}{\pgfqpoint{2.126377in}{0.280472in}}%
\pgfpathcurveto{\pgfqpoint{2.130495in}{0.276354in}}{\pgfqpoint{2.136081in}{0.274040in}}{\pgfqpoint{2.141905in}{0.274040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750678in}{0.397254in}}%
\pgfpathcurveto{\pgfqpoint{2.756502in}{0.397254in}}{\pgfqpoint{2.762088in}{0.399568in}}{\pgfqpoint{2.766206in}{0.403686in}}%
\pgfpathcurveto{\pgfqpoint{2.770325in}{0.407804in}}{\pgfqpoint{2.772638in}{0.413390in}}{\pgfqpoint{2.772638in}{0.419214in}}%
\pgfpathcurveto{\pgfqpoint{2.772638in}{0.425038in}}{\pgfqpoint{2.770325in}{0.430624in}}{\pgfqpoint{2.766206in}{0.434742in}}%
\pgfpathcurveto{\pgfqpoint{2.762088in}{0.438861in}}{\pgfqpoint{2.756502in}{0.441174in}}{\pgfqpoint{2.750678in}{0.441174in}}%
\pgfpathcurveto{\pgfqpoint{2.744854in}{0.441174in}}{\pgfqpoint{2.739268in}{0.438861in}}{\pgfqpoint{2.735150in}{0.434742in}}%
\pgfpathcurveto{\pgfqpoint{2.731032in}{0.430624in}}{\pgfqpoint{2.728718in}{0.425038in}}{\pgfqpoint{2.728718in}{0.419214in}}%
\pgfpathcurveto{\pgfqpoint{2.728718in}{0.413390in}}{\pgfqpoint{2.731032in}{0.407804in}}{\pgfqpoint{2.735150in}{0.403686in}}%
\pgfpathcurveto{\pgfqpoint{2.739268in}{0.399568in}}{\pgfqpoint{2.744854in}{0.397254in}}{\pgfqpoint{2.750678in}{0.397254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883812in}{0.234570in}}%
\pgfpathcurveto{\pgfqpoint{0.889636in}{0.234570in}}{\pgfqpoint{0.895222in}{0.236883in}}{\pgfqpoint{0.899340in}{0.241002in}}%
\pgfpathcurveto{\pgfqpoint{0.903458in}{0.245120in}}{\pgfqpoint{0.905772in}{0.250706in}}{\pgfqpoint{0.905772in}{0.256530in}}%
\pgfpathcurveto{\pgfqpoint{0.905772in}{0.262354in}}{\pgfqpoint{0.903458in}{0.267940in}}{\pgfqpoint{0.899340in}{0.272058in}}%
\pgfpathcurveto{\pgfqpoint{0.895222in}{0.276176in}}{\pgfqpoint{0.889636in}{0.278490in}}{\pgfqpoint{0.883812in}{0.278490in}}%
\pgfpathcurveto{\pgfqpoint{0.877988in}{0.278490in}}{\pgfqpoint{0.872402in}{0.276176in}}{\pgfqpoint{0.868283in}{0.272058in}}%
\pgfpathcurveto{\pgfqpoint{0.864165in}{0.267940in}}{\pgfqpoint{0.861851in}{0.262354in}}{\pgfqpoint{0.861851in}{0.256530in}}%
\pgfpathcurveto{\pgfqpoint{0.861851in}{0.250706in}}{\pgfqpoint{0.864165in}{0.245120in}}{\pgfqpoint{0.868283in}{0.241002in}}%
\pgfpathcurveto{\pgfqpoint{0.872402in}{0.236883in}}{\pgfqpoint{0.877988in}{0.234570in}}{\pgfqpoint{0.883812in}{0.234570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337721in}{0.243277in}}%
\pgfpathcurveto{\pgfqpoint{1.343545in}{0.243277in}}{\pgfqpoint{1.349131in}{0.245591in}}{\pgfqpoint{1.353249in}{0.249709in}}%
\pgfpathcurveto{\pgfqpoint{1.357367in}{0.253828in}}{\pgfqpoint{1.359681in}{0.259414in}}{\pgfqpoint{1.359681in}{0.265238in}}%
\pgfpathcurveto{\pgfqpoint{1.359681in}{0.271062in}}{\pgfqpoint{1.357367in}{0.276648in}}{\pgfqpoint{1.353249in}{0.280766in}}%
\pgfpathcurveto{\pgfqpoint{1.349131in}{0.284884in}}{\pgfqpoint{1.343545in}{0.287198in}}{\pgfqpoint{1.337721in}{0.287198in}}%
\pgfpathcurveto{\pgfqpoint{1.331897in}{0.287198in}}{\pgfqpoint{1.326311in}{0.284884in}}{\pgfqpoint{1.322193in}{0.280766in}}%
\pgfpathcurveto{\pgfqpoint{1.318075in}{0.276648in}}{\pgfqpoint{1.315761in}{0.271062in}}{\pgfqpoint{1.315761in}{0.265238in}}%
\pgfpathcurveto{\pgfqpoint{1.315761in}{0.259414in}}{\pgfqpoint{1.318075in}{0.253828in}}{\pgfqpoint{1.322193in}{0.249709in}}%
\pgfpathcurveto{\pgfqpoint{1.326311in}{0.245591in}}{\pgfqpoint{1.331897in}{0.243277in}}{\pgfqpoint{1.337721in}{0.243277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842050in}{0.269775in}}%
\pgfpathcurveto{\pgfqpoint{1.847874in}{0.269775in}}{\pgfqpoint{1.853460in}{0.272088in}}{\pgfqpoint{1.857578in}{0.276207in}}%
\pgfpathcurveto{\pgfqpoint{1.861696in}{0.280325in}}{\pgfqpoint{1.864010in}{0.285911in}}{\pgfqpoint{1.864010in}{0.291735in}}%
\pgfpathcurveto{\pgfqpoint{1.864010in}{0.297559in}}{\pgfqpoint{1.861696in}{0.303145in}}{\pgfqpoint{1.857578in}{0.307263in}}%
\pgfpathcurveto{\pgfqpoint{1.853460in}{0.311381in}}{\pgfqpoint{1.847874in}{0.313695in}}{\pgfqpoint{1.842050in}{0.313695in}}%
\pgfpathcurveto{\pgfqpoint{1.836226in}{0.313695in}}{\pgfqpoint{1.830640in}{0.311381in}}{\pgfqpoint{1.826522in}{0.307263in}}%
\pgfpathcurveto{\pgfqpoint{1.822404in}{0.303145in}}{\pgfqpoint{1.820090in}{0.297559in}}{\pgfqpoint{1.820090in}{0.291735in}}%
\pgfpathcurveto{\pgfqpoint{1.820090in}{0.285911in}}{\pgfqpoint{1.822404in}{0.280325in}}{\pgfqpoint{1.826522in}{0.276207in}}%
\pgfpathcurveto{\pgfqpoint{1.830640in}{0.272088in}}{\pgfqpoint{1.836226in}{0.269775in}}{\pgfqpoint{1.842050in}{0.269775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436794in}{0.307929in}}%
\pgfpathcurveto{\pgfqpoint{2.442618in}{0.307929in}}{\pgfqpoint{2.448204in}{0.310243in}}{\pgfqpoint{2.452323in}{0.314361in}}%
\pgfpathcurveto{\pgfqpoint{2.456441in}{0.318479in}}{\pgfqpoint{2.458755in}{0.324065in}}{\pgfqpoint{2.458755in}{0.329889in}}%
\pgfpathcurveto{\pgfqpoint{2.458755in}{0.335713in}}{\pgfqpoint{2.456441in}{0.341299in}}{\pgfqpoint{2.452323in}{0.345417in}}%
\pgfpathcurveto{\pgfqpoint{2.448204in}{0.349535in}}{\pgfqpoint{2.442618in}{0.351849in}}{\pgfqpoint{2.436794in}{0.351849in}}%
\pgfpathcurveto{\pgfqpoint{2.430970in}{0.351849in}}{\pgfqpoint{2.425384in}{0.349535in}}{\pgfqpoint{2.421266in}{0.345417in}}%
\pgfpathcurveto{\pgfqpoint{2.417148in}{0.341299in}}{\pgfqpoint{2.414834in}{0.335713in}}{\pgfqpoint{2.414834in}{0.329889in}}%
\pgfpathcurveto{\pgfqpoint{2.414834in}{0.324065in}}{\pgfqpoint{2.417148in}{0.318479in}}{\pgfqpoint{2.421266in}{0.314361in}}%
\pgfpathcurveto{\pgfqpoint{2.425384in}{0.310243in}}{\pgfqpoint{2.430970in}{0.307929in}}{\pgfqpoint{2.436794in}{0.307929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882912in}{0.226751in}}%
\pgfpathcurveto{\pgfqpoint{0.888736in}{0.226751in}}{\pgfqpoint{0.894322in}{0.229064in}}{\pgfqpoint{0.898440in}{0.233183in}}%
\pgfpathcurveto{\pgfqpoint{0.902558in}{0.237301in}}{\pgfqpoint{0.904872in}{0.242887in}}{\pgfqpoint{0.904872in}{0.248711in}}%
\pgfpathcurveto{\pgfqpoint{0.904872in}{0.254535in}}{\pgfqpoint{0.902558in}{0.260121in}}{\pgfqpoint{0.898440in}{0.264239in}}%
\pgfpathcurveto{\pgfqpoint{0.894322in}{0.268357in}}{\pgfqpoint{0.888736in}{0.270671in}}{\pgfqpoint{0.882912in}{0.270671in}}%
\pgfpathcurveto{\pgfqpoint{0.877088in}{0.270671in}}{\pgfqpoint{0.871502in}{0.268357in}}{\pgfqpoint{0.867384in}{0.264239in}}%
\pgfpathcurveto{\pgfqpoint{0.863265in}{0.260121in}}{\pgfqpoint{0.860952in}{0.254535in}}{\pgfqpoint{0.860952in}{0.248711in}}%
\pgfpathcurveto{\pgfqpoint{0.860952in}{0.242887in}}{\pgfqpoint{0.863265in}{0.237301in}}{\pgfqpoint{0.867384in}{0.233183in}}%
\pgfpathcurveto{\pgfqpoint{0.871502in}{0.229064in}}{\pgfqpoint{0.877088in}{0.226751in}}{\pgfqpoint{0.882912in}{0.226751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191848in}{0.237601in}}%
\pgfpathcurveto{\pgfqpoint{1.197672in}{0.237601in}}{\pgfqpoint{1.203258in}{0.239914in}}{\pgfqpoint{1.207376in}{0.244033in}}%
\pgfpathcurveto{\pgfqpoint{1.211494in}{0.248151in}}{\pgfqpoint{1.213808in}{0.253737in}}{\pgfqpoint{1.213808in}{0.259561in}}%
\pgfpathcurveto{\pgfqpoint{1.213808in}{0.265385in}}{\pgfqpoint{1.211494in}{0.270971in}}{\pgfqpoint{1.207376in}{0.275089in}}%
\pgfpathcurveto{\pgfqpoint{1.203258in}{0.279207in}}{\pgfqpoint{1.197672in}{0.281521in}}{\pgfqpoint{1.191848in}{0.281521in}}%
\pgfpathcurveto{\pgfqpoint{1.186024in}{0.281521in}}{\pgfqpoint{1.180438in}{0.279207in}}{\pgfqpoint{1.176320in}{0.275089in}}%
\pgfpathcurveto{\pgfqpoint{1.172202in}{0.270971in}}{\pgfqpoint{1.169888in}{0.265385in}}{\pgfqpoint{1.169888in}{0.259561in}}%
\pgfpathcurveto{\pgfqpoint{1.169888in}{0.253737in}}{\pgfqpoint{1.172202in}{0.248151in}}{\pgfqpoint{1.176320in}{0.244033in}}%
\pgfpathcurveto{\pgfqpoint{1.180438in}{0.239914in}}{\pgfqpoint{1.186024in}{0.237601in}}{\pgfqpoint{1.191848in}{0.237601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533938in}{0.227474in}}%
\pgfpathcurveto{\pgfqpoint{1.539762in}{0.227474in}}{\pgfqpoint{1.545348in}{0.229787in}}{\pgfqpoint{1.549466in}{0.233906in}}%
\pgfpathcurveto{\pgfqpoint{1.553584in}{0.238024in}}{\pgfqpoint{1.555898in}{0.243610in}}{\pgfqpoint{1.555898in}{0.249434in}}%
\pgfpathcurveto{\pgfqpoint{1.555898in}{0.255258in}}{\pgfqpoint{1.553584in}{0.260844in}}{\pgfqpoint{1.549466in}{0.264962in}}%
\pgfpathcurveto{\pgfqpoint{1.545348in}{0.269080in}}{\pgfqpoint{1.539762in}{0.271394in}}{\pgfqpoint{1.533938in}{0.271394in}}%
\pgfpathcurveto{\pgfqpoint{1.528114in}{0.271394in}}{\pgfqpoint{1.522528in}{0.269080in}}{\pgfqpoint{1.518409in}{0.264962in}}%
\pgfpathcurveto{\pgfqpoint{1.514291in}{0.260844in}}{\pgfqpoint{1.511977in}{0.255258in}}{\pgfqpoint{1.511977in}{0.249434in}}%
\pgfpathcurveto{\pgfqpoint{1.511977in}{0.243610in}}{\pgfqpoint{1.514291in}{0.238024in}}{\pgfqpoint{1.518409in}{0.233906in}}%
\pgfpathcurveto{\pgfqpoint{1.522528in}{0.229787in}}{\pgfqpoint{1.528114in}{0.227474in}}{\pgfqpoint{1.533938in}{0.227474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919187in}{0.231845in}}%
\pgfpathcurveto{\pgfqpoint{1.925011in}{0.231845in}}{\pgfqpoint{1.930597in}{0.234158in}}{\pgfqpoint{1.934715in}{0.238277in}}%
\pgfpathcurveto{\pgfqpoint{1.938833in}{0.242395in}}{\pgfqpoint{1.941147in}{0.247981in}}{\pgfqpoint{1.941147in}{0.253805in}}%
\pgfpathcurveto{\pgfqpoint{1.941147in}{0.259629in}}{\pgfqpoint{1.938833in}{0.265215in}}{\pgfqpoint{1.934715in}{0.269333in}}%
\pgfpathcurveto{\pgfqpoint{1.930597in}{0.273451in}}{\pgfqpoint{1.925011in}{0.275765in}}{\pgfqpoint{1.919187in}{0.275765in}}%
\pgfpathcurveto{\pgfqpoint{1.913363in}{0.275765in}}{\pgfqpoint{1.907777in}{0.273451in}}{\pgfqpoint{1.903659in}{0.269333in}}%
\pgfpathcurveto{\pgfqpoint{1.899541in}{0.265215in}}{\pgfqpoint{1.897227in}{0.259629in}}{\pgfqpoint{1.897227in}{0.253805in}}%
\pgfpathcurveto{\pgfqpoint{1.897227in}{0.247981in}}{\pgfqpoint{1.899541in}{0.242395in}}{\pgfqpoint{1.903659in}{0.238277in}}%
\pgfpathcurveto{\pgfqpoint{1.907777in}{0.234158in}}{\pgfqpoint{1.913363in}{0.231845in}}{\pgfqpoint{1.919187in}{0.231845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345831in}{0.275563in}}%
\pgfpathcurveto{\pgfqpoint{2.351655in}{0.275563in}}{\pgfqpoint{2.357241in}{0.277877in}}{\pgfqpoint{2.361360in}{0.281995in}}%
\pgfpathcurveto{\pgfqpoint{2.365478in}{0.286113in}}{\pgfqpoint{2.367792in}{0.291699in}}{\pgfqpoint{2.367792in}{0.297523in}}%
\pgfpathcurveto{\pgfqpoint{2.367792in}{0.303347in}}{\pgfqpoint{2.365478in}{0.308933in}}{\pgfqpoint{2.361360in}{0.313052in}}%
\pgfpathcurveto{\pgfqpoint{2.357241in}{0.317170in}}{\pgfqpoint{2.351655in}{0.319484in}}{\pgfqpoint{2.345831in}{0.319484in}}%
\pgfpathcurveto{\pgfqpoint{2.340007in}{0.319484in}}{\pgfqpoint{2.334421in}{0.317170in}}{\pgfqpoint{2.330303in}{0.313052in}}%
\pgfpathcurveto{\pgfqpoint{2.326185in}{0.308933in}}{\pgfqpoint{2.323871in}{0.303347in}}{\pgfqpoint{2.323871in}{0.297523in}}%
\pgfpathcurveto{\pgfqpoint{2.323871in}{0.291699in}}{\pgfqpoint{2.326185in}{0.286113in}}{\pgfqpoint{2.330303in}{0.281995in}}%
\pgfpathcurveto{\pgfqpoint{2.334421in}{0.277877in}}{\pgfqpoint{2.340007in}{0.275563in}}{\pgfqpoint{2.345831in}{0.275563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882347in}{0.234614in}}%
\pgfpathcurveto{\pgfqpoint{0.888171in}{0.234614in}}{\pgfqpoint{0.893758in}{0.236928in}}{\pgfqpoint{0.897876in}{0.241046in}}%
\pgfpathcurveto{\pgfqpoint{0.901994in}{0.245164in}}{\pgfqpoint{0.904308in}{0.250750in}}{\pgfqpoint{0.904308in}{0.256574in}}%
\pgfpathcurveto{\pgfqpoint{0.904308in}{0.262398in}}{\pgfqpoint{0.901994in}{0.267984in}}{\pgfqpoint{0.897876in}{0.272103in}}%
\pgfpathcurveto{\pgfqpoint{0.893758in}{0.276221in}}{\pgfqpoint{0.888171in}{0.278535in}}{\pgfqpoint{0.882347in}{0.278535in}}%
\pgfpathcurveto{\pgfqpoint{0.876523in}{0.278535in}}{\pgfqpoint{0.870937in}{0.276221in}}{\pgfqpoint{0.866819in}{0.272103in}}%
\pgfpathcurveto{\pgfqpoint{0.862701in}{0.267984in}}{\pgfqpoint{0.860387in}{0.262398in}}{\pgfqpoint{0.860387in}{0.256574in}}%
\pgfpathcurveto{\pgfqpoint{0.860387in}{0.250750in}}{\pgfqpoint{0.862701in}{0.245164in}}{\pgfqpoint{0.866819in}{0.241046in}}%
\pgfpathcurveto{\pgfqpoint{0.870937in}{0.236928in}}{\pgfqpoint{0.876523in}{0.234614in}}{\pgfqpoint{0.882347in}{0.234614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244817in}{0.232833in}}%
\pgfpathcurveto{\pgfqpoint{1.250641in}{0.232833in}}{\pgfqpoint{1.256227in}{0.235147in}}{\pgfqpoint{1.260345in}{0.239265in}}%
\pgfpathcurveto{\pgfqpoint{1.264463in}{0.243384in}}{\pgfqpoint{1.266777in}{0.248970in}}{\pgfqpoint{1.266777in}{0.254794in}}%
\pgfpathcurveto{\pgfqpoint{1.266777in}{0.260618in}}{\pgfqpoint{1.264463in}{0.266204in}}{\pgfqpoint{1.260345in}{0.270322in}}%
\pgfpathcurveto{\pgfqpoint{1.256227in}{0.274440in}}{\pgfqpoint{1.250641in}{0.276754in}}{\pgfqpoint{1.244817in}{0.276754in}}%
\pgfpathcurveto{\pgfqpoint{1.238993in}{0.276754in}}{\pgfqpoint{1.233407in}{0.274440in}}{\pgfqpoint{1.229289in}{0.270322in}}%
\pgfpathcurveto{\pgfqpoint{1.225170in}{0.266204in}}{\pgfqpoint{1.222857in}{0.260618in}}{\pgfqpoint{1.222857in}{0.254794in}}%
\pgfpathcurveto{\pgfqpoint{1.222857in}{0.248970in}}{\pgfqpoint{1.225170in}{0.243384in}}{\pgfqpoint{1.229289in}{0.239265in}}%
\pgfpathcurveto{\pgfqpoint{1.233407in}{0.235147in}}{\pgfqpoint{1.238993in}{0.232833in}}{\pgfqpoint{1.244817in}{0.232833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656866in}{0.262188in}}%
\pgfpathcurveto{\pgfqpoint{1.662690in}{0.262188in}}{\pgfqpoint{1.668276in}{0.264502in}}{\pgfqpoint{1.672394in}{0.268620in}}%
\pgfpathcurveto{\pgfqpoint{1.676512in}{0.272738in}}{\pgfqpoint{1.678826in}{0.278324in}}{\pgfqpoint{1.678826in}{0.284148in}}%
\pgfpathcurveto{\pgfqpoint{1.678826in}{0.289972in}}{\pgfqpoint{1.676512in}{0.295558in}}{\pgfqpoint{1.672394in}{0.299676in}}%
\pgfpathcurveto{\pgfqpoint{1.668276in}{0.303794in}}{\pgfqpoint{1.662690in}{0.306108in}}{\pgfqpoint{1.656866in}{0.306108in}}%
\pgfpathcurveto{\pgfqpoint{1.651042in}{0.306108in}}{\pgfqpoint{1.645456in}{0.303794in}}{\pgfqpoint{1.641337in}{0.299676in}}%
\pgfpathcurveto{\pgfqpoint{1.637219in}{0.295558in}}{\pgfqpoint{1.634905in}{0.289972in}}{\pgfqpoint{1.634905in}{0.284148in}}%
\pgfpathcurveto{\pgfqpoint{1.634905in}{0.278324in}}{\pgfqpoint{1.637219in}{0.272738in}}{\pgfqpoint{1.641337in}{0.268620in}}%
\pgfpathcurveto{\pgfqpoint{1.645456in}{0.264502in}}{\pgfqpoint{1.651042in}{0.262188in}}{\pgfqpoint{1.656866in}{0.262188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151984in}{0.304454in}}%
\pgfpathcurveto{\pgfqpoint{2.157808in}{0.304454in}}{\pgfqpoint{2.163394in}{0.306768in}}{\pgfqpoint{2.167513in}{0.310886in}}%
\pgfpathcurveto{\pgfqpoint{2.171631in}{0.315004in}}{\pgfqpoint{2.173945in}{0.320590in}}{\pgfqpoint{2.173945in}{0.326414in}}%
\pgfpathcurveto{\pgfqpoint{2.173945in}{0.332238in}}{\pgfqpoint{2.171631in}{0.337824in}}{\pgfqpoint{2.167513in}{0.341943in}}%
\pgfpathcurveto{\pgfqpoint{2.163394in}{0.346061in}}{\pgfqpoint{2.157808in}{0.348375in}}{\pgfqpoint{2.151984in}{0.348375in}}%
\pgfpathcurveto{\pgfqpoint{2.146160in}{0.348375in}}{\pgfqpoint{2.140574in}{0.346061in}}{\pgfqpoint{2.136456in}{0.341943in}}%
\pgfpathcurveto{\pgfqpoint{2.132338in}{0.337824in}}{\pgfqpoint{2.130024in}{0.332238in}}{\pgfqpoint{2.130024in}{0.326414in}}%
\pgfpathcurveto{\pgfqpoint{2.130024in}{0.320590in}}{\pgfqpoint{2.132338in}{0.315004in}}{\pgfqpoint{2.136456in}{0.310886in}}%
\pgfpathcurveto{\pgfqpoint{2.140574in}{0.306768in}}{\pgfqpoint{2.146160in}{0.304454in}}{\pgfqpoint{2.151984in}{0.304454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683216in}{0.337035in}}%
\pgfpathcurveto{\pgfqpoint{2.689040in}{0.337035in}}{\pgfqpoint{2.694626in}{0.339349in}}{\pgfqpoint{2.698744in}{0.343467in}}%
\pgfpathcurveto{\pgfqpoint{2.702862in}{0.347585in}}{\pgfqpoint{2.705176in}{0.353171in}}{\pgfqpoint{2.705176in}{0.358995in}}%
\pgfpathcurveto{\pgfqpoint{2.705176in}{0.364819in}}{\pgfqpoint{2.702862in}{0.370405in}}{\pgfqpoint{2.698744in}{0.374523in}}%
\pgfpathcurveto{\pgfqpoint{2.694626in}{0.378641in}}{\pgfqpoint{2.689040in}{0.380955in}}{\pgfqpoint{2.683216in}{0.380955in}}%
\pgfpathcurveto{\pgfqpoint{2.677392in}{0.380955in}}{\pgfqpoint{2.671806in}{0.378641in}}{\pgfqpoint{2.667688in}{0.374523in}}%
\pgfpathcurveto{\pgfqpoint{2.663569in}{0.370405in}}{\pgfqpoint{2.661256in}{0.364819in}}{\pgfqpoint{2.661256in}{0.358995in}}%
\pgfpathcurveto{\pgfqpoint{2.661256in}{0.353171in}}{\pgfqpoint{2.663569in}{0.347585in}}{\pgfqpoint{2.667688in}{0.343467in}}%
\pgfpathcurveto{\pgfqpoint{2.671806in}{0.339349in}}{\pgfqpoint{2.677392in}{0.337035in}}{\pgfqpoint{2.683216in}{0.337035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882668in}{0.231336in}}%
\pgfpathcurveto{\pgfqpoint{0.888492in}{0.231336in}}{\pgfqpoint{0.894078in}{0.233650in}}{\pgfqpoint{0.898196in}{0.237768in}}%
\pgfpathcurveto{\pgfqpoint{0.902315in}{0.241886in}}{\pgfqpoint{0.904628in}{0.247472in}}{\pgfqpoint{0.904628in}{0.253296in}}%
\pgfpathcurveto{\pgfqpoint{0.904628in}{0.259120in}}{\pgfqpoint{0.902315in}{0.264706in}}{\pgfqpoint{0.898196in}{0.268824in}}%
\pgfpathcurveto{\pgfqpoint{0.894078in}{0.272943in}}{\pgfqpoint{0.888492in}{0.275256in}}{\pgfqpoint{0.882668in}{0.275256in}}%
\pgfpathcurveto{\pgfqpoint{0.876844in}{0.275256in}}{\pgfqpoint{0.871258in}{0.272943in}}{\pgfqpoint{0.867140in}{0.268824in}}%
\pgfpathcurveto{\pgfqpoint{0.863022in}{0.264706in}}{\pgfqpoint{0.860708in}{0.259120in}}{\pgfqpoint{0.860708in}{0.253296in}}%
\pgfpathcurveto{\pgfqpoint{0.860708in}{0.247472in}}{\pgfqpoint{0.863022in}{0.241886in}}{\pgfqpoint{0.867140in}{0.237768in}}%
\pgfpathcurveto{\pgfqpoint{0.871258in}{0.233650in}}{\pgfqpoint{0.876844in}{0.231336in}}{\pgfqpoint{0.882668in}{0.231336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187608in}{0.239023in}}%
\pgfpathcurveto{\pgfqpoint{1.193432in}{0.239023in}}{\pgfqpoint{1.199018in}{0.241336in}}{\pgfqpoint{1.203137in}{0.245455in}}%
\pgfpathcurveto{\pgfqpoint{1.207255in}{0.249573in}}{\pgfqpoint{1.209569in}{0.255159in}}{\pgfqpoint{1.209569in}{0.260983in}}%
\pgfpathcurveto{\pgfqpoint{1.209569in}{0.266807in}}{\pgfqpoint{1.207255in}{0.272393in}}{\pgfqpoint{1.203137in}{0.276511in}}%
\pgfpathcurveto{\pgfqpoint{1.199018in}{0.280629in}}{\pgfqpoint{1.193432in}{0.282943in}}{\pgfqpoint{1.187608in}{0.282943in}}%
\pgfpathcurveto{\pgfqpoint{1.181784in}{0.282943in}}{\pgfqpoint{1.176198in}{0.280629in}}{\pgfqpoint{1.172080in}{0.276511in}}%
\pgfpathcurveto{\pgfqpoint{1.167962in}{0.272393in}}{\pgfqpoint{1.165648in}{0.266807in}}{\pgfqpoint{1.165648in}{0.260983in}}%
\pgfpathcurveto{\pgfqpoint{1.165648in}{0.255159in}}{\pgfqpoint{1.167962in}{0.249573in}}{\pgfqpoint{1.172080in}{0.245455in}}%
\pgfpathcurveto{\pgfqpoint{1.176198in}{0.241336in}}{\pgfqpoint{1.181784in}{0.239023in}}{\pgfqpoint{1.187608in}{0.239023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531181in}{0.247152in}}%
\pgfpathcurveto{\pgfqpoint{1.537005in}{0.247152in}}{\pgfqpoint{1.542591in}{0.249466in}}{\pgfqpoint{1.546709in}{0.253584in}}%
\pgfpathcurveto{\pgfqpoint{1.550828in}{0.257702in}}{\pgfqpoint{1.553141in}{0.263289in}}{\pgfqpoint{1.553141in}{0.269112in}}%
\pgfpathcurveto{\pgfqpoint{1.553141in}{0.274936in}}{\pgfqpoint{1.550828in}{0.280523in}}{\pgfqpoint{1.546709in}{0.284641in}}%
\pgfpathcurveto{\pgfqpoint{1.542591in}{0.288759in}}{\pgfqpoint{1.537005in}{0.291073in}}{\pgfqpoint{1.531181in}{0.291073in}}%
\pgfpathcurveto{\pgfqpoint{1.525357in}{0.291073in}}{\pgfqpoint{1.519771in}{0.288759in}}{\pgfqpoint{1.515653in}{0.284641in}}%
\pgfpathcurveto{\pgfqpoint{1.511535in}{0.280523in}}{\pgfqpoint{1.509221in}{0.274936in}}{\pgfqpoint{1.509221in}{0.269112in}}%
\pgfpathcurveto{\pgfqpoint{1.509221in}{0.263289in}}{\pgfqpoint{1.511535in}{0.257702in}}{\pgfqpoint{1.515653in}{0.253584in}}%
\pgfpathcurveto{\pgfqpoint{1.519771in}{0.249466in}}{\pgfqpoint{1.525357in}{0.247152in}}{\pgfqpoint{1.531181in}{0.247152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910026in}{0.259332in}}%
\pgfpathcurveto{\pgfqpoint{1.915850in}{0.259332in}}{\pgfqpoint{1.921437in}{0.261646in}}{\pgfqpoint{1.925555in}{0.265764in}}%
\pgfpathcurveto{\pgfqpoint{1.929673in}{0.269882in}}{\pgfqpoint{1.931987in}{0.275468in}}{\pgfqpoint{1.931987in}{0.281292in}}%
\pgfpathcurveto{\pgfqpoint{1.931987in}{0.287116in}}{\pgfqpoint{1.929673in}{0.292702in}}{\pgfqpoint{1.925555in}{0.296820in}}%
\pgfpathcurveto{\pgfqpoint{1.921437in}{0.300939in}}{\pgfqpoint{1.915850in}{0.303252in}}{\pgfqpoint{1.910026in}{0.303252in}}%
\pgfpathcurveto{\pgfqpoint{1.904203in}{0.303252in}}{\pgfqpoint{1.898616in}{0.300939in}}{\pgfqpoint{1.894498in}{0.296820in}}%
\pgfpathcurveto{\pgfqpoint{1.890380in}{0.292702in}}{\pgfqpoint{1.888066in}{0.287116in}}{\pgfqpoint{1.888066in}{0.281292in}}%
\pgfpathcurveto{\pgfqpoint{1.888066in}{0.275468in}}{\pgfqpoint{1.890380in}{0.269882in}}{\pgfqpoint{1.894498in}{0.265764in}}%
\pgfpathcurveto{\pgfqpoint{1.898616in}{0.261646in}}{\pgfqpoint{1.904203in}{0.259332in}}{\pgfqpoint{1.910026in}{0.259332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329671in}{0.287492in}}%
\pgfpathcurveto{\pgfqpoint{2.335495in}{0.287492in}}{\pgfqpoint{2.341081in}{0.289806in}}{\pgfqpoint{2.345199in}{0.293924in}}%
\pgfpathcurveto{\pgfqpoint{2.349317in}{0.298043in}}{\pgfqpoint{2.351631in}{0.303629in}}{\pgfqpoint{2.351631in}{0.309453in}}%
\pgfpathcurveto{\pgfqpoint{2.351631in}{0.315277in}}{\pgfqpoint{2.349317in}{0.320863in}}{\pgfqpoint{2.345199in}{0.324981in}}%
\pgfpathcurveto{\pgfqpoint{2.341081in}{0.329099in}}{\pgfqpoint{2.335495in}{0.331413in}}{\pgfqpoint{2.329671in}{0.331413in}}%
\pgfpathcurveto{\pgfqpoint{2.323847in}{0.331413in}}{\pgfqpoint{2.318261in}{0.329099in}}{\pgfqpoint{2.314143in}{0.324981in}}%
\pgfpathcurveto{\pgfqpoint{2.310025in}{0.320863in}}{\pgfqpoint{2.307711in}{0.315277in}}{\pgfqpoint{2.307711in}{0.309453in}}%
\pgfpathcurveto{\pgfqpoint{2.307711in}{0.303629in}}{\pgfqpoint{2.310025in}{0.298043in}}{\pgfqpoint{2.314143in}{0.293924in}}%
\pgfpathcurveto{\pgfqpoint{2.318261in}{0.289806in}}{\pgfqpoint{2.323847in}{0.287492in}}{\pgfqpoint{2.329671in}{0.287492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824085in}{0.312467in}}%
\pgfpathcurveto{\pgfqpoint{2.829909in}{0.312467in}}{\pgfqpoint{2.835495in}{0.314781in}}{\pgfqpoint{2.839613in}{0.318899in}}%
\pgfpathcurveto{\pgfqpoint{2.843731in}{0.323017in}}{\pgfqpoint{2.846045in}{0.328603in}}{\pgfqpoint{2.846045in}{0.334427in}}%
\pgfpathcurveto{\pgfqpoint{2.846045in}{0.340251in}}{\pgfqpoint{2.843731in}{0.345837in}}{\pgfqpoint{2.839613in}{0.349956in}}%
\pgfpathcurveto{\pgfqpoint{2.835495in}{0.354074in}}{\pgfqpoint{2.829909in}{0.356388in}}{\pgfqpoint{2.824085in}{0.356388in}}%
\pgfpathcurveto{\pgfqpoint{2.818261in}{0.356388in}}{\pgfqpoint{2.812675in}{0.354074in}}{\pgfqpoint{2.808557in}{0.349956in}}%
\pgfpathcurveto{\pgfqpoint{2.804438in}{0.345837in}}{\pgfqpoint{2.802125in}{0.340251in}}{\pgfqpoint{2.802125in}{0.334427in}}%
\pgfpathcurveto{\pgfqpoint{2.802125in}{0.328603in}}{\pgfqpoint{2.804438in}{0.323017in}}{\pgfqpoint{2.808557in}{0.318899in}}%
\pgfpathcurveto{\pgfqpoint{2.812675in}{0.314781in}}{\pgfqpoint{2.818261in}{0.312467in}}{\pgfqpoint{2.824085in}{0.312467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882172in}{0.224255in}}%
\pgfpathcurveto{\pgfqpoint{0.887996in}{0.224255in}}{\pgfqpoint{0.893582in}{0.226569in}}{\pgfqpoint{0.897701in}{0.230687in}}%
\pgfpathcurveto{\pgfqpoint{0.901819in}{0.234805in}}{\pgfqpoint{0.904133in}{0.240391in}}{\pgfqpoint{0.904133in}{0.246215in}}%
\pgfpathcurveto{\pgfqpoint{0.904133in}{0.252039in}}{\pgfqpoint{0.901819in}{0.257625in}}{\pgfqpoint{0.897701in}{0.261744in}}%
\pgfpathcurveto{\pgfqpoint{0.893582in}{0.265862in}}{\pgfqpoint{0.887996in}{0.268176in}}{\pgfqpoint{0.882172in}{0.268176in}}%
\pgfpathcurveto{\pgfqpoint{0.876348in}{0.268176in}}{\pgfqpoint{0.870762in}{0.265862in}}{\pgfqpoint{0.866644in}{0.261744in}}%
\pgfpathcurveto{\pgfqpoint{0.862526in}{0.257625in}}{\pgfqpoint{0.860212in}{0.252039in}}{\pgfqpoint{0.860212in}{0.246215in}}%
\pgfpathcurveto{\pgfqpoint{0.860212in}{0.240391in}}{\pgfqpoint{0.862526in}{0.234805in}}{\pgfqpoint{0.866644in}{0.230687in}}%
\pgfpathcurveto{\pgfqpoint{0.870762in}{0.226569in}}{\pgfqpoint{0.876348in}{0.224255in}}{\pgfqpoint{0.882172in}{0.224255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355991in}{0.224068in}}%
\pgfpathcurveto{\pgfqpoint{1.361815in}{0.224068in}}{\pgfqpoint{1.367401in}{0.226382in}}{\pgfqpoint{1.371519in}{0.230500in}}%
\pgfpathcurveto{\pgfqpoint{1.375637in}{0.234618in}}{\pgfqpoint{1.377951in}{0.240204in}}{\pgfqpoint{1.377951in}{0.246028in}}%
\pgfpathcurveto{\pgfqpoint{1.377951in}{0.251852in}}{\pgfqpoint{1.375637in}{0.257438in}}{\pgfqpoint{1.371519in}{0.261557in}}%
\pgfpathcurveto{\pgfqpoint{1.367401in}{0.265675in}}{\pgfqpoint{1.361815in}{0.267989in}}{\pgfqpoint{1.355991in}{0.267989in}}%
\pgfpathcurveto{\pgfqpoint{1.350167in}{0.267989in}}{\pgfqpoint{1.344581in}{0.265675in}}{\pgfqpoint{1.340463in}{0.261557in}}%
\pgfpathcurveto{\pgfqpoint{1.336345in}{0.257438in}}{\pgfqpoint{1.334031in}{0.251852in}}{\pgfqpoint{1.334031in}{0.246028in}}%
\pgfpathcurveto{\pgfqpoint{1.334031in}{0.240204in}}{\pgfqpoint{1.336345in}{0.234618in}}{\pgfqpoint{1.340463in}{0.230500in}}%
\pgfpathcurveto{\pgfqpoint{1.344581in}{0.226382in}}{\pgfqpoint{1.350167in}{0.224068in}}{\pgfqpoint{1.355991in}{0.224068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902366in}{0.246026in}}%
\pgfpathcurveto{\pgfqpoint{1.908190in}{0.246026in}}{\pgfqpoint{1.913776in}{0.248340in}}{\pgfqpoint{1.917895in}{0.252458in}}%
\pgfpathcurveto{\pgfqpoint{1.922013in}{0.256576in}}{\pgfqpoint{1.924327in}{0.262162in}}{\pgfqpoint{1.924327in}{0.267986in}}%
\pgfpathcurveto{\pgfqpoint{1.924327in}{0.273810in}}{\pgfqpoint{1.922013in}{0.279396in}}{\pgfqpoint{1.917895in}{0.283514in}}%
\pgfpathcurveto{\pgfqpoint{1.913776in}{0.287632in}}{\pgfqpoint{1.908190in}{0.289946in}}{\pgfqpoint{1.902366in}{0.289946in}}%
\pgfpathcurveto{\pgfqpoint{1.896542in}{0.289946in}}{\pgfqpoint{1.890956in}{0.287632in}}{\pgfqpoint{1.886838in}{0.283514in}}%
\pgfpathcurveto{\pgfqpoint{1.882720in}{0.279396in}}{\pgfqpoint{1.880406in}{0.273810in}}{\pgfqpoint{1.880406in}{0.267986in}}%
\pgfpathcurveto{\pgfqpoint{1.880406in}{0.262162in}}{\pgfqpoint{1.882720in}{0.256576in}}{\pgfqpoint{1.886838in}{0.252458in}}%
\pgfpathcurveto{\pgfqpoint{1.890956in}{0.248340in}}{\pgfqpoint{1.896542in}{0.246026in}}{\pgfqpoint{1.902366in}{0.246026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489770in}{0.317720in}}%
\pgfpathcurveto{\pgfqpoint{2.495593in}{0.317720in}}{\pgfqpoint{2.501180in}{0.320034in}}{\pgfqpoint{2.505298in}{0.324152in}}%
\pgfpathcurveto{\pgfqpoint{2.509416in}{0.328271in}}{\pgfqpoint{2.511730in}{0.333857in}}{\pgfqpoint{2.511730in}{0.339681in}}%
\pgfpathcurveto{\pgfqpoint{2.511730in}{0.345505in}}{\pgfqpoint{2.509416in}{0.351091in}}{\pgfqpoint{2.505298in}{0.355209in}}%
\pgfpathcurveto{\pgfqpoint{2.501180in}{0.359327in}}{\pgfqpoint{2.495593in}{0.361641in}}{\pgfqpoint{2.489770in}{0.361641in}}%
\pgfpathcurveto{\pgfqpoint{2.483946in}{0.361641in}}{\pgfqpoint{2.478359in}{0.359327in}}{\pgfqpoint{2.474241in}{0.355209in}}%
\pgfpathcurveto{\pgfqpoint{2.470123in}{0.351091in}}{\pgfqpoint{2.467809in}{0.345505in}}{\pgfqpoint{2.467809in}{0.339681in}}%
\pgfpathcurveto{\pgfqpoint{2.467809in}{0.333857in}}{\pgfqpoint{2.470123in}{0.328271in}}{\pgfqpoint{2.474241in}{0.324152in}}%
\pgfpathcurveto{\pgfqpoint{2.478359in}{0.320034in}}{\pgfqpoint{2.483946in}{0.317720in}}{\pgfqpoint{2.489770in}{0.317720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209238in}{2.131786in}}%
\pgfpathcurveto{\pgfqpoint{2.215061in}{2.131786in}}{\pgfqpoint{2.220648in}{2.134100in}}{\pgfqpoint{2.224766in}{2.138218in}}%
\pgfpathcurveto{\pgfqpoint{2.228884in}{2.142336in}}{\pgfqpoint{2.231198in}{2.147923in}}{\pgfqpoint{2.231198in}{2.153746in}}%
\pgfpathcurveto{\pgfqpoint{2.231198in}{2.159570in}}{\pgfqpoint{2.228884in}{2.165157in}}{\pgfqpoint{2.224766in}{2.169275in}}%
\pgfpathcurveto{\pgfqpoint{2.220648in}{2.173393in}}{\pgfqpoint{2.215061in}{2.175707in}}{\pgfqpoint{2.209238in}{2.175707in}}%
\pgfpathcurveto{\pgfqpoint{2.203414in}{2.175707in}}{\pgfqpoint{2.197827in}{2.173393in}}{\pgfqpoint{2.193709in}{2.169275in}}%
\pgfpathcurveto{\pgfqpoint{2.189591in}{2.165157in}}{\pgfqpoint{2.187277in}{2.159570in}}{\pgfqpoint{2.187277in}{2.153746in}}%
\pgfpathcurveto{\pgfqpoint{2.187277in}{2.147923in}}{\pgfqpoint{2.189591in}{2.142336in}}{\pgfqpoint{2.193709in}{2.138218in}}%
\pgfpathcurveto{\pgfqpoint{2.197827in}{2.134100in}}{\pgfqpoint{2.203414in}{2.131786in}}{\pgfqpoint{2.209238in}{2.131786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882518in}{0.239029in}}%
\pgfpathcurveto{\pgfqpoint{0.888342in}{0.239029in}}{\pgfqpoint{0.893928in}{0.241343in}}{\pgfqpoint{0.898046in}{0.245461in}}%
\pgfpathcurveto{\pgfqpoint{0.902164in}{0.249579in}}{\pgfqpoint{0.904478in}{0.255166in}}{\pgfqpoint{0.904478in}{0.260989in}}%
\pgfpathcurveto{\pgfqpoint{0.904478in}{0.266813in}}{\pgfqpoint{0.902164in}{0.272400in}}{\pgfqpoint{0.898046in}{0.276518in}}%
\pgfpathcurveto{\pgfqpoint{0.893928in}{0.280636in}}{\pgfqpoint{0.888342in}{0.282950in}}{\pgfqpoint{0.882518in}{0.282950in}}%
\pgfpathcurveto{\pgfqpoint{0.876694in}{0.282950in}}{\pgfqpoint{0.871108in}{0.280636in}}{\pgfqpoint{0.866989in}{0.276518in}}%
\pgfpathcurveto{\pgfqpoint{0.862871in}{0.272400in}}{\pgfqpoint{0.860557in}{0.266813in}}{\pgfqpoint{0.860557in}{0.260989in}}%
\pgfpathcurveto{\pgfqpoint{0.860557in}{0.255166in}}{\pgfqpoint{0.862871in}{0.249579in}}{\pgfqpoint{0.866989in}{0.245461in}}%
\pgfpathcurveto{\pgfqpoint{0.871108in}{0.241343in}}{\pgfqpoint{0.876694in}{0.239029in}}{\pgfqpoint{0.882518in}{0.239029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256804in}{0.240631in}}%
\pgfpathcurveto{\pgfqpoint{1.262628in}{0.240631in}}{\pgfqpoint{1.268214in}{0.242945in}}{\pgfqpoint{1.272332in}{0.247063in}}%
\pgfpathcurveto{\pgfqpoint{1.276451in}{0.251181in}}{\pgfqpoint{1.278764in}{0.256768in}}{\pgfqpoint{1.278764in}{0.262592in}}%
\pgfpathcurveto{\pgfqpoint{1.278764in}{0.268415in}}{\pgfqpoint{1.276451in}{0.274002in}}{\pgfqpoint{1.272332in}{0.278120in}}%
\pgfpathcurveto{\pgfqpoint{1.268214in}{0.282238in}}{\pgfqpoint{1.262628in}{0.284552in}}{\pgfqpoint{1.256804in}{0.284552in}}%
\pgfpathcurveto{\pgfqpoint{1.250980in}{0.284552in}}{\pgfqpoint{1.245394in}{0.282238in}}{\pgfqpoint{1.241276in}{0.278120in}}%
\pgfpathcurveto{\pgfqpoint{1.237158in}{0.274002in}}{\pgfqpoint{1.234844in}{0.268415in}}{\pgfqpoint{1.234844in}{0.262592in}}%
\pgfpathcurveto{\pgfqpoint{1.234844in}{0.256768in}}{\pgfqpoint{1.237158in}{0.251181in}}{\pgfqpoint{1.241276in}{0.247063in}}%
\pgfpathcurveto{\pgfqpoint{1.245394in}{0.242945in}}{\pgfqpoint{1.250980in}{0.240631in}}{\pgfqpoint{1.256804in}{0.240631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672401in}{0.222143in}}%
\pgfpathcurveto{\pgfqpoint{1.678225in}{0.222143in}}{\pgfqpoint{1.683811in}{0.224457in}}{\pgfqpoint{1.687929in}{0.228575in}}%
\pgfpathcurveto{\pgfqpoint{1.692047in}{0.232693in}}{\pgfqpoint{1.694361in}{0.238279in}}{\pgfqpoint{1.694361in}{0.244103in}}%
\pgfpathcurveto{\pgfqpoint{1.694361in}{0.249927in}}{\pgfqpoint{1.692047in}{0.255513in}}{\pgfqpoint{1.687929in}{0.259631in}}%
\pgfpathcurveto{\pgfqpoint{1.683811in}{0.263749in}}{\pgfqpoint{1.678225in}{0.266063in}}{\pgfqpoint{1.672401in}{0.266063in}}%
\pgfpathcurveto{\pgfqpoint{1.666577in}{0.266063in}}{\pgfqpoint{1.660991in}{0.263749in}}{\pgfqpoint{1.656873in}{0.259631in}}%
\pgfpathcurveto{\pgfqpoint{1.652754in}{0.255513in}}{\pgfqpoint{1.650441in}{0.249927in}}{\pgfqpoint{1.650441in}{0.244103in}}%
\pgfpathcurveto{\pgfqpoint{1.650441in}{0.238279in}}{\pgfqpoint{1.652754in}{0.232693in}}{\pgfqpoint{1.656873in}{0.228575in}}%
\pgfpathcurveto{\pgfqpoint{1.660991in}{0.224457in}}{\pgfqpoint{1.666577in}{0.222143in}}{\pgfqpoint{1.672401in}{0.222143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150754in}{0.252825in}}%
\pgfpathcurveto{\pgfqpoint{2.156578in}{0.252825in}}{\pgfqpoint{2.162164in}{0.255139in}}{\pgfqpoint{2.166282in}{0.259257in}}%
\pgfpathcurveto{\pgfqpoint{2.170400in}{0.263376in}}{\pgfqpoint{2.172714in}{0.268962in}}{\pgfqpoint{2.172714in}{0.274786in}}%
\pgfpathcurveto{\pgfqpoint{2.172714in}{0.280610in}}{\pgfqpoint{2.170400in}{0.286196in}}{\pgfqpoint{2.166282in}{0.290314in}}%
\pgfpathcurveto{\pgfqpoint{2.162164in}{0.294432in}}{\pgfqpoint{2.156578in}{0.296746in}}{\pgfqpoint{2.150754in}{0.296746in}}%
\pgfpathcurveto{\pgfqpoint{2.144930in}{0.296746in}}{\pgfqpoint{2.139344in}{0.294432in}}{\pgfqpoint{2.135225in}{0.290314in}}%
\pgfpathcurveto{\pgfqpoint{2.131107in}{0.286196in}}{\pgfqpoint{2.128793in}{0.280610in}}{\pgfqpoint{2.128793in}{0.274786in}}%
\pgfpathcurveto{\pgfqpoint{2.128793in}{0.268962in}}{\pgfqpoint{2.131107in}{0.263376in}}{\pgfqpoint{2.135225in}{0.259257in}}%
\pgfpathcurveto{\pgfqpoint{2.139344in}{0.255139in}}{\pgfqpoint{2.144930in}{0.252825in}}{\pgfqpoint{2.150754in}{0.252825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683351in}{0.498078in}}%
\pgfpathcurveto{\pgfqpoint{2.689175in}{0.498078in}}{\pgfqpoint{2.694761in}{0.500392in}}{\pgfqpoint{2.698879in}{0.504510in}}%
\pgfpathcurveto{\pgfqpoint{2.702997in}{0.508629in}}{\pgfqpoint{2.705311in}{0.514215in}}{\pgfqpoint{2.705311in}{0.520039in}}%
\pgfpathcurveto{\pgfqpoint{2.705311in}{0.525863in}}{\pgfqpoint{2.702997in}{0.531449in}}{\pgfqpoint{2.698879in}{0.535567in}}%
\pgfpathcurveto{\pgfqpoint{2.694761in}{0.539685in}}{\pgfqpoint{2.689175in}{0.541999in}}{\pgfqpoint{2.683351in}{0.541999in}}%
\pgfpathcurveto{\pgfqpoint{2.677527in}{0.541999in}}{\pgfqpoint{2.671941in}{0.539685in}}{\pgfqpoint{2.667823in}{0.535567in}}%
\pgfpathcurveto{\pgfqpoint{2.663704in}{0.531449in}}{\pgfqpoint{2.661391in}{0.525863in}}{\pgfqpoint{2.661391in}{0.520039in}}%
\pgfpathcurveto{\pgfqpoint{2.661391in}{0.514215in}}{\pgfqpoint{2.663704in}{0.508629in}}{\pgfqpoint{2.667823in}{0.504510in}}%
\pgfpathcurveto{\pgfqpoint{2.671941in}{0.500392in}}{\pgfqpoint{2.677527in}{0.498078in}}{\pgfqpoint{2.683351in}{0.498078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884484in}{0.231841in}}%
\pgfpathcurveto{\pgfqpoint{0.890308in}{0.231841in}}{\pgfqpoint{0.895894in}{0.234155in}}{\pgfqpoint{0.900013in}{0.238273in}}%
\pgfpathcurveto{\pgfqpoint{0.904131in}{0.242391in}}{\pgfqpoint{0.906445in}{0.247978in}}{\pgfqpoint{0.906445in}{0.253802in}}%
\pgfpathcurveto{\pgfqpoint{0.906445in}{0.259626in}}{\pgfqpoint{0.904131in}{0.265212in}}{\pgfqpoint{0.900013in}{0.269330in}}%
\pgfpathcurveto{\pgfqpoint{0.895894in}{0.273448in}}{\pgfqpoint{0.890308in}{0.275762in}}{\pgfqpoint{0.884484in}{0.275762in}}%
\pgfpathcurveto{\pgfqpoint{0.878660in}{0.275762in}}{\pgfqpoint{0.873074in}{0.273448in}}{\pgfqpoint{0.868956in}{0.269330in}}%
\pgfpathcurveto{\pgfqpoint{0.864838in}{0.265212in}}{\pgfqpoint{0.862524in}{0.259626in}}{\pgfqpoint{0.862524in}{0.253802in}}%
\pgfpathcurveto{\pgfqpoint{0.862524in}{0.247978in}}{\pgfqpoint{0.864838in}{0.242391in}}{\pgfqpoint{0.868956in}{0.238273in}}%
\pgfpathcurveto{\pgfqpoint{0.873074in}{0.234155in}}{\pgfqpoint{0.878660in}{0.231841in}}{\pgfqpoint{0.884484in}{0.231841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353268in}{0.241836in}}%
\pgfpathcurveto{\pgfqpoint{1.359092in}{0.241836in}}{\pgfqpoint{1.364678in}{0.244150in}}{\pgfqpoint{1.368796in}{0.248268in}}%
\pgfpathcurveto{\pgfqpoint{1.372914in}{0.252386in}}{\pgfqpoint{1.375228in}{0.257972in}}{\pgfqpoint{1.375228in}{0.263796in}}%
\pgfpathcurveto{\pgfqpoint{1.375228in}{0.269620in}}{\pgfqpoint{1.372914in}{0.275206in}}{\pgfqpoint{1.368796in}{0.279325in}}%
\pgfpathcurveto{\pgfqpoint{1.364678in}{0.283443in}}{\pgfqpoint{1.359092in}{0.285757in}}{\pgfqpoint{1.353268in}{0.285757in}}%
\pgfpathcurveto{\pgfqpoint{1.347444in}{0.285757in}}{\pgfqpoint{1.341858in}{0.283443in}}{\pgfqpoint{1.337740in}{0.279325in}}%
\pgfpathcurveto{\pgfqpoint{1.333621in}{0.275206in}}{\pgfqpoint{1.331308in}{0.269620in}}{\pgfqpoint{1.331308in}{0.263796in}}%
\pgfpathcurveto{\pgfqpoint{1.331308in}{0.257972in}}{\pgfqpoint{1.333621in}{0.252386in}}{\pgfqpoint{1.337740in}{0.248268in}}%
\pgfpathcurveto{\pgfqpoint{1.341858in}{0.244150in}}{\pgfqpoint{1.347444in}{0.241836in}}{\pgfqpoint{1.353268in}{0.241836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894435in}{0.315467in}}%
\pgfpathcurveto{\pgfqpoint{1.900259in}{0.315467in}}{\pgfqpoint{1.905845in}{0.317781in}}{\pgfqpoint{1.909963in}{0.321899in}}%
\pgfpathcurveto{\pgfqpoint{1.914081in}{0.326017in}}{\pgfqpoint{1.916395in}{0.331603in}}{\pgfqpoint{1.916395in}{0.337427in}}%
\pgfpathcurveto{\pgfqpoint{1.916395in}{0.343251in}}{\pgfqpoint{1.914081in}{0.348838in}}{\pgfqpoint{1.909963in}{0.352956in}}%
\pgfpathcurveto{\pgfqpoint{1.905845in}{0.357074in}}{\pgfqpoint{1.900259in}{0.359388in}}{\pgfqpoint{1.894435in}{0.359388in}}%
\pgfpathcurveto{\pgfqpoint{1.888611in}{0.359388in}}{\pgfqpoint{1.883025in}{0.357074in}}{\pgfqpoint{1.878907in}{0.352956in}}%
\pgfpathcurveto{\pgfqpoint{1.874789in}{0.348838in}}{\pgfqpoint{1.872475in}{0.343251in}}{\pgfqpoint{1.872475in}{0.337427in}}%
\pgfpathcurveto{\pgfqpoint{1.872475in}{0.331603in}}{\pgfqpoint{1.874789in}{0.326017in}}{\pgfqpoint{1.878907in}{0.321899in}}%
\pgfpathcurveto{\pgfqpoint{1.883025in}{0.317781in}}{\pgfqpoint{1.888611in}{0.315467in}}{\pgfqpoint{1.894435in}{0.315467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480271in}{0.331481in}}%
\pgfpathcurveto{\pgfqpoint{2.486095in}{0.331481in}}{\pgfqpoint{2.491682in}{0.333794in}}{\pgfqpoint{2.495800in}{0.337913in}}%
\pgfpathcurveto{\pgfqpoint{2.499918in}{0.342031in}}{\pgfqpoint{2.502232in}{0.347617in}}{\pgfqpoint{2.502232in}{0.353441in}}%
\pgfpathcurveto{\pgfqpoint{2.502232in}{0.359265in}}{\pgfqpoint{2.499918in}{0.364851in}}{\pgfqpoint{2.495800in}{0.368969in}}%
\pgfpathcurveto{\pgfqpoint{2.491682in}{0.373087in}}{\pgfqpoint{2.486095in}{0.375401in}}{\pgfqpoint{2.480271in}{0.375401in}}%
\pgfpathcurveto{\pgfqpoint{2.474448in}{0.375401in}}{\pgfqpoint{2.468861in}{0.373087in}}{\pgfqpoint{2.464743in}{0.368969in}}%
\pgfpathcurveto{\pgfqpoint{2.460625in}{0.364851in}}{\pgfqpoint{2.458311in}{0.359265in}}{\pgfqpoint{2.458311in}{0.353441in}}%
\pgfpathcurveto{\pgfqpoint{2.458311in}{0.347617in}}{\pgfqpoint{2.460625in}{0.342031in}}{\pgfqpoint{2.464743in}{0.337913in}}%
\pgfpathcurveto{\pgfqpoint{2.468861in}{0.333794in}}{\pgfqpoint{2.474448in}{0.331481in}}{\pgfqpoint{2.480271in}{0.331481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883427in}{0.226007in}}%
\pgfpathcurveto{\pgfqpoint{0.889251in}{0.226007in}}{\pgfqpoint{0.894837in}{0.228321in}}{\pgfqpoint{0.898955in}{0.232439in}}%
\pgfpathcurveto{\pgfqpoint{0.903073in}{0.236557in}}{\pgfqpoint{0.905387in}{0.242143in}}{\pgfqpoint{0.905387in}{0.247967in}}%
\pgfpathcurveto{\pgfqpoint{0.905387in}{0.253791in}}{\pgfqpoint{0.903073in}{0.259377in}}{\pgfqpoint{0.898955in}{0.263496in}}%
\pgfpathcurveto{\pgfqpoint{0.894837in}{0.267614in}}{\pgfqpoint{0.889251in}{0.269928in}}{\pgfqpoint{0.883427in}{0.269928in}}%
\pgfpathcurveto{\pgfqpoint{0.877603in}{0.269928in}}{\pgfqpoint{0.872017in}{0.267614in}}{\pgfqpoint{0.867899in}{0.263496in}}%
\pgfpathcurveto{\pgfqpoint{0.863780in}{0.259377in}}{\pgfqpoint{0.861467in}{0.253791in}}{\pgfqpoint{0.861467in}{0.247967in}}%
\pgfpathcurveto{\pgfqpoint{0.861467in}{0.242143in}}{\pgfqpoint{0.863780in}{0.236557in}}{\pgfqpoint{0.867899in}{0.232439in}}%
\pgfpathcurveto{\pgfqpoint{0.872017in}{0.228321in}}{\pgfqpoint{0.877603in}{0.226007in}}{\pgfqpoint{0.883427in}{0.226007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262265in}{0.232744in}}%
\pgfpathcurveto{\pgfqpoint{1.268089in}{0.232744in}}{\pgfqpoint{1.273675in}{0.235058in}}{\pgfqpoint{1.277793in}{0.239176in}}%
\pgfpathcurveto{\pgfqpoint{1.281911in}{0.243294in}}{\pgfqpoint{1.284225in}{0.248880in}}{\pgfqpoint{1.284225in}{0.254704in}}%
\pgfpathcurveto{\pgfqpoint{1.284225in}{0.260528in}}{\pgfqpoint{1.281911in}{0.266114in}}{\pgfqpoint{1.277793in}{0.270232in}}%
\pgfpathcurveto{\pgfqpoint{1.273675in}{0.274350in}}{\pgfqpoint{1.268089in}{0.276664in}}{\pgfqpoint{1.262265in}{0.276664in}}%
\pgfpathcurveto{\pgfqpoint{1.256441in}{0.276664in}}{\pgfqpoint{1.250855in}{0.274350in}}{\pgfqpoint{1.246737in}{0.270232in}}%
\pgfpathcurveto{\pgfqpoint{1.242619in}{0.266114in}}{\pgfqpoint{1.240305in}{0.260528in}}{\pgfqpoint{1.240305in}{0.254704in}}%
\pgfpathcurveto{\pgfqpoint{1.240305in}{0.248880in}}{\pgfqpoint{1.242619in}{0.243294in}}{\pgfqpoint{1.246737in}{0.239176in}}%
\pgfpathcurveto{\pgfqpoint{1.250855in}{0.235058in}}{\pgfqpoint{1.256441in}{0.232744in}}{\pgfqpoint{1.262265in}{0.232744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680333in}{0.228628in}}%
\pgfpathcurveto{\pgfqpoint{1.686157in}{0.228628in}}{\pgfqpoint{1.691743in}{0.230942in}}{\pgfqpoint{1.695861in}{0.235060in}}%
\pgfpathcurveto{\pgfqpoint{1.699980in}{0.239178in}}{\pgfqpoint{1.702293in}{0.244764in}}{\pgfqpoint{1.702293in}{0.250588in}}%
\pgfpathcurveto{\pgfqpoint{1.702293in}{0.256412in}}{\pgfqpoint{1.699980in}{0.261998in}}{\pgfqpoint{1.695861in}{0.266116in}}%
\pgfpathcurveto{\pgfqpoint{1.691743in}{0.270234in}}{\pgfqpoint{1.686157in}{0.272548in}}{\pgfqpoint{1.680333in}{0.272548in}}%
\pgfpathcurveto{\pgfqpoint{1.674509in}{0.272548in}}{\pgfqpoint{1.668923in}{0.270234in}}{\pgfqpoint{1.664805in}{0.266116in}}%
\pgfpathcurveto{\pgfqpoint{1.660687in}{0.261998in}}{\pgfqpoint{1.658373in}{0.256412in}}{\pgfqpoint{1.658373in}{0.250588in}}%
\pgfpathcurveto{\pgfqpoint{1.658373in}{0.244764in}}{\pgfqpoint{1.660687in}{0.239178in}}{\pgfqpoint{1.664805in}{0.235060in}}%
\pgfpathcurveto{\pgfqpoint{1.668923in}{0.230942in}}{\pgfqpoint{1.674509in}{0.228628in}}{\pgfqpoint{1.680333in}{0.228628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152124in}{0.259240in}}%
\pgfpathcurveto{\pgfqpoint{2.157948in}{0.259240in}}{\pgfqpoint{2.163534in}{0.261554in}}{\pgfqpoint{2.167652in}{0.265672in}}%
\pgfpathcurveto{\pgfqpoint{2.171770in}{0.269791in}}{\pgfqpoint{2.174084in}{0.275377in}}{\pgfqpoint{2.174084in}{0.281201in}}%
\pgfpathcurveto{\pgfqpoint{2.174084in}{0.287025in}}{\pgfqpoint{2.171770in}{0.292611in}}{\pgfqpoint{2.167652in}{0.296729in}}%
\pgfpathcurveto{\pgfqpoint{2.163534in}{0.300847in}}{\pgfqpoint{2.157948in}{0.303161in}}{\pgfqpoint{2.152124in}{0.303161in}}%
\pgfpathcurveto{\pgfqpoint{2.146300in}{0.303161in}}{\pgfqpoint{2.140714in}{0.300847in}}{\pgfqpoint{2.136596in}{0.296729in}}%
\pgfpathcurveto{\pgfqpoint{2.132477in}{0.292611in}}{\pgfqpoint{2.130164in}{0.287025in}}{\pgfqpoint{2.130164in}{0.281201in}}%
\pgfpathcurveto{\pgfqpoint{2.130164in}{0.275377in}}{\pgfqpoint{2.132477in}{0.269791in}}{\pgfqpoint{2.136596in}{0.265672in}}%
\pgfpathcurveto{\pgfqpoint{2.140714in}{0.261554in}}{\pgfqpoint{2.146300in}{0.259240in}}{\pgfqpoint{2.152124in}{0.259240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743124in}{0.294847in}}%
\pgfpathcurveto{\pgfqpoint{2.748948in}{0.294847in}}{\pgfqpoint{2.754534in}{0.297161in}}{\pgfqpoint{2.758652in}{0.301279in}}%
\pgfpathcurveto{\pgfqpoint{2.762771in}{0.305397in}}{\pgfqpoint{2.765084in}{0.310984in}}{\pgfqpoint{2.765084in}{0.316807in}}%
\pgfpathcurveto{\pgfqpoint{2.765084in}{0.322631in}}{\pgfqpoint{2.762771in}{0.328218in}}{\pgfqpoint{2.758652in}{0.332336in}}%
\pgfpathcurveto{\pgfqpoint{2.754534in}{0.336454in}}{\pgfqpoint{2.748948in}{0.338768in}}{\pgfqpoint{2.743124in}{0.338768in}}%
\pgfpathcurveto{\pgfqpoint{2.737300in}{0.338768in}}{\pgfqpoint{2.731714in}{0.336454in}}{\pgfqpoint{2.727596in}{0.332336in}}%
\pgfpathcurveto{\pgfqpoint{2.723478in}{0.328218in}}{\pgfqpoint{2.721164in}{0.322631in}}{\pgfqpoint{2.721164in}{0.316807in}}%
\pgfpathcurveto{\pgfqpoint{2.721164in}{0.310984in}}{\pgfqpoint{2.723478in}{0.305397in}}{\pgfqpoint{2.727596in}{0.301279in}}%
\pgfpathcurveto{\pgfqpoint{2.731714in}{0.297161in}}{\pgfqpoint{2.737300in}{0.294847in}}{\pgfqpoint{2.743124in}{0.294847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882889in}{0.257440in}}%
\pgfpathcurveto{\pgfqpoint{0.888713in}{0.257440in}}{\pgfqpoint{0.894299in}{0.259754in}}{\pgfqpoint{0.898417in}{0.263872in}}%
\pgfpathcurveto{\pgfqpoint{0.902535in}{0.267990in}}{\pgfqpoint{0.904849in}{0.273576in}}{\pgfqpoint{0.904849in}{0.279400in}}%
\pgfpathcurveto{\pgfqpoint{0.904849in}{0.285224in}}{\pgfqpoint{0.902535in}{0.290810in}}{\pgfqpoint{0.898417in}{0.294928in}}%
\pgfpathcurveto{\pgfqpoint{0.894299in}{0.299047in}}{\pgfqpoint{0.888713in}{0.301360in}}{\pgfqpoint{0.882889in}{0.301360in}}%
\pgfpathcurveto{\pgfqpoint{0.877065in}{0.301360in}}{\pgfqpoint{0.871479in}{0.299047in}}{\pgfqpoint{0.867361in}{0.294928in}}%
\pgfpathcurveto{\pgfqpoint{0.863243in}{0.290810in}}{\pgfqpoint{0.860929in}{0.285224in}}{\pgfqpoint{0.860929in}{0.279400in}}%
\pgfpathcurveto{\pgfqpoint{0.860929in}{0.273576in}}{\pgfqpoint{0.863243in}{0.267990in}}{\pgfqpoint{0.867361in}{0.263872in}}%
\pgfpathcurveto{\pgfqpoint{0.871479in}{0.259754in}}{\pgfqpoint{0.877065in}{0.257440in}}{\pgfqpoint{0.882889in}{0.257440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244912in}{0.241993in}}%
\pgfpathcurveto{\pgfqpoint{1.250736in}{0.241993in}}{\pgfqpoint{1.256322in}{0.244307in}}{\pgfqpoint{1.260440in}{0.248425in}}%
\pgfpathcurveto{\pgfqpoint{1.264558in}{0.252543in}}{\pgfqpoint{1.266872in}{0.258130in}}{\pgfqpoint{1.266872in}{0.263954in}}%
\pgfpathcurveto{\pgfqpoint{1.266872in}{0.269778in}}{\pgfqpoint{1.264558in}{0.275364in}}{\pgfqpoint{1.260440in}{0.279482in}}%
\pgfpathcurveto{\pgfqpoint{1.256322in}{0.283600in}}{\pgfqpoint{1.250736in}{0.285914in}}{\pgfqpoint{1.244912in}{0.285914in}}%
\pgfpathcurveto{\pgfqpoint{1.239088in}{0.285914in}}{\pgfqpoint{1.233501in}{0.283600in}}{\pgfqpoint{1.229383in}{0.279482in}}%
\pgfpathcurveto{\pgfqpoint{1.225265in}{0.275364in}}{\pgfqpoint{1.222951in}{0.269778in}}{\pgfqpoint{1.222951in}{0.263954in}}%
\pgfpathcurveto{\pgfqpoint{1.222951in}{0.258130in}}{\pgfqpoint{1.225265in}{0.252543in}}{\pgfqpoint{1.229383in}{0.248425in}}%
\pgfpathcurveto{\pgfqpoint{1.233501in}{0.244307in}}{\pgfqpoint{1.239088in}{0.241993in}}{\pgfqpoint{1.244912in}{0.241993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637668in}{0.239894in}}%
\pgfpathcurveto{\pgfqpoint{1.643491in}{0.239894in}}{\pgfqpoint{1.649078in}{0.242208in}}{\pgfqpoint{1.653196in}{0.246326in}}%
\pgfpathcurveto{\pgfqpoint{1.657314in}{0.250444in}}{\pgfqpoint{1.659628in}{0.256031in}}{\pgfqpoint{1.659628in}{0.261854in}}%
\pgfpathcurveto{\pgfqpoint{1.659628in}{0.267678in}}{\pgfqpoint{1.657314in}{0.273265in}}{\pgfqpoint{1.653196in}{0.277383in}}%
\pgfpathcurveto{\pgfqpoint{1.649078in}{0.281501in}}{\pgfqpoint{1.643491in}{0.283815in}}{\pgfqpoint{1.637668in}{0.283815in}}%
\pgfpathcurveto{\pgfqpoint{1.631844in}{0.283815in}}{\pgfqpoint{1.626257in}{0.281501in}}{\pgfqpoint{1.622139in}{0.277383in}}%
\pgfpathcurveto{\pgfqpoint{1.618021in}{0.273265in}}{\pgfqpoint{1.615707in}{0.267678in}}{\pgfqpoint{1.615707in}{0.261854in}}%
\pgfpathcurveto{\pgfqpoint{1.615707in}{0.256031in}}{\pgfqpoint{1.618021in}{0.250444in}}{\pgfqpoint{1.622139in}{0.246326in}}%
\pgfpathcurveto{\pgfqpoint{1.626257in}{0.242208in}}{\pgfqpoint{1.631844in}{0.239894in}}{\pgfqpoint{1.637668in}{0.239894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095456in}{0.259252in}}%
\pgfpathcurveto{\pgfqpoint{2.101280in}{0.259252in}}{\pgfqpoint{2.106866in}{0.261566in}}{\pgfqpoint{2.110984in}{0.265684in}}%
\pgfpathcurveto{\pgfqpoint{2.115102in}{0.269802in}}{\pgfqpoint{2.117416in}{0.275388in}}{\pgfqpoint{2.117416in}{0.281212in}}%
\pgfpathcurveto{\pgfqpoint{2.117416in}{0.287036in}}{\pgfqpoint{2.115102in}{0.292622in}}{\pgfqpoint{2.110984in}{0.296740in}}%
\pgfpathcurveto{\pgfqpoint{2.106866in}{0.300859in}}{\pgfqpoint{2.101280in}{0.303172in}}{\pgfqpoint{2.095456in}{0.303172in}}%
\pgfpathcurveto{\pgfqpoint{2.089632in}{0.303172in}}{\pgfqpoint{2.084046in}{0.300859in}}{\pgfqpoint{2.079927in}{0.296740in}}%
\pgfpathcurveto{\pgfqpoint{2.075809in}{0.292622in}}{\pgfqpoint{2.073495in}{0.287036in}}{\pgfqpoint{2.073495in}{0.281212in}}%
\pgfpathcurveto{\pgfqpoint{2.073495in}{0.275388in}}{\pgfqpoint{2.075809in}{0.269802in}}{\pgfqpoint{2.079927in}{0.265684in}}%
\pgfpathcurveto{\pgfqpoint{2.084046in}{0.261566in}}{\pgfqpoint{2.089632in}{0.259252in}}{\pgfqpoint{2.095456in}{0.259252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588905in}{0.298229in}}%
\pgfpathcurveto{\pgfqpoint{2.594729in}{0.298229in}}{\pgfqpoint{2.600315in}{0.300543in}}{\pgfqpoint{2.604434in}{0.304661in}}%
\pgfpathcurveto{\pgfqpoint{2.608552in}{0.308779in}}{\pgfqpoint{2.610866in}{0.314365in}}{\pgfqpoint{2.610866in}{0.320189in}}%
\pgfpathcurveto{\pgfqpoint{2.610866in}{0.326013in}}{\pgfqpoint{2.608552in}{0.331599in}}{\pgfqpoint{2.604434in}{0.335717in}}%
\pgfpathcurveto{\pgfqpoint{2.600315in}{0.339835in}}{\pgfqpoint{2.594729in}{0.342149in}}{\pgfqpoint{2.588905in}{0.342149in}}%
\pgfpathcurveto{\pgfqpoint{2.583081in}{0.342149in}}{\pgfqpoint{2.577495in}{0.339835in}}{\pgfqpoint{2.573377in}{0.335717in}}%
\pgfpathcurveto{\pgfqpoint{2.569259in}{0.331599in}}{\pgfqpoint{2.566945in}{0.326013in}}{\pgfqpoint{2.566945in}{0.320189in}}%
\pgfpathcurveto{\pgfqpoint{2.566945in}{0.314365in}}{\pgfqpoint{2.569259in}{0.308779in}}{\pgfqpoint{2.573377in}{0.304661in}}%
\pgfpathcurveto{\pgfqpoint{2.577495in}{0.300543in}}{\pgfqpoint{2.583081in}{0.298229in}}{\pgfqpoint{2.588905in}{0.298229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883366in}{0.227646in}}%
\pgfpathcurveto{\pgfqpoint{0.889190in}{0.227646in}}{\pgfqpoint{0.894776in}{0.229960in}}{\pgfqpoint{0.898894in}{0.234078in}}%
\pgfpathcurveto{\pgfqpoint{0.903012in}{0.238196in}}{\pgfqpoint{0.905326in}{0.243782in}}{\pgfqpoint{0.905326in}{0.249606in}}%
\pgfpathcurveto{\pgfqpoint{0.905326in}{0.255430in}}{\pgfqpoint{0.903012in}{0.261016in}}{\pgfqpoint{0.898894in}{0.265134in}}%
\pgfpathcurveto{\pgfqpoint{0.894776in}{0.269253in}}{\pgfqpoint{0.889190in}{0.271566in}}{\pgfqpoint{0.883366in}{0.271566in}}%
\pgfpathcurveto{\pgfqpoint{0.877542in}{0.271566in}}{\pgfqpoint{0.871956in}{0.269253in}}{\pgfqpoint{0.867838in}{0.265134in}}%
\pgfpathcurveto{\pgfqpoint{0.863720in}{0.261016in}}{\pgfqpoint{0.861406in}{0.255430in}}{\pgfqpoint{0.861406in}{0.249606in}}%
\pgfpathcurveto{\pgfqpoint{0.861406in}{0.243782in}}{\pgfqpoint{0.863720in}{0.238196in}}{\pgfqpoint{0.867838in}{0.234078in}}%
\pgfpathcurveto{\pgfqpoint{0.871956in}{0.229960in}}{\pgfqpoint{0.877542in}{0.227646in}}{\pgfqpoint{0.883366in}{0.227646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267321in}{0.233122in}}%
\pgfpathcurveto{\pgfqpoint{1.273145in}{0.233122in}}{\pgfqpoint{1.278731in}{0.235436in}}{\pgfqpoint{1.282849in}{0.239554in}}%
\pgfpathcurveto{\pgfqpoint{1.286967in}{0.243672in}}{\pgfqpoint{1.289281in}{0.249258in}}{\pgfqpoint{1.289281in}{0.255082in}}%
\pgfpathcurveto{\pgfqpoint{1.289281in}{0.260906in}}{\pgfqpoint{1.286967in}{0.266492in}}{\pgfqpoint{1.282849in}{0.270610in}}%
\pgfpathcurveto{\pgfqpoint{1.278731in}{0.274728in}}{\pgfqpoint{1.273145in}{0.277042in}}{\pgfqpoint{1.267321in}{0.277042in}}%
\pgfpathcurveto{\pgfqpoint{1.261497in}{0.277042in}}{\pgfqpoint{1.255911in}{0.274728in}}{\pgfqpoint{1.251793in}{0.270610in}}%
\pgfpathcurveto{\pgfqpoint{1.247674in}{0.266492in}}{\pgfqpoint{1.245361in}{0.260906in}}{\pgfqpoint{1.245361in}{0.255082in}}%
\pgfpathcurveto{\pgfqpoint{1.245361in}{0.249258in}}{\pgfqpoint{1.247674in}{0.243672in}}{\pgfqpoint{1.251793in}{0.239554in}}%
\pgfpathcurveto{\pgfqpoint{1.255911in}{0.235436in}}{\pgfqpoint{1.261497in}{0.233122in}}{\pgfqpoint{1.267321in}{0.233122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705278in}{0.233804in}}%
\pgfpathcurveto{\pgfqpoint{1.711102in}{0.233804in}}{\pgfqpoint{1.716688in}{0.236118in}}{\pgfqpoint{1.720806in}{0.240236in}}%
\pgfpathcurveto{\pgfqpoint{1.724925in}{0.244354in}}{\pgfqpoint{1.727238in}{0.249940in}}{\pgfqpoint{1.727238in}{0.255764in}}%
\pgfpathcurveto{\pgfqpoint{1.727238in}{0.261588in}}{\pgfqpoint{1.724925in}{0.267174in}}{\pgfqpoint{1.720806in}{0.271293in}}%
\pgfpathcurveto{\pgfqpoint{1.716688in}{0.275411in}}{\pgfqpoint{1.711102in}{0.277725in}}{\pgfqpoint{1.705278in}{0.277725in}}%
\pgfpathcurveto{\pgfqpoint{1.699454in}{0.277725in}}{\pgfqpoint{1.693868in}{0.275411in}}{\pgfqpoint{1.689750in}{0.271293in}}%
\pgfpathcurveto{\pgfqpoint{1.685632in}{0.267174in}}{\pgfqpoint{1.683318in}{0.261588in}}{\pgfqpoint{1.683318in}{0.255764in}}%
\pgfpathcurveto{\pgfqpoint{1.683318in}{0.249940in}}{\pgfqpoint{1.685632in}{0.244354in}}{\pgfqpoint{1.689750in}{0.240236in}}%
\pgfpathcurveto{\pgfqpoint{1.693868in}{0.236118in}}{\pgfqpoint{1.699454in}{0.233804in}}{\pgfqpoint{1.705278in}{0.233804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206550in}{0.241672in}}%
\pgfpathcurveto{\pgfqpoint{2.212374in}{0.241672in}}{\pgfqpoint{2.217961in}{0.243986in}}{\pgfqpoint{2.222079in}{0.248104in}}%
\pgfpathcurveto{\pgfqpoint{2.226197in}{0.252222in}}{\pgfqpoint{2.228511in}{0.257808in}}{\pgfqpoint{2.228511in}{0.263632in}}%
\pgfpathcurveto{\pgfqpoint{2.228511in}{0.269456in}}{\pgfqpoint{2.226197in}{0.275043in}}{\pgfqpoint{2.222079in}{0.279161in}}%
\pgfpathcurveto{\pgfqpoint{2.217961in}{0.283279in}}{\pgfqpoint{2.212374in}{0.285593in}}{\pgfqpoint{2.206550in}{0.285593in}}%
\pgfpathcurveto{\pgfqpoint{2.200727in}{0.285593in}}{\pgfqpoint{2.195140in}{0.283279in}}{\pgfqpoint{2.191022in}{0.279161in}}%
\pgfpathcurveto{\pgfqpoint{2.186904in}{0.275043in}}{\pgfqpoint{2.184590in}{0.269456in}}{\pgfqpoint{2.184590in}{0.263632in}}%
\pgfpathcurveto{\pgfqpoint{2.184590in}{0.257808in}}{\pgfqpoint{2.186904in}{0.252222in}}{\pgfqpoint{2.191022in}{0.248104in}}%
\pgfpathcurveto{\pgfqpoint{2.195140in}{0.243986in}}{\pgfqpoint{2.200727in}{0.241672in}}{\pgfqpoint{2.206550in}{0.241672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758973in}{0.291088in}}%
\pgfpathcurveto{\pgfqpoint{2.764797in}{0.291088in}}{\pgfqpoint{2.770384in}{0.293402in}}{\pgfqpoint{2.774502in}{0.297520in}}%
\pgfpathcurveto{\pgfqpoint{2.778620in}{0.301638in}}{\pgfqpoint{2.780934in}{0.307225in}}{\pgfqpoint{2.780934in}{0.313048in}}%
\pgfpathcurveto{\pgfqpoint{2.780934in}{0.318872in}}{\pgfqpoint{2.778620in}{0.324459in}}{\pgfqpoint{2.774502in}{0.328577in}}%
\pgfpathcurveto{\pgfqpoint{2.770384in}{0.332695in}}{\pgfqpoint{2.764797in}{0.335009in}}{\pgfqpoint{2.758973in}{0.335009in}}%
\pgfpathcurveto{\pgfqpoint{2.753149in}{0.335009in}}{\pgfqpoint{2.747563in}{0.332695in}}{\pgfqpoint{2.743445in}{0.328577in}}%
\pgfpathcurveto{\pgfqpoint{2.739327in}{0.324459in}}{\pgfqpoint{2.737013in}{0.318872in}}{\pgfqpoint{2.737013in}{0.313048in}}%
\pgfpathcurveto{\pgfqpoint{2.737013in}{0.307225in}}{\pgfqpoint{2.739327in}{0.301638in}}{\pgfqpoint{2.743445in}{0.297520in}}%
\pgfpathcurveto{\pgfqpoint{2.747563in}{0.293402in}}{\pgfqpoint{2.753149in}{0.291088in}}{\pgfqpoint{2.758973in}{0.291088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881772in}{0.462786in}}%
\pgfpathcurveto{\pgfqpoint{0.887596in}{0.462786in}}{\pgfqpoint{0.893182in}{0.465100in}}{\pgfqpoint{0.897300in}{0.469218in}}%
\pgfpathcurveto{\pgfqpoint{0.901418in}{0.473336in}}{\pgfqpoint{0.903732in}{0.478922in}}{\pgfqpoint{0.903732in}{0.484746in}}%
\pgfpathcurveto{\pgfqpoint{0.903732in}{0.490570in}}{\pgfqpoint{0.901418in}{0.496156in}}{\pgfqpoint{0.897300in}{0.500274in}}%
\pgfpathcurveto{\pgfqpoint{0.893182in}{0.504393in}}{\pgfqpoint{0.887596in}{0.506706in}}{\pgfqpoint{0.881772in}{0.506706in}}%
\pgfpathcurveto{\pgfqpoint{0.875948in}{0.506706in}}{\pgfqpoint{0.870361in}{0.504393in}}{\pgfqpoint{0.866243in}{0.500274in}}%
\pgfpathcurveto{\pgfqpoint{0.862125in}{0.496156in}}{\pgfqpoint{0.859811in}{0.490570in}}{\pgfqpoint{0.859811in}{0.484746in}}%
\pgfpathcurveto{\pgfqpoint{0.859811in}{0.478922in}}{\pgfqpoint{0.862125in}{0.473336in}}{\pgfqpoint{0.866243in}{0.469218in}}%
\pgfpathcurveto{\pgfqpoint{0.870361in}{0.465100in}}{\pgfqpoint{0.875948in}{0.462786in}}{\pgfqpoint{0.881772in}{0.462786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250823in}{0.309501in}}%
\pgfpathcurveto{\pgfqpoint{1.256647in}{0.309501in}}{\pgfqpoint{1.262233in}{0.311815in}}{\pgfqpoint{1.266351in}{0.315933in}}%
\pgfpathcurveto{\pgfqpoint{1.270469in}{0.320051in}}{\pgfqpoint{1.272783in}{0.325637in}}{\pgfqpoint{1.272783in}{0.331461in}}%
\pgfpathcurveto{\pgfqpoint{1.272783in}{0.337285in}}{\pgfqpoint{1.270469in}{0.342871in}}{\pgfqpoint{1.266351in}{0.346990in}}%
\pgfpathcurveto{\pgfqpoint{1.262233in}{0.351108in}}{\pgfqpoint{1.256647in}{0.353422in}}{\pgfqpoint{1.250823in}{0.353422in}}%
\pgfpathcurveto{\pgfqpoint{1.244999in}{0.353422in}}{\pgfqpoint{1.239413in}{0.351108in}}{\pgfqpoint{1.235295in}{0.346990in}}%
\pgfpathcurveto{\pgfqpoint{1.231177in}{0.342871in}}{\pgfqpoint{1.228863in}{0.337285in}}{\pgfqpoint{1.228863in}{0.331461in}}%
\pgfpathcurveto{\pgfqpoint{1.228863in}{0.325637in}}{\pgfqpoint{1.231177in}{0.320051in}}{\pgfqpoint{1.235295in}{0.315933in}}%
\pgfpathcurveto{\pgfqpoint{1.239413in}{0.311815in}}{\pgfqpoint{1.244999in}{0.309501in}}{\pgfqpoint{1.250823in}{0.309501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674979in}{0.278576in}}%
\pgfpathcurveto{\pgfqpoint{1.680803in}{0.278576in}}{\pgfqpoint{1.686389in}{0.280890in}}{\pgfqpoint{1.690507in}{0.285008in}}%
\pgfpathcurveto{\pgfqpoint{1.694625in}{0.289126in}}{\pgfqpoint{1.696939in}{0.294713in}}{\pgfqpoint{1.696939in}{0.300536in}}%
\pgfpathcurveto{\pgfqpoint{1.696939in}{0.306360in}}{\pgfqpoint{1.694625in}{0.311947in}}{\pgfqpoint{1.690507in}{0.316065in}}%
\pgfpathcurveto{\pgfqpoint{1.686389in}{0.320183in}}{\pgfqpoint{1.680803in}{0.322497in}}{\pgfqpoint{1.674979in}{0.322497in}}%
\pgfpathcurveto{\pgfqpoint{1.669155in}{0.322497in}}{\pgfqpoint{1.663569in}{0.320183in}}{\pgfqpoint{1.659451in}{0.316065in}}%
\pgfpathcurveto{\pgfqpoint{1.655333in}{0.311947in}}{\pgfqpoint{1.653019in}{0.306360in}}{\pgfqpoint{1.653019in}{0.300536in}}%
\pgfpathcurveto{\pgfqpoint{1.653019in}{0.294713in}}{\pgfqpoint{1.655333in}{0.289126in}}{\pgfqpoint{1.659451in}{0.285008in}}%
\pgfpathcurveto{\pgfqpoint{1.663569in}{0.280890in}}{\pgfqpoint{1.669155in}{0.278576in}}{\pgfqpoint{1.674979in}{0.278576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145784in}{0.261272in}}%
\pgfpathcurveto{\pgfqpoint{2.151608in}{0.261272in}}{\pgfqpoint{2.157194in}{0.263586in}}{\pgfqpoint{2.161312in}{0.267704in}}%
\pgfpathcurveto{\pgfqpoint{2.165431in}{0.271822in}}{\pgfqpoint{2.167744in}{0.277408in}}{\pgfqpoint{2.167744in}{0.283232in}}%
\pgfpathcurveto{\pgfqpoint{2.167744in}{0.289056in}}{\pgfqpoint{2.165431in}{0.294642in}}{\pgfqpoint{2.161312in}{0.298760in}}%
\pgfpathcurveto{\pgfqpoint{2.157194in}{0.302879in}}{\pgfqpoint{2.151608in}{0.305193in}}{\pgfqpoint{2.145784in}{0.305193in}}%
\pgfpathcurveto{\pgfqpoint{2.139960in}{0.305193in}}{\pgfqpoint{2.134374in}{0.302879in}}{\pgfqpoint{2.130256in}{0.298760in}}%
\pgfpathcurveto{\pgfqpoint{2.126138in}{0.294642in}}{\pgfqpoint{2.123824in}{0.289056in}}{\pgfqpoint{2.123824in}{0.283232in}}%
\pgfpathcurveto{\pgfqpoint{2.123824in}{0.277408in}}{\pgfqpoint{2.126138in}{0.271822in}}{\pgfqpoint{2.130256in}{0.267704in}}%
\pgfpathcurveto{\pgfqpoint{2.134374in}{0.263586in}}{\pgfqpoint{2.139960in}{0.261272in}}{\pgfqpoint{2.145784in}{0.261272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745312in}{0.316382in}}%
\pgfpathcurveto{\pgfqpoint{2.751136in}{0.316382in}}{\pgfqpoint{2.756722in}{0.318696in}}{\pgfqpoint{2.760840in}{0.322814in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.326932in}}{\pgfqpoint{2.767272in}{0.332518in}}{\pgfqpoint{2.767272in}{0.338342in}}%
\pgfpathcurveto{\pgfqpoint{2.767272in}{0.344166in}}{\pgfqpoint{2.764958in}{0.349752in}}{\pgfqpoint{2.760840in}{0.353870in}}%
\pgfpathcurveto{\pgfqpoint{2.756722in}{0.357988in}}{\pgfqpoint{2.751136in}{0.360302in}}{\pgfqpoint{2.745312in}{0.360302in}}%
\pgfpathcurveto{\pgfqpoint{2.739488in}{0.360302in}}{\pgfqpoint{2.733902in}{0.357988in}}{\pgfqpoint{2.729783in}{0.353870in}}%
\pgfpathcurveto{\pgfqpoint{2.725665in}{0.349752in}}{\pgfqpoint{2.723351in}{0.344166in}}{\pgfqpoint{2.723351in}{0.338342in}}%
\pgfpathcurveto{\pgfqpoint{2.723351in}{0.332518in}}{\pgfqpoint{2.725665in}{0.326932in}}{\pgfqpoint{2.729783in}{0.322814in}}%
\pgfpathcurveto{\pgfqpoint{2.733902in}{0.318696in}}{\pgfqpoint{2.739488in}{0.316382in}}{\pgfqpoint{2.745312in}{0.316382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882760in}{0.335600in}}%
\pgfpathcurveto{\pgfqpoint{0.888584in}{0.335600in}}{\pgfqpoint{0.894170in}{0.337914in}}{\pgfqpoint{0.898288in}{0.342032in}}%
\pgfpathcurveto{\pgfqpoint{0.902406in}{0.346150in}}{\pgfqpoint{0.904720in}{0.351736in}}{\pgfqpoint{0.904720in}{0.357560in}}%
\pgfpathcurveto{\pgfqpoint{0.904720in}{0.363384in}}{\pgfqpoint{0.902406in}{0.368970in}}{\pgfqpoint{0.898288in}{0.373089in}}%
\pgfpathcurveto{\pgfqpoint{0.894170in}{0.377207in}}{\pgfqpoint{0.888584in}{0.379521in}}{\pgfqpoint{0.882760in}{0.379521in}}%
\pgfpathcurveto{\pgfqpoint{0.876936in}{0.379521in}}{\pgfqpoint{0.871350in}{0.377207in}}{\pgfqpoint{0.867232in}{0.373089in}}%
\pgfpathcurveto{\pgfqpoint{0.863114in}{0.368970in}}{\pgfqpoint{0.860800in}{0.363384in}}{\pgfqpoint{0.860800in}{0.357560in}}%
\pgfpathcurveto{\pgfqpoint{0.860800in}{0.351736in}}{\pgfqpoint{0.863114in}{0.346150in}}{\pgfqpoint{0.867232in}{0.342032in}}%
\pgfpathcurveto{\pgfqpoint{0.871350in}{0.337914in}}{\pgfqpoint{0.876936in}{0.335600in}}{\pgfqpoint{0.882760in}{0.335600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249454in}{0.403305in}}%
\pgfpathcurveto{\pgfqpoint{1.255278in}{0.403305in}}{\pgfqpoint{1.260864in}{0.405619in}}{\pgfqpoint{1.264982in}{0.409737in}}%
\pgfpathcurveto{\pgfqpoint{1.269100in}{0.413855in}}{\pgfqpoint{1.271414in}{0.419441in}}{\pgfqpoint{1.271414in}{0.425265in}}%
\pgfpathcurveto{\pgfqpoint{1.271414in}{0.431089in}}{\pgfqpoint{1.269100in}{0.436675in}}{\pgfqpoint{1.264982in}{0.440794in}}%
\pgfpathcurveto{\pgfqpoint{1.260864in}{0.444912in}}{\pgfqpoint{1.255278in}{0.447226in}}{\pgfqpoint{1.249454in}{0.447226in}}%
\pgfpathcurveto{\pgfqpoint{1.243630in}{0.447226in}}{\pgfqpoint{1.238044in}{0.444912in}}{\pgfqpoint{1.233926in}{0.440794in}}%
\pgfpathcurveto{\pgfqpoint{1.229808in}{0.436675in}}{\pgfqpoint{1.227494in}{0.431089in}}{\pgfqpoint{1.227494in}{0.425265in}}%
\pgfpathcurveto{\pgfqpoint{1.227494in}{0.419441in}}{\pgfqpoint{1.229808in}{0.413855in}}{\pgfqpoint{1.233926in}{0.409737in}}%
\pgfpathcurveto{\pgfqpoint{1.238044in}{0.405619in}}{\pgfqpoint{1.243630in}{0.403305in}}{\pgfqpoint{1.249454in}{0.403305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672513in}{0.260152in}}%
\pgfpathcurveto{\pgfqpoint{1.678337in}{0.260152in}}{\pgfqpoint{1.683923in}{0.262466in}}{\pgfqpoint{1.688042in}{0.266584in}}%
\pgfpathcurveto{\pgfqpoint{1.692160in}{0.270702in}}{\pgfqpoint{1.694474in}{0.276288in}}{\pgfqpoint{1.694474in}{0.282112in}}%
\pgfpathcurveto{\pgfqpoint{1.694474in}{0.287936in}}{\pgfqpoint{1.692160in}{0.293522in}}{\pgfqpoint{1.688042in}{0.297640in}}%
\pgfpathcurveto{\pgfqpoint{1.683923in}{0.301759in}}{\pgfqpoint{1.678337in}{0.304072in}}{\pgfqpoint{1.672513in}{0.304072in}}%
\pgfpathcurveto{\pgfqpoint{1.666689in}{0.304072in}}{\pgfqpoint{1.661103in}{0.301759in}}{\pgfqpoint{1.656985in}{0.297640in}}%
\pgfpathcurveto{\pgfqpoint{1.652867in}{0.293522in}}{\pgfqpoint{1.650553in}{0.287936in}}{\pgfqpoint{1.650553in}{0.282112in}}%
\pgfpathcurveto{\pgfqpoint{1.650553in}{0.276288in}}{\pgfqpoint{1.652867in}{0.270702in}}{\pgfqpoint{1.656985in}{0.266584in}}%
\pgfpathcurveto{\pgfqpoint{1.661103in}{0.262466in}}{\pgfqpoint{1.666689in}{0.260152in}}{\pgfqpoint{1.672513in}{0.260152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165844in}{0.261797in}}%
\pgfpathcurveto{\pgfqpoint{2.171668in}{0.261797in}}{\pgfqpoint{2.177255in}{0.264111in}}{\pgfqpoint{2.181373in}{0.268229in}}%
\pgfpathcurveto{\pgfqpoint{2.185491in}{0.272347in}}{\pgfqpoint{2.187805in}{0.277933in}}{\pgfqpoint{2.187805in}{0.283757in}}%
\pgfpathcurveto{\pgfqpoint{2.187805in}{0.289581in}}{\pgfqpoint{2.185491in}{0.295167in}}{\pgfqpoint{2.181373in}{0.299285in}}%
\pgfpathcurveto{\pgfqpoint{2.177255in}{0.303404in}}{\pgfqpoint{2.171668in}{0.305717in}}{\pgfqpoint{2.165844in}{0.305717in}}%
\pgfpathcurveto{\pgfqpoint{2.160021in}{0.305717in}}{\pgfqpoint{2.154434in}{0.303404in}}{\pgfqpoint{2.150316in}{0.299285in}}%
\pgfpathcurveto{\pgfqpoint{2.146198in}{0.295167in}}{\pgfqpoint{2.143884in}{0.289581in}}{\pgfqpoint{2.143884in}{0.283757in}}%
\pgfpathcurveto{\pgfqpoint{2.143884in}{0.277933in}}{\pgfqpoint{2.146198in}{0.272347in}}{\pgfqpoint{2.150316in}{0.268229in}}%
\pgfpathcurveto{\pgfqpoint{2.154434in}{0.264111in}}{\pgfqpoint{2.160021in}{0.261797in}}{\pgfqpoint{2.165844in}{0.261797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672053in}{0.243586in}}%
\pgfpathcurveto{\pgfqpoint{2.677877in}{0.243586in}}{\pgfqpoint{2.683463in}{0.245900in}}{\pgfqpoint{2.687581in}{0.250018in}}%
\pgfpathcurveto{\pgfqpoint{2.691699in}{0.254136in}}{\pgfqpoint{2.694013in}{0.259722in}}{\pgfqpoint{2.694013in}{0.265546in}}%
\pgfpathcurveto{\pgfqpoint{2.694013in}{0.271370in}}{\pgfqpoint{2.691699in}{0.276956in}}{\pgfqpoint{2.687581in}{0.281074in}}%
\pgfpathcurveto{\pgfqpoint{2.683463in}{0.285192in}}{\pgfqpoint{2.677877in}{0.287506in}}{\pgfqpoint{2.672053in}{0.287506in}}%
\pgfpathcurveto{\pgfqpoint{2.666229in}{0.287506in}}{\pgfqpoint{2.660643in}{0.285192in}}{\pgfqpoint{2.656525in}{0.281074in}}%
\pgfpathcurveto{\pgfqpoint{2.652406in}{0.276956in}}{\pgfqpoint{2.650093in}{0.271370in}}{\pgfqpoint{2.650093in}{0.265546in}}%
\pgfpathcurveto{\pgfqpoint{2.650093in}{0.259722in}}{\pgfqpoint{2.652406in}{0.254136in}}{\pgfqpoint{2.656525in}{0.250018in}}%
\pgfpathcurveto{\pgfqpoint{2.660643in}{0.245900in}}{\pgfqpoint{2.666229in}{0.243586in}}{\pgfqpoint{2.672053in}{0.243586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883230in}{0.221482in}}%
\pgfpathcurveto{\pgfqpoint{0.889054in}{0.221482in}}{\pgfqpoint{0.894640in}{0.223795in}}{\pgfqpoint{0.898758in}{0.227914in}}%
\pgfpathcurveto{\pgfqpoint{0.902876in}{0.232032in}}{\pgfqpoint{0.905190in}{0.237618in}}{\pgfqpoint{0.905190in}{0.243442in}}%
\pgfpathcurveto{\pgfqpoint{0.905190in}{0.249266in}}{\pgfqpoint{0.902876in}{0.254852in}}{\pgfqpoint{0.898758in}{0.258970in}}%
\pgfpathcurveto{\pgfqpoint{0.894640in}{0.263088in}}{\pgfqpoint{0.889054in}{0.265402in}}{\pgfqpoint{0.883230in}{0.265402in}}%
\pgfpathcurveto{\pgfqpoint{0.877406in}{0.265402in}}{\pgfqpoint{0.871820in}{0.263088in}}{\pgfqpoint{0.867702in}{0.258970in}}%
\pgfpathcurveto{\pgfqpoint{0.863584in}{0.254852in}}{\pgfqpoint{0.861270in}{0.249266in}}{\pgfqpoint{0.861270in}{0.243442in}}%
\pgfpathcurveto{\pgfqpoint{0.861270in}{0.237618in}}{\pgfqpoint{0.863584in}{0.232032in}}{\pgfqpoint{0.867702in}{0.227914in}}%
\pgfpathcurveto{\pgfqpoint{0.871820in}{0.223795in}}{\pgfqpoint{0.877406in}{0.221482in}}{\pgfqpoint{0.883230in}{0.221482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265662in}{0.229962in}}%
\pgfpathcurveto{\pgfqpoint{1.271486in}{0.229962in}}{\pgfqpoint{1.277072in}{0.232276in}}{\pgfqpoint{1.281190in}{0.236394in}}%
\pgfpathcurveto{\pgfqpoint{1.285308in}{0.240512in}}{\pgfqpoint{1.287622in}{0.246098in}}{\pgfqpoint{1.287622in}{0.251922in}}%
\pgfpathcurveto{\pgfqpoint{1.287622in}{0.257746in}}{\pgfqpoint{1.285308in}{0.263332in}}{\pgfqpoint{1.281190in}{0.267450in}}%
\pgfpathcurveto{\pgfqpoint{1.277072in}{0.271568in}}{\pgfqpoint{1.271486in}{0.273882in}}{\pgfqpoint{1.265662in}{0.273882in}}%
\pgfpathcurveto{\pgfqpoint{1.259838in}{0.273882in}}{\pgfqpoint{1.254252in}{0.271568in}}{\pgfqpoint{1.250134in}{0.267450in}}%
\pgfpathcurveto{\pgfqpoint{1.246016in}{0.263332in}}{\pgfqpoint{1.243702in}{0.257746in}}{\pgfqpoint{1.243702in}{0.251922in}}%
\pgfpathcurveto{\pgfqpoint{1.243702in}{0.246098in}}{\pgfqpoint{1.246016in}{0.240512in}}{\pgfqpoint{1.250134in}{0.236394in}}%
\pgfpathcurveto{\pgfqpoint{1.254252in}{0.232276in}}{\pgfqpoint{1.259838in}{0.229962in}}{\pgfqpoint{1.265662in}{0.229962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704330in}{0.232866in}}%
\pgfpathcurveto{\pgfqpoint{1.710154in}{0.232866in}}{\pgfqpoint{1.715740in}{0.235180in}}{\pgfqpoint{1.719858in}{0.239298in}}%
\pgfpathcurveto{\pgfqpoint{1.723976in}{0.243417in}}{\pgfqpoint{1.726290in}{0.249003in}}{\pgfqpoint{1.726290in}{0.254827in}}%
\pgfpathcurveto{\pgfqpoint{1.726290in}{0.260651in}}{\pgfqpoint{1.723976in}{0.266237in}}{\pgfqpoint{1.719858in}{0.270355in}}%
\pgfpathcurveto{\pgfqpoint{1.715740in}{0.274473in}}{\pgfqpoint{1.710154in}{0.276787in}}{\pgfqpoint{1.704330in}{0.276787in}}%
\pgfpathcurveto{\pgfqpoint{1.698506in}{0.276787in}}{\pgfqpoint{1.692920in}{0.274473in}}{\pgfqpoint{1.688802in}{0.270355in}}%
\pgfpathcurveto{\pgfqpoint{1.684683in}{0.266237in}}{\pgfqpoint{1.682370in}{0.260651in}}{\pgfqpoint{1.682370in}{0.254827in}}%
\pgfpathcurveto{\pgfqpoint{1.682370in}{0.249003in}}{\pgfqpoint{1.684683in}{0.243417in}}{\pgfqpoint{1.688802in}{0.239298in}}%
\pgfpathcurveto{\pgfqpoint{1.692920in}{0.235180in}}{\pgfqpoint{1.698506in}{0.232866in}}{\pgfqpoint{1.704330in}{0.232866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190187in}{0.225092in}}%
\pgfpathcurveto{\pgfqpoint{2.196011in}{0.225092in}}{\pgfqpoint{2.201597in}{0.227406in}}{\pgfqpoint{2.205715in}{0.231524in}}%
\pgfpathcurveto{\pgfqpoint{2.209833in}{0.235643in}}{\pgfqpoint{2.212147in}{0.241229in}}{\pgfqpoint{2.212147in}{0.247053in}}%
\pgfpathcurveto{\pgfqpoint{2.212147in}{0.252877in}}{\pgfqpoint{2.209833in}{0.258463in}}{\pgfqpoint{2.205715in}{0.262581in}}%
\pgfpathcurveto{\pgfqpoint{2.201597in}{0.266699in}}{\pgfqpoint{2.196011in}{0.269013in}}{\pgfqpoint{2.190187in}{0.269013in}}%
\pgfpathcurveto{\pgfqpoint{2.184363in}{0.269013in}}{\pgfqpoint{2.178777in}{0.266699in}}{\pgfqpoint{2.174659in}{0.262581in}}%
\pgfpathcurveto{\pgfqpoint{2.170541in}{0.258463in}}{\pgfqpoint{2.168227in}{0.252877in}}{\pgfqpoint{2.168227in}{0.247053in}}%
\pgfpathcurveto{\pgfqpoint{2.168227in}{0.241229in}}{\pgfqpoint{2.170541in}{0.235643in}}{\pgfqpoint{2.174659in}{0.231524in}}%
\pgfpathcurveto{\pgfqpoint{2.178777in}{0.227406in}}{\pgfqpoint{2.184363in}{0.225092in}}{\pgfqpoint{2.190187in}{0.225092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751004in}{0.303557in}}%
\pgfpathcurveto{\pgfqpoint{2.756828in}{0.303557in}}{\pgfqpoint{2.762414in}{0.305871in}}{\pgfqpoint{2.766532in}{0.309989in}}%
\pgfpathcurveto{\pgfqpoint{2.770650in}{0.314107in}}{\pgfqpoint{2.772964in}{0.319694in}}{\pgfqpoint{2.772964in}{0.325518in}}%
\pgfpathcurveto{\pgfqpoint{2.772964in}{0.331342in}}{\pgfqpoint{2.770650in}{0.336928in}}{\pgfqpoint{2.766532in}{0.341046in}}%
\pgfpathcurveto{\pgfqpoint{2.762414in}{0.345164in}}{\pgfqpoint{2.756828in}{0.347478in}}{\pgfqpoint{2.751004in}{0.347478in}}%
\pgfpathcurveto{\pgfqpoint{2.745180in}{0.347478in}}{\pgfqpoint{2.739593in}{0.345164in}}{\pgfqpoint{2.735475in}{0.341046in}}%
\pgfpathcurveto{\pgfqpoint{2.731357in}{0.336928in}}{\pgfqpoint{2.729043in}{0.331342in}}{\pgfqpoint{2.729043in}{0.325518in}}%
\pgfpathcurveto{\pgfqpoint{2.729043in}{0.319694in}}{\pgfqpoint{2.731357in}{0.314107in}}{\pgfqpoint{2.735475in}{0.309989in}}%
\pgfpathcurveto{\pgfqpoint{2.739593in}{0.305871in}}{\pgfqpoint{2.745180in}{0.303557in}}{\pgfqpoint{2.751004in}{0.303557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884015in}{0.305149in}}%
\pgfpathcurveto{\pgfqpoint{0.889839in}{0.305149in}}{\pgfqpoint{0.895425in}{0.307463in}}{\pgfqpoint{0.899543in}{0.311581in}}%
\pgfpathcurveto{\pgfqpoint{0.903661in}{0.315699in}}{\pgfqpoint{0.905975in}{0.321285in}}{\pgfqpoint{0.905975in}{0.327109in}}%
\pgfpathcurveto{\pgfqpoint{0.905975in}{0.332933in}}{\pgfqpoint{0.903661in}{0.338519in}}{\pgfqpoint{0.899543in}{0.342637in}}%
\pgfpathcurveto{\pgfqpoint{0.895425in}{0.346755in}}{\pgfqpoint{0.889839in}{0.349069in}}{\pgfqpoint{0.884015in}{0.349069in}}%
\pgfpathcurveto{\pgfqpoint{0.878191in}{0.349069in}}{\pgfqpoint{0.872605in}{0.346755in}}{\pgfqpoint{0.868487in}{0.342637in}}%
\pgfpathcurveto{\pgfqpoint{0.864368in}{0.338519in}}{\pgfqpoint{0.862055in}{0.332933in}}{\pgfqpoint{0.862055in}{0.327109in}}%
\pgfpathcurveto{\pgfqpoint{0.862055in}{0.321285in}}{\pgfqpoint{0.864368in}{0.315699in}}{\pgfqpoint{0.868487in}{0.311581in}}%
\pgfpathcurveto{\pgfqpoint{0.872605in}{0.307463in}}{\pgfqpoint{0.878191in}{0.305149in}}{\pgfqpoint{0.884015in}{0.305149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253973in}{0.333250in}}%
\pgfpathcurveto{\pgfqpoint{1.259797in}{0.333250in}}{\pgfqpoint{1.265383in}{0.335564in}}{\pgfqpoint{1.269501in}{0.339682in}}%
\pgfpathcurveto{\pgfqpoint{1.273619in}{0.343800in}}{\pgfqpoint{1.275933in}{0.349387in}}{\pgfqpoint{1.275933in}{0.355211in}}%
\pgfpathcurveto{\pgfqpoint{1.275933in}{0.361034in}}{\pgfqpoint{1.273619in}{0.366621in}}{\pgfqpoint{1.269501in}{0.370739in}}%
\pgfpathcurveto{\pgfqpoint{1.265383in}{0.374857in}}{\pgfqpoint{1.259797in}{0.377171in}}{\pgfqpoint{1.253973in}{0.377171in}}%
\pgfpathcurveto{\pgfqpoint{1.248149in}{0.377171in}}{\pgfqpoint{1.242563in}{0.374857in}}{\pgfqpoint{1.238445in}{0.370739in}}%
\pgfpathcurveto{\pgfqpoint{1.234327in}{0.366621in}}{\pgfqpoint{1.232013in}{0.361034in}}{\pgfqpoint{1.232013in}{0.355211in}}%
\pgfpathcurveto{\pgfqpoint{1.232013in}{0.349387in}}{\pgfqpoint{1.234327in}{0.343800in}}{\pgfqpoint{1.238445in}{0.339682in}}%
\pgfpathcurveto{\pgfqpoint{1.242563in}{0.335564in}}{\pgfqpoint{1.248149in}{0.333250in}}{\pgfqpoint{1.253973in}{0.333250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675950in}{0.283113in}}%
\pgfpathcurveto{\pgfqpoint{1.681774in}{0.283113in}}{\pgfqpoint{1.687360in}{0.285427in}}{\pgfqpoint{1.691478in}{0.289545in}}%
\pgfpathcurveto{\pgfqpoint{1.695596in}{0.293663in}}{\pgfqpoint{1.697910in}{0.299249in}}{\pgfqpoint{1.697910in}{0.305073in}}%
\pgfpathcurveto{\pgfqpoint{1.697910in}{0.310897in}}{\pgfqpoint{1.695596in}{0.316483in}}{\pgfqpoint{1.691478in}{0.320601in}}%
\pgfpathcurveto{\pgfqpoint{1.687360in}{0.324720in}}{\pgfqpoint{1.681774in}{0.327033in}}{\pgfqpoint{1.675950in}{0.327033in}}%
\pgfpathcurveto{\pgfqpoint{1.670126in}{0.327033in}}{\pgfqpoint{1.664540in}{0.324720in}}{\pgfqpoint{1.660422in}{0.320601in}}%
\pgfpathcurveto{\pgfqpoint{1.656304in}{0.316483in}}{\pgfqpoint{1.653990in}{0.310897in}}{\pgfqpoint{1.653990in}{0.305073in}}%
\pgfpathcurveto{\pgfqpoint{1.653990in}{0.299249in}}{\pgfqpoint{1.656304in}{0.293663in}}{\pgfqpoint{1.660422in}{0.289545in}}%
\pgfpathcurveto{\pgfqpoint{1.664540in}{0.285427in}}{\pgfqpoint{1.670126in}{0.283113in}}{\pgfqpoint{1.675950in}{0.283113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129062in}{0.258741in}}%
\pgfpathcurveto{\pgfqpoint{2.134886in}{0.258741in}}{\pgfqpoint{2.140472in}{0.261055in}}{\pgfqpoint{2.144591in}{0.265173in}}%
\pgfpathcurveto{\pgfqpoint{2.148709in}{0.269291in}}{\pgfqpoint{2.151023in}{0.274878in}}{\pgfqpoint{2.151023in}{0.280701in}}%
\pgfpathcurveto{\pgfqpoint{2.151023in}{0.286525in}}{\pgfqpoint{2.148709in}{0.292112in}}{\pgfqpoint{2.144591in}{0.296230in}}%
\pgfpathcurveto{\pgfqpoint{2.140472in}{0.300348in}}{\pgfqpoint{2.134886in}{0.302662in}}{\pgfqpoint{2.129062in}{0.302662in}}%
\pgfpathcurveto{\pgfqpoint{2.123238in}{0.302662in}}{\pgfqpoint{2.117652in}{0.300348in}}{\pgfqpoint{2.113534in}{0.296230in}}%
\pgfpathcurveto{\pgfqpoint{2.109416in}{0.292112in}}{\pgfqpoint{2.107102in}{0.286525in}}{\pgfqpoint{2.107102in}{0.280701in}}%
\pgfpathcurveto{\pgfqpoint{2.107102in}{0.274878in}}{\pgfqpoint{2.109416in}{0.269291in}}{\pgfqpoint{2.113534in}{0.265173in}}%
\pgfpathcurveto{\pgfqpoint{2.117652in}{0.261055in}}{\pgfqpoint{2.123238in}{0.258741in}}{\pgfqpoint{2.129062in}{0.258741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650369in}{0.283523in}}%
\pgfpathcurveto{\pgfqpoint{2.656193in}{0.283523in}}{\pgfqpoint{2.661779in}{0.285837in}}{\pgfqpoint{2.665898in}{0.289955in}}%
\pgfpathcurveto{\pgfqpoint{2.670016in}{0.294073in}}{\pgfqpoint{2.672330in}{0.299659in}}{\pgfqpoint{2.672330in}{0.305483in}}%
\pgfpathcurveto{\pgfqpoint{2.672330in}{0.311307in}}{\pgfqpoint{2.670016in}{0.316893in}}{\pgfqpoint{2.665898in}{0.321012in}}%
\pgfpathcurveto{\pgfqpoint{2.661779in}{0.325130in}}{\pgfqpoint{2.656193in}{0.327444in}}{\pgfqpoint{2.650369in}{0.327444in}}%
\pgfpathcurveto{\pgfqpoint{2.644545in}{0.327444in}}{\pgfqpoint{2.638959in}{0.325130in}}{\pgfqpoint{2.634841in}{0.321012in}}%
\pgfpathcurveto{\pgfqpoint{2.630723in}{0.316893in}}{\pgfqpoint{2.628409in}{0.311307in}}{\pgfqpoint{2.628409in}{0.305483in}}%
\pgfpathcurveto{\pgfqpoint{2.628409in}{0.299659in}}{\pgfqpoint{2.630723in}{0.294073in}}{\pgfqpoint{2.634841in}{0.289955in}}%
\pgfpathcurveto{\pgfqpoint{2.638959in}{0.285837in}}{\pgfqpoint{2.644545in}{0.283523in}}{\pgfqpoint{2.650369in}{0.283523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835307in}{0.918721in}}%
\pgfpathcurveto{\pgfqpoint{0.841131in}{0.918721in}}{\pgfqpoint{0.846717in}{0.921035in}}{\pgfqpoint{0.850835in}{0.925153in}}%
\pgfpathcurveto{\pgfqpoint{0.854953in}{0.929271in}}{\pgfqpoint{0.857267in}{0.934857in}}{\pgfqpoint{0.857267in}{0.940681in}}%
\pgfpathcurveto{\pgfqpoint{0.857267in}{0.946505in}}{\pgfqpoint{0.854953in}{0.952091in}}{\pgfqpoint{0.850835in}{0.956210in}}%
\pgfpathcurveto{\pgfqpoint{0.846717in}{0.960328in}}{\pgfqpoint{0.841131in}{0.962642in}}{\pgfqpoint{0.835307in}{0.962642in}}%
\pgfpathcurveto{\pgfqpoint{0.829483in}{0.962642in}}{\pgfqpoint{0.823897in}{0.960328in}}{\pgfqpoint{0.819779in}{0.956210in}}%
\pgfpathcurveto{\pgfqpoint{0.815661in}{0.952091in}}{\pgfqpoint{0.813347in}{0.946505in}}{\pgfqpoint{0.813347in}{0.940681in}}%
\pgfpathcurveto{\pgfqpoint{0.813347in}{0.934857in}}{\pgfqpoint{0.815661in}{0.929271in}}{\pgfqpoint{0.819779in}{0.925153in}}%
\pgfpathcurveto{\pgfqpoint{0.823897in}{0.921035in}}{\pgfqpoint{0.829483in}{0.918721in}}{\pgfqpoint{0.835307in}{0.918721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898460in}{0.990301in}}%
\pgfpathcurveto{\pgfqpoint{1.904284in}{0.990301in}}{\pgfqpoint{1.909870in}{0.992615in}}{\pgfqpoint{1.913988in}{0.996733in}}%
\pgfpathcurveto{\pgfqpoint{1.918106in}{1.000851in}}{\pgfqpoint{1.920420in}{1.006437in}}{\pgfqpoint{1.920420in}{1.012261in}}%
\pgfpathcurveto{\pgfqpoint{1.920420in}{1.018085in}}{\pgfqpoint{1.918106in}{1.023671in}}{\pgfqpoint{1.913988in}{1.027789in}}%
\pgfpathcurveto{\pgfqpoint{1.909870in}{1.031907in}}{\pgfqpoint{1.904284in}{1.034221in}}{\pgfqpoint{1.898460in}{1.034221in}}%
\pgfpathcurveto{\pgfqpoint{1.892636in}{1.034221in}}{\pgfqpoint{1.887050in}{1.031907in}}{\pgfqpoint{1.882931in}{1.027789in}}%
\pgfpathcurveto{\pgfqpoint{1.878813in}{1.023671in}}{\pgfqpoint{1.876499in}{1.018085in}}{\pgfqpoint{1.876499in}{1.012261in}}%
\pgfpathcurveto{\pgfqpoint{1.876499in}{1.006437in}}{\pgfqpoint{1.878813in}{1.000851in}}{\pgfqpoint{1.882931in}{0.996733in}}%
\pgfpathcurveto{\pgfqpoint{1.887050in}{0.992615in}}{\pgfqpoint{1.892636in}{0.990301in}}{\pgfqpoint{1.898460in}{0.990301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882960in}{0.278481in}}%
\pgfpathcurveto{\pgfqpoint{0.888784in}{0.278481in}}{\pgfqpoint{0.894370in}{0.280795in}}{\pgfqpoint{0.898488in}{0.284913in}}%
\pgfpathcurveto{\pgfqpoint{0.902607in}{0.289031in}}{\pgfqpoint{0.904920in}{0.294617in}}{\pgfqpoint{0.904920in}{0.300441in}}%
\pgfpathcurveto{\pgfqpoint{0.904920in}{0.306265in}}{\pgfqpoint{0.902607in}{0.311851in}}{\pgfqpoint{0.898488in}{0.315970in}}%
\pgfpathcurveto{\pgfqpoint{0.894370in}{0.320088in}}{\pgfqpoint{0.888784in}{0.322402in}}{\pgfqpoint{0.882960in}{0.322402in}}%
\pgfpathcurveto{\pgfqpoint{0.877136in}{0.322402in}}{\pgfqpoint{0.871550in}{0.320088in}}{\pgfqpoint{0.867432in}{0.315970in}}%
\pgfpathcurveto{\pgfqpoint{0.863314in}{0.311851in}}{\pgfqpoint{0.861000in}{0.306265in}}{\pgfqpoint{0.861000in}{0.300441in}}%
\pgfpathcurveto{\pgfqpoint{0.861000in}{0.294617in}}{\pgfqpoint{0.863314in}{0.289031in}}{\pgfqpoint{0.867432in}{0.284913in}}%
\pgfpathcurveto{\pgfqpoint{0.871550in}{0.280795in}}{\pgfqpoint{0.877136in}{0.278481in}}{\pgfqpoint{0.882960in}{0.278481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187992in}{0.277510in}}%
\pgfpathcurveto{\pgfqpoint{1.193816in}{0.277510in}}{\pgfqpoint{1.199402in}{0.279824in}}{\pgfqpoint{1.203520in}{0.283942in}}%
\pgfpathcurveto{\pgfqpoint{1.207638in}{0.288060in}}{\pgfqpoint{1.209952in}{0.293646in}}{\pgfqpoint{1.209952in}{0.299470in}}%
\pgfpathcurveto{\pgfqpoint{1.209952in}{0.305294in}}{\pgfqpoint{1.207638in}{0.310880in}}{\pgfqpoint{1.203520in}{0.314999in}}%
\pgfpathcurveto{\pgfqpoint{1.199402in}{0.319117in}}{\pgfqpoint{1.193816in}{0.321431in}}{\pgfqpoint{1.187992in}{0.321431in}}%
\pgfpathcurveto{\pgfqpoint{1.182168in}{0.321431in}}{\pgfqpoint{1.176582in}{0.319117in}}{\pgfqpoint{1.172464in}{0.314999in}}%
\pgfpathcurveto{\pgfqpoint{1.168346in}{0.310880in}}{\pgfqpoint{1.166032in}{0.305294in}}{\pgfqpoint{1.166032in}{0.299470in}}%
\pgfpathcurveto{\pgfqpoint{1.166032in}{0.293646in}}{\pgfqpoint{1.168346in}{0.288060in}}{\pgfqpoint{1.172464in}{0.283942in}}%
\pgfpathcurveto{\pgfqpoint{1.176582in}{0.279824in}}{\pgfqpoint{1.182168in}{0.277510in}}{\pgfqpoint{1.187992in}{0.277510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526795in}{0.293548in}}%
\pgfpathcurveto{\pgfqpoint{1.532619in}{0.293548in}}{\pgfqpoint{1.538205in}{0.295862in}}{\pgfqpoint{1.542324in}{0.299980in}}%
\pgfpathcurveto{\pgfqpoint{1.546442in}{0.304098in}}{\pgfqpoint{1.548756in}{0.309684in}}{\pgfqpoint{1.548756in}{0.315508in}}%
\pgfpathcurveto{\pgfqpoint{1.548756in}{0.321332in}}{\pgfqpoint{1.546442in}{0.326918in}}{\pgfqpoint{1.542324in}{0.331036in}}%
\pgfpathcurveto{\pgfqpoint{1.538205in}{0.335155in}}{\pgfqpoint{1.532619in}{0.337468in}}{\pgfqpoint{1.526795in}{0.337468in}}%
\pgfpathcurveto{\pgfqpoint{1.520971in}{0.337468in}}{\pgfqpoint{1.515385in}{0.335155in}}{\pgfqpoint{1.511267in}{0.331036in}}%
\pgfpathcurveto{\pgfqpoint{1.507149in}{0.326918in}}{\pgfqpoint{1.504835in}{0.321332in}}{\pgfqpoint{1.504835in}{0.315508in}}%
\pgfpathcurveto{\pgfqpoint{1.504835in}{0.309684in}}{\pgfqpoint{1.507149in}{0.304098in}}{\pgfqpoint{1.511267in}{0.299980in}}%
\pgfpathcurveto{\pgfqpoint{1.515385in}{0.295862in}}{\pgfqpoint{1.520971in}{0.293548in}}{\pgfqpoint{1.526795in}{0.293548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901224in}{0.236270in}}%
\pgfpathcurveto{\pgfqpoint{1.907048in}{0.236270in}}{\pgfqpoint{1.912634in}{0.238584in}}{\pgfqpoint{1.916752in}{0.242702in}}%
\pgfpathcurveto{\pgfqpoint{1.920870in}{0.246820in}}{\pgfqpoint{1.923184in}{0.252406in}}{\pgfqpoint{1.923184in}{0.258230in}}%
\pgfpathcurveto{\pgfqpoint{1.923184in}{0.264054in}}{\pgfqpoint{1.920870in}{0.269640in}}{\pgfqpoint{1.916752in}{0.273759in}}%
\pgfpathcurveto{\pgfqpoint{1.912634in}{0.277877in}}{\pgfqpoint{1.907048in}{0.280191in}}{\pgfqpoint{1.901224in}{0.280191in}}%
\pgfpathcurveto{\pgfqpoint{1.895400in}{0.280191in}}{\pgfqpoint{1.889814in}{0.277877in}}{\pgfqpoint{1.885696in}{0.273759in}}%
\pgfpathcurveto{\pgfqpoint{1.881578in}{0.269640in}}{\pgfqpoint{1.879264in}{0.264054in}}{\pgfqpoint{1.879264in}{0.258230in}}%
\pgfpathcurveto{\pgfqpoint{1.879264in}{0.252406in}}{\pgfqpoint{1.881578in}{0.246820in}}{\pgfqpoint{1.885696in}{0.242702in}}%
\pgfpathcurveto{\pgfqpoint{1.889814in}{0.238584in}}{\pgfqpoint{1.895400in}{0.236270in}}{\pgfqpoint{1.901224in}{0.236270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324883in}{0.233395in}}%
\pgfpathcurveto{\pgfqpoint{2.330707in}{0.233395in}}{\pgfqpoint{2.336293in}{0.235708in}}{\pgfqpoint{2.340412in}{0.239827in}}%
\pgfpathcurveto{\pgfqpoint{2.344530in}{0.243945in}}{\pgfqpoint{2.346844in}{0.249531in}}{\pgfqpoint{2.346844in}{0.255355in}}%
\pgfpathcurveto{\pgfqpoint{2.346844in}{0.261179in}}{\pgfqpoint{2.344530in}{0.266765in}}{\pgfqpoint{2.340412in}{0.270883in}}%
\pgfpathcurveto{\pgfqpoint{2.336293in}{0.275001in}}{\pgfqpoint{2.330707in}{0.277315in}}{\pgfqpoint{2.324883in}{0.277315in}}%
\pgfpathcurveto{\pgfqpoint{2.319059in}{0.277315in}}{\pgfqpoint{2.313473in}{0.275001in}}{\pgfqpoint{2.309355in}{0.270883in}}%
\pgfpathcurveto{\pgfqpoint{2.305237in}{0.266765in}}{\pgfqpoint{2.302923in}{0.261179in}}{\pgfqpoint{2.302923in}{0.255355in}}%
\pgfpathcurveto{\pgfqpoint{2.302923in}{0.249531in}}{\pgfqpoint{2.305237in}{0.243945in}}{\pgfqpoint{2.309355in}{0.239827in}}%
\pgfpathcurveto{\pgfqpoint{2.313473in}{0.235708in}}{\pgfqpoint{2.319059in}{0.233395in}}{\pgfqpoint{2.324883in}{0.233395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817201in}{0.255930in}}%
\pgfpathcurveto{\pgfqpoint{2.823025in}{0.255930in}}{\pgfqpoint{2.828611in}{0.258244in}}{\pgfqpoint{2.832729in}{0.262362in}}%
\pgfpathcurveto{\pgfqpoint{2.836847in}{0.266480in}}{\pgfqpoint{2.839161in}{0.272066in}}{\pgfqpoint{2.839161in}{0.277890in}}%
\pgfpathcurveto{\pgfqpoint{2.839161in}{0.283714in}}{\pgfqpoint{2.836847in}{0.289301in}}{\pgfqpoint{2.832729in}{0.293419in}}%
\pgfpathcurveto{\pgfqpoint{2.828611in}{0.297537in}}{\pgfqpoint{2.823025in}{0.299851in}}{\pgfqpoint{2.817201in}{0.299851in}}%
\pgfpathcurveto{\pgfqpoint{2.811377in}{0.299851in}}{\pgfqpoint{2.805791in}{0.297537in}}{\pgfqpoint{2.801672in}{0.293419in}}%
\pgfpathcurveto{\pgfqpoint{2.797554in}{0.289301in}}{\pgfqpoint{2.795240in}{0.283714in}}{\pgfqpoint{2.795240in}{0.277890in}}%
\pgfpathcurveto{\pgfqpoint{2.795240in}{0.272066in}}{\pgfqpoint{2.797554in}{0.266480in}}{\pgfqpoint{2.801672in}{0.262362in}}%
\pgfpathcurveto{\pgfqpoint{2.805791in}{0.258244in}}{\pgfqpoint{2.811377in}{0.255930in}}{\pgfqpoint{2.817201in}{0.255930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882698in}{0.227940in}}%
\pgfpathcurveto{\pgfqpoint{0.888522in}{0.227940in}}{\pgfqpoint{0.894108in}{0.230254in}}{\pgfqpoint{0.898226in}{0.234372in}}%
\pgfpathcurveto{\pgfqpoint{0.902344in}{0.238490in}}{\pgfqpoint{0.904658in}{0.244077in}}{\pgfqpoint{0.904658in}{0.249900in}}%
\pgfpathcurveto{\pgfqpoint{0.904658in}{0.255724in}}{\pgfqpoint{0.902344in}{0.261311in}}{\pgfqpoint{0.898226in}{0.265429in}}%
\pgfpathcurveto{\pgfqpoint{0.894108in}{0.269547in}}{\pgfqpoint{0.888522in}{0.271861in}}{\pgfqpoint{0.882698in}{0.271861in}}%
\pgfpathcurveto{\pgfqpoint{0.876874in}{0.271861in}}{\pgfqpoint{0.871288in}{0.269547in}}{\pgfqpoint{0.867170in}{0.265429in}}%
\pgfpathcurveto{\pgfqpoint{0.863052in}{0.261311in}}{\pgfqpoint{0.860738in}{0.255724in}}{\pgfqpoint{0.860738in}{0.249900in}}%
\pgfpathcurveto{\pgfqpoint{0.860738in}{0.244077in}}{\pgfqpoint{0.863052in}{0.238490in}}{\pgfqpoint{0.867170in}{0.234372in}}%
\pgfpathcurveto{\pgfqpoint{0.871288in}{0.230254in}}{\pgfqpoint{0.876874in}{0.227940in}}{\pgfqpoint{0.882698in}{0.227940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281125in}{0.228861in}}%
\pgfpathcurveto{\pgfqpoint{1.286949in}{0.228861in}}{\pgfqpoint{1.292535in}{0.231175in}}{\pgfqpoint{1.296653in}{0.235293in}}%
\pgfpathcurveto{\pgfqpoint{1.300772in}{0.239411in}}{\pgfqpoint{1.303085in}{0.244997in}}{\pgfqpoint{1.303085in}{0.250821in}}%
\pgfpathcurveto{\pgfqpoint{1.303085in}{0.256645in}}{\pgfqpoint{1.300772in}{0.262231in}}{\pgfqpoint{1.296653in}{0.266349in}}%
\pgfpathcurveto{\pgfqpoint{1.292535in}{0.270468in}}{\pgfqpoint{1.286949in}{0.272781in}}{\pgfqpoint{1.281125in}{0.272781in}}%
\pgfpathcurveto{\pgfqpoint{1.275301in}{0.272781in}}{\pgfqpoint{1.269715in}{0.270468in}}{\pgfqpoint{1.265597in}{0.266349in}}%
\pgfpathcurveto{\pgfqpoint{1.261479in}{0.262231in}}{\pgfqpoint{1.259165in}{0.256645in}}{\pgfqpoint{1.259165in}{0.250821in}}%
\pgfpathcurveto{\pgfqpoint{1.259165in}{0.244997in}}{\pgfqpoint{1.261479in}{0.239411in}}{\pgfqpoint{1.265597in}{0.235293in}}%
\pgfpathcurveto{\pgfqpoint{1.269715in}{0.231175in}}{\pgfqpoint{1.275301in}{0.228861in}}{\pgfqpoint{1.281125in}{0.228861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737675in}{0.239963in}}%
\pgfpathcurveto{\pgfqpoint{1.743499in}{0.239963in}}{\pgfqpoint{1.749085in}{0.242277in}}{\pgfqpoint{1.753204in}{0.246395in}}%
\pgfpathcurveto{\pgfqpoint{1.757322in}{0.250513in}}{\pgfqpoint{1.759636in}{0.256099in}}{\pgfqpoint{1.759636in}{0.261923in}}%
\pgfpathcurveto{\pgfqpoint{1.759636in}{0.267747in}}{\pgfqpoint{1.757322in}{0.273333in}}{\pgfqpoint{1.753204in}{0.277451in}}%
\pgfpathcurveto{\pgfqpoint{1.749085in}{0.281569in}}{\pgfqpoint{1.743499in}{0.283883in}}{\pgfqpoint{1.737675in}{0.283883in}}%
\pgfpathcurveto{\pgfqpoint{1.731851in}{0.283883in}}{\pgfqpoint{1.726265in}{0.281569in}}{\pgfqpoint{1.722147in}{0.277451in}}%
\pgfpathcurveto{\pgfqpoint{1.718029in}{0.273333in}}{\pgfqpoint{1.715715in}{0.267747in}}{\pgfqpoint{1.715715in}{0.261923in}}%
\pgfpathcurveto{\pgfqpoint{1.715715in}{0.256099in}}{\pgfqpoint{1.718029in}{0.250513in}}{\pgfqpoint{1.722147in}{0.246395in}}%
\pgfpathcurveto{\pgfqpoint{1.726265in}{0.242277in}}{\pgfqpoint{1.731851in}{0.239963in}}{\pgfqpoint{1.737675in}{0.239963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257486in}{0.277195in}}%
\pgfpathcurveto{\pgfqpoint{2.263310in}{0.277195in}}{\pgfqpoint{2.268896in}{0.279508in}}{\pgfqpoint{2.273014in}{0.283627in}}%
\pgfpathcurveto{\pgfqpoint{2.277132in}{0.287745in}}{\pgfqpoint{2.279446in}{0.293331in}}{\pgfqpoint{2.279446in}{0.299155in}}%
\pgfpathcurveto{\pgfqpoint{2.279446in}{0.304979in}}{\pgfqpoint{2.277132in}{0.310565in}}{\pgfqpoint{2.273014in}{0.314683in}}%
\pgfpathcurveto{\pgfqpoint{2.268896in}{0.318801in}}{\pgfqpoint{2.263310in}{0.321115in}}{\pgfqpoint{2.257486in}{0.321115in}}%
\pgfpathcurveto{\pgfqpoint{2.251662in}{0.321115in}}{\pgfqpoint{2.246076in}{0.318801in}}{\pgfqpoint{2.241958in}{0.314683in}}%
\pgfpathcurveto{\pgfqpoint{2.237840in}{0.310565in}}{\pgfqpoint{2.235526in}{0.304979in}}{\pgfqpoint{2.235526in}{0.299155in}}%
\pgfpathcurveto{\pgfqpoint{2.235526in}{0.293331in}}{\pgfqpoint{2.237840in}{0.287745in}}{\pgfqpoint{2.241958in}{0.283627in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.279508in}}{\pgfqpoint{2.251662in}{0.277195in}}{\pgfqpoint{2.257486in}{0.277195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856977in}{0.380484in}}%
\pgfpathcurveto{\pgfqpoint{2.862801in}{0.380484in}}{\pgfqpoint{2.868387in}{0.382798in}}{\pgfqpoint{2.872505in}{0.386916in}}%
\pgfpathcurveto{\pgfqpoint{2.876624in}{0.391035in}}{\pgfqpoint{2.878937in}{0.396621in}}{\pgfqpoint{2.878937in}{0.402445in}}%
\pgfpathcurveto{\pgfqpoint{2.878937in}{0.408269in}}{\pgfqpoint{2.876624in}{0.413855in}}{\pgfqpoint{2.872505in}{0.417973in}}%
\pgfpathcurveto{\pgfqpoint{2.868387in}{0.422091in}}{\pgfqpoint{2.862801in}{0.424405in}}{\pgfqpoint{2.856977in}{0.424405in}}%
\pgfpathcurveto{\pgfqpoint{2.851153in}{0.424405in}}{\pgfqpoint{2.845567in}{0.422091in}}{\pgfqpoint{2.841449in}{0.417973in}}%
\pgfpathcurveto{\pgfqpoint{2.837331in}{0.413855in}}{\pgfqpoint{2.835017in}{0.408269in}}{\pgfqpoint{2.835017in}{0.402445in}}%
\pgfpathcurveto{\pgfqpoint{2.835017in}{0.396621in}}{\pgfqpoint{2.837331in}{0.391035in}}{\pgfqpoint{2.841449in}{0.386916in}}%
\pgfpathcurveto{\pgfqpoint{2.845567in}{0.382798in}}{\pgfqpoint{2.851153in}{0.380484in}}{\pgfqpoint{2.856977in}{0.380484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882679in}{0.234504in}}%
\pgfpathcurveto{\pgfqpoint{0.888502in}{0.234504in}}{\pgfqpoint{0.894089in}{0.236818in}}{\pgfqpoint{0.898207in}{0.240936in}}%
\pgfpathcurveto{\pgfqpoint{0.902325in}{0.245054in}}{\pgfqpoint{0.904639in}{0.250640in}}{\pgfqpoint{0.904639in}{0.256464in}}%
\pgfpathcurveto{\pgfqpoint{0.904639in}{0.262288in}}{\pgfqpoint{0.902325in}{0.267874in}}{\pgfqpoint{0.898207in}{0.271992in}}%
\pgfpathcurveto{\pgfqpoint{0.894089in}{0.276111in}}{\pgfqpoint{0.888502in}{0.278424in}}{\pgfqpoint{0.882679in}{0.278424in}}%
\pgfpathcurveto{\pgfqpoint{0.876855in}{0.278424in}}{\pgfqpoint{0.871268in}{0.276111in}}{\pgfqpoint{0.867150in}{0.271992in}}%
\pgfpathcurveto{\pgfqpoint{0.863032in}{0.267874in}}{\pgfqpoint{0.860718in}{0.262288in}}{\pgfqpoint{0.860718in}{0.256464in}}%
\pgfpathcurveto{\pgfqpoint{0.860718in}{0.250640in}}{\pgfqpoint{0.863032in}{0.245054in}}{\pgfqpoint{0.867150in}{0.240936in}}%
\pgfpathcurveto{\pgfqpoint{0.871268in}{0.236818in}}{\pgfqpoint{0.876855in}{0.234504in}}{\pgfqpoint{0.882679in}{0.234504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238320in}{0.228518in}}%
\pgfpathcurveto{\pgfqpoint{1.244144in}{0.228518in}}{\pgfqpoint{1.249730in}{0.230832in}}{\pgfqpoint{1.253848in}{0.234950in}}%
\pgfpathcurveto{\pgfqpoint{1.257966in}{0.239068in}}{\pgfqpoint{1.260280in}{0.244655in}}{\pgfqpoint{1.260280in}{0.250479in}}%
\pgfpathcurveto{\pgfqpoint{1.260280in}{0.256303in}}{\pgfqpoint{1.257966in}{0.261889in}}{\pgfqpoint{1.253848in}{0.266007in}}%
\pgfpathcurveto{\pgfqpoint{1.249730in}{0.270125in}}{\pgfqpoint{1.244144in}{0.272439in}}{\pgfqpoint{1.238320in}{0.272439in}}%
\pgfpathcurveto{\pgfqpoint{1.232496in}{0.272439in}}{\pgfqpoint{1.226910in}{0.270125in}}{\pgfqpoint{1.222791in}{0.266007in}}%
\pgfpathcurveto{\pgfqpoint{1.218673in}{0.261889in}}{\pgfqpoint{1.216359in}{0.256303in}}{\pgfqpoint{1.216359in}{0.250479in}}%
\pgfpathcurveto{\pgfqpoint{1.216359in}{0.244655in}}{\pgfqpoint{1.218673in}{0.239068in}}{\pgfqpoint{1.222791in}{0.234950in}}%
\pgfpathcurveto{\pgfqpoint{1.226910in}{0.230832in}}{\pgfqpoint{1.232496in}{0.228518in}}{\pgfqpoint{1.238320in}{0.228518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645032in}{0.241935in}}%
\pgfpathcurveto{\pgfqpoint{1.650856in}{0.241935in}}{\pgfqpoint{1.656442in}{0.244249in}}{\pgfqpoint{1.660560in}{0.248367in}}%
\pgfpathcurveto{\pgfqpoint{1.664678in}{0.252485in}}{\pgfqpoint{1.666992in}{0.258071in}}{\pgfqpoint{1.666992in}{0.263895in}}%
\pgfpathcurveto{\pgfqpoint{1.666992in}{0.269719in}}{\pgfqpoint{1.664678in}{0.275305in}}{\pgfqpoint{1.660560in}{0.279423in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{0.283542in}}{\pgfqpoint{1.650856in}{0.285855in}}{\pgfqpoint{1.645032in}{0.285855in}}%
\pgfpathcurveto{\pgfqpoint{1.639208in}{0.285855in}}{\pgfqpoint{1.633622in}{0.283542in}}{\pgfqpoint{1.629503in}{0.279423in}}%
\pgfpathcurveto{\pgfqpoint{1.625385in}{0.275305in}}{\pgfqpoint{1.623071in}{0.269719in}}{\pgfqpoint{1.623071in}{0.263895in}}%
\pgfpathcurveto{\pgfqpoint{1.623071in}{0.258071in}}{\pgfqpoint{1.625385in}{0.252485in}}{\pgfqpoint{1.629503in}{0.248367in}}%
\pgfpathcurveto{\pgfqpoint{1.633622in}{0.244249in}}{\pgfqpoint{1.639208in}{0.241935in}}{\pgfqpoint{1.645032in}{0.241935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073740in}{0.293884in}}%
\pgfpathcurveto{\pgfqpoint{2.079564in}{0.293884in}}{\pgfqpoint{2.085150in}{0.296198in}}{\pgfqpoint{2.089268in}{0.300316in}}%
\pgfpathcurveto{\pgfqpoint{2.093386in}{0.304434in}}{\pgfqpoint{2.095700in}{0.310021in}}{\pgfqpoint{2.095700in}{0.315845in}}%
\pgfpathcurveto{\pgfqpoint{2.095700in}{0.321668in}}{\pgfqpoint{2.093386in}{0.327255in}}{\pgfqpoint{2.089268in}{0.331373in}}%
\pgfpathcurveto{\pgfqpoint{2.085150in}{0.335491in}}{\pgfqpoint{2.079564in}{0.337805in}}{\pgfqpoint{2.073740in}{0.337805in}}%
\pgfpathcurveto{\pgfqpoint{2.067916in}{0.337805in}}{\pgfqpoint{2.062330in}{0.335491in}}{\pgfqpoint{2.058212in}{0.331373in}}%
\pgfpathcurveto{\pgfqpoint{2.054093in}{0.327255in}}{\pgfqpoint{2.051780in}{0.321668in}}{\pgfqpoint{2.051780in}{0.315845in}}%
\pgfpathcurveto{\pgfqpoint{2.051780in}{0.310021in}}{\pgfqpoint{2.054093in}{0.304434in}}{\pgfqpoint{2.058212in}{0.300316in}}%
\pgfpathcurveto{\pgfqpoint{2.062330in}{0.296198in}}{\pgfqpoint{2.067916in}{0.293884in}}{\pgfqpoint{2.073740in}{0.293884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608317in}{0.320868in}}%
\pgfpathcurveto{\pgfqpoint{2.614141in}{0.320868in}}{\pgfqpoint{2.619727in}{0.323182in}}{\pgfqpoint{2.623846in}{0.327301in}}%
\pgfpathcurveto{\pgfqpoint{2.627964in}{0.331419in}}{\pgfqpoint{2.630278in}{0.337005in}}{\pgfqpoint{2.630278in}{0.342829in}}%
\pgfpathcurveto{\pgfqpoint{2.630278in}{0.348653in}}{\pgfqpoint{2.627964in}{0.354239in}}{\pgfqpoint{2.623846in}{0.358357in}}%
\pgfpathcurveto{\pgfqpoint{2.619727in}{0.362475in}}{\pgfqpoint{2.614141in}{0.364789in}}{\pgfqpoint{2.608317in}{0.364789in}}%
\pgfpathcurveto{\pgfqpoint{2.602493in}{0.364789in}}{\pgfqpoint{2.596907in}{0.362475in}}{\pgfqpoint{2.592789in}{0.358357in}}%
\pgfpathcurveto{\pgfqpoint{2.588671in}{0.354239in}}{\pgfqpoint{2.586357in}{0.348653in}}{\pgfqpoint{2.586357in}{0.342829in}}%
\pgfpathcurveto{\pgfqpoint{2.586357in}{0.337005in}}{\pgfqpoint{2.588671in}{0.331419in}}{\pgfqpoint{2.592789in}{0.327301in}}%
\pgfpathcurveto{\pgfqpoint{2.596907in}{0.323182in}}{\pgfqpoint{2.602493in}{0.320868in}}{\pgfqpoint{2.608317in}{0.320868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882575in}{0.233610in}}%
\pgfpathcurveto{\pgfqpoint{0.888399in}{0.233610in}}{\pgfqpoint{0.893985in}{0.235924in}}{\pgfqpoint{0.898103in}{0.240042in}}%
\pgfpathcurveto{\pgfqpoint{0.902221in}{0.244160in}}{\pgfqpoint{0.904535in}{0.249746in}}{\pgfqpoint{0.904535in}{0.255570in}}%
\pgfpathcurveto{\pgfqpoint{0.904535in}{0.261394in}}{\pgfqpoint{0.902221in}{0.266980in}}{\pgfqpoint{0.898103in}{0.271098in}}%
\pgfpathcurveto{\pgfqpoint{0.893985in}{0.275217in}}{\pgfqpoint{0.888399in}{0.277530in}}{\pgfqpoint{0.882575in}{0.277530in}}%
\pgfpathcurveto{\pgfqpoint{0.876751in}{0.277530in}}{\pgfqpoint{0.871164in}{0.275217in}}{\pgfqpoint{0.867046in}{0.271098in}}%
\pgfpathcurveto{\pgfqpoint{0.862928in}{0.266980in}}{\pgfqpoint{0.860614in}{0.261394in}}{\pgfqpoint{0.860614in}{0.255570in}}%
\pgfpathcurveto{\pgfqpoint{0.860614in}{0.249746in}}{\pgfqpoint{0.862928in}{0.244160in}}{\pgfqpoint{0.867046in}{0.240042in}}%
\pgfpathcurveto{\pgfqpoint{0.871164in}{0.235924in}}{\pgfqpoint{0.876751in}{0.233610in}}{\pgfqpoint{0.882575in}{0.233610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228498in}{0.238366in}}%
\pgfpathcurveto{\pgfqpoint{1.234322in}{0.238366in}}{\pgfqpoint{1.239908in}{0.240680in}}{\pgfqpoint{1.244026in}{0.244798in}}%
\pgfpathcurveto{\pgfqpoint{1.248145in}{0.248916in}}{\pgfqpoint{1.250458in}{0.254503in}}{\pgfqpoint{1.250458in}{0.260327in}}%
\pgfpathcurveto{\pgfqpoint{1.250458in}{0.266150in}}{\pgfqpoint{1.248145in}{0.271737in}}{\pgfqpoint{1.244026in}{0.275855in}}%
\pgfpathcurveto{\pgfqpoint{1.239908in}{0.279973in}}{\pgfqpoint{1.234322in}{0.282287in}}{\pgfqpoint{1.228498in}{0.282287in}}%
\pgfpathcurveto{\pgfqpoint{1.222674in}{0.282287in}}{\pgfqpoint{1.217088in}{0.279973in}}{\pgfqpoint{1.212970in}{0.275855in}}%
\pgfpathcurveto{\pgfqpoint{1.208852in}{0.271737in}}{\pgfqpoint{1.206538in}{0.266150in}}{\pgfqpoint{1.206538in}{0.260327in}}%
\pgfpathcurveto{\pgfqpoint{1.206538in}{0.254503in}}{\pgfqpoint{1.208852in}{0.248916in}}{\pgfqpoint{1.212970in}{0.244798in}}%
\pgfpathcurveto{\pgfqpoint{1.217088in}{0.240680in}}{\pgfqpoint{1.222674in}{0.238366in}}{\pgfqpoint{1.228498in}{0.238366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613902in}{0.223700in}}%
\pgfpathcurveto{\pgfqpoint{1.619726in}{0.223700in}}{\pgfqpoint{1.625312in}{0.226014in}}{\pgfqpoint{1.629430in}{0.230132in}}%
\pgfpathcurveto{\pgfqpoint{1.633548in}{0.234250in}}{\pgfqpoint{1.635862in}{0.239837in}}{\pgfqpoint{1.635862in}{0.245661in}}%
\pgfpathcurveto{\pgfqpoint{1.635862in}{0.251484in}}{\pgfqpoint{1.633548in}{0.257071in}}{\pgfqpoint{1.629430in}{0.261189in}}%
\pgfpathcurveto{\pgfqpoint{1.625312in}{0.265307in}}{\pgfqpoint{1.619726in}{0.267621in}}{\pgfqpoint{1.613902in}{0.267621in}}%
\pgfpathcurveto{\pgfqpoint{1.608078in}{0.267621in}}{\pgfqpoint{1.602492in}{0.265307in}}{\pgfqpoint{1.598374in}{0.261189in}}%
\pgfpathcurveto{\pgfqpoint{1.594255in}{0.257071in}}{\pgfqpoint{1.591942in}{0.251484in}}{\pgfqpoint{1.591942in}{0.245661in}}%
\pgfpathcurveto{\pgfqpoint{1.591942in}{0.239837in}}{\pgfqpoint{1.594255in}{0.234250in}}{\pgfqpoint{1.598374in}{0.230132in}}%
\pgfpathcurveto{\pgfqpoint{1.602492in}{0.226014in}}{\pgfqpoint{1.608078in}{0.223700in}}{\pgfqpoint{1.613902in}{0.223700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062024in}{0.239451in}}%
\pgfpathcurveto{\pgfqpoint{2.067848in}{0.239451in}}{\pgfqpoint{2.073434in}{0.241765in}}{\pgfqpoint{2.077552in}{0.245883in}}%
\pgfpathcurveto{\pgfqpoint{2.081670in}{0.250001in}}{\pgfqpoint{2.083984in}{0.255588in}}{\pgfqpoint{2.083984in}{0.261412in}}%
\pgfpathcurveto{\pgfqpoint{2.083984in}{0.267236in}}{\pgfqpoint{2.081670in}{0.272822in}}{\pgfqpoint{2.077552in}{0.276940in}}%
\pgfpathcurveto{\pgfqpoint{2.073434in}{0.281058in}}{\pgfqpoint{2.067848in}{0.283372in}}{\pgfqpoint{2.062024in}{0.283372in}}%
\pgfpathcurveto{\pgfqpoint{2.056200in}{0.283372in}}{\pgfqpoint{2.050614in}{0.281058in}}{\pgfqpoint{2.046496in}{0.276940in}}%
\pgfpathcurveto{\pgfqpoint{2.042378in}{0.272822in}}{\pgfqpoint{2.040064in}{0.267236in}}{\pgfqpoint{2.040064in}{0.261412in}}%
\pgfpathcurveto{\pgfqpoint{2.040064in}{0.255588in}}{\pgfqpoint{2.042378in}{0.250001in}}{\pgfqpoint{2.046496in}{0.245883in}}%
\pgfpathcurveto{\pgfqpoint{2.050614in}{0.241765in}}{\pgfqpoint{2.056200in}{0.239451in}}{\pgfqpoint{2.062024in}{0.239451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559507in}{0.309702in}}%
\pgfpathcurveto{\pgfqpoint{2.565331in}{0.309702in}}{\pgfqpoint{2.570917in}{0.312016in}}{\pgfqpoint{2.575035in}{0.316134in}}%
\pgfpathcurveto{\pgfqpoint{2.579153in}{0.320253in}}{\pgfqpoint{2.581467in}{0.325839in}}{\pgfqpoint{2.581467in}{0.331663in}}%
\pgfpathcurveto{\pgfqpoint{2.581467in}{0.337487in}}{\pgfqpoint{2.579153in}{0.343073in}}{\pgfqpoint{2.575035in}{0.347191in}}%
\pgfpathcurveto{\pgfqpoint{2.570917in}{0.351309in}}{\pgfqpoint{2.565331in}{0.353623in}}{\pgfqpoint{2.559507in}{0.353623in}}%
\pgfpathcurveto{\pgfqpoint{2.553683in}{0.353623in}}{\pgfqpoint{2.548097in}{0.351309in}}{\pgfqpoint{2.543978in}{0.347191in}}%
\pgfpathcurveto{\pgfqpoint{2.539860in}{0.343073in}}{\pgfqpoint{2.537546in}{0.337487in}}{\pgfqpoint{2.537546in}{0.331663in}}%
\pgfpathcurveto{\pgfqpoint{2.537546in}{0.325839in}}{\pgfqpoint{2.539860in}{0.320253in}}{\pgfqpoint{2.543978in}{0.316134in}}%
\pgfpathcurveto{\pgfqpoint{2.548097in}{0.312016in}}{\pgfqpoint{2.553683in}{0.309702in}}{\pgfqpoint{2.559507in}{0.309702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882291in}{0.386592in}}%
\pgfpathcurveto{\pgfqpoint{0.888115in}{0.386592in}}{\pgfqpoint{0.893701in}{0.388905in}}{\pgfqpoint{0.897819in}{0.393024in}}%
\pgfpathcurveto{\pgfqpoint{0.901937in}{0.397142in}}{\pgfqpoint{0.904251in}{0.402728in}}{\pgfqpoint{0.904251in}{0.408552in}}%
\pgfpathcurveto{\pgfqpoint{0.904251in}{0.414376in}}{\pgfqpoint{0.901937in}{0.419962in}}{\pgfqpoint{0.897819in}{0.424080in}}%
\pgfpathcurveto{\pgfqpoint{0.893701in}{0.428198in}}{\pgfqpoint{0.888115in}{0.430512in}}{\pgfqpoint{0.882291in}{0.430512in}}%
\pgfpathcurveto{\pgfqpoint{0.876467in}{0.430512in}}{\pgfqpoint{0.870881in}{0.428198in}}{\pgfqpoint{0.866763in}{0.424080in}}%
\pgfpathcurveto{\pgfqpoint{0.862645in}{0.419962in}}{\pgfqpoint{0.860331in}{0.414376in}}{\pgfqpoint{0.860331in}{0.408552in}}%
\pgfpathcurveto{\pgfqpoint{0.860331in}{0.402728in}}{\pgfqpoint{0.862645in}{0.397142in}}{\pgfqpoint{0.866763in}{0.393024in}}%
\pgfpathcurveto{\pgfqpoint{0.870881in}{0.388905in}}{\pgfqpoint{0.876467in}{0.386592in}}{\pgfqpoint{0.882291in}{0.386592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249663in}{0.322486in}}%
\pgfpathcurveto{\pgfqpoint{1.255487in}{0.322486in}}{\pgfqpoint{1.261073in}{0.324800in}}{\pgfqpoint{1.265191in}{0.328918in}}%
\pgfpathcurveto{\pgfqpoint{1.269309in}{0.333036in}}{\pgfqpoint{1.271623in}{0.338622in}}{\pgfqpoint{1.271623in}{0.344446in}}%
\pgfpathcurveto{\pgfqpoint{1.271623in}{0.350270in}}{\pgfqpoint{1.269309in}{0.355856in}}{\pgfqpoint{1.265191in}{0.359974in}}%
\pgfpathcurveto{\pgfqpoint{1.261073in}{0.364092in}}{\pgfqpoint{1.255487in}{0.366406in}}{\pgfqpoint{1.249663in}{0.366406in}}%
\pgfpathcurveto{\pgfqpoint{1.243839in}{0.366406in}}{\pgfqpoint{1.238253in}{0.364092in}}{\pgfqpoint{1.234135in}{0.359974in}}%
\pgfpathcurveto{\pgfqpoint{1.230016in}{0.355856in}}{\pgfqpoint{1.227703in}{0.350270in}}{\pgfqpoint{1.227703in}{0.344446in}}%
\pgfpathcurveto{\pgfqpoint{1.227703in}{0.338622in}}{\pgfqpoint{1.230016in}{0.333036in}}{\pgfqpoint{1.234135in}{0.328918in}}%
\pgfpathcurveto{\pgfqpoint{1.238253in}{0.324800in}}{\pgfqpoint{1.243839in}{0.322486in}}{\pgfqpoint{1.249663in}{0.322486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668803in}{0.239110in}}%
\pgfpathcurveto{\pgfqpoint{1.674627in}{0.239110in}}{\pgfqpoint{1.680213in}{0.241424in}}{\pgfqpoint{1.684331in}{0.245542in}}%
\pgfpathcurveto{\pgfqpoint{1.688449in}{0.249661in}}{\pgfqpoint{1.690763in}{0.255247in}}{\pgfqpoint{1.690763in}{0.261071in}}%
\pgfpathcurveto{\pgfqpoint{1.690763in}{0.266895in}}{\pgfqpoint{1.688449in}{0.272481in}}{\pgfqpoint{1.684331in}{0.276599in}}%
\pgfpathcurveto{\pgfqpoint{1.680213in}{0.280717in}}{\pgfqpoint{1.674627in}{0.283031in}}{\pgfqpoint{1.668803in}{0.283031in}}%
\pgfpathcurveto{\pgfqpoint{1.662979in}{0.283031in}}{\pgfqpoint{1.657393in}{0.280717in}}{\pgfqpoint{1.653275in}{0.276599in}}%
\pgfpathcurveto{\pgfqpoint{1.649157in}{0.272481in}}{\pgfqpoint{1.646843in}{0.266895in}}{\pgfqpoint{1.646843in}{0.261071in}}%
\pgfpathcurveto{\pgfqpoint{1.646843in}{0.255247in}}{\pgfqpoint{1.649157in}{0.249661in}}{\pgfqpoint{1.653275in}{0.245542in}}%
\pgfpathcurveto{\pgfqpoint{1.657393in}{0.241424in}}{\pgfqpoint{1.662979in}{0.239110in}}{\pgfqpoint{1.668803in}{0.239110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141755in}{0.226075in}}%
\pgfpathcurveto{\pgfqpoint{2.147579in}{0.226075in}}{\pgfqpoint{2.153165in}{0.228389in}}{\pgfqpoint{2.157283in}{0.232507in}}%
\pgfpathcurveto{\pgfqpoint{2.161401in}{0.236626in}}{\pgfqpoint{2.163715in}{0.242212in}}{\pgfqpoint{2.163715in}{0.248036in}}%
\pgfpathcurveto{\pgfqpoint{2.163715in}{0.253860in}}{\pgfqpoint{2.161401in}{0.259446in}}{\pgfqpoint{2.157283in}{0.263564in}}%
\pgfpathcurveto{\pgfqpoint{2.153165in}{0.267682in}}{\pgfqpoint{2.147579in}{0.269996in}}{\pgfqpoint{2.141755in}{0.269996in}}%
\pgfpathcurveto{\pgfqpoint{2.135931in}{0.269996in}}{\pgfqpoint{2.130345in}{0.267682in}}{\pgfqpoint{2.126227in}{0.263564in}}%
\pgfpathcurveto{\pgfqpoint{2.122109in}{0.259446in}}{\pgfqpoint{2.119795in}{0.253860in}}{\pgfqpoint{2.119795in}{0.248036in}}%
\pgfpathcurveto{\pgfqpoint{2.119795in}{0.242212in}}{\pgfqpoint{2.122109in}{0.236626in}}{\pgfqpoint{2.126227in}{0.232507in}}%
\pgfpathcurveto{\pgfqpoint{2.130345in}{0.228389in}}{\pgfqpoint{2.135931in}{0.226075in}}{\pgfqpoint{2.141755in}{0.226075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673904in}{0.274992in}}%
\pgfpathcurveto{\pgfqpoint{2.679728in}{0.274992in}}{\pgfqpoint{2.685314in}{0.277306in}}{\pgfqpoint{2.689433in}{0.281424in}}%
\pgfpathcurveto{\pgfqpoint{2.693551in}{0.285542in}}{\pgfqpoint{2.695865in}{0.291128in}}{\pgfqpoint{2.695865in}{0.296952in}}%
\pgfpathcurveto{\pgfqpoint{2.695865in}{0.302776in}}{\pgfqpoint{2.693551in}{0.308362in}}{\pgfqpoint{2.689433in}{0.312480in}}%
\pgfpathcurveto{\pgfqpoint{2.685314in}{0.316598in}}{\pgfqpoint{2.679728in}{0.318912in}}{\pgfqpoint{2.673904in}{0.318912in}}%
\pgfpathcurveto{\pgfqpoint{2.668080in}{0.318912in}}{\pgfqpoint{2.662494in}{0.316598in}}{\pgfqpoint{2.658376in}{0.312480in}}%
\pgfpathcurveto{\pgfqpoint{2.654258in}{0.308362in}}{\pgfqpoint{2.651944in}{0.302776in}}{\pgfqpoint{2.651944in}{0.296952in}}%
\pgfpathcurveto{\pgfqpoint{2.651944in}{0.291128in}}{\pgfqpoint{2.654258in}{0.285542in}}{\pgfqpoint{2.658376in}{0.281424in}}%
\pgfpathcurveto{\pgfqpoint{2.662494in}{0.277306in}}{\pgfqpoint{2.668080in}{0.274992in}}{\pgfqpoint{2.673904in}{0.274992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882912in}{0.234907in}}%
\pgfpathcurveto{\pgfqpoint{0.888736in}{0.234907in}}{\pgfqpoint{0.894323in}{0.237221in}}{\pgfqpoint{0.898441in}{0.241339in}}%
\pgfpathcurveto{\pgfqpoint{0.902559in}{0.245457in}}{\pgfqpoint{0.904873in}{0.251043in}}{\pgfqpoint{0.904873in}{0.256867in}}%
\pgfpathcurveto{\pgfqpoint{0.904873in}{0.262691in}}{\pgfqpoint{0.902559in}{0.268277in}}{\pgfqpoint{0.898441in}{0.272395in}}%
\pgfpathcurveto{\pgfqpoint{0.894323in}{0.276513in}}{\pgfqpoint{0.888736in}{0.278827in}}{\pgfqpoint{0.882912in}{0.278827in}}%
\pgfpathcurveto{\pgfqpoint{0.877088in}{0.278827in}}{\pgfqpoint{0.871502in}{0.276513in}}{\pgfqpoint{0.867384in}{0.272395in}}%
\pgfpathcurveto{\pgfqpoint{0.863266in}{0.268277in}}{\pgfqpoint{0.860952in}{0.262691in}}{\pgfqpoint{0.860952in}{0.256867in}}%
\pgfpathcurveto{\pgfqpoint{0.860952in}{0.251043in}}{\pgfqpoint{0.863266in}{0.245457in}}{\pgfqpoint{0.867384in}{0.241339in}}%
\pgfpathcurveto{\pgfqpoint{0.871502in}{0.237221in}}{\pgfqpoint{0.877088in}{0.234907in}}{\pgfqpoint{0.882912in}{0.234907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245037in}{0.224524in}}%
\pgfpathcurveto{\pgfqpoint{1.250861in}{0.224524in}}{\pgfqpoint{1.256447in}{0.226838in}}{\pgfqpoint{1.260565in}{0.230956in}}%
\pgfpathcurveto{\pgfqpoint{1.264683in}{0.235074in}}{\pgfqpoint{1.266997in}{0.240661in}}{\pgfqpoint{1.266997in}{0.246485in}}%
\pgfpathcurveto{\pgfqpoint{1.266997in}{0.252308in}}{\pgfqpoint{1.264683in}{0.257895in}}{\pgfqpoint{1.260565in}{0.262013in}}%
\pgfpathcurveto{\pgfqpoint{1.256447in}{0.266131in}}{\pgfqpoint{1.250861in}{0.268445in}}{\pgfqpoint{1.245037in}{0.268445in}}%
\pgfpathcurveto{\pgfqpoint{1.239213in}{0.268445in}}{\pgfqpoint{1.233627in}{0.266131in}}{\pgfqpoint{1.229509in}{0.262013in}}%
\pgfpathcurveto{\pgfqpoint{1.225390in}{0.257895in}}{\pgfqpoint{1.223077in}{0.252308in}}{\pgfqpoint{1.223077in}{0.246485in}}%
\pgfpathcurveto{\pgfqpoint{1.223077in}{0.240661in}}{\pgfqpoint{1.225390in}{0.235074in}}{\pgfqpoint{1.229509in}{0.230956in}}%
\pgfpathcurveto{\pgfqpoint{1.233627in}{0.226838in}}{\pgfqpoint{1.239213in}{0.224524in}}{\pgfqpoint{1.245037in}{0.224524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648980in}{0.227260in}}%
\pgfpathcurveto{\pgfqpoint{1.654804in}{0.227260in}}{\pgfqpoint{1.660390in}{0.229573in}}{\pgfqpoint{1.664508in}{0.233692in}}%
\pgfpathcurveto{\pgfqpoint{1.668626in}{0.237810in}}{\pgfqpoint{1.670940in}{0.243396in}}{\pgfqpoint{1.670940in}{0.249220in}}%
\pgfpathcurveto{\pgfqpoint{1.670940in}{0.255044in}}{\pgfqpoint{1.668626in}{0.260630in}}{\pgfqpoint{1.664508in}{0.264748in}}%
\pgfpathcurveto{\pgfqpoint{1.660390in}{0.268866in}}{\pgfqpoint{1.654804in}{0.271180in}}{\pgfqpoint{1.648980in}{0.271180in}}%
\pgfpathcurveto{\pgfqpoint{1.643156in}{0.271180in}}{\pgfqpoint{1.637570in}{0.268866in}}{\pgfqpoint{1.633451in}{0.264748in}}%
\pgfpathcurveto{\pgfqpoint{1.629333in}{0.260630in}}{\pgfqpoint{1.627019in}{0.255044in}}{\pgfqpoint{1.627019in}{0.249220in}}%
\pgfpathcurveto{\pgfqpoint{1.627019in}{0.243396in}}{\pgfqpoint{1.629333in}{0.237810in}}{\pgfqpoint{1.633451in}{0.233692in}}%
\pgfpathcurveto{\pgfqpoint{1.637570in}{0.229573in}}{\pgfqpoint{1.643156in}{0.227260in}}{\pgfqpoint{1.648980in}{0.227260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107814in}{0.242745in}}%
\pgfpathcurveto{\pgfqpoint{2.113638in}{0.242745in}}{\pgfqpoint{2.119225in}{0.245059in}}{\pgfqpoint{2.123343in}{0.249177in}}%
\pgfpathcurveto{\pgfqpoint{2.127461in}{0.253295in}}{\pgfqpoint{2.129775in}{0.258882in}}{\pgfqpoint{2.129775in}{0.264705in}}%
\pgfpathcurveto{\pgfqpoint{2.129775in}{0.270529in}}{\pgfqpoint{2.127461in}{0.276116in}}{\pgfqpoint{2.123343in}{0.280234in}}%
\pgfpathcurveto{\pgfqpoint{2.119225in}{0.284352in}}{\pgfqpoint{2.113638in}{0.286666in}}{\pgfqpoint{2.107814in}{0.286666in}}%
\pgfpathcurveto{\pgfqpoint{2.101990in}{0.286666in}}{\pgfqpoint{2.096404in}{0.284352in}}{\pgfqpoint{2.092286in}{0.280234in}}%
\pgfpathcurveto{\pgfqpoint{2.088168in}{0.276116in}}{\pgfqpoint{2.085854in}{0.270529in}}{\pgfqpoint{2.085854in}{0.264705in}}%
\pgfpathcurveto{\pgfqpoint{2.085854in}{0.258882in}}{\pgfqpoint{2.088168in}{0.253295in}}{\pgfqpoint{2.092286in}{0.249177in}}%
\pgfpathcurveto{\pgfqpoint{2.096404in}{0.245059in}}{\pgfqpoint{2.101990in}{0.242745in}}{\pgfqpoint{2.107814in}{0.242745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613337in}{0.288952in}}%
\pgfpathcurveto{\pgfqpoint{2.619161in}{0.288952in}}{\pgfqpoint{2.624747in}{0.291265in}}{\pgfqpoint{2.628865in}{0.295384in}}%
\pgfpathcurveto{\pgfqpoint{2.632983in}{0.299502in}}{\pgfqpoint{2.635297in}{0.305088in}}{\pgfqpoint{2.635297in}{0.310912in}}%
\pgfpathcurveto{\pgfqpoint{2.635297in}{0.316736in}}{\pgfqpoint{2.632983in}{0.322322in}}{\pgfqpoint{2.628865in}{0.326440in}}%
\pgfpathcurveto{\pgfqpoint{2.624747in}{0.330558in}}{\pgfqpoint{2.619161in}{0.332872in}}{\pgfqpoint{2.613337in}{0.332872in}}%
\pgfpathcurveto{\pgfqpoint{2.607513in}{0.332872in}}{\pgfqpoint{2.601927in}{0.330558in}}{\pgfqpoint{2.597808in}{0.326440in}}%
\pgfpathcurveto{\pgfqpoint{2.593690in}{0.322322in}}{\pgfqpoint{2.591376in}{0.316736in}}{\pgfqpoint{2.591376in}{0.310912in}}%
\pgfpathcurveto{\pgfqpoint{2.591376in}{0.305088in}}{\pgfqpoint{2.593690in}{0.299502in}}{\pgfqpoint{2.597808in}{0.295384in}}%
\pgfpathcurveto{\pgfqpoint{2.601927in}{0.291265in}}{\pgfqpoint{2.607513in}{0.288952in}}{\pgfqpoint{2.613337in}{0.288952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059019in}{0.896168in}}%
\pgfpathcurveto{\pgfqpoint{2.064843in}{0.896168in}}{\pgfqpoint{2.070429in}{0.898482in}}{\pgfqpoint{2.074547in}{0.902600in}}%
\pgfpathcurveto{\pgfqpoint{2.078665in}{0.906718in}}{\pgfqpoint{2.080979in}{0.912304in}}{\pgfqpoint{2.080979in}{0.918128in}}%
\pgfpathcurveto{\pgfqpoint{2.080979in}{0.923952in}}{\pgfqpoint{2.078665in}{0.929538in}}{\pgfqpoint{2.074547in}{0.933656in}}%
\pgfpathcurveto{\pgfqpoint{2.070429in}{0.937775in}}{\pgfqpoint{2.064843in}{0.940089in}}{\pgfqpoint{2.059019in}{0.940089in}}%
\pgfpathcurveto{\pgfqpoint{2.053195in}{0.940089in}}{\pgfqpoint{2.047609in}{0.937775in}}{\pgfqpoint{2.043491in}{0.933656in}}%
\pgfpathcurveto{\pgfqpoint{2.039373in}{0.929538in}}{\pgfqpoint{2.037059in}{0.923952in}}{\pgfqpoint{2.037059in}{0.918128in}}%
\pgfpathcurveto{\pgfqpoint{2.037059in}{0.912304in}}{\pgfqpoint{2.039373in}{0.906718in}}{\pgfqpoint{2.043491in}{0.902600in}}%
\pgfpathcurveto{\pgfqpoint{2.047609in}{0.898482in}}{\pgfqpoint{2.053195in}{0.896168in}}{\pgfqpoint{2.059019in}{0.896168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882833in}{0.229710in}}%
\pgfpathcurveto{\pgfqpoint{0.888657in}{0.229710in}}{\pgfqpoint{0.894243in}{0.232024in}}{\pgfqpoint{0.898361in}{0.236142in}}%
\pgfpathcurveto{\pgfqpoint{0.902479in}{0.240260in}}{\pgfqpoint{0.904793in}{0.245847in}}{\pgfqpoint{0.904793in}{0.251671in}}%
\pgfpathcurveto{\pgfqpoint{0.904793in}{0.257494in}}{\pgfqpoint{0.902479in}{0.263081in}}{\pgfqpoint{0.898361in}{0.267199in}}%
\pgfpathcurveto{\pgfqpoint{0.894243in}{0.271317in}}{\pgfqpoint{0.888657in}{0.273631in}}{\pgfqpoint{0.882833in}{0.273631in}}%
\pgfpathcurveto{\pgfqpoint{0.877009in}{0.273631in}}{\pgfqpoint{0.871423in}{0.271317in}}{\pgfqpoint{0.867304in}{0.267199in}}%
\pgfpathcurveto{\pgfqpoint{0.863186in}{0.263081in}}{\pgfqpoint{0.860872in}{0.257494in}}{\pgfqpoint{0.860872in}{0.251671in}}%
\pgfpathcurveto{\pgfqpoint{0.860872in}{0.245847in}}{\pgfqpoint{0.863186in}{0.240260in}}{\pgfqpoint{0.867304in}{0.236142in}}%
\pgfpathcurveto{\pgfqpoint{0.871423in}{0.232024in}}{\pgfqpoint{0.877009in}{0.229710in}}{\pgfqpoint{0.882833in}{0.229710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266792in}{0.224893in}}%
\pgfpathcurveto{\pgfqpoint{1.272616in}{0.224893in}}{\pgfqpoint{1.278202in}{0.227207in}}{\pgfqpoint{1.282320in}{0.231325in}}%
\pgfpathcurveto{\pgfqpoint{1.286438in}{0.235444in}}{\pgfqpoint{1.288752in}{0.241030in}}{\pgfqpoint{1.288752in}{0.246854in}}%
\pgfpathcurveto{\pgfqpoint{1.288752in}{0.252678in}}{\pgfqpoint{1.286438in}{0.258264in}}{\pgfqpoint{1.282320in}{0.262382in}}%
\pgfpathcurveto{\pgfqpoint{1.278202in}{0.266500in}}{\pgfqpoint{1.272616in}{0.268814in}}{\pgfqpoint{1.266792in}{0.268814in}}%
\pgfpathcurveto{\pgfqpoint{1.260968in}{0.268814in}}{\pgfqpoint{1.255382in}{0.266500in}}{\pgfqpoint{1.251264in}{0.262382in}}%
\pgfpathcurveto{\pgfqpoint{1.247146in}{0.258264in}}{\pgfqpoint{1.244832in}{0.252678in}}{\pgfqpoint{1.244832in}{0.246854in}}%
\pgfpathcurveto{\pgfqpoint{1.244832in}{0.241030in}}{\pgfqpoint{1.247146in}{0.235444in}}{\pgfqpoint{1.251264in}{0.231325in}}%
\pgfpathcurveto{\pgfqpoint{1.255382in}{0.227207in}}{\pgfqpoint{1.260968in}{0.224893in}}{\pgfqpoint{1.266792in}{0.224893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709448in}{0.235567in}}%
\pgfpathcurveto{\pgfqpoint{1.715272in}{0.235567in}}{\pgfqpoint{1.720858in}{0.237880in}}{\pgfqpoint{1.724976in}{0.241999in}}%
\pgfpathcurveto{\pgfqpoint{1.729094in}{0.246117in}}{\pgfqpoint{1.731408in}{0.251703in}}{\pgfqpoint{1.731408in}{0.257527in}}%
\pgfpathcurveto{\pgfqpoint{1.731408in}{0.263351in}}{\pgfqpoint{1.729094in}{0.268937in}}{\pgfqpoint{1.724976in}{0.273055in}}%
\pgfpathcurveto{\pgfqpoint{1.720858in}{0.277173in}}{\pgfqpoint{1.715272in}{0.279487in}}{\pgfqpoint{1.709448in}{0.279487in}}%
\pgfpathcurveto{\pgfqpoint{1.703624in}{0.279487in}}{\pgfqpoint{1.698038in}{0.277173in}}{\pgfqpoint{1.693920in}{0.273055in}}%
\pgfpathcurveto{\pgfqpoint{1.689801in}{0.268937in}}{\pgfqpoint{1.687488in}{0.263351in}}{\pgfqpoint{1.687488in}{0.257527in}}%
\pgfpathcurveto{\pgfqpoint{1.687488in}{0.251703in}}{\pgfqpoint{1.689801in}{0.246117in}}{\pgfqpoint{1.693920in}{0.241999in}}%
\pgfpathcurveto{\pgfqpoint{1.698038in}{0.237880in}}{\pgfqpoint{1.703624in}{0.235567in}}{\pgfqpoint{1.709448in}{0.235567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208345in}{0.252217in}}%
\pgfpathcurveto{\pgfqpoint{2.214169in}{0.252217in}}{\pgfqpoint{2.219756in}{0.254531in}}{\pgfqpoint{2.223874in}{0.258649in}}%
\pgfpathcurveto{\pgfqpoint{2.227992in}{0.262767in}}{\pgfqpoint{2.230306in}{0.268353in}}{\pgfqpoint{2.230306in}{0.274177in}}%
\pgfpathcurveto{\pgfqpoint{2.230306in}{0.280001in}}{\pgfqpoint{2.227992in}{0.285587in}}{\pgfqpoint{2.223874in}{0.289706in}}%
\pgfpathcurveto{\pgfqpoint{2.219756in}{0.293824in}}{\pgfqpoint{2.214169in}{0.296138in}}{\pgfqpoint{2.208345in}{0.296138in}}%
\pgfpathcurveto{\pgfqpoint{2.202522in}{0.296138in}}{\pgfqpoint{2.196935in}{0.293824in}}{\pgfqpoint{2.192817in}{0.289706in}}%
\pgfpathcurveto{\pgfqpoint{2.188699in}{0.285587in}}{\pgfqpoint{2.186385in}{0.280001in}}{\pgfqpoint{2.186385in}{0.274177in}}%
\pgfpathcurveto{\pgfqpoint{2.186385in}{0.268353in}}{\pgfqpoint{2.188699in}{0.262767in}}{\pgfqpoint{2.192817in}{0.258649in}}%
\pgfpathcurveto{\pgfqpoint{2.196935in}{0.254531in}}{\pgfqpoint{2.202522in}{0.252217in}}{\pgfqpoint{2.208345in}{0.252217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778985in}{0.268738in}}%
\pgfpathcurveto{\pgfqpoint{2.784809in}{0.268738in}}{\pgfqpoint{2.790395in}{0.271052in}}{\pgfqpoint{2.794513in}{0.275170in}}%
\pgfpathcurveto{\pgfqpoint{2.798631in}{0.279288in}}{\pgfqpoint{2.800945in}{0.284874in}}{\pgfqpoint{2.800945in}{0.290698in}}%
\pgfpathcurveto{\pgfqpoint{2.800945in}{0.296522in}}{\pgfqpoint{2.798631in}{0.302108in}}{\pgfqpoint{2.794513in}{0.306226in}}%
\pgfpathcurveto{\pgfqpoint{2.790395in}{0.310345in}}{\pgfqpoint{2.784809in}{0.312658in}}{\pgfqpoint{2.778985in}{0.312658in}}%
\pgfpathcurveto{\pgfqpoint{2.773161in}{0.312658in}}{\pgfqpoint{2.767575in}{0.310345in}}{\pgfqpoint{2.763457in}{0.306226in}}%
\pgfpathcurveto{\pgfqpoint{2.759339in}{0.302108in}}{\pgfqpoint{2.757025in}{0.296522in}}{\pgfqpoint{2.757025in}{0.290698in}}%
\pgfpathcurveto{\pgfqpoint{2.757025in}{0.284874in}}{\pgfqpoint{2.759339in}{0.279288in}}{\pgfqpoint{2.763457in}{0.275170in}}%
\pgfpathcurveto{\pgfqpoint{2.767575in}{0.271052in}}{\pgfqpoint{2.773161in}{0.268738in}}{\pgfqpoint{2.778985in}{0.268738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636442in}{0.292569in}}%
\pgfpathcurveto{\pgfqpoint{0.642266in}{0.292569in}}{\pgfqpoint{0.647852in}{0.294883in}}{\pgfqpoint{0.651970in}{0.299001in}}%
\pgfpathcurveto{\pgfqpoint{0.656088in}{0.303119in}}{\pgfqpoint{0.658402in}{0.308705in}}{\pgfqpoint{0.658402in}{0.314529in}}%
\pgfpathcurveto{\pgfqpoint{0.658402in}{0.320353in}}{\pgfqpoint{0.656088in}{0.325939in}}{\pgfqpoint{0.651970in}{0.330058in}}%
\pgfpathcurveto{\pgfqpoint{0.647852in}{0.334176in}}{\pgfqpoint{0.642266in}{0.336490in}}{\pgfqpoint{0.636442in}{0.336490in}}%
\pgfpathcurveto{\pgfqpoint{0.630618in}{0.336490in}}{\pgfqpoint{0.625032in}{0.334176in}}{\pgfqpoint{0.620914in}{0.330058in}}%
\pgfpathcurveto{\pgfqpoint{0.616795in}{0.325939in}}{\pgfqpoint{0.614482in}{0.320353in}}{\pgfqpoint{0.614482in}{0.314529in}}%
\pgfpathcurveto{\pgfqpoint{0.614482in}{0.308705in}}{\pgfqpoint{0.616795in}{0.303119in}}{\pgfqpoint{0.620914in}{0.299001in}}%
\pgfpathcurveto{\pgfqpoint{0.625032in}{0.294883in}}{\pgfqpoint{0.630618in}{0.292569in}}{\pgfqpoint{0.636442in}{0.292569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883209in}{0.236486in}}%
\pgfpathcurveto{\pgfqpoint{0.889032in}{0.236486in}}{\pgfqpoint{0.894619in}{0.238800in}}{\pgfqpoint{0.898737in}{0.242918in}}%
\pgfpathcurveto{\pgfqpoint{0.902855in}{0.247037in}}{\pgfqpoint{0.905169in}{0.252623in}}{\pgfqpoint{0.905169in}{0.258447in}}%
\pgfpathcurveto{\pgfqpoint{0.905169in}{0.264271in}}{\pgfqpoint{0.902855in}{0.269857in}}{\pgfqpoint{0.898737in}{0.273975in}}%
\pgfpathcurveto{\pgfqpoint{0.894619in}{0.278093in}}{\pgfqpoint{0.889032in}{0.280407in}}{\pgfqpoint{0.883209in}{0.280407in}}%
\pgfpathcurveto{\pgfqpoint{0.877385in}{0.280407in}}{\pgfqpoint{0.871798in}{0.278093in}}{\pgfqpoint{0.867680in}{0.273975in}}%
\pgfpathcurveto{\pgfqpoint{0.863562in}{0.269857in}}{\pgfqpoint{0.861248in}{0.264271in}}{\pgfqpoint{0.861248in}{0.258447in}}%
\pgfpathcurveto{\pgfqpoint{0.861248in}{0.252623in}}{\pgfqpoint{0.863562in}{0.247037in}}{\pgfqpoint{0.867680in}{0.242918in}}%
\pgfpathcurveto{\pgfqpoint{0.871798in}{0.238800in}}{\pgfqpoint{0.877385in}{0.236486in}}{\pgfqpoint{0.883209in}{0.236486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258710in}{0.230545in}}%
\pgfpathcurveto{\pgfqpoint{1.264534in}{0.230545in}}{\pgfqpoint{1.270120in}{0.232859in}}{\pgfqpoint{1.274238in}{0.236977in}}%
\pgfpathcurveto{\pgfqpoint{1.278356in}{0.241095in}}{\pgfqpoint{1.280670in}{0.246681in}}{\pgfqpoint{1.280670in}{0.252505in}}%
\pgfpathcurveto{\pgfqpoint{1.280670in}{0.258329in}}{\pgfqpoint{1.278356in}{0.263915in}}{\pgfqpoint{1.274238in}{0.268033in}}%
\pgfpathcurveto{\pgfqpoint{1.270120in}{0.272151in}}{\pgfqpoint{1.264534in}{0.274465in}}{\pgfqpoint{1.258710in}{0.274465in}}%
\pgfpathcurveto{\pgfqpoint{1.252886in}{0.274465in}}{\pgfqpoint{1.247300in}{0.272151in}}{\pgfqpoint{1.243182in}{0.268033in}}%
\pgfpathcurveto{\pgfqpoint{1.239064in}{0.263915in}}{\pgfqpoint{1.236750in}{0.258329in}}{\pgfqpoint{1.236750in}{0.252505in}}%
\pgfpathcurveto{\pgfqpoint{1.236750in}{0.246681in}}{\pgfqpoint{1.239064in}{0.241095in}}{\pgfqpoint{1.243182in}{0.236977in}}%
\pgfpathcurveto{\pgfqpoint{1.247300in}{0.232859in}}{\pgfqpoint{1.252886in}{0.230545in}}{\pgfqpoint{1.258710in}{0.230545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688701in}{0.244616in}}%
\pgfpathcurveto{\pgfqpoint{1.694525in}{0.244616in}}{\pgfqpoint{1.700111in}{0.246930in}}{\pgfqpoint{1.704229in}{0.251048in}}%
\pgfpathcurveto{\pgfqpoint{1.708347in}{0.255167in}}{\pgfqpoint{1.710661in}{0.260753in}}{\pgfqpoint{1.710661in}{0.266577in}}%
\pgfpathcurveto{\pgfqpoint{1.710661in}{0.272401in}}{\pgfqpoint{1.708347in}{0.277987in}}{\pgfqpoint{1.704229in}{0.282105in}}%
\pgfpathcurveto{\pgfqpoint{1.700111in}{0.286223in}}{\pgfqpoint{1.694525in}{0.288537in}}{\pgfqpoint{1.688701in}{0.288537in}}%
\pgfpathcurveto{\pgfqpoint{1.682877in}{0.288537in}}{\pgfqpoint{1.677291in}{0.286223in}}{\pgfqpoint{1.673173in}{0.282105in}}%
\pgfpathcurveto{\pgfqpoint{1.669055in}{0.277987in}}{\pgfqpoint{1.666741in}{0.272401in}}{\pgfqpoint{1.666741in}{0.266577in}}%
\pgfpathcurveto{\pgfqpoint{1.666741in}{0.260753in}}{\pgfqpoint{1.669055in}{0.255167in}}{\pgfqpoint{1.673173in}{0.251048in}}%
\pgfpathcurveto{\pgfqpoint{1.677291in}{0.246930in}}{\pgfqpoint{1.682877in}{0.244616in}}{\pgfqpoint{1.688701in}{0.244616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166715in}{0.236212in}}%
\pgfpathcurveto{\pgfqpoint{2.172539in}{0.236212in}}{\pgfqpoint{2.178125in}{0.238526in}}{\pgfqpoint{2.182243in}{0.242644in}}%
\pgfpathcurveto{\pgfqpoint{2.186361in}{0.246762in}}{\pgfqpoint{2.188675in}{0.252348in}}{\pgfqpoint{2.188675in}{0.258172in}}%
\pgfpathcurveto{\pgfqpoint{2.188675in}{0.263996in}}{\pgfqpoint{2.186361in}{0.269582in}}{\pgfqpoint{2.182243in}{0.273700in}}%
\pgfpathcurveto{\pgfqpoint{2.178125in}{0.277818in}}{\pgfqpoint{2.172539in}{0.280132in}}{\pgfqpoint{2.166715in}{0.280132in}}%
\pgfpathcurveto{\pgfqpoint{2.160891in}{0.280132in}}{\pgfqpoint{2.155305in}{0.277818in}}{\pgfqpoint{2.151187in}{0.273700in}}%
\pgfpathcurveto{\pgfqpoint{2.147069in}{0.269582in}}{\pgfqpoint{2.144755in}{0.263996in}}{\pgfqpoint{2.144755in}{0.258172in}}%
\pgfpathcurveto{\pgfqpoint{2.144755in}{0.252348in}}{\pgfqpoint{2.147069in}{0.246762in}}{\pgfqpoint{2.151187in}{0.242644in}}%
\pgfpathcurveto{\pgfqpoint{2.155305in}{0.238526in}}{\pgfqpoint{2.160891in}{0.236212in}}{\pgfqpoint{2.166715in}{0.236212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732941in}{0.224340in}}%
\pgfpathcurveto{\pgfqpoint{2.738765in}{0.224340in}}{\pgfqpoint{2.744351in}{0.226654in}}{\pgfqpoint{2.748469in}{0.230772in}}%
\pgfpathcurveto{\pgfqpoint{2.752587in}{0.234891in}}{\pgfqpoint{2.754901in}{0.240477in}}{\pgfqpoint{2.754901in}{0.246301in}}%
\pgfpathcurveto{\pgfqpoint{2.754901in}{0.252125in}}{\pgfqpoint{2.752587in}{0.257711in}}{\pgfqpoint{2.748469in}{0.261829in}}%
\pgfpathcurveto{\pgfqpoint{2.744351in}{0.265947in}}{\pgfqpoint{2.738765in}{0.268261in}}{\pgfqpoint{2.732941in}{0.268261in}}%
\pgfpathcurveto{\pgfqpoint{2.727117in}{0.268261in}}{\pgfqpoint{2.721531in}{0.265947in}}{\pgfqpoint{2.717412in}{0.261829in}}%
\pgfpathcurveto{\pgfqpoint{2.713294in}{0.257711in}}{\pgfqpoint{2.710980in}{0.252125in}}{\pgfqpoint{2.710980in}{0.246301in}}%
\pgfpathcurveto{\pgfqpoint{2.710980in}{0.240477in}}{\pgfqpoint{2.713294in}{0.234891in}}{\pgfqpoint{2.717412in}{0.230772in}}%
\pgfpathcurveto{\pgfqpoint{2.721531in}{0.226654in}}{\pgfqpoint{2.727117in}{0.224340in}}{\pgfqpoint{2.732941in}{0.224340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666355in}{0.760267in}}%
\pgfpathcurveto{\pgfqpoint{1.672179in}{0.760267in}}{\pgfqpoint{1.677765in}{0.762580in}}{\pgfqpoint{1.681883in}{0.766699in}}%
\pgfpathcurveto{\pgfqpoint{1.686002in}{0.770817in}}{\pgfqpoint{1.688316in}{0.776403in}}{\pgfqpoint{1.688316in}{0.782227in}}%
\pgfpathcurveto{\pgfqpoint{1.688316in}{0.788051in}}{\pgfqpoint{1.686002in}{0.793637in}}{\pgfqpoint{1.681883in}{0.797755in}}%
\pgfpathcurveto{\pgfqpoint{1.677765in}{0.801873in}}{\pgfqpoint{1.672179in}{0.804187in}}{\pgfqpoint{1.666355in}{0.804187in}}%
\pgfpathcurveto{\pgfqpoint{1.660531in}{0.804187in}}{\pgfqpoint{1.654945in}{0.801873in}}{\pgfqpoint{1.650827in}{0.797755in}}%
\pgfpathcurveto{\pgfqpoint{1.646709in}{0.793637in}}{\pgfqpoint{1.644395in}{0.788051in}}{\pgfqpoint{1.644395in}{0.782227in}}%
\pgfpathcurveto{\pgfqpoint{1.644395in}{0.776403in}}{\pgfqpoint{1.646709in}{0.770817in}}{\pgfqpoint{1.650827in}{0.766699in}}%
\pgfpathcurveto{\pgfqpoint{1.654945in}{0.762580in}}{\pgfqpoint{1.660531in}{0.760267in}}{\pgfqpoint{1.666355in}{0.760267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883121in}{0.242748in}}%
\pgfpathcurveto{\pgfqpoint{0.888945in}{0.242748in}}{\pgfqpoint{0.894531in}{0.245062in}}{\pgfqpoint{0.898649in}{0.249180in}}%
\pgfpathcurveto{\pgfqpoint{0.902767in}{0.253298in}}{\pgfqpoint{0.905081in}{0.258884in}}{\pgfqpoint{0.905081in}{0.264708in}}%
\pgfpathcurveto{\pgfqpoint{0.905081in}{0.270532in}}{\pgfqpoint{0.902767in}{0.276118in}}{\pgfqpoint{0.898649in}{0.280237in}}%
\pgfpathcurveto{\pgfqpoint{0.894531in}{0.284355in}}{\pgfqpoint{0.888945in}{0.286669in}}{\pgfqpoint{0.883121in}{0.286669in}}%
\pgfpathcurveto{\pgfqpoint{0.877297in}{0.286669in}}{\pgfqpoint{0.871711in}{0.284355in}}{\pgfqpoint{0.867593in}{0.280237in}}%
\pgfpathcurveto{\pgfqpoint{0.863475in}{0.276118in}}{\pgfqpoint{0.861161in}{0.270532in}}{\pgfqpoint{0.861161in}{0.264708in}}%
\pgfpathcurveto{\pgfqpoint{0.861161in}{0.258884in}}{\pgfqpoint{0.863475in}{0.253298in}}{\pgfqpoint{0.867593in}{0.249180in}}%
\pgfpathcurveto{\pgfqpoint{0.871711in}{0.245062in}}{\pgfqpoint{0.877297in}{0.242748in}}{\pgfqpoint{0.883121in}{0.242748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339429in}{0.226767in}}%
\pgfpathcurveto{\pgfqpoint{1.345253in}{0.226767in}}{\pgfqpoint{1.350840in}{0.229081in}}{\pgfqpoint{1.354958in}{0.233199in}}%
\pgfpathcurveto{\pgfqpoint{1.359076in}{0.237317in}}{\pgfqpoint{1.361390in}{0.242904in}}{\pgfqpoint{1.361390in}{0.248727in}}%
\pgfpathcurveto{\pgfqpoint{1.361390in}{0.254551in}}{\pgfqpoint{1.359076in}{0.260138in}}{\pgfqpoint{1.354958in}{0.264256in}}%
\pgfpathcurveto{\pgfqpoint{1.350840in}{0.268374in}}{\pgfqpoint{1.345253in}{0.270688in}}{\pgfqpoint{1.339429in}{0.270688in}}%
\pgfpathcurveto{\pgfqpoint{1.333605in}{0.270688in}}{\pgfqpoint{1.328019in}{0.268374in}}{\pgfqpoint{1.323901in}{0.264256in}}%
\pgfpathcurveto{\pgfqpoint{1.319783in}{0.260138in}}{\pgfqpoint{1.317469in}{0.254551in}}{\pgfqpoint{1.317469in}{0.248727in}}%
\pgfpathcurveto{\pgfqpoint{1.317469in}{0.242904in}}{\pgfqpoint{1.319783in}{0.237317in}}{\pgfqpoint{1.323901in}{0.233199in}}%
\pgfpathcurveto{\pgfqpoint{1.328019in}{0.229081in}}{\pgfqpoint{1.333605in}{0.226767in}}{\pgfqpoint{1.339429in}{0.226767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864836in}{0.264611in}}%
\pgfpathcurveto{\pgfqpoint{1.870660in}{0.264611in}}{\pgfqpoint{1.876246in}{0.266924in}}{\pgfqpoint{1.880364in}{0.271043in}}%
\pgfpathcurveto{\pgfqpoint{1.884482in}{0.275161in}}{\pgfqpoint{1.886796in}{0.280747in}}{\pgfqpoint{1.886796in}{0.286571in}}%
\pgfpathcurveto{\pgfqpoint{1.886796in}{0.292395in}}{\pgfqpoint{1.884482in}{0.297981in}}{\pgfqpoint{1.880364in}{0.302099in}}%
\pgfpathcurveto{\pgfqpoint{1.876246in}{0.306217in}}{\pgfqpoint{1.870660in}{0.308531in}}{\pgfqpoint{1.864836in}{0.308531in}}%
\pgfpathcurveto{\pgfqpoint{1.859012in}{0.308531in}}{\pgfqpoint{1.853426in}{0.306217in}}{\pgfqpoint{1.849308in}{0.302099in}}%
\pgfpathcurveto{\pgfqpoint{1.845190in}{0.297981in}}{\pgfqpoint{1.842876in}{0.292395in}}{\pgfqpoint{1.842876in}{0.286571in}}%
\pgfpathcurveto{\pgfqpoint{1.842876in}{0.280747in}}{\pgfqpoint{1.845190in}{0.275161in}}{\pgfqpoint{1.849308in}{0.271043in}}%
\pgfpathcurveto{\pgfqpoint{1.853426in}{0.266924in}}{\pgfqpoint{1.859012in}{0.264611in}}{\pgfqpoint{1.864836in}{0.264611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403655in}{0.274372in}}%
\pgfpathcurveto{\pgfqpoint{2.409479in}{0.274372in}}{\pgfqpoint{2.415065in}{0.276685in}}{\pgfqpoint{2.419183in}{0.280804in}}%
\pgfpathcurveto{\pgfqpoint{2.423301in}{0.284922in}}{\pgfqpoint{2.425615in}{0.290508in}}{\pgfqpoint{2.425615in}{0.296332in}}%
\pgfpathcurveto{\pgfqpoint{2.425615in}{0.302156in}}{\pgfqpoint{2.423301in}{0.307742in}}{\pgfqpoint{2.419183in}{0.311860in}}%
\pgfpathcurveto{\pgfqpoint{2.415065in}{0.315978in}}{\pgfqpoint{2.409479in}{0.318292in}}{\pgfqpoint{2.403655in}{0.318292in}}%
\pgfpathcurveto{\pgfqpoint{2.397831in}{0.318292in}}{\pgfqpoint{2.392245in}{0.315978in}}{\pgfqpoint{2.388127in}{0.311860in}}%
\pgfpathcurveto{\pgfqpoint{2.384008in}{0.307742in}}{\pgfqpoint{2.381695in}{0.302156in}}{\pgfqpoint{2.381695in}{0.296332in}}%
\pgfpathcurveto{\pgfqpoint{2.381695in}{0.290508in}}{\pgfqpoint{2.384008in}{0.284922in}}{\pgfqpoint{2.388127in}{0.280804in}}%
\pgfpathcurveto{\pgfqpoint{2.392245in}{0.276685in}}{\pgfqpoint{2.397831in}{0.274372in}}{\pgfqpoint{2.403655in}{0.274372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882000in}{0.233463in}}%
\pgfpathcurveto{\pgfqpoint{0.887824in}{0.233463in}}{\pgfqpoint{0.893410in}{0.235777in}}{\pgfqpoint{0.897528in}{0.239895in}}%
\pgfpathcurveto{\pgfqpoint{0.901646in}{0.244013in}}{\pgfqpoint{0.903960in}{0.249599in}}{\pgfqpoint{0.903960in}{0.255423in}}%
\pgfpathcurveto{\pgfqpoint{0.903960in}{0.261247in}}{\pgfqpoint{0.901646in}{0.266833in}}{\pgfqpoint{0.897528in}{0.270951in}}%
\pgfpathcurveto{\pgfqpoint{0.893410in}{0.275069in}}{\pgfqpoint{0.887824in}{0.277383in}}{\pgfqpoint{0.882000in}{0.277383in}}%
\pgfpathcurveto{\pgfqpoint{0.876176in}{0.277383in}}{\pgfqpoint{0.870590in}{0.275069in}}{\pgfqpoint{0.866472in}{0.270951in}}%
\pgfpathcurveto{\pgfqpoint{0.862354in}{0.266833in}}{\pgfqpoint{0.860040in}{0.261247in}}{\pgfqpoint{0.860040in}{0.255423in}}%
\pgfpathcurveto{\pgfqpoint{0.860040in}{0.249599in}}{\pgfqpoint{0.862354in}{0.244013in}}{\pgfqpoint{0.866472in}{0.239895in}}%
\pgfpathcurveto{\pgfqpoint{0.870590in}{0.235777in}}{\pgfqpoint{0.876176in}{0.233463in}}{\pgfqpoint{0.882000in}{0.233463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264925in}{0.230936in}}%
\pgfpathcurveto{\pgfqpoint{1.270749in}{0.230936in}}{\pgfqpoint{1.276336in}{0.233250in}}{\pgfqpoint{1.280454in}{0.237368in}}%
\pgfpathcurveto{\pgfqpoint{1.284572in}{0.241486in}}{\pgfqpoint{1.286886in}{0.247073in}}{\pgfqpoint{1.286886in}{0.252896in}}%
\pgfpathcurveto{\pgfqpoint{1.286886in}{0.258720in}}{\pgfqpoint{1.284572in}{0.264307in}}{\pgfqpoint{1.280454in}{0.268425in}}%
\pgfpathcurveto{\pgfqpoint{1.276336in}{0.272543in}}{\pgfqpoint{1.270749in}{0.274857in}}{\pgfqpoint{1.264925in}{0.274857in}}%
\pgfpathcurveto{\pgfqpoint{1.259102in}{0.274857in}}{\pgfqpoint{1.253515in}{0.272543in}}{\pgfqpoint{1.249397in}{0.268425in}}%
\pgfpathcurveto{\pgfqpoint{1.245279in}{0.264307in}}{\pgfqpoint{1.242965in}{0.258720in}}{\pgfqpoint{1.242965in}{0.252896in}}%
\pgfpathcurveto{\pgfqpoint{1.242965in}{0.247073in}}{\pgfqpoint{1.245279in}{0.241486in}}{\pgfqpoint{1.249397in}{0.237368in}}%
\pgfpathcurveto{\pgfqpoint{1.253515in}{0.233250in}}{\pgfqpoint{1.259102in}{0.230936in}}{\pgfqpoint{1.264925in}{0.230936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698576in}{0.230396in}}%
\pgfpathcurveto{\pgfqpoint{1.704400in}{0.230396in}}{\pgfqpoint{1.709986in}{0.232710in}}{\pgfqpoint{1.714104in}{0.236828in}}%
\pgfpathcurveto{\pgfqpoint{1.718222in}{0.240947in}}{\pgfqpoint{1.720536in}{0.246533in}}{\pgfqpoint{1.720536in}{0.252357in}}%
\pgfpathcurveto{\pgfqpoint{1.720536in}{0.258181in}}{\pgfqpoint{1.718222in}{0.263767in}}{\pgfqpoint{1.714104in}{0.267885in}}%
\pgfpathcurveto{\pgfqpoint{1.709986in}{0.272003in}}{\pgfqpoint{1.704400in}{0.274317in}}{\pgfqpoint{1.698576in}{0.274317in}}%
\pgfpathcurveto{\pgfqpoint{1.692752in}{0.274317in}}{\pgfqpoint{1.687166in}{0.272003in}}{\pgfqpoint{1.683048in}{0.267885in}}%
\pgfpathcurveto{\pgfqpoint{1.678930in}{0.263767in}}{\pgfqpoint{1.676616in}{0.258181in}}{\pgfqpoint{1.676616in}{0.252357in}}%
\pgfpathcurveto{\pgfqpoint{1.676616in}{0.246533in}}{\pgfqpoint{1.678930in}{0.240947in}}{\pgfqpoint{1.683048in}{0.236828in}}%
\pgfpathcurveto{\pgfqpoint{1.687166in}{0.232710in}}{\pgfqpoint{1.692752in}{0.230396in}}{\pgfqpoint{1.698576in}{0.230396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182946in}{0.240777in}}%
\pgfpathcurveto{\pgfqpoint{2.188770in}{0.240777in}}{\pgfqpoint{2.194356in}{0.243091in}}{\pgfqpoint{2.198475in}{0.247209in}}%
\pgfpathcurveto{\pgfqpoint{2.202593in}{0.251327in}}{\pgfqpoint{2.204907in}{0.256914in}}{\pgfqpoint{2.204907in}{0.262737in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.268561in}}{\pgfqpoint{2.202593in}{0.274148in}}{\pgfqpoint{2.198475in}{0.278266in}}%
\pgfpathcurveto{\pgfqpoint{2.194356in}{0.282384in}}{\pgfqpoint{2.188770in}{0.284698in}}{\pgfqpoint{2.182946in}{0.284698in}}%
\pgfpathcurveto{\pgfqpoint{2.177122in}{0.284698in}}{\pgfqpoint{2.171536in}{0.282384in}}{\pgfqpoint{2.167418in}{0.278266in}}%
\pgfpathcurveto{\pgfqpoint{2.163300in}{0.274148in}}{\pgfqpoint{2.160986in}{0.268561in}}{\pgfqpoint{2.160986in}{0.262737in}}%
\pgfpathcurveto{\pgfqpoint{2.160986in}{0.256914in}}{\pgfqpoint{2.163300in}{0.251327in}}{\pgfqpoint{2.167418in}{0.247209in}}%
\pgfpathcurveto{\pgfqpoint{2.171536in}{0.243091in}}{\pgfqpoint{2.177122in}{0.240777in}}{\pgfqpoint{2.182946in}{0.240777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745210in}{0.303645in}}%
\pgfpathcurveto{\pgfqpoint{2.751034in}{0.303645in}}{\pgfqpoint{2.756620in}{0.305959in}}{\pgfqpoint{2.760739in}{0.310077in}}%
\pgfpathcurveto{\pgfqpoint{2.764857in}{0.314195in}}{\pgfqpoint{2.767171in}{0.319782in}}{\pgfqpoint{2.767171in}{0.325606in}}%
\pgfpathcurveto{\pgfqpoint{2.767171in}{0.331429in}}{\pgfqpoint{2.764857in}{0.337016in}}{\pgfqpoint{2.760739in}{0.341134in}}%
\pgfpathcurveto{\pgfqpoint{2.756620in}{0.345252in}}{\pgfqpoint{2.751034in}{0.347566in}}{\pgfqpoint{2.745210in}{0.347566in}}%
\pgfpathcurveto{\pgfqpoint{2.739386in}{0.347566in}}{\pgfqpoint{2.733800in}{0.345252in}}{\pgfqpoint{2.729682in}{0.341134in}}%
\pgfpathcurveto{\pgfqpoint{2.725564in}{0.337016in}}{\pgfqpoint{2.723250in}{0.331429in}}{\pgfqpoint{2.723250in}{0.325606in}}%
\pgfpathcurveto{\pgfqpoint{2.723250in}{0.319782in}}{\pgfqpoint{2.725564in}{0.314195in}}{\pgfqpoint{2.729682in}{0.310077in}}%
\pgfpathcurveto{\pgfqpoint{2.733800in}{0.305959in}}{\pgfqpoint{2.739386in}{0.303645in}}{\pgfqpoint{2.745210in}{0.303645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882352in}{0.236984in}}%
\pgfpathcurveto{\pgfqpoint{0.888176in}{0.236984in}}{\pgfqpoint{0.893763in}{0.239298in}}{\pgfqpoint{0.897881in}{0.243416in}}%
\pgfpathcurveto{\pgfqpoint{0.901999in}{0.247534in}}{\pgfqpoint{0.904313in}{0.253121in}}{\pgfqpoint{0.904313in}{0.258945in}}%
\pgfpathcurveto{\pgfqpoint{0.904313in}{0.264768in}}{\pgfqpoint{0.901999in}{0.270355in}}{\pgfqpoint{0.897881in}{0.274473in}}%
\pgfpathcurveto{\pgfqpoint{0.893763in}{0.278591in}}{\pgfqpoint{0.888176in}{0.280905in}}{\pgfqpoint{0.882352in}{0.280905in}}%
\pgfpathcurveto{\pgfqpoint{0.876529in}{0.280905in}}{\pgfqpoint{0.870942in}{0.278591in}}{\pgfqpoint{0.866824in}{0.274473in}}%
\pgfpathcurveto{\pgfqpoint{0.862706in}{0.270355in}}{\pgfqpoint{0.860392in}{0.264768in}}{\pgfqpoint{0.860392in}{0.258945in}}%
\pgfpathcurveto{\pgfqpoint{0.860392in}{0.253121in}}{\pgfqpoint{0.862706in}{0.247534in}}{\pgfqpoint{0.866824in}{0.243416in}}%
\pgfpathcurveto{\pgfqpoint{0.870942in}{0.239298in}}{\pgfqpoint{0.876529in}{0.236984in}}{\pgfqpoint{0.882352in}{0.236984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187199in}{0.226687in}}%
\pgfpathcurveto{\pgfqpoint{1.193023in}{0.226687in}}{\pgfqpoint{1.198610in}{0.229000in}}{\pgfqpoint{1.202728in}{0.233119in}}%
\pgfpathcurveto{\pgfqpoint{1.206846in}{0.237237in}}{\pgfqpoint{1.209160in}{0.242823in}}{\pgfqpoint{1.209160in}{0.248647in}}%
\pgfpathcurveto{\pgfqpoint{1.209160in}{0.254471in}}{\pgfqpoint{1.206846in}{0.260057in}}{\pgfqpoint{1.202728in}{0.264175in}}%
\pgfpathcurveto{\pgfqpoint{1.198610in}{0.268293in}}{\pgfqpoint{1.193023in}{0.270607in}}{\pgfqpoint{1.187199in}{0.270607in}}%
\pgfpathcurveto{\pgfqpoint{1.181375in}{0.270607in}}{\pgfqpoint{1.175789in}{0.268293in}}{\pgfqpoint{1.171671in}{0.264175in}}%
\pgfpathcurveto{\pgfqpoint{1.167553in}{0.260057in}}{\pgfqpoint{1.165239in}{0.254471in}}{\pgfqpoint{1.165239in}{0.248647in}}%
\pgfpathcurveto{\pgfqpoint{1.165239in}{0.242823in}}{\pgfqpoint{1.167553in}{0.237237in}}{\pgfqpoint{1.171671in}{0.233119in}}%
\pgfpathcurveto{\pgfqpoint{1.175789in}{0.229000in}}{\pgfqpoint{1.181375in}{0.226687in}}{\pgfqpoint{1.187199in}{0.226687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521512in}{0.233210in}}%
\pgfpathcurveto{\pgfqpoint{1.527336in}{0.233210in}}{\pgfqpoint{1.532922in}{0.235523in}}{\pgfqpoint{1.537040in}{0.239642in}}%
\pgfpathcurveto{\pgfqpoint{1.541159in}{0.243760in}}{\pgfqpoint{1.543472in}{0.249346in}}{\pgfqpoint{1.543472in}{0.255170in}}%
\pgfpathcurveto{\pgfqpoint{1.543472in}{0.260994in}}{\pgfqpoint{1.541159in}{0.266580in}}{\pgfqpoint{1.537040in}{0.270698in}}%
\pgfpathcurveto{\pgfqpoint{1.532922in}{0.274816in}}{\pgfqpoint{1.527336in}{0.277130in}}{\pgfqpoint{1.521512in}{0.277130in}}%
\pgfpathcurveto{\pgfqpoint{1.515688in}{0.277130in}}{\pgfqpoint{1.510102in}{0.274816in}}{\pgfqpoint{1.505984in}{0.270698in}}%
\pgfpathcurveto{\pgfqpoint{1.501866in}{0.266580in}}{\pgfqpoint{1.499552in}{0.260994in}}{\pgfqpoint{1.499552in}{0.255170in}}%
\pgfpathcurveto{\pgfqpoint{1.499552in}{0.249346in}}{\pgfqpoint{1.501866in}{0.243760in}}{\pgfqpoint{1.505984in}{0.239642in}}%
\pgfpathcurveto{\pgfqpoint{1.510102in}{0.235523in}}{\pgfqpoint{1.515688in}{0.233210in}}{\pgfqpoint{1.521512in}{0.233210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898944in}{0.244539in}}%
\pgfpathcurveto{\pgfqpoint{1.904768in}{0.244539in}}{\pgfqpoint{1.910354in}{0.246853in}}{\pgfqpoint{1.914472in}{0.250971in}}%
\pgfpathcurveto{\pgfqpoint{1.918590in}{0.255089in}}{\pgfqpoint{1.920904in}{0.260675in}}{\pgfqpoint{1.920904in}{0.266499in}}%
\pgfpathcurveto{\pgfqpoint{1.920904in}{0.272323in}}{\pgfqpoint{1.918590in}{0.277909in}}{\pgfqpoint{1.914472in}{0.282028in}}%
\pgfpathcurveto{\pgfqpoint{1.910354in}{0.286146in}}{\pgfqpoint{1.904768in}{0.288460in}}{\pgfqpoint{1.898944in}{0.288460in}}%
\pgfpathcurveto{\pgfqpoint{1.893120in}{0.288460in}}{\pgfqpoint{1.887534in}{0.286146in}}{\pgfqpoint{1.883416in}{0.282028in}}%
\pgfpathcurveto{\pgfqpoint{1.879298in}{0.277909in}}{\pgfqpoint{1.876984in}{0.272323in}}{\pgfqpoint{1.876984in}{0.266499in}}%
\pgfpathcurveto{\pgfqpoint{1.876984in}{0.260675in}}{\pgfqpoint{1.879298in}{0.255089in}}{\pgfqpoint{1.883416in}{0.250971in}}%
\pgfpathcurveto{\pgfqpoint{1.887534in}{0.246853in}}{\pgfqpoint{1.893120in}{0.244539in}}{\pgfqpoint{1.898944in}{0.244539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324093in}{0.269481in}}%
\pgfpathcurveto{\pgfqpoint{2.329917in}{0.269481in}}{\pgfqpoint{2.335503in}{0.271795in}}{\pgfqpoint{2.339621in}{0.275913in}}%
\pgfpathcurveto{\pgfqpoint{2.343740in}{0.280031in}}{\pgfqpoint{2.346053in}{0.285617in}}{\pgfqpoint{2.346053in}{0.291441in}}%
\pgfpathcurveto{\pgfqpoint{2.346053in}{0.297265in}}{\pgfqpoint{2.343740in}{0.302851in}}{\pgfqpoint{2.339621in}{0.306969in}}%
\pgfpathcurveto{\pgfqpoint{2.335503in}{0.311088in}}{\pgfqpoint{2.329917in}{0.313401in}}{\pgfqpoint{2.324093in}{0.313401in}}%
\pgfpathcurveto{\pgfqpoint{2.318269in}{0.313401in}}{\pgfqpoint{2.312683in}{0.311088in}}{\pgfqpoint{2.308565in}{0.306969in}}%
\pgfpathcurveto{\pgfqpoint{2.304447in}{0.302851in}}{\pgfqpoint{2.302133in}{0.297265in}}{\pgfqpoint{2.302133in}{0.291441in}}%
\pgfpathcurveto{\pgfqpoint{2.302133in}{0.285617in}}{\pgfqpoint{2.304447in}{0.280031in}}{\pgfqpoint{2.308565in}{0.275913in}}%
\pgfpathcurveto{\pgfqpoint{2.312683in}{0.271795in}}{\pgfqpoint{2.318269in}{0.269481in}}{\pgfqpoint{2.324093in}{0.269481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829559in}{0.248410in}}%
\pgfpathcurveto{\pgfqpoint{2.835383in}{0.248410in}}{\pgfqpoint{2.840969in}{0.250724in}}{\pgfqpoint{2.845087in}{0.254842in}}%
\pgfpathcurveto{\pgfqpoint{2.849205in}{0.258960in}}{\pgfqpoint{2.851519in}{0.264546in}}{\pgfqpoint{2.851519in}{0.270370in}}%
\pgfpathcurveto{\pgfqpoint{2.851519in}{0.276194in}}{\pgfqpoint{2.849205in}{0.281780in}}{\pgfqpoint{2.845087in}{0.285898in}}%
\pgfpathcurveto{\pgfqpoint{2.840969in}{0.290016in}}{\pgfqpoint{2.835383in}{0.292330in}}{\pgfqpoint{2.829559in}{0.292330in}}%
\pgfpathcurveto{\pgfqpoint{2.823735in}{0.292330in}}{\pgfqpoint{2.818149in}{0.290016in}}{\pgfqpoint{2.814031in}{0.285898in}}%
\pgfpathcurveto{\pgfqpoint{2.809913in}{0.281780in}}{\pgfqpoint{2.807599in}{0.276194in}}{\pgfqpoint{2.807599in}{0.270370in}}%
\pgfpathcurveto{\pgfqpoint{2.807599in}{0.264546in}}{\pgfqpoint{2.809913in}{0.258960in}}{\pgfqpoint{2.814031in}{0.254842in}}%
\pgfpathcurveto{\pgfqpoint{2.818149in}{0.250724in}}{\pgfqpoint{2.823735in}{0.248410in}}{\pgfqpoint{2.829559in}{0.248410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500338in}{2.015684in}}%
\pgfpathcurveto{\pgfqpoint{3.506162in}{2.015684in}}{\pgfqpoint{3.511748in}{2.017998in}}{\pgfqpoint{3.515866in}{2.022116in}}%
\pgfpathcurveto{\pgfqpoint{3.519984in}{2.026234in}}{\pgfqpoint{3.522298in}{2.031821in}}{\pgfqpoint{3.522298in}{2.037644in}}%
\pgfpathcurveto{\pgfqpoint{3.522298in}{2.043468in}}{\pgfqpoint{3.519984in}{2.049055in}}{\pgfqpoint{3.515866in}{2.053173in}}%
\pgfpathcurveto{\pgfqpoint{3.511748in}{2.057291in}}{\pgfqpoint{3.506162in}{2.059605in}}{\pgfqpoint{3.500338in}{2.059605in}}%
\pgfpathcurveto{\pgfqpoint{3.494514in}{2.059605in}}{\pgfqpoint{3.488928in}{2.057291in}}{\pgfqpoint{3.484810in}{2.053173in}}%
\pgfpathcurveto{\pgfqpoint{3.480692in}{2.049055in}}{\pgfqpoint{3.478378in}{2.043468in}}{\pgfqpoint{3.478378in}{2.037644in}}%
\pgfpathcurveto{\pgfqpoint{3.478378in}{2.031821in}}{\pgfqpoint{3.480692in}{2.026234in}}{\pgfqpoint{3.484810in}{2.022116in}}%
\pgfpathcurveto{\pgfqpoint{3.488928in}{2.017998in}}{\pgfqpoint{3.494514in}{2.015684in}}{\pgfqpoint{3.500338in}{2.015684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883822in}{0.223765in}}%
\pgfpathcurveto{\pgfqpoint{0.889646in}{0.223765in}}{\pgfqpoint{0.895232in}{0.226079in}}{\pgfqpoint{0.899350in}{0.230197in}}%
\pgfpathcurveto{\pgfqpoint{0.903468in}{0.234315in}}{\pgfqpoint{0.905782in}{0.239901in}}{\pgfqpoint{0.905782in}{0.245725in}}%
\pgfpathcurveto{\pgfqpoint{0.905782in}{0.251549in}}{\pgfqpoint{0.903468in}{0.257135in}}{\pgfqpoint{0.899350in}{0.261253in}}%
\pgfpathcurveto{\pgfqpoint{0.895232in}{0.265371in}}{\pgfqpoint{0.889646in}{0.267685in}}{\pgfqpoint{0.883822in}{0.267685in}}%
\pgfpathcurveto{\pgfqpoint{0.877998in}{0.267685in}}{\pgfqpoint{0.872412in}{0.265371in}}{\pgfqpoint{0.868294in}{0.261253in}}%
\pgfpathcurveto{\pgfqpoint{0.864176in}{0.257135in}}{\pgfqpoint{0.861862in}{0.251549in}}{\pgfqpoint{0.861862in}{0.245725in}}%
\pgfpathcurveto{\pgfqpoint{0.861862in}{0.239901in}}{\pgfqpoint{0.864176in}{0.234315in}}{\pgfqpoint{0.868294in}{0.230197in}}%
\pgfpathcurveto{\pgfqpoint{0.872412in}{0.226079in}}{\pgfqpoint{0.877998in}{0.223765in}}{\pgfqpoint{0.883822in}{0.223765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242692in}{0.231799in}}%
\pgfpathcurveto{\pgfqpoint{1.248516in}{0.231799in}}{\pgfqpoint{1.254102in}{0.234112in}}{\pgfqpoint{1.258220in}{0.238231in}}%
\pgfpathcurveto{\pgfqpoint{1.262338in}{0.242349in}}{\pgfqpoint{1.264652in}{0.247935in}}{\pgfqpoint{1.264652in}{0.253759in}}%
\pgfpathcurveto{\pgfqpoint{1.264652in}{0.259583in}}{\pgfqpoint{1.262338in}{0.265169in}}{\pgfqpoint{1.258220in}{0.269287in}}%
\pgfpathcurveto{\pgfqpoint{1.254102in}{0.273405in}}{\pgfqpoint{1.248516in}{0.275719in}}{\pgfqpoint{1.242692in}{0.275719in}}%
\pgfpathcurveto{\pgfqpoint{1.236868in}{0.275719in}}{\pgfqpoint{1.231282in}{0.273405in}}{\pgfqpoint{1.227164in}{0.269287in}}%
\pgfpathcurveto{\pgfqpoint{1.223045in}{0.265169in}}{\pgfqpoint{1.220732in}{0.259583in}}{\pgfqpoint{1.220732in}{0.253759in}}%
\pgfpathcurveto{\pgfqpoint{1.220732in}{0.247935in}}{\pgfqpoint{1.223045in}{0.242349in}}{\pgfqpoint{1.227164in}{0.238231in}}%
\pgfpathcurveto{\pgfqpoint{1.231282in}{0.234112in}}{\pgfqpoint{1.236868in}{0.231799in}}{\pgfqpoint{1.242692in}{0.231799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651383in}{0.249661in}}%
\pgfpathcurveto{\pgfqpoint{1.657207in}{0.249661in}}{\pgfqpoint{1.662793in}{0.251975in}}{\pgfqpoint{1.666911in}{0.256093in}}%
\pgfpathcurveto{\pgfqpoint{1.671029in}{0.260211in}}{\pgfqpoint{1.673343in}{0.265797in}}{\pgfqpoint{1.673343in}{0.271621in}}%
\pgfpathcurveto{\pgfqpoint{1.673343in}{0.277445in}}{\pgfqpoint{1.671029in}{0.283031in}}{\pgfqpoint{1.666911in}{0.287149in}}%
\pgfpathcurveto{\pgfqpoint{1.662793in}{0.291268in}}{\pgfqpoint{1.657207in}{0.293581in}}{\pgfqpoint{1.651383in}{0.293581in}}%
\pgfpathcurveto{\pgfqpoint{1.645559in}{0.293581in}}{\pgfqpoint{1.639973in}{0.291268in}}{\pgfqpoint{1.635855in}{0.287149in}}%
\pgfpathcurveto{\pgfqpoint{1.631736in}{0.283031in}}{\pgfqpoint{1.629422in}{0.277445in}}{\pgfqpoint{1.629422in}{0.271621in}}%
\pgfpathcurveto{\pgfqpoint{1.629422in}{0.265797in}}{\pgfqpoint{1.631736in}{0.260211in}}{\pgfqpoint{1.635855in}{0.256093in}}%
\pgfpathcurveto{\pgfqpoint{1.639973in}{0.251975in}}{\pgfqpoint{1.645559in}{0.249661in}}{\pgfqpoint{1.651383in}{0.249661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086428in}{0.263817in}}%
\pgfpathcurveto{\pgfqpoint{2.092252in}{0.263817in}}{\pgfqpoint{2.097838in}{0.266131in}}{\pgfqpoint{2.101956in}{0.270249in}}%
\pgfpathcurveto{\pgfqpoint{2.106074in}{0.274367in}}{\pgfqpoint{2.108388in}{0.279953in}}{\pgfqpoint{2.108388in}{0.285777in}}%
\pgfpathcurveto{\pgfqpoint{2.108388in}{0.291601in}}{\pgfqpoint{2.106074in}{0.297187in}}{\pgfqpoint{2.101956in}{0.301306in}}%
\pgfpathcurveto{\pgfqpoint{2.097838in}{0.305424in}}{\pgfqpoint{2.092252in}{0.307738in}}{\pgfqpoint{2.086428in}{0.307738in}}%
\pgfpathcurveto{\pgfqpoint{2.080604in}{0.307738in}}{\pgfqpoint{2.075018in}{0.305424in}}{\pgfqpoint{2.070899in}{0.301306in}}%
\pgfpathcurveto{\pgfqpoint{2.066781in}{0.297187in}}{\pgfqpoint{2.064467in}{0.291601in}}{\pgfqpoint{2.064467in}{0.285777in}}%
\pgfpathcurveto{\pgfqpoint{2.064467in}{0.279953in}}{\pgfqpoint{2.066781in}{0.274367in}}{\pgfqpoint{2.070899in}{0.270249in}}%
\pgfpathcurveto{\pgfqpoint{2.075018in}{0.266131in}}{\pgfqpoint{2.080604in}{0.263817in}}{\pgfqpoint{2.086428in}{0.263817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598149in}{0.308822in}}%
\pgfpathcurveto{\pgfqpoint{2.603973in}{0.308822in}}{\pgfqpoint{2.609559in}{0.311136in}}{\pgfqpoint{2.613677in}{0.315254in}}%
\pgfpathcurveto{\pgfqpoint{2.617795in}{0.319372in}}{\pgfqpoint{2.620109in}{0.324958in}}{\pgfqpoint{2.620109in}{0.330782in}}%
\pgfpathcurveto{\pgfqpoint{2.620109in}{0.336606in}}{\pgfqpoint{2.617795in}{0.342192in}}{\pgfqpoint{2.613677in}{0.346311in}}%
\pgfpathcurveto{\pgfqpoint{2.609559in}{0.350429in}}{\pgfqpoint{2.603973in}{0.352743in}}{\pgfqpoint{2.598149in}{0.352743in}}%
\pgfpathcurveto{\pgfqpoint{2.592325in}{0.352743in}}{\pgfqpoint{2.586739in}{0.350429in}}{\pgfqpoint{2.582621in}{0.346311in}}%
\pgfpathcurveto{\pgfqpoint{2.578503in}{0.342192in}}{\pgfqpoint{2.576189in}{0.336606in}}{\pgfqpoint{2.576189in}{0.330782in}}%
\pgfpathcurveto{\pgfqpoint{2.576189in}{0.324958in}}{\pgfqpoint{2.578503in}{0.319372in}}{\pgfqpoint{2.582621in}{0.315254in}}%
\pgfpathcurveto{\pgfqpoint{2.586739in}{0.311136in}}{\pgfqpoint{2.592325in}{0.308822in}}{\pgfqpoint{2.598149in}{0.308822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882679in}{0.524032in}}%
\pgfpathcurveto{\pgfqpoint{0.888503in}{0.524032in}}{\pgfqpoint{0.894089in}{0.526346in}}{\pgfqpoint{0.898208in}{0.530464in}}%
\pgfpathcurveto{\pgfqpoint{0.902326in}{0.534582in}}{\pgfqpoint{0.904640in}{0.540168in}}{\pgfqpoint{0.904640in}{0.545992in}}%
\pgfpathcurveto{\pgfqpoint{0.904640in}{0.551816in}}{\pgfqpoint{0.902326in}{0.557402in}}{\pgfqpoint{0.898208in}{0.561520in}}%
\pgfpathcurveto{\pgfqpoint{0.894089in}{0.565639in}}{\pgfqpoint{0.888503in}{0.567952in}}{\pgfqpoint{0.882679in}{0.567952in}}%
\pgfpathcurveto{\pgfqpoint{0.876855in}{0.567952in}}{\pgfqpoint{0.871269in}{0.565639in}}{\pgfqpoint{0.867151in}{0.561520in}}%
\pgfpathcurveto{\pgfqpoint{0.863033in}{0.557402in}}{\pgfqpoint{0.860719in}{0.551816in}}{\pgfqpoint{0.860719in}{0.545992in}}%
\pgfpathcurveto{\pgfqpoint{0.860719in}{0.540168in}}{\pgfqpoint{0.863033in}{0.534582in}}{\pgfqpoint{0.867151in}{0.530464in}}%
\pgfpathcurveto{\pgfqpoint{0.871269in}{0.526346in}}{\pgfqpoint{0.876855in}{0.524032in}}{\pgfqpoint{0.882679in}{0.524032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192272in}{0.311496in}}%
\pgfpathcurveto{\pgfqpoint{1.198096in}{0.311496in}}{\pgfqpoint{1.203682in}{0.313810in}}{\pgfqpoint{1.207800in}{0.317928in}}%
\pgfpathcurveto{\pgfqpoint{1.211918in}{0.322046in}}{\pgfqpoint{1.214232in}{0.327633in}}{\pgfqpoint{1.214232in}{0.333456in}}%
\pgfpathcurveto{\pgfqpoint{1.214232in}{0.339280in}}{\pgfqpoint{1.211918in}{0.344867in}}{\pgfqpoint{1.207800in}{0.348985in}}%
\pgfpathcurveto{\pgfqpoint{1.203682in}{0.353103in}}{\pgfqpoint{1.198096in}{0.355417in}}{\pgfqpoint{1.192272in}{0.355417in}}%
\pgfpathcurveto{\pgfqpoint{1.186448in}{0.355417in}}{\pgfqpoint{1.180862in}{0.353103in}}{\pgfqpoint{1.176744in}{0.348985in}}%
\pgfpathcurveto{\pgfqpoint{1.172625in}{0.344867in}}{\pgfqpoint{1.170312in}{0.339280in}}{\pgfqpoint{1.170312in}{0.333456in}}%
\pgfpathcurveto{\pgfqpoint{1.170312in}{0.327633in}}{\pgfqpoint{1.172625in}{0.322046in}}{\pgfqpoint{1.176744in}{0.317928in}}%
\pgfpathcurveto{\pgfqpoint{1.180862in}{0.313810in}}{\pgfqpoint{1.186448in}{0.311496in}}{\pgfqpoint{1.192272in}{0.311496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531540in}{0.249814in}}%
\pgfpathcurveto{\pgfqpoint{1.537364in}{0.249814in}}{\pgfqpoint{1.542950in}{0.252128in}}{\pgfqpoint{1.547068in}{0.256246in}}%
\pgfpathcurveto{\pgfqpoint{1.551186in}{0.260364in}}{\pgfqpoint{1.553500in}{0.265950in}}{\pgfqpoint{1.553500in}{0.271774in}}%
\pgfpathcurveto{\pgfqpoint{1.553500in}{0.277598in}}{\pgfqpoint{1.551186in}{0.283184in}}{\pgfqpoint{1.547068in}{0.287302in}}%
\pgfpathcurveto{\pgfqpoint{1.542950in}{0.291421in}}{\pgfqpoint{1.537364in}{0.293734in}}{\pgfqpoint{1.531540in}{0.293734in}}%
\pgfpathcurveto{\pgfqpoint{1.525716in}{0.293734in}}{\pgfqpoint{1.520129in}{0.291421in}}{\pgfqpoint{1.516011in}{0.287302in}}%
\pgfpathcurveto{\pgfqpoint{1.511893in}{0.283184in}}{\pgfqpoint{1.509579in}{0.277598in}}{\pgfqpoint{1.509579in}{0.271774in}}%
\pgfpathcurveto{\pgfqpoint{1.509579in}{0.265950in}}{\pgfqpoint{1.511893in}{0.260364in}}{\pgfqpoint{1.516011in}{0.256246in}}%
\pgfpathcurveto{\pgfqpoint{1.520129in}{0.252128in}}{\pgfqpoint{1.525716in}{0.249814in}}{\pgfqpoint{1.531540in}{0.249814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917881in}{0.247887in}}%
\pgfpathcurveto{\pgfqpoint{1.923705in}{0.247887in}}{\pgfqpoint{1.929291in}{0.250200in}}{\pgfqpoint{1.933409in}{0.254319in}}%
\pgfpathcurveto{\pgfqpoint{1.937527in}{0.258437in}}{\pgfqpoint{1.939841in}{0.264023in}}{\pgfqpoint{1.939841in}{0.269847in}}%
\pgfpathcurveto{\pgfqpoint{1.939841in}{0.275671in}}{\pgfqpoint{1.937527in}{0.281257in}}{\pgfqpoint{1.933409in}{0.285375in}}%
\pgfpathcurveto{\pgfqpoint{1.929291in}{0.289493in}}{\pgfqpoint{1.923705in}{0.291807in}}{\pgfqpoint{1.917881in}{0.291807in}}%
\pgfpathcurveto{\pgfqpoint{1.912057in}{0.291807in}}{\pgfqpoint{1.906471in}{0.289493in}}{\pgfqpoint{1.902352in}{0.285375in}}%
\pgfpathcurveto{\pgfqpoint{1.898234in}{0.281257in}}{\pgfqpoint{1.895920in}{0.275671in}}{\pgfqpoint{1.895920in}{0.269847in}}%
\pgfpathcurveto{\pgfqpoint{1.895920in}{0.264023in}}{\pgfqpoint{1.898234in}{0.258437in}}{\pgfqpoint{1.902352in}{0.254319in}}%
\pgfpathcurveto{\pgfqpoint{1.906471in}{0.250200in}}{\pgfqpoint{1.912057in}{0.247887in}}{\pgfqpoint{1.917881in}{0.247887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339853in}{0.288450in}}%
\pgfpathcurveto{\pgfqpoint{2.345677in}{0.288450in}}{\pgfqpoint{2.351263in}{0.290764in}}{\pgfqpoint{2.355381in}{0.294882in}}%
\pgfpathcurveto{\pgfqpoint{2.359500in}{0.299000in}}{\pgfqpoint{2.361813in}{0.304587in}}{\pgfqpoint{2.361813in}{0.310411in}}%
\pgfpathcurveto{\pgfqpoint{2.361813in}{0.316235in}}{\pgfqpoint{2.359500in}{0.321821in}}{\pgfqpoint{2.355381in}{0.325939in}}%
\pgfpathcurveto{\pgfqpoint{2.351263in}{0.330057in}}{\pgfqpoint{2.345677in}{0.332371in}}{\pgfqpoint{2.339853in}{0.332371in}}%
\pgfpathcurveto{\pgfqpoint{2.334029in}{0.332371in}}{\pgfqpoint{2.328443in}{0.330057in}}{\pgfqpoint{2.324325in}{0.325939in}}%
\pgfpathcurveto{\pgfqpoint{2.320207in}{0.321821in}}{\pgfqpoint{2.317893in}{0.316235in}}{\pgfqpoint{2.317893in}{0.310411in}}%
\pgfpathcurveto{\pgfqpoint{2.317893in}{0.304587in}}{\pgfqpoint{2.320207in}{0.299000in}}{\pgfqpoint{2.324325in}{0.294882in}}%
\pgfpathcurveto{\pgfqpoint{2.328443in}{0.290764in}}{\pgfqpoint{2.334029in}{0.288450in}}{\pgfqpoint{2.339853in}{0.288450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818993in}{0.303515in}}%
\pgfpathcurveto{\pgfqpoint{2.824817in}{0.303515in}}{\pgfqpoint{2.830403in}{0.305829in}}{\pgfqpoint{2.834522in}{0.309947in}}%
\pgfpathcurveto{\pgfqpoint{2.838640in}{0.314065in}}{\pgfqpoint{2.840954in}{0.319652in}}{\pgfqpoint{2.840954in}{0.325476in}}%
\pgfpathcurveto{\pgfqpoint{2.840954in}{0.331299in}}{\pgfqpoint{2.838640in}{0.336886in}}{\pgfqpoint{2.834522in}{0.341004in}}%
\pgfpathcurveto{\pgfqpoint{2.830403in}{0.345122in}}{\pgfqpoint{2.824817in}{0.347436in}}{\pgfqpoint{2.818993in}{0.347436in}}%
\pgfpathcurveto{\pgfqpoint{2.813169in}{0.347436in}}{\pgfqpoint{2.807583in}{0.345122in}}{\pgfqpoint{2.803465in}{0.341004in}}%
\pgfpathcurveto{\pgfqpoint{2.799347in}{0.336886in}}{\pgfqpoint{2.797033in}{0.331299in}}{\pgfqpoint{2.797033in}{0.325476in}}%
\pgfpathcurveto{\pgfqpoint{2.797033in}{0.319652in}}{\pgfqpoint{2.799347in}{0.314065in}}{\pgfqpoint{2.803465in}{0.309947in}}%
\pgfpathcurveto{\pgfqpoint{2.807583in}{0.305829in}}{\pgfqpoint{2.813169in}{0.303515in}}{\pgfqpoint{2.818993in}{0.303515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883316in}{0.329852in}}%
\pgfpathcurveto{\pgfqpoint{0.889140in}{0.329852in}}{\pgfqpoint{0.894726in}{0.332166in}}{\pgfqpoint{0.898844in}{0.336284in}}%
\pgfpathcurveto{\pgfqpoint{0.902962in}{0.340402in}}{\pgfqpoint{0.905276in}{0.345988in}}{\pgfqpoint{0.905276in}{0.351812in}}%
\pgfpathcurveto{\pgfqpoint{0.905276in}{0.357636in}}{\pgfqpoint{0.902962in}{0.363222in}}{\pgfqpoint{0.898844in}{0.367340in}}%
\pgfpathcurveto{\pgfqpoint{0.894726in}{0.371459in}}{\pgfqpoint{0.889140in}{0.373772in}}{\pgfqpoint{0.883316in}{0.373772in}}%
\pgfpathcurveto{\pgfqpoint{0.877492in}{0.373772in}}{\pgfqpoint{0.871906in}{0.371459in}}{\pgfqpoint{0.867787in}{0.367340in}}%
\pgfpathcurveto{\pgfqpoint{0.863669in}{0.363222in}}{\pgfqpoint{0.861355in}{0.357636in}}{\pgfqpoint{0.861355in}{0.351812in}}%
\pgfpathcurveto{\pgfqpoint{0.861355in}{0.345988in}}{\pgfqpoint{0.863669in}{0.340402in}}{\pgfqpoint{0.867787in}{0.336284in}}%
\pgfpathcurveto{\pgfqpoint{0.871906in}{0.332166in}}{\pgfqpoint{0.877492in}{0.329852in}}{\pgfqpoint{0.883316in}{0.329852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255920in}{0.364273in}}%
\pgfpathcurveto{\pgfqpoint{1.261744in}{0.364273in}}{\pgfqpoint{1.267330in}{0.366586in}}{\pgfqpoint{1.271449in}{0.370705in}}%
\pgfpathcurveto{\pgfqpoint{1.275567in}{0.374823in}}{\pgfqpoint{1.277881in}{0.380409in}}{\pgfqpoint{1.277881in}{0.386233in}}%
\pgfpathcurveto{\pgfqpoint{1.277881in}{0.392057in}}{\pgfqpoint{1.275567in}{0.397643in}}{\pgfqpoint{1.271449in}{0.401761in}}%
\pgfpathcurveto{\pgfqpoint{1.267330in}{0.405879in}}{\pgfqpoint{1.261744in}{0.408193in}}{\pgfqpoint{1.255920in}{0.408193in}}%
\pgfpathcurveto{\pgfqpoint{1.250096in}{0.408193in}}{\pgfqpoint{1.244510in}{0.405879in}}{\pgfqpoint{1.240392in}{0.401761in}}%
\pgfpathcurveto{\pgfqpoint{1.236274in}{0.397643in}}{\pgfqpoint{1.233960in}{0.392057in}}{\pgfqpoint{1.233960in}{0.386233in}}%
\pgfpathcurveto{\pgfqpoint{1.233960in}{0.380409in}}{\pgfqpoint{1.236274in}{0.374823in}}{\pgfqpoint{1.240392in}{0.370705in}}%
\pgfpathcurveto{\pgfqpoint{1.244510in}{0.366586in}}{\pgfqpoint{1.250096in}{0.364273in}}{\pgfqpoint{1.255920in}{0.364273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682420in}{0.255727in}}%
\pgfpathcurveto{\pgfqpoint{1.688244in}{0.255727in}}{\pgfqpoint{1.693831in}{0.258041in}}{\pgfqpoint{1.697949in}{0.262159in}}%
\pgfpathcurveto{\pgfqpoint{1.702067in}{0.266278in}}{\pgfqpoint{1.704381in}{0.271864in}}{\pgfqpoint{1.704381in}{0.277688in}}%
\pgfpathcurveto{\pgfqpoint{1.704381in}{0.283512in}}{\pgfqpoint{1.702067in}{0.289098in}}{\pgfqpoint{1.697949in}{0.293216in}}%
\pgfpathcurveto{\pgfqpoint{1.693831in}{0.297334in}}{\pgfqpoint{1.688244in}{0.299648in}}{\pgfqpoint{1.682420in}{0.299648in}}%
\pgfpathcurveto{\pgfqpoint{1.676597in}{0.299648in}}{\pgfqpoint{1.671010in}{0.297334in}}{\pgfqpoint{1.666892in}{0.293216in}}%
\pgfpathcurveto{\pgfqpoint{1.662774in}{0.289098in}}{\pgfqpoint{1.660460in}{0.283512in}}{\pgfqpoint{1.660460in}{0.277688in}}%
\pgfpathcurveto{\pgfqpoint{1.660460in}{0.271864in}}{\pgfqpoint{1.662774in}{0.266278in}}{\pgfqpoint{1.666892in}{0.262159in}}%
\pgfpathcurveto{\pgfqpoint{1.671010in}{0.258041in}}{\pgfqpoint{1.676597in}{0.255727in}}{\pgfqpoint{1.682420in}{0.255727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151715in}{0.228183in}}%
\pgfpathcurveto{\pgfqpoint{2.157539in}{0.228183in}}{\pgfqpoint{2.163125in}{0.230496in}}{\pgfqpoint{2.167243in}{0.234615in}}%
\pgfpathcurveto{\pgfqpoint{2.171361in}{0.238733in}}{\pgfqpoint{2.173675in}{0.244319in}}{\pgfqpoint{2.173675in}{0.250143in}}%
\pgfpathcurveto{\pgfqpoint{2.173675in}{0.255967in}}{\pgfqpoint{2.171361in}{0.261553in}}{\pgfqpoint{2.167243in}{0.265671in}}%
\pgfpathcurveto{\pgfqpoint{2.163125in}{0.269789in}}{\pgfqpoint{2.157539in}{0.272103in}}{\pgfqpoint{2.151715in}{0.272103in}}%
\pgfpathcurveto{\pgfqpoint{2.145891in}{0.272103in}}{\pgfqpoint{2.140305in}{0.269789in}}{\pgfqpoint{2.136187in}{0.265671in}}%
\pgfpathcurveto{\pgfqpoint{2.132068in}{0.261553in}}{\pgfqpoint{2.129755in}{0.255967in}}{\pgfqpoint{2.129755in}{0.250143in}}%
\pgfpathcurveto{\pgfqpoint{2.129755in}{0.244319in}}{\pgfqpoint{2.132068in}{0.238733in}}{\pgfqpoint{2.136187in}{0.234615in}}%
\pgfpathcurveto{\pgfqpoint{2.140305in}{0.230496in}}{\pgfqpoint{2.145891in}{0.228183in}}{\pgfqpoint{2.151715in}{0.228183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727610in}{0.243828in}}%
\pgfpathcurveto{\pgfqpoint{2.733434in}{0.243828in}}{\pgfqpoint{2.739020in}{0.246142in}}{\pgfqpoint{2.743139in}{0.250260in}}%
\pgfpathcurveto{\pgfqpoint{2.747257in}{0.254378in}}{\pgfqpoint{2.749571in}{0.259964in}}{\pgfqpoint{2.749571in}{0.265788in}}%
\pgfpathcurveto{\pgfqpoint{2.749571in}{0.271612in}}{\pgfqpoint{2.747257in}{0.277198in}}{\pgfqpoint{2.743139in}{0.281316in}}%
\pgfpathcurveto{\pgfqpoint{2.739020in}{0.285435in}}{\pgfqpoint{2.733434in}{0.287748in}}{\pgfqpoint{2.727610in}{0.287748in}}%
\pgfpathcurveto{\pgfqpoint{2.721786in}{0.287748in}}{\pgfqpoint{2.716200in}{0.285435in}}{\pgfqpoint{2.712082in}{0.281316in}}%
\pgfpathcurveto{\pgfqpoint{2.707964in}{0.277198in}}{\pgfqpoint{2.705650in}{0.271612in}}{\pgfqpoint{2.705650in}{0.265788in}}%
\pgfpathcurveto{\pgfqpoint{2.705650in}{0.259964in}}{\pgfqpoint{2.707964in}{0.254378in}}{\pgfqpoint{2.712082in}{0.250260in}}%
\pgfpathcurveto{\pgfqpoint{2.716200in}{0.246142in}}{\pgfqpoint{2.721786in}{0.243828in}}{\pgfqpoint{2.727610in}{0.243828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882891in}{0.240104in}}%
\pgfpathcurveto{\pgfqpoint{0.888715in}{0.240104in}}{\pgfqpoint{0.894302in}{0.242418in}}{\pgfqpoint{0.898420in}{0.246536in}}%
\pgfpathcurveto{\pgfqpoint{0.902538in}{0.250654in}}{\pgfqpoint{0.904852in}{0.256240in}}{\pgfqpoint{0.904852in}{0.262064in}}%
\pgfpathcurveto{\pgfqpoint{0.904852in}{0.267888in}}{\pgfqpoint{0.902538in}{0.273474in}}{\pgfqpoint{0.898420in}{0.277592in}}%
\pgfpathcurveto{\pgfqpoint{0.894302in}{0.281711in}}{\pgfqpoint{0.888715in}{0.284024in}}{\pgfqpoint{0.882891in}{0.284024in}}%
\pgfpathcurveto{\pgfqpoint{0.877068in}{0.284024in}}{\pgfqpoint{0.871481in}{0.281711in}}{\pgfqpoint{0.867363in}{0.277592in}}%
\pgfpathcurveto{\pgfqpoint{0.863245in}{0.273474in}}{\pgfqpoint{0.860931in}{0.267888in}}{\pgfqpoint{0.860931in}{0.262064in}}%
\pgfpathcurveto{\pgfqpoint{0.860931in}{0.256240in}}{\pgfqpoint{0.863245in}{0.250654in}}{\pgfqpoint{0.867363in}{0.246536in}}%
\pgfpathcurveto{\pgfqpoint{0.871481in}{0.242418in}}{\pgfqpoint{0.877068in}{0.240104in}}{\pgfqpoint{0.882891in}{0.240104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261530in}{0.226259in}}%
\pgfpathcurveto{\pgfqpoint{1.267354in}{0.226259in}}{\pgfqpoint{1.272940in}{0.228572in}}{\pgfqpoint{1.277058in}{0.232691in}}%
\pgfpathcurveto{\pgfqpoint{1.281176in}{0.236809in}}{\pgfqpoint{1.283490in}{0.242395in}}{\pgfqpoint{1.283490in}{0.248219in}}%
\pgfpathcurveto{\pgfqpoint{1.283490in}{0.254043in}}{\pgfqpoint{1.281176in}{0.259629in}}{\pgfqpoint{1.277058in}{0.263747in}}%
\pgfpathcurveto{\pgfqpoint{1.272940in}{0.267865in}}{\pgfqpoint{1.267354in}{0.270179in}}{\pgfqpoint{1.261530in}{0.270179in}}%
\pgfpathcurveto{\pgfqpoint{1.255706in}{0.270179in}}{\pgfqpoint{1.250120in}{0.267865in}}{\pgfqpoint{1.246002in}{0.263747in}}%
\pgfpathcurveto{\pgfqpoint{1.241884in}{0.259629in}}{\pgfqpoint{1.239570in}{0.254043in}}{\pgfqpoint{1.239570in}{0.248219in}}%
\pgfpathcurveto{\pgfqpoint{1.239570in}{0.242395in}}{\pgfqpoint{1.241884in}{0.236809in}}{\pgfqpoint{1.246002in}{0.232691in}}%
\pgfpathcurveto{\pgfqpoint{1.250120in}{0.228572in}}{\pgfqpoint{1.255706in}{0.226259in}}{\pgfqpoint{1.261530in}{0.226259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693053in}{0.242172in}}%
\pgfpathcurveto{\pgfqpoint{1.698877in}{0.242172in}}{\pgfqpoint{1.704464in}{0.244486in}}{\pgfqpoint{1.708582in}{0.248604in}}%
\pgfpathcurveto{\pgfqpoint{1.712700in}{0.252722in}}{\pgfqpoint{1.715014in}{0.258308in}}{\pgfqpoint{1.715014in}{0.264132in}}%
\pgfpathcurveto{\pgfqpoint{1.715014in}{0.269956in}}{\pgfqpoint{1.712700in}{0.275542in}}{\pgfqpoint{1.708582in}{0.279660in}}%
\pgfpathcurveto{\pgfqpoint{1.704464in}{0.283778in}}{\pgfqpoint{1.698877in}{0.286092in}}{\pgfqpoint{1.693053in}{0.286092in}}%
\pgfpathcurveto{\pgfqpoint{1.687230in}{0.286092in}}{\pgfqpoint{1.681643in}{0.283778in}}{\pgfqpoint{1.677525in}{0.279660in}}%
\pgfpathcurveto{\pgfqpoint{1.673407in}{0.275542in}}{\pgfqpoint{1.671093in}{0.269956in}}{\pgfqpoint{1.671093in}{0.264132in}}%
\pgfpathcurveto{\pgfqpoint{1.671093in}{0.258308in}}{\pgfqpoint{1.673407in}{0.252722in}}{\pgfqpoint{1.677525in}{0.248604in}}%
\pgfpathcurveto{\pgfqpoint{1.681643in}{0.244486in}}{\pgfqpoint{1.687230in}{0.242172in}}{\pgfqpoint{1.693053in}{0.242172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166745in}{0.331121in}}%
\pgfpathcurveto{\pgfqpoint{2.172569in}{0.331121in}}{\pgfqpoint{2.178156in}{0.333434in}}{\pgfqpoint{2.182274in}{0.337553in}}%
\pgfpathcurveto{\pgfqpoint{2.186392in}{0.341671in}}{\pgfqpoint{2.188706in}{0.347257in}}{\pgfqpoint{2.188706in}{0.353081in}}%
\pgfpathcurveto{\pgfqpoint{2.188706in}{0.358905in}}{\pgfqpoint{2.186392in}{0.364491in}}{\pgfqpoint{2.182274in}{0.368609in}}%
\pgfpathcurveto{\pgfqpoint{2.178156in}{0.372727in}}{\pgfqpoint{2.172569in}{0.375041in}}{\pgfqpoint{2.166745in}{0.375041in}}%
\pgfpathcurveto{\pgfqpoint{2.160922in}{0.375041in}}{\pgfqpoint{2.155335in}{0.372727in}}{\pgfqpoint{2.151217in}{0.368609in}}%
\pgfpathcurveto{\pgfqpoint{2.147099in}{0.364491in}}{\pgfqpoint{2.144785in}{0.358905in}}{\pgfqpoint{2.144785in}{0.353081in}}%
\pgfpathcurveto{\pgfqpoint{2.144785in}{0.347257in}}{\pgfqpoint{2.147099in}{0.341671in}}{\pgfqpoint{2.151217in}{0.337553in}}%
\pgfpathcurveto{\pgfqpoint{2.155335in}{0.333434in}}{\pgfqpoint{2.160922in}{0.331121in}}{\pgfqpoint{2.166745in}{0.331121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724439in}{0.409402in}}%
\pgfpathcurveto{\pgfqpoint{2.730263in}{0.409402in}}{\pgfqpoint{2.735849in}{0.411716in}}{\pgfqpoint{2.739967in}{0.415834in}}%
\pgfpathcurveto{\pgfqpoint{2.744085in}{0.419953in}}{\pgfqpoint{2.746399in}{0.425539in}}{\pgfqpoint{2.746399in}{0.431363in}}%
\pgfpathcurveto{\pgfqpoint{2.746399in}{0.437187in}}{\pgfqpoint{2.744085in}{0.442773in}}{\pgfqpoint{2.739967in}{0.446891in}}%
\pgfpathcurveto{\pgfqpoint{2.735849in}{0.451009in}}{\pgfqpoint{2.730263in}{0.453323in}}{\pgfqpoint{2.724439in}{0.453323in}}%
\pgfpathcurveto{\pgfqpoint{2.718615in}{0.453323in}}{\pgfqpoint{2.713029in}{0.451009in}}{\pgfqpoint{2.708910in}{0.446891in}}%
\pgfpathcurveto{\pgfqpoint{2.704792in}{0.442773in}}{\pgfqpoint{2.702478in}{0.437187in}}{\pgfqpoint{2.702478in}{0.431363in}}%
\pgfpathcurveto{\pgfqpoint{2.702478in}{0.425539in}}{\pgfqpoint{2.704792in}{0.419953in}}{\pgfqpoint{2.708910in}{0.415834in}}%
\pgfpathcurveto{\pgfqpoint{2.713029in}{0.411716in}}{\pgfqpoint{2.718615in}{0.409402in}}{\pgfqpoint{2.724439in}{0.409402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883145in}{0.236226in}}%
\pgfpathcurveto{\pgfqpoint{0.888969in}{0.236226in}}{\pgfqpoint{0.894555in}{0.238540in}}{\pgfqpoint{0.898673in}{0.242658in}}%
\pgfpathcurveto{\pgfqpoint{0.902791in}{0.246776in}}{\pgfqpoint{0.905105in}{0.252362in}}{\pgfqpoint{0.905105in}{0.258186in}}%
\pgfpathcurveto{\pgfqpoint{0.905105in}{0.264010in}}{\pgfqpoint{0.902791in}{0.269596in}}{\pgfqpoint{0.898673in}{0.273714in}}%
\pgfpathcurveto{\pgfqpoint{0.894555in}{0.277832in}}{\pgfqpoint{0.888969in}{0.280146in}}{\pgfqpoint{0.883145in}{0.280146in}}%
\pgfpathcurveto{\pgfqpoint{0.877321in}{0.280146in}}{\pgfqpoint{0.871735in}{0.277832in}}{\pgfqpoint{0.867617in}{0.273714in}}%
\pgfpathcurveto{\pgfqpoint{0.863498in}{0.269596in}}{\pgfqpoint{0.861185in}{0.264010in}}{\pgfqpoint{0.861185in}{0.258186in}}%
\pgfpathcurveto{\pgfqpoint{0.861185in}{0.252362in}}{\pgfqpoint{0.863498in}{0.246776in}}{\pgfqpoint{0.867617in}{0.242658in}}%
\pgfpathcurveto{\pgfqpoint{0.871735in}{0.238540in}}{\pgfqpoint{0.877321in}{0.236226in}}{\pgfqpoint{0.883145in}{0.236226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247167in}{0.230106in}}%
\pgfpathcurveto{\pgfqpoint{1.252991in}{0.230106in}}{\pgfqpoint{1.258577in}{0.232420in}}{\pgfqpoint{1.262695in}{0.236538in}}%
\pgfpathcurveto{\pgfqpoint{1.266813in}{0.240656in}}{\pgfqpoint{1.269127in}{0.246243in}}{\pgfqpoint{1.269127in}{0.252066in}}%
\pgfpathcurveto{\pgfqpoint{1.269127in}{0.257890in}}{\pgfqpoint{1.266813in}{0.263477in}}{\pgfqpoint{1.262695in}{0.267595in}}%
\pgfpathcurveto{\pgfqpoint{1.258577in}{0.271713in}}{\pgfqpoint{1.252991in}{0.274027in}}{\pgfqpoint{1.247167in}{0.274027in}}%
\pgfpathcurveto{\pgfqpoint{1.241343in}{0.274027in}}{\pgfqpoint{1.235757in}{0.271713in}}{\pgfqpoint{1.231639in}{0.267595in}}%
\pgfpathcurveto{\pgfqpoint{1.227521in}{0.263477in}}{\pgfqpoint{1.225207in}{0.257890in}}{\pgfqpoint{1.225207in}{0.252066in}}%
\pgfpathcurveto{\pgfqpoint{1.225207in}{0.246243in}}{\pgfqpoint{1.227521in}{0.240656in}}{\pgfqpoint{1.231639in}{0.236538in}}%
\pgfpathcurveto{\pgfqpoint{1.235757in}{0.232420in}}{\pgfqpoint{1.241343in}{0.230106in}}{\pgfqpoint{1.247167in}{0.230106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646441in}{0.230566in}}%
\pgfpathcurveto{\pgfqpoint{1.652265in}{0.230566in}}{\pgfqpoint{1.657851in}{0.232880in}}{\pgfqpoint{1.661969in}{0.236998in}}%
\pgfpathcurveto{\pgfqpoint{1.666087in}{0.241116in}}{\pgfqpoint{1.668401in}{0.246703in}}{\pgfqpoint{1.668401in}{0.252527in}}%
\pgfpathcurveto{\pgfqpoint{1.668401in}{0.258350in}}{\pgfqpoint{1.666087in}{0.263937in}}{\pgfqpoint{1.661969in}{0.268055in}}%
\pgfpathcurveto{\pgfqpoint{1.657851in}{0.272173in}}{\pgfqpoint{1.652265in}{0.274487in}}{\pgfqpoint{1.646441in}{0.274487in}}%
\pgfpathcurveto{\pgfqpoint{1.640617in}{0.274487in}}{\pgfqpoint{1.635031in}{0.272173in}}{\pgfqpoint{1.630912in}{0.268055in}}%
\pgfpathcurveto{\pgfqpoint{1.626794in}{0.263937in}}{\pgfqpoint{1.624480in}{0.258350in}}{\pgfqpoint{1.624480in}{0.252527in}}%
\pgfpathcurveto{\pgfqpoint{1.624480in}{0.246703in}}{\pgfqpoint{1.626794in}{0.241116in}}{\pgfqpoint{1.630912in}{0.236998in}}%
\pgfpathcurveto{\pgfqpoint{1.635031in}{0.232880in}}{\pgfqpoint{1.640617in}{0.230566in}}{\pgfqpoint{1.646441in}{0.230566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116860in}{0.260966in}}%
\pgfpathcurveto{\pgfqpoint{2.122684in}{0.260966in}}{\pgfqpoint{2.128270in}{0.263280in}}{\pgfqpoint{2.132388in}{0.267398in}}%
\pgfpathcurveto{\pgfqpoint{2.136506in}{0.271516in}}{\pgfqpoint{2.138820in}{0.277102in}}{\pgfqpoint{2.138820in}{0.282926in}}%
\pgfpathcurveto{\pgfqpoint{2.138820in}{0.288750in}}{\pgfqpoint{2.136506in}{0.294336in}}{\pgfqpoint{2.132388in}{0.298454in}}%
\pgfpathcurveto{\pgfqpoint{2.128270in}{0.302572in}}{\pgfqpoint{2.122684in}{0.304886in}}{\pgfqpoint{2.116860in}{0.304886in}}%
\pgfpathcurveto{\pgfqpoint{2.111036in}{0.304886in}}{\pgfqpoint{2.105450in}{0.302572in}}{\pgfqpoint{2.101332in}{0.298454in}}%
\pgfpathcurveto{\pgfqpoint{2.097214in}{0.294336in}}{\pgfqpoint{2.094900in}{0.288750in}}{\pgfqpoint{2.094900in}{0.282926in}}%
\pgfpathcurveto{\pgfqpoint{2.094900in}{0.277102in}}{\pgfqpoint{2.097214in}{0.271516in}}{\pgfqpoint{2.101332in}{0.267398in}}%
\pgfpathcurveto{\pgfqpoint{2.105450in}{0.263280in}}{\pgfqpoint{2.111036in}{0.260966in}}{\pgfqpoint{2.116860in}{0.260966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596572in}{0.299323in}}%
\pgfpathcurveto{\pgfqpoint{2.602396in}{0.299323in}}{\pgfqpoint{2.607983in}{0.301637in}}{\pgfqpoint{2.612101in}{0.305755in}}%
\pgfpathcurveto{\pgfqpoint{2.616219in}{0.309873in}}{\pgfqpoint{2.618533in}{0.315459in}}{\pgfqpoint{2.618533in}{0.321283in}}%
\pgfpathcurveto{\pgfqpoint{2.618533in}{0.327107in}}{\pgfqpoint{2.616219in}{0.332693in}}{\pgfqpoint{2.612101in}{0.336811in}}%
\pgfpathcurveto{\pgfqpoint{2.607983in}{0.340929in}}{\pgfqpoint{2.602396in}{0.343243in}}{\pgfqpoint{2.596572in}{0.343243in}}%
\pgfpathcurveto{\pgfqpoint{2.590749in}{0.343243in}}{\pgfqpoint{2.585162in}{0.340929in}}{\pgfqpoint{2.581044in}{0.336811in}}%
\pgfpathcurveto{\pgfqpoint{2.576926in}{0.332693in}}{\pgfqpoint{2.574612in}{0.327107in}}{\pgfqpoint{2.574612in}{0.321283in}}%
\pgfpathcurveto{\pgfqpoint{2.574612in}{0.315459in}}{\pgfqpoint{2.576926in}{0.309873in}}{\pgfqpoint{2.581044in}{0.305755in}}%
\pgfpathcurveto{\pgfqpoint{2.585162in}{0.301637in}}{\pgfqpoint{2.590749in}{0.299323in}}{\pgfqpoint{2.596572in}{0.299323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882646in}{0.228888in}}%
\pgfpathcurveto{\pgfqpoint{0.888470in}{0.228888in}}{\pgfqpoint{0.894057in}{0.231202in}}{\pgfqpoint{0.898175in}{0.235320in}}%
\pgfpathcurveto{\pgfqpoint{0.902293in}{0.239438in}}{\pgfqpoint{0.904607in}{0.245024in}}{\pgfqpoint{0.904607in}{0.250848in}}%
\pgfpathcurveto{\pgfqpoint{0.904607in}{0.256672in}}{\pgfqpoint{0.902293in}{0.262258in}}{\pgfqpoint{0.898175in}{0.266376in}}%
\pgfpathcurveto{\pgfqpoint{0.894057in}{0.270494in}}{\pgfqpoint{0.888470in}{0.272808in}}{\pgfqpoint{0.882646in}{0.272808in}}%
\pgfpathcurveto{\pgfqpoint{0.876823in}{0.272808in}}{\pgfqpoint{0.871236in}{0.270494in}}{\pgfqpoint{0.867118in}{0.266376in}}%
\pgfpathcurveto{\pgfqpoint{0.863000in}{0.262258in}}{\pgfqpoint{0.860686in}{0.256672in}}{\pgfqpoint{0.860686in}{0.250848in}}%
\pgfpathcurveto{\pgfqpoint{0.860686in}{0.245024in}}{\pgfqpoint{0.863000in}{0.239438in}}{\pgfqpoint{0.867118in}{0.235320in}}%
\pgfpathcurveto{\pgfqpoint{0.871236in}{0.231202in}}{\pgfqpoint{0.876823in}{0.228888in}}{\pgfqpoint{0.882646in}{0.228888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238395in}{0.230117in}}%
\pgfpathcurveto{\pgfqpoint{1.244219in}{0.230117in}}{\pgfqpoint{1.249805in}{0.232430in}}{\pgfqpoint{1.253923in}{0.236549in}}%
\pgfpathcurveto{\pgfqpoint{1.258042in}{0.240667in}}{\pgfqpoint{1.260355in}{0.246253in}}{\pgfqpoint{1.260355in}{0.252077in}}%
\pgfpathcurveto{\pgfqpoint{1.260355in}{0.257901in}}{\pgfqpoint{1.258042in}{0.263487in}}{\pgfqpoint{1.253923in}{0.267605in}}%
\pgfpathcurveto{\pgfqpoint{1.249805in}{0.271723in}}{\pgfqpoint{1.244219in}{0.274037in}}{\pgfqpoint{1.238395in}{0.274037in}}%
\pgfpathcurveto{\pgfqpoint{1.232571in}{0.274037in}}{\pgfqpoint{1.226985in}{0.271723in}}{\pgfqpoint{1.222867in}{0.267605in}}%
\pgfpathcurveto{\pgfqpoint{1.218749in}{0.263487in}}{\pgfqpoint{1.216435in}{0.257901in}}{\pgfqpoint{1.216435in}{0.252077in}}%
\pgfpathcurveto{\pgfqpoint{1.216435in}{0.246253in}}{\pgfqpoint{1.218749in}{0.240667in}}{\pgfqpoint{1.222867in}{0.236549in}}%
\pgfpathcurveto{\pgfqpoint{1.226985in}{0.232430in}}{\pgfqpoint{1.232571in}{0.230117in}}{\pgfqpoint{1.238395in}{0.230117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636811in}{0.228845in}}%
\pgfpathcurveto{\pgfqpoint{1.642635in}{0.228845in}}{\pgfqpoint{1.648221in}{0.231159in}}{\pgfqpoint{1.652339in}{0.235277in}}%
\pgfpathcurveto{\pgfqpoint{1.656457in}{0.239395in}}{\pgfqpoint{1.658771in}{0.244981in}}{\pgfqpoint{1.658771in}{0.250805in}}%
\pgfpathcurveto{\pgfqpoint{1.658771in}{0.256629in}}{\pgfqpoint{1.656457in}{0.262215in}}{\pgfqpoint{1.652339in}{0.266333in}}%
\pgfpathcurveto{\pgfqpoint{1.648221in}{0.270452in}}{\pgfqpoint{1.642635in}{0.272765in}}{\pgfqpoint{1.636811in}{0.272765in}}%
\pgfpathcurveto{\pgfqpoint{1.630987in}{0.272765in}}{\pgfqpoint{1.625401in}{0.270452in}}{\pgfqpoint{1.621283in}{0.266333in}}%
\pgfpathcurveto{\pgfqpoint{1.617165in}{0.262215in}}{\pgfqpoint{1.614851in}{0.256629in}}{\pgfqpoint{1.614851in}{0.250805in}}%
\pgfpathcurveto{\pgfqpoint{1.614851in}{0.244981in}}{\pgfqpoint{1.617165in}{0.239395in}}{\pgfqpoint{1.621283in}{0.235277in}}%
\pgfpathcurveto{\pgfqpoint{1.625401in}{0.231159in}}{\pgfqpoint{1.630987in}{0.228845in}}{\pgfqpoint{1.636811in}{0.228845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111096in}{0.269257in}}%
\pgfpathcurveto{\pgfqpoint{2.116919in}{0.269257in}}{\pgfqpoint{2.122506in}{0.271570in}}{\pgfqpoint{2.126624in}{0.275689in}}%
\pgfpathcurveto{\pgfqpoint{2.130742in}{0.279807in}}{\pgfqpoint{2.133056in}{0.285393in}}{\pgfqpoint{2.133056in}{0.291217in}}%
\pgfpathcurveto{\pgfqpoint{2.133056in}{0.297041in}}{\pgfqpoint{2.130742in}{0.302627in}}{\pgfqpoint{2.126624in}{0.306745in}}%
\pgfpathcurveto{\pgfqpoint{2.122506in}{0.310863in}}{\pgfqpoint{2.116919in}{0.313177in}}{\pgfqpoint{2.111096in}{0.313177in}}%
\pgfpathcurveto{\pgfqpoint{2.105272in}{0.313177in}}{\pgfqpoint{2.099685in}{0.310863in}}{\pgfqpoint{2.095567in}{0.306745in}}%
\pgfpathcurveto{\pgfqpoint{2.091449in}{0.302627in}}{\pgfqpoint{2.089135in}{0.297041in}}{\pgfqpoint{2.089135in}{0.291217in}}%
\pgfpathcurveto{\pgfqpoint{2.089135in}{0.285393in}}{\pgfqpoint{2.091449in}{0.279807in}}{\pgfqpoint{2.095567in}{0.275689in}}%
\pgfpathcurveto{\pgfqpoint{2.099685in}{0.271570in}}{\pgfqpoint{2.105272in}{0.269257in}}{\pgfqpoint{2.111096in}{0.269257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595017in}{0.294015in}}%
\pgfpathcurveto{\pgfqpoint{2.600841in}{0.294015in}}{\pgfqpoint{2.606427in}{0.296329in}}{\pgfqpoint{2.610545in}{0.300447in}}%
\pgfpathcurveto{\pgfqpoint{2.614663in}{0.304565in}}{\pgfqpoint{2.616977in}{0.310151in}}{\pgfqpoint{2.616977in}{0.315975in}}%
\pgfpathcurveto{\pgfqpoint{2.616977in}{0.321799in}}{\pgfqpoint{2.614663in}{0.327385in}}{\pgfqpoint{2.610545in}{0.331504in}}%
\pgfpathcurveto{\pgfqpoint{2.606427in}{0.335622in}}{\pgfqpoint{2.600841in}{0.337936in}}{\pgfqpoint{2.595017in}{0.337936in}}%
\pgfpathcurveto{\pgfqpoint{2.589193in}{0.337936in}}{\pgfqpoint{2.583607in}{0.335622in}}{\pgfqpoint{2.579489in}{0.331504in}}%
\pgfpathcurveto{\pgfqpoint{2.575370in}{0.327385in}}{\pgfqpoint{2.573057in}{0.321799in}}{\pgfqpoint{2.573057in}{0.315975in}}%
\pgfpathcurveto{\pgfqpoint{2.573057in}{0.310151in}}{\pgfqpoint{2.575370in}{0.304565in}}{\pgfqpoint{2.579489in}{0.300447in}}%
\pgfpathcurveto{\pgfqpoint{2.583607in}{0.296329in}}{\pgfqpoint{2.589193in}{0.294015in}}{\pgfqpoint{2.595017in}{0.294015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882456in}{0.221261in}}%
\pgfpathcurveto{\pgfqpoint{0.888280in}{0.221261in}}{\pgfqpoint{0.893866in}{0.223575in}}{\pgfqpoint{0.897984in}{0.227693in}}%
\pgfpathcurveto{\pgfqpoint{0.902103in}{0.231811in}}{\pgfqpoint{0.904416in}{0.237397in}}{\pgfqpoint{0.904416in}{0.243221in}}%
\pgfpathcurveto{\pgfqpoint{0.904416in}{0.249045in}}{\pgfqpoint{0.902103in}{0.254631in}}{\pgfqpoint{0.897984in}{0.258749in}}%
\pgfpathcurveto{\pgfqpoint{0.893866in}{0.262867in}}{\pgfqpoint{0.888280in}{0.265181in}}{\pgfqpoint{0.882456in}{0.265181in}}%
\pgfpathcurveto{\pgfqpoint{0.876632in}{0.265181in}}{\pgfqpoint{0.871046in}{0.262867in}}{\pgfqpoint{0.866928in}{0.258749in}}%
\pgfpathcurveto{\pgfqpoint{0.862810in}{0.254631in}}{\pgfqpoint{0.860496in}{0.249045in}}{\pgfqpoint{0.860496in}{0.243221in}}%
\pgfpathcurveto{\pgfqpoint{0.860496in}{0.237397in}}{\pgfqpoint{0.862810in}{0.231811in}}{\pgfqpoint{0.866928in}{0.227693in}}%
\pgfpathcurveto{\pgfqpoint{0.871046in}{0.223575in}}{\pgfqpoint{0.876632in}{0.221261in}}{\pgfqpoint{0.882456in}{0.221261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247066in}{0.229176in}}%
\pgfpathcurveto{\pgfqpoint{1.252890in}{0.229176in}}{\pgfqpoint{1.258476in}{0.231490in}}{\pgfqpoint{1.262594in}{0.235608in}}%
\pgfpathcurveto{\pgfqpoint{1.266712in}{0.239726in}}{\pgfqpoint{1.269026in}{0.245312in}}{\pgfqpoint{1.269026in}{0.251136in}}%
\pgfpathcurveto{\pgfqpoint{1.269026in}{0.256960in}}{\pgfqpoint{1.266712in}{0.262547in}}{\pgfqpoint{1.262594in}{0.266665in}}%
\pgfpathcurveto{\pgfqpoint{1.258476in}{0.270783in}}{\pgfqpoint{1.252890in}{0.273097in}}{\pgfqpoint{1.247066in}{0.273097in}}%
\pgfpathcurveto{\pgfqpoint{1.241242in}{0.273097in}}{\pgfqpoint{1.235656in}{0.270783in}}{\pgfqpoint{1.231537in}{0.266665in}}%
\pgfpathcurveto{\pgfqpoint{1.227419in}{0.262547in}}{\pgfqpoint{1.225105in}{0.256960in}}{\pgfqpoint{1.225105in}{0.251136in}}%
\pgfpathcurveto{\pgfqpoint{1.225105in}{0.245312in}}{\pgfqpoint{1.227419in}{0.239726in}}{\pgfqpoint{1.231537in}{0.235608in}}%
\pgfpathcurveto{\pgfqpoint{1.235656in}{0.231490in}}{\pgfqpoint{1.241242in}{0.229176in}}{\pgfqpoint{1.247066in}{0.229176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657622in}{0.243841in}}%
\pgfpathcurveto{\pgfqpoint{1.663446in}{0.243841in}}{\pgfqpoint{1.669032in}{0.246155in}}{\pgfqpoint{1.673150in}{0.250273in}}%
\pgfpathcurveto{\pgfqpoint{1.677268in}{0.254391in}}{\pgfqpoint{1.679582in}{0.259977in}}{\pgfqpoint{1.679582in}{0.265801in}}%
\pgfpathcurveto{\pgfqpoint{1.679582in}{0.271625in}}{\pgfqpoint{1.677268in}{0.277211in}}{\pgfqpoint{1.673150in}{0.281329in}}%
\pgfpathcurveto{\pgfqpoint{1.669032in}{0.285447in}}{\pgfqpoint{1.663446in}{0.287761in}}{\pgfqpoint{1.657622in}{0.287761in}}%
\pgfpathcurveto{\pgfqpoint{1.651798in}{0.287761in}}{\pgfqpoint{1.646212in}{0.285447in}}{\pgfqpoint{1.642093in}{0.281329in}}%
\pgfpathcurveto{\pgfqpoint{1.637975in}{0.277211in}}{\pgfqpoint{1.635661in}{0.271625in}}{\pgfqpoint{1.635661in}{0.265801in}}%
\pgfpathcurveto{\pgfqpoint{1.635661in}{0.259977in}}{\pgfqpoint{1.637975in}{0.254391in}}{\pgfqpoint{1.642093in}{0.250273in}}%
\pgfpathcurveto{\pgfqpoint{1.646212in}{0.246155in}}{\pgfqpoint{1.651798in}{0.243841in}}{\pgfqpoint{1.657622in}{0.243841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122987in}{0.291143in}}%
\pgfpathcurveto{\pgfqpoint{2.128811in}{0.291143in}}{\pgfqpoint{2.134397in}{0.293457in}}{\pgfqpoint{2.138515in}{0.297575in}}%
\pgfpathcurveto{\pgfqpoint{2.142634in}{0.301693in}}{\pgfqpoint{2.144947in}{0.307280in}}{\pgfqpoint{2.144947in}{0.313104in}}%
\pgfpathcurveto{\pgfqpoint{2.144947in}{0.318927in}}{\pgfqpoint{2.142634in}{0.324514in}}{\pgfqpoint{2.138515in}{0.328632in}}%
\pgfpathcurveto{\pgfqpoint{2.134397in}{0.332750in}}{\pgfqpoint{2.128811in}{0.335064in}}{\pgfqpoint{2.122987in}{0.335064in}}%
\pgfpathcurveto{\pgfqpoint{2.117163in}{0.335064in}}{\pgfqpoint{2.111577in}{0.332750in}}{\pgfqpoint{2.107459in}{0.328632in}}%
\pgfpathcurveto{\pgfqpoint{2.103341in}{0.324514in}}{\pgfqpoint{2.101027in}{0.318927in}}{\pgfqpoint{2.101027in}{0.313104in}}%
\pgfpathcurveto{\pgfqpoint{2.101027in}{0.307280in}}{\pgfqpoint{2.103341in}{0.301693in}}{\pgfqpoint{2.107459in}{0.297575in}}%
\pgfpathcurveto{\pgfqpoint{2.111577in}{0.293457in}}{\pgfqpoint{2.117163in}{0.291143in}}{\pgfqpoint{2.122987in}{0.291143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609642in}{0.343871in}}%
\pgfpathcurveto{\pgfqpoint{2.615466in}{0.343871in}}{\pgfqpoint{2.621052in}{0.346185in}}{\pgfqpoint{2.625170in}{0.350303in}}%
\pgfpathcurveto{\pgfqpoint{2.629288in}{0.354421in}}{\pgfqpoint{2.631602in}{0.360008in}}{\pgfqpoint{2.631602in}{0.365832in}}%
\pgfpathcurveto{\pgfqpoint{2.631602in}{0.371655in}}{\pgfqpoint{2.629288in}{0.377242in}}{\pgfqpoint{2.625170in}{0.381360in}}%
\pgfpathcurveto{\pgfqpoint{2.621052in}{0.385478in}}{\pgfqpoint{2.615466in}{0.387792in}}{\pgfqpoint{2.609642in}{0.387792in}}%
\pgfpathcurveto{\pgfqpoint{2.603818in}{0.387792in}}{\pgfqpoint{2.598232in}{0.385478in}}{\pgfqpoint{2.594114in}{0.381360in}}%
\pgfpathcurveto{\pgfqpoint{2.589996in}{0.377242in}}{\pgfqpoint{2.587682in}{0.371655in}}{\pgfqpoint{2.587682in}{0.365832in}}%
\pgfpathcurveto{\pgfqpoint{2.587682in}{0.360008in}}{\pgfqpoint{2.589996in}{0.354421in}}{\pgfqpoint{2.594114in}{0.350303in}}%
\pgfpathcurveto{\pgfqpoint{2.598232in}{0.346185in}}{\pgfqpoint{2.603818in}{0.343871in}}{\pgfqpoint{2.609642in}{0.343871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881596in}{0.230292in}}%
\pgfpathcurveto{\pgfqpoint{0.887420in}{0.230292in}}{\pgfqpoint{0.893006in}{0.232606in}}{\pgfqpoint{0.897124in}{0.236724in}}%
\pgfpathcurveto{\pgfqpoint{0.901242in}{0.240842in}}{\pgfqpoint{0.903556in}{0.246428in}}{\pgfqpoint{0.903556in}{0.252252in}}%
\pgfpathcurveto{\pgfqpoint{0.903556in}{0.258076in}}{\pgfqpoint{0.901242in}{0.263662in}}{\pgfqpoint{0.897124in}{0.267780in}}%
\pgfpathcurveto{\pgfqpoint{0.893006in}{0.271898in}}{\pgfqpoint{0.887420in}{0.274212in}}{\pgfqpoint{0.881596in}{0.274212in}}%
\pgfpathcurveto{\pgfqpoint{0.875772in}{0.274212in}}{\pgfqpoint{0.870185in}{0.271898in}}{\pgfqpoint{0.866067in}{0.267780in}}%
\pgfpathcurveto{\pgfqpoint{0.861949in}{0.263662in}}{\pgfqpoint{0.859635in}{0.258076in}}{\pgfqpoint{0.859635in}{0.252252in}}%
\pgfpathcurveto{\pgfqpoint{0.859635in}{0.246428in}}{\pgfqpoint{0.861949in}{0.240842in}}{\pgfqpoint{0.866067in}{0.236724in}}%
\pgfpathcurveto{\pgfqpoint{0.870185in}{0.232606in}}{\pgfqpoint{0.875772in}{0.230292in}}{\pgfqpoint{0.881596in}{0.230292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.225586in}}%
\pgfpathcurveto{\pgfqpoint{1.269094in}{0.225586in}}{\pgfqpoint{1.274680in}{0.227900in}}{\pgfqpoint{1.278798in}{0.232018in}}%
\pgfpathcurveto{\pgfqpoint{1.282916in}{0.236136in}}{\pgfqpoint{1.285230in}{0.241722in}}{\pgfqpoint{1.285230in}{0.247546in}}%
\pgfpathcurveto{\pgfqpoint{1.285230in}{0.253370in}}{\pgfqpoint{1.282916in}{0.258956in}}{\pgfqpoint{1.278798in}{0.263074in}}%
\pgfpathcurveto{\pgfqpoint{1.274680in}{0.267193in}}{\pgfqpoint{1.269094in}{0.269506in}}{\pgfqpoint{1.263270in}{0.269506in}}%
\pgfpathcurveto{\pgfqpoint{1.257446in}{0.269506in}}{\pgfqpoint{1.251860in}{0.267193in}}{\pgfqpoint{1.247741in}{0.263074in}}%
\pgfpathcurveto{\pgfqpoint{1.243623in}{0.258956in}}{\pgfqpoint{1.241309in}{0.253370in}}{\pgfqpoint{1.241309in}{0.247546in}}%
\pgfpathcurveto{\pgfqpoint{1.241309in}{0.241722in}}{\pgfqpoint{1.243623in}{0.236136in}}{\pgfqpoint{1.247741in}{0.232018in}}%
\pgfpathcurveto{\pgfqpoint{1.251860in}{0.227900in}}{\pgfqpoint{1.257446in}{0.225586in}}{\pgfqpoint{1.263270in}{0.225586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702536in}{0.247531in}}%
\pgfpathcurveto{\pgfqpoint{1.708360in}{0.247531in}}{\pgfqpoint{1.713946in}{0.249845in}}{\pgfqpoint{1.718065in}{0.253963in}}%
\pgfpathcurveto{\pgfqpoint{1.722183in}{0.258082in}}{\pgfqpoint{1.724497in}{0.263668in}}{\pgfqpoint{1.724497in}{0.269492in}}%
\pgfpathcurveto{\pgfqpoint{1.724497in}{0.275316in}}{\pgfqpoint{1.722183in}{0.280902in}}{\pgfqpoint{1.718065in}{0.285020in}}%
\pgfpathcurveto{\pgfqpoint{1.713946in}{0.289138in}}{\pgfqpoint{1.708360in}{0.291452in}}{\pgfqpoint{1.702536in}{0.291452in}}%
\pgfpathcurveto{\pgfqpoint{1.696712in}{0.291452in}}{\pgfqpoint{1.691126in}{0.289138in}}{\pgfqpoint{1.687008in}{0.285020in}}%
\pgfpathcurveto{\pgfqpoint{1.682890in}{0.280902in}}{\pgfqpoint{1.680576in}{0.275316in}}{\pgfqpoint{1.680576in}{0.269492in}}%
\pgfpathcurveto{\pgfqpoint{1.680576in}{0.263668in}}{\pgfqpoint{1.682890in}{0.258082in}}{\pgfqpoint{1.687008in}{0.253963in}}%
\pgfpathcurveto{\pgfqpoint{1.691126in}{0.249845in}}{\pgfqpoint{1.696712in}{0.247531in}}{\pgfqpoint{1.702536in}{0.247531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188848in}{0.283084in}}%
\pgfpathcurveto{\pgfqpoint{2.194672in}{0.283084in}}{\pgfqpoint{2.200259in}{0.285398in}}{\pgfqpoint{2.204377in}{0.289516in}}%
\pgfpathcurveto{\pgfqpoint{2.208495in}{0.293634in}}{\pgfqpoint{2.210809in}{0.299220in}}{\pgfqpoint{2.210809in}{0.305044in}}%
\pgfpathcurveto{\pgfqpoint{2.210809in}{0.310868in}}{\pgfqpoint{2.208495in}{0.316454in}}{\pgfqpoint{2.204377in}{0.320572in}}%
\pgfpathcurveto{\pgfqpoint{2.200259in}{0.324691in}}{\pgfqpoint{2.194672in}{0.327004in}}{\pgfqpoint{2.188848in}{0.327004in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{0.327004in}}{\pgfqpoint{2.177438in}{0.324691in}}{\pgfqpoint{2.173320in}{0.320572in}}%
\pgfpathcurveto{\pgfqpoint{2.169202in}{0.316454in}}{\pgfqpoint{2.166888in}{0.310868in}}{\pgfqpoint{2.166888in}{0.305044in}}%
\pgfpathcurveto{\pgfqpoint{2.166888in}{0.299220in}}{\pgfqpoint{2.169202in}{0.293634in}}{\pgfqpoint{2.173320in}{0.289516in}}%
\pgfpathcurveto{\pgfqpoint{2.177438in}{0.285398in}}{\pgfqpoint{2.183025in}{0.283084in}}{\pgfqpoint{2.188848in}{0.283084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712627in}{0.328073in}}%
\pgfpathcurveto{\pgfqpoint{2.718451in}{0.328073in}}{\pgfqpoint{2.724037in}{0.330386in}}{\pgfqpoint{2.728156in}{0.334505in}}%
\pgfpathcurveto{\pgfqpoint{2.732274in}{0.338623in}}{\pgfqpoint{2.734588in}{0.344209in}}{\pgfqpoint{2.734588in}{0.350033in}}%
\pgfpathcurveto{\pgfqpoint{2.734588in}{0.355857in}}{\pgfqpoint{2.732274in}{0.361443in}}{\pgfqpoint{2.728156in}{0.365561in}}%
\pgfpathcurveto{\pgfqpoint{2.724037in}{0.369679in}}{\pgfqpoint{2.718451in}{0.371993in}}{\pgfqpoint{2.712627in}{0.371993in}}%
\pgfpathcurveto{\pgfqpoint{2.706803in}{0.371993in}}{\pgfqpoint{2.701217in}{0.369679in}}{\pgfqpoint{2.697099in}{0.365561in}}%
\pgfpathcurveto{\pgfqpoint{2.692981in}{0.361443in}}{\pgfqpoint{2.690667in}{0.355857in}}{\pgfqpoint{2.690667in}{0.350033in}}%
\pgfpathcurveto{\pgfqpoint{2.690667in}{0.344209in}}{\pgfqpoint{2.692981in}{0.338623in}}{\pgfqpoint{2.697099in}{0.334505in}}%
\pgfpathcurveto{\pgfqpoint{2.701217in}{0.330386in}}{\pgfqpoint{2.706803in}{0.328073in}}{\pgfqpoint{2.712627in}{0.328073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745087in}{1.521094in}}%
\pgfpathcurveto{\pgfqpoint{0.750910in}{1.521094in}}{\pgfqpoint{0.756497in}{1.523408in}}{\pgfqpoint{0.760615in}{1.527526in}}%
\pgfpathcurveto{\pgfqpoint{0.764733in}{1.531644in}}{\pgfqpoint{0.767047in}{1.537230in}}{\pgfqpoint{0.767047in}{1.543054in}}%
\pgfpathcurveto{\pgfqpoint{0.767047in}{1.548878in}}{\pgfqpoint{0.764733in}{1.554464in}}{\pgfqpoint{0.760615in}{1.558583in}}%
\pgfpathcurveto{\pgfqpoint{0.756497in}{1.562701in}}{\pgfqpoint{0.750910in}{1.565015in}}{\pgfqpoint{0.745087in}{1.565015in}}%
\pgfpathcurveto{\pgfqpoint{0.739263in}{1.565015in}}{\pgfqpoint{0.733676in}{1.562701in}}{\pgfqpoint{0.729558in}{1.558583in}}%
\pgfpathcurveto{\pgfqpoint{0.725440in}{1.554464in}}{\pgfqpoint{0.723126in}{1.548878in}}{\pgfqpoint{0.723126in}{1.543054in}}%
\pgfpathcurveto{\pgfqpoint{0.723126in}{1.537230in}}{\pgfqpoint{0.725440in}{1.531644in}}{\pgfqpoint{0.729558in}{1.527526in}}%
\pgfpathcurveto{\pgfqpoint{0.733676in}{1.523408in}}{\pgfqpoint{0.739263in}{1.521094in}}{\pgfqpoint{0.745087in}{1.521094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883632in}{0.294602in}}%
\pgfpathcurveto{\pgfqpoint{0.889456in}{0.294602in}}{\pgfqpoint{0.895042in}{0.296916in}}{\pgfqpoint{0.899160in}{0.301034in}}%
\pgfpathcurveto{\pgfqpoint{0.903278in}{0.305153in}}{\pgfqpoint{0.905592in}{0.310739in}}{\pgfqpoint{0.905592in}{0.316563in}}%
\pgfpathcurveto{\pgfqpoint{0.905592in}{0.322387in}}{\pgfqpoint{0.903278in}{0.327973in}}{\pgfqpoint{0.899160in}{0.332091in}}%
\pgfpathcurveto{\pgfqpoint{0.895042in}{0.336209in}}{\pgfqpoint{0.889456in}{0.338523in}}{\pgfqpoint{0.883632in}{0.338523in}}%
\pgfpathcurveto{\pgfqpoint{0.877808in}{0.338523in}}{\pgfqpoint{0.872222in}{0.336209in}}{\pgfqpoint{0.868104in}{0.332091in}}%
\pgfpathcurveto{\pgfqpoint{0.863986in}{0.327973in}}{\pgfqpoint{0.861672in}{0.322387in}}{\pgfqpoint{0.861672in}{0.316563in}}%
\pgfpathcurveto{\pgfqpoint{0.861672in}{0.310739in}}{\pgfqpoint{0.863986in}{0.305153in}}{\pgfqpoint{0.868104in}{0.301034in}}%
\pgfpathcurveto{\pgfqpoint{0.872222in}{0.296916in}}{\pgfqpoint{0.877808in}{0.294602in}}{\pgfqpoint{0.883632in}{0.294602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353015in}{0.310283in}}%
\pgfpathcurveto{\pgfqpoint{1.358838in}{0.310283in}}{\pgfqpoint{1.364425in}{0.312597in}}{\pgfqpoint{1.368543in}{0.316715in}}%
\pgfpathcurveto{\pgfqpoint{1.372661in}{0.320833in}}{\pgfqpoint{1.374975in}{0.326420in}}{\pgfqpoint{1.374975in}{0.332243in}}%
\pgfpathcurveto{\pgfqpoint{1.374975in}{0.338067in}}{\pgfqpoint{1.372661in}{0.343654in}}{\pgfqpoint{1.368543in}{0.347772in}}%
\pgfpathcurveto{\pgfqpoint{1.364425in}{0.351890in}}{\pgfqpoint{1.358838in}{0.354204in}}{\pgfqpoint{1.353015in}{0.354204in}}%
\pgfpathcurveto{\pgfqpoint{1.347191in}{0.354204in}}{\pgfqpoint{1.341604in}{0.351890in}}{\pgfqpoint{1.337486in}{0.347772in}}%
\pgfpathcurveto{\pgfqpoint{1.333368in}{0.343654in}}{\pgfqpoint{1.331054in}{0.338067in}}{\pgfqpoint{1.331054in}{0.332243in}}%
\pgfpathcurveto{\pgfqpoint{1.331054in}{0.326420in}}{\pgfqpoint{1.333368in}{0.320833in}}{\pgfqpoint{1.337486in}{0.316715in}}%
\pgfpathcurveto{\pgfqpoint{1.341604in}{0.312597in}}{\pgfqpoint{1.347191in}{0.310283in}}{\pgfqpoint{1.353015in}{0.310283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885701in}{0.296145in}}%
\pgfpathcurveto{\pgfqpoint{1.891525in}{0.296145in}}{\pgfqpoint{1.897111in}{0.298459in}}{\pgfqpoint{1.901230in}{0.302577in}}%
\pgfpathcurveto{\pgfqpoint{1.905348in}{0.306696in}}{\pgfqpoint{1.907662in}{0.312282in}}{\pgfqpoint{1.907662in}{0.318106in}}%
\pgfpathcurveto{\pgfqpoint{1.907662in}{0.323930in}}{\pgfqpoint{1.905348in}{0.329516in}}{\pgfqpoint{1.901230in}{0.333634in}}%
\pgfpathcurveto{\pgfqpoint{1.897111in}{0.337752in}}{\pgfqpoint{1.891525in}{0.340066in}}{\pgfqpoint{1.885701in}{0.340066in}}%
\pgfpathcurveto{\pgfqpoint{1.879877in}{0.340066in}}{\pgfqpoint{1.874291in}{0.337752in}}{\pgfqpoint{1.870173in}{0.333634in}}%
\pgfpathcurveto{\pgfqpoint{1.866055in}{0.329516in}}{\pgfqpoint{1.863741in}{0.323930in}}{\pgfqpoint{1.863741in}{0.318106in}}%
\pgfpathcurveto{\pgfqpoint{1.863741in}{0.312282in}}{\pgfqpoint{1.866055in}{0.306696in}}{\pgfqpoint{1.870173in}{0.302577in}}%
\pgfpathcurveto{\pgfqpoint{1.874291in}{0.298459in}}{\pgfqpoint{1.879877in}{0.296145in}}{\pgfqpoint{1.885701in}{0.296145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562355in}{0.305565in}}%
\pgfpathcurveto{\pgfqpoint{2.568179in}{0.305565in}}{\pgfqpoint{2.573765in}{0.307879in}}{\pgfqpoint{2.577883in}{0.311997in}}%
\pgfpathcurveto{\pgfqpoint{2.582001in}{0.316115in}}{\pgfqpoint{2.584315in}{0.321701in}}{\pgfqpoint{2.584315in}{0.327525in}}%
\pgfpathcurveto{\pgfqpoint{2.584315in}{0.333349in}}{\pgfqpoint{2.582001in}{0.338935in}}{\pgfqpoint{2.577883in}{0.343054in}}%
\pgfpathcurveto{\pgfqpoint{2.573765in}{0.347172in}}{\pgfqpoint{2.568179in}{0.349486in}}{\pgfqpoint{2.562355in}{0.349486in}}%
\pgfpathcurveto{\pgfqpoint{2.556531in}{0.349486in}}{\pgfqpoint{2.550945in}{0.347172in}}{\pgfqpoint{2.546827in}{0.343054in}}%
\pgfpathcurveto{\pgfqpoint{2.542708in}{0.338935in}}{\pgfqpoint{2.540395in}{0.333349in}}{\pgfqpoint{2.540395in}{0.327525in}}%
\pgfpathcurveto{\pgfqpoint{2.540395in}{0.321701in}}{\pgfqpoint{2.542708in}{0.316115in}}{\pgfqpoint{2.546827in}{0.311997in}}%
\pgfpathcurveto{\pgfqpoint{2.550945in}{0.307879in}}{\pgfqpoint{2.556531in}{0.305565in}}{\pgfqpoint{2.562355in}{0.305565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660801in}{1.116928in}}%
\pgfpathcurveto{\pgfqpoint{0.666625in}{1.116928in}}{\pgfqpoint{0.672211in}{1.119242in}}{\pgfqpoint{0.676329in}{1.123360in}}%
\pgfpathcurveto{\pgfqpoint{0.680447in}{1.127478in}}{\pgfqpoint{0.682761in}{1.133064in}}{\pgfqpoint{0.682761in}{1.138888in}}%
\pgfpathcurveto{\pgfqpoint{0.682761in}{1.144712in}}{\pgfqpoint{0.680447in}{1.150298in}}{\pgfqpoint{0.676329in}{1.154416in}}%
\pgfpathcurveto{\pgfqpoint{0.672211in}{1.158535in}}{\pgfqpoint{0.666625in}{1.160848in}}{\pgfqpoint{0.660801in}{1.160848in}}%
\pgfpathcurveto{\pgfqpoint{0.654977in}{1.160848in}}{\pgfqpoint{0.649391in}{1.158535in}}{\pgfqpoint{0.645273in}{1.154416in}}%
\pgfpathcurveto{\pgfqpoint{0.641155in}{1.150298in}}{\pgfqpoint{0.638841in}{1.144712in}}{\pgfqpoint{0.638841in}{1.138888in}}%
\pgfpathcurveto{\pgfqpoint{0.638841in}{1.133064in}}{\pgfqpoint{0.641155in}{1.127478in}}{\pgfqpoint{0.645273in}{1.123360in}}%
\pgfpathcurveto{\pgfqpoint{0.649391in}{1.119242in}}{\pgfqpoint{0.654977in}{1.116928in}}{\pgfqpoint{0.660801in}{1.116928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843807in}{0.812671in}}%
\pgfpathcurveto{\pgfqpoint{1.849630in}{0.812671in}}{\pgfqpoint{1.855217in}{0.814984in}}{\pgfqpoint{1.859335in}{0.819103in}}%
\pgfpathcurveto{\pgfqpoint{1.863453in}{0.823221in}}{\pgfqpoint{1.865767in}{0.828807in}}{\pgfqpoint{1.865767in}{0.834631in}}%
\pgfpathcurveto{\pgfqpoint{1.865767in}{0.840455in}}{\pgfqpoint{1.863453in}{0.846041in}}{\pgfqpoint{1.859335in}{0.850159in}}%
\pgfpathcurveto{\pgfqpoint{1.855217in}{0.854277in}}{\pgfqpoint{1.849630in}{0.856591in}}{\pgfqpoint{1.843807in}{0.856591in}}%
\pgfpathcurveto{\pgfqpoint{1.837983in}{0.856591in}}{\pgfqpoint{1.832396in}{0.854277in}}{\pgfqpoint{1.828278in}{0.850159in}}%
\pgfpathcurveto{\pgfqpoint{1.824160in}{0.846041in}}{\pgfqpoint{1.821846in}{0.840455in}}{\pgfqpoint{1.821846in}{0.834631in}}%
\pgfpathcurveto{\pgfqpoint{1.821846in}{0.828807in}}{\pgfqpoint{1.824160in}{0.823221in}}{\pgfqpoint{1.828278in}{0.819103in}}%
\pgfpathcurveto{\pgfqpoint{1.832396in}{0.814984in}}{\pgfqpoint{1.837983in}{0.812671in}}{\pgfqpoint{1.843807in}{0.812671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883100in}{0.227417in}}%
\pgfpathcurveto{\pgfqpoint{0.888924in}{0.227417in}}{\pgfqpoint{0.894510in}{0.229731in}}{\pgfqpoint{0.898628in}{0.233849in}}%
\pgfpathcurveto{\pgfqpoint{0.902746in}{0.237967in}}{\pgfqpoint{0.905060in}{0.243553in}}{\pgfqpoint{0.905060in}{0.249377in}}%
\pgfpathcurveto{\pgfqpoint{0.905060in}{0.255201in}}{\pgfqpoint{0.902746in}{0.260787in}}{\pgfqpoint{0.898628in}{0.264905in}}%
\pgfpathcurveto{\pgfqpoint{0.894510in}{0.269024in}}{\pgfqpoint{0.888924in}{0.271337in}}{\pgfqpoint{0.883100in}{0.271337in}}%
\pgfpathcurveto{\pgfqpoint{0.877276in}{0.271337in}}{\pgfqpoint{0.871690in}{0.269024in}}{\pgfqpoint{0.867572in}{0.264905in}}%
\pgfpathcurveto{\pgfqpoint{0.863453in}{0.260787in}}{\pgfqpoint{0.861140in}{0.255201in}}{\pgfqpoint{0.861140in}{0.249377in}}%
\pgfpathcurveto{\pgfqpoint{0.861140in}{0.243553in}}{\pgfqpoint{0.863453in}{0.237967in}}{\pgfqpoint{0.867572in}{0.233849in}}%
\pgfpathcurveto{\pgfqpoint{0.871690in}{0.229731in}}{\pgfqpoint{0.877276in}{0.227417in}}{\pgfqpoint{0.883100in}{0.227417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244364in}{0.228404in}}%
\pgfpathcurveto{\pgfqpoint{1.250188in}{0.228404in}}{\pgfqpoint{1.255774in}{0.230718in}}{\pgfqpoint{1.259892in}{0.234836in}}%
\pgfpathcurveto{\pgfqpoint{1.264010in}{0.238954in}}{\pgfqpoint{1.266324in}{0.244541in}}{\pgfqpoint{1.266324in}{0.250364in}}%
\pgfpathcurveto{\pgfqpoint{1.266324in}{0.256188in}}{\pgfqpoint{1.264010in}{0.261775in}}{\pgfqpoint{1.259892in}{0.265893in}}%
\pgfpathcurveto{\pgfqpoint{1.255774in}{0.270011in}}{\pgfqpoint{1.250188in}{0.272325in}}{\pgfqpoint{1.244364in}{0.272325in}}%
\pgfpathcurveto{\pgfqpoint{1.238540in}{0.272325in}}{\pgfqpoint{1.232954in}{0.270011in}}{\pgfqpoint{1.228836in}{0.265893in}}%
\pgfpathcurveto{\pgfqpoint{1.224717in}{0.261775in}}{\pgfqpoint{1.222404in}{0.256188in}}{\pgfqpoint{1.222404in}{0.250364in}}%
\pgfpathcurveto{\pgfqpoint{1.222404in}{0.244541in}}{\pgfqpoint{1.224717in}{0.238954in}}{\pgfqpoint{1.228836in}{0.234836in}}%
\pgfpathcurveto{\pgfqpoint{1.232954in}{0.230718in}}{\pgfqpoint{1.238540in}{0.228404in}}{\pgfqpoint{1.244364in}{0.228404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653224in}{0.223613in}}%
\pgfpathcurveto{\pgfqpoint{1.659048in}{0.223613in}}{\pgfqpoint{1.664634in}{0.225927in}}{\pgfqpoint{1.668752in}{0.230045in}}%
\pgfpathcurveto{\pgfqpoint{1.672870in}{0.234163in}}{\pgfqpoint{1.675184in}{0.239750in}}{\pgfqpoint{1.675184in}{0.245573in}}%
\pgfpathcurveto{\pgfqpoint{1.675184in}{0.251397in}}{\pgfqpoint{1.672870in}{0.256984in}}{\pgfqpoint{1.668752in}{0.261102in}}%
\pgfpathcurveto{\pgfqpoint{1.664634in}{0.265220in}}{\pgfqpoint{1.659048in}{0.267534in}}{\pgfqpoint{1.653224in}{0.267534in}}%
\pgfpathcurveto{\pgfqpoint{1.647400in}{0.267534in}}{\pgfqpoint{1.641814in}{0.265220in}}{\pgfqpoint{1.637695in}{0.261102in}}%
\pgfpathcurveto{\pgfqpoint{1.633577in}{0.256984in}}{\pgfqpoint{1.631263in}{0.251397in}}{\pgfqpoint{1.631263in}{0.245573in}}%
\pgfpathcurveto{\pgfqpoint{1.631263in}{0.239750in}}{\pgfqpoint{1.633577in}{0.234163in}}{\pgfqpoint{1.637695in}{0.230045in}}%
\pgfpathcurveto{\pgfqpoint{1.641814in}{0.225927in}}{\pgfqpoint{1.647400in}{0.223613in}}{\pgfqpoint{1.653224in}{0.223613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115719in}{0.235507in}}%
\pgfpathcurveto{\pgfqpoint{2.121543in}{0.235507in}}{\pgfqpoint{2.127129in}{0.237821in}}{\pgfqpoint{2.131247in}{0.241939in}}%
\pgfpathcurveto{\pgfqpoint{2.135366in}{0.246057in}}{\pgfqpoint{2.137679in}{0.251643in}}{\pgfqpoint{2.137679in}{0.257467in}}%
\pgfpathcurveto{\pgfqpoint{2.137679in}{0.263291in}}{\pgfqpoint{2.135366in}{0.268877in}}{\pgfqpoint{2.131247in}{0.272995in}}%
\pgfpathcurveto{\pgfqpoint{2.127129in}{0.277113in}}{\pgfqpoint{2.121543in}{0.279427in}}{\pgfqpoint{2.115719in}{0.279427in}}%
\pgfpathcurveto{\pgfqpoint{2.109895in}{0.279427in}}{\pgfqpoint{2.104309in}{0.277113in}}{\pgfqpoint{2.100191in}{0.272995in}}%
\pgfpathcurveto{\pgfqpoint{2.096073in}{0.268877in}}{\pgfqpoint{2.093759in}{0.263291in}}{\pgfqpoint{2.093759in}{0.257467in}}%
\pgfpathcurveto{\pgfqpoint{2.093759in}{0.251643in}}{\pgfqpoint{2.096073in}{0.246057in}}{\pgfqpoint{2.100191in}{0.241939in}}%
\pgfpathcurveto{\pgfqpoint{2.104309in}{0.237821in}}{\pgfqpoint{2.109895in}{0.235507in}}{\pgfqpoint{2.115719in}{0.235507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669179in}{0.292696in}}%
\pgfpathcurveto{\pgfqpoint{2.675003in}{0.292696in}}{\pgfqpoint{2.680589in}{0.295010in}}{\pgfqpoint{2.684707in}{0.299128in}}%
\pgfpathcurveto{\pgfqpoint{2.688825in}{0.303246in}}{\pgfqpoint{2.691139in}{0.308832in}}{\pgfqpoint{2.691139in}{0.314656in}}%
\pgfpathcurveto{\pgfqpoint{2.691139in}{0.320480in}}{\pgfqpoint{2.688825in}{0.326066in}}{\pgfqpoint{2.684707in}{0.330184in}}%
\pgfpathcurveto{\pgfqpoint{2.680589in}{0.334302in}}{\pgfqpoint{2.675003in}{0.336616in}}{\pgfqpoint{2.669179in}{0.336616in}}%
\pgfpathcurveto{\pgfqpoint{2.663355in}{0.336616in}}{\pgfqpoint{2.657769in}{0.334302in}}{\pgfqpoint{2.653650in}{0.330184in}}%
\pgfpathcurveto{\pgfqpoint{2.649532in}{0.326066in}}{\pgfqpoint{2.647218in}{0.320480in}}{\pgfqpoint{2.647218in}{0.314656in}}%
\pgfpathcurveto{\pgfqpoint{2.647218in}{0.308832in}}{\pgfqpoint{2.649532in}{0.303246in}}{\pgfqpoint{2.653650in}{0.299128in}}%
\pgfpathcurveto{\pgfqpoint{2.657769in}{0.295010in}}{\pgfqpoint{2.663355in}{0.292696in}}{\pgfqpoint{2.669179in}{0.292696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882419in}{0.220761in}}%
\pgfpathcurveto{\pgfqpoint{0.888243in}{0.220761in}}{\pgfqpoint{0.893829in}{0.223075in}}{\pgfqpoint{0.897947in}{0.227193in}}%
\pgfpathcurveto{\pgfqpoint{0.902065in}{0.231312in}}{\pgfqpoint{0.904379in}{0.236898in}}{\pgfqpoint{0.904379in}{0.242722in}}%
\pgfpathcurveto{\pgfqpoint{0.904379in}{0.248546in}}{\pgfqpoint{0.902065in}{0.254132in}}{\pgfqpoint{0.897947in}{0.258250in}}%
\pgfpathcurveto{\pgfqpoint{0.893829in}{0.262368in}}{\pgfqpoint{0.888243in}{0.264682in}}{\pgfqpoint{0.882419in}{0.264682in}}%
\pgfpathcurveto{\pgfqpoint{0.876595in}{0.264682in}}{\pgfqpoint{0.871009in}{0.262368in}}{\pgfqpoint{0.866891in}{0.258250in}}%
\pgfpathcurveto{\pgfqpoint{0.862772in}{0.254132in}}{\pgfqpoint{0.860459in}{0.248546in}}{\pgfqpoint{0.860459in}{0.242722in}}%
\pgfpathcurveto{\pgfqpoint{0.860459in}{0.236898in}}{\pgfqpoint{0.862772in}{0.231312in}}{\pgfqpoint{0.866891in}{0.227193in}}%
\pgfpathcurveto{\pgfqpoint{0.871009in}{0.223075in}}{\pgfqpoint{0.876595in}{0.220761in}}{\pgfqpoint{0.882419in}{0.220761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229501in}{0.225492in}}%
\pgfpathcurveto{\pgfqpoint{1.235324in}{0.225492in}}{\pgfqpoint{1.240911in}{0.227806in}}{\pgfqpoint{1.245029in}{0.231924in}}%
\pgfpathcurveto{\pgfqpoint{1.249147in}{0.236042in}}{\pgfqpoint{1.251461in}{0.241628in}}{\pgfqpoint{1.251461in}{0.247452in}}%
\pgfpathcurveto{\pgfqpoint{1.251461in}{0.253276in}}{\pgfqpoint{1.249147in}{0.258862in}}{\pgfqpoint{1.245029in}{0.262980in}}%
\pgfpathcurveto{\pgfqpoint{1.240911in}{0.267098in}}{\pgfqpoint{1.235324in}{0.269412in}}{\pgfqpoint{1.229501in}{0.269412in}}%
\pgfpathcurveto{\pgfqpoint{1.223677in}{0.269412in}}{\pgfqpoint{1.218090in}{0.267098in}}{\pgfqpoint{1.213972in}{0.262980in}}%
\pgfpathcurveto{\pgfqpoint{1.209854in}{0.258862in}}{\pgfqpoint{1.207540in}{0.253276in}}{\pgfqpoint{1.207540in}{0.247452in}}%
\pgfpathcurveto{\pgfqpoint{1.207540in}{0.241628in}}{\pgfqpoint{1.209854in}{0.236042in}}{\pgfqpoint{1.213972in}{0.231924in}}%
\pgfpathcurveto{\pgfqpoint{1.218090in}{0.227806in}}{\pgfqpoint{1.223677in}{0.225492in}}{\pgfqpoint{1.229501in}{0.225492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610925in}{0.223555in}}%
\pgfpathcurveto{\pgfqpoint{1.616749in}{0.223555in}}{\pgfqpoint{1.622336in}{0.225868in}}{\pgfqpoint{1.626454in}{0.229987in}}%
\pgfpathcurveto{\pgfqpoint{1.630572in}{0.234105in}}{\pgfqpoint{1.632886in}{0.239691in}}{\pgfqpoint{1.632886in}{0.245515in}}%
\pgfpathcurveto{\pgfqpoint{1.632886in}{0.251339in}}{\pgfqpoint{1.630572in}{0.256925in}}{\pgfqpoint{1.626454in}{0.261043in}}%
\pgfpathcurveto{\pgfqpoint{1.622336in}{0.265161in}}{\pgfqpoint{1.616749in}{0.267475in}}{\pgfqpoint{1.610925in}{0.267475in}}%
\pgfpathcurveto{\pgfqpoint{1.605102in}{0.267475in}}{\pgfqpoint{1.599515in}{0.265161in}}{\pgfqpoint{1.595397in}{0.261043in}}%
\pgfpathcurveto{\pgfqpoint{1.591279in}{0.256925in}}{\pgfqpoint{1.588965in}{0.251339in}}{\pgfqpoint{1.588965in}{0.245515in}}%
\pgfpathcurveto{\pgfqpoint{1.588965in}{0.239691in}}{\pgfqpoint{1.591279in}{0.234105in}}{\pgfqpoint{1.595397in}{0.229987in}}%
\pgfpathcurveto{\pgfqpoint{1.599515in}{0.225868in}}{\pgfqpoint{1.605102in}{0.223555in}}{\pgfqpoint{1.610925in}{0.223555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051833in}{0.235032in}}%
\pgfpathcurveto{\pgfqpoint{2.057657in}{0.235032in}}{\pgfqpoint{2.063243in}{0.237346in}}{\pgfqpoint{2.067361in}{0.241464in}}%
\pgfpathcurveto{\pgfqpoint{2.071479in}{0.245582in}}{\pgfqpoint{2.073793in}{0.251169in}}{\pgfqpoint{2.073793in}{0.256993in}}%
\pgfpathcurveto{\pgfqpoint{2.073793in}{0.262817in}}{\pgfqpoint{2.071479in}{0.268403in}}{\pgfqpoint{2.067361in}{0.272521in}}%
\pgfpathcurveto{\pgfqpoint{2.063243in}{0.276639in}}{\pgfqpoint{2.057657in}{0.278953in}}{\pgfqpoint{2.051833in}{0.278953in}}%
\pgfpathcurveto{\pgfqpoint{2.046009in}{0.278953in}}{\pgfqpoint{2.040423in}{0.276639in}}{\pgfqpoint{2.036305in}{0.272521in}}%
\pgfpathcurveto{\pgfqpoint{2.032187in}{0.268403in}}{\pgfqpoint{2.029873in}{0.262817in}}{\pgfqpoint{2.029873in}{0.256993in}}%
\pgfpathcurveto{\pgfqpoint{2.029873in}{0.251169in}}{\pgfqpoint{2.032187in}{0.245582in}}{\pgfqpoint{2.036305in}{0.241464in}}%
\pgfpathcurveto{\pgfqpoint{2.040423in}{0.237346in}}{\pgfqpoint{2.046009in}{0.235032in}}{\pgfqpoint{2.051833in}{0.235032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562998in}{0.272785in}}%
\pgfpathcurveto{\pgfqpoint{2.568821in}{0.272785in}}{\pgfqpoint{2.574408in}{0.275099in}}{\pgfqpoint{2.578526in}{0.279217in}}%
\pgfpathcurveto{\pgfqpoint{2.582644in}{0.283336in}}{\pgfqpoint{2.584958in}{0.288922in}}{\pgfqpoint{2.584958in}{0.294746in}}%
\pgfpathcurveto{\pgfqpoint{2.584958in}{0.300570in}}{\pgfqpoint{2.582644in}{0.306156in}}{\pgfqpoint{2.578526in}{0.310274in}}%
\pgfpathcurveto{\pgfqpoint{2.574408in}{0.314392in}}{\pgfqpoint{2.568821in}{0.316706in}}{\pgfqpoint{2.562998in}{0.316706in}}%
\pgfpathcurveto{\pgfqpoint{2.557174in}{0.316706in}}{\pgfqpoint{2.551587in}{0.314392in}}{\pgfqpoint{2.547469in}{0.310274in}}%
\pgfpathcurveto{\pgfqpoint{2.543351in}{0.306156in}}{\pgfqpoint{2.541037in}{0.300570in}}{\pgfqpoint{2.541037in}{0.294746in}}%
\pgfpathcurveto{\pgfqpoint{2.541037in}{0.288922in}}{\pgfqpoint{2.543351in}{0.283336in}}{\pgfqpoint{2.547469in}{0.279217in}}%
\pgfpathcurveto{\pgfqpoint{2.551587in}{0.275099in}}{\pgfqpoint{2.557174in}{0.272785in}}{\pgfqpoint{2.562998in}{0.272785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882639in}{0.244437in}}%
\pgfpathcurveto{\pgfqpoint{0.888463in}{0.244437in}}{\pgfqpoint{0.894050in}{0.246751in}}{\pgfqpoint{0.898168in}{0.250869in}}%
\pgfpathcurveto{\pgfqpoint{0.902286in}{0.254987in}}{\pgfqpoint{0.904600in}{0.260573in}}{\pgfqpoint{0.904600in}{0.266397in}}%
\pgfpathcurveto{\pgfqpoint{0.904600in}{0.272221in}}{\pgfqpoint{0.902286in}{0.277808in}}{\pgfqpoint{0.898168in}{0.281926in}}%
\pgfpathcurveto{\pgfqpoint{0.894050in}{0.286044in}}{\pgfqpoint{0.888463in}{0.288358in}}{\pgfqpoint{0.882639in}{0.288358in}}%
\pgfpathcurveto{\pgfqpoint{0.876816in}{0.288358in}}{\pgfqpoint{0.871229in}{0.286044in}}{\pgfqpoint{0.867111in}{0.281926in}}%
\pgfpathcurveto{\pgfqpoint{0.862993in}{0.277808in}}{\pgfqpoint{0.860679in}{0.272221in}}{\pgfqpoint{0.860679in}{0.266397in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.260573in}}{\pgfqpoint{0.862993in}{0.254987in}}{\pgfqpoint{0.867111in}{0.250869in}}%
\pgfpathcurveto{\pgfqpoint{0.871229in}{0.246751in}}{\pgfqpoint{0.876816in}{0.244437in}}{\pgfqpoint{0.882639in}{0.244437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261180in}{0.261539in}}%
\pgfpathcurveto{\pgfqpoint{1.267004in}{0.261539in}}{\pgfqpoint{1.272590in}{0.263853in}}{\pgfqpoint{1.276708in}{0.267971in}}%
\pgfpathcurveto{\pgfqpoint{1.280826in}{0.272089in}}{\pgfqpoint{1.283140in}{0.277675in}}{\pgfqpoint{1.283140in}{0.283499in}}%
\pgfpathcurveto{\pgfqpoint{1.283140in}{0.289323in}}{\pgfqpoint{1.280826in}{0.294909in}}{\pgfqpoint{1.276708in}{0.299027in}}%
\pgfpathcurveto{\pgfqpoint{1.272590in}{0.303146in}}{\pgfqpoint{1.267004in}{0.305459in}}{\pgfqpoint{1.261180in}{0.305459in}}%
\pgfpathcurveto{\pgfqpoint{1.255356in}{0.305459in}}{\pgfqpoint{1.249770in}{0.303146in}}{\pgfqpoint{1.245652in}{0.299027in}}%
\pgfpathcurveto{\pgfqpoint{1.241533in}{0.294909in}}{\pgfqpoint{1.239220in}{0.289323in}}{\pgfqpoint{1.239220in}{0.283499in}}%
\pgfpathcurveto{\pgfqpoint{1.239220in}{0.277675in}}{\pgfqpoint{1.241533in}{0.272089in}}{\pgfqpoint{1.245652in}{0.267971in}}%
\pgfpathcurveto{\pgfqpoint{1.249770in}{0.263853in}}{\pgfqpoint{1.255356in}{0.261539in}}{\pgfqpoint{1.261180in}{0.261539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679410in}{0.382297in}}%
\pgfpathcurveto{\pgfqpoint{1.685234in}{0.382297in}}{\pgfqpoint{1.690820in}{0.384611in}}{\pgfqpoint{1.694939in}{0.388729in}}%
\pgfpathcurveto{\pgfqpoint{1.699057in}{0.392847in}}{\pgfqpoint{1.701371in}{0.398433in}}{\pgfqpoint{1.701371in}{0.404257in}}%
\pgfpathcurveto{\pgfqpoint{1.701371in}{0.410081in}}{\pgfqpoint{1.699057in}{0.415667in}}{\pgfqpoint{1.694939in}{0.419785in}}%
\pgfpathcurveto{\pgfqpoint{1.690820in}{0.423903in}}{\pgfqpoint{1.685234in}{0.426217in}}{\pgfqpoint{1.679410in}{0.426217in}}%
\pgfpathcurveto{\pgfqpoint{1.673586in}{0.426217in}}{\pgfqpoint{1.668000in}{0.423903in}}{\pgfqpoint{1.663882in}{0.419785in}}%
\pgfpathcurveto{\pgfqpoint{1.659764in}{0.415667in}}{\pgfqpoint{1.657450in}{0.410081in}}{\pgfqpoint{1.657450in}{0.404257in}}%
\pgfpathcurveto{\pgfqpoint{1.657450in}{0.398433in}}{\pgfqpoint{1.659764in}{0.392847in}}{\pgfqpoint{1.663882in}{0.388729in}}%
\pgfpathcurveto{\pgfqpoint{1.668000in}{0.384611in}}{\pgfqpoint{1.673586in}{0.382297in}}{\pgfqpoint{1.679410in}{0.382297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197726in}{0.258181in}}%
\pgfpathcurveto{\pgfqpoint{2.203550in}{0.258181in}}{\pgfqpoint{2.209136in}{0.260495in}}{\pgfqpoint{2.213254in}{0.264613in}}%
\pgfpathcurveto{\pgfqpoint{2.217373in}{0.268731in}}{\pgfqpoint{2.219687in}{0.274318in}}{\pgfqpoint{2.219687in}{0.280142in}}%
\pgfpathcurveto{\pgfqpoint{2.219687in}{0.285966in}}{\pgfqpoint{2.217373in}{0.291552in}}{\pgfqpoint{2.213254in}{0.295670in}}%
\pgfpathcurveto{\pgfqpoint{2.209136in}{0.299788in}}{\pgfqpoint{2.203550in}{0.302102in}}{\pgfqpoint{2.197726in}{0.302102in}}%
\pgfpathcurveto{\pgfqpoint{2.191902in}{0.302102in}}{\pgfqpoint{2.186316in}{0.299788in}}{\pgfqpoint{2.182198in}{0.295670in}}%
\pgfpathcurveto{\pgfqpoint{2.178080in}{0.291552in}}{\pgfqpoint{2.175766in}{0.285966in}}{\pgfqpoint{2.175766in}{0.280142in}}%
\pgfpathcurveto{\pgfqpoint{2.175766in}{0.274318in}}{\pgfqpoint{2.178080in}{0.268731in}}{\pgfqpoint{2.182198in}{0.264613in}}%
\pgfpathcurveto{\pgfqpoint{2.186316in}{0.260495in}}{\pgfqpoint{2.191902in}{0.258181in}}{\pgfqpoint{2.197726in}{0.258181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712705in}{0.291508in}}%
\pgfpathcurveto{\pgfqpoint{2.718529in}{0.291508in}}{\pgfqpoint{2.724115in}{0.293822in}}{\pgfqpoint{2.728233in}{0.297940in}}%
\pgfpathcurveto{\pgfqpoint{2.732352in}{0.302059in}}{\pgfqpoint{2.734666in}{0.307645in}}{\pgfqpoint{2.734666in}{0.313469in}}%
\pgfpathcurveto{\pgfqpoint{2.734666in}{0.319293in}}{\pgfqpoint{2.732352in}{0.324879in}}{\pgfqpoint{2.728233in}{0.328997in}}%
\pgfpathcurveto{\pgfqpoint{2.724115in}{0.333115in}}{\pgfqpoint{2.718529in}{0.335429in}}{\pgfqpoint{2.712705in}{0.335429in}}%
\pgfpathcurveto{\pgfqpoint{2.706881in}{0.335429in}}{\pgfqpoint{2.701295in}{0.333115in}}{\pgfqpoint{2.697177in}{0.328997in}}%
\pgfpathcurveto{\pgfqpoint{2.693059in}{0.324879in}}{\pgfqpoint{2.690745in}{0.319293in}}{\pgfqpoint{2.690745in}{0.313469in}}%
\pgfpathcurveto{\pgfqpoint{2.690745in}{0.307645in}}{\pgfqpoint{2.693059in}{0.302059in}}{\pgfqpoint{2.697177in}{0.297940in}}%
\pgfpathcurveto{\pgfqpoint{2.701295in}{0.293822in}}{\pgfqpoint{2.706881in}{0.291508in}}{\pgfqpoint{2.712705in}{0.291508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882991in}{0.239389in}}%
\pgfpathcurveto{\pgfqpoint{0.888814in}{0.239389in}}{\pgfqpoint{0.894401in}{0.241702in}}{\pgfqpoint{0.898519in}{0.245821in}}%
\pgfpathcurveto{\pgfqpoint{0.902637in}{0.249939in}}{\pgfqpoint{0.904951in}{0.255525in}}{\pgfqpoint{0.904951in}{0.261349in}}%
\pgfpathcurveto{\pgfqpoint{0.904951in}{0.267173in}}{\pgfqpoint{0.902637in}{0.272759in}}{\pgfqpoint{0.898519in}{0.276877in}}%
\pgfpathcurveto{\pgfqpoint{0.894401in}{0.280995in}}{\pgfqpoint{0.888814in}{0.283309in}}{\pgfqpoint{0.882991in}{0.283309in}}%
\pgfpathcurveto{\pgfqpoint{0.877167in}{0.283309in}}{\pgfqpoint{0.871580in}{0.280995in}}{\pgfqpoint{0.867462in}{0.276877in}}%
\pgfpathcurveto{\pgfqpoint{0.863344in}{0.272759in}}{\pgfqpoint{0.861030in}{0.267173in}}{\pgfqpoint{0.861030in}{0.261349in}}%
\pgfpathcurveto{\pgfqpoint{0.861030in}{0.255525in}}{\pgfqpoint{0.863344in}{0.249939in}}{\pgfqpoint{0.867462in}{0.245821in}}%
\pgfpathcurveto{\pgfqpoint{0.871580in}{0.241702in}}{\pgfqpoint{0.877167in}{0.239389in}}{\pgfqpoint{0.882991in}{0.239389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243883in}{0.224786in}}%
\pgfpathcurveto{\pgfqpoint{1.249706in}{0.224786in}}{\pgfqpoint{1.255293in}{0.227100in}}{\pgfqpoint{1.259411in}{0.231218in}}%
\pgfpathcurveto{\pgfqpoint{1.263529in}{0.235336in}}{\pgfqpoint{1.265843in}{0.240923in}}{\pgfqpoint{1.265843in}{0.246747in}}%
\pgfpathcurveto{\pgfqpoint{1.265843in}{0.252571in}}{\pgfqpoint{1.263529in}{0.258157in}}{\pgfqpoint{1.259411in}{0.262275in}}%
\pgfpathcurveto{\pgfqpoint{1.255293in}{0.266393in}}{\pgfqpoint{1.249706in}{0.268707in}}{\pgfqpoint{1.243883in}{0.268707in}}%
\pgfpathcurveto{\pgfqpoint{1.238059in}{0.268707in}}{\pgfqpoint{1.232472in}{0.266393in}}{\pgfqpoint{1.228354in}{0.262275in}}%
\pgfpathcurveto{\pgfqpoint{1.224236in}{0.258157in}}{\pgfqpoint{1.221922in}{0.252571in}}{\pgfqpoint{1.221922in}{0.246747in}}%
\pgfpathcurveto{\pgfqpoint{1.221922in}{0.240923in}}{\pgfqpoint{1.224236in}{0.235336in}}{\pgfqpoint{1.228354in}{0.231218in}}%
\pgfpathcurveto{\pgfqpoint{1.232472in}{0.227100in}}{\pgfqpoint{1.238059in}{0.224786in}}{\pgfqpoint{1.243883in}{0.224786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645944in}{0.221915in}}%
\pgfpathcurveto{\pgfqpoint{1.651768in}{0.221915in}}{\pgfqpoint{1.657354in}{0.224229in}}{\pgfqpoint{1.661472in}{0.228347in}}%
\pgfpathcurveto{\pgfqpoint{1.665590in}{0.232465in}}{\pgfqpoint{1.667904in}{0.238051in}}{\pgfqpoint{1.667904in}{0.243875in}}%
\pgfpathcurveto{\pgfqpoint{1.667904in}{0.249699in}}{\pgfqpoint{1.665590in}{0.255285in}}{\pgfqpoint{1.661472in}{0.259403in}}%
\pgfpathcurveto{\pgfqpoint{1.657354in}{0.263521in}}{\pgfqpoint{1.651768in}{0.265835in}}{\pgfqpoint{1.645944in}{0.265835in}}%
\pgfpathcurveto{\pgfqpoint{1.640120in}{0.265835in}}{\pgfqpoint{1.634534in}{0.263521in}}{\pgfqpoint{1.630416in}{0.259403in}}%
\pgfpathcurveto{\pgfqpoint{1.626298in}{0.255285in}}{\pgfqpoint{1.623984in}{0.249699in}}{\pgfqpoint{1.623984in}{0.243875in}}%
\pgfpathcurveto{\pgfqpoint{1.623984in}{0.238051in}}{\pgfqpoint{1.626298in}{0.232465in}}{\pgfqpoint{1.630416in}{0.228347in}}%
\pgfpathcurveto{\pgfqpoint{1.634534in}{0.224229in}}{\pgfqpoint{1.640120in}{0.221915in}}{\pgfqpoint{1.645944in}{0.221915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115871in}{0.262272in}}%
\pgfpathcurveto{\pgfqpoint{2.121695in}{0.262272in}}{\pgfqpoint{2.127281in}{0.264586in}}{\pgfqpoint{2.131400in}{0.268704in}}%
\pgfpathcurveto{\pgfqpoint{2.135518in}{0.272822in}}{\pgfqpoint{2.137832in}{0.278409in}}{\pgfqpoint{2.137832in}{0.284233in}}%
\pgfpathcurveto{\pgfqpoint{2.137832in}{0.290057in}}{\pgfqpoint{2.135518in}{0.295643in}}{\pgfqpoint{2.131400in}{0.299761in}}%
\pgfpathcurveto{\pgfqpoint{2.127281in}{0.303879in}}{\pgfqpoint{2.121695in}{0.306193in}}{\pgfqpoint{2.115871in}{0.306193in}}%
\pgfpathcurveto{\pgfqpoint{2.110047in}{0.306193in}}{\pgfqpoint{2.104461in}{0.303879in}}{\pgfqpoint{2.100343in}{0.299761in}}%
\pgfpathcurveto{\pgfqpoint{2.096225in}{0.295643in}}{\pgfqpoint{2.093911in}{0.290057in}}{\pgfqpoint{2.093911in}{0.284233in}}%
\pgfpathcurveto{\pgfqpoint{2.093911in}{0.278409in}}{\pgfqpoint{2.096225in}{0.272822in}}{\pgfqpoint{2.100343in}{0.268704in}}%
\pgfpathcurveto{\pgfqpoint{2.104461in}{0.264586in}}{\pgfqpoint{2.110047in}{0.262272in}}{\pgfqpoint{2.115871in}{0.262272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640069in}{0.361027in}}%
\pgfpathcurveto{\pgfqpoint{2.645893in}{0.361027in}}{\pgfqpoint{2.651479in}{0.363341in}}{\pgfqpoint{2.655598in}{0.367459in}}%
\pgfpathcurveto{\pgfqpoint{2.659716in}{0.371577in}}{\pgfqpoint{2.662030in}{0.377163in}}{\pgfqpoint{2.662030in}{0.382987in}}%
\pgfpathcurveto{\pgfqpoint{2.662030in}{0.388811in}}{\pgfqpoint{2.659716in}{0.394397in}}{\pgfqpoint{2.655598in}{0.398515in}}%
\pgfpathcurveto{\pgfqpoint{2.651479in}{0.402634in}}{\pgfqpoint{2.645893in}{0.404947in}}{\pgfqpoint{2.640069in}{0.404947in}}%
\pgfpathcurveto{\pgfqpoint{2.634245in}{0.404947in}}{\pgfqpoint{2.628659in}{0.402634in}}{\pgfqpoint{2.624541in}{0.398515in}}%
\pgfpathcurveto{\pgfqpoint{2.620423in}{0.394397in}}{\pgfqpoint{2.618109in}{0.388811in}}{\pgfqpoint{2.618109in}{0.382987in}}%
\pgfpathcurveto{\pgfqpoint{2.618109in}{0.377163in}}{\pgfqpoint{2.620423in}{0.371577in}}{\pgfqpoint{2.624541in}{0.367459in}}%
\pgfpathcurveto{\pgfqpoint{2.628659in}{0.363341in}}{\pgfqpoint{2.634245in}{0.361027in}}{\pgfqpoint{2.640069in}{0.361027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883772in}{0.224539in}}%
\pgfpathcurveto{\pgfqpoint{0.889596in}{0.224539in}}{\pgfqpoint{0.895182in}{0.226853in}}{\pgfqpoint{0.899300in}{0.230971in}}%
\pgfpathcurveto{\pgfqpoint{0.903418in}{0.235090in}}{\pgfqpoint{0.905732in}{0.240676in}}{\pgfqpoint{0.905732in}{0.246500in}}%
\pgfpathcurveto{\pgfqpoint{0.905732in}{0.252324in}}{\pgfqpoint{0.903418in}{0.257910in}}{\pgfqpoint{0.899300in}{0.262028in}}%
\pgfpathcurveto{\pgfqpoint{0.895182in}{0.266146in}}{\pgfqpoint{0.889596in}{0.268460in}}{\pgfqpoint{0.883772in}{0.268460in}}%
\pgfpathcurveto{\pgfqpoint{0.877948in}{0.268460in}}{\pgfqpoint{0.872362in}{0.266146in}}{\pgfqpoint{0.868244in}{0.262028in}}%
\pgfpathcurveto{\pgfqpoint{0.864126in}{0.257910in}}{\pgfqpoint{0.861812in}{0.252324in}}{\pgfqpoint{0.861812in}{0.246500in}}%
\pgfpathcurveto{\pgfqpoint{0.861812in}{0.240676in}}{\pgfqpoint{0.864126in}{0.235090in}}{\pgfqpoint{0.868244in}{0.230971in}}%
\pgfpathcurveto{\pgfqpoint{0.872362in}{0.226853in}}{\pgfqpoint{0.877948in}{0.224539in}}{\pgfqpoint{0.883772in}{0.224539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246337in}{0.222480in}}%
\pgfpathcurveto{\pgfqpoint{1.252161in}{0.222480in}}{\pgfqpoint{1.257747in}{0.224794in}}{\pgfqpoint{1.261866in}{0.228912in}}%
\pgfpathcurveto{\pgfqpoint{1.265984in}{0.233030in}}{\pgfqpoint{1.268298in}{0.238617in}}{\pgfqpoint{1.268298in}{0.244441in}}%
\pgfpathcurveto{\pgfqpoint{1.268298in}{0.250265in}}{\pgfqpoint{1.265984in}{0.255851in}}{\pgfqpoint{1.261866in}{0.259969in}}%
\pgfpathcurveto{\pgfqpoint{1.257747in}{0.264087in}}{\pgfqpoint{1.252161in}{0.266401in}}{\pgfqpoint{1.246337in}{0.266401in}}%
\pgfpathcurveto{\pgfqpoint{1.240513in}{0.266401in}}{\pgfqpoint{1.234927in}{0.264087in}}{\pgfqpoint{1.230809in}{0.259969in}}%
\pgfpathcurveto{\pgfqpoint{1.226691in}{0.255851in}}{\pgfqpoint{1.224377in}{0.250265in}}{\pgfqpoint{1.224377in}{0.244441in}}%
\pgfpathcurveto{\pgfqpoint{1.224377in}{0.238617in}}{\pgfqpoint{1.226691in}{0.233030in}}{\pgfqpoint{1.230809in}{0.228912in}}%
\pgfpathcurveto{\pgfqpoint{1.234927in}{0.224794in}}{\pgfqpoint{1.240513in}{0.222480in}}{\pgfqpoint{1.246337in}{0.222480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658762in}{0.237985in}}%
\pgfpathcurveto{\pgfqpoint{1.664586in}{0.237985in}}{\pgfqpoint{1.670172in}{0.240299in}}{\pgfqpoint{1.674290in}{0.244417in}}%
\pgfpathcurveto{\pgfqpoint{1.678408in}{0.248536in}}{\pgfqpoint{1.680722in}{0.254122in}}{\pgfqpoint{1.680722in}{0.259946in}}%
\pgfpathcurveto{\pgfqpoint{1.680722in}{0.265770in}}{\pgfqpoint{1.678408in}{0.271356in}}{\pgfqpoint{1.674290in}{0.275474in}}%
\pgfpathcurveto{\pgfqpoint{1.670172in}{0.279592in}}{\pgfqpoint{1.664586in}{0.281906in}}{\pgfqpoint{1.658762in}{0.281906in}}%
\pgfpathcurveto{\pgfqpoint{1.652938in}{0.281906in}}{\pgfqpoint{1.647352in}{0.279592in}}{\pgfqpoint{1.643234in}{0.275474in}}%
\pgfpathcurveto{\pgfqpoint{1.639116in}{0.271356in}}{\pgfqpoint{1.636802in}{0.265770in}}{\pgfqpoint{1.636802in}{0.259946in}}%
\pgfpathcurveto{\pgfqpoint{1.636802in}{0.254122in}}{\pgfqpoint{1.639116in}{0.248536in}}{\pgfqpoint{1.643234in}{0.244417in}}%
\pgfpathcurveto{\pgfqpoint{1.647352in}{0.240299in}}{\pgfqpoint{1.652938in}{0.237985in}}{\pgfqpoint{1.658762in}{0.237985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091885in}{0.238730in}}%
\pgfpathcurveto{\pgfqpoint{2.097709in}{0.238730in}}{\pgfqpoint{2.103295in}{0.241044in}}{\pgfqpoint{2.107414in}{0.245162in}}%
\pgfpathcurveto{\pgfqpoint{2.111532in}{0.249280in}}{\pgfqpoint{2.113846in}{0.254866in}}{\pgfqpoint{2.113846in}{0.260690in}}%
\pgfpathcurveto{\pgfqpoint{2.113846in}{0.266514in}}{\pgfqpoint{2.111532in}{0.272100in}}{\pgfqpoint{2.107414in}{0.276218in}}%
\pgfpathcurveto{\pgfqpoint{2.103295in}{0.280336in}}{\pgfqpoint{2.097709in}{0.282650in}}{\pgfqpoint{2.091885in}{0.282650in}}%
\pgfpathcurveto{\pgfqpoint{2.086061in}{0.282650in}}{\pgfqpoint{2.080475in}{0.280336in}}{\pgfqpoint{2.076357in}{0.276218in}}%
\pgfpathcurveto{\pgfqpoint{2.072239in}{0.272100in}}{\pgfqpoint{2.069925in}{0.266514in}}{\pgfqpoint{2.069925in}{0.260690in}}%
\pgfpathcurveto{\pgfqpoint{2.069925in}{0.254866in}}{\pgfqpoint{2.072239in}{0.249280in}}{\pgfqpoint{2.076357in}{0.245162in}}%
\pgfpathcurveto{\pgfqpoint{2.080475in}{0.241044in}}{\pgfqpoint{2.086061in}{0.238730in}}{\pgfqpoint{2.091885in}{0.238730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619555in}{0.324753in}}%
\pgfpathcurveto{\pgfqpoint{2.625379in}{0.324753in}}{\pgfqpoint{2.630965in}{0.327067in}}{\pgfqpoint{2.635083in}{0.331185in}}%
\pgfpathcurveto{\pgfqpoint{2.639201in}{0.335303in}}{\pgfqpoint{2.641515in}{0.340889in}}{\pgfqpoint{2.641515in}{0.346713in}}%
\pgfpathcurveto{\pgfqpoint{2.641515in}{0.352537in}}{\pgfqpoint{2.639201in}{0.358123in}}{\pgfqpoint{2.635083in}{0.362242in}}%
\pgfpathcurveto{\pgfqpoint{2.630965in}{0.366360in}}{\pgfqpoint{2.625379in}{0.368674in}}{\pgfqpoint{2.619555in}{0.368674in}}%
\pgfpathcurveto{\pgfqpoint{2.613731in}{0.368674in}}{\pgfqpoint{2.608145in}{0.366360in}}{\pgfqpoint{2.604027in}{0.362242in}}%
\pgfpathcurveto{\pgfqpoint{2.599908in}{0.358123in}}{\pgfqpoint{2.597595in}{0.352537in}}{\pgfqpoint{2.597595in}{0.346713in}}%
\pgfpathcurveto{\pgfqpoint{2.597595in}{0.340889in}}{\pgfqpoint{2.599908in}{0.335303in}}{\pgfqpoint{2.604027in}{0.331185in}}%
\pgfpathcurveto{\pgfqpoint{2.608145in}{0.327067in}}{\pgfqpoint{2.613731in}{0.324753in}}{\pgfqpoint{2.619555in}{0.324753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883446in}{0.233617in}}%
\pgfpathcurveto{\pgfqpoint{0.889270in}{0.233617in}}{\pgfqpoint{0.894856in}{0.235931in}}{\pgfqpoint{0.898974in}{0.240049in}}%
\pgfpathcurveto{\pgfqpoint{0.903093in}{0.244167in}}{\pgfqpoint{0.905407in}{0.249753in}}{\pgfqpoint{0.905407in}{0.255577in}}%
\pgfpathcurveto{\pgfqpoint{0.905407in}{0.261401in}}{\pgfqpoint{0.903093in}{0.266988in}}{\pgfqpoint{0.898974in}{0.271106in}}%
\pgfpathcurveto{\pgfqpoint{0.894856in}{0.275224in}}{\pgfqpoint{0.889270in}{0.277538in}}{\pgfqpoint{0.883446in}{0.277538in}}%
\pgfpathcurveto{\pgfqpoint{0.877622in}{0.277538in}}{\pgfqpoint{0.872036in}{0.275224in}}{\pgfqpoint{0.867918in}{0.271106in}}%
\pgfpathcurveto{\pgfqpoint{0.863800in}{0.266988in}}{\pgfqpoint{0.861486in}{0.261401in}}{\pgfqpoint{0.861486in}{0.255577in}}%
\pgfpathcurveto{\pgfqpoint{0.861486in}{0.249753in}}{\pgfqpoint{0.863800in}{0.244167in}}{\pgfqpoint{0.867918in}{0.240049in}}%
\pgfpathcurveto{\pgfqpoint{0.872036in}{0.235931in}}{\pgfqpoint{0.877622in}{0.233617in}}{\pgfqpoint{0.883446in}{0.233617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245517in}{0.223529in}}%
\pgfpathcurveto{\pgfqpoint{1.251341in}{0.223529in}}{\pgfqpoint{1.256927in}{0.225843in}}{\pgfqpoint{1.261046in}{0.229961in}}%
\pgfpathcurveto{\pgfqpoint{1.265164in}{0.234079in}}{\pgfqpoint{1.267478in}{0.239666in}}{\pgfqpoint{1.267478in}{0.245489in}}%
\pgfpathcurveto{\pgfqpoint{1.267478in}{0.251313in}}{\pgfqpoint{1.265164in}{0.256900in}}{\pgfqpoint{1.261046in}{0.261018in}}%
\pgfpathcurveto{\pgfqpoint{1.256927in}{0.265136in}}{\pgfqpoint{1.251341in}{0.267450in}}{\pgfqpoint{1.245517in}{0.267450in}}%
\pgfpathcurveto{\pgfqpoint{1.239693in}{0.267450in}}{\pgfqpoint{1.234107in}{0.265136in}}{\pgfqpoint{1.229989in}{0.261018in}}%
\pgfpathcurveto{\pgfqpoint{1.225871in}{0.256900in}}{\pgfqpoint{1.223557in}{0.251313in}}{\pgfqpoint{1.223557in}{0.245489in}}%
\pgfpathcurveto{\pgfqpoint{1.223557in}{0.239666in}}{\pgfqpoint{1.225871in}{0.234079in}}{\pgfqpoint{1.229989in}{0.229961in}}%
\pgfpathcurveto{\pgfqpoint{1.234107in}{0.225843in}}{\pgfqpoint{1.239693in}{0.223529in}}{\pgfqpoint{1.245517in}{0.223529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663548in}{0.230330in}}%
\pgfpathcurveto{\pgfqpoint{1.669371in}{0.230330in}}{\pgfqpoint{1.674958in}{0.232644in}}{\pgfqpoint{1.679076in}{0.236762in}}%
\pgfpathcurveto{\pgfqpoint{1.683194in}{0.240880in}}{\pgfqpoint{1.685508in}{0.246466in}}{\pgfqpoint{1.685508in}{0.252290in}}%
\pgfpathcurveto{\pgfqpoint{1.685508in}{0.258114in}}{\pgfqpoint{1.683194in}{0.263700in}}{\pgfqpoint{1.679076in}{0.267818in}}%
\pgfpathcurveto{\pgfqpoint{1.674958in}{0.271937in}}{\pgfqpoint{1.669371in}{0.274250in}}{\pgfqpoint{1.663548in}{0.274250in}}%
\pgfpathcurveto{\pgfqpoint{1.657724in}{0.274250in}}{\pgfqpoint{1.652137in}{0.271937in}}{\pgfqpoint{1.648019in}{0.267818in}}%
\pgfpathcurveto{\pgfqpoint{1.643901in}{0.263700in}}{\pgfqpoint{1.641587in}{0.258114in}}{\pgfqpoint{1.641587in}{0.252290in}}%
\pgfpathcurveto{\pgfqpoint{1.641587in}{0.246466in}}{\pgfqpoint{1.643901in}{0.240880in}}{\pgfqpoint{1.648019in}{0.236762in}}%
\pgfpathcurveto{\pgfqpoint{1.652137in}{0.232644in}}{\pgfqpoint{1.657724in}{0.230330in}}{\pgfqpoint{1.663548in}{0.230330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137697in}{0.264027in}}%
\pgfpathcurveto{\pgfqpoint{2.143520in}{0.264027in}}{\pgfqpoint{2.149107in}{0.266341in}}{\pgfqpoint{2.153225in}{0.270459in}}%
\pgfpathcurveto{\pgfqpoint{2.157343in}{0.274577in}}{\pgfqpoint{2.159657in}{0.280163in}}{\pgfqpoint{2.159657in}{0.285987in}}%
\pgfpathcurveto{\pgfqpoint{2.159657in}{0.291811in}}{\pgfqpoint{2.157343in}{0.297397in}}{\pgfqpoint{2.153225in}{0.301515in}}%
\pgfpathcurveto{\pgfqpoint{2.149107in}{0.305633in}}{\pgfqpoint{2.143520in}{0.307947in}}{\pgfqpoint{2.137697in}{0.307947in}}%
\pgfpathcurveto{\pgfqpoint{2.131873in}{0.307947in}}{\pgfqpoint{2.126286in}{0.305633in}}{\pgfqpoint{2.122168in}{0.301515in}}%
\pgfpathcurveto{\pgfqpoint{2.118050in}{0.297397in}}{\pgfqpoint{2.115736in}{0.291811in}}{\pgfqpoint{2.115736in}{0.285987in}}%
\pgfpathcurveto{\pgfqpoint{2.115736in}{0.280163in}}{\pgfqpoint{2.118050in}{0.274577in}}{\pgfqpoint{2.122168in}{0.270459in}}%
\pgfpathcurveto{\pgfqpoint{2.126286in}{0.266341in}}{\pgfqpoint{2.131873in}{0.264027in}}{\pgfqpoint{2.137697in}{0.264027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672490in}{0.327584in}}%
\pgfpathcurveto{\pgfqpoint{2.678314in}{0.327584in}}{\pgfqpoint{2.683900in}{0.329897in}}{\pgfqpoint{2.688019in}{0.334016in}}%
\pgfpathcurveto{\pgfqpoint{2.692137in}{0.338134in}}{\pgfqpoint{2.694451in}{0.343720in}}{\pgfqpoint{2.694451in}{0.349544in}}%
\pgfpathcurveto{\pgfqpoint{2.694451in}{0.355368in}}{\pgfqpoint{2.692137in}{0.360954in}}{\pgfqpoint{2.688019in}{0.365072in}}%
\pgfpathcurveto{\pgfqpoint{2.683900in}{0.369190in}}{\pgfqpoint{2.678314in}{0.371504in}}{\pgfqpoint{2.672490in}{0.371504in}}%
\pgfpathcurveto{\pgfqpoint{2.666666in}{0.371504in}}{\pgfqpoint{2.661080in}{0.369190in}}{\pgfqpoint{2.656962in}{0.365072in}}%
\pgfpathcurveto{\pgfqpoint{2.652844in}{0.360954in}}{\pgfqpoint{2.650530in}{0.355368in}}{\pgfqpoint{2.650530in}{0.349544in}}%
\pgfpathcurveto{\pgfqpoint{2.650530in}{0.343720in}}{\pgfqpoint{2.652844in}{0.338134in}}{\pgfqpoint{2.656962in}{0.334016in}}%
\pgfpathcurveto{\pgfqpoint{2.661080in}{0.329897in}}{\pgfqpoint{2.666666in}{0.327584in}}{\pgfqpoint{2.672490in}{0.327584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883463in}{0.229197in}}%
\pgfpathcurveto{\pgfqpoint{0.889286in}{0.229197in}}{\pgfqpoint{0.894873in}{0.231511in}}{\pgfqpoint{0.898991in}{0.235629in}}%
\pgfpathcurveto{\pgfqpoint{0.903109in}{0.239748in}}{\pgfqpoint{0.905423in}{0.245334in}}{\pgfqpoint{0.905423in}{0.251158in}}%
\pgfpathcurveto{\pgfqpoint{0.905423in}{0.256982in}}{\pgfqpoint{0.903109in}{0.262568in}}{\pgfqpoint{0.898991in}{0.266686in}}%
\pgfpathcurveto{\pgfqpoint{0.894873in}{0.270804in}}{\pgfqpoint{0.889286in}{0.273118in}}{\pgfqpoint{0.883463in}{0.273118in}}%
\pgfpathcurveto{\pgfqpoint{0.877639in}{0.273118in}}{\pgfqpoint{0.872052in}{0.270804in}}{\pgfqpoint{0.867934in}{0.266686in}}%
\pgfpathcurveto{\pgfqpoint{0.863816in}{0.262568in}}{\pgfqpoint{0.861502in}{0.256982in}}{\pgfqpoint{0.861502in}{0.251158in}}%
\pgfpathcurveto{\pgfqpoint{0.861502in}{0.245334in}}{\pgfqpoint{0.863816in}{0.239748in}}{\pgfqpoint{0.867934in}{0.235629in}}%
\pgfpathcurveto{\pgfqpoint{0.872052in}{0.231511in}}{\pgfqpoint{0.877639in}{0.229197in}}{\pgfqpoint{0.883463in}{0.229197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333083in}{0.252254in}}%
\pgfpathcurveto{\pgfqpoint{1.338907in}{0.252254in}}{\pgfqpoint{1.344493in}{0.254568in}}{\pgfqpoint{1.348611in}{0.258686in}}%
\pgfpathcurveto{\pgfqpoint{1.352730in}{0.262804in}}{\pgfqpoint{1.355043in}{0.268390in}}{\pgfqpoint{1.355043in}{0.274214in}}%
\pgfpathcurveto{\pgfqpoint{1.355043in}{0.280038in}}{\pgfqpoint{1.352730in}{0.285624in}}{\pgfqpoint{1.348611in}{0.289743in}}%
\pgfpathcurveto{\pgfqpoint{1.344493in}{0.293861in}}{\pgfqpoint{1.338907in}{0.296175in}}{\pgfqpoint{1.333083in}{0.296175in}}%
\pgfpathcurveto{\pgfqpoint{1.327259in}{0.296175in}}{\pgfqpoint{1.321673in}{0.293861in}}{\pgfqpoint{1.317555in}{0.289743in}}%
\pgfpathcurveto{\pgfqpoint{1.313437in}{0.285624in}}{\pgfqpoint{1.311123in}{0.280038in}}{\pgfqpoint{1.311123in}{0.274214in}}%
\pgfpathcurveto{\pgfqpoint{1.311123in}{0.268390in}}{\pgfqpoint{1.313437in}{0.262804in}}{\pgfqpoint{1.317555in}{0.258686in}}%
\pgfpathcurveto{\pgfqpoint{1.321673in}{0.254568in}}{\pgfqpoint{1.327259in}{0.252254in}}{\pgfqpoint{1.333083in}{0.252254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834276in}{0.259092in}}%
\pgfpathcurveto{\pgfqpoint{1.840100in}{0.259092in}}{\pgfqpoint{1.845687in}{0.261406in}}{\pgfqpoint{1.849805in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{1.853923in}{0.269642in}}{\pgfqpoint{1.856237in}{0.275228in}}{\pgfqpoint{1.856237in}{0.281052in}}%
\pgfpathcurveto{\pgfqpoint{1.856237in}{0.286876in}}{\pgfqpoint{1.853923in}{0.292462in}}{\pgfqpoint{1.849805in}{0.296580in}}%
\pgfpathcurveto{\pgfqpoint{1.845687in}{0.300699in}}{\pgfqpoint{1.840100in}{0.303013in}}{\pgfqpoint{1.834276in}{0.303013in}}%
\pgfpathcurveto{\pgfqpoint{1.828452in}{0.303013in}}{\pgfqpoint{1.822866in}{0.300699in}}{\pgfqpoint{1.818748in}{0.296580in}}%
\pgfpathcurveto{\pgfqpoint{1.814630in}{0.292462in}}{\pgfqpoint{1.812316in}{0.286876in}}{\pgfqpoint{1.812316in}{0.281052in}}%
\pgfpathcurveto{\pgfqpoint{1.812316in}{0.275228in}}{\pgfqpoint{1.814630in}{0.269642in}}{\pgfqpoint{1.818748in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{1.822866in}{0.261406in}}{\pgfqpoint{1.828452in}{0.259092in}}{\pgfqpoint{1.834276in}{0.259092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438865in}{0.274978in}}%
\pgfpathcurveto{\pgfqpoint{2.444689in}{0.274978in}}{\pgfqpoint{2.450275in}{0.277292in}}{\pgfqpoint{2.454393in}{0.281410in}}%
\pgfpathcurveto{\pgfqpoint{2.458511in}{0.285528in}}{\pgfqpoint{2.460825in}{0.291114in}}{\pgfqpoint{2.460825in}{0.296938in}}%
\pgfpathcurveto{\pgfqpoint{2.460825in}{0.302762in}}{\pgfqpoint{2.458511in}{0.308348in}}{\pgfqpoint{2.454393in}{0.312467in}}%
\pgfpathcurveto{\pgfqpoint{2.450275in}{0.316585in}}{\pgfqpoint{2.444689in}{0.318899in}}{\pgfqpoint{2.438865in}{0.318899in}}%
\pgfpathcurveto{\pgfqpoint{2.433041in}{0.318899in}}{\pgfqpoint{2.427455in}{0.316585in}}{\pgfqpoint{2.423337in}{0.312467in}}%
\pgfpathcurveto{\pgfqpoint{2.419219in}{0.308348in}}{\pgfqpoint{2.416905in}{0.302762in}}{\pgfqpoint{2.416905in}{0.296938in}}%
\pgfpathcurveto{\pgfqpoint{2.416905in}{0.291114in}}{\pgfqpoint{2.419219in}{0.285528in}}{\pgfqpoint{2.423337in}{0.281410in}}%
\pgfpathcurveto{\pgfqpoint{2.427455in}{0.277292in}}{\pgfqpoint{2.433041in}{0.274978in}}{\pgfqpoint{2.438865in}{0.274978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882821in}{0.226725in}}%
\pgfpathcurveto{\pgfqpoint{0.888645in}{0.226725in}}{\pgfqpoint{0.894231in}{0.229039in}}{\pgfqpoint{0.898349in}{0.233157in}}%
\pgfpathcurveto{\pgfqpoint{0.902467in}{0.237276in}}{\pgfqpoint{0.904781in}{0.242862in}}{\pgfqpoint{0.904781in}{0.248686in}}%
\pgfpathcurveto{\pgfqpoint{0.904781in}{0.254510in}}{\pgfqpoint{0.902467in}{0.260096in}}{\pgfqpoint{0.898349in}{0.264214in}}%
\pgfpathcurveto{\pgfqpoint{0.894231in}{0.268332in}}{\pgfqpoint{0.888645in}{0.270646in}}{\pgfqpoint{0.882821in}{0.270646in}}%
\pgfpathcurveto{\pgfqpoint{0.876997in}{0.270646in}}{\pgfqpoint{0.871411in}{0.268332in}}{\pgfqpoint{0.867293in}{0.264214in}}%
\pgfpathcurveto{\pgfqpoint{0.863174in}{0.260096in}}{\pgfqpoint{0.860861in}{0.254510in}}{\pgfqpoint{0.860861in}{0.248686in}}%
\pgfpathcurveto{\pgfqpoint{0.860861in}{0.242862in}}{\pgfqpoint{0.863174in}{0.237276in}}{\pgfqpoint{0.867293in}{0.233157in}}%
\pgfpathcurveto{\pgfqpoint{0.871411in}{0.229039in}}{\pgfqpoint{0.876997in}{0.226725in}}{\pgfqpoint{0.882821in}{0.226725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280174in}{0.235149in}}%
\pgfpathcurveto{\pgfqpoint{1.285998in}{0.235149in}}{\pgfqpoint{1.291584in}{0.237463in}}{\pgfqpoint{1.295702in}{0.241581in}}%
\pgfpathcurveto{\pgfqpoint{1.299820in}{0.245699in}}{\pgfqpoint{1.302134in}{0.251286in}}{\pgfqpoint{1.302134in}{0.257109in}}%
\pgfpathcurveto{\pgfqpoint{1.302134in}{0.262933in}}{\pgfqpoint{1.299820in}{0.268520in}}{\pgfqpoint{1.295702in}{0.272638in}}%
\pgfpathcurveto{\pgfqpoint{1.291584in}{0.276756in}}{\pgfqpoint{1.285998in}{0.279070in}}{\pgfqpoint{1.280174in}{0.279070in}}%
\pgfpathcurveto{\pgfqpoint{1.274350in}{0.279070in}}{\pgfqpoint{1.268764in}{0.276756in}}{\pgfqpoint{1.264646in}{0.272638in}}%
\pgfpathcurveto{\pgfqpoint{1.260528in}{0.268520in}}{\pgfqpoint{1.258214in}{0.262933in}}{\pgfqpoint{1.258214in}{0.257109in}}%
\pgfpathcurveto{\pgfqpoint{1.258214in}{0.251286in}}{\pgfqpoint{1.260528in}{0.245699in}}{\pgfqpoint{1.264646in}{0.241581in}}%
\pgfpathcurveto{\pgfqpoint{1.268764in}{0.237463in}}{\pgfqpoint{1.274350in}{0.235149in}}{\pgfqpoint{1.280174in}{0.235149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732804in}{0.256861in}}%
\pgfpathcurveto{\pgfqpoint{1.738628in}{0.256861in}}{\pgfqpoint{1.744214in}{0.259175in}}{\pgfqpoint{1.748333in}{0.263293in}}%
\pgfpathcurveto{\pgfqpoint{1.752451in}{0.267411in}}{\pgfqpoint{1.754765in}{0.272998in}}{\pgfqpoint{1.754765in}{0.278821in}}%
\pgfpathcurveto{\pgfqpoint{1.754765in}{0.284645in}}{\pgfqpoint{1.752451in}{0.290232in}}{\pgfqpoint{1.748333in}{0.294350in}}%
\pgfpathcurveto{\pgfqpoint{1.744214in}{0.298468in}}{\pgfqpoint{1.738628in}{0.300782in}}{\pgfqpoint{1.732804in}{0.300782in}}%
\pgfpathcurveto{\pgfqpoint{1.726980in}{0.300782in}}{\pgfqpoint{1.721394in}{0.298468in}}{\pgfqpoint{1.717276in}{0.294350in}}%
\pgfpathcurveto{\pgfqpoint{1.713158in}{0.290232in}}{\pgfqpoint{1.710844in}{0.284645in}}{\pgfqpoint{1.710844in}{0.278821in}}%
\pgfpathcurveto{\pgfqpoint{1.710844in}{0.272998in}}{\pgfqpoint{1.713158in}{0.267411in}}{\pgfqpoint{1.717276in}{0.263293in}}%
\pgfpathcurveto{\pgfqpoint{1.721394in}{0.259175in}}{\pgfqpoint{1.726980in}{0.256861in}}{\pgfqpoint{1.732804in}{0.256861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285322in}{0.294248in}}%
\pgfpathcurveto{\pgfqpoint{2.291146in}{0.294248in}}{\pgfqpoint{2.296732in}{0.296562in}}{\pgfqpoint{2.300851in}{0.300680in}}%
\pgfpathcurveto{\pgfqpoint{2.304969in}{0.304798in}}{\pgfqpoint{2.307283in}{0.310384in}}{\pgfqpoint{2.307283in}{0.316208in}}%
\pgfpathcurveto{\pgfqpoint{2.307283in}{0.322032in}}{\pgfqpoint{2.304969in}{0.327618in}}{\pgfqpoint{2.300851in}{0.331737in}}%
\pgfpathcurveto{\pgfqpoint{2.296732in}{0.335855in}}{\pgfqpoint{2.291146in}{0.338169in}}{\pgfqpoint{2.285322in}{0.338169in}}%
\pgfpathcurveto{\pgfqpoint{2.279498in}{0.338169in}}{\pgfqpoint{2.273912in}{0.335855in}}{\pgfqpoint{2.269794in}{0.331737in}}%
\pgfpathcurveto{\pgfqpoint{2.265676in}{0.327618in}}{\pgfqpoint{2.263362in}{0.322032in}}{\pgfqpoint{2.263362in}{0.316208in}}%
\pgfpathcurveto{\pgfqpoint{2.263362in}{0.310384in}}{\pgfqpoint{2.265676in}{0.304798in}}{\pgfqpoint{2.269794in}{0.300680in}}%
\pgfpathcurveto{\pgfqpoint{2.273912in}{0.296562in}}{\pgfqpoint{2.279498in}{0.294248in}}{\pgfqpoint{2.285322in}{0.294248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783021in}{0.285723in}}%
\pgfpathcurveto{\pgfqpoint{2.788845in}{0.285723in}}{\pgfqpoint{2.794431in}{0.288037in}}{\pgfqpoint{2.798549in}{0.292155in}}%
\pgfpathcurveto{\pgfqpoint{2.802667in}{0.296274in}}{\pgfqpoint{2.804981in}{0.301860in}}{\pgfqpoint{2.804981in}{0.307684in}}%
\pgfpathcurveto{\pgfqpoint{2.804981in}{0.313508in}}{\pgfqpoint{2.802667in}{0.319094in}}{\pgfqpoint{2.798549in}{0.323212in}}%
\pgfpathcurveto{\pgfqpoint{2.794431in}{0.327330in}}{\pgfqpoint{2.788845in}{0.329644in}}{\pgfqpoint{2.783021in}{0.329644in}}%
\pgfpathcurveto{\pgfqpoint{2.777197in}{0.329644in}}{\pgfqpoint{2.771611in}{0.327330in}}{\pgfqpoint{2.767492in}{0.323212in}}%
\pgfpathcurveto{\pgfqpoint{2.763374in}{0.319094in}}{\pgfqpoint{2.761060in}{0.313508in}}{\pgfqpoint{2.761060in}{0.307684in}}%
\pgfpathcurveto{\pgfqpoint{2.761060in}{0.301860in}}{\pgfqpoint{2.763374in}{0.296274in}}{\pgfqpoint{2.767492in}{0.292155in}}%
\pgfpathcurveto{\pgfqpoint{2.771611in}{0.288037in}}{\pgfqpoint{2.777197in}{0.285723in}}{\pgfqpoint{2.783021in}{0.285723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883445in}{0.234097in}}%
\pgfpathcurveto{\pgfqpoint{0.889269in}{0.234097in}}{\pgfqpoint{0.894855in}{0.236411in}}{\pgfqpoint{0.898974in}{0.240529in}}%
\pgfpathcurveto{\pgfqpoint{0.903092in}{0.244647in}}{\pgfqpoint{0.905406in}{0.250233in}}{\pgfqpoint{0.905406in}{0.256057in}}%
\pgfpathcurveto{\pgfqpoint{0.905406in}{0.261881in}}{\pgfqpoint{0.903092in}{0.267467in}}{\pgfqpoint{0.898974in}{0.271585in}}%
\pgfpathcurveto{\pgfqpoint{0.894855in}{0.275704in}}{\pgfqpoint{0.889269in}{0.278018in}}{\pgfqpoint{0.883445in}{0.278018in}}%
\pgfpathcurveto{\pgfqpoint{0.877621in}{0.278018in}}{\pgfqpoint{0.872035in}{0.275704in}}{\pgfqpoint{0.867917in}{0.271585in}}%
\pgfpathcurveto{\pgfqpoint{0.863799in}{0.267467in}}{\pgfqpoint{0.861485in}{0.261881in}}{\pgfqpoint{0.861485in}{0.256057in}}%
\pgfpathcurveto{\pgfqpoint{0.861485in}{0.250233in}}{\pgfqpoint{0.863799in}{0.244647in}}{\pgfqpoint{0.867917in}{0.240529in}}%
\pgfpathcurveto{\pgfqpoint{0.872035in}{0.236411in}}{\pgfqpoint{0.877621in}{0.234097in}}{\pgfqpoint{0.883445in}{0.234097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311247in}{0.250579in}}%
\pgfpathcurveto{\pgfqpoint{1.317071in}{0.250579in}}{\pgfqpoint{1.322657in}{0.252892in}}{\pgfqpoint{1.326776in}{0.257011in}}%
\pgfpathcurveto{\pgfqpoint{1.330894in}{0.261129in}}{\pgfqpoint{1.333208in}{0.266715in}}{\pgfqpoint{1.333208in}{0.272539in}}%
\pgfpathcurveto{\pgfqpoint{1.333208in}{0.278363in}}{\pgfqpoint{1.330894in}{0.283949in}}{\pgfqpoint{1.326776in}{0.288067in}}%
\pgfpathcurveto{\pgfqpoint{1.322657in}{0.292185in}}{\pgfqpoint{1.317071in}{0.294499in}}{\pgfqpoint{1.311247in}{0.294499in}}%
\pgfpathcurveto{\pgfqpoint{1.305423in}{0.294499in}}{\pgfqpoint{1.299837in}{0.292185in}}{\pgfqpoint{1.295719in}{0.288067in}}%
\pgfpathcurveto{\pgfqpoint{1.291601in}{0.283949in}}{\pgfqpoint{1.289287in}{0.278363in}}{\pgfqpoint{1.289287in}{0.272539in}}%
\pgfpathcurveto{\pgfqpoint{1.289287in}{0.266715in}}{\pgfqpoint{1.291601in}{0.261129in}}{\pgfqpoint{1.295719in}{0.257011in}}%
\pgfpathcurveto{\pgfqpoint{1.299837in}{0.252892in}}{\pgfqpoint{1.305423in}{0.250579in}}{\pgfqpoint{1.311247in}{0.250579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811717in}{0.227543in}}%
\pgfpathcurveto{\pgfqpoint{1.817540in}{0.227543in}}{\pgfqpoint{1.823127in}{0.229857in}}{\pgfqpoint{1.827245in}{0.233975in}}%
\pgfpathcurveto{\pgfqpoint{1.831363in}{0.238093in}}{\pgfqpoint{1.833677in}{0.243680in}}{\pgfqpoint{1.833677in}{0.249503in}}%
\pgfpathcurveto{\pgfqpoint{1.833677in}{0.255327in}}{\pgfqpoint{1.831363in}{0.260914in}}{\pgfqpoint{1.827245in}{0.265032in}}%
\pgfpathcurveto{\pgfqpoint{1.823127in}{0.269150in}}{\pgfqpoint{1.817540in}{0.271464in}}{\pgfqpoint{1.811717in}{0.271464in}}%
\pgfpathcurveto{\pgfqpoint{1.805893in}{0.271464in}}{\pgfqpoint{1.800306in}{0.269150in}}{\pgfqpoint{1.796188in}{0.265032in}}%
\pgfpathcurveto{\pgfqpoint{1.792070in}{0.260914in}}{\pgfqpoint{1.789756in}{0.255327in}}{\pgfqpoint{1.789756in}{0.249503in}}%
\pgfpathcurveto{\pgfqpoint{1.789756in}{0.243680in}}{\pgfqpoint{1.792070in}{0.238093in}}{\pgfqpoint{1.796188in}{0.233975in}}%
\pgfpathcurveto{\pgfqpoint{1.800306in}{0.229857in}}{\pgfqpoint{1.805893in}{0.227543in}}{\pgfqpoint{1.811717in}{0.227543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362323in}{0.310403in}}%
\pgfpathcurveto{\pgfqpoint{2.368147in}{0.310403in}}{\pgfqpoint{2.373733in}{0.312716in}}{\pgfqpoint{2.377851in}{0.316835in}}%
\pgfpathcurveto{\pgfqpoint{2.381969in}{0.320953in}}{\pgfqpoint{2.384283in}{0.326539in}}{\pgfqpoint{2.384283in}{0.332363in}}%
\pgfpathcurveto{\pgfqpoint{2.384283in}{0.338187in}}{\pgfqpoint{2.381969in}{0.343773in}}{\pgfqpoint{2.377851in}{0.347891in}}%
\pgfpathcurveto{\pgfqpoint{2.373733in}{0.352009in}}{\pgfqpoint{2.368147in}{0.354323in}}{\pgfqpoint{2.362323in}{0.354323in}}%
\pgfpathcurveto{\pgfqpoint{2.356499in}{0.354323in}}{\pgfqpoint{2.350913in}{0.352009in}}{\pgfqpoint{2.346795in}{0.347891in}}%
\pgfpathcurveto{\pgfqpoint{2.342676in}{0.343773in}}{\pgfqpoint{2.340363in}{0.338187in}}{\pgfqpoint{2.340363in}{0.332363in}}%
\pgfpathcurveto{\pgfqpoint{2.340363in}{0.326539in}}{\pgfqpoint{2.342676in}{0.320953in}}{\pgfqpoint{2.346795in}{0.316835in}}%
\pgfpathcurveto{\pgfqpoint{2.350913in}{0.312716in}}{\pgfqpoint{2.356499in}{0.310403in}}{\pgfqpoint{2.362323in}{0.310403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882170in}{0.246003in}}%
\pgfpathcurveto{\pgfqpoint{0.887994in}{0.246003in}}{\pgfqpoint{0.893580in}{0.248317in}}{\pgfqpoint{0.897698in}{0.252435in}}%
\pgfpathcurveto{\pgfqpoint{0.901816in}{0.256553in}}{\pgfqpoint{0.904130in}{0.262140in}}{\pgfqpoint{0.904130in}{0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.904130in}{0.273787in}}{\pgfqpoint{0.901816in}{0.279374in}}{\pgfqpoint{0.897698in}{0.283492in}}%
\pgfpathcurveto{\pgfqpoint{0.893580in}{0.287610in}}{\pgfqpoint{0.887994in}{0.289924in}}{\pgfqpoint{0.882170in}{0.289924in}}%
\pgfpathcurveto{\pgfqpoint{0.876346in}{0.289924in}}{\pgfqpoint{0.870760in}{0.287610in}}{\pgfqpoint{0.866642in}{0.283492in}}%
\pgfpathcurveto{\pgfqpoint{0.862524in}{0.279374in}}{\pgfqpoint{0.860210in}{0.273787in}}{\pgfqpoint{0.860210in}{0.267963in}}%
\pgfpathcurveto{\pgfqpoint{0.860210in}{0.262140in}}{\pgfqpoint{0.862524in}{0.256553in}}{\pgfqpoint{0.866642in}{0.252435in}}%
\pgfpathcurveto{\pgfqpoint{0.870760in}{0.248317in}}{\pgfqpoint{0.876346in}{0.246003in}}{\pgfqpoint{0.882170in}{0.246003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372129in}{0.237090in}}%
\pgfpathcurveto{\pgfqpoint{1.377953in}{0.237090in}}{\pgfqpoint{1.383539in}{0.239404in}}{\pgfqpoint{1.387657in}{0.243522in}}%
\pgfpathcurveto{\pgfqpoint{1.391775in}{0.247641in}}{\pgfqpoint{1.394089in}{0.253227in}}{\pgfqpoint{1.394089in}{0.259051in}}%
\pgfpathcurveto{\pgfqpoint{1.394089in}{0.264875in}}{\pgfqpoint{1.391775in}{0.270461in}}{\pgfqpoint{1.387657in}{0.274579in}}%
\pgfpathcurveto{\pgfqpoint{1.383539in}{0.278697in}}{\pgfqpoint{1.377953in}{0.281011in}}{\pgfqpoint{1.372129in}{0.281011in}}%
\pgfpathcurveto{\pgfqpoint{1.366305in}{0.281011in}}{\pgfqpoint{1.360719in}{0.278697in}}{\pgfqpoint{1.356600in}{0.274579in}}%
\pgfpathcurveto{\pgfqpoint{1.352482in}{0.270461in}}{\pgfqpoint{1.350168in}{0.264875in}}{\pgfqpoint{1.350168in}{0.259051in}}%
\pgfpathcurveto{\pgfqpoint{1.350168in}{0.253227in}}{\pgfqpoint{1.352482in}{0.247641in}}{\pgfqpoint{1.356600in}{0.243522in}}%
\pgfpathcurveto{\pgfqpoint{1.360719in}{0.239404in}}{\pgfqpoint{1.366305in}{0.237090in}}{\pgfqpoint{1.372129in}{0.237090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986593in}{0.334534in}}%
\pgfpathcurveto{\pgfqpoint{1.992417in}{0.334534in}}{\pgfqpoint{1.998003in}{0.336848in}}{\pgfqpoint{2.002121in}{0.340966in}}%
\pgfpathcurveto{\pgfqpoint{2.006240in}{0.345084in}}{\pgfqpoint{2.008553in}{0.350671in}}{\pgfqpoint{2.008553in}{0.356495in}}%
\pgfpathcurveto{\pgfqpoint{2.008553in}{0.362318in}}{\pgfqpoint{2.006240in}{0.367905in}}{\pgfqpoint{2.002121in}{0.372023in}}%
\pgfpathcurveto{\pgfqpoint{1.998003in}{0.376141in}}{\pgfqpoint{1.992417in}{0.378455in}}{\pgfqpoint{1.986593in}{0.378455in}}%
\pgfpathcurveto{\pgfqpoint{1.980769in}{0.378455in}}{\pgfqpoint{1.975183in}{0.376141in}}{\pgfqpoint{1.971065in}{0.372023in}}%
\pgfpathcurveto{\pgfqpoint{1.966947in}{0.367905in}}{\pgfqpoint{1.964633in}{0.362318in}}{\pgfqpoint{1.964633in}{0.356495in}}%
\pgfpathcurveto{\pgfqpoint{1.964633in}{0.350671in}}{\pgfqpoint{1.966947in}{0.345084in}}{\pgfqpoint{1.971065in}{0.340966in}}%
\pgfpathcurveto{\pgfqpoint{1.975183in}{0.336848in}}{\pgfqpoint{1.980769in}{0.334534in}}{\pgfqpoint{1.986593in}{0.334534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649532in}{0.434813in}}%
\pgfpathcurveto{\pgfqpoint{2.655356in}{0.434813in}}{\pgfqpoint{2.660942in}{0.437127in}}{\pgfqpoint{2.665060in}{0.441245in}}%
\pgfpathcurveto{\pgfqpoint{2.669178in}{0.445363in}}{\pgfqpoint{2.671492in}{0.450949in}}{\pgfqpoint{2.671492in}{0.456773in}}%
\pgfpathcurveto{\pgfqpoint{2.671492in}{0.462597in}}{\pgfqpoint{2.669178in}{0.468183in}}{\pgfqpoint{2.665060in}{0.472301in}}%
\pgfpathcurveto{\pgfqpoint{2.660942in}{0.476420in}}{\pgfqpoint{2.655356in}{0.478733in}}{\pgfqpoint{2.649532in}{0.478733in}}%
\pgfpathcurveto{\pgfqpoint{2.643708in}{0.478733in}}{\pgfqpoint{2.638122in}{0.476420in}}{\pgfqpoint{2.634004in}{0.472301in}}%
\pgfpathcurveto{\pgfqpoint{2.629886in}{0.468183in}}{\pgfqpoint{2.627572in}{0.462597in}}{\pgfqpoint{2.627572in}{0.456773in}}%
\pgfpathcurveto{\pgfqpoint{2.627572in}{0.450949in}}{\pgfqpoint{2.629886in}{0.445363in}}{\pgfqpoint{2.634004in}{0.441245in}}%
\pgfpathcurveto{\pgfqpoint{2.638122in}{0.437127in}}{\pgfqpoint{2.643708in}{0.434813in}}{\pgfqpoint{2.649532in}{0.434813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883250in}{0.236939in}}%
\pgfpathcurveto{\pgfqpoint{0.889074in}{0.236939in}}{\pgfqpoint{0.894660in}{0.239252in}}{\pgfqpoint{0.898778in}{0.243371in}}%
\pgfpathcurveto{\pgfqpoint{0.902896in}{0.247489in}}{\pgfqpoint{0.905210in}{0.253075in}}{\pgfqpoint{0.905210in}{0.258899in}}%
\pgfpathcurveto{\pgfqpoint{0.905210in}{0.264723in}}{\pgfqpoint{0.902896in}{0.270309in}}{\pgfqpoint{0.898778in}{0.274427in}}%
\pgfpathcurveto{\pgfqpoint{0.894660in}{0.278545in}}{\pgfqpoint{0.889074in}{0.280859in}}{\pgfqpoint{0.883250in}{0.280859in}}%
\pgfpathcurveto{\pgfqpoint{0.877426in}{0.280859in}}{\pgfqpoint{0.871840in}{0.278545in}}{\pgfqpoint{0.867722in}{0.274427in}}%
\pgfpathcurveto{\pgfqpoint{0.863603in}{0.270309in}}{\pgfqpoint{0.861290in}{0.264723in}}{\pgfqpoint{0.861290in}{0.258899in}}%
\pgfpathcurveto{\pgfqpoint{0.861290in}{0.253075in}}{\pgfqpoint{0.863603in}{0.247489in}}{\pgfqpoint{0.867722in}{0.243371in}}%
\pgfpathcurveto{\pgfqpoint{0.871840in}{0.239252in}}{\pgfqpoint{0.877426in}{0.236939in}}{\pgfqpoint{0.883250in}{0.236939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375821in}{0.265481in}}%
\pgfpathcurveto{\pgfqpoint{1.381645in}{0.265481in}}{\pgfqpoint{1.387231in}{0.267794in}}{\pgfqpoint{1.391349in}{0.271913in}}%
\pgfpathcurveto{\pgfqpoint{1.395467in}{0.276031in}}{\pgfqpoint{1.397781in}{0.281617in}}{\pgfqpoint{1.397781in}{0.287441in}}%
\pgfpathcurveto{\pgfqpoint{1.397781in}{0.293265in}}{\pgfqpoint{1.395467in}{0.298851in}}{\pgfqpoint{1.391349in}{0.302969in}}%
\pgfpathcurveto{\pgfqpoint{1.387231in}{0.307087in}}{\pgfqpoint{1.381645in}{0.309401in}}{\pgfqpoint{1.375821in}{0.309401in}}%
\pgfpathcurveto{\pgfqpoint{1.369997in}{0.309401in}}{\pgfqpoint{1.364411in}{0.307087in}}{\pgfqpoint{1.360292in}{0.302969in}}%
\pgfpathcurveto{\pgfqpoint{1.356174in}{0.298851in}}{\pgfqpoint{1.353860in}{0.293265in}}{\pgfqpoint{1.353860in}{0.287441in}}%
\pgfpathcurveto{\pgfqpoint{1.353860in}{0.281617in}}{\pgfqpoint{1.356174in}{0.276031in}}{\pgfqpoint{1.360292in}{0.271913in}}%
\pgfpathcurveto{\pgfqpoint{1.364411in}{0.267794in}}{\pgfqpoint{1.369997in}{0.265481in}}{\pgfqpoint{1.375821in}{0.265481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945248in}{0.250423in}}%
\pgfpathcurveto{\pgfqpoint{1.951072in}{0.250423in}}{\pgfqpoint{1.956659in}{0.252736in}}{\pgfqpoint{1.960777in}{0.256855in}}%
\pgfpathcurveto{\pgfqpoint{1.964895in}{0.260973in}}{\pgfqpoint{1.967209in}{0.266559in}}{\pgfqpoint{1.967209in}{0.272383in}}%
\pgfpathcurveto{\pgfqpoint{1.967209in}{0.278207in}}{\pgfqpoint{1.964895in}{0.283793in}}{\pgfqpoint{1.960777in}{0.287911in}}%
\pgfpathcurveto{\pgfqpoint{1.956659in}{0.292029in}}{\pgfqpoint{1.951072in}{0.294343in}}{\pgfqpoint{1.945248in}{0.294343in}}%
\pgfpathcurveto{\pgfqpoint{1.939425in}{0.294343in}}{\pgfqpoint{1.933838in}{0.292029in}}{\pgfqpoint{1.929720in}{0.287911in}}%
\pgfpathcurveto{\pgfqpoint{1.925602in}{0.283793in}}{\pgfqpoint{1.923288in}{0.278207in}}{\pgfqpoint{1.923288in}{0.272383in}}%
\pgfpathcurveto{\pgfqpoint{1.923288in}{0.266559in}}{\pgfqpoint{1.925602in}{0.260973in}}{\pgfqpoint{1.929720in}{0.256855in}}%
\pgfpathcurveto{\pgfqpoint{1.933838in}{0.252736in}}{\pgfqpoint{1.939425in}{0.250423in}}{\pgfqpoint{1.945248in}{0.250423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574836in}{0.330887in}}%
\pgfpathcurveto{\pgfqpoint{2.580660in}{0.330887in}}{\pgfqpoint{2.586246in}{0.333200in}}{\pgfqpoint{2.590364in}{0.337319in}}%
\pgfpathcurveto{\pgfqpoint{2.594482in}{0.341437in}}{\pgfqpoint{2.596796in}{0.347023in}}{\pgfqpoint{2.596796in}{0.352847in}}%
\pgfpathcurveto{\pgfqpoint{2.596796in}{0.358671in}}{\pgfqpoint{2.594482in}{0.364257in}}{\pgfqpoint{2.590364in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{2.586246in}{0.372493in}}{\pgfqpoint{2.580660in}{0.374807in}}{\pgfqpoint{2.574836in}{0.374807in}}%
\pgfpathcurveto{\pgfqpoint{2.569012in}{0.374807in}}{\pgfqpoint{2.563426in}{0.372493in}}{\pgfqpoint{2.559308in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{2.555189in}{0.364257in}}{\pgfqpoint{2.552876in}{0.358671in}}{\pgfqpoint{2.552876in}{0.352847in}}%
\pgfpathcurveto{\pgfqpoint{2.552876in}{0.347023in}}{\pgfqpoint{2.555189in}{0.341437in}}{\pgfqpoint{2.559308in}{0.337319in}}%
\pgfpathcurveto{\pgfqpoint{2.563426in}{0.333200in}}{\pgfqpoint{2.569012in}{0.330887in}}{\pgfqpoint{2.574836in}{0.330887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181893in}{2.113588in}}%
\pgfpathcurveto{\pgfqpoint{2.187717in}{2.113588in}}{\pgfqpoint{2.193303in}{2.115902in}}{\pgfqpoint{2.197421in}{2.120020in}}%
\pgfpathcurveto{\pgfqpoint{2.201539in}{2.124138in}}{\pgfqpoint{2.203853in}{2.129724in}}{\pgfqpoint{2.203853in}{2.135548in}}%
\pgfpathcurveto{\pgfqpoint{2.203853in}{2.141372in}}{\pgfqpoint{2.201539in}{2.146959in}}{\pgfqpoint{2.197421in}{2.151077in}}%
\pgfpathcurveto{\pgfqpoint{2.193303in}{2.155195in}}{\pgfqpoint{2.187717in}{2.157509in}}{\pgfqpoint{2.181893in}{2.157509in}}%
\pgfpathcurveto{\pgfqpoint{2.176069in}{2.157509in}}{\pgfqpoint{2.170483in}{2.155195in}}{\pgfqpoint{2.166365in}{2.151077in}}%
\pgfpathcurveto{\pgfqpoint{2.162246in}{2.146959in}}{\pgfqpoint{2.159933in}{2.141372in}}{\pgfqpoint{2.159933in}{2.135548in}}%
\pgfpathcurveto{\pgfqpoint{2.159933in}{2.129724in}}{\pgfqpoint{2.162246in}{2.124138in}}{\pgfqpoint{2.166365in}{2.120020in}}%
\pgfpathcurveto{\pgfqpoint{2.170483in}{2.115902in}}{\pgfqpoint{2.176069in}{2.113588in}}{\pgfqpoint{2.181893in}{2.113588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320327in}{0.626131in}}%
\pgfpathcurveto{\pgfqpoint{2.326151in}{0.626131in}}{\pgfqpoint{2.331737in}{0.628445in}}{\pgfqpoint{2.335856in}{0.632563in}}%
\pgfpathcurveto{\pgfqpoint{2.339974in}{0.636681in}}{\pgfqpoint{2.342288in}{0.642267in}}{\pgfqpoint{2.342288in}{0.648091in}}%
\pgfpathcurveto{\pgfqpoint{2.342288in}{0.653915in}}{\pgfqpoint{2.339974in}{0.659502in}}{\pgfqpoint{2.335856in}{0.663620in}}%
\pgfpathcurveto{\pgfqpoint{2.331737in}{0.667738in}}{\pgfqpoint{2.326151in}{0.670052in}}{\pgfqpoint{2.320327in}{0.670052in}}%
\pgfpathcurveto{\pgfqpoint{2.314503in}{0.670052in}}{\pgfqpoint{2.308917in}{0.667738in}}{\pgfqpoint{2.304799in}{0.663620in}}%
\pgfpathcurveto{\pgfqpoint{2.300681in}{0.659502in}}{\pgfqpoint{2.298367in}{0.653915in}}{\pgfqpoint{2.298367in}{0.648091in}}%
\pgfpathcurveto{\pgfqpoint{2.298367in}{0.642267in}}{\pgfqpoint{2.300681in}{0.636681in}}{\pgfqpoint{2.304799in}{0.632563in}}%
\pgfpathcurveto{\pgfqpoint{2.308917in}{0.628445in}}{\pgfqpoint{2.314503in}{0.626131in}}{\pgfqpoint{2.320327in}{0.626131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882034in}{0.243213in}}%
\pgfpathcurveto{\pgfqpoint{0.887858in}{0.243213in}}{\pgfqpoint{0.893444in}{0.245527in}}{\pgfqpoint{0.897562in}{0.249645in}}%
\pgfpathcurveto{\pgfqpoint{0.901681in}{0.253764in}}{\pgfqpoint{0.903994in}{0.259350in}}{\pgfqpoint{0.903994in}{0.265174in}}%
\pgfpathcurveto{\pgfqpoint{0.903994in}{0.270998in}}{\pgfqpoint{0.901681in}{0.276584in}}{\pgfqpoint{0.897562in}{0.280702in}}%
\pgfpathcurveto{\pgfqpoint{0.893444in}{0.284820in}}{\pgfqpoint{0.887858in}{0.287134in}}{\pgfqpoint{0.882034in}{0.287134in}}%
\pgfpathcurveto{\pgfqpoint{0.876210in}{0.287134in}}{\pgfqpoint{0.870624in}{0.284820in}}{\pgfqpoint{0.866506in}{0.280702in}}%
\pgfpathcurveto{\pgfqpoint{0.862388in}{0.276584in}}{\pgfqpoint{0.860074in}{0.270998in}}{\pgfqpoint{0.860074in}{0.265174in}}%
\pgfpathcurveto{\pgfqpoint{0.860074in}{0.259350in}}{\pgfqpoint{0.862388in}{0.253764in}}{\pgfqpoint{0.866506in}{0.249645in}}%
\pgfpathcurveto{\pgfqpoint{0.870624in}{0.245527in}}{\pgfqpoint{0.876210in}{0.243213in}}{\pgfqpoint{0.882034in}{0.243213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356271in}{0.242529in}}%
\pgfpathcurveto{\pgfqpoint{1.362095in}{0.242529in}}{\pgfqpoint{1.367681in}{0.244843in}}{\pgfqpoint{1.371799in}{0.248961in}}%
\pgfpathcurveto{\pgfqpoint{1.375917in}{0.253079in}}{\pgfqpoint{1.378231in}{0.258665in}}{\pgfqpoint{1.378231in}{0.264489in}}%
\pgfpathcurveto{\pgfqpoint{1.378231in}{0.270313in}}{\pgfqpoint{1.375917in}{0.275899in}}{\pgfqpoint{1.371799in}{0.280018in}}%
\pgfpathcurveto{\pgfqpoint{1.367681in}{0.284136in}}{\pgfqpoint{1.362095in}{0.286450in}}{\pgfqpoint{1.356271in}{0.286450in}}%
\pgfpathcurveto{\pgfqpoint{1.350447in}{0.286450in}}{\pgfqpoint{1.344861in}{0.284136in}}{\pgfqpoint{1.340743in}{0.280018in}}%
\pgfpathcurveto{\pgfqpoint{1.336625in}{0.275899in}}{\pgfqpoint{1.334311in}{0.270313in}}{\pgfqpoint{1.334311in}{0.264489in}}%
\pgfpathcurveto{\pgfqpoint{1.334311in}{0.258665in}}{\pgfqpoint{1.336625in}{0.253079in}}{\pgfqpoint{1.340743in}{0.248961in}}%
\pgfpathcurveto{\pgfqpoint{1.344861in}{0.244843in}}{\pgfqpoint{1.350447in}{0.242529in}}{\pgfqpoint{1.356271in}{0.242529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886641in}{0.257342in}}%
\pgfpathcurveto{\pgfqpoint{1.892465in}{0.257342in}}{\pgfqpoint{1.898051in}{0.259655in}}{\pgfqpoint{1.902170in}{0.263774in}}%
\pgfpathcurveto{\pgfqpoint{1.906288in}{0.267892in}}{\pgfqpoint{1.908602in}{0.273478in}}{\pgfqpoint{1.908602in}{0.279302in}}%
\pgfpathcurveto{\pgfqpoint{1.908602in}{0.285126in}}{\pgfqpoint{1.906288in}{0.290712in}}{\pgfqpoint{1.902170in}{0.294830in}}%
\pgfpathcurveto{\pgfqpoint{1.898051in}{0.298948in}}{\pgfqpoint{1.892465in}{0.301262in}}{\pgfqpoint{1.886641in}{0.301262in}}%
\pgfpathcurveto{\pgfqpoint{1.880817in}{0.301262in}}{\pgfqpoint{1.875231in}{0.298948in}}{\pgfqpoint{1.871113in}{0.294830in}}%
\pgfpathcurveto{\pgfqpoint{1.866995in}{0.290712in}}{\pgfqpoint{1.864681in}{0.285126in}}{\pgfqpoint{1.864681in}{0.279302in}}%
\pgfpathcurveto{\pgfqpoint{1.864681in}{0.273478in}}{\pgfqpoint{1.866995in}{0.267892in}}{\pgfqpoint{1.871113in}{0.263774in}}%
\pgfpathcurveto{\pgfqpoint{1.875231in}{0.259655in}}{\pgfqpoint{1.880817in}{0.257342in}}{\pgfqpoint{1.886641in}{0.257342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519598in}{0.380781in}}%
\pgfpathcurveto{\pgfqpoint{2.525422in}{0.380781in}}{\pgfqpoint{2.531008in}{0.383095in}}{\pgfqpoint{2.535127in}{0.387213in}}%
\pgfpathcurveto{\pgfqpoint{2.539245in}{0.391331in}}{\pgfqpoint{2.541559in}{0.396917in}}{\pgfqpoint{2.541559in}{0.402741in}}%
\pgfpathcurveto{\pgfqpoint{2.541559in}{0.408565in}}{\pgfqpoint{2.539245in}{0.414151in}}{\pgfqpoint{2.535127in}{0.418269in}}%
\pgfpathcurveto{\pgfqpoint{2.531008in}{0.422387in}}{\pgfqpoint{2.525422in}{0.424701in}}{\pgfqpoint{2.519598in}{0.424701in}}%
\pgfpathcurveto{\pgfqpoint{2.513774in}{0.424701in}}{\pgfqpoint{2.508188in}{0.422387in}}{\pgfqpoint{2.504070in}{0.418269in}}%
\pgfpathcurveto{\pgfqpoint{2.499952in}{0.414151in}}{\pgfqpoint{2.497638in}{0.408565in}}{\pgfqpoint{2.497638in}{0.402741in}}%
\pgfpathcurveto{\pgfqpoint{2.497638in}{0.396917in}}{\pgfqpoint{2.499952in}{0.391331in}}{\pgfqpoint{2.504070in}{0.387213in}}%
\pgfpathcurveto{\pgfqpoint{2.508188in}{0.383095in}}{\pgfqpoint{2.513774in}{0.380781in}}{\pgfqpoint{2.519598in}{0.380781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882679in}{0.255770in}}%
\pgfpathcurveto{\pgfqpoint{0.888503in}{0.255770in}}{\pgfqpoint{0.894089in}{0.258084in}}{\pgfqpoint{0.898207in}{0.262202in}}%
\pgfpathcurveto{\pgfqpoint{0.902326in}{0.266321in}}{\pgfqpoint{0.904639in}{0.271907in}}{\pgfqpoint{0.904639in}{0.277731in}}%
\pgfpathcurveto{\pgfqpoint{0.904639in}{0.283555in}}{\pgfqpoint{0.902326in}{0.289141in}}{\pgfqpoint{0.898207in}{0.293259in}}%
\pgfpathcurveto{\pgfqpoint{0.894089in}{0.297377in}}{\pgfqpoint{0.888503in}{0.299691in}}{\pgfqpoint{0.882679in}{0.299691in}}%
\pgfpathcurveto{\pgfqpoint{0.876855in}{0.299691in}}{\pgfqpoint{0.871269in}{0.297377in}}{\pgfqpoint{0.867151in}{0.293259in}}%
\pgfpathcurveto{\pgfqpoint{0.863033in}{0.289141in}}{\pgfqpoint{0.860719in}{0.283555in}}{\pgfqpoint{0.860719in}{0.277731in}}%
\pgfpathcurveto{\pgfqpoint{0.860719in}{0.271907in}}{\pgfqpoint{0.863033in}{0.266321in}}{\pgfqpoint{0.867151in}{0.262202in}}%
\pgfpathcurveto{\pgfqpoint{0.871269in}{0.258084in}}{\pgfqpoint{0.876855in}{0.255770in}}{\pgfqpoint{0.882679in}{0.255770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244781in}{0.251599in}}%
\pgfpathcurveto{\pgfqpoint{1.250605in}{0.251599in}}{\pgfqpoint{1.256191in}{0.253912in}}{\pgfqpoint{1.260309in}{0.258031in}}%
\pgfpathcurveto{\pgfqpoint{1.264428in}{0.262149in}}{\pgfqpoint{1.266741in}{0.267735in}}{\pgfqpoint{1.266741in}{0.273559in}}%
\pgfpathcurveto{\pgfqpoint{1.266741in}{0.279383in}}{\pgfqpoint{1.264428in}{0.284969in}}{\pgfqpoint{1.260309in}{0.289087in}}%
\pgfpathcurveto{\pgfqpoint{1.256191in}{0.293205in}}{\pgfqpoint{1.250605in}{0.295519in}}{\pgfqpoint{1.244781in}{0.295519in}}%
\pgfpathcurveto{\pgfqpoint{1.238957in}{0.295519in}}{\pgfqpoint{1.233371in}{0.293205in}}{\pgfqpoint{1.229253in}{0.289087in}}%
\pgfpathcurveto{\pgfqpoint{1.225135in}{0.284969in}}{\pgfqpoint{1.222821in}{0.279383in}}{\pgfqpoint{1.222821in}{0.273559in}}%
\pgfpathcurveto{\pgfqpoint{1.222821in}{0.267735in}}{\pgfqpoint{1.225135in}{0.262149in}}{\pgfqpoint{1.229253in}{0.258031in}}%
\pgfpathcurveto{\pgfqpoint{1.233371in}{0.253912in}}{\pgfqpoint{1.238957in}{0.251599in}}{\pgfqpoint{1.244781in}{0.251599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647747in}{0.271142in}}%
\pgfpathcurveto{\pgfqpoint{1.653571in}{0.271142in}}{\pgfqpoint{1.659157in}{0.273456in}}{\pgfqpoint{1.663275in}{0.277574in}}%
\pgfpathcurveto{\pgfqpoint{1.667393in}{0.281692in}}{\pgfqpoint{1.669707in}{0.287279in}}{\pgfqpoint{1.669707in}{0.293103in}}%
\pgfpathcurveto{\pgfqpoint{1.669707in}{0.298926in}}{\pgfqpoint{1.667393in}{0.304513in}}{\pgfqpoint{1.663275in}{0.308631in}}%
\pgfpathcurveto{\pgfqpoint{1.659157in}{0.312749in}}{\pgfqpoint{1.653571in}{0.315063in}}{\pgfqpoint{1.647747in}{0.315063in}}%
\pgfpathcurveto{\pgfqpoint{1.641923in}{0.315063in}}{\pgfqpoint{1.636337in}{0.312749in}}{\pgfqpoint{1.632219in}{0.308631in}}%
\pgfpathcurveto{\pgfqpoint{1.628100in}{0.304513in}}{\pgfqpoint{1.625787in}{0.298926in}}{\pgfqpoint{1.625787in}{0.293103in}}%
\pgfpathcurveto{\pgfqpoint{1.625787in}{0.287279in}}{\pgfqpoint{1.628100in}{0.281692in}}{\pgfqpoint{1.632219in}{0.277574in}}%
\pgfpathcurveto{\pgfqpoint{1.636337in}{0.273456in}}{\pgfqpoint{1.641923in}{0.271142in}}{\pgfqpoint{1.647747in}{0.271142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102921in}{0.397479in}}%
\pgfpathcurveto{\pgfqpoint{2.108745in}{0.397479in}}{\pgfqpoint{2.114331in}{0.399793in}}{\pgfqpoint{2.118449in}{0.403911in}}%
\pgfpathcurveto{\pgfqpoint{2.122567in}{0.408029in}}{\pgfqpoint{2.124881in}{0.413615in}}{\pgfqpoint{2.124881in}{0.419439in}}%
\pgfpathcurveto{\pgfqpoint{2.124881in}{0.425263in}}{\pgfqpoint{2.122567in}{0.430849in}}{\pgfqpoint{2.118449in}{0.434967in}}%
\pgfpathcurveto{\pgfqpoint{2.114331in}{0.439085in}}{\pgfqpoint{2.108745in}{0.441399in}}{\pgfqpoint{2.102921in}{0.441399in}}%
\pgfpathcurveto{\pgfqpoint{2.097097in}{0.441399in}}{\pgfqpoint{2.091511in}{0.439085in}}{\pgfqpoint{2.087393in}{0.434967in}}%
\pgfpathcurveto{\pgfqpoint{2.083275in}{0.430849in}}{\pgfqpoint{2.080961in}{0.425263in}}{\pgfqpoint{2.080961in}{0.419439in}}%
\pgfpathcurveto{\pgfqpoint{2.080961in}{0.413615in}}{\pgfqpoint{2.083275in}{0.408029in}}{\pgfqpoint{2.087393in}{0.403911in}}%
\pgfpathcurveto{\pgfqpoint{2.091511in}{0.399793in}}{\pgfqpoint{2.097097in}{0.397479in}}{\pgfqpoint{2.102921in}{0.397479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625644in}{0.513835in}}%
\pgfpathcurveto{\pgfqpoint{2.631468in}{0.513835in}}{\pgfqpoint{2.637055in}{0.516149in}}{\pgfqpoint{2.641173in}{0.520267in}}%
\pgfpathcurveto{\pgfqpoint{2.645291in}{0.524386in}}{\pgfqpoint{2.647605in}{0.529972in}}{\pgfqpoint{2.647605in}{0.535796in}}%
\pgfpathcurveto{\pgfqpoint{2.647605in}{0.541620in}}{\pgfqpoint{2.645291in}{0.547206in}}{\pgfqpoint{2.641173in}{0.551324in}}%
\pgfpathcurveto{\pgfqpoint{2.637055in}{0.555442in}}{\pgfqpoint{2.631468in}{0.557756in}}{\pgfqpoint{2.625644in}{0.557756in}}%
\pgfpathcurveto{\pgfqpoint{2.619820in}{0.557756in}}{\pgfqpoint{2.614234in}{0.555442in}}{\pgfqpoint{2.610116in}{0.551324in}}%
\pgfpathcurveto{\pgfqpoint{2.605998in}{0.547206in}}{\pgfqpoint{2.603684in}{0.541620in}}{\pgfqpoint{2.603684in}{0.535796in}}%
\pgfpathcurveto{\pgfqpoint{2.603684in}{0.529972in}}{\pgfqpoint{2.605998in}{0.524386in}}{\pgfqpoint{2.610116in}{0.520267in}}%
\pgfpathcurveto{\pgfqpoint{2.614234in}{0.516149in}}{\pgfqpoint{2.619820in}{0.513835in}}{\pgfqpoint{2.625644in}{0.513835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884113in}{0.239251in}}%
\pgfpathcurveto{\pgfqpoint{0.889937in}{0.239251in}}{\pgfqpoint{0.895523in}{0.241564in}}{\pgfqpoint{0.899641in}{0.245683in}}%
\pgfpathcurveto{\pgfqpoint{0.903759in}{0.249801in}}{\pgfqpoint{0.906073in}{0.255387in}}{\pgfqpoint{0.906073in}{0.261211in}}%
\pgfpathcurveto{\pgfqpoint{0.906073in}{0.267035in}}{\pgfqpoint{0.903759in}{0.272621in}}{\pgfqpoint{0.899641in}{0.276739in}}%
\pgfpathcurveto{\pgfqpoint{0.895523in}{0.280857in}}{\pgfqpoint{0.889937in}{0.283171in}}{\pgfqpoint{0.884113in}{0.283171in}}%
\pgfpathcurveto{\pgfqpoint{0.878289in}{0.283171in}}{\pgfqpoint{0.872703in}{0.280857in}}{\pgfqpoint{0.868585in}{0.276739in}}%
\pgfpathcurveto{\pgfqpoint{0.864467in}{0.272621in}}{\pgfqpoint{0.862153in}{0.267035in}}{\pgfqpoint{0.862153in}{0.261211in}}%
\pgfpathcurveto{\pgfqpoint{0.862153in}{0.255387in}}{\pgfqpoint{0.864467in}{0.249801in}}{\pgfqpoint{0.868585in}{0.245683in}}%
\pgfpathcurveto{\pgfqpoint{0.872703in}{0.241564in}}{\pgfqpoint{0.878289in}{0.239251in}}{\pgfqpoint{0.884113in}{0.239251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253870in}{0.228991in}}%
\pgfpathcurveto{\pgfqpoint{1.259694in}{0.228991in}}{\pgfqpoint{1.265280in}{0.231305in}}{\pgfqpoint{1.269398in}{0.235423in}}%
\pgfpathcurveto{\pgfqpoint{1.273516in}{0.239541in}}{\pgfqpoint{1.275830in}{0.245127in}}{\pgfqpoint{1.275830in}{0.250951in}}%
\pgfpathcurveto{\pgfqpoint{1.275830in}{0.256775in}}{\pgfqpoint{1.273516in}{0.262361in}}{\pgfqpoint{1.269398in}{0.266480in}}%
\pgfpathcurveto{\pgfqpoint{1.265280in}{0.270598in}}{\pgfqpoint{1.259694in}{0.272912in}}{\pgfqpoint{1.253870in}{0.272912in}}%
\pgfpathcurveto{\pgfqpoint{1.248046in}{0.272912in}}{\pgfqpoint{1.242460in}{0.270598in}}{\pgfqpoint{1.238342in}{0.266480in}}%
\pgfpathcurveto{\pgfqpoint{1.234223in}{0.262361in}}{\pgfqpoint{1.231909in}{0.256775in}}{\pgfqpoint{1.231909in}{0.250951in}}%
\pgfpathcurveto{\pgfqpoint{1.231909in}{0.245127in}}{\pgfqpoint{1.234223in}{0.239541in}}{\pgfqpoint{1.238342in}{0.235423in}}%
\pgfpathcurveto{\pgfqpoint{1.242460in}{0.231305in}}{\pgfqpoint{1.248046in}{0.228991in}}{\pgfqpoint{1.253870in}{0.228991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656491in}{0.224407in}}%
\pgfpathcurveto{\pgfqpoint{1.662315in}{0.224407in}}{\pgfqpoint{1.667901in}{0.226721in}}{\pgfqpoint{1.672019in}{0.230839in}}%
\pgfpathcurveto{\pgfqpoint{1.676138in}{0.234958in}}{\pgfqpoint{1.678451in}{0.240544in}}{\pgfqpoint{1.678451in}{0.246368in}}%
\pgfpathcurveto{\pgfqpoint{1.678451in}{0.252192in}}{\pgfqpoint{1.676138in}{0.257778in}}{\pgfqpoint{1.672019in}{0.261896in}}%
\pgfpathcurveto{\pgfqpoint{1.667901in}{0.266014in}}{\pgfqpoint{1.662315in}{0.268328in}}{\pgfqpoint{1.656491in}{0.268328in}}%
\pgfpathcurveto{\pgfqpoint{1.650667in}{0.268328in}}{\pgfqpoint{1.645081in}{0.266014in}}{\pgfqpoint{1.640963in}{0.261896in}}%
\pgfpathcurveto{\pgfqpoint{1.636845in}{0.257778in}}{\pgfqpoint{1.634531in}{0.252192in}}{\pgfqpoint{1.634531in}{0.246368in}}%
\pgfpathcurveto{\pgfqpoint{1.634531in}{0.240544in}}{\pgfqpoint{1.636845in}{0.234958in}}{\pgfqpoint{1.640963in}{0.230839in}}%
\pgfpathcurveto{\pgfqpoint{1.645081in}{0.226721in}}{\pgfqpoint{1.650667in}{0.224407in}}{\pgfqpoint{1.656491in}{0.224407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132845in}{0.245241in}}%
\pgfpathcurveto{\pgfqpoint{2.138669in}{0.245241in}}{\pgfqpoint{2.144255in}{0.247555in}}{\pgfqpoint{2.148373in}{0.251673in}}%
\pgfpathcurveto{\pgfqpoint{2.152491in}{0.255791in}}{\pgfqpoint{2.154805in}{0.261378in}}{\pgfqpoint{2.154805in}{0.267202in}}%
\pgfpathcurveto{\pgfqpoint{2.154805in}{0.273025in}}{\pgfqpoint{2.152491in}{0.278612in}}{\pgfqpoint{2.148373in}{0.282730in}}%
\pgfpathcurveto{\pgfqpoint{2.144255in}{0.286848in}}{\pgfqpoint{2.138669in}{0.289162in}}{\pgfqpoint{2.132845in}{0.289162in}}%
\pgfpathcurveto{\pgfqpoint{2.127021in}{0.289162in}}{\pgfqpoint{2.121435in}{0.286848in}}{\pgfqpoint{2.117316in}{0.282730in}}%
\pgfpathcurveto{\pgfqpoint{2.113198in}{0.278612in}}{\pgfqpoint{2.110884in}{0.273025in}}{\pgfqpoint{2.110884in}{0.267202in}}%
\pgfpathcurveto{\pgfqpoint{2.110884in}{0.261378in}}{\pgfqpoint{2.113198in}{0.255791in}}{\pgfqpoint{2.117316in}{0.251673in}}%
\pgfpathcurveto{\pgfqpoint{2.121435in}{0.247555in}}{\pgfqpoint{2.127021in}{0.245241in}}{\pgfqpoint{2.132845in}{0.245241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660238in}{0.265369in}}%
\pgfpathcurveto{\pgfqpoint{2.666062in}{0.265369in}}{\pgfqpoint{2.671648in}{0.267683in}}{\pgfqpoint{2.675767in}{0.271801in}}%
\pgfpathcurveto{\pgfqpoint{2.679885in}{0.275919in}}{\pgfqpoint{2.682199in}{0.281505in}}{\pgfqpoint{2.682199in}{0.287329in}}%
\pgfpathcurveto{\pgfqpoint{2.682199in}{0.293153in}}{\pgfqpoint{2.679885in}{0.298739in}}{\pgfqpoint{2.675767in}{0.302857in}}%
\pgfpathcurveto{\pgfqpoint{2.671648in}{0.306975in}}{\pgfqpoint{2.666062in}{0.309289in}}{\pgfqpoint{2.660238in}{0.309289in}}%
\pgfpathcurveto{\pgfqpoint{2.654414in}{0.309289in}}{\pgfqpoint{2.648828in}{0.306975in}}{\pgfqpoint{2.644710in}{0.302857in}}%
\pgfpathcurveto{\pgfqpoint{2.640592in}{0.298739in}}{\pgfqpoint{2.638278in}{0.293153in}}{\pgfqpoint{2.638278in}{0.287329in}}%
\pgfpathcurveto{\pgfqpoint{2.638278in}{0.281505in}}{\pgfqpoint{2.640592in}{0.275919in}}{\pgfqpoint{2.644710in}{0.271801in}}%
\pgfpathcurveto{\pgfqpoint{2.648828in}{0.267683in}}{\pgfqpoint{2.654414in}{0.265369in}}{\pgfqpoint{2.660238in}{0.265369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882833in}{0.226070in}}%
\pgfpathcurveto{\pgfqpoint{0.888657in}{0.226070in}}{\pgfqpoint{0.894243in}{0.228383in}}{\pgfqpoint{0.898361in}{0.232502in}}%
\pgfpathcurveto{\pgfqpoint{0.902479in}{0.236620in}}{\pgfqpoint{0.904793in}{0.242206in}}{\pgfqpoint{0.904793in}{0.248030in}}%
\pgfpathcurveto{\pgfqpoint{0.904793in}{0.253854in}}{\pgfqpoint{0.902479in}{0.259440in}}{\pgfqpoint{0.898361in}{0.263558in}}%
\pgfpathcurveto{\pgfqpoint{0.894243in}{0.267676in}}{\pgfqpoint{0.888657in}{0.269990in}}{\pgfqpoint{0.882833in}{0.269990in}}%
\pgfpathcurveto{\pgfqpoint{0.877009in}{0.269990in}}{\pgfqpoint{0.871422in}{0.267676in}}{\pgfqpoint{0.867304in}{0.263558in}}%
\pgfpathcurveto{\pgfqpoint{0.863186in}{0.259440in}}{\pgfqpoint{0.860872in}{0.253854in}}{\pgfqpoint{0.860872in}{0.248030in}}%
\pgfpathcurveto{\pgfqpoint{0.860872in}{0.242206in}}{\pgfqpoint{0.863186in}{0.236620in}}{\pgfqpoint{0.867304in}{0.232502in}}%
\pgfpathcurveto{\pgfqpoint{0.871422in}{0.228383in}}{\pgfqpoint{0.877009in}{0.226070in}}{\pgfqpoint{0.882833in}{0.226070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252113in}{0.241182in}}%
\pgfpathcurveto{\pgfqpoint{1.257937in}{0.241182in}}{\pgfqpoint{1.263523in}{0.243496in}}{\pgfqpoint{1.267641in}{0.247614in}}%
\pgfpathcurveto{\pgfqpoint{1.271759in}{0.251732in}}{\pgfqpoint{1.274073in}{0.257319in}}{\pgfqpoint{1.274073in}{0.263142in}}%
\pgfpathcurveto{\pgfqpoint{1.274073in}{0.268966in}}{\pgfqpoint{1.271759in}{0.274553in}}{\pgfqpoint{1.267641in}{0.278671in}}%
\pgfpathcurveto{\pgfqpoint{1.263523in}{0.282789in}}{\pgfqpoint{1.257937in}{0.285103in}}{\pgfqpoint{1.252113in}{0.285103in}}%
\pgfpathcurveto{\pgfqpoint{1.246289in}{0.285103in}}{\pgfqpoint{1.240703in}{0.282789in}}{\pgfqpoint{1.236585in}{0.278671in}}%
\pgfpathcurveto{\pgfqpoint{1.232467in}{0.274553in}}{\pgfqpoint{1.230153in}{0.268966in}}{\pgfqpoint{1.230153in}{0.263142in}}%
\pgfpathcurveto{\pgfqpoint{1.230153in}{0.257319in}}{\pgfqpoint{1.232467in}{0.251732in}}{\pgfqpoint{1.236585in}{0.247614in}}%
\pgfpathcurveto{\pgfqpoint{1.240703in}{0.243496in}}{\pgfqpoint{1.246289in}{0.241182in}}{\pgfqpoint{1.252113in}{0.241182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671295in}{0.223587in}}%
\pgfpathcurveto{\pgfqpoint{1.677119in}{0.223587in}}{\pgfqpoint{1.682705in}{0.225901in}}{\pgfqpoint{1.686823in}{0.230019in}}%
\pgfpathcurveto{\pgfqpoint{1.690941in}{0.234137in}}{\pgfqpoint{1.693255in}{0.239723in}}{\pgfqpoint{1.693255in}{0.245547in}}%
\pgfpathcurveto{\pgfqpoint{1.693255in}{0.251371in}}{\pgfqpoint{1.690941in}{0.256958in}}{\pgfqpoint{1.686823in}{0.261076in}}%
\pgfpathcurveto{\pgfqpoint{1.682705in}{0.265194in}}{\pgfqpoint{1.677119in}{0.267508in}}{\pgfqpoint{1.671295in}{0.267508in}}%
\pgfpathcurveto{\pgfqpoint{1.665471in}{0.267508in}}{\pgfqpoint{1.659885in}{0.265194in}}{\pgfqpoint{1.655767in}{0.261076in}}%
\pgfpathcurveto{\pgfqpoint{1.651649in}{0.256958in}}{\pgfqpoint{1.649335in}{0.251371in}}{\pgfqpoint{1.649335in}{0.245547in}}%
\pgfpathcurveto{\pgfqpoint{1.649335in}{0.239723in}}{\pgfqpoint{1.651649in}{0.234137in}}{\pgfqpoint{1.655767in}{0.230019in}}%
\pgfpathcurveto{\pgfqpoint{1.659885in}{0.225901in}}{\pgfqpoint{1.665471in}{0.223587in}}{\pgfqpoint{1.671295in}{0.223587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148959in}{0.236430in}}%
\pgfpathcurveto{\pgfqpoint{2.154783in}{0.236430in}}{\pgfqpoint{2.160370in}{0.238744in}}{\pgfqpoint{2.164488in}{0.242862in}}%
\pgfpathcurveto{\pgfqpoint{2.168606in}{0.246981in}}{\pgfqpoint{2.170920in}{0.252567in}}{\pgfqpoint{2.170920in}{0.258391in}}%
\pgfpathcurveto{\pgfqpoint{2.170920in}{0.264215in}}{\pgfqpoint{2.168606in}{0.269801in}}{\pgfqpoint{2.164488in}{0.273919in}}%
\pgfpathcurveto{\pgfqpoint{2.160370in}{0.278037in}}{\pgfqpoint{2.154783in}{0.280351in}}{\pgfqpoint{2.148959in}{0.280351in}}%
\pgfpathcurveto{\pgfqpoint{2.143135in}{0.280351in}}{\pgfqpoint{2.137549in}{0.278037in}}{\pgfqpoint{2.133431in}{0.273919in}}%
\pgfpathcurveto{\pgfqpoint{2.129313in}{0.269801in}}{\pgfqpoint{2.126999in}{0.264215in}}{\pgfqpoint{2.126999in}{0.258391in}}%
\pgfpathcurveto{\pgfqpoint{2.126999in}{0.252567in}}{\pgfqpoint{2.129313in}{0.246981in}}{\pgfqpoint{2.133431in}{0.242862in}}%
\pgfpathcurveto{\pgfqpoint{2.137549in}{0.238744in}}{\pgfqpoint{2.143135in}{0.236430in}}{\pgfqpoint{2.148959in}{0.236430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689732in}{0.241841in}}%
\pgfpathcurveto{\pgfqpoint{2.695556in}{0.241841in}}{\pgfqpoint{2.701142in}{0.244155in}}{\pgfqpoint{2.705261in}{0.248273in}}%
\pgfpathcurveto{\pgfqpoint{2.709379in}{0.252392in}}{\pgfqpoint{2.711693in}{0.257978in}}{\pgfqpoint{2.711693in}{0.263802in}}%
\pgfpathcurveto{\pgfqpoint{2.711693in}{0.269626in}}{\pgfqpoint{2.709379in}{0.275212in}}{\pgfqpoint{2.705261in}{0.279330in}}%
\pgfpathcurveto{\pgfqpoint{2.701142in}{0.283448in}}{\pgfqpoint{2.695556in}{0.285762in}}{\pgfqpoint{2.689732in}{0.285762in}}%
\pgfpathcurveto{\pgfqpoint{2.683908in}{0.285762in}}{\pgfqpoint{2.678322in}{0.283448in}}{\pgfqpoint{2.674204in}{0.279330in}}%
\pgfpathcurveto{\pgfqpoint{2.670086in}{0.275212in}}{\pgfqpoint{2.667772in}{0.269626in}}{\pgfqpoint{2.667772in}{0.263802in}}%
\pgfpathcurveto{\pgfqpoint{2.667772in}{0.257978in}}{\pgfqpoint{2.670086in}{0.252392in}}{\pgfqpoint{2.674204in}{0.248273in}}%
\pgfpathcurveto{\pgfqpoint{2.678322in}{0.244155in}}{\pgfqpoint{2.683908in}{0.241841in}}{\pgfqpoint{2.689732in}{0.241841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882958in}{0.222594in}}%
\pgfpathcurveto{\pgfqpoint{0.888782in}{0.222594in}}{\pgfqpoint{0.894368in}{0.224908in}}{\pgfqpoint{0.898487in}{0.229026in}}%
\pgfpathcurveto{\pgfqpoint{0.902605in}{0.233144in}}{\pgfqpoint{0.904919in}{0.238730in}}{\pgfqpoint{0.904919in}{0.244554in}}%
\pgfpathcurveto{\pgfqpoint{0.904919in}{0.250378in}}{\pgfqpoint{0.902605in}{0.255964in}}{\pgfqpoint{0.898487in}{0.260082in}}%
\pgfpathcurveto{\pgfqpoint{0.894368in}{0.264200in}}{\pgfqpoint{0.888782in}{0.266514in}}{\pgfqpoint{0.882958in}{0.266514in}}%
\pgfpathcurveto{\pgfqpoint{0.877134in}{0.266514in}}{\pgfqpoint{0.871548in}{0.264200in}}{\pgfqpoint{0.867430in}{0.260082in}}%
\pgfpathcurveto{\pgfqpoint{0.863312in}{0.255964in}}{\pgfqpoint{0.860998in}{0.250378in}}{\pgfqpoint{0.860998in}{0.244554in}}%
\pgfpathcurveto{\pgfqpoint{0.860998in}{0.238730in}}{\pgfqpoint{0.863312in}{0.233144in}}{\pgfqpoint{0.867430in}{0.229026in}}%
\pgfpathcurveto{\pgfqpoint{0.871548in}{0.224908in}}{\pgfqpoint{0.877134in}{0.222594in}}{\pgfqpoint{0.882958in}{0.222594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237752in}{0.228945in}}%
\pgfpathcurveto{\pgfqpoint{1.243576in}{0.228945in}}{\pgfqpoint{1.249163in}{0.231259in}}{\pgfqpoint{1.253281in}{0.235377in}}%
\pgfpathcurveto{\pgfqpoint{1.257399in}{0.239495in}}{\pgfqpoint{1.259713in}{0.245081in}}{\pgfqpoint{1.259713in}{0.250905in}}%
\pgfpathcurveto{\pgfqpoint{1.259713in}{0.256729in}}{\pgfqpoint{1.257399in}{0.262315in}}{\pgfqpoint{1.253281in}{0.266434in}}%
\pgfpathcurveto{\pgfqpoint{1.249163in}{0.270552in}}{\pgfqpoint{1.243576in}{0.272866in}}{\pgfqpoint{1.237752in}{0.272866in}}%
\pgfpathcurveto{\pgfqpoint{1.231929in}{0.272866in}}{\pgfqpoint{1.226342in}{0.270552in}}{\pgfqpoint{1.222224in}{0.266434in}}%
\pgfpathcurveto{\pgfqpoint{1.218106in}{0.262315in}}{\pgfqpoint{1.215792in}{0.256729in}}{\pgfqpoint{1.215792in}{0.250905in}}%
\pgfpathcurveto{\pgfqpoint{1.215792in}{0.245081in}}{\pgfqpoint{1.218106in}{0.239495in}}{\pgfqpoint{1.222224in}{0.235377in}}%
\pgfpathcurveto{\pgfqpoint{1.226342in}{0.231259in}}{\pgfqpoint{1.231929in}{0.228945in}}{\pgfqpoint{1.237752in}{0.228945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637100in}{0.230378in}}%
\pgfpathcurveto{\pgfqpoint{1.642924in}{0.230378in}}{\pgfqpoint{1.648510in}{0.232692in}}{\pgfqpoint{1.652628in}{0.236810in}}%
\pgfpathcurveto{\pgfqpoint{1.656746in}{0.240928in}}{\pgfqpoint{1.659060in}{0.246514in}}{\pgfqpoint{1.659060in}{0.252338in}}%
\pgfpathcurveto{\pgfqpoint{1.659060in}{0.258162in}}{\pgfqpoint{1.656746in}{0.263748in}}{\pgfqpoint{1.652628in}{0.267866in}}%
\pgfpathcurveto{\pgfqpoint{1.648510in}{0.271984in}}{\pgfqpoint{1.642924in}{0.274298in}}{\pgfqpoint{1.637100in}{0.274298in}}%
\pgfpathcurveto{\pgfqpoint{1.631276in}{0.274298in}}{\pgfqpoint{1.625689in}{0.271984in}}{\pgfqpoint{1.621571in}{0.267866in}}%
\pgfpathcurveto{\pgfqpoint{1.617453in}{0.263748in}}{\pgfqpoint{1.615139in}{0.258162in}}{\pgfqpoint{1.615139in}{0.252338in}}%
\pgfpathcurveto{\pgfqpoint{1.615139in}{0.246514in}}{\pgfqpoint{1.617453in}{0.240928in}}{\pgfqpoint{1.621571in}{0.236810in}}%
\pgfpathcurveto{\pgfqpoint{1.625689in}{0.232692in}}{\pgfqpoint{1.631276in}{0.230378in}}{\pgfqpoint{1.637100in}{0.230378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096512in}{0.237755in}}%
\pgfpathcurveto{\pgfqpoint{2.102336in}{0.237755in}}{\pgfqpoint{2.107922in}{0.240069in}}{\pgfqpoint{2.112040in}{0.244187in}}%
\pgfpathcurveto{\pgfqpoint{2.116158in}{0.248306in}}{\pgfqpoint{2.118472in}{0.253892in}}{\pgfqpoint{2.118472in}{0.259716in}}%
\pgfpathcurveto{\pgfqpoint{2.118472in}{0.265540in}}{\pgfqpoint{2.116158in}{0.271126in}}{\pgfqpoint{2.112040in}{0.275244in}}%
\pgfpathcurveto{\pgfqpoint{2.107922in}{0.279362in}}{\pgfqpoint{2.102336in}{0.281676in}}{\pgfqpoint{2.096512in}{0.281676in}}%
\pgfpathcurveto{\pgfqpoint{2.090688in}{0.281676in}}{\pgfqpoint{2.085102in}{0.279362in}}{\pgfqpoint{2.080984in}{0.275244in}}%
\pgfpathcurveto{\pgfqpoint{2.076865in}{0.271126in}}{\pgfqpoint{2.074551in}{0.265540in}}{\pgfqpoint{2.074551in}{0.259716in}}%
\pgfpathcurveto{\pgfqpoint{2.074551in}{0.253892in}}{\pgfqpoint{2.076865in}{0.248306in}}{\pgfqpoint{2.080984in}{0.244187in}}%
\pgfpathcurveto{\pgfqpoint{2.085102in}{0.240069in}}{\pgfqpoint{2.090688in}{0.237755in}}{\pgfqpoint{2.096512in}{0.237755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587865in}{0.283086in}}%
\pgfpathcurveto{\pgfqpoint{2.593689in}{0.283086in}}{\pgfqpoint{2.599276in}{0.285400in}}{\pgfqpoint{2.603394in}{0.289518in}}%
\pgfpathcurveto{\pgfqpoint{2.607512in}{0.293636in}}{\pgfqpoint{2.609826in}{0.299222in}}{\pgfqpoint{2.609826in}{0.305046in}}%
\pgfpathcurveto{\pgfqpoint{2.609826in}{0.310870in}}{\pgfqpoint{2.607512in}{0.316456in}}{\pgfqpoint{2.603394in}{0.320574in}}%
\pgfpathcurveto{\pgfqpoint{2.599276in}{0.324693in}}{\pgfqpoint{2.593689in}{0.327006in}}{\pgfqpoint{2.587865in}{0.327006in}}%
\pgfpathcurveto{\pgfqpoint{2.582042in}{0.327006in}}{\pgfqpoint{2.576455in}{0.324693in}}{\pgfqpoint{2.572337in}{0.320574in}}%
\pgfpathcurveto{\pgfqpoint{2.568219in}{0.316456in}}{\pgfqpoint{2.565905in}{0.310870in}}{\pgfqpoint{2.565905in}{0.305046in}}%
\pgfpathcurveto{\pgfqpoint{2.565905in}{0.299222in}}{\pgfqpoint{2.568219in}{0.293636in}}{\pgfqpoint{2.572337in}{0.289518in}}%
\pgfpathcurveto{\pgfqpoint{2.576455in}{0.285400in}}{\pgfqpoint{2.582042in}{0.283086in}}{\pgfqpoint{2.587865in}{0.283086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882773in}{0.240135in}}%
\pgfpathcurveto{\pgfqpoint{0.888597in}{0.240135in}}{\pgfqpoint{0.894183in}{0.242449in}}{\pgfqpoint{0.898301in}{0.246567in}}%
\pgfpathcurveto{\pgfqpoint{0.902419in}{0.250685in}}{\pgfqpoint{0.904733in}{0.256272in}}{\pgfqpoint{0.904733in}{0.262096in}}%
\pgfpathcurveto{\pgfqpoint{0.904733in}{0.267920in}}{\pgfqpoint{0.902419in}{0.273506in}}{\pgfqpoint{0.898301in}{0.277624in}}%
\pgfpathcurveto{\pgfqpoint{0.894183in}{0.281742in}}{\pgfqpoint{0.888597in}{0.284056in}}{\pgfqpoint{0.882773in}{0.284056in}}%
\pgfpathcurveto{\pgfqpoint{0.876949in}{0.284056in}}{\pgfqpoint{0.871363in}{0.281742in}}{\pgfqpoint{0.867245in}{0.277624in}}%
\pgfpathcurveto{\pgfqpoint{0.863127in}{0.273506in}}{\pgfqpoint{0.860813in}{0.267920in}}{\pgfqpoint{0.860813in}{0.262096in}}%
\pgfpathcurveto{\pgfqpoint{0.860813in}{0.256272in}}{\pgfqpoint{0.863127in}{0.250685in}}{\pgfqpoint{0.867245in}{0.246567in}}%
\pgfpathcurveto{\pgfqpoint{0.871363in}{0.242449in}}{\pgfqpoint{0.876949in}{0.240135in}}{\pgfqpoint{0.882773in}{0.240135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344694in}{0.249492in}}%
\pgfpathcurveto{\pgfqpoint{1.350518in}{0.249492in}}{\pgfqpoint{1.356104in}{0.251806in}}{\pgfqpoint{1.360222in}{0.255924in}}%
\pgfpathcurveto{\pgfqpoint{1.364340in}{0.260042in}}{\pgfqpoint{1.366654in}{0.265628in}}{\pgfqpoint{1.366654in}{0.271452in}}%
\pgfpathcurveto{\pgfqpoint{1.366654in}{0.277276in}}{\pgfqpoint{1.364340in}{0.282862in}}{\pgfqpoint{1.360222in}{0.286980in}}%
\pgfpathcurveto{\pgfqpoint{1.356104in}{0.291098in}}{\pgfqpoint{1.350518in}{0.293412in}}{\pgfqpoint{1.344694in}{0.293412in}}%
\pgfpathcurveto{\pgfqpoint{1.338870in}{0.293412in}}{\pgfqpoint{1.333284in}{0.291098in}}{\pgfqpoint{1.329165in}{0.286980in}}%
\pgfpathcurveto{\pgfqpoint{1.325047in}{0.282862in}}{\pgfqpoint{1.322733in}{0.277276in}}{\pgfqpoint{1.322733in}{0.271452in}}%
\pgfpathcurveto{\pgfqpoint{1.322733in}{0.265628in}}{\pgfqpoint{1.325047in}{0.260042in}}{\pgfqpoint{1.329165in}{0.255924in}}%
\pgfpathcurveto{\pgfqpoint{1.333284in}{0.251806in}}{\pgfqpoint{1.338870in}{0.249492in}}{\pgfqpoint{1.344694in}{0.249492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876126in}{0.222240in}}%
\pgfpathcurveto{\pgfqpoint{1.881950in}{0.222240in}}{\pgfqpoint{1.887536in}{0.224554in}}{\pgfqpoint{1.891655in}{0.228672in}}%
\pgfpathcurveto{\pgfqpoint{1.895773in}{0.232790in}}{\pgfqpoint{1.898087in}{0.238376in}}{\pgfqpoint{1.898087in}{0.244200in}}%
\pgfpathcurveto{\pgfqpoint{1.898087in}{0.250024in}}{\pgfqpoint{1.895773in}{0.255610in}}{\pgfqpoint{1.891655in}{0.259729in}}%
\pgfpathcurveto{\pgfqpoint{1.887536in}{0.263847in}}{\pgfqpoint{1.881950in}{0.266161in}}{\pgfqpoint{1.876126in}{0.266161in}}%
\pgfpathcurveto{\pgfqpoint{1.870302in}{0.266161in}}{\pgfqpoint{1.864716in}{0.263847in}}{\pgfqpoint{1.860598in}{0.259729in}}%
\pgfpathcurveto{\pgfqpoint{1.856480in}{0.255610in}}{\pgfqpoint{1.854166in}{0.250024in}}{\pgfqpoint{1.854166in}{0.244200in}}%
\pgfpathcurveto{\pgfqpoint{1.854166in}{0.238376in}}{\pgfqpoint{1.856480in}{0.232790in}}{\pgfqpoint{1.860598in}{0.228672in}}%
\pgfpathcurveto{\pgfqpoint{1.864716in}{0.224554in}}{\pgfqpoint{1.870302in}{0.222240in}}{\pgfqpoint{1.876126in}{0.222240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488246in}{0.239162in}}%
\pgfpathcurveto{\pgfqpoint{2.494070in}{0.239162in}}{\pgfqpoint{2.499656in}{0.241476in}}{\pgfqpoint{2.503774in}{0.245594in}}%
\pgfpathcurveto{\pgfqpoint{2.507893in}{0.249712in}}{\pgfqpoint{2.510206in}{0.255298in}}{\pgfqpoint{2.510206in}{0.261122in}}%
\pgfpathcurveto{\pgfqpoint{2.510206in}{0.266946in}}{\pgfqpoint{2.507893in}{0.272532in}}{\pgfqpoint{2.503774in}{0.276651in}}%
\pgfpathcurveto{\pgfqpoint{2.499656in}{0.280769in}}{\pgfqpoint{2.494070in}{0.283083in}}{\pgfqpoint{2.488246in}{0.283083in}}%
\pgfpathcurveto{\pgfqpoint{2.482422in}{0.283083in}}{\pgfqpoint{2.476836in}{0.280769in}}{\pgfqpoint{2.472718in}{0.276651in}}%
\pgfpathcurveto{\pgfqpoint{2.468600in}{0.272532in}}{\pgfqpoint{2.466286in}{0.266946in}}{\pgfqpoint{2.466286in}{0.261122in}}%
\pgfpathcurveto{\pgfqpoint{2.466286in}{0.255298in}}{\pgfqpoint{2.468600in}{0.249712in}}{\pgfqpoint{2.472718in}{0.245594in}}%
\pgfpathcurveto{\pgfqpoint{2.476836in}{0.241476in}}{\pgfqpoint{2.482422in}{0.239162in}}{\pgfqpoint{2.488246in}{0.239162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882459in}{0.238897in}}%
\pgfpathcurveto{\pgfqpoint{0.888283in}{0.238897in}}{\pgfqpoint{0.893869in}{0.241211in}}{\pgfqpoint{0.897987in}{0.245329in}}%
\pgfpathcurveto{\pgfqpoint{0.902105in}{0.249447in}}{\pgfqpoint{0.904419in}{0.255033in}}{\pgfqpoint{0.904419in}{0.260857in}}%
\pgfpathcurveto{\pgfqpoint{0.904419in}{0.266681in}}{\pgfqpoint{0.902105in}{0.272267in}}{\pgfqpoint{0.897987in}{0.276385in}}%
\pgfpathcurveto{\pgfqpoint{0.893869in}{0.280503in}}{\pgfqpoint{0.888283in}{0.282817in}}{\pgfqpoint{0.882459in}{0.282817in}}%
\pgfpathcurveto{\pgfqpoint{0.876635in}{0.282817in}}{\pgfqpoint{0.871049in}{0.280503in}}{\pgfqpoint{0.866931in}{0.276385in}}%
\pgfpathcurveto{\pgfqpoint{0.862812in}{0.272267in}}{\pgfqpoint{0.860499in}{0.266681in}}{\pgfqpoint{0.860499in}{0.260857in}}%
\pgfpathcurveto{\pgfqpoint{0.860499in}{0.255033in}}{\pgfqpoint{0.862812in}{0.249447in}}{\pgfqpoint{0.866931in}{0.245329in}}%
\pgfpathcurveto{\pgfqpoint{0.871049in}{0.241211in}}{\pgfqpoint{0.876635in}{0.238897in}}{\pgfqpoint{0.882459in}{0.238897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249027in}{0.232237in}}%
\pgfpathcurveto{\pgfqpoint{1.254851in}{0.232237in}}{\pgfqpoint{1.260438in}{0.234551in}}{\pgfqpoint{1.264556in}{0.238669in}}%
\pgfpathcurveto{\pgfqpoint{1.268674in}{0.242788in}}{\pgfqpoint{1.270988in}{0.248374in}}{\pgfqpoint{1.270988in}{0.254198in}}%
\pgfpathcurveto{\pgfqpoint{1.270988in}{0.260022in}}{\pgfqpoint{1.268674in}{0.265608in}}{\pgfqpoint{1.264556in}{0.269726in}}%
\pgfpathcurveto{\pgfqpoint{1.260438in}{0.273844in}}{\pgfqpoint{1.254851in}{0.276158in}}{\pgfqpoint{1.249027in}{0.276158in}}%
\pgfpathcurveto{\pgfqpoint{1.243204in}{0.276158in}}{\pgfqpoint{1.237617in}{0.273844in}}{\pgfqpoint{1.233499in}{0.269726in}}%
\pgfpathcurveto{\pgfqpoint{1.229381in}{0.265608in}}{\pgfqpoint{1.227067in}{0.260022in}}{\pgfqpoint{1.227067in}{0.254198in}}%
\pgfpathcurveto{\pgfqpoint{1.227067in}{0.248374in}}{\pgfqpoint{1.229381in}{0.242788in}}{\pgfqpoint{1.233499in}{0.238669in}}%
\pgfpathcurveto{\pgfqpoint{1.237617in}{0.234551in}}{\pgfqpoint{1.243204in}{0.232237in}}{\pgfqpoint{1.249027in}{0.232237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651543in}{0.230230in}}%
\pgfpathcurveto{\pgfqpoint{1.657367in}{0.230230in}}{\pgfqpoint{1.662953in}{0.232543in}}{\pgfqpoint{1.667071in}{0.236662in}}%
\pgfpathcurveto{\pgfqpoint{1.671190in}{0.240780in}}{\pgfqpoint{1.673503in}{0.246366in}}{\pgfqpoint{1.673503in}{0.252190in}}%
\pgfpathcurveto{\pgfqpoint{1.673503in}{0.258014in}}{\pgfqpoint{1.671190in}{0.263600in}}{\pgfqpoint{1.667071in}{0.267718in}}%
\pgfpathcurveto{\pgfqpoint{1.662953in}{0.271836in}}{\pgfqpoint{1.657367in}{0.274150in}}{\pgfqpoint{1.651543in}{0.274150in}}%
\pgfpathcurveto{\pgfqpoint{1.645719in}{0.274150in}}{\pgfqpoint{1.640133in}{0.271836in}}{\pgfqpoint{1.636015in}{0.267718in}}%
\pgfpathcurveto{\pgfqpoint{1.631897in}{0.263600in}}{\pgfqpoint{1.629583in}{0.258014in}}{\pgfqpoint{1.629583in}{0.252190in}}%
\pgfpathcurveto{\pgfqpoint{1.629583in}{0.246366in}}{\pgfqpoint{1.631897in}{0.240780in}}{\pgfqpoint{1.636015in}{0.236662in}}%
\pgfpathcurveto{\pgfqpoint{1.640133in}{0.232543in}}{\pgfqpoint{1.645719in}{0.230230in}}{\pgfqpoint{1.651543in}{0.230230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107309in}{0.241596in}}%
\pgfpathcurveto{\pgfqpoint{2.113133in}{0.241596in}}{\pgfqpoint{2.118719in}{0.243910in}}{\pgfqpoint{2.122837in}{0.248028in}}%
\pgfpathcurveto{\pgfqpoint{2.126955in}{0.252146in}}{\pgfqpoint{2.129269in}{0.257732in}}{\pgfqpoint{2.129269in}{0.263556in}}%
\pgfpathcurveto{\pgfqpoint{2.129269in}{0.269380in}}{\pgfqpoint{2.126955in}{0.274966in}}{\pgfqpoint{2.122837in}{0.279085in}}%
\pgfpathcurveto{\pgfqpoint{2.118719in}{0.283203in}}{\pgfqpoint{2.113133in}{0.285517in}}{\pgfqpoint{2.107309in}{0.285517in}}%
\pgfpathcurveto{\pgfqpoint{2.101485in}{0.285517in}}{\pgfqpoint{2.095899in}{0.283203in}}{\pgfqpoint{2.091780in}{0.279085in}}%
\pgfpathcurveto{\pgfqpoint{2.087662in}{0.274966in}}{\pgfqpoint{2.085348in}{0.269380in}}{\pgfqpoint{2.085348in}{0.263556in}}%
\pgfpathcurveto{\pgfqpoint{2.085348in}{0.257732in}}{\pgfqpoint{2.087662in}{0.252146in}}{\pgfqpoint{2.091780in}{0.248028in}}%
\pgfpathcurveto{\pgfqpoint{2.095899in}{0.243910in}}{\pgfqpoint{2.101485in}{0.241596in}}{\pgfqpoint{2.107309in}{0.241596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659267in}{0.243708in}}%
\pgfpathcurveto{\pgfqpoint{2.665091in}{0.243708in}}{\pgfqpoint{2.670677in}{0.246021in}}{\pgfqpoint{2.674795in}{0.250140in}}%
\pgfpathcurveto{\pgfqpoint{2.678914in}{0.254258in}}{\pgfqpoint{2.681227in}{0.259844in}}{\pgfqpoint{2.681227in}{0.265668in}}%
\pgfpathcurveto{\pgfqpoint{2.681227in}{0.271492in}}{\pgfqpoint{2.678914in}{0.277078in}}{\pgfqpoint{2.674795in}{0.281196in}}%
\pgfpathcurveto{\pgfqpoint{2.670677in}{0.285314in}}{\pgfqpoint{2.665091in}{0.287628in}}{\pgfqpoint{2.659267in}{0.287628in}}%
\pgfpathcurveto{\pgfqpoint{2.653443in}{0.287628in}}{\pgfqpoint{2.647857in}{0.285314in}}{\pgfqpoint{2.643739in}{0.281196in}}%
\pgfpathcurveto{\pgfqpoint{2.639621in}{0.277078in}}{\pgfqpoint{2.637307in}{0.271492in}}{\pgfqpoint{2.637307in}{0.265668in}}%
\pgfpathcurveto{\pgfqpoint{2.637307in}{0.259844in}}{\pgfqpoint{2.639621in}{0.254258in}}{\pgfqpoint{2.643739in}{0.250140in}}%
\pgfpathcurveto{\pgfqpoint{2.647857in}{0.246021in}}{\pgfqpoint{2.653443in}{0.243708in}}{\pgfqpoint{2.659267in}{0.243708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883077in}{0.235378in}}%
\pgfpathcurveto{\pgfqpoint{0.888901in}{0.235378in}}{\pgfqpoint{0.894488in}{0.237692in}}{\pgfqpoint{0.898606in}{0.241810in}}%
\pgfpathcurveto{\pgfqpoint{0.902724in}{0.245928in}}{\pgfqpoint{0.905038in}{0.251514in}}{\pgfqpoint{0.905038in}{0.257338in}}%
\pgfpathcurveto{\pgfqpoint{0.905038in}{0.263162in}}{\pgfqpoint{0.902724in}{0.268749in}}{\pgfqpoint{0.898606in}{0.272867in}}%
\pgfpathcurveto{\pgfqpoint{0.894488in}{0.276985in}}{\pgfqpoint{0.888901in}{0.279299in}}{\pgfqpoint{0.883077in}{0.279299in}}%
\pgfpathcurveto{\pgfqpoint{0.877253in}{0.279299in}}{\pgfqpoint{0.871667in}{0.276985in}}{\pgfqpoint{0.867549in}{0.272867in}}%
\pgfpathcurveto{\pgfqpoint{0.863431in}{0.268749in}}{\pgfqpoint{0.861117in}{0.263162in}}{\pgfqpoint{0.861117in}{0.257338in}}%
\pgfpathcurveto{\pgfqpoint{0.861117in}{0.251514in}}{\pgfqpoint{0.863431in}{0.245928in}}{\pgfqpoint{0.867549in}{0.241810in}}%
\pgfpathcurveto{\pgfqpoint{0.871667in}{0.237692in}}{\pgfqpoint{0.877253in}{0.235378in}}{\pgfqpoint{0.883077in}{0.235378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189448in}{0.228830in}}%
\pgfpathcurveto{\pgfqpoint{1.195272in}{0.228830in}}{\pgfqpoint{1.200859in}{0.231144in}}{\pgfqpoint{1.204977in}{0.235262in}}%
\pgfpathcurveto{\pgfqpoint{1.209095in}{0.239380in}}{\pgfqpoint{1.211409in}{0.244966in}}{\pgfqpoint{1.211409in}{0.250790in}}%
\pgfpathcurveto{\pgfqpoint{1.211409in}{0.256614in}}{\pgfqpoint{1.209095in}{0.262200in}}{\pgfqpoint{1.204977in}{0.266319in}}%
\pgfpathcurveto{\pgfqpoint{1.200859in}{0.270437in}}{\pgfqpoint{1.195272in}{0.272751in}}{\pgfqpoint{1.189448in}{0.272751in}}%
\pgfpathcurveto{\pgfqpoint{1.183625in}{0.272751in}}{\pgfqpoint{1.178038in}{0.270437in}}{\pgfqpoint{1.173920in}{0.266319in}}%
\pgfpathcurveto{\pgfqpoint{1.169802in}{0.262200in}}{\pgfqpoint{1.167488in}{0.256614in}}{\pgfqpoint{1.167488in}{0.250790in}}%
\pgfpathcurveto{\pgfqpoint{1.167488in}{0.244966in}}{\pgfqpoint{1.169802in}{0.239380in}}{\pgfqpoint{1.173920in}{0.235262in}}%
\pgfpathcurveto{\pgfqpoint{1.178038in}{0.231144in}}{\pgfqpoint{1.183625in}{0.228830in}}{\pgfqpoint{1.189448in}{0.228830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520622in}{0.234265in}}%
\pgfpathcurveto{\pgfqpoint{1.526446in}{0.234265in}}{\pgfqpoint{1.532032in}{0.236579in}}{\pgfqpoint{1.536150in}{0.240697in}}%
\pgfpathcurveto{\pgfqpoint{1.540268in}{0.244816in}}{\pgfqpoint{1.542582in}{0.250402in}}{\pgfqpoint{1.542582in}{0.256226in}}%
\pgfpathcurveto{\pgfqpoint{1.542582in}{0.262050in}}{\pgfqpoint{1.540268in}{0.267636in}}{\pgfqpoint{1.536150in}{0.271754in}}%
\pgfpathcurveto{\pgfqpoint{1.532032in}{0.275872in}}{\pgfqpoint{1.526446in}{0.278186in}}{\pgfqpoint{1.520622in}{0.278186in}}%
\pgfpathcurveto{\pgfqpoint{1.514798in}{0.278186in}}{\pgfqpoint{1.509212in}{0.275872in}}{\pgfqpoint{1.505093in}{0.271754in}}%
\pgfpathcurveto{\pgfqpoint{1.500975in}{0.267636in}}{\pgfqpoint{1.498661in}{0.262050in}}{\pgfqpoint{1.498661in}{0.256226in}}%
\pgfpathcurveto{\pgfqpoint{1.498661in}{0.250402in}}{\pgfqpoint{1.500975in}{0.244816in}}{\pgfqpoint{1.505093in}{0.240697in}}%
\pgfpathcurveto{\pgfqpoint{1.509212in}{0.236579in}}{\pgfqpoint{1.514798in}{0.234265in}}{\pgfqpoint{1.520622in}{0.234265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896999in}{0.234560in}}%
\pgfpathcurveto{\pgfqpoint{1.902823in}{0.234560in}}{\pgfqpoint{1.908409in}{0.236874in}}{\pgfqpoint{1.912527in}{0.240992in}}%
\pgfpathcurveto{\pgfqpoint{1.916645in}{0.245110in}}{\pgfqpoint{1.918959in}{0.250696in}}{\pgfqpoint{1.918959in}{0.256520in}}%
\pgfpathcurveto{\pgfqpoint{1.918959in}{0.262344in}}{\pgfqpoint{1.916645in}{0.267930in}}{\pgfqpoint{1.912527in}{0.272049in}}%
\pgfpathcurveto{\pgfqpoint{1.908409in}{0.276167in}}{\pgfqpoint{1.902823in}{0.278481in}}{\pgfqpoint{1.896999in}{0.278481in}}%
\pgfpathcurveto{\pgfqpoint{1.891175in}{0.278481in}}{\pgfqpoint{1.885589in}{0.276167in}}{\pgfqpoint{1.881471in}{0.272049in}}%
\pgfpathcurveto{\pgfqpoint{1.877352in}{0.267930in}}{\pgfqpoint{1.875039in}{0.262344in}}{\pgfqpoint{1.875039in}{0.256520in}}%
\pgfpathcurveto{\pgfqpoint{1.875039in}{0.250696in}}{\pgfqpoint{1.877352in}{0.245110in}}{\pgfqpoint{1.881471in}{0.240992in}}%
\pgfpathcurveto{\pgfqpoint{1.885589in}{0.236874in}}{\pgfqpoint{1.891175in}{0.234560in}}{\pgfqpoint{1.896999in}{0.234560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325614in}{0.255982in}}%
\pgfpathcurveto{\pgfqpoint{2.331438in}{0.255982in}}{\pgfqpoint{2.337024in}{0.258296in}}{\pgfqpoint{2.341142in}{0.262414in}}%
\pgfpathcurveto{\pgfqpoint{2.345261in}{0.266532in}}{\pgfqpoint{2.347574in}{0.272118in}}{\pgfqpoint{2.347574in}{0.277942in}}%
\pgfpathcurveto{\pgfqpoint{2.347574in}{0.283766in}}{\pgfqpoint{2.345261in}{0.289352in}}{\pgfqpoint{2.341142in}{0.293470in}}%
\pgfpathcurveto{\pgfqpoint{2.337024in}{0.297588in}}{\pgfqpoint{2.331438in}{0.299902in}}{\pgfqpoint{2.325614in}{0.299902in}}%
\pgfpathcurveto{\pgfqpoint{2.319790in}{0.299902in}}{\pgfqpoint{2.314204in}{0.297588in}}{\pgfqpoint{2.310086in}{0.293470in}}%
\pgfpathcurveto{\pgfqpoint{2.305968in}{0.289352in}}{\pgfqpoint{2.303654in}{0.283766in}}{\pgfqpoint{2.303654in}{0.277942in}}%
\pgfpathcurveto{\pgfqpoint{2.303654in}{0.272118in}}{\pgfqpoint{2.305968in}{0.266532in}}{\pgfqpoint{2.310086in}{0.262414in}}%
\pgfpathcurveto{\pgfqpoint{2.314204in}{0.258296in}}{\pgfqpoint{2.319790in}{0.255982in}}{\pgfqpoint{2.325614in}{0.255982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804282in}{0.270340in}}%
\pgfpathcurveto{\pgfqpoint{2.810106in}{0.270340in}}{\pgfqpoint{2.815692in}{0.272654in}}{\pgfqpoint{2.819810in}{0.276772in}}%
\pgfpathcurveto{\pgfqpoint{2.823929in}{0.280891in}}{\pgfqpoint{2.826242in}{0.286477in}}{\pgfqpoint{2.826242in}{0.292301in}}%
\pgfpathcurveto{\pgfqpoint{2.826242in}{0.298125in}}{\pgfqpoint{2.823929in}{0.303711in}}{\pgfqpoint{2.819810in}{0.307829in}}%
\pgfpathcurveto{\pgfqpoint{2.815692in}{0.311947in}}{\pgfqpoint{2.810106in}{0.314261in}}{\pgfqpoint{2.804282in}{0.314261in}}%
\pgfpathcurveto{\pgfqpoint{2.798458in}{0.314261in}}{\pgfqpoint{2.792872in}{0.311947in}}{\pgfqpoint{2.788754in}{0.307829in}}%
\pgfpathcurveto{\pgfqpoint{2.784636in}{0.303711in}}{\pgfqpoint{2.782322in}{0.298125in}}{\pgfqpoint{2.782322in}{0.292301in}}%
\pgfpathcurveto{\pgfqpoint{2.782322in}{0.286477in}}{\pgfqpoint{2.784636in}{0.280891in}}{\pgfqpoint{2.788754in}{0.276772in}}%
\pgfpathcurveto{\pgfqpoint{2.792872in}{0.272654in}}{\pgfqpoint{2.798458in}{0.270340in}}{\pgfqpoint{2.804282in}{0.270340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882154in}{0.243293in}}%
\pgfpathcurveto{\pgfqpoint{0.887978in}{0.243293in}}{\pgfqpoint{0.893564in}{0.245607in}}{\pgfqpoint{0.897683in}{0.249725in}}%
\pgfpathcurveto{\pgfqpoint{0.901801in}{0.253844in}}{\pgfqpoint{0.904115in}{0.259430in}}{\pgfqpoint{0.904115in}{0.265254in}}%
\pgfpathcurveto{\pgfqpoint{0.904115in}{0.271078in}}{\pgfqpoint{0.901801in}{0.276664in}}{\pgfqpoint{0.897683in}{0.280782in}}%
\pgfpathcurveto{\pgfqpoint{0.893564in}{0.284900in}}{\pgfqpoint{0.887978in}{0.287214in}}{\pgfqpoint{0.882154in}{0.287214in}}%
\pgfpathcurveto{\pgfqpoint{0.876330in}{0.287214in}}{\pgfqpoint{0.870744in}{0.284900in}}{\pgfqpoint{0.866626in}{0.280782in}}%
\pgfpathcurveto{\pgfqpoint{0.862508in}{0.276664in}}{\pgfqpoint{0.860194in}{0.271078in}}{\pgfqpoint{0.860194in}{0.265254in}}%
\pgfpathcurveto{\pgfqpoint{0.860194in}{0.259430in}}{\pgfqpoint{0.862508in}{0.253844in}}{\pgfqpoint{0.866626in}{0.249725in}}%
\pgfpathcurveto{\pgfqpoint{0.870744in}{0.245607in}}{\pgfqpoint{0.876330in}{0.243293in}}{\pgfqpoint{0.882154in}{0.243293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369865in}{0.251053in}}%
\pgfpathcurveto{\pgfqpoint{1.375689in}{0.251053in}}{\pgfqpoint{1.381275in}{0.253367in}}{\pgfqpoint{1.385393in}{0.257485in}}%
\pgfpathcurveto{\pgfqpoint{1.389511in}{0.261603in}}{\pgfqpoint{1.391825in}{0.267189in}}{\pgfqpoint{1.391825in}{0.273013in}}%
\pgfpathcurveto{\pgfqpoint{1.391825in}{0.278837in}}{\pgfqpoint{1.389511in}{0.284423in}}{\pgfqpoint{1.385393in}{0.288541in}}%
\pgfpathcurveto{\pgfqpoint{1.381275in}{0.292660in}}{\pgfqpoint{1.375689in}{0.294974in}}{\pgfqpoint{1.369865in}{0.294974in}}%
\pgfpathcurveto{\pgfqpoint{1.364041in}{0.294974in}}{\pgfqpoint{1.358455in}{0.292660in}}{\pgfqpoint{1.354336in}{0.288541in}}%
\pgfpathcurveto{\pgfqpoint{1.350218in}{0.284423in}}{\pgfqpoint{1.347904in}{0.278837in}}{\pgfqpoint{1.347904in}{0.273013in}}%
\pgfpathcurveto{\pgfqpoint{1.347904in}{0.267189in}}{\pgfqpoint{1.350218in}{0.261603in}}{\pgfqpoint{1.354336in}{0.257485in}}%
\pgfpathcurveto{\pgfqpoint{1.358455in}{0.253367in}}{\pgfqpoint{1.364041in}{0.251053in}}{\pgfqpoint{1.369865in}{0.251053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908888in}{0.267915in}}%
\pgfpathcurveto{\pgfqpoint{1.914712in}{0.267915in}}{\pgfqpoint{1.920298in}{0.270229in}}{\pgfqpoint{1.924416in}{0.274347in}}%
\pgfpathcurveto{\pgfqpoint{1.928535in}{0.278465in}}{\pgfqpoint{1.930848in}{0.284051in}}{\pgfqpoint{1.930848in}{0.289875in}}%
\pgfpathcurveto{\pgfqpoint{1.930848in}{0.295699in}}{\pgfqpoint{1.928535in}{0.301285in}}{\pgfqpoint{1.924416in}{0.305403in}}%
\pgfpathcurveto{\pgfqpoint{1.920298in}{0.309521in}}{\pgfqpoint{1.914712in}{0.311835in}}{\pgfqpoint{1.908888in}{0.311835in}}%
\pgfpathcurveto{\pgfqpoint{1.903064in}{0.311835in}}{\pgfqpoint{1.897478in}{0.309521in}}{\pgfqpoint{1.893360in}{0.305403in}}%
\pgfpathcurveto{\pgfqpoint{1.889242in}{0.301285in}}{\pgfqpoint{1.886928in}{0.295699in}}{\pgfqpoint{1.886928in}{0.289875in}}%
\pgfpathcurveto{\pgfqpoint{1.886928in}{0.284051in}}{\pgfqpoint{1.889242in}{0.278465in}}{\pgfqpoint{1.893360in}{0.274347in}}%
\pgfpathcurveto{\pgfqpoint{1.897478in}{0.270229in}}{\pgfqpoint{1.903064in}{0.267915in}}{\pgfqpoint{1.908888in}{0.267915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596405in}{0.391996in}}%
\pgfpathcurveto{\pgfqpoint{2.602229in}{0.391996in}}{\pgfqpoint{2.607815in}{0.394310in}}{\pgfqpoint{2.611933in}{0.398428in}}%
\pgfpathcurveto{\pgfqpoint{2.616051in}{0.402546in}}{\pgfqpoint{2.618365in}{0.408133in}}{\pgfqpoint{2.618365in}{0.413957in}}%
\pgfpathcurveto{\pgfqpoint{2.618365in}{0.419780in}}{\pgfqpoint{2.616051in}{0.425367in}}{\pgfqpoint{2.611933in}{0.429485in}}%
\pgfpathcurveto{\pgfqpoint{2.607815in}{0.433603in}}{\pgfqpoint{2.602229in}{0.435917in}}{\pgfqpoint{2.596405in}{0.435917in}}%
\pgfpathcurveto{\pgfqpoint{2.590581in}{0.435917in}}{\pgfqpoint{2.584995in}{0.433603in}}{\pgfqpoint{2.580877in}{0.429485in}}%
\pgfpathcurveto{\pgfqpoint{2.576759in}{0.425367in}}{\pgfqpoint{2.574445in}{0.419780in}}{\pgfqpoint{2.574445in}{0.413957in}}%
\pgfpathcurveto{\pgfqpoint{2.574445in}{0.408133in}}{\pgfqpoint{2.576759in}{0.402546in}}{\pgfqpoint{2.580877in}{0.398428in}}%
\pgfpathcurveto{\pgfqpoint{2.584995in}{0.394310in}}{\pgfqpoint{2.590581in}{0.391996in}}{\pgfqpoint{2.596405in}{0.391996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883107in}{0.229480in}}%
\pgfpathcurveto{\pgfqpoint{0.888931in}{0.229480in}}{\pgfqpoint{0.894517in}{0.231794in}}{\pgfqpoint{0.898635in}{0.235912in}}%
\pgfpathcurveto{\pgfqpoint{0.902754in}{0.240030in}}{\pgfqpoint{0.905067in}{0.245616in}}{\pgfqpoint{0.905067in}{0.251440in}}%
\pgfpathcurveto{\pgfqpoint{0.905067in}{0.257264in}}{\pgfqpoint{0.902754in}{0.262850in}}{\pgfqpoint{0.898635in}{0.266968in}}%
\pgfpathcurveto{\pgfqpoint{0.894517in}{0.271086in}}{\pgfqpoint{0.888931in}{0.273400in}}{\pgfqpoint{0.883107in}{0.273400in}}%
\pgfpathcurveto{\pgfqpoint{0.877283in}{0.273400in}}{\pgfqpoint{0.871697in}{0.271086in}}{\pgfqpoint{0.867579in}{0.266968in}}%
\pgfpathcurveto{\pgfqpoint{0.863461in}{0.262850in}}{\pgfqpoint{0.861147in}{0.257264in}}{\pgfqpoint{0.861147in}{0.251440in}}%
\pgfpathcurveto{\pgfqpoint{0.861147in}{0.245616in}}{\pgfqpoint{0.863461in}{0.240030in}}{\pgfqpoint{0.867579in}{0.235912in}}%
\pgfpathcurveto{\pgfqpoint{0.871697in}{0.231794in}}{\pgfqpoint{0.877283in}{0.229480in}}{\pgfqpoint{0.883107in}{0.229480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247242in}{0.226157in}}%
\pgfpathcurveto{\pgfqpoint{1.253066in}{0.226157in}}{\pgfqpoint{1.258652in}{0.228470in}}{\pgfqpoint{1.262770in}{0.232589in}}%
\pgfpathcurveto{\pgfqpoint{1.266888in}{0.236707in}}{\pgfqpoint{1.269202in}{0.242293in}}{\pgfqpoint{1.269202in}{0.248117in}}%
\pgfpathcurveto{\pgfqpoint{1.269202in}{0.253941in}}{\pgfqpoint{1.266888in}{0.259527in}}{\pgfqpoint{1.262770in}{0.263645in}}%
\pgfpathcurveto{\pgfqpoint{1.258652in}{0.267763in}}{\pgfqpoint{1.253066in}{0.270077in}}{\pgfqpoint{1.247242in}{0.270077in}}%
\pgfpathcurveto{\pgfqpoint{1.241418in}{0.270077in}}{\pgfqpoint{1.235832in}{0.267763in}}{\pgfqpoint{1.231714in}{0.263645in}}%
\pgfpathcurveto{\pgfqpoint{1.227595in}{0.259527in}}{\pgfqpoint{1.225282in}{0.253941in}}{\pgfqpoint{1.225282in}{0.248117in}}%
\pgfpathcurveto{\pgfqpoint{1.225282in}{0.242293in}}{\pgfqpoint{1.227595in}{0.236707in}}{\pgfqpoint{1.231714in}{0.232589in}}%
\pgfpathcurveto{\pgfqpoint{1.235832in}{0.228470in}}{\pgfqpoint{1.241418in}{0.226157in}}{\pgfqpoint{1.247242in}{0.226157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661117in}{0.226642in}}%
\pgfpathcurveto{\pgfqpoint{1.666941in}{0.226642in}}{\pgfqpoint{1.672527in}{0.228956in}}{\pgfqpoint{1.676645in}{0.233074in}}%
\pgfpathcurveto{\pgfqpoint{1.680764in}{0.237192in}}{\pgfqpoint{1.683077in}{0.242779in}}{\pgfqpoint{1.683077in}{0.248603in}}%
\pgfpathcurveto{\pgfqpoint{1.683077in}{0.254426in}}{\pgfqpoint{1.680764in}{0.260013in}}{\pgfqpoint{1.676645in}{0.264131in}}%
\pgfpathcurveto{\pgfqpoint{1.672527in}{0.268249in}}{\pgfqpoint{1.666941in}{0.270563in}}{\pgfqpoint{1.661117in}{0.270563in}}%
\pgfpathcurveto{\pgfqpoint{1.655293in}{0.270563in}}{\pgfqpoint{1.649707in}{0.268249in}}{\pgfqpoint{1.645589in}{0.264131in}}%
\pgfpathcurveto{\pgfqpoint{1.641471in}{0.260013in}}{\pgfqpoint{1.639157in}{0.254426in}}{\pgfqpoint{1.639157in}{0.248603in}}%
\pgfpathcurveto{\pgfqpoint{1.639157in}{0.242779in}}{\pgfqpoint{1.641471in}{0.237192in}}{\pgfqpoint{1.645589in}{0.233074in}}%
\pgfpathcurveto{\pgfqpoint{1.649707in}{0.228956in}}{\pgfqpoint{1.655293in}{0.226642in}}{\pgfqpoint{1.661117in}{0.226642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124918in}{0.255316in}}%
\pgfpathcurveto{\pgfqpoint{2.130742in}{0.255316in}}{\pgfqpoint{2.136328in}{0.257630in}}{\pgfqpoint{2.140447in}{0.261748in}}%
\pgfpathcurveto{\pgfqpoint{2.144565in}{0.265866in}}{\pgfqpoint{2.146879in}{0.271452in}}{\pgfqpoint{2.146879in}{0.277276in}}%
\pgfpathcurveto{\pgfqpoint{2.146879in}{0.283100in}}{\pgfqpoint{2.144565in}{0.288687in}}{\pgfqpoint{2.140447in}{0.292805in}}%
\pgfpathcurveto{\pgfqpoint{2.136328in}{0.296923in}}{\pgfqpoint{2.130742in}{0.299237in}}{\pgfqpoint{2.124918in}{0.299237in}}%
\pgfpathcurveto{\pgfqpoint{2.119094in}{0.299237in}}{\pgfqpoint{2.113508in}{0.296923in}}{\pgfqpoint{2.109390in}{0.292805in}}%
\pgfpathcurveto{\pgfqpoint{2.105272in}{0.288687in}}{\pgfqpoint{2.102958in}{0.283100in}}{\pgfqpoint{2.102958in}{0.277276in}}%
\pgfpathcurveto{\pgfqpoint{2.102958in}{0.271452in}}{\pgfqpoint{2.105272in}{0.265866in}}{\pgfqpoint{2.109390in}{0.261748in}}%
\pgfpathcurveto{\pgfqpoint{2.113508in}{0.257630in}}{\pgfqpoint{2.119094in}{0.255316in}}{\pgfqpoint{2.124918in}{0.255316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640532in}{0.279726in}}%
\pgfpathcurveto{\pgfqpoint{2.646356in}{0.279726in}}{\pgfqpoint{2.651942in}{0.282040in}}{\pgfqpoint{2.656060in}{0.286158in}}%
\pgfpathcurveto{\pgfqpoint{2.660178in}{0.290276in}}{\pgfqpoint{2.662492in}{0.295862in}}{\pgfqpoint{2.662492in}{0.301686in}}%
\pgfpathcurveto{\pgfqpoint{2.662492in}{0.307510in}}{\pgfqpoint{2.660178in}{0.313096in}}{\pgfqpoint{2.656060in}{0.317214in}}%
\pgfpathcurveto{\pgfqpoint{2.651942in}{0.321332in}}{\pgfqpoint{2.646356in}{0.323646in}}{\pgfqpoint{2.640532in}{0.323646in}}%
\pgfpathcurveto{\pgfqpoint{2.634708in}{0.323646in}}{\pgfqpoint{2.629121in}{0.321332in}}{\pgfqpoint{2.625003in}{0.317214in}}%
\pgfpathcurveto{\pgfqpoint{2.620885in}{0.313096in}}{\pgfqpoint{2.618571in}{0.307510in}}{\pgfqpoint{2.618571in}{0.301686in}}%
\pgfpathcurveto{\pgfqpoint{2.618571in}{0.295862in}}{\pgfqpoint{2.620885in}{0.290276in}}{\pgfqpoint{2.625003in}{0.286158in}}%
\pgfpathcurveto{\pgfqpoint{2.629121in}{0.282040in}}{\pgfqpoint{2.634708in}{0.279726in}}{\pgfqpoint{2.640532in}{0.279726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883058in}{0.228142in}}%
\pgfpathcurveto{\pgfqpoint{0.888882in}{0.228142in}}{\pgfqpoint{0.894468in}{0.230456in}}{\pgfqpoint{0.898586in}{0.234574in}}%
\pgfpathcurveto{\pgfqpoint{0.902704in}{0.238692in}}{\pgfqpoint{0.905018in}{0.244278in}}{\pgfqpoint{0.905018in}{0.250102in}}%
\pgfpathcurveto{\pgfqpoint{0.905018in}{0.255926in}}{\pgfqpoint{0.902704in}{0.261512in}}{\pgfqpoint{0.898586in}{0.265631in}}%
\pgfpathcurveto{\pgfqpoint{0.894468in}{0.269749in}}{\pgfqpoint{0.888882in}{0.272063in}}{\pgfqpoint{0.883058in}{0.272063in}}%
\pgfpathcurveto{\pgfqpoint{0.877234in}{0.272063in}}{\pgfqpoint{0.871648in}{0.269749in}}{\pgfqpoint{0.867530in}{0.265631in}}%
\pgfpathcurveto{\pgfqpoint{0.863412in}{0.261512in}}{\pgfqpoint{0.861098in}{0.255926in}}{\pgfqpoint{0.861098in}{0.250102in}}%
\pgfpathcurveto{\pgfqpoint{0.861098in}{0.244278in}}{\pgfqpoint{0.863412in}{0.238692in}}{\pgfqpoint{0.867530in}{0.234574in}}%
\pgfpathcurveto{\pgfqpoint{0.871648in}{0.230456in}}{\pgfqpoint{0.877234in}{0.228142in}}{\pgfqpoint{0.883058in}{0.228142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269436in}{0.228580in}}%
\pgfpathcurveto{\pgfqpoint{1.275260in}{0.228580in}}{\pgfqpoint{1.280846in}{0.230894in}}{\pgfqpoint{1.284964in}{0.235012in}}%
\pgfpathcurveto{\pgfqpoint{1.289082in}{0.239130in}}{\pgfqpoint{1.291396in}{0.244716in}}{\pgfqpoint{1.291396in}{0.250540in}}%
\pgfpathcurveto{\pgfqpoint{1.291396in}{0.256364in}}{\pgfqpoint{1.289082in}{0.261950in}}{\pgfqpoint{1.284964in}{0.266068in}}%
\pgfpathcurveto{\pgfqpoint{1.280846in}{0.270186in}}{\pgfqpoint{1.275260in}{0.272500in}}{\pgfqpoint{1.269436in}{0.272500in}}%
\pgfpathcurveto{\pgfqpoint{1.263612in}{0.272500in}}{\pgfqpoint{1.258026in}{0.270186in}}{\pgfqpoint{1.253908in}{0.266068in}}%
\pgfpathcurveto{\pgfqpoint{1.249789in}{0.261950in}}{\pgfqpoint{1.247476in}{0.256364in}}{\pgfqpoint{1.247476in}{0.250540in}}%
\pgfpathcurveto{\pgfqpoint{1.247476in}{0.244716in}}{\pgfqpoint{1.249789in}{0.239130in}}{\pgfqpoint{1.253908in}{0.235012in}}%
\pgfpathcurveto{\pgfqpoint{1.258026in}{0.230894in}}{\pgfqpoint{1.263612in}{0.228580in}}{\pgfqpoint{1.269436in}{0.228580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704722in}{0.229689in}}%
\pgfpathcurveto{\pgfqpoint{1.710546in}{0.229689in}}{\pgfqpoint{1.716132in}{0.232003in}}{\pgfqpoint{1.720250in}{0.236121in}}%
\pgfpathcurveto{\pgfqpoint{1.724368in}{0.240239in}}{\pgfqpoint{1.726682in}{0.245825in}}{\pgfqpoint{1.726682in}{0.251649in}}%
\pgfpathcurveto{\pgfqpoint{1.726682in}{0.257473in}}{\pgfqpoint{1.724368in}{0.263059in}}{\pgfqpoint{1.720250in}{0.267177in}}%
\pgfpathcurveto{\pgfqpoint{1.716132in}{0.271295in}}{\pgfqpoint{1.710546in}{0.273609in}}{\pgfqpoint{1.704722in}{0.273609in}}%
\pgfpathcurveto{\pgfqpoint{1.698898in}{0.273609in}}{\pgfqpoint{1.693312in}{0.271295in}}{\pgfqpoint{1.689194in}{0.267177in}}%
\pgfpathcurveto{\pgfqpoint{1.685076in}{0.263059in}}{\pgfqpoint{1.682762in}{0.257473in}}{\pgfqpoint{1.682762in}{0.251649in}}%
\pgfpathcurveto{\pgfqpoint{1.682762in}{0.245825in}}{\pgfqpoint{1.685076in}{0.240239in}}{\pgfqpoint{1.689194in}{0.236121in}}%
\pgfpathcurveto{\pgfqpoint{1.693312in}{0.232003in}}{\pgfqpoint{1.698898in}{0.229689in}}{\pgfqpoint{1.704722in}{0.229689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193592in}{0.233593in}}%
\pgfpathcurveto{\pgfqpoint{2.199416in}{0.233593in}}{\pgfqpoint{2.205002in}{0.235906in}}{\pgfqpoint{2.209120in}{0.240025in}}%
\pgfpathcurveto{\pgfqpoint{2.213238in}{0.244143in}}{\pgfqpoint{2.215552in}{0.249729in}}{\pgfqpoint{2.215552in}{0.255553in}}%
\pgfpathcurveto{\pgfqpoint{2.215552in}{0.261377in}}{\pgfqpoint{2.213238in}{0.266963in}}{\pgfqpoint{2.209120in}{0.271081in}}%
\pgfpathcurveto{\pgfqpoint{2.205002in}{0.275199in}}{\pgfqpoint{2.199416in}{0.277513in}}{\pgfqpoint{2.193592in}{0.277513in}}%
\pgfpathcurveto{\pgfqpoint{2.187768in}{0.277513in}}{\pgfqpoint{2.182182in}{0.275199in}}{\pgfqpoint{2.178064in}{0.271081in}}%
\pgfpathcurveto{\pgfqpoint{2.173946in}{0.266963in}}{\pgfqpoint{2.171632in}{0.261377in}}{\pgfqpoint{2.171632in}{0.255553in}}%
\pgfpathcurveto{\pgfqpoint{2.171632in}{0.249729in}}{\pgfqpoint{2.173946in}{0.244143in}}{\pgfqpoint{2.178064in}{0.240025in}}%
\pgfpathcurveto{\pgfqpoint{2.182182in}{0.235906in}}{\pgfqpoint{2.187768in}{0.233593in}}{\pgfqpoint{2.193592in}{0.233593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781680in}{0.243702in}}%
\pgfpathcurveto{\pgfqpoint{2.787504in}{0.243702in}}{\pgfqpoint{2.793090in}{0.246016in}}{\pgfqpoint{2.797208in}{0.250134in}}%
\pgfpathcurveto{\pgfqpoint{2.801326in}{0.254252in}}{\pgfqpoint{2.803640in}{0.259838in}}{\pgfqpoint{2.803640in}{0.265662in}}%
\pgfpathcurveto{\pgfqpoint{2.803640in}{0.271486in}}{\pgfqpoint{2.801326in}{0.277072in}}{\pgfqpoint{2.797208in}{0.281190in}}%
\pgfpathcurveto{\pgfqpoint{2.793090in}{0.285308in}}{\pgfqpoint{2.787504in}{0.287622in}}{\pgfqpoint{2.781680in}{0.287622in}}%
\pgfpathcurveto{\pgfqpoint{2.775856in}{0.287622in}}{\pgfqpoint{2.770270in}{0.285308in}}{\pgfqpoint{2.766152in}{0.281190in}}%
\pgfpathcurveto{\pgfqpoint{2.762034in}{0.277072in}}{\pgfqpoint{2.759720in}{0.271486in}}{\pgfqpoint{2.759720in}{0.265662in}}%
\pgfpathcurveto{\pgfqpoint{2.759720in}{0.259838in}}{\pgfqpoint{2.762034in}{0.254252in}}{\pgfqpoint{2.766152in}{0.250134in}}%
\pgfpathcurveto{\pgfqpoint{2.770270in}{0.246016in}}{\pgfqpoint{2.775856in}{0.243702in}}{\pgfqpoint{2.781680in}{0.243702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882971in}{0.220854in}}%
\pgfpathcurveto{\pgfqpoint{0.888795in}{0.220854in}}{\pgfqpoint{0.894381in}{0.223168in}}{\pgfqpoint{0.898499in}{0.227286in}}%
\pgfpathcurveto{\pgfqpoint{0.902617in}{0.231404in}}{\pgfqpoint{0.904931in}{0.236990in}}{\pgfqpoint{0.904931in}{0.242814in}}%
\pgfpathcurveto{\pgfqpoint{0.904931in}{0.248638in}}{\pgfqpoint{0.902617in}{0.254224in}}{\pgfqpoint{0.898499in}{0.258342in}}%
\pgfpathcurveto{\pgfqpoint{0.894381in}{0.262461in}}{\pgfqpoint{0.888795in}{0.264774in}}{\pgfqpoint{0.882971in}{0.264774in}}%
\pgfpathcurveto{\pgfqpoint{0.877147in}{0.264774in}}{\pgfqpoint{0.871561in}{0.262461in}}{\pgfqpoint{0.867443in}{0.258342in}}%
\pgfpathcurveto{\pgfqpoint{0.863324in}{0.254224in}}{\pgfqpoint{0.861011in}{0.248638in}}{\pgfqpoint{0.861011in}{0.242814in}}%
\pgfpathcurveto{\pgfqpoint{0.861011in}{0.236990in}}{\pgfqpoint{0.863324in}{0.231404in}}{\pgfqpoint{0.867443in}{0.227286in}}%
\pgfpathcurveto{\pgfqpoint{0.871561in}{0.223168in}}{\pgfqpoint{0.877147in}{0.220854in}}{\pgfqpoint{0.882971in}{0.220854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234196in}{0.229743in}}%
\pgfpathcurveto{\pgfqpoint{1.240020in}{0.229743in}}{\pgfqpoint{1.245606in}{0.232056in}}{\pgfqpoint{1.249724in}{0.236175in}}%
\pgfpathcurveto{\pgfqpoint{1.253842in}{0.240293in}}{\pgfqpoint{1.256156in}{0.245879in}}{\pgfqpoint{1.256156in}{0.251703in}}%
\pgfpathcurveto{\pgfqpoint{1.256156in}{0.257527in}}{\pgfqpoint{1.253842in}{0.263113in}}{\pgfqpoint{1.249724in}{0.267231in}}%
\pgfpathcurveto{\pgfqpoint{1.245606in}{0.271349in}}{\pgfqpoint{1.240020in}{0.273663in}}{\pgfqpoint{1.234196in}{0.273663in}}%
\pgfpathcurveto{\pgfqpoint{1.228372in}{0.273663in}}{\pgfqpoint{1.222786in}{0.271349in}}{\pgfqpoint{1.218668in}{0.267231in}}%
\pgfpathcurveto{\pgfqpoint{1.214549in}{0.263113in}}{\pgfqpoint{1.212236in}{0.257527in}}{\pgfqpoint{1.212236in}{0.251703in}}%
\pgfpathcurveto{\pgfqpoint{1.212236in}{0.245879in}}{\pgfqpoint{1.214549in}{0.240293in}}{\pgfqpoint{1.218668in}{0.236175in}}%
\pgfpathcurveto{\pgfqpoint{1.222786in}{0.232056in}}{\pgfqpoint{1.228372in}{0.229743in}}{\pgfqpoint{1.234196in}{0.229743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633709in}{0.252291in}}%
\pgfpathcurveto{\pgfqpoint{1.639533in}{0.252291in}}{\pgfqpoint{1.645119in}{0.254605in}}{\pgfqpoint{1.649237in}{0.258723in}}%
\pgfpathcurveto{\pgfqpoint{1.653356in}{0.262842in}}{\pgfqpoint{1.655669in}{0.268428in}}{\pgfqpoint{1.655669in}{0.274252in}}%
\pgfpathcurveto{\pgfqpoint{1.655669in}{0.280076in}}{\pgfqpoint{1.653356in}{0.285662in}}{\pgfqpoint{1.649237in}{0.289780in}}%
\pgfpathcurveto{\pgfqpoint{1.645119in}{0.293898in}}{\pgfqpoint{1.639533in}{0.296212in}}{\pgfqpoint{1.633709in}{0.296212in}}%
\pgfpathcurveto{\pgfqpoint{1.627885in}{0.296212in}}{\pgfqpoint{1.622299in}{0.293898in}}{\pgfqpoint{1.618181in}{0.289780in}}%
\pgfpathcurveto{\pgfqpoint{1.614063in}{0.285662in}}{\pgfqpoint{1.611749in}{0.280076in}}{\pgfqpoint{1.611749in}{0.274252in}}%
\pgfpathcurveto{\pgfqpoint{1.611749in}{0.268428in}}{\pgfqpoint{1.614063in}{0.262842in}}{\pgfqpoint{1.618181in}{0.258723in}}%
\pgfpathcurveto{\pgfqpoint{1.622299in}{0.254605in}}{\pgfqpoint{1.627885in}{0.252291in}}{\pgfqpoint{1.633709in}{0.252291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097615in}{0.276429in}}%
\pgfpathcurveto{\pgfqpoint{2.103439in}{0.276429in}}{\pgfqpoint{2.109025in}{0.278743in}}{\pgfqpoint{2.113144in}{0.282861in}}%
\pgfpathcurveto{\pgfqpoint{2.117262in}{0.286979in}}{\pgfqpoint{2.119576in}{0.292565in}}{\pgfqpoint{2.119576in}{0.298389in}}%
\pgfpathcurveto{\pgfqpoint{2.119576in}{0.304213in}}{\pgfqpoint{2.117262in}{0.309799in}}{\pgfqpoint{2.113144in}{0.313918in}}%
\pgfpathcurveto{\pgfqpoint{2.109025in}{0.318036in}}{\pgfqpoint{2.103439in}{0.320350in}}{\pgfqpoint{2.097615in}{0.320350in}}%
\pgfpathcurveto{\pgfqpoint{2.091791in}{0.320350in}}{\pgfqpoint{2.086205in}{0.318036in}}{\pgfqpoint{2.082087in}{0.313918in}}%
\pgfpathcurveto{\pgfqpoint{2.077969in}{0.309799in}}{\pgfqpoint{2.075655in}{0.304213in}}{\pgfqpoint{2.075655in}{0.298389in}}%
\pgfpathcurveto{\pgfqpoint{2.075655in}{0.292565in}}{\pgfqpoint{2.077969in}{0.286979in}}{\pgfqpoint{2.082087in}{0.282861in}}%
\pgfpathcurveto{\pgfqpoint{2.086205in}{0.278743in}}{\pgfqpoint{2.091791in}{0.276429in}}{\pgfqpoint{2.097615in}{0.276429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612279in}{0.300622in}}%
\pgfpathcurveto{\pgfqpoint{2.618103in}{0.300622in}}{\pgfqpoint{2.623689in}{0.302936in}}{\pgfqpoint{2.627807in}{0.307054in}}%
\pgfpathcurveto{\pgfqpoint{2.631925in}{0.311172in}}{\pgfqpoint{2.634239in}{0.316758in}}{\pgfqpoint{2.634239in}{0.322582in}}%
\pgfpathcurveto{\pgfqpoint{2.634239in}{0.328406in}}{\pgfqpoint{2.631925in}{0.333992in}}{\pgfqpoint{2.627807in}{0.338110in}}%
\pgfpathcurveto{\pgfqpoint{2.623689in}{0.342228in}}{\pgfqpoint{2.618103in}{0.344542in}}{\pgfqpoint{2.612279in}{0.344542in}}%
\pgfpathcurveto{\pgfqpoint{2.606455in}{0.344542in}}{\pgfqpoint{2.600869in}{0.342228in}}{\pgfqpoint{2.596751in}{0.338110in}}%
\pgfpathcurveto{\pgfqpoint{2.592633in}{0.333992in}}{\pgfqpoint{2.590319in}{0.328406in}}{\pgfqpoint{2.590319in}{0.322582in}}%
\pgfpathcurveto{\pgfqpoint{2.590319in}{0.316758in}}{\pgfqpoint{2.592633in}{0.311172in}}{\pgfqpoint{2.596751in}{0.307054in}}%
\pgfpathcurveto{\pgfqpoint{2.600869in}{0.302936in}}{\pgfqpoint{2.606455in}{0.300622in}}{\pgfqpoint{2.612279in}{0.300622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883145in}{0.247216in}}%
\pgfpathcurveto{\pgfqpoint{0.888969in}{0.247216in}}{\pgfqpoint{0.894555in}{0.249530in}}{\pgfqpoint{0.898673in}{0.253648in}}%
\pgfpathcurveto{\pgfqpoint{0.902791in}{0.257767in}}{\pgfqpoint{0.905105in}{0.263353in}}{\pgfqpoint{0.905105in}{0.269177in}}%
\pgfpathcurveto{\pgfqpoint{0.905105in}{0.275001in}}{\pgfqpoint{0.902791in}{0.280587in}}{\pgfqpoint{0.898673in}{0.284705in}}%
\pgfpathcurveto{\pgfqpoint{0.894555in}{0.288823in}}{\pgfqpoint{0.888969in}{0.291137in}}{\pgfqpoint{0.883145in}{0.291137in}}%
\pgfpathcurveto{\pgfqpoint{0.877321in}{0.291137in}}{\pgfqpoint{0.871735in}{0.288823in}}{\pgfqpoint{0.867617in}{0.284705in}}%
\pgfpathcurveto{\pgfqpoint{0.863499in}{0.280587in}}{\pgfqpoint{0.861185in}{0.275001in}}{\pgfqpoint{0.861185in}{0.269177in}}%
\pgfpathcurveto{\pgfqpoint{0.861185in}{0.263353in}}{\pgfqpoint{0.863499in}{0.257767in}}{\pgfqpoint{0.867617in}{0.253648in}}%
\pgfpathcurveto{\pgfqpoint{0.871735in}{0.249530in}}{\pgfqpoint{0.877321in}{0.247216in}}{\pgfqpoint{0.883145in}{0.247216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353451in}{0.242219in}}%
\pgfpathcurveto{\pgfqpoint{1.359275in}{0.242219in}}{\pgfqpoint{1.364861in}{0.244533in}}{\pgfqpoint{1.368979in}{0.248651in}}%
\pgfpathcurveto{\pgfqpoint{1.373097in}{0.252769in}}{\pgfqpoint{1.375411in}{0.258355in}}{\pgfqpoint{1.375411in}{0.264179in}}%
\pgfpathcurveto{\pgfqpoint{1.375411in}{0.270003in}}{\pgfqpoint{1.373097in}{0.275589in}}{\pgfqpoint{1.368979in}{0.279708in}}%
\pgfpathcurveto{\pgfqpoint{1.364861in}{0.283826in}}{\pgfqpoint{1.359275in}{0.286140in}}{\pgfqpoint{1.353451in}{0.286140in}}%
\pgfpathcurveto{\pgfqpoint{1.347627in}{0.286140in}}{\pgfqpoint{1.342041in}{0.283826in}}{\pgfqpoint{1.337923in}{0.279708in}}%
\pgfpathcurveto{\pgfqpoint{1.333805in}{0.275589in}}{\pgfqpoint{1.331491in}{0.270003in}}{\pgfqpoint{1.331491in}{0.264179in}}%
\pgfpathcurveto{\pgfqpoint{1.331491in}{0.258355in}}{\pgfqpoint{1.333805in}{0.252769in}}{\pgfqpoint{1.337923in}{0.248651in}}%
\pgfpathcurveto{\pgfqpoint{1.342041in}{0.244533in}}{\pgfqpoint{1.347627in}{0.242219in}}{\pgfqpoint{1.353451in}{0.242219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866905in}{0.264435in}}%
\pgfpathcurveto{\pgfqpoint{1.872729in}{0.264435in}}{\pgfqpoint{1.878315in}{0.266749in}}{\pgfqpoint{1.882433in}{0.270867in}}%
\pgfpathcurveto{\pgfqpoint{1.886552in}{0.274985in}}{\pgfqpoint{1.888865in}{0.280572in}}{\pgfqpoint{1.888865in}{0.286396in}}%
\pgfpathcurveto{\pgfqpoint{1.888865in}{0.292219in}}{\pgfqpoint{1.886552in}{0.297806in}}{\pgfqpoint{1.882433in}{0.301924in}}%
\pgfpathcurveto{\pgfqpoint{1.878315in}{0.306042in}}{\pgfqpoint{1.872729in}{0.308356in}}{\pgfqpoint{1.866905in}{0.308356in}}%
\pgfpathcurveto{\pgfqpoint{1.861081in}{0.308356in}}{\pgfqpoint{1.855495in}{0.306042in}}{\pgfqpoint{1.851377in}{0.301924in}}%
\pgfpathcurveto{\pgfqpoint{1.847259in}{0.297806in}}{\pgfqpoint{1.844945in}{0.292219in}}{\pgfqpoint{1.844945in}{0.286396in}}%
\pgfpathcurveto{\pgfqpoint{1.844945in}{0.280572in}}{\pgfqpoint{1.847259in}{0.274985in}}{\pgfqpoint{1.851377in}{0.270867in}}%
\pgfpathcurveto{\pgfqpoint{1.855495in}{0.266749in}}{\pgfqpoint{1.861081in}{0.264435in}}{\pgfqpoint{1.866905in}{0.264435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429806in}{0.346691in}}%
\pgfpathcurveto{\pgfqpoint{2.435630in}{0.346691in}}{\pgfqpoint{2.441216in}{0.349005in}}{\pgfqpoint{2.445334in}{0.353123in}}%
\pgfpathcurveto{\pgfqpoint{2.449452in}{0.357241in}}{\pgfqpoint{2.451766in}{0.362827in}}{\pgfqpoint{2.451766in}{0.368651in}}%
\pgfpathcurveto{\pgfqpoint{2.451766in}{0.374475in}}{\pgfqpoint{2.449452in}{0.380061in}}{\pgfqpoint{2.445334in}{0.384180in}}%
\pgfpathcurveto{\pgfqpoint{2.441216in}{0.388298in}}{\pgfqpoint{2.435630in}{0.390612in}}{\pgfqpoint{2.429806in}{0.390612in}}%
\pgfpathcurveto{\pgfqpoint{2.423982in}{0.390612in}}{\pgfqpoint{2.418396in}{0.388298in}}{\pgfqpoint{2.414278in}{0.384180in}}%
\pgfpathcurveto{\pgfqpoint{2.410159in}{0.380061in}}{\pgfqpoint{2.407846in}{0.374475in}}{\pgfqpoint{2.407846in}{0.368651in}}%
\pgfpathcurveto{\pgfqpoint{2.407846in}{0.362827in}}{\pgfqpoint{2.410159in}{0.357241in}}{\pgfqpoint{2.414278in}{0.353123in}}%
\pgfpathcurveto{\pgfqpoint{2.418396in}{0.349005in}}{\pgfqpoint{2.423982in}{0.346691in}}{\pgfqpoint{2.429806in}{0.346691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882710in}{0.227339in}}%
\pgfpathcurveto{\pgfqpoint{0.888533in}{0.227339in}}{\pgfqpoint{0.894120in}{0.229653in}}{\pgfqpoint{0.898238in}{0.233771in}}%
\pgfpathcurveto{\pgfqpoint{0.902356in}{0.237889in}}{\pgfqpoint{0.904670in}{0.243475in}}{\pgfqpoint{0.904670in}{0.249299in}}%
\pgfpathcurveto{\pgfqpoint{0.904670in}{0.255123in}}{\pgfqpoint{0.902356in}{0.260709in}}{\pgfqpoint{0.898238in}{0.264828in}}%
\pgfpathcurveto{\pgfqpoint{0.894120in}{0.268946in}}{\pgfqpoint{0.888533in}{0.271260in}}{\pgfqpoint{0.882710in}{0.271260in}}%
\pgfpathcurveto{\pgfqpoint{0.876886in}{0.271260in}}{\pgfqpoint{0.871299in}{0.268946in}}{\pgfqpoint{0.867181in}{0.264828in}}%
\pgfpathcurveto{\pgfqpoint{0.863063in}{0.260709in}}{\pgfqpoint{0.860749in}{0.255123in}}{\pgfqpoint{0.860749in}{0.249299in}}%
\pgfpathcurveto{\pgfqpoint{0.860749in}{0.243475in}}{\pgfqpoint{0.863063in}{0.237889in}}{\pgfqpoint{0.867181in}{0.233771in}}%
\pgfpathcurveto{\pgfqpoint{0.871299in}{0.229653in}}{\pgfqpoint{0.876886in}{0.227339in}}{\pgfqpoint{0.882710in}{0.227339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343299in}{0.248236in}}%
\pgfpathcurveto{\pgfqpoint{1.349123in}{0.248236in}}{\pgfqpoint{1.354709in}{0.250550in}}{\pgfqpoint{1.358828in}{0.254668in}}%
\pgfpathcurveto{\pgfqpoint{1.362946in}{0.258786in}}{\pgfqpoint{1.365260in}{0.264372in}}{\pgfqpoint{1.365260in}{0.270196in}}%
\pgfpathcurveto{\pgfqpoint{1.365260in}{0.276020in}}{\pgfqpoint{1.362946in}{0.281606in}}{\pgfqpoint{1.358828in}{0.285725in}}%
\pgfpathcurveto{\pgfqpoint{1.354709in}{0.289843in}}{\pgfqpoint{1.349123in}{0.292157in}}{\pgfqpoint{1.343299in}{0.292157in}}%
\pgfpathcurveto{\pgfqpoint{1.337475in}{0.292157in}}{\pgfqpoint{1.331889in}{0.289843in}}{\pgfqpoint{1.327771in}{0.285725in}}%
\pgfpathcurveto{\pgfqpoint{1.323653in}{0.281606in}}{\pgfqpoint{1.321339in}{0.276020in}}{\pgfqpoint{1.321339in}{0.270196in}}%
\pgfpathcurveto{\pgfqpoint{1.321339in}{0.264372in}}{\pgfqpoint{1.323653in}{0.258786in}}{\pgfqpoint{1.327771in}{0.254668in}}%
\pgfpathcurveto{\pgfqpoint{1.331889in}{0.250550in}}{\pgfqpoint{1.337475in}{0.248236in}}{\pgfqpoint{1.343299in}{0.248236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862259in}{0.282085in}}%
\pgfpathcurveto{\pgfqpoint{1.868083in}{0.282085in}}{\pgfqpoint{1.873669in}{0.284399in}}{\pgfqpoint{1.877787in}{0.288517in}}%
\pgfpathcurveto{\pgfqpoint{1.881906in}{0.292635in}}{\pgfqpoint{1.884219in}{0.298221in}}{\pgfqpoint{1.884219in}{0.304045in}}%
\pgfpathcurveto{\pgfqpoint{1.884219in}{0.309869in}}{\pgfqpoint{1.881906in}{0.315455in}}{\pgfqpoint{1.877787in}{0.319573in}}%
\pgfpathcurveto{\pgfqpoint{1.873669in}{0.323692in}}{\pgfqpoint{1.868083in}{0.326005in}}{\pgfqpoint{1.862259in}{0.326005in}}%
\pgfpathcurveto{\pgfqpoint{1.856435in}{0.326005in}}{\pgfqpoint{1.850849in}{0.323692in}}{\pgfqpoint{1.846731in}{0.319573in}}%
\pgfpathcurveto{\pgfqpoint{1.842613in}{0.315455in}}{\pgfqpoint{1.840299in}{0.309869in}}{\pgfqpoint{1.840299in}{0.304045in}}%
\pgfpathcurveto{\pgfqpoint{1.840299in}{0.298221in}}{\pgfqpoint{1.842613in}{0.292635in}}{\pgfqpoint{1.846731in}{0.288517in}}%
\pgfpathcurveto{\pgfqpoint{1.850849in}{0.284399in}}{\pgfqpoint{1.856435in}{0.282085in}}{\pgfqpoint{1.862259in}{0.282085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488433in}{0.283898in}}%
\pgfpathcurveto{\pgfqpoint{2.494257in}{0.283898in}}{\pgfqpoint{2.499843in}{0.286212in}}{\pgfqpoint{2.503961in}{0.290330in}}%
\pgfpathcurveto{\pgfqpoint{2.508079in}{0.294448in}}{\pgfqpoint{2.510393in}{0.300034in}}{\pgfqpoint{2.510393in}{0.305858in}}%
\pgfpathcurveto{\pgfqpoint{2.510393in}{0.311682in}}{\pgfqpoint{2.508079in}{0.317268in}}{\pgfqpoint{2.503961in}{0.321386in}}%
\pgfpathcurveto{\pgfqpoint{2.499843in}{0.325504in}}{\pgfqpoint{2.494257in}{0.327818in}}{\pgfqpoint{2.488433in}{0.327818in}}%
\pgfpathcurveto{\pgfqpoint{2.482609in}{0.327818in}}{\pgfqpoint{2.477023in}{0.325504in}}{\pgfqpoint{2.472905in}{0.321386in}}%
\pgfpathcurveto{\pgfqpoint{2.468787in}{0.317268in}}{\pgfqpoint{2.466473in}{0.311682in}}{\pgfqpoint{2.466473in}{0.305858in}}%
\pgfpathcurveto{\pgfqpoint{2.466473in}{0.300034in}}{\pgfqpoint{2.468787in}{0.294448in}}{\pgfqpoint{2.472905in}{0.290330in}}%
\pgfpathcurveto{\pgfqpoint{2.477023in}{0.286212in}}{\pgfqpoint{2.482609in}{0.283898in}}{\pgfqpoint{2.488433in}{0.283898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883876in}{0.239837in}}%
\pgfpathcurveto{\pgfqpoint{0.889700in}{0.239837in}}{\pgfqpoint{0.895287in}{0.242151in}}{\pgfqpoint{0.899405in}{0.246269in}}%
\pgfpathcurveto{\pgfqpoint{0.903523in}{0.250387in}}{\pgfqpoint{0.905837in}{0.255973in}}{\pgfqpoint{0.905837in}{0.261797in}}%
\pgfpathcurveto{\pgfqpoint{0.905837in}{0.267621in}}{\pgfqpoint{0.903523in}{0.273208in}}{\pgfqpoint{0.899405in}{0.277326in}}%
\pgfpathcurveto{\pgfqpoint{0.895287in}{0.281444in}}{\pgfqpoint{0.889700in}{0.283758in}}{\pgfqpoint{0.883876in}{0.283758in}}%
\pgfpathcurveto{\pgfqpoint{0.878053in}{0.283758in}}{\pgfqpoint{0.872466in}{0.281444in}}{\pgfqpoint{0.868348in}{0.277326in}}%
\pgfpathcurveto{\pgfqpoint{0.864230in}{0.273208in}}{\pgfqpoint{0.861916in}{0.267621in}}{\pgfqpoint{0.861916in}{0.261797in}}%
\pgfpathcurveto{\pgfqpoint{0.861916in}{0.255973in}}{\pgfqpoint{0.864230in}{0.250387in}}{\pgfqpoint{0.868348in}{0.246269in}}%
\pgfpathcurveto{\pgfqpoint{0.872466in}{0.242151in}}{\pgfqpoint{0.878053in}{0.239837in}}{\pgfqpoint{0.883876in}{0.239837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251187in}{0.230530in}}%
\pgfpathcurveto{\pgfqpoint{1.257011in}{0.230530in}}{\pgfqpoint{1.262597in}{0.232843in}}{\pgfqpoint{1.266716in}{0.236962in}}%
\pgfpathcurveto{\pgfqpoint{1.270834in}{0.241080in}}{\pgfqpoint{1.273148in}{0.246666in}}{\pgfqpoint{1.273148in}{0.252490in}}%
\pgfpathcurveto{\pgfqpoint{1.273148in}{0.258314in}}{\pgfqpoint{1.270834in}{0.263900in}}{\pgfqpoint{1.266716in}{0.268018in}}%
\pgfpathcurveto{\pgfqpoint{1.262597in}{0.272136in}}{\pgfqpoint{1.257011in}{0.274450in}}{\pgfqpoint{1.251187in}{0.274450in}}%
\pgfpathcurveto{\pgfqpoint{1.245363in}{0.274450in}}{\pgfqpoint{1.239777in}{0.272136in}}{\pgfqpoint{1.235659in}{0.268018in}}%
\pgfpathcurveto{\pgfqpoint{1.231541in}{0.263900in}}{\pgfqpoint{1.229227in}{0.258314in}}{\pgfqpoint{1.229227in}{0.252490in}}%
\pgfpathcurveto{\pgfqpoint{1.229227in}{0.246666in}}{\pgfqpoint{1.231541in}{0.241080in}}{\pgfqpoint{1.235659in}{0.236962in}}%
\pgfpathcurveto{\pgfqpoint{1.239777in}{0.232843in}}{\pgfqpoint{1.245363in}{0.230530in}}{\pgfqpoint{1.251187in}{0.230530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657781in}{0.240142in}}%
\pgfpathcurveto{\pgfqpoint{1.663605in}{0.240142in}}{\pgfqpoint{1.669192in}{0.242456in}}{\pgfqpoint{1.673310in}{0.246574in}}%
\pgfpathcurveto{\pgfqpoint{1.677428in}{0.250692in}}{\pgfqpoint{1.679742in}{0.256279in}}{\pgfqpoint{1.679742in}{0.262103in}}%
\pgfpathcurveto{\pgfqpoint{1.679742in}{0.267926in}}{\pgfqpoint{1.677428in}{0.273513in}}{\pgfqpoint{1.673310in}{0.277631in}}%
\pgfpathcurveto{\pgfqpoint{1.669192in}{0.281749in}}{\pgfqpoint{1.663605in}{0.284063in}}{\pgfqpoint{1.657781in}{0.284063in}}%
\pgfpathcurveto{\pgfqpoint{1.651958in}{0.284063in}}{\pgfqpoint{1.646371in}{0.281749in}}{\pgfqpoint{1.642253in}{0.277631in}}%
\pgfpathcurveto{\pgfqpoint{1.638135in}{0.273513in}}{\pgfqpoint{1.635821in}{0.267926in}}{\pgfqpoint{1.635821in}{0.262103in}}%
\pgfpathcurveto{\pgfqpoint{1.635821in}{0.256279in}}{\pgfqpoint{1.638135in}{0.250692in}}{\pgfqpoint{1.642253in}{0.246574in}}%
\pgfpathcurveto{\pgfqpoint{1.646371in}{0.242456in}}{\pgfqpoint{1.651958in}{0.240142in}}{\pgfqpoint{1.657781in}{0.240142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129783in}{0.223337in}}%
\pgfpathcurveto{\pgfqpoint{2.135607in}{0.223337in}}{\pgfqpoint{2.141193in}{0.225651in}}{\pgfqpoint{2.145311in}{0.229769in}}%
\pgfpathcurveto{\pgfqpoint{2.149429in}{0.233887in}}{\pgfqpoint{2.151743in}{0.239473in}}{\pgfqpoint{2.151743in}{0.245297in}}%
\pgfpathcurveto{\pgfqpoint{2.151743in}{0.251121in}}{\pgfqpoint{2.149429in}{0.256707in}}{\pgfqpoint{2.145311in}{0.260825in}}%
\pgfpathcurveto{\pgfqpoint{2.141193in}{0.264943in}}{\pgfqpoint{2.135607in}{0.267257in}}{\pgfqpoint{2.129783in}{0.267257in}}%
\pgfpathcurveto{\pgfqpoint{2.123959in}{0.267257in}}{\pgfqpoint{2.118373in}{0.264943in}}{\pgfqpoint{2.114255in}{0.260825in}}%
\pgfpathcurveto{\pgfqpoint{2.110137in}{0.256707in}}{\pgfqpoint{2.107823in}{0.251121in}}{\pgfqpoint{2.107823in}{0.245297in}}%
\pgfpathcurveto{\pgfqpoint{2.107823in}{0.239473in}}{\pgfqpoint{2.110137in}{0.233887in}}{\pgfqpoint{2.114255in}{0.229769in}}%
\pgfpathcurveto{\pgfqpoint{2.118373in}{0.225651in}}{\pgfqpoint{2.123959in}{0.223337in}}{\pgfqpoint{2.129783in}{0.223337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644404in}{0.261766in}}%
\pgfpathcurveto{\pgfqpoint{2.650228in}{0.261766in}}{\pgfqpoint{2.655814in}{0.264080in}}{\pgfqpoint{2.659933in}{0.268198in}}%
\pgfpathcurveto{\pgfqpoint{2.664051in}{0.272316in}}{\pgfqpoint{2.666365in}{0.277902in}}{\pgfqpoint{2.666365in}{0.283726in}}%
\pgfpathcurveto{\pgfqpoint{2.666365in}{0.289550in}}{\pgfqpoint{2.664051in}{0.295137in}}{\pgfqpoint{2.659933in}{0.299255in}}%
\pgfpathcurveto{\pgfqpoint{2.655814in}{0.303373in}}{\pgfqpoint{2.650228in}{0.305687in}}{\pgfqpoint{2.644404in}{0.305687in}}%
\pgfpathcurveto{\pgfqpoint{2.638580in}{0.305687in}}{\pgfqpoint{2.632994in}{0.303373in}}{\pgfqpoint{2.628876in}{0.299255in}}%
\pgfpathcurveto{\pgfqpoint{2.624758in}{0.295137in}}{\pgfqpoint{2.622444in}{0.289550in}}{\pgfqpoint{2.622444in}{0.283726in}}%
\pgfpathcurveto{\pgfqpoint{2.622444in}{0.277902in}}{\pgfqpoint{2.624758in}{0.272316in}}{\pgfqpoint{2.628876in}{0.268198in}}%
\pgfpathcurveto{\pgfqpoint{2.632994in}{0.264080in}}{\pgfqpoint{2.638580in}{0.261766in}}{\pgfqpoint{2.644404in}{0.261766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444638in}{1.259504in}}%
\pgfpathcurveto{\pgfqpoint{0.450462in}{1.259504in}}{\pgfqpoint{0.456048in}{1.261817in}}{\pgfqpoint{0.460166in}{1.265936in}}%
\pgfpathcurveto{\pgfqpoint{0.464284in}{1.270054in}}{\pgfqpoint{0.466598in}{1.275640in}}{\pgfqpoint{0.466598in}{1.281464in}}%
\pgfpathcurveto{\pgfqpoint{0.466598in}{1.287288in}}{\pgfqpoint{0.464284in}{1.292874in}}{\pgfqpoint{0.460166in}{1.296992in}}%
\pgfpathcurveto{\pgfqpoint{0.456048in}{1.301110in}}{\pgfqpoint{0.450462in}{1.303424in}}{\pgfqpoint{0.444638in}{1.303424in}}%
\pgfpathcurveto{\pgfqpoint{0.438814in}{1.303424in}}{\pgfqpoint{0.433228in}{1.301110in}}{\pgfqpoint{0.429110in}{1.296992in}}%
\pgfpathcurveto{\pgfqpoint{0.424992in}{1.292874in}}{\pgfqpoint{0.422678in}{1.287288in}}{\pgfqpoint{0.422678in}{1.281464in}}%
\pgfpathcurveto{\pgfqpoint{0.422678in}{1.275640in}}{\pgfqpoint{0.424992in}{1.270054in}}{\pgfqpoint{0.429110in}{1.265936in}}%
\pgfpathcurveto{\pgfqpoint{0.433228in}{1.261817in}}{\pgfqpoint{0.438814in}{1.259504in}}{\pgfqpoint{0.444638in}{1.259504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873127in}{1.038343in}}%
\pgfpathcurveto{\pgfqpoint{1.878951in}{1.038343in}}{\pgfqpoint{1.884537in}{1.040656in}}{\pgfqpoint{1.888655in}{1.044775in}}%
\pgfpathcurveto{\pgfqpoint{1.892773in}{1.048893in}}{\pgfqpoint{1.895087in}{1.054479in}}{\pgfqpoint{1.895087in}{1.060303in}}%
\pgfpathcurveto{\pgfqpoint{1.895087in}{1.066127in}}{\pgfqpoint{1.892773in}{1.071713in}}{\pgfqpoint{1.888655in}{1.075831in}}%
\pgfpathcurveto{\pgfqpoint{1.884537in}{1.079949in}}{\pgfqpoint{1.878951in}{1.082263in}}{\pgfqpoint{1.873127in}{1.082263in}}%
\pgfpathcurveto{\pgfqpoint{1.867303in}{1.082263in}}{\pgfqpoint{1.861717in}{1.079949in}}{\pgfqpoint{1.857599in}{1.075831in}}%
\pgfpathcurveto{\pgfqpoint{1.853481in}{1.071713in}}{\pgfqpoint{1.851167in}{1.066127in}}{\pgfqpoint{1.851167in}{1.060303in}}%
\pgfpathcurveto{\pgfqpoint{1.851167in}{1.054479in}}{\pgfqpoint{1.853481in}{1.048893in}}{\pgfqpoint{1.857599in}{1.044775in}}%
\pgfpathcurveto{\pgfqpoint{1.861717in}{1.040656in}}{\pgfqpoint{1.867303in}{1.038343in}}{\pgfqpoint{1.873127in}{1.038343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883175in}{0.246961in}}%
\pgfpathcurveto{\pgfqpoint{0.888999in}{0.246961in}}{\pgfqpoint{0.894585in}{0.249275in}}{\pgfqpoint{0.898704in}{0.253393in}}%
\pgfpathcurveto{\pgfqpoint{0.902822in}{0.257511in}}{\pgfqpoint{0.905136in}{0.263097in}}{\pgfqpoint{0.905136in}{0.268921in}}%
\pgfpathcurveto{\pgfqpoint{0.905136in}{0.274745in}}{\pgfqpoint{0.902822in}{0.280331in}}{\pgfqpoint{0.898704in}{0.284449in}}%
\pgfpathcurveto{\pgfqpoint{0.894585in}{0.288567in}}{\pgfqpoint{0.888999in}{0.290881in}}{\pgfqpoint{0.883175in}{0.290881in}}%
\pgfpathcurveto{\pgfqpoint{0.877351in}{0.290881in}}{\pgfqpoint{0.871765in}{0.288567in}}{\pgfqpoint{0.867647in}{0.284449in}}%
\pgfpathcurveto{\pgfqpoint{0.863529in}{0.280331in}}{\pgfqpoint{0.861215in}{0.274745in}}{\pgfqpoint{0.861215in}{0.268921in}}%
\pgfpathcurveto{\pgfqpoint{0.861215in}{0.263097in}}{\pgfqpoint{0.863529in}{0.257511in}}{\pgfqpoint{0.867647in}{0.253393in}}%
\pgfpathcurveto{\pgfqpoint{0.871765in}{0.249275in}}{\pgfqpoint{0.877351in}{0.246961in}}{\pgfqpoint{0.883175in}{0.246961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253203in}{0.269735in}}%
\pgfpathcurveto{\pgfqpoint{1.259027in}{0.269735in}}{\pgfqpoint{1.264613in}{0.272048in}}{\pgfqpoint{1.268731in}{0.276167in}}%
\pgfpathcurveto{\pgfqpoint{1.272849in}{0.280285in}}{\pgfqpoint{1.275163in}{0.285871in}}{\pgfqpoint{1.275163in}{0.291695in}}%
\pgfpathcurveto{\pgfqpoint{1.275163in}{0.297519in}}{\pgfqpoint{1.272849in}{0.303105in}}{\pgfqpoint{1.268731in}{0.307223in}}%
\pgfpathcurveto{\pgfqpoint{1.264613in}{0.311341in}}{\pgfqpoint{1.259027in}{0.313655in}}{\pgfqpoint{1.253203in}{0.313655in}}%
\pgfpathcurveto{\pgfqpoint{1.247379in}{0.313655in}}{\pgfqpoint{1.241793in}{0.311341in}}{\pgfqpoint{1.237675in}{0.307223in}}%
\pgfpathcurveto{\pgfqpoint{1.233556in}{0.303105in}}{\pgfqpoint{1.231243in}{0.297519in}}{\pgfqpoint{1.231243in}{0.291695in}}%
\pgfpathcurveto{\pgfqpoint{1.231243in}{0.285871in}}{\pgfqpoint{1.233556in}{0.280285in}}{\pgfqpoint{1.237675in}{0.276167in}}%
\pgfpathcurveto{\pgfqpoint{1.241793in}{0.272048in}}{\pgfqpoint{1.247379in}{0.269735in}}{\pgfqpoint{1.253203in}{0.269735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680452in}{0.306526in}}%
\pgfpathcurveto{\pgfqpoint{1.686276in}{0.306526in}}{\pgfqpoint{1.691862in}{0.308840in}}{\pgfqpoint{1.695980in}{0.312958in}}%
\pgfpathcurveto{\pgfqpoint{1.700098in}{0.317076in}}{\pgfqpoint{1.702412in}{0.322662in}}{\pgfqpoint{1.702412in}{0.328486in}}%
\pgfpathcurveto{\pgfqpoint{1.702412in}{0.334310in}}{\pgfqpoint{1.700098in}{0.339896in}}{\pgfqpoint{1.695980in}{0.344014in}}%
\pgfpathcurveto{\pgfqpoint{1.691862in}{0.348132in}}{\pgfqpoint{1.686276in}{0.350446in}}{\pgfqpoint{1.680452in}{0.350446in}}%
\pgfpathcurveto{\pgfqpoint{1.674628in}{0.350446in}}{\pgfqpoint{1.669042in}{0.348132in}}{\pgfqpoint{1.664924in}{0.344014in}}%
\pgfpathcurveto{\pgfqpoint{1.660806in}{0.339896in}}{\pgfqpoint{1.658492in}{0.334310in}}{\pgfqpoint{1.658492in}{0.328486in}}%
\pgfpathcurveto{\pgfqpoint{1.658492in}{0.322662in}}{\pgfqpoint{1.660806in}{0.317076in}}{\pgfqpoint{1.664924in}{0.312958in}}%
\pgfpathcurveto{\pgfqpoint{1.669042in}{0.308840in}}{\pgfqpoint{1.674628in}{0.306526in}}{\pgfqpoint{1.680452in}{0.306526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156137in}{0.252306in}}%
\pgfpathcurveto{\pgfqpoint{2.161961in}{0.252306in}}{\pgfqpoint{2.167547in}{0.254619in}}{\pgfqpoint{2.171665in}{0.258738in}}%
\pgfpathcurveto{\pgfqpoint{2.175783in}{0.262856in}}{\pgfqpoint{2.178097in}{0.268442in}}{\pgfqpoint{2.178097in}{0.274266in}}%
\pgfpathcurveto{\pgfqpoint{2.178097in}{0.280090in}}{\pgfqpoint{2.175783in}{0.285676in}}{\pgfqpoint{2.171665in}{0.289794in}}%
\pgfpathcurveto{\pgfqpoint{2.167547in}{0.293912in}}{\pgfqpoint{2.161961in}{0.296226in}}{\pgfqpoint{2.156137in}{0.296226in}}%
\pgfpathcurveto{\pgfqpoint{2.150313in}{0.296226in}}{\pgfqpoint{2.144727in}{0.293912in}}{\pgfqpoint{2.140608in}{0.289794in}}%
\pgfpathcurveto{\pgfqpoint{2.136490in}{0.285676in}}{\pgfqpoint{2.134176in}{0.280090in}}{\pgfqpoint{2.134176in}{0.274266in}}%
\pgfpathcurveto{\pgfqpoint{2.134176in}{0.268442in}}{\pgfqpoint{2.136490in}{0.262856in}}{\pgfqpoint{2.140608in}{0.258738in}}%
\pgfpathcurveto{\pgfqpoint{2.144727in}{0.254619in}}{\pgfqpoint{2.150313in}{0.252306in}}{\pgfqpoint{2.156137in}{0.252306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714255in}{0.298132in}}%
\pgfpathcurveto{\pgfqpoint{2.720079in}{0.298132in}}{\pgfqpoint{2.725665in}{0.300446in}}{\pgfqpoint{2.729784in}{0.304564in}}%
\pgfpathcurveto{\pgfqpoint{2.733902in}{0.308682in}}{\pgfqpoint{2.736216in}{0.314268in}}{\pgfqpoint{2.736216in}{0.320092in}}%
\pgfpathcurveto{\pgfqpoint{2.736216in}{0.325916in}}{\pgfqpoint{2.733902in}{0.331502in}}{\pgfqpoint{2.729784in}{0.335620in}}%
\pgfpathcurveto{\pgfqpoint{2.725665in}{0.339738in}}{\pgfqpoint{2.720079in}{0.342052in}}{\pgfqpoint{2.714255in}{0.342052in}}%
\pgfpathcurveto{\pgfqpoint{2.708431in}{0.342052in}}{\pgfqpoint{2.702845in}{0.339738in}}{\pgfqpoint{2.698727in}{0.335620in}}%
\pgfpathcurveto{\pgfqpoint{2.694609in}{0.331502in}}{\pgfqpoint{2.692295in}{0.325916in}}{\pgfqpoint{2.692295in}{0.320092in}}%
\pgfpathcurveto{\pgfqpoint{2.692295in}{0.314268in}}{\pgfqpoint{2.694609in}{0.308682in}}{\pgfqpoint{2.698727in}{0.304564in}}%
\pgfpathcurveto{\pgfqpoint{2.702845in}{0.300446in}}{\pgfqpoint{2.708431in}{0.298132in}}{\pgfqpoint{2.714255in}{0.298132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882857in}{0.225110in}}%
\pgfpathcurveto{\pgfqpoint{0.888681in}{0.225110in}}{\pgfqpoint{0.894267in}{0.227423in}}{\pgfqpoint{0.898385in}{0.231542in}}%
\pgfpathcurveto{\pgfqpoint{0.902504in}{0.235660in}}{\pgfqpoint{0.904817in}{0.241246in}}{\pgfqpoint{0.904817in}{0.247070in}}%
\pgfpathcurveto{\pgfqpoint{0.904817in}{0.252894in}}{\pgfqpoint{0.902504in}{0.258480in}}{\pgfqpoint{0.898385in}{0.262598in}}%
\pgfpathcurveto{\pgfqpoint{0.894267in}{0.266716in}}{\pgfqpoint{0.888681in}{0.269030in}}{\pgfqpoint{0.882857in}{0.269030in}}%
\pgfpathcurveto{\pgfqpoint{0.877033in}{0.269030in}}{\pgfqpoint{0.871447in}{0.266716in}}{\pgfqpoint{0.867329in}{0.262598in}}%
\pgfpathcurveto{\pgfqpoint{0.863211in}{0.258480in}}{\pgfqpoint{0.860897in}{0.252894in}}{\pgfqpoint{0.860897in}{0.247070in}}%
\pgfpathcurveto{\pgfqpoint{0.860897in}{0.241246in}}{\pgfqpoint{0.863211in}{0.235660in}}{\pgfqpoint{0.867329in}{0.231542in}}%
\pgfpathcurveto{\pgfqpoint{0.871447in}{0.227423in}}{\pgfqpoint{0.877033in}{0.225110in}}{\pgfqpoint{0.882857in}{0.225110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192306in}{0.233671in}}%
\pgfpathcurveto{\pgfqpoint{1.198130in}{0.233671in}}{\pgfqpoint{1.203716in}{0.235984in}}{\pgfqpoint{1.207834in}{0.240103in}}%
\pgfpathcurveto{\pgfqpoint{1.211952in}{0.244221in}}{\pgfqpoint{1.214266in}{0.249807in}}{\pgfqpoint{1.214266in}{0.255631in}}%
\pgfpathcurveto{\pgfqpoint{1.214266in}{0.261455in}}{\pgfqpoint{1.211952in}{0.267041in}}{\pgfqpoint{1.207834in}{0.271159in}}%
\pgfpathcurveto{\pgfqpoint{1.203716in}{0.275277in}}{\pgfqpoint{1.198130in}{0.277591in}}{\pgfqpoint{1.192306in}{0.277591in}}%
\pgfpathcurveto{\pgfqpoint{1.186482in}{0.277591in}}{\pgfqpoint{1.180896in}{0.275277in}}{\pgfqpoint{1.176778in}{0.271159in}}%
\pgfpathcurveto{\pgfqpoint{1.172660in}{0.267041in}}{\pgfqpoint{1.170346in}{0.261455in}}{\pgfqpoint{1.170346in}{0.255631in}}%
\pgfpathcurveto{\pgfqpoint{1.170346in}{0.249807in}}{\pgfqpoint{1.172660in}{0.244221in}}{\pgfqpoint{1.176778in}{0.240103in}}%
\pgfpathcurveto{\pgfqpoint{1.180896in}{0.235984in}}{\pgfqpoint{1.186482in}{0.233671in}}{\pgfqpoint{1.192306in}{0.233671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535599in}{0.232117in}}%
\pgfpathcurveto{\pgfqpoint{1.541423in}{0.232117in}}{\pgfqpoint{1.547009in}{0.234431in}}{\pgfqpoint{1.551127in}{0.238549in}}%
\pgfpathcurveto{\pgfqpoint{1.555246in}{0.242668in}}{\pgfqpoint{1.557559in}{0.248254in}}{\pgfqpoint{1.557559in}{0.254078in}}%
\pgfpathcurveto{\pgfqpoint{1.557559in}{0.259902in}}{\pgfqpoint{1.555246in}{0.265488in}}{\pgfqpoint{1.551127in}{0.269606in}}%
\pgfpathcurveto{\pgfqpoint{1.547009in}{0.273724in}}{\pgfqpoint{1.541423in}{0.276038in}}{\pgfqpoint{1.535599in}{0.276038in}}%
\pgfpathcurveto{\pgfqpoint{1.529775in}{0.276038in}}{\pgfqpoint{1.524189in}{0.273724in}}{\pgfqpoint{1.520071in}{0.269606in}}%
\pgfpathcurveto{\pgfqpoint{1.515953in}{0.265488in}}{\pgfqpoint{1.513639in}{0.259902in}}{\pgfqpoint{1.513639in}{0.254078in}}%
\pgfpathcurveto{\pgfqpoint{1.513639in}{0.248254in}}{\pgfqpoint{1.515953in}{0.242668in}}{\pgfqpoint{1.520071in}{0.238549in}}%
\pgfpathcurveto{\pgfqpoint{1.524189in}{0.234431in}}{\pgfqpoint{1.529775in}{0.232117in}}{\pgfqpoint{1.535599in}{0.232117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919342in}{0.241576in}}%
\pgfpathcurveto{\pgfqpoint{1.925166in}{0.241576in}}{\pgfqpoint{1.930752in}{0.243890in}}{\pgfqpoint{1.934870in}{0.248008in}}%
\pgfpathcurveto{\pgfqpoint{1.938989in}{0.252126in}}{\pgfqpoint{1.941302in}{0.257713in}}{\pgfqpoint{1.941302in}{0.263537in}}%
\pgfpathcurveto{\pgfqpoint{1.941302in}{0.269361in}}{\pgfqpoint{1.938989in}{0.274947in}}{\pgfqpoint{1.934870in}{0.279065in}}%
\pgfpathcurveto{\pgfqpoint{1.930752in}{0.283183in}}{\pgfqpoint{1.925166in}{0.285497in}}{\pgfqpoint{1.919342in}{0.285497in}}%
\pgfpathcurveto{\pgfqpoint{1.913518in}{0.285497in}}{\pgfqpoint{1.907932in}{0.283183in}}{\pgfqpoint{1.903814in}{0.279065in}}%
\pgfpathcurveto{\pgfqpoint{1.899696in}{0.274947in}}{\pgfqpoint{1.897382in}{0.269361in}}{\pgfqpoint{1.897382in}{0.263537in}}%
\pgfpathcurveto{\pgfqpoint{1.897382in}{0.257713in}}{\pgfqpoint{1.899696in}{0.252126in}}{\pgfqpoint{1.903814in}{0.248008in}}%
\pgfpathcurveto{\pgfqpoint{1.907932in}{0.243890in}}{\pgfqpoint{1.913518in}{0.241576in}}{\pgfqpoint{1.919342in}{0.241576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335091in}{0.252382in}}%
\pgfpathcurveto{\pgfqpoint{2.340914in}{0.252382in}}{\pgfqpoint{2.346501in}{0.254696in}}{\pgfqpoint{2.350619in}{0.258814in}}%
\pgfpathcurveto{\pgfqpoint{2.354737in}{0.262932in}}{\pgfqpoint{2.357051in}{0.268518in}}{\pgfqpoint{2.357051in}{0.274342in}}%
\pgfpathcurveto{\pgfqpoint{2.357051in}{0.280166in}}{\pgfqpoint{2.354737in}{0.285752in}}{\pgfqpoint{2.350619in}{0.289870in}}%
\pgfpathcurveto{\pgfqpoint{2.346501in}{0.293988in}}{\pgfqpoint{2.340914in}{0.296302in}}{\pgfqpoint{2.335091in}{0.296302in}}%
\pgfpathcurveto{\pgfqpoint{2.329267in}{0.296302in}}{\pgfqpoint{2.323680in}{0.293988in}}{\pgfqpoint{2.319562in}{0.289870in}}%
\pgfpathcurveto{\pgfqpoint{2.315444in}{0.285752in}}{\pgfqpoint{2.313130in}{0.280166in}}{\pgfqpoint{2.313130in}{0.274342in}}%
\pgfpathcurveto{\pgfqpoint{2.313130in}{0.268518in}}{\pgfqpoint{2.315444in}{0.262932in}}{\pgfqpoint{2.319562in}{0.258814in}}%
\pgfpathcurveto{\pgfqpoint{2.323680in}{0.254696in}}{\pgfqpoint{2.329267in}{0.252382in}}{\pgfqpoint{2.335091in}{0.252382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831640in}{0.252502in}}%
\pgfpathcurveto{\pgfqpoint{2.837464in}{0.252502in}}{\pgfqpoint{2.843050in}{0.254816in}}{\pgfqpoint{2.847168in}{0.258934in}}%
\pgfpathcurveto{\pgfqpoint{2.851286in}{0.263052in}}{\pgfqpoint{2.853600in}{0.268638in}}{\pgfqpoint{2.853600in}{0.274462in}}%
\pgfpathcurveto{\pgfqpoint{2.853600in}{0.280286in}}{\pgfqpoint{2.851286in}{0.285873in}}{\pgfqpoint{2.847168in}{0.289991in}}%
\pgfpathcurveto{\pgfqpoint{2.843050in}{0.294109in}}{\pgfqpoint{2.837464in}{0.296423in}}{\pgfqpoint{2.831640in}{0.296423in}}%
\pgfpathcurveto{\pgfqpoint{2.825816in}{0.296423in}}{\pgfqpoint{2.820230in}{0.294109in}}{\pgfqpoint{2.816112in}{0.289991in}}%
\pgfpathcurveto{\pgfqpoint{2.811994in}{0.285873in}}{\pgfqpoint{2.809680in}{0.280286in}}{\pgfqpoint{2.809680in}{0.274462in}}%
\pgfpathcurveto{\pgfqpoint{2.809680in}{0.268638in}}{\pgfqpoint{2.811994in}{0.263052in}}{\pgfqpoint{2.816112in}{0.258934in}}%
\pgfpathcurveto{\pgfqpoint{2.820230in}{0.254816in}}{\pgfqpoint{2.825816in}{0.252502in}}{\pgfqpoint{2.831640in}{0.252502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882972in}{0.229638in}}%
\pgfpathcurveto{\pgfqpoint{0.888796in}{0.229638in}}{\pgfqpoint{0.894383in}{0.231952in}}{\pgfqpoint{0.898501in}{0.236070in}}%
\pgfpathcurveto{\pgfqpoint{0.902619in}{0.240188in}}{\pgfqpoint{0.904933in}{0.245774in}}{\pgfqpoint{0.904933in}{0.251598in}}%
\pgfpathcurveto{\pgfqpoint{0.904933in}{0.257422in}}{\pgfqpoint{0.902619in}{0.263008in}}{\pgfqpoint{0.898501in}{0.267126in}}%
\pgfpathcurveto{\pgfqpoint{0.894383in}{0.271245in}}{\pgfqpoint{0.888796in}{0.273558in}}{\pgfqpoint{0.882972in}{0.273558in}}%
\pgfpathcurveto{\pgfqpoint{0.877148in}{0.273558in}}{\pgfqpoint{0.871562in}{0.271245in}}{\pgfqpoint{0.867444in}{0.267126in}}%
\pgfpathcurveto{\pgfqpoint{0.863326in}{0.263008in}}{\pgfqpoint{0.861012in}{0.257422in}}{\pgfqpoint{0.861012in}{0.251598in}}%
\pgfpathcurveto{\pgfqpoint{0.861012in}{0.245774in}}{\pgfqpoint{0.863326in}{0.240188in}}{\pgfqpoint{0.867444in}{0.236070in}}%
\pgfpathcurveto{\pgfqpoint{0.871562in}{0.231952in}}{\pgfqpoint{0.877148in}{0.229638in}}{\pgfqpoint{0.882972in}{0.229638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274684in}{0.226687in}}%
\pgfpathcurveto{\pgfqpoint{1.280508in}{0.226687in}}{\pgfqpoint{1.286094in}{0.229000in}}{\pgfqpoint{1.290212in}{0.233119in}}%
\pgfpathcurveto{\pgfqpoint{1.294330in}{0.237237in}}{\pgfqpoint{1.296644in}{0.242823in}}{\pgfqpoint{1.296644in}{0.248647in}}%
\pgfpathcurveto{\pgfqpoint{1.296644in}{0.254471in}}{\pgfqpoint{1.294330in}{0.260057in}}{\pgfqpoint{1.290212in}{0.264175in}}%
\pgfpathcurveto{\pgfqpoint{1.286094in}{0.268293in}}{\pgfqpoint{1.280508in}{0.270607in}}{\pgfqpoint{1.274684in}{0.270607in}}%
\pgfpathcurveto{\pgfqpoint{1.268860in}{0.270607in}}{\pgfqpoint{1.263274in}{0.268293in}}{\pgfqpoint{1.259156in}{0.264175in}}%
\pgfpathcurveto{\pgfqpoint{1.255038in}{0.260057in}}{\pgfqpoint{1.252724in}{0.254471in}}{\pgfqpoint{1.252724in}{0.248647in}}%
\pgfpathcurveto{\pgfqpoint{1.252724in}{0.242823in}}{\pgfqpoint{1.255038in}{0.237237in}}{\pgfqpoint{1.259156in}{0.233119in}}%
\pgfpathcurveto{\pgfqpoint{1.263274in}{0.229000in}}{\pgfqpoint{1.268860in}{0.226687in}}{\pgfqpoint{1.274684in}{0.226687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719833in}{0.316269in}}%
\pgfpathcurveto{\pgfqpoint{1.725657in}{0.316269in}}{\pgfqpoint{1.731243in}{0.318583in}}{\pgfqpoint{1.735361in}{0.322701in}}%
\pgfpathcurveto{\pgfqpoint{1.739480in}{0.326819in}}{\pgfqpoint{1.741793in}{0.332406in}}{\pgfqpoint{1.741793in}{0.338229in}}%
\pgfpathcurveto{\pgfqpoint{1.741793in}{0.344053in}}{\pgfqpoint{1.739480in}{0.349640in}}{\pgfqpoint{1.735361in}{0.353758in}}%
\pgfpathcurveto{\pgfqpoint{1.731243in}{0.357876in}}{\pgfqpoint{1.725657in}{0.360190in}}{\pgfqpoint{1.719833in}{0.360190in}}%
\pgfpathcurveto{\pgfqpoint{1.714009in}{0.360190in}}{\pgfqpoint{1.708423in}{0.357876in}}{\pgfqpoint{1.704305in}{0.353758in}}%
\pgfpathcurveto{\pgfqpoint{1.700187in}{0.349640in}}{\pgfqpoint{1.697873in}{0.344053in}}{\pgfqpoint{1.697873in}{0.338229in}}%
\pgfpathcurveto{\pgfqpoint{1.697873in}{0.332406in}}{\pgfqpoint{1.700187in}{0.326819in}}{\pgfqpoint{1.704305in}{0.322701in}}%
\pgfpathcurveto{\pgfqpoint{1.708423in}{0.318583in}}{\pgfqpoint{1.714009in}{0.316269in}}{\pgfqpoint{1.719833in}{0.316269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257960in}{0.253196in}}%
\pgfpathcurveto{\pgfqpoint{2.263784in}{0.253196in}}{\pgfqpoint{2.269370in}{0.255509in}}{\pgfqpoint{2.273488in}{0.259628in}}%
\pgfpathcurveto{\pgfqpoint{2.277606in}{0.263746in}}{\pgfqpoint{2.279920in}{0.269332in}}{\pgfqpoint{2.279920in}{0.275156in}}%
\pgfpathcurveto{\pgfqpoint{2.279920in}{0.280980in}}{\pgfqpoint{2.277606in}{0.286566in}}{\pgfqpoint{2.273488in}{0.290684in}}%
\pgfpathcurveto{\pgfqpoint{2.269370in}{0.294802in}}{\pgfqpoint{2.263784in}{0.297116in}}{\pgfqpoint{2.257960in}{0.297116in}}%
\pgfpathcurveto{\pgfqpoint{2.252136in}{0.297116in}}{\pgfqpoint{2.246550in}{0.294802in}}{\pgfqpoint{2.242432in}{0.290684in}}%
\pgfpathcurveto{\pgfqpoint{2.238313in}{0.286566in}}{\pgfqpoint{2.236000in}{0.280980in}}{\pgfqpoint{2.236000in}{0.275156in}}%
\pgfpathcurveto{\pgfqpoint{2.236000in}{0.269332in}}{\pgfqpoint{2.238313in}{0.263746in}}{\pgfqpoint{2.242432in}{0.259628in}}%
\pgfpathcurveto{\pgfqpoint{2.246550in}{0.255509in}}{\pgfqpoint{2.252136in}{0.253196in}}{\pgfqpoint{2.257960in}{0.253196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847182in}{0.505755in}}%
\pgfpathcurveto{\pgfqpoint{2.853006in}{0.505755in}}{\pgfqpoint{2.858592in}{0.508069in}}{\pgfqpoint{2.862710in}{0.512187in}}%
\pgfpathcurveto{\pgfqpoint{2.866828in}{0.516306in}}{\pgfqpoint{2.869142in}{0.521892in}}{\pgfqpoint{2.869142in}{0.527716in}}%
\pgfpathcurveto{\pgfqpoint{2.869142in}{0.533540in}}{\pgfqpoint{2.866828in}{0.539126in}}{\pgfqpoint{2.862710in}{0.543244in}}%
\pgfpathcurveto{\pgfqpoint{2.858592in}{0.547362in}}{\pgfqpoint{2.853006in}{0.549676in}}{\pgfqpoint{2.847182in}{0.549676in}}%
\pgfpathcurveto{\pgfqpoint{2.841358in}{0.549676in}}{\pgfqpoint{2.835772in}{0.547362in}}{\pgfqpoint{2.831654in}{0.543244in}}%
\pgfpathcurveto{\pgfqpoint{2.827536in}{0.539126in}}{\pgfqpoint{2.825222in}{0.533540in}}{\pgfqpoint{2.825222in}{0.527716in}}%
\pgfpathcurveto{\pgfqpoint{2.825222in}{0.521892in}}{\pgfqpoint{2.827536in}{0.516306in}}{\pgfqpoint{2.831654in}{0.512187in}}%
\pgfpathcurveto{\pgfqpoint{2.835772in}{0.508069in}}{\pgfqpoint{2.841358in}{0.505755in}}{\pgfqpoint{2.847182in}{0.505755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882831in}{0.230920in}}%
\pgfpathcurveto{\pgfqpoint{0.888655in}{0.230920in}}{\pgfqpoint{0.894241in}{0.233234in}}{\pgfqpoint{0.898359in}{0.237352in}}%
\pgfpathcurveto{\pgfqpoint{0.902477in}{0.241470in}}{\pgfqpoint{0.904791in}{0.247056in}}{\pgfqpoint{0.904791in}{0.252880in}}%
\pgfpathcurveto{\pgfqpoint{0.904791in}{0.258704in}}{\pgfqpoint{0.902477in}{0.264290in}}{\pgfqpoint{0.898359in}{0.268408in}}%
\pgfpathcurveto{\pgfqpoint{0.894241in}{0.272527in}}{\pgfqpoint{0.888655in}{0.274840in}}{\pgfqpoint{0.882831in}{0.274840in}}%
\pgfpathcurveto{\pgfqpoint{0.877007in}{0.274840in}}{\pgfqpoint{0.871421in}{0.272527in}}{\pgfqpoint{0.867303in}{0.268408in}}%
\pgfpathcurveto{\pgfqpoint{0.863184in}{0.264290in}}{\pgfqpoint{0.860871in}{0.258704in}}{\pgfqpoint{0.860871in}{0.252880in}}%
\pgfpathcurveto{\pgfqpoint{0.860871in}{0.247056in}}{\pgfqpoint{0.863184in}{0.241470in}}{\pgfqpoint{0.867303in}{0.237352in}}%
\pgfpathcurveto{\pgfqpoint{0.871421in}{0.233234in}}{\pgfqpoint{0.877007in}{0.230920in}}{\pgfqpoint{0.882831in}{0.230920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191542in}{0.222011in}}%
\pgfpathcurveto{\pgfqpoint{1.197366in}{0.222011in}}{\pgfqpoint{1.202952in}{0.224325in}}{\pgfqpoint{1.207070in}{0.228443in}}%
\pgfpathcurveto{\pgfqpoint{1.211188in}{0.232561in}}{\pgfqpoint{1.213502in}{0.238148in}}{\pgfqpoint{1.213502in}{0.243972in}}%
\pgfpathcurveto{\pgfqpoint{1.213502in}{0.249796in}}{\pgfqpoint{1.211188in}{0.255382in}}{\pgfqpoint{1.207070in}{0.259500in}}%
\pgfpathcurveto{\pgfqpoint{1.202952in}{0.263618in}}{\pgfqpoint{1.197366in}{0.265932in}}{\pgfqpoint{1.191542in}{0.265932in}}%
\pgfpathcurveto{\pgfqpoint{1.185718in}{0.265932in}}{\pgfqpoint{1.180132in}{0.263618in}}{\pgfqpoint{1.176014in}{0.259500in}}%
\pgfpathcurveto{\pgfqpoint{1.171896in}{0.255382in}}{\pgfqpoint{1.169582in}{0.249796in}}{\pgfqpoint{1.169582in}{0.243972in}}%
\pgfpathcurveto{\pgfqpoint{1.169582in}{0.238148in}}{\pgfqpoint{1.171896in}{0.232561in}}{\pgfqpoint{1.176014in}{0.228443in}}%
\pgfpathcurveto{\pgfqpoint{1.180132in}{0.224325in}}{\pgfqpoint{1.185718in}{0.222011in}}{\pgfqpoint{1.191542in}{0.222011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539292in}{0.236019in}}%
\pgfpathcurveto{\pgfqpoint{1.545116in}{0.236019in}}{\pgfqpoint{1.550702in}{0.238333in}}{\pgfqpoint{1.554820in}{0.242451in}}%
\pgfpathcurveto{\pgfqpoint{1.558939in}{0.246569in}}{\pgfqpoint{1.561252in}{0.252155in}}{\pgfqpoint{1.561252in}{0.257979in}}%
\pgfpathcurveto{\pgfqpoint{1.561252in}{0.263803in}}{\pgfqpoint{1.558939in}{0.269389in}}{\pgfqpoint{1.554820in}{0.273507in}}%
\pgfpathcurveto{\pgfqpoint{1.550702in}{0.277626in}}{\pgfqpoint{1.545116in}{0.279939in}}{\pgfqpoint{1.539292in}{0.279939in}}%
\pgfpathcurveto{\pgfqpoint{1.533468in}{0.279939in}}{\pgfqpoint{1.527882in}{0.277626in}}{\pgfqpoint{1.523764in}{0.273507in}}%
\pgfpathcurveto{\pgfqpoint{1.519646in}{0.269389in}}{\pgfqpoint{1.517332in}{0.263803in}}{\pgfqpoint{1.517332in}{0.257979in}}%
\pgfpathcurveto{\pgfqpoint{1.517332in}{0.252155in}}{\pgfqpoint{1.519646in}{0.246569in}}{\pgfqpoint{1.523764in}{0.242451in}}%
\pgfpathcurveto{\pgfqpoint{1.527882in}{0.238333in}}{\pgfqpoint{1.533468in}{0.236019in}}{\pgfqpoint{1.539292in}{0.236019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921812in}{0.240468in}}%
\pgfpathcurveto{\pgfqpoint{1.927636in}{0.240468in}}{\pgfqpoint{1.933222in}{0.242782in}}{\pgfqpoint{1.937340in}{0.246900in}}%
\pgfpathcurveto{\pgfqpoint{1.941459in}{0.251018in}}{\pgfqpoint{1.943772in}{0.256605in}}{\pgfqpoint{1.943772in}{0.262428in}}%
\pgfpathcurveto{\pgfqpoint{1.943772in}{0.268252in}}{\pgfqpoint{1.941459in}{0.273839in}}{\pgfqpoint{1.937340in}{0.277957in}}%
\pgfpathcurveto{\pgfqpoint{1.933222in}{0.282075in}}{\pgfqpoint{1.927636in}{0.284389in}}{\pgfqpoint{1.921812in}{0.284389in}}%
\pgfpathcurveto{\pgfqpoint{1.915988in}{0.284389in}}{\pgfqpoint{1.910402in}{0.282075in}}{\pgfqpoint{1.906284in}{0.277957in}}%
\pgfpathcurveto{\pgfqpoint{1.902166in}{0.273839in}}{\pgfqpoint{1.899852in}{0.268252in}}{\pgfqpoint{1.899852in}{0.262428in}}%
\pgfpathcurveto{\pgfqpoint{1.899852in}{0.256605in}}{\pgfqpoint{1.902166in}{0.251018in}}{\pgfqpoint{1.906284in}{0.246900in}}%
\pgfpathcurveto{\pgfqpoint{1.910402in}{0.242782in}}{\pgfqpoint{1.915988in}{0.240468in}}{\pgfqpoint{1.921812in}{0.240468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376571in}{0.247520in}}%
\pgfpathcurveto{\pgfqpoint{2.382395in}{0.247520in}}{\pgfqpoint{2.387981in}{0.249834in}}{\pgfqpoint{2.392099in}{0.253952in}}%
\pgfpathcurveto{\pgfqpoint{2.396217in}{0.258070in}}{\pgfqpoint{2.398531in}{0.263657in}}{\pgfqpoint{2.398531in}{0.269480in}}%
\pgfpathcurveto{\pgfqpoint{2.398531in}{0.275304in}}{\pgfqpoint{2.396217in}{0.280891in}}{\pgfqpoint{2.392099in}{0.285009in}}%
\pgfpathcurveto{\pgfqpoint{2.387981in}{0.289127in}}{\pgfqpoint{2.382395in}{0.291441in}}{\pgfqpoint{2.376571in}{0.291441in}}%
\pgfpathcurveto{\pgfqpoint{2.370747in}{0.291441in}}{\pgfqpoint{2.365161in}{0.289127in}}{\pgfqpoint{2.361043in}{0.285009in}}%
\pgfpathcurveto{\pgfqpoint{2.356925in}{0.280891in}}{\pgfqpoint{2.354611in}{0.275304in}}{\pgfqpoint{2.354611in}{0.269480in}}%
\pgfpathcurveto{\pgfqpoint{2.354611in}{0.263657in}}{\pgfqpoint{2.356925in}{0.258070in}}{\pgfqpoint{2.361043in}{0.253952in}}%
\pgfpathcurveto{\pgfqpoint{2.365161in}{0.249834in}}{\pgfqpoint{2.370747in}{0.247520in}}{\pgfqpoint{2.376571in}{0.247520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893418in}{0.459524in}}%
\pgfpathcurveto{\pgfqpoint{2.899242in}{0.459524in}}{\pgfqpoint{2.904828in}{0.461838in}}{\pgfqpoint{2.908946in}{0.465956in}}%
\pgfpathcurveto{\pgfqpoint{2.913064in}{0.470074in}}{\pgfqpoint{2.915378in}{0.475661in}}{\pgfqpoint{2.915378in}{0.481484in}}%
\pgfpathcurveto{\pgfqpoint{2.915378in}{0.487308in}}{\pgfqpoint{2.913064in}{0.492895in}}{\pgfqpoint{2.908946in}{0.497013in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{0.501131in}}{\pgfqpoint{2.899242in}{0.503445in}}{\pgfqpoint{2.893418in}{0.503445in}}%
\pgfpathcurveto{\pgfqpoint{2.887594in}{0.503445in}}{\pgfqpoint{2.882008in}{0.501131in}}{\pgfqpoint{2.877890in}{0.497013in}}%
\pgfpathcurveto{\pgfqpoint{2.873771in}{0.492895in}}{\pgfqpoint{2.871458in}{0.487308in}}{\pgfqpoint{2.871458in}{0.481484in}}%
\pgfpathcurveto{\pgfqpoint{2.871458in}{0.475661in}}{\pgfqpoint{2.873771in}{0.470074in}}{\pgfqpoint{2.877890in}{0.465956in}}%
\pgfpathcurveto{\pgfqpoint{2.882008in}{0.461838in}}{\pgfqpoint{2.887594in}{0.459524in}}{\pgfqpoint{2.893418in}{0.459524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882885in}{0.224946in}}%
\pgfpathcurveto{\pgfqpoint{0.888709in}{0.224946in}}{\pgfqpoint{0.894295in}{0.227260in}}{\pgfqpoint{0.898413in}{0.231378in}}%
\pgfpathcurveto{\pgfqpoint{0.902531in}{0.235496in}}{\pgfqpoint{0.904845in}{0.241083in}}{\pgfqpoint{0.904845in}{0.246907in}}%
\pgfpathcurveto{\pgfqpoint{0.904845in}{0.252731in}}{\pgfqpoint{0.902531in}{0.258317in}}{\pgfqpoint{0.898413in}{0.262435in}}%
\pgfpathcurveto{\pgfqpoint{0.894295in}{0.266553in}}{\pgfqpoint{0.888709in}{0.268867in}}{\pgfqpoint{0.882885in}{0.268867in}}%
\pgfpathcurveto{\pgfqpoint{0.877061in}{0.268867in}}{\pgfqpoint{0.871475in}{0.266553in}}{\pgfqpoint{0.867357in}{0.262435in}}%
\pgfpathcurveto{\pgfqpoint{0.863238in}{0.258317in}}{\pgfqpoint{0.860925in}{0.252731in}}{\pgfqpoint{0.860925in}{0.246907in}}%
\pgfpathcurveto{\pgfqpoint{0.860925in}{0.241083in}}{\pgfqpoint{0.863238in}{0.235496in}}{\pgfqpoint{0.867357in}{0.231378in}}%
\pgfpathcurveto{\pgfqpoint{0.871475in}{0.227260in}}{\pgfqpoint{0.877061in}{0.224946in}}{\pgfqpoint{0.882885in}{0.224946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223624in}{0.226379in}}%
\pgfpathcurveto{\pgfqpoint{1.229448in}{0.226379in}}{\pgfqpoint{1.235034in}{0.228693in}}{\pgfqpoint{1.239152in}{0.232811in}}%
\pgfpathcurveto{\pgfqpoint{1.243270in}{0.236929in}}{\pgfqpoint{1.245584in}{0.242516in}}{\pgfqpoint{1.245584in}{0.248340in}}%
\pgfpathcurveto{\pgfqpoint{1.245584in}{0.254163in}}{\pgfqpoint{1.243270in}{0.259750in}}{\pgfqpoint{1.239152in}{0.263868in}}%
\pgfpathcurveto{\pgfqpoint{1.235034in}{0.267986in}}{\pgfqpoint{1.229448in}{0.270300in}}{\pgfqpoint{1.223624in}{0.270300in}}%
\pgfpathcurveto{\pgfqpoint{1.217800in}{0.270300in}}{\pgfqpoint{1.212214in}{0.267986in}}{\pgfqpoint{1.208096in}{0.263868in}}%
\pgfpathcurveto{\pgfqpoint{1.203977in}{0.259750in}}{\pgfqpoint{1.201664in}{0.254163in}}{\pgfqpoint{1.201664in}{0.248340in}}%
\pgfpathcurveto{\pgfqpoint{1.201664in}{0.242516in}}{\pgfqpoint{1.203977in}{0.236929in}}{\pgfqpoint{1.208096in}{0.232811in}}%
\pgfpathcurveto{\pgfqpoint{1.212214in}{0.228693in}}{\pgfqpoint{1.217800in}{0.226379in}}{\pgfqpoint{1.223624in}{0.226379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607832in}{0.249841in}}%
\pgfpathcurveto{\pgfqpoint{1.613656in}{0.249841in}}{\pgfqpoint{1.619242in}{0.252155in}}{\pgfqpoint{1.623361in}{0.256273in}}%
\pgfpathcurveto{\pgfqpoint{1.627479in}{0.260391in}}{\pgfqpoint{1.629793in}{0.265977in}}{\pgfqpoint{1.629793in}{0.271801in}}%
\pgfpathcurveto{\pgfqpoint{1.629793in}{0.277625in}}{\pgfqpoint{1.627479in}{0.283211in}}{\pgfqpoint{1.623361in}{0.287329in}}%
\pgfpathcurveto{\pgfqpoint{1.619242in}{0.291448in}}{\pgfqpoint{1.613656in}{0.293762in}}{\pgfqpoint{1.607832in}{0.293762in}}%
\pgfpathcurveto{\pgfqpoint{1.602008in}{0.293762in}}{\pgfqpoint{1.596422in}{0.291448in}}{\pgfqpoint{1.592304in}{0.287329in}}%
\pgfpathcurveto{\pgfqpoint{1.588186in}{0.283211in}}{\pgfqpoint{1.585872in}{0.277625in}}{\pgfqpoint{1.585872in}{0.271801in}}%
\pgfpathcurveto{\pgfqpoint{1.585872in}{0.265977in}}{\pgfqpoint{1.588186in}{0.260391in}}{\pgfqpoint{1.592304in}{0.256273in}}%
\pgfpathcurveto{\pgfqpoint{1.596422in}{0.252155in}}{\pgfqpoint{1.602008in}{0.249841in}}{\pgfqpoint{1.607832in}{0.249841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036371in}{0.236702in}}%
\pgfpathcurveto{\pgfqpoint{2.042195in}{0.236702in}}{\pgfqpoint{2.047781in}{0.239016in}}{\pgfqpoint{2.051900in}{0.243134in}}%
\pgfpathcurveto{\pgfqpoint{2.056018in}{0.247252in}}{\pgfqpoint{2.058332in}{0.252838in}}{\pgfqpoint{2.058332in}{0.258662in}}%
\pgfpathcurveto{\pgfqpoint{2.058332in}{0.264486in}}{\pgfqpoint{2.056018in}{0.270072in}}{\pgfqpoint{2.051900in}{0.274190in}}%
\pgfpathcurveto{\pgfqpoint{2.047781in}{0.278309in}}{\pgfqpoint{2.042195in}{0.280622in}}{\pgfqpoint{2.036371in}{0.280622in}}%
\pgfpathcurveto{\pgfqpoint{2.030547in}{0.280622in}}{\pgfqpoint{2.024961in}{0.278309in}}{\pgfqpoint{2.020843in}{0.274190in}}%
\pgfpathcurveto{\pgfqpoint{2.016725in}{0.270072in}}{\pgfqpoint{2.014411in}{0.264486in}}{\pgfqpoint{2.014411in}{0.258662in}}%
\pgfpathcurveto{\pgfqpoint{2.014411in}{0.252838in}}{\pgfqpoint{2.016725in}{0.247252in}}{\pgfqpoint{2.020843in}{0.243134in}}%
\pgfpathcurveto{\pgfqpoint{2.024961in}{0.239016in}}{\pgfqpoint{2.030547in}{0.236702in}}{\pgfqpoint{2.036371in}{0.236702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529351in}{0.226120in}}%
\pgfpathcurveto{\pgfqpoint{2.535175in}{0.226120in}}{\pgfqpoint{2.540761in}{0.228434in}}{\pgfqpoint{2.544879in}{0.232552in}}%
\pgfpathcurveto{\pgfqpoint{2.548998in}{0.236671in}}{\pgfqpoint{2.551311in}{0.242257in}}{\pgfqpoint{2.551311in}{0.248081in}}%
\pgfpathcurveto{\pgfqpoint{2.551311in}{0.253905in}}{\pgfqpoint{2.548998in}{0.259491in}}{\pgfqpoint{2.544879in}{0.263609in}}%
\pgfpathcurveto{\pgfqpoint{2.540761in}{0.267727in}}{\pgfqpoint{2.535175in}{0.270041in}}{\pgfqpoint{2.529351in}{0.270041in}}%
\pgfpathcurveto{\pgfqpoint{2.523527in}{0.270041in}}{\pgfqpoint{2.517941in}{0.267727in}}{\pgfqpoint{2.513823in}{0.263609in}}%
\pgfpathcurveto{\pgfqpoint{2.509705in}{0.259491in}}{\pgfqpoint{2.507391in}{0.253905in}}{\pgfqpoint{2.507391in}{0.248081in}}%
\pgfpathcurveto{\pgfqpoint{2.507391in}{0.242257in}}{\pgfqpoint{2.509705in}{0.236671in}}{\pgfqpoint{2.513823in}{0.232552in}}%
\pgfpathcurveto{\pgfqpoint{2.517941in}{0.228434in}}{\pgfqpoint{2.523527in}{0.226120in}}{\pgfqpoint{2.529351in}{0.226120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401864in}{1.060099in}}%
\pgfpathcurveto{\pgfqpoint{1.407688in}{1.060099in}}{\pgfqpoint{1.413274in}{1.062413in}}{\pgfqpoint{1.417392in}{1.066531in}}%
\pgfpathcurveto{\pgfqpoint{1.421510in}{1.070649in}}{\pgfqpoint{1.423824in}{1.076235in}}{\pgfqpoint{1.423824in}{1.082059in}}%
\pgfpathcurveto{\pgfqpoint{1.423824in}{1.087883in}}{\pgfqpoint{1.421510in}{1.093469in}}{\pgfqpoint{1.417392in}{1.097587in}}%
\pgfpathcurveto{\pgfqpoint{1.413274in}{1.101705in}}{\pgfqpoint{1.407688in}{1.104019in}}{\pgfqpoint{1.401864in}{1.104019in}}%
\pgfpathcurveto{\pgfqpoint{1.396040in}{1.104019in}}{\pgfqpoint{1.390454in}{1.101705in}}{\pgfqpoint{1.386336in}{1.097587in}}%
\pgfpathcurveto{\pgfqpoint{1.382217in}{1.093469in}}{\pgfqpoint{1.379904in}{1.087883in}}{\pgfqpoint{1.379904in}{1.082059in}}%
\pgfpathcurveto{\pgfqpoint{1.379904in}{1.076235in}}{\pgfqpoint{1.382217in}{1.070649in}}{\pgfqpoint{1.386336in}{1.066531in}}%
\pgfpathcurveto{\pgfqpoint{1.390454in}{1.062413in}}{\pgfqpoint{1.396040in}{1.060099in}}{\pgfqpoint{1.401864in}{1.060099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268762in}{0.660304in}}%
\pgfpathcurveto{\pgfqpoint{2.274586in}{0.660304in}}{\pgfqpoint{2.280172in}{0.662618in}}{\pgfqpoint{2.284290in}{0.666736in}}%
\pgfpathcurveto{\pgfqpoint{2.288408in}{0.670854in}}{\pgfqpoint{2.290722in}{0.676440in}}{\pgfqpoint{2.290722in}{0.682264in}}%
\pgfpathcurveto{\pgfqpoint{2.290722in}{0.688088in}}{\pgfqpoint{2.288408in}{0.693674in}}{\pgfqpoint{2.284290in}{0.697792in}}%
\pgfpathcurveto{\pgfqpoint{2.280172in}{0.701910in}}{\pgfqpoint{2.274586in}{0.704224in}}{\pgfqpoint{2.268762in}{0.704224in}}%
\pgfpathcurveto{\pgfqpoint{2.262938in}{0.704224in}}{\pgfqpoint{2.257352in}{0.701910in}}{\pgfqpoint{2.253234in}{0.697792in}}%
\pgfpathcurveto{\pgfqpoint{2.249116in}{0.693674in}}{\pgfqpoint{2.246802in}{0.688088in}}{\pgfqpoint{2.246802in}{0.682264in}}%
\pgfpathcurveto{\pgfqpoint{2.246802in}{0.676440in}}{\pgfqpoint{2.249116in}{0.670854in}}{\pgfqpoint{2.253234in}{0.666736in}}%
\pgfpathcurveto{\pgfqpoint{2.257352in}{0.662618in}}{\pgfqpoint{2.262938in}{0.660304in}}{\pgfqpoint{2.268762in}{0.660304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810312in}{1.959048in}}%
\pgfpathcurveto{\pgfqpoint{3.816136in}{1.959048in}}{\pgfqpoint{3.821722in}{1.961362in}}{\pgfqpoint{3.825841in}{1.965480in}}%
\pgfpathcurveto{\pgfqpoint{3.829959in}{1.969598in}}{\pgfqpoint{3.832273in}{1.975184in}}{\pgfqpoint{3.832273in}{1.981008in}}%
\pgfpathcurveto{\pgfqpoint{3.832273in}{1.986832in}}{\pgfqpoint{3.829959in}{1.992418in}}{\pgfqpoint{3.825841in}{1.996536in}}%
\pgfpathcurveto{\pgfqpoint{3.821722in}{2.000654in}}{\pgfqpoint{3.816136in}{2.002968in}}{\pgfqpoint{3.810312in}{2.002968in}}%
\pgfpathcurveto{\pgfqpoint{3.804488in}{2.002968in}}{\pgfqpoint{3.798902in}{2.000654in}}{\pgfqpoint{3.794784in}{1.996536in}}%
\pgfpathcurveto{\pgfqpoint{3.790666in}{1.992418in}}{\pgfqpoint{3.788352in}{1.986832in}}{\pgfqpoint{3.788352in}{1.981008in}}%
\pgfpathcurveto{\pgfqpoint{3.788352in}{1.975184in}}{\pgfqpoint{3.790666in}{1.969598in}}{\pgfqpoint{3.794784in}{1.965480in}}%
\pgfpathcurveto{\pgfqpoint{3.798902in}{1.961362in}}{\pgfqpoint{3.804488in}{1.959048in}}{\pgfqpoint{3.810312in}{1.959048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881095in}{0.269413in}}%
\pgfpathcurveto{\pgfqpoint{0.886918in}{0.269413in}}{\pgfqpoint{0.892505in}{0.271727in}}{\pgfqpoint{0.896623in}{0.275845in}}%
\pgfpathcurveto{\pgfqpoint{0.900741in}{0.279963in}}{\pgfqpoint{0.903055in}{0.285549in}}{\pgfqpoint{0.903055in}{0.291373in}}%
\pgfpathcurveto{\pgfqpoint{0.903055in}{0.297197in}}{\pgfqpoint{0.900741in}{0.302783in}}{\pgfqpoint{0.896623in}{0.306901in}}%
\pgfpathcurveto{\pgfqpoint{0.892505in}{0.311019in}}{\pgfqpoint{0.886918in}{0.313333in}}{\pgfqpoint{0.881095in}{0.313333in}}%
\pgfpathcurveto{\pgfqpoint{0.875271in}{0.313333in}}{\pgfqpoint{0.869684in}{0.311019in}}{\pgfqpoint{0.865566in}{0.306901in}}%
\pgfpathcurveto{\pgfqpoint{0.861448in}{0.302783in}}{\pgfqpoint{0.859134in}{0.297197in}}{\pgfqpoint{0.859134in}{0.291373in}}%
\pgfpathcurveto{\pgfqpoint{0.859134in}{0.285549in}}{\pgfqpoint{0.861448in}{0.279963in}}{\pgfqpoint{0.865566in}{0.275845in}}%
\pgfpathcurveto{\pgfqpoint{0.869684in}{0.271727in}}{\pgfqpoint{0.875271in}{0.269413in}}{\pgfqpoint{0.881095in}{0.269413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416322in}{0.325329in}}%
\pgfpathcurveto{\pgfqpoint{1.422146in}{0.325329in}}{\pgfqpoint{1.427732in}{0.327643in}}{\pgfqpoint{1.431850in}{0.331761in}}%
\pgfpathcurveto{\pgfqpoint{1.435969in}{0.335879in}}{\pgfqpoint{1.438282in}{0.341465in}}{\pgfqpoint{1.438282in}{0.347289in}}%
\pgfpathcurveto{\pgfqpoint{1.438282in}{0.353113in}}{\pgfqpoint{1.435969in}{0.358699in}}{\pgfqpoint{1.431850in}{0.362817in}}%
\pgfpathcurveto{\pgfqpoint{1.427732in}{0.366935in}}{\pgfqpoint{1.422146in}{0.369249in}}{\pgfqpoint{1.416322in}{0.369249in}}%
\pgfpathcurveto{\pgfqpoint{1.410498in}{0.369249in}}{\pgfqpoint{1.404912in}{0.366935in}}{\pgfqpoint{1.400794in}{0.362817in}}%
\pgfpathcurveto{\pgfqpoint{1.396676in}{0.358699in}}{\pgfqpoint{1.394362in}{0.353113in}}{\pgfqpoint{1.394362in}{0.347289in}}%
\pgfpathcurveto{\pgfqpoint{1.394362in}{0.341465in}}{\pgfqpoint{1.396676in}{0.335879in}}{\pgfqpoint{1.400794in}{0.331761in}}%
\pgfpathcurveto{\pgfqpoint{1.404912in}{0.327643in}}{\pgfqpoint{1.410498in}{0.325329in}}{\pgfqpoint{1.416322in}{0.325329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983583in}{0.283461in}}%
\pgfpathcurveto{\pgfqpoint{1.989407in}{0.283461in}}{\pgfqpoint{1.994993in}{0.285775in}}{\pgfqpoint{1.999111in}{0.289893in}}%
\pgfpathcurveto{\pgfqpoint{2.003229in}{0.294011in}}{\pgfqpoint{2.005543in}{0.299598in}}{\pgfqpoint{2.005543in}{0.305422in}}%
\pgfpathcurveto{\pgfqpoint{2.005543in}{0.311245in}}{\pgfqpoint{2.003229in}{0.316832in}}{\pgfqpoint{1.999111in}{0.320950in}}%
\pgfpathcurveto{\pgfqpoint{1.994993in}{0.325068in}}{\pgfqpoint{1.989407in}{0.327382in}}{\pgfqpoint{1.983583in}{0.327382in}}%
\pgfpathcurveto{\pgfqpoint{1.977759in}{0.327382in}}{\pgfqpoint{1.972173in}{0.325068in}}{\pgfqpoint{1.968054in}{0.320950in}}%
\pgfpathcurveto{\pgfqpoint{1.963936in}{0.316832in}}{\pgfqpoint{1.961622in}{0.311245in}}{\pgfqpoint{1.961622in}{0.305422in}}%
\pgfpathcurveto{\pgfqpoint{1.961622in}{0.299598in}}{\pgfqpoint{1.963936in}{0.294011in}}{\pgfqpoint{1.968054in}{0.289893in}}%
\pgfpathcurveto{\pgfqpoint{1.972173in}{0.285775in}}{\pgfqpoint{1.977759in}{0.283461in}}{\pgfqpoint{1.983583in}{0.283461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727839in}{0.272385in}}%
\pgfpathcurveto{\pgfqpoint{2.733663in}{0.272385in}}{\pgfqpoint{2.739249in}{0.274699in}}{\pgfqpoint{2.743367in}{0.278817in}}%
\pgfpathcurveto{\pgfqpoint{2.747485in}{0.282935in}}{\pgfqpoint{2.749799in}{0.288521in}}{\pgfqpoint{2.749799in}{0.294345in}}%
\pgfpathcurveto{\pgfqpoint{2.749799in}{0.300169in}}{\pgfqpoint{2.747485in}{0.305755in}}{\pgfqpoint{2.743367in}{0.309873in}}%
\pgfpathcurveto{\pgfqpoint{2.739249in}{0.313991in}}{\pgfqpoint{2.733663in}{0.316305in}}{\pgfqpoint{2.727839in}{0.316305in}}%
\pgfpathcurveto{\pgfqpoint{2.722015in}{0.316305in}}{\pgfqpoint{2.716429in}{0.313991in}}{\pgfqpoint{2.712310in}{0.309873in}}%
\pgfpathcurveto{\pgfqpoint{2.708192in}{0.305755in}}{\pgfqpoint{2.705878in}{0.300169in}}{\pgfqpoint{2.705878in}{0.294345in}}%
\pgfpathcurveto{\pgfqpoint{2.705878in}{0.288521in}}{\pgfqpoint{2.708192in}{0.282935in}}{\pgfqpoint{2.712310in}{0.278817in}}%
\pgfpathcurveto{\pgfqpoint{2.716429in}{0.274699in}}{\pgfqpoint{2.722015in}{0.272385in}}{\pgfqpoint{2.727839in}{0.272385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204852in}{1.020315in}}%
\pgfpathcurveto{\pgfqpoint{2.210676in}{1.020315in}}{\pgfqpoint{2.216262in}{1.022628in}}{\pgfqpoint{2.220380in}{1.026747in}}%
\pgfpathcurveto{\pgfqpoint{2.224498in}{1.030865in}}{\pgfqpoint{2.226812in}{1.036451in}}{\pgfqpoint{2.226812in}{1.042275in}}%
\pgfpathcurveto{\pgfqpoint{2.226812in}{1.048099in}}{\pgfqpoint{2.224498in}{1.053685in}}{\pgfqpoint{2.220380in}{1.057803in}}%
\pgfpathcurveto{\pgfqpoint{2.216262in}{1.061921in}}{\pgfqpoint{2.210676in}{1.064235in}}{\pgfqpoint{2.204852in}{1.064235in}}%
\pgfpathcurveto{\pgfqpoint{2.199028in}{1.064235in}}{\pgfqpoint{2.193442in}{1.061921in}}{\pgfqpoint{2.189323in}{1.057803in}}%
\pgfpathcurveto{\pgfqpoint{2.185205in}{1.053685in}}{\pgfqpoint{2.182891in}{1.048099in}}{\pgfqpoint{2.182891in}{1.042275in}}%
\pgfpathcurveto{\pgfqpoint{2.182891in}{1.036451in}}{\pgfqpoint{2.185205in}{1.030865in}}{\pgfqpoint{2.189323in}{1.026747in}}%
\pgfpathcurveto{\pgfqpoint{2.193442in}{1.022628in}}{\pgfqpoint{2.199028in}{1.020315in}}{\pgfqpoint{2.204852in}{1.020315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883158in}{0.235191in}}%
\pgfpathcurveto{\pgfqpoint{0.888982in}{0.235191in}}{\pgfqpoint{0.894569in}{0.237505in}}{\pgfqpoint{0.898687in}{0.241623in}}%
\pgfpathcurveto{\pgfqpoint{0.902805in}{0.245741in}}{\pgfqpoint{0.905119in}{0.251327in}}{\pgfqpoint{0.905119in}{0.257151in}}%
\pgfpathcurveto{\pgfqpoint{0.905119in}{0.262975in}}{\pgfqpoint{0.902805in}{0.268561in}}{\pgfqpoint{0.898687in}{0.272679in}}%
\pgfpathcurveto{\pgfqpoint{0.894569in}{0.276798in}}{\pgfqpoint{0.888982in}{0.279111in}}{\pgfqpoint{0.883158in}{0.279111in}}%
\pgfpathcurveto{\pgfqpoint{0.877335in}{0.279111in}}{\pgfqpoint{0.871748in}{0.276798in}}{\pgfqpoint{0.867630in}{0.272679in}}%
\pgfpathcurveto{\pgfqpoint{0.863512in}{0.268561in}}{\pgfqpoint{0.861198in}{0.262975in}}{\pgfqpoint{0.861198in}{0.257151in}}%
\pgfpathcurveto{\pgfqpoint{0.861198in}{0.251327in}}{\pgfqpoint{0.863512in}{0.245741in}}{\pgfqpoint{0.867630in}{0.241623in}}%
\pgfpathcurveto{\pgfqpoint{0.871748in}{0.237505in}}{\pgfqpoint{0.877335in}{0.235191in}}{\pgfqpoint{0.883158in}{0.235191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274814in}{0.230964in}}%
\pgfpathcurveto{\pgfqpoint{1.280638in}{0.230964in}}{\pgfqpoint{1.286224in}{0.233278in}}{\pgfqpoint{1.290342in}{0.237396in}}%
\pgfpathcurveto{\pgfqpoint{1.294461in}{0.241514in}}{\pgfqpoint{1.296774in}{0.247100in}}{\pgfqpoint{1.296774in}{0.252924in}}%
\pgfpathcurveto{\pgfqpoint{1.296774in}{0.258748in}}{\pgfqpoint{1.294461in}{0.264334in}}{\pgfqpoint{1.290342in}{0.268452in}}%
\pgfpathcurveto{\pgfqpoint{1.286224in}{0.272570in}}{\pgfqpoint{1.280638in}{0.274884in}}{\pgfqpoint{1.274814in}{0.274884in}}%
\pgfpathcurveto{\pgfqpoint{1.268990in}{0.274884in}}{\pgfqpoint{1.263404in}{0.272570in}}{\pgfqpoint{1.259286in}{0.268452in}}%
\pgfpathcurveto{\pgfqpoint{1.255168in}{0.264334in}}{\pgfqpoint{1.252854in}{0.258748in}}{\pgfqpoint{1.252854in}{0.252924in}}%
\pgfpathcurveto{\pgfqpoint{1.252854in}{0.247100in}}{\pgfqpoint{1.255168in}{0.241514in}}{\pgfqpoint{1.259286in}{0.237396in}}%
\pgfpathcurveto{\pgfqpoint{1.263404in}{0.233278in}}{\pgfqpoint{1.268990in}{0.230964in}}{\pgfqpoint{1.274814in}{0.230964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708980in}{0.232279in}}%
\pgfpathcurveto{\pgfqpoint{1.714803in}{0.232279in}}{\pgfqpoint{1.720390in}{0.234593in}}{\pgfqpoint{1.724508in}{0.238711in}}%
\pgfpathcurveto{\pgfqpoint{1.728626in}{0.242830in}}{\pgfqpoint{1.730940in}{0.248416in}}{\pgfqpoint{1.730940in}{0.254240in}}%
\pgfpathcurveto{\pgfqpoint{1.730940in}{0.260064in}}{\pgfqpoint{1.728626in}{0.265650in}}{\pgfqpoint{1.724508in}{0.269768in}}%
\pgfpathcurveto{\pgfqpoint{1.720390in}{0.273886in}}{\pgfqpoint{1.714803in}{0.276200in}}{\pgfqpoint{1.708980in}{0.276200in}}%
\pgfpathcurveto{\pgfqpoint{1.703156in}{0.276200in}}{\pgfqpoint{1.697569in}{0.273886in}}{\pgfqpoint{1.693451in}{0.269768in}}%
\pgfpathcurveto{\pgfqpoint{1.689333in}{0.265650in}}{\pgfqpoint{1.687019in}{0.260064in}}{\pgfqpoint{1.687019in}{0.254240in}}%
\pgfpathcurveto{\pgfqpoint{1.687019in}{0.248416in}}{\pgfqpoint{1.689333in}{0.242830in}}{\pgfqpoint{1.693451in}{0.238711in}}%
\pgfpathcurveto{\pgfqpoint{1.697569in}{0.234593in}}{\pgfqpoint{1.703156in}{0.232279in}}{\pgfqpoint{1.708980in}{0.232279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204176in}{0.230579in}}%
\pgfpathcurveto{\pgfqpoint{2.210000in}{0.230579in}}{\pgfqpoint{2.215586in}{0.232893in}}{\pgfqpoint{2.219704in}{0.237011in}}%
\pgfpathcurveto{\pgfqpoint{2.223823in}{0.241129in}}{\pgfqpoint{2.226136in}{0.246715in}}{\pgfqpoint{2.226136in}{0.252539in}}%
\pgfpathcurveto{\pgfqpoint{2.226136in}{0.258363in}}{\pgfqpoint{2.223823in}{0.263949in}}{\pgfqpoint{2.219704in}{0.268067in}}%
\pgfpathcurveto{\pgfqpoint{2.215586in}{0.272186in}}{\pgfqpoint{2.210000in}{0.274499in}}{\pgfqpoint{2.204176in}{0.274499in}}%
\pgfpathcurveto{\pgfqpoint{2.198352in}{0.274499in}}{\pgfqpoint{2.192766in}{0.272186in}}{\pgfqpoint{2.188648in}{0.268067in}}%
\pgfpathcurveto{\pgfqpoint{2.184530in}{0.263949in}}{\pgfqpoint{2.182216in}{0.258363in}}{\pgfqpoint{2.182216in}{0.252539in}}%
\pgfpathcurveto{\pgfqpoint{2.182216in}{0.246715in}}{\pgfqpoint{2.184530in}{0.241129in}}{\pgfqpoint{2.188648in}{0.237011in}}%
\pgfpathcurveto{\pgfqpoint{2.192766in}{0.232893in}}{\pgfqpoint{2.198352in}{0.230579in}}{\pgfqpoint{2.204176in}{0.230579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792291in}{0.327622in}}%
\pgfpathcurveto{\pgfqpoint{2.798115in}{0.327622in}}{\pgfqpoint{2.803701in}{0.329936in}}{\pgfqpoint{2.807819in}{0.334054in}}%
\pgfpathcurveto{\pgfqpoint{2.811937in}{0.338173in}}{\pgfqpoint{2.814251in}{0.343759in}}{\pgfqpoint{2.814251in}{0.349583in}}%
\pgfpathcurveto{\pgfqpoint{2.814251in}{0.355407in}}{\pgfqpoint{2.811937in}{0.360993in}}{\pgfqpoint{2.807819in}{0.365111in}}%
\pgfpathcurveto{\pgfqpoint{2.803701in}{0.369229in}}{\pgfqpoint{2.798115in}{0.371543in}}{\pgfqpoint{2.792291in}{0.371543in}}%
\pgfpathcurveto{\pgfqpoint{2.786467in}{0.371543in}}{\pgfqpoint{2.780881in}{0.369229in}}{\pgfqpoint{2.776762in}{0.365111in}}%
\pgfpathcurveto{\pgfqpoint{2.772644in}{0.360993in}}{\pgfqpoint{2.770330in}{0.355407in}}{\pgfqpoint{2.770330in}{0.349583in}}%
\pgfpathcurveto{\pgfqpoint{2.770330in}{0.343759in}}{\pgfqpoint{2.772644in}{0.338173in}}{\pgfqpoint{2.776762in}{0.334054in}}%
\pgfpathcurveto{\pgfqpoint{2.780881in}{0.329936in}}{\pgfqpoint{2.786467in}{0.327622in}}{\pgfqpoint{2.792291in}{0.327622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249815in}{0.491561in}}%
\pgfpathcurveto{\pgfqpoint{1.255638in}{0.491561in}}{\pgfqpoint{1.261225in}{0.493875in}}{\pgfqpoint{1.265343in}{0.497993in}}%
\pgfpathcurveto{\pgfqpoint{1.269461in}{0.502112in}}{\pgfqpoint{1.271775in}{0.507698in}}{\pgfqpoint{1.271775in}{0.513522in}}%
\pgfpathcurveto{\pgfqpoint{1.271775in}{0.519346in}}{\pgfqpoint{1.269461in}{0.524932in}}{\pgfqpoint{1.265343in}{0.529050in}}%
\pgfpathcurveto{\pgfqpoint{1.261225in}{0.533168in}}{\pgfqpoint{1.255638in}{0.535482in}}{\pgfqpoint{1.249815in}{0.535482in}}%
\pgfpathcurveto{\pgfqpoint{1.243991in}{0.535482in}}{\pgfqpoint{1.238404in}{0.533168in}}{\pgfqpoint{1.234286in}{0.529050in}}%
\pgfpathcurveto{\pgfqpoint{1.230168in}{0.524932in}}{\pgfqpoint{1.227854in}{0.519346in}}{\pgfqpoint{1.227854in}{0.513522in}}%
\pgfpathcurveto{\pgfqpoint{1.227854in}{0.507698in}}{\pgfqpoint{1.230168in}{0.502112in}}{\pgfqpoint{1.234286in}{0.497993in}}%
\pgfpathcurveto{\pgfqpoint{1.238404in}{0.493875in}}{\pgfqpoint{1.243991in}{0.491561in}}{\pgfqpoint{1.249815in}{0.491561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877831in}{0.764926in}}%
\pgfpathcurveto{\pgfqpoint{0.883655in}{0.764926in}}{\pgfqpoint{0.889241in}{0.767240in}}{\pgfqpoint{0.893360in}{0.771358in}}%
\pgfpathcurveto{\pgfqpoint{0.897478in}{0.775477in}}{\pgfqpoint{0.899792in}{0.781063in}}{\pgfqpoint{0.899792in}{0.786887in}}%
\pgfpathcurveto{\pgfqpoint{0.899792in}{0.792711in}}{\pgfqpoint{0.897478in}{0.798297in}}{\pgfqpoint{0.893360in}{0.802415in}}%
\pgfpathcurveto{\pgfqpoint{0.889241in}{0.806533in}}{\pgfqpoint{0.883655in}{0.808847in}}{\pgfqpoint{0.877831in}{0.808847in}}%
\pgfpathcurveto{\pgfqpoint{0.872007in}{0.808847in}}{\pgfqpoint{0.866421in}{0.806533in}}{\pgfqpoint{0.862303in}{0.802415in}}%
\pgfpathcurveto{\pgfqpoint{0.858185in}{0.798297in}}{\pgfqpoint{0.855871in}{0.792711in}}{\pgfqpoint{0.855871in}{0.786887in}}%
\pgfpathcurveto{\pgfqpoint{0.855871in}{0.781063in}}{\pgfqpoint{0.858185in}{0.775477in}}{\pgfqpoint{0.862303in}{0.771358in}}%
\pgfpathcurveto{\pgfqpoint{0.866421in}{0.767240in}}{\pgfqpoint{0.872007in}{0.764926in}}{\pgfqpoint{0.877831in}{0.764926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266613in}{0.913108in}}%
\pgfpathcurveto{\pgfqpoint{2.272437in}{0.913108in}}{\pgfqpoint{2.278023in}{0.915422in}}{\pgfqpoint{2.282142in}{0.919540in}}%
\pgfpathcurveto{\pgfqpoint{2.286260in}{0.923658in}}{\pgfqpoint{2.288574in}{0.929244in}}{\pgfqpoint{2.288574in}{0.935068in}}%
\pgfpathcurveto{\pgfqpoint{2.288574in}{0.940892in}}{\pgfqpoint{2.286260in}{0.946478in}}{\pgfqpoint{2.282142in}{0.950596in}}%
\pgfpathcurveto{\pgfqpoint{2.278023in}{0.954714in}}{\pgfqpoint{2.272437in}{0.957028in}}{\pgfqpoint{2.266613in}{0.957028in}}%
\pgfpathcurveto{\pgfqpoint{2.260789in}{0.957028in}}{\pgfqpoint{2.255203in}{0.954714in}}{\pgfqpoint{2.251085in}{0.950596in}}%
\pgfpathcurveto{\pgfqpoint{2.246967in}{0.946478in}}{\pgfqpoint{2.244653in}{0.940892in}}{\pgfqpoint{2.244653in}{0.935068in}}%
\pgfpathcurveto{\pgfqpoint{2.244653in}{0.929244in}}{\pgfqpoint{2.246967in}{0.923658in}}{\pgfqpoint{2.251085in}{0.919540in}}%
\pgfpathcurveto{\pgfqpoint{2.255203in}{0.915422in}}{\pgfqpoint{2.260789in}{0.913108in}}{\pgfqpoint{2.266613in}{0.913108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883501in}{0.237250in}}%
\pgfpathcurveto{\pgfqpoint{0.889324in}{0.237250in}}{\pgfqpoint{0.894911in}{0.239563in}}{\pgfqpoint{0.899029in}{0.243682in}}%
\pgfpathcurveto{\pgfqpoint{0.903147in}{0.247800in}}{\pgfqpoint{0.905461in}{0.253386in}}{\pgfqpoint{0.905461in}{0.259210in}}%
\pgfpathcurveto{\pgfqpoint{0.905461in}{0.265034in}}{\pgfqpoint{0.903147in}{0.270620in}}{\pgfqpoint{0.899029in}{0.274738in}}%
\pgfpathcurveto{\pgfqpoint{0.894911in}{0.278856in}}{\pgfqpoint{0.889324in}{0.281170in}}{\pgfqpoint{0.883501in}{0.281170in}}%
\pgfpathcurveto{\pgfqpoint{0.877677in}{0.281170in}}{\pgfqpoint{0.872090in}{0.278856in}}{\pgfqpoint{0.867972in}{0.274738in}}%
\pgfpathcurveto{\pgfqpoint{0.863854in}{0.270620in}}{\pgfqpoint{0.861540in}{0.265034in}}{\pgfqpoint{0.861540in}{0.259210in}}%
\pgfpathcurveto{\pgfqpoint{0.861540in}{0.253386in}}{\pgfqpoint{0.863854in}{0.247800in}}{\pgfqpoint{0.867972in}{0.243682in}}%
\pgfpathcurveto{\pgfqpoint{0.872090in}{0.239563in}}{\pgfqpoint{0.877677in}{0.237250in}}{\pgfqpoint{0.883501in}{0.237250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336392in}{0.260773in}}%
\pgfpathcurveto{\pgfqpoint{1.342216in}{0.260773in}}{\pgfqpoint{1.347802in}{0.263087in}}{\pgfqpoint{1.351920in}{0.267205in}}%
\pgfpathcurveto{\pgfqpoint{1.356038in}{0.271323in}}{\pgfqpoint{1.358352in}{0.276909in}}{\pgfqpoint{1.358352in}{0.282733in}}%
\pgfpathcurveto{\pgfqpoint{1.358352in}{0.288557in}}{\pgfqpoint{1.356038in}{0.294143in}}{\pgfqpoint{1.351920in}{0.298262in}}%
\pgfpathcurveto{\pgfqpoint{1.347802in}{0.302380in}}{\pgfqpoint{1.342216in}{0.304694in}}{\pgfqpoint{1.336392in}{0.304694in}}%
\pgfpathcurveto{\pgfqpoint{1.330568in}{0.304694in}}{\pgfqpoint{1.324982in}{0.302380in}}{\pgfqpoint{1.320863in}{0.298262in}}%
\pgfpathcurveto{\pgfqpoint{1.316745in}{0.294143in}}{\pgfqpoint{1.314431in}{0.288557in}}{\pgfqpoint{1.314431in}{0.282733in}}%
\pgfpathcurveto{\pgfqpoint{1.314431in}{0.276909in}}{\pgfqpoint{1.316745in}{0.271323in}}{\pgfqpoint{1.320863in}{0.267205in}}%
\pgfpathcurveto{\pgfqpoint{1.324982in}{0.263087in}}{\pgfqpoint{1.330568in}{0.260773in}}{\pgfqpoint{1.336392in}{0.260773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848032in}{0.304526in}}%
\pgfpathcurveto{\pgfqpoint{1.853856in}{0.304526in}}{\pgfqpoint{1.859442in}{0.306840in}}{\pgfqpoint{1.863561in}{0.310958in}}%
\pgfpathcurveto{\pgfqpoint{1.867679in}{0.315076in}}{\pgfqpoint{1.869993in}{0.320662in}}{\pgfqpoint{1.869993in}{0.326486in}}%
\pgfpathcurveto{\pgfqpoint{1.869993in}{0.332310in}}{\pgfqpoint{1.867679in}{0.337896in}}{\pgfqpoint{1.863561in}{0.342014in}}%
\pgfpathcurveto{\pgfqpoint{1.859442in}{0.346132in}}{\pgfqpoint{1.853856in}{0.348446in}}{\pgfqpoint{1.848032in}{0.348446in}}%
\pgfpathcurveto{\pgfqpoint{1.842208in}{0.348446in}}{\pgfqpoint{1.836622in}{0.346132in}}{\pgfqpoint{1.832504in}{0.342014in}}%
\pgfpathcurveto{\pgfqpoint{1.828386in}{0.337896in}}{\pgfqpoint{1.826072in}{0.332310in}}{\pgfqpoint{1.826072in}{0.326486in}}%
\pgfpathcurveto{\pgfqpoint{1.826072in}{0.320662in}}{\pgfqpoint{1.828386in}{0.315076in}}{\pgfqpoint{1.832504in}{0.310958in}}%
\pgfpathcurveto{\pgfqpoint{1.836622in}{0.306840in}}{\pgfqpoint{1.842208in}{0.304526in}}{\pgfqpoint{1.848032in}{0.304526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445746in}{0.587075in}}%
\pgfpathcurveto{\pgfqpoint{2.451570in}{0.587075in}}{\pgfqpoint{2.457156in}{0.589389in}}{\pgfqpoint{2.461274in}{0.593507in}}%
\pgfpathcurveto{\pgfqpoint{2.465392in}{0.597625in}}{\pgfqpoint{2.467706in}{0.603212in}}{\pgfqpoint{2.467706in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.467706in}{0.614860in}}{\pgfqpoint{2.465392in}{0.620446in}}{\pgfqpoint{2.461274in}{0.624564in}}%
\pgfpathcurveto{\pgfqpoint{2.457156in}{0.628682in}}{\pgfqpoint{2.451570in}{0.630996in}}{\pgfqpoint{2.445746in}{0.630996in}}%
\pgfpathcurveto{\pgfqpoint{2.439922in}{0.630996in}}{\pgfqpoint{2.434336in}{0.628682in}}{\pgfqpoint{2.430218in}{0.624564in}}%
\pgfpathcurveto{\pgfqpoint{2.426100in}{0.620446in}}{\pgfqpoint{2.423786in}{0.614860in}}{\pgfqpoint{2.423786in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.423786in}{0.603212in}}{\pgfqpoint{2.426100in}{0.597625in}}{\pgfqpoint{2.430218in}{0.593507in}}%
\pgfpathcurveto{\pgfqpoint{2.434336in}{0.589389in}}{\pgfqpoint{2.439922in}{0.587075in}}{\pgfqpoint{2.445746in}{0.587075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882830in}{0.228673in}}%
\pgfpathcurveto{\pgfqpoint{0.888654in}{0.228673in}}{\pgfqpoint{0.894240in}{0.230987in}}{\pgfqpoint{0.898358in}{0.235105in}}%
\pgfpathcurveto{\pgfqpoint{0.902476in}{0.239223in}}{\pgfqpoint{0.904790in}{0.244809in}}{\pgfqpoint{0.904790in}{0.250633in}}%
\pgfpathcurveto{\pgfqpoint{0.904790in}{0.256457in}}{\pgfqpoint{0.902476in}{0.262043in}}{\pgfqpoint{0.898358in}{0.266161in}}%
\pgfpathcurveto{\pgfqpoint{0.894240in}{0.270279in}}{\pgfqpoint{0.888654in}{0.272593in}}{\pgfqpoint{0.882830in}{0.272593in}}%
\pgfpathcurveto{\pgfqpoint{0.877006in}{0.272593in}}{\pgfqpoint{0.871420in}{0.270279in}}{\pgfqpoint{0.867302in}{0.266161in}}%
\pgfpathcurveto{\pgfqpoint{0.863183in}{0.262043in}}{\pgfqpoint{0.860870in}{0.256457in}}{\pgfqpoint{0.860870in}{0.250633in}}%
\pgfpathcurveto{\pgfqpoint{0.860870in}{0.244809in}}{\pgfqpoint{0.863183in}{0.239223in}}{\pgfqpoint{0.867302in}{0.235105in}}%
\pgfpathcurveto{\pgfqpoint{0.871420in}{0.230987in}}{\pgfqpoint{0.877006in}{0.228673in}}{\pgfqpoint{0.882830in}{0.228673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240433in}{0.234692in}}%
\pgfpathcurveto{\pgfqpoint{1.246256in}{0.234692in}}{\pgfqpoint{1.251843in}{0.237006in}}{\pgfqpoint{1.255961in}{0.241124in}}%
\pgfpathcurveto{\pgfqpoint{1.260079in}{0.245242in}}{\pgfqpoint{1.262393in}{0.250828in}}{\pgfqpoint{1.262393in}{0.256652in}}%
\pgfpathcurveto{\pgfqpoint{1.262393in}{0.262476in}}{\pgfqpoint{1.260079in}{0.268062in}}{\pgfqpoint{1.255961in}{0.272180in}}%
\pgfpathcurveto{\pgfqpoint{1.251843in}{0.276299in}}{\pgfqpoint{1.246256in}{0.278612in}}{\pgfqpoint{1.240433in}{0.278612in}}%
\pgfpathcurveto{\pgfqpoint{1.234609in}{0.278612in}}{\pgfqpoint{1.229022in}{0.276299in}}{\pgfqpoint{1.224904in}{0.272180in}}%
\pgfpathcurveto{\pgfqpoint{1.220786in}{0.268062in}}{\pgfqpoint{1.218472in}{0.262476in}}{\pgfqpoint{1.218472in}{0.256652in}}%
\pgfpathcurveto{\pgfqpoint{1.218472in}{0.250828in}}{\pgfqpoint{1.220786in}{0.245242in}}{\pgfqpoint{1.224904in}{0.241124in}}%
\pgfpathcurveto{\pgfqpoint{1.229022in}{0.237006in}}{\pgfqpoint{1.234609in}{0.234692in}}{\pgfqpoint{1.240433in}{0.234692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641863in}{0.226817in}}%
\pgfpathcurveto{\pgfqpoint{1.647687in}{0.226817in}}{\pgfqpoint{1.653273in}{0.229131in}}{\pgfqpoint{1.657391in}{0.233249in}}%
\pgfpathcurveto{\pgfqpoint{1.661509in}{0.237367in}}{\pgfqpoint{1.663823in}{0.242953in}}{\pgfqpoint{1.663823in}{0.248777in}}%
\pgfpathcurveto{\pgfqpoint{1.663823in}{0.254601in}}{\pgfqpoint{1.661509in}{0.260187in}}{\pgfqpoint{1.657391in}{0.264305in}}%
\pgfpathcurveto{\pgfqpoint{1.653273in}{0.268423in}}{\pgfqpoint{1.647687in}{0.270737in}}{\pgfqpoint{1.641863in}{0.270737in}}%
\pgfpathcurveto{\pgfqpoint{1.636039in}{0.270737in}}{\pgfqpoint{1.630452in}{0.268423in}}{\pgfqpoint{1.626334in}{0.264305in}}%
\pgfpathcurveto{\pgfqpoint{1.622216in}{0.260187in}}{\pgfqpoint{1.619902in}{0.254601in}}{\pgfqpoint{1.619902in}{0.248777in}}%
\pgfpathcurveto{\pgfqpoint{1.619902in}{0.242953in}}{\pgfqpoint{1.622216in}{0.237367in}}{\pgfqpoint{1.626334in}{0.233249in}}%
\pgfpathcurveto{\pgfqpoint{1.630452in}{0.229131in}}{\pgfqpoint{1.636039in}{0.226817in}}{\pgfqpoint{1.641863in}{0.226817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101140in}{0.256762in}}%
\pgfpathcurveto{\pgfqpoint{2.106964in}{0.256762in}}{\pgfqpoint{2.112550in}{0.259076in}}{\pgfqpoint{2.116668in}{0.263194in}}%
\pgfpathcurveto{\pgfqpoint{2.120787in}{0.267312in}}{\pgfqpoint{2.123101in}{0.272898in}}{\pgfqpoint{2.123101in}{0.278722in}}%
\pgfpathcurveto{\pgfqpoint{2.123101in}{0.284546in}}{\pgfqpoint{2.120787in}{0.290132in}}{\pgfqpoint{2.116668in}{0.294250in}}%
\pgfpathcurveto{\pgfqpoint{2.112550in}{0.298369in}}{\pgfqpoint{2.106964in}{0.300682in}}{\pgfqpoint{2.101140in}{0.300682in}}%
\pgfpathcurveto{\pgfqpoint{2.095316in}{0.300682in}}{\pgfqpoint{2.089730in}{0.298369in}}{\pgfqpoint{2.085612in}{0.294250in}}%
\pgfpathcurveto{\pgfqpoint{2.081494in}{0.290132in}}{\pgfqpoint{2.079180in}{0.284546in}}{\pgfqpoint{2.079180in}{0.278722in}}%
\pgfpathcurveto{\pgfqpoint{2.079180in}{0.272898in}}{\pgfqpoint{2.081494in}{0.267312in}}{\pgfqpoint{2.085612in}{0.263194in}}%
\pgfpathcurveto{\pgfqpoint{2.089730in}{0.259076in}}{\pgfqpoint{2.095316in}{0.256762in}}{\pgfqpoint{2.101140in}{0.256762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599474in}{0.258329in}}%
\pgfpathcurveto{\pgfqpoint{2.605298in}{0.258329in}}{\pgfqpoint{2.610884in}{0.260643in}}{\pgfqpoint{2.615002in}{0.264761in}}%
\pgfpathcurveto{\pgfqpoint{2.619120in}{0.268879in}}{\pgfqpoint{2.621434in}{0.274465in}}{\pgfqpoint{2.621434in}{0.280289in}}%
\pgfpathcurveto{\pgfqpoint{2.621434in}{0.286113in}}{\pgfqpoint{2.619120in}{0.291699in}}{\pgfqpoint{2.615002in}{0.295817in}}%
\pgfpathcurveto{\pgfqpoint{2.610884in}{0.299935in}}{\pgfqpoint{2.605298in}{0.302249in}}{\pgfqpoint{2.599474in}{0.302249in}}%
\pgfpathcurveto{\pgfqpoint{2.593650in}{0.302249in}}{\pgfqpoint{2.588064in}{0.299935in}}{\pgfqpoint{2.583946in}{0.295817in}}%
\pgfpathcurveto{\pgfqpoint{2.579827in}{0.291699in}}{\pgfqpoint{2.577514in}{0.286113in}}{\pgfqpoint{2.577514in}{0.280289in}}%
\pgfpathcurveto{\pgfqpoint{2.577514in}{0.274465in}}{\pgfqpoint{2.579827in}{0.268879in}}{\pgfqpoint{2.583946in}{0.264761in}}%
\pgfpathcurveto{\pgfqpoint{2.588064in}{0.260643in}}{\pgfqpoint{2.593650in}{0.258329in}}{\pgfqpoint{2.599474in}{0.258329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882392in}{0.234531in}}%
\pgfpathcurveto{\pgfqpoint{0.888216in}{0.234531in}}{\pgfqpoint{0.893802in}{0.236845in}}{\pgfqpoint{0.897920in}{0.240963in}}%
\pgfpathcurveto{\pgfqpoint{0.902039in}{0.245081in}}{\pgfqpoint{0.904352in}{0.250667in}}{\pgfqpoint{0.904352in}{0.256491in}}%
\pgfpathcurveto{\pgfqpoint{0.904352in}{0.262315in}}{\pgfqpoint{0.902039in}{0.267901in}}{\pgfqpoint{0.897920in}{0.272019in}}%
\pgfpathcurveto{\pgfqpoint{0.893802in}{0.276137in}}{\pgfqpoint{0.888216in}{0.278451in}}{\pgfqpoint{0.882392in}{0.278451in}}%
\pgfpathcurveto{\pgfqpoint{0.876568in}{0.278451in}}{\pgfqpoint{0.870982in}{0.276137in}}{\pgfqpoint{0.866864in}{0.272019in}}%
\pgfpathcurveto{\pgfqpoint{0.862746in}{0.267901in}}{\pgfqpoint{0.860432in}{0.262315in}}{\pgfqpoint{0.860432in}{0.256491in}}%
\pgfpathcurveto{\pgfqpoint{0.860432in}{0.250667in}}{\pgfqpoint{0.862746in}{0.245081in}}{\pgfqpoint{0.866864in}{0.240963in}}%
\pgfpathcurveto{\pgfqpoint{0.870982in}{0.236845in}}{\pgfqpoint{0.876568in}{0.234531in}}{\pgfqpoint{0.882392in}{0.234531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263442in}{0.223805in}}%
\pgfpathcurveto{\pgfqpoint{1.269266in}{0.223805in}}{\pgfqpoint{1.274852in}{0.226119in}}{\pgfqpoint{1.278970in}{0.230237in}}%
\pgfpathcurveto{\pgfqpoint{1.283088in}{0.234355in}}{\pgfqpoint{1.285402in}{0.239941in}}{\pgfqpoint{1.285402in}{0.245765in}}%
\pgfpathcurveto{\pgfqpoint{1.285402in}{0.251589in}}{\pgfqpoint{1.283088in}{0.257175in}}{\pgfqpoint{1.278970in}{0.261293in}}%
\pgfpathcurveto{\pgfqpoint{1.274852in}{0.265412in}}{\pgfqpoint{1.269266in}{0.267725in}}{\pgfqpoint{1.263442in}{0.267725in}}%
\pgfpathcurveto{\pgfqpoint{1.257618in}{0.267725in}}{\pgfqpoint{1.252032in}{0.265412in}}{\pgfqpoint{1.247914in}{0.261293in}}%
\pgfpathcurveto{\pgfqpoint{1.243796in}{0.257175in}}{\pgfqpoint{1.241482in}{0.251589in}}{\pgfqpoint{1.241482in}{0.245765in}}%
\pgfpathcurveto{\pgfqpoint{1.241482in}{0.239941in}}{\pgfqpoint{1.243796in}{0.234355in}}{\pgfqpoint{1.247914in}{0.230237in}}%
\pgfpathcurveto{\pgfqpoint{1.252032in}{0.226119in}}{\pgfqpoint{1.257618in}{0.223805in}}{\pgfqpoint{1.263442in}{0.223805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714242in}{0.249980in}}%
\pgfpathcurveto{\pgfqpoint{1.720066in}{0.249980in}}{\pgfqpoint{1.725652in}{0.252294in}}{\pgfqpoint{1.729770in}{0.256412in}}%
\pgfpathcurveto{\pgfqpoint{1.733888in}{0.260530in}}{\pgfqpoint{1.736202in}{0.266116in}}{\pgfqpoint{1.736202in}{0.271940in}}%
\pgfpathcurveto{\pgfqpoint{1.736202in}{0.277764in}}{\pgfqpoint{1.733888in}{0.283350in}}{\pgfqpoint{1.729770in}{0.287469in}}%
\pgfpathcurveto{\pgfqpoint{1.725652in}{0.291587in}}{\pgfqpoint{1.720066in}{0.293901in}}{\pgfqpoint{1.714242in}{0.293901in}}%
\pgfpathcurveto{\pgfqpoint{1.708418in}{0.293901in}}{\pgfqpoint{1.702831in}{0.291587in}}{\pgfqpoint{1.698713in}{0.287469in}}%
\pgfpathcurveto{\pgfqpoint{1.694595in}{0.283350in}}{\pgfqpoint{1.692281in}{0.277764in}}{\pgfqpoint{1.692281in}{0.271940in}}%
\pgfpathcurveto{\pgfqpoint{1.692281in}{0.266116in}}{\pgfqpoint{1.694595in}{0.260530in}}{\pgfqpoint{1.698713in}{0.256412in}}%
\pgfpathcurveto{\pgfqpoint{1.702831in}{0.252294in}}{\pgfqpoint{1.708418in}{0.249980in}}{\pgfqpoint{1.714242in}{0.249980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209356in}{0.289623in}}%
\pgfpathcurveto{\pgfqpoint{2.215180in}{0.289623in}}{\pgfqpoint{2.220767in}{0.291937in}}{\pgfqpoint{2.224885in}{0.296055in}}%
\pgfpathcurveto{\pgfqpoint{2.229003in}{0.300174in}}{\pgfqpoint{2.231317in}{0.305760in}}{\pgfqpoint{2.231317in}{0.311584in}}%
\pgfpathcurveto{\pgfqpoint{2.231317in}{0.317408in}}{\pgfqpoint{2.229003in}{0.322994in}}{\pgfqpoint{2.224885in}{0.327112in}}%
\pgfpathcurveto{\pgfqpoint{2.220767in}{0.331230in}}{\pgfqpoint{2.215180in}{0.333544in}}{\pgfqpoint{2.209356in}{0.333544in}}%
\pgfpathcurveto{\pgfqpoint{2.203533in}{0.333544in}}{\pgfqpoint{2.197946in}{0.331230in}}{\pgfqpoint{2.193828in}{0.327112in}}%
\pgfpathcurveto{\pgfqpoint{2.189710in}{0.322994in}}{\pgfqpoint{2.187396in}{0.317408in}}{\pgfqpoint{2.187396in}{0.311584in}}%
\pgfpathcurveto{\pgfqpoint{2.187396in}{0.305760in}}{\pgfqpoint{2.189710in}{0.300174in}}{\pgfqpoint{2.193828in}{0.296055in}}%
\pgfpathcurveto{\pgfqpoint{2.197946in}{0.291937in}}{\pgfqpoint{2.203533in}{0.289623in}}{\pgfqpoint{2.209356in}{0.289623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755422in}{0.282288in}}%
\pgfpathcurveto{\pgfqpoint{2.761246in}{0.282288in}}{\pgfqpoint{2.766832in}{0.284602in}}{\pgfqpoint{2.770950in}{0.288720in}}%
\pgfpathcurveto{\pgfqpoint{2.775069in}{0.292838in}}{\pgfqpoint{2.777382in}{0.298424in}}{\pgfqpoint{2.777382in}{0.304248in}}%
\pgfpathcurveto{\pgfqpoint{2.777382in}{0.310072in}}{\pgfqpoint{2.775069in}{0.315658in}}{\pgfqpoint{2.770950in}{0.319776in}}%
\pgfpathcurveto{\pgfqpoint{2.766832in}{0.323894in}}{\pgfqpoint{2.761246in}{0.326208in}}{\pgfqpoint{2.755422in}{0.326208in}}%
\pgfpathcurveto{\pgfqpoint{2.749598in}{0.326208in}}{\pgfqpoint{2.744012in}{0.323894in}}{\pgfqpoint{2.739894in}{0.319776in}}%
\pgfpathcurveto{\pgfqpoint{2.735776in}{0.315658in}}{\pgfqpoint{2.733462in}{0.310072in}}{\pgfqpoint{2.733462in}{0.304248in}}%
\pgfpathcurveto{\pgfqpoint{2.733462in}{0.298424in}}{\pgfqpoint{2.735776in}{0.292838in}}{\pgfqpoint{2.739894in}{0.288720in}}%
\pgfpathcurveto{\pgfqpoint{2.744012in}{0.284602in}}{\pgfqpoint{2.749598in}{0.282288in}}{\pgfqpoint{2.755422in}{0.282288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881994in}{0.234022in}}%
\pgfpathcurveto{\pgfqpoint{0.887818in}{0.234022in}}{\pgfqpoint{0.893404in}{0.236336in}}{\pgfqpoint{0.897522in}{0.240454in}}%
\pgfpathcurveto{\pgfqpoint{0.901640in}{0.244572in}}{\pgfqpoint{0.903954in}{0.250159in}}{\pgfqpoint{0.903954in}{0.255982in}}%
\pgfpathcurveto{\pgfqpoint{0.903954in}{0.261806in}}{\pgfqpoint{0.901640in}{0.267393in}}{\pgfqpoint{0.897522in}{0.271511in}}%
\pgfpathcurveto{\pgfqpoint{0.893404in}{0.275629in}}{\pgfqpoint{0.887818in}{0.277943in}}{\pgfqpoint{0.881994in}{0.277943in}}%
\pgfpathcurveto{\pgfqpoint{0.876170in}{0.277943in}}{\pgfqpoint{0.870584in}{0.275629in}}{\pgfqpoint{0.866466in}{0.271511in}}%
\pgfpathcurveto{\pgfqpoint{0.862348in}{0.267393in}}{\pgfqpoint{0.860034in}{0.261806in}}{\pgfqpoint{0.860034in}{0.255982in}}%
\pgfpathcurveto{\pgfqpoint{0.860034in}{0.250159in}}{\pgfqpoint{0.862348in}{0.244572in}}{\pgfqpoint{0.866466in}{0.240454in}}%
\pgfpathcurveto{\pgfqpoint{0.870584in}{0.236336in}}{\pgfqpoint{0.876170in}{0.234022in}}{\pgfqpoint{0.881994in}{0.234022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352430in}{0.225044in}}%
\pgfpathcurveto{\pgfqpoint{1.358253in}{0.225044in}}{\pgfqpoint{1.363840in}{0.227358in}}{\pgfqpoint{1.367958in}{0.231476in}}%
\pgfpathcurveto{\pgfqpoint{1.372076in}{0.235594in}}{\pgfqpoint{1.374390in}{0.241180in}}{\pgfqpoint{1.374390in}{0.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.374390in}{0.252828in}}{\pgfqpoint{1.372076in}{0.258414in}}{\pgfqpoint{1.367958in}{0.262532in}}%
\pgfpathcurveto{\pgfqpoint{1.363840in}{0.266650in}}{\pgfqpoint{1.358253in}{0.268964in}}{\pgfqpoint{1.352430in}{0.268964in}}%
\pgfpathcurveto{\pgfqpoint{1.346606in}{0.268964in}}{\pgfqpoint{1.341019in}{0.266650in}}{\pgfqpoint{1.336901in}{0.262532in}}%
\pgfpathcurveto{\pgfqpoint{1.332783in}{0.258414in}}{\pgfqpoint{1.330469in}{0.252828in}}{\pgfqpoint{1.330469in}{0.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.330469in}{0.241180in}}{\pgfqpoint{1.332783in}{0.235594in}}{\pgfqpoint{1.336901in}{0.231476in}}%
\pgfpathcurveto{\pgfqpoint{1.341019in}{0.227358in}}{\pgfqpoint{1.346606in}{0.225044in}}{\pgfqpoint{1.352430in}{0.225044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857463in}{0.258577in}}%
\pgfpathcurveto{\pgfqpoint{1.863287in}{0.258577in}}{\pgfqpoint{1.868873in}{0.260891in}}{\pgfqpoint{1.872991in}{0.265009in}}%
\pgfpathcurveto{\pgfqpoint{1.877109in}{0.269127in}}{\pgfqpoint{1.879423in}{0.274713in}}{\pgfqpoint{1.879423in}{0.280537in}}%
\pgfpathcurveto{\pgfqpoint{1.879423in}{0.286361in}}{\pgfqpoint{1.877109in}{0.291947in}}{\pgfqpoint{1.872991in}{0.296065in}}%
\pgfpathcurveto{\pgfqpoint{1.868873in}{0.300183in}}{\pgfqpoint{1.863287in}{0.302497in}}{\pgfqpoint{1.857463in}{0.302497in}}%
\pgfpathcurveto{\pgfqpoint{1.851639in}{0.302497in}}{\pgfqpoint{1.846053in}{0.300183in}}{\pgfqpoint{1.841934in}{0.296065in}}%
\pgfpathcurveto{\pgfqpoint{1.837816in}{0.291947in}}{\pgfqpoint{1.835502in}{0.286361in}}{\pgfqpoint{1.835502in}{0.280537in}}%
\pgfpathcurveto{\pgfqpoint{1.835502in}{0.274713in}}{\pgfqpoint{1.837816in}{0.269127in}}{\pgfqpoint{1.841934in}{0.265009in}}%
\pgfpathcurveto{\pgfqpoint{1.846053in}{0.260891in}}{\pgfqpoint{1.851639in}{0.258577in}}{\pgfqpoint{1.857463in}{0.258577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465437in}{0.351023in}}%
\pgfpathcurveto{\pgfqpoint{2.471261in}{0.351023in}}{\pgfqpoint{2.476847in}{0.353336in}}{\pgfqpoint{2.480965in}{0.357455in}}%
\pgfpathcurveto{\pgfqpoint{2.485084in}{0.361573in}}{\pgfqpoint{2.487397in}{0.367159in}}{\pgfqpoint{2.487397in}{0.372983in}}%
\pgfpathcurveto{\pgfqpoint{2.487397in}{0.378807in}}{\pgfqpoint{2.485084in}{0.384393in}}{\pgfqpoint{2.480965in}{0.388511in}}%
\pgfpathcurveto{\pgfqpoint{2.476847in}{0.392629in}}{\pgfqpoint{2.471261in}{0.394943in}}{\pgfqpoint{2.465437in}{0.394943in}}%
\pgfpathcurveto{\pgfqpoint{2.459613in}{0.394943in}}{\pgfqpoint{2.454027in}{0.392629in}}{\pgfqpoint{2.449909in}{0.388511in}}%
\pgfpathcurveto{\pgfqpoint{2.445791in}{0.384393in}}{\pgfqpoint{2.443477in}{0.378807in}}{\pgfqpoint{2.443477in}{0.372983in}}%
\pgfpathcurveto{\pgfqpoint{2.443477in}{0.367159in}}{\pgfqpoint{2.445791in}{0.361573in}}{\pgfqpoint{2.449909in}{0.357455in}}%
\pgfpathcurveto{\pgfqpoint{2.454027in}{0.353336in}}{\pgfqpoint{2.459613in}{0.351023in}}{\pgfqpoint{2.465437in}{0.351023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333296in}{1.933849in}}%
\pgfpathcurveto{\pgfqpoint{2.339120in}{1.933849in}}{\pgfqpoint{2.344707in}{1.936163in}}{\pgfqpoint{2.348825in}{1.940281in}}%
\pgfpathcurveto{\pgfqpoint{2.352943in}{1.944399in}}{\pgfqpoint{2.355257in}{1.949985in}}{\pgfqpoint{2.355257in}{1.955809in}}%
\pgfpathcurveto{\pgfqpoint{2.355257in}{1.961633in}}{\pgfqpoint{2.352943in}{1.967219in}}{\pgfqpoint{2.348825in}{1.971337in}}%
\pgfpathcurveto{\pgfqpoint{2.344707in}{1.975456in}}{\pgfqpoint{2.339120in}{1.977769in}}{\pgfqpoint{2.333296in}{1.977769in}}%
\pgfpathcurveto{\pgfqpoint{2.327472in}{1.977769in}}{\pgfqpoint{2.321886in}{1.975456in}}{\pgfqpoint{2.317768in}{1.971337in}}%
\pgfpathcurveto{\pgfqpoint{2.313650in}{1.967219in}}{\pgfqpoint{2.311336in}{1.961633in}}{\pgfqpoint{2.311336in}{1.955809in}}%
\pgfpathcurveto{\pgfqpoint{2.311336in}{1.949985in}}{\pgfqpoint{2.313650in}{1.944399in}}{\pgfqpoint{2.317768in}{1.940281in}}%
\pgfpathcurveto{\pgfqpoint{2.321886in}{1.936163in}}{\pgfqpoint{2.327472in}{1.933849in}}{\pgfqpoint{2.333296in}{1.933849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882807in}{0.259646in}}%
\pgfpathcurveto{\pgfqpoint{0.888631in}{0.259646in}}{\pgfqpoint{0.894217in}{0.261960in}}{\pgfqpoint{0.898335in}{0.266078in}}%
\pgfpathcurveto{\pgfqpoint{0.902453in}{0.270196in}}{\pgfqpoint{0.904767in}{0.275782in}}{\pgfqpoint{0.904767in}{0.281606in}}%
\pgfpathcurveto{\pgfqpoint{0.904767in}{0.287430in}}{\pgfqpoint{0.902453in}{0.293016in}}{\pgfqpoint{0.898335in}{0.297134in}}%
\pgfpathcurveto{\pgfqpoint{0.894217in}{0.301252in}}{\pgfqpoint{0.888631in}{0.303566in}}{\pgfqpoint{0.882807in}{0.303566in}}%
\pgfpathcurveto{\pgfqpoint{0.876983in}{0.303566in}}{\pgfqpoint{0.871397in}{0.301252in}}{\pgfqpoint{0.867279in}{0.297134in}}%
\pgfpathcurveto{\pgfqpoint{0.863160in}{0.293016in}}{\pgfqpoint{0.860847in}{0.287430in}}{\pgfqpoint{0.860847in}{0.281606in}}%
\pgfpathcurveto{\pgfqpoint{0.860847in}{0.275782in}}{\pgfqpoint{0.863160in}{0.270196in}}{\pgfqpoint{0.867279in}{0.266078in}}%
\pgfpathcurveto{\pgfqpoint{0.871397in}{0.261960in}}{\pgfqpoint{0.876983in}{0.259646in}}{\pgfqpoint{0.882807in}{0.259646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242349in}{0.244766in}}%
\pgfpathcurveto{\pgfqpoint{1.248173in}{0.244766in}}{\pgfqpoint{1.253759in}{0.247079in}}{\pgfqpoint{1.257877in}{0.251198in}}%
\pgfpathcurveto{\pgfqpoint{1.261995in}{0.255316in}}{\pgfqpoint{1.264309in}{0.260902in}}{\pgfqpoint{1.264309in}{0.266726in}}%
\pgfpathcurveto{\pgfqpoint{1.264309in}{0.272550in}}{\pgfqpoint{1.261995in}{0.278136in}}{\pgfqpoint{1.257877in}{0.282254in}}%
\pgfpathcurveto{\pgfqpoint{1.253759in}{0.286372in}}{\pgfqpoint{1.248173in}{0.288686in}}{\pgfqpoint{1.242349in}{0.288686in}}%
\pgfpathcurveto{\pgfqpoint{1.236525in}{0.288686in}}{\pgfqpoint{1.230939in}{0.286372in}}{\pgfqpoint{1.226821in}{0.282254in}}%
\pgfpathcurveto{\pgfqpoint{1.222703in}{0.278136in}}{\pgfqpoint{1.220389in}{0.272550in}}{\pgfqpoint{1.220389in}{0.266726in}}%
\pgfpathcurveto{\pgfqpoint{1.220389in}{0.260902in}}{\pgfqpoint{1.222703in}{0.255316in}}{\pgfqpoint{1.226821in}{0.251198in}}%
\pgfpathcurveto{\pgfqpoint{1.230939in}{0.247079in}}{\pgfqpoint{1.236525in}{0.244766in}}{\pgfqpoint{1.242349in}{0.244766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640811in}{0.258385in}}%
\pgfpathcurveto{\pgfqpoint{1.646635in}{0.258385in}}{\pgfqpoint{1.652221in}{0.260699in}}{\pgfqpoint{1.656339in}{0.264817in}}%
\pgfpathcurveto{\pgfqpoint{1.660457in}{0.268935in}}{\pgfqpoint{1.662771in}{0.274521in}}{\pgfqpoint{1.662771in}{0.280345in}}%
\pgfpathcurveto{\pgfqpoint{1.662771in}{0.286169in}}{\pgfqpoint{1.660457in}{0.291755in}}{\pgfqpoint{1.656339in}{0.295873in}}%
\pgfpathcurveto{\pgfqpoint{1.652221in}{0.299992in}}{\pgfqpoint{1.646635in}{0.302305in}}{\pgfqpoint{1.640811in}{0.302305in}}%
\pgfpathcurveto{\pgfqpoint{1.634987in}{0.302305in}}{\pgfqpoint{1.629401in}{0.299992in}}{\pgfqpoint{1.625283in}{0.295873in}}%
\pgfpathcurveto{\pgfqpoint{1.621165in}{0.291755in}}{\pgfqpoint{1.618851in}{0.286169in}}{\pgfqpoint{1.618851in}{0.280345in}}%
\pgfpathcurveto{\pgfqpoint{1.618851in}{0.274521in}}{\pgfqpoint{1.621165in}{0.268935in}}{\pgfqpoint{1.625283in}{0.264817in}}%
\pgfpathcurveto{\pgfqpoint{1.629401in}{0.260699in}}{\pgfqpoint{1.634987in}{0.258385in}}{\pgfqpoint{1.640811in}{0.258385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114989in}{0.458794in}}%
\pgfpathcurveto{\pgfqpoint{2.120813in}{0.458794in}}{\pgfqpoint{2.126399in}{0.461108in}}{\pgfqpoint{2.130517in}{0.465226in}}%
\pgfpathcurveto{\pgfqpoint{2.134635in}{0.469344in}}{\pgfqpoint{2.136949in}{0.474930in}}{\pgfqpoint{2.136949in}{0.480754in}}%
\pgfpathcurveto{\pgfqpoint{2.136949in}{0.486578in}}{\pgfqpoint{2.134635in}{0.492165in}}{\pgfqpoint{2.130517in}{0.496283in}}%
\pgfpathcurveto{\pgfqpoint{2.126399in}{0.500401in}}{\pgfqpoint{2.120813in}{0.502715in}}{\pgfqpoint{2.114989in}{0.502715in}}%
\pgfpathcurveto{\pgfqpoint{2.109165in}{0.502715in}}{\pgfqpoint{2.103579in}{0.500401in}}{\pgfqpoint{2.099461in}{0.496283in}}%
\pgfpathcurveto{\pgfqpoint{2.095342in}{0.492165in}}{\pgfqpoint{2.093029in}{0.486578in}}{\pgfqpoint{2.093029in}{0.480754in}}%
\pgfpathcurveto{\pgfqpoint{2.093029in}{0.474930in}}{\pgfqpoint{2.095342in}{0.469344in}}{\pgfqpoint{2.099461in}{0.465226in}}%
\pgfpathcurveto{\pgfqpoint{2.103579in}{0.461108in}}{\pgfqpoint{2.109165in}{0.458794in}}{\pgfqpoint{2.114989in}{0.458794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883129in}{0.422302in}}%
\pgfpathcurveto{\pgfqpoint{0.888953in}{0.422302in}}{\pgfqpoint{0.894539in}{0.424616in}}{\pgfqpoint{0.898657in}{0.428734in}}%
\pgfpathcurveto{\pgfqpoint{0.902775in}{0.432853in}}{\pgfqpoint{0.905089in}{0.438439in}}{\pgfqpoint{0.905089in}{0.444263in}}%
\pgfpathcurveto{\pgfqpoint{0.905089in}{0.450087in}}{\pgfqpoint{0.902775in}{0.455673in}}{\pgfqpoint{0.898657in}{0.459791in}}%
\pgfpathcurveto{\pgfqpoint{0.894539in}{0.463909in}}{\pgfqpoint{0.888953in}{0.466223in}}{\pgfqpoint{0.883129in}{0.466223in}}%
\pgfpathcurveto{\pgfqpoint{0.877305in}{0.466223in}}{\pgfqpoint{0.871718in}{0.463909in}}{\pgfqpoint{0.867600in}{0.459791in}}%
\pgfpathcurveto{\pgfqpoint{0.863482in}{0.455673in}}{\pgfqpoint{0.861168in}{0.450087in}}{\pgfqpoint{0.861168in}{0.444263in}}%
\pgfpathcurveto{\pgfqpoint{0.861168in}{0.438439in}}{\pgfqpoint{0.863482in}{0.432853in}}{\pgfqpoint{0.867600in}{0.428734in}}%
\pgfpathcurveto{\pgfqpoint{0.871718in}{0.424616in}}{\pgfqpoint{0.877305in}{0.422302in}}{\pgfqpoint{0.883129in}{0.422302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197682in}{0.685556in}}%
\pgfpathcurveto{\pgfqpoint{1.203506in}{0.685556in}}{\pgfqpoint{1.209092in}{0.687870in}}{\pgfqpoint{1.213210in}{0.691988in}}%
\pgfpathcurveto{\pgfqpoint{1.217328in}{0.696106in}}{\pgfqpoint{1.219642in}{0.701692in}}{\pgfqpoint{1.219642in}{0.707516in}}%
\pgfpathcurveto{\pgfqpoint{1.219642in}{0.713340in}}{\pgfqpoint{1.217328in}{0.718926in}}{\pgfqpoint{1.213210in}{0.723044in}}%
\pgfpathcurveto{\pgfqpoint{1.209092in}{0.727163in}}{\pgfqpoint{1.203506in}{0.729476in}}{\pgfqpoint{1.197682in}{0.729476in}}%
\pgfpathcurveto{\pgfqpoint{1.191858in}{0.729476in}}{\pgfqpoint{1.186272in}{0.727163in}}{\pgfqpoint{1.182153in}{0.723044in}}%
\pgfpathcurveto{\pgfqpoint{1.178035in}{0.718926in}}{\pgfqpoint{1.175721in}{0.713340in}}{\pgfqpoint{1.175721in}{0.707516in}}%
\pgfpathcurveto{\pgfqpoint{1.175721in}{0.701692in}}{\pgfqpoint{1.178035in}{0.696106in}}{\pgfqpoint{1.182153in}{0.691988in}}%
\pgfpathcurveto{\pgfqpoint{1.186272in}{0.687870in}}{\pgfqpoint{1.191858in}{0.685556in}}{\pgfqpoint{1.197682in}{0.685556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549580in}{0.429562in}}%
\pgfpathcurveto{\pgfqpoint{1.555404in}{0.429562in}}{\pgfqpoint{1.560990in}{0.431875in}}{\pgfqpoint{1.565108in}{0.435994in}}%
\pgfpathcurveto{\pgfqpoint{1.569226in}{0.440112in}}{\pgfqpoint{1.571540in}{0.445698in}}{\pgfqpoint{1.571540in}{0.451522in}}%
\pgfpathcurveto{\pgfqpoint{1.571540in}{0.457346in}}{\pgfqpoint{1.569226in}{0.462932in}}{\pgfqpoint{1.565108in}{0.467050in}}%
\pgfpathcurveto{\pgfqpoint{1.560990in}{0.471168in}}{\pgfqpoint{1.555404in}{0.473482in}}{\pgfqpoint{1.549580in}{0.473482in}}%
\pgfpathcurveto{\pgfqpoint{1.543756in}{0.473482in}}{\pgfqpoint{1.538170in}{0.471168in}}{\pgfqpoint{1.534051in}{0.467050in}}%
\pgfpathcurveto{\pgfqpoint{1.529933in}{0.462932in}}{\pgfqpoint{1.527619in}{0.457346in}}{\pgfqpoint{1.527619in}{0.451522in}}%
\pgfpathcurveto{\pgfqpoint{1.527619in}{0.445698in}}{\pgfqpoint{1.529933in}{0.440112in}}{\pgfqpoint{1.534051in}{0.435994in}}%
\pgfpathcurveto{\pgfqpoint{1.538170in}{0.431875in}}{\pgfqpoint{1.543756in}{0.429562in}}{\pgfqpoint{1.549580in}{0.429562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985165in}{0.330262in}}%
\pgfpathcurveto{\pgfqpoint{1.990989in}{0.330262in}}{\pgfqpoint{1.996576in}{0.332576in}}{\pgfqpoint{2.000694in}{0.336694in}}%
\pgfpathcurveto{\pgfqpoint{2.004812in}{0.340812in}}{\pgfqpoint{2.007126in}{0.346398in}}{\pgfqpoint{2.007126in}{0.352222in}}%
\pgfpathcurveto{\pgfqpoint{2.007126in}{0.358046in}}{\pgfqpoint{2.004812in}{0.363632in}}{\pgfqpoint{2.000694in}{0.367751in}}%
\pgfpathcurveto{\pgfqpoint{1.996576in}{0.371869in}}{\pgfqpoint{1.990989in}{0.374183in}}{\pgfqpoint{1.985165in}{0.374183in}}%
\pgfpathcurveto{\pgfqpoint{1.979341in}{0.374183in}}{\pgfqpoint{1.973755in}{0.371869in}}{\pgfqpoint{1.969637in}{0.367751in}}%
\pgfpathcurveto{\pgfqpoint{1.965519in}{0.363632in}}{\pgfqpoint{1.963205in}{0.358046in}}{\pgfqpoint{1.963205in}{0.352222in}}%
\pgfpathcurveto{\pgfqpoint{1.963205in}{0.346398in}}{\pgfqpoint{1.965519in}{0.340812in}}{\pgfqpoint{1.969637in}{0.336694in}}%
\pgfpathcurveto{\pgfqpoint{1.973755in}{0.332576in}}{\pgfqpoint{1.979341in}{0.330262in}}{\pgfqpoint{1.985165in}{0.330262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425173in}{0.744705in}}%
\pgfpathcurveto{\pgfqpoint{2.430997in}{0.744705in}}{\pgfqpoint{2.436583in}{0.747019in}}{\pgfqpoint{2.440701in}{0.751137in}}%
\pgfpathcurveto{\pgfqpoint{2.444819in}{0.755255in}}{\pgfqpoint{2.447133in}{0.760841in}}{\pgfqpoint{2.447133in}{0.766665in}}%
\pgfpathcurveto{\pgfqpoint{2.447133in}{0.772489in}}{\pgfqpoint{2.444819in}{0.778075in}}{\pgfqpoint{2.440701in}{0.782193in}}%
\pgfpathcurveto{\pgfqpoint{2.436583in}{0.786311in}}{\pgfqpoint{2.430997in}{0.788625in}}{\pgfqpoint{2.425173in}{0.788625in}}%
\pgfpathcurveto{\pgfqpoint{2.419349in}{0.788625in}}{\pgfqpoint{2.413763in}{0.786311in}}{\pgfqpoint{2.409645in}{0.782193in}}%
\pgfpathcurveto{\pgfqpoint{2.405527in}{0.778075in}}{\pgfqpoint{2.403213in}{0.772489in}}{\pgfqpoint{2.403213in}{0.766665in}}%
\pgfpathcurveto{\pgfqpoint{2.403213in}{0.760841in}}{\pgfqpoint{2.405527in}{0.755255in}}{\pgfqpoint{2.409645in}{0.751137in}}%
\pgfpathcurveto{\pgfqpoint{2.413763in}{0.747019in}}{\pgfqpoint{2.419349in}{0.744705in}}{\pgfqpoint{2.425173in}{0.744705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883248in}{0.247742in}}%
\pgfpathcurveto{\pgfqpoint{0.889072in}{0.247742in}}{\pgfqpoint{0.894658in}{0.250055in}}{\pgfqpoint{0.898776in}{0.254174in}}%
\pgfpathcurveto{\pgfqpoint{0.902894in}{0.258292in}}{\pgfqpoint{0.905208in}{0.263878in}}{\pgfqpoint{0.905208in}{0.269702in}}%
\pgfpathcurveto{\pgfqpoint{0.905208in}{0.275526in}}{\pgfqpoint{0.902894in}{0.281112in}}{\pgfqpoint{0.898776in}{0.285230in}}%
\pgfpathcurveto{\pgfqpoint{0.894658in}{0.289348in}}{\pgfqpoint{0.889072in}{0.291662in}}{\pgfqpoint{0.883248in}{0.291662in}}%
\pgfpathcurveto{\pgfqpoint{0.877424in}{0.291662in}}{\pgfqpoint{0.871838in}{0.289348in}}{\pgfqpoint{0.867720in}{0.285230in}}%
\pgfpathcurveto{\pgfqpoint{0.863602in}{0.281112in}}{\pgfqpoint{0.861288in}{0.275526in}}{\pgfqpoint{0.861288in}{0.269702in}}%
\pgfpathcurveto{\pgfqpoint{0.861288in}{0.263878in}}{\pgfqpoint{0.863602in}{0.258292in}}{\pgfqpoint{0.867720in}{0.254174in}}%
\pgfpathcurveto{\pgfqpoint{0.871838in}{0.250055in}}{\pgfqpoint{0.877424in}{0.247742in}}{\pgfqpoint{0.883248in}{0.247742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339403in}{0.256460in}}%
\pgfpathcurveto{\pgfqpoint{1.345227in}{0.256460in}}{\pgfqpoint{1.350814in}{0.258774in}}{\pgfqpoint{1.354932in}{0.262892in}}%
\pgfpathcurveto{\pgfqpoint{1.359050in}{0.267010in}}{\pgfqpoint{1.361364in}{0.272597in}}{\pgfqpoint{1.361364in}{0.278421in}}%
\pgfpathcurveto{\pgfqpoint{1.361364in}{0.284244in}}{\pgfqpoint{1.359050in}{0.289831in}}{\pgfqpoint{1.354932in}{0.293949in}}%
\pgfpathcurveto{\pgfqpoint{1.350814in}{0.298067in}}{\pgfqpoint{1.345227in}{0.300381in}}{\pgfqpoint{1.339403in}{0.300381in}}%
\pgfpathcurveto{\pgfqpoint{1.333580in}{0.300381in}}{\pgfqpoint{1.327993in}{0.298067in}}{\pgfqpoint{1.323875in}{0.293949in}}%
\pgfpathcurveto{\pgfqpoint{1.319757in}{0.289831in}}{\pgfqpoint{1.317443in}{0.284244in}}{\pgfqpoint{1.317443in}{0.278421in}}%
\pgfpathcurveto{\pgfqpoint{1.317443in}{0.272597in}}{\pgfqpoint{1.319757in}{0.267010in}}{\pgfqpoint{1.323875in}{0.262892in}}%
\pgfpathcurveto{\pgfqpoint{1.327993in}{0.258774in}}{\pgfqpoint{1.333580in}{0.256460in}}{\pgfqpoint{1.339403in}{0.256460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863149in}{0.269665in}}%
\pgfpathcurveto{\pgfqpoint{1.868973in}{0.269665in}}{\pgfqpoint{1.874559in}{0.271978in}}{\pgfqpoint{1.878677in}{0.276097in}}%
\pgfpathcurveto{\pgfqpoint{1.882796in}{0.280215in}}{\pgfqpoint{1.885109in}{0.285801in}}{\pgfqpoint{1.885109in}{0.291625in}}%
\pgfpathcurveto{\pgfqpoint{1.885109in}{0.297449in}}{\pgfqpoint{1.882796in}{0.303035in}}{\pgfqpoint{1.878677in}{0.307153in}}%
\pgfpathcurveto{\pgfqpoint{1.874559in}{0.311271in}}{\pgfqpoint{1.868973in}{0.313585in}}{\pgfqpoint{1.863149in}{0.313585in}}%
\pgfpathcurveto{\pgfqpoint{1.857325in}{0.313585in}}{\pgfqpoint{1.851739in}{0.311271in}}{\pgfqpoint{1.847621in}{0.307153in}}%
\pgfpathcurveto{\pgfqpoint{1.843503in}{0.303035in}}{\pgfqpoint{1.841189in}{0.297449in}}{\pgfqpoint{1.841189in}{0.291625in}}%
\pgfpathcurveto{\pgfqpoint{1.841189in}{0.285801in}}{\pgfqpoint{1.843503in}{0.280215in}}{\pgfqpoint{1.847621in}{0.276097in}}%
\pgfpathcurveto{\pgfqpoint{1.851739in}{0.271978in}}{\pgfqpoint{1.857325in}{0.269665in}}{\pgfqpoint{1.863149in}{0.269665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487946in}{0.370929in}}%
\pgfpathcurveto{\pgfqpoint{2.493770in}{0.370929in}}{\pgfqpoint{2.499357in}{0.373243in}}{\pgfqpoint{2.503475in}{0.377361in}}%
\pgfpathcurveto{\pgfqpoint{2.507593in}{0.381479in}}{\pgfqpoint{2.509907in}{0.387065in}}{\pgfqpoint{2.509907in}{0.392889in}}%
\pgfpathcurveto{\pgfqpoint{2.509907in}{0.398713in}}{\pgfqpoint{2.507593in}{0.404299in}}{\pgfqpoint{2.503475in}{0.408417in}}%
\pgfpathcurveto{\pgfqpoint{2.499357in}{0.412535in}}{\pgfqpoint{2.493770in}{0.414849in}}{\pgfqpoint{2.487946in}{0.414849in}}%
\pgfpathcurveto{\pgfqpoint{2.482122in}{0.414849in}}{\pgfqpoint{2.476536in}{0.412535in}}{\pgfqpoint{2.472418in}{0.408417in}}%
\pgfpathcurveto{\pgfqpoint{2.468300in}{0.404299in}}{\pgfqpoint{2.465986in}{0.398713in}}{\pgfqpoint{2.465986in}{0.392889in}}%
\pgfpathcurveto{\pgfqpoint{2.465986in}{0.387065in}}{\pgfqpoint{2.468300in}{0.381479in}}{\pgfqpoint{2.472418in}{0.377361in}}%
\pgfpathcurveto{\pgfqpoint{2.476536in}{0.373243in}}{\pgfqpoint{2.482122in}{0.370929in}}{\pgfqpoint{2.487946in}{0.370929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882835in}{0.223574in}}%
\pgfpathcurveto{\pgfqpoint{0.888658in}{0.223574in}}{\pgfqpoint{0.894245in}{0.225888in}}{\pgfqpoint{0.898363in}{0.230006in}}%
\pgfpathcurveto{\pgfqpoint{0.902481in}{0.234124in}}{\pgfqpoint{0.904795in}{0.239710in}}{\pgfqpoint{0.904795in}{0.245534in}}%
\pgfpathcurveto{\pgfqpoint{0.904795in}{0.251358in}}{\pgfqpoint{0.902481in}{0.256944in}}{\pgfqpoint{0.898363in}{0.261062in}}%
\pgfpathcurveto{\pgfqpoint{0.894245in}{0.265180in}}{\pgfqpoint{0.888658in}{0.267494in}}{\pgfqpoint{0.882835in}{0.267494in}}%
\pgfpathcurveto{\pgfqpoint{0.877011in}{0.267494in}}{\pgfqpoint{0.871424in}{0.265180in}}{\pgfqpoint{0.867306in}{0.261062in}}%
\pgfpathcurveto{\pgfqpoint{0.863188in}{0.256944in}}{\pgfqpoint{0.860874in}{0.251358in}}{\pgfqpoint{0.860874in}{0.245534in}}%
\pgfpathcurveto{\pgfqpoint{0.860874in}{0.239710in}}{\pgfqpoint{0.863188in}{0.234124in}}{\pgfqpoint{0.867306in}{0.230006in}}%
\pgfpathcurveto{\pgfqpoint{0.871424in}{0.225888in}}{\pgfqpoint{0.877011in}{0.223574in}}{\pgfqpoint{0.882835in}{0.223574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279344in}{0.238540in}}%
\pgfpathcurveto{\pgfqpoint{1.285168in}{0.238540in}}{\pgfqpoint{1.290754in}{0.240853in}}{\pgfqpoint{1.294873in}{0.244972in}}%
\pgfpathcurveto{\pgfqpoint{1.298991in}{0.249090in}}{\pgfqpoint{1.301305in}{0.254676in}}{\pgfqpoint{1.301305in}{0.260500in}}%
\pgfpathcurveto{\pgfqpoint{1.301305in}{0.266324in}}{\pgfqpoint{1.298991in}{0.271910in}}{\pgfqpoint{1.294873in}{0.276028in}}%
\pgfpathcurveto{\pgfqpoint{1.290754in}{0.280146in}}{\pgfqpoint{1.285168in}{0.282460in}}{\pgfqpoint{1.279344in}{0.282460in}}%
\pgfpathcurveto{\pgfqpoint{1.273520in}{0.282460in}}{\pgfqpoint{1.267934in}{0.280146in}}{\pgfqpoint{1.263816in}{0.276028in}}%
\pgfpathcurveto{\pgfqpoint{1.259698in}{0.271910in}}{\pgfqpoint{1.257384in}{0.266324in}}{\pgfqpoint{1.257384in}{0.260500in}}%
\pgfpathcurveto{\pgfqpoint{1.257384in}{0.254676in}}{\pgfqpoint{1.259698in}{0.249090in}}{\pgfqpoint{1.263816in}{0.244972in}}%
\pgfpathcurveto{\pgfqpoint{1.267934in}{0.240853in}}{\pgfqpoint{1.273520in}{0.238540in}}{\pgfqpoint{1.279344in}{0.238540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723551in}{0.236141in}}%
\pgfpathcurveto{\pgfqpoint{1.729375in}{0.236141in}}{\pgfqpoint{1.734961in}{0.238455in}}{\pgfqpoint{1.739079in}{0.242573in}}%
\pgfpathcurveto{\pgfqpoint{1.743197in}{0.246692in}}{\pgfqpoint{1.745511in}{0.252278in}}{\pgfqpoint{1.745511in}{0.258102in}}%
\pgfpathcurveto{\pgfqpoint{1.745511in}{0.263926in}}{\pgfqpoint{1.743197in}{0.269512in}}{\pgfqpoint{1.739079in}{0.273630in}}%
\pgfpathcurveto{\pgfqpoint{1.734961in}{0.277748in}}{\pgfqpoint{1.729375in}{0.280062in}}{\pgfqpoint{1.723551in}{0.280062in}}%
\pgfpathcurveto{\pgfqpoint{1.717727in}{0.280062in}}{\pgfqpoint{1.712140in}{0.277748in}}{\pgfqpoint{1.708022in}{0.273630in}}%
\pgfpathcurveto{\pgfqpoint{1.703904in}{0.269512in}}{\pgfqpoint{1.701590in}{0.263926in}}{\pgfqpoint{1.701590in}{0.258102in}}%
\pgfpathcurveto{\pgfqpoint{1.701590in}{0.252278in}}{\pgfqpoint{1.703904in}{0.246692in}}{\pgfqpoint{1.708022in}{0.242573in}}%
\pgfpathcurveto{\pgfqpoint{1.712140in}{0.238455in}}{\pgfqpoint{1.717727in}{0.236141in}}{\pgfqpoint{1.723551in}{0.236141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250690in}{0.287752in}}%
\pgfpathcurveto{\pgfqpoint{2.256514in}{0.287752in}}{\pgfqpoint{2.262100in}{0.290066in}}{\pgfqpoint{2.266219in}{0.294184in}}%
\pgfpathcurveto{\pgfqpoint{2.270337in}{0.298302in}}{\pgfqpoint{2.272651in}{0.303889in}}{\pgfqpoint{2.272651in}{0.309712in}}%
\pgfpathcurveto{\pgfqpoint{2.272651in}{0.315536in}}{\pgfqpoint{2.270337in}{0.321123in}}{\pgfqpoint{2.266219in}{0.325241in}}%
\pgfpathcurveto{\pgfqpoint{2.262100in}{0.329359in}}{\pgfqpoint{2.256514in}{0.331673in}}{\pgfqpoint{2.250690in}{0.331673in}}%
\pgfpathcurveto{\pgfqpoint{2.244866in}{0.331673in}}{\pgfqpoint{2.239280in}{0.329359in}}{\pgfqpoint{2.235162in}{0.325241in}}%
\pgfpathcurveto{\pgfqpoint{2.231044in}{0.321123in}}{\pgfqpoint{2.228730in}{0.315536in}}{\pgfqpoint{2.228730in}{0.309712in}}%
\pgfpathcurveto{\pgfqpoint{2.228730in}{0.303889in}}{\pgfqpoint{2.231044in}{0.298302in}}{\pgfqpoint{2.235162in}{0.294184in}}%
\pgfpathcurveto{\pgfqpoint{2.239280in}{0.290066in}}{\pgfqpoint{2.244866in}{0.287752in}}{\pgfqpoint{2.250690in}{0.287752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850206in}{0.382491in}}%
\pgfpathcurveto{\pgfqpoint{2.856030in}{0.382491in}}{\pgfqpoint{2.861617in}{0.384805in}}{\pgfqpoint{2.865735in}{0.388923in}}%
\pgfpathcurveto{\pgfqpoint{2.869853in}{0.393041in}}{\pgfqpoint{2.872167in}{0.398627in}}{\pgfqpoint{2.872167in}{0.404451in}}%
\pgfpathcurveto{\pgfqpoint{2.872167in}{0.410275in}}{\pgfqpoint{2.869853in}{0.415862in}}{\pgfqpoint{2.865735in}{0.419980in}}%
\pgfpathcurveto{\pgfqpoint{2.861617in}{0.424098in}}{\pgfqpoint{2.856030in}{0.426412in}}{\pgfqpoint{2.850206in}{0.426412in}}%
\pgfpathcurveto{\pgfqpoint{2.844383in}{0.426412in}}{\pgfqpoint{2.838796in}{0.424098in}}{\pgfqpoint{2.834678in}{0.419980in}}%
\pgfpathcurveto{\pgfqpoint{2.830560in}{0.415862in}}{\pgfqpoint{2.828246in}{0.410275in}}{\pgfqpoint{2.828246in}{0.404451in}}%
\pgfpathcurveto{\pgfqpoint{2.828246in}{0.398627in}}{\pgfqpoint{2.830560in}{0.393041in}}{\pgfqpoint{2.834678in}{0.388923in}}%
\pgfpathcurveto{\pgfqpoint{2.838796in}{0.384805in}}{\pgfqpoint{2.844383in}{0.382491in}}{\pgfqpoint{2.850206in}{0.382491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883426in}{0.237500in}}%
\pgfpathcurveto{\pgfqpoint{0.889250in}{0.237500in}}{\pgfqpoint{0.894837in}{0.239814in}}{\pgfqpoint{0.898955in}{0.243932in}}%
\pgfpathcurveto{\pgfqpoint{0.903073in}{0.248050in}}{\pgfqpoint{0.905387in}{0.253636in}}{\pgfqpoint{0.905387in}{0.259460in}}%
\pgfpathcurveto{\pgfqpoint{0.905387in}{0.265284in}}{\pgfqpoint{0.903073in}{0.270870in}}{\pgfqpoint{0.898955in}{0.274988in}}%
\pgfpathcurveto{\pgfqpoint{0.894837in}{0.279107in}}{\pgfqpoint{0.889250in}{0.281420in}}{\pgfqpoint{0.883426in}{0.281420in}}%
\pgfpathcurveto{\pgfqpoint{0.877603in}{0.281420in}}{\pgfqpoint{0.872016in}{0.279107in}}{\pgfqpoint{0.867898in}{0.274988in}}%
\pgfpathcurveto{\pgfqpoint{0.863780in}{0.270870in}}{\pgfqpoint{0.861466in}{0.265284in}}{\pgfqpoint{0.861466in}{0.259460in}}%
\pgfpathcurveto{\pgfqpoint{0.861466in}{0.253636in}}{\pgfqpoint{0.863780in}{0.248050in}}{\pgfqpoint{0.867898in}{0.243932in}}%
\pgfpathcurveto{\pgfqpoint{0.872016in}{0.239814in}}{\pgfqpoint{0.877603in}{0.237500in}}{\pgfqpoint{0.883426in}{0.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342230in}{0.239037in}}%
\pgfpathcurveto{\pgfqpoint{1.348054in}{0.239037in}}{\pgfqpoint{1.353640in}{0.241351in}}{\pgfqpoint{1.357758in}{0.245469in}}%
\pgfpathcurveto{\pgfqpoint{1.361876in}{0.249587in}}{\pgfqpoint{1.364190in}{0.255174in}}{\pgfqpoint{1.364190in}{0.260998in}}%
\pgfpathcurveto{\pgfqpoint{1.364190in}{0.266822in}}{\pgfqpoint{1.361876in}{0.272408in}}{\pgfqpoint{1.357758in}{0.276526in}}%
\pgfpathcurveto{\pgfqpoint{1.353640in}{0.280644in}}{\pgfqpoint{1.348054in}{0.282958in}}{\pgfqpoint{1.342230in}{0.282958in}}%
\pgfpathcurveto{\pgfqpoint{1.336406in}{0.282958in}}{\pgfqpoint{1.330820in}{0.280644in}}{\pgfqpoint{1.326702in}{0.276526in}}%
\pgfpathcurveto{\pgfqpoint{1.322583in}{0.272408in}}{\pgfqpoint{1.320270in}{0.266822in}}{\pgfqpoint{1.320270in}{0.260998in}}%
\pgfpathcurveto{\pgfqpoint{1.320270in}{0.255174in}}{\pgfqpoint{1.322583in}{0.249587in}}{\pgfqpoint{1.326702in}{0.245469in}}%
\pgfpathcurveto{\pgfqpoint{1.330820in}{0.241351in}}{\pgfqpoint{1.336406in}{0.239037in}}{\pgfqpoint{1.342230in}{0.239037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871268in}{0.277688in}}%
\pgfpathcurveto{\pgfqpoint{1.877092in}{0.277688in}}{\pgfqpoint{1.882678in}{0.280002in}}{\pgfqpoint{1.886796in}{0.284120in}}%
\pgfpathcurveto{\pgfqpoint{1.890914in}{0.288239in}}{\pgfqpoint{1.893228in}{0.293825in}}{\pgfqpoint{1.893228in}{0.299649in}}%
\pgfpathcurveto{\pgfqpoint{1.893228in}{0.305473in}}{\pgfqpoint{1.890914in}{0.311059in}}{\pgfqpoint{1.886796in}{0.315177in}}%
\pgfpathcurveto{\pgfqpoint{1.882678in}{0.319295in}}{\pgfqpoint{1.877092in}{0.321609in}}{\pgfqpoint{1.871268in}{0.321609in}}%
\pgfpathcurveto{\pgfqpoint{1.865444in}{0.321609in}}{\pgfqpoint{1.859858in}{0.319295in}}{\pgfqpoint{1.855740in}{0.315177in}}%
\pgfpathcurveto{\pgfqpoint{1.851621in}{0.311059in}}{\pgfqpoint{1.849308in}{0.305473in}}{\pgfqpoint{1.849308in}{0.299649in}}%
\pgfpathcurveto{\pgfqpoint{1.849308in}{0.293825in}}{\pgfqpoint{1.851621in}{0.288239in}}{\pgfqpoint{1.855740in}{0.284120in}}%
\pgfpathcurveto{\pgfqpoint{1.859858in}{0.280002in}}{\pgfqpoint{1.865444in}{0.277688in}}{\pgfqpoint{1.871268in}{0.277688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421174in}{0.296175in}}%
\pgfpathcurveto{\pgfqpoint{2.426998in}{0.296175in}}{\pgfqpoint{2.432584in}{0.298489in}}{\pgfqpoint{2.436702in}{0.302607in}}%
\pgfpathcurveto{\pgfqpoint{2.440821in}{0.306725in}}{\pgfqpoint{2.443134in}{0.312311in}}{\pgfqpoint{2.443134in}{0.318135in}}%
\pgfpathcurveto{\pgfqpoint{2.443134in}{0.323959in}}{\pgfqpoint{2.440821in}{0.329545in}}{\pgfqpoint{2.436702in}{0.333663in}}%
\pgfpathcurveto{\pgfqpoint{2.432584in}{0.337781in}}{\pgfqpoint{2.426998in}{0.340095in}}{\pgfqpoint{2.421174in}{0.340095in}}%
\pgfpathcurveto{\pgfqpoint{2.415350in}{0.340095in}}{\pgfqpoint{2.409764in}{0.337781in}}{\pgfqpoint{2.405646in}{0.333663in}}%
\pgfpathcurveto{\pgfqpoint{2.401528in}{0.329545in}}{\pgfqpoint{2.399214in}{0.323959in}}{\pgfqpoint{2.399214in}{0.318135in}}%
\pgfpathcurveto{\pgfqpoint{2.399214in}{0.312311in}}{\pgfqpoint{2.401528in}{0.306725in}}{\pgfqpoint{2.405646in}{0.302607in}}%
\pgfpathcurveto{\pgfqpoint{2.409764in}{0.298489in}}{\pgfqpoint{2.415350in}{0.296175in}}{\pgfqpoint{2.421174in}{0.296175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882660in}{0.240244in}}%
\pgfpathcurveto{\pgfqpoint{0.888484in}{0.240244in}}{\pgfqpoint{0.894070in}{0.242557in}}{\pgfqpoint{0.898188in}{0.246676in}}%
\pgfpathcurveto{\pgfqpoint{0.902306in}{0.250794in}}{\pgfqpoint{0.904620in}{0.256380in}}{\pgfqpoint{0.904620in}{0.262204in}}%
\pgfpathcurveto{\pgfqpoint{0.904620in}{0.268028in}}{\pgfqpoint{0.902306in}{0.273614in}}{\pgfqpoint{0.898188in}{0.277732in}}%
\pgfpathcurveto{\pgfqpoint{0.894070in}{0.281850in}}{\pgfqpoint{0.888484in}{0.284164in}}{\pgfqpoint{0.882660in}{0.284164in}}%
\pgfpathcurveto{\pgfqpoint{0.876836in}{0.284164in}}{\pgfqpoint{0.871250in}{0.281850in}}{\pgfqpoint{0.867132in}{0.277732in}}%
\pgfpathcurveto{\pgfqpoint{0.863014in}{0.273614in}}{\pgfqpoint{0.860700in}{0.268028in}}{\pgfqpoint{0.860700in}{0.262204in}}%
\pgfpathcurveto{\pgfqpoint{0.860700in}{0.256380in}}{\pgfqpoint{0.863014in}{0.250794in}}{\pgfqpoint{0.867132in}{0.246676in}}%
\pgfpathcurveto{\pgfqpoint{0.871250in}{0.242557in}}{\pgfqpoint{0.876836in}{0.240244in}}{\pgfqpoint{0.882660in}{0.240244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190292in}{0.228283in}}%
\pgfpathcurveto{\pgfqpoint{1.196116in}{0.228283in}}{\pgfqpoint{1.201703in}{0.230597in}}{\pgfqpoint{1.205821in}{0.234715in}}%
\pgfpathcurveto{\pgfqpoint{1.209939in}{0.238833in}}{\pgfqpoint{1.212253in}{0.244419in}}{\pgfqpoint{1.212253in}{0.250243in}}%
\pgfpathcurveto{\pgfqpoint{1.212253in}{0.256067in}}{\pgfqpoint{1.209939in}{0.261653in}}{\pgfqpoint{1.205821in}{0.265771in}}%
\pgfpathcurveto{\pgfqpoint{1.201703in}{0.269889in}}{\pgfqpoint{1.196116in}{0.272203in}}{\pgfqpoint{1.190292in}{0.272203in}}%
\pgfpathcurveto{\pgfqpoint{1.184468in}{0.272203in}}{\pgfqpoint{1.178882in}{0.269889in}}{\pgfqpoint{1.174764in}{0.265771in}}%
\pgfpathcurveto{\pgfqpoint{1.170646in}{0.261653in}}{\pgfqpoint{1.168332in}{0.256067in}}{\pgfqpoint{1.168332in}{0.250243in}}%
\pgfpathcurveto{\pgfqpoint{1.168332in}{0.244419in}}{\pgfqpoint{1.170646in}{0.238833in}}{\pgfqpoint{1.174764in}{0.234715in}}%
\pgfpathcurveto{\pgfqpoint{1.178882in}{0.230597in}}{\pgfqpoint{1.184468in}{0.228283in}}{\pgfqpoint{1.190292in}{0.228283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532868in}{0.237571in}}%
\pgfpathcurveto{\pgfqpoint{1.538692in}{0.237571in}}{\pgfqpoint{1.544278in}{0.239885in}}{\pgfqpoint{1.548396in}{0.244003in}}%
\pgfpathcurveto{\pgfqpoint{1.552515in}{0.248122in}}{\pgfqpoint{1.554828in}{0.253708in}}{\pgfqpoint{1.554828in}{0.259532in}}%
\pgfpathcurveto{\pgfqpoint{1.554828in}{0.265356in}}{\pgfqpoint{1.552515in}{0.270942in}}{\pgfqpoint{1.548396in}{0.275060in}}%
\pgfpathcurveto{\pgfqpoint{1.544278in}{0.279178in}}{\pgfqpoint{1.538692in}{0.281492in}}{\pgfqpoint{1.532868in}{0.281492in}}%
\pgfpathcurveto{\pgfqpoint{1.527044in}{0.281492in}}{\pgfqpoint{1.521458in}{0.279178in}}{\pgfqpoint{1.517340in}{0.275060in}}%
\pgfpathcurveto{\pgfqpoint{1.513222in}{0.270942in}}{\pgfqpoint{1.510908in}{0.265356in}}{\pgfqpoint{1.510908in}{0.259532in}}%
\pgfpathcurveto{\pgfqpoint{1.510908in}{0.253708in}}{\pgfqpoint{1.513222in}{0.248122in}}{\pgfqpoint{1.517340in}{0.244003in}}%
\pgfpathcurveto{\pgfqpoint{1.521458in}{0.239885in}}{\pgfqpoint{1.527044in}{0.237571in}}{\pgfqpoint{1.532868in}{0.237571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915164in}{0.251216in}}%
\pgfpathcurveto{\pgfqpoint{1.920988in}{0.251216in}}{\pgfqpoint{1.926574in}{0.253530in}}{\pgfqpoint{1.930692in}{0.257648in}}%
\pgfpathcurveto{\pgfqpoint{1.934810in}{0.261767in}}{\pgfqpoint{1.937124in}{0.267353in}}{\pgfqpoint{1.937124in}{0.273177in}}%
\pgfpathcurveto{\pgfqpoint{1.937124in}{0.279001in}}{\pgfqpoint{1.934810in}{0.284587in}}{\pgfqpoint{1.930692in}{0.288705in}}%
\pgfpathcurveto{\pgfqpoint{1.926574in}{0.292823in}}{\pgfqpoint{1.920988in}{0.295137in}}{\pgfqpoint{1.915164in}{0.295137in}}%
\pgfpathcurveto{\pgfqpoint{1.909340in}{0.295137in}}{\pgfqpoint{1.903754in}{0.292823in}}{\pgfqpoint{1.899635in}{0.288705in}}%
\pgfpathcurveto{\pgfqpoint{1.895517in}{0.284587in}}{\pgfqpoint{1.893203in}{0.279001in}}{\pgfqpoint{1.893203in}{0.273177in}}%
\pgfpathcurveto{\pgfqpoint{1.893203in}{0.267353in}}{\pgfqpoint{1.895517in}{0.261767in}}{\pgfqpoint{1.899635in}{0.257648in}}%
\pgfpathcurveto{\pgfqpoint{1.903754in}{0.253530in}}{\pgfqpoint{1.909340in}{0.251216in}}{\pgfqpoint{1.915164in}{0.251216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351499in}{0.269117in}}%
\pgfpathcurveto{\pgfqpoint{2.357323in}{0.269117in}}{\pgfqpoint{2.362909in}{0.271431in}}{\pgfqpoint{2.367027in}{0.275549in}}%
\pgfpathcurveto{\pgfqpoint{2.371146in}{0.279667in}}{\pgfqpoint{2.373459in}{0.285253in}}{\pgfqpoint{2.373459in}{0.291077in}}%
\pgfpathcurveto{\pgfqpoint{2.373459in}{0.296901in}}{\pgfqpoint{2.371146in}{0.302487in}}{\pgfqpoint{2.367027in}{0.306606in}}%
\pgfpathcurveto{\pgfqpoint{2.362909in}{0.310724in}}{\pgfqpoint{2.357323in}{0.313038in}}{\pgfqpoint{2.351499in}{0.313038in}}%
\pgfpathcurveto{\pgfqpoint{2.345675in}{0.313038in}}{\pgfqpoint{2.340089in}{0.310724in}}{\pgfqpoint{2.335971in}{0.306606in}}%
\pgfpathcurveto{\pgfqpoint{2.331853in}{0.302487in}}{\pgfqpoint{2.329539in}{0.296901in}}{\pgfqpoint{2.329539in}{0.291077in}}%
\pgfpathcurveto{\pgfqpoint{2.329539in}{0.285253in}}{\pgfqpoint{2.331853in}{0.279667in}}{\pgfqpoint{2.335971in}{0.275549in}}%
\pgfpathcurveto{\pgfqpoint{2.340089in}{0.271431in}}{\pgfqpoint{2.345675in}{0.269117in}}{\pgfqpoint{2.351499in}{0.269117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889463in}{0.368771in}}%
\pgfpathcurveto{\pgfqpoint{2.895287in}{0.368771in}}{\pgfqpoint{2.900873in}{0.371085in}}{\pgfqpoint{2.904991in}{0.375203in}}%
\pgfpathcurveto{\pgfqpoint{2.909109in}{0.379321in}}{\pgfqpoint{2.911423in}{0.384907in}}{\pgfqpoint{2.911423in}{0.390731in}}%
\pgfpathcurveto{\pgfqpoint{2.911423in}{0.396555in}}{\pgfqpoint{2.909109in}{0.402141in}}{\pgfqpoint{2.904991in}{0.406259in}}%
\pgfpathcurveto{\pgfqpoint{2.900873in}{0.410377in}}{\pgfqpoint{2.895287in}{0.412691in}}{\pgfqpoint{2.889463in}{0.412691in}}%
\pgfpathcurveto{\pgfqpoint{2.883639in}{0.412691in}}{\pgfqpoint{2.878053in}{0.410377in}}{\pgfqpoint{2.873935in}{0.406259in}}%
\pgfpathcurveto{\pgfqpoint{2.869817in}{0.402141in}}{\pgfqpoint{2.867503in}{0.396555in}}{\pgfqpoint{2.867503in}{0.390731in}}%
\pgfpathcurveto{\pgfqpoint{2.867503in}{0.384907in}}{\pgfqpoint{2.869817in}{0.379321in}}{\pgfqpoint{2.873935in}{0.375203in}}%
\pgfpathcurveto{\pgfqpoint{2.878053in}{0.371085in}}{\pgfqpoint{2.883639in}{0.368771in}}{\pgfqpoint{2.889463in}{0.368771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883683in}{0.235846in}}%
\pgfpathcurveto{\pgfqpoint{0.889507in}{0.235846in}}{\pgfqpoint{0.895093in}{0.238160in}}{\pgfqpoint{0.899211in}{0.242278in}}%
\pgfpathcurveto{\pgfqpoint{0.903329in}{0.246396in}}{\pgfqpoint{0.905643in}{0.251982in}}{\pgfqpoint{0.905643in}{0.257806in}}%
\pgfpathcurveto{\pgfqpoint{0.905643in}{0.263630in}}{\pgfqpoint{0.903329in}{0.269217in}}{\pgfqpoint{0.899211in}{0.273335in}}%
\pgfpathcurveto{\pgfqpoint{0.895093in}{0.277453in}}{\pgfqpoint{0.889507in}{0.279767in}}{\pgfqpoint{0.883683in}{0.279767in}}%
\pgfpathcurveto{\pgfqpoint{0.877859in}{0.279767in}}{\pgfqpoint{0.872273in}{0.277453in}}{\pgfqpoint{0.868154in}{0.273335in}}%
\pgfpathcurveto{\pgfqpoint{0.864036in}{0.269217in}}{\pgfqpoint{0.861722in}{0.263630in}}{\pgfqpoint{0.861722in}{0.257806in}}%
\pgfpathcurveto{\pgfqpoint{0.861722in}{0.251982in}}{\pgfqpoint{0.864036in}{0.246396in}}{\pgfqpoint{0.868154in}{0.242278in}}%
\pgfpathcurveto{\pgfqpoint{0.872273in}{0.238160in}}{\pgfqpoint{0.877859in}{0.235846in}}{\pgfqpoint{0.883683in}{0.235846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340732in}{0.243009in}}%
\pgfpathcurveto{\pgfqpoint{1.346556in}{0.243009in}}{\pgfqpoint{1.352142in}{0.245322in}}{\pgfqpoint{1.356260in}{0.249441in}}%
\pgfpathcurveto{\pgfqpoint{1.360378in}{0.253559in}}{\pgfqpoint{1.362692in}{0.259145in}}{\pgfqpoint{1.362692in}{0.264969in}}%
\pgfpathcurveto{\pgfqpoint{1.362692in}{0.270793in}}{\pgfqpoint{1.360378in}{0.276379in}}{\pgfqpoint{1.356260in}{0.280497in}}%
\pgfpathcurveto{\pgfqpoint{1.352142in}{0.284615in}}{\pgfqpoint{1.346556in}{0.286929in}}{\pgfqpoint{1.340732in}{0.286929in}}%
\pgfpathcurveto{\pgfqpoint{1.334908in}{0.286929in}}{\pgfqpoint{1.329322in}{0.284615in}}{\pgfqpoint{1.325203in}{0.280497in}}%
\pgfpathcurveto{\pgfqpoint{1.321085in}{0.276379in}}{\pgfqpoint{1.318771in}{0.270793in}}{\pgfqpoint{1.318771in}{0.264969in}}%
\pgfpathcurveto{\pgfqpoint{1.318771in}{0.259145in}}{\pgfqpoint{1.321085in}{0.253559in}}{\pgfqpoint{1.325203in}{0.249441in}}%
\pgfpathcurveto{\pgfqpoint{1.329322in}{0.245322in}}{\pgfqpoint{1.334908in}{0.243009in}}{\pgfqpoint{1.340732in}{0.243009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863450in}{0.252469in}}%
\pgfpathcurveto{\pgfqpoint{1.869274in}{0.252469in}}{\pgfqpoint{1.874860in}{0.254783in}}{\pgfqpoint{1.878978in}{0.258901in}}%
\pgfpathcurveto{\pgfqpoint{1.883096in}{0.263019in}}{\pgfqpoint{1.885410in}{0.268605in}}{\pgfqpoint{1.885410in}{0.274429in}}%
\pgfpathcurveto{\pgfqpoint{1.885410in}{0.280253in}}{\pgfqpoint{1.883096in}{0.285839in}}{\pgfqpoint{1.878978in}{0.289957in}}%
\pgfpathcurveto{\pgfqpoint{1.874860in}{0.294075in}}{\pgfqpoint{1.869274in}{0.296389in}}{\pgfqpoint{1.863450in}{0.296389in}}%
\pgfpathcurveto{\pgfqpoint{1.857626in}{0.296389in}}{\pgfqpoint{1.852040in}{0.294075in}}{\pgfqpoint{1.847922in}{0.289957in}}%
\pgfpathcurveto{\pgfqpoint{1.843804in}{0.285839in}}{\pgfqpoint{1.841490in}{0.280253in}}{\pgfqpoint{1.841490in}{0.274429in}}%
\pgfpathcurveto{\pgfqpoint{1.841490in}{0.268605in}}{\pgfqpoint{1.843804in}{0.263019in}}{\pgfqpoint{1.847922in}{0.258901in}}%
\pgfpathcurveto{\pgfqpoint{1.852040in}{0.254783in}}{\pgfqpoint{1.857626in}{0.252469in}}{\pgfqpoint{1.863450in}{0.252469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539226in}{0.347776in}}%
\pgfpathcurveto{\pgfqpoint{2.545050in}{0.347776in}}{\pgfqpoint{2.550636in}{0.350090in}}{\pgfqpoint{2.554754in}{0.354208in}}%
\pgfpathcurveto{\pgfqpoint{2.558873in}{0.358326in}}{\pgfqpoint{2.561186in}{0.363912in}}{\pgfqpoint{2.561186in}{0.369736in}}%
\pgfpathcurveto{\pgfqpoint{2.561186in}{0.375560in}}{\pgfqpoint{2.558873in}{0.381146in}}{\pgfqpoint{2.554754in}{0.385264in}}%
\pgfpathcurveto{\pgfqpoint{2.550636in}{0.389383in}}{\pgfqpoint{2.545050in}{0.391696in}}{\pgfqpoint{2.539226in}{0.391696in}}%
\pgfpathcurveto{\pgfqpoint{2.533402in}{0.391696in}}{\pgfqpoint{2.527816in}{0.389383in}}{\pgfqpoint{2.523698in}{0.385264in}}%
\pgfpathcurveto{\pgfqpoint{2.519580in}{0.381146in}}{\pgfqpoint{2.517266in}{0.375560in}}{\pgfqpoint{2.517266in}{0.369736in}}%
\pgfpathcurveto{\pgfqpoint{2.517266in}{0.363912in}}{\pgfqpoint{2.519580in}{0.358326in}}{\pgfqpoint{2.523698in}{0.354208in}}%
\pgfpathcurveto{\pgfqpoint{2.527816in}{0.350090in}}{\pgfqpoint{2.533402in}{0.347776in}}{\pgfqpoint{2.539226in}{0.347776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882689in}{0.281274in}}%
\pgfpathcurveto{\pgfqpoint{0.888513in}{0.281274in}}{\pgfqpoint{0.894099in}{0.283587in}}{\pgfqpoint{0.898217in}{0.287706in}}%
\pgfpathcurveto{\pgfqpoint{0.902335in}{0.291824in}}{\pgfqpoint{0.904649in}{0.297410in}}{\pgfqpoint{0.904649in}{0.303234in}}%
\pgfpathcurveto{\pgfqpoint{0.904649in}{0.309058in}}{\pgfqpoint{0.902335in}{0.314644in}}{\pgfqpoint{0.898217in}{0.318762in}}%
\pgfpathcurveto{\pgfqpoint{0.894099in}{0.322880in}}{\pgfqpoint{0.888513in}{0.325194in}}{\pgfqpoint{0.882689in}{0.325194in}}%
\pgfpathcurveto{\pgfqpoint{0.876865in}{0.325194in}}{\pgfqpoint{0.871279in}{0.322880in}}{\pgfqpoint{0.867161in}{0.318762in}}%
\pgfpathcurveto{\pgfqpoint{0.863043in}{0.314644in}}{\pgfqpoint{0.860729in}{0.309058in}}{\pgfqpoint{0.860729in}{0.303234in}}%
\pgfpathcurveto{\pgfqpoint{0.860729in}{0.297410in}}{\pgfqpoint{0.863043in}{0.291824in}}{\pgfqpoint{0.867161in}{0.287706in}}%
\pgfpathcurveto{\pgfqpoint{0.871279in}{0.283587in}}{\pgfqpoint{0.876865in}{0.281274in}}{\pgfqpoint{0.882689in}{0.281274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374393in}{0.252312in}}%
\pgfpathcurveto{\pgfqpoint{1.380217in}{0.252312in}}{\pgfqpoint{1.385803in}{0.254626in}}{\pgfqpoint{1.389921in}{0.258744in}}%
\pgfpathcurveto{\pgfqpoint{1.394039in}{0.262862in}}{\pgfqpoint{1.396353in}{0.268448in}}{\pgfqpoint{1.396353in}{0.274272in}}%
\pgfpathcurveto{\pgfqpoint{1.396353in}{0.280096in}}{\pgfqpoint{1.394039in}{0.285682in}}{\pgfqpoint{1.389921in}{0.289800in}}%
\pgfpathcurveto{\pgfqpoint{1.385803in}{0.293919in}}{\pgfqpoint{1.380217in}{0.296233in}}{\pgfqpoint{1.374393in}{0.296233in}}%
\pgfpathcurveto{\pgfqpoint{1.368569in}{0.296233in}}{\pgfqpoint{1.362983in}{0.293919in}}{\pgfqpoint{1.358865in}{0.289800in}}%
\pgfpathcurveto{\pgfqpoint{1.354747in}{0.285682in}}{\pgfqpoint{1.352433in}{0.280096in}}{\pgfqpoint{1.352433in}{0.274272in}}%
\pgfpathcurveto{\pgfqpoint{1.352433in}{0.268448in}}{\pgfqpoint{1.354747in}{0.262862in}}{\pgfqpoint{1.358865in}{0.258744in}}%
\pgfpathcurveto{\pgfqpoint{1.362983in}{0.254626in}}{\pgfqpoint{1.368569in}{0.252312in}}{\pgfqpoint{1.374393in}{0.252312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991587in}{0.458481in}}%
\pgfpathcurveto{\pgfqpoint{1.997411in}{0.458481in}}{\pgfqpoint{2.002997in}{0.460795in}}{\pgfqpoint{2.007116in}{0.464913in}}%
\pgfpathcurveto{\pgfqpoint{2.011234in}{0.469031in}}{\pgfqpoint{2.013548in}{0.474618in}}{\pgfqpoint{2.013548in}{0.480442in}}%
\pgfpathcurveto{\pgfqpoint{2.013548in}{0.486266in}}{\pgfqpoint{2.011234in}{0.491852in}}{\pgfqpoint{2.007116in}{0.495970in}}%
\pgfpathcurveto{\pgfqpoint{2.002997in}{0.500088in}}{\pgfqpoint{1.997411in}{0.502402in}}{\pgfqpoint{1.991587in}{0.502402in}}%
\pgfpathcurveto{\pgfqpoint{1.985763in}{0.502402in}}{\pgfqpoint{1.980177in}{0.500088in}}{\pgfqpoint{1.976059in}{0.495970in}}%
\pgfpathcurveto{\pgfqpoint{1.971941in}{0.491852in}}{\pgfqpoint{1.969627in}{0.486266in}}{\pgfqpoint{1.969627in}{0.480442in}}%
\pgfpathcurveto{\pgfqpoint{1.969627in}{0.474618in}}{\pgfqpoint{1.971941in}{0.469031in}}{\pgfqpoint{1.976059in}{0.464913in}}%
\pgfpathcurveto{\pgfqpoint{1.980177in}{0.460795in}}{\pgfqpoint{1.985763in}{0.458481in}}{\pgfqpoint{1.991587in}{0.458481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549310in}{0.333166in}}%
\pgfpathcurveto{\pgfqpoint{2.555134in}{0.333166in}}{\pgfqpoint{2.560720in}{0.335480in}}{\pgfqpoint{2.564838in}{0.339598in}}%
\pgfpathcurveto{\pgfqpoint{2.568956in}{0.343716in}}{\pgfqpoint{2.571270in}{0.349302in}}{\pgfqpoint{2.571270in}{0.355126in}}%
\pgfpathcurveto{\pgfqpoint{2.571270in}{0.360950in}}{\pgfqpoint{2.568956in}{0.366536in}}{\pgfqpoint{2.564838in}{0.370655in}}%
\pgfpathcurveto{\pgfqpoint{2.560720in}{0.374773in}}{\pgfqpoint{2.555134in}{0.377087in}}{\pgfqpoint{2.549310in}{0.377087in}}%
\pgfpathcurveto{\pgfqpoint{2.543486in}{0.377087in}}{\pgfqpoint{2.537900in}{0.374773in}}{\pgfqpoint{2.533781in}{0.370655in}}%
\pgfpathcurveto{\pgfqpoint{2.529663in}{0.366536in}}{\pgfqpoint{2.527349in}{0.360950in}}{\pgfqpoint{2.527349in}{0.355126in}}%
\pgfpathcurveto{\pgfqpoint{2.527349in}{0.349302in}}{\pgfqpoint{2.529663in}{0.343716in}}{\pgfqpoint{2.533781in}{0.339598in}}%
\pgfpathcurveto{\pgfqpoint{2.537900in}{0.335480in}}{\pgfqpoint{2.543486in}{0.333166in}}{\pgfqpoint{2.549310in}{0.333166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884098in}{0.243105in}}%
\pgfpathcurveto{\pgfqpoint{0.889922in}{0.243105in}}{\pgfqpoint{0.895508in}{0.245419in}}{\pgfqpoint{0.899626in}{0.249537in}}%
\pgfpathcurveto{\pgfqpoint{0.903744in}{0.253655in}}{\pgfqpoint{0.906058in}{0.259242in}}{\pgfqpoint{0.906058in}{0.265065in}}%
\pgfpathcurveto{\pgfqpoint{0.906058in}{0.270889in}}{\pgfqpoint{0.903744in}{0.276476in}}{\pgfqpoint{0.899626in}{0.280594in}}%
\pgfpathcurveto{\pgfqpoint{0.895508in}{0.284712in}}{\pgfqpoint{0.889922in}{0.287026in}}{\pgfqpoint{0.884098in}{0.287026in}}%
\pgfpathcurveto{\pgfqpoint{0.878274in}{0.287026in}}{\pgfqpoint{0.872687in}{0.284712in}}{\pgfqpoint{0.868569in}{0.280594in}}%
\pgfpathcurveto{\pgfqpoint{0.864451in}{0.276476in}}{\pgfqpoint{0.862137in}{0.270889in}}{\pgfqpoint{0.862137in}{0.265065in}}%
\pgfpathcurveto{\pgfqpoint{0.862137in}{0.259242in}}{\pgfqpoint{0.864451in}{0.253655in}}{\pgfqpoint{0.868569in}{0.249537in}}%
\pgfpathcurveto{\pgfqpoint{0.872687in}{0.245419in}}{\pgfqpoint{0.878274in}{0.243105in}}{\pgfqpoint{0.884098in}{0.243105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243433in}{0.234357in}}%
\pgfpathcurveto{\pgfqpoint{1.249257in}{0.234357in}}{\pgfqpoint{1.254843in}{0.236671in}}{\pgfqpoint{1.258961in}{0.240789in}}%
\pgfpathcurveto{\pgfqpoint{1.263079in}{0.244908in}}{\pgfqpoint{1.265393in}{0.250494in}}{\pgfqpoint{1.265393in}{0.256318in}}%
\pgfpathcurveto{\pgfqpoint{1.265393in}{0.262142in}}{\pgfqpoint{1.263079in}{0.267728in}}{\pgfqpoint{1.258961in}{0.271846in}}%
\pgfpathcurveto{\pgfqpoint{1.254843in}{0.275964in}}{\pgfqpoint{1.249257in}{0.278278in}}{\pgfqpoint{1.243433in}{0.278278in}}%
\pgfpathcurveto{\pgfqpoint{1.237609in}{0.278278in}}{\pgfqpoint{1.232023in}{0.275964in}}{\pgfqpoint{1.227905in}{0.271846in}}%
\pgfpathcurveto{\pgfqpoint{1.223787in}{0.267728in}}{\pgfqpoint{1.221473in}{0.262142in}}{\pgfqpoint{1.221473in}{0.256318in}}%
\pgfpathcurveto{\pgfqpoint{1.221473in}{0.250494in}}{\pgfqpoint{1.223787in}{0.244908in}}{\pgfqpoint{1.227905in}{0.240789in}}%
\pgfpathcurveto{\pgfqpoint{1.232023in}{0.236671in}}{\pgfqpoint{1.237609in}{0.234357in}}{\pgfqpoint{1.243433in}{0.234357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645714in}{0.243323in}}%
\pgfpathcurveto{\pgfqpoint{1.651538in}{0.243323in}}{\pgfqpoint{1.657124in}{0.245636in}}{\pgfqpoint{1.661242in}{0.249755in}}%
\pgfpathcurveto{\pgfqpoint{1.665361in}{0.253873in}}{\pgfqpoint{1.667675in}{0.259459in}}{\pgfqpoint{1.667675in}{0.265283in}}%
\pgfpathcurveto{\pgfqpoint{1.667675in}{0.271107in}}{\pgfqpoint{1.665361in}{0.276693in}}{\pgfqpoint{1.661242in}{0.280811in}}%
\pgfpathcurveto{\pgfqpoint{1.657124in}{0.284929in}}{\pgfqpoint{1.651538in}{0.287243in}}{\pgfqpoint{1.645714in}{0.287243in}}%
\pgfpathcurveto{\pgfqpoint{1.639890in}{0.287243in}}{\pgfqpoint{1.634304in}{0.284929in}}{\pgfqpoint{1.630186in}{0.280811in}}%
\pgfpathcurveto{\pgfqpoint{1.626068in}{0.276693in}}{\pgfqpoint{1.623754in}{0.271107in}}{\pgfqpoint{1.623754in}{0.265283in}}%
\pgfpathcurveto{\pgfqpoint{1.623754in}{0.259459in}}{\pgfqpoint{1.626068in}{0.253873in}}{\pgfqpoint{1.630186in}{0.249755in}}%
\pgfpathcurveto{\pgfqpoint{1.634304in}{0.245636in}}{\pgfqpoint{1.639890in}{0.243323in}}{\pgfqpoint{1.645714in}{0.243323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083683in}{0.270184in}}%
\pgfpathcurveto{\pgfqpoint{2.089507in}{0.270184in}}{\pgfqpoint{2.095093in}{0.272498in}}{\pgfqpoint{2.099211in}{0.276616in}}%
\pgfpathcurveto{\pgfqpoint{2.103330in}{0.280735in}}{\pgfqpoint{2.105643in}{0.286321in}}{\pgfqpoint{2.105643in}{0.292145in}}%
\pgfpathcurveto{\pgfqpoint{2.105643in}{0.297969in}}{\pgfqpoint{2.103330in}{0.303555in}}{\pgfqpoint{2.099211in}{0.307673in}}%
\pgfpathcurveto{\pgfqpoint{2.095093in}{0.311791in}}{\pgfqpoint{2.089507in}{0.314105in}}{\pgfqpoint{2.083683in}{0.314105in}}%
\pgfpathcurveto{\pgfqpoint{2.077859in}{0.314105in}}{\pgfqpoint{2.072273in}{0.311791in}}{\pgfqpoint{2.068155in}{0.307673in}}%
\pgfpathcurveto{\pgfqpoint{2.064037in}{0.303555in}}{\pgfqpoint{2.061723in}{0.297969in}}{\pgfqpoint{2.061723in}{0.292145in}}%
\pgfpathcurveto{\pgfqpoint{2.061723in}{0.286321in}}{\pgfqpoint{2.064037in}{0.280735in}}{\pgfqpoint{2.068155in}{0.276616in}}%
\pgfpathcurveto{\pgfqpoint{2.072273in}{0.272498in}}{\pgfqpoint{2.077859in}{0.270184in}}{\pgfqpoint{2.083683in}{0.270184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637820in}{0.275386in}}%
\pgfpathcurveto{\pgfqpoint{2.643644in}{0.275386in}}{\pgfqpoint{2.649230in}{0.277699in}}{\pgfqpoint{2.653348in}{0.281818in}}%
\pgfpathcurveto{\pgfqpoint{2.657466in}{0.285936in}}{\pgfqpoint{2.659780in}{0.291522in}}{\pgfqpoint{2.659780in}{0.297346in}}%
\pgfpathcurveto{\pgfqpoint{2.659780in}{0.303170in}}{\pgfqpoint{2.657466in}{0.308756in}}{\pgfqpoint{2.653348in}{0.312874in}}%
\pgfpathcurveto{\pgfqpoint{2.649230in}{0.316992in}}{\pgfqpoint{2.643644in}{0.319306in}}{\pgfqpoint{2.637820in}{0.319306in}}%
\pgfpathcurveto{\pgfqpoint{2.631996in}{0.319306in}}{\pgfqpoint{2.626410in}{0.316992in}}{\pgfqpoint{2.622292in}{0.312874in}}%
\pgfpathcurveto{\pgfqpoint{2.618174in}{0.308756in}}{\pgfqpoint{2.615860in}{0.303170in}}{\pgfqpoint{2.615860in}{0.297346in}}%
\pgfpathcurveto{\pgfqpoint{2.615860in}{0.291522in}}{\pgfqpoint{2.618174in}{0.285936in}}{\pgfqpoint{2.622292in}{0.281818in}}%
\pgfpathcurveto{\pgfqpoint{2.626410in}{0.277699in}}{\pgfqpoint{2.631996in}{0.275386in}}{\pgfqpoint{2.637820in}{0.275386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882832in}{0.229696in}}%
\pgfpathcurveto{\pgfqpoint{0.888656in}{0.229696in}}{\pgfqpoint{0.894242in}{0.232010in}}{\pgfqpoint{0.898360in}{0.236128in}}%
\pgfpathcurveto{\pgfqpoint{0.902478in}{0.240246in}}{\pgfqpoint{0.904792in}{0.245832in}}{\pgfqpoint{0.904792in}{0.251656in}}%
\pgfpathcurveto{\pgfqpoint{0.904792in}{0.257480in}}{\pgfqpoint{0.902478in}{0.263066in}}{\pgfqpoint{0.898360in}{0.267184in}}%
\pgfpathcurveto{\pgfqpoint{0.894242in}{0.271302in}}{\pgfqpoint{0.888656in}{0.273616in}}{\pgfqpoint{0.882832in}{0.273616in}}%
\pgfpathcurveto{\pgfqpoint{0.877008in}{0.273616in}}{\pgfqpoint{0.871422in}{0.271302in}}{\pgfqpoint{0.867303in}{0.267184in}}%
\pgfpathcurveto{\pgfqpoint{0.863185in}{0.263066in}}{\pgfqpoint{0.860871in}{0.257480in}}{\pgfqpoint{0.860871in}{0.251656in}}%
\pgfpathcurveto{\pgfqpoint{0.860871in}{0.245832in}}{\pgfqpoint{0.863185in}{0.240246in}}{\pgfqpoint{0.867303in}{0.236128in}}%
\pgfpathcurveto{\pgfqpoint{0.871422in}{0.232010in}}{\pgfqpoint{0.877008in}{0.229696in}}{\pgfqpoint{0.882832in}{0.229696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197236in}{0.230603in}}%
\pgfpathcurveto{\pgfqpoint{1.203060in}{0.230603in}}{\pgfqpoint{1.208646in}{0.232917in}}{\pgfqpoint{1.212764in}{0.237035in}}%
\pgfpathcurveto{\pgfqpoint{1.216882in}{0.241154in}}{\pgfqpoint{1.219196in}{0.246740in}}{\pgfqpoint{1.219196in}{0.252564in}}%
\pgfpathcurveto{\pgfqpoint{1.219196in}{0.258388in}}{\pgfqpoint{1.216882in}{0.263974in}}{\pgfqpoint{1.212764in}{0.268092in}}%
\pgfpathcurveto{\pgfqpoint{1.208646in}{0.272210in}}{\pgfqpoint{1.203060in}{0.274524in}}{\pgfqpoint{1.197236in}{0.274524in}}%
\pgfpathcurveto{\pgfqpoint{1.191412in}{0.274524in}}{\pgfqpoint{1.185826in}{0.272210in}}{\pgfqpoint{1.181708in}{0.268092in}}%
\pgfpathcurveto{\pgfqpoint{1.177589in}{0.263974in}}{\pgfqpoint{1.175276in}{0.258388in}}{\pgfqpoint{1.175276in}{0.252564in}}%
\pgfpathcurveto{\pgfqpoint{1.175276in}{0.246740in}}{\pgfqpoint{1.177589in}{0.241154in}}{\pgfqpoint{1.181708in}{0.237035in}}%
\pgfpathcurveto{\pgfqpoint{1.185826in}{0.232917in}}{\pgfqpoint{1.191412in}{0.230603in}}{\pgfqpoint{1.197236in}{0.230603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547314in}{0.236138in}}%
\pgfpathcurveto{\pgfqpoint{1.553138in}{0.236138in}}{\pgfqpoint{1.558724in}{0.238452in}}{\pgfqpoint{1.562842in}{0.242570in}}%
\pgfpathcurveto{\pgfqpoint{1.566960in}{0.246688in}}{\pgfqpoint{1.569274in}{0.252274in}}{\pgfqpoint{1.569274in}{0.258098in}}%
\pgfpathcurveto{\pgfqpoint{1.569274in}{0.263922in}}{\pgfqpoint{1.566960in}{0.269508in}}{\pgfqpoint{1.562842in}{0.273626in}}%
\pgfpathcurveto{\pgfqpoint{1.558724in}{0.277744in}}{\pgfqpoint{1.553138in}{0.280058in}}{\pgfqpoint{1.547314in}{0.280058in}}%
\pgfpathcurveto{\pgfqpoint{1.541490in}{0.280058in}}{\pgfqpoint{1.535904in}{0.277744in}}{\pgfqpoint{1.531786in}{0.273626in}}%
\pgfpathcurveto{\pgfqpoint{1.527668in}{0.269508in}}{\pgfqpoint{1.525354in}{0.263922in}}{\pgfqpoint{1.525354in}{0.258098in}}%
\pgfpathcurveto{\pgfqpoint{1.525354in}{0.252274in}}{\pgfqpoint{1.527668in}{0.246688in}}{\pgfqpoint{1.531786in}{0.242570in}}%
\pgfpathcurveto{\pgfqpoint{1.535904in}{0.238452in}}{\pgfqpoint{1.541490in}{0.236138in}}{\pgfqpoint{1.547314in}{0.236138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933602in}{0.238527in}}%
\pgfpathcurveto{\pgfqpoint{1.939426in}{0.238527in}}{\pgfqpoint{1.945012in}{0.240841in}}{\pgfqpoint{1.949130in}{0.244959in}}%
\pgfpathcurveto{\pgfqpoint{1.953248in}{0.249078in}}{\pgfqpoint{1.955562in}{0.254664in}}{\pgfqpoint{1.955562in}{0.260488in}}%
\pgfpathcurveto{\pgfqpoint{1.955562in}{0.266312in}}{\pgfqpoint{1.953248in}{0.271898in}}{\pgfqpoint{1.949130in}{0.276016in}}%
\pgfpathcurveto{\pgfqpoint{1.945012in}{0.280134in}}{\pgfqpoint{1.939426in}{0.282448in}}{\pgfqpoint{1.933602in}{0.282448in}}%
\pgfpathcurveto{\pgfqpoint{1.927778in}{0.282448in}}{\pgfqpoint{1.922192in}{0.280134in}}{\pgfqpoint{1.918074in}{0.276016in}}%
\pgfpathcurveto{\pgfqpoint{1.913955in}{0.271898in}}{\pgfqpoint{1.911642in}{0.266312in}}{\pgfqpoint{1.911642in}{0.260488in}}%
\pgfpathcurveto{\pgfqpoint{1.911642in}{0.254664in}}{\pgfqpoint{1.913955in}{0.249078in}}{\pgfqpoint{1.918074in}{0.244959in}}%
\pgfpathcurveto{\pgfqpoint{1.922192in}{0.240841in}}{\pgfqpoint{1.927778in}{0.238527in}}{\pgfqpoint{1.933602in}{0.238527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373578in}{0.238198in}}%
\pgfpathcurveto{\pgfqpoint{2.379402in}{0.238198in}}{\pgfqpoint{2.384989in}{0.240512in}}{\pgfqpoint{2.389107in}{0.244630in}}%
\pgfpathcurveto{\pgfqpoint{2.393225in}{0.248749in}}{\pgfqpoint{2.395539in}{0.254335in}}{\pgfqpoint{2.395539in}{0.260159in}}%
\pgfpathcurveto{\pgfqpoint{2.395539in}{0.265983in}}{\pgfqpoint{2.393225in}{0.271569in}}{\pgfqpoint{2.389107in}{0.275687in}}%
\pgfpathcurveto{\pgfqpoint{2.384989in}{0.279805in}}{\pgfqpoint{2.379402in}{0.282119in}}{\pgfqpoint{2.373578in}{0.282119in}}%
\pgfpathcurveto{\pgfqpoint{2.367754in}{0.282119in}}{\pgfqpoint{2.362168in}{0.279805in}}{\pgfqpoint{2.358050in}{0.275687in}}%
\pgfpathcurveto{\pgfqpoint{2.353932in}{0.271569in}}{\pgfqpoint{2.351618in}{0.265983in}}{\pgfqpoint{2.351618in}{0.260159in}}%
\pgfpathcurveto{\pgfqpoint{2.351618in}{0.254335in}}{\pgfqpoint{2.353932in}{0.248749in}}{\pgfqpoint{2.358050in}{0.244630in}}%
\pgfpathcurveto{\pgfqpoint{2.362168in}{0.240512in}}{\pgfqpoint{2.367754in}{0.238198in}}{\pgfqpoint{2.373578in}{0.238198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900266in}{0.270847in}}%
\pgfpathcurveto{\pgfqpoint{2.906090in}{0.270847in}}{\pgfqpoint{2.911676in}{0.273161in}}{\pgfqpoint{2.915794in}{0.277279in}}%
\pgfpathcurveto{\pgfqpoint{2.919912in}{0.281398in}}{\pgfqpoint{2.922226in}{0.286984in}}{\pgfqpoint{2.922226in}{0.292808in}}%
\pgfpathcurveto{\pgfqpoint{2.922226in}{0.298632in}}{\pgfqpoint{2.919912in}{0.304218in}}{\pgfqpoint{2.915794in}{0.308336in}}%
\pgfpathcurveto{\pgfqpoint{2.911676in}{0.312454in}}{\pgfqpoint{2.906090in}{0.314768in}}{\pgfqpoint{2.900266in}{0.314768in}}%
\pgfpathcurveto{\pgfqpoint{2.894442in}{0.314768in}}{\pgfqpoint{2.888856in}{0.312454in}}{\pgfqpoint{2.884738in}{0.308336in}}%
\pgfpathcurveto{\pgfqpoint{2.880620in}{0.304218in}}{\pgfqpoint{2.878306in}{0.298632in}}{\pgfqpoint{2.878306in}{0.292808in}}%
\pgfpathcurveto{\pgfqpoint{2.878306in}{0.286984in}}{\pgfqpoint{2.880620in}{0.281398in}}{\pgfqpoint{2.884738in}{0.277279in}}%
\pgfpathcurveto{\pgfqpoint{2.888856in}{0.273161in}}{\pgfqpoint{2.894442in}{0.270847in}}{\pgfqpoint{2.900266in}{0.270847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882772in}{0.241879in}}%
\pgfpathcurveto{\pgfqpoint{0.888596in}{0.241879in}}{\pgfqpoint{0.894182in}{0.244193in}}{\pgfqpoint{0.898300in}{0.248311in}}%
\pgfpathcurveto{\pgfqpoint{0.902418in}{0.252429in}}{\pgfqpoint{0.904732in}{0.258016in}}{\pgfqpoint{0.904732in}{0.263840in}}%
\pgfpathcurveto{\pgfqpoint{0.904732in}{0.269664in}}{\pgfqpoint{0.902418in}{0.275250in}}{\pgfqpoint{0.898300in}{0.279368in}}%
\pgfpathcurveto{\pgfqpoint{0.894182in}{0.283486in}}{\pgfqpoint{0.888596in}{0.285800in}}{\pgfqpoint{0.882772in}{0.285800in}}%
\pgfpathcurveto{\pgfqpoint{0.876948in}{0.285800in}}{\pgfqpoint{0.871362in}{0.283486in}}{\pgfqpoint{0.867244in}{0.279368in}}%
\pgfpathcurveto{\pgfqpoint{0.863126in}{0.275250in}}{\pgfqpoint{0.860812in}{0.269664in}}{\pgfqpoint{0.860812in}{0.263840in}}%
\pgfpathcurveto{\pgfqpoint{0.860812in}{0.258016in}}{\pgfqpoint{0.863126in}{0.252429in}}{\pgfqpoint{0.867244in}{0.248311in}}%
\pgfpathcurveto{\pgfqpoint{0.871362in}{0.244193in}}{\pgfqpoint{0.876948in}{0.241879in}}{\pgfqpoint{0.882772in}{0.241879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255695in}{0.224377in}}%
\pgfpathcurveto{\pgfqpoint{1.261519in}{0.224377in}}{\pgfqpoint{1.267105in}{0.226691in}}{\pgfqpoint{1.271223in}{0.230809in}}%
\pgfpathcurveto{\pgfqpoint{1.275341in}{0.234927in}}{\pgfqpoint{1.277655in}{0.240513in}}{\pgfqpoint{1.277655in}{0.246337in}}%
\pgfpathcurveto{\pgfqpoint{1.277655in}{0.252161in}}{\pgfqpoint{1.275341in}{0.257747in}}{\pgfqpoint{1.271223in}{0.261865in}}%
\pgfpathcurveto{\pgfqpoint{1.267105in}{0.265984in}}{\pgfqpoint{1.261519in}{0.268297in}}{\pgfqpoint{1.255695in}{0.268297in}}%
\pgfpathcurveto{\pgfqpoint{1.249871in}{0.268297in}}{\pgfqpoint{1.244285in}{0.265984in}}{\pgfqpoint{1.240167in}{0.261865in}}%
\pgfpathcurveto{\pgfqpoint{1.236048in}{0.257747in}}{\pgfqpoint{1.233735in}{0.252161in}}{\pgfqpoint{1.233735in}{0.246337in}}%
\pgfpathcurveto{\pgfqpoint{1.233735in}{0.240513in}}{\pgfqpoint{1.236048in}{0.234927in}}{\pgfqpoint{1.240167in}{0.230809in}}%
\pgfpathcurveto{\pgfqpoint{1.244285in}{0.226691in}}{\pgfqpoint{1.249871in}{0.224377in}}{\pgfqpoint{1.255695in}{0.224377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660121in}{0.229436in}}%
\pgfpathcurveto{\pgfqpoint{1.665945in}{0.229436in}}{\pgfqpoint{1.671531in}{0.231750in}}{\pgfqpoint{1.675649in}{0.235868in}}%
\pgfpathcurveto{\pgfqpoint{1.679767in}{0.239987in}}{\pgfqpoint{1.682081in}{0.245573in}}{\pgfqpoint{1.682081in}{0.251397in}}%
\pgfpathcurveto{\pgfqpoint{1.682081in}{0.257221in}}{\pgfqpoint{1.679767in}{0.262807in}}{\pgfqpoint{1.675649in}{0.266925in}}%
\pgfpathcurveto{\pgfqpoint{1.671531in}{0.271043in}}{\pgfqpoint{1.665945in}{0.273357in}}{\pgfqpoint{1.660121in}{0.273357in}}%
\pgfpathcurveto{\pgfqpoint{1.654297in}{0.273357in}}{\pgfqpoint{1.648711in}{0.271043in}}{\pgfqpoint{1.644592in}{0.266925in}}%
\pgfpathcurveto{\pgfqpoint{1.640474in}{0.262807in}}{\pgfqpoint{1.638160in}{0.257221in}}{\pgfqpoint{1.638160in}{0.251397in}}%
\pgfpathcurveto{\pgfqpoint{1.638160in}{0.245573in}}{\pgfqpoint{1.640474in}{0.239987in}}{\pgfqpoint{1.644592in}{0.235868in}}%
\pgfpathcurveto{\pgfqpoint{1.648711in}{0.231750in}}{\pgfqpoint{1.654297in}{0.229436in}}{\pgfqpoint{1.660121in}{0.229436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131252in}{0.253825in}}%
\pgfpathcurveto{\pgfqpoint{2.137076in}{0.253825in}}{\pgfqpoint{2.142662in}{0.256139in}}{\pgfqpoint{2.146780in}{0.260257in}}%
\pgfpathcurveto{\pgfqpoint{2.150898in}{0.264375in}}{\pgfqpoint{2.153212in}{0.269962in}}{\pgfqpoint{2.153212in}{0.275786in}}%
\pgfpathcurveto{\pgfqpoint{2.153212in}{0.281609in}}{\pgfqpoint{2.150898in}{0.287196in}}{\pgfqpoint{2.146780in}{0.291314in}}%
\pgfpathcurveto{\pgfqpoint{2.142662in}{0.295432in}}{\pgfqpoint{2.137076in}{0.297746in}}{\pgfqpoint{2.131252in}{0.297746in}}%
\pgfpathcurveto{\pgfqpoint{2.125428in}{0.297746in}}{\pgfqpoint{2.119842in}{0.295432in}}{\pgfqpoint{2.115724in}{0.291314in}}%
\pgfpathcurveto{\pgfqpoint{2.111606in}{0.287196in}}{\pgfqpoint{2.109292in}{0.281609in}}{\pgfqpoint{2.109292in}{0.275786in}}%
\pgfpathcurveto{\pgfqpoint{2.109292in}{0.269962in}}{\pgfqpoint{2.111606in}{0.264375in}}{\pgfqpoint{2.115724in}{0.260257in}}%
\pgfpathcurveto{\pgfqpoint{2.119842in}{0.256139in}}{\pgfqpoint{2.125428in}{0.253825in}}{\pgfqpoint{2.131252in}{0.253825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689310in}{0.257011in}}%
\pgfpathcurveto{\pgfqpoint{2.695134in}{0.257011in}}{\pgfqpoint{2.700720in}{0.259325in}}{\pgfqpoint{2.704838in}{0.263443in}}%
\pgfpathcurveto{\pgfqpoint{2.708956in}{0.267561in}}{\pgfqpoint{2.711270in}{0.273148in}}{\pgfqpoint{2.711270in}{0.278972in}}%
\pgfpathcurveto{\pgfqpoint{2.711270in}{0.284795in}}{\pgfqpoint{2.708956in}{0.290382in}}{\pgfqpoint{2.704838in}{0.294500in}}%
\pgfpathcurveto{\pgfqpoint{2.700720in}{0.298618in}}{\pgfqpoint{2.695134in}{0.300932in}}{\pgfqpoint{2.689310in}{0.300932in}}%
\pgfpathcurveto{\pgfqpoint{2.683486in}{0.300932in}}{\pgfqpoint{2.677900in}{0.298618in}}{\pgfqpoint{2.673782in}{0.294500in}}%
\pgfpathcurveto{\pgfqpoint{2.669663in}{0.290382in}}{\pgfqpoint{2.667350in}{0.284795in}}{\pgfqpoint{2.667350in}{0.278972in}}%
\pgfpathcurveto{\pgfqpoint{2.667350in}{0.273148in}}{\pgfqpoint{2.669663in}{0.267561in}}{\pgfqpoint{2.673782in}{0.263443in}}%
\pgfpathcurveto{\pgfqpoint{2.677900in}{0.259325in}}{\pgfqpoint{2.683486in}{0.257011in}}{\pgfqpoint{2.689310in}{0.257011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883172in}{0.228549in}}%
\pgfpathcurveto{\pgfqpoint{0.888996in}{0.228549in}}{\pgfqpoint{0.894582in}{0.230863in}}{\pgfqpoint{0.898701in}{0.234981in}}%
\pgfpathcurveto{\pgfqpoint{0.902819in}{0.239099in}}{\pgfqpoint{0.905133in}{0.244685in}}{\pgfqpoint{0.905133in}{0.250509in}}%
\pgfpathcurveto{\pgfqpoint{0.905133in}{0.256333in}}{\pgfqpoint{0.902819in}{0.261919in}}{\pgfqpoint{0.898701in}{0.266037in}}%
\pgfpathcurveto{\pgfqpoint{0.894582in}{0.270155in}}{\pgfqpoint{0.888996in}{0.272469in}}{\pgfqpoint{0.883172in}{0.272469in}}%
\pgfpathcurveto{\pgfqpoint{0.877348in}{0.272469in}}{\pgfqpoint{0.871762in}{0.270155in}}{\pgfqpoint{0.867644in}{0.266037in}}%
\pgfpathcurveto{\pgfqpoint{0.863526in}{0.261919in}}{\pgfqpoint{0.861212in}{0.256333in}}{\pgfqpoint{0.861212in}{0.250509in}}%
\pgfpathcurveto{\pgfqpoint{0.861212in}{0.244685in}}{\pgfqpoint{0.863526in}{0.239099in}}{\pgfqpoint{0.867644in}{0.234981in}}%
\pgfpathcurveto{\pgfqpoint{0.871762in}{0.230863in}}{\pgfqpoint{0.877348in}{0.228549in}}{\pgfqpoint{0.883172in}{0.228549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187897in}{0.236792in}}%
\pgfpathcurveto{\pgfqpoint{1.193721in}{0.236792in}}{\pgfqpoint{1.199307in}{0.239106in}}{\pgfqpoint{1.203425in}{0.243224in}}%
\pgfpathcurveto{\pgfqpoint{1.207543in}{0.247342in}}{\pgfqpoint{1.209857in}{0.252929in}}{\pgfqpoint{1.209857in}{0.258752in}}%
\pgfpathcurveto{\pgfqpoint{1.209857in}{0.264576in}}{\pgfqpoint{1.207543in}{0.270163in}}{\pgfqpoint{1.203425in}{0.274281in}}%
\pgfpathcurveto{\pgfqpoint{1.199307in}{0.278399in}}{\pgfqpoint{1.193721in}{0.280713in}}{\pgfqpoint{1.187897in}{0.280713in}}%
\pgfpathcurveto{\pgfqpoint{1.182073in}{0.280713in}}{\pgfqpoint{1.176487in}{0.278399in}}{\pgfqpoint{1.172369in}{0.274281in}}%
\pgfpathcurveto{\pgfqpoint{1.168250in}{0.270163in}}{\pgfqpoint{1.165937in}{0.264576in}}{\pgfqpoint{1.165937in}{0.258752in}}%
\pgfpathcurveto{\pgfqpoint{1.165937in}{0.252929in}}{\pgfqpoint{1.168250in}{0.247342in}}{\pgfqpoint{1.172369in}{0.243224in}}%
\pgfpathcurveto{\pgfqpoint{1.176487in}{0.239106in}}{\pgfqpoint{1.182073in}{0.236792in}}{\pgfqpoint{1.187897in}{0.236792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526690in}{0.247072in}}%
\pgfpathcurveto{\pgfqpoint{1.532513in}{0.247072in}}{\pgfqpoint{1.538100in}{0.249386in}}{\pgfqpoint{1.542218in}{0.253504in}}%
\pgfpathcurveto{\pgfqpoint{1.546336in}{0.257622in}}{\pgfqpoint{1.548650in}{0.263208in}}{\pgfqpoint{1.548650in}{0.269032in}}%
\pgfpathcurveto{\pgfqpoint{1.548650in}{0.274856in}}{\pgfqpoint{1.546336in}{0.280442in}}{\pgfqpoint{1.542218in}{0.284560in}}%
\pgfpathcurveto{\pgfqpoint{1.538100in}{0.288678in}}{\pgfqpoint{1.532513in}{0.290992in}}{\pgfqpoint{1.526690in}{0.290992in}}%
\pgfpathcurveto{\pgfqpoint{1.520866in}{0.290992in}}{\pgfqpoint{1.515279in}{0.288678in}}{\pgfqpoint{1.511161in}{0.284560in}}%
\pgfpathcurveto{\pgfqpoint{1.507043in}{0.280442in}}{\pgfqpoint{1.504729in}{0.274856in}}{\pgfqpoint{1.504729in}{0.269032in}}%
\pgfpathcurveto{\pgfqpoint{1.504729in}{0.263208in}}{\pgfqpoint{1.507043in}{0.257622in}}{\pgfqpoint{1.511161in}{0.253504in}}%
\pgfpathcurveto{\pgfqpoint{1.515279in}{0.249386in}}{\pgfqpoint{1.520866in}{0.247072in}}{\pgfqpoint{1.526690in}{0.247072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904559in}{0.286151in}}%
\pgfpathcurveto{\pgfqpoint{1.910383in}{0.286151in}}{\pgfqpoint{1.915969in}{0.288465in}}{\pgfqpoint{1.920087in}{0.292583in}}%
\pgfpathcurveto{\pgfqpoint{1.924206in}{0.296701in}}{\pgfqpoint{1.926519in}{0.302287in}}{\pgfqpoint{1.926519in}{0.308111in}}%
\pgfpathcurveto{\pgfqpoint{1.926519in}{0.313935in}}{\pgfqpoint{1.924206in}{0.319521in}}{\pgfqpoint{1.920087in}{0.323640in}}%
\pgfpathcurveto{\pgfqpoint{1.915969in}{0.327758in}}{\pgfqpoint{1.910383in}{0.330072in}}{\pgfqpoint{1.904559in}{0.330072in}}%
\pgfpathcurveto{\pgfqpoint{1.898735in}{0.330072in}}{\pgfqpoint{1.893149in}{0.327758in}}{\pgfqpoint{1.889031in}{0.323640in}}%
\pgfpathcurveto{\pgfqpoint{1.884913in}{0.319521in}}{\pgfqpoint{1.882599in}{0.313935in}}{\pgfqpoint{1.882599in}{0.308111in}}%
\pgfpathcurveto{\pgfqpoint{1.882599in}{0.302287in}}{\pgfqpoint{1.884913in}{0.296701in}}{\pgfqpoint{1.889031in}{0.292583in}}%
\pgfpathcurveto{\pgfqpoint{1.893149in}{0.288465in}}{\pgfqpoint{1.898735in}{0.286151in}}{\pgfqpoint{1.904559in}{0.286151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335779in}{0.474165in}}%
\pgfpathcurveto{\pgfqpoint{2.341603in}{0.474165in}}{\pgfqpoint{2.347190in}{0.476478in}}{\pgfqpoint{2.351308in}{0.480597in}}%
\pgfpathcurveto{\pgfqpoint{2.355426in}{0.484715in}}{\pgfqpoint{2.357740in}{0.490301in}}{\pgfqpoint{2.357740in}{0.496125in}}%
\pgfpathcurveto{\pgfqpoint{2.357740in}{0.501949in}}{\pgfqpoint{2.355426in}{0.507535in}}{\pgfqpoint{2.351308in}{0.511653in}}%
\pgfpathcurveto{\pgfqpoint{2.347190in}{0.515771in}}{\pgfqpoint{2.341603in}{0.518085in}}{\pgfqpoint{2.335779in}{0.518085in}}%
\pgfpathcurveto{\pgfqpoint{2.329956in}{0.518085in}}{\pgfqpoint{2.324369in}{0.515771in}}{\pgfqpoint{2.320251in}{0.511653in}}%
\pgfpathcurveto{\pgfqpoint{2.316133in}{0.507535in}}{\pgfqpoint{2.313819in}{0.501949in}}{\pgfqpoint{2.313819in}{0.496125in}}%
\pgfpathcurveto{\pgfqpoint{2.313819in}{0.490301in}}{\pgfqpoint{2.316133in}{0.484715in}}{\pgfqpoint{2.320251in}{0.480597in}}%
\pgfpathcurveto{\pgfqpoint{2.324369in}{0.476478in}}{\pgfqpoint{2.329956in}{0.474165in}}{\pgfqpoint{2.335779in}{0.474165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826079in}{0.259080in}}%
\pgfpathcurveto{\pgfqpoint{2.831903in}{0.259080in}}{\pgfqpoint{2.837489in}{0.261394in}}{\pgfqpoint{2.841607in}{0.265512in}}%
\pgfpathcurveto{\pgfqpoint{2.845726in}{0.269630in}}{\pgfqpoint{2.848039in}{0.275217in}}{\pgfqpoint{2.848039in}{0.281041in}}%
\pgfpathcurveto{\pgfqpoint{2.848039in}{0.286864in}}{\pgfqpoint{2.845726in}{0.292451in}}{\pgfqpoint{2.841607in}{0.296569in}}%
\pgfpathcurveto{\pgfqpoint{2.837489in}{0.300687in}}{\pgfqpoint{2.831903in}{0.303001in}}{\pgfqpoint{2.826079in}{0.303001in}}%
\pgfpathcurveto{\pgfqpoint{2.820255in}{0.303001in}}{\pgfqpoint{2.814669in}{0.300687in}}{\pgfqpoint{2.810551in}{0.296569in}}%
\pgfpathcurveto{\pgfqpoint{2.806433in}{0.292451in}}{\pgfqpoint{2.804119in}{0.286864in}}{\pgfqpoint{2.804119in}{0.281041in}}%
\pgfpathcurveto{\pgfqpoint{2.804119in}{0.275217in}}{\pgfqpoint{2.806433in}{0.269630in}}{\pgfqpoint{2.810551in}{0.265512in}}%
\pgfpathcurveto{\pgfqpoint{2.814669in}{0.261394in}}{\pgfqpoint{2.820255in}{0.259080in}}{\pgfqpoint{2.826079in}{0.259080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139979in}{0.872192in}}%
\pgfpathcurveto{\pgfqpoint{2.145803in}{0.872192in}}{\pgfqpoint{2.151389in}{0.874506in}}{\pgfqpoint{2.155507in}{0.878624in}}%
\pgfpathcurveto{\pgfqpoint{2.159625in}{0.882742in}}{\pgfqpoint{2.161939in}{0.888328in}}{\pgfqpoint{2.161939in}{0.894152in}}%
\pgfpathcurveto{\pgfqpoint{2.161939in}{0.899976in}}{\pgfqpoint{2.159625in}{0.905562in}}{\pgfqpoint{2.155507in}{0.909680in}}%
\pgfpathcurveto{\pgfqpoint{2.151389in}{0.913798in}}{\pgfqpoint{2.145803in}{0.916112in}}{\pgfqpoint{2.139979in}{0.916112in}}%
\pgfpathcurveto{\pgfqpoint{2.134155in}{0.916112in}}{\pgfqpoint{2.128568in}{0.913798in}}{\pgfqpoint{2.124450in}{0.909680in}}%
\pgfpathcurveto{\pgfqpoint{2.120332in}{0.905562in}}{\pgfqpoint{2.118018in}{0.899976in}}{\pgfqpoint{2.118018in}{0.894152in}}%
\pgfpathcurveto{\pgfqpoint{2.118018in}{0.888328in}}{\pgfqpoint{2.120332in}{0.882742in}}{\pgfqpoint{2.124450in}{0.878624in}}%
\pgfpathcurveto{\pgfqpoint{2.128568in}{0.874506in}}{\pgfqpoint{2.134155in}{0.872192in}}{\pgfqpoint{2.139979in}{0.872192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604292in}{0.460457in}}%
\pgfpathcurveto{\pgfqpoint{2.610116in}{0.460457in}}{\pgfqpoint{2.615702in}{0.462771in}}{\pgfqpoint{2.619820in}{0.466890in}}%
\pgfpathcurveto{\pgfqpoint{2.623938in}{0.471008in}}{\pgfqpoint{2.626252in}{0.476594in}}{\pgfqpoint{2.626252in}{0.482418in}}%
\pgfpathcurveto{\pgfqpoint{2.626252in}{0.488242in}}{\pgfqpoint{2.623938in}{0.493828in}}{\pgfqpoint{2.619820in}{0.497946in}}%
\pgfpathcurveto{\pgfqpoint{2.615702in}{0.502064in}}{\pgfqpoint{2.610116in}{0.504378in}}{\pgfqpoint{2.604292in}{0.504378in}}%
\pgfpathcurveto{\pgfqpoint{2.598468in}{0.504378in}}{\pgfqpoint{2.592881in}{0.502064in}}{\pgfqpoint{2.588763in}{0.497946in}}%
\pgfpathcurveto{\pgfqpoint{2.584645in}{0.493828in}}{\pgfqpoint{2.582331in}{0.488242in}}{\pgfqpoint{2.582331in}{0.482418in}}%
\pgfpathcurveto{\pgfqpoint{2.582331in}{0.476594in}}{\pgfqpoint{2.584645in}{0.471008in}}{\pgfqpoint{2.588763in}{0.466890in}}%
\pgfpathcurveto{\pgfqpoint{2.592881in}{0.462771in}}{\pgfqpoint{2.598468in}{0.460457in}}{\pgfqpoint{2.604292in}{0.460457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881616in}{0.219784in}}%
\pgfpathcurveto{\pgfqpoint{0.887440in}{0.219784in}}{\pgfqpoint{0.893026in}{0.222098in}}{\pgfqpoint{0.897144in}{0.226216in}}%
\pgfpathcurveto{\pgfqpoint{0.901262in}{0.230334in}}{\pgfqpoint{0.903576in}{0.235920in}}{\pgfqpoint{0.903576in}{0.241744in}}%
\pgfpathcurveto{\pgfqpoint{0.903576in}{0.247568in}}{\pgfqpoint{0.901262in}{0.253154in}}{\pgfqpoint{0.897144in}{0.257273in}}%
\pgfpathcurveto{\pgfqpoint{0.893026in}{0.261391in}}{\pgfqpoint{0.887440in}{0.263705in}}{\pgfqpoint{0.881616in}{0.263705in}}%
\pgfpathcurveto{\pgfqpoint{0.875792in}{0.263705in}}{\pgfqpoint{0.870206in}{0.261391in}}{\pgfqpoint{0.866087in}{0.257273in}}%
\pgfpathcurveto{\pgfqpoint{0.861969in}{0.253154in}}{\pgfqpoint{0.859655in}{0.247568in}}{\pgfqpoint{0.859655in}{0.241744in}}%
\pgfpathcurveto{\pgfqpoint{0.859655in}{0.235920in}}{\pgfqpoint{0.861969in}{0.230334in}}{\pgfqpoint{0.866087in}{0.226216in}}%
\pgfpathcurveto{\pgfqpoint{0.870206in}{0.222098in}}{\pgfqpoint{0.875792in}{0.219784in}}{\pgfqpoint{0.881616in}{0.219784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246134in}{0.233736in}}%
\pgfpathcurveto{\pgfqpoint{1.251958in}{0.233736in}}{\pgfqpoint{1.257544in}{0.236050in}}{\pgfqpoint{1.261662in}{0.240168in}}%
\pgfpathcurveto{\pgfqpoint{1.265780in}{0.244286in}}{\pgfqpoint{1.268094in}{0.249872in}}{\pgfqpoint{1.268094in}{0.255696in}}%
\pgfpathcurveto{\pgfqpoint{1.268094in}{0.261520in}}{\pgfqpoint{1.265780in}{0.267106in}}{\pgfqpoint{1.261662in}{0.271225in}}%
\pgfpathcurveto{\pgfqpoint{1.257544in}{0.275343in}}{\pgfqpoint{1.251958in}{0.277657in}}{\pgfqpoint{1.246134in}{0.277657in}}%
\pgfpathcurveto{\pgfqpoint{1.240310in}{0.277657in}}{\pgfqpoint{1.234724in}{0.275343in}}{\pgfqpoint{1.230606in}{0.271225in}}%
\pgfpathcurveto{\pgfqpoint{1.226488in}{0.267106in}}{\pgfqpoint{1.224174in}{0.261520in}}{\pgfqpoint{1.224174in}{0.255696in}}%
\pgfpathcurveto{\pgfqpoint{1.224174in}{0.249872in}}{\pgfqpoint{1.226488in}{0.244286in}}{\pgfqpoint{1.230606in}{0.240168in}}%
\pgfpathcurveto{\pgfqpoint{1.234724in}{0.236050in}}{\pgfqpoint{1.240310in}{0.233736in}}{\pgfqpoint{1.246134in}{0.233736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654858in}{0.242805in}}%
\pgfpathcurveto{\pgfqpoint{1.660682in}{0.242805in}}{\pgfqpoint{1.666268in}{0.245119in}}{\pgfqpoint{1.670387in}{0.249237in}}%
\pgfpathcurveto{\pgfqpoint{1.674505in}{0.253355in}}{\pgfqpoint{1.676819in}{0.258941in}}{\pgfqpoint{1.676819in}{0.264765in}}%
\pgfpathcurveto{\pgfqpoint{1.676819in}{0.270589in}}{\pgfqpoint{1.674505in}{0.276175in}}{\pgfqpoint{1.670387in}{0.280294in}}%
\pgfpathcurveto{\pgfqpoint{1.666268in}{0.284412in}}{\pgfqpoint{1.660682in}{0.286726in}}{\pgfqpoint{1.654858in}{0.286726in}}%
\pgfpathcurveto{\pgfqpoint{1.649034in}{0.286726in}}{\pgfqpoint{1.643448in}{0.284412in}}{\pgfqpoint{1.639330in}{0.280294in}}%
\pgfpathcurveto{\pgfqpoint{1.635212in}{0.276175in}}{\pgfqpoint{1.632898in}{0.270589in}}{\pgfqpoint{1.632898in}{0.264765in}}%
\pgfpathcurveto{\pgfqpoint{1.632898in}{0.258941in}}{\pgfqpoint{1.635212in}{0.253355in}}{\pgfqpoint{1.639330in}{0.249237in}}%
\pgfpathcurveto{\pgfqpoint{1.643448in}{0.245119in}}{\pgfqpoint{1.649034in}{0.242805in}}{\pgfqpoint{1.654858in}{0.242805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106183in}{0.276805in}}%
\pgfpathcurveto{\pgfqpoint{2.112007in}{0.276805in}}{\pgfqpoint{2.117593in}{0.279119in}}{\pgfqpoint{2.121711in}{0.283237in}}%
\pgfpathcurveto{\pgfqpoint{2.125829in}{0.287355in}}{\pgfqpoint{2.128143in}{0.292941in}}{\pgfqpoint{2.128143in}{0.298765in}}%
\pgfpathcurveto{\pgfqpoint{2.128143in}{0.304589in}}{\pgfqpoint{2.125829in}{0.310175in}}{\pgfqpoint{2.121711in}{0.314293in}}%
\pgfpathcurveto{\pgfqpoint{2.117593in}{0.318411in}}{\pgfqpoint{2.112007in}{0.320725in}}{\pgfqpoint{2.106183in}{0.320725in}}%
\pgfpathcurveto{\pgfqpoint{2.100359in}{0.320725in}}{\pgfqpoint{2.094773in}{0.318411in}}{\pgfqpoint{2.090655in}{0.314293in}}%
\pgfpathcurveto{\pgfqpoint{2.086537in}{0.310175in}}{\pgfqpoint{2.084223in}{0.304589in}}{\pgfqpoint{2.084223in}{0.298765in}}%
\pgfpathcurveto{\pgfqpoint{2.084223in}{0.292941in}}{\pgfqpoint{2.086537in}{0.287355in}}{\pgfqpoint{2.090655in}{0.283237in}}%
\pgfpathcurveto{\pgfqpoint{2.094773in}{0.279119in}}{\pgfqpoint{2.100359in}{0.276805in}}{\pgfqpoint{2.106183in}{0.276805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614227in}{0.329128in}}%
\pgfpathcurveto{\pgfqpoint{2.620050in}{0.329128in}}{\pgfqpoint{2.625637in}{0.331441in}}{\pgfqpoint{2.629755in}{0.335560in}}%
\pgfpathcurveto{\pgfqpoint{2.633873in}{0.339678in}}{\pgfqpoint{2.636187in}{0.345264in}}{\pgfqpoint{2.636187in}{0.351088in}}%
\pgfpathcurveto{\pgfqpoint{2.636187in}{0.356912in}}{\pgfqpoint{2.633873in}{0.362498in}}{\pgfqpoint{2.629755in}{0.366616in}}%
\pgfpathcurveto{\pgfqpoint{2.625637in}{0.370734in}}{\pgfqpoint{2.620050in}{0.373048in}}{\pgfqpoint{2.614227in}{0.373048in}}%
\pgfpathcurveto{\pgfqpoint{2.608403in}{0.373048in}}{\pgfqpoint{2.602816in}{0.370734in}}{\pgfqpoint{2.598698in}{0.366616in}}%
\pgfpathcurveto{\pgfqpoint{2.594580in}{0.362498in}}{\pgfqpoint{2.592266in}{0.356912in}}{\pgfqpoint{2.592266in}{0.351088in}}%
\pgfpathcurveto{\pgfqpoint{2.592266in}{0.345264in}}{\pgfqpoint{2.594580in}{0.339678in}}{\pgfqpoint{2.598698in}{0.335560in}}%
\pgfpathcurveto{\pgfqpoint{2.602816in}{0.331441in}}{\pgfqpoint{2.608403in}{0.329128in}}{\pgfqpoint{2.614227in}{0.329128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{0.245781in}}%
\pgfpathcurveto{\pgfqpoint{0.888850in}{0.245781in}}{\pgfqpoint{0.894436in}{0.248095in}}{\pgfqpoint{0.898554in}{0.252213in}}%
\pgfpathcurveto{\pgfqpoint{0.902672in}{0.256332in}}{\pgfqpoint{0.904986in}{0.261918in}}{\pgfqpoint{0.904986in}{0.267742in}}%
\pgfpathcurveto{\pgfqpoint{0.904986in}{0.273566in}}{\pgfqpoint{0.902672in}{0.279152in}}{\pgfqpoint{0.898554in}{0.283270in}}%
\pgfpathcurveto{\pgfqpoint{0.894436in}{0.287388in}}{\pgfqpoint{0.888850in}{0.289702in}}{\pgfqpoint{0.883026in}{0.289702in}}%
\pgfpathcurveto{\pgfqpoint{0.877202in}{0.289702in}}{\pgfqpoint{0.871615in}{0.287388in}}{\pgfqpoint{0.867497in}{0.283270in}}%
\pgfpathcurveto{\pgfqpoint{0.863379in}{0.279152in}}{\pgfqpoint{0.861065in}{0.273566in}}{\pgfqpoint{0.861065in}{0.267742in}}%
\pgfpathcurveto{\pgfqpoint{0.861065in}{0.261918in}}{\pgfqpoint{0.863379in}{0.256332in}}{\pgfqpoint{0.867497in}{0.252213in}}%
\pgfpathcurveto{\pgfqpoint{0.871615in}{0.248095in}}{\pgfqpoint{0.877202in}{0.245781in}}{\pgfqpoint{0.883026in}{0.245781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248958in}{0.246060in}}%
\pgfpathcurveto{\pgfqpoint{1.254782in}{0.246060in}}{\pgfqpoint{1.260368in}{0.248374in}}{\pgfqpoint{1.264486in}{0.252492in}}%
\pgfpathcurveto{\pgfqpoint{1.268604in}{0.256610in}}{\pgfqpoint{1.270918in}{0.262196in}}{\pgfqpoint{1.270918in}{0.268020in}}%
\pgfpathcurveto{\pgfqpoint{1.270918in}{0.273844in}}{\pgfqpoint{1.268604in}{0.279430in}}{\pgfqpoint{1.264486in}{0.283548in}}%
\pgfpathcurveto{\pgfqpoint{1.260368in}{0.287666in}}{\pgfqpoint{1.254782in}{0.289980in}}{\pgfqpoint{1.248958in}{0.289980in}}%
\pgfpathcurveto{\pgfqpoint{1.243134in}{0.289980in}}{\pgfqpoint{1.237548in}{0.287666in}}{\pgfqpoint{1.233430in}{0.283548in}}%
\pgfpathcurveto{\pgfqpoint{1.229311in}{0.279430in}}{\pgfqpoint{1.226998in}{0.273844in}}{\pgfqpoint{1.226998in}{0.268020in}}%
\pgfpathcurveto{\pgfqpoint{1.226998in}{0.262196in}}{\pgfqpoint{1.229311in}{0.256610in}}{\pgfqpoint{1.233430in}{0.252492in}}%
\pgfpathcurveto{\pgfqpoint{1.237548in}{0.248374in}}{\pgfqpoint{1.243134in}{0.246060in}}{\pgfqpoint{1.248958in}{0.246060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676575in}{0.231272in}}%
\pgfpathcurveto{\pgfqpoint{1.682399in}{0.231272in}}{\pgfqpoint{1.687985in}{0.233586in}}{\pgfqpoint{1.692103in}{0.237704in}}%
\pgfpathcurveto{\pgfqpoint{1.696221in}{0.241823in}}{\pgfqpoint{1.698535in}{0.247409in}}{\pgfqpoint{1.698535in}{0.253233in}}%
\pgfpathcurveto{\pgfqpoint{1.698535in}{0.259057in}}{\pgfqpoint{1.696221in}{0.264643in}}{\pgfqpoint{1.692103in}{0.268761in}}%
\pgfpathcurveto{\pgfqpoint{1.687985in}{0.272879in}}{\pgfqpoint{1.682399in}{0.275193in}}{\pgfqpoint{1.676575in}{0.275193in}}%
\pgfpathcurveto{\pgfqpoint{1.670751in}{0.275193in}}{\pgfqpoint{1.665165in}{0.272879in}}{\pgfqpoint{1.661046in}{0.268761in}}%
\pgfpathcurveto{\pgfqpoint{1.656928in}{0.264643in}}{\pgfqpoint{1.654614in}{0.259057in}}{\pgfqpoint{1.654614in}{0.253233in}}%
\pgfpathcurveto{\pgfqpoint{1.654614in}{0.247409in}}{\pgfqpoint{1.656928in}{0.241823in}}{\pgfqpoint{1.661046in}{0.237704in}}%
\pgfpathcurveto{\pgfqpoint{1.665165in}{0.233586in}}{\pgfqpoint{1.670751in}{0.231272in}}{\pgfqpoint{1.676575in}{0.231272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131016in}{0.225051in}}%
\pgfpathcurveto{\pgfqpoint{2.136840in}{0.225051in}}{\pgfqpoint{2.142426in}{0.227365in}}{\pgfqpoint{2.146544in}{0.231483in}}%
\pgfpathcurveto{\pgfqpoint{2.150663in}{0.235601in}}{\pgfqpoint{2.152976in}{0.241187in}}{\pgfqpoint{2.152976in}{0.247011in}}%
\pgfpathcurveto{\pgfqpoint{2.152976in}{0.252835in}}{\pgfqpoint{2.150663in}{0.258421in}}{\pgfqpoint{2.146544in}{0.262540in}}%
\pgfpathcurveto{\pgfqpoint{2.142426in}{0.266658in}}{\pgfqpoint{2.136840in}{0.268972in}}{\pgfqpoint{2.131016in}{0.268972in}}%
\pgfpathcurveto{\pgfqpoint{2.125192in}{0.268972in}}{\pgfqpoint{2.119606in}{0.266658in}}{\pgfqpoint{2.115488in}{0.262540in}}%
\pgfpathcurveto{\pgfqpoint{2.111370in}{0.258421in}}{\pgfqpoint{2.109056in}{0.252835in}}{\pgfqpoint{2.109056in}{0.247011in}}%
\pgfpathcurveto{\pgfqpoint{2.109056in}{0.241187in}}{\pgfqpoint{2.111370in}{0.235601in}}{\pgfqpoint{2.115488in}{0.231483in}}%
\pgfpathcurveto{\pgfqpoint{2.119606in}{0.227365in}}{\pgfqpoint{2.125192in}{0.225051in}}{\pgfqpoint{2.131016in}{0.225051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687927in}{0.258543in}}%
\pgfpathcurveto{\pgfqpoint{2.693751in}{0.258543in}}{\pgfqpoint{2.699337in}{0.260857in}}{\pgfqpoint{2.703456in}{0.264975in}}%
\pgfpathcurveto{\pgfqpoint{2.707574in}{0.269094in}}{\pgfqpoint{2.709888in}{0.274680in}}{\pgfqpoint{2.709888in}{0.280504in}}%
\pgfpathcurveto{\pgfqpoint{2.709888in}{0.286328in}}{\pgfqpoint{2.707574in}{0.291914in}}{\pgfqpoint{2.703456in}{0.296032in}}%
\pgfpathcurveto{\pgfqpoint{2.699337in}{0.300150in}}{\pgfqpoint{2.693751in}{0.302464in}}{\pgfqpoint{2.687927in}{0.302464in}}%
\pgfpathcurveto{\pgfqpoint{2.682103in}{0.302464in}}{\pgfqpoint{2.676517in}{0.300150in}}{\pgfqpoint{2.672399in}{0.296032in}}%
\pgfpathcurveto{\pgfqpoint{2.668281in}{0.291914in}}{\pgfqpoint{2.665967in}{0.286328in}}{\pgfqpoint{2.665967in}{0.280504in}}%
\pgfpathcurveto{\pgfqpoint{2.665967in}{0.274680in}}{\pgfqpoint{2.668281in}{0.269094in}}{\pgfqpoint{2.672399in}{0.264975in}}%
\pgfpathcurveto{\pgfqpoint{2.676517in}{0.260857in}}{\pgfqpoint{2.682103in}{0.258543in}}{\pgfqpoint{2.687927in}{0.258543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882850in}{0.221818in}}%
\pgfpathcurveto{\pgfqpoint{0.888674in}{0.221818in}}{\pgfqpoint{0.894260in}{0.224132in}}{\pgfqpoint{0.898378in}{0.228250in}}%
\pgfpathcurveto{\pgfqpoint{0.902496in}{0.232368in}}{\pgfqpoint{0.904810in}{0.237954in}}{\pgfqpoint{0.904810in}{0.243778in}}%
\pgfpathcurveto{\pgfqpoint{0.904810in}{0.249602in}}{\pgfqpoint{0.902496in}{0.255188in}}{\pgfqpoint{0.898378in}{0.259306in}}%
\pgfpathcurveto{\pgfqpoint{0.894260in}{0.263424in}}{\pgfqpoint{0.888674in}{0.265738in}}{\pgfqpoint{0.882850in}{0.265738in}}%
\pgfpathcurveto{\pgfqpoint{0.877026in}{0.265738in}}{\pgfqpoint{0.871440in}{0.263424in}}{\pgfqpoint{0.867322in}{0.259306in}}%
\pgfpathcurveto{\pgfqpoint{0.863204in}{0.255188in}}{\pgfqpoint{0.860890in}{0.249602in}}{\pgfqpoint{0.860890in}{0.243778in}}%
\pgfpathcurveto{\pgfqpoint{0.860890in}{0.237954in}}{\pgfqpoint{0.863204in}{0.232368in}}{\pgfqpoint{0.867322in}{0.228250in}}%
\pgfpathcurveto{\pgfqpoint{0.871440in}{0.224132in}}{\pgfqpoint{0.877026in}{0.221818in}}{\pgfqpoint{0.882850in}{0.221818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239976in}{0.230511in}}%
\pgfpathcurveto{\pgfqpoint{1.245800in}{0.230511in}}{\pgfqpoint{1.251386in}{0.232825in}}{\pgfqpoint{1.255505in}{0.236943in}}%
\pgfpathcurveto{\pgfqpoint{1.259623in}{0.241061in}}{\pgfqpoint{1.261937in}{0.246647in}}{\pgfqpoint{1.261937in}{0.252471in}}%
\pgfpathcurveto{\pgfqpoint{1.261937in}{0.258295in}}{\pgfqpoint{1.259623in}{0.263881in}}{\pgfqpoint{1.255505in}{0.267999in}}%
\pgfpathcurveto{\pgfqpoint{1.251386in}{0.272118in}}{\pgfqpoint{1.245800in}{0.274431in}}{\pgfqpoint{1.239976in}{0.274431in}}%
\pgfpathcurveto{\pgfqpoint{1.234152in}{0.274431in}}{\pgfqpoint{1.228566in}{0.272118in}}{\pgfqpoint{1.224448in}{0.267999in}}%
\pgfpathcurveto{\pgfqpoint{1.220330in}{0.263881in}}{\pgfqpoint{1.218016in}{0.258295in}}{\pgfqpoint{1.218016in}{0.252471in}}%
\pgfpathcurveto{\pgfqpoint{1.218016in}{0.246647in}}{\pgfqpoint{1.220330in}{0.241061in}}{\pgfqpoint{1.224448in}{0.236943in}}%
\pgfpathcurveto{\pgfqpoint{1.228566in}{0.232825in}}{\pgfqpoint{1.234152in}{0.230511in}}{\pgfqpoint{1.239976in}{0.230511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633943in}{0.237678in}}%
\pgfpathcurveto{\pgfqpoint{1.639766in}{0.237678in}}{\pgfqpoint{1.645353in}{0.239992in}}{\pgfqpoint{1.649471in}{0.244110in}}%
\pgfpathcurveto{\pgfqpoint{1.653589in}{0.248228in}}{\pgfqpoint{1.655903in}{0.253814in}}{\pgfqpoint{1.655903in}{0.259638in}}%
\pgfpathcurveto{\pgfqpoint{1.655903in}{0.265462in}}{\pgfqpoint{1.653589in}{0.271048in}}{\pgfqpoint{1.649471in}{0.275166in}}%
\pgfpathcurveto{\pgfqpoint{1.645353in}{0.279284in}}{\pgfqpoint{1.639766in}{0.281598in}}{\pgfqpoint{1.633943in}{0.281598in}}%
\pgfpathcurveto{\pgfqpoint{1.628119in}{0.281598in}}{\pgfqpoint{1.622532in}{0.279284in}}{\pgfqpoint{1.618414in}{0.275166in}}%
\pgfpathcurveto{\pgfqpoint{1.614296in}{0.271048in}}{\pgfqpoint{1.611982in}{0.265462in}}{\pgfqpoint{1.611982in}{0.259638in}}%
\pgfpathcurveto{\pgfqpoint{1.611982in}{0.253814in}}{\pgfqpoint{1.614296in}{0.248228in}}{\pgfqpoint{1.618414in}{0.244110in}}%
\pgfpathcurveto{\pgfqpoint{1.622532in}{0.239992in}}{\pgfqpoint{1.628119in}{0.237678in}}{\pgfqpoint{1.633943in}{0.237678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089512in}{0.270817in}}%
\pgfpathcurveto{\pgfqpoint{2.095336in}{0.270817in}}{\pgfqpoint{2.100922in}{0.273131in}}{\pgfqpoint{2.105040in}{0.277249in}}%
\pgfpathcurveto{\pgfqpoint{2.109159in}{0.281367in}}{\pgfqpoint{2.111472in}{0.286954in}}{\pgfqpoint{2.111472in}{0.292777in}}%
\pgfpathcurveto{\pgfqpoint{2.111472in}{0.298601in}}{\pgfqpoint{2.109159in}{0.304188in}}{\pgfqpoint{2.105040in}{0.308306in}}%
\pgfpathcurveto{\pgfqpoint{2.100922in}{0.312424in}}{\pgfqpoint{2.095336in}{0.314738in}}{\pgfqpoint{2.089512in}{0.314738in}}%
\pgfpathcurveto{\pgfqpoint{2.083688in}{0.314738in}}{\pgfqpoint{2.078102in}{0.312424in}}{\pgfqpoint{2.073984in}{0.308306in}}%
\pgfpathcurveto{\pgfqpoint{2.069866in}{0.304188in}}{\pgfqpoint{2.067552in}{0.298601in}}{\pgfqpoint{2.067552in}{0.292777in}}%
\pgfpathcurveto{\pgfqpoint{2.067552in}{0.286954in}}{\pgfqpoint{2.069866in}{0.281367in}}{\pgfqpoint{2.073984in}{0.277249in}}%
\pgfpathcurveto{\pgfqpoint{2.078102in}{0.273131in}}{\pgfqpoint{2.083688in}{0.270817in}}{\pgfqpoint{2.089512in}{0.270817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606380in}{0.244360in}}%
\pgfpathcurveto{\pgfqpoint{2.612204in}{0.244360in}}{\pgfqpoint{2.617790in}{0.246674in}}{\pgfqpoint{2.621908in}{0.250792in}}%
\pgfpathcurveto{\pgfqpoint{2.626027in}{0.254910in}}{\pgfqpoint{2.628340in}{0.260496in}}{\pgfqpoint{2.628340in}{0.266320in}}%
\pgfpathcurveto{\pgfqpoint{2.628340in}{0.272144in}}{\pgfqpoint{2.626027in}{0.277730in}}{\pgfqpoint{2.621908in}{0.281848in}}%
\pgfpathcurveto{\pgfqpoint{2.617790in}{0.285966in}}{\pgfqpoint{2.612204in}{0.288280in}}{\pgfqpoint{2.606380in}{0.288280in}}%
\pgfpathcurveto{\pgfqpoint{2.600556in}{0.288280in}}{\pgfqpoint{2.594970in}{0.285966in}}{\pgfqpoint{2.590852in}{0.281848in}}%
\pgfpathcurveto{\pgfqpoint{2.586734in}{0.277730in}}{\pgfqpoint{2.584420in}{0.272144in}}{\pgfqpoint{2.584420in}{0.266320in}}%
\pgfpathcurveto{\pgfqpoint{2.584420in}{0.260496in}}{\pgfqpoint{2.586734in}{0.254910in}}{\pgfqpoint{2.590852in}{0.250792in}}%
\pgfpathcurveto{\pgfqpoint{2.594970in}{0.246674in}}{\pgfqpoint{2.600556in}{0.244360in}}{\pgfqpoint{2.606380in}{0.244360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883146in}{0.227488in}}%
\pgfpathcurveto{\pgfqpoint{0.888970in}{0.227488in}}{\pgfqpoint{0.894556in}{0.229801in}}{\pgfqpoint{0.898675in}{0.233920in}}%
\pgfpathcurveto{\pgfqpoint{0.902793in}{0.238038in}}{\pgfqpoint{0.905107in}{0.243624in}}{\pgfqpoint{0.905107in}{0.249448in}}%
\pgfpathcurveto{\pgfqpoint{0.905107in}{0.255272in}}{\pgfqpoint{0.902793in}{0.260858in}}{\pgfqpoint{0.898675in}{0.264976in}}%
\pgfpathcurveto{\pgfqpoint{0.894556in}{0.269094in}}{\pgfqpoint{0.888970in}{0.271408in}}{\pgfqpoint{0.883146in}{0.271408in}}%
\pgfpathcurveto{\pgfqpoint{0.877322in}{0.271408in}}{\pgfqpoint{0.871736in}{0.269094in}}{\pgfqpoint{0.867618in}{0.264976in}}%
\pgfpathcurveto{\pgfqpoint{0.863500in}{0.260858in}}{\pgfqpoint{0.861186in}{0.255272in}}{\pgfqpoint{0.861186in}{0.249448in}}%
\pgfpathcurveto{\pgfqpoint{0.861186in}{0.243624in}}{\pgfqpoint{0.863500in}{0.238038in}}{\pgfqpoint{0.867618in}{0.233920in}}%
\pgfpathcurveto{\pgfqpoint{0.871736in}{0.229801in}}{\pgfqpoint{0.877322in}{0.227488in}}{\pgfqpoint{0.883146in}{0.227488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268601in}{0.229264in}}%
\pgfpathcurveto{\pgfqpoint{1.274425in}{0.229264in}}{\pgfqpoint{1.280011in}{0.231577in}}{\pgfqpoint{1.284129in}{0.235696in}}%
\pgfpathcurveto{\pgfqpoint{1.288247in}{0.239814in}}{\pgfqpoint{1.290561in}{0.245400in}}{\pgfqpoint{1.290561in}{0.251224in}}%
\pgfpathcurveto{\pgfqpoint{1.290561in}{0.257048in}}{\pgfqpoint{1.288247in}{0.262634in}}{\pgfqpoint{1.284129in}{0.266752in}}%
\pgfpathcurveto{\pgfqpoint{1.280011in}{0.270870in}}{\pgfqpoint{1.274425in}{0.273184in}}{\pgfqpoint{1.268601in}{0.273184in}}%
\pgfpathcurveto{\pgfqpoint{1.262777in}{0.273184in}}{\pgfqpoint{1.257191in}{0.270870in}}{\pgfqpoint{1.253072in}{0.266752in}}%
\pgfpathcurveto{\pgfqpoint{1.248954in}{0.262634in}}{\pgfqpoint{1.246640in}{0.257048in}}{\pgfqpoint{1.246640in}{0.251224in}}%
\pgfpathcurveto{\pgfqpoint{1.246640in}{0.245400in}}{\pgfqpoint{1.248954in}{0.239814in}}{\pgfqpoint{1.253072in}{0.235696in}}%
\pgfpathcurveto{\pgfqpoint{1.257191in}{0.231577in}}{\pgfqpoint{1.262777in}{0.229264in}}{\pgfqpoint{1.268601in}{0.229264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709161in}{0.231511in}}%
\pgfpathcurveto{\pgfqpoint{1.714985in}{0.231511in}}{\pgfqpoint{1.720571in}{0.233825in}}{\pgfqpoint{1.724689in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.728807in}{0.242061in}}{\pgfqpoint{1.731121in}{0.247647in}}{\pgfqpoint{1.731121in}{0.253471in}}%
\pgfpathcurveto{\pgfqpoint{1.731121in}{0.259295in}}{\pgfqpoint{1.728807in}{0.264882in}}{\pgfqpoint{1.724689in}{0.269000in}}%
\pgfpathcurveto{\pgfqpoint{1.720571in}{0.273118in}}{\pgfqpoint{1.714985in}{0.275432in}}{\pgfqpoint{1.709161in}{0.275432in}}%
\pgfpathcurveto{\pgfqpoint{1.703337in}{0.275432in}}{\pgfqpoint{1.697751in}{0.273118in}}{\pgfqpoint{1.693633in}{0.269000in}}%
\pgfpathcurveto{\pgfqpoint{1.689514in}{0.264882in}}{\pgfqpoint{1.687201in}{0.259295in}}{\pgfqpoint{1.687201in}{0.253471in}}%
\pgfpathcurveto{\pgfqpoint{1.687201in}{0.247647in}}{\pgfqpoint{1.689514in}{0.242061in}}{\pgfqpoint{1.693633in}{0.237943in}}%
\pgfpathcurveto{\pgfqpoint{1.697751in}{0.233825in}}{\pgfqpoint{1.703337in}{0.231511in}}{\pgfqpoint{1.709161in}{0.231511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204729in}{0.247554in}}%
\pgfpathcurveto{\pgfqpoint{2.210553in}{0.247554in}}{\pgfqpoint{2.216139in}{0.249867in}}{\pgfqpoint{2.220257in}{0.253986in}}%
\pgfpathcurveto{\pgfqpoint{2.224375in}{0.258104in}}{\pgfqpoint{2.226689in}{0.263690in}}{\pgfqpoint{2.226689in}{0.269514in}}%
\pgfpathcurveto{\pgfqpoint{2.226689in}{0.275338in}}{\pgfqpoint{2.224375in}{0.280924in}}{\pgfqpoint{2.220257in}{0.285042in}}%
\pgfpathcurveto{\pgfqpoint{2.216139in}{0.289160in}}{\pgfqpoint{2.210553in}{0.291474in}}{\pgfqpoint{2.204729in}{0.291474in}}%
\pgfpathcurveto{\pgfqpoint{2.198905in}{0.291474in}}{\pgfqpoint{2.193319in}{0.289160in}}{\pgfqpoint{2.189201in}{0.285042in}}%
\pgfpathcurveto{\pgfqpoint{2.185083in}{0.280924in}}{\pgfqpoint{2.182769in}{0.275338in}}{\pgfqpoint{2.182769in}{0.269514in}}%
\pgfpathcurveto{\pgfqpoint{2.182769in}{0.263690in}}{\pgfqpoint{2.185083in}{0.258104in}}{\pgfqpoint{2.189201in}{0.253986in}}%
\pgfpathcurveto{\pgfqpoint{2.193319in}{0.249867in}}{\pgfqpoint{2.198905in}{0.247554in}}{\pgfqpoint{2.204729in}{0.247554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767986in}{0.402034in}}%
\pgfpathcurveto{\pgfqpoint{2.773810in}{0.402034in}}{\pgfqpoint{2.779396in}{0.404348in}}{\pgfqpoint{2.783514in}{0.408466in}}%
\pgfpathcurveto{\pgfqpoint{2.787632in}{0.412584in}}{\pgfqpoint{2.789946in}{0.418170in}}{\pgfqpoint{2.789946in}{0.423994in}}%
\pgfpathcurveto{\pgfqpoint{2.789946in}{0.429818in}}{\pgfqpoint{2.787632in}{0.435404in}}{\pgfqpoint{2.783514in}{0.439522in}}%
\pgfpathcurveto{\pgfqpoint{2.779396in}{0.443640in}}{\pgfqpoint{2.773810in}{0.445954in}}{\pgfqpoint{2.767986in}{0.445954in}}%
\pgfpathcurveto{\pgfqpoint{2.762162in}{0.445954in}}{\pgfqpoint{2.756576in}{0.443640in}}{\pgfqpoint{2.752458in}{0.439522in}}%
\pgfpathcurveto{\pgfqpoint{2.748339in}{0.435404in}}{\pgfqpoint{2.746026in}{0.429818in}}{\pgfqpoint{2.746026in}{0.423994in}}%
\pgfpathcurveto{\pgfqpoint{2.746026in}{0.418170in}}{\pgfqpoint{2.748339in}{0.412584in}}{\pgfqpoint{2.752458in}{0.408466in}}%
\pgfpathcurveto{\pgfqpoint{2.756576in}{0.404348in}}{\pgfqpoint{2.762162in}{0.402034in}}{\pgfqpoint{2.767986in}{0.402034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882912in}{0.233267in}}%
\pgfpathcurveto{\pgfqpoint{0.888736in}{0.233267in}}{\pgfqpoint{0.894322in}{0.235581in}}{\pgfqpoint{0.898440in}{0.239699in}}%
\pgfpathcurveto{\pgfqpoint{0.902559in}{0.243817in}}{\pgfqpoint{0.904872in}{0.249404in}}{\pgfqpoint{0.904872in}{0.255228in}}%
\pgfpathcurveto{\pgfqpoint{0.904872in}{0.261051in}}{\pgfqpoint{0.902559in}{0.266638in}}{\pgfqpoint{0.898440in}{0.270756in}}%
\pgfpathcurveto{\pgfqpoint{0.894322in}{0.274874in}}{\pgfqpoint{0.888736in}{0.277188in}}{\pgfqpoint{0.882912in}{0.277188in}}%
\pgfpathcurveto{\pgfqpoint{0.877088in}{0.277188in}}{\pgfqpoint{0.871502in}{0.274874in}}{\pgfqpoint{0.867384in}{0.270756in}}%
\pgfpathcurveto{\pgfqpoint{0.863266in}{0.266638in}}{\pgfqpoint{0.860952in}{0.261051in}}{\pgfqpoint{0.860952in}{0.255228in}}%
\pgfpathcurveto{\pgfqpoint{0.860952in}{0.249404in}}{\pgfqpoint{0.863266in}{0.243817in}}{\pgfqpoint{0.867384in}{0.239699in}}%
\pgfpathcurveto{\pgfqpoint{0.871502in}{0.235581in}}{\pgfqpoint{0.877088in}{0.233267in}}{\pgfqpoint{0.882912in}{0.233267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247369in}{0.238451in}}%
\pgfpathcurveto{\pgfqpoint{1.253193in}{0.238451in}}{\pgfqpoint{1.258779in}{0.240765in}}{\pgfqpoint{1.262897in}{0.244883in}}%
\pgfpathcurveto{\pgfqpoint{1.267016in}{0.249001in}}{\pgfqpoint{1.269329in}{0.254587in}}{\pgfqpoint{1.269329in}{0.260411in}}%
\pgfpathcurveto{\pgfqpoint{1.269329in}{0.266235in}}{\pgfqpoint{1.267016in}{0.271821in}}{\pgfqpoint{1.262897in}{0.275940in}}%
\pgfpathcurveto{\pgfqpoint{1.258779in}{0.280058in}}{\pgfqpoint{1.253193in}{0.282372in}}{\pgfqpoint{1.247369in}{0.282372in}}%
\pgfpathcurveto{\pgfqpoint{1.241545in}{0.282372in}}{\pgfqpoint{1.235959in}{0.280058in}}{\pgfqpoint{1.231841in}{0.275940in}}%
\pgfpathcurveto{\pgfqpoint{1.227723in}{0.271821in}}{\pgfqpoint{1.225409in}{0.266235in}}{\pgfqpoint{1.225409in}{0.260411in}}%
\pgfpathcurveto{\pgfqpoint{1.225409in}{0.254587in}}{\pgfqpoint{1.227723in}{0.249001in}}{\pgfqpoint{1.231841in}{0.244883in}}%
\pgfpathcurveto{\pgfqpoint{1.235959in}{0.240765in}}{\pgfqpoint{1.241545in}{0.238451in}}{\pgfqpoint{1.247369in}{0.238451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652549in}{0.232072in}}%
\pgfpathcurveto{\pgfqpoint{1.658373in}{0.232072in}}{\pgfqpoint{1.663959in}{0.234386in}}{\pgfqpoint{1.668077in}{0.238505in}}%
\pgfpathcurveto{\pgfqpoint{1.672195in}{0.242623in}}{\pgfqpoint{1.674509in}{0.248209in}}{\pgfqpoint{1.674509in}{0.254033in}}%
\pgfpathcurveto{\pgfqpoint{1.674509in}{0.259857in}}{\pgfqpoint{1.672195in}{0.265443in}}{\pgfqpoint{1.668077in}{0.269561in}}%
\pgfpathcurveto{\pgfqpoint{1.663959in}{0.273679in}}{\pgfqpoint{1.658373in}{0.275993in}}{\pgfqpoint{1.652549in}{0.275993in}}%
\pgfpathcurveto{\pgfqpoint{1.646725in}{0.275993in}}{\pgfqpoint{1.641139in}{0.273679in}}{\pgfqpoint{1.637020in}{0.269561in}}%
\pgfpathcurveto{\pgfqpoint{1.632902in}{0.265443in}}{\pgfqpoint{1.630588in}{0.259857in}}{\pgfqpoint{1.630588in}{0.254033in}}%
\pgfpathcurveto{\pgfqpoint{1.630588in}{0.248209in}}{\pgfqpoint{1.632902in}{0.242623in}}{\pgfqpoint{1.637020in}{0.238505in}}%
\pgfpathcurveto{\pgfqpoint{1.641139in}{0.234386in}}{\pgfqpoint{1.646725in}{0.232072in}}{\pgfqpoint{1.652549in}{0.232072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123918in}{0.230242in}}%
\pgfpathcurveto{\pgfqpoint{2.129741in}{0.230242in}}{\pgfqpoint{2.135328in}{0.232556in}}{\pgfqpoint{2.139446in}{0.236674in}}%
\pgfpathcurveto{\pgfqpoint{2.143564in}{0.240793in}}{\pgfqpoint{2.145878in}{0.246379in}}{\pgfqpoint{2.145878in}{0.252203in}}%
\pgfpathcurveto{\pgfqpoint{2.145878in}{0.258027in}}{\pgfqpoint{2.143564in}{0.263613in}}{\pgfqpoint{2.139446in}{0.267731in}}%
\pgfpathcurveto{\pgfqpoint{2.135328in}{0.271849in}}{\pgfqpoint{2.129741in}{0.274163in}}{\pgfqpoint{2.123918in}{0.274163in}}%
\pgfpathcurveto{\pgfqpoint{2.118094in}{0.274163in}}{\pgfqpoint{2.112507in}{0.271849in}}{\pgfqpoint{2.108389in}{0.267731in}}%
\pgfpathcurveto{\pgfqpoint{2.104271in}{0.263613in}}{\pgfqpoint{2.101957in}{0.258027in}}{\pgfqpoint{2.101957in}{0.252203in}}%
\pgfpathcurveto{\pgfqpoint{2.101957in}{0.246379in}}{\pgfqpoint{2.104271in}{0.240793in}}{\pgfqpoint{2.108389in}{0.236674in}}%
\pgfpathcurveto{\pgfqpoint{2.112507in}{0.232556in}}{\pgfqpoint{2.118094in}{0.230242in}}{\pgfqpoint{2.123918in}{0.230242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679396in}{0.243521in}}%
\pgfpathcurveto{\pgfqpoint{2.685220in}{0.243521in}}{\pgfqpoint{2.690806in}{0.245835in}}{\pgfqpoint{2.694924in}{0.249953in}}%
\pgfpathcurveto{\pgfqpoint{2.699042in}{0.254071in}}{\pgfqpoint{2.701356in}{0.259657in}}{\pgfqpoint{2.701356in}{0.265481in}}%
\pgfpathcurveto{\pgfqpoint{2.701356in}{0.271305in}}{\pgfqpoint{2.699042in}{0.276891in}}{\pgfqpoint{2.694924in}{0.281010in}}%
\pgfpathcurveto{\pgfqpoint{2.690806in}{0.285128in}}{\pgfqpoint{2.685220in}{0.287442in}}{\pgfqpoint{2.679396in}{0.287442in}}%
\pgfpathcurveto{\pgfqpoint{2.673572in}{0.287442in}}{\pgfqpoint{2.667985in}{0.285128in}}{\pgfqpoint{2.663867in}{0.281010in}}%
\pgfpathcurveto{\pgfqpoint{2.659749in}{0.276891in}}{\pgfqpoint{2.657435in}{0.271305in}}{\pgfqpoint{2.657435in}{0.265481in}}%
\pgfpathcurveto{\pgfqpoint{2.657435in}{0.259657in}}{\pgfqpoint{2.659749in}{0.254071in}}{\pgfqpoint{2.663867in}{0.249953in}}%
\pgfpathcurveto{\pgfqpoint{2.667985in}{0.245835in}}{\pgfqpoint{2.673572in}{0.243521in}}{\pgfqpoint{2.679396in}{0.243521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882518in}{0.236670in}}%
\pgfpathcurveto{\pgfqpoint{0.888342in}{0.236670in}}{\pgfqpoint{0.893928in}{0.238984in}}{\pgfqpoint{0.898046in}{0.243102in}}%
\pgfpathcurveto{\pgfqpoint{0.902164in}{0.247220in}}{\pgfqpoint{0.904478in}{0.252806in}}{\pgfqpoint{0.904478in}{0.258630in}}%
\pgfpathcurveto{\pgfqpoint{0.904478in}{0.264454in}}{\pgfqpoint{0.902164in}{0.270040in}}{\pgfqpoint{0.898046in}{0.274158in}}%
\pgfpathcurveto{\pgfqpoint{0.893928in}{0.278277in}}{\pgfqpoint{0.888342in}{0.280590in}}{\pgfqpoint{0.882518in}{0.280590in}}%
\pgfpathcurveto{\pgfqpoint{0.876694in}{0.280590in}}{\pgfqpoint{0.871108in}{0.278277in}}{\pgfqpoint{0.866990in}{0.274158in}}%
\pgfpathcurveto{\pgfqpoint{0.862872in}{0.270040in}}{\pgfqpoint{0.860558in}{0.264454in}}{\pgfqpoint{0.860558in}{0.258630in}}%
\pgfpathcurveto{\pgfqpoint{0.860558in}{0.252806in}}{\pgfqpoint{0.862872in}{0.247220in}}{\pgfqpoint{0.866990in}{0.243102in}}%
\pgfpathcurveto{\pgfqpoint{0.871108in}{0.238984in}}{\pgfqpoint{0.876694in}{0.236670in}}{\pgfqpoint{0.882518in}{0.236670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198489in}{0.232485in}}%
\pgfpathcurveto{\pgfqpoint{1.204313in}{0.232485in}}{\pgfqpoint{1.209899in}{0.234798in}}{\pgfqpoint{1.214017in}{0.238917in}}%
\pgfpathcurveto{\pgfqpoint{1.218135in}{0.243035in}}{\pgfqpoint{1.220449in}{0.248621in}}{\pgfqpoint{1.220449in}{0.254445in}}%
\pgfpathcurveto{\pgfqpoint{1.220449in}{0.260269in}}{\pgfqpoint{1.218135in}{0.265855in}}{\pgfqpoint{1.214017in}{0.269973in}}%
\pgfpathcurveto{\pgfqpoint{1.209899in}{0.274091in}}{\pgfqpoint{1.204313in}{0.276405in}}{\pgfqpoint{1.198489in}{0.276405in}}%
\pgfpathcurveto{\pgfqpoint{1.192665in}{0.276405in}}{\pgfqpoint{1.187079in}{0.274091in}}{\pgfqpoint{1.182961in}{0.269973in}}%
\pgfpathcurveto{\pgfqpoint{1.178843in}{0.265855in}}{\pgfqpoint{1.176529in}{0.260269in}}{\pgfqpoint{1.176529in}{0.254445in}}%
\pgfpathcurveto{\pgfqpoint{1.176529in}{0.248621in}}{\pgfqpoint{1.178843in}{0.243035in}}{\pgfqpoint{1.182961in}{0.238917in}}%
\pgfpathcurveto{\pgfqpoint{1.187079in}{0.234798in}}{\pgfqpoint{1.192665in}{0.232485in}}{\pgfqpoint{1.198489in}{0.232485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546194in}{0.244722in}}%
\pgfpathcurveto{\pgfqpoint{1.552018in}{0.244722in}}{\pgfqpoint{1.557604in}{0.247036in}}{\pgfqpoint{1.561722in}{0.251154in}}%
\pgfpathcurveto{\pgfqpoint{1.565840in}{0.255272in}}{\pgfqpoint{1.568154in}{0.260858in}}{\pgfqpoint{1.568154in}{0.266682in}}%
\pgfpathcurveto{\pgfqpoint{1.568154in}{0.272506in}}{\pgfqpoint{1.565840in}{0.278092in}}{\pgfqpoint{1.561722in}{0.282210in}}%
\pgfpathcurveto{\pgfqpoint{1.557604in}{0.286328in}}{\pgfqpoint{1.552018in}{0.288642in}}{\pgfqpoint{1.546194in}{0.288642in}}%
\pgfpathcurveto{\pgfqpoint{1.540370in}{0.288642in}}{\pgfqpoint{1.534784in}{0.286328in}}{\pgfqpoint{1.530666in}{0.282210in}}%
\pgfpathcurveto{\pgfqpoint{1.526547in}{0.278092in}}{\pgfqpoint{1.524234in}{0.272506in}}{\pgfqpoint{1.524234in}{0.266682in}}%
\pgfpathcurveto{\pgfqpoint{1.524234in}{0.260858in}}{\pgfqpoint{1.526547in}{0.255272in}}{\pgfqpoint{1.530666in}{0.251154in}}%
\pgfpathcurveto{\pgfqpoint{1.534784in}{0.247036in}}{\pgfqpoint{1.540370in}{0.244722in}}{\pgfqpoint{1.546194in}{0.244722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929743in}{0.232521in}}%
\pgfpathcurveto{\pgfqpoint{1.935567in}{0.232521in}}{\pgfqpoint{1.941153in}{0.234834in}}{\pgfqpoint{1.945271in}{0.238953in}}%
\pgfpathcurveto{\pgfqpoint{1.949389in}{0.243071in}}{\pgfqpoint{1.951703in}{0.248657in}}{\pgfqpoint{1.951703in}{0.254481in}}%
\pgfpathcurveto{\pgfqpoint{1.951703in}{0.260305in}}{\pgfqpoint{1.949389in}{0.265891in}}{\pgfqpoint{1.945271in}{0.270009in}}%
\pgfpathcurveto{\pgfqpoint{1.941153in}{0.274127in}}{\pgfqpoint{1.935567in}{0.276441in}}{\pgfqpoint{1.929743in}{0.276441in}}%
\pgfpathcurveto{\pgfqpoint{1.923919in}{0.276441in}}{\pgfqpoint{1.918333in}{0.274127in}}{\pgfqpoint{1.914215in}{0.270009in}}%
\pgfpathcurveto{\pgfqpoint{1.910097in}{0.265891in}}{\pgfqpoint{1.907783in}{0.260305in}}{\pgfqpoint{1.907783in}{0.254481in}}%
\pgfpathcurveto{\pgfqpoint{1.907783in}{0.248657in}}{\pgfqpoint{1.910097in}{0.243071in}}{\pgfqpoint{1.914215in}{0.238953in}}%
\pgfpathcurveto{\pgfqpoint{1.918333in}{0.234834in}}{\pgfqpoint{1.923919in}{0.232521in}}{\pgfqpoint{1.929743in}{0.232521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382894in}{0.231003in}}%
\pgfpathcurveto{\pgfqpoint{2.388718in}{0.231003in}}{\pgfqpoint{2.394304in}{0.233317in}}{\pgfqpoint{2.398423in}{0.237435in}}%
\pgfpathcurveto{\pgfqpoint{2.402541in}{0.241553in}}{\pgfqpoint{2.404855in}{0.247139in}}{\pgfqpoint{2.404855in}{0.252963in}}%
\pgfpathcurveto{\pgfqpoint{2.404855in}{0.258787in}}{\pgfqpoint{2.402541in}{0.264373in}}{\pgfqpoint{2.398423in}{0.268492in}}%
\pgfpathcurveto{\pgfqpoint{2.394304in}{0.272610in}}{\pgfqpoint{2.388718in}{0.274924in}}{\pgfqpoint{2.382894in}{0.274924in}}%
\pgfpathcurveto{\pgfqpoint{2.377070in}{0.274924in}}{\pgfqpoint{2.371484in}{0.272610in}}{\pgfqpoint{2.367366in}{0.268492in}}%
\pgfpathcurveto{\pgfqpoint{2.363248in}{0.264373in}}{\pgfqpoint{2.360934in}{0.258787in}}{\pgfqpoint{2.360934in}{0.252963in}}%
\pgfpathcurveto{\pgfqpoint{2.360934in}{0.247139in}}{\pgfqpoint{2.363248in}{0.241553in}}{\pgfqpoint{2.367366in}{0.237435in}}%
\pgfpathcurveto{\pgfqpoint{2.371484in}{0.233317in}}{\pgfqpoint{2.377070in}{0.231003in}}{\pgfqpoint{2.382894in}{0.231003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887288in}{0.270230in}}%
\pgfpathcurveto{\pgfqpoint{2.893111in}{0.270230in}}{\pgfqpoint{2.898698in}{0.272544in}}{\pgfqpoint{2.902816in}{0.276662in}}%
\pgfpathcurveto{\pgfqpoint{2.906934in}{0.280780in}}{\pgfqpoint{2.909248in}{0.286367in}}{\pgfqpoint{2.909248in}{0.292191in}}%
\pgfpathcurveto{\pgfqpoint{2.909248in}{0.298014in}}{\pgfqpoint{2.906934in}{0.303601in}}{\pgfqpoint{2.902816in}{0.307719in}}%
\pgfpathcurveto{\pgfqpoint{2.898698in}{0.311837in}}{\pgfqpoint{2.893111in}{0.314151in}}{\pgfqpoint{2.887288in}{0.314151in}}%
\pgfpathcurveto{\pgfqpoint{2.881464in}{0.314151in}}{\pgfqpoint{2.875877in}{0.311837in}}{\pgfqpoint{2.871759in}{0.307719in}}%
\pgfpathcurveto{\pgfqpoint{2.867641in}{0.303601in}}{\pgfqpoint{2.865327in}{0.298014in}}{\pgfqpoint{2.865327in}{0.292191in}}%
\pgfpathcurveto{\pgfqpoint{2.865327in}{0.286367in}}{\pgfqpoint{2.867641in}{0.280780in}}{\pgfqpoint{2.871759in}{0.276662in}}%
\pgfpathcurveto{\pgfqpoint{2.875877in}{0.272544in}}{\pgfqpoint{2.881464in}{0.270230in}}{\pgfqpoint{2.887288in}{0.270230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883063in}{0.223077in}}%
\pgfpathcurveto{\pgfqpoint{0.888887in}{0.223077in}}{\pgfqpoint{0.894473in}{0.225391in}}{\pgfqpoint{0.898591in}{0.229509in}}%
\pgfpathcurveto{\pgfqpoint{0.902709in}{0.233627in}}{\pgfqpoint{0.905023in}{0.239214in}}{\pgfqpoint{0.905023in}{0.245038in}}%
\pgfpathcurveto{\pgfqpoint{0.905023in}{0.250861in}}{\pgfqpoint{0.902709in}{0.256448in}}{\pgfqpoint{0.898591in}{0.260566in}}%
\pgfpathcurveto{\pgfqpoint{0.894473in}{0.264684in}}{\pgfqpoint{0.888887in}{0.266998in}}{\pgfqpoint{0.883063in}{0.266998in}}%
\pgfpathcurveto{\pgfqpoint{0.877239in}{0.266998in}}{\pgfqpoint{0.871653in}{0.264684in}}{\pgfqpoint{0.867535in}{0.260566in}}%
\pgfpathcurveto{\pgfqpoint{0.863416in}{0.256448in}}{\pgfqpoint{0.861103in}{0.250861in}}{\pgfqpoint{0.861103in}{0.245038in}}%
\pgfpathcurveto{\pgfqpoint{0.861103in}{0.239214in}}{\pgfqpoint{0.863416in}{0.233627in}}{\pgfqpoint{0.867535in}{0.229509in}}%
\pgfpathcurveto{\pgfqpoint{0.871653in}{0.225391in}}{\pgfqpoint{0.877239in}{0.223077in}}{\pgfqpoint{0.883063in}{0.223077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236469in}{0.241040in}}%
\pgfpathcurveto{\pgfqpoint{1.242293in}{0.241040in}}{\pgfqpoint{1.247879in}{0.243354in}}{\pgfqpoint{1.251997in}{0.247472in}}%
\pgfpathcurveto{\pgfqpoint{1.256115in}{0.251590in}}{\pgfqpoint{1.258429in}{0.257176in}}{\pgfqpoint{1.258429in}{0.263000in}}%
\pgfpathcurveto{\pgfqpoint{1.258429in}{0.268824in}}{\pgfqpoint{1.256115in}{0.274410in}}{\pgfqpoint{1.251997in}{0.278528in}}%
\pgfpathcurveto{\pgfqpoint{1.247879in}{0.282647in}}{\pgfqpoint{1.242293in}{0.284961in}}{\pgfqpoint{1.236469in}{0.284961in}}%
\pgfpathcurveto{\pgfqpoint{1.230645in}{0.284961in}}{\pgfqpoint{1.225059in}{0.282647in}}{\pgfqpoint{1.220940in}{0.278528in}}%
\pgfpathcurveto{\pgfqpoint{1.216822in}{0.274410in}}{\pgfqpoint{1.214508in}{0.268824in}}{\pgfqpoint{1.214508in}{0.263000in}}%
\pgfpathcurveto{\pgfqpoint{1.214508in}{0.257176in}}{\pgfqpoint{1.216822in}{0.251590in}}{\pgfqpoint{1.220940in}{0.247472in}}%
\pgfpathcurveto{\pgfqpoint{1.225059in}{0.243354in}}{\pgfqpoint{1.230645in}{0.241040in}}{\pgfqpoint{1.236469in}{0.241040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628209in}{0.235374in}}%
\pgfpathcurveto{\pgfqpoint{1.634033in}{0.235374in}}{\pgfqpoint{1.639619in}{0.237688in}}{\pgfqpoint{1.643737in}{0.241806in}}%
\pgfpathcurveto{\pgfqpoint{1.647855in}{0.245924in}}{\pgfqpoint{1.650169in}{0.251511in}}{\pgfqpoint{1.650169in}{0.257334in}}%
\pgfpathcurveto{\pgfqpoint{1.650169in}{0.263158in}}{\pgfqpoint{1.647855in}{0.268745in}}{\pgfqpoint{1.643737in}{0.272863in}}%
\pgfpathcurveto{\pgfqpoint{1.639619in}{0.276981in}}{\pgfqpoint{1.634033in}{0.279295in}}{\pgfqpoint{1.628209in}{0.279295in}}%
\pgfpathcurveto{\pgfqpoint{1.622385in}{0.279295in}}{\pgfqpoint{1.616799in}{0.276981in}}{\pgfqpoint{1.612681in}{0.272863in}}%
\pgfpathcurveto{\pgfqpoint{1.608563in}{0.268745in}}{\pgfqpoint{1.606249in}{0.263158in}}{\pgfqpoint{1.606249in}{0.257334in}}%
\pgfpathcurveto{\pgfqpoint{1.606249in}{0.251511in}}{\pgfqpoint{1.608563in}{0.245924in}}{\pgfqpoint{1.612681in}{0.241806in}}%
\pgfpathcurveto{\pgfqpoint{1.616799in}{0.237688in}}{\pgfqpoint{1.622385in}{0.235374in}}{\pgfqpoint{1.628209in}{0.235374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073367in}{0.231741in}}%
\pgfpathcurveto{\pgfqpoint{2.079191in}{0.231741in}}{\pgfqpoint{2.084777in}{0.234055in}}{\pgfqpoint{2.088895in}{0.238173in}}%
\pgfpathcurveto{\pgfqpoint{2.093013in}{0.242291in}}{\pgfqpoint{2.095327in}{0.247877in}}{\pgfqpoint{2.095327in}{0.253701in}}%
\pgfpathcurveto{\pgfqpoint{2.095327in}{0.259525in}}{\pgfqpoint{2.093013in}{0.265111in}}{\pgfqpoint{2.088895in}{0.269230in}}%
\pgfpathcurveto{\pgfqpoint{2.084777in}{0.273348in}}{\pgfqpoint{2.079191in}{0.275662in}}{\pgfqpoint{2.073367in}{0.275662in}}%
\pgfpathcurveto{\pgfqpoint{2.067543in}{0.275662in}}{\pgfqpoint{2.061957in}{0.273348in}}{\pgfqpoint{2.057838in}{0.269230in}}%
\pgfpathcurveto{\pgfqpoint{2.053720in}{0.265111in}}{\pgfqpoint{2.051406in}{0.259525in}}{\pgfqpoint{2.051406in}{0.253701in}}%
\pgfpathcurveto{\pgfqpoint{2.051406in}{0.247877in}}{\pgfqpoint{2.053720in}{0.242291in}}{\pgfqpoint{2.057838in}{0.238173in}}%
\pgfpathcurveto{\pgfqpoint{2.061957in}{0.234055in}}{\pgfqpoint{2.067543in}{0.231741in}}{\pgfqpoint{2.073367in}{0.231741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580503in}{0.262870in}}%
\pgfpathcurveto{\pgfqpoint{2.586327in}{0.262870in}}{\pgfqpoint{2.591913in}{0.265184in}}{\pgfqpoint{2.596031in}{0.269302in}}%
\pgfpathcurveto{\pgfqpoint{2.600150in}{0.273420in}}{\pgfqpoint{2.602463in}{0.279006in}}{\pgfqpoint{2.602463in}{0.284830in}}%
\pgfpathcurveto{\pgfqpoint{2.602463in}{0.290654in}}{\pgfqpoint{2.600150in}{0.296240in}}{\pgfqpoint{2.596031in}{0.300359in}}%
\pgfpathcurveto{\pgfqpoint{2.591913in}{0.304477in}}{\pgfqpoint{2.586327in}{0.306791in}}{\pgfqpoint{2.580503in}{0.306791in}}%
\pgfpathcurveto{\pgfqpoint{2.574679in}{0.306791in}}{\pgfqpoint{2.569093in}{0.304477in}}{\pgfqpoint{2.564975in}{0.300359in}}%
\pgfpathcurveto{\pgfqpoint{2.560857in}{0.296240in}}{\pgfqpoint{2.558543in}{0.290654in}}{\pgfqpoint{2.558543in}{0.284830in}}%
\pgfpathcurveto{\pgfqpoint{2.558543in}{0.279006in}}{\pgfqpoint{2.560857in}{0.273420in}}{\pgfqpoint{2.564975in}{0.269302in}}%
\pgfpathcurveto{\pgfqpoint{2.569093in}{0.265184in}}{\pgfqpoint{2.574679in}{0.262870in}}{\pgfqpoint{2.580503in}{0.262870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507152in}{1.447930in}}%
\pgfpathcurveto{\pgfqpoint{2.512976in}{1.447930in}}{\pgfqpoint{2.518562in}{1.450244in}}{\pgfqpoint{2.522681in}{1.454362in}}%
\pgfpathcurveto{\pgfqpoint{2.526799in}{1.458480in}}{\pgfqpoint{2.529113in}{1.464066in}}{\pgfqpoint{2.529113in}{1.469890in}}%
\pgfpathcurveto{\pgfqpoint{2.529113in}{1.475714in}}{\pgfqpoint{2.526799in}{1.481300in}}{\pgfqpoint{2.522681in}{1.485418in}}%
\pgfpathcurveto{\pgfqpoint{2.518562in}{1.489536in}}{\pgfqpoint{2.512976in}{1.491850in}}{\pgfqpoint{2.507152in}{1.491850in}}%
\pgfpathcurveto{\pgfqpoint{2.501328in}{1.491850in}}{\pgfqpoint{2.495742in}{1.489536in}}{\pgfqpoint{2.491624in}{1.485418in}}%
\pgfpathcurveto{\pgfqpoint{2.487506in}{1.481300in}}{\pgfqpoint{2.485192in}{1.475714in}}{\pgfqpoint{2.485192in}{1.469890in}}%
\pgfpathcurveto{\pgfqpoint{2.485192in}{1.464066in}}{\pgfqpoint{2.487506in}{1.458480in}}{\pgfqpoint{2.491624in}{1.454362in}}%
\pgfpathcurveto{\pgfqpoint{2.495742in}{1.450244in}}{\pgfqpoint{2.501328in}{1.447930in}}{\pgfqpoint{2.507152in}{1.447930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881627in}{0.222497in}}%
\pgfpathcurveto{\pgfqpoint{0.887451in}{0.222497in}}{\pgfqpoint{0.893037in}{0.224811in}}{\pgfqpoint{0.897156in}{0.228929in}}%
\pgfpathcurveto{\pgfqpoint{0.901274in}{0.233047in}}{\pgfqpoint{0.903588in}{0.238633in}}{\pgfqpoint{0.903588in}{0.244457in}}%
\pgfpathcurveto{\pgfqpoint{0.903588in}{0.250281in}}{\pgfqpoint{0.901274in}{0.255867in}}{\pgfqpoint{0.897156in}{0.259985in}}%
\pgfpathcurveto{\pgfqpoint{0.893037in}{0.264104in}}{\pgfqpoint{0.887451in}{0.266417in}}{\pgfqpoint{0.881627in}{0.266417in}}%
\pgfpathcurveto{\pgfqpoint{0.875803in}{0.266417in}}{\pgfqpoint{0.870217in}{0.264104in}}{\pgfqpoint{0.866099in}{0.259985in}}%
\pgfpathcurveto{\pgfqpoint{0.861981in}{0.255867in}}{\pgfqpoint{0.859667in}{0.250281in}}{\pgfqpoint{0.859667in}{0.244457in}}%
\pgfpathcurveto{\pgfqpoint{0.859667in}{0.238633in}}{\pgfqpoint{0.861981in}{0.233047in}}{\pgfqpoint{0.866099in}{0.228929in}}%
\pgfpathcurveto{\pgfqpoint{0.870217in}{0.224811in}}{\pgfqpoint{0.875803in}{0.222497in}}{\pgfqpoint{0.881627in}{0.222497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264966in}{0.244531in}}%
\pgfpathcurveto{\pgfqpoint{1.270790in}{0.244531in}}{\pgfqpoint{1.276376in}{0.246845in}}{\pgfqpoint{1.280495in}{0.250963in}}%
\pgfpathcurveto{\pgfqpoint{1.284613in}{0.255081in}}{\pgfqpoint{1.286927in}{0.260668in}}{\pgfqpoint{1.286927in}{0.266491in}}%
\pgfpathcurveto{\pgfqpoint{1.286927in}{0.272315in}}{\pgfqpoint{1.284613in}{0.277902in}}{\pgfqpoint{1.280495in}{0.282020in}}%
\pgfpathcurveto{\pgfqpoint{1.276376in}{0.286138in}}{\pgfqpoint{1.270790in}{0.288452in}}{\pgfqpoint{1.264966in}{0.288452in}}%
\pgfpathcurveto{\pgfqpoint{1.259142in}{0.288452in}}{\pgfqpoint{1.253556in}{0.286138in}}{\pgfqpoint{1.249438in}{0.282020in}}%
\pgfpathcurveto{\pgfqpoint{1.245320in}{0.277902in}}{\pgfqpoint{1.243006in}{0.272315in}}{\pgfqpoint{1.243006in}{0.266491in}}%
\pgfpathcurveto{\pgfqpoint{1.243006in}{0.260668in}}{\pgfqpoint{1.245320in}{0.255081in}}{\pgfqpoint{1.249438in}{0.250963in}}%
\pgfpathcurveto{\pgfqpoint{1.253556in}{0.246845in}}{\pgfqpoint{1.259142in}{0.244531in}}{\pgfqpoint{1.264966in}{0.244531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698157in}{0.247732in}}%
\pgfpathcurveto{\pgfqpoint{1.703981in}{0.247732in}}{\pgfqpoint{1.709568in}{0.250046in}}{\pgfqpoint{1.713686in}{0.254164in}}%
\pgfpathcurveto{\pgfqpoint{1.717804in}{0.258282in}}{\pgfqpoint{1.720118in}{0.263868in}}{\pgfqpoint{1.720118in}{0.269692in}}%
\pgfpathcurveto{\pgfqpoint{1.720118in}{0.275516in}}{\pgfqpoint{1.717804in}{0.281102in}}{\pgfqpoint{1.713686in}{0.285221in}}%
\pgfpathcurveto{\pgfqpoint{1.709568in}{0.289339in}}{\pgfqpoint{1.703981in}{0.291653in}}{\pgfqpoint{1.698157in}{0.291653in}}%
\pgfpathcurveto{\pgfqpoint{1.692334in}{0.291653in}}{\pgfqpoint{1.686747in}{0.289339in}}{\pgfqpoint{1.682629in}{0.285221in}}%
\pgfpathcurveto{\pgfqpoint{1.678511in}{0.281102in}}{\pgfqpoint{1.676197in}{0.275516in}}{\pgfqpoint{1.676197in}{0.269692in}}%
\pgfpathcurveto{\pgfqpoint{1.676197in}{0.263868in}}{\pgfqpoint{1.678511in}{0.258282in}}{\pgfqpoint{1.682629in}{0.254164in}}%
\pgfpathcurveto{\pgfqpoint{1.686747in}{0.250046in}}{\pgfqpoint{1.692334in}{0.247732in}}{\pgfqpoint{1.698157in}{0.247732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191155in}{0.236151in}}%
\pgfpathcurveto{\pgfqpoint{2.196978in}{0.236151in}}{\pgfqpoint{2.202565in}{0.238465in}}{\pgfqpoint{2.206683in}{0.242583in}}%
\pgfpathcurveto{\pgfqpoint{2.210801in}{0.246701in}}{\pgfqpoint{2.213115in}{0.252288in}}{\pgfqpoint{2.213115in}{0.258111in}}%
\pgfpathcurveto{\pgfqpoint{2.213115in}{0.263935in}}{\pgfqpoint{2.210801in}{0.269522in}}{\pgfqpoint{2.206683in}{0.273640in}}%
\pgfpathcurveto{\pgfqpoint{2.202565in}{0.277758in}}{\pgfqpoint{2.196978in}{0.280072in}}{\pgfqpoint{2.191155in}{0.280072in}}%
\pgfpathcurveto{\pgfqpoint{2.185331in}{0.280072in}}{\pgfqpoint{2.179744in}{0.277758in}}{\pgfqpoint{2.175626in}{0.273640in}}%
\pgfpathcurveto{\pgfqpoint{2.171508in}{0.269522in}}{\pgfqpoint{2.169194in}{0.263935in}}{\pgfqpoint{2.169194in}{0.258111in}}%
\pgfpathcurveto{\pgfqpoint{2.169194in}{0.252288in}}{\pgfqpoint{2.171508in}{0.246701in}}{\pgfqpoint{2.175626in}{0.242583in}}%
\pgfpathcurveto{\pgfqpoint{2.179744in}{0.238465in}}{\pgfqpoint{2.185331in}{0.236151in}}{\pgfqpoint{2.191155in}{0.236151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686278in}{0.279976in}}%
\pgfpathcurveto{\pgfqpoint{2.692102in}{0.279976in}}{\pgfqpoint{2.697688in}{0.282290in}}{\pgfqpoint{2.701806in}{0.286408in}}%
\pgfpathcurveto{\pgfqpoint{2.705924in}{0.290526in}}{\pgfqpoint{2.708238in}{0.296112in}}{\pgfqpoint{2.708238in}{0.301936in}}%
\pgfpathcurveto{\pgfqpoint{2.708238in}{0.307760in}}{\pgfqpoint{2.705924in}{0.313346in}}{\pgfqpoint{2.701806in}{0.317464in}}%
\pgfpathcurveto{\pgfqpoint{2.697688in}{0.321582in}}{\pgfqpoint{2.692102in}{0.323896in}}{\pgfqpoint{2.686278in}{0.323896in}}%
\pgfpathcurveto{\pgfqpoint{2.680454in}{0.323896in}}{\pgfqpoint{2.674868in}{0.321582in}}{\pgfqpoint{2.670749in}{0.317464in}}%
\pgfpathcurveto{\pgfqpoint{2.666631in}{0.313346in}}{\pgfqpoint{2.664317in}{0.307760in}}{\pgfqpoint{2.664317in}{0.301936in}}%
\pgfpathcurveto{\pgfqpoint{2.664317in}{0.296112in}}{\pgfqpoint{2.666631in}{0.290526in}}{\pgfqpoint{2.670749in}{0.286408in}}%
\pgfpathcurveto{\pgfqpoint{2.674868in}{0.282290in}}{\pgfqpoint{2.680454in}{0.279976in}}{\pgfqpoint{2.686278in}{0.279976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883244in}{0.241322in}}%
\pgfpathcurveto{\pgfqpoint{0.889068in}{0.241322in}}{\pgfqpoint{0.894655in}{0.243636in}}{\pgfqpoint{0.898773in}{0.247754in}}%
\pgfpathcurveto{\pgfqpoint{0.902891in}{0.251872in}}{\pgfqpoint{0.905205in}{0.257458in}}{\pgfqpoint{0.905205in}{0.263282in}}%
\pgfpathcurveto{\pgfqpoint{0.905205in}{0.269106in}}{\pgfqpoint{0.902891in}{0.274692in}}{\pgfqpoint{0.898773in}{0.278810in}}%
\pgfpathcurveto{\pgfqpoint{0.894655in}{0.282929in}}{\pgfqpoint{0.889068in}{0.285242in}}{\pgfqpoint{0.883244in}{0.285242in}}%
\pgfpathcurveto{\pgfqpoint{0.877420in}{0.285242in}}{\pgfqpoint{0.871834in}{0.282929in}}{\pgfqpoint{0.867716in}{0.278810in}}%
\pgfpathcurveto{\pgfqpoint{0.863598in}{0.274692in}}{\pgfqpoint{0.861284in}{0.269106in}}{\pgfqpoint{0.861284in}{0.263282in}}%
\pgfpathcurveto{\pgfqpoint{0.861284in}{0.257458in}}{\pgfqpoint{0.863598in}{0.251872in}}{\pgfqpoint{0.867716in}{0.247754in}}%
\pgfpathcurveto{\pgfqpoint{0.871834in}{0.243636in}}{\pgfqpoint{0.877420in}{0.241322in}}{\pgfqpoint{0.883244in}{0.241322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328377in}{0.249841in}}%
\pgfpathcurveto{\pgfqpoint{1.334201in}{0.249841in}}{\pgfqpoint{1.339788in}{0.252155in}}{\pgfqpoint{1.343906in}{0.256273in}}%
\pgfpathcurveto{\pgfqpoint{1.348024in}{0.260391in}}{\pgfqpoint{1.350338in}{0.265977in}}{\pgfqpoint{1.350338in}{0.271801in}}%
\pgfpathcurveto{\pgfqpoint{1.350338in}{0.277625in}}{\pgfqpoint{1.348024in}{0.283211in}}{\pgfqpoint{1.343906in}{0.287329in}}%
\pgfpathcurveto{\pgfqpoint{1.339788in}{0.291448in}}{\pgfqpoint{1.334201in}{0.293761in}}{\pgfqpoint{1.328377in}{0.293761in}}%
\pgfpathcurveto{\pgfqpoint{1.322554in}{0.293761in}}{\pgfqpoint{1.316967in}{0.291448in}}{\pgfqpoint{1.312849in}{0.287329in}}%
\pgfpathcurveto{\pgfqpoint{1.308731in}{0.283211in}}{\pgfqpoint{1.306417in}{0.277625in}}{\pgfqpoint{1.306417in}{0.271801in}}%
\pgfpathcurveto{\pgfqpoint{1.306417in}{0.265977in}}{\pgfqpoint{1.308731in}{0.260391in}}{\pgfqpoint{1.312849in}{0.256273in}}%
\pgfpathcurveto{\pgfqpoint{1.316967in}{0.252155in}}{\pgfqpoint{1.322554in}{0.249841in}}{\pgfqpoint{1.328377in}{0.249841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829786in}{0.258536in}}%
\pgfpathcurveto{\pgfqpoint{1.835610in}{0.258536in}}{\pgfqpoint{1.841196in}{0.260849in}}{\pgfqpoint{1.845314in}{0.264968in}}%
\pgfpathcurveto{\pgfqpoint{1.849432in}{0.269086in}}{\pgfqpoint{1.851746in}{0.274672in}}{\pgfqpoint{1.851746in}{0.280496in}}%
\pgfpathcurveto{\pgfqpoint{1.851746in}{0.286320in}}{\pgfqpoint{1.849432in}{0.291906in}}{\pgfqpoint{1.845314in}{0.296024in}}%
\pgfpathcurveto{\pgfqpoint{1.841196in}{0.300142in}}{\pgfqpoint{1.835610in}{0.302456in}}{\pgfqpoint{1.829786in}{0.302456in}}%
\pgfpathcurveto{\pgfqpoint{1.823962in}{0.302456in}}{\pgfqpoint{1.818376in}{0.300142in}}{\pgfqpoint{1.814258in}{0.296024in}}%
\pgfpathcurveto{\pgfqpoint{1.810139in}{0.291906in}}{\pgfqpoint{1.807826in}{0.286320in}}{\pgfqpoint{1.807826in}{0.280496in}}%
\pgfpathcurveto{\pgfqpoint{1.807826in}{0.274672in}}{\pgfqpoint{1.810139in}{0.269086in}}{\pgfqpoint{1.814258in}{0.264968in}}%
\pgfpathcurveto{\pgfqpoint{1.818376in}{0.260849in}}{\pgfqpoint{1.823962in}{0.258536in}}{\pgfqpoint{1.829786in}{0.258536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374656in}{0.271340in}}%
\pgfpathcurveto{\pgfqpoint{2.380480in}{0.271340in}}{\pgfqpoint{2.386066in}{0.273654in}}{\pgfqpoint{2.390184in}{0.277772in}}%
\pgfpathcurveto{\pgfqpoint{2.394303in}{0.281890in}}{\pgfqpoint{2.396616in}{0.287476in}}{\pgfqpoint{2.396616in}{0.293300in}}%
\pgfpathcurveto{\pgfqpoint{2.396616in}{0.299124in}}{\pgfqpoint{2.394303in}{0.304710in}}{\pgfqpoint{2.390184in}{0.308828in}}%
\pgfpathcurveto{\pgfqpoint{2.386066in}{0.312947in}}{\pgfqpoint{2.380480in}{0.315260in}}{\pgfqpoint{2.374656in}{0.315260in}}%
\pgfpathcurveto{\pgfqpoint{2.368832in}{0.315260in}}{\pgfqpoint{2.363246in}{0.312947in}}{\pgfqpoint{2.359128in}{0.308828in}}%
\pgfpathcurveto{\pgfqpoint{2.355010in}{0.304710in}}{\pgfqpoint{2.352696in}{0.299124in}}{\pgfqpoint{2.352696in}{0.293300in}}%
\pgfpathcurveto{\pgfqpoint{2.352696in}{0.287476in}}{\pgfqpoint{2.355010in}{0.281890in}}{\pgfqpoint{2.359128in}{0.277772in}}%
\pgfpathcurveto{\pgfqpoint{2.363246in}{0.273654in}}{\pgfqpoint{2.368832in}{0.271340in}}{\pgfqpoint{2.374656in}{0.271340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883289in}{0.280282in}}%
\pgfpathcurveto{\pgfqpoint{0.889113in}{0.280282in}}{\pgfqpoint{0.894699in}{0.282596in}}{\pgfqpoint{0.898818in}{0.286714in}}%
\pgfpathcurveto{\pgfqpoint{0.902936in}{0.290833in}}{\pgfqpoint{0.905250in}{0.296419in}}{\pgfqpoint{0.905250in}{0.302243in}}%
\pgfpathcurveto{\pgfqpoint{0.905250in}{0.308067in}}{\pgfqpoint{0.902936in}{0.313653in}}{\pgfqpoint{0.898818in}{0.317771in}}%
\pgfpathcurveto{\pgfqpoint{0.894699in}{0.321889in}}{\pgfqpoint{0.889113in}{0.324203in}}{\pgfqpoint{0.883289in}{0.324203in}}%
\pgfpathcurveto{\pgfqpoint{0.877465in}{0.324203in}}{\pgfqpoint{0.871879in}{0.321889in}}{\pgfqpoint{0.867761in}{0.317771in}}%
\pgfpathcurveto{\pgfqpoint{0.863643in}{0.313653in}}{\pgfqpoint{0.861329in}{0.308067in}}{\pgfqpoint{0.861329in}{0.302243in}}%
\pgfpathcurveto{\pgfqpoint{0.861329in}{0.296419in}}{\pgfqpoint{0.863643in}{0.290833in}}{\pgfqpoint{0.867761in}{0.286714in}}%
\pgfpathcurveto{\pgfqpoint{0.871879in}{0.282596in}}{\pgfqpoint{0.877465in}{0.280282in}}{\pgfqpoint{0.883289in}{0.280282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251633in}{0.265374in}}%
\pgfpathcurveto{\pgfqpoint{1.257456in}{0.265374in}}{\pgfqpoint{1.263043in}{0.267688in}}{\pgfqpoint{1.267161in}{0.271806in}}%
\pgfpathcurveto{\pgfqpoint{1.271279in}{0.275924in}}{\pgfqpoint{1.273593in}{0.281510in}}{\pgfqpoint{1.273593in}{0.287334in}}%
\pgfpathcurveto{\pgfqpoint{1.273593in}{0.293158in}}{\pgfqpoint{1.271279in}{0.298744in}}{\pgfqpoint{1.267161in}{0.302862in}}%
\pgfpathcurveto{\pgfqpoint{1.263043in}{0.306981in}}{\pgfqpoint{1.257456in}{0.309294in}}{\pgfqpoint{1.251633in}{0.309294in}}%
\pgfpathcurveto{\pgfqpoint{1.245809in}{0.309294in}}{\pgfqpoint{1.240222in}{0.306981in}}{\pgfqpoint{1.236104in}{0.302862in}}%
\pgfpathcurveto{\pgfqpoint{1.231986in}{0.298744in}}{\pgfqpoint{1.229672in}{0.293158in}}{\pgfqpoint{1.229672in}{0.287334in}}%
\pgfpathcurveto{\pgfqpoint{1.229672in}{0.281510in}}{\pgfqpoint{1.231986in}{0.275924in}}{\pgfqpoint{1.236104in}{0.271806in}}%
\pgfpathcurveto{\pgfqpoint{1.240222in}{0.267688in}}{\pgfqpoint{1.245809in}{0.265374in}}{\pgfqpoint{1.251633in}{0.265374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673807in}{0.268656in}}%
\pgfpathcurveto{\pgfqpoint{1.679631in}{0.268656in}}{\pgfqpoint{1.685217in}{0.270970in}}{\pgfqpoint{1.689335in}{0.275088in}}%
\pgfpathcurveto{\pgfqpoint{1.693453in}{0.279206in}}{\pgfqpoint{1.695767in}{0.284792in}}{\pgfqpoint{1.695767in}{0.290616in}}%
\pgfpathcurveto{\pgfqpoint{1.695767in}{0.296440in}}{\pgfqpoint{1.693453in}{0.302026in}}{\pgfqpoint{1.689335in}{0.306145in}}%
\pgfpathcurveto{\pgfqpoint{1.685217in}{0.310263in}}{\pgfqpoint{1.679631in}{0.312577in}}{\pgfqpoint{1.673807in}{0.312577in}}%
\pgfpathcurveto{\pgfqpoint{1.667983in}{0.312577in}}{\pgfqpoint{1.662397in}{0.310263in}}{\pgfqpoint{1.658279in}{0.306145in}}%
\pgfpathcurveto{\pgfqpoint{1.654160in}{0.302026in}}{\pgfqpoint{1.651847in}{0.296440in}}{\pgfqpoint{1.651847in}{0.290616in}}%
\pgfpathcurveto{\pgfqpoint{1.651847in}{0.284792in}}{\pgfqpoint{1.654160in}{0.279206in}}{\pgfqpoint{1.658279in}{0.275088in}}%
\pgfpathcurveto{\pgfqpoint{1.662397in}{0.270970in}}{\pgfqpoint{1.667983in}{0.268656in}}{\pgfqpoint{1.673807in}{0.268656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147458in}{0.234266in}}%
\pgfpathcurveto{\pgfqpoint{2.153282in}{0.234266in}}{\pgfqpoint{2.158869in}{0.236579in}}{\pgfqpoint{2.162987in}{0.240698in}}%
\pgfpathcurveto{\pgfqpoint{2.167105in}{0.244816in}}{\pgfqpoint{2.169419in}{0.250402in}}{\pgfqpoint{2.169419in}{0.256226in}}%
\pgfpathcurveto{\pgfqpoint{2.169419in}{0.262050in}}{\pgfqpoint{2.167105in}{0.267636in}}{\pgfqpoint{2.162987in}{0.271754in}}%
\pgfpathcurveto{\pgfqpoint{2.158869in}{0.275872in}}{\pgfqpoint{2.153282in}{0.278186in}}{\pgfqpoint{2.147458in}{0.278186in}}%
\pgfpathcurveto{\pgfqpoint{2.141634in}{0.278186in}}{\pgfqpoint{2.136048in}{0.275872in}}{\pgfqpoint{2.131930in}{0.271754in}}%
\pgfpathcurveto{\pgfqpoint{2.127812in}{0.267636in}}{\pgfqpoint{2.125498in}{0.262050in}}{\pgfqpoint{2.125498in}{0.256226in}}%
\pgfpathcurveto{\pgfqpoint{2.125498in}{0.250402in}}{\pgfqpoint{2.127812in}{0.244816in}}{\pgfqpoint{2.131930in}{0.240698in}}%
\pgfpathcurveto{\pgfqpoint{2.136048in}{0.236579in}}{\pgfqpoint{2.141634in}{0.234266in}}{\pgfqpoint{2.147458in}{0.234266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677774in}{0.258838in}}%
\pgfpathcurveto{\pgfqpoint{2.683598in}{0.258838in}}{\pgfqpoint{2.689184in}{0.261152in}}{\pgfqpoint{2.693303in}{0.265270in}}%
\pgfpathcurveto{\pgfqpoint{2.697421in}{0.269388in}}{\pgfqpoint{2.699735in}{0.274974in}}{\pgfqpoint{2.699735in}{0.280798in}}%
\pgfpathcurveto{\pgfqpoint{2.699735in}{0.286622in}}{\pgfqpoint{2.697421in}{0.292208in}}{\pgfqpoint{2.693303in}{0.296326in}}%
\pgfpathcurveto{\pgfqpoint{2.689184in}{0.300444in}}{\pgfqpoint{2.683598in}{0.302758in}}{\pgfqpoint{2.677774in}{0.302758in}}%
\pgfpathcurveto{\pgfqpoint{2.671950in}{0.302758in}}{\pgfqpoint{2.666364in}{0.300444in}}{\pgfqpoint{2.662246in}{0.296326in}}%
\pgfpathcurveto{\pgfqpoint{2.658128in}{0.292208in}}{\pgfqpoint{2.655814in}{0.286622in}}{\pgfqpoint{2.655814in}{0.280798in}}%
\pgfpathcurveto{\pgfqpoint{2.655814in}{0.274974in}}{\pgfqpoint{2.658128in}{0.269388in}}{\pgfqpoint{2.662246in}{0.265270in}}%
\pgfpathcurveto{\pgfqpoint{2.666364in}{0.261152in}}{\pgfqpoint{2.671950in}{0.258838in}}{\pgfqpoint{2.677774in}{0.258838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883133in}{0.229265in}}%
\pgfpathcurveto{\pgfqpoint{0.888957in}{0.229265in}}{\pgfqpoint{0.894543in}{0.231579in}}{\pgfqpoint{0.898661in}{0.235697in}}%
\pgfpathcurveto{\pgfqpoint{0.902779in}{0.239815in}}{\pgfqpoint{0.905093in}{0.245401in}}{\pgfqpoint{0.905093in}{0.251225in}}%
\pgfpathcurveto{\pgfqpoint{0.905093in}{0.257049in}}{\pgfqpoint{0.902779in}{0.262635in}}{\pgfqpoint{0.898661in}{0.266753in}}%
\pgfpathcurveto{\pgfqpoint{0.894543in}{0.270872in}}{\pgfqpoint{0.888957in}{0.273185in}}{\pgfqpoint{0.883133in}{0.273185in}}%
\pgfpathcurveto{\pgfqpoint{0.877309in}{0.273185in}}{\pgfqpoint{0.871723in}{0.270872in}}{\pgfqpoint{0.867605in}{0.266753in}}%
\pgfpathcurveto{\pgfqpoint{0.863486in}{0.262635in}}{\pgfqpoint{0.861173in}{0.257049in}}{\pgfqpoint{0.861173in}{0.251225in}}%
\pgfpathcurveto{\pgfqpoint{0.861173in}{0.245401in}}{\pgfqpoint{0.863486in}{0.239815in}}{\pgfqpoint{0.867605in}{0.235697in}}%
\pgfpathcurveto{\pgfqpoint{0.871723in}{0.231579in}}{\pgfqpoint{0.877309in}{0.229265in}}{\pgfqpoint{0.883133in}{0.229265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344712in}{0.231436in}}%
\pgfpathcurveto{\pgfqpoint{1.350536in}{0.231436in}}{\pgfqpoint{1.356122in}{0.233750in}}{\pgfqpoint{1.360240in}{0.237868in}}%
\pgfpathcurveto{\pgfqpoint{1.364358in}{0.241987in}}{\pgfqpoint{1.366672in}{0.247573in}}{\pgfqpoint{1.366672in}{0.253397in}}%
\pgfpathcurveto{\pgfqpoint{1.366672in}{0.259221in}}{\pgfqpoint{1.364358in}{0.264807in}}{\pgfqpoint{1.360240in}{0.268925in}}%
\pgfpathcurveto{\pgfqpoint{1.356122in}{0.273043in}}{\pgfqpoint{1.350536in}{0.275357in}}{\pgfqpoint{1.344712in}{0.275357in}}%
\pgfpathcurveto{\pgfqpoint{1.338888in}{0.275357in}}{\pgfqpoint{1.333302in}{0.273043in}}{\pgfqpoint{1.329184in}{0.268925in}}%
\pgfpathcurveto{\pgfqpoint{1.325066in}{0.264807in}}{\pgfqpoint{1.322752in}{0.259221in}}{\pgfqpoint{1.322752in}{0.253397in}}%
\pgfpathcurveto{\pgfqpoint{1.322752in}{0.247573in}}{\pgfqpoint{1.325066in}{0.241987in}}{\pgfqpoint{1.329184in}{0.237868in}}%
\pgfpathcurveto{\pgfqpoint{1.333302in}{0.233750in}}{\pgfqpoint{1.338888in}{0.231436in}}{\pgfqpoint{1.344712in}{0.231436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877628in}{0.267514in}}%
\pgfpathcurveto{\pgfqpoint{1.883452in}{0.267514in}}{\pgfqpoint{1.889039in}{0.269828in}}{\pgfqpoint{1.893157in}{0.273946in}}%
\pgfpathcurveto{\pgfqpoint{1.897275in}{0.278064in}}{\pgfqpoint{1.899589in}{0.283650in}}{\pgfqpoint{1.899589in}{0.289474in}}%
\pgfpathcurveto{\pgfqpoint{1.899589in}{0.295298in}}{\pgfqpoint{1.897275in}{0.300884in}}{\pgfqpoint{1.893157in}{0.305003in}}%
\pgfpathcurveto{\pgfqpoint{1.889039in}{0.309121in}}{\pgfqpoint{1.883452in}{0.311435in}}{\pgfqpoint{1.877628in}{0.311435in}}%
\pgfpathcurveto{\pgfqpoint{1.871805in}{0.311435in}}{\pgfqpoint{1.866218in}{0.309121in}}{\pgfqpoint{1.862100in}{0.305003in}}%
\pgfpathcurveto{\pgfqpoint{1.857982in}{0.300884in}}{\pgfqpoint{1.855668in}{0.295298in}}{\pgfqpoint{1.855668in}{0.289474in}}%
\pgfpathcurveto{\pgfqpoint{1.855668in}{0.283650in}}{\pgfqpoint{1.857982in}{0.278064in}}{\pgfqpoint{1.862100in}{0.273946in}}%
\pgfpathcurveto{\pgfqpoint{1.866218in}{0.269828in}}{\pgfqpoint{1.871805in}{0.267514in}}{\pgfqpoint{1.877628in}{0.267514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521929in}{0.306090in}}%
\pgfpathcurveto{\pgfqpoint{2.527753in}{0.306090in}}{\pgfqpoint{2.533340in}{0.308404in}}{\pgfqpoint{2.537458in}{0.312522in}}%
\pgfpathcurveto{\pgfqpoint{2.541576in}{0.316641in}}{\pgfqpoint{2.543890in}{0.322227in}}{\pgfqpoint{2.543890in}{0.328051in}}%
\pgfpathcurveto{\pgfqpoint{2.543890in}{0.333875in}}{\pgfqpoint{2.541576in}{0.339461in}}{\pgfqpoint{2.537458in}{0.343579in}}%
\pgfpathcurveto{\pgfqpoint{2.533340in}{0.347697in}}{\pgfqpoint{2.527753in}{0.350011in}}{\pgfqpoint{2.521929in}{0.350011in}}%
\pgfpathcurveto{\pgfqpoint{2.516106in}{0.350011in}}{\pgfqpoint{2.510519in}{0.347697in}}{\pgfqpoint{2.506401in}{0.343579in}}%
\pgfpathcurveto{\pgfqpoint{2.502283in}{0.339461in}}{\pgfqpoint{2.499969in}{0.333875in}}{\pgfqpoint{2.499969in}{0.328051in}}%
\pgfpathcurveto{\pgfqpoint{2.499969in}{0.322227in}}{\pgfqpoint{2.502283in}{0.316641in}}{\pgfqpoint{2.506401in}{0.312522in}}%
\pgfpathcurveto{\pgfqpoint{2.510519in}{0.308404in}}{\pgfqpoint{2.516106in}{0.306090in}}{\pgfqpoint{2.521929in}{0.306090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883846in}{0.226140in}}%
\pgfpathcurveto{\pgfqpoint{0.889670in}{0.226140in}}{\pgfqpoint{0.895256in}{0.228454in}}{\pgfqpoint{0.899374in}{0.232572in}}%
\pgfpathcurveto{\pgfqpoint{0.903492in}{0.236690in}}{\pgfqpoint{0.905806in}{0.242276in}}{\pgfqpoint{0.905806in}{0.248100in}}%
\pgfpathcurveto{\pgfqpoint{0.905806in}{0.253924in}}{\pgfqpoint{0.903492in}{0.259510in}}{\pgfqpoint{0.899374in}{0.263628in}}%
\pgfpathcurveto{\pgfqpoint{0.895256in}{0.267746in}}{\pgfqpoint{0.889670in}{0.270060in}}{\pgfqpoint{0.883846in}{0.270060in}}%
\pgfpathcurveto{\pgfqpoint{0.878022in}{0.270060in}}{\pgfqpoint{0.872436in}{0.267746in}}{\pgfqpoint{0.868318in}{0.263628in}}%
\pgfpathcurveto{\pgfqpoint{0.864200in}{0.259510in}}{\pgfqpoint{0.861886in}{0.253924in}}{\pgfqpoint{0.861886in}{0.248100in}}%
\pgfpathcurveto{\pgfqpoint{0.861886in}{0.242276in}}{\pgfqpoint{0.864200in}{0.236690in}}{\pgfqpoint{0.868318in}{0.232572in}}%
\pgfpathcurveto{\pgfqpoint{0.872436in}{0.228454in}}{\pgfqpoint{0.878022in}{0.226140in}}{\pgfqpoint{0.883846in}{0.226140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244272in}{0.233728in}}%
\pgfpathcurveto{\pgfqpoint{1.250096in}{0.233728in}}{\pgfqpoint{1.255682in}{0.236042in}}{\pgfqpoint{1.259800in}{0.240160in}}%
\pgfpathcurveto{\pgfqpoint{1.263918in}{0.244278in}}{\pgfqpoint{1.266232in}{0.249864in}}{\pgfqpoint{1.266232in}{0.255688in}}%
\pgfpathcurveto{\pgfqpoint{1.266232in}{0.261512in}}{\pgfqpoint{1.263918in}{0.267098in}}{\pgfqpoint{1.259800in}{0.271216in}}%
\pgfpathcurveto{\pgfqpoint{1.255682in}{0.275334in}}{\pgfqpoint{1.250096in}{0.277648in}}{\pgfqpoint{1.244272in}{0.277648in}}%
\pgfpathcurveto{\pgfqpoint{1.238448in}{0.277648in}}{\pgfqpoint{1.232862in}{0.275334in}}{\pgfqpoint{1.228743in}{0.271216in}}%
\pgfpathcurveto{\pgfqpoint{1.224625in}{0.267098in}}{\pgfqpoint{1.222311in}{0.261512in}}{\pgfqpoint{1.222311in}{0.255688in}}%
\pgfpathcurveto{\pgfqpoint{1.222311in}{0.249864in}}{\pgfqpoint{1.224625in}{0.244278in}}{\pgfqpoint{1.228743in}{0.240160in}}%
\pgfpathcurveto{\pgfqpoint{1.232862in}{0.236042in}}{\pgfqpoint{1.238448in}{0.233728in}}{\pgfqpoint{1.244272in}{0.233728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660569in}{0.252369in}}%
\pgfpathcurveto{\pgfqpoint{1.666393in}{0.252369in}}{\pgfqpoint{1.671979in}{0.254683in}}{\pgfqpoint{1.676097in}{0.258801in}}%
\pgfpathcurveto{\pgfqpoint{1.680216in}{0.262919in}}{\pgfqpoint{1.682529in}{0.268506in}}{\pgfqpoint{1.682529in}{0.274330in}}%
\pgfpathcurveto{\pgfqpoint{1.682529in}{0.280153in}}{\pgfqpoint{1.680216in}{0.285740in}}{\pgfqpoint{1.676097in}{0.289858in}}%
\pgfpathcurveto{\pgfqpoint{1.671979in}{0.293976in}}{\pgfqpoint{1.666393in}{0.296290in}}{\pgfqpoint{1.660569in}{0.296290in}}%
\pgfpathcurveto{\pgfqpoint{1.654745in}{0.296290in}}{\pgfqpoint{1.649159in}{0.293976in}}{\pgfqpoint{1.645041in}{0.289858in}}%
\pgfpathcurveto{\pgfqpoint{1.640923in}{0.285740in}}{\pgfqpoint{1.638609in}{0.280153in}}{\pgfqpoint{1.638609in}{0.274330in}}%
\pgfpathcurveto{\pgfqpoint{1.638609in}{0.268506in}}{\pgfqpoint{1.640923in}{0.262919in}}{\pgfqpoint{1.645041in}{0.258801in}}%
\pgfpathcurveto{\pgfqpoint{1.649159in}{0.254683in}}{\pgfqpoint{1.654745in}{0.252369in}}{\pgfqpoint{1.660569in}{0.252369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118345in}{0.257391in}}%
\pgfpathcurveto{\pgfqpoint{2.124169in}{0.257391in}}{\pgfqpoint{2.129756in}{0.259705in}}{\pgfqpoint{2.133874in}{0.263823in}}%
\pgfpathcurveto{\pgfqpoint{2.137992in}{0.267941in}}{\pgfqpoint{2.140306in}{0.273527in}}{\pgfqpoint{2.140306in}{0.279351in}}%
\pgfpathcurveto{\pgfqpoint{2.140306in}{0.285175in}}{\pgfqpoint{2.137992in}{0.290761in}}{\pgfqpoint{2.133874in}{0.294879in}}%
\pgfpathcurveto{\pgfqpoint{2.129756in}{0.298997in}}{\pgfqpoint{2.124169in}{0.301311in}}{\pgfqpoint{2.118345in}{0.301311in}}%
\pgfpathcurveto{\pgfqpoint{2.112522in}{0.301311in}}{\pgfqpoint{2.106935in}{0.298997in}}{\pgfqpoint{2.102817in}{0.294879in}}%
\pgfpathcurveto{\pgfqpoint{2.098699in}{0.290761in}}{\pgfqpoint{2.096385in}{0.285175in}}{\pgfqpoint{2.096385in}{0.279351in}}%
\pgfpathcurveto{\pgfqpoint{2.096385in}{0.273527in}}{\pgfqpoint{2.098699in}{0.267941in}}{\pgfqpoint{2.102817in}{0.263823in}}%
\pgfpathcurveto{\pgfqpoint{2.106935in}{0.259705in}}{\pgfqpoint{2.112522in}{0.257391in}}{\pgfqpoint{2.118345in}{0.257391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624049in}{0.257341in}}%
\pgfpathcurveto{\pgfqpoint{2.629873in}{0.257341in}}{\pgfqpoint{2.635459in}{0.259655in}}{\pgfqpoint{2.639577in}{0.263773in}}%
\pgfpathcurveto{\pgfqpoint{2.643695in}{0.267891in}}{\pgfqpoint{2.646009in}{0.273478in}}{\pgfqpoint{2.646009in}{0.279302in}}%
\pgfpathcurveto{\pgfqpoint{2.646009in}{0.285125in}}{\pgfqpoint{2.643695in}{0.290712in}}{\pgfqpoint{2.639577in}{0.294830in}}%
\pgfpathcurveto{\pgfqpoint{2.635459in}{0.298948in}}{\pgfqpoint{2.629873in}{0.301262in}}{\pgfqpoint{2.624049in}{0.301262in}}%
\pgfpathcurveto{\pgfqpoint{2.618225in}{0.301262in}}{\pgfqpoint{2.612639in}{0.298948in}}{\pgfqpoint{2.608521in}{0.294830in}}%
\pgfpathcurveto{\pgfqpoint{2.604403in}{0.290712in}}{\pgfqpoint{2.602089in}{0.285125in}}{\pgfqpoint{2.602089in}{0.279302in}}%
\pgfpathcurveto{\pgfqpoint{2.602089in}{0.273478in}}{\pgfqpoint{2.604403in}{0.267891in}}{\pgfqpoint{2.608521in}{0.263773in}}%
\pgfpathcurveto{\pgfqpoint{2.612639in}{0.259655in}}{\pgfqpoint{2.618225in}{0.257341in}}{\pgfqpoint{2.624049in}{0.257341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883382in}{0.284282in}}%
\pgfpathcurveto{\pgfqpoint{0.889206in}{0.284282in}}{\pgfqpoint{0.894792in}{0.286596in}}{\pgfqpoint{0.898911in}{0.290714in}}%
\pgfpathcurveto{\pgfqpoint{0.903029in}{0.294832in}}{\pgfqpoint{0.905343in}{0.300419in}}{\pgfqpoint{0.905343in}{0.306243in}}%
\pgfpathcurveto{\pgfqpoint{0.905343in}{0.312066in}}{\pgfqpoint{0.903029in}{0.317653in}}{\pgfqpoint{0.898911in}{0.321771in}}%
\pgfpathcurveto{\pgfqpoint{0.894792in}{0.325889in}}{\pgfqpoint{0.889206in}{0.328203in}}{\pgfqpoint{0.883382in}{0.328203in}}%
\pgfpathcurveto{\pgfqpoint{0.877558in}{0.328203in}}{\pgfqpoint{0.871972in}{0.325889in}}{\pgfqpoint{0.867854in}{0.321771in}}%
\pgfpathcurveto{\pgfqpoint{0.863736in}{0.317653in}}{\pgfqpoint{0.861422in}{0.312066in}}{\pgfqpoint{0.861422in}{0.306243in}}%
\pgfpathcurveto{\pgfqpoint{0.861422in}{0.300419in}}{\pgfqpoint{0.863736in}{0.294832in}}{\pgfqpoint{0.867854in}{0.290714in}}%
\pgfpathcurveto{\pgfqpoint{0.871972in}{0.286596in}}{\pgfqpoint{0.877558in}{0.284282in}}{\pgfqpoint{0.883382in}{0.284282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375720in}{0.253706in}}%
\pgfpathcurveto{\pgfqpoint{1.381544in}{0.253706in}}{\pgfqpoint{1.387131in}{0.256019in}}{\pgfqpoint{1.391249in}{0.260138in}}%
\pgfpathcurveto{\pgfqpoint{1.395367in}{0.264256in}}{\pgfqpoint{1.397681in}{0.269842in}}{\pgfqpoint{1.397681in}{0.275666in}}%
\pgfpathcurveto{\pgfqpoint{1.397681in}{0.281490in}}{\pgfqpoint{1.395367in}{0.287076in}}{\pgfqpoint{1.391249in}{0.291194in}}%
\pgfpathcurveto{\pgfqpoint{1.387131in}{0.295312in}}{\pgfqpoint{1.381544in}{0.297626in}}{\pgfqpoint{1.375720in}{0.297626in}}%
\pgfpathcurveto{\pgfqpoint{1.369897in}{0.297626in}}{\pgfqpoint{1.364310in}{0.295312in}}{\pgfqpoint{1.360192in}{0.291194in}}%
\pgfpathcurveto{\pgfqpoint{1.356074in}{0.287076in}}{\pgfqpoint{1.353760in}{0.281490in}}{\pgfqpoint{1.353760in}{0.275666in}}%
\pgfpathcurveto{\pgfqpoint{1.353760in}{0.269842in}}{\pgfqpoint{1.356074in}{0.264256in}}{\pgfqpoint{1.360192in}{0.260138in}}%
\pgfpathcurveto{\pgfqpoint{1.364310in}{0.256019in}}{\pgfqpoint{1.369897in}{0.253706in}}{\pgfqpoint{1.375720in}{0.253706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959357in}{0.348506in}}%
\pgfpathcurveto{\pgfqpoint{1.965181in}{0.348506in}}{\pgfqpoint{1.970767in}{0.350820in}}{\pgfqpoint{1.974885in}{0.354938in}}%
\pgfpathcurveto{\pgfqpoint{1.979003in}{0.359057in}}{\pgfqpoint{1.981317in}{0.364643in}}{\pgfqpoint{1.981317in}{0.370467in}}%
\pgfpathcurveto{\pgfqpoint{1.981317in}{0.376291in}}{\pgfqpoint{1.979003in}{0.381877in}}{\pgfqpoint{1.974885in}{0.385995in}}%
\pgfpathcurveto{\pgfqpoint{1.970767in}{0.390113in}}{\pgfqpoint{1.965181in}{0.392427in}}{\pgfqpoint{1.959357in}{0.392427in}}%
\pgfpathcurveto{\pgfqpoint{1.953533in}{0.392427in}}{\pgfqpoint{1.947947in}{0.390113in}}{\pgfqpoint{1.943828in}{0.385995in}}%
\pgfpathcurveto{\pgfqpoint{1.939710in}{0.381877in}}{\pgfqpoint{1.937396in}{0.376291in}}{\pgfqpoint{1.937396in}{0.370467in}}%
\pgfpathcurveto{\pgfqpoint{1.937396in}{0.364643in}}{\pgfqpoint{1.939710in}{0.359057in}}{\pgfqpoint{1.943828in}{0.354938in}}%
\pgfpathcurveto{\pgfqpoint{1.947947in}{0.350820in}}{\pgfqpoint{1.953533in}{0.348506in}}{\pgfqpoint{1.959357in}{0.348506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519855in}{0.426439in}}%
\pgfpathcurveto{\pgfqpoint{2.525679in}{0.426439in}}{\pgfqpoint{2.531265in}{0.428753in}}{\pgfqpoint{2.535383in}{0.432871in}}%
\pgfpathcurveto{\pgfqpoint{2.539502in}{0.436989in}}{\pgfqpoint{2.541815in}{0.442575in}}{\pgfqpoint{2.541815in}{0.448399in}}%
\pgfpathcurveto{\pgfqpoint{2.541815in}{0.454223in}}{\pgfqpoint{2.539502in}{0.459809in}}{\pgfqpoint{2.535383in}{0.463927in}}%
\pgfpathcurveto{\pgfqpoint{2.531265in}{0.468046in}}{\pgfqpoint{2.525679in}{0.470359in}}{\pgfqpoint{2.519855in}{0.470359in}}%
\pgfpathcurveto{\pgfqpoint{2.514031in}{0.470359in}}{\pgfqpoint{2.508445in}{0.468046in}}{\pgfqpoint{2.504327in}{0.463927in}}%
\pgfpathcurveto{\pgfqpoint{2.500209in}{0.459809in}}{\pgfqpoint{2.497895in}{0.454223in}}{\pgfqpoint{2.497895in}{0.448399in}}%
\pgfpathcurveto{\pgfqpoint{2.497895in}{0.442575in}}{\pgfqpoint{2.500209in}{0.436989in}}{\pgfqpoint{2.504327in}{0.432871in}}%
\pgfpathcurveto{\pgfqpoint{2.508445in}{0.428753in}}{\pgfqpoint{2.514031in}{0.426439in}}{\pgfqpoint{2.519855in}{0.426439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883507in}{0.237077in}}%
\pgfpathcurveto{\pgfqpoint{0.889331in}{0.237077in}}{\pgfqpoint{0.894917in}{0.239390in}}{\pgfqpoint{0.899035in}{0.243509in}}%
\pgfpathcurveto{\pgfqpoint{0.903153in}{0.247627in}}{\pgfqpoint{0.905467in}{0.253213in}}{\pgfqpoint{0.905467in}{0.259037in}}%
\pgfpathcurveto{\pgfqpoint{0.905467in}{0.264861in}}{\pgfqpoint{0.903153in}{0.270447in}}{\pgfqpoint{0.899035in}{0.274565in}}%
\pgfpathcurveto{\pgfqpoint{0.894917in}{0.278683in}}{\pgfqpoint{0.889331in}{0.280997in}}{\pgfqpoint{0.883507in}{0.280997in}}%
\pgfpathcurveto{\pgfqpoint{0.877683in}{0.280997in}}{\pgfqpoint{0.872097in}{0.278683in}}{\pgfqpoint{0.867979in}{0.274565in}}%
\pgfpathcurveto{\pgfqpoint{0.863860in}{0.270447in}}{\pgfqpoint{0.861547in}{0.264861in}}{\pgfqpoint{0.861547in}{0.259037in}}%
\pgfpathcurveto{\pgfqpoint{0.861547in}{0.253213in}}{\pgfqpoint{0.863860in}{0.247627in}}{\pgfqpoint{0.867979in}{0.243509in}}%
\pgfpathcurveto{\pgfqpoint{0.872097in}{0.239390in}}{\pgfqpoint{0.877683in}{0.237077in}}{\pgfqpoint{0.883507in}{0.237077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345645in}{0.245793in}}%
\pgfpathcurveto{\pgfqpoint{1.351469in}{0.245793in}}{\pgfqpoint{1.357055in}{0.248106in}}{\pgfqpoint{1.361173in}{0.252225in}}%
\pgfpathcurveto{\pgfqpoint{1.365291in}{0.256343in}}{\pgfqpoint{1.367605in}{0.261929in}}{\pgfqpoint{1.367605in}{0.267753in}}%
\pgfpathcurveto{\pgfqpoint{1.367605in}{0.273577in}}{\pgfqpoint{1.365291in}{0.279163in}}{\pgfqpoint{1.361173in}{0.283281in}}%
\pgfpathcurveto{\pgfqpoint{1.357055in}{0.287399in}}{\pgfqpoint{1.351469in}{0.289713in}}{\pgfqpoint{1.345645in}{0.289713in}}%
\pgfpathcurveto{\pgfqpoint{1.339821in}{0.289713in}}{\pgfqpoint{1.334235in}{0.287399in}}{\pgfqpoint{1.330117in}{0.283281in}}%
\pgfpathcurveto{\pgfqpoint{1.325998in}{0.279163in}}{\pgfqpoint{1.323685in}{0.273577in}}{\pgfqpoint{1.323685in}{0.267753in}}%
\pgfpathcurveto{\pgfqpoint{1.323685in}{0.261929in}}{\pgfqpoint{1.325998in}{0.256343in}}{\pgfqpoint{1.330117in}{0.252225in}}%
\pgfpathcurveto{\pgfqpoint{1.334235in}{0.248106in}}{\pgfqpoint{1.339821in}{0.245793in}}{\pgfqpoint{1.345645in}{0.245793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876822in}{0.257624in}}%
\pgfpathcurveto{\pgfqpoint{1.882646in}{0.257624in}}{\pgfqpoint{1.888232in}{0.259937in}}{\pgfqpoint{1.892351in}{0.264056in}}%
\pgfpathcurveto{\pgfqpoint{1.896469in}{0.268174in}}{\pgfqpoint{1.898783in}{0.273760in}}{\pgfqpoint{1.898783in}{0.279584in}}%
\pgfpathcurveto{\pgfqpoint{1.898783in}{0.285408in}}{\pgfqpoint{1.896469in}{0.290994in}}{\pgfqpoint{1.892351in}{0.295112in}}%
\pgfpathcurveto{\pgfqpoint{1.888232in}{0.299230in}}{\pgfqpoint{1.882646in}{0.301544in}}{\pgfqpoint{1.876822in}{0.301544in}}%
\pgfpathcurveto{\pgfqpoint{1.870998in}{0.301544in}}{\pgfqpoint{1.865412in}{0.299230in}}{\pgfqpoint{1.861294in}{0.295112in}}%
\pgfpathcurveto{\pgfqpoint{1.857176in}{0.290994in}}{\pgfqpoint{1.854862in}{0.285408in}}{\pgfqpoint{1.854862in}{0.279584in}}%
\pgfpathcurveto{\pgfqpoint{1.854862in}{0.273760in}}{\pgfqpoint{1.857176in}{0.268174in}}{\pgfqpoint{1.861294in}{0.264056in}}%
\pgfpathcurveto{\pgfqpoint{1.865412in}{0.259937in}}{\pgfqpoint{1.870998in}{0.257624in}}{\pgfqpoint{1.876822in}{0.257624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519239in}{0.303241in}}%
\pgfpathcurveto{\pgfqpoint{2.525063in}{0.303241in}}{\pgfqpoint{2.530649in}{0.305555in}}{\pgfqpoint{2.534767in}{0.309673in}}%
\pgfpathcurveto{\pgfqpoint{2.538885in}{0.313791in}}{\pgfqpoint{2.541199in}{0.319377in}}{\pgfqpoint{2.541199in}{0.325201in}}%
\pgfpathcurveto{\pgfqpoint{2.541199in}{0.331025in}}{\pgfqpoint{2.538885in}{0.336611in}}{\pgfqpoint{2.534767in}{0.340730in}}%
\pgfpathcurveto{\pgfqpoint{2.530649in}{0.344848in}}{\pgfqpoint{2.525063in}{0.347162in}}{\pgfqpoint{2.519239in}{0.347162in}}%
\pgfpathcurveto{\pgfqpoint{2.513415in}{0.347162in}}{\pgfqpoint{2.507829in}{0.344848in}}{\pgfqpoint{2.503711in}{0.340730in}}%
\pgfpathcurveto{\pgfqpoint{2.499592in}{0.336611in}}{\pgfqpoint{2.497279in}{0.331025in}}{\pgfqpoint{2.497279in}{0.325201in}}%
\pgfpathcurveto{\pgfqpoint{2.497279in}{0.319377in}}{\pgfqpoint{2.499592in}{0.313791in}}{\pgfqpoint{2.503711in}{0.309673in}}%
\pgfpathcurveto{\pgfqpoint{2.507829in}{0.305555in}}{\pgfqpoint{2.513415in}{0.303241in}}{\pgfqpoint{2.519239in}{0.303241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883523in}{0.225984in}}%
\pgfpathcurveto{\pgfqpoint{0.889347in}{0.225984in}}{\pgfqpoint{0.894933in}{0.228298in}}{\pgfqpoint{0.899051in}{0.232416in}}%
\pgfpathcurveto{\pgfqpoint{0.903169in}{0.236534in}}{\pgfqpoint{0.905483in}{0.242120in}}{\pgfqpoint{0.905483in}{0.247944in}}%
\pgfpathcurveto{\pgfqpoint{0.905483in}{0.253768in}}{\pgfqpoint{0.903169in}{0.259354in}}{\pgfqpoint{0.899051in}{0.263472in}}%
\pgfpathcurveto{\pgfqpoint{0.894933in}{0.267591in}}{\pgfqpoint{0.889347in}{0.269904in}}{\pgfqpoint{0.883523in}{0.269904in}}%
\pgfpathcurveto{\pgfqpoint{0.877699in}{0.269904in}}{\pgfqpoint{0.872113in}{0.267591in}}{\pgfqpoint{0.867995in}{0.263472in}}%
\pgfpathcurveto{\pgfqpoint{0.863877in}{0.259354in}}{\pgfqpoint{0.861563in}{0.253768in}}{\pgfqpoint{0.861563in}{0.247944in}}%
\pgfpathcurveto{\pgfqpoint{0.861563in}{0.242120in}}{\pgfqpoint{0.863877in}{0.236534in}}{\pgfqpoint{0.867995in}{0.232416in}}%
\pgfpathcurveto{\pgfqpoint{0.872113in}{0.228298in}}{\pgfqpoint{0.877699in}{0.225984in}}{\pgfqpoint{0.883523in}{0.225984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288669in}{0.224515in}}%
\pgfpathcurveto{\pgfqpoint{1.294493in}{0.224515in}}{\pgfqpoint{1.300079in}{0.226829in}}{\pgfqpoint{1.304197in}{0.230947in}}%
\pgfpathcurveto{\pgfqpoint{1.308315in}{0.235065in}}{\pgfqpoint{1.310629in}{0.240652in}}{\pgfqpoint{1.310629in}{0.246475in}}%
\pgfpathcurveto{\pgfqpoint{1.310629in}{0.252299in}}{\pgfqpoint{1.308315in}{0.257886in}}{\pgfqpoint{1.304197in}{0.262004in}}%
\pgfpathcurveto{\pgfqpoint{1.300079in}{0.266122in}}{\pgfqpoint{1.294493in}{0.268436in}}{\pgfqpoint{1.288669in}{0.268436in}}%
\pgfpathcurveto{\pgfqpoint{1.282845in}{0.268436in}}{\pgfqpoint{1.277259in}{0.266122in}}{\pgfqpoint{1.273140in}{0.262004in}}%
\pgfpathcurveto{\pgfqpoint{1.269022in}{0.257886in}}{\pgfqpoint{1.266708in}{0.252299in}}{\pgfqpoint{1.266708in}{0.246475in}}%
\pgfpathcurveto{\pgfqpoint{1.266708in}{0.240652in}}{\pgfqpoint{1.269022in}{0.235065in}}{\pgfqpoint{1.273140in}{0.230947in}}%
\pgfpathcurveto{\pgfqpoint{1.277259in}{0.226829in}}{\pgfqpoint{1.282845in}{0.224515in}}{\pgfqpoint{1.288669in}{0.224515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742227in}{0.229317in}}%
\pgfpathcurveto{\pgfqpoint{1.748051in}{0.229317in}}{\pgfqpoint{1.753637in}{0.231630in}}{\pgfqpoint{1.757755in}{0.235749in}}%
\pgfpathcurveto{\pgfqpoint{1.761873in}{0.239867in}}{\pgfqpoint{1.764187in}{0.245453in}}{\pgfqpoint{1.764187in}{0.251277in}}%
\pgfpathcurveto{\pgfqpoint{1.764187in}{0.257101in}}{\pgfqpoint{1.761873in}{0.262687in}}{\pgfqpoint{1.757755in}{0.266805in}}%
\pgfpathcurveto{\pgfqpoint{1.753637in}{0.270923in}}{\pgfqpoint{1.748051in}{0.273237in}}{\pgfqpoint{1.742227in}{0.273237in}}%
\pgfpathcurveto{\pgfqpoint{1.736403in}{0.273237in}}{\pgfqpoint{1.730817in}{0.270923in}}{\pgfqpoint{1.726699in}{0.266805in}}%
\pgfpathcurveto{\pgfqpoint{1.722580in}{0.262687in}}{\pgfqpoint{1.720267in}{0.257101in}}{\pgfqpoint{1.720267in}{0.251277in}}%
\pgfpathcurveto{\pgfqpoint{1.720267in}{0.245453in}}{\pgfqpoint{1.722580in}{0.239867in}}{\pgfqpoint{1.726699in}{0.235749in}}%
\pgfpathcurveto{\pgfqpoint{1.730817in}{0.231630in}}{\pgfqpoint{1.736403in}{0.229317in}}{\pgfqpoint{1.742227in}{0.229317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264356in}{0.236263in}}%
\pgfpathcurveto{\pgfqpoint{2.270180in}{0.236263in}}{\pgfqpoint{2.275766in}{0.238577in}}{\pgfqpoint{2.279884in}{0.242695in}}%
\pgfpathcurveto{\pgfqpoint{2.284002in}{0.246813in}}{\pgfqpoint{2.286316in}{0.252399in}}{\pgfqpoint{2.286316in}{0.258223in}}%
\pgfpathcurveto{\pgfqpoint{2.286316in}{0.264047in}}{\pgfqpoint{2.284002in}{0.269633in}}{\pgfqpoint{2.279884in}{0.273751in}}%
\pgfpathcurveto{\pgfqpoint{2.275766in}{0.277870in}}{\pgfqpoint{2.270180in}{0.280183in}}{\pgfqpoint{2.264356in}{0.280183in}}%
\pgfpathcurveto{\pgfqpoint{2.258532in}{0.280183in}}{\pgfqpoint{2.252946in}{0.277870in}}{\pgfqpoint{2.248828in}{0.273751in}}%
\pgfpathcurveto{\pgfqpoint{2.244710in}{0.269633in}}{\pgfqpoint{2.242396in}{0.264047in}}{\pgfqpoint{2.242396in}{0.258223in}}%
\pgfpathcurveto{\pgfqpoint{2.242396in}{0.252399in}}{\pgfqpoint{2.244710in}{0.246813in}}{\pgfqpoint{2.248828in}{0.242695in}}%
\pgfpathcurveto{\pgfqpoint{2.252946in}{0.238577in}}{\pgfqpoint{2.258532in}{0.236263in}}{\pgfqpoint{2.264356in}{0.236263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861239in}{0.272221in}}%
\pgfpathcurveto{\pgfqpoint{2.867063in}{0.272221in}}{\pgfqpoint{2.872649in}{0.274535in}}{\pgfqpoint{2.876767in}{0.278653in}}%
\pgfpathcurveto{\pgfqpoint{2.880886in}{0.282772in}}{\pgfqpoint{2.883199in}{0.288358in}}{\pgfqpoint{2.883199in}{0.294182in}}%
\pgfpathcurveto{\pgfqpoint{2.883199in}{0.300006in}}{\pgfqpoint{2.880886in}{0.305592in}}{\pgfqpoint{2.876767in}{0.309710in}}%
\pgfpathcurveto{\pgfqpoint{2.872649in}{0.313828in}}{\pgfqpoint{2.867063in}{0.316142in}}{\pgfqpoint{2.861239in}{0.316142in}}%
\pgfpathcurveto{\pgfqpoint{2.855415in}{0.316142in}}{\pgfqpoint{2.849829in}{0.313828in}}{\pgfqpoint{2.845711in}{0.309710in}}%
\pgfpathcurveto{\pgfqpoint{2.841593in}{0.305592in}}{\pgfqpoint{2.839279in}{0.300006in}}{\pgfqpoint{2.839279in}{0.294182in}}%
\pgfpathcurveto{\pgfqpoint{2.839279in}{0.288358in}}{\pgfqpoint{2.841593in}{0.282772in}}{\pgfqpoint{2.845711in}{0.278653in}}%
\pgfpathcurveto{\pgfqpoint{2.849829in}{0.274535in}}{\pgfqpoint{2.855415in}{0.272221in}}{\pgfqpoint{2.861239in}{0.272221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487564in}{0.678822in}}%
\pgfpathcurveto{\pgfqpoint{2.493388in}{0.678822in}}{\pgfqpoint{2.498974in}{0.681136in}}{\pgfqpoint{2.503092in}{0.685254in}}%
\pgfpathcurveto{\pgfqpoint{2.507210in}{0.689373in}}{\pgfqpoint{2.509524in}{0.694959in}}{\pgfqpoint{2.509524in}{0.700783in}}%
\pgfpathcurveto{\pgfqpoint{2.509524in}{0.706607in}}{\pgfqpoint{2.507210in}{0.712193in}}{\pgfqpoint{2.503092in}{0.716311in}}%
\pgfpathcurveto{\pgfqpoint{2.498974in}{0.720429in}}{\pgfqpoint{2.493388in}{0.722743in}}{\pgfqpoint{2.487564in}{0.722743in}}%
\pgfpathcurveto{\pgfqpoint{2.481740in}{0.722743in}}{\pgfqpoint{2.476154in}{0.720429in}}{\pgfqpoint{2.472036in}{0.716311in}}%
\pgfpathcurveto{\pgfqpoint{2.467917in}{0.712193in}}{\pgfqpoint{2.465604in}{0.706607in}}{\pgfqpoint{2.465604in}{0.700783in}}%
\pgfpathcurveto{\pgfqpoint{2.465604in}{0.694959in}}{\pgfqpoint{2.467917in}{0.689373in}}{\pgfqpoint{2.472036in}{0.685254in}}%
\pgfpathcurveto{\pgfqpoint{2.476154in}{0.681136in}}{\pgfqpoint{2.481740in}{0.678822in}}{\pgfqpoint{2.487564in}{0.678822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882222in}{0.314971in}}%
\pgfpathcurveto{\pgfqpoint{0.888045in}{0.314971in}}{\pgfqpoint{0.893632in}{0.317285in}}{\pgfqpoint{0.897750in}{0.321403in}}%
\pgfpathcurveto{\pgfqpoint{0.901868in}{0.325521in}}{\pgfqpoint{0.904182in}{0.331108in}}{\pgfqpoint{0.904182in}{0.336932in}}%
\pgfpathcurveto{\pgfqpoint{0.904182in}{0.342755in}}{\pgfqpoint{0.901868in}{0.348342in}}{\pgfqpoint{0.897750in}{0.352460in}}%
\pgfpathcurveto{\pgfqpoint{0.893632in}{0.356578in}}{\pgfqpoint{0.888045in}{0.358892in}}{\pgfqpoint{0.882222in}{0.358892in}}%
\pgfpathcurveto{\pgfqpoint{0.876398in}{0.358892in}}{\pgfqpoint{0.870811in}{0.356578in}}{\pgfqpoint{0.866693in}{0.352460in}}%
\pgfpathcurveto{\pgfqpoint{0.862575in}{0.348342in}}{\pgfqpoint{0.860261in}{0.342755in}}{\pgfqpoint{0.860261in}{0.336932in}}%
\pgfpathcurveto{\pgfqpoint{0.860261in}{0.331108in}}{\pgfqpoint{0.862575in}{0.325521in}}{\pgfqpoint{0.866693in}{0.321403in}}%
\pgfpathcurveto{\pgfqpoint{0.870811in}{0.317285in}}{\pgfqpoint{0.876398in}{0.314971in}}{\pgfqpoint{0.882222in}{0.314971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189062in}{0.234998in}}%
\pgfpathcurveto{\pgfqpoint{1.194886in}{0.234998in}}{\pgfqpoint{1.200472in}{0.237312in}}{\pgfqpoint{1.204590in}{0.241430in}}%
\pgfpathcurveto{\pgfqpoint{1.208708in}{0.245548in}}{\pgfqpoint{1.211022in}{0.251134in}}{\pgfqpoint{1.211022in}{0.256958in}}%
\pgfpathcurveto{\pgfqpoint{1.211022in}{0.262782in}}{\pgfqpoint{1.208708in}{0.268368in}}{\pgfqpoint{1.204590in}{0.272486in}}%
\pgfpathcurveto{\pgfqpoint{1.200472in}{0.276605in}}{\pgfqpoint{1.194886in}{0.278918in}}{\pgfqpoint{1.189062in}{0.278918in}}%
\pgfpathcurveto{\pgfqpoint{1.183238in}{0.278918in}}{\pgfqpoint{1.177652in}{0.276605in}}{\pgfqpoint{1.173534in}{0.272486in}}%
\pgfpathcurveto{\pgfqpoint{1.169415in}{0.268368in}}{\pgfqpoint{1.167102in}{0.262782in}}{\pgfqpoint{1.167102in}{0.256958in}}%
\pgfpathcurveto{\pgfqpoint{1.167102in}{0.251134in}}{\pgfqpoint{1.169415in}{0.245548in}}{\pgfqpoint{1.173534in}{0.241430in}}%
\pgfpathcurveto{\pgfqpoint{1.177652in}{0.237312in}}{\pgfqpoint{1.183238in}{0.234998in}}{\pgfqpoint{1.189062in}{0.234998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533136in}{0.231752in}}%
\pgfpathcurveto{\pgfqpoint{1.538960in}{0.231752in}}{\pgfqpoint{1.544546in}{0.234066in}}{\pgfqpoint{1.548664in}{0.238184in}}%
\pgfpathcurveto{\pgfqpoint{1.552783in}{0.242303in}}{\pgfqpoint{1.555096in}{0.247889in}}{\pgfqpoint{1.555096in}{0.253713in}}%
\pgfpathcurveto{\pgfqpoint{1.555096in}{0.259537in}}{\pgfqpoint{1.552783in}{0.265123in}}{\pgfqpoint{1.548664in}{0.269241in}}%
\pgfpathcurveto{\pgfqpoint{1.544546in}{0.273359in}}{\pgfqpoint{1.538960in}{0.275673in}}{\pgfqpoint{1.533136in}{0.275673in}}%
\pgfpathcurveto{\pgfqpoint{1.527312in}{0.275673in}}{\pgfqpoint{1.521726in}{0.273359in}}{\pgfqpoint{1.517608in}{0.269241in}}%
\pgfpathcurveto{\pgfqpoint{1.513490in}{0.265123in}}{\pgfqpoint{1.511176in}{0.259537in}}{\pgfqpoint{1.511176in}{0.253713in}}%
\pgfpathcurveto{\pgfqpoint{1.511176in}{0.247889in}}{\pgfqpoint{1.513490in}{0.242303in}}{\pgfqpoint{1.517608in}{0.238184in}}%
\pgfpathcurveto{\pgfqpoint{1.521726in}{0.234066in}}{\pgfqpoint{1.527312in}{0.231752in}}{\pgfqpoint{1.533136in}{0.231752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912289in}{0.253209in}}%
\pgfpathcurveto{\pgfqpoint{1.918113in}{0.253209in}}{\pgfqpoint{1.923699in}{0.255522in}}{\pgfqpoint{1.927817in}{0.259641in}}%
\pgfpathcurveto{\pgfqpoint{1.931935in}{0.263759in}}{\pgfqpoint{1.934249in}{0.269345in}}{\pgfqpoint{1.934249in}{0.275169in}}%
\pgfpathcurveto{\pgfqpoint{1.934249in}{0.280993in}}{\pgfqpoint{1.931935in}{0.286579in}}{\pgfqpoint{1.927817in}{0.290697in}}%
\pgfpathcurveto{\pgfqpoint{1.923699in}{0.294815in}}{\pgfqpoint{1.918113in}{0.297129in}}{\pgfqpoint{1.912289in}{0.297129in}}%
\pgfpathcurveto{\pgfqpoint{1.906465in}{0.297129in}}{\pgfqpoint{1.900879in}{0.294815in}}{\pgfqpoint{1.896761in}{0.290697in}}%
\pgfpathcurveto{\pgfqpoint{1.892642in}{0.286579in}}{\pgfqpoint{1.890329in}{0.280993in}}{\pgfqpoint{1.890329in}{0.275169in}}%
\pgfpathcurveto{\pgfqpoint{1.890329in}{0.269345in}}{\pgfqpoint{1.892642in}{0.263759in}}{\pgfqpoint{1.896761in}{0.259641in}}%
\pgfpathcurveto{\pgfqpoint{1.900879in}{0.255522in}}{\pgfqpoint{1.906465in}{0.253209in}}{\pgfqpoint{1.912289in}{0.253209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345188in}{0.266841in}}%
\pgfpathcurveto{\pgfqpoint{2.351012in}{0.266841in}}{\pgfqpoint{2.356598in}{0.269155in}}{\pgfqpoint{2.360716in}{0.273273in}}%
\pgfpathcurveto{\pgfqpoint{2.364834in}{0.277391in}}{\pgfqpoint{2.367148in}{0.282977in}}{\pgfqpoint{2.367148in}{0.288801in}}%
\pgfpathcurveto{\pgfqpoint{2.367148in}{0.294625in}}{\pgfqpoint{2.364834in}{0.300211in}}{\pgfqpoint{2.360716in}{0.304330in}}%
\pgfpathcurveto{\pgfqpoint{2.356598in}{0.308448in}}{\pgfqpoint{2.351012in}{0.310762in}}{\pgfqpoint{2.345188in}{0.310762in}}%
\pgfpathcurveto{\pgfqpoint{2.339364in}{0.310762in}}{\pgfqpoint{2.333777in}{0.308448in}}{\pgfqpoint{2.329659in}{0.304330in}}%
\pgfpathcurveto{\pgfqpoint{2.325541in}{0.300211in}}{\pgfqpoint{2.323227in}{0.294625in}}{\pgfqpoint{2.323227in}{0.288801in}}%
\pgfpathcurveto{\pgfqpoint{2.323227in}{0.282977in}}{\pgfqpoint{2.325541in}{0.277391in}}{\pgfqpoint{2.329659in}{0.273273in}}%
\pgfpathcurveto{\pgfqpoint{2.333777in}{0.269155in}}{\pgfqpoint{2.339364in}{0.266841in}}{\pgfqpoint{2.345188in}{0.266841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836339in}{0.288109in}}%
\pgfpathcurveto{\pgfqpoint{2.842163in}{0.288109in}}{\pgfqpoint{2.847749in}{0.290423in}}{\pgfqpoint{2.851867in}{0.294541in}}%
\pgfpathcurveto{\pgfqpoint{2.855985in}{0.298659in}}{\pgfqpoint{2.858299in}{0.304245in}}{\pgfqpoint{2.858299in}{0.310069in}}%
\pgfpathcurveto{\pgfqpoint{2.858299in}{0.315893in}}{\pgfqpoint{2.855985in}{0.321479in}}{\pgfqpoint{2.851867in}{0.325598in}}%
\pgfpathcurveto{\pgfqpoint{2.847749in}{0.329716in}}{\pgfqpoint{2.842163in}{0.332030in}}{\pgfqpoint{2.836339in}{0.332030in}}%
\pgfpathcurveto{\pgfqpoint{2.830515in}{0.332030in}}{\pgfqpoint{2.824929in}{0.329716in}}{\pgfqpoint{2.820811in}{0.325598in}}%
\pgfpathcurveto{\pgfqpoint{2.816693in}{0.321479in}}{\pgfqpoint{2.814379in}{0.315893in}}{\pgfqpoint{2.814379in}{0.310069in}}%
\pgfpathcurveto{\pgfqpoint{2.814379in}{0.304245in}}{\pgfqpoint{2.816693in}{0.298659in}}{\pgfqpoint{2.820811in}{0.294541in}}%
\pgfpathcurveto{\pgfqpoint{2.824929in}{0.290423in}}{\pgfqpoint{2.830515in}{0.288109in}}{\pgfqpoint{2.836339in}{0.288109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882586in}{0.246764in}}%
\pgfpathcurveto{\pgfqpoint{0.888410in}{0.246764in}}{\pgfqpoint{0.893996in}{0.249077in}}{\pgfqpoint{0.898114in}{0.253196in}}%
\pgfpathcurveto{\pgfqpoint{0.902232in}{0.257314in}}{\pgfqpoint{0.904546in}{0.262900in}}{\pgfqpoint{0.904546in}{0.268724in}}%
\pgfpathcurveto{\pgfqpoint{0.904546in}{0.274548in}}{\pgfqpoint{0.902232in}{0.280134in}}{\pgfqpoint{0.898114in}{0.284252in}}%
\pgfpathcurveto{\pgfqpoint{0.893996in}{0.288370in}}{\pgfqpoint{0.888410in}{0.290684in}}{\pgfqpoint{0.882586in}{0.290684in}}%
\pgfpathcurveto{\pgfqpoint{0.876762in}{0.290684in}}{\pgfqpoint{0.871175in}{0.288370in}}{\pgfqpoint{0.867057in}{0.284252in}}%
\pgfpathcurveto{\pgfqpoint{0.862939in}{0.280134in}}{\pgfqpoint{0.860625in}{0.274548in}}{\pgfqpoint{0.860625in}{0.268724in}}%
\pgfpathcurveto{\pgfqpoint{0.860625in}{0.262900in}}{\pgfqpoint{0.862939in}{0.257314in}}{\pgfqpoint{0.867057in}{0.253196in}}%
\pgfpathcurveto{\pgfqpoint{0.871175in}{0.249077in}}{\pgfqpoint{0.876762in}{0.246764in}}{\pgfqpoint{0.882586in}{0.246764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367408in}{0.229827in}}%
\pgfpathcurveto{\pgfqpoint{1.373232in}{0.229827in}}{\pgfqpoint{1.378818in}{0.232141in}}{\pgfqpoint{1.382936in}{0.236259in}}%
\pgfpathcurveto{\pgfqpoint{1.387054in}{0.240377in}}{\pgfqpoint{1.389368in}{0.245963in}}{\pgfqpoint{1.389368in}{0.251787in}}%
\pgfpathcurveto{\pgfqpoint{1.389368in}{0.257611in}}{\pgfqpoint{1.387054in}{0.263197in}}{\pgfqpoint{1.382936in}{0.267315in}}%
\pgfpathcurveto{\pgfqpoint{1.378818in}{0.271434in}}{\pgfqpoint{1.373232in}{0.273748in}}{\pgfqpoint{1.367408in}{0.273748in}}%
\pgfpathcurveto{\pgfqpoint{1.361584in}{0.273748in}}{\pgfqpoint{1.355998in}{0.271434in}}{\pgfqpoint{1.351880in}{0.267315in}}%
\pgfpathcurveto{\pgfqpoint{1.347761in}{0.263197in}}{\pgfqpoint{1.345447in}{0.257611in}}{\pgfqpoint{1.345447in}{0.251787in}}%
\pgfpathcurveto{\pgfqpoint{1.345447in}{0.245963in}}{\pgfqpoint{1.347761in}{0.240377in}}{\pgfqpoint{1.351880in}{0.236259in}}%
\pgfpathcurveto{\pgfqpoint{1.355998in}{0.232141in}}{\pgfqpoint{1.361584in}{0.229827in}}{\pgfqpoint{1.367408in}{0.229827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894623in}{0.268114in}}%
\pgfpathcurveto{\pgfqpoint{1.900447in}{0.268114in}}{\pgfqpoint{1.906033in}{0.270428in}}{\pgfqpoint{1.910151in}{0.274546in}}%
\pgfpathcurveto{\pgfqpoint{1.914270in}{0.278664in}}{\pgfqpoint{1.916584in}{0.284250in}}{\pgfqpoint{1.916584in}{0.290074in}}%
\pgfpathcurveto{\pgfqpoint{1.916584in}{0.295898in}}{\pgfqpoint{1.914270in}{0.301484in}}{\pgfqpoint{1.910151in}{0.305602in}}%
\pgfpathcurveto{\pgfqpoint{1.906033in}{0.309721in}}{\pgfqpoint{1.900447in}{0.312034in}}{\pgfqpoint{1.894623in}{0.312034in}}%
\pgfpathcurveto{\pgfqpoint{1.888799in}{0.312034in}}{\pgfqpoint{1.883213in}{0.309721in}}{\pgfqpoint{1.879095in}{0.305602in}}%
\pgfpathcurveto{\pgfqpoint{1.874977in}{0.301484in}}{\pgfqpoint{1.872663in}{0.295898in}}{\pgfqpoint{1.872663in}{0.290074in}}%
\pgfpathcurveto{\pgfqpoint{1.872663in}{0.284250in}}{\pgfqpoint{1.874977in}{0.278664in}}{\pgfqpoint{1.879095in}{0.274546in}}%
\pgfpathcurveto{\pgfqpoint{1.883213in}{0.270428in}}{\pgfqpoint{1.888799in}{0.268114in}}{\pgfqpoint{1.894623in}{0.268114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523401in}{0.297307in}}%
\pgfpathcurveto{\pgfqpoint{2.529225in}{0.297307in}}{\pgfqpoint{2.534811in}{0.299621in}}{\pgfqpoint{2.538929in}{0.303739in}}%
\pgfpathcurveto{\pgfqpoint{2.543047in}{0.307857in}}{\pgfqpoint{2.545361in}{0.313443in}}{\pgfqpoint{2.545361in}{0.319267in}}%
\pgfpathcurveto{\pgfqpoint{2.545361in}{0.325091in}}{\pgfqpoint{2.543047in}{0.330677in}}{\pgfqpoint{2.538929in}{0.334795in}}%
\pgfpathcurveto{\pgfqpoint{2.534811in}{0.338913in}}{\pgfqpoint{2.529225in}{0.341227in}}{\pgfqpoint{2.523401in}{0.341227in}}%
\pgfpathcurveto{\pgfqpoint{2.517577in}{0.341227in}}{\pgfqpoint{2.511991in}{0.338913in}}{\pgfqpoint{2.507872in}{0.334795in}}%
\pgfpathcurveto{\pgfqpoint{2.503754in}{0.330677in}}{\pgfqpoint{2.501440in}{0.325091in}}{\pgfqpoint{2.501440in}{0.319267in}}%
\pgfpathcurveto{\pgfqpoint{2.501440in}{0.313443in}}{\pgfqpoint{2.503754in}{0.307857in}}{\pgfqpoint{2.507872in}{0.303739in}}%
\pgfpathcurveto{\pgfqpoint{2.511991in}{0.299621in}}{\pgfqpoint{2.517577in}{0.297307in}}{\pgfqpoint{2.523401in}{0.297307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882891in}{0.303150in}}%
\pgfpathcurveto{\pgfqpoint{0.888715in}{0.303150in}}{\pgfqpoint{0.894301in}{0.305464in}}{\pgfqpoint{0.898419in}{0.309582in}}%
\pgfpathcurveto{\pgfqpoint{0.902537in}{0.313700in}}{\pgfqpoint{0.904851in}{0.319286in}}{\pgfqpoint{0.904851in}{0.325110in}}%
\pgfpathcurveto{\pgfqpoint{0.904851in}{0.330934in}}{\pgfqpoint{0.902537in}{0.336520in}}{\pgfqpoint{0.898419in}{0.340638in}}%
\pgfpathcurveto{\pgfqpoint{0.894301in}{0.344756in}}{\pgfqpoint{0.888715in}{0.347070in}}{\pgfqpoint{0.882891in}{0.347070in}}%
\pgfpathcurveto{\pgfqpoint{0.877067in}{0.347070in}}{\pgfqpoint{0.871481in}{0.344756in}}{\pgfqpoint{0.867363in}{0.340638in}}%
\pgfpathcurveto{\pgfqpoint{0.863245in}{0.336520in}}{\pgfqpoint{0.860931in}{0.330934in}}{\pgfqpoint{0.860931in}{0.325110in}}%
\pgfpathcurveto{\pgfqpoint{0.860931in}{0.319286in}}{\pgfqpoint{0.863245in}{0.313700in}}{\pgfqpoint{0.867363in}{0.309582in}}%
\pgfpathcurveto{\pgfqpoint{0.871481in}{0.305464in}}{\pgfqpoint{0.877067in}{0.303150in}}{\pgfqpoint{0.882891in}{0.303150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190615in}{0.264503in}}%
\pgfpathcurveto{\pgfqpoint{1.196439in}{0.264503in}}{\pgfqpoint{1.202025in}{0.266817in}}{\pgfqpoint{1.206143in}{0.270935in}}%
\pgfpathcurveto{\pgfqpoint{1.210261in}{0.275053in}}{\pgfqpoint{1.212575in}{0.280639in}}{\pgfqpoint{1.212575in}{0.286463in}}%
\pgfpathcurveto{\pgfqpoint{1.212575in}{0.292287in}}{\pgfqpoint{1.210261in}{0.297873in}}{\pgfqpoint{1.206143in}{0.301991in}}%
\pgfpathcurveto{\pgfqpoint{1.202025in}{0.306109in}}{\pgfqpoint{1.196439in}{0.308423in}}{\pgfqpoint{1.190615in}{0.308423in}}%
\pgfpathcurveto{\pgfqpoint{1.184791in}{0.308423in}}{\pgfqpoint{1.179205in}{0.306109in}}{\pgfqpoint{1.175087in}{0.301991in}}%
\pgfpathcurveto{\pgfqpoint{1.170968in}{0.297873in}}{\pgfqpoint{1.168655in}{0.292287in}}{\pgfqpoint{1.168655in}{0.286463in}}%
\pgfpathcurveto{\pgfqpoint{1.168655in}{0.280639in}}{\pgfqpoint{1.170968in}{0.275053in}}{\pgfqpoint{1.175087in}{0.270935in}}%
\pgfpathcurveto{\pgfqpoint{1.179205in}{0.266817in}}{\pgfqpoint{1.184791in}{0.264503in}}{\pgfqpoint{1.190615in}{0.264503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531882in}{0.230202in}}%
\pgfpathcurveto{\pgfqpoint{1.537706in}{0.230202in}}{\pgfqpoint{1.543292in}{0.232516in}}{\pgfqpoint{1.547410in}{0.236634in}}%
\pgfpathcurveto{\pgfqpoint{1.551528in}{0.240752in}}{\pgfqpoint{1.553842in}{0.246338in}}{\pgfqpoint{1.553842in}{0.252162in}}%
\pgfpathcurveto{\pgfqpoint{1.553842in}{0.257986in}}{\pgfqpoint{1.551528in}{0.263572in}}{\pgfqpoint{1.547410in}{0.267690in}}%
\pgfpathcurveto{\pgfqpoint{1.543292in}{0.271808in}}{\pgfqpoint{1.537706in}{0.274122in}}{\pgfqpoint{1.531882in}{0.274122in}}%
\pgfpathcurveto{\pgfqpoint{1.526058in}{0.274122in}}{\pgfqpoint{1.520472in}{0.271808in}}{\pgfqpoint{1.516354in}{0.267690in}}%
\pgfpathcurveto{\pgfqpoint{1.512236in}{0.263572in}}{\pgfqpoint{1.509922in}{0.257986in}}{\pgfqpoint{1.509922in}{0.252162in}}%
\pgfpathcurveto{\pgfqpoint{1.509922in}{0.246338in}}{\pgfqpoint{1.512236in}{0.240752in}}{\pgfqpoint{1.516354in}{0.236634in}}%
\pgfpathcurveto{\pgfqpoint{1.520472in}{0.232516in}}{\pgfqpoint{1.526058in}{0.230202in}}{\pgfqpoint{1.531882in}{0.230202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908141in}{0.224733in}}%
\pgfpathcurveto{\pgfqpoint{1.913965in}{0.224733in}}{\pgfqpoint{1.919551in}{0.227047in}}{\pgfqpoint{1.923669in}{0.231165in}}%
\pgfpathcurveto{\pgfqpoint{1.927787in}{0.235283in}}{\pgfqpoint{1.930101in}{0.240869in}}{\pgfqpoint{1.930101in}{0.246693in}}%
\pgfpathcurveto{\pgfqpoint{1.930101in}{0.252517in}}{\pgfqpoint{1.927787in}{0.258103in}}{\pgfqpoint{1.923669in}{0.262221in}}%
\pgfpathcurveto{\pgfqpoint{1.919551in}{0.266339in}}{\pgfqpoint{1.913965in}{0.268653in}}{\pgfqpoint{1.908141in}{0.268653in}}%
\pgfpathcurveto{\pgfqpoint{1.902317in}{0.268653in}}{\pgfqpoint{1.896731in}{0.266339in}}{\pgfqpoint{1.892612in}{0.262221in}}%
\pgfpathcurveto{\pgfqpoint{1.888494in}{0.258103in}}{\pgfqpoint{1.886180in}{0.252517in}}{\pgfqpoint{1.886180in}{0.246693in}}%
\pgfpathcurveto{\pgfqpoint{1.886180in}{0.240869in}}{\pgfqpoint{1.888494in}{0.235283in}}{\pgfqpoint{1.892612in}{0.231165in}}%
\pgfpathcurveto{\pgfqpoint{1.896731in}{0.227047in}}{\pgfqpoint{1.902317in}{0.224733in}}{\pgfqpoint{1.908141in}{0.224733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332503in}{0.251776in}}%
\pgfpathcurveto{\pgfqpoint{2.338327in}{0.251776in}}{\pgfqpoint{2.343913in}{0.254089in}}{\pgfqpoint{2.348031in}{0.258208in}}%
\pgfpathcurveto{\pgfqpoint{2.352149in}{0.262326in}}{\pgfqpoint{2.354463in}{0.267912in}}{\pgfqpoint{2.354463in}{0.273736in}}%
\pgfpathcurveto{\pgfqpoint{2.354463in}{0.279560in}}{\pgfqpoint{2.352149in}{0.285146in}}{\pgfqpoint{2.348031in}{0.289264in}}%
\pgfpathcurveto{\pgfqpoint{2.343913in}{0.293382in}}{\pgfqpoint{2.338327in}{0.295696in}}{\pgfqpoint{2.332503in}{0.295696in}}%
\pgfpathcurveto{\pgfqpoint{2.326679in}{0.295696in}}{\pgfqpoint{2.321093in}{0.293382in}}{\pgfqpoint{2.316975in}{0.289264in}}%
\pgfpathcurveto{\pgfqpoint{2.312857in}{0.285146in}}{\pgfqpoint{2.310543in}{0.279560in}}{\pgfqpoint{2.310543in}{0.273736in}}%
\pgfpathcurveto{\pgfqpoint{2.310543in}{0.267912in}}{\pgfqpoint{2.312857in}{0.262326in}}{\pgfqpoint{2.316975in}{0.258208in}}%
\pgfpathcurveto{\pgfqpoint{2.321093in}{0.254089in}}{\pgfqpoint{2.326679in}{0.251776in}}{\pgfqpoint{2.332503in}{0.251776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820854in}{0.301287in}}%
\pgfpathcurveto{\pgfqpoint{2.826678in}{0.301287in}}{\pgfqpoint{2.832264in}{0.303601in}}{\pgfqpoint{2.836383in}{0.307719in}}%
\pgfpathcurveto{\pgfqpoint{2.840501in}{0.311837in}}{\pgfqpoint{2.842815in}{0.317424in}}{\pgfqpoint{2.842815in}{0.323248in}}%
\pgfpathcurveto{\pgfqpoint{2.842815in}{0.329071in}}{\pgfqpoint{2.840501in}{0.334658in}}{\pgfqpoint{2.836383in}{0.338776in}}%
\pgfpathcurveto{\pgfqpoint{2.832264in}{0.342894in}}{\pgfqpoint{2.826678in}{0.345208in}}{\pgfqpoint{2.820854in}{0.345208in}}%
\pgfpathcurveto{\pgfqpoint{2.815030in}{0.345208in}}{\pgfqpoint{2.809444in}{0.342894in}}{\pgfqpoint{2.805326in}{0.338776in}}%
\pgfpathcurveto{\pgfqpoint{2.801208in}{0.334658in}}{\pgfqpoint{2.798894in}{0.329071in}}{\pgfqpoint{2.798894in}{0.323248in}}%
\pgfpathcurveto{\pgfqpoint{2.798894in}{0.317424in}}{\pgfqpoint{2.801208in}{0.311837in}}{\pgfqpoint{2.805326in}{0.307719in}}%
\pgfpathcurveto{\pgfqpoint{2.809444in}{0.303601in}}{\pgfqpoint{2.815030in}{0.301287in}}{\pgfqpoint{2.820854in}{0.301287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883700in}{0.224019in}}%
\pgfpathcurveto{\pgfqpoint{0.889523in}{0.224019in}}{\pgfqpoint{0.895110in}{0.226333in}}{\pgfqpoint{0.899228in}{0.230451in}}%
\pgfpathcurveto{\pgfqpoint{0.903346in}{0.234569in}}{\pgfqpoint{0.905660in}{0.240155in}}{\pgfqpoint{0.905660in}{0.245979in}}%
\pgfpathcurveto{\pgfqpoint{0.905660in}{0.251803in}}{\pgfqpoint{0.903346in}{0.257389in}}{\pgfqpoint{0.899228in}{0.261507in}}%
\pgfpathcurveto{\pgfqpoint{0.895110in}{0.265626in}}{\pgfqpoint{0.889523in}{0.267939in}}{\pgfqpoint{0.883700in}{0.267939in}}%
\pgfpathcurveto{\pgfqpoint{0.877876in}{0.267939in}}{\pgfqpoint{0.872289in}{0.265626in}}{\pgfqpoint{0.868171in}{0.261507in}}%
\pgfpathcurveto{\pgfqpoint{0.864053in}{0.257389in}}{\pgfqpoint{0.861739in}{0.251803in}}{\pgfqpoint{0.861739in}{0.245979in}}%
\pgfpathcurveto{\pgfqpoint{0.861739in}{0.240155in}}{\pgfqpoint{0.864053in}{0.234569in}}{\pgfqpoint{0.868171in}{0.230451in}}%
\pgfpathcurveto{\pgfqpoint{0.872289in}{0.226333in}}{\pgfqpoint{0.877876in}{0.224019in}}{\pgfqpoint{0.883700in}{0.224019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334383in}{0.229358in}}%
\pgfpathcurveto{\pgfqpoint{1.340207in}{0.229358in}}{\pgfqpoint{1.345793in}{0.231671in}}{\pgfqpoint{1.349912in}{0.235790in}}%
\pgfpathcurveto{\pgfqpoint{1.354030in}{0.239908in}}{\pgfqpoint{1.356344in}{0.245494in}}{\pgfqpoint{1.356344in}{0.251318in}}%
\pgfpathcurveto{\pgfqpoint{1.356344in}{0.257142in}}{\pgfqpoint{1.354030in}{0.262728in}}{\pgfqpoint{1.349912in}{0.266846in}}%
\pgfpathcurveto{\pgfqpoint{1.345793in}{0.270964in}}{\pgfqpoint{1.340207in}{0.273278in}}{\pgfqpoint{1.334383in}{0.273278in}}%
\pgfpathcurveto{\pgfqpoint{1.328559in}{0.273278in}}{\pgfqpoint{1.322973in}{0.270964in}}{\pgfqpoint{1.318855in}{0.266846in}}%
\pgfpathcurveto{\pgfqpoint{1.314737in}{0.262728in}}{\pgfqpoint{1.312423in}{0.257142in}}{\pgfqpoint{1.312423in}{0.251318in}}%
\pgfpathcurveto{\pgfqpoint{1.312423in}{0.245494in}}{\pgfqpoint{1.314737in}{0.239908in}}{\pgfqpoint{1.318855in}{0.235790in}}%
\pgfpathcurveto{\pgfqpoint{1.322973in}{0.231671in}}{\pgfqpoint{1.328559in}{0.229358in}}{\pgfqpoint{1.334383in}{0.229358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852398in}{0.261092in}}%
\pgfpathcurveto{\pgfqpoint{1.858222in}{0.261092in}}{\pgfqpoint{1.863808in}{0.263406in}}{\pgfqpoint{1.867927in}{0.267524in}}%
\pgfpathcurveto{\pgfqpoint{1.872045in}{0.271642in}}{\pgfqpoint{1.874359in}{0.277229in}}{\pgfqpoint{1.874359in}{0.283053in}}%
\pgfpathcurveto{\pgfqpoint{1.874359in}{0.288876in}}{\pgfqpoint{1.872045in}{0.294463in}}{\pgfqpoint{1.867927in}{0.298581in}}%
\pgfpathcurveto{\pgfqpoint{1.863808in}{0.302699in}}{\pgfqpoint{1.858222in}{0.305013in}}{\pgfqpoint{1.852398in}{0.305013in}}%
\pgfpathcurveto{\pgfqpoint{1.846574in}{0.305013in}}{\pgfqpoint{1.840988in}{0.302699in}}{\pgfqpoint{1.836870in}{0.298581in}}%
\pgfpathcurveto{\pgfqpoint{1.832752in}{0.294463in}}{\pgfqpoint{1.830438in}{0.288876in}}{\pgfqpoint{1.830438in}{0.283053in}}%
\pgfpathcurveto{\pgfqpoint{1.830438in}{0.277229in}}{\pgfqpoint{1.832752in}{0.271642in}}{\pgfqpoint{1.836870in}{0.267524in}}%
\pgfpathcurveto{\pgfqpoint{1.840988in}{0.263406in}}{\pgfqpoint{1.846574in}{0.261092in}}{\pgfqpoint{1.852398in}{0.261092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488921in}{0.308483in}}%
\pgfpathcurveto{\pgfqpoint{2.494744in}{0.308483in}}{\pgfqpoint{2.500331in}{0.310797in}}{\pgfqpoint{2.504449in}{0.314915in}}%
\pgfpathcurveto{\pgfqpoint{2.508567in}{0.319033in}}{\pgfqpoint{2.510881in}{0.324619in}}{\pgfqpoint{2.510881in}{0.330443in}}%
\pgfpathcurveto{\pgfqpoint{2.510881in}{0.336267in}}{\pgfqpoint{2.508567in}{0.341853in}}{\pgfqpoint{2.504449in}{0.345971in}}%
\pgfpathcurveto{\pgfqpoint{2.500331in}{0.350089in}}{\pgfqpoint{2.494744in}{0.352403in}}{\pgfqpoint{2.488921in}{0.352403in}}%
\pgfpathcurveto{\pgfqpoint{2.483097in}{0.352403in}}{\pgfqpoint{2.477510in}{0.350089in}}{\pgfqpoint{2.473392in}{0.345971in}}%
\pgfpathcurveto{\pgfqpoint{2.469274in}{0.341853in}}{\pgfqpoint{2.466960in}{0.336267in}}{\pgfqpoint{2.466960in}{0.330443in}}%
\pgfpathcurveto{\pgfqpoint{2.466960in}{0.324619in}}{\pgfqpoint{2.469274in}{0.319033in}}{\pgfqpoint{2.473392in}{0.314915in}}%
\pgfpathcurveto{\pgfqpoint{2.477510in}{0.310797in}}{\pgfqpoint{2.483097in}{0.308483in}}{\pgfqpoint{2.488921in}{0.308483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883013in}{0.224367in}}%
\pgfpathcurveto{\pgfqpoint{0.888837in}{0.224367in}}{\pgfqpoint{0.894423in}{0.226681in}}{\pgfqpoint{0.898541in}{0.230799in}}%
\pgfpathcurveto{\pgfqpoint{0.902660in}{0.234917in}}{\pgfqpoint{0.904973in}{0.240504in}}{\pgfqpoint{0.904973in}{0.246328in}}%
\pgfpathcurveto{\pgfqpoint{0.904973in}{0.252152in}}{\pgfqpoint{0.902660in}{0.257738in}}{\pgfqpoint{0.898541in}{0.261856in}}%
\pgfpathcurveto{\pgfqpoint{0.894423in}{0.265974in}}{\pgfqpoint{0.888837in}{0.268288in}}{\pgfqpoint{0.883013in}{0.268288in}}%
\pgfpathcurveto{\pgfqpoint{0.877189in}{0.268288in}}{\pgfqpoint{0.871603in}{0.265974in}}{\pgfqpoint{0.867485in}{0.261856in}}%
\pgfpathcurveto{\pgfqpoint{0.863367in}{0.257738in}}{\pgfqpoint{0.861053in}{0.252152in}}{\pgfqpoint{0.861053in}{0.246328in}}%
\pgfpathcurveto{\pgfqpoint{0.861053in}{0.240504in}}{\pgfqpoint{0.863367in}{0.234917in}}{\pgfqpoint{0.867485in}{0.230799in}}%
\pgfpathcurveto{\pgfqpoint{0.871603in}{0.226681in}}{\pgfqpoint{0.877189in}{0.224367in}}{\pgfqpoint{0.883013in}{0.224367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233184in}{0.229338in}}%
\pgfpathcurveto{\pgfqpoint{1.239008in}{0.229338in}}{\pgfqpoint{1.244594in}{0.231652in}}{\pgfqpoint{1.248712in}{0.235770in}}%
\pgfpathcurveto{\pgfqpoint{1.252830in}{0.239888in}}{\pgfqpoint{1.255144in}{0.245474in}}{\pgfqpoint{1.255144in}{0.251298in}}%
\pgfpathcurveto{\pgfqpoint{1.255144in}{0.257122in}}{\pgfqpoint{1.252830in}{0.262708in}}{\pgfqpoint{1.248712in}{0.266827in}}%
\pgfpathcurveto{\pgfqpoint{1.244594in}{0.270945in}}{\pgfqpoint{1.239008in}{0.273259in}}{\pgfqpoint{1.233184in}{0.273259in}}%
\pgfpathcurveto{\pgfqpoint{1.227360in}{0.273259in}}{\pgfqpoint{1.221774in}{0.270945in}}{\pgfqpoint{1.217656in}{0.266827in}}%
\pgfpathcurveto{\pgfqpoint{1.213538in}{0.262708in}}{\pgfqpoint{1.211224in}{0.257122in}}{\pgfqpoint{1.211224in}{0.251298in}}%
\pgfpathcurveto{\pgfqpoint{1.211224in}{0.245474in}}{\pgfqpoint{1.213538in}{0.239888in}}{\pgfqpoint{1.217656in}{0.235770in}}%
\pgfpathcurveto{\pgfqpoint{1.221774in}{0.231652in}}{\pgfqpoint{1.227360in}{0.229338in}}{\pgfqpoint{1.233184in}{0.229338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625941in}{0.222185in}}%
\pgfpathcurveto{\pgfqpoint{1.631765in}{0.222185in}}{\pgfqpoint{1.637351in}{0.224498in}}{\pgfqpoint{1.641469in}{0.228617in}}%
\pgfpathcurveto{\pgfqpoint{1.645587in}{0.232735in}}{\pgfqpoint{1.647901in}{0.238321in}}{\pgfqpoint{1.647901in}{0.244145in}}%
\pgfpathcurveto{\pgfqpoint{1.647901in}{0.249969in}}{\pgfqpoint{1.645587in}{0.255555in}}{\pgfqpoint{1.641469in}{0.259673in}}%
\pgfpathcurveto{\pgfqpoint{1.637351in}{0.263791in}}{\pgfqpoint{1.631765in}{0.266105in}}{\pgfqpoint{1.625941in}{0.266105in}}%
\pgfpathcurveto{\pgfqpoint{1.620117in}{0.266105in}}{\pgfqpoint{1.614530in}{0.263791in}}{\pgfqpoint{1.610412in}{0.259673in}}%
\pgfpathcurveto{\pgfqpoint{1.606294in}{0.255555in}}{\pgfqpoint{1.603980in}{0.249969in}}{\pgfqpoint{1.603980in}{0.244145in}}%
\pgfpathcurveto{\pgfqpoint{1.603980in}{0.238321in}}{\pgfqpoint{1.606294in}{0.232735in}}{\pgfqpoint{1.610412in}{0.228617in}}%
\pgfpathcurveto{\pgfqpoint{1.614530in}{0.224498in}}{\pgfqpoint{1.620117in}{0.222185in}}{\pgfqpoint{1.625941in}{0.222185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065977in}{0.232184in}}%
\pgfpathcurveto{\pgfqpoint{2.071801in}{0.232184in}}{\pgfqpoint{2.077388in}{0.234498in}}{\pgfqpoint{2.081506in}{0.238616in}}%
\pgfpathcurveto{\pgfqpoint{2.085624in}{0.242734in}}{\pgfqpoint{2.087938in}{0.248321in}}{\pgfqpoint{2.087938in}{0.254145in}}%
\pgfpathcurveto{\pgfqpoint{2.087938in}{0.259969in}}{\pgfqpoint{2.085624in}{0.265555in}}{\pgfqpoint{2.081506in}{0.269673in}}%
\pgfpathcurveto{\pgfqpoint{2.077388in}{0.273791in}}{\pgfqpoint{2.071801in}{0.276105in}}{\pgfqpoint{2.065977in}{0.276105in}}%
\pgfpathcurveto{\pgfqpoint{2.060154in}{0.276105in}}{\pgfqpoint{2.054567in}{0.273791in}}{\pgfqpoint{2.050449in}{0.269673in}}%
\pgfpathcurveto{\pgfqpoint{2.046331in}{0.265555in}}{\pgfqpoint{2.044017in}{0.259969in}}{\pgfqpoint{2.044017in}{0.254145in}}%
\pgfpathcurveto{\pgfqpoint{2.044017in}{0.248321in}}{\pgfqpoint{2.046331in}{0.242734in}}{\pgfqpoint{2.050449in}{0.238616in}}%
\pgfpathcurveto{\pgfqpoint{2.054567in}{0.234498in}}{\pgfqpoint{2.060154in}{0.232184in}}{\pgfqpoint{2.065977in}{0.232184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608394in}{0.296480in}}%
\pgfpathcurveto{\pgfqpoint{2.614218in}{0.296480in}}{\pgfqpoint{2.619804in}{0.298794in}}{\pgfqpoint{2.623922in}{0.302912in}}%
\pgfpathcurveto{\pgfqpoint{2.628040in}{0.307030in}}{\pgfqpoint{2.630354in}{0.312616in}}{\pgfqpoint{2.630354in}{0.318440in}}%
\pgfpathcurveto{\pgfqpoint{2.630354in}{0.324264in}}{\pgfqpoint{2.628040in}{0.329850in}}{\pgfqpoint{2.623922in}{0.333968in}}%
\pgfpathcurveto{\pgfqpoint{2.619804in}{0.338087in}}{\pgfqpoint{2.614218in}{0.340400in}}{\pgfqpoint{2.608394in}{0.340400in}}%
\pgfpathcurveto{\pgfqpoint{2.602570in}{0.340400in}}{\pgfqpoint{2.596984in}{0.338087in}}{\pgfqpoint{2.592866in}{0.333968in}}%
\pgfpathcurveto{\pgfqpoint{2.588747in}{0.329850in}}{\pgfqpoint{2.586434in}{0.324264in}}{\pgfqpoint{2.586434in}{0.318440in}}%
\pgfpathcurveto{\pgfqpoint{2.586434in}{0.312616in}}{\pgfqpoint{2.588747in}{0.307030in}}{\pgfqpoint{2.592866in}{0.302912in}}%
\pgfpathcurveto{\pgfqpoint{2.596984in}{0.298794in}}{\pgfqpoint{2.602570in}{0.296480in}}{\pgfqpoint{2.608394in}{0.296480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882310in}{0.259255in}}%
\pgfpathcurveto{\pgfqpoint{0.888134in}{0.259255in}}{\pgfqpoint{0.893720in}{0.261569in}}{\pgfqpoint{0.897838in}{0.265687in}}%
\pgfpathcurveto{\pgfqpoint{0.901957in}{0.269805in}}{\pgfqpoint{0.904270in}{0.275391in}}{\pgfqpoint{0.904270in}{0.281215in}}%
\pgfpathcurveto{\pgfqpoint{0.904270in}{0.287039in}}{\pgfqpoint{0.901957in}{0.292625in}}{\pgfqpoint{0.897838in}{0.296743in}}%
\pgfpathcurveto{\pgfqpoint{0.893720in}{0.300861in}}{\pgfqpoint{0.888134in}{0.303175in}}{\pgfqpoint{0.882310in}{0.303175in}}%
\pgfpathcurveto{\pgfqpoint{0.876486in}{0.303175in}}{\pgfqpoint{0.870900in}{0.300861in}}{\pgfqpoint{0.866782in}{0.296743in}}%
\pgfpathcurveto{\pgfqpoint{0.862664in}{0.292625in}}{\pgfqpoint{0.860350in}{0.287039in}}{\pgfqpoint{0.860350in}{0.281215in}}%
\pgfpathcurveto{\pgfqpoint{0.860350in}{0.275391in}}{\pgfqpoint{0.862664in}{0.269805in}}{\pgfqpoint{0.866782in}{0.265687in}}%
\pgfpathcurveto{\pgfqpoint{0.870900in}{0.261569in}}{\pgfqpoint{0.876486in}{0.259255in}}{\pgfqpoint{0.882310in}{0.259255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247998in}{0.231910in}}%
\pgfpathcurveto{\pgfqpoint{1.253822in}{0.231910in}}{\pgfqpoint{1.259408in}{0.234224in}}{\pgfqpoint{1.263526in}{0.238342in}}%
\pgfpathcurveto{\pgfqpoint{1.267644in}{0.242460in}}{\pgfqpoint{1.269958in}{0.248046in}}{\pgfqpoint{1.269958in}{0.253870in}}%
\pgfpathcurveto{\pgfqpoint{1.269958in}{0.259694in}}{\pgfqpoint{1.267644in}{0.265281in}}{\pgfqpoint{1.263526in}{0.269399in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{0.273517in}}{\pgfqpoint{1.253822in}{0.275831in}}{\pgfqpoint{1.247998in}{0.275831in}}%
\pgfpathcurveto{\pgfqpoint{1.242174in}{0.275831in}}{\pgfqpoint{1.236588in}{0.273517in}}{\pgfqpoint{1.232470in}{0.269399in}}%
\pgfpathcurveto{\pgfqpoint{1.228352in}{0.265281in}}{\pgfqpoint{1.226038in}{0.259694in}}{\pgfqpoint{1.226038in}{0.253870in}}%
\pgfpathcurveto{\pgfqpoint{1.226038in}{0.248046in}}{\pgfqpoint{1.228352in}{0.242460in}}{\pgfqpoint{1.232470in}{0.238342in}}%
\pgfpathcurveto{\pgfqpoint{1.236588in}{0.234224in}}{\pgfqpoint{1.242174in}{0.231910in}}{\pgfqpoint{1.247998in}{0.231910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666886in}{0.242492in}}%
\pgfpathcurveto{\pgfqpoint{1.672710in}{0.242492in}}{\pgfqpoint{1.678296in}{0.244806in}}{\pgfqpoint{1.682415in}{0.248924in}}%
\pgfpathcurveto{\pgfqpoint{1.686533in}{0.253043in}}{\pgfqpoint{1.688847in}{0.258629in}}{\pgfqpoint{1.688847in}{0.264453in}}%
\pgfpathcurveto{\pgfqpoint{1.688847in}{0.270277in}}{\pgfqpoint{1.686533in}{0.275863in}}{\pgfqpoint{1.682415in}{0.279981in}}%
\pgfpathcurveto{\pgfqpoint{1.678296in}{0.284099in}}{\pgfqpoint{1.672710in}{0.286413in}}{\pgfqpoint{1.666886in}{0.286413in}}%
\pgfpathcurveto{\pgfqpoint{1.661062in}{0.286413in}}{\pgfqpoint{1.655476in}{0.284099in}}{\pgfqpoint{1.651358in}{0.279981in}}%
\pgfpathcurveto{\pgfqpoint{1.647240in}{0.275863in}}{\pgfqpoint{1.644926in}{0.270277in}}{\pgfqpoint{1.644926in}{0.264453in}}%
\pgfpathcurveto{\pgfqpoint{1.644926in}{0.258629in}}{\pgfqpoint{1.647240in}{0.253043in}}{\pgfqpoint{1.651358in}{0.248924in}}%
\pgfpathcurveto{\pgfqpoint{1.655476in}{0.244806in}}{\pgfqpoint{1.661062in}{0.242492in}}{\pgfqpoint{1.666886in}{0.242492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126443in}{0.372454in}}%
\pgfpathcurveto{\pgfqpoint{2.132267in}{0.372454in}}{\pgfqpoint{2.137853in}{0.374768in}}{\pgfqpoint{2.141971in}{0.378886in}}%
\pgfpathcurveto{\pgfqpoint{2.146089in}{0.383004in}}{\pgfqpoint{2.148403in}{0.388591in}}{\pgfqpoint{2.148403in}{0.394414in}}%
\pgfpathcurveto{\pgfqpoint{2.148403in}{0.400238in}}{\pgfqpoint{2.146089in}{0.405825in}}{\pgfqpoint{2.141971in}{0.409943in}}%
\pgfpathcurveto{\pgfqpoint{2.137853in}{0.414061in}}{\pgfqpoint{2.132267in}{0.416375in}}{\pgfqpoint{2.126443in}{0.416375in}}%
\pgfpathcurveto{\pgfqpoint{2.120619in}{0.416375in}}{\pgfqpoint{2.115033in}{0.414061in}}{\pgfqpoint{2.110915in}{0.409943in}}%
\pgfpathcurveto{\pgfqpoint{2.106796in}{0.405825in}}{\pgfqpoint{2.104483in}{0.400238in}}{\pgfqpoint{2.104483in}{0.394414in}}%
\pgfpathcurveto{\pgfqpoint{2.104483in}{0.388591in}}{\pgfqpoint{2.106796in}{0.383004in}}{\pgfqpoint{2.110915in}{0.378886in}}%
\pgfpathcurveto{\pgfqpoint{2.115033in}{0.374768in}}{\pgfqpoint{2.120619in}{0.372454in}}{\pgfqpoint{2.126443in}{0.372454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196569in}{1.183586in}}%
\pgfpathcurveto{\pgfqpoint{4.202393in}{1.183586in}}{\pgfqpoint{4.207979in}{1.185900in}}{\pgfqpoint{4.212097in}{1.190018in}}%
\pgfpathcurveto{\pgfqpoint{4.216215in}{1.194136in}}{\pgfqpoint{4.218529in}{1.199723in}}{\pgfqpoint{4.218529in}{1.205547in}}%
\pgfpathcurveto{\pgfqpoint{4.218529in}{1.211371in}}{\pgfqpoint{4.216215in}{1.216957in}}{\pgfqpoint{4.212097in}{1.221075in}}%
\pgfpathcurveto{\pgfqpoint{4.207979in}{1.225193in}}{\pgfqpoint{4.202393in}{1.227507in}}{\pgfqpoint{4.196569in}{1.227507in}}%
\pgfpathcurveto{\pgfqpoint{4.190745in}{1.227507in}}{\pgfqpoint{4.185159in}{1.225193in}}{\pgfqpoint{4.181040in}{1.221075in}}%
\pgfpathcurveto{\pgfqpoint{4.176922in}{1.216957in}}{\pgfqpoint{4.174608in}{1.211371in}}{\pgfqpoint{4.174608in}{1.205547in}}%
\pgfpathcurveto{\pgfqpoint{4.174608in}{1.199723in}}{\pgfqpoint{4.176922in}{1.194136in}}{\pgfqpoint{4.181040in}{1.190018in}}%
\pgfpathcurveto{\pgfqpoint{4.185159in}{1.185900in}}{\pgfqpoint{4.190745in}{1.183586in}}{\pgfqpoint{4.196569in}{1.183586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883036in}{0.228937in}}%
\pgfpathcurveto{\pgfqpoint{0.888860in}{0.228937in}}{\pgfqpoint{0.894446in}{0.231251in}}{\pgfqpoint{0.898565in}{0.235369in}}%
\pgfpathcurveto{\pgfqpoint{0.902683in}{0.239487in}}{\pgfqpoint{0.904997in}{0.245073in}}{\pgfqpoint{0.904997in}{0.250897in}}%
\pgfpathcurveto{\pgfqpoint{0.904997in}{0.256721in}}{\pgfqpoint{0.902683in}{0.262307in}}{\pgfqpoint{0.898565in}{0.266425in}}%
\pgfpathcurveto{\pgfqpoint{0.894446in}{0.270544in}}{\pgfqpoint{0.888860in}{0.272857in}}{\pgfqpoint{0.883036in}{0.272857in}}%
\pgfpathcurveto{\pgfqpoint{0.877212in}{0.272857in}}{\pgfqpoint{0.871626in}{0.270544in}}{\pgfqpoint{0.867508in}{0.266425in}}%
\pgfpathcurveto{\pgfqpoint{0.863390in}{0.262307in}}{\pgfqpoint{0.861076in}{0.256721in}}{\pgfqpoint{0.861076in}{0.250897in}}%
\pgfpathcurveto{\pgfqpoint{0.861076in}{0.245073in}}{\pgfqpoint{0.863390in}{0.239487in}}{\pgfqpoint{0.867508in}{0.235369in}}%
\pgfpathcurveto{\pgfqpoint{0.871626in}{0.231251in}}{\pgfqpoint{0.877212in}{0.228937in}}{\pgfqpoint{0.883036in}{0.228937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199195in}{0.223574in}}%
\pgfpathcurveto{\pgfqpoint{1.205019in}{0.223574in}}{\pgfqpoint{1.210605in}{0.225888in}}{\pgfqpoint{1.214723in}{0.230006in}}%
\pgfpathcurveto{\pgfqpoint{1.218841in}{0.234124in}}{\pgfqpoint{1.221155in}{0.239710in}}{\pgfqpoint{1.221155in}{0.245534in}}%
\pgfpathcurveto{\pgfqpoint{1.221155in}{0.251358in}}{\pgfqpoint{1.218841in}{0.256944in}}{\pgfqpoint{1.214723in}{0.261062in}}%
\pgfpathcurveto{\pgfqpoint{1.210605in}{0.265180in}}{\pgfqpoint{1.205019in}{0.267494in}}{\pgfqpoint{1.199195in}{0.267494in}}%
\pgfpathcurveto{\pgfqpoint{1.193371in}{0.267494in}}{\pgfqpoint{1.187785in}{0.265180in}}{\pgfqpoint{1.183666in}{0.261062in}}%
\pgfpathcurveto{\pgfqpoint{1.179548in}{0.256944in}}{\pgfqpoint{1.177234in}{0.251358in}}{\pgfqpoint{1.177234in}{0.245534in}}%
\pgfpathcurveto{\pgfqpoint{1.177234in}{0.239710in}}{\pgfqpoint{1.179548in}{0.234124in}}{\pgfqpoint{1.183666in}{0.230006in}}%
\pgfpathcurveto{\pgfqpoint{1.187785in}{0.225888in}}{\pgfqpoint{1.193371in}{0.223574in}}{\pgfqpoint{1.199195in}{0.223574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552879in}{0.222900in}}%
\pgfpathcurveto{\pgfqpoint{1.558703in}{0.222900in}}{\pgfqpoint{1.564289in}{0.225214in}}{\pgfqpoint{1.568407in}{0.229332in}}%
\pgfpathcurveto{\pgfqpoint{1.572525in}{0.233450in}}{\pgfqpoint{1.574839in}{0.239036in}}{\pgfqpoint{1.574839in}{0.244860in}}%
\pgfpathcurveto{\pgfqpoint{1.574839in}{0.250684in}}{\pgfqpoint{1.572525in}{0.256270in}}{\pgfqpoint{1.568407in}{0.260388in}}%
\pgfpathcurveto{\pgfqpoint{1.564289in}{0.264507in}}{\pgfqpoint{1.558703in}{0.266820in}}{\pgfqpoint{1.552879in}{0.266820in}}%
\pgfpathcurveto{\pgfqpoint{1.547055in}{0.266820in}}{\pgfqpoint{1.541469in}{0.264507in}}{\pgfqpoint{1.537351in}{0.260388in}}%
\pgfpathcurveto{\pgfqpoint{1.533232in}{0.256270in}}{\pgfqpoint{1.530919in}{0.250684in}}{\pgfqpoint{1.530919in}{0.244860in}}%
\pgfpathcurveto{\pgfqpoint{1.530919in}{0.239036in}}{\pgfqpoint{1.533232in}{0.233450in}}{\pgfqpoint{1.537351in}{0.229332in}}%
\pgfpathcurveto{\pgfqpoint{1.541469in}{0.225214in}}{\pgfqpoint{1.547055in}{0.222900in}}{\pgfqpoint{1.552879in}{0.222900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945981in}{0.223599in}}%
\pgfpathcurveto{\pgfqpoint{1.951805in}{0.223599in}}{\pgfqpoint{1.957392in}{0.225913in}}{\pgfqpoint{1.961510in}{0.230031in}}%
\pgfpathcurveto{\pgfqpoint{1.965628in}{0.234149in}}{\pgfqpoint{1.967942in}{0.239736in}}{\pgfqpoint{1.967942in}{0.245559in}}%
\pgfpathcurveto{\pgfqpoint{1.967942in}{0.251383in}}{\pgfqpoint{1.965628in}{0.256970in}}{\pgfqpoint{1.961510in}{0.261088in}}%
\pgfpathcurveto{\pgfqpoint{1.957392in}{0.265206in}}{\pgfqpoint{1.951805in}{0.267520in}}{\pgfqpoint{1.945981in}{0.267520in}}%
\pgfpathcurveto{\pgfqpoint{1.940157in}{0.267520in}}{\pgfqpoint{1.934571in}{0.265206in}}{\pgfqpoint{1.930453in}{0.261088in}}%
\pgfpathcurveto{\pgfqpoint{1.926335in}{0.256970in}}{\pgfqpoint{1.924021in}{0.251383in}}{\pgfqpoint{1.924021in}{0.245559in}}%
\pgfpathcurveto{\pgfqpoint{1.924021in}{0.239736in}}{\pgfqpoint{1.926335in}{0.234149in}}{\pgfqpoint{1.930453in}{0.230031in}}%
\pgfpathcurveto{\pgfqpoint{1.934571in}{0.225913in}}{\pgfqpoint{1.940157in}{0.223599in}}{\pgfqpoint{1.945981in}{0.223599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381971in}{0.226484in}}%
\pgfpathcurveto{\pgfqpoint{2.387795in}{0.226484in}}{\pgfqpoint{2.393381in}{0.228798in}}{\pgfqpoint{2.397500in}{0.232916in}}%
\pgfpathcurveto{\pgfqpoint{2.401618in}{0.237034in}}{\pgfqpoint{2.403932in}{0.242620in}}{\pgfqpoint{2.403932in}{0.248444in}}%
\pgfpathcurveto{\pgfqpoint{2.403932in}{0.254268in}}{\pgfqpoint{2.401618in}{0.259854in}}{\pgfqpoint{2.397500in}{0.263973in}}%
\pgfpathcurveto{\pgfqpoint{2.393381in}{0.268091in}}{\pgfqpoint{2.387795in}{0.270405in}}{\pgfqpoint{2.381971in}{0.270405in}}%
\pgfpathcurveto{\pgfqpoint{2.376147in}{0.270405in}}{\pgfqpoint{2.370561in}{0.268091in}}{\pgfqpoint{2.366443in}{0.263973in}}%
\pgfpathcurveto{\pgfqpoint{2.362325in}{0.259854in}}{\pgfqpoint{2.360011in}{0.254268in}}{\pgfqpoint{2.360011in}{0.248444in}}%
\pgfpathcurveto{\pgfqpoint{2.360011in}{0.242620in}}{\pgfqpoint{2.362325in}{0.237034in}}{\pgfqpoint{2.366443in}{0.232916in}}%
\pgfpathcurveto{\pgfqpoint{2.370561in}{0.228798in}}{\pgfqpoint{2.376147in}{0.226484in}}{\pgfqpoint{2.381971in}{0.226484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907471in}{0.263460in}}%
\pgfpathcurveto{\pgfqpoint{2.913295in}{0.263460in}}{\pgfqpoint{2.918881in}{0.265774in}}{\pgfqpoint{2.922999in}{0.269892in}}%
\pgfpathcurveto{\pgfqpoint{2.927117in}{0.274010in}}{\pgfqpoint{2.929431in}{0.279597in}}{\pgfqpoint{2.929431in}{0.285421in}}%
\pgfpathcurveto{\pgfqpoint{2.929431in}{0.291244in}}{\pgfqpoint{2.927117in}{0.296831in}}{\pgfqpoint{2.922999in}{0.300949in}}%
\pgfpathcurveto{\pgfqpoint{2.918881in}{0.305067in}}{\pgfqpoint{2.913295in}{0.307381in}}{\pgfqpoint{2.907471in}{0.307381in}}%
\pgfpathcurveto{\pgfqpoint{2.901647in}{0.307381in}}{\pgfqpoint{2.896061in}{0.305067in}}{\pgfqpoint{2.891942in}{0.300949in}}%
\pgfpathcurveto{\pgfqpoint{2.887824in}{0.296831in}}{\pgfqpoint{2.885510in}{0.291244in}}{\pgfqpoint{2.885510in}{0.285421in}}%
\pgfpathcurveto{\pgfqpoint{2.885510in}{0.279597in}}{\pgfqpoint{2.887824in}{0.274010in}}{\pgfqpoint{2.891942in}{0.269892in}}%
\pgfpathcurveto{\pgfqpoint{2.896061in}{0.265774in}}{\pgfqpoint{2.901647in}{0.263460in}}{\pgfqpoint{2.907471in}{0.263460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883513in}{0.222636in}}%
\pgfpathcurveto{\pgfqpoint{0.889337in}{0.222636in}}{\pgfqpoint{0.894924in}{0.224950in}}{\pgfqpoint{0.899042in}{0.229068in}}%
\pgfpathcurveto{\pgfqpoint{0.903160in}{0.233186in}}{\pgfqpoint{0.905474in}{0.238773in}}{\pgfqpoint{0.905474in}{0.244596in}}%
\pgfpathcurveto{\pgfqpoint{0.905474in}{0.250420in}}{\pgfqpoint{0.903160in}{0.256007in}}{\pgfqpoint{0.899042in}{0.260125in}}%
\pgfpathcurveto{\pgfqpoint{0.894924in}{0.264243in}}{\pgfqpoint{0.889337in}{0.266557in}}{\pgfqpoint{0.883513in}{0.266557in}}%
\pgfpathcurveto{\pgfqpoint{0.877689in}{0.266557in}}{\pgfqpoint{0.872103in}{0.264243in}}{\pgfqpoint{0.867985in}{0.260125in}}%
\pgfpathcurveto{\pgfqpoint{0.863867in}{0.256007in}}{\pgfqpoint{0.861553in}{0.250420in}}{\pgfqpoint{0.861553in}{0.244596in}}%
\pgfpathcurveto{\pgfqpoint{0.861553in}{0.238773in}}{\pgfqpoint{0.863867in}{0.233186in}}{\pgfqpoint{0.867985in}{0.229068in}}%
\pgfpathcurveto{\pgfqpoint{0.872103in}{0.224950in}}{\pgfqpoint{0.877689in}{0.222636in}}{\pgfqpoint{0.883513in}{0.222636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272971in}{0.224216in}}%
\pgfpathcurveto{\pgfqpoint{1.278795in}{0.224216in}}{\pgfqpoint{1.284381in}{0.226530in}}{\pgfqpoint{1.288500in}{0.230648in}}%
\pgfpathcurveto{\pgfqpoint{1.292618in}{0.234767in}}{\pgfqpoint{1.294932in}{0.240353in}}{\pgfqpoint{1.294932in}{0.246177in}}%
\pgfpathcurveto{\pgfqpoint{1.294932in}{0.252001in}}{\pgfqpoint{1.292618in}{0.257587in}}{\pgfqpoint{1.288500in}{0.261705in}}%
\pgfpathcurveto{\pgfqpoint{1.284381in}{0.265823in}}{\pgfqpoint{1.278795in}{0.268137in}}{\pgfqpoint{1.272971in}{0.268137in}}%
\pgfpathcurveto{\pgfqpoint{1.267147in}{0.268137in}}{\pgfqpoint{1.261561in}{0.265823in}}{\pgfqpoint{1.257443in}{0.261705in}}%
\pgfpathcurveto{\pgfqpoint{1.253325in}{0.257587in}}{\pgfqpoint{1.251011in}{0.252001in}}{\pgfqpoint{1.251011in}{0.246177in}}%
\pgfpathcurveto{\pgfqpoint{1.251011in}{0.240353in}}{\pgfqpoint{1.253325in}{0.234767in}}{\pgfqpoint{1.257443in}{0.230648in}}%
\pgfpathcurveto{\pgfqpoint{1.261561in}{0.226530in}}{\pgfqpoint{1.267147in}{0.224216in}}{\pgfqpoint{1.272971in}{0.224216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709011in}{0.261563in}}%
\pgfpathcurveto{\pgfqpoint{1.714835in}{0.261563in}}{\pgfqpoint{1.720421in}{0.263877in}}{\pgfqpoint{1.724540in}{0.267995in}}%
\pgfpathcurveto{\pgfqpoint{1.728658in}{0.272113in}}{\pgfqpoint{1.730972in}{0.277699in}}{\pgfqpoint{1.730972in}{0.283523in}}%
\pgfpathcurveto{\pgfqpoint{1.730972in}{0.289347in}}{\pgfqpoint{1.728658in}{0.294933in}}{\pgfqpoint{1.724540in}{0.299051in}}%
\pgfpathcurveto{\pgfqpoint{1.720421in}{0.303169in}}{\pgfqpoint{1.714835in}{0.305483in}}{\pgfqpoint{1.709011in}{0.305483in}}%
\pgfpathcurveto{\pgfqpoint{1.703187in}{0.305483in}}{\pgfqpoint{1.697601in}{0.303169in}}{\pgfqpoint{1.693483in}{0.299051in}}%
\pgfpathcurveto{\pgfqpoint{1.689365in}{0.294933in}}{\pgfqpoint{1.687051in}{0.289347in}}{\pgfqpoint{1.687051in}{0.283523in}}%
\pgfpathcurveto{\pgfqpoint{1.687051in}{0.277699in}}{\pgfqpoint{1.689365in}{0.272113in}}{\pgfqpoint{1.693483in}{0.267995in}}%
\pgfpathcurveto{\pgfqpoint{1.697601in}{0.263877in}}{\pgfqpoint{1.703187in}{0.261563in}}{\pgfqpoint{1.709011in}{0.261563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215933in}{0.332921in}}%
\pgfpathcurveto{\pgfqpoint{2.221757in}{0.332921in}}{\pgfqpoint{2.227344in}{0.335235in}}{\pgfqpoint{2.231462in}{0.339353in}}%
\pgfpathcurveto{\pgfqpoint{2.235580in}{0.343472in}}{\pgfqpoint{2.237894in}{0.349058in}}{\pgfqpoint{2.237894in}{0.354882in}}%
\pgfpathcurveto{\pgfqpoint{2.237894in}{0.360706in}}{\pgfqpoint{2.235580in}{0.366292in}}{\pgfqpoint{2.231462in}{0.370410in}}%
\pgfpathcurveto{\pgfqpoint{2.227344in}{0.374528in}}{\pgfqpoint{2.221757in}{0.376842in}}{\pgfqpoint{2.215933in}{0.376842in}}%
\pgfpathcurveto{\pgfqpoint{2.210110in}{0.376842in}}{\pgfqpoint{2.204523in}{0.374528in}}{\pgfqpoint{2.200405in}{0.370410in}}%
\pgfpathcurveto{\pgfqpoint{2.196287in}{0.366292in}}{\pgfqpoint{2.193973in}{0.360706in}}{\pgfqpoint{2.193973in}{0.354882in}}%
\pgfpathcurveto{\pgfqpoint{2.193973in}{0.349058in}}{\pgfqpoint{2.196287in}{0.343472in}}{\pgfqpoint{2.200405in}{0.339353in}}%
\pgfpathcurveto{\pgfqpoint{2.204523in}{0.335235in}}{\pgfqpoint{2.210110in}{0.332921in}}{\pgfqpoint{2.215933in}{0.332921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782705in}{0.559436in}}%
\pgfpathcurveto{\pgfqpoint{2.788529in}{0.559436in}}{\pgfqpoint{2.794115in}{0.561750in}}{\pgfqpoint{2.798233in}{0.565868in}}%
\pgfpathcurveto{\pgfqpoint{2.802351in}{0.569987in}}{\pgfqpoint{2.804665in}{0.575573in}}{\pgfqpoint{2.804665in}{0.581397in}}%
\pgfpathcurveto{\pgfqpoint{2.804665in}{0.587221in}}{\pgfqpoint{2.802351in}{0.592807in}}{\pgfqpoint{2.798233in}{0.596925in}}%
\pgfpathcurveto{\pgfqpoint{2.794115in}{0.601043in}}{\pgfqpoint{2.788529in}{0.603357in}}{\pgfqpoint{2.782705in}{0.603357in}}%
\pgfpathcurveto{\pgfqpoint{2.776881in}{0.603357in}}{\pgfqpoint{2.771295in}{0.601043in}}{\pgfqpoint{2.767177in}{0.596925in}}%
\pgfpathcurveto{\pgfqpoint{2.763058in}{0.592807in}}{\pgfqpoint{2.760745in}{0.587221in}}{\pgfqpoint{2.760745in}{0.581397in}}%
\pgfpathcurveto{\pgfqpoint{2.760745in}{0.575573in}}{\pgfqpoint{2.763058in}{0.569987in}}{\pgfqpoint{2.767177in}{0.565868in}}%
\pgfpathcurveto{\pgfqpoint{2.771295in}{0.561750in}}{\pgfqpoint{2.776881in}{0.559436in}}{\pgfqpoint{2.782705in}{0.559436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882670in}{0.233249in}}%
\pgfpathcurveto{\pgfqpoint{0.888494in}{0.233249in}}{\pgfqpoint{0.894080in}{0.235563in}}{\pgfqpoint{0.898198in}{0.239681in}}%
\pgfpathcurveto{\pgfqpoint{0.902316in}{0.243799in}}{\pgfqpoint{0.904630in}{0.249385in}}{\pgfqpoint{0.904630in}{0.255209in}}%
\pgfpathcurveto{\pgfqpoint{0.904630in}{0.261033in}}{\pgfqpoint{0.902316in}{0.266619in}}{\pgfqpoint{0.898198in}{0.270737in}}%
\pgfpathcurveto{\pgfqpoint{0.894080in}{0.274855in}}{\pgfqpoint{0.888494in}{0.277169in}}{\pgfqpoint{0.882670in}{0.277169in}}%
\pgfpathcurveto{\pgfqpoint{0.876846in}{0.277169in}}{\pgfqpoint{0.871260in}{0.274855in}}{\pgfqpoint{0.867142in}{0.270737in}}%
\pgfpathcurveto{\pgfqpoint{0.863024in}{0.266619in}}{\pgfqpoint{0.860710in}{0.261033in}}{\pgfqpoint{0.860710in}{0.255209in}}%
\pgfpathcurveto{\pgfqpoint{0.860710in}{0.249385in}}{\pgfqpoint{0.863024in}{0.243799in}}{\pgfqpoint{0.867142in}{0.239681in}}%
\pgfpathcurveto{\pgfqpoint{0.871260in}{0.235563in}}{\pgfqpoint{0.876846in}{0.233249in}}{\pgfqpoint{0.882670in}{0.233249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236540in}{0.231954in}}%
\pgfpathcurveto{\pgfqpoint{1.242364in}{0.231954in}}{\pgfqpoint{1.247950in}{0.234267in}}{\pgfqpoint{1.252068in}{0.238386in}}%
\pgfpathcurveto{\pgfqpoint{1.256186in}{0.242504in}}{\pgfqpoint{1.258500in}{0.248090in}}{\pgfqpoint{1.258500in}{0.253914in}}%
\pgfpathcurveto{\pgfqpoint{1.258500in}{0.259738in}}{\pgfqpoint{1.256186in}{0.265324in}}{\pgfqpoint{1.252068in}{0.269442in}}%
\pgfpathcurveto{\pgfqpoint{1.247950in}{0.273560in}}{\pgfqpoint{1.242364in}{0.275874in}}{\pgfqpoint{1.236540in}{0.275874in}}%
\pgfpathcurveto{\pgfqpoint{1.230716in}{0.275874in}}{\pgfqpoint{1.225130in}{0.273560in}}{\pgfqpoint{1.221012in}{0.269442in}}%
\pgfpathcurveto{\pgfqpoint{1.216894in}{0.265324in}}{\pgfqpoint{1.214580in}{0.259738in}}{\pgfqpoint{1.214580in}{0.253914in}}%
\pgfpathcurveto{\pgfqpoint{1.214580in}{0.248090in}}{\pgfqpoint{1.216894in}{0.242504in}}{\pgfqpoint{1.221012in}{0.238386in}}%
\pgfpathcurveto{\pgfqpoint{1.225130in}{0.234267in}}{\pgfqpoint{1.230716in}{0.231954in}}{\pgfqpoint{1.236540in}{0.231954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629012in}{0.224530in}}%
\pgfpathcurveto{\pgfqpoint{1.634836in}{0.224530in}}{\pgfqpoint{1.640422in}{0.226844in}}{\pgfqpoint{1.644540in}{0.230962in}}%
\pgfpathcurveto{\pgfqpoint{1.648658in}{0.235080in}}{\pgfqpoint{1.650972in}{0.240666in}}{\pgfqpoint{1.650972in}{0.246490in}}%
\pgfpathcurveto{\pgfqpoint{1.650972in}{0.252314in}}{\pgfqpoint{1.648658in}{0.257900in}}{\pgfqpoint{1.644540in}{0.262018in}}%
\pgfpathcurveto{\pgfqpoint{1.640422in}{0.266136in}}{\pgfqpoint{1.634836in}{0.268450in}}{\pgfqpoint{1.629012in}{0.268450in}}%
\pgfpathcurveto{\pgfqpoint{1.623188in}{0.268450in}}{\pgfqpoint{1.617602in}{0.266136in}}{\pgfqpoint{1.613483in}{0.262018in}}%
\pgfpathcurveto{\pgfqpoint{1.609365in}{0.257900in}}{\pgfqpoint{1.607051in}{0.252314in}}{\pgfqpoint{1.607051in}{0.246490in}}%
\pgfpathcurveto{\pgfqpoint{1.607051in}{0.240666in}}{\pgfqpoint{1.609365in}{0.235080in}}{\pgfqpoint{1.613483in}{0.230962in}}%
\pgfpathcurveto{\pgfqpoint{1.617602in}{0.226844in}}{\pgfqpoint{1.623188in}{0.224530in}}{\pgfqpoint{1.629012in}{0.224530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073404in}{0.245511in}}%
\pgfpathcurveto{\pgfqpoint{2.079228in}{0.245511in}}{\pgfqpoint{2.084814in}{0.247825in}}{\pgfqpoint{2.088933in}{0.251943in}}%
\pgfpathcurveto{\pgfqpoint{2.093051in}{0.256061in}}{\pgfqpoint{2.095365in}{0.261647in}}{\pgfqpoint{2.095365in}{0.267471in}}%
\pgfpathcurveto{\pgfqpoint{2.095365in}{0.273295in}}{\pgfqpoint{2.093051in}{0.278881in}}{\pgfqpoint{2.088933in}{0.282999in}}%
\pgfpathcurveto{\pgfqpoint{2.084814in}{0.287117in}}{\pgfqpoint{2.079228in}{0.289431in}}{\pgfqpoint{2.073404in}{0.289431in}}%
\pgfpathcurveto{\pgfqpoint{2.067580in}{0.289431in}}{\pgfqpoint{2.061994in}{0.287117in}}{\pgfqpoint{2.057876in}{0.282999in}}%
\pgfpathcurveto{\pgfqpoint{2.053758in}{0.278881in}}{\pgfqpoint{2.051444in}{0.273295in}}{\pgfqpoint{2.051444in}{0.267471in}}%
\pgfpathcurveto{\pgfqpoint{2.051444in}{0.261647in}}{\pgfqpoint{2.053758in}{0.256061in}}{\pgfqpoint{2.057876in}{0.251943in}}%
\pgfpathcurveto{\pgfqpoint{2.061994in}{0.247825in}}{\pgfqpoint{2.067580in}{0.245511in}}{\pgfqpoint{2.073404in}{0.245511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587419in}{0.239612in}}%
\pgfpathcurveto{\pgfqpoint{2.593243in}{0.239612in}}{\pgfqpoint{2.598829in}{0.241926in}}{\pgfqpoint{2.602948in}{0.246044in}}%
\pgfpathcurveto{\pgfqpoint{2.607066in}{0.250162in}}{\pgfqpoint{2.609380in}{0.255749in}}{\pgfqpoint{2.609380in}{0.261573in}}%
\pgfpathcurveto{\pgfqpoint{2.609380in}{0.267396in}}{\pgfqpoint{2.607066in}{0.272983in}}{\pgfqpoint{2.602948in}{0.277101in}}%
\pgfpathcurveto{\pgfqpoint{2.598829in}{0.281219in}}{\pgfqpoint{2.593243in}{0.283533in}}{\pgfqpoint{2.587419in}{0.283533in}}%
\pgfpathcurveto{\pgfqpoint{2.581595in}{0.283533in}}{\pgfqpoint{2.576009in}{0.281219in}}{\pgfqpoint{2.571891in}{0.277101in}}%
\pgfpathcurveto{\pgfqpoint{2.567773in}{0.272983in}}{\pgfqpoint{2.565459in}{0.267396in}}{\pgfqpoint{2.565459in}{0.261573in}}%
\pgfpathcurveto{\pgfqpoint{2.565459in}{0.255749in}}{\pgfqpoint{2.567773in}{0.250162in}}{\pgfqpoint{2.571891in}{0.246044in}}%
\pgfpathcurveto{\pgfqpoint{2.576009in}{0.241926in}}{\pgfqpoint{2.581595in}{0.239612in}}{\pgfqpoint{2.587419in}{0.239612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883057in}{0.226914in}}%
\pgfpathcurveto{\pgfqpoint{0.888881in}{0.226914in}}{\pgfqpoint{0.894467in}{0.229227in}}{\pgfqpoint{0.898586in}{0.233346in}}%
\pgfpathcurveto{\pgfqpoint{0.902704in}{0.237464in}}{\pgfqpoint{0.905018in}{0.243050in}}{\pgfqpoint{0.905018in}{0.248874in}}%
\pgfpathcurveto{\pgfqpoint{0.905018in}{0.254698in}}{\pgfqpoint{0.902704in}{0.260284in}}{\pgfqpoint{0.898586in}{0.264402in}}%
\pgfpathcurveto{\pgfqpoint{0.894467in}{0.268520in}}{\pgfqpoint{0.888881in}{0.270834in}}{\pgfqpoint{0.883057in}{0.270834in}}%
\pgfpathcurveto{\pgfqpoint{0.877233in}{0.270834in}}{\pgfqpoint{0.871647in}{0.268520in}}{\pgfqpoint{0.867529in}{0.264402in}}%
\pgfpathcurveto{\pgfqpoint{0.863411in}{0.260284in}}{\pgfqpoint{0.861097in}{0.254698in}}{\pgfqpoint{0.861097in}{0.248874in}}%
\pgfpathcurveto{\pgfqpoint{0.861097in}{0.243050in}}{\pgfqpoint{0.863411in}{0.237464in}}{\pgfqpoint{0.867529in}{0.233346in}}%
\pgfpathcurveto{\pgfqpoint{0.871647in}{0.229227in}}{\pgfqpoint{0.877233in}{0.226914in}}{\pgfqpoint{0.883057in}{0.226914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190560in}{0.228766in}}%
\pgfpathcurveto{\pgfqpoint{1.196384in}{0.228766in}}{\pgfqpoint{1.201970in}{0.231080in}}{\pgfqpoint{1.206088in}{0.235198in}}%
\pgfpathcurveto{\pgfqpoint{1.210206in}{0.239316in}}{\pgfqpoint{1.212520in}{0.244902in}}{\pgfqpoint{1.212520in}{0.250726in}}%
\pgfpathcurveto{\pgfqpoint{1.212520in}{0.256550in}}{\pgfqpoint{1.210206in}{0.262137in}}{\pgfqpoint{1.206088in}{0.266255in}}%
\pgfpathcurveto{\pgfqpoint{1.201970in}{0.270373in}}{\pgfqpoint{1.196384in}{0.272687in}}{\pgfqpoint{1.190560in}{0.272687in}}%
\pgfpathcurveto{\pgfqpoint{1.184736in}{0.272687in}}{\pgfqpoint{1.179150in}{0.270373in}}{\pgfqpoint{1.175031in}{0.266255in}}%
\pgfpathcurveto{\pgfqpoint{1.170913in}{0.262137in}}{\pgfqpoint{1.168599in}{0.256550in}}{\pgfqpoint{1.168599in}{0.250726in}}%
\pgfpathcurveto{\pgfqpoint{1.168599in}{0.244902in}}{\pgfqpoint{1.170913in}{0.239316in}}{\pgfqpoint{1.175031in}{0.235198in}}%
\pgfpathcurveto{\pgfqpoint{1.179150in}{0.231080in}}{\pgfqpoint{1.184736in}{0.228766in}}{\pgfqpoint{1.190560in}{0.228766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529450in}{0.234506in}}%
\pgfpathcurveto{\pgfqpoint{1.535274in}{0.234506in}}{\pgfqpoint{1.540860in}{0.236820in}}{\pgfqpoint{1.544978in}{0.240938in}}%
\pgfpathcurveto{\pgfqpoint{1.549096in}{0.245056in}}{\pgfqpoint{1.551410in}{0.250643in}}{\pgfqpoint{1.551410in}{0.256467in}}%
\pgfpathcurveto{\pgfqpoint{1.551410in}{0.262290in}}{\pgfqpoint{1.549096in}{0.267877in}}{\pgfqpoint{1.544978in}{0.271995in}}%
\pgfpathcurveto{\pgfqpoint{1.540860in}{0.276113in}}{\pgfqpoint{1.535274in}{0.278427in}}{\pgfqpoint{1.529450in}{0.278427in}}%
\pgfpathcurveto{\pgfqpoint{1.523626in}{0.278427in}}{\pgfqpoint{1.518040in}{0.276113in}}{\pgfqpoint{1.513922in}{0.271995in}}%
\pgfpathcurveto{\pgfqpoint{1.509803in}{0.267877in}}{\pgfqpoint{1.507490in}{0.262290in}}{\pgfqpoint{1.507490in}{0.256467in}}%
\pgfpathcurveto{\pgfqpoint{1.507490in}{0.250643in}}{\pgfqpoint{1.509803in}{0.245056in}}{\pgfqpoint{1.513922in}{0.240938in}}%
\pgfpathcurveto{\pgfqpoint{1.518040in}{0.236820in}}{\pgfqpoint{1.523626in}{0.234506in}}{\pgfqpoint{1.529450in}{0.234506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910839in}{0.251439in}}%
\pgfpathcurveto{\pgfqpoint{1.916663in}{0.251439in}}{\pgfqpoint{1.922250in}{0.253753in}}{\pgfqpoint{1.926368in}{0.257871in}}%
\pgfpathcurveto{\pgfqpoint{1.930486in}{0.261989in}}{\pgfqpoint{1.932800in}{0.267576in}}{\pgfqpoint{1.932800in}{0.273399in}}%
\pgfpathcurveto{\pgfqpoint{1.932800in}{0.279223in}}{\pgfqpoint{1.930486in}{0.284810in}}{\pgfqpoint{1.926368in}{0.288928in}}%
\pgfpathcurveto{\pgfqpoint{1.922250in}{0.293046in}}{\pgfqpoint{1.916663in}{0.295360in}}{\pgfqpoint{1.910839in}{0.295360in}}%
\pgfpathcurveto{\pgfqpoint{1.905016in}{0.295360in}}{\pgfqpoint{1.899429in}{0.293046in}}{\pgfqpoint{1.895311in}{0.288928in}}%
\pgfpathcurveto{\pgfqpoint{1.891193in}{0.284810in}}{\pgfqpoint{1.888879in}{0.279223in}}{\pgfqpoint{1.888879in}{0.273399in}}%
\pgfpathcurveto{\pgfqpoint{1.888879in}{0.267576in}}{\pgfqpoint{1.891193in}{0.261989in}}{\pgfqpoint{1.895311in}{0.257871in}}%
\pgfpathcurveto{\pgfqpoint{1.899429in}{0.253753in}}{\pgfqpoint{1.905016in}{0.251439in}}{\pgfqpoint{1.910839in}{0.251439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357850in}{0.252141in}}%
\pgfpathcurveto{\pgfqpoint{2.363674in}{0.252141in}}{\pgfqpoint{2.369260in}{0.254454in}}{\pgfqpoint{2.373378in}{0.258573in}}%
\pgfpathcurveto{\pgfqpoint{2.377496in}{0.262691in}}{\pgfqpoint{2.379810in}{0.268277in}}{\pgfqpoint{2.379810in}{0.274101in}}%
\pgfpathcurveto{\pgfqpoint{2.379810in}{0.279925in}}{\pgfqpoint{2.377496in}{0.285511in}}{\pgfqpoint{2.373378in}{0.289629in}}%
\pgfpathcurveto{\pgfqpoint{2.369260in}{0.293747in}}{\pgfqpoint{2.363674in}{0.296061in}}{\pgfqpoint{2.357850in}{0.296061in}}%
\pgfpathcurveto{\pgfqpoint{2.352026in}{0.296061in}}{\pgfqpoint{2.346440in}{0.293747in}}{\pgfqpoint{2.342322in}{0.289629in}}%
\pgfpathcurveto{\pgfqpoint{2.338204in}{0.285511in}}{\pgfqpoint{2.335890in}{0.279925in}}{\pgfqpoint{2.335890in}{0.274101in}}%
\pgfpathcurveto{\pgfqpoint{2.335890in}{0.268277in}}{\pgfqpoint{2.338204in}{0.262691in}}{\pgfqpoint{2.342322in}{0.258573in}}%
\pgfpathcurveto{\pgfqpoint{2.346440in}{0.254454in}}{\pgfqpoint{2.352026in}{0.252141in}}{\pgfqpoint{2.357850in}{0.252141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837978in}{0.242484in}}%
\pgfpathcurveto{\pgfqpoint{2.843802in}{0.242484in}}{\pgfqpoint{2.849388in}{0.244798in}}{\pgfqpoint{2.853506in}{0.248916in}}%
\pgfpathcurveto{\pgfqpoint{2.857624in}{0.253034in}}{\pgfqpoint{2.859938in}{0.258621in}}{\pgfqpoint{2.859938in}{0.264445in}}%
\pgfpathcurveto{\pgfqpoint{2.859938in}{0.270268in}}{\pgfqpoint{2.857624in}{0.275855in}}{\pgfqpoint{2.853506in}{0.279973in}}%
\pgfpathcurveto{\pgfqpoint{2.849388in}{0.284091in}}{\pgfqpoint{2.843802in}{0.286405in}}{\pgfqpoint{2.837978in}{0.286405in}}%
\pgfpathcurveto{\pgfqpoint{2.832154in}{0.286405in}}{\pgfqpoint{2.826568in}{0.284091in}}{\pgfqpoint{2.822449in}{0.279973in}}%
\pgfpathcurveto{\pgfqpoint{2.818331in}{0.275855in}}{\pgfqpoint{2.816017in}{0.270268in}}{\pgfqpoint{2.816017in}{0.264445in}}%
\pgfpathcurveto{\pgfqpoint{2.816017in}{0.258621in}}{\pgfqpoint{2.818331in}{0.253034in}}{\pgfqpoint{2.822449in}{0.248916in}}%
\pgfpathcurveto{\pgfqpoint{2.826568in}{0.244798in}}{\pgfqpoint{2.832154in}{0.242484in}}{\pgfqpoint{2.837978in}{0.242484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574867in}{0.692930in}}%
\pgfpathcurveto{\pgfqpoint{2.580691in}{0.692930in}}{\pgfqpoint{2.586277in}{0.695244in}}{\pgfqpoint{2.590395in}{0.699362in}}%
\pgfpathcurveto{\pgfqpoint{2.594513in}{0.703481in}}{\pgfqpoint{2.596827in}{0.709067in}}{\pgfqpoint{2.596827in}{0.714891in}}%
\pgfpathcurveto{\pgfqpoint{2.596827in}{0.720715in}}{\pgfqpoint{2.594513in}{0.726301in}}{\pgfqpoint{2.590395in}{0.730419in}}%
\pgfpathcurveto{\pgfqpoint{2.586277in}{0.734537in}}{\pgfqpoint{2.580691in}{0.736851in}}{\pgfqpoint{2.574867in}{0.736851in}}%
\pgfpathcurveto{\pgfqpoint{2.569043in}{0.736851in}}{\pgfqpoint{2.563457in}{0.734537in}}{\pgfqpoint{2.559338in}{0.730419in}}%
\pgfpathcurveto{\pgfqpoint{2.555220in}{0.726301in}}{\pgfqpoint{2.552906in}{0.720715in}}{\pgfqpoint{2.552906in}{0.714891in}}%
\pgfpathcurveto{\pgfqpoint{2.552906in}{0.709067in}}{\pgfqpoint{2.555220in}{0.703481in}}{\pgfqpoint{2.559338in}{0.699362in}}%
\pgfpathcurveto{\pgfqpoint{2.563457in}{0.695244in}}{\pgfqpoint{2.569043in}{0.692930in}}{\pgfqpoint{2.574867in}{0.692930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882581in}{0.252387in}}%
\pgfpathcurveto{\pgfqpoint{0.888405in}{0.252387in}}{\pgfqpoint{0.893991in}{0.254701in}}{\pgfqpoint{0.898109in}{0.258819in}}%
\pgfpathcurveto{\pgfqpoint{0.902227in}{0.262937in}}{\pgfqpoint{0.904541in}{0.268523in}}{\pgfqpoint{0.904541in}{0.274347in}}%
\pgfpathcurveto{\pgfqpoint{0.904541in}{0.280171in}}{\pgfqpoint{0.902227in}{0.285757in}}{\pgfqpoint{0.898109in}{0.289875in}}%
\pgfpathcurveto{\pgfqpoint{0.893991in}{0.293993in}}{\pgfqpoint{0.888405in}{0.296307in}}{\pgfqpoint{0.882581in}{0.296307in}}%
\pgfpathcurveto{\pgfqpoint{0.876757in}{0.296307in}}{\pgfqpoint{0.871171in}{0.293993in}}{\pgfqpoint{0.867053in}{0.289875in}}%
\pgfpathcurveto{\pgfqpoint{0.862935in}{0.285757in}}{\pgfqpoint{0.860621in}{0.280171in}}{\pgfqpoint{0.860621in}{0.274347in}}%
\pgfpathcurveto{\pgfqpoint{0.860621in}{0.268523in}}{\pgfqpoint{0.862935in}{0.262937in}}{\pgfqpoint{0.867053in}{0.258819in}}%
\pgfpathcurveto{\pgfqpoint{0.871171in}{0.254701in}}{\pgfqpoint{0.876757in}{0.252387in}}{\pgfqpoint{0.882581in}{0.252387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261998in}{0.258931in}}%
\pgfpathcurveto{\pgfqpoint{1.267822in}{0.258931in}}{\pgfqpoint{1.273408in}{0.261245in}}{\pgfqpoint{1.277526in}{0.265363in}}%
\pgfpathcurveto{\pgfqpoint{1.281644in}{0.269481in}}{\pgfqpoint{1.283958in}{0.275067in}}{\pgfqpoint{1.283958in}{0.280891in}}%
\pgfpathcurveto{\pgfqpoint{1.283958in}{0.286715in}}{\pgfqpoint{1.281644in}{0.292301in}}{\pgfqpoint{1.277526in}{0.296420in}}%
\pgfpathcurveto{\pgfqpoint{1.273408in}{0.300538in}}{\pgfqpoint{1.267822in}{0.302852in}}{\pgfqpoint{1.261998in}{0.302852in}}%
\pgfpathcurveto{\pgfqpoint{1.256174in}{0.302852in}}{\pgfqpoint{1.250588in}{0.300538in}}{\pgfqpoint{1.246470in}{0.296420in}}%
\pgfpathcurveto{\pgfqpoint{1.242351in}{0.292301in}}{\pgfqpoint{1.240038in}{0.286715in}}{\pgfqpoint{1.240038in}{0.280891in}}%
\pgfpathcurveto{\pgfqpoint{1.240038in}{0.275067in}}{\pgfqpoint{1.242351in}{0.269481in}}{\pgfqpoint{1.246470in}{0.265363in}}%
\pgfpathcurveto{\pgfqpoint{1.250588in}{0.261245in}}{\pgfqpoint{1.256174in}{0.258931in}}{\pgfqpoint{1.261998in}{0.258931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685034in}{0.278661in}}%
\pgfpathcurveto{\pgfqpoint{1.690858in}{0.278661in}}{\pgfqpoint{1.696444in}{0.280975in}}{\pgfqpoint{1.700562in}{0.285093in}}%
\pgfpathcurveto{\pgfqpoint{1.704680in}{0.289211in}}{\pgfqpoint{1.706994in}{0.294798in}}{\pgfqpoint{1.706994in}{0.300622in}}%
\pgfpathcurveto{\pgfqpoint{1.706994in}{0.306446in}}{\pgfqpoint{1.704680in}{0.312032in}}{\pgfqpoint{1.700562in}{0.316150in}}%
\pgfpathcurveto{\pgfqpoint{1.696444in}{0.320268in}}{\pgfqpoint{1.690858in}{0.322582in}}{\pgfqpoint{1.685034in}{0.322582in}}%
\pgfpathcurveto{\pgfqpoint{1.679210in}{0.322582in}}{\pgfqpoint{1.673624in}{0.320268in}}{\pgfqpoint{1.669505in}{0.316150in}}%
\pgfpathcurveto{\pgfqpoint{1.665387in}{0.312032in}}{\pgfqpoint{1.663073in}{0.306446in}}{\pgfqpoint{1.663073in}{0.300622in}}%
\pgfpathcurveto{\pgfqpoint{1.663073in}{0.294798in}}{\pgfqpoint{1.665387in}{0.289211in}}{\pgfqpoint{1.669505in}{0.285093in}}%
\pgfpathcurveto{\pgfqpoint{1.673624in}{0.280975in}}{\pgfqpoint{1.679210in}{0.278661in}}{\pgfqpoint{1.685034in}{0.278661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179570in}{0.258882in}}%
\pgfpathcurveto{\pgfqpoint{2.185394in}{0.258882in}}{\pgfqpoint{2.190980in}{0.261196in}}{\pgfqpoint{2.195098in}{0.265314in}}%
\pgfpathcurveto{\pgfqpoint{2.199216in}{0.269432in}}{\pgfqpoint{2.201530in}{0.275018in}}{\pgfqpoint{2.201530in}{0.280842in}}%
\pgfpathcurveto{\pgfqpoint{2.201530in}{0.286666in}}{\pgfqpoint{2.199216in}{0.292252in}}{\pgfqpoint{2.195098in}{0.296371in}}%
\pgfpathcurveto{\pgfqpoint{2.190980in}{0.300489in}}{\pgfqpoint{2.185394in}{0.302803in}}{\pgfqpoint{2.179570in}{0.302803in}}%
\pgfpathcurveto{\pgfqpoint{2.173746in}{0.302803in}}{\pgfqpoint{2.168160in}{0.300489in}}{\pgfqpoint{2.164042in}{0.296371in}}%
\pgfpathcurveto{\pgfqpoint{2.159924in}{0.292252in}}{\pgfqpoint{2.157610in}{0.286666in}}{\pgfqpoint{2.157610in}{0.280842in}}%
\pgfpathcurveto{\pgfqpoint{2.157610in}{0.275018in}}{\pgfqpoint{2.159924in}{0.269432in}}{\pgfqpoint{2.164042in}{0.265314in}}%
\pgfpathcurveto{\pgfqpoint{2.168160in}{0.261196in}}{\pgfqpoint{2.173746in}{0.258882in}}{\pgfqpoint{2.179570in}{0.258882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747260in}{0.342593in}}%
\pgfpathcurveto{\pgfqpoint{2.753083in}{0.342593in}}{\pgfqpoint{2.758670in}{0.344907in}}{\pgfqpoint{2.762788in}{0.349025in}}%
\pgfpathcurveto{\pgfqpoint{2.766906in}{0.353143in}}{\pgfqpoint{2.769220in}{0.358729in}}{\pgfqpoint{2.769220in}{0.364553in}}%
\pgfpathcurveto{\pgfqpoint{2.769220in}{0.370377in}}{\pgfqpoint{2.766906in}{0.375963in}}{\pgfqpoint{2.762788in}{0.380082in}}%
\pgfpathcurveto{\pgfqpoint{2.758670in}{0.384200in}}{\pgfqpoint{2.753083in}{0.386514in}}{\pgfqpoint{2.747260in}{0.386514in}}%
\pgfpathcurveto{\pgfqpoint{2.741436in}{0.386514in}}{\pgfqpoint{2.735849in}{0.384200in}}{\pgfqpoint{2.731731in}{0.380082in}}%
\pgfpathcurveto{\pgfqpoint{2.727613in}{0.375963in}}{\pgfqpoint{2.725299in}{0.370377in}}{\pgfqpoint{2.725299in}{0.364553in}}%
\pgfpathcurveto{\pgfqpoint{2.725299in}{0.358729in}}{\pgfqpoint{2.727613in}{0.353143in}}{\pgfqpoint{2.731731in}{0.349025in}}%
\pgfpathcurveto{\pgfqpoint{2.735849in}{0.344907in}}{\pgfqpoint{2.741436in}{0.342593in}}{\pgfqpoint{2.747260in}{0.342593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882691in}{0.224938in}}%
\pgfpathcurveto{\pgfqpoint{0.888515in}{0.224938in}}{\pgfqpoint{0.894101in}{0.227252in}}{\pgfqpoint{0.898220in}{0.231370in}}%
\pgfpathcurveto{\pgfqpoint{0.902338in}{0.235488in}}{\pgfqpoint{0.904652in}{0.241074in}}{\pgfqpoint{0.904652in}{0.246898in}}%
\pgfpathcurveto{\pgfqpoint{0.904652in}{0.252722in}}{\pgfqpoint{0.902338in}{0.258308in}}{\pgfqpoint{0.898220in}{0.262426in}}%
\pgfpathcurveto{\pgfqpoint{0.894101in}{0.266544in}}{\pgfqpoint{0.888515in}{0.268858in}}{\pgfqpoint{0.882691in}{0.268858in}}%
\pgfpathcurveto{\pgfqpoint{0.876867in}{0.268858in}}{\pgfqpoint{0.871281in}{0.266544in}}{\pgfqpoint{0.867163in}{0.262426in}}%
\pgfpathcurveto{\pgfqpoint{0.863045in}{0.258308in}}{\pgfqpoint{0.860731in}{0.252722in}}{\pgfqpoint{0.860731in}{0.246898in}}%
\pgfpathcurveto{\pgfqpoint{0.860731in}{0.241074in}}{\pgfqpoint{0.863045in}{0.235488in}}{\pgfqpoint{0.867163in}{0.231370in}}%
\pgfpathcurveto{\pgfqpoint{0.871281in}{0.227252in}}{\pgfqpoint{0.876867in}{0.224938in}}{\pgfqpoint{0.882691in}{0.224938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252032in}{0.235264in}}%
\pgfpathcurveto{\pgfqpoint{1.257856in}{0.235264in}}{\pgfqpoint{1.263442in}{0.237578in}}{\pgfqpoint{1.267560in}{0.241696in}}%
\pgfpathcurveto{\pgfqpoint{1.271678in}{0.245814in}}{\pgfqpoint{1.273992in}{0.251400in}}{\pgfqpoint{1.273992in}{0.257224in}}%
\pgfpathcurveto{\pgfqpoint{1.273992in}{0.263048in}}{\pgfqpoint{1.271678in}{0.268634in}}{\pgfqpoint{1.267560in}{0.272752in}}%
\pgfpathcurveto{\pgfqpoint{1.263442in}{0.276870in}}{\pgfqpoint{1.257856in}{0.279184in}}{\pgfqpoint{1.252032in}{0.279184in}}%
\pgfpathcurveto{\pgfqpoint{1.246208in}{0.279184in}}{\pgfqpoint{1.240622in}{0.276870in}}{\pgfqpoint{1.236504in}{0.272752in}}%
\pgfpathcurveto{\pgfqpoint{1.232386in}{0.268634in}}{\pgfqpoint{1.230072in}{0.263048in}}{\pgfqpoint{1.230072in}{0.257224in}}%
\pgfpathcurveto{\pgfqpoint{1.230072in}{0.251400in}}{\pgfqpoint{1.232386in}{0.245814in}}{\pgfqpoint{1.236504in}{0.241696in}}%
\pgfpathcurveto{\pgfqpoint{1.240622in}{0.237578in}}{\pgfqpoint{1.246208in}{0.235264in}}{\pgfqpoint{1.252032in}{0.235264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654387in}{0.234519in}}%
\pgfpathcurveto{\pgfqpoint{1.660211in}{0.234519in}}{\pgfqpoint{1.665797in}{0.236833in}}{\pgfqpoint{1.669915in}{0.240951in}}%
\pgfpathcurveto{\pgfqpoint{1.674033in}{0.245069in}}{\pgfqpoint{1.676347in}{0.250655in}}{\pgfqpoint{1.676347in}{0.256479in}}%
\pgfpathcurveto{\pgfqpoint{1.676347in}{0.262303in}}{\pgfqpoint{1.674033in}{0.267889in}}{\pgfqpoint{1.669915in}{0.272008in}}%
\pgfpathcurveto{\pgfqpoint{1.665797in}{0.276126in}}{\pgfqpoint{1.660211in}{0.278440in}}{\pgfqpoint{1.654387in}{0.278440in}}%
\pgfpathcurveto{\pgfqpoint{1.648563in}{0.278440in}}{\pgfqpoint{1.642977in}{0.276126in}}{\pgfqpoint{1.638858in}{0.272008in}}%
\pgfpathcurveto{\pgfqpoint{1.634740in}{0.267889in}}{\pgfqpoint{1.632426in}{0.262303in}}{\pgfqpoint{1.632426in}{0.256479in}}%
\pgfpathcurveto{\pgfqpoint{1.632426in}{0.250655in}}{\pgfqpoint{1.634740in}{0.245069in}}{\pgfqpoint{1.638858in}{0.240951in}}%
\pgfpathcurveto{\pgfqpoint{1.642977in}{0.236833in}}{\pgfqpoint{1.648563in}{0.234519in}}{\pgfqpoint{1.654387in}{0.234519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135017in}{0.257225in}}%
\pgfpathcurveto{\pgfqpoint{2.140841in}{0.257225in}}{\pgfqpoint{2.146427in}{0.259539in}}{\pgfqpoint{2.150545in}{0.263657in}}%
\pgfpathcurveto{\pgfqpoint{2.154663in}{0.267775in}}{\pgfqpoint{2.156977in}{0.273362in}}{\pgfqpoint{2.156977in}{0.279186in}}%
\pgfpathcurveto{\pgfqpoint{2.156977in}{0.285009in}}{\pgfqpoint{2.154663in}{0.290596in}}{\pgfqpoint{2.150545in}{0.294714in}}%
\pgfpathcurveto{\pgfqpoint{2.146427in}{0.298832in}}{\pgfqpoint{2.140841in}{0.301146in}}{\pgfqpoint{2.135017in}{0.301146in}}%
\pgfpathcurveto{\pgfqpoint{2.129193in}{0.301146in}}{\pgfqpoint{2.123607in}{0.298832in}}{\pgfqpoint{2.119489in}{0.294714in}}%
\pgfpathcurveto{\pgfqpoint{2.115371in}{0.290596in}}{\pgfqpoint{2.113057in}{0.285009in}}{\pgfqpoint{2.113057in}{0.279186in}}%
\pgfpathcurveto{\pgfqpoint{2.113057in}{0.273362in}}{\pgfqpoint{2.115371in}{0.267775in}}{\pgfqpoint{2.119489in}{0.263657in}}%
\pgfpathcurveto{\pgfqpoint{2.123607in}{0.259539in}}{\pgfqpoint{2.129193in}{0.257225in}}{\pgfqpoint{2.135017in}{0.257225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658184in}{0.260199in}}%
\pgfpathcurveto{\pgfqpoint{2.664008in}{0.260199in}}{\pgfqpoint{2.669594in}{0.262512in}}{\pgfqpoint{2.673712in}{0.266631in}}%
\pgfpathcurveto{\pgfqpoint{2.677830in}{0.270749in}}{\pgfqpoint{2.680144in}{0.276335in}}{\pgfqpoint{2.680144in}{0.282159in}}%
\pgfpathcurveto{\pgfqpoint{2.680144in}{0.287983in}}{\pgfqpoint{2.677830in}{0.293569in}}{\pgfqpoint{2.673712in}{0.297687in}}%
\pgfpathcurveto{\pgfqpoint{2.669594in}{0.301805in}}{\pgfqpoint{2.664008in}{0.304119in}}{\pgfqpoint{2.658184in}{0.304119in}}%
\pgfpathcurveto{\pgfqpoint{2.652360in}{0.304119in}}{\pgfqpoint{2.646774in}{0.301805in}}{\pgfqpoint{2.642655in}{0.297687in}}%
\pgfpathcurveto{\pgfqpoint{2.638537in}{0.293569in}}{\pgfqpoint{2.636223in}{0.287983in}}{\pgfqpoint{2.636223in}{0.282159in}}%
\pgfpathcurveto{\pgfqpoint{2.636223in}{0.276335in}}{\pgfqpoint{2.638537in}{0.270749in}}{\pgfqpoint{2.642655in}{0.266631in}}%
\pgfpathcurveto{\pgfqpoint{2.646774in}{0.262512in}}{\pgfqpoint{2.652360in}{0.260199in}}{\pgfqpoint{2.658184in}{0.260199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883119in}{0.231242in}}%
\pgfpathcurveto{\pgfqpoint{0.888943in}{0.231242in}}{\pgfqpoint{0.894529in}{0.233556in}}{\pgfqpoint{0.898647in}{0.237674in}}%
\pgfpathcurveto{\pgfqpoint{0.902765in}{0.241792in}}{\pgfqpoint{0.905079in}{0.247378in}}{\pgfqpoint{0.905079in}{0.253202in}}%
\pgfpathcurveto{\pgfqpoint{0.905079in}{0.259026in}}{\pgfqpoint{0.902765in}{0.264612in}}{\pgfqpoint{0.898647in}{0.268730in}}%
\pgfpathcurveto{\pgfqpoint{0.894529in}{0.272849in}}{\pgfqpoint{0.888943in}{0.275163in}}{\pgfqpoint{0.883119in}{0.275163in}}%
\pgfpathcurveto{\pgfqpoint{0.877295in}{0.275163in}}{\pgfqpoint{0.871708in}{0.272849in}}{\pgfqpoint{0.867590in}{0.268730in}}%
\pgfpathcurveto{\pgfqpoint{0.863472in}{0.264612in}}{\pgfqpoint{0.861158in}{0.259026in}}{\pgfqpoint{0.861158in}{0.253202in}}%
\pgfpathcurveto{\pgfqpoint{0.861158in}{0.247378in}}{\pgfqpoint{0.863472in}{0.241792in}}{\pgfqpoint{0.867590in}{0.237674in}}%
\pgfpathcurveto{\pgfqpoint{0.871708in}{0.233556in}}{\pgfqpoint{0.877295in}{0.231242in}}{\pgfqpoint{0.883119in}{0.231242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264994in}{0.233596in}}%
\pgfpathcurveto{\pgfqpoint{1.270818in}{0.233596in}}{\pgfqpoint{1.276404in}{0.235910in}}{\pgfqpoint{1.280522in}{0.240028in}}%
\pgfpathcurveto{\pgfqpoint{1.284640in}{0.244146in}}{\pgfqpoint{1.286954in}{0.249732in}}{\pgfqpoint{1.286954in}{0.255556in}}%
\pgfpathcurveto{\pgfqpoint{1.286954in}{0.261380in}}{\pgfqpoint{1.284640in}{0.266966in}}{\pgfqpoint{1.280522in}{0.271085in}}%
\pgfpathcurveto{\pgfqpoint{1.276404in}{0.275203in}}{\pgfqpoint{1.270818in}{0.277517in}}{\pgfqpoint{1.264994in}{0.277517in}}%
\pgfpathcurveto{\pgfqpoint{1.259170in}{0.277517in}}{\pgfqpoint{1.253584in}{0.275203in}}{\pgfqpoint{1.249466in}{0.271085in}}%
\pgfpathcurveto{\pgfqpoint{1.245348in}{0.266966in}}{\pgfqpoint{1.243034in}{0.261380in}}{\pgfqpoint{1.243034in}{0.255556in}}%
\pgfpathcurveto{\pgfqpoint{1.243034in}{0.249732in}}{\pgfqpoint{1.245348in}{0.244146in}}{\pgfqpoint{1.249466in}{0.240028in}}%
\pgfpathcurveto{\pgfqpoint{1.253584in}{0.235910in}}{\pgfqpoint{1.259170in}{0.233596in}}{\pgfqpoint{1.264994in}{0.233596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698336in}{0.243563in}}%
\pgfpathcurveto{\pgfqpoint{1.704160in}{0.243563in}}{\pgfqpoint{1.709746in}{0.245877in}}{\pgfqpoint{1.713864in}{0.249996in}}%
\pgfpathcurveto{\pgfqpoint{1.717982in}{0.254114in}}{\pgfqpoint{1.720296in}{0.259700in}}{\pgfqpoint{1.720296in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{1.720296in}{0.271348in}}{\pgfqpoint{1.717982in}{0.276934in}}{\pgfqpoint{1.713864in}{0.281052in}}%
\pgfpathcurveto{\pgfqpoint{1.709746in}{0.285170in}}{\pgfqpoint{1.704160in}{0.287484in}}{\pgfqpoint{1.698336in}{0.287484in}}%
\pgfpathcurveto{\pgfqpoint{1.692512in}{0.287484in}}{\pgfqpoint{1.686926in}{0.285170in}}{\pgfqpoint{1.682807in}{0.281052in}}%
\pgfpathcurveto{\pgfqpoint{1.678689in}{0.276934in}}{\pgfqpoint{1.676375in}{0.271348in}}{\pgfqpoint{1.676375in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{1.676375in}{0.259700in}}{\pgfqpoint{1.678689in}{0.254114in}}{\pgfqpoint{1.682807in}{0.249996in}}%
\pgfpathcurveto{\pgfqpoint{1.686926in}{0.245877in}}{\pgfqpoint{1.692512in}{0.243563in}}{\pgfqpoint{1.698336in}{0.243563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196010in}{0.276552in}}%
\pgfpathcurveto{\pgfqpoint{2.201834in}{0.276552in}}{\pgfqpoint{2.207420in}{0.278866in}}{\pgfqpoint{2.211538in}{0.282984in}}%
\pgfpathcurveto{\pgfqpoint{2.215656in}{0.287102in}}{\pgfqpoint{2.217970in}{0.292688in}}{\pgfqpoint{2.217970in}{0.298512in}}%
\pgfpathcurveto{\pgfqpoint{2.217970in}{0.304336in}}{\pgfqpoint{2.215656in}{0.309922in}}{\pgfqpoint{2.211538in}{0.314041in}}%
\pgfpathcurveto{\pgfqpoint{2.207420in}{0.318159in}}{\pgfqpoint{2.201834in}{0.320473in}}{\pgfqpoint{2.196010in}{0.320473in}}%
\pgfpathcurveto{\pgfqpoint{2.190186in}{0.320473in}}{\pgfqpoint{2.184600in}{0.318159in}}{\pgfqpoint{2.180482in}{0.314041in}}%
\pgfpathcurveto{\pgfqpoint{2.176364in}{0.309922in}}{\pgfqpoint{2.174050in}{0.304336in}}{\pgfqpoint{2.174050in}{0.298512in}}%
\pgfpathcurveto{\pgfqpoint{2.174050in}{0.292688in}}{\pgfqpoint{2.176364in}{0.287102in}}{\pgfqpoint{2.180482in}{0.282984in}}%
\pgfpathcurveto{\pgfqpoint{2.184600in}{0.278866in}}{\pgfqpoint{2.190186in}{0.276552in}}{\pgfqpoint{2.196010in}{0.276552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762152in}{0.284151in}}%
\pgfpathcurveto{\pgfqpoint{2.767976in}{0.284151in}}{\pgfqpoint{2.773562in}{0.286465in}}{\pgfqpoint{2.777681in}{0.290583in}}%
\pgfpathcurveto{\pgfqpoint{2.781799in}{0.294701in}}{\pgfqpoint{2.784113in}{0.300287in}}{\pgfqpoint{2.784113in}{0.306111in}}%
\pgfpathcurveto{\pgfqpoint{2.784113in}{0.311935in}}{\pgfqpoint{2.781799in}{0.317522in}}{\pgfqpoint{2.777681in}{0.321640in}}%
\pgfpathcurveto{\pgfqpoint{2.773562in}{0.325758in}}{\pgfqpoint{2.767976in}{0.328072in}}{\pgfqpoint{2.762152in}{0.328072in}}%
\pgfpathcurveto{\pgfqpoint{2.756328in}{0.328072in}}{\pgfqpoint{2.750742in}{0.325758in}}{\pgfqpoint{2.746624in}{0.321640in}}%
\pgfpathcurveto{\pgfqpoint{2.742506in}{0.317522in}}{\pgfqpoint{2.740192in}{0.311935in}}{\pgfqpoint{2.740192in}{0.306111in}}%
\pgfpathcurveto{\pgfqpoint{2.740192in}{0.300287in}}{\pgfqpoint{2.742506in}{0.294701in}}{\pgfqpoint{2.746624in}{0.290583in}}%
\pgfpathcurveto{\pgfqpoint{2.750742in}{0.286465in}}{\pgfqpoint{2.756328in}{0.284151in}}{\pgfqpoint{2.762152in}{0.284151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882941in}{0.234245in}}%
\pgfpathcurveto{\pgfqpoint{0.888765in}{0.234245in}}{\pgfqpoint{0.894352in}{0.236559in}}{\pgfqpoint{0.898470in}{0.240677in}}%
\pgfpathcurveto{\pgfqpoint{0.902588in}{0.244795in}}{\pgfqpoint{0.904902in}{0.250381in}}{\pgfqpoint{0.904902in}{0.256205in}}%
\pgfpathcurveto{\pgfqpoint{0.904902in}{0.262029in}}{\pgfqpoint{0.902588in}{0.267615in}}{\pgfqpoint{0.898470in}{0.271733in}}%
\pgfpathcurveto{\pgfqpoint{0.894352in}{0.275851in}}{\pgfqpoint{0.888765in}{0.278165in}}{\pgfqpoint{0.882941in}{0.278165in}}%
\pgfpathcurveto{\pgfqpoint{0.877118in}{0.278165in}}{\pgfqpoint{0.871531in}{0.275851in}}{\pgfqpoint{0.867413in}{0.271733in}}%
\pgfpathcurveto{\pgfqpoint{0.863295in}{0.267615in}}{\pgfqpoint{0.860981in}{0.262029in}}{\pgfqpoint{0.860981in}{0.256205in}}%
\pgfpathcurveto{\pgfqpoint{0.860981in}{0.250381in}}{\pgfqpoint{0.863295in}{0.244795in}}{\pgfqpoint{0.867413in}{0.240677in}}%
\pgfpathcurveto{\pgfqpoint{0.871531in}{0.236559in}}{\pgfqpoint{0.877118in}{0.234245in}}{\pgfqpoint{0.882941in}{0.234245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250004in}{0.238987in}}%
\pgfpathcurveto{\pgfqpoint{1.255828in}{0.238987in}}{\pgfqpoint{1.261414in}{0.241301in}}{\pgfqpoint{1.265533in}{0.245419in}}%
\pgfpathcurveto{\pgfqpoint{1.269651in}{0.249538in}}{\pgfqpoint{1.271965in}{0.255124in}}{\pgfqpoint{1.271965in}{0.260948in}}%
\pgfpathcurveto{\pgfqpoint{1.271965in}{0.266772in}}{\pgfqpoint{1.269651in}{0.272358in}}{\pgfqpoint{1.265533in}{0.276476in}}%
\pgfpathcurveto{\pgfqpoint{1.261414in}{0.280594in}}{\pgfqpoint{1.255828in}{0.282908in}}{\pgfqpoint{1.250004in}{0.282908in}}%
\pgfpathcurveto{\pgfqpoint{1.244180in}{0.282908in}}{\pgfqpoint{1.238594in}{0.280594in}}{\pgfqpoint{1.234476in}{0.276476in}}%
\pgfpathcurveto{\pgfqpoint{1.230358in}{0.272358in}}{\pgfqpoint{1.228044in}{0.266772in}}{\pgfqpoint{1.228044in}{0.260948in}}%
\pgfpathcurveto{\pgfqpoint{1.228044in}{0.255124in}}{\pgfqpoint{1.230358in}{0.249538in}}{\pgfqpoint{1.234476in}{0.245419in}}%
\pgfpathcurveto{\pgfqpoint{1.238594in}{0.241301in}}{\pgfqpoint{1.244180in}{0.238987in}}{\pgfqpoint{1.250004in}{0.238987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660436in}{0.235966in}}%
\pgfpathcurveto{\pgfqpoint{1.666260in}{0.235966in}}{\pgfqpoint{1.671846in}{0.238280in}}{\pgfqpoint{1.675964in}{0.242398in}}%
\pgfpathcurveto{\pgfqpoint{1.680082in}{0.246516in}}{\pgfqpoint{1.682396in}{0.252103in}}{\pgfqpoint{1.682396in}{0.257927in}}%
\pgfpathcurveto{\pgfqpoint{1.682396in}{0.263750in}}{\pgfqpoint{1.680082in}{0.269337in}}{\pgfqpoint{1.675964in}{0.273455in}}%
\pgfpathcurveto{\pgfqpoint{1.671846in}{0.277573in}}{\pgfqpoint{1.666260in}{0.279887in}}{\pgfqpoint{1.660436in}{0.279887in}}%
\pgfpathcurveto{\pgfqpoint{1.654612in}{0.279887in}}{\pgfqpoint{1.649026in}{0.277573in}}{\pgfqpoint{1.644908in}{0.273455in}}%
\pgfpathcurveto{\pgfqpoint{1.640790in}{0.269337in}}{\pgfqpoint{1.638476in}{0.263750in}}{\pgfqpoint{1.638476in}{0.257927in}}%
\pgfpathcurveto{\pgfqpoint{1.638476in}{0.252103in}}{\pgfqpoint{1.640790in}{0.246516in}}{\pgfqpoint{1.644908in}{0.242398in}}%
\pgfpathcurveto{\pgfqpoint{1.649026in}{0.238280in}}{\pgfqpoint{1.654612in}{0.235966in}}{\pgfqpoint{1.660436in}{0.235966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131888in}{0.233259in}}%
\pgfpathcurveto{\pgfqpoint{2.137712in}{0.233259in}}{\pgfqpoint{2.143299in}{0.235573in}}{\pgfqpoint{2.147417in}{0.239691in}}%
\pgfpathcurveto{\pgfqpoint{2.151535in}{0.243809in}}{\pgfqpoint{2.153849in}{0.249396in}}{\pgfqpoint{2.153849in}{0.255220in}}%
\pgfpathcurveto{\pgfqpoint{2.153849in}{0.261043in}}{\pgfqpoint{2.151535in}{0.266630in}}{\pgfqpoint{2.147417in}{0.270748in}}%
\pgfpathcurveto{\pgfqpoint{2.143299in}{0.274866in}}{\pgfqpoint{2.137712in}{0.277180in}}{\pgfqpoint{2.131888in}{0.277180in}}%
\pgfpathcurveto{\pgfqpoint{2.126065in}{0.277180in}}{\pgfqpoint{2.120478in}{0.274866in}}{\pgfqpoint{2.116360in}{0.270748in}}%
\pgfpathcurveto{\pgfqpoint{2.112242in}{0.266630in}}{\pgfqpoint{2.109928in}{0.261043in}}{\pgfqpoint{2.109928in}{0.255220in}}%
\pgfpathcurveto{\pgfqpoint{2.109928in}{0.249396in}}{\pgfqpoint{2.112242in}{0.243809in}}{\pgfqpoint{2.116360in}{0.239691in}}%
\pgfpathcurveto{\pgfqpoint{2.120478in}{0.235573in}}{\pgfqpoint{2.126065in}{0.233259in}}{\pgfqpoint{2.131888in}{0.233259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664137in}{0.258434in}}%
\pgfpathcurveto{\pgfqpoint{2.669961in}{0.258434in}}{\pgfqpoint{2.675547in}{0.260748in}}{\pgfqpoint{2.679665in}{0.264866in}}%
\pgfpathcurveto{\pgfqpoint{2.683783in}{0.268984in}}{\pgfqpoint{2.686097in}{0.274571in}}{\pgfqpoint{2.686097in}{0.280395in}}%
\pgfpathcurveto{\pgfqpoint{2.686097in}{0.286218in}}{\pgfqpoint{2.683783in}{0.291805in}}{\pgfqpoint{2.679665in}{0.295923in}}%
\pgfpathcurveto{\pgfqpoint{2.675547in}{0.300041in}}{\pgfqpoint{2.669961in}{0.302355in}}{\pgfqpoint{2.664137in}{0.302355in}}%
\pgfpathcurveto{\pgfqpoint{2.658313in}{0.302355in}}{\pgfqpoint{2.652727in}{0.300041in}}{\pgfqpoint{2.648609in}{0.295923in}}%
\pgfpathcurveto{\pgfqpoint{2.644491in}{0.291805in}}{\pgfqpoint{2.642177in}{0.286218in}}{\pgfqpoint{2.642177in}{0.280395in}}%
\pgfpathcurveto{\pgfqpoint{2.642177in}{0.274571in}}{\pgfqpoint{2.644491in}{0.268984in}}{\pgfqpoint{2.648609in}{0.264866in}}%
\pgfpathcurveto{\pgfqpoint{2.652727in}{0.260748in}}{\pgfqpoint{2.658313in}{0.258434in}}{\pgfqpoint{2.664137in}{0.258434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882800in}{0.251293in}}%
\pgfpathcurveto{\pgfqpoint{0.888624in}{0.251293in}}{\pgfqpoint{0.894210in}{0.253607in}}{\pgfqpoint{0.898328in}{0.257725in}}%
\pgfpathcurveto{\pgfqpoint{0.902446in}{0.261843in}}{\pgfqpoint{0.904760in}{0.267430in}}{\pgfqpoint{0.904760in}{0.273254in}}%
\pgfpathcurveto{\pgfqpoint{0.904760in}{0.279078in}}{\pgfqpoint{0.902446in}{0.284664in}}{\pgfqpoint{0.898328in}{0.288782in}}%
\pgfpathcurveto{\pgfqpoint{0.894210in}{0.292900in}}{\pgfqpoint{0.888624in}{0.295214in}}{\pgfqpoint{0.882800in}{0.295214in}}%
\pgfpathcurveto{\pgfqpoint{0.876976in}{0.295214in}}{\pgfqpoint{0.871390in}{0.292900in}}{\pgfqpoint{0.867272in}{0.288782in}}%
\pgfpathcurveto{\pgfqpoint{0.863154in}{0.284664in}}{\pgfqpoint{0.860840in}{0.279078in}}{\pgfqpoint{0.860840in}{0.273254in}}%
\pgfpathcurveto{\pgfqpoint{0.860840in}{0.267430in}}{\pgfqpoint{0.863154in}{0.261843in}}{\pgfqpoint{0.867272in}{0.257725in}}%
\pgfpathcurveto{\pgfqpoint{0.871390in}{0.253607in}}{\pgfqpoint{0.876976in}{0.251293in}}{\pgfqpoint{0.882800in}{0.251293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191408in}{0.263354in}}%
\pgfpathcurveto{\pgfqpoint{1.197232in}{0.263354in}}{\pgfqpoint{1.202818in}{0.265668in}}{\pgfqpoint{1.206936in}{0.269786in}}%
\pgfpathcurveto{\pgfqpoint{1.211054in}{0.273904in}}{\pgfqpoint{1.213368in}{0.279490in}}{\pgfqpoint{1.213368in}{0.285314in}}%
\pgfpathcurveto{\pgfqpoint{1.213368in}{0.291138in}}{\pgfqpoint{1.211054in}{0.296724in}}{\pgfqpoint{1.206936in}{0.300842in}}%
\pgfpathcurveto{\pgfqpoint{1.202818in}{0.304960in}}{\pgfqpoint{1.197232in}{0.307274in}}{\pgfqpoint{1.191408in}{0.307274in}}%
\pgfpathcurveto{\pgfqpoint{1.185584in}{0.307274in}}{\pgfqpoint{1.179997in}{0.304960in}}{\pgfqpoint{1.175879in}{0.300842in}}%
\pgfpathcurveto{\pgfqpoint{1.171761in}{0.296724in}}{\pgfqpoint{1.169447in}{0.291138in}}{\pgfqpoint{1.169447in}{0.285314in}}%
\pgfpathcurveto{\pgfqpoint{1.169447in}{0.279490in}}{\pgfqpoint{1.171761in}{0.273904in}}{\pgfqpoint{1.175879in}{0.269786in}}%
\pgfpathcurveto{\pgfqpoint{1.179997in}{0.265668in}}{\pgfqpoint{1.185584in}{0.263354in}}{\pgfqpoint{1.191408in}{0.263354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529164in}{0.256383in}}%
\pgfpathcurveto{\pgfqpoint{1.534988in}{0.256383in}}{\pgfqpoint{1.540574in}{0.258697in}}{\pgfqpoint{1.544692in}{0.262815in}}%
\pgfpathcurveto{\pgfqpoint{1.548810in}{0.266933in}}{\pgfqpoint{1.551124in}{0.272520in}}{\pgfqpoint{1.551124in}{0.278343in}}%
\pgfpathcurveto{\pgfqpoint{1.551124in}{0.284167in}}{\pgfqpoint{1.548810in}{0.289754in}}{\pgfqpoint{1.544692in}{0.293872in}}%
\pgfpathcurveto{\pgfqpoint{1.540574in}{0.297990in}}{\pgfqpoint{1.534988in}{0.300304in}}{\pgfqpoint{1.529164in}{0.300304in}}%
\pgfpathcurveto{\pgfqpoint{1.523340in}{0.300304in}}{\pgfqpoint{1.517754in}{0.297990in}}{\pgfqpoint{1.513635in}{0.293872in}}%
\pgfpathcurveto{\pgfqpoint{1.509517in}{0.289754in}}{\pgfqpoint{1.507203in}{0.284167in}}{\pgfqpoint{1.507203in}{0.278343in}}%
\pgfpathcurveto{\pgfqpoint{1.507203in}{0.272520in}}{\pgfqpoint{1.509517in}{0.266933in}}{\pgfqpoint{1.513635in}{0.262815in}}%
\pgfpathcurveto{\pgfqpoint{1.517754in}{0.258697in}}{\pgfqpoint{1.523340in}{0.256383in}}{\pgfqpoint{1.529164in}{0.256383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907412in}{0.233772in}}%
\pgfpathcurveto{\pgfqpoint{1.913236in}{0.233772in}}{\pgfqpoint{1.918822in}{0.236086in}}{\pgfqpoint{1.922940in}{0.240204in}}%
\pgfpathcurveto{\pgfqpoint{1.927058in}{0.244323in}}{\pgfqpoint{1.929372in}{0.249909in}}{\pgfqpoint{1.929372in}{0.255733in}}%
\pgfpathcurveto{\pgfqpoint{1.929372in}{0.261557in}}{\pgfqpoint{1.927058in}{0.267143in}}{\pgfqpoint{1.922940in}{0.271261in}}%
\pgfpathcurveto{\pgfqpoint{1.918822in}{0.275379in}}{\pgfqpoint{1.913236in}{0.277693in}}{\pgfqpoint{1.907412in}{0.277693in}}%
\pgfpathcurveto{\pgfqpoint{1.901588in}{0.277693in}}{\pgfqpoint{1.896002in}{0.275379in}}{\pgfqpoint{1.891884in}{0.271261in}}%
\pgfpathcurveto{\pgfqpoint{1.887766in}{0.267143in}}{\pgfqpoint{1.885452in}{0.261557in}}{\pgfqpoint{1.885452in}{0.255733in}}%
\pgfpathcurveto{\pgfqpoint{1.885452in}{0.249909in}}{\pgfqpoint{1.887766in}{0.244323in}}{\pgfqpoint{1.891884in}{0.240204in}}%
\pgfpathcurveto{\pgfqpoint{1.896002in}{0.236086in}}{\pgfqpoint{1.901588in}{0.233772in}}{\pgfqpoint{1.907412in}{0.233772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336054in}{0.329013in}}%
\pgfpathcurveto{\pgfqpoint{2.341878in}{0.329013in}}{\pgfqpoint{2.347464in}{0.331327in}}{\pgfqpoint{2.351582in}{0.335445in}}%
\pgfpathcurveto{\pgfqpoint{2.355700in}{0.339563in}}{\pgfqpoint{2.358014in}{0.345149in}}{\pgfqpoint{2.358014in}{0.350973in}}%
\pgfpathcurveto{\pgfqpoint{2.358014in}{0.356797in}}{\pgfqpoint{2.355700in}{0.362383in}}{\pgfqpoint{2.351582in}{0.366501in}}%
\pgfpathcurveto{\pgfqpoint{2.347464in}{0.370620in}}{\pgfqpoint{2.341878in}{0.372933in}}{\pgfqpoint{2.336054in}{0.372933in}}%
\pgfpathcurveto{\pgfqpoint{2.330230in}{0.372933in}}{\pgfqpoint{2.324644in}{0.370620in}}{\pgfqpoint{2.320526in}{0.366501in}}%
\pgfpathcurveto{\pgfqpoint{2.316408in}{0.362383in}}{\pgfqpoint{2.314094in}{0.356797in}}{\pgfqpoint{2.314094in}{0.350973in}}%
\pgfpathcurveto{\pgfqpoint{2.314094in}{0.345149in}}{\pgfqpoint{2.316408in}{0.339563in}}{\pgfqpoint{2.320526in}{0.335445in}}%
\pgfpathcurveto{\pgfqpoint{2.324644in}{0.331327in}}{\pgfqpoint{2.330230in}{0.329013in}}{\pgfqpoint{2.336054in}{0.329013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891249in}{0.489195in}}%
\pgfpathcurveto{\pgfqpoint{2.897073in}{0.489195in}}{\pgfqpoint{2.902659in}{0.491509in}}{\pgfqpoint{2.906777in}{0.495627in}}%
\pgfpathcurveto{\pgfqpoint{2.910895in}{0.499746in}}{\pgfqpoint{2.913209in}{0.505332in}}{\pgfqpoint{2.913209in}{0.511156in}}%
\pgfpathcurveto{\pgfqpoint{2.913209in}{0.516980in}}{\pgfqpoint{2.910895in}{0.522566in}}{\pgfqpoint{2.906777in}{0.526684in}}%
\pgfpathcurveto{\pgfqpoint{2.902659in}{0.530802in}}{\pgfqpoint{2.897073in}{0.533116in}}{\pgfqpoint{2.891249in}{0.533116in}}%
\pgfpathcurveto{\pgfqpoint{2.885425in}{0.533116in}}{\pgfqpoint{2.879839in}{0.530802in}}{\pgfqpoint{2.875721in}{0.526684in}}%
\pgfpathcurveto{\pgfqpoint{2.871602in}{0.522566in}}{\pgfqpoint{2.869289in}{0.516980in}}{\pgfqpoint{2.869289in}{0.511156in}}%
\pgfpathcurveto{\pgfqpoint{2.869289in}{0.505332in}}{\pgfqpoint{2.871602in}{0.499746in}}{\pgfqpoint{2.875721in}{0.495627in}}%
\pgfpathcurveto{\pgfqpoint{2.879839in}{0.491509in}}{\pgfqpoint{2.885425in}{0.489195in}}{\pgfqpoint{2.891249in}{0.489195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882626in}{0.233936in}}%
\pgfpathcurveto{\pgfqpoint{0.888450in}{0.233936in}}{\pgfqpoint{0.894036in}{0.236249in}}{\pgfqpoint{0.898154in}{0.240368in}}%
\pgfpathcurveto{\pgfqpoint{0.902272in}{0.244486in}}{\pgfqpoint{0.904586in}{0.250072in}}{\pgfqpoint{0.904586in}{0.255896in}}%
\pgfpathcurveto{\pgfqpoint{0.904586in}{0.261720in}}{\pgfqpoint{0.902272in}{0.267306in}}{\pgfqpoint{0.898154in}{0.271424in}}%
\pgfpathcurveto{\pgfqpoint{0.894036in}{0.275542in}}{\pgfqpoint{0.888450in}{0.277856in}}{\pgfqpoint{0.882626in}{0.277856in}}%
\pgfpathcurveto{\pgfqpoint{0.876802in}{0.277856in}}{\pgfqpoint{0.871216in}{0.275542in}}{\pgfqpoint{0.867097in}{0.271424in}}%
\pgfpathcurveto{\pgfqpoint{0.862979in}{0.267306in}}{\pgfqpoint{0.860665in}{0.261720in}}{\pgfqpoint{0.860665in}{0.255896in}}%
\pgfpathcurveto{\pgfqpoint{0.860665in}{0.250072in}}{\pgfqpoint{0.862979in}{0.244486in}}{\pgfqpoint{0.867097in}{0.240368in}}%
\pgfpathcurveto{\pgfqpoint{0.871216in}{0.236249in}}{\pgfqpoint{0.876802in}{0.233936in}}{\pgfqpoint{0.882626in}{0.233936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234159in}{0.222539in}}%
\pgfpathcurveto{\pgfqpoint{1.239983in}{0.222539in}}{\pgfqpoint{1.245569in}{0.224852in}}{\pgfqpoint{1.249687in}{0.228971in}}%
\pgfpathcurveto{\pgfqpoint{1.253805in}{0.233089in}}{\pgfqpoint{1.256119in}{0.238675in}}{\pgfqpoint{1.256119in}{0.244499in}}%
\pgfpathcurveto{\pgfqpoint{1.256119in}{0.250323in}}{\pgfqpoint{1.253805in}{0.255909in}}{\pgfqpoint{1.249687in}{0.260027in}}%
\pgfpathcurveto{\pgfqpoint{1.245569in}{0.264145in}}{\pgfqpoint{1.239983in}{0.266459in}}{\pgfqpoint{1.234159in}{0.266459in}}%
\pgfpathcurveto{\pgfqpoint{1.228335in}{0.266459in}}{\pgfqpoint{1.222749in}{0.264145in}}{\pgfqpoint{1.218631in}{0.260027in}}%
\pgfpathcurveto{\pgfqpoint{1.214513in}{0.255909in}}{\pgfqpoint{1.212199in}{0.250323in}}{\pgfqpoint{1.212199in}{0.244499in}}%
\pgfpathcurveto{\pgfqpoint{1.212199in}{0.238675in}}{\pgfqpoint{1.214513in}{0.233089in}}{\pgfqpoint{1.218631in}{0.228971in}}%
\pgfpathcurveto{\pgfqpoint{1.222749in}{0.224852in}}{\pgfqpoint{1.228335in}{0.222539in}}{\pgfqpoint{1.234159in}{0.222539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638350in}{0.234739in}}%
\pgfpathcurveto{\pgfqpoint{1.644174in}{0.234739in}}{\pgfqpoint{1.649760in}{0.237053in}}{\pgfqpoint{1.653879in}{0.241171in}}%
\pgfpathcurveto{\pgfqpoint{1.657997in}{0.245289in}}{\pgfqpoint{1.660311in}{0.250876in}}{\pgfqpoint{1.660311in}{0.256699in}}%
\pgfpathcurveto{\pgfqpoint{1.660311in}{0.262523in}}{\pgfqpoint{1.657997in}{0.268110in}}{\pgfqpoint{1.653879in}{0.272228in}}%
\pgfpathcurveto{\pgfqpoint{1.649760in}{0.276346in}}{\pgfqpoint{1.644174in}{0.278660in}}{\pgfqpoint{1.638350in}{0.278660in}}%
\pgfpathcurveto{\pgfqpoint{1.632526in}{0.278660in}}{\pgfqpoint{1.626940in}{0.276346in}}{\pgfqpoint{1.622822in}{0.272228in}}%
\pgfpathcurveto{\pgfqpoint{1.618704in}{0.268110in}}{\pgfqpoint{1.616390in}{0.262523in}}{\pgfqpoint{1.616390in}{0.256699in}}%
\pgfpathcurveto{\pgfqpoint{1.616390in}{0.250876in}}{\pgfqpoint{1.618704in}{0.245289in}}{\pgfqpoint{1.622822in}{0.241171in}}%
\pgfpathcurveto{\pgfqpoint{1.626940in}{0.237053in}}{\pgfqpoint{1.632526in}{0.234739in}}{\pgfqpoint{1.638350in}{0.234739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077814in}{0.221487in}}%
\pgfpathcurveto{\pgfqpoint{2.083638in}{0.221487in}}{\pgfqpoint{2.089224in}{0.223801in}}{\pgfqpoint{2.093342in}{0.227919in}}%
\pgfpathcurveto{\pgfqpoint{2.097460in}{0.232037in}}{\pgfqpoint{2.099774in}{0.237623in}}{\pgfqpoint{2.099774in}{0.243447in}}%
\pgfpathcurveto{\pgfqpoint{2.099774in}{0.249271in}}{\pgfqpoint{2.097460in}{0.254857in}}{\pgfqpoint{2.093342in}{0.258975in}}%
\pgfpathcurveto{\pgfqpoint{2.089224in}{0.263093in}}{\pgfqpoint{2.083638in}{0.265407in}}{\pgfqpoint{2.077814in}{0.265407in}}%
\pgfpathcurveto{\pgfqpoint{2.071990in}{0.265407in}}{\pgfqpoint{2.066404in}{0.263093in}}{\pgfqpoint{2.062285in}{0.258975in}}%
\pgfpathcurveto{\pgfqpoint{2.058167in}{0.254857in}}{\pgfqpoint{2.055853in}{0.249271in}}{\pgfqpoint{2.055853in}{0.243447in}}%
\pgfpathcurveto{\pgfqpoint{2.055853in}{0.237623in}}{\pgfqpoint{2.058167in}{0.232037in}}{\pgfqpoint{2.062285in}{0.227919in}}%
\pgfpathcurveto{\pgfqpoint{2.066404in}{0.223801in}}{\pgfqpoint{2.071990in}{0.221487in}}{\pgfqpoint{2.077814in}{0.221487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600330in}{0.234631in}}%
\pgfpathcurveto{\pgfqpoint{2.606154in}{0.234631in}}{\pgfqpoint{2.611740in}{0.236944in}}{\pgfqpoint{2.615858in}{0.241063in}}%
\pgfpathcurveto{\pgfqpoint{2.619976in}{0.245181in}}{\pgfqpoint{2.622290in}{0.250767in}}{\pgfqpoint{2.622290in}{0.256591in}}%
\pgfpathcurveto{\pgfqpoint{2.622290in}{0.262415in}}{\pgfqpoint{2.619976in}{0.268001in}}{\pgfqpoint{2.615858in}{0.272119in}}%
\pgfpathcurveto{\pgfqpoint{2.611740in}{0.276237in}}{\pgfqpoint{2.606154in}{0.278551in}}{\pgfqpoint{2.600330in}{0.278551in}}%
\pgfpathcurveto{\pgfqpoint{2.594506in}{0.278551in}}{\pgfqpoint{2.588920in}{0.276237in}}{\pgfqpoint{2.584802in}{0.272119in}}%
\pgfpathcurveto{\pgfqpoint{2.580684in}{0.268001in}}{\pgfqpoint{2.578370in}{0.262415in}}{\pgfqpoint{2.578370in}{0.256591in}}%
\pgfpathcurveto{\pgfqpoint{2.578370in}{0.250767in}}{\pgfqpoint{2.580684in}{0.245181in}}{\pgfqpoint{2.584802in}{0.241063in}}%
\pgfpathcurveto{\pgfqpoint{2.588920in}{0.236944in}}{\pgfqpoint{2.594506in}{0.234631in}}{\pgfqpoint{2.600330in}{0.234631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883108in}{0.223849in}}%
\pgfpathcurveto{\pgfqpoint{0.888932in}{0.223849in}}{\pgfqpoint{0.894518in}{0.226163in}}{\pgfqpoint{0.898636in}{0.230281in}}%
\pgfpathcurveto{\pgfqpoint{0.902754in}{0.234399in}}{\pgfqpoint{0.905068in}{0.239985in}}{\pgfqpoint{0.905068in}{0.245809in}}%
\pgfpathcurveto{\pgfqpoint{0.905068in}{0.251633in}}{\pgfqpoint{0.902754in}{0.257219in}}{\pgfqpoint{0.898636in}{0.261338in}}%
\pgfpathcurveto{\pgfqpoint{0.894518in}{0.265456in}}{\pgfqpoint{0.888932in}{0.267770in}}{\pgfqpoint{0.883108in}{0.267770in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{0.267770in}}{\pgfqpoint{0.871698in}{0.265456in}}{\pgfqpoint{0.867580in}{0.261338in}}%
\pgfpathcurveto{\pgfqpoint{0.863461in}{0.257219in}}{\pgfqpoint{0.861148in}{0.251633in}}{\pgfqpoint{0.861148in}{0.245809in}}%
\pgfpathcurveto{\pgfqpoint{0.861148in}{0.239985in}}{\pgfqpoint{0.863461in}{0.234399in}}{\pgfqpoint{0.867580in}{0.230281in}}%
\pgfpathcurveto{\pgfqpoint{0.871698in}{0.226163in}}{\pgfqpoint{0.877284in}{0.223849in}}{\pgfqpoint{0.883108in}{0.223849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248366in}{0.229486in}}%
\pgfpathcurveto{\pgfqpoint{1.254190in}{0.229486in}}{\pgfqpoint{1.259776in}{0.231800in}}{\pgfqpoint{1.263895in}{0.235918in}}%
\pgfpathcurveto{\pgfqpoint{1.268013in}{0.240036in}}{\pgfqpoint{1.270327in}{0.245623in}}{\pgfqpoint{1.270327in}{0.251446in}}%
\pgfpathcurveto{\pgfqpoint{1.270327in}{0.257270in}}{\pgfqpoint{1.268013in}{0.262857in}}{\pgfqpoint{1.263895in}{0.266975in}}%
\pgfpathcurveto{\pgfqpoint{1.259776in}{0.271093in}}{\pgfqpoint{1.254190in}{0.273407in}}{\pgfqpoint{1.248366in}{0.273407in}}%
\pgfpathcurveto{\pgfqpoint{1.242542in}{0.273407in}}{\pgfqpoint{1.236956in}{0.271093in}}{\pgfqpoint{1.232838in}{0.266975in}}%
\pgfpathcurveto{\pgfqpoint{1.228720in}{0.262857in}}{\pgfqpoint{1.226406in}{0.257270in}}{\pgfqpoint{1.226406in}{0.251446in}}%
\pgfpathcurveto{\pgfqpoint{1.226406in}{0.245623in}}{\pgfqpoint{1.228720in}{0.240036in}}{\pgfqpoint{1.232838in}{0.235918in}}%
\pgfpathcurveto{\pgfqpoint{1.236956in}{0.231800in}}{\pgfqpoint{1.242542in}{0.229486in}}{\pgfqpoint{1.248366in}{0.229486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665104in}{0.232590in}}%
\pgfpathcurveto{\pgfqpoint{1.670928in}{0.232590in}}{\pgfqpoint{1.676514in}{0.234904in}}{\pgfqpoint{1.680632in}{0.239022in}}%
\pgfpathcurveto{\pgfqpoint{1.684750in}{0.243140in}}{\pgfqpoint{1.687064in}{0.248726in}}{\pgfqpoint{1.687064in}{0.254550in}}%
\pgfpathcurveto{\pgfqpoint{1.687064in}{0.260374in}}{\pgfqpoint{1.684750in}{0.265960in}}{\pgfqpoint{1.680632in}{0.270078in}}%
\pgfpathcurveto{\pgfqpoint{1.676514in}{0.274197in}}{\pgfqpoint{1.670928in}{0.276510in}}{\pgfqpoint{1.665104in}{0.276510in}}%
\pgfpathcurveto{\pgfqpoint{1.659280in}{0.276510in}}{\pgfqpoint{1.653694in}{0.274197in}}{\pgfqpoint{1.649575in}{0.270078in}}%
\pgfpathcurveto{\pgfqpoint{1.645457in}{0.265960in}}{\pgfqpoint{1.643143in}{0.260374in}}{\pgfqpoint{1.643143in}{0.254550in}}%
\pgfpathcurveto{\pgfqpoint{1.643143in}{0.248726in}}{\pgfqpoint{1.645457in}{0.243140in}}{\pgfqpoint{1.649575in}{0.239022in}}%
\pgfpathcurveto{\pgfqpoint{1.653694in}{0.234904in}}{\pgfqpoint{1.659280in}{0.232590in}}{\pgfqpoint{1.665104in}{0.232590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125897in}{0.256742in}}%
\pgfpathcurveto{\pgfqpoint{2.131721in}{0.256742in}}{\pgfqpoint{2.137308in}{0.259056in}}{\pgfqpoint{2.141426in}{0.263174in}}%
\pgfpathcurveto{\pgfqpoint{2.145544in}{0.267292in}}{\pgfqpoint{2.147858in}{0.272878in}}{\pgfqpoint{2.147858in}{0.278702in}}%
\pgfpathcurveto{\pgfqpoint{2.147858in}{0.284526in}}{\pgfqpoint{2.145544in}{0.290112in}}{\pgfqpoint{2.141426in}{0.294230in}}%
\pgfpathcurveto{\pgfqpoint{2.137308in}{0.298348in}}{\pgfqpoint{2.131721in}{0.300662in}}{\pgfqpoint{2.125897in}{0.300662in}}%
\pgfpathcurveto{\pgfqpoint{2.120074in}{0.300662in}}{\pgfqpoint{2.114487in}{0.298348in}}{\pgfqpoint{2.110369in}{0.294230in}}%
\pgfpathcurveto{\pgfqpoint{2.106251in}{0.290112in}}{\pgfqpoint{2.103937in}{0.284526in}}{\pgfqpoint{2.103937in}{0.278702in}}%
\pgfpathcurveto{\pgfqpoint{2.103937in}{0.272878in}}{\pgfqpoint{2.106251in}{0.267292in}}{\pgfqpoint{2.110369in}{0.263174in}}%
\pgfpathcurveto{\pgfqpoint{2.114487in}{0.259056in}}{\pgfqpoint{2.120074in}{0.256742in}}{\pgfqpoint{2.125897in}{0.256742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682050in}{0.286180in}}%
\pgfpathcurveto{\pgfqpoint{2.687874in}{0.286180in}}{\pgfqpoint{2.693460in}{0.288494in}}{\pgfqpoint{2.697578in}{0.292612in}}%
\pgfpathcurveto{\pgfqpoint{2.701696in}{0.296730in}}{\pgfqpoint{2.704010in}{0.302316in}}{\pgfqpoint{2.704010in}{0.308140in}}%
\pgfpathcurveto{\pgfqpoint{2.704010in}{0.313964in}}{\pgfqpoint{2.701696in}{0.319550in}}{\pgfqpoint{2.697578in}{0.323668in}}%
\pgfpathcurveto{\pgfqpoint{2.693460in}{0.327787in}}{\pgfqpoint{2.687874in}{0.330100in}}{\pgfqpoint{2.682050in}{0.330100in}}%
\pgfpathcurveto{\pgfqpoint{2.676226in}{0.330100in}}{\pgfqpoint{2.670640in}{0.327787in}}{\pgfqpoint{2.666522in}{0.323668in}}%
\pgfpathcurveto{\pgfqpoint{2.662404in}{0.319550in}}{\pgfqpoint{2.660090in}{0.313964in}}{\pgfqpoint{2.660090in}{0.308140in}}%
\pgfpathcurveto{\pgfqpoint{2.660090in}{0.302316in}}{\pgfqpoint{2.662404in}{0.296730in}}{\pgfqpoint{2.666522in}{0.292612in}}%
\pgfpathcurveto{\pgfqpoint{2.670640in}{0.288494in}}{\pgfqpoint{2.676226in}{0.286180in}}{\pgfqpoint{2.682050in}{0.286180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883826in}{0.224373in}}%
\pgfpathcurveto{\pgfqpoint{0.889650in}{0.224373in}}{\pgfqpoint{0.895237in}{0.226687in}}{\pgfqpoint{0.899355in}{0.230805in}}%
\pgfpathcurveto{\pgfqpoint{0.903473in}{0.234923in}}{\pgfqpoint{0.905787in}{0.240509in}}{\pgfqpoint{0.905787in}{0.246333in}}%
\pgfpathcurveto{\pgfqpoint{0.905787in}{0.252157in}}{\pgfqpoint{0.903473in}{0.257743in}}{\pgfqpoint{0.899355in}{0.261861in}}%
\pgfpathcurveto{\pgfqpoint{0.895237in}{0.265980in}}{\pgfqpoint{0.889650in}{0.268293in}}{\pgfqpoint{0.883826in}{0.268293in}}%
\pgfpathcurveto{\pgfqpoint{0.878002in}{0.268293in}}{\pgfqpoint{0.872416in}{0.265980in}}{\pgfqpoint{0.868298in}{0.261861in}}%
\pgfpathcurveto{\pgfqpoint{0.864180in}{0.257743in}}{\pgfqpoint{0.861866in}{0.252157in}}{\pgfqpoint{0.861866in}{0.246333in}}%
\pgfpathcurveto{\pgfqpoint{0.861866in}{0.240509in}}{\pgfqpoint{0.864180in}{0.234923in}}{\pgfqpoint{0.868298in}{0.230805in}}%
\pgfpathcurveto{\pgfqpoint{0.872416in}{0.226687in}}{\pgfqpoint{0.878002in}{0.224373in}}{\pgfqpoint{0.883826in}{0.224373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254206in}{0.242516in}}%
\pgfpathcurveto{\pgfqpoint{1.260030in}{0.242516in}}{\pgfqpoint{1.265616in}{0.244830in}}{\pgfqpoint{1.269734in}{0.248948in}}%
\pgfpathcurveto{\pgfqpoint{1.273852in}{0.253066in}}{\pgfqpoint{1.276166in}{0.258652in}}{\pgfqpoint{1.276166in}{0.264476in}}%
\pgfpathcurveto{\pgfqpoint{1.276166in}{0.270300in}}{\pgfqpoint{1.273852in}{0.275886in}}{\pgfqpoint{1.269734in}{0.280004in}}%
\pgfpathcurveto{\pgfqpoint{1.265616in}{0.284122in}}{\pgfqpoint{1.260030in}{0.286436in}}{\pgfqpoint{1.254206in}{0.286436in}}%
\pgfpathcurveto{\pgfqpoint{1.248382in}{0.286436in}}{\pgfqpoint{1.242796in}{0.284122in}}{\pgfqpoint{1.238677in}{0.280004in}}%
\pgfpathcurveto{\pgfqpoint{1.234559in}{0.275886in}}{\pgfqpoint{1.232245in}{0.270300in}}{\pgfqpoint{1.232245in}{0.264476in}}%
\pgfpathcurveto{\pgfqpoint{1.232245in}{0.258652in}}{\pgfqpoint{1.234559in}{0.253066in}}{\pgfqpoint{1.238677in}{0.248948in}}%
\pgfpathcurveto{\pgfqpoint{1.242796in}{0.244830in}}{\pgfqpoint{1.248382in}{0.242516in}}{\pgfqpoint{1.254206in}{0.242516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670143in}{0.269155in}}%
\pgfpathcurveto{\pgfqpoint{1.675967in}{0.269155in}}{\pgfqpoint{1.681554in}{0.271469in}}{\pgfqpoint{1.685672in}{0.275587in}}%
\pgfpathcurveto{\pgfqpoint{1.689790in}{0.279705in}}{\pgfqpoint{1.692104in}{0.285291in}}{\pgfqpoint{1.692104in}{0.291115in}}%
\pgfpathcurveto{\pgfqpoint{1.692104in}{0.296939in}}{\pgfqpoint{1.689790in}{0.302525in}}{\pgfqpoint{1.685672in}{0.306644in}}%
\pgfpathcurveto{\pgfqpoint{1.681554in}{0.310762in}}{\pgfqpoint{1.675967in}{0.313076in}}{\pgfqpoint{1.670143in}{0.313076in}}%
\pgfpathcurveto{\pgfqpoint{1.664320in}{0.313076in}}{\pgfqpoint{1.658733in}{0.310762in}}{\pgfqpoint{1.654615in}{0.306644in}}%
\pgfpathcurveto{\pgfqpoint{1.650497in}{0.302525in}}{\pgfqpoint{1.648183in}{0.296939in}}{\pgfqpoint{1.648183in}{0.291115in}}%
\pgfpathcurveto{\pgfqpoint{1.648183in}{0.285291in}}{\pgfqpoint{1.650497in}{0.279705in}}{\pgfqpoint{1.654615in}{0.275587in}}%
\pgfpathcurveto{\pgfqpoint{1.658733in}{0.271469in}}{\pgfqpoint{1.664320in}{0.269155in}}{\pgfqpoint{1.670143in}{0.269155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145611in}{0.236203in}}%
\pgfpathcurveto{\pgfqpoint{2.151435in}{0.236203in}}{\pgfqpoint{2.157021in}{0.238517in}}{\pgfqpoint{2.161139in}{0.242635in}}%
\pgfpathcurveto{\pgfqpoint{2.165257in}{0.246753in}}{\pgfqpoint{2.167571in}{0.252339in}}{\pgfqpoint{2.167571in}{0.258163in}}%
\pgfpathcurveto{\pgfqpoint{2.167571in}{0.263987in}}{\pgfqpoint{2.165257in}{0.269574in}}{\pgfqpoint{2.161139in}{0.273692in}}%
\pgfpathcurveto{\pgfqpoint{2.157021in}{0.277810in}}{\pgfqpoint{2.151435in}{0.280124in}}{\pgfqpoint{2.145611in}{0.280124in}}%
\pgfpathcurveto{\pgfqpoint{2.139787in}{0.280124in}}{\pgfqpoint{2.134201in}{0.277810in}}{\pgfqpoint{2.130082in}{0.273692in}}%
\pgfpathcurveto{\pgfqpoint{2.125964in}{0.269574in}}{\pgfqpoint{2.123650in}{0.263987in}}{\pgfqpoint{2.123650in}{0.258163in}}%
\pgfpathcurveto{\pgfqpoint{2.123650in}{0.252339in}}{\pgfqpoint{2.125964in}{0.246753in}}{\pgfqpoint{2.130082in}{0.242635in}}%
\pgfpathcurveto{\pgfqpoint{2.134201in}{0.238517in}}{\pgfqpoint{2.139787in}{0.236203in}}{\pgfqpoint{2.145611in}{0.236203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683320in}{0.228826in}}%
\pgfpathcurveto{\pgfqpoint{2.689144in}{0.228826in}}{\pgfqpoint{2.694731in}{0.231139in}}{\pgfqpoint{2.698849in}{0.235258in}}%
\pgfpathcurveto{\pgfqpoint{2.702967in}{0.239376in}}{\pgfqpoint{2.705281in}{0.244962in}}{\pgfqpoint{2.705281in}{0.250786in}}%
\pgfpathcurveto{\pgfqpoint{2.705281in}{0.256610in}}{\pgfqpoint{2.702967in}{0.262196in}}{\pgfqpoint{2.698849in}{0.266314in}}%
\pgfpathcurveto{\pgfqpoint{2.694731in}{0.270432in}}{\pgfqpoint{2.689144in}{0.272746in}}{\pgfqpoint{2.683320in}{0.272746in}}%
\pgfpathcurveto{\pgfqpoint{2.677497in}{0.272746in}}{\pgfqpoint{2.671910in}{0.270432in}}{\pgfqpoint{2.667792in}{0.266314in}}%
\pgfpathcurveto{\pgfqpoint{2.663674in}{0.262196in}}{\pgfqpoint{2.661360in}{0.256610in}}{\pgfqpoint{2.661360in}{0.250786in}}%
\pgfpathcurveto{\pgfqpoint{2.661360in}{0.244962in}}{\pgfqpoint{2.663674in}{0.239376in}}{\pgfqpoint{2.667792in}{0.235258in}}%
\pgfpathcurveto{\pgfqpoint{2.671910in}{0.231139in}}{\pgfqpoint{2.677497in}{0.228826in}}{\pgfqpoint{2.683320in}{0.228826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236880in}{0.328179in}}%
\pgfpathcurveto{\pgfqpoint{2.242704in}{0.328179in}}{\pgfqpoint{2.248290in}{0.330493in}}{\pgfqpoint{2.252408in}{0.334611in}}%
\pgfpathcurveto{\pgfqpoint{2.256526in}{0.338729in}}{\pgfqpoint{2.258840in}{0.344316in}}{\pgfqpoint{2.258840in}{0.350139in}}%
\pgfpathcurveto{\pgfqpoint{2.258840in}{0.355963in}}{\pgfqpoint{2.256526in}{0.361550in}}{\pgfqpoint{2.252408in}{0.365668in}}%
\pgfpathcurveto{\pgfqpoint{2.248290in}{0.369786in}}{\pgfqpoint{2.242704in}{0.372100in}}{\pgfqpoint{2.236880in}{0.372100in}}%
\pgfpathcurveto{\pgfqpoint{2.231056in}{0.372100in}}{\pgfqpoint{2.225470in}{0.369786in}}{\pgfqpoint{2.221352in}{0.365668in}}%
\pgfpathcurveto{\pgfqpoint{2.217233in}{0.361550in}}{\pgfqpoint{2.214920in}{0.355963in}}{\pgfqpoint{2.214920in}{0.350139in}}%
\pgfpathcurveto{\pgfqpoint{2.214920in}{0.344316in}}{\pgfqpoint{2.217233in}{0.338729in}}{\pgfqpoint{2.221352in}{0.334611in}}%
\pgfpathcurveto{\pgfqpoint{2.225470in}{0.330493in}}{\pgfqpoint{2.231056in}{0.328179in}}{\pgfqpoint{2.236880in}{0.328179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883765in}{0.350565in}}%
\pgfpathcurveto{\pgfqpoint{0.889589in}{0.350565in}}{\pgfqpoint{0.895175in}{0.352879in}}{\pgfqpoint{0.899294in}{0.356997in}}%
\pgfpathcurveto{\pgfqpoint{0.903412in}{0.361115in}}{\pgfqpoint{0.905726in}{0.366701in}}{\pgfqpoint{0.905726in}{0.372525in}}%
\pgfpathcurveto{\pgfqpoint{0.905726in}{0.378349in}}{\pgfqpoint{0.903412in}{0.383935in}}{\pgfqpoint{0.899294in}{0.388054in}}%
\pgfpathcurveto{\pgfqpoint{0.895175in}{0.392172in}}{\pgfqpoint{0.889589in}{0.394486in}}{\pgfqpoint{0.883765in}{0.394486in}}%
\pgfpathcurveto{\pgfqpoint{0.877941in}{0.394486in}}{\pgfqpoint{0.872355in}{0.392172in}}{\pgfqpoint{0.868237in}{0.388054in}}%
\pgfpathcurveto{\pgfqpoint{0.864119in}{0.383935in}}{\pgfqpoint{0.861805in}{0.378349in}}{\pgfqpoint{0.861805in}{0.372525in}}%
\pgfpathcurveto{\pgfqpoint{0.861805in}{0.366701in}}{\pgfqpoint{0.864119in}{0.361115in}}{\pgfqpoint{0.868237in}{0.356997in}}%
\pgfpathcurveto{\pgfqpoint{0.872355in}{0.352879in}}{\pgfqpoint{0.877941in}{0.350565in}}{\pgfqpoint{0.883765in}{0.350565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260106in}{0.314635in}}%
\pgfpathcurveto{\pgfqpoint{1.265930in}{0.314635in}}{\pgfqpoint{1.271516in}{0.316949in}}{\pgfqpoint{1.275634in}{0.321067in}}%
\pgfpathcurveto{\pgfqpoint{1.279752in}{0.325185in}}{\pgfqpoint{1.282066in}{0.330771in}}{\pgfqpoint{1.282066in}{0.336595in}}%
\pgfpathcurveto{\pgfqpoint{1.282066in}{0.342419in}}{\pgfqpoint{1.279752in}{0.348005in}}{\pgfqpoint{1.275634in}{0.352123in}}%
\pgfpathcurveto{\pgfqpoint{1.271516in}{0.356241in}}{\pgfqpoint{1.265930in}{0.358555in}}{\pgfqpoint{1.260106in}{0.358555in}}%
\pgfpathcurveto{\pgfqpoint{1.254282in}{0.358555in}}{\pgfqpoint{1.248696in}{0.356241in}}{\pgfqpoint{1.244577in}{0.352123in}}%
\pgfpathcurveto{\pgfqpoint{1.240459in}{0.348005in}}{\pgfqpoint{1.238145in}{0.342419in}}{\pgfqpoint{1.238145in}{0.336595in}}%
\pgfpathcurveto{\pgfqpoint{1.238145in}{0.330771in}}{\pgfqpoint{1.240459in}{0.325185in}}{\pgfqpoint{1.244577in}{0.321067in}}%
\pgfpathcurveto{\pgfqpoint{1.248696in}{0.316949in}}{\pgfqpoint{1.254282in}{0.314635in}}{\pgfqpoint{1.260106in}{0.314635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687267in}{0.234630in}}%
\pgfpathcurveto{\pgfqpoint{1.693091in}{0.234630in}}{\pgfqpoint{1.698678in}{0.236944in}}{\pgfqpoint{1.702796in}{0.241062in}}%
\pgfpathcurveto{\pgfqpoint{1.706914in}{0.245181in}}{\pgfqpoint{1.709228in}{0.250767in}}{\pgfqpoint{1.709228in}{0.256591in}}%
\pgfpathcurveto{\pgfqpoint{1.709228in}{0.262415in}}{\pgfqpoint{1.706914in}{0.268001in}}{\pgfqpoint{1.702796in}{0.272119in}}%
\pgfpathcurveto{\pgfqpoint{1.698678in}{0.276237in}}{\pgfqpoint{1.693091in}{0.278551in}}{\pgfqpoint{1.687267in}{0.278551in}}%
\pgfpathcurveto{\pgfqpoint{1.681444in}{0.278551in}}{\pgfqpoint{1.675857in}{0.276237in}}{\pgfqpoint{1.671739in}{0.272119in}}%
\pgfpathcurveto{\pgfqpoint{1.667621in}{0.268001in}}{\pgfqpoint{1.665307in}{0.262415in}}{\pgfqpoint{1.665307in}{0.256591in}}%
\pgfpathcurveto{\pgfqpoint{1.665307in}{0.250767in}}{\pgfqpoint{1.667621in}{0.245181in}}{\pgfqpoint{1.671739in}{0.241062in}}%
\pgfpathcurveto{\pgfqpoint{1.675857in}{0.236944in}}{\pgfqpoint{1.681444in}{0.234630in}}{\pgfqpoint{1.687267in}{0.234630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181927in}{0.259525in}}%
\pgfpathcurveto{\pgfqpoint{2.187751in}{0.259525in}}{\pgfqpoint{2.193337in}{0.261838in}}{\pgfqpoint{2.197455in}{0.265957in}}%
\pgfpathcurveto{\pgfqpoint{2.201573in}{0.270075in}}{\pgfqpoint{2.203887in}{0.275661in}}{\pgfqpoint{2.203887in}{0.281485in}}%
\pgfpathcurveto{\pgfqpoint{2.203887in}{0.287309in}}{\pgfqpoint{2.201573in}{0.292895in}}{\pgfqpoint{2.197455in}{0.297013in}}%
\pgfpathcurveto{\pgfqpoint{2.193337in}{0.301131in}}{\pgfqpoint{2.187751in}{0.303445in}}{\pgfqpoint{2.181927in}{0.303445in}}%
\pgfpathcurveto{\pgfqpoint{2.176103in}{0.303445in}}{\pgfqpoint{2.170517in}{0.301131in}}{\pgfqpoint{2.166399in}{0.297013in}}%
\pgfpathcurveto{\pgfqpoint{2.162280in}{0.292895in}}{\pgfqpoint{2.159967in}{0.287309in}}{\pgfqpoint{2.159967in}{0.281485in}}%
\pgfpathcurveto{\pgfqpoint{2.159967in}{0.275661in}}{\pgfqpoint{2.162280in}{0.270075in}}{\pgfqpoint{2.166399in}{0.265957in}}%
\pgfpathcurveto{\pgfqpoint{2.170517in}{0.261838in}}{\pgfqpoint{2.176103in}{0.259525in}}{\pgfqpoint{2.181927in}{0.259525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685828in}{0.272165in}}%
\pgfpathcurveto{\pgfqpoint{2.691652in}{0.272165in}}{\pgfqpoint{2.697238in}{0.274479in}}{\pgfqpoint{2.701356in}{0.278597in}}%
\pgfpathcurveto{\pgfqpoint{2.705474in}{0.282715in}}{\pgfqpoint{2.707788in}{0.288302in}}{\pgfqpoint{2.707788in}{0.294125in}}%
\pgfpathcurveto{\pgfqpoint{2.707788in}{0.299949in}}{\pgfqpoint{2.705474in}{0.305536in}}{\pgfqpoint{2.701356in}{0.309654in}}%
\pgfpathcurveto{\pgfqpoint{2.697238in}{0.313772in}}{\pgfqpoint{2.691652in}{0.316086in}}{\pgfqpoint{2.685828in}{0.316086in}}%
\pgfpathcurveto{\pgfqpoint{2.680004in}{0.316086in}}{\pgfqpoint{2.674418in}{0.313772in}}{\pgfqpoint{2.670300in}{0.309654in}}%
\pgfpathcurveto{\pgfqpoint{2.666182in}{0.305536in}}{\pgfqpoint{2.663868in}{0.299949in}}{\pgfqpoint{2.663868in}{0.294125in}}%
\pgfpathcurveto{\pgfqpoint{2.663868in}{0.288302in}}{\pgfqpoint{2.666182in}{0.282715in}}{\pgfqpoint{2.670300in}{0.278597in}}%
\pgfpathcurveto{\pgfqpoint{2.674418in}{0.274479in}}{\pgfqpoint{2.680004in}{0.272165in}}{\pgfqpoint{2.685828in}{0.272165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882838in}{0.229527in}}%
\pgfpathcurveto{\pgfqpoint{0.888662in}{0.229527in}}{\pgfqpoint{0.894248in}{0.231841in}}{\pgfqpoint{0.898366in}{0.235959in}}%
\pgfpathcurveto{\pgfqpoint{0.902484in}{0.240077in}}{\pgfqpoint{0.904798in}{0.245663in}}{\pgfqpoint{0.904798in}{0.251487in}}%
\pgfpathcurveto{\pgfqpoint{0.904798in}{0.257311in}}{\pgfqpoint{0.902484in}{0.262897in}}{\pgfqpoint{0.898366in}{0.267015in}}%
\pgfpathcurveto{\pgfqpoint{0.894248in}{0.271133in}}{\pgfqpoint{0.888662in}{0.273447in}}{\pgfqpoint{0.882838in}{0.273447in}}%
\pgfpathcurveto{\pgfqpoint{0.877014in}{0.273447in}}{\pgfqpoint{0.871428in}{0.271133in}}{\pgfqpoint{0.867310in}{0.267015in}}%
\pgfpathcurveto{\pgfqpoint{0.863192in}{0.262897in}}{\pgfqpoint{0.860878in}{0.257311in}}{\pgfqpoint{0.860878in}{0.251487in}}%
\pgfpathcurveto{\pgfqpoint{0.860878in}{0.245663in}}{\pgfqpoint{0.863192in}{0.240077in}}{\pgfqpoint{0.867310in}{0.235959in}}%
\pgfpathcurveto{\pgfqpoint{0.871428in}{0.231841in}}{\pgfqpoint{0.877014in}{0.229527in}}{\pgfqpoint{0.882838in}{0.229527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203149in}{0.228313in}}%
\pgfpathcurveto{\pgfqpoint{1.208973in}{0.228313in}}{\pgfqpoint{1.214559in}{0.230627in}}{\pgfqpoint{1.218677in}{0.234745in}}%
\pgfpathcurveto{\pgfqpoint{1.222795in}{0.238863in}}{\pgfqpoint{1.225109in}{0.244449in}}{\pgfqpoint{1.225109in}{0.250273in}}%
\pgfpathcurveto{\pgfqpoint{1.225109in}{0.256097in}}{\pgfqpoint{1.222795in}{0.261683in}}{\pgfqpoint{1.218677in}{0.265802in}}%
\pgfpathcurveto{\pgfqpoint{1.214559in}{0.269920in}}{\pgfqpoint{1.208973in}{0.272234in}}{\pgfqpoint{1.203149in}{0.272234in}}%
\pgfpathcurveto{\pgfqpoint{1.197325in}{0.272234in}}{\pgfqpoint{1.191739in}{0.269920in}}{\pgfqpoint{1.187620in}{0.265802in}}%
\pgfpathcurveto{\pgfqpoint{1.183502in}{0.261683in}}{\pgfqpoint{1.181188in}{0.256097in}}{\pgfqpoint{1.181188in}{0.250273in}}%
\pgfpathcurveto{\pgfqpoint{1.181188in}{0.244449in}}{\pgfqpoint{1.183502in}{0.238863in}}{\pgfqpoint{1.187620in}{0.234745in}}%
\pgfpathcurveto{\pgfqpoint{1.191739in}{0.230627in}}{\pgfqpoint{1.197325in}{0.228313in}}{\pgfqpoint{1.203149in}{0.228313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558162in}{0.227677in}}%
\pgfpathcurveto{\pgfqpoint{1.563986in}{0.227677in}}{\pgfqpoint{1.569572in}{0.229991in}}{\pgfqpoint{1.573690in}{0.234109in}}%
\pgfpathcurveto{\pgfqpoint{1.577808in}{0.238227in}}{\pgfqpoint{1.580122in}{0.243813in}}{\pgfqpoint{1.580122in}{0.249637in}}%
\pgfpathcurveto{\pgfqpoint{1.580122in}{0.255461in}}{\pgfqpoint{1.577808in}{0.261048in}}{\pgfqpoint{1.573690in}{0.265166in}}%
\pgfpathcurveto{\pgfqpoint{1.569572in}{0.269284in}}{\pgfqpoint{1.563986in}{0.271598in}}{\pgfqpoint{1.558162in}{0.271598in}}%
\pgfpathcurveto{\pgfqpoint{1.552338in}{0.271598in}}{\pgfqpoint{1.546752in}{0.269284in}}{\pgfqpoint{1.542634in}{0.265166in}}%
\pgfpathcurveto{\pgfqpoint{1.538515in}{0.261048in}}{\pgfqpoint{1.536202in}{0.255461in}}{\pgfqpoint{1.536202in}{0.249637in}}%
\pgfpathcurveto{\pgfqpoint{1.536202in}{0.243813in}}{\pgfqpoint{1.538515in}{0.238227in}}{\pgfqpoint{1.542634in}{0.234109in}}%
\pgfpathcurveto{\pgfqpoint{1.546752in}{0.229991in}}{\pgfqpoint{1.552338in}{0.227677in}}{\pgfqpoint{1.558162in}{0.227677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963757in}{0.240506in}}%
\pgfpathcurveto{\pgfqpoint{1.969581in}{0.240506in}}{\pgfqpoint{1.975167in}{0.242820in}}{\pgfqpoint{1.979285in}{0.246938in}}%
\pgfpathcurveto{\pgfqpoint{1.983403in}{0.251056in}}{\pgfqpoint{1.985717in}{0.256642in}}{\pgfqpoint{1.985717in}{0.262466in}}%
\pgfpathcurveto{\pgfqpoint{1.985717in}{0.268290in}}{\pgfqpoint{1.983403in}{0.273876in}}{\pgfqpoint{1.979285in}{0.277994in}}%
\pgfpathcurveto{\pgfqpoint{1.975167in}{0.282113in}}{\pgfqpoint{1.969581in}{0.284426in}}{\pgfqpoint{1.963757in}{0.284426in}}%
\pgfpathcurveto{\pgfqpoint{1.957933in}{0.284426in}}{\pgfqpoint{1.952347in}{0.282113in}}{\pgfqpoint{1.948229in}{0.277994in}}%
\pgfpathcurveto{\pgfqpoint{1.944110in}{0.273876in}}{\pgfqpoint{1.941797in}{0.268290in}}{\pgfqpoint{1.941797in}{0.262466in}}%
\pgfpathcurveto{\pgfqpoint{1.941797in}{0.256642in}}{\pgfqpoint{1.944110in}{0.251056in}}{\pgfqpoint{1.948229in}{0.246938in}}%
\pgfpathcurveto{\pgfqpoint{1.952347in}{0.242820in}}{\pgfqpoint{1.957933in}{0.240506in}}{\pgfqpoint{1.963757in}{0.240506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433323in}{0.274863in}}%
\pgfpathcurveto{\pgfqpoint{2.439147in}{0.274863in}}{\pgfqpoint{2.444733in}{0.277177in}}{\pgfqpoint{2.448851in}{0.281295in}}%
\pgfpathcurveto{\pgfqpoint{2.452969in}{0.285413in}}{\pgfqpoint{2.455283in}{0.290999in}}{\pgfqpoint{2.455283in}{0.296823in}}%
\pgfpathcurveto{\pgfqpoint{2.455283in}{0.302647in}}{\pgfqpoint{2.452969in}{0.308233in}}{\pgfqpoint{2.448851in}{0.312351in}}%
\pgfpathcurveto{\pgfqpoint{2.444733in}{0.316470in}}{\pgfqpoint{2.439147in}{0.318784in}}{\pgfqpoint{2.433323in}{0.318784in}}%
\pgfpathcurveto{\pgfqpoint{2.427499in}{0.318784in}}{\pgfqpoint{2.421913in}{0.316470in}}{\pgfqpoint{2.417795in}{0.312351in}}%
\pgfpathcurveto{\pgfqpoint{2.413677in}{0.308233in}}{\pgfqpoint{2.411363in}{0.302647in}}{\pgfqpoint{2.411363in}{0.296823in}}%
\pgfpathcurveto{\pgfqpoint{2.411363in}{0.290999in}}{\pgfqpoint{2.413677in}{0.285413in}}{\pgfqpoint{2.417795in}{0.281295in}}%
\pgfpathcurveto{\pgfqpoint{2.421913in}{0.277177in}}{\pgfqpoint{2.427499in}{0.274863in}}{\pgfqpoint{2.433323in}{0.274863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952967in}{0.293618in}}%
\pgfpathcurveto{\pgfqpoint{2.958791in}{0.293618in}}{\pgfqpoint{2.964377in}{0.295932in}}{\pgfqpoint{2.968495in}{0.300050in}}%
\pgfpathcurveto{\pgfqpoint{2.972613in}{0.304168in}}{\pgfqpoint{2.974927in}{0.309754in}}{\pgfqpoint{2.974927in}{0.315578in}}%
\pgfpathcurveto{\pgfqpoint{2.974927in}{0.321402in}}{\pgfqpoint{2.972613in}{0.326988in}}{\pgfqpoint{2.968495in}{0.331106in}}%
\pgfpathcurveto{\pgfqpoint{2.964377in}{0.335225in}}{\pgfqpoint{2.958791in}{0.337538in}}{\pgfqpoint{2.952967in}{0.337538in}}%
\pgfpathcurveto{\pgfqpoint{2.947143in}{0.337538in}}{\pgfqpoint{2.941557in}{0.335225in}}{\pgfqpoint{2.937439in}{0.331106in}}%
\pgfpathcurveto{\pgfqpoint{2.933321in}{0.326988in}}{\pgfqpoint{2.931007in}{0.321402in}}{\pgfqpoint{2.931007in}{0.315578in}}%
\pgfpathcurveto{\pgfqpoint{2.931007in}{0.309754in}}{\pgfqpoint{2.933321in}{0.304168in}}{\pgfqpoint{2.937439in}{0.300050in}}%
\pgfpathcurveto{\pgfqpoint{2.941557in}{0.295932in}}{\pgfqpoint{2.947143in}{0.293618in}}{\pgfqpoint{2.952967in}{0.293618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882601in}{0.228924in}}%
\pgfpathcurveto{\pgfqpoint{0.888425in}{0.228924in}}{\pgfqpoint{0.894011in}{0.231238in}}{\pgfqpoint{0.898129in}{0.235356in}}%
\pgfpathcurveto{\pgfqpoint{0.902247in}{0.239475in}}{\pgfqpoint{0.904561in}{0.245061in}}{\pgfqpoint{0.904561in}{0.250885in}}%
\pgfpathcurveto{\pgfqpoint{0.904561in}{0.256709in}}{\pgfqpoint{0.902247in}{0.262295in}}{\pgfqpoint{0.898129in}{0.266413in}}%
\pgfpathcurveto{\pgfqpoint{0.894011in}{0.270531in}}{\pgfqpoint{0.888425in}{0.272845in}}{\pgfqpoint{0.882601in}{0.272845in}}%
\pgfpathcurveto{\pgfqpoint{0.876777in}{0.272845in}}{\pgfqpoint{0.871191in}{0.270531in}}{\pgfqpoint{0.867072in}{0.266413in}}%
\pgfpathcurveto{\pgfqpoint{0.862954in}{0.262295in}}{\pgfqpoint{0.860640in}{0.256709in}}{\pgfqpoint{0.860640in}{0.250885in}}%
\pgfpathcurveto{\pgfqpoint{0.860640in}{0.245061in}}{\pgfqpoint{0.862954in}{0.239475in}}{\pgfqpoint{0.867072in}{0.235356in}}%
\pgfpathcurveto{\pgfqpoint{0.871191in}{0.231238in}}{\pgfqpoint{0.876777in}{0.228924in}}{\pgfqpoint{0.882601in}{0.228924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246411in}{0.230642in}}%
\pgfpathcurveto{\pgfqpoint{1.252235in}{0.230642in}}{\pgfqpoint{1.257821in}{0.232956in}}{\pgfqpoint{1.261939in}{0.237074in}}%
\pgfpathcurveto{\pgfqpoint{1.266057in}{0.241192in}}{\pgfqpoint{1.268371in}{0.246779in}}{\pgfqpoint{1.268371in}{0.252602in}}%
\pgfpathcurveto{\pgfqpoint{1.268371in}{0.258426in}}{\pgfqpoint{1.266057in}{0.264013in}}{\pgfqpoint{1.261939in}{0.268131in}}%
\pgfpathcurveto{\pgfqpoint{1.257821in}{0.272249in}}{\pgfqpoint{1.252235in}{0.274563in}}{\pgfqpoint{1.246411in}{0.274563in}}%
\pgfpathcurveto{\pgfqpoint{1.240587in}{0.274563in}}{\pgfqpoint{1.235001in}{0.272249in}}{\pgfqpoint{1.230883in}{0.268131in}}%
\pgfpathcurveto{\pgfqpoint{1.226765in}{0.264013in}}{\pgfqpoint{1.224451in}{0.258426in}}{\pgfqpoint{1.224451in}{0.252602in}}%
\pgfpathcurveto{\pgfqpoint{1.224451in}{0.246779in}}{\pgfqpoint{1.226765in}{0.241192in}}{\pgfqpoint{1.230883in}{0.237074in}}%
\pgfpathcurveto{\pgfqpoint{1.235001in}{0.232956in}}{\pgfqpoint{1.240587in}{0.230642in}}{\pgfqpoint{1.246411in}{0.230642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647121in}{0.242015in}}%
\pgfpathcurveto{\pgfqpoint{1.652945in}{0.242015in}}{\pgfqpoint{1.658531in}{0.244329in}}{\pgfqpoint{1.662649in}{0.248447in}}%
\pgfpathcurveto{\pgfqpoint{1.666767in}{0.252565in}}{\pgfqpoint{1.669081in}{0.258151in}}{\pgfqpoint{1.669081in}{0.263975in}}%
\pgfpathcurveto{\pgfqpoint{1.669081in}{0.269799in}}{\pgfqpoint{1.666767in}{0.275385in}}{\pgfqpoint{1.662649in}{0.279503in}}%
\pgfpathcurveto{\pgfqpoint{1.658531in}{0.283622in}}{\pgfqpoint{1.652945in}{0.285935in}}{\pgfqpoint{1.647121in}{0.285935in}}%
\pgfpathcurveto{\pgfqpoint{1.641297in}{0.285935in}}{\pgfqpoint{1.635711in}{0.283622in}}{\pgfqpoint{1.631593in}{0.279503in}}%
\pgfpathcurveto{\pgfqpoint{1.627475in}{0.275385in}}{\pgfqpoint{1.625161in}{0.269799in}}{\pgfqpoint{1.625161in}{0.263975in}}%
\pgfpathcurveto{\pgfqpoint{1.625161in}{0.258151in}}{\pgfqpoint{1.627475in}{0.252565in}}{\pgfqpoint{1.631593in}{0.248447in}}%
\pgfpathcurveto{\pgfqpoint{1.635711in}{0.244329in}}{\pgfqpoint{1.641297in}{0.242015in}}{\pgfqpoint{1.647121in}{0.242015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112256in}{0.245698in}}%
\pgfpathcurveto{\pgfqpoint{2.118080in}{0.245698in}}{\pgfqpoint{2.123666in}{0.248012in}}{\pgfqpoint{2.127785in}{0.252130in}}%
\pgfpathcurveto{\pgfqpoint{2.131903in}{0.256248in}}{\pgfqpoint{2.134217in}{0.261835in}}{\pgfqpoint{2.134217in}{0.267658in}}%
\pgfpathcurveto{\pgfqpoint{2.134217in}{0.273482in}}{\pgfqpoint{2.131903in}{0.279069in}}{\pgfqpoint{2.127785in}{0.283187in}}%
\pgfpathcurveto{\pgfqpoint{2.123666in}{0.287305in}}{\pgfqpoint{2.118080in}{0.289619in}}{\pgfqpoint{2.112256in}{0.289619in}}%
\pgfpathcurveto{\pgfqpoint{2.106432in}{0.289619in}}{\pgfqpoint{2.100846in}{0.287305in}}{\pgfqpoint{2.096728in}{0.283187in}}%
\pgfpathcurveto{\pgfqpoint{2.092610in}{0.279069in}}{\pgfqpoint{2.090296in}{0.273482in}}{\pgfqpoint{2.090296in}{0.267658in}}%
\pgfpathcurveto{\pgfqpoint{2.090296in}{0.261835in}}{\pgfqpoint{2.092610in}{0.256248in}}{\pgfqpoint{2.096728in}{0.252130in}}%
\pgfpathcurveto{\pgfqpoint{2.100846in}{0.248012in}}{\pgfqpoint{2.106432in}{0.245698in}}{\pgfqpoint{2.112256in}{0.245698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624408in}{0.246195in}}%
\pgfpathcurveto{\pgfqpoint{2.630232in}{0.246195in}}{\pgfqpoint{2.635819in}{0.248509in}}{\pgfqpoint{2.639937in}{0.252627in}}%
\pgfpathcurveto{\pgfqpoint{2.644055in}{0.256745in}}{\pgfqpoint{2.646369in}{0.262331in}}{\pgfqpoint{2.646369in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{2.646369in}{0.273979in}}{\pgfqpoint{2.644055in}{0.279565in}}{\pgfqpoint{2.639937in}{0.283683in}}%
\pgfpathcurveto{\pgfqpoint{2.635819in}{0.287802in}}{\pgfqpoint{2.630232in}{0.290115in}}{\pgfqpoint{2.624408in}{0.290115in}}%
\pgfpathcurveto{\pgfqpoint{2.618584in}{0.290115in}}{\pgfqpoint{2.612998in}{0.287802in}}{\pgfqpoint{2.608880in}{0.283683in}}%
\pgfpathcurveto{\pgfqpoint{2.604762in}{0.279565in}}{\pgfqpoint{2.602448in}{0.273979in}}{\pgfqpoint{2.602448in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{2.602448in}{0.262331in}}{\pgfqpoint{2.604762in}{0.256745in}}{\pgfqpoint{2.608880in}{0.252627in}}%
\pgfpathcurveto{\pgfqpoint{2.612998in}{0.248509in}}{\pgfqpoint{2.618584in}{0.246195in}}{\pgfqpoint{2.624408in}{0.246195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883115in}{0.247614in}}%
\pgfpathcurveto{\pgfqpoint{0.888939in}{0.247614in}}{\pgfqpoint{0.894525in}{0.249928in}}{\pgfqpoint{0.898644in}{0.254046in}}%
\pgfpathcurveto{\pgfqpoint{0.902762in}{0.258164in}}{\pgfqpoint{0.905076in}{0.263750in}}{\pgfqpoint{0.905076in}{0.269574in}}%
\pgfpathcurveto{\pgfqpoint{0.905076in}{0.275398in}}{\pgfqpoint{0.902762in}{0.280984in}}{\pgfqpoint{0.898644in}{0.285103in}}%
\pgfpathcurveto{\pgfqpoint{0.894525in}{0.289221in}}{\pgfqpoint{0.888939in}{0.291535in}}{\pgfqpoint{0.883115in}{0.291535in}}%
\pgfpathcurveto{\pgfqpoint{0.877291in}{0.291535in}}{\pgfqpoint{0.871705in}{0.289221in}}{\pgfqpoint{0.867587in}{0.285103in}}%
\pgfpathcurveto{\pgfqpoint{0.863469in}{0.280984in}}{\pgfqpoint{0.861155in}{0.275398in}}{\pgfqpoint{0.861155in}{0.269574in}}%
\pgfpathcurveto{\pgfqpoint{0.861155in}{0.263750in}}{\pgfqpoint{0.863469in}{0.258164in}}{\pgfqpoint{0.867587in}{0.254046in}}%
\pgfpathcurveto{\pgfqpoint{0.871705in}{0.249928in}}{\pgfqpoint{0.877291in}{0.247614in}}{\pgfqpoint{0.883115in}{0.247614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187298in}{0.251850in}}%
\pgfpathcurveto{\pgfqpoint{1.193122in}{0.251850in}}{\pgfqpoint{1.198708in}{0.254164in}}{\pgfqpoint{1.202826in}{0.258282in}}%
\pgfpathcurveto{\pgfqpoint{1.206944in}{0.262400in}}{\pgfqpoint{1.209258in}{0.267987in}}{\pgfqpoint{1.209258in}{0.273810in}}%
\pgfpathcurveto{\pgfqpoint{1.209258in}{0.279634in}}{\pgfqpoint{1.206944in}{0.285221in}}{\pgfqpoint{1.202826in}{0.289339in}}%
\pgfpathcurveto{\pgfqpoint{1.198708in}{0.293457in}}{\pgfqpoint{1.193122in}{0.295771in}}{\pgfqpoint{1.187298in}{0.295771in}}%
\pgfpathcurveto{\pgfqpoint{1.181474in}{0.295771in}}{\pgfqpoint{1.175888in}{0.293457in}}{\pgfqpoint{1.171770in}{0.289339in}}%
\pgfpathcurveto{\pgfqpoint{1.167651in}{0.285221in}}{\pgfqpoint{1.165338in}{0.279634in}}{\pgfqpoint{1.165338in}{0.273810in}}%
\pgfpathcurveto{\pgfqpoint{1.165338in}{0.267987in}}{\pgfqpoint{1.167651in}{0.262400in}}{\pgfqpoint{1.171770in}{0.258282in}}%
\pgfpathcurveto{\pgfqpoint{1.175888in}{0.254164in}}{\pgfqpoint{1.181474in}{0.251850in}}{\pgfqpoint{1.187298in}{0.251850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529831in}{0.271840in}}%
\pgfpathcurveto{\pgfqpoint{1.535655in}{0.271840in}}{\pgfqpoint{1.541241in}{0.274154in}}{\pgfqpoint{1.545359in}{0.278272in}}%
\pgfpathcurveto{\pgfqpoint{1.549477in}{0.282390in}}{\pgfqpoint{1.551791in}{0.287976in}}{\pgfqpoint{1.551791in}{0.293800in}}%
\pgfpathcurveto{\pgfqpoint{1.551791in}{0.299624in}}{\pgfqpoint{1.549477in}{0.305210in}}{\pgfqpoint{1.545359in}{0.309328in}}%
\pgfpathcurveto{\pgfqpoint{1.541241in}{0.313446in}}{\pgfqpoint{1.535655in}{0.315760in}}{\pgfqpoint{1.529831in}{0.315760in}}%
\pgfpathcurveto{\pgfqpoint{1.524007in}{0.315760in}}{\pgfqpoint{1.518421in}{0.313446in}}{\pgfqpoint{1.514303in}{0.309328in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{0.305210in}}{\pgfqpoint{1.507871in}{0.299624in}}{\pgfqpoint{1.507871in}{0.293800in}}%
\pgfpathcurveto{\pgfqpoint{1.507871in}{0.287976in}}{\pgfqpoint{1.510184in}{0.282390in}}{\pgfqpoint{1.514303in}{0.278272in}}%
\pgfpathcurveto{\pgfqpoint{1.518421in}{0.274154in}}{\pgfqpoint{1.524007in}{0.271840in}}{\pgfqpoint{1.529831in}{0.271840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904866in}{0.301489in}}%
\pgfpathcurveto{\pgfqpoint{1.910690in}{0.301489in}}{\pgfqpoint{1.916276in}{0.303803in}}{\pgfqpoint{1.920394in}{0.307921in}}%
\pgfpathcurveto{\pgfqpoint{1.924512in}{0.312039in}}{\pgfqpoint{1.926826in}{0.317625in}}{\pgfqpoint{1.926826in}{0.323449in}}%
\pgfpathcurveto{\pgfqpoint{1.926826in}{0.329273in}}{\pgfqpoint{1.924512in}{0.334859in}}{\pgfqpoint{1.920394in}{0.338978in}}%
\pgfpathcurveto{\pgfqpoint{1.916276in}{0.343096in}}{\pgfqpoint{1.910690in}{0.345410in}}{\pgfqpoint{1.904866in}{0.345410in}}%
\pgfpathcurveto{\pgfqpoint{1.899042in}{0.345410in}}{\pgfqpoint{1.893456in}{0.343096in}}{\pgfqpoint{1.889338in}{0.338978in}}%
\pgfpathcurveto{\pgfqpoint{1.885220in}{0.334859in}}{\pgfqpoint{1.882906in}{0.329273in}}{\pgfqpoint{1.882906in}{0.323449in}}%
\pgfpathcurveto{\pgfqpoint{1.882906in}{0.317625in}}{\pgfqpoint{1.885220in}{0.312039in}}{\pgfqpoint{1.889338in}{0.307921in}}%
\pgfpathcurveto{\pgfqpoint{1.893456in}{0.303803in}}{\pgfqpoint{1.899042in}{0.301489in}}{\pgfqpoint{1.904866in}{0.301489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329919in}{0.296888in}}%
\pgfpathcurveto{\pgfqpoint{2.335743in}{0.296888in}}{\pgfqpoint{2.341330in}{0.299202in}}{\pgfqpoint{2.345448in}{0.303320in}}%
\pgfpathcurveto{\pgfqpoint{2.349566in}{0.307438in}}{\pgfqpoint{2.351880in}{0.313024in}}{\pgfqpoint{2.351880in}{0.318848in}}%
\pgfpathcurveto{\pgfqpoint{2.351880in}{0.324672in}}{\pgfqpoint{2.349566in}{0.330258in}}{\pgfqpoint{2.345448in}{0.334376in}}%
\pgfpathcurveto{\pgfqpoint{2.341330in}{0.338494in}}{\pgfqpoint{2.335743in}{0.340808in}}{\pgfqpoint{2.329919in}{0.340808in}}%
\pgfpathcurveto{\pgfqpoint{2.324096in}{0.340808in}}{\pgfqpoint{2.318509in}{0.338494in}}{\pgfqpoint{2.314391in}{0.334376in}}%
\pgfpathcurveto{\pgfqpoint{2.310273in}{0.330258in}}{\pgfqpoint{2.307959in}{0.324672in}}{\pgfqpoint{2.307959in}{0.318848in}}%
\pgfpathcurveto{\pgfqpoint{2.307959in}{0.313024in}}{\pgfqpoint{2.310273in}{0.307438in}}{\pgfqpoint{2.314391in}{0.303320in}}%
\pgfpathcurveto{\pgfqpoint{2.318509in}{0.299202in}}{\pgfqpoint{2.324096in}{0.296888in}}{\pgfqpoint{2.329919in}{0.296888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813894in}{0.301813in}}%
\pgfpathcurveto{\pgfqpoint{2.819718in}{0.301813in}}{\pgfqpoint{2.825304in}{0.304127in}}{\pgfqpoint{2.829422in}{0.308245in}}%
\pgfpathcurveto{\pgfqpoint{2.833541in}{0.312363in}}{\pgfqpoint{2.835854in}{0.317950in}}{\pgfqpoint{2.835854in}{0.323773in}}%
\pgfpathcurveto{\pgfqpoint{2.835854in}{0.329597in}}{\pgfqpoint{2.833541in}{0.335184in}}{\pgfqpoint{2.829422in}{0.339302in}}%
\pgfpathcurveto{\pgfqpoint{2.825304in}{0.343420in}}{\pgfqpoint{2.819718in}{0.345734in}}{\pgfqpoint{2.813894in}{0.345734in}}%
\pgfpathcurveto{\pgfqpoint{2.808070in}{0.345734in}}{\pgfqpoint{2.802484in}{0.343420in}}{\pgfqpoint{2.798366in}{0.339302in}}%
\pgfpathcurveto{\pgfqpoint{2.794248in}{0.335184in}}{\pgfqpoint{2.791934in}{0.329597in}}{\pgfqpoint{2.791934in}{0.323773in}}%
\pgfpathcurveto{\pgfqpoint{2.791934in}{0.317950in}}{\pgfqpoint{2.794248in}{0.312363in}}{\pgfqpoint{2.798366in}{0.308245in}}%
\pgfpathcurveto{\pgfqpoint{2.802484in}{0.304127in}}{\pgfqpoint{2.808070in}{0.301813in}}{\pgfqpoint{2.813894in}{0.301813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671790in}{1.438939in}}%
\pgfpathcurveto{\pgfqpoint{1.677614in}{1.438939in}}{\pgfqpoint{1.683200in}{1.441253in}}{\pgfqpoint{1.687318in}{1.445371in}}%
\pgfpathcurveto{\pgfqpoint{1.691437in}{1.449489in}}{\pgfqpoint{1.693750in}{1.455075in}}{\pgfqpoint{1.693750in}{1.460899in}}%
\pgfpathcurveto{\pgfqpoint{1.693750in}{1.466723in}}{\pgfqpoint{1.691437in}{1.472309in}}{\pgfqpoint{1.687318in}{1.476427in}}%
\pgfpathcurveto{\pgfqpoint{1.683200in}{1.480546in}}{\pgfqpoint{1.677614in}{1.482859in}}{\pgfqpoint{1.671790in}{1.482859in}}%
\pgfpathcurveto{\pgfqpoint{1.665966in}{1.482859in}}{\pgfqpoint{1.660380in}{1.480546in}}{\pgfqpoint{1.656262in}{1.476427in}}%
\pgfpathcurveto{\pgfqpoint{1.652144in}{1.472309in}}{\pgfqpoint{1.649830in}{1.466723in}}{\pgfqpoint{1.649830in}{1.460899in}}%
\pgfpathcurveto{\pgfqpoint{1.649830in}{1.455075in}}{\pgfqpoint{1.652144in}{1.449489in}}{\pgfqpoint{1.656262in}{1.445371in}}%
\pgfpathcurveto{\pgfqpoint{1.660380in}{1.441253in}}{\pgfqpoint{1.665966in}{1.438939in}}{\pgfqpoint{1.671790in}{1.438939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722358in}{1.292322in}}%
\pgfpathcurveto{\pgfqpoint{2.728182in}{1.292322in}}{\pgfqpoint{2.733768in}{1.294636in}}{\pgfqpoint{2.737887in}{1.298754in}}%
\pgfpathcurveto{\pgfqpoint{2.742005in}{1.302872in}}{\pgfqpoint{2.744319in}{1.308458in}}{\pgfqpoint{2.744319in}{1.314282in}}%
\pgfpathcurveto{\pgfqpoint{2.744319in}{1.320106in}}{\pgfqpoint{2.742005in}{1.325692in}}{\pgfqpoint{2.737887in}{1.329811in}}%
\pgfpathcurveto{\pgfqpoint{2.733768in}{1.333929in}}{\pgfqpoint{2.728182in}{1.336243in}}{\pgfqpoint{2.722358in}{1.336243in}}%
\pgfpathcurveto{\pgfqpoint{2.716534in}{1.336243in}}{\pgfqpoint{2.710948in}{1.333929in}}{\pgfqpoint{2.706830in}{1.329811in}}%
\pgfpathcurveto{\pgfqpoint{2.702712in}{1.325692in}}{\pgfqpoint{2.700398in}{1.320106in}}{\pgfqpoint{2.700398in}{1.314282in}}%
\pgfpathcurveto{\pgfqpoint{2.700398in}{1.308458in}}{\pgfqpoint{2.702712in}{1.302872in}}{\pgfqpoint{2.706830in}{1.298754in}}%
\pgfpathcurveto{\pgfqpoint{2.710948in}{1.294636in}}{\pgfqpoint{2.716534in}{1.292322in}}{\pgfqpoint{2.722358in}{1.292322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883146in}{0.334249in}}%
\pgfpathcurveto{\pgfqpoint{0.888969in}{0.334249in}}{\pgfqpoint{0.894556in}{0.336563in}}{\pgfqpoint{0.898674in}{0.340681in}}%
\pgfpathcurveto{\pgfqpoint{0.902792in}{0.344799in}}{\pgfqpoint{0.905106in}{0.350385in}}{\pgfqpoint{0.905106in}{0.356209in}}%
\pgfpathcurveto{\pgfqpoint{0.905106in}{0.362033in}}{\pgfqpoint{0.902792in}{0.367619in}}{\pgfqpoint{0.898674in}{0.371737in}}%
\pgfpathcurveto{\pgfqpoint{0.894556in}{0.375856in}}{\pgfqpoint{0.888969in}{0.378169in}}{\pgfqpoint{0.883146in}{0.378169in}}%
\pgfpathcurveto{\pgfqpoint{0.877322in}{0.378169in}}{\pgfqpoint{0.871735in}{0.375856in}}{\pgfqpoint{0.867617in}{0.371737in}}%
\pgfpathcurveto{\pgfqpoint{0.863499in}{0.367619in}}{\pgfqpoint{0.861185in}{0.362033in}}{\pgfqpoint{0.861185in}{0.356209in}}%
\pgfpathcurveto{\pgfqpoint{0.861185in}{0.350385in}}{\pgfqpoint{0.863499in}{0.344799in}}{\pgfqpoint{0.867617in}{0.340681in}}%
\pgfpathcurveto{\pgfqpoint{0.871735in}{0.336563in}}{\pgfqpoint{0.877322in}{0.334249in}}{\pgfqpoint{0.883146in}{0.334249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199432in}{0.222689in}}%
\pgfpathcurveto{\pgfqpoint{1.205256in}{0.222689in}}{\pgfqpoint{1.210842in}{0.225003in}}{\pgfqpoint{1.214961in}{0.229121in}}%
\pgfpathcurveto{\pgfqpoint{1.219079in}{0.233239in}}{\pgfqpoint{1.221393in}{0.238825in}}{\pgfqpoint{1.221393in}{0.244649in}}%
\pgfpathcurveto{\pgfqpoint{1.221393in}{0.250473in}}{\pgfqpoint{1.219079in}{0.256059in}}{\pgfqpoint{1.214961in}{0.260177in}}%
\pgfpathcurveto{\pgfqpoint{1.210842in}{0.264295in}}{\pgfqpoint{1.205256in}{0.266609in}}{\pgfqpoint{1.199432in}{0.266609in}}%
\pgfpathcurveto{\pgfqpoint{1.193608in}{0.266609in}}{\pgfqpoint{1.188022in}{0.264295in}}{\pgfqpoint{1.183904in}{0.260177in}}%
\pgfpathcurveto{\pgfqpoint{1.179786in}{0.256059in}}{\pgfqpoint{1.177472in}{0.250473in}}{\pgfqpoint{1.177472in}{0.244649in}}%
\pgfpathcurveto{\pgfqpoint{1.177472in}{0.238825in}}{\pgfqpoint{1.179786in}{0.233239in}}{\pgfqpoint{1.183904in}{0.229121in}}%
\pgfpathcurveto{\pgfqpoint{1.188022in}{0.225003in}}{\pgfqpoint{1.193608in}{0.222689in}}{\pgfqpoint{1.199432in}{0.222689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546918in}{0.229866in}}%
\pgfpathcurveto{\pgfqpoint{1.552742in}{0.229866in}}{\pgfqpoint{1.558328in}{0.232180in}}{\pgfqpoint{1.562447in}{0.236298in}}%
\pgfpathcurveto{\pgfqpoint{1.566565in}{0.240416in}}{\pgfqpoint{1.568879in}{0.246002in}}{\pgfqpoint{1.568879in}{0.251826in}}%
\pgfpathcurveto{\pgfqpoint{1.568879in}{0.257650in}}{\pgfqpoint{1.566565in}{0.263236in}}{\pgfqpoint{1.562447in}{0.267354in}}%
\pgfpathcurveto{\pgfqpoint{1.558328in}{0.271472in}}{\pgfqpoint{1.552742in}{0.273786in}}{\pgfqpoint{1.546918in}{0.273786in}}%
\pgfpathcurveto{\pgfqpoint{1.541094in}{0.273786in}}{\pgfqpoint{1.535508in}{0.271472in}}{\pgfqpoint{1.531390in}{0.267354in}}%
\pgfpathcurveto{\pgfqpoint{1.527272in}{0.263236in}}{\pgfqpoint{1.524958in}{0.257650in}}{\pgfqpoint{1.524958in}{0.251826in}}%
\pgfpathcurveto{\pgfqpoint{1.524958in}{0.246002in}}{\pgfqpoint{1.527272in}{0.240416in}}{\pgfqpoint{1.531390in}{0.236298in}}%
\pgfpathcurveto{\pgfqpoint{1.535508in}{0.232180in}}{\pgfqpoint{1.541094in}{0.229866in}}{\pgfqpoint{1.546918in}{0.229866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945197in}{0.226882in}}%
\pgfpathcurveto{\pgfqpoint{1.951021in}{0.226882in}}{\pgfqpoint{1.956607in}{0.229196in}}{\pgfqpoint{1.960725in}{0.233314in}}%
\pgfpathcurveto{\pgfqpoint{1.964843in}{0.237432in}}{\pgfqpoint{1.967157in}{0.243019in}}{\pgfqpoint{1.967157in}{0.248843in}}%
\pgfpathcurveto{\pgfqpoint{1.967157in}{0.254666in}}{\pgfqpoint{1.964843in}{0.260253in}}{\pgfqpoint{1.960725in}{0.264371in}}%
\pgfpathcurveto{\pgfqpoint{1.956607in}{0.268489in}}{\pgfqpoint{1.951021in}{0.270803in}}{\pgfqpoint{1.945197in}{0.270803in}}%
\pgfpathcurveto{\pgfqpoint{1.939373in}{0.270803in}}{\pgfqpoint{1.933787in}{0.268489in}}{\pgfqpoint{1.929669in}{0.264371in}}%
\pgfpathcurveto{\pgfqpoint{1.925551in}{0.260253in}}{\pgfqpoint{1.923237in}{0.254666in}}{\pgfqpoint{1.923237in}{0.248843in}}%
\pgfpathcurveto{\pgfqpoint{1.923237in}{0.243019in}}{\pgfqpoint{1.925551in}{0.237432in}}{\pgfqpoint{1.929669in}{0.233314in}}%
\pgfpathcurveto{\pgfqpoint{1.933787in}{0.229196in}}{\pgfqpoint{1.939373in}{0.226882in}}{\pgfqpoint{1.945197in}{0.226882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395641in}{0.247599in}}%
\pgfpathcurveto{\pgfqpoint{2.401465in}{0.247599in}}{\pgfqpoint{2.407052in}{0.249912in}}{\pgfqpoint{2.411170in}{0.254031in}}%
\pgfpathcurveto{\pgfqpoint{2.415288in}{0.258149in}}{\pgfqpoint{2.417602in}{0.263735in}}{\pgfqpoint{2.417602in}{0.269559in}}%
\pgfpathcurveto{\pgfqpoint{2.417602in}{0.275383in}}{\pgfqpoint{2.415288in}{0.280969in}}{\pgfqpoint{2.411170in}{0.285087in}}%
\pgfpathcurveto{\pgfqpoint{2.407052in}{0.289205in}}{\pgfqpoint{2.401465in}{0.291519in}}{\pgfqpoint{2.395641in}{0.291519in}}%
\pgfpathcurveto{\pgfqpoint{2.389818in}{0.291519in}}{\pgfqpoint{2.384231in}{0.289205in}}{\pgfqpoint{2.380113in}{0.285087in}}%
\pgfpathcurveto{\pgfqpoint{2.375995in}{0.280969in}}{\pgfqpoint{2.373681in}{0.275383in}}{\pgfqpoint{2.373681in}{0.269559in}}%
\pgfpathcurveto{\pgfqpoint{2.373681in}{0.263735in}}{\pgfqpoint{2.375995in}{0.258149in}}{\pgfqpoint{2.380113in}{0.254031in}}%
\pgfpathcurveto{\pgfqpoint{2.384231in}{0.249912in}}{\pgfqpoint{2.389818in}{0.247599in}}{\pgfqpoint{2.395641in}{0.247599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905390in}{0.255802in}}%
\pgfpathcurveto{\pgfqpoint{2.911214in}{0.255802in}}{\pgfqpoint{2.916800in}{0.258116in}}{\pgfqpoint{2.920918in}{0.262234in}}%
\pgfpathcurveto{\pgfqpoint{2.925036in}{0.266352in}}{\pgfqpoint{2.927350in}{0.271938in}}{\pgfqpoint{2.927350in}{0.277762in}}%
\pgfpathcurveto{\pgfqpoint{2.927350in}{0.283586in}}{\pgfqpoint{2.925036in}{0.289172in}}{\pgfqpoint{2.920918in}{0.293291in}}%
\pgfpathcurveto{\pgfqpoint{2.916800in}{0.297409in}}{\pgfqpoint{2.911214in}{0.299723in}}{\pgfqpoint{2.905390in}{0.299723in}}%
\pgfpathcurveto{\pgfqpoint{2.899566in}{0.299723in}}{\pgfqpoint{2.893980in}{0.297409in}}{\pgfqpoint{2.889861in}{0.293291in}}%
\pgfpathcurveto{\pgfqpoint{2.885743in}{0.289172in}}{\pgfqpoint{2.883429in}{0.283586in}}{\pgfqpoint{2.883429in}{0.277762in}}%
\pgfpathcurveto{\pgfqpoint{2.883429in}{0.271938in}}{\pgfqpoint{2.885743in}{0.266352in}}{\pgfqpoint{2.889861in}{0.262234in}}%
\pgfpathcurveto{\pgfqpoint{2.893980in}{0.258116in}}{\pgfqpoint{2.899566in}{0.255802in}}{\pgfqpoint{2.905390in}{0.255802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316621in}{0.869952in}}%
\pgfpathcurveto{\pgfqpoint{2.322445in}{0.869952in}}{\pgfqpoint{2.328031in}{0.872266in}}{\pgfqpoint{2.332149in}{0.876384in}}%
\pgfpathcurveto{\pgfqpoint{2.336267in}{0.880502in}}{\pgfqpoint{2.338581in}{0.886089in}}{\pgfqpoint{2.338581in}{0.891913in}}%
\pgfpathcurveto{\pgfqpoint{2.338581in}{0.897736in}}{\pgfqpoint{2.336267in}{0.903323in}}{\pgfqpoint{2.332149in}{0.907441in}}%
\pgfpathcurveto{\pgfqpoint{2.328031in}{0.911559in}}{\pgfqpoint{2.322445in}{0.913873in}}{\pgfqpoint{2.316621in}{0.913873in}}%
\pgfpathcurveto{\pgfqpoint{2.310797in}{0.913873in}}{\pgfqpoint{2.305211in}{0.911559in}}{\pgfqpoint{2.301092in}{0.907441in}}%
\pgfpathcurveto{\pgfqpoint{2.296974in}{0.903323in}}{\pgfqpoint{2.294660in}{0.897736in}}{\pgfqpoint{2.294660in}{0.891913in}}%
\pgfpathcurveto{\pgfqpoint{2.294660in}{0.886089in}}{\pgfqpoint{2.296974in}{0.880502in}}{\pgfqpoint{2.301092in}{0.876384in}}%
\pgfpathcurveto{\pgfqpoint{2.305211in}{0.872266in}}{\pgfqpoint{2.310797in}{0.869952in}}{\pgfqpoint{2.316621in}{0.869952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883386in}{0.226406in}}%
\pgfpathcurveto{\pgfqpoint{0.889210in}{0.226406in}}{\pgfqpoint{0.894796in}{0.228720in}}{\pgfqpoint{0.898914in}{0.232838in}}%
\pgfpathcurveto{\pgfqpoint{0.903033in}{0.236956in}}{\pgfqpoint{0.905346in}{0.242543in}}{\pgfqpoint{0.905346in}{0.248366in}}%
\pgfpathcurveto{\pgfqpoint{0.905346in}{0.254190in}}{\pgfqpoint{0.903033in}{0.259777in}}{\pgfqpoint{0.898914in}{0.263895in}}%
\pgfpathcurveto{\pgfqpoint{0.894796in}{0.268013in}}{\pgfqpoint{0.889210in}{0.270327in}}{\pgfqpoint{0.883386in}{0.270327in}}%
\pgfpathcurveto{\pgfqpoint{0.877562in}{0.270327in}}{\pgfqpoint{0.871976in}{0.268013in}}{\pgfqpoint{0.867858in}{0.263895in}}%
\pgfpathcurveto{\pgfqpoint{0.863740in}{0.259777in}}{\pgfqpoint{0.861426in}{0.254190in}}{\pgfqpoint{0.861426in}{0.248366in}}%
\pgfpathcurveto{\pgfqpoint{0.861426in}{0.242543in}}{\pgfqpoint{0.863740in}{0.236956in}}{\pgfqpoint{0.867858in}{0.232838in}}%
\pgfpathcurveto{\pgfqpoint{0.871976in}{0.228720in}}{\pgfqpoint{0.877562in}{0.226406in}}{\pgfqpoint{0.883386in}{0.226406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290463in}{0.229229in}}%
\pgfpathcurveto{\pgfqpoint{1.296287in}{0.229229in}}{\pgfqpoint{1.301874in}{0.231543in}}{\pgfqpoint{1.305992in}{0.235661in}}%
\pgfpathcurveto{\pgfqpoint{1.310110in}{0.239779in}}{\pgfqpoint{1.312424in}{0.245365in}}{\pgfqpoint{1.312424in}{0.251189in}}%
\pgfpathcurveto{\pgfqpoint{1.312424in}{0.257013in}}{\pgfqpoint{1.310110in}{0.262599in}}{\pgfqpoint{1.305992in}{0.266717in}}%
\pgfpathcurveto{\pgfqpoint{1.301874in}{0.270835in}}{\pgfqpoint{1.296287in}{0.273149in}}{\pgfqpoint{1.290463in}{0.273149in}}%
\pgfpathcurveto{\pgfqpoint{1.284639in}{0.273149in}}{\pgfqpoint{1.279053in}{0.270835in}}{\pgfqpoint{1.274935in}{0.266717in}}%
\pgfpathcurveto{\pgfqpoint{1.270817in}{0.262599in}}{\pgfqpoint{1.268503in}{0.257013in}}{\pgfqpoint{1.268503in}{0.251189in}}%
\pgfpathcurveto{\pgfqpoint{1.268503in}{0.245365in}}{\pgfqpoint{1.270817in}{0.239779in}}{\pgfqpoint{1.274935in}{0.235661in}}%
\pgfpathcurveto{\pgfqpoint{1.279053in}{0.231543in}}{\pgfqpoint{1.284639in}{0.229229in}}{\pgfqpoint{1.290463in}{0.229229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772014in}{0.233203in}}%
\pgfpathcurveto{\pgfqpoint{1.777838in}{0.233203in}}{\pgfqpoint{1.783424in}{0.235517in}}{\pgfqpoint{1.787542in}{0.239635in}}%
\pgfpathcurveto{\pgfqpoint{1.791660in}{0.243753in}}{\pgfqpoint{1.793974in}{0.249339in}}{\pgfqpoint{1.793974in}{0.255163in}}%
\pgfpathcurveto{\pgfqpoint{1.793974in}{0.260987in}}{\pgfqpoint{1.791660in}{0.266573in}}{\pgfqpoint{1.787542in}{0.270691in}}%
\pgfpathcurveto{\pgfqpoint{1.783424in}{0.274810in}}{\pgfqpoint{1.777838in}{0.277123in}}{\pgfqpoint{1.772014in}{0.277123in}}%
\pgfpathcurveto{\pgfqpoint{1.766190in}{0.277123in}}{\pgfqpoint{1.760604in}{0.274810in}}{\pgfqpoint{1.756486in}{0.270691in}}%
\pgfpathcurveto{\pgfqpoint{1.752367in}{0.266573in}}{\pgfqpoint{1.750054in}{0.260987in}}{\pgfqpoint{1.750054in}{0.255163in}}%
\pgfpathcurveto{\pgfqpoint{1.750054in}{0.249339in}}{\pgfqpoint{1.752367in}{0.243753in}}{\pgfqpoint{1.756486in}{0.239635in}}%
\pgfpathcurveto{\pgfqpoint{1.760604in}{0.235517in}}{\pgfqpoint{1.766190in}{0.233203in}}{\pgfqpoint{1.772014in}{0.233203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314734in}{0.298671in}}%
\pgfpathcurveto{\pgfqpoint{2.320558in}{0.298671in}}{\pgfqpoint{2.326145in}{0.300985in}}{\pgfqpoint{2.330263in}{0.305103in}}%
\pgfpathcurveto{\pgfqpoint{2.334381in}{0.309221in}}{\pgfqpoint{2.336695in}{0.314807in}}{\pgfqpoint{2.336695in}{0.320631in}}%
\pgfpathcurveto{\pgfqpoint{2.336695in}{0.326455in}}{\pgfqpoint{2.334381in}{0.332041in}}{\pgfqpoint{2.330263in}{0.336159in}}%
\pgfpathcurveto{\pgfqpoint{2.326145in}{0.340277in}}{\pgfqpoint{2.320558in}{0.342591in}}{\pgfqpoint{2.314734in}{0.342591in}}%
\pgfpathcurveto{\pgfqpoint{2.308910in}{0.342591in}}{\pgfqpoint{2.303324in}{0.340277in}}{\pgfqpoint{2.299206in}{0.336159in}}%
\pgfpathcurveto{\pgfqpoint{2.295088in}{0.332041in}}{\pgfqpoint{2.292774in}{0.326455in}}{\pgfqpoint{2.292774in}{0.320631in}}%
\pgfpathcurveto{\pgfqpoint{2.292774in}{0.314807in}}{\pgfqpoint{2.295088in}{0.309221in}}{\pgfqpoint{2.299206in}{0.305103in}}%
\pgfpathcurveto{\pgfqpoint{2.303324in}{0.300985in}}{\pgfqpoint{2.308910in}{0.298671in}}{\pgfqpoint{2.314734in}{0.298671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850693in}{0.382436in}}%
\pgfpathcurveto{\pgfqpoint{2.856517in}{0.382436in}}{\pgfqpoint{2.862103in}{0.384750in}}{\pgfqpoint{2.866221in}{0.388868in}}%
\pgfpathcurveto{\pgfqpoint{2.870339in}{0.392986in}}{\pgfqpoint{2.872653in}{0.398572in}}{\pgfqpoint{2.872653in}{0.404396in}}%
\pgfpathcurveto{\pgfqpoint{2.872653in}{0.410220in}}{\pgfqpoint{2.870339in}{0.415806in}}{\pgfqpoint{2.866221in}{0.419924in}}%
\pgfpathcurveto{\pgfqpoint{2.862103in}{0.424043in}}{\pgfqpoint{2.856517in}{0.426356in}}{\pgfqpoint{2.850693in}{0.426356in}}%
\pgfpathcurveto{\pgfqpoint{2.844869in}{0.426356in}}{\pgfqpoint{2.839283in}{0.424043in}}{\pgfqpoint{2.835165in}{0.419924in}}%
\pgfpathcurveto{\pgfqpoint{2.831046in}{0.415806in}}{\pgfqpoint{2.828732in}{0.410220in}}{\pgfqpoint{2.828732in}{0.404396in}}%
\pgfpathcurveto{\pgfqpoint{2.828732in}{0.398572in}}{\pgfqpoint{2.831046in}{0.392986in}}{\pgfqpoint{2.835165in}{0.388868in}}%
\pgfpathcurveto{\pgfqpoint{2.839283in}{0.384750in}}{\pgfqpoint{2.844869in}{0.382436in}}{\pgfqpoint{2.850693in}{0.382436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882404in}{0.223261in}}%
\pgfpathcurveto{\pgfqpoint{0.888228in}{0.223261in}}{\pgfqpoint{0.893815in}{0.225574in}}{\pgfqpoint{0.897933in}{0.229693in}}%
\pgfpathcurveto{\pgfqpoint{0.902051in}{0.233811in}}{\pgfqpoint{0.904365in}{0.239397in}}{\pgfqpoint{0.904365in}{0.245221in}}%
\pgfpathcurveto{\pgfqpoint{0.904365in}{0.251045in}}{\pgfqpoint{0.902051in}{0.256631in}}{\pgfqpoint{0.897933in}{0.260749in}}%
\pgfpathcurveto{\pgfqpoint{0.893815in}{0.264867in}}{\pgfqpoint{0.888228in}{0.267181in}}{\pgfqpoint{0.882404in}{0.267181in}}%
\pgfpathcurveto{\pgfqpoint{0.876580in}{0.267181in}}{\pgfqpoint{0.870994in}{0.264867in}}{\pgfqpoint{0.866876in}{0.260749in}}%
\pgfpathcurveto{\pgfqpoint{0.862758in}{0.256631in}}{\pgfqpoint{0.860444in}{0.251045in}}{\pgfqpoint{0.860444in}{0.245221in}}%
\pgfpathcurveto{\pgfqpoint{0.860444in}{0.239397in}}{\pgfqpoint{0.862758in}{0.233811in}}{\pgfqpoint{0.866876in}{0.229693in}}%
\pgfpathcurveto{\pgfqpoint{0.870994in}{0.225574in}}{\pgfqpoint{0.876580in}{0.223261in}}{\pgfqpoint{0.882404in}{0.223261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236419in}{0.224609in}}%
\pgfpathcurveto{\pgfqpoint{1.242243in}{0.224609in}}{\pgfqpoint{1.247829in}{0.226923in}}{\pgfqpoint{1.251948in}{0.231041in}}%
\pgfpathcurveto{\pgfqpoint{1.256066in}{0.235159in}}{\pgfqpoint{1.258380in}{0.240745in}}{\pgfqpoint{1.258380in}{0.246569in}}%
\pgfpathcurveto{\pgfqpoint{1.258380in}{0.252393in}}{\pgfqpoint{1.256066in}{0.257979in}}{\pgfqpoint{1.251948in}{0.262098in}}%
\pgfpathcurveto{\pgfqpoint{1.247829in}{0.266216in}}{\pgfqpoint{1.242243in}{0.268530in}}{\pgfqpoint{1.236419in}{0.268530in}}%
\pgfpathcurveto{\pgfqpoint{1.230595in}{0.268530in}}{\pgfqpoint{1.225009in}{0.266216in}}{\pgfqpoint{1.220891in}{0.262098in}}%
\pgfpathcurveto{\pgfqpoint{1.216773in}{0.257979in}}{\pgfqpoint{1.214459in}{0.252393in}}{\pgfqpoint{1.214459in}{0.246569in}}%
\pgfpathcurveto{\pgfqpoint{1.214459in}{0.240745in}}{\pgfqpoint{1.216773in}{0.235159in}}{\pgfqpoint{1.220891in}{0.231041in}}%
\pgfpathcurveto{\pgfqpoint{1.225009in}{0.226923in}}{\pgfqpoint{1.230595in}{0.224609in}}{\pgfqpoint{1.236419in}{0.224609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633066in}{0.245755in}}%
\pgfpathcurveto{\pgfqpoint{1.638890in}{0.245755in}}{\pgfqpoint{1.644477in}{0.248068in}}{\pgfqpoint{1.648595in}{0.252187in}}%
\pgfpathcurveto{\pgfqpoint{1.652713in}{0.256305in}}{\pgfqpoint{1.655027in}{0.261891in}}{\pgfqpoint{1.655027in}{0.267715in}}%
\pgfpathcurveto{\pgfqpoint{1.655027in}{0.273539in}}{\pgfqpoint{1.652713in}{0.279125in}}{\pgfqpoint{1.648595in}{0.283243in}}%
\pgfpathcurveto{\pgfqpoint{1.644477in}{0.287361in}}{\pgfqpoint{1.638890in}{0.289675in}}{\pgfqpoint{1.633066in}{0.289675in}}%
\pgfpathcurveto{\pgfqpoint{1.627243in}{0.289675in}}{\pgfqpoint{1.621656in}{0.287361in}}{\pgfqpoint{1.617538in}{0.283243in}}%
\pgfpathcurveto{\pgfqpoint{1.613420in}{0.279125in}}{\pgfqpoint{1.611106in}{0.273539in}}{\pgfqpoint{1.611106in}{0.267715in}}%
\pgfpathcurveto{\pgfqpoint{1.611106in}{0.261891in}}{\pgfqpoint{1.613420in}{0.256305in}}{\pgfqpoint{1.617538in}{0.252187in}}%
\pgfpathcurveto{\pgfqpoint{1.621656in}{0.248068in}}{\pgfqpoint{1.627243in}{0.245755in}}{\pgfqpoint{1.633066in}{0.245755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083387in}{0.258205in}}%
\pgfpathcurveto{\pgfqpoint{2.089211in}{0.258205in}}{\pgfqpoint{2.094798in}{0.260518in}}{\pgfqpoint{2.098916in}{0.264637in}}%
\pgfpathcurveto{\pgfqpoint{2.103034in}{0.268755in}}{\pgfqpoint{2.105348in}{0.274341in}}{\pgfqpoint{2.105348in}{0.280165in}}%
\pgfpathcurveto{\pgfqpoint{2.105348in}{0.285989in}}{\pgfqpoint{2.103034in}{0.291575in}}{\pgfqpoint{2.098916in}{0.295693in}}%
\pgfpathcurveto{\pgfqpoint{2.094798in}{0.299811in}}{\pgfqpoint{2.089211in}{0.302125in}}{\pgfqpoint{2.083387in}{0.302125in}}%
\pgfpathcurveto{\pgfqpoint{2.077564in}{0.302125in}}{\pgfqpoint{2.071977in}{0.299811in}}{\pgfqpoint{2.067859in}{0.295693in}}%
\pgfpathcurveto{\pgfqpoint{2.063741in}{0.291575in}}{\pgfqpoint{2.061427in}{0.285989in}}{\pgfqpoint{2.061427in}{0.280165in}}%
\pgfpathcurveto{\pgfqpoint{2.061427in}{0.274341in}}{\pgfqpoint{2.063741in}{0.268755in}}{\pgfqpoint{2.067859in}{0.264637in}}%
\pgfpathcurveto{\pgfqpoint{2.071977in}{0.260518in}}{\pgfqpoint{2.077564in}{0.258205in}}{\pgfqpoint{2.083387in}{0.258205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613694in}{0.272041in}}%
\pgfpathcurveto{\pgfqpoint{2.619517in}{0.272041in}}{\pgfqpoint{2.625104in}{0.274355in}}{\pgfqpoint{2.629222in}{0.278473in}}%
\pgfpathcurveto{\pgfqpoint{2.633340in}{0.282591in}}{\pgfqpoint{2.635654in}{0.288177in}}{\pgfqpoint{2.635654in}{0.294001in}}%
\pgfpathcurveto{\pgfqpoint{2.635654in}{0.299825in}}{\pgfqpoint{2.633340in}{0.305411in}}{\pgfqpoint{2.629222in}{0.309530in}}%
\pgfpathcurveto{\pgfqpoint{2.625104in}{0.313648in}}{\pgfqpoint{2.619517in}{0.315962in}}{\pgfqpoint{2.613694in}{0.315962in}}%
\pgfpathcurveto{\pgfqpoint{2.607870in}{0.315962in}}{\pgfqpoint{2.602283in}{0.313648in}}{\pgfqpoint{2.598165in}{0.309530in}}%
\pgfpathcurveto{\pgfqpoint{2.594047in}{0.305411in}}{\pgfqpoint{2.591733in}{0.299825in}}{\pgfqpoint{2.591733in}{0.294001in}}%
\pgfpathcurveto{\pgfqpoint{2.591733in}{0.288177in}}{\pgfqpoint{2.594047in}{0.282591in}}{\pgfqpoint{2.598165in}{0.278473in}}%
\pgfpathcurveto{\pgfqpoint{2.602283in}{0.274355in}}{\pgfqpoint{2.607870in}{0.272041in}}{\pgfqpoint{2.613694in}{0.272041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883503in}{0.318814in}}%
\pgfpathcurveto{\pgfqpoint{0.889327in}{0.318814in}}{\pgfqpoint{0.894913in}{0.321128in}}{\pgfqpoint{0.899031in}{0.325246in}}%
\pgfpathcurveto{\pgfqpoint{0.903149in}{0.329365in}}{\pgfqpoint{0.905463in}{0.334951in}}{\pgfqpoint{0.905463in}{0.340775in}}%
\pgfpathcurveto{\pgfqpoint{0.905463in}{0.346599in}}{\pgfqpoint{0.903149in}{0.352185in}}{\pgfqpoint{0.899031in}{0.356303in}}%
\pgfpathcurveto{\pgfqpoint{0.894913in}{0.360421in}}{\pgfqpoint{0.889327in}{0.362735in}}{\pgfqpoint{0.883503in}{0.362735in}}%
\pgfpathcurveto{\pgfqpoint{0.877679in}{0.362735in}}{\pgfqpoint{0.872093in}{0.360421in}}{\pgfqpoint{0.867974in}{0.356303in}}%
\pgfpathcurveto{\pgfqpoint{0.863856in}{0.352185in}}{\pgfqpoint{0.861542in}{0.346599in}}{\pgfqpoint{0.861542in}{0.340775in}}%
\pgfpathcurveto{\pgfqpoint{0.861542in}{0.334951in}}{\pgfqpoint{0.863856in}{0.329365in}}{\pgfqpoint{0.867974in}{0.325246in}}%
\pgfpathcurveto{\pgfqpoint{0.872093in}{0.321128in}}{\pgfqpoint{0.877679in}{0.318814in}}{\pgfqpoint{0.883503in}{0.318814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268256in}{0.275469in}}%
\pgfpathcurveto{\pgfqpoint{1.274080in}{0.275469in}}{\pgfqpoint{1.279666in}{0.277783in}}{\pgfqpoint{1.283784in}{0.281901in}}%
\pgfpathcurveto{\pgfqpoint{1.287903in}{0.286019in}}{\pgfqpoint{1.290216in}{0.291605in}}{\pgfqpoint{1.290216in}{0.297429in}}%
\pgfpathcurveto{\pgfqpoint{1.290216in}{0.303253in}}{\pgfqpoint{1.287903in}{0.308839in}}{\pgfqpoint{1.283784in}{0.312957in}}%
\pgfpathcurveto{\pgfqpoint{1.279666in}{0.317075in}}{\pgfqpoint{1.274080in}{0.319389in}}{\pgfqpoint{1.268256in}{0.319389in}}%
\pgfpathcurveto{\pgfqpoint{1.262432in}{0.319389in}}{\pgfqpoint{1.256846in}{0.317075in}}{\pgfqpoint{1.252728in}{0.312957in}}%
\pgfpathcurveto{\pgfqpoint{1.248610in}{0.308839in}}{\pgfqpoint{1.246296in}{0.303253in}}{\pgfqpoint{1.246296in}{0.297429in}}%
\pgfpathcurveto{\pgfqpoint{1.246296in}{0.291605in}}{\pgfqpoint{1.248610in}{0.286019in}}{\pgfqpoint{1.252728in}{0.281901in}}%
\pgfpathcurveto{\pgfqpoint{1.256846in}{0.277783in}}{\pgfqpoint{1.262432in}{0.275469in}}{\pgfqpoint{1.268256in}{0.275469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693634in}{0.248141in}}%
\pgfpathcurveto{\pgfqpoint{1.699458in}{0.248141in}}{\pgfqpoint{1.705044in}{0.250455in}}{\pgfqpoint{1.709162in}{0.254573in}}%
\pgfpathcurveto{\pgfqpoint{1.713280in}{0.258691in}}{\pgfqpoint{1.715594in}{0.264278in}}{\pgfqpoint{1.715594in}{0.270102in}}%
\pgfpathcurveto{\pgfqpoint{1.715594in}{0.275926in}}{\pgfqpoint{1.713280in}{0.281512in}}{\pgfqpoint{1.709162in}{0.285630in}}%
\pgfpathcurveto{\pgfqpoint{1.705044in}{0.289748in}}{\pgfqpoint{1.699458in}{0.292062in}}{\pgfqpoint{1.693634in}{0.292062in}}%
\pgfpathcurveto{\pgfqpoint{1.687810in}{0.292062in}}{\pgfqpoint{1.682224in}{0.289748in}}{\pgfqpoint{1.678106in}{0.285630in}}%
\pgfpathcurveto{\pgfqpoint{1.673987in}{0.281512in}}{\pgfqpoint{1.671674in}{0.275926in}}{\pgfqpoint{1.671674in}{0.270102in}}%
\pgfpathcurveto{\pgfqpoint{1.671674in}{0.264278in}}{\pgfqpoint{1.673987in}{0.258691in}}{\pgfqpoint{1.678106in}{0.254573in}}%
\pgfpathcurveto{\pgfqpoint{1.682224in}{0.250455in}}{\pgfqpoint{1.687810in}{0.248141in}}{\pgfqpoint{1.693634in}{0.248141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174119in}{0.281134in}}%
\pgfpathcurveto{\pgfqpoint{2.179943in}{0.281134in}}{\pgfqpoint{2.185529in}{0.283448in}}{\pgfqpoint{2.189647in}{0.287566in}}%
\pgfpathcurveto{\pgfqpoint{2.193766in}{0.291684in}}{\pgfqpoint{2.196080in}{0.297270in}}{\pgfqpoint{2.196080in}{0.303094in}}%
\pgfpathcurveto{\pgfqpoint{2.196080in}{0.308918in}}{\pgfqpoint{2.193766in}{0.314504in}}{\pgfqpoint{2.189647in}{0.318623in}}%
\pgfpathcurveto{\pgfqpoint{2.185529in}{0.322741in}}{\pgfqpoint{2.179943in}{0.325055in}}{\pgfqpoint{2.174119in}{0.325055in}}%
\pgfpathcurveto{\pgfqpoint{2.168295in}{0.325055in}}{\pgfqpoint{2.162709in}{0.322741in}}{\pgfqpoint{2.158591in}{0.318623in}}%
\pgfpathcurveto{\pgfqpoint{2.154473in}{0.314504in}}{\pgfqpoint{2.152159in}{0.308918in}}{\pgfqpoint{2.152159in}{0.303094in}}%
\pgfpathcurveto{\pgfqpoint{2.152159in}{0.297270in}}{\pgfqpoint{2.154473in}{0.291684in}}{\pgfqpoint{2.158591in}{0.287566in}}%
\pgfpathcurveto{\pgfqpoint{2.162709in}{0.283448in}}{\pgfqpoint{2.168295in}{0.281134in}}{\pgfqpoint{2.174119in}{0.281134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691268in}{0.371829in}}%
\pgfpathcurveto{\pgfqpoint{2.697092in}{0.371829in}}{\pgfqpoint{2.702678in}{0.374143in}}{\pgfqpoint{2.706796in}{0.378261in}}%
\pgfpathcurveto{\pgfqpoint{2.710914in}{0.382379in}}{\pgfqpoint{2.713228in}{0.387965in}}{\pgfqpoint{2.713228in}{0.393789in}}%
\pgfpathcurveto{\pgfqpoint{2.713228in}{0.399613in}}{\pgfqpoint{2.710914in}{0.405199in}}{\pgfqpoint{2.706796in}{0.409317in}}%
\pgfpathcurveto{\pgfqpoint{2.702678in}{0.413436in}}{\pgfqpoint{2.697092in}{0.415749in}}{\pgfqpoint{2.691268in}{0.415749in}}%
\pgfpathcurveto{\pgfqpoint{2.685444in}{0.415749in}}{\pgfqpoint{2.679858in}{0.413436in}}{\pgfqpoint{2.675739in}{0.409317in}}%
\pgfpathcurveto{\pgfqpoint{2.671621in}{0.405199in}}{\pgfqpoint{2.669307in}{0.399613in}}{\pgfqpoint{2.669307in}{0.393789in}}%
\pgfpathcurveto{\pgfqpoint{2.669307in}{0.387965in}}{\pgfqpoint{2.671621in}{0.382379in}}{\pgfqpoint{2.675739in}{0.378261in}}%
\pgfpathcurveto{\pgfqpoint{2.679858in}{0.374143in}}{\pgfqpoint{2.685444in}{0.371829in}}{\pgfqpoint{2.691268in}{0.371829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882674in}{0.222070in}}%
\pgfpathcurveto{\pgfqpoint{0.888498in}{0.222070in}}{\pgfqpoint{0.894084in}{0.224384in}}{\pgfqpoint{0.898202in}{0.228502in}}%
\pgfpathcurveto{\pgfqpoint{0.902321in}{0.232620in}}{\pgfqpoint{0.904634in}{0.238206in}}{\pgfqpoint{0.904634in}{0.244030in}}%
\pgfpathcurveto{\pgfqpoint{0.904634in}{0.249854in}}{\pgfqpoint{0.902321in}{0.255440in}}{\pgfqpoint{0.898202in}{0.259558in}}%
\pgfpathcurveto{\pgfqpoint{0.894084in}{0.263676in}}{\pgfqpoint{0.888498in}{0.265990in}}{\pgfqpoint{0.882674in}{0.265990in}}%
\pgfpathcurveto{\pgfqpoint{0.876850in}{0.265990in}}{\pgfqpoint{0.871264in}{0.263676in}}{\pgfqpoint{0.867146in}{0.259558in}}%
\pgfpathcurveto{\pgfqpoint{0.863028in}{0.255440in}}{\pgfqpoint{0.860714in}{0.249854in}}{\pgfqpoint{0.860714in}{0.244030in}}%
\pgfpathcurveto{\pgfqpoint{0.860714in}{0.238206in}}{\pgfqpoint{0.863028in}{0.232620in}}{\pgfqpoint{0.867146in}{0.228502in}}%
\pgfpathcurveto{\pgfqpoint{0.871264in}{0.224384in}}{\pgfqpoint{0.876850in}{0.222070in}}{\pgfqpoint{0.882674in}{0.222070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284734in}{0.224424in}}%
\pgfpathcurveto{\pgfqpoint{1.290558in}{0.224424in}}{\pgfqpoint{1.296145in}{0.226738in}}{\pgfqpoint{1.300263in}{0.230856in}}%
\pgfpathcurveto{\pgfqpoint{1.304381in}{0.234975in}}{\pgfqpoint{1.306695in}{0.240561in}}{\pgfqpoint{1.306695in}{0.246385in}}%
\pgfpathcurveto{\pgfqpoint{1.306695in}{0.252209in}}{\pgfqpoint{1.304381in}{0.257795in}}{\pgfqpoint{1.300263in}{0.261913in}}%
\pgfpathcurveto{\pgfqpoint{1.296145in}{0.266031in}}{\pgfqpoint{1.290558in}{0.268345in}}{\pgfqpoint{1.284734in}{0.268345in}}%
\pgfpathcurveto{\pgfqpoint{1.278911in}{0.268345in}}{\pgfqpoint{1.273324in}{0.266031in}}{\pgfqpoint{1.269206in}{0.261913in}}%
\pgfpathcurveto{\pgfqpoint{1.265088in}{0.257795in}}{\pgfqpoint{1.262774in}{0.252209in}}{\pgfqpoint{1.262774in}{0.246385in}}%
\pgfpathcurveto{\pgfqpoint{1.262774in}{0.240561in}}{\pgfqpoint{1.265088in}{0.234975in}}{\pgfqpoint{1.269206in}{0.230856in}}%
\pgfpathcurveto{\pgfqpoint{1.273324in}{0.226738in}}{\pgfqpoint{1.278911in}{0.224424in}}{\pgfqpoint{1.284734in}{0.224424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748281in}{0.239313in}}%
\pgfpathcurveto{\pgfqpoint{1.754105in}{0.239313in}}{\pgfqpoint{1.759691in}{0.241627in}}{\pgfqpoint{1.763809in}{0.245745in}}%
\pgfpathcurveto{\pgfqpoint{1.767927in}{0.249863in}}{\pgfqpoint{1.770241in}{0.255450in}}{\pgfqpoint{1.770241in}{0.261274in}}%
\pgfpathcurveto{\pgfqpoint{1.770241in}{0.267097in}}{\pgfqpoint{1.767927in}{0.272684in}}{\pgfqpoint{1.763809in}{0.276802in}}%
\pgfpathcurveto{\pgfqpoint{1.759691in}{0.280920in}}{\pgfqpoint{1.754105in}{0.283234in}}{\pgfqpoint{1.748281in}{0.283234in}}%
\pgfpathcurveto{\pgfqpoint{1.742457in}{0.283234in}}{\pgfqpoint{1.736871in}{0.280920in}}{\pgfqpoint{1.732752in}{0.276802in}}%
\pgfpathcurveto{\pgfqpoint{1.728634in}{0.272684in}}{\pgfqpoint{1.726320in}{0.267097in}}{\pgfqpoint{1.726320in}{0.261274in}}%
\pgfpathcurveto{\pgfqpoint{1.726320in}{0.255450in}}{\pgfqpoint{1.728634in}{0.249863in}}{\pgfqpoint{1.732752in}{0.245745in}}%
\pgfpathcurveto{\pgfqpoint{1.736871in}{0.241627in}}{\pgfqpoint{1.742457in}{0.239313in}}{\pgfqpoint{1.748281in}{0.239313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277224in}{0.279489in}}%
\pgfpathcurveto{\pgfqpoint{2.283048in}{0.279489in}}{\pgfqpoint{2.288634in}{0.281803in}}{\pgfqpoint{2.292753in}{0.285921in}}%
\pgfpathcurveto{\pgfqpoint{2.296871in}{0.290039in}}{\pgfqpoint{2.299185in}{0.295625in}}{\pgfqpoint{2.299185in}{0.301449in}}%
\pgfpathcurveto{\pgfqpoint{2.299185in}{0.307273in}}{\pgfqpoint{2.296871in}{0.312859in}}{\pgfqpoint{2.292753in}{0.316978in}}%
\pgfpathcurveto{\pgfqpoint{2.288634in}{0.321096in}}{\pgfqpoint{2.283048in}{0.323410in}}{\pgfqpoint{2.277224in}{0.323410in}}%
\pgfpathcurveto{\pgfqpoint{2.271400in}{0.323410in}}{\pgfqpoint{2.265814in}{0.321096in}}{\pgfqpoint{2.261696in}{0.316978in}}%
\pgfpathcurveto{\pgfqpoint{2.257578in}{0.312859in}}{\pgfqpoint{2.255264in}{0.307273in}}{\pgfqpoint{2.255264in}{0.301449in}}%
\pgfpathcurveto{\pgfqpoint{2.255264in}{0.295625in}}{\pgfqpoint{2.257578in}{0.290039in}}{\pgfqpoint{2.261696in}{0.285921in}}%
\pgfpathcurveto{\pgfqpoint{2.265814in}{0.281803in}}{\pgfqpoint{2.271400in}{0.279489in}}{\pgfqpoint{2.277224in}{0.279489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882209in}{0.254240in}}%
\pgfpathcurveto{\pgfqpoint{2.888033in}{0.254240in}}{\pgfqpoint{2.893619in}{0.256554in}}{\pgfqpoint{2.897737in}{0.260672in}}%
\pgfpathcurveto{\pgfqpoint{2.901855in}{0.264790in}}{\pgfqpoint{2.904169in}{0.270376in}}{\pgfqpoint{2.904169in}{0.276200in}}%
\pgfpathcurveto{\pgfqpoint{2.904169in}{0.282024in}}{\pgfqpoint{2.901855in}{0.287610in}}{\pgfqpoint{2.897737in}{0.291728in}}%
\pgfpathcurveto{\pgfqpoint{2.893619in}{0.295846in}}{\pgfqpoint{2.888033in}{0.298160in}}{\pgfqpoint{2.882209in}{0.298160in}}%
\pgfpathcurveto{\pgfqpoint{2.876385in}{0.298160in}}{\pgfqpoint{2.870799in}{0.295846in}}{\pgfqpoint{2.866681in}{0.291728in}}%
\pgfpathcurveto{\pgfqpoint{2.862563in}{0.287610in}}{\pgfqpoint{2.860249in}{0.282024in}}{\pgfqpoint{2.860249in}{0.276200in}}%
\pgfpathcurveto{\pgfqpoint{2.860249in}{0.270376in}}{\pgfqpoint{2.862563in}{0.264790in}}{\pgfqpoint{2.866681in}{0.260672in}}%
\pgfpathcurveto{\pgfqpoint{2.870799in}{0.256554in}}{\pgfqpoint{2.876385in}{0.254240in}}{\pgfqpoint{2.882209in}{0.254240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883244in}{0.232712in}}%
\pgfpathcurveto{\pgfqpoint{0.889068in}{0.232712in}}{\pgfqpoint{0.894654in}{0.235026in}}{\pgfqpoint{0.898772in}{0.239144in}}%
\pgfpathcurveto{\pgfqpoint{0.902890in}{0.243262in}}{\pgfqpoint{0.905204in}{0.248848in}}{\pgfqpoint{0.905204in}{0.254672in}}%
\pgfpathcurveto{\pgfqpoint{0.905204in}{0.260496in}}{\pgfqpoint{0.902890in}{0.266082in}}{\pgfqpoint{0.898772in}{0.270200in}}%
\pgfpathcurveto{\pgfqpoint{0.894654in}{0.274319in}}{\pgfqpoint{0.889068in}{0.276632in}}{\pgfqpoint{0.883244in}{0.276632in}}%
\pgfpathcurveto{\pgfqpoint{0.877420in}{0.276632in}}{\pgfqpoint{0.871834in}{0.274319in}}{\pgfqpoint{0.867716in}{0.270200in}}%
\pgfpathcurveto{\pgfqpoint{0.863597in}{0.266082in}}{\pgfqpoint{0.861283in}{0.260496in}}{\pgfqpoint{0.861283in}{0.254672in}}%
\pgfpathcurveto{\pgfqpoint{0.861283in}{0.248848in}}{\pgfqpoint{0.863597in}{0.243262in}}{\pgfqpoint{0.867716in}{0.239144in}}%
\pgfpathcurveto{\pgfqpoint{0.871834in}{0.235026in}}{\pgfqpoint{0.877420in}{0.232712in}}{\pgfqpoint{0.883244in}{0.232712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336779in}{0.228530in}}%
\pgfpathcurveto{\pgfqpoint{1.342603in}{0.228530in}}{\pgfqpoint{1.348189in}{0.230844in}}{\pgfqpoint{1.352307in}{0.234962in}}%
\pgfpathcurveto{\pgfqpoint{1.356425in}{0.239080in}}{\pgfqpoint{1.358739in}{0.244666in}}{\pgfqpoint{1.358739in}{0.250490in}}%
\pgfpathcurveto{\pgfqpoint{1.358739in}{0.256314in}}{\pgfqpoint{1.356425in}{0.261900in}}{\pgfqpoint{1.352307in}{0.266018in}}%
\pgfpathcurveto{\pgfqpoint{1.348189in}{0.270136in}}{\pgfqpoint{1.342603in}{0.272450in}}{\pgfqpoint{1.336779in}{0.272450in}}%
\pgfpathcurveto{\pgfqpoint{1.330955in}{0.272450in}}{\pgfqpoint{1.325368in}{0.270136in}}{\pgfqpoint{1.321250in}{0.266018in}}%
\pgfpathcurveto{\pgfqpoint{1.317132in}{0.261900in}}{\pgfqpoint{1.314818in}{0.256314in}}{\pgfqpoint{1.314818in}{0.250490in}}%
\pgfpathcurveto{\pgfqpoint{1.314818in}{0.244666in}}{\pgfqpoint{1.317132in}{0.239080in}}{\pgfqpoint{1.321250in}{0.234962in}}%
\pgfpathcurveto{\pgfqpoint{1.325368in}{0.230844in}}{\pgfqpoint{1.330955in}{0.228530in}}{\pgfqpoint{1.336779in}{0.228530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873126in}{0.271652in}}%
\pgfpathcurveto{\pgfqpoint{1.878950in}{0.271652in}}{\pgfqpoint{1.884536in}{0.273966in}}{\pgfqpoint{1.888654in}{0.278084in}}%
\pgfpathcurveto{\pgfqpoint{1.892772in}{0.282202in}}{\pgfqpoint{1.895086in}{0.287788in}}{\pgfqpoint{1.895086in}{0.293612in}}%
\pgfpathcurveto{\pgfqpoint{1.895086in}{0.299436in}}{\pgfqpoint{1.892772in}{0.305022in}}{\pgfqpoint{1.888654in}{0.309140in}}%
\pgfpathcurveto{\pgfqpoint{1.884536in}{0.313258in}}{\pgfqpoint{1.878950in}{0.315572in}}{\pgfqpoint{1.873126in}{0.315572in}}%
\pgfpathcurveto{\pgfqpoint{1.867302in}{0.315572in}}{\pgfqpoint{1.861716in}{0.313258in}}{\pgfqpoint{1.857597in}{0.309140in}}%
\pgfpathcurveto{\pgfqpoint{1.853479in}{0.305022in}}{\pgfqpoint{1.851165in}{0.299436in}}{\pgfqpoint{1.851165in}{0.293612in}}%
\pgfpathcurveto{\pgfqpoint{1.851165in}{0.287788in}}{\pgfqpoint{1.853479in}{0.282202in}}{\pgfqpoint{1.857597in}{0.278084in}}%
\pgfpathcurveto{\pgfqpoint{1.861716in}{0.273966in}}{\pgfqpoint{1.867302in}{0.271652in}}{\pgfqpoint{1.873126in}{0.271652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511930in}{0.493017in}}%
\pgfpathcurveto{\pgfqpoint{2.517754in}{0.493017in}}{\pgfqpoint{2.523340in}{0.495331in}}{\pgfqpoint{2.527458in}{0.499449in}}%
\pgfpathcurveto{\pgfqpoint{2.531577in}{0.503567in}}{\pgfqpoint{2.533891in}{0.509154in}}{\pgfqpoint{2.533891in}{0.514977in}}%
\pgfpathcurveto{\pgfqpoint{2.533891in}{0.520801in}}{\pgfqpoint{2.531577in}{0.526388in}}{\pgfqpoint{2.527458in}{0.530506in}}%
\pgfpathcurveto{\pgfqpoint{2.523340in}{0.534624in}}{\pgfqpoint{2.517754in}{0.536938in}}{\pgfqpoint{2.511930in}{0.536938in}}%
\pgfpathcurveto{\pgfqpoint{2.506106in}{0.536938in}}{\pgfqpoint{2.500520in}{0.534624in}}{\pgfqpoint{2.496402in}{0.530506in}}%
\pgfpathcurveto{\pgfqpoint{2.492284in}{0.526388in}}{\pgfqpoint{2.489970in}{0.520801in}}{\pgfqpoint{2.489970in}{0.514977in}}%
\pgfpathcurveto{\pgfqpoint{2.489970in}{0.509154in}}{\pgfqpoint{2.492284in}{0.503567in}}{\pgfqpoint{2.496402in}{0.499449in}}%
\pgfpathcurveto{\pgfqpoint{2.500520in}{0.495331in}}{\pgfqpoint{2.506106in}{0.493017in}}{\pgfqpoint{2.511930in}{0.493017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016695in}{0.492347in}}%
\pgfpathcurveto{\pgfqpoint{2.022519in}{0.492347in}}{\pgfqpoint{2.028105in}{0.494661in}}{\pgfqpoint{2.032223in}{0.498779in}}%
\pgfpathcurveto{\pgfqpoint{2.036342in}{0.502897in}}{\pgfqpoint{2.038655in}{0.508483in}}{\pgfqpoint{2.038655in}{0.514307in}}%
\pgfpathcurveto{\pgfqpoint{2.038655in}{0.520131in}}{\pgfqpoint{2.036342in}{0.525717in}}{\pgfqpoint{2.032223in}{0.529836in}}%
\pgfpathcurveto{\pgfqpoint{2.028105in}{0.533954in}}{\pgfqpoint{2.022519in}{0.536268in}}{\pgfqpoint{2.016695in}{0.536268in}}%
\pgfpathcurveto{\pgfqpoint{2.010871in}{0.536268in}}{\pgfqpoint{2.005285in}{0.533954in}}{\pgfqpoint{2.001167in}{0.529836in}}%
\pgfpathcurveto{\pgfqpoint{1.997049in}{0.525717in}}{\pgfqpoint{1.994735in}{0.520131in}}{\pgfqpoint{1.994735in}{0.514307in}}%
\pgfpathcurveto{\pgfqpoint{1.994735in}{0.508483in}}{\pgfqpoint{1.997049in}{0.502897in}}{\pgfqpoint{2.001167in}{0.498779in}}%
\pgfpathcurveto{\pgfqpoint{2.005285in}{0.494661in}}{\pgfqpoint{2.010871in}{0.492347in}}{\pgfqpoint{2.016695in}{0.492347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883684in}{0.242139in}}%
\pgfpathcurveto{\pgfqpoint{0.889508in}{0.242139in}}{\pgfqpoint{0.895094in}{0.244453in}}{\pgfqpoint{0.899212in}{0.248571in}}%
\pgfpathcurveto{\pgfqpoint{0.903330in}{0.252689in}}{\pgfqpoint{0.905644in}{0.258276in}}{\pgfqpoint{0.905644in}{0.264100in}}%
\pgfpathcurveto{\pgfqpoint{0.905644in}{0.269923in}}{\pgfqpoint{0.903330in}{0.275510in}}{\pgfqpoint{0.899212in}{0.279628in}}%
\pgfpathcurveto{\pgfqpoint{0.895094in}{0.283746in}}{\pgfqpoint{0.889508in}{0.286060in}}{\pgfqpoint{0.883684in}{0.286060in}}%
\pgfpathcurveto{\pgfqpoint{0.877860in}{0.286060in}}{\pgfqpoint{0.872274in}{0.283746in}}{\pgfqpoint{0.868156in}{0.279628in}}%
\pgfpathcurveto{\pgfqpoint{0.864037in}{0.275510in}}{\pgfqpoint{0.861723in}{0.269923in}}{\pgfqpoint{0.861723in}{0.264100in}}%
\pgfpathcurveto{\pgfqpoint{0.861723in}{0.258276in}}{\pgfqpoint{0.864037in}{0.252689in}}{\pgfqpoint{0.868156in}{0.248571in}}%
\pgfpathcurveto{\pgfqpoint{0.872274in}{0.244453in}}{\pgfqpoint{0.877860in}{0.242139in}}{\pgfqpoint{0.883684in}{0.242139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343651in}{0.222873in}}%
\pgfpathcurveto{\pgfqpoint{1.349475in}{0.222873in}}{\pgfqpoint{1.355061in}{0.225187in}}{\pgfqpoint{1.359179in}{0.229305in}}%
\pgfpathcurveto{\pgfqpoint{1.363298in}{0.233423in}}{\pgfqpoint{1.365611in}{0.239010in}}{\pgfqpoint{1.365611in}{0.244833in}}%
\pgfpathcurveto{\pgfqpoint{1.365611in}{0.250657in}}{\pgfqpoint{1.363298in}{0.256244in}}{\pgfqpoint{1.359179in}{0.260362in}}%
\pgfpathcurveto{\pgfqpoint{1.355061in}{0.264480in}}{\pgfqpoint{1.349475in}{0.266794in}}{\pgfqpoint{1.343651in}{0.266794in}}%
\pgfpathcurveto{\pgfqpoint{1.337827in}{0.266794in}}{\pgfqpoint{1.332241in}{0.264480in}}{\pgfqpoint{1.328123in}{0.260362in}}%
\pgfpathcurveto{\pgfqpoint{1.324005in}{0.256244in}}{\pgfqpoint{1.321691in}{0.250657in}}{\pgfqpoint{1.321691in}{0.244833in}}%
\pgfpathcurveto{\pgfqpoint{1.321691in}{0.239010in}}{\pgfqpoint{1.324005in}{0.233423in}}{\pgfqpoint{1.328123in}{0.229305in}}%
\pgfpathcurveto{\pgfqpoint{1.332241in}{0.225187in}}{\pgfqpoint{1.337827in}{0.222873in}}{\pgfqpoint{1.343651in}{0.222873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905783in}{0.278454in}}%
\pgfpathcurveto{\pgfqpoint{1.911607in}{0.278454in}}{\pgfqpoint{1.917193in}{0.280768in}}{\pgfqpoint{1.921311in}{0.284886in}}%
\pgfpathcurveto{\pgfqpoint{1.925429in}{0.289004in}}{\pgfqpoint{1.927743in}{0.294591in}}{\pgfqpoint{1.927743in}{0.300414in}}%
\pgfpathcurveto{\pgfqpoint{1.927743in}{0.306238in}}{\pgfqpoint{1.925429in}{0.311825in}}{\pgfqpoint{1.921311in}{0.315943in}}%
\pgfpathcurveto{\pgfqpoint{1.917193in}{0.320061in}}{\pgfqpoint{1.911607in}{0.322375in}}{\pgfqpoint{1.905783in}{0.322375in}}%
\pgfpathcurveto{\pgfqpoint{1.899959in}{0.322375in}}{\pgfqpoint{1.894372in}{0.320061in}}{\pgfqpoint{1.890254in}{0.315943in}}%
\pgfpathcurveto{\pgfqpoint{1.886136in}{0.311825in}}{\pgfqpoint{1.883822in}{0.306238in}}{\pgfqpoint{1.883822in}{0.300414in}}%
\pgfpathcurveto{\pgfqpoint{1.883822in}{0.294591in}}{\pgfqpoint{1.886136in}{0.289004in}}{\pgfqpoint{1.890254in}{0.284886in}}%
\pgfpathcurveto{\pgfqpoint{1.894372in}{0.280768in}}{\pgfqpoint{1.899959in}{0.278454in}}{\pgfqpoint{1.905783in}{0.278454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501918in}{0.314018in}}%
\pgfpathcurveto{\pgfqpoint{2.507742in}{0.314018in}}{\pgfqpoint{2.513329in}{0.316332in}}{\pgfqpoint{2.517447in}{0.320450in}}%
\pgfpathcurveto{\pgfqpoint{2.521565in}{0.324568in}}{\pgfqpoint{2.523879in}{0.330154in}}{\pgfqpoint{2.523879in}{0.335978in}}%
\pgfpathcurveto{\pgfqpoint{2.523879in}{0.341802in}}{\pgfqpoint{2.521565in}{0.347388in}}{\pgfqpoint{2.517447in}{0.351506in}}%
\pgfpathcurveto{\pgfqpoint{2.513329in}{0.355624in}}{\pgfqpoint{2.507742in}{0.357938in}}{\pgfqpoint{2.501918in}{0.357938in}}%
\pgfpathcurveto{\pgfqpoint{2.496095in}{0.357938in}}{\pgfqpoint{2.490508in}{0.355624in}}{\pgfqpoint{2.486390in}{0.351506in}}%
\pgfpathcurveto{\pgfqpoint{2.482272in}{0.347388in}}{\pgfqpoint{2.479958in}{0.341802in}}{\pgfqpoint{2.479958in}{0.335978in}}%
\pgfpathcurveto{\pgfqpoint{2.479958in}{0.330154in}}{\pgfqpoint{2.482272in}{0.324568in}}{\pgfqpoint{2.486390in}{0.320450in}}%
\pgfpathcurveto{\pgfqpoint{2.490508in}{0.316332in}}{\pgfqpoint{2.496095in}{0.314018in}}{\pgfqpoint{2.501918in}{0.314018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296971in}{1.427354in}}%
\pgfpathcurveto{\pgfqpoint{1.302795in}{1.427354in}}{\pgfqpoint{1.308381in}{1.429668in}}{\pgfqpoint{1.312499in}{1.433786in}}%
\pgfpathcurveto{\pgfqpoint{1.316618in}{1.437904in}}{\pgfqpoint{1.318931in}{1.443491in}}{\pgfqpoint{1.318931in}{1.449314in}}%
\pgfpathcurveto{\pgfqpoint{1.318931in}{1.455138in}}{\pgfqpoint{1.316618in}{1.460725in}}{\pgfqpoint{1.312499in}{1.464843in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{1.468961in}}{\pgfqpoint{1.302795in}{1.471275in}}{\pgfqpoint{1.296971in}{1.471275in}}%
\pgfpathcurveto{\pgfqpoint{1.291147in}{1.471275in}}{\pgfqpoint{1.285561in}{1.468961in}}{\pgfqpoint{1.281443in}{1.464843in}}%
\pgfpathcurveto{\pgfqpoint{1.277325in}{1.460725in}}{\pgfqpoint{1.275011in}{1.455138in}}{\pgfqpoint{1.275011in}{1.449314in}}%
\pgfpathcurveto{\pgfqpoint{1.275011in}{1.443491in}}{\pgfqpoint{1.277325in}{1.437904in}}{\pgfqpoint{1.281443in}{1.433786in}}%
\pgfpathcurveto{\pgfqpoint{1.285561in}{1.429668in}}{\pgfqpoint{1.291147in}{1.427354in}}{\pgfqpoint{1.296971in}{1.427354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882758in}{0.258064in}}%
\pgfpathcurveto{\pgfqpoint{0.888582in}{0.258064in}}{\pgfqpoint{0.894168in}{0.260378in}}{\pgfqpoint{0.898286in}{0.264496in}}%
\pgfpathcurveto{\pgfqpoint{0.902404in}{0.268614in}}{\pgfqpoint{0.904718in}{0.274200in}}{\pgfqpoint{0.904718in}{0.280024in}}%
\pgfpathcurveto{\pgfqpoint{0.904718in}{0.285848in}}{\pgfqpoint{0.902404in}{0.291434in}}{\pgfqpoint{0.898286in}{0.295552in}}%
\pgfpathcurveto{\pgfqpoint{0.894168in}{0.299670in}}{\pgfqpoint{0.888582in}{0.301984in}}{\pgfqpoint{0.882758in}{0.301984in}}%
\pgfpathcurveto{\pgfqpoint{0.876934in}{0.301984in}}{\pgfqpoint{0.871348in}{0.299670in}}{\pgfqpoint{0.867230in}{0.295552in}}%
\pgfpathcurveto{\pgfqpoint{0.863112in}{0.291434in}}{\pgfqpoint{0.860798in}{0.285848in}}{\pgfqpoint{0.860798in}{0.280024in}}%
\pgfpathcurveto{\pgfqpoint{0.860798in}{0.274200in}}{\pgfqpoint{0.863112in}{0.268614in}}{\pgfqpoint{0.867230in}{0.264496in}}%
\pgfpathcurveto{\pgfqpoint{0.871348in}{0.260378in}}{\pgfqpoint{0.876934in}{0.258064in}}{\pgfqpoint{0.882758in}{0.258064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193167in}{0.272760in}}%
\pgfpathcurveto{\pgfqpoint{1.198991in}{0.272760in}}{\pgfqpoint{1.204577in}{0.275074in}}{\pgfqpoint{1.208696in}{0.279192in}}%
\pgfpathcurveto{\pgfqpoint{1.212814in}{0.283310in}}{\pgfqpoint{1.215128in}{0.288896in}}{\pgfqpoint{1.215128in}{0.294720in}}%
\pgfpathcurveto{\pgfqpoint{1.215128in}{0.300544in}}{\pgfqpoint{1.212814in}{0.306130in}}{\pgfqpoint{1.208696in}{0.310249in}}%
\pgfpathcurveto{\pgfqpoint{1.204577in}{0.314367in}}{\pgfqpoint{1.198991in}{0.316681in}}{\pgfqpoint{1.193167in}{0.316681in}}%
\pgfpathcurveto{\pgfqpoint{1.187343in}{0.316681in}}{\pgfqpoint{1.181757in}{0.314367in}}{\pgfqpoint{1.177639in}{0.310249in}}%
\pgfpathcurveto{\pgfqpoint{1.173521in}{0.306130in}}{\pgfqpoint{1.171207in}{0.300544in}}{\pgfqpoint{1.171207in}{0.294720in}}%
\pgfpathcurveto{\pgfqpoint{1.171207in}{0.288896in}}{\pgfqpoint{1.173521in}{0.283310in}}{\pgfqpoint{1.177639in}{0.279192in}}%
\pgfpathcurveto{\pgfqpoint{1.181757in}{0.275074in}}{\pgfqpoint{1.187343in}{0.272760in}}{\pgfqpoint{1.193167in}{0.272760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539717in}{0.259521in}}%
\pgfpathcurveto{\pgfqpoint{1.545541in}{0.259521in}}{\pgfqpoint{1.551127in}{0.261835in}}{\pgfqpoint{1.555245in}{0.265953in}}%
\pgfpathcurveto{\pgfqpoint{1.559364in}{0.270071in}}{\pgfqpoint{1.561677in}{0.275658in}}{\pgfqpoint{1.561677in}{0.281482in}}%
\pgfpathcurveto{\pgfqpoint{1.561677in}{0.287305in}}{\pgfqpoint{1.559364in}{0.292892in}}{\pgfqpoint{1.555245in}{0.297010in}}%
\pgfpathcurveto{\pgfqpoint{1.551127in}{0.301128in}}{\pgfqpoint{1.545541in}{0.303442in}}{\pgfqpoint{1.539717in}{0.303442in}}%
\pgfpathcurveto{\pgfqpoint{1.533893in}{0.303442in}}{\pgfqpoint{1.528307in}{0.301128in}}{\pgfqpoint{1.524189in}{0.297010in}}%
\pgfpathcurveto{\pgfqpoint{1.520071in}{0.292892in}}{\pgfqpoint{1.517757in}{0.287305in}}{\pgfqpoint{1.517757in}{0.281482in}}%
\pgfpathcurveto{\pgfqpoint{1.517757in}{0.275658in}}{\pgfqpoint{1.520071in}{0.270071in}}{\pgfqpoint{1.524189in}{0.265953in}}%
\pgfpathcurveto{\pgfqpoint{1.528307in}{0.261835in}}{\pgfqpoint{1.533893in}{0.259521in}}{\pgfqpoint{1.539717in}{0.259521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911284in}{0.452339in}}%
\pgfpathcurveto{\pgfqpoint{1.917108in}{0.452339in}}{\pgfqpoint{1.922694in}{0.454653in}}{\pgfqpoint{1.926812in}{0.458771in}}%
\pgfpathcurveto{\pgfqpoint{1.930931in}{0.462889in}}{\pgfqpoint{1.933244in}{0.468475in}}{\pgfqpoint{1.933244in}{0.474299in}}%
\pgfpathcurveto{\pgfqpoint{1.933244in}{0.480123in}}{\pgfqpoint{1.930931in}{0.485709in}}{\pgfqpoint{1.926812in}{0.489828in}}%
\pgfpathcurveto{\pgfqpoint{1.922694in}{0.493946in}}{\pgfqpoint{1.917108in}{0.496260in}}{\pgfqpoint{1.911284in}{0.496260in}}%
\pgfpathcurveto{\pgfqpoint{1.905460in}{0.496260in}}{\pgfqpoint{1.899874in}{0.493946in}}{\pgfqpoint{1.895756in}{0.489828in}}%
\pgfpathcurveto{\pgfqpoint{1.891638in}{0.485709in}}{\pgfqpoint{1.889324in}{0.480123in}}{\pgfqpoint{1.889324in}{0.474299in}}%
\pgfpathcurveto{\pgfqpoint{1.889324in}{0.468475in}}{\pgfqpoint{1.891638in}{0.462889in}}{\pgfqpoint{1.895756in}{0.458771in}}%
\pgfpathcurveto{\pgfqpoint{1.899874in}{0.454653in}}{\pgfqpoint{1.905460in}{0.452339in}}{\pgfqpoint{1.911284in}{0.452339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335460in}{0.384810in}}%
\pgfpathcurveto{\pgfqpoint{2.341284in}{0.384810in}}{\pgfqpoint{2.346870in}{0.387124in}}{\pgfqpoint{2.350988in}{0.391242in}}%
\pgfpathcurveto{\pgfqpoint{2.355106in}{0.395360in}}{\pgfqpoint{2.357420in}{0.400946in}}{\pgfqpoint{2.357420in}{0.406770in}}%
\pgfpathcurveto{\pgfqpoint{2.357420in}{0.412594in}}{\pgfqpoint{2.355106in}{0.418180in}}{\pgfqpoint{2.350988in}{0.422299in}}%
\pgfpathcurveto{\pgfqpoint{2.346870in}{0.426417in}}{\pgfqpoint{2.341284in}{0.428731in}}{\pgfqpoint{2.335460in}{0.428731in}}%
\pgfpathcurveto{\pgfqpoint{2.329636in}{0.428731in}}{\pgfqpoint{2.324050in}{0.426417in}}{\pgfqpoint{2.319932in}{0.422299in}}%
\pgfpathcurveto{\pgfqpoint{2.315814in}{0.418180in}}{\pgfqpoint{2.313500in}{0.412594in}}{\pgfqpoint{2.313500in}{0.406770in}}%
\pgfpathcurveto{\pgfqpoint{2.313500in}{0.400946in}}{\pgfqpoint{2.315814in}{0.395360in}}{\pgfqpoint{2.319932in}{0.391242in}}%
\pgfpathcurveto{\pgfqpoint{2.324050in}{0.387124in}}{\pgfqpoint{2.329636in}{0.384810in}}{\pgfqpoint{2.335460in}{0.384810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999317in}{0.593324in}}%
\pgfpathcurveto{\pgfqpoint{3.005141in}{0.593324in}}{\pgfqpoint{3.010727in}{0.595637in}}{\pgfqpoint{3.014845in}{0.599756in}}%
\pgfpathcurveto{\pgfqpoint{3.018963in}{0.603874in}}{\pgfqpoint{3.021277in}{0.609460in}}{\pgfqpoint{3.021277in}{0.615284in}}%
\pgfpathcurveto{\pgfqpoint{3.021277in}{0.621108in}}{\pgfqpoint{3.018963in}{0.626694in}}{\pgfqpoint{3.014845in}{0.630812in}}%
\pgfpathcurveto{\pgfqpoint{3.010727in}{0.634930in}}{\pgfqpoint{3.005141in}{0.637244in}}{\pgfqpoint{2.999317in}{0.637244in}}%
\pgfpathcurveto{\pgfqpoint{2.993493in}{0.637244in}}{\pgfqpoint{2.987907in}{0.634930in}}{\pgfqpoint{2.983789in}{0.630812in}}%
\pgfpathcurveto{\pgfqpoint{2.979671in}{0.626694in}}{\pgfqpoint{2.977357in}{0.621108in}}{\pgfqpoint{2.977357in}{0.615284in}}%
\pgfpathcurveto{\pgfqpoint{2.977357in}{0.609460in}}{\pgfqpoint{2.979671in}{0.603874in}}{\pgfqpoint{2.983789in}{0.599756in}}%
\pgfpathcurveto{\pgfqpoint{2.987907in}{0.595637in}}{\pgfqpoint{2.993493in}{0.593324in}}{\pgfqpoint{2.999317in}{0.593324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052559in}{1.229849in}}%
\pgfpathcurveto{\pgfqpoint{1.058383in}{1.229849in}}{\pgfqpoint{1.063969in}{1.232163in}}{\pgfqpoint{1.068087in}{1.236281in}}%
\pgfpathcurveto{\pgfqpoint{1.072205in}{1.240399in}}{\pgfqpoint{1.074519in}{1.245986in}}{\pgfqpoint{1.074519in}{1.251810in}}%
\pgfpathcurveto{\pgfqpoint{1.074519in}{1.257633in}}{\pgfqpoint{1.072205in}{1.263220in}}{\pgfqpoint{1.068087in}{1.267338in}}%
\pgfpathcurveto{\pgfqpoint{1.063969in}{1.271456in}}{\pgfqpoint{1.058383in}{1.273770in}}{\pgfqpoint{1.052559in}{1.273770in}}%
\pgfpathcurveto{\pgfqpoint{1.046735in}{1.273770in}}{\pgfqpoint{1.041149in}{1.271456in}}{\pgfqpoint{1.037030in}{1.267338in}}%
\pgfpathcurveto{\pgfqpoint{1.032912in}{1.263220in}}{\pgfqpoint{1.030598in}{1.257633in}}{\pgfqpoint{1.030598in}{1.251810in}}%
\pgfpathcurveto{\pgfqpoint{1.030598in}{1.245986in}}{\pgfqpoint{1.032912in}{1.240399in}}{\pgfqpoint{1.037030in}{1.236281in}}%
\pgfpathcurveto{\pgfqpoint{1.041149in}{1.232163in}}{\pgfqpoint{1.046735in}{1.229849in}}{\pgfqpoint{1.052559in}{1.229849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882905in}{0.220461in}}%
\pgfpathcurveto{\pgfqpoint{0.888729in}{0.220461in}}{\pgfqpoint{0.894315in}{0.222775in}}{\pgfqpoint{0.898433in}{0.226893in}}%
\pgfpathcurveto{\pgfqpoint{0.902551in}{0.231011in}}{\pgfqpoint{0.904865in}{0.236597in}}{\pgfqpoint{0.904865in}{0.242421in}}%
\pgfpathcurveto{\pgfqpoint{0.904865in}{0.248245in}}{\pgfqpoint{0.902551in}{0.253831in}}{\pgfqpoint{0.898433in}{0.257949in}}%
\pgfpathcurveto{\pgfqpoint{0.894315in}{0.262067in}}{\pgfqpoint{0.888729in}{0.264381in}}{\pgfqpoint{0.882905in}{0.264381in}}%
\pgfpathcurveto{\pgfqpoint{0.877081in}{0.264381in}}{\pgfqpoint{0.871494in}{0.262067in}}{\pgfqpoint{0.867376in}{0.257949in}}%
\pgfpathcurveto{\pgfqpoint{0.863258in}{0.253831in}}{\pgfqpoint{0.860944in}{0.248245in}}{\pgfqpoint{0.860944in}{0.242421in}}%
\pgfpathcurveto{\pgfqpoint{0.860944in}{0.236597in}}{\pgfqpoint{0.863258in}{0.231011in}}{\pgfqpoint{0.867376in}{0.226893in}}%
\pgfpathcurveto{\pgfqpoint{0.871494in}{0.222775in}}{\pgfqpoint{0.877081in}{0.220461in}}{\pgfqpoint{0.882905in}{0.220461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245431in}{0.231980in}}%
\pgfpathcurveto{\pgfqpoint{1.251255in}{0.231980in}}{\pgfqpoint{1.256841in}{0.234294in}}{\pgfqpoint{1.260959in}{0.238412in}}%
\pgfpathcurveto{\pgfqpoint{1.265077in}{0.242530in}}{\pgfqpoint{1.267391in}{0.248116in}}{\pgfqpoint{1.267391in}{0.253940in}}%
\pgfpathcurveto{\pgfqpoint{1.267391in}{0.259764in}}{\pgfqpoint{1.265077in}{0.265350in}}{\pgfqpoint{1.260959in}{0.269469in}}%
\pgfpathcurveto{\pgfqpoint{1.256841in}{0.273587in}}{\pgfqpoint{1.251255in}{0.275901in}}{\pgfqpoint{1.245431in}{0.275901in}}%
\pgfpathcurveto{\pgfqpoint{1.239607in}{0.275901in}}{\pgfqpoint{1.234021in}{0.273587in}}{\pgfqpoint{1.229902in}{0.269469in}}%
\pgfpathcurveto{\pgfqpoint{1.225784in}{0.265350in}}{\pgfqpoint{1.223470in}{0.259764in}}{\pgfqpoint{1.223470in}{0.253940in}}%
\pgfpathcurveto{\pgfqpoint{1.223470in}{0.248116in}}{\pgfqpoint{1.225784in}{0.242530in}}{\pgfqpoint{1.229902in}{0.238412in}}%
\pgfpathcurveto{\pgfqpoint{1.234021in}{0.234294in}}{\pgfqpoint{1.239607in}{0.231980in}}{\pgfqpoint{1.245431in}{0.231980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657442in}{0.258574in}}%
\pgfpathcurveto{\pgfqpoint{1.663266in}{0.258574in}}{\pgfqpoint{1.668852in}{0.260888in}}{\pgfqpoint{1.672970in}{0.265006in}}%
\pgfpathcurveto{\pgfqpoint{1.677088in}{0.269125in}}{\pgfqpoint{1.679402in}{0.274711in}}{\pgfqpoint{1.679402in}{0.280535in}}%
\pgfpathcurveto{\pgfqpoint{1.679402in}{0.286359in}}{\pgfqpoint{1.677088in}{0.291945in}}{\pgfqpoint{1.672970in}{0.296063in}}%
\pgfpathcurveto{\pgfqpoint{1.668852in}{0.300181in}}{\pgfqpoint{1.663266in}{0.302495in}}{\pgfqpoint{1.657442in}{0.302495in}}%
\pgfpathcurveto{\pgfqpoint{1.651618in}{0.302495in}}{\pgfqpoint{1.646032in}{0.300181in}}{\pgfqpoint{1.641914in}{0.296063in}}%
\pgfpathcurveto{\pgfqpoint{1.637796in}{0.291945in}}{\pgfqpoint{1.635482in}{0.286359in}}{\pgfqpoint{1.635482in}{0.280535in}}%
\pgfpathcurveto{\pgfqpoint{1.635482in}{0.274711in}}{\pgfqpoint{1.637796in}{0.269125in}}{\pgfqpoint{1.641914in}{0.265006in}}%
\pgfpathcurveto{\pgfqpoint{1.646032in}{0.260888in}}{\pgfqpoint{1.651618in}{0.258574in}}{\pgfqpoint{1.657442in}{0.258574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124043in}{0.282790in}}%
\pgfpathcurveto{\pgfqpoint{2.129867in}{0.282790in}}{\pgfqpoint{2.135453in}{0.285104in}}{\pgfqpoint{2.139572in}{0.289222in}}%
\pgfpathcurveto{\pgfqpoint{2.143690in}{0.293340in}}{\pgfqpoint{2.146004in}{0.298926in}}{\pgfqpoint{2.146004in}{0.304750in}}%
\pgfpathcurveto{\pgfqpoint{2.146004in}{0.310574in}}{\pgfqpoint{2.143690in}{0.316160in}}{\pgfqpoint{2.139572in}{0.320279in}}%
\pgfpathcurveto{\pgfqpoint{2.135453in}{0.324397in}}{\pgfqpoint{2.129867in}{0.326711in}}{\pgfqpoint{2.124043in}{0.326711in}}%
\pgfpathcurveto{\pgfqpoint{2.118219in}{0.326711in}}{\pgfqpoint{2.112633in}{0.324397in}}{\pgfqpoint{2.108515in}{0.320279in}}%
\pgfpathcurveto{\pgfqpoint{2.104397in}{0.316160in}}{\pgfqpoint{2.102083in}{0.310574in}}{\pgfqpoint{2.102083in}{0.304750in}}%
\pgfpathcurveto{\pgfqpoint{2.102083in}{0.298926in}}{\pgfqpoint{2.104397in}{0.293340in}}{\pgfqpoint{2.108515in}{0.289222in}}%
\pgfpathcurveto{\pgfqpoint{2.112633in}{0.285104in}}{\pgfqpoint{2.118219in}{0.282790in}}{\pgfqpoint{2.124043in}{0.282790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672902in}{0.385564in}}%
\pgfpathcurveto{\pgfqpoint{2.678726in}{0.385564in}}{\pgfqpoint{2.684312in}{0.387878in}}{\pgfqpoint{2.688431in}{0.391996in}}%
\pgfpathcurveto{\pgfqpoint{2.692549in}{0.396115in}}{\pgfqpoint{2.694863in}{0.401701in}}{\pgfqpoint{2.694863in}{0.407525in}}%
\pgfpathcurveto{\pgfqpoint{2.694863in}{0.413349in}}{\pgfqpoint{2.692549in}{0.418935in}}{\pgfqpoint{2.688431in}{0.423053in}}%
\pgfpathcurveto{\pgfqpoint{2.684312in}{0.427171in}}{\pgfqpoint{2.678726in}{0.429485in}}{\pgfqpoint{2.672902in}{0.429485in}}%
\pgfpathcurveto{\pgfqpoint{2.667078in}{0.429485in}}{\pgfqpoint{2.661492in}{0.427171in}}{\pgfqpoint{2.657374in}{0.423053in}}%
\pgfpathcurveto{\pgfqpoint{2.653256in}{0.418935in}}{\pgfqpoint{2.650942in}{0.413349in}}{\pgfqpoint{2.650942in}{0.407525in}}%
\pgfpathcurveto{\pgfqpoint{2.650942in}{0.401701in}}{\pgfqpoint{2.653256in}{0.396115in}}{\pgfqpoint{2.657374in}{0.391996in}}%
\pgfpathcurveto{\pgfqpoint{2.661492in}{0.387878in}}{\pgfqpoint{2.667078in}{0.385564in}}{\pgfqpoint{2.672902in}{0.385564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883108in}{0.236726in}}%
\pgfpathcurveto{\pgfqpoint{0.888932in}{0.236726in}}{\pgfqpoint{0.894518in}{0.239040in}}{\pgfqpoint{0.898636in}{0.243158in}}%
\pgfpathcurveto{\pgfqpoint{0.902754in}{0.247276in}}{\pgfqpoint{0.905068in}{0.252863in}}{\pgfqpoint{0.905068in}{0.258687in}}%
\pgfpathcurveto{\pgfqpoint{0.905068in}{0.264511in}}{\pgfqpoint{0.902754in}{0.270097in}}{\pgfqpoint{0.898636in}{0.274215in}}%
\pgfpathcurveto{\pgfqpoint{0.894518in}{0.278333in}}{\pgfqpoint{0.888932in}{0.280647in}}{\pgfqpoint{0.883108in}{0.280647in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{0.280647in}}{\pgfqpoint{0.871698in}{0.278333in}}{\pgfqpoint{0.867580in}{0.274215in}}%
\pgfpathcurveto{\pgfqpoint{0.863462in}{0.270097in}}{\pgfqpoint{0.861148in}{0.264511in}}{\pgfqpoint{0.861148in}{0.258687in}}%
\pgfpathcurveto{\pgfqpoint{0.861148in}{0.252863in}}{\pgfqpoint{0.863462in}{0.247276in}}{\pgfqpoint{0.867580in}{0.243158in}}%
\pgfpathcurveto{\pgfqpoint{0.871698in}{0.239040in}}{\pgfqpoint{0.877284in}{0.236726in}}{\pgfqpoint{0.883108in}{0.236726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259611in}{0.246315in}}%
\pgfpathcurveto{\pgfqpoint{1.265435in}{0.246315in}}{\pgfqpoint{1.271021in}{0.248629in}}{\pgfqpoint{1.275139in}{0.252747in}}%
\pgfpathcurveto{\pgfqpoint{1.279257in}{0.256865in}}{\pgfqpoint{1.281571in}{0.262452in}}{\pgfqpoint{1.281571in}{0.268276in}}%
\pgfpathcurveto{\pgfqpoint{1.281571in}{0.274100in}}{\pgfqpoint{1.279257in}{0.279686in}}{\pgfqpoint{1.275139in}{0.283804in}}%
\pgfpathcurveto{\pgfqpoint{1.271021in}{0.287922in}}{\pgfqpoint{1.265435in}{0.290236in}}{\pgfqpoint{1.259611in}{0.290236in}}%
\pgfpathcurveto{\pgfqpoint{1.253787in}{0.290236in}}{\pgfqpoint{1.248201in}{0.287922in}}{\pgfqpoint{1.244082in}{0.283804in}}%
\pgfpathcurveto{\pgfqpoint{1.239964in}{0.279686in}}{\pgfqpoint{1.237650in}{0.274100in}}{\pgfqpoint{1.237650in}{0.268276in}}%
\pgfpathcurveto{\pgfqpoint{1.237650in}{0.262452in}}{\pgfqpoint{1.239964in}{0.256865in}}{\pgfqpoint{1.244082in}{0.252747in}}%
\pgfpathcurveto{\pgfqpoint{1.248201in}{0.248629in}}{\pgfqpoint{1.253787in}{0.246315in}}{\pgfqpoint{1.259611in}{0.246315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687404in}{0.256696in}}%
\pgfpathcurveto{\pgfqpoint{1.693228in}{0.256696in}}{\pgfqpoint{1.698815in}{0.259010in}}{\pgfqpoint{1.702933in}{0.263128in}}%
\pgfpathcurveto{\pgfqpoint{1.707051in}{0.267246in}}{\pgfqpoint{1.709365in}{0.272833in}}{\pgfqpoint{1.709365in}{0.278657in}}%
\pgfpathcurveto{\pgfqpoint{1.709365in}{0.284480in}}{\pgfqpoint{1.707051in}{0.290067in}}{\pgfqpoint{1.702933in}{0.294185in}}%
\pgfpathcurveto{\pgfqpoint{1.698815in}{0.298303in}}{\pgfqpoint{1.693228in}{0.300617in}}{\pgfqpoint{1.687404in}{0.300617in}}%
\pgfpathcurveto{\pgfqpoint{1.681580in}{0.300617in}}{\pgfqpoint{1.675994in}{0.298303in}}{\pgfqpoint{1.671876in}{0.294185in}}%
\pgfpathcurveto{\pgfqpoint{1.667758in}{0.290067in}}{\pgfqpoint{1.665444in}{0.284480in}}{\pgfqpoint{1.665444in}{0.278657in}}%
\pgfpathcurveto{\pgfqpoint{1.665444in}{0.272833in}}{\pgfqpoint{1.667758in}{0.267246in}}{\pgfqpoint{1.671876in}{0.263128in}}%
\pgfpathcurveto{\pgfqpoint{1.675994in}{0.259010in}}{\pgfqpoint{1.681580in}{0.256696in}}{\pgfqpoint{1.687404in}{0.256696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156940in}{0.240693in}}%
\pgfpathcurveto{\pgfqpoint{2.162764in}{0.240693in}}{\pgfqpoint{2.168351in}{0.243007in}}{\pgfqpoint{2.172469in}{0.247125in}}%
\pgfpathcurveto{\pgfqpoint{2.176587in}{0.251243in}}{\pgfqpoint{2.178901in}{0.256830in}}{\pgfqpoint{2.178901in}{0.262653in}}%
\pgfpathcurveto{\pgfqpoint{2.178901in}{0.268477in}}{\pgfqpoint{2.176587in}{0.274064in}}{\pgfqpoint{2.172469in}{0.278182in}}%
\pgfpathcurveto{\pgfqpoint{2.168351in}{0.282300in}}{\pgfqpoint{2.162764in}{0.284614in}}{\pgfqpoint{2.156940in}{0.284614in}}%
\pgfpathcurveto{\pgfqpoint{2.151117in}{0.284614in}}{\pgfqpoint{2.145530in}{0.282300in}}{\pgfqpoint{2.141412in}{0.278182in}}%
\pgfpathcurveto{\pgfqpoint{2.137294in}{0.274064in}}{\pgfqpoint{2.134980in}{0.268477in}}{\pgfqpoint{2.134980in}{0.262653in}}%
\pgfpathcurveto{\pgfqpoint{2.134980in}{0.256830in}}{\pgfqpoint{2.137294in}{0.251243in}}{\pgfqpoint{2.141412in}{0.247125in}}%
\pgfpathcurveto{\pgfqpoint{2.145530in}{0.243007in}}{\pgfqpoint{2.151117in}{0.240693in}}{\pgfqpoint{2.156940in}{0.240693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735463in}{0.342879in}}%
\pgfpathcurveto{\pgfqpoint{2.741287in}{0.342879in}}{\pgfqpoint{2.746873in}{0.345193in}}{\pgfqpoint{2.750991in}{0.349311in}}%
\pgfpathcurveto{\pgfqpoint{2.755109in}{0.353429in}}{\pgfqpoint{2.757423in}{0.359015in}}{\pgfqpoint{2.757423in}{0.364839in}}%
\pgfpathcurveto{\pgfqpoint{2.757423in}{0.370663in}}{\pgfqpoint{2.755109in}{0.376249in}}{\pgfqpoint{2.750991in}{0.380367in}}%
\pgfpathcurveto{\pgfqpoint{2.746873in}{0.384485in}}{\pgfqpoint{2.741287in}{0.386799in}}{\pgfqpoint{2.735463in}{0.386799in}}%
\pgfpathcurveto{\pgfqpoint{2.729639in}{0.386799in}}{\pgfqpoint{2.724053in}{0.384485in}}{\pgfqpoint{2.719935in}{0.380367in}}%
\pgfpathcurveto{\pgfqpoint{2.715817in}{0.376249in}}{\pgfqpoint{2.713503in}{0.370663in}}{\pgfqpoint{2.713503in}{0.364839in}}%
\pgfpathcurveto{\pgfqpoint{2.713503in}{0.359015in}}{\pgfqpoint{2.715817in}{0.353429in}}{\pgfqpoint{2.719935in}{0.349311in}}%
\pgfpathcurveto{\pgfqpoint{2.724053in}{0.345193in}}{\pgfqpoint{2.729639in}{0.342879in}}{\pgfqpoint{2.735463in}{0.342879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883042in}{0.235231in}}%
\pgfpathcurveto{\pgfqpoint{0.888866in}{0.235231in}}{\pgfqpoint{0.894452in}{0.237545in}}{\pgfqpoint{0.898570in}{0.241663in}}%
\pgfpathcurveto{\pgfqpoint{0.902688in}{0.245781in}}{\pgfqpoint{0.905002in}{0.251367in}}{\pgfqpoint{0.905002in}{0.257191in}}%
\pgfpathcurveto{\pgfqpoint{0.905002in}{0.263015in}}{\pgfqpoint{0.902688in}{0.268601in}}{\pgfqpoint{0.898570in}{0.272720in}}%
\pgfpathcurveto{\pgfqpoint{0.894452in}{0.276838in}}{\pgfqpoint{0.888866in}{0.279152in}}{\pgfqpoint{0.883042in}{0.279152in}}%
\pgfpathcurveto{\pgfqpoint{0.877218in}{0.279152in}}{\pgfqpoint{0.871631in}{0.276838in}}{\pgfqpoint{0.867513in}{0.272720in}}%
\pgfpathcurveto{\pgfqpoint{0.863395in}{0.268601in}}{\pgfqpoint{0.861081in}{0.263015in}}{\pgfqpoint{0.861081in}{0.257191in}}%
\pgfpathcurveto{\pgfqpoint{0.861081in}{0.251367in}}{\pgfqpoint{0.863395in}{0.245781in}}{\pgfqpoint{0.867513in}{0.241663in}}%
\pgfpathcurveto{\pgfqpoint{0.871631in}{0.237545in}}{\pgfqpoint{0.877218in}{0.235231in}}{\pgfqpoint{0.883042in}{0.235231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286338in}{0.255233in}}%
\pgfpathcurveto{\pgfqpoint{1.292162in}{0.255233in}}{\pgfqpoint{1.297748in}{0.257547in}}{\pgfqpoint{1.301866in}{0.261665in}}%
\pgfpathcurveto{\pgfqpoint{1.305984in}{0.265783in}}{\pgfqpoint{1.308298in}{0.271369in}}{\pgfqpoint{1.308298in}{0.277193in}}%
\pgfpathcurveto{\pgfqpoint{1.308298in}{0.283017in}}{\pgfqpoint{1.305984in}{0.288603in}}{\pgfqpoint{1.301866in}{0.292722in}}%
\pgfpathcurveto{\pgfqpoint{1.297748in}{0.296840in}}{\pgfqpoint{1.292162in}{0.299154in}}{\pgfqpoint{1.286338in}{0.299154in}}%
\pgfpathcurveto{\pgfqpoint{1.280514in}{0.299154in}}{\pgfqpoint{1.274928in}{0.296840in}}{\pgfqpoint{1.270810in}{0.292722in}}%
\pgfpathcurveto{\pgfqpoint{1.266691in}{0.288603in}}{\pgfqpoint{1.264378in}{0.283017in}}{\pgfqpoint{1.264378in}{0.277193in}}%
\pgfpathcurveto{\pgfqpoint{1.264378in}{0.271369in}}{\pgfqpoint{1.266691in}{0.265783in}}{\pgfqpoint{1.270810in}{0.261665in}}%
\pgfpathcurveto{\pgfqpoint{1.274928in}{0.257547in}}{\pgfqpoint{1.280514in}{0.255233in}}{\pgfqpoint{1.286338in}{0.255233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741697in}{0.285301in}}%
\pgfpathcurveto{\pgfqpoint{1.747521in}{0.285301in}}{\pgfqpoint{1.753108in}{0.287615in}}{\pgfqpoint{1.757226in}{0.291733in}}%
\pgfpathcurveto{\pgfqpoint{1.761344in}{0.295851in}}{\pgfqpoint{1.763658in}{0.301437in}}{\pgfqpoint{1.763658in}{0.307261in}}%
\pgfpathcurveto{\pgfqpoint{1.763658in}{0.313085in}}{\pgfqpoint{1.761344in}{0.318671in}}{\pgfqpoint{1.757226in}{0.322790in}}%
\pgfpathcurveto{\pgfqpoint{1.753108in}{0.326908in}}{\pgfqpoint{1.747521in}{0.329222in}}{\pgfqpoint{1.741697in}{0.329222in}}%
\pgfpathcurveto{\pgfqpoint{1.735874in}{0.329222in}}{\pgfqpoint{1.730287in}{0.326908in}}{\pgfqpoint{1.726169in}{0.322790in}}%
\pgfpathcurveto{\pgfqpoint{1.722051in}{0.318671in}}{\pgfqpoint{1.719737in}{0.313085in}}{\pgfqpoint{1.719737in}{0.307261in}}%
\pgfpathcurveto{\pgfqpoint{1.719737in}{0.301437in}}{\pgfqpoint{1.722051in}{0.295851in}}{\pgfqpoint{1.726169in}{0.291733in}}%
\pgfpathcurveto{\pgfqpoint{1.730287in}{0.287615in}}{\pgfqpoint{1.735874in}{0.285301in}}{\pgfqpoint{1.741697in}{0.285301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288515in}{0.397080in}}%
\pgfpathcurveto{\pgfqpoint{2.294339in}{0.397080in}}{\pgfqpoint{2.299925in}{0.399394in}}{\pgfqpoint{2.304043in}{0.403512in}}%
\pgfpathcurveto{\pgfqpoint{2.308161in}{0.407630in}}{\pgfqpoint{2.310475in}{0.413216in}}{\pgfqpoint{2.310475in}{0.419040in}}%
\pgfpathcurveto{\pgfqpoint{2.310475in}{0.424864in}}{\pgfqpoint{2.308161in}{0.430450in}}{\pgfqpoint{2.304043in}{0.434568in}}%
\pgfpathcurveto{\pgfqpoint{2.299925in}{0.438687in}}{\pgfqpoint{2.294339in}{0.441000in}}{\pgfqpoint{2.288515in}{0.441000in}}%
\pgfpathcurveto{\pgfqpoint{2.282691in}{0.441000in}}{\pgfqpoint{2.277105in}{0.438687in}}{\pgfqpoint{2.272987in}{0.434568in}}%
\pgfpathcurveto{\pgfqpoint{2.268868in}{0.430450in}}{\pgfqpoint{2.266555in}{0.424864in}}{\pgfqpoint{2.266555in}{0.419040in}}%
\pgfpathcurveto{\pgfqpoint{2.266555in}{0.413216in}}{\pgfqpoint{2.268868in}{0.407630in}}{\pgfqpoint{2.272987in}{0.403512in}}%
\pgfpathcurveto{\pgfqpoint{2.277105in}{0.399394in}}{\pgfqpoint{2.282691in}{0.397080in}}{\pgfqpoint{2.288515in}{0.397080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882931in}{0.247922in}}%
\pgfpathcurveto{\pgfqpoint{0.888755in}{0.247922in}}{\pgfqpoint{0.894341in}{0.250236in}}{\pgfqpoint{0.898459in}{0.254354in}}%
\pgfpathcurveto{\pgfqpoint{0.902577in}{0.258472in}}{\pgfqpoint{0.904891in}{0.264059in}}{\pgfqpoint{0.904891in}{0.269883in}}%
\pgfpathcurveto{\pgfqpoint{0.904891in}{0.275706in}}{\pgfqpoint{0.902577in}{0.281293in}}{\pgfqpoint{0.898459in}{0.285411in}}%
\pgfpathcurveto{\pgfqpoint{0.894341in}{0.289529in}}{\pgfqpoint{0.888755in}{0.291843in}}{\pgfqpoint{0.882931in}{0.291843in}}%
\pgfpathcurveto{\pgfqpoint{0.877107in}{0.291843in}}{\pgfqpoint{0.871521in}{0.289529in}}{\pgfqpoint{0.867403in}{0.285411in}}%
\pgfpathcurveto{\pgfqpoint{0.863285in}{0.281293in}}{\pgfqpoint{0.860971in}{0.275706in}}{\pgfqpoint{0.860971in}{0.269883in}}%
\pgfpathcurveto{\pgfqpoint{0.860971in}{0.264059in}}{\pgfqpoint{0.863285in}{0.258472in}}{\pgfqpoint{0.867403in}{0.254354in}}%
\pgfpathcurveto{\pgfqpoint{0.871521in}{0.250236in}}{\pgfqpoint{0.877107in}{0.247922in}}{\pgfqpoint{0.882931in}{0.247922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245282in}{0.223271in}}%
\pgfpathcurveto{\pgfqpoint{1.251106in}{0.223271in}}{\pgfqpoint{1.256692in}{0.225585in}}{\pgfqpoint{1.260810in}{0.229703in}}%
\pgfpathcurveto{\pgfqpoint{1.264928in}{0.233821in}}{\pgfqpoint{1.267242in}{0.239407in}}{\pgfqpoint{1.267242in}{0.245231in}}%
\pgfpathcurveto{\pgfqpoint{1.267242in}{0.251055in}}{\pgfqpoint{1.264928in}{0.256641in}}{\pgfqpoint{1.260810in}{0.260759in}}%
\pgfpathcurveto{\pgfqpoint{1.256692in}{0.264877in}}{\pgfqpoint{1.251106in}{0.267191in}}{\pgfqpoint{1.245282in}{0.267191in}}%
\pgfpathcurveto{\pgfqpoint{1.239458in}{0.267191in}}{\pgfqpoint{1.233872in}{0.264877in}}{\pgfqpoint{1.229754in}{0.260759in}}%
\pgfpathcurveto{\pgfqpoint{1.225636in}{0.256641in}}{\pgfqpoint{1.223322in}{0.251055in}}{\pgfqpoint{1.223322in}{0.245231in}}%
\pgfpathcurveto{\pgfqpoint{1.223322in}{0.239407in}}{\pgfqpoint{1.225636in}{0.233821in}}{\pgfqpoint{1.229754in}{0.229703in}}%
\pgfpathcurveto{\pgfqpoint{1.233872in}{0.225585in}}{\pgfqpoint{1.239458in}{0.223271in}}{\pgfqpoint{1.245282in}{0.223271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643376in}{0.236038in}}%
\pgfpathcurveto{\pgfqpoint{1.649200in}{0.236038in}}{\pgfqpoint{1.654786in}{0.238352in}}{\pgfqpoint{1.658904in}{0.242470in}}%
\pgfpathcurveto{\pgfqpoint{1.663022in}{0.246588in}}{\pgfqpoint{1.665336in}{0.252174in}}{\pgfqpoint{1.665336in}{0.257998in}}%
\pgfpathcurveto{\pgfqpoint{1.665336in}{0.263822in}}{\pgfqpoint{1.663022in}{0.269409in}}{\pgfqpoint{1.658904in}{0.273527in}}%
\pgfpathcurveto{\pgfqpoint{1.654786in}{0.277645in}}{\pgfqpoint{1.649200in}{0.279959in}}{\pgfqpoint{1.643376in}{0.279959in}}%
\pgfpathcurveto{\pgfqpoint{1.637552in}{0.279959in}}{\pgfqpoint{1.631966in}{0.277645in}}{\pgfqpoint{1.627848in}{0.273527in}}%
\pgfpathcurveto{\pgfqpoint{1.623730in}{0.269409in}}{\pgfqpoint{1.621416in}{0.263822in}}{\pgfqpoint{1.621416in}{0.257998in}}%
\pgfpathcurveto{\pgfqpoint{1.621416in}{0.252174in}}{\pgfqpoint{1.623730in}{0.246588in}}{\pgfqpoint{1.627848in}{0.242470in}}%
\pgfpathcurveto{\pgfqpoint{1.631966in}{0.238352in}}{\pgfqpoint{1.637552in}{0.236038in}}{\pgfqpoint{1.643376in}{0.236038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122590in}{0.240336in}}%
\pgfpathcurveto{\pgfqpoint{2.128414in}{0.240336in}}{\pgfqpoint{2.134000in}{0.242650in}}{\pgfqpoint{2.138119in}{0.246768in}}%
\pgfpathcurveto{\pgfqpoint{2.142237in}{0.250887in}}{\pgfqpoint{2.144551in}{0.256473in}}{\pgfqpoint{2.144551in}{0.262297in}}%
\pgfpathcurveto{\pgfqpoint{2.144551in}{0.268121in}}{\pgfqpoint{2.142237in}{0.273707in}}{\pgfqpoint{2.138119in}{0.277825in}}%
\pgfpathcurveto{\pgfqpoint{2.134000in}{0.281943in}}{\pgfqpoint{2.128414in}{0.284257in}}{\pgfqpoint{2.122590in}{0.284257in}}%
\pgfpathcurveto{\pgfqpoint{2.116766in}{0.284257in}}{\pgfqpoint{2.111180in}{0.281943in}}{\pgfqpoint{2.107062in}{0.277825in}}%
\pgfpathcurveto{\pgfqpoint{2.102944in}{0.273707in}}{\pgfqpoint{2.100630in}{0.268121in}}{\pgfqpoint{2.100630in}{0.262297in}}%
\pgfpathcurveto{\pgfqpoint{2.100630in}{0.256473in}}{\pgfqpoint{2.102944in}{0.250887in}}{\pgfqpoint{2.107062in}{0.246768in}}%
\pgfpathcurveto{\pgfqpoint{2.111180in}{0.242650in}}{\pgfqpoint{2.116766in}{0.240336in}}{\pgfqpoint{2.122590in}{0.240336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636787in}{0.255471in}}%
\pgfpathcurveto{\pgfqpoint{2.642611in}{0.255471in}}{\pgfqpoint{2.648197in}{0.257785in}}{\pgfqpoint{2.652316in}{0.261903in}}%
\pgfpathcurveto{\pgfqpoint{2.656434in}{0.266021in}}{\pgfqpoint{2.658748in}{0.271607in}}{\pgfqpoint{2.658748in}{0.277431in}}%
\pgfpathcurveto{\pgfqpoint{2.658748in}{0.283255in}}{\pgfqpoint{2.656434in}{0.288841in}}{\pgfqpoint{2.652316in}{0.292960in}}%
\pgfpathcurveto{\pgfqpoint{2.648197in}{0.297078in}}{\pgfqpoint{2.642611in}{0.299392in}}{\pgfqpoint{2.636787in}{0.299392in}}%
\pgfpathcurveto{\pgfqpoint{2.630963in}{0.299392in}}{\pgfqpoint{2.625377in}{0.297078in}}{\pgfqpoint{2.621259in}{0.292960in}}%
\pgfpathcurveto{\pgfqpoint{2.617141in}{0.288841in}}{\pgfqpoint{2.614827in}{0.283255in}}{\pgfqpoint{2.614827in}{0.277431in}}%
\pgfpathcurveto{\pgfqpoint{2.614827in}{0.271607in}}{\pgfqpoint{2.617141in}{0.266021in}}{\pgfqpoint{2.621259in}{0.261903in}}%
\pgfpathcurveto{\pgfqpoint{2.625377in}{0.257785in}}{\pgfqpoint{2.630963in}{0.255471in}}{\pgfqpoint{2.636787in}{0.255471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882256in}{0.255035in}}%
\pgfpathcurveto{\pgfqpoint{0.888080in}{0.255035in}}{\pgfqpoint{0.893666in}{0.257349in}}{\pgfqpoint{0.897784in}{0.261467in}}%
\pgfpathcurveto{\pgfqpoint{0.901902in}{0.265585in}}{\pgfqpoint{0.904216in}{0.271171in}}{\pgfqpoint{0.904216in}{0.276995in}}%
\pgfpathcurveto{\pgfqpoint{0.904216in}{0.282819in}}{\pgfqpoint{0.901902in}{0.288405in}}{\pgfqpoint{0.897784in}{0.292523in}}%
\pgfpathcurveto{\pgfqpoint{0.893666in}{0.296641in}}{\pgfqpoint{0.888080in}{0.298955in}}{\pgfqpoint{0.882256in}{0.298955in}}%
\pgfpathcurveto{\pgfqpoint{0.876432in}{0.298955in}}{\pgfqpoint{0.870846in}{0.296641in}}{\pgfqpoint{0.866727in}{0.292523in}}%
\pgfpathcurveto{\pgfqpoint{0.862609in}{0.288405in}}{\pgfqpoint{0.860295in}{0.282819in}}{\pgfqpoint{0.860295in}{0.276995in}}%
\pgfpathcurveto{\pgfqpoint{0.860295in}{0.271171in}}{\pgfqpoint{0.862609in}{0.265585in}}{\pgfqpoint{0.866727in}{0.261467in}}%
\pgfpathcurveto{\pgfqpoint{0.870846in}{0.257349in}}{\pgfqpoint{0.876432in}{0.255035in}}{\pgfqpoint{0.882256in}{0.255035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255850in}{0.246851in}}%
\pgfpathcurveto{\pgfqpoint{1.261674in}{0.246851in}}{\pgfqpoint{1.267260in}{0.249165in}}{\pgfqpoint{1.271378in}{0.253283in}}%
\pgfpathcurveto{\pgfqpoint{1.275496in}{0.257401in}}{\pgfqpoint{1.277810in}{0.262988in}}{\pgfqpoint{1.277810in}{0.268812in}}%
\pgfpathcurveto{\pgfqpoint{1.277810in}{0.274635in}}{\pgfqpoint{1.275496in}{0.280222in}}{\pgfqpoint{1.271378in}{0.284340in}}%
\pgfpathcurveto{\pgfqpoint{1.267260in}{0.288458in}}{\pgfqpoint{1.261674in}{0.290772in}}{\pgfqpoint{1.255850in}{0.290772in}}%
\pgfpathcurveto{\pgfqpoint{1.250026in}{0.290772in}}{\pgfqpoint{1.244440in}{0.288458in}}{\pgfqpoint{1.240322in}{0.284340in}}%
\pgfpathcurveto{\pgfqpoint{1.236204in}{0.280222in}}{\pgfqpoint{1.233890in}{0.274635in}}{\pgfqpoint{1.233890in}{0.268812in}}%
\pgfpathcurveto{\pgfqpoint{1.233890in}{0.262988in}}{\pgfqpoint{1.236204in}{0.257401in}}{\pgfqpoint{1.240322in}{0.253283in}}%
\pgfpathcurveto{\pgfqpoint{1.244440in}{0.249165in}}{\pgfqpoint{1.250026in}{0.246851in}}{\pgfqpoint{1.255850in}{0.246851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664042in}{0.249847in}}%
\pgfpathcurveto{\pgfqpoint{1.669866in}{0.249847in}}{\pgfqpoint{1.675452in}{0.252161in}}{\pgfqpoint{1.679570in}{0.256279in}}%
\pgfpathcurveto{\pgfqpoint{1.683688in}{0.260397in}}{\pgfqpoint{1.686002in}{0.265983in}}{\pgfqpoint{1.686002in}{0.271807in}}%
\pgfpathcurveto{\pgfqpoint{1.686002in}{0.277631in}}{\pgfqpoint{1.683688in}{0.283217in}}{\pgfqpoint{1.679570in}{0.287335in}}%
\pgfpathcurveto{\pgfqpoint{1.675452in}{0.291453in}}{\pgfqpoint{1.669866in}{0.293767in}}{\pgfqpoint{1.664042in}{0.293767in}}%
\pgfpathcurveto{\pgfqpoint{1.658218in}{0.293767in}}{\pgfqpoint{1.652632in}{0.291453in}}{\pgfqpoint{1.648514in}{0.287335in}}%
\pgfpathcurveto{\pgfqpoint{1.644396in}{0.283217in}}{\pgfqpoint{1.642082in}{0.277631in}}{\pgfqpoint{1.642082in}{0.271807in}}%
\pgfpathcurveto{\pgfqpoint{1.642082in}{0.265983in}}{\pgfqpoint{1.644396in}{0.260397in}}{\pgfqpoint{1.648514in}{0.256279in}}%
\pgfpathcurveto{\pgfqpoint{1.652632in}{0.252161in}}{\pgfqpoint{1.658218in}{0.249847in}}{\pgfqpoint{1.664042in}{0.249847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146167in}{0.278275in}}%
\pgfpathcurveto{\pgfqpoint{2.151991in}{0.278275in}}{\pgfqpoint{2.157577in}{0.280588in}}{\pgfqpoint{2.161695in}{0.284707in}}%
\pgfpathcurveto{\pgfqpoint{2.165813in}{0.288825in}}{\pgfqpoint{2.168127in}{0.294411in}}{\pgfqpoint{2.168127in}{0.300235in}}%
\pgfpathcurveto{\pgfqpoint{2.168127in}{0.306059in}}{\pgfqpoint{2.165813in}{0.311645in}}{\pgfqpoint{2.161695in}{0.315763in}}%
\pgfpathcurveto{\pgfqpoint{2.157577in}{0.319881in}}{\pgfqpoint{2.151991in}{0.322195in}}{\pgfqpoint{2.146167in}{0.322195in}}%
\pgfpathcurveto{\pgfqpoint{2.140343in}{0.322195in}}{\pgfqpoint{2.134757in}{0.319881in}}{\pgfqpoint{2.130639in}{0.315763in}}%
\pgfpathcurveto{\pgfqpoint{2.126521in}{0.311645in}}{\pgfqpoint{2.124207in}{0.306059in}}{\pgfqpoint{2.124207in}{0.300235in}}%
\pgfpathcurveto{\pgfqpoint{2.124207in}{0.294411in}}{\pgfqpoint{2.126521in}{0.288825in}}{\pgfqpoint{2.130639in}{0.284707in}}%
\pgfpathcurveto{\pgfqpoint{2.134757in}{0.280588in}}{\pgfqpoint{2.140343in}{0.278275in}}{\pgfqpoint{2.146167in}{0.278275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670468in}{0.265867in}}%
\pgfpathcurveto{\pgfqpoint{2.676292in}{0.265867in}}{\pgfqpoint{2.681878in}{0.268180in}}{\pgfqpoint{2.685996in}{0.272299in}}%
\pgfpathcurveto{\pgfqpoint{2.690114in}{0.276417in}}{\pgfqpoint{2.692428in}{0.282003in}}{\pgfqpoint{2.692428in}{0.287827in}}%
\pgfpathcurveto{\pgfqpoint{2.692428in}{0.293651in}}{\pgfqpoint{2.690114in}{0.299237in}}{\pgfqpoint{2.685996in}{0.303355in}}%
\pgfpathcurveto{\pgfqpoint{2.681878in}{0.307473in}}{\pgfqpoint{2.676292in}{0.309787in}}{\pgfqpoint{2.670468in}{0.309787in}}%
\pgfpathcurveto{\pgfqpoint{2.664644in}{0.309787in}}{\pgfqpoint{2.659058in}{0.307473in}}{\pgfqpoint{2.654940in}{0.303355in}}%
\pgfpathcurveto{\pgfqpoint{2.650821in}{0.299237in}}{\pgfqpoint{2.648508in}{0.293651in}}{\pgfqpoint{2.648508in}{0.287827in}}%
\pgfpathcurveto{\pgfqpoint{2.648508in}{0.282003in}}{\pgfqpoint{2.650821in}{0.276417in}}{\pgfqpoint{2.654940in}{0.272299in}}%
\pgfpathcurveto{\pgfqpoint{2.659058in}{0.268180in}}{\pgfqpoint{2.664644in}{0.265867in}}{\pgfqpoint{2.670468in}{0.265867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881961in}{0.262447in}}%
\pgfpathcurveto{\pgfqpoint{0.887785in}{0.262447in}}{\pgfqpoint{0.893371in}{0.264761in}}{\pgfqpoint{0.897489in}{0.268879in}}%
\pgfpathcurveto{\pgfqpoint{0.901607in}{0.272997in}}{\pgfqpoint{0.903921in}{0.278583in}}{\pgfqpoint{0.903921in}{0.284407in}}%
\pgfpathcurveto{\pgfqpoint{0.903921in}{0.290231in}}{\pgfqpoint{0.901607in}{0.295817in}}{\pgfqpoint{0.897489in}{0.299936in}}%
\pgfpathcurveto{\pgfqpoint{0.893371in}{0.304054in}}{\pgfqpoint{0.887785in}{0.306368in}}{\pgfqpoint{0.881961in}{0.306368in}}%
\pgfpathcurveto{\pgfqpoint{0.876137in}{0.306368in}}{\pgfqpoint{0.870551in}{0.304054in}}{\pgfqpoint{0.866432in}{0.299936in}}%
\pgfpathcurveto{\pgfqpoint{0.862314in}{0.295817in}}{\pgfqpoint{0.860000in}{0.290231in}}{\pgfqpoint{0.860000in}{0.284407in}}%
\pgfpathcurveto{\pgfqpoint{0.860000in}{0.278583in}}{\pgfqpoint{0.862314in}{0.272997in}}{\pgfqpoint{0.866432in}{0.268879in}}%
\pgfpathcurveto{\pgfqpoint{0.870551in}{0.264761in}}{\pgfqpoint{0.876137in}{0.262447in}}{\pgfqpoint{0.881961in}{0.262447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343798in}{0.229063in}}%
\pgfpathcurveto{\pgfqpoint{1.349622in}{0.229063in}}{\pgfqpoint{1.355208in}{0.231377in}}{\pgfqpoint{1.359327in}{0.235495in}}%
\pgfpathcurveto{\pgfqpoint{1.363445in}{0.239613in}}{\pgfqpoint{1.365759in}{0.245200in}}{\pgfqpoint{1.365759in}{0.251023in}}%
\pgfpathcurveto{\pgfqpoint{1.365759in}{0.256847in}}{\pgfqpoint{1.363445in}{0.262434in}}{\pgfqpoint{1.359327in}{0.266552in}}%
\pgfpathcurveto{\pgfqpoint{1.355208in}{0.270670in}}{\pgfqpoint{1.349622in}{0.272984in}}{\pgfqpoint{1.343798in}{0.272984in}}%
\pgfpathcurveto{\pgfqpoint{1.337974in}{0.272984in}}{\pgfqpoint{1.332388in}{0.270670in}}{\pgfqpoint{1.328270in}{0.266552in}}%
\pgfpathcurveto{\pgfqpoint{1.324152in}{0.262434in}}{\pgfqpoint{1.321838in}{0.256847in}}{\pgfqpoint{1.321838in}{0.251023in}}%
\pgfpathcurveto{\pgfqpoint{1.321838in}{0.245200in}}{\pgfqpoint{1.324152in}{0.239613in}}{\pgfqpoint{1.328270in}{0.235495in}}%
\pgfpathcurveto{\pgfqpoint{1.332388in}{0.231377in}}{\pgfqpoint{1.337974in}{0.229063in}}{\pgfqpoint{1.343798in}{0.229063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883327in}{0.222985in}}%
\pgfpathcurveto{\pgfqpoint{0.889151in}{0.222985in}}{\pgfqpoint{0.894737in}{0.225299in}}{\pgfqpoint{0.898856in}{0.229417in}}%
\pgfpathcurveto{\pgfqpoint{0.902974in}{0.233535in}}{\pgfqpoint{0.905288in}{0.239121in}}{\pgfqpoint{0.905288in}{0.244945in}}%
\pgfpathcurveto{\pgfqpoint{0.905288in}{0.250769in}}{\pgfqpoint{0.902974in}{0.256355in}}{\pgfqpoint{0.898856in}{0.260473in}}%
\pgfpathcurveto{\pgfqpoint{0.894737in}{0.264591in}}{\pgfqpoint{0.889151in}{0.266905in}}{\pgfqpoint{0.883327in}{0.266905in}}%
\pgfpathcurveto{\pgfqpoint{0.877503in}{0.266905in}}{\pgfqpoint{0.871917in}{0.264591in}}{\pgfqpoint{0.867799in}{0.260473in}}%
\pgfpathcurveto{\pgfqpoint{0.863681in}{0.256355in}}{\pgfqpoint{0.861367in}{0.250769in}}{\pgfqpoint{0.861367in}{0.244945in}}%
\pgfpathcurveto{\pgfqpoint{0.861367in}{0.239121in}}{\pgfqpoint{0.863681in}{0.233535in}}{\pgfqpoint{0.867799in}{0.229417in}}%
\pgfpathcurveto{\pgfqpoint{0.871917in}{0.225299in}}{\pgfqpoint{0.877503in}{0.222985in}}{\pgfqpoint{0.883327in}{0.222985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339233in}{0.242911in}}%
\pgfpathcurveto{\pgfqpoint{1.345057in}{0.242911in}}{\pgfqpoint{1.350643in}{0.245225in}}{\pgfqpoint{1.354761in}{0.249343in}}%
\pgfpathcurveto{\pgfqpoint{1.358879in}{0.253461in}}{\pgfqpoint{1.361193in}{0.259048in}}{\pgfqpoint{1.361193in}{0.264872in}}%
\pgfpathcurveto{\pgfqpoint{1.361193in}{0.270696in}}{\pgfqpoint{1.358879in}{0.276282in}}{\pgfqpoint{1.354761in}{0.280400in}}%
\pgfpathcurveto{\pgfqpoint{1.350643in}{0.284518in}}{\pgfqpoint{1.345057in}{0.286832in}}{\pgfqpoint{1.339233in}{0.286832in}}%
\pgfpathcurveto{\pgfqpoint{1.333409in}{0.286832in}}{\pgfqpoint{1.327823in}{0.284518in}}{\pgfqpoint{1.323705in}{0.280400in}}%
\pgfpathcurveto{\pgfqpoint{1.319587in}{0.276282in}}{\pgfqpoint{1.317273in}{0.270696in}}{\pgfqpoint{1.317273in}{0.264872in}}%
\pgfpathcurveto{\pgfqpoint{1.317273in}{0.259048in}}{\pgfqpoint{1.319587in}{0.253461in}}{\pgfqpoint{1.323705in}{0.249343in}}%
\pgfpathcurveto{\pgfqpoint{1.327823in}{0.245225in}}{\pgfqpoint{1.333409in}{0.242911in}}{\pgfqpoint{1.339233in}{0.242911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852050in}{0.277953in}}%
\pgfpathcurveto{\pgfqpoint{1.857874in}{0.277953in}}{\pgfqpoint{1.863460in}{0.280266in}}{\pgfqpoint{1.867578in}{0.284385in}}%
\pgfpathcurveto{\pgfqpoint{1.871696in}{0.288503in}}{\pgfqpoint{1.874010in}{0.294089in}}{\pgfqpoint{1.874010in}{0.299913in}}%
\pgfpathcurveto{\pgfqpoint{1.874010in}{0.305737in}}{\pgfqpoint{1.871696in}{0.311323in}}{\pgfqpoint{1.867578in}{0.315441in}}%
\pgfpathcurveto{\pgfqpoint{1.863460in}{0.319559in}}{\pgfqpoint{1.857874in}{0.321873in}}{\pgfqpoint{1.852050in}{0.321873in}}%
\pgfpathcurveto{\pgfqpoint{1.846226in}{0.321873in}}{\pgfqpoint{1.840640in}{0.319559in}}{\pgfqpoint{1.836521in}{0.315441in}}%
\pgfpathcurveto{\pgfqpoint{1.832403in}{0.311323in}}{\pgfqpoint{1.830089in}{0.305737in}}{\pgfqpoint{1.830089in}{0.299913in}}%
\pgfpathcurveto{\pgfqpoint{1.830089in}{0.294089in}}{\pgfqpoint{1.832403in}{0.288503in}}{\pgfqpoint{1.836521in}{0.284385in}}%
\pgfpathcurveto{\pgfqpoint{1.840640in}{0.280266in}}{\pgfqpoint{1.846226in}{0.277953in}}{\pgfqpoint{1.852050in}{0.277953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475612in}{0.320858in}}%
\pgfpathcurveto{\pgfqpoint{2.481436in}{0.320858in}}{\pgfqpoint{2.487022in}{0.323172in}}{\pgfqpoint{2.491140in}{0.327290in}}%
\pgfpathcurveto{\pgfqpoint{2.495258in}{0.331408in}}{\pgfqpoint{2.497572in}{0.336994in}}{\pgfqpoint{2.497572in}{0.342818in}}%
\pgfpathcurveto{\pgfqpoint{2.497572in}{0.348642in}}{\pgfqpoint{2.495258in}{0.354228in}}{\pgfqpoint{2.491140in}{0.358346in}}%
\pgfpathcurveto{\pgfqpoint{2.487022in}{0.362465in}}{\pgfqpoint{2.481436in}{0.364778in}}{\pgfqpoint{2.475612in}{0.364778in}}%
\pgfpathcurveto{\pgfqpoint{2.469788in}{0.364778in}}{\pgfqpoint{2.464202in}{0.362465in}}{\pgfqpoint{2.460084in}{0.358346in}}%
\pgfpathcurveto{\pgfqpoint{2.455965in}{0.354228in}}{\pgfqpoint{2.453652in}{0.348642in}}{\pgfqpoint{2.453652in}{0.342818in}}%
\pgfpathcurveto{\pgfqpoint{2.453652in}{0.336994in}}{\pgfqpoint{2.455965in}{0.331408in}}{\pgfqpoint{2.460084in}{0.327290in}}%
\pgfpathcurveto{\pgfqpoint{2.464202in}{0.323172in}}{\pgfqpoint{2.469788in}{0.320858in}}{\pgfqpoint{2.475612in}{0.320858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882749in}{0.231336in}}%
\pgfpathcurveto{\pgfqpoint{0.888573in}{0.231336in}}{\pgfqpoint{0.894159in}{0.233650in}}{\pgfqpoint{0.898277in}{0.237768in}}%
\pgfpathcurveto{\pgfqpoint{0.902395in}{0.241886in}}{\pgfqpoint{0.904709in}{0.247472in}}{\pgfqpoint{0.904709in}{0.253296in}}%
\pgfpathcurveto{\pgfqpoint{0.904709in}{0.259120in}}{\pgfqpoint{0.902395in}{0.264706in}}{\pgfqpoint{0.898277in}{0.268824in}}%
\pgfpathcurveto{\pgfqpoint{0.894159in}{0.272942in}}{\pgfqpoint{0.888573in}{0.275256in}}{\pgfqpoint{0.882749in}{0.275256in}}%
\pgfpathcurveto{\pgfqpoint{0.876925in}{0.275256in}}{\pgfqpoint{0.871339in}{0.272942in}}{\pgfqpoint{0.867221in}{0.268824in}}%
\pgfpathcurveto{\pgfqpoint{0.863102in}{0.264706in}}{\pgfqpoint{0.860789in}{0.259120in}}{\pgfqpoint{0.860789in}{0.253296in}}%
\pgfpathcurveto{\pgfqpoint{0.860789in}{0.247472in}}{\pgfqpoint{0.863102in}{0.241886in}}{\pgfqpoint{0.867221in}{0.237768in}}%
\pgfpathcurveto{\pgfqpoint{0.871339in}{0.233650in}}{\pgfqpoint{0.876925in}{0.231336in}}{\pgfqpoint{0.882749in}{0.231336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354854in}{0.234829in}}%
\pgfpathcurveto{\pgfqpoint{1.360678in}{0.234829in}}{\pgfqpoint{1.366265in}{0.237143in}}{\pgfqpoint{1.370383in}{0.241261in}}%
\pgfpathcurveto{\pgfqpoint{1.374501in}{0.245379in}}{\pgfqpoint{1.376815in}{0.250965in}}{\pgfqpoint{1.376815in}{0.256789in}}%
\pgfpathcurveto{\pgfqpoint{1.376815in}{0.262613in}}{\pgfqpoint{1.374501in}{0.268199in}}{\pgfqpoint{1.370383in}{0.272317in}}%
\pgfpathcurveto{\pgfqpoint{1.366265in}{0.276435in}}{\pgfqpoint{1.360678in}{0.278749in}}{\pgfqpoint{1.354854in}{0.278749in}}%
\pgfpathcurveto{\pgfqpoint{1.349030in}{0.278749in}}{\pgfqpoint{1.343444in}{0.276435in}}{\pgfqpoint{1.339326in}{0.272317in}}%
\pgfpathcurveto{\pgfqpoint{1.335208in}{0.268199in}}{\pgfqpoint{1.332894in}{0.262613in}}{\pgfqpoint{1.332894in}{0.256789in}}%
\pgfpathcurveto{\pgfqpoint{1.332894in}{0.250965in}}{\pgfqpoint{1.335208in}{0.245379in}}{\pgfqpoint{1.339326in}{0.241261in}}%
\pgfpathcurveto{\pgfqpoint{1.343444in}{0.237143in}}{\pgfqpoint{1.349030in}{0.234829in}}{\pgfqpoint{1.354854in}{0.234829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868531in}{0.230379in}}%
\pgfpathcurveto{\pgfqpoint{1.874355in}{0.230379in}}{\pgfqpoint{1.879941in}{0.232693in}}{\pgfqpoint{1.884059in}{0.236811in}}%
\pgfpathcurveto{\pgfqpoint{1.888177in}{0.240929in}}{\pgfqpoint{1.890491in}{0.246515in}}{\pgfqpoint{1.890491in}{0.252339in}}%
\pgfpathcurveto{\pgfqpoint{1.890491in}{0.258163in}}{\pgfqpoint{1.888177in}{0.263749in}}{\pgfqpoint{1.884059in}{0.267867in}}%
\pgfpathcurveto{\pgfqpoint{1.879941in}{0.271985in}}{\pgfqpoint{1.874355in}{0.274299in}}{\pgfqpoint{1.868531in}{0.274299in}}%
\pgfpathcurveto{\pgfqpoint{1.862707in}{0.274299in}}{\pgfqpoint{1.857121in}{0.271985in}}{\pgfqpoint{1.853003in}{0.267867in}}%
\pgfpathcurveto{\pgfqpoint{1.848885in}{0.263749in}}{\pgfqpoint{1.846571in}{0.258163in}}{\pgfqpoint{1.846571in}{0.252339in}}%
\pgfpathcurveto{\pgfqpoint{1.846571in}{0.246515in}}{\pgfqpoint{1.848885in}{0.240929in}}{\pgfqpoint{1.853003in}{0.236811in}}%
\pgfpathcurveto{\pgfqpoint{1.857121in}{0.232693in}}{\pgfqpoint{1.862707in}{0.230379in}}{\pgfqpoint{1.868531in}{0.230379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460312in}{0.288201in}}%
\pgfpathcurveto{\pgfqpoint{2.466136in}{0.288201in}}{\pgfqpoint{2.471722in}{0.290515in}}{\pgfqpoint{2.475840in}{0.294633in}}%
\pgfpathcurveto{\pgfqpoint{2.479958in}{0.298751in}}{\pgfqpoint{2.482272in}{0.304338in}}{\pgfqpoint{2.482272in}{0.310162in}}%
\pgfpathcurveto{\pgfqpoint{2.482272in}{0.315986in}}{\pgfqpoint{2.479958in}{0.321572in}}{\pgfqpoint{2.475840in}{0.325690in}}%
\pgfpathcurveto{\pgfqpoint{2.471722in}{0.329808in}}{\pgfqpoint{2.466136in}{0.332122in}}{\pgfqpoint{2.460312in}{0.332122in}}%
\pgfpathcurveto{\pgfqpoint{2.454488in}{0.332122in}}{\pgfqpoint{2.448902in}{0.329808in}}{\pgfqpoint{2.444784in}{0.325690in}}%
\pgfpathcurveto{\pgfqpoint{2.440666in}{0.321572in}}{\pgfqpoint{2.438352in}{0.315986in}}{\pgfqpoint{2.438352in}{0.310162in}}%
\pgfpathcurveto{\pgfqpoint{2.438352in}{0.304338in}}{\pgfqpoint{2.440666in}{0.298751in}}{\pgfqpoint{2.444784in}{0.294633in}}%
\pgfpathcurveto{\pgfqpoint{2.448902in}{0.290515in}}{\pgfqpoint{2.454488in}{0.288201in}}{\pgfqpoint{2.460312in}{0.288201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882806in}{0.239097in}}%
\pgfpathcurveto{\pgfqpoint{0.888630in}{0.239097in}}{\pgfqpoint{0.894216in}{0.241411in}}{\pgfqpoint{0.898334in}{0.245529in}}%
\pgfpathcurveto{\pgfqpoint{0.902452in}{0.249647in}}{\pgfqpoint{0.904766in}{0.255233in}}{\pgfqpoint{0.904766in}{0.261057in}}%
\pgfpathcurveto{\pgfqpoint{0.904766in}{0.266881in}}{\pgfqpoint{0.902452in}{0.272467in}}{\pgfqpoint{0.898334in}{0.276585in}}%
\pgfpathcurveto{\pgfqpoint{0.894216in}{0.280703in}}{\pgfqpoint{0.888630in}{0.283017in}}{\pgfqpoint{0.882806in}{0.283017in}}%
\pgfpathcurveto{\pgfqpoint{0.876982in}{0.283017in}}{\pgfqpoint{0.871396in}{0.280703in}}{\pgfqpoint{0.867278in}{0.276585in}}%
\pgfpathcurveto{\pgfqpoint{0.863160in}{0.272467in}}{\pgfqpoint{0.860846in}{0.266881in}}{\pgfqpoint{0.860846in}{0.261057in}}%
\pgfpathcurveto{\pgfqpoint{0.860846in}{0.255233in}}{\pgfqpoint{0.863160in}{0.249647in}}{\pgfqpoint{0.867278in}{0.245529in}}%
\pgfpathcurveto{\pgfqpoint{0.871396in}{0.241411in}}{\pgfqpoint{0.876982in}{0.239097in}}{\pgfqpoint{0.882806in}{0.239097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195502in}{0.247051in}}%
\pgfpathcurveto{\pgfqpoint{1.201326in}{0.247051in}}{\pgfqpoint{1.206912in}{0.249365in}}{\pgfqpoint{1.211030in}{0.253483in}}%
\pgfpathcurveto{\pgfqpoint{1.215148in}{0.257601in}}{\pgfqpoint{1.217462in}{0.263187in}}{\pgfqpoint{1.217462in}{0.269011in}}%
\pgfpathcurveto{\pgfqpoint{1.217462in}{0.274835in}}{\pgfqpoint{1.215148in}{0.280421in}}{\pgfqpoint{1.211030in}{0.284540in}}%
\pgfpathcurveto{\pgfqpoint{1.206912in}{0.288658in}}{\pgfqpoint{1.201326in}{0.290972in}}{\pgfqpoint{1.195502in}{0.290972in}}%
\pgfpathcurveto{\pgfqpoint{1.189678in}{0.290972in}}{\pgfqpoint{1.184092in}{0.288658in}}{\pgfqpoint{1.179974in}{0.284540in}}%
\pgfpathcurveto{\pgfqpoint{1.175856in}{0.280421in}}{\pgfqpoint{1.173542in}{0.274835in}}{\pgfqpoint{1.173542in}{0.269011in}}%
\pgfpathcurveto{\pgfqpoint{1.173542in}{0.263187in}}{\pgfqpoint{1.175856in}{0.257601in}}{\pgfqpoint{1.179974in}{0.253483in}}%
\pgfpathcurveto{\pgfqpoint{1.184092in}{0.249365in}}{\pgfqpoint{1.189678in}{0.247051in}}{\pgfqpoint{1.195502in}{0.247051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548615in}{0.238767in}}%
\pgfpathcurveto{\pgfqpoint{1.554439in}{0.238767in}}{\pgfqpoint{1.560025in}{0.241081in}}{\pgfqpoint{1.564144in}{0.245199in}}%
\pgfpathcurveto{\pgfqpoint{1.568262in}{0.249318in}}{\pgfqpoint{1.570576in}{0.254904in}}{\pgfqpoint{1.570576in}{0.260728in}}%
\pgfpathcurveto{\pgfqpoint{1.570576in}{0.266552in}}{\pgfqpoint{1.568262in}{0.272138in}}{\pgfqpoint{1.564144in}{0.276256in}}%
\pgfpathcurveto{\pgfqpoint{1.560025in}{0.280374in}}{\pgfqpoint{1.554439in}{0.282688in}}{\pgfqpoint{1.548615in}{0.282688in}}%
\pgfpathcurveto{\pgfqpoint{1.542791in}{0.282688in}}{\pgfqpoint{1.537205in}{0.280374in}}{\pgfqpoint{1.533087in}{0.276256in}}%
\pgfpathcurveto{\pgfqpoint{1.528969in}{0.272138in}}{\pgfqpoint{1.526655in}{0.266552in}}{\pgfqpoint{1.526655in}{0.260728in}}%
\pgfpathcurveto{\pgfqpoint{1.526655in}{0.254904in}}{\pgfqpoint{1.528969in}{0.249318in}}{\pgfqpoint{1.533087in}{0.245199in}}%
\pgfpathcurveto{\pgfqpoint{1.537205in}{0.241081in}}{\pgfqpoint{1.542791in}{0.238767in}}{\pgfqpoint{1.548615in}{0.238767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940941in}{0.250841in}}%
\pgfpathcurveto{\pgfqpoint{1.946765in}{0.250841in}}{\pgfqpoint{1.952351in}{0.253155in}}{\pgfqpoint{1.956469in}{0.257273in}}%
\pgfpathcurveto{\pgfqpoint{1.960587in}{0.261391in}}{\pgfqpoint{1.962901in}{0.266977in}}{\pgfqpoint{1.962901in}{0.272801in}}%
\pgfpathcurveto{\pgfqpoint{1.962901in}{0.278625in}}{\pgfqpoint{1.960587in}{0.284211in}}{\pgfqpoint{1.956469in}{0.288330in}}%
\pgfpathcurveto{\pgfqpoint{1.952351in}{0.292448in}}{\pgfqpoint{1.946765in}{0.294762in}}{\pgfqpoint{1.940941in}{0.294762in}}%
\pgfpathcurveto{\pgfqpoint{1.935117in}{0.294762in}}{\pgfqpoint{1.929531in}{0.292448in}}{\pgfqpoint{1.925413in}{0.288330in}}%
\pgfpathcurveto{\pgfqpoint{1.921295in}{0.284211in}}{\pgfqpoint{1.918981in}{0.278625in}}{\pgfqpoint{1.918981in}{0.272801in}}%
\pgfpathcurveto{\pgfqpoint{1.918981in}{0.266977in}}{\pgfqpoint{1.921295in}{0.261391in}}{\pgfqpoint{1.925413in}{0.257273in}}%
\pgfpathcurveto{\pgfqpoint{1.929531in}{0.253155in}}{\pgfqpoint{1.935117in}{0.250841in}}{\pgfqpoint{1.940941in}{0.250841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388072in}{0.300702in}}%
\pgfpathcurveto{\pgfqpoint{2.393896in}{0.300702in}}{\pgfqpoint{2.399482in}{0.303016in}}{\pgfqpoint{2.403600in}{0.307134in}}%
\pgfpathcurveto{\pgfqpoint{2.407719in}{0.311252in}}{\pgfqpoint{2.410032in}{0.316839in}}{\pgfqpoint{2.410032in}{0.322663in}}%
\pgfpathcurveto{\pgfqpoint{2.410032in}{0.328487in}}{\pgfqpoint{2.407719in}{0.334073in}}{\pgfqpoint{2.403600in}{0.338191in}}%
\pgfpathcurveto{\pgfqpoint{2.399482in}{0.342309in}}{\pgfqpoint{2.393896in}{0.344623in}}{\pgfqpoint{2.388072in}{0.344623in}}%
\pgfpathcurveto{\pgfqpoint{2.382248in}{0.344623in}}{\pgfqpoint{2.376662in}{0.342309in}}{\pgfqpoint{2.372544in}{0.338191in}}%
\pgfpathcurveto{\pgfqpoint{2.368426in}{0.334073in}}{\pgfqpoint{2.366112in}{0.328487in}}{\pgfqpoint{2.366112in}{0.322663in}}%
\pgfpathcurveto{\pgfqpoint{2.366112in}{0.316839in}}{\pgfqpoint{2.368426in}{0.311252in}}{\pgfqpoint{2.372544in}{0.307134in}}%
\pgfpathcurveto{\pgfqpoint{2.376662in}{0.303016in}}{\pgfqpoint{2.382248in}{0.300702in}}{\pgfqpoint{2.388072in}{0.300702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850108in}{0.418913in}}%
\pgfpathcurveto{\pgfqpoint{2.855932in}{0.418913in}}{\pgfqpoint{2.861518in}{0.421227in}}{\pgfqpoint{2.865636in}{0.425345in}}%
\pgfpathcurveto{\pgfqpoint{2.869754in}{0.429463in}}{\pgfqpoint{2.872068in}{0.435049in}}{\pgfqpoint{2.872068in}{0.440873in}}%
\pgfpathcurveto{\pgfqpoint{2.872068in}{0.446697in}}{\pgfqpoint{2.869754in}{0.452283in}}{\pgfqpoint{2.865636in}{0.456402in}}%
\pgfpathcurveto{\pgfqpoint{2.861518in}{0.460520in}}{\pgfqpoint{2.855932in}{0.462834in}}{\pgfqpoint{2.850108in}{0.462834in}}%
\pgfpathcurveto{\pgfqpoint{2.844284in}{0.462834in}}{\pgfqpoint{2.838698in}{0.460520in}}{\pgfqpoint{2.834580in}{0.456402in}}%
\pgfpathcurveto{\pgfqpoint{2.830462in}{0.452283in}}{\pgfqpoint{2.828148in}{0.446697in}}{\pgfqpoint{2.828148in}{0.440873in}}%
\pgfpathcurveto{\pgfqpoint{2.828148in}{0.435049in}}{\pgfqpoint{2.830462in}{0.429463in}}{\pgfqpoint{2.834580in}{0.425345in}}%
\pgfpathcurveto{\pgfqpoint{2.838698in}{0.421227in}}{\pgfqpoint{2.844284in}{0.418913in}}{\pgfqpoint{2.850108in}{0.418913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883668in}{0.251827in}}%
\pgfpathcurveto{\pgfqpoint{0.889492in}{0.251827in}}{\pgfqpoint{0.895078in}{0.254141in}}{\pgfqpoint{0.899196in}{0.258259in}}%
\pgfpathcurveto{\pgfqpoint{0.903314in}{0.262377in}}{\pgfqpoint{0.905628in}{0.267963in}}{\pgfqpoint{0.905628in}{0.273787in}}%
\pgfpathcurveto{\pgfqpoint{0.905628in}{0.279611in}}{\pgfqpoint{0.903314in}{0.285197in}}{\pgfqpoint{0.899196in}{0.289315in}}%
\pgfpathcurveto{\pgfqpoint{0.895078in}{0.293433in}}{\pgfqpoint{0.889492in}{0.295747in}}{\pgfqpoint{0.883668in}{0.295747in}}%
\pgfpathcurveto{\pgfqpoint{0.877844in}{0.295747in}}{\pgfqpoint{0.872258in}{0.293433in}}{\pgfqpoint{0.868139in}{0.289315in}}%
\pgfpathcurveto{\pgfqpoint{0.864021in}{0.285197in}}{\pgfqpoint{0.861707in}{0.279611in}}{\pgfqpoint{0.861707in}{0.273787in}}%
\pgfpathcurveto{\pgfqpoint{0.861707in}{0.267963in}}{\pgfqpoint{0.864021in}{0.262377in}}{\pgfqpoint{0.868139in}{0.258259in}}%
\pgfpathcurveto{\pgfqpoint{0.872258in}{0.254141in}}{\pgfqpoint{0.877844in}{0.251827in}}{\pgfqpoint{0.883668in}{0.251827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379861in}{0.274028in}}%
\pgfpathcurveto{\pgfqpoint{1.385685in}{0.274028in}}{\pgfqpoint{1.391271in}{0.276342in}}{\pgfqpoint{1.395389in}{0.280460in}}%
\pgfpathcurveto{\pgfqpoint{1.399508in}{0.284578in}}{\pgfqpoint{1.401821in}{0.290164in}}{\pgfqpoint{1.401821in}{0.295988in}}%
\pgfpathcurveto{\pgfqpoint{1.401821in}{0.301812in}}{\pgfqpoint{1.399508in}{0.307398in}}{\pgfqpoint{1.395389in}{0.311516in}}%
\pgfpathcurveto{\pgfqpoint{1.391271in}{0.315635in}}{\pgfqpoint{1.385685in}{0.317948in}}{\pgfqpoint{1.379861in}{0.317948in}}%
\pgfpathcurveto{\pgfqpoint{1.374037in}{0.317948in}}{\pgfqpoint{1.368451in}{0.315635in}}{\pgfqpoint{1.364333in}{0.311516in}}%
\pgfpathcurveto{\pgfqpoint{1.360215in}{0.307398in}}{\pgfqpoint{1.357901in}{0.301812in}}{\pgfqpoint{1.357901in}{0.295988in}}%
\pgfpathcurveto{\pgfqpoint{1.357901in}{0.290164in}}{\pgfqpoint{1.360215in}{0.284578in}}{\pgfqpoint{1.364333in}{0.280460in}}%
\pgfpathcurveto{\pgfqpoint{1.368451in}{0.276342in}}{\pgfqpoint{1.374037in}{0.274028in}}{\pgfqpoint{1.379861in}{0.274028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951488in}{0.260474in}}%
\pgfpathcurveto{\pgfqpoint{1.957312in}{0.260474in}}{\pgfqpoint{1.962898in}{0.262788in}}{\pgfqpoint{1.967016in}{0.266906in}}%
\pgfpathcurveto{\pgfqpoint{1.971134in}{0.271025in}}{\pgfqpoint{1.973448in}{0.276611in}}{\pgfqpoint{1.973448in}{0.282435in}}%
\pgfpathcurveto{\pgfqpoint{1.973448in}{0.288259in}}{\pgfqpoint{1.971134in}{0.293845in}}{\pgfqpoint{1.967016in}{0.297963in}}%
\pgfpathcurveto{\pgfqpoint{1.962898in}{0.302081in}}{\pgfqpoint{1.957312in}{0.304395in}}{\pgfqpoint{1.951488in}{0.304395in}}%
\pgfpathcurveto{\pgfqpoint{1.945664in}{0.304395in}}{\pgfqpoint{1.940078in}{0.302081in}}{\pgfqpoint{1.935959in}{0.297963in}}%
\pgfpathcurveto{\pgfqpoint{1.931841in}{0.293845in}}{\pgfqpoint{1.929527in}{0.288259in}}{\pgfqpoint{1.929527in}{0.282435in}}%
\pgfpathcurveto{\pgfqpoint{1.929527in}{0.276611in}}{\pgfqpoint{1.931841in}{0.271025in}}{\pgfqpoint{1.935959in}{0.266906in}}%
\pgfpathcurveto{\pgfqpoint{1.940078in}{0.262788in}}{\pgfqpoint{1.945664in}{0.260474in}}{\pgfqpoint{1.951488in}{0.260474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635158in}{0.584438in}}%
\pgfpathcurveto{\pgfqpoint{2.640982in}{0.584438in}}{\pgfqpoint{2.646568in}{0.586752in}}{\pgfqpoint{2.650686in}{0.590870in}}%
\pgfpathcurveto{\pgfqpoint{2.654804in}{0.594989in}}{\pgfqpoint{2.657118in}{0.600575in}}{\pgfqpoint{2.657118in}{0.606399in}}%
\pgfpathcurveto{\pgfqpoint{2.657118in}{0.612223in}}{\pgfqpoint{2.654804in}{0.617809in}}{\pgfqpoint{2.650686in}{0.621927in}}%
\pgfpathcurveto{\pgfqpoint{2.646568in}{0.626045in}}{\pgfqpoint{2.640982in}{0.628359in}}{\pgfqpoint{2.635158in}{0.628359in}}%
\pgfpathcurveto{\pgfqpoint{2.629334in}{0.628359in}}{\pgfqpoint{2.623748in}{0.626045in}}{\pgfqpoint{2.619630in}{0.621927in}}%
\pgfpathcurveto{\pgfqpoint{2.615512in}{0.617809in}}{\pgfqpoint{2.613198in}{0.612223in}}{\pgfqpoint{2.613198in}{0.606399in}}%
\pgfpathcurveto{\pgfqpoint{2.613198in}{0.600575in}}{\pgfqpoint{2.615512in}{0.594989in}}{\pgfqpoint{2.619630in}{0.590870in}}%
\pgfpathcurveto{\pgfqpoint{2.623748in}{0.586752in}}{\pgfqpoint{2.629334in}{0.584438in}}{\pgfqpoint{2.635158in}{0.584438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883573in}{0.256049in}}%
\pgfpathcurveto{\pgfqpoint{0.889396in}{0.256049in}}{\pgfqpoint{0.894983in}{0.258363in}}{\pgfqpoint{0.899101in}{0.262481in}}%
\pgfpathcurveto{\pgfqpoint{0.903219in}{0.266599in}}{\pgfqpoint{0.905533in}{0.272185in}}{\pgfqpoint{0.905533in}{0.278009in}}%
\pgfpathcurveto{\pgfqpoint{0.905533in}{0.283833in}}{\pgfqpoint{0.903219in}{0.289419in}}{\pgfqpoint{0.899101in}{0.293537in}}%
\pgfpathcurveto{\pgfqpoint{0.894983in}{0.297656in}}{\pgfqpoint{0.889396in}{0.299969in}}{\pgfqpoint{0.883573in}{0.299969in}}%
\pgfpathcurveto{\pgfqpoint{0.877749in}{0.299969in}}{\pgfqpoint{0.872162in}{0.297656in}}{\pgfqpoint{0.868044in}{0.293537in}}%
\pgfpathcurveto{\pgfqpoint{0.863926in}{0.289419in}}{\pgfqpoint{0.861612in}{0.283833in}}{\pgfqpoint{0.861612in}{0.278009in}}%
\pgfpathcurveto{\pgfqpoint{0.861612in}{0.272185in}}{\pgfqpoint{0.863926in}{0.266599in}}{\pgfqpoint{0.868044in}{0.262481in}}%
\pgfpathcurveto{\pgfqpoint{0.872162in}{0.258363in}}{\pgfqpoint{0.877749in}{0.256049in}}{\pgfqpoint{0.883573in}{0.256049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242237in}{0.256023in}}%
\pgfpathcurveto{\pgfqpoint{1.248061in}{0.256023in}}{\pgfqpoint{1.253647in}{0.258337in}}{\pgfqpoint{1.257765in}{0.262455in}}%
\pgfpathcurveto{\pgfqpoint{1.261883in}{0.266573in}}{\pgfqpoint{1.264197in}{0.272159in}}{\pgfqpoint{1.264197in}{0.277983in}}%
\pgfpathcurveto{\pgfqpoint{1.264197in}{0.283807in}}{\pgfqpoint{1.261883in}{0.289393in}}{\pgfqpoint{1.257765in}{0.293512in}}%
\pgfpathcurveto{\pgfqpoint{1.253647in}{0.297630in}}{\pgfqpoint{1.248061in}{0.299944in}}{\pgfqpoint{1.242237in}{0.299944in}}%
\pgfpathcurveto{\pgfqpoint{1.236413in}{0.299944in}}{\pgfqpoint{1.230827in}{0.297630in}}{\pgfqpoint{1.226709in}{0.293512in}}%
\pgfpathcurveto{\pgfqpoint{1.222590in}{0.289393in}}{\pgfqpoint{1.220277in}{0.283807in}}{\pgfqpoint{1.220277in}{0.277983in}}%
\pgfpathcurveto{\pgfqpoint{1.220277in}{0.272159in}}{\pgfqpoint{1.222590in}{0.266573in}}{\pgfqpoint{1.226709in}{0.262455in}}%
\pgfpathcurveto{\pgfqpoint{1.230827in}{0.258337in}}{\pgfqpoint{1.236413in}{0.256023in}}{\pgfqpoint{1.242237in}{0.256023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639316in}{0.301091in}}%
\pgfpathcurveto{\pgfqpoint{1.645140in}{0.301091in}}{\pgfqpoint{1.650726in}{0.303405in}}{\pgfqpoint{1.654844in}{0.307523in}}%
\pgfpathcurveto{\pgfqpoint{1.658962in}{0.311642in}}{\pgfqpoint{1.661276in}{0.317228in}}{\pgfqpoint{1.661276in}{0.323052in}}%
\pgfpathcurveto{\pgfqpoint{1.661276in}{0.328876in}}{\pgfqpoint{1.658962in}{0.334462in}}{\pgfqpoint{1.654844in}{0.338580in}}%
\pgfpathcurveto{\pgfqpoint{1.650726in}{0.342698in}}{\pgfqpoint{1.645140in}{0.345012in}}{\pgfqpoint{1.639316in}{0.345012in}}%
\pgfpathcurveto{\pgfqpoint{1.633492in}{0.345012in}}{\pgfqpoint{1.627906in}{0.342698in}}{\pgfqpoint{1.623787in}{0.338580in}}%
\pgfpathcurveto{\pgfqpoint{1.619669in}{0.334462in}}{\pgfqpoint{1.617355in}{0.328876in}}{\pgfqpoint{1.617355in}{0.323052in}}%
\pgfpathcurveto{\pgfqpoint{1.617355in}{0.317228in}}{\pgfqpoint{1.619669in}{0.311642in}}{\pgfqpoint{1.623787in}{0.307523in}}%
\pgfpathcurveto{\pgfqpoint{1.627906in}{0.303405in}}{\pgfqpoint{1.633492in}{0.301091in}}{\pgfqpoint{1.639316in}{0.301091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090850in}{0.483285in}}%
\pgfpathcurveto{\pgfqpoint{2.096674in}{0.483285in}}{\pgfqpoint{2.102260in}{0.485599in}}{\pgfqpoint{2.106379in}{0.489717in}}%
\pgfpathcurveto{\pgfqpoint{2.110497in}{0.493836in}}{\pgfqpoint{2.112811in}{0.499422in}}{\pgfqpoint{2.112811in}{0.505246in}}%
\pgfpathcurveto{\pgfqpoint{2.112811in}{0.511070in}}{\pgfqpoint{2.110497in}{0.516656in}}{\pgfqpoint{2.106379in}{0.520774in}}%
\pgfpathcurveto{\pgfqpoint{2.102260in}{0.524892in}}{\pgfqpoint{2.096674in}{0.527206in}}{\pgfqpoint{2.090850in}{0.527206in}}%
\pgfpathcurveto{\pgfqpoint{2.085026in}{0.527206in}}{\pgfqpoint{2.079440in}{0.524892in}}{\pgfqpoint{2.075322in}{0.520774in}}%
\pgfpathcurveto{\pgfqpoint{2.071204in}{0.516656in}}{\pgfqpoint{2.068890in}{0.511070in}}{\pgfqpoint{2.068890in}{0.505246in}}%
\pgfpathcurveto{\pgfqpoint{2.068890in}{0.499422in}}{\pgfqpoint{2.071204in}{0.493836in}}{\pgfqpoint{2.075322in}{0.489717in}}%
\pgfpathcurveto{\pgfqpoint{2.079440in}{0.485599in}}{\pgfqpoint{2.085026in}{0.483285in}}{\pgfqpoint{2.090850in}{0.483285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613267in}{0.652078in}}%
\pgfpathcurveto{\pgfqpoint{2.619091in}{0.652078in}}{\pgfqpoint{2.624677in}{0.654391in}}{\pgfqpoint{2.628795in}{0.658510in}}%
\pgfpathcurveto{\pgfqpoint{2.632913in}{0.662628in}}{\pgfqpoint{2.635227in}{0.668214in}}{\pgfqpoint{2.635227in}{0.674038in}}%
\pgfpathcurveto{\pgfqpoint{2.635227in}{0.679862in}}{\pgfqpoint{2.632913in}{0.685448in}}{\pgfqpoint{2.628795in}{0.689566in}}%
\pgfpathcurveto{\pgfqpoint{2.624677in}{0.693684in}}{\pgfqpoint{2.619091in}{0.695998in}}{\pgfqpoint{2.613267in}{0.695998in}}%
\pgfpathcurveto{\pgfqpoint{2.607443in}{0.695998in}}{\pgfqpoint{2.601857in}{0.693684in}}{\pgfqpoint{2.597739in}{0.689566in}}%
\pgfpathcurveto{\pgfqpoint{2.593621in}{0.685448in}}{\pgfqpoint{2.591307in}{0.679862in}}{\pgfqpoint{2.591307in}{0.674038in}}%
\pgfpathcurveto{\pgfqpoint{2.591307in}{0.668214in}}{\pgfqpoint{2.593621in}{0.662628in}}{\pgfqpoint{2.597739in}{0.658510in}}%
\pgfpathcurveto{\pgfqpoint{2.601857in}{0.654391in}}{\pgfqpoint{2.607443in}{0.652078in}}{\pgfqpoint{2.613267in}{0.652078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882908in}{0.228796in}}%
\pgfpathcurveto{\pgfqpoint{0.888732in}{0.228796in}}{\pgfqpoint{0.894318in}{0.231109in}}{\pgfqpoint{0.898436in}{0.235228in}}%
\pgfpathcurveto{\pgfqpoint{0.902554in}{0.239346in}}{\pgfqpoint{0.904868in}{0.244932in}}{\pgfqpoint{0.904868in}{0.250756in}}%
\pgfpathcurveto{\pgfqpoint{0.904868in}{0.256580in}}{\pgfqpoint{0.902554in}{0.262166in}}{\pgfqpoint{0.898436in}{0.266284in}}%
\pgfpathcurveto{\pgfqpoint{0.894318in}{0.270402in}}{\pgfqpoint{0.888732in}{0.272716in}}{\pgfqpoint{0.882908in}{0.272716in}}%
\pgfpathcurveto{\pgfqpoint{0.877084in}{0.272716in}}{\pgfqpoint{0.871498in}{0.270402in}}{\pgfqpoint{0.867380in}{0.266284in}}%
\pgfpathcurveto{\pgfqpoint{0.863261in}{0.262166in}}{\pgfqpoint{0.860948in}{0.256580in}}{\pgfqpoint{0.860948in}{0.250756in}}%
\pgfpathcurveto{\pgfqpoint{0.860948in}{0.244932in}}{\pgfqpoint{0.863261in}{0.239346in}}{\pgfqpoint{0.867380in}{0.235228in}}%
\pgfpathcurveto{\pgfqpoint{0.871498in}{0.231109in}}{\pgfqpoint{0.877084in}{0.228796in}}{\pgfqpoint{0.882908in}{0.228796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194271in}{0.224601in}}%
\pgfpathcurveto{\pgfqpoint{1.200095in}{0.224601in}}{\pgfqpoint{1.205681in}{0.226915in}}{\pgfqpoint{1.209799in}{0.231033in}}%
\pgfpathcurveto{\pgfqpoint{1.213917in}{0.235151in}}{\pgfqpoint{1.216231in}{0.240737in}}{\pgfqpoint{1.216231in}{0.246561in}}%
\pgfpathcurveto{\pgfqpoint{1.216231in}{0.252385in}}{\pgfqpoint{1.213917in}{0.257971in}}{\pgfqpoint{1.209799in}{0.262089in}}%
\pgfpathcurveto{\pgfqpoint{1.205681in}{0.266207in}}{\pgfqpoint{1.200095in}{0.268521in}}{\pgfqpoint{1.194271in}{0.268521in}}%
\pgfpathcurveto{\pgfqpoint{1.188447in}{0.268521in}}{\pgfqpoint{1.182861in}{0.266207in}}{\pgfqpoint{1.178743in}{0.262089in}}%
\pgfpathcurveto{\pgfqpoint{1.174624in}{0.257971in}}{\pgfqpoint{1.172311in}{0.252385in}}{\pgfqpoint{1.172311in}{0.246561in}}%
\pgfpathcurveto{\pgfqpoint{1.172311in}{0.240737in}}{\pgfqpoint{1.174624in}{0.235151in}}{\pgfqpoint{1.178743in}{0.231033in}}%
\pgfpathcurveto{\pgfqpoint{1.182861in}{0.226915in}}{\pgfqpoint{1.188447in}{0.224601in}}{\pgfqpoint{1.194271in}{0.224601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537589in}{0.226421in}}%
\pgfpathcurveto{\pgfqpoint{1.543413in}{0.226421in}}{\pgfqpoint{1.548999in}{0.228735in}}{\pgfqpoint{1.553117in}{0.232853in}}%
\pgfpathcurveto{\pgfqpoint{1.557235in}{0.236971in}}{\pgfqpoint{1.559549in}{0.242558in}}{\pgfqpoint{1.559549in}{0.248382in}}%
\pgfpathcurveto{\pgfqpoint{1.559549in}{0.254205in}}{\pgfqpoint{1.557235in}{0.259792in}}{\pgfqpoint{1.553117in}{0.263910in}}%
\pgfpathcurveto{\pgfqpoint{1.548999in}{0.268028in}}{\pgfqpoint{1.543413in}{0.270342in}}{\pgfqpoint{1.537589in}{0.270342in}}%
\pgfpathcurveto{\pgfqpoint{1.531765in}{0.270342in}}{\pgfqpoint{1.526179in}{0.268028in}}{\pgfqpoint{1.522060in}{0.263910in}}%
\pgfpathcurveto{\pgfqpoint{1.517942in}{0.259792in}}{\pgfqpoint{1.515628in}{0.254205in}}{\pgfqpoint{1.515628in}{0.248382in}}%
\pgfpathcurveto{\pgfqpoint{1.515628in}{0.242558in}}{\pgfqpoint{1.517942in}{0.236971in}}{\pgfqpoint{1.522060in}{0.232853in}}%
\pgfpathcurveto{\pgfqpoint{1.526179in}{0.228735in}}{\pgfqpoint{1.531765in}{0.226421in}}{\pgfqpoint{1.537589in}{0.226421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923682in}{0.236471in}}%
\pgfpathcurveto{\pgfqpoint{1.929506in}{0.236471in}}{\pgfqpoint{1.935092in}{0.238785in}}{\pgfqpoint{1.939210in}{0.242903in}}%
\pgfpathcurveto{\pgfqpoint{1.943328in}{0.247021in}}{\pgfqpoint{1.945642in}{0.252607in}}{\pgfqpoint{1.945642in}{0.258431in}}%
\pgfpathcurveto{\pgfqpoint{1.945642in}{0.264255in}}{\pgfqpoint{1.943328in}{0.269841in}}{\pgfqpoint{1.939210in}{0.273959in}}%
\pgfpathcurveto{\pgfqpoint{1.935092in}{0.278078in}}{\pgfqpoint{1.929506in}{0.280391in}}{\pgfqpoint{1.923682in}{0.280391in}}%
\pgfpathcurveto{\pgfqpoint{1.917858in}{0.280391in}}{\pgfqpoint{1.912272in}{0.278078in}}{\pgfqpoint{1.908154in}{0.273959in}}%
\pgfpathcurveto{\pgfqpoint{1.904036in}{0.269841in}}{\pgfqpoint{1.901722in}{0.264255in}}{\pgfqpoint{1.901722in}{0.258431in}}%
\pgfpathcurveto{\pgfqpoint{1.901722in}{0.252607in}}{\pgfqpoint{1.904036in}{0.247021in}}{\pgfqpoint{1.908154in}{0.242903in}}%
\pgfpathcurveto{\pgfqpoint{1.912272in}{0.238785in}}{\pgfqpoint{1.917858in}{0.236471in}}{\pgfqpoint{1.923682in}{0.236471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368401in}{0.246210in}}%
\pgfpathcurveto{\pgfqpoint{2.374225in}{0.246210in}}{\pgfqpoint{2.379811in}{0.248524in}}{\pgfqpoint{2.383929in}{0.252642in}}%
\pgfpathcurveto{\pgfqpoint{2.388047in}{0.256761in}}{\pgfqpoint{2.390361in}{0.262347in}}{\pgfqpoint{2.390361in}{0.268171in}}%
\pgfpathcurveto{\pgfqpoint{2.390361in}{0.273995in}}{\pgfqpoint{2.388047in}{0.279581in}}{\pgfqpoint{2.383929in}{0.283699in}}%
\pgfpathcurveto{\pgfqpoint{2.379811in}{0.287817in}}{\pgfqpoint{2.374225in}{0.290131in}}{\pgfqpoint{2.368401in}{0.290131in}}%
\pgfpathcurveto{\pgfqpoint{2.362577in}{0.290131in}}{\pgfqpoint{2.356991in}{0.287817in}}{\pgfqpoint{2.352873in}{0.283699in}}%
\pgfpathcurveto{\pgfqpoint{2.348754in}{0.279581in}}{\pgfqpoint{2.346441in}{0.273995in}}{\pgfqpoint{2.346441in}{0.268171in}}%
\pgfpathcurveto{\pgfqpoint{2.346441in}{0.262347in}}{\pgfqpoint{2.348754in}{0.256761in}}{\pgfqpoint{2.352873in}{0.252642in}}%
\pgfpathcurveto{\pgfqpoint{2.356991in}{0.248524in}}{\pgfqpoint{2.362577in}{0.246210in}}{\pgfqpoint{2.368401in}{0.246210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861594in}{0.235833in}}%
\pgfpathcurveto{\pgfqpoint{2.867417in}{0.235833in}}{\pgfqpoint{2.873004in}{0.238146in}}{\pgfqpoint{2.877122in}{0.242265in}}%
\pgfpathcurveto{\pgfqpoint{2.881240in}{0.246383in}}{\pgfqpoint{2.883554in}{0.251969in}}{\pgfqpoint{2.883554in}{0.257793in}}%
\pgfpathcurveto{\pgfqpoint{2.883554in}{0.263617in}}{\pgfqpoint{2.881240in}{0.269203in}}{\pgfqpoint{2.877122in}{0.273321in}}%
\pgfpathcurveto{\pgfqpoint{2.873004in}{0.277439in}}{\pgfqpoint{2.867417in}{0.279753in}}{\pgfqpoint{2.861594in}{0.279753in}}%
\pgfpathcurveto{\pgfqpoint{2.855770in}{0.279753in}}{\pgfqpoint{2.850183in}{0.277439in}}{\pgfqpoint{2.846065in}{0.273321in}}%
\pgfpathcurveto{\pgfqpoint{2.841947in}{0.269203in}}{\pgfqpoint{2.839633in}{0.263617in}}{\pgfqpoint{2.839633in}{0.257793in}}%
\pgfpathcurveto{\pgfqpoint{2.839633in}{0.251969in}}{\pgfqpoint{2.841947in}{0.246383in}}{\pgfqpoint{2.846065in}{0.242265in}}%
\pgfpathcurveto{\pgfqpoint{2.850183in}{0.238146in}}{\pgfqpoint{2.855770in}{0.235833in}}{\pgfqpoint{2.861594in}{0.235833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884171in}{0.247122in}}%
\pgfpathcurveto{\pgfqpoint{0.889995in}{0.247122in}}{\pgfqpoint{0.895581in}{0.249436in}}{\pgfqpoint{0.899699in}{0.253554in}}%
\pgfpathcurveto{\pgfqpoint{0.903817in}{0.257672in}}{\pgfqpoint{0.906131in}{0.263258in}}{\pgfqpoint{0.906131in}{0.269082in}}%
\pgfpathcurveto{\pgfqpoint{0.906131in}{0.274906in}}{\pgfqpoint{0.903817in}{0.280492in}}{\pgfqpoint{0.899699in}{0.284610in}}%
\pgfpathcurveto{\pgfqpoint{0.895581in}{0.288728in}}{\pgfqpoint{0.889995in}{0.291042in}}{\pgfqpoint{0.884171in}{0.291042in}}%
\pgfpathcurveto{\pgfqpoint{0.878347in}{0.291042in}}{\pgfqpoint{0.872761in}{0.288728in}}{\pgfqpoint{0.868643in}{0.284610in}}%
\pgfpathcurveto{\pgfqpoint{0.864524in}{0.280492in}}{\pgfqpoint{0.862211in}{0.274906in}}{\pgfqpoint{0.862211in}{0.269082in}}%
\pgfpathcurveto{\pgfqpoint{0.862211in}{0.263258in}}{\pgfqpoint{0.864524in}{0.257672in}}{\pgfqpoint{0.868643in}{0.253554in}}%
\pgfpathcurveto{\pgfqpoint{0.872761in}{0.249436in}}{\pgfqpoint{0.878347in}{0.247122in}}{\pgfqpoint{0.884171in}{0.247122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406624in}{0.276497in}}%
\pgfpathcurveto{\pgfqpoint{1.412448in}{0.276497in}}{\pgfqpoint{1.418034in}{0.278811in}}{\pgfqpoint{1.422153in}{0.282929in}}%
\pgfpathcurveto{\pgfqpoint{1.426271in}{0.287048in}}{\pgfqpoint{1.428585in}{0.292634in}}{\pgfqpoint{1.428585in}{0.298458in}}%
\pgfpathcurveto{\pgfqpoint{1.428585in}{0.304282in}}{\pgfqpoint{1.426271in}{0.309868in}}{\pgfqpoint{1.422153in}{0.313986in}}%
\pgfpathcurveto{\pgfqpoint{1.418034in}{0.318104in}}{\pgfqpoint{1.412448in}{0.320418in}}{\pgfqpoint{1.406624in}{0.320418in}}%
\pgfpathcurveto{\pgfqpoint{1.400800in}{0.320418in}}{\pgfqpoint{1.395214in}{0.318104in}}{\pgfqpoint{1.391096in}{0.313986in}}%
\pgfpathcurveto{\pgfqpoint{1.386978in}{0.309868in}}{\pgfqpoint{1.384664in}{0.304282in}}{\pgfqpoint{1.384664in}{0.298458in}}%
\pgfpathcurveto{\pgfqpoint{1.384664in}{0.292634in}}{\pgfqpoint{1.386978in}{0.287048in}}{\pgfqpoint{1.391096in}{0.282929in}}%
\pgfpathcurveto{\pgfqpoint{1.395214in}{0.278811in}}{\pgfqpoint{1.400800in}{0.276497in}}{\pgfqpoint{1.406624in}{0.276497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966167in}{0.377638in}}%
\pgfpathcurveto{\pgfqpoint{1.971991in}{0.377638in}}{\pgfqpoint{1.977578in}{0.379952in}}{\pgfqpoint{1.981696in}{0.384070in}}%
\pgfpathcurveto{\pgfqpoint{1.985814in}{0.388188in}}{\pgfqpoint{1.988128in}{0.393775in}}{\pgfqpoint{1.988128in}{0.399598in}}%
\pgfpathcurveto{\pgfqpoint{1.988128in}{0.405422in}}{\pgfqpoint{1.985814in}{0.411009in}}{\pgfqpoint{1.981696in}{0.415127in}}%
\pgfpathcurveto{\pgfqpoint{1.977578in}{0.419245in}}{\pgfqpoint{1.971991in}{0.421559in}}{\pgfqpoint{1.966167in}{0.421559in}}%
\pgfpathcurveto{\pgfqpoint{1.960344in}{0.421559in}}{\pgfqpoint{1.954757in}{0.419245in}}{\pgfqpoint{1.950639in}{0.415127in}}%
\pgfpathcurveto{\pgfqpoint{1.946521in}{0.411009in}}{\pgfqpoint{1.944207in}{0.405422in}}{\pgfqpoint{1.944207in}{0.399598in}}%
\pgfpathcurveto{\pgfqpoint{1.944207in}{0.393775in}}{\pgfqpoint{1.946521in}{0.388188in}}{\pgfqpoint{1.950639in}{0.384070in}}%
\pgfpathcurveto{\pgfqpoint{1.954757in}{0.379952in}}{\pgfqpoint{1.960344in}{0.377638in}}{\pgfqpoint{1.966167in}{0.377638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703987in}{0.504727in}}%
\pgfpathcurveto{\pgfqpoint{2.709811in}{0.504727in}}{\pgfqpoint{2.715397in}{0.507041in}}{\pgfqpoint{2.719515in}{0.511159in}}%
\pgfpathcurveto{\pgfqpoint{2.723633in}{0.515277in}}{\pgfqpoint{2.725947in}{0.520863in}}{\pgfqpoint{2.725947in}{0.526687in}}%
\pgfpathcurveto{\pgfqpoint{2.725947in}{0.532511in}}{\pgfqpoint{2.723633in}{0.538097in}}{\pgfqpoint{2.719515in}{0.542216in}}%
\pgfpathcurveto{\pgfqpoint{2.715397in}{0.546334in}}{\pgfqpoint{2.709811in}{0.548648in}}{\pgfqpoint{2.703987in}{0.548648in}}%
\pgfpathcurveto{\pgfqpoint{2.698163in}{0.548648in}}{\pgfqpoint{2.692577in}{0.546334in}}{\pgfqpoint{2.688459in}{0.542216in}}%
\pgfpathcurveto{\pgfqpoint{2.684341in}{0.538097in}}{\pgfqpoint{2.682027in}{0.532511in}}{\pgfqpoint{2.682027in}{0.526687in}}%
\pgfpathcurveto{\pgfqpoint{2.682027in}{0.520863in}}{\pgfqpoint{2.684341in}{0.515277in}}{\pgfqpoint{2.688459in}{0.511159in}}%
\pgfpathcurveto{\pgfqpoint{2.692577in}{0.507041in}}{\pgfqpoint{2.698163in}{0.504727in}}{\pgfqpoint{2.703987in}{0.504727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882487in}{0.242529in}}%
\pgfpathcurveto{\pgfqpoint{0.888311in}{0.242529in}}{\pgfqpoint{0.893897in}{0.244843in}}{\pgfqpoint{0.898015in}{0.248961in}}%
\pgfpathcurveto{\pgfqpoint{0.902134in}{0.253079in}}{\pgfqpoint{0.904447in}{0.258665in}}{\pgfqpoint{0.904447in}{0.264489in}}%
\pgfpathcurveto{\pgfqpoint{0.904447in}{0.270313in}}{\pgfqpoint{0.902134in}{0.275899in}}{\pgfqpoint{0.898015in}{0.280017in}}%
\pgfpathcurveto{\pgfqpoint{0.893897in}{0.284135in}}{\pgfqpoint{0.888311in}{0.286449in}}{\pgfqpoint{0.882487in}{0.286449in}}%
\pgfpathcurveto{\pgfqpoint{0.876663in}{0.286449in}}{\pgfqpoint{0.871077in}{0.284135in}}{\pgfqpoint{0.866959in}{0.280017in}}%
\pgfpathcurveto{\pgfqpoint{0.862841in}{0.275899in}}{\pgfqpoint{0.860527in}{0.270313in}}{\pgfqpoint{0.860527in}{0.264489in}}%
\pgfpathcurveto{\pgfqpoint{0.860527in}{0.258665in}}{\pgfqpoint{0.862841in}{0.253079in}}{\pgfqpoint{0.866959in}{0.248961in}}%
\pgfpathcurveto{\pgfqpoint{0.871077in}{0.244843in}}{\pgfqpoint{0.876663in}{0.242529in}}{\pgfqpoint{0.882487in}{0.242529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264779in}{0.232201in}}%
\pgfpathcurveto{\pgfqpoint{1.270603in}{0.232201in}}{\pgfqpoint{1.276189in}{0.234515in}}{\pgfqpoint{1.280307in}{0.238633in}}%
\pgfpathcurveto{\pgfqpoint{1.284426in}{0.242751in}}{\pgfqpoint{1.286739in}{0.248337in}}{\pgfqpoint{1.286739in}{0.254161in}}%
\pgfpathcurveto{\pgfqpoint{1.286739in}{0.259985in}}{\pgfqpoint{1.284426in}{0.265571in}}{\pgfqpoint{1.280307in}{0.269689in}}%
\pgfpathcurveto{\pgfqpoint{1.276189in}{0.273807in}}{\pgfqpoint{1.270603in}{0.276121in}}{\pgfqpoint{1.264779in}{0.276121in}}%
\pgfpathcurveto{\pgfqpoint{1.258955in}{0.276121in}}{\pgfqpoint{1.253369in}{0.273807in}}{\pgfqpoint{1.249251in}{0.269689in}}%
\pgfpathcurveto{\pgfqpoint{1.245133in}{0.265571in}}{\pgfqpoint{1.242819in}{0.259985in}}{\pgfqpoint{1.242819in}{0.254161in}}%
\pgfpathcurveto{\pgfqpoint{1.242819in}{0.248337in}}{\pgfqpoint{1.245133in}{0.242751in}}{\pgfqpoint{1.249251in}{0.238633in}}%
\pgfpathcurveto{\pgfqpoint{1.253369in}{0.234515in}}{\pgfqpoint{1.258955in}{0.232201in}}{\pgfqpoint{1.264779in}{0.232201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688215in}{0.233785in}}%
\pgfpathcurveto{\pgfqpoint{1.694039in}{0.233785in}}{\pgfqpoint{1.699625in}{0.236099in}}{\pgfqpoint{1.703743in}{0.240217in}}%
\pgfpathcurveto{\pgfqpoint{1.707861in}{0.244335in}}{\pgfqpoint{1.710175in}{0.249921in}}{\pgfqpoint{1.710175in}{0.255745in}}%
\pgfpathcurveto{\pgfqpoint{1.710175in}{0.261569in}}{\pgfqpoint{1.707861in}{0.267155in}}{\pgfqpoint{1.703743in}{0.271273in}}%
\pgfpathcurveto{\pgfqpoint{1.699625in}{0.275391in}}{\pgfqpoint{1.694039in}{0.277705in}}{\pgfqpoint{1.688215in}{0.277705in}}%
\pgfpathcurveto{\pgfqpoint{1.682391in}{0.277705in}}{\pgfqpoint{1.676805in}{0.275391in}}{\pgfqpoint{1.672687in}{0.271273in}}%
\pgfpathcurveto{\pgfqpoint{1.668568in}{0.267155in}}{\pgfqpoint{1.666255in}{0.261569in}}{\pgfqpoint{1.666255in}{0.255745in}}%
\pgfpathcurveto{\pgfqpoint{1.666255in}{0.249921in}}{\pgfqpoint{1.668568in}{0.244335in}}{\pgfqpoint{1.672687in}{0.240217in}}%
\pgfpathcurveto{\pgfqpoint{1.676805in}{0.236099in}}{\pgfqpoint{1.682391in}{0.233785in}}{\pgfqpoint{1.688215in}{0.233785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163362in}{0.244706in}}%
\pgfpathcurveto{\pgfqpoint{2.169186in}{0.244706in}}{\pgfqpoint{2.174772in}{0.247020in}}{\pgfqpoint{2.178890in}{0.251138in}}%
\pgfpathcurveto{\pgfqpoint{2.183008in}{0.255256in}}{\pgfqpoint{2.185322in}{0.260842in}}{\pgfqpoint{2.185322in}{0.266666in}}%
\pgfpathcurveto{\pgfqpoint{2.185322in}{0.272490in}}{\pgfqpoint{2.183008in}{0.278076in}}{\pgfqpoint{2.178890in}{0.282195in}}%
\pgfpathcurveto{\pgfqpoint{2.174772in}{0.286313in}}{\pgfqpoint{2.169186in}{0.288627in}}{\pgfqpoint{2.163362in}{0.288627in}}%
\pgfpathcurveto{\pgfqpoint{2.157538in}{0.288627in}}{\pgfqpoint{2.151952in}{0.286313in}}{\pgfqpoint{2.147834in}{0.282195in}}%
\pgfpathcurveto{\pgfqpoint{2.143716in}{0.278076in}}{\pgfqpoint{2.141402in}{0.272490in}}{\pgfqpoint{2.141402in}{0.266666in}}%
\pgfpathcurveto{\pgfqpoint{2.141402in}{0.260842in}}{\pgfqpoint{2.143716in}{0.255256in}}{\pgfqpoint{2.147834in}{0.251138in}}%
\pgfpathcurveto{\pgfqpoint{2.151952in}{0.247020in}}{\pgfqpoint{2.157538in}{0.244706in}}{\pgfqpoint{2.163362in}{0.244706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700690in}{0.267770in}}%
\pgfpathcurveto{\pgfqpoint{2.706514in}{0.267770in}}{\pgfqpoint{2.712100in}{0.270084in}}{\pgfqpoint{2.716218in}{0.274202in}}%
\pgfpathcurveto{\pgfqpoint{2.720336in}{0.278321in}}{\pgfqpoint{2.722650in}{0.283907in}}{\pgfqpoint{2.722650in}{0.289731in}}%
\pgfpathcurveto{\pgfqpoint{2.722650in}{0.295555in}}{\pgfqpoint{2.720336in}{0.301141in}}{\pgfqpoint{2.716218in}{0.305259in}}%
\pgfpathcurveto{\pgfqpoint{2.712100in}{0.309377in}}{\pgfqpoint{2.706514in}{0.311691in}}{\pgfqpoint{2.700690in}{0.311691in}}%
\pgfpathcurveto{\pgfqpoint{2.694866in}{0.311691in}}{\pgfqpoint{2.689280in}{0.309377in}}{\pgfqpoint{2.685161in}{0.305259in}}%
\pgfpathcurveto{\pgfqpoint{2.681043in}{0.301141in}}{\pgfqpoint{2.678729in}{0.295555in}}{\pgfqpoint{2.678729in}{0.289731in}}%
\pgfpathcurveto{\pgfqpoint{2.678729in}{0.283907in}}{\pgfqpoint{2.681043in}{0.278321in}}{\pgfqpoint{2.685161in}{0.274202in}}%
\pgfpathcurveto{\pgfqpoint{2.689280in}{0.270084in}}{\pgfqpoint{2.694866in}{0.267770in}}{\pgfqpoint{2.700690in}{0.267770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882941in}{0.238481in}}%
\pgfpathcurveto{\pgfqpoint{0.888765in}{0.238481in}}{\pgfqpoint{0.894351in}{0.240795in}}{\pgfqpoint{0.898469in}{0.244913in}}%
\pgfpathcurveto{\pgfqpoint{0.902587in}{0.249032in}}{\pgfqpoint{0.904901in}{0.254618in}}{\pgfqpoint{0.904901in}{0.260442in}}%
\pgfpathcurveto{\pgfqpoint{0.904901in}{0.266266in}}{\pgfqpoint{0.902587in}{0.271852in}}{\pgfqpoint{0.898469in}{0.275970in}}%
\pgfpathcurveto{\pgfqpoint{0.894351in}{0.280088in}}{\pgfqpoint{0.888765in}{0.282402in}}{\pgfqpoint{0.882941in}{0.282402in}}%
\pgfpathcurveto{\pgfqpoint{0.877117in}{0.282402in}}{\pgfqpoint{0.871531in}{0.280088in}}{\pgfqpoint{0.867412in}{0.275970in}}%
\pgfpathcurveto{\pgfqpoint{0.863294in}{0.271852in}}{\pgfqpoint{0.860980in}{0.266266in}}{\pgfqpoint{0.860980in}{0.260442in}}%
\pgfpathcurveto{\pgfqpoint{0.860980in}{0.254618in}}{\pgfqpoint{0.863294in}{0.249032in}}{\pgfqpoint{0.867412in}{0.244913in}}%
\pgfpathcurveto{\pgfqpoint{0.871531in}{0.240795in}}{\pgfqpoint{0.877117in}{0.238481in}}{\pgfqpoint{0.882941in}{0.238481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249420in}{0.228517in}}%
\pgfpathcurveto{\pgfqpoint{1.255243in}{0.228517in}}{\pgfqpoint{1.260830in}{0.230831in}}{\pgfqpoint{1.264948in}{0.234949in}}%
\pgfpathcurveto{\pgfqpoint{1.269066in}{0.239067in}}{\pgfqpoint{1.271380in}{0.244654in}}{\pgfqpoint{1.271380in}{0.250478in}}%
\pgfpathcurveto{\pgfqpoint{1.271380in}{0.256301in}}{\pgfqpoint{1.269066in}{0.261888in}}{\pgfqpoint{1.264948in}{0.266006in}}%
\pgfpathcurveto{\pgfqpoint{1.260830in}{0.270124in}}{\pgfqpoint{1.255243in}{0.272438in}}{\pgfqpoint{1.249420in}{0.272438in}}%
\pgfpathcurveto{\pgfqpoint{1.243596in}{0.272438in}}{\pgfqpoint{1.238009in}{0.270124in}}{\pgfqpoint{1.233891in}{0.266006in}}%
\pgfpathcurveto{\pgfqpoint{1.229773in}{0.261888in}}{\pgfqpoint{1.227459in}{0.256301in}}{\pgfqpoint{1.227459in}{0.250478in}}%
\pgfpathcurveto{\pgfqpoint{1.227459in}{0.244654in}}{\pgfqpoint{1.229773in}{0.239067in}}{\pgfqpoint{1.233891in}{0.234949in}}%
\pgfpathcurveto{\pgfqpoint{1.238009in}{0.230831in}}{\pgfqpoint{1.243596in}{0.228517in}}{\pgfqpoint{1.249420in}{0.228517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657358in}{0.221101in}}%
\pgfpathcurveto{\pgfqpoint{1.663182in}{0.221101in}}{\pgfqpoint{1.668769in}{0.223415in}}{\pgfqpoint{1.672887in}{0.227533in}}%
\pgfpathcurveto{\pgfqpoint{1.677005in}{0.231651in}}{\pgfqpoint{1.679319in}{0.237237in}}{\pgfqpoint{1.679319in}{0.243061in}}%
\pgfpathcurveto{\pgfqpoint{1.679319in}{0.248885in}}{\pgfqpoint{1.677005in}{0.254471in}}{\pgfqpoint{1.672887in}{0.258589in}}%
\pgfpathcurveto{\pgfqpoint{1.668769in}{0.262707in}}{\pgfqpoint{1.663182in}{0.265021in}}{\pgfqpoint{1.657358in}{0.265021in}}%
\pgfpathcurveto{\pgfqpoint{1.651534in}{0.265021in}}{\pgfqpoint{1.645948in}{0.262707in}}{\pgfqpoint{1.641830in}{0.258589in}}%
\pgfpathcurveto{\pgfqpoint{1.637712in}{0.254471in}}{\pgfqpoint{1.635398in}{0.248885in}}{\pgfqpoint{1.635398in}{0.243061in}}%
\pgfpathcurveto{\pgfqpoint{1.635398in}{0.237237in}}{\pgfqpoint{1.637712in}{0.231651in}}{\pgfqpoint{1.641830in}{0.227533in}}%
\pgfpathcurveto{\pgfqpoint{1.645948in}{0.223415in}}{\pgfqpoint{1.651534in}{0.221101in}}{\pgfqpoint{1.657358in}{0.221101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124962in}{0.275161in}}%
\pgfpathcurveto{\pgfqpoint{2.130786in}{0.275161in}}{\pgfqpoint{2.136372in}{0.277475in}}{\pgfqpoint{2.140490in}{0.281593in}}%
\pgfpathcurveto{\pgfqpoint{2.144608in}{0.285711in}}{\pgfqpoint{2.146922in}{0.291298in}}{\pgfqpoint{2.146922in}{0.297121in}}%
\pgfpathcurveto{\pgfqpoint{2.146922in}{0.302945in}}{\pgfqpoint{2.144608in}{0.308532in}}{\pgfqpoint{2.140490in}{0.312650in}}%
\pgfpathcurveto{\pgfqpoint{2.136372in}{0.316768in}}{\pgfqpoint{2.130786in}{0.319082in}}{\pgfqpoint{2.124962in}{0.319082in}}%
\pgfpathcurveto{\pgfqpoint{2.119138in}{0.319082in}}{\pgfqpoint{2.113552in}{0.316768in}}{\pgfqpoint{2.109434in}{0.312650in}}%
\pgfpathcurveto{\pgfqpoint{2.105316in}{0.308532in}}{\pgfqpoint{2.103002in}{0.302945in}}{\pgfqpoint{2.103002in}{0.297121in}}%
\pgfpathcurveto{\pgfqpoint{2.103002in}{0.291298in}}{\pgfqpoint{2.105316in}{0.285711in}}{\pgfqpoint{2.109434in}{0.281593in}}%
\pgfpathcurveto{\pgfqpoint{2.113552in}{0.277475in}}{\pgfqpoint{2.119138in}{0.275161in}}{\pgfqpoint{2.124962in}{0.275161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618878in}{0.334687in}}%
\pgfpathcurveto{\pgfqpoint{2.624702in}{0.334687in}}{\pgfqpoint{2.630288in}{0.337001in}}{\pgfqpoint{2.634406in}{0.341119in}}%
\pgfpathcurveto{\pgfqpoint{2.638524in}{0.345237in}}{\pgfqpoint{2.640838in}{0.350824in}}{\pgfqpoint{2.640838in}{0.356648in}}%
\pgfpathcurveto{\pgfqpoint{2.640838in}{0.362472in}}{\pgfqpoint{2.638524in}{0.368058in}}{\pgfqpoint{2.634406in}{0.372176in}}%
\pgfpathcurveto{\pgfqpoint{2.630288in}{0.376294in}}{\pgfqpoint{2.624702in}{0.378608in}}{\pgfqpoint{2.618878in}{0.378608in}}%
\pgfpathcurveto{\pgfqpoint{2.613054in}{0.378608in}}{\pgfqpoint{2.607468in}{0.376294in}}{\pgfqpoint{2.603350in}{0.372176in}}%
\pgfpathcurveto{\pgfqpoint{2.599232in}{0.368058in}}{\pgfqpoint{2.596918in}{0.362472in}}{\pgfqpoint{2.596918in}{0.356648in}}%
\pgfpathcurveto{\pgfqpoint{2.596918in}{0.350824in}}{\pgfqpoint{2.599232in}{0.345237in}}{\pgfqpoint{2.603350in}{0.341119in}}%
\pgfpathcurveto{\pgfqpoint{2.607468in}{0.337001in}}{\pgfqpoint{2.613054in}{0.334687in}}{\pgfqpoint{2.618878in}{0.334687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886143in}{0.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.891967in}{0.229357in}}{\pgfqpoint{0.897553in}{0.231670in}}{\pgfqpoint{0.901671in}{0.235789in}}%
\pgfpathcurveto{\pgfqpoint{0.905789in}{0.239907in}}{\pgfqpoint{0.908103in}{0.245493in}}{\pgfqpoint{0.908103in}{0.251317in}}%
\pgfpathcurveto{\pgfqpoint{0.908103in}{0.257141in}}{\pgfqpoint{0.905789in}{0.262727in}}{\pgfqpoint{0.901671in}{0.266845in}}%
\pgfpathcurveto{\pgfqpoint{0.897553in}{0.270963in}}{\pgfqpoint{0.891967in}{0.273277in}}{\pgfqpoint{0.886143in}{0.273277in}}%
\pgfpathcurveto{\pgfqpoint{0.880319in}{0.273277in}}{\pgfqpoint{0.874733in}{0.270963in}}{\pgfqpoint{0.870615in}{0.266845in}}%
\pgfpathcurveto{\pgfqpoint{0.866497in}{0.262727in}}{\pgfqpoint{0.864183in}{0.257141in}}{\pgfqpoint{0.864183in}{0.251317in}}%
\pgfpathcurveto{\pgfqpoint{0.864183in}{0.245493in}}{\pgfqpoint{0.866497in}{0.239907in}}{\pgfqpoint{0.870615in}{0.235789in}}%
\pgfpathcurveto{\pgfqpoint{0.874733in}{0.231670in}}{\pgfqpoint{0.880319in}{0.229357in}}{\pgfqpoint{0.886143in}{0.229357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245260in}{0.263577in}}%
\pgfpathcurveto{\pgfqpoint{1.251084in}{0.263577in}}{\pgfqpoint{1.256670in}{0.265891in}}{\pgfqpoint{1.260788in}{0.270009in}}%
\pgfpathcurveto{\pgfqpoint{1.264906in}{0.274127in}}{\pgfqpoint{1.267220in}{0.279714in}}{\pgfqpoint{1.267220in}{0.285538in}}%
\pgfpathcurveto{\pgfqpoint{1.267220in}{0.291361in}}{\pgfqpoint{1.264906in}{0.296948in}}{\pgfqpoint{1.260788in}{0.301066in}}%
\pgfpathcurveto{\pgfqpoint{1.256670in}{0.305184in}}{\pgfqpoint{1.251084in}{0.307498in}}{\pgfqpoint{1.245260in}{0.307498in}}%
\pgfpathcurveto{\pgfqpoint{1.239436in}{0.307498in}}{\pgfqpoint{1.233850in}{0.305184in}}{\pgfqpoint{1.229732in}{0.301066in}}%
\pgfpathcurveto{\pgfqpoint{1.225614in}{0.296948in}}{\pgfqpoint{1.223300in}{0.291361in}}{\pgfqpoint{1.223300in}{0.285538in}}%
\pgfpathcurveto{\pgfqpoint{1.223300in}{0.279714in}}{\pgfqpoint{1.225614in}{0.274127in}}{\pgfqpoint{1.229732in}{0.270009in}}%
\pgfpathcurveto{\pgfqpoint{1.233850in}{0.265891in}}{\pgfqpoint{1.239436in}{0.263577in}}{\pgfqpoint{1.245260in}{0.263577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651189in}{0.287387in}}%
\pgfpathcurveto{\pgfqpoint{1.657013in}{0.287387in}}{\pgfqpoint{1.662599in}{0.289701in}}{\pgfqpoint{1.666717in}{0.293819in}}%
\pgfpathcurveto{\pgfqpoint{1.670836in}{0.297938in}}{\pgfqpoint{1.673150in}{0.303524in}}{\pgfqpoint{1.673150in}{0.309348in}}%
\pgfpathcurveto{\pgfqpoint{1.673150in}{0.315172in}}{\pgfqpoint{1.670836in}{0.320758in}}{\pgfqpoint{1.666717in}{0.324876in}}%
\pgfpathcurveto{\pgfqpoint{1.662599in}{0.328994in}}{\pgfqpoint{1.657013in}{0.331308in}}{\pgfqpoint{1.651189in}{0.331308in}}%
\pgfpathcurveto{\pgfqpoint{1.645365in}{0.331308in}}{\pgfqpoint{1.639779in}{0.328994in}}{\pgfqpoint{1.635661in}{0.324876in}}%
\pgfpathcurveto{\pgfqpoint{1.631543in}{0.320758in}}{\pgfqpoint{1.629229in}{0.315172in}}{\pgfqpoint{1.629229in}{0.309348in}}%
\pgfpathcurveto{\pgfqpoint{1.629229in}{0.303524in}}{\pgfqpoint{1.631543in}{0.297938in}}{\pgfqpoint{1.635661in}{0.293819in}}%
\pgfpathcurveto{\pgfqpoint{1.639779in}{0.289701in}}{\pgfqpoint{1.645365in}{0.287387in}}{\pgfqpoint{1.651189in}{0.287387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142484in}{0.515926in}}%
\pgfpathcurveto{\pgfqpoint{2.148307in}{0.515926in}}{\pgfqpoint{2.153894in}{0.518239in}}{\pgfqpoint{2.158012in}{0.522358in}}%
\pgfpathcurveto{\pgfqpoint{2.162130in}{0.526476in}}{\pgfqpoint{2.164444in}{0.532062in}}{\pgfqpoint{2.164444in}{0.537886in}}%
\pgfpathcurveto{\pgfqpoint{2.164444in}{0.543710in}}{\pgfqpoint{2.162130in}{0.549296in}}{\pgfqpoint{2.158012in}{0.553414in}}%
\pgfpathcurveto{\pgfqpoint{2.153894in}{0.557532in}}{\pgfqpoint{2.148307in}{0.559846in}}{\pgfqpoint{2.142484in}{0.559846in}}%
\pgfpathcurveto{\pgfqpoint{2.136660in}{0.559846in}}{\pgfqpoint{2.131073in}{0.557532in}}{\pgfqpoint{2.126955in}{0.553414in}}%
\pgfpathcurveto{\pgfqpoint{2.122837in}{0.549296in}}{\pgfqpoint{2.120523in}{0.543710in}}{\pgfqpoint{2.120523in}{0.537886in}}%
\pgfpathcurveto{\pgfqpoint{2.120523in}{0.532062in}}{\pgfqpoint{2.122837in}{0.526476in}}{\pgfqpoint{2.126955in}{0.522358in}}%
\pgfpathcurveto{\pgfqpoint{2.131073in}{0.518239in}}{\pgfqpoint{2.136660in}{0.515926in}}{\pgfqpoint{2.142484in}{0.515926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882407in}{0.233193in}}%
\pgfpathcurveto{\pgfqpoint{0.888231in}{0.233193in}}{\pgfqpoint{0.893817in}{0.235506in}}{\pgfqpoint{0.897935in}{0.239625in}}%
\pgfpathcurveto{\pgfqpoint{0.902053in}{0.243743in}}{\pgfqpoint{0.904367in}{0.249329in}}{\pgfqpoint{0.904367in}{0.255153in}}%
\pgfpathcurveto{\pgfqpoint{0.904367in}{0.260977in}}{\pgfqpoint{0.902053in}{0.266563in}}{\pgfqpoint{0.897935in}{0.270681in}}%
\pgfpathcurveto{\pgfqpoint{0.893817in}{0.274799in}}{\pgfqpoint{0.888231in}{0.277113in}}{\pgfqpoint{0.882407in}{0.277113in}}%
\pgfpathcurveto{\pgfqpoint{0.876583in}{0.277113in}}{\pgfqpoint{0.870997in}{0.274799in}}{\pgfqpoint{0.866879in}{0.270681in}}%
\pgfpathcurveto{\pgfqpoint{0.862761in}{0.266563in}}{\pgfqpoint{0.860447in}{0.260977in}}{\pgfqpoint{0.860447in}{0.255153in}}%
\pgfpathcurveto{\pgfqpoint{0.860447in}{0.249329in}}{\pgfqpoint{0.862761in}{0.243743in}}{\pgfqpoint{0.866879in}{0.239625in}}%
\pgfpathcurveto{\pgfqpoint{0.870997in}{0.235506in}}{\pgfqpoint{0.876583in}{0.233193in}}{\pgfqpoint{0.882407in}{0.233193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386472in}{0.257282in}}%
\pgfpathcurveto{\pgfqpoint{1.392296in}{0.257282in}}{\pgfqpoint{1.397883in}{0.259596in}}{\pgfqpoint{1.402001in}{0.263714in}}%
\pgfpathcurveto{\pgfqpoint{1.406119in}{0.267832in}}{\pgfqpoint{1.408433in}{0.273418in}}{\pgfqpoint{1.408433in}{0.279242in}}%
\pgfpathcurveto{\pgfqpoint{1.408433in}{0.285066in}}{\pgfqpoint{1.406119in}{0.290652in}}{\pgfqpoint{1.402001in}{0.294770in}}%
\pgfpathcurveto{\pgfqpoint{1.397883in}{0.298888in}}{\pgfqpoint{1.392296in}{0.301202in}}{\pgfqpoint{1.386472in}{0.301202in}}%
\pgfpathcurveto{\pgfqpoint{1.380649in}{0.301202in}}{\pgfqpoint{1.375062in}{0.298888in}}{\pgfqpoint{1.370944in}{0.294770in}}%
\pgfpathcurveto{\pgfqpoint{1.366826in}{0.290652in}}{\pgfqpoint{1.364512in}{0.285066in}}{\pgfqpoint{1.364512in}{0.279242in}}%
\pgfpathcurveto{\pgfqpoint{1.364512in}{0.273418in}}{\pgfqpoint{1.366826in}{0.267832in}}{\pgfqpoint{1.370944in}{0.263714in}}%
\pgfpathcurveto{\pgfqpoint{1.375062in}{0.259596in}}{\pgfqpoint{1.380649in}{0.257282in}}{\pgfqpoint{1.386472in}{0.257282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918680in}{0.262404in}}%
\pgfpathcurveto{\pgfqpoint{1.924504in}{0.262404in}}{\pgfqpoint{1.930090in}{0.264718in}}{\pgfqpoint{1.934208in}{0.268836in}}%
\pgfpathcurveto{\pgfqpoint{1.938326in}{0.272954in}}{\pgfqpoint{1.940640in}{0.278540in}}{\pgfqpoint{1.940640in}{0.284364in}}%
\pgfpathcurveto{\pgfqpoint{1.940640in}{0.290188in}}{\pgfqpoint{1.938326in}{0.295774in}}{\pgfqpoint{1.934208in}{0.299892in}}%
\pgfpathcurveto{\pgfqpoint{1.930090in}{0.304011in}}{\pgfqpoint{1.924504in}{0.306325in}}{\pgfqpoint{1.918680in}{0.306325in}}%
\pgfpathcurveto{\pgfqpoint{1.912856in}{0.306325in}}{\pgfqpoint{1.907270in}{0.304011in}}{\pgfqpoint{1.903151in}{0.299892in}}%
\pgfpathcurveto{\pgfqpoint{1.899033in}{0.295774in}}{\pgfqpoint{1.896719in}{0.290188in}}{\pgfqpoint{1.896719in}{0.284364in}}%
\pgfpathcurveto{\pgfqpoint{1.896719in}{0.278540in}}{\pgfqpoint{1.899033in}{0.272954in}}{\pgfqpoint{1.903151in}{0.268836in}}%
\pgfpathcurveto{\pgfqpoint{1.907270in}{0.264718in}}{\pgfqpoint{1.912856in}{0.262404in}}{\pgfqpoint{1.918680in}{0.262404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616734in}{0.313811in}}%
\pgfpathcurveto{\pgfqpoint{2.622558in}{0.313811in}}{\pgfqpoint{2.628145in}{0.316125in}}{\pgfqpoint{2.632263in}{0.320243in}}%
\pgfpathcurveto{\pgfqpoint{2.636381in}{0.324361in}}{\pgfqpoint{2.638695in}{0.329948in}}{\pgfqpoint{2.638695in}{0.335771in}}%
\pgfpathcurveto{\pgfqpoint{2.638695in}{0.341595in}}{\pgfqpoint{2.636381in}{0.347182in}}{\pgfqpoint{2.632263in}{0.351300in}}%
\pgfpathcurveto{\pgfqpoint{2.628145in}{0.355418in}}{\pgfqpoint{2.622558in}{0.357732in}}{\pgfqpoint{2.616734in}{0.357732in}}%
\pgfpathcurveto{\pgfqpoint{2.610911in}{0.357732in}}{\pgfqpoint{2.605324in}{0.355418in}}{\pgfqpoint{2.601206in}{0.351300in}}%
\pgfpathcurveto{\pgfqpoint{2.597088in}{0.347182in}}{\pgfqpoint{2.594774in}{0.341595in}}{\pgfqpoint{2.594774in}{0.335771in}}%
\pgfpathcurveto{\pgfqpoint{2.594774in}{0.329948in}}{\pgfqpoint{2.597088in}{0.324361in}}{\pgfqpoint{2.601206in}{0.320243in}}%
\pgfpathcurveto{\pgfqpoint{2.605324in}{0.316125in}}{\pgfqpoint{2.610911in}{0.313811in}}{\pgfqpoint{2.616734in}{0.313811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882424in}{0.237203in}}%
\pgfpathcurveto{\pgfqpoint{0.888248in}{0.237203in}}{\pgfqpoint{0.893834in}{0.239517in}}{\pgfqpoint{0.897952in}{0.243635in}}%
\pgfpathcurveto{\pgfqpoint{0.902070in}{0.247753in}}{\pgfqpoint{0.904384in}{0.253340in}}{\pgfqpoint{0.904384in}{0.259163in}}%
\pgfpathcurveto{\pgfqpoint{0.904384in}{0.264987in}}{\pgfqpoint{0.902070in}{0.270574in}}{\pgfqpoint{0.897952in}{0.274692in}}%
\pgfpathcurveto{\pgfqpoint{0.893834in}{0.278810in}}{\pgfqpoint{0.888248in}{0.281124in}}{\pgfqpoint{0.882424in}{0.281124in}}%
\pgfpathcurveto{\pgfqpoint{0.876600in}{0.281124in}}{\pgfqpoint{0.871014in}{0.278810in}}{\pgfqpoint{0.866896in}{0.274692in}}%
\pgfpathcurveto{\pgfqpoint{0.862778in}{0.270574in}}{\pgfqpoint{0.860464in}{0.264987in}}{\pgfqpoint{0.860464in}{0.259163in}}%
\pgfpathcurveto{\pgfqpoint{0.860464in}{0.253340in}}{\pgfqpoint{0.862778in}{0.247753in}}{\pgfqpoint{0.866896in}{0.243635in}}%
\pgfpathcurveto{\pgfqpoint{0.871014in}{0.239517in}}{\pgfqpoint{0.876600in}{0.237203in}}{\pgfqpoint{0.882424in}{0.237203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192850in}{0.222106in}}%
\pgfpathcurveto{\pgfqpoint{1.198674in}{0.222106in}}{\pgfqpoint{1.204260in}{0.224420in}}{\pgfqpoint{1.208378in}{0.228538in}}%
\pgfpathcurveto{\pgfqpoint{1.212496in}{0.232657in}}{\pgfqpoint{1.214810in}{0.238243in}}{\pgfqpoint{1.214810in}{0.244067in}}%
\pgfpathcurveto{\pgfqpoint{1.214810in}{0.249891in}}{\pgfqpoint{1.212496in}{0.255477in}}{\pgfqpoint{1.208378in}{0.259595in}}%
\pgfpathcurveto{\pgfqpoint{1.204260in}{0.263713in}}{\pgfqpoint{1.198674in}{0.266027in}}{\pgfqpoint{1.192850in}{0.266027in}}%
\pgfpathcurveto{\pgfqpoint{1.187026in}{0.266027in}}{\pgfqpoint{1.181440in}{0.263713in}}{\pgfqpoint{1.177322in}{0.259595in}}%
\pgfpathcurveto{\pgfqpoint{1.173204in}{0.255477in}}{\pgfqpoint{1.170890in}{0.249891in}}{\pgfqpoint{1.170890in}{0.244067in}}%
\pgfpathcurveto{\pgfqpoint{1.170890in}{0.238243in}}{\pgfqpoint{1.173204in}{0.232657in}}{\pgfqpoint{1.177322in}{0.228538in}}%
\pgfpathcurveto{\pgfqpoint{1.181440in}{0.224420in}}{\pgfqpoint{1.187026in}{0.222106in}}{\pgfqpoint{1.192850in}{0.222106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531827in}{0.229140in}}%
\pgfpathcurveto{\pgfqpoint{1.537651in}{0.229140in}}{\pgfqpoint{1.543237in}{0.231454in}}{\pgfqpoint{1.547356in}{0.235572in}}%
\pgfpathcurveto{\pgfqpoint{1.551474in}{0.239690in}}{\pgfqpoint{1.553788in}{0.245276in}}{\pgfqpoint{1.553788in}{0.251100in}}%
\pgfpathcurveto{\pgfqpoint{1.553788in}{0.256924in}}{\pgfqpoint{1.551474in}{0.262510in}}{\pgfqpoint{1.547356in}{0.266628in}}%
\pgfpathcurveto{\pgfqpoint{1.543237in}{0.270747in}}{\pgfqpoint{1.537651in}{0.273060in}}{\pgfqpoint{1.531827in}{0.273060in}}%
\pgfpathcurveto{\pgfqpoint{1.526003in}{0.273060in}}{\pgfqpoint{1.520417in}{0.270747in}}{\pgfqpoint{1.516299in}{0.266628in}}%
\pgfpathcurveto{\pgfqpoint{1.512181in}{0.262510in}}{\pgfqpoint{1.509867in}{0.256924in}}{\pgfqpoint{1.509867in}{0.251100in}}%
\pgfpathcurveto{\pgfqpoint{1.509867in}{0.245276in}}{\pgfqpoint{1.512181in}{0.239690in}}{\pgfqpoint{1.516299in}{0.235572in}}%
\pgfpathcurveto{\pgfqpoint{1.520417in}{0.231454in}}{\pgfqpoint{1.526003in}{0.229140in}}{\pgfqpoint{1.531827in}{0.229140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920270in}{0.228595in}}%
\pgfpathcurveto{\pgfqpoint{1.926093in}{0.228595in}}{\pgfqpoint{1.931680in}{0.230909in}}{\pgfqpoint{1.935798in}{0.235027in}}%
\pgfpathcurveto{\pgfqpoint{1.939916in}{0.239145in}}{\pgfqpoint{1.942230in}{0.244731in}}{\pgfqpoint{1.942230in}{0.250555in}}%
\pgfpathcurveto{\pgfqpoint{1.942230in}{0.256379in}}{\pgfqpoint{1.939916in}{0.261965in}}{\pgfqpoint{1.935798in}{0.266083in}}%
\pgfpathcurveto{\pgfqpoint{1.931680in}{0.270201in}}{\pgfqpoint{1.926093in}{0.272515in}}{\pgfqpoint{1.920270in}{0.272515in}}%
\pgfpathcurveto{\pgfqpoint{1.914446in}{0.272515in}}{\pgfqpoint{1.908859in}{0.270201in}}{\pgfqpoint{1.904741in}{0.266083in}}%
\pgfpathcurveto{\pgfqpoint{1.900623in}{0.261965in}}{\pgfqpoint{1.898309in}{0.256379in}}{\pgfqpoint{1.898309in}{0.250555in}}%
\pgfpathcurveto{\pgfqpoint{1.898309in}{0.244731in}}{\pgfqpoint{1.900623in}{0.239145in}}{\pgfqpoint{1.904741in}{0.235027in}}%
\pgfpathcurveto{\pgfqpoint{1.908859in}{0.230909in}}{\pgfqpoint{1.914446in}{0.228595in}}{\pgfqpoint{1.920270in}{0.228595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351828in}{0.238127in}}%
\pgfpathcurveto{\pgfqpoint{2.357651in}{0.238127in}}{\pgfqpoint{2.363238in}{0.240441in}}{\pgfqpoint{2.367356in}{0.244559in}}%
\pgfpathcurveto{\pgfqpoint{2.371474in}{0.248677in}}{\pgfqpoint{2.373788in}{0.254263in}}{\pgfqpoint{2.373788in}{0.260087in}}%
\pgfpathcurveto{\pgfqpoint{2.373788in}{0.265911in}}{\pgfqpoint{2.371474in}{0.271497in}}{\pgfqpoint{2.367356in}{0.275615in}}%
\pgfpathcurveto{\pgfqpoint{2.363238in}{0.279733in}}{\pgfqpoint{2.357651in}{0.282047in}}{\pgfqpoint{2.351828in}{0.282047in}}%
\pgfpathcurveto{\pgfqpoint{2.346004in}{0.282047in}}{\pgfqpoint{2.340417in}{0.279733in}}{\pgfqpoint{2.336299in}{0.275615in}}%
\pgfpathcurveto{\pgfqpoint{2.332181in}{0.271497in}}{\pgfqpoint{2.329867in}{0.265911in}}{\pgfqpoint{2.329867in}{0.260087in}}%
\pgfpathcurveto{\pgfqpoint{2.329867in}{0.254263in}}{\pgfqpoint{2.332181in}{0.248677in}}{\pgfqpoint{2.336299in}{0.244559in}}%
\pgfpathcurveto{\pgfqpoint{2.340417in}{0.240441in}}{\pgfqpoint{2.346004in}{0.238127in}}{\pgfqpoint{2.351828in}{0.238127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838911in}{0.241267in}}%
\pgfpathcurveto{\pgfqpoint{2.844735in}{0.241267in}}{\pgfqpoint{2.850321in}{0.243581in}}{\pgfqpoint{2.854439in}{0.247699in}}%
\pgfpathcurveto{\pgfqpoint{2.858557in}{0.251817in}}{\pgfqpoint{2.860871in}{0.257404in}}{\pgfqpoint{2.860871in}{0.263228in}}%
\pgfpathcurveto{\pgfqpoint{2.860871in}{0.269051in}}{\pgfqpoint{2.858557in}{0.274638in}}{\pgfqpoint{2.854439in}{0.278756in}}%
\pgfpathcurveto{\pgfqpoint{2.850321in}{0.282874in}}{\pgfqpoint{2.844735in}{0.285188in}}{\pgfqpoint{2.838911in}{0.285188in}}%
\pgfpathcurveto{\pgfqpoint{2.833087in}{0.285188in}}{\pgfqpoint{2.827501in}{0.282874in}}{\pgfqpoint{2.823382in}{0.278756in}}%
\pgfpathcurveto{\pgfqpoint{2.819264in}{0.274638in}}{\pgfqpoint{2.816950in}{0.269051in}}{\pgfqpoint{2.816950in}{0.263228in}}%
\pgfpathcurveto{\pgfqpoint{2.816950in}{0.257404in}}{\pgfqpoint{2.819264in}{0.251817in}}{\pgfqpoint{2.823382in}{0.247699in}}%
\pgfpathcurveto{\pgfqpoint{2.827501in}{0.243581in}}{\pgfqpoint{2.833087in}{0.241267in}}{\pgfqpoint{2.838911in}{0.241267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882201in}{0.237299in}}%
\pgfpathcurveto{\pgfqpoint{0.888025in}{0.237299in}}{\pgfqpoint{0.893611in}{0.239613in}}{\pgfqpoint{0.897729in}{0.243731in}}%
\pgfpathcurveto{\pgfqpoint{0.901847in}{0.247849in}}{\pgfqpoint{0.904161in}{0.253436in}}{\pgfqpoint{0.904161in}{0.259260in}}%
\pgfpathcurveto{\pgfqpoint{0.904161in}{0.265083in}}{\pgfqpoint{0.901847in}{0.270670in}}{\pgfqpoint{0.897729in}{0.274788in}}%
\pgfpathcurveto{\pgfqpoint{0.893611in}{0.278906in}}{\pgfqpoint{0.888025in}{0.281220in}}{\pgfqpoint{0.882201in}{0.281220in}}%
\pgfpathcurveto{\pgfqpoint{0.876377in}{0.281220in}}{\pgfqpoint{0.870791in}{0.278906in}}{\pgfqpoint{0.866673in}{0.274788in}}%
\pgfpathcurveto{\pgfqpoint{0.862554in}{0.270670in}}{\pgfqpoint{0.860241in}{0.265083in}}{\pgfqpoint{0.860241in}{0.259260in}}%
\pgfpathcurveto{\pgfqpoint{0.860241in}{0.253436in}}{\pgfqpoint{0.862554in}{0.247849in}}{\pgfqpoint{0.866673in}{0.243731in}}%
\pgfpathcurveto{\pgfqpoint{0.870791in}{0.239613in}}{\pgfqpoint{0.876377in}{0.237299in}}{\pgfqpoint{0.882201in}{0.237299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280030in}{0.225499in}}%
\pgfpathcurveto{\pgfqpoint{1.285854in}{0.225499in}}{\pgfqpoint{1.291440in}{0.227813in}}{\pgfqpoint{1.295558in}{0.231931in}}%
\pgfpathcurveto{\pgfqpoint{1.299676in}{0.236049in}}{\pgfqpoint{1.301990in}{0.241635in}}{\pgfqpoint{1.301990in}{0.247459in}}%
\pgfpathcurveto{\pgfqpoint{1.301990in}{0.253283in}}{\pgfqpoint{1.299676in}{0.258869in}}{\pgfqpoint{1.295558in}{0.262987in}}%
\pgfpathcurveto{\pgfqpoint{1.291440in}{0.267105in}}{\pgfqpoint{1.285854in}{0.269419in}}{\pgfqpoint{1.280030in}{0.269419in}}%
\pgfpathcurveto{\pgfqpoint{1.274206in}{0.269419in}}{\pgfqpoint{1.268620in}{0.267105in}}{\pgfqpoint{1.264502in}{0.262987in}}%
\pgfpathcurveto{\pgfqpoint{1.260383in}{0.258869in}}{\pgfqpoint{1.258070in}{0.253283in}}{\pgfqpoint{1.258070in}{0.247459in}}%
\pgfpathcurveto{\pgfqpoint{1.258070in}{0.241635in}}{\pgfqpoint{1.260383in}{0.236049in}}{\pgfqpoint{1.264502in}{0.231931in}}%
\pgfpathcurveto{\pgfqpoint{1.268620in}{0.227813in}}{\pgfqpoint{1.274206in}{0.225499in}}{\pgfqpoint{1.280030in}{0.225499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747272in}{0.237368in}}%
\pgfpathcurveto{\pgfqpoint{1.753096in}{0.237368in}}{\pgfqpoint{1.758682in}{0.239682in}}{\pgfqpoint{1.762800in}{0.243800in}}%
\pgfpathcurveto{\pgfqpoint{1.766919in}{0.247918in}}{\pgfqpoint{1.769232in}{0.253505in}}{\pgfqpoint{1.769232in}{0.259328in}}%
\pgfpathcurveto{\pgfqpoint{1.769232in}{0.265152in}}{\pgfqpoint{1.766919in}{0.270739in}}{\pgfqpoint{1.762800in}{0.274857in}}%
\pgfpathcurveto{\pgfqpoint{1.758682in}{0.278975in}}{\pgfqpoint{1.753096in}{0.281289in}}{\pgfqpoint{1.747272in}{0.281289in}}%
\pgfpathcurveto{\pgfqpoint{1.741448in}{0.281289in}}{\pgfqpoint{1.735862in}{0.278975in}}{\pgfqpoint{1.731744in}{0.274857in}}%
\pgfpathcurveto{\pgfqpoint{1.727626in}{0.270739in}}{\pgfqpoint{1.725312in}{0.265152in}}{\pgfqpoint{1.725312in}{0.259328in}}%
\pgfpathcurveto{\pgfqpoint{1.725312in}{0.253505in}}{\pgfqpoint{1.727626in}{0.247918in}}{\pgfqpoint{1.731744in}{0.243800in}}%
\pgfpathcurveto{\pgfqpoint{1.735862in}{0.239682in}}{\pgfqpoint{1.741448in}{0.237368in}}{\pgfqpoint{1.747272in}{0.237368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270799in}{0.287466in}}%
\pgfpathcurveto{\pgfqpoint{2.276623in}{0.287466in}}{\pgfqpoint{2.282209in}{0.289780in}}{\pgfqpoint{2.286327in}{0.293898in}}%
\pgfpathcurveto{\pgfqpoint{2.290445in}{0.298016in}}{\pgfqpoint{2.292759in}{0.303602in}}{\pgfqpoint{2.292759in}{0.309426in}}%
\pgfpathcurveto{\pgfqpoint{2.292759in}{0.315250in}}{\pgfqpoint{2.290445in}{0.320836in}}{\pgfqpoint{2.286327in}{0.324954in}}%
\pgfpathcurveto{\pgfqpoint{2.282209in}{0.329073in}}{\pgfqpoint{2.276623in}{0.331386in}}{\pgfqpoint{2.270799in}{0.331386in}}%
\pgfpathcurveto{\pgfqpoint{2.264975in}{0.331386in}}{\pgfqpoint{2.259388in}{0.329073in}}{\pgfqpoint{2.255270in}{0.324954in}}%
\pgfpathcurveto{\pgfqpoint{2.251152in}{0.320836in}}{\pgfqpoint{2.248838in}{0.315250in}}{\pgfqpoint{2.248838in}{0.309426in}}%
\pgfpathcurveto{\pgfqpoint{2.248838in}{0.303602in}}{\pgfqpoint{2.251152in}{0.298016in}}{\pgfqpoint{2.255270in}{0.293898in}}%
\pgfpathcurveto{\pgfqpoint{2.259388in}{0.289780in}}{\pgfqpoint{2.264975in}{0.287466in}}{\pgfqpoint{2.270799in}{0.287466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925988in}{0.415955in}}%
\pgfpathcurveto{\pgfqpoint{2.931812in}{0.415955in}}{\pgfqpoint{2.937398in}{0.418269in}}{\pgfqpoint{2.941516in}{0.422387in}}%
\pgfpathcurveto{\pgfqpoint{2.945634in}{0.426506in}}{\pgfqpoint{2.947948in}{0.432092in}}{\pgfqpoint{2.947948in}{0.437916in}}%
\pgfpathcurveto{\pgfqpoint{2.947948in}{0.443740in}}{\pgfqpoint{2.945634in}{0.449326in}}{\pgfqpoint{2.941516in}{0.453444in}}%
\pgfpathcurveto{\pgfqpoint{2.937398in}{0.457562in}}{\pgfqpoint{2.931812in}{0.459876in}}{\pgfqpoint{2.925988in}{0.459876in}}%
\pgfpathcurveto{\pgfqpoint{2.920164in}{0.459876in}}{\pgfqpoint{2.914578in}{0.457562in}}{\pgfqpoint{2.910460in}{0.453444in}}%
\pgfpathcurveto{\pgfqpoint{2.906341in}{0.449326in}}{\pgfqpoint{2.904028in}{0.443740in}}{\pgfqpoint{2.904028in}{0.437916in}}%
\pgfpathcurveto{\pgfqpoint{2.904028in}{0.432092in}}{\pgfqpoint{2.906341in}{0.426506in}}{\pgfqpoint{2.910460in}{0.422387in}}%
\pgfpathcurveto{\pgfqpoint{2.914578in}{0.418269in}}{\pgfqpoint{2.920164in}{0.415955in}}{\pgfqpoint{2.925988in}{0.415955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882597in}{0.235738in}}%
\pgfpathcurveto{\pgfqpoint{0.888421in}{0.235738in}}{\pgfqpoint{0.894007in}{0.238051in}}{\pgfqpoint{0.898125in}{0.242170in}}%
\pgfpathcurveto{\pgfqpoint{0.902243in}{0.246288in}}{\pgfqpoint{0.904557in}{0.251874in}}{\pgfqpoint{0.904557in}{0.257698in}}%
\pgfpathcurveto{\pgfqpoint{0.904557in}{0.263522in}}{\pgfqpoint{0.902243in}{0.269108in}}{\pgfqpoint{0.898125in}{0.273226in}}%
\pgfpathcurveto{\pgfqpoint{0.894007in}{0.277344in}}{\pgfqpoint{0.888421in}{0.279658in}}{\pgfqpoint{0.882597in}{0.279658in}}%
\pgfpathcurveto{\pgfqpoint{0.876773in}{0.279658in}}{\pgfqpoint{0.871187in}{0.277344in}}{\pgfqpoint{0.867069in}{0.273226in}}%
\pgfpathcurveto{\pgfqpoint{0.862951in}{0.269108in}}{\pgfqpoint{0.860637in}{0.263522in}}{\pgfqpoint{0.860637in}{0.257698in}}%
\pgfpathcurveto{\pgfqpoint{0.860637in}{0.251874in}}{\pgfqpoint{0.862951in}{0.246288in}}{\pgfqpoint{0.867069in}{0.242170in}}%
\pgfpathcurveto{\pgfqpoint{0.871187in}{0.238051in}}{\pgfqpoint{0.876773in}{0.235738in}}{\pgfqpoint{0.882597in}{0.235738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246778in}{0.222747in}}%
\pgfpathcurveto{\pgfqpoint{1.252602in}{0.222747in}}{\pgfqpoint{1.258189in}{0.225061in}}{\pgfqpoint{1.262307in}{0.229179in}}%
\pgfpathcurveto{\pgfqpoint{1.266425in}{0.233297in}}{\pgfqpoint{1.268739in}{0.238883in}}{\pgfqpoint{1.268739in}{0.244707in}}%
\pgfpathcurveto{\pgfqpoint{1.268739in}{0.250531in}}{\pgfqpoint{1.266425in}{0.256117in}}{\pgfqpoint{1.262307in}{0.260235in}}%
\pgfpathcurveto{\pgfqpoint{1.258189in}{0.264353in}}{\pgfqpoint{1.252602in}{0.266667in}}{\pgfqpoint{1.246778in}{0.266667in}}%
\pgfpathcurveto{\pgfqpoint{1.240954in}{0.266667in}}{\pgfqpoint{1.235368in}{0.264353in}}{\pgfqpoint{1.231250in}{0.260235in}}%
\pgfpathcurveto{\pgfqpoint{1.227132in}{0.256117in}}{\pgfqpoint{1.224818in}{0.250531in}}{\pgfqpoint{1.224818in}{0.244707in}}%
\pgfpathcurveto{\pgfqpoint{1.224818in}{0.238883in}}{\pgfqpoint{1.227132in}{0.233297in}}{\pgfqpoint{1.231250in}{0.229179in}}%
\pgfpathcurveto{\pgfqpoint{1.235368in}{0.225061in}}{\pgfqpoint{1.240954in}{0.222747in}}{\pgfqpoint{1.246778in}{0.222747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650271in}{0.220513in}}%
\pgfpathcurveto{\pgfqpoint{1.656095in}{0.220513in}}{\pgfqpoint{1.661681in}{0.222826in}}{\pgfqpoint{1.665800in}{0.226945in}}%
\pgfpathcurveto{\pgfqpoint{1.669918in}{0.231063in}}{\pgfqpoint{1.672232in}{0.236649in}}{\pgfqpoint{1.672232in}{0.242473in}}%
\pgfpathcurveto{\pgfqpoint{1.672232in}{0.248297in}}{\pgfqpoint{1.669918in}{0.253883in}}{\pgfqpoint{1.665800in}{0.258001in}}%
\pgfpathcurveto{\pgfqpoint{1.661681in}{0.262119in}}{\pgfqpoint{1.656095in}{0.264433in}}{\pgfqpoint{1.650271in}{0.264433in}}%
\pgfpathcurveto{\pgfqpoint{1.644447in}{0.264433in}}{\pgfqpoint{1.638861in}{0.262119in}}{\pgfqpoint{1.634743in}{0.258001in}}%
\pgfpathcurveto{\pgfqpoint{1.630625in}{0.253883in}}{\pgfqpoint{1.628311in}{0.248297in}}{\pgfqpoint{1.628311in}{0.242473in}}%
\pgfpathcurveto{\pgfqpoint{1.628311in}{0.236649in}}{\pgfqpoint{1.630625in}{0.231063in}}{\pgfqpoint{1.634743in}{0.226945in}}%
\pgfpathcurveto{\pgfqpoint{1.638861in}{0.222826in}}{\pgfqpoint{1.644447in}{0.220513in}}{\pgfqpoint{1.650271in}{0.220513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116598in}{0.228324in}}%
\pgfpathcurveto{\pgfqpoint{2.122422in}{0.228324in}}{\pgfqpoint{2.128008in}{0.230638in}}{\pgfqpoint{2.132126in}{0.234756in}}%
\pgfpathcurveto{\pgfqpoint{2.136245in}{0.238874in}}{\pgfqpoint{2.138558in}{0.244460in}}{\pgfqpoint{2.138558in}{0.250284in}}%
\pgfpathcurveto{\pgfqpoint{2.138558in}{0.256108in}}{\pgfqpoint{2.136245in}{0.261694in}}{\pgfqpoint{2.132126in}{0.265812in}}%
\pgfpathcurveto{\pgfqpoint{2.128008in}{0.269930in}}{\pgfqpoint{2.122422in}{0.272244in}}{\pgfqpoint{2.116598in}{0.272244in}}%
\pgfpathcurveto{\pgfqpoint{2.110774in}{0.272244in}}{\pgfqpoint{2.105188in}{0.269930in}}{\pgfqpoint{2.101070in}{0.265812in}}%
\pgfpathcurveto{\pgfqpoint{2.096952in}{0.261694in}}{\pgfqpoint{2.094638in}{0.256108in}}{\pgfqpoint{2.094638in}{0.250284in}}%
\pgfpathcurveto{\pgfqpoint{2.094638in}{0.244460in}}{\pgfqpoint{2.096952in}{0.238874in}}{\pgfqpoint{2.101070in}{0.234756in}}%
\pgfpathcurveto{\pgfqpoint{2.105188in}{0.230638in}}{\pgfqpoint{2.110774in}{0.228324in}}{\pgfqpoint{2.116598in}{0.228324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647169in}{0.254631in}}%
\pgfpathcurveto{\pgfqpoint{2.652993in}{0.254631in}}{\pgfqpoint{2.658579in}{0.256945in}}{\pgfqpoint{2.662697in}{0.261063in}}%
\pgfpathcurveto{\pgfqpoint{2.666815in}{0.265181in}}{\pgfqpoint{2.669129in}{0.270767in}}{\pgfqpoint{2.669129in}{0.276591in}}%
\pgfpathcurveto{\pgfqpoint{2.669129in}{0.282415in}}{\pgfqpoint{2.666815in}{0.288001in}}{\pgfqpoint{2.662697in}{0.292119in}}%
\pgfpathcurveto{\pgfqpoint{2.658579in}{0.296238in}}{\pgfqpoint{2.652993in}{0.298551in}}{\pgfqpoint{2.647169in}{0.298551in}}%
\pgfpathcurveto{\pgfqpoint{2.641345in}{0.298551in}}{\pgfqpoint{2.635759in}{0.296238in}}{\pgfqpoint{2.631641in}{0.292119in}}%
\pgfpathcurveto{\pgfqpoint{2.627523in}{0.288001in}}{\pgfqpoint{2.625209in}{0.282415in}}{\pgfqpoint{2.625209in}{0.276591in}}%
\pgfpathcurveto{\pgfqpoint{2.625209in}{0.270767in}}{\pgfqpoint{2.627523in}{0.265181in}}{\pgfqpoint{2.631641in}{0.261063in}}%
\pgfpathcurveto{\pgfqpoint{2.635759in}{0.256945in}}{\pgfqpoint{2.641345in}{0.254631in}}{\pgfqpoint{2.647169in}{0.254631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882739in}{0.236000in}}%
\pgfpathcurveto{\pgfqpoint{0.888563in}{0.236000in}}{\pgfqpoint{0.894149in}{0.238314in}}{\pgfqpoint{0.898267in}{0.242432in}}%
\pgfpathcurveto{\pgfqpoint{0.902385in}{0.246550in}}{\pgfqpoint{0.904699in}{0.252136in}}{\pgfqpoint{0.904699in}{0.257960in}}%
\pgfpathcurveto{\pgfqpoint{0.904699in}{0.263784in}}{\pgfqpoint{0.902385in}{0.269370in}}{\pgfqpoint{0.898267in}{0.273488in}}%
\pgfpathcurveto{\pgfqpoint{0.894149in}{0.277606in}}{\pgfqpoint{0.888563in}{0.279920in}}{\pgfqpoint{0.882739in}{0.279920in}}%
\pgfpathcurveto{\pgfqpoint{0.876915in}{0.279920in}}{\pgfqpoint{0.871329in}{0.277606in}}{\pgfqpoint{0.867211in}{0.273488in}}%
\pgfpathcurveto{\pgfqpoint{0.863093in}{0.269370in}}{\pgfqpoint{0.860779in}{0.263784in}}{\pgfqpoint{0.860779in}{0.257960in}}%
\pgfpathcurveto{\pgfqpoint{0.860779in}{0.252136in}}{\pgfqpoint{0.863093in}{0.246550in}}{\pgfqpoint{0.867211in}{0.242432in}}%
\pgfpathcurveto{\pgfqpoint{0.871329in}{0.238314in}}{\pgfqpoint{0.876915in}{0.236000in}}{\pgfqpoint{0.882739in}{0.236000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251827in}{0.239366in}}%
\pgfpathcurveto{\pgfqpoint{1.257651in}{0.239366in}}{\pgfqpoint{1.263237in}{0.241679in}}{\pgfqpoint{1.267355in}{0.245798in}}%
\pgfpathcurveto{\pgfqpoint{1.271473in}{0.249916in}}{\pgfqpoint{1.273787in}{0.255502in}}{\pgfqpoint{1.273787in}{0.261326in}}%
\pgfpathcurveto{\pgfqpoint{1.273787in}{0.267150in}}{\pgfqpoint{1.271473in}{0.272736in}}{\pgfqpoint{1.267355in}{0.276854in}}%
\pgfpathcurveto{\pgfqpoint{1.263237in}{0.280972in}}{\pgfqpoint{1.257651in}{0.283286in}}{\pgfqpoint{1.251827in}{0.283286in}}%
\pgfpathcurveto{\pgfqpoint{1.246003in}{0.283286in}}{\pgfqpoint{1.240417in}{0.280972in}}{\pgfqpoint{1.236299in}{0.276854in}}%
\pgfpathcurveto{\pgfqpoint{1.232180in}{0.272736in}}{\pgfqpoint{1.229867in}{0.267150in}}{\pgfqpoint{1.229867in}{0.261326in}}%
\pgfpathcurveto{\pgfqpoint{1.229867in}{0.255502in}}{\pgfqpoint{1.232180in}{0.249916in}}{\pgfqpoint{1.236299in}{0.245798in}}%
\pgfpathcurveto{\pgfqpoint{1.240417in}{0.241679in}}{\pgfqpoint{1.246003in}{0.239366in}}{\pgfqpoint{1.251827in}{0.239366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662477in}{0.243260in}}%
\pgfpathcurveto{\pgfqpoint{1.668301in}{0.243260in}}{\pgfqpoint{1.673887in}{0.245574in}}{\pgfqpoint{1.678005in}{0.249692in}}%
\pgfpathcurveto{\pgfqpoint{1.682123in}{0.253810in}}{\pgfqpoint{1.684437in}{0.259396in}}{\pgfqpoint{1.684437in}{0.265220in}}%
\pgfpathcurveto{\pgfqpoint{1.684437in}{0.271044in}}{\pgfqpoint{1.682123in}{0.276630in}}{\pgfqpoint{1.678005in}{0.280748in}}%
\pgfpathcurveto{\pgfqpoint{1.673887in}{0.284866in}}{\pgfqpoint{1.668301in}{0.287180in}}{\pgfqpoint{1.662477in}{0.287180in}}%
\pgfpathcurveto{\pgfqpoint{1.656653in}{0.287180in}}{\pgfqpoint{1.651067in}{0.284866in}}{\pgfqpoint{1.646949in}{0.280748in}}%
\pgfpathcurveto{\pgfqpoint{1.642830in}{0.276630in}}{\pgfqpoint{1.640517in}{0.271044in}}{\pgfqpoint{1.640517in}{0.265220in}}%
\pgfpathcurveto{\pgfqpoint{1.640517in}{0.259396in}}{\pgfqpoint{1.642830in}{0.253810in}}{\pgfqpoint{1.646949in}{0.249692in}}%
\pgfpathcurveto{\pgfqpoint{1.651067in}{0.245574in}}{\pgfqpoint{1.656653in}{0.243260in}}{\pgfqpoint{1.662477in}{0.243260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139367in}{0.220675in}}%
\pgfpathcurveto{\pgfqpoint{2.145191in}{0.220675in}}{\pgfqpoint{2.150777in}{0.222989in}}{\pgfqpoint{2.154895in}{0.227107in}}%
\pgfpathcurveto{\pgfqpoint{2.159013in}{0.231225in}}{\pgfqpoint{2.161327in}{0.236811in}}{\pgfqpoint{2.161327in}{0.242635in}}%
\pgfpathcurveto{\pgfqpoint{2.161327in}{0.248459in}}{\pgfqpoint{2.159013in}{0.254045in}}{\pgfqpoint{2.154895in}{0.258163in}}%
\pgfpathcurveto{\pgfqpoint{2.150777in}{0.262281in}}{\pgfqpoint{2.145191in}{0.264595in}}{\pgfqpoint{2.139367in}{0.264595in}}%
\pgfpathcurveto{\pgfqpoint{2.133543in}{0.264595in}}{\pgfqpoint{2.127957in}{0.262281in}}{\pgfqpoint{2.123839in}{0.258163in}}%
\pgfpathcurveto{\pgfqpoint{2.119721in}{0.254045in}}{\pgfqpoint{2.117407in}{0.248459in}}{\pgfqpoint{2.117407in}{0.242635in}}%
\pgfpathcurveto{\pgfqpoint{2.117407in}{0.236811in}}{\pgfqpoint{2.119721in}{0.231225in}}{\pgfqpoint{2.123839in}{0.227107in}}%
\pgfpathcurveto{\pgfqpoint{2.127957in}{0.222989in}}{\pgfqpoint{2.133543in}{0.220675in}}{\pgfqpoint{2.139367in}{0.220675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680728in}{0.296768in}}%
\pgfpathcurveto{\pgfqpoint{2.686552in}{0.296768in}}{\pgfqpoint{2.692138in}{0.299082in}}{\pgfqpoint{2.696256in}{0.303200in}}%
\pgfpathcurveto{\pgfqpoint{2.700374in}{0.307318in}}{\pgfqpoint{2.702688in}{0.312904in}}{\pgfqpoint{2.702688in}{0.318728in}}%
\pgfpathcurveto{\pgfqpoint{2.702688in}{0.324552in}}{\pgfqpoint{2.700374in}{0.330138in}}{\pgfqpoint{2.696256in}{0.334256in}}%
\pgfpathcurveto{\pgfqpoint{2.692138in}{0.338375in}}{\pgfqpoint{2.686552in}{0.340688in}}{\pgfqpoint{2.680728in}{0.340688in}}%
\pgfpathcurveto{\pgfqpoint{2.674904in}{0.340688in}}{\pgfqpoint{2.669318in}{0.338375in}}{\pgfqpoint{2.665200in}{0.334256in}}%
\pgfpathcurveto{\pgfqpoint{2.661082in}{0.330138in}}{\pgfqpoint{2.658768in}{0.324552in}}{\pgfqpoint{2.658768in}{0.318728in}}%
\pgfpathcurveto{\pgfqpoint{2.658768in}{0.312904in}}{\pgfqpoint{2.661082in}{0.307318in}}{\pgfqpoint{2.665200in}{0.303200in}}%
\pgfpathcurveto{\pgfqpoint{2.669318in}{0.299082in}}{\pgfqpoint{2.674904in}{0.296768in}}{\pgfqpoint{2.680728in}{0.296768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881809in}{0.225679in}}%
\pgfpathcurveto{\pgfqpoint{0.887633in}{0.225679in}}{\pgfqpoint{0.893219in}{0.227993in}}{\pgfqpoint{0.897337in}{0.232111in}}%
\pgfpathcurveto{\pgfqpoint{0.901455in}{0.236229in}}{\pgfqpoint{0.903769in}{0.241816in}}{\pgfqpoint{0.903769in}{0.247639in}}%
\pgfpathcurveto{\pgfqpoint{0.903769in}{0.253463in}}{\pgfqpoint{0.901455in}{0.259050in}}{\pgfqpoint{0.897337in}{0.263168in}}%
\pgfpathcurveto{\pgfqpoint{0.893219in}{0.267286in}}{\pgfqpoint{0.887633in}{0.269600in}}{\pgfqpoint{0.881809in}{0.269600in}}%
\pgfpathcurveto{\pgfqpoint{0.875985in}{0.269600in}}{\pgfqpoint{0.870399in}{0.267286in}}{\pgfqpoint{0.866281in}{0.263168in}}%
\pgfpathcurveto{\pgfqpoint{0.862163in}{0.259050in}}{\pgfqpoint{0.859849in}{0.253463in}}{\pgfqpoint{0.859849in}{0.247639in}}%
\pgfpathcurveto{\pgfqpoint{0.859849in}{0.241816in}}{\pgfqpoint{0.862163in}{0.236229in}}{\pgfqpoint{0.866281in}{0.232111in}}%
\pgfpathcurveto{\pgfqpoint{0.870399in}{0.227993in}}{\pgfqpoint{0.875985in}{0.225679in}}{\pgfqpoint{0.881809in}{0.225679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370549in}{0.263222in}}%
\pgfpathcurveto{\pgfqpoint{1.376373in}{0.263222in}}{\pgfqpoint{1.381959in}{0.265536in}}{\pgfqpoint{1.386077in}{0.269654in}}%
\pgfpathcurveto{\pgfqpoint{1.390196in}{0.273773in}}{\pgfqpoint{1.392510in}{0.279359in}}{\pgfqpoint{1.392510in}{0.285183in}}%
\pgfpathcurveto{\pgfqpoint{1.392510in}{0.291007in}}{\pgfqpoint{1.390196in}{0.296593in}}{\pgfqpoint{1.386077in}{0.300711in}}%
\pgfpathcurveto{\pgfqpoint{1.381959in}{0.304829in}}{\pgfqpoint{1.376373in}{0.307143in}}{\pgfqpoint{1.370549in}{0.307143in}}%
\pgfpathcurveto{\pgfqpoint{1.364725in}{0.307143in}}{\pgfqpoint{1.359139in}{0.304829in}}{\pgfqpoint{1.355021in}{0.300711in}}%
\pgfpathcurveto{\pgfqpoint{1.350903in}{0.296593in}}{\pgfqpoint{1.348589in}{0.291007in}}{\pgfqpoint{1.348589in}{0.285183in}}%
\pgfpathcurveto{\pgfqpoint{1.348589in}{0.279359in}}{\pgfqpoint{1.350903in}{0.273773in}}{\pgfqpoint{1.355021in}{0.269654in}}%
\pgfpathcurveto{\pgfqpoint{1.359139in}{0.265536in}}{\pgfqpoint{1.364725in}{0.263222in}}{\pgfqpoint{1.370549in}{0.263222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912169in}{0.306793in}}%
\pgfpathcurveto{\pgfqpoint{1.917993in}{0.306793in}}{\pgfqpoint{1.923579in}{0.309107in}}{\pgfqpoint{1.927697in}{0.313225in}}%
\pgfpathcurveto{\pgfqpoint{1.931815in}{0.317343in}}{\pgfqpoint{1.934129in}{0.322929in}}{\pgfqpoint{1.934129in}{0.328753in}}%
\pgfpathcurveto{\pgfqpoint{1.934129in}{0.334577in}}{\pgfqpoint{1.931815in}{0.340163in}}{\pgfqpoint{1.927697in}{0.344281in}}%
\pgfpathcurveto{\pgfqpoint{1.923579in}{0.348400in}}{\pgfqpoint{1.917993in}{0.350713in}}{\pgfqpoint{1.912169in}{0.350713in}}%
\pgfpathcurveto{\pgfqpoint{1.906345in}{0.350713in}}{\pgfqpoint{1.900759in}{0.348400in}}{\pgfqpoint{1.896641in}{0.344281in}}%
\pgfpathcurveto{\pgfqpoint{1.892523in}{0.340163in}}{\pgfqpoint{1.890209in}{0.334577in}}{\pgfqpoint{1.890209in}{0.328753in}}%
\pgfpathcurveto{\pgfqpoint{1.890209in}{0.322929in}}{\pgfqpoint{1.892523in}{0.317343in}}{\pgfqpoint{1.896641in}{0.313225in}}%
\pgfpathcurveto{\pgfqpoint{1.900759in}{0.309107in}}{\pgfqpoint{1.906345in}{0.306793in}}{\pgfqpoint{1.912169in}{0.306793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727229in}{0.509403in}}%
\pgfpathcurveto{\pgfqpoint{2.733053in}{0.509403in}}{\pgfqpoint{2.738639in}{0.511717in}}{\pgfqpoint{2.742757in}{0.515835in}}%
\pgfpathcurveto{\pgfqpoint{2.746875in}{0.519954in}}{\pgfqpoint{2.749189in}{0.525540in}}{\pgfqpoint{2.749189in}{0.531364in}}%
\pgfpathcurveto{\pgfqpoint{2.749189in}{0.537188in}}{\pgfqpoint{2.746875in}{0.542774in}}{\pgfqpoint{2.742757in}{0.546892in}}%
\pgfpathcurveto{\pgfqpoint{2.738639in}{0.551010in}}{\pgfqpoint{2.733053in}{0.553324in}}{\pgfqpoint{2.727229in}{0.553324in}}%
\pgfpathcurveto{\pgfqpoint{2.721405in}{0.553324in}}{\pgfqpoint{2.715819in}{0.551010in}}{\pgfqpoint{2.711701in}{0.546892in}}%
\pgfpathcurveto{\pgfqpoint{2.707583in}{0.542774in}}{\pgfqpoint{2.705269in}{0.537188in}}{\pgfqpoint{2.705269in}{0.531364in}}%
\pgfpathcurveto{\pgfqpoint{2.705269in}{0.525540in}}{\pgfqpoint{2.707583in}{0.519954in}}{\pgfqpoint{2.711701in}{0.515835in}}%
\pgfpathcurveto{\pgfqpoint{2.715819in}{0.511717in}}{\pgfqpoint{2.721405in}{0.509403in}}{\pgfqpoint{2.727229in}{0.509403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882579in}{0.320751in}}%
\pgfpathcurveto{\pgfqpoint{0.888403in}{0.320751in}}{\pgfqpoint{0.893989in}{0.323064in}}{\pgfqpoint{0.898107in}{0.327183in}}%
\pgfpathcurveto{\pgfqpoint{0.902226in}{0.331301in}}{\pgfqpoint{0.904539in}{0.336887in}}{\pgfqpoint{0.904539in}{0.342711in}}%
\pgfpathcurveto{\pgfqpoint{0.904539in}{0.348535in}}{\pgfqpoint{0.902226in}{0.354121in}}{\pgfqpoint{0.898107in}{0.358239in}}%
\pgfpathcurveto{\pgfqpoint{0.893989in}{0.362357in}}{\pgfqpoint{0.888403in}{0.364671in}}{\pgfqpoint{0.882579in}{0.364671in}}%
\pgfpathcurveto{\pgfqpoint{0.876755in}{0.364671in}}{\pgfqpoint{0.871169in}{0.362357in}}{\pgfqpoint{0.867051in}{0.358239in}}%
\pgfpathcurveto{\pgfqpoint{0.862933in}{0.354121in}}{\pgfqpoint{0.860619in}{0.348535in}}{\pgfqpoint{0.860619in}{0.342711in}}%
\pgfpathcurveto{\pgfqpoint{0.860619in}{0.336887in}}{\pgfqpoint{0.862933in}{0.331301in}}{\pgfqpoint{0.867051in}{0.327183in}}%
\pgfpathcurveto{\pgfqpoint{0.871169in}{0.323064in}}{\pgfqpoint{0.876755in}{0.320751in}}{\pgfqpoint{0.882579in}{0.320751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252842in}{0.276246in}}%
\pgfpathcurveto{\pgfqpoint{1.258666in}{0.276246in}}{\pgfqpoint{1.264252in}{0.278560in}}{\pgfqpoint{1.268370in}{0.282678in}}%
\pgfpathcurveto{\pgfqpoint{1.272489in}{0.286797in}}{\pgfqpoint{1.274802in}{0.292383in}}{\pgfqpoint{1.274802in}{0.298207in}}%
\pgfpathcurveto{\pgfqpoint{1.274802in}{0.304031in}}{\pgfqpoint{1.272489in}{0.309617in}}{\pgfqpoint{1.268370in}{0.313735in}}%
\pgfpathcurveto{\pgfqpoint{1.264252in}{0.317853in}}{\pgfqpoint{1.258666in}{0.320167in}}{\pgfqpoint{1.252842in}{0.320167in}}%
\pgfpathcurveto{\pgfqpoint{1.247018in}{0.320167in}}{\pgfqpoint{1.241432in}{0.317853in}}{\pgfqpoint{1.237314in}{0.313735in}}%
\pgfpathcurveto{\pgfqpoint{1.233196in}{0.309617in}}{\pgfqpoint{1.230882in}{0.304031in}}{\pgfqpoint{1.230882in}{0.298207in}}%
\pgfpathcurveto{\pgfqpoint{1.230882in}{0.292383in}}{\pgfqpoint{1.233196in}{0.286797in}}{\pgfqpoint{1.237314in}{0.282678in}}%
\pgfpathcurveto{\pgfqpoint{1.241432in}{0.278560in}}{\pgfqpoint{1.247018in}{0.276246in}}{\pgfqpoint{1.252842in}{0.276246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676923in}{0.282311in}}%
\pgfpathcurveto{\pgfqpoint{1.682747in}{0.282311in}}{\pgfqpoint{1.688333in}{0.284624in}}{\pgfqpoint{1.692451in}{0.288743in}}%
\pgfpathcurveto{\pgfqpoint{1.696569in}{0.292861in}}{\pgfqpoint{1.698883in}{0.298447in}}{\pgfqpoint{1.698883in}{0.304271in}}%
\pgfpathcurveto{\pgfqpoint{1.698883in}{0.310095in}}{\pgfqpoint{1.696569in}{0.315681in}}{\pgfqpoint{1.692451in}{0.319799in}}%
\pgfpathcurveto{\pgfqpoint{1.688333in}{0.323917in}}{\pgfqpoint{1.682747in}{0.326231in}}{\pgfqpoint{1.676923in}{0.326231in}}%
\pgfpathcurveto{\pgfqpoint{1.671099in}{0.326231in}}{\pgfqpoint{1.665513in}{0.323917in}}{\pgfqpoint{1.661395in}{0.319799in}}%
\pgfpathcurveto{\pgfqpoint{1.657277in}{0.315681in}}{\pgfqpoint{1.654963in}{0.310095in}}{\pgfqpoint{1.654963in}{0.304271in}}%
\pgfpathcurveto{\pgfqpoint{1.654963in}{0.298447in}}{\pgfqpoint{1.657277in}{0.292861in}}{\pgfqpoint{1.661395in}{0.288743in}}%
\pgfpathcurveto{\pgfqpoint{1.665513in}{0.284624in}}{\pgfqpoint{1.671099in}{0.282311in}}{\pgfqpoint{1.676923in}{0.282311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181637in}{0.266299in}}%
\pgfpathcurveto{\pgfqpoint{2.187461in}{0.266299in}}{\pgfqpoint{2.193047in}{0.268613in}}{\pgfqpoint{2.197165in}{0.272731in}}%
\pgfpathcurveto{\pgfqpoint{2.201284in}{0.276849in}}{\pgfqpoint{2.203597in}{0.282436in}}{\pgfqpoint{2.203597in}{0.288260in}}%
\pgfpathcurveto{\pgfqpoint{2.203597in}{0.294083in}}{\pgfqpoint{2.201284in}{0.299670in}}{\pgfqpoint{2.197165in}{0.303788in}}%
\pgfpathcurveto{\pgfqpoint{2.193047in}{0.307906in}}{\pgfqpoint{2.187461in}{0.310220in}}{\pgfqpoint{2.181637in}{0.310220in}}%
\pgfpathcurveto{\pgfqpoint{2.175813in}{0.310220in}}{\pgfqpoint{2.170227in}{0.307906in}}{\pgfqpoint{2.166109in}{0.303788in}}%
\pgfpathcurveto{\pgfqpoint{2.161991in}{0.299670in}}{\pgfqpoint{2.159677in}{0.294083in}}{\pgfqpoint{2.159677in}{0.288260in}}%
\pgfpathcurveto{\pgfqpoint{2.159677in}{0.282436in}}{\pgfqpoint{2.161991in}{0.276849in}}{\pgfqpoint{2.166109in}{0.272731in}}%
\pgfpathcurveto{\pgfqpoint{2.170227in}{0.268613in}}{\pgfqpoint{2.175813in}{0.266299in}}{\pgfqpoint{2.181637in}{0.266299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718815in}{0.376420in}}%
\pgfpathcurveto{\pgfqpoint{2.724639in}{0.376420in}}{\pgfqpoint{2.730225in}{0.378734in}}{\pgfqpoint{2.734343in}{0.382852in}}%
\pgfpathcurveto{\pgfqpoint{2.738461in}{0.386970in}}{\pgfqpoint{2.740775in}{0.392556in}}{\pgfqpoint{2.740775in}{0.398380in}}%
\pgfpathcurveto{\pgfqpoint{2.740775in}{0.404204in}}{\pgfqpoint{2.738461in}{0.409790in}}{\pgfqpoint{2.734343in}{0.413908in}}%
\pgfpathcurveto{\pgfqpoint{2.730225in}{0.418026in}}{\pgfqpoint{2.724639in}{0.420340in}}{\pgfqpoint{2.718815in}{0.420340in}}%
\pgfpathcurveto{\pgfqpoint{2.712991in}{0.420340in}}{\pgfqpoint{2.707405in}{0.418026in}}{\pgfqpoint{2.703286in}{0.413908in}}%
\pgfpathcurveto{\pgfqpoint{2.699168in}{0.409790in}}{\pgfqpoint{2.696854in}{0.404204in}}{\pgfqpoint{2.696854in}{0.398380in}}%
\pgfpathcurveto{\pgfqpoint{2.696854in}{0.392556in}}{\pgfqpoint{2.699168in}{0.386970in}}{\pgfqpoint{2.703286in}{0.382852in}}%
\pgfpathcurveto{\pgfqpoint{2.707405in}{0.378734in}}{\pgfqpoint{2.712991in}{0.376420in}}{\pgfqpoint{2.718815in}{0.376420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163667in}{0.687922in}}%
\pgfpathcurveto{\pgfqpoint{2.169491in}{0.687922in}}{\pgfqpoint{2.175077in}{0.690236in}}{\pgfqpoint{2.179195in}{0.694354in}}%
\pgfpathcurveto{\pgfqpoint{2.183313in}{0.698472in}}{\pgfqpoint{2.185627in}{0.704058in}}{\pgfqpoint{2.185627in}{0.709882in}}%
\pgfpathcurveto{\pgfqpoint{2.185627in}{0.715706in}}{\pgfqpoint{2.183313in}{0.721292in}}{\pgfqpoint{2.179195in}{0.725410in}}%
\pgfpathcurveto{\pgfqpoint{2.175077in}{0.729529in}}{\pgfqpoint{2.169491in}{0.731842in}}{\pgfqpoint{2.163667in}{0.731842in}}%
\pgfpathcurveto{\pgfqpoint{2.157843in}{0.731842in}}{\pgfqpoint{2.152257in}{0.729529in}}{\pgfqpoint{2.148139in}{0.725410in}}%
\pgfpathcurveto{\pgfqpoint{2.144020in}{0.721292in}}{\pgfqpoint{2.141707in}{0.715706in}}{\pgfqpoint{2.141707in}{0.709882in}}%
\pgfpathcurveto{\pgfqpoint{2.141707in}{0.704058in}}{\pgfqpoint{2.144020in}{0.698472in}}{\pgfqpoint{2.148139in}{0.694354in}}%
\pgfpathcurveto{\pgfqpoint{2.152257in}{0.690236in}}{\pgfqpoint{2.157843in}{0.687922in}}{\pgfqpoint{2.163667in}{0.687922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882027in}{0.222095in}}%
\pgfpathcurveto{\pgfqpoint{0.887851in}{0.222095in}}{\pgfqpoint{0.893437in}{0.224409in}}{\pgfqpoint{0.897555in}{0.228527in}}%
\pgfpathcurveto{\pgfqpoint{0.901673in}{0.232645in}}{\pgfqpoint{0.903987in}{0.238231in}}{\pgfqpoint{0.903987in}{0.244055in}}%
\pgfpathcurveto{\pgfqpoint{0.903987in}{0.249879in}}{\pgfqpoint{0.901673in}{0.255465in}}{\pgfqpoint{0.897555in}{0.259584in}}%
\pgfpathcurveto{\pgfqpoint{0.893437in}{0.263702in}}{\pgfqpoint{0.887851in}{0.266016in}}{\pgfqpoint{0.882027in}{0.266016in}}%
\pgfpathcurveto{\pgfqpoint{0.876203in}{0.266016in}}{\pgfqpoint{0.870617in}{0.263702in}}{\pgfqpoint{0.866499in}{0.259584in}}%
\pgfpathcurveto{\pgfqpoint{0.862380in}{0.255465in}}{\pgfqpoint{0.860067in}{0.249879in}}{\pgfqpoint{0.860067in}{0.244055in}}%
\pgfpathcurveto{\pgfqpoint{0.860067in}{0.238231in}}{\pgfqpoint{0.862380in}{0.232645in}}{\pgfqpoint{0.866499in}{0.228527in}}%
\pgfpathcurveto{\pgfqpoint{0.870617in}{0.224409in}}{\pgfqpoint{0.876203in}{0.222095in}}{\pgfqpoint{0.882027in}{0.222095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269422in}{0.225328in}}%
\pgfpathcurveto{\pgfqpoint{1.275246in}{0.225328in}}{\pgfqpoint{1.280832in}{0.227642in}}{\pgfqpoint{1.284950in}{0.231760in}}%
\pgfpathcurveto{\pgfqpoint{1.289069in}{0.235878in}}{\pgfqpoint{1.291382in}{0.241464in}}{\pgfqpoint{1.291382in}{0.247288in}}%
\pgfpathcurveto{\pgfqpoint{1.291382in}{0.253112in}}{\pgfqpoint{1.289069in}{0.258698in}}{\pgfqpoint{1.284950in}{0.262816in}}%
\pgfpathcurveto{\pgfqpoint{1.280832in}{0.266935in}}{\pgfqpoint{1.275246in}{0.269248in}}{\pgfqpoint{1.269422in}{0.269248in}}%
\pgfpathcurveto{\pgfqpoint{1.263598in}{0.269248in}}{\pgfqpoint{1.258012in}{0.266935in}}{\pgfqpoint{1.253894in}{0.262816in}}%
\pgfpathcurveto{\pgfqpoint{1.249776in}{0.258698in}}{\pgfqpoint{1.247462in}{0.253112in}}{\pgfqpoint{1.247462in}{0.247288in}}%
\pgfpathcurveto{\pgfqpoint{1.247462in}{0.241464in}}{\pgfqpoint{1.249776in}{0.235878in}}{\pgfqpoint{1.253894in}{0.231760in}}%
\pgfpathcurveto{\pgfqpoint{1.258012in}{0.227642in}}{\pgfqpoint{1.263598in}{0.225328in}}{\pgfqpoint{1.269422in}{0.225328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710400in}{0.240704in}}%
\pgfpathcurveto{\pgfqpoint{1.716224in}{0.240704in}}{\pgfqpoint{1.721810in}{0.243018in}}{\pgfqpoint{1.725928in}{0.247136in}}%
\pgfpathcurveto{\pgfqpoint{1.730046in}{0.251255in}}{\pgfqpoint{1.732360in}{0.256841in}}{\pgfqpoint{1.732360in}{0.262665in}}%
\pgfpathcurveto{\pgfqpoint{1.732360in}{0.268489in}}{\pgfqpoint{1.730046in}{0.274075in}}{\pgfqpoint{1.725928in}{0.278193in}}%
\pgfpathcurveto{\pgfqpoint{1.721810in}{0.282311in}}{\pgfqpoint{1.716224in}{0.284625in}}{\pgfqpoint{1.710400in}{0.284625in}}%
\pgfpathcurveto{\pgfqpoint{1.704576in}{0.284625in}}{\pgfqpoint{1.698990in}{0.282311in}}{\pgfqpoint{1.694872in}{0.278193in}}%
\pgfpathcurveto{\pgfqpoint{1.690753in}{0.274075in}}{\pgfqpoint{1.688440in}{0.268489in}}{\pgfqpoint{1.688440in}{0.262665in}}%
\pgfpathcurveto{\pgfqpoint{1.688440in}{0.256841in}}{\pgfqpoint{1.690753in}{0.251255in}}{\pgfqpoint{1.694872in}{0.247136in}}%
\pgfpathcurveto{\pgfqpoint{1.698990in}{0.243018in}}{\pgfqpoint{1.704576in}{0.240704in}}{\pgfqpoint{1.710400in}{0.240704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248735in}{0.278510in}}%
\pgfpathcurveto{\pgfqpoint{2.254559in}{0.278510in}}{\pgfqpoint{2.260145in}{0.280824in}}{\pgfqpoint{2.264263in}{0.284942in}}%
\pgfpathcurveto{\pgfqpoint{2.268382in}{0.289060in}}{\pgfqpoint{2.270695in}{0.294646in}}{\pgfqpoint{2.270695in}{0.300470in}}%
\pgfpathcurveto{\pgfqpoint{2.270695in}{0.306294in}}{\pgfqpoint{2.268382in}{0.311880in}}{\pgfqpoint{2.264263in}{0.315999in}}%
\pgfpathcurveto{\pgfqpoint{2.260145in}{0.320117in}}{\pgfqpoint{2.254559in}{0.322431in}}{\pgfqpoint{2.248735in}{0.322431in}}%
\pgfpathcurveto{\pgfqpoint{2.242911in}{0.322431in}}{\pgfqpoint{2.237325in}{0.320117in}}{\pgfqpoint{2.233207in}{0.315999in}}%
\pgfpathcurveto{\pgfqpoint{2.229089in}{0.311880in}}{\pgfqpoint{2.226775in}{0.306294in}}{\pgfqpoint{2.226775in}{0.300470in}}%
\pgfpathcurveto{\pgfqpoint{2.226775in}{0.294646in}}{\pgfqpoint{2.229089in}{0.289060in}}{\pgfqpoint{2.233207in}{0.284942in}}%
\pgfpathcurveto{\pgfqpoint{2.237325in}{0.280824in}}{\pgfqpoint{2.242911in}{0.278510in}}{\pgfqpoint{2.248735in}{0.278510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759330in}{0.351899in}}%
\pgfpathcurveto{\pgfqpoint{2.765154in}{0.351899in}}{\pgfqpoint{2.770740in}{0.354212in}}{\pgfqpoint{2.774858in}{0.358331in}}%
\pgfpathcurveto{\pgfqpoint{2.778976in}{0.362449in}}{\pgfqpoint{2.781290in}{0.368035in}}{\pgfqpoint{2.781290in}{0.373859in}}%
\pgfpathcurveto{\pgfqpoint{2.781290in}{0.379683in}}{\pgfqpoint{2.778976in}{0.385269in}}{\pgfqpoint{2.774858in}{0.389387in}}%
\pgfpathcurveto{\pgfqpoint{2.770740in}{0.393505in}}{\pgfqpoint{2.765154in}{0.395819in}}{\pgfqpoint{2.759330in}{0.395819in}}%
\pgfpathcurveto{\pgfqpoint{2.753506in}{0.395819in}}{\pgfqpoint{2.747920in}{0.393505in}}{\pgfqpoint{2.743802in}{0.389387in}}%
\pgfpathcurveto{\pgfqpoint{2.739683in}{0.385269in}}{\pgfqpoint{2.737370in}{0.379683in}}{\pgfqpoint{2.737370in}{0.373859in}}%
\pgfpathcurveto{\pgfqpoint{2.737370in}{0.368035in}}{\pgfqpoint{2.739683in}{0.362449in}}{\pgfqpoint{2.743802in}{0.358331in}}%
\pgfpathcurveto{\pgfqpoint{2.747920in}{0.354212in}}{\pgfqpoint{2.753506in}{0.351899in}}{\pgfqpoint{2.759330in}{0.351899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882950in}{0.226099in}}%
\pgfpathcurveto{\pgfqpoint{0.888774in}{0.226099in}}{\pgfqpoint{0.894360in}{0.228413in}}{\pgfqpoint{0.898478in}{0.232531in}}%
\pgfpathcurveto{\pgfqpoint{0.902596in}{0.236649in}}{\pgfqpoint{0.904910in}{0.242235in}}{\pgfqpoint{0.904910in}{0.248059in}}%
\pgfpathcurveto{\pgfqpoint{0.904910in}{0.253883in}}{\pgfqpoint{0.902596in}{0.259469in}}{\pgfqpoint{0.898478in}{0.263587in}}%
\pgfpathcurveto{\pgfqpoint{0.894360in}{0.267706in}}{\pgfqpoint{0.888774in}{0.270019in}}{\pgfqpoint{0.882950in}{0.270019in}}%
\pgfpathcurveto{\pgfqpoint{0.877126in}{0.270019in}}{\pgfqpoint{0.871539in}{0.267706in}}{\pgfqpoint{0.867421in}{0.263587in}}%
\pgfpathcurveto{\pgfqpoint{0.863303in}{0.259469in}}{\pgfqpoint{0.860989in}{0.253883in}}{\pgfqpoint{0.860989in}{0.248059in}}%
\pgfpathcurveto{\pgfqpoint{0.860989in}{0.242235in}}{\pgfqpoint{0.863303in}{0.236649in}}{\pgfqpoint{0.867421in}{0.232531in}}%
\pgfpathcurveto{\pgfqpoint{0.871539in}{0.228413in}}{\pgfqpoint{0.877126in}{0.226099in}}{\pgfqpoint{0.882950in}{0.226099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247290in}{0.286782in}}%
\pgfpathcurveto{\pgfqpoint{1.253113in}{0.286782in}}{\pgfqpoint{1.258700in}{0.289096in}}{\pgfqpoint{1.262818in}{0.293214in}}%
\pgfpathcurveto{\pgfqpoint{1.266936in}{0.297332in}}{\pgfqpoint{1.269250in}{0.302918in}}{\pgfqpoint{1.269250in}{0.308742in}}%
\pgfpathcurveto{\pgfqpoint{1.269250in}{0.314566in}}{\pgfqpoint{1.266936in}{0.320152in}}{\pgfqpoint{1.262818in}{0.324270in}}%
\pgfpathcurveto{\pgfqpoint{1.258700in}{0.328389in}}{\pgfqpoint{1.253113in}{0.330702in}}{\pgfqpoint{1.247290in}{0.330702in}}%
\pgfpathcurveto{\pgfqpoint{1.241466in}{0.330702in}}{\pgfqpoint{1.235879in}{0.328389in}}{\pgfqpoint{1.231761in}{0.324270in}}%
\pgfpathcurveto{\pgfqpoint{1.227643in}{0.320152in}}{\pgfqpoint{1.225329in}{0.314566in}}{\pgfqpoint{1.225329in}{0.308742in}}%
\pgfpathcurveto{\pgfqpoint{1.225329in}{0.302918in}}{\pgfqpoint{1.227643in}{0.297332in}}{\pgfqpoint{1.231761in}{0.293214in}}%
\pgfpathcurveto{\pgfqpoint{1.235879in}{0.289096in}}{\pgfqpoint{1.241466in}{0.286782in}}{\pgfqpoint{1.247290in}{0.286782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653045in}{0.370951in}}%
\pgfpathcurveto{\pgfqpoint{1.658869in}{0.370951in}}{\pgfqpoint{1.664455in}{0.373265in}}{\pgfqpoint{1.668573in}{0.377383in}}%
\pgfpathcurveto{\pgfqpoint{1.672691in}{0.381501in}}{\pgfqpoint{1.675005in}{0.387087in}}{\pgfqpoint{1.675005in}{0.392911in}}%
\pgfpathcurveto{\pgfqpoint{1.675005in}{0.398735in}}{\pgfqpoint{1.672691in}{0.404321in}}{\pgfqpoint{1.668573in}{0.408439in}}%
\pgfpathcurveto{\pgfqpoint{1.664455in}{0.412557in}}{\pgfqpoint{1.658869in}{0.414871in}}{\pgfqpoint{1.653045in}{0.414871in}}%
\pgfpathcurveto{\pgfqpoint{1.647221in}{0.414871in}}{\pgfqpoint{1.641635in}{0.412557in}}{\pgfqpoint{1.637517in}{0.408439in}}%
\pgfpathcurveto{\pgfqpoint{1.633399in}{0.404321in}}{\pgfqpoint{1.631085in}{0.398735in}}{\pgfqpoint{1.631085in}{0.392911in}}%
\pgfpathcurveto{\pgfqpoint{1.631085in}{0.387087in}}{\pgfqpoint{1.633399in}{0.381501in}}{\pgfqpoint{1.637517in}{0.377383in}}%
\pgfpathcurveto{\pgfqpoint{1.641635in}{0.373265in}}{\pgfqpoint{1.647221in}{0.370951in}}{\pgfqpoint{1.653045in}{0.370951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382126in}{0.610756in}}%
\pgfpathcurveto{\pgfqpoint{2.387950in}{0.610756in}}{\pgfqpoint{2.393536in}{0.613070in}}{\pgfqpoint{2.397654in}{0.617188in}}%
\pgfpathcurveto{\pgfqpoint{2.401773in}{0.621306in}}{\pgfqpoint{2.404086in}{0.626892in}}{\pgfqpoint{2.404086in}{0.632716in}}%
\pgfpathcurveto{\pgfqpoint{2.404086in}{0.638540in}}{\pgfqpoint{2.401773in}{0.644126in}}{\pgfqpoint{2.397654in}{0.648244in}}%
\pgfpathcurveto{\pgfqpoint{2.393536in}{0.652363in}}{\pgfqpoint{2.387950in}{0.654676in}}{\pgfqpoint{2.382126in}{0.654676in}}%
\pgfpathcurveto{\pgfqpoint{2.376302in}{0.654676in}}{\pgfqpoint{2.370716in}{0.652363in}}{\pgfqpoint{2.366598in}{0.648244in}}%
\pgfpathcurveto{\pgfqpoint{2.362480in}{0.644126in}}{\pgfqpoint{2.360166in}{0.638540in}}{\pgfqpoint{2.360166in}{0.632716in}}%
\pgfpathcurveto{\pgfqpoint{2.360166in}{0.626892in}}{\pgfqpoint{2.362480in}{0.621306in}}{\pgfqpoint{2.366598in}{0.617188in}}%
\pgfpathcurveto{\pgfqpoint{2.370716in}{0.613070in}}{\pgfqpoint{2.376302in}{0.610756in}}{\pgfqpoint{2.382126in}{0.610756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883017in}{0.221070in}}%
\pgfpathcurveto{\pgfqpoint{0.888841in}{0.221070in}}{\pgfqpoint{0.894427in}{0.223384in}}{\pgfqpoint{0.898546in}{0.227502in}}%
\pgfpathcurveto{\pgfqpoint{0.902664in}{0.231620in}}{\pgfqpoint{0.904978in}{0.237206in}}{\pgfqpoint{0.904978in}{0.243030in}}%
\pgfpathcurveto{\pgfqpoint{0.904978in}{0.248854in}}{\pgfqpoint{0.902664in}{0.254440in}}{\pgfqpoint{0.898546in}{0.258558in}}%
\pgfpathcurveto{\pgfqpoint{0.894427in}{0.262676in}}{\pgfqpoint{0.888841in}{0.264990in}}{\pgfqpoint{0.883017in}{0.264990in}}%
\pgfpathcurveto{\pgfqpoint{0.877193in}{0.264990in}}{\pgfqpoint{0.871607in}{0.262676in}}{\pgfqpoint{0.867489in}{0.258558in}}%
\pgfpathcurveto{\pgfqpoint{0.863371in}{0.254440in}}{\pgfqpoint{0.861057in}{0.248854in}}{\pgfqpoint{0.861057in}{0.243030in}}%
\pgfpathcurveto{\pgfqpoint{0.861057in}{0.237206in}}{\pgfqpoint{0.863371in}{0.231620in}}{\pgfqpoint{0.867489in}{0.227502in}}%
\pgfpathcurveto{\pgfqpoint{0.871607in}{0.223384in}}{\pgfqpoint{0.877193in}{0.221070in}}{\pgfqpoint{0.883017in}{0.221070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360766in}{0.228390in}}%
\pgfpathcurveto{\pgfqpoint{1.366590in}{0.228390in}}{\pgfqpoint{1.372176in}{0.230703in}}{\pgfqpoint{1.376294in}{0.234822in}}%
\pgfpathcurveto{\pgfqpoint{1.380412in}{0.238940in}}{\pgfqpoint{1.382726in}{0.244526in}}{\pgfqpoint{1.382726in}{0.250350in}}%
\pgfpathcurveto{\pgfqpoint{1.382726in}{0.256174in}}{\pgfqpoint{1.380412in}{0.261760in}}{\pgfqpoint{1.376294in}{0.265878in}}%
\pgfpathcurveto{\pgfqpoint{1.372176in}{0.269996in}}{\pgfqpoint{1.366590in}{0.272310in}}{\pgfqpoint{1.360766in}{0.272310in}}%
\pgfpathcurveto{\pgfqpoint{1.354942in}{0.272310in}}{\pgfqpoint{1.349356in}{0.269996in}}{\pgfqpoint{1.345238in}{0.265878in}}%
\pgfpathcurveto{\pgfqpoint{1.341119in}{0.261760in}}{\pgfqpoint{1.338806in}{0.256174in}}{\pgfqpoint{1.338806in}{0.250350in}}%
\pgfpathcurveto{\pgfqpoint{1.338806in}{0.244526in}}{\pgfqpoint{1.341119in}{0.238940in}}{\pgfqpoint{1.345238in}{0.234822in}}%
\pgfpathcurveto{\pgfqpoint{1.349356in}{0.230703in}}{\pgfqpoint{1.354942in}{0.228390in}}{\pgfqpoint{1.360766in}{0.228390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936326in}{0.273452in}}%
\pgfpathcurveto{\pgfqpoint{1.942150in}{0.273452in}}{\pgfqpoint{1.947736in}{0.275766in}}{\pgfqpoint{1.951854in}{0.279884in}}%
\pgfpathcurveto{\pgfqpoint{1.955972in}{0.284003in}}{\pgfqpoint{1.958286in}{0.289589in}}{\pgfqpoint{1.958286in}{0.295413in}}%
\pgfpathcurveto{\pgfqpoint{1.958286in}{0.301237in}}{\pgfqpoint{1.955972in}{0.306823in}}{\pgfqpoint{1.951854in}{0.310941in}}%
\pgfpathcurveto{\pgfqpoint{1.947736in}{0.315059in}}{\pgfqpoint{1.942150in}{0.317373in}}{\pgfqpoint{1.936326in}{0.317373in}}%
\pgfpathcurveto{\pgfqpoint{1.930502in}{0.317373in}}{\pgfqpoint{1.924916in}{0.315059in}}{\pgfqpoint{1.920798in}{0.310941in}}%
\pgfpathcurveto{\pgfqpoint{1.916680in}{0.306823in}}{\pgfqpoint{1.914366in}{0.301237in}}{\pgfqpoint{1.914366in}{0.295413in}}%
\pgfpathcurveto{\pgfqpoint{1.914366in}{0.289589in}}{\pgfqpoint{1.916680in}{0.284003in}}{\pgfqpoint{1.920798in}{0.279884in}}%
\pgfpathcurveto{\pgfqpoint{1.924916in}{0.275766in}}{\pgfqpoint{1.930502in}{0.273452in}}{\pgfqpoint{1.936326in}{0.273452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554321in}{0.248948in}}%
\pgfpathcurveto{\pgfqpoint{2.560145in}{0.248948in}}{\pgfqpoint{2.565731in}{0.251261in}}{\pgfqpoint{2.569849in}{0.255380in}}%
\pgfpathcurveto{\pgfqpoint{2.573967in}{0.259498in}}{\pgfqpoint{2.576281in}{0.265084in}}{\pgfqpoint{2.576281in}{0.270908in}}%
\pgfpathcurveto{\pgfqpoint{2.576281in}{0.276732in}}{\pgfqpoint{2.573967in}{0.282318in}}{\pgfqpoint{2.569849in}{0.286436in}}%
\pgfpathcurveto{\pgfqpoint{2.565731in}{0.290554in}}{\pgfqpoint{2.560145in}{0.292868in}}{\pgfqpoint{2.554321in}{0.292868in}}%
\pgfpathcurveto{\pgfqpoint{2.548497in}{0.292868in}}{\pgfqpoint{2.542911in}{0.290554in}}{\pgfqpoint{2.538793in}{0.286436in}}%
\pgfpathcurveto{\pgfqpoint{2.534674in}{0.282318in}}{\pgfqpoint{2.532361in}{0.276732in}}{\pgfqpoint{2.532361in}{0.270908in}}%
\pgfpathcurveto{\pgfqpoint{2.532361in}{0.265084in}}{\pgfqpoint{2.534674in}{0.259498in}}{\pgfqpoint{2.538793in}{0.255380in}}%
\pgfpathcurveto{\pgfqpoint{2.542911in}{0.251261in}}{\pgfqpoint{2.548497in}{0.248948in}}{\pgfqpoint{2.554321in}{0.248948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077243in}{0.410074in}}%
\pgfpathcurveto{\pgfqpoint{2.083067in}{0.410074in}}{\pgfqpoint{2.088653in}{0.412388in}}{\pgfqpoint{2.092771in}{0.416506in}}%
\pgfpathcurveto{\pgfqpoint{2.096889in}{0.420624in}}{\pgfqpoint{2.099203in}{0.426210in}}{\pgfqpoint{2.099203in}{0.432034in}}%
\pgfpathcurveto{\pgfqpoint{2.099203in}{0.437858in}}{\pgfqpoint{2.096889in}{0.443445in}}{\pgfqpoint{2.092771in}{0.447563in}}%
\pgfpathcurveto{\pgfqpoint{2.088653in}{0.451681in}}{\pgfqpoint{2.083067in}{0.453995in}}{\pgfqpoint{2.077243in}{0.453995in}}%
\pgfpathcurveto{\pgfqpoint{2.071419in}{0.453995in}}{\pgfqpoint{2.065833in}{0.451681in}}{\pgfqpoint{2.061714in}{0.447563in}}%
\pgfpathcurveto{\pgfqpoint{2.057596in}{0.443445in}}{\pgfqpoint{2.055282in}{0.437858in}}{\pgfqpoint{2.055282in}{0.432034in}}%
\pgfpathcurveto{\pgfqpoint{2.055282in}{0.426210in}}{\pgfqpoint{2.057596in}{0.420624in}}{\pgfqpoint{2.061714in}{0.416506in}}%
\pgfpathcurveto{\pgfqpoint{2.065833in}{0.412388in}}{\pgfqpoint{2.071419in}{0.410074in}}{\pgfqpoint{2.077243in}{0.410074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678092in}{0.413105in}}%
\pgfpathcurveto{\pgfqpoint{2.683916in}{0.413105in}}{\pgfqpoint{2.689502in}{0.415419in}}{\pgfqpoint{2.693620in}{0.419537in}}%
\pgfpathcurveto{\pgfqpoint{2.697738in}{0.423655in}}{\pgfqpoint{2.700052in}{0.429241in}}{\pgfqpoint{2.700052in}{0.435065in}}%
\pgfpathcurveto{\pgfqpoint{2.700052in}{0.440889in}}{\pgfqpoint{2.697738in}{0.446475in}}{\pgfqpoint{2.693620in}{0.450593in}}%
\pgfpathcurveto{\pgfqpoint{2.689502in}{0.454711in}}{\pgfqpoint{2.683916in}{0.457025in}}{\pgfqpoint{2.678092in}{0.457025in}}%
\pgfpathcurveto{\pgfqpoint{2.672268in}{0.457025in}}{\pgfqpoint{2.666682in}{0.454711in}}{\pgfqpoint{2.662564in}{0.450593in}}%
\pgfpathcurveto{\pgfqpoint{2.658446in}{0.446475in}}{\pgfqpoint{2.656132in}{0.440889in}}{\pgfqpoint{2.656132in}{0.435065in}}%
\pgfpathcurveto{\pgfqpoint{2.656132in}{0.429241in}}{\pgfqpoint{2.658446in}{0.423655in}}{\pgfqpoint{2.662564in}{0.419537in}}%
\pgfpathcurveto{\pgfqpoint{2.666682in}{0.415419in}}{\pgfqpoint{2.672268in}{0.413105in}}{\pgfqpoint{2.678092in}{0.413105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883640in}{0.235022in}}%
\pgfpathcurveto{\pgfqpoint{0.889464in}{0.235022in}}{\pgfqpoint{0.895050in}{0.237335in}}{\pgfqpoint{0.899168in}{0.241454in}}%
\pgfpathcurveto{\pgfqpoint{0.903287in}{0.245572in}}{\pgfqpoint{0.905600in}{0.251158in}}{\pgfqpoint{0.905600in}{0.256982in}}%
\pgfpathcurveto{\pgfqpoint{0.905600in}{0.262806in}}{\pgfqpoint{0.903287in}{0.268392in}}{\pgfqpoint{0.899168in}{0.272510in}}%
\pgfpathcurveto{\pgfqpoint{0.895050in}{0.276628in}}{\pgfqpoint{0.889464in}{0.278942in}}{\pgfqpoint{0.883640in}{0.278942in}}%
\pgfpathcurveto{\pgfqpoint{0.877816in}{0.278942in}}{\pgfqpoint{0.872230in}{0.276628in}}{\pgfqpoint{0.868112in}{0.272510in}}%
\pgfpathcurveto{\pgfqpoint{0.863994in}{0.268392in}}{\pgfqpoint{0.861680in}{0.262806in}}{\pgfqpoint{0.861680in}{0.256982in}}%
\pgfpathcurveto{\pgfqpoint{0.861680in}{0.251158in}}{\pgfqpoint{0.863994in}{0.245572in}}{\pgfqpoint{0.868112in}{0.241454in}}%
\pgfpathcurveto{\pgfqpoint{0.872230in}{0.237335in}}{\pgfqpoint{0.877816in}{0.235022in}}{\pgfqpoint{0.883640in}{0.235022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344803in}{0.253871in}}%
\pgfpathcurveto{\pgfqpoint{1.350627in}{0.253871in}}{\pgfqpoint{1.356213in}{0.256185in}}{\pgfqpoint{1.360331in}{0.260303in}}%
\pgfpathcurveto{\pgfqpoint{1.364449in}{0.264421in}}{\pgfqpoint{1.366763in}{0.270007in}}{\pgfqpoint{1.366763in}{0.275831in}}%
\pgfpathcurveto{\pgfqpoint{1.366763in}{0.281655in}}{\pgfqpoint{1.364449in}{0.287241in}}{\pgfqpoint{1.360331in}{0.291359in}}%
\pgfpathcurveto{\pgfqpoint{1.356213in}{0.295478in}}{\pgfqpoint{1.350627in}{0.297791in}}{\pgfqpoint{1.344803in}{0.297791in}}%
\pgfpathcurveto{\pgfqpoint{1.338979in}{0.297791in}}{\pgfqpoint{1.333393in}{0.295478in}}{\pgfqpoint{1.329275in}{0.291359in}}%
\pgfpathcurveto{\pgfqpoint{1.325157in}{0.287241in}}{\pgfqpoint{1.322843in}{0.281655in}}{\pgfqpoint{1.322843in}{0.275831in}}%
\pgfpathcurveto{\pgfqpoint{1.322843in}{0.270007in}}{\pgfqpoint{1.325157in}{0.264421in}}{\pgfqpoint{1.329275in}{0.260303in}}%
\pgfpathcurveto{\pgfqpoint{1.333393in}{0.256185in}}{\pgfqpoint{1.338979in}{0.253871in}}{\pgfqpoint{1.344803in}{0.253871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838929in}{0.266931in}}%
\pgfpathcurveto{\pgfqpoint{1.844753in}{0.266931in}}{\pgfqpoint{1.850339in}{0.269245in}}{\pgfqpoint{1.854457in}{0.273363in}}%
\pgfpathcurveto{\pgfqpoint{1.858575in}{0.277481in}}{\pgfqpoint{1.860889in}{0.283067in}}{\pgfqpoint{1.860889in}{0.288891in}}%
\pgfpathcurveto{\pgfqpoint{1.860889in}{0.294715in}}{\pgfqpoint{1.858575in}{0.300301in}}{\pgfqpoint{1.854457in}{0.304420in}}%
\pgfpathcurveto{\pgfqpoint{1.850339in}{0.308538in}}{\pgfqpoint{1.844753in}{0.310852in}}{\pgfqpoint{1.838929in}{0.310852in}}%
\pgfpathcurveto{\pgfqpoint{1.833105in}{0.310852in}}{\pgfqpoint{1.827519in}{0.308538in}}{\pgfqpoint{1.823401in}{0.304420in}}%
\pgfpathcurveto{\pgfqpoint{1.819283in}{0.300301in}}{\pgfqpoint{1.816969in}{0.294715in}}{\pgfqpoint{1.816969in}{0.288891in}}%
\pgfpathcurveto{\pgfqpoint{1.816969in}{0.283067in}}{\pgfqpoint{1.819283in}{0.277481in}}{\pgfqpoint{1.823401in}{0.273363in}}%
\pgfpathcurveto{\pgfqpoint{1.827519in}{0.269245in}}{\pgfqpoint{1.833105in}{0.266931in}}{\pgfqpoint{1.838929in}{0.266931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446290in}{0.405272in}}%
\pgfpathcurveto{\pgfqpoint{2.452114in}{0.405272in}}{\pgfqpoint{2.457700in}{0.407586in}}{\pgfqpoint{2.461818in}{0.411704in}}%
\pgfpathcurveto{\pgfqpoint{2.465936in}{0.415822in}}{\pgfqpoint{2.468250in}{0.421408in}}{\pgfqpoint{2.468250in}{0.427232in}}%
\pgfpathcurveto{\pgfqpoint{2.468250in}{0.433056in}}{\pgfqpoint{2.465936in}{0.438642in}}{\pgfqpoint{2.461818in}{0.442760in}}%
\pgfpathcurveto{\pgfqpoint{2.457700in}{0.446879in}}{\pgfqpoint{2.452114in}{0.449192in}}{\pgfqpoint{2.446290in}{0.449192in}}%
\pgfpathcurveto{\pgfqpoint{2.440466in}{0.449192in}}{\pgfqpoint{2.434880in}{0.446879in}}{\pgfqpoint{2.430762in}{0.442760in}}%
\pgfpathcurveto{\pgfqpoint{2.426643in}{0.438642in}}{\pgfqpoint{2.424330in}{0.433056in}}{\pgfqpoint{2.424330in}{0.427232in}}%
\pgfpathcurveto{\pgfqpoint{2.424330in}{0.421408in}}{\pgfqpoint{2.426643in}{0.415822in}}{\pgfqpoint{2.430762in}{0.411704in}}%
\pgfpathcurveto{\pgfqpoint{2.434880in}{0.407586in}}{\pgfqpoint{2.440466in}{0.405272in}}{\pgfqpoint{2.446290in}{0.405272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882708in}{0.230309in}}%
\pgfpathcurveto{\pgfqpoint{0.888532in}{0.230309in}}{\pgfqpoint{0.894118in}{0.232623in}}{\pgfqpoint{0.898236in}{0.236741in}}%
\pgfpathcurveto{\pgfqpoint{0.902354in}{0.240859in}}{\pgfqpoint{0.904668in}{0.246445in}}{\pgfqpoint{0.904668in}{0.252269in}}%
\pgfpathcurveto{\pgfqpoint{0.904668in}{0.258093in}}{\pgfqpoint{0.902354in}{0.263679in}}{\pgfqpoint{0.898236in}{0.267797in}}%
\pgfpathcurveto{\pgfqpoint{0.894118in}{0.271915in}}{\pgfqpoint{0.888532in}{0.274229in}}{\pgfqpoint{0.882708in}{0.274229in}}%
\pgfpathcurveto{\pgfqpoint{0.876884in}{0.274229in}}{\pgfqpoint{0.871298in}{0.271915in}}{\pgfqpoint{0.867179in}{0.267797in}}%
\pgfpathcurveto{\pgfqpoint{0.863061in}{0.263679in}}{\pgfqpoint{0.860747in}{0.258093in}}{\pgfqpoint{0.860747in}{0.252269in}}%
\pgfpathcurveto{\pgfqpoint{0.860747in}{0.246445in}}{\pgfqpoint{0.863061in}{0.240859in}}{\pgfqpoint{0.867179in}{0.236741in}}%
\pgfpathcurveto{\pgfqpoint{0.871298in}{0.232623in}}{\pgfqpoint{0.876884in}{0.230309in}}{\pgfqpoint{0.882708in}{0.230309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318205in}{0.239867in}}%
\pgfpathcurveto{\pgfqpoint{1.324029in}{0.239867in}}{\pgfqpoint{1.329615in}{0.242181in}}{\pgfqpoint{1.333734in}{0.246299in}}%
\pgfpathcurveto{\pgfqpoint{1.337852in}{0.250418in}}{\pgfqpoint{1.340166in}{0.256004in}}{\pgfqpoint{1.340166in}{0.261828in}}%
\pgfpathcurveto{\pgfqpoint{1.340166in}{0.267652in}}{\pgfqpoint{1.337852in}{0.273238in}}{\pgfqpoint{1.333734in}{0.277356in}}%
\pgfpathcurveto{\pgfqpoint{1.329615in}{0.281474in}}{\pgfqpoint{1.324029in}{0.283788in}}{\pgfqpoint{1.318205in}{0.283788in}}%
\pgfpathcurveto{\pgfqpoint{1.312381in}{0.283788in}}{\pgfqpoint{1.306795in}{0.281474in}}{\pgfqpoint{1.302677in}{0.277356in}}%
\pgfpathcurveto{\pgfqpoint{1.298559in}{0.273238in}}{\pgfqpoint{1.296245in}{0.267652in}}{\pgfqpoint{1.296245in}{0.261828in}}%
\pgfpathcurveto{\pgfqpoint{1.296245in}{0.256004in}}{\pgfqpoint{1.298559in}{0.250418in}}{\pgfqpoint{1.302677in}{0.246299in}}%
\pgfpathcurveto{\pgfqpoint{1.306795in}{0.242181in}}{\pgfqpoint{1.312381in}{0.239867in}}{\pgfqpoint{1.318205in}{0.239867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807094in}{0.230908in}}%
\pgfpathcurveto{\pgfqpoint{1.812918in}{0.230908in}}{\pgfqpoint{1.818504in}{0.233221in}}{\pgfqpoint{1.822622in}{0.237340in}}%
\pgfpathcurveto{\pgfqpoint{1.826740in}{0.241458in}}{\pgfqpoint{1.829054in}{0.247044in}}{\pgfqpoint{1.829054in}{0.252868in}}%
\pgfpathcurveto{\pgfqpoint{1.829054in}{0.258692in}}{\pgfqpoint{1.826740in}{0.264278in}}{\pgfqpoint{1.822622in}{0.268396in}}%
\pgfpathcurveto{\pgfqpoint{1.818504in}{0.272514in}}{\pgfqpoint{1.812918in}{0.274828in}}{\pgfqpoint{1.807094in}{0.274828in}}%
\pgfpathcurveto{\pgfqpoint{1.801270in}{0.274828in}}{\pgfqpoint{1.795683in}{0.272514in}}{\pgfqpoint{1.791565in}{0.268396in}}%
\pgfpathcurveto{\pgfqpoint{1.787447in}{0.264278in}}{\pgfqpoint{1.785133in}{0.258692in}}{\pgfqpoint{1.785133in}{0.252868in}}%
\pgfpathcurveto{\pgfqpoint{1.785133in}{0.247044in}}{\pgfqpoint{1.787447in}{0.241458in}}{\pgfqpoint{1.791565in}{0.237340in}}%
\pgfpathcurveto{\pgfqpoint{1.795683in}{0.233221in}}{\pgfqpoint{1.801270in}{0.230908in}}{\pgfqpoint{1.807094in}{0.230908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353944in}{0.264400in}}%
\pgfpathcurveto{\pgfqpoint{2.359768in}{0.264400in}}{\pgfqpoint{2.365354in}{0.266714in}}{\pgfqpoint{2.369472in}{0.270832in}}%
\pgfpathcurveto{\pgfqpoint{2.373590in}{0.274950in}}{\pgfqpoint{2.375904in}{0.280536in}}{\pgfqpoint{2.375904in}{0.286360in}}%
\pgfpathcurveto{\pgfqpoint{2.375904in}{0.292184in}}{\pgfqpoint{2.373590in}{0.297770in}}{\pgfqpoint{2.369472in}{0.301888in}}%
\pgfpathcurveto{\pgfqpoint{2.365354in}{0.306006in}}{\pgfqpoint{2.359768in}{0.308320in}}{\pgfqpoint{2.353944in}{0.308320in}}%
\pgfpathcurveto{\pgfqpoint{2.348120in}{0.308320in}}{\pgfqpoint{2.342534in}{0.306006in}}{\pgfqpoint{2.338416in}{0.301888in}}%
\pgfpathcurveto{\pgfqpoint{2.334298in}{0.297770in}}{\pgfqpoint{2.331984in}{0.292184in}}{\pgfqpoint{2.331984in}{0.286360in}}%
\pgfpathcurveto{\pgfqpoint{2.331984in}{0.280536in}}{\pgfqpoint{2.334298in}{0.274950in}}{\pgfqpoint{2.338416in}{0.270832in}}%
\pgfpathcurveto{\pgfqpoint{2.342534in}{0.266714in}}{\pgfqpoint{2.348120in}{0.264400in}}{\pgfqpoint{2.353944in}{0.264400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882416in}{0.245661in}}%
\pgfpathcurveto{\pgfqpoint{0.888240in}{0.245661in}}{\pgfqpoint{0.893826in}{0.247974in}}{\pgfqpoint{0.897944in}{0.252093in}}%
\pgfpathcurveto{\pgfqpoint{0.902062in}{0.256211in}}{\pgfqpoint{0.904376in}{0.261797in}}{\pgfqpoint{0.904376in}{0.267621in}}%
\pgfpathcurveto{\pgfqpoint{0.904376in}{0.273445in}}{\pgfqpoint{0.902062in}{0.279031in}}{\pgfqpoint{0.897944in}{0.283149in}}%
\pgfpathcurveto{\pgfqpoint{0.893826in}{0.287267in}}{\pgfqpoint{0.888240in}{0.289581in}}{\pgfqpoint{0.882416in}{0.289581in}}%
\pgfpathcurveto{\pgfqpoint{0.876592in}{0.289581in}}{\pgfqpoint{0.871006in}{0.287267in}}{\pgfqpoint{0.866888in}{0.283149in}}%
\pgfpathcurveto{\pgfqpoint{0.862769in}{0.279031in}}{\pgfqpoint{0.860456in}{0.273445in}}{\pgfqpoint{0.860456in}{0.267621in}}%
\pgfpathcurveto{\pgfqpoint{0.860456in}{0.261797in}}{\pgfqpoint{0.862769in}{0.256211in}}{\pgfqpoint{0.866888in}{0.252093in}}%
\pgfpathcurveto{\pgfqpoint{0.871006in}{0.247974in}}{\pgfqpoint{0.876592in}{0.245661in}}{\pgfqpoint{0.882416in}{0.245661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374345in}{0.250229in}}%
\pgfpathcurveto{\pgfqpoint{1.380169in}{0.250229in}}{\pgfqpoint{1.385755in}{0.252543in}}{\pgfqpoint{1.389873in}{0.256661in}}%
\pgfpathcurveto{\pgfqpoint{1.393991in}{0.260779in}}{\pgfqpoint{1.396305in}{0.266365in}}{\pgfqpoint{1.396305in}{0.272189in}}%
\pgfpathcurveto{\pgfqpoint{1.396305in}{0.278013in}}{\pgfqpoint{1.393991in}{0.283599in}}{\pgfqpoint{1.389873in}{0.287717in}}%
\pgfpathcurveto{\pgfqpoint{1.385755in}{0.291835in}}{\pgfqpoint{1.380169in}{0.294149in}}{\pgfqpoint{1.374345in}{0.294149in}}%
\pgfpathcurveto{\pgfqpoint{1.368521in}{0.294149in}}{\pgfqpoint{1.362935in}{0.291835in}}{\pgfqpoint{1.358817in}{0.287717in}}%
\pgfpathcurveto{\pgfqpoint{1.354699in}{0.283599in}}{\pgfqpoint{1.352385in}{0.278013in}}{\pgfqpoint{1.352385in}{0.272189in}}%
\pgfpathcurveto{\pgfqpoint{1.352385in}{0.266365in}}{\pgfqpoint{1.354699in}{0.260779in}}{\pgfqpoint{1.358817in}{0.256661in}}%
\pgfpathcurveto{\pgfqpoint{1.362935in}{0.252543in}}{\pgfqpoint{1.368521in}{0.250229in}}{\pgfqpoint{1.374345in}{0.250229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886733in}{0.247069in}}%
\pgfpathcurveto{\pgfqpoint{1.892556in}{0.247069in}}{\pgfqpoint{1.898143in}{0.249383in}}{\pgfqpoint{1.902261in}{0.253501in}}%
\pgfpathcurveto{\pgfqpoint{1.906379in}{0.257619in}}{\pgfqpoint{1.908693in}{0.263206in}}{\pgfqpoint{1.908693in}{0.269030in}}%
\pgfpathcurveto{\pgfqpoint{1.908693in}{0.274853in}}{\pgfqpoint{1.906379in}{0.280440in}}{\pgfqpoint{1.902261in}{0.284558in}}%
\pgfpathcurveto{\pgfqpoint{1.898143in}{0.288676in}}{\pgfqpoint{1.892556in}{0.290990in}}{\pgfqpoint{1.886733in}{0.290990in}}%
\pgfpathcurveto{\pgfqpoint{1.880909in}{0.290990in}}{\pgfqpoint{1.875322in}{0.288676in}}{\pgfqpoint{1.871204in}{0.284558in}}%
\pgfpathcurveto{\pgfqpoint{1.867086in}{0.280440in}}{\pgfqpoint{1.864772in}{0.274853in}}{\pgfqpoint{1.864772in}{0.269030in}}%
\pgfpathcurveto{\pgfqpoint{1.864772in}{0.263206in}}{\pgfqpoint{1.867086in}{0.257619in}}{\pgfqpoint{1.871204in}{0.253501in}}%
\pgfpathcurveto{\pgfqpoint{1.875322in}{0.249383in}}{\pgfqpoint{1.880909in}{0.247069in}}{\pgfqpoint{1.886733in}{0.247069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564646in}{0.237011in}}%
\pgfpathcurveto{\pgfqpoint{2.570470in}{0.237011in}}{\pgfqpoint{2.576056in}{0.239325in}}{\pgfqpoint{2.580174in}{0.243443in}}%
\pgfpathcurveto{\pgfqpoint{2.584293in}{0.247561in}}{\pgfqpoint{2.586607in}{0.253147in}}{\pgfqpoint{2.586607in}{0.258971in}}%
\pgfpathcurveto{\pgfqpoint{2.586607in}{0.264795in}}{\pgfqpoint{2.584293in}{0.270381in}}{\pgfqpoint{2.580174in}{0.274500in}}%
\pgfpathcurveto{\pgfqpoint{2.576056in}{0.278618in}}{\pgfqpoint{2.570470in}{0.280932in}}{\pgfqpoint{2.564646in}{0.280932in}}%
\pgfpathcurveto{\pgfqpoint{2.558822in}{0.280932in}}{\pgfqpoint{2.553236in}{0.278618in}}{\pgfqpoint{2.549118in}{0.274500in}}%
\pgfpathcurveto{\pgfqpoint{2.545000in}{0.270381in}}{\pgfqpoint{2.542686in}{0.264795in}}{\pgfqpoint{2.542686in}{0.258971in}}%
\pgfpathcurveto{\pgfqpoint{2.542686in}{0.253147in}}{\pgfqpoint{2.545000in}{0.247561in}}{\pgfqpoint{2.549118in}{0.243443in}}%
\pgfpathcurveto{\pgfqpoint{2.553236in}{0.239325in}}{\pgfqpoint{2.558822in}{0.237011in}}{\pgfqpoint{2.564646in}{0.237011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882822in}{0.398200in}}%
\pgfpathcurveto{\pgfqpoint{0.888646in}{0.398200in}}{\pgfqpoint{0.894232in}{0.400514in}}{\pgfqpoint{0.898351in}{0.404632in}}%
\pgfpathcurveto{\pgfqpoint{0.902469in}{0.408751in}}{\pgfqpoint{0.904783in}{0.414337in}}{\pgfqpoint{0.904783in}{0.420161in}}%
\pgfpathcurveto{\pgfqpoint{0.904783in}{0.425985in}}{\pgfqpoint{0.902469in}{0.431571in}}{\pgfqpoint{0.898351in}{0.435689in}}%
\pgfpathcurveto{\pgfqpoint{0.894232in}{0.439807in}}{\pgfqpoint{0.888646in}{0.442121in}}{\pgfqpoint{0.882822in}{0.442121in}}%
\pgfpathcurveto{\pgfqpoint{0.876998in}{0.442121in}}{\pgfqpoint{0.871412in}{0.439807in}}{\pgfqpoint{0.867294in}{0.435689in}}%
\pgfpathcurveto{\pgfqpoint{0.863176in}{0.431571in}}{\pgfqpoint{0.860862in}{0.425985in}}{\pgfqpoint{0.860862in}{0.420161in}}%
\pgfpathcurveto{\pgfqpoint{0.860862in}{0.414337in}}{\pgfqpoint{0.863176in}{0.408751in}}{\pgfqpoint{0.867294in}{0.404632in}}%
\pgfpathcurveto{\pgfqpoint{0.871412in}{0.400514in}}{\pgfqpoint{0.876998in}{0.398200in}}{\pgfqpoint{0.882822in}{0.398200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185947in}{0.325511in}}%
\pgfpathcurveto{\pgfqpoint{1.191771in}{0.325511in}}{\pgfqpoint{1.197357in}{0.327825in}}{\pgfqpoint{1.201475in}{0.331943in}}%
\pgfpathcurveto{\pgfqpoint{1.205593in}{0.336061in}}{\pgfqpoint{1.207907in}{0.341647in}}{\pgfqpoint{1.207907in}{0.347471in}}%
\pgfpathcurveto{\pgfqpoint{1.207907in}{0.353295in}}{\pgfqpoint{1.205593in}{0.358881in}}{\pgfqpoint{1.201475in}{0.363000in}}%
\pgfpathcurveto{\pgfqpoint{1.197357in}{0.367118in}}{\pgfqpoint{1.191771in}{0.369432in}}{\pgfqpoint{1.185947in}{0.369432in}}%
\pgfpathcurveto{\pgfqpoint{1.180123in}{0.369432in}}{\pgfqpoint{1.174536in}{0.367118in}}{\pgfqpoint{1.170418in}{0.363000in}}%
\pgfpathcurveto{\pgfqpoint{1.166300in}{0.358881in}}{\pgfqpoint{1.163986in}{0.353295in}}{\pgfqpoint{1.163986in}{0.347471in}}%
\pgfpathcurveto{\pgfqpoint{1.163986in}{0.341647in}}{\pgfqpoint{1.166300in}{0.336061in}}{\pgfqpoint{1.170418in}{0.331943in}}%
\pgfpathcurveto{\pgfqpoint{1.174536in}{0.327825in}}{\pgfqpoint{1.180123in}{0.325511in}}{\pgfqpoint{1.185947in}{0.325511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518244in}{0.290109in}}%
\pgfpathcurveto{\pgfqpoint{1.524068in}{0.290109in}}{\pgfqpoint{1.529654in}{0.292423in}}{\pgfqpoint{1.533772in}{0.296541in}}%
\pgfpathcurveto{\pgfqpoint{1.537890in}{0.300660in}}{\pgfqpoint{1.540204in}{0.306246in}}{\pgfqpoint{1.540204in}{0.312070in}}%
\pgfpathcurveto{\pgfqpoint{1.540204in}{0.317894in}}{\pgfqpoint{1.537890in}{0.323480in}}{\pgfqpoint{1.533772in}{0.327598in}}%
\pgfpathcurveto{\pgfqpoint{1.529654in}{0.331716in}}{\pgfqpoint{1.524068in}{0.334030in}}{\pgfqpoint{1.518244in}{0.334030in}}%
\pgfpathcurveto{\pgfqpoint{1.512420in}{0.334030in}}{\pgfqpoint{1.506834in}{0.331716in}}{\pgfqpoint{1.502715in}{0.327598in}}%
\pgfpathcurveto{\pgfqpoint{1.498597in}{0.323480in}}{\pgfqpoint{1.496283in}{0.317894in}}{\pgfqpoint{1.496283in}{0.312070in}}%
\pgfpathcurveto{\pgfqpoint{1.496283in}{0.306246in}}{\pgfqpoint{1.498597in}{0.300660in}}{\pgfqpoint{1.502715in}{0.296541in}}%
\pgfpathcurveto{\pgfqpoint{1.506834in}{0.292423in}}{\pgfqpoint{1.512420in}{0.290109in}}{\pgfqpoint{1.518244in}{0.290109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897507in}{0.389994in}}%
\pgfpathcurveto{\pgfqpoint{1.903331in}{0.389994in}}{\pgfqpoint{1.908918in}{0.392307in}}{\pgfqpoint{1.913036in}{0.396426in}}%
\pgfpathcurveto{\pgfqpoint{1.917154in}{0.400544in}}{\pgfqpoint{1.919468in}{0.406130in}}{\pgfqpoint{1.919468in}{0.411954in}}%
\pgfpathcurveto{\pgfqpoint{1.919468in}{0.417778in}}{\pgfqpoint{1.917154in}{0.423364in}}{\pgfqpoint{1.913036in}{0.427482in}}%
\pgfpathcurveto{\pgfqpoint{1.908918in}{0.431600in}}{\pgfqpoint{1.903331in}{0.433914in}}{\pgfqpoint{1.897507in}{0.433914in}}%
\pgfpathcurveto{\pgfqpoint{1.891684in}{0.433914in}}{\pgfqpoint{1.886097in}{0.431600in}}{\pgfqpoint{1.881979in}{0.427482in}}%
\pgfpathcurveto{\pgfqpoint{1.877861in}{0.423364in}}{\pgfqpoint{1.875547in}{0.417778in}}{\pgfqpoint{1.875547in}{0.411954in}}%
\pgfpathcurveto{\pgfqpoint{1.875547in}{0.406130in}}{\pgfqpoint{1.877861in}{0.400544in}}{\pgfqpoint{1.881979in}{0.396426in}}%
\pgfpathcurveto{\pgfqpoint{1.886097in}{0.392307in}}{\pgfqpoint{1.891684in}{0.389994in}}{\pgfqpoint{1.897507in}{0.389994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321500in}{0.282499in}}%
\pgfpathcurveto{\pgfqpoint{2.327324in}{0.282499in}}{\pgfqpoint{2.332911in}{0.284813in}}{\pgfqpoint{2.337029in}{0.288931in}}%
\pgfpathcurveto{\pgfqpoint{2.341147in}{0.293050in}}{\pgfqpoint{2.343461in}{0.298636in}}{\pgfqpoint{2.343461in}{0.304460in}}%
\pgfpathcurveto{\pgfqpoint{2.343461in}{0.310284in}}{\pgfqpoint{2.341147in}{0.315870in}}{\pgfqpoint{2.337029in}{0.319988in}}%
\pgfpathcurveto{\pgfqpoint{2.332911in}{0.324106in}}{\pgfqpoint{2.327324in}{0.326420in}}{\pgfqpoint{2.321500in}{0.326420in}}%
\pgfpathcurveto{\pgfqpoint{2.315677in}{0.326420in}}{\pgfqpoint{2.310090in}{0.324106in}}{\pgfqpoint{2.305972in}{0.319988in}}%
\pgfpathcurveto{\pgfqpoint{2.301854in}{0.315870in}}{\pgfqpoint{2.299540in}{0.310284in}}{\pgfqpoint{2.299540in}{0.304460in}}%
\pgfpathcurveto{\pgfqpoint{2.299540in}{0.298636in}}{\pgfqpoint{2.301854in}{0.293050in}}{\pgfqpoint{2.305972in}{0.288931in}}%
\pgfpathcurveto{\pgfqpoint{2.310090in}{0.284813in}}{\pgfqpoint{2.315677in}{0.282499in}}{\pgfqpoint{2.321500in}{0.282499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811972in}{0.312683in}}%
\pgfpathcurveto{\pgfqpoint{2.817796in}{0.312683in}}{\pgfqpoint{2.823382in}{0.314997in}}{\pgfqpoint{2.827500in}{0.319115in}}%
\pgfpathcurveto{\pgfqpoint{2.831618in}{0.323233in}}{\pgfqpoint{2.833932in}{0.328819in}}{\pgfqpoint{2.833932in}{0.334643in}}%
\pgfpathcurveto{\pgfqpoint{2.833932in}{0.340467in}}{\pgfqpoint{2.831618in}{0.346053in}}{\pgfqpoint{2.827500in}{0.350171in}}%
\pgfpathcurveto{\pgfqpoint{2.823382in}{0.354290in}}{\pgfqpoint{2.817796in}{0.356603in}}{\pgfqpoint{2.811972in}{0.356603in}}%
\pgfpathcurveto{\pgfqpoint{2.806148in}{0.356603in}}{\pgfqpoint{2.800562in}{0.354290in}}{\pgfqpoint{2.796444in}{0.350171in}}%
\pgfpathcurveto{\pgfqpoint{2.792326in}{0.346053in}}{\pgfqpoint{2.790012in}{0.340467in}}{\pgfqpoint{2.790012in}{0.334643in}}%
\pgfpathcurveto{\pgfqpoint{2.790012in}{0.328819in}}{\pgfqpoint{2.792326in}{0.323233in}}{\pgfqpoint{2.796444in}{0.319115in}}%
\pgfpathcurveto{\pgfqpoint{2.800562in}{0.314997in}}{\pgfqpoint{2.806148in}{0.312683in}}{\pgfqpoint{2.811972in}{0.312683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879312in}{0.389322in}}%
\pgfpathcurveto{\pgfqpoint{0.885136in}{0.389322in}}{\pgfqpoint{0.890723in}{0.391635in}}{\pgfqpoint{0.894841in}{0.395754in}}%
\pgfpathcurveto{\pgfqpoint{0.898959in}{0.399872in}}{\pgfqpoint{0.901273in}{0.405458in}}{\pgfqpoint{0.901273in}{0.411282in}}%
\pgfpathcurveto{\pgfqpoint{0.901273in}{0.417106in}}{\pgfqpoint{0.898959in}{0.422692in}}{\pgfqpoint{0.894841in}{0.426810in}}%
\pgfpathcurveto{\pgfqpoint{0.890723in}{0.430928in}}{\pgfqpoint{0.885136in}{0.433242in}}{\pgfqpoint{0.879312in}{0.433242in}}%
\pgfpathcurveto{\pgfqpoint{0.873489in}{0.433242in}}{\pgfqpoint{0.867902in}{0.430928in}}{\pgfqpoint{0.863784in}{0.426810in}}%
\pgfpathcurveto{\pgfqpoint{0.859666in}{0.422692in}}{\pgfqpoint{0.857352in}{0.417106in}}{\pgfqpoint{0.857352in}{0.411282in}}%
\pgfpathcurveto{\pgfqpoint{0.857352in}{0.405458in}}{\pgfqpoint{0.859666in}{0.399872in}}{\pgfqpoint{0.863784in}{0.395754in}}%
\pgfpathcurveto{\pgfqpoint{0.867902in}{0.391635in}}{\pgfqpoint{0.873489in}{0.389322in}}{\pgfqpoint{0.879312in}{0.389322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253615in}{0.314375in}}%
\pgfpathcurveto{\pgfqpoint{1.259439in}{0.314375in}}{\pgfqpoint{1.265025in}{0.316689in}}{\pgfqpoint{1.269143in}{0.320807in}}%
\pgfpathcurveto{\pgfqpoint{1.273261in}{0.324926in}}{\pgfqpoint{1.275575in}{0.330512in}}{\pgfqpoint{1.275575in}{0.336336in}}%
\pgfpathcurveto{\pgfqpoint{1.275575in}{0.342160in}}{\pgfqpoint{1.273261in}{0.347746in}}{\pgfqpoint{1.269143in}{0.351864in}}%
\pgfpathcurveto{\pgfqpoint{1.265025in}{0.355982in}}{\pgfqpoint{1.259439in}{0.358296in}}{\pgfqpoint{1.253615in}{0.358296in}}%
\pgfpathcurveto{\pgfqpoint{1.247791in}{0.358296in}}{\pgfqpoint{1.242204in}{0.355982in}}{\pgfqpoint{1.238086in}{0.351864in}}%
\pgfpathcurveto{\pgfqpoint{1.233968in}{0.347746in}}{\pgfqpoint{1.231654in}{0.342160in}}{\pgfqpoint{1.231654in}{0.336336in}}%
\pgfpathcurveto{\pgfqpoint{1.231654in}{0.330512in}}{\pgfqpoint{1.233968in}{0.324926in}}{\pgfqpoint{1.238086in}{0.320807in}}%
\pgfpathcurveto{\pgfqpoint{1.242204in}{0.316689in}}{\pgfqpoint{1.247791in}{0.314375in}}{\pgfqpoint{1.253615in}{0.314375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673740in}{0.413414in}}%
\pgfpathcurveto{\pgfqpoint{1.679564in}{0.413414in}}{\pgfqpoint{1.685150in}{0.415728in}}{\pgfqpoint{1.689268in}{0.419846in}}%
\pgfpathcurveto{\pgfqpoint{1.693386in}{0.423964in}}{\pgfqpoint{1.695700in}{0.429550in}}{\pgfqpoint{1.695700in}{0.435374in}}%
\pgfpathcurveto{\pgfqpoint{1.695700in}{0.441198in}}{\pgfqpoint{1.693386in}{0.446784in}}{\pgfqpoint{1.689268in}{0.450902in}}%
\pgfpathcurveto{\pgfqpoint{1.685150in}{0.455020in}}{\pgfqpoint{1.679564in}{0.457334in}}{\pgfqpoint{1.673740in}{0.457334in}}%
\pgfpathcurveto{\pgfqpoint{1.667916in}{0.457334in}}{\pgfqpoint{1.662330in}{0.455020in}}{\pgfqpoint{1.658212in}{0.450902in}}%
\pgfpathcurveto{\pgfqpoint{1.654094in}{0.446784in}}{\pgfqpoint{1.651780in}{0.441198in}}{\pgfqpoint{1.651780in}{0.435374in}}%
\pgfpathcurveto{\pgfqpoint{1.651780in}{0.429550in}}{\pgfqpoint{1.654094in}{0.423964in}}{\pgfqpoint{1.658212in}{0.419846in}}%
\pgfpathcurveto{\pgfqpoint{1.662330in}{0.415728in}}{\pgfqpoint{1.667916in}{0.413414in}}{\pgfqpoint{1.673740in}{0.413414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151316in}{0.293300in}}%
\pgfpathcurveto{\pgfqpoint{2.157140in}{0.293300in}}{\pgfqpoint{2.162726in}{0.295614in}}{\pgfqpoint{2.166845in}{0.299732in}}%
\pgfpathcurveto{\pgfqpoint{2.170963in}{0.303851in}}{\pgfqpoint{2.173277in}{0.309437in}}{\pgfqpoint{2.173277in}{0.315261in}}%
\pgfpathcurveto{\pgfqpoint{2.173277in}{0.321085in}}{\pgfqpoint{2.170963in}{0.326671in}}{\pgfqpoint{2.166845in}{0.330789in}}%
\pgfpathcurveto{\pgfqpoint{2.162726in}{0.334907in}}{\pgfqpoint{2.157140in}{0.337221in}}{\pgfqpoint{2.151316in}{0.337221in}}%
\pgfpathcurveto{\pgfqpoint{2.145492in}{0.337221in}}{\pgfqpoint{2.139906in}{0.334907in}}{\pgfqpoint{2.135788in}{0.330789in}}%
\pgfpathcurveto{\pgfqpoint{2.131670in}{0.326671in}}{\pgfqpoint{2.129356in}{0.321085in}}{\pgfqpoint{2.129356in}{0.315261in}}%
\pgfpathcurveto{\pgfqpoint{2.129356in}{0.309437in}}{\pgfqpoint{2.131670in}{0.303851in}}{\pgfqpoint{2.135788in}{0.299732in}}%
\pgfpathcurveto{\pgfqpoint{2.139906in}{0.295614in}}{\pgfqpoint{2.145492in}{0.293300in}}{\pgfqpoint{2.151316in}{0.293300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676361in}{0.382158in}}%
\pgfpathcurveto{\pgfqpoint{2.682184in}{0.382158in}}{\pgfqpoint{2.687771in}{0.384472in}}{\pgfqpoint{2.691889in}{0.388590in}}%
\pgfpathcurveto{\pgfqpoint{2.696007in}{0.392708in}}{\pgfqpoint{2.698321in}{0.398295in}}{\pgfqpoint{2.698321in}{0.404119in}}%
\pgfpathcurveto{\pgfqpoint{2.698321in}{0.409942in}}{\pgfqpoint{2.696007in}{0.415529in}}{\pgfqpoint{2.691889in}{0.419647in}}%
\pgfpathcurveto{\pgfqpoint{2.687771in}{0.423765in}}{\pgfqpoint{2.682184in}{0.426079in}}{\pgfqpoint{2.676361in}{0.426079in}}%
\pgfpathcurveto{\pgfqpoint{2.670537in}{0.426079in}}{\pgfqpoint{2.664950in}{0.423765in}}{\pgfqpoint{2.660832in}{0.419647in}}%
\pgfpathcurveto{\pgfqpoint{2.656714in}{0.415529in}}{\pgfqpoint{2.654400in}{0.409942in}}{\pgfqpoint{2.654400in}{0.404119in}}%
\pgfpathcurveto{\pgfqpoint{2.654400in}{0.398295in}}{\pgfqpoint{2.656714in}{0.392708in}}{\pgfqpoint{2.660832in}{0.388590in}}%
\pgfpathcurveto{\pgfqpoint{2.664950in}{0.384472in}}{\pgfqpoint{2.670537in}{0.382158in}}{\pgfqpoint{2.676361in}{0.382158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881364in}{0.330903in}}%
\pgfpathcurveto{\pgfqpoint{0.887187in}{0.330903in}}{\pgfqpoint{0.892774in}{0.333216in}}{\pgfqpoint{0.896892in}{0.337335in}}%
\pgfpathcurveto{\pgfqpoint{0.901010in}{0.341453in}}{\pgfqpoint{0.903324in}{0.347039in}}{\pgfqpoint{0.903324in}{0.352863in}}%
\pgfpathcurveto{\pgfqpoint{0.903324in}{0.358687in}}{\pgfqpoint{0.901010in}{0.364273in}}{\pgfqpoint{0.896892in}{0.368391in}}%
\pgfpathcurveto{\pgfqpoint{0.892774in}{0.372509in}}{\pgfqpoint{0.887187in}{0.374823in}}{\pgfqpoint{0.881364in}{0.374823in}}%
\pgfpathcurveto{\pgfqpoint{0.875540in}{0.374823in}}{\pgfqpoint{0.869953in}{0.372509in}}{\pgfqpoint{0.865835in}{0.368391in}}%
\pgfpathcurveto{\pgfqpoint{0.861717in}{0.364273in}}{\pgfqpoint{0.859403in}{0.358687in}}{\pgfqpoint{0.859403in}{0.352863in}}%
\pgfpathcurveto{\pgfqpoint{0.859403in}{0.347039in}}{\pgfqpoint{0.861717in}{0.341453in}}{\pgfqpoint{0.865835in}{0.337335in}}%
\pgfpathcurveto{\pgfqpoint{0.869953in}{0.333216in}}{\pgfqpoint{0.875540in}{0.330903in}}{\pgfqpoint{0.881364in}{0.330903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273573in}{0.264570in}}%
\pgfpathcurveto{\pgfqpoint{1.279397in}{0.264570in}}{\pgfqpoint{1.284983in}{0.266884in}}{\pgfqpoint{1.289101in}{0.271002in}}%
\pgfpathcurveto{\pgfqpoint{1.293219in}{0.275120in}}{\pgfqpoint{1.295533in}{0.280707in}}{\pgfqpoint{1.295533in}{0.286530in}}%
\pgfpathcurveto{\pgfqpoint{1.295533in}{0.292354in}}{\pgfqpoint{1.293219in}{0.297941in}}{\pgfqpoint{1.289101in}{0.302059in}}%
\pgfpathcurveto{\pgfqpoint{1.284983in}{0.306177in}}{\pgfqpoint{1.279397in}{0.308491in}}{\pgfqpoint{1.273573in}{0.308491in}}%
\pgfpathcurveto{\pgfqpoint{1.267749in}{0.308491in}}{\pgfqpoint{1.262163in}{0.306177in}}{\pgfqpoint{1.258045in}{0.302059in}}%
\pgfpathcurveto{\pgfqpoint{1.253926in}{0.297941in}}{\pgfqpoint{1.251613in}{0.292354in}}{\pgfqpoint{1.251613in}{0.286530in}}%
\pgfpathcurveto{\pgfqpoint{1.251613in}{0.280707in}}{\pgfqpoint{1.253926in}{0.275120in}}{\pgfqpoint{1.258045in}{0.271002in}}%
\pgfpathcurveto{\pgfqpoint{1.262163in}{0.266884in}}{\pgfqpoint{1.267749in}{0.264570in}}{\pgfqpoint{1.273573in}{0.264570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682482in}{0.313041in}}%
\pgfpathcurveto{\pgfqpoint{1.688306in}{0.313041in}}{\pgfqpoint{1.693892in}{0.315355in}}{\pgfqpoint{1.698010in}{0.319473in}}%
\pgfpathcurveto{\pgfqpoint{1.702128in}{0.323591in}}{\pgfqpoint{1.704442in}{0.329177in}}{\pgfqpoint{1.704442in}{0.335001in}}%
\pgfpathcurveto{\pgfqpoint{1.704442in}{0.340825in}}{\pgfqpoint{1.702128in}{0.346411in}}{\pgfqpoint{1.698010in}{0.350529in}}%
\pgfpathcurveto{\pgfqpoint{1.693892in}{0.354647in}}{\pgfqpoint{1.688306in}{0.356961in}}{\pgfqpoint{1.682482in}{0.356961in}}%
\pgfpathcurveto{\pgfqpoint{1.676658in}{0.356961in}}{\pgfqpoint{1.671072in}{0.354647in}}{\pgfqpoint{1.666953in}{0.350529in}}%
\pgfpathcurveto{\pgfqpoint{1.662835in}{0.346411in}}{\pgfqpoint{1.660521in}{0.340825in}}{\pgfqpoint{1.660521in}{0.335001in}}%
\pgfpathcurveto{\pgfqpoint{1.660521in}{0.329177in}}{\pgfqpoint{1.662835in}{0.323591in}}{\pgfqpoint{1.666953in}{0.319473in}}%
\pgfpathcurveto{\pgfqpoint{1.671072in}{0.315355in}}{\pgfqpoint{1.676658in}{0.313041in}}{\pgfqpoint{1.682482in}{0.313041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444501in}{1.702020in}}%
\pgfpathcurveto{\pgfqpoint{3.450324in}{1.702020in}}{\pgfqpoint{3.455911in}{1.704333in}}{\pgfqpoint{3.460029in}{1.708452in}}%
\pgfpathcurveto{\pgfqpoint{3.464147in}{1.712570in}}{\pgfqpoint{3.466461in}{1.718156in}}{\pgfqpoint{3.466461in}{1.723980in}}%
\pgfpathcurveto{\pgfqpoint{3.466461in}{1.729804in}}{\pgfqpoint{3.464147in}{1.735390in}}{\pgfqpoint{3.460029in}{1.739508in}}%
\pgfpathcurveto{\pgfqpoint{3.455911in}{1.743626in}}{\pgfqpoint{3.450324in}{1.745940in}}{\pgfqpoint{3.444501in}{1.745940in}}%
\pgfpathcurveto{\pgfqpoint{3.438677in}{1.745940in}}{\pgfqpoint{3.433090in}{1.743626in}}{\pgfqpoint{3.428972in}{1.739508in}}%
\pgfpathcurveto{\pgfqpoint{3.424854in}{1.735390in}}{\pgfqpoint{3.422540in}{1.729804in}}{\pgfqpoint{3.422540in}{1.723980in}}%
\pgfpathcurveto{\pgfqpoint{3.422540in}{1.718156in}}{\pgfqpoint{3.424854in}{1.712570in}}{\pgfqpoint{3.428972in}{1.708452in}}%
\pgfpathcurveto{\pgfqpoint{3.433090in}{1.704333in}}{\pgfqpoint{3.438677in}{1.702020in}}{\pgfqpoint{3.444501in}{1.702020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231618in}{1.244308in}}%
\pgfpathcurveto{\pgfqpoint{2.237442in}{1.244308in}}{\pgfqpoint{2.243029in}{1.246622in}}{\pgfqpoint{2.247147in}{1.250740in}}%
\pgfpathcurveto{\pgfqpoint{2.251265in}{1.254858in}}{\pgfqpoint{2.253579in}{1.260445in}}{\pgfqpoint{2.253579in}{1.266269in}}%
\pgfpathcurveto{\pgfqpoint{2.253579in}{1.272093in}}{\pgfqpoint{2.251265in}{1.277679in}}{\pgfqpoint{2.247147in}{1.281797in}}%
\pgfpathcurveto{\pgfqpoint{2.243029in}{1.285915in}}{\pgfqpoint{2.237442in}{1.288229in}}{\pgfqpoint{2.231618in}{1.288229in}}%
\pgfpathcurveto{\pgfqpoint{2.225795in}{1.288229in}}{\pgfqpoint{2.220208in}{1.285915in}}{\pgfqpoint{2.216090in}{1.281797in}}%
\pgfpathcurveto{\pgfqpoint{2.211972in}{1.277679in}}{\pgfqpoint{2.209658in}{1.272093in}}{\pgfqpoint{2.209658in}{1.266269in}}%
\pgfpathcurveto{\pgfqpoint{2.209658in}{1.260445in}}{\pgfqpoint{2.211972in}{1.254858in}}{\pgfqpoint{2.216090in}{1.250740in}}%
\pgfpathcurveto{\pgfqpoint{2.220208in}{1.246622in}}{\pgfqpoint{2.225795in}{1.244308in}}{\pgfqpoint{2.231618in}{1.244308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882358in}{0.243624in}}%
\pgfpathcurveto{\pgfqpoint{0.888182in}{0.243624in}}{\pgfqpoint{0.893768in}{0.245938in}}{\pgfqpoint{0.897886in}{0.250056in}}%
\pgfpathcurveto{\pgfqpoint{0.902004in}{0.254175in}}{\pgfqpoint{0.904318in}{0.259761in}}{\pgfqpoint{0.904318in}{0.265585in}}%
\pgfpathcurveto{\pgfqpoint{0.904318in}{0.271409in}}{\pgfqpoint{0.902004in}{0.276995in}}{\pgfqpoint{0.897886in}{0.281113in}}%
\pgfpathcurveto{\pgfqpoint{0.893768in}{0.285231in}}{\pgfqpoint{0.888182in}{0.287545in}}{\pgfqpoint{0.882358in}{0.287545in}}%
\pgfpathcurveto{\pgfqpoint{0.876534in}{0.287545in}}{\pgfqpoint{0.870948in}{0.285231in}}{\pgfqpoint{0.866829in}{0.281113in}}%
\pgfpathcurveto{\pgfqpoint{0.862711in}{0.276995in}}{\pgfqpoint{0.860397in}{0.271409in}}{\pgfqpoint{0.860397in}{0.265585in}}%
\pgfpathcurveto{\pgfqpoint{0.860397in}{0.259761in}}{\pgfqpoint{0.862711in}{0.254175in}}{\pgfqpoint{0.866829in}{0.250056in}}%
\pgfpathcurveto{\pgfqpoint{0.870948in}{0.245938in}}{\pgfqpoint{0.876534in}{0.243624in}}{\pgfqpoint{0.882358in}{0.243624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313289in}{0.226099in}}%
\pgfpathcurveto{\pgfqpoint{1.319113in}{0.226099in}}{\pgfqpoint{1.324699in}{0.228413in}}{\pgfqpoint{1.328817in}{0.232531in}}%
\pgfpathcurveto{\pgfqpoint{1.332935in}{0.236649in}}{\pgfqpoint{1.335249in}{0.242236in}}{\pgfqpoint{1.335249in}{0.248059in}}%
\pgfpathcurveto{\pgfqpoint{1.335249in}{0.253883in}}{\pgfqpoint{1.332935in}{0.259470in}}{\pgfqpoint{1.328817in}{0.263588in}}%
\pgfpathcurveto{\pgfqpoint{1.324699in}{0.267706in}}{\pgfqpoint{1.319113in}{0.270020in}}{\pgfqpoint{1.313289in}{0.270020in}}%
\pgfpathcurveto{\pgfqpoint{1.307465in}{0.270020in}}{\pgfqpoint{1.301879in}{0.267706in}}{\pgfqpoint{1.297761in}{0.263588in}}%
\pgfpathcurveto{\pgfqpoint{1.293642in}{0.259470in}}{\pgfqpoint{1.291329in}{0.253883in}}{\pgfqpoint{1.291329in}{0.248059in}}%
\pgfpathcurveto{\pgfqpoint{1.291329in}{0.242236in}}{\pgfqpoint{1.293642in}{0.236649in}}{\pgfqpoint{1.297761in}{0.232531in}}%
\pgfpathcurveto{\pgfqpoint{1.301879in}{0.228413in}}{\pgfqpoint{1.307465in}{0.226099in}}{\pgfqpoint{1.313289in}{0.226099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797351in}{0.232833in}}%
\pgfpathcurveto{\pgfqpoint{1.803175in}{0.232833in}}{\pgfqpoint{1.808761in}{0.235147in}}{\pgfqpoint{1.812879in}{0.239265in}}%
\pgfpathcurveto{\pgfqpoint{1.816997in}{0.243383in}}{\pgfqpoint{1.819311in}{0.248969in}}{\pgfqpoint{1.819311in}{0.254793in}}%
\pgfpathcurveto{\pgfqpoint{1.819311in}{0.260617in}}{\pgfqpoint{1.816997in}{0.266203in}}{\pgfqpoint{1.812879in}{0.270321in}}%
\pgfpathcurveto{\pgfqpoint{1.808761in}{0.274440in}}{\pgfqpoint{1.803175in}{0.276754in}}{\pgfqpoint{1.797351in}{0.276754in}}%
\pgfpathcurveto{\pgfqpoint{1.791527in}{0.276754in}}{\pgfqpoint{1.785940in}{0.274440in}}{\pgfqpoint{1.781822in}{0.270321in}}%
\pgfpathcurveto{\pgfqpoint{1.777704in}{0.266203in}}{\pgfqpoint{1.775390in}{0.260617in}}{\pgfqpoint{1.775390in}{0.254793in}}%
\pgfpathcurveto{\pgfqpoint{1.775390in}{0.248969in}}{\pgfqpoint{1.777704in}{0.243383in}}{\pgfqpoint{1.781822in}{0.239265in}}%
\pgfpathcurveto{\pgfqpoint{1.785940in}{0.235147in}}{\pgfqpoint{1.791527in}{0.232833in}}{\pgfqpoint{1.797351in}{0.232833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384477in}{0.284119in}}%
\pgfpathcurveto{\pgfqpoint{2.390301in}{0.284119in}}{\pgfqpoint{2.395887in}{0.286433in}}{\pgfqpoint{2.400005in}{0.290551in}}%
\pgfpathcurveto{\pgfqpoint{2.404123in}{0.294670in}}{\pgfqpoint{2.406437in}{0.300256in}}{\pgfqpoint{2.406437in}{0.306080in}}%
\pgfpathcurveto{\pgfqpoint{2.406437in}{0.311904in}}{\pgfqpoint{2.404123in}{0.317490in}}{\pgfqpoint{2.400005in}{0.321608in}}%
\pgfpathcurveto{\pgfqpoint{2.395887in}{0.325726in}}{\pgfqpoint{2.390301in}{0.328040in}}{\pgfqpoint{2.384477in}{0.328040in}}%
\pgfpathcurveto{\pgfqpoint{2.378653in}{0.328040in}}{\pgfqpoint{2.373067in}{0.325726in}}{\pgfqpoint{2.368949in}{0.321608in}}%
\pgfpathcurveto{\pgfqpoint{2.364831in}{0.317490in}}{\pgfqpoint{2.362517in}{0.311904in}}{\pgfqpoint{2.362517in}{0.306080in}}%
\pgfpathcurveto{\pgfqpoint{2.362517in}{0.300256in}}{\pgfqpoint{2.364831in}{0.294670in}}{\pgfqpoint{2.368949in}{0.290551in}}%
\pgfpathcurveto{\pgfqpoint{2.373067in}{0.286433in}}{\pgfqpoint{2.378653in}{0.284119in}}{\pgfqpoint{2.384477in}{0.284119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883060in}{0.235096in}}%
\pgfpathcurveto{\pgfqpoint{0.888884in}{0.235096in}}{\pgfqpoint{0.894470in}{0.237410in}}{\pgfqpoint{0.898589in}{0.241528in}}%
\pgfpathcurveto{\pgfqpoint{0.902707in}{0.245646in}}{\pgfqpoint{0.905021in}{0.251232in}}{\pgfqpoint{0.905021in}{0.257056in}}%
\pgfpathcurveto{\pgfqpoint{0.905021in}{0.262880in}}{\pgfqpoint{0.902707in}{0.268466in}}{\pgfqpoint{0.898589in}{0.272585in}}%
\pgfpathcurveto{\pgfqpoint{0.894470in}{0.276703in}}{\pgfqpoint{0.888884in}{0.279017in}}{\pgfqpoint{0.883060in}{0.279017in}}%
\pgfpathcurveto{\pgfqpoint{0.877236in}{0.279017in}}{\pgfqpoint{0.871650in}{0.276703in}}{\pgfqpoint{0.867532in}{0.272585in}}%
\pgfpathcurveto{\pgfqpoint{0.863414in}{0.268466in}}{\pgfqpoint{0.861100in}{0.262880in}}{\pgfqpoint{0.861100in}{0.257056in}}%
\pgfpathcurveto{\pgfqpoint{0.861100in}{0.251232in}}{\pgfqpoint{0.863414in}{0.245646in}}{\pgfqpoint{0.867532in}{0.241528in}}%
\pgfpathcurveto{\pgfqpoint{0.871650in}{0.237410in}}{\pgfqpoint{0.877236in}{0.235096in}}{\pgfqpoint{0.883060in}{0.235096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235789in}{0.234168in}}%
\pgfpathcurveto{\pgfqpoint{1.241613in}{0.234168in}}{\pgfqpoint{1.247199in}{0.236482in}}{\pgfqpoint{1.251317in}{0.240600in}}%
\pgfpathcurveto{\pgfqpoint{1.255435in}{0.244718in}}{\pgfqpoint{1.257749in}{0.250304in}}{\pgfqpoint{1.257749in}{0.256128in}}%
\pgfpathcurveto{\pgfqpoint{1.257749in}{0.261952in}}{\pgfqpoint{1.255435in}{0.267538in}}{\pgfqpoint{1.251317in}{0.271656in}}%
\pgfpathcurveto{\pgfqpoint{1.247199in}{0.275775in}}{\pgfqpoint{1.241613in}{0.278088in}}{\pgfqpoint{1.235789in}{0.278088in}}%
\pgfpathcurveto{\pgfqpoint{1.229965in}{0.278088in}}{\pgfqpoint{1.224379in}{0.275775in}}{\pgfqpoint{1.220261in}{0.271656in}}%
\pgfpathcurveto{\pgfqpoint{1.216142in}{0.267538in}}{\pgfqpoint{1.213829in}{0.261952in}}{\pgfqpoint{1.213829in}{0.256128in}}%
\pgfpathcurveto{\pgfqpoint{1.213829in}{0.250304in}}{\pgfqpoint{1.216142in}{0.244718in}}{\pgfqpoint{1.220261in}{0.240600in}}%
\pgfpathcurveto{\pgfqpoint{1.224379in}{0.236482in}}{\pgfqpoint{1.229965in}{0.234168in}}{\pgfqpoint{1.235789in}{0.234168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630546in}{0.226043in}}%
\pgfpathcurveto{\pgfqpoint{1.636370in}{0.226043in}}{\pgfqpoint{1.641956in}{0.228356in}}{\pgfqpoint{1.646075in}{0.232475in}}%
\pgfpathcurveto{\pgfqpoint{1.650193in}{0.236593in}}{\pgfqpoint{1.652507in}{0.242179in}}{\pgfqpoint{1.652507in}{0.248003in}}%
\pgfpathcurveto{\pgfqpoint{1.652507in}{0.253827in}}{\pgfqpoint{1.650193in}{0.259413in}}{\pgfqpoint{1.646075in}{0.263531in}}%
\pgfpathcurveto{\pgfqpoint{1.641956in}{0.267649in}}{\pgfqpoint{1.636370in}{0.269963in}}{\pgfqpoint{1.630546in}{0.269963in}}%
\pgfpathcurveto{\pgfqpoint{1.624722in}{0.269963in}}{\pgfqpoint{1.619136in}{0.267649in}}{\pgfqpoint{1.615018in}{0.263531in}}%
\pgfpathcurveto{\pgfqpoint{1.610900in}{0.259413in}}{\pgfqpoint{1.608586in}{0.253827in}}{\pgfqpoint{1.608586in}{0.248003in}}%
\pgfpathcurveto{\pgfqpoint{1.608586in}{0.242179in}}{\pgfqpoint{1.610900in}{0.236593in}}{\pgfqpoint{1.615018in}{0.232475in}}%
\pgfpathcurveto{\pgfqpoint{1.619136in}{0.228356in}}{\pgfqpoint{1.624722in}{0.226043in}}{\pgfqpoint{1.630546in}{0.226043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080541in}{0.220686in}}%
\pgfpathcurveto{\pgfqpoint{2.086365in}{0.220686in}}{\pgfqpoint{2.091951in}{0.223000in}}{\pgfqpoint{2.096069in}{0.227118in}}%
\pgfpathcurveto{\pgfqpoint{2.100187in}{0.231237in}}{\pgfqpoint{2.102501in}{0.236823in}}{\pgfqpoint{2.102501in}{0.242647in}}%
\pgfpathcurveto{\pgfqpoint{2.102501in}{0.248471in}}{\pgfqpoint{2.100187in}{0.254057in}}{\pgfqpoint{2.096069in}{0.258175in}}%
\pgfpathcurveto{\pgfqpoint{2.091951in}{0.262293in}}{\pgfqpoint{2.086365in}{0.264607in}}{\pgfqpoint{2.080541in}{0.264607in}}%
\pgfpathcurveto{\pgfqpoint{2.074717in}{0.264607in}}{\pgfqpoint{2.069131in}{0.262293in}}{\pgfqpoint{2.065012in}{0.258175in}}%
\pgfpathcurveto{\pgfqpoint{2.060894in}{0.254057in}}{\pgfqpoint{2.058580in}{0.248471in}}{\pgfqpoint{2.058580in}{0.242647in}}%
\pgfpathcurveto{\pgfqpoint{2.058580in}{0.236823in}}{\pgfqpoint{2.060894in}{0.231237in}}{\pgfqpoint{2.065012in}{0.227118in}}%
\pgfpathcurveto{\pgfqpoint{2.069131in}{0.223000in}}{\pgfqpoint{2.074717in}{0.220686in}}{\pgfqpoint{2.080541in}{0.220686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612644in}{0.265883in}}%
\pgfpathcurveto{\pgfqpoint{2.618468in}{0.265883in}}{\pgfqpoint{2.624054in}{0.268197in}}{\pgfqpoint{2.628173in}{0.272315in}}%
\pgfpathcurveto{\pgfqpoint{2.632291in}{0.276433in}}{\pgfqpoint{2.634605in}{0.282020in}}{\pgfqpoint{2.634605in}{0.287844in}}%
\pgfpathcurveto{\pgfqpoint{2.634605in}{0.293667in}}{\pgfqpoint{2.632291in}{0.299254in}}{\pgfqpoint{2.628173in}{0.303372in}}%
\pgfpathcurveto{\pgfqpoint{2.624054in}{0.307490in}}{\pgfqpoint{2.618468in}{0.309804in}}{\pgfqpoint{2.612644in}{0.309804in}}%
\pgfpathcurveto{\pgfqpoint{2.606820in}{0.309804in}}{\pgfqpoint{2.601234in}{0.307490in}}{\pgfqpoint{2.597116in}{0.303372in}}%
\pgfpathcurveto{\pgfqpoint{2.592998in}{0.299254in}}{\pgfqpoint{2.590684in}{0.293667in}}{\pgfqpoint{2.590684in}{0.287844in}}%
\pgfpathcurveto{\pgfqpoint{2.590684in}{0.282020in}}{\pgfqpoint{2.592998in}{0.276433in}}{\pgfqpoint{2.597116in}{0.272315in}}%
\pgfpathcurveto{\pgfqpoint{2.601234in}{0.268197in}}{\pgfqpoint{2.606820in}{0.265883in}}{\pgfqpoint{2.612644in}{0.265883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567711in}{0.965491in}}%
\pgfpathcurveto{\pgfqpoint{3.573535in}{0.965491in}}{\pgfqpoint{3.579121in}{0.967805in}}{\pgfqpoint{3.583240in}{0.971923in}}%
\pgfpathcurveto{\pgfqpoint{3.587358in}{0.976041in}}{\pgfqpoint{3.589672in}{0.981628in}}{\pgfqpoint{3.589672in}{0.987452in}}%
\pgfpathcurveto{\pgfqpoint{3.589672in}{0.993275in}}{\pgfqpoint{3.587358in}{0.998862in}}{\pgfqpoint{3.583240in}{1.002980in}}%
\pgfpathcurveto{\pgfqpoint{3.579121in}{1.007098in}}{\pgfqpoint{3.573535in}{1.009412in}}{\pgfqpoint{3.567711in}{1.009412in}}%
\pgfpathcurveto{\pgfqpoint{3.561887in}{1.009412in}}{\pgfqpoint{3.556301in}{1.007098in}}{\pgfqpoint{3.552183in}{1.002980in}}%
\pgfpathcurveto{\pgfqpoint{3.548065in}{0.998862in}}{\pgfqpoint{3.545751in}{0.993275in}}{\pgfqpoint{3.545751in}{0.987452in}}%
\pgfpathcurveto{\pgfqpoint{3.545751in}{0.981628in}}{\pgfqpoint{3.548065in}{0.976041in}}{\pgfqpoint{3.552183in}{0.971923in}}%
\pgfpathcurveto{\pgfqpoint{3.556301in}{0.967805in}}{\pgfqpoint{3.561887in}{0.965491in}}{\pgfqpoint{3.567711in}{0.965491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557579in}{1.402568in}}%
\pgfpathcurveto{\pgfqpoint{1.563403in}{1.402568in}}{\pgfqpoint{1.568989in}{1.404882in}}{\pgfqpoint{1.573107in}{1.409000in}}%
\pgfpathcurveto{\pgfqpoint{1.577226in}{1.413118in}}{\pgfqpoint{1.579539in}{1.418705in}}{\pgfqpoint{1.579539in}{1.424528in}}%
\pgfpathcurveto{\pgfqpoint{1.579539in}{1.430352in}}{\pgfqpoint{1.577226in}{1.435939in}}{\pgfqpoint{1.573107in}{1.440057in}}%
\pgfpathcurveto{\pgfqpoint{1.568989in}{1.444175in}}{\pgfqpoint{1.563403in}{1.446489in}}{\pgfqpoint{1.557579in}{1.446489in}}%
\pgfpathcurveto{\pgfqpoint{1.551755in}{1.446489in}}{\pgfqpoint{1.546169in}{1.444175in}}{\pgfqpoint{1.542051in}{1.440057in}}%
\pgfpathcurveto{\pgfqpoint{1.537933in}{1.435939in}}{\pgfqpoint{1.535619in}{1.430352in}}{\pgfqpoint{1.535619in}{1.424528in}}%
\pgfpathcurveto{\pgfqpoint{1.535619in}{1.418705in}}{\pgfqpoint{1.537933in}{1.413118in}}{\pgfqpoint{1.542051in}{1.409000in}}%
\pgfpathcurveto{\pgfqpoint{1.546169in}{1.404882in}}{\pgfqpoint{1.551755in}{1.402568in}}{\pgfqpoint{1.557579in}{1.402568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516567in}{1.156876in}}%
\pgfpathcurveto{\pgfqpoint{2.522391in}{1.156876in}}{\pgfqpoint{2.527977in}{1.159190in}}{\pgfqpoint{2.532095in}{1.163308in}}%
\pgfpathcurveto{\pgfqpoint{2.536213in}{1.167426in}}{\pgfqpoint{2.538527in}{1.173012in}}{\pgfqpoint{2.538527in}{1.178836in}}%
\pgfpathcurveto{\pgfqpoint{2.538527in}{1.184660in}}{\pgfqpoint{2.536213in}{1.190247in}}{\pgfqpoint{2.532095in}{1.194365in}}%
\pgfpathcurveto{\pgfqpoint{2.527977in}{1.198483in}}{\pgfqpoint{2.522391in}{1.200797in}}{\pgfqpoint{2.516567in}{1.200797in}}%
\pgfpathcurveto{\pgfqpoint{2.510743in}{1.200797in}}{\pgfqpoint{2.505156in}{1.198483in}}{\pgfqpoint{2.501038in}{1.194365in}}%
\pgfpathcurveto{\pgfqpoint{2.496920in}{1.190247in}}{\pgfqpoint{2.494606in}{1.184660in}}{\pgfqpoint{2.494606in}{1.178836in}}%
\pgfpathcurveto{\pgfqpoint{2.494606in}{1.173012in}}{\pgfqpoint{2.496920in}{1.167426in}}{\pgfqpoint{2.501038in}{1.163308in}}%
\pgfpathcurveto{\pgfqpoint{2.505156in}{1.159190in}}{\pgfqpoint{2.510743in}{1.156876in}}{\pgfqpoint{2.516567in}{1.156876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664638in}{1.590771in}}%
\pgfpathcurveto{\pgfqpoint{3.670462in}{1.590771in}}{\pgfqpoint{3.676048in}{1.593085in}}{\pgfqpoint{3.680166in}{1.597203in}}%
\pgfpathcurveto{\pgfqpoint{3.684284in}{1.601321in}}{\pgfqpoint{3.686598in}{1.606907in}}{\pgfqpoint{3.686598in}{1.612731in}}%
\pgfpathcurveto{\pgfqpoint{3.686598in}{1.618555in}}{\pgfqpoint{3.684284in}{1.624141in}}{\pgfqpoint{3.680166in}{1.628260in}}%
\pgfpathcurveto{\pgfqpoint{3.676048in}{1.632378in}}{\pgfqpoint{3.670462in}{1.634692in}}{\pgfqpoint{3.664638in}{1.634692in}}%
\pgfpathcurveto{\pgfqpoint{3.658814in}{1.634692in}}{\pgfqpoint{3.653228in}{1.632378in}}{\pgfqpoint{3.649110in}{1.628260in}}%
\pgfpathcurveto{\pgfqpoint{3.644991in}{1.624141in}}{\pgfqpoint{3.642678in}{1.618555in}}{\pgfqpoint{3.642678in}{1.612731in}}%
\pgfpathcurveto{\pgfqpoint{3.642678in}{1.606907in}}{\pgfqpoint{3.644991in}{1.601321in}}{\pgfqpoint{3.649110in}{1.597203in}}%
\pgfpathcurveto{\pgfqpoint{3.653228in}{1.593085in}}{\pgfqpoint{3.658814in}{1.590771in}}{\pgfqpoint{3.664638in}{1.590771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882599in}{0.357144in}}%
\pgfpathcurveto{\pgfqpoint{0.888423in}{0.357144in}}{\pgfqpoint{0.894010in}{0.359458in}}{\pgfqpoint{0.898128in}{0.363576in}}%
\pgfpathcurveto{\pgfqpoint{0.902246in}{0.367694in}}{\pgfqpoint{0.904560in}{0.373280in}}{\pgfqpoint{0.904560in}{0.379104in}}%
\pgfpathcurveto{\pgfqpoint{0.904560in}{0.384928in}}{\pgfqpoint{0.902246in}{0.390514in}}{\pgfqpoint{0.898128in}{0.394633in}}%
\pgfpathcurveto{\pgfqpoint{0.894010in}{0.398751in}}{\pgfqpoint{0.888423in}{0.401065in}}{\pgfqpoint{0.882599in}{0.401065in}}%
\pgfpathcurveto{\pgfqpoint{0.876776in}{0.401065in}}{\pgfqpoint{0.871189in}{0.398751in}}{\pgfqpoint{0.867071in}{0.394633in}}%
\pgfpathcurveto{\pgfqpoint{0.862953in}{0.390514in}}{\pgfqpoint{0.860639in}{0.384928in}}{\pgfqpoint{0.860639in}{0.379104in}}%
\pgfpathcurveto{\pgfqpoint{0.860639in}{0.373280in}}{\pgfqpoint{0.862953in}{0.367694in}}{\pgfqpoint{0.867071in}{0.363576in}}%
\pgfpathcurveto{\pgfqpoint{0.871189in}{0.359458in}}{\pgfqpoint{0.876776in}{0.357144in}}{\pgfqpoint{0.882599in}{0.357144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197862in}{0.233227in}}%
\pgfpathcurveto{\pgfqpoint{1.203686in}{0.233227in}}{\pgfqpoint{1.209272in}{0.235541in}}{\pgfqpoint{1.213390in}{0.239659in}}%
\pgfpathcurveto{\pgfqpoint{1.217508in}{0.243777in}}{\pgfqpoint{1.219822in}{0.249364in}}{\pgfqpoint{1.219822in}{0.255188in}}%
\pgfpathcurveto{\pgfqpoint{1.219822in}{0.261011in}}{\pgfqpoint{1.217508in}{0.266598in}}{\pgfqpoint{1.213390in}{0.270716in}}%
\pgfpathcurveto{\pgfqpoint{1.209272in}{0.274834in}}{\pgfqpoint{1.203686in}{0.277148in}}{\pgfqpoint{1.197862in}{0.277148in}}%
\pgfpathcurveto{\pgfqpoint{1.192038in}{0.277148in}}{\pgfqpoint{1.186452in}{0.274834in}}{\pgfqpoint{1.182334in}{0.270716in}}%
\pgfpathcurveto{\pgfqpoint{1.178216in}{0.266598in}}{\pgfqpoint{1.175902in}{0.261011in}}{\pgfqpoint{1.175902in}{0.255188in}}%
\pgfpathcurveto{\pgfqpoint{1.175902in}{0.249364in}}{\pgfqpoint{1.178216in}{0.243777in}}{\pgfqpoint{1.182334in}{0.239659in}}%
\pgfpathcurveto{\pgfqpoint{1.186452in}{0.235541in}}{\pgfqpoint{1.192038in}{0.233227in}}{\pgfqpoint{1.197862in}{0.233227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546808in}{0.233225in}}%
\pgfpathcurveto{\pgfqpoint{1.552632in}{0.233225in}}{\pgfqpoint{1.558218in}{0.235538in}}{\pgfqpoint{1.562337in}{0.239657in}}%
\pgfpathcurveto{\pgfqpoint{1.566455in}{0.243775in}}{\pgfqpoint{1.568769in}{0.249361in}}{\pgfqpoint{1.568769in}{0.255185in}}%
\pgfpathcurveto{\pgfqpoint{1.568769in}{0.261009in}}{\pgfqpoint{1.566455in}{0.266595in}}{\pgfqpoint{1.562337in}{0.270713in}}%
\pgfpathcurveto{\pgfqpoint{1.558218in}{0.274831in}}{\pgfqpoint{1.552632in}{0.277145in}}{\pgfqpoint{1.546808in}{0.277145in}}%
\pgfpathcurveto{\pgfqpoint{1.540984in}{0.277145in}}{\pgfqpoint{1.535398in}{0.274831in}}{\pgfqpoint{1.531280in}{0.270713in}}%
\pgfpathcurveto{\pgfqpoint{1.527162in}{0.266595in}}{\pgfqpoint{1.524848in}{0.261009in}}{\pgfqpoint{1.524848in}{0.255185in}}%
\pgfpathcurveto{\pgfqpoint{1.524848in}{0.249361in}}{\pgfqpoint{1.527162in}{0.243775in}}{\pgfqpoint{1.531280in}{0.239657in}}%
\pgfpathcurveto{\pgfqpoint{1.535398in}{0.235538in}}{\pgfqpoint{1.540984in}{0.233225in}}{\pgfqpoint{1.546808in}{0.233225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939703in}{0.234089in}}%
\pgfpathcurveto{\pgfqpoint{1.945527in}{0.234089in}}{\pgfqpoint{1.951113in}{0.236403in}}{\pgfqpoint{1.955231in}{0.240521in}}%
\pgfpathcurveto{\pgfqpoint{1.959349in}{0.244639in}}{\pgfqpoint{1.961663in}{0.250225in}}{\pgfqpoint{1.961663in}{0.256049in}}%
\pgfpathcurveto{\pgfqpoint{1.961663in}{0.261873in}}{\pgfqpoint{1.959349in}{0.267459in}}{\pgfqpoint{1.955231in}{0.271577in}}%
\pgfpathcurveto{\pgfqpoint{1.951113in}{0.275696in}}{\pgfqpoint{1.945527in}{0.278009in}}{\pgfqpoint{1.939703in}{0.278009in}}%
\pgfpathcurveto{\pgfqpoint{1.933879in}{0.278009in}}{\pgfqpoint{1.928293in}{0.275696in}}{\pgfqpoint{1.924175in}{0.271577in}}%
\pgfpathcurveto{\pgfqpoint{1.920057in}{0.267459in}}{\pgfqpoint{1.917743in}{0.261873in}}{\pgfqpoint{1.917743in}{0.256049in}}%
\pgfpathcurveto{\pgfqpoint{1.917743in}{0.250225in}}{\pgfqpoint{1.920057in}{0.244639in}}{\pgfqpoint{1.924175in}{0.240521in}}%
\pgfpathcurveto{\pgfqpoint{1.928293in}{0.236403in}}{\pgfqpoint{1.933879in}{0.234089in}}{\pgfqpoint{1.939703in}{0.234089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382741in}{0.255410in}}%
\pgfpathcurveto{\pgfqpoint{2.388565in}{0.255410in}}{\pgfqpoint{2.394151in}{0.257724in}}{\pgfqpoint{2.398270in}{0.261842in}}%
\pgfpathcurveto{\pgfqpoint{2.402388in}{0.265961in}}{\pgfqpoint{2.404702in}{0.271547in}}{\pgfqpoint{2.404702in}{0.277371in}}%
\pgfpathcurveto{\pgfqpoint{2.404702in}{0.283195in}}{\pgfqpoint{2.402388in}{0.288781in}}{\pgfqpoint{2.398270in}{0.292899in}}%
\pgfpathcurveto{\pgfqpoint{2.394151in}{0.297017in}}{\pgfqpoint{2.388565in}{0.299331in}}{\pgfqpoint{2.382741in}{0.299331in}}%
\pgfpathcurveto{\pgfqpoint{2.376917in}{0.299331in}}{\pgfqpoint{2.371331in}{0.297017in}}{\pgfqpoint{2.367213in}{0.292899in}}%
\pgfpathcurveto{\pgfqpoint{2.363095in}{0.288781in}}{\pgfqpoint{2.360781in}{0.283195in}}{\pgfqpoint{2.360781in}{0.277371in}}%
\pgfpathcurveto{\pgfqpoint{2.360781in}{0.271547in}}{\pgfqpoint{2.363095in}{0.265961in}}{\pgfqpoint{2.367213in}{0.261842in}}%
\pgfpathcurveto{\pgfqpoint{2.371331in}{0.257724in}}{\pgfqpoint{2.376917in}{0.255410in}}{\pgfqpoint{2.382741in}{0.255410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880084in}{0.299064in}}%
\pgfpathcurveto{\pgfqpoint{2.885908in}{0.299064in}}{\pgfqpoint{2.891494in}{0.301378in}}{\pgfqpoint{2.895612in}{0.305496in}}%
\pgfpathcurveto{\pgfqpoint{2.899730in}{0.309614in}}{\pgfqpoint{2.902044in}{0.315200in}}{\pgfqpoint{2.902044in}{0.321024in}}%
\pgfpathcurveto{\pgfqpoint{2.902044in}{0.326848in}}{\pgfqpoint{2.899730in}{0.332434in}}{\pgfqpoint{2.895612in}{0.336552in}}%
\pgfpathcurveto{\pgfqpoint{2.891494in}{0.340670in}}{\pgfqpoint{2.885908in}{0.342984in}}{\pgfqpoint{2.880084in}{0.342984in}}%
\pgfpathcurveto{\pgfqpoint{2.874260in}{0.342984in}}{\pgfqpoint{2.868674in}{0.340670in}}{\pgfqpoint{2.864555in}{0.336552in}}%
\pgfpathcurveto{\pgfqpoint{2.860437in}{0.332434in}}{\pgfqpoint{2.858123in}{0.326848in}}{\pgfqpoint{2.858123in}{0.321024in}}%
\pgfpathcurveto{\pgfqpoint{2.858123in}{0.315200in}}{\pgfqpoint{2.860437in}{0.309614in}}{\pgfqpoint{2.864555in}{0.305496in}}%
\pgfpathcurveto{\pgfqpoint{2.868674in}{0.301378in}}{\pgfqpoint{2.874260in}{0.299064in}}{\pgfqpoint{2.880084in}{0.299064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883834in}{0.228339in}}%
\pgfpathcurveto{\pgfqpoint{0.889658in}{0.228339in}}{\pgfqpoint{0.895244in}{0.230653in}}{\pgfqpoint{0.899362in}{0.234771in}}%
\pgfpathcurveto{\pgfqpoint{0.903480in}{0.238889in}}{\pgfqpoint{0.905794in}{0.244475in}}{\pgfqpoint{0.905794in}{0.250299in}}%
\pgfpathcurveto{\pgfqpoint{0.905794in}{0.256123in}}{\pgfqpoint{0.903480in}{0.261709in}}{\pgfqpoint{0.899362in}{0.265827in}}%
\pgfpathcurveto{\pgfqpoint{0.895244in}{0.269945in}}{\pgfqpoint{0.889658in}{0.272259in}}{\pgfqpoint{0.883834in}{0.272259in}}%
\pgfpathcurveto{\pgfqpoint{0.878010in}{0.272259in}}{\pgfqpoint{0.872424in}{0.269945in}}{\pgfqpoint{0.868306in}{0.265827in}}%
\pgfpathcurveto{\pgfqpoint{0.864188in}{0.261709in}}{\pgfqpoint{0.861874in}{0.256123in}}{\pgfqpoint{0.861874in}{0.250299in}}%
\pgfpathcurveto{\pgfqpoint{0.861874in}{0.244475in}}{\pgfqpoint{0.864188in}{0.238889in}}{\pgfqpoint{0.868306in}{0.234771in}}%
\pgfpathcurveto{\pgfqpoint{0.872424in}{0.230653in}}{\pgfqpoint{0.878010in}{0.228339in}}{\pgfqpoint{0.883834in}{0.228339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249909in}{0.230141in}}%
\pgfpathcurveto{\pgfqpoint{1.255733in}{0.230141in}}{\pgfqpoint{1.261319in}{0.232454in}}{\pgfqpoint{1.265438in}{0.236573in}}%
\pgfpathcurveto{\pgfqpoint{1.269556in}{0.240691in}}{\pgfqpoint{1.271870in}{0.246277in}}{\pgfqpoint{1.271870in}{0.252101in}}%
\pgfpathcurveto{\pgfqpoint{1.271870in}{0.257925in}}{\pgfqpoint{1.269556in}{0.263511in}}{\pgfqpoint{1.265438in}{0.267629in}}%
\pgfpathcurveto{\pgfqpoint{1.261319in}{0.271747in}}{\pgfqpoint{1.255733in}{0.274061in}}{\pgfqpoint{1.249909in}{0.274061in}}%
\pgfpathcurveto{\pgfqpoint{1.244085in}{0.274061in}}{\pgfqpoint{1.238499in}{0.271747in}}{\pgfqpoint{1.234381in}{0.267629in}}%
\pgfpathcurveto{\pgfqpoint{1.230263in}{0.263511in}}{\pgfqpoint{1.227949in}{0.257925in}}{\pgfqpoint{1.227949in}{0.252101in}}%
\pgfpathcurveto{\pgfqpoint{1.227949in}{0.246277in}}{\pgfqpoint{1.230263in}{0.240691in}}{\pgfqpoint{1.234381in}{0.236573in}}%
\pgfpathcurveto{\pgfqpoint{1.238499in}{0.232454in}}{\pgfqpoint{1.244085in}{0.230141in}}{\pgfqpoint{1.249909in}{0.230141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652529in}{0.239268in}}%
\pgfpathcurveto{\pgfqpoint{1.658353in}{0.239268in}}{\pgfqpoint{1.663939in}{0.241582in}}{\pgfqpoint{1.668057in}{0.245700in}}%
\pgfpathcurveto{\pgfqpoint{1.672175in}{0.249819in}}{\pgfqpoint{1.674489in}{0.255405in}}{\pgfqpoint{1.674489in}{0.261229in}}%
\pgfpathcurveto{\pgfqpoint{1.674489in}{0.267053in}}{\pgfqpoint{1.672175in}{0.272639in}}{\pgfqpoint{1.668057in}{0.276757in}}%
\pgfpathcurveto{\pgfqpoint{1.663939in}{0.280875in}}{\pgfqpoint{1.658353in}{0.283189in}}{\pgfqpoint{1.652529in}{0.283189in}}%
\pgfpathcurveto{\pgfqpoint{1.646705in}{0.283189in}}{\pgfqpoint{1.641119in}{0.280875in}}{\pgfqpoint{1.637000in}{0.276757in}}%
\pgfpathcurveto{\pgfqpoint{1.632882in}{0.272639in}}{\pgfqpoint{1.630568in}{0.267053in}}{\pgfqpoint{1.630568in}{0.261229in}}%
\pgfpathcurveto{\pgfqpoint{1.630568in}{0.255405in}}{\pgfqpoint{1.632882in}{0.249819in}}{\pgfqpoint{1.637000in}{0.245700in}}%
\pgfpathcurveto{\pgfqpoint{1.641119in}{0.241582in}}{\pgfqpoint{1.646705in}{0.239268in}}{\pgfqpoint{1.652529in}{0.239268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131552in}{0.267944in}}%
\pgfpathcurveto{\pgfqpoint{2.137376in}{0.267944in}}{\pgfqpoint{2.142963in}{0.270258in}}{\pgfqpoint{2.147081in}{0.274376in}}%
\pgfpathcurveto{\pgfqpoint{2.151199in}{0.278495in}}{\pgfqpoint{2.153513in}{0.284081in}}{\pgfqpoint{2.153513in}{0.289905in}}%
\pgfpathcurveto{\pgfqpoint{2.153513in}{0.295729in}}{\pgfqpoint{2.151199in}{0.301315in}}{\pgfqpoint{2.147081in}{0.305433in}}%
\pgfpathcurveto{\pgfqpoint{2.142963in}{0.309551in}}{\pgfqpoint{2.137376in}{0.311865in}}{\pgfqpoint{2.131552in}{0.311865in}}%
\pgfpathcurveto{\pgfqpoint{2.125729in}{0.311865in}}{\pgfqpoint{2.120142in}{0.309551in}}{\pgfqpoint{2.116024in}{0.305433in}}%
\pgfpathcurveto{\pgfqpoint{2.111906in}{0.301315in}}{\pgfqpoint{2.109592in}{0.295729in}}{\pgfqpoint{2.109592in}{0.289905in}}%
\pgfpathcurveto{\pgfqpoint{2.109592in}{0.284081in}}{\pgfqpoint{2.111906in}{0.278495in}}{\pgfqpoint{2.116024in}{0.274376in}}%
\pgfpathcurveto{\pgfqpoint{2.120142in}{0.270258in}}{\pgfqpoint{2.125729in}{0.267944in}}{\pgfqpoint{2.131552in}{0.267944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660008in}{0.283440in}}%
\pgfpathcurveto{\pgfqpoint{2.665832in}{0.283440in}}{\pgfqpoint{2.671418in}{0.285753in}}{\pgfqpoint{2.675536in}{0.289872in}}%
\pgfpathcurveto{\pgfqpoint{2.679654in}{0.293990in}}{\pgfqpoint{2.681968in}{0.299576in}}{\pgfqpoint{2.681968in}{0.305400in}}%
\pgfpathcurveto{\pgfqpoint{2.681968in}{0.311224in}}{\pgfqpoint{2.679654in}{0.316810in}}{\pgfqpoint{2.675536in}{0.320928in}}%
\pgfpathcurveto{\pgfqpoint{2.671418in}{0.325046in}}{\pgfqpoint{2.665832in}{0.327360in}}{\pgfqpoint{2.660008in}{0.327360in}}%
\pgfpathcurveto{\pgfqpoint{2.654184in}{0.327360in}}{\pgfqpoint{2.648598in}{0.325046in}}{\pgfqpoint{2.644479in}{0.320928in}}%
\pgfpathcurveto{\pgfqpoint{2.640361in}{0.316810in}}{\pgfqpoint{2.638047in}{0.311224in}}{\pgfqpoint{2.638047in}{0.305400in}}%
\pgfpathcurveto{\pgfqpoint{2.638047in}{0.299576in}}{\pgfqpoint{2.640361in}{0.293990in}}{\pgfqpoint{2.644479in}{0.289872in}}%
\pgfpathcurveto{\pgfqpoint{2.648598in}{0.285753in}}{\pgfqpoint{2.654184in}{0.283440in}}{\pgfqpoint{2.660008in}{0.283440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883224in}{0.220020in}}%
\pgfpathcurveto{\pgfqpoint{0.889048in}{0.220020in}}{\pgfqpoint{0.894634in}{0.222333in}}{\pgfqpoint{0.898752in}{0.226452in}}%
\pgfpathcurveto{\pgfqpoint{0.902870in}{0.230570in}}{\pgfqpoint{0.905184in}{0.236156in}}{\pgfqpoint{0.905184in}{0.241980in}}%
\pgfpathcurveto{\pgfqpoint{0.905184in}{0.247804in}}{\pgfqpoint{0.902870in}{0.253390in}}{\pgfqpoint{0.898752in}{0.257508in}}%
\pgfpathcurveto{\pgfqpoint{0.894634in}{0.261626in}}{\pgfqpoint{0.889048in}{0.263940in}}{\pgfqpoint{0.883224in}{0.263940in}}%
\pgfpathcurveto{\pgfqpoint{0.877400in}{0.263940in}}{\pgfqpoint{0.871814in}{0.261626in}}{\pgfqpoint{0.867696in}{0.257508in}}%
\pgfpathcurveto{\pgfqpoint{0.863577in}{0.253390in}}{\pgfqpoint{0.861264in}{0.247804in}}{\pgfqpoint{0.861264in}{0.241980in}}%
\pgfpathcurveto{\pgfqpoint{0.861264in}{0.236156in}}{\pgfqpoint{0.863577in}{0.230570in}}{\pgfqpoint{0.867696in}{0.226452in}}%
\pgfpathcurveto{\pgfqpoint{0.871814in}{0.222333in}}{\pgfqpoint{0.877400in}{0.220020in}}{\pgfqpoint{0.883224in}{0.220020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230285in}{0.225515in}}%
\pgfpathcurveto{\pgfqpoint{1.236109in}{0.225515in}}{\pgfqpoint{1.241695in}{0.227829in}}{\pgfqpoint{1.245813in}{0.231947in}}%
\pgfpathcurveto{\pgfqpoint{1.249931in}{0.236065in}}{\pgfqpoint{1.252245in}{0.241652in}}{\pgfqpoint{1.252245in}{0.247475in}}%
\pgfpathcurveto{\pgfqpoint{1.252245in}{0.253299in}}{\pgfqpoint{1.249931in}{0.258886in}}{\pgfqpoint{1.245813in}{0.263004in}}%
\pgfpathcurveto{\pgfqpoint{1.241695in}{0.267122in}}{\pgfqpoint{1.236109in}{0.269436in}}{\pgfqpoint{1.230285in}{0.269436in}}%
\pgfpathcurveto{\pgfqpoint{1.224461in}{0.269436in}}{\pgfqpoint{1.218875in}{0.267122in}}{\pgfqpoint{1.214756in}{0.263004in}}%
\pgfpathcurveto{\pgfqpoint{1.210638in}{0.258886in}}{\pgfqpoint{1.208324in}{0.253299in}}{\pgfqpoint{1.208324in}{0.247475in}}%
\pgfpathcurveto{\pgfqpoint{1.208324in}{0.241652in}}{\pgfqpoint{1.210638in}{0.236065in}}{\pgfqpoint{1.214756in}{0.231947in}}%
\pgfpathcurveto{\pgfqpoint{1.218875in}{0.227829in}}{\pgfqpoint{1.224461in}{0.225515in}}{\pgfqpoint{1.230285in}{0.225515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623360in}{0.222616in}}%
\pgfpathcurveto{\pgfqpoint{1.629184in}{0.222616in}}{\pgfqpoint{1.634771in}{0.224930in}}{\pgfqpoint{1.638889in}{0.229048in}}%
\pgfpathcurveto{\pgfqpoint{1.643007in}{0.233166in}}{\pgfqpoint{1.645321in}{0.238752in}}{\pgfqpoint{1.645321in}{0.244576in}}%
\pgfpathcurveto{\pgfqpoint{1.645321in}{0.250400in}}{\pgfqpoint{1.643007in}{0.255986in}}{\pgfqpoint{1.638889in}{0.260104in}}%
\pgfpathcurveto{\pgfqpoint{1.634771in}{0.264222in}}{\pgfqpoint{1.629184in}{0.266536in}}{\pgfqpoint{1.623360in}{0.266536in}}%
\pgfpathcurveto{\pgfqpoint{1.617536in}{0.266536in}}{\pgfqpoint{1.611950in}{0.264222in}}{\pgfqpoint{1.607832in}{0.260104in}}%
\pgfpathcurveto{\pgfqpoint{1.603714in}{0.255986in}}{\pgfqpoint{1.601400in}{0.250400in}}{\pgfqpoint{1.601400in}{0.244576in}}%
\pgfpathcurveto{\pgfqpoint{1.601400in}{0.238752in}}{\pgfqpoint{1.603714in}{0.233166in}}{\pgfqpoint{1.607832in}{0.229048in}}%
\pgfpathcurveto{\pgfqpoint{1.611950in}{0.224930in}}{\pgfqpoint{1.617536in}{0.222616in}}{\pgfqpoint{1.623360in}{0.222616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059954in}{0.241360in}}%
\pgfpathcurveto{\pgfqpoint{2.065778in}{0.241360in}}{\pgfqpoint{2.071364in}{0.243673in}}{\pgfqpoint{2.075482in}{0.247792in}}%
\pgfpathcurveto{\pgfqpoint{2.079600in}{0.251910in}}{\pgfqpoint{2.081914in}{0.257496in}}{\pgfqpoint{2.081914in}{0.263320in}}%
\pgfpathcurveto{\pgfqpoint{2.081914in}{0.269144in}}{\pgfqpoint{2.079600in}{0.274730in}}{\pgfqpoint{2.075482in}{0.278848in}}%
\pgfpathcurveto{\pgfqpoint{2.071364in}{0.282966in}}{\pgfqpoint{2.065778in}{0.285280in}}{\pgfqpoint{2.059954in}{0.285280in}}%
\pgfpathcurveto{\pgfqpoint{2.054130in}{0.285280in}}{\pgfqpoint{2.048544in}{0.282966in}}{\pgfqpoint{2.044425in}{0.278848in}}%
\pgfpathcurveto{\pgfqpoint{2.040307in}{0.274730in}}{\pgfqpoint{2.037993in}{0.269144in}}{\pgfqpoint{2.037993in}{0.263320in}}%
\pgfpathcurveto{\pgfqpoint{2.037993in}{0.257496in}}{\pgfqpoint{2.040307in}{0.251910in}}{\pgfqpoint{2.044425in}{0.247792in}}%
\pgfpathcurveto{\pgfqpoint{2.048544in}{0.243673in}}{\pgfqpoint{2.054130in}{0.241360in}}{\pgfqpoint{2.059954in}{0.241360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552917in}{0.247277in}}%
\pgfpathcurveto{\pgfqpoint{2.558741in}{0.247277in}}{\pgfqpoint{2.564327in}{0.249591in}}{\pgfqpoint{2.568445in}{0.253709in}}%
\pgfpathcurveto{\pgfqpoint{2.572563in}{0.257827in}}{\pgfqpoint{2.574877in}{0.263413in}}{\pgfqpoint{2.574877in}{0.269237in}}%
\pgfpathcurveto{\pgfqpoint{2.574877in}{0.275061in}}{\pgfqpoint{2.572563in}{0.280647in}}{\pgfqpoint{2.568445in}{0.284766in}}%
\pgfpathcurveto{\pgfqpoint{2.564327in}{0.288884in}}{\pgfqpoint{2.558741in}{0.291198in}}{\pgfqpoint{2.552917in}{0.291198in}}%
\pgfpathcurveto{\pgfqpoint{2.547093in}{0.291198in}}{\pgfqpoint{2.541507in}{0.288884in}}{\pgfqpoint{2.537389in}{0.284766in}}%
\pgfpathcurveto{\pgfqpoint{2.533270in}{0.280647in}}{\pgfqpoint{2.530957in}{0.275061in}}{\pgfqpoint{2.530957in}{0.269237in}}%
\pgfpathcurveto{\pgfqpoint{2.530957in}{0.263413in}}{\pgfqpoint{2.533270in}{0.257827in}}{\pgfqpoint{2.537389in}{0.253709in}}%
\pgfpathcurveto{\pgfqpoint{2.541507in}{0.249591in}}{\pgfqpoint{2.547093in}{0.247277in}}{\pgfqpoint{2.552917in}{0.247277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881802in}{0.237166in}}%
\pgfpathcurveto{\pgfqpoint{0.887626in}{0.237166in}}{\pgfqpoint{0.893212in}{0.239480in}}{\pgfqpoint{0.897330in}{0.243598in}}%
\pgfpathcurveto{\pgfqpoint{0.901449in}{0.247716in}}{\pgfqpoint{0.903762in}{0.253302in}}{\pgfqpoint{0.903762in}{0.259126in}}%
\pgfpathcurveto{\pgfqpoint{0.903762in}{0.264950in}}{\pgfqpoint{0.901449in}{0.270536in}}{\pgfqpoint{0.897330in}{0.274654in}}%
\pgfpathcurveto{\pgfqpoint{0.893212in}{0.278772in}}{\pgfqpoint{0.887626in}{0.281086in}}{\pgfqpoint{0.881802in}{0.281086in}}%
\pgfpathcurveto{\pgfqpoint{0.875978in}{0.281086in}}{\pgfqpoint{0.870392in}{0.278772in}}{\pgfqpoint{0.866274in}{0.274654in}}%
\pgfpathcurveto{\pgfqpoint{0.862156in}{0.270536in}}{\pgfqpoint{0.859842in}{0.264950in}}{\pgfqpoint{0.859842in}{0.259126in}}%
\pgfpathcurveto{\pgfqpoint{0.859842in}{0.253302in}}{\pgfqpoint{0.862156in}{0.247716in}}{\pgfqpoint{0.866274in}{0.243598in}}%
\pgfpathcurveto{\pgfqpoint{0.870392in}{0.239480in}}{\pgfqpoint{0.875978in}{0.237166in}}{\pgfqpoint{0.881802in}{0.237166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331465in}{0.236357in}}%
\pgfpathcurveto{\pgfqpoint{1.337289in}{0.236357in}}{\pgfqpoint{1.342875in}{0.238671in}}{\pgfqpoint{1.346993in}{0.242789in}}%
\pgfpathcurveto{\pgfqpoint{1.351111in}{0.246907in}}{\pgfqpoint{1.353425in}{0.252494in}}{\pgfqpoint{1.353425in}{0.258318in}}%
\pgfpathcurveto{\pgfqpoint{1.353425in}{0.264141in}}{\pgfqpoint{1.351111in}{0.269728in}}{\pgfqpoint{1.346993in}{0.273846in}}%
\pgfpathcurveto{\pgfqpoint{1.342875in}{0.277964in}}{\pgfqpoint{1.337289in}{0.280278in}}{\pgfqpoint{1.331465in}{0.280278in}}%
\pgfpathcurveto{\pgfqpoint{1.325641in}{0.280278in}}{\pgfqpoint{1.320054in}{0.277964in}}{\pgfqpoint{1.315936in}{0.273846in}}%
\pgfpathcurveto{\pgfqpoint{1.311818in}{0.269728in}}{\pgfqpoint{1.309504in}{0.264141in}}{\pgfqpoint{1.309504in}{0.258318in}}%
\pgfpathcurveto{\pgfqpoint{1.309504in}{0.252494in}}{\pgfqpoint{1.311818in}{0.246907in}}{\pgfqpoint{1.315936in}{0.242789in}}%
\pgfpathcurveto{\pgfqpoint{1.320054in}{0.238671in}}{\pgfqpoint{1.325641in}{0.236357in}}{\pgfqpoint{1.331465in}{0.236357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864577in}{0.268875in}}%
\pgfpathcurveto{\pgfqpoint{1.870401in}{0.268875in}}{\pgfqpoint{1.875987in}{0.271189in}}{\pgfqpoint{1.880105in}{0.275307in}}%
\pgfpathcurveto{\pgfqpoint{1.884223in}{0.279425in}}{\pgfqpoint{1.886537in}{0.285011in}}{\pgfqpoint{1.886537in}{0.290835in}}%
\pgfpathcurveto{\pgfqpoint{1.886537in}{0.296659in}}{\pgfqpoint{1.884223in}{0.302245in}}{\pgfqpoint{1.880105in}{0.306363in}}%
\pgfpathcurveto{\pgfqpoint{1.875987in}{0.310481in}}{\pgfqpoint{1.870401in}{0.312795in}}{\pgfqpoint{1.864577in}{0.312795in}}%
\pgfpathcurveto{\pgfqpoint{1.858753in}{0.312795in}}{\pgfqpoint{1.853167in}{0.310481in}}{\pgfqpoint{1.849048in}{0.306363in}}%
\pgfpathcurveto{\pgfqpoint{1.844930in}{0.302245in}}{\pgfqpoint{1.842616in}{0.296659in}}{\pgfqpoint{1.842616in}{0.290835in}}%
\pgfpathcurveto{\pgfqpoint{1.842616in}{0.285011in}}{\pgfqpoint{1.844930in}{0.279425in}}{\pgfqpoint{1.849048in}{0.275307in}}%
\pgfpathcurveto{\pgfqpoint{1.853167in}{0.271189in}}{\pgfqpoint{1.858753in}{0.268875in}}{\pgfqpoint{1.864577in}{0.268875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472594in}{0.266155in}}%
\pgfpathcurveto{\pgfqpoint{2.478418in}{0.266155in}}{\pgfqpoint{2.484004in}{0.268469in}}{\pgfqpoint{2.488122in}{0.272587in}}%
\pgfpathcurveto{\pgfqpoint{2.492240in}{0.276705in}}{\pgfqpoint{2.494554in}{0.282292in}}{\pgfqpoint{2.494554in}{0.288116in}}%
\pgfpathcurveto{\pgfqpoint{2.494554in}{0.293939in}}{\pgfqpoint{2.492240in}{0.299526in}}{\pgfqpoint{2.488122in}{0.303644in}}%
\pgfpathcurveto{\pgfqpoint{2.484004in}{0.307762in}}{\pgfqpoint{2.478418in}{0.310076in}}{\pgfqpoint{2.472594in}{0.310076in}}%
\pgfpathcurveto{\pgfqpoint{2.466770in}{0.310076in}}{\pgfqpoint{2.461184in}{0.307762in}}{\pgfqpoint{2.457065in}{0.303644in}}%
\pgfpathcurveto{\pgfqpoint{2.452947in}{0.299526in}}{\pgfqpoint{2.450633in}{0.293939in}}{\pgfqpoint{2.450633in}{0.288116in}}%
\pgfpathcurveto{\pgfqpoint{2.450633in}{0.282292in}}{\pgfqpoint{2.452947in}{0.276705in}}{\pgfqpoint{2.457065in}{0.272587in}}%
\pgfpathcurveto{\pgfqpoint{2.461184in}{0.268469in}}{\pgfqpoint{2.466770in}{0.266155in}}{\pgfqpoint{2.472594in}{0.266155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882495in}{0.275285in}}%
\pgfpathcurveto{\pgfqpoint{0.888319in}{0.275285in}}{\pgfqpoint{0.893905in}{0.277599in}}{\pgfqpoint{0.898023in}{0.281717in}}%
\pgfpathcurveto{\pgfqpoint{0.902141in}{0.285835in}}{\pgfqpoint{0.904455in}{0.291421in}}{\pgfqpoint{0.904455in}{0.297245in}}%
\pgfpathcurveto{\pgfqpoint{0.904455in}{0.303069in}}{\pgfqpoint{0.902141in}{0.308655in}}{\pgfqpoint{0.898023in}{0.312773in}}%
\pgfpathcurveto{\pgfqpoint{0.893905in}{0.316892in}}{\pgfqpoint{0.888319in}{0.319205in}}{\pgfqpoint{0.882495in}{0.319205in}}%
\pgfpathcurveto{\pgfqpoint{0.876671in}{0.319205in}}{\pgfqpoint{0.871084in}{0.316892in}}{\pgfqpoint{0.866966in}{0.312773in}}%
\pgfpathcurveto{\pgfqpoint{0.862848in}{0.308655in}}{\pgfqpoint{0.860534in}{0.303069in}}{\pgfqpoint{0.860534in}{0.297245in}}%
\pgfpathcurveto{\pgfqpoint{0.860534in}{0.291421in}}{\pgfqpoint{0.862848in}{0.285835in}}{\pgfqpoint{0.866966in}{0.281717in}}%
\pgfpathcurveto{\pgfqpoint{0.871084in}{0.277599in}}{\pgfqpoint{0.876671in}{0.275285in}}{\pgfqpoint{0.882495in}{0.275285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373455in}{0.322843in}}%
\pgfpathcurveto{\pgfqpoint{1.379279in}{0.322843in}}{\pgfqpoint{1.384866in}{0.325156in}}{\pgfqpoint{1.388984in}{0.329275in}}%
\pgfpathcurveto{\pgfqpoint{1.393102in}{0.333393in}}{\pgfqpoint{1.395416in}{0.338979in}}{\pgfqpoint{1.395416in}{0.344803in}}%
\pgfpathcurveto{\pgfqpoint{1.395416in}{0.350627in}}{\pgfqpoint{1.393102in}{0.356213in}}{\pgfqpoint{1.388984in}{0.360331in}}%
\pgfpathcurveto{\pgfqpoint{1.384866in}{0.364449in}}{\pgfqpoint{1.379279in}{0.366763in}}{\pgfqpoint{1.373455in}{0.366763in}}%
\pgfpathcurveto{\pgfqpoint{1.367631in}{0.366763in}}{\pgfqpoint{1.362045in}{0.364449in}}{\pgfqpoint{1.357927in}{0.360331in}}%
\pgfpathcurveto{\pgfqpoint{1.353809in}{0.356213in}}{\pgfqpoint{1.351495in}{0.350627in}}{\pgfqpoint{1.351495in}{0.344803in}}%
\pgfpathcurveto{\pgfqpoint{1.351495in}{0.338979in}}{\pgfqpoint{1.353809in}{0.333393in}}{\pgfqpoint{1.357927in}{0.329275in}}%
\pgfpathcurveto{\pgfqpoint{1.362045in}{0.325156in}}{\pgfqpoint{1.367631in}{0.322843in}}{\pgfqpoint{1.373455in}{0.322843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912521in}{0.454354in}}%
\pgfpathcurveto{\pgfqpoint{1.918345in}{0.454354in}}{\pgfqpoint{1.923931in}{0.456667in}}{\pgfqpoint{1.928049in}{0.460786in}}%
\pgfpathcurveto{\pgfqpoint{1.932167in}{0.464904in}}{\pgfqpoint{1.934481in}{0.470490in}}{\pgfqpoint{1.934481in}{0.476314in}}%
\pgfpathcurveto{\pgfqpoint{1.934481in}{0.482138in}}{\pgfqpoint{1.932167in}{0.487724in}}{\pgfqpoint{1.928049in}{0.491842in}}%
\pgfpathcurveto{\pgfqpoint{1.923931in}{0.495960in}}{\pgfqpoint{1.918345in}{0.498274in}}{\pgfqpoint{1.912521in}{0.498274in}}%
\pgfpathcurveto{\pgfqpoint{1.906697in}{0.498274in}}{\pgfqpoint{1.901111in}{0.495960in}}{\pgfqpoint{1.896992in}{0.491842in}}%
\pgfpathcurveto{\pgfqpoint{1.892874in}{0.487724in}}{\pgfqpoint{1.890560in}{0.482138in}}{\pgfqpoint{1.890560in}{0.476314in}}%
\pgfpathcurveto{\pgfqpoint{1.890560in}{0.470490in}}{\pgfqpoint{1.892874in}{0.464904in}}{\pgfqpoint{1.896992in}{0.460786in}}%
\pgfpathcurveto{\pgfqpoint{1.901111in}{0.456667in}}{\pgfqpoint{1.906697in}{0.454354in}}{\pgfqpoint{1.912521in}{0.454354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882826in}{0.228467in}}%
\pgfpathcurveto{\pgfqpoint{0.888650in}{0.228467in}}{\pgfqpoint{0.894236in}{0.230781in}}{\pgfqpoint{0.898354in}{0.234899in}}%
\pgfpathcurveto{\pgfqpoint{0.902472in}{0.239018in}}{\pgfqpoint{0.904786in}{0.244604in}}{\pgfqpoint{0.904786in}{0.250428in}}%
\pgfpathcurveto{\pgfqpoint{0.904786in}{0.256252in}}{\pgfqpoint{0.902472in}{0.261838in}}{\pgfqpoint{0.898354in}{0.265956in}}%
\pgfpathcurveto{\pgfqpoint{0.894236in}{0.270074in}}{\pgfqpoint{0.888650in}{0.272388in}}{\pgfqpoint{0.882826in}{0.272388in}}%
\pgfpathcurveto{\pgfqpoint{0.877002in}{0.272388in}}{\pgfqpoint{0.871416in}{0.270074in}}{\pgfqpoint{0.867298in}{0.265956in}}%
\pgfpathcurveto{\pgfqpoint{0.863180in}{0.261838in}}{\pgfqpoint{0.860866in}{0.256252in}}{\pgfqpoint{0.860866in}{0.250428in}}%
\pgfpathcurveto{\pgfqpoint{0.860866in}{0.244604in}}{\pgfqpoint{0.863180in}{0.239018in}}{\pgfqpoint{0.867298in}{0.234899in}}%
\pgfpathcurveto{\pgfqpoint{0.871416in}{0.230781in}}{\pgfqpoint{0.877002in}{0.228467in}}{\pgfqpoint{0.882826in}{0.228467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245309in}{0.224640in}}%
\pgfpathcurveto{\pgfqpoint{1.251133in}{0.224640in}}{\pgfqpoint{1.256719in}{0.226954in}}{\pgfqpoint{1.260837in}{0.231072in}}%
\pgfpathcurveto{\pgfqpoint{1.264956in}{0.235190in}}{\pgfqpoint{1.267269in}{0.240776in}}{\pgfqpoint{1.267269in}{0.246600in}}%
\pgfpathcurveto{\pgfqpoint{1.267269in}{0.252424in}}{\pgfqpoint{1.264956in}{0.258010in}}{\pgfqpoint{1.260837in}{0.262128in}}%
\pgfpathcurveto{\pgfqpoint{1.256719in}{0.266246in}}{\pgfqpoint{1.251133in}{0.268560in}}{\pgfqpoint{1.245309in}{0.268560in}}%
\pgfpathcurveto{\pgfqpoint{1.239485in}{0.268560in}}{\pgfqpoint{1.233899in}{0.266246in}}{\pgfqpoint{1.229781in}{0.262128in}}%
\pgfpathcurveto{\pgfqpoint{1.225663in}{0.258010in}}{\pgfqpoint{1.223349in}{0.252424in}}{\pgfqpoint{1.223349in}{0.246600in}}%
\pgfpathcurveto{\pgfqpoint{1.223349in}{0.240776in}}{\pgfqpoint{1.225663in}{0.235190in}}{\pgfqpoint{1.229781in}{0.231072in}}%
\pgfpathcurveto{\pgfqpoint{1.233899in}{0.226954in}}{\pgfqpoint{1.239485in}{0.224640in}}{\pgfqpoint{1.245309in}{0.224640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646339in}{0.228459in}}%
\pgfpathcurveto{\pgfqpoint{1.652163in}{0.228459in}}{\pgfqpoint{1.657749in}{0.230772in}}{\pgfqpoint{1.661867in}{0.234891in}}%
\pgfpathcurveto{\pgfqpoint{1.665985in}{0.239009in}}{\pgfqpoint{1.668299in}{0.244595in}}{\pgfqpoint{1.668299in}{0.250419in}}%
\pgfpathcurveto{\pgfqpoint{1.668299in}{0.256243in}}{\pgfqpoint{1.665985in}{0.261829in}}{\pgfqpoint{1.661867in}{0.265947in}}%
\pgfpathcurveto{\pgfqpoint{1.657749in}{0.270065in}}{\pgfqpoint{1.652163in}{0.272379in}}{\pgfqpoint{1.646339in}{0.272379in}}%
\pgfpathcurveto{\pgfqpoint{1.640515in}{0.272379in}}{\pgfqpoint{1.634929in}{0.270065in}}{\pgfqpoint{1.630810in}{0.265947in}}%
\pgfpathcurveto{\pgfqpoint{1.626692in}{0.261829in}}{\pgfqpoint{1.624378in}{0.256243in}}{\pgfqpoint{1.624378in}{0.250419in}}%
\pgfpathcurveto{\pgfqpoint{1.624378in}{0.244595in}}{\pgfqpoint{1.626692in}{0.239009in}}{\pgfqpoint{1.630810in}{0.234891in}}%
\pgfpathcurveto{\pgfqpoint{1.634929in}{0.230772in}}{\pgfqpoint{1.640515in}{0.228459in}}{\pgfqpoint{1.646339in}{0.228459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128459in}{0.253080in}}%
\pgfpathcurveto{\pgfqpoint{2.134283in}{0.253080in}}{\pgfqpoint{2.139869in}{0.255394in}}{\pgfqpoint{2.143987in}{0.259512in}}%
\pgfpathcurveto{\pgfqpoint{2.148106in}{0.263631in}}{\pgfqpoint{2.150419in}{0.269217in}}{\pgfqpoint{2.150419in}{0.275041in}}%
\pgfpathcurveto{\pgfqpoint{2.150419in}{0.280865in}}{\pgfqpoint{2.148106in}{0.286451in}}{\pgfqpoint{2.143987in}{0.290569in}}%
\pgfpathcurveto{\pgfqpoint{2.139869in}{0.294687in}}{\pgfqpoint{2.134283in}{0.297001in}}{\pgfqpoint{2.128459in}{0.297001in}}%
\pgfpathcurveto{\pgfqpoint{2.122635in}{0.297001in}}{\pgfqpoint{2.117049in}{0.294687in}}{\pgfqpoint{2.112931in}{0.290569in}}%
\pgfpathcurveto{\pgfqpoint{2.108813in}{0.286451in}}{\pgfqpoint{2.106499in}{0.280865in}}{\pgfqpoint{2.106499in}{0.275041in}}%
\pgfpathcurveto{\pgfqpoint{2.106499in}{0.269217in}}{\pgfqpoint{2.108813in}{0.263631in}}{\pgfqpoint{2.112931in}{0.259512in}}%
\pgfpathcurveto{\pgfqpoint{2.117049in}{0.255394in}}{\pgfqpoint{2.122635in}{0.253080in}}{\pgfqpoint{2.128459in}{0.253080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663677in}{0.265602in}}%
\pgfpathcurveto{\pgfqpoint{2.669501in}{0.265602in}}{\pgfqpoint{2.675087in}{0.267916in}}{\pgfqpoint{2.679205in}{0.272034in}}%
\pgfpathcurveto{\pgfqpoint{2.683323in}{0.276153in}}{\pgfqpoint{2.685637in}{0.281739in}}{\pgfqpoint{2.685637in}{0.287563in}}%
\pgfpathcurveto{\pgfqpoint{2.685637in}{0.293387in}}{\pgfqpoint{2.683323in}{0.298973in}}{\pgfqpoint{2.679205in}{0.303091in}}%
\pgfpathcurveto{\pgfqpoint{2.675087in}{0.307209in}}{\pgfqpoint{2.669501in}{0.309523in}}{\pgfqpoint{2.663677in}{0.309523in}}%
\pgfpathcurveto{\pgfqpoint{2.657853in}{0.309523in}}{\pgfqpoint{2.652267in}{0.307209in}}{\pgfqpoint{2.648149in}{0.303091in}}%
\pgfpathcurveto{\pgfqpoint{2.644030in}{0.298973in}}{\pgfqpoint{2.641717in}{0.293387in}}{\pgfqpoint{2.641717in}{0.287563in}}%
\pgfpathcurveto{\pgfqpoint{2.641717in}{0.281739in}}{\pgfqpoint{2.644030in}{0.276153in}}{\pgfqpoint{2.648149in}{0.272034in}}%
\pgfpathcurveto{\pgfqpoint{2.652267in}{0.267916in}}{\pgfqpoint{2.657853in}{0.265602in}}{\pgfqpoint{2.663677in}{0.265602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710544in}{1.206543in}}%
\pgfpathcurveto{\pgfqpoint{1.716367in}{1.206543in}}{\pgfqpoint{1.721954in}{1.208857in}}{\pgfqpoint{1.726072in}{1.212975in}}%
\pgfpathcurveto{\pgfqpoint{1.730190in}{1.217093in}}{\pgfqpoint{1.732504in}{1.222679in}}{\pgfqpoint{1.732504in}{1.228503in}}%
\pgfpathcurveto{\pgfqpoint{1.732504in}{1.234327in}}{\pgfqpoint{1.730190in}{1.239913in}}{\pgfqpoint{1.726072in}{1.244032in}}%
\pgfpathcurveto{\pgfqpoint{1.721954in}{1.248150in}}{\pgfqpoint{1.716367in}{1.250464in}}{\pgfqpoint{1.710544in}{1.250464in}}%
\pgfpathcurveto{\pgfqpoint{1.704720in}{1.250464in}}{\pgfqpoint{1.699133in}{1.248150in}}{\pgfqpoint{1.695015in}{1.244032in}}%
\pgfpathcurveto{\pgfqpoint{1.690897in}{1.239913in}}{\pgfqpoint{1.688583in}{1.234327in}}{\pgfqpoint{1.688583in}{1.228503in}}%
\pgfpathcurveto{\pgfqpoint{1.688583in}{1.222679in}}{\pgfqpoint{1.690897in}{1.217093in}}{\pgfqpoint{1.695015in}{1.212975in}}%
\pgfpathcurveto{\pgfqpoint{1.699133in}{1.208857in}}{\pgfqpoint{1.704720in}{1.206543in}}{\pgfqpoint{1.710544in}{1.206543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880293in}{0.836526in}}%
\pgfpathcurveto{\pgfqpoint{0.886117in}{0.836526in}}{\pgfqpoint{0.891703in}{0.838840in}}{\pgfqpoint{0.895822in}{0.842958in}}%
\pgfpathcurveto{\pgfqpoint{0.899940in}{0.847076in}}{\pgfqpoint{0.902254in}{0.852663in}}{\pgfqpoint{0.902254in}{0.858486in}}%
\pgfpathcurveto{\pgfqpoint{0.902254in}{0.864310in}}{\pgfqpoint{0.899940in}{0.869897in}}{\pgfqpoint{0.895822in}{0.874015in}}%
\pgfpathcurveto{\pgfqpoint{0.891703in}{0.878133in}}{\pgfqpoint{0.886117in}{0.880447in}}{\pgfqpoint{0.880293in}{0.880447in}}%
\pgfpathcurveto{\pgfqpoint{0.874469in}{0.880447in}}{\pgfqpoint{0.868883in}{0.878133in}}{\pgfqpoint{0.864765in}{0.874015in}}%
\pgfpathcurveto{\pgfqpoint{0.860647in}{0.869897in}}{\pgfqpoint{0.858333in}{0.864310in}}{\pgfqpoint{0.858333in}{0.858486in}}%
\pgfpathcurveto{\pgfqpoint{0.858333in}{0.852663in}}{\pgfqpoint{0.860647in}{0.847076in}}{\pgfqpoint{0.864765in}{0.842958in}}%
\pgfpathcurveto{\pgfqpoint{0.868883in}{0.838840in}}{\pgfqpoint{0.874469in}{0.836526in}}{\pgfqpoint{0.880293in}{0.836526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245771in}{0.300868in}}%
\pgfpathcurveto{\pgfqpoint{1.251594in}{0.300868in}}{\pgfqpoint{1.257181in}{0.303182in}}{\pgfqpoint{1.261299in}{0.307300in}}%
\pgfpathcurveto{\pgfqpoint{1.265417in}{0.311419in}}{\pgfqpoint{1.267731in}{0.317005in}}{\pgfqpoint{1.267731in}{0.322829in}}%
\pgfpathcurveto{\pgfqpoint{1.267731in}{0.328653in}}{\pgfqpoint{1.265417in}{0.334239in}}{\pgfqpoint{1.261299in}{0.338357in}}%
\pgfpathcurveto{\pgfqpoint{1.257181in}{0.342475in}}{\pgfqpoint{1.251594in}{0.344789in}}{\pgfqpoint{1.245771in}{0.344789in}}%
\pgfpathcurveto{\pgfqpoint{1.239947in}{0.344789in}}{\pgfqpoint{1.234360in}{0.342475in}}{\pgfqpoint{1.230242in}{0.338357in}}%
\pgfpathcurveto{\pgfqpoint{1.226124in}{0.334239in}}{\pgfqpoint{1.223810in}{0.328653in}}{\pgfqpoint{1.223810in}{0.322829in}}%
\pgfpathcurveto{\pgfqpoint{1.223810in}{0.317005in}}{\pgfqpoint{1.226124in}{0.311419in}}{\pgfqpoint{1.230242in}{0.307300in}}%
\pgfpathcurveto{\pgfqpoint{1.234360in}{0.303182in}}{\pgfqpoint{1.239947in}{0.300868in}}{\pgfqpoint{1.245771in}{0.300868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627907in}{0.359617in}}%
\pgfpathcurveto{\pgfqpoint{1.633731in}{0.359617in}}{\pgfqpoint{1.639317in}{0.361931in}}{\pgfqpoint{1.643435in}{0.366049in}}%
\pgfpathcurveto{\pgfqpoint{1.647553in}{0.370168in}}{\pgfqpoint{1.649867in}{0.375754in}}{\pgfqpoint{1.649867in}{0.381578in}}%
\pgfpathcurveto{\pgfqpoint{1.649867in}{0.387402in}}{\pgfqpoint{1.647553in}{0.392988in}}{\pgfqpoint{1.643435in}{0.397106in}}%
\pgfpathcurveto{\pgfqpoint{1.639317in}{0.401224in}}{\pgfqpoint{1.633731in}{0.403538in}}{\pgfqpoint{1.627907in}{0.403538in}}%
\pgfpathcurveto{\pgfqpoint{1.622083in}{0.403538in}}{\pgfqpoint{1.616497in}{0.401224in}}{\pgfqpoint{1.612378in}{0.397106in}}%
\pgfpathcurveto{\pgfqpoint{1.608260in}{0.392988in}}{\pgfqpoint{1.605946in}{0.387402in}}{\pgfqpoint{1.605946in}{0.381578in}}%
\pgfpathcurveto{\pgfqpoint{1.605946in}{0.375754in}}{\pgfqpoint{1.608260in}{0.370168in}}{\pgfqpoint{1.612378in}{0.366049in}}%
\pgfpathcurveto{\pgfqpoint{1.616497in}{0.361931in}}{\pgfqpoint{1.622083in}{0.359617in}}{\pgfqpoint{1.627907in}{0.359617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087287in}{0.292874in}}%
\pgfpathcurveto{\pgfqpoint{2.093111in}{0.292874in}}{\pgfqpoint{2.098697in}{0.295188in}}{\pgfqpoint{2.102815in}{0.299306in}}%
\pgfpathcurveto{\pgfqpoint{2.106933in}{0.303424in}}{\pgfqpoint{2.109247in}{0.309010in}}{\pgfqpoint{2.109247in}{0.314834in}}%
\pgfpathcurveto{\pgfqpoint{2.109247in}{0.320658in}}{\pgfqpoint{2.106933in}{0.326244in}}{\pgfqpoint{2.102815in}{0.330363in}}%
\pgfpathcurveto{\pgfqpoint{2.098697in}{0.334481in}}{\pgfqpoint{2.093111in}{0.336795in}}{\pgfqpoint{2.087287in}{0.336795in}}%
\pgfpathcurveto{\pgfqpoint{2.081463in}{0.336795in}}{\pgfqpoint{2.075877in}{0.334481in}}{\pgfqpoint{2.071759in}{0.330363in}}%
\pgfpathcurveto{\pgfqpoint{2.067641in}{0.326244in}}{\pgfqpoint{2.065327in}{0.320658in}}{\pgfqpoint{2.065327in}{0.314834in}}%
\pgfpathcurveto{\pgfqpoint{2.065327in}{0.309010in}}{\pgfqpoint{2.067641in}{0.303424in}}{\pgfqpoint{2.071759in}{0.299306in}}%
\pgfpathcurveto{\pgfqpoint{2.075877in}{0.295188in}}{\pgfqpoint{2.081463in}{0.292874in}}{\pgfqpoint{2.087287in}{0.292874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652522in}{0.502265in}}%
\pgfpathcurveto{\pgfqpoint{2.658346in}{0.502265in}}{\pgfqpoint{2.663932in}{0.504579in}}{\pgfqpoint{2.668050in}{0.508697in}}%
\pgfpathcurveto{\pgfqpoint{2.672168in}{0.512815in}}{\pgfqpoint{2.674482in}{0.518401in}}{\pgfqpoint{2.674482in}{0.524225in}}%
\pgfpathcurveto{\pgfqpoint{2.674482in}{0.530049in}}{\pgfqpoint{2.672168in}{0.535635in}}{\pgfqpoint{2.668050in}{0.539753in}}%
\pgfpathcurveto{\pgfqpoint{2.663932in}{0.543871in}}{\pgfqpoint{2.658346in}{0.546185in}}{\pgfqpoint{2.652522in}{0.546185in}}%
\pgfpathcurveto{\pgfqpoint{2.646698in}{0.546185in}}{\pgfqpoint{2.641111in}{0.543871in}}{\pgfqpoint{2.636993in}{0.539753in}}%
\pgfpathcurveto{\pgfqpoint{2.632875in}{0.535635in}}{\pgfqpoint{2.630561in}{0.530049in}}{\pgfqpoint{2.630561in}{0.524225in}}%
\pgfpathcurveto{\pgfqpoint{2.630561in}{0.518401in}}{\pgfqpoint{2.632875in}{0.512815in}}{\pgfqpoint{2.636993in}{0.508697in}}%
\pgfpathcurveto{\pgfqpoint{2.641111in}{0.504579in}}{\pgfqpoint{2.646698in}{0.502265in}}{\pgfqpoint{2.652522in}{0.502265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882716in}{0.223254in}}%
\pgfpathcurveto{\pgfqpoint{0.888540in}{0.223254in}}{\pgfqpoint{0.894126in}{0.225568in}}{\pgfqpoint{0.898244in}{0.229686in}}%
\pgfpathcurveto{\pgfqpoint{0.902362in}{0.233804in}}{\pgfqpoint{0.904676in}{0.239390in}}{\pgfqpoint{0.904676in}{0.245214in}}%
\pgfpathcurveto{\pgfqpoint{0.904676in}{0.251038in}}{\pgfqpoint{0.902362in}{0.256624in}}{\pgfqpoint{0.898244in}{0.260743in}}%
\pgfpathcurveto{\pgfqpoint{0.894126in}{0.264861in}}{\pgfqpoint{0.888540in}{0.267175in}}{\pgfqpoint{0.882716in}{0.267175in}}%
\pgfpathcurveto{\pgfqpoint{0.876892in}{0.267175in}}{\pgfqpoint{0.871306in}{0.264861in}}{\pgfqpoint{0.867187in}{0.260743in}}%
\pgfpathcurveto{\pgfqpoint{0.863069in}{0.256624in}}{\pgfqpoint{0.860755in}{0.251038in}}{\pgfqpoint{0.860755in}{0.245214in}}%
\pgfpathcurveto{\pgfqpoint{0.860755in}{0.239390in}}{\pgfqpoint{0.863069in}{0.233804in}}{\pgfqpoint{0.867187in}{0.229686in}}%
\pgfpathcurveto{\pgfqpoint{0.871306in}{0.225568in}}{\pgfqpoint{0.876892in}{0.223254in}}{\pgfqpoint{0.882716in}{0.223254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240679in}{0.241893in}}%
\pgfpathcurveto{\pgfqpoint{1.246503in}{0.241893in}}{\pgfqpoint{1.252089in}{0.244207in}}{\pgfqpoint{1.256207in}{0.248325in}}%
\pgfpathcurveto{\pgfqpoint{1.260325in}{0.252443in}}{\pgfqpoint{1.262639in}{0.258029in}}{\pgfqpoint{1.262639in}{0.263853in}}%
\pgfpathcurveto{\pgfqpoint{1.262639in}{0.269677in}}{\pgfqpoint{1.260325in}{0.275263in}}{\pgfqpoint{1.256207in}{0.279381in}}%
\pgfpathcurveto{\pgfqpoint{1.252089in}{0.283499in}}{\pgfqpoint{1.246503in}{0.285813in}}{\pgfqpoint{1.240679in}{0.285813in}}%
\pgfpathcurveto{\pgfqpoint{1.234855in}{0.285813in}}{\pgfqpoint{1.229269in}{0.283499in}}{\pgfqpoint{1.225151in}{0.279381in}}%
\pgfpathcurveto{\pgfqpoint{1.221032in}{0.275263in}}{\pgfqpoint{1.218719in}{0.269677in}}{\pgfqpoint{1.218719in}{0.263853in}}%
\pgfpathcurveto{\pgfqpoint{1.218719in}{0.258029in}}{\pgfqpoint{1.221032in}{0.252443in}}{\pgfqpoint{1.225151in}{0.248325in}}%
\pgfpathcurveto{\pgfqpoint{1.229269in}{0.244207in}}{\pgfqpoint{1.234855in}{0.241893in}}{\pgfqpoint{1.240679in}{0.241893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637026in}{0.247793in}}%
\pgfpathcurveto{\pgfqpoint{1.642850in}{0.247793in}}{\pgfqpoint{1.648437in}{0.250107in}}{\pgfqpoint{1.652555in}{0.254225in}}%
\pgfpathcurveto{\pgfqpoint{1.656673in}{0.258343in}}{\pgfqpoint{1.658987in}{0.263929in}}{\pgfqpoint{1.658987in}{0.269753in}}%
\pgfpathcurveto{\pgfqpoint{1.658987in}{0.275577in}}{\pgfqpoint{1.656673in}{0.281163in}}{\pgfqpoint{1.652555in}{0.285281in}}%
\pgfpathcurveto{\pgfqpoint{1.648437in}{0.289399in}}{\pgfqpoint{1.642850in}{0.291713in}}{\pgfqpoint{1.637026in}{0.291713in}}%
\pgfpathcurveto{\pgfqpoint{1.631203in}{0.291713in}}{\pgfqpoint{1.625616in}{0.289399in}}{\pgfqpoint{1.621498in}{0.285281in}}%
\pgfpathcurveto{\pgfqpoint{1.617380in}{0.281163in}}{\pgfqpoint{1.615066in}{0.275577in}}{\pgfqpoint{1.615066in}{0.269753in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.263929in}}{\pgfqpoint{1.617380in}{0.258343in}}{\pgfqpoint{1.621498in}{0.254225in}}%
\pgfpathcurveto{\pgfqpoint{1.625616in}{0.250107in}}{\pgfqpoint{1.631203in}{0.247793in}}{\pgfqpoint{1.637026in}{0.247793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092233in}{0.293930in}}%
\pgfpathcurveto{\pgfqpoint{2.098057in}{0.293930in}}{\pgfqpoint{2.103644in}{0.296244in}}{\pgfqpoint{2.107762in}{0.300362in}}%
\pgfpathcurveto{\pgfqpoint{2.111880in}{0.304480in}}{\pgfqpoint{2.114194in}{0.310066in}}{\pgfqpoint{2.114194in}{0.315890in}}%
\pgfpathcurveto{\pgfqpoint{2.114194in}{0.321714in}}{\pgfqpoint{2.111880in}{0.327300in}}{\pgfqpoint{2.107762in}{0.331419in}}%
\pgfpathcurveto{\pgfqpoint{2.103644in}{0.335537in}}{\pgfqpoint{2.098057in}{0.337851in}}{\pgfqpoint{2.092233in}{0.337851in}}%
\pgfpathcurveto{\pgfqpoint{2.086409in}{0.337851in}}{\pgfqpoint{2.080823in}{0.335537in}}{\pgfqpoint{2.076705in}{0.331419in}}%
\pgfpathcurveto{\pgfqpoint{2.072587in}{0.327300in}}{\pgfqpoint{2.070273in}{0.321714in}}{\pgfqpoint{2.070273in}{0.315890in}}%
\pgfpathcurveto{\pgfqpoint{2.070273in}{0.310066in}}{\pgfqpoint{2.072587in}{0.304480in}}{\pgfqpoint{2.076705in}{0.300362in}}%
\pgfpathcurveto{\pgfqpoint{2.080823in}{0.296244in}}{\pgfqpoint{2.086409in}{0.293930in}}{\pgfqpoint{2.092233in}{0.293930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579013in}{0.340640in}}%
\pgfpathcurveto{\pgfqpoint{2.584837in}{0.340640in}}{\pgfqpoint{2.590423in}{0.342953in}}{\pgfqpoint{2.594541in}{0.347072in}}%
\pgfpathcurveto{\pgfqpoint{2.598659in}{0.351190in}}{\pgfqpoint{2.600973in}{0.356776in}}{\pgfqpoint{2.600973in}{0.362600in}}%
\pgfpathcurveto{\pgfqpoint{2.600973in}{0.368424in}}{\pgfqpoint{2.598659in}{0.374010in}}{\pgfqpoint{2.594541in}{0.378128in}}%
\pgfpathcurveto{\pgfqpoint{2.590423in}{0.382246in}}{\pgfqpoint{2.584837in}{0.384560in}}{\pgfqpoint{2.579013in}{0.384560in}}%
\pgfpathcurveto{\pgfqpoint{2.573189in}{0.384560in}}{\pgfqpoint{2.567602in}{0.382246in}}{\pgfqpoint{2.563484in}{0.378128in}}%
\pgfpathcurveto{\pgfqpoint{2.559366in}{0.374010in}}{\pgfqpoint{2.557052in}{0.368424in}}{\pgfqpoint{2.557052in}{0.362600in}}%
\pgfpathcurveto{\pgfqpoint{2.557052in}{0.356776in}}{\pgfqpoint{2.559366in}{0.351190in}}{\pgfqpoint{2.563484in}{0.347072in}}%
\pgfpathcurveto{\pgfqpoint{2.567602in}{0.342953in}}{\pgfqpoint{2.573189in}{0.340640in}}{\pgfqpoint{2.579013in}{0.340640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349082in}{1.934341in}}%
\pgfpathcurveto{\pgfqpoint{2.354906in}{1.934341in}}{\pgfqpoint{2.360492in}{1.936655in}}{\pgfqpoint{2.364610in}{1.940773in}}%
\pgfpathcurveto{\pgfqpoint{2.368729in}{1.944892in}}{\pgfqpoint{2.371042in}{1.950478in}}{\pgfqpoint{2.371042in}{1.956302in}}%
\pgfpathcurveto{\pgfqpoint{2.371042in}{1.962126in}}{\pgfqpoint{2.368729in}{1.967712in}}{\pgfqpoint{2.364610in}{1.971830in}}%
\pgfpathcurveto{\pgfqpoint{2.360492in}{1.975948in}}{\pgfqpoint{2.354906in}{1.978262in}}{\pgfqpoint{2.349082in}{1.978262in}}%
\pgfpathcurveto{\pgfqpoint{2.343258in}{1.978262in}}{\pgfqpoint{2.337672in}{1.975948in}}{\pgfqpoint{2.333554in}{1.971830in}}%
\pgfpathcurveto{\pgfqpoint{2.329436in}{1.967712in}}{\pgfqpoint{2.327122in}{1.962126in}}{\pgfqpoint{2.327122in}{1.956302in}}%
\pgfpathcurveto{\pgfqpoint{2.327122in}{1.950478in}}{\pgfqpoint{2.329436in}{1.944892in}}{\pgfqpoint{2.333554in}{1.940773in}}%
\pgfpathcurveto{\pgfqpoint{2.337672in}{1.936655in}}{\pgfqpoint{2.343258in}{1.934341in}}{\pgfqpoint{2.349082in}{1.934341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882711in}{0.237445in}}%
\pgfpathcurveto{\pgfqpoint{0.888534in}{0.237445in}}{\pgfqpoint{0.894121in}{0.239759in}}{\pgfqpoint{0.898239in}{0.243877in}}%
\pgfpathcurveto{\pgfqpoint{0.902357in}{0.247995in}}{\pgfqpoint{0.904671in}{0.253581in}}{\pgfqpoint{0.904671in}{0.259405in}}%
\pgfpathcurveto{\pgfqpoint{0.904671in}{0.265229in}}{\pgfqpoint{0.902357in}{0.270815in}}{\pgfqpoint{0.898239in}{0.274934in}}%
\pgfpathcurveto{\pgfqpoint{0.894121in}{0.279052in}}{\pgfqpoint{0.888534in}{0.281366in}}{\pgfqpoint{0.882711in}{0.281366in}}%
\pgfpathcurveto{\pgfqpoint{0.876887in}{0.281366in}}{\pgfqpoint{0.871300in}{0.279052in}}{\pgfqpoint{0.867182in}{0.274934in}}%
\pgfpathcurveto{\pgfqpoint{0.863064in}{0.270815in}}{\pgfqpoint{0.860750in}{0.265229in}}{\pgfqpoint{0.860750in}{0.259405in}}%
\pgfpathcurveto{\pgfqpoint{0.860750in}{0.253581in}}{\pgfqpoint{0.863064in}{0.247995in}}{\pgfqpoint{0.867182in}{0.243877in}}%
\pgfpathcurveto{\pgfqpoint{0.871300in}{0.239759in}}{\pgfqpoint{0.876887in}{0.237445in}}{\pgfqpoint{0.882711in}{0.237445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240701in}{0.230461in}}%
\pgfpathcurveto{\pgfqpoint{1.246524in}{0.230461in}}{\pgfqpoint{1.252111in}{0.232774in}}{\pgfqpoint{1.256229in}{0.236893in}}%
\pgfpathcurveto{\pgfqpoint{1.260347in}{0.241011in}}{\pgfqpoint{1.262661in}{0.246597in}}{\pgfqpoint{1.262661in}{0.252421in}}%
\pgfpathcurveto{\pgfqpoint{1.262661in}{0.258245in}}{\pgfqpoint{1.260347in}{0.263831in}}{\pgfqpoint{1.256229in}{0.267949in}}%
\pgfpathcurveto{\pgfqpoint{1.252111in}{0.272067in}}{\pgfqpoint{1.246524in}{0.274381in}}{\pgfqpoint{1.240701in}{0.274381in}}%
\pgfpathcurveto{\pgfqpoint{1.234877in}{0.274381in}}{\pgfqpoint{1.229290in}{0.272067in}}{\pgfqpoint{1.225172in}{0.267949in}}%
\pgfpathcurveto{\pgfqpoint{1.221054in}{0.263831in}}{\pgfqpoint{1.218740in}{0.258245in}}{\pgfqpoint{1.218740in}{0.252421in}}%
\pgfpathcurveto{\pgfqpoint{1.218740in}{0.246597in}}{\pgfqpoint{1.221054in}{0.241011in}}{\pgfqpoint{1.225172in}{0.236893in}}%
\pgfpathcurveto{\pgfqpoint{1.229290in}{0.232774in}}{\pgfqpoint{1.234877in}{0.230461in}}{\pgfqpoint{1.240701in}{0.230461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632457in}{0.228057in}}%
\pgfpathcurveto{\pgfqpoint{1.638281in}{0.228057in}}{\pgfqpoint{1.643867in}{0.230371in}}{\pgfqpoint{1.647985in}{0.234489in}}%
\pgfpathcurveto{\pgfqpoint{1.652103in}{0.238607in}}{\pgfqpoint{1.654417in}{0.244193in}}{\pgfqpoint{1.654417in}{0.250017in}}%
\pgfpathcurveto{\pgfqpoint{1.654417in}{0.255841in}}{\pgfqpoint{1.652103in}{0.261427in}}{\pgfqpoint{1.647985in}{0.265545in}}%
\pgfpathcurveto{\pgfqpoint{1.643867in}{0.269663in}}{\pgfqpoint{1.638281in}{0.271977in}}{\pgfqpoint{1.632457in}{0.271977in}}%
\pgfpathcurveto{\pgfqpoint{1.626633in}{0.271977in}}{\pgfqpoint{1.621047in}{0.269663in}}{\pgfqpoint{1.616929in}{0.265545in}}%
\pgfpathcurveto{\pgfqpoint{1.612810in}{0.261427in}}{\pgfqpoint{1.610497in}{0.255841in}}{\pgfqpoint{1.610497in}{0.250017in}}%
\pgfpathcurveto{\pgfqpoint{1.610497in}{0.244193in}}{\pgfqpoint{1.612810in}{0.238607in}}{\pgfqpoint{1.616929in}{0.234489in}}%
\pgfpathcurveto{\pgfqpoint{1.621047in}{0.230371in}}{\pgfqpoint{1.626633in}{0.228057in}}{\pgfqpoint{1.632457in}{0.228057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082658in}{0.245836in}}%
\pgfpathcurveto{\pgfqpoint{2.088481in}{0.245836in}}{\pgfqpoint{2.094068in}{0.248150in}}{\pgfqpoint{2.098186in}{0.252268in}}%
\pgfpathcurveto{\pgfqpoint{2.102304in}{0.256386in}}{\pgfqpoint{2.104618in}{0.261972in}}{\pgfqpoint{2.104618in}{0.267796in}}%
\pgfpathcurveto{\pgfqpoint{2.104618in}{0.273620in}}{\pgfqpoint{2.102304in}{0.279206in}}{\pgfqpoint{2.098186in}{0.283324in}}%
\pgfpathcurveto{\pgfqpoint{2.094068in}{0.287442in}}{\pgfqpoint{2.088481in}{0.289756in}}{\pgfqpoint{2.082658in}{0.289756in}}%
\pgfpathcurveto{\pgfqpoint{2.076834in}{0.289756in}}{\pgfqpoint{2.071247in}{0.287442in}}{\pgfqpoint{2.067129in}{0.283324in}}%
\pgfpathcurveto{\pgfqpoint{2.063011in}{0.279206in}}{\pgfqpoint{2.060697in}{0.273620in}}{\pgfqpoint{2.060697in}{0.267796in}}%
\pgfpathcurveto{\pgfqpoint{2.060697in}{0.261972in}}{\pgfqpoint{2.063011in}{0.256386in}}{\pgfqpoint{2.067129in}{0.252268in}}%
\pgfpathcurveto{\pgfqpoint{2.071247in}{0.248150in}}{\pgfqpoint{2.076834in}{0.245836in}}{\pgfqpoint{2.082658in}{0.245836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628296in}{0.298916in}}%
\pgfpathcurveto{\pgfqpoint{2.634120in}{0.298916in}}{\pgfqpoint{2.639706in}{0.301230in}}{\pgfqpoint{2.643824in}{0.305348in}}%
\pgfpathcurveto{\pgfqpoint{2.647942in}{0.309466in}}{\pgfqpoint{2.650256in}{0.315052in}}{\pgfqpoint{2.650256in}{0.320876in}}%
\pgfpathcurveto{\pgfqpoint{2.650256in}{0.326700in}}{\pgfqpoint{2.647942in}{0.332286in}}{\pgfqpoint{2.643824in}{0.336404in}}%
\pgfpathcurveto{\pgfqpoint{2.639706in}{0.340522in}}{\pgfqpoint{2.634120in}{0.342836in}}{\pgfqpoint{2.628296in}{0.342836in}}%
\pgfpathcurveto{\pgfqpoint{2.622472in}{0.342836in}}{\pgfqpoint{2.616886in}{0.340522in}}{\pgfqpoint{2.612768in}{0.336404in}}%
\pgfpathcurveto{\pgfqpoint{2.608650in}{0.332286in}}{\pgfqpoint{2.606336in}{0.326700in}}{\pgfqpoint{2.606336in}{0.320876in}}%
\pgfpathcurveto{\pgfqpoint{2.606336in}{0.315052in}}{\pgfqpoint{2.608650in}{0.309466in}}{\pgfqpoint{2.612768in}{0.305348in}}%
\pgfpathcurveto{\pgfqpoint{2.616886in}{0.301230in}}{\pgfqpoint{2.622472in}{0.298916in}}{\pgfqpoint{2.628296in}{0.298916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882576in}{0.240724in}}%
\pgfpathcurveto{\pgfqpoint{0.888400in}{0.240724in}}{\pgfqpoint{0.893986in}{0.243038in}}{\pgfqpoint{0.898104in}{0.247156in}}%
\pgfpathcurveto{\pgfqpoint{0.902222in}{0.251274in}}{\pgfqpoint{0.904536in}{0.256860in}}{\pgfqpoint{0.904536in}{0.262684in}}%
\pgfpathcurveto{\pgfqpoint{0.904536in}{0.268508in}}{\pgfqpoint{0.902222in}{0.274094in}}{\pgfqpoint{0.898104in}{0.278212in}}%
\pgfpathcurveto{\pgfqpoint{0.893986in}{0.282330in}}{\pgfqpoint{0.888400in}{0.284644in}}{\pgfqpoint{0.882576in}{0.284644in}}%
\pgfpathcurveto{\pgfqpoint{0.876752in}{0.284644in}}{\pgfqpoint{0.871166in}{0.282330in}}{\pgfqpoint{0.867047in}{0.278212in}}%
\pgfpathcurveto{\pgfqpoint{0.862929in}{0.274094in}}{\pgfqpoint{0.860615in}{0.268508in}}{\pgfqpoint{0.860615in}{0.262684in}}%
\pgfpathcurveto{\pgfqpoint{0.860615in}{0.256860in}}{\pgfqpoint{0.862929in}{0.251274in}}{\pgfqpoint{0.867047in}{0.247156in}}%
\pgfpathcurveto{\pgfqpoint{0.871166in}{0.243038in}}{\pgfqpoint{0.876752in}{0.240724in}}{\pgfqpoint{0.882576in}{0.240724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202873in}{0.226994in}}%
\pgfpathcurveto{\pgfqpoint{1.208697in}{0.226994in}}{\pgfqpoint{1.214283in}{0.229308in}}{\pgfqpoint{1.218401in}{0.233426in}}%
\pgfpathcurveto{\pgfqpoint{1.222519in}{0.237544in}}{\pgfqpoint{1.224833in}{0.243130in}}{\pgfqpoint{1.224833in}{0.248954in}}%
\pgfpathcurveto{\pgfqpoint{1.224833in}{0.254778in}}{\pgfqpoint{1.222519in}{0.260364in}}{\pgfqpoint{1.218401in}{0.264482in}}%
\pgfpathcurveto{\pgfqpoint{1.214283in}{0.268600in}}{\pgfqpoint{1.208697in}{0.270914in}}{\pgfqpoint{1.202873in}{0.270914in}}%
\pgfpathcurveto{\pgfqpoint{1.197049in}{0.270914in}}{\pgfqpoint{1.191463in}{0.268600in}}{\pgfqpoint{1.187345in}{0.264482in}}%
\pgfpathcurveto{\pgfqpoint{1.183227in}{0.260364in}}{\pgfqpoint{1.180913in}{0.254778in}}{\pgfqpoint{1.180913in}{0.248954in}}%
\pgfpathcurveto{\pgfqpoint{1.180913in}{0.243130in}}{\pgfqpoint{1.183227in}{0.237544in}}{\pgfqpoint{1.187345in}{0.233426in}}%
\pgfpathcurveto{\pgfqpoint{1.191463in}{0.229308in}}{\pgfqpoint{1.197049in}{0.226994in}}{\pgfqpoint{1.202873in}{0.226994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552467in}{0.226026in}}%
\pgfpathcurveto{\pgfqpoint{1.558291in}{0.226026in}}{\pgfqpoint{1.563877in}{0.228340in}}{\pgfqpoint{1.567995in}{0.232458in}}%
\pgfpathcurveto{\pgfqpoint{1.572113in}{0.236576in}}{\pgfqpoint{1.574427in}{0.242162in}}{\pgfqpoint{1.574427in}{0.247986in}}%
\pgfpathcurveto{\pgfqpoint{1.574427in}{0.253810in}}{\pgfqpoint{1.572113in}{0.259396in}}{\pgfqpoint{1.567995in}{0.263514in}}%
\pgfpathcurveto{\pgfqpoint{1.563877in}{0.267632in}}{\pgfqpoint{1.558291in}{0.269946in}}{\pgfqpoint{1.552467in}{0.269946in}}%
\pgfpathcurveto{\pgfqpoint{1.546643in}{0.269946in}}{\pgfqpoint{1.541057in}{0.267632in}}{\pgfqpoint{1.536938in}{0.263514in}}%
\pgfpathcurveto{\pgfqpoint{1.532820in}{0.259396in}}{\pgfqpoint{1.530506in}{0.253810in}}{\pgfqpoint{1.530506in}{0.247986in}}%
\pgfpathcurveto{\pgfqpoint{1.530506in}{0.242162in}}{\pgfqpoint{1.532820in}{0.236576in}}{\pgfqpoint{1.536938in}{0.232458in}}%
\pgfpathcurveto{\pgfqpoint{1.541057in}{0.228340in}}{\pgfqpoint{1.546643in}{0.226026in}}{\pgfqpoint{1.552467in}{0.226026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955255in}{0.232559in}}%
\pgfpathcurveto{\pgfqpoint{1.961079in}{0.232559in}}{\pgfqpoint{1.966665in}{0.234872in}}{\pgfqpoint{1.970783in}{0.238991in}}%
\pgfpathcurveto{\pgfqpoint{1.974902in}{0.243109in}}{\pgfqpoint{1.977215in}{0.248695in}}{\pgfqpoint{1.977215in}{0.254519in}}%
\pgfpathcurveto{\pgfqpoint{1.977215in}{0.260343in}}{\pgfqpoint{1.974902in}{0.265929in}}{\pgfqpoint{1.970783in}{0.270047in}}%
\pgfpathcurveto{\pgfqpoint{1.966665in}{0.274165in}}{\pgfqpoint{1.961079in}{0.276479in}}{\pgfqpoint{1.955255in}{0.276479in}}%
\pgfpathcurveto{\pgfqpoint{1.949431in}{0.276479in}}{\pgfqpoint{1.943845in}{0.274165in}}{\pgfqpoint{1.939727in}{0.270047in}}%
\pgfpathcurveto{\pgfqpoint{1.935609in}{0.265929in}}{\pgfqpoint{1.933295in}{0.260343in}}{\pgfqpoint{1.933295in}{0.254519in}}%
\pgfpathcurveto{\pgfqpoint{1.933295in}{0.248695in}}{\pgfqpoint{1.935609in}{0.243109in}}{\pgfqpoint{1.939727in}{0.238991in}}%
\pgfpathcurveto{\pgfqpoint{1.943845in}{0.234872in}}{\pgfqpoint{1.949431in}{0.232559in}}{\pgfqpoint{1.955255in}{0.232559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408749in}{0.269345in}}%
\pgfpathcurveto{\pgfqpoint{2.414573in}{0.269345in}}{\pgfqpoint{2.420159in}{0.271659in}}{\pgfqpoint{2.424278in}{0.275777in}}%
\pgfpathcurveto{\pgfqpoint{2.428396in}{0.279895in}}{\pgfqpoint{2.430710in}{0.285481in}}{\pgfqpoint{2.430710in}{0.291305in}}%
\pgfpathcurveto{\pgfqpoint{2.430710in}{0.297129in}}{\pgfqpoint{2.428396in}{0.302715in}}{\pgfqpoint{2.424278in}{0.306833in}}%
\pgfpathcurveto{\pgfqpoint{2.420159in}{0.310952in}}{\pgfqpoint{2.414573in}{0.313265in}}{\pgfqpoint{2.408749in}{0.313265in}}%
\pgfpathcurveto{\pgfqpoint{2.402925in}{0.313265in}}{\pgfqpoint{2.397339in}{0.310952in}}{\pgfqpoint{2.393221in}{0.306833in}}%
\pgfpathcurveto{\pgfqpoint{2.389103in}{0.302715in}}{\pgfqpoint{2.386789in}{0.297129in}}{\pgfqpoint{2.386789in}{0.291305in}}%
\pgfpathcurveto{\pgfqpoint{2.386789in}{0.285481in}}{\pgfqpoint{2.389103in}{0.279895in}}{\pgfqpoint{2.393221in}{0.275777in}}%
\pgfpathcurveto{\pgfqpoint{2.397339in}{0.271659in}}{\pgfqpoint{2.402925in}{0.269345in}}{\pgfqpoint{2.408749in}{0.269345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889076in}{0.290303in}}%
\pgfpathcurveto{\pgfqpoint{2.894900in}{0.290303in}}{\pgfqpoint{2.900486in}{0.292617in}}{\pgfqpoint{2.904605in}{0.296735in}}%
\pgfpathcurveto{\pgfqpoint{2.908723in}{0.300853in}}{\pgfqpoint{2.911037in}{0.306439in}}{\pgfqpoint{2.911037in}{0.312263in}}%
\pgfpathcurveto{\pgfqpoint{2.911037in}{0.318087in}}{\pgfqpoint{2.908723in}{0.323673in}}{\pgfqpoint{2.904605in}{0.327791in}}%
\pgfpathcurveto{\pgfqpoint{2.900486in}{0.331910in}}{\pgfqpoint{2.894900in}{0.334223in}}{\pgfqpoint{2.889076in}{0.334223in}}%
\pgfpathcurveto{\pgfqpoint{2.883252in}{0.334223in}}{\pgfqpoint{2.877666in}{0.331910in}}{\pgfqpoint{2.873548in}{0.327791in}}%
\pgfpathcurveto{\pgfqpoint{2.869430in}{0.323673in}}{\pgfqpoint{2.867116in}{0.318087in}}{\pgfqpoint{2.867116in}{0.312263in}}%
\pgfpathcurveto{\pgfqpoint{2.867116in}{0.306439in}}{\pgfqpoint{2.869430in}{0.300853in}}{\pgfqpoint{2.873548in}{0.296735in}}%
\pgfpathcurveto{\pgfqpoint{2.877666in}{0.292617in}}{\pgfqpoint{2.883252in}{0.290303in}}{\pgfqpoint{2.889076in}{0.290303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883088in}{0.236050in}}%
\pgfpathcurveto{\pgfqpoint{0.888912in}{0.236050in}}{\pgfqpoint{0.894498in}{0.238363in}}{\pgfqpoint{0.898616in}{0.242482in}}%
\pgfpathcurveto{\pgfqpoint{0.902734in}{0.246600in}}{\pgfqpoint{0.905048in}{0.252186in}}{\pgfqpoint{0.905048in}{0.258010in}}%
\pgfpathcurveto{\pgfqpoint{0.905048in}{0.263834in}}{\pgfqpoint{0.902734in}{0.269420in}}{\pgfqpoint{0.898616in}{0.273538in}}%
\pgfpathcurveto{\pgfqpoint{0.894498in}{0.277656in}}{\pgfqpoint{0.888912in}{0.279970in}}{\pgfqpoint{0.883088in}{0.279970in}}%
\pgfpathcurveto{\pgfqpoint{0.877264in}{0.279970in}}{\pgfqpoint{0.871678in}{0.277656in}}{\pgfqpoint{0.867560in}{0.273538in}}%
\pgfpathcurveto{\pgfqpoint{0.863441in}{0.269420in}}{\pgfqpoint{0.861128in}{0.263834in}}{\pgfqpoint{0.861128in}{0.258010in}}%
\pgfpathcurveto{\pgfqpoint{0.861128in}{0.252186in}}{\pgfqpoint{0.863441in}{0.246600in}}{\pgfqpoint{0.867560in}{0.242482in}}%
\pgfpathcurveto{\pgfqpoint{0.871678in}{0.238363in}}{\pgfqpoint{0.877264in}{0.236050in}}{\pgfqpoint{0.883088in}{0.236050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254286in}{0.229445in}}%
\pgfpathcurveto{\pgfqpoint{1.260110in}{0.229445in}}{\pgfqpoint{1.265696in}{0.231759in}}{\pgfqpoint{1.269814in}{0.235877in}}%
\pgfpathcurveto{\pgfqpoint{1.273932in}{0.239995in}}{\pgfqpoint{1.276246in}{0.245581in}}{\pgfqpoint{1.276246in}{0.251405in}}%
\pgfpathcurveto{\pgfqpoint{1.276246in}{0.257229in}}{\pgfqpoint{1.273932in}{0.262815in}}{\pgfqpoint{1.269814in}{0.266933in}}%
\pgfpathcurveto{\pgfqpoint{1.265696in}{0.271051in}}{\pgfqpoint{1.260110in}{0.273365in}}{\pgfqpoint{1.254286in}{0.273365in}}%
\pgfpathcurveto{\pgfqpoint{1.248462in}{0.273365in}}{\pgfqpoint{1.242876in}{0.271051in}}{\pgfqpoint{1.238757in}{0.266933in}}%
\pgfpathcurveto{\pgfqpoint{1.234639in}{0.262815in}}{\pgfqpoint{1.232325in}{0.257229in}}{\pgfqpoint{1.232325in}{0.251405in}}%
\pgfpathcurveto{\pgfqpoint{1.232325in}{0.245581in}}{\pgfqpoint{1.234639in}{0.239995in}}{\pgfqpoint{1.238757in}{0.235877in}}%
\pgfpathcurveto{\pgfqpoint{1.242876in}{0.231759in}}{\pgfqpoint{1.248462in}{0.229445in}}{\pgfqpoint{1.254286in}{0.229445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669205in}{0.242547in}}%
\pgfpathcurveto{\pgfqpoint{1.675029in}{0.242547in}}{\pgfqpoint{1.680615in}{0.244861in}}{\pgfqpoint{1.684733in}{0.248979in}}%
\pgfpathcurveto{\pgfqpoint{1.688852in}{0.253097in}}{\pgfqpoint{1.691165in}{0.258683in}}{\pgfqpoint{1.691165in}{0.264507in}}%
\pgfpathcurveto{\pgfqpoint{1.691165in}{0.270331in}}{\pgfqpoint{1.688852in}{0.275917in}}{\pgfqpoint{1.684733in}{0.280036in}}%
\pgfpathcurveto{\pgfqpoint{1.680615in}{0.284154in}}{\pgfqpoint{1.675029in}{0.286468in}}{\pgfqpoint{1.669205in}{0.286468in}}%
\pgfpathcurveto{\pgfqpoint{1.663381in}{0.286468in}}{\pgfqpoint{1.657795in}{0.284154in}}{\pgfqpoint{1.653677in}{0.280036in}}%
\pgfpathcurveto{\pgfqpoint{1.649559in}{0.275917in}}{\pgfqpoint{1.647245in}{0.270331in}}{\pgfqpoint{1.647245in}{0.264507in}}%
\pgfpathcurveto{\pgfqpoint{1.647245in}{0.258683in}}{\pgfqpoint{1.649559in}{0.253097in}}{\pgfqpoint{1.653677in}{0.248979in}}%
\pgfpathcurveto{\pgfqpoint{1.657795in}{0.244861in}}{\pgfqpoint{1.663381in}{0.242547in}}{\pgfqpoint{1.669205in}{0.242547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156332in}{0.242748in}}%
\pgfpathcurveto{\pgfqpoint{2.162155in}{0.242748in}}{\pgfqpoint{2.167742in}{0.245062in}}{\pgfqpoint{2.171860in}{0.249180in}}%
\pgfpathcurveto{\pgfqpoint{2.175978in}{0.253299in}}{\pgfqpoint{2.178292in}{0.258885in}}{\pgfqpoint{2.178292in}{0.264709in}}%
\pgfpathcurveto{\pgfqpoint{2.178292in}{0.270533in}}{\pgfqpoint{2.175978in}{0.276119in}}{\pgfqpoint{2.171860in}{0.280237in}}%
\pgfpathcurveto{\pgfqpoint{2.167742in}{0.284355in}}{\pgfqpoint{2.162155in}{0.286669in}}{\pgfqpoint{2.156332in}{0.286669in}}%
\pgfpathcurveto{\pgfqpoint{2.150508in}{0.286669in}}{\pgfqpoint{2.144921in}{0.284355in}}{\pgfqpoint{2.140803in}{0.280237in}}%
\pgfpathcurveto{\pgfqpoint{2.136685in}{0.276119in}}{\pgfqpoint{2.134371in}{0.270533in}}{\pgfqpoint{2.134371in}{0.264709in}}%
\pgfpathcurveto{\pgfqpoint{2.134371in}{0.258885in}}{\pgfqpoint{2.136685in}{0.253299in}}{\pgfqpoint{2.140803in}{0.249180in}}%
\pgfpathcurveto{\pgfqpoint{2.144921in}{0.245062in}}{\pgfqpoint{2.150508in}{0.242748in}}{\pgfqpoint{2.156332in}{0.242748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677273in}{0.309697in}}%
\pgfpathcurveto{\pgfqpoint{2.683097in}{0.309697in}}{\pgfqpoint{2.688683in}{0.312010in}}{\pgfqpoint{2.692801in}{0.316129in}}%
\pgfpathcurveto{\pgfqpoint{2.696919in}{0.320247in}}{\pgfqpoint{2.699233in}{0.325833in}}{\pgfqpoint{2.699233in}{0.331657in}}%
\pgfpathcurveto{\pgfqpoint{2.699233in}{0.337481in}}{\pgfqpoint{2.696919in}{0.343067in}}{\pgfqpoint{2.692801in}{0.347185in}}%
\pgfpathcurveto{\pgfqpoint{2.688683in}{0.351303in}}{\pgfqpoint{2.683097in}{0.353617in}}{\pgfqpoint{2.677273in}{0.353617in}}%
\pgfpathcurveto{\pgfqpoint{2.671449in}{0.353617in}}{\pgfqpoint{2.665863in}{0.351303in}}{\pgfqpoint{2.661744in}{0.347185in}}%
\pgfpathcurveto{\pgfqpoint{2.657626in}{0.343067in}}{\pgfqpoint{2.655312in}{0.337481in}}{\pgfqpoint{2.655312in}{0.331657in}}%
\pgfpathcurveto{\pgfqpoint{2.655312in}{0.325833in}}{\pgfqpoint{2.657626in}{0.320247in}}{\pgfqpoint{2.661744in}{0.316129in}}%
\pgfpathcurveto{\pgfqpoint{2.665863in}{0.312010in}}{\pgfqpoint{2.671449in}{0.309697in}}{\pgfqpoint{2.677273in}{0.309697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882944in}{0.251712in}}%
\pgfpathcurveto{\pgfqpoint{0.888768in}{0.251712in}}{\pgfqpoint{0.894354in}{0.254026in}}{\pgfqpoint{0.898473in}{0.258144in}}%
\pgfpathcurveto{\pgfqpoint{0.902591in}{0.262262in}}{\pgfqpoint{0.904905in}{0.267848in}}{\pgfqpoint{0.904905in}{0.273672in}}%
\pgfpathcurveto{\pgfqpoint{0.904905in}{0.279496in}}{\pgfqpoint{0.902591in}{0.285082in}}{\pgfqpoint{0.898473in}{0.289200in}}%
\pgfpathcurveto{\pgfqpoint{0.894354in}{0.293319in}}{\pgfqpoint{0.888768in}{0.295632in}}{\pgfqpoint{0.882944in}{0.295632in}}%
\pgfpathcurveto{\pgfqpoint{0.877120in}{0.295632in}}{\pgfqpoint{0.871534in}{0.293319in}}{\pgfqpoint{0.867416in}{0.289200in}}%
\pgfpathcurveto{\pgfqpoint{0.863298in}{0.285082in}}{\pgfqpoint{0.860984in}{0.279496in}}{\pgfqpoint{0.860984in}{0.273672in}}%
\pgfpathcurveto{\pgfqpoint{0.860984in}{0.267848in}}{\pgfqpoint{0.863298in}{0.262262in}}{\pgfqpoint{0.867416in}{0.258144in}}%
\pgfpathcurveto{\pgfqpoint{0.871534in}{0.254026in}}{\pgfqpoint{0.877120in}{0.251712in}}{\pgfqpoint{0.882944in}{0.251712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195763in}{0.227999in}}%
\pgfpathcurveto{\pgfqpoint{1.201587in}{0.227999in}}{\pgfqpoint{1.207173in}{0.230312in}}{\pgfqpoint{1.211291in}{0.234431in}}%
\pgfpathcurveto{\pgfqpoint{1.215410in}{0.238549in}}{\pgfqpoint{1.217723in}{0.244135in}}{\pgfqpoint{1.217723in}{0.249959in}}%
\pgfpathcurveto{\pgfqpoint{1.217723in}{0.255783in}}{\pgfqpoint{1.215410in}{0.261369in}}{\pgfqpoint{1.211291in}{0.265487in}}%
\pgfpathcurveto{\pgfqpoint{1.207173in}{0.269605in}}{\pgfqpoint{1.201587in}{0.271919in}}{\pgfqpoint{1.195763in}{0.271919in}}%
\pgfpathcurveto{\pgfqpoint{1.189939in}{0.271919in}}{\pgfqpoint{1.184353in}{0.269605in}}{\pgfqpoint{1.180235in}{0.265487in}}%
\pgfpathcurveto{\pgfqpoint{1.176117in}{0.261369in}}{\pgfqpoint{1.173803in}{0.255783in}}{\pgfqpoint{1.173803in}{0.249959in}}%
\pgfpathcurveto{\pgfqpoint{1.173803in}{0.244135in}}{\pgfqpoint{1.176117in}{0.238549in}}{\pgfqpoint{1.180235in}{0.234431in}}%
\pgfpathcurveto{\pgfqpoint{1.184353in}{0.230312in}}{\pgfqpoint{1.189939in}{0.227999in}}{\pgfqpoint{1.195763in}{0.227999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543037in}{0.226499in}}%
\pgfpathcurveto{\pgfqpoint{1.548861in}{0.226499in}}{\pgfqpoint{1.554447in}{0.228813in}}{\pgfqpoint{1.558565in}{0.232931in}}%
\pgfpathcurveto{\pgfqpoint{1.562684in}{0.237049in}}{\pgfqpoint{1.564997in}{0.242636in}}{\pgfqpoint{1.564997in}{0.248460in}}%
\pgfpathcurveto{\pgfqpoint{1.564997in}{0.254283in}}{\pgfqpoint{1.562684in}{0.259870in}}{\pgfqpoint{1.558565in}{0.263988in}}%
\pgfpathcurveto{\pgfqpoint{1.554447in}{0.268106in}}{\pgfqpoint{1.548861in}{0.270420in}}{\pgfqpoint{1.543037in}{0.270420in}}%
\pgfpathcurveto{\pgfqpoint{1.537213in}{0.270420in}}{\pgfqpoint{1.531627in}{0.268106in}}{\pgfqpoint{1.527509in}{0.263988in}}%
\pgfpathcurveto{\pgfqpoint{1.523391in}{0.259870in}}{\pgfqpoint{1.521077in}{0.254283in}}{\pgfqpoint{1.521077in}{0.248460in}}%
\pgfpathcurveto{\pgfqpoint{1.521077in}{0.242636in}}{\pgfqpoint{1.523391in}{0.237049in}}{\pgfqpoint{1.527509in}{0.232931in}}%
\pgfpathcurveto{\pgfqpoint{1.531627in}{0.228813in}}{\pgfqpoint{1.537213in}{0.226499in}}{\pgfqpoint{1.543037in}{0.226499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923698in}{0.223709in}}%
\pgfpathcurveto{\pgfqpoint{1.929522in}{0.223709in}}{\pgfqpoint{1.935108in}{0.226023in}}{\pgfqpoint{1.939226in}{0.230141in}}%
\pgfpathcurveto{\pgfqpoint{1.943344in}{0.234259in}}{\pgfqpoint{1.945658in}{0.239845in}}{\pgfqpoint{1.945658in}{0.245669in}}%
\pgfpathcurveto{\pgfqpoint{1.945658in}{0.251493in}}{\pgfqpoint{1.943344in}{0.257079in}}{\pgfqpoint{1.939226in}{0.261197in}}%
\pgfpathcurveto{\pgfqpoint{1.935108in}{0.265316in}}{\pgfqpoint{1.929522in}{0.267629in}}{\pgfqpoint{1.923698in}{0.267629in}}%
\pgfpathcurveto{\pgfqpoint{1.917874in}{0.267629in}}{\pgfqpoint{1.912288in}{0.265316in}}{\pgfqpoint{1.908169in}{0.261197in}}%
\pgfpathcurveto{\pgfqpoint{1.904051in}{0.257079in}}{\pgfqpoint{1.901737in}{0.251493in}}{\pgfqpoint{1.901737in}{0.245669in}}%
\pgfpathcurveto{\pgfqpoint{1.901737in}{0.239845in}}{\pgfqpoint{1.904051in}{0.234259in}}{\pgfqpoint{1.908169in}{0.230141in}}%
\pgfpathcurveto{\pgfqpoint{1.912288in}{0.226023in}}{\pgfqpoint{1.917874in}{0.223709in}}{\pgfqpoint{1.923698in}{0.223709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365250in}{0.228725in}}%
\pgfpathcurveto{\pgfqpoint{2.371074in}{0.228725in}}{\pgfqpoint{2.376660in}{0.231039in}}{\pgfqpoint{2.380778in}{0.235157in}}%
\pgfpathcurveto{\pgfqpoint{2.384896in}{0.239276in}}{\pgfqpoint{2.387210in}{0.244862in}}{\pgfqpoint{2.387210in}{0.250686in}}%
\pgfpathcurveto{\pgfqpoint{2.387210in}{0.256510in}}{\pgfqpoint{2.384896in}{0.262096in}}{\pgfqpoint{2.380778in}{0.266214in}}%
\pgfpathcurveto{\pgfqpoint{2.376660in}{0.270332in}}{\pgfqpoint{2.371074in}{0.272646in}}{\pgfqpoint{2.365250in}{0.272646in}}%
\pgfpathcurveto{\pgfqpoint{2.359426in}{0.272646in}}{\pgfqpoint{2.353840in}{0.270332in}}{\pgfqpoint{2.349722in}{0.266214in}}%
\pgfpathcurveto{\pgfqpoint{2.345604in}{0.262096in}}{\pgfqpoint{2.343290in}{0.256510in}}{\pgfqpoint{2.343290in}{0.250686in}}%
\pgfpathcurveto{\pgfqpoint{2.343290in}{0.244862in}}{\pgfqpoint{2.345604in}{0.239276in}}{\pgfqpoint{2.349722in}{0.235157in}}%
\pgfpathcurveto{\pgfqpoint{2.353840in}{0.231039in}}{\pgfqpoint{2.359426in}{0.228725in}}{\pgfqpoint{2.365250in}{0.228725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861437in}{0.231859in}}%
\pgfpathcurveto{\pgfqpoint{2.867261in}{0.231859in}}{\pgfqpoint{2.872847in}{0.234173in}}{\pgfqpoint{2.876965in}{0.238291in}}%
\pgfpathcurveto{\pgfqpoint{2.881084in}{0.242409in}}{\pgfqpoint{2.883397in}{0.247996in}}{\pgfqpoint{2.883397in}{0.253820in}}%
\pgfpathcurveto{\pgfqpoint{2.883397in}{0.259644in}}{\pgfqpoint{2.881084in}{0.265230in}}{\pgfqpoint{2.876965in}{0.269348in}}%
\pgfpathcurveto{\pgfqpoint{2.872847in}{0.273466in}}{\pgfqpoint{2.867261in}{0.275780in}}{\pgfqpoint{2.861437in}{0.275780in}}%
\pgfpathcurveto{\pgfqpoint{2.855613in}{0.275780in}}{\pgfqpoint{2.850027in}{0.273466in}}{\pgfqpoint{2.845909in}{0.269348in}}%
\pgfpathcurveto{\pgfqpoint{2.841791in}{0.265230in}}{\pgfqpoint{2.839477in}{0.259644in}}{\pgfqpoint{2.839477in}{0.253820in}}%
\pgfpathcurveto{\pgfqpoint{2.839477in}{0.247996in}}{\pgfqpoint{2.841791in}{0.242409in}}{\pgfqpoint{2.845909in}{0.238291in}}%
\pgfpathcurveto{\pgfqpoint{2.850027in}{0.234173in}}{\pgfqpoint{2.855613in}{0.231859in}}{\pgfqpoint{2.861437in}{0.231859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934621in}{1.136040in}}%
\pgfpathcurveto{\pgfqpoint{1.940445in}{1.136040in}}{\pgfqpoint{1.946031in}{1.138354in}}{\pgfqpoint{1.950149in}{1.142472in}}%
\pgfpathcurveto{\pgfqpoint{1.954267in}{1.146591in}}{\pgfqpoint{1.956581in}{1.152177in}}{\pgfqpoint{1.956581in}{1.158001in}}%
\pgfpathcurveto{\pgfqpoint{1.956581in}{1.163825in}}{\pgfqpoint{1.954267in}{1.169411in}}{\pgfqpoint{1.950149in}{1.173529in}}%
\pgfpathcurveto{\pgfqpoint{1.946031in}{1.177647in}}{\pgfqpoint{1.940445in}{1.179961in}}{\pgfqpoint{1.934621in}{1.179961in}}%
\pgfpathcurveto{\pgfqpoint{1.928797in}{1.179961in}}{\pgfqpoint{1.923210in}{1.177647in}}{\pgfqpoint{1.919092in}{1.173529in}}%
\pgfpathcurveto{\pgfqpoint{1.914974in}{1.169411in}}{\pgfqpoint{1.912660in}{1.163825in}}{\pgfqpoint{1.912660in}{1.158001in}}%
\pgfpathcurveto{\pgfqpoint{1.912660in}{1.152177in}}{\pgfqpoint{1.914974in}{1.146591in}}{\pgfqpoint{1.919092in}{1.142472in}}%
\pgfpathcurveto{\pgfqpoint{1.923210in}{1.138354in}}{\pgfqpoint{1.928797in}{1.136040in}}{\pgfqpoint{1.934621in}{1.136040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883003in}{0.238197in}}%
\pgfpathcurveto{\pgfqpoint{0.888827in}{0.238197in}}{\pgfqpoint{0.894413in}{0.240511in}}{\pgfqpoint{0.898532in}{0.244629in}}%
\pgfpathcurveto{\pgfqpoint{0.902650in}{0.248747in}}{\pgfqpoint{0.904964in}{0.254334in}}{\pgfqpoint{0.904964in}{0.260157in}}%
\pgfpathcurveto{\pgfqpoint{0.904964in}{0.265981in}}{\pgfqpoint{0.902650in}{0.271568in}}{\pgfqpoint{0.898532in}{0.275686in}}%
\pgfpathcurveto{\pgfqpoint{0.894413in}{0.279804in}}{\pgfqpoint{0.888827in}{0.282118in}}{\pgfqpoint{0.883003in}{0.282118in}}%
\pgfpathcurveto{\pgfqpoint{0.877179in}{0.282118in}}{\pgfqpoint{0.871593in}{0.279804in}}{\pgfqpoint{0.867475in}{0.275686in}}%
\pgfpathcurveto{\pgfqpoint{0.863357in}{0.271568in}}{\pgfqpoint{0.861043in}{0.265981in}}{\pgfqpoint{0.861043in}{0.260157in}}%
\pgfpathcurveto{\pgfqpoint{0.861043in}{0.254334in}}{\pgfqpoint{0.863357in}{0.248747in}}{\pgfqpoint{0.867475in}{0.244629in}}%
\pgfpathcurveto{\pgfqpoint{0.871593in}{0.240511in}}{\pgfqpoint{0.877179in}{0.238197in}}{\pgfqpoint{0.883003in}{0.238197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248620in}{0.224784in}}%
\pgfpathcurveto{\pgfqpoint{1.254444in}{0.224784in}}{\pgfqpoint{1.260030in}{0.227098in}}{\pgfqpoint{1.264148in}{0.231216in}}%
\pgfpathcurveto{\pgfqpoint{1.268266in}{0.235334in}}{\pgfqpoint{1.270580in}{0.240921in}}{\pgfqpoint{1.270580in}{0.246744in}}%
\pgfpathcurveto{\pgfqpoint{1.270580in}{0.252568in}}{\pgfqpoint{1.268266in}{0.258155in}}{\pgfqpoint{1.264148in}{0.262273in}}%
\pgfpathcurveto{\pgfqpoint{1.260030in}{0.266391in}}{\pgfqpoint{1.254444in}{0.268705in}}{\pgfqpoint{1.248620in}{0.268705in}}%
\pgfpathcurveto{\pgfqpoint{1.242796in}{0.268705in}}{\pgfqpoint{1.237210in}{0.266391in}}{\pgfqpoint{1.233092in}{0.262273in}}%
\pgfpathcurveto{\pgfqpoint{1.228974in}{0.258155in}}{\pgfqpoint{1.226660in}{0.252568in}}{\pgfqpoint{1.226660in}{0.246744in}}%
\pgfpathcurveto{\pgfqpoint{1.226660in}{0.240921in}}{\pgfqpoint{1.228974in}{0.235334in}}{\pgfqpoint{1.233092in}{0.231216in}}%
\pgfpathcurveto{\pgfqpoint{1.237210in}{0.227098in}}{\pgfqpoint{1.242796in}{0.224784in}}{\pgfqpoint{1.248620in}{0.224784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651341in}{0.224492in}}%
\pgfpathcurveto{\pgfqpoint{1.657165in}{0.224492in}}{\pgfqpoint{1.662752in}{0.226806in}}{\pgfqpoint{1.666870in}{0.230924in}}%
\pgfpathcurveto{\pgfqpoint{1.670988in}{0.235042in}}{\pgfqpoint{1.673302in}{0.240628in}}{\pgfqpoint{1.673302in}{0.246452in}}%
\pgfpathcurveto{\pgfqpoint{1.673302in}{0.252276in}}{\pgfqpoint{1.670988in}{0.257862in}}{\pgfqpoint{1.666870in}{0.261980in}}%
\pgfpathcurveto{\pgfqpoint{1.662752in}{0.266098in}}{\pgfqpoint{1.657165in}{0.268412in}}{\pgfqpoint{1.651341in}{0.268412in}}%
\pgfpathcurveto{\pgfqpoint{1.645518in}{0.268412in}}{\pgfqpoint{1.639931in}{0.266098in}}{\pgfqpoint{1.635813in}{0.261980in}}%
\pgfpathcurveto{\pgfqpoint{1.631695in}{0.257862in}}{\pgfqpoint{1.629381in}{0.252276in}}{\pgfqpoint{1.629381in}{0.246452in}}%
\pgfpathcurveto{\pgfqpoint{1.629381in}{0.240628in}}{\pgfqpoint{1.631695in}{0.235042in}}{\pgfqpoint{1.635813in}{0.230924in}}%
\pgfpathcurveto{\pgfqpoint{1.639931in}{0.226806in}}{\pgfqpoint{1.645518in}{0.224492in}}{\pgfqpoint{1.651341in}{0.224492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123659in}{0.235062in}}%
\pgfpathcurveto{\pgfqpoint{2.129483in}{0.235062in}}{\pgfqpoint{2.135069in}{0.237376in}}{\pgfqpoint{2.139187in}{0.241494in}}%
\pgfpathcurveto{\pgfqpoint{2.143305in}{0.245612in}}{\pgfqpoint{2.145619in}{0.251198in}}{\pgfqpoint{2.145619in}{0.257022in}}%
\pgfpathcurveto{\pgfqpoint{2.145619in}{0.262846in}}{\pgfqpoint{2.143305in}{0.268432in}}{\pgfqpoint{2.139187in}{0.272551in}}%
\pgfpathcurveto{\pgfqpoint{2.135069in}{0.276669in}}{\pgfqpoint{2.129483in}{0.278983in}}{\pgfqpoint{2.123659in}{0.278983in}}%
\pgfpathcurveto{\pgfqpoint{2.117835in}{0.278983in}}{\pgfqpoint{2.112249in}{0.276669in}}{\pgfqpoint{2.108131in}{0.272551in}}%
\pgfpathcurveto{\pgfqpoint{2.104012in}{0.268432in}}{\pgfqpoint{2.101699in}{0.262846in}}{\pgfqpoint{2.101699in}{0.257022in}}%
\pgfpathcurveto{\pgfqpoint{2.101699in}{0.251198in}}{\pgfqpoint{2.104012in}{0.245612in}}{\pgfqpoint{2.108131in}{0.241494in}}%
\pgfpathcurveto{\pgfqpoint{2.112249in}{0.237376in}}{\pgfqpoint{2.117835in}{0.235062in}}{\pgfqpoint{2.123659in}{0.235062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633722in}{0.233563in}}%
\pgfpathcurveto{\pgfqpoint{2.639546in}{0.233563in}}{\pgfqpoint{2.645132in}{0.235877in}}{\pgfqpoint{2.649250in}{0.239995in}}%
\pgfpathcurveto{\pgfqpoint{2.653369in}{0.244113in}}{\pgfqpoint{2.655683in}{0.249700in}}{\pgfqpoint{2.655683in}{0.255524in}}%
\pgfpathcurveto{\pgfqpoint{2.655683in}{0.261348in}}{\pgfqpoint{2.653369in}{0.266934in}}{\pgfqpoint{2.649250in}{0.271052in}}%
\pgfpathcurveto{\pgfqpoint{2.645132in}{0.275170in}}{\pgfqpoint{2.639546in}{0.277484in}}{\pgfqpoint{2.633722in}{0.277484in}}%
\pgfpathcurveto{\pgfqpoint{2.627898in}{0.277484in}}{\pgfqpoint{2.622312in}{0.275170in}}{\pgfqpoint{2.618194in}{0.271052in}}%
\pgfpathcurveto{\pgfqpoint{2.614076in}{0.266934in}}{\pgfqpoint{2.611762in}{0.261348in}}{\pgfqpoint{2.611762in}{0.255524in}}%
\pgfpathcurveto{\pgfqpoint{2.611762in}{0.249700in}}{\pgfqpoint{2.614076in}{0.244113in}}{\pgfqpoint{2.618194in}{0.239995in}}%
\pgfpathcurveto{\pgfqpoint{2.622312in}{0.235877in}}{\pgfqpoint{2.627898in}{0.233563in}}{\pgfqpoint{2.633722in}{0.233563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882904in}{0.235631in}}%
\pgfpathcurveto{\pgfqpoint{0.888728in}{0.235631in}}{\pgfqpoint{0.894314in}{0.237945in}}{\pgfqpoint{0.898432in}{0.242063in}}%
\pgfpathcurveto{\pgfqpoint{0.902550in}{0.246181in}}{\pgfqpoint{0.904864in}{0.251767in}}{\pgfqpoint{0.904864in}{0.257591in}}%
\pgfpathcurveto{\pgfqpoint{0.904864in}{0.263415in}}{\pgfqpoint{0.902550in}{0.269002in}}{\pgfqpoint{0.898432in}{0.273120in}}%
\pgfpathcurveto{\pgfqpoint{0.894314in}{0.277238in}}{\pgfqpoint{0.888728in}{0.279552in}}{\pgfqpoint{0.882904in}{0.279552in}}%
\pgfpathcurveto{\pgfqpoint{0.877080in}{0.279552in}}{\pgfqpoint{0.871494in}{0.277238in}}{\pgfqpoint{0.867375in}{0.273120in}}%
\pgfpathcurveto{\pgfqpoint{0.863257in}{0.269002in}}{\pgfqpoint{0.860943in}{0.263415in}}{\pgfqpoint{0.860943in}{0.257591in}}%
\pgfpathcurveto{\pgfqpoint{0.860943in}{0.251767in}}{\pgfqpoint{0.863257in}{0.246181in}}{\pgfqpoint{0.867375in}{0.242063in}}%
\pgfpathcurveto{\pgfqpoint{0.871494in}{0.237945in}}{\pgfqpoint{0.877080in}{0.235631in}}{\pgfqpoint{0.882904in}{0.235631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186364in}{0.245763in}}%
\pgfpathcurveto{\pgfqpoint{1.192187in}{0.245763in}}{\pgfqpoint{1.197774in}{0.248077in}}{\pgfqpoint{1.201892in}{0.252195in}}%
\pgfpathcurveto{\pgfqpoint{1.206010in}{0.256314in}}{\pgfqpoint{1.208324in}{0.261900in}}{\pgfqpoint{1.208324in}{0.267724in}}%
\pgfpathcurveto{\pgfqpoint{1.208324in}{0.273548in}}{\pgfqpoint{1.206010in}{0.279134in}}{\pgfqpoint{1.201892in}{0.283252in}}%
\pgfpathcurveto{\pgfqpoint{1.197774in}{0.287370in}}{\pgfqpoint{1.192187in}{0.289684in}}{\pgfqpoint{1.186364in}{0.289684in}}%
\pgfpathcurveto{\pgfqpoint{1.180540in}{0.289684in}}{\pgfqpoint{1.174953in}{0.287370in}}{\pgfqpoint{1.170835in}{0.283252in}}%
\pgfpathcurveto{\pgfqpoint{1.166717in}{0.279134in}}{\pgfqpoint{1.164403in}{0.273548in}}{\pgfqpoint{1.164403in}{0.267724in}}%
\pgfpathcurveto{\pgfqpoint{1.164403in}{0.261900in}}{\pgfqpoint{1.166717in}{0.256314in}}{\pgfqpoint{1.170835in}{0.252195in}}%
\pgfpathcurveto{\pgfqpoint{1.174953in}{0.248077in}}{\pgfqpoint{1.180540in}{0.245763in}}{\pgfqpoint{1.186364in}{0.245763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519260in}{0.240596in}}%
\pgfpathcurveto{\pgfqpoint{1.525084in}{0.240596in}}{\pgfqpoint{1.530670in}{0.242909in}}{\pgfqpoint{1.534788in}{0.247028in}}%
\pgfpathcurveto{\pgfqpoint{1.538906in}{0.251146in}}{\pgfqpoint{1.541220in}{0.256732in}}{\pgfqpoint{1.541220in}{0.262556in}}%
\pgfpathcurveto{\pgfqpoint{1.541220in}{0.268380in}}{\pgfqpoint{1.538906in}{0.273966in}}{\pgfqpoint{1.534788in}{0.278084in}}%
\pgfpathcurveto{\pgfqpoint{1.530670in}{0.282202in}}{\pgfqpoint{1.525084in}{0.284516in}}{\pgfqpoint{1.519260in}{0.284516in}}%
\pgfpathcurveto{\pgfqpoint{1.513436in}{0.284516in}}{\pgfqpoint{1.507850in}{0.282202in}}{\pgfqpoint{1.503732in}{0.278084in}}%
\pgfpathcurveto{\pgfqpoint{1.499614in}{0.273966in}}{\pgfqpoint{1.497300in}{0.268380in}}{\pgfqpoint{1.497300in}{0.262556in}}%
\pgfpathcurveto{\pgfqpoint{1.497300in}{0.256732in}}{\pgfqpoint{1.499614in}{0.251146in}}{\pgfqpoint{1.503732in}{0.247028in}}%
\pgfpathcurveto{\pgfqpoint{1.507850in}{0.242909in}}{\pgfqpoint{1.513436in}{0.240596in}}{\pgfqpoint{1.519260in}{0.240596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903613in}{0.232237in}}%
\pgfpathcurveto{\pgfqpoint{1.909437in}{0.232237in}}{\pgfqpoint{1.915023in}{0.234551in}}{\pgfqpoint{1.919141in}{0.238669in}}%
\pgfpathcurveto{\pgfqpoint{1.923260in}{0.242787in}}{\pgfqpoint{1.925573in}{0.248373in}}{\pgfqpoint{1.925573in}{0.254197in}}%
\pgfpathcurveto{\pgfqpoint{1.925573in}{0.260021in}}{\pgfqpoint{1.923260in}{0.265607in}}{\pgfqpoint{1.919141in}{0.269726in}}%
\pgfpathcurveto{\pgfqpoint{1.915023in}{0.273844in}}{\pgfqpoint{1.909437in}{0.276158in}}{\pgfqpoint{1.903613in}{0.276158in}}%
\pgfpathcurveto{\pgfqpoint{1.897789in}{0.276158in}}{\pgfqpoint{1.892203in}{0.273844in}}{\pgfqpoint{1.888085in}{0.269726in}}%
\pgfpathcurveto{\pgfqpoint{1.883967in}{0.265607in}}{\pgfqpoint{1.881653in}{0.260021in}}{\pgfqpoint{1.881653in}{0.254197in}}%
\pgfpathcurveto{\pgfqpoint{1.881653in}{0.248373in}}{\pgfqpoint{1.883967in}{0.242787in}}{\pgfqpoint{1.888085in}{0.238669in}}%
\pgfpathcurveto{\pgfqpoint{1.892203in}{0.234551in}}{\pgfqpoint{1.897789in}{0.232237in}}{\pgfqpoint{1.903613in}{0.232237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306249in}{0.239282in}}%
\pgfpathcurveto{\pgfqpoint{2.312073in}{0.239282in}}{\pgfqpoint{2.317660in}{0.241596in}}{\pgfqpoint{2.321778in}{0.245714in}}%
\pgfpathcurveto{\pgfqpoint{2.325896in}{0.249832in}}{\pgfqpoint{2.328210in}{0.255419in}}{\pgfqpoint{2.328210in}{0.261242in}}%
\pgfpathcurveto{\pgfqpoint{2.328210in}{0.267066in}}{\pgfqpoint{2.325896in}{0.272653in}}{\pgfqpoint{2.321778in}{0.276771in}}%
\pgfpathcurveto{\pgfqpoint{2.317660in}{0.280889in}}{\pgfqpoint{2.312073in}{0.283203in}}{\pgfqpoint{2.306249in}{0.283203in}}%
\pgfpathcurveto{\pgfqpoint{2.300425in}{0.283203in}}{\pgfqpoint{2.294839in}{0.280889in}}{\pgfqpoint{2.290721in}{0.276771in}}%
\pgfpathcurveto{\pgfqpoint{2.286603in}{0.272653in}}{\pgfqpoint{2.284289in}{0.267066in}}{\pgfqpoint{2.284289in}{0.261242in}}%
\pgfpathcurveto{\pgfqpoint{2.284289in}{0.255419in}}{\pgfqpoint{2.286603in}{0.249832in}}{\pgfqpoint{2.290721in}{0.245714in}}%
\pgfpathcurveto{\pgfqpoint{2.294839in}{0.241596in}}{\pgfqpoint{2.300425in}{0.239282in}}{\pgfqpoint{2.306249in}{0.239282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815359in}{0.267839in}}%
\pgfpathcurveto{\pgfqpoint{2.821183in}{0.267839in}}{\pgfqpoint{2.826770in}{0.270153in}}{\pgfqpoint{2.830888in}{0.274271in}}%
\pgfpathcurveto{\pgfqpoint{2.835006in}{0.278390in}}{\pgfqpoint{2.837320in}{0.283976in}}{\pgfqpoint{2.837320in}{0.289800in}}%
\pgfpathcurveto{\pgfqpoint{2.837320in}{0.295624in}}{\pgfqpoint{2.835006in}{0.301210in}}{\pgfqpoint{2.830888in}{0.305328in}}%
\pgfpathcurveto{\pgfqpoint{2.826770in}{0.309446in}}{\pgfqpoint{2.821183in}{0.311760in}}{\pgfqpoint{2.815359in}{0.311760in}}%
\pgfpathcurveto{\pgfqpoint{2.809536in}{0.311760in}}{\pgfqpoint{2.803949in}{0.309446in}}{\pgfqpoint{2.799831in}{0.305328in}}%
\pgfpathcurveto{\pgfqpoint{2.795713in}{0.301210in}}{\pgfqpoint{2.793399in}{0.295624in}}{\pgfqpoint{2.793399in}{0.289800in}}%
\pgfpathcurveto{\pgfqpoint{2.793399in}{0.283976in}}{\pgfqpoint{2.795713in}{0.278390in}}{\pgfqpoint{2.799831in}{0.274271in}}%
\pgfpathcurveto{\pgfqpoint{2.803949in}{0.270153in}}{\pgfqpoint{2.809536in}{0.267839in}}{\pgfqpoint{2.815359in}{0.267839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881653in}{0.229164in}}%
\pgfpathcurveto{\pgfqpoint{0.887477in}{0.229164in}}{\pgfqpoint{0.893063in}{0.231478in}}{\pgfqpoint{0.897181in}{0.235596in}}%
\pgfpathcurveto{\pgfqpoint{0.901299in}{0.239714in}}{\pgfqpoint{0.903613in}{0.245300in}}{\pgfqpoint{0.903613in}{0.251124in}}%
\pgfpathcurveto{\pgfqpoint{0.903613in}{0.256948in}}{\pgfqpoint{0.901299in}{0.262534in}}{\pgfqpoint{0.897181in}{0.266652in}}%
\pgfpathcurveto{\pgfqpoint{0.893063in}{0.270771in}}{\pgfqpoint{0.887477in}{0.273084in}}{\pgfqpoint{0.881653in}{0.273084in}}%
\pgfpathcurveto{\pgfqpoint{0.875829in}{0.273084in}}{\pgfqpoint{0.870243in}{0.270771in}}{\pgfqpoint{0.866125in}{0.266652in}}%
\pgfpathcurveto{\pgfqpoint{0.862007in}{0.262534in}}{\pgfqpoint{0.859693in}{0.256948in}}{\pgfqpoint{0.859693in}{0.251124in}}%
\pgfpathcurveto{\pgfqpoint{0.859693in}{0.245300in}}{\pgfqpoint{0.862007in}{0.239714in}}{\pgfqpoint{0.866125in}{0.235596in}}%
\pgfpathcurveto{\pgfqpoint{0.870243in}{0.231478in}}{\pgfqpoint{0.875829in}{0.229164in}}{\pgfqpoint{0.881653in}{0.229164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389396in}{0.260435in}}%
\pgfpathcurveto{\pgfqpoint{1.395220in}{0.260435in}}{\pgfqpoint{1.400806in}{0.262748in}}{\pgfqpoint{1.404924in}{0.266867in}}%
\pgfpathcurveto{\pgfqpoint{1.409042in}{0.270985in}}{\pgfqpoint{1.411356in}{0.276571in}}{\pgfqpoint{1.411356in}{0.282395in}}%
\pgfpathcurveto{\pgfqpoint{1.411356in}{0.288219in}}{\pgfqpoint{1.409042in}{0.293805in}}{\pgfqpoint{1.404924in}{0.297923in}}%
\pgfpathcurveto{\pgfqpoint{1.400806in}{0.302041in}}{\pgfqpoint{1.395220in}{0.304355in}}{\pgfqpoint{1.389396in}{0.304355in}}%
\pgfpathcurveto{\pgfqpoint{1.383572in}{0.304355in}}{\pgfqpoint{1.377986in}{0.302041in}}{\pgfqpoint{1.373868in}{0.297923in}}%
\pgfpathcurveto{\pgfqpoint{1.369750in}{0.293805in}}{\pgfqpoint{1.367436in}{0.288219in}}{\pgfqpoint{1.367436in}{0.282395in}}%
\pgfpathcurveto{\pgfqpoint{1.367436in}{0.276571in}}{\pgfqpoint{1.369750in}{0.270985in}}{\pgfqpoint{1.373868in}{0.266867in}}%
\pgfpathcurveto{\pgfqpoint{1.377986in}{0.262748in}}{\pgfqpoint{1.383572in}{0.260435in}}{\pgfqpoint{1.389396in}{0.260435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050764in}{0.310864in}}%
\pgfpathcurveto{\pgfqpoint{2.056588in}{0.310864in}}{\pgfqpoint{2.062174in}{0.313178in}}{\pgfqpoint{2.066292in}{0.317296in}}%
\pgfpathcurveto{\pgfqpoint{2.070411in}{0.321414in}}{\pgfqpoint{2.072724in}{0.327000in}}{\pgfqpoint{2.072724in}{0.332824in}}%
\pgfpathcurveto{\pgfqpoint{2.072724in}{0.338648in}}{\pgfqpoint{2.070411in}{0.344234in}}{\pgfqpoint{2.066292in}{0.348352in}}%
\pgfpathcurveto{\pgfqpoint{2.062174in}{0.352470in}}{\pgfqpoint{2.056588in}{0.354784in}}{\pgfqpoint{2.050764in}{0.354784in}}%
\pgfpathcurveto{\pgfqpoint{2.044940in}{0.354784in}}{\pgfqpoint{2.039354in}{0.352470in}}{\pgfqpoint{2.035236in}{0.348352in}}%
\pgfpathcurveto{\pgfqpoint{2.031118in}{0.344234in}}{\pgfqpoint{2.028804in}{0.338648in}}{\pgfqpoint{2.028804in}{0.332824in}}%
\pgfpathcurveto{\pgfqpoint{2.028804in}{0.327000in}}{\pgfqpoint{2.031118in}{0.321414in}}{\pgfqpoint{2.035236in}{0.317296in}}%
\pgfpathcurveto{\pgfqpoint{2.039354in}{0.313178in}}{\pgfqpoint{2.044940in}{0.310864in}}{\pgfqpoint{2.050764in}{0.310864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695418in}{0.310545in}}%
\pgfpathcurveto{\pgfqpoint{2.701242in}{0.310545in}}{\pgfqpoint{2.706828in}{0.312859in}}{\pgfqpoint{2.710946in}{0.316977in}}%
\pgfpathcurveto{\pgfqpoint{2.715064in}{0.321095in}}{\pgfqpoint{2.717378in}{0.326682in}}{\pgfqpoint{2.717378in}{0.332505in}}%
\pgfpathcurveto{\pgfqpoint{2.717378in}{0.338329in}}{\pgfqpoint{2.715064in}{0.343916in}}{\pgfqpoint{2.710946in}{0.348034in}}%
\pgfpathcurveto{\pgfqpoint{2.706828in}{0.352152in}}{\pgfqpoint{2.701242in}{0.354466in}}{\pgfqpoint{2.695418in}{0.354466in}}%
\pgfpathcurveto{\pgfqpoint{2.689594in}{0.354466in}}{\pgfqpoint{2.684008in}{0.352152in}}{\pgfqpoint{2.679890in}{0.348034in}}%
\pgfpathcurveto{\pgfqpoint{2.675772in}{0.343916in}}{\pgfqpoint{2.673458in}{0.338329in}}{\pgfqpoint{2.673458in}{0.332505in}}%
\pgfpathcurveto{\pgfqpoint{2.673458in}{0.326682in}}{\pgfqpoint{2.675772in}{0.321095in}}{\pgfqpoint{2.679890in}{0.316977in}}%
\pgfpathcurveto{\pgfqpoint{2.684008in}{0.312859in}}{\pgfqpoint{2.689594in}{0.310545in}}{\pgfqpoint{2.695418in}{0.310545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879562in}{0.325055in}}%
\pgfpathcurveto{\pgfqpoint{0.885386in}{0.325055in}}{\pgfqpoint{0.890972in}{0.327368in}}{\pgfqpoint{0.895090in}{0.331487in}}%
\pgfpathcurveto{\pgfqpoint{0.899208in}{0.335605in}}{\pgfqpoint{0.901522in}{0.341191in}}{\pgfqpoint{0.901522in}{0.347015in}}%
\pgfpathcurveto{\pgfqpoint{0.901522in}{0.352839in}}{\pgfqpoint{0.899208in}{0.358425in}}{\pgfqpoint{0.895090in}{0.362543in}}%
\pgfpathcurveto{\pgfqpoint{0.890972in}{0.366661in}}{\pgfqpoint{0.885386in}{0.368975in}}{\pgfqpoint{0.879562in}{0.368975in}}%
\pgfpathcurveto{\pgfqpoint{0.873738in}{0.368975in}}{\pgfqpoint{0.868152in}{0.366661in}}{\pgfqpoint{0.864034in}{0.362543in}}%
\pgfpathcurveto{\pgfqpoint{0.859915in}{0.358425in}}{\pgfqpoint{0.857602in}{0.352839in}}{\pgfqpoint{0.857602in}{0.347015in}}%
\pgfpathcurveto{\pgfqpoint{0.857602in}{0.341191in}}{\pgfqpoint{0.859915in}{0.335605in}}{\pgfqpoint{0.864034in}{0.331487in}}%
\pgfpathcurveto{\pgfqpoint{0.868152in}{0.327368in}}{\pgfqpoint{0.873738in}{0.325055in}}{\pgfqpoint{0.879562in}{0.325055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300884in}{0.299863in}}%
\pgfpathcurveto{\pgfqpoint{1.306708in}{0.299863in}}{\pgfqpoint{1.312294in}{0.302177in}}{\pgfqpoint{1.316412in}{0.306295in}}%
\pgfpathcurveto{\pgfqpoint{1.320530in}{0.310413in}}{\pgfqpoint{1.322844in}{0.315999in}}{\pgfqpoint{1.322844in}{0.321823in}}%
\pgfpathcurveto{\pgfqpoint{1.322844in}{0.327647in}}{\pgfqpoint{1.320530in}{0.333233in}}{\pgfqpoint{1.316412in}{0.337351in}}%
\pgfpathcurveto{\pgfqpoint{1.312294in}{0.341469in}}{\pgfqpoint{1.306708in}{0.343783in}}{\pgfqpoint{1.300884in}{0.343783in}}%
\pgfpathcurveto{\pgfqpoint{1.295060in}{0.343783in}}{\pgfqpoint{1.289474in}{0.341469in}}{\pgfqpoint{1.285356in}{0.337351in}}%
\pgfpathcurveto{\pgfqpoint{1.281238in}{0.333233in}}{\pgfqpoint{1.278924in}{0.327647in}}{\pgfqpoint{1.278924in}{0.321823in}}%
\pgfpathcurveto{\pgfqpoint{1.278924in}{0.315999in}}{\pgfqpoint{1.281238in}{0.310413in}}{\pgfqpoint{1.285356in}{0.306295in}}%
\pgfpathcurveto{\pgfqpoint{1.289474in}{0.302177in}}{\pgfqpoint{1.295060in}{0.299863in}}{\pgfqpoint{1.300884in}{0.299863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772060in}{0.262416in}}%
\pgfpathcurveto{\pgfqpoint{1.777884in}{0.262416in}}{\pgfqpoint{1.783470in}{0.264730in}}{\pgfqpoint{1.787588in}{0.268848in}}%
\pgfpathcurveto{\pgfqpoint{1.791706in}{0.272966in}}{\pgfqpoint{1.794020in}{0.278553in}}{\pgfqpoint{1.794020in}{0.284377in}}%
\pgfpathcurveto{\pgfqpoint{1.794020in}{0.290200in}}{\pgfqpoint{1.791706in}{0.295787in}}{\pgfqpoint{1.787588in}{0.299905in}}%
\pgfpathcurveto{\pgfqpoint{1.783470in}{0.304023in}}{\pgfqpoint{1.777884in}{0.306337in}}{\pgfqpoint{1.772060in}{0.306337in}}%
\pgfpathcurveto{\pgfqpoint{1.766236in}{0.306337in}}{\pgfqpoint{1.760650in}{0.304023in}}{\pgfqpoint{1.756532in}{0.299905in}}%
\pgfpathcurveto{\pgfqpoint{1.752414in}{0.295787in}}{\pgfqpoint{1.750100in}{0.290200in}}{\pgfqpoint{1.750100in}{0.284377in}}%
\pgfpathcurveto{\pgfqpoint{1.750100in}{0.278553in}}{\pgfqpoint{1.752414in}{0.272966in}}{\pgfqpoint{1.756532in}{0.268848in}}%
\pgfpathcurveto{\pgfqpoint{1.760650in}{0.264730in}}{\pgfqpoint{1.766236in}{0.262416in}}{\pgfqpoint{1.772060in}{0.262416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339336in}{0.357000in}}%
\pgfpathcurveto{\pgfqpoint{2.345160in}{0.357000in}}{\pgfqpoint{2.350746in}{0.359314in}}{\pgfqpoint{2.354864in}{0.363432in}}%
\pgfpathcurveto{\pgfqpoint{2.358983in}{0.367550in}}{\pgfqpoint{2.361296in}{0.373137in}}{\pgfqpoint{2.361296in}{0.378961in}}%
\pgfpathcurveto{\pgfqpoint{2.361296in}{0.384785in}}{\pgfqpoint{2.358983in}{0.390371in}}{\pgfqpoint{2.354864in}{0.394489in}}%
\pgfpathcurveto{\pgfqpoint{2.350746in}{0.398607in}}{\pgfqpoint{2.345160in}{0.400921in}}{\pgfqpoint{2.339336in}{0.400921in}}%
\pgfpathcurveto{\pgfqpoint{2.333512in}{0.400921in}}{\pgfqpoint{2.327926in}{0.398607in}}{\pgfqpoint{2.323808in}{0.394489in}}%
\pgfpathcurveto{\pgfqpoint{2.319690in}{0.390371in}}{\pgfqpoint{2.317376in}{0.384785in}}{\pgfqpoint{2.317376in}{0.378961in}}%
\pgfpathcurveto{\pgfqpoint{2.317376in}{0.373137in}}{\pgfqpoint{2.319690in}{0.367550in}}{\pgfqpoint{2.323808in}{0.363432in}}%
\pgfpathcurveto{\pgfqpoint{2.327926in}{0.359314in}}{\pgfqpoint{2.333512in}{0.357000in}}{\pgfqpoint{2.339336in}{0.357000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875593in}{0.569778in}}%
\pgfpathcurveto{\pgfqpoint{2.881417in}{0.569778in}}{\pgfqpoint{2.887003in}{0.572092in}}{\pgfqpoint{2.891121in}{0.576210in}}%
\pgfpathcurveto{\pgfqpoint{2.895239in}{0.580328in}}{\pgfqpoint{2.897553in}{0.585914in}}{\pgfqpoint{2.897553in}{0.591738in}}%
\pgfpathcurveto{\pgfqpoint{2.897553in}{0.597562in}}{\pgfqpoint{2.895239in}{0.603148in}}{\pgfqpoint{2.891121in}{0.607267in}}%
\pgfpathcurveto{\pgfqpoint{2.887003in}{0.611385in}}{\pgfqpoint{2.881417in}{0.613699in}}{\pgfqpoint{2.875593in}{0.613699in}}%
\pgfpathcurveto{\pgfqpoint{2.869769in}{0.613699in}}{\pgfqpoint{2.864182in}{0.611385in}}{\pgfqpoint{2.860064in}{0.607267in}}%
\pgfpathcurveto{\pgfqpoint{2.855946in}{0.603148in}}{\pgfqpoint{2.853632in}{0.597562in}}{\pgfqpoint{2.853632in}{0.591738in}}%
\pgfpathcurveto{\pgfqpoint{2.853632in}{0.585914in}}{\pgfqpoint{2.855946in}{0.580328in}}{\pgfqpoint{2.860064in}{0.576210in}}%
\pgfpathcurveto{\pgfqpoint{2.864182in}{0.572092in}}{\pgfqpoint{2.869769in}{0.569778in}}{\pgfqpoint{2.875593in}{0.569778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882819in}{0.227405in}}%
\pgfpathcurveto{\pgfqpoint{0.888643in}{0.227405in}}{\pgfqpoint{0.894229in}{0.229719in}}{\pgfqpoint{0.898348in}{0.233837in}}%
\pgfpathcurveto{\pgfqpoint{0.902466in}{0.237955in}}{\pgfqpoint{0.904780in}{0.243541in}}{\pgfqpoint{0.904780in}{0.249365in}}%
\pgfpathcurveto{\pgfqpoint{0.904780in}{0.255189in}}{\pgfqpoint{0.902466in}{0.260775in}}{\pgfqpoint{0.898348in}{0.264893in}}%
\pgfpathcurveto{\pgfqpoint{0.894229in}{0.269012in}}{\pgfqpoint{0.888643in}{0.271326in}}{\pgfqpoint{0.882819in}{0.271326in}}%
\pgfpathcurveto{\pgfqpoint{0.876995in}{0.271326in}}{\pgfqpoint{0.871409in}{0.269012in}}{\pgfqpoint{0.867291in}{0.264893in}}%
\pgfpathcurveto{\pgfqpoint{0.863173in}{0.260775in}}{\pgfqpoint{0.860859in}{0.255189in}}{\pgfqpoint{0.860859in}{0.249365in}}%
\pgfpathcurveto{\pgfqpoint{0.860859in}{0.243541in}}{\pgfqpoint{0.863173in}{0.237955in}}{\pgfqpoint{0.867291in}{0.233837in}}%
\pgfpathcurveto{\pgfqpoint{0.871409in}{0.229719in}}{\pgfqpoint{0.876995in}{0.227405in}}{\pgfqpoint{0.882819in}{0.227405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327332in}{0.229549in}}%
\pgfpathcurveto{\pgfqpoint{1.333156in}{0.229549in}}{\pgfqpoint{1.338742in}{0.231863in}}{\pgfqpoint{1.342860in}{0.235981in}}%
\pgfpathcurveto{\pgfqpoint{1.346978in}{0.240099in}}{\pgfqpoint{1.349292in}{0.245685in}}{\pgfqpoint{1.349292in}{0.251509in}}%
\pgfpathcurveto{\pgfqpoint{1.349292in}{0.257333in}}{\pgfqpoint{1.346978in}{0.262919in}}{\pgfqpoint{1.342860in}{0.267037in}}%
\pgfpathcurveto{\pgfqpoint{1.338742in}{0.271155in}}{\pgfqpoint{1.333156in}{0.273469in}}{\pgfqpoint{1.327332in}{0.273469in}}%
\pgfpathcurveto{\pgfqpoint{1.321508in}{0.273469in}}{\pgfqpoint{1.315922in}{0.271155in}}{\pgfqpoint{1.311804in}{0.267037in}}%
\pgfpathcurveto{\pgfqpoint{1.307686in}{0.262919in}}{\pgfqpoint{1.305372in}{0.257333in}}{\pgfqpoint{1.305372in}{0.251509in}}%
\pgfpathcurveto{\pgfqpoint{1.305372in}{0.245685in}}{\pgfqpoint{1.307686in}{0.240099in}}{\pgfqpoint{1.311804in}{0.235981in}}%
\pgfpathcurveto{\pgfqpoint{1.315922in}{0.231863in}}{\pgfqpoint{1.321508in}{0.229549in}}{\pgfqpoint{1.327332in}{0.229549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861644in}{0.279919in}}%
\pgfpathcurveto{\pgfqpoint{1.867467in}{0.279919in}}{\pgfqpoint{1.873054in}{0.282233in}}{\pgfqpoint{1.877172in}{0.286351in}}%
\pgfpathcurveto{\pgfqpoint{1.881290in}{0.290469in}}{\pgfqpoint{1.883604in}{0.296055in}}{\pgfqpoint{1.883604in}{0.301879in}}%
\pgfpathcurveto{\pgfqpoint{1.883604in}{0.307703in}}{\pgfqpoint{1.881290in}{0.313289in}}{\pgfqpoint{1.877172in}{0.317408in}}%
\pgfpathcurveto{\pgfqpoint{1.873054in}{0.321526in}}{\pgfqpoint{1.867467in}{0.323840in}}{\pgfqpoint{1.861644in}{0.323840in}}%
\pgfpathcurveto{\pgfqpoint{1.855820in}{0.323840in}}{\pgfqpoint{1.850233in}{0.321526in}}{\pgfqpoint{1.846115in}{0.317408in}}%
\pgfpathcurveto{\pgfqpoint{1.841997in}{0.313289in}}{\pgfqpoint{1.839683in}{0.307703in}}{\pgfqpoint{1.839683in}{0.301879in}}%
\pgfpathcurveto{\pgfqpoint{1.839683in}{0.296055in}}{\pgfqpoint{1.841997in}{0.290469in}}{\pgfqpoint{1.846115in}{0.286351in}}%
\pgfpathcurveto{\pgfqpoint{1.850233in}{0.282233in}}{\pgfqpoint{1.855820in}{0.279919in}}{\pgfqpoint{1.861644in}{0.279919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.241033in}}{\pgfqpoint{3.022500in}{1.928266in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504604in}{0.394326in}}%
\pgfpathcurveto{\pgfqpoint{2.510428in}{0.394326in}}{\pgfqpoint{2.516014in}{0.396640in}}{\pgfqpoint{2.520132in}{0.400758in}}%
\pgfpathcurveto{\pgfqpoint{2.524251in}{0.404876in}}{\pgfqpoint{2.526564in}{0.410463in}}{\pgfqpoint{2.526564in}{0.416287in}}%
\pgfpathcurveto{\pgfqpoint{2.526564in}{0.422111in}}{\pgfqpoint{2.524251in}{0.427697in}}{\pgfqpoint{2.520132in}{0.431815in}}%
\pgfpathcurveto{\pgfqpoint{2.516014in}{0.435933in}}{\pgfqpoint{2.510428in}{0.438247in}}{\pgfqpoint{2.504604in}{0.438247in}}%
\pgfpathcurveto{\pgfqpoint{2.498780in}{0.438247in}}{\pgfqpoint{2.493194in}{0.435933in}}{\pgfqpoint{2.489076in}{0.431815in}}%
\pgfpathcurveto{\pgfqpoint{2.484958in}{0.427697in}}{\pgfqpoint{2.482644in}{0.422111in}}{\pgfqpoint{2.482644in}{0.416287in}}%
\pgfpathcurveto{\pgfqpoint{2.482644in}{0.410463in}}{\pgfqpoint{2.484958in}{0.404876in}}{\pgfqpoint{2.489076in}{0.400758in}}%
\pgfpathcurveto{\pgfqpoint{2.493194in}{0.396640in}}{\pgfqpoint{2.498780in}{0.394326in}}{\pgfqpoint{2.504604in}{0.394326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882916in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882916in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.882916in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196458in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196458in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.196458in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.510000in,y=0.185478in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591508in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591508in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679445in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679445in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755620in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755620in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822811in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822811in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278331in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278331in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509635in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509635in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673747in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673747in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801042in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801042in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905050in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905050in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992988in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992988in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069162in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069162in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136353in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136353in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591873in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591873in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823177in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823177in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987289in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987289in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114584in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114584in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218592in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218592in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306530in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306530in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382705in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382705in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449896in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449896in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.998750in,y=0.016172in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont a (au)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.241033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.241033in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.626686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=0.626686in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.012340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.012340in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.397993in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{1.783646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=1.783646in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{2.169299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431944in,y=2.169299in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211649in,y=1.205166in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont e}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.241033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.241033in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{2.169299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/star_density.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$t (yr)$},
ylabel={$\rho (MSun/parsec)$},
minor y tick num = 5,
minor x tick num = 5,
xmin = 0,
ymin = 0,
every x tick/.style={color=black, thick},
every y tick/.style={color=black, thick}]
\addplot[const plot, very thick, solid, black]
table{%
0.0 28.640674877
21000.0 26.6613160061
22000.0 26.0568114116
23000.0 26.1177389299
113000.0 22.6914018233
114000.0 22.6030340736
115000.0 22.259721194
500000.0 11.9347547073
1000000.0 6.11768579662
2000000.0 3.34163188313
2500000.0 2.52885370407
3000000.0 1.98065518302
3500000.0 1.47342328707
3717000.0 1.32611828392
3718000.0 1.32611828392
4000000.0 1.27282842409
4500000.0 1.05946284464
5000000.0 0.964382752114
5271000.0 0.872957898119
5490000.0 0.871408778089
6710000.0 0.709536560218
10000000.0 0.643755149476
};
\end{axis}
\end{tikzpicture}

